Thales: Formulating and Estimating Architectural Vulnerability Factors for DNN Accelerators

As Deep Neural Networks (DNNs) are increasingly deployed in safety critical and privacy sensitive applications such as autonomous driving and biometric authentication, it is critical to understand the fault-tolerance nature of DNNs. Prior work primarily focuses on metrics such as Failures In Time (FIT) rate and the Silent Data Corruption (SDC) rate, which quantify how often a device fails. Instead, this paper focuses on quantifying the DNN accuracy given that a transient error has occurred, which tells us how well a network behaves when a transient error occurs. We call this metric Resiliency Accuracy (RA). We show that existing RA formulation is fundamentally inaccurate, because it incorrectly assumes that software variables (model weights/activations) have equal faulty probability under hardware transient faults. We present an algorithm that captures the faulty probabilities of DNN variables under transient faults and, thus, provides correct RA estimations validated by hardware. To accelerate RA estimation, we reformulate RA calculation as a Monte Carlo integration problem, and solve it using importance sampling driven by DNN specific heuristics. Using our lightweight RA estimation method, we show that transient faults lead to far greater accuracy degradation than what todays DNN resiliency tools estimate. We show how our RA estimation tool can help design more resilient DNNs by integrating it with a Network Architecture Search framework.

==> data/Network_Wise_data/LeNet/RA3Q.txt <==
0.9878
0.9878
0.8272666666666666
0.8674
0.8914799999999999
0.9075333333333333
0.9189999999999999
0.9276
0.9342888888888888
0.93964
0.9440181818181818
0.9476666666666667
0.9507538461538462
0.9534
0.9556933333333333
0.9577
0.9594705882352941
0.9610444444444445
0.9624526315789473
0.96372
0.9648666666666667
0.9659090909090909
0.9668608695652174
0.9677333333333333
0.968536
0.969276923076923
0.9699629629629629
0.9706
0.9711931034482759
0.9717466666666666
0.9722645161290323
0.97275
0.9732060606060606
0.973635294117647
0.97404
0.9744222222222222
0.9747837837837838
0.9751263157894737
0.9754512820512821
0.97576
0.9760536585365853
0.9763333333333334
0.9766
0.9768545454545454
0.9663955555555556
0.9668608695652174
0.9673063829787234
0.9677333333333333
0.9681428571428572
0.968536
0.968913725490196
0.969276923076923
0.9696264150943397
0.9699629629629629
0.9702872727272728
0.9706
0.9709017543859649
0.9711931034482759
0.9714745762711865
0.9717466666666666
0.9720098360655738
0.9722645161290323
0.9648666666666667
0.9618484375
0.9622476923076924
0.9626348484848485
0.9630104477611942
0.9633750000000001
0.9637289855072463
0.9639942857142856
0.9643295774647888
0.9646555555555554
0.9649726027397258
0.9652810810810808
0.965581333333333
0.9658736842105258
0.966158441558441
0.9664358974358968
0.9667063291139233
0.9669699999999992
0.9672271604938263
0.9674780487804868
0.967722891566264
0.9679619047619037
0.9681952941176458
0.9684232558139523
0.9686459770114929
0.9688636363636349
0.9670752808988751
0.9619544444444432
0.9622384615384604
0.9625163043478249
0.9627881720430095
0.9630542553191476
0.9633147368421039
0.9635697916666652
0.9638195876288644
0.9640642857142842
0.9643020202020187
0.9645369999999985
0.9629643564356422
0.9631950980392143
0.9634339805825228
0.9636682692307678
0.9638971428571415
0.9641226415094326
0.9643439252336435
0.9645611111111096
0.964774311926604
0.9649836363636348
0.9651891891891876
0.9653910714285698
0.9655893805309718
0.965784210526314
0.9659756521739112
0.9661637931034465
0.9663487179487161
0.9665305084745743
0.966709243697477
0.966884999999998
0.9670578512396674
0.9672278688524569
0.9673959349593475
0.9675604838709656
0.9677223999999979
0.9678817460317438
0.9680385826771631
0.9644304687499978
0.9646116279069745
0.9647899999999977
0.9649656488549595
0.9651386363636341
0.9653090225563886
0.9654768656716394
0.9656422222222198
0.965805147058821
0.9659656934306544
0.9661239130434758
0.9662798561151054
0.9664335714285688
0.9665851063829761
0.9667345070422508
0.9668818181818155
0.9670270833333307
0.9671703448275835
0.9673116438356136
0.9662394557823101
0.9663851351351322
0.9665288590603998
0.9666706666666638
0.9668105960264871
0.9669486842105234
0.9670849673202585
0.9672194805194775
0.964878064516126
0.9650249999999969
0.9651700636942644
0.9653132911392374
0.965454716981129
0.9655943749999969
0.9657322981366427
0.9658685185185153
0.9660030674846594
0.9631993902438993
0.9633484848484817
0.9634957831325269
0.9636413173652663
0.9637851190476158
0.963927218934908
0.9640676470588202
0.9642064327485347
0.9643436046511594
0.9644791907514417
0.9646132183908012
0.9647457142857109
0.9648767045454512
0.9650062146892621
0.9651342696629179
0.9652608938547451
0.9653861111111076
0.9633911602209909
0.9635252747252712
0.9636579234972642
0.963789130434779
0.9639189189189153
0.9640473118279533
0.9641743315507985
0.9642999999999964
0.964424338624335
0.9645473684210489
0.9646691099476403
0.9647895833333296
0.9649088082901517
0.9650268041237076
0.9651435897435859
0.9652591836734656
0.9653736040609099
0.9654868686868648
0.9655989949748706
0.9657099999999962
0.9658199004975085
0.9659287128712832
0.9660364532019665
0.9661431372548981
0.9662487804878009
0.9663533980582485
0.9664570048309139
0.9665596153846114
0.9666617224880343
0.966762380952377
0.9668620853080528
0.9669608490565997
0.9670586854460054
0.9671556074766314
0.9672516279069727
0.9673467592592552
0.9674410138248807
0.9675344036697207
0.9676269406392652
0.9677186363636322
0.9678095022624393
0.9678986486486445
0.9679878923766774
0.96807633928571
0.9681639999999958
0.968250884955748
0.968337004405282
0.9684223684210483
0.968506986899559
0.9685908695652131
0.9686740259740216
0.968756465517237
0.9688381974248884
0.9689192307692265
0.9689995744680807
0.9690792372881313
0.9691582278480969
0.9692365546218443
0.9693142259414181
0.9693912499999956
0.9694676348547674
0.9695433884297476
0.9696185185185141
0.9696930327868808
0.9697669387755058
0.9698402439024345
0.9699129554655825
0.9699850806451568
0.9700566265060195
0.9701275999999954
0.9701980079681229
0.9702678571428526
0.9703371541501931
0.9704059055118065
0.9704741176470543
0.9700824218749955
0.9701513618676998
0.9702197674418559
0.9702876447876403
0.9703549999999954
0.9704218390804552
0.9704881679389268
0.9705539923954327
0.9706193181818136
0.9706841509433917
0.9707484962405969
0.9708123595505572
0.9708757462686521
0.9709386617100325
0.9710011111111064
0.9710630996309917
0.9711246323529366
0.9711857142857097
0.9712463503649589
0.9712996363636318
0.9713594202898505
0.9714187725631722
0.9710604316546717
0.9711204301075222
0.9711799999999954
0.9712391459074687
0.9712978723404209
0.9713561837455784
0.9714140845070376
0.971466666666662
0.9715237762237716
0.9715804878048734
0.9699645833333287
0.9686993079584729
0.9687651724137885
0.9688305841924353
0.9688955479452008
0.9689600682593811
0.9690241496598593
0.9690877966101649
0.9691510135135089
0.9692138047138
0.9692761744966396
0.9693381270902963
0.9693999999999954
0.9694611295681017
0.9695218543046312
0.9695821782178172
0.9696421052631533
0.9697016393442577
0.9697607843137209
0.9698195439739368
0.9698779220779175
0.9699359223300924
0.9699935483870922
0.9700508038585163
0.9701076923076877
0.9701642172523914
0.9702203821656004
0.9702761904761857
0.9703310126582231
0.9703861198738123
0.9704408805031399
0.9704952978056379
0.9705493749999953
0.9706031152647927
0.9706565217391256
0.9707095975232151
0.9707623456790075
0.9708147692307645
0.9708668711656394
0.970918654434246
0.9709701219512147
0.9710212765957399
0.9710721212121164
0.971122658610267
0.9711728915662602
0.971222822822818
0.9712724550898155
0.9713217910447712
0.9713708333333285
0.9714195845697281
0.9714680473372732
0.9715162241887857
0.971564117647054
0.9716111436950098
0.9716584795321588
0.9717055393585956
0.9717523255813905
0.9717988405797052
0.9718450867051973
0.9707858789625312
0.9708347701149377
0.9708833810888203
0.9704257142857095
0.9704752136752088
0.9705244318181769
0.970573371104811
0.9706220338983002
0.9706704225352064
0.9707185393258377
0.9707663865546169
0.970813966480442
0.9708612813370424
0.9709083333333284
0.9709545706371142
0.9710011049723707
0.9710473829201052
0.9710934065934016
0.9711391780821867
0.9711846994535469
0.9712299727520386
0.971274999999995
0.971319783197827
0.9713643243243193
0.9714086253369222
0.971452688172038
0.9714965147453033
0.9715401069518667
0.9715834666666616
0.9716265957446758
0.9703920424403132
0.9704380952380901
0.9704839050131875
0.9705294736842054
0.9705748031496012
0.9693591623036598
0.9694073107049557
0.9694552083333282
0.969502857142852
0.9695502590673524
0.9695974160206666
0.9696443298969021
0.9696910025706889
0.9697374358974307
0.9697836317135498
0.968601020408158
0.9686498727735317
0.9686984771573551
0.9687468354430327
0.9687949494949443
0.9688428211586849
0.9688904522613012
0.9689378446115235
0.9689849999999948
0.969031920199496
0.9690786069651689
0.9691250620347341
0.9691712871287076
0.969217283950612
0.9692591133004873
0.969304668304663
0.9693499999999947
0.9693951100244446
0.9694399999999946
0.9694846715328415
0.9695291262135869
0.9695733656174281
0.9684541062801879
0.9685007228915609
0.96854711538461
0.9685923261390833
0.9686382775119563
0.968684009546534
0.9687295238095184
0.9687748218527261
0.9688199052132647
0.9688647754137062
0.9689094339622587
0.9689538823529358
0.9689981220657222
0.9690421545667393
0.9690859813084057
0.9691296037295983
0.9691730232558085
0.9692162412992985
0.9692592592592538
0.9693020785219345
0.969344700460824
0.9693871264367762
0.9694293577981596
0.9694713958810014
0.9695132420091269
0.9695548974942998
0.9695963636363581
0.9696376417233505
0.9696787330316687
0.9697196388261796
0.9697603603603548
0.9697885393258372
0.9698289237668106
0.969869127516773
0.9699091517857088
0.9699489977728231
0.9699886666666612
0.9700281596452274
0.9700674778761007
0.9701066225165508
0.9701455947136509
0.9701843956043901
0.9702230263157839
0.9702614879649836
0.9702997816593831
0.9703379084967265
0.9703713043478206
0.9704091106290618
0.9704467532467478
0.9704842332613336
0.9705215517241325
0.9705587096774139
0.9705957081545009
0.970632548179866
0.9706692307692253
0.970705756929632
0.9707421276595689
0.9707783439490391
0.9708144067796555
0.9708503171247302
0.9708860759493615
0.9709216842105207
0.9709571428571373
0.9709924528301831
0.9710276150627559
0.9710626304801615
0.9710974999999944
0.9711322245322189
0.9711668049792476
0.9712012422360192
0.971235537190077
0.9712696907216439
0.9713037037036981
0.9713375770020478
0.9713713114754042
0.9714049079754545
0.9714383673469332
0.971471690427693
0.971504878048775
0.9707600405679457
0.9707945344129499
0.9703923232323177
0.9704274193548332
0.9704623742454673
0.9704971887550146
0.9705318637274494
0.9705663999999945
0.9706007984031881
0.9706350597609507
0.9706691848906506
0.970703174603169
0.9707370297029647
0.9707707509881367
0.9708043392504876
0.970837795275585
0.9706432220039237
0.9706768627450925
0.9707103718199553
0.9707437499999945
0.9707769980506767
0.970810116731512
0.970843106796111
0.9708759689922425
0.97090870406189
0.9709413127413072
0.9709737957610735
0.9710061538461483
0.971038003838766
0.9710701149425232
0.9711021032504724
0.9711339694656432
0.9711657142857087
0.9711973384030362
0.9712184060721007
0.9712498106060552
0.9712810964083122
0.971312264150938
0.9704363465160022
0.969563721804506
0.9695953095684751
0.9696294007490583
0.9696628037383124
0.9696966417910394
0.9697303538174993
0.9697639405204407
0.9697933209647441
0.9698266666666613
0.9698598890942645
0.9698929889298838
0.9699259668508233
0.9699588235294063
0.9699915596330221
0.9700241758241704
0.9700566727605064
0.9700890510948851
0.9701213114754044
0.9701534545454491
0.9701854809437332
0.9693449275362265
0.9693764918625625
0.9694097472924135
0.9694428828828775
0.9694758992805702
0.9695087971274632
0.9695415770609266
0.9695742397137692
0.9696067857142804
0.9696392156862691
0.9696715302491049
0.9696939609236181
0.9697260638297819
0.9697580530973398
0.9697899293286165
0.9698216931216878
0.9698533450704172
0.9698848857644937
0.9699163157894684
0.9699476357267898
0.9699788461538408
0.9700099476439736
0.9700409407665451
0.9700718260869512
0.9701026041666613
0.9701332755632528
0.9701638408304445
0.9701943005181294
0.9702246551724084
0.9702549053356229
0.9702850515463863
0.9703150943396173
0.9703450342465699
0.9703748717948664
0.970404607508527
0.9704340715502502
0.9701539115646205
0.9701838709677366
0.9702137288135539
0.9702431472081166
0.9702728040540488
0.9703023608768918
0.9703318181818129
0.970361176470583
0.9703904362416055
0.9700576214405308
0.9700872909698944
0.970116861435721
0.970146333333328
0.9701757071547368
0.970204983388699
0.9702341625207244
0.9702632450331073
0.9702922314049534
0.9703211221122059
0.9703499176276718
0.9703786184210473
0.9704072249589438
0.9704357377049128
0.970464157119471
0.9704924836601254
0.9705207177813976
0.9702587947882684
0.9702873170731654
0.9703157467532415
0.9700570502431065
0.970085760517794
0.9701143780290739
0.9701429032258012
0.97017133655394
0.9701996784565864
0.9702279293739915
0.9702560897435845
0.9699991999999947
0.9700276357827423
0.9700559808612388
0.9700842356687845
0.9701124006359247
0.9701382539682487
0.970166244057047
0.970194145569615
0.9702219589257451
0.9702496845425815
0.9702773228346404
0.9703048742138312
0.9703323390894767
0.9703597178683333
0.9703870109546113
0.9704142187499947
0.9704413416536609
0.9704683800623
0.9704953343701347
0.9705222049689388
0.9705489922480567
0.970575696594422
0.9706023183925758
0.970628858024686
0.9706553158705647
0.970681692307687
0.9707079877112083
0.9707342024539825
0.9707603369065797
0.9707863914373035
0.9708123664122084
0.9708382621951166
0.9708640791476355
0.970889817629174
0.9709154779969598
0.9709410606060552
0.9709665658093743
0.9709919939576985
0.971017345399693
0.9710426204819224
0.9710678195488668
0.9710929429429376
0.9711179910044924
0.9711426646706534
0.9711675635276479
0.9711923880596962
0.9712171385991005
0.9712418154761852
0.9712664190193112
0.9712909495548908
0.9710515555555503
0.9710763313609415
0.9703896602658737
0.9704153392330331
0.9704409425625868
0.9704664705882301
0.9704919236416981
0.9705173020527808
0.970542606149336
0.9705678362573047
0.9705929927007247
0.9706177842565546
0.9706427947598202
0.9706677325581343
0.9706925979680645
0.9707173913043426
0.9707422575976793
0.9707669075144456
0.970791486291481
0.970815994236306
0.970840431654671
0.9708647988505695
0.9708890961262502
0.9709133237822297
0.9709374821173052
0.9709615714285662
0.970985592011407
0.9710092592592541
0.9710331436699806
0.9710569602272675
0.971080709219853
0.971104390934839
0.9711253182461052
0.971148870056492
0.9711645980253827
0.971188028169009
0.9712113924050582
0.9712346910112308
0.9712579242636695
0.9712810924369697
0.9711397202797151
0.9711629888268104
0.971186192468614
0.9712093314763179
0.9712324061196054
0.9712554166666615
0.9710313453536703
0.971054570637114
0.9710777316735771
0.9711008287292766
0.9711238620689603
0.9711468319559177
0.9711697386519893
0.9711925824175772
0.9712153635116546
0.9712380821917757
0.9712607387140851
0.9712833333333282
0.9713058663028598
0.9713283378746542
0.9713507482993146
0.9713730978260817
0.9713953867028442
0.9714176151761466
0.9714397834911991
0.971221216216211
0.9712435897435846
0.9712659029649544
0.9712881561238171
0.9713103494623604
0.9713324832214713
0.9713545576407455
0.9713765729584954
0.9713985294117595
0.9714205607476583
0.9714423999999947
0.9714641810918723
0.9714859042553139
0.9715075697211103
0.9715271883289073
0.9715487417218491
0.9715702380952329
0.971306208718621
0.9713279683377257
0.971109749670614
0.9711317105263106
0.9711536136662234
0.9711754593175801
0.9711972477064168
0.9712189790575865
0.9712406535947661
0.9712622715404647
0.971276662320725
0.9712981770833281
0.9713196358907621
0.9713410389610337
0.9713623865110195
0.9706082901554351
0.9706305304010296
0.9704226098191162
0.9704450322580593
0.9704673969072113
0.9704897039896988
0.9705116966580926
0.9705338896020488
0.9705557692307641
0.9705778489116467
0.970599872122757
0.9706218390804546
0.9706437499999949
0.9706656050955363
0.9706874045801476
0.9707091486658145
0.9707308375634467
0.9707524714828846
0.9707740506329062
0.9707955752212338
0.9708170454545403
0.9708384615384564
0.9708598236775767
0.9708811320754666
0.9709023869346682
0.9709235884567076
0.9709447368421001
0.9709658322903578
0.9709868749999948
0.9710078651685342
0.9710288029925136
0.9710496886674918
0.9710705223880546
0.971091304347821
0.971112034739449
0.9711327137546417
0.9711533415841532
0.9711739184177945
0.9711944444444393
0.9712149198520293
0.971235344827581
0.9712557195571904
0.9712760442260391
0.9712963190183997
0.9713165441176419
0.9713367197062371
0.971356845965765
0.9713769230769179
0.971396951219507
0.9714169305724674
0.9714368613138634
0.971456743620894
0.9714765776698977
0.9714963636363584
0.9715161016949101
0.9715357920193418
0.9715554347826035
0.9715750301568102
0.9715945783132478
0.9716140794223774
0.971633533653841
0.9716529411764654
0.9716724220623448
0.9716917365269409
0.9717110047846838
0.9717302270011895
0.9717494033412836
0.9717685339690054
0.9717876190476138
0.9718066587395905
0.9718256532066456
0.9718443653617979
0.9718632701421749
0.9718821301775096
0.971193380614652
0.9712129870129818
0.971232547169806
0.9712520612485224
0.9712715294117594
0.9712909518213814
0.9713103286384924
0.9713296600234413
0.9713489461358261
0.9713681871344977
0.9713873831775648
0.9714065344223984
0.9714256410256358
0.9714447031431844
0.9714637209302273
0.9714826945412258
0.9715016241299251
0.9715205098493573
0.9715393518518466
0.9710013872832317
0.9710207852193943
0.9710401384082993
0.971059447004603
0.9710787111622502
0.9710979310344775
0.9711171067738179
0.9711362385321048
0.9711553264604759
0.9711743707093768
0.9711933714285661
0.971212328767118
0.9712312428734269
0.9712501138952111
0.9712689419795169
0.971287727272722
0.9713064699205396
0.9713251700680219
0.9713438278595644
0.9713625565610806
0.9713811299434975
0.9713996613995433
0.9712173618940195
0.9712360360360307
0.9712546681664739
0.971273258426961
0.9712918069584683
0.97131031390134
0.9713287793952915
0.9713472035794131
0.9713655865921734
0.9713838169642804
0.9714021181716781
0.9714203786191484
0.9714385984427089
0.9714567777777725
0.9714749167591512
0.971493015521059
0.9715107419712018
0.9715287610619415
0.9715467403314864
0.9715646799116945
0.9715825799338424
0.971600440528629
0.9716182618261773
0.9716360439560386
0.9716538968166796
0.9716716008771876
0.9716892661555259
0.971706892778988
0.9717244808743115
0.9717420305676802
0.9717595419847275
0.9717770152505393
0.9717944504896573
0.9718118478260815
0.9713062975027091
0.9713241865509707
0.9713420368363976
0.9713598484848431
0.9713776216216162
0.9713953563714849
0.9714130528586785
0.9714307112068912
0.9714483315392842
0.9714659139784892
0.9714834586466111
0.9715009656652307
0.9715184351554073
0.971535867237682
0.9715532620320801
0.9715706196581143
0.9715879402347865
0.9716052238805917
0.9716224707135196
0.9716396808510585
0.9716568544101966
0.9716739915074256
0.9716910922587433
0.9717062499999946
0.9717207407407353
0.9717378435517916
0.971754804646246
0.9717715189873364
0.9717884088514172
0.9718052631578894
0.9718220820189221
0.9718388655462131
0.9718556138509915
0.9718723270440198
0.9718890052355967
0.9719056485355595
0.9719203761755433
0.9719369519832932
0.971953493222101
0.9719699999999947
0.9719864724245524
0.9720029106029052
0.9720193146417392
0.9720356846472975
0.9720520207253832
0.972068322981361
0.9715865563598706
0.9716033057851187
0.9716200206398296
0.9716367010309225
0.971653038105041
0.9716696502057559
0.9716862281603235
0.9717027720739165
0.9717192820512767
0.9717357581967159
0.9717522006141195
0.9717686094069475
0.9717849846782377
0.9718013265306068
0.9718176350662535
0.97183391038696
0.9718501525940942
0.9718663617886125
0.9718825380710606
0.9718986815415768
0.9719147922998933
0.9719308704453387
0.9719470171890744
0.9719630303030249
0.9719790110998936
0.9719949596774139
0.972010876132925
0.9720267605633748
0.9720426130653211
0.9720584337349343
0.9720742226679986
0.9720899799599144
0.9721057057057002
0.9721213999999946
0.9721370629370575
0.972152694610773
0.9721682951146505
0.9721838645418271
0.9720231840795965
0.9720388667991993
0.9720544190665288
0.9720698412698359
0.9720854311199153
0.9721009900990045
0.9721165182987087
0.9721320158102713
0.9721474827245751
0.9721629191321445
0.9721783251231473
0.9721934055118056
0.9722087512290998
0.972224066797637
0.9722393523061771
0.9722546078431318
0.9722698334965665
0.972285029354202
0.9723001955034158
0.9723153320312445
0.9723304390243848
0.9723455165691953
0.9718916260954181
0.9719071011673097
0.9719225461613162
0.9719379611650432
0.9719533462657559
0.9719687015503822
0.9719344627299075
0.9719498065763968
0.9719651207729414
0.9719804054054
0.9719956605593002
0.9720108863198405
0.9720260827718906
0.9720412499999945
0.9720542747358255
0.9720693857965397
0.9720844678811067
0.9720995210727915
0.97211454545454
0.9719229445506637
0.9719381088825161
0.9719532442748037
0.9719683508102901
0.9719834285714232
0.9719984776403371
0.9720134980988538
0.9720285849952461
0.9720435483870913
0.9720584834123169
0.9720733901515098
0.9720882686849522
0.9721031190926226
0.9721179414541972
0.9721328301886744
0.9721475966069698
0.9721623352165678
0.9721770460959502
0.9721917293233038
0.9722063849765215
0.972221013133204
0.9722356138706613
0.9722501872659136
0.972264733395693
0.9722792523364447
0.9722937441643287
0.9723082089552203
0.9723226467847123
0.9721721601489722
0.9721866976744152
0.9722012081784354
0.9722156917363013
0.9722301484230025
0.97224457831325
0.9722589814814786
0.9722733580018473
0.9722877079482413
0.9723020313942725
0.9723163284132816
0.9723305990783386
0.9723424493554305
0.9723566697332084
0.9723706801470565
0.9723848484848463
0.9723989908256859
0.9724131072410612
0.9724271978021959
0.9724412625800531
0.9724553016453366
0.9724693150684915
0.9724833029197065
0.971951595259798
0.9719660291438966
0.9719804367606903
0.971994818181817
0.9720091734786547
0.9720235027223221
0.9720378059836801
0.9720520833333326
0.9720663348416283
0.9720805605786613
0.9719338753387529
0.9718420577617324
0.9718564472497742
0.9718708108108105
0.9717248424842482
0.9717392985611509
0.9717537286612757
0.9717681328545781
0.9717825112107624
0.9717968637992833
0.9718111906893467
0.971825491949911
0.9718397676496877
0.9718540178571434
0.9718682426405002
0.971882442067737
0.9718950133570802
0.9719091637010686
0.9719232888888899
0.9719373889875678
0.9719514640638877
0.9719655141843985
0.9719795394154133
0.9719935398230104
0.9720075154730343
0.9720214664310971
0.972035392762579
0.9720492945326298
0.9720631718061694
0.9720770246478894
0.9720908531222537
0.9721046572934996
0.9721184372256388
0.9721321929824586
0.9721459246275223
0.9721596322241708
0.9721733158355232
0.9721869755244783
0.9722006113537147
0.9722140488656223
0.972227637314737
0.9722412020905954
0.9722547432550075
0.9722682608695684
0.9722817549956593
0.9722952256944478
0.9718909800520416
0.9719047660311994
0.9719185281385317
0.9719322664359898
0.9719459809853106
0.9719596718480177
0.9719734253666994
0.9719870689655212
0.9720006890611583
0.9720142857142899
0.9720278589853869
0.9720414089347122
0.972054935622322
0.9720684391080663
0.9720819194515898
0.9720953767123335
0.9721088109495343
0.9721222222222271
0.9721356105892449
0.9721489761092201
0.9721623188405849
0.9721756388415725
0.9721889361702181
0.971446853741502
0.971460832625324
0.9714747028862534
0.9714885496183262
0.9715023728813617
0.9715161727349761
0.9715299492385845
0.9715437024514006
0.9715574324324384
0.9715711392405124
0.9715848229342389
0.9715984835720366
0.9716121212121276
0.971625735912538
0.971639327731099
0.9716528967254474
0.9716664429530268
0.9716799664710881
0.9716934673366903
0.9717069456067015
0.9717204013377997
0.9717338345864732
0.9717472454090222
0.9717606338615585
0.9717740000000074
0.9717873438801073
0.9718006655574118
0.9718139650872893
0.9718272425249246
0.971840497925319
0.9718534825870724
0.9718666942833549
0.9718798841059682
0.9718930521091891
0.9719061983471154
0.9719193228736662
0.9719324257425824
0.9719455070074279
0.9719585667215899
0.97197160493828
0.9719846217105349
0.9719976170912165
0.9720105911330136
0.9720235438884419
0.972036475409845
0.9720491400491489
0.9720620294599107
0.9720748977923229
0.9720877450980483
0.9721005714285805
0.9721117455138752
0.9721245313773522
0.9721372964169473
0.9721500406834918
0.9721627642276517
0.9721754670999282
0.9721881493506589
0.9722008110300178
0.9722134521880161
0.9722260728745037
0.9722386731391685
0.9722512530315378
0.9722638126009793
0.9722744148506961
0.9722869354838811
0.9722994359387692
0.9723119162641004
0.9723243765084576
0.9723368167202676
0.9723492369478016
0.9723616372391759
0.972231194867693
0.9722436698718055
0.9722561248999306
0.9721268800000107
0.9721394084732322
0.9721519169329182
0.9721644054269862
0.9721768740032009
0.9721893227091745
0.9722017515923679
0.9722141607000908
0.9722265500795025
0.9722389197776127
0.9722512698412813
0.9722636003172201
0.9722759112519926
0.9722882026920149
0.9723004746835561
0.9723127272727391
0.9723249605055412
0.9723371744277942
0.9723493690851855
0.9723615445232588
0.9723737007874138
0.9723858379229077
0.9723979559748551
0.9724100549882293
0.9724221350078618
0.972434196078444
0.9724462382445268
0.9724582615505217
0.9724702660407014
0.9724822517591998
0.972494218750013
0.9725061670569998
0.972518096723882
0.9721546375682126
0.9721668224299197
0.9721789883268616
0.9721911353032793
0.9721131313131446
0.9721253105590195
0.9721374709076938
0.9721496124031143
0.9721617350890918
0.9721738390093015
0.9721859242072836
0.9721979907264434
0.9722100386100524
0.9722220679012484
0.9722340786430363
0.9722460708782883
0.9722580446497446
0.9722700000000142
0.9722819369715746
0.9722938556067732
0.9723057559478271
0.9723176380368242
0.9723295019157233
0.9723413476263546
0.9723531752104202
0.9723649847094948
0.9723767761650263
0.9723885496183355
0.9724003051106176
0.9723236280487954
0.9723354150799844
0.9723471841704868
0.9723589353612319
0.9723706686930242
0.9723823842065452
0.9723940819423521
0.9724057619408797
0.9724174242424397
0.9724290688872221
0.9724391074130261
0.9724507180650193
0.9724623111782633
0.9724738867924685
0.9724854449472253
0.9724969856820053
0.9725085090361605
0.9725200150489248
0.9725315037594144
0.9725429752066276
0.9725544294294456
0.9725658664666329
0.9725772863568378
0.9725886891385931
0.9726000748503159
0.9726114435303082
0.972622795216758
0.9726341299477388
0.9726454477612106
0.9726567486950205
0.9726680327869021
0.972679300074477
0.972690550595255
0.9723437174721359
0.9723552005943706
0.9723666666666837
0.9723781157270202
0.9723895478132122
0.9724009629629803
0.9724123612139329
0.9724237426035677
0.972435107169271
0.9720907680945522
0.9721023616236338
0.972113938053115
0.9721254974207988
0.9721370397643772
0.9721485651214307
0.972026176470606
0.9720377663482911
0.9720493392070663
0.9720608950843906
0.9720724340176133
0.9720839560439741
0.9720954612006037
0.9721069495245244
0.9721184210526498
0.972129875821786
0.9721413138686316
0.9721527352297777
0.9721641399417095
0.9721755280408052
0.9721868995633374
0.9721982545454733
0.9722095930232746
0.9722209150326986
0.972232220609598
0.9722435097897216
0.9722547826087147
0.9722661115134151
0.9722773516642739
0.9722885755603952
0.9722997832370135
0.9723109747292612
0.9723221500721695
0.9723333093006683
0.9723444524495872
0.9723555795536553
0.9723666906475016
0.9723777857656559
0.9723888649425485
0.9722720746590291
0.972283213773334
0.9722943369175826
0.9723054441260944
0.9723165354330908
0.9723276108726953
0.972338741958562
0.9723497857143059
0.972360813704517
0.9723718259629304
0.972382822523185
0.9723938034188239
0.9724047686832945
0.9724157183499494
0.9724266524520462
0.972437571022748
0.9724484740951236
0.9724594326241343
0.9724703047484262
0.9724811614731087
0.9724920028308773
0.972502828854335
0.9725136395759928
0.9725244350282697
0.9725352152434933
0.9725459802538999
0.9725567300916351
0.9725674647887538
0.9725781843772205
0.9725888888889104
0.9725994378074705
0.9726062500000213
0.9726169122807231
0.9726275596073146
0.9726381920112338
0.9726488095238311
0.9726594121763688
0.9726698601398817
0.9726804332634738
0.9726909916201334
0.9727015352407754
0.9727120641562282
0.9727225783972344
0.9727330779944509
0.9727435629784492
0.9727540333797161
0.9727644892286531
0.9727749305555777
0.9727853573907231
0.9727957697642386
0.97280616770619
0.9728165512465597
0.9728269204152473
0.9728372752420695
0.9728476157567606
0.9728579419889729
0.9728682539682767
0.9728785517241607
0.9728888352860324
0.9728991046832185
0.9729093599449644
0.9729196011004356
0.9729298281787172
0.9729400412088143
0.9726196980096319
0.9720208504801329
0.9720316655243549
0.9718944520548176
0.9719053388090582
0.9719160738714322
0.9719269309637962
0.9719377732240669
0.9719486006826171
0.9719594133697369
0.9719702113156335
0.9719809945504322
0.9718705241661229
0.9718813605442412
0.9718921821890106
0.9719029891304585
0.9719137813985301
0.9719245590230903
0.9719353220339221
0.9719460704607285
0.9719568043331316
0.9719675236806735
0.9719782285328165
0.971988918918943
0.9719995948683564
0.9720102564102806
0.9720209035738611
0.9720315363881645
0.9720384511784754
0.972048855989257
0.9719403496974014
0.9716273521505618
0.971638213566176
0.9716490604027088
0.9715411133467714
0.9715520107238849
0.9715628935030385
0.9715737617135451
0.9715846153846399
0.9715168449198106
0.971527722110913
0.9715385847797309
0.9715494329553283
0.9715602666666914
0.9715710859427297
0.9715816910785867
0.9715924817032849
0.9716032579787482
0.9716140199335798
0.9716247675963064
0.97163550099538
0.9716462201591762
0.971656925115996
0.9716676158940649
0.9716782925215341
0.9716889550264803
0.9716996034369058
0.9717102377807387
0.9717208580858341
0.9717314643799727
0.9717420566908628
0.971752635046139
0.9713691244239888
0.9707954605263415
0.9708066403682045
0.9708178055190796
0.970828956007905
0.9708400918635429
0.9708512131147801
0.9708623197903274
0.970873411918821
0.9708844895288219
0.9705805755395944
0.9705918300653856
0.9705676681907512
0.9705789164491124
0.970590150032642
0.9706013689700393
0.9706123778501892
0.9706235677083597
0.9706346128822644
0.970645773732146
0.9706569200779991
0.9706680519480784
0.9706791693705651
0.9706902723735674
0.9707013609851206
0.9707124352331873
0.9706484142395088
0.9706593790427173
0.9706704589528384
0.9706815245478302
0.9706925758554172
0.9707036129032525
0.9707146357189178
0.9707256443299237
0.9707366387637101
0.970747619047646
0.9707585852090301
0.9707695372750913
0.9707804752729878
0.9707913992298088
0.9708023091725737
0.9708132051282323
0.970824087123666
0.9708349551856867
0.9708456174024584
0.9708564578005389
0.9708672843450753
0.9708780970626072
0.9708888959796063
0.9708996811224765
0.9709104525175547
0.9709212101911104
0.9709319541693465
0.9709426844783993
0.9706472345836259
0.9706581321474229
0.9706690158730437
0.97067988578683
0.9706907419150564
0.9707015842839316
0.9707124129195974
0.9707232278481294
0.9707340290955373
0.9707448166877652
0.9707556538218854
0.9707664141414424
0.970777160883309
0.9707878940731683
0.9707986137366383
0.9708093198992728
0.9708200125865609
0.9708306918239279
0.9708413576367351
0.9708520100502799
0.9708626490897965
0.9708732747804554
0.9708838871473642
0.9708944862155677
0.9709050720100477
0.9709156445557235
0.9709262038774524
0.970936750000029
0.9709472829481864
0.9709578027465959
0.970968309419867
0.9709788029925479
0.9709892834891258
0.9709997509340268
0.9710102053516162
0.9710206467661986
0.9710310752020183
0.9710414906832593
0.970978895096243
0.9709893300248434
0.9709997520149087
0.9710101610904882
0.9710205572755716
0.9710309405940892
0.9710413110699123
0.9710517305315503
0.9710620753551874
0.9710724074074374
0.9710827267119362
0.9710930332922618
0.9711033271719339
0.9711136083744144
0.9711238769231071
0.9711341328413586
0.9711443761524581
0.9711546068796372
0.9711648250460709
0.9711750306748771
0.9711852237891169
0.9711954044117952
0.9712055725658604
0.9712157282742044
0.9712258715596637
0.9712360024450185
0.9712461209529935
0.9712562271062579
0.9712663209274256
0.9712764024390553
0.9712864716636507
0.9712965286236607
0.9713065733414796
0.9713166058394471
0.9713266261398488
0.9713366342649158
0.9713466302368254
0.9713566140777011
0.9713665858096129
0.9713765454545769
0.9713864930345559
0.97139642857146
0.9714063520871459
0.9714162636034173
0.9714261631420256
0.9714360507246693
0.9714457453229043
0.9714556091677035
0.971465461121189
0.971475301204851
0.9714541842264014
0.9714640192539428
0.9714738424534293
0.9714836538461857
0.9714934534534854
0.9715032412965505
0.9715130173965527
0.9715227817746124
0.9715325344517997
0.971542275449134
0.9715520047875845
0.9715617224880705
0.9715714285714608
0.9715811230585747
0.9715908059701815
0.9716004773270014
0.9716101371497045
0.9716197854589121
0.9716294222751963
0.9716390476190802
0.9716453896490509
0.9716549940547293
0.9716645870469726
0.9716741686461133
0.9716837388724362
0.9716932977461774
0.9716995850622733
0.9717091232227815
0.9717186500888426
0.9717281656805061
0.9717376700177738
0.9717471631206002
0.9717566450088929
0.9717661157025123
0.9717755752212719
0.9717850235849387
0.9717944608132328
0.9718038869258282
0.9718133019423522
0.9718227058823862
0.9718320987654653
0.9718414806110791
0.971850851438671
0.971860211267639
0.9718695601173355
0.9716541031653323
0.9716635618043685
0.971673009367715
0.9716824458748141
0.9716918713450627
0.9717012857978127
0.97171068925237
0.9717200817279963
0.9717294632439076
0.9717388338192757
0.9717481934732273
0.9717575422248446
0.9717668800931655
0.9717762070971834
0.9717855232558479
0.9717948285880642
0.9718030778165265
0.9718123621590591
0.9718216357308926
0.9718295072464109
0.971838760139084
0.9718480023161894
0.9718572337963306
0.9718664545980679
0.9718724855491672
0.9718816868862272
0.9718908775981867
0.9719000577034388
0.9719092272203342
0.9719183861671814
0.9719275345622465
0.9719366724237536
0.9718433256617146
0.9718525014376423
0.971861494252908
0.9718704767375417
0.971879621125178
0.9718887550201148
0.9718978784404015
0.9718405157593468
0.9718496563574228
0.9715161419576762
0.9715254576659385
0.9715347627215898
0.9715440571428918
0.9715533409480644
0.9715626141552859
0.9715718767826931
0.9715811288483814
0.9715903703704053
0.9715996013667775
0.9716088218554704
0.971618031854415
0.9716272313815018
0.9716363636363986
0.9716455423055432
0.9716547105562212
0.9713243335224401
0.9713336734694229
0.9713430028328963
0.9713523216308393
0.9713616298811897
0.9713709276018452
0.9713802148106628
0.9713894915254591
0.9713987577640105
0.9714080135440535
0.9714173152848634
0.9714265501691448
0.9714357746479229
0.9714449887387743
0.9714541924592365
0.9714633858268074
0.9714725688589452
0.9714817415730694
0.9714909039865602
0.9715000561167586
0.9715091979809669
0.9715183295964485
0.9715274509804281
0.9714155655095544
0.9714247341914182
0.9714338926174857
0.971443040804955
0.9714521787709858
0.9714613065326995
0.971470424107179
0.9714795315114696
0.9714871794872157
0.971496267409507
0.9714067371938001
0.9714158597663134
0.97142497219136
0.9714340188994248
0.9714431111111475
0.9714521932260219
0.9714612652608576
0.9714703272324269
0.9714792128603468
0.9714882548476819
0.9714972868217419
0.971506308799151
0.9715153207964967
0.9715243228303295
0.9715333149171637
0.9715422970734767
0.97155126931571
0.9715602316602684
0.9715690738699374
0.9715780165289623
0.9715869493392437
0.9715958723170428
0.9716047854785846
0.9716136888400588
0.9716225824176193
0.9716304228446276
0.9716392974753387
0.9716481623697572
0.9716570175438966
0.9716658630137356
0.9716746987952177
0.9716835249042516
0.971692341356711
0.9717011481684351
0.9717099453552284
0.9717187329328608
0.9717275109170678
0.9717362793235507
0.9717450381679762
0.9717537874659774
0.9717625272331528
0.9717712574850673
0.9717799782372518
0.9717886895052034
0.9717973913043854
0.9718060836502277
0.9718147665581266
0.9718234400434451
0.9718321041215128
0.9718407588076258
0.9718494041170475
0.971858040065008
0.9718666666667045
0.9718751757707246
0.9718837837838216
0.971892382495986
0.9719009719222841
0.9719095520777498
0.9719181229773842
0.9719266846361566
0.9719352370690035
0.9719437802908296
0.9719523143165074
0.9719608391608773
0.9719693548387478
0.9719778613648958
0.9719863587540661
0.9719948470209723
0.9720033261802958
0.9720117962466871
0.972020257234765
0.9720287091591172
0.9720371520342997
0.9720455858748378
0.9720540106952257
0.9720624265099264
0.972070833333372
0.9720792311799639
0.9720876200640728
0.972095893333372
0.9721042643923627
0.9721126265317382
0.972120979765747
0.9721293241086072
0.9718814893617409
0.9718900053163599
0.9718984590861175
0.9719069038768312
0.971915339702799
0.9719237665782883
0.9719321845175363
0.9719405935347502
0.9719489936441068
0.9719573848597532
0.9719657671958063
0.9719741406663532
0.9719825052854515
0.9719908610671285
0.9719992080253824
0.9720075461741817
0.9720158755274655
0.9720241960991433
0.9720325079030953
0.9720408109531726
0.9720491052631973
0.9720573908469622
0.9720656677182309
0.9720739358907384
0.9720821953781908
0.9720902887139503
0.9720985309549189
0.9721067645516914
0.9721149895178594
0.9721232058669858
0.9721314136126051
0.9721396127682239
0.9721478033473201
0.9719042341871804
0.9719125391849929
0.9719208355091783
0.9719291231733176
0.9719374021909633
0.9719456725756396
0.9719539343408425
0.97196218750004
0.971970432066672
0.9719786680541505
0.9719868954758591
0.9719951143451545
0.9720033246753649
0.972011526479791
0.9719272963155566
0.9719355290456835
0.9719437532400611
0.9719519689119575
0.9719601760746132
0.9719683747412412
0.9719765649250275
0.9719847466391305
0.9719008785530121
0.9719090909091315
0.9719172947857917
0.971925490196119
0.9719336771532123
0.9719418556701438
0.9719471921690256
0.9719553553038511
0.9719635100360674
0.9719715534979829
0.9719796915167501
0.9719878211716748
0.9719959424756441
0.9720040554415191
0.9720121600821341
0.9720202564102972
0.9720283444387902
0.9720364241803687
0.9720444956477623
0.9720525588536745
0.9720606138107827
0.9720686605317383
0.9720765968319265
0.9720846271706232
0.9718968861664523
0.971905000000041
0.9719131055584296
0.9719202854230787
0.971928374936363
0.9719364562118538
0.9719445292621276
0.971952594099736
0.9719606507372044
0.9719686991870331
0.9719765871000919
0.9719846192893813
0.971992643328301
0.9720006085193109
0.9720086163203656
0.9720166160081466
0.972024607594978
0.9720325910931588
0.972040566514963
0.97204853387264
0.9720564931784144
0.9720644444444859
0.9720723876830298
0.972080322906197
0.9720882501261131
0.9720933971774608
0.9721013098237191
0.9721092145015521
0.9721171112229907
0.9721250000000417
0.9718907491202025
0.9718987437186346
0.97190673028633
0.9719147088353831
0.9719226793778641
0.9719306419258191
0.9717463659148287
0.971754408817677
0.97176244366554
0.9717704704705122
0.9717784892446641
0.9717865000000419
0.9717945027486676
0.9718024975025394
0.9718104842736316
0.9718184630738943
0.971826433915254
0.9718343968096134
0.9718423517688513
0.971850298804823
0.9718582379293602
0.971866169154271
0.97187409249134
0.9718820079523286
0.9718899155489742
0.9717905163853452
0.9717984615385039
0.9718063988095662
0.9718143282102556
0.9718222497522724
0.9718301634472936
0.9718380693069731
0.971845967342942
0.9718538575668081
0.9718617399901562
0.9718696146245486
0.9718774814815241
0.9718853405725995
0.9718931919092682
0.9719010355030013
0.9716715130606637
0.9716784729064466
0.9716864106351978
0.9716943405512238
0.9717022626660535
0.9716523598820487
0.9716602457002884
0.9716681728880584
0.9716760922926299
0.9716840039254598
0.971691907797983
0.9716998039216115
0.9717076923077352
0.9717155729677217
0.9717234459129162
0.9717313111546418
0.9717391687041995
0.9715595796676871
0.9715675134343371
0.971488476562543
0.9714964372865242
0.9715043902439455
0.9715123354461669
0.9715202729045266
0.9715282026303402
0.971536124634902
0.9715440389294836
0.9715519455253351
0.9715598444336845
0.971333722060296
0.9713417192812478
0.9713497087379074
0.9713576904415766
0.9713656644035351
0.971373630635041
0.9713815891473303
0.9713895399516174
0.9713974830590948
0.9714052733430527
0.971413201160585
0.9714205413243547
0.9714257971014927
0.971431047803037
0.9714389478764912
0.9714468403280704
0.9714547251687995
0.971462602409682
0.9714704720617006
0.9714783341358163
0.9712544273340185
0.9712623857624293
0.9712703365385051
0.9712782796732776
0.9712862151777574
0.9712941430629337
0.971302063339775
0.9713099760192284
0.9713178811122202
0.9713257786296556
0.9713336685824193
0.9713415509813746
0.9713494258373644
0.9713572931612108
0.9713651529637151
0.971373005255658
0.9713808500477995
0.9713886873508794
0.9713965171756166
0.9714043395327098
0.9714121544328372
0.9714199618866568
0.9714277619048061
0.9714355544979023
0.9714433396765428
0.9714511174513043
0.9710365494297021
0.9710445130641774
0.9710524691358469
0.9708318462269072
0.970839895635718
0.9708479374111397
0.9708559715640255
0.9708639981052077
0.9708720170454989
0.9708800283956902
0.9708880321665531
0.9708960283688384
0.9709040170132764
0.9709119981105776
0.970919971671432
0.9709279377065091
0.9709358962264587
0.9709412541254562
0.9709491988690351
0.9709569477155405
0.9709648775894973
0.9709728000000434
0.9709807149577103
0.9709886224730099
0.9709965225564342
0.9710044152184555
0.9710122065728131
0.9710200844674292
0.9710279549719003
0.9710358180966204
0.971043673851964
0.9710515222482863
0.9710593632959228
0.97106719700519
0.9710750233863849
0.9710828424497853
0.9710906542056498
0.9710984586642178
0.9711062558357098
0.9711140457303267
0.9711218283582509
0.9711295571095991
0.9711372320596878
0.9711450395901677
0.9711527932961314
0.9711605397859888
0.9711682790698092
0.9711760111576428
0.9711837360595211
0.9711913608918205
0.9711990714949347
0.9712067749420368
0.971214471243084
0.9712221604080153
0.9712296570899392
0.9712373320982348
0.9712450000000411
0.9712526608052238
0.9712603145236302
0.9712679611650894
0.9712756469501334
0.9712832794457683
0.9712909048938542
0.9712985233041477
0.9713061346863875
0.9713137390502941
0.9713213364055704
0.9713289267619013
0.9713365101289537
0.971344086516377
0.9713516559338028
0.9713592183908447
0.9713667738970988
0.9713743224621437
0.9713818640955403
0.9713893988068318
0.9713969266055443
0.9714044475011859
0.9714119615032476
0.971419468621203
0.9714269688645083
0.9714344622426022
0.971440942360515
0.9714484224966099
0.9714558957952859
0.9714633622659139
0.9714708219178472
0.9714782747604224
0.9714857208029586
0.9714931600547584
0.9715005013674043
0.9715079271071002
0.9715153460838273
0.9715227583068204
0.9715301637852978
0.9715375625284604
0.9715449545454928
0.971552339845563
0.971559718437822
0.9715670903314044
0.9714936479129236
0.9715009523809903
0.9715083408885238
0.9712975079293535
0.9713049818840956
0.9713124490720159
0.9713199095023
0.971327363184117
0.9713348101266197
0.9713422503389438
0.9713496838302089
0.9713546275395407
0.9713620487364993
0.9713693279206507
0.9713767357980534
0.9713840919333405
0.9713913513513887
0.9713987393066559
0.9714061206120984
0.9714134952766903
0.9714208633093896
0.971428224719138
0.9714355795148617
0.9714429277054701
0.9714502692998572
0.9714574697173989
0.9714647982063148
0.971472120125541
0.9714794354839076
0.9714340797134265
0.9714414055506183
0.9714487248322511
0.9714560375671204
0.9714633437640058
0.9714706434316716
0.9714779365788659
0.9714852232143217
0.9714925033467562
0.9714997769848709
0.9715070441373519
0.9715143048128699
0.9715215590200802
0.9715288067676224
0.971536048064121
0.9715432829181849
0.971550511338408
0.9715577333333687
0.9715649489116301
0.9715721580817404
0.9715793608522322
0.9715865572316233
0.9715937472284164
0.9716009308510988
0.9716081081081429
0.9716152790080065
0.9716224435591316
0.9716296017699462
0.9716367536488625
0.9716438992042785
0.9716501546619876
0.9716572879859001
0.9716644150110718
0.9716715357458419
0.9716786501985344
0.9716857583774592
0.9716928602909111
0.9716999559471705
0.9717070453545033
0.9717141285211606
0.9717212054553791
0.9717282761653812
0.9717353406593743
0.971742398945552
0.9717494510320932
0.9717564969271625
0.97176353663891
0.9717705701754719
0.9717775975449696
0.9717846187555108
0.9717916338151886
0.971798642732082
0.9718056455142562
0.9718126421697617
0.9718196327066354
0.9718266171328999
0.9718335954565639
0.9718405676856221
0.9718475338280552
0.9718544938918301
0.9718614478848994
0.9718683958152023
0.9718753376906641
0.9718047038327848
0.9718116673922829
0.9718186248912418
0.97182557633757
0.9718325217391623
0.9718394611038997
0.9718463944396495
0.9718533217542653
0.9718602430555872
0.9718671583514416
0.9716652211622171
0.9716722149978642
0.9716792027729949
0.9716861844954838
0.9716931601731914
0.9717001298139645
0.9717070934256367
0.9717140510160276
0.9717210025929437
0.9717279481641777
0.9717348877375093
0.9717418213207041
0.9717487489215147
0.9717556705476805
0.9717625862069271
0.9717694959069672
0.9717763996554999
0.9717326732673571
0.9717395869191353
0.9717464946236861
0.9717533963886802
0.9717602922217748
0.9717670962199614
0.9717739802490639
0.9717808583691286
0.9717877305877605
0.9717945969125512
0.9718014573510799
0.9718083119109123
0.9718151605996014
0.971822003424687
0.9718288403936965
0.9718356715141441
0.9718424967935309
0.9718493162393456
0.9718552755233099
0.9718620836891837
0.9716633376013949
0.9716702218430324
0.9716771002132486
0.9716839727195514
0.9716908393694366
0.9716977001703865
0.9717045551298712
0.9717114468085394
0.9717182050191695
0.9717250425170354
0.9717318742031734
0.9717387000849903
0.9717455201698798
0.9717523344652236
0.9717581671616744
0.9717649703138534
0.9717717676982053
0.9717785593220619
0.971785345192743
0.9717921253175554
0.9717988997037943
0.9716019458545117
0.9716087949260319
0.9716156382079736
0.9716224757076743
0.97162930743246
0.9716361333896434
0.9716429535865253
0.9716497680303943
0.9716565767285265
0.9716633796881856
0.9716701769166236
0.9716769684210798
0.9716837542087813
0.9715291964661608
0.971536038688
0.9715428751576561
0.9715487815126319
0.9715555648887292
0.9715623845508244
0.971478514477576
0.9714853607382817
0.9714922012578883
0.9714990360436141
0.9715058651026658
0.9715126884422375
0.9715195060695115
0.9715263179916581
0.9715331242158355
0.97153992474919
0.9715467195988561
0.9715535087719559
0.9715602922756001
0.9715670701168874
0.9715738423029044
0.9715806088407264
0.9715873697374163
0.9715941250000257
0.9716008746355942
0.9716076186511496
0.9716143570537084
0.9716210898502751
0.9716278170478424
0.9716345386533919
0.9716412546738932
0.9716479651163042
0.9716546699875719
0.9716613692946309
0.971668063044405
0.9716747512438061
0.9716814338997348
0.9716881110190804
0.9716947826087204
0.9717014486755214
0.9717081092263383
0.9717147642680147
0.971721413807383
0.9717280578512641
0.971734696406468
0.9717413294797932
0.9717479570780267
0.9717545792079451
0.9717611958763128
0.971767807089884
0.9717744128554011
0.9717810131795956
0.9717876080691882
0.9717941975308881
0.9718007815713936
0.9716093338816026
0.9716159884915979
0.9716226376335487
0.9716292813141919
0.9716359195402534
0.9716425523184478
0.9715765381460447
0.9713857318573419
0.9713924590164167
0.9713991806636857
0.9714058968059199
0.9714125255833224
0.9714192307692538
0.9714259304703706
0.9714326246933999
0.9714393134450576
0.971445996732049
0.9714526745610681
0.9714593469387982
0.9714660138719117
0.9714726753670699
0.9714793314309235
0.9714859820701122
0.9714926272912647
0.9714992671009995
0.9715059015059239
0.9715125305126341
0.9715191541277164
0.9715257723577457
0.9715323852092866
0.9715389926888929
0.9715455948031076
0.9715521915584635
0.9715587829614822
0.9715653690186755
0.9715719497365438
0.9715785251215776
0.9715850951802565
0.9715916599190499
0.9715982193444165
0.9716047734628046
0.9716113222806522
0.9716178658043867
0.9716244040404253
0.9716309369951747
0.9716374646750312
0.9716439870863811
0.9716505042355998
0.9716570161290532
0.9716635227730963
0.9715155116841466
0.9715220700765412
0.9715286231884266
0.9715351710261777
0.9715416331456361
0.9715481704865506
0.9715547025723679
0.9715612294094219
0.9715677510040366
0.9715742673625254
0.9715807784911921
0.9715872843963299
0.9715937850842223
0.9716002805611424
0.9716067708333535
0.9716132559071086
0.9716197357886509
0.9716262104842136
0.9716326800000199
0.9716391443422829
0.9716456035172061
0.9716520575309826
0.971658506389796
0.97166495009982
0.9716713886672182
0.9716778220981448
0.9716842503987435
0.9716906735751489
0.9716970916334855
0.971703504579868
0.9717099124204014
0.9717163151611812
0.9717227128082928
0.9717269184890848
0.9717333068362671
0.9717396901072896
0.9717460683082001
0.9717524414450368
0.9717588095238284
0.971765172550594
0.9717715305313431
0.9717778834720758
0.9717842313787826
0.9717905742574443
0.9717969121140329
0.97180324495451
0.9718095727848286
0.9718158956109317
0.9718222134387535
0.9718285262742182
0.971834834123241
0.9718411369917276
0.9718474348855746
0.9718537278106689
0.9718600157728886
0.9718662987781023
0.9718725768321692
0.9718788499409394
0.971885118110254
0.9718913813459445
0.9718976396538336
0.9718338576484643
0.9718401336478163
0.9718464047151452
0.9718526708562625
0.9718589320769706
0.9718651883830628
0.9718714397803233
0.971877686274527
0.9718839278714401
0.9718901645768196
0.9718963963964135
0.9719026233359606
0.9719088454011912
0.971915062597826
0.9719212749315772
0.9719274824081481
0.9719336850332329
0.9719398828125166
0.9719460757516761
0.9719522638563788
0.9719584471322834
0.9719646255850398
0.9719707992202893
0.9719769680436641
0.9719830541488281
0.9719892133956549
0.9719953678474277
0.9720015175097437
0.9720069622715057
0.972013102643873
0.9720192382433117
0.9720253690753851
0.9720314951456469
0.9720376164596432
0.9720437330229106
0.9720498448409777
0.9720559519193642
0.9720620542635815
0.9720681518791322
0.9720742447715105
0.9720803329462021
0.9720864164086841
0.9720924951644254
0.9720985692188862
0.9721046385775182
0.9721107032457648
0.9721167632290612
0.9721228185328337
0.9721288691625005
0.9721349151234717
0.9721409564211487
0.9721469930609247
0.9721529479768934
0.9721590138675034
0.9721650365806849
0.9721710546574436
0.9721770681031313
0.9721830769230916
0.9721869665513411
0.9721929669485158
0.97219896273532
0.9722049539170653
0.9722109404990548
0.9722169224865839
0.9722228998849396
0.9722288726994008
0.9722348409352385
0.9722408045977153
0.9722467636920862
0.9722527182235976
0.9722585916571133
0.9722645371078947
0.9722704780114862
0.9722764143731026
0.9722823461979505
0.9722882734912285
0.9722941962581276
0.9723000381679527
0.9723059900801359
0.9723118993135149
0.9723157072055036
0.9723216082317211
0.9723275047619184
0.9723333968012322
0.9723392843547909
0.9723451674277152
0.9723510460251181
0.9723569201521046
0.9723627898137724
0.9723686550152109
0.972374515761502
0.9723803720577201
0.9723862239089316
0.9723920713201952
0.9723979142965622
0.9724037528430759
0.9723893520272961
0.9723951893939524
0.9724010223400357
0.9724068508705656
0.972412674990554
0.9724184947050052
0.9724243100189164
0.9724301209372764
0.9724359274650675
0.9724417296072634
0.972447527368831
0.9724533207547295
0.9724591097699106
0.9724648944193186
0.9724706747078902
0.9724763752826047
0.9724821468926677
0.9724879141566387
0.972493677079425
0.9724994356659263
0.9724382098533404
0.972443984962418
0.9724497557309402
0.9724555221637985
0.9724612842658774
0.9724670420420538
0.9724727204502932
0.972478469617416
0.9724842144732025
0.9724899550225004
0.9724956912701501
0.9725014232209853
0.9725071508798317
0.9725128742515085
0.9725185933408269
0.9725243081525917
0.9725300186916
0.972535724962642
0.9725414269705005
0.9725471247199513
0.9725528182157632
0.9725585074626976
0.9725641924655088
0.9725698732289445
0.9725755497577447
0.9725812220566427
0.9724440595903273
0.9724497766195193
0.9724554893933862
0.9724611979166773
0.9724669021941348
0.9724726022304938
0.9724782980304825
0.9724839895988218
0.9724896769402258
0.9724953600594016
0.9725010389610492
0.9725067136498619
0.9725123841305255
0.9725180504077195
0.9725236013338375
0.9725292592592695
0.9725349129951971
0.9725405625462721
0.9725462079171392
0.972551849112436
0.9725574861367937
0.9725631189948362
0.9725687476911808
0.9725743722304382
0.9725791435954324
0.9725847601476111
0.9725903725562619
0.9725959808259682
0.972601584961307
0.9726071849668481
0.9726127808471549
0.9726183726067841
0.9726238866396855
0.9726294701986847
0.9726350496506161
0.9726406250000091
0.9726461962513873
0.972651763409267
0.9726573264781582
0.9726628854625641
0.9726684403669814
0.9726739911959004
0.9726795379538042
0.9726850806451701
0.9726906192744683
0.9726961538461626
0.9727008055657356
0.9727063323572561
0.9725356384925077
0.9725412216532638
0.97254680073127
0.9725523026315874
0.9725578735842247
0.9725634404675029
0.9725690032858791
0.9725745620438039
0.9725801167457215
0.9725857038657997
0.9725912504557136
0.9725967930029237
0.9726023315118478
0.9725891478514284
0.9725946851110383
0.9726002183406194
0.9726057475445696
0.9726112727272807
0.9726167938931377
0.9726223110465195
0.9726278241917986
0.9726333333333411
0.9726388384755068
0.972602249637163
0.972607762060218
0.9726132704858669
0.9726187749184563
0.9726242753623263
0.9726297718218111
0.9726352643012384
0.9726406804198409
0.9726461649782997
0.9726516455696276
0.9726571221981273
0.9726625948680954
0.9726680635838222
0.9726735283495918
0.9726789891696821
0.972684446048365
0.972689898989906
0.9726953479985644
0.9727007930785937
0.9727062342342411
0.9727116714697474
0.9727171047893477
0.9727224622030305
0.9727278877294057
0.9727333093525246
0.9727387270765977
0.9727441409058296
0.9727495508444189
0.9727549568965581
0.9727603590664337
0.9727656855707171
0.9727710800143586
0.9727764705882416
0.9727818572965282
0.9727872401433754
0.9727926191329334
0.9727979942693471
0.9728033655567551
0.9728087329992902
0.9728140966010793
0.9728194563662433
0.9728247407937134
0.9728300929235226
0.9728354412290161
0.9728407857142914
0.9728461263834401
0.9728514632405482
0.9728567962896952
0.9726486447931583
0.9726540463458166
0.972659444048473
0.9726648379052424
0.9726701566951621
0.9726755428978339
0.9726809252669093
0.9726863038064799
0.9726916785206312
0.9726970494134428
0.9727024164889888
0.9727077797513373
0.9727131392045506
0.9727184238551702
0.9727237757274713
0.9727290173820554
0.9727343617021327
0.9727396313364105
0.97274496810773
0.9727503010981275
0.9727547450424978
0.972760070796465
0.9727653927813211
0.9727707110010659
0.9727760254596935
0.9727813361611923
0.9727866431095452
0.9727919463087293
0.9727972457627164
0.9728025414754722
0.9728078334509571
0.9728131216931261
0.9728184414668591
0.9728237222418091
0.9728289992952827
0.9728342726312125
0.9728395422535253
0.9728448081661428
0.9728500703729809
0.9728553288779499
0.9728605836849549
0.972865834797895
0.9728710822206645
0.9728763259571518
0.9728815660112399
0.9728868023868062
0.972892035087723
0.9728972641178572
0.9729024894810696
0.9729077111812164
0.972912929222148
0.9729181436077093
0.9729233543417403
0.9729285614280749
0.9729337648705423
0.9729389646729659
0.9729441608391642
0.9729493533729499
0.9729545422781305
0.9729597275585082
0.9729648393854781
0.9729700174520102
0.9729751919050973
0.9729803627485207
0.972985529986056
0.9729906936214738
0.9729958536585396
0.973001010101013
0.9730061629526491
0.9730113122171974
0.9730156924147557
0.9730208347826115
0.9730259735744116
0.9730311087938852
0.972868902015291
0.972873393539426
0.9728785763888914
0.9728837556404051
0.9728889312977124
0.9728941033645532
0.9728992718446625
0.9729044367417701
0.9729095980596003
0.9729147558018727
0.9729199099723014
0.9729250605745955
0.9729302076124589
0.9729353510895904
0.9729404910096839
0.9729456273764279
0.9729507601935058
0.972955889464596
0.9727947168508305
0.9727998964445996
0.9728050724637699
0.9728102449120404
0.9728154137931051
0.9728205791106531
0.9728257408683683
0.9728308990699291
0.9728360537190097
0.9728412048192786
0.9726403647625617
0.9726280357757152
0.972633253094912
0.9726384668270898
0.9726436769759463
0.9726488148402623
0.9726540178571441
0.972659217301752
0.9726644131777638
0.972669605488852
0.9726747942386842
0.9726799794309232
0.9726851610692265
0.9726903391572466
0.9725305821917817
0.9725358096542289
0.9725410335386729
0.9725462538487862
0.972551470588236
0.9725566837606845
0.9725618933697887
0.9725670994192012
0.9725723019125688
0.9725775008535341
0.9725826962457342
0.9725878880928015
0.9725930763983633
0.972598261166042
0.972603442399455
0.9726086201022149
0.9726137942779294
0.9726189649302011
0.9726241320626278
0.972498809118748
0.9724434353741498
0.9724486569194152
0.9724537389530932
0.9724589534488617
0.9724641644021739
0.9724693718166383
0.9724745078071961
0.9724797081778078
0.9724849050203526
0.9724900983384196
0.9724952881355929
0.9725004744154521
0.9725051490514902
0.972510328479512
0.9725147596479347
0.9725199323181045
0.9725251014884976
0.9725302671626643
0.9725354293441509
0.9725405880364982
0.9725457432432426
0.9725508949679156
0.9725560432140439
0.9725611879851495
0.9725663292847496
0.9725714671163567
0.9725766014834786
0.9725811257162108
0.9725862533692713
0.9725913775682038
0.9725964983164973
0.9726016156176361
0.9726067294750999
0.9726118398923634
0.9726169468728972
0.9726220504201668
0.9726271505376332
0.9726322472287525
0.9726373404969765
0.9726424303457523
0.9726475167785221
0.9726525997987238
0.9726576794097906
0.972662755615151
0.972667828418229
0.9726728978224439
0.9726779638312106
0.9726830264479394
0.9726881191432379
0.9726931749749063
0.9726982274247474
0.9727032764961534
0.9727083221925116
0.9727133645172049
0.9727184034736119
0.9727234390651066
0.9727284712950581
0.9727335001668315
0.9727377585056683
0.9727427809269735
0.9727477999999978
0.9727528157280885
0.972757828114588
0.9727628371628348
0.9727678428761628
0.9727728452579011
0.9727778443113748
0.9727828400399045
0.972787832446806
0.9727928215353913
0.9727978073089675
0.9728027897708377
0.9728077689243001
0.9728127447726491
0.9728177173191744
0.9728226865671614
0.9728258289124642
0.9726323831620788
0.9726374088800502
0.9726424312686293
0.972647450331123
0.9726524660708347
0.9726574784910627
0.9726624875951013
0.9726674933862404
0.9726724958677656
0.972677495042958
0.9726824909150944
0.9726874834874474
0.9726924727632851
0.9726974587458714
0.972702441438466
0.9727074208443239
0.9727123969666963
0.9727173698088298
0.972663986820425
0.9726689723320124
0.972673954560418
0.9726789335088839
0.9726839091806481
0.9726888815789438
0.9726938507070007
0.9726988165680437
0.9727037791652937
0.9727087385019674
0.972713694581277
0.9727186474064309
0.9727235969806328
0.9727285433070828
0.9725755329616228
0.97258052459016
0.9725855129465709
0.9725904980340719
0.9725954798558754
0.972600458415189
0.9726054337152168
0.9726104057591581
0.9726153745502084
0.9726202419882234
0.9726252043151314
0.9726301960784272
0.9726351519111359
0.972640104506854
0.9726450538687518
0.9726499999999957
0.9726549429037477
0.9726598825831658
0.9726648190414041
0.9726697522816122
0.9726746823069359
0.9726796091205167
0.9726844350374426
0.9726893554687455
0.9726942726976849
0.9726991867273864
0.972704097560971
0.9727090052015558
0.972713909652254
0.9727188109161746
0.9727219227021713
0.9727268181818134
0.9727317104836044
0.9727365996106376
0.9727414855660023
0.9727463683527837
0.9727512479740631
0.9727561244329179
0.9727609977324213
0.9727658678756426
0.9727707348656472
0.9726197411003185
0.9726246522161061
0.972629560155234
0.9726344649207836
0.9726393665158318
0.9726442649434518
0.972649160206713
0.9726540523086804
0.9726589412524155
0.9726638270409754
0.9726687096774138
0.97267358916478
0.9726784655061195
0.9726833387044739
0.9726881443298913
0.972693011272136
0.9726972633612306
0.9727021242355913
0.9726893178893121
0.972694178192339
0.9726990353697691
0.9727038894246164
0.9727087403598913
0.9727135881785999
0.9727184328837448
0.9727232744783246
0.9727280487804818
0.9727328841835037
0.9727377164849201
0.9727425456877142
0.9727473717948656
0.9727522268503623
0.9727570467648881
0.9727618635926931
0.9727666773367415
0.9727714879999937
0.9727762955854063
0.9727811000959322
0.9727859015345205
0.9727906040268393
0.972795399361016
0.97280019163206
0.9728049808429055
0.9728097669964825
0.9727981812380279
0.9726806379585261
0.9726854591836669
0.9726902773350268
0.9726950924155446
0.9726999044281551
0.9727047133757895
0.9727095192613749
0.9727143220878353
0.9727190264078838
0.9727238231552094
0.9727286168521394
0.9727334075015824
0.9726803304734599
0.9725633100381125
0.9725681486186021
0.9725729841269771
0.9725778165661625
0.9725826459390793
0.972587472248645
0.9725922954977735
0.9725971156893748
0.9726019328263553
0.9726067469116177
0.9726115579480611
0.9726163659385808
0.9726211708860686
0.9726259727934125
0.9726307716634967
0.9726355674992021
0.972640360303406
0.9726451500789814
0.9726499368287985
0.9726547205557233
0.9726595012626186
0.9726642789523432
0.9726690536277526
0.9726738252916983
0.9726785939470288
0.9726833595965885
0.9726881222432183
0.9726928818897559
0.9726976385390349
0.9727023921938857
0.9727071428571349
0.9727118905316057
0.9727166352201178
0.972721376925487
0.9727261156505261
0.9727308513980439
0.972735584170846
0.9727403139717343
0.9727450721908267
0.9727497960464304
0.9727545169385111
0.9727592348698568
0.9727639498432519
0.9727323096208002
0.9727370300751795
0.9727417475728071
0.9727464621164599
0.9727511737089116
0.9727558823529326
0.9727605880512895
0.9727652908067456
0.9727699906220607
0.9727746874999913
0.9727793814432902
0.972784072454707
0.9727887605369878
0.9727934456928751
0.9727981279251081
0.9728028072364228
0.9728074836295514
0.9728121571072229
0.972816827672163
0.9728214953270937
0.972826160074734
0.9728308219177991
0.9728354808590011
0.9728401369010486
0.972844790046647
0.9726633084577022
0.9726680136773299
0.9726727159726446
0.9726774153463715
0.9726821118012329
0.9726868053399471
0.9726914959652295
0.972696121625805
0.9727008064516034
0.9727054883720835
0.9727101673899471
0.9727148435078925
0.9727195167286149
0.9727241870548061
0.9727288544891545
0.972733519034345
0.9727381806930596
0.9727428394679766
0.9727474953617713
0.9727521483771153
0.9727567985166774
0.9727614457831226
0.972766090179113
0.9727707317073071
0.9727753703703603
0.9727800061709249
0.9727846391116494
0.9727892691951795
0.9727938964241576
0.9727984283512996
0.9728030499075685
0.9728076686171749
0.9728122844827485
0.972816897506915
0.9728215076922975
0.9728261150415154
0.9728307195571853
0.9728353212419202
0.9728399200983301
0.9728445161290218
0.9727011977886874
0.972705833589182
0.9727104665438814
0.9727150966554052
0.9727197546012164
0.9727243790248284
0.9727290312691494
0.9727336500153128
0.9727382659313619
0.9727428790198974
0.9726000306184829
0.9726046831955816
0.9726093329253258
0.9726139798103287
0.9726186238532002
0.9726232650565467
0.972627903422972
0.9726325389550762
0.9726371716554564
0.9726418015267065
0.9726464285714175
0.9726510527921769
0.9726556741915691
0.9726602927721755
0.9726295426829157
0.9726341664126679
0.9726387873247907
0.972643405421859
0.9726480207064442
0.972652633181115
0.9726572428484366
0.9726618497109712
0.9726658150851468
0.9726704165399703
0.972675015197557
0.9726796110604565
0.9726842041312157
0.9724190707561379
0.9724236490588836
0.9724283156297305
0.9724329793689206
0.97243764027903
0.9724422983626325
0.9724469536222982
0.9724516060605944
0.9724562556800853
0.9724609024833317
0.9724655464728917
0.97247018765132
0.9724748260211682
0.9724794615849851
0.9724840943453162
0.9724887243047039
0.9724933514656877
0.9724979758308038
0.9725025067955182
0.9725071256038528
0.9725117416238939
0.9725163548581655
0.9725209653091885
0.972524999999988
0.9725296050648056
0.9725342073538156
0.9725387466104127
0.9725433433734819
0.9725479373682504
0.9725525285972184
0.9725571170628827
0.9725617027677375
0.9725662857142735
0.9725701743836317
0.9725747520288425
0.9725793269230645
0.972583899068777
0.972588468468456
0.9725930351245747
0.972597509003589
0.9725672667266602
0.972571835632861
0.9725764017990879
0.9725809652278052
0.9725855259214737
0.9725900838825517
0.9725946391134944
0.9725991916167538
0.9726037413947792
0.9726082884500171
0.972612832784911
0.9726173744019011
0.972587234678612
0.9725910938433822
0.9725956378846599
0.9726001792114566
0.9726047178262037
0.9726092537313302
0.9726137869292618
0.9726183174224212
0.9726228452132287
0.9726272808586631
0.9726318032786754
0.9726363230035625
0.972640840035733
0.9726453543775925
0.9726498660315438
0.9726543749999867
0.9726588812853184
0.9726284057108731
0.9726323818019491
0.9726368906064076
0.9726413967310416
0.9726459001782396
0.9726504009503875
0.9726548990498677
0.9726593944790604
0.9726638872403425
0.9726683773360885
0.9726728647686697
0.9726773495404547
0.9726818316538096
0.9726863111110974
0.9726907879146781
0.9726952620669095
0.972699733570146
0.9727042024267396
0.9727070414201044
0.97271150547174
0.9725735659373013
0.9725780668045974
0.9725825650118063
0.9725870605612859
0.9725915534553905
0.9725960436964725
0.9726005312868808
0.972605016228962
0.9726094395280095
0.9726139191978626
0.9726183962264009
0.9726228706159598
0.9726273423688719
0.9726318114874672
0.9726362779740728
0.972640741831013
0.9726452030606095
0.9726496616651812
0.9726541176470443
0.9726585710085124
0.9726630217518961
0.9726658536585221
0.972670299647459
0.9726747430249487
0.9726791837932913
0.9726836219547843
0.9726880575117224
0.9726924904663977
0.9726969208210996
0.972666871885063
0.9726713071512162
0.9726757398183268
0.9726801698886788
0.9726845973645531
0.9726890222482286
0.9726934445419809
0.9726978642480834
0.9727022813688063
0.9727066959064177
0.9727111078631828
0.9727155172413642
0.9727199240432218
0.9727243282710129
0.9727287299269921
0.9727331290134115
0.9727375255325205
0.9727419194865659
0.9727463108777916
0.9727506997084394
0.9727550859807482
0.9727594696969543
0.9727638508592913
0.9727681712288722
0.9727725473071169
0.9727769208381685
0.9727812918242498
0.9727840605002753
0.9727884268682602
0.9726187790697519
0.9726231909328528
0.9726276002324075
0.9726320069706496
0.972584698025536
0.9725891146589103
0.9725935287289454
0.9725979402378723
0.9726023491879192
0.9726067555813122
0.972611159420274
0.9726155607070256
0.9726199594437848
0.9726243556327672
0.972628691372306
0.9726330824891302
0.9726374999999841
0.9726418860283323
0.9726462695199377
0.9726506504770004
0.9726550289017181
0.9726594047962855
0.9726637781628955
0.9726681490037378
0.972672517321
0.9726768831168668
0.9726812463935209
0.9725466974329229
0.9724997404844127
0.97250415105216
0.9725085590777934
0.9725129645635099
0.9725173675115043
0.9725217679239685
0.9725261658030923
0.972391971223005
0.9723964039125266
0.9724008340523274
0.9724052616446066
0.9723946536360857
0.972399022988489
0.9724034472852462
0.9724078116025106
0.9724122308354699
0.9724166475315561
0.9724210616929531
0.972425473321842
0.9724298824204018
0.9724342889908087
0.9724054456864262
0.9724098567335074
0.9724142652534921
0.9724186712485512
0.9724230747208533
0.9724274756725645
0.9724318741058484
0.9724362700228661
0.9724406634257764
0.9724450543167352
0.9724494426978965
0.9724538285714113
0.9724582119394286
0.9724625928040946
0.9724669711675533
0.972471347031946
0.9722222539229498
0.9722266970906843
0.9722311377245335
0.9721262542759233
0.9721307210031174
0.9721351851851677
0.9721396468242491
0.9721441059225338
0.9721485624821914
0.9721530165053893
0.9721574679942925
0.9721619169510631
0.9721663633778612
0.9721708072768441
0.972175248650167
0.9721796874999822
0.97218412382844
0.9721885576376881
0.9721929889298715
0.9721974177071331
0.9722018439716132
0.9721733692569304
0.9721777998298657
0.9721822278911385
0.9721866534428837
0.972191076487234
0.97219549702632
0.9721999150622695
0.972204330597208
0.9722087436332586
0.972213154172542
0.9722175622171764
0.9722219677692777
0.9722263708309596
0.9722307714043332
0.9722351694915071
0.9722395650945876
0.972243958215679
0.9722483488568825
0.9722527370202976
0.972257122708021
0.9722615059221473
0.9722658866647687
0.9722702649379746
0.972274640743853
0.9722790140844884
0.9722833849619639
0.9722877533783597
0.9722921193357539
0.972296482836222
0.9723008438818378
0.9722551181102174
0.9722594883328459
0.9722638560989131
0.9722682214104896
0.972272584269644
0.9722769446784422
0.9722813026389479
0.9722856581532227
0.9722900112233255
0.9722943618513133
0.9722987100392405
0.9723030557891594
0.9723073991031198
0.9723117399831693
0.9723160784313534
0.9723204144497147
0.9723247480402942
0.9723290792051305
0.9723334079462593
0.9723377342657149
0.9723420581655287
0.9723463796477301
0.9723506987143461
0.9723550153674015
0.972359329608919
0.9723636414409187
0.9723679508654187
0.9723722578844348
0.9723765624999804
0.9723808647140668
0.9723851645287032
0.9723894619458961
0.9723937569676503
0.972398049595968
0.9724023398328493
0.9724066276802921
0.9722442650333878
0.9722485944892649
0.9722529215358733
0.9722572461752235
0.9722615684093238
0.9722658882401802
0.9722702056697966
0.9722745207001745
0.9722788333333133
0.9722831435712102
0.97228745141586
0.9722917568692555
0.9722960599333872
0.9723003606102434
0.9723046589018101
0.9723089548100713
0.9723132483370086
0.9723175394846015
0.9723218282548274
0.9723261146496612
0.972330398671076
0.9723346803210424
0.9723389596015292
0.9723432365145024
0.9723475110619264
0.9723517832457633
0.9722229408512785
0.9722272450953097
0.9722315469613053
0.972235846451236
0.9722401435670693
0.9722444383107715
0.972248730684306
0.9722515034482552
0.9722557363485728
0.9722600220567755
0.9722643054024048
0.9722685863874138
0.9722728099173346
0.9722770862021274
0.9722813601321377
0.9722856317093103
0.9722899009355872
0.9722941678129089
0.9722984323432133
0.9723026945284365
0.9723069543705123
0.9723112118713723
0.972315467032946
0.972319719857161
0.9723239703459426
0.9723281636014063
0.9723324094401545
0.9723366529492243
0.9723408941305328
0.9723451329859947
0.9723493695175226
0.9723536037270272
0.9723578356164171
0.9723620651875985
0.9723662924424759
0.9723705173829515
0.9723747400109255
0.972378960328296
0.9723831783369589
0.9723873940388081
0.9723916074357357
0.9723958185296313
0.9724000273223827
0.9724042338158757
0.9724084380119936
0.9724126399126183
0.972416839519629
0.9724210368349032
0.9724252318603165
0.9724294245977421
0.9724336150490512
0.9724378032161134
0.9724419891007956
0.9723965676927049
0.9724006808278649
0.9724048734004682
0.9724090636907783
0.9724132517006584
0.9724174374319694
0.9724216208865704
0.9724258020663185
0.9724299809730685
0.9724341576086736
0.9724383319749847
0.9724425040738508
0.9724466739071188
0.9724508414766336
0.9724550067842384
0.9724591698317738
0.9724633306210789
0.9724674891539907
0.9724716454323442
0.9724757994579722
0.9724799512327059
0.9724841007583742
0.972488248036804
0.9724923930698206
0.9724651420838747
0.9724692911255186
0.9724734379226175
0.9724775824769921
0.9724817247904614
0.9724858648648423
0.972431613077524
0.9724357644516252
0.9724399135835582
0.9724436825053768
0.9724478272604361
0.9724519697787144
0.9724561100620219
0.972460248112167
0.9724643839309558
0.9724685175201927
0.9724726488816802
0.9724767780172184
0.9724809049286062
0.9724850296176399
0.9724891520861143
0.972493272335822
0.9724973903685538
0.9725015061860984
0.9725056197902431
0.9725097311827725
0.97251384036547
0.9725179473401165
0.9725220521084914
0.9725261009666792
0.9725302013422586
0.972534299516885
0.9725383954923298
0.9725424892703629
0.9725465808527521
0.9725506702412635
0.9725532833020404
0.9725573687030848
0.9725614519153262
0.972565532940523
0.9725696117804317
0.9725735813704263
0.972577655873672
0.9725817281968733
0.972585798341779
0.9725898663101369
0.9725939321036919
0.972597995724188
0.9726020571733667
0.9726061164529678
0.9726101735647293
0.9726142552055289
0.9726183079796934
0.9726223585912249
0.9726264070418541
0.9726304533333096
0.9726344974673182
0.9726385394456052
0.9726425792698935
0.9726466169419047
0.9726506524633582
0.9726546858359718
0.9726587170614612
0.9726627461415407
0.9726667730779223
0.9726707978723164
0.9726748205264317
0.9726788410419749
0.9726828594206509
0.9726868756641629
0.9725629747675721
0.9725670207116062
0.9725710645075415
0.9725751061570883
0.972579145661955
0.9724554376657581
0.9724595067621077
0.9724635737009301
0.9724676384839406
0.9724717011128532
0.9724757615893795
0.9724798199152298
0.9724838760921121
0.9724879301217331
0.9724919820057971
0.9724960317460072
0.9725000793440642
0.9725041248016676
0.9725081681205145
0.9725122093023009
0.9725162483487203
0.972520285261465
0.972524320042225
0.972528352692689
0.9725323832145437
0.9725364116094738
0.9725404378791627
0.9725444620252915
0.9725484840495401
0.9725525039535861
0.9725565217391055
0.9725605374077727
0.9725645509612603
0.9725685624012388
0.9725725717293774
0.9725765789473433
0.972580584056802
0.9725845870594173
0.972588587956851
0.9725925867507634
0.9725965834428132
0.9726005780346568
0.9726045705279496
0.9726085609243444
0.9726125492254932
0.9726165354330455
0.9726205195486495
0.9726245015739515
0.9726284815105961
0.9726324593602262
0.9726364351244831
0.9726404088050059
0.9726442756090916
0.9726482451545057
0.9726522126210795
0.9726561780104457
0.9726601413242351
0.972664102564077
0.9726680094166629
0.972671966527171
0.9726759215686018
0.9726798745425775
0.972683825450719
0.9726877742946451
0.9726917210759732
0.9726956657963188
0.9726995562516056
0.9727034968684501
0.9726609705191497
0.9726649191444707
0.9726688657105347
0.9726728102189521
0.9726767526713318
0.9726806409588067
0.9726845793175046
0.9726885156249739
0.9726924498828169
0.972696382092634
0.9727003122560238
0.9727042403745837
0.9727081664499088
0.9727117784711128
0.9727157005458538
0.9727196205820944
0.9727235385814236
0.9727274545454283
0.9727313684756944
0.9727352803738055
0.972739190241344
0.9727430980798907
0.9727470038910242
0.9727509076763222
0.9727548094373601
0.9727587350958783
0.9727626328064002
0.9727665284973829
0.9727232582232318
0.9727271620921538
0.9727310639399166
0.9727349637680894
0.97273886157824
0.9727427573719342
0.9727466511507363
0.9727505429162092
0.9727544326699139
0.97275832041341
0.9726631361405055
0.9726670454545188
0.9726709527497797
0.9726748580278515
0.9726780129031991
0.9725829721361962
0.9725868970853485
0.9725908200102878
0.9725947409125796
0.9725986597937876
0.9726018551919341
0.9726057702215085
0.9726096832345856
0.9726135942327229
0.9726175032174763
0.9726214101904003
0.9726253151530474
0.9726292181069689
0.9726331190537143
0.9726370179948316
0.9726409149318671
0.9726448098663656
0.9726487027998701
0.9726525937339225
0.9726564826700628
0.9726603696098292
0.9726642545547586
0.9726681375063864
0.9726720184662462
0.9726758974358702
0.9726797744167889
0.9726836494105314
0.972687522418625
0.9726913934425956
0.9726952880921622
0.972699155145902
0.9727030202200904
0.9727068833162469
0.9727107444358897
0.9727146035805352
0.9727184607516984
0.9727223159508928
0.9727261691796301
0.9727300204394206
0.9727338697317732
0.9727377170581951
0.9727415624201919
0.9727454058192679
0.9727492472569257
0.9727530867346662
0.9727569242539892
0.9727607598163924
0.9727645934233727
0.9727684250764248
0.9727719235668512
0.9727757514008891
0.9727795772854319
0.972783401221968
0.9727872232119854
0.9727910432569695
0.9727948613584051
0.9727986775177747
0.9728024917365599
0.9728063040162405
0.9728101143582948
0.9728139227641996
0.9728177292354304
0.972821533773461
0.9728253363797638
0.9728291370558094
0.9728329358030675
0.9728367326230059
0.9728405275170907
0.9728443204867872
0.9728481115335585
0.9728519006588668
0.9728556878641724
0.9728594731509342
0.9728632565206098
0.9728219493670602
0.9728257403188783
0.9728295293521984
0.9728332658739913
0.9728370510874779
0.9728408343868236
0.9728446157734801
0.9728483952488974
0.9728521728145243
0.9727343015912824
0.9727381060605774
0.9727405200706607
0.9727443210499461
0.9727481201109984
0.972751917255269
0.9727557124842084
0.9727581190115699
0.9727619107637727
0.9727656502015842
0.9727694381455999
0.9727732241813315
0.9727770083102206
0.9727807905337074
0.9727845708532307
0.9727883492702278
0.9727921257861347
0.9727959004023856
0.9727995976866697
0.9728033685268691
0.9728066850967292
0.9728104522612777
0.9728142175332543
0.9728179809140846
0.9728217424051933
0.9728255020080032
0.9728292346298331
0.9728329904666043
0.9728353649360132
0.9728391173520272
0.9728428678866594
0.9728466165413244
0.9728503633174354
0.9728541082164038
0.9728578512396404
0.9728615923885539
0.9728653316645517
0.9728690690690399
0.9728728046034234
0.9728765382691054
0.9728802700674877
0.9728839999999708
0.9728877280679538
0.9728914542728343
0.9728951786160087
0.9728989010988718
0.9729026217228172
0.9729063404892367
0.9729100573995214
0.9729137724550604
0.9729174856572417
0.9729211970074518
0.972924906507076
0.972928614157498
0.9729318464988492
0.9729355505729651
0.9728854296388247
0.9728891434262653
0.9728928553646705
0.9728965654554209
0.9729002736998957
0.9729039800994729
0.9729076846555287
0.9729113873694383
0.9729150882425753
0.972918737574523
0.972922434782579
0.9729261301539692
0.9729297740252992
0.9729334657397914
0.9729371556217126
0.9729408436724267
0.9729445298932968
0.9729482142856845
0.9729518968509495
0.972955577590451
0.972959182156104
0.9729628592665707
0.972966534555333
0.9729701584942742
0.9729738301559493
0.9729761386138315
0.9729798069784408
0.9729834735279265
0.9729871382636356
0.9729908011869136
0.9729944622991047
0.9729981216015517
0.9730017790955964
0.9730054347825786
0.9730090886638375
0.9730127407407106
0.9730163910145342
0.9730200394866431
0.973023686158371
0.9730273310310502
0.9730309741060117
0.9730346153845851
0.9730382548680989
0.97304189255788
0.9730455284552543
0.973049162561546
0.9730527948780785
0.9730564254061734
0.9730600541471515
0.9730636811023318
0.9730141451414209
0.973017781603511
0.9730214162773237
0.9730250491641779
0.9730286802653909
0.973032309582279
0.9730359371161571
0.9730395628683387
0.9730431868401362
0.9730468090328608
0.973050429447822
0.9730540480863284
0.9730576894775264
0.9730613045610286
0.9730360872762625
0.9730397058823221
0.97304332271499
0.9730469377755694
0.9730505510653622
0.9730541625856695
0.9730577723377904
0.9730613803230235
0.9730649865426654
0.9730685909980121
0.9730721936903579
0.9730757946209959
0.9730793937912181
0.973082991202315
0.973086586855576
0.9730901807522894
0.9730937728937418
0.9730973632812189
0.973100951916005
0.9731045387993832
0.9731081239326353
0.973111707317042
0.9731152889538824
0.9731188688444349
0.9731224469899761
0.9731260233917816
0.9731295980511258
0.9731331709692819
0.9731367421475215
0.9731403115871157
0.9731438792893334
0.973147445255443
0.9731510094867114
0.9731545719844044
0.9731581327497861
0.9731616917841202
0.9731652490886683
0.9731688046646915
0.9731723585134491
0.9731759106361996
0.9731794610341999
0.9731830097087062
0.973186556660973
0.9731901018922536
0.9731936454038005
0.9731971871968644
0.9732007272726955
0.9732042898690909
0.9732078265083278
0.9730946947674101
0.973098256236345
0.9731018159805978
0.9731053740014206
0.973108930300065
0.9731124848777808
0.9731160377358171
0.9731195888754215
0.973123089941941
0.9731266376601082
0.9731301836635736
0.97313372795358
0.9731372705313689
0.973140811398181
0.9731443505552553
0.9731478880038298
0.9731514237451416
0.9731549577804263
0.9731584901109182
0.9731606944779038
0.9731642237222436
0.973167751265333
0.9731712771084016
0.973174801252678
0.9731783236993897
0.9731818444497631
0.973185363505023
0.973096582430774
0.9729842396534807
0.9729878037045623
0.9729913660413337
0.9729949266650313
0.9729984855768907
0.973002042778146
0.9730055982700301
0.9730091520537749
0.9730127041306111
0.9730162545017682
0.9730198031684745
0.9730233501319568
0.9730268953934416
0.9730304389541531
0.9730339808153151
0.9730375209781501
0.9730410594438791
0.9730445962137224
0.9730468136080171
0.9730503473053566
0.9730538793103122
0.9730574096240995
0.9730609382479328
0.9730644651830254
0.9730679904305892
0.9730715139918352
0.973075035867973
0.973078556060211
0.9730820745697568
0.9730854958183662
0.9730884376492743
0.9730919512777316
0.9730954632282384
0.9730989735019963
0.9731024821002058
0.9731059890240663
0.9731094942747762
0.9731129978535324
0.9731164997615311
0.973119999999967
0.9731234985700337
0.9731269954729238
0.9731304430680946
0.9731339366515506
0.9731374285713955
0.9731409188288171
0.9731444074250025
0.9731478943611375
0.9731513796384064
0.9731548632579929
0.9731583452210795
0.9731618255288472
0.9731653041824763
0.9731687811831456
0.9731722565320332
0.9731757302303158
0.9731791547957882
0.9731826252076572
0.9731860939724394
0.9731895610913072
0.9731930265654316
0.9731964903959828
0.9731999525841297
0.9732034131310403
0.9732068720378813
0.9732103293058183
0.9732137849360158
0.9732172389296374
0.9732206912878453
0.9732241420118009
0.9732275911026641
0.9732310385615941
0.9732344843897488
0.9732379285882852
0.9731275177304628
0.9731309855825709
0.9731344517958075
0.9731378691235195
0.9731413320736556
0.9731447697756452
0.9731482294617226
0.9731515931082977
0.9731550495516417
0.9731572068883834
0.9731606603773247
0.973164112237646
0.973167562470499
0.9731710110770343
0.9731744580584015
0.9731779034157494
0.9731813471502252
0.9731847892629752
0.973188229755145
0.9731916686278784
0.973195105882319
0.9731985415196084
0.9732019755408878
0.9732054079472973
0.9732088387399753
0.9732122679200599
0.9732156954886877
0.9732191214469943
0.9732225457961142
0.973225898098111
0.9732293192487922
0.9732327387936762
0.9732361567338935
0.9732395730705734
0.9732429878048439
0.9732464009378321
0.9731991561181093
0.9732025779235656
0.9732059981255515
0.9732094167251941
0.9732128337236191
0.9732162491219513
0.973219662921314
0.9732230751228302
0.9732264857276213
0.9732298947368078
0.9731916510757374
0.9731937806873633
0.9731971949508772
0.973200607618568
0.9732039719625825
0.9732073347348408
0.9732107426435902
0.973172565958406
0.9731759803921225
0.973179393232171
0.9731828044796669
0.9731862141357248
0.9731896222014581
0.9731930286779791
0.9731964335663991
0.9731998368678284
0.9732032385833764
0.9732066620078853
0.9732100605495696
0.9732134575086965
0.9732168528863714
0.9732202466836982
0.9732236389017802
0.9732270295417192
0.9732304186046165
0.973233806091572
0.9732371920036845
0.9732405298628518
0.9732439126393706
0.9732472938443324
0.973250673478832
0.9732527745530184
0.9732561513462976
0.9732595265722558
0.9732628538282716
0.9732662259336234
0.973269596474919
0.973272965453246
0.9732763328696917
0.9732796987253418
0.9732830630212812
0.9732864257585938
0.9732897869383625
0.9732931465616692
0.9732965046295947
0.973299861143219
0.9733032161036208
0.9733065695118781
0.9733099213690677
0.9733132716762656
0.9733166204345466
0.9733199676449846
0.9733233133086526
0.9733266805266455
0.9733300230946532
0.973333364119106
0.973336680517047
0.9733400184629235
0.9733433548684466
0.9733466897346823
0.9733500230626955
0.9732423103527432
0.9732456662055895
0.9732490205116033
0.9732523732718541
0.9732557244874099
0.9732590280976157
0.9732623762375885
0.9732657458563184
0.9732283314153848
0.973231684307374
0.9732350356567395
0.9732383854645462
0.973241319843607
0.9732446666666313
0.9732480119512402
0.9732513556984941
0.9732546979094524
0.9732580385851737
0.9732613777267155
0.9732647153351345
0.9732680514114863
0.9732713859568255
0.9732747419132475
0.9732780733944599
0.9731709699609826
0.9731743237046871
0.9731776759110349
0.9731810265810827
0.9731843757158866
0.9731877233165013
0.9731910693839809
0.9731944139193783
0.9731977569237455
0.9732010983981337
0.9732044383435928
0.973207776761172
0.9732111136519195
0.9732144490168825
0.9732177828571071
0.9732211151736389
0.9732244459675219
0.9732277752397998
0.9732311029915147
0.9732344292237084
0.9732377539374213
0.973241077133693
0.9732443988135621
0.9732477189780663
0.9732510376282423
0.9732543547651259
0.973257670389752
0.9732609845031546
0.9732642971063663
0.9732676082004196
0.9732709177863452
0.9732742258651734
0.9732775324379334
0.9732403049612748
0.9732436177474041
0.9732469290263515
0.9732501933135869
0.9732535015915965
0.9732568083655015
0.9732601136363275
0.973263417405099
0.9732667196728398
0.9732700204405724
0.973273319709319
0.9732766174801
0.9732799137539356
0.9732832085318448
0.9732865018148458
0.9732897936039555
0.9732930839001904
0.9732963727045658
0.973299660018096
0.9733029458417946
0.9733062301766741
0.9733095130237461
0.9733127943840215
0.9733160742585101
0.9733193526482207
0.9733226295541613
0.9733259049773391
0.9733291789187601
0.9733324513794297
0.9733357223603523
0.9733389918625313
0.973342259886969
0.9733455264346674
0.973348791506627
0.9733520551038477
0.9733553172273284
0.9733585778780671
0.973361837057061
0.9733650947653062
0.9733683510037981
0.9733716057735311
0.9733748590754987
0.9733780883678621
0.9733813387423567
0.9733845876520586
0.9733878350979581
0.9733910360359992
0.973394280567403
0.9733975236379641
0.9734005176682055
0.9734037578757507
0.9734057592800531
0.9734089968510652
0.9734122329660077
0.9734154676258624
0.9734187008316106
0.9734219325842327
0.973425162884708
0.9734283917340151
0.9734316191331316
0.9734348450830344
0.9734380695846993
0.9734412926391012
0.9734184877720069
0.9734217137729553
0.973424938326942
0.9734281614349405
0.973431383097923
0.973434603316861
0.9734373067443052
0.9734405241935111
0.9734437402015305
0.9734469547693313
0.9734501678978807
0.9734533795881454
0.9734565898410904
0.9734597986576807
0.9734630060388801
0.9734662119856513
0.9734694164989566
0.973472619579757
0.9734758212290129
0.9734790214476837
0.9734822202367283
0.973485417597104
0.9734886135297682
0.9734655580356768
0.9734687569738523
0.9734719544845676
0.973475150568778
0.9734783452274379
0.9734815384615009
0.9734847302719196
0.973487920659646
0.9734911096256309
0.9734942971708245
0.9734975055678912
0.9735006902693901
0.9735038735529454
0.9735070776763479
0.9734030930128684
0.9734062958842783
0.9734094973309232
0.9734126973537537
0.9734158959537195
0.9734190931317693
0.9734222888888512
0.973425483225912
0.9733217014659773
0.9733249167221474
0.9733281305505839
0.9733312763595626
0.9732276076342276
0.9732308409140957
0.9732340727595007
0.9732372809935305
0.9732405099777891
0.9732437375304431
0.9732469636524443
0.9732501883447437
0.9732534116082916
0.9731716943521215
0.9731749335694926
0.9731781713526296
0.9731814077024852
0.9731846426200106
0.9731878761061566
0.9731911081618729
0.9731941397611295
0.973197369002836
0.9732005968169379
0.9732038232043817
0.9732070481661129
0.9732102717030764
0.9732134938162161
0.9732167145064753
0.9732199558498514
0.9732231736923034
0.9732263901147014
0.9732296051179851
0.9732324217026525
0.9732356339580653
0.9732388447971397
0.9732420542208124
0.973245262230019
0.9732484688256942
0.9732516740087721
0.9732548777801862
0.9732580801408687
0.9732607748183635
0.9732639744717925
0.9732671727172332
0.9732703695556147
0.9732735649878655
0.9732767590149131
0.973279951637684
0.9732830769230384
0.9732862667545209
0.9732894551844957
0.9732926422138862
0.9732958278436153
0.9732990120746046
0.9733021949077753
0.9733053763440473
0.9732694822290091
0.973272669445015
0.9732758552631191
0.9731734488050479
0.9731766549758489
0.9730743151435071
0.9730775416301102
0.9730807667031375
0.9730839903635178
0.9730872126121791
0.9730904334500486
0.9730936528780525
0.9730968708971164
0.9730996718441963
0.9731028871390686
0.9731061010277327
0.9731093135111109
0.9731121967212724
0.9731153409090518
0.9731185492680404
0.9731205548273963
0.9731237606463902
0.9731269650654629
0.9731301680855315
0.973133369707512
0.9731365699323195
0.9731397687608682
0.9731041221373652
0.9731073266462755
0.9731105297579724
0.9731137314733695
0.9731169317933797
0.9731201307189148
0.9731233282508863
0.9731264808361976
0.9731296755932548
0.973132868959473
0.9731360609357603
0.973139251523024
0.9731424407221707
0.9731455632883469
0.9731487497281623
0.9731519347825692
0.9731551184524708
0.9731583007387697
0.9731614816423676
0.9731646611641656
0.9731678393050637
0.9731710160659613
0.9731741914477573
0.9731773654513494
0.9731805380776345
0.9731837093275092
0.9731868792018689
0.9731900477016082
0.9731100802080679
0.9731128305157819
0.973077421451748
0.9730806109185046
0.9730837990036424
0.9730869857080591
0.9730901710326514
0.9730933549783153
0.9730953473273786
0.9730985287753822
0.9731017088470292
0.9731048875432128
0.973108064864825
0.9731112408127573
0.9731144153879006
0.9731175885911443
0.9731207604233777
0.9731239308854892
0.9731270999783664
0.9731302677028961
0.9731334340599643
0.9731365990504564
0.9731397626752567
0.973142924935249
0.9731460858313165
0.9731492453643411
0.9731524035352046
0.9731555603447876
0.9731587157939698
0.9731618698836307
0.9731650226146487
0.9731681739879013
0.9731713240042655
0.9731744726646175
0.9731776199698329
0.973180765920786
0.9731839105183508
0.9731870537634006
0.9731901956568078
0.9731933361994438
0.9731952933590828
0.973198431456771
0.9732015682061895
0.973204703608207
0.9732078376636916
0.9732109703735105
0.9732141232023636
0.9732172532188437
0.9732203818922573
0.9732235092234688
0.9732266352133415
0.9732297598627382
0.9732328831725211
0.9732360051435515
0.9732391257766897
0.9732422450727958
0.9732453630327288
0.973248479657347
0.9732515949475081
0.973254708904069
0.9732578215278858
0.9732609328198139
0.973264042780708
0.9732671514114221
0.9732702587128094
0.9732733646857225
0.9732764693310129
0.9732795726495319
0.9732826746421297
0.9732857753096559
0.9732888746529594
0.9732919726728883
0.97329506937029
0.9732981647460112
0.9733012588008979
0.9733043515357953
0.9733074429515479
0.9733105330489996
0.9733136218289934
0.9733167092923717
0.973319795439976
0.9733228802726476
0.9733259637912263
0.9733290459965518
0.9732295933574211
0.9732326947636881
0.973235794849927
0.9732388936169801
0.9732419910656895
0.9732450871968963
0.9732481394853938
0.9732512329931562
0.9732539001062289
0.9732566085847444
0.9732137879753149
0.973216886151191
0.973219983011214
0.9732230785562223
0.973226172787053
0.973229265704543
0.9732323573095282
0.973235447602844
0.9732385365853248
0.9732416242578046
0.9732447106211164
0.9732477956760929
0.9732508794235656
0.9732539618643656
0.9731550307137906
0.9731206268529872
0.9731237349142082
0.9731268416595693
0.9731299470899059
0.9731330512060526
0.9731361540088439
0.9731392554991127
0.9731423556776918
0.9731454545454132
0.9731485521031081
0.9731140109889697
0.9731171138812178
0.9731202154625694
0.9731233157338551
0.9731264146959046
0.9731295123495469
0.9731325453777552
0.9731356404304291
0.9731387341771738
0.9731418266188153
0.9731449177561795
0.9731480075900913
0.973151096121375
0.9731541833508541
0.9731572692793516
0.9731603539076896
0.9731634372366896
0.9731665192671726
0.9731695999999583
0.9731726794358666
0.973175757575716
0.9731674731747952
0.973170551114809
0.9731736277602107
0.9731767031118169
0.9731797771704439
0.9731828499369065
0.9731859214120195
0.9731889915965969
0.9731920604914516
0.9731951280973962
0.9731981944152426
0.9732012594458019
0.9732043231898847
0.9732073856483006
0.9732104468218586
0.9732135067113674
0.9732165653176347
0.9732196226414674
0.9732226786836721
0.9732257334450544
0.9732287869264193
0.9732318391285713
0.973234890052314
0.9732379396984504
0.9732409880677829
0.9732440351611132
0.9732470809792423
0.9732501255229704
0.9732531687930973
0.9732562107904221
0.9732592515157429
0.9732622909698575
0.9732653291535628
0.9732683660676552
0.9732714017129304
0.9732744360901833
0.9732774692002083
0.973280501043799
0.9732835316217485
0.9732865609348491
0.9732895889838925
0.9732926157696697
0.9732956412929712
0.9732986655545864
0.9733005420053776
0.9733035639849513
0.9733065847051044
0.9733096041666242
0.973312622370297
0.9733156393169088
0.9733186550072446
0.973321669442089
0.9733246826222259
0.9733276945484385
0.9733307052215093
0.9733337146422203
0.9733367228113526
0.9733397297296871
0.9733427353980034
0.9733457398170812
0.9733487429876988
0.9733517449106345
0.9733547455866655
0.9733577450165686
0.9733607432011198
0.9733637401410946
0.9733667358372678
0.9733697302904136
0.9733727235013054
0.9733757154707161
0.973378706199418
0.9733816956881827
0.9733846839377809
0.9733876709489832
0.9733906567225591
0.9733936412592776
0.9733966245599073
0.9733996066252159
0.9734025874559702
0.9734055670529371
0.9734085454168823
0.9734115225485709
0.9734144984487677
0.9734174731182365
0.9734204465577406
0.9734234187680428
0.9734263897499053
0.973429359504089
0.9734322867175773
0.9734352540272184
0.9734382201114581
0.9734411849710551
0.973444148606768
0.9734471110193543
0.973450072209571
0.9734530321781747
0.9734559909259209
0.9734589484535651
0.9734619047618616
0.9734648598515644
0.9734678137234267
0.9733715492376988
0.9733745211122121
0.9733774917627244
0.9733804611899917
0.9733834293947693
0.9733863963778122
0.9733893621398744
0.9733923266817094
0.9733952900040701
0.973398252107709
0.9734012129933776
0.973404172661827
0.9734071311138077
0.9734089582904845
0.973411914543917
0.973414869583033
0.9734178234085806
0.9734207760213073
0.973324876847247
0.9733278473219346
0.9733308165777159
0.9733337846153409
0.9733367514355593
0.9733397170391197
0.9733426814267705
0.9733456445992594
0.9733486065573332
0.9733515673017387
0.9733545268332213
0.9733574851525263
0.9733604422603984
0.9733633981575815
0.973366352844819
0.9733693063228536
0.9733722585924275
0.9733752096542821
0.9733781595091585
0.973381108157797
0.9733840556009372
0.9733870018393184
0.973389946873679
0.9733928907047569
0.9733958333332893
0.9733987747600131
0.9734017149856644
0.9734046540109786
0.9734075918366907
0.9734105284635348
0.9734134638922448
0.9734163981235536
0.973419331158194
0.9734222629968977
0.9734251936403961
0.9734281230894198
0.9734310513446991
0.9734339784069633
0.9734369042769415
0.973439828955362
0.9734427524429525
0.9734456747404402
0.9734485958485516
0.9734515157680127
0.9734544344995488
0.9734573520438848
0.9734602277348073
0.9734631429151824
0.9734660569105248
0.973468969721557
0.9734718813490008
0.9734747917935774
0.9734777010560076
0.9734806091370115
0.9734835160373084
0.9734864217576175
0.9734893262986569
0.9734922296611445
0.9734951318457974
0.9734980328533321
0.9735008921329645
0.9735037907966311
0.9735066882853225
0.973509584599753
0.9735124392219978
0.9735153331982542
0.9735182260023858
0.9735211176351044
0.9735240080971216
0.9735257842541551
0.9735286726021409
0.9735315597814648
0.9735344457928358
0.9735373306369626
0.9735402143145532
0.9735430968263149
0.9735459781729546
0.9735485148514407
0.9735513939393494
0.9735542718642253
0.9735571486267729
0.9735600242276962
0.9735628986676986
0.9735657719474832
0.973568644067752
0.9735715150292069
0.9735743848325491
0.9735772534784792
0.9735801209676972
0.9735829873009026
0.9735858524787945
0.9735887165020709
0.9735915793714298
0.9735944410875685
0.9735973016511835
0.9736001610629711
0.9736030193236267
0.9736058764338453
0.9736087323943213
0.9736115872057487
0.9736144408688208
0.9736172933842302
0.9736201447526692
0.9736229949748294
0.973625844051402
0.9736286919830774
0.9736315387705456
0.9736343844144961
0.9736372289156177
0.9736400722745986
0.9736429144921268
0.9736457555688893
0.9736485955055729
0.9736514343028636
0.973654271961447
0.9736571084820083
0.9736599438652316
0.9736627781118009
0.9735690981963476
0.9735719495090712
0.9735747996794419
0.9735776487081462
0.9735804965958699
0.9735833433432981
0.9735861889511157
0.9735890334200068
0.973591876750655
0.9735947189437435
0.9735975599999547
0.9736003999199707
0.9736032387044729
0.9735098141114877
0.9735126698640634
0.9735155244754791
0.9735183779464188
0.9735212302775659
0.9735240814696031
0.9735269315232127
0.9735297804390762
0.9735326282178751
0.9735354748602897
0.9735383203670002
0.973541164738686
0.9735440079760262
0.9735468500796992
0.9735496910503829
0.9735525308887547
0.9735553695954914
0.9735582071712691
0.9735610436167638
0.9735638789326505
0.973566713119604
0.9735695461782983
0.973572378109407
0.9735752089136033
0.9735780385915596
0.9735808671439479
0.9735836945714397
0.9735865208747058
0.9735893460544165
0.973592170111242
0.9735949930458513
0.9735978148589133
0.9736006355510961
0.9736034551230677
0.9736062735754951
0.973609090909045
0.9736119071243835
0.9736147222221763
0.9736175362030883
0.9736203490677843
0.973623160816928
0.9736259714511832
0.9735333201188836
0.9735361474434736
0.9735389736476655
0.9735417987321251
0.9735446226975178
0.9735474455445083
0.973550267273761
0.9735530878859396
0.9735559073817073
0.9735587257617268
0.9735615430266601
0.973564359177169
0.9735671742139147
0.9735699881375576
0.9735728009487579
0.9735756126481752
0.9735784232364683
0.9735812327142959
0.9734889196128315
0.9734490718798906
0.9734519052319379
0.9734547374654097
0.9734575685809681
0.9734603985792749
0.9734632274609913
0.9734649704141548
0.9734677972785969
0.9734706230283448
0.9734734476640576
0.9734762711863942
0.9734790935960127
0.9734819148935706
0.973484735079725
0.9734875541551327
0.9734903721204496
0.9734931889763314
0.9734960047234331
0.9734988193624092
0.9735016328939137
0.9735044453186001
0.9735072566371216
0.9735100668501303
0.9735128759582785
0.9735156839622175
0.9734834938101321
0.9733916895873796
0.9733945197406723
0.9733973487823571
0.973400176713089
0.9734030035335222
0.9734058292443104
0.9734086538461071
0.9734114773395648
0.9734142997253357
0.9734170817806946
0.9734199019607376
0.9733870221524724
0.9733895923166918
0.9733924162257028
0.9733952390281664
0.9733980411360942
0.9734008617312496
0.9734036812218055
0.9734064996084104
0.9734093168917127
0.9734121330723602
0.9734149481509998
0.9734177621282786
0.9734205750048426
0.9734233867813374
0.9734261974584085
0.9734290070367004
0.9734318155168574
0.9734346228995231
0.9734374291853407
0.973440234374953
0.9734430384690019
0.9734458414681294
0.9734486628927892
0.9734514637001871
0.9734542634145871
0.9734570620366286
0.9734598595669511
0.9733687402495629
0.9733715539090969
0.9733743664716877
0.9733771779379766
0.9733799883086044
0.9733827975842115
0.9733856057654378
0.9733884128529225
0.9733912188473047
0.9733940237492227
0.9733968275593143
0.973399630278217
0.9734024319065675
0.9734052324450023
0.9734080318941573
0.9734108302546678
0.9734136275271688
0.9734164237122946
0.9734192188106794
0.9733874101417828
0.9733902097901623
0.9733930083510887
0.9733958058251952
0.973398602213115
0.9734013975154805
0.9734041917329236
0.9734069848660759
0.9733353831231338
0.9733381885181837
0.9733409928252384
0.9733437960449312
0.9733465981778939
0.9733493992247586
0.9733521991861566
0.9733549980627187
0.9733577958550753
0.9732673315259012
0.973270145208084
0.9732729578009589
0.9732757693051584
0.9732785797213145
0.9732813890500587
0.9732841972920219
0.9732870044478347
0.973289810518127
0.9732926155035284
0.9732954194046681
0.9732982222221744
0.9733010239566755
0.9733038246087989
0.9733066241791719
0.9733094226684209
0.9733122200771722
0.9732409959466806
0.9732438054804615
0.9732466139301084
0.9732494212962484
0.9732522275795085
0.9732550327805151
0.9732578368998942
0.9732606399382712
0.9732634418962711
0.9732662427745185
0.9732690425736372
0.9732718412942509
0.9732746389369825
0.9732774355024548
0.9732802309912897
0.9732830254041089
0.9732858187415335
0.9732886110041843
0.9732914021926812
0.9732941923076441
0.9732969813496922
0.9732997693194443
0.9733025562175186
0.9733053420445329
0.9733081268011046
0.9733109104878503
0.9733136931053867
0.9733164746543296
0.9733192743328372
0.973322053742754
0.9733248320859237
0.9733276093629601
0.9733303855744769
0.9733331607210871
0.9733359348034033
0.9733387078220376
0.9733414797776017
0.9733442506707067
0.9733470205019635
0.9733497892719822
0.9733525569813728
0.9733552853312424
0.9733580509285368
0.9733608154670267
0.9733635789473201
0.9733663413700243
0.9733691027357465
0.9733718630450932
0.9733746222986702
0.9733773804970834
0.973380137640938
0.9733828937308384
0.973385648767389
0.9733884027511934
0.9733911556828551
0.9733939075629767
0.9733966583921607
0.9733994081710091
0.9734021569001232
0.9734049045801041
0.9734076512115523
0.9734103967950678
0.9734131413312502
0.9734158848206989
0.9734186272640124
0.973421368661789
0.9734241090146264
0.9734268483231221
0.9734295865878728
0.9734323238094751
0.9734350599885249
0.9734377951256177
0.9734405292213485
0.9734432622763121
0.9734459942911025
0.9734263508370898
0.9734290850294358
0.9734318181817695
0.9734345502946841
0.9734372813687725
0.9734400114046271
0.9734427404028398
0.9734454683640021
0.973448195288705
0.973450921177539
0.9734536460310943
0.9734563698499606
0.9734590926347271
0.9734618143859826
0.9734645351043154
0.9734672547903135
0.9734699734445641
0.9734726910676544
0.9734754076601709
0.9734777630331264
0.9734804776345226
0.9734831912070763
0.9734639257293939
0.9734666414093087
0.973469356060557
0.9734720696837229
0.9734747822793905
0.9734774938481432
0.973480204390564
0.9734826490065733
0.9734853575481914
0.9734880650652052
0.97339969742809
0.9733299111362714
0.9733326465027863
0.9733353808353316
0.9733381141344934
0.9733408464008576
0.9733435776350092
0.9733463078375333
0.9733490370090141
0.9733517651500356
0.9733544922611813
0.9733572183430342
0.9733599622641016
0.9733626862855571
0.9733654092794678
0.9733681312464149
0.9733708521869793
0.9733735721017414
0.9733762909912812
0.9733790088561782
0.9733817256970116
0.9733844415143601
0.9733871563088018
0.9733898700809146
0.9733925828312758
0.9733952945604625
0.973398005269051
0.9734007149576175
0.9734033860044652
0.9734060936617899
0.9734088003008156
0.9734115059221163
0.9734142105262663
0.9734169141138389
0.9734196166854071
0.9734223182415436
0.9734250187828205
0.9734277183098096
0.9734304168230822
0.9734331143232092
0.9734358108107612
0.973438506286308
0.9734412007504194
0.9734438942036645
0.973446586646612
0.9734492780798303
0.9734519685038873
0.9734546579193505
0.9734573463267868
0.973460033726763
0.9734627201198454
0.9734654055065994
0.9734680898875907
0.973470735817213
0.9734734181953827
0.9734760995694806
0.97347877994007
0.9734814593077146
0.9734841376729768
0.9734150925752261
0.9734177823484917
0.9734204711160467
0.9733900560747166
0.9733927490188252
0.9733954409566019
0.9733981318886108
0.9734008218154152
0.9734035107375786
0.9734061986556634
0.973408885570232
0.9734115714818463
0.9734142563910678
0.9734169402984576
0.9734195858981035
0.9734222678104686
0.9734249487226799
0.9734276286352969
0.9734303075488784
0.9734329854639829
0.9734356623811686
0.9734383383009934
0.9734410132240141
0.973443687150788
0.9734463600818715
0.9734490320178205
0.9734517029591907
0.9734543729065372
0.9734570418604152
0.9734597098213785
0.9733728101171156
0.9733754927481835
0.9733781743818053
0.9733808550185373
0.9733835346589352
0.973296729840158
0.973299424112898
0.9733021173847939
0.973304809656403
0.9733075009282826
0.9733101912009894
0.9733128804750797
0.9733155687511096
0.9733182560296344
0.9733209423112092
0.9732343100889705
0.9732370109400572
0.9732397107897162
0.973242409638504
0.9732451074869771
0.9732478043356917
0.9732505001852034
0.9732531950360674
0.9732558888888385
0.9732585817440711
0.9732612736023191
0.9732639644641361
0.9732666543300754
0.9732693432006896
0.9732717351090876
0.9732744220454462
0.9732771079881153
0.973279792937646
0.9732824768945891
0.9732851598594949
0.9732878418329133
0.9732905228153939
0.9732042482452395
0.9732069436749264
0.9732096381092552
0.9732122577071675
0.9732149501660624
0.9732176416312468
0.9732203321032705
0.9732230215826833
0.9732257100700342
0.9732283975658723
0.9732310840707459
0.9732337695852028
0.9732364541097909
0.9732391376450572
0.9732418201915485
0.9732445017498111
0.9732471823203913
0.9732498619038344
0.9732525405006857
0.9732552181114899
0.9732578947367914
0.9732605703771342
0.9732632450330618
0.9732659187051175
0.973268591393844
0.9732712630997837
0.9732739338234786
0.9732766035654702
0.9732792723262997
0.973281940106508
0.9732846069066354
0.9732862626262118
0.9732889276532726
0.9732915917018032
0.9732942547723425
0.973296916865429
0.9732995779816004
0.9733022381213946
0.9733048972853489
0.9733075554739999
0.9733102126878844
0.9733128689275383
0.9733155241934973
0.9733181784862968
0.9733208318064714
0.9733234841545559
0.9733257509156998
0.9733284013916355
0.9733310508970562
0.9733336994324951
0.9733363469984848
0.9733389935955573
0.9733416392242445
0.9733442838850778
0.9733469275785882
0.9733495703053063
0.9733522120657624
0.9733548528604862
0.9733574926900073
0.9733601315548547
0.9733627694555571
0.9733654063926428
0.9733680423666398
0.9733706773780755
0.973373311427477
0.9733759445153712
0.9733785766422844
0.9733812078087427
0.9733838380152715
0.9733864672623962
0.9733890955506416
0.973391722880532
0.9733943492525917
0.9733969746673443
0.973399599125313
0.9734022226270209
0.9734048451729904
0.9734074667637439
0.9734100873998028
0.9733428909520694
0.9733455223880082
0.9733088262055901
0.9733114628820446
0.9733140985991845
0.9733167333575331
0.9733193671576136
0.9733219999999485
0.9733246318850604
0.9733272628134708
0.9733298927857017
0.973332521802274
0.9733351498637087
0.973337776970526
0.9733404031232461
0.9733430283223885
0.9733245961153959
0.9733272232304384
0.9733298493920732
0.9733324746008192
0.9733350988571948
0.9733377221617184
0.9733403445149076
0.9733429659172798
0.973345586369352
0.973348205871641
0.9733508244246629
0.9733534420289338
0.9733560224596477
0.9733586381745227
0.9733612529421899
0.9733638667631633
0.9733664796379573
0.9733690915670855
0.9733707074361704
0.9733733176555198
0.9733759269306771
0.9733785352621543
0.9732940697884132
0.9732096348517196
0.9732120187962612
0.9732146548608083
0.9732172357723059
0.9732198699421447
0.9732225031605044
0.9732251354279005
0.9732273695612408
0.9732299999999481
0.97323262948921
0.9732352580295403
0.9732378856214526
0.9732405122654603
0.9732431379620761
0.9732457627118124
0.9732483865151815
0.9732510093726949
0.9732536312848642
0.9732562522522002
0.9732588722752137
0.9731747478385646
0.9731772015126438
0.9731798343535669
0.9731824662465726
0.9731850971921725
0.9731877271908782
0.9731903562432008
0.973192984349651
0.9731956115107392
0.9731982377269753
0.973200862998869
0.9732024986517543
0.9732051222141821
0.9732077448337303
0.9732103665109071
0.9732129872462204
0.9732156070401775
0.9732182258932858
0.9732208438060518
0.9732234607789819
0.9732260768125822
0.9732286919073584
0.9732313060638156
0.9732339192824588
0.9732365315637926
0.9732391429083213
0.9732417533165485
0.9732443627889779
0.9732469713261124
0.973249578928455
0.9732521855965078
0.9732547913307732
0.9732573961317527
0.9732599999999475
0.9732626029358586
0.9732651870412934
0.9732352004294391
0.9732378064053866
0.9732404114489634
0.973242979788894
0.973245582975627
0.9732481852314868
0.9732507865569728
0.9732533869525837
0.973255986418818
0.9732199749865474
0.9732225794926234
0.9732251830683525
0.9732277857142331
0.9732303874307633
0.9732329882184407
0.9732355880777628
0.9732381870092265
0.9732407850133282
0.9732433820905645
0.9732459782414312
0.9732485734664238
0.9732511677660375
0.9732537611407672
0.9732563535911075
0.9732589451175524
0.9732615357205957
0.9732324011399544
0.9732349955475874
0.9732375890312862
0.9732086523054484
0.973211249554949
0.973213845879997
0.973216441281086
0.9732190357587089
0.9732216293133588
0.9732242219455278
0.9732268136557082
0.9731977422221693
0.9732003377176861
0.9732029322906881
0.973205525941667
0.9732081186711142
0.9732104618116699
0.973213052743687
0.9732156427556288
0.9732182318479853
0.9732208200212462
0.9732234072759008
0.9732259936124381
0.9732285790313466
0.9732311635331147
0.9732337471182303
0.9732363297871809
0.9732389115404538
0.973241492378536
0.9732440723019139
0.9732466513110737
0.9732492294065013
0.9732518065886822
0.9732543828581016
0.9732569582152443
0.9732595326605947
0.973262106194637
0.9732646788178551
0.9732672505307323
0.9732698213337518
0.9732723912273963
0.9732749602121483
0.9732775282884898
0.9732800954569026
0.9732826617178681
0.9732852270718675
0.9732877915193813
0.9732903550608899
0.9732929176968735
0.9732954794278117
0.9732980402541839
0.9733006001764691
0.973303159195146
0.973305717310693
0.973308239237773
0.9733107955547182
0.9733133509699643
0.9733159054839883
0.9733184590972668
0.9733210118102762
0.9733235636234926
0.9732947312774796
0.973297286821652
0.9732150079266684
0.9732175766114294
0.9732201443915647
0.9732227112675521
0.973225277239869
0.9732278423089925
0.9732304064753995
0.9732329697395664
0.9732355321019693
0.9732380583889721
0.9732406189554591
0.9732431786216061
0.9732457373878881
0.9732482952547795
0.9732508697943587
0.9732534258608038
0.9732559810292807
0.9732585353002625
0.9732610886742221
0.9732636411516318
0.9732661927329638
0.9732687434186899
0.9732712932092813
0.9732738421052095
0.9732763901069451
0.9732789021395466
0.9732814483604584
0.973283993688586
0.9732865381243986
0.9732890816683656
0.9732912913964769
0.9732938332164845
0.9732954107548946
0.9732979509631686
0.9733004902818584
0.9733030287114308
0.973305566252353
0.9733081029050915
0.973290061242291
0.9732925997200302
0.9732951373097241
0.9732976740118385
0.9733002098268391
0.973302744755191
0.9732741478761916
0.9732766864732073
0.9732792241830669
0.9732817610062354
0.9732842969431775
0.9732868319943576
0.9732893661602394
0.9732918994412869
0.9732944318379632
0.9732969633507315
0.9732994939800542
0.9733020237263941
0.973304552590213
0.9733070805719726
0.9733096076721344
0.9733121338911594
0.9733146592295084
0.9733171836876421
0.9733197072660202
0.9732912020905383
0.9732937293153963
0.9732962556599947
0.9732987811247935
0.9733013057102523
0.9733038294168301
0.973306352244986
0.9733088741951782
0.9733113952678651
0.9733139328578342
0.9733164521738589
0.9733189706137522
0.9733214881779709
0.9733240048669717
0.973326259992994
0.9733287749782256
0.9733312890895913
0.973296265415961
0.97329878430005
0.9732696822364452
0.9732722048610569
0.9732747266099093
0.9732772474834585
0.9732797674821598
0.973282286606469
0.9732848048568408
0.9732873222337299
0.9732888850354927
0.9732914008321232
0.9732939157565759
0.9732964298093044
0.9732989429907618
0.9731977477476933
0.973200277152206
0.9731719605125884
0.973174493506439
0.9731770256232142
0.9731795568633694
0.9731820526133066
0.9731845821075766
0.973187076124513
0.9731896038747078
0.9731921307505509
0.9731946567524962
0.9731971818809968
0.9731997061365056
0.9732022295194754
0.9732047520303585
0.9732072736696069
0.9732097944376722
0.973212314335006
0.9732148333620592
0.9732173515192825
0.9732198688071265
0.9732223852260414
0.9732249007764769
0.9732274154588826
0.9732299292737077
0.973232442221401
0.9732349543024114
0.9732374655171868
0.9732399758661754
0.9732424853498247
0.9732449939685822
0.973247501722895
0.9732500086132098
0.9732525146399729
0.9732550198036305
0.9732575241046285
0.9732600275434123
0.9732625301204272
0.973265031836118
0.9732675326909295
0.9732700326853057
0.9732725318196906
0.9732750300945282
0.9732775275102615
0.9732800240673338
0.9732825197661878
0.973285014607266
0.9732875085910104
0.9732900017178631
0.9732924939882653
0.9732949854026585
0.9732974759614835
0.9732999656651812
0.9733024545141916
0.9733049425089548
0.9733074296499108
0.9733099159374987
0.9733124013721577
0.9733148859543268
0.9733173696844444
0.9733198525629486
0.9733223517311758
0.9733248329048293
0.9733273132281836
0.9733297927016753
0.9733322713257415
0.9733347491008184
0.9733372260273422
0.9733397021057487
0.9733421773364735
0.9733446174909599
0.9733470910334837
0.9733495637296284
0.9732496407799655
0.9732521292970203
0.9732546169630092
0.9732571037783686
0.9732595897435347
0.9732620748589433
0.9732645591250303
0.9732670425422308
0.9732695251109801
0.9732720068317126
0.9732744877048629
0.9732769677308651
0.9732794469101531
0.9732819252431604
0.9732844027303202
0.9732868793720656
0.9732893551688291
0.9732918301210431
0.9732943042291399
0.9732146632565517
0.9732171496760442
0.973219635247942
0.9732221199726782
0.9732246038506859
0.9732270868823978
0.9732295690682464
0.973232050408664
0.9732345309040822
0.9732370105549327
0.9732394893616467
0.9732419673246553
0.9732444444443891
0.9732469207212784
0.9732493961557533
0.9732518707482438
0.9732543444991794
0.9732568174089891
0.9732592894781019
0.9732617777021879
0.9732642480883048
0.9732667176350108
0.9732389332426827
0.9732414062499445
0.9732438784173328
0.9732463497452756
0.9732488202342001
0.9732512898845337
0.9732537586967033
0.9732562266711354
0.9732586938082566
0.9732611431478413
0.9732636086144941
0.9732660732451122
0.9732685370401206
0.9732709999999443
0.9732734621250079
0.9732759234157355
0.9732783330509354
0.9732807926828712
0.9732832514817394
0.9732857094479632
0.9732881665819656
0.973290622884169
0.9732930783549959
0.9732955329948682
0.9732980037218187
0.9733004566981851
0.9733029088448623
0.9733053601622709
0.9733078106508318
0.9733102603109652
0.9733127091430911
0.9733151571476293
0.9733176043249991
0.9733200506756199
0.9732411585880205
0.9732436170212208
0.9732460746242899
0.9732485313976483
0.9732509873417162
0.9732534424569134
0.9732558967436593
0.9732583502023733
0.9732608028334742
0.9732632546373808
0.9732657056145115
0.9732681557652846
0.9732706050901176
0.9732730535894284
0.9732755012636339
0.9732779481131515
0.9732803941383977
0.973282839339789
0.9732852837177416
0.9732877272726712
0.9732901700049936
0.973292611915124
0.9732950530034775
0.9732971904440892
0.9732992262404822
0.9733016818028366
0.9733041197241745
0.97330652320102
0.9733089594889337
0.9733113949579271
0.9733138296084131
0.9733162634408041
0.9733186964555125
0.9733211286529503
0.973323560033529
0.9733259905976605
0.9733281181802359
0.9733305471634215
0.9733329753313753
0.9733354026845076
0.9733378292232284
0.9733402549479478
0.9733426798590751
0.9733451039570196
0.9733475272421902
0.9733499497149957
0.9732716608010162
0.9732740951742065
0.9732765287317245
0.9732789614739805
0.9732813431585436
0.973283774279917
0.9732862045872532
0.9732886340809614
0.9732910627614499
0.9732934906291271
0.9732959176844007
0.9732983439276787
0.9733007693593683
0.9733031939798767
0.9733056177896109
0.9733080407889774
0.9733104629783825
0.9733128843582324
0.9733153049289327
0.9733177246908891
0.9733201436445068
0.9733225617901907
0.9733249958256239
0.9733274123538668
0.97332982807539
0.9733322429905977
0.9733346570998934
0.9733370704036806
0.9733394829023622
0.9733418945963411
0.9733443054860198
0.9733467155718007
0.9733491248540858
0.9733515333332767
0.9733539410097751
0.9733563478839821
0.9733587539562986
0.9733611592271253
0.9733340716069375
0.9733364801864236
0.9733388713167405
0.9733412450066012
0.9733436511898252
0.9733460565723228
0.9733484611544934
0.9733508649367365
0.9733532679194511
0.9733556701030361
0.9733580714878901
0.9733604222073902
0.9733628220042645
0.973365221003599
0.9733676192057915
0.973370016611239
0.9733724132203386
0.9733748090334869
0.9733772040510806
0.9733795982735157
0.9733819917011881
0.9733843843344936
0.9733068690890423
0.973309273390786
0.9733116768949507
0.9733140796019333
0.9733164815121302
0.9733188826259379
0.9733127962870309
0.9733151972157205
0.9733175973487419
0.9733199966864906
0.9733223952293617
0.9733247929777504
0.9733271899320511
0.9733295860926584
0.9733316172818501
0.973334011916527
0.9733364057586722
0.973338798808679
0.9733411910669406
0.9733078398940881
0.9733102364808428
0.9733126322750754
0.973315027277179
0.9733174214875464
0.9733198149065702
0.9733222075346424
0.9733246158928888
0.9733270069375051
0.973329397192346
0.9733317866578031
0.973334175334267
0.9733365632221286
0.9733389503217783
0.9733413531352566
0.9733437386569304
0.973346123391563
0.9733485073395439
0.9733508905012623
0.973353272877107
0.9733556544674669
0.9733580352727302
0.9733604152932851
0.9733627945295195
0.973365172981821
0.9733675506505771
0.9733699275361748
0.9733723036390011
0.9733455218965514
0.9733479012345109
0.973350279789278
0.9733526575612396
0.973355034550782
0.9733574107582913
0.9733597861841534
0.9733621608287539
0.9733645346924782
0.9733669077757113
0.9733692800788383
0.9733716516022436
0.9733735951363214
0.9733759651716202
0.9733783015768155
0.9733806700607082
0.9733830377667738
0.9733854046953951
0.9733877708469554
0.9733901362218368
0.9733925008204221
0.973394864643093
0.9733972276902315
0.9733014105297115
0.9733037881271976
0.9733061649450158
0.9733085409835494
0.9733109162431816
0.9733132907242954
0.9733156644272736
0.9733180373524984
0.9733204095003521
0.9733227808712168
0.9732959882101931
0.9732791093647102
0.9732814863315845
0.973283862520401
0.9732570937652839
0.973259473167482
0.9732618517912072
0.9732642296368416
0.9732666067047668
0.9732689829953645
0.9732713585090157
0.9732737332461014
0.9732761072070025
0.9732784803920994
0.9732808528017723
0.9732832244364013
0.9732853013228235
0.9732876714565069
0.973290040816269
0.9732924094024891
0.9732947772155456
0.9732971442558171
0.9732995105236821
0.9733018760195183
0.9733042407437037
0.9733066046966157
0.9733089678786315
0.9733113302901283
0.9733136919314828
0.9733160528030715
0.9733184129052708
0.9733207722384566
0.9733231308030048
0.9733254885992909
0.9733278456276903
0.973330201888578
0.9733325573823288
0.9733349121093173
0.9733372660699179
0.9733395867230143
0.9733419391572549
0.9733442908262273
0.973346641730305
0.973348991869861
0.9733513412452683
0.9733536898568994
0.9732777669428969
0.9732801267467737
0.9732824857838578
0.9732848440545232
0.9732872015591432
0.973289558298091
0.9732919305081417
0.9732942857142279
0.9732966401557611
0.9732989938331132
0.9733013467466565
0.9733036988967625
0.9733060502838027
0.9733084009081485
0.9733107507701708
0.9733130998702405
0.9733154482087281
0.9733177957860037
0.9733201426024377
0.9733224886583997
0.9733248339542593
0.973327178490386
0.9733295222671486
0.973188034326367
0.9731904160595181
0.9731927808351639
0.9731951448453864
0.973197508090557
0.9731998705710472
0.9732022322872278
0.9732045932394698
0.9732069534281439
0.9732093128536203
0.9732116715162693
0.9732140294164606
0.9732163865545639
0.9732187429309487
0.973221098545984
0.9732234534000389
0.9732258074934821
0.9732281608266818
0.9732305134000065
0.9732328652138241
0.9732352162685024
0.9732375665644086
0.9732399161019104
0.9732422648813744
0.9732446129031678
0.9732469601676569
0.9732493066752079
0.9732516524261873
0.9732539974209606
0.9732563416598936
0.9732586368030357
0.9732609795391718
0.9732633215205605
0.9732656627475663
0.9732680032205538
0.9732703429398871
0.9732726819059303
0.973275020119047
0.9732773575796007
0.9732796942879547
0.9732820302444721
0.9732843654495156
0.9732866999034477
0.973289033606631
0.9732913665594274
0.9732936505384405
0.9732959819992989
0.973298312710853
0.9733006426734636
0.973302971887492
0.973304979119762
0.9733073068892947
0.9733096339113099
0.9733119601861676
0.9733142857142275
0.9733166104958494
0.9733189345313924
0.9733212578212157
0.9733235803656781
0.9733259021651383
0.9733282232199546
0.9733305435304853
0.9733328630970882
0.9733347972430896
0.973337115384557
0.9733394327831495
0.9733417494392239
0.9733440653531372
0.9733463805252459
0.9733486949559064
0.9733510086454747
0.9733248119096582
0.9733271286811196
0.9733294447110954
0.9733034239999416
0.9733057430810486
0.973308061420287
0.9733103790180129
0.9733126958745818
0.9733150119903492
0.9733173273656704
0.9733196420009005
0.973321955896394
0.9733242690525058
0.9733265814695901
0.9733288931480009
0.9733312040880923
0.9733335142902176
0.9733358237547307
0.9733381324819845
0.9733404404723321
0.9733427477261262
0.9733450542437193
0.9733473600254638
0.9733496650717117
0.9733519693828149
0.973354272959125
0.9733565758009934
0.9733588779087714
0.9733611792828099
0.9733634799234595
0.9733657798310709
0.9733680790059942
0.9733703774485796
0.9733726751591769
0.9733749721381358
0.9733772683858056
0.9733029126213004
0.9733052196052882
0.973307525855152
0.9733098313712425
0.9732936853824766
0.9732959923663534
0.9732982986165734
0.9733006041334865
0.9733029089174423
0.9733052129687905
0.9733075162878801
0.9733098188750603
0.9733121207306799
0.9733144218550872
0.973316722248631
0.9733190219116591
0.9733213208445196
0.9733236190475602
0.9733259165211282
0.9733282132655711
0.9733305092812357
0.9733328045684689
0.9733350991276175
0.9733373929590277
0.9733396860630456
0.9733419784400171
0.9733442700902881
0.973346561014204
0.9733488512121102
0.973332762991069
0.9733350546490777
0.973337345581189
0.9733396357877477
0.9733419252690986
0.973344214025586
0.9733465020575541
0.9733487893653469
0.973351075949308
0.973353361809781
0.9733553147737467
0.9733575992408076
0.9733598829853931
0.973362166007846
0.9733644483085087
0.9733667298877234
0.9733690107458322
0.9733712908831768
0.9733735703000989
0.9733758489969397
0.9733781269740406
0.9733804042317424
0.973382680770386
0.9733849565903118
0.9733872316918599
0.9733895060753708
0.9733917797411841
0.9733940526896394
0.9733963249210764
0.9733985964358342
0.9734008672342517
0.9734031373166678
0.9734054066834211
0.9733317730495861
0.9733340529466787
0.9733363321253542
0.973338610585952
0.9733408883288114
0.9733431653542713
0.9733454416626709
0.9733477172543487
0.9733499921296431
0.9732764715139475
0.9732787568842836
0.9732810415354975
0.9732833254679286
0.973285608681916
0.9732878911777987
0.9732615408804437
0.9732638264423238
0.9732661112856997
0.9732683954109101
0.9732706788182938
0.9732729615081888
0.9732752434809332
0.9732775247368652
0.9732798052763224
0.9732820850996421
0.9732843642071618
0.9732866425992184
0.9732889202761488
0.9732911972382897
0.9732934734859774
0.9732957490195482
0.9732980238393382
0.9733002979456828
0.9733025713389181
0.9733048440193791
0.9733071159874012
0.973309402914844
0.973311673456537
0.9733139432867961
0.9733162124059553
0.9733184808143491
0.9733207485123111
0.9733230155001752
0.9733252817782747
0.9733275473469429
0.973329812206513
0.9733320763573178
0.97333433979969
0.9733087439386232
0.9733110103221173
0.9733132759968127
0.9733155409630422
0.9733178052211376
0.9733200687714313
0.9733223472416968
0.9733246093749401
0.9733268708013775
0.9733291315213397
0.973331391535158
0.9733336508431631
0.9733359094456857
0.973338167343056
0.9733404245356042
0.9733426810236605
0.9733449368075544
0.9733472074882397
0.973349461862364
0.973351715533315
0.9733539685014214
0.9733562207670121
0.9733584723304155
0.97336072319196
0.9733629733519737
0.9733652228107845
0.9733674715687203
0.9733697196261083
0.973371966983276
0.9733742136405504
0.9733764284601611
0.9733778175590933
0.9733800622567493
0.9733823062557757
0.9733845495564983
0.9733867921592431
0.9733890340643357
0.9733912441679028
0.9733934846835041
0.9733957245024276
0.9733979636249983
0.9734002020515409
0.9734024397823798
0.9734046768178394
0.9734069131582436
0.9734091488039164
0.9734113837551814
0.9734136180123624
0.9734158515757823
0.9734180844457643
0.9734203166226313
0.9734225481067059
0.9734247788983108
0.973427008997768
0.9734292384053999
0.973431467121528
0.9734336951464743
0.97343592248056
0.9734381491241066
0.9734403750774352
0.9734426003408666
0.9734448249147214
0.9734470487993202
0.9734492719949832
0.9733769087811075
0.973241591824034
0.9732438457965028
0.9732126470587634
0.9732149048134362
0.97321713091916
0.9732193872813881
0.9732216429454845
0.9732238979117729
0.9732261521805771
0.9732284057522207
0.9732306586270271
0.9732053795021813
0.973207635239507
0.9732098902796493
0.9732121446229312
0.9732143982696757
0.9732166512202055
0.9732189034748433
0.9732211550339114
0.9732234058977319
0.973225656066627
0.9732279055409183
0.9732301543209274
0.9732324024069757
0.9732346497993843
0.9732368964984743
0.9732391425045664
0.9732405397069559
0.9732427382053052
0.9732176815168196
0.9731456997533305
0.9731479580828493
0.9731502157164266
0.9731251887227867
0.9731274491681468
0.9731297089172353
0.9731319679703739
0.9731342263278843
0.9731183805418117
0.9731206402954607
0.973122899353587
0.9731251577165114
0.973127415384555
0.9731296723580384
0.9731318824976327
0.973134138090052
0.9731363929888696
0.9731386471944055
0.9731409007069793
0.9731431535269106
0.9731454056545187
0.9731476570901225
0.973149907834041
0.9731521578865929
0.9731544072480969
0.973156655918871
0.9731589038992334
0.9731611511895021
0.9731633977899948
0.973165643701029
0.973167888922922
0.97307830955662
0.9729443098158904
0.9729465879465735
0.9729488653786577
0.9729511421124644
0.9729534181483147
0.9729556934865295
0.9729579681274295
0.9729602420713352
0.9729625153185669
0.9728910246591522
0.9728933078100466
0.9728872913795138
0.9728895744028788
0.9728918567273235
0.9728941383531687
0.9728963733740787
0.9728986536107106
0.9729009025546282
0.9729031814009796
0.9729054595503295
0.9729077370029976
0.9729100137593035
0.9729122898195666
0.9729145651841058
0.9729168398532402
0.972901390374271
0.9729036358080666
0.9729059111042622
0.9729081857054985
0.972910459612094
0.972912732824367
0.9729150053426353
0.9729172771672167
0.9729195482984287
0.9729218187365889
0.9729240884820142
0.9729263575350218
0.9729286258959284
0.9729308935650508
0.9729331605427051
0.9729354268292078
0.9729376924248746
0.9729399573300217
0.9729421758341615
0.9729444393661795
0.9729467022086218
0.9729489643618036
0.9729512258260395
0.9729534866016446
0.9729557466889331
0.9729580060882195
0.9729602647998176
0.9729625228240416
0.9728915107256354
0.9728937785213875
0.9728960456273157
0.9728983120437349
0.9729005777709595
0.9729028428093038
0.972905107159082
0.972907370820608
0.9729096337941955
0.972911896080158
0.9729141728694517
0.9729164337787971
0.9729186940014578
0.9729209535377468
0.9729232123879763
0.9729254705524589
0.972927728031507
0.9729299848254324
0.972932240934547
0.9729344963591625
0.9729367510995903
0.9729390051561417
0.9729412585291279
0.9729435112188597
0.9729457632256479
0.9729480145498027
0.9729502651916349
0.9729525151514543
0.972954764429571
0.9729570130262948
0.9729592609419352
0.9729615081768016
0.9729637547312032
0.9729660006054492
0.9729682457998482
0.9729704903147091
0.97297273415034
0.9729749773070495
0.9729594312508845
0.9729616757410159
0.9729639195523359
0.9729661626851522
0.9729684051397728
0.9729706469165049
0.9729728880156561
0.9729751435478388
0.9729773832904663
0.9729796223564345
0.9729818607460499
0.9729840984596189
0.9729863354974477
0.9729885718598423
0.9729908075471088
0.9729930425595527
0.9729952768974793
0.9729975105611942
0.9729997435510025
0.9730019758672089
0.9730042075101184
0.9730064384800354
0.9730086687772644
0.9730108984021095
0.9730131273548749
0.9730153556358642
0.9730175832453811
0.9730198101837292
0.9730220364512117
0.9730242620481316
0.973026486974792
0.9730287112314956
0.9730309348185449
0.9730331577362422
0.9730353799848899
0.9730376015647898
0.9730398224762439
0.9730420427195537
0.9730442622950207
0.9730464812029462
0.9730486994436315
0.9730509170173771
0.973053133924484
0.9730553501652528
0.9730575657399838
0.9730597806489771
0.9730619498271883
0.9730641634123749
0.9730663763327214
0.9730685885885273
0.9730630836210166
0.9730652957069336
0.9730675071288596
0.9730697178870935
0.9730719279819341
0.97307413741368
0.9730763461826295
0.9730785542890807
0.9730807617333319
0.9730829685156808
0.9730851746364249
0.9730873800958618
0.9730895848942889
0.9730917890320033
0.9730939925093018
0.9730961953264814
0.9730983974838385
0.9731005989816696
0.9731027998202709
0.9731049999999385
0.9731063762909129
0.9731085752768016
0.973110773604607
0.9731129712746243
0.9731151682871486
0.973117364642475
0.9731187378494972
0.9731209330142925
0.973123127522737
0.9731253213751252
0.9731275145717512
0.973129707112909
0.9731318989988924
0.9731340902299951
0.9731362808065104
0.9731384707287316
0.9731406599969519
0.973142848611464
0.973145036572561
0.9731472238805353
0.9731494105356792
0.973151596538285
0.9731537818886448
0.9731559665870504
0.9731581506337935
0.9731031464359656
0.9731053377068116
0.973107528324327
0.9731097182888039
0.9731119076005343
0.97311409625981
0.9731162842669226
0.9731184716221637
0.9731206583258244
0.9731228443781957
0.9731250297795688
0.9731272145302344
0.9731293986304829
0.9731315820806049
0.9731337648808904
0.9731359470316298
0.9731378607556656
0.9731400416480118
0.9731422218916692
0.9731440446096035
0.9731462236098102
0.9731484019621797
0.973150579667001
0.9731527567245627
0.9731541158988978
0.9731562917842196
0.9731584670231108
0.9731606416158595
0.9731628155627534
0.9731649888640804
0.9731671615201279
0.9731693335311832
0.9731450727218137
0.9731472473660159
0.9731493768545373
0.9731515057112567
0.9731536784336371
0.9731558505115796
0.9731580219453708
0.9731429948109089
0.9731451675066085
0.9730586186452617
0.9730608032008863
0.9730629871091392
0.9730651703703082
0.9730673529846808
0.9730695349525444
0.9730717162741862
0.9730738969498933
0.9730760769799526
0.9730782563646506
0.973080435104274
0.973082613199109
0.9730847906494421
0.9730869526626595
0.9730891288270342
0.9730913043477637
0.9730049682093121
0.9730071555292102
0.9730093422024505
0.9730115282293198
0.9730137136101046
0.9730158983450913
0.973018082434566
0.973020265878815
0.9730224486781239
0.9730246308327787
0.9730268271075708
0.9730290079715939
0.9730311881918194
0.9730333677685326
0.9730355467020181
0.9730377249925607
0.9730399026404449
0.9730420796459552
0.9730442560093756
0.9730464317309903
0.973048606811083
0.9730507812499375
0.9730529550478373
0.9730232832301173
0.9730254604390122
0.9730276370064195
0.9730298129326227
0.973031988217905
0.9730341628625497
0.9730363368668397
0.9730385102310577
0.9730403002648771
0.9730424724061185
0.9730185844613853
0.9730207591583897
0.9730229332155891
0.9730250919252206
0.9730272647058198
0.9730294368474598
0.9730316083504226
0.9730337792149896
0.9730359053497316
0.9730380749448309
0.9730402439023764
0.9730424122226493
0.9730445799059303
0.9730467469525002
0.9730489133626392
0.973051079136628
0.9730532442747465
0.9730554087772748
0.9730575432931572
0.9730597065296512
0.9730618691313928
0.9730640310986611
0.9730661924317355
0.973068353130895
0.9730705131964182
0.9730723940770521
0.9730745529169704
0.9730767111240762
0.9730788686986477
0.9730810256409629
0.9730831819512997
0.9730853376299358
0.9730874926771488
0.9730896470932159
0.9730918008784145
0.9730939540330217
0.9730961065573143
0.9730982584515689
0.9731004097160625
0.973102560351071
0.9731047103568711
0.9731068597337386
0.9731090084819495
0.9731111566017795
0.9731133040935044
0.9731154509573995
0.9731175971937401
0.9731197428028013
0.9731218877848582
0.9731240321401855
0.9731261758690577
0.9731283189717496
0.9731304614485352
0.9731325740983456
0.9731347153284042
0.9731368559333775
0.973138995913539
0.9731411352691622
0.9731432740005207
0.9731454121078875
0.9731475495915357
0.9731496864517382
0.9731518226887677
0.9731539583028966
0.9731560932943977
0.9731582276635429
0.9731603614106045
0.9731624945358542
0.9731646270395641
0.9731667589220054
0.97316889018345
0.9731710208241688
0.9731731508444332
0.973175280244514
0.9731774090246822
0.9731795371852083
0.973181664726363
0.9731837916484165
0.973185917951639
0.9731880145453915
0.9731901396159929
0.9731922640685715
0.9731943879033973
0.9731965111207393
0.9731286337208672
0.9731307804097611
0.9731329119441392
0.9731350428591553
0.9731371731550793
0.973139302832181
0.9731414318907299
0.9731435603309955
0.973145688153247
0.9731478153577537
0.9731499419447845
0.9731520679146082
0.9731541932674934
0.9731563180037088
0.9731584421235225
0.973160565627203
0.9731626885150181
0.9731648107872356
0.9731669324441236
0.9731690534859493
0.9731711739129802
0.9731732937254838
0.973175412923727
0.9731775315079768
0.9731796494784999
0.9731817233887855
0.9731838401389463
0.9731859562761783
0.9731880718007474
0.9731901867129198
0.9731923010129614
0.9731944147011378
0.9731965277777145
0.9731289743960021
0.9731310963262312
0.9731332176427422
0.9731353383458013
0.9731374584356748
0.9731395779126282
0.9731416967769275
0.9731438150288384
0.9731459326686261
0.9731480496965561
0.9731501661128935
0.9731522819179032
0.97315439711185
0.9731565116949987
0.973132914681617
0.9731350317551329
0.9731371482175726
0.9731392640692006
0.9731413793102814
0.9731434939410791
0.9731456079618578
0.9731477213728814
0.9731241528478096
0.9731262687427278
0.9731283840276141
0.9731304987027327
0.973132612768347
0.9731347262247203
0.9731360466790893
0.9731381590319157
0.9731402707762579
0.9731423531105355
0.973144463642845
0.9731465735674574
0.9731486828846349
0.97315079159464
0.9731528996977347
0.973155007194181
0.9731571140842409
0.9731592203681758
0.9731613260462474
0.973163431118717
0.9731655355858458
0.973167639447895
0.973169713957102
0.973171816613906
0.973118810173812
0.9731209195401663
0.9731230283004679
0.9731248779085834
0.9731269854946945
0.9731290924755251
0.9731311988513363
0.9731333046223883
0.9731354097889418
0.9731375143512567
0.9731395752618104
0.973141678622605
0.9731437813799393
0.9731458691909862
0.9731479707442358
0.9731500716948029
0.9731521720429471
0.9731542717889271
0.9731563709330021
0.9731584694754307
0.9731605674164716
0.9731626647563832
0.9731647614954241
0.973166857633852
0.9731689531719254
0.9731702605955834
0.9731723550464645
0.9731744488977319
0.9731765421496428
0.9731786348024548
0.9731118185719779
0.973113919885487
0.9731160205978477
0.9731181207093184
0.9731202202201563
0.9731223191306195
0.9730695925660549
0.9730716981131436
0.9730738030583898
0.973075907402051
0.9730780111443853
0.9730801142856504
0.9730822168261037
0.9730843187660029
0.9730864201056051
0.9730885208451674
0.9730906209849468
0.9730927205252001
0.973094819466184
0.9730969178081552
0.9730990155513699
0.9731011126960843
0.9731032092425548
0.973105305191037
0.9731074005417868
0.9730786854861065
0.9730807840341484
0.9730828819839725
0.9730849793358346
0.9730870760899901
0.9730891722466948
0.9730912678062038
0.9730933627687723
0.9730954571346554
0.973097550904108
0.9730996440773847
0.9731017366547402
0.973103828636429
0.9731059200227052
0.9731080108138233
0.9730415848626476
0.973043399715441
0.9730454985065495
0.9730475967007323
0.973049694298244
0.9730350725049118
0.9730371570717199
0.9730392552586057
0.9730413528491615
0.9730434498436416
0.9730455462422999
0.9730476420453905
0.973049737253167
0.9730518318658831
0.9730539258837922
0.9730560193071477
0.9730581121362027
0.97300577632693
0.9730078756917196
0.9729847048807531
0.9729868066391755
0.9729889078013543
0.9729910083675433
0.9729931083379959
0.9729952077129658
0.9729973064927059
0.9729994046774695
0.9730015022675095
0.9730035992630788
0.9729374610370568
0.972939566510773
0.9729416713880378
0.9729437756691044
0.9729458793542263
0.9729479824436565
0.9729500849376481
0.9729521868364538
0.9729542881403264
0.9729563463986906
0.9729584465194604
0.9729603762907831
0.9729616973125241
0.9729630179606201
0.9729651159501619
0.9729672133464647
0.9729693101497802
0.9729714063603597
0.9729735019784546
0.972975597004316
0.9729096496184719
0.9729117530724035
0.972913855932139
0.9729159581979302
0.9729180598700288
0.9729201609486862
0.9729222614341535
0.9729243613266823
0.9729264606265232
0.9729285593339274
0.9729306574491455
0.9729327549724281
0.9729348519040258
0.9729369482441887
0.9729390439931673
0.9729411391512114
0.9729432337185709
0.9729453276954958
0.9729474210822354
0.9729495138790393
0.9729516060861569
0.9729536977038374
0.9729557887323298
0.972957879171883
0.972959969022746
0.972962058285167
0.9728390624999353
0.9728411681913499
0.9728432732901127
0.9727776136203097
0.9727797270680276
0.972781839921162
0.9727839521799635
0.9727860638446829
0.9727881749155709
0.9727902853928778
0.972792395276854
0.9727945045677497
0.972796613265815
0.9727987213712996
0.9728008288844534
0.9728029358055259
0.9728050421347667
0.972806375508993
0.9728084807637656
0.9728105292713096
0.9728126333519846
0.9728147368420405
0.9728168397417258
0.9728189420512892
0.9728210437709789
0.9728231449010433
0.9728252173912396
0.9728273173467309
0.9728294167133396
0.9728315154913133
0.9728336136808996
0.9728357112823458
0.9728378082958993
0.9728399047218071
0.9728420005603162
0.9728440958116735
0.9728461904761256
0.9728482845539191
0.9728503780453006
0.9728524709505161
0.9728545632698119
0.9728566410076328
0.9728587041701002
0.9728608087308712
0.9728628987128618
0.9728649881101603
0.9728670769230121
0.9728691651516622
0.9728712527963557
0.9728733118970413
0.9728753983784647
0.9728774842766648
0.9728795695918859
0.9728816543243728
0.9728836825928382
0.9728857661683944
0.9728878491619464
0.9728899315737377
0.9728920134040122
0.9728940946530135
0.9728961892796671
0.9728982693649038
0.9729003488695974
0.9729024277939912
0.972904506138328
0.9729065839028505
0.9729086610878012
0.9729107376934227
0.9729128137199574
0.9729148891676473
0.9729169640367347
0.9729190383274612
0.9729211120400688
0.9729231851747991
0.9729252577318938
0.972927329711594
0.9729294011141412
0.9729314719397762
0.9729335421887404
0.9729356118612743
0.9729376809576187
0.9729397494780143
0.9729415112718526
0.9729435786836695
0.9729456455202466
0.9729477117818239
0.9729497774686415
0.972951842580939
0.9729539071189561
0.9729559710829323
0.9729580066721618
0.9729600694926382
0.9729621317397904
0.9729641934138574
0.972966254515078
0.9729683150436911
0.972970374999935
0.9729724343840482
0.9729744931962693
0.9729765514368363
0.9729538867295295
0.9729559195002819
0.9729579794614948
0.9728932149298641
0.9728952830188029
0.9728973505339896
0.9728994174756631
0.9729014838440619
0.9729035496394246
0.9729056148619896
0.9729076795119947
0.9729089812889161
0.9729110449001566
0.9729130663710032
0.9729151288444902
0.9729171768942415
0.9729191966758352
0.9729212574435022
0.9729233176404777
0.9729253772669983
0.9729274363233014
0.9729294948096234
0.9729315527262011
0.972933610073271
0.9729356668510692
0.9729376815603167
0.9729397372060206
0.9729417922831598
0.9729438467919702
0.9729296419189173
0.9729316975393322
0.9729337525915036
0.9729358070756673
0.9729378609920587
0.972939914340913
0.9729419671224656
0.9729440193369514
0.9729460709846054
0.9729481220656625
0.9729501725803573
0.9729522225289243
0.972954271911598
0.9729563207286127
0.9729583689802025
0.9729604166666014
0.9729624637880434
0.9729645103447623
0.9729665563369917
0.972968601764965
0.9729706466289159
0.9729726909290772
0.9729747346656824
0.9729767778389644
0.9729788204491562
0.9729808624964902
0.9729829039811994
0.972984944903516
0.9729869852636724
0.972989025061901
0.9729907889301288
0.9729928276431065
0.9729948657948417
0.9729969033855664
0.9729989404155119
0.9730009768849099
0.9730030127939916
0.9730050481429883
0.973007082932131
0.9730091171616508
0.9730111508317785
0.9730131839427446
0.97301521649478
0.9730172484881149
0.9730192799229798
0.9730213107996049
0.9730233411182201
0.9730253708790555
0.9730274000823408
0.9730294287283059
0.9730314568171802
0.9730334843491932
0.9730355113245742
0.9730375377435524
0.9730395636063569
0.9730415889132166
0.9730436136643603
0.9730456378600169
0.9730476615004146
0.973049684585782
0.9730517071163475
0.9730537290923392
0.9730557505139852
0.9730333607455485
0.9730353844044842
0.9730374075088409
0.9730394300588466
0.9730414520547289
0.9730434734967157
0.9730454943850344
0.9730475147199125
0.9730495345015773
0.9730515537302561
0.972987653982962
0.9729896811276202
0.9729917077175041
0.9729937337528417
0.9729957592338605
0.9729977841607879
0.9729998085338512
0.9730018323532776
0.9730038556192945
0.9730058783321284
0.9730079004920065
0.9730099220991553
0.9730119431538015
0.9730139636561714
0.9730159836064917
0.9730180030049882
0.9730200218518873
0.9730059811551985
0.9730080010922336
0.97301002047775
0.9730120393119736
0.9730140575951302
0.9730160480348689
0.9730180652202918
0.9730200818553231
0.973022097940188
0.9730241134751116
0.9730261284603189
0.9730281428960347
0.9730301567824837
0.9730321701198906
0.97303418290848
0.9730361951484761
0.9730382068401032
0.9730402179835854
0.9730419561367004
0.9730439662216722
0.9729803894865201
0.9729824074073417
0.9729844247786953
0.9729864416008055
0.9729884578738964
0.9729904735981922
0.9729924887739171
0.972994517006737
0.9729965038769578
0.9729985174101629
0.9730005303956911
0.9730025428337662
0.9730045547246113
0.9730065660684497
0.9730082642380747
0.9730102745310568
0.9730122842776894
0.9730142934781951
0.9730163021327966
0.9730183102417164
0.9730203178051766
0.9729569255838559
0.9729589409367977
0.9729609557425353
0.9729629700012916
0.9729649837132892
0.9729669968787508
0.9729690094978989
0.9729710215709557
0.9729730330981435
0.9729750440796846
0.9729770545158006
0.9729790644067138
0.9729810737526456
0.9729310966516895
0.9729331119543932
0.9729351267108706
0.9729368428183622
0.9729388429751407
0.9729408561364824
0.9729135988080067
0.9729156148428376
0.9729176303316877
0.9729196452747784
0.9729216596723315
0.9729236735245685
0.972925686831711
0.9729276995939801
0.9729297118115968
0.9729317234847825
0.9729337346137579
0.9729357451987438
0.9729377552399611
0.97293976473763
0.9729417736919713
0.9729437821032051
0.9729457899715518
0.9729477972972312
0.9729498040804636
0.9729518103214687
0.9729538160204662
0.9729558211776757
0.9729578257933168
0.9729598298676088
0.9729618334007709
0.9729638363930224
0.9729658388445823
0.9729678407556693
0.9729698421265025
0.9729718429573003
0.9729738432482814
0.9729758429996641
0.9729778422116668
0.9729798408845077
0.972981839018405
0.9729838366135763
0.9729858336702398
0.972987830188613
0.9729898261689137
0.9729918216113593
0.9729938165161671
0.9729958108835545
0.9729978047137385
0.9729997980069361
0.9730017907633645
0.9730037829832402
0.9730057746667798
0.9730077658142002
0.9730097564257176
0.9729469456404073
0.9729489438987633
0.9729509416195193
0.9729529388028927
0.9729549354491
0.9729569315583577
0.9729351169668603
0.972872375319197
0.9728743817203638
0.9728763875822478
0.9728783929050667
0.9728803708181522
0.9728823750671018
0.9728843787776369
0.972886381949974
0.9728883845843301
0.9728903866809219
0.9728923882399659
0.9728943892616786
0.9728963897462765
0.9728983896939755
0.972900389104992
0.9729023879795419
0.972904386317841
0.9729063841201053
0.9729083813865502
0.9729103781173913
0.9729123743128442
0.972914369973124
0.9729163650984458
0.972918359689025
0.9729203537450762
0.9729223472668146
0.9729243402544546
0.972926332708211
0.9729283246282984
0.9729303160149309
0.9729323068683229
0.9729342971886885
0.9729362869762419
0.9729382762311969
0.9729402649537673
0.9729422531441668
0.9729442408026091
0.9729462279293075
0.9729482145244754
0.972950200588326
0.9729521861210726
0.972954171122928
0.9729561555941053
0.9729068831862473
0.9729088734464121
0.9729108631747063
0.972912852371343
0.9729148143199976
0.9729168024575267
0.972918790064036
0.9729207771397385
0.9729227636848466
0.972924749699573
0.9729267351841299
0.9729287201387297
0.9729307045635843
0.972932688458906
0.9729346718249067
0.9729366546617981
0.972938636969792
0.9729406187491
0.9729425999999334
0.9729445807225037
0.9729465609170221
0.9729485405836998
0.9729505197227478
0.972952498334377
0.9729544764187983
0.9729564539762221
0.9729584310068593
0.9729604075109202
0.9729623834886151
0.9729643589401543
0.9729663338657479
0.9729683082656061
0.9729702821399386
0.972971523619361
0.9729734965406464
0.9729754689370091
0.9729774408086589
0.972979412155805
0.9729813829786566
0.9729833532774229
0.9729853230523129
0.9729872923035354
0.9729892610312995
0.9729912292358136
0.9729931969172864
0.9729951640759262
0.9729971307119416
0.9729990968255408
0.9730010624169319
0.9730030274863227
0.9730049920339214
0.9730069560599358
0.9730089195645734
0.9730108825480419
0.9730128450105487
0.9730148069523014
0.9730167683735069
0.9730187292743726
0.9730206896551055
0.9730226495159123
0.9730246088570002
0.9730029563833349
0.9730049178154155
0.9730068787275672
0.9730088391199966
0.9730107989929103
0.9730127583465149
0.9730147171810166
0.9730166754966217
0.9730186332935364
0.9730205905719669
0.9730225473321188
0.9730245035741982
0.9730264592984108
0.973028414504962
0.9730303691940576
0.9730323233659027
0.9730342770207029
0.973036230158663
0.9730381827799884
0.973040134884884
0.9730420864735545
0.9730440375462047
0.9730459881030393
0.9730479381442627
0.9730498612395259
0.9730518102536327
0.9730537587527404
0.9730557067370531
0.9730574164574682
0.9730593634442013
0.9730613099167426
0.973063255875296
0.9730652013200649
0.9730671462512528
0.9730690906690631
0.973071034573699
0.9730729779653636
0.97307492084426
0.9730768632105911
0.9730788050645596
0.9730807464063682
0.9730826872362197
0.9730846275543165
0.9730865673608609
0.9730885066560551
0.9730904454401015
0.973092383713202
0.9730943214755586
0.9730962587273732
0.9730981954688473
0.973100131700183
0.9731020674215815
0.9731039763001302
0.973105924170549
0.973107858365077
0.9731097920504724
0.9731117252269363
0.9731136578946696
0.9731148664648716
0.9731167982109299
0.9731187294488345
0.973120660178786
0.9731225904009847
0.9731245201156309
0.9731264493229247
0.9731283780230663
0.9731303062162555
0.9731322339026922
0.9731341610825762
0.9731360877561072
0.973137987652632
0.9731399133175056
0.9731418384766235
0.9731437631301848
0.9731456872783888
0.9731476109214344
0.9731495340595205
0.973151430446127
0.9731533656999721
0.9731552873260939
0.9731564869473288
0.9731584076599537
0.9731603278687851
0.9731622475740214
0.9731641667758604
0.9731660854745001
0.9731680036701384
0.9731699213629733
0.9731718385532022
0.9731737552410228
0.9731756714266325
0.9731775871102287
0.9731795022920086
0.9731814169721694
0.9731833311509082
0.9731852448284217
0.9731801675611318
0.9731820811517651
0.973183994241524
0.9731859068306052
0.9731878189192051
0.9731897305075202
0.9731916415957469
0.9731935521840812
0.9731954622727192
0.9731973718618573
0.973199280951691
0.9732011895424162
0.9732030976342287
0.9732050052273241
0.9732069123218978
0.9732087927880173
0.9732106988895473
0.9732126044931405
0.9732145095989923
0.9732164142072974
0.9731950646297798
0.9731969712793059
0.9731988774310772
0.9732007830852888
0.9732026882421353
0.9732045929018114
0.973206470971883
0.9732083746412057
0.9732102778139406
0.973212180490282
0.9732140826704241
0.9732159843545609
0.9732178855428866
0.9732197862355947
0.9732216864328792
0.9732235861349339
0.9732254853419521
0.9732273840541273
0.9732292822716532
0.9732311799947228
0.9732330772235293
0.9732349739582659
0.9732368701991253
0.9732387659463005
0.9732406611999845
0.9732425559603697
0.9731945478203619
0.9731964480873642
0.9731983478599558
0.97320024713833
0.9732021459226792
0.9732040442131964
0.9732059420100742
0.973207839313505
0.9732097361236812
0.9732116324407954
0.9732135282650396
0.973215423596606
0.9732173184356866
0.9732192127824733
0.9732210676710585
0.9732229610388934
0.9732248539150083
0.9732267462995948
0.9732286381928442
0.9732305295949479
0.9732324205060972
0.973234310926483
0.9732362008562967
0.9732380902957289
0.9732396808923957
0.9732415693903343
0.9732434573984539
0.9732453449169447
0.9732472319459974
0.9732491184858021
0.9732510045365492
0.9732528900984289
0.9732547492548241
0.9732566338428968
0.973258517942671
0.9732604015543365
0.9732622846780828
0.9732641673140996
0.9732660494625763
0.9732679311237024
0.9732698122976668
0.9732716929846592
0.9732735731848682
0.9732754528984829
0.9732773321256923
0.9732792108666851
0.9732807786831555
0.9732826564924308
0.9732222552695559
0.9732241401602632
0.9732260245636037
0.9732278826266126
0.9732297660591283
0.973231649004843
0.9732335314639456
0.9732354134366247
0.9732372949230688
0.9732391888400251
0.9732410693528961
0.9732429493800975
0.9732448289218173
0.9732400722953104
0.9732419517231798
0.9732438306659105
0.97324570912369
0.9732475870967063
0.9732494645851469
0.9732513415891993
0.9732532181090511
0.9732550941448895
0.9732569696969018
0.9732438886023044
0.9732457651153117
0.973247641144557
0.9732495166902272
0.9732513917525093
0.9732532663315904
0.9732551404276568
0.9732569882776597
0.9732588614115756
0.9732607340630357
0.9732626062322267
0.9732644779193347
0.9732663491245458
0.9732682198480463
0.9732700900900221
0.9732719598506591
0.973273829130143
0.9732756979286596
0.9732775662463946
0.9732794340835332
0.9732813014402613
0.9732831683167636
0.973285008999675
0.9732868749195875
0.9732887403598292
0.9732906053205849
0.9732924698020394
0.9732943338043776
0.973296197327784
0.9732980603724433
0.9732998972514091
0.9733017593424259
0.9733036209552479
0.9733054820900592
0.9733073427470437
0.9733092029263856
0.9733110626282687
0.973312921852877
0.9733147806003939
0.9733166388710032
0.9733184966648883
0.9733203283313415
0.9733221851756181
0.9733240415437197
0.9733258974358294
0.9733277528521305
0.9733296077928056
0.9733314622580379
0.9732566119937812
0.9732584753362549
0.9732603382013155
0.9732622005891467
0.9732640368851779
0.9732658983223804
0.9732677592829025
0.9732696197669273
0.9732714797746376
0.9732733393062164
0.9732751983618465
0.9732770569417106
0.9732789150459913
0.9732807470896083
0.9732826042465423
0.9732844225603617
0.9732862787723106
0.9732881089374081
0.9732899642034606
0.9732918189952025
0.9732933537831632
0.9732952076676638
0.9732970610783885
0.9732989140155192
0.9733007664792371
0.9733026184697239
0.9733044699871607
0.9733063210317288
0.9733081716036093
0.9733100217029832
0.9733118713300316
0.9733137204849353
0.973315581929488
0.9733174301390158
0.9733192778769415
0.9733211251434453
0.9733229719387075
0.9733248182629087
0.9733266641162289
0.9733285094988482
0.9733303544109468
0.9733321988527045
0.9733340428243011
0.9733358863259164
0.9733377293577301
0.9733395719199218
0.9733414140126708
0.9733432556361566
0.9733450967905586
0.9733469374760557
0.9733487776928272
0.9733506174410522
0.9733524567209095
0.9733542955325779
0.9733561338762363
0.9733579717520632
0.9733598091602372
0.9733616461009369
0.9733634825743405
0.9733653185806262
0.9733671286876227
0.9733689637634412
0.9733707983726754
0.9733726325155033
0.9733744661921028
0.9733762994026515
0.973378132147327
0.9733799644263071
0.9733817962397693
0.9733836275878908
0.97338517907029
0.9733870095237414
0.9733888395123748
0.9733906690363671
0.9733313658288224
0.9733329483436304
0.9733347842638913
0.9733366197182417
0.9733384547068591
0.9733402892299204
0.9733421232876031
0.973343956880084
0.9733457900075403
0.9733476226701486
0.973349454868086
0.973351286601529
0.9733531178706543
0.9733549486756383
0.9733567790166576
0.9733586088938885
0.9733604383075072
0.9733622672576898
0.9733031028368112
0.9733049385842043
0.9733067738667335
0.9733086086845754
0.9733104430379065
0.973312276926903
0.9733141103517414
0.9733159433125979
0.9733177758096483
0.9733196078430689
0.9732457247659322
0.9732411154672392
0.9732429564996788
0.9732447970665646
0.9732466371680734
0.9732484515231273
0.9732502906976062
0.9732521294072362
0.9732539676521935
0.9732558054326544
0.9732576427487948
0.9732594796007906
0.9732613159888178
0.973263151913052
0.973204179292861
0.973206021966855
0.9732078641756449
0.9732097059194066
0.9732115471983164
0.97321338801255
0.9732152283622835
0.9732170682476925
0.9732189076689528
0.9732207466262401
0.9732225851197299
0.9732244231495975
0.9732262607160184
0.9732280978191677
0.9732299344592208
0.9732317706363526
0.9732336063507381
0.9732354416025523
0.9732372763919699
0.973190804887197
0.973170214105725
0.973172056416
0.9731738478971866
0.9731756892860954
0.973177530211412
0.9731793706733111
0.973181185502071
0.9731830250408275
0.9731848641166905
0.9731867027298348
0.9731885408804347
0.9731903785686651
0.9731920271629094
0.973193863950642
0.9731954236861271
0.9731972595850981
0.973199095022556
0.9732009299986748
0.9732027645136284
0.9732045985675908
0.9732064321607355
0.9732082652932363
0.9732100979652668
0.9732119301770004
0.9732137619286105
0.9732155932202704
0.9732174240521534
0.9732190284924631
0.9732208584336663
0.9732226879156046
0.9732245169384509
0.9732263455023777
0.9732281736075581
0.9732300012541645
0.9732318284423693
0.9732336551723452
0.9732354814442644
0.9732373072582992
0.9732391326146218
0.9732409575134042
0.9732427819548186
0.9732446059390367
0.9732464294662305
0.9732482525365717
0.973250075150232
0.9732518973073828
0.9732537190081958
0.9732555402528423
0.9732573735602719
0.9732591938915323
0.9732610137671404
0.973262833187267
0.9732646521520835
0.9732664706617604
0.9732682887164686
0.9732701063163791
0.9732719234616621
0.9732737401524885
0.9732752688171356
0.9732770846355107
0.9732788999999312
0.9732807149105674
0.9732825293675893
0.973284343371167
0.9732861569214705
0.9732879700186695
0.973289782662934
0.9732915948544335
0.9732934065933377
0.9732952178798163
0.9732970287140386
0.9732988390961739
0.9733006490263915
0.9733024585048606
0.9733042675317505
0.97330607610723
0.9733071981037236
0.973234339528433
0.9732361561485966
0.9732379723156811
0.9732397880298562
0.9732416032912913
0.9732434181001555
0.9732452324566181
0.9732470463608482
0.9732488598130151
0.9732506728132876
0.9732524853618346
0.9732542974588249
0.9732561091044272
0.9732579202988102
0.9732597310421424
0.9732615413345923
0.9732633511763283
0.9732651605675187
0.9732449284380144
0.9732467396714093
0.9732485504540805
0.9732503607861962
0.9732521706679245
0.9732539800994334
0.973255789080891
0.9732575976124651
0.9732594056943236
0.9732612133266341
0.9732630205095643
0.9732648272432817
0.9732666335279537
0.973268439363748
0.9732104112311397
0.9732122236024153
0.9732140355234683
0.9732158469944664
0.9732176580155771
0.9732194685869683
0.9732212787088073
0.9732230883812615
0.9732248976044983
0.973226669148603
0.9732284774785263
0.9732302977666802
0.9732321051977971
0.9732339121805312
0.9732357187150493
0.9732375248015182
0.9732393304401045
0.9732411356309747
0.9732429403742955
0.9732447446702333
0.9732465485189542
0.9732483519206248
0.9732501177052957
0.9732519202179685
0.9732537222840879
0.9732555239038199
0.9732573250773302
0.9732591258047847
0.9732609260863491
0.9732627259221888
0.9732638445351455
0.9732656435642871
0.9732674421481797
0.9732692402869884
0.9732710379808784
0.9732728352300148
0.9732746320345628
0.9732764283946871
0.9732782243105527
0.9732800197823244
0.9732818148101668
0.973224079109943
0.9732258806080137
0.9732276816608303
0.9732294822685579
0.9732312824313614
0.9732330821494056
0.9732348814228555
0.9732366802518758
0.973238478636631
0.9732402765772858
0.9732420740740046
0.973243871126952
0.973245667736292
0.973247463902189
0.9732492349456364
0.9732510302281848
0.9732525906735058
0.9732543850992275
0.9732494079920372
0.9732512023676702
0.9732529963007938
0.9732547897915715
0.9732565828401673
0.9732583754467443
0.9732601676114662
0.9732619593344961
0.9732637259733165
0.9732655168164884
0.9732673072184573
0.9732690971793861
0.973270886699438
0.97327268809253
0.9732744767298
0.9732762649266817
0.9732780526833378
0.9732798399999306
0.9732816268766227
0.9732834133135764
0.9732851993109541
0.9732869479640098
0.9732887330872615
0.9732905177714224
0.9732923020166546
0.97329408582312
0.973289562330887
0.9732442040564764
0.9732459931169414
0.9732477817376717
0.9732495699188295
0.9732513576605768
0.9732531449630755
0.9732549318264875
0.9732567182509745
0.9732584673952394
0.9732602529468853
0.9732620380600902
0.9732638227350152
0.9732432551858885
0.9731979749631117
0.9731997668424879
0.9732015582821391
0.9732033492822272
0.9732051398429138
0.9732069299643608
0.9732087196467296
0.9732105088901818
0.9732122976948789
0.9732140860609823
0.9732158739886532
0.9732176614780528
0.9732194485293422
0.9732212351426826
0.9732230213182348
0.9732248070561598
0.9732265923566183
0.9732283772197712
0.973230161645779
0.9732319456348024
0.9732337291870019
0.9732355123025378
0.9732372949815705
0.9732390772242603
0.9732408590307674
0.9732426404012517
0.9732444213358736
0.9732462018347927
0.9732479818981691
0.9732497615261625
0.9732515407189325
0.973253319476639
0.9732550977994413
0.9732568756874991
0.9732586531409716
0.9732604301600183
0.9732622067447984
0.9732639828954709
0.9732657708281737
0.9732675461096164
0.973269320957429
0.9732710953717706
0.9732728693527997
0.9732604810156793
0.9732622558593053
0.9732640302696727
0.9732658042469402
0.9732675777912664
0.9732693509028096
0.9732711235817284
0.973272895828181
0.9732746676423256
0.9732764390243205
0.9732782099743236
0.973279980492493
0.9732817505789866
0.9732835202339624
0.973285289457578
0.9732870582499911
0.9732888266113594
0.9732905945418405
0.9732923620415918
0.9732941291107706
0.9732958957495343
0.9732976619580402
0.9732994277364454
0.973301193084907
0.973302958003582
0.973231864654263
0.9732336375805556
0.9732354100753742
0.9732371821388764
0.9732389537712196
0.9732407249725611
0.9732424957430582
0.9732442417608446
0.9732460116730819
0.9732477811549453
0.9732495502065919
0.9732513188281785
0.973253087019862
0.9732548547817991
0.9732566221141463
0.9732583890170604
0.9732601554906978
0.9732619215352148
0.973263687150768
0.9732654523375135
0.9732672170956075
0.9732689814252062
0.9732707453264656
0.9732725087995416
0.9732742718445901
0.9732760344617671
0.9732777966512282
0.9732795584131291
0.9732813197476252
0.9732830442691841
0.97328480475375
0.9732865648113765
0.973288324442219
0.9732900836464325
0.9732918424241724
0.9732936007755936
0.9732953587008509
0.9732971162000996
0.9732988732734943
0.9733006299211898
0.9732440528100075
0.9732458156714813
0.9732475781060088
0.9732493401137451
0.9732511138013827
0.9732528749545359
0.9732546477849698
0.9732564080841608
0.9732581679573356
0.9732599274046486
0.9732034236631285
0.9732051893068127
0.9732069545233939
0.973208719313027
0.973210483675867
0.9732122476120687
0.9732140111217867
0.9732157742051758
0.9732175368623905
0.9732192990935854
0.9732210608989148
0.9732228222785332
0.9732245832325948
0.9732263437612536
0.9732140942028283
0.9732158555729282
0.9732176165176791
0.9732193770372352
0.9732211371317502
0.9732228968013782
0.9732246560462731
0.9732264148665883
0.9732279198840997
0.9732296778862852
0.9732314354643448
0.9732331926184318
0.9732349493486997
0.9731296032798044
0.9731313359054036
0.9731331042796163
0.9731348722275093
0.9731366397492367
0.9731384068449527
0.9731401735148111
0.9731419397589659
0.973143705577571
0.9731454709707801
0.973147235938747
0.9731490004816252
0.9731507645995685
0.97315252829273
0.9731542915612635
0.973156054405322
0.9731578168250591
0.9731595788206276
0.9731613042954417
0.9731630654474754
0.9731648261757988
0.9731665864805648
0.9731683463619261
0.973169877344807
0.9731716364072881
0.9731733950468159
0.973175129222192
0.9731768870191605
0.9731786443936323
0.97318040134576
0.9731821578756956
0.9731839139835914
0.9731856696695993
0.9731871486907776
0.9731889035666403
0.9731906580210632
0.9731924120541978
0.9731941656661961
0.9731959188572097
0.9731976356216291
0.9731854674186263
0.9731872210222479
0.9731889742050885
0.9731907269673
0.9731924793090336
0.9731942312304405
0.973195982731672
0.9731977338128792
0.9731994844742132
0.9732012347158251
0.9732029845378656
0.9732047339404857
0.973192582384591
0.9731940570332389
0.9731958068766517
0.9731975563008399
0.9731993053059542
0.9732010538921451
0.9732028020595631
0.9732045498083586
0.973206297138682
0.9732080081397428
0.9732097546378708
0.9732115007179765
0.9732132463802096
0.9732149916247201
0.9732167364516582
0.9732184808611735
0.9732202248534159
0.9732079048073918
0.9732094344134175
0.9732111788617182
0.973212922892936
0.9732146665072209
0.9732164097047221
0.9732181524855892
0.9732198948499713
0.9732216367980179
0.9732233783298782
0.9732251194457011
0.9732268601456359
0.9732286004298315
0.9732303402984369
0.9732320797516009
0.9732338187894722
0.9732355574121997
0.9732372956199318
0.9732383770882349
0.9732401145447331
0.973184395132356
0.9731861386137908
0.9731878816793187
0.9731896243290886
0.9731913665632491
0.9731931083819492
0.9731948497853371
0.9731965907735615
0.9731983075088686
0.9732000476700521
0.9732017874165166
0.9732035267484103
0.9732052656658813
0.9732070041690777
0.9732087422581476
0.9732104799332388
0.9732122171944995
0.9732139540420772
0.9732156904761198
0.9732174264967749
0.9732191621041902
0.9732202427703684
0.9732219776296294
0.9732237120760744
0.9732254461098507
0.9732271797311056
0.9732289129399864
0.9732306457366399
0.9732323781212134
0.9732201284032107
0.9732218616261775
0.9732235944371098
0.9732253268361546
0.9732270588234587
0.9732287903991688
0.9732305215634317
0.973232252316394
0.9732339826582023
0.9732357125890031
0.9732374421089427
0.9732391712181676
0.9732408999168239
0.973242628205058
0.973244356083016
0.9732460835508439
0.9732478106086877
0.9732495372566934
0.9732512634950069
0.9732529893237739
0.9732547147431402
0.9732564397532514
0.973258164354253
0.9732598648327504
0.973261588618781
0.9732633119961378
0.9732650349649661
0.9732661057121852
0.9732678279416305
0.9731986255923483
0.9732003554080583
0.9732020848139564
0.9732038138101885
0.973184450497326
0.9731861811722229
0.9731879114372984
0.9731896412926985
0.9731913707385682
0.9731930997750533
0.9731948284022989
0.9731965566204505
0.9731982844296531
0.9732000118300519
0.9732017151643516
0.9732034417503761
0.9732051797539534
0.9732069055219854
0.973208630881938
0.9732103558339558
0.9732120803781835
0.9732138045147658
0.9732155282438472
0.9732172515655719
0.9732189744800845
0.9732206969875294
0.9732224190880507
0.9731672611313851
0.9731479570145769
0.9731496870940416
0.9731514167649868
0.9731531460275574
0.973154874881898
0.973156603328153
0.973158331366467
0.9731032330382822
0.973104966965484
0.9731067004835959
0.9731084335927629
0.9731039981129194
0.9731057075471042
0.9731074401602929
0.9731091487855983
0.9731108805846335
0.973112611975418
0.9731143429580963
0.9731160735328127
0.9731178036997112
0.9731195334589361
0.9731075980680234
0.9731093286218435
0.9731110587680429
0.9731127885067655
0.9731145178381554
0.9731162467623563
0.9731179752795122
0.9731197033897665
0.9731214310932631
0.9731231583901456
0.9731248852805575
0.9731266117646422
0.9731283378425433
0.9731300635144038
0.9731317887803671
0.9731335136405764
0.9730307818929408
0.973032518222368
0.9730342541435834
0.9729909144334113
0.9729926548359931
0.9729943948295494
0.9729961344142247
0.972997873590163
0.9729996123575083
0.9730013507164046
0.9730030886669958
0.9730048262094259
0.9730065633438384
0.9730083000703771
0.9730100363891857
0.9730117723004077
0.9730135078041866
0.9730152429006659
0.973016977589989
0.973018711872299
0.9730204457477393
0.9730085737742761
0.9730103084319783
0.9730120426828658
0.9730137765270818
0.9730155099647693
0.9730172429960711
0.9730189756211303
0.9730207078400895
0.9730224396530917
0.9730241710602795
0.9730259020617955
0.9730276326577822
0.9730293628483823
0.973031092633738
0.9730328220139918
0.9730345509892858
0.9730362795597625
0.9730380077255638
0.973039735486832
0.973041462843709
0.9730431897963367
0.9730449163448572
0.9730466424894122
0.9730483682301434
0.9730500935671926
0.9730518185007014
0.9730535430308114
0.9730552671576639
0.9730569908814005
0.9730587142021626
0.9730396213183148
0.9730413462661566
0.973043070810879
0.9730447949526233
0.9730465186915308
0.9730482420277426
0.9730499649613998
0.9730516874926435
0.9730534096216146
0.9730551313484539
0.9730568526733024
0.9730585735963009
0.9730602941175899
0.9730620142373102
0.9730637339556023
0.9730654532726067
0.9730671721884641
0.9730688907033144
0.9730706088172982
0.9730723265305558
0.9730740438432273
0.9730757607554527
0.9730774772673721
0.9730791933791256
0.9730809090908531
0.9730826244026944
0.9730843393147892
0.9730860538272774
0.9730877679402986
0.9730894816539923
0.973091194968498
0.9730929078839554
0.9730946204005038
0.9730963325182823
0.9730980442374305
0.9730997555580874
0.9730317970204293
0.9730335156522203
0.9730352338840504
0.9730369517160594
0.9730386691483867
0.9730403861811716
0.9730421028145537
0.9730438190486723
0.9730455348836667
0.9730472503196762
0.9730489653568398
0.9730506799952966
0.9730523942351856
0.9730541080766459
0.9730558215198163
0.9730575345648356
0.9730592472118426
0.9730609594609759
0.9730626713123742
0.9730643827661762
0.9730660938225202
0.9730678044815447
0.9730695147433881
0.9730712246081887
0.9730729340760849
0.9730746431472146
0.9730204687862088
0.973022183547923
0.9730238979117807
0.9730256118779202
0.9730273254464801
0.9730290386175985
0.9730307513914138
0.9730318260869046
0.973033514954736
0.9730352266140667
0.9730369378766289
0.9730386487425605
0.9730403360370284
0.9730420461127975
0.973043755792349
0.9730454650758205
0.9730471739633494
0.9730488824550735
0.9730505905511302
0.973052298251657
0.9730540055567911
0.97305571246667
0.9730574189814309
0.973059125101211
0.9730608308261472
0.9730625130162635
0.9730642179546004
0.973065922498504
0.973067626648111
0.9730693304035583
0.9730710337649825
0.9730727367325205
0.9730744393063088
0.9730761414864838
0.9730778432731821
0.9730795446665402
0.9730812456666944
0.973082946273781
0.9730846464879361
0.973086346309296
0.9730880457379969
0.9730897447741745
0.9730914434179652
0.9730931416695046
0.9730948395289286
0.9730965369963732
0.9730982340719738
0.9730999307558664
0.9731016270481864
0.9731033229490693
0.9731050184586507
0.973106713577066
0.9731084083044506
0.973089101602997
0.973090763376336
0.9730924593565764
0.9730941549457676
0.9730958501440448
0.9730975449515433
0.9730992393683982
0.9731009333947443
0.9731026270307169
0.9731043202764508
0.9731060131320808
0.9731077055977418
0.9731093976735685
0.9731110893596955
0.9731127806562575
0.973114471563389
0.9731161620812246
0.9731178522098985
0.9731195419495454
0.9731212313002993
0.9731229202622945
0.9731246088356652
0.9731262970205456
0.9731279848170696
0.9731163312247963
0.9731180197791635
0.9731197079452232
0.9731213957231095
0.9731230831129564
0.9731247701148975
0.9731016205033454
0.9731033095839587
0.9731049982764115
0.9731065257352493
0.9731082136702596
0.9731099012175064
0.9731115883771232
0.9731132751492435
0.9731149615340008
0.9731166475315286
0.9731183331419602
0.9731200183654288
0.9731217032020677
0.9731233876520102
0.9731250717153893
0.9731267553923381
0.9731284386829895
0.9731301215874765
0.973131804105932
0.9731334862384887
0.9731351679852795
0.973136849346437
0.9731385303220937
0.9731401879871188
0.9731418681947994
0.9731435480173763
0.9731452274549819
0.9731469065077484
0.973148585175808
0.9731502634592931
0.973151311419039
0.9731529890059127
0.9731546662085916
0.9731563430272077
0.9731580194618926
0.9731596497252326
0.9731613253976917
0.9731630006866141
0.9731646755921312
0.9731663501143747
0.9731680242534763
0.9731696980095672
0.9731713713827791
0.9731730443732431
0.9731747169810908
0.9731764006402515
0.9731780724819526
0.9731797439414313
0.9731814150188184
0.9731830857142448
0.9731847560278417
0.9731864259597399
0.9731880955100702
0.9731897646789633
0.9731914334665501
0.973193101872961
0.9731947698983269
0.9731964375427778
0.9731981048064448
0.9731997716894578
0.9732014381919474
0.9732031043140438
0.9732047700558772
0.973206435417578
0.9731531545920882
0.9731548254619728
0.973156495950685
0.9731581660583549
0.9731598357851131
0.9731065906499038
0.9731082658761437
0.9731099407204352
0.9731116151829088
0.9731132892636949
0.9731149629629242
0.9731166362807271
0.9731183092172339
0.9731199817725749
0.9731216539468804
0.9731233257402806
0.9731249971529057
0.9731266681848857
0.9731283388363505
0.9731300091074302
0.9731316789982548
0.9731333485089539
0.9731350176396574
0.973136686390495
0.9731383547615965
0.9731400227530912
0.973141690365109
0.973143357597779
0.9731450244512311
0.9731466909255941
0.9731483570209979
0.9731500227375712
0.9731516880754436
0.973153353034744
0.9731550176156016
0.9731566818181454
0.9731583456425044
0.9731600090888073
0.9731616721571831
0.9731633348477604
0.9731649971606683
0.9731666590960351
0.9731683206539895
0.9731699818346601
0.9731716426381753
0.9731733030646638
0.9731749631142537
0.9731766227870733
0.9731782820832509
0.9731799410029148
0.9731815995461931
0.9731832577132138
0.9731848701372
0.9731865275572344
0.973188184601394
0.9731898412698067
0.9731914975626001
0.9731931534799021
0.9731947863538135
0.9731964415230845
0.9731980963172463
0.9731997507364264
0.9732014047807522
0.9732030584503513
0.9732047117453507
0.973206364665878
0.9732079945645683
0.9732096467390968
0.9731911355145141
0.9731927892234213
0.9731944425579745
0.9731960955183008
0.9731977481045272
0.9731993776872264
0.9732010295281941
0.9732026809954422
0.9732043320890973
0.9732059828092864
0.973207633156136
0.973209283129773
0.9732109327303237
0.9732124463033814
0.9732140951734728
0.9732157436708537
0.9732173917956509
0.9732190395479905
0.9732206869279987
0.9732223339358018
0.9732239805715258
0.9732256268352969
0.9732272727272411
0.9732289182474843
0.9732305633961523
0.9732322194626012
0.9732338638672223
0.973235507900646
0.973216600835089
0.9732182464454665
0.9732198916845002
0.9732215365523157
0.9732231810490386
0.9732248251747945
0.9732264689297089
0.9732281123139073
0.973229755327515
0.9732313979706574
0.9731898094915716
0.973191456266877
0.9731931026709943
0.9731947487040493
0.9731960676056037
0.973154506534445
0.9731561563591005
0.9731578058120901
0.9731594548935395
0.973161103603574
0.9731624366625086
0.9731640846655865
0.9731657322976179
0.9731673795587281
0.9731690264490424
0.9731706729686858
0.9731723191177836
0.9731739648964608
0.9731756103048425
0.9731772553430534
0.9731789000112188
0.9731805443094632
0.9731821882379116
0.9731838317966885
0.973185474985919
0.9731871178057273
0.9731887602562381
0.973190402337576
0.9731920440498654
0.9731936853932307
0.9731953263677962
0.9731969669736862
0.973198607211025
0.9732002470799367
0.9732018978101916
0.9732035369413605
0.9732051757044748
0.9732068140996586
0.9732084521270356
0.9732100897867295
0.9732117270788645
0.973213364003564
0.9732150005609517
0.9732166367511513
0.9732182725742865
0.9732199080304806
0.9732215431198571
0.9732231778425394
0.9732248121986509
0.9732264461883148
0.9732280798116544
0.9732297130687928
0.9732313459598533
0.9732329784849587
0.9732344649859689
0.9732360967958518
0.973237728240145
0.9732393593189712
0.9732409900324532
0.973242620380714
0.9732442503638761
0.973245879982062
0.9732475092353945
0.9732491381239959
0.9732507666479888
0.9732523948074956
0.9732540226026386
0.9732556500335402
0.9732572771003225
0.9732589038031079
0.9732605301420182
0.9732621561171757
0.9732637817287025
0.9732654069767204
0.9732670318613513
0.9732686563827173
0.9732702805409399
0.9732719043361411
0.9732735277684424
0.9732552513966247
0.9732568763266441
0.9732585008936319
0.9732601027588287
0.9732617266026127
0.9732633500837291
0.9732649732022997
0.9732665959584454
0.973268218352288
0.9732160843843952
0.9732177120535488
0.9732187255886393
0.9732203525998435
0.9732219792479971
0.9732236055332217
0.9732252314556387
0.9732262435868615
0.9732278688524368
0.9732294714540367
0.9732310959973021
0.9732327201783504
0.9732343439973028
0.9732359674542804
0.9732375905494043
0.9732392132827954
0.9732408356545745
0.9732424576648627
0.9732440458950437
0.9732456671864343
0.9732470876489373
0.9732487082405132
0.9732503284711959
0.9732519483411056
0.9732535678503631
0.9732551869990886
0.973256794657742
0.9732584130870034
0.9732594191609895
0.9732610369381189
0.9732626543553025
0.9732642714126601
0.973265888110312
0.9732675044483782
0.9732691204269784
0.9732707360462328
0.9732723513062611
0.9732739662071831
0.9732755807491186
0.9732771949321872
0.9732788087565087
0.9732804222222025
0.9732820353293882
0.9732836480781853
0.9732852604687132
0.9732868725010912
0.9732884841754388
0.9732900954918752
0.9732917064505194
0.9732933170514908
0.9732949272949084
0.9732965371808913
0.9732981467095585
0.9732997558810289
0.9733011538888086
0.9733027623696286
0.9732803993344239
0.9732820097604074
0.973283619829193
0.9732852295408998
0.9732868388956464
0.9732884478935516
0.9732900565347341
0.9732916648193125
0.9732932727474053
0.9732948581560105
0.9732964653739434
0.9732980722357456
0.9732996565857804
0.9733012627381304
0.9733028685347039
0.9733044739756194
0.9733060790609948
0.9733076837909482
0.9733092881655978
0.9733108921850615
0.9733124626452513
0.9733140659583717
0.973315668916659
0.9733172493914414
0.973318851642864
0.9733198451327265
0.9733214467426002
0.9733230479982138
0.9733246488996848
0.9733262494471308
0.9733278496406691
0.973329449480417
0.973331048966492
0.9733326480990113
0.973334246878092
0.9733358453038514
0.9733374433764066
0.9733390410958747
0.9733406384623725
0.9733422354760171
0.9733438321369254
0.9733454284452142
0.9733470244010004
0.9733486200044007
0.9733502152555318
0.9733518101545103
0.9733534047014528
0.9733549988964759
0.9733565927396961
0.9733581862312297
0.9733359404302113
0.9733375358482095
0.97333913091429
0.9733407256285695
0.9733423199911643
0.9733439140021908
0.9733455076617651
0.9733471009700034
0.9733486939270222
0.9733502865329373
0.9733518787878649
0.9733534706919209
0.9733550732620772
0.9733566644635245
0.9733453023460595
0.973346894273114
0.9733484858495625
0.9733500770755205
0.9733516679511041
0.9733532584764287
0.9733548486516103
0.9733564384767643
0.9733580279520063
0.9733596170774518
0.9733612058532163
0.9733627942794152
0.9733643823561637
0.9733659700835774
0.9733675574617713
0.9733691444908606
0.9733707311709607
0.9733723175021864
0.9733739034846531
0.9733754891184755
0.9733770744037686
0.9733786593406474
0.9733802439292267
0.9733818281696213
0.9733834120619459
0.9733849956063153
0.9733865788028441
0.9733881616516469
0.9733897441528382
0.9733913263065325
0.9733929081128443
0.973394489571888
0.9733960706837779
0.9733976514486283
0.9733992318665534
0.9734008119376676
0.9734023916620849
0.9734039710399193
0.9734055500712849
0.9734071287562959
0.973408707095066
0.9734102850877091
0.9734118627343392
0.97341344003507
0.9734150169900153
0.9734165935992888
0.973418169863004
0.9734197567389777
0.9734213323107168
0.9733701468010421
0.9733717274619249
0.9733733077765513
0.973374887745035
0.9733764673674896
0.9733780466440289
0.9733796255747664
0.9733812041598158
0.9733827605078719
0.9733843384042813
0.9733859159553424
0.9733874931611687
0.9733890700218731
0.9733906465375693
0.9733922227083704
0.9733937985343895
0.9733953740157397
0.9733969491525342
0.9733985239448858
0.9733994971028671
0.9734010712724012
0.9734026450978169
0.9734042185792271
0.9734057917167445
0.9734073645104818
0.9734089369605518
0.9734105090670669
0.9733701911523683
0.9733191677588392
0.9733207491536455
0.9733223302030938
0.9733239109072971
0.9733254912663685
0.9733270712804208
0.9733286509495673
0.9733302302739208
0.9733318092535943
0.9733333878887004
0.9733349661793519
0.9733365441256616
0.9733381217277423
0.9733396989857064
0.9733412758996666
0.9733428524697354
0.9733444286960253
0.9733460045786487
0.9733469805973343
0.9733485558583047
0.9733501307759314
0.9733517053503266
0.9733532795816024
0.9733548534698713
0.973356427015245
0.9733580002178358
0.9733595730777554
0.9733611455951161
0.9733627177700297
0.9733642460533427
0.9733655562812924
0.9733671274627139
0.9733686983021281
0.9733702687996468
0.9733718389553814
0.9733734087694436
0.9733749782419449
0.9733765473729966
0.9733781161627103
0.9733796846111973
0.9733812527185689
0.9733828204849365
0.9733843661665538
0.9733859332536103
0.973387499999996
0.9733890664058215
0.9733906324711981
0.9733921981962366
0.973393763581048
0.9733953286257433
0.9733968933304331
0.9733984576952285
0.9734000217202399
0.9734015854055782
0.973403148751354
0.973404711757678
0.9734062527138484
0.9734078150439567
0.9734093770349439
0.9734109386869206
0.9734124999999972
0.973414060974284
0.9734156216098911
0.9734171819069288
0.9734187418655074
0.9734203014857368
0.9734218607677272
0.9734234197115884
0.9734249783174308
0.9734265365853639
0.9734280945154978
0.9734296521079423
0.9734312093628071
0.9734327662802021
0.9733821451787633
0.9733837070739882
0.9733852686308477
0.9733868081880198
0.9733883690708239
0.9733899187872211
0.9733914789952347
0.9733929955613282
0.9733945550985049
0.9733955189955611
0.9733970779220767
0.9733986365111991
0.9734001947630373
0.9734017526777011
0.9734033102552999
0.973404867495943
0.9734064243997398
0.9734079809667995
0.9734095371972313
0.9734110930911446
0.9734126486486484
0.9734142038698517
0.9734157587548636
0.9734173133037933
0.9734188675167496
0.9734204213938413
0.9734219749351773
0.9734235281408666
0.9734250810110179
0.9734266011448324
0.9734281533477326
0.9734297052154199
0.9734312567480031
0.9734328079455906
0.9734343588082909
0.9734359093362124
0.9734141377077495
0.9734156900830914
0.9734172421234364
0.973418793828893
0.9734203451995695
0.9734218962355745
0.9734234469370159
0.9734249973040022
0.9734265473366415
0.973428097035042
0.9734104463130675
0.9734114045488858
0.9734129553783158
0.9734145058734793
0.9734160344827603
0.973417562762635
0.9734191122602905
0.9734014758160096
0.9734030267126257
0.9734045772751769
0.9734061275037711
0.9734076773985162
0.9734092269595198
0.97341077618689
0.9734123250807343
0.9734138736411606
0.9734154218682763
0.9734169805229769
0.9734185280826366
0.9734200753093087
0.9734216222031009
0.9734231687641204
0.9734247149924745
0.9734262608882706
0.9734278064516161
0.973429351682618
0.9734308965813836
0.9734324196495787
0.9734339638865038
0.9734355077915134
0.9734370513647145
0.9734380036531678
0.9734395466265614
0.9734410892684536
0.973442610096674
0.9734441520781909
0.9734456937285263
0.9734472350477867
0.9734487760360788
0.9734503166935092
0.9734518570201846
0.9734533970162113
0.9734549366816958
0.9734564760167446
0.9734580150214638
0.97345955369596
0.9734610920403395
0.9734626300547082
0.9734641677391727
0.9734657050938388
0.9734672421188127
0.9734687788142006
0.9734703151801082
0.9734718619359041
0.9734733976420203
0.9734749330189745
0.9734764573510556
0.9734779920711509
0.9734795264624011
0.9734810605249119
0.9734825942587889
0.9734325479276056
0.9734340865281703
0.973435624799235
0.9734371627409053
0.9734387003532873
0.9734402162277946
0.9734417531842082
0.9734433005137049
0.9734258855002738
0.9734274234966893
0.9734289611640162
0.9734304985023599
0.9734318429778651
0.973433379679151
0.9734349160517659
0.9734364520958152
0.9734379878114043
0.9734395231986386
0.9734410582576233
0.9734425929884637
0.9734441273912651
0.9734456614661325
0.9734472058980733
0.9734487393162466
0.9733988249118758
0.9734003631702702
0.9734019011000823
0.9734034387014172
0.9734049759743804
0.9734065129190768
0.9734080495356116
0.9734095858240899
0.9734111217846169
0.9734126574172973
0.9734141927222364
0.9734157276995388
0.9734172623493096
0.9734187966716534
0.9734203306666752
0.9734218643344796
0.9734233976751713
0.973424930688855
0.9734264633756352
0.9734279957356167
0.9734295277689036
0.9734310594756007
0.9734325908558122
0.9734341219096427
0.9734356526371963
0.9734371830385775
0.9734387131138904
0.9734402428632393
0.9734417722867282
0.9734433013844613
0.9734448301565427
0.9734463586030764
0.9734478867241663
0.9734304556099738
0.9734319850984667
0.973433514261398
0.9734350218154832
0.9734365503298678
0.9734380785190018
0.9734396063829892
0.9734411339219338
0.9734426611359391
0.9734441880251091
0.9734457145895472
0.973447240829357
0.9734487667446421
0.9734502923355058
0.9734518176020519
0.9734533425443836
0.9734548671626043
0.9734563914568173
0.9734579154271258
0.9734594390736331
0.9734609623964424
0.9734624853956569
0.9734640080713797
0.9734655304237136
0.973467052452762
0.9734685741586276
0.9734700955414134
0.9734716166012223
0.973473137338157
0.9734746577523206
0.9734761778438155
0.9734776976127446
0.9734792170592106
0.973480736183316
0.9734822549851634
0.9734837734648554
0.9734852916224944
0.9734868094581829
0.9734883269720233
0.9734898441641179
0.9734913610345691
0.9734928775834791
0.9734943832132392
0.9734958991204966
0.9734974147065191
0.9734989299714089
0.9735004237288272
0.9735019383540016
0.9735034526583488
0.9735048501535666
0.9735063638288999
0.9735072948650216
0.9735088079610555
0.9735103207367557
0.973511833192224
0.973513345327562
0.9735148571428713
0.9735163686382535
0.9735178798138103
0.9735193906696431
0.9735209012058533
0.9735224114225424
0.9735239213198116
0.9735131648514476
0.9735146754070776
0.9735161856433175
0.9735176955602687
0.9735192051580321
0.9735207144367093
0.9735219803445149
0.9735234890110043
0.9735249973587052
0.9735265053877188
0.9735280130981459
0.9735295204900875
0.9735310275636444
0.9735325343189176
0.9735340407560078
0.973535546875016
0.9735370526760426
0.9735385581591885
0.9735400633245544
0.9735415681722408
0.9735430727023483
0.9735445769149774
0.9735460808102285
0.973535179324911
0.9735366838941205
0.9735381881459774
0.9735396920805819
0.9735411956980344
0.9735426989984354
0.973544201981885
0.9735457046484833
0.9735472069983307
0.9735487090315273
0.9735502212855809
0.9735517226846658
0.9735532237674004
0.9735547350679622
0.973505508742381
0.9735070142180269
0.9735085193765971
0.9735100242181918
0.9735115287429109
0.9735130329508547
0.9735145368421231
0.9735160404168162
0.9734668596085213
0.9734683678838442
0.9734698758417689
0.9734713519200601
0.973422196507487
0.9734237088461314
0.9734252208666567
0.9734267220528101
0.9734282334385039
0.9734297445063793
0.9734312552565364
0.9734327656890754
0.9734342758040967
0.9733954808197769
0.9733969945355377
0.9733985079331909
0.9734000210128366
0.9734015337745751
0.9734030462185064
0.9734045583447307
0.9734059756353898
0.9734074871364257
0.9734089983200528
0.973410509186371
0.9734120197354802
0.9734135299674803
0.9734150398824712
0.9734165494805527
0.9734180692550038
0.9734195782184648
0.9734210868653156
0.9734225951956561
0.9734239144115996
0.9734254221290184
0.9734269295302215
0.973428436615308
0.9734299433843776
0.9734314498375295
0.9734329559748631
0.9734344617964779
0.9734359673024728
0.9734372314785913
0.9734387363788976
0.9734402409638763
0.9734417452336266
0.9734432491882477
0.9734447528278384
0.9734462561524978
0.9734477277487121
0.9734492304470947
0.9734507328308419
0.9734522349000527
0.9734537366548256
0.9734552380952596
0.973456739221453
0.9734582400335049
0.9734411069261567
0.9734426090595467
0.9734441108786829
0.9733952410835904
0.9733967475423769
0.9733478929206534
0.9733494040150783
0.97335091479354
0.9733524252561374
0.9733539354029698
0.9733554452341359
0.9733569547497348
0.9733584639498656
0.9733597743182754
0.9733612829085054
0.9733627911835595
0.9733642991435363
0.9733656501305709
0.9733671261487276
0.9733686331836918
0.9733695656713527
0.9733710721369889
0.973372578288123
0.9733740841248532
0.9733755896472781
0.9733770948554962
0.9733785997496057
0.9733615232133772
0.9733630294179242
0.9733645353082531
0.9733660408844621
0.9733675461466497
0.9733690510949139
0.973370555729353
0.9733720391993563
0.9733735432086132
0.9733750469043388
0.9733765502866314
0.9733780533555887
0.9733795561113087
0.9733810272973774
0.9733825294301729
0.973384031250024
0.9733855327570285
0.9733870339512843
0.973388534832889
0.9733900354019402
0.9733915356585356
0.9733930356027728
0.9733945352347493
0.9733960345545626
0.9733975335623101
0.9733990322580893
0.9734005306419976
0.9734020287141323
0.9733636325809051
0.9733649261493906
0.9733479043161977
0.9733494072379619
0.9733509098471709
0.9733524121439222
0.9733539141283132
0.9733554158004413
0.9733563454942568
0.9733578466015637
0.9733593473968872
0.973360847880325
0.9733623480519737
0.9733638479119311
0.9733653474602939
0.9733668466971593
0.9733683456226244
0.9733698442367863
0.9733713425397417
0.9733728405315878
0.9733743382124213
0.9733758355823391
0.9733773326414381
0.9733788293898149
0.9733803258275664
0.9733818219547892
0.9733833177715799
0.9733848132780353
0.9733863084742517
0.9733878033603258
0.973389297936354
0.9733907922024329
0.9733922861586587
0.973393779805128
0.9733952731419369
0.9733967661691818
0.973398258886959
0.9733997512953645
0.9734012433944947
0.9734027351844456
0.9734036568942576
0.9734051481251574
0.9734066390471539
0.973408129660343
0.9734096199648206
0.9734111099606826
0.9734126100010635
0.9734140993789103
0.9734155884484292
0.9734170772097159
0.9734185656628662
0.9734200538079757
0.9734215416451399
0.9734230291744546
0.9734245163960152
0.9734260033099172
0.9734274899162562
0.9734289762151274
0.9734304622066262
0.9734319478908481
0.9734334332678883
0.9734349183378421
0.9734364031008047
0.9734378875568712
0.9734393717061369
0.9734408555486969
0.973442339084646
0.9734438223140794
0.9734453052370923
0.9734467878537792
0.9734482701642354
0.9734497521685556
0.9734512338668346
0.9734527152591672
0.9734541963456482
0.9734556771263724
0.9734571576014343
0.9734586377709286
0.9734601176349498
0.9734615971935925
0.9734630764469514
0.9734645553951208
0.9734660340381951
0.9734675123762687
0.9734193255646387
0.9734208084141373
0.9734222909578619
0.9734237731959077
0.9734252551283687
0.9734267367553396
0.9734281974647332
0.9734296784831313
0.9734309531169817
0.9734322480939942
0.9734114659524371
0.9734129480840862
0.9734144299104243
0.9734159114315458
0.9734173926475451
0.9734188735585164
0.9734203541645539
0.9734218344657518
0.9734233144622042
0.9734247941540052
0.9734262735412489
0.9734277526240293
0.9734292314024402
0.9734307098765759
0.9733826458183641
0.9733659123637438
0.9733673968939955
0.973368881118914
0.9733703650385933
0.9733718486531278
0.9733733319626114
0.9733748149671384
0.9733762976668027
0.9733777800616982
0.9733792621519191
0.9733624434854423
0.9733639268468433
0.9733654099034648
0.9733668926554008
0.9733683751027452
0.9733698572455919
0.9733713082768872
0.973372789814183
0.9733742710472617
0.9733757519762171
0.9733772326011425
0.973378712922132
0.9733801929392788
0.9733816726526766
0.9733831520624188
0.973384631168599
0.9733861099713106
0.9733875884706469
0.9733890666667012
0.973390544559567
0.9733920221493374
0.9733879626781851
0.9733894402296842
0.9733909174782512
0.9733923944239793
0.9733938710669614
0.9733953474072907
0.9733968234450604
0.9733982991803632
0.9733997746132922
0.9734012497439404
0.9734027245724006
0.9734041990987656
0.9734056733231284
0.9734071472455815
0.9734086208662179
0.9734100941851301
0.9734115672024108
0.9734130399181528
0.9734145123324485
0.9734159844453903
0.973417456257071
0.973418927767583
0.9734203989770186
0.9734218698854703
0.9734233404930304
0.9734248107997913
0.9734262808058451
0.9734277505112843
0.9734292199162009
0.9734306890206872
0.9734321578248352
0.9734336263287371
0.9734350945324849
0.9734365624361706
0.9734380300398862
0.9734394973437236
0.9734409643477748
0.9734424310521316
0.9734438974568859
0.9734453635621293
0.9734468293679537
0.9734482948744508
0.9734497600817124
0.9734512249898298
0.973452128202549
0.9734535925699503
0.9734550566384707
0.9734565204082015
0.9734579838792343
0.9734594470516605
0.9734609099255715
0.9734623725010586
0.9734638347782131
0.9734652967571262
0.9734667584378893
0.9734682198205935
0.97346968090533
0.97347114169219
0.9734726021812643
0.9734740623726442
0.9734755222664206
0.9734769818626846
0.9734784411615269
0.9734799001630386
0.9734813588673107
0.9734828172744336
0.9734842753844984
0.9734857331975958
0.9734871907138165
0.9734886479332511
0.9734901048559904
0.9734915614821248
0.973493017811745
0.9734944738449416
0.9734959295818049
0.9734973850224254
0.9734988401668937
0.9735002950153
0.9735017495677347
0.9735032038242881
0.9735046577850505
0.973506111450112
0.973507564819563
0.9735090178934936
0.9735104706719939
0.973511923155154
0.9735133753430639
0.9735148272358137
0.9735162585103554
0.9735177098151196
0.9735191608249932
0.973520611540066
0.9735220619604277
0.973523512086168
0.973524961917377
0.9735264114541443
0.9735278606965594
0.9735293096447121
0.9735307582986921
0.9735322066585888
0.9735336547244917
0.9734862289426036
0.9734876813800525
0.9734891335227697
0.973490585370845
0.973492036924368
0.9734934881834284
0.9734949391481157
0.9734963898185196
0.9734978401947295
0.973499290276835
0.9735007400649254
0.9735021895590902
0.9735036387594188
0.9735045302523995
0.9735059789218106
0.9735074272976418
0.9735088753799825
0.9735103231689219
0.9734629862237063
0.9734644383673078
0.9734658902167743
0.9734673417721955
0.9734687930336605
0.9734702440012587
0.9734716946750793
0.9734731450552114
0.9734745951417444
0.9734760449347672
0.9734774944343692
0.9734789436406392
0.9734803925536664
0.9734818411735395
0.9734832895003479
0.9734847375341803
0.9734861852751255
0.9734876327232725
0.97348907987871
0.973490526741527
0.973491973311812
0.9734934195896539
0.9734948655751411
0.9734963112683624
0.9734977566694065
0.9734992017783619
0.9735006465953171
0.9735020911203606
0.9735035353535809
0.9735049792950663
0.9735064229449053
0.9735078663031862
0.9735093093699974
0.973510752145427
0.9735121946295634
0.9735136368224948
0.9735150787243093
0.9735165203350952
0.9735179616549403
0.9735194026839329
0.973520843422161
0.9735222838697126
0.9735237240266755
0.9735251638931379
0.9735266034691875
0.9735280427549122
0.9735294615850438
0.9735309002924151
0.9735323387097244
0.9735337768370594
0.9735352146745079
0.9735366522221575
0.9735380894800957
0.97353952644841
0.9735409631271883
0.9735423995165178
0.9735438356164859
0.9735452714271803
0.9735467069486882
0.9735481421810971
0.973549556987563
0.9735509916440628
0.9735524260117251
0.9735538600906368
0.973555273752061
0.9735567072557592
0.9735581404709679
0.9735595733977744
0.9735610060362657
0.9735618851222695
0.9735633172400404
0.9735647490697458
0.9735661806114726
0.9735676118653076
0.9735690428313377
0.9735704735096496
0.9735719039003303
0.9735731631320219
0.973574592964873
0.9735760225103495
0.9735774517685378
0.9735788807395247
0.9735803094233967
0.9735817378202402
0.9735831659301418
0.973584593753188
0.973586021289465
0.9735874485390595
0.9735888755020577
0.9735903021785459
0.9735917285686103
0.9735931546723374
0.9735945804898132
0.9735960060211238
0.9735974312663556
0.9735988562255945
0.9736002808989267
0.9736017052864382
0.9736031293882149
0.9736045532043429
0.9736059767349082
0.9736073999799965
0.9736088229396938
0.9736102456140859
0.9736116680032586
0.9736130901072976
0.9736145119262888
0.9736159334603176
0.97361735470947
0.9736187756738314
0.9736201963534875
0.9736216167485238
0.9736230368590258
0.9736244566850791
0.973625876226769
0.973627295484181
0.9736287144574006
0.9736301331465129
0.9735833433433951
0.9735847662897126
0.9735861889512128
0.9735876113279816
0.9735890334201042
0.973590455227666
0.9735918767507525
0.9735932979894492
0.9735947189438412
0.9735961396140139
0.9735975600000526
0.9735989801020424
0.9736003999200686
0.9735536738978833
0.9735550979608684
0.9735565217391833
0.9735579452329132
0.9735593684421435
0.9735607913669595
0.9735622140074465
0.9735636363636896
0.973565058435774
0.9735664802237849
0.9735679017278073
0.9735693229479264
0.9735707438842273
0.9735721645367948
0.9735735849057141
0.97357500499107
0.9735764247929474
0.9735778443114311
0.9735792635466062
0.9735806824985573
0.9735821011673693
0.9735835195531268
0.9735849376559146
0.9735863554758174
0.9735877730129197
0.9735891902673062
0.9735906072390614
0.97359202392827
0.9735934403350164
0.9735948564593849
0.9735962723014603
0.9735976878613266
0.9735991031390685
0.9736005181347701
0.9736019328485158
0.97360334728039
0.9736047614304767
0.9736061752988602
0.9736075888856246
0.9736090021908542
0.9736104152146329
0.9736118279570449
0.973565296167303
0.9735667131197053
0.9735681297900428
0.9735695461783999
0.9735709622848604
0.9735723781095087
0.973573793652429
0.9735752089137052
0.9735766238934214
0.9735780385916616
0.9735794530085099
0.9735808671440501
0.9735822809983662
0.9735836945715419
0.9735851078636614
0.9735865208748082
0.9735879336050662
0.9735893460545192
0.9735428997317472
0.9735228437997389
0.9735242622951388
0.9735256805086999
0.973527098440506
0.9735285160906411
0.9735299334591891
0.9735308043694713
0.9735322212293294
0.9735336378078412
0.9735350541050906
0.9735364701211613
0.9735378858561369
0.9735393013101012
0.9735407164831379
0.9735421313753305
0.9735435459867628
0.9735449603175181
0.9735463743676802
0.9735477881373323
0.9735492016265581
0.9735506148354409
0.9735520277640641
0.9735534404125111
0.9735548527808653
0.9735562648692099
0.9735400237883427
0.9734937066402962
0.9734951243683074
0.9734965418153577
0.9734979589815309
0.9734993758669103
0.9735007924715793
0.9735022087956214
0.97350362483912
0.9735050406021584
0.9735064362808789
0.9735078514852076
0.9734912384912976
0.9734925262324884
0.9734939423934078
0.9734953582740102
0.9734967639782879
0.9734981792994855
0.9734995943406155
0.9735010091017612
0.9735024235830055
0.9735038377844316
0.9735052517061225
0.9735066653481611
0.9735080787106304
0.9735094917936135
0.973510904597193
0.9735123171214519
0.9735137293664732
0.9735151413323394
0.9735165530191333
0.9735179644269378
0.9735193755558356
0.9735207864059092
0.9735222068557358
0.9735236171474332
0.9735250271605546
0.9735264368951823
0.9735278463513989
0.9734817041864747
0.9734831177806907
0.9734845310958161
0.9734859441319335
0.9734873568891255
0.9734887693674745
0.9734901815670634
0.9734915934879744
0.9734930051302902
0.9734944164940932
0.9734958275794657
0.9734972383864903
0.9734986489152491
0.9735000591658245
0.9735014691382988
0.9735028788327543
0.9735042882492733
0.9735056973879378
0.9735071062488301
0.9734909628462235
0.9734923728814181
0.9734937826387459
0.9734951921182888
0.9734966013201294
0.9734980102443492
0.9734994188910306
0.9735008272602556
0.9734644707041493
0.9734658822371639
0.9734672934922357
0.9734687044694466
0.9734701151688787
0.9734715255906142
0.9734729357347348
0.9734743456013227
0.9734757551904597
0.9734297815821175
0.9734311952779777
0.9734326086957155
0.973434021835413
0.9734354346971524
0.9734368472810154
0.9734382595870843
0.9734396716154408
0.9734410833661667
0.9734424948393443
0.973443906035055
0.9734453169533809
0.9734467275944036
0.9734481379582051
0.9734495480448667
0.9734509578544704
0.9734523673870977
0.9734161084373496
0.9734175211157589
0.9734189335167099
0.9734203456402846
0.9734217574865645
0.9734231690556312
0.9734245803475665
0.973425991362452
0.9734274021003693
0.9734288125613997
0.973430222745625
0.9734316326531264
0.9734330422839856
0.9734344516382839
0.9734358607161027
0.9734372695175233
0.9734386780426271
0.9734400862914954
0.9734414942642092
0.97344290196085
0.9734443093814991
0.9734457165262372
0.9734471233951458
0.973448529988306
0.9734499363057986
0.9734513423477048
0.9734527481141056
0.973454153605082
0.9734555686159935
0.9734569735554043
0.9734583782196337
0.9734597826087622
0.9734611867228709
0.9734625905620404
0.9734639941263517
0.9734653974158851
0.9734668004307216
0.9734682031709418
0.9734696056366264
0.9734710078278558
0.9734724097447106
0.9734737918216285
0.9734751931918897
0.9734765942880172
0.9734779951100919
0.9734793956581939
0.9734807959324036
0.9734821959328013
0.9734835956594674
0.9734849951124822
0.973486394291926
0.9734877931978787
0.9734891918304208
0.9734905901896322
0.9734919882755932
0.973493386088384
0.9734947836280843
0.9734961808947743
0.9734975778885341
0.9734989746094435
0.9735003710575825
0.973501767233031
0.9735031631358687
0.9735045587661757
0.9735059541240317
0.9735073492095165
0.9735087440227097
0.9735101385636912
0.9735115328325405
0.9735129268293374
0.9735143205541615
0.9735157140070924
0.9735171071882095
0.9735185000975923
0.9735198927353206
0.9735098186428152
0.9735112118553878
0.9735126047963262
0.9735139974657097
0.9735153898636175
0.9735167819901293
0.9735181738453242
0.9735195654292816
0.973520956742081
0.9735223477838012
0.9735237385545218
0.9735251290543218
0.9735265192832803
0.9735279092414766
0.9735292989289897
0.9735306883458986
0.9735320774922824
0.9735334663682201
0.9735348549737908
0.9735360583942313
0.9735374464772992
0.9735388342902334
0.9735289355906527
0.9735303239615458
0.9735317120623278
0.9735330998930777
0.9735344874538739
0.9735358747447955
0.9735372617659211
0.9735385123967655
0.9735398988917688
0.9735412851172096
0.9734958592535706
0.9734599766741895
0.9734613702624623
0.9734627635798987
0.9734641566265777
0.9734655494025783
0.9734669419079793
0.9734683341428597
0.9734697261072981
0.9734711178013734
0.9734725092251644
0.9734739003787497
0.9734753009709459
0.9734766915834137
0.973478081925912
0.9734794719985195
0.9734808618013147
0.9734822513343763
0.9734836405977827
0.9734850295916124
0.973486418315944
0.9734878067708557
0.9734891949564259
0.9734905828727332
0.9734919705198558
0.973493357897872
0.9734947450068601
0.9734961318468982
0.9734974990307053
0.9734988853349575
0.973500271370494
0.973501657137393
0.9735030426357324
0.9735044278655905
0.9735058128270452
0.9735071975201744
0.9735085819450564
0.9735099661017688
0.9735113499903897
0.9735127336109969
0.9735141169636682
0.9735155000484815
0.9735168828655146
0.9735182654148453
0.9735196476965513
0.9735210297107103
0.9735224114573998
0.9735237929366977
0.9735251741486814
0.9735265550934287
0.9735279357710169
0.9735293161815237
0.9735306963250265
0.9735320568611135
0.9735334364727108
0.9735348158175362
0.9735361948956668
0.9735375737071801
0.9735389522521534
0.9735032666474127
0.9735046482412815
0.9735060295681497
0.9734902995169837
0.9734916819631709
0.9734930641422703
0.9734944460543595
0.9734958276995156
0.973497209077816
0.9734985901893382
0.9734999710341592
0.9735013516123564
0.973502731924007
0.9735041119691882
0.9735054724448209
0.9735068519591575
0.9735082312072557
0.9735096101891926
0.9735109889050452
0.9735123673548903
0.9735137455388053
0.9735151234568669
0.9735165011091519
0.9735178784957373
0.9735192556167002
0.9735206324721171
0.9735220090620649
0.9735233853866204
0.9735247614458603
0.9735261372398614
0.9734811024381614
0.9734824821739065
0.973483861643781
0.9734852408478616
0.9734866197862253
0.9734416104797539
0.9734429933545994
0.9734443759630976
0.9734457583053256
0.9734471403813603
0.9734485221912783
0.9734499037351568
0.9734512850130724
0.973452666025102
0.9734540467713224
0.9734090839107786
0.9734104685847024
0.973411852992189
0.9734132371333154
0.9734146210081583
0.9734160046167948
0.9734173879593014
0.973418771035755
0.9734201538462325
0.9734215363908103
0.9734229186695654
0.9734243006825742
0.9734256824299136
0.9734270639116599
0.9734282913704422
0.9734296723360066
0.973431053036205
0.9734324334711137
0.9734338136408092
0.9734351935453679
0.9734365731848661
0.9734379525593803
0.9733930862301542
0.9733944695152018
0.9733958525346417
0.973397196889779
0.9733985793819186
0.9733999616086793
0.9734013435701372
0.973402725266369
0.9734041066974507
0.9734054878634589
0.9734068687644698
0.9734082494005596
0.9734096297718046
0.973411009878281
0.9734123897200648
0.9734137692972324
0.9734151486098598
0.9734165276580231
0.9734179064417983
0.9734192849612614
0.9734206632164885
0.9734220412075555
0.9734234189345384
0.973424796397513
0.9734261735965553
0.973427550531741
0.9734289272031461
0.9734303036108464
0.9734316797549174
0.973433055635435
0.973434431252475
0.9734352800383771
0.9734366551790972
0.9734380300565569
0.9734394046708318
0.9734407790219974
0.9734421531101294
0.9734435269353031
0.9734449004975941
0.9734462737970778
0.9734476468338297
0.9734490196079251
0.9734503921194393
0.9734517643684477
0.9734531363550257
0.9734545080792485
0.9734556787763727
0.9734570499953025
0.9734584209520991
0.9734597916468376
0.9734611620795931
0.9734625322504408
0.9734639021594558
0.9734652718067129
0.9734666411922874
0.9734680103162543
0.9734693791786884
0.9734707477796646
0.9734721161192579
0.9734734841975431
0.9734748520145952
0.9734762195704889
0.973477586865299
0.9734789538991001
0.9734803206719673
0.973481687183975
0.9734830534351979
0.9734844194257108
0.9734857851555883
0.9734871506249048
0.973488515833735
0.9734898807821534
0.9734912454702346
0.9734926098980529
0.9734939740656828
0.9734953379731988
0.9734967016206751
0.9734980650081864
0.9734994281358067
0.9734642428286367
0.9734656089194669
0.9734463839924616
0.9734477515244746
0.9734491187959309
0.9734504858069049
0.973451852557471
0.9734532190477038
0.9734545852776774
0.9734559512474663
0.9734573169571448
0.9734586824067871
0.9734600475964676
0.9734614125262606
0.9734627771962401
0.9734641416064803
0.973454467599286
0.973455832540523
0.9734571972220434
0.9734585616439211
0.9734599258062303
0.9734612897090451
0.9734626533524394
0.9734640167364874
0.9734653798612629
0.97346674272684
0.9734681053332925
0.9734694676806944
0.9734708107595196
0.9734721725908483
0.9734735341633476
0.9734748954770912
0.9734762565321529
0.9734776173286063
0.9734784554004853
0.9734798157295697
0.9734811758002574
0.9734825356126221
0.9734381635173214
0.9733937998481685
0.9733950346530819
0.9733964021265342
0.9733977408638739
0.9733991078208913
0.9734004745184505
0.9734018409566249
0.9734029983870304
0.9734043643264624
0.9734057300067275
0.9734070954278994
0.9734084605900518
0.9734098254932584
0.9734111901375929
0.973412554523129
0.9734139186499402
0.9734152825181002
0.9734166461276823
0.9734180094787603
0.9734193725714076
0.9733750947688516
0.9733763669099709
0.9733777335608228
0.9733790999527167
0.9733804660857261
0.9733818319599248
0.9733831975753862
0.9733845629321837
0.9733859280303909
0.9733872928700814
0.9733886574513283
0.9733895010887939
0.9733908652026628
0.9733922290582993
0.9733935926557763
0.9733949559951673
0.9733963190765456
0.9733976818999843
0.9733990444655568
0.9734004067733361
0.9734017688233955
0.973403130615808
0.9734044921506467
0.9734058534279848
0.9734072144478952
0.9734085752104511
0.9734099357157252
0.9734112959637907
0.9734126559547205
0.9734140156885874
0.9734153751654644
0.9734167343854243
0.9734180933485399
0.973419452054884
0.9734208105045293
0.9734221592520023
0.9734063184738334
0.9734076777789167
0.9734090368272852
0.9734103767350534
0.9734117352719931
0.9734130935524358
0.9734144515764539
0.9734158093441202
0.9734171668555072
0.9733981315467541
0.9733994904699901
0.9734008491368011
0.97340220754726
0.9734035657014392
0.9734049235994112
0.9734062812412485
0.9734076386270236
0.9734089957568091
0.973410352630677
0.9734117092487
0.9734130656109504
0.9734144217175005
0.9734157775684226
0.973417133163789
0.9734184885036719
0.9734198435881434
0.9734044186923843
0.9734057748470059
0.9734071307461348
0.9733918055948919
0.9733931625542446
0.9733945192580251
0.973395875706306
0.9733972318991593
0.9733985878366571
0.9733999435188715
0.9734012989458747
0.9733858917647974
0.973387248259079
0.9733886044980685
0.9733899604818381
0.9733913162104597
0.9733925399812772
0.9733938952122073
0.9733952501882033
0.9733966049093368
0.9733979593756797
0.9733993135873041
0.9734006675442818
0.9734020212466843
0.9734033746945837
0.9734047278880518
0.9734060808271601
0.9734074335119804
0.9734087859425846
0.9734101381190441
0.9734114900414306
0.9734128417098157
0.9734141931242709
0.973415544284868
0.9734168951916783
0.9734182458447733
0.9734195962442246
0.9734209463901035
0.9734222962824816
0.97342364592143
0.9734249953070203
0.9734263444393239
0.9734276933184118
0.9734290419443555
0.9734303903172263
0.9734317384370953
0.9734330863040337
0.9734344339181128
0.9734357812794036
0.9734371283879772
0.9734384752439049
0.9734398218472577
0.9734411681981066
0.9734425142965224
0.9734438413949199
0.9734451869904401
0.9734465323337401
0.9734478774248906
0.9734492222639626
0.9734505668510268
0.9734519111861543
0.973436571428666
0.9734379168228747
0.9733941556617973
0.97339550477627
0.9733968536380758
0.9733982022472858
0.973399550603971
0.973400898708202
0.9734022465600501
0.9734035941595859
0.9734049415068804
0.9734062698859272
0.9734076167307025
0.9734089633234486
0.973410309664236
0.9734116557531357
0.9734130109438799
0.973414356528341
0.9734157018611261
0.9734170469423062
0.9734183917719517
0.9734197363501331
0.9734210806769211
0.973422424752386
0.9734237685765984
0.9734251121496287
0.9734264554715474
0.9734277798543289
0.9734291226759815
0.973430465246733
0.973431807566654
0.9734331496358146
0.9734343140002831
0.973435655584706
0.9734364833318734
0.973437824463215
0.9734391653441353
0.9734405059747044
0.9734418463549925
0.9734431864850697
0.9734335510966902
0.9734348917507499
0.9734362321546176
0.9734375723083633
0.9734389122120569
0.9734402518657685
0.9734249790132486
0.9734263197165678
0.9734276601698256
0.9734290003730922
0.9734303403264375
0.9734316800299313
0.9734330194836435
0.9734343586876439
0.9734356976420026
0.973437036346789
0.9734383748020732
0.9734397130079246
0.9734410509644134
0.9734423886716088
0.9734437261295809
0.973445063338399
0.9734464002981328
0.973447737008852
0.973449073470626
0.9734338268157405
0.9734351643237179
0.9734365015826713
0.9734378385926702
0.9734391753537841
0.9734405118660825
0.973441848129635
0.9734431841445109
0.9734445199107796
0.9734458647317015
0.9734472000000987
0.9734485350200969
0.9734498697917654
0.9734512043151736
0.9734523991074078
0.9734537331474722
0.9734550669394817
0.973436311239292
0.9734376464027761
0.9734220559532545
0.9734233921934077
0.9734247281852121
0.973426063928737
0.9734273994240518
0.9734287346712254
0.973430069670327
0.9734314044214258
0.9734322281044925
0.9734335624072318
0.9734348964621666
0.9734362302693661
0.9734375638288992
0.9733833271445482
0.9733846653672212
0.9733694728050004
0.9733708120650649
0.973372151076566
0.9733734898395728
0.9733748097978361
0.9733761480657832
0.9733774675325675
0.9733788053057303
0.9733801428307438
0.9733814801076769
0.9733828171365988
0.9733841539175783
0.9733854904506845
0.9733868267359862
0.9733881627735524
0.9733894985634521
0.973390834105754
0.973392169400527
0.9733935044478398
0.9733948392477614
0.9733961738003603
0.9733975081057054
0.9733988421638654
0.9734001759749089
0.9734015095389046
0.9734028428559212
0.9734041759260272
0.9734055087492912
0.9734068413257818
0.9734081736555675
0.9734095057387169
0.9734108375752982
0.9734121691653802
0.9734135005090311
0.9734148316063194
0.9734161624573134
0.9734174930620816
0.9734188234206921
0.9734201535332134
0.9734214833997137
0.9734228130202612
0.9734241423949243
0.9734254715237709
0.9734268004068695
0.973428129044288
0.9734294574360948
0.9734307855823576
0.9734321134831448
0.9734334411385244
0.9734347685485644
0.9734360957133327
0.9734374226328973
0.9734387493073263
0.9734400757366874
0.9734414019210488
0.973442727860478
0.9734440535550432
0.973445379004812
0.9734467042098522
0.9734480291702317
0.9734493631162193
0.9734506875866286
0.9734520118125805
0.9734533357941425
0.9734546595313824
0.9734559830243679
0.9734573062731665
0.9734586292778458
0.9734599520384731
0.9734612561100365
0.9734625783844639
0.9734639004150418
0.9734100313480664
0.9734113579792688
0.9734126843658858
0.973414010507985
0.9734153364056342
0.9734166620589008
0.9734179874678522
0.9734193126325563
0.9734206375530804
0.973421962229492
0.9734232866618585
0.9734246108502475
0.9734259347947262
0.9734272584953622
0.9734285819522227
0.9734299051653752
0.9734312281348868
0.9734325508608249
0.9734338733432568
0.9733908697654066
0.9733921958403408
0.9733935216712196
0.9733948472581104
0.9733961726010806
0.9733974977001973
0.9733988225555281
0.9734001471671401
0.9734014715351005
0.9734027956594766
0.9734041195403356
0.9734054431777446
0.9734067665717708
0.9734080897224814
0.9734094126299433
0.9734107352942237
0.9734120577153896
0.9734133798935081
0.9734147018286461
0.9734160327086693
0.9734173541572032
0.9734186753629577
0.9734036373657717
0.9734049595886443
0.9734062815686618
0.9734076033058916
0.9734089248004004
0.973410246052255
0.9734115670615223
0.9734128878282691
0.9734142083525621
0.9734155194567882
0.9734168394972161
0.9734181592953904
0.9734194788513777
0.9734207981652446
0.9734221172370578
0.9734234360668839
0.9734247271394265
0.9734260454880015
0.9734273635947885
0.9734286814598542
0.9734299990832649
0.9734313164650872
0.9734326336053875
0.9734339505042322
0.9734352763267503
0.9734365927420431
0.9734379089160794
0.9734392248489258
0.9734405405406483
0.9734418559913134
0.9734431712009872
0.9734444861697361
0.9734458008976261
0.9734471153847235
0.9734043311053182
0.9734056491486157
0.9734069669505796
0.9734082845112763
0.9734096018307719
0.9734109189091327
0.9734122357464249
0.9734135523427146
0.9734148686980681
0.9734161848125514
0.9734175006862307
0.973418816319172
0.9734201317114415
0.973421446863105
0.9734227617742287
0.9734240764448785
0.9734253908751205
0.9734267050650204
0.9734280190146443
0.9734293327240581
0.9734306461933274
0.9734319594225184
0.9734332724116967
0.973434420687244
0.9734355139334123
0.9734368353737619
0.9734381474377636
0.9734394409938983
0.9734407525802539
0.9734420639270502
0.9734433750343532
0.9734446859022281
0.9734459965307407
0.9734473069199565
0.973448617069941
0.9734499269807598
0.973451072373935
0.9734523818216104
0.9734536910303137
0.9734550000001102
0.9734563087310655
0.9734576172232449
0.9734589254767135
0.973460233491537
0.9734615412677804
0.9734628488055092
0.9734202425459298
0.9734215536106139
0.9734228644362489
0.9734241750229002
0.9734254580258148
0.973426768137187
0.9734280780097709
0.973429387643632
0.9734306970388353
0.9734320061954463
0.97343331511353
0.9734346237931517
0.9734359322343766
0.9734372404372698
0.9734385484018963
0.9734398561283212
0.9734411636166097
0.9734424708668267
0.9734437778790374
0.9734450846533066
0.9734463911896993
0.9734476974882806
0.9734490126491244
0.9734503184714494
0.9734516240561577
0.9734529294033143
0.9734542345129839
0.9734555393852312
0.9734568440201212
0.9734581484177186
0.9734594525780881
0.9734607565012944
0.9734620601874021
0.973463363636476
0.9734646668485808
0.973465969823781
0.9734672725621412
0.9734685750637259
0.9734537846434566
0.973455088133858
0.973456382302284
0.9734576671512755
0.9734589699338034
0.9734602724796768
0.9734615747889604
0.9734628768617185
0.9734641786980155
0.9734654802979159
0.973466781661484
0.9734680555556686
0.9734693564492372
0.9734706571066661
0.9734719575280196
0.9734732577133619
0.9734745576627574
0.9734758573762702
0.9734771568539645
0.9734784560959046
0.9734797551021545
0.9734810538727783
0.9734386777909906
0.9734399800508935
0.9734412820746445
0.9734425838623079
0.9734438854139477
0.9734451867296281
0.9734418471858296
0.9734431484503587
0.9734444494790448
0.9734457502719518
0.9734470508291438
0.9734483511506851
0.9734496512366394
0.973450951087071
0.97345205144473
0.9734533508423532
0.9734546500046423
0.9734559489316612
0.9734572476234736
0.973438982437196
0.9734402824297336
0.9734415821869359
0.9734428817088667
0.9734441809955899
0.9734454800471695
0.973446778863669
0.9734480864924699
0.9734493848381827
0.973450682949007
0.9734519808250066
0.9734532784662453
0.9734545758727866
0.9734558730446944
0.9734571790236235
0.9734584757256375
0.9734597721932089
0.9734610684264013
0.9734623644252782
0.9734636601899033
0.9734649557203399
0.9734662510166514
0.9734675460789015
0.9734688409071536
0.973470135501471
0.9734714298619171
0.9734727239885553
0.973474017881449
0.9734593191259966
0.9734606139956015
0.973461908631391
0.9734632030334286
0.9734644972017773
0.9734657911365006
0.9734670848376616
0.9734683783053236
0.9734696715395499
0.9734709645404036
0.9734722573079478
0.9734735498422458
0.9734746076133225
0.9734758997024708
0.9734771735210404
0.9734784651457566
0.973479756537538
0.9734810476964473
0.9734823386225476
0.9734836293159018
0.9734849197765729
0.9734862100046238
0.9734875000001173
0.9734348472561324
0.9734361416472609
0.9734374358051449
0.9734387297298471
0.9734400234214309
0.9734413168799589
0.9734426101054945
0.9734439030981004
0.9734451958578395
0.9734464883847747
0.9734317457460437
0.9734224522867579
0.973423746511955
0.9734250405041682
0.9734103051031688
0.973411600072112
0.9734128948080005
0.9734141893108972
0.9734154835808647
0.9734167776179662
0.9734180714222644
0.9734193649938221
0.9734206583327021
0.9734219514389673
0.9734232443126802
0.9734245369539037
0.9734256675358552
0.9734269597268356
0.9734282516855118
0.9734295434119468
0.9734308349062031
0.9734321261683431
0.9734334171984296
0.973434707996525
0.9734359985626919
0.9734372888969929
0.9734385789994904
0.9734398688702467
0.9734411585093244
0.9734424479167859
0.9734437370926936
0.9734450260371099
0.973446314750097
0.9734476032317173
0.9734488914820332
0.9734501795011069
0.9734514672890006
0.9734527548457766
0.9734540421714971
0.9734553113225674
0.9734565981879731
0.9734578848225096
0.9734591712262389
0.9734604573992233
0.9734617433415245
0.9734630290532048
0.973421133327476
0.9734224224494658
0.9734237113403265
0.9734250000001203
0.9734262884289095
0.973427576626756
0.9734288735550986
0.9734301612904431
0.9734314487950314
0.9734327360689256
0.9734340231121873
0.9734353099248789
0.9734365965070622
0.9734378828587991
0.9734391689801514
0.9734404548711811
0.9734417405319502
0.9734430259625204
0.9734443111629535
0.9734455961333114
0.9734468808736557
0.9734481653840483
0.9734494496645509
0.973371250894896
0.9733725507740322
0.973373841474446
0.9733751319439448
0.9733764221825904
0.9733777121904446
0.9733790019675694
0.9733802915140268
0.9733815808298787
0.9733828699151867
0.9733841587700129
0.973385447394419
0.9733867357884667
0.9733880239522179
0.9733893118857344
0.9733905995890777
0.9733918870623096
0.9733931743054918
0.973394461318686
0.9733957481019537
0.9733970346553565
0.9733983209789563
0.9733996070728143
0.9734008929369921
0.9734021785715513
0.9734034639765535
0.9734047491520601
0.9734060340981324
0.9734073188148321
0.9734086033022203
0.9734098607889862
0.9734111448203248
0.9734124286225357
0.9734137121956803
0.9734149955398199
0.9734162786550158
0.9734175615413292
0.9734188441988214
0.9734201266275535
0.9734214088275868
0.9734226907989824
0.9734239725418015
0.9734252540561051
0.9734265353419546
0.9734278163994108
0.9734290704929497
0.9734303510961851
0.97343163147121
0.9734329116180854
0.9734341915368724
0.9734352930697837
0.9734365725484451
0.973437851799198
0.973439130822103
0.9734404096172213
0.9734416881846137
0.9734429665243409
0.9734442446364638
0.9734455225210431
0.9734468001781397
0.9734480776078142
0.9734493548101274
0.9734506317851399
0.9734516949907822
0.9734529715303739
0.9734542478428434
0.9734555239282515
0.9734567997866588
0.9734580754181257
0.9734593508227128
0.9734606260004808
0.973446065617623
0.9734473417497695
0.9734486176550279
0.9734341511112363
0.9734354279620842
0.9734367045859768
0.9734379809829744
0.9734392571531377
0.9734405330965271
0.973441808813203
0.9734430843032259
0.9734443595666561
0.973445634603554
0.9734469094139802
0.9734481839979946
0.9734494583556578
0.97345073248703
0.9734520063921714
0.9734532800711425
0.9734545535240032
0.973455826750814
0.973457099751635
0.9734583725265261
0.9734596450755478
0.9734609173987601
0.973462189496223
0.9734634613679967
0.9734647330141412
0.9734660044347164
0.9734672756297826
0.9734685465993996
0.9734698173436275
0.973471087862526
0.9734723581561553
0.9734736282245752
0.9734748980678456
0.9734334840026087
0.9734347571784326
0.9734360301286163
0.9734373028532195
0.9734282980421225
0.9734295712262081
0.9734308441847319
0.9734321169177537
0.9734333894253334
0.973434661707531
0.9734359337644064
0.9734372055960193
0.9734384772024296
0.9734397485836972
0.9734410197398817
0.9734422906710432
0.973443561377241
0.9734448318585351
0.9734461021149852
0.9734473721466509
0.9734486419535919
0.9734499115358678
0.9734511808935383
0.9734524500266629
0.9734537189353013
0.973454987619513
0.9734562560793575
0.9734575243148943
0.9734587923261829
0.9734498055163946
0.973451073985809
0.9734523422309933
0.9734536102520069
0.9734548780489095
0.9734561456217602
0.9734574129706186
0.9734586800955439
0.9734599469965957
0.973461213673833
0.9734622946477179
0.9734635608938853
0.9734648269164133
0.9734660927153611
0.9734673582907881
0.9734686236427533
0.973469888771316
0.9734711536765353
0.9734724183584703
0.9734736828171803
0.9734749470527242
0.9734762110651611
0.9734774748545502
0.9734787384209505
0.9734800017644207
0.9734812648850203
0.9734825277828079
0.9734837904578425
0.9734850529101832
0.9734863151398887
0.9734875771470181
0.97348883893163
0.9734901004937835
0.9734489114148506
0.9734501762737071
0.9734514409096221
0.9734527053226544
0.9734539695128631
0.9734552334803069
0.9734564972250449
0.9734577607471357
0.9734590240466384
0.9734178703541911
0.9734191369442085
0.973420403311156
0.9734216694550928
0.9734229353760776
0.9734242010741694
0.9734094366198496
0.9734107032832929
0.9734119697237715
0.9734132359413441
0.9734145019360695
0.9734157677080065
0.9734170332572141
0.9734182985837508
0.9734195636876757
0.9734208285690472
0.9734220932279243
0.9734233576643654
0.9734246218784295
0.9734258858701751
0.9734271496396608
0.9734284131869453
0.9734296765120871
0.9734309396151449
0.9734322024961772
0.9734334651552426
0.9734347275923995
0.9734359985942805
0.973437260587024
0.9734385223580346
0.9734397839073707
0.9734410452350909
0.9734423063412533
0.9734435672259165
0.9734448278891388
0.9734460883309783
0.9734473485514937
0.9734486085507431
0.9734498683287847
0.9734354954798135
0.9734367561876002
0.9734380166741129
0.9734392769394101
0.9734405369835499
0.9734417968065905
0.9734430651812895
0.9734443245615368
0.9734455837208597
0.973446842659316
0.9734481013769641
0.973449359873862
0.9734506181500678
0.9734518762056396
0.9734531340406352
0.9734543916551127
0.9734556490491303
0.9734569149869875
0.9734581719394907
0.9734594286717078
0.9734606851836966
0.9734619414755151
0.9734631975472213
0.9734644533988728
0.9734657090305275
0.9734669644422432
0.9734682196340778
0.9734694746060889
0.9734707293583342
0.9734719838908716
0.9734732206952234
0.9734739933474734
0.9734752472649048
0.9734765009628512
0.9734777544413703
0.9734790077005198
0.973480260740357
0.973481496063127
0.9734827486660433
0.97348400104982
0.9734852532145144
0.973486505160184
0.9734877568868863
0.9734890083946787
0.9734902596836187
0.9734915107537635
0.9734927616051707
0.9734940122378977
0.9734952626520015
0.9734965128475398
0.9734977628245697
0.9734990125831485
0.9735002621233335
0.973501511445182
0.9735027605487512
0.9735040094340981
0.9735052581012801
0.9735065065503543
0.9735077547813779
0.9735090027944078
0.9735102505895014
0.9735114981667156
0.9735127455261074
0.9735139926677341
0.9734732041548015
0.9733969279107664
0.9733981848330188
0.9733805846423701
0.9733818427712733
0.9733830832316841
0.973384340923106
0.9733855983951121
0.9733868556477597
0.9733881126811064
0.9733893694952095
0.9733906260901262
0.9733763536491035
0.9733776111596834
0.9733788684510128
0.9733801255231493
0.9733813823761501
0.9733826390100725
0.9733838954249736
0.9733851516209109
0.9733864075979414
0.9733876633561225
0.9733889188955114
0.9733901742161651
0.9733914293181409
0.973392684201496
0.9733939388662874
0.9733951933125722
0.9733959686549045
0.973397196587287
0.9733830329939565
0.9733423659472126
0.973343624336459
0.9733448825066648
0.9733307283962735
0.9733319874696815
0.9733332463239869
0.9733345049592467
0.9733357633755183
0.9733267919277646
0.9733280507959975
0.9733293094452586
0.9733305678756052
0.9733318260870943
0.9733330840797831
0.973334315771308
0.9733355733288347
0.9733368306677318
0.9733380877880563
0.9733393446898652
0.9733406013732153
0.9733418578381638
0.9733431140847676
0.9733443701130835
0.9733456259231684
0.9733468815150793
0.9733481368888729
0.9733493920446061
0.9733506469823356
0.9733519017021185
0.9733531562040112
0.9733544104880707
0.9733036982378329
0.9732278385418053
0.9732291033765816
0.9732303679918068
0.9732316323875378
0.9732328965638319
0.9732341605207463
0.9732354242583378
0.9732366877766636
0.9732379510757809
0.9731974412352852
0.973198707719133
0.973195273610407
0.9731965400625741
0.9731978062951188
0.9731990723080983
0.9732003120937672
0.9732015776700421
0.9732028256913935
0.9732040908304392
0.9732053557502044
0.973206620450746
0.9732078849321211
0.9732091491943866
0.9732104132375995
0.9732116770618167
0.9732028930274242
0.9732041399620313
0.973205404001179
0.9732066678214076
0.9732079314227738
0.9732091948053347
0.9732104579691471
0.9732117209142674
0.9732129836407529
0.9732142461486601
0.9732155084380459
0.9732167705089668
0.9732180323614797
0.9732192939956413
0.9732205554115082
0.9732218166091371
0.9732230775885845
0.9732243383499071
0.9732255729483373
0.9732268332758237
0.9732280933853547
0.9732293532769867
0.9732306129507762
0.9732318724067798
0.973233131645054
0.9732343906656552
0.9732356494686398
0.9732369080540643
0.9731965523201963
0.9731978140661511
0.9731990755940936
0.9732003369040804
0.9732015979961679
0.9732028588704125
0.9732041195268708
0.9732053799655991
0.9732066401866538
0.9732079001900914
0.9732091686093102
0.9732104281769371
0.9732116875271162
0.9732129466599034
0.9732142055753553
0.973215464273528
0.9732167227544779
0.973217981018261
0.9732192390649336
0.9732204968945519
0.9732217545071722
0.9732230119028504
0.9732242690816428
0.9732255260436055
0.9732267827887945
0.973228039317266
0.9732292956290759
0.9732305517242804
0.9732318076029354
0.9732330632650968
0.9732343187108209
0.9732355739401634
0.9732368289531802
0.9732380837499274
0.9732393383304607
0.9732405926948362
0.9732418468431097
0.9732431007753368
0.9732342261649867
0.9732354805375182
0.9732367346940206
0.9732379886345499
0.9732392423591617
0.9732404958679118
0.973241749160856
0.9732430108453834
0.9732442637061421
0.9732455163512621
0.9732467687807992
0.9732480209948088
0.9732492729933467
0.9732505247764685
0.9732517763442297
0.973253027696686
0.9732542788338928
0.9732555297559058
0.9732567804627804
0.9732580309545722
0.9732592812313365
0.973260531293129
0.9732617811400048
0.9732630307720197
0.9732642801892288
0.9732655293916878
0.9732667783794517
0.9732680271525761
0.9732692757111162
0.9732705240551274
0.9732717721846648
0.9732730200997839
0.9732742678005397
0.9732755152869877
0.973276762559183
0.9732780096171807
0.9732792564610361
0.9732805030908043
0.9732817495065405
0.9732829957082996
0.9732842416961369
0.9732854874701075
0.9732867330302662
0.9732879783766684
0.9732892235093689
0.9732904684284227
0.9732916873982752
0.9732929318924082
0.973294176173059
0.9732954202402827
0.97329225623889
0.9732935002573914
0.9732947440625652
0.9732959876544667
0.9732972310331505
0.9732984741986714
0.9732997171510844
0.9733009598904442
0.9733022024168054
0.9733034447302231
0.9733046868307519
0.9733059287184463
0.9733071703933612
0.9733084118555514
0.9733096531050713
0.9733108941419757
0.9733121349663192
0.9733133755781563
0.9733146159775419
0.9733158561645301
0.9733166252890773
0.9733178650917405
0.9733191046821632
0.9733203440604
0.9733215832265053
0.9733228221805336
0.9733235903141709
0.9733248288844726
0.9733260672428536
0.9733273053893685
0.9733285433240714
0.9733297810470167
0.9733310185582588
0.973332255857852
0.9733334929458505
0.9733347298223086
0.9733359664872807
0.9733372029408209
0.9733384391829836
0.9733396752138227
0.9733409110333925
0.9733421466417473
0.9733433820389411
0.9733446172250281
0.9733458522000623
0.9733143259868213
0.9733155633383216
0.9733168004784534
0.9733180374072707
0.9733192741248278
0.9733205106311787
0.9733217469263776
0.9733229830104786
0.9733242188835356
0.9733254545456028
0.9733266899967342
0.9733279252369837
0.9733291602664055
0.9733303950850534
0.9733316296929814
0.9733328640902433
0.9733339447194799
0.9733351787086705
0.9733364124873545
0.9733374413647543
0.973338674740043
0.9733399079049838
0.9733411408596305
0.9733423736040367
0.9733431372550508
0.9733443696191073
0.9733456017730777
0.973346833717016
0.9733480654509757
0.9733492969750107
0.9733505282891745
0.9733517593935207
0.9733378173455233
0.9733390493229196
0.9733402555367762
0.9733414615451623
0.973342692897441
0.9733439240400028
0.9733451549729014
0.9733365091529804
0.9733377405075562
0.9732880139611607
0.9732892492340616
0.9732904842966854
0.9732917191490857
0.9732929537913163
0.9732941882234308
0.9732954224454828
0.9732966564575259
0.9732978902596139
0.9732991238518001
0.9733003572341382
0.9733015904066817
0.9733028233694841
0.9733040476191976
0.9733052801634015
0.9733065124980246
0.9732568562443055
0.9732580924856993
0.9732593285169373
0.9732605643380731
0.9732617999491602
0.9732630353502523
0.9732642705414029
0.9732655055226653
0.9732667402940932
0.9732679748557401
0.973269217701671
0.9732704518431946
0.9732716857750976
0.9732729194974333
0.9732741530102552
0.9732753863136167
0.9732766194075708
0.9732778522921713
0.9732790849674713
0.973280317433524
0.9732815496903828
0.9732827817381009
0.9732840135767316
0.9732669098932446
0.973268142869414
0.9732693756363915
0.9732706081942305
0.9732718405429842
0.9732730726827059
0.9732743046134487
0.9732755363352655
0.973276547397133
0.973277778719948
0.9732639962700734
0.973265228448062
0.9732664604171715
0.9732676837021602
0.9732689152543889
0.9732701465978976
0.9732713777327394
0.9732726086589674
0.9732738139615207
0.9732750444728328
0.9732762747756897
0.9732775048701442
0.9732787347562495
0.9732799644340583
0.9732811939036237
0.9732824231649984
0.9732836522182354
0.9732848810633876
0.9732860927714405
0.9732873212020143
0.9732885494246615
0.9732897774394348
0.973291005246387
0.9732922328455709
0.9732934602370391
0.9732945266899419
0.973295753679733
0.9732969804619643
0.9732982070366885
0.9732994334039582
0.973300659563826
0.9733018855163446
0.9733031112615664
0.9733043367995442
0.9733055621303305
0.9733067872539777
0.9733080121705384
0.9733092368800652
0.9733104613826105
0.9733116856782267
0.9733129097669664
0.9733141336488819
0.9733153573240256
0.9733165807924501
0.9733178040542075
0.9733190271093504
0.973320249957931
0.9733214726000017
0.9733226950356147
0.9733239172648224
0.973325139287677
0.9733263611042309
0.9733275827145361
0.9733287872395834
0.9733300084389725
0.9733312294322695
0.9733324502195263
0.9733336708007954
0.9733348911761286
0.9733361113455782
0.9733373313091962
0.9733385510670347
0.9733397706191458
0.9733409899655816
0.973342209106394
0.9733434280416351
0.9733446467713568
0.9733458652956112
0.9733470836144501
0.9733483017279255
0.9733495196360894
0.9733507373389937
0.9733519548366901
0.9733531721292308
0.9733543892166673
0.9733556060990516
0.9733568227764355
0.9733580392488708
0.9733592555164092
0.9733604547369974
0.9733616705963156
0.9733628862508921
0.9733641017007785
0.9733653169460263
0.9733259932661488
0.9733272199311377
0.9733284379735607
0.9733296558109777
0.9733308734434407
0.9733320908710013
0.9733333080937112
0.9733345251116221
0.9733357419247857
0.9733369585332537
0.9733381749370777
0.9733393911363094
0.9733406071310003
0.9733418229212021
0.9733430385069664
0.9733442538883446
0.9733454690653883
0.9733466840381491
0.9733478988066785
0.9733491133710279
0.973350327731249
0.9733515418873929
0.9733527558395113
0.9733539695876556
0.9733551831318771
0.9733563712727311
0.9733575844113779
0.9733587973462556
0.9733600100774158
0.9733612226049095
0.9733624349287883
0.9733636470491033
0.9733648589659059
0.9733256442543331
0.973326859157451
0.9733280738566404
0.973329288351953
0.9733305026434399
0.9733317167311524
0.9733329306151418
0.9733341442954594
0.9733353577721564
0.9733365710452841
0.9733377841148937
0.9733389969810364
0.9733402096437634
0.9733414221031259
0.9733277018530964
0.97332891515777
0.9733301282590227
0.9733313411569054
0.9733325538514696
0.973333766342766
0.973334978630846
0.9733361907157605
0.9733224801007025
0.9733236930296486
0.9733249057553729
0.9733261182779266
0.9733273305973607
0.973328542713726
0.9733292940291339
0.9733305057780849
0.9733317173241137
0.9733329119224624
0.9733341230642019
0.973335334003172
0.9733365447394235
0.9733377552730075
0.9733389656039748
0.9733401757323762
0.9733413856582626
0.9733425953816849
0.9733438049026937
0.97334501422134
0.9733462233376746
0.9733474322517481
0.9733486242370076
0.9733498327481102
0.97331897315845
0.9733201839466474
0.973321394532389
0.9733224544392163
0.9733236646327765
0.973324874624031
0.9733260844130303
0.9733272939998252
0.9733285033844663
0.9733297125670045
0.9733308964827395
0.9733321052633174
0.9733333138419439
0.9733345138658461
0.973335722041419
0.9733369300151922
0.973338137787216
0.9733393453575412
0.9733405527262181
0.9733417598932973
0.9733429668588293
0.9733441736228645
0.9733453801854534
0.9733465865466464
0.9733477927064941
0.9733485397197862
0.9733497455153874
0.9733509511097881
0.9733521565030383
0.9733533616951886
0.9733143965303129
0.9733156046707191
0.9733168126096174
0.9733180203470584
0.9733192278830922
0.9733204352177693
0.9732896706962839
0.9732908802935918
0.9732920896892496
0.973293298883308
0.9732945078758171
0.9732957166668275
0.9732969252563896
0.9732981336445535
0.9732993418313699
0.9733005498168888
0.9733017576011607
0.9733029651842358
0.9733041725661644
0.9733053797469967
0.973306586726783
0.9733077935055735
0.9733090000834185
0.9733102064603679
0.9733114126364721
0.9732946312636873
0.9732958385353259
0.9732970456060204
0.9732982524758211
0.9732994591447781
0.9733006656129415
0.9733018718803614
0.973303077947088
0.9733042838131714
0.9733054894786615
0.9733066949436084
0.9733079002080622
0.9733091052720729
0.9733103101356905
0.9733115147989649
0.973272682683677
0.9732737240234373
0.9732749314273088
0.9732761386304815
0.9732773456330054
0.9732687801231471
0.9732699792274161
0.9732711864408402
0.9732723934536807
0.9732736002659873
0.9732748068778101
0.973276013289199
0.9732772195002041
0.9732784255108751
0.973279631321262
0.9732808369314148
0.9732820423413832
0.9732514112570115
0.9732526189094348
0.973239043824864
0.9732402523032586
0.9732414605810757
0.9732426686583656
0.973243876535178
0.9732450842115627
0.9732462916875698
0.973247498963249
0.9732487060386503
0.9732499129138233
0.9732111793002131
0.9732123890871522
0.9732135986734636
0.9732148080591967
0.9732160172444015
0.9732172262291281
0.9732184350134262
0.9732196435973456
0.9732208519809361
0.9732220353030557
0.9732232432881981
0.9732243516448732
0.9732251035627154
0.9732258553559751
0.973227062624418
0.9732282696928664
0.9732294765613696
0.9732306832299774
0.9732318896987395
0.9732330959677055
0.9731944278855753
0.9731956370562116
0.973196846026654
0.9731980547969523
0.9731992633671562
0.9732004717373155
0.9732016799074796
0.9732028878776984
0.9732040956480212
0.9732053032184981
0.9732065105891783
0.9732077177601115
0.9732089247313472
0.9732101315029352
0.9732113380749248
0.9732125444473655
0.9732137506203069
0.9732149565937984
0.9732161623678897
0.9732173679426299
0.9732185733180687
0.9732197784942553
0.9732209834712393
0.97322218824907
0.9732233928277969
0.9732245972074691
0.9731523876406146
0.9731535976870714
0.9731548075336197
0.9731162385398531
0.9731174512720516
0.9731186638039476
0.9731198761355907
0.9731210882670303
0.9731223001983161
0.9731235119294976
0.9731247234606246
0.9731259347917464
0.9731271459229125
0.9731283568541725
0.9731295675855759
0.9731307781171722
0.9731319884490108
0.9731327448232002
0.9731339547931044
0.9731351315682596
0.9731363411417034
0.9731375505156299
0.9731387596900886
0.9731399686651286
0.9731411774407994
0.9731423860171503
0.9731435779061843
0.9731447860854024
0.9731459940654482
0.9731472018463709
0.9731484094282199
0.9731496168110442
0.9731508239948929
0.9731520309798156
0.9731532377658612
0.9731544443530789
0.9731556507415177
0.9731568569312269
0.9731580629222555
0.9731592687146526
0.9731604743084673
0.9731616714699075
0.9731628602010561
0.9731640734339366
0.9731652782352674
0.9731664828382607
0.9731676872429654
0.9731688914494305
0.973170095457705
0.9731712828109959
0.9731724864243897
0.9731736898397395
0.9731748930570939
0.973176096076502
0.9731772659978644
0.973178468624232
0.973179671052799
0.9731808732836146
0.9731820753167274
0.9731832771521861
0.9731844870110193
0.9731856884506404
0.9731868896927536
0.9731880907374079
0.9731892915846517
0.9731904922345339
0.973191692687103
0.9731928929424077
0.9731940930004966
0.9731952928614184
0.9731964925252216
0.9731976919919546
0.9731988912616663
0.973200090334405
0.9732012892102193
0.9732024878891576
0.9732036863712686
0.9732048846566006
0.9732060827452023
0.9732072806371217
0.9732084783324076
0.9732096758311084
0.973210692598232
0.9732118897187213
0.9732130866427681
0.9732142833704207
0.9732154799017275
0.9732166762367369
0.9732178723754971
0.9732190683180564
0.973220247662954
0.9732214432146012
0.9732226385701921
0.9732238337297748
0.9732250286933977
0.9732262234611088
0.9732274180329562
0.9732286124089884
0.9732298065892532
0.973231000573799
0.9732176007867969
0.9732187791890266
0.9732199737835547
0.9731817154093609
0.9731829128442063
0.9731841100828955
0.9731853071254768
0.9731865039719985
0.9731877006225085
0.9731888970770551
0.9731900933356865
0.9731908391323844
0.9731920350361882
0.9731932061882683
0.9731944017025762
0.9731955888372269
0.9731967594109717
0.9731979543410585
0.9731991490756076
0.9732003436146671
0.9732015379582851
0.9732027321065094
0.9732039260593881
0.973205119816969
0.9732063133793
0.9732074822145784
0.9732086753885594
0.9732098683674337
0.9732110611512493
0.9732026403990911
0.9732038335787218
0.9732050265633088
0.9732062193529
0.9732074119475431
0.973208604347286
0.9732097965521763
0.9732109885622621
0.9732121803775907
0.9732133719982101
0.973214563424168
0.9732157546555121
0.97321694569229
0.9732181365345494
0.973219327182338
0.9732205176357033
0.973221707894693
0.9732228979593547
0.973224087829736
0.9732252775058845
0.9732264669878476
0.9732276562756731
0.9732288453694083
0.9732300342691008
0.9732312229747981
0.9732324114865477
0.9732335998043969
0.9732347879283934
0.9732359758585845
0.9732371635950176
0.9732381880455113
0.973239375407869
0.9732405625766087
0.9732417495517779
0.9732429363334236
0.9732441229215935
0.9732453093163347
0.9732464955176944
0.97324768152572
0.9732488673404589
0.9732500529619582
0.9732512383902651
0.9732524236254269
0.9732536086674907
0.9732547935165037
0.9732559781725132
0.9732571626355662
0.97325834690571
0.9732595309829916
0.973260714867458
0.9732618985591566
0.9732630820581343
0.9732642653644381
0.9732654484781151
0.9732666313992125
0.9732678141277771
0.9732689966638559
0.973270179007496
0.9732713611587444
0.9732725431176479
0.9732737248842536
0.9732749064586083
0.9732760878407589
0.9732627846455864
0.9732639668213492
0.973265148804857
0.9732663305961567
0.9732675121952954
0.9732686936023196
0.9732698748172764
0.9732710558402126
0.9732722366711749
0.9732734173102102
0.9732354623762504
0.9732366458115006
0.9732378290544474
0.9732390121051376
0.9732401949636182
0.9732413776299359
0.9732425601041376
0.97324374238627
0.97324492447638
0.9732461063745144
0.9732472880807198
0.9732484695950431
0.973249650917531
0.9732508320482302
0.9732520129871873
0.9732531937344492
0.9732543742900625
0.9732460115233424
0.9732471924701517
0.9732483732253266
0.9732495537889138
0.9732507341609599
0.9732518981182797
0.9732530781086993
0.9732542579077172
0.9732554375153804
0.9732566169317349
0.9732577961568277
0.9732589751907051
0.9732601540334137
0.9732613326849999
0.9732625111455102
0.9732636894149911
0.9732648674934891
0.9732660453810504
0.9732670610163003
0.9732682385352587
0.973230397796497
0.9732315780947961
0.9732327582018764
0.9732339381177844
0.9732351178425663
0.9732362973762688
0.9732374767189382
0.9732386639677869
0.9732398267348529
0.973241005505357
0.9732421840850133
0.9732433624738684
0.9732445406719685
0.9732457186793599
0.9732467103667697
0.9732478880079442
0.9732490654585464
0.9732502427186226
0.973251419788219
0.9732525966673821
0.9732537733561577
0.9732159980590567
0.9732171775173617
0.9732183567849085
0.9732195358617434
0.9732207147479124
0.973221893443462
0.9732230719484383
0.9732242502628876
0.9732254283868561
0.9732266063203899
0.9732277840635353
0.9732289616163382
0.973230138978845
0.9732003312597711
0.9732015107450467
0.97320269003976
0.9732036914379797
0.973204862289168
0.9732060410274745
0.9731897682308156
0.9731909479975929
0.9731921275738548
0.9731933069596473
0.9731944861550167
0.9731956651600091
0.9731968439746705
0.9731980225990472
0.973199201033185
0.9732003792771301
0.9732015573309285
0.9732027351946262
0.9732039128682693
0.9732050903519037
0.9732062676455755
0.9732074447493306
0.9732086216632149
0.9732097983872744
0.973210974921555
0.9732121512661026
0.973213327420963
0.9732145033861823
0.9732156791618062
0.9732168547478807
0.9732180301444513
0.9732192053515643
0.9732203803692651
0.9732215551975996
0.9732227298366136
0.9732239042863529
0.9732250785468631
0.9732262526181902
0.9732274265003797
0.9732286001934773
0.9732297736975288
0.9732309470125798
0.973232120138676
0.9732332930758629
0.9732344658241864
0.9732356383836919
0.9732368107544249
0.9732379829364312
0.9732391549297563
0.9732403267344457
0.9732414983505451
0.9732426697780998
0.9732438410171554
0.9732450120677575
0.9732461829299515
0.973208614865044
0.9732097884663579
0.9732109618788989
0.9732121351027124
0.9732133081378441
0.9732144809843395
0.9732014150186711
0.9731638716940454
0.9731650482316906
0.9731662245801971
0.9731674007396104
0.9731685606366819
0.9731697364193374
0.9731709120130362
0.9731720874178238
0.973173262633746
0.9731744376608481
0.9731756124991756
0.9731767871487742
0.9731779616096892
0.9731791358819659
0.9731803099656501
0.9731814838607871
0.9731826575674222
0.9731838310856008
0.9731850044153684
0.9731861775567704
0.973187350509852
0.9731885232746587
0.9731896958512356
0.9731908682396283
0.973192040439882
0.9731932124520418
0.9731943842761532
0.9731955559122615
0.9731967273604116
0.9731978986206491
0.973199069693019
0.9732002405775665
0.9732014112743369
0.9732025817833753
0.9732037521047268
0.9732049222384366
0.9732060921845498
0.9732072619431115
0.9732084315141669
0.9732096008977609
0.9732107700939387
0.9732119391027454
0.9732131079242259
0.9731835523155155
0.9731847232237655
0.9731858939444301
0.9731870644775543
0.9731882188052432
0.9731893889647047
0.9731905589367608
0.9731917287214564
0.9731928983188367
0.9731940677289465
0.9731952369518309
0.9731964059875348
0.9731975748361031
0.973198743497581
0.973199911972013
0.9732010802594443
0.9732022483599196
0.9732034162734841
0.9732045840001822
0.9732057515400591
0.9732069188931595
0.9732080860595281
0.9732092530392099
0.9732104198322497
0.973211586438692
0.9732127528585819
0.9732139190919639
0.9732150851388828
0.9732162509993834
0.9732174166735102
0.9732185821613081
0.9732197474628217
0.9732209125780956
0.9732216380345416
0.973222802812583
0.9732239674045131
0.9732251318103763
0.9732262960302174
0.9732274600640809
0.9732286239120113
0.9732297875740532
0.9732309510502511
0.9732321143406496
0.9732332774452931
0.9732344403642261
0.9732356030974932
0.9732367656451388
0.9732379280072072
0.973239090183743
0.9732402521747906
0.9732414139803943
0.9732425756005987
0.9732437370354479
0.9732448982849864
0.9732460593492586
0.9732472202283087
0.9732483809221811
0.9732495414309201
0.9732507017545701
0.9732518618931751
0.9732530218467796
0.9732399824605206
0.9732411431762046
0.9732423037068403
0.9732434640524719
0.9732446242131436
0.9732457841888997
0.9732469439797844
0.9732481035858418
0.9732492630071162
0.9732504222436518
0.9732515812954925
0.9732527401626827
0.9732538988452664
0.9732550573432877
0.9732562156567907
0.9732573737858196
0.9732585317304182
0.9732596894906308
0.9732608470665014
0.9732620044580739
0.9732631616653924
0.9732643186885009
0.9732654755274435
0.9732666321822638
0.9732677727383089
0.9732689290262834
0.9732700851302672
0.9732712410503047
0.97327225359974
0.9732734091634053
0.973274564543254
0.9732757197393298
0.9732768747516767
0.9732780295803384
0.9732791842253586
0.9732803386867814
0.9732814929646504
0.9732826470590094
0.9732838009699022
0.9732849546973724
0.9732861082414639
0.9732872616022203
0.9732884147796855
0.973289567773903
0.9732907205849165
0.9732918732127697
0.9732930256575062
0.9732941779191697
0.9732953299978038
0.973296481893452
0.9732976336061581
0.9732987851359655
0.9732999206036006
0.9733010797080304
0.9733022306900334
0.973303381489312
0.9733045321059094
0.9733056825398693
0.9733063963179392
0.9733075464213897
0.9733086963423275
0.9733098460807962
0.973310995636839
0.9733121450104995
0.973313294201821
0.9733144432108469
0.9733155920376206
0.9733167406821855
0.973317889144585
0.9733190374248621
0.9733201696664047
0.9733213175838246
0.9733224653192519
0.9733236128727302
0.9733247602443025
0.9733259074340121
0.9733270544419024
0.9733281854201559
0.9733293399890949
0.9733304864524138
0.9733311970214978
0.9733323431560811
0.9733334891090986
0.9733346348805932
0.9733357804706083
0.9733369258791869
0.973338071106372
0.9733392161522069
0.9733403610167345
0.973341505699998
0.9733426502020404
0.9733437945229045
0.9733449386626337
0.9733460826212708
0.9733472263988587
0.9733483699954407
0.9733452883932573
0.9733464319622136
0.9733475753502397
0.9733487185573787
0.9733498615836734
0.9733510044291667
0.9733521470939015
0.9733532895779207
0.9733544318812671
0.9733555740039838
0.9733567159461133
0.9733578577076987
0.9733589992887826
0.973360140689408
0.9733612819096175
0.973362407144175
0.9733635480049302
0.9733646886853976
0.9733658291856201
0.9733669695056402
0.9733540406037122
0.9733551816747547
0.9733563225655474
0.973357463276133
0.9733586038065543
0.9733597441568539
0.973360868535523
0.973362008526954
0.9733631483383911
0.9733642879698768
0.973365427421454
0.9733665666931651
0.9733677057850527
0.9733688446971593
0.9733699834295276
0.9733711219822002
0.9733722603552194
0.9733733985486278
0.9733745365624681
0.9733756743967825
0.9733768120516136
0.973377949527004
0.9733790868229959
0.9733802239396319
0.9733813608769544
0.9733824976350057
0.973353401655689
0.9733545404384688
0.9733556790417289
0.973356817465512
0.9733579557098603
0.9733590937748162
0.9733602316604223
0.9733613693667207
0.973362506893754
0.9733636442415646
0.9733647814101947
0.9733659183996867
0.9733670552100829
0.9733681918414258
0.9733693046698498
0.9733704409450727
0.9733715770413688
0.9733727129587801
0.9733738486973492
0.973374984257118
0.973376119638129
0.9733772548404241
0.9733783898640458
0.9733795247090361
0.9733804784013244
0.9733816129034172
0.9733827472270028
0.9733838813721235
0.9733850153388213
0.9733861491271382
0.9733872827371165
0.9733884161687981
0.9733895336952455
0.9733906667716966
0.9733917996699771
0.9733929323901289
0.973394064932194
0.9733951972962145
0.9733963294822323
0.9733974614902894
0.9733985933204278
0.9733997249726893
0.9734008564471159
0.9734019877437496
0.9734031188626323
0.9734042498038058
0.9734051920510916
0.9734063226517788
0.9733696300952209
0.9733707633110137
0.9733718963488378
0.9733730135052174
0.9733741461884627
0.9733752786938649
0.9733764110214658
0.9733775431713071
0.9733786751434309
0.9733798147859405
0.9733809464021388
0.973382077840745
0.9733832091018012
0.9733803075476586
0.9733814387700994
0.9733825698150658
0.9733837006825993
0.9733848313727419
0.9733859618855353
0.9733870922210212
0.9733882223792412
0.973389352360237
0.9733904821640504
0.9733825180309238
0.9733836481933421
0.9733847781785911
0.9733859079867127
0.9733870376177483
0.9733881670717396
0.9733892963487282
0.9733904097784588
0.9733915387027946
0.9733926674502523
0.9733937960208735
0.9733949244146998
0.9733960526317726
0.9733971806721337
0.9733983085358242
0.9733994362228859
0.9734005637333601
0.9734016910672886
0.9734028182247125
0.9734039452056735
0.9734050720102129
0.9734061986383721
0.9734073094382909
0.9734084357150389
0.9734095618155307
0.9734106877398078
0.9734118134879114
0.973412939059883
0.9734140644557638
0.9734151896755954
0.9734162990773101
0.9734174239463899
0.973418548639544
0.9734196731568135
0.9734207974982401
0.9734219216638645
0.9734230456537282
0.9734241694678725
0.9734252931063384
0.9734264165691672
0.9734275398564001
0.9734286473394151
0.9734297702768008
0.9734308930387137
0.9734320156251951
0.9734331380362861
0.9734342602720277
0.9734353823324611
0.9733897532023196
0.9733908785632566
0.9733920037484383
0.973393128757906
0.9733942379764602
0.9733953626358423
0.9733964871196333
0.9733976114278748
0.9733987355606076
0.9733998595178729
0.9734009832997118
0.9734021069061652
0.9734032303372744
0.9734043379888047
0.9734054610705656
0.9734065605743435
0.973407683307528
0.9734087902661657
0.9734099126503284
0.9734110348594331
0.9734119619465464
0.9734130838208587
0.9734142055202334
0.9734153270447115
0.9734164483943338
0.9734175695691415
0.9734186905691751
0.9734198113944756
0.9734209320450841
0.973422052521041
0.9734231728223874
0.973424292949164
0.9734254206920007
0.9734265404691533
0.9734276600718588
0.9734287795001576
0.9734298987540906
0.9734310178336987
0.9734321367390224
0.9734332554701025
0.9734343740269796
0.9734354924096946
0.9734366106182881
0.9734377286528006
0.9734388465132728
0.9734399641997455
0.9734410817122593
0.9734421990508546
0.9734433162155721
0.9734444332064525
0.9734455500235363
0.973446666666864
0.9734477831364761
0.9734488994324133
0.973450015554716
0.9734511315034248
0.97345224727858
0.9734533628802224
0.9734544783083923
0.97345559356313
0.9734566930972126
0.9734578080064161
0.9734589227423087
0.9734600373049308
0.9734611516943228
0.973462265910525
0.9734633799535779
0.9734644938235217
0.9734656075203969
0.9734667210442437
0.9734676635080433
0.9734687766992272
0.9734698897175016
0.9734710025629069
0.9734347181241304
0.973435678236086
0.973436793478459
0.9734379085476713
0.973439023443763
0.9734401381667744
0.9734412527167461
0.973442367093718
0.9734434812977307
0.9734445953288242
0.973445709187039
0.9734468228724152
0.973447936384993
0.9734490497248127
0.9734501628919145
0.9734512758863385
0.973452388708125
0.973453501357314
0.9734172689207944
0.9734183841205369
0.9734194991473535
0.9734206140012843
0.9734217286823695
0.9734228431906494
0.9734239575261641
0.9734250716889538
0.9734261856790585
0.9734272994965185
0.9733820316134024
0.9733791973349787
0.9733803145338218
0.9733814315595765
0.973382548412283
0.9733836496013146
0.9733847661092452
0.9733858824442481
0.9733869986063634
0.9733881145956311
0.9733892304120918
0.9733903460557852
0.9733914615267517
0.9733925768250313
0.9733564164088684
0.9733575342467751
0.9733586519116686
0.973359769403589
0.9733608867225768
0.9733620038686718
0.9733631208419143
0.9733642376423444
0.973365354270002
0.9733664707249274
0.9733675870071606
0.9733687031167418
0.9733698190537109
0.9733709348181079
0.973372050409973
0.9733731658293461
0.9733742810762671
0.9733753961507763
0.9733765110529135
0.9733479867070558
0.9733353400311124
0.9733364577700793
0.9733375444291914
0.9733386618251252
0.9733397790484083
0.9733408960990805
0.9733419975283947
0.9733431142351586
0.9733442307694316
0.9733453471312534
0.9733464633206642
0.9733475793377038
0.9733485793701824
0.9733496950515405
0.9733506407289334
0.9733517560789351
0.9733528712567617
0.9733539862624532
0.9733551010960493
0.9733562157575899
0.9733573302471148
0.9733584445646639
0.9733595587102769
0.9733606726839937
0.9733617864858539
0.9733629001158975
0.9733640135741641
0.9733649880467813
0.9733661011723176
0.9733672141261944
0.9733683269084514
0.9733694395191286
0.9733705519582653
0.9733716642259014
0.9733727763220764
0.97337388824683
0.9733750000002019
0.9733761115822317
0.973377222992959
0.9733783342324234
0.9733794453006643
0.9733805561977216
0.9733816669236347
0.973382777478443
0.9733838878621863
0.973384998074904
0.9733861081166355
0.9733872179874204
0.9733883353867131
0.9733894449151305
0.9733905542727198
0.9733916634595206
0.9733927724755721
0.9733938813209138
0.9733949899955852
0.9733960984996256
0.9733972068330744
0.9733983149959711
0.9733992460380548
0.9734003538735778
0.9734014615386645
0.9734025690333543
0.9734036763576865
0.9734047835117005
0.9734058904954354
0.9734069973089305
0.9734081039522253
0.973409210425359
0.9734103167283706
0.9734114228612996
0.9734125288241849
0.9734136346170661
0.9734147402399822
0.9734158456929723
0.9734169509760757
0.9734180560893315
0.9734187384759257
0.9733738572637819
0.9733749654326816
0.9733760734313427
0.9733771812598043
0.9733782889181056
0.9733793964062858
0.9733805037243841
0.9733816108724397
0.9733827178504918
0.9733838246585795
0.973384931296742
0.9733860377650183
0.9733871440634476
0.9733882501920691
0.9733893561509217
0.9733904619400446
0.9733915675594769
0.9733926730092576
0.9733801917915353
0.973381297944359
0.9733824039274883
0.9733835097409622
0.9733846153848199
0.9733857208591002
0.9733868261638423
0.9733879312990852
0.9733890362648677
0.9733901410612289
0.9733912456882078
0.9733923501458434
0.9733934544341744
0.9733945585532399
0.9733587554603934
0.9733598620691704
0.9733609685083653
0.9733620747780168
0.9733631808781641
0.9733642868088461
0.9733653925701017
0.9733664981619699
0.9733676035844895
0.9733686858632776
0.9733697909489761
0.9733709035224104
0.9733720082690973
0.97337311284663
0.9733742172550472
0.9733753214943879
0.9733764255646906
0.9733775294659945
0.9733786331983382
0.9733797367617605
0.9733808401563001
0.973381943381996
0.9733830234873144
0.9733841263771946
0.9733852290983468
0.9733863316508099
0.9733874340346226
0.9733885362498234
0.9733896382964511
0.9733907401745444
0.9733914213626953
0.9733925229359857
0.9733936243408526
0.9733947255773349
0.9733958266454709
0.9733969275452993
0.9733980282768587
0.9733991288401878
0.973400229235325
0.973401329462309
0.9734024295211781
0.9733667379681207
0.9733678405013139
0.9733689428660786
0.9733700450624534
0.9733711470904768
0.9733722489501874
0.9733733506416238
0.9733744521648244
0.9733755535198279
0.9733766547066728
0.9733777557253975
0.9733788565760406
0.9733799572586406
0.9733810577732359
0.9733821428573497
0.9733832430372157
0.9733841980774234
0.9733852979326094
0.9733822093380158
0.9733833091771082
0.9733844088484144
0.9733855083519727
0.9733866076878214
0.9733877068559991
0.9733888058565439
0.9733899046894943
0.9733909881063371
0.9733920866053761
0.9733931849369354
0.9733942831010534
0.9733953810977684
0.9733964865484888
0.9733975842099315
0.973398681704086
0.9733997790309907
0.9734008761906837
0.9734019731832031
0.9734030700085873
0.9734041666668743
0.9734052403079233
0.973406336633871
0.9734074327928358
0.9734085287848558
0.9734096246099694
0.9734068143751126
0.9733787133614563
0.9733798112060543
0.9733809088835146
0.9733820063938752
0.9733831037371742
0.97338420091345
0.9733852979227405
0.973386394765084
0.9733874686146796
0.9733885651249798
0.973389661468447
0.9733907576451192
0.9733780025863495
0.9733499315487327
0.973351030496824
0.9733521292777748
0.9733532278916235
0.9733543263384079
0.9733554246181664
0.9733565227309368
0.9733576206767574
0.9733587184556661
0.9733598160677012
0.9733609135129005
0.9733620107913022
0.9733631079029443
0.9733642048478648
0.9733653016261016
0.9733663982376928
0.9733674946826762
0.9733685909610901
0.9733696870729722
0.9733707830183606
0.9733718787972929
0.9733729744098074
0.9733740698559419
0.9733751651357343
0.9733762602492223
0.9733773551964441
0.9733784499774373
0.9733795445922397
0.9733806390408895
0.9733817333234241
0.9733828274398817
0.9733839213902999
0.9733850151747164
0.9733861087931692
0.973387202245696
0.9733882955323345
0.9733893886531224
0.9733904816080976
0.9733915819810987
0.9733926746039864
0.9733937670611744
0.9733948593527006
0.9733959514786027
0.9733882495643068
0.9733893420256801
0.9733904343214411
0.9733915264516275
0.9733926184162769
0.973393710215427
0.9733948018491154
0.9733958933173796
0.9733969846202574
0.9733980757577863
0.9733991667300037
0.9734002575369474
0.9734013481786549
0.9734024386551637
0.9734035289665113
0.9734046191127353
0.9734057090938733
0.9734067989099625
0.9734078885610405
0.9734089780471451
0.9734100673683133
0.9734111565245828
0.9734122455159909
0.9734133343425753
0.9734144230043731
0.9733702179178866
0.9733713096771424
0.9733724012712053
0.9733734927001129
0.9733745839639026
0.973375675062612
0.9733767659962785
0.9733778416397788
0.9733789322446155
0.9733800226845215
0.973381112959534
0.9733822030696906
0.9733832930150286
0.9733843827955854
0.9733854724113984
0.9733865618625048
0.9733876511489421
0.9733887402707476
0.9733898292279586
0.9733909180206123
0.9733920066487463
0.9733930951123975
0.9733941834116034
0.9733952715464014
0.9733963595168285
0.9733974473229219
0.9733985349647191
0.9733996224422571
0.9734007097555731
0.9734017742546478
0.9734028612413417
0.9734039480639248
0.9734050347224346
0.973406121216908
0.9734072075473822
0.9734082937138945
0.9734093797164818
0.9734104655551812
0.97341155123003
0.9734126367410652
0.9733773913701583
0.9733784792941705
0.9733795670540669
0.9733806546498847
0.9733817496231388
0.9733828368903417
0.9733839315339181
0.9733850184726549
0.9733861052474987
0.9733871918584865
0.9733519749738296
0.9733530639935799
0.9733541528491728
0.9733552415406456
0.9733563300680352
0.9733574184313788
0.9733585066307134
0.9733595946660762
0.9733606825375042
0.9733617702450343
0.9733628577887038
0.9733639451685495
0.9733650323846086
0.973366119436918
0.9733584713857556
0.9733595587683785
0.9733606459872637
0.973361733042448
0.9733628199339686
0.9733639066618621
0.9733649932261659
0.9733660796269166
0.9733670078268242
0.973368093912472
0.9733691798346757
0.9733702655934724
0.9733713511888988
0.9733056194991982
0.9733066872275343
0.9733077773601235
0.9733088673287337
0.9733099571334018
0.9733110467741649
0.97331213625106
0.9733132255641238
0.9733143147133935
0.973315403698906
0.9733164925206983
0.9733175811788071
0.9733186696732695
0.9733197580041223
0.9733208461714024
0.9733219341751467
0.9733230220153921
0.9733241096921754
0.9733251746677826
0.9733262620194452
0.973327349207756
0.9733284362327517
0.9733295230944692
0.973330467107454
0.9733315536534397
0.9733326400362561
0.9733337112397972
0.9733347972975119
0.9733358831921672
0.9733369689237997
0.9733380544924463
0.9733391398981434
0.9733402251409278
0.973341137625909
0.973342222555929
0.9733433073231441
0.9733443919275914
0.9733454763693073
0.9733465606483286
0.9733476222624413
0.9733400060003651
0.9733410904456928
0.9733421747283741
0.9733432588484455
0.9733443428059437
0.9733454266009051
0.9733465102333663
0.9733475937033638
0.9733486770109343
0.9733497601561142
0.9733508431389399
0.9733519259594482
0.9733443162235202
0.9733452270345331
0.9733463100324327
0.973347392868061
0.9733484755414548
0.9733495580526502
0.973350640401684
0.9733517225885921
0.9733528046134114
0.9733538640109991
0.973354945713432
0.9733560272538847
0.9733571086323939
0.9733581898489958
0.9733592709037269
0.9733603517966233
0.9733614325277216
0.9733537120193749
0.9733546583853093
0.9733557392998271
0.9733568200525918
0.9733579006436399
0.9733589810730076
0.973360061340731
0.9733611414468467
0.9733622213913907
0.9733633011743994
0.973364380795909
0.9733654602559557
0.9733665395545759
0.9733676186918054
0.9733686976676809
0.9733697764822381
0.9733708551355136
0.9733719336275433
0.9733726008970778
0.9733736790974442
0.9733387684952101
0.97333984906246
0.9733409294682384
0.9733420097125816
0.9733430897955255
0.9733441697171066
0.9733452494773608
0.9733463290763243
0.9733473935775137
0.9733484728551197
0.9733495519715434
0.9733506309268207
0.9733517097209877
0.9733527883540807
0.9733538668261356
0.9733549451371883
0.9733560232872752
0.9733571012764322
0.9733581791046951
0.9733592567721002
0.9733603342786835
0.9733610012685904
0.9733620784842523
0.9733631555391956
0.9733642324334566
0.9733653091670709
0.9733663857400746
0.9733674621525036
0.9733685384043939
0.9733608455747462
0.9733619221594783
0.9733629985836817
0.9733640748473925
0.9733651509506466
0.9733662268934798
0.973367302675928
0.973368378298027
0.9733694537598128
0.973370529061321
0.9733716042025876
0.9733726791836484
0.9733737540045393
0.9733748286652959
0.973375903165954
0.9733769775065495
0.973378051687118
0.9733791257076955
0.9733801995683175
0.9733812732690198
0.9733823468098383
0.9733834201908084
0.973384493411966
0.973385551585748
0.9733866244884957
0.9733876972315377
0.9733887698149096
0.9733894329515509
0.9733905052461449
0.973347038690695
0.9733481139798335
0.9733491891089825
0.9733502640781778
0.9733380913420815
0.9733391669767902
0.9733402424515056
0.9733413177662635
0.9733423929210996
0.9733434679160493
0.9733445427511486
0.9733456174264329
0.973346691941938
0.9733477662976995
0.9733488256282854
0.9733498996657712
0.9733509809752491
0.9733520546929444
0.973353128251074
0.9733542016496733
0.9733552748887783
0.9733563479684241
0.9733574208886463
0.9733584936494806
0.9733595662509624
0.9733606386931273
0.9733617109760107
0.9733270216085957
0.9733148722900921
0.9733159477320484
0.9733170230143252
0.973318098136958
0.9733191730999824
0.9733202479034337
0.9733213225473478
0.9732866567720195
0.9732877337491069
0.9732888105663697
0.9732898872238438
0.973287083611764
0.9732881454008135
0.973289221868034
0.9732902833409708
0.9732913594899479
0.9732924354793066
0.9732935113090819
0.9732945869793097
0.9732956624900253
0.9732967378412642
0.9732892134333881
0.9732902891032598
0.9732913646136665
0.9732924399646439
0.9732935151562274
0.9732945901884524
0.9732956650613545
0.9732967397749688
0.9732978143293309
0.9732988887244762
0.9732999629604401
0.9733010370372579
0.973302110954965
0.9733031847135968
0.9733042583131885
0.9733053317537755
0.9732406219920758
0.9732416999854128
0.9732427778191297
0.9732154649099042
0.9732165445260927
0.9732176239824566
0.973218703279031
0.9732197824158518
0.9732208613929542
0.9732219402103738
0.9732230188681459
0.9732240973663061
0.9732251757048896
0.9732262538839321
0.9732273319034688
0.9732284097635352
0.9732294874641666
0.9732305650053984
0.973231642387266
0.9732327196098047
0.9732337966730499
0.9732262975013308
0.9732273748800918
0.9732284520995714
0.9732295291598051
0.9732306060608281
0.9732316828026757
0.9732327593853832
0.9732338358089859
0.9732349120735191
0.9732359881790179
0.9732370641255178
0.9732381399130537
0.9732392155416613
0.9732402910113753
0.9732413663222312
0.9732424414742643
0.9732435164675095
0.973244591302002
0.9732456659777772
0.9732467404948701
0.9732478148533158
0.9732488890531495
0.9732499630944064
0.9732510369771215
0.9732521107013299
0.9732531842670666
0.973254257674367
0.9732553309232659
0.9732564040137983
0.9732574769459995
0.9732454116260714
0.9732464852108154
0.9732475586371903
0.9732486319052309
0.9732497050149724
0.9732507779664499
0.9732518507596982
0.9732529233947526
0.9732539958716477
0.9732550681904187
0.9732561403511006
0.9732572123537283
0.9732582841983367
0.9732593558849608
0.9732604274136355
0.9732614987843958
0.9732625699972764
0.9732636410523124
0.9732647119495387
0.9732657826889899
0.9732668532707012
0.9732679236947072
0.9732689939610429
0.973270064069743
0.9732711340208425
0.9732722038143762
0.9732732734503787
0.9732743429288849
0.9732754122499297
0.9732764814135477
0.9732775504197738
0.9732786192686427
0.973279687960189
0.9732807564944477
0.9732818248714533
0.9732828930912406
0.9732399205417195
0.9732409916871222
0.973242062674934
0.9732431335051897
0.9732442041779239
0.9732452746931716
0.9732463450509674
0.9732474152513462
0.9732484852943424
0.973249555179991
0.9732506249083266
0.9732516944793839
0.9732527638931976
0.9732538331498023
0.9732549022492328
0.9732559711915236
0.9732570399767095
0.9732581086048251
0.9732591770759048
0.9732602453899835
0.9732613135470957
0.973262381547276
0.9732634493905589
0.9732645170769789
0.9732655846065709
0.9732666519793692
0.9732323542372646
0.973233423893316
0.973234493392296
0.9732355627342392
0.9732366319191802
0.9732377009471537
0.973238769818194
0.973239434862611
0.973240488771692
0.9732415572028381
0.973242625477185
0.9732436935947668
0.973244746882104
0.9732458146873361
0.9732468823359066
0.97324794982785
0.9732490171632009
0.9732500843419936
0.9732511513642624
0.973252218230042
0.9732532849393668
0.973254351492271
0.9732554178887892
0.9732564841289558
0.9732575502128051
0.9732586014808391
0.9732596672532313
0.9732607328694093
0.9732617983294072
0.9732628636332593
0.9732639287810002
0.9732649937726641
0.9732660586082852
0.9732671232878979
0.9732681878115363
0.973269252179235
0.973270316391028
0.9732713804469496
0.9732724443470341
0.9732735080913157
0.9732745716798287
0.9732756351126071
0.9732766983896852
0.9732777615110974
0.9732788244768776
0.9732798872870602
0.9732809499416791
0.9732820124407687
0.973283074784363
0.9732841369724963
0.9732851990052025
0.9732862608825158
0.9732873226044703
0.9732750640043237
0.9732761044472724
0.9732771666790836
0.9732782287555295
0.9732792906766443
0.9732803524424621
0.9732814140530169
0.9732824755083429
0.9732835368084739
0.9732845979534441
0.9732856589432874
0.973286719778038
0.9732877804577298
0.9732888409823969
0.973289901352073
0.9732909615667923
0.9732920216265888
0.9732930815314963
0.9732941412815489
0.9732952008767803
0.9732962603172247
0.9732973196029159
0.9732983787338878
0.9732994377101742
0.9732920262871944
0.9732930855726583
0.9732941447034481
0.9732952036795977
0.973296262501141
0.9732973211681117
0.9732826071091986
0.9732836666182405
0.9732847259726434
0.9732856830124877
0.9732867420651684
0.9732878009633105
0.9732888597069478
0.9732899182961143
0.9732909767308436
0.9732920350111697
0.9732930931371262
0.973294151108747
0.9732952089260657
0.9732962665891162
0.9732973240979322
0.9732983814525474
0.9732994386529957
0.9733004956993105
0.9733015525915258
0.9733026093296753
0.9733036659137924
0.973304722343911
0.9733057786200646
0.9733068201692763
0.9733078761386629
0.9733089319541853
0.9733099876158774
0.9733110431237726
0.9733120984779045
0.9733131536783067
0.9733138081715207
0.9733148630937337
0.9733159178623136
0.9733169724772939
0.9733180269387081
0.9733190521260304
0.973320106282533
0.9733211602855697
0.9733222141351741
0.9733232678313798
0.9733243213742201
0.9733253747637286
0.9733264279999388
0.9733274810828842
0.9733285340125981
0.9733295940639576
0.9733306466867798
0.973331699156471
0.9733327514730645
0.9733338036365938
0.9733348556470922
0.9733359075045932
0.9733369592091302
0.9733380107607363
0.9733390621594452
0.97334011340529
0.9733411644983042
0.973342215438521
0.9733432662259737
0.9733443168606957
0.9733453673427203
0.9733464176720806
0.9733474678488102
0.9733485178729422
0.9733145804579132
0.9733156327185222
0.9733166848262641
0.9733177367811722
0.9733187885832797
0.9732848656501946
0.9732859196865281
0.9732869735697923
0.9732880273000204
0.9732890808772456
0.9732901343015015
0.9732911875728211
0.9732922406912379
0.9732932936567851
0.973294346469496
0.973295399129404
0.9732964516365421
0.9732975039909438
0.9732985561926423
0.9732996082416707
0.9733006601380624
0.9733017118818506
0.9733027634730682
0.9733038149117488
0.9733048661979254
0.9733059173316312
0.9733069683128993
0.973308019141763
0.9733090698182554
0.9733101203424096
0.9733111707142587
0.9733122209338358
0.9733132710011742
0.9733143209163068
0.9733153706792668
0.9733164202900871
0.9733174697488011
0.9733185190554415
0.9733195682100416
0.9733206172126344
0.9733216660632529
0.9733227147619301
0.9733237633086991
0.9733248117035928
0.9733258599466442
0.9733269080378864
0.9733279559773522
0.9733290037650747
0.9733300514010869
0.9733310988854216
0.9733321462181118
0.9733331933991904
0.973334211478846
0.9733352583588953
0.9733363050874315
0.9733373516644875
0.973338398090096
0.9733394443642902
0.9733404760184634
0.9733415219909737
0.9733425678121679
0.9733436134820788
0.9733446590007393
0.9733457043681821
0.9733467495844402
0.9733477946495462
0.9733488251032626
0.9733498698672084
0.9733380394710638
0.9733390848636133
0.97334013010504
0.9733411751953764
0.9733422201346555
0.9733432504699544
0.9733442951082615
0.9733453395956092
0.9733463839320303
0.9733474281175576
0.9733484721522238
0.9733495160360613
0.9733505597691032
0.9733515166837523
0.9733525601215596
0.9733536034086682
0.9733546465451106
0.9733556895309197
0.973356732366128
0.9733577750507681
0.9733588175848726
0.9733598599684742
0.9733609022016053
0.9733619442842987
0.9733629862165868
0.9733640352145507
0.9733650768456054
0.9733661183263524
0.9733540220765634
0.9733550642045338
0.9733561061821574
0.9733571480094668
0.9733581896864947
0.9733592312132735
0.9733602725898356
0.9733613138162137
0.9733623548924402
0.9733633958185475
0.9733367889844463
0.9733378316034642
0.973338874072173
0.9733399163906052
0.9733407495497842
0.9733141539350862
0.9733151978095596
0.973316241533597
0.973317285107231
0.9733183285304943
0.9733191700888452
0.9733202132259949
0.9733212562128691
0.9733222990495003
0.973323341735921
0.9733243842721636
0.9733254266582606
0.9733264688942443
0.9733275109801474
0.973328552916002
0.9733295947018407
0.9733306363376958
0.9733316778235996
0.9733327191595847
0.9733337603456834
0.9733348013819281
0.9733358422683509
0.9733368830049844
0.9733379235918609
0.9733389640290127
0.9733400043164719
0.9733410444542712
0.9733420844424425
0.9733431242810183
0.9733441711616885
0.9733452107006529
0.9733462500901187
0.973347289330118
0.9733483284206832
0.9733493673618463
0.9733504061536398
0.9733514447960958
0.9733524832892464
0.9733535216331239
0.9733545598277604
0.9733555978731883
0.9733566357694394
0.9733576735165461
0.9733587111145405
0.9733597485634548
0.973360785863321
0.9733618230141713
0.9733628600160377
0.9733638968689524
0.9733648402156765
0.9733658767774879
0.9733669131904428
0.9733679494545733
0.9733689855699116
0.9733700215364894
0.9733710573543392
0.9733720930234927
0.973373128543982
0.9733741639158391
0.973375199139096
0.9733762342137847
0.9733772691399372
0.9733783039175854
0.9733793385467613
0.9733803730274969
0.973381407359824
0.9733824415437747
0.973383475579381
0.9733845094666745
0.9733855432056874
0.9733865767964514
0.9733876102389984
0.9733886435333605
0.9733896766795694
0.9733779426525673
0.9733789764176987
0.9733800100346413
0.9733810291695919
0.9733820624912797
0.973383095664874
0.9733841286904068
0.9733851615679099
0.973386194297415
0.9733527258401976
0.9733537607452235
0.9733544015474048
0.9733554361841656
0.9733564706727295
0.9733575050131281
0.9733585392053937
0.9733591794360105
0.9733602133603009
0.9733612328181074
0.9733622664473709
0.973363299928656
0.9733643332619946
0.9733653664474181
0.9733663994849586
0.9733674323746477
0.9733684651165173
0.9733694977105989
0.9733705086930907
0.9733715409932272
0.9733724443810953
0.9733734763950881
0.97337450826145
0.9733755399802126
0.9733765715514077
0.9733776029750668
0.9733786271007032
0.9733796582298967
0.9733802959893711
0.9733813268518255
0.9733823575668981
0.9733833881346202
0.9733844185550238
0.9733854488281403
0.9733864789540012
0.9733875089326383
0.9733885387640829
0.9733895684483668
0.9733905979855214
0.9733916273755782
0.9733926566185688
0.9733936857145247
0.9733947146634773
0.9733957434654582
0.973396772120499
0.973397800628631
0.9733988289898857
0.9733998572042946
0.9734008852718891
0.9734019131927006
0.9734029409667608
0.9734039685941008
0.9734049960747523
0.9734060234087464
0.9734069150077324
0.9734079420581815
0.9733935497683449
0.9733945776258102
0.9733956053366166
0.9733966329007959
0.9733976603183792
0.9733986875893978
0.9733997147138834
0.9734007416918671
0.9734017685233802
0.9734027809471878
0.9734038074868707
0.973404833880177
0.9734058458689215
0.9734068719705848
0.973407897925965
0.9734089237350937
0.973409949398002
0.9734109749147212
0.9734120002852824
0.973413025509717
0.9734140292129225
0.9734150541467205
0.9734160789344852
0.9734170893292042
0.9734181138260112
0.9734187464389865
0.9734197706718447
0.9734207947588215
0.9734218186999481
0.9734228424952559
0.9734238661447756
0.9734248896485387
0.9734259130065762
0.9734269362189192
0.9734279592855988
0.9734289822066461
0.9734300049820923
0.9734310276119684
0.9734320500963054
0.9734330724351345
0.9734340946284868
0.9734351166763932
0.9734361385788848
0.9734371603359926
0.9734381819477477
0.9734392034141811
0.9734402247353237
0.9734412459112066
0.9734422669418608
0.9734432878273171
0.9734289441879409
0.9734299658754009
0.9734309874176008
0.9734320088145714
0.9734330300663439
0.973434051172949
0.9734350721344178
0.9734360929507813
0.9734371136220703
0.9734381341483157
0.9734391545295485
0.9734401747657997
0.9734412019608863
0.9734422219067622
0.9734348888417783
0.9734359090911504
0.973436929195611
0.973437949155191
0.9734389689699212
0.9734399886398325
0.9734410081649557
0.9734420275453218
0.9734430467809614
0.9734440658719055
0.9734450848181848
0.9734461036198301
0.9734471222768722
0.973448140789342
0.9734491591572701
0.9734501773806875
0.9734511954596247
0.9734522133941126
0.9734532311841818
0.9734542488298633
0.9734552663311875
0.9734562836881854
0.9734573009008874
0.9734583179693246
0.9734593348935273
0.9734603516735264
0.9734613683093526
0.9734623848010363
0.9734634011486084
0.9734644173520995
0.9734654334115402
0.9734664493269611
0.9734674650983929
0.9734684807258661
0.9734694962094115
0.9734705115490594
0.9734715267448406
0.9734725417967857
0.9734735567049251
0.9734745714692894
0.9734755860899093
0.9734766005668152
0.9734776149000376
0.973478629089607
0.9734796431355542
0.9734806570379094
0.9734816707967032
0.973482691491111
0.9734837049623724
0.9734506299549429
0.9734516455519453
0.9734526610051971
0.9734536763147291
0.9734546914805715
0.9734557065027551
0.9734567213813102
0.9734577361162674
0.9734587365593832
0.9734597510082366
0.9734607653135834
0.9734617794754539
0.9734627934938785
0.9734638073688879
0.9734648211005122
0.9734658346887821
0.9734668481337279
0.9734678614353798
0.9734688745937684
0.9734694988339186
0.9734705117333509
0.9734715244896069
0.9734725371027173
0.9734735495727123
0.9734745618996221
0.9734755740834772
0.9734765861243079
0.9734505051221091
0.9734174978810013
0.9734185138096669
0.9734195295948196
0.9734205452364896
0.9734215607347074
0.9734225760895034
0.9734235913009079
0.9734246063689515
0.9734256212936643
0.9734266360750766
0.9734276507132191
0.9734286652081219
0.9734296795598153
0.9734306937683297
0.9734317078336955
0.9734327217559429
0.973433735535102
0.9734347491712035
0.9734353746298481
0.9734363880072993
0.9734374012417797
0.9734384143333195
0.9734394272819488
0.973440440087698
0.9734414527505975
0.9734424652706771
0.9734434776479673
0.9734444898824983
0.9734455019743002
0.9734464857246017
0.9734473283521412
0.9734483400298495
0.9734493515649476
0.9734503629574655
0.9734513742074332
0.9734523853148811
0.9734533962798393
0.9734544071023378
0.9734554177824067
0.9734564283200762
0.9734574387153764
0.9734584489683372
0.9734594449924978
0.9734604549618624
0.9734614647889778
0.9734624744738741
0.9734634840165812
0.9734644934171293
0.9734655026755483
0.9734665117918683
0.9734675207661192
0.9734685295983312
0.973469538288534
0.9734705468367578
0.9734715552430325
0.9734725635073882
0.97347355755724
0.9734745655388374
0.9734755733786052
0.9734765810765738
0.9734775886327728
0.9734785960472321
0.9734796033199816
0.9734806104510514
0.9734816174404712
0.9734826242882709
0.9734836309944805
0.9734846375591297
0.9734856439822486
0.9734866502638667
0.9734876564040141
0.9734886624027206
0.9734896682600159
0.9734906739759299
0.9734578355589253
0.973458843370354
0.9734598510401566
0.9734608445165116
0.9734618519041387
0.9734628521252905
0.9734638592303674
0.9734648380981604
0.9734658449222863
0.9734664653419138
0.973467471910359
0.9734684783374421
0.9734694846231929
0.9734704907676412
0.9734714967708168
0.9734725026327494
0.9734735083534688
0.9734745139330047
0.9734755193713868
0.9734765246686448
0.9734775298248084
0.9734785348399074
0.9734795397139715
0.9734805444470302
0.9734815490391134
0.9734825534902507
0.9734835578004717
0.973484561969806
0.9734855659982835
0.9734865488465899
0.9734875525949177
0.9734885562024772
0.973489559669298
0.9734905629954097
0.9734915661808419
0.9734925692256242
0.9734784242256785
0.9734794280509939
0.9734804317355993
0.9734814352795242
0.9734824386827984
0.9734834419454511
0.9734844450675122
0.973485448049011
0.9734864508899773
0.9734874535904404
0.9734759806671012
0.9734765987254701
0.9734776019052764
0.9734786049445716
0.9734795938377827
0.9734805825925033
0.9734815852124029
0.973470118322729
0.973471121534832
0.9734721246064781
0.9734731275376971
0.9734741303285184
0.9734751329789714
0.9734761354890855
0.9734771378588905
0.9734781400884155
0.97347914217769
0.9734801511231754
0.973481152931548
0.9734821545997585
0.9734831561278363
0.973484157515811
0.9734851587637117
0.973486159871568
0.9734871608394092
0.9734881616672647
0.9734891623551638
0.9734901489200555
0.9734911493291075
0.9734921495982911
0.9734931497276357
0.9734937652899668
0.9734947651665891
0.9734957649034564
0.9734967505243576
0.9734977499827796
0.9734987493015343
0.9734997484806511
0.9735007475201594
0.9735017464200881
0.9735027451804668
0.9735037438013245
0.9735047422826906
0.9735057406245942
0.9735067388270646
0.973507736890131
0.9735087348138226
0.9735097325981685
0.973510730243198
0.9735117277489402
0.9735127251154244
0.9735137223426796
0.9735147194307351
0.9735157233584738
0.9735167201677302
0.973517716837874
0.9735187063915415
0.973519702784035
0.9735206990375035
0.973521695151976
0.9735226911274816
0.9734900955572
0.9734910935976828
0.9734920914989593
0.9734930892610585
0.9734940868840094
0.9734950704227848
0.973496067768499
0.9734970719467081
0.9734857232487683
0.9734867210374726
0.9734877186870832
0.9734887161976291
0.9734895881248578
0.9734905853661034
0.9734915824683705
0.973492579431688
0.9734935762560849
0.9734945729415904
0.9734955694882332
0.9734965658960427
0.9734975621650477
0.9734985582952772
0.9734995612510335
0.9735005571033142
0.9734680175477746
0.9734690154577073
0.9734700132286843
0.9734710108607347
0.9734720083538876
0.9734730057081717
0.9734740029236163
0.9734750000002503
0.9734759969381027
0.9734769937372024
0.9734779903975784
0.9734789869192597
0.9734799833022751
0.9734809795466538
0.9734819756524246
0.9734829716196163
0.9734839674482579
0.9734849631383784
0.9734859586900066
0.9734869541031715
0.9734879493779018
0.9734889445142266
0.9734899395121747
0.9734909343717748
0.9734919290930559
0.9734929236760469
0.9734939181207766
0.9734949124272736
0.973495906595567
0.9734969006256855
0.9734978945176579
0.9734988882715131
0.9734998818872796
0.9734885021539263
0.9734894963531516
0.9734904904142552
0.973491470445483
0.9734924642313946
0.9734934578792708
0.9734944513891404
0.973495444761032
0.9734964379949744
0.9734974310909965
0.9734984240491269
0.9734994168693942
0.9735004095518274
0.973501402096455
0.9735023945033056
0.9735033867724081
0.973504378903791
0.9735053708974831
0.9735063627535131
0.9735073544719094
0.973508346052701
0.9735093374959163
0.9735103288015838
0.9735113199697325
0.9735123110003908
0.9735133018935873
0.9735142926493506
0.9735152832677094
0.9735162737486921
0.9735172640923274
0.9735182542986439
0.97351924436767
0.9735202342994345
0.9735212240939656
0.9735222137512921
0.9735232032714425
0.9735241926544452
0.9735251819003288
0.9735261710091218
0.9735271599808527
0.9735281488155499
0.973529137513242
0.9735301191468307
0.9735311075710777
0.9735320958584048
0.9735330840088406
0.973534058171998
0.9735350460496954
0.9735360337905866
0.9735369452332376
0.9735379327058746
0.9735385392872034
0.9735395265127823
0.9735405136016927
0.9735415005539628
0.9735424873696211
0.9735434740486959
0.9735444605912156
0.9735454469972086
0.973546433266703
0.9735474193997273
0.9735484053963099
0.973549391256479
0.9735423531855615
0.9735433393279611
0.9735443253339555
0.9735453112035729
0.9735462969368415
0.9735472825337896
0.9735481089679642
0.9735490943033509
0.9735500795025004
0.9735510645654409
0.9735520494922009
0.9735530342828083
0.9735540189372915
0.9735550034556788
0.9735559878379982
0.9735569720842782
0.9735579561945467
0.973558940168832
0.9735599240071624
0.9735609077095659
0.9735618912760708
0.9735628747067052
0.9735638580014973
0.9735567196135136
0.9735577031975471
0.9735586866457451
0.9735596699581358
0.9735606531347474
0.973561636175608
0.9735626190807457
0.9735636018501888
0.973564584483965
0.9735655669821026
0.973566556245941
0.9735675384724095
0.9735685205633237
0.9735695094185943
0.9735372636955766
0.9735382476718654
0.9735392315123957
0.9735402152171959
0.973541198786294
0.973542182219718
0.973543165517496
0.9735441486796561
0.9735119224937038
0.9735129076745289
0.9735138927195045
0.9735148569461354
0.9734826416657723
0.9734836285933476
0.9734846153848701
0.9734855951480939
0.9734865816680699
0.9734875680520775
0.9734885543001445
0.9734895404122992
0.9734905263885695
0.9734650912851326
0.9734660788098443
0.9734670661985052
0.9734680534511435
0.9734690405677872
0.9734700275484643
0.9734710143932032
0.9734719391270971
0.9734729257043107
0.9734739121456696
0.9734748984512018
0.9734758846209354
0.9734768706548983
0.9734778565531187
0.9734788423156245
0.9734798348247563
0.9734808203154436
0.9734818056705004
0.9734827908899547
0.9734836521263047
0.9734846370831588
0.9734856219044933
0.973486606590336
0.973487591140715
0.9734885755556583
0.9734895598351937
0.9734905439793493
0.9734915279881529
0.9734923537099442
0.9734933374590017
0.9734943210727893
0.9734953045513351
0.9734962878946671
0.973497271102813
0.9734982541758007
0.9734992164951013
0.9735001992992732
0.9735011819683703
0.9735021645024206
0.9735031469014516
0.9735041291654914
0.9735051112945677
0.9735060932887084
0.9734948413246138
0.9734958238892595
0.9734968063189375
0.9734647139622093
0.9734656983933341
0.9734336125800818
0.9734345990115169
0.9734355853074996
0.9734365714680581
0.9734375574932199
0.973438543383013
0.9734395291374656
0.9734405147566051
0.9734413698444675
0.9734423552020132
0.9734433404243283
0.9734443255114408
0.9734452075474264
0.973446171789499
0.9734471564796419
0.9734477637538578
0.9734487481997215
0.9734497325105446
0.9734507166863549
0.9734517007271802
0.9734526846330482
0.9734536684039867
0.9734424408641579
0.9734434252025054
0.9734444094058918
0.973445393474345
0.9734463774078926
0.9734473612065625
0.9734483448703822
0.9734493146932394
0.9734502980883813
0.9734512813487564
0.9734522644743919
0.9734532474653159
0.973454230321556
0.9734551924923792
0.973456175080742
0.9734571575345036
0.9734581398536918
0.9734591220383341
0.9734601040884582
0.9734610860040918
0.9734620677852623
0.9734630494319977
0.9734640309443252
0.9734650123222727
0.9734659935658676
0.9734669746751377
0.9734679556501102
0.9734689364908132
0.9734436734417138
0.9734445189546848
0.9734333150874966
0.9734342980298142
0.9734352808376388
0.9734362635109978
0.973437246049919
0.9734382284544301
0.9734388345532978
0.9734398167147974
0.973440798741966
0.973441780634831
0.9734427623934202
0.9734437440177609
0.9734447255078807
0.9734457068638073
0.9734466880855679
0.9734476691731903
0.9734486501267019
0.9734496309461301
0.9734506116315025
0.9734515921828466
0.9734525726001898
0.9734535528835596
0.9734545330329835
0.9734555130484889
0.9734564929301033
0.973457472677854
0.9734584522917685
0.9734594317718743
0.9734604111181987
0.9734613903307693
0.9734623694096133
0.9734633483547581
0.9734643271662311
0.9734653058440598
0.9734662843882715
0.9734672627988935
0.9734682410759532
0.9734692192194779
0.9734698218797373
0.9734707997818883
0.9734717775505829
0.9734727551858483
0.973473732687712
0.973474710056201
0.9734756941130907
0.9734766712144471
0.9734776481825111
0.9734786250173099
0.9734796017188705
0.9734805782872203
0.9734815547223866
0.9734825310243966
0.9734835071932775
0.9734844832290566
0.9734854591317611
0.9734864349014181
0.973487410538055
0.9734883860416988
0.9734893614123769
0.9734903366501163
0.9734913117549443
0.973492286726888
0.9734932615659746
0.9734942362722312
0.973495210845685
0.9734961852863632
0.9734971595942928
0.973498133769501
0.9734991078120149
0.9735000817218615
0.9735010554990682
0.9735020291436618
0.9735030026556695
0.9735039760351183
0.9735049492820355
0.9735059223964478
0.9735068953783828
0.973507868227867
0.9735088409449276
0.9735098135295919
0.9735107859818866
0.9735117583018389
0.973479961897246
0.9734809361820537
0.9734819103342967
0.9734828843540018
0.9734838582411963
0.9734848319959072
0.9734857920154953
0.9734867655062451
0.9734876028564318
0.9734884536926309
0.9734747331205432
0.9734757070984383
0.9734766809439004
0.9734776546569567
0.973478628237634
0.9734796016859594
0.9734805750019598
0.9734815481856623
0.9734825212370939
0.9734834941562813
0.9734844669432519
0.9734854395980322
0.9734864121206495
0.9734873845111305
0.9734556416006956
0.9734445863336394
0.9734455613668301
0.9734465362675796
0.9734475110359145
0.9734484856718623
0.9734494601754494
0.9734504345467032
0.9734514087856504
0.9734523828923182
0.9734533568667332
0.9734422413795715
0.9734432159101234
0.973444190308392
0.9734451645744044
0.9734461387081874
0.973447112709768
0.9734480662236293
0.9734490399622668
0.9734500135687824
0.9734509870432028
0.973451960385555
0.973452933595866
0.9734539066741627
0.9734548796204717
0.97345585243482
0.9734568251172345
0.9734577976677419
0.9734587700863692
0.973459742373143
0.9734607145280904
0.9734616865512379
0.9734589981701255
0.9734599701778407
0.973460942053803
0.973461913798039
0.9734628854105757
0.9734638568914395
0.9734648282406576
0.9734657994582566
0.9734667705442631
0.973467741498704
0.973468712321606
0.9734696830129959
0.9734706535729002
0.9734716240013458
0.9734725942983593
0.9734735644639676
0.9734745344981972
0.9734755044010748
0.9734764741726272
0.9734774438128809
0.9734784133218627
0.9734793826995992
0.973480351946117
0.9734813210614429
0.9734822900456034
0.9734832588986251
0.9734842276205347
0.9734851962113588
0.973486164671124
0.9734871329998569
0.9734881011975841
0.9734890692643321
0.9734900372001276
0.9734910050049972
0.9734919726789673
0.9734929402220645
0.9734939076343154
0.9734948749157465
0.9734958420663844
0.9734968090862556
0.9734977759753866
0.9734987427338039
0.973499709361534
0.9735006758586033
0.9735012705280729
0.9735022367890185
0.9735032029193794
0.9735041689191822
0.9735051347884534
0.9735061005272192
0.9735070661355063
0.973508031613341
0.9735089969607499
0.9735099621777592
0.9735109272643955
0.973511892220685
0.9735128570466544
0.9735138217423299
0.9735147863077379
0.9735157507429049
0.9735167150478572
0.9735176792226211
0.973518643267223
0.9735196071816894
0.9735205709660465
0.9735215346203206
0.9735224981445383
0.9735234615387256
0.973524424802909
0.9735253879371147
0.9735263509413692
0.9735273138156987
0.9735282765601293
0.9735292391746876
0.9735302016593996
0.9735311640142918
0.9735321262393904
0.9735330883347216
0.9735340503003116
0.9735350121361868
0.9735359738423733
0.9735369354188974
0.9735378968657853
0.9735388581830632
0.9735398193707574
0.9735407804288939
0.973541741357499
0.973542702156599
0.973543649350039
0.9735446098911151
0.9735455703027643
0.973546530585013
0.973547490737887
0.9735484507614127
0.9735494106556163
0.9735503704205236
0.9735513300561611
0.9735522895625547
0.9735532489397305
0.9735542081877147
0.9735551673065332
0.9735237040530456
0.9735246650961925
0.9735256260099583
0.9735265867943691
0.9735275474494509
0.97352850797523
0.9735294683717324
0.9735304286389842
0.9735313887770115
0.9735323487858404
0.9735333086654969
0.9735342684160072
0.9735352280373973
0.9735358175828309
0.9735367769709409
0.9735377362300054
0.9735386953600504
0.9735396543611022
0.9735082302315728
0.9735091911520172
0.9735101519432535
0.9735111126053078
0.9735120731382061
0.9735130335419745
0.9735139938166391
0.9735149539622258
0.9735159139787606
0.9735168738662696
0.9735178336247788
0.9735187932543143
0.9735197527549019
0.9735207121265678
0.9735216713693378
0.973522630483238
0.9735235894682942
0.9735245483245325
0.9735255070519788
0.9735264656506591
0.9735274241205994
0.9735283824618255
0.9735293406743634
0.9735302987582389
0.9735312567134781
0.9735322145401067
0.9735331722381508
0.9735341298076362
0.9735350872485888
0.9735360445610344
0.9735370017449989
0.9735379588005083
0.9735389157275883
0.9735398725262648
0.9735408291965636
0.9735417857385107
0.9735427421521317
0.9735436984374526
0.973544654594499
0.973545610623297
0.9735465665238722
0.9735475222962504
0.9735484779404575
0.9735494334565192
0.9735503888444613
0.9735513441043097
0.9735522858294668
0.9735532408341033
0.9735541957107231
0.9735551504593518
0.9735561050800154
0.9735570595727394
0.9735580139375497
0.9735589681744719
0.9735599222835316
0.9735608762647547
0.9735618301181669
0.9735627838437937
0.9735637374416608
0.9735646909117941
0.9735656308601659
0.9735665840758051
0.9735675371637873
0.9735684901241379
0.9735694295664167
0.9735703822724778
0.9735713348509841
0.9735722873019614
0.9735732396254353
0.9735738237068471
0.973574775800027
0.9735757277657769
0.9735766796041224
0.9735776313150891
0.9735785828987025
0.9735795343549881
0.9735804856839717
0.9735813231656972
0.9735822742477598
0.9735832252025958
0.9735841760302308
0.9735851267306903
0.9735860773039998
0.9735870277501848
0.9735879780692708
0.9735889282612833
0.9735898783262479
0.9735908282641899
0.9735917780751349
0.9735927277591082
0.9735936773161354
0.9735946267462421
0.9735955760494533
0.973596525225795
0.9735974742752921
0.9735984231979704
0.9735993719938552
0.9736003206629718
0.9736012692053457
0.9736022176210023
0.9736031659099671
0.9736041140722652
0.9736050621079223
0.9736060100169636
0.9736069577994144
0.9736079054553002
0.9736088529846463
0.9736098003874779
0.9736107476638206
0.9736116948136996
0.9736126418371402
0.9736135887341677
0.9736145355048076
0.9736154821490849
0.973616428667025
0.9736173750586534
0.9736183213239952
0.9736192674630756
0.9735880853905297
0.9735890334203215
0.973589981323642
0.9735909291005164
0.9735918767509699
0.9735928242750279
0.9735937716727157
0.9735947189440585
0.9735956660890817
0.9735966131078103
0.9735975600002699
0.9735985067664855
0.9735994534064825
0.9735682996736685
0.9735692482007497
0.9735701966014029
0.9735711448756532
0.9735720930235259
0.9735730410450462
0.9735739889402395
0.9735749367091309
0.9735758843517458
0.9735768318681093
0.9735777792582466
0.9735787265221831
0.9735796736599439
0.9735806206715543
0.9735815675570394
0.9735825143164244
0.9735834609497345
0.9735844074569948
0.9735853538382307
0.9735863000934671
0.9735872462227295
0.9735881922260428
0.9735891381034321
0.9735900838549226
0.9735910294805395
0.973591974980308
0.973592920354253
0.9735938656023999
0.9735948107247736
0.9735957557213991
0.9735967005923017
0.9735976453375066
0.9735985899570385
0.9735995344509228
0.9736004788191844
0.9736014230618484
0.9736023671789399
0.9736033111704839
0.9736042550365055
0.9736051987770297
0.9736061423920814
0.9736070858816859
0.9735760186111054
0.9735769639774081
0.9735779092180556
0.9735788543330731
0.9735797993224855
0.9735807441863179
0.9735816889245954
0.973582633537343
0.9735835780245856
0.9735845223863484
0.9735854666226562
0.9735864107335341
0.9735873547190071
0.9735882985791002
0.9735892423138384
0.9735901859232465
0.9735911294073497
0.9735920727661728
0.9735610436170812
0.9735476433884821
0.973548589446007
0.9735495353779434
0.9735504811843164
0.9735514268651512
0.9735523724204723
0.9735529528868014
0.9735538982153871
0.9735548434185309
0.9735557884962582
0.9735567334485936
0.9735576782755623
0.9735586229771891
0.9735595675534989
0.9735605120045168
0.9735614563302676
0.9735624005307763
0.9735633446060676
0.9735642885561667
0.9735652323810985
0.9735661760808876
0.9735671196555591
0.9735680631051379
0.9735690064296487
0.9735699496291166
0.9735590894031487
0.9735281179591856
0.9735290636806118
0.9735300092767104
0.9735309547475064
0.9735319000930247
0.9735328453132902
0.9735337904083278
0.9735347353781624
0.9735356802228188
0.9735366116964116
0.9735375562916635
0.9735264419577591
0.9735273010200053
0.9735282460441053
0.9735291909430696
0.9735301290965986
0.9735310737458045
0.9735320182699493
0.9735329626690578
0.9735339069431548
0.9735348510922651
0.9735357951164136
0.9735367390156251
0.9735376827899245
0.9735386264393363
0.9735395699638855
0.9735405133635969
0.9735414566384951
0.9735423997886051
0.9735433428139515
0.9735442857145591
0.9735452284904527
0.9735461711416569
0.973547120280641
0.9735480626821037
0.9735490049589511
0.9735499471112083
0.9735508891388999
0.9735199960341181
0.9735209399169898
0.9735218836750918
0.973522827308449
0.9735237708170857
0.973524714201027
0.9735256574602975
0.9735266005949219
0.973527543604925
0.9735284864903313
0.9735294292511657
0.9735303718874527
0.9735313143992171
0.9735322567864836
0.9735331990492768
0.9735341411876214
0.9735350832015419
0.9735360250910632
0.9735369668562097
0.9735261503930912
0.9735270926857772
0.9735280348540599
0.973528976897964
0.973529918817514
0.9735308606127347
0.9735318022836505
0.9735327438302862
0.9735083800728577
0.9735093230406545
0.9735102658840246
0.9735112086029926
0.973512151197583
0.9735130936678208
0.9735140360137302
0.973514978235336
0.9735159203326628
0.9734851028755055
0.9734860468186064
0.9734869906372258
0.9734879343313884
0.9734888779011187
0.9734898213464414
0.9734907646673809
0.9734917078639622
0.9734926509362095
0.9734935938841476
0.9734945367078011
0.9734954794071943
0.973496421982352
0.9734973644332987
0.973498306760059
0.9734992489626574
0.9735001910411184
0.9734758711550081
0.9734768146492017
0.9734777580191122
0.9734787012647642
0.9734796443861825
0.9734805873833914
0.9734815302564156
0.9734824730052795
0.9734834156300075
0.9734843581306244
0.9734853005071546
0.9734862427596226
0.9734871848880529
0.97348812689247
0.9734890687728983
0.9734900105293623
0.9734909521618866
0.9734918936704956
0.9734928350552137
0.9734937763160654
0.973494717453075
0.9734956584662673
0.9734965993556663
0.9734975401212967
0.973498480763183
0.9734994212813494
0.9735003616758202
0.9735013019466202
0.9735022486688276
0.9735031886919264
0.9735041285914273
0.9735050683673548
0.9735060080197333
0.973506947548587
0.9735078869539404
0.9735088262358179
0.9735097653942436
0.9735107044292421
0.9735116433408376
0.9735125821290544
0.9735135207939168
0.9735144461965713
0.9735153846156612
0.9735163229114695
0.9735172610840205
0.9735181991333385
0.9735191370594479
0.9735200748623729
0.9735210125421377
0.9735219500987666
0.9735228875322839
0.9735238248427138
0.9735247620300806
0.9735256990944084
0.9735266360357216
0.9735275728540443
0.9735285095494008
0.9735294461218154
0.973530382571312
0.9735313188979149
0.9735322551016484
0.9735331911825368
0.9735341271406039
0.9735350629758742
0.9735359986883718
0.9735369342781207
0.9735378697451452
0.9735388050894694
0.9735397403111175
0.9735406754101136
0.9735416103864817
0.9735425452402461
0.9735434799714308
0.9735444145800599
0.9735453490661576
0.973538574987168
0.9735395097335148
0.9735404443573362
0.9735413788586563
0.9735423132374992
0.9735432474938889
0.9735441816278495
0.9735451156394052
0.9735460495285797
0.9735469832953975
0.9735479169398823
0.9735488504620583
0.9735497838619495
0.9735507171395799
0.9735516502949735
0.9735525833281544
0.9735535162391467
0.9735544490279741
0.9735553816946608
0.9735561898529786
0.9735571222835984
0.9735580545921484
0.9735513941618177
0.9735523267232313
0.973553259162582
0.9735541914798935
0.97355512367519
0.9735560557484954
0.9735569876998336
0.9735578279361633
0.9735587596496308
0.9735596912412021
0.9735291208793994
0.9735049708943854
0.9735059058210764
0.9735068406254829
0.9735077753076289
0.9735087098675381
0.9735096443052349
0.9735105786207429
0.9735115128140862
0.9735124468852889
0.9735133808343748
0.9735143146613677
0.9735152549022396
0.9735161884846917
0.9735171219451226
0.9735180552835567
0.9735189885000176
0.9735199215945293
0.9735208545671156
0.9735217874178005
0.9735227201466078
0.9735236527535615
0.9735245852386855
0.9735255176020035
0.9735264498435394
0.9735273819633172
0.9735283139613606
0.9735292458376936
0.9735301645341001
0.9735310961679362
0.9735320276801331
0.9735329590707148
0.973533890339705
0.9735348214871276
0.9735357525130063
0.973536683417365
0.9735376142002273
0.9735385448616173
0.9735394754015585
0.9735404058200748
0.97354133611719
0.9735422662929276
0.9735431963473118
0.9735441262803659
0.973545056092114
0.9735459857825794
0.9735469153517864
0.9735478447997583
0.9735487741265189
0.973549703332092
0.9735506324165012
0.9735515613797703
0.9735524902219229
0.9735534059060229
0.9735543345068634
0.9735552629866583
0.9735561913454314
0.9735571195832062
0.9735580477000066
0.9735339870987361
0.9735349166017919
0.9735358459837321
0.9735252377852966
0.9735261676766532
0.9735270974468672
0.9735280270959621
0.9735289566239617
0.9735298860308894
0.9735308153167692
0.9735317444816246
0.9735326735254792
0.9735336024483567
0.9735345312502807
0.9735354469112891
0.9735363754722245
0.9735373039122771
0.9735382322314706
0.9735391604298285
0.9735400885073745
0.973541016464132
0.9735419443001248
0.9735428720153763
0.9735437996099101
0.97354472708375
0.9735456544369191
0.9735465816694413
0.9735475087813401
0.9735484357726389
0.9735493626433613
0.9735189698903768
0.9735198985566604
0.9735208271021735
0.9735217555269393
0.9735226838309815
0.9734923026917388
0.9734932327897242
0.973494162766792
0.9734950926229659
0.9734960223582692
0.9734969519727257
0.973497881466359
0.9734988108391924
0.9734997400912497
0.9735006692225543
0.9734703092518407
0.9734712401743867
0.9734721709759864
0.9734731016566636
0.9734740322164417
0.9734749626553444
0.9734758929733951
0.9734768231706175
0.973477753247035
0.9734786832026713
0.9734796130375497
0.9734805427516939
0.9734814723451274
0.9734824018178737
0.9734832273143154
0.9734841565524984
0.9734850856700639
0.9734860146670352
0.9734869435434358
0.9734878722992892
0.973488800934619
0.9734897294494484
0.9734594135204586
0.9734603438212358
0.9734612740013201
0.97346217811535
0.9734631080558017
0.9734640378756308
0.9734649675748607
0.973465897153515
0.9734668266116168
0.9734677559491899
0.9734686851662575
0.9734696142628432
0.9734705432389704
0.9734714720946624
0.9734724008299429
0.973473329444835
0.9734742579393623
0.9734751863135481
0.9734761145674159
0.973477042700989
0.9734779707142908
0.9734788986073446
0.9734798263801739
0.9734807540328021
0.9734816815652524
0.9734826089775482
0.973483536269713
0.9734844634417699
0.9734853904937424
0.9734863174256537
0.9734872442375273
0.9734878148270878
0.9734887414220104
0.973489667896962
0.9734905942519662
0.973491520487046
0.9734924466022249
0.9734933725975261
0.9734942984729729
0.9734952242285885
0.9734961498643961
0.9734970753804192
0.9734980007766809
0.9734989260532044
0.973499851210013
0.9735007762471299
0.973501565330167
0.9735024901367558
0.9735034148237216
0.9735043393910874
0.9735052638388764
0.9735061881671119
0.973507112375817
0.9735080364650149
0.973508960434729
0.9735098842849821
0.9735108080157976
0.9735117316271986
0.9735126551192083
0.9735135784918497
0.9735145017451462
0.9735154248791207
0.9735163478937965
0.9735172707891965
0.9735181935653441
0.9735191162222622
0.973520038759974
0.9735209611785025
0.9735218834778709
0.9735228056581025
0.9735237277192198
0.9735246496612464
0.9735255714842052
0.9735264931881192
0.9735274147730116
0.9735283362389053
0.9735292575858234
0.973530178813789
0.973531099922825
0.973507267798645
0.9735081902674847
0.973495166182924
0.9734960893136557
0.9734970123252507
0.973497935217732
0.9734988579911227
0.9734997806454458
0.9735007031807246
0.9735016255969818
0.9735025478942407
0.9735034700725241
0.9735043921318552
0.9735053140722569
0.9735062358937523
0.9735071575963643
0.9735005996521
0.9735015215992533
0.9735024434275301
0.9735033651369533
0.9735042867275461
0.9735052081993311
0.9735061295523315
0.9735070507865703
0.9735079719020703
0.9735088928988546
0.9735098137769461
0.9735107345363677
0.9735116422913748
0.9735125628143556
0.9735134832187353
0.9735144035045369
0.973515323671783
0.9735162437204967
0.9735168094290224
0.9735177292635517
0.9735186489796145
0.9735195685772333
0.973489479106589
0.973459393510458
0.9734602266145904
0.9734611497363482
0.9734620534280292
0.9734629763133646
0.9734638990799018
0.9734648217276635
0.9734656026774204
0.9734665250968105
0.9734674473974929
0.9734683695794902
0.9734692916428256
0.9734702135875218
0.9734711354136019
0.9734720571210884
0.9734729787100046
0.9734739001803732
0.9734748215322171
0.9734757427655591
0.9734766638804222
0.9734466177986397
0.9734474763714039
0.9734483991259127
0.9734493217617773
0.9734502442790208
0.9734511666776658
0.9734520889577355
0.9734530111192525
0.9734539331622397
0.9734548550867201
0.9734557768927163
0.973456345177951
0.9734572667697541
0.9734581882431387
0.9734591095981276
0.9734600308347438
0.9734609519530097
0.9734618729529486
0.973462793834583
0.9734637145979358
0.9734646352430297
0.9734655557698876
0.9734664761785322
0.9734673964689863
0.9734683166412726
0.973469236695414
0.973470156631433
0.9734710764493526
0.9734719961491954
0.9734729157309843
0.9734738351947418
0.9734747545404908
0.9734756737682538
0.9734765928780539
0.9734775118699134
0.9734784243282524
0.9734676610215852
0.9734685804095498
0.9734694996795684
0.9734704060037505
0.9734713250387682
0.973472243955908
0.9734731627551927
0.9734740814366448
0.9734750000002871
0.9734620632175723
0.9734629824339324
0.9734639015324366
0.9734648205131076
0.9734657393759681
0.9734666581210408
0.9734675767483484
0.9734684952579135
0.9734694136497586
0.9734703319239064
0.9734712500803796
0.9734721681192007
0.9734730860403924
0.9734740038439773
0.973474921529978
0.9734758390984171
0.9734767565493171
0.9734662674525738
0.9734671853989426
0.9734681032277466
0.9734576807328226
0.973458599052663
0.9734595172549133
0.9734604353395961
0.9734613533067341
0.9734622711563496
0.9734631888884654
0.9734641065031039
0.9734536256002877
0.9734545437094904
0.97345546170119
0.9734563795754093
0.9734572973321709
0.9734581254001599
0.9734590429278036
0.9734599603380565
0.973460877630941
0.9734617948064795
0.9734627118646947
0.973463628805609
0.973464545629245
0.973465462335625
0.9734663789247717
0.9734672953967075
0.9734682117514549
0.9734691279890364
0.9734700441094745
0.9734709601127914
0.9734718759990099
0.9734727917681523
0.9734737074202411
0.9734746229552986
0.9734755383733473
0.9734764536744098
0.9734773688585083
0.9734782839256655
0.9734791988759034
0.9734801137092447
0.9734810284257118
0.973481943025327
0.9734828575081126
0.9734837718740912
0.9734846861232851
0.9734856002557166
0.9734865142714081
0.973487428170382
0.9734883419526607
0.9734892556182664
0.9734901691672215
0.9734910825995485
0.9734919959152695
0.9734928963495358
0.9734938094329267
0.9734947223997785
0.9734956352501136
0.9734965479839542
0.9734974606013228
0.9734983731022414
0.9734879234452652
0.973488836438156
0.9734590291512747
0.9734599438706808
0.9734608584734061
0.9734617729594729
0.9734626873289035
0.9734636015817202
0.9734645157179453
0.9734654297376013
0.9734663436407102
0.9734672446770712
0.9734681583479659
0.9734690719023802
0.9734699853403367
0.9734708986618574
0.9734718182400448
0.9734727313283548
0.9734736443002959
0.9734745571558905
0.9734754698951606
0.9734763825181286
0.9734772950248167
0.973478207415247
0.9734791196894419
0.9734800318474236
0.9734809438892141
0.9734818430776049
0.9734827548878909
0.9734836665820525
0.9734845781601117
0.9734854896220906
0.9734862800028365
0.9734871912404224
0.9734877522442266
0.9734886632720914
0.973489574183983
0.9734904849799234
0.9734913956599349
0.9734923062240396
0.9734857333760457
0.9734866441845609
0.973487554877175
0.9734884654539102
0.9734893759147886
0.9734902862598321
0.973479867693185
0.9734807785271952
0.9734816892453452
0.9734825998476573
0.9734835103341536
0.973484420704856
0.9734853309597867
0.9734862410989679
0.9734871511224215
0.9734880610301696
0.9734889708222344
0.9734898804986378
0.973490790059402
0.9734916995045488
0.9734926088341006
0.9734935180480792
0.9734944271465066
0.973495336129405
0.9734962449967962
0.9734858386279908
0.9734867479832651
0.973487657223007
0.9734885663472387
0.9734894753559818
0.9734903842492587
0.9734912930270914
0.9734922016895016
0.9734931102365114
0.9734940250177524
0.9734949333336242
0.9734958415341618
0.973496749619387
0.9734976575893217
0.973498470230074
0.9734993779755371
0.9735002856057747
0.9734874785812392
0.9734883868514144
0.9734777397045871
0.9734786484774485
0.9734795571349908
0.9734804656772358
0.9734813741042054
0.9734822824159218
0.9734831906124067
0.9734840986936822
0.9734846578299355
0.9734855657029803
0.9734864734608786
0.9734873811036522
0.9734882886313231
0.9734512427088889
0.9734521524126416
0.9734417712694685
0.9734426814582946
0.9734435915317317
0.9734445014898016
0.9734453986566485
0.9734463083848532
0.9734472053234855
0.9734481148219125
0.9734490242050818
0.9734499334730154
0.9734508426257351
0.9734517516632628
0.9734526605856205
0.9734535693928299
0.973454478084913
0.9734553866618917
0.9734562951237877
0.973457203470623
0.9734581117024196
0.973459019819199
0.9734599278209833
0.9734608357077944
0.9734617434796539
0.9734626511365838
0.9734635586786058
0.9734644661057419
0.9734653734180136
0.9734662806154432
0.973467187698052
0.973468094665862
0.9734690015188951
0.973469908257173
0.9734708148807175
0.9734717213895503
0.9734726277836933
0.9734735340631681
0.9734744402279965
0.9734753462782003
0.9734762522138013
0.9734771580348212
0.9734780637412815
0.9734789693332044
0.9734798748106114
0.973480780173524
0.9734816854219642
0.9734825905559537
0.9734834955755141
0.973484400480667
0.9734853052714343
0.9734862099478376
0.9734871145098986
0.9734880189576389
0.9734889232910803
0.9734898275102444
0.9734907316151528
0.9734916356058272
0.9734925394822893
0.9734934432445607
0.973494346892663
0.973495250426618
0.9734961601619706
0.9734970634672967
0.9734979666585403
0.973498869735723
0.9734997726988663
0.973500675547992
0.9735015782831217
0.9735024809042767
0.9735033834114789
0.973504273180878
0.9735051754610357
0.9735060776273051
0.9734692035847943
0.9734701079071528
0.9734710121153869
0.9734719162095181
0.973472820189568
0.9734737240555582
0.9734746278075104
0.973475531445446
0.9734764349693866
0.973477338379354
0.9734782416753694
0.9734791448574547
0.9734800479256313
0.9734809508799206
0.9734818537203443
0.9734827564469241
0.9734836590596812
0.9734845615586373
0.973485463943814
0.973456010085387
0.973456914156351
0.9734578181133589
0.9734587219564322
0.9734596256855925
0.9734605293008612
0.97346143280226
0.9734623361898104
0.9734632394635337
0.9734641426234516
0.9734650456695856
0.9734659486019572
0.9734668514205879
0.9734677541254991
0.9734686567167123
0.9734695591942492
0.9734704615581309
0.9734713638083792
0.9734722659450153
0.9734731742637043
0.9734740761727844
0.9734749779683167
0.973464669226706
0.9734655715007982
0.973466473661318
0.9734673757082871
0.9734682776417269
0.9734691794616589
0.9734700811681045
0.973470982761085
0.9734718842406219
0.9734727793158459
0.9734736805689556
0.9734745817086858
0.973475482735058
0.9734763836480936
0.973477284447814
0.9734781851342403
0.973479066843029
0.9734799673041179
0.9734808676519768
0.9734817678866272
0.9734826680080904
0.9734835680163876
0.9734844679115403
0.9734853676935697
0.9734862736474574
0.9734871732029096
0.9734880726453023
0.9734889719746573
0.9734898711909958
0.973490770294339
0.9734916692847082
0.9734925681621247
0.9734934669266098
0.9734943655781848
0.9734650147606747
0.9734659150863398
0.9734668152989201
0.9734677153984366
0.9734686153849108
0.9734695152583641
0.9734704150188176
0.9734713146662926
0.9734722142008104
0.9734731136223923
0.9734740129310596
0.9734749121268335
0.9734758112097353
0.9734767101797861
0.9734776090370074
0.9734785077814203
0.9734794064130461
0.9734803049319058
0.973481203338021
0.9734821016314126
0.973482999812102
0.9734838978801104
0.9734847958354588
0.9734855807830356
0.9734863280028047
0.9734872319079845
0.9734881294290287
0.9734890142967595
0.9734899115934994
0.9734908087777255
0.9734917058494592
0.9734926028087214
0.9734934996555334
0.9734943963899164
0.9734952930118914
0.9734961895214795
0.9734969731155435
0.9734978694074903
0.9734987655871126
0.9734996616544317
0.9735005576094687
0.9735014534522448
0.973502349182781
0.9735032448010983
0.973504140307218
0.973505035701161
0.973475768773391
0.9734766658319599
0.9734775627781788
0.9734784596120687
0.9734793375496047
0.9734802341600762
0.973481130658282
0.9734820270442431
0.9734829233179806
0.9734838194795156
0.9734847155288691
0.9734856114660623
0.9734865072911161
0.9734874030040516
0.9734882986048898
0.973489194093652
0.9734900894703589
0.9734909847350317
0.9734918798876915
0.9734927749283591
0.9734936698570557
0.9734945646738022
0.9734954656329196
0.9734963602254378
0.9734972547060692
0.9734981490748345
0.9734990433317547
0.9734999374768509
0.9735008315101441
0.9735017254316551
0.973502619241405
0.9735035129394147
0.9735044065257052
0.9735053000002974
0.9735061933632123
0.9735070866144707
0.9735079797540936
0.9735088727821021
0.9734987004064206
0.9734995939025842
0.9735004810398428
0.973501361819388
0.9735022549818705
0.9735031480327773
0.9735040409721295
0.973504933799948
0.9735058265162535
0.973506719121067
0.9735076116144096
0.973508485265033
0.9735093775366653
0.9735102696968891
0.973511161745725
0.9735120536831942
0.9735129455093172
0.9735138372241151
0.9735147288276087
0.9735156203198186
0.973516511700766
0.9735174029704715
0.9734882448371358
0.9734891377592199
0.9734900305698907
0.973490923269169
0.9734918158570756
0.9734927083336314
0.9734904072852729
0.9734912997383548
0.9734921920801236
0.9734930843106001
0.9734939764298051
0.9734948684377593
0.9734957603344838
0.9734966521199991
0.9734974066457693
0.9734982982174782
0.9734991896780395
0.9735000810274738
0.9735009722658018
0.9734883958621955
0.9734892877176288
0.9734901794619136
0.9734910710950707
0.973491962617121
0.9734928540280849
0.9734937453279836
0.9734946427462028
0.9734955338236448
0.9734964247900838
0.9734973156455403
0.9734982063900353
0.9734990970235893
0.9734999875462231
0.9735008841846076
0.9735017744850756
0.9735026646746856
0.9735035547534583
0.9735044447214144
0.9735053345785747
0.9735062243249597
0.9735071139605902
0.9735080034854869
0.9735088928996705
0.9735097822031615
0.9735106713959808
0.9735115604781488
0.9735124494496863
0.9735023205179052
0.9735032099536428
0.9735040992787266
0.9735049884931772
0.9735058775970152
0.9735067665902614
0.9735076554729362
0.9735085442450603
0.9735094329066543
0.973510321457739
0.9735112098983347
0.9735120982284623
0.9735128248169101
0.9735137129362104
0.9735145885134769
0.9735154764127552
0.9735163642016668
0.9735172518802324
0.9735181394484725
0.9735190269064078
0.9735199142540588
0.9735208014914459
0.9735216886185899
0.9734853885820229
0.9734862777987839
0.9734871669050764
0.9734880559009208
0.9734889447863379
0.9734898335613481
0.973490722225972
0.9734916107802303
0.9734924992241434
0.973493387557732
0.9734832184767387
0.9734768065560485
0.9734776956983568
0.9734785847302813
0.9734684190928453
0.9734693085901708
0.9734701979770888
0.9734710872536201
0.9734719764197849
0.9734728654756041
0.973473754421098
0.9734746432562872
0.9734755319811922
0.9734764205958336
0.9734773091002319
0.9734781974944076
0.9734789741366272
0.9734798623173432
0.9734807503878972
0.9734816383483097
0.9734825261986013
0.9734834139387925
0.9734843015689035
0.9734851890889551
0.9734860764989676
0.9734869637989615
0.9734878509889573
0.9734887380689754
0.9734896250390362
0.9734905118991602
0.973491398649368
0.9734922852896798
0.9734931718201161
0.9734940582406972
0.9734949445514438
0.9734958307523761
0.9734967168435146
0.9734976028248796
0.9734984886964917
0.9734993620714021
0.9735002477243363
0.9735011332675786
0.9735020187011493
0.9735029040250688
0.9735037892393574
0.9735046743440355
0.9734757444440576
0.9734766311752423
0.9734775177966489
0.9734784043082981
0.9734792907102102
0.9734801770024054
0.973481069373406
0.9734819554458457
0.97348284140863
0.9734837272617788
0.9734846130053127
0.973485498639252
0.9734863841636171
0.9734872695784283
0.9734881548837059
0.9734890400794701
0.9734899251657415
0.9734908101425402
0.9734916950098866
0.9734925797678009
0.9734934644163036
0.9734943489554148
0.9734952333851549
0.9734412030171167
0.9734420968044062
0.9734429842999679
0.9734438716858199
0.9734447589619828
0.9734456461284767
0.9734465331853221
0.9734474201325394
0.9734483069701486
0.9734491936981703
0.9734500803166246
0.973450966825532
0.9734518532249128
0.9734527395147872
0.9734536256951754
0.9734545117660979
0.9734553977275748
0.9734562835796265
0.9734571693222732
0.9734580549555353
0.9734589404794328
0.9734598258939863
0.9734607111992157
0.9734615963951415
0.9734624814817838
0.9734633664591629
0.9734642513272991
0.9734651360862124
0.9734660207359233
0.9734669052764519
0.9734677711961558
0.9734686555195226
0.9734695397337674
0.9734704238389107
0.9734713078349725
0.9734721917219731
0.9734730754999324
0.973473959168871
0.9734748427288089
0.9734757261797662
0.973476609521763
0.9734774927548197
0.9734783758789561
0.9734792588941927
0.9734801418005494
0.9734810061035023
0.9734818887933
0.9734827713742781
0.9734836538464567
0.9734845362098561
0.9734852952055291
0.973486177359026
0.9734870594038031
0.9734879413398803
0.9734888231672778
0.9734897048860156
0.9734905864961139
0.9734914679975926
0.9734923493904719
0.9734932306747719
0.9734941118505126
0.973494992917714
0.9734958738763964
0.9734966069342277
0.9734974876850323
0.9734983683273767
0.973499248861281
0.9735001292867652
0.9735010096038493
0.9735018898125533
0.9735027699128973
0.973492687881143
0.973493568439496
0.9734944488894659
0.9734844307695342
0.9734853116734312
0.9734861924689228
0.9734870731560286
0.9734879537347689
0.9734888342051636
0.9734897145672328
0.9734905948209963
0.9734914749664741
0.9734923550036865
0.973493234932653
0.973494114753394
0.9734949944659291
0.9734958740702786
0.9734967535664623
0.9734976329545
0.9734985122344119
0.9734993914062178
0.9735002704699376
0.9735011494255913
0.9735020282731989
0.9735029070127802
0.9735037856443552
0.9735046641679438
0.9735055425835658
0.9735064208912412
0.9735072990909899
0.9735081771828317
0.9735090551667867
0.9735099330428745
0.9735108108111151
0.9735116884715285
0.9735125660241344
0.9734838666096515
0.9734847457630162
0.97348562480841
0.9734865037458528
0.9734802603306293
0.973481139489499
0.9734820185404236
0.973482897483423
0.9734837763185171
0.9734846550457257
0.9734855336650686
0.9734864121765658
0.9734872905802372
0.9734881688761025
0.9734890470641816
0.9734899251444943
0.9734908031170605
0.9734916809819
0.9734925587390326
0.9734934363884782
0.9734943139302565
0.9734951913643874
0.9734960686908907
0.9734969459097862
0.9734978230210937
0.973498700024833
0.9734995769210237
0.9735004537096859
0.9735013303908392
0.9734950956354205
0.9734959725375455
0.9734968493321675
0.9734977260193062
0.9734986025989815
0.973499479071213
0.9735003554360205
0.9735012316934238
0.9735021078434427
0.9735029838860968
0.9735037311607024
0.9735046069965684
0.9735054827251278
0.9735063583464004
0.9735072338604059
0.9735081092671641
0.9735089845666947
0.9735098597590172
0.9735107348441513
0.9735116098221169
0.9735124846929337
0.9735133594566212
0.9735142341131992
0.9735151086626872
0.973515983105105
0.9735168574404723
0.9735177316688087
0.9735186057901339
0.9735194798044675
0.9735203537118291
0.9735212275122385
0.973522101205715
0.9735229747922787
0.9734943836038545
0.9734952587792122
0.9734961338474952
0.973497008808723
0.9734978836629155
0.9734987584100921
0.9734996330502725
0.9735005075834765
0.9735013820097235
0.9734728078760553
0.9734736838890253
0.9734745597948771
0.9734754355936303
0.9734763112853045
0.9734771868699195
0.9734669315406487
0.9734678075915295
0.9734686835353267
0.9734695593720598
0.9734704351017487
0.9734713107244128
0.9734721862400719
0.9734730616487456
0.9734739369504533
0.9734748121452147
0.9734756872330496
0.9734765622139773
0.9734774370880175
0.9734783118551898
0.9734791865155139
0.9734800610690092
0.9734809355156953
0.9734818098555917
0.9734826840887182
0.9734835582150942
0.9734844322347392
0.9734853122523063
0.9734861860581754
0.9734870597573723
0.9734879333499165
0.9734888068358274
0.9734896802151247
0.9734905534878278
0.9734914266539562
0.9734922997135295
0.9734931726665672
0.9734940455130887
0.9734949182531135
0.9734849264933226
0.9734857996831181
0.9734866727663946
0.9734875457431715
0.9734884186134684
0.9734892913773047
0.9734901701326326
0.9734910426832343
0.9734919151274338
0.9734927874652508
0.9734936596967045
0.9734945318218146
0.9734954038406002
0.973496275753081
0.9734971475592764
0.9734980192592058
0.9734988908528887
0.9734997684341895
0.9735006398150661
0.9735015110897545
0.973502382258274
0.9735032533206441
0.9735041242768842
0.9735049951270135
0.9735058658710516
0.9735067365090179
0.9735076070409316
0.9735084774668122
0.9735093477866791
0.9735102180005516
0.9735110759304061
0.9735116110572978
0.9735124809744329
0.9735133507856484
0.9735142204909637
0.9735150900903983
0.9735159595839712
0.9735168167988474
0.9735176860814962
0.9735185552583413
0.9735194243294022
0.9735202932946979
0.9735211621542481
0.9735220309080718
0.9735228995561884
0.9735237680986172
0.9735246365353775
0.9735255048664885
0.9735263730919695
0.97352724121184
0.9735281092261189
0.9735289771348258
0.9735298449379797
0.9735307126355999
0.9735315802277058
0.9735324477143165
0.9735333150954513
0.9735341823711294
0.9735350495413702
0.9735359166061925
0.9735367835656161
0.9735376504196598
0.9735385171683429
0.9735393838116847
0.9735109862067863
0.9734578806662464
0.9734587520508587
0.9734464945325081
0.9734473665029515
0.9734482262182654
0.9734490979775913
0.9734499696310184
0.9734508411785658
0.9734517126202531
0.9734525839560995
0.973453455186124
0.973443512053257
0.9734443837282993
0.9734452552974981
0.9734461267608725
0.9734469981184418
0.9734478693702254
0.9734487405162424
0.9734496115565122
0.9734504824910539
0.973451353319887
0.9734522240430303
0.9734530946605036
0.9734539651723256
0.973454835578516
0.9734557058790937
0.973456576074078
0.9734571125268487
0.9734579643336831
0.9734480924367744
0.9734197537606198
0.9734206258721027
0.9734214978778108
0.9734116305866898
0.9734125030320824
0.973413375371679
0.9734142476054992
0.973415119733562
0.9734088627549166
0.9734097351036616
0.9734106073466545
0.9734114794839146
0.973412351515461
0.9734132234413131
0.9734140770818753
0.9734149487974979
0.9734158204074835
0.9734166919118515
0.973417563310621
0.9734184346038112
0.9734193057914412
0.9734201768735303
0.9734210478500978
0.9734219187211626
0.9734227894867439
0.973423660146861
0.973424530701533
0.9734254011507791
0.9734262714946185
0.9734271417330701
0.9734280118661532
0.9733926448335323
0.973339739709753
0.9733406149751903
0.9733414901346762
0.9733423651882298
0.9733432401358704
0.9733441149776171
0.9733449897134893
0.973345864343506
0.9733467388676866
0.9733184766171653
0.9733193526923851
0.9733169499730885
0.9733178260346678
0.9733187019902696
0.9733195778399134
0.9733204354402859
0.9733213110791684
0.9733221745180582
0.97332304994589
0.9733239252678596
0.9733248004839862
0.9733256755942888
0.9733265505987869
0.9733274254974995
0.9733283002904457
0.9733221637960191
0.9733230267137154
0.9733239016138959
0.9733247764083356
0.9733256510970535
0.9733265256800688
0.9733274001574007
0.9733282745290684
0.973329148795091
0.9733300229554877
0.9733308970102774
0.9733317709594795
0.9733326448031131
0.9733335185411973
0.9733343921737512
0.9733352657007939
0.9733361391223445
0.9733370124384222
0.9733378675363852
0.9733387406426677
0.9733396136435345
0.9733404865390046
0.973341359329097
0.973342232013831
0.9733431045932255
0.9733439770672995
0.9733448494360722
0.9733457216995628
0.973317534544449
0.9733184083507395
0.9733192820515931
0.9733201556470292
0.9733210291370669
0.9733219025217251
0.9733227758010229
0.9733236489749795
0.9733245220436139
0.9733253950069449
0.9733262738952639
0.9733271466476823
0.9733280192948546
0.9733288918367999
0.9733297642735373
0.9733306366050859
0.9733315088314646
0.9733323809526924
0.9733332529687884
0.9733341248797714
0.9733349966856608
0.9733358683864752
0.9733367399822339
0.9733376114729556
0.9733384828586595
0.9733393541393646
0.9733402253150897
0.9733410963858539
0.9733419673516761
0.9733428382125754
0.9733437089685706
0.9733445796196807
0.9733454501659247
0.9733463206073214
0.97334719094389
0.9733480611756492
0.973348931302618
0.9733498013248153
0.9733435915962424
0.9733444618351302
0.973345331969252
0.9733462019986268
0.9733470719232733
0.9733479417432105
0.9733488114584574
0.9733496870866041
0.9733505565921649
0.973351425993092
0.9733522952894044
0.9733531644811209
0.9733540335682603
0.9733549025508417
0.9733557714288837
0.9733566402024054
0.9733575088714257
0.9733583774359631
0.9733592458960368
0.9733601142516655
0.973360982502868
0.9733618506496632
0.9733627186920699
0.973363586630107
0.9733644544637933
0.9733653221931474
0.9733661898181885
0.9733670573389351
0.9733679247554062
0.9733687920676205
0.9733696592755967
0.9733705263793538
0.9733713933789104
0.9733722602742855
0.9733731270654976
0.9733739937525657
0.9733748603355085
0.9733757268143447
0.9733765931890931
0.9733774594597725
0.9733783256264016
0.9733791916889991
0.973380057647584
0.9733809235021745
0.97338178925279
0.9733826548994486
0.9733835024317233
0.9733843678716063
0.9733852332075885
0.973386098439689
0.9733838785190096
0.9733847437285572
0.9733856088342567
0.9733864738361271
0.9733873387341867
0.9733882035284546
0.9733890682189491
0.973389932805689
0.9733907972886932
0.97339166166798
0.9733925259435683
0.9733933901154768
0.9733942541837239
0.9733951181483285
0.9733959820093092
0.9733968457666845
0.9733977094204732
0.9733985729706939
0.9733994364173651
0.9734002997605057
0.9734008332836901
0.9734016964395896
0.9734025594920119
0.9734034224409756
0.973404285286499
0.9734051480286011
0.9734056810694096
0.973406543624475
0.9734074060761723
0.9734082684245201
0.9734091306695369
0.9734099928112414
0.9734108548496521
0.9734117167847876
0.9734125786166663
0.973413440345307
0.973414301970728
0.973415163492948
0.9734160249119855
0.9734168862278592
0.9734177474405873
0.9734186085501886
0.9734194695566815
0.9734203304600845
0.9734211912604162
0.9733990961334402
0.9733999581017091
0.9734008199667976
0.9734016817287243
0.9734025433875079
0.9734034049431666
0.9734042663957191
0.9734051277451838
0.9734059889915795
0.9734068501349243
0.973407711175237
0.9734085721125358
0.9734094329468395
0.9734102936781663
0.9734111543065349
0.9734120148319637
0.9734127676118446
0.9734136279378859
0.973414488161042
0.9734152047835735
0.9734160648095939
0.9734169247327834
0.9734177845531605
0.9734186442707435
0.9734191751348039
0.9734200346665035
0.9734208940954621
0.9734217534216979
0.9734226126452296
0.9734234717660755
0.9734243307842539
0.9734251896997834
0.973415408053846
0.9734162673998014
0.97341710872194
0.9734179499435681
0.9734188089837101
0.9734196679212372
0.973420526756168
0.9734144580474934
0.9734153170909636
0.9733804323165509
0.9733812932890661
0.9733821541587724
0.9733830149256884
0.9733838755898323
0.9733847361512226
0.9733855966098778
0.973386456965816
0.973387317219056
0.9733881773696159
0.9733890374175141
0.9733898973627692
0.9733907572053992
0.9733916109788358
0.9733924706166271
0.9733933301518487
0.9733584799859982
0.9733593414462711
0.9733602028037751
0.9733610640585286
0.97336192521055
0.9733627862598576
0.9733636472064698
0.9733645080504051
0.9733653687916817
0.973366229430318
0.9733670959282952
0.9733679563613507
0.973368816691821
0.9733696769197244
0.9733705370450795
0.9733713970679043
0.9733722569882174
0.973373116806037
0.9733739765213814
0.973374836134269
0.973375695644718
0.9733765550527469
0.9733774143583738
0.9733653997381928
0.9733662596059632
0.9733671193712953
0.9733679790342072
0.9733688385947175
0.9733696980528442
0.9733705574086058
0.9733714166620204
0.9733721209959098
0.9733729800539035
0.973363294832419
0.9733641543135864
0.9733650136924223
0.9733658670162099
0.9733667261907923
0.9733675852630982
0.9733684442331456
0.973369303100953
0.9733701440136463
0.9733710026780906
0.9733718612403496
0.9733727197004411
0.9733735780583839
0.9733744363141957
0.9733752944678952
0.9733761525195003
0.9733770104690292
0.9733778683165003
0.9733787141670822
0.9733795718111996
0.9733804293533136
0.9733812867934425
0.9733821441316044
0.9733830013678176
0.9733838585021002
0.9733846025804247
0.9733854595176153
0.973386316352929
0.9733871730863841
0.9733880297179986
0.9733888862477909
0.9733897426757788
0.9733905990019807
0.9733914552264146
0.9733923113490988
0.9733931673700512
0.9733940232892903
0.9733948791068338
0.9733957348226999
0.9733965904369071
0.9733974459494731
0.9733983013604163
0.9733991566697545
0.9734000118775061
0.9734008669836891
0.9734017219883216
0.9734025768914216
0.9734034316930072
0.9734042863930967
0.9734051409917079
0.973405995488859
0.973406849884568
0.9734077041788531
0.9734085465015916
0.9734094005937873
0.973410254584613
0.973411108474087
0.973411962262227
0.9734128159490514
0.973413669534578
0.9734145230188248
0.9734153764018099
0.9734162296835513
0.973417082864067
0.9734179359433752
0.9734187889214937
0.9734196417984405
0.9734204945742337
0.9734213472488913
0.9734221998224312
0.9734230522948714
0.9734239046662299
0.9734247569365246
0.9734256091057737
0.973426461173995
0.9734273131412065
0.9734281650074261
0.9734290167726719
0.9734298684369617
0.9734307081484618
0.9734315596115958
0.9734324109738277
0.9734332622351753
0.9734341133956566
0.9734064336496023
0.973407292222338
0.9734081447698902
0.9734089972164477
0.9734098495620283
0.9734107018066499
0.9734115539503306
0.9734124059930883
0.9734132579349408
0.9734141097759061
0.9734149615160023
0.9734158131552471
0.9734166646936583
0.973417516131254
0.9734183674680522
0.9734192187040707
0.9734200698393272
0.9734209208738398
0.9734217718076263
0.9734226226407047
0.9734234733730928
0.9734243240048084
0.9734251745358695
0.9734260249662938
0.9734268752960994
0.9734277077790751
0.9734285579087462
0.9734294079378518
0.97343025786641
0.9734311076944384
0.973431957421955
0.9734328070489774
0.9734336565755236
0.9734060308641433
0.9734068818733153
0.9734077327818654
0.9734085835898115
0.9734094342971716
0.9734102849039633
0.9734111354102045
0.973411985815913
0.9734128361211067
0.9734136863258035
0.973414536430021
0.9734153864337771
0.9734162363370897
0.9734170861399765
0.9734074141906566
0.9734082644142984
0.9734091145374943
0.9734099645602623
0.97341081448262
0.9734116643045854
0.973412514026176
0.9734133636474097
0.9734036964868756
0.973404546528415
0.9734053964695777
0.9734062463103811
0.9734070960508433
0.9734079456909819
0.9734084705746552
0.9734093200333628
0.9734101693917978
0.9734110068463899
0.9734118560050298
0.9734127050634503
0.9734135540216692
0.9734144028797043
0.973415251637573
0.9734161002952935
0.9734169488528832
0.97341779731036
0.9734186456677415
0.9734194939250455
0.9734203420822896
0.9734211901394916
0.97342202630213
0.9734228741599964
0.9734011085562366
0.9734019575474774
0.9734028064386071
0.9734035491100823
0.9734043978072991
0.9734052464044574
0.9734060949015746
0.9734069432986686
0.9734077915957571
0.9734086397928577
0.9734094702106906
0.9734103182089103
0.973411166107195
0.9734120080135051
0.9734128557123201
0.9734137033112529
0.9734145508103214
0.9734153982095431
0.9734162455089358
0.9734170927085171
0.9734179398083045
0.9734187868083157
0.9734196337085683
0.9734204805090801
0.9734213272098685
0.9734218499767544
0.9734226964972149
0.9734235429180027
0.9734243892391354
0.9734252354606306
0.9733977338280766
0.9733985815188458
0.973399429109834
0.9734002766010587
0.9734011239925374
0.9734019712842878
0.973380253015898
0.973381101435937
0.9733819497561443
0.9733827979765375
0.9733836460971341
0.9733844941179518
0.9733853420390083
0.9733861898603211
0.9733870375819078
0.973387885203786
0.9733887327259733
0.9733895801484873
0.9733904274713455
0.9733912746945657
0.9733921218181653
0.9733929688421618
0.9733938157665728
0.973394662591416
0.9733955093167088
0.9733836546376613
0.9733845019103831
0.9733853490835195
0.973386196157088
0.9733870431311061
0.9733878900055917
0.9733887367805618
0.9733895834560344
0.9733904300320269
0.9733912765085566
0.9733921228856414
0.9733929691632985
0.9733938153415457
0.9733946614204003
0.9733955073998799
0.9733680721125817
0.9733688021142192
0.9733696494630469
0.9733704967123739
0.9733713438622175
0.9733652870732155
0.9733661285591519
0.9733669758162217
0.9733678229738305
0.9733686700319961
0.9733695169907359
0.9733703638500674
0.973371210610008
0.9733720572705754
0.9733729038317869
0.9733737502936601
0.9733745966562125
0.9733529449727292
0.9733537924564521
0.9733441928675001
0.9733450407651558
0.9733458885633514
0.9733467362621042
0.9733475838614319
0.9733484313613521
0.973349278761882
0.9733501260630393
0.9733509732648413
0.9733518203673057
0.9733244342833353
0.9733252828422024
0.9733261313015903
0.9733269796615163
0.9733278279219979
0.9733286760830526
0.973329524144698
0.9733303721069514
0.9733312199698303
0.9733320501555706
0.9733328978207829
0.9733336750837848
0.973334200351794
0.9733347255582638
0.9733355728681538
0.9733364200787864
0.9733372671901792
0.9733381142023495
0.9733389611153149
0.9733398079290927
0.9733124546202785
0.9733133028868853
0.9733141510541635
0.9733149991221306
0.9733158470908039
0.9733166949602008
0.9733175427303389
0.9733183904012355
0.9733192379729081
0.9733200854453741
0.9733209328186508
0.9733217800927558
0.9733226272677065
0.9733234743435201
0.9733243213202142
0.9733251681978061
0.9733260149763133
0.973326861655753
0.9733277082361428
0.9733285547174999
0.9733294010998418
0.9733302473831859
0.9733310935675493
0.9733319396529496
0.9733327856394042
0.9733336315269303
0.9732825245559571
0.9732833732829634
0.9732842219107383
0.9732569182209089
0.9732577682958317
0.9732586182713827
0.9732594681475795
0.9732603179244395
0.9732611676019801
0.9732620171802187
0.9732628666591727
0.9732637160388595
0.9732645653192965
0.9732654145005011
0.9732662635824908
0.9732671125652828
0.9732679614488946
0.9732684889904255
0.9732693376944909
0.9732701629390338
0.9732710114462202
0.9732718598543109
0.9732727081633231
0.9732735563732744
0.973274404484182
0.9732752524960634
0.9732760887335126
0.9732769365480748
0.9732777842636626
0.9732786318802934
0.9732794793979844
0.9732803268167531
0.9732811741366166
0.9732820213575925
0.9732828684796978
0.97328371550295
0.9732845624273664
0.9732854092529641
0.9732862559797607
0.9732871026077732
0.9732879491370191
0.9732887897349114
0.9732896244024879
0.9732904764684818
0.9732913226035139
0.9732921686398656
0.9732930145775541
0.9732938604165968
0.973294706157011
0.9732955401390457
0.9732963856829341
0.9732972311282454
0.973298076474997
0.9732989217232062
0.9732997435601498
0.9733005886126842
0.9733014335667277
0.9733022784222974
0.9733031231794107
0.9733039678380845
0.9733048182244841
0.9733056626859915
0.9733065070491111
0.9733073513138604
0.9733081954802564
0.9733090395483162
0.973309883518057
0.9733107273894961
0.9733115711626507
0.9733124148375377
0.9733132584141746
0.9733141018925784
0.9733149452727662
0.9733157885547553
0.9733166317385628
0.9733174748242057
0.9733183178117013
0.9733191607010667
0.9733200034923191
0.9733208461854755
0.9733216887805531
0.973322531277569
0.9733232456653685
0.9733240879737606
0.9733249301841413
0.9733257722965281
0.9733266143109377
0.9733274562273875
0.9733282980458944
0.9733291397664756
0.9733299697571837
0.9733308112826412
0.9733316527102241
0.9733324940399496
0.9733333352718346
0.9733341764058964
0.9733350174421518
0.973335858380618
0.9733366992213119
0.9733375399642509
0.9733280283657876
0.9733288578904393
0.9733296989425205
0.9733025512875578
0.9733033937706304
0.9733042361557909
0.9733050784430567
0.9733059206324446
0.9733067627239718
0.9733076047176553
0.9733084466135123
0.9733089689227418
0.9733098106415543
0.9733106348379508
0.973311476362237
0.9733123119812416
0.973313135888792
0.9733139771212471
0.9733148182560095
0.9733156592930962
0.973316500232524
0.9733173410743102
0.9733181818184716
0.9733190224650253
0.9733198630139883
0.9733206860528754
0.9733215264077184
0.9733223666650216
0.9733232068248019
0.9733172227705558
0.9733180631313094
0.9733189033945452
0.97331974356028
0.9733205836285307
0.9733214235993144
0.9733222634726482
0.9733231032485488
0.9733239429270332
0.9733247825081185
0.9733256219918215
0.9733264613781591
0.9733273006671485
0.9733281398588063
0.9733289789531497
0.9733298179501955
0.9733306568499607
0.973331495652462
0.9733323343577166
0.9733331729657413
0.9733340114765529
0.9733348498901684
0.9733356882066048
0.9733365264258788
0.9733373645480073
0.9733382025730074
0.9733390405008958
0.9733398783316894
0.9733407160654052
0.9733415537020599
0.9733422753869522
0.9733431128362462
0.973343950188529
0.9733447874438175
0.9733456246021285
0.9733464616634787
0.9733472986278853
0.9733481354953647
0.9733489722659341
0.9733498089396102
0.9733506455164097
0.9733514819963497
0.9733523183794468
0.9733531546657179
0.9733539908551798
0.9733548269478494
0.9733556629437432
0.9733564988428783
0.9733573346452715
0.9733581703509395
0.9733590059598991
0.973359841472167
0.9733606768877601
0.9733615122066952
0.973362347428989
0.9733631825546581
0.9733640175837197
0.9733648525161902
0.9733656873520865
0.9733665220914253
0.9733673567342234
0.9733681912804976
0.9733690257302644
0.9733595629050026
0.9733603977571211
0.9733612325127138
0.9733620671717973
0.9733629017343884
0.973363736200504
0.9733645705701606
0.973365404843375
0.973366239020164
0.973367073100544
0.9733400785857457
0.9733409140812916
0.9733417494802931
0.9733425847827669
0.9733434199887298
0.9733442550981982
0.9733450901111893
0.9733459250277195
0.9733467598478056
0.9733475945714644
0.9733484291987125
0.9733492637295665
0.9733500981640434
0.9733509325021595
0.9733517667439319
0.973352600889377
0.9733534349385117
0.9733474802288807
0.9733483144773089
0.9733491486294313
0.9733499826852647
0.9733508166448258
0.9733516389661182
0.9733524727338505
0.9733533064053603
0.9733541399806643
0.9733549734597792
0.9733558068427215
0.973356640129508
0.9733574733201551
0.9733583064146798
0.9733591394130984
0.9733599723154277
0.9733608051216843
0.9733616378318849
0.9733623551124435
0.9733631876372323
0.973336250937259
0.9733370848711301
0.9733379187088429
0.9733387524504138
0.9733395860958597
0.9733404196451969
0.9733412530984423
0.9733420922193011
0.9733429139533673
0.9733437471187687
0.9733445801881446
0.9733454131615116
0.9733462460388863
0.9733470788202853
0.9733477789943463
0.9733486115914776
0.973349444092682
0.9733502764979761
0.9733511088073766
0.9733519410209
0.9733527731385626
0.9733258696155761
0.973326703138777
0.973327536565983
0.9733283698972108
0.973329203132477
0.9733300362717979
0.9733308693151904
0.9733317022626709
0.973332535114256
0.9733333678699623
0.9733342005298061
0.9733350330938044
0.9733358655619735
0.9733146285322466
0.9733154620787691
0.9733162955293657
0.9733170023017749
0.9733178298144439
0.9733186629849757
0.9733070643735172
0.9733078980674671
0.9733087316655075
0.9733095651676548
0.9733103985739257
0.9733112318843365
0.9733120650989041
0.9733128982176448
0.9733137312405751
0.9733145641677116
0.9733153969990708
0.9733162297346692
0.9733170623745235
0.9733178949186501
0.9733187273670653
0.9733195597197858
0.9733203919768282
0.9733212241382088
0.9733220562039441
0.9733228881740507
0.973323720048545
0.9733245518274436
0.9733253835107628
0.9733262150985192
0.9733270465907292
0.9733278779874094
0.9733287092885762
0.9733295404942459
0.9733303716044351
0.9733312026191603
0.9733320335384379
0.9733328643622842
0.9733336950907159
0.9733345257237491
0.9733353562614006
0.9733361867036866
0.9733370170506236
0.9733378473022279
0.9733386774585162
0.9733395075195046
0.9733403374852097
0.9733411673556478
0.9733419971308354
0.9733428268107888
0.9733436563955244
0.9733444858850587
0.9733453152794079
0.9733461445785887
0.9733469737826171
0.9733201755395136
0.9733210061380599
0.9733218366413214
0.9733226670493144
0.9733234973620553
0.9733243275795603
0.9733150017206558
0.9732882160677101
0.9732890481654125
0.9732898801676965
0.9732907120745782
0.9732915324201566
0.9732923641369406
0.9732931957583715
0.9732940272844658
0.9732948587152398
0.97329569005071
0.9732965212908927
0.9732973524358044
0.9732981834854613
0.9732990144398799
0.9732998452990765
0.9733006760630676
0.9733015067318694
0.9733023373054984
0.9733031677839709
0.9733039981673031
0.9733048284555116
0.9733056586486126
0.9733064887466224
0.9733073187495576
0.9733081486574342
0.9733089784702686
0.9733098081880773
0.9733106378108766
0.9733114673386826
0.9733122967715118
0.9733131261093804
0.9733139553523048
0.9733147845003013
0.9733156135533861
0.9733164425115757
0.9733172713748862
0.973318100143334
0.9733189288169352
0.9733197573957063
0.9733205858796634
0.9733214142688229
0.9733222425632011
0.9733230707628141
0.9733019620183476
0.9733027912832324
0.9733036204532574
0.9733044495284386
0.9733052670710711
0.9733060959572682
0.9733069247486704
0.9733077534452941
0.9733085820471553
0.9733094105542704
0.9733102389666558
0.9733110672843276
0.973311895507302
0.9733127236355954
0.9733135516692238
0.9733143796082037
0.9733152074525511
0.9733160352022823
0.9733168628574135
0.973317690417961
0.973318517883941
0.9733193452553696
0.973320172532263
0.9733209997146376
0.9733218268025094
0.9733226537958947
0.9733234806948097
0.9733243074992705
0.9733251342092933
0.9733259608248943
0.9733267873460898
0.9733276137728957
0.9733284401053284
0.9733289523268468
0.9733297784885088
0.973330604555844
0.9733314305288685
0.9733322564075985
0.9733330821920501
0.9733339078822393
0.9733347334781826
0.9733355589798958
0.9733363843873951
0.9733372097006968
0.9733380349198169
0.9733388600447714
0.9733396850755767
0.9733405100122486
0.9733413348548036
0.9733421596032573
0.9733429842576262
0.9733438088179264
0.9733446332841738
0.9733454576563844
0.9733462819345746
0.9733471061187603
0.9733479302089576
0.9733487542051825
0.9733495781074513
0.9733504019157798
0.9733512256301843
0.9733418970532233
0.9733427211584983
0.9733435451698315
0.9733443690872388
0.9733451929107364
0.9733460166403402
0.9733468402760663
0.9733476638179309
0.9733484872659499
0.9733493106201393
0.9733501338805153
0.9733509570470937
0.9733517801198908
0.9733526030989224
0.9733534259842046
0.9733542487757535
0.973355071473585
0.9733558940777152
0.9733567165881599
0.9733575390049354
0.9733583613280575
0.9733591835575424
0.9733600056934057
0.9733608277356639
0.9733616382993494
0.9733624601550929
0.9733632819172787
0.9733641035859231
0.9733648227195191
0.9733656442069581
0.9733664656009029
0.9733672869013694
0.9733681081083736
0.9733689292219313
0.9733697502420585
0.9733705711687713
0.9733713920020856
0.9733722127420171
0.9733730333885819
0.9733738539417961
0.9733746744016754
0.9733754947682357
0.973376315041493
0.9733771352214633
0.9733779553081624
0.9733787753016063
0.9733795952018108
0.9733804150087919
0.9733812347225654
0.9733820543431473
0.9733828738705534
0.9733836933047997
0.9733845012790364
0.9733853262107665
0.9733861453659514
0.9733869644280397
0.9733877833970478
0.9733886022729911
0.9733891085736402
0.9733899272812544
0.9733907458958495
0.9733915644174415
0.9733923828460459
0.9733932011816788
0.973394019424356
0.9733948375740933
0.9733956556309066
0.9733964735948116
0.9733972914658243
0.9733981092439604
0.9733989155739868
0.973399733167062
0.9734005506673079
0.9734013680747404
0.9734021853893754
0.9734030026112286
0.9734038197403159
0.9734046254259151
0.9734054480452089
0.9734062648964149
0.973406769562766
0.9734075862462904
0.9734084028371417
0.9734092193353353
0.9734100357408872
0.9734108520538132
0.9734116682741288
0.97341248440185
0.9734133004369926
0.9734141163795721
0.9734149322296043
0.9734157479871052
0.9734165636520903
0.9734173792245753
0.9734181947045761
0.9734190100921084
0.9734167980046832
0.973417613378946
0.9734184286607678
0.9734192438501645
0.973420058947152
0.9734208739517457
0.9734216888639615
0.973422503683815
0.9734233184113219
0.973424133046498
0.9734249475893589
0.9734257620399204
0.9734265763981981
0.9734273906642076
0.9734282048379648
0.9734290075906079
0.9734298215805489
0.9734306354782845
0.9734314492838302
0.9734322629972018
0.9734229911096093
0.9734238052097729
0.9734246192177446
0.9734254331335402
0.9734262469571752
0.9734270606886654
0.9734278630062035
0.9734286765540917
0.9734294900098819
0.9734303033735897
0.9734311166452307
0.9734319298248206
0.973432742912375
0.9734335559079096
0.9734343688114399
0.9734351816229816
0.9734359943425502
0.9734368069701614
0.9734376195058309
0.9734384319495741
0.9734392443014068
0.9734400565613445
0.9734408687294027
0.9734416808055971
0.9734424927899432
0.9734433046824568
0.9734224314393308
0.9734232443743392
0.9734240572174231
0.973424869968598
0.9734256826278795
0.9734264951952832
0.9734273076708246
0.9734281200545194
0.9734289323463832
0.9734297445464313
0.9734305566546796
0.9734313686711434
0.9734321805958384
0.9734329924287801
0.9734337872198741
0.9734345988703136
0.9734354104290462
0.9734362218960879
0.9734370332714538
0.9734378445551596
0.9734386557472208
0.9734394668476529
0.9734402778564716
0.9734410887736922
0.9734417697218669
0.9734425804632716
0.973443391113124
0.9734442016714395
0.9734450121382339
0.9734458225135224
0.9734466327973206
0.973447442989644
0.9734482418019152
0.9734490518119727
0.9734498617306017
0.9734506715578177
0.9734514812936363
0.973452290938073
0.973453100491143
0.973453909952862
0.9734547193232455
0.9734555286023087
0.9734563377900673
0.9734571468865366
0.9734579558917322
0.9734587648056695
0.973459438272208
0.9734602470113084
0.9734338972539627
0.973434707342084
0.9734355173388507
0.9734363159677785
0.9734371257825177
0.9734379355059486
0.9734387451380865
0.9734395546789467
0.9734403641285448
0.9734411791232394
0.9734419883900418
0.9734427975656285
0.9734436066500146
0.973441519215852
0.9734423282810902
0.9734431372551559
0.9734439461380644
0.9734447549298313
0.9734455636304717
0.9734463722400013
0.9734471807584353
0.9734479891857891
0.9734487975220782
0.9734430727643896
0.9734438812865067
0.9734446897175638
0.9734454980575763
0.9734463063065595
0.9734471144645288
0.9734479225314995
0.9734487192481278
0.9734495271337814
0.9734503349284825
0.9734511426322465
0.9734519502450887
0.9734527577670244
0.973453565198069
0.9734543725382379
0.9734551797875464
0.9734559869460098
0.9734567940136434
0.9734576009904626
0.9734584078764829
0.9734592146717193
0.9734600213761873
0.9734608167400428
0.9734616232636526
0.9734624296965398
0.9734632360387199
0.9734640422902079
0.9734648484510192
0.9734656545211693
0.9734664605006732
0.9734672551447472
0.9734680609436371
0.9734688666519267
0.9734696722696313
0.9734704777967661
0.9734712832333465
0.9734720885793878
0.9734728938349051
0.9734736989999138
0.973474504074429
0.9734753090584661
0.9734761027141914
0.9734769075179494
0.9734777122312749
0.9734785168541832
0.9734793213866895
0.973480125828809
0.973480930180557
0.9734481127838945
0.973448918843272
0.9734497248121114
0.9734505306904283
0.9734513252473302
0.9734521309452779
0.9734529365527487
0.9734537420697577
0.97345454749632
0.9734553528324511
0.9734561580781661
0.9734569632334802
0.9734577682984087
0.9734585620477324
0.9734593669325653
0.9734601548910964
0.973460959596209
0.9734617529882973
0.9734625575134354
0.973463361948294
0.9734640260325653
0.9734648302947795
0.9734656344667588
0.9734664385485187
0.9734672425400741
0.9734680464414404
0.9734688502526325
0.9734696539736659
0.9734704576045556
0.9734712611453168
0.9734720645959647
0.9734728679565143
0.9734736768336193
0.9734744800137036
0.9734752831037353
0.9734760861037295
0.9734768890137012
0.9734776918336656
0.9734784945636379
0.9734792972036331
0.9734800997536665
0.973480902213753
0.973481704583908
0.9734825068641465
0.9734833090544834
0.9734841111549342
0.9734849131655137
0.973485715086237
0.9734865169171195
0.973487318658176
0.9734881203094217
0.9734889218708717
0.973489723342541
0.9734905247244449
0.9734913260165982
0.9734921272190161
0.9734929283317137
0.9734937293547062
0.9734945302880085
0.9734953311316356
0.9734961206899018
0.9734969213548506
0.9734977219301693
0.973498522415873
0.9734993228119768
0.9735001231184958
0.9735009233354448
0.9735017234628391
0.9735025235006937
0.9735033234490235
0.9735040002240347
0.9735048000002459
0.9735055996869766
0.973506399284242
0.9734802606558001
0.9734809497177913
0.9734817505595297
0.9734825513116934
0.9734833519742976
0.9734841525473571
0.9734849530308872
0.9734857534249027
0.9734865537294188
0.9734873539444504
0.9734881540700124
0.97348895410612
0.9734897540527881
0.9734905539100318
0.973491353677866
0.9734921533563057
0.9734929529453659
0.9734937524450615
0.9734676408138341
0.9734684416385078
0.9734692423736939
0.9734700430194073
0.9734708435756632
0.9734716440424764
0.9734724444198619
0.9734732447078349
0.9734740449064101
0.9734748450156027
0.9734422149002774
0.9734401686493754
0.9734409705162143
0.973441772293504
0.9734425739812599
0.9734433644131743
0.9734441659225304
0.9734449673423973
0.9734457686727901
0.9734465699137237
0.9734473710652132
0.9734481721272734
0.9734489730999194
0.9734497739831662
0.9734236997770288
0.9734245019811593
0.973425304095768
0.97342610612087
0.9734269080564802
0.9734277099026137
0.9734285116592853
0.9734293133265102
0.9734301149043032
0.9734309163926792
0.9734317177916534
0.9734325191012405
0.9734333203214557
0.9734341214523138
0.9734349224938297
0.9734357234460184
0.9734365243088949
0.9734373250824742
0.9734381257667709
0.9734175483585672
0.9734084225197512
0.9734092246811402
0.9734100044590536
0.9734108064428656
0.9734116083372902
0.9734124101423425
0.9734132007134925
0.9734140023404655
0.9734148038781109
0.9734156053264434
0.9734164066854781
0.9734172079552298
0.9734179255795639
0.9734187266754487
0.9734194051467266
0.9734202060709735
0.9734210069060107
0.9734218076518532
0.9734226083085158
0.9734234088760134
0.973424209354361
0.9734250097435735
0.9734258100436656
0.9734266102546524
0.9734274103765487
0.9734282104093692
0.9734290103531291
0.9734297100241731
0.9734305097954318
0.9734313094776735
0.9734321090709135
0.9734329085751663
0.973433707990447
0.9734345073167703
0.9734353065541511
0.9734361057026042
0.9734369047621445
0.9734377037327868
0.9734385026145459
0.9734393014074368
0.9734401001114742
0.9734408987266728
0.9734416972530476
0.9734424956906135
0.973443294039385
0.9734440922993772
0.9734448904706049
0.9734456885530827
0.9734464921060872
0.9734472900108009
0.9734480878268091
0.9734488855541268
0.9734496831927687
0.9734504807427495
0.9734512782040843
0.9734520755767875
0.9734528728608741
0.9734536700563587
0.9734543393712795
0.9734551363967047
0.9734559333335714
0.9734567301818946
0.9734575269416889
0.9734583236129691
0.9734591201957499
0.9734599166900462
0.9734607130958725
0.9734615094132436
0.9734623056421744
0.9734631017826796
0.9734638978347737
0.9734646937984717
0.9734654896737882
0.9734662854607379
0.9734670811593356
0.9734678767695959
0.9734683670073417
0.9734359382807499
0.9734367354869725
0.97343753260471
0.9734383296339771
0.9734391265747887
0.9734399234271593
0.9734407201911038
0.9734415168666369
0.9734423134537733
0.9734431099525276
0.9734439063629146
0.973444702684949
0.9734454989186454
0.9734462950640187
0.9734470911210835
0.9734478870898544
0.9734486829703463
0.9734494787625737
0.9734404546717081
0.9734412508319059
0.9734420469038229
0.9734428428874738
0.9734436387828733
0.973444434590036
0.9734452303089768
0.97344602593971
0.9734468214822506
0.9734476169366131
0.9734484123028121
0.9734492075808625
0.9734500027707786
0.9734507978725755
0.9734249099675463
0.9734257063714261
0.9734265026870667
0.9734272989144825
0.9734280950536884
0.9734288911046991
0.973429687067529
0.9734304829421929
0.9734312787287054
0.9734320578139458
0.9734328534251194
0.9734336544852842
0.9734344499199508
0.9734352452665391
0.9734360405250638
0.9734368356955396
0.973437630777981
0.9734384257724026
0.973439220678819
0.973440015497245
0.9734408102276951
0.9734416048701838
0.9734423828235417
0.9734431772910701
0.9734439716706811
0.9734447659623889
0.9734455601662084
0.973446354282154
0.9734471483102404
0.973447942250482
0.9734484318825274
0.9734492256639498
0.9734500193575694
0.9734508129634006
0.9734516064814582
0.9734523999117567
0.9734531932543106
0.9734539865091345
0.9734547796762428
0.9734555727556504
0.9734563657473715
0.973430536208082
0.9734313304960589
0.9734321246962304
0.973432918808611
0.9734337128332153
0.9734345067700579
0.9734353006191532
0.9734360943805158
0.9734368880541604
0.9734376816401014
0.9734384751383531
0.9734392685489305
0.9734400618718478
0.9734408551071198
0.9734416372074784
0.9734424302681132
0.9734431183035562
0.9734439111947969
0.973441672189319
0.973442465072847
0.973443257868812
0.9734440505772284
0.9734448431981109
0.9734456357314737
0.9734464281773314
0.9734472205356985
0.9734480017666252
0.973448793950664
0.9734495860472556
0.9734503780564147
0.9734511699781554
0.9734519673309517
0.973452759077595
0.9734535507368633
0.9734543423087714
0.9734551337933336
0.9734559251905645
0.9734567165004783
0.9734575077230897
0.9734582823103408
0.9734590733593033
0.9734598643210064
0.9734606551954647
0.9734614459826926
0.9734594077425921
0.9734390515579908
0.9734398434056111
0.9734406351659128
0.9734414268389106
0.9734422184246188
0.9734430099230517
0.9734438013342239
0.97344459265815
0.9734453673595411
0.9734461585099291
0.973446949573114
0.9734477405491101
0.97343849672145
0.9734181562708922
0.9734189487026366
0.9734197410470606
0.9734205333041788
0.9734213254740055
0.9734221175565552
0.9734229095518423
0.9734237014598813
0.9734244932806865
0.9734252850142723
0.9734260766606533
0.9734268682198436
0.973427659691858
0.9734284510767105
0.9734292423744156
0.9734300335849879
0.9734308247084418
0.9734316157447913
0.9734324066940512
0.9734331975562356
0.9734339883313591
0.9734347790194359
0.9734355696204804
0.9734363601345071
0.9734371505615302
0.9734379409015642
0.9734387311546234
0.9734395213207221
0.9734403113998747
0.9734411013920956
0.9734418912973991
0.9734426811157996
0.9734434708473113
0.9734442604919487
0.9734450500497259
0.9734458395206576
0.9734466289047577
0.973447418202041
0.9734482129112567
0.9734490020346463
0.973449791071262
0.9734505800211177
0.9734513688842281
0.9734457808808813
0.9734465699210703
0.9734473588745182
0.9734481477412393
0.973448936521248
0.9734497252145584
0.9734505138211851
0.9734513023411421
0.9734520907744438
0.9734528791211045
0.9734536673811384
0.9734544555545599
0.9734552436413831
0.9734560316416225
0.9734568195552923
0.9734576073824066
0.9734583951229798
0.9734591827770263
0.97345997034456
0.9734607578255954
0.9734615452201466
0.973462332528228
0.9734631197498539
0.9734639068850383
0.9734646939337955
0.9734326196752353
0.9734334083550578
0.9734341969482976
0.9734349854549692
0.9734357738750868
0.9734365622086648
0.9734373504557173
0.9734381276411174
0.9734389157157639
0.9734397037039275
0.9734404916056226
0.9734412794208634
0.9734420671496641
0.9734428547920388
0.9734436423480018
0.9734444298175675
0.97344521720075
0.9734460044975632
0.9734467917080218
0.9734475788321398
0.9734483658699313
0.9734491528214108
0.9734499396865921
0.9734507264654896
0.9734515131581175
0.9734522997644901
0.9734530862846213
0.9734538727185255
0.9734546590662169
0.9734554288848484
0.9734562150610576
0.9734570011510965
0.973457787154979
0.9734585730727193
0.9734593589043318
0.9734601446498303
0.9734609303092292
0.9734617158825426
0.9734625013697847
0.9734632867709695
0.9734376917180132
0.9734384783920714
0.9734392649799566
0.9734400514816828
0.9734408433737155
0.9734416297028665
0.9734424214217525
0.9734432075783849
0.9734439936489292
0.9734447796333995
0.9734191996060463
0.9734199868617748
0.9734207740313138
0.9734215611146773
0.9734223481118794
0.9734231350229345
0.9734239218478565
0.9734247085866597
0.9734254952393583
0.9734262818059662
0.9734270682864976
0.9734278546809668
0.9734286409893878
0.9734294272117746
0.9734238676151
0.9734246540125829
0.973425440324036
0.9734262265494736
0.9734270126889097
0.9734277987423584
0.9734285847098338
0.9734293705913503
0.9734300415575253
0.9734308272734442
0.9734316129034456
0.9734323984475436
0.9734331839057522
0.9733854151863566
0.9733861867281086
0.9733869745834391
0.9733877623526463
0.9733885500357444
0.9733893376327476
0.9733901251436698
0.9733909125685253
0.9733916999073281
0.9733924871600924
0.9733932743268322
0.9733940614075617
0.9733948484022948
0.9733956353110459
0.9733964221338289
0.973397208870658
0.973397995521547
0.9733987820865102
0.9733995521819673
0.9734003385760158
0.9734011248841806
0.9734019111064759
0.9734026972429155
0.9734033795590739
0.9734041655295079
0.973404951414128
0.9734057262953216
0.9734065120089517
0.9734072976368099
0.9734080831789103
0.9734088686352667
0.9734096540058934
0.9734104392908044
0.9734110989852662
0.9734118841056358
0.973412669140331
0.9734134540893657
0.9734142389527543
0.9734150237305103
0.9734157920578215
0.9734102492774769
0.9734110341444302
0.9734118189257693
0.9734126036215085
0.9734133882316617
0.9734141727562426
0.9734149571952657
0.9734157415487447
0.9734165258166935
0.9734173099991262
0.973418094096057
0.9734188781074996
0.9734133387846265
0.9734139976018735
0.9734147817083976
0.9734155657294512
0.9734163496650482
0.9734171335152026
0.9734179172799284
0.9734187009592397
0.9734194845531502
0.9734202517164631
0.9734210351405046
0.9734218184791873
0.9734226017325249
0.9734233849005316
0.9734241679832213
0.9734249509806078
0.973425733892705
0.9734201121884304
0.973420797255566
0.9734215802659528
0.9734223631910676
0.9734231460309243
0.9734239287855369
0.973424711454919
0.973425494039085
0.9734262765380486
0.9734270589518236
0.973427841280424
0.9734286235238637
0.9734294056821567
0.9734301877553168
0.973430969743358
0.9734317516462939
0.9734325334641388
0.9734333151969063
0.973433797606308
0.9734345791852425
0.9734091611361082
0.9734099439701865
0.9734107267191002
0.973411509382863
0.973412291961489
0.9734130744549919
0.9734138568633856
0.973414639186684
0.9734154105494255
0.9734161927031664
0.9734169747718536
0.973417756755501
0.9734185386541225
0.9734193204677319
0.9734201021963431
0.9734208838399699
0.9734216653986263
0.9734224468723259
0.9734232282610829
0.9734240095649107
0.9734247907838236
0.9734252730535196
0.9734260541188828
0.9734268350993708
0.9734276159949972
0.9734283968057759
0.9734291775317208
0.9734299581728456
0.9734307387291643
0.9734251317149484
0.9734259124486158
0.9734266930974808
0.9734274736615571
0.9734282541408585
0.9734290345353991
0.9734298148451924
0.9734305950702523
0.9734313752105928
0.9734321552662273
0.9734329352371698
0.9734337151234341
0.9734344949250341
0.9734352746419834
0.9734360542742958
0.9734368338219852
0.9734376132850653
0.9734383926635499
0.9734391719574528
0.9734399511667876
0.9734407302915683
0.9734415093318085
0.973442288287522
0.9734430563092055
0.9734438350964953
0.9734446137992998
0.9734453924176325
0.9734458726545119
0.9734466511201197
0.97341496746225
0.9734157475193259
0.9734165274918061
0.9734173073797043
0.9734084309262573
0.9734092111685491
0.9734099913262434
0.9734107713993541
0.9734115513878948
0.9734123312918794
0.9734131111113216
0.973413890846235
0.9734146704966334
0.9734154500625307
0.9734162187061818
0.9734169981037052
0.9734177828350606
0.973418562063384
0.9734193412072747
0.9734201202667466
0.9734208992418133
0.9734216781324887
0.9734224569387863
0.9734232356607199
0.9734240142983032
0.9734247928515499
0.9734255713204737
0.9734002707534449
0.9733914067578444
0.9733921869080009
0.9733929669736799
0.973393746954895
0.9733945268516601
0.9733953066639888
0.9733960863918948
0.9733707983763932
0.9733715793463878
0.9733723602318483
0.9733731410327882
0.9733710915094896
0.9733718614720703
0.9733726421732514
0.9733734119686105
0.9733741925014261
0.9733749729497867
0.9733757533137061
0.9733765335931979
0.9733773137882757
0.9733780938989536
0.9733725999244878
0.9733733802057248
0.9733741604025662
0.9733749405150255
0.9733757205431163
0.9733765004868524
0.9733772803462475
0.9733780601213152
0.9733788398120693
0.9733796194185234
0.9733803989406911
0.9733811783785861
0.9733819577322221
0.9733827370016128
0.9733835161867719
0.9733842952877129
0.9733370656581377
0.9733378471849042
0.9733386286272132
0.9733186892156815
0.9733194716086139
0.9733202539170088
0.9733210361408801
0.9733218182802416
0.9733226003351066
0.9733233823054893
0.9733241641914031
0.9733249459928617
0.9733257277098788
0.9733265093424681
0.9733272908906433
0.9733280723544181
0.9733288537338061
0.9733296350288209
0.9733304162394762
0.9733311973657859
0.9733319784077634
0.9733264978950565
0.9733272791063754
0.9733280602333666
0.9733288412760438
0.9733296222344207
0.9733304031085107
0.9733311838983278
0.9733319646038856
0.9733327452251974
0.9733335257622773
0.9733343062151385
0.973335086583795
0.9733358668682601
0.9733366470685476
0.9733374271846712
0.9733382072166443
0.9733389871644808
0.9733397670281939
0.9733405468077977
0.9733413265033054
0.9733421061147308
0.9733428856420875
0.973343665085389
0.973344444444649
0.9733452237198811
0.9733460029110987
0.9733467820183156
0.9733475610415453
0.9733483399808014
0.9733491188360974
0.9733402996337459
0.9733410788383784
0.9733418579590358
0.9733426369957319
0.9733434159484798
0.9733441948172935
0.9733449736021864
0.973345752303172
0.973346530920264
0.9733473094534759
0.9733480879028212
0.9733488662683136
0.9733496445499664
0.9733504227477935
0.973351200861808
0.9733519788920239
0.9733527568384543
0.9733535347011131
0.9733543124800136
0.9733550901751693
0.973355867786594
0.9733566453143009
0.9733574227583037
0.973358200118616
0.9733589773952511
0.9733597545882225
0.973360531697544
0.9733613087232289
0.9733620856652906
0.9733628625237428
0.9733636392985989
0.9733644159898723
0.9733651925975768
0.9733659691217256
0.9733667455623322
0.9733675219194101
0.9733361015492553
0.9733368794709705
0.9733376573090111
0.9733384350633908
0.9733392127341229
0.9733399903212212
0.9733407678246988
0.9733415452445695
0.9733423225808466
0.9733430998335437
0.9733438770026742
0.9733446540882515
0.9733454310902894
0.973346208008801
0.9733469848437999
0.9733477615952996
0.9733485382633136
0.9733493148478553
0.973350091348938
0.9733508677665754
0.9733516441007809
0.9733524203515679
0.9733531965189498
0.9733539726029402
0.9733547486035523
0.9733555245207998
0.9733304329145842
0.9733312100544459
0.9733319871108339
0.9733327640837617
0.9733335409732427
0.9733343177792904
0.9733350945019181
0.973335575839126
0.9733363416731302
0.973337118162008
0.9733378945675177
0.9733386708896731
0.9733394363931144
0.9733402125491771
0.9733409886219256
0.9733417646113732
0.9733425405175333
0.9733433163404194
0.9733440920800448
0.9733448677364229
0.9733456433095671
0.9733464187994909
0.9733471942062076
0.9733479695297307
0.9733487447700734
0.9733495091993621
0.9733502842739599
0.9733510592654173
0.973351834173748
0.9733526089989653
0.9733533837410824
0.9733541584001127
0.9733549329760698
0.9733557074689668
0.9733564818788173
0.9733572562056344
0.9733580304494316
0.9733588046102223
0.9733595786880197
0.9733603526828373
0.9733611265946882
0.9733619004235861
0.973362674169544
0.9733634478325754
0.9733642214126936
0.973364994909912
0.9733657683242438
0.9733665416557025
0.9733673149043012
0.9733680880700533
0.973368861152972
0.973369634153071
0.9733704070703632
0.9733614268118301
0.9733621840190488
0.9733629572111433
0.9733637303204283
0.9733645033469172
0.9733652762906231
0.9733660491515594
0.9733668219297396
0.9733675946251766
0.973368367237884
0.9733691397678749
0.9733699122151628
0.9733706845797607
0.9733714568616821
0.9733722290609402
0.9733730011775482
0.9733737732115195
0.9733745451628673
0.9733753170316048
0.9733760888177454
0.9733768605213023
0.9733776321422887
0.9733784036807178
0.9733791751366031
0.973373741642346
0.9733745132650652
0.9733752848052445
0.9733760562628974
0.973376827638037
0.9733775989306767
0.9733668146090398
0.973367586354596
0.9733683580176257
0.973369054747843
0.9733698262498611
0.9733705976693923
0.9733713690064495
0.9733721402610461
0.9733729114331953
0.9733736825229101
0.973374453530204
0.9733752244550901
0.9733759952975817
0.9733767660576917
0.9733775367354338
0.9733783073308208
0.973379077843866
0.9733798482745828
0.9733806186229841
0.9733813888890832
0.9733821590728934
0.9733829291744277
0.9733836991936995
0.9733844584492435
0.9733852283046
0.9733859980777333
0.9733867677686566
0.9733875373773831
0.973388306903926
0.9733890763482984
0.9733895520796342
0.9733903213753805
0.9733910905889941
0.9733918597204881
0.9733926287698759
0.9733933763878964
0.9733941452742502
0.9733949140785368
0.9733956828007697
0.9733964514409617
0.9733972199991261
0.9733979884752758
0.9733987568694242
0.9733995251815845
0.9734002934117694
0.9734010668944637
0.9734018349604532
0.9734026029445069
0.9734033708466379
0.9734041386668594
0.9734049064051844
0.973405674061626
0.9734064416361974
0.9734072091289117
0.9734079765397818
0.973408743868821
0.9734095111160423
0.9734102782814589
0.9734110453650836
0.9734118123669298
0.9734125792870104
0.9734133461253385
0.9734141128819271
0.9734148795567895
0.9733899813484465
0.9733907492275177
0.973391517024756
0.9733922847401745
0.9733930523737863
0.9733681619607669
0.9733689307976983
0.9733696995527163
0.9733704682258345
0.9733712368170656
0.9733720053264229
0.9733727737539193
0.973373542099568
0.973374310363382
0.9733750785453743
0.9733758466455582
0.9733766146639466
0.9733773826005527
0.9733781504553894
0.97337891822847
0.9733796859198072
0.9733804535294144
0.9733812210573043
0.9733819885034903
0.9733827558679853
0.9733835231508022
0.9733842903519543
0.9733850574714544
0.9733858245093158
0.9733865914655512
0.9733873583401739
0.9733881251331968
0.973388891844633
0.9733896584744954
0.9733904250227972
0.9733911914895512
0.9733919578747706
0.9733927241784683
0.9733934904006574
0.9733942565413507
0.9733950226005614
0.9733957885783026
0.973396554474587
0.9733973202894276
0.9733980860228377
0.97339885167483
0.9733996172454177
0.9734003827346136
0.9734011481424307
0.9734019134688822
0.9734026787139808
0.9734034438777395
0.9734041877027979
0.9734049527050456
0.9734057176259922
0.9734064824656506
0.973407247224034
0.9734080119011552
0.9734087658717284
0.9734095303869286
0.9734102948209052
0.9734110591736715
0.9734118234452404
0.9734125876356245
0.9734133517448371
0.9734141157728909
0.9734148690990142
0.9734156329653534
0.9734069399460276
0.9734077041522532
0.9734084682773313
0.973409232321275
0.9734099962840969
0.973410749548972
0.973411513350153
0.9734122770702511
0.9734130407092793
0.9734138042672503
0.9734145677441771
0.9734153311400726
0.9734160944549497
0.9734167940148322
0.9734175571710896
0.973418320246367
0.9734190832406772
0.973419846154033
0.9734206089864474
0.9734213717379334
0.9734221344085037
0.9734228969981711
0.9734236595069486
0.9734244219348492
0.9734251842818855
0.9734259518508599
0.9734267140359253
0.9734274761401651
0.9734185833202648
0.9734193457747595
0.9734201081484128
0.9734208704412378
0.9734216326532473
0.973422394784454
0.9734231568348708
0.9734239188045106
0.9734246806933863
0.9734254425015106
0.973405882041413
0.9734066447649165
0.9734074074075929
0.9734081699694553
0.9734087788081325
0.973389224412137
0.9733899878160459
0.9733907511390771
0.9733915143812435
0.973392277542558
0.9733928923258035
0.9733936553333066
0.9733944182599954
0.9733951811058829
0.9733959438709818
0.9733967065553051
0.9733974691588654
0.9733982316816756
0.9733989941237486
0.9733997564850972
0.9734005187657342
0.9734012809656725
0.9734020430849247
0.9734028051235039
0.9734035670814227
0.9734043289586939
0.9734050907553304
0.973405852471345
0.9734066141067504
0.9734073756615595
0.9734081371357851
0.97340889852944
0.9734096598425368
0.9734104210750885
0.9734111875167137
0.9734119485879336
0.9734127095786466
0.9734134704888655
0.9734142313186032
0.9734149920678724
0.9734157527366859
0.9734165133250563
0.9734172738329966
0.9734180342605193
0.9734187946076375
0.9734195548743636
0.9734203150607105
0.973421075166691
0.9734218351923176
0.9734225951376034
0.9734233550025609
0.973424114787203
0.9734248744915422
0.9734256341155915
0.9734263249671573
0.9734270844342942
0.9734278438211788
0.9734286031278238
0.973429362354242
0.9734301215004462
0.973430880566449
0.9734316395522631
0.9734323984579012
0.9734331572833761
0.9734339160287003
0.9734346746938868
0.9734354332789481
0.9734361917838968
0.9734369502087459
0.9734377085535078
0.9734384668181952
0.973439225002821
0.9734399831073977
0.9734407411319379
0.9734414990764545
0.9734422569409601
0.9734430147254673
0.9734437724299888
0.9734445300545372
0.973435889182239
0.9734366471428119
0.9734374050233974
0.973438152271589
0.9734389099927945
0.9734396676340504
0.9734404251953694
0.9734411826767644
0.9734419400782478
0.9734172952161729
0.9734180537976488
0.9734185222300206
0.9734192806667766
0.9734200390235416
0.9734207973003278
0.9734215554971483
0.9734220236213971
0.9734227816736128
0.973423529101825
0.97342428699475
0.9734250448077708
0.9734258025408999
0.9734265601941499
0.9734273177675333
0.973428075261063
0.9734288326747514
0.9734295900086113
0.9734303314540447
0.9734310886291182
0.9734317508827338
0.9734325079032352
0.9734332648439705
0.9734340217049522
0.973434778486193
0.9734355351877054
0.9734362865421861
0.9734370430845571
0.9734375098753568
0.973438266273615
0.9734390225922059
0.9734397788311426
0.9734405349904374
0.973441291070103
0.9734420470701519
0.9734428029905967
0.97344355883145
0.9734443145927243
0.9734450702744323
0.9734458258765865
0.9734465813991994
0.9734473368422836
0.9734480922058516
0.9734488474899161
0.9734496026944895
0.9734503578195844
0.9734511128652135
0.9734518678313892
0.9734526227181238
0.9734533775254303
0.973454132253321
0.9734548869018084
0.973455641470905
0.9734563959606236
0.9734570504393507
0.9734578047756061
0.973447194320451
0.973447949095676
0.9734487037915219
0.9734494584080015
0.973450212945127
0.9734509674029111
0.9734517217813663
0.9734524760805051
0.9734532303003399
0.9734539739278473
0.9734547279896645
0.9734554819722151
0.9734562253641333
0.9734569791887411
0.9734577329341196
0.9734584866002818
0.9734592401872398
0.9734599936950064
0.9734607471235938
0.9734615004730145
0.9734622379828399
0.9734629911747928
0.9734637442876165
0.9734644868160183
0.9734652397711726
0.9734657037816888
0.9734664565938425
0.9734672093269274
0.9734679619809563
0.9734687145559415
0.9734694670518955
0.9734702194688306
0.9734709718067595
0.9734717240656944
0.9734724762456478
0.9734732283466322
0.9734739803686601
0.9734747323117438
0.9734754841758957
0.9734762359611284
0.9734769876674542
0.9734777392948855
0.9734784908434349
0.9734792423131144
0.973479993703937
0.9734807450159146
0.97348149624906
0.9734822474033854
0.9734829984789032
0.9734837494756258
0.9734731654866683
0.9734739169203467
0.9734746682752048
0.9734754195512548
0.9734761707485095
0.9734769218669809
0.9734776729066816
0.973478423867624
0.9734791747498203
0.9734799255532831
0.9734806762780247
0.9734814269240575
0.9734821827333081
0.9734829332216857
0.9734775197863264
0.9734782704404256
0.9734790210158439
0.9734797715125939
0.9734805219306878
0.973481272270138
0.973482022530957
0.9734827727131569
0.9734835228167502
0.9734842728417493
0.9734850227881665
0.9734857726560141
0.9734865224453044
0.97348727215605
0.973488021788263
0.9734887713419558
0.9734895208171408
0.9734902702138303
0.9734910195320365
0.9734917687717719
0.9734925179330488
0.9734932670158795
0.9734940160202763
0.9734947649462515
0.9734955137938175
0.9734962625629865
0.9734970112537709
0.973497759866183
0.973498508400235
0.9734992568559394
0.9735000052333084
0.9735007535323541
0.9735015017530891
0.9735022498955256
0.9735029979596759
0.9735037459455521
0.9735044938531667
0.973505241682532
0.9735059894336602
0.9735067371065634
0.9735074847012541
0.9735082322177446
0.9735089796560471
0.9735097270161738
0.9735104742981371
0.973511221501949
0.9735119686276221
0.9735127209036533
0.9735134678728118
0.9734890370139728
0.9734897851431475
0.9734905331941072
0.9734912811668637
0.9734920290614294
0.9734927768778167
0.9734935246160377
0.9734942722761047
0.9734950094065251
0.9734957569108671
0.9734965043370918
0.9734972516852114
0.9734979989552383
0.9734987461471846
0.9734994932610624
0.9735002402968843
0.9735009872546624
0.9735017341344088
0.9735024809361357
0.973502940408589
0.9735036870693154
0.9735044336520576
0.9735051801568277
0.9735059265836379
0.9735066729325005
0.9735074192034275
0.9735081653964314
0.973488890629248
0.9734644967635856
0.9734652450802967
0.9734659933188873
0.9734667414793696
0.9734674895617558
0.9734682375660582
0.9734689854922889
0.9734697333404602
0.9734704811105843
0.9734712288026734
0.9734719764167398
0.9734727239527956
0.9734734714108532
0.9734742187909246
0.973474966093022
0.9734757133171577
0.9734764604633439
0.9734772075315927
0.9734776676751449
0.973478414602515
0.973479161451983
0.9734799082235608
0.9734806549172605
0.9734814015330947
0.9734821480710751
0.9734828945312143
0.9734836409135241
0.9734843872180169
0.9734851334447048
0.9734858587439781
0.9734864797249672
0.9734872257259196
0.973487971649115
0.9734887174945654
0.9734894632622832
0.9734902089522806
0.9734909545645694
0.9734917000991619
0.9734924455560703
0.9734931909353066
0.9734939362368832
0.9734946814608121
0.9734954161893535
0.973496161258566
0.973496906250167
0.9734976511641689
0.9734983960005835
0.9734991407594232
0.9734998854407
0.9735006300444261
0.9735013745706134
0.9735021190192742
0.9735028633904206
0.9735036076840646
0.9735043519002184
0.9735050960388942
0.9735058296899436
0.9735065736742412
0.9735073175810969
0.9735080614105227
0.9735088051625308
0.9735095488371334
0.9735102924343423
0.9735110359541698
0.9735117793966279
0.9735125227617287
0.9735132660494843
0.9735140092599066
0.9735147523930079
0.9735154954488001
0.9735162384272954
0.9735169813285058
0.9735177241524433
0.97351846689912
0.97349416536678
0.9734949092612541
0.9734956530783682
0.9734963864193406
0.9734971300823113
0.973497868469102
0.9734986119777073
0.9734993346157498
0.9735000779708481
0.9735005353710264
0.9735012785864436
0.9735020217246076
0.9735027647855303
0.9735035077692238
0.9735042506757
0.9735049935049712
0.9735057362570493
0.9735064789319462
0.9735072215296742
0.9735079640502451
0.9735087064936709
0.9735094488599639
0.9735101911491358
0.9735109333611989
0.973511675496165
0.9735124175540463
0.9735131595348546
0.973513901438602
0.9735146432653006
0.9735153694378295
0.973516111111275
0.9735168527077075
0.9735175942271391
0.9735183356695817
0.9735190770350474
0.973519818323548
0.9735093428840004
0.9735100846007759
0.9735108262405621
0.9735115678033707
0.9735123092892137
0.9735130506981032
0.9735137920300512
0.9735145332850695
0.9735152744631702
0.9735160155643654
0.9735075171198975
0.9735079732325125
0.9735087145971129
0.9735094558848043
0.9735101867221547
0.973510917483696
0.973511658541808
0.9735031634083464
0.9735039047916999
0.9735046460981664
0.9735053873277579
0.9735061284804862
0.9735068695563635
0.9735076105554014
0.973508351477612
0.9735090923230073
0.9735098330915993
0.973510578966627
0.9735113195813794
0.9735120601193642
0.9735128005805934
0.973513540965079
0.9735142812728329
0.9735150215038669
0.9735157616581931
0.9735165017358233
0.9735172417367695
0.9735179712999599
0.9735187111481104
0.9735194509196127
0.9735201906144785
0.9735206453619476
0.9735213849183303
0.9735221243981107
0.973522853443973
0.9735235927711211
0.9735243320217024
0.9735250711957292
0.973525810293213
0.9735265493141659
0.9735272882585998
0.9735280271265265
0.9735287659179579
0.973529504632906
0.9735302432713825
0.9735309818333994
0.9735317203189684
0.9735324587281016
0.9735331970608107
0.9735339353171076
0.9735346734970042
0.9735354116005124
0.9735361496276439
0.9735368927519842
0.9735376306261304
0.9735383684239356
0.9735391009726413
0.9735398386180676
0.9735405761871883
0.9735413136800154
0.9735420510965607
0.9735178828154882
0.9735186213674163
0.9735193598429647
0.9735200982421455
0.9735208365649703
0.973521564471259
0.9735223026419424
0.973523045905867
0.9735146291032873
0.973515367517993
0.9735161058563649
0.9735168441184149
0.9735174892760914
0.9735182273903406
0.9735189654283029
0.97351970338999
0.973520441275414
0.9735211790845865
0.9735219168175192
0.9735226544742243
0.9735233920547132
0.9735241295589979
0.9735248721526464
0.9735256095042913
0.9735014720315625
0.9735022105156017
0.9735029489233631
0.9735036872548584
0.9735044255100995
0.9735051636890982
0.9735059017918664
0.9735066398184156
0.973507377768758
0.9735081156429051
0.9735088534408689
0.973509591162661
0.9735103288082935
0.9735110663777778
0.973511803871126
0.9735125412883497
0.9735132786294609
0.9735140158944712
0.9735147530833924
0.9735154901962364
0.9735162272330148
0.9735169641937396
0.9735177010784223
0.9735184378870748
0.9735191746197088
0.9735199112763363
0.9735206478569688
0.9735213843616182
0.9735221207902961
0.9735228571430145
0.973523593419785
0.9735243296206193
0.9735250657455292
0.9735166185419742
0.9735173549885563
0.9735180913592002
0.9735188173430452
0.97351955356238
0.973520289705812
0.9735210257733529
0.9735217617650144
0.9735224976808083
0.9735232335207463
0.9735239692848403
0.9735247049731017
0.9735254405855426
0.9735261761221744
0.9735269115830089
0.9735276469680579
0.9735283822773331
0.9735291175108461
0.9735298526686087
0.9735305877506326
0.9735313227569296
0.9735320576875112
0.9735327925423892
0.9735335273215753
0.9735342620250812
0.9735349966529185
0.9735357312050991
0.9735364656816344
0.9735372000825364
0.9735379344078166
0.9735386686574866
0.9735394028315583
0.9735401369300432
0.9735408709529529
0.9735416049002994
0.9735423387720941
0.9735430725683486
0.9735438062890748
0.9735445399342842
0.9735452735039886
0.9735460069981995
0.9735467404169287
0.9735474686150962
0.9735482018831615
0.9735489350757798
0.973549668192963
0.9735503909466567
0.9735511239135336
0.9735518568050101
0.9735525330454666
0.9735532657890869
0.9735537156082801
0.9735544482157258
0.9735551807478277
0.973555913204597
0.9735566455860456
0.9735573778921851
0.9735581101230271
0.9735588422785831
0.9735595743588648
0.9735603063638838
0.9735610382936518
0.9735617701481802
0.9735565400628563
0.9735572720733371
0.9735580040085817
0.9735587358686019
0.973559467653409
0.9735601993630145
0.9735608128244869
0.9735615443897959
0.9735622758799377
0.9735630072949237
0.9735637386347658
0.9735644698994752
0.9735652010890637
0.9735659322035429
0.9735666632429244
0.9735673942072196
0.9735681250964401
0.9735688559105976
0.9735695866497035
0.9735703173137695
0.9735710479028071
0.9735717784168278
0.9735725088558433
0.9735672022588795
0.9735679328578087
0.9735686633817355
0.9735693938306713
0.9735701242046279
0.9735708545036166
0.9735715847276489
0.9735723148767366
0.973573044950891
0.9735737749501239
0.973574510005283
0.9735752398544437
0.9735759696287175
0.9735767044581626
0.9735527290449862
0.9735534598616549
0.9735541906033525
0.9735549212700907
0.9735556518618811
0.9735563823787352
0.9735571128206644
0.9735578431876803
0.9735338785767077
0.9735346100601422
0.9735353414685681
0.9735360574213254
0.9735120988415334
0.9735128312914826
0.9735135636663395
0.9735142908402763
0.9735150230652461
0.9735157552151581
0.9735164872900239
0.9735172192898554
0.9735179512146637
0.9734990315143708
0.9734997642961132
0.9735004970027639
0.9735012296343345
0.9735019621908366
0.9735026946722818
0.9735034270786813
0.9735041133082132
0.9735048455669179
0.9735055777506114
0.9735063098593053
0.9735070418930111
0.9735077738517404
0.9735085057355045
0.9735092375443152
0.9735099743985116
0.9735107060571876
0.9735114376409446
0.9735121691497941
0.973512808436722
0.9735135398005083
0.9735142710894209
0.9735150023034717
0.973515733442672
0.9735164645070333
0.9735171954965672
0.9735179264112851
0.9735186572511985
0.9735192703271207
0.9735200010234814
0.9735207316450712
0.973521462191902
0.9735221926639851
0.9735229230613318
0.9735236533839539
0.973524368286594
0.9735250984605858
0.973525828559887
0.9735265585845093
0.973527288534464
0.9735280184097626
0.9735287482104166
0.9735294779364374
0.9735211013397539
0.9735218313821211
0.9735225613498418
0.9734986708247485
0.9734994019017945
0.9734755150029598
0.9734762471888624
0.9734769792999183
0.9734777113361393
0.9734784432975366
0.973479175184122
0.9734799069959067
0.9734806387329022
0.9734812733127023
0.9734820049051142
0.9734827364227708
0.9734834678656837
0.9734841226055118
0.9734848385779982
0.9734855698014452
0.9734860200226219
0.9734867511110318
0.9734874821247645
0.9734882130638317
0.9734889439282447
0.973489674718015
0.9734904054331539
0.9734820423795194
0.9734827734097257
0.9734835043652874
0.9734842352462163
0.9734849660525235
0.9734856967842206
0.973486427441319
0.9734871478155819
0.9734878783240382
0.97348860875793
0.9734893391172686
0.9734900694020656
0.9734907996123323
0.9734915144403957
0.9734922445024172
0.9734929744899425
0.9734937044029831
0.9734944342415505
0.9734951640056557
0.9734958936953106
0.9734966233105263
0.9734973528513142
0.9734980823176859
0.9734988117096525
0.9734995410272255
0.9735002702704163
0.9735009994392363
0.9735017285336968
0.9734829041963422
0.9734835321710441
0.9734751822586215
0.9734759125205372
0.9734766427080012
0.9734773728210244
0.9734781028596186
0.9734788328237949
0.973479282401654
0.9734800122313145
0.9734807419865898
0.9734814716674914
0.9734822012740306
0.9734829308062187
0.9734836602640673
0.9734843896475875
0.9734851189567908
0.9734858481916885
0.973486577352292
0.9734873064386126
0.9734880354506618
0.9734887643884507
0.9734894932519909
0.9734902220412935
0.97349095075637
0.9734916793972318
0.97349240796389
0.9734931364563562
0.9734938648746415
0.9734945932187574
0.9734953214887152
0.9734960496845261
0.9734967778062016
0.9734975058537528
0.9734982338271914
0.9734989617265283
0.9734996895517749
0.9735004173029428
0.9735011449800429
0.9735018725830868
0.973502320256593
0.9735030477257973
0.9735037751209779
0.9735045024421459
0.9735052296893126
0.9735059568624894
0.9735066890484164
0.9735074160733884
0.9735081430244045
0.9735088699014757
0.9735095967046133
0.9735103234338289
0.9735110500891335
0.9735117766705385
0.973512503178055
0.9735132296116945
0.9735139559714682
0.9735146822573871
0.9735154084694629
0.9735161346077066
0.9735168606721295
0.9735175866627428
0.9735183125795579
0.9735190384225859
0.9735197641918382
0.9735204898873259
0.9735212155090602
0.9735219410570526
0.9735226665313141
0.9735233919318562
0.9735241172586898
0.9735248425118265
0.9735255676912772
0.9735262927970532
0.9735270178291658
0.9735277427876263
0.9735284676724458
0.9735291924836356
0.9735299172212069
0.9735306418851708
0.9735313664755386
0.9735320909923216
0.9735328154355308
0.9735335398051777
0.9735098136773508
0.9735105391411706
0.9735112645313354
0.9735119898478567
0.9735127150907454
0.9735134402600129
0.9735141552049319
0.9735148802275058
0.9735155036794099
0.973516137217232
0.973505896382137
0.9735066216766173
0.9735073468974972
0.973508072044788
0.9735087971185008
0.9735095221186469
0.9735102470452376
0.9735109718982837
0.9735116966777969
0.973512421383788
0.9735131460162684
0.9735138705752491
0.9735145950607415
0.9735153194727566
0.9734916231429827
0.9734833688268311
0.9734840947118978
0.9734848205233604
0.9734855462612299
0.9734862719255175
0.9734869975162345
0.9734877230333919
0.9734884484770011
0.9734891738470731
0.9734898991436193
0.9734815984189517
0.9734823240258832
0.973483049559276
0.9734837750191412
0.97348450040549
0.9734852257183335
0.9734859357585748
0.9734866609252114
0.9734873860183763
0.9734881110380804
0.9734888359843351
0.9734895608571515
0.9734902856565408
0.9734910103825141
0.9734917350350826
0.9734924596142573
0.9734931841200495
0.9734939085524703
0.9734946329115309
0.9734953571972425
0.973496081409616
0.9734940717867024
0.9734947959908237
0.9734955201216264
0.9734962441791217
0.9734969681633208
0.9734976920742346
0.9734984159118745
0.9734991396762513
0.9734998633673764
0.9735005869852608
0.9735013105299156
0.973502034001352
0.9735027573995811
0.9735034807246139
0.9735042039764616
0.9735049271551355
0.9735056502606463
0.9735063732930054
0.9735070962522236
0.9735078191383124
0.9735085419512827
0.9735092646911455
0.973509987357912
0.9735107099515933
0.9735114324722004
0.9735121549197445
0.9735128772942366
0.9735135995956878
0.9735143218241092
0.9735150439795118
0.9735157660619068
0.9735164880713051
0.973517210007718
0.9735179318711563
0.9735186536616313
0.9735193753791539
0.9735200970237352
0.9735208185953863
0.9735215400941182
0.973522261519942
0.9735229828728688
0.9735237041529095
0.9735244253600752
0.973525146494377
0.9735255897359544
0.9735263107385942
0.9735270316684017
0.9735277525253881
0.9735284733095644
0.9735291940209415
0.9735299146595304
0.9735306352253424
0.9735313557183883
0.9735320761386791
0.9735327964862259
0.9735335167610398
0.9735342369631317
0.9735349570925126
0.9735356771491935
0.9735363971331856
0.9735371170444996
0.9735378368831468
0.973538556649138
0.9735392763424843
0.9735399959631966
0.9735407155112861
0.9735414349867635
0.97354215438964
0.9735428737199265
0.973543592977634
0.9735443121627736
0.9735450312753562
0.9735457503153927
0.9735464692828941
0.9735471881778714
0.9735479070003357
0.9735486257502978
0.9735493444277687
0.9735500630327595
0.973550781565281
0.9735515000253442
0.97355221841296
0.9735529367281396
0.9735536549708937
0.9735543731412334
0.9735550912391696
0.9735558092647132
0.9735565272178752
0.9735572350185295
0.9735579528274692
0.97355867056406
0.9735593882283129
0.9735601058202389
0.9735608233398488
0.9735615407871536
0.9735622581621644
0.9735629754648918
0.9735636926953468
0.9735644098535405
0.9735651269394838
0.9735658439531876
0.973542303818003
0.9735430219089716
0.9735437399276102
0.9735444578739301
0.9735451757479417
0.9735458935496564
0.9735466112790848
0.9735473289362381
0.9735480465211269
0.9735487640337624
0.9735494814741553
0.9735501988423166
0.9735509161382573
0.9735513565209956
0.9735520736864616
0.9735527907797381
0.9735535078008363
0.9735542247497667
0.9735307065218707
0.9735314245459977
0.9735321424978672
0.9735328603774899
0.9735335781848767
0.9735342959200387
0.9735350135829867
0.9735357311737315
0.9735364486922841
0.9735371661386553
0.9735378835128561
0.9735386008148973
0.9735393180447899
0.9735400352025447
0.9735407522881726
0.9735414693016845
0.9735421862430912
0.9735429031124037
0.9735436199096328
0.9735443366347893
0.9735450532878843
0.9735457698689284
0.9735464863779326
0.9735472028149078
0.9735479191798648
0.9735486354728144
0.9735493516937677
0.9735500678427351
0.9735507839197279
0.9735514999247568
0.9735522158578326
0.9735529317189662
0.9735536475081683
0.97355436322545
0.9735550788708218
0.9735557944442949
0.9735565099458799
0.9735572253755878
0.9735579407334292
0.9735586560194152
0.9735593712335563
0.9735600863758637
0.9735608014463478
0.9735615164450199
0.9735622313718905
0.9735629462269704
0.9735636509691018
0.973564365681137
0.973565080321414
0.9735657948899435
0.9735665093867365
0.9735672238118036
0.9735679381651557
0.9735686524468036
0.9735693666567581
0.9735700807950298
0.9735707948616298
0.9735715088565687
0.9735722227798573
0.9735729366315065
0.973573640377411
0.9735743540863169
0.9735750677236156
0.9735757812893179
0.973576484751332
0.9735771981743769
0.9735779115258577
0.9735786248057852
0.97357933801417
0.9735797753373727
0.9735804884165353
0.9735812014241862
0.9735819143603363
0.973582627224996
0.9735833400181763
0.9735840527398878
0.9735847653901414
0.9735853927516437
0.9735861052632852
0.9735868177035004
0.9735875300723004
0.9735882423696955
0.9735889545956968
0.9735896667503149
0.9735903788335605
0.9735910908454443
0.9735918027859771
0.9735925146551696
0.9735932264530325
0.9735939381795765
0.9735946498348125
0.9735953614187509
0.9735960729314027
0.9735967843727785
0.973597495742889
0.9735982070417449
0.973598918269357
0.9735996294257359
0.9736003405108923
0.9736010515248369
0.9736017624675805
0.9736024733391335
0.9736031841395071
0.9736038948687116
0.9736046055267576
0.9736053161136562
0.9736060266294179
0.9736067370740532
0.973607447447573
0.9736081577499878
0.9736088679813084
0.9736095781415456
0.9736102882307097
0.9736109982488117
0.9736117081958622
0.9736124180718717
0.9736131278768511
0.9736138376108109
0.9735904552277388
0.9735911660248361
0.9735918767508251
0.9735925874057167
0.9735932979895215
0.9735940085022502
0.9735947189439134
0.9735954293145217
0.9735961396140859
0.9735968498426166
0.9735975600001244
0.97359827008662
0.9735989801021141
0.9735756136580755
0.9735763247351772
0.9735770357411889
0.9735777466761213
0.9735784575399851
0.9735791683327909
0.9735798790545495
0.9735805897052713
0.9735813002849671
0.9735820107936476
0.9735827212313234
0.9735834315980051
0.9735841418937033
0.9735848521184288
0.9735855622721922
0.9735862723550041
0.9735869823668749
0.9735876923078156
0.9735884021778366
0.9735891119769486
0.9735898217051623
0.9735905313624882
0.973591240948937
0.9735919504645192
0.9735926599092456
0.9735933692831266
0.973594078586173
0.9735947878183953
0.9735954969798042
0.9735962060704101
0.9735969150902238
0.973597624039256
0.973598332917517
0.9735990417250175
0.9735997504617683
0.9736004591277797
0.9736011677230625
0.9736018762476272
0.9736025847014843
0.9736032930846445
0.9736040013971184
0.9736047096389165
0.9735813918684182
0.973582101167437
0.9735828103956922
0.9735835195531943
0.9735842286399541
0.973584937655982
0.9735856466012885
0.9735863554758845
0.9735870642797804
0.9735877730129866
0.9735884816755139
0.9735891902673729
0.9735898987885742
0.973590607239128
0.9735913156190452
0.9735920239283363
0.9735927321670119
0.9735934403350825
0.9735701440463752
0.9735600827353682
0.9735607924247409
0.9735615020433781
0.9735622115912903
0.9735629210684883
0.9735636304749824
0.9735640657699263
0.9735647750486981
0.9735654842567965
0.973566193394232
0.9735669024610151
0.9735676114571564
0.9735683203826666
0.9735690292375561
0.9735697380218354
0.9735704467355153
0.9735711553786062
0.9735718639511185
0.9735725724530628
0.9735732808844499
0.9735739892452902
0.973574697535594
0.9735754057553722
0.973576113904635
0.9735768219833932
0.9735686644433473
0.9735454006969838
0.973546110198716
0.9735468196298229
0.973547528990315
0.9735482382802031
0.9735489474994974
0.9735496566482085
0.973550365726347
0.9735510747339235
0.9735517737202048
0.9735524825871839
0.973544132132849
0.9735447766392595
0.9735454857485148
0.973546194787226
0.9735468987815168
0.9735476076794187
0.9735483165068082
0.9735490252636956
0.9735497339500915
0.9735504425660064
0.9735511511114509
0.9735518595864353
0.9735525679909703
0.9735532763250664
0.973553984588734
0.9735546927819837
0.9735554009048258
0.9735561089572712
0.9735568169393299
0.9735575248510129
0.9735582326923303
0.9735589404632927
0.9735596531333488
0.9735603607633858
0.9735610683230994
0.9735617758124999
0.973562483231598
0.9735392637123595
0.9735399721795605
0.9735406805763721
0.9735413889028051
0.9735420971588699
0.9735428053445769
0.9735435134599367
0.9735442215049598
0.9735449294796565
0.9735456373840375
0.9735463452181131
0.9735470529818939
0.9735477606753903
0.9735484682986127
0.9735491758515717
0.9735498833342777
0.9735505907467413
0.9735512980889727
0.9735520053609825
0.9735438725369711
0.9735445801073236
0.9735452876074422
0.9735459950373376
0.9735467023970201
0.9735474096865001
0.9735481169057882
0.9735488240548947
0.9735305035972388
0.9735312115500271
0.9735319194325716
0.9735326272448827
0.9735333349869708
0.9735340426588464
0.9735347502605198
0.9735354577920018
0.9735361652533026
0.9735129884944623
0.973513696999868
0.9735144054350063
0.9735151137998878
0.9735158220945228
0.9735165303189218
0.9735172384730953
0.9735179465570538
0.9735186545708076
0.9735193625143672
0.9735200703877431
0.9735207781909456
0.9735214859239852
0.9735221935868724
0.9735229011796176
0.9735236087022312
0.9735243161547236
0.9735060205144602
0.9735067287683243
0.9735074369520051
0.9735081450655132
0.9735088531088589
0.9735095610820528
0.9735102689851051
0.9735109768180262
0.9735116845808268
0.9735123922735172
0.9735130998961078
0.9735138074486088
0.973514514931031
0.9735152223433846
0.97351592968568
0.9735166369579277
0.9735173441601379
0.9735180512923213
0.973518758354488
0.9735194653466486
0.9735201722688135
0.9735208791209929
0.9735215859031975
0.9735222926154374
0.9735229992577232
0.9735237058300651
0.9735244123324737
0.9735251187649592
0.9735258300758224
0.973526536368248
0.9735272425907818
0.9735279487434342
0.9735286548262153
0.9735293608391357
0.9735300667822057
0.9735307726554356
0.9735314784588359
0.9735321841924169
0.9735328898561889
0.9735335954501624
0.9735343009743476
0.9735349965385364
0.9735357019236652
0.9735364072390368
0.9735371124846615
0.9735378176605497
0.9735385227667117
0.9735392278031578
0.9735399327698984
0.9735406376669439
0.9735413424943045
0.9735420472519905
0.9735427519400124
0.9735434565583805
0.973544161107105
0.9735448655861962
0.9735455699956647
0.9735462743355205
0.9735469786057742
0.973547682806436
0.9735483869375161
0.9735490909990249
0.9735497949909727
0.9735504989133699
0.9735512027662266
0.9735519065495534
0.9735526102633603
0.9735533139076578
0.9735540174824562
0.9735547209877656
0.9735554244235964
0.973556127789959
0.9735568310868636
0.9735575343143206
0.97355823747234
0.9735531348737287
0.9735538381795058
0.973554541415848
0.9735552445827655
0.9735559476802688
0.973556650708368
0.9735573536670735
0.9735580565563955
0.9735587593763443
0.9735594621269301
0.9735601648081633
0.9735608674200542
0.9735615699626128
0.9735622724358496
0.9735629748397748
0.9735636771743986
0.9735643794397313
0.9735650816357831
0.9735657837625644
0.9735663921086181
0.9735670941015107
0.9735677960251629
0.9735627773943303
0.9735634794616218
0.9735641814596759
0.9735648833885029
0.9735655852481129
0.9735662870385162
0.973566988759723
0.9735676213952292
0.9735683229814761
0.9735690244985569
0.9735459877761348
0.9735277884569087
0.9735284918680247
0.9735291952098083
0.9735298984822698
0.9735306016854195
0.9735313048192675
0.9735320078838243
0.9735327108791
0.9735334138051048
0.9735341166618491
0.9735348194493428
0.9735355270937049
0.9735362297424861
0.9735369323220475
0.9735376348323995
0.9735383372735523
0.9735390396455161
0.9735397419483013
0.9735404441819178
0.973541146346376
0.973541848441686
0.9735425504678582
0.9735432524249028
0.9735439543128298
0.9735446561316495
0.9735453578813723
0.9735460595620081
0.9735467513291098
0.9735474528720872
0.9735481543460082
0.973548855750883
0.9735495570867221
0.9735502583535353
0.9735509595513331
0.9735516606801254
0.9735523617399227
0.9735530627307349
0.9735537636525724
0.9735544645054452
0.9735551652893636
0.9735558660043377
0.9735565666503778
0.973557267227494
0.9735579677356965
0.9735586681749953
0.9735593685454007
0.9735600688469228
0.973560769079572
0.9735614692433582
0.9735621693382915
0.9735628693643823
0.9735635693216407
0.9735642593777185
0.9735649591978257
0.9735656589491309
0.9735663586316442
0.9735670582453756
0.9735677577903356
0.9735496092791156
0.9735503096128447
0.9735510098777416
0.9735430073711138
0.9735437079260068
0.973544408412056
0.9735451088292715
0.9735458091776634
0.973546509457242
0.9735472096680172
0.9735479098099994
0.9735486098831986
0.9735493098876249
0.9735500098232885
0.9735506998674994
0.9735513996661505
0.973552099396069
0.9735527990572654
0.9735534986497496
0.9735541981735318
0.9735548976286222
0.9735555970150308
0.9735562963327677
0.9735569955818432
0.9735576947622672
0.9735583938740499
0.9735590929172013
0.9735597918917317
0.9735604907976511
0.9735611896349696
0.9735382539138313
0.9735389537737824
0.9735396535650492
0.9735403532876417
0.9735410529415699
0.9735181238348609
0.9735188245107264
0.9735195251178441
0.9735202256562243
0.9735209261258772
0.9735216265268127
0.973522326859041
0.9735230271225723
0.9735237273174168
0.9735244274435843
0.973501510396338
0.9735022115432808
0.9735029126214634
0.973503613630896
0.9735043145715886
0.9735050154435515
0.9735057162467948
0.9735064169813284
0.9735071176471627
0.9735078182443074
0.973508518772773
0.9735092192325695
0.9735099196237068
0.9735106199461951
0.9735112417917334
0.9735119419807964
0.9735126421012402
0.9735133421530751
0.973514042136311
0.9735147420509581
0.9735154418970265
0.9735161416745263
0.9734932497306802
0.9734939505266766
0.9734946512540215
0.973495332321208
0.9734960329122394
0.9734967334346493
0.9734974338884477
0.9734981342736447
0.9734988345902507
0.9734995348382753
0.973500235017729
0.9735009351286216
0.9735016351709632
0.973502335144764
0.9735030350500339
0.9735037348867831
0.9735044346550216
0.9735051343547594
0.9735058339860067
0.9735065335487735
0.9735072330430697
0.9735079324689055
0.9735086318262911
0.9735093311152363
0.9735100303357512
0.9735107294878459
0.9735114285715304
0.9735121275868147
0.973512826533709
0.9735135254122231
0.9735142242223672
0.9735146539497225
0.973515352636314
0.9735160512545642
0.9735167498044832
0.9735174482860811
0.9735181466993678
0.9735188450443534
0.9735195433210477
0.9735202415294611
0.9735209396696034
0.9735216377414845
0.9735223357451146
0.9735230336805036
0.9735237315476617
0.9735244293465987
0.9735250244380285
0.9735257221055698
0.9735264197049194
0.9735271172360875
0.9735278146990842
0.9735285120939192
0.9735292094206028
0.9735299066791447
0.9735306038695551
0.9735313009918439
0.9735319980460211
0.9735326950320967
0.9735333919500806
0.9735340887999829
0.9735347855818134
0.9735354822955823
0.9735361789412994
0.9735368755189747
0.9735375720286182
0.9735382684702399
0.9735389648438497
0.9735396611494576
0.9735403573870736
0.9735410535567075
0.9735417496583694
0.9735424456920692
0.9735431416578169
0.9735438375556223
0.9735445333854956
0.9735452291474466
0.9735459248414852
0.9735466204676214
0.9735473160258652
0.9735292978091069
0.9735299941447266
0.9735201463772641
0.9735208430914338
0.9735215397376215
0.973522236315837
0.9735229328260903
0.9735236292683914
0.9735243256427503
0.9735250219491768
0.9735257181876809
0.9735264143582725
0.9735271104609616
0.9735278064957582
0.9735285024626721
0.9735291983617133
0.9735242381394518
0.9735249341785478
0.973525630149774
0.9735263260531403
0.9735270218886566
0.9735277176563328
0.9735284133561789
0.9735291089882048
0.9735298045524203
0.9735305000488356
0.9735311954774603
0.9735318908383044
0.9735325763852641
0.9735332716110517
0.9735339667690885
0.9735346618593842
0.9735353568819489
0.9735360518367924
0.973536478784138
0.9735371736166212
0.9735378683814115
0.973538563078519
0.973515800496907
0.9734930401325734
0.9734936687284858
0.9734943654427777
0.9734950474800096
0.9734957440593103
0.9734964405707744
0.973497137014412
0.9734977262769362
0.9734984225901652
0.9734991188355967
0.9734998150132407
0.9735005111231071
0.9735012071652058
0.9735019031395467
0.9735025990461397
0.9735032948849947
0.9735039906561215
0.97350468635953
0.9735053819952303
0.973506077563232
0.9734833398210384
0.9734839877391125
0.9734846842464716
0.9734853806860607
0.9734860770578895
0.973486773361968
0.973487469598306
0.9734881657669134
0.9734888618678003
0.9734895579009761
0.9734902538664513
0.9734906822935355
0.9734913781366451
0.973492073912082
0.9734927696198564
0.9734934652599779
0.9734941608324564
0.9734948563373019
0.9734955517745242
0.9734962471441331
0.9734969424461385
0.9734976376805502
0.9734983328473782
0.9734990279466322
0.9734997229783221
0.9735004179424579
0.9735011128390492
0.973501807668106
0.9735025024296381
0.9735031971236554
0.9735038917501676
0.9735045863091847
0.9735052808007165
0.9735059752247728
0.9735066695813633
0.973507359013064
0.9734992082767606
0.9734999028608454
0.9735005973774622
0.9735012821136393
0.973501976495821
0.973502670810564
0.9735033650578782
0.9735040592377734
0.9735047533502593
0.9734949555761491
0.9734956500632072
0.9734963444828361
0.9734970388350456
0.9734977331198456
0.9734984273372458
0.973499121487256
0.9734998155698862
0.9735005095851461
0.9735012035330454
0.973501897413594
0.9735025912268018
0.9735032849726785
0.9735039786512338
0.9735046722624777
0.9735053658064199
0.9735060592830702
0.9734981129330517
0.9734988066942483
0.9734995003881415
0.9734916040161967
0.9734922979921392
0.9734929919007675
0.9734936857420914
0.9734943795161206
0.973495073222865
0.9734957668623344
0.9734964604345384
0.9734885187879719
0.9734892126443285
0.9734899064334086
0.9734906001552219
0.9734912938097784
0.9734919195347513
0.9734926130581125
0.9734933065142457
0.9734939999031608
0.9734946932248675
0.9734953864793755
0.9734960796666948
0.9734967727868349
0.9734974658398058
0.9734981588256171
0.9734988517442785
0.9734995445958
0.9735002373801912
0.9735009300974619
0.9735016227476219
0.9735023153306808
0.9735030078466484
0.9735037002955346
0.9735043926773489
0.9735050849921013
0.9735057772398014
0.9735064694204589
0.9735071615340837
0.9735078535806854
0.9735085455602738
0.9735092374728586
0.9735099293184495
0.9735106210970563
0.9735113128086886
0.9735120044533564
0.9735126960310692
0.9735133875418367
0.9735140789856687
0.9735147703625749
0.9735154616725651
0.9735161529156489
0.973516844091836
0.9735175352011362
0.9735182165667642
0.9735189075427878
0.9735195984519536
0.9735202892942711
0.9735209800697503
0.9735216707784007
0.973522361420232
0.9735144377268139
0.9735151286516674
0.9734925279296743
0.9734932198472712
0.9734939116979483
0.9734946034817153
0.9734952951985819
0.9734959868485578
0.9734966784316526
0.9734973699478761
0.9734980613972379
0.9734987431113733
0.9734994344275084
0.973500125676811
0.9735008168592907
0.9735015079749572
0.9735022038568394
0.973502894838675
0.9735035857537265
0.9735042766020036
0.9735049673835158
0.973505658098273
0.9735063487462848
0.973507039327561
0.973507729842111
0.9735084202899447
0.9735091106710716
0.9735097913245992
0.9735104815728084
0.9735111717543399
0.9735118618692031
0.973512551917408
0.9735131501425532
0.9735138400619011
0.9735142643296079
0.9735149541285296
0.9735156438608394
0.9735163335265472
0.9735170231256624
0.9735177126581946
0.9735127250785346
0.9735134147519716
0.9735141043588281
0.9735147938991139
0.9735154833728384
0.9735161727800116
0.9735082669756209
0.9735089566645034
0.9735096462868232
0.9735103358425902
0.9735110253318136
0.9735117147545033
0.973512404110669
0.97351309340032
0.9735137826234663
0.9735144717801173
0.9735151608702827
0.9735158498939721
0.9735165388511952
0.9735172277419614
0.9735179165662805
0.9735186053241621
0.9735192940156158
0.9735199826406511
0.9735206711992778
0.9735127724205316
0.9735134612603936
0.9735141500338358
0.9735148387408679
0.9735155273814993
0.9735162159557397
0.9735169044635986
0.9735175929050859
0.9735182812802109
0.9735189744084928
0.9735196626506899
0.9735203508265536
0.9735210389360935
0.9735217269793193
0.9735223426810163
0.9735230305951246
0.9735237184429472
0.9735139952787885
0.973514683495607
0.9735065995472716
0.9735072880540371
0.9735079764944756
0.9735086648685969
0.9735093531764103
0.9735100414179255
0.9735107295931522
0.9735114177020998
0.973511840901517
0.9735125288906877
0.9735132168136069
0.9735139046702841
0.9735145924607289
0.9734864625458214
0.9734871515910942
0.9734792673535093
0.9734799566787871
0.9734806459377069
0.9734813351302786
0.9734820146309461
0.9734827036913132
0.9734833830607218
0.9734840719889224
0.9734847608508226
0.9734854496464319
0.9734861383757599
0.9734868270388161
0.9734875156356101
0.9734882041661514
0.9734888926304498
0.9734895810285146
0.9734902693603553
0.9734909576259818
0.9734916458254033
0.9734923339586296
0.9734930220256701
0.9734937100265344
0.973494397961232
0.9734950858297726
0.9734957736321656
0.9734964613684205
0.973497149038547
0.9734978366425545
0.9734985241804526
0.9734992116522508
0.9734998990579588
0.9735005863975857
0.9735012736711416
0.9735019608786356
0.9735026480200774
0.9735033350954764
0.9735040221048422
0.9735047090481844
0.9735053959255124
0.9735060827368358
0.9735067694821641
0.9735074561615067
0.9735081427748732
0.9735088293222731
0.9735095158037159
0.9735102022192111
0.9735108885687683
0.9735115748523969
0.9735122610701064
0.9735129472219063
0.973513633307806
0.9735143193278152
0.9735150052819432
0.9735156911701998
0.9735163769925941
0.9735170627491357
0.9735177484398342
0.9735184340646991
0.9735191196237396
0.9735198051169656
0.9735204953442327
0.9735211807056272
0.9735218660012355
0.9735225512310669
0.9735232363951309
0.9735239214934372
0.973524606525995
0.973525291492814
0.9735259763939035
0.9735266516337253
0.9735273364038445
0.9735280211082625
0.9734999904059165
0.9735006763563935
0.9735013622410654
0.973502048059942
0.9735027338130327
0.9735034195003467
0.9735041051218938
0.9735047906776833
0.9735054761677245
0.9735061615920271
0.9735068469506005
0.9735075322434542
0.9735082174705975
0.9735089026320399
0.9735095877277911
0.9735102727578601
0.9735109577222567
0.9735116426209901
0.97351232745407
0.9734899305057138
0.9734906163137025
0.9734913020559599
0.9734919877324953
0.9734926733433185
0.9734933588884385
0.973494044367865
0.9734947297816073
0.9734954151296751
0.9734961004120776
0.9734967856288242
0.9734974707799245
0.9734981558653879
0.9734988408852239
0.9734995258394417
0.9735002107280508
0.9735008955510608
0.9735015803084809
0.9735022650003208
0.9735029544149444
0.9735036389754224
0.9735043234703483
0.9734964810648584
0.9734971658369254
0.9734978505434293
0.9734985351843798
0.9734992197597861
0.9734999042696578
0.9735005887140042
0.9735012730928347
0.9735019574061589
0.973502636868381
0.9735033210509494
0.9735040051680395
0.9735046892196606
0.9735053732058223
0.9735060571265339
0.9735067409818048
0.9735074104196375
0.9735080941447418
0.9735087778044335
0.973509461398722
0.9735101449276166
0.9735108283911268
0.9735115117892619
0.9735121951220314
0.9735128831716167
0.9735135663734543
0.9735142495099544
0.9735149325811262
0.9735156155869793
0.973516298527523
0.9735169814027667
0.9735176642127197
0.9735183469573913
0.9735190296367909
0.9734966923188025
0.9734973759679604
0.9734980595517692
0.9734987430702382
0.973499426523377
0.9735001099111947
0.973500793233701
0.973501476490905
0.9735021596828162
0.9735028428094438
0.9735035258707972
0.9735042088668859
0.9735048917977192
0.9735055746633063
0.9735062574636567
0.9735069401987797
0.9735076228686846
0.973508305473381
0.9735089880128778
0.9735096704871847
0.9735103528963109
0.9735110352402657
0.9735117175190586
0.9735123137892305
0.9735128813560108
0.9735135682231284
0.9735142502507111
0.9735149226657268
0.9735156045635421
0.9735162863962599
0.9735169681638892
0.9735176498664396
0.9735183315039202
0.9735190130763406
0.9735196945837098
0.9735203760260374
0.9735209715131764
0.9735216528295466
0.9735223340809025
0.9735230152672536
0.973523696388609
0.9735243774449782
0.9735250584363704
0.9735257393627949
0.973526420224261
0.9735271010207779
0.973504812324206
0.9735054940863043
0.9735061757833767
0.9735068574154329
0.9735075246770123
0.9735082061797455
0.9735088876174902
0.9735095689902556
0.973510250298051
0.9735109315408857
0.9735116127187691
0.9735122938317102
0.9735129748797187
0.9735136558628035
0.973514336780974
0.9735150176342395
0.9735156984226094
0.9735163791460928
0.9735170598046992
0.9735177403984375
0.9735184209273173
0.9735191013913478
0.9735197865549386
0.9735204668890713
0.9735211471583824
0.9735218273628813
0.9735225075025772
0.9735231875774795
0.9735238675875971
0.9735245475329396
0.9735252274135162
0.9735259072293361
0.9735265869804085
0.9735272666667427
0.9735279462883479
0.9735286258452335
0.9735293053374087
0.9735299847648825
0.9735222328017897
0.973522912501266
0.9735235873757127
0.9735242574258185
0.973524936931867
0.9735256163732314
0.9735262957499211
0.9735269750619451
0.9735276543093128
0.9735283334920334
0.973529012610116
0.9735296773887318
0.9735303563782455
0.973531035303149
0.9735317141634514
0.9735323929591619
0.9735330716902898
0.9735337503568443
0.9735344289588346
0.9735351074962699
0.9735357859691595
0.9735364643775124
0.9735142388358575
0.973514918204374
0.9735155975082779
0.9735162767475783
0.9735169559222848
0.9735176350324064
0.9735158798079957
0.9735165589047053
0.9735172379368467
0.973517916904429
0.9735185958074616
0.9735192746459533
0.9735199534199138
0.9735206321293519
0.973521206216509
0.9735218848018993
0.9735225633227944
0.9735232417792037
0.9735239201711362
0.9735143305141861
0.9735150092650525
0.9735156879514234
0.973516366573308
0.9735170451307154
0.9735177236236547
0.9735184020521355
0.9735190851660835
0.9735197634654487
0.9735204417003825
0.9735211198708944
0.9735217979769935
0.9735224760186889
0.9735231539959899
0.9735238366572436
0.9735245145055577
0.9735251922895047
0.973525870009094
0.9735265476643347
0.9735272252552359
0.9735279027818069
0.9735285802440568
0.9735292576419946
0.9735299349756297
0.9735306122449711
0.973531289450028
0.9735319665908095
0.9735326436673248
0.9735249169593593
0.9735255943061227
0.9735262715886096
0.973526948806829
0.9735276259607901
0.9735283030505021
0.973528980075974
0.9735296570372151
0.9735303339342344
0.9735310107670412
0.9735316875356445
0.9735323642400534
0.973532917575715
0.9735335941576102
0.9735342611912712
0.9735349376452902
0.97353561403516
0.9735362903608896
0.9735369666224882
0.9735376428199649
0.9735383189533289
0.9735389950225891
0.9735396710277548
0.9735119732664131
0.9735126504882698
0.9735133276459319
0.9735140047394083
0.9735146817687084
0.9735153587338411
0.9735160356348156
0.973516712471641
0.9735173892443265
0.9735180659528812
0.9735103046383432
0.973505410271059
0.9735060874509219
0.9735067645666277
0.973499005257994
0.9734996826450129
0.9735003599678639
0.9735010372265562
0.9735017144210991
0.9735023915515015
0.9735030686177727
0.9735037456199216
0.9735044225579574
0.9735050994318893
0.9735057762417263
0.9735064529874775
0.9735070444539838
0.9735077210756249
0.9735083976332071
0.9735090741267395
0.9735097505562312
0.9735104269216914
0.9735111032231292
0.9735117794605535
0.9735124556339735
0.9735131317433983
0.9735138077888369
0.9735144837702986
0.9735151596877922
0.973515835541327
0.973516511330912
0.9735171870565562
0.9735178627182688
0.9735185383160588
0.9735192138499353
0.9735198893199074
0.973520564725984
0.9735212400681744
0.9735219153464876
0.973522581102879
0.973523256253912
0.973523931341095
0.9735246063644369
0.9735252813239468
0.9735259562196338
0.9735266310515068
0.9735045383634223
0.9735052141439667
0.9735058898606226
0.973506565513399
0.9735072411023051
0.9735079166273498
0.9735085968146636
0.9735092722117895
0.9735099475450814
0.973510622814548
0.9735112980201986
0.9735119731620423
0.973512648240088
0.9735133232543447
0.9735139982048217
0.9735146730915277
0.973515347914472
0.9735160226736636
0.9735166973691113
0.9735173720008244
0.9735180465688118
0.9735187210730827
0.9735193955136459
0.9734781214583231
0.9734788024744512
0.9734794787043843
0.9734801548704589
0.973480830972684
0.9734815070110687
0.9734821829856221
0.973482858896353
0.9734835347432707
0.9734842105263839
0.973484886245702
0.9734855619012338
0.9734862374929885
0.973486913020975
0.9734875884852023
0.9734882638856797
0.9734889392224159
0.9734896144954199
0.9734902897047011
0.9734909648502681
0.9734916399321302
0.9734923149502963
0.9734929899047754
0.9734936647955766
0.9734943396227088
0.9734950143861811
0.9734956890860026
0.973496363722182
0.9734970382947286
0.9734977128036512
0.9734983731020194
0.9734990474843882
0.9734997218031601
0.973500396058344
0.973501070249949
0.9735017443779839
0.9735024184424579
0.9735030924433797
0.9735037663807586
0.9735044402546035
0.9735051140649232
0.9735057878117269
0.9735064614950235
0.973507135114822
0.9735078086711314
0.9735084680270207
0.9735091414570448
0.9735098148236067
0.9735104881267153
0.9735111613663794
0.9735117403185434
0.9735124134357847
0.973513086489608
0.9735137594800225
0.9735144324070371
0.9735151052706607
0.9735157780709022
0.9735164508077706
0.973517123481275
0.9735177960914242
0.9735184686382271
0.9735191411216928
0.9735198135418301
0.9735203728989779
0.9735210451978055
0.9735217174333312
0.9735223896055638
0.9735230617145124
0.9735237337601857
0.9735244057425928
0.9735250776617426
0.9735173671577816
0.9735180393449446
0.9735187114688401
0.9735110494118299
0.9735117218013921
0.9735123941276765
0.9735130663906922
0.973513738590448
0.9735144107269527
0.9735150828002154
0.973515754810245
0.9735164267570503
0.9735170986406404
0.9735177704610242
0.9735184422182105
0.9735191139122082
0.9735197855430264
0.9735204571106739
0.9735211286151596
0.9735218000564925
0.9735224714346813
0.9735231427497351
0.9735238140016628
0.9735244851904732
0.9735251563161752
0.9735258273787778
0.9735264983782899
0.9735271693147203
0.9735278401880779
0.9735285109983718
0.9735291817456105
0.9735298524298034
0.9735305230509589
0.9735311936090861
0.973531864104194
0.9735325345362913
0.9735105765165321
0.9735112478857992
0.9735119191919825
0.9735125904350911
0.9735078122798585
0.9735084836528254
0.9735091549627201
0.9735098262095513
0.973510497393328
0.9735111685140589
0.9735118395717532
0.9735125105664197
0.9735131814980672
0.9735138523667045
0.9735145231723407
0.9735151939149844
0.9735158645946447
0.9735165352113303
0.9735172057650502
0.9735178762558132
0.9735185466836282
0.9735192170485041
0.9735198873504497
0.9735205575894739
0.9735212277655854
0.9735218978787933
0.9735225679291063
0.9735232379165333
0.9735239078410832
0.9735191347598219
0.9735198048140254
0.9735204748053544
0.9735211447338176
0.973521814599424
0.9735224844021823
0.9735231541421014
0.9735238238191903
0.9735244934334576
0.9735251629849123
0.9735257339837405
0.9735264034142155
0.9735270727819038
0.9735277420868143
0.9735284113289558
0.9735290805083374
0.9735297496249676
0.9735304186788555
0.9735310876700097
0.9735317565984393
0.9735324254641528
0.9735330942671592
0.9735337630074672
0.9735344316850857
0.9735351003000235
0.9735357688522895
0.9735364373418924
0.973537105768841
0.9735377741331442
0.9735384424348108
0.9735391106738495
0.9735397788502692
0.9735404469640786
0.9735185523542419
0.9735192213998545
0.9735198903827841
0.9735205593030397
0.97352122816063
0.9735218969555639
0.9735225656878501
0.9735232343574975
0.9735239029645149
0.9735020183572767
0.9735026878951667
0.9735033573703542
0.9735040267828479
0.9735046961326567
0.9735053654197894
0.9734975093633559
0.9734981789242676
0.9734988484224922
0.9734995178580386
0.9735001872309155
0.9735008565411316
0.9735015257886959
0.973502194973617
0.9735028640959038
0.9735035331555651
0.9735042021526098
0.9735048710870464
0.973505539958884
0.9735062087681312
0.9735068775147968
0.9735075461988896
0.9735082148204185
0.973508883379392
0.9735095518758192
0.9735102203097087
0.9735108886810693
0.9735115616669595
0.9735122299130698
0.9735128980966776
0.9735135662177917
0.9735142342764207
0.9735149022725734
0.9735155702062587
0.9735162380774852
0.9735169058862617
0.973517573632597
0.9735182413165
0.9735189089379791
0.973511251343956
0.973511919229749
0.9735125870531082
0.9735132548140423
0.97351392251256
0.9735145901486703
0.9735152623954972
0.9735159299066002
0.9735165973553219
0.973517264741671
0.9735179320656563
0.9735185993272866
0.9735192665265704
0.9735199336635167
0.9735206007381342
0.9735212677504315
0.9735219347004174
0.9735226062588153
0.9735232730839865
0.9735239398468725
0.9735246065474821
0.9735252731858238
0.9735259397619066
0.9735266062757392
0.9735272727273301
0.9735279391166882
0.9735286054438221
0.9735292717087407
0.9735299379114525
0.9735306040519663
0.9735312607945303
0.9735316700896762
0.9735323360560664
0.9735330019602922
0.9735336678023625
0.9735343335822858
0.9735349993000708
0.9735356556230154
0.9735363212169855
0.9735369867488436
0.9735376522185982
0.973538317626258
0.9735389829718317
0.973539648255328
0.9735403134767556
0.9735409786361232
0.9735416437334395
0.9735423087687131
0.9735429737419526
0.973543638653167
0.9735443035023646
0.9735449682895544
0.9735456330147448
0.9735462976779446
0.9735469622791626
0.9735476268184073
0.9735482912956874
0.9735489557110115
0.9735496200643885
0.9735502843558268
0.9735509485853352
0.9735516127529222
0.9735522768585967
0.9735529409023672
0.9735311599944629
0.9734904278125264
0.9734910946456587
0.9734816915191609
0.9734823586972271
0.9734830164943244
0.9734836835484877
0.9734843505404952
0.9734850174703559
0.9734856843380782
0.973486351143671
0.973487017887143
0.9734793888863564
0.9734800558919975
0.9734807228355077
0.9734813897168957
0.9734820565361701
0.97348272329334
0.9734833899884135
0.9734840566213997
0.973484723192307
0.9734853897011443
0.9734860561479202
0.9734867225326431
0.9734873888553222
0.9734880551159656
0.9734887213145823
0.973489387451181
0.9734897975332172
0.9734904495951396
0.9734828733653452
0.9734611271407843
0.9734617944064949
0.9734624616101056
0.9734548880927445
0.97345555555561
0.9734562229563658
0.9734568902950204
0.9734575575715826
0.9734527540007987
0.9734534214076926
0.9734540887524964
0.9734547560352187
0.9734554232558681
0.9734560904144535
0.9734567435587929
0.9734574105939247
0.9734580775670183
0.9734587444780823
0.9734594113271254
0.9734600781141562
0.9734607448391834
0.9734614115022157
0.9734620781032615
0.9734627446423296
0.9734634111194288
0.9734640775345675
0.9734647438877545
0.9734654101789983
0.9734660764083077
0.9734667425756912
0.9734674086811574
0.9734402574469607
0.9733996421933618
0.9734003113238765
0.97340098039221
0.9734016493983713
0.9734023183423687
0.973402987224211
0.973403656043907
0.9734043248014651
0.9734049934968942
0.9733832923034575
0.9733839619136617
0.97338211416103
0.9733827837637533
0.9733834533042834
0.9733841227826291
0.9733847782679885
0.973385447622638
0.9733861076287845
0.9733867768595567
0.9733874460281875
0.9733881151346857
0.9733887841790599
0.9733894531613188
0.9733901220814709
0.973390790939525
0.9733860756556568
0.9733867353569631
0.9733874042790702
0.9733880731390906
0.973388741937033
0.973389410672906
0.9733900793467182
0.9733907479584781
0.9733914165081947
0.9733920849958764
0.9733927534215318
0.9733934217851696
0.9733940900867986
0.9733947583264271
0.973395426504064
0.9733960946197177
0.9733967626733969
0.9733974306651104
0.9733980846821458
0.9733987525505986
0.9733994203571115
0.9734000881016928
0.9734007557843514
0.9734014234050957
0.9734020909639345
0.9734027584608763
0.9734034258959298
0.9734040932691035
0.9733824363788579
0.9733831046630713
0.9733837728853348
0.9733844410456571
0.9733851091440467
0.9733857771805123
0.9733864451550626
0.9733871130677059
0.973387780918451
0.9733884487073066
0.9733891210675574
0.9733897887324449
0.9733904563354686
0.9733911238766371
0.973391791355959
0.9733924587734429
0.9733931261290975
0.9733937934229312
0.9733944606549527
0.9733951278251706
0.9733957949335933
0.9733964619802297
0.9733971289650881
0.9733977958881773
0.9733984627495058
0.9733991295490821
0.9733997962869149
0.9734004629630126
0.973401129577384
0.9734017961300376
0.9734024626209818
0.9734031290502254
0.9734037954177769
0.9734044617236447
0.9734051279678376
0.973405794150364
0.9734064602712326
0.9734071263304518
0.9734023506548084
0.9734030168425442
0.9734036829686329
0.9734043490330833
0.9734050150359038
0.973405680977103
0.9734063468566896
0.9734070173004468
0.9734076830566195
0.9734083487512052
0.9734090143842123
0.9734096799556495
0.9734103454655253
0.9734110109138482
0.9734116763006266
0.9734123416258693
0.9734130068895848
0.9734136720917814
0.9734143372324678
0.9734150023116527
0.9734156673293443
0.9734163322855512
0.9734169971802821
0.9734176620135454
0.9734183267853497
0.9734189914957034
0.9734196561446152
0.9734203207320935
0.9734209852581467
0.9734216497227836
0.9734223141260124
0.9734229784678419
0.9734236427482804
0.9734243069673365
0.9734249711250188
0.9734256352213356
0.9734262992562955
0.9734269632299071
0.9734276271421787
0.973428290993119
0.9734289547827364
0.9734296185110394
0.9734302821780364
0.9734309457837361
0.9734316093281469
0.9734322728112772
0.9734329223808016
0.9734335857420361
0.9734342490420156
0.9734349122807486
0.9734332025299393
0.973433865755748
0.9734345289203256
0.9734351920236803
0.973435855065821
0.9734365180467557
0.9734371809664932
0.9734378438250418
0.9734385066224102
0.9734391693586066
0.9734398320336396
0.9734404946475177
0.9734411572002493
0.9734418196918428
0.9734424821223068
0.9734431444916497
0.97344380679988
0.973444469047006
0.9734451312330364
0.9734457933579794
0.9734462017435079
0.9734468637580017
0.9734475257114326
0.9734481876038089
0.9734488494351391
0.9734495112054316
0.9734499193065426
0.9734505809664786
0.9734512425654012
0.9734519041033188
0.97345256558024
0.973453226996173
0.9734538883511263
0.9734545496451084
0.9734552108781277
0.9734558720501927
0.9734565331613116
0.9734571942114931
0.9734578552007455
0.9734585161290772
0.9734591769964966
0.9734598378030124
0.9734604985486326
0.9734611592333658
0.9734618198572205
0.9734448124942859
0.9734454738103362
0.9734461350654583
0.9734467962596604
0.9734474573929509
0.9734481184653385
0.9734487794768314
0.9734494404274381
0.9734501013171669
0.9734507621460262
0.9734514229140246
0.9734520836211704
0.973452744267472
0.9734534048529379
0.9734540653775762
0.9734547258413956
0.9734553033791067
0.9734559637251279
0.973456624010355
0.9734571737629898
0.9734578339317386
0.973458494039718
0.9734591540869363
0.9734598140734019
0.9734602208928187
0.9734608807694514
0.9734615405853556
0.9734622003405395
0.9734628600350118
0.9734635196687805
0.9734641792418542
0.9734648387542413
0.9734573051799128
0.9734579649478331
0.9734586108556091
0.9734592567039668
0.9734599162910929
0.9734605758175477
0.9734612352833397
0.9734565601288084
0.9734572197186121
0.9734303536120357
0.97343101434619
0.9734316750195843
0.973432335632227
0.9734329961841265
0.9734336566752912
0.9734343171057295
0.9734349774754497
0.9734356377844602
0.9734362980327693
0.9734369582203856
0.9734376183473172
0.9734382784135727
0.973438933823572
0.9734395937687114
0.9734402536531994
0.973413408077973
0.9734140691049865
0.9734147300712578
0.9734153909767952
0.9734160518216072
0.9734167126057021
0.9734173733290883
0.9734180339917741
0.9734186945937678
0.973419355135078
0.9734200202085573
0.9734206806283144
0.973421340987413
0.9734220012858613
0.9734226615236679
0.9734233217008409
0.9734239818173889
0.9734246418733201
0.9734253018686428
0.9734259618033656
0.9734266216774966
0.9734272814910443
0.9734279412440169
0.9734186817222485
0.9734193418093775
0.9734200018359145
0.9734206618018681
0.9734213217072466
0.9734219815520583
0.9734226413363116
0.9734233010600147
0.9734238414242865
0.9734245010323881
0.9734170352358644
0.9734176950956966
0.9734183548949857
0.9734190100463737
0.9734196697248119
0.9734203293427319
0.9734209889001421
0.9734216483970507
0.9734222940745229
0.9734229534510843
0.9734236127671693
0.9734242720227859
0.9734249312179426
0.9734255903526475
0.9734262494269091
0.9734269084407358
0.9734275673941356
0.9734282262871171
0.9734288759512646
0.9734295347238545
0.9734301934360508
0.973430852087862
0.9734315106792961
0.9734321692103617
0.9734328276810669
0.9734333990193337
0.9734340573733333
0.9734347156669971
0.9734353739003334
0.9734360320733505
0.9734366901860567
0.9734373482384603
0.9734380062305695
0.9734386641623928
0.9734393220339382
0.9734399798452141
0.9734406375962289
0.9734412952869906
0.9734419529175079
0.9734426104877887
0.9734432679978414
0.9734439254476743
0.9734445828372956
0.9734452401667137
0.9734458974359368
0.9734465546449732
0.9734472117938311
0.9734478688825188
0.9734485259110445
0.9734491828794166
0.9734498397876432
0.9734504966357327
0.9734511534236934
0.9734518009977964
0.9734524576659429
0.9734531142739852
0.9734537708219316
0.9734544273097904
0.9734550837375696
0.9734557401052778
0.973456396412923
0.9734570526605135
0.9734577088480576
0.9734583649755635
0.9734590210430394
0.9734596770504935
0.9734603329979342
0.9734609888853697
0.9734616447128082
0.9734623004802577
0.9734629561877268
0.9734636118352236
0.9734642674227562
0.9734649229503329
0.9734655784179621
0.9734662338256518
0.9734668891734103
0.9734675444612457
0.9734681996891664
0.9734688457143236
0.9734695008228573
0.9734701558715009
0.9734708108602625
0.9734714657891504
0.9734501096892515
0.9734507700745314
0.9734514258294864
0.9734520815245086
0.9734527371596061
0.9734533927347873
0.9734540482500602
0.9734547037054332
0.9734553591009144
0.9734560144365122
0.9734566697122345
0.9734573249280898
0.973457980084086
0.9734586351802316
0.9734592902165347
0.9734599451930034
0.973460600109646
0.9734612549664706
0.9734619097634855
0.9734625645006989
0.9734632191781188
0.9734638737957537
0.9734645283536116
0.9734651828517007
0.9734658372900292
0.9734664779731019
0.973467132292559
0.97346778655228
0.9734684407522729
0.9734690948925462
0.9734697489731079
0.9734704029939661
0.9734710569551293
0.9734497330352206
0.9734503878799302
0.9734510426648775
0.9734516973900706
0.9734523520555179
0.9734530066612276
0.9734536612072077
0.9734543156934664
0.973454970120012
0.9734556244868525
0.9734562787939963
0.9734569330414513
0.9734575872292259
0.9734582413573282
0.9734507730196005
0.9734514273987951
0.973452081718308
0.9734527359781475
0.9734533901783218
0.9734540443188389
0.973454698399707
0.9734553524209343
0.9734478869387178
0.9734485412108302
0.9734491954232927
0.9734498495761131
0.9734505036692999
0.973451157702861
0.9734515610045471
0.9734522149303056
0.973452868796462
0.9734535134889157
0.9734541672363074
0.9734548209241213
0.9734554745523654
0.9734561281210481
0.9734567816301772
0.9734574350797612
0.9734580884698082
0.9734587418003261
0.9734593950713232
0.9734600482828075
0.9734607014347872
0.9734613545272707
0.9734619984515532
0.9734626514254829
0.9734458399745322
0.9734464936248065
0.9734471472155526
0.97344771878703
0.9734483722624755
0.973449025678417
0.9734496790348622
0.9734503323318195
0.973450985569297
0.9734516387473027
0.9734522782102392
0.9734529312699474
0.9734535842702081
0.9734542326597826
0.97345488554138
0.9734555383635543
0.9734561911263135
0.973456843829666
0.9734574964736197
0.9734581490581826
0.9734588015833631
0.973459454049169
0.9734601064556087
0.9734607588026901
0.9734614110904214
0.9734618131368601
0.973462465317295
0.9734631174384031
0.9734637695001923
0.9734644215026709
0.9734431715858259
0.9734438244656992
0.9734444772861955
0.9734451300473229
0.9734457827490894
0.9734464353915032
0.9734296521937132
0.9734303055101255
0.9734309587671374
0.9734316119647567
0.9734322651029919
0.9734329181818507
0.9734335712013416
0.9734342241614723
0.9734348770622512
0.9734355299036862
0.9734361826857856
0.9734368354085572
0.9734374880720094
0.97343814067615
0.9734387932209873
0.9734394457065292
0.9734400981327839
0.9734407504997594
0.9734414028074639
0.973432238575484
0.9734328912105702
0.9734335437863691
0.9734341963028887
0.9734348487601372
0.9734355011581225
0.9734361534968528
0.9734368057763361
0.9734374579965805
0.9734381101575941
0.973438762259385
0.9734394143019611
0.9734400662853306
0.9734407182095015
0.9734413700744821
0.9734201597893999
0.9734207217431089
0.9734213744269751
0.9734220270515925
0.9734226796169694
0.9734179949169777
0.9734186430678778
0.97341929569798
0.9734199482688517
0.9734206007805012
0.9734212532329364
0.9734219056261653
0.973422557960196
0.9734232102350368
0.9734238624506955
0.9734245146071802
0.9734251667044989
0.9734084232967739
0.9734090760648013
0.9734016509434269
0.9734023039593939
0.9734029569161304
0.9734036098136445
0.9734042626519441
0.9734049154310376
0.9734055681509327
0.9734062208116377
0.9734068734131606
0.9734075259555093
0.973386345090247
0.9733869985040422
0.9733876518585978
0.9733883051539216
0.9733889583900219
0.9733896115669067
0.973390264684584
0.9733909177430619
0.9733915707423484
0.9733922100874908
0.9733928629690347
0.9733934614164963
0.973393864975109
0.9733942684971527
0.9733949211671192
0.9733955737779484
0.9733962263296482
0.9733968788222266
0.9733975312556918
0.9733981836300517
0.9733770223752446
0.9733776756193963
0.9733783288043772
0.9733789819301956
0.9733796349968593
0.9733802880043765
0.9733809409527552
0.9733815938420033
0.973382246672129
0.9733828994431404
0.9733835521550454
0.9733842048078518
0.9733848574015681
0.973385509936202
0.9733861624117616
0.9733868148282548
0.97338746718569
0.9733881194840748
0.9733887717234174
0.9733894239037258
0.9733900760250082
0.9733907280872722
0.9733913800905262
0.973392032034778
0.9733926839200355
0.973393335746307
0.9733537866449794
0.9733544401719351
0.973355093639764
0.9733339620934828
0.9733346164284703
0.9733352707042662
0.9733359249208784
0.9733365790783148
0.9733372331765837
0.9733378872156929
0.9733385411956506
0.9733391951164646
0.9733398489781432
0.9733405027806942
0.9733411565241257
0.9733418102084457
0.9733424638336623
0.9733428687672623
0.9733435222855351
0.9733441576639972
0.9733448110649344
0.9733454644068071
0.9733461176896234
0.9733467709133912
0.9733474240781185
0.9733480771838133
0.9733487211929781
0.9733493741810403
0.9733500271100941
0.9733506799801473
0.9733513327912081
0.9733519855432844
0.9733526382363841
0.9733532908705154
0.973353943445686
0.9733545959619041
0.9733552484191778
0.9733559008175147
0.9733565531569232
0.973357205437411
0.9733578576589862
0.9733585053059649
0.9733591483789665
0.9733598049397477
0.97336045692616
0.9733611088536995
0.9733617607223742
0.9733624125321921
0.9733630642831612
0.9733637069471669
0.9733643585808697
0.9733650101557475
0.9733656616718083
0.9733663131290601
0.9733669464753401
0.9733675978158123
0.9733682490974992
0.9733689003204089
0.9733695514845493
0.9733702025899282
0.9733708581483749
0.9733715091360514
0.9733721600649904
0.9733728109351999
0.9733734617466878
0.973374112499462
0.9733747631935307
0.9733754138289014
0.9733760644055823
0.9733767149235815
0.9733773653829065
0.9733780157835656
0.9733786661255667
0.9733793164089176
0.9733799666336264
0.9733806167997008
0.973381266907149
0.9733819169559786
0.9733825669461978
0.9733832168778146
0.9733838667508367
0.9733845165652719
0.9733850671594951
0.9733857168612502
0.9733863665044419
0.9733870160890782
0.973387665615167
0.9733883150827161
0.9733889644917336
0.9733896138422273
0.9733902541227607
0.9733909033566367
0.9733915525320125
0.9733922016488962
0.9733928507072955
0.9733934997072187
0.9733941486486732
0.9733947975316672
0.9733954463562086
0.9733960951223052
0.9733887227526816
0.9733893627561605
0.9733900117085718
0.9733689737470411
0.9733696235591022
0.9733702733126454
0.9733709230076785
0.9733715726442096
0.9733722222222464
0.973372871741797
0.9733735212028691
0.9733739230250072
0.9733745723802906
0.9733752081739449
0.9733758574129324
0.9733765020928274
0.9733771377137954
0.9733777867782968
0.9733784357843818
0.9733790847320583
0.9733797336213341
0.9733803824522173
0.9733810312247155
0.9733816799388368
0.9733823285945891
0.9733829636960963
0.973383612235741
0.9733842607170403
0.9733849091400019
0.9733802680700095
0.9733809166142179
0.9733815651000909
0.9733822135276362
0.973382861896862
0.9733835102077758
0.9733841584603856
0.9733848066546994
0.973385454790725
0.9733861028684702
0.9733867508879428
0.9733873988491508
0.9733880467521021
0.9733886945968043
0.9733893423832656
0.9733899901114935
0.973390637781496
0.9733912853932811
0.9733919329468566
0.9733925804422301
0.9733932278794096
0.973393875258403
0.9733945225792181
0.9733951698418628
0.9733958170463449
0.9733964641926721
0.9733971112808525
0.9733977583108937
0.9733984052828037
0.9733990521965903
0.9733996092171087
0.9734002560187069
0.9734009027622048
0.9734015494476101
0.973402196074931
0.9734028426441749
0.9734034891553498
0.9734041356084636
0.973404782003524
0.9734054283405389
0.973406074619516
0.9734067208404633
0.9734073670033885
0.9734080131082994
0.9734086591552039
0.9734093051441097
0.9734099510750247
0.9734105969479566
0.9734112427629134
0.9734118885199027
0.9734125342189324
0.9734131798600103
0.9734138254431443
0.9734144709683419
0.9734151164356112
0.9734157618449598
0.9734164071963958
0.9734170524899266
0.9734176977255602
0.9734183429033044
0.973418988023167
0.9734196330851557
0.9734202780892782
0.973412935055636
0.9734135803023034
0.973414225491096
0.9734148706220215
0.9734155156950877
0.9734161607103025
0.9734168056676735
0.9734174505672085
0.9734180954089156
0.9734187401928021
0.973397794315451
0.9733984399516048
0.9733990855298749
0.9733997310502688
0.9734003765127945
0.9734010219174598
0.9734016672642724
0.97340231255324
0.9734029577843705
0.9734036029576716
0.9734042480731511
0.9734048931308168
0.9734055381306765
0.9734061830727379
0.9734068279570088
0.9734074727834969
0.9734081175522101
0.973403494154031
0.9734041390432017
0.9734047838745995
0.9734054286482322
0.9734060733641077
0.9734067090648706
0.9734073536656559
0.973407998208707
0.973408642694032
0.9734092871216383
0.9734099314915339
0.9734105758037264
0.9734112200582236
0.9734118642550332
0.9734125083941632
0.973413152475621
0.9734137964994145
0.9734144404655515
0.973414994852532
0.9734156387073859
0.9733947276552126
0.9733953723594887
0.9733960170060602
0.9733966615949348
0.9733973061261204
0.9733979505996246
0.9733985950154553
0.9733992438478931
0.9733998792000542
0.9734005234431107
0.9734011676285246
0.9734018117563035
0.9734024558264552
0.9734030998389875
0.9734036409178515
0.9734042848197694
0.9734049286640907
0.9734055724508229
0.973406216179974
0.9734068598515517
0.9734075034655636
0.9733866124128241
0.9733872568745986
0.9733879012787443
0.9733885456252691
0.9733891899141807
0.9733898341454867
0.973390478319195
0.9733911224353131
0.973391766493849
0.9733924104948102
0.9733930544382046
0.9733936983240397
0.9733943421523232
0.9733778477901589
0.9733784922692101
0.9733791366906646
0.9733796827524747
0.9733803225950755
0.9733809668483774
0.9733719563954959
0.9733726009649921
0.973373245476899
0.973373889931224
0.9733745343279752
0.9733751786671601
0.9733758229487863
0.9733764671728619
0.9733771113393942
0.9733777554483911
0.9733783994998604
0.9733790434938097
0.9733796874302466
0.9733803313091789
0.9733809751306144
0.9733816188945607
0.9733822626010253
0.9733829062500163
0.9733835498415413
0.9733841933756078
0.9733848368522235
0.9733854802713963
0.9733861236331337
0.9733867669374435
0.9733874101843335
0.9733880533738111
0.9733886965058841
0.9733893395805603
0.9733899825978473
0.9733906255577527
0.9733912684602843
0.9733919113054498
0.9733925540932568
0.973393196823713
0.973393839496826
0.9733944821126036
0.9733951246710535
0.9733957671721831
0.9733964096160004
0.9733970520025129
0.9733976943317283
0.9733983366036542
0.9733989788182984
0.9733996209756685
0.973400263075772
0.9734009051186168
0.9734015471042105
0.9734021890325607
0.9734028309036751
0.973382003388032
0.97338264610174
0.9733832887581498
0.9733839313572691
0.9733845738991055
0.9733852163836667
0.9733779659506343
0.9733571460403909
0.9733577896613338
0.9733584332249156
0.9733590767311437
0.9733597112685616
0.9733603546605029
0.9733609979951137
0.9733616412724015
0.9733622844923743
0.9733629276550394
0.9733635707604046
0.9733642138084776
0.973364856799266
0.9733654997327774
0.9733661426090197
0.9733667854280003
0.9733674281897269
0.9733680708942071
0.9733687135414487
0.9733693561314593
0.9733699986642464
0.973370641139818
0.9733712835581813
0.9733719259193442
0.9733725682233142
0.9733732104700992
0.9733738526597064
0.9733744947921439
0.973375136867419
0.9733757788855395
0.973376420846513
0.9733770627503472
0.9733777045970495
0.9733783463866278
0.9733789881190895
0.9733796297944423
0.9733802714126939
0.9733809129738519
0.9733815544779238
0.9733821959249174
0.9733828373148401
0.9733834786476997
0.9733841199235038
0.9733677030513428
0.9733683449717692
0.9733689868350954
0.9733696286413291
0.9733702614960547
0.9733709031885216
0.9733715448239187
0.9733721864022536
0.9733728279235341
0.9733734693877676
0.9733741107949617
0.9733747521451241
0.9733753934382625
0.9733760346743844
0.9733766758534973
0.9733773169756089
0.9733779580407269
0.9733785990488587
0.9733792400000121
0.9733798808941945
0.9733805217314137
0.9733811625116771
0.9733818032349923
0.9733824439013671
0.9733830845108089
0.9733837250633254
0.973384365558924
0.9733850059976126
0.9733856463793985
0.9733862867042895
0.9733869269722929
0.9733875671834166
0.973388207337668
0.9733886031534646
0.9733892432048434
0.9733898831993718
0.9733905231370572
0.9733911630179072
0.9733918028419295
0.9733924426091315
0.9733930823195209
0.9733937219731051
0.973394361569892
0.9733950011098889
0.9733956405931034
0.9733962800195429
0.9733969193892154
0.973397558702128
0.9733981979582885
0.9733988371577045
0.9733994763003834
0.9734001153863329
0.9734007544155604
0.9734013933880735
0.9734020323038798
0.9734026711629868
0.9734033099654021
0.9734039487111332
0.9734045874001876
0.9734052260325731
0.9734058646082969
0.9733986026704622
0.9733992414833317
0.9733998802395311
0.973400518939068
0.97340115758195
0.9734017961681846
0.9734024346977792
0.9734030731707416
0.9734037115870792
0.9734043499467995
0.97340498824991
0.9734056264964184
0.973406264686332
0.9734069028196585
0.9734075408964054
0.9734081789165802
0.9734088168801903
0.9734094547872435
0.973410092637747
0.9734107304317087
0.9734113681691358
0.9734120058500358
0.9734126434744165
0.9734132810422852
0.973413909691151
0.9734145471464111
0.9734151845451816
0.9734158218874702
0.9734163794249349
0.9734170166578151
0.9734176538342357
0.9734182909542041
0.9734189280177276
0.973419565024814
0.9734202019754705
0.9734208388697049
0.9734214757075246
0.973422112488937
0.9734227492139496
0.9734233858825699
0.9734240224948055
0.9734246590506638
0.9734252955501523
0.9734259319932785
0.9734265683800499
0.9734272047104741
0.9734278409845583
0.9734284772023101
0.973429113363737
0.9734297494688466
0.9734303855176463
0.9734310215101435
0.9734316485948299
0.9734322889006984
0.9734329247245289
0.9734335604920868
0.9734341962033797
0.973434831858415
0.9734352241051359
0.973435859658445
0.9734364951555181
0.9734371305963623
0.9734377659809853
0.9734384013093945
0.9734390365815974
0.9734396717976013
0.9734403069574138
0.9734409420610424
0.9734415771084944
0.9734422120997773
0.9734428381904288
0.9734434730697871
0.9734441078929986
0.9734447426600709
0.9734453773710112
0.9734460120258273
0.9734466466245263
0.9734472723253829
0.9734479112329323
0.9734485456635205
0.9734489369226079
0.973449571251775
0.9734502055248688
0.9734508397418967
0.9734514739028662
0.9734521080077848
0.9734527420566598
0.9734533760494986
0.9734540099863086
0.9734546438670975
0.9734552776918725
0.9734559114606409
0.9734565451734105
0.9734571788301885
0.9734578124309822
0.9734584459757992
0.9734567207032175
0.9734573542402889
0.9734579877213966
0.9734586211465479
0.9734592545157504
0.9734598878290115
0.9734605210863385
0.9734611542877388
0.97346178743322
0.9734624205227893
0.9734630535564542
0.9734636865342221
0.9734643194561003
0.9734649523220964
0.9734655851322177
0.9734662090580086
0.9734668417567922
0.973467474399723
0.9734681069868087
0.9734687395180565
0.9734615119819995
0.9734621447484609
0.9734627774590761
0.9734634101138524
0.9734640427127971
0.9734646752559177
0.9734652989190434
0.9734659313509274
0.9734665637270092
0.9734671960472965
0.9734678283117966
0.9734684605205167
0.9734690926734645
0.9734697247706472
0.9734703568120722
0.9734709887977469
0.9734716207276785
0.9734722526018746
0.9734728844203425
0.9734735161830896
0.9734741478901233
0.9734747795414508
0.9734754111370797
0.9734760426770172
0.9734766741612706
0.9734773055898475
0.9734610315186291
0.9734616635810676
0.9734622955877859
0.9734629275387913
0.9734635594340912
0.973464191273693
0.9734648230576041
0.9734654547858317
0.9734660864583833
0.9734667180752662
0.9734673496364877
0.9734679811420553
0.9734686125919764
0.9734692439862581
0.9734698621084668
0.9734704933920743
0.9734711246200645
0.9734717557924448
0.9734723869092227
0.9734730179704052
0.973473648976
0.9734742799260142
0.9734749108204552
0.9734755416593305
0.9734760711612169
0.9734767018934423
0.9734773325701235
0.9734779631912677
0.9734785937568825
0.973479224266975
0.9734798547215526
0.9734804851206228
0.9734811066602135
0.973481736948678
0.973482367181657
0.9734829973591578
0.9734836274811877
0.9734842575477539
0.9734848875588639
0.9734855175145248
0.9734861474147442
0.9734867772595291
0.9734874070488871
0.9734880367828255
0.9734886664613515
0.9734892960844723
0.9734898200695111
0.9734904495864884
0.9734698939867178
0.9734705243248023
0.9734711546074358
0.9734717760380037
0.9734724062101444
0.973473036326856
0.9734736663881459
0.9734742963940215
0.9734749263444901
0.9734755606367096
0.9734761904761926
0.9734768202602905
0.9734774499890105
0.9734758199243843
0.9734764496417129
0.9734770793036769
0.9734777089102836
0.9734783384615402
0.9734789679574541
0.9734795973980326
0.9734802267832829
0.9734808561132124
0.9734814853878284
0.9734770170504498
0.97347764643846
0.9734782757711589
0.9734789050485536
0.9734795342706517
0.9734801634374601
0.9734807925489865
0.9734814128190498
0.9734820418204194
0.9734826707665288
0.973483299657385
0.9734839284929954
0.9734845572733672
0.9734851859985078
0.9734858146684243
0.9734864432831242
0.9734870718426146
0.9734877003469029
0.9734883287959962
0.973488957189902
0.9734895855286273
0.9734902138121796
0.9734908332601641
0.9734914614337774
0.9734920895522394
0.9734927176155573
0.9734933456237386
0.9734939735767901
0.9734946014747196
0.9734952293175339
0.973495848327921
0.9734964760609123
0.9734971037388102
0.9734977313616221
0.9734983589293552
0.9734989864420167
0.973499613899614
0.9735002413021543
0.9735008686496447
0.9735014959420926
0.9735021231795051
0.9735027415888055
0.973503368716554
0.9735039957892889
0.9735046228070173
0.9735052497697467
0.9735058766774841
0.9735065035302369
0.9734808805472721
0.973481508441131
0.973482136279926
0.9734827640636643
0.9734833830235001
0.9734840106975312
0.9734846383165274
0.9734852658804958
0.9734858933894436
0.9734865208433782
0.9734871482423068
0.9734877755862364
0.9734884028751746
0.9734890213437343
0.973489648523095
0.973490262500547
0.9734908895705513
0.9734915078217423
0.9734921347822268
0.9734927616877702
0.9734932790045557
0.9734939058050374
0.9734945325505993
0.9734951592412484
0.973495785876992
0.9734964124578376
0.9734970389837921
0.9734976654548628
0.973498291871057
0.9734989182323817
0.9734995445388442
0.9735001707904518
0.9735008013662624
0.97350142750799
0.9735020535948843
0.9735026796269524
0.9735033056042016
0.973503931526639
0.973504557394272
0.9735051832071077
0.9735058089651533
0.9735064346684158
0.9735070603169027
0.973507685910621
0.973508311449578
0.9735089369337807
0.9735095623632365
0.9735101877379525
0.973510813057936
0.973511438323194
0.9735120635337337
0.9735126886895624
0.9735133137906873
0.9735139388371155
0.973514563828854
0.9735151887659104
0.9735158136482915
0.9735164384760047
0.9735170632490571
0.9735176879674557
0.9735183038838323
0.9735189284933278
0.9735195530481912
0.9735201775484296
0.9735208019940501
0.9735214263850599
0.9735220507214664
0.9735226750032764
0.9735232992304972
0.9735239234031361
0.9735244513421322
0.973525075409833
0.973525699422973
0.9735263233815591
0.9735058964944456
0.97350643384763
0.9735070585664303
0.9735076832306248
0.9735083078402205
0.9735089323952245
0.9735095568956442
0.9735101813414866
0.9735108057327588
0.9735114300694682
0.9735120543516217
0.9735126785792265
0.9735133027522899
0.9735139268708188
0.9735145509348206
0.9735151749443023
0.9735157988992711
0.973516422799734
0.9734960124039094
0.9734966371140285
0.9734972617695828
0.9734978863705798
0.9734985109170264
0.97349913540893
0.9734997598462974
0.9735003842291361
0.9735010085574529
0.9735016328312552
0.9734761241596046
0.9734745230715459
0.9734751484197617
0.9734757737133833
0.9734763989524181
0.9734770154074418
0.973477640537705
0.9734782656134028
0.9734788906345421
0.97347951560113
0.9734801405131739
0.9734807653706808
0.9734813901736579
0.9734820149221123
0.9734616273996461
0.9734622529557999
0.9734628784573723
0.9734635039043706
0.9734641292968019
0.9734647546346733
0.973465379917992
0.9734660051467651
0.9734666303209998
0.9734672554407031
0.9734678805058823
0.9734685055165444
0.9734691304726966
0.973469755374346
0.9734703802214998
0.9734710050141651
0.9734716297523489
0.9734722544360584
0.9734728790653009
0.973456785387326
0.9734496469049639
0.9734502724379875
0.973450880481208
0.9734515059059352
0.973452131276145
0.9734527565918444
0.9734533731369246
0.9734539983440045
0.9734546234965953
0.9734552485947042
0.9734558736383384
0.9734564986275049
0.9734570582084292
0.973457683091529
0.9734582120763207
0.9734588368547098
0.9734594615786663
0.9734600862481971
0.9734607108633095
0.9734613354240106
0.9734619599303075
0.9734625843822071
0.9734632087797168
0.9734638331228436
0.9734644574115945
0.9734650816459767
0.9734657058259972
0.9734662515783452
0.9734668756530761
0.9734674996734665
0.9734681236395233
0.9734687475512538
0.9734693714086649
0.9734699952117637
0.9734706189605574
0.9734712426550531
0.9734718662952578
0.9734724898811787
0.9734731134128228
0.9734737368901972
0.973474360313309
0.9734749836821652
0.973475606996773
0.9734762302571395
0.9734768534632716
0.9734774766151767
0.9734780997128615
0.9734787227563333
0.9734793500956949
0.9734799730305725
0.9734805959112585
0.9734812187377596
0.973481841510083
0.9734824642282359
0.9734830868922252
0.9734837095020581
0.9734843320577415
0.9734849545592826
0.9734854769979921
0.9734860993956181
0.9734867217391227
0.9734873440285127
0.9734879662637953
0.9734885884449775
0.9734892105720665
0.9734898326450692
0.9734904546639926
0.9734910766288439
0.9734916985396302
0.9734923203963585
0.9734929421990357
0.973493563947669
0.9734941856422653
0.9734948072828318
0.9734954288693755
0.9734960504019033
0.9734964329162237
0.9734710474866319
0.9734716699973849
0.9734722924540512
0.9734729148566379
0.973473537205152
0.9734741594996005
0.9734747817399905
0.973475403926329
0.9734760260586232
0.97347664813688
0.9734772701611063
0.9734778921313095
0.9734785140474964
0.973479135909674
0.9734797577178494
0.9734803794720298
0.973481001172222
0.9734816228184331
0.9734745561102579
0.9734751779822794
0.9734757998003121
0.9734764215643626
0.9734770432744384
0.9734776649305462
0.9734782865326932
0.9734789080808863
0.9734795295751327
0.9734801510154392
0.973480772401813
0.973481393734261
0.9734820150127903
0.9734826362374079
0.9734623627923024
0.9734629848156086
0.9734636067849454
0.9734642287003199
0.9734648505617391
0.9734654723692102
0.97346609412274
0.9734667158223356
0.9734673374680041
0.9734679460490835
0.9734685675874829
0.9734691934084895
0.9734698148388954
0.9734704362154091
0.9734710575380378
0.9734716788067882
0.9734723000216675
0.9734729211826828
0.9734735422898408
0.9734741633431488
0.9734747843426138
0.9734754052882426
0.9734760131767047
0.973476634015246
0.973477254799972
0.9734778755308898
0.9734784962080066
0.9734791168313291
0.9734797374008645
0.9734803579166197
0.9734807400667165
0.9734813604852577
0.9734819808500388
0.9734826011610669
0.9734832214183488
0.9734838416218915
0.9734844617717021
0.9734850818677875
0.9734857019101546
0.9734863218988106
0.9734869418337623
0.9734667042009415
0.9734673249317802
0.9734679456088574
0.9734685662321801
0.9734691868017552
0.9734698073175897
0.9734704277796905
0.9734710481880647
0.9734716685427193
0.9734722888436611
0.9734729090908973
0.9734735292844348
0.9734741494242803
0.9734747695104413
0.9734753808864147
0.9734760008656016
0.9734765385614007
0.9734771584368254
0.9734754024580112
0.9734760223289507
0.973476642146245
0.9734772619099009
0.9734778816199255
0.9734785012763257
0.9734791208791086
0.973479740428281
0.9734803512718341
0.9734809707141807
0.9734815901029377
0.973482209438112
0.9734828287197107
0.9734834522728131
0.9734840714470941
0.9734846905678203
0.9734853096349987
0.973485928648636
0.9734865476087393
0.9734871665153156
0.9734877853683719
0.9734883911971856
0.9734890099437831
0.9734896286368813
0.9734902472764871
0.9734908658626075
0.973489266879904
0.9734733088394077
0.9734739280774419
0.9734745472619483
0.9734751663929335
0.9734757854704047
0.9734764044943688
0.9734770234648327
0.9734776423818032
0.9734782482824046
0.9734788670929696
0.9734794858500622
0.973480104553689
0.9734728560936488
0.9734569077241959
0.973457527322981
0.973458146868237
0.9734587663599708
0.9734593857981895
0.9734600051828999
0.9734606245141091
0.9734612437918237
0.9734618630160511
0.9734624821867979
0.973463101304071
0.9734637203678775
0.9734643393782243
0.9734649583351183
0.9734655772385663
0.9734661960885754
0.9734668148851524
0.9734674336283043
0.973468052318038
0.9734686709543604
0.9734692895372784
0.973469908066799
0.973470526542929
0.9734711449656753
0.973471763335045
0.9734723816510448
0.9734729999136817
0.9734736181229626
0.9734742362788945
0.9734748543814841
0.9734754724307385
0.9734760904266645
0.9734767083692689
0.9734773262585589
0.9734779440945411
0.9734785618772226
0.9734791796066101
0.9734797972827107
0.9734804192184788
0.97348103678784
0.9734816543039351
0.9734822717667707
0.9734828891763538
0.9734785045922835
0.9734791221110575
0.9734797395765811
0.973480356988861
0.9734809743479044
0.973481591653718
0.9734822089063085
0.9734828261056832
0.9734834432518487
0.9734840603448119
0.9734846773845798
0.9734852943711592
0.9734859113045569
0.9734865281847799
0.973487145011835
0.9734877617857292
0.9734883785064692
0.9734889951740618
0.9734896117885142
0.9734902283498331
0.9734908448580253
0.9734914613130977
0.9734920777150572
0.9734926940639107
0.9734933103596649
0.9734681426602181
0.9734687599603575
0.9734693772073227
0.9734699944011206
0.9734706115417578
0.9734712286292415
0.9734718456635784
0.9734724540326235
0.9734730709610582
0.9734736878363666
0.9734743046585557
0.9734749214276321
0.973475538143603
0.9734761548064751
0.9734767714162552
0.9734773879729502
0.9734780044765671
0.9734786209271126
0.9734792373245935
0.9734798536690168
0.9734804699603892
0.9734810861987176
0.973481702384009
0.9734823185162701
0.9734829345955077
0.9734835506217288
0.9734841665949401
0.9734847825151485
0.9734853983823608
0.9734860012905827
0.9734866170523786
0.973487232761199
0.9734878484170506
0.9734884640199403
0.9734890795698748
0.9734896950668611
0.9734903105109061
0.9734909259020164
0.9734915412401989
0.9734921565254605
0.9734720631234771
0.9734726791933432
0.9734732952102323
0.9734739111741512
0.9734745313843328
0.9734751472421469
0.9734757673458679
0.9734763830976048
0.9734769987964055
0.9734776144422771
0.9734575303017097
0.973458146731404
0.9734587631081131
0.9734593794318438
0.973459995702603
0.9734606119203976
0.9734612280852342
0.9734618441971198
0.9734624602560612
0.9734630762620652
0.9734636922151386
0.9734643081152883
0.973464923962521
0.9734655397568437
0.9734611726803937
0.9734617885829459
0.97346240443259
0.9734630202293331
0.9734636359731815
0.9734642516641425
0.9734648673022227
0.9734654828874288
0.9734660082445705
0.9734666237279213
0.973467239158418
0.9734678545360678
0.9734684698608773
0.9734309535053258
0.9734315574825945
0.9734321742863083
0.9734327910370687
0.9734334077348822
0.9734340243797558
0.9734346409716962
0.9734352575107103
0.9734358739968048
0.9734364904299865
0.9734371068102624
0.9734377231376392
0.9734383394121238
0.9734389556337227
0.9734395718024431
0.9734401879182916
0.973440803981275
0.9734414199914002
0.9734420230792131
0.9734426389841943
0.9734432548363374
0.9734438706356495
0.9734444863821374
0.9734450205867016
0.973445636231056
0.9734462518226061
0.9734468587846619
0.9734474742709919
0.9734480897045379
0.9734487050853069
0.9734493204133057
0.9734499356885408
0.9734505509110193
0.9734510674783299
0.9734516825995423
0.9734522976680179
0.9734529126837635
0.973453527646786
0.9734541425570922
0.9734547445568111
0.9734503878626631
0.97345100282847
0.9734516177415692
0.9734522326019676
0.973452847409672
0.9734534621646891
0.9734540768670257
0.9734546915166886
0.9734553061136845
0.9734559206580203
0.9734565351497027
0.9734571495887383
0.9734527950310349
0.9734533110596894
0.9734539255578664
0.9734545400034053
0.9734551543963127
0.9734557687365955
0.9734563830242603
0.973456997259314
0.9734576114417633
0.9734582127258499
0.9734588268036608
0.9734594408288876
0.9734600548015369
0.9734606687216155
0.9734612825891302
0.9734618964040879
0.9734625101664951
0.9734580900607608
0.9734586268886485
0.9734592407121851
0.9734598544831796
0.9734604682016388
0.9734610818675692
0.9734616954809778
0.9734623090418711
0.9734629225502561
0.9734635360061394
0.9734641494095279
0.973464762760428
0.9734653760588466
0.9734659893047907
0.9734666024982667
0.9734672156392813
0.9734678287278415
0.9734684417639539
0.9734688195038271
0.9734694324451254
0.9734494482935367
0.9734500620108402
0.9734506756756531
0.9734512892879826
0.9734519028478351
0.9734525163552175
0.9734531298101364
0.9734537432125986
0.9734543480119482
0.9734549613098827
0.9734555745553808
0.9734561877484489
0.973456800889094
0.9734574139773227
0.9734580270131417
0.9734586399965578
0.9734592529275776
0.9734598658062079
0.9734604786324556
0.973461091406327
0.9734617041278291
0.9734620817843633
0.9734626944111885
0.9734633069856635
0.9734639195077951
0.9734645319775901
0.9734651443950552
0.973465756760197
0.9734663690730222
0.9734619580538828
0.9734625704766551
0.9734631828471126
0.9734637951652622
0.9734644074311103
0.9734650196446637
0.9734656318059292
0.9734662439149134
0.9734668559716231
0.973467467976065
0.9734680799282456
0.9734686918281718
0.9734693036758502
0.9734699154712875
0.9734705272144903
0.9734711389054655
0.9734717505442196
0.9734723621307595
0.9734729736650917
0.9734735851472228
0.9734741965771597
0.973474807954909
0.9734754192804774
0.9734760220192638
0.9734766332408545
0.9734772444102844
0.97347785552756
0.9734782319310276
0.9734788429540263
0.973453916382228
0.9734545283904025
0.9734551403463622
0.9734557522501139
0.9734487672751844
0.9734493793985678
0.9734499914697357
0.9734506034886945
0.9734512154554512
0.9734518273700123
0.9734524392323846
0.9734530510425746
0.9734536628005891
0.9734542745064347
0.9734548776327883
0.9734554892346797
0.973456105047724
0.9734567165451428
0.973457327990426
0.9734579393835803
0.9734585507246125
0.9734591620135292
0.9734597732503371
0.9734603844350427
0.9734609955676528
0.973461606648174
0.9734622176766131
0.9734423062172158
0.9734353289585566
0.9734359410285655
0.9734365530464169
0.9734371650121172
0.9734377769256731
0.9734383887870915
0.9734390005963789
0.9734190969115825
0.9734197094905178
0.9734203220172678
0.973420934491839
0.9734193193917712
0.9734199233389862
0.9734205357522846
0.9734211395962608
0.9734217519056081
0.9734223641628084
0.9734229763678685
0.9734235885207949
0.9734242006215945
0.9734248126702737
0.9734204861849968
0.973421098339693
0.973421710442271
0.9734223224927374
0.9734229344910988
0.9734235464373621
0.9734241583315336
0.9734247701736203
0.9734253819636286
0.9734259937015652
0.9734266053874369
0.9734272170212501
0.9734278286030117
0.9734284401327281
0.9734290516104062
0.9734296630360523
0.9733924781961019
0.9733930911256433
0.9733937040030362
0.9733780032329151
0.9733786166999604
0.9733792301148179
0.9733798434774942
0.9733804567879961
0.9733810700463303
0.9733816832525034
0.973382296406522
0.9733829095083927
0.9733835225581222
0.9733841355557173
0.9733847485011845
0.9733853613945305
0.9733859742357619
0.9733865870248855
0.9733871997619077
0.9733878124468353
0.9733884250796749
0.9733841069454796
0.9733847196837401
0.9733853323699146
0.97338594500401
0.9733865575860327
0.9733871701159895
0.9733877825938869
0.9733883950197317
0.9733890073935304
0.9733896197152897
0.9733902319850163
0.9733908442027167
0.9733914563683975
0.9733920684820655
0.9733926805437272
0.9733932925533894
0.9733939045110584
0.9733945164167411
0.973395128270444
0.9733957400721739
0.9733963518219372
0.9733969635197406
0.9733975751655908
0.9733981867594942
0.9733987983014577
0.9733994097914878
0.973400021229591
0.973400632615774
0.9734012439500435
0.973401855232406
0.9733949057564665
0.9733955172559886
0.9733961287035964
0.9733967400992963
0.9733973514430951
0.9733979627349993
0.9733985739750156
0.9733991851631506
0.9733997962994109
0.973400407383803
0.9734010184163335
0.9734016293970091
0.9734022403258364
0.973402851202822
0.9734034620279725
0.9734040728012944
0.9734046835227943
0.973405294192479
0.9734059048103549
0.9734065153764286
0.9734071258907069
0.9734077363531961
0.9734083467639029
0.9734089571228339
0.9734095674299957
0.973410177685395
0.9734107878890381
0.9734113980409319
0.9734120081410828
0.9734126181894973
0.9734132281861823
0.973413838131144
0.9734144480243891
0.9734150578659244
0.9734156676557563
0.9734162773938912
0.9733915140725369
0.9733921247827444
0.9733927354411837
0.9733933460478613
0.9733939566027838
0.9733945671059577
0.9733951775573898
0.9733957879570865
0.9733963983050543
0.9733970086013
0.97339761884583
0.973398229038651
0.9733988391797694
0.973399449269192
0.9734000593069252
0.9734006692929756
0.9734012792273498
0.9734018891100543
0.9734024989410958
0.9734031087204807
0.9734037184482157
0.9734043281243073
0.9734049377487621
0.9734055473215866
0.9734061568427873
0.973406766312371
0.9733869845033137
0.9733875947330227
0.973388204911061
0.9733888150374354
0.9733894251121522
0.9733900351352182
0.9733906451066398
0.9733910222221908
0.973391623634947
0.9733922334616861
0.9733928432368062
0.9733934529603138
0.9733940541683984
0.973394663789059
0.9733952733581268
0.9733958828756084
0.9733964923415102
0.9733971017558388
0.9733977111186009
0.9733983204298028
0.9733989296894512
0.9733995388975526
0.9734001480541136
0.9734007571591407
0.9734013662126404
0.9734019667554559
0.9734025757062782
0.9734031846055928
0.9734037934534061
0.9734044022497247
0.9734050109945551
0.9734056196879038
0.9734062283297774
0.9734068369201825
0.9734074454591254
0.9734080539466128
0.9734086623826512
0.9734092707672471
0.9734098791004071
0.9734104873821376
0.9734110956124452
0.9734117037913363
0.9734123119188177
0.9734129199948957
0.9734135280195767
0.9734141359928675
0.9734147439147744
0.973415351785304
0.9734159596044629
0.9734165673722576
0.9734171750886943
0.9734177827537799
0.9734183903675208
0.9734113049722959
0.9734119001351477
0.9734125079203825
0.9734131156542711
0.97341372333682
0.9734143309680356
0.9734149385479246
0.9734155460764934
0.9734161535537484
0.9734167609796963
0.9734173683543434
0.9734179756776964
0.9734185829497616
0.9734191901705457
0.973419797340055
0.9734204044582961
0.9734210115252755
0.9734216185409996
0.9734222255054751
0.9734228324187082
0.9734234392807056
0.9734240460914737
0.9734246528510191
0.9734252595593481
0.9734209706688834
0.9734215774813975
0.973422184242697
0.9734227909527888
0.9734233976116794
0.973424004219375
0.9734154930171381
0.9734160999071466
0.9734167067459473
0.973417254471785
0.9734178612106809
0.973418467898388
0.9734190745349132
0.9734196811202626
0.9734202876544428
0.9734208941374602
0.9734215005693215
0.973422106950033
0.9734227132796011
0.9734233195580324
0.9734239257853332
0.9734245319615102
0.9734251380865698
0.9734257441605184
0.9734263501833624
0.9734269561551084
0.9734275620757629
0.9734281679453323
0.9734287737638229
0.9734293711009598
0.9734299768176679
0.9734305824833166
0.9734311880979124
0.9734317936614618
0.9734323991739713
0.9734330046354472
0.9734333782815374
0.9734339836507316
0.9734345889689109
0.9734351942360816
0.9734357994522502
0.9734363877653843
0.9734369928802781
0.973437597944189
0.9734382029571237
0.9734388079190883
0.9734394128300896
0.9734400176901338
0.9734406224992274
0.9734412272573767
0.9734418319645884
0.9734424408321044
0.9734430454372827
0.9734436499915424
0.9734442544948902
0.9734448589473326
0.9734454633488757
0.9734460676995262
0.9734466719992904
0.9734472762481748
0.9734478804461858
0.9734484845933298
0.9734490886896132
0.9734496927350426
0.9734502967296241
0.9734509006733644
0.9734515045662698
0.9734521084083467
0.9734527121996017
0.973453315940041
0.973433654533942
0.9734342590254621
0.973434863466114
0.9734354678559042
0.9734360721948391
0.9734164156499423
0.97341702073952
0.9734176257781898
0.9734182307659582
0.9734188357028318
0.973419440588817
0.97342004542392
0.9734206502081475
0.9734212549415057
0.973421859624001
0.9734224642556399
0.973423068836429
0.9734236733663745
0.9734242778454827
0.9734248822737603
0.9734254866512135
0.9734260909778488
0.9734266952536726
0.9734272994786914
0.9734279036529114
0.9734285077763392
0.9734291118489811
0.9734297158708434
0.9734303198419327
0.9734309237622554
0.9734315276318177
0.9734321314506262
0.9734327352186873
0.9734333389360073
0.9734339426025925
0.9734345462184495
0.9734351497835846
0.9734357532980042
0.9734363567617147
0.9734369601747225
0.9734375635370339
0.9734381668486555
0.9734387701095935
0.9734393733198543
0.9734399764794442
0.9734405795883699
0.9734411826466376
0.9734417856542535
0.9734423886112243
0.9734429915175562
0.9734435943732557
0.973444197178329
0.9734447831380562
0.9734453858426015
0.9734459884965398
0.9734465910998774
0.9734471936526208
0.9734477961547762
0.9734483902111019
0.9734489926124529
0.9734495949632351
0.9734501972634548
0.9734507995131185
0.9734514017122324
0.9734520038608029
0.9734526059588364
0.9734531996139093
0.97345380161124
0.973446930726265
0.9734475329361026
0.9734481350954088
0.9734487372041899
0.973449339262452
0.9734499328802362
0.9734505348378316
0.9734511367449273
0.9734517386015296
0.9734523404076447
0.9734529421632792
0.9734535438684392
0.9734541455231311
0.9734546968044562
0.9734552983603414
0.9734558998657774
0.9734565013207707
0.9734571027253274
0.973457704079454
0.9734583053831568
0.9734589066364422
0.9734595078393165
0.9734601089917859
0.9734607100938569
0.9734613111455359
0.9734619163382954
0.9734625172890334
0.9734631181893986
0.9734560873391329
0.9734566884585972
0.9734572895276808
0.9734578905463898
0.9734584915147306
0.9734590924327094
0.9734596933003328
0.9734602941176069
0.9734608948845381
0.9734614956011328
0.9734460307485668
0.9734466320374933
0.9734472332760457
0.9734478344642303
0.9734483141360852
0.9734328530741764
0.9734334547890872
0.9734340564535988
0.9734346580677177
0.9734352596314502
0.9734357438967811
0.9734363453646692
0.9734369467821894
0.973437548149348
0.9734381494661515
0.973438750732606
0.9734393519487179
0.9734399531144936
0.9734405542299395
0.9734411552950616
0.9734417563098665
0.9734423572743605
0.9734429581885498
0.9734435590524407
0.9734441598660396
0.9734447606293528
0.9734453613423867
0.9734459620051474
0.9734465626176414
0.973447163179875
0.9734477636918544
0.9734483641535858
0.9734489645650759
0.9734495649263306
0.9734501694205818
0.97345076968121
0.973451369891622
0.9734519700518238
0.9734525701618221
0.9734531702216228
0.9734537702312326
0.9734543701906574
0.9734549700999038
0.973455569958978
0.9734561697678862
0.9734567695266347
0.97345736923523
0.9734579688936782
0.9734585685019855
0.9734591680601585
0.9734597675682033
0.9734603670261261
0.9734609664339334
0.9734615657916313
0.9734621107627581
0.9734627100225272
0.9734633092322057
0.9734639083917997
0.9734645075013156
0.9734651065607598
0.9734657055701383
0.9734663045294576
0.9734669034387239
0.9734675022979434
0.9734681011071225
0.9734686998662674
0.9734692985753843
0.9734698972344796
0.9734704958435596
0.9734710944026304
0.9734716929116983
0.9734722913707697
0.9734728897798508
0.9734734881389479
0.9734740864480671
0.9734746847072148
0.9734752829163972
0.9734758810756207
0.9734764791848913
0.9734696409185372
0.9734702392384018
0.9734708375083067
0.9734714273785732
0.9734720255489255
0.9734726236693366
0.973473221739813
0.9734738197603605
0.9734744177309858
0.9734549146458098
0.973455513355549
0.9734558824756461
0.9734564810950236
0.9734570796644391
0.9734576781838988
0.9734582766534092
0.9734586455811963
0.9734592439604018
0.9734598339452165
0.9734604322249134
0.9734610304546912
0.9734616286345562
0.9734622267645147
0.9734628248445729
0.973463422874737
0.9734640208550133
0.973464618785408
0.9734652041539368
0.9734658019851089
0.9734663247007357
0.9734669224353186
0.9734675201200509
0.9734681177549386
0.9734687153399882
0.9734693128752058
0.9734699061913253
0.9734705036270714
0.9734708717221385
0.9734714690678229
0.9734720663637056
0.973472663609793
0.9734732608060911
0.9734738579526063
0.9734744550493448
0.9734750520963128
0.9734756490935165
0.9734762460409622
0.9734768429386559
0.9734774397866041
0.9734780365848129
0.9734786333332884
0.9734792300320371
0.9734798266810649
0.9734804232803783
0.9734810198299833
0.9734816163298862
0.9734822127800932
0.9734828091806105
0.9734834055314443
0.9734840018326009
0.9734845980840863
0.973485194285907
0.9734857904380689
0.9734863074167704
0.9734869034729287
0.973478500936869
0.9734790972684423
0.9734796935503564
0.9734802897826175
0.973480885965232
0.9734814820982058
0.9734820781815455
0.9734826742152569
0.9734832701993466
0.9734838578088121
0.9734844536940229
0.9734850495296304
0.9734856369916719
0.9734862327284376
0.9734868284156186
0.9734874240532209
0.9734880196412508
0.9734886151797144
0.9734892106686179
0.9734898061079676
0.9734903890159723
0.9734909843567521
0.9734915796479965
0.973492166569552
0.9734927617620903
0.9734931281197542
0.9734937232227815
0.9734943182763035
0.9734949132803263
0.9734955082348563
0.9734961031398995
0.9734966979954621
0.9734972928015504
0.9734978875581703
0.9734984822653283
0.9734990769230303
0.9734996715312826
0.9735002660900913
0.9735008605994627
0.9735014550594028
0.9735020494699179
0.973502643831014
0.9735032381426975
0.9735038324049743
0.9735044266178507
0.9735050207813328
0.973505614895427
0.9735062089601391
0.9735068029754754
0.9735073969414422
0.9734990110117958
0.9734996052521759
0.9735001994431738
0.9735007935847957
0.9735013876770477
0.9735019817199361
0.9735025757134669
0.9735031696576462
0.9735037635524803
0.9735043573979753
0.9735049511941373
0.9735055449409725
0.9735061427918285
0.9735067364398561
0.9735024461148243
0.973503039867062
0.9735036335699868
0.9735042272236049
0.9735048208279222
0.9735054143829451
0.9735060078886796
0.9735066013451319
0.9735071947523082
0.9735077881102144
0.973508381418857
0.9735089746782417
0.9735095678883751
0.9735101610492629
0.9735107541609115
0.973511347223327
0.9735119402365154
0.9735125332004829
0.9735131261152358
0.97351371898078
0.9735143117971217
0.9735149045642669
0.973515497282222
0.9735160899509929
0.9735166825705859
0.9735172751410068
0.9735178676622621
0.9735184601343577
0.9735190525572998
0.9735196449310944
0.9735202372557478
0.973520829531266
0.9735214217576551
0.9735220139349212
0.9735226060630705
0.9735231981421091
0.973523790172043
0.9735243821528785
0.9735249740846215
0.9735255659672781
0.9735261578008547
0.9735267495853571
0.9735273413207916
0.973527933007164
0.9735285246444808
0.9735291162327478
0.9735297077719713
0.9735303034070633
0.973530894848046
0.973511526027802
0.9735121181979695
0.9735127103190553
0.9735133023910656
0.9735138944140064
0.9735144863878838
0.9735150783127041
0.9735156701884732
0.97351625372882
0.9735168455068484
0.9735174372358438
0.9735180289158124
0.9735186205467604
0.9735192121286937
0.9735198036616185
0.9735203951455408
0.9735209865804668
0.9735215779664026
0.9735221693033541
0.9735225328197619
0.9735231240681956
0.9735237152676627
0.9735243064181692
0.9735248975197212
0.9735254885723246
0.9735260795759857
0.9735266705307105
0.9735113848064079
0.9734920392448576
0.9734926315353223
0.9734932237767522
0.9734938159691534
0.9734944081125322
0.9734950002068944
0.9734955922522462
0.9734961842485939
0.9734967761959432
0.9734973680943005
0.9734979599436717
0.973498551744063
0.9734991434954803
0.9734997351979299
0.9735003268514177
0.9735009184559499
0.9735015100115325
0.9735021015181716
0.9735024654587061
0.9735030568768878
0.9735036482461433
0.9735042395664789
0.9735048308379005
0.9735054220604143
0.9735060132340263
0.9735066043587426
0.9735071954345693
0.9735077864615124
0.973508377439578
0.973508951829595
0.9735094434796475
0.9735100343159033
0.9735106251033055
0.9735112158418601
0.973511806531573
0.9735123971724505
0.9735129877644986
0.9735135783077232
0.9735141688021306
0.9735147592477267
0.9735153496445175
0.9735159399925092
0.9735165220265619
0.973517112277315
0.9735177024792869
0.9735182926324838
0.9735188827369119
0.9735194727925769
0.9735200627994851
0.9735206527576425
0.9735212426670551
0.973521832527729
0.9735224223396701
0.9735230121028846
0.9735236018173784
0.9735241914831577
0.9735247728398617
0.973525362408571
0.9735259519285838
0.9735265413999062
0.973527130822544
0.9735277201965036
0.9735283095217906
0.9735288987984113
0.9735294880263717
0.9735300772056779
0.9735306663363357
0.9735312554183512
0.9735318444517305
0.9735324334364795
0.9735330223726045
0.9735336112601113
0.9735342000990059
0.9735347888892945
0.9735155014444372
0.9735160909578108
0.9735166804225286
0.9735172615853882
0.973517850953153
0.9735184361460166
0.9735190254166822
0.9735195981350296
0.9735201873091308
0.9735205495275676
0.9735211386138082
0.9735217276514463
0.9735223166404879
0.9735229055809391
0.973523494472806
0.9735240833160943
0.9735246721108103
0.9735252608569598
0.9735258495545489
0.9735264382035838
0.9735270268040701
0.9735276153560142
0.9735282038594218
0.9735287923142991
0.9735293807206521
0.9735299690784868
0.973530557387809
0.9735311456486249
0.9735317338609404
0.9735323096582172
0.9735328977740598
0.97353348584142
0.9735340738603038
0.973534661830717
0.9735352497526659
0.9735358376261565
0.9735275199867587
0.9735281081303286
0.9735286962254279
0.9735292842720624
0.9735298722702382
0.9735304602199614
0.9735310481212377
0.9735316359740732
0.973532223778474
0.973532811534446
0.973526062777998
0.9735264241874482
0.9735270121096745
0.9735275999834704
0.9735281795716094
0.9735287591120084
0.973529346841227
0.973522600172906
0.9735231881073414
0.973523775993357
0.9735243638309592
0.9735249516201537
0.9735255393609467
0.973526127053344
0.9735267146973516
0.9735273022929756
0.9735278898402219
0.9735284814555085
0.9735290689058479
0.9735296563078274
0.9735302436614531
0.9735308309667311
0.9735314182236672
0.9735320054322673
0.9735325925925375
0.9735331797044838
0.9735337667681121
0.9735343455539917
0.9735349325213405
0.9735355194403892
0.9735361063111436
0.9735364668613427
0.9735370536448352
0.9735376403800508
0.9735382188399282
0.9735388054789459
0.9735393920697044
0.9735399786122096
0.9735405651064675
0.9735411515524841
0.9735417379502652
0.9735423242998169
0.9735429106011451
0.9735434968542558
0.9735440830591549
0.9735446692158481
0.9735452553243419
0.9735458413846417
0.9735464273967539
0.973547013360684
0.9735475992764383
0.9735481851440226
0.9735487709634428
0.973549360845026
0.9735499465679669
0.9735505322427617
0.973551113759602
0.973551699338291
0.9735522848688516
0.9735528703512896
0.9735534557856111
0.9735342523728738
0.9735348385240624
0.9735354246270853
0.9735360106819486
0.9735365966886581
0.9735371744309682
0.9735377603417257
0.9735383503121355
0.9735316615320858
0.9735322475970849
0.9735328336139412
0.9735334195826608
0.9735339315782425
0.9735345174537423
0.9735351032811229
0.9735356890603902
0.9735362747915502
0.9735368604746087
0.9735374461095717
0.9735380316964451
0.9735386172352349
0.973539202725947
0.9735397922738461
0.9735403776682519
0.9735211937112029
0.9735217798209759
0.9735223658826341
0.9735229518961834
0.9735235378616299
0.9735241237789793
0.9735247096482378
0.973525295469411
0.9735258812425052
0.9735264669675259
0.9735270526444794
0.9735276382733713
0.9735282238542077
0.9735288093869945
0.9735293948717375
0.9735299803084427
0.9735305656971162
0.9735311510377636
0.9735317363303908
0.9735323215750039
0.9735329067716089
0.9735334919202114
0.9735340770208175
0.9735346620734331
0.973535247078064
0.9735358320347163
0.9735364169433957
0.9735370018041081
0.9735375866168595
0.9735381713816559
0.9735387560985029
0.9735393407674067
0.973539925388373
0.9735332089857581
0.9735337938101489
0.9735343785865954
0.9735349551173744
0.973535539798286
0.973536124431271
0.9735367090163353
0.9735372935534846
0.9735378780427251
0.9735384624840625
0.9735390468775027
0.9735396312230516
0.9735402155207151
0.9735407997704991
0.9735413839724095
0.9735419681264521
0.973542552232633
0.9735431362909577
0.9735437203014324
0.9735443042640629
0.973544888178855
0.9735454720458147
0.9735460558649477
0.9735466396362601
0.9735472233597576
0.9735478070354462
0.9735483906633317
0.9735489742434199
0.9735495577757168
0.9735501412602283
0.9735507246969601
0.9735513080859183
0.9735518914271085
0.9735524747205367
0.973553057966209
0.9735536411641308
0.9735542243143082
0.973554807416747
0.9735553904714533
0.9735559734784327
0.9735565564376911
0.9735571393492345
0.9735577181207459
0.973558300937044
0.9735588837056446
0.9735594664265536
0.9735600409164706
0.9735606235423486
0.9735612061205523
0.9735617436484286
0.9735623261331428
0.9735626835753136
0.9735632659739237
0.9735638483248881
0.9735644306282124
0.9735650128839026
0.9735655950919646
0.9735661772524041
0.9735667593652271
0.9735673414304393
0.9735679234480465
0.9735685054180548
0.9735690873404698
0.9735649261969387
0.9735655082181098
0.9735660901916893
0.973566672117683
0.9735672539960969
0.9735678358269366
0.9735683235906685
0.9735689053302209
0.9735694870222164
0.9735700686666607
0.9735706502635599
0.9735712318129197
0.973571813314746
0.9735723947690444
0.973572976175821
0.9735735575350815
0.9735741388468317
0.9735747201110776
0.9735753013278248
0.9735758824970792
0.9735764636188466
0.973577044693133
0.9735776257199439
0.9735734027777169
0.9735739839058253
0.9735745649864597
0.9735751460196261
0.9735757270053302
0.9735763079435779
0.9735768888343749
0.973577469677727
0.9735780504736402
0.9735786312221201
0.973579216006472
0.9735797966599362
0.9735803772659847
0.9735809619074224
0.9735618804604595
0.9735624617268216
0.9735630429457256
0.9735636241171773
0.9735642052411827
0.9735647863177473
0.9735653673468772
0.973565948328578
0.9735468737245323
0.9735474554135611
0.973548037055113
0.973548606406794
0.9735295356238671
0.9735301179254289
0.9735307001794714
0.9735312783058667
0.9735318604650545
0.9735324425767404
0.9735330246409303
0.9735336066576299
0.9735341886268452
0.9735191270650002
0.9735197095773568
0.9735202920421944
0.9735208744595186
0.9735214568293354
0.9735220391516507
0.9735226214264702
0.9735231669520624
0.9735237491334042
0.9735243312672677
0.9735249133536583
0.9735254953925822
0.9735260773840448
0.9735266593280524
0.9735272412246103
0.9735278271503656
0.9735284089518759
0.973528990705954
0.9735295724126061
0.973530080704266
0.9735306623190733
0.9735312438864714
0.9735318254064662
0.9735324068790635
0.973532988304269
0.9735335696820887
0.9735341510125283
0.9735347322955935
0.9735352198182152
0.9735358010103673
0.973536382155162
0.9735369632526054
0.973537544302703
0.9735381253054607
0.9735387062608843
0.9735392749490203
0.9735398558102907
0.9735404366242443
0.9735410173908868
0.9735415981102241
0.973542178782262
0.9735427594070061
0.9735433399844623
0.9735366682954004
0.9735372490735958
0.9735378298044968
0.9735188021659721
0.9735193836006204
0.9735003582623637
0.9735009404005226
0.9735015224912859
0.9735021045346591
0.9735026865306482
0.9735032684792589
0.973503850380497
0.9735044322343684
0.9735049367139487
0.9735055184762507
0.9735061001912029
0.9735066818588113
0.9735072024414416
0.9735077718098318
0.9735083533384232
0.9735087110423316
0.973509292485391
0.9735098738811402
0.9735104552295848
0.9735110365307307
0.9735116177845837
0.9735121989911496
0.9735055358958072
0.9735061173024657
0.9735066986618303
0.9735072799739067
0.9735078612387009
0.9735084424562187
0.9735090236264656
0.9735095966167215
0.973510177692775
0.973510758721575
0.9735113397031272
0.9735119206374375
0.9735125015245115
0.9735130701682417
0.9735136509613566
0.9735142317072524
0.9735148124059351
0.9735153930574102
0.9735159736616837
0.9735165542187614
0.9735171347286488
0.9735177151913518
0.9735182956068762
0.9735188759752276
0.9735194562964119
0.9735200365704347
0.973520616797302
0.9735211969770192
0.9735061959126639
0.9735066953765497
0.9735000406255696
0.9735006215468961
0.9735012024210259
0.9735017832479645
0.9735023640277181
0.9735029447602921
0.9735033020591524
0.9735038827064572
0.973504463306599
0.9735050438595836
0.9735056243654167
0.973506204824104
0.9735067852356513
0.9735073656000642
0.9735079459173487
0.9735085261875104
0.973509106410555
0.9735096865864883
0.9735102667153159
0.9735108467970438
0.9735114268316775
0.9735120068192229
0.9735125867596855
0.9735131666530714
0.9735137464993859
0.9735143262986351
0.9735149060508246
0.97351548575596
0.9735160654140472
0.9735166450250919
0.9735172245890998
0.9735178041060766
0.973518383576028
0.9735189629989598
0.9735195423748777
0.9735201217037874
0.9735207009856947
0.9735212802206051
0.9735216363119441
0.9735222154619273
0.9735227945649303
0.9735233736209585
0.973523952630018
0.9735245315921142
0.9735251145625675
0.97352569343059
0.9735262722516667
0.9735268510258028
0.9735274297530044
0.9735280084332771
0.9735285870666266
0.9735291656530587
0.9735297441925789
0.9735303226851931
0.9735309011309069
0.9735314795297261
0.9735320578816562
0.9735326361867032
0.9735332144448725
0.9735337926561699
0.9735343708206012
0.9735349489381722
0.9735355270088882
0.9735361050327552
0.9735366830097788
0.9735372609399647
0.9735378388233188
0.9735384166598464
0.9735389944495535
0.9735395721924456
0.9735401498885284
0.9735407275378078
0.9735413051402894
0.9735418826959787
0.9735424602048816
0.9735430376670037
0.9735436150823507
0.9735441924509282
0.973544769772742
0.9735453470477977
0.9735459242761011
0.9735465014576576
0.9735275782483019
0.9735281561259338
0.973528733956772
0.9735293117408224
0.9735298894780904
0.9735304671685818
0.9735310367161198
0.9735316143134031
0.9735321109086544
0.973532615558905
0.9735244465130655
0.9735250242835644
0.9735256020072972
0.9735261796842698
0.9735267573144877
0.9735273348979566
0.9735279124346823
0.9735284899246703
0.9735290673679264
0.9735296447644562
0.9735302221142654
0.9735307994173598
0.9735313766737448
0.9735319538834262
0.9735130496338456
0.9735064638782581
0.9735070420255753
0.9735076201261242
0.9735081981799107
0.9735087761869405
0.9735093541472193
0.9735099320607526
0.9735105099275462
0.9735110877476056
0.9735116655209368
0.9735050420507152
0.973505620021764
0.9735061979460777
0.9735067758236623
0.9735073536545231
0.9735079314386661
0.9735084970490049
0.9735090747402192
0.9735096523847325
0.9735102299825504
0.9735108075336787
0.9735113850381231
0.973511962495889
0.9735125399069823
0.9735131172714085
0.9735136945891734
0.9735142718602826
0.9735148490847417
0.9735154262625564
0.9735160033937323
0.9735165804782753
0.9735149759624396
0.9735155530418627
0.9735161300746623
0.9735167070608445
0.9735172840004146
0.9735178608933784
0.9735184377397416
0.9735190145395097
0.9735195912926885
0.9735201679992835
0.9735207446593005
0.9735213212727449
0.9735218978396227
0.9735224743599392
0.9735230508337003
0.9735236272609114
0.9735242036415782
0.9735247799757065
0.9735253562633018
0.9735259325043698
0.9735265086989161
0.9735270848469463
0.973527660948466
0.973528237003481
0.9735288130119968
0.973529388974019
0.9735299648895533
0.9735305407586053
0.9735311165811807
0.9735316923572851
0.973532268086924
0.9735328437701032
0.9735334194068281
0.9735339949971046
0.9735345705409381
0.9735351460383344
0.9735357214892989
0.9735362968938375
0.9735368722519555
0.9735374475636588
0.9735380228289529
0.9735385980478433
0.9735391732203358
0.9735397483464359
0.9735401016251249
0.9735406766674015
0.9735412516633017
0.9735418266128315
0.9735424015159961
0.9735429763728013
0.9735435511832528
0.973544125947356
0.9735447006651166
0.9735452753365401
0.9735458499616323
0.9735464245403987
0.9735469990728449
0.9735475735589766
0.9735481479987993
0.9735487223923186
0.97354929673954
0.9735498710404693
0.973550445295112
0.9735510195034737
0.97355159366556
0.9735521677813765
0.9735527418509288
0.9735533158742223
0.973553889851263
0.9735544637820561
0.9735550376666074
0.9735556115049224
0.9735561852970068
0.9735567590428661
0.9735573327425059
0.9735579063959316
0.9735584800031492
0.9735590535641638
0.9735596270789815
0.9735602005476074
0.9735607739700474
0.9735613473463068
0.9735619206763916
0.9735624939603069
0.9735630671980586
0.9735636403896522
0.9735642135350931
0.9735647866343873
0.9735653516363343
0.9735659246436752
0.9735664976048858
0.9735670705199717
0.9735676433889384
0.9735682162117916
0.9735687889885368
0.9735693617191795
0.9735699344037253
0.9735705070421798
0.9735710796345487
0.9735716521808373
0.9735722246810513
0.9735534199725665
0.9735539931602561
0.9735545663018251
0.973555139397279
0.9735557124466233
0.9735562854498637
0.9735568584070057
0.9735574313180547
0.9735580041830166
0.9735585770018967
0.9735591497747006
0.973559722501434
0.9735602951821023
0.9735606466400513
0.9735612192375002
0.9735617917888999
0.9735623642942561
0.9735629367535744
0.9735441460275872
0.9735447191733264
0.9735452922729817
0.9735458653265586
0.9735464383340627
0.9735470112954997
0.9735475842108748
0.9735481570801938
0.9735487299034623
0.9735493026806857
0.9735498754118697
0.9735504480970196
0.9735510207361412
0.97355159332924
0.9735521658763214
0.9735527383773912
0.9735533108324548
0.9735538832415176
0.9735544556045854
0.9735550279216637
0.9735556001927579
0.9735561724178736
0.9735567445970165
0.9735573167301919
0.9735578888174055
0.9735584608586626
0.9735590328539692
0.9735596048033304
0.9735601767067519
0.9735607485642392
0.9735613203757979
0.9735618921414335
0.9735624638611515
0.9735630355349575
0.973563607162857
0.9735641787448555
0.9735647502809585
0.9735653217711715
0.9735658932155002
0.97356646461395
0.9735670359665265
0.9735676072732352
0.9735681785340815
0.973568749749071
0.9735693209182094
0.9735698920415019
0.973570455092628
0.9735710261245677
0.9735715971106782
0.9735721680509651
0.9735727389454337
0.9735733097940897
0.9735738805969386
0.9735744513539858
0.9735750220652369
0.9735755927306974
0.9735761633503728
0.9735767339242686
0.9735773044523903
0.9735778749347435
0.9735784373495143
0.9735790077406686
0.9735795780860708
0.9735801483857264
0.9735807106191084
0.9735812808276091
0.9735818509903796
0.9735824211074255
0.9735829911787524
0.9735833406839375
0.9735839106726839
0.9735844806157271
0.9735850505130725
0.9735856203647256
0.9735861901706918
0.9735867599309768
0.9735873296455859
0.9735878311755211
0.973588400801526
0.9735889703818714
0.9735895399165627
0.9735901094056054
0.973590678849005
0.9735912482467669
0.9735918175988968
0.9735923869054
0.9735929561662819
0.9735935253815483
0.9735940945512045
0.9735946636752559
0.9735952327537081
0.9735958017865666
0.9735963707738367
0.9735969397155241
0.9735975086116341
0.9735980774621723
0.9735986462671442
0.9735992150265551
0.9735997837404107
0.9736003524087162
0.9736009210314773
0.9736014896086994
0.9736020581403879
0.9736026266265485
0.9736031950671864
0.9736037634623071
0.9736043318119163
0.9736049001160192
0.9736054683746214
0.9736060365877284
0.9736066047553454
0.9736071728774782
0.9736077409541322
0.9736083089853127
0.9736088769710253
0.9736094449112753
0.9736100128060683
0.9736105806554097
0.9735918767506215
0.9735924452802222
0.9735930137643258
0.973593582202938
0.9735941505960642
0.9735947189437099
0.9735952872458804
0.9735958555025813
0.9735964237138182
0.9735969918795961
0.9735975599999209
0.9735981280747978
0.9735986961042326
0.9735800023996328
0.9735805711085435
0.9735811397719664
0.9735817083899071
0.9735822769623712
0.973582845489364
0.9735834139708911
0.9735839824069578
0.9735845507975696
0.9735851191427319
0.9735856874424503
0.9735862556967302
0.9735868239055769
0.9735873920689961
0.9735879601869931
0.9735885282595733
0.9735890962867423
0.9735896642685054
0.973590232204868
0.9735908000958358
0.9735913679414139
0.9735919357416081
0.9735925034964235
0.9735930712058658
0.9735936388699403
0.9735942064886525
0.9735947740620078
0.9735953415900117
0.9735959090726696
0.9735964765099868
0.973597043901969
0.9735976112486214
0.9735981785499496
0.9735987458059588
0.9735993130166548
0.9735998801820427
0.973600447302128
0.9736010143769163
0.9736015814064127
0.973602148390623
0.9736027153295523
0.9736032822232062
0.9735846196844871
0.9735851872553692
0.9735857547809309
0.9735863222611776
0.9735868896961146
0.9735874570857475
0.9735880244300815
0.9735885917291223
0.9735891589828751
0.9735897261913454
0.9735902933545387
0.9735908604724604
0.9735914275451157
0.9735919945725103
0.9735925615546496
0.9735931284915388
0.9735936953831835
0.973594262229589
0.9735756134540143
0.9735675590487537
0.9735681268700563
0.9735686946460528
0.9735692623767487
0.9735698300621493
0.9735703977022601
0.9735707459113664
0.9735713134696644
0.973571880982688
0.9735724484504429
0.9735730158729342
0.9735735832501675
0.9735741505821482
0.9735747178688818
0.9735752851103736
0.9735758523066289
0.9735764194576534
0.9735769865634523
0.973577553624031
0.973578120639395
0.9735786876095496
0.9735792545345003
0.9735798214142526
0.9735803882488117
0.9735809550381831
0.9735744230538459
0.9735557951374229
0.9735563628391829
0.9735569304956934
0.9735574981069596
0.973558065672987
0.973558633193781
0.973559200669347
0.9735597680996905
0.9735603354848168
0.9735608948562864
0.973561462151312
0.9735547747100884
0.9735552904150239
0.9735558578655112
0.9735564252707907
0.9735569886475973
0.9735575559626356
0.973558123232482
0.9735586904571422
0.9735592576366213
0.973559824770925
0.9735603918600583
0.9735609589040268
0.9735615259028361
0.9735620928564912
0.9735626597649978
0.9735632266283611
0.9735637934465866
0.9735643602196797
0.9735649269476458
0.9735654936304902
0.9735660602682183
0.9735666268608356
0.9735671973887637
0.973567763891017
0.9735683303481756
0.9735688967602447
0.97356946312723
0.9735508635783949
0.9735514306179278
0.9735519976123321
0.9735525645616133
0.9735531314657768
0.9735536983248281
0.9735542651387723
0.9735548319076149
0.9735553986313614
0.9735559653100171
0.9735565319435873
0.9735570985320775
0.973557665075493
0.9735582315738394
0.9735587980271216
0.9735593644353455
0.9735599307985162
0.9735604971166391
0.9735610633897196
0.973554547262015
0.9735551137266538
0.9735556801462439
0.9735562465207908
0.9735568128502997
0.973557379134776
0.9735579453742251
0.9735585115686525
0.9735438322400272
0.9735443989504644
0.9735449656158477
0.9735455322361826
0.9735460988114741
0.9735466653417281
0.9735472318269495
0.9735477982671439
0.9735483646623166
0.9735297925607167
0.9735303596263808
0.9735309266469789
0.9735314936225165
0.9735320605529987
0.9735326274384309
0.9735331942788188
0.9735337610741673
0.9735343278244822
0.9735348945297686
0.973535461190032
0.9735360278052776
0.9735365943755109
0.9735371609007372
0.973537727380962
0.9735382938161904
0.973538860206428
0.9735241968149738
0.9735247637200324
0.9735253305800681
0.9735258973950863
0.9735264641650925
0.9735270308900917
0.9735275975700898
0.9735281642050917
0.9735287307951029
0.9735292973401289
0.9735298638401749
0.9735304302952463
0.9735309967053485
0.9735315630704867
0.9735321293906665
0.9735326956658931
0.9735332618961717
0.973533828081508
0.9735343942219071
0.9735349603173745
0.9735355263679154
0.9735360923735352
0.9735366583342393
0.9735372242500331
0.9735377901209217
0.9735383559469107
0.9735389217280053
0.9735394874642109
0.9735400571223701
0.9735406227686564
0.9735411883700696
0.9735417539266153
0.9735423194382987
0.9735428849051251
0.9735434503270999
0.9735440157042283
0.9735445810365159
0.9735451463239678
0.9735457115665894
0.9735462767643861
0.9735468419173632
0.9735473990959407
0.973547964159609
0.9735485291784735
0.9735490941525398
0.9735496590818129
0.9735502239662985
0.9735507888060017
0.9735513536009279
0.9735519183510823
0.9735524830564706
0.9735530477170976
0.973553612332969
0.97355417690409
0.9735547414304657
0.9735553059121018
0.9735558703490035
0.973556434741176
0.9735569990886247
0.9735575633913549
0.973558127649372
0.9735586918626811
0.9735592560312877
0.973559820155197
0.9735603842344145
0.9735609482689452
0.9735615122587947
0.9735620762039683
0.973562640104471
0.9735632039603085
0.9735637677714858
0.9735643315380084
0.9735648952598814
0.9735654589371103
0.9735660225697004
0.9735619298383665
0.9735624935660523
0.9735630572491005
0.9735636208875166
0.9735641844813057
0.973564748030473
0.9735653115350241
0.973565874994964
0.9735664384102983
0.9735670017810321
0.9735675651071707
0.9735681283887194
0.9735686916256836
0.9735692548180684
0.9735698179658793
0.9735703810691215
0.9735709441278002
0.9735715071419209
0.9735720701114887
0.9735725578634131
0.9735731207468652
0.9735736835857801
0.9735696574095167
0.973570220340906
0.9735707832277596
0.9735713460700827
0.9735719088678807
0.9735724716211589
0.9735730343299224
0.973573541625381
0.973574104247321
0.973574666824762
0.9735561847515722
0.973541583296997
0.9735421470936242
0.9735427108456666
0.9735432745531296
0.9735438382160183
0.9735444018343382
0.9735449654080945
0.9735455289372924
0.9735460924219373
0.9735466558620345
0.9735472192575891
0.9735477865611757
0.973548349867505
0.9735489131293077
0.9735494763465891
0.9735500395193544
0.9735506026476088
0.9735511657313578
0.9735517287706065
0.9735522917653603
0.9735528547156244
0.973553417621404
0.9735539804827046
0.9735545432995312
0.9735551060718892
0.973555668799784
0.9735562314832207
0.9735567862220624
0.9735573488169108
0.9735579113673168
0.973558473873286
0.9735590363348233
0.9735595987519342
0.9735601611246238
0.9735607234528976
0.9735612857367605
0.973561847976218
0.9735624101712754
0.9735629723219379
0.9735635344282106
0.973564096490099
0.9735646585076082
0.9735652204807436
0.9735657824095103
0.9735663442939136
0.9735669061339588
0.9735674679296511
0.9735680296809959
0.9735685913879981
0.9735691530506634
0.9735697146689967
0.9735702762430034
0.9735708298803404
0.9735713913660211
0.9735719528073908
0.9735725142044549
0.9735730755572185
0.973573636865687
0.9735590681342052
0.9735596299509902
0.9735601917234487
0.9735537672582919
0.9735543292176916
0.9735548911327587
0.9735554530034985
0.9735560148299163
0.9735565766120172
0.9735571383498065
0.9735577000432896
0.9735582616924715
0.9735588232973575
0.9735593848579531
0.9735599384881389
0.9735604999604799
0.9735610613885458
0.9735616227723422
0.9735621841118741
0.9735627454071468
0.9735633066581655
0.9735638678649355
0.973564429027462
0.9735649901457502
0.9735655512198053
0.9735661122496326
0.9735666732352374
0.9735672341766248
0.9735677950738001
0.9735683559267684
0.9735499389209786
0.9735505004333547
0.9735510619014804
0.9735516233253614
0.9735521847050026
0.9735337719642925
0.9735343340029811
0.9735348959973869
0.973535457947515
0.9735360198533706
0.973536581714959
0.9735371435322855
0.9735377053053552
0.9735382670341733
0.9735388287187453
0.9735204237554215
0.973520986098439
0.973521548397167
0.9735221106516109
0.9735226728617757
0.9735232350276669
0.9735237971492895
0.9735243592266488
0.9735249212597501
0.9735254832485986
0.9735260451931994
0.9735266070935579
0.9735271689496792
0.9735277307615685
0.9735282295519817
0.9735287912779016
0.9735293529596051
0.9735299145970973
0.9735304761903835
0.9735310377394688
0.9735315992443586
0.973532160705058
0.9735137719366349
0.9735143340545992
0.9735148961283301
0.9735154424203344
0.9735160044062333
0.9735165663479145
0.9735171282453831
0.9735176900986442
0.9735182519077034
0.9735188136725655
0.973519375393236
0.9735199370697201
0.9735204987020227
0.9735210602901494
0.9735216218341053
0.9735221833338954
0.9735227447895252
0.9735233062009998
0.9735238675683243
0.973524428891504
0.9735249901705443
0.97352555140545
0.9735261125962266
0.9735266737428793
0.973527234845413
0.9735277959038333
0.9735283569181453
0.973528917888354
0.9735294788144648
0.9735300396964829
0.9735306005344133
0.9735309451757757
0.9735315059340411
0.973532066648234
0.9735326273183593
0.9735331879444225
0.9735337485264285
0.9735343090643828
0.9735348695582903
0.9735354300081563
0.9735359904139861
0.9735365507757847
0.9735371110935576
0.9735376713673095
0.973538231597046
0.9735387917827721
0.9735392694421681
0.9735398295431286
0.9735403896000941
0.9735409496130697
0.9735415095820608
0.9735420695070722
0.9735426293881093
0.9735431892251774
0.9735437490182813
0.9735443087674266
0.9735448684726182
0.9735454281338615
0.9735459877511615
0.9735465473245234
0.9735471068539524
0.9735476663394537
0.9735482257810324
0.9735487851786937
0.9735493445324429
0.9735499038422849
0.9735504631082251
0.9735510223302687
0.9735515815084207
0.9735521406426862
0.9735526997330707
0.9735532587795791
0.9735538177822166
0.9735543767409883
0.9735549356558996
0.9735554945269554
0.9735560533541612
0.9735566121375218
0.9735571708770424
0.9735426862274963
0.9735432454694266
0.9735353284956879
0.973535887982333
0.9735364474250917
0.9735370068239689
0.9735375661789701
0.9735381254901003
0.9735386847573647
0.9735392439807684
0.9735398031603166
0.9735403622960146
0.9735409213878672
0.97354148043588
0.9735420394400577
0.9735425984004058
0.9735386099022915
0.9735391689532557
0.9735397279603916
0.9735402869237044
0.9735408458431994
0.9735414047188816
0.9735419635507563
0.9735425223388283
0.9735430810831032
0.9735436397835858
0.9735441984402814
0.9735447570531951
0.9735453077856487
0.9735458663113212
0.9735464247932273
0.9735469832313719
0.9735475416257605
0.973548099976398
0.9735484428251473
0.9735490010967383
0.973549559324593
0.9735501175087165
0.973531812306511
0.9735135085382082
0.9735140132376742
0.973514572726464
0.9735151204228523
0.9735156798244647
0.9735162391822662
0.9735167984962616
0.9735172716236943
0.9735178308534662
0.9735183900394474
0.973518949181643
0.9735195082800581
0.9735200673346979
0.9735206263455675
0.9735211853126721
0.9735217442360168
0.9735223031156067
0.973522861951447
0.9735234207435427
0.9735239794918992
0.973505690356822
0.9735062106209649
0.9735067699772056
0.9735073292896699
0.9735078885583625
0.9735084477832887
0.9735090069644537
0.9735095661018627
0.9735101251955206
0.9735106842454327
0.9735112432516042
0.9735115870593242
0.973512145986446
0.9735127048698416
0.9735132637095166
0.9735138225054758
0.9735143812577245
0.9735149399662677
0.9735154986311106
0.9735160572522583
0.9735166158297159
0.9735171743634886
0.9735177328535816
0.9735182912999997
0.9735188497027484
0.9735194080618326
0.9735199663772574
0.973520524649028
0.9735210828771497
0.9735216410616272
0.973522199202466
0.9735227572996711
0.9735233153532474
0.9735238733632005
0.9735244313295349
0.9735249853440217
0.9735184266061233
0.9735189847198985
0.973519542790054
0.9735200930013475
0.9735206509845843
0.9735212089242168
0.97352176682025
0.9735223246726891
0.9735228824815392
0.9735149978512122
0.9735155559027063
0.973516113910601
0.9735166718749013
0.9735172297956124
0.9735177876727393
0.9735183455062872
0.9735189032962611
0.9735194610426663
0.9735200187455076
0.9735205764047904
0.9735211340205197
0.9735216915927004
0.9735222491213379
0.9735228066064372
0.9735233640480033
0.9735239214460415
0.9735175255718538
0.9735180831543027
0.9735186406932176
0.9735122848107688
0.9735128425324951
0.973513400210682
0.9735139578453341
0.9735145154364567
0.973515072984055
0.9735156304881339
0.9735161879486987
0.973509795121852
0.973510352766622
0.973510910367872
0.9735114679256069
0.973512025439832
0.9735125282870641
0.9735130857164158
0.9735136431022726
0.9735142004446398
0.9735147577435223
0.9735153149989253
0.9735158722108538
0.973516429379313
0.973516986504308
0.9735175435858436
0.9735181006239253
0.9735186576185579
0.9735192145697465
0.9735197714774965
0.9735203283418126
0.9735208851627
0.9735214419401637
0.973521998674209
0.9735225553648408
0.9735231120120642
0.9735236686158844
0.9735242251763063
0.9735247816933351
0.9735253381669758
0.9735258945972336
0.9735264509841134
0.9735270073276203
0.9735275636277596
0.973528119884536
0.9735286760979549
0.9735292322680212
0.97352978839474
0.9735303444781164
0.9735309005181554
0.9735314565148621
0.9735320124682415
0.9735325683782988
0.973533124245039
0.9735336722766642
0.9735342280570889
0.9735347837942118
0.9735353394880376
0.9735358951385717
0.9735364507458191
0.9735370063097847
0.9735306251216129
0.9735311808691934
0.973512980488274
0.9735135368797184
0.9735140932278286
0.9735146495326094
0.9735152057940659
0.9735157620122034
0.9735163181870267
0.9735168743185408
0.9735174304067511
0.9735179786653197
0.9735185346672404
0.973519090625872
0.97351964654122
0.9735202024132892
0.9735207621344985
0.9735213179198738
0.9735218736619856
0.973522429360839
0.9735229850164389
0.9735235406287902
0.9735240961978984
0.9735246517237681
0.9735252072064046
0.9735257626458128
0.973526318041998
0.9735268656134693
0.973527420923526
0.9735279761903746
0.9735285314140201
0.9735290865944677
0.9735295678218923
0.973530122918834
0.9735304640397286
0.9735310190586302
0.9735315740343581
0.9735321289669174
0.9735326838563131
0.9735332387025503
0.9735292202993342
0.9735297752371045
0.9735303301317174
0.9735308849831782
0.9735314397914917
0.9735319945566631
0.9735256249755988
0.9735261799236986
0.9735267348286504
0.9735272896904592
0.9735278445091301
0.9735283992846681
0.9735289540170782
0.9735295087063653
0.9735300633525348
0.9735306179555914
0.9735311725155402
0.9735317270323863
0.9735322815061347
0.9735328359367903
0.9735333903243584
0.9735339446688437
0.9735344989702513
0.9735350532285865
0.9735356074438539
0.9735292424241399
0.9735297968220876
0.9735303511769621
0.9735309054887681
0.9735314597575107
0.973532013983195
0.9735325681658259
0.9735331223054084
0.9735336764019478
0.9735342343390948
0.9735347883494117
0.9735353423167002
0.9735358962409657
0.9735364501222128
0.9735369457170672
0.9735374995145543
0.9735380532690381
0.9735302170282776
0.9735307710224919
0.9735242555998814
0.9735248097825057
0.9735253639221049
0.9735259180186843
0.9735264720722486
0.9735270260828032
0.9735275800503528
0.9735281339749026
0.9735284744051438
0.9735290282519923
0.9735295820558554
0.9735301358167379
0.9735306895346449
0.97350801645186
0.9735085709850361
0.9735022154107759
0.9735027701259878
0.9735033247981585
0.9735038794272931
0.9735044262548427
0.9735049807982208
0.9735055275406258
0.9735060819982674
0.9735066364128978
0.973507190784522
0.973507745113145
0.9735082993987717
0.9735088536414073
0.9735094078410566
0.9735099619977248
0.9735105161114167
0.9735110701821373
0.9735116242098919
0.9735121781946852
0.9735127321365223
0.9735132860354082
0.9735138398913479
0.9735143937043463
0.9735149474744085
0.9735155012015394
0.9735160548857441
0.9735166085270276
0.9735171621253949
0.9735177156808508
0.9735182691934003
0.9735188226630487
0.9735193760898008
0.9735199294736614
0.9735204828146358
0.9735210361127288
0.9735215893679454
0.9735221425802907
0.9735226957497696
0.973523248876387
0.973523801960148
0.9735243550010575
0.9735249079991205
0.9735254609543421
0.9735260138667272
0.9735265667362807
0.9735271195630076
0.973527672346913
0.9735282250880016
0.9735287777862788
0.9735293304417492
0.9735298830544179
0.9735304356242899
0.9735309881513702
0.9735315406356636
0.9735320930771753
0.9735326454759101
0.9735331978318731
0.9735337501450692
0.9735343024155032
0.9735348546431803
0.9735354106989734
0.9735359628410016
0.9735365149402878
0.973537066996837
0.9735376190106538
0.9735381709817437
0.9735387229101111
0.9735392747957614
0.9735398266386994
0.9735403706998905
0.9735409224577182
0.9735414741728484
0.9735188655883801
0.9735194181141823
0.9735199705972326
0.973520523037536
0.9735210754350974
0.9735216277899217
0.973522180102014
0.9735227323713791
0.9735232845980221
0.9735238367819479
0.9735243889231614
0.9735249410216676
0.9735254930774715
0.973526045090578
0.9735265970609921
0.9735271489887187
0.9735277008737628
0.9735282527161293
0.9735288045158232
0.9735107365164218
0.9735112889506399
0.9735118413421444
0.9735123936909404
0.973512945997033
0.973513498260427
0.9735140504811274
0.973514602659139
0.9735151547944669
0.9735157068871161
0.9735162589370915
0.9735168109443979
0.9735173629090405
0.973517914831024
0.9735184667103535
0.9735190185470338
0.9735195703410701
0.9735201220924671
0.9735206738012299
0.9735212293307539
0.9735217809541137
0.973522332534854
0.9735160041718713
0.973516555933144
0.9735171076517916
0.9735176593278189
0.9735182109612309
0.9735187625520326
0.9735193141002288
0.9735198656058247
0.9735204170688251
0.9735209646276346
0.9735215160056078
0.9735220673410002
0.9735226186338168
0.9735231698840626
0.9735237210917425
0.9735242722568612
0.9735248117977539
0.9735253628782126
0.973525913916125
0.973526464911496
0.9735270158643307
0.9735275667746338
0.9735281176424104
0.9735286684676654
0.9735292231097685
0.9735297738498461
0.9735303245474167
0.9735308752024855
0.9735314258150572
0.9735319763851369
0.9735325269127293
0.9735330773978396
0.9735336278404724
0.9735341782406328
0.973516149068215
0.973516700100193
0.9735172510896578
0.9735178020366146
0.9735183529410684
0.9735189038030239
0.973519454622486
0.9735200053994598
0.9735205561339502
0.9735211068259619
0.9735216574755
0.9735222080825694
0.9735227586471751
0.9735233091693217
0.9735238596490143
0.973524410086258
0.9735249604810574
0.9735255108334175
0.9735260611433434
0.9735266114108397
0.9735271616359116
0.9735277118185638
0.9735282619588012
0.9735287426764254
0.9735292002311499
0.9735297541045703
0.973530304081288
0.973530846307892
0.9735313962001303
0.9735319460499876
0.973532495857469
0.9735330456225793
0.9735335953453234
0.973534145025706
0.9735346946637324
0.9735352442594072
0.9735357244672795
0.9735362739809373
0.9735368234522582
0.973537372881247
0.9735379222679084
0.9735384716122475
0.973539020914269
0.9735395701739781
0.9735401193913794
0.9735406685664779
0.9735226710824186
0.9735232208871366
0.9735237706495115
0.973524320369548
0.9735248584959054
0.973525408131725
0.9735259577252208
0.9735265072763979
0.9735270567852611
0.9735276062518153
0.9735281556760655
0.9735287050580165
0.9735292543976732
0.9735298036950405
0.9735303529501231
0.9735309021629263
0.9735314513334545
0.9735320004617128
0.9735325495477062
0.9735330985914394
0.9735336475929174
0.9735341965521449
0.9735347493169089
0.9735352981915022
0.9735358470238599
0.9735363958139867
0.9735369445618874
0.973537493267567
0.9735380419310304
0.9735385905522825
0.9735391391313281
0.9735396876681719
0.973540236162819
0.9735407846152743
0.9735413330255425
0.9735418813936285
0.9735424297195373
0.9735429780032736
0.9735367160160403
0.9735372644773179
0.9735378090512988
0.9735383497384317
0.9735388980736334
0.9735394463666716
0.9735399946175514
0.9735405428262773
0.9735410909928546
0.9735416391172877
0.9735421871995819
0.9735427237083765
0.9735432717068502
0.9735438196631994
0.9735443675774288
0.9735449154495434
0.9735454632795479
0.9735460110674474
0.9735465588132466
0.9735471065169503
0.9735476541785634
0.9735482017980909
0.9735302455141627
0.9735307937604546
0.9735313419646207
0.9735318901266657
0.9735324382465947
0.9735329863244125
0.9735315676255948
0.9735321156947494
0.9735326637218016
0.9735332117067562
0.973533759649618
0.9735343075503918
0.9735348554090826
0.9735354032256951
0.9735358665180716
0.9735364142537861
0.9735369619474369
0.9735375095990285
0.9735380572085658
0.9735303079166512
0.9735308557606287
0.9735314035625421
0.973531951322396
0.9735324990401956
0.9735330467159453
0.9735335943496504
0.973534145779645
0.9735346933291276
0.9735352408365799
0.9735357883020067
0.973536335725413
0.9735368831068035
0.9735374304461831
0.9735379815808551
0.9735385288360802
0.9735390760493087
0.9735396232205457
0.9735401703497959
0.9735407174370643
0.9735412644823556
0.9735418114856745
0.9735423584470261
0.9735429053664151
0.9735434522438464
0.9735439990793247
0.9735445458728549
0.9735450926244418
0.9735388471272943
0.9735393940554965
0.9735399409417499
0.9735404877860594
0.9735410345884297
0.9735415813488657
0.9735421280673722
0.9735426747439541
0.9735432213786162
0.9735437679713631
0.9735443145221999
0.9735448610311314
0.973545307827841
0.9735458542567968
0.9735463929775016
0.9735469393229736
0.9735474856265641
0.9735480318882779
0.9735485781081196
0.9735491242860942
0.9735496704222064
0.9735502165164611
0.9735507625688632
0.9735283710770224
0.9735289179246323
0.9735294647303365
0.9735300114941399
0.9735305582160473
0.9735311048960634
0.9735316515341933
0.9735321981304416
0.9735327446848131
0.9735332911973127
0.9735270157427911
0.97352305806638
0.9735236048870906
0.9735241516659152
0.97351787752277
0.9735184244790536
0.9735189713934456
0.973519518265951
0.9735200650965745
0.9735206118853209
0.9735211586321951
0.973521705337202
0.973522252000346
0.9735227986216324
0.9735233452010656
0.9735238917386508
0.973524369329596
0.9735249157861368
0.9735254622008435
0.973526008573721
0.9735265549047741
0.9735271011940076
0.9735276474414264
0.9735281936470351
0.9735287398108388
0.973529285932842
0.9735298320130497
0.9735303780514665
0.9735309240480974
0.973531470002947
0.9735320159160202
0.973532561787322
0.9735331076168569
0.9735336534046296
0.9735341991506453
0.9735347448549084
0.973535290517424
0.9735358361381967
0.9735363817172313
0.9735369196051792
0.9735374651010446
0.9735380105551863
0.9735385559676092
0.9735391013383178
0.9735396466673171
0.9735401919546118
0.9735223224867896
0.9735228683947773
0.9735234142610211
0.9735239600855254
0.9735245058682954
0.9735250516093357
0.9735256011314272
0.9735261467888762
0.97352669240461
0.9735272379786332
0.9735277835109505
0.9735283290015669
0.9735288744504872
0.9735294198577159
0.9735299652232581
0.9735305105471184
0.9735310558293016
0.9735316010698124
0.9735321462686558
0.9735326914258363
0.9735332365413589
0.9735337816152284
0.9735343266474493
0.9735009359717676
0.973501486037246
0.9735020322406978
0.9735025784024212
0.973503124522421
0.9735036706007021
0.9735042166372692
0.9735047626321269
0.9735053085852803
0.973505854496734
0.9735064003664927
0.9735069461945612
0.9735074919809446
0.9735080377256472
0.9735085834286741
0.9735091290900298
0.9735096747097194
0.9735102202877475
0.9735107658241189
0.9735113113188383
0.9735118567719104
0.9735124021833403
0.9735129475531324
0.9735134928812919
0.973514038167823
0.9735145834127309
0.9735151286160202
0.9735156737776957
0.9735162188977621
0.9735167639762243
0.9735172975653269
0.9735178425610317
0.9735183875151463
0.9735189324276757
0.9735194772986246
0.9735200221279978
0.9735205669158
0.973521111662036
0.9735216563667105
0.9735222010298282
0.9735227456513941
0.9735232902314127
0.9735238347698888
0.9735243792668272
0.9735249237222328
0.9735254566948989
0.973526001067689
0.9735265453989604
0.9735270896887179
0.9735276339369662
0.9735281018835101
0.9735286460516619
0.9735291901783184
0.9735297342634844
0.9735302783071648
0.9735308223093642
0.9735313662700873
0.9735319101893389
0.9735324540671239
0.9735329979034468
0.9735335416983125
0.9735340854517256
0.9735346291636909
0.973535081367313
0.9735356249998828
0.9735361685910188
0.9735367121407257
0.9735372556490082
0.973537799115871
0.9735383425413191
0.973538885925357
0.9735326437305948
0.9735331872903429
0.9735337308086753
0.9735275276189302
0.9735280713114517
0.973528614962552
0.9735291585722362
0.9735297021405087
0.9735302456673743
0.973530789152838
0.9735313325969042
0.9735318759995777
0.9735324193608633
0.9735329626807657
0.9735335059592898
0.97353404919644
0.9735345923922212
0.9735351355466382
0.9735356786596956
0.9735362217313981
0.9735367647617506
0.9735373077507576
0.973537850698424
0.9735383936047545
0.9735389364697536
0.9735394792934263
0.9735400220757773
0.9735405648168111
0.9735411075165326
0.9735416501749464
0.9735421927920573
0.9735427353678701
0.9735432779023894
0.9735438203956198
0.9735443628475662
0.9735449052582332
0.9735271239963812
0.9735276670216438
0.9735282100055881
0.973528752948219
0.9735248830219075
0.9735254260497901
0.9735259690363606
0.9735265119816234
0.9735270548855837
0.9735275977482458
0.9735281405696147
0.9735286833496949
0.9735292260884912
0.9735297687860083
0.973530311442251
0.9735308540572238
0.9735313966309317
0.9735319391633791
0.973532481654571
0.9735330241045118
0.9735335665132064
0.9735341088806595
0.9735346512068758
0.9735351934918598
0.9735357357356165
0.9735362779381505
0.9735368200994664
0.973537362219569
0.973537904298463
0.9735340377013096
0.9735345798653464
0.9735351219881758
0.9735356640698026
0.9735362061102316
0.9735367481094674
0.9735372900675148
0.9735378319843783
0.9735383738600628
0.9735389156945728
0.9735393777067416
0.9735399194619477
0.9735404611759934
0.9735410028488831
0.9735415444806217
0.9735420860712138
0.9735426276206641
0.9735431691289773
0.9735437105961582
0.9735442520222112
0.9735447934071412
0.9735453347509528
0.9735458760536507
0.9735464173152397
0.9735469585357244
0.9735474997151095
0.9735480408533995
0.9735485819505992
0.9735491230067135
0.9735496640217468
0.9735502049957039
0.9735507459285894
0.973551286820408
0.9735335471625292
0.9735340886660908
0.973534630128547
0.9735351715499023
0.9735357129301615
0.9735362542693292
0.9735367955674101
0.9735373368244088
0.9735378780403302
0.9735201449494126
0.973520686776582
0.9735212285626355
0.9735217703075774
0.9735223120114127
0.973522853674146
0.9735164871015484
0.9735170289441529
0.9735175707456496
0.973518112506043
0.973518654225338
0.9735191959035392
0.9735197375406512
0.9735202791366788
0.9735208206916265
0.9735213622054991
0.9735219036783014
0.9735224451100377
0.973522986500713
0.9735235278503319
0.973524069158899
0.973524610426419
0.9735251516528965
0.9735256928383363
0.9735262339827431
0.9735267750861214
0.973527316148476
0.9735278609604183
0.9735284019405956
0.9735289428797632
0.9735294837779257
0.9735300246350878
0.973530565451254
0.9735311062264292
0.973531646960618
0.973532187653825
0.9735327283060549
0.9735332689173122
0.9735338094876017
0.9735276020155642
0.9735281427595963
0.9735286834626552
0.9735292241247455
0.9735297647458719
0.9735303053260391
0.9735308496532741
0.9735313901513932
0.973531930608567
0.9735324710248003
0.9735330114000976
0.9735335517344635
0.9735340920279029
0.9735346322804201
0.97353517249202
0.9735357126627072
0.9735362527924863
0.9735367966678066
0.97353733671564
0.9735378767225794
0.9735384166886294
0.9735389566137944
0.9735394964980794
0.9735400363414887
0.9735405761440271
0.9735411159056993
0.9735416556265097
0.9735421953064634
0.9735427349455645
0.973543274543818
0.9735438065320652
0.9735441379048122
0.9735446773887136
0.9735452168317852
0.9735457562340317
0.9735462955954577
0.9735468349160677
0.973547366628708
0.9735479058679866
0.9735484450664631
0.9735489842241422
0.9735495233410286
0.9735500624171268
0.9735506014524417
0.9735511404469775
0.9735516794007393
0.9735522183137314
0.9735527571859586
0.9735532960174254
0.9735538348081364
0.9735543735580963
0.9735549122673097
0.9735554509357813
0.9735559895635157
0.9735565281505175
0.9735570666967912
0.9735576052023417
0.9735581436671733
0.9735586820912908
0.9735592204746988
0.9735597588174019
0.9735602971194046
0.9735608353807117
0.9735613736013278
0.9735437086592102
0.9735106735201726
0.9735112135755972
0.9735035865456058
0.9735041268280384
0.973504659511629
0.9735051997126828
0.9735057398729113
0.9735062799923191
0.9735068200709107
0.9735073601086909
0.9735079001056642
0.9735017114358957
0.9735022516054673
0.9735027917342269
0.9735033318221789
0.973503871869328
0.9735044118756787
0.9735049518412358
0.9735054917660038
0.9735060316499873
0.9735065714931911
0.9735071112956196
0.9735076510572775
0.9735081907781696
0.9735087304583003
0.9735092700976743
0.9735098096962961
0.9735101415894546
0.9735106697876881
0.9735045229734098
0.9734868808515821
0.9734874211935787
0.9734879614947793
0.9734818164658453
0.9734823569378191
0.973482897368992
0.9734834377593683
0.9734839781089527
0.9734800800119529
0.9734806204474734
0.9734811608422033
0.9734817011961471
0.9734822415093094
0.973482781781695
0.973483310693408
0.9734838508846808
0.9734843910351908
0.9734849311449423
0.97348547121394
0.9734860112421886
0.9734865512296926
0.9734870911764567
0.9734876310824855
0.9734881709477835
0.9734887107723554
0.9734892505562059
0.9734897902993395
0.9734903300017607
0.9734908696634743
0.9734914092844847
0.9734919488647968
0.9734699159092229
0.9734369570134496
0.973437498585901
0.973438040117513
0.9734385816082901
0.973439123058237
0.9734396644673582
0.9734402058356585
0.9734407471631422
0.9734412884498143
0.9734236759771071
0.9734242178664407
0.9734227168217057
0.9734232587063423
0.9734238005501327
0.9734243423530817
0.9734248728093714
0.9734254145310773
0.9734259486753087
0.973426490315648
0.9734270319151689
0.9734275734738759
0.9734281149917736
0.9734286564688668
0.97342919790516
0.9734297393006578
0.9734259107175235
0.9734264446619703
0.9734269860999986
0.9734275274972375
0.9734280688536916
0.9734286101693657
0.9734291514442641
0.9734296926783917
0.9734302338717529
0.9734307750243524
0.9734313161361948
0.9734318572072846
0.9734323982376266
0.9734329392272253
0.9734334801760853
0.9734340210842112
0.9734345619516075
0.9734351027782789
0.973435632270325
0.9734361730159857
0.9734367137209352
0.9734372543851781
0.9734377950087191
0.9734383355915628
0.9734388761337137
0.9734394166351764
0.9734399570959557
0.9734404975160559
0.9734229142361283
0.9734234552568916
0.9734239962369382
0.9734245371762731
0.9734250780749005
0.9734256189328253
0.9734261597500519
0.973426700526585
0.9734272412624291
0.9734277819575888
0.9734283263738716
0.9734288669875348
0.9734294075605275
0.9734299480928542
0.9734304885845196
0.9734310290355281
0.9734315694458844
0.973432109815593
0.9734326501446586
0.9734331904330857
0.973433730680879
0.973434270888043
0.9734348110545822
0.9734353511805013
0.9734358912658049
0.9734364313104974
0.9734369713145836
0.973437511278068
0.9734380512009552
0.9734385910832496
0.973439130924956
0.973439670726079
0.973440210486623
0.9734407502065926
0.9734412898859924
0.9734418295248272
0.9734423691231012
0.9734429086808192
0.9734390289728533
0.9734395686155343
0.9734401082176605
0.9734406477792363
0.9734411873002666
0.9734417267807557
0.9734422662207083
0.9734428093769852
0.9734433487357373
0.9734438880539666
0.9734444273316777
0.973444966568875
0.9734455057655632
0.9734460449217468
0.9734465840374305
0.9734471231126187
0.973447662147316
0.9734482011415271
0.9734487400952564
0.9734492790085085
0.973449817881288
0.9734503567135994
0.9734508955054473
0.9734514342568362
0.9734519729677709
0.9734525116382555
0.973453050268295
0.9734535888578937
0.9734541274070563
0.9734546659157872
0.973455204384091
0.9734557428119724
0.9734562811994358
0.9734568195464858
0.9734573578531269
0.9734578961193637
0.9734584343452007
0.9734589725306425
0.9734595106756937
0.9734600487803587
0.9734605868446422
0.9734611248685486
0.9734616628520826
0.9734622007952486
0.9734627386980512
0.973463276560495
0.9734638031285049
0.9734643409106667
0.9734648786524833
0.9734654163539591
0.973464026105418
0.9734645637985353
0.97346510145132
0.9734656390637769
0.9734661766359102
0.9734667141677246
0.9734672516592247
0.9734677891104149
0.9734683265212997
0.9734688638918838
0.9734694012221716
0.9734699385121678
0.9734704757618767
0.973471012971303
0.9734715501404512
0.9734720872693258
0.9734726243579312
0.9734731614062723
0.9734736984143533
0.9734742353821788
0.9734745661705532
0.9734751030656071
0.9734756399204185
0.973476176734992
0.9734767135093321
0.9734772502434432
0.9734775808444758
0.9734781175058649
0.9734786541270382
0.973479190708
0.973479727248755
0.9734802637493076
0.9734808002096624
0.9734813366298238
0.9734818730097965
0.9734824093495847
0.9734829456491934
0.9734834819086265
0.9734840181278891
0.9734845543069854
0.97348509044592
0.9734856265446974
0.973486162603322
0.9734866986217985
0.9734872346001313
0.9734734104694265
0.9734739469051749
0.9734744833007527
0.9734750196561647
0.9734755559714152
0.9734760922465089
0.9734766284814502
0.9734771646762437
0.9734777008308938
0.973478236945405
0.9734787730197819
0.973479309054029
0.9734798450481508
0.9734803810021517
0.9734809169160363
0.9734814527898091
0.9734819212632472
0.9734824570593305
0.9734829928153154
0.9734834387276516
0.9734839744068131
0.9734845100458894
0.973485045644885
0.9734855812038044
0.973485910961335
0.9734864464478128
0.9734869818942272
0.9734875173005829
0.9734880526668841
0.9734885879931355
0.9734891232793417
0.9734896585255068
0.973483532799629
0.9734840682148352
0.9734845923708481
0.9734851164876586
0.9734856517835793
0.9734861870394673
0.9734867222553273
0.973482920171863
0.9734834554698449
0.9734616106477914
0.9734621467024254
0.9734626827169791
0.9734632186914569
0.9734637546258633
0.973464290520203
0.9734648263744802
0.9734653621886995
0.9734658979628655
0.9734664336969826
0.9734669693910553
0.9734675050450879
0.9734680406590853
0.973468572496131
0.9734691080302105
0.973469643524268
0.973447812278013
0.9734483485277411
0.9734488847373981
0.9734494209069887
0.9734499570365174
0.9734504931259884
0.9734510291754065
0.9734515651847762
0.9734521011541016
0.9734526370833877
0.9734531767077449
0.9734537125568258
0.9734542483658806
0.9734547841349138
0.9734553198639299
0.9734558555529333
0.9734563912019287
0.9734569268109203
0.9734574623799128
0.9734579979089106
0.9734585333979182
0.9734590688469401
0.9734596042559807
0.9734520719777661
0.9734526076080353
0.9734531431983142
0.9734536787486072
0.973454214258919
0.9734547497292538
0.9734552851596162
0.9734558205500107
0.9734562588637917
0.9734567941778852
0.9734507202566217
0.9734512557374495
0.973451791178313
0.9734523228477344
0.9734528582088222
0.9734533935299591
0.9734539288111497
0.9734544640523983
0.9734549880613502
0.973455523223146
0.9734560583450134
0.9734565934269567
0.9734571284689804
0.973457663471089
0.973458198433287
0.9734587333555788
0.9734592682379689
0.9734598030804618
0.9734603304242717
0.9734608651872616
0.9734613999103676
0.9734619345935943
0.973462469236946
0.9734630038404272
0.9734635384040423
0.9734640020877825
0.9734645365743201
0.9734650710210049
0.9734656054278412
0.9734661397948335
0.9734666741219865
0.9734672084093043
0.9734677426567917
0.9734682768644529
0.9734688110322924
0.9734693451603147
0.9734698792485242
0.9734704132969255
0.9734709473055229
0.9734714812743209
0.9734720152033238
0.9734725490925363
0.9734730829419628
0.9734736167516076
0.9734741505214752
0.9734746842515701
0.9734752179418967
0.9734757515924596
0.973476285203263
0.9734768187743115
0.9734773523056094
0.9734778857971612
0.9734784192489715
0.9734789452119776
0.9734794785845954
0.9734800119174848
0.9734805452106504
0.9734810784640965
0.9734816116778277
0.9734821448518481
0.9734826779861625
0.9734832110807752
0.9734837441356906
0.9734842771509132
0.9734848101264474
0.9734853430622976
0.9734858759584682
0.9734864088149638
0.9734869416317887
0.9734874744089473
0.9734880071464442
0.9734885398442836
0.9734890725024702
0.9734896051210081
0.973490137699902
0.9734906702391561
0.9734912027387751
0.9734917351987632
0.9734922676191249
0.9734927925580041
0.9734933248994032
0.9734938572011891
0.9734943894633663
0.9734949216859391
0.9734775372022455
0.9734780737322405
0.9734786065023568
0.9734791392328369
0.9734796719236852
0.9734802045749062
0.9734807371865042
0.9734812697584837
0.9734818022908491
0.9734823347836048
0.9734828672367553
0.9734833996503048
0.973483932024258
0.9734844643586191
0.9734849966533927
0.9734855289085831
0.9734860611241948
0.973486593300232
0.9734871254366994
0.9734876575336012
0.973488189590942
0.973488721608726
0.9734892535869577
0.9734897855256416
0.973490317424782
0.9734908381340396
0.9734913699545207
0.9734919017354715
0.9734924334768965
0.9734929651788
0.9734934968411865
0.9734940284640603
0.973494560047426
0.9734771968935579
0.9734777290628047
0.9734782611925069
0.9734787932826692
0.9734793253332957
0.9734798573443911
0.9734803893159597
0.9734809212480059
0.973481453140534
0.9734819849935487
0.973482516807054
0.9734830485810546
0.9734835803155548
0.9734841120105591
0.973478029486995
0.9734785613486451
0.9734790931707941
0.9734796249534464
0.9734801566966065
0.9734806884002788
0.9734812200644677
0.9734817516891775
0.9734756710598221
0.9734762028510657
0.9734767346028254
0.9734772663151052
0.9734777979879099
0.9734783296212436
0.9734786570653021
0.9734791886272847
0.9734797201498089
0.9734802442100765
0.973480775653973
0.9734813070584243
0.9734818384234348
0.9734823697490091
0.9734829010351514
0.9734834322818663
0.9734839634891579
0.9734844946570308
0.9734850257854892
0.9734855568745377
0.9734860879241807
0.9734866189344223
0.9734871424860441
0.9734876734177716
0.9734739790050183
0.9734745103856189
0.9734750417268011
0.9734755062679432
0.9734760375327777
0.9734765687582067
0.9734770999442345
0.9734776310908656
0.9734781621981043
0.9734786932659553
0.9734792131705395
0.97347974416004
0.9734802751101657
0.9734808023133723
0.9734813331848989
0.9734818640170637
0.9734823948098712
0.9734829255633257
0.9734834562774316
0.9734839869521934
0.9734845175876152
0.9734850481837016
0.9734855787404569
0.9734861092578856
0.9734866397359918
0.9734869663502915
0.9734874967573195
0.9734880271250376
0.9734885574534503
0.973489087742562
0.9734717736854371
0.9734723045571049
0.9734728353894357
0.9734733661824341
0.9734738969361041
0.9734744276504503
0.9734607519909708
0.973461283152921
0.9734618142755216
0.9734623453587767
0.9734628764026909
0.9734634074072686
0.973463938372514
0.9734644692984316
0.9734650001850257
0.9734655310323007
0.973466061840261
0.9734665926089108
0.9734671233382547
0.9734676540282969
0.9734681846790418
0.973468715290494
0.9734692458626575
0.9734697763955368
0.9734703068891363
0.9734628377876745
0.9734633684988429
0.9734638991707224
0.9734644298033178
0.9734649603966332
0.973465490950673
0.9734660214654417
0.9734665519409434
0.9734670823771827
0.9734676127741638
0.9734681431318912
0.9734686734503692
0.9734692037296021
0.9734697339695944
0.9734702641703502
0.9734529764325808
0.9734534332222058
0.9734539639671571
0.9734544946728404
0.9734550253392602
0.9734512058887409
0.9734517329386434
0.9734522636483289
0.9734527943187565
0.9734533249499304
0.973453855541855
0.9734543860945347
0.9734549166079737
0.9734554470821765
0.9734559775171473
0.9734565079128906
0.9734570382694107
0.9734433890407532
0.9734439198430958
0.9734378660158316
0.9734383969831125
0.9734389279111353
0.9734394587999042
0.9734399896494237
0.9734405204596979
0.9734410512307313
0.9734415819625284
0.9734421126550933
0.9734426433084304
0.9734253751199721
0.9734259063526443
0.9734264375460533
0.9734269687002033
0.9734274998150986
0.9734280308907437
0.973428561927143
0.9734290929243006
0.973429623882221
0.9734301437173013
0.9734306745971698
0.9734311611066605
0.9734314887327741
0.9734318163346826
0.9734323470743274
0.9734328777747642
0.9734334084359972
0.973433939058031
0.9734344696408697
0.9734350001845177
0.9734177450327272
0.9734182761548131
0.9734188072376729
0.973419338281311
0.9734198692857315
0.973420400250939
0.9734209311769376
0.9734214620637319
0.973421992911326
0.9734225237197245
0.9734230544889315
0.9734235852189514
0.9734241159097886
0.9734246465614474
0.9734251771739322
0.9734257077472472
0.973426238281397
0.9734267687763857
0.9734272992322176
0.9734278296488972
0.9734283600264287
0.9734288903648166
0.973429420664065
0.9734299509241785
0.9734304811451613
0.9734310113270177
0.9733987566409446
0.9733992879541103
0.9733998192280734
0.9733825838342922
0.9733831156852648
0.9733836474969993
0.9733841792695004
0.9733847110027721
0.9733852426968189
0.9733857743516451
0.973386305967255
0.973386837543653
0.9733873690808433
0.9733879005788305
0.9733884320376188
0.9733889634572125
0.9733894948376159
0.9733898233839514
0.9733903546934645
0.9733908712161687
0.9733914024478744
0.9733919336404108
0.9733924647937825
0.9733929959079936
0.9733935269830485
0.9733940580189516
0.9733945816437943
0.9733951126016784
0.9733956435204237
0.9733961744000346
0.973396705240515
0.9733972360418697
0.9733977668041028
0.9733982975272186
0.9733988282112216
0.973399358856116
0.973399889461906
0.9734004200285962
0.9734009505561907
0.9734014810446939
0.9734020114941101
0.9734025382205241
0.9734030612243472
0.9734035952405837
0.9734041255339666
0.9734046557882841
0.9734051860035405
0.9734057161797401
0.9734062463168872
0.9734067690493177
0.9734072991086441
0.973407829128931
0.9734083591101826
0.9734088890524034
0.9734094042269725
0.9734099340916867
0.9734104639173828
0.9734109937040653
0.9734115234517383
0.9734120531604062
0.9734125865114164
0.9734131161419516
0.9734136457334945
0.9734141752860497
0.9734147047996213
0.9734152342742136
0.9734157637098311
0.9734162931064778
0.9734168224641582
0.9734173517828766
0.9734178810626373
0.9734184103034444
0.9734189395053026
0.9734194686682158
0.9734199977921886
0.973420526877225
0.9734210559233296
0.9734215849305066
0.9734221138987601
0.9734226428280947
0.9734231717185143
0.9734237005700237
0.9734241484586218
0.9734246772352997
0.9734252059730797
0.9734257346719662
0.9734262633319636
0.9734267919530759
0.9734273205353077
0.9734278490786631
0.973428370228583
0.973428898694469
0.9734294271214916
0.9734299555096548
0.9734304838589632
0.973431012169421
0.9734315404410324
0.9734320686738017
0.9734325968677332
0.9734331250228312
0.9734271063077518
0.973427627274254
0.9734281555537778
0.9734109824676032
0.9734115113200558
0.973412040133635
0.9734125689083453
0.9734130976441907
0.9734136263411757
0.9734141549993045
0.9734146836185813
0.9734150101045773
0.9734155386535887
0.9734160561412378
0.9734165846129792
0.9734171093719853
0.973417626744896
0.9734181551006968
0.9734186834176793
0.9734192116958479
0.9734197399352066
0.9734202681357599
0.973420796297512
0.9734213244204672
0.9734218525046298
0.9734223695323391
0.9734228975393338
0.9734234255075487
0.973423953436988
0.9734201630373466
0.9734206910478099
0.973421219019499
0.9734217469524179
0.973422274846571
0.9734228027019625
0.9734233305185965
0.9734238582964776
0.9734243860356099
0.9734249137359977
0.9734254413976452
0.9734259690205567
0.9734264966047365
0.9734270241501888
0.973427551656918
0.9734280791249281
0.9734286065542237
0.9734291339448088
0.9734296612966878
0.9734301886098649
0.9734307158843444
0.9734312431201305
0.9734317703172275
0.9734322974756396
0.9734328245953712
0.9734333516764264
0.9734338787188096
0.9734344057225249
0.9734349326875767
0.9734354596139692
0.9734359131422083
0.9734364399939857
0.9734369668071162
0.9734374935816044
0.9734380203174542
0.97343854701467
0.9734390736732561
0.9734396002932167
0.973440126874556
0.9734406534172785
0.973441179921388
0.9734417063868892
0.9734422328137861
0.9734427592020829
0.9734432855517839
0.9734438118628935
0.9734443381354159
0.9734448643693552
0.9734453905647157
0.9734459167215016
0.9734464428397173
0.9734469689193669
0.9734474949604546
0.9734480209629848
0.9734485469269616
0.9734490728523894
0.9734495987392722
0.9734501245876145
0.9734506503974203
0.973451176168694
0.9734517019014398
0.9734522275956619
0.9734527532513645
0.9734467541030186
0.9734472799207237
0.9734478056999045
0.9734483314405653
0.9734488571427103
0.9734493828063437
0.9734499084314698
0.9734504340180928
0.973450959566217
0.9734514850758464
0.973434373397641
0.9734348994761777
0.9734354255161851
0.9734359515176675
0.9734364774806291
0.9734370034050742
0.9734375292910069
0.9734380551384315
0.9734385809473521
0.9734391067177732
0.9734396324496989
0.9734401581431333
0.9734406837980809
0.9734412094145456
0.9734417349925318
0.9734422605320439
0.9734427860330858
0.9734390074294905
0.9734395330111246
0.9734400585542898
0.9734405840589903
0.9734411095252302
0.9734416276345128
0.9734421530241123
0.973442678375264
0.973443203687972
0.9734437289622407
0.9734442541980742
0.9734447793954767
0.9734453045544526
0.9734458296750058
0.9734463547571408
0.9734468798008616
0.9734474048061726
0.973447929773078
0.973448381551368
0.97344890644415
0.9734318180154318
0.9734323434755687
0.9734328688972738
0.973433394280551
0.9734339196254049
0.9734344449318395
0.973434970199859
0.973435499085775
0.9734360169644966
0.97343654211743
0.9734370672319652
0.9734375923081064
0.9734381173458578
0.9734386423452237
0.9734390832326622
0.9734396081583426
0.97344013304565
0.9734406578945883
0.9734411827051619
0.973441707477375
0.9734422322112317
0.9734251571406203
0.9734256824409258
0.9734262077028404
0.9734267329263686
0.9734272581115145
0.9734277832582823
0.9734283083666762
0.9734288334367004
0.9734293584683591
0.9734298834616565
0.9734304084165969
0.9734309333331843
0.9734314582114232
0.973417974942321
0.9734185002555307
0.973419025530367
0.9734194704162132
0.9734199919650823
0.9734205171278912
0.9734131504946836
0.9734136758689717
0.9734142012048902
0.9734147265024434
0.9734152517616357
0.973415776982471
0.9734163021649536
0.9734168273090877
0.9734173524148776
0.9734178774823273
0.9734184025114412
0.9734189275022234
0.9734194524546781
0.9734199773688096
0.9734205022446218
0.9734210270821193
0.973421551881306
0.9734220766421862
0.9734226013647641
0.9734231260490439
0.9734236506950297
0.9734241753027258
0.9734246998721363
0.9734252244032655
0.9734257488961175
0.9734262733506966
0.9734267977670069
0.9734273221450526
0.9734278464848378
0.9734283707863669
0.9734288950496439
0.9734294192746731
0.9734299434614586
0.9734304676100046
0.9734309917203153
0.973431515792395
0.9734320398262476
0.9734325638218775
0.9734330877792888
0.9734336116984859
0.9734341355794727
0.9734346594222534
0.9734351832268323
0.9734357069932136
0.9734362307214013
0.9734367544113998
0.9734372780632131
0.9734378016768455
0.973438325252301
0.973421292650768
0.9734218167898468
0.9734223408907148
0.9734228649533758
0.9734233889778344
0.9734239129640947
0.9734179823600797
0.9734009548451426
0.9734014795916861
0.9734020042999841
0.973402528970041
0.9734030463140277
0.9734035709078801
0.9734040954635038
0.9734046199809029
0.9734051444600816
0.9734056689010441
0.9734061933037946
0.9734067176683372
0.9734072419946762
0.9734077662828157
0.9734082905327598
0.9734088147445127
0.9734093389180787
0.9734098630534619
0.9734103871506664
0.9734109112096966
0.9734114352305564
0.9734119592132501
0.9734124831577817
0.9734130070641557
0.973413530932376
0.9734140547624469
0.9734145785543725
0.973415102308157
0.9734156260238045
0.9734161497013193
0.9734166733407054
0.973417196941967
0.9734177205051084
0.9734182440301338
0.973418767517047
0.9734192909658526
0.9734198143765543
0.9734203377491567
0.9734208610836638
0.9734213843800796
0.9734219076384085
0.9734224308586545
0.9734229540408218
0.9734095225964567
0.9734100462102326
0.9734105697859053
0.973411093323479
0.9734116095465263
0.9734121330081791
0.9734126564317455
0.9734131798172293
0.973413703164635
0.9734142264739666
0.9734147497452282
0.9734152729784241
0.9734157961735583
0.9734163193306351
0.9734168424496585
0.9734173655306327
0.973417888573562
0.9734184115784504
0.973418934545302
0.9734194574741212
0.9734199803649118
0.9734205032176781
0.9734210260324244
0.9734215488091548
0.9734220715478732
0.973422594248584
0.9734231169112912
0.973423639535999
0.9734241621227115
0.9734246846714331
0.9734252071821675
0.9734257296549192
0.9734262520896922
0.9734265745955222
0.9734270969616147
0.9734276192897405
0.9734281415799036
0.9734286638321082
0.9734291860463585
0.9734297082226585
0.9734302303610124
0.9734307524614244
0.9734312745238985
0.9734317965484389
0.9734323185350497
0.9734328404837352
0.9734333623944994
0.9734338842673463
0.9734344061022803
0.9734349278993053
0.9734354496584257
0.9734359713796452
0.9734364930629684
0.9734370147083992
0.9734375363159417
0.9734380578856001
0.9734385794173784
0.9734391009112809
0.9734396223673117
0.9734401437854749
0.9734406651657745
0.9734347202554466
0.9734352417947925
0.9734357632962702
0.9734362847598839
0.9734368061856377
0.9734373275735356
0.973437848923582
0.9734383702357807
0.973438891510136
0.973439412746652
0.9734399339453328
0.9734404551061826
0.9734409762292053
0.9734414973144053
0.9734420183617866
0.9734425393713532
0.9734430603431092
0.9734435812770591
0.9734441021732065
0.973444623031556
0.9734451438521113
0.9734456646348768
0.9734461853798564
0.9734467060870544
0.9734472195014235
0.9734477401333336
0.9734482607274744
0.9734487812838498
0.9734492365164753
0.9734497569997004
0.9734502774451723
0.9734507978528953
0.9734513182228735
0.9734518385551107
0.9734523588496115
0.9734528791063795
0.9734533993254191
0.9734539195067342
0.9734544396503292
0.973454959756208
0.9734554798243747
0.9734559998548334
0.9734565198475884
0.9734570398026435
0.973457559720003
0.9734580795996709
0.9734585994416515
0.9734591192459485
0.9734596390125664
0.973460158741509
0.9734606784327807
0.9734611980863853
0.9734617104546373
0.9734622336568965
0.9734627531976561
0.973463272700765
0.9734637921662275
0.9734643115940476
0.9734646317160868
0.9734651510758536
0.9734656703979897
0.9734661896824992
0.9734667089293862
0.9734672281386549
0.9734677473103092
0.9734682664443532
0.9734687855407912
0.973469304599627
0.973469823620865
0.9734703426045089
0.9734708543075979
0.9734713732163287
0.9734718920874778
0.9734724109210493
0.9734729297170474
0.973473448475476
0.9734739671963393
0.9734744786385118
0.9734750009049525
0.9734755195132755
0.9734758389746115
0.9734763575150482
0.9734768760179436
0.9734773944833016
0.9734779129111264
0.9734784313014221
0.9734789496541926
0.9734794679694422
0.9734799862471748
0.9734805044873945
0.9734810226901054
0.9734815408553117
0.9734820589830172
0.9734825770732263
0.9734830951259428
0.9734836131411708
0.97348219906638
0.973482717076544
0.9734832350492267
0.9734837529844321
0.9734842708821645
0.9734847887424277
0.9734853065652259
0.9734858243505632
0.9734863420984435
0.9734868598088711
0.9734873774818499
0.9734878951173839
0.9734884127154774
0.9734889302761343
0.9734894477993585
0.9734899580529277
0.9734904755015608
0.9734909929127734
0.9734915102865698
0.9734920276229538
0.9734861057881941
0.9734866232825617
0.9734871407395126
0.9734876581590506
0.9734881755411797
0.9734886928859042
0.973489202963877
0.9734897202340654
0.9734902374668614
0.9734907546622688
0.9734912718202917
0.9734917889409342
0.9734923060242004
0.9734928230700942
0.9734933400786199
0.9734938570497812
0.9734943739835825
0.9734948908800276
0.9734954077391207
0.9734959245608658
0.9734964413452668
0.9734969580923281
0.9734974748020534
0.9734979914744468
0.9734985081095126
0.9734990247072546
0.9734856890011065
0.9734862060245479
0.9734867230106415
0.9734872399593915
0.9734877568708018
0.9734882737448765
0.9734887905816196
0.9734893073810352
0.9734898241431273
0.9734903408679001
0.9734908575553575
0.9734913742055035
0.9734918908183422
0.9734924073938775
0.973492913101398
0.97349342960273
0.9734939460667709
0.9734944624935246
0.9734949788829952
0.9734954952351869
0.9734960115501035
0.973496527827749
0.9734970440681276
0.9734975602712433
0.9734979934315786
0.9734985095631761
0.9734990256575226
0.973499541714622
0.9735000577344787
0.9735005737170962
0.973501089662479
0.9735016055706308
0.9735021142257677
0.9735026300597303
0.9735031458564739
0.9735036616160029
0.9735041773383211
0.9735046930234326
0.9735052086713414
0.9735057242820515
0.9735062398555671
0.9735067553918919
0.9735072708910302
0.9735077863529858
0.973508301777763
0.9735088171653656
0.9735092459700548
0.9735097612864413
0.9734929109723286
0.973493426840542
0.9734939426715554
0.973494451254528
0.9734949670114139
0.9734954827311121
0.9734959984136266
0.9734965140589612
0.9734970296671203
0.9734975488427505
0.9734980643764403
0.9734985798729665
0.973499095332333
0.973497758235262
0.9734982736870861
0.9734987891017579
0.9734993044792812
0.9734998198196604
0.9735003351228991
0.9735008503890016
0.9735013656179718
0.9735018808098138
0.9735023959645315
0.9734987318055761
0.9734992470366239
0.9734997622305487
0.9735002773873543
0.9735007925070449
0.9735013075896245
0.9735018226350971
0.9735023304396342
0.9735028454111643
0.9735033603455993
0.9735038752429432
0.9735043901032002
0.9735049049263742
0.9735054197124693
0.9735059344614893
0.9735064491734383
0.9735069638483205
0.9735074784861396
0.9735079930868997
0.9735085076506049
0.9735090221772592
0.9735095366668665
0.9735100439194885
0.973510558335273
0.9735110727140226
0.9735115870557413
0.9735121013604329
0.9735126156281015
0.9735131298587513
0.9735136440523859
0.9735141510111402
0.973514665131016
0.9735151792138889
0.9735156932597625
0.9735162072686412
0.9735167212405289
0.9735172351754295
0.9735177490733471
0.9735182629342857
0.9735187767582492
0.9735192905452416
0.9735197971002458
0.9735203108135669
0.9735208244899288
0.9735213381293356
0.9735218517317913
0.9735223652972999
0.9735228788258651
0.9735018630411283
0.9735023772701143
0.9735028914621134
0.9735034056171298
0.9735039125429922
0.9735044266243132
0.9735049406686632
0.9735054546760463
0.9735059686464663
0.9735064825799274
0.9735069964764335
0.9735075103359885
0.9735080241585964
0.9735085307544135
0.9735090445033977
0.9735095474314504
0.973510061106956
0.9735105675567204
0.973511081158634
0.9735115947236285
0.9735120184012189
0.9735125318956159
0.9735130453531055
0.9735135587736914
0.9735140721573778
0.9735145855041687
0.9735150988140678
0.9735156120870794
0.9735161253232073
0.9735166385224555
0.9735171516848281
0.9735176648103289
0.9735181814914321
0.9735186945430723
0.9735192075578526
0.9735197205357772
0.9735202334768498
0.9735207463810747
0.9735212592484555
0.9735217720789964
0.9735222848727013
0.9735227976295743
0.9735233103496191
0.9735238230328399
0.9735243356792406
0.9735248482888251
0.9735253608615975
0.9735258733975616
0.9735263858967215
0.9735268983590811
0.9735274107846444
0.9735279231734153
0.9735284355253979
0.973528947840596
0.9735294601190136
0.9735299723606547
0.9735304845655233
0.9735309967336233
0.9735315088649587
0.9735320209595333
0.9735325258396309
0.9735330378609537
0.9735335498455276
0.9735340617933568
0.973534573704445
0.9735350855787962
0.9735355974164144
0.9735361092173036
0.9735366209814676
0.9735371327089106
0.9735375654730382
0.9735380771298822
0.9735385887500166
0.9735391003334456
0.9735223366093502
0.973522777000447
0.9735232890959634
0.9735238011547456
0.9735243131767972
0.9735248251621224
0.9735253371107251
0.9735258490226092
0.9735263608977787
0.9735268727362375
0.9735273845379896
0.9735278963030389
0.9735284080313894
0.973528919723045
0.9735294313780097
0.9735299429962875
0.9735304545778822
0.9735309661227979
0.9735142135071496
0.9735147255975712
0.9735152376512812
0.9735157496682836
0.9735162616485821
0.9735167735921809
0.9735172854990839
0.973517797369295
0.9735183092028181
0.9735188209996573
0.9734978821757126
0.9734965671693638
0.9734970796902478
0.9734975921744038
0.9734981046218357
0.9734986098669139
0.9734991222411663
0.9734996345787065
0.9735001468795382
0.9735006591436658
0.9735011713710929
0.9735016835618235
0.9735021957158617
0.9735027078332112
0.9734859706302087
0.9734864832919818
0.973486995917034
0.9734875085053691
0.9734880210569912
0.973488533571904
0.9734890460501117
0.9734895584916181
0.9734900708964271
0.9734905832645429
0.973491095595969
0.9734916078907098
0.973492120148769
0.9734926323701505
0.9734931445548582
0.9734936567028963
0.9734941688142686
0.9734946808889791
0.9734951929270316
0.9734819785960631
0.9734761166784326
0.9734766293259156
0.9734771276213374
0.9734776401959492
0.9734781527338752
0.9734786652351192
0.973479170543026
0.9734796829711742
0.9734801953626522
0.9734807077174641
0.9734812200356137
0.973481732317105
0.973482190898519
0.9734827031086252
0.9734831365813622
0.9734836487209945
0.9734841608239876
0.9734846728903458
0.9734851849200729
0.9734856969131727
0.9734862088696493
0.9734867207895066
0.9734872326727485
0.9734877445193789
0.9734882563294017
0.973488768102821
0.9734892798396405
0.9734897271782954
0.9734902388442287
0.9734907504735738
0.9734912620663349
0.9734917736225156
0.9734922851421202
0.9734927966251522
0.9734933080716158
0.9734938194815149
0.9734943308548534
0.9734948421916352
0.9734953534918642
0.9734958647555444
0.9734963759826796
0.9734968871732738
0.973497398327331
0.9734979094448548
0.9734984205258495
0.9734989315703187
0.9734994425782666
0.973499953549697
0.9735004680575735
0.973500978955853
0.9735014898176265
0.9735020006428983
0.9735025114316721
0.9735030221839518
0.9735035328997415
0.9735040435790449
0.973504554221866
0.9735050648282088
0.973505493249352
0.9735060037856836
0.9735065142855485
0.9735070247489502
0.973507535175893
0.9735080455663805
0.9735085559204167
0.9735090662380057
0.9735095765191513
0.9735100867638572
0.9735105969721275
0.973511107143966
0.9735116172793769
0.9735121273783637
0.9735126374409304
0.9735131474670811
0.9735136574568195
0.9735141674101496
0.9735144810106846
0.9734936252987594
0.9734941359124613
0.9734946464897155
0.973495157030526
0.9734956675348966
0.9734961780028312
0.9734966884343338
0.9734971988294081
0.9734977091880582
0.973498219510288
0.9734987297961013
0.973499240045502
0.973499750258494
0.9735002604350813
0.9735007705752676
0.9735012806790571
0.9735017907464533
0.9735023007774604
0.9734964936684618
0.9734970038520233
0.9734975139991912
0.9734980241099694
0.9734985341843618
0.9734990442223723
0.9734995542240048
0.9735000641892632
0.9735005741181513
0.9735010840106731
0.9735015938668324
0.9735021036866331
0.9735026134700793
0.9735031232171746
0.97348646297534
0.973486973261865
0.9734874835120071
0.9734879937257703
0.9734885039031586
0.9734890140441758
0.9734895241488257
0.9734900342171123
0.9734905442490396
0.9734910435524735
0.9734915535120746
0.9734920669991198
0.9734925768859022
0.9734930867363445
0.9734935965504508
0.9734941063282248
0.9734946160696704
0.9734951257747915
0.973495635443592
0.9734961450760757
0.9734966546722467
0.9734971642321087
0.9734976630684796
0.973498172556116
0.9734986820074552
0.9734991914225009
0.9734997008012569
0.9735002101437272
0.9735007194499158
0.9735012287198264
0.9735015420775414
0.9735020512818833
0.9735025604499584
0.9735030695817706
0.9735035786773236
0.9735040877366216
0.973504596759668
0.9735051057464672
0.9735056146970227
0.9735061236113385
0.9735066324894184
0.973489996439846
0.9734905058557998
0.973491015235486
0.9734915245789083
0.9734920338860706
0.973492543156977
0.9734930523916311
0.9734935615900369
0.9734940707521982
0.9734945798781189
0.9734950889678029
0.9734955980212541
0.9734961070384763
0.9734966160194733
0.9734971178478246
0.9734976267566362
0.9734980680280103
0.973498576866804
0.9734971324888024
0.9734976413246739
0.973498150124342
0.973498658887811
0.9734991676150845
0.9734996763061663
0.9735001849610604
0.9735006935797706
0.9735011950489134
0.9735017035955205
0.9735022121059552
0.9735027205802215
0.9735032290183231
0.9735037409763254
0.973504249341983
0.9735047576714876
0.973505265964843
0.9735057742220531
0.9735062824431218
0.9735067906280528
0.97350729877685
0.9735077962243677
0.9735083043012882
0.9735088123420865
0.9735093203467665
0.973509828315332
0.9735085128312801
0.9734953900833564
0.9734958984928644
0.9734964068662342
0.9734969152034697
0.9734974235045748
0.9734979317695532
0.973498439998409
0.9734989481911458
0.9734994456879233
0.9734999538088127
0.9735004618935947
0.9735009699422732
0.973495008348855
0.9734818921413678
0.9734824007955957
0.9734829094136845
0.9734834179956385
0.9734839265414613
0.9734844350511568
0.9734849435247288
0.9734854519621813
0.9734859603635181
0.9734864687287429
0.9734869770578597
0.9734874853508723
0.9734879936077845
0.9734885018286001
0.9734890100133232
0.9734895181619574
0.9734900262745066
0.9734905343509748
0.9734910423913656
0.973491550395683
0.9734920583639307
0.9734925662961128
0.9734930741922329
0.9734935820522949
0.9734940898763026
0.9734945976642599
0.9734951054161708
0.9734956131320388
0.973496120811868
0.9734966284556622
0.973497136063425
0.9734976436351606
0.9734981511708726
0.9734986586705648
0.9734991661342413
0.9734996735619056
0.9735001809535618
0.9735006883092135
0.9735011991767255
0.9735017064602541
0.9735022137077899
0.9735027209193367
0.9735032280948982
0.9734996204460707
0.9735001276956292
0.9735006349092037
0.9735011420867978
0.9735016492284155
0.9735021563340607
0.9735026634037371
0.9735031704374485
0.9735036774351988
0.9735041843969919
0.9735046913228315
0.9735051982127214
0.9735057050666656
0.9735062118846677
0.9735067186667317
0.9735072254128613
0.9735077321230604
0.9735082387973328
0.9735087454356823
0.9735092520381128
0.973509758604628
0.9735102651352318
0.9735107716299279
0.9735112780887204
0.9735117845116128
0.973491075985085
0.9734915830880376
0.9734920901550485
0.9734925971861212
0.9734931041812599
0.9734936111404682
0.97349411806375
0.9734946178646902
0.9734951247163814
0.9734956315321577
0.9734961383120225
0.97349664505598
0.9734971517640338
0.9734976584361879
0.9734981650724458
0.9734986716728116
0.9734991782372889
0.9734996847658818
0.9735001912585939
0.973500697715429
0.9735012041363911
0.9735017105214838
0.9735022168707109
0.9735027231840765
0.9735032294615841
0.9735037357032376
0.9735042419090408
0.9735047480789977
0.9735052542131118
0.9735057496900382
0.9735062557528545
0.9735067617798395
0.9735072677709972
0.973507773726331
0.9735082796458451
0.9735087855295431
0.9735092913774289
0.9735097971895063
0.973510302965779
0.973510808706251
0.9734942702433154
0.9734947765153809
0.9734952827516143
0.9734957889520194
0.9734962986551704
0.9734968047838051
0.9734973144149428
0.9734978204718223
0.9734983264928925
0.9734988324781572
0.9734823002899282
0.9734828068063506
0.973483313286936
0.9734838197316887
0.9734843261406122
0.9734848325137104
0.9734853388509871
0.973485845152446
0.9734863514180909
0.9734868576479259
0.9734873638419543
0.9734878700001803
0.9734883761226076
0.97348888220924
0.973485286421326
0.9734857925814185
0.9734862987057173
0.9734868047942261
0.9734873108469486
0.9734878168638887
0.9734883228450503
0.973488828790437
0.9734892604636275
0.9734897663401001
0.9734902721808092
0.9734907779857583
0.9734912837549515
0.9734603965643477
0.9734608927686114
0.9734613995403812
0.9734619062763319
0.973462412976467
0.9734629196407903
0.9734634262693058
0.973463932862017
0.973464439418928
0.9734649459400424
0.9734654524253641
0.9734659588748968
0.9734664652886443
0.9734669716666106
0.9734674780087991
0.9734679843152139
0.9734684905858587
0.9734689968207373
0.9734694924232656
0.9734699985869975
0.9734705047149744
0.9734710108072003
0.9734715168636789
0.9734719557845412
0.9734724617719062
0.9734729677235351
0.9734734665770354
0.9734739724574528
0.9734744783021455
0.9734749841111172
0.9734754898843718
0.9734759956219129
0.9734765013237444
0.9734769257923837
0.9734774314256737
0.9734779370232652
0.973478442585162
0.9734789481113679
0.9734794536018868
0.9734799484679886
0.9734763597217045
0.9734768652500548
0.9734773707427229
0.9734778761997124
0.9734783816210273
0.9734788870066712
0.973479392356648
0.9734798976709614
0.9734804029496152
0.9734809081926132
0.9734814133999592
0.9734819185716569
0.9734783312751824
0.9734787553797729
0.9734792605917748
0.9734797657681332
0.9734802709088518
0.9734807760139343
0.9734812810833846
0.9734817861172064
0.9734822911154035
0.9734827854974619
0.973483290424794
0.9734837953165126
0.9734843001726217
0.9734848049931247
0.9734853097780256
0.9734858145273282
0.9734863192410361
0.9734826775260923
0.9734831188518502
0.9734836236072144
0.9734841283269884
0.9734846330111763
0.9734851376597816
0.9734856422728082
0.9734861468502599
0.9734866513921403
0.9734871558984534
0.9734876603692028
0.9734881648043922
0.9734886692040254
0.9734891735681063
0.9734896778966385
0.9734901821896259
0.9734906864470722
0.973491190668981
0.9734915010569067
0.9734920052145806
0.9734755408355652
0.97347604552003
0.9734765501689335
0.9734770547822796
0.9734775593600721
0.9734780639023146
0.973478568409011
0.973479072880165
0.9734795702710463
0.9734800746713749
0.9734805790361722
0.9734810833654423
0.9734815876591886
0.973482091917415
0.9734825961401253
0.9734831003273232
0.9734836044790125
0.9734841085951969
0.97348461267588
0.9734851167210659
0.9734856207307581
0.9734859310634437
0.9734864350089772
0.9734869389190279
0.9734874427935996
0.9734879466326957
0.9734884504363203
0.9734889542044769
0.9734894579371695
0.9734858223925588
0.9734863262000206
0.9734868299720193
0.9734873337085586
0.9734878374096422
0.9734883410752738
0.9734888447054573
0.9734893483001963
0.9734898518594947
0.9734903553833559
0.9734908588717841
0.9734913623247827
0.9734918657423556
0.9734923691245064
0.9734928724712391
0.9734933757825571
0.9734938790584644
0.9734943822989647
0.9734948855040616
0.973495388673759
0.9734958918080604
0.9734963949069697
0.9734968979704908
0.9734973939647944
0.9734978969577972
0.9734983999154228
0.9734989028376748
0.9734992123213644
0.9734997151796814
0.9734791701826638
0.9734796737103112
0.9734801772025511
0.9734806806593874
0.9734749226548642
0.9734754262610286
0.973475929831785
0.9734764333671373
0.9734769368670892
0.9734774403316445
0.9734779437608068
0.9734784471545799
0.9734789505129675
0.9734794538359733
0.9734799500947126
0.9734804533472131
0.9734809600785406
0.9734814632601801
0.9734819664064568
0.9734824695173739
0.9734829725929355
0.9734834756331452
0.9734839786380065
0.9734844816075235
0.9734849845416997
0.9734854874405389
0.9734859903040448
0.9734695752975353
0.9734638225374083
0.9734643261089233
0.9734648296450628
0.9734653331458304
0.9734658366112299
0.9734663400412649
0.9734668434359393
0.9734504337136061
0.9734509376315119
0.9734514415140265
0.9734519453611535
0.9734506127320106
0.9734511095503838
0.9734516133560945
0.9734521101044494
0.9734526138396562
0.9734531175394934
0.9734536212039644
0.9734541248330733
0.9734546284268236
0.9734551319852192
0.9734515637612736
0.9734520673918892
0.9734525709871511
0.9734530745470631
0.9734535780716288
0.9734540815608521
0.9734545850147366
0.973455088433286
0.9734555918165041
0.9734560951643946
0.9734565984769611
0.9734571017542075
0.9734576049961374
0.9734581082027546
0.9734586113740628
0.9734591145100656
0.9734284511487427
0.9734289553074759
0.9734294594308383
0.9734165111545848
0.9734170156790805
0.9734175201681832
0.9734180246218969
0.9734185290402252
0.9734190334231719
0.9734195377707406
0.9734200420829352
0.9734205463597593
0.9734210506012166
0.973421554807311
0.973422058978046
0.9734225631134255
0.973423067213453
0.9734235712781324
0.9734240753074673
0.9734245793014615
0.9734250832601188
0.9734215207177623
0.9734220247483046
0.9734225287435112
0.9734230327033855
0.9734235366279315
0.9734240405171527
0.973424544371053
0.9734250481896359
0.9734255519729054
0.9734260557208648
0.9734265594335183
0.9734270631108694
0.9734275667529216
0.9734280703596788
0.9734285739311449
0.9734290774673232
0.9734295809682177
0.9734300844338322
0.97343058786417
0.9734310912592352
0.9734315946190313
0.9734320979435621
0.9734326012328313
0.9734331044868424
0.9734336077055994
0.9734341108891059
0.9734346140373655
0.9734351171503821
0.9734356202281592
0.9734361232707007
0.9734303894101015
0.9734308926005834
0.9734313957558253
0.973431898875831
0.9734324019606042
0.9734329050101487
0.973433408024468
0.9734339110035659
0.9734344139474461
0.9734349168561124
0.9734354197295684
0.9734359225678177
0.9734364253708642
0.9734369281387114
0.9734374308713631
0.9734379335688231
0.9734384362310949
0.9734389388581823
0.973439441450089
0.9734399440068185
0.9734404465283748
0.9734409490147615
0.9734414514659822
0.9734419538820406
0.9734424562629403
0.9734429586086853
0.973443460919279
0.9734439631947253
0.9734444654350277
0.97344496764019
0.9734454698102158
0.973445971945109
0.973446474044873
0.9734469761095116
0.9734474781390285
0.9734479801334275
0.973427546166579
0.9734280488229575
0.973428551444178
0.9734290540302438
0.9734295565811589
0.9734300590969269
0.9734305615775516
0.9734310640230364
0.9734315664333852
0.9734320688086017
0.9734325711486894
0.9734330734536523
0.9734335757234936
0.9734340779582176
0.9734345801578275
0.973435082322327
0.9734355844517201
0.9734360865460103
0.9734365886052012
0.9734370906292966
0.9734375926183002
0.9734380945722155
0.9734385964910465
0.9734390983747965
0.9734396002234694
0.9734401020370689
0.9734237752461667
0.9734242775776512
0.9734247798740321
0.9734252821353131
0.973425784361498
0.9734262865525903
0.973426788708594
0.9734270986897744
0.973427593795668
0.9734280958533829
0.9734285978760232
0.9734290998635925
0.9734295948304154
0.9734300967480979
0.9734305986307205
0.9734311004782868
0.9734316022908007
0.9734321040682656
0.9734326058106854
0.9734331075180634
0.9734336091904038
0.9734341108277098
0.9734346124299853
0.973435113997234
0.9734356155294595
0.9734361100441566
0.9734366115065904
0.9734371129340121
0.9734376143264252
0.9734381156838334
0.9734386170062403
0.9734391182936498
0.9734396195460653
0.9734401207634906
0.9734406219459294
0.9734411230933853
0.9734416242058619
0.9734421252833629
0.9734426263258922
0.9734431273334531
0.9734436283060494
0.9734441292436848
0.973444630146363
0.9734451310140875
0.9734456318468621
0.9734461326446903
0.973446633407576
0.9734471341355226
0.973447634828534
0.9734481354866137
0.9734486361097654
0.9734491366979927
0.9734496372512993
0.9734437864041977
0.9734442766460223
0.9734447773164563
0.9734452779519687
0.9734457785525631
0.9734462791182433
0.973446779649013
0.9734472801448757
0.973447780605835
0.9734482810318948
0.9734487814230586
0.9734492817793299
0.9734497821007126
0.9734502823872102
0.9734507826388265
0.9734512828555649
0.9734517830374293
0.9734522831844232
0.9734527832965504
0.9734532833738143
0.9734537834162187
0.9734542834237673
0.9734547833964636
0.9734552833343113
0.9734517407211963
0.9734522407302316
0.9734527407044196
0.9734532406437636
0.9734537405482674
0.9734542404179346
0.9734472108983911
0.9734477109607248
0.9734482109882145
0.9734486622071741
0.9734491621666861
0.973449662091365
0.9734501619812144
0.973450661836238
0.9734511616564394
0.9734516614418223
0.9734521611923903
0.973452660908147
0.973453160589096
0.9734536602352412
0.9734541598465859
0.9734546594231339
0.9734551589648888
0.9734556584718542
0.9734561579440338
0.9734566573814314
0.9734571567840502
0.9734576561518943
0.973458155484967
0.9734586478204534
0.9734591470842369
0.9734596463132599
0.9734601455075261
0.9734606446670392
0.9734611437918027
0.9734616428818204
0.9734619505062372
0.9734624495334365
0.9734629485259004
0.9734634474836324
0.9734639464066364
0.9734644313750939
0.9734649302291365
0.9734654290484618
0.9734659278330733
0.9734664265829747
0.9734669252981696
0.9734674239786616
0.9734679226244543
0.9734684212355513
0.9734689198119564
0.973469421832418
0.9734699203393289
0.9734704188115586
0.9734709172491107
0.973471415651989
0.973471914020197
0.9734724123537383
0.9734729106526164
0.9734734089168352
0.9734739071463981
0.9734744053413088
0.973474903501571
0.973475401627188
0.9734758997181638
0.9734763977745019
0.9734768957962057
0.973477393783279
0.9734778917357254
0.9734783896535485
0.9734621449676575
0.9734626433982712
0.9734631417942318
0.9734636401555432
0.9734641384822088
0.9734478971148649
0.9734483959540741
0.9734488947586077
0.9734493935284698
0.9734498922636637
0.9734503909641932
0.9734508896300618
0.9734513882612732
0.9734518868578308
0.9734523854197386
0.9734528839469998
0.9734533824396182
0.9734538808975975
0.9734543793209413
0.9734548777096529
0.9734553760637363
0.9734558743831949
0.9734563726680323
0.9734568709182523
0.9734573691338583
0.973457867314854
0.9734583654612429
0.9734588635730287
0.973459361650215
0.9734598596928055
0.9734603577008035
0.973460855674213
0.9734613536130373
0.9734618515172803
0.9734623493869452
0.9734628472220359
0.9734633450225559
0.9734638427885088
0.9734643405198983
0.9734648382167279
0.9734653358790012
0.9734658335067218
0.9734663310998933
0.9734668286585193
0.9734673261826035
0.9734678236721493
0.9734683211271605
0.9734688185476406
0.9734693159335932
0.9734698132850218
0.9734703106019302
0.9734708078843218
0.973471291251505
0.9734717884653556
0.9734722856447002
0.9734727827895425
0.973473279899886
0.9734737769757343
0.9734742670781881
0.9734747640852974
0.9734752610579224
0.9734757579960664
0.9734762548997332
0.9734767517689263
0.9734772486036494
0.9734777454039059
0.9734782352327219
0.9734787319642968
0.9734730517113934
0.9734735485882849
0.9734740454307129
0.973474542238681
0.9734750390121928
0.9734755288159582
0.9734760255208087
0.9734765221912136
0.9734770188271766
0.9734775154287012
0.973478011995791
0.9734785085284495
0.9734790050266804
0.9734794598902654
0.973479956321094
0.9734804527175054
0.9734809490795034
0.9734814454070916
0.9734819417002736
0.9734824379590528
0.9734829341834329
0.9734834303734176
0.9734839265290102
0.9734844226502144
0.9734849187370338
0.9734854182547157
0.9734859142726562
0.9734864102562226
0.973480596652735
0.973481092786175
0.9734815888852365
0.9734820849499232
0.9734825809802383
0.9734830769761859
0.973483572937769
0.9734840688649916
0.973484564757857
0.9734850606163691
0.9734722732151493
0.9734727694650379
0.9734732656805518
0.9734737618616947
0.9734741575755695
0.9734613727661231
0.9734618693075655
0.973462365814619
0.9734628622872872
0.9734633587255737
0.9734637581799302
0.9734642545528206
0.9734647508913397
0.973465247195491
0.9734657434652783
0.9734662397007049
0.9734667359017745
0.9734672320684907
0.973467728200857
0.973468224298877
0.9734687203625543
0.9734692163918924
0.9734697123868948
0.9734702083475654
0.9734707042739074
0.9734712001659244
0.97347169602362
0.9734721918469981
0.9734726876360618
0.9734731833908148
0.9734736791112607
0.9734741747974031
0.9734746704492455
0.9734751660667915
0.9734756651096538
0.973476160658498
0.9734766561730563
0.9734771516533326
0.9734776470993303
0.9734781425110528
0.9734786378885039
0.973479133231687
0.9734796285406058
0.9734801238152636
0.9734806190556643
0.9734811142618112
0.9734816094337079
0.973482104571358
0.973482599674765
0.9734830947439325
0.9734835897788641
0.9734840847795632
0.9734845797460334
0.9734850746782784
0.9734855246324813
0.9734860194978401
0.973486514328984
0.9734870091259167
0.9734875038886418
0.9734879986171627
0.973488493311483
0.9734889879716063
0.9734894825975362
0.973489977189276
0.9734904717468295
0.9734909662702002
0.9734914607593914
0.973491955214407
0.9734924496352503
0.9734929440219249
0.9734934383744344
0.9734939326927823
0.9734944269769721
0.9734949212270074
0.9734954154428918
0.9734959096246286
0.9734964037722216
0.9734968978856743
0.9734973919649901
0.9734917340239896
0.9734922282475389
0.9734927224369473
0.9734932096844713
0.9734937038058471
0.9734941978930925
0.9734946919462113
0.9734951859652068
0.9734956799500826
0.9734795434923337
0.9734800379832352
0.9734803425294185
0.9734808369585833
0.9734813313536059
0.9734818257144899
0.9734823200412389
0.9734826244560687
0.9734831187211131
0.9734836060478627
0.9734841002448992
0.9734845944078179
0.9734850885366222
0.9734855826313158
0.9734860766919021
0.9734865707183847
0.9734870647107672
0.9734875586690529
0.9734880422402069
0.9734885361306672
0.9734889678730969
0.9734894616975319
0.9734899554878877
0.9734904492441678
0.9734909429663758
0.9734914366545153
0.9734919268585294
0.9734924204786611
0.9734927243245065
0.9734932178830713
0.9734937114075846
0.9734942048980499
0.973494698354471
0.9734951917768511
0.9734956851651938
0.9734961785195028
0.9734966718397815
0.9734971651260333
0.973497658378262
0.9734981515964708
0.9734986447806634
0.9734991379308434
0.9734996310470141
0.9735001241291792
0.9735006171773422
0.9735011101915064
0.9735016031716757
0.9735020961178532
0.9735025890300427
0.9735030819082477
0.9735035747524716
0.9735040675627179
0.9735045603389902
0.9735050530812921
0.9735054803017421
0.9735059729783706
0.9734990177492485
0.9734995106146417
0.9735000034460641
0.9735004962435193
0.9735009890070107
0.9735014817365417
0.9735019744321161
0.9735024670937371
0.9735029597214084
0.9735034454242847
0.9735039379843045
0.973504430510385
0.9735049161123931
0.9735054085708431
0.9735059009953644
0.9735063933859605
0.9735068857426348
0.973507378065391
0.9735078703542324
0.9735083626091626
0.9735088444978277
0.9735093366853019
0.9735098288388754
0.9735103140710251
0.9735108061570449
0.9735111088152351
0.9735116008399994
0.9735120928308802
0.9735125847878808
0.9735130767110047
0.9735135686002555
0.9735140604556365
0.9735145522771514
0.9735150440648036
0.9735155358185967
0.9735160275385341
0.9735165192246192
0.9735170108768557
0.973517502495247
0.9735179940797966
0.973518485630508
0.9735189771473847
0.9735194686304302
0.9735199600796478
0.9735204514950413
0.9735209428766141
0.9735214342243695
0.9735219255383113
0.9735224168184428
0.9735229080647674
0.9735159642179392
0.9735164556524599
0.9735169470531668
0.9735174384200632
0.9735179297531528
0.9735184210524388
0.9735189123179249
0.9735194035496145
0.9735198947475112
0.9735203859116184
0.9735208770419395
0.9735213681384781
0.9735218626403821
0.9735223536692479
0.9735188005087655
0.9735192916091605
0.973519782675781
0.9735202737086304
0.973520764707712
0.9735212556730294
0.973521746604586
0.9735222375023854
0.9735227283664312
0.9735232191967265
0.9735237099932751
0.9735242007560804
0.9735246914851459
0.9735251821804749
0.9735256728420711
0.9735261634699379
0.9735266540640788
0.9735271446244973
0.9735276351511968
0.9735281256441807
0.9735286161034526
0.9735291065290161
0.9735295969208745
0.9735300872790312
0.9735305776034898
0.9735310678942538
0.9735315581513266
0.9735320483747119
0.9735325385644127
0.9735330287204329
0.9735335188427757
0.9735340089314448
0.9735344989864435
0.9735349890077754
0.9735354789954438
0.9735359689494523
0.9735364588698043
0.9735369487565033
0.9735374386095529
0.9735379284289564
0.9735384182147172
0.9735389079668388
0.9735393976853249
0.9735398873701787
0.9735403770214038
0.9735408666390037
0.9735413562229818
0.9735418492067
0.9735423387233268
0.9735262942870895
0.9735267843041072
0.9735272742874816
0.973527764237216
0.9735282541533138
0.9735287440357786
0.9735292338846137
0.9735297236998227
0.9735302066170488
0.9735306963652516
0.9735311860798385
0.973531675760813
0.9735321654081788
0.9735326550219392
0.9735331446020976
0.9735336341486576
0.9735341236616225
0.9735346131409959
0.9735351025867812
0.9735354033003165
0.9735358926854097
0.9735363820369248
0.9735368713548652
0.9735373606392344
0.9735378498900357
0.9735383391072726
0.9735388282909486
0.9735261636081055
0.9735101351349402
0.9735106252355974
0.9735111153026378
0.9735116053360647
0.9735120953358818
0.9735125853020922
0.9735130752346995
0.9735135651337073
0.973514054999119
0.973514544830938
0.9735150346291677
0.9735155243938116
0.9735160141248733
0.973516503822356
0.9735169934862633
0.9735174831165987
0.9735179727133655
0.9735184622765674
0.9735187632821792
0.9735192527847231
0.9735197422537119
0.9735202316891488
0.9735207210910376
0.9735212104593814
0.9735216997941841
0.9735221890954487
0.973522678363179
0.9735231675973782
0.9735236567980499
0.9735241322595268
0.9735245391624165
0.9735250282658132
0.9735255173356958
0.9735260063720679
0.9735264953749327
0.973526984344294
0.973527473280155
0.9735279621825192
0.9735284510513901
0.973528939886771
0.9735294286886655
0.9735299174570771
0.9735303993422249
0.9735308880439152
0.9735313767121329
0.9735318653468812
0.9735323539481637
0.9735328425159838
0.9735333310503449
0.9735338195512505
0.9735343080187041
0.9735347964527089
0.9735352848532686
0.9735357732203864
0.973536261554066
0.9735367498543106
0.9735372312746223
0.9735377195082418
0.9735382077084366
0.9735386958752101
0.973539184008566
0.9735396721085074
0.973540160175038
0.9735406482081611
0.9735411362078802
0.9735416241741986
0.9735421121071198
0.9735426000066474
0.9735430878727845
0.9735435757055347
0.9735440635049015
0.9735445512708882
0.9735450390034984
0.9735455267027353
0.9735295381455439
0.9735300263417005
0.9735305145044556
0.9735309957922296
0.973531483888426
0.9735319685306738
0.9735324565602081
0.9735329308750641
0.9735334188383011
0.9735337186632322
0.9735342065661508
0.973534694435698
0.9735351822718776
0.9735356700746929
0.9735361578441473
0.9735366455802442
0.9735371332829871
0.9735376209523794
0.9735381085884245
0.9735385961911257
0.9735390837604867
0.9735395712965107
0.9735400587992012
0.9735405462685616
0.9735410337045953
0.9735415211073057
0.9735420084766964
0.9735424958127705
0.9735429831155318
0.9735434601317279
0.9735439473682237
0.9735444345714167
0.9735449217413104
0.9735454088779081
0.9735458959812131
0.9735463830512291
0.9735394860928799
0.9735399733486254
0.9735404605710749
0.9735409477602316
0.973541434916099
0.9735419220386805
0.9735424091279795
0.9735428961839994
0.9735433832067436
0.9735438701962157
0.9735382736710689
0.973538572941019
0.9735390600448874
0.9735395471154825
0.9735400273222067
0.9735405074961311
0.9735409944673933
0.9735353993782814
0.9735358864907189
0.9735363735698894
0.9735368606157963
0.973537347628443
0.9735378346078328
0.9735383215539694
0.9735388084668558
0.9735392953464956
0.9735397821928924
0.9735402724198342
0.9735407591996382
0.9735412459462093
0.9735417326595508
0.9735422193396662
0.9735427059865588
0.973543192600232
0.9735436791806893
0.973544165727934
0.9735446522419696
0.9735451318975599
0.9735456183454202
0.9735461047600816
0.9735465911415475
0.9735468898213462
0.9735473761428344
0.9735478624311369
0.9735483418626473
0.973548828084821
0.9735493142738192
0.9735498004296451
0.9735502865523021
0.9735507726417938
0.9735512586981233
0.9735517447212942
0.9735522307113098
0.9735527166681736
0.9735532025918888
0.9735536884824589
0.9735541743398873
0.9735546601641775
0.9735551459553327
0.9735556317133564
0.9735561174382519
0.9735566031300226
0.973557088788672
0.973557577823798
0.9735580634160985
0.9735585489752879
0.9735590310921236
0.973559516585217
0.9735600020452093
0.9735604874721039
0.9735609728659043
0.9735450420968118
0.9735455279839855
0.9735460138380368
0.9735464996589694
0.9735469854467865
0.9735474643853236
0.973547950107152
0.9735484392037269
0.9735428897595557
0.9735433755876155
0.9735438613825659
0.9735443471444105
0.9735447715422727
0.9735452572400055
0.9735457429046425
0.9735462285361869
0.9735467141346423
0.9735471997000121
0.9735476852322996
0.9735481707315082
0.9735486561976412
0.973549141630702
0.9735496304368048
0.9735501158036155
0.9735341984262849
0.9735346842856124
0.9735351701118465
0.9735356559049907
0.9735361416650484
0.973536627392023
0.9735371130859177
0.9735375987467361
0.9735380843744813
0.973538569969157
0.9735390555307665
0.973539541059313
0.9735400265548
0.9735405120172308
0.9735409974466089
0.9735414828429376
0.9735419682062203
0.9735424535364604
0.9735429388336612
0.9735434240978261
0.9735439093289585
0.9735443945270618
0.9735448796921393
0.9735453648241944
0.9735458499232305
0.9735463349892508
0.973546820022259
0.9735473050222582
0.9735477899892518
0.9735482749232434
0.973548759824236
0.9735492446922333
0.9735497295272384
0.9735441552695829
0.9735446402447395
0.9735451251869002
0.9735456032926529
0.9735460881690631
0.9735465730124874
0.973547057822929
0.9735475426003917
0.9735480273448783
0.9735485120563926
0.9735489967349378
0.9735494813805172
0.9735499659931344
0.9735504505727924
0.973550935119495
0.9735514196332451
0.9735519041140464
0.9735523885619022
0.9735528729768157
0.9735533573587903
0.9735538417078297
0.9735543260239368
0.9735548103071151
0.9735552945573681
0.973555778774699
0.9735562629591114
0.9735567471106082
0.9735572312291932
0.9735577153148696
0.9735581993676407
0.9735586833875098
0.9735591673744806
0.9735596513285559
0.9735601352497396
0.9735606191380347
0.9735611029934448
0.9735615868159729
0.9735620706056227
0.9735625543623975
0.9735630380863004
0.9735635217773351
0.9735640054355046
0.9735644856636119
0.9735649692561769
0.9735654528158869
0.9735659363427452
0.9735664130432771
0.973566896504673
0.9735673799332272
0.9735678259686199
0.9735683093327698
0.9735686058751597
0.9735690891799931
0.973569572452001
0.9735700556911869
0.9735705388975542
0.9735710220711059
0.9735715052118458
0.9735719883197769
0.9735724713949027
0.9735729544372264
0.9735734374467515
0.9735739204234812
0.9735704654239762
0.9735709484688052
0.9735714314808399
0.9735719144600836
0.9735723974065396
0.9735728803202112
0.9735732851370892
0.9735737679878516
0.9735742508058394
0.973574733591056
0.9735752163435047
0.973575699063189
0.9735761817501121
0.9735766644042773
0.973577147025688
0.9735776296143475
0.9735781121702591
0.9735785946934263
0.9735790771838523
0.9735795596415404
0.9735800420664941
0.9735805244587165
0.973581006818211
0.9735774999997979
0.9735779824291592
0.9735784648257935
0.973578947189704
0.973579429520894
0.9735799118193671
0.9735803940851264
0.9735808763181754
0.9735813585185172
0.9735818406861553
0.9735823262120731
0.9735828083141986
0.9735832903836306
0.9735837758110071
0.973567929070117
0.9735684115949833
0.9735688940871314
0.9735693765465651
0.9735698589732873
0.9735703413673015
0.973570823728611
0.9735713060572192
0.973555464036134
0.9735559468526599
0.9735564296364568
0.9735569022197601
0.9735410628344751
0.9735415460736103
0.9735420292799926
0.9735425090648284
0.9735429922058292
0.9735434753140869
0.9735439583896048
0.9735444414323863
0.9735449244424347
0.9735324140265633
0.9735328974113706
0.9735333807634249
0.9735338640827296
0.9735343473692879
0.9735348306231033
0.973535313844179
0.973535766546779
0.9735362497034179
0.9735367328273271
0.97353721591851
0.9735376989769696
0.9735381820027095
0.9735386649957329
0.9735391479560432
0.9735396342700305
0.9735401171648099
0.973540600026886
0.9735410828562624
0.9735415047062369
0.973541987472287
0.9735424702056472
0.9735429529063208
0.9735434355743109
0.9735439182096209
0.9735444008122544
0.9735448833822142
0.9735453659195041
0.9735457705715056
0.9735462530461003
0.9735467354880348
0.9735472178973122
0.973547700273936
0.9735481826179093
0.9735486649292356
0.973549137055634
0.9735496193020197
0.9735501015157682
0.9735505836968829
0.9735510658453671
0.9735515479612241
0.9735520300444572
0.9735525120950698
0.9735469686715602
0.9735474508607861
0.9735479330173875
0.973532123405635
0.9735326060481014
0.9735167980243539
0.9735172811525495
0.9735177642480627
0.9735182473108966
0.9735187303410548
0.9735192133385406
0.9735196963033571
0.9735201792355078
0.973520597882857
0.9735210807518587
0.9735215635882043
0.9735220463918971
0.9735224784444282
0.9735229510411808
0.9735234337489929
0.9735237304751492
0.9735242131239717
0.9735246957401609
0.9735251783237199
0.9735256608746521
0.9735261433929607
0.9735266258786491
0.9735210883891823
0.9735215710131129
0.9735220536044193
0.9735225361631051
0.9735230186891735
0.9735235011826276
0.973523983643471
0.9735244593131235
0.9735249417089835
0.9735254240722426
0.9735259064029042
0.9735263887009713
0.9735268709664475
0.973527343063516
0.9735278252641625
0.9735283074322278
0.9735287895677154
0.9735292716706284
0.9735297537409702
0.9735302357787441
0.9735307177839533
0.9735311997566013
0.9735316816966912
0.9735321636042265
0.9735326454792101
0.9735331273216459
0.9735336091315366
0.973534090908886
0.9735216222602887
0.9735220368742462
0.9735165051492126
0.973516987439017
0.9735174696962531
0.973517951920924
0.9735184341130331
0.9735189162725836
0.9735192127204998
0.9735196948212114
0.9735201768893739
0.9735206589249906
0.9735211409280649
0.9735216228985999
0.973522104836599
0.9735225867420655
0.9735230686150027
0.9735235504554139
0.9735240322633024
0.9735245140386715
0.9735249957815244
0.9735254774918645
0.973525959169695
0.9735264408150193
0.9735269224278404
0.9735274040081621
0.9735278855559872
0.9735283670713194
0.9735288485541617
0.9735293300045174
0.9735298114223898
0.9735302928077824
0.9735307741606982
0.9735312554811407
0.9735317367691132
0.9735322180246188
0.9735326992476608
0.9735331804382427
0.9735336615963676
0.9735341427220388
0.973534438336556
0.9735349194035844
0.9735354004381687
0.9735358814403119
0.9735363624100175
0.9735368433472886
0.9735373276237866
0.9735378084960852
0.9735382893359592
0.973538770143412
0.9735392509184466
0.9735397316610667
0.9735402123712753
0.9735406930490758
0.9735411736944712
0.9735416543074652
0.9735421348880609
0.9735426154362614
0.9735430959520702
0.9735435764354905
0.9735440568865256
0.9735445373051786
0.9735450176914531
0.9735454980453522
0.9735459783668791
0.9735464586560371
0.9735469389128295
0.9735474191372596
0.9735478993293307
0.973548379489046
0.9735488596164088
0.9735493397114223
0.9735498197740899
0.9735502998044149
0.9735507798024003
0.9735512597680497
0.9735517397013661
0.9735522196023528
0.9735526994710133
0.9735531793073506
0.973553659111368
0.9735541388830691
0.9735546186224566
0.9735550983295342
0.9735393608779961
0.9735398410665314
0.9735403212227296
0.9735408013465942
0.9735412814381282
0.973541761497335
0.9735422347908913
0.9735427147856801
0.9735431274194191
0.9735435467580233
0.9735367522804
0.9735372323951071
0.9735377124774931
0.9735381925275611
0.9735386725453146
0.9735391525307565
0.9735396324838905
0.9735401124047196
0.9735405922932471
0.9735410721494762
0.9735415519734103
0.9735420317650526
0.9735425115244063
0.9735429912514748
0.9735272669154413
0.9735217885739127
0.9735222689497639
0.9735227492932926
0.9735232296045022
0.973523709883396
0.973524190129977
0.9735246703442487
0.9735251505262144
0.973525630675877
0.9735261107932401
0.9735206006993752
0.9735210809536147
0.9735215611755507
0.9735220413651865
0.9735225215225256
0.973523001647571
0.9735234716522234
0.9735239517130306
0.973524431741554
0.9735249117377969
0.9735253917017623
0.9735258716334537
0.9735263515328743
0.9735268314000273
0.973527311234916
0.9735277910375436
0.9735282708079134
0.9735287505460287
0.9735292302518926
0.9735297099255086
0.9735301895668796
0.9735288542329783
0.9735293338708678
0.9735298134765182
0.9735302930499328
0.9735307725911146
0.9735312521000672
0.9735317315767935
0.973532211021297
0.9735326904335807
0.9735331698136481
0.9735336491615023
0.9735341284771466
0.9735346077605843
0.9735350870118185
0.9735355662308526
0.9735360454176897
0.9735365245723332
0.9735370036947862
0.973537482785052
0.9735379618431339
0.9735384408690351
0.9735389198627589
0.9735393988243083
0.9735398777536869
0.9735403566508977
0.973540835515944
0.973541314348829
0.9735417931495559
0.9735422719181281
0.9735427506545489
0.9735432293588212
0.9735437080309486
0.973544186670934
0.9735446652787809
0.9735451438544925
0.973545622398072
0.9735461009095225
0.9735465793888475
0.97354705783605
0.9735475362511333
0.9735480146341007
0.9735484929849554
0.9735489713037007
0.9735494495903396
0.9735497432625351
0.9735502214911658
0.9735506996876995
0.9735511778521394
0.9735516559844889
0.9735521340847512
0.9735526121529293
0.9735530901890267
0.9735535681930465
0.973554046164992
0.9735545241048662
0.9735550020126726
0.9735554798884144
0.9735559577320948
0.9735564355437168
0.973556913323284
0.9735573910707994
0.9735578687862663
0.9735583464696878
0.9735588241210672
0.9735593017404077
0.9735597793277126
0.9735602568829852
0.9735607344062285
0.9735612118974459
0.9735616893566404
0.9735621667838156
0.9735626441789743
0.97356312154212
0.9735635988732558
0.973564076172385
0.9735645534395108
0.9735650306746363
0.9735655078777649
0.9735659850488996
0.9735664621880438
0.9735669392952007
0.9735674163703734
0.9735678934135652
0.9735683704247794
0.973568847404019
0.9735693243512875
0.9735698012665879
0.9735702781499234
0.9735707482991091
0.9735712251187492
0.973571701906434
0.9735721786621669
0.9735726553859511
0.9735731320777896
0.9735736087376858
0.9735740853656428
0.9735745619616639
0.9735750385257522
0.9735755150579111
0.9735759915581437
0.973576468026453
0.9735608126212133
0.9735612895660258
0.9735617664788887
0.973562243359805
0.9735627202087781
0.9735631970258112
0.9735636738109075
0.97356415056407
0.9735646272853021
0.9735651039746072
0.9735655806319881
0.9735660572574482
0.9735665338509908
0.9735668262628885
0.9735673027987709
0.9735677793027449
0.9735682557748138
0.9735687322149806
0.9735530865021989
0.97355356341826
0.9735540403023928
0.9735545171546003
0.9735549939748855
0.973555470763252
0.9735559475197028
0.973556424244241
0.9735569009368701
0.973557377597593
0.973557854226413
0.9735583308233334
0.9735588073883574
0.973559283921488
0.9735597604227287
0.9735602368920825
0.9735607133295526
0.9735611897351423
0.9735616661088546
0.9735621424506931
0.9735626187606605
0.9735630950387604
0.9735635712849957
0.9735640474993699
0.9735645236818858
0.9735649998325471
0.9735654759513566
0.9735659520383175
0.9735664280934333
0.973566904116707
0.9735673801081417
0.9735678560677408
0.9735683319955074
0.9735688078914446
0.9735692837555557
0.973569759587844
0.9735702353883124
0.9735707111569644
0.973571186893803
0.9735716625988313
0.9735721382720528
0.9735726139134705
0.9735730895230876
0.9735735651009073
0.9735740406469328
0.9735745161611672
0.973574984958675
0.9735754604095604
0.9735759358286643
0.9735764112159899
0.9735768865715405
0.9735773618953191
0.973577837187329
0.9735783124475733
0.9735787876760553
0.9735792628727781
0.9735797380377449
0.9735802131709589
0.9735806882724232
0.9735811633421411
0.9735816316983037
0.9735821067047614
0.9735825816794823
0.9735830566224695
0.9735835248528067
0.9735839997325592
0.9735844745805873
0.9735849493968943
0.9735854241814836
0.9735857152397588
0.9735861899670569
0.9735866646626462
0.9735871393265301
0.9735876139587115
0.9735880885591937
0.9735885631279798
0.9735890376650732
0.9735894554073128
0.9735899298829251
0.9735904043268542
0.9735908787391028
0.9735913531196744
0.973591827468572
0.9735923017857988
0.9735927760713581
0.9735932503252529
0.9735937245474865
0.973594198738062
0.9735946728969826
0.9735951470242514
0.9735956211198717
0.9735960951838466
0.9735965692161792
0.9735970432168728
0.9735975171859305
0.9735979911233554
0.9735984650291508
0.9735989389033197
0.9735994127458655
0.9735998865567912
0.9736003603360999
0.9736008340837949
0.9736013077998794
0.9736017814843564
0.9736022551372292
0.9736027287585008
0.9736032023481747
0.9736036759062536
0.9736041494327411
0.97360462292764
0.9736050963909537
0.9736055698226853
0.973606043222838
0.9736065165914148
0.973606989928419
0.9736074632338537
0.973607936507722
0.9736084097500273
0.9735928242745437
0.9735932979891824
0.9735937716722315
0.9735942453236944
0.9735947189435742
0.9735951925318741
0.9735956660885973
0.9735961396137468
0.9735966131073258
0.9735970865693376
0.9735975599997853
0.9735980333986719
0.9735985067660008
0.9735829283736145
0.9735834022128235
0.9735838760204484
0.9735843497964924
0.9735848235409589
0.9735852972538507
0.9735857709351711
0.9735862445849233
0.9735867182031105
0.9735871917897356
0.9735876653448021
0.973588138868313
0.9735886123602713
0.9735890858206804
0.9735895592495433
0.9735900326468633
0.9735905060126433
0.9735909793468867
0.9735914526495966
0.9735919259207759
0.9735923991604282
0.9735928723685563
0.9735933455451635
0.9735938186902529
0.9735942918038276
0.9735947648858908
0.9735952379364458
0.9735957109554955
0.9735961839430431
0.9735966568990918
0.9735971298236449
0.9735976027167053
0.9735980755782762
0.9735985484083607
0.9735990212069621
0.9735994939740835
0.973599966709728
0.9736004394138987
0.9736009120865988
0.9736013847278315
0.9736018573376
0.9736023299159071
0.9735867731733571
0.973587246222243
0.9735877192396416
0.9735881922255561
0.9735886651799897
0.9735891381029453
0.9735896109944264
0.9735900838544359
0.9735905566829769
0.9735910294800527
0.9735915022456664
0.9735919749798211
0.97359244768252
0.9735929203537661
0.9735933929935626
0.9735938656019127
0.9735943381788197
0.9735948107242863
0.9735792635463358
0.9735725485628491
0.9735730217859138
0.9735734949774993
0.9735739681376091
0.9735744412662463
0.9735749143634139
0.9735752045225637
0.9735756775628842
0.9735761505717442
0.9735766235491466
0.973577096495095
0.9735775694095923
0.9735780422926414
0.9735785151442459
0.9735789879644087
0.9735794607531328
0.9735799335104216
0.9735804062362781
0.9735808789307053
0.9735813515937067
0.973581824225285
0.9735822968254437
0.9735827693941859
0.9735832419315144
0.9735837144374326
0.9735782678052934
0.9735627351277326
0.9735632082680361
0.9735636813768933
0.9735641544543073
0.9735646275002815
0.9735651005148187
0.9735655734979223
0.9735660464495952
0.9735665193698407
0.973566985613923
0.9735674584715437
0.9735618816648439
0.9735623114741035
0.9735627844398719
0.9735632573742181
0.9735637269554381
0.9735641998270599
0.9735646726672689
0.9735651454760682
0.9735656182534611
0.9735660909994507
0.97356656371404
0.9735670363972323
0.9735675090490306
0.973567981669438
0.9735684542584577
0.9735689268160929
0.9735693993423465
0.973569871837222
0.9735703443007222
0.9735708167328503
0.9735712891336094
0.9735717615030027
0.9735722371607558
0.9735727094673167
0.973573181742521
0.9735736539863721
0.9735741261988728
0.9735586132499151
0.9735590859302812
0.9735595585792712
0.9735600311968883
0.9735605037831355
0.9735609763380161
0.9735614488615331
0.9735619213536896
0.9735623938144888
0.9735628662439338
0.9735633386420277
0.9735638110087738
0.9735642833441749
0.9735647556482343
0.9735652279209551
0.9735657001623405
0.9735661723723934
0.9735666445511171
0.9735671166985147
0.973561681095745
0.973562153376457
0.9735626256258392
0.9735630978438946
0.9735635700306265
0.9735640421860381
0.9735645143101324
0.9735649864029123
0.9735527408387802
0.9735532132906691
0.9735536857112251
0.9735541581004514
0.9735546304583512
0.9735551027849275
0.9735555750801834
0.973556047344122
0.9735565195767467
0.9735410257258126
0.9735414984251088
0.9735419710930653
0.973542443729685
0.973542916334971
0.9735433889089266
0.9735438614515546
0.9735443339628584
0.9735448064428411
0.9735452788915057
0.9735457513088552
0.9735462236948931
0.9735466960496221
0.9735471683730456
0.9735476406651665
0.9735481129259881
0.9735485851555133
0.9735363506839864
0.97353682327193
0.9735372958285587
0.9735377683538758
0.9735382408478843
0.9735387133105873
0.9735391857419878
0.9735396581420891
0.9735401305108942
0.9735406028484062
0.9735410751546283
0.9735415474295634
0.973542019673215
0.9735424918855858
0.9735429640666792
0.9735434362164981
0.9735439083350457
0.9735443804223252
0.9735448524783394
0.9735453245030918
0.9735457964965852
0.973546268458823
0.9735467403898079
0.9735472122895434
0.9735476841580324
0.973548155995278
0.9735486278012834
0.9735490995760515
0.9735495746298575
0.9735500463420511
0.9735505180230168
0.9735509896727579
0.9735514612912772
0.9735519328785781
0.9735524044346635
0.9735528759595365
0.9735533474532004
0.9735538189156581
0.9735542903469127
0.9735547617469673
0.9735552331158251
0.9735556978357935
0.9735561691424859
0.9735566404179907
0.973557111662311
0.9735575828754499
0.9735580540574105
0.973558525208196
0.9735589963278092
0.9735594674162535
0.973559938473532
0.9735604094996475
0.9735608804946033
0.9735613514584025
0.973561822391048
0.9735622932925433
0.973562764162891
0.9735632350020946
0.9735637058101569
0.9735641765870812
0.9735646473328704
0.9735651180475277
0.9735655887310561
0.9735660593834589
0.9735665300047389
0.9735670005948994
0.9735674711539434
0.973567941681874
0.9735684121786943
0.9735688826444074
0.9735693530790163
0.9735698234825242
0.9735702938549341
0.9735707641962491
0.9735712345064723
0.973567817953243
0.9735682883297524
0.9735687586751708
0.9735692289895012
0.9735696992727467
0.9735701695249104
0.9735706397459954
0.9735711099360048
0.9735715800949416
0.9735720502228089
0.9735725203196097
0.9735729903853474
0.9735734604200247
0.9735739304236448
0.9735744003962109
0.973574870337726
0.9735753402481931
0.9735758101276154
0.9735762799759959
0.9735766870352865
0.9735771568236656
0.973577626581012
0.9735742651427868
0.9735747349646058
0.9735752047553929
0.9735756745151513
0.9735761442438841
0.9735766139415941
0.9735770836082847
0.9735775070164535
0.9735779766226407
0.9735784461978173
0.973563015055246
0.9735508237311662
0.9735512941562657
0.973551764550305
0.9735522349132869
0.9735527052452146
0.9735531755460912
0.9735536458159196
0.9735541160547031
0.9735545862624446
0.9735550564391472
0.973555526584814
0.9735559999997783
0.9735564700832738
0.9735569401357428
0.9735574101571883
0.9735578801476135
0.9735583501070212
0.9735588200354146
0.9735592899327968
0.973559759799171
0.97356022963454
0.973560699438907
0.9735611692122751
0.9735616389546473
0.9735621086660268
0.9735625783464165
0.9735630479958194
0.9735635110170625
0.9735639806047189
0.973564450161398
0.9735649196871026
0.9735653891818358
0.9735658586456007
0.9735663280784005
0.9735667974802381
0.9735672668511165
0.973567736191039
0.9735682055000084
0.973568674778028
0.9735691440251008
0.9735696132412296
0.9735700824264178
0.9735705515806683
0.9735710207039843
0.9735714897963686
0.9735719588578244
0.973572427888355
0.973572896887963
0.9735733658566518
0.9735738347944243
0.9735743037012836
0.9735747725772328
0.9735752348305343
0.9735757036448897
0.9735761724283439
0.9735766411809003
0.9735771099025619
0.9735775785933315
0.9735654100897366
0.9735658791351403
0.9735663481496337
0.9735609818778661
0.9735614510228077
0.9735619201368356
0.973562389219953
0.9735628582721628
0.9735633272934683
0.9735637962838724
0.9735642652433781
0.9735647341719885
0.9735652030697067
0.9735656719365358
0.9735661341850804
0.9735666029903571
0.973567071764754
0.9735675405082737
0.9735680092209196
0.9735684779026945
0.9735689465536016
0.9735694151736439
0.9735698837628245
0.9735703523211464
0.9735708208486127
0.9735712893452263
0.9735717578109905
0.9735722262459081
0.9735726946499823
0.9735731630232161
0.9735577772654709
0.9735582460989272
0.9735587149015178
0.9735591836732458
0.9735596524141142
0.9735442696331119
0.9735447388339928
0.973545208003989
0.9735456771431036
0.9735461462513395
0.9735466153286998
0.9735470843751876
0.9735475533908058
0.9735480223755577
0.9735484913294461
0.9735331139771386
0.9735335833906885
0.9735340527733498
0.9735345221251256
0.973534991446019
0.9735354607360329
0.9735359299951704
0.9735363992234346
0.9735368684208285
0.9735373375873553
0.9735378067230178
0.9735382758278192
0.9735387449017624
0.9735392139448507
0.9735396303358936
0.9735400993190114
0.9735405682712832
0.973541037192712
0.9735415060833008
0.9735419749430527
0.9735424437719709
0.973542912570058
0.9735275465244024
0.9735280157814622
0.9735284850076661
0.9735289410524764
0.9735294102174099
0.9735298793514965
0.9735303484547394
0.9735308175271414
0.9735312865687058
0.9735317555794356
0.9735322245593336
0.9735326935084032
0.9735331624266471
0.9735336313140686
0.9735341001706705
0.9735345689964561
0.9735350377914282
0.9735355065555901
0.9735359752889445
0.9735364439914947
0.9735369126632436
0.9735373813041944
0.97353784991435
0.9735383184937134
0.9735387870422877
0.9735392555600759
0.9735397240470812
0.9735401925033064
0.9735406609287547
0.973541129323429
0.9735415976873324
0.9735418853668303
0.9735423536751345
0.9735428219526766
0.9735432901994595
0.9735437584154863
0.97354422660076
0.9735446947552836
0.9735451628790601
0.9735456309720927
0.9735460990343843
0.9735465670659378
0.9735470350667564
0.9735475030368432
0.973547970976201
0.9735484388848331
0.9735488378198665
0.9735493056693192
0.9735497734880549
0.9735502412760769
0.9735507090333879
0.973551176759991
0.9735516444558894
0.9735521121210859
0.9735525797555837
0.9735530473593857
0.973553514932495
0.9735539824749145
0.9735544499866474
0.9735549174676966
0.9735553849180651
0.9735558523377561
0.9735563197267725
0.9735567870851172
0.9735572544127933
0.9735577217098039
0.973558188976152
0.9735586562118406
0.9735591234168726
0.9735595905912512
0.9735600577349793
0.97356052484806
0.9735609919304962
0.973561458982291
0.9735619260034474
0.9735623929939684
0.973562859953857
0.9735633268831164
0.9735637937817493
0.9735516839928213
0.9735521512426412
0.9735455320542089
0.9735459994751147
0.9735464668653669
0.9735469342249687
0.9735474015539229
0.9735478688522325
0.9735483361199008
0.9735488033569304
0.9735492705633246
0.9735497377390864
0.9735502048842186
0.9735506719987245
0.9735511390826068
0.9735516061358688
0.9735482710017728
0.973548738118423
0.9735492052044536
0.9735496722598677
0.9735501392846683
0.9735506062788583
0.9735510732424408
0.9735515401754188
0.9735520070777953
0.9735524739495733
0.9735529407907558
0.9735534076013459
0.9735538678284812
0.97355433457811
0.9735548012971554
0.9735552679856203
0.9735557346435076
0.9735562012708207
0.9735564876991867
0.9735569542712614
0.9735574208127704
0.9735578873237166
0.973542579672892
0.9735272730247958
0.9735276946252601
0.9735281620486366
0.9735286196166061
0.973529086979076
0.9735295543109364
0.9735300216121902
0.9735304168438084
0.9735308840862168
0.9735313512980276
0.9735318184792436
0.973532285629868
0.9735327527499037
0.9735332198393537
0.973533686898221
0.9735341539265085
0.9735346209242194
0.9735350878913566
0.9735355548279232
0.973536021733922
0.9735207253205371
0.9735211599513321
0.9735216272826159
0.9735220945833104
0.9735225618534182
0.9735230290929425
0.9735234963018864
0.9735239634802527
0.9735244306280446
0.973524897745265
0.9735253648319168
0.973525651931847
0.9735261189632587
0.9735265859641106
0.9735270529344054
0.9735275198741465
0.9735279867833366
0.9735284536619789
0.9735289205100763
0.9735293873276318
0.9735298541146484
0.9735303208711291
0.9735307875970769
0.9735312542924948
0.9735317209573857
0.9735321875917529
0.973532654195599
0.9735331207689272
0.9735335873117404
0.9735340538240418
0.9735345203058342
0.9735349867571206
0.9735354531779041
0.9735359195681876
0.9735363859279741
0.9735368489879039
0.9735313619717869
0.9735318284348301
0.9735322948673755
0.9735327547315555
0.9735332211033282
0.973533687444612
0.97353415375541
0.9735346200357252
0.9735350862855606
0.9735284897209862
0.9735289561406959
0.9735294225299196
0.9735298888886604
0.9735303552169213
0.9735308215147052
0.973531287782015
0.973531754018854
0.9735322202252248
0.9735326864011307
0.9735331525465744
0.9735336186615591
0.9735340847460878
0.9735345508001634
0.9735350168237888
0.9735354828169671
0.9735359487797013
0.9735305971122035
0.9735310632040829
0.9735315292655147
0.9735262109283404
0.9735266771178064
0.9735271432768214
0.9735276094053885
0.9735280755035105
0.9735285415711904
0.9735290076084313
0.9735294736152361
0.9735241240814039
0.9735245902172335
0.9735250563226235
0.9735255223975771
0.9735259884420969
0.973526408749363
0.9735268747345169
0.9735273406892462
0.9735278066135535
0.9735282725074422
0.9735287383709151
0.9735292042039752
0.9735296700066254
0.9735301357788688
0.9735306015207082
0.9735310672321469
0.9735315329131875
0.9735319985638332
0.9735324641840869
0.9735329297739517
0.9735333953334304
0.973533860862526
0.9735343263612416
0.9735347918295801
0.9735352572675444
0.9735357226751377
0.9735361880523626
0.9735366533992225
0.97353711871572
0.9735375840018583
0.9735380492576403
0.9735385144830689
0.9735389796781473
0.9735394448428782
0.9735399099772648
0.9735403750813099
0.9735408401550164
0.9735413051983874
0.973541770211426
0.973542235194135
0.9735427001465173
0.9735431650685761
0.9735436299603141
0.9735440883002788
0.973544553131597
0.9735450179326035
0.9735454827033011
0.9735459474436928
0.9735464121537817
0.9735468768335707
0.9735415354520929
0.9735420002605603
0.9735267659807982
0.9735272312403985
0.973527696469668
0.9735281616686097
0.9735286268372264
0.9735290919755212
0.9735295570834971
0.9735300221611569
0.9735304872085038
0.9735309457079104
0.9735314106948525
0.9735318756514904
0.9735323405778271
0.9735328054738656
0.973533273597893
0.9735337384332378
0.9735342032382932
0.9735346680130622
0.9735351327575478
0.973535597471753
0.9735360621556807
0.9735365268093338
0.9735369914327153
0.9735374560258282
0.9735379205886754
0.9735383786070264
0.9735388431095634
0.9735393075818435
0.9735397720238698
0.9735402364356451
0.9735406389420301
0.9735411032953276
0.9735413885177935
0.9735418528164415
0.9735423170848528
0.9735427813230306
0.9735432455309776
0.9735437097086967
0.9735403451080227
0.9735408093499451
0.9735412735616406
0.9735417377431119
0.9735422018943621
0.9735426660153942
0.9735373327688849
0.9735377970181925
0.9735382612372786
0.973538725426146
0.9735391895847977
0.9735396537132366
0.9735401178114657
0.9735405818794879
0.9735410459173063
0.9735415099249236
0.973541973902343
0.9735424378495672
0.9735429017665994
0.9735433656534423
0.9735438295100991
0.9735442933365727
0.9735447571328658
0.9735452208989815
0.9735456846349229
0.9735403545866264
0.9735408184506975
0.9735412822845909
0.9735417460883092
0.9735422098618557
0.973542673605233
0.9735431373184443
0.9735436010014924
0.9735440646543804
0.9735445315292492
0.9735449951217199
0.9735454586840391
0.9735459222162097
0.973546385718235
0.9735468004159746
0.9735472638593036
0.9735477272724958
0.9735411646127022
0.9735416281940594
0.9735361715268013
0.9735366352403407
0.9735370989237306
0.9735375625769741
0.973538026200074
0.9735384897930333
0.9735389533558548
0.9735394168885417
0.9735397016281364
0.9735401651063726
0.9735406285544825
0.973541091972469
0.973541555360335
0.9735225659688311
0.9735230299286021
0.97351770650526
0.9735181705927821
0.9735186346501452
0.9735190986773522
0.973519556176258
0.9735200201433727
0.9735204775826143
0.9735209414896484
0.9735214053665411
0.9735218692132952
0.9735223330299138
0.9735227968163996
0.9735232605727558
0.9735237242989854
0.973524187995091
0.9735246516610757
0.9735251152969424
0.9735255789026942
0.9735260424783339
0.9735265060238644
0.9735269695392886
0.9735274330246096
0.9735278964798302
0.9735283599049535
0.9735288232999821
0.9735292866649192
0.9735297499997678
0.9735302133045306
0.9735306765792107
0.9735311398238108
0.9735316030383341
0.9735320662227834
0.9735325293771616
0.9735329925014717
0.9735334555957167
0.9735339186598994
0.9735343816940226
0.9735348446980895
0.973535307672103
0.9735357706160658
0.973536233529981
0.9735366964138514
0.9735371592676801
0.97353762209147
0.9735380848852239
0.9735385476489448
0.9735390103826356
0.9735394730862992
0.9735399357599385
0.9735403984035566
0.9735408610171562
0.9735413236007404
0.973541786154312
0.973542248677874
0.9735427111714292
0.9735431736349807
0.9735436360685312
0.9735440984720838
0.9735445608456413
0.9735450231892068
0.9735454887459563
0.973545951029441
0.9735464132829424
0.9735468755064633
0.9735473377000068
0.9735477998635756
0.9735482619971727
0.9735487241008011
0.9735491861744636
0.9735496417337096
0.9735501037476594
0.9735505657316519
0.9735316216038645
0.9735320841570592
0.9735325466802647
0.9735330091734838
0.9735334716367197
0.973533934069975
0.9735343964732529
0.9735348588465562
0.9735353211898877
0.9735357835032505
0.9735362457866475
0.9735367080400815
0.9735371702635555
0.9735376324570723
0.9735380946206348
0.9735385567542462
0.973539018857909
0.9735394809316265
0.9735399429754014
0.9735248015549258
0.973525264044346
0.9735257265037996
0.9735261889332896
0.9735266513328188
0.9735271137023901
0.9735275760420065
0.9735280383516708
0.973528500631386
0.973528962881155
0.9735294251009806
0.9735298872908659
0.9735303494508137
0.9735308115808269
0.9735312736809084
0.9735317357510612
0.9735321977912882
0.9735326598015922
0.9735331217819762
0.9735335869703655
0.9735340488908133
0.9735345107813497
0.9735292064620316
0.9735296684794343
0.9735301304669224
0.9735305924244987
0.9735310543521661
0.9735315162499276
0.9735319781177859
0.9735324399557441
0.9735329017638051
0.9735333603053069
0.9735338220536868
0.9735342837721781
0.9735347454607838
0.9735352071195067
0.9735356687483497
0.9735361303473159
0.9735365822086126
0.9735370437481475
0.9735375052578144
0.9735379667376157
0.9735384281875546
0.9735388896076339
0.9735393509978565
0.9735398123582254
0.9735402769238377
0.973540738224403
0.9735411994951233
0.9735416607360012
0.97354212194704
0.9735425831282424
0.9735430442796112
0.9735435054011495
0.97354396649286
0.9735444275547457
0.9735293134113624
0.9735297749172995
0.973530236393388
0.9735306978396305
0.9735311592560302
0.9735316206425898
0.9735320819993123
0.9735325433262005
0.9735330046232574
0.9735334658904858
0.9735339271278888
0.973534388335469
0.9735348495132294
0.9735353106611729
0.9735357717793025
0.9735362328676209
0.9735366939261312
0.9735371549548362
0.9735376159537387
0.9735380769228416
0.9735385378621478
0.9735389987716604
0.973539459651382
0.9735398623317191
0.9735402455967916
0.9735407096229793
0.9735411703878475
0.9735416246604859
0.9735420853660123
0.9735425460417678
0.9735430066877553
0.9735434673039776
0.9735439278904375
0.973544388447138
0.973544848974082
0.9735453094712724
0.973545711793543
0.9735461722331129
0.9735466326429376
0.9735470930230202
0.9735475533733634
0.9735480136939701
0.9735484739848433
0.9735489342459858
0.9735493944774003
0.9735498546790899
0.97353476281179
0.9735352234562354
0.9735356840709322
0.973536144655883
0.97353659552461
0.9735370560503905
0.9735375165464338
0.9735379770127427
0.9735384374493201
0.973538897856169
0.9735393582332921
0.9735398185806924
0.9735402788983727
0.9735407391863359
0.973541199444585
0.9735416596731226
0.9735421198719518
0.9735425800410755
0.9735430401804964
0.9735435002902175
0.9735439603702417
0.9735444204205718
0.9735448836681622
0.9735453436590086
0.9735458036201696
0.973546263551648
0.9735467234534467
0.9735471833255686
0.9735476431680166
0.9735481029807934
0.973548562763902
0.9735490225173453
0.9735494822411261
0.9735499419352474
0.9735504015997118
0.9735508612345224
0.9735513208396821
0.9735517804151936
0.9735465279791216
0.9735469876795673
0.9735474441252835
0.973547897316585
0.973548356928397
0.9735488165105664
0.9735492760630957
0.973549735585988
0.9735501950792461
0.9735506545428729
0.9735511139768711
0.9735515637088167
0.9735520230838784
0.9735524824293202
0.9735529417451451
0.9735534010313557
0.973553860287955
0.9735543195149459
0.9735547787123312
0.9735552378801138
0.9735556970182965
0.9735561561268822
0.9735410932411335
0.9735415527907905
0.9735420123108268
0.9735424718012454
0.973542931262049
0.9735433906932406
0.9735422002382188
0.9735426596633576
0.9735431190588897
0.9735435784248176
0.9735440377611444
0.9735444970678728
0.9735449563450058
0.9735454155925463
0.9735458039364916
0.9735462631271385
0.9735467222882013
0.9735471814196828
0.9735476405215858
0.9735411389548616
0.9735415982218131
0.9735420574591803
0.9735425166669661
0.9735429758451732
0.9735434349938046
0.9735438941128631
0.9735443564226525
0.9735448154824701
0.9735452745127233
0.9735457335134152
0.9735461924845484
0.973546651426126
0.9735471103381507
0.9735475724402003
0.973548031293024
0.9735484901163035
0.9735489489100414
0.9735494076742408
0.9735498664089044
0.973550325114035
0.9735507837896358
0.9735512424357091
0.9735517010522582
0.9735521596392858
0.9735526181967947
0.9735530767247879
0.973553535223268
0.9735482943937893
0.9735487530166568
0.973549211610008
0.9735496701738457
0.9735501287081731
0.9735505872129928
0.9735510456883076
0.9735515041341206
0.9735519625504343
0.9735524209372518
0.9735528792945759
0.9735533376224095
0.9735537122818181
0.9735541705533695
0.9735546223620881
0.9735550805748848
0.973555538758205
0.9735559969120515
0.9735564550364271
0.9735569131313347
0.9735573711967772
0.9735578292327574
0.973558287239278
0.9735394957710579
0.9735399543376612
0.9735404128747737
0.9735408713823983
0.9735413298605378
0.973541788309195
0.973542246728373
0.9735427051180743
0.9735431634783019
0.9735436218090587
0.9735383547109198
0.9735350327887548
0.9735354913366737
0.9735359498551135
0.9735306836807747
0.9735311423242665
0.973531600938276
0.9735320595228057
0.9735325180778589
0.973532976603438
0.9735334350995462
0.973533893566186
0.9735343520033605
0.9735348104110724
0.9735352687893246
0.97353572713812
0.9735361276224198
0.9735365859141681
0.9735370441764681
0.9735375024093224
0.9735379606127339
0.9735384187867054
0.9735388769312399
0.97353933504634
0.9735397931320087
0.9735402511882488
0.9735407092150632
0.9735411672124545
0.9735416251804259
0.9735420831189799
0.9735425410281195
0.9735429989078476
0.9735434567581668
0.9735439145790801
0.9735443723705903
0.9735448301327003
0.9735452878654128
0.9735457455687307
0.973546203242657
0.9735466544658239
0.9735471120811812
0.9735475696671552
0.9735480272237487
0.9735484847509646
0.9735489422488056
0.9735493997172747
0.9735343979710636
0.9735348558770155
0.9735353137535722
0.9735357716007363
0.9735362294185107
0.9735366872068983
0.9735371481752475
0.9735376059047669
0.9735380636049079
0.9735385212756734
0.9735389789170662
0.9735394365290891
0.973539894111745
0.9735403516650366
0.9735408091889668
0.9735412666835386
0.9735417241487545
0.9735421815846175
0.9735426389911304
0.9735430963682961
0.9735435537161172
0.9735440110345969
0.9735444683237376
0.973516432511949
0.9735168938638266
0.9735173519787197
0.9735178100642266
0.9735182681203501
0.9735187261470933
0.9735191841444589
0.9735196421124496
0.9735201000510684
0.9735205579603179
0.9735210158402011
0.9735214736907208
0.9735219315118799
0.9735223893036811
0.9735228470661272
0.9735233047992212
0.9735237625029657
0.9735242201773637
0.9735246778224179
0.9735251354381312
0.9735255930245065
0.9735260505815464
0.9735265081092538
0.9735269656076316
0.9735274230766826
0.9735278805164096
0.9735283379268155
0.9735287953079029
0.9735292526596748
0.9735297099821341
0.9735301576617474
0.9735306149258978
0.9735310721607437
0.9735315293662882
0.973531986542534
0.9735324436894841
0.973532900807141
0.9735333578955078
0.9735338149545871
0.9735342719843819
0.973534728984895
0.9735351859561291
0.973535642898087
0.9735360998107716
0.9735365566941857
0.973537003939415
0.9735374607646043
0.9735379175605315
0.9735383743271994
0.9735388310646108
0.9735392237235788
0.9735396804045368
0.9735401370562466
0.973540593678711
0.973541050271933
0.9735415068359151
0.9735419633706603
0.9735424198761715
0.9735428763524513
0.9735433327995026
0.9735437892173281
0.9735442456059308
0.9735447019653134
0.9735450814684357
0.9735455377718457
0.9735459940460439
0.9735464502910331
0.9735469065068162
0.9735473626933957
0.9735478188507747
0.9735482749789558
0.9735430313307664
0.9735434875829638
0.9735439438059603
0.9735387327997586
0.9735391891457058
0.9735396454624489
0.9735401017499905
0.9735405580083334
0.9735410142374804
0.9735414704374343
0.973541926608198
0.9735423827497743
0.973542838862166
0.9735432949453757
0.9735437509994064
0.9735442070242608
0.9735446630199418
0.9735451189864521
0.9735455749237947
0.9735460308319721
0.9735464867109872
0.973546942560843
0.9735473983815419
0.9735478541730871
0.9735483099354812
0.9735487656687271
0.9735492213728274
0.9735496770477851
0.9735501326936028
0.9735505883102835
0.97355104389783
0.9735514994562449
0.973551954985531
0.9735524104856913
0.9735528659567284
0.9735533213986453
0.9735383818685044
0.9735388377442916
0.9735392935909356
0.9735397494084389
0.9735364975866149
0.9735369534643448
0.9735374093129349
0.9735378651323878
0.9735383209227066
0.9735387766838941
0.9735392324159529
0.9735396881188858
0.9735401437926957
0.9735405994373852
0.9735410550529574
0.973541510639415
0.9735419661967605
0.9735424217249969
0.9735428772241271
0.9735433326941538
0.9735437881350798
0.9735442435469078
0.9735446989296407
0.9735451542832811
0.9735456096078321
0.9735460649032962
0.9735465201696764
0.9735469754069752
0.9735474306151958
0.9735441811443662
0.9735446364127485
0.9735450916520532
0.973545546862283
0.9735460020434408
0.9735464571955292
0.9735469123185513
0.9735473674125096
0.973547822477407
0.9735482775132462
0.9735486654745031
0.9735491204543749
0.9735495754051968
0.9735500303269715
0.9735504852197019
0.9735509400833907
0.9735513949180408
0.9735518497236547
0.9735523045002356
0.9735527592477858
0.9735532139663085
0.9735536686558062
0.9735541233162819
0.9735545779477381
0.9735550325501778
0.9735554871236037
0.9735559416680187
0.9735563961834255
0.9735568506698267
0.9735573051272253
0.973557759555624
0.9735582139550255
0.9735586683254328
0.9735437581749039
0.9735442129774888
0.9735446677510563
0.9735451224956093
0.9735455772111506
0.973546031897683
0.973546486555209
0.9735469411837318
0.9735473957832538
0.9735324902721297
0.9735329453035355
0.9735334003059176
0.973533855279279
0.9735343102236225
0.9735347651389505
0.9735294132650623
0.9735298683075269
0.9735303233209728
0.9735307783054028
0.9735312332608197
0.9735316881872261
0.9735321430846249
0.9735325979530189
0.9735330527924109
0.9735335076028034
0.9735339623841996
0.9735344171366019
0.9735348718600134
0.9735353265544365
0.9735357812198743
0.9735362358563294
0.9735366904638046
0.9735371450423028
0.9735375995918265
0.9735380541123787
0.9735385086039621
0.9735389662532211
0.9735394206867737
0.9735398750913656
0.973540329467
0.9735407838136794
0.9735412381314066
0.9735416924201843
0.9735421466800154
0.9735426009109026
0.9735430551128488
0.9735435092858565
0.9735439634299287
0.9735387443058109
0.9735391985727311
0.9735396528107125
0.9735401070197579
0.97354056119987
0.9735410153510515
0.9735414726581202
0.9735419267513477
0.9735423808156528
0.9735428348510385
0.9735432888575076
0.9735437428350627
0.9735441967837067
0.9735446507034423
0.9735451045942722
0.9735455584561993
0.9735460122892262
0.9735464692770552
0.9735469230521889
0.9735473767984306
0.9735478305157834
0.9735482842042498
0.9735487378638326
0.9735491914945347
0.9735496450963587
0.9735500986693073
0.9735505522133835
0.9735510057285899
0.9735514592149294
0.9735519126724045
0.9735523597362535
0.9735526381107528
0.9735530914874237
0.9735535448352413
0.9735539981542078
0.9735544514443264
0.9735549047055996
0.9735553515746831
0.9735558047784763
0.9735562579534324
0.9735567110995541
0.9735571642168444
0.9735576173053057
0.9735580703649409
0.9735585233957529
0.9735589763977441
0.9735594293709177
0.973559882315276
0.9735603352308221
0.9735607881175585
0.9735612409754882
0.9735616938046138
0.9735621466049379
0.9735625993764635
0.9735630521191933
0.9735635048331299
0.9735639575182763
0.9735644101746349
0.9735648628022088
0.9735653154010004
0.9735657679710128
0.9735662205122485
0.9735666730247103
0.973567125508401
0.9735522681753588
0.9735244834379891
0.9735249372196275
0.9735185219323669
0.9735189758746468
0.9735194234311951
0.9735198773159667
0.9735203311718872
0.9735207849989594
0.9735212387971861
0.97352169256657
0.9735221463071138
0.9735169404808623
0.9735173943435734
0.9735178481774412
0.9735183019824687
0.9735187557586583
0.973519209506013
0.9735196632245354
0.9735201169142284
0.9735205705750944
0.9735210242071367
0.9735214778103576
0.9735219313847601
0.9735223849303467
0.9735228384471204
0.9735232919350838
0.9735237453942397
0.9735240241382322
0.9735244680172852
0.973519296852423
0.973504455665404
0.9735049096507429
0.973505363607248
0.9735001937058919
0.9735006477833177
0.9735011018319067
0.9735015558516619
0.9735020098425857
0.9734987299972135
0.9734991840490281
0.9734996380720121
0.9735000920661683
0.9735005460314995
0.9735009999680084
0.973501444352493
0.9735018982316679
0.9735023520820286
0.9735028059035782
0.9735032596963191
0.9735037134602542
0.9735041671953861
0.9735046209017177
0.9735050745792518
0.973505528227991
0.973505981847938
0.9735064354390957
0.9735068890014666
0.9735073425350538
0.9735077960398597
0.9735082495158872
0.9735087029631391
0.9734901646623376
0.9734624333753876
0.9734628882329944
0.9734633430617415
0.9734637978616316
0.9734642526326676
0.9734647073748521
0.9734651620881879
0.9734656167726777
0.9734660714283243
0.9734512512287802
0.9734517063112023
0.9734504424214966
0.9734508975007042
0.9734513525510483
0.9734518075725314
0.9734522530519171
0.9734527080159882
0.9734531566094493
0.9734536115160188
0.9734540663937411
0.9734545212426189
0.973454976062655
0.973455430853852
0.9734558856162127
0.9734563403497399
0.9734531177680202
0.9734535662205096
0.9734540209843153
0.9734544757192911
0.9734549304254396
0.9734553851027636
0.9734558397512659
0.9734562943709493
0.9734567489618163
0.9734572035238699
0.9734576580571126
0.9734581125615474
0.9734585670371767
0.9734590214840035
0.9734594759020306
0.9734599302912605
0.9734603846516962
0.9734608389833401
0.9734612837813953
0.9734617380557654
0.9734621923013521
0.9734626465181581
0.9734631007061861
0.9734635548654389
0.9734640089959192
0.9734644630976298
0.9734649171705734
0.9734653712147526
0.9734505716907539
0.9734510261605172
0.9734514806014939
0.9734519350136865
0.9734523893970981
0.9734528437517311
0.9734532980775884
0.9734537523746727
0.9734542066429867
0.9734546608825332
0.9734551182595751
0.9734555724414945
0.9734560265946545
0.9734564807190578
0.9734569348147073
0.9734573888816056
0.9734578429197555
0.9734582969291596
0.9734587509098209
0.973459204861742
0.9734596587849255
0.9734601126793743
0.9734605665450909
0.9734610203820784
0.9734614741903392
0.9734619279698762
0.973462381720692
0.9734628354427893
0.9734632891361711
0.9734637428008399
0.9734641964367985
0.9734646500440495
0.9734651036225958
0.97346555717244
0.9734660106935848
0.9734664641860331
0.9734669176497875
0.9734673710848508
0.973464104267253
0.9734645577626261
0.9734650112293086
0.9734654646673034
0.9734659180766133
0.9734663714572409
0.973466824809189
0.9734672812952156
0.9734677345897128
0.9734681878555385
0.9734686410926956
0.9734690943011867
0.9734695474810146
0.973470000632182
0.9734704537546917
0.9734709068485462
0.9734713599137483
0.9734718129503009
0.9734722659582067
0.9734727189374681
0.9734731718880881
0.9734736248100694
0.9734740777034145
0.9734745305681265
0.9734749834042077
0.9734754362116611
0.9734758889904893
0.973476341740695
0.973476794462281
0.9734772471552499
0.9734776998196045
0.9734781524553474
0.9734786050624815
0.9734790576410094
0.9734795101909338
0.9734799627122575
0.9734804152049831
0.9734808676691133
0.9734813201046509
0.9734817725115986
0.9734822248899591
0.973482677239735
0.9734831295609292
0.9734835818535443
0.973484034117583
0.9734844863530481
0.9734849290833651
0.9734853812619902
0.9734858334120499
0.9734862855335467
0.9734851141780766
0.9734855662937302
0.9734860183808256
0.9734864704393659
0.9734869224693535
0.9734873744707914
0.973487826443682
0.9734882783880282
0.9734887303038327
0.973489182191098
0.9734896340498271
0.9734900858800225
0.973490537681687
0.9734909894548233
0.973491441199434
0.9734918929155219
0.9734923446030895
0.9734927962621399
0.9734932478926754
0.973493699494699
0.9734939774625821
0.9734944290130694
0.9734948805350523
0.9734953320285337
0.9734957834935162
0.9734962349300025
0.9734965127652369
0.9734969641502165
0.9734974155067077
0.9734978668347131
0.9734983181342355
0.9734987694052775
0.9734992206478419
0.9734996718619313
0.9735001230475485
0.9735005742046962
0.9735010253333769
0.9735014764335935
0.9735019275053487
0.973502378548645
0.9735028295634852
0.973503280549872
0.9735037315078082
0.9735041824372963
0.9735046333383391
0.9734929887085106
0.9734934399341483
0.9734938911313246
0.9734943423000422
0.9734947934403039
0.9734952445521123
0.9734956956354703
0.9734961466903804
0.9734965977168453
0.9734970487148678
0.9734974996844504
0.973497950625596
0.9734984015383072
0.9734988524225867
0.9734993032784371
0.9734997541058612
0.9735001481619073
0.9735005989342755
0.9735010496782254
0.9735014247436414
0.973501875433147
0.9735023260942423
0.9735027767269295
0.9735032273312119
0.9735035045695563
0.9735039551224991
0.9735044056470445
0.9735048561431953
0.973505306610954
0.9735057570503235
0.9735062074613062
0.973506657843905
0.9735014966283955
0.973501947131038
0.9735023881534975
0.9735028291481683
0.9735032795662533
0.9735037299559591
0.9735041803172886
0.9735009765314856
0.9735014269511753
0.9734830220175767
0.9734834729744238
0.9734839239028633
0.9734843748028978
0.9734848256745301
0.9734852765177628
0.9734857273325986
0.9734861781190403
0.9734866288770903
0.9734870796067515
0.9734875303080266
0.9734879809809182
0.973488431625429
0.9734888790929471
0.9734893296808035
0.9734897802402871
0.9734713849444951
0.973471836040549
0.9734722871082008
0.9734727381474532
0.9734731891583087
0.9734736401407704
0.9734740910948406
0.9734745420205222
0.9734749929178178
0.9734754437867301
0.9734758977745882
0.9734763485866428
0.9734767993703222
0.973477250125629
0.9734777008525659
0.9734781515511355
0.9734786022213406
0.9734790528631838
0.9734795034766679
0.9734799540617953
0.973480404618569
0.9734808551469916
0.9734813056470655
0.9734749575282193
0.973475408185484
0.9734758588143946
0.9734763094149541
0.973476759987165
0.97347721053103
0.9734776610465518
0.973478111533733
0.9734784802161405
0.9734789306492206
0.973473811170964
0.9734742617225515
0.9734747122458006
0.9734751595959612
0.9734756100626405
0.9734760605009896
0.9734765109110108
0.9734769612927072
0.9734774022133054
0.9734778525386564
0.9734783028356903
0.9734787531044098
0.9734792033448177
0.9734796535569166
0.9734801037407091
0.9734805538961981
0.9734810040233861
0.9734814541222757
0.9734818979063292
0.9734823479488278
0.973482797963036
0.9734832479489567
0.9734836979065923
0.9734841478359455
0.9734845977370192
0.9734849879008186
0.9734854377472173
0.9734858875653442
0.973486337355202
0.9734867871167933
0.9734872368501208
0.9734876865551872
0.9734881362319951
0.9734885858805473
0.9734890355008464
0.973489485092895
0.9734899346566958
0.9734903841922514
0.9734908336995645
0.9734912831786379
0.973491732629474
0.9734921820520757
0.9734926314464455
0.9734930808125862
0.9734935301505003
0.9734939794601907
0.9734944287416597
0.9734948779949103
0.9734953272199449
0.9734957764167664
0.9734962255853773
0.9734966747257803
0.9734971238379779
0.9734975666423411
0.9734980156983335
0.9734984647261286
0.9734989137257289
0.9734993626971374
0.9734998116403566
0.973500260555389
0.9735007094422374
0.9735011583009044
0.9735016071313929
0.9735020559337052
0.973502504707844
0.9735029534538122
0.9735034021716122
0.9735038508612468
0.9735042995227187
0.9735047481560303
0.9735051967611845
0.9735056453381838
0.973506093887031
0.9735065424077286
0.9735069909002793
0.9735074393646858
0.9735078878009507
0.9735083362090766
0.9735087845890662
0.9735092266664125
0.9735096749903344
0.9735101232861277
0.9735105715537955
0.9735110197933402
0.9734963613548273
0.9734968131486432
0.9734972617775514
0.9734977103783173
0.9734981589509437
0.9734986074954333
0.9734990560117885
0.9734995045000121
0.9734999529601068
0.9735004013920752
0.9735008497959199
0.9735012981716435
0.9735017465192488
0.9735021948387383
0.9735026431301147
0.9735030913933808
0.973503539628539
0.973503987835592
0.9735044360145425
0.9735048841653932
0.9735053322881465
0.9735057803828053
0.9735062284493722
0.9735066764878497
0.9735071244982406
0.9735075630776326
0.9735080110321528
0.9735084589585943
0.9735089068569596
0.9735093547272514
0.9735098025694724
0.9735102503836252
0.9735106981697124
0.9734960548990024
0.9734965031018318
0.973496951276574
0.9734973994232315
0.9734978475418071
0.9734982956323033
0.9734987436947228
0.9734991917290681
0.973499639735342
0.9735000877135471
0.9735005356636861
0.9735009835857615
0.973501431479776
0.9735018793457323
0.9734967488330206
0.9734971968175848
0.9734976447740877
0.973498092702532
0.9734985406029202
0.9734989884752551
0.9734994363195392
0.9734998841357752
0.9734947549707795
0.9734952029055562
0.9734956508122817
0.9734960986909588
0.9734965465415899
0.9734969943641778
0.9734972699662452
0.9734977177381453
0.9734981654820097
0.9734986069368844
0.9734990546248814
0.9734995022848505
0.9734999499167944
0.9735003975207159
0.9735008450966175
0.9735012926445017
0.9735017401643714
0.973502187656229
0.9735026351200772
0.9735030825559187
0.9735035299637561
0.973503977343592
0.9735044184370193
0.9735048657610559
0.9734933133074196
0.9734937609509331
0.9734942085664348
0.9734945998370509
0.9734950473982987
0.9734954949315423
0.9734959424367846
0.973496389914028
0.9734968373632752
0.9734972847845288
0.9734977227937006
0.9734981701592685
0.9734986174968506
0.973499061678713
0.9734995089604295
0.9734999562141682
0.9735004034399315
0.9735008506377224
0.9735012978075432
0.9735017449493967
0.9735021920632855
0.9735026391492122
0.9735030862071794
0.9735035332371897
0.9735039802392459
0.97350425525237
0.9735047022039018
0.9735051491274871
0.9735055960231281
0.9735060428908278
0.9734914345553721
0.973491881837818
0.9734923290923009
0.9734927763188232
0.973493223517388
0.9734936706879975
0.9734821315828033
0.9734825790721274
0.973483026533481
0.9734834739668663
0.9734839213722862
0.9734843687497433
0.9734848160992402
0.9734852634207795
0.9734857107143637
0.9734861579799957
0.9734866052176779
0.973487052427413
0.9734874996092036
0.9734879467630523
0.9734883938889618
0.9734888409869346
0.9734892880569734
0.9734897350990808
0.9734901821132594
0.973483878927712
0.973484326096885
0.9734847732381239
0.9734852203514311
0.9734856674368096
0.9734861144942618
0.9734865615237904
0.9734870085253979
0.9734874554990871
0.9734879024448604
0.9734883493627206
0.9734887962526702
0.9734892431147119
0.9734896899488482
0.9734901367550818
0.9734755471601286
0.9734759319385501
0.9734763791324579
0.9734768262984439
0.9734772734365109
0.9734740494472047
0.9734744935224523
0.9734749406914646
0.9734753878325609
0.9734758349457443
0.973476282031017
0.9734767290883818
0.9734771761178412
0.973477623119398
0.9734780700930546
0.9734785170388138
0.973478963956678
0.97346744367446
0.973467890909968
0.9734627808284994
0.973463228181589
0.9734636755067627
0.9734641228040231
0.9734645700733727
0.9734650173148143
0.9734654645283504
0.9734659117139834
0.9734663588717164
0.9734668060015516
0.9734522303322646
0.97345267787491
0.9734531253896361
0.973453572876446
0.973454020335342
0.9734544677663267
0.9734549151694029
0.9734553625445729
0.9734558098918397
0.9734562478557934
0.973456695147553
0.9734571049921023
0.9734573807293959
0.9734576564494942
0.973458103641548
0.9734585508057159
0.9734589979420005
0.9734594450504045
0.9734598921309303
0.9734603391835808
0.9734457728035327
0.9734462202684535
0.9734466677054775
0.9734471151146074
0.9734475624958455
0.9734480098491948
0.9734484571746577
0.9734489044722366
0.9734493517419346
0.9734497989837539
0.9734502461976973
0.9734506933837673
0.9734511405419666
0.9734515876722978
0.9734520347747634
0.9734524818493661
0.9734529288961085
0.9734533759149931
0.9734538229060227
0.9734542698691997
0.9734547168045268
0.9734551637120066
0.9734556105916417
0.9734560574434347
0.9734565042673882
0.9734569510635048
0.9734297190378675
0.9734301666404515
0.9734306142151528
0.9734160619177031
0.973416509903815
0.9734169578620229
0.9734174057923292
0.9734178536947367
0.9734183015692479
0.9734187494158655
0.9734191972345919
0.97341964502543
0.9734200927883823
0.9734205405234513
0.9734209882306396
0.9734214359099499
0.9734218835613848
0.9734221599574011
0.9734226075584235
0.9734230426794409
0.9734234902251176
0.9734239377429317
0.9734243852328854
0.9734248326949817
0.973425280129223
0.9734257275356119
0.973426168689439
0.9734266160403248
0.9734270633633659
0.973427510658565
0.973427957925925
0.9734284051654479
0.9734288523771368
0.9734292995609941
0.9734297467170224
0.9734301938452243
0.9734306409456025
0.9734310880181595
0.9734315350628978
0.9734319820798202
0.9734324290689292
0.9734328729193238
0.9734333136312967
0.9734337636479815
0.9734342105260564
0.9734346573763308
0.9734351041988074
0.9734355509934888
0.9734359977603775
0.9734364382792168
0.9734368849907215
0.9734373316744411
0.9734377783303786
0.9734382249585364
0.9734386591203326
0.9734391056933255
0.9734395522385464
0.9734399987559981
0.9734404452456829
0.9734408917076035
0.9734413412508286
0.973441787657132
0.973442234035679
0.9734426803864721
0.973443126709514
0.9734435730048073
0.9734440192723545
0.9734444655121582
0.9734449117242211
0.9734453579085457
0.9734458040651346
0.9734462501939903
0.9734466962951156
0.9734471423685128
0.9734475884141848
0.9734480344321338
0.9734484804223628
0.9734489263848741
0.9734493723196703
0.9734498182267542
0.9734502641061282
0.9734507099577949
0.973451087429057
0.9734515332274405
0.9734519789981243
0.9734524247411112
0.9734528704564034
0.9734533161440038
0.9734537618039147
0.973454207436139
0.9734546468283414
0.9734550924053927
0.9734555379547651
0.9734559834764611
0.9734564289704832
0.9734568744368339
0.973457319875516
0.9734577652865319
0.9734582106698842
0.9734586560255757
0.9734535709847104
0.9734540102465957
0.9734544556912257
0.9734399478371663
0.973440393690748
0.9734408395166447
0.9734412853148591
0.9734417310853934
0.9734421768282506
0.973442622543433
0.9734430682309433
0.9734433431628622
0.9734437888003354
0.9734442250982899
0.9734446706807252
0.9734451131317423
0.9734455493479703
0.9734459948478198
0.9734464403200175
0.9734468857645657
0.9734473311814672
0.9734477765707246
0.9734482219323403
0.973448667266317
0.9734491125726572
0.9734495485429767
0.9734499937943405
0.9734504390180755
0.9734508842141844
0.9734476809478358
0.9734481262018859
0.9734485714283105
0.9734490166271123
0.9734494617982935
0.9734499069418571
0.9734503520578054
0.973450797146141
0.9734512422068665
0.9734516872399847
0.9734521322454978
0.9734525772234084
0.9734530221737193
0.973453467096433
0.9734539119915521
0.9734543568590789
0.9734548016990163
0.9734552465113667
0.9734556912961326
0.9734561360533168
0.9734565807829216
0.9734570254849498
0.9734574701594039
0.9734579148062863
0.9734583594255997
0.9734588040173466
0.9734592485815297
0.9734596931181514
0.9734601376272144
0.9734605821087212
0.9734609645721589
0.9734614090004823
0.9734618534012571
0.9734622977744858
0.973462742120171
0.9734631864383152
0.9734636307289212
0.9734640749919912
0.973464519227528
0.973464963435534
0.9734654076160119
0.9734658517689642
0.9734662958943935
0.9734667399923023
0.9734671840626932
0.9734676281055686
0.9734680721209314
0.9734685161087839
0.9734689600691286
0.9734694040019684
0.9734698479073054
0.9734702917851424
0.973470735635482
0.9734711794583267
0.9734716232536791
0.9734720670215417
0.9734725107619169
0.9734729544748075
0.9734733981602159
0.9734738418181448
0.9734742854485966
0.973474729051574
0.9734751726270794
0.9734701015603026
0.9734705452516187
0.97347098891546
0.9734714325518291
0.9734718761607284
0.9734723197421604
0.973472763296128
0.9734732068226333
0.9734736503216791
0.973474093793268
0.9734596297898694
0.9734600736679828
0.9734605175186183
0.9734609613417784
0.9734614051374657
0.9734618489056828
0.9734622926464321
0.9734627363597164
0.9734631800455379
0.9734636237038995
0.9734640673348035
0.9734645109382526
0.9734649545142493
0.9734653980627961
0.9734658415838956
0.9734662850775504
0.9734667285437629
0.9734635337063857
0.973463977230278
0.9734644207267287
0.9734648641957403
0.9734653076373156
0.9734657448648695
0.9734661882517709
0.9734666316112435
0.9734670749432897
0.9734675182479122
0.9734679615251136
0.9734684047748963
0.9734688479972629
0.9734692911922159
0.9734697343597579
0.9734701774998915
0.9734706206126191
0.9734710636979435
0.97347144491486
0.9734718879472972
0.973457440558745
0.9734578839967687
0.9734583274073731
0.973458770790561
0.9734592141463345
0.9734596574746964
0.9734601007756494
0.9734605471403858
0.9734609842042435
0.9734614274230798
0.9734618706145173
0.9734623137785584
0.9734627569152056
0.9734632000244615
0.9734635720243371
0.9734640150810147
0.9734644581103085
0.9734649011122211
0.9734653440867548
0.9734657870339123
0.9734662299536961
0.9734517921144318
0.9734522354392544
0.9734526787366825
0.9734531220067187
0.9734535652493655
0.9734540084646255
0.9734544516525011
0.973454894812995
0.9734553379461096
0.9734557810518475
0.9734562241302113
0.9734566671812033
0.9734571102048263
0.973445708372964
0.9734461517076859
0.9734465950150237
0.9734469703518053
0.97344741051825
0.9734478537456442
0.9734416236911791
0.9734420670698942
0.9734425104212275
0.9734429537451816
0.9734433970417591
0.9734438403109624
0.9734442835527941
0.9734447267672568
0.9734451699543529
0.9734456131140852
0.9734460562464559
0.9734464993514677
0.9734469424291231
0.9734473854794247
0.9734478285023749
0.9734482714979764
0.9734487144662316
0.9734491574071431
0.9734496003207135
0.9734500432069451
0.9734504860658406
0.9734509288974026
0.9734513717016334
0.9734518144785358
0.9734522572281121
0.973452699950365
0.9734531426452969
0.9734535853129104
0.973454027953208
0.9734544705661923
0.9734549131518657
0.9734553557102309
0.9734557982412902
0.9734562407450463
0.9734566832215017
0.9734571256706589
0.9734575680925204
0.9734580104870887
0.9734584528543665
0.9734588951943561
0.9734593375070603
0.9734597797924812
0.9734602220506218
0.9734606642814844
0.9734611064850713
0.9734615486613855
0.9734619908104292
0.9734624329322049
0.9734628750267154
0.9734484675626358
0.9734489100604755
0.9734493525310293
0.9734497949742994
0.9734502373902886
0.9734506797789992
0.9734456624943401
0.9734312586698542
0.9734317016026942
0.9734321445082272
0.9734325873864558
0.9734330240727245
0.9734334668965416
0.973433909693062
0.9734343524622879
0.9734347952042222
0.9734352379188669
0.9734356806062249
0.9734361232662987
0.9734365658990907
0.9734370085046034
0.9734374510828394
0.9734378936338013
0.9734383361574915
0.9734387786539125
0.9734392211230669
0.9734396635649573
0.973440105979586
0.9734405483669557
0.9734409907270688
0.9734414330599279
0.9734418753655355
0.9734423176438941
0.9734427598950062
0.9734432021188744
0.9734436443155011
0.9734440864848889
0.9734445286270403
0.9734449707419578
0.973445412829644
0.9734458548901013
0.9734462969233323
0.9734467389293394
0.9734471809081252
0.9734476228596922
0.973448064784043
0.97344850668118
0.9734489485511056
0.9734493903938227
0.9734498322093335
0.9734384674586343
0.9734389095832083
0.9734393516805614
0.9734397937506959
0.9734402296371162
0.9734406716530106
0.973441113641694
0.9734415556031688
0.9734419975374378
0.9734424394445031
0.9734428813243675
0.9734433231770335
0.9734437650025035
0.97344420680078
0.9734446485718656
0.9734450903157629
0.9734455320324741
0.973445973722002
0.973446415384349
0.9734468570195176
0.9734472986275103
0.9734477402083297
0.9734481817619781
0.9734486232884583
0.9734490647877726
0.9734495062599235
0.9734499477049137
0.9734503891227455
0.9734508305134214
0.9734512718769441
0.973451713213316
0.9734521545225395
0.9734525958046173
0.973452867906853
0.9734533091398488
0.9734537503457061
0.9734541915244272
0.9734546326760147
0.9734550738004711
0.973455514897799
0.9734559559680007
0.9734563970110789
0.973456838027036
0.9734572790158744
0.9734577199775969
0.9734581609122057
0.9734586018197035
0.9734590427000926
0.9734594835533757
0.9734599243795552
0.9734603651786337
0.9734608059506135
0.9734612466954973
0.9734616874132874
0.9734621281039865
0.9734625687675971
0.9734630094041214
0.9734634500135623
0.973463890595922
0.9734643311512031
0.9734647716794081
0.9734597394214209
0.9734601800636461
0.9734606206787924
0.9734610612668622
0.9734615018278581
0.9734619423617824
0.9734623828686378
0.9734628233484268
0.9734632638011518
0.9734637042268153
0.9734641446254197
0.9734645849969678
0.9734650253414617
0.9734654656589042
0.9734659059492977
0.9734663462126447
0.9734667864489476
0.973467226658209
0.9734676668404313
0.973468106995617
0.9734685471237687
0.9734689872248888
0.9734694272989798
0.9734698673460442
0.9734703012248987
0.973470741218106
0.9734711811842941
0.9734716211234656
0.9734720057717379
0.9734724456585802
0.9734728855184132
0.9734733253512394
0.9734737651570613
0.9734742049358813
0.9734746446877021
0.9734750844125258
0.9734755241103553
0.9734759637811929
0.9734764034250412
0.9734768430419024
0.9734772826317792
0.9734777221946741
0.9734781617305895
0.973478601239528
0.9734790407214919
0.9734794801764839
0.9734799196045063
0.9734803590055617
0.9734807983796525
0.9734812377267812
0.9734816770469503
0.9734821163401624
0.9734825494705094
0.9734829917778639
0.9734834309903135
0.973483870175816
0.9734843093343737
0.9734847484659892
0.9734850188641835
0.9734854579470967
0.9734858970030748
0.9734863360321201
0.9734867750342353
0.9734872140094228
0.9734876529576852
0.9734880918790247
0.9734885307734441
0.9734889696409457
0.9734894084815319
0.9734898472952053
0.9734902799494446
0.9734907187094878
0.9734911574426256
0.9734915961488605
0.9734920348281949
0.9734924734806313
0.9734929121061722
0.9734933445736123
0.9734937862110674
0.9734942247560305
0.9734944946813975
0.9734949331777596
0.9734953716472406
0.9734958100898432
0.9734962485055698
0.9734966868944227
0.9734971252564045
0.9734975635915177
0.9734980018997647
0.973498440181148
0.97349887843567
0.9734993166633332
0.9734997548641402
0.9735001930380934
0.9735006311851951
0.9735010693054481
0.9734998713193177
0.9735003094360052
0.9735007475258481
0.973501185588849
0.9735016236250102
0.9735020616343343
0.9735024996168236
0.9735029375724807
0.973503375501308
0.973503813403308
0.9735042512784833
0.9735046891268362
0.9735051269483691
0.9735055647430846
0.9735060025109852
0.9735064341272492
0.9735068718417148
0.9735073095293727
0.9735077471902255
0.9735081848242756
0.9735031691108483
0.973503606858273
0.9735040445788921
0.9735044822727081
0.9735049199397235
0.9735053575799409
0.9735057890706013
0.9735062266574172
0.9735066642174424
0.9735071017506792
0.9735075392571302
0.9735079767367979
0.9735084141896846
0.9735088516157928
0.9735092890151251
0.9735097263876838
0.9735101637334714
0.9735106010524905
0.9735110383447434
0.9735114756102325
0.9735119128489604
0.9735123500609295
0.9735127872461422
0.9735132244046011
0.9735136615363086
0.973514098641267
0.9735028025085259
0.9735032399189613
0.9735036773026331
0.9735041146595438
0.9735045519896958
0.9735049892930916
0.9735054265697337
0.9735058638196245
0.9735063010427664
0.973506738239162
0.9735071754088136
0.9735076125517237
0.9735080496678948
0.9735084867573294
0.9735089146454373
0.9735093516816867
0.9735097886912069
0.9735102256740001
0.9735106626300691
0.9735110995594163
0.973511536462044
0.9735119733379548
0.973512410187151
0.9735128470096351
0.9735132134883716
0.9735136502595887
0.9735140870041009
0.9735145237219107
0.9735149604130205
0.973515397077433
0.9735158337151503
0.9735162703261749
0.9735167007974795
0.9735171373553132
0.9735175738864615
0.9735180103909271
0.9735184468687123
0.9735188833198195
0.9735193197442512
0.9735197561420099
0.973520192513098
0.9735206288575179
0.973521065175272
0.973521501466363
0.9735219377307931
0.9735223739685648
0.9735227368546983
0.9735231730414007
0.973508896220668
0.9735093328035415
0.9735097693597411
0.9735101997797875
0.9735106362828336
0.9735110727592132
0.9735115092089288
0.9735119456319828
0.9735123820283779
0.9735128214522973
0.9735132577952881
0.973513694111627
0.9735141304013167
0.9735129970069967
0.9735134332913279
0.9735138695490141
0.9735143057800577
0.9735147419844614
0.9735151781622274
0.9735156143133582
0.9735160504378563
0.9735164865357241
0.973516922606964
0.97351381731564
0.9735142534417408
0.9735146895412145
0.9735151256140634
0.9735155616602901
0.9735159976798968
0.9735164336728863
0.9735168635348137
0.973517299474762
0.9735177353881
0.9735181712748305
0.9735186071349557
0.9735190429684782
0.9735194787754003
0.9735199145557245
0.9735203503094533
0.9735207860365889
0.973521221737134
0.9735216574110908
0.9735220930584618
0.9735225286792497
0.9735229642734565
0.9735233937394315
0.97352382928067
0.973524264795335
0.9735247002834289
0.973525135744954
0.9735255711799128
0.9735260065883077
0.9735264419701412
0.9735268712252511
0.973527306554155
0.9735277418565047
0.9735281771323028
0.9735286123815515
0.9735290476042534
0.9735294828004109
0.9735299179700263
0.9735303531131021
0.9735307882296408
0.9735312233196447
0.9735316522849977
0.9735320873221254
0.9735325223327256
0.9735329573168008
0.9735333922743534
0.9735338272053857
0.9735342621099005
0.9735164492132382
0.9735168846209743
0.9735173200021662
0.973517755356816
0.9735181845888522
0.9735186198906112
0.9735190551658354
0.9735194904145275
0.9735199256366895
0.9735203608323243
0.973520796001434
0.9735212311440212
0.9735216662600882
0.9735220952552353
0.9735225303184549
0.9735229562141153
0.9735233912245902
0.9735238201148976
0.9735242550725444
0.9735246900036879
0.9735250487445481
0.9735254836250129
0.9735259184789815
0.9735263533064564
0.9735267881074402
0.973527222881935
0.9735276576299434
0.9735280923514679
0.9735285270465108
0.9735289617150745
0.9735293963571615
0.9735298309727741
0.9735302686073528
0.9735307031699314
0.9735311377060429
0.9735315722156898
0.9735320066988744
0.9735324411555992
0.9735328755858667
0.9735333099896791
0.9735337443670391
0.9735341787179488
0.9735346130424108
0.9735350473404276
0.9735354816120015
0.973535915857135
0.9735363500758303
0.97353678426809
0.9735372184339164
0.973537652573312
0.9735380866862793
0.9735385207728205
0.9735389548329382
0.9735393888666347
0.9735398228739125
0.9735402568547739
0.9735406908092213
0.9735411247372573
0.9735415586388841
0.9735419925141043
0.9735424202772338
0.973542854099833
0.9735432878960326
0.9735437216658352
0.9735441554092432
0.973544589126259
0.9735450228168848
0.9735454564811233
0.9735458901189767
0.9735463237304476
0.9735466903933504
0.9735471239540989
0.9735475574884719
0.9735479909964717
0.9735337763851512
0.9735341494568265
0.9735345833330595
0.9735350171829018
0.9735354510063559
0.973535884803424
0.9735363185741087
0.9735367523184124
0.9735371860363373
0.9735376197278861
0.973538053393061
0.9735384870318644
0.9735389206442987
0.9735393542303665
0.97353978779007
0.9735402213234118
0.9735406548303941
0.9735410883110194
0.973526881687469
0.9735273155604153
0.9735277494069846
0.9735281832271795
0.9735286170210024
0.9735290507884555
0.9735294845295415
0.9735299182442626
0.9735303519326214
0.97353078559462
0.9735130280189319
0.9735119123587982
0.9735123465415999
0.9735127806980148
0.9735132148280452
0.9735136428546981
0.9735140769321514
0.9735145109832275
0.9735149450079288
0.9735153790062575
0.9735158129782162
0.9735162469238072
0.9735166808430331
0.973517114735896
0.9735029191977813
0.9735033534823049
0.9735037877404459
0.9735042219722067
0.9735046561775895
0.9735050903565969
0.9735055245092314
0.9735059586354953
0.973506392735391
0.9735068268089208
0.9735072608560872
0.9735076948768926
0.9735081288713394
0.97350856283943
0.9735089967811668
0.9735094306965522
0.9735098645855885
0.9735102984482783
0.9735107322846239
0.9734995233610899
0.9734945506979643
0.9734949849728588
0.9734954070788339
0.9734958413013673
0.9734962754975395
0.9734967096673529
0.9734971377402701
0.9734975718575573
0.9734980059484928
0.973498440013079
0.9734988740513183
0.9734993080632132
0.9734996965280085
0.9735001304886031
0.9735004976631345
0.9735009315730825
0.9735013654566979
0.9735017993139828
0.97350223314494
0.9735026669495715
0.9735031007278802
0.9735035344798679
0.9735039682055375
0.9735044019048912
0.9735048355779312
0.9735052692246602
0.9735057028450805
0.9735060818391399
0.973506515408606
0.9735069489517705
0.9735073824686358
0.9735078159592041
0.973508249423478
0.9735086828614599
0.9735091162731521
0.973509549658557
0.9735099830176769
0.9735104163505144
0.9735108496570718
0.9735112829373513
0.9735117161913557
0.973512149419087
0.9735125826205479
0.9735130157957405
0.9735134489446673
0.9735138820673308
0.9735143151637332
0.9735147482338771
0.9735151843091701
0.973515617326712
0.9735160503180025
0.9735164832830439
0.9735169162218386
0.973517349134389
0.9735177820206976
0.9735182148807666
0.9735186477145986
0.9735190805221958
0.9735194436023666
0.9735198763596137
0.973520309090633
0.9735207417954271
0.9735211744739982
0.9735216071263487
0.9735220397524811
0.9735224723523976
0.9735229049261008
0.973523337473593
0.9735237699948764
0.9735242024899537
0.973524634958827
0.9735250674014989
0.9735254998179717
0.9735259322082476
0.9735263645723292
0.9735267969102188
0.9735270626360212
0.9735093648723651
0.9735097976858342
0.9735102304730875
0.973510663234127
0.9735110959689552
0.9735115286775747
0.9735119613599876
0.9735123940161964
0.9735128266462034
0.9735132592500111
0.9735136918276218
0.973514124379038
0.9735145569042618
0.9735149894032958
0.9735154218761425
0.973515854322804
0.9735162867432828
0.9735167191375812
0.9735117905249239
0.9735122230291458
0.9735126555071847
0.9735130879590429
0.9735135203847228
0.9735139527842269
0.9735143851575574
0.9735148175047168
0.9735152498257075
0.9735156821205317
0.973516114389192
0.9735165466316906
0.97351697884803
0.9735174110382125
0.9735032709005067
0.9735037034792995
0.9735041360319157
0.9735045685583579
0.9735050010586284
0.9735054335327296
0.9735058659806638
0.9735062984024334
0.973506730798041
0.9735071540925294
0.9735075864360941
0.9735080217783072
0.9735084540694727
0.9735088863344878
0.973509318573355
0.9735097507860765
0.9735101829726548
0.9735106151330923
0.9735110472673913
0.9735114793755543
0.9735119114575835
0.9735123435134814
0.9735127664718584
0.9735131984757749
0.9735136304535671
0.9735140624052374
0.9735144943307883
0.973514926230222
0.9735153581035408
0.9735157899507473
0.9735160555032141
0.973516487303229
0.9735169190771384
0.9735173508249445
0.9735177825466498
0.9735182142422565
0.9735186459117671
0.9735190775551839
0.9735195091725092
0.9735199407637455
0.9735203723288951
0.9735062496219646
0.9735066815747728
0.9735071135014749
0.9735075454020731
0.9735079772765699
0.9735084091249676
0.9735088409472686
0.9735092727434753
0.97350970451359
0.973510136257615
0.9735105679755528
0.9735109996674057
0.9735114313331761
0.9735118629728664
0.9735122885449129
0.9735127201326323
0.9735130943028694
0.9735135258401786
0.9735122991419232
0.9735127306771811
0.9735131621863724
0.9735135936694993
0.973514025126564
0.9735144565575692
0.973514887962517
0.9735153193414098
0.9735157446548733
0.9735161759818457
0.9735166072827702
0.9735170385576492
0.9735174698064849
0.9735179040485125
0.9735183352451778
0.9735187664158071
0.9735191975604027
0.9735196286789669
0.973520059771502
0.9735204908380105
0.9735209218784948
0.9735213438374468
0.9735217748261628
0.9735222057888615
0.9735226367255454
0.9735230676362168
0.9735219502622916
0.973510807303177
0.9735112385318315
0.9735116697344589
0.9735121009110618
0.9735125320616423
0.9735129631862028
0.9735133942847458
0.9735138253572736
0.9735142473521033
0.9735146783728807
0.97351510936765
0.9735155403364134
0.9735104775693353
0.9734993393263773
0.9734997707318699
0.973500202111335
0.973500633464775
0.9735010647921921
0.9735014960935889
0.9735019273689676
0.9735023586183306
0.9735027898416803
0.9735032210390189
0.9735036522103488
0.9735040833556725
0.9735045144749923
0.9735049455683105
0.9735053766356294
0.9735058076769515
0.973506238692279
0.9735066696816144
0.9735071006449598
0.973507531582318
0.9735079624936908
0.9735083933790809
0.9735088242384906
0.9735092550719223
0.9735096858793781
0.9735101166608607
0.9735105474163722
0.973510978145915
0.9735114088494915
0.973511839527104
0.9735122701787547
0.9735127008044464
0.9735131314041809
0.973513561977961
0.9735139925257887
0.9735144230476667
0.9735148535435969
0.973515284013582
0.9735157174709431
0.973516147888954
0.9735165782810268
0.9735170086471637
0.9735174389873671
0.9735143743783169
0.9735148047719545
0.9735152351396594
0.9735156654814338
0.97351609579728
0.9735165260872006
0.9735169563511977
0.9735173865892737
0.973517816801431
0.9735182469876719
0.9735186771479988
0.9735191072824139
0.9735195373909196
0.9735199674735183
0.9735203975302124
0.9735208275610041
0.9735212575658957
0.9735216875448898
0.9735221174979884
0.9735225474251941
0.9735229773265092
0.9735234072019359
0.9735238370514766
0.9735242668751337
0.9735246966729095
0.9735071050093537
0.9735075352979105
0.9735079655605603
0.9735083957973054
0.9735088260081484
0.9735092561930914
0.9735096863521367
0.973510110465361
0.9735105405727994
0.9735109706543472
0.9735114007100067
0.9735118307397804
0.9735122607436705
0.9735126907216792
0.9735131206738092
0.9735135506000625
0.9735139805004417
0.9735144103749489
0.9735148402235866
0.973515270046357
0.9735156998432626
0.9735161296143056
0.9735165593594883
0.9735169890788131
0.9735174187722825
0.9735178484398985
0.9735182780816638
0.9735187076975804
0.9735191372876508
0.9735195578279641
0.9735199873666205
0.9735204168794376
0.9735208463664179
0.9735212758275635
0.973521705262877
0.9735221346723605
0.9735225640560164
0.9735229934138471
0.9735234227458548
0.973523852052042
0.9735097997351051
0.9735102294251031
0.9735106590892613
0.9735110887275821
0.9735115213466823
0.9735119509332446
0.9735123835004104
0.9735128130352237
0.9735132425442115
0.9735136720273755
0.9734996242406856
0.973500054107393
0.9735004839482579
0.9735009137632824
0.973501343552469
0.9735017733158199
0.9735022030533373
0.9735026327650239
0.9735030624508817
0.9735034921109132
0.9735039217451207
0.9735043513535065
0.973504780936073
0.9735052104928223
0.973502154446834
0.973502584056688
0.9735030136407257
0.9735034431989493
0.9735038727313613
0.9735043022379639
0.9735047317187595
0.9735051611737503
0.9735055275171421
0.9735059569224257
0.9735063863019112
0.9735068156556014
0.9735072449834983
0.9734809960048847
0.9734814170718635
0.9734818471239112
0.9734822771501268
0.9734827071505127
0.9734831371250712
0.9734835670738046
0.9734839969967153
0.9734844268938055
0.9734848567650777
0.973485286610534
0.973485716430177
0.9734861462240089
0.9734865759920318
0.9734870057342484
0.9734874354506609
0.9734878651412714
0.9734882948060825
0.9734887154390623
0.9734891450525518
0.9734895746402488
0.9734900042021554
0.9734904337382742
0.9734908062189519
0.9734912357052136
0.9734916651656943
0.9734920885978151
0.9734925180069208
0.9734929473902524
0.9734933767478122
0.9734938060796026
0.9734942353856259
0.9734946646658843
0.973495024905197
0.9734954541360036
0.9734958833410523
0.9734963125203454
0.9734967416738851
0.9734971708016738
0.9734975909033537
0.9734945399451171
0.9734949691003356
0.9734953982298061
0.9734958273335309
0.9734962564115123
0.9734966854637526
0.9734971144902541
0.9734975434910192
0.9734979724660502
0.9734984014153494
0.973498830338919
0.9734992592367616
0.9734962093264531
0.973496569303382
0.9734969982304428
0.9734974271317792
0.9734978560073938
0.9734982848572885
0.973498713681466
0.9734991424799284
0.973499571252678
0.9734999910052938
0.9735004197268946
0.9735008484227895
0.973501277092981
0.9735017057374712
0.9735021343562626
0.9735025629493574
0.973502991516758
0.9734998950899395
0.9735002697596309
0.9735006983572283
0.9735011269291342
0.973501555475351
0.973501983995881
0.9735024124907264
0.9735028409598897
0.973503269403373
0.9735036978211787
0.9735041262133092
0.9735045545797667
0.9735049829205535
0.9735054112356719
0.9735058395251244
0.973506267788913
0.9735066960270402
0.9735071242395084
0.9735073876569966
0.9735078158230894
0.9734938170268572
0.9734942455738114
0.9734946740950918
0.9734951025907007
0.9734955310606405
0.9734959595049133
0.9734963879235217
0.9734968163164677
0.9734972386939365
0.9734976670357444
0.9734980953518968
0.9734985236423962
0.9734989519072449
0.9734993801464451
0.9734998083599992
0.9735002365479094
0.9735006647101782
0.9735010928468076
0.9735015209578003
0.9735019490431582
0.9735023771028839
0.9735026404811102
0.9735030684945074
0.9735034964822789
0.9735039244444269
0.9735043523809538
0.9735047802918618
0.9735052081771535
0.9735056360368308
0.9735025440720277
0.973502971985829
0.9735033998740167
0.9735038277365929
0.9735042555735602
0.9735046833849209
0.9735051111706771
0.9735055389308311
0.9735059666653854
0.973506394374342
0.9735068220577036
0.9735072497154721
0.9735076773476501
0.9735081049542397
0.9735085325352433
0.9735089600906631
0.9735093876205015
0.9735098151247608
0.9735102426034432
0.973510670056551
0.9735110974840866
0.9735115248860523
0.9735119522624502
0.9735123736313482
0.9735128009567967
0.9735132282566843
0.9735136555310134
0.9735139182962645
0.9735143455244024
0.9734968720092851
0.973497299721614
0.9734977274083635
0.973498155069536
0.973493257385196
0.9734936851544473
0.9734941128981192
0.9734945406162134
0.9734949683087326
0.973495395975679
0.9734958236170549
0.9734962512328625
0.9734966788231043
0.9734971063877824
0.9734975279485408
0.9734979554622772
0.9734983859394574
0.9734988134019931
0.9734992408389767
0.9734996682504103
0.9735000956362965
0.9735005229966373
0.973500950331435
0.973501377640692
0.9735018049244106
0.973502232182593
0.9735026594152415
0.9734886963274412
0.9734838024378653
0.9734842301828699
0.9734846579023148
0.9734850855962018
0.9734855132645337
0.9734859409073124
0.9734863685245405
0.9734724092603575
0.9734728372562572
0.9734732652265874
0.9734736931713504
0.9734725589172456
0.9734729808838252
0.9734734087987356
0.9734738307147263
0.9734742585786956
0.9734746864171085
0.9734751142299675
0.9734755420172747
0.9734759697790325
0.9734763975152431
0.9734733614019666
0.9734737891905183
0.9734742169535235
0.9734746446909847
0.9734750724029038
0.9734755000892833
0.9734759277501255
0.9734763553854326
0.9734767829952071
0.973477210579451
0.9734776381381668
0.9734780656713566
0.9734784931790229
0.9734789206611679
0.9734793481177938
0.973479775548903
0.9734536875090417
0.9734541156804883
0.9734545438263779
0.9734435269186594
0.9734439553549924
0.9734443837657546
0.9734448121509486
0.9734452405105763
0.9734456688446405
0.973446097153143
0.9734465254360863
0.9734469536934728
0.9734473819253046
0.9734478101315839
0.9734482383123133
0.9734486664674948
0.9734490945971309
0.9734495227012239
0.9734499507797758
0.9734503788327892
0.9734508068602662
0.9734477748610161
0.9734482029406276
0.9734486309947036
0.9734490590232462
0.9734494870262577
0.9734499150037403
0.9734503429556965
0.9734507708821285
0.9734511987830385
0.9734516266584289
0.973452054508302
0.9734524823326598
0.9734529101315049
0.9734533379048395
0.9734537656526657
0.9734541933749861
0.9734546210718027
0.973455048743118
0.973455476388934
0.9734559040092534
0.9734563316040781
0.9734567591734105
0.9734571867172529
0.9734576142356076
0.9734580417284768
0.973458469195863
0.9734588966377682
0.9734593240541948
0.973459751445145
0.9734601788106212
0.9734552986050302
0.9734557260777302
0.9734561535249536
0.9734565809467026
0.9734570083429794
0.9734574357137865
0.9734578630591261
0.9734582903790003
0.9734587176734116
0.9734591449423622
0.9734595721858543
0.9734599994038903
0.9734604265964724
0.9734608537636028
0.9734612809052839
0.973461708021518
0.9734621351123073
0.973462562177654
0.9734629892175605
0.973463416232029
0.9734638432210619
0.9734642701846613
0.9734646971228296
0.973465124035569
0.9734655509228818
0.9734659777847703
0.9734664046212367
0.9734668314322832
0.9734672582179122
0.9734676849781261
0.9734681117129269
0.9734685384223171
0.9734689651062988
0.9734693917648742
0.9734698183980458
0.9734702450058158
0.9734528518692058
0.9734532789566386
0.973453706018645
0.9734541330552272
0.9734545600663875
0.9734549870521283
0.9734554140124517
0.9734558409473602
0.9734562678568557
0.9734566947409408
0.9734571215996176
0.9734575484328885
0.9734579752407555
0.9734584020232212
0.9734588287802877
0.9734592555119572
0.9734596822182321
0.9734601088991146
0.973460535554607
0.9734609621847116
0.9734613887894306
0.9734618153687662
0.9734622419227208
0.9734626684512967
0.9734630949544959
0.973463521432321
0.9734496222259008
0.9734500490791022
0.9734504759069106
0.9734509027093284
0.973451329486358
0.9734517562380016
0.9734521829642615
0.9734524460963666
0.9734528668289517
0.9734532934841148
0.9734537201139029
0.9734541467183183
0.9734545673502922
0.9734549939041457
0.9734554204326333
0.9734558469357573
0.9734562734135197
0.973456699865923
0.9734571262929694
0.9734575526946612
0.9734579790710006
0.9734584054219898
0.9734588317476313
0.9734592580479271
0.9734596843228795
0.9734601046277179
0.9734605308521672
0.9734609570512799
0.9734613832250583
0.9734618093735046
0.9734622354966211
0.9734626615944102
0.973463087666874
0.9734635137140146
0.9734639397358346
0.973464365732336
0.9734647917035212
0.9734652176493924
0.9734656435699519
0.9734660694652019
0.9734664953351446
0.9734669211797824
0.9734673469991175
0.9734677727931522
0.9734681985618886
0.9734686243053292
0.9734690500234761
0.9734694757163316
0.9734699013838979
0.9734703270261772
0.9734707526431718
0.973471178234884
0.9734716038013161
0.9734666211276859
0.9734670378946993
0.973467463546174
0.973467889172368
0.9734683147732835
0.9734687403489228
0.9734691658992882
0.9734695914243818
0.973470016924206
0.9734704423987629
0.9734708678480549
0.9734712932720843
0.973471718670853
0.9734721440443637
0.9734725693926184
0.9734729947156193
0.9734734200133688
0.9734738452858691
0.9734742705331224
0.973474695755131
0.9734751209518971
0.973475546123423
0.973475971269711
0.9734763963907631
0.9734733788393047
0.9734738040120601
0.9734742291595804
0.9734746542818679
0.9734750793789247
0.9734755044507533
0.9734695172247229
0.9734699424363654
0.9734703676227751
0.9734707512458578
0.9734711763830409
0.9734716014949978
0.9734720265817307
0.973472451643242
0.9734728766795337
0.9734733016906083
0.9734737266764679
0.9734741516371147
0.9734745765725511
0.9734750014827792
0.9734754263678013
0.9734758512276196
0.9734762760622364
0.9734767008716539
0.9734771256558744
0.9734775504149001
0.9734779751487332
0.9734783998573762
0.9734788245408309
0.9734792432686051
0.9734796679018664
0.9734800925099462
0.9734805170928469
0.9734809416505708
0.97348136618312
0.9734817906904968
0.9734820521179467
0.9734824765798192
0.9734829010165258
0.9734833254280686
0.97348374981445
0.9734841623189017
0.9734845866553182
0.9734850109665799
0.973485435252689
0.9734858595136479
0.9734862837494586
0.9734867079601234
0.9734871321456446
0.9734875563060245
0.9734879804412652
0.973488407514683
0.9734888315995642
0.9734892556593131
0.9734896796939316
0.9734901037034223
0.9734905276877872
0.9734909516470286
0.9734913755811486
0.9734917994901497
0.973492223374034
0.9734926472328036
0.9734930710664609
0.9734934948750081
0.9734939186584474
0.973494342416781
0.9734947661500113
0.9734951898581403
0.9734956135411704
0.9734960371991037
0.9734821975415532
0.9734826215717155
0.9734830455767628
0.9734834695566972
0.973483893511521
0.9734700562626757
0.9734704805895756
0.9734709048913467
0.9734713291679911
0.9734717534195111
0.9734721776459088
0.9734726018471865
0.9734730260233465
0.9734734501743909
0.9734738743003221
0.9734742984011422
0.9734747224768534
0.973475146527458
0.9734755705529583
0.9734759945533564
0.9734764185286546
0.9734768424788551
0.9734772664039602
0.9734776903039719
0.9734781141788927
0.9734785380287247
0.9734789618534702
0.9734793856531313
0.9734798094277104
0.9734802331772096
0.9734806569016311
0.9734810806009772
0.97348150427525
0.973481927924452
0.9734823515485852
0.9734827751476519
0.9734831987216543
0.9734836222705946
0.9734840457944751
0.973484469293298
0.9734848927670654
0.9734853162157797
0.9734857396394431
0.9734861630380577
0.9734865864116259
0.9734870097601497
0.9734874330836315
0.9734878563820734
0.9734882796554777
0.9734887029038467
0.9734891261271824
0.9734895493254873
0.9734899606703928
0.9734903838189921
0.9734908069425672
0.9734912300411201
0.9734916531146531
0.9734920761631686
0.9734924932735325
0.973492916272194
0.9734933392458446
0.9734937621944864
0.9734941851181216
0.9734946080167524
0.9734950308903811
0.9734954537390099
0.9734958706509032
0.9734962934497136
0.9734914521322586
0.9734918750366705
0.9734922979160843
0.9734927207705023
0.9734931435999267
0.9734935604938447
0.9734939832734631
0.9734944060280947
0.9734948287577414
0.9734952514624056
0.9734956741420894
0.973496096796795
0.9734965194265249
0.9734969065765743
0.9734973291574064
0.9734977517132692
0.973498174244165
0.9734985967500958
0.973499019231064
0.9734994416870716
0.9734998641181211
0.9735002865242144
0.9735007089053539
0.9735011312615418
0.9735015535927802
0.9735019788525832
0.9735024011338422
0.9735028233901585
0.9734978677531899
0.9734982901184445
0.9734987124587535
0.9734991347741192
0.9734995570645437
0.9734999793300294
0.9735004015705784
0.973500823786193
0.9735012459768752
0.9735016681426273
0.9734907679132824
0.9734911903634503
0.9734916127886751
0.9734920351889589
0.9734923719554479
0.9734814736093634
0.9734818962715353
0.973482318908755
0.973482741521025
0.9734831641083473
0.9734835040285353
0.9734839265684083
0.9734843490833401
0.973484771573333
0.9734851940383892
0.973485616478511
0.9734860388937003
0.9734864612839597
0.9734868836492911
0.973487305989697
0.9734877283051794
0.9734881505957405
0.9734885728613826
0.9734889951021077
0.9734894173179184
0.9734898395088165
0.9734902616748046
0.9734906838158844
0.9734911059320586
0.9734915280233291
0.9734919500896982
0.9734923721311681
0.973492794147741
0.9734932161394192
0.9734936410556221
0.9734940629974302
0.9734944849143502
0.9734949068063842
0.9734953286735344
0.9734957505158031
0.9734961723331923
0.9734965941257043
0.9734970158933415
0.9734974376361057
0.9734978593539995
0.9734982810470248
0.9734987027151841
0.9734991243584793
0.9734995459769128
0.9734999675704866
0.9735003891392031
0.9735008106830644
0.9735012322020727
0.9735016536962303
0.973502036845716
0.9735024582913081
0.973502879712056
0.9735033011079617
0.9735037224790276
0.9735041438252557
0.9735045651466485
0.973504986443208
0.9735054077149364
0.9735058289618359
0.9735062501839087
0.973506671381157
0.973507092553583
0.9735075137011889
0.9735079348239769
0.9735083559219492
0.973508776995108
0.9735091980434553
0.9735096190669936
0.9735100400657248
0.9735104610396514
0.9735108819887754
0.9735113029130991
0.9735117238126245
0.9735121446873539
0.973507319587363
0.9735077405670225
0.9735081615218832
0.9735085765614521
0.9735089974668959
0.9735094183475479
0.9735098392034099
0.9735102600344846
0.9735106808407737
0.973496919814806
0.9734973409891343
0.9734976001881865
0.9734980213176788
0.9734984424223717
0.9734988635022674
0.9734992845573683
0.973499543661044
0.9734999646713287
0.9735003797689302
0.9735008007298132
0.9735012216659119
0.9735016425772285
0.9735020634637652
0.9735024843255242
0.9735029051625077
0.9735033259747179
0.9735037467621569
0.9735041586953246
0.9735045794334878
0.9735049471729905
0.9735053678631856
0.9735057885286204
0.9735062091692971
0.9735066297852177
0.9735070503763847
0.9735074680003253
0.9735078885420778
0.9735081472325025
0.9735085677295241
0.9735089882018025
0.9735094086493401
0.9735098290721389
0.973510249470201
0.9735106698435289
0.9735110901921245
0.97351151051599
0.9735119308151278
0.9735123510895399
0.9735127713392285
0.9735131915641958
0.973513611764444
0.9735140319399752
0.9735144520907917
0.9735148722168957
0.9735152923182891
0.9735157123949745
0.9735161324469538
0.9735165524742292
0.973516972476803
0.9735173924546773
0.9735178124078542
0.973518232336336
0.9735186522401249
0.9735190162582286
0.9735194361142803
0.9735135028661216
0.9735139228595698
0.973514342828325
0.9735147627723891
0.9735151826917645
0.9735156025864532
0.9735160224564575
0.9735164423017796
0.9735168621224215
0.9735172760401819
0.9735176958116429
0.9735181155584304
0.9735185294028611
0.9735189491004806
0.9735193687734333
0.9735197884217208
0.9735202080453458
0.9735206276443102
0.9735210472186163
0.9735214667682662
0.9735218774788064
0.9735222969794094
0.9735227164553627
0.9735231300308825
0.9735235494577157
0.9735238072852875
0.9735242266675829
0.9735246460252391
0.9735250653582584
0.973525484666643
0.9735259039503951
0.9735263232095166
0.9735267424440098
0.9735271616538771
0.9735275808391204
0.9735279999997419
0.9735284191357438
0.9735288382471284
0.9735292573338977
0.973529676396054
0.9735300954335994
0.9735305144465359
0.973530933434866
0.9735313523985916
0.973531771337715
0.9735321902522384
0.9735326091421638
0.9735330280074935
0.9735334468482296
0.9735338656643744
0.9735279407013429
0.9735283596545309
0.973528778583123
0.9735291974871214
0.9735296163665285
0.9735300352213461
0.9735304540515765
0.9735308728572218
0.9735312916382844
0.9735317103947664
0.9735321291266698
0.9735325478339968
0.9735329694512802
0.9735333881093748
0.9735303559374182
0.9735307746476314
0.9735311933332731
0.9735316119943455
0.9735320306308507
0.973532449242791
0.9735328678301685
0.9735332863929852
0.9735337049312435
0.9735341234449454
0.9735345419340932
0.9735349603986889
0.9735353788387348
0.9735357972542329
0.9735362156451856
0.9735366340115948
0.9735370523534629
0.9735374706707919
0.973537888963584
0.9735383072318413
0.9735387254755661
0.9735391436947604
0.9735395618894265
0.9735399800595664
0.9735403982051825
0.9735408163262766
0.9735412344228512
0.9735416524949084
0.9735420705424501
0.9735424885654788
0.9735429065639964
0.9735433245380052
0.9735437424875072
0.9735441604125047
0.9735445783129999
0.9735449961889947
0.9735454140404916
0.9735458318674924
0.9735462496699996
0.973546667448015
0.9735470852015411
0.9735475029305798
0.9735479206351333
0.9735483383152039
0.9735487559707936
0.9735491736019046
0.973549591208539
0.9735500117210161
0.973550429278618
0.9735367352318155
0.9735371531539572
0.9735375710516088
0.9735379889247725
0.9735384067734505
0.973538824597645
0.973539242397358
0.9735396601725917
0.973540072064431
0.9735404897908845
0.973540907492865
0.9735413251703748
0.9735417428234162
0.9735421604519913
0.973542578056102
0.9735429956357508
0.9735434131909396
0.9735438307216706
0.973544248227946
0.9735445046414458
0.9735449221035332
0.9735453395411712
0.9735457569543619
0.9735461743431074
0.9735465917074099
0.9735470090472715
0.9735474263626945
0.9735366154294091
0.9735229330129836
0.9735233509966178
0.9735237689557783
0.9735241868904675
0.9735246048006874
0.9735250226864401
0.973525440547728
0.9735258583845531
0.9735262761969176
0.9735266939848235
0.973527111748273
0.9735275294872684
0.9735279472018117
0.9735283648919051
0.9735287825575507
0.9735292001987507
0.9735296178155072
0.9735300354078223
0.9735302920346321
0.9735307095827804
0.9735311271064935
0.9735315446057736
0.9735319620806229
0.9735323795310433
0.9735327969570372
0.9735332143586067
0.9735336317357539
0.9735340490884808
0.9735344664167899
0.9735348720196444
0.9735352190952887
0.9735356363527523
0.9735360535858063
0.9735364707944528
0.9735368879786941
0.9735373051385321
0.9735377222739692
0.9735381393850074
0.9735385564716489
0.9735389735338957
0.9735393905717501
0.9735398075852142
0.9735402187259947
0.9735406356908556
0.9735410526313326
0.9735414695474277
0.9735418864391433
0.9735423033064814
0.9735427201494441
0.9735431369680335
0.9735435537622519
0.9735439705321014
0.9735443872775841
0.973544803998702
0.9735452206954575
0.9735456373678525
0.9735460481699872
0.9735464647938388
0.9735468813933363
0.9735472979684819
0.9735477145192779
0.9735481310457262
0.9735485475478292
0.9735489640255888
0.9735493804790071
0.9735497969080864
0.9735502133128289
0.9735506296932365
0.9735510460493114
0.9735514623810558
0.9735518786884719
0.9735522949715617
0.9735527112303274
0.9735531274647711
0.9735394741452424
0.9735398907420658
0.9735403073145494
0.9735407180203797
0.9735411345443611
0.973541548123022
0.9735419645984245
0.9735423693662312
0.9735427857933191
0.9735430415605497
0.9735434579436818
0.9735438743024931
0.9735442906369859
0.9735447069471621
0.9735451232330241
0.9735455394945738
0.9735459557318134
0.973546371944745
0.9735467881333709
0.973547204297693
0.9735476204377136
0.9735480365534348
0.9735484526448586
0.9735488687119873
0.9735492847548228
0.9735497007733676
0.9735501167676234
0.9735505327375926
0.9735509486832773
0.9735513558478565
0.973551771745234
0.9735521876183334
0.9735526034671568
0.9735530192917061
0.9735534350919837
0.9735538508679916
0.9735479600768029
0.9735483759883191
0.9735487918755613
0.9735492077385315
0.973549623577232
0.9735500393916647
0.9735504551818319
0.9735508709477357
0.9735512866893783
0.9735517024067616
0.9735469220443386
0.9735471774073505
0.9735475932082314
0.9735480089848525
0.9735484189029101
0.9735488287970526
0.9735492445012474
0.973544465186587
0.9735448809938094
0.973545296776776
0.9735457125354888
0.9735461282699499
0.9735465439801614
0.9735469596661255
0.9735473753278442
0.9735477909653198
0.9735482065785543
0.9735486250835967
0.9735490406482704
0.9735494561887094
0.9735498717049158
0.9735502871968917
0.9735507026646393
0.9735511181081605
0.9735515335274578
0.973551948922533
0.9735523642933883
0.973552773809632
0.973553189132224
0.9735536044306023
0.9735540197047693
0.9735542746375906
0.973554689868014
0.9735551050742319
0.9735555144270424
0.973555929585026
0.9735563447188106
0.9735567598283983
0.9735571749137913
0.9735575899749916
0.9735580050120014
0.9735584200248227
0.9735588350134579
0.9735592499779087
0.9735596649181775
0.9735600798342663
0.9735604947261772
0.9735609095939125
0.9735613244374741
0.9735617392568642
0.9735621540520849
0.9735625688231383
0.9735629835700266
0.9735634012057407
0.97356381590422
0.9735642305785406
0.9735646423159697
0.9735650569420639
0.9735654715440053
0.9735658861217965
0.9735663006754394
0.9735526895183588
0.9735531044321711
0.9735535193218176
0.9735539341873004
0.9735543490286217
0.973554758022011
0.9735551728151851
0.9735555904959208
0.9735508487404835
0.9735512636112474
0.973551678457854
0.9735520932803049
0.97355245567533
0.9735528704510018
0.9735532852025244
0.9735536999298997
0.9735541146331301
0.9735545293122175
0.9735549439671641
0.973555358597972
0.9735557732046433
0.97355618778718
0.9735566052560299
0.9735570197902192
0.9735434184101726
0.9735438333039969
0.9735442481736736
0.9735446630192046
0.9735450778405922
0.9735454926378383
0.9735459074109452
0.973546322159915
0.9735467368847496
0.9735471515854514
0.9735475662620222
0.9735479809144643
0.9735483955427798
0.9735488101469707
0.9735492247270393
0.9735496392829874
0.9735500538148175
0.9735504683225313
0.9735508828061312
0.9735512972656192
0.9735517117009974
0.9735521261122678
0.9735525404994327
0.9735529548624942
0.9735533692014542
0.9735537835163148
0.9735541978070784
0.9735546120737469
0.9735550263163224
0.973555440534807
0.9735558547292029
0.9735562688995121
0.9735566830457367
0.9735519189391179
0.9735523331877314
0.973552747412258
0.973553155798239
0.9735535699747668
0.9735539841272138
0.9735543982555823
0.9735548123598743
0.9735552264400918
0.973555640496237
0.973556054528312
0.9735564685363187
0.9735568825202595
0.9735572964801363
0.9735577104159513
0.9735581243277066
0.9735585382154042
0.9735589520790463
0.9735593659186349
0.9735597797341722
0.9735601935256601
0.973560607293101
0.9735610210364968
0.9735614347558497
0.9735618484511616
0.9735622621224348
0.9735626757696713
0.9735630893928732
0.9735635029920426
0.9735639165671817
0.9735643301182924
0.9735647436453768
0.9735651571484373
0.9735655706274756
0.9735659840824941
0.9735663975134947
0.9735668109204796
0.9735672243034508
0.9735676376624105
0.9735680509973607
0.9735684643083035
0.973568877595241
0.9735692879542375
0.973569701193255
0.9735701144082737
0.9735705275992953
0.9735709349591211
0.9735713481023238
0.9735717612215358
0.9735721423799361
0.9735725554521002
0.973572808825436
0.9735732218542689
0.9735736348591212
0.9735740478399951
0.9735744607968926
0.9735748737298159
0.9735752866387669
0.9735756995237479
0.9735761123847608
0.9735765252218078
0.973576938034891
0.9735773508240124
0.9735743970743875
0.9735748099132908
0.9735752227282329
0.9735756355192159
0.9735760482862419
0.9735764610293131
0.9735768070101903
0.9735772197072943
0.9735776323804496
0.9735780450296581
0.973578457654922
0.9735788702562435
0.9735792828336245
0.9735796953870672
0.9735801079165736
0.9735805204221458
0.973580932903786
0.9735813453614961
0.9735817577952783
0.9735821702051346
0.9735825825910672
0.9735829949530781
0.9735834072911694
0.9735804089324892
0.973580821321662
0.9735812336869158
0.9735816460282526
0.9735820583456745
0.9735824706391835
0.9735828829087816
0.9735832951544712
0.973583707376254
0.9735841195741324
0.9735845346474993
0.9735849467974907
0.9735853589235839
0.9735857739249197
0.9735722241547011
0.9735726366137777
0.9735730490489409
0.9735734614601927
0.9735738738475352
0.9735742862109705
0.9735746985505007
0.9735751108661279
0.973561564546759
0.9735619772191486
0.9735623898676179
0.9735627937977768
0.9735492494056771
0.9735496623871184
0.9735500753446243
0.9735504853804021
0.9735508982901274
0.9735513111759236
0.9735517240377928
0.9735521368757368
0.973552549689758
0.9735418513687472
0.9735422644568407
0.9735426775209988
0.9735430905612236
0.9735435035775173
0.9735439165698818
0.9735443295383194
0.9735447164125001
0.973545129333845
0.973545542231269
0.9735459551047744
0.973546367954363
0.9735467807800371
0.9735471935817986
0.9735476063596498
0.9735480220096249
0.9735484347395774
0.9735488474456259
0.9735492601277721
0.9735496206634723
0.9735500332993298
0.9735504459112913
0.9735508584993589
0.9735512710635347
0.9735516836038207
0.9735520961202191
0.9735525086127318
0.973552921081361
0.9735532669424304
0.9735536793652263
0.9735540917641448
0.9735545041391878
0.9735549164903576
0.9735553288176562
0.9735557411210857
0.9735561447175801
0.9735565569735288
0.9735569692056146
0.9735573814138396
0.9735577935982058
0.9735582057587152
0.97355861789537
0.9735590300081723
0.9735542884423986
0.9735547006566281
0.9735551128470027
0.9735415902315447
0.9735420027773977
0.9735284813237399
0.9735288942249862
0.9735293071023413
0.9735297199558072
0.9735301327853859
0.9735305455910795
0.9735309583728902
0.9735313711308198
0.9735317289055115
0.9735321416172754
0.9735325543051643
0.9735329669691806
0.9735333362253781
0.9735337401663712
0.9735341527602872
0.9735344062696644
0.9735348188204533
0.9735352313473817
0.9735356438504514
0.9735360563296647
0.9735364687850235
0.9735368812165299
0.9735321439928428
0.9735325565255442
0.9735329690343908
0.9735333815193846
0.9735337939805279
0.9735342064178225
0.9735346188312707
0.9735350254391907
0.9735354378051192
0.9735358501472073
0.9735362624654572
0.9735366747598709
0.9735370870304505
0.9735374906061767
0.9735379028293448
0.9735383150286852
0.9735387272041995
0.9735391393558901
0.973539551483759
0.9735399635878083
0.9735403756680399
0.973540787724456
0.9735411997570586
0.9735416117658497
0.9735420237508315
0.9735424357120062
0.9735428476493755
0.9735432595629416
0.9735325918005528
0.9735329462065215
0.9735282132021533
0.9735286254908868
0.9735290377558004
0.973529449996896
0.9735298622141756
0.9735302744076415
0.9735305277141779
0.9735309398646108
0.9735313519912359
0.973531764094055
0.9735321761730704
0.9735325882282841
0.9735330002596981
0.9735334122673146
0.9735338242511355
0.9735342362111631
0.9735346481473991
0.9735350600598458
0.9735354719485053
0.9735358838133795
0.9735362956544706
0.9735367074717806
0.9735371192653115
0.9735375310350655
0.9735379427810444
0.9735383545032507
0.973538766201686
0.9735391778763526
0.9735395895272525
0.9735400011543879
0.9735404127577606
0.9735408243373728
0.9735412358932265
0.9735416474253239
0.973542058933667
0.9735424704182577
0.9735428818790982
0.9735432933161905
0.9735435460131197
0.9735439574073019
0.9735443687777418
0.9735447801244415
0.973545191447403
0.9735456027466285
0.9735460169073733
0.9735464281590493
0.9735468393869956
0.9735472505912139
0.9735476617717065
0.9735480729284751
0.9735484840615222
0.9735488951708495
0.9735493062564592
0.9735497173183534
0.973550128356534
0.9735505393710031
0.9735509503617629
0.9735513613288153
0.9735517722721624
0.9735521831918063
0.9735525940877489
0.9735530049599923
0.9735534158085387
0.9735538266333901
0.9735542374345484
0.9735546482120156
0.9735550589657942
0.9735554696958858
0.9735558804022926
0.9735562910850166
0.97355670174406
0.9735571123794245
0.9735575229911126
0.9735579335791261
0.973558344143467
0.9735587546841376
0.9735591652011396
0.9735595756944753
0.9735599861641466
0.9735603966101557
0.9735608070325045
0.9735612174311952
0.9735477476436796
0.9735481583950877
0.9735485691228207
0.9735489798268806
0.9735493905072695
0.9735498011639895
0.9735502060338519
0.9735506166434061
0.9735509696007136
0.9735513283003736
0.9735455124324419
0.9735459231299056
0.9735463338037041
0.9735467444538395
0.9735471550803139
0.9735475656831291
0.9735479762622873
0.9735483868177905
0.9735487973496408
0.9735492078578404
0.973549618342391
0.9735500288032949
0.973550439240554
0.9735508496541704
0.9735373894759022
0.973532699729071
0.9735331106181149
0.9735335214834929
0.9735339323252069
0.973534343143259
0.9735347539376512
0.9735351647083856
0.9735355754554643
0.9735359861788893
0.9735363968786624
0.9735316797187845
0.9735320905188963
0.9735325012953541
0.9735329120481598
0.9735333227773155
0.9735337334828233
0.9735341355286096
0.9735345461870762
0.973534956821901
0.9735353674330862
0.9735357780206335
0.9735361885845452
0.9735365991248232
0.9735370096414695
0.9735374201344863
0.9735378306038756
0.9735382410496393
0.9735386514717795
0.9735390618702984
0.9735394722451979
0.97353988259648
0.9735387391014553
0.973539149450218
0.973539559775367
0.9735399700769042
0.9735403803548317
0.9735407906091514
0.9735412008398656
0.9735416110469762
0.9735420212304852
0.9735424313903946
0.9735428415267066
0.973543251639423
0.9735436617285461
0.9735440717940778
0.9735444818360202
0.9735448918543751
0.9735453018491448
0.9735457118203313
0.9735461217679365
0.9735465316919626
0.9735469415924115
0.9735473514692854
0.9735477613225861
0.9735481711523158
0.9735485809584765
0.9735489907410702
0.973549400500099
0.9735498102355649
0.9735502199474698
0.973550629635816
0.9735510393006053
0.9735514489418398
0.9735518585595215
0.9735522681536526
0.973552677724235
0.9735530872712708
0.9735534967947618
0.9735539062947103
0.9735543157711182
0.9735547252239876
0.9735551346533204
0.9735555440591188
0.9735559534413848
0.9735563628001204
0.9735566140757246
0.9735570233919476
0.973557432684646
0.9735578419538218
0.973558251199477
0.9735586604216138
0.9735590696202341
0.9735594787953399
0.9735598879469333
0.9735602970750162
0.9735607061795908
0.973561115260659
0.973561524318223
0.9735619333522845
0.9735623423628459
0.9735627513499089
0.9735631603134758
0.9735635692535484
0.9735639781701289
0.9735643870632192
0.9735647959328214
0.9735652047789375
0.9735656136015695
0.9735660224007194
0.9735664311763893
0.9735668399285812
0.9735672486572972
0.973567657362539
0.973568066044309
0.9735684747026091
0.9735688833374413
0.9735692919488076
0.97356970053671
0.9735701091011506
0.9735705176421314
0.9735709261596543
0.9735713346537216
0.973571743124335
0.9735721515714968
0.9735725599952088
0.973572968395473
0.9735733767722916
0.9735737851256666
0.9735741934555999
0.9735745960217302
0.973575004304951
0.9735754125647363
0.973575820801088
0.9735762290140081
0.9735766372034987
0.9735770453695617
0.9735774535121993
0.9735778616314134
0.973578269727206
0.9735786777995791
0.9735790858485347
0.9735794938740749
0.9735660842369065
0.973566492612054
0.9735669009637693
0.9735673092920545
0.9735677175969117
0.9735681258783427
0.9735685341363498
0.9735689423709347
0.9735693505820997
0.9735697587698465
0.9735701669341774
0.9735705750750944
0.9735709831925994
0.9735712335444165
0.9735716416196276
0.9735720496714324
0.973572457699833
0.9735728657048316
0.973559463179433
0.9735598715336561
0.9735602798644604
0.9735606881718478
0.9735610964558206
0.9735615047163804
0.9735619129535295
0.9735623211672698
0.9735627293576034
0.9735631375245323
0.9735635456680584
0.9735639537881837
0.9735643618849105
0.9735647699582405
0.9735651780081759
0.9735655860347185
0.9735659940378706
0.9735664020176339
0.9735668099740107
0.9735672179070028
0.9735676258166124
0.9735680337028413
0.9735684415656916
0.9735688494051654
0.9735692572212645
0.9735696650139912
0.9735700727833473
0.9735704805293348
0.9735708882519558
0.9735712959512123
0.9735717036271063
0.9735721112796397
0.9735725189088147
0.9735729265146332
0.9735733340970972
0.9735737416562087
0.9735741491919697
0.9735745567043823
0.9735749641934485
0.9735753716591701
0.9735757791015494
0.9735761865205881
0.9735765939162885
0.9735770012886523
0.9735774086376818
0.973577815963379
0.9735782175380406
0.9735786248172429
0.9735790320731188
0.9735794393056703
0.9735798465148993
0.9735802537008079
0.9735806608633982
0.9735810680026721
0.9735814751186315
0.9735818822112786
0.9735822892806153
0.9735826963266435
0.9735831033493655
0.973583510348783
0.9735839115994886
0.9735843185524673
0.9735847254821476
0.9735851323885314
0.973585533546867
0.973585940406828
0.9735863472434985
0.9735867540568807
0.9735871608469764
0.9735874102055854
0.9735878169536192
0.9735882236783724
0.9735886303798468
0.9735890370580447
0.9735894437129679
0.9735898503446183
0.9735902569529981
0.9735906148958019
0.9735910214590381
0.9735914279990097
0.9735918345157183
0.9735922410091663
0.9735926474793555
0.9735930539262879
0.9735934603499656
0.9735938667503905
0.9735942731275646
0.9735946794814899
0.9735950858121685
0.9735954921196022
0.9735958984037931
0.9735963046647432
0.9735967109024545
0.973597117116929
0.9735975233081686
0.9735979294761754
0.9735983356209514
0.9735987417424985
0.9735991478408188
0.9735995539159142
0.9735999599677868
0.9736003659964385
0.9736007720018712
0.9736011779840872
0.9736015839430882
0.9736019898788763
0.9736023957914534
0.9736028016808216
0.9736032075469828
0.9736036133899392
0.9736040192096925
0.973604425006245
0.9736048307795984
0.9736052365297548
0.9736056422567163
0.9736060479604847
0.9736064536410621
0.9736068592984505
0.9735935010000997
0.9735939070044723
0.9735943129856394
0.9735947189436028
0.9735951248783647
0.9735955307899271
0.9735959366782919
0.9735963425434611
0.9735967483854365
0.9735971542042204
0.9735975599998147
0.9735979657722212
0.9735983715214421
0.9735850184268069
0.9735854245227267
0.9735858305954443
0.9735862366449617
0.9735866426712809
0.973587048674404
0.9735874546543328
0.9735878606110694
0.9735882665446158
0.9735886724549739
0.9735890783421457
0.9735894842061333
0.9735898900469385
0.9735902958645635
0.9735907016590102
0.9735911074302804
0.9735915131783764
0.9735919189033
0.9735923246050532
0.973592730283638
0.9735931359390565
0.9735935415713104
0.973593947180402
0.9735943527663331
0.9735947583291057
0.9735951638687218
0.9735955693851834
0.9735959748784925
0.973596380348651
0.973596785795661
0.9735971912195245
0.9735975966202433
0.9735980019978195
0.9735984073522551
0.973598812683552
0.9735992179917122
0.9735996232767378
0.9736000285386307
0.9736004337773928
0.9736008389930262
0.9736012441855328
0.9736016493549147
0.9735883121698854
0.9735887176851462
0.9735891231772659
0.9735895286462463
0.9735899340920895
0.9735903395147973
0.9735907449143719
0.9735911502908151
0.973591555644129
0.9735919609743156
0.9735923662813767
0.9735927715653144
0.9735931768261307
0.9735935820638275
0.973593987278407
0.9735943924698709
0.9735947976382212
0.9735952027834601
0.9735818726290871
0.9735761151036298
0.9735765207470036
0.9735769263672412
0.973577331964345
0.9735777375383167
0.9735781430891582
0.973578391787673
0.9735787972967322
0.9735792027826671
0.9735796082454795
0.9735800136851714
0.9735804191017451
0.9735808244952021
0.9735812298655447
0.9735816352127749
0.9735820405368943
0.9735824458379053
0.9735828511158098
0.9735832563706096
0.9735836616023068
0.9735840668109033
0.9735844719964011
0.9735848771588023
0.9735852822981087
0.9735856874143223
0.9735810168427068
0.973567697349494
0.9735681029321975
0.9735685084917858
0.9735689140282606
0.973569319541624
0.9735697250318779
0.9735701304990243
0.9735705359430652
0.9735709413640026
0.9735713410636703
0.9735717464385688
0.9735669639039846
0.9735673323455576
0.9735677378000104
0.973568143231363
0.9735685457910203
0.9735689511762595
0.9735693565384046
0.9735697618774574
0.9735701671934198
0.9735705724862939
0.9735709777560816
0.9735713830027849
0.9735717882264058
0.9735721934269462
0.9735725986044081
0.9735730037587935
0.9735734088901045
0.9735738139983428
0.9735742190835104
0.9735746241456095
0.9735750291846419
0.9735754342006095
0.9735758420406517
0.9735762470104149
0.9735766519571193
0.9735770568807669
0.9735774617813596
0.97356415679782
0.973564562042581
0.9735649672642707
0.9735653724628912
0.9735657776384445
0.9735661827909327
0.9735665879203574
0.973566993026721
0.9735673981100252
0.973567803170272
0.9735682082074635
0.9735686132216015
0.9735690182126879
0.973569423180725
0.9735698281257146
0.9735702330476586
0.9735706379465588
0.9735710428224177
0.9735714476752367
0.9735667852162024
0.9735671901671182
0.973567595094992
0.9735679999998258
0.9735684048816216
0.9735688097403813
0.9735692145761069
0.9735696193888004
0.9735591153461495
0.9735595204230825
0.9735599254769717
0.9735603305078189
0.973560735515626
0.9735611405003953
0.9735615454621286
0.9735619504008277
0.9735623553164948
0.9735490643838559
0.973549469642938
0.9735498748789716
0.9735502800919589
0.9735506852819018
0.9735510904488022
0.9735514955926621
0.9735519007134835
0.9735523058112684
0.9735527108860187
0.9735531159377363
0.9735535209664233
0.9735539259720816
0.9735543309547131
0.97355473591432
0.9735551408509039
0.9735555457644671
0.9735450498847091
0.9735454550620759
0.9735458602164101
0.9735462653477137
0.9735466704559886
0.973547075541237
0.9735474806034605
0.9735478856426614
0.9735482906588414
0.9735486956520026
0.9735491006221471
0.9735495055692766
0.9735499104933931
0.9735503153944987
0.9735507202725951
0.9735511251276847
0.9735515299597691
0.9735519347688504
0.9735523395549305
0.9735527443180114
0.9735531490580951
0.9735535537751834
0.9735539584692784
0.9735543631403821
0.9735547677884964
0.9735551724136231
0.9735555770157645
0.9735559815949222
0.9735563889912813
0.9735567935243972
0.9735571980345354
0.973557602521698
0.9735580069858868
0.9735584114271039
0.9735588158453511
0.9735592202406304
0.9735596246129439
0.9735600289622933
0.9735604332886808
0.9735608375921082
0.9735612418725775
0.9735616404518214
0.9735620446865416
0.9735624488983097
0.9735628530871273
0.9735632572529967
0.9735636613959198
0.9735640655158984
0.9735644696129345
0.9735648736870303
0.9735652777381874
0.9735656817664078
0.9735660857716937
0.9735664897540468
0.9735668937134692
0.9735672976499629
0.9735677015635296
0.9735681054541715
0.9735685093218904
0.9735689131666885
0.9735693169885674
0.9735697207875292
0.973570124563576
0.9735705283167095
0.9735709320469319
0.9735713357542449
0.9735717394386506
0.9735721431001509
0.9735725467387478
0.9735729503544434
0.9735733539472392
0.9735737575171375
0.9735741610641402
0.9735745645882492
0.9735749680894664
0.9735720359653431
0.973572439515391
0.9735728430425475
0.9735732465468149
0.9735736500281947
0.9735740534866892
0.9735744569223003
0.9735748603350298
0.9735752637248797
0.973575667091852
0.9735760704359486
0.9735764737571715
0.9735768770555225
0.9735772803310038
0.9735776835836171
0.9735780868133644
0.9735784900202478
0.973578893204269
0.9735792963654302
0.9735796456412242
0.9735800487581978
0.973580451852317
0.9735775667553203
0.9735779698969413
0.9735783730157085
0.9735787761116238
0.9735791791846891
0.9735795822349064
0.9735799852622776
0.9735803485898883
0.9735807515726976
0.9735811545326668
0.973567909770863
0.9735574456627906
0.9735578492489152
0.973558252812168
0.9735586563525508
0.9735590598700656
0.9735594633647143
0.973559866836499
0.9735602702854214
0.9735606737114836
0.9735610771146874
0.973561480495035
0.9735618866853892
0.9735622900199496
0.9735626933316596
0.9735630966205209
0.9735634998865356
0.9735639031297055
0.9735643063500328
0.9735647095475192
0.9735651127221667
0.9735655158739773
0.9735659190029529
0.9735663221090954
0.973566725192407
0.9735671282528892
0.9735675312905442
0.9735679343053739
0.9735683316342247
0.9735687346035701
0.9735691375500959
0.9735695404738042
0.9735699433746968
0.9735703462527758
0.9735707491080431
0.9735711519405005
0.9735715547501501
0.9735719575369938
0.9735723603010334
0.973572763042271
0.9735731657607085
0.9735735684563479
0.973573971129191
0.9735743737792397
0.9735747764064961
0.9735751790109621
0.9735755815926396
0.9735759841515305
0.9735763866876368
0.9735767892009604
0.9735771916915031
0.9735775941592671
0.9735779966042541
0.9735783933673168
0.973578795766916
0.9735791981437442
0.973579600497803
0.9735800028290947
0.9735804051376211
0.9735699578463336
0.9735703604162713
0.973570762963432
0.9735661555868278
0.9735665582301594
0.9735669608507119
0.9735673634484873
0.9735677660234874
0.9735681685757142
0.9735685711051697
0.9735689736118557
0.9735693760957742
0.9735697785569272
0.9735701809953164
0.9735705777549953
0.973570980148023
0.973571382518293
0.973571784865807
0.9735721871905669
0.9735725894925749
0.9735729917718327
0.9735733940283422
0.9735737962621055
0.9735741984731244
0.973574600661401
0.9735750028269371
0.9735754049697346
0.9735758070897954
0.9735762091871216
0.9735766112617149
0.9735633999489621
0.9735638023628932
0.9735642047540755
0.973564607122511
0.9735650094682017
0.9735518003503036
0.9735522030351991
0.9735526056973336
0.9735530083367091
0.9735534109533277
0.9735538135471913
0.9735542161183017
0.9735546186666609
0.9735550211922709
0.9735554236951335
0.973542218580314
0.9735426214221591
0.9735430242412408
0.9735434270375612
0.9735438298111222
0.9735442325619257
0.9735446352899737
0.9735450379952679
0.9735454406778106
0.9735458433376033
0.9735462459746482
0.9735466485889472
0.9735470511805023
0.9735474537493153
0.9735478111053072
0.9735482136299181
0.9735486161317926
0.9735490186109327
0.9735494210673402
0.9735498235010172
0.9735502259119655
0.973550628300187
0.9735374315241014
0.9735378342508691
0.9735382369548942
0.9735386283421671
0.9735390310010315
0.973539433637159
0.9735398362505516
0.9735402388412112
0.9735406414091397
0.9735410439543389
0.9735414464768108
0.9735418489765576
0.9735422514535809
0.9735426539078826
0.9735430563394648
0.9735434587483294
0.9735438611344782
0.9735442634979133
0.9735446658386365
0.9735450681566498
0.973545470451955
0.9735458727245542
0.9735462749744491
0.9735466772016419
0.9735470794061343
0.9735474815879283
0.9735478837470257
0.9735482858834286
0.9735486879971389
0.9735490900881584
0.9735494921564891
0.9735497390321514
0.9735501410594879
0.9735505430641411
0.973550945046113
0.9735513470054054
0.9735517489420202
0.9735521508559595
0.9735525527472251
0.9735529546158188
0.9735533564617428
0.9735537582849988
0.9735541600855887
0.9735545618635145
0.9735549636187782
0.9735553653513817
0.9735557078396683
0.9735561095286269
0.973556511194931
0.9735569128385824
0.9735573144595829
0.9735577160579346
0.9735581176336394
0.9735585191866991
0.9735589207171157
0.973559322224891
0.9735597237100272
0.9735601251725259
0.9735605266123892
0.9735609280296189
0.973561329424217
0.9735617307961854
0.973562132145526
0.9735625334722406
0.9735629347763314
0.9735633360578001
0.9735637373166486
0.9735641385528788
0.9735645397664927
0.9735649409574922
0.9735653421258793
0.9735657432716557
0.9735661443948235
0.9735665454953845
0.9735669465733406
0.9735673476286938
0.9735677486614459
0.973568149671599
0.9735685506591548
0.9735581466766607
0.9735585479234441
0.9735528609661845
0.9735532623392699
0.9735536636897407
0.973554065017599
0.9735544663228466
0.9735548676054855
0.9735552688655175
0.9735556701029446
0.9735560713177687
0.9735564725099917
0.9735568736796154
0.973557274826642
0.9735576759510731
0.9735580770529108
0.9735552113547201
0.9735556125033725
0.973556013629432
0.9735564147329006
0.97355681581378
0.9735572168720721
0.973557617907779
0.9735580189209025
0.9735584199114445
0.973558820879407
0.9735592218247918
0.9735596227476009
0.9735600180173639
0.9735604188951857
0.9735608197504375
0.9735612205831211
0.9735616213932384
0.9735620221807915
0.9735622681339489
0.9735626688807364
0.9735630696049651
0.9735634703066369
0.9735503166247731
0.9735371636832943
0.9735375256802076
0.9735379270556318
0.9735383199660848
0.9735387212965676
0.9735391226044637
0.9735395238897752
0.9735398632486798
0.9735402644905693
0.9735406657098797
0.973541066906613
0.9735414680807709
0.9735418692323555
0.9735422703613685
0.9735426714678121
0.9735430725516879
0.9735434736129981
0.9735438746517443
0.9735442756679286
0.9735446766615528
0.9735315312779834
0.9735319044804901
0.9735323057882339
0.9735327070734037
0.9735331083360016
0.9735335095760294
0.9735339107934888
0.9735343119883821
0.9735347131607109
0.9735351143104773
0.9735355154376831
0.9735357618872111
0.9735361629736501
0.973536564037534
0.9735369650788646
0.973537366097644
0.9735377670938739
0.9735381680675562
0.973538569018693
0.9735389699472861
0.9735393708533373
0.9735397717368487
0.973540172597822
0.9735405734362592
0.9735409742521622
0.973541375045533
0.9735417758163734
0.9735421765646851
0.9735425772904703
0.9735429779937309
0.9735433786744686
0.9735437793326853
0.9735441799683832
0.9735445805815638
0.9735449811722293
0.9735453789303664
0.9735406625827511
0.9735410632497387
0.9735414638942105
0.9735418588967703
0.9735422594963743
0.9735426600734682
0.9735430606280542
0.9735434611601338
0.9735438616697091
0.9735381914204838
0.973538592055592
0.973538992668192
0.9735393932582856
0.9735397938258749
0.9735401943709616
0.9735405948935477
0.973540995393635
0.9735413958712255
0.973541796326321
0.9735421967589235
0.9735425971690348
0.9735429975566569
0.9735433979217916
0.9735437982644407
0.9735441985846064
0.9735445988822903
0.9735399983151289
0.9735403987082691
0.9735407990789254
0.9735362270824328
0.973536627547729
0.9735370279905392
0.9735374284108651
0.9735378288087089
0.9735382291840723
0.9735386295369571
0.9735390298673654
0.9735344308770534
0.9735348313028414
0.9735352317061506
0.973535632086983
0.9735360324453405
0.9735363934884939
0.9735367938030097
0.9735371940950562
0.9735375943646352
0.9735379946117485
0.9735383948363983
0.9735387950385861
0.973539195218314
0.9735395953755839
0.9735399955103976
0.9735403956227571
0.9735407957126643
0.9735411957801209
0.9735415958251289
0.9735419958476903
0.9735423958478069
0.9735427958254805
0.9735431957807131
0.9735435957135066
0.9735439956238628
0.9735443955117837
0.9735447953772711
0.9735451952203269
0.973545595040953
0.9735459948391513
0.9735463946149236
0.973546794368272
0.9735471940991981
0.9735475938077041
0.9735479934937915
0.9735483931574626
0.973548792798719
0.9735491924175627
0.9735495920139955
0.9735499915880195
0.9735503911396363
0.973550790668848
0.9735511901756563
0.9735515840527962
0.9735519835149608
0.9735523829547278
0.973552782372099
0.9735531817670763
0.9735535811396616
0.9735539804898568
0.9735493875261428
0.9735497869714976
0.973536687501616
0.9735370872805414
0.9735374870370571
0.9735378867711648
0.9735382864828667
0.9735386861721643
0.9735390858390598
0.9735394854835548
0.9735398851056515
0.9735402791009128
0.9735406786783752
0.9735410782334448
0.9735414777661235
0.9735418772764132
0.9735422795661424
0.973542679031581
0.9735430784746362
0.9735434778953099
0.973543877293604
0.9735442766695204
0.9735446760230608
0.9735450753542272
0.9735454746630215
0.9735458739494456
0.9735462732135013
0.9735466668532634
0.973547066072745
0.9735474652698638
0.9735478644446217
0.9735482635970207
0.9735486095162075
0.9735490086253844
0.9735492536894124
0.9735496527581974
0.9735500518046325
0.9735504508287196
0.9735508498304606
0.9735512488098572
0.973548355032766
0.9735487540596719
0.973549153064234
0.9735495520464541
0.9735499510063341
0.973550349943876
0.9735457629964237
0.9735461620288688
0.9735465610389736
0.9735469600267399
0.9735473589921696
0.9735477579352646
0.9735481568560267
0.9735485557544578
0.9735489546305598
0.9735493534843346
0.9735497523157839
0.9735501511249098
0.9735505499117141
0.9735509486761986
0.9735513474183654
0.973551746138216
0.9735521448357526
0.973552543510977
0.9735529421638909
0.9735483575824089
0.9735487563301334
0.9735491550555453
0.9735495537586465
0.9735499524394389
0.9735503510979244
0.9735507497341048
0.973551148347982
0.9735515469395579
0.9735519483061152
0.9735523468530158
0.9735527453776208
0.9735531438799319
0.973553542359951
0.9735538988643319
0.973554297300946
0.9735546957152738
0.9735490505354287
0.9735494490742024
0.9735447551664008
0.9735451538030013
0.9735455524173074
0.9735459510093208
0.9735463495790436
0.9735467481264775
0.9735471466516242
0.9735475451544859
0.9735477898620334
0.9735481883246295
0.9735485867649459
0.9735489851829845
0.973549383578747
0.9735330481939884
0.9735334470129807
0.973528867333688
0.9735292662472497
0.9735296651385108
0.973530064007473
0.973530457264111
0.9735308560886377
0.9735312493011561
0.9735316480812546
0.9735320468390636
0.973532445574585
0.9735328442878207
0.9735332429787726
0.9735336416474426
0.9735340402938325
0.9735344389179442
0.9735348375197795
0.9735352360993403
0.9735356346566286
0.9735360331916462
0.9735364317043947
0.9735368301948764
0.9735372286630928
0.9735376271090459
0.9735380255327377
0.9735384239341699
0.9735388223133444
0.9735392206702631
0.9735396190049278
0.9735400173173405
0.9735404156075029
0.973540813875417
0.9735412121210846
0.9735416103445075
0.9735420085456876
0.9735424067246269
0.973542804881327
0.9735432030157901
0.9735436011280179
0.9735439992180122
0.9735443972857748
0.9735447953313078
0.9735451933546128
0.9735455913556919
0.9735459893345468
0.9735463872911795
0.9735467852255917
0.9735471831377853
0.9735475810277623
0.9735479788955245
0.9735483767410735
0.9735487745644116
0.9735491723655404
0.9735495701444618
0.9735499679011775
0.9735503656356898
0.9735507633480001
0.9735511610381105
0.9735515587060227
0.9735519563517387
0.9735523539752604
0.9735527543672352
0.9735531519462958
0.9735535495031675
0.9735539470378523
0.9735543445503521
0.9735547420406685
0.9735551395088036
0.9735555369547592
0.973555934378537
0.973556326200249
0.9735567235798328
0.9735571209372446
0.9735408190591845
0.9735412168381045
0.9735416145948319
0.9735420123293687
0.9735424100417166
0.9735428077318775
0.9735432053998534
0.973543603045646
0.9735440006692573
0.973544398270689
0.973544795849943
0.9735451934070212
0.9735455909419254
0.9735459884546575
0.9735463859452194
0.9735467834136128
0.9735471808598397
0.9735475782839019
0.9735479756858012
0.9735349449322621
0.9735353426642386
0.973535740374037
0.9735361380616591
0.9735365357271067
0.9735369333703817
0.973537330991486
0.9735377285904214
0.9735381261671898
0.9735385237217931
0.9735389212542329
0.9735393187645113
0.9735397162526301
0.9735401137185912
0.9735405111623963
0.9735409085840473
0.9735413059835462
0.9735417033608947
0.9735421007160947
0.9735425008359053
0.9735428981467362
0.9735432954354242
0.9735387299020712
0.9735391272847647
0.9735395246453129
0.973539921983718
0.9735403192999816
0.9735407165941057
0.9735411138660921
0.9735415111159427
0.9735419083436593
0.9735423027634179
0.9735426999469496
0.973543097108353
0.9735434942476296
0.9735438913647816
0.9735442884598107
0.9735446855327187
0.9735450742276597
0.9735454712565639
0.9735458682633525
0.9735462652480275
0.9735466622105906
0.9735470591510438
0.9735474560693889
0.9735478529656275
0.9735482526244239
0.973548649476378
0.9735490463062315
0.973549443113986
0.9735498398996435
0.9735502366632057
0.9735506334046747
0.9735510301240521
0.9735514268213399
0.9735518234965398
0.9735388129505224
0.973539209954783
0.9735396069369406
0.973540003896997
0.973540400834954
0.9735407977508135
0.9735411946445773
0.9735415915162472
0.9735419883658252
0.973542385193313
0.9735427819987125
0.9735431787820256
0.9735435755432539
0.9735439722823995
0.9735443689994643
0.9735447656944499
0.9735451623673582
0.9735455590181913
0.9735459556469507
0.9735463522536384
0.9735467488382562
0.9735471454008059
0.9735475419412896
0.9735478883818097
0.9735482181108851
0.9735486173703823
0.9735490138257926
0.9735494046955538
0.9735498011070063
0.9735501974964054
0.9735505938637528
0.9735509902090503
0.9735513865323
0.9735517828335034
0.9735521791126627
0.9735525753697795
0.9735529215450618
0.9735533177594913
0.9735537139518838
0.9735541101222412
0.9735545062705653
0.9735549023968577
0.9735552985011207
0.9735556945833557
0.9735560906435647
0.9735564866817497
0.9735434926459202
0.9735438890123391
0.9735442853567188
0.9735446816790609
0.9735450696393156
0.9735454659178201
0.9735458621742926
0.973546258408735
0.973546654621149
0.9735470508115365
0.9735474469798994
0.9735478431262394
0.9735482392505584
0.9735486353528584
0.9735490314331411
0.9735494274914083
0.9735498235276618
0.9735502195419036
0.9735506155341354
0.973551011504359
0.9735514074525764
0.9735518033787892
0.9735522020616263
0.9735525979437586
0.9735529938038919
0.9735533896420281
0.9735537854581691
0.9735541812523165
0.9735545770244723
0.9735549727746384
0.9735553685028165
0.9735557642090086
0.9735561598932163
0.9735565555554415
0.9735569511956862
0.973557346813952
0.973557742410241
0.9735581379845547
0.973553614775612
0.9735540104425905
0.9735544033103538
0.9735547933791354
0.9735551889804192
0.973555584559731
0.973555980117073
0.973556375652447
0.9735567711658546
0.9735571666572979
0.9735575621267785
0.9735579492446671
0.9735583446704593
0.9735587400742944
0.9735591354561742
0.9735595308161006
0.9735599261540753
0.9735603214701001
0.973560716764177
0.9735611120363078
0.9735615072864943
0.9735619025147382
0.9735489299690776
0.9735493255244799
0.9735497210579246
0.9735501165694135
0.9735505120589484
0.9735509075265313
0.9735498820524512
0.973550277515568
0.9735506729567359
0.9735510683759568
0.9735514637732327
0.973551859148565
0.9735522545019559
0.9735526498334072
0.9735529841013288
0.9735533793905997
0.9735537746579362
0.9735541699033403
0.9735545651268138
0.9735489652110082
0.9735493605569396
0.9735497558809367
0.9735501511830011
0.9735505464631349
0.9735509417213396
0.9735513369576172
0.9735517349456638
0.9735521301380157
0.973552525308446
0.9735529204569565
0.973553315583549
0.9735537106882254
0.9735541057709873
0.9735545036049925
0.9735548986438545
0.9735552936608074
0.9735556886558534
0.973556083628994
0.9735564785802314
0.9735568735095671
0.9735572684170031
0.9735576633025411
0.973558058166183
0.9735584530079306
0.9735588478277858
0.9735592426257502
0.9735596374018259
0.9735551228030179
0.9735555176714087
0.9735559125179086
0.9735563073425195
0.973556702145243
0.9735570969260812
0.9735574916850356
0.9735578864221082
0.9735582811373008
0.9735586758306153
0.9735590705020534
0.973559465151617
0.9735597877292052
0.9735601823370217
0.9735605713809605
0.9735609659451939
0.9735613604875618
0.973561755008066
0.9735621495067082
0.9735625439834903
0.9735629384384141
0.9735633328714813
0.973563727282694
0.9735475385765056
0.9735479334034053
0.9735483282084303
0.9735487229915825
0.9735491177528637
0.9735495124922756
0.9735499072098202
0.9735503019054991
0.9735506965793143
0.9735510912312675
0.9735465532998073
0.973543691148669
0.9735440859618417
0.9735444807531471
0.9735399435074117
0.9735403383915636
0.9735407332538462
0.9735411280942613
0.9735415229128106
0.9735419177094959
0.9735423124843192
0.9735427072372823
0.9735431019683868
0.9735434966776347
0.9735438913650278
0.9735442860305679
0.9735446308445082
0.973545025467727
0.9735454200690983
0.9735458146486237
0.973546209206305
0.9735466037421441
0.9735469982561429
0.973547392748303
0.9735477872186263
0.9735481816671148
0.9735485760937701
0.973548970498594
0.9735493648815885
0.9735497592427552
0.9735501535820961
0.9735505478996128
0.9735509421953072
0.9735513364691813
0.9735517307212367
0.9735521249514753
0.9735525191598987
0.9735529133465091
0.973553307511308
0.9735536961211815
0.973554090242516
0.9735544843420447
0.9735548784197692
0.9735552724756912
0.9735556665098127
0.9735560605221355
0.9735431333498256
0.9735435276870125
0.9735439220023856
0.9735443162959468
0.973544710567698
0.9735451048176409
0.9735455018113405
0.9735458960175957
0.9735462902020482
0.9735466843646996
0.9735470785055518
0.9735474726246066
0.9735478667218658
0.9735482607973311
0.9735486548510045
0.9735490488828877
0.9735494428929825
0.9735498368812908
0.9735502308478142
0.9735506247925548
0.9735510187155142
0.9735514126166942
0.9735518064960967
0.973527645400163
0.9735280426789479
0.9735284371716596
0.9735288316425634
0.9735292260916613
0.9735296205189549
0.9735300149244461
0.9735304093081367
0.9735308036700286
0.9735311980101234
0.9735315923284231
0.9735319866249295
0.9735323808996442
0.9735327751525692
0.9735331693837063
0.9735335635930572
0.9735339577806238
0.9735343519464078
0.9735347460904111
0.9735351402126355
0.9735355343130828
0.9735359283917548
0.9735363224486533
0.97353671648378
0.973537110497137
0.9735375044887257
0.9735378984585482
0.9735382924066062
0.9735386863329015
0.973539080237436
0.973539465834292
0.9735398596955389
0.9735402535350304
0.9735406473527681
0.9735410411487541
0.9735414349229898
0.9735418286754774
0.9735422224062186
0.973542616115215
0.9735430098024684
0.973543403467981
0.9735437971117542
0.97354419073379
0.9735445843340901
0.9735449779126563
0.9735453631870024
0.9735457567223349
0.9735461502359389
0.9735465437278163
0.9735469371979689
0.9735472754374324
0.9735476688656645
0.973548062272177
0.9735484556569718
0.9735488490200507
0.9735492423614153
0.9735496356810676
0.9735500289790093
0.9735504222552422
0.9735508155097682
0.9735512087425889
0.9735516019537063
0.9735519951431221
0.9735523220838449
0.9735527152316903
0.9735531083578395
0.973553501462294
0.973553894545056
0.9735542876061271
0.9735546806455089
0.9735550736632035
0.9735505531491288
0.9735509462590066
0.9735513393471951
0.9735468468964545
0.9735472400760388
0.9735476332339315
0.9735480263701345
0.9735484194846497
0.9735488125774787
0.9735492056486235
0.9735495986980858
0.9735499917258673
0.97355038473197
0.9735507777163955
0.9735511706791458
0.9735515636202225
0.9735519565396274
0.9735523494373625
0.9735527423134294
0.9735531351678299
0.9735535280005658
0.973553920811639
0.9735543136010513
0.9735547063688043
0.9735550991148998
0.9735554918393399
0.973555884542126
0.9735562772232602
0.9735566698827441
0.9735570625205796
0.9735574551367684
0.9735578477313124
0.9735582403042132
0.9735586328554728
0.973559025385093
0.9735594178930754
0.9735465369455824
0.9735469297761152
0.9735473225849958
0.9735477153722254
0.9735449114006827
0.9735453042327099
0.9735456970430868
0.9735460898318153
0.9735464825988973
0.9735468753443345
0.9735472680681285
0.9735476607702813
0.9735480534507946
0.9735484461096704
0.9735488387469102
0.9735492313625159
0.9735496239564893
0.9735500165288321
0.9735504090795463
0.9735508016086335
0.9735511941160955
0.9735515866019342
0.9735519790661512
0.9735523715087485
0.9735527639297278
0.9735531563290908
0.9735535487068394
0.9735539410629753
0.9735543333975003
0.9735515311741748
0.9735519235534558
0.9735523159111263
0.9735527082471883
0.9735531005616436
0.9735534928544938
0.9735538851257407
0.9735542773753862
0.9735546696034322
0.9735550618098803
0.9735553961785325
0.9735557883433819
0.9735561804866386
0.9735565726083046
0.9735569647083815
0.9735573567868712
0.9735577488437754
0.9735581408790959
0.9735585328928346
0.973558924884993
0.9735593168555732
0.9735597088045768
0.9735601007320055
0.9735604926378614
0.973560884522146
0.973561276384861
0.9735616682260085
0.9735620600455902
0.9735624518436077
0.973562843620063
0.9735632353749576
0.9735636271082936
0.9735640188200725
0.9735511597192659
0.9735515517525097
0.973551943764182
0.9735523357542843
0.9735527277228184
0.9735531196697863
0.9735535115951895
0.9735539034990299
0.9735542953813093
0.9735414397314393
0.973541831934995
0.9735422241169751
0.9735426162773813
0.9735430084162152
0.9735434005334788
0.9735387843783485
0.9735391765902136
0.973539568780506
0.9735399609492276
0.97354035309638
0.9735407452219652
0.9735411373259849
0.973541529408441
0.9735419214693349
0.9735423135086688
0.9735427055264443
0.9735430975226631
0.9735434894973272
0.9735438814504381
0.9735442733819978
0.973544665292008
0.9735450571804705
0.973545449047387
0.9735458408927593
0.9735462327165892
0.9735466245188786
0.9735470190483165
0.9735474108074544
0.973547802545057
0.9735481942611262
0.9735485859556635
0.9735489776286709
0.97354936928015
0.9735497609101028
0.973550152518531
0.9735505441054363
0.9735509356708205
0.9735513272146855
0.9735468249387748
0.9735472165740736
0.973547608187851
0.9735479997801088
0.9735483913508487
0.9735487829000726
0.9735491771751105
0.9735495686812321
0.9735499601658429
0.9735503516289449
0.9735507430705397
0.973551134490629
0.9735515258892147
0.9735519172662985
0.9735523086218822
0.9735526999559676
0.9735530912685564
0.9735534853061486
0.9735538765756742
0.9735542678237086
0.9735546590502534
0.9735550502553106
0.9735554414388818
0.973555832600969
0.9735562237415737
0.9735566148606978
0.973557005958343
0.9735573970345112
0.973557788089204
0.9735581791224233
0.973558564643135
0.9735588046342221
0.9735591956073276
0.9735595865589665
0.9735599774891402
0.973560368397851
0.9735607592851003
0.9735611446609092
0.9735615355053916
0.973561926328418
0.9735623171299901
0.9735627079101095
0.9735630986687781
0.9735634894059978
0.9735638801217701
0.973564270816097
0.97356466148898
0.9735650521404211
0.973565442770422
0.9735658333789844
0.9735662239661101
0.973566614531801
0.9735670050760586
0.9735673955988849
0.9735677861002816
0.9735681765802504
0.973568567038793
0.9735689574759114
0.9735693478916072
0.9735697382858821
0.973570128658738
0.9735705190101767
0.9735709093401999
0.9735712996488092
0.9735584798528949
0.9735345054582529
0.9735348967332343
0.9735293609434171
0.9735297523380322
0.9735301382260159
0.9735305295778458
0.9735309209082107
0.9735313122171122
0.9735317035045522
0.9735320947705324
0.9735324860150545
0.9735279936383505
0.9735283849738691
0.9735287762879277
0.9735291675805279
0.9735295588516715
0.9735299501013603
0.9735303413295961
0.9735307325363807
0.9735311237217157
0.9735315148856031
0.9735319060280444
0.9735322971490414
0.9735326882485961
0.9735330793267101
0.9735334703833851
0.9735338614186231
0.9735341016855432
0.9735344844597119
0.9735300216514663
0.9735172138784547
0.9735176053056279
0.9735179967113472
0.9735135348441276
0.9735139263399393
0.973514317814295
0.9735147092671965
0.9735151006986457
0.9735122698377101
0.9735126613145484
0.9735130527699346
0.9735134442038708
0.9735138356163584
0.9735142270073993
0.9735146101582677
0.9735150015066457
0.9735153928335823
0.9735157841390794
0.9735161754231385
0.9735165666857616
0.9735169579269503
0.9735173491467064
0.9735177403450317
0.9735181315219279
0.9735185226773968
0.9735189138114402
0.9735193049240597
0.9735196960152572
0.9735200870850346
0.9735204781333934
0.9735208691603354
0.973504868698407
0.973480933734861
0.9734813258124675
0.9734817178686033
0.97348210990327
0.9734825019164696
0.9734828939082036
0.973483285878474
0.9734836778272823
0.9734840697546305
0.9734712776149675
0.9734716698603108
0.9734705784127767
0.9734709706557854
0.9734713628773206
0.9734717550773843
0.9734721390446738
0.9734725312020244
0.9734729178640052
0.9734733099785747
0.9734737020716814
0.973474094143327
0.9734744861935134
0.9734748782222422
0.9734752702295153
0.9734756622153343
0.9734728800108683
0.9734732665680835
0.9734736585765503
0.9734740505635653
0.9734744425291304
0.9734748344732473
0.9734752263959179
0.9734756182971437
0.9734760101769266
0.9734764020352684
0.9734767938721708
0.9734771856876356
0.9734775774816645
0.9734779692542593
0.9734783610054217
0.9734787527351536
0.9734791444434567
0.9734795361303327
0.9734799195907673
0.9734803112350188
0.9734807028578485
0.9734810944592581
0.9734814860392494
0.9734818775978242
0.9734822691349843
0.9734826606507313
0.973483052145067
0.9734834436179932
0.9734706668853321
0.9734710586754868
0.9734714504442176
0.9734718421915262
0.9734722339174143
0.9734726256218837
0.9734730173049364
0.9734734089665739
0.9734738006067979
0.9734741922256103
0.9734745865565229
0.9734749781324425
0.9734753696869559
0.9734757612200646
0.9734761527317705
0.9734765442220752
0.9734769356909807
0.9734773271384884
0.9734777185646005
0.9734781099693184
0.973478501352644
0.973478892714579
0.9734792840551252
0.9734796753742844
0.9734800666720581
0.9734804579484484
0.9734808492034569
0.9734812404370853
0.9734816316493353
0.9734820228402089
0.9734824140097076
0.9734828051578334
0.9734831962845877
0.9734835873899725
0.9734839784739896
0.9734843695366406
0.9734847605779274
0.9734851515978515
0.9734823304470608
0.9734827215120001
0.9734831125555772
0.973483503577794
0.9734838945786523
0.9734842855581537
0.9734846765163001
0.9734850701839903
0.9734854610993572
0.9734858519933742
0.9734862428660431
0.9734866337173658
0.9734870245473438
0.973487415355979
0.9734878061432731
0.9734881969092278
0.973488587653845
0.9734889783771264
0.9734893690790737
0.9734897597596885
0.9734901504189728
0.9734905410569282
0.9734909316735566
0.9734913222688596
0.9734917128428389
0.9734921033954964
0.9734924939268338
0.9734928844368528
0.9734932749255552
0.9734936653929426
0.9734940558390169
0.9734944462637799
0.9734948366672331
0.9734952270493785
0.9734956174102177
0.9734960077497525
0.9734963980679847
0.9734967883649159
0.9734971786405479
0.9734975688948825
0.9734979591279214
0.9734983493396663
0.973498739530119
0.9734991296992812
0.9734995198471547
0.9734999099737413
0.9735002918950667
0.9735006819793077
0.973501072042267
0.9735014620839463
0.9735004500694872
0.9735008401068537
0.9735012301229434
0.9735016201177579
0.973502010091299
0.9735024000435685
0.973502789974568
0.9735031798842992
0.9735035697727642
0.9735039596399643
0.9735043494859015
0.9735047393105775
0.9735051291139939
0.9735055188961527
0.9735059086570553
0.9735062983967038
0.9735066881150997
0.9735070778122448
0.9735074674881408
0.9735078571427894
0.9735080968348061
0.9735084864510529
0.9735088760460575
0.9735092656198214
0.9735096551723464
0.9735100447036344
0.9735102842968227
0.973510673789728
0.973511063261401
0.9735114527118437
0.9735118421410577
0.9735122315490448
0.9735126209358066
0.9735130103013451
0.9735133996456617
0.9735137889687585
0.9735141782706369
0.9735145675512988
0.9735149568107461
0.9735153460489802
0.9735157352660029
0.9735161244618161
0.9735165136364216
0.9735169027898207
0.9735172919220156
0.9735072331498279
0.9735076225242484
0.9735080118774542
0.973508401209447
0.9735087905202287
0.9735091798098008
0.9735095690781651
0.9735099583253235
0.9735103475512775
0.9735107367560291
0.9735111259395798
0.9735115151019313
0.9735119042430855
0.9735122933630441
0.9735126824618088
0.9735130715393814
0.9735134115788252
0.9735138006153534
0.9735141896306945
0.9735145132742715
0.9735149022490232
0.9735152912025928
0.9735156801349824
0.9735160690461933
0.9735163081948717
0.9735166970678075
0.9735170859195699
0.9735174747501605
0.9735178635595809
0.9735182523478331
0.9735186411149187
0.9735190298608394
0.9735145707441247
0.9735149595796744
0.9735153402285699
0.9735157208567448
0.9735161096292435
0.9735164983805804
0.9735168871107573
0.9735141189276818
0.9735145077014552
0.973498606688918
0.9734989958636572
0.9734993850172161
0.9734997741495967
0.9735001632608006
0.9735005523508294
0.973500941419685
0.9735013304673692
0.9735017194938835
0.9735021084992299
0.9735024974834099
0.9735028864464252
0.9735032753882777
0.9735036615886208
0.9735040504882267
0.973504439366675
0.973488545548451
0.9734889348274862
0.9734893240853449
0.9734897133220288
0.9734901025375394
0.9734904917318786
0.9734908809050482
0.9734912700570498
0.973491659187885
0.9734920482975559
0.9734924401054503
0.9734928291727234
0.973493218218837
0.9734936072437931
0.9734939962475933
0.9734943852302392
0.9734947741917328
0.9734951631320757
0.9734955520512696
0.9734959409493162
0.9734963298262174
0.9734967186819746
0.9734971075165898
0.9734916218125851
0.9734920107646113
0.973492399695492
0.9734927886052288
0.9734931774938235
0.9734935663612777
0.9734939552075932
0.9734943440327718
0.97349466217312
0.9734950509579502
0.9734906266984938
0.9734910155718614
0.9734914044240933
0.973491790537726
0.9734921793477659
0.9734925681366753
0.973492956904456
0.9734933456511098
0.9734937262253504
0.9734941149299768
0.9734945036134816
0.9734948922758662
0.9734952809171323
0.973495669537282
0.9734960581363166
0.973496446714238
0.9734968352710479
0.9734972238067482
0.9734976068886244
0.9734979953822579
0.9734983838547866
0.9734987723062125
0.9734991607365373
0.9734995491457626
0.9734999375338902
0.973500274299933
0.9735006626472716
0.9735010509735177
0.9735014392786727
0.9735018275627385
0.9735022158257168
0.9735026040676094
0.9735029922884179
0.973503380488144
0.9735037686667896
0.9735041568243562
0.9735045449608456
0.9735049330762595
0.9735053211705997
0.9735057092438678
0.9735060972960656
0.9735064853271949
0.9735068733372572
0.9735072613262543
0.973507649294188
0.9735080372410599
0.9735084251668717
0.9735088130716254
0.9735092009553223
0.9735095888179643
0.9735099766595533
0.9735103644800908
0.9735107522795784
0.9735111346304623
0.973511522388003
0.973511910124499
0.9735122978399521
0.973512685534364
0.9735130732077365
0.9735134608600712
0.9735138484913698
0.9735142361016341
0.9735146236908657
0.9735150112590665
0.973515398806238
0.9735157863323821
0.9735161738375004
0.9735165613215946
0.9735169487846664
0.9735173362267177
0.97351772364775
0.973518111047765
0.9735184984267645
0.9735188857847503
0.9735192731217239
0.9735196604376871
0.9735200477326418
0.9735204350065894
0.9735208222595317
0.9735212040677416
0.9735215912788256
0.9735219784689095
0.973522365637995
0.9735227527860837
0.9735100813448477
0.9735104715164444
0.9735108589555336
0.9735112463736136
0.9735116337706863
0.9735120211467533
0.9735124085018164
0.9735127958358771
0.9735131831489374
0.9735135704409988
0.9735139577120632
0.973514344962132
0.9735147321912072
0.9735151193992903
0.9735155065863832
0.9735158937524874
0.9735162808976048
0.973516668021737
0.9735170551248856
0.9735174422070526
0.9735178292682395
0.9735182163084479
0.9735186033276798
0.9735189903259367
0.9735193773032204
0.9735197561305527
0.9735201430661153
0.9735205299807097
0.9735209168743377
0.973521303747001
0.9735216905987012
0.9735220774294401
0.9735224642392194
0.9735098041339927
0.973510191255298
0.9735105783556298
0.9735109654349896
0.9735113524933792
0.9735117395308003
0.9735121265472544
0.9735125135427435
0.973512900517269
0.973513287470833
0.9735136744034368
0.9735140613150823
0.9735144482057712
0.9735148350755052
0.973510398895066
0.9735107858535016
0.9735111727909802
0.9735115597075037
0.9735119466030736
0.9735123334776918
0.9735127203313599
0.9735131071640797
0.9735086719912852
0.973509058912663
0.9735094458130905
0.9735098326925693
0.9735102195511013
0.9735106063886879
0.9735108443192695
0.9735112311190011
0.9735116178977923
0.9735119992420458
0.9735123859791079
0.9735127726952348
0.9735131593904282
0.9735135460646895
0.9735139327180209
0.9735143193504238
0.9735147059618998
0.9735150925524508
0.9735154791220784
0.9735158656707844
0.9735162521985704
0.9735166387054381
0.9735170197796945
0.9735174062448773
0.9735074163261499
0.9735078030302536
0.9735081897134326
0.9735085276770244
0.9735089143196759
0.9735093009414073
0.9735096875422206
0.9735100741221172
0.973510460681099
0.9735108472191677
0.9735112256214178
0.9735116121178847
0.9735119985934435
0.9735123823433462
0.9735127687771671
0.973513155190085
0.9735135415821016
0.9735139279532186
0.9735143143034376
0.9735147006327604
0.9735150869411887
0.9735154732287241
0.9735158594953685
0.9735162457411234
0.9735166319659905
0.9735168694570147
0.9735172556441323
0.973517641810367
0.9735180279557206
0.9735184140801947
0.973505780096738
0.9735061665314476
0.9735065529452637
0.973506939338188
0.9735073257102224
0.9735077120613682
0.9734977321259158
0.9734981187154897
0.9734985052841653
0.9734988918319439
0.9734992783588277
0.9734996648648181
0.9735000513499168
0.9735004378141255
0.9735008242574461
0.9735012106798799
0.973501597081429
0.9735019834620949
0.9735023698218793
0.9735027561607839
0.9735031424788103
0.9735035287759604
0.9735039150522358
0.9735043013076381
0.973504687542169
0.9734992354243881
0.9734996217749102
0.9735000081045576
0.9735003944133319
0.9735007807012348
0.973501166968268
0.9735015532144332
0.973501939439732
0.9735023256441662
0.9735027118277374
0.9735030979904474
0.9735034841322979
0.9735038702532904
0.9735042563534267
0.9735046424327086
0.9734920224688309
0.9734923548473763
0.9734927412167736
0.9734931275653043
0.9734935138929698
0.973490724739384
0.9734911084109179
0.9734914947618087
0.9734918810918366
0.9734922674010031
0.97349265368931
0.9734930399567592
0.973493426203352
0.9734938124290903
0.9734941986339758
0.9734945848180102
0.9734949709811951
0.9734850051287148
0.9734853915296346
0.9734809706326487
0.9734813571216058
0.9734817435896997
0.9734821300369323
0.9734825164633051
0.9734829028688199
0.9734832892534784
0.9734836756172821
0.973484061960233
0.9734844482823325
0.9734718387392304
0.9734722253703122
0.9734726119805289
0.9734729985698822
0.9734733851383738
0.9734737716860052
0.9734741582127783
0.9734745447186947
0.9734749312037559
0.9734753095745116
0.9734756960180864
0.973476050068748
0.9734762881035453
0.9734765261255005
0.9734769124945627
0.9734772988427813
0.973477685170158
0.9734780714766942
0.9734784577623918
0.9734788440272526
0.9734662414369288
0.9734666280104223
0.9734670145630651
0.9734674010948586
0.9734677876058049
0.9734681740959054
0.9734685605651618
0.973468947013576
0.9734693334411494
0.9734697198478839
0.973470106233781
0.9734704925988427
0.9734708789430703
0.9734712652664658
0.9734716515690306
0.9734720378507666
0.9734724241116754
0.9734728103517588
0.9734731965710183
0.9734735827694556
0.9734739689470726
0.9734743551038708
0.9734747412398519
0.9734751273550176
0.9734755134493696
0.9734758995229095
0.9734523366752509
0.9734527233526078
0.9734531100091229
0.9734405179615306
0.9734409049261216
0.973441291869857
0.9734416787927385
0.9734420656947678
0.9734424525759466
0.9734428394362766
0.9734432262757594
0.9734436130943969
0.9734439998921904
0.973444386669142
0.9734447734252532
0.9734451601605256
0.973445546874961
0.973445785404449
0.9734461720812068
0.9734465479621409
0.9734469345975261
0.9734473212120824
0.9734477078058117
0.9734480943787154
0.9734484809307953
0.9734488674620532
0.9734492485860106
0.9734496350757743
0.9734500215447209
0.9734504079928522
0.9734507944201697
0.9734511808266753
0.9734515672123704
0.9734519535772569
0.9734523399213364
0.9734527262446107
0.9734531125470812
0.9734534988287499
0.9734538850896183
0.9734542713296881
0.973454657548961
0.9734550410552862
0.973455421848883
0.973455810698
0.973456196834247
0.9734565829497056
0.9734569690443773
0.9734573551182638
0.9734577411713669
0.9734581218205426
0.9734585078322286
0.9734588938231362
0.973459279793267
0.9734596657426227
0.9734600409063627
0.973460426814463
0.9734608127017932
0.9734611985683549
0.9734615844141499
0.9734619702391799
0.9734623587342224
0.9734627445176549
0.9734631302803274
0.9734635160222415
0.9734639017433989
0.9734642874438014
0.9734646731234505
0.973465058782348
0.9734654444204957
0.9734658300378949
0.9734662156345475
0.9734666012104551
0.9734669867656196
0.9734673723000423
0.9734677578137253
0.9734681433066699
0.973468528778878
0.9734689142303511
0.9734692996610911
0.9734696850710994
0.9734700704603779
0.9734704558289282
0.9734707820147017
0.9734711673433915
0.973471552651358
0.9734719379386029
0.9734723232051279
0.9734727084509346
0.9734730936760247
0.9734734788803999
0.9734738586868504
0.9734742438499454
0.9734746289923304
0.9734750141140072
0.9734753992149773
0.9734757842952425
0.9734761693548046
0.9734765543936651
0.9734769394118256
0.9734773244092879
0.973472922266389
0.973473301975507
0.9734736870396908
0.9734611282822787
0.9734615136529441
0.9734618990028957
0.9734622843321352
0.9734626696406642
0.9734630549284843
0.9734634401955972
0.9734638254420046
0.9734640628778386
0.9734644480868112
0.9734648252142507
0.9734652103820403
0.9734655928423325
0.9734659699086183
0.9734663550146094
0.9734667400999081
0.9734671251645161
0.973467510208435
0.9734678952316665
0.9734682802342124
0.9734686652160741
0.9734690501772535
0.973469427059518
0.9734698119795541
0.9734701968789128
0.9734705817575957
0.9734678081271668
0.9734681930493314
0.9734685779508206
0.9734689628316363
0.9734693476917801
0.9734697325312535
0.9734701173500582
0.9734705021481961
0.9734708869256685
0.9734712716824775
0.9734716564186244
0.973472041134111
0.973472425828939
0.9734728105031101
0.9734731951566258
0.9734735797894878
0.9734739644016979
0.9734743489932576
0.9734747335641687
0.9734751181144329
0.9734755026440516
0.9734758871530267
0.9734762716413599
0.9734766561090525
0.9734770405561066
0.9734774249825237
0.9734778093883054
0.9734781937734533
0.9734785781379693
0.973478962481855
0.973479293132568
0.9734796774366381
0.9734800617200828
0.9734804459829036
0.9734808302251023
0.9734812144466806
0.9734815986476401
0.9734819828279823
0.973482366987709
0.9734827511268218
0.9734831352453225
0.9734835193432126
0.973483903420494
0.973484287477168
0.9734846715132365
0.9734850555287011
0.9734854395235635
0.9734858234978252
0.9734862074514881
0.9734865913845536
0.9734869752970237
0.9734873591888996
0.9734877430601834
0.9734881269108765
0.9734885107409805
0.9734888945504974
0.9734892783394284
0.9734896621077755
0.9734900458555403
0.9734904295827244
0.9734908132893293
0.9734911969753569
0.9734915806408088
0.9734871889746611
0.9734875727270013
0.9734879564587636
0.9734883401699501
0.9734887238605623
0.9734891075306017
0.9734894911800701
0.9734898748089692
0.9734902584173006
0.973490642005066
0.9734781161207041
0.9734785000133752
0.9734788838854668
0.9734792677369802
0.9734796515679174
0.9734800353782799
0.9734804191680694
0.9734808029372874
0.9734811866859359
0.9734815704140162
0.97348195412153
0.9734823378084791
0.9734827214748653
0.9734831051206898
0.9734834887459546
0.9734838723506613
0.9734842559348114
0.9734814886262901
0.9734818722537517
0.9734822558606573
0.9734826394470084
0.9734830230128068
0.9734834012001456
0.9734837847249871
0.9734841682292805
0.973484551713028
0.9734849351762308
0.9734853186188909
0.9734857020410097
0.9734860854425889
0.9734864688236302
0.9734868521841353
0.9734872355241059
0.9734876188435434
0.9734880021424497
0.9734883318603966
0.9734887151196796
0.97347620169775
0.9734765852613293
0.973476968804367
0.9734773523268646
0.973477735828824
0.9734781193102466
0.9734785027711342
0.9734788888888646
0.9734792669540064
0.9734796503533706
0.9734800337322063
0.9734804170905151
0.9734808004282989
0.9734811837455591
0.9734815054741844
0.9734818887520508
0.9734822720093984
0.973482655246229
0.9734830384625444
0.973483421658346
0.9734838048336356
0.9734712985761462
0.9734716820553762
0.9734720655140806
0.973472448952261
0.9734728323699192
0.9734732157670567
0.9734735991436753
0.9734739824997765
0.9734743658353621
0.9734747491504335
0.9734751324449926
0.973475515719041
0.9734758989725802
0.973466021885094
0.9734664053721216
0.9734667888386304
0.9734671134296191
0.9734674941815137
0.9734678775881217
0.9734624802717589
0.9734628637919742
0.9734632472916722
0.9734636307708546
0.9734640142295229
0.9734643976676788
0.973464781085324
0.97346516448246
0.9734655478590887
0.9734659312152114
0.9734663145508301
0.9734666978659462
0.9734670811605614
0.9734674644346774
0.9734678476882959
0.9734682309214183
0.9734686141340465
0.973468997326182
0.9734693804978265
0.9734697636489816
0.973470146779649
0.9734705298898304
0.9734709129795274
0.9734712960487415
0.9734716790974745
0.9734720621257279
0.9734724451335034
0.9734728281208028
0.9734732110876276
0.9734735940339794
0.9734739769598599
0.9734743598652709
0.9734747427502137
0.9734751256146902
0.973475508458702
0.9734758912822506
0.9734762740853379
0.9734766568679653
0.9734770396301344
0.9734774223718472
0.973477805093105
0.9734781877939095
0.9734785704742625
0.9734789531341654
0.97347933577362
0.9734797183926279
0.9734801009911909
0.9734804835693103
0.973480866126988
0.9734683826672177
0.973468765527724
0.9734691483677752
0.9734695311873728
0.9734699139865184
0.9734702967652137
0.9734659490357206
0.9734534683084299
0.9734538514957081
0.9734542346625175
0.9734546178088594
0.9734549955932836
0.9734553786988388
0.9734557617839317
0.9734561448485639
0.9734565278927372
0.9734569109164529
0.973457293919713
0.9734576769025189
0.9734580598648724
0.9734584428067751
0.9734588257282285
0.9734592086292344
0.9734595915097944
0.97345997436991
0.9734603572095831
0.9734607400288151
0.9734611228276078
0.9734615056059627
0.9734618883638815
0.9734622711013659
0.9734626538184173
0.9734630365150377
0.9734634191912285
0.9734638018469913
0.973464184482328
0.9734645670972398
0.9734649496917288
0.9734653322657963
0.9734657148194441
0.9734660973526739
0.9734664798654871
0.9734668623578854
0.9734672448298706
0.9734676272814442
0.9734680097126079
0.9734683921233632
0.9734687745137119
0.9734691568836557
0.9734695392331959
0.9734596899845103
0.9734600725662145
0.9734604551275057
0.9734608376683853
0.97346121485353
0.973461597353734
0.9734619798335316
0.9734623622929242
0.9734627447319134
0.9734631271505011
0.9734635095486888
0.9734638919264781
0.9734642742838706
0.973464656620868
0.973465038937472
0.9734654212336841
0.973465803509506
0.9734661857649393
0.9734665679999857
0.9734669502146466
0.9734673324089239
0.9734677145828192
0.973468096736334
0.9734684788694701
0.9734688609822288
0.9734692430746121
0.9734696251466216
0.9734700071982586
0.9734703892295251
0.9734707712404225
0.9734711532309526
0.9734715352011168
0.973471917150917
0.9734721524723311
0.9734725343853157
0.9734729162779409
0.9734732981502081
0.9734736800021192
0.9734740618336757
0.9734744436448793
0.9734748254357315
0.973475207206234
0.9734755889563885
0.9734759706861966
0.9734763523956598
0.9734767340847797
0.9734771157535582
0.9734774974019967
0.973477879030097
0.9734782606378605
0.9734786422252889
0.9734790237923839
0.9734794053391471
0.9734797868655802
0.9734801683716846
0.9734805498574621
0.9734809313229144
0.973481312768043
0.9734816941928494
0.9734820755973354
0.9734824569815026
0.9734780944516839
0.9734784759215739
0.9734788573711433
0.9734792388003936
0.9734796202093264
0.9734800015979435
0.9734803829662464
0.9734807643142367
0.973481145641916
0.9734815269492861
0.9734819082363485
0.9734822895031048
0.9734826707495566
0.9734830519757057
0.9734834331815535
0.9734838143671017
0.973484195532352
0.973484576677306
0.9734849578019652
0.9734853389063314
0.973485719990406
0.9734861010541908
0.9734864820976874
0.9734868631208973
0.9734872388000008
0.9734876197827841
0.9734880007452856
0.973488381687507
0.973488714700158
0.973489095603099
0.9734894764857648
0.9734898573481567
0.9734902381902766
0.973490619012126
0.9734909998137065
0.9734913805950197
0.9734917613560673
0.9734921420968509
0.9734925228173721
0.9734929035176324
0.9734932841976336
0.9734936648573773
0.973494045496865
0.9734944261160984
0.973494806715079
0.9734951872938086
0.9734955678522887
0.973495948390521
0.973496328908507
0.9734967094062483
0.9734970898837467
0.9734974703410038
0.9734978454581645
0.9734982285349424
0.9734986089315556
0.9734989893079339
0.9734993696640789
0.9734997499999921
0.9734999840429698
0.9735003643423146
0.9735007446214321
0.9735011248803244
0.9735015051189927
0.9735018853374388
0.9735022655356642
0.9735026457136706
0.9735030258714598
0.9735034060090331
0.9735037861263921
0.9735041662235386
0.9735045409831637
0.9735049210400314
0.9735053010766913
0.9735056810931451
0.9735060610893944
0.9735064410654407
0.9735068210212858
0.9735071956406102
0.9735075782142887
0.9735079581096102
0.9735081917975642
0.9735085716563832
0.9735089514950104
0.9735093313134473
0.9735097111116956
0.9735100908897569
0.9735104706476329
0.9735108503853249
0.9735112301028349
0.9735116098001643
0.9735119894773148
0.9735123691342878
0.9735127487710852
0.9735131283877084
0.9735135079841591
0.9735138875604389
0.9735128483753499
0.9735132279489851
0.9735136075024522
0.9735139870357528
0.9735143665488885
0.9735147460418608
0.9735151255146716
0.9735155049673223
0.9735158843998145
0.97351626381215
0.9735166432043301
0.9735170225763565
0.9735174019282311
0.9735177812599551
0.9735181605715304
0.9735185345514377
0.9735189138228612
0.9735192930741406
0.9735196723052777
0.973520051516274
0.9735157014259498
0.9735160807222476
0.9735164599984028
0.9735168392544169
0.9735172184902916
0.9735175977060284
0.9735179715916595
0.9735183507672664
0.9735187299227404
0.9735191090580828
0.9735194881732955
0.9735198672683798
0.9735202463433376
0.9735206253981703
0.9735210044328797
0.9735213834474672
0.9735217624419344
0.9735221414162831
0.9735225203705148
0.9735228993046311
0.9735232782186335
0.9735236571125238
0.9735240359863033
0.973524414839974
0.9735247936735372
0.9735251724869947
0.9735153748175641
0.9735157538608477
0.973516132884016
0.9735165118870704
0.9735168908700128
0.9735172698328447
0.9735176487755677
0.9735180276981832
0.9735184066006931
0.9735187854830988
0.9735191643454021
0.9735195431876044
0.9735199220097073
0.9735203008117125
0.9735206716358509
0.9735210503978765
0.9735214291398092
0.9735218078616505
0.9735221865634022
0.9735225652450656
0.9735229439066425
0.9735233225481345
0.9735237011695431
0.97352407977087
0.9735243973587199
0.9735247759215054
0.973525154464214
0.973525532986847
0.9735259114894063
0.9735262899718932
0.9735266684343095
0.9735270468766567
0.9735274199962878
0.9735277983986422
0.9735281767809324
0.97352855514316
0.9735289334853263
0.9735293118074333
0.9735296901094823
0.973530068391475
0.973530446653413
0.9735308248952979
0.9735312031171313
0.9735315813189147
0.9735319595006499
0.9735323376623382
0.9735326521958076
0.9735330303190931
0.9735206450587025
0.9735210234801512
0.9735214018815431
0.9735217749629009
0.9735221533243245
0.9735225316656959
0.9735229099870171
0.9735232882882894
0.9735236665695144
0.9735240474802618
0.973524425721327
0.9735248039423497
0.9735251821433316
0.9735241985905804
0.9735245767875607
0.9735249549645029
0.9735253331214087
0.9735257112582797
0.9735260893751175
0.9735264674719237
0.9735268455486998
0.9735272236054476
0.9735276016421684
0.973524907299504
0.9735252853775479
0.9735256634355653
0.9735260414735581
0.9735264194915276
0.9735267974894756
0.9735271754674034
0.9735275481291235
0.9735279260671563
0.973528303985174
0.9735286818831779
0.9735290597611698
0.9735294376191512
0.9735298154571237
0.9735301932750888
0.9735305710730484
0.9735309488510037
0.9735313266089565
0.9735317043469084
0.9735320820648609
0.9735324597628157
0.9735328374407741
0.9735332098046515
0.9735335874427626
0.9735339650608822
0.9735343426590121
0.9735347202371536
0.9735350977953084
0.9735354753334782
0.9735358528516646
0.9735362250569032
0.9735366025352673
0.9735369799936527
0.9735373574320609
0.9735377348504937
0.9735381122489524
0.9735384896274386
0.973538866985954
0.9735392443245003
0.973539621643079
0.9735399989416914
0.9735403709289142
0.9735407481877394
0.9735411254266032
0.9735415026455073
0.9735418798444534
0.9735422570234428
0.9735426341824772
0.9735271770183098
0.9735275545562806
0.9735279320742789
0.9735283095723065
0.973528681760479
0.9735290592187097
0.9735294366569743
0.9735298140752744
0.9735301914736116
0.9735305688519875
0.9735309462104038
0.9735313235488618
0.9735317008673634
0.973532072877283
0.9735324501560161
0.9735328194822767
0.9735331967213173
0.9735335686523419
0.9735339458516267
0.973534323030966
0.9735346340947607
0.9735350112359611
0.9735353883572208
0.9735357654585411
0.9735361425399238
0.9735365196013704
0.9735368966428825
0.9735372736644615
0.9735376506661093
0.9735380276478274
0.9735384046096172
0.9735387815514803
0.9735391611164038
0.9735395380183487
0.9735399149003716
0.9735402917624743
0.9735406686046583
0.973541045426925
0.9735414222292762
0.9735417990117136
0.9735421757742384
0.9735425525168524
0.9735429292395572
0.9735433059423544
0.9735436826252454
0.973544059288232
0.9735444359313156
0.9735448125544978
0.9735451891577802
0.9735455657411646
0.9735459423046522
0.9735463188482447
0.9735466953719439
0.9735470718757512
0.9735474483596681
0.9735478248236963
0.9735482012678373
0.9735485776920927
0.9735489540964641
0.973549330480953
0.9735497015634991
0.9735500779083673
0.973550454233358
0.9735508305384725
0.9735512068237123
0.9735515830890792
0.9735519593345747
0.9735523355602003
0.9735527117659576
0.9735530879518483
0.9735534060305315
0.9735537821782272
0.9735541583060607
0.9735545344140338
0.9735421959976863
0.9735425196018999
0.9735428959873381
0.9735432723529044
0.9735436486986002
0.9735440250244272
0.9735444013303869
0.973544777616481
0.9735451538827108
0.9735455301290782
0.9735459063555846
0.9735462825622315
0.9735466587490207
0.9735470349159535
0.9735474110630317
0.9735477871902568
0.9735481632976303
0.9735485393851538
0.9735362069875556
0.9735365833707262
0.9735369597340339
0.97353733607748
0.9735377124010665
0.9735380887047946
0.9735384649886661
0.9735388412526825
0.9735392174968455
0.9735395937211564
0.9735241782303706
0.9735232094336252
0.9735235860504494
0.973523962647404
0.9735243392244907
0.9735247105061972
0.9735250870436918
0.9735254635613232
0.9735258400590929
0.9735262165370026
0.9735265929950536
0.9735269694332478
0.9735273458515866
0.9735277222500716
0.9735153982067634
0.9735157749004633
0.9735161515742965
0.9735165282282645
0.9735169048623689
0.9735172814766112
0.973517658070993
0.973518034645516
0.9735184112001816
0.9735187877349915
0.9735191642499471
0.9735195407450501
0.9735199172203021
0.9735202936757046
0.9735206701112591
0.9735210465269674
0.9735214229228307
0.973521799298851
0.9735221756550296
0.9735124436595722
0.9735081259884162
0.9735085026752197
0.9735088687997604
0.9735092454471316
0.9735096220746499
0.973509998682317
0.9735103699994866
0.9735107465675948
0.9735111231158565
0.9735114996442733
0.9735118761528466
0.9735122526415781
0.9735125895868605
0.9735129660369545
0.9735132845023062
0.9735136609142546
0.9735140373063689
0.9735144136786505
0.9735147900311013
0.9735151663637226
0.973515542676516
0.9735159189694832
0.9735162952426256
0.9735166714959449
0.9735170477294426
0.9735174239431202
0.9735178001369795
0.9735181289014291
0.9735185050569048
0.9735188811925667
0.9735192573084164
0.9735196334044552
0.9735200094806851
0.9735203855371073
0.9735207615737236
0.9735211375905354
0.9735215135875444
0.9735218895647519
0.9735222655221599
0.9735226414597696
0.9735230173775827
0.9735233932756009
0.9735237691538254
0.9735241450122581
0.9735245208509005
0.9735248966697541
0.9735252724688204
0.973525648248101
0.9735260266400076
0.9735264023796524
0.9735267780995162
0.9735271537996004
0.9735275294799068
0.9735279051404371
0.9735282807811925
0.9735286564021748
0.9735290320033855
0.9735294075848261
0.9735297226169967
0.9735300981604947
0.9735304736842274
0.9735308491881962
0.9735312246724027
0.9735316001368485
0.9735319755815349
0.9735323510064637
0.9735327264116366
0.9735331017970548
0.9735334771627201
0.9735338525086339
0.9735342278347979
0.9735346031412137
0.9735349784278826
0.9735353536948065
0.9735357289419866
0.9735361041694248
0.9735363347011965
0.9735209643054603
0.9735213398916484
0.9735217154580785
0.9735220910047525
0.9735224665316718
0.973522842038838
0.9735232175262525
0.973523592993917
0.9735239684418331
0.9735243438700023
0.9735247192784261
0.9735250946671061
0.973525470036044
0.973525845385241
0.9735262207146991
0.9735265960244195
0.9735269713144039
0.9735273465846539
0.9735230655974952
0.9735234409506975
0.9735238162841637
0.9735241915978952
0.9735245668918936
0.9735249421661605
0.9735253174206973
0.9735256926555057
0.9735260678705873
0.9735264430659435
0.9735268182415759
0.9735271933974862
0.9735275685336757
0.9735279436501463
0.973515661384025
0.9735160367937128
0.9735164121836686
0.973516787553894
0.9735171629043906
0.9735175382351601
0.9735179135462038
0.9735182888375232
0.9735186641091202
0.9735190314782908
0.9735194067106543
0.9735197845507303
0.9735201597435904
0.9735205349167358
0.9735209100701679
0.9735212852038883
0.9735216603178986
0.9735220354122001
0.9735224104867947
0.9735227855416837
0.9735231605768687
0.9735235355923515
0.9735239027081196
0.9735242776844092
0.973524652641001
0.9735250275778965
0.9735254024950973
0.9735257773926052
0.9735261522704215
0.9735265271285477
0.9735267575304195
0.9735271323529634
0.9735275071558218
0.9735278819389962
0.9735282567024881
0.9735286314462992
0.9735290061704309
0.9735293808748848
0.9735297555596625
0.9735301302247655
0.9735305048701953
0.9735182357574396
0.9735186106954629
0.9735189856138002
0.9735193605124532
0.9735197353914234
0.9735201102507124
0.9735204850903215
0.9735208599102526
0.973521234710507
0.9735216094910863
0.9735219842519921
0.9735223589932259
0.9735227337147894
0.9735231084166839
0.9735234778501183
0.9735238525128175
0.9735241772949381
0.9735245519196187
0.9735234858822533
0.9735238605054164
0.9735242351089194
0.9735246096927638
0.9735249842569512
0.973525358801483
0.9735257333263612
0.9735261078315868
0.9735264770700213
0.9735268515360845
0.9735272259825001
0.9735276004092693
0.9735279748163941
0.9735283518271016
0.9735287261948729
0.9735291005430041
0.973529474871497
0.9735298491803528
0.9735302234695734
0.9735305977391601
0.9735309719891145
0.9735313383514114
0.9735317125623122
0.9735320867535855
0.9735324609252326
0.9735328350772552
0.973531863953453
0.9735221817228524
0.9735225561149826
0.9735229304874788
0.9735233048403426
0.9735236791735753
0.9735240534871785
0.9735244277811539
0.973524802055503
0.9735251684450882
0.9735255426803954
0.9735259168960808
0.9735262910921461
0.9735218916297743
0.9735122129600766
0.9735125874859368
0.9735129619921626
0.9735133364787557
0.9735137109457175
0.9735140853930494
0.9735144598207531
0.9735148342288302
0.9735152086172822
0.9735155829861106
0.973515957335317
0.9735163316649029
0.9735167059748698
0.9735170802652193
0.973517454535953
0.9735178287870723
0.9735182030185788
0.9735185772304741
0.9735189514227597
0.9735193255954372
0.973519699748508
0.9735200738819737
0.9735204479958359
0.9735208220900962
0.973521196164756
0.9735215702198168
0.9735219442552803
0.9735223182711479
0.9735226922674213
0.9735230662441019
0.9735234402011912
0.9735238141386909
0.9735241880566026
0.9735245619549275
0.9735249358336674
0.9735253096928238
0.9735256835323982
0.9735260573523923
0.973526433771568
0.9735268075523372
0.9735271813135306
0.9735275550551495
0.9735279287771959
0.9735252651148467
0.9735256388772808
0.9735260126201428
0.9735263863434339
0.9735267600471559
0.9735271337313102
0.9735275073958982
0.9735278810409217
0.973528254666382
0.9735286282722809
0.9735290018586198
0.9735293754254002
0.9735297489726236
0.9735301225002917
0.9735304960084058
0.9735308694969677
0.9735312429659788
0.9735316164154406
0.9735319898453546
0.9735323632557226
0.9735327366465458
0.9735331100178259
0.9735334833695645
0.973533856701763
0.9735342300144229
0.9735189397111463
0.9735193133945933
0.9735196870584849
0.9735200607028226
0.973520434327608
0.9735208079328428
0.9735211815185282
0.9735215498522143
0.9735219233989427
0.9735222969261267
0.9735226704337674
0.9735230439218666
0.9735234173904258
0.9735237908394465
0.9735241642689303
0.9735245376788786
0.973524911069293
0.973525284440175
0.9735256577915262
0.9735260311233481
0.9735264044356423
0.9735267777284102
0.9735271510016534
0.9735275242553735
0.9735278974895719
0.9735282707042502
0.97352864389941
0.9735290170750526
0.9735293902311798
0.9735297555236303
0.9735301286409362
0.9735305017387311
0.9735308748170166
0.9735312478757943
0.9735316209150655
0.973531993934832
0.9735323669350952
0.9735327399158566
0.9735331128771179
0.9735334858188803
0.973521269866198
0.9735216430980285
0.9735220163103476
0.973522389503157
0.9735227652901537
0.9735231384438797
0.9735235141916597
0.9735238873063086
0.9735242604014553
0.9735246334771015
0.973512420948134
0.9735127943136723
0.9735131676596974
0.9735135409862108
0.9735139142932141
0.9735142875807088
0.9735146608486964
0.9735150340971785
0.9735154073261565
0.973515780535632
0.9735161537256066
0.9735165268960818
0.973516900047059
0.9735172731785399
0.9735146159874956
0.9735149891591477
0.9735153623113039
0.9735157354439656
0.9735161085571346
0.9735164816508122
0.9735168547249998
0.9735172277796993
0.97351754596744
0.9735179189845999
0.973518291982276
0.9735186649604699
0.973519037919183
0.9734962160186289
0.9734965817099639
0.9734969552161212
0.9734973287027722
0.9734977021699185
0.9734980756175615
0.9734984490457028
0.973498822454344
0.9734991958434865
0.973499569213132
0.9734999425632818
0.9735003158939376
0.9735006892051008
0.9735010624967732
0.9735014357689559
0.9735018090216507
0.9735021822548592
0.9735025554685827
0.9735029208321736
0.9735032940071363
0.9735036671626187
0.9735040402986223
0.9735044134151485
0.9735047369245593
0.9735051100034298
0.9735054830628274
0.9735058508834108
0.9735062239040038
0.9735065969051284
0.9735069698867864
0.9735073428489792
0.9735077157917084
0.9735080887149755
0.9735084016073016
0.9735087744932147
0.9735091473596703
0.9735095202066698
0.9735098930342146
0.9735102658423065
0.9735106308045877
0.9735079774607115
0.9735083502895981
0.9735087230990338
0.9735090958890198
0.9735094686595578
0.9735098414106491
0.9735102141422955
0.9735105868544985
0.9735109595472595
0.97351133222058
0.9735117048744616
0.9735120775089058
0.9735094249576604
0.9735097376519452
0.9735101103085375
0.9735104829456945
0.9735108555634174
0.9735112281617079
0.9735116007405674
0.9735119732999975
0.9735123458399996
0.9735127105387055
0.9735130830400602
0.9735134555219916
0.9735138279845013
0.9735142004275905
0.973514572851261
0.9735149452555142
0.9735153176403516
0.9735126244721736
0.9735129499778828
0.9735133223856095
0.9735136947739222
0.9735140671428225
0.9735144394923119
0.973514811822392
0.9735151841330641
0.97351555642433
0.973515928696191
0.9735163009486486
0.9735166731817045
0.9735170453953601
0.973517417589617
0.9735177897644767
0.9735181619199406
0.9735185340560102
0.9735189061726872
0.973519134966169
0.9735195070477989
0.9735073315617104
0.973507703931469
0.9735080762818251
0.9735084486127805
0.9735088209243365
0.9735091932164948
0.9735095654892567
0.973509937742624
0.9735103047669078
0.9735106769816257
0.9735110491769534
0.9735114213528924
0.9735117935094442
0.9735121656466104
0.9735125377643923
0.9735129098627916
0.9735132819418097
0.9735136540014483
0.9735140260417088
0.9735143980625927
0.9735147700641014
0.9735149988282589
0.9735153707947513
0.9735157427418729
0.9735161146696254
0.9735164865780102
0.9735168584670287
0.9735172303366826
0.9735176021869733
0.9735149123949296
0.9735152842862034
0.9735156561581143
0.9735160280106641
0.973516399843854
0.9735167716576857
0.9735171434521607
0.9735175152272805
0.9735178869830464
0.9735182587194603
0.9735186304365234
0.9735190021342374
0.9735193738126037
0.9735197454716239
0.9735201171112994
0.9735204887316317
0.9735208603326224
0.9735212319142731
0.9735216034765851
0.97352197501956
0.9735223465431994
0.9735227180475046
0.9735230895324772
0.9735234557943929
0.9735238272408404
0.9735241986679598
0.9735245700757527
0.973524798376651
0.9735251697495177
0.9735099687825627
0.9735103405218832
0.9735107122418635
0.973511083942505
0.9735068229112922
0.973507194693763
0.9735075664568933
0.9735079382006847
0.9735083099251385
0.9735086816302564
0.9735090533160399
0.9735094249824903
0.9735097966296093
0.9735101682573983
0.9735105346648395
0.9735109062541085
0.9735112804244265
0.9735116519749785
0.973512023506208
0.9735123950181167
0.973512766510706
0.9735131379839774
0.9735135094379325
0.9735138808725726
0.9735142522878995
0.9735146236839144
0.973514995060619
0.9735028465958294
0.9734985884371886
0.973498960201767
0.9734993319470178
0.9734997036729427
0.9735000753795431
0.9735004470668205
0.9735008187347763
0.973488673164439
0.9734890451190819
0.9734894170543907
0.9734897889703674
0.9734888016840821
0.9734891683992151
0.9734895402926587
0.973489906969539
0.9734902788244628
0.9734906506600615
0.9734910224763365
0.9734913942732892
0.9734917660509215
0.9734921378092345
0.9734894957001173
0.9734898674980987
0.9734902392767614
0.9734906110361068
0.9734909827761367
0.9734913544968522
0.9734917261982552
0.973492097880347
0.973492469543129
0.973492841186603
0.9734932128107702
0.9734935844156324
0.9734939560011908
0.9734943275674471
0.9734946991144029
0.9734950706420594
0.9734723698221492
0.9734727419103999
0.9734731139793248
0.9734635270593607
0.9734638993482526
0.97346427161781
0.9734646438680342
0.9734650160989268
0.9734653883104892
0.973465760502723
0.9734661326756296
0.9734665048292107
0.9734668769634677
0.9734672490784019
0.9734676211740151
0.9734679932503086
0.9734683653072842
0.973468737344943
0.9734691093632868
0.973469481362317
0.9734698533420352
0.9734672143488009
0.9734675863680512
0.9734679583679897
0.9734683303486182
0.9734687023099381
0.9734690742519508
0.9734694461746579
0.973469818078061
0.9734701899621613
0.9734705618269606
0.9734709336724603
0.9734713054986619
0.9734716773055668
0.9734720490931768
0.973472420861493
0.9734727926105172
0.9734731643402508
0.9734735360506953
0.9734739077418522
0.973474279413723
0.9734746510663093
0.9734750226996124
0.973475394313634
0.9734757659083754
0.9734761374838383
0.9734765090400241
0.9734768805769343
0.9734772520945705
0.973477623592934
0.9734779950720265
0.9734737472767397
0.9734741188370978
0.9734744903781831
0.973474861899997
0.9734752334025412
0.9734756048858171
0.9734759763498261
0.9734763477945698
0.9734767192200497
0.9734770906262674
0.9734774620132242
0.9734778333809216
0.9734782047293613
0.9734785760585447
0.9734789473684733
0.9734793186591485
0.9734796899305719
0.973480061182745
0.9734804324156692
0.9734808036293461
0.9734811748237772
0.973481545998964
0.9734819171549078
0.9734822882916104
0.9734826594090731
0.9734830305072975
0.973483401586285
0.973483772646037
0.9734841436865553
0.9734845147078413
0.9734848857098962
0.9734852566927219
0.9734856276563196
0.973485998600691
0.9734863695258374
0.9734867404317605
0.9734716003317285
0.9734719716011212
0.973472342851274
0.9734727140821887
0.9734730852938667
0.9734734564863093
0.9734738276595182
0.9734741988134947
0.9734745699482407
0.9734749410637572
0.9734753121600459
0.9734756832371084
0.9734760542949461
0.9734764253335605
0.973476796352953
0.9734771673531253
0.9734775383340787
0.9734779092958147
0.9734782802383349
0.9734786511616409
0.9734790220657339
0.9734793929506156
0.9734797638162874
0.973480134662751
0.9734805054900075
0.9734808762980587
0.9734687762183991
0.9734691473109645
0.9734695183843123
0.9734698894384439
0.9734702604733609
0.9734706314890648
0.973471002485557
0.9734712310680169
0.9734715968519172
0.9734719677946037
0.9734723387180843
0.9734727096223604
0.9734730753301104
0.9734734461961162
0.9734738170429221
0.9734741878705296
0.9734745586789402
0.9734749294681552
0.9734753002381763
0.9734756709890049
0.9734760417206425
0.9734764124330906
0.9734767831263507
0.9734771538004242
0.9734775244553128
0.973477889915436
0.9734782605320929
0.9734786311295691
0.9734790017078664
0.9734793722669859
0.9734797428069294
0.9734801133276982
0.973480483829294
0.973480854311718
0.973481224774972
0.9734815952190573
0.9734819656439754
0.9734823360497278
0.973482706436316
0.9734830768037414
0.9734834471520056
0.9734838174811101
0.9734841877910564
0.9734845580818459
0.97348492835348
0.9734852986059604
0.9734856688392884
0.9734860390534658
0.9734864092484936
0.9734867794243737
0.9734871495811074
0.9734875197186962
0.9734878898371416
0.973483550981414
0.973483913425793
0.9734842836087779
0.9734846537726191
0.973485023917318
0.973485394042876
0.9734857641492949
0.9734861342365758
0.9734865043047205
0.9734868743537303
0.9734872443836067
0.9734876143943512
0.9734879843859653
0.9734883543584504
0.9734887243118082
0.9734890942460399
0.9734894641611472
0.9734898340571316
0.9734902039339944
0.9734905737917372
0.9734909436303615
0.9734913134498686
0.9734916832502603
0.9734920530315377
0.9734894249903688
0.9734897948108933
0.973490164612304
0.9734905343946025
0.9734909041577905
0.9734912739018692
0.9734860597917969
0.9734864296419393
0.9734867994729696
0.973487133112917
0.9734875029066618
0.9734878726812987
0.9734882424368292
0.9734886121732549
0.9734889818905772
0.9734893515887977
0.9734897212679177
0.9734900909279387
0.9734904605688622
0.9734908301906898
0.9734911997934229
0.973491569377063
0.9734919389416116
0.97349230848707
0.9734926780134399
0.9734930475207226
0.9734934170089198
0.9734937864780329
0.9734941559280632
0.9734945201942565
0.9734948896062593
0.9734952589991839
0.9734956283730317
0.9734959977278042
0.9734963670635028
0.9734967363801292
0.9734969636725727
0.9734973329547251
0.9734977022178095
0.9734980714618273
0.9734984406867799
0.9734987995663573
0.9734991687534508
0.9734995379214834
0.9734999070704567
0.9735002762003725
0.9735006453112318
0.9735010144030364
0.9735013834757875
0.9735017525294869
0.9735021215641358
0.9735024931606473
0.9735028621571333
0.9735032311345733
0.9735036000929689
0.9735039690323214
0.9735043379526324
0.9735047068539032
0.9735050757361355
0.9735054445993307
0.9735058134434903
0.9735061822686156
0.9735065510747083
0.9735069198617697
0.9735072886298015
0.973507657378805
0.9735080261087815
0.9735083948197328
0.9735087635116603
0.9735091321845653
0.9734970772604796
0.9734974462158205
0.9734978151521267
0.9734981840694
0.9734985529676418
0.9734864998710989
0.9734868690516755
0.9734872382132083
0.973487607355699
0.9734879764791489
0.9734883455835595
0.9734887146689324
0.973489083735269
0.9734894527825707
0.9734898218108391
0.9734901908200756
0.9734905598102817
0.9734909287814588
0.9734912977336085
0.9734916666667323
0.9734920355808314
0.9734924044759075
0.973492773351962
0.9734931422089964
0.9734935110470122
0.9734938798660108
0.9734942486659937
0.9734946174469623
0.9734949862089183
0.9734953549518629
0.9734957236757977
0.9734960923807241
0.9734964610666437
0.9734968297335579
0.9734971983814681
0.9734975670103759
0.9734979356202826
0.9734983042111899
0.973498672783099
0.9734990413360116
0.9734994098699291
0.9734997783848528
0.9735001468807845
0.9735005153577253
0.973500883815677
0.9735012522546408
0.9735016206746183
0.973501989075611
0.9735023574576204
0.9735027258206477
0.9735030941646946
0.9735034624897626
0.9735038204910895
0.9735041887784694
0.9735045570468747
0.9735049252963068
0.9735052935267673
0.9735056617382576
0.9735060247791937
0.9735063929528807
0.9735067611076019
0.9735071292433587
0.9735074973601526
0.9735078654579852
0.9735082335368579
0.973508601596772
0.9735089644872049
0.9735093325093391
0.9735051142070573
0.973505482309385
0.9735058503927555
0.9735062184571702
0.9735065865026307
0.9735069493795424
0.9735073173872312
0.97350768537597
0.9735080533457603
0.9735084212966036
0.9735087892285014
0.9735091571414551
0.9735095250354663
0.9735098620193245
0.97351022987625
0.9735105977142372
0.9735109655332876
0.9735113333334027
0.9735117011145838
0.9735120688768325
0.9735124366201503
0.9735128043445386
0.9735131720499989
0.9735135397365325
0.9735139074041411
0.9735142776262986
0.9735146452559951
0.9735150128667709
0.9735106945267161
0.9735110622202335
0.9735114298948284
0.9735117975505023
0.9735121651872565
0.9735125328050925
0.9735129004040118
0.9735132679840159
0.9735136355451063
0.9735140030872842
0.973504504643635
0.9735048724017992
0.9735052401410424
0.9735056078613661
0.9735059009647009
0.9734964039510944
0.9734967718703281
0.9734971397706351
0.9734975076520166
0.9734978755144742
0.9734981713434006
0.9734985391698667
0.9734989069774134
0.9734992747660417
0.9734996425357533
0.9735000102865496
0.9735003780184321
0.9735007457314023
0.9735011134254616
0.9735014811006115
0.9735018487568533
0.9735022163941887
0.9735025840126189
0.9735029516121456
0.9735033191927701
0.973503686754494
0.9735040542973186
0.9735044218212453
0.9735047893262758
0.9735051568124115
0.9735055242796538
0.973505891728004
0.9735062591574638
0.9735066265680345
0.9735069965300814
0.9735073639028125
0.9735077312566588
0.9735080985916219
0.9735084659077033
0.9735088332049044
0.9735092004832266
0.9735095677426715
0.9735099349832405
0.973510302204935
0.9735106694077564
0.9735110365917063
0.9735114037567862
0.9735117709029973
0.9735121380303413
0.9735125051388195
0.9735128722284334
0.9735132392991845
0.9735136063510743
0.9735139733841041
0.9735143070007158
0.9735146739968882
0.9735150409742048
0.9735154079326673
0.9735157748722771
0.9735161417930357
0.9735165086949444
0.9735168755780048
0.9735172424422184
0.9735176092875863
0.9735179761141105
0.9735183429217921
0.9735187097106325
0.9735190764806333
0.973519443231796
0.9735198099641218
0.9735201766776125
0.9735205433722692
0.9735209100480937
0.9735212767050871
0.9735216433432512
0.9735220099625872
0.9735223765630966
0.9735227431447808
0.9735231097076414
0.9735189037227966
0.973519270365406
0.9735196369891901
0.9735199984597575
0.973520365046027
0.9735207316134755
0.9735210981621044
0.9735214646919153
0.9735218312029094
0.973509835981492
0.9735102027721496
0.9735104283771708
0.9735107951337959
0.973511161871595
0.9735115285905698
0.9735118952907216
0.973512120823358
0.9735124874894904
0.9735128490043875
0.9735132156330153
0.9735135822428272
0.9735139488338246
0.973514315406009
0.9735146819593817
0.9735150484939443
0.9735154150096983
0.9735157815066449
0.9735161402879389
0.9735165067474728
0.9735168270094922
0.9735171934326063
0.9735175598369206
0.973517926222436
0.9735182925891543
0.9735186589370769
0.9735190227011159
0.9735193890115171
0.9735196142304617
0.9735199805068999
0.9735203467645493
0.9735207130034116
0.9735210792234881
0.97352144542478
0.9735218116072891
0.9735221777710168
0.9735225439159644
0.9735229100421334
0.9735232761495253
0.9735236422381415
0.9735240083079834
0.9735243743590525
0.9735247403913502
0.973525106404878
0.9735254723996373
0.9735258383756296
0.9735262043328563
0.9735265702713188
0.9735269361910186
0.9735273020919571
0.9735276679741359
0.9735280338375563
0.9735283996822197
0.9735287655081276
0.9735290826135666
0.9735294484032162
0.9735242752788178
0.973524641172931
0.9735250070482887
0.9735253729048922
0.973525738742743
0.9735261045618424
0.973526470362192
0.9735268361437931
0.9735272019066473
0.9735275625257046
0.9735279282512005
0.9735282939579537
0.9735286545213084
0.973529020190712
0.9735293858413772
0.9735297514733054
0.9735301170864983
0.9735304826809571
0.9735308482566832
0.9735312138136784
0.9735315716665333
0.9735319371862672
0.9735323026872744
0.9735326630463428
0.9735330285100319
0.9735332530738509
0.9735336185037048
0.9735339839148389
0.9735343493072547
0.9735347146809534
0.9735350800359367
0.9735354453722059
0.9735358106897625
0.9735361759886078
0.9735365412687433
0.9735369065301706
0.973537271772891
0.9735376369969059
0.9735380022022168
0.973538367388825
0.9735387325567322
0.9735390977059396
0.9735394628364488
0.9735398279482611
0.9735401930413781
0.973540558115801
0.9735409231715315
0.9735412882085708
0.9735416532269205
0.9735420182265819
0.9735368514015921
0.973537216505483
0.9735375815906827
0.9735379466571927
0.9735383117050144
0.9735386767341492
0.9735390417445986
0.973539406736364
0.9735397717094468
0.9735401366638485
0.9735405015995706
0.9735408665166144
0.9735412339740314
0.9735415988536574
0.9735389544257331
0.973539319345016
0.973539684245624
0.9735400491275583
0.9735404139908205
0.9735407788354119
0.973541143661334
0.9735415084685883
0.9735418732571762
0.973542238027099
0.9735426027783584
0.9735429675109556
0.9735433322248921
0.9735436969201693
0.9735440615967887
0.9735444262547517
0.9735447908940598
0.9735451555147143
0.9735455201167167
0.9735458847000684
0.9735462492647708
0.9735466138108255
0.9735469783382339
0.9735473428469972
0.973547707337117
0.9735480718085948
0.9735484362614318
0.9735488006956297
0.9735491651111897
0.9735495295081135
0.9735498938864022
0.9735502582460575
0.9735506225870806
0.9735509869094731
0.9735513512132363
0.9735517154983718
0.973552079764881
0.9735524440127652
0.9735528082420258
0.9735531724526644
0.9735535366446824
0.9735539008180811
0.973554264972862
0.9735546291090266
0.9735549932265761
0.9735553573255122
0.9735557214058362
0.9735560880233948
0.9735564520664336
0.973544507769458
0.9735448720898401
0.9735452363916012
0.9735456006747427
0.9735459649392662
0.9735463291851727
0.973546693412464
0.9735470576211415
0.973547416700822
0.9735477808724065
0.9735481450253813
0.973548509159748
0.9735488732755079
0.9735492373726625
0.9735496014512132
0.9735499655111614
0.9735503295525084
0.9735506935752559
0.9735510575794052
0.9735512810688788
0.9735516450394248
0.9735520089913766
0.9735523729247358
0.9735527368395037
0.9735531007356818
0.9735534646132714
0.973553828472274
0.9735443979058465
0.9735324624579482
0.9735328268254315
0.9735331911743047
0.9735335555045692
0.9735339198162265
0.9735342841092779
0.9735346483837249
0.9735350126395689
0.9735353768768114
0.9735357410954537
0.9735361052954973
0.9735364694769436
0.973536833639794
0.97353719778405
0.973537561909713
0.9735379260167843
0.9735382901052655
0.973538654175158
0.9735388778272187
0.9735392418635219
0.9735396058812403
0.9735399698803756
0.9735403338609291
0.9735406978229021
0.9735410617662962
0.9735414256911127
0.973541789597353
0.9735421534850188
0.9735425173541112
0.9735428709966439
0.9735431735824909
0.9735435373976955
0.9735439011943323
0.9735442649724029
0.9735446287319086
0.973544992472851
0.9735453561952313
0.973545719899051
0.9735460835843116
0.9735464472510145
0.9735468108991611
0.9735471745287526
0.9735475330374896
0.9735478966301059
0.9735482602041715
0.9735486237596879
0.9735489872966565
0.9735493508150788
0.973549714314956
0.9735500777962897
0.9735504412590812
0.9735508047033321
0.9735511681290436
0.9735515315362173
0.9735518949248546
0.9735522582949568
0.973552616546046
0.9735529798792124
0.973553343193848
0.9735537064899543
0.9735540697675327
0.9735544330265845
0.9735547962671113
0.9735551594891142
0.9735555226925949
0.9735558858775548
0.9735562490439952
0.9735566121919176
0.9735569753213232
0.9735573384322138
0.9735577015245905
0.973558064598455
0.9735584276538084
0.9735587906906522
0.9735468773898445
0.9735472407025975
0.9735476039968293
0.9735479621747918
0.9735483254321152
0.9735486861221768
0.9735490493425326
0.9735494023499148
0.9735497655335035
0.9735499885319099
0.9735503516820493
0.97355071481368
0.9735510779268034
0.973551441021421
0.9735518040975341
0.973552167155144
0.9735525301942525
0.9735528932148606
0.97355325621697
0.9735536192005819
0.9735539821656979
0.9735543451123193
0.9735547080404475
0.9735550709500841
0.9735554338412302
0.9735557967138875
0.9735561595680573
0.973556522403741
0.97355688522094
0.9735572403780959
0.9735576031585244
0.9735579659204725
0.9735583286639415
0.973558691388933
0.9735590540954482
0.9735594167834887
0.973554275964032
0.9735546387552826
0.9735550015280555
0.9735553642823521
0.9735557270181739
0.9735560897355222
0.9735564524343984
0.973556815114804
0.9735571777767403
0.9735575404202088
0.9735533684693884
0.9735535911603153
0.9735539538673992
0.9735543165560149
0.973554674134514
0.9735550316948068
0.9735553943282855
0.9735512231755138
0.9735515858874787
0.9735519485809778
0.9735523112560128
0.9735526739125848
0.9735530365506955
0.973553399170346
0.973553761771538
0.9735541243542728
0.9735544869185517
0.9735548520093588
0.9735552145366656
0.9735555770455208
0.9735559395359258
0.9735563020078821
0.9735566644613911
0.9735570268964541
0.9735573893130726
0.9735577517112479
0.9735581140909816
0.9735584713636047
0.9735588337065887
0.973559196031135
0.9735595583372454
0.9735597807007345
0.9735601429735364
0.9735605052279064
0.9735608623760817
0.9735612245937213
0.9735615867929329
0.9735619489737182
0.9735623111360784
0.9735626732800149
0.9735630354055292
0.9735633975126229
0.973563759601297
0.9735641216715532
0.9735644837233927
0.973564845756817
0.9735652077718276
0.9735655697684258
0.973565931746613
0.9735662937063907
0.9735666556477601
0.9735670175707228
0.9735673794752803
0.9735677439040866
0.9735681057717728
0.9735684676210579
0.973568826909484
0.9735691887220356
0.9735695505161903
0.9735699122919494
0.9735702740493145
0.9735583928617799
0.9735587548935849
0.973559116906984
0.9735594789019788
0.9735598408785706
0.9735601977531353
0.9735605596930547
0.9735609241562589
0.9735567848520487
0.973557146851112
0.9735575088317752
0.9735578707940393
0.9735581869934142
0.9735585489200473
0.9735589108282855
0.9735592727181304
0.9735596345895833
0.9735599964426455
0.9735603582773186
0.973560720093604
0.9735610818915029
0.9735614436710168
0.9735618079728622
0.9735621697155459
0.9735502959783514
0.9735506579951194
0.9735510199934937
0.9735513819734757
0.9735517439350666
0.9735521058782681
0.9735524678030814
0.9735528297095078
0.973553191597549
0.9735535534672063
0.973553915318481
0.9735542771513745
0.9735546389658882
0.9735550007620237
0.9735553625397823
0.9735557242991651
0.973556086040174
0.97355644776281
0.9735568094670747
0.9735571711529695
0.9735575328204957
0.9735578944696547
0.973558256100448
0.973558617712877
0.973558979306943
0.9735593408826475
0.9735597024399918
0.9735600639789773
0.9735604254996055
0.9735607870018778
0.9735611484857954
0.9735615099513599
0.9735618713985726
0.9735577118343902
0.9735580733596643
0.9735584348665848
0.9735587912786247
0.9735591527489714
0.9735595142009691
0.9735598756346189
0.9735602370499222
0.9735605984468806
0.9735609598254953
0.9735613211857678
0.9735616825276995
0.9735620438512916
0.9735624051565458
0.9735627664434634
0.9735631277120457
0.973563488962294
0.97356385019421
0.9735642114077949
0.9735645726030502
0.9735649337799771
0.9735652949385772
0.9735656560788518
0.9735660172008024
0.9735663783044302
0.9735667393897367
0.9735671004567233
0.9735674615053915
0.9735678225357425
0.9735681835477777
0.9735685445414988
0.9735689055169068
0.9735692664740032
0.9735696274127895
0.9735699883332671
0.9735703492354373
0.9735707101193016
0.9735710709848613
0.9735714318321177
0.9735717926610724
0.9735721534717268
0.973572514264082
0.9735728725023854
0.9735732332582112
0.9735735939957421
0.9735739547149795
0.973574310344931
0.9735746710277143
0.9735750316922085
0.9735753644500694
0.9735757250786962
0.9735759462543818
0.9735763068499745
0.9735766674272847
0.9735770279863136
0.9735773885270629
0.9735777490495338
0.9735781095537276
0.9735784700396459
0.97357883050729
0.9735791909566613
0.9735795513877612
0.9735799118005911
0.973577332285884
0.9735776927366852
0.9735780531692169
0.9735784135834802
0.9735787739794768
0.9735791343572078
0.9735794364342331
0.9735797967769142
0.9735801571013339
0.9735805174074936
0.9735808776953948
0.9735812379650388
0.9735815982164269
0.9735819584495605
0.9735823186644412
0.9735826788610702
0.9735830390394489
0.9735833991995786
0.9735837593414609
0.973584119465097
0.9735844795704884
0.9735848396576365
0.9735851997265427
0.9735825810538039
0.9735829411616772
0.973583301251309
0.9735836613227006
0.9735840213758532
0.9735843814107684
0.9735847414274476
0.9735851014258919
0.973585461406103
0.9735858213680822
0.9735861838441175
0.9735865437695729
0.9735869036768006
0.973587266097896
0.9735754317112526
0.9735757918724955
0.9735761520155006
0.9735765121402693
0.9735768722468029
0.9735772323351027
0.9735775924051703
0.9735779524570068
0.9735661207028563
0.9735664810268646
0.9735668413326305
0.97356719402618
0.9735553637423238
0.9735557243021299
0.9735560848436835
0.973556442835917
0.9735568033410339
0.9735571638279024
0.973557524296524
0.9735578847468999
0.9735582451790317
0.9735489004176707
0.9735492610589195
0.9735496216819157
0.9735499822866609
0.9735503428731564
0.9735507034414036
0.9735510639914039
0.9735514017510317
0.9735517622651185
0.9735521227609625
0.973552483238565
0.9735528436979276
0.9735532041390516
0.9735535645619382
0.973553924966589
0.9735542878827295
0.9735546482508487
0.9735550086007361
0.9735553689323933
0.9735556837153918
0.9735560440117441
0.9735564042898701
0.9735567645497712
0.973557124791449
0.9735574850149046
0.9735578452201396
0.9735582054071551
0.9735585655759527
0.9735588675620039
0.9735592276958407
0.9735595878114636
0.973559947908874
0.9735603079880732
0.9735606680490628
0.973561028091844
0.9735613805310832
0.9735617405376437
0.9735621005259999
0.9735624604961532
0.9735628204481052
0.9735631803818571
0.9735635402974102
0.973563900194766
0.9735597578240649
0.9735601177988412
0.9735604777554187
0.9735486640884803
0.9735490243163736
0.9735372115361417
0.9735375720352941
0.9735379325162233
0.9735382929789309
0.973538653423418
0.9735390138496862
0.9735393742577368
0.9735397346475712
0.9735400470042301
0.9735404073588495
0.9735407676952568
0.9735411280134533
0.9735414504107238
0.9735418031131089
0.9735421633778306
0.9735423846582547
0.9735427448900783
0.9735431051036991
0.9735434652991186
0.9735438254763381
0.973544185635359
0.9735445457761828
0.9735404067198287
0.973540766937918
0.9735411271378085
0.9735414873195015
0.9735418474829985
0.9735422076283009
0.9735425677554099
0.9735429228128014
0.9735432829036557
0.9735436429763207
0.9735440030307979
0.9735443630670887
0.9735447230851945
0.9735450755089765
0.9735454354909077
0.9735457954546579
0.9735461554002287
0.9735465153276214
0.9735468752368371
0.9735472351278777
0.9735475950007441
0.9735479548554379
0.9735483146919603
0.973548674510313
0.9735490343104971
0.9735493940925141
0.9735497538563652
0.973550113602052
0.9735407921643018
0.97354110163085
0.9735369657958977
0.9735373258280616
0.9735376858420499
0.973538045837864
0.9735384058155051
0.9735387657749748
0.9735389869009995
0.9735393468276338
0.9735397067361005
0.9735400666264009
0.9735404264985366
0.9735407863525088
0.973541146188319
0.9735415060059686
0.9735418658054587
0.9735422255867909
0.9735425853499666
0.9735429450949872
0.9735433048218538
0.9735436645305681
0.9735440242211313
0.9735443838935448
0.97354474354781
0.9735451031839282
0.9735454628019009
0.9735458224017294
0.973546181983415
0.9735465415469592
0.9735469010923633
0.9735472606196287
0.9735476201287568
0.9735479796197489
0.9735483390926065
0.9735486985473308
0.9735490579839233
0.9735494174023853
0.9735497768027183
0.9735501361849234
0.9735503568457515
0.9735507161952033
0.9735510755265311
0.9735514348397366
0.973551794134821
0.9735521534117858
0.9735525151921278
0.9735528744327938
0.9735532336553442
0.9735535928597803
0.9735539520461036
0.9735543112143156
0.9735546703644173
0.9735550294964105
0.9735553886102962
0.973555747706076
0.9735561067837512
0.9735564658433231
0.9735568248847932
0.9735571839081628
0.9735575429134332
0.9735579019006059
0.9735582608696822
0.9735586198206635
0.9735589787535511
0.9735593376683465
0.9735596965650508
0.9735600554436656
0.9735604143041924
0.9735607731466323
0.9735611319709866
0.973561490777257
0.9735618495654446
0.9735622083355508
0.973562567087577
0.9735629258215248
0.9735632845373952
0.9735636432351897
0.9735640019149098
0.9735643605765566
0.9735647192201317
0.9735650778456364
0.973565436453072
0.9735657950424399
0.9735540217146056
0.9735543805734471
0.9735547394142096
0.9735550982368943
0.9735554570415029
0.9735558158280366
0.9735561695590941
0.973556528309609
0.9735568366705634
0.9735571500530075
0.9735520663863981
0.9735524252041079
0.9735527840037452
0.9735531427853115
0.9735535015488082
0.9735538602942366
0.9735542190215981
0.9735545777308942
0.973554936422126
0.973555295095295
0.9735556537504025
0.97355601238745
0.9735563710064388
0.9735567296073703
0.9735449636213779
0.9735408640049532
0.9735412229691804
0.9735415819153347
0.9735419408434175
0.9735422997534301
0.9735426586453738
0.9735430175192501
0.9735433763750603
0.9735437352128058
0.9735440940324879
0.9735399703011369
0.9735403291975128
0.9735406880758237
0.973541046936071
0.9735414057782561
0.9735417646023803
0.9735421158589962
0.9735424746471927
0.9735428334173325
0.9735431921694169
0.9735435509034472
0.9735439096194248
0.9735442683173512
0.9735446269972275
0.9735449856590552
0.9735453443028358
0.9735457029285703
0.9735460615362604
0.9735464201259074
0.9735467786975126
0.9735471372510773
0.9735461373985567
0.9735464959502145
0.9735468544838343
0.9735472129994173
0.9735475714969649
0.9735479299764787
0.9735482884379597
0.9735486468814095
0.9735490053068294
0.9735493637142209
0.973549722103585
0.9735500804749234
0.9735504388282373
0.9735507971635281
0.9735511554807972
0.9735515137800459
0.9735518720612755
0.9735522303244876
0.9735525885696832
0.973552946796864
0.9735533050060311
0.9735536631971861
0.9735540213703301
0.9735543795254648
0.9735547376625912
0.9735550957817107
0.9735554538828249
0.973555811965935
0.9735561700310423
0.9735565280781484
0.9735568861072544
0.9735572441183618
0.9735576021114718
0.973557960086586
0.9735583180437055
0.9735586759828319
0.9735590339039664
0.9735593918071104
0.9735597496922652
0.9735601075594322
0.9735604654086127
0.9735608232398083
0.97356118105302
0.9735615388482495
0.973561758424126
0.9735621161868673
0.9735624739316301
0.9735628316584157
0.9735631893672257
0.9735635470580613
0.9735639047309237
0.9735642623858144
0.9735646200227348
0.9735649776416863
0.97356533524267
0.9735656928256875
0.9735660503907401
0.973566407937829
0.9735667654669558
0.9735671229781216
0.973567480471328
0.9735678379465762
0.9735681954038675
0.9735685528432034
0.9735689102645853
0.9735692676680143
0.973569625053492
0.9735699824210196
0.9735703397705985
0.9735706971022301
0.9735710544159156
0.9735714117116565
0.9735717689894542
0.9735721262493099
0.973572483491225
0.9735728407152009
0.9735731979212389
0.9735735551093403
0.9735739122795066
0.9735742694317391
0.9735746265660391
0.9735749836824079
0.973575340780847
0.9735756978613576
0.9735760549239412
0.973576411968599
0.9735767689953324
0.9735771260041428
0.9735774779750772
0.9735778349481716
0.973578191903347
0.9735785488406049
0.9735789057599463
0.973579262661373
0.9735796195448859
0.9735799764104867
0.9735803332581764
0.9735806900879568
0.9735810468998288
0.9735814036937941
0.9735817604698538
0.9735700331210189
0.9735703901644734
0.9735707471900114
0.9735711041976339
0.9735714611873425
0.9735718181591385
0.9735721751130232
0.9735725320489979
0.9735728889670641
0.973573245867223
0.973573602749476
0.9735739596138245
0.9735743164602698
0.9735745353301006
0.973574892144204
0.973575248940408
0.973575605718714
0.9735759624791235
0.9735642405699523
0.9735645975975005
0.973564954607141
0.973565311598875
0.973565668572704
0.9735660255286293
0.9735663824666521
0.9735667393867738
0.9735670962889958
0.9735674531733196
0.9735678100397462
0.9735681668882773
0.973568523718914
0.9735688805316578
0.9735692373265098
0.9735695941034717
0.9735699508625445
0.9735703076037299
0.9735706643270289
0.9735710210324431
0.9735713777199736
0.973571734389622
0.9735720910413895
0.9735724476752775
0.9735728042912873
0.9735731608894203
0.9735735174696778
0.9735738740320611
0.9735742305765717
0.9735745871032108
0.9735749436119797
0.9735753001028798
0.9735756565759126
0.9735760130310793
0.9735763694683813
0.9735767258878198
0.9735770822893963
0.9735774386731121
0.9735777950389686
0.9735781513869669
0.9735785077171086
0.973578864029395
0.9735792203238274
0.9735795766004071
0.9735799328591355
0.9735802891000138
0.9735806403127725
0.9735809965180805
0.9735813527055426
0.9735817088751599
0.9735820650269341
0.9735824211608664
0.973582777276958
0.9735831333752103
0.9735834894556248
0.9735838455182027
0.9735842015629452
0.9735845575898541
0.9735849135989303
0.9735852695901752
0.9735856205550758
0.9735859765107878
0.9735863324486727
0.9735866883687315
0.9735870392629531
0.9735873951474897
0.9735877510142046
0.9735881068630988
0.9735884626941739
0.9735886808043192
0.9735890366032075
0.9735893923842804
0.9735897481475395
0.9735901038929858
0.9735904596206209
0.973590815330446
0.9735911710224624
0.9735914841424148
0.9735918397998832
0.9735921954395468
0.9735925510614071
0.9735929066654654
0.973593262251723
0.9735936178201813
0.9735939733708416
0.9735943289037052
0.9735946844187735
0.9735950399160478
0.9735953953955295
0.9735957508572198
0.9735961063011201
0.9735964617272318
0.9735968171355562
0.9735971725260946
0.9735975278988483
0.9735978832538188
0.9735982385910072
0.9735985939104151
0.9735989492120436
0.9735993044958942
0.9735996597619682
0.9736000150102667
0.9736003702407914
0.9736007254535434
0.9736010806485241
0.9736014358257349
0.973601790985177
0.9736021461268518
0.9736025012507606
0.9736028563569048
0.9736032114452857
0.9736035665159047
0.9736039215687631
0.9736042766038621
0.973604631621203
0.9736049866207874
0.9736053416026166
0.9736056965666917
0.9735940085022615
0.9735943637319757
0.9735947189439248
0.9735950741381103
0.9735954293145334
0.9735957844731954
0.9735961396140977
0.9735964947372416
0.9735968498426286
0.9735972049302598
0.9735975600001365
0.9735979150522603
0.9735982700866324
0.9735865860061863
0.9735869413060063
0.9735872965880634
0.9735876518523592
0.9735880070988947
0.9735883623276715
0.973588717538691
0.9735890727319543
0.9735894279074627
0.9735897830652178
0.9735901382052208
0.9735904933274729
0.9735908484319756
0.9735912035187302
0.9735915585877379
0.9735919136390002
0.9735922686725184
0.9735926236882938
0.9735929786863277
0.9735933336666214
0.9735936886291763
0.9735940435739938
0.9735943985010751
0.9735947534104216
0.9735951083020344
0.9735954631759153
0.9735958180320653
0.9735961728704857
0.973596527691178
0.9735968824941433
0.9735972372793833
0.973597592046899
0.9735979467966918
0.973598301528763
0.9735986562431141
0.9735990109397463
0.973599365618661
0.9735997202798593
0.9736000749233429
0.9736004295491127
0.9736007841571704
0.9736011387475172
0.9735894668499334
0.9735898217051787
0.973590176542702
0.9735905313625047
0.9735908861645882
0.9735912409489537
0.9735915957156026
0.9735919504645362
0.9735923051957557
0.9735926599092627
0.9735930146050582
0.9735933692831439
0.9735937239435208
0.9735940785861904
0.973594433211154
0.9735947878184129
0.9735951424079684
0.973595496979822
0.973583830467155
0.9735787914338465
0.9735791463872615
0.9735795013229579
0.9735798562409373
0.9735802111412009
0.9735805660237501
0.9735807836287907
0.9735811384793404
0.9735814933121794
0.973581848127309
0.9735822029247306
0.9735825577044456
0.9735829124664552
0.9735832672107608
0.9735836219373638
0.9735839766462653
0.9735843313374668
0.9735846860109696
0.973585040666775
0.9735853953048843
0.9735857499252989
0.9735861045280201
0.9735864591130491
0.9735868136803874
0.9735871682300362
0.9735830801468156
0.9735714218010899
0.9735717767081313
0.9735721315974682
0.9735724864691019
0.9735728413230335
0.9735731961592644
0.973573550977796
0.9735739057786296
0.9735742605617665
0.9735746103395524
0.9735749650874244
0.973570778783714
0.973571101192103
0.9735714560009404
0.9735718107920835
0.9735721630720787
0.973572517827899
0.9735728725660289
0.9735732272864697
0.9735735819892225
0.9735739366742889
0.9735742913416702
0.9735746459913676
0.9735750006233823
0.973575355237716
0.9735757098343697
0.9735760644133449
0.9735764189746429
0.9735767735182649
0.9735771280442123
0.9735774825524864
0.9735778370430885
0.9735781915160201
0.9735785484636184
0.9735789029011505
0.9735792573210159
0.973579611723216
0.9735799661077521
0.9735683188797292
0.9735686735280166
0.9735690281586289
0.9735693827715677
0.973569737366834
0.9735700919444294
0.9735704465043551
0.9735708010466125
0.9735711555712028
0.9735715100781274
0.9735718645673875
0.9735722190389846
0.9735725734929199
0.9735729279291948
0.9735732823478105
0.9735736367487685
0.9735739911320699
0.9735743454977163
0.9735746998457087
0.9735706179790724
0.9735709724022572
0.9735713268077866
0.973571681195662
0.9735720355658846
0.9735723899184556
0.9735727442533767
0.9735730985706489
0.9735639023784295
0.9735642568982428
0.9735646114003995
0.9735649658849007
0.9735653203517479
0.9735656748009425
0.9735660292324856
0.9735663836463785
0.9735667380426227
0.9735551015836535
0.9735554562431437
0.973555810884974
0.973556165509146
0.973556520115661
0.9735568747045202
0.9735572292757251
0.9735575838292768
0.9735579383651768
0.9735582928834263
0.9735586473840266
0.9735590018669792
0.9735593563322852
0.9735597107799461
0.9735600652099631
0.9735604196223375
0.9735607740170708
0.9735515840821757
0.9735519386791575
0.97355229325849
0.9735526478201749
0.9735530023642133
0.9735533568906065
0.973553711399356
0.9735540658904628
0.9735544203639285
0.9735547748197543
0.9735551292579415
0.9735554836784914
0.9735558380814056
0.9735561924666849
0.9735565468343311
0.9735569011843452
0.9735572555167287
0.9735576098314828
0.9735579641286088
0.9735583184081082
0.9735586726699822
0.973559026914232
0.973559381140859
0.9735597353498647
0.9735600895412502
0.9735604437150168
0.9735607978711659
0.9735611520096988
0.9735615086176223
0.9735618627208649
0.9735622168064951
0.9735625708745146
0.9735629249249244
0.9735632789577258
0.9735636329729203
0.9735639869705089
0.9735643409504934
0.9735646949128747
0.9735650488576543
0.9735654027848334
0.9735657566944135
0.9735661056139924
0.9735664594885017
0.9735668133454158
0.9735671671847361
0.9735675210064638
0.9735678748106003
0.9735682285971468
0.9735685823661046
0.9735689361174751
0.9735692898512597
0.9735696435674595
0.973569997266076
0.9735703509471103
0.9735707046105638
0.973571058256438
0.9735714118847341
0.9735717654954532
0.9735721190885969
0.9735724726641662
0.9735728262221628
0.9735731797625877
0.9735735332854424
0.9735738867907281
0.9735742402784461
0.9735745937485978
0.9735749472011844
0.9735753006362073
0.9735756540536677
0.9735760074535671
0.9735763608359067
0.9735767142006877
0.9735770675479115
0.9735774208775796
0.9735777741896929
0.9735752061805963
0.9735755595301709
0.9735759128621911
0.9735762661766585
0.9735766194735742
0.9735769727529395
0.9735773260147559
0.9735776792590245
0.9735780324857468
0.9735783856949239
0.9735787388865572
0.9735790920606481
0.9735794452171977
0.9735797983562076
0.9735801514776787
0.9735805045816127
0.9735808576680107
0.9735812107368741
0.9735815637882042
0.9735818696463348
0.9735822226637734
0.9735825756636824
0.9735800486619529
0.9735804016983078
0.9735807547171337
0.9735811077184316
0.9735814607022032
0.9735818136684495
0.973582166617172
0.9735824847959825
0.9735828377105238
0.973583190607545
0.9735715895553556
0.9735624239868491
0.9735627773642632
0.9735631307241361
0.9735634840664691
0.9735638373912634
0.9735641906985203
0.9735645439882412
0.9735648972604274
0.9735652505150801
0.9735656037522008
0.9735659569717906
0.9735663126552404
0.973566665839711
0.9735670190066547
0.9735673721560727
0.9735677252879665
0.9735680784023373
0.9735684314991864
0.9735687845785151
0.9735691376403248
0.9735694906846167
0.9735698437113921
0.9735701967206524
0.9735705497123989
0.9735709026866327
0.9735712556433553
0.973571608582568
0.9735719565434624
0.9735723094477822
0.9735726623345958
0.9735730152039048
0.9735733680557104
0.9735737208900137
0.9735740737068163
0.9735744265061193
0.9735747792879241
0.973575132052232
0.9735754847990442
0.9735758375283621
0.973576190240187
0.9735765429345201
0.973576895611363
0.9735772482707166
0.9735776009125824
0.9735779535369616
0.9735783061438558
0.9735786587332659
0.9735790113051934
0.9735793638596396
0.9735797163966059
0.9735800689160934
0.9735804214181034
0.9735807689449021
0.9735811214120841
0.9735814738617926
0.9735818262940289
0.9735821787087943
0.9735825311060899
0.9735733784421717
0.9735737310401088
0.9735740836205683
0.9735700470881367
0.9735703997424181
0.9735707523792207
0.9735711049985458
0.9735714576003945
0.9735718101847683
0.9735721627516684
0.973572515301096
0.9735728678330525
0.9735732203475392
0.9735735728445575
0.9735739203688297
0.9735742728310376
0.9735746252757809
0.9735749777030608
0.9735753301128787
0.9735756825052359
0.9735760348801337
0.9735763872375732
0.9735767395775561
0.9735770919000832
0.9735774442051562
0.9735777964927763
0.9735781487629448
0.9735785010156629
0.9735788532509319
0.9735792054687532
0.9735676300865934
0.973567982564921
0.9735683350257903
0.9735686874692023
0.9735690398951584
0.9735574661979692
0.9735578188843423
0.9735581715532489
0.9735585242046899
0.973558876838667
0.9735592294551814
0.9735595820542342
0.9735599346358269
0.9735602871999608
0.9735606397466371
0.9735490691227575
0.9735494219297013
0.9735497747191768
0.9735501274911853
0.9735504802457281
0.9735508329828065
0.9735511857024218
0.9735515384045753
0.9735518910892684
0.9735522437565022
0.9735525964062781
0.9735529490385973
0.9735533016534613
0.9735536542508714
0.973553967232749
0.9735543197962347
0.9735546723422703
0.9735550248708571
0.9735553773819962
0.9735557298756891
0.9735560823519368
0.973556434810741
0.97354487058956
0.973545223308338
0.9735455760096616
0.9735459187967064
0.9735462714633698
0.9735466241125829
0.9735469767443465
0.9735473293586624
0.9735476819555314
0.9735480345349552
0.9735483870969349
0.9735487396414719
0.9735490921685673
0.9735494446782227
0.973549797170439
0.9735501496452178
0.9735505021025603
0.9735508545424678
0.9735512069649416
0.9735515593699829
0.9735519117575933
0.9735522641277736
0.9735526164805255
0.9735529688158502
0.9735533211337488
0.9735536734342228
0.9735540257172735
0.9735543779829021
0.9735547302311098
0.9735550824618981
0.9735554346752683
0.9735556508840785
0.9735560030659782
0.9735563552304636
0.9735567073775356
0.9735570595071958
0.9735574116194454
0.9735577637142857
0.9735581157917179
0.9735584678517434
0.9735588198943634
0.9735591719195793
0.9735595239273923
0.9735598759178037
0.9735602278908149
0.973560579846427
0.9735608798815272
0.973561231803628
0.9735615837083336
0.9735619355956453
0.9735622874655644
0.9735626393180922
0.97356299115323
0.973563342970979
0.9735636947713405
0.9735640465543159
0.9735643983199065
0.9735647500681134
0.973565101798938
0.9735654535123817
0.9735658052084455
0.973566156887131
0.9735665085484393
0.9735668601923718
0.9735672118189297
0.9735675634281142
0.9735679150199269
0.9735682665943688
0.9735686181514412
0.9735689696911456
0.9735693212134832
0.9735696727184551
0.9735700242060628
0.9735703756763074
0.9735707271291903
0.9735710785647129
0.9735714299828764
0.9735717813836821
0.9735721327671311
0.9735630133604987
0.9735633649431193
0.9735583800470841
0.9735587317267551
0.9735590833890578
0.9735594350339938
0.9735597866615641
0.97356013827177
0.9735604898646129
0.973560841440094
0.9735611929982148
0.9735615445389763
0.9735618960623799
0.9735622475684269
0.9735625990571186
0.9735629505284562
0.9735604384212572
0.9735607899285783
0.9735611414185459
0.973561492891161
0.973561844346425
0.9735621957843392
0.9735625472049049
0.9735628986081233
0.9735632499939958
0.9735636013625235
0.9735639527137079
0.9735643040475502
0.9735646504283393
0.973565001727623
0.9735653530095684
0.9735657042741769
0.9735660555214496
0.973566406751388
0.9735666222519986
0.9735669734506206
0.9735673246319119
0.9735676757958737
0.9735561446795481
0.9735446141322107
0.9735449312907203
0.9735452829724865
0.9735456272358893
0.9735459788831353
0.973546330513032
0.9735466821255805
0.973546979452053
0.9735473310312477
0.973547682593098
0.9735480341376052
0.9735483856647705
0.9735487371745953
0.9735490886670809
0.9735494401422286
0.9735497916000395
0.973550143040515
0.9735504944636565
0.973550845869465
0.9735511972579421
0.9735396725194027
0.9735399995069862
0.973540351136924
0.9735407027495209
0.9735410543447781
0.973541405922697
0.973541757483279
0.973542109026525
0.9735424605524367
0.9735428120610151
0.9735431635522617
0.9735433794346287
0.9735437308945578
0.9735440823371588
0.9735444337624328
0.9735447851703811
0.973545136561005
0.973545487934306
0.9735458392902849
0.9735461906289433
0.9735465419502826
0.9735468932543038
0.9735472445410083
0.9735475958103973
0.9735479470624723
0.9735482982972343
0.9735486495146848
0.973549000714825
0.9735493518976561
0.9735497030631796
0.9735500542113964
0.9735504053423082
0.973550756455916
0.9735511075522212
0.973551458631225
0.9735518072290856
0.973547671725803
0.9735480228635073
0.9735483739839098
0.9735487201598113
0.9735490712457358
0.9735494223143623
0.9735497733656922
0.9735501243997269
0.9735504754164674
0.9735455033624877
0.9735458544757603
0.9735462055717362
0.9735465566504168
0.9735469077118032
0.9735472587558969
0.973547609782699
0.9735479607922108
0.9735483117844338
0.9735486627593689
0.9735490137170177
0.9735493646573813
0.9735497155804611
0.9735500664862582
0.973550417374774
0.9735507682460098
0.9735511190999668
0.9735470847492724
0.9735474356766455
0.9735477865867381
0.9735437772363039
0.9735441282191876
0.9735444791847895
0.973544830133111
0.9735451810641532
0.9735455319779177
0.9735458828744055
0.9735462337536179
0.9735422006155563
0.9735425515681332
0.9735429025034332
0.9735432534214576
0.9735436043222079
0.9735439207483876
0.9735442716154411
0.9735446224652242
0.9735449732977381
0.9735453241129841
0.9735456749109634
0.9735460256916774
0.9735463764551272
0.9735467272013142
0.9735470779302396
0.9735474286419048
0.973547779336311
0.9735481300134594
0.9735484806733514
0.9735488313159881
0.9735491819413711
0.9735495325495013
0.9735498831403802
0.973550233714009
0.9735505842703889
0.9735509348095213
0.9735512853314073
0.9735516358360485
0.9735519863234459
0.9735523367936009
0.9735526872465147
0.9735530376821885
0.9735533881006236
0.9735537385018216
0.9735540888857833
0.9735544392525102
0.9735547896020036
0.9735551399342647
0.9735554902492948
0.9735558405470951
0.973556190827667
0.9735565410910116
0.9735568913371304
0.973557236648153
0.9735575868599445
0.9735579370545141
0.9735582872318628
0.9735586373919919
0.9735589875349027
0.9735593376605964
0.9735553091581339
0.9735556593570435
0.9735441699242103
0.973544520379741
0.9735448708180414
0.9735452212391129
0.9735455716429565
0.9735459220295737
0.9735462723989656
0.9735466227511337
0.973546973086079
0.973547318488107
0.9735476687887317
0.9735480190721375
0.9735483693383257
0.9735487195872975
0.9735490722766001
0.9735494224910827
0.9735497726883527
0.9735501228684116
0.9735504730312605
0.9735508231769007
0.9735511733053334
0.9735515234165598
0.9735518735105815
0.9735522235873995
0.9735525736470151
0.9735529187756661
0.9735532688010015
0.9735536188091384
0.9735539688000778
0.9735543187738214
0.9735546220553509
0.9735549719958527
0.973555186813903
0.9735555367233402
0.9735558866155875
0.9735562364906462
0.9735565863485174
0.9735569361892025
0.9735543976423232
0.9735547475195793
0.9735550973796496
0.9735554472225354
0.9735557970482379
0.9735561468567584
0.9735521229834041
0.9735524728649674
0.9735528227293472
0.9735531725765447
0.9735535224065613
0.9735538722193983
0.9735542220150567
0.973554571793538
0.9735549215548435
0.9735552712989742
0.9735556210259317
0.9735559707357171
0.9735563204283316
0.9735566701037766
0.9735570197620531
0.9735573694031627
0.9735577190271066
0.9735580686338859
0.973558418223502
0.9735543961710172
0.9735547458336135
0.973555095479045
0.973555445107313
0.9735557947184188
0.9735561443123637
0.9735564938891489
0.9735568434487757
0.9735571929912453
0.973557544970607
0.973557894478706
0.9735582439696515
0.9735585934434451
0.9735589429000877
0.9735592555333776
0.9735596049566255
0.9735599543627264
0.9735550015949965
0.9735553510968957
0.9735512328567255
0.9735515824339371
0.9735519319939963
0.9735522815369041
0.9735526310626619
0.9735529805712709
0.9735533300627325
0.9735536795370479
0.9735538940811759
0.9735542435245118
0.9735545929507052
0.9735549423597573
0.9735552917516692
0.9735409594821766
0.9735413091998947
0.9735372909208639
0.9735376407113994
0.9735379904847781
0.9735383402410014
0.973538685075465
0.9735390347975016
0.9735393795980215
0.9735397292858763
0.9735400789565819
0.9735404286101397
0.9735407782465507
0.9735411278658166
0.9735414774679383
0.9735418270529173
0.9735421766207546
0.9735425261714516
0.9735428757050096
0.9735432252214299
0.9735435747207135
0.9735439242028621
0.9735442736678764
0.9735446231157582
0.9735449725465084
0.9735453219601284
0.9735456713566195
0.9735460207359828
0.9735463700982199
0.9735467194433316
0.9735470687713194
0.9735474180821846
0.9735477673759283
0.9735481166525519
0.9735484659120567
0.9735488151544438
0.9735491643797145
0.9735495135878701
0.9735498627789119
0.9735502119528411
0.9735505611096589
0.9735509102493667
0.9735512593719656
0.973551608477457
0.9735519575658421
0.9735523066371221
0.9735526556912983
0.973553004728372
0.9735533537483445
0.9735537027512169
0.9735540517369905
0.9735544007056666
0.9735547496572465
0.9735550985917314
0.9735554475091225
0.9735557964094211
0.9735561452926286
0.9735564941587461
0.9735568430077748
0.9735571918397161
0.9735575406545712
0.9735578894523413
0.9735582406819674
0.9735585894455114
0.9735589381919743
0.9735592869213572
0.9735596356336614
0.9735599843288882
0.9735603330070389
0.9735606816681147
0.9735610303121168
0.9735613740422465
0.9735617226522251
0.9735620712451336
0.9735477647751917
0.9735481136927432
0.973548462593211
0.9735488114765964
0.9735491603429006
0.9735495091921248
0.9735498580242704
0.9735502068393386
0.9735505556373305
0.9735509044182475
0.9735512531820909
0.9735516019288618
0.9735519506585616
0.9735522993711915
0.9735526480667527
0.9735529967452465
0.9735533454066742
0.973553694051037
0.9735540426783361
0.9735426061423597
0.9735429550239204
0.9735433038884072
0.9735436527358211
0.9735440015661636
0.9735443503794359
0.9735446991756391
0.9735450479547746
0.9735453967168436
0.9735457454618475
0.9735460941897873
0.9735464429006644
0.97354679159448
0.9735471402712355
0.9735474889309319
0.9735478375735707
0.973548186199153
0.97354853480768
0.9735488833991531
0.973549234419518
0.9735495829768271
0.9735499315170861
0.9735459241325501
0.9735462727452451
0.9735466213408884
0.9735469699194812
0.9735473184810249
0.9735476670255208
0.9735480155529699
0.9735483640633735
0.9735487125567331
0.9735490585878227
0.9735494070471575
0.9735497554894519
0.9735501039147071
0.9735504523229244
0.973550800714105
0.9735511490882504
0.973551490110936
0.9735518384511935
0.9735521867744193
0.9735525350806147
0.9735528833697809
0.9735532316419192
0.9735535798970308
0.973553928135117
0.9735542788005093
0.9735546270044886
0.9735549751914463
0.9735553233613835
0.9735556715143014
0.9735560196502016
0.973556367769085
0.9735567158709529
0.9735570639558068
0.9735574120236475
0.9735459910561243
0.9735463393775393
0.9735466876819311
0.9735470359693009
0.9735473842396499
0.9735477324929794
0.9735480807292907
0.9735484289485848
0.9735487771508633
0.9735491253361271
0.9735494735043778
0.9735498216556164
0.9735501697898442
0.9735505179070625
0.9735508660072725
0.9735512140904754
0.9735515621566725
0.9735519102058651
0.9735522582380544
0.9735526062532416
0.973552954251428
0.9735533022326148
0.9735536501968034
0.9735539541815093
0.9735542434975629
0.97355459385551
0.9735549417541631
0.9735552847515805
0.9735556326163697
0.973555980464169
0.97355632829498
0.9735566761088037
0.9735570239056414
0.9735573716854943
0.9735577194483637
0.9735580671942509
0.9735583709746255
0.9735587186876248
0.9735590663836456
0.9735594140626891
0.9735597617247563
0.9735601093698488
0.9735604569979677
0.9735608046091142
0.9735611522032895
0.973561499780495
0.9735500915372803
0.9735504393675006
0.9735507871807407
0.973551134977002
0.9735514754340332
0.973551823196519
0.9735521709420296
0.9735525186705662
0.9735528663821301
0.9735532140767226
0.9735535617543448
0.9735539094149981
0.9735542570586836
0.9735546046854026
0.9735549522951563
0.973555299887946
0.9735556474637729
0.9735559950226382
0.9735563425645434
0.9735566900894894
0.9735570375974776
0.9735573850885093
0.9735577350022645
0.9735580824593272
0.973558429899437
0.9735587773225952
0.9735591247288031
0.9735594721180619
0.9735598194903728
0.9735601668457371
0.9735605141841559
0.9735608615056306
0.9735612088101623
0.9735615560977523
0.973561903368402
0.9735622506221123
0.9735625978588848
0.9735629450787205
0.9735589732961312
0.9735593205874229
0.9735596654231682
0.9735600078035471
0.9735603550442065
0.9735607022679313
0.9735610494747231
0.9735613966645827
0.9735617438375118
0.9735620909935113
0.9735624381325827
0.973562777940508
0.9735631250459049
0.9735634721343772
0.9735638192059263
0.9735641662605532
0.9735645132982592
0.9735648603190458
0.973565207322914
0.973565554309865
0.9735659012799002
0.9735662482330207
0.9735548565580693
0.9735552037634765
0.9735555509519588
0.9735558981235174
0.9735562452781537
0.9735565924158687
0.9735556917604836
0.9735560388947684
0.9735563860121342
0.9735567331125824
0.9735570801961141
0.9735574272627305
0.9735577743124331
0.9735581213452228
0.9735584147561692
0.9735587617564433
0.9735591087398082
0.9735594557062652
0.9735598026558157
0.9735548847636298
0.973555231807634
0.973555578834729
0.973555925844916
0.9735562728381963
0.9735566198145712
0.9735569667740418
0.973557316152485
0.9735576630780916
0.9735580099867975
0.9735583568786041
0.9735587037535128
0.9735590506115246
0.9735593974526409
0.9735597467123229
0.9735600935195924
0.9735604403099699
0.9735607870834568
0.9735611338400544
0.9735614805797637
0.973561827302586
0.9735621740085226
0.9735625206975748
0.9735628673697437
0.9735632140250307
0.9735635606634367
0.9735639072849633
0.9735642538896115
0.9735602887473345
0.9735606354232019
0.9735609820821897
0.9735613287242989
0.9735616753495309
0.9735620219578868
0.9735623685493678
0.9735627151239754
0.9735630616817107
0.9735634082225748
0.9735637547465691
0.9735641012536946
0.9735643844620564
0.9735647309369886
0.9735650725274545
0.9735654189687765
0.9735657653932357
0.9735661118008337
0.9735664581915716
0.9735668045654506
0.973567150922472
0.973567497262637
0.9735678435859468
0.9735536243523388
0.973553970996352
0.9735543176234963
0.9735546642337732
0.9735550108271838
0.9735553574037293
0.9735557039634111
0.9735560505062303
0.9735563970321881
0.9735567435412857
0.9735527574381028
0.973550243261849
0.9735505898953536
0.9735509365119945
0.9735469509379021
0.9735472976261942
0.9735476442976211
0.9735479909521841
0.9735483375898846
0.9735486842107235
0.9735490308147021
0.9735493774018219
0.9735497239720838
0.9735500705254893
0.9735504170620393
0.9735507635817353
0.9735510663134528
0.9735514128005087
0.9735517592707142
0.9735521057240706
0.973552452160579
0.9735527985802405
0.9735531449830566
0.9735534913690284
0.9735538377381571
0.973554184090444
0.9735545304258902
0.9735548767444971
0.973555223046266
0.9735555693311978
0.973555915599294
0.9735562618505557
0.9735566080849841
0.9735569543025805
0.9735573005033462
0.9735576466872823
0.97355799285439
0.9735583390046707
0.9735586851381256
0.9735590263940158
0.9735593724939408
0.9735597185770434
0.9735600646433251
0.9735604106927871
0.9735607567254305
0.9735611027412566
0.9735497460697445
0.9735500923363026
0.9735504385860333
0.9735507848189378
0.9735511310350172
0.973551477234273
0.9735518258463084
0.9735521720118613
0.9735525181605941
0.9735528642925081
0.9735532104076043
0.9735535565058843
0.9735539025873491
0.9735542486519999
0.973554594699838
0.9735549407308646
0.9735552867450809
0.9735556327424881
0.9735559787230876
0.9735563246868805
0.973556670633868
0.9735570165640512
0.9735573624774317
0.9735361351274588
0.9735364839596923
0.9735368303465017
0.9735371767164879
0.9735375230696517
0.9735378694059944
0.9735382157255175
0.9735385620282219
0.973538908314109
0.97353925458318
0.9735396008354361
0.9735399470708785
0.9735402932895085
0.9735406394913273
0.9735409856763361
0.9735413318445361
0.9735416779959285
0.9735420241305146
0.9735423702482957
0.9735427163492728
0.9735430624334473
0.9735434085008204
0.9735437545513933
0.9735441005851673
0.9735444466021433
0.973544792602323
0.9735451385857073
0.9735454845522975
0.9735458305020949
0.9735461764351006
0.9735465150708228
0.9735468609704255
0.9735472068532404
0.9735475527192684
0.9735478985685109
0.9735482444009691
0.9735485902166442
0.9735489360155374
0.9735492817976499
0.973549627562983
0.9735499733115379
0.9735503190433159
0.9735506647583181
0.9735510104565457
0.973551356138
0.9735516945248384
0.9735520401729262
0.9735523858042444
0.9735527314187942
0.9735530770165767
0.9735533740845189
0.9735537196499473
0.9735540651986121
0.9735544107305145
0.9735547562456557
0.9735551017440369
0.9735554472256595
0.9735557926905244
0.9735561381386331
0.9735564835699866
0.9735568289845863
0.9735571743824334
0.9735575197635289
0.9735578069305367
0.9735581522795443
0.973558497611804
0.9735588429273171
0.9735591882260848
0.9735595335081082
0.9735598787733888
0.9735602240219275
0.9735562513639396
0.9735565966836798
0.9735569419866766
0.9735529939395983
0.9735533393131907
0.9735536846700386
0.9735540300101432
0.9735543753335055
0.973554720640127
0.9735550659300088
0.973555411203152
0.973555756459558
0.973556101699228
0.9735564469221631
0.9735567921283647
0.9735571373178338
0.9735574824905717
0.9735578276465797
0.9735581727858589
0.9735585179084105
0.9735588630142359
0.9735592081033361
0.9735595531757124
0.9735598982313661
0.9735602432702983
0.9735605882925102
0.9735609332980032
0.9735612782867783
0.9735616232588369
0.9735619682141801
0.9735623131528091
0.9735626580747251
0.9735630029799294
0.9735633478684231
0.9735636927402076
0.9735640375952839
0.9735527166147934
0.973553061719032
0.9735534068065524
0.973553751877356
0.9735512873303588
0.973551632435781
0.9735519775244866
0.9735523225964768
0.973552667651753
0.9735530126903161
0.9735533577121677
0.9735537027173086
0.9735540477057403
0.9735543926774638
0.9735547376324806
0.9735550825707916
0.9735554274923982
0.9735557723973016
0.973556117285503
0.9735564621570035
0.9735568070118046
0.9735571518499072
0.9735574966713126
0.9735578414760222
0.973558186264037
0.9735585310353582
0.9735588757899871
0.973559220527925
0.973559565249173
0.9735571020528802
0.9735574468087185
0.9735577915478674
0.9735581362703278
0.9735584809761012
0.9735588256651886
0.9735591703375914
0.9735595149933107
0.9735598596323477
0.9735602042547037
0.9735604980399933
0.9735608426302207
0.9735611872037705
0.9735615317606441
0.9735618763008425
0.9735622208243672
0.9735625653312191
0.9735629098213996
0.97356325429491
0.9735635987517512
0.9735639431919247
0.9735642876154317
0.9735646320222732
0.9735649764124504
0.9735653207859648
0.9735656651428175
0.9735660094830095
0.9735663538065423
0.9735666981134169
0.9735670424036346
0.9735673866771966
0.973567730934104
0.9735680751743582
0.9735567710728907
0.9735571155615699
0.9735574600335858
0.9735578044889396
0.9735581489276326
0.9735584933496658
0.9735588377550406
0.9735591821437581
0.9735595265158196
0.9735482250812181
0.9735485697015764
0.9735489143052688
0.9735492588922964
0.9735496034626603
0.9735499480163617
0.9735458897487598
0.9735462343755882
0.9735465789857528
0.9735469235792547
0.9735472681560949
0.973547612716275
0.9735479572597959
0.973548301786659
0.9735486462968653
0.9735489907904161
0.9735493352673128
0.9735496797275562
0.973550024171148
0.973550368598089
0.9735507130083806
0.973551057402024
0.9735514017790203
0.9735517461393708
0.9735520904830768
0.9735524348101392
0.9735527791205596
0.9735531258309068
0.973553470107988
0.9735538143684305
0.9735541586122357
0.9735545028394047
0.9735548470499388
0.9735551912438392
0.973555535421107
0.9735558795817434
0.9735562237257497
0.973556567853127
0.9735569119638767
0.9735529533981296
0.9735532975795715
0.9735536417443843
0.973553985892569
0.9735543300241272
0.9735546741390597
0.9735550206528852
0.973555364734512
0.9735557087995169
0.9735560528479011
0.9735563968796659
0.9735567408948123
0.9735570848933416
0.9735574288752551
0.9735577728405539
0.9735581167892392
0.9735584607213122
0.9735588070516499
0.9735591509504437
0.9735594948326288
0.9735598386982065
0.973560182547178
0.9735605263795445
0.973560870195307
0.9735612139944669
0.9735615577770255
0.9735619015429837
0.973562245292343
0.9735625890251044
0.9735629327412691
0.9735632716126029
0.9735634825224231
0.9735638261921269
0.9735641698452387
0.9735645134817598
0.9735648571016913
0.9735652007050344
0.9735655394643705
0.973565883034657
0.9735662265883586
0.9735665701254768
0.9735669136460124
0.973567257149967
0.9735676006373416
0.9735679441081373
0.9735682875623556
0.9735686309999974
0.973568974421064
0.9735693178255568
0.9735696612134767
0.973570004584825
0.973570347939603
0.9735706912778117
0.9735710345994526
0.9735713779045265
0.973571721193035
0.9735720644649791
0.97357240772036
0.9735727509591788
0.973573094181437
0.9735734373871355
0.9735737805762756
0.9735741237488587
0.9735744669048856
0.9735631931883383
0.9735421100875329
0.9735424539909052
0.9735375856249141
0.973537929620823
0.9735382687764444
0.9735386127392842
0.9735389566855331
0.9735393006151922
0.9735396445282629
0.9735399884247462
0.9735403323046434
0.9735363813935458
0.9735367253438378
0.9735370692775424
0.9735374131946605
0.9735377570951936
0.9735381009791427
0.9735384448465092
0.9735387886972942
0.9735391325314988
0.9735394763491243
0.9735398201501719
0.9735401639346428
0.9735405077025382
0.9735408514538592
0.9735411951886072
0.9735415389067832
0.9735417500303483
0.9735420864872246
0.9735381613519657
0.9735268969342702
0.973527240955651
0.9735275849604486
0.9735236605531081
0.9735240046276152
0.9735243486855377
0.9735246927268766
0.9735250367516333
0.9735225467517115
0.9735228908116014
0.9735232348549092
0.9735235788816363
0.9735239228917838
0.973524266885353
0.9735246036337776
0.9735249475943676
0.9735252915383829
0.9735256354658244
0.9735259793766936
0.9735263232709916
0.9735266671487195
0.9735270110098787
0.9735273548544702
0.9735276986824952
0.9735280424939551
0.9735283862888509
0.9735287300671838
0.973529073828955
0.9735294175741659
0.9735297613028175
0.973530105014911
0.9735160312148432
0.973494978323918
0.9734953228488976
0.9734956673572823
0.9734960118490735
0.9734963563242723
0.9734967007828799
0.9734970452248974
0.9734973896503261
0.9734977340591672
0.9734864817358737
0.9734868263907802
0.9734858659798488
0.9734862106329842
0.9734865552695231
0.9734868998894666
0.9734872372699918
0.973487581856922
0.973487921612276
0.9734882661661398
0.9734886107034141
0.9734889552241001
0.9734892997281992
0.9734896442157124
0.9734899886866409
0.9734903331409862
0.973487885425662
0.973488225100109
0.9734885695720301
0.9734889140273693
0.9734892584661277
0.9734896028883067
0.9734899472939074
0.9734902916829309
0.9734906360553787
0.9734909804112517
0.9734913247505512
0.9734916690732783
0.9734920133794345
0.9734923576690206
0.9734927019420382
0.9734930461984881
0.9734933904383718
0.9734937346616903
0.9734940716504866
0.9734944158408522
0.9734947600146561
0.9734951041718997
0.9734954483125842
0.9734957924367107
0.9734961365442804
0.9734964806352945
0.9734968247097543
0.9734971687676609
0.9734859283671903
0.9734862726706404
0.9734866169575276
0.9734869612278528
0.9734873054816175
0.9734876497188228
0.9734879939394698
0.9734883381435598
0.9734886823310941
0.9734890265020736
0.9734893730613285
0.9734897171991446
0.9734900613204095
0.9734904054251247
0.9734907495132911
0.97349109358491
0.9734914376399827
0.9734917816785104
0.973492125700494
0.9734924697059351
0.9734928136948345
0.9734931576671937
0.9734935016230137
0.9734938455622959
0.9734941894850413
0.9734945333912511
0.9734948772809267
0.973495221154069
0.9734955650106794
0.973495908850759
0.9734962526743091
0.9734965964813307
0.9734969402718251
0.9734972840457935
0.9734976278032371
0.9734979715441572
0.9734983152685547
0.9734986589764311
0.9734961764920164
0.9734965202347712
0.973496863961005
0.973497207670719
0.9734975513639146
0.9734978950405927
0.9734982387007547
0.9734985847472082
0.9734989283742836
0.9734992719848465
0.9734996155788981
0.9734999591564394
0.9735003027174717
0.9735006462619961
0.9735009897900139
0.9735013333015262
0.9735016767965343
0.9735020202750393
0.9735023637370424
0.9735027071825448
0.9735030506115477
0.9735033940240523
0.9735037374200598
0.9735040807995713
0.9735044241625881
0.9735047675091113
0.973505110839142
0.9735054541526817
0.9735057974497313
0.9735061407302922
0.9735064839943653
0.9735068272419521
0.9735071704730537
0.9735075136876712
0.9735078568858058
0.9735082000674586
0.973508543232631
0.9735088863813242
0.9735092295135391
0.9735095726292772
0.9735099157285394
0.9735102588113271
0.9735106018776415
0.9735109449274836
0.9735112879608547
0.9735116309777561
0.973511966776518
0.9735123097606562
0.973512652728328
0.9735129956795348
0.9735121048464851
0.9735124477943791
0.97351279072581
0.9735131336407792
0.9735134765392879
0.9735138194213371
0.9735141622869281
0.9735145051360621
0.9735148479687403
0.9735151907849637
0.9735155335847339
0.9735158763680516
0.9735162191349183
0.973516561885335
0.9735169046193031
0.9735172473368235
0.9735175900378976
0.9735179327225265
0.9735182753907115
0.9735186180424537
0.9735188287231465
0.9735191713451723
0.9735195139507588
0.9735198565399069
0.973520199112618
0.9735205416688932
0.9735207522731184
0.9735210947996903
0.9735214373098298
0.9735217798035379
0.9735221222808159
0.973522464741665
0.9735228071860864
0.9735231496140813
0.9735234920256507
0.973523834420796
0.9735241767995183
0.9735245191618187
0.9735248615076985
0.9735252038371588
0.9735255461502008
0.9735258884468257
0.9735262307270347
0.973526572990829
0.9735269152382097
0.9735180621495596
0.9735184045845909
0.9735187470032017
0.9735190894053931
0.9735194317911662
0.9735197741605223
0.9735201165134625
0.9735204588499881
0.9735208011701001
0.9735211434737997
0.9735214857610883
0.9735218280319669
0.9735221702864366
0.9735225125244988
0.9735228547461546
0.9735231969514051
0.973523495997545
0.9735238381710225
0.9735241803280983
0.9735244649493007
0.973524807074955
0.9735251491842111
0.9735254912770701
0.973525833353533
0.9735260436139369
0.9735263856607699
0.9735267276912104
0.9735270697052595
0.9735274117029183
0.9735277536841883
0.9735280956490704
0.9735284375975658
0.9735245124349419
0.9735248544529003
0.9735251892671205
0.9735255240652981
0.9735258660344405
0.9735262079871982
0.9735265499235727
0.9735241130676636
0.9735244550378389
0.9735104582367504
0.9735108005176205
0.9735111427820936
0.9735114850301707
0.9735118272618531
0.973512169477142
0.9735125116760385
0.9735128538585438
0.9735131960246591
0.9735135381743856
0.9735138803077243
0.9735142224246767
0.9735145645252437
0.9735149042147905
0.9735152462826477
0.9735155883341232
0.9735015971077186
0.9735019394696306
0.973502281815148
0.9735026241442719
0.9735029664570034
0.9735033087533438
0.9735036510332943
0.9735039932968559
0.9735043355440299
0.9735046777748174
0.9735050223831105
0.9735053645810714
0.9735057067626495
0.9735060489278458
0.9735063910766615
0.9735067332090979
0.973507075325156
0.973507417424837
0.9735077595081424
0.973508101575073
0.97350844362563
0.9735087856598148
0.9735091276776285
0.9735042980905017
0.9735046401993372
0.9735049822917993
0.973505324367889
0.9735056664276074
0.9735060084709559
0.9735063504979354
0.9735066925085474
0.9735069722929063
0.9735073142722749
0.9735034189876957
0.9735037610357139
0.9735041030673653
0.9735044426902494
0.9735047846892281
0.9735051266718436
0.9735054686380973
0.9735058105879899
0.9735061453451762
0.9735064872625224
0.9735068291635113
0.973507171048144
0.9735075129164217
0.9735078547683456
0.9735081966039169
0.9735085384231366
0.9735088802260061
0.9735092220125264
0.9735095589996119
0.9735099007535519
0.9735102424911464
0.9735105842123963
0.973510925917303
0.9735112676058677
0.9735116092780914
0.9735119055022545
0.9735122471428862
0.9735125887671805
0.9735129303751385
0.9735132719667614
0.9735136135420503
0.9735139551010066
0.9735142966436311
0.9735146381699253
0.9735149796798902
0.9735153211735271
0.973515662650837
0.9735160041118212
0.9735163455564808
0.9735166869848171
0.9735170283968311
0.973517369792524
0.9735177111718971
0.9735180525349514
0.9735183938816883
0.9735187352121086
0.9735190765262138
0.9735194178240051
0.9735197591054834
0.97352010037065
0.973520441619506
0.9735207828520528
0.9735211240682913
0.9735214604891361
0.9735218016728759
0.9735221428403111
0.9735224839914428
0.9735228251262721
0.9735231662448003
0.9735235073470283
0.9735238484329576
0.9735241895025892
0.9735245305559243
0.9735248715929641
0.9735252126137096
0.9735255536181622
0.9735258946063229
0.973526235578193
0.9735265765337735
0.9735269174730657
0.9735272583960708
0.9735275993027899
0.9735279401932241
0.9735282810673747
0.9735286219252427
0.9735289627668294
0.973529303592136
0.9735296444011635
0.9735299851939132
0.9735303211942667
0.9735306619545784
0.9735310026986156
0.9735313434263797
0.9735316841378717
0.9735205253106479
0.9735208686518931
0.9735212095890822
0.9735215505099907
0.97352189141462
0.9735222323029711
0.9735225731750453
0.9735229140308437
0.9735232548703675
0.9735235956936178
0.9735239365005958
0.9735242772913028
0.9735246180657396
0.9735249588239078
0.9735252995658082
0.9735256402914422
0.9735259810008109
0.9735263216939155
0.973526662370757
0.9735270030313369
0.973527343675656
0.9735276843037156
0.9735280249155169
0.9735283655110611
0.9735287060903492
0.9735290394943323
0.9735293800412829
0.973529720571981
0.9735300610864276
0.973530401584624
0.9735307420665715
0.973531082532271
0.973531422981724
0.9735202729465803
0.9735206136376873
0.9735209543125379
0.9735212949711334
0.9735216356134749
0.9735219762395637
0.9735223168494009
0.9735226574429876
0.9735229980203249
0.9735233385814142
0.9735236791262564
0.9735240196548528
0.9735243601672046
0.9735247006633129
0.973520793283804
0.973521133848742
0.9735214743974351
0.9735218149298845
0.9735221554460914
0.9735224959460571
0.9735228364297824
0.9735231768972689
0.9735192702995128
0.9735196108357991
0.973519951355845
0.9735202918596517
0.9735206323472204
0.9735209728185522
0.9735211821370516
0.9735215225790398
0.9735218630047944
0.973522198646054
0.9735225390394586
0.9735228794166332
0.9735232197775788
0.9735235601222967
0.973523900450788
0.9735242407630538
0.9735245810590953
0.9735249213389138
0.9735252616025103
0.973525601849886
0.973525942081042
0.9735262822959796
0.9735266177279148
0.9735269579105326
0.9735181582022957
0.973518498570308
0.9735188389220973
0.9735191363617112
0.9735194766820802
0.9735198169862294
0.9735201572741602
0.9735204975458737
0.973520837801371
0.9735211780406534
0.9735215111155887
0.9735218513226149
0.9735221915134294
0.9735225293054929
0.9735228694639447
0.9735232096061884
0.9735235497322252
0.9735238898420564
0.9735242299356829
0.973524570013106
0.9735249100743268
0.9735252501193465
0.9735255901481663
0.9735259301607874
0.9735262701572107
0.973526479135151
0.9735268191023028
0.9735271590532603
0.9735274989880246
0.9735278389065969
0.9735167091383503
0.9735170492976946
0.9735173894408373
0.9735177295677796
0.9735180696785227
0.9735184097730677
0.9735096178118873
0.9735099580914899
0.9735102983548876
0.9735106386020813
0.9735109788330726
0.9735113190478624
0.9735116592464518
0.973511999428842
0.9735123395950344
0.9735126797450298
0.9735130198788294
0.9735133599964346
0.9735137000978464
0.9735140401830661
0.9735143802520946
0.9735147203049332
0.9735150603415831
0.9735154003620453
0.9735157403663212
0.9735109368308242
0.9735112769251518
0.9735116170032906
0.9735119570652416
0.9735122971110063
0.9735126371405856
0.9735129771539807
0.9735133171511927
0.9735136571322229
0.9735139970970724
0.9735143370457423
0.9735146769782339
0.9735150168945481
0.9735153567946864
0.9735156966786497
0.9735045777917697
0.973504870330961
0.9735052104401584
0.9735055505331722
0.973505890610004
0.9735034329354879
0.973503770667546
0.9735041107624488
0.9735044508411709
0.9735047909037133
0.9735051309500774
0.9735054709802642
0.9735058109942749
0.9735061509921106
0.9735064909737725
0.9735068309392617
0.9735071708885794
0.9734983898589716
0.9734987299928728
0.9734948344751313
0.9734951746774079
0.9734955148635036
0.9734958550334196
0.9734961951871571
0.9734965353247172
0.9734968754461011
0.97349721555131
0.9734975556403448
0.973497895713207
0.9734867849163144
0.9734871252290913
0.973487465525686
0.9734878058060996
0.9734881460703333
0.9734884863183881
0.9734888265502654
0.9734891667659662
0.9734895069654915
0.973489840017362
0.9734901801847099
0.9734904918113189
0.9734907012125119
0.9734909106037503
0.97349125071331
0.9734915908067022
0.9734919308839279
0.9734922709449885
0.9734926109898847
0.9734929510186181
0.9734818456202861
0.9734821858886951
0.9734825261409316
0.9734828663769969
0.9734832065968919
0.9734835468006181
0.9734838869881763
0.9734842271595678
0.9734845673147939
0.9734849074538556
0.973485247576754
0.9734855876834904
0.9734859277740657
0.9734862678484814
0.9734866079067384
0.9734869479488379
0.9734872879747811
0.9734876279845692
0.9734879679782033
0.9734883079556844
0.9734886479170138
0.9734889878621927
0.9734893277912222
0.9734896677041034
0.9734900076008375
0.9734903474814256
0.9734695824627223
0.9734699228122661
0.9734702631456434
0.9734591659346538
0.9734595065073257
0.9734598470638218
0.9734601876041433
0.9734605281282913
0.9734608686362671
0.9734612091280717
0.9734615496037062
0.973461890063172
0.97346223050647
0.9734625709336014
0.9734629113445675
0.9734632517393693
0.9734635921180081
0.9734638019042877
0.9734641422537037
0.97346447309096
0.9734648134082828
0.9734651537094483
0.9734654939944574
0.9734658342633113
0.9734661745160111
0.9734665147525581
0.9734668502257423
0.9734671904300995
0.9734675306183074
0.9734678707903669
0.9734682109462793
0.9734685510860457
0.9734688912096672
0.973469231317145
0.9734695714084802
0.9734699114836741
0.9734702515427277
0.9734705915856422
0.9734709316124188
0.9734712716230585
0.9734716116175626
0.9734719492231714
0.973472284440055
0.9734726267589758
0.9734729666890614
0.9734733066030169
0.9734736465008438
0.9734739863825429
0.9734743262481156
0.9734746613529421
0.9734750011863779
0.9734753410036905
0.9734756808048813
0.9734760205899514
0.9734763508707855
0.9734766906238426
0.9734770303607824
0.9734773700816058
0.9734777097863144
0.9734780494749091
0.9734783915190824
0.9734787311753965
0.9734790708156001
0.9734794104396945
0.9734797500476807
0.97348008963956
0.9734804292153333
0.973480768775002
0.9734811083185672
0.9734814478460297
0.9734817873573912
0.9734821268526526
0.9734824663318148
0.9734828057948793
0.9734831452418471
0.9734834846727194
0.9734838240874972
0.9734841634861818
0.9734845028687743
0.9734848422352759
0.9734851815856875
0.9734855209200106
0.9734858080882436
0.9734861473916289
0.9734864866789289
0.9734868259501447
0.9734871652052774
0.9734875044443284
0.9734878436672986
0.9734881828741891
0.9734885173249909
0.9734888564998381
0.9734891956586091
0.9734895348013052
0.9734898739279273
0.9734902130384767
0.9734905521329545
0.9734908912113619
0.9734912302737
0.9734915693199698
0.9734876883710237
0.9734880227463734
0.9734883618445408
0.9734772904970903
0.9734776298334603
0.9734779691537515
0.9734783084579649
0.9734786477461018
0.9734789870181633
0.9734793262741503
0.9734796655140643
0.9734798744524628
0.9734802136633199
0.9734805457519653
0.9734808849308523
0.9734812217250698
0.9734815537662417
0.9734818928971537
0.9734822320120016
0.9734825711107863
0.9734829101935092
0.9734832492601714
0.9734835883107739
0.973483927345318
0.9734842663638047
0.9734845982621124
0.9734849372486561
0.9734852762191459
0.9734856151735829
0.9734831695596039
0.9734835085478704
0.9734838475200842
0.9734841864762468
0.9734845254163592
0.9734848643404225
0.9734852032484379
0.9734855421404065
0.9734858810163295
0.973486219876208
0.9734865587200431
0.9734868975478359
0.9734872363595877
0.9734875751552996
0.9734879139349726
0.9734882526986081
0.9734885914462069
0.9734889301777704
0.9734892688932996
0.9734896075927957
0.9734899462762597
0.973490284943693
0.9734906235950966
0.9734909622304717
0.9734913008498193
0.9734916394531407
0.9734919780404369
0.973492316611709
0.9734926551669583
0.9734929937061859
0.9734932849066755
0.9734936234149828
0.9734939619072717
0.9734943003835432
0.9734946388437987
0.9734949772880392
0.9734953157162659
0.9734956541284799
0.9734959925246824
0.9734963309048744
0.9734966692690572
0.9734970076172318
0.9734973459493994
0.9734976842655612
0.9734980225657182
0.9734983608498715
0.9734986991180224
0.9734990373701721
0.9734993756063215
0.9734997138264718
0.9735000520306242
0.9735003902187798
0.9735007283909397
0.9735010665471052
0.9735014046872772
0.9735017428114571
0.9735020809196457
0.9735024190118444
0.9735027570880542
0.9735030951482764
0.973503433192512
0.973503771220762
0.9735041092330279
0.9735002364292347
0.9735005745090884
0.9735009125729566
0.9735012506208401
0.9735015886527405
0.9735019266686585
0.9735022646685955
0.9735026026525525
0.9735029406205308
0.9735032785725313
0.9734922327804788
0.9734925709696017
0.9734929091427377
0.9734932472998876
0.9734935854410529
0.9734939235662345
0.9734942616754337
0.9734945997686516
0.9734949378458893
0.9734952759071479
0.9734956139524285
0.9734959519817323
0.9734962899950604
0.9734966279924141
0.9734969659737943
0.9734973039392022
0.973497641888639
0.9734952011911012
0.9734955391742506
0.973495877141429
0.9734962150926377
0.9734965530278779
0.9734968862221458
0.9734972241255638
0.9734975620130166
0.9734978998845053
0.9734982377400312
0.9734985755795952
0.9734989134031985
0.9734992512108422
0.9734995890025276
0.9734999267782557
0.9735002645380276
0.9735006022818445
0.9735009400097075
0.9735012304860778
0.973501568183152
0.9734905320834856
0.9734908700172641
0.9734912079350817
0.9734915458369394
0.9734918837228385
0.9734922215927798
0.9734925594467648
0.9734928996460696
0.9734932327456505
0.9734935705518286
0.9734939083420548
0.9734942461163303
0.973494583874656
0.9734949216170332
0.9734952050431112
0.9734955427548766
0.9734958804506968
0.9734962181305729
0.973496555794506
0.9734968934424973
0.973497231074548
0.9734862005478963
0.973486538416407
0.9734868762689677
0.9734872141055795
0.9734875519262436
0.9734878897309611
0.9734882275197332
0.9734885652925609
0.9734889030494454
0.9734892407903878
0.9734895785153893
0.9734899162244509
0.9734902539175738
0.973481541874392
0.9734818797491885
0.9734822176080397
0.9734825035396676
0.9734828390083082
0.9734831768206105
0.9734784158745514
0.9734787537752717
0.9734790916600476
0.9734794295288803
0.9734797673817709
0.9734801052187205
0.9734804430397304
0.9734807808448014
0.9734811186339348
0.9734814564071319
0.9734817941643936
0.9734821319057211
0.9734824696311155
0.973482807340578
0.9734831450341097
0.9734834827117117
0.9734838203733851
0.973484158019131
0.9734844956489507
0.9734848332628452
0.9734851708608157
0.9734855084428631
0.9734858460089888
0.9734861835591938
0.9734865210934792
0.9734868586118463
0.973487196114296
0.9734875336008296
0.9734878710714481
0.9734882085261527
0.9734885459649445
0.9734888833878246
0.9734892207947942
0.9734895581858544
0.9734898955610062
0.9734902329202509
0.9734905702635895
0.9734909075910233
0.9734912449025532
0.9734915821981805
0.9734919194779063
0.9734922567417316
0.9734925939896576
0.9734929312216853
0.9734932684378161
0.9734936056380511
0.9734939428223911
0.9734942799908375
0.9734946171433914
0.9734836043554685
0.9734839417437193
0.9734842791160684
0.9734846164725167
0.9734849538130655
0.973485291137716
0.9734814552997609
0.9734704446384519
0.9734707822811325
0.9734711199079019
0.9734714575187613
0.9734717904015094
0.9734721279806632
0.9734724655439103
0.9734728030912518
0.973473140622689
0.9734734781382228
0.9734738156378544
0.973474153121585
0.9734744905894157
0.9734748280413477
0.9734751654773819
0.9734755028975196
0.9734758403017618
0.9734761776901097
0.9734765150625646
0.9734768524191273
0.9734771897597991
0.973477527084581
0.9734778643934744
0.97347820168648
0.9734785389635994
0.9734788762248333
0.9734792134701831
0.9734795506996498
0.9734798879132345
0.9734802251109385
0.9734805622927626
0.9734808994587082
0.9734812366087764
0.9734815737429682
0.9734819108612847
0.9734822479637272
0.9734825850502966
0.9734829221209943
0.9734832591758211
0.9734835962147784
0.9734839332378672
0.9734842702450887
0.9734846072364437
0.9734759168591725
0.9734762540312918
0.9734765911875382
0.9734769283279128
0.9734772607449836
0.9734775978537288
0.9734779349466056
0.9734782720236151
0.9734786090847584
0.9734789461300366
0.973479283159451
0.9734796201730024
0.9734799571706922
0.9734802941525214
0.9734806311184911
0.9734809680686025
0.9734813050028567
0.9734816419212547
0.9734819788237978
0.9734823157104872
0.9734826525813236
0.9734829894363084
0.9734833262754428
0.9734836630987278
0.9734839999061644
0.973484336697754
0.9734846734734974
0.9734850102333961
0.9734853469774508
0.973485683705663
0.9734860204180336
0.9734863571145637
0.9734866937952544
0.9734869010940009
0.9734872377460592
0.9734875743822813
0.9734879110026685
0.9734882476072217
0.9734885841959422
0.9734889207688311
0.9734892573258894
0.9734895938671183
0.9734899303925189
0.9734902669020923
0.9734906033958397
0.9734909398737621
0.9734912763358607
0.9734916127821366
0.9734919492125909
0.9734922856272247
0.973492622026039
0.9734929584090353
0.9734932947762143
0.9734936311275774
0.9734939674631254
0.9734943037828598
0.9734946400867814
0.9734949763748916
0.9734953126471912
0.9734956489036816
0.9734959851443638
0.9734921350166071
0.9734924713240768
0.9734928076157369
0.9734931438915886
0.973493480151633
0.9734938163958713
0.9734941526243045
0.9734944888369339
0.9734948250337604
0.9734951612147853
0.9734954973800095
0.9734958335294343
0.9734961696630607
0.97349650578089
0.9734968418829231
0.9734971779691611
0.9734975140396053
0.9734978500942566
0.9734981861331163
0.9734985221561855
0.9734988581634653
0.9734991941549566
0.9734995301306608
0.9734998660905788
0.9735001973362365
0.9735005332646961
0.9735008691773728
0.973501205074268
0.9735014986730776
0.9735018345394059
0.9735021703899558
0.9735025062247286
0.9735028420437251
0.9735031778469465
0.9735035136343941
0.9735038494060689
0.973504185161972
0.9735045209021045
0.9735048566264675
0.973505192335062
0.9735055280278894
0.9735058637049506
0.9735061993662468
0.9735065350117791
0.9735068706415485
0.9735072062555562
0.9735075418538034
0.973507877436291
0.9735082130030203
0.9735085485539923
0.9735088840892081
0.9735092196086689
0.973509550416989
0.9735098882526915
0.9735102237249489
0.9735105591814557
0.973510894622213
0.973511230047222
0.973511436351533
0.973511771748079
0.9735121071288797
0.9735124424939364
0.9735127778432501
0.9735131131768219
0.9735134484946528
0.9735137837967441
0.9735141190830969
0.9735144543537123
0.9735147896085913
0.9735151248477351
0.9735154553777412
0.973515790585528
0.9735161257775828
0.9735164609539069
0.9735167961145011
0.9735171312593669
0.9735174663885052
0.9735177968092844
0.9735181342533423
0.9735184693353598
0.9735186753633416
0.9735190104169414
0.9735193454548203
0.9735196804769792
0.9735200154834194
0.9735203504741419
0.9735206854491478
0.9735210204084384
0.9735213553520145
0.9735216902798773
0.9735220251920281
0.9735223600884678
0.9735226949691976
0.9735230298342186
0.9735233646835318
0.9735236995171385
0.9735227819604528
0.9735231167920204
0.9735234516078833
0.9735237864080426
0.9735241211924995
0.973524455961255
0.9735247907143103
0.9735251254516664
0.9735254601733244
0.9735257948792856
0.9735261295695508
0.9735264642441214
0.9735267989029982
0.9735271335461826
0.9735274681736755
0.9735277980965861
0.9735281326928095
0.9735284672733446
0.9735288018381928
0.973529136387355
0.9735252959518927
0.9735256305675526
0.9735259651675253
0.9735262997518119
0.9735266343204135
0.9735269688733312
0.973527298722883
0.9735276332445462
0.9735279677505287
0.9735283022408319
0.9735286367154565
0.973528971174404
0.9735293056176753
0.9735296400452714
0.9735299744571937
0.973530308853443
0.9735306432340206
0.9735309775989276
0.973531311948165
0.9735316462817339
0.9735319805996354
0.9735323149018708
0.973532649188441
0.973532983459347
0.9735333177145902
0.9735336519541714
0.9735250017573353
0.9735253361760731
0.9735256705791425
0.9735260049665447
0.9735263393382807
0.9735266736943515
0.9735270080347583
0.9735273423595023
0.9735276766685844
0.9735280109620058
0.9735283452397676
0.9735286795018709
0.9735290137483169
0.9735293479791065
0.9735296751683152
0.9735300093679601
0.9735303435519519
0.9735306777202918
0.9735310118729809
0.9735313460100202
0.973531680131411
0.9735320142371542
0.9735323483272511
0.9735326824017025
0.973532962607692
0.9735332966521171
0.9735336306809
0.9735339646940421
0.9735342986915442
0.9735346326734076
0.9735349666396332
0.9735353005902223
0.9735356298431991
0.9735359637626279
0.9735362976664234
0.9735366315545867
0.9735369654271189
0.9735372992840211
0.9735376331252944
0.9735379669509399
0.9735383007609586
0.9735386345553517
0.9735389683341203
0.9735393020972656
0.9735396358447884
0.9735399695766901
0.9735402471276583
0.9735405808296351
0.9735296445372891
0.9735299784717549
0.9735303123905926
0.9735306416139081
0.9735309755016024
0.9735313093736717
0.9735316432301173
0.9735319770709403
0.9735323108961417
0.9735326470453416
0.9735329808392484
0.9735333146175369
0.9735336483802082
0.973532779675572
0.9735331134351417
0.9735334471790962
0.9735337809074366
0.9735341146201639
0.9735344483172794
0.973534781998784
0.9735351156646789
0.9735354493149652
0.9735357829496438
0.9735334034992054
0.9735337371661255
0.9735340708174384
0.9735344044531451
0.9735347380732468
0.9735350716777446
0.9735354052666395
0.9735357341629922
0.9735360677207942
0.9735364012629965
0.9735367347896003
0.9735370683006067
0.9735374017960169
0.9735377352758319
0.9735380687400528
0.9735384021886806
0.9735387356217166
0.9735390690391618
0.9735394024410171
0.9735397358272839
0.9735400691979632
0.973540402553056
0.9735407312172629
0.9735410645412954
0.9735413978497448
0.973541731142612
0.9735420644198982
0.9735423976816046
0.9735427309277321
0.973543064158282
0.973543392698829
0.9735437258983358
0.9735440590822684
0.9735443922506275
0.9735447254034144
0.9735450585406302
0.9735453916622758
0.9735457247683525
0.9735460578588614
0.9735463909338035
0.9735467239931798
0.9735470523637666
0.973547385392124
0.9735477184049189
0.9735480514021525
0.9735483843838258
0.9735487173499401
0.9735490503004961
0.9735353985611657
0.9735357318073155
0.9735360650378951
0.9735363982529058
0.9735367267803248
0.97353705996431
0.9735373931327295
0.9735377262855843
0.9735380594228756
0.9735383925446046
0.9735387256507722
0.9735390587413795
0.9735393918164276
0.9735397202048757
0.9735400532489179
0.9735403792711687
0.9735407122842636
0.9735410406111995
0.9735413735932973
0.9735417065598435
0.9735419811323598
0.9735423140691694
0.9735426469904306
0.9735429798961446
0.9735433127863125
0.9735436456609351
0.9735439785200138
0.9735443113635497
0.9735446441915436
0.9735449770039969
0.9735453098009106
0.9735456425822857
0.9735459776826082
0.973546310432855
0.9735466431675665
0.9735469758867437
0.9735473085903878
0.9735476412785
0.9735479739510812
0.9735483066081326
0.9735486392496552
0.9735489718756501
0.9735493044861184
0.9735496370810613
0.9735499696604798
0.9735503022243749
0.9735506347727478
0.9735509673055995
0.9735512998229312
0.973551632324744
0.9735519648110387
0.9735522972818167
0.973552629737079
0.9735529621768266
0.9735532946010608
0.9735536270097824
0.9735539594029927
0.9735542917806927
0.9735546241428835
0.9735549564895662
0.9735552841548217
0.9735556164706003
0.9735559487708739
0.9735562810556438
0.9735566133249111
0.9735569455786767
0.9735572778169418
0.9735576100397074
0.9735579422469747
0.9735582744387447
0.9735585553018683
0.9735588874638438
0.9735592196103252
0.9735595517413137
0.9735486519896523
0.9735489377087225
0.9735492700562574
0.9735496023882912
0.9735499347048254
0.9735502670058607
0.9735505992913983
0.9735509315614395
0.973551263815985
0.9735515960550362
0.9735519282785939
0.9735522604866595
0.9735525926792339
0.9735529248563183
0.9735532570179135
0.9735535891640209
0.9735539212946415
0.9735542534097763
0.9735433583553795
0.9735436907012696
0.973544023031665
0.9735443553465667
0.973544687645976
0.9735450199298937
0.9735453521983212
0.9735456844512593
0.9735460166887092
0.973546348910672
0.9735327296884441
0.9735318735873489
0.9735322061156984
0.9735325386285485
0.9735328711259005
0.9735331989469458
0.9735335314134134
0.973533863864386
0.9735341962998648
0.9735345287198509
0.9735348611243453
0.9735351935133492
0.9735355258868635
0.9735358582448895
0.9735249697113797
0.973525302299863
0.9735256348728489
0.9735259674303386
0.9735262999723331
0.9735266324988335
0.9735269650098409
0.9735272975053564
0.973527629985381
0.9735279624499159
0.9735282948989621
0.9735286273325207
0.9735289597505927
0.9735292921531794
0.9735296245402817
0.9735299569119007
0.9735302892680375
0.9735306216086932
0.9735309539338689
0.9735223549689667
0.9735185398232991
0.9735188724066152
0.9735191956595515
0.9735195282121059
0.9735198607491725
0.9735201932707526
0.9735205211198358
0.9735208536105542
0.9735211860857892
0.9735215185455418
0.9735218509898133
0.9735221834186045
0.9735224809092121
0.9735228133078593
0.9735230944734479
0.9735234268423346
0.9735237591957465
0.9735240915336846
0.97352442385615
0.9735247561631438
0.973525088454667
0.9735254207307209
0.9735257529913063
0.9735260852364245
0.9735264174660764
0.9735267496802632
0.973527081878986
0.9735273721696304
0.9735277043384033
0.9735280364917153
0.9735283686295676
0.9735287007519611
0.973529032858897
0.9735293649503765
0.9735296970264004
0.9735300290869698
0.9735303611320861
0.9735306931617501
0.973531025175963
0.9735313571747258
0.9735316891580397
0.9735320211259055
0.9735323530783246
0.973532685015298
0.9735330169368266
0.9735333488429116
0.9735336807335542
0.9735340126087553
0.9735343467947465
0.9735346786390138
0.973535010467843
0.973535342281235
0.9735356740791908
0.9735360058617117
0.9735363376287989
0.9735366693804531
0.9735370011166755
0.9735373328374674
0.9735376110519696
0.9735379427431473
0.9735382744188975
0.9735386060792213
0.9735389377241198
0.9735392693535939
0.9735396009676449
0.9735399325662738
0.9735402641494817
0.9735405957172696
0.9735409272696385
0.9735412588065897
0.9735415903281242
0.9735419218342429
0.9735422533249471
0.9735425848002378
0.973542916260116
0.9735432477045829
0.9735434512742384
0.9735298672620739
0.9735301989867645
0.9735305306960329
0.9735308623898801
0.9735311940683072
0.9735315257313153
0.9735318573789055
0.9735321890110787
0.9735325206278362
0.9735328522291791
0.9735331838151082
0.9735335153856247
0.9735338469407299
0.9735341784804246
0.9735345100047098
0.9735348415135869
0.9735351730070568
0.9735355044851205
0.9735317206927543
0.9735320522356326
0.9735323837631035
0.9735327152751682
0.9735330467718276
0.9735333782530831
0.9735337097189353
0.9735340411693857
0.9735343726044351
0.9735347040240847
0.9735350354283356
0.9735353668171888
0.9735356981906453
0.9735360295487064
0.9735251736396366
0.9735255052267763
0.9735258367985116
0.9735261683548435
0.9735264998957733
0.9735268314213018
0.9735271629314303
0.9735274944261598
0.9735278259054913
0.9735281504020795
0.9735284818507801
0.9735288156064269
0.9735291470242852
0.973529478426751
0.9735298098138251
0.9735301411855088
0.9735304725418032
0.9735308038827093
0.9735311352082281
0.9735314665183609
0.9735317978131084
0.973532129092472
0.9735324533912092
0.9735327846399697
0.9735331158733493
0.9735334470913493
0.9735337782939706
0.9735341094812142
0.9735344406530814
0.9735347718095732
0.9735349752782747
0.9735353064069823
0.9735356375203175
0.9735359686182814
0.9735362997008752
0.9735366307680997
0.9735369618199561
0.9735372928564455
0.973537623877569
0.9735379548833275
0.9735382858737223
0.9735274402416529
0.9735277714606954
0.9735281026643653
0.9735284338526635
0.9735287650255914
0.9735290961831498
0.9735294273253396
0.9735297584521624
0.9735300895636189
0.9735304206597102
0.9735307517404374
0.9735310828058016
0.9735314138558038
0.9735317448904451
0.973532071269786
0.9735324022738165
0.9735326891850986
0.9735330201594373
0.9735320775729067
0.9735324085460777
0.973532739503894
0.9735330704463564
0.9735334013734661
0.9735337322852243
0.9735340631816319
0.97353439406269
0.9735347202897504
0.9735350511402204
0.9735353819753441
0.9735357127951225
0.9735360435995568
0.9735363767077037
0.9735367074813992
0.9735370382397537
0.9735373689827683
0.9735376997104441
0.9735380304227822
0.9735383611197836
0.9735386918014494
0.9735390155119041
0.9735393461630631
0.9735396767988899
0.9735400074193852
0.9735403380245502
0.9735394792973739
0.9735309192074401
0.9735312500002997
0.9735315807778225
0.9735319115400096
0.9735322422868619
0.9735325730183806
0.9735329037345667
0.9735332344354213
0.973533558167326
0.9735338888376819
0.9735342194927095
0.9735345501324099
0.9735306603011322
0.9735221029946451
0.9735224338921633
0.9735227647743443
0.9735230956411893
0.9735234264926993
0.9735237573288755
0.9735240881497188
0.9735244189552305
0.9735247497454114
0.9735250805202627
0.9735254112797853
0.9735257420239806
0.9735260727528494
0.973526403466393
0.9735267341646121
0.9735270648475081
0.9735273955150818
0.9735277261673345
0.9735280568042672
0.9735283874258809
0.9735287180321767
0.9735290486231556
0.9735293791988188
0.9735297097591673
0.9735300403042021
0.9735303708339244
0.9735307013483351
0.9735310318474354
0.9735313623312263
0.9735316927997087
0.9735320232528841
0.9735323536907532
0.9735326841133172
0.9735330145205771
0.973533344912534
0.9735336752891889
0.9735340056505429
0.9735343359965971
0.9735346686429178
0.973534998958322
0.9735353292584294
0.9735356595432415
0.9735359898127589
0.9735336343222676
0.9735339646233807
0.9735342949091997
0.9735346251797256
0.9735349554349594
0.9735352856749021
0.973535615899555
0.9735359461089188
0.973536276302995
0.9735366064817843
0.973536936645288
0.9735372667935069
0.9735375969264424
0.9735379270440953
0.9735382571464667
0.9735385872335578
0.9735389173053695
0.973539247361903
0.9735395774031592
0.9735399074291393
0.9735402374398443
0.9735405674352753
0.9735408974154333
0.9735412273803193
0.9735415573299345
0.9735280359129285
0.9735283661525123
0.9735286963768135
0.9735290265858333
0.9735293567795726
0.9735296869580328
0.9735300171212146
0.973530342641953
0.9735306727746885
0.973531002892149
0.9735313329943354
0.9735316630812488
0.9735319931528904
0.9735323232092612
0.9735326532503621
0.9735329832761943
0.9735333132867589
0.9735336432820568
0.9735339732620892
0.9735343032268571
0.9735346331763616
0.9735349631106037
0.9735352930295845
0.9735356229333051
0.9735359528217664
0.9735362826949696
0.9735366125529158
0.973536942395606
0.9735372722230411
0.9735375950980042
0.973537924895093
0.9735382546769301
0.9735385844435165
0.9735389141948532
0.9735392439309412
0.9735395736517817
0.9735399033573756
0.9735402330477242
0.9735405627228283
0.9735408923826891
0.9735300883117538
0.9735304181985164
0.973530748070027
0.9735310779262866
0.9735314100789003
0.9735317399046077
0.9735320720265644
0.9735324018217237
0.9735327316016373
0.9735330613663062
0.9735222599734952
0.9735225899649443
0.97352291994114
0.9735232499020835
0.9735235798477757
0.9735239097782177
0.9735242396934105
0.9735245695933553
0.973524899478053
0.9735252293475047
0.9735255592017116
0.9735258890406746
0.9735262188643947
0.9735265486728731
0.9735241982442994
0.9735245280842236
0.9735248579089063
0.9735251877183487
0.9735255175125518
0.9735258472915165
0.973526177055244
0.9735265068037354
0.9735267880247018
0.9735271177438448
0.9735274474477547
0.9735277771364326
0.9735281068098796
0.9735079204493406
0.9735082436368391
0.9735085737386144
0.9735089038251412
0.9735092338964204
0.9735095639524532
0.9735098939932405
0.9735102240187835
0.9735105540290832
0.9735108840241404
0.9735112140039566
0.9735115439685326
0.9735118739178695
0.9735122038519683
0.9735125337708301
0.9735128636744561
0.9735131935628472
0.9735135234360044
0.9735138463672821
0.9735141762101348
0.9735145060377568
0.9735148358501492
0.973515165647313
0.97351545156555
0.9735157813332725
0.9735161110857696
0.9735164362061306
0.9735167659282865
0.9735170956352203
0.9735174253269326
0.973517755003425
0.9735180846646981
0.9735184143107533
0.9735186908556845
0.9735190204725319
0.9735193500741643
0.9735196796605828
0.9735200092317886
0.9735203387877824
0.9735206614052756
0.97351831398734
0.9735186435596392
0.9735189731167281
0.9735193026586074
0.9735196321852785
0.9735199616967423
0.9735202911929999
0.9735206206740522
0.9735209501399005
0.9735212795905456
0.9735216090259887
0.9735219384462309
0.9735195916487123
0.9735198680388834
0.9735201974764907
0.9735205268988982
0.9735208563061073
0.9735211856981187
0.9735215150749337
0.9735218444365531
0.9735221737829782
0.9735224961944332
0.9735228255106322
0.97352315481164
0.9735234840974575
0.9735238133680859
0.9735241426235262
0.9735244718637793
0.9735248010888465
0.9735224182467016
0.9735227059938997
0.9735230352369125
0.9735233644647406
0.973523693677385
0.9735240228748467
0.973524352057127
0.9735246812242266
0.9735250103761468
0.9735253395128886
0.973525668634453
0.973525997740841
0.9735263268320538
0.9735266559080923
0.9735269849689576
0.9735273140146508
0.9735276430451729
0.973527972060525
0.9735281742741705
0.9735285032621083
0.9735177308564271
0.9735180600699243
0.9735183892682446
0.9735187184513894
0.9735190476193595
0.973519376772156
0.9735197059097801
0.9735200350322326
0.9735203595301577
0.9735206886223766
0.9735210176994272
0.9735213467613105
0.9735216758080276
0.9735220048395795
0.9735223338559673
0.9735226628571919
0.9735229918432545
0.9735233208141562
0.9735236497698978
0.9735239787104806
0.9735243076359055
0.9735245098268225
0.9735248387248543
0.9735251676077313
0.9735254964754546
0.9735258253280251
0.9735261541654439
0.973526482987712
0.9735268117948305
0.9735244315959916
0.973524760435216
0.9735250892592909
0.9735254180682176
0.973525746861997
0.9735260756406303
0.9735264044041183
0.9735267331524623
0.9735270618856632
0.9735273906037221
0.9735277193066401
0.973528047994418
0.9735283766670572
0.9735287053245584
0.9735290339669229
0.9735293625941517
0.9735296912062457
0.9735300198032061
0.9735303483850339
0.9735306769517301
0.9735310055032959
0.9735313340397321
0.97353166256104
0.9735319864625328
0.9735323149536929
0.9735326434297277
0.9735329718906383
0.9735331737191781
0.9735335021527581
0.9735200506448817
0.9735203793654305
0.9735207080708453
0.9735210367611277
0.9735172659058481
0.9735175946602295
0.9735179233994768
0.9735182521235913
0.973518580832574
0.973518909526426
0.973519238205148
0.9735195668687414
0.9735198955172072
0.9735202241505463
0.9735205481661916
0.9735208767693866
0.9735212076586361
0.9735215362315321
0.9735218647893069
0.9735221933319612
0.9735225218594962
0.9735228503719129
0.9735231788692124
0.9735235073513957
0.9735238358184639
0.973524164270418
0.9735244927072589
0.9735137414593535
0.9735099728539091
0.9735103015945552
0.9735106303200765
0.9735109590304738
0.9735112877257484
0.973511616405901
0.9735119450709329
0.9735011960900227
0.973501524979615
0.9735018538540778
0.9735021827134125
0.9735013086780686
0.9735016329349988
0.9735019617767243
0.9735022860037199
0.9735026148153014
0.9735029436117596
0.9735032723930955
0.9735036011593101
0.9735039299104046
0.9735042586463798
0.9735019200260702
0.9735022487931425
0.9735025775450961
0.9735029062819317
0.9735032350036507
0.9735035637102538
0.9735038924017423
0.9735042210781172
0.9735045497393794
0.9735048783855301
0.9735052070165703
0.9735055356325011
0.9735058642333233
0.9735061928190382
0.9735065213896468
0.97350684994515
0.9734867578442433
0.9734870868389144
0.9734874158184617
0.9734789303119842
0.9734792594638767
0.9734795886006392
0.9734799177222729
0.9734802468287788
0.9734805759201577
0.9734809049964109
0.9734812340575394
0.9734815631035442
0.9734818921344264
0.9734822211501869
0.973482550150827
0.9734828791363475
0.9734832081067495
0.973483537062034
0.9734838660022023
0.9734841949272551
0.9734845238371936
0.9734821876582699
0.973482516599211
0.9734828455250382
0.9734831744357523
0.9734835033313546
0.973483832211846
0.9734841610772276
0.9734844899275004
0.9734848187626653
0.9734851475827238
0.9734854763876764
0.9734858051775245
0.9734861339522689
0.9734864627119109
0.9734867914564513
0.9734871201858913
0.9734874489002319
0.973487777599474
0.9734881062836189
0.9734884349526675
0.9734887636066207
0.9734890922454797
0.9734894208692457
0.9734897494779194
0.9734900780715021
0.9734904066499946
0.9734907352133982
0.9734910637617139
0.9734913922949425
0.9734917208130853
0.9734879603272552
0.973488288909106
0.9734886174758697
0.9734889460275473
0.97348927456414
0.9734896030856487
0.9734899315920743
0.9734902600834182
0.9734905885596811
0.9734909170208642
0.9734912454669686
0.9734915738979952
0.9734919023139451
0.9734922307148193
0.9734925591006188
0.9734928874713449
0.9734932158269983
0.9734935441675802
0.9734938724930916
0.9734942008035337
0.9734945290989072
0.9734948573792134
0.9734951856444533
0.9734955138946279
0.9734958421297382
0.9734961703497853
0.9734964985547702
0.973496826744694
0.9734971549195577
0.9734974830793622
0.9734978112241088
0.9734981393537984
0.9734984674684319
0.9734987955680106
0.9734991236525353
0.9734994517220072
0.9734860478990185
0.9734863762533897
0.9734867045926967
0.9734870329169406
0.9734873612261222
0.9734876895202429
0.9734880177993035
0.973488346063305
0.9734886743122486
0.9734890025461351
0.9734893307649659
0.9734896589687417
0.9734899871574637
0.973490315331133
0.9734906434897503
0.973490971633317
0.973491299761834
0.9734916278753024
0.9734919559737231
0.9734922840570972
0.9734926121254258
0.9734929401787098
0.9734932682169504
0.9734935962401485
0.9734939242483052
0.9734942522414215
0.9734835389062791
0.9734838671224486
0.9734841953235692
0.973484523509642
0.9734848516806679
0.9734851798366481
0.9734855079775835
0.9734857100289765
0.9734860335582933
0.9734863616570956
0.9734866897408571
0.9734870178095788
0.97348734127926
0.9734876693180105
0.9734879973417244
0.9734883253504026
0.9734886533440464
0.9734889813226567
0.9734893092862344
0.9734896372347809
0.9734899651682968
0.9734902930867833
0.9734906209902415
0.9734909488786724
0.973491276752077
0.9734916000278199
0.97349192787128
0.973492255699717
0.9734925835131318
0.9734929113115255
0.9734932390948992
0.9734935668632537
0.9734938946165902
0.9734942223549098
0.9734945500782133
0.973494877786502
0.9734952054797767
0.9734955331580386
0.9734958608212887
0.9734961884695279
0.9734965161027574
0.9734968437209782
0.9734971713241912
0.9734974989123976
0.9734978264855983
0.9734981540437945
0.9734984815869869
0.9734988091151769
0.9734991366283654
0.9734994641265534
0.9734997916097419
0.973500119077932
0.9735004465311247
0.9734966041541117
0.973496924803403
0.9734972523072428
0.9734975797960851
0.9734979072699307
0.9734982347287807
0.9734985621726361
0.973498889601498
0.9734992170153675
0.9734995444142454
0.9734998717981328
0.9735001991670308
0.9735005265209405
0.9735008538598627
0.9735011811837988
0.9735015084927494
0.9735018357867158
0.9735021630656989
0.9735024903296999
0.9735028175787197
0.9735031448127592
0.9735034720318197
0.9735037992359021
0.9735041264250074
0.973501798833145
0.9735021260530546
0.9735024532579875
0.9735027804479446
0.9735031076229269
0.9735034347829357
0.9734988169610371
0.9734991442042535
0.973499471432494
0.9734997666120787
0.9735000938111038
0.9735004209951562
0.9735007481642368
0.9735010753183467
0.9735014024574871
0.9735017295816588
0.9735020566908629
0.9735023837851005
0.9735027108643725
0.97350303792868
0.973503364978024
0.9735036920124056
0.9735040190318257
0.9735043460362854
0.9735046730257858
0.9735050000003278
0.9735053269599125
0.9735056539045409
0.973505980834214
0.9735063031747859
0.9735066300746562
0.9735069569595743
0.9735072838295412
0.9735076106845579
0.9735079375246256
0.9735082643497451
0.9735084653910123
0.9735087921891147
0.9735091189722719
0.9735094457404849
0.9735097724937549
0.9735100900862989
0.9735104168098948
0.9735107435185507
0.9735110702122677
0.9735113968910466
0.9735117235548886
0.9735120502037946
0.9735123768377657
0.973512703456803
0.9735130300609073
0.9735133589360031
0.9735136855101926
0.9735140120694522
0.9735143386137831
0.9735146651431863
0.9735149916576628
0.9735153181572136
0.9735156446418396
0.9735159711115421
0.9735162975663219
0.9735166240061801
0.9735169504311177
0.9735172768411359
0.9735176032362354
0.9735179296164175
0.9735182559816831
0.9735185823320331
0.9735189086674688
0.973519234987991
0.9735085570664788
0.9735088836086104
0.9735092101358203
0.9735095366481094
0.9735098631454786
0.9734991866578583
0.9734995133767668
0.9734998400807471
0.9735001667698002
0.9735004934439271
0.9735008201031289
0.9735011467474066
0.9735014733767612
0.9735017999911937
0.9735021265907051
0.9735024531752965
0.9735027797449689
0.9735031062997234
0.9735034328395608
0.9735037593644823
0.9735040858744889
0.9735044123695815
0.9735047388497613
0.9735050653150293
0.9735053917653864
0.9735057182008336
0.9735060446213722
0.973506371027003
0.9735066974177269
0.9735070237935451
0.9735073501544588
0.9735076765004687
0.9735080028315758
0.9735083291477814
0.9735086554490863
0.9735089817354916
0.9735093080069984
0.9735096342636076
0.9735099605053202
0.9735102867321374
0.9735106129440599
0.9735109391410891
0.9735112653232257
0.9735115914904711
0.9735119176428259
0.9735122437802912
0.9735125699028683
0.9735128960105579
0.9735132221033613
0.9735135481812793
0.973513874244313
0.9735142002924634
0.9735145171968546
0.9735148432154497
0.9735151692191647
0.9735154952080005
0.973515821181958
0.9735161471410384
0.9735164685214291
0.9735167944508623
0.9735171203654214
0.9735174462651074
0.9735177721499212
0.973518098019864
0.9735184238749367
0.9735187497151404
0.9735190709774955
0.9735193967880683
0.9735156594350057
0.9735159853085416
0.9735163111672092
0.9735166370110095
0.9735169628399438
0.973517284091761
0.9735176098910701
0.973517935675516
0.9735182614450999
0.9735185871998228
0.9735189129396855
0.9735192386646891
0.9735195643748349
0.9735198627016064
0.9735201883826632
0.9735205140488651
0.973520839700213
0.973521165336708
0.9735214909583509
0.9735218165651429
0.973522142157085
0.9735224677341783
0.9735227932964235
0.973523118843822
0.9735234443763746
0.973523772174168
0.9735240976769799
0.973524423164949
0.9735205968859503
0.9735209224388917
0.973521247976989
0.9735215735002433
0.9735218990086555
0.9735222245022267
0.9735225499809579
0.97352287544485
0.9735232008939042
0.9735235263281214
0.9735151102098125
0.9735154358136098
0.973515761402564
0.9735160869766762
0.9735163464390814
0.9735079314434929
0.9735082571737972
0.9735085828892543
0.9735089085898654
0.9735092342756314
0.9735094961376155
0.9735098217951486
0.9735101474378395
0.9735104730656894
0.9735107986786993
0.97351112427687
0.9735114498602029
0.9735117754286986
0.9735121009823584
0.9735124265211832
0.9735127520451741
0.9735130775543319
0.9735134030486579
0.9735137285281529
0.973514053992818
0.9735143794426542
0.9735147048776625
0.9735150302978439
0.9735153557031995
0.9735156810937302
0.9735160064694371
0.9735163318303212
0.9735166571763835
0.973516982507625
0.9735173101016915
0.9735176354032425
0.9735179606899759
0.9735182859618925
0.9735186112189933
0.9735189364612794
0.9735192616887518
0.9735195869014116
0.9735199120992596
0.973520237282297
0.9735205624505248
0.9735208876039438
0.9735212127425552
0.9735215378663601
0.9735218629753593
0.9735221880695538
0.9735225131489449
0.9735228382135334
0.9735231632633202
0.9735234882983065
0.9735237837225911
0.9735241087286531
0.9735244337199176
0.9735247586963856
0.9735250836580579
0.9735254086049357
0.9735257335370201
0.973526058454312
0.9735263833568123
0.9735267082445223
0.9735270331174426
0.9735273579755745
0.9735276828189191
0.9735280076474772
0.9735283324612497
0.973528657260238
0.9735289820444427
0.9735293068138651
0.973529631568506
0.9735299563083667
0.9735302810334479
0.9735306057437507
0.9735309304392762
0.9735312551200254
0.9735315797859991
0.9735278521050028
0.9735281768336301
0.9735285015474809
0.973528821696241
0.9735291463806454
0.9735294710502761
0.9735297957051344
0.9735301203452212
0.9735304449705376
0.9735198139178529
0.9735201387628504
0.9735203384821752
0.9735206633004619
0.9735209881039717
0.9735213128927057
0.9735216376666647
0.9735218373291843
0.9735221620764419
0.9735224822601647
0.9735228069779828
0.9735231316810309
0.9735234563693099
0.9735237810428211
0.9735241057015653
0.9735244303455436
0.973524754974757
0.9735250795892064
0.9735253973671452
0.9735257219522249
0.9735260055939186
0.973526330150408
0.9735266546921386
0.9735269792191112
0.973527303731327
0.9735276282287868
0.9735279504379892
0.9735282749059918
0.9735284743222988
0.9735287987636393
0.9735291231902286
0.9735294476020679
0.9735297719991582
0.9735300963815006
0.9735304207490959
0.9735307451019453
0.9735310694400496
0.9735313937634099
0.9735317180720273
0.9735320423659027
0.9735323666450372
0.9735326909094317
0.9735330151590872
0.9735333393940048
0.9735336636141855
0.9735339878196302
0.9735343120103399
0.9735346361863157
0.9735349603475586
0.9735352844940696
0.9735356086258496
0.9735359327428998
0.973536256845221
0.9735365809328144
0.973536861836617
0.9735371858957383
0.9735326002502562
0.9735329243914719
0.9735332485179596
0.9735335726297204
0.9735338967267552
0.9735342208090649
0.9735345448766507
0.9735348689295136
0.9735351929676543
0.9735355124480976
0.9735358364569007
0.9735361604509847
0.9735364798876838
0.973536803852436
0.9735371278024724
0.9735374517377938
0.9735377756584012
0.9735380995642956
0.9735384234554781
0.9735387473319497
0.9735390643809486
0.973539388228156
0.9735397120606554
0.9735400313369154
0.973540355140105
0.9735405540421227
0.9735408778187391
0.9735412015806524
0.9735415253278635
0.9735418490603737
0.9735421727781837
0.9735424964812945
0.9735428201697074
0.9735431438434232
0.9735434675024429
0.9735437911467676
0.9735441147763981
0.9735444383913356
0.973544761991581
0.9735450855771354
0.9735454091479997
0.9735457327041749
0.9735460562456619
0.9735463797724621
0.973546703284576
0.9735470267820049
0.9735473502647498
0.9735476737328116
0.9735479971861912
0.9735483206248899
0.9735437399299931
0.9735440634506228
0.9735443869565695
0.9735447104478341
0.9735450339244175
0.9735453573863209
0.973545680833545
0.9735460042660911
0.97354632768396
0.9735466510871528
0.9735469744756704
0.9735472978495139
0.9735476234774412
0.9735479468218879
0.9735456022145506
0.9735459255901809
0.9735462489511395
0.9735465722974271
0.9735468956290448
0.9735472189459937
0.9735475422482747
0.9735478655358888
0.973548188808837
0.9735485120671202
0.9735488353107397
0.9735491585396961
0.9735494817539907
0.9735498049536244
0.9735501281385982
0.973550451308913
0.9735507744645701
0.9735510976055701
0.9735514207319143
0.9735517438436034
0.9735520669406387
0.9735523900230211
0.9735527130907515
0.973553036143831
0.9735533591822606
0.9735536822060412
0.9735540052151739
0.9735543282096596
0.9735546511894994
0.9735549741546942
0.973555297105245
0.9735556200411529
0.9735559429624189
0.9735562658690438
0.9735565887610288
0.9735569116383748
0.9735572345010828
0.9735575573491538
0.9735578801825889
0.973558203001389
0.9735585258055549
0.973558848595088
0.973559171369989
0.973559494130259
0.973559816875899
0.9735601396069099
0.9735604623232927
0.9735607872912861
0.9735611099783646
0.9735505189452344
0.9735508418503773
0.9735511647408861
0.9735514876167617
0.9735518104780049
0.9735521333246168
0.9735524561565985
0.9735527789739508
0.9735530972452265
0.9735534200334259
0.973553742806999
0.9735540655659468
0.9735543883102703
0.9735547110399704
0.9735550337550481
0.9735553564555045
0.9735556791413407
0.9735560018125573
0.9735563244691556
0.9735565225273597
0.9735568451575463
0.9735571677731173
0.9735574903740738
0.9735578129604168
0.9735581355321472
0.9735584580892661
0.9735587806317744
0.9735504178465715
0.973539833771523
0.9735401567138929
0.9735404796416363
0.973540802554754
0.9735411254532468
0.9735414483371161
0.9735417712063626
0.9735420940609875
0.9735424169009915
0.973542739726376
0.9735430625371416
0.9735433853332895
0.9735437081148207
0.9735440308817361
0.9735443536340368
0.9735446763717237
0.9735449990947979
0.9735453218032603
0.9735455199894829
0.9735458426715432
0.9735461653389945
0.973546487991838
0.9735468106300744
0.9735471332537049
0.9735474558627305
0.973547778457152
0.9735481010369706
0.9735484236021873
0.9735487461528028
0.9735490596359724
0.9735493278417472
0.9735496503499999
0.9735499728436554
0.9735502953227149
0.9735506177871792
0.9735509402370495
0.9735512626723265
0.9735515850930115
0.9735519074991053
0.973552229890609
0.9735525522675235
0.9735528746298497
0.9735531924524972
0.9735535147857524
0.9735538371044224
0.9735541594085083
0.973554481698011
0.9735548039729313
0.9735551262332703
0.9735554484790292
0.9735557707102088
0.97355609292681
0.9735564151288341
0.9735567373162817
0.973557059489154
0.973557381647452
0.9735576992675179
0.9735580213967725
0.9735583435114559
0.9735586656115687
0.9735589876971122
0.9735593097680872
0.973559631824495
0.9735599538663362
0.973560275893612
0.9735605979063233
0.9735609199044712
0.9735612418880567
0.9735615638570806
0.973561885811544
0.973562207751448
0.9735625296767934
0.9735628515875813
0.9735631734838126
0.9735526068282964
0.973552928941592
0.9735532510403228
0.9735535686029787
0.9735538906726853
0.9735542104671766
0.9735545325078117
0.9735548454916825
0.9735551675034034
0.9735553651758756
0.9735556871612921
0.9735560091321527
0.9735563310884583
0.9735566530302098
0.9735569749574083
0.9735572968700549
0.9735576187681504
0.9735579406516958
0.9735582625206921
0.9735585843751404
0.9735589062150416
0.9735592280403967
0.9735595498512066
0.9735598716474725
0.9735601934291952
0.9735605151963757
0.973560836949015
0.9735611586871141
0.973561480410674
0.9735617953414134
0.973562117036051
0.9735624387161523
0.9735627603817185
0.9735630820327503
0.9735634036692488
0.9735637252912149
0.9735591650480194
0.9735594867512058
0.973559808439858
0.9735601301139767
0.9735604517735631
0.9735607734186181
0.9735610950491427
0.9735614166651378
0.9735617382666045
0.9735620598535438
0.9735583589306994
0.973558556361444
0.9735588779984565
0.9735591996209413
0.9735595167121874
0.9735598337891118
0.9735601553682233
0.9735564550734065
0.973556776714291
0.9735570983406495
0.9735574199524831
0.9735577415497927
0.9735580631325793
0.9735583847008439
0.9735587062545874
0.973559027793811
0.9735593493185154
0.9735596730863948
0.973559994582013
0.9735603160631152
0.9735606375297022
0.9735609589817752
0.9735612804193349
0.9735616018423824
0.9735619232509187
0.9735622446449449
0.9735625660244618
0.9735628828751034
0.9735632042257067
0.9735635255618037
0.9735638468833954
0.9735640440565987
0.9735643653519843
0.9735646866328674
0.9735650033855953
0.9735653246375782
0.9735656458750616
0.9735659670980464
0.9735662883065337
0.9735666095005243
0.9735669306800194
0.9735672518450198
0.9735675729955265
0.9735678941315405
0.9735682152530629
0.9735685363600945
0.9735688574526365
0.9735691785306897
0.9735694995942551
0.9735698206433336
0.9735701416779264
0.9735704626980344
0.9735707837036585
0.9735711069506592
0.9735714279272676
0.9735717488893951
0.9735720675813357
0.9735723885145552
0.9735727094332968
0.9735730303375614
0.9735733512273499
0.973562809843151
0.9735631309489781
0.973563452040321
0.9735637731171808
0.9735640941795584
0.9735644107170582
0.9735647317505762
0.9735650550247114
0.9735613823433488
0.9735617034234385
0.9735620244890479
0.973562345540178
0.9735626259896685
0.9735629470127578
0.9735632680213707
0.9735635890155081
0.973563909995171
0.9735642309603603
0.973564551911077
0.9735648728473223
0.9735651937690969
0.9735655146764018
0.973565837823572
0.9735661587018899
0.9735556231828822
0.9735559442769902
0.9735562653566224
0.97355658642178
0.9735569074724636
0.9735572285086744
0.9735575495304134
0.9735578705376816
0.9735581915304798
0.9735585125088091
0.9735588334726705
0.973559154422065
0.9735594753569934
0.9735597962774569
0.9735601171834564
0.9735604380749927
0.9735607589520671
0.9735610798146803
0.9735614006628335
0.9735617214965274
0.9735620423157633
0.9735623631205419
0.9735626839108644
0.9735630046867316
0.9735633254481446
0.9735636461951044
0.9735639669276118
0.9735642876456679
0.9735646083492737
0.9735649290384302
0.9735652497131382
0.9735655703733987
0.973565891019213
0.9735621998471847
0.9735625205544751
0.9735628412473178
0.9735631574209052
0.9735634780849571
0.9735637987345646
0.9735641193697282
0.9735644399904492
0.9735647605967285
0.973565081188567
0.9735654017659657
0.9735657223289257
0.9735660428774479
0.9735663634115331
0.9735666839311825
0.973567004436397
0.9735673249271777
0.9735676454035253
0.9735679658654409
0.9735682863129257
0.9735686067459803
0.973568927164606
0.9735692475688035
0.9735695679585739
0.9735698883339182
0.9735702086948373
0.9735705290413323
0.9735708493734042
0.9735711696910537
0.9735714899942821
0.9735718102830901
0.9735721305574788
0.9735724508174493
0.9735727710630023
0.9735730912941389
0.9735734115108602
0.9735737317131671
0.9735740519010604
0.9735743720745412
0.9735746922336106
0.9735750123782694
0.9735753325085186
0.9735756503739316
0.9735759704754152
0.9735762905624922
0.9735766106351634
0.97357692619298
0.9735772462369441
0.9735775662665055
0.9735778615308606
0.9735781815321762
0.9735783777706388
0.9735786977459399
0.973579017706843
0.9735793376533488
0.9735796575854587
0.9735799775031734
0.9735802974064939
0.9735806172954211
0.9735809371699562
0.9735812570301
0.9735815768758536
0.9735818967072177
0.9735796072613103
0.9735799271225893
0.9735802469694792
0.9735805668019811
0.9735808866200959
0.9735812064238245
0.9735814744847646
0.9735817942608872
0.9735821140226266
0.9735824337699837
0.9735827535029594
0.9735830732215548
0.9735833929257708
0.9735837126156084
0.9735840322910685
0.9735843519521522
0.9735846715988603
0.9735849912311939
0.9735853108491539
0.9735856304527413
0.973585950041957
0.9735862696168022
0.9735865891772776
0.973584264838492
0.9735845844296696
0.9735849040064775
0.973585223568917
0.973585543116989
0.9735858626506944
0.9735861821700342
0.9735865016750095
0.973586821165621
0.9735871406418699
0.9735874623514531
0.973587781798929
0.9735881012320452
0.973588422898347
0.9735779183713795
0.9735782380046334
0.9735785576235204
0.9735788772280416
0.9735791968181979
0.9735795163939902
0.9735798359554196
0.9735801555024871
0.9735696530496647
0.9735699728111854
0.973570292558336
0.973570605550302
0.9735601042559698
0.9735604242032982
0.9735607441362496
0.9735610618080881
0.9735613817123387
0.9735617016022152
0.9735620214777184
0.9735623413388494
0.9735626611856092
0.9735543659444279
0.9735546859559756
0.9735550059531463
0.9735553259359409
0.9735556459043604
0.9735559658584056
0.9735562857980778
0.9735565855086525
0.9735569054200353
0.9735572253170477
0.9735575451996908
0.9735578650679656
0.973558184921873
0.973558504761414
0.9735588245865895
0.9735591466430776
0.9735594664394747
0.9735597862215093
0.9735601059891822
0.9735603853239378
0.9735607050637982
0.9735610247892997
0.9735613445004436
0.9735616641972307
0.973561983879662
0.9735623035477383
0.9735626232014608
0.9735629428408304
0.9735632108303498
0.9735635304421757
0.9735638500396515
0.9735641696227783
0.9735644891915569
0.9735648087459883
0.9735651282860736
0.9735654410778067
0.9735657605893536
0.9735660800865572
0.9735663995694185
0.9735667190379382
0.9735670384921177
0.9735673579319577
0.9735676773574592
0.9735639997310541
0.9735643192175837
0.9735646386897736
0.9735541504907053
0.9735544701767497
0.9735439826765775
0.9735443025764368
0.9735446224619394
0.9735449423330864
0.9735452621898789
0.9735455820323177
0.9735459018604038
0.9735462216741382
0.9735464988449067
0.9735468186308971
0.9735471384025385
0.9735474581598319
0.9735477442516286
0.9735480572509052
0.9735483769660666
0.9735485732876387
0.9735488929768805
0.9735492126517802
0.9735495323123385
0.9735498519585565
0.9735501715904351
0.9735504912079753
0.9735468161941543
0.9735471358726141
0.9735474555367343
0.973547775186516
0.97354809482196
0.9735484144430675
0.9735487340498393
0.9735490491571669
0.9735493687353707
0.9735496882992418
0.9735500078487811
0.9735503273839895
0.9735506469048679
0.9735509596846585
0.9735512791770309
0.9735515986550763
0.9735519181187957
0.97355223756819
0.9735525570032602
0.9735528764240071
0.973553195830432
0.9735535152225355
0.9735538346003189
0.9735541539637829
0.9735544733129285
0.9735547926477568
0.9735551119682687
0.9735554312744651
0.9735471544172424
0.9735474290585117
0.9735437565844769
0.9735440761165599
0.9735443956343197
0.9735447151377571
0.973545034626873
0.9735453541016685
0.9735455503017962
0.9735458697507161
0.9735461891853183
0.9735465086056037
0.9735468280115734
0.9735471474032282
0.9735474667805694
0.9735477861435975
0.9735481054923139
0.9735484248267191
0.9735487441468145
0.9735490634526008
0.9735493827440791
0.9735497020212504
0.9735500212841154
0.9735503405326752
0.9735506597669309
0.9735509789868833
0.9735512981925334
0.9735516173838822
0.9735519365609306
0.9735522557236796
0.9735525748721302
0.9735528940062833
0.9735532131261398
0.9735535322317008
0.9735538513229672
0.9735541703999401
0.9735544894626201
0.9735548085110085
0.9735551275451061
0.9735554465649139
0.9735556423984175
0.973555961392407
0.9735562803721093
0.9735565993375256
0.9735569182886568
0.9735572372255038
0.9735575583872579
0.9735578772954893
0.9735581961894394
0.9735585150691093
0.9735588339344997
0.9735591527856118
0.9735594716224463
0.9735597904450044
0.973560109253287
0.973560428047295
0.9735607468270294
0.9735610655924911
0.9735613843436811
0.9735617030806004
0.9735620218032499
0.9735623405116307
0.9735626592057435
0.9735629778855894
0.9735632965511695
0.9735636152024845
0.9735639338395354
0.9735642524623233
0.973564571070849
0.9735648896651137
0.973565208245118
0.9735655268108633
0.9735658453623501
0.9735661638995797
0.973566482422553
0.9735668009312707
0.973567119425734
0.9735674379059438
0.9735677563719011
0.9735680748236069
0.9735683932610618
0.9735687116842673
0.9735690300932239
0.9735693484879329
0.9735588920960389
0.9735592107033123
0.9735595292963299
0.973559847875093
0.9735601664396022
0.9735604849898587
0.9735607990518905
0.9735611175737443
0.9735613913436231
0.9735616695749265
0.9735571543609873
0.9735574729358653
0.9735577914964921
0.973558110042869
0.9735584285749966
0.973558747092876
0.9735590655965084
0.9735593840858944
0.9735597025610351
0.9735600210219314
0.9735603394685843
0.9735606579009949
0.9735609763191639
0.9735612947230925
0.9735508441228214
0.9735472027193932
0.973547521409939
0.9735478400862335
0.9735481587482775
0.9735484773960719
0.9735487960296177
0.973549114648916
0.9735494332539677
0.9735497518447735
0.9735500704213348
0.9735464074938908
0.973546726130971
0.9735470447538054
0.9735473633623948
0.9735476819567402
0.9735480005368428
0.9735483123969945
0.9735486309487638
0.9735489494862929
0.9735492680095829
0.9735495865186345
0.9735499050134491
0.9735502234940272
0.97355054196037
0.9735508604124784
0.9735511788503534
0.9735514972739958
0.9735518156834068
0.973552134078587
0.9735524524595377
0.9735527708262597
0.9735518825557342
0.973552200920963
0.9735525192719646
0.9735528376087403
0.9735531559312909
0.9735534742396172
0.9735537925337203
0.9735541108136012
0.9735544290792608
0.9735547473307001
0.9735550655679199
0.9735553837909213
0.9735557019997052
0.9735560201942726
0.9735563383746244
0.9735566565407615
0.973556974692685
0.9735572928303957
0.9735576109538947
0.9735579290631828
0.9735582471582611
0.9735585652391305
0.9735588833057919
0.9735592013582463
0.9735595193964945
0.9735598374205378
0.9735601554303768
0.9735604734260126
0.9735607914074462
0.9735611093746784
0.9735614273277103
0.9735617452665428
0.9735620631911769
0.9735623811016134
0.9735626989978534
0.9735630168798979
0.9735633347477476
0.9735636526014037
0.973563970440867
0.9735642882661385
0.9735646060772192
0.97356492387411
0.9735652416568118
0.9735655594253256
0.9735657544035736
0.973566072146455
0.9735663898751511
0.9735667075896629
0.9735670252899913
0.9735673429761372
0.9735676606481019
0.9735679783058858
0.9735682959494902
0.9735686135789161
0.9735689311941642
0.9735692487952357
0.9735695663821313
0.9735698839548521
0.9735702015133991
0.9735705190577731
0.9735708365879752
0.9735711541040062
0.9735714716058671
0.973571789093559
0.9735721065670826
0.9735724240264391
0.9735727414716292
0.9735730589026539
0.9735733763195143
0.9735736937222113
0.9735740111107457
0.9735743284851187
0.973574645845331
0.9735749631913837
0.9735752805232777
0.9735755978410139
0.9735759151445933
0.9735762324340168
0.9735765497092855
0.9735768669704001
0.9735771842173618
0.9735775014501714
0.9735778186688299
0.9735781358733382
0.9735784530636973
0.973578770239908
0.9735790874019715
0.9735794045498886
0.9735797172234563
0.9735800343431829
0.9735803514487659
0.9735806685402063
0.9735809856175051
0.973581302680663
0.9735816197296813
0.9735819367645607
0.9735822537853023
0.9735825707919069
0.9735828877843755
0.9735832047627091
0.9735835217269087
0.9735731016189646
0.9735734187942713
0.9735737359554361
0.9735740531024599
0.9735743702353437
0.9735746873540884
0.9735750044586948
0.9735753215491642
0.9735756386254972
0.973575955687695
0.9735762727357583
0.9735765897696883
0.9735769067894857
0.9735771012106241
0.9735774182048915
0.9735777351850292
0.9735780521510381
0.9735783691029191
0.9735679532897371
0.9735682704525458
0.9735685876012188
0.973568904735757
0.9735692218561613
0.9735695389624328
0.9735698560545724
0.973570173132581
0.9735704901964596
0.973570807246209
0.9735711242818303
0.9735714413033245
0.9735717583106924
0.973572075303935
0.9735723922830531
0.9735727092480478
0.9735730261989202
0.9735733431356709
0.973573660058301
0.9735739769668115
0.9735742938612033
0.9735746107414773
0.9735749276076345
0.9735752444596758
0.9735755612976021
0.9735758781214146
0.9735761949311139
0.9735765117267011
0.9735768285081773
0.9735771452755431
0.9735774620287997
0.9735777787679479
0.9735780954929888
0.9735784122039232
0.9735787289007521
0.9735790455834764
0.9735793622520972
0.9735796789066152
0.9735799955470315
0.973580312173347
0.9735806287855626
0.9735809453836793
0.9735812619676981
0.9735815785376198
0.9735818950934455
0.973582211635176
0.9735825237102543
0.9735828402238965
0.9735831567234463
0.9735834732089047
0.9735837896802728
0.9735841061375513
0.9735844225807412
0.9735847390098435
0.9735850554248592
0.9735853718257891
0.9735856882126341
0.9735860045853955
0.9735863209440737
0.9735866372886701
0.9735869491680147
0.973587265484549
0.9735875817870041
0.973587898075381
0.9735882098989062
0.9735885261592284
0.9735888424054754
0.9735891586376477
0.9735894748557467
0.9735896686770935
0.9735899848697713
0.9735903010483783
0.9735906172129153
0.9735909333633834
0.9735912494997836
0.9735915656221166
0.9735918817303835
0.973592160003944
0.9735924760849228
0.9735927921518384
0.9735931082046914
0.9735934242434829
0.973593740268214
0.9735940562788854
0.9735943722754982
0.9735946882580533
0.9735950042265515
0.9735953201809939
0.9735956361213814
0.9735959520477149
0.9735962679599954
0.9735965838582238
0.973596899742401
0.973597215612528
0.9735975314686057
0.973597847310635
0.973598163138617
0.9735984789525525
0.9735987947524424
0.9735991105382877
0.9735994263100893
0.9735997420678483
0.9736000578115654
0.9736003735412417
0.9736006892568781
0.9736010049584755
0.9736013206460349
0.9736016363195571
0.9736019519790431
0.973602267624494
0.9736025832559104
0.9736028988732937
0.9736032144766443
0.9736035300659636
0.9736038456412522
0.9736041612025114
0.9736044767497417
0.9736047922829444
0.9735944032010977
0.9735947189441753
0.9735950346732173
0.9735953503882248
0.9735956660891985
0.9735959817761396
0.9735962974490489
0.9735966131079273
0.9735969287527758
0.9735972443835954
0.973597560000387
0.9735978756031514
0.9735981911918896
0.9735878052578144
0.9735881210562933
0.9735884368407383
0.9735887526111503
0.9735890683675302
0.973589384109879
0.9735896998381977
0.973590015552487
0.9735903312527481
0.9735906469389817
0.9735909626111889
0.9735912782693706
0.9735915939135278
0.9735919095436613
0.9735922251597721
0.9735925407618611
0.9735928563499292
0.9735931719239774
0.9735934874840068
0.973593803030018
0.9735941185620122
0.9735944340799901
0.9735947495839529
0.9735950650739014
0.9735953805498364
0.9735956960117591
0.9735960114596702
0.9735963268935708
0.9735966423134618
0.973596957719344
0.9735972731112185
0.9735975884890861
0.9735979038529479
0.9735982192028046
0.9735985345386573
0.9735988498605069
0.9735991651683544
0.9735994804622007
0.9735997957420466
0.9736001110078931
0.9736004262597413
0.9736007414975919
0.9735903651907544
0.9735906806379597
0.9735909960711598
0.9735913114903556
0.973591626895548
0.973591942286738
0.9735922576639264
0.9735925730271142
0.9735928883763024
0.9735932037114919
0.9735935190326835
0.9735938343398783
0.9735941496330773
0.9735944649122812
0.973594780177491
0.9735950954287077
0.9735954106659322
0.9735957258891655
0.9735853538383503
0.9735808738686663
0.9735811893934889
0.9735815049043088
0.9735818204011268
0.973582135883944
0.9735824513527611
0.9735826447751851
0.9735829602187126
0.9735832756482428
0.9735835910637766
0.9735839064653149
0.9735842218528588
0.9735845372264089
0.9735848525859665
0.9735851679315324
0.9735854832631073
0.9735857985806925
0.9735861138842887
0.973586429173897
0.9735867444495182
0.9735870597111532
0.973587374958803
0.9735876901924685
0.9735880054121507
0.9735883206178504
0.9735846858439451
0.9735743202487833
0.9735746357370129
0.9735749512112492
0.9735752666714933
0.9735755821177463
0.973575897550009
0.9735762129682822
0.9735765283725671
0.9735768437628645
0.9735771547044871
0.9735774700669105
0.9735737478108615
0.9735740344112824
0.9735743498219113
0.9735746652185542
0.9735749783841628
0.9735752937528859
0.9735756091076256
0.9735759244483833
0.9735762397751596
0.9735765550879556
0.9735768703867722
0.9735771856716103
0.9735775009424709
0.9735778161993547
0.9735781314422629
0.9735784466711963
0.9735787618861559
0.9735790770871425
0.9735793922741572
0.9735797074472009
0.9735800226062744
0.9735803377513786
0.9735806550986794
0.9735809702157989
0.9735812853189522
0.9735816004081398
0.9735819154833629
0.9735715586779322
0.9735718739617037
0.973572189231503
0.9735725044873309
0.9735728197291885
0.9735731349570765
0.9735734501709962
0.9735737653709481
0.9735740805569334
0.9735743957289529
0.9735747108870076
0.9735750260310985
0.9735753411612262
0.9735756562773921
0.9735759713795968
0.9735762864678413
0.9735766015421267
0.9735769166024536
0.9735772316488231
0.9735736017901028
0.9735739168959372
0.9735742319878131
0.9735745470657314
0.9735748621296932
0.9735751771796993
0.9735754922157506
0.973575807237848
0.9735676292773289
0.973567944459602
0.9735682596279157
0.973568574782271
0.9735688899226687
0.9735692050491098
0.9735695201615953
0.9735698352601259
0.9735701503447026
0.9735598020551282
0.9735601173478979
0.9735604326267062
0.973560747891554
0.973561063142442
0.9735613783793713
0.9735616936023428
0.9735620088113575
0.9735623240064162
0.9735626391875198
0.9735629543546694
0.9735632695078659
0.97356358464711
0.9735638997724029
0.9735642148837453
0.9735645299811383
0.9735648450645829
0.9735566720528065
0.9735569872962209
0.9735573025256813
0.9735576177411884
0.9735579329427434
0.9735582481303471
0.9735585633040004
0.9735588784637043
0.9735591936094596
0.9735595087412674
0.9735598238591285
0.9735601389630439
0.9735604540530145
0.9735607691290411
0.9735610841911249
0.9735613992392665
0.973561714273467
0.9735620292937275
0.9735623443000486
0.9735626592924315
0.9735629742708768
0.9735632892353857
0.9735636041859591
0.9735639191225978
0.9735642340453028
0.9735645489540751
0.9735648638489154
0.9735651787298248
0.9735654958087532
0.9735658106617545
0.9735661255008278
0.9735664403259738
0.9735667551371936
0.9735670699344878
0.9735673847178578
0.973567699487304
0.9735680142428278
0.9735683289844298
0.973568643712111
0.9735689584258724
0.9735692731257148
0.9735695833890131
0.9735698980611184
0.9735702127193074
0.9735705273635812
0.9735708419939407
0.9735711566103868
0.9735714712129205
0.9735717858015426
0.9735721003762541
0.9735724149370559
0.9735727294839489
0.9735730440169341
0.9735733585360123
0.9735736730411846
0.9735739875324518
0.9735743020098148
0.9735746164732746
0.973574930922832
0.973575245358488
0.9735755597802437
0.9735758741880997
0.9735761885820571
0.9735765029621167
0.9735768173282796
0.9735771316805467
0.9735774460189188
0.9735777603433968
0.9735780746539818
0.9735783889506746
0.9735787032334762
0.9735790175023873
0.9735793317574091
0.9735796459985424
0.9735799602257881
0.9735776758886786
0.9735779901455696
0.9735783043885731
0.9735786186176902
0.973578932832922
0.973579247034269
0.9735795612217324
0.9735798753953131
0.9735801895550119
0.9735805037008298
0.9735808178327677
0.9735811319508265
0.9735814460550073
0.9735817601453107
0.9735820742217378
0.9735823882842897
0.973582702332967
0.9735830163677707
0.9735833303887017
0.9735836024299963
0.9735839164241118
0.9735842304043574
0.9735819824201177
0.9735822964292076
0.9735826104244278
0.9735829244057794
0.9735832383732631
0.9735835523268799
0.9735838662666307
0.9735841492772023
0.9735844631899065
0.9735847770887476
0.973574456810151
0.9735663030762021
0.9735666173552244
0.9735669316203687
0.9735672458716357
0.9735675601090262
0.9735678743325413
0.973568188542182
0.9735685027379489
0.9735688169198431
0.9735691310878657
0.9735694452420173
0.9735697615898045
0.9735700757161684
0.9735703898286642
0.9735707039272928
0.9735710180120553
0.9735713320829523
0.9735716461399849
0.9735719601831541
0.9735722742124605
0.9735725882279054
0.9735729022294894
0.9735732162172137
0.973573530191079
0.9735738441510863
0.9735741580972366
0.9735744720295306
0.9735747815345172
0.9735750954391991
0.9735754093300275
0.9735757232070034
0.9735760370701277
0.9735763509194014
0.9735766647548254
0.9735769785764005
0.9735772923841276
0.9735776061780078
0.9735779199580419
0.9735782337242308
0.9735785474765755
0.9735788612150768
0.9735791749397357
0.973579488650553
0.9735798023475298
0.973580116030667
0.9735804296999653
0.9735807433554258
0.9735810569970494
0.973581370624837
0.9735816842387894
0.9735819978389078
0.9735823114251928
0.9735826205866267
0.9735829341453452
0.9735832476902333
0.9735835612212917
0.9735838747385214
0.9735841882419234
0.9735760447222144
0.9735763583844548
0.973576672032862
0.9735730804855185
0.973573394192372
0.9735737078853913
0.9735740215645772
0.9735743352299306
0.9735746488814524
0.9735749625191437
0.9735752761430051
0.9735755897530377
0.9735759033492424
0.9735762169316201
0.9735765260910978
0.9735768396459215
0.973577153186921
0.973577466714097
0.9735777802274507
0.9735780937269828
0.9735784072126943
0.9735787206845862
0.9735790341426593
0.9735793475869146
0.9735796610173528
0.973579974433975
0.9735802878367822
0.9735806012257752
0.9735809146009549
0.973581227962322
0.9735709280035774
0.9735712415712092
0.9735715551250211
0.9735718686650141
0.9735721821911889
0.9735618835665758
0.9735621972989522
0.9735625110175029
0.9735628247222288
0.9735631384131308
0.9735634520902099
0.973563765753467
0.973564079402903
0.9735643930385187
0.9735647066603152
0.9735544104692098
0.9735547242971025
0.9735550381111684
0.9735553519114083
0.9735556656978233
0.9735559794704141
0.9735562932291816
0.9735566069741269
0.9735569207052509
0.9735572344225545
0.9735575481260385
0.9735578618157038
0.9735581754915514
0.9735584891535823
0.9735587675641635
0.9735590811993394
0.9735593948207014
0.9735597084282502
0.9735600220219867
0.9735603356019118
0.9735606491680265
0.9735609627203317
0.9735506715994721
0.9735509853576666
0.9735512991020441
0.9735516040253304
0.9735519177422703
0.9735522314453958
0.973552545134708
0.9735528588102076
0.9735531724718957
0.9735534861197729
0.9735537997538405
0.9735541133740991
0.9735544269805497
0.9735547405731934
0.9735550541520309
0.9735553677170632
0.9735556812682911
0.9735559948057156
0.9735563083293377
0.9735566218391581
0.973556935335178
0.973557248817398
0.9735575622858191
0.9735578757404424
0.9735581891812687
0.9735585026082988
0.9735588160215337
0.9735591294209743
0.9735594428066215
0.9735597561784762
0.9735600695365395
0.9735602618553967
0.9735605751885426
0.9735608885078995
0.9735612018134684
0.9735615151052501
0.9735618283832457
0.9735621416474559
0.9735624548978817
0.9735627681345241
0.9735630813573839
0.973563394566462
0.9735637077617594
0.9735640209432769
0.9735643341110154
0.9735646472649759
0.9735649142107026
0.9735652273381259
0.9735655404517739
0.9735658535516474
0.9735661666377474
0.9735664797100748
0.9735667927686305
0.9735671058134153
0.9735674188444303
0.9735677318616763
0.9735680448651542
0.973568357854865
0.9735686708308094
0.9735689837929886
0.9735692967414034
0.9735696096760544
0.973569922596943
0.9735702355040698
0.9735705483974357
0.9735708612770418
0.973571174142889
0.973571486994978
0.9735717998333098
0.9735721126578853
0.9735724254687055
0.9735727382657712
0.9735730510490833
0.9735733638186429
0.9735736765744506
0.9735739893165076
0.9735743020448145
0.9735746147593726
0.9735749274601825
0.9735668102789137
0.9735671231375264
0.9735626860098608
0.9735629989453716
0.9735633118671259
0.9735636247751248
0.9735639376693692
0.9735642505498601
0.9735645634165982
0.9735648762695847
0.9735651891088201
0.9735655019343057
0.9735658147460421
0.9735661275440305
0.9735664403282716
0.9735667530987663
0.9735645169091532
0.9735648297081665
0.9735651424934337
0.9735654552649556
0.9735657680227334
0.9735660807667678
0.9735663934970596
0.97356670621361
0.9735670189164197
0.9735673316054897
0.9735676442808208
0.9735679569424139
0.9735682651966935
0.97356857783091
0.9735688904513914
0.9735692030581384
0.973569515651152
0.9735698282304331
0.9735700199885496
0.9735703325430219
0.9735706450837643
0.9735709576107777
0.9735606927152646
0.9735504282706385
0.9735507104741334
0.9735510234114886
0.9735513297467602
0.973551642656771
0.9735519555530388
0.9735522684355644
0.973552532994109
0.9735528458502137
0.9735531586925789
0.9735534715212054
0.9735537843360943
0.9735540971372463
0.9735544099246624
0.9735547226983434
0.9735550354582904
0.9735553482045041
0.9735556609369855
0.9735559736557357
0.9735562863607552
0.9735460265195549
0.9735463174767581
0.9735466303731564
0.9735469432558176
0.9735472561247426
0.9735475689799322
0.9735478818213876
0.9735481946491095
0.9735485074630988
0.9735488202633564
0.9735491330498834
0.9735493251106992
0.9735496378724167
0.973549950620406
0.9735502633546679
0.9735505760752036
0.9735508887820138
0.9735512014750994
0.9735515141544615
0.9735518268201008
0.9735521394720182
0.9735524521102148
0.9735527647346912
0.9735530773454486
0.9735533899424879
0.9735537025258096
0.9735540150954151
0.973554327651305
0.9735546401934804
0.9735549527219419
0.9735552652366908
0.9735555777377277
0.9735558902250536
0.9735562026986695
0.9735565151585761
0.9735568254111665
0.9735531433714759
0.9735534558779277
0.9735537683706701
0.9735540764628732
0.9735543889282956
0.9735547013800113
0.9735550138180212
0.9735553262423262
0.973555638652927
0.9735512117029379
0.9735515241900712
0.9735518366634984
0.9735521491232209
0.9735524615692391
0.9735527740015542
0.973553086420167
0.9735533988250785
0.9735537112162895
0.9735540235938009
0.9735543359576136
0.9735546483077286
0.9735549606441468
0.9735552729668691
0.9735555852758961
0.9735558975712291
0.9735562098528687
0.9735526176178125
0.9735529299576653
0.9735532422838238
0.9735496722717168
0.9735499846555945
0.9735502970257769
0.9735506093822647
0.9735509217250591
0.9735512340541608
0.9735515463695706
0.9735518586712898
0.9735482673976751
0.9735485797575708
0.9735488921037747
0.9735492044362877
0.9735495167551105
0.973549798378675
0.9735501106707927
0.973550422949223
0.9735507352139667
0.973551047465025
0.9735513597023984
0.973551671926088
0.9735519841360947
0.9735522963324195
0.973552608515063
0.9735529206840263
0.9735532328393104
0.973553544980916
0.9735538571088441
0.9735541692230956
0.9735544813236713
0.9735547934105722
0.9735551054837992
0.9735554175433532
0.973555729589235
0.9735560416214455
0.9735563536399858
0.9735566656448567
0.9735569776360589
0.9735572896135936
0.9735576015774614
0.9735579135276635
0.9735582254642006
0.9735585373870737
0.9735588492962836
0.9735591611918313
0.9735594730737176
0.9735597849419434
0.9735600967965097
0.9735604086374173
0.9735607204646672
0.9735610322782602
0.9735613440781973
0.9735616514850449
0.9735619632577687
0.973562275016839
0.973562586762257
0.9735628984940236
0.9735632102121394
0.9735635219166057
0.973559934318972
0.9735602460815099
0.9735500142307738
0.9735503261968356
0.9735506381492384
0.973550950087983
0.9735512620130703
0.9735515739245012
0.9735518858222767
0.9735521977063977
0.9735525095768649
0.9735528170559706
0.9735531288992291
0.9735534407288364
0.9735537525447938
0.9735540643471019
0.9735543783243764
0.9735546900993409
0.9735550018606589
0.9735553136083314
0.9735556253423591
0.9735559370627429
0.9735562487694838
0.9735565604625827
0.9735568721420405
0.9735571838078579
0.9735574954600361
0.9735578027223997
0.9735581143473976
0.9735584259587589
0.9735587375564844
0.973559049140575
0.9735593191419065
0.9735596306996396
0.9735598219173276
0.9735601334504295
0.9735604449699007
0.9735607564757424
0.9735610679679553
0.9735613794465402
0.9735591184516929
0.9735594299592952
0.97355974145327
0.9735600529336179
0.9735603644003401
0.9735606758534372
0.973557091927542
0.9735574034385887
0.9735577149360093
0.9735580264198048
0.9735583378899761
0.9735586493465241
0.9735589607894497
0.9735592722187536
0.973559583634437
0.9735598950365006
0.9735602064249453
0.9735605177997722
0.9735608291609817
0.9735611405085753
0.9735614518425535
0.9735617631629173
0.9735620744696677
0.9735623857628054
0.9735626970423314
0.9735591145609793
0.9735594258984105
0.973559737222229
0.9735600485324356
0.9735603598290312
0.9735606711120167
0.9735609823813931
0.9735612936371612
0.9735616048793219
0.9735619182937161
0.9735622295086168
0.9735625407099128
0.9735628518976049
0.9735631630716942
0.9735634414481624
0.9735637525957649
0.9735640637297672
0.9735596520755125
0.9735599632855289
0.9735562949369353
0.9735566062067139
0.9735569174628883
0.9735572287054594
0.9735575399344282
0.9735578511497954
0.9735581623515621
0.9735584735397291
0.9735586645403729
0.9735589757039689
0.9735592868539678
0.9735595979903704
0.9735599091131777
0.973547142358194
0.9735474537395246
0.9735438742521793
0.9735441856913
0.9735444971168136
0.973544808528721
0.9735451155581123
0.9735454269429054
0.973545733945375
0.9735460453030573
0.973546356647138
0.9735466679776178
0.9735469792944975
0.9735472905977783
0.9735476018874608
0.973547913163546
0.973548224426035
0.9735485356749283
0.9735488469102269
0.9735491581319319
0.973549469340044
0.9735497805345642
0.9735500917154933
0.9735504028828323
0.973550714036582
0.9735510251767433
0.973551336303317
0.9735516474163042
0.9735519585157056
0.9735522696015223
0.9735525806737549
0.9735528917324046
0.973553202777472
0.9735535138089583
0.973553824826864
0.9735541358311903
0.973554446821938
0.973554757799108
0.9735550687627013
0.9735553797127185
0.9735556906491607
0.9735560015720287
0.9735563124813235
0.9735566233770458
0.9735569342591968
0.9735572451277771
0.9735575559827877
0.9735578668242294
0.9735581776521033
0.97355848846641
0.9735587992671506
0.9735591100543259
0.9735594208279369
0.9735597315879844
0.9735600423344692
0.9735603530673923
0.9735606637867547
0.973560974492557
0.9735612851848002
0.9735615958634853
0.9735619065286132
0.9735622171801847
0.973562529999987
0.9735628406244007
0.9735631512352607
0.9735634618325678
0.973563772416323
0.9735640829865272
0.973564393543181
0.9735647040862857
0.9735650146158419
0.9735653207691344
0.9735656312716916
0.973565941760703
0.9735531954809455
0.9735535062276579
0.9735538169608148
0.9735541276804169
0.9735544383864654
0.973554749078961
0.9735550597579047
0.9735553704232972
0.9735556810751396
0.9735559917134327
0.9735563023381772
0.9735566129493743
0.9735569235470247
0.9735572341311294
0.9735575447016892
0.973557855258705
0.9735581658021776
0.9735584763321081
0.9735587868484972
0.9735485969697913
0.9735489076880365
0.973549218392733
0.9735495290838817
0.9735498397614836
0.9735501504255394
0.9735504610760501
0.9735507717130166
0.9735510823364397
0.9735513929463204
0.9735517035426595
0.9735520141254579
0.9735523246947165
0.9735526352504362
0.9735529457926179
0.9735532563212624
0.9735535668363706
0.9735538773379435
0.9735541878259819
0.9735545004798956
0.9735548109408201
0.9735551213882128
0.9735515505485111
0.9735518610534243
0.9735521715448046
0.9735524820226528
0.97355279248697
0.973553102937757
0.9735534133750146
0.9735537237987438
0.9735540342089454
0.9735543424267812
0.9735546528099778
0.9735549631796495
0.9735552735357972
0.9735555838784218
0.9735558942075241
0.973556204523105
0.9735565082896448
0.973556818578328
0.9735571288534924
0.973557439115139
0.9735577493632687
0.9735580595978823
0.9735583698189806
0.9735586800265646
0.9735589923987625
0.9735593025792731
0.9735596127462721
0.9735599228997602
0.9735602330397386
0.9735605431662078
0.973560853279169
0.9735611633786229
0.9735614734645703
0.9735617835370124
0.9735516060194598
0.9735519162932715
0.9735522265535704
0.9735525368003576
0.9735528470336335
0.9735531572533995
0.9735534674596561
0.9735537776524044
0.9735540878316452
0.9735543979973794
0.9735547081496079
0.9735550182883315
0.9735553284135511
0.9735556385252677
0.973555948623482
0.9735562587081951
0.9735565687794078
0.9735568788371208
0.9735571888813352
0.9735574989120518
0.9735578089292716
0.9735581189329953
0.9735584289232238
0.9735586997218281
0.9735589574495519
0.9735592695777578
0.9735595795159568
0.9735598850879182
0.9735601949992311
0.9735605048970549
0.9735608147813904
0.9735611246522388
0.9735614345096006
0.973561744353477
0.9735620541838687
0.9735623640007766
0.973562634637154
0.9735629444279492
0.9735632542052631
0.9735635639690969
0.9735638737194512
0.9735641834563269
0.973564493179725
0.9735648028896463
0.9735651125860917
0.9735654222690621
0.9735552548571739
0.973555564741118
0.9735558746115799
0.9735561844685604
0.9735564877862071
0.9735567976163693
0.9735571074330526
0.9735574172362581
0.9735577270259865
0.973558036802239
0.9735583465650159
0.9735586563143186
0.9735589660501478
0.9735592757725042
0.973559585481389
0.9735598951768029
0.9735602048587468
0.9735605145272216
0.9735608241822281
0.9735611338237673
0.9735614434518399
0.9735617530664471
0.9735620648420223
0.9735623744296537
0.9735626840038218
0.973562993564528
0.9735633031117731
0.9735636126455577
0.9735639221658828
0.9735642316727495
0.9735645411661584
0.9735648506461105
0.9735651601126066
0.9735654695656477
0.9735657790052347
0.9735660884313683
0.9735663978440494
0.973566707243279
0.9735631670474907
0.9735634765034954
0.9735637837724652
0.9735640888545429
0.9735643982703344
0.9735647076726758
0.9735650170615683
0.9735653264370125
0.9735656357990095
0.97356594514756
0.973566254482665
0.9735665572848538
0.9735668665932119
0.9735671758881271
0.9735674851696003
0.9735677944376323
0.973568103692224
0.9735684129333764
0.97356872216109
0.9735690313753661
0.9735693405762054
0.9735696497636087
0.9735594955139344
0.9735598049017959
0.9735601142762143
0.9735604236371903
0.9735607329847249
0.9735610423188189
0.9735602393939103
0.9735605487252873
0.9735608580432253
0.9735611673477252
0.973561476638788
0.9735617859164144
0.9735620951806053
0.9735624044313617
0.9735626658851869
0.9735629751101146
0.9735632843216102
0.9735635935196747
0.9735639027043089
0.9735595187425596
0.9735598280022565
0.9735601372485212
0.9735604464813548
0.9735607557007581
0.973561064906732
0.9735613740992772
0.973561685449806
0.9735619946154497
0.9735623037676674
0.9735626129064601
0.9735629220318285
0.9735632311437736
0.9735635402422964
0.9735638514984788
0.9735641605701121
0.9735644696283257
0.9735647786731203
0.9735650877044968
0.9735653967224562
0.9735657057269992
0.9735660147181269
0.9735663236958398
0.9735666326601392
0.9735669416110257
0.9735672505485004
0.9735675594725639
0.9735678683832172
0.973564333463992
0.9735646424312527
0.9735649513851022
0.9735652603255415
0.9735655692525712
0.9735658781661924
0.9735661870664059
0.9735664959532125
0.9735668048266132
0.9735671136866088
0.9735674225332
0.9735677313663881
0.9735679837699084
0.9735682925775164
0.9735685970321993
0.9735689058131008
0.9735692145806033
0.9735695233347076
0.9735698320754147
0.9735701408027252
0.9735704495166403
0.9735707582171607
0.9735710669042872
0.9735583899173487
0.9735586988593871
0.973559007788022
0.9735593167032544
0.9735596256050851
0.9735599344935151
0.9735602433685451
0.9735605522301761
0.9735608610784089
0.9735611699132444
0.9735576159806546
0.9735553743389442
0.9735556832726808
0.9735559921930177
0.9735524386810098
0.9735527476583111
0.9735530566222117
0.9735533655727122
0.9735536745098136
0.9735539834335167
0.9735542923438224
0.9735546012407316
0.9735549101242452
0.9735552189943639
0.9735555278510888
0.9735558366944207
0.9735561064982778
0.9735564153156724
0.9735567241196764
0.9735570329102908
0.9735573416875166
0.9735576504513546
0.9735579592018054
0.9735582679388702
0.9735585766625499
0.9735588853728452
0.9735591940697569
0.9735595027532861
0.9735598114234334
0.9735601200801999
0.9735604287235864
0.9735607373535937
0.9735610459702227
0.9735613545734745
0.9735616631633496
0.9735619717398492
0.9735622803029738
0.9735625888527246
0.9735628973891023
0.9735632015780377
0.9735635100877658
0.9735638185841234
0.9735641270671116
0.973564435536731
0.9735647439929825
0.9735650524358672
0.9735549260074132
0.9735552346496543
0.9735555432785213
0.973555851894015
0.9735561604961361
0.9735564690848858
0.9735567798266894
0.9735570883886516
0.973557396937245
0.9735577054724701
0.9735580139943281
0.9735583225028197
0.9735586309979459
0.9735589394797075
0.9735592479481053
0.9735595564031403
0.9735598648448133
0.9735601732731252
0.9735604816880767
0.9735607900896689
0.9735610984779025
0.9735614068527786
0.9735617152142978
0.9735427862963487
0.9735430972133355
0.9735434059513232
0.9735437146759394
0.973544023387185
0.9735443320850611
0.9735446407695685
0.9735449494407079
0.9735452580984804
0.9735455667428866
0.9735458753739276
0.9735461839916042
0.9735464925959172
0.9735468011868676
0.9735471097644561
0.9735474183286837
0.9735477268795514
0.9735480354170597
0.9735483439412097
0.9735486524520023
0.9735489609494382
0.9735492694335184
0.9735495779042437
0.9735498863616151
0.9735501948056332
0.9735505032362992
0.9735508116536137
0.9735511200575777
0.9735514284481921
0.9735517368254576
0.9735520386967119
0.973552347047423
0.9735526553847879
0.9735529637088074
0.9735532720194824
0.9735535803168138
0.9735538886008026
0.9735541968714494
0.9735545051287552
0.9735548133727209
0.9735551216033473
0.9735554298206353
0.9735557380245857
0.9735560462151995
0.9735563543924775
0.9735566560658643
0.9735569642166136
0.9735572723540298
0.9735575804781136
0.9735578885888658
0.9735581534205928
0.9735584615056206
0.9735587695773196
0.9735590776356904
0.9735593856807341
0.9735596937124513
0.9735600017308431
0.9735603097359103
0.9735606177276538
0.9735609257060743
0.9735612336711729
0.9735615416229503
0.9735618495614075
0.9735621055823083
0.97356241349525
0.9735627213948738
0.9735630292811808
0.9735633371541718
0.9735636450138475
0.9735639528602091
0.9735642606932572
0.9735607174523833
0.9735610253420769
0.9735613332184561
0.9735578118923325
0.9735581198248768
0.9735584277441058
0.9735587356500202
0.9735590435426209
0.9735593514219087
0.9735596592878847
0.9735599671405495
0.9735602749799039
0.9735605828059491
0.9735608906186858
0.9735611984181147
0.9735615062042369
0.9735618139770532
0.9735621217365643
0.9735624294827714
0.973562737215675
0.9735630449352761
0.9735633526415757
0.9735636603345744
0.9735639680142734
0.9735642756806733
0.9735645833337749
0.9735648909735793
0.9735651986000873
0.9735655062132996
0.9735658138132173
0.9735661213998411
0.9735664289731719
0.9735667365332106
0.973567044079958
0.973567351613415
0.9735676591335823
0.9735575610919877
0.9735578688103981
0.9735581765155119
0.9735584842073299
0.9735562857826273
0.9735565935019979
0.9735569012080727
0.9735572089008528
0.9735575165803392
0.9735578242465326
0.9735581318994337
0.9735584395390438
0.9735587471653633
0.9735590547783933
0.9735593623781346
0.9735596699645881
0.9735599775377547
0.9735602850976351
0.9735605926442303
0.9735609001775412
0.9735612076975685
0.9735615152043131
0.973561822697776
0.973562130177958
0.9735624376448598
0.9735627450984825
0.9735630525388268
0.9735633599658936
0.9735636673796838
0.9735614700298094
0.973561777471132
0.9735620848991783
0.9735623923139489
0.973562699715445
0.973563007103667
0.9735633144786163
0.9735636218402934
0.9735639291886994
0.973564236523835
0.9735644985108708
0.9735648058204468
0.9735651131167551
0.9735654203997963
0.9735657276695715
0.9735660349260813
0.9735663421693268
0.9735666493993087
0.973566956616028
0.9735672638194854
0.9735675710096819
0.9735678781866183
0.9735681853502954
0.9735684925007142
0.9735687996378753
0.9735691067617799
0.9735694138724287
0.9735697209698224
0.9735700280539621
0.9735703351248486
0.9735706421824826
0.9735709492268652
0.973571256257997
0.9735611716478718
0.9735614788767234
0.9735617860923171
0.973562093294654
0.9735624004837349
0.9735627076595605
0.9735630148221318
0.9735633219714497
0.9735636291075149
0.9735535466199388
0.9735538539536327
0.9735541612740669
0.9735544685812423
0.9735547758751597
0.97355508315582
0.97355146246809
0.9735517698069639
0.9735520771325796
0.973552384444938
0.9735526917440398
0.973552999029886
0.9735533063024774
0.9735536135618149
0.9735539208078993
0.9735542280407314
0.9735545352603122
0.9735548424666425
0.9735551496597232
0.973555456839555
0.973555764006139
0.9735560711594758
0.9735563782995664
0.9735566854264117
0.9735569925400125
0.9735572996403696
0.9735576067274839
0.9735579159574115
0.9735582230179963
0.973558530065341
0.9735588370994462
0.973559144120313
0.973559451127942
0.9735597581223343
0.9735600651034906
0.9735603720714119
0.9735606790260989
0.9735609859675526
0.9735612928957736
0.9735577608695435
0.9735580678540486
0.9735583748253203
0.9735586817833594
0.9735589887281665
0.9735592956597428
0.9735596047333077
0.9735599116383782
0.9735602185302202
0.9735605254088348
0.9735608322742226
0.9735611391263848
0.9735614459653218
0.9735617527910349
0.9735620596035246
0.9735623664027919
0.9735626731888377
0.9735629821163708
0.9735632888759297
0.9735635956222696
0.9735639023553914
0.9735642090752958
0.9735645157819839
0.9735648224754564
0.9735651291557142
0.9735654358227582
0.9735657424765892
0.973566049117208
0.9735663557446156
0.9735666623588126
0.9735669646515909
0.9735671527662589
0.9735674593434746
0.9735677659074831
0.9735680724582854
0.9735683789958821
0.9735686855202743
0.9735689877239031
0.9735692942219815
0.9735696007068578
0.9735699071785331
0.973570213637008
0.9735705200822834
0.9735708265143603
0.9735711329332394
0.9735714393389215
0.9735717457314077
0.9735720521106986
0.9735723584767952
0.9735726648296983
0.9735729711694088
0.9735732774959275
0.9735735838092552
0.9735738901093929
0.9735741963963412
0.9735745026701013
0.9735748089306738
0.9735751151780596
0.9735754214122596
0.9735757276332747
0.9735760338411056
0.9735763400357532
0.9735766462172185
0.9735769523855021
0.9735668919650621
0.9735480778341918
0.9735483845976213
0.9735440400348878
0.9735443468720193
0.9735446493913497
0.9735449562021585
0.973545262999761
0.973545569784158
0.9735458765553502
0.9735461833133385
0.973546490058124
0.9735429641270719
0.9735432709279299
0.9735435777155841
0.9735438844900351
0.9735441912512839
0.9735444979993312
0.9735448047341779
0.973545111455825
0.9735454181642732
0.9735457248595234
0.9735460315415764
0.9735463382104331
0.9735466448660944
0.9735469515085611
0.973547258137834
0.9735475647539141
0.9735477530390652
0.9735480531777513
0.973544550089723
0.9735344970749645
0.9735348039325638
0.9735351107769619
0.9735316082687179
0.9735319151686519
0.9735322220553839
0.9735325289289148
0.9735328357892455
0.9735306133865487
0.9735309202748773
0.9735312271500058
0.9735315340119353
0.9735318408606662
0.9735321476961997
0.9735324480672011
0.9735327548764808
0.9735330616725656
0.9735333684554562
0.9735336752251537
0.9735339819816586
0.973534288724972
0.9735345954550948
0.9735349021720276
0.9735352088757715
0.9735355155663272
0.9735358222436956
0.9735361289078776
0.9735364355588739
0.9735367421966855
0.9735370488213132
0.9735373554327578
0.973524794170576
0.9735060038697555
0.9735063111287596
0.9735066183745545
0.9735069256071412
0.9735072328265204
0.9735075400326929
0.9735078472256596
0.9735081544054214
0.9735084615719791
0.973498418191258
0.9734987255538589
0.9734978680883937
0.9734981754496056
0.9734984827976071
0.973498790132399
0.9734990910072217
0.9734993983157354
0.9734997013133864
0.9735000085955792
0.9735003158645666
0.9735006231203496
0.9735009303629288
0.9735012375923053
0.9735015448084798
0.9735018520114532
0.9734996669893883
0.9734999699226804
0.9735002771396886
0.9735005843434967
0.9735008915341057
0.9735011987115164
0.9735015058757297
0.9735018130267463
0.9735021201645673
0.9735024272891932
0.9735027344006252
0.9735030414988639
0.9735033485839102
0.9735036556557651
0.9735039627144293
0.9735042697599037
0.9735045767921892
0.9735048838112865
0.9735051843743128
0.9735054913671748
0.9735057983468512
0.973506105313343
0.9735064122666509
0.9735067192067759
0.9735070261337185
0.9735073330474799
0.9735076399480609
0.9735079468354623
0.9734979129543115
0.9734982200373847
0.9734985271072712
0.973498834163972
0.9734991412074878
0.9734994482378196
0.9734997552549682
0.9735000622589345
0.9735003692497193
0.9735006762273233
0.9735009853384534
0.9735012922896527
0.9735015992276738
0.9735019061525175
0.9735022130641849
0.9735025199626768
0.9735028268479939
0.9735031337201372
0.9735034405791074
0.9735037474249055
0.9735040542575323
0.9735043610769886
0.9735046678832752
0.973504974676393
0.973505281456343
0.9735055882231257
0.9735058949767423
0.9735062017171936
0.9735065084444802
0.9735068151586032
0.9735071218595632
0.9735074285473614
0.9735077352219983
0.973508041883475
0.9735083485317921
0.9735086551669507
0.9735089617889515
0.9735092683977954
0.9735070519838931
0.9735073586205536
0.9735076652440574
0.9735079718544053
0.9735082784515983
0.9735085850356371
0.9735088916065225
0.9735092003093496
0.9735095068538849
0.9735098133852695
0.9735101199035041
0.9735104264085898
0.973510732900527
0.9735110393793169
0.9735113458449604
0.9735116522974581
0.973511958736811
0.9735122651630197
0.9735125715760854
0.9735128779760088
0.9735131843627907
0.973513490736432
0.9735137970969334
0.973514103444296
0.9735144097785204
0.9735147160996077
0.9735150224075586
0.9735153287023738
0.9735156349840544
0.9735159412526011
0.9735162475080148
0.9735165537502963
0.9735168599794465
0.9735171661954662
0.9735174723983563
0.9735177785881176
0.9735180847647509
0.9735183909282571
0.973518697078637
0.9735190032158916
0.9735193093400215
0.9735196154510277
0.9735199215489111
0.9735202276336724
0.9735205337053126
0.9735208397638323
0.9735211393793292
0.9735214454117486
0.9735217514310501
0.9735220574372346
0.9735212618679704
0.9735215678715308
0.9735218738619758
0.973522179839306
0.9735224858035225
0.9735227917546261
0.9735230976926176
0.9735234036174978
0.9735237095292676
0.9735240154279278
0.9735243213134793
0.9735246271859229
0.9735249330452596
0.9735252388914899
0.9735255447246149
0.9735258505446355
0.9735261563515524
0.9735264621453664
0.9735267679260784
0.9735270736936893
0.9735272616272449
0.97352756737118
0.9735278731020163
0.9735281788197547
0.9735284845243961
0.9735287902159413
0.9735289780885779
0.9735292837564564
0.9735295894112412
0.9735298950529331
0.9735302006815327
0.9735305062970412
0.9735308118994593
0.9735311174887877
0.9735314230650275
0.9735317286281793
0.9735320341782441
0.9735323397152226
0.9735326452391158
0.9735329507499244
0.9735332562476494
0.9735335617322914
0.9735338672038515
0.9735341726623304
0.973534478107729
0.9735265726035517
0.9735268781985887
0.9735271837805406
0.9735274893494078
0.9735277949051915
0.9735281004478923
0.9735284059775111
0.9735287114940487
0.9735290169975062
0.9735293224878842
0.9735296279651834
0.973529933429405
0.9735302388805496
0.9735305443186181
0.9735308497436113
0.9735311551555301
0.9735314220286272
0.9735317274152242
0.9735320327887493
0.9735322867848373
0.9735325921333203
0.9735328974687338
0.9735332027910788
0.9735335081003559
0.9735336956991555
0.9735340009848181
0.9735343062574154
0.9735346115169483
0.9735349167634173
0.9735352219968235
0.9735355272171677
0.9735358324244507
0.9735323270148819
0.9735326322775745
0.9735329311087196
0.9735332299270781
0.9735335351508614
0.973533840361585
0.9735341455592497
0.9735319691950277
0.9735322744196631
0.9735197745314473
0.973520080003884
0.9735203854632521
0.9735206909095524
0.9735209963427858
0.973521301762953
0.9735216071700551
0.9735219125640926
0.9735222179450667
0.9735225233129778
0.9735228286678271
0.9735231340096154
0.9735234393383434
0.973523742515432
0.9735240478180878
0.9735243531076858
0.9735118576657101
0.9735121632029254
0.9735124687270738
0.9735127742381561
0.9735130797361732
0.9735133852211258
0.973513690693015
0.9735139961518413
0.9735143015976059
0.9735146070303092
0.973514914587938
0.9735152199944761
0.9735155253879557
0.9735158307683777
0.9735161361357427
0.9735164414900517
0.9735167468313055
0.973517052159505
0.973517357474651
0.9735176627767442
0.9735179680657857
0.9735182733417761
0.9735185786047164
0.9735142649515166
0.973514570287081
0.9735148756095935
0.973515180919055
0.9735154862154662
0.9735157914988282
0.9735160967691415
0.9735164020264072
0.9735166517079471
0.9735169569403073
0.9735134776481255
0.9735137829352668
0.9735140882093611
0.9735143913336115
0.9735146965816599
0.973515001816664
0.9735153070386242
0.9735156122475417
0.9735159110337086
0.9735162162166798
0.9735165213866107
0.9735168265435021
0.9735171316873549
0.9735174368181698
0.9735177419359476
0.9735180470406894
0.9735183521323959
0.9735186572110679
0.9735189580044799
0.9735192630571766
0.9735195680968414
0.973519873123475
0.9735201781370783
0.973520483137652
0.9735207881251973
0.973521052519633
0.9735213574819901
0.973521662431321
0.9735219673676265
0.9735222722909075
0.9735225772011649
0.9735228820983994
0.973523186982612
0.9735234918538033
0.9735237967119743
0.9735241015571259
0.9735244063892587
0.9735247112083737
0.9735250160144717
0.9735253208075536
0.9735256255876201
0.973525930354672
0.9735262351087104
0.9735265398497359
0.9735268445777494
0.9735271492927517
0.9735274539947438
0.9735277586837263
0.9735280633597002
0.9735283680226662
0.9735286726726252
0.973528977309578
0.9735292819335255
0.973529582275434
0.9735298868734644
0.9735301914584921
0.9735304960305177
0.9735308005895421
0.9735311051355662
0.9735314096685908
0.9735317141886167
0.9735320186956448
0.9735323231896759
0.9735326276707107
0.9735329321387503
0.9735332365937952
0.9735335410358466
0.973533845464905
0.9735341498809714
0.9735344542840467
0.9735347586741315
0.973535063051227
0.9735353674153336
0.9735356717664524
0.9735359761045842
0.9735362804297297
0.97353658474189
0.9735368890410656
0.9735371933272575
0.9735374933337999
0.973537797594118
0.9735381018414548
0.9735384060758112
0.9735387102971881
0.9735287414680436
0.9735290480156542
0.9735293524171726
0.9735296568057055
0.9735299611812536
0.9735302655438177
0.9735305698933988
0.9735308742299976
0.973531178553615
0.9735314828642518
0.9735317871619089
0.973532091446587
0.973532395718287
0.9735326999770098
0.973533004222756
0.9735333084555267
0.9735336126753225
0.9735339168821444
0.9735342210759932
0.9735345252568697
0.9735348294247748
0.9735351335797091
0.9735354377216737
0.9735357418506693
0.9735360459666967
0.9735363436738503
0.9735366477640803
0.9735369518413447
0.9735372559056441
0.9735375599569797
0.973537863995352
0.973538168020762
0.9735384720332104
0.9735285102215158
0.9735288144268656
0.9735291186192471
0.973529422798661
0.9735297269651082
0.9735300311185895
0.9735303352591058
0.9735306393866578
0.9735309435012466
0.9735312476028727
0.9735315516915372
0.9735318557672407
0.9735321598299841
0.9735324638797682
0.9735289726601317
0.9735292767648739
0.973529580856656
0.9735298849354785
0.9735301890013427
0.973530493054249
0.9735307970941984
0.9735311011211919
0.9735276105256635
0.9735279146075938
0.9735282186765669
0.973528522732584
0.9735288267756456
0.9735291308057527
0.9735293176545458
0.9735296216612424
0.9735299256549866
0.9735302253753843
0.9735305293433175
0.9735308332983011
0.9735311372403359
0.9735314411694226
0.9735317450855621
0.9735320489887552
0.9735323528790027
0.9735326567563056
0.9735329606206645
0.9735332644720804
0.9735335683105542
0.9735338721360863
0.9735341716894621
0.9735344754892047
0.9735266125773988
0.973526916525172
0.9735272204600004
0.9735274860530232
0.9735277899627809
0.9735280938595963
0.9735283977434703
0.9735287016144037
0.9735290054723974
0.9735293093174521
0.9735296067623772
0.9735299105816925
0.9735302143880713
0.9735305160525866
0.9735308198331403
0.97353112360076
0.9735314273554466
0.9735317310972008
0.9735320348260236
0.9735323385419157
0.9735326422448778
0.973532945934911
0.9735332496120159
0.9735335532761935
0.9735338569274445
0.9735340435046427
0.9735343471325345
0.9735346507475021
0.9735349543495464
0.9735352579386681
0.973525312307607
0.9735256160890008
0.9735259198574652
0.9735262236130011
0.9735265273556094
0.9735268310852908
0.9735189743594458
0.9735192782369171
0.9735195821014567
0.9735198859530653
0.9735201897917438
0.9735204936174929
0.9735207974303136
0.9735211012302066
0.9735214050171729
0.973521708791213
0.9735220125523281
0.9735223163005188
0.9735226200357858
0.9735229237581303
0.9735232274675528
0.9735235311640543
0.9735238348476356
0.9735241385182974
0.9735244421760407
0.9735201493176968
0.9735204530473721
0.9735207567641272
0.9735210604679628
0.9735213641588798
0.973521667836879
0.9735219715019612
0.9735222751541273
0.973522578793378
0.9735228824197143
0.9735231860331368
0.9735234896336465
0.9735237932212443
0.9735240967959307
0.9735244003577068
0.9735144634166629
0.9735147246443173
0.9735150283860059
0.9735153321147781
0.9735156358306348
0.9735134392146585
0.9735137408317688
0.9735140445620853
0.9735143482794875
0.9735146519839758
0.9735149556755512
0.9735152593542147
0.9735155630199669
0.9735158666728086
0.9735161703127408
0.9735164739397643
0.9735167775538797
0.973508929558778
0.973509233320345
0.9735057515733351
0.9735060553895358
0.973506359192822
0.9735066629831943
0.9735069667606537
0.973507270525201
0.973507574276837
0.9735078780155624
0.9735081817413782
0.9735084854542851
0.9734985549751859
0.9734988588797531
0.9734991627714047
0.9734994666501414
0.9734997705159643
0.9735000743688739
0.9735003782088711
0.973500682035957
0.9735009858501321
0.9735012832775048
0.9735015870659965
0.973501865347093
0.9735020522630619
0.9735022391710889
0.9735025429134587
0.9735028466429234
0.9735031503594836
0.9735034540631404
0.9735037577538945
0.9735040614317467
0.9734941352653542
0.9734944391346959
0.9734947429911289
0.9734950468346542
0.9734953506652725
0.9734956544829845
0.9734959582877912
0.9734962620796934
0.9734965658586919
0.9734968696247875
0.973497173377981
0.9734974771182734
0.9734977808456653
0.9734980845601575
0.9734983882617511
0.9734986919504467
0.9734989956262451
0.9734992992891472
0.9734996029391539
0.973499906576266
0.973500210200484
0.9735005138118092
0.9735008174102421
0.9735011209957837
0.9735014245684347
0.9735017281281959
0.9734831670351225
0.9734834709695873
0.9734837748911479
0.9734738552661476
0.9734741593789255
0.9734744634787922
0.9734747675657488
0.973475071639796
0.9734753757009346
0.9734756797491655
0.9734759837844894
0.9734762878069073
0.9734765918164199
0.9734768958130281
0.9734771997967325
0.9734775037675343
0.973477807725434
0.9734779949496499
0.9734782988842251
0.9734785943174767
0.9734788982264336
0.9734792021224925
0.9734795060056542
0.9734798098759196
0.9734801137332895
0.9734804175777647
0.9734807171657643
0.9734810209845425
0.9734813247904285
0.973481628583423
0.973481932363527
0.9734822361307411
0.9734825398850663
0.9734828436265034
0.973483147355053
0.9734834510707163
0.9734837547734938
0.9734840584633865
0.973484362140395
0.9734846658045204
0.9734849694557633
0.973485270973009
0.973485570356393
0.9734858760901544
0.9734861796899659
0.973486483276899
0.9734867868509547
0.9734870904121337
0.9734873939604368
0.9734876932543532
0.9734879967769972
0.9734883002867676
0.9734886037836654
0.9734889072676916
0.9734892022567226
0.9734895057151876
0.9734898091607831
0.9734901125935103
0.9734904160133696
0.9734907194203621
0.9734910249347498
0.9734913283159662
0.9734916316843181
0.9734919350398064
0.9734922383824319
0.9734925417121956
0.973492845029098
0.9734931483331403
0.973493451624323
0.973493754902647
0.9734940581681131
0.9734943614207222
0.9734946646604751
0.9734949678873726
0.9734952711014154
0.9734955743026046
0.9734958774909407
0.9734961806664247
0.9734964838290574
0.9734967869788397
0.9734970901157721
0.9734973932398558
0.9734976497270927
0.9734979528264691
0.9734982559129991
0.9734985589866834
0.9734988620475229
0.9734991650955184
0.9734994681306707
0.9734997711529806
0.9735000699246221
0.9735003729213395
0.9735006759052169
0.9735009788762553
0.9735012818344554
0.973501584779818
0.9735018877123438
0.9735021906320339
0.973502493538889
0.9735027964329097
0.9734993263287568
0.9734996250401999
0.9734999279757369
0.9734900290215994
0.9734903321475734
0.9734906352607056
0.9734909383609966
0.9734912414484475
0.9734915445230589
0.9734918475848316
0.9734921506337667
0.9734923371814607
0.9734926402071896
0.9734929368664395
0.9734932398666329
0.9734935407362009
0.9734938373575323
0.9734941403194061
0.9734944432684486
0.9734947462046605
0.9734950491280426
0.9734953520385958
0.9734956549363208
0.9734959578212186
0.9734962606932899
0.973496557200506
0.9734968600470612
0.9734971628807924
0.9734974657017003
0.9734952787251011
0.9734955815730767
0.9734958844082292
0.9734961872305595
0.9734964900400684
0.9734967928367567
0.9734970956206253
0.9734973983916748
0.9734977011499063
0.9734980038953204
0.9734983066279179
0.9734986093476998
0.9734989120546668
0.9734992147488197
0.9734995174301594
0.9734998200986865
0.9735001227544021
0.9735004253973067
0.9735007280274015
0.9735010306446871
0.9735013332491642
0.9735016358408337
0.9735019384196966
0.9735022409857533
0.9735025435390051
0.9735028460794525
0.9735031486070964
0.9735034511219376
0.973503753623977
0.9735040561132152
0.9735043162732535
0.9735046187377874
0.9735049211895226
0.9735052236284599
0.9735055260546003
0.9735058284679443
0.973506130868493
0.9735064332562471
0.9735067356312073
0.9735070379933746
0.9735073403427497
0.9735076426793334
0.9735079450031267
0.9735082473141301
0.9735085496123446
0.973508851897771
0.9735091541704102
0.9735094564302628
0.9735097586773297
0.9735100609116119
0.9735103631331098
0.9735106653418246
0.9735109675377569
0.9735112697209076
0.9735115718912776
0.9735118740488675
0.9735121761936781
0.9735124783257105
0.9735127804449653
0.9735130825514433
0.9735133846451454
0.9735136867260722
0.9735139887942248
0.9735105252034604
0.9735108273256837
0.9735111294351319
0.9735114315318055
0.9735117336157055
0.9735120356868328
0.9735123377451879
0.9735126397907718
0.9735129418235854
0.9735132438436294
0.9735033653241214
0.9735036675338299
0.9735039697307621
0.9735042719149188
0.973504574086301
0.9735048762449092
0.9735051783907445
0.9735054805238076
0.9735057826440991
0.9735060847516203
0.9735063868463715
0.9735066889283538
0.9735069909975679
0.9735072930540147
0.9735075950976949
0.9735078971286094
0.973508199146759
0.9735060161025912
0.9735063181477248
0.9735066201800937
0.9735069221996986
0.9735072242065405
0.9735075219747916
0.973507823956199
0.9735081259248456
0.9735084278807324
0.9735087298238602
0.9735090317542296
0.9735093336718417
0.9735096355766971
0.9735099374687967
0.9735102393481412
0.9735105412147316
0.9735108430685686
0.973511144909653
0.9735114044913071
0.9735117063077812
0.9735018355411144
0.9735021375469538
0.9735024395400356
0.9735027415203604
0.9735030434879293
0.9735033454427429
0.9735036473848021
0.97350395142604
0.9735042491187724
0.9735045510226178
0.9735048529137119
0.9735051547920556
0.9735054566576498
0.9735057585104951
0.9735060117833269
0.9735063136117026
0.973506615427332
0.9735069172302158
0.9735072190203548
0.9735075207977497
0.9735078225624015
0.973497956254181
0.9734982582080235
0.9734985601491161
0.9734988620774597
0.9734991639930552
0.9734994658959033
0.9734997677860048
0.9735000696633604
0.9735003715279712
0.9735006733798377
0.973500975218961
0.9735012770453416
0.9735015788589805
0.9734937860147974
0.9734940879738077
0.9734943899200714
0.9734946454204952
0.9734949452316976
0.973495247140751
0.9734909883296343
0.9734912903094518
0.9734915922765235
0.9734918942308503
0.9734921961724328
0.9734924981012719
0.9734928000173685
0.9734931019207234
0.9734934038113372
0.9734937056892109
0.9734940075543453
0.9734943094067412
0.9734946112463992
0.9734949130733205
0.9734952148875055
0.9734955166889553
0.9734958184776705
0.9734961202536521
0.9734964220169007
0.9734967237674172
0.9734970255052025
0.9734973272302573
0.9734976289425824
0.9734979306421787
0.9734982323290469
0.9734985340031878
0.9734988356646023
0.9734991373132911
0.9734994389492552
0.9734997405724951
0.9735000421830118
0.9735003437808062
0.9735006453658789
0.9735009469382307
0.9735012484978626
0.9735015500447752
0.9735018515789695
0.9735021531004462
0.973502454609206
0.97350275610525
0.9735030575885787
0.973503359059193
0.9735036605170938
0.9735039619622817
0.9735042633947578
0.9735045648145226
0.9735048662215772
0.9735051676159221
0.9735054689975583
0.9734956168836058
0.9734959184538864
0.9734962200114516
0.9734965215563023
0.9734968230884392
0.9734971246078631
0.9734936928205912
0.9734838424086344
0.9734841441826141
0.9734844459438716
0.9734847476924079
0.9734850452126387
0.9734853469358237
0.9734856486462898
0.973485950344038
0.9734862520290688
0.9734865537013832
0.973486855360982
0.9734871570078658
0.9734874586420358
0.9734877602634924
0.9734880618722366
0.9734883634682692
0.9734886650515909
0.9734889666222027
0.9734892681801052
0.9734895697252993
0.9734898712577859
0.9734901727775656
0.9734904742846393
0.9734907757790078
0.9734910772606719
0.9734913787296324
0.9734916801858902
0.9734919816294458
0.9734922830603004
0.9734925844784545
0.9734928858839091
0.973493187276665
0.9734934886567228
0.9734937900240835
0.9734940913787479
0.9734943927207166
0.9734946940499906
0.9734949953665706
0.9734952966704574
0.9734955979616519
0.9734958992401548
0.973496200505967
0.9734965017590892
0.9734887262546505
0.9734890276524929
0.9734893290376405
0.9734896304100942
0.973489927558087
0.9734902289052441
0.9734905302397096
0.9734908315614844
0.9734911328705692
0.973491434166965
0.9734917354506725
0.9734920367216925
0.9734923379800258
0.9734926392256732
0.9734929404586354
0.9734932416789135
0.9734935428865079
0.9734938440814198
0.9734941452636496
0.9734944464331985
0.973494747590067
0.9734950487342561
0.9734953498657665
0.9734956509845989
0.9734959520907543
0.9734962531842335
0.9734965542650371
0.973496855333166
0.973497156388621
0.973497457431403
0.9734977584615127
0.9734980594789509
0.9734983604837184
0.973498545722896
0.9734988467047605
0.9734991476739568
0.9734994486304854
0.9734997495743473
0.9735000505055432
0.9735003514240739
0.9735006523299402
0.9735009532231429
0.9735012541036828
0.9735015549715608
0.9735018558267775
0.9735021566693339
0.9735024574992306
0.9735027583164686
0.9735030591210486
0.9735033599129713
0.9735036606922377
0.9735039614588485
0.9735042622128045
0.9735045629541065
0.9735048636827552
0.9735051643987517
0.9735054651020965
0.9735057657927904
0.9735060664708344
0.9735063671362291
0.9735066677889754
0.9735032223465803
0.9735035230528242
0.9735038237464186
0.9735041244273646
0.9735044250956628
0.9735047257513141
0.9735050263943192
0.973505327024679
0.9735056276423942
0.9735059282474657
0.9735062288398943
0.9735065294196807
0.9735068299868258
0.9735071305413303
0.973507431083195
0.9735077316124208
0.9735080321290084
0.9735083326329587
0.9735086331242723
0.9735089336029502
0.9735092340689931
0.9735095345224019
0.9735098349631772
0.97351013539132
0.9735104316022354
0.9735107320052038
0.9735110323955419
0.9735113327732507
0.9735115953001521
0.9735118956533998
0.9735121959940205
0.973512496322015
0.973512796637384
0.9735130969401283
0.9735133972302489
0.9735136975077463
0.9735139977726214
0.9735142980248751
0.9735145982645081
0.9735148984915212
0.9735151987059152
0.973515498907691
0.9735157990968493
0.9735160992733908
0.9735163994373164
0.973516699588627
0.9735169997273231
0.9735172998534058
0.9735175999668758
0.9735179000677339
0.9735182001559808
0.9735185002316173
0.9735187960925222
0.9735190982440456
0.9735193982819
0.9735196983071474
0.9735199983197883
0.9735202983198237
0.9735204827634631
0.973520782740717
0.9735210827053675
0.9735213826574156
0.973521682596862
0.9735219825237076
0.9735222824379529
0.973522582339599
0.9735228822286465
0.9735231821050963
0.9735234819689491
0.9735237818202057
0.9735240774583336
0.9735243772844886
0.9735246770980498
0.9735249768990181
0.9735252766873942
0.9735255764631788
0.9735258762263729
0.9735261717770611
0.9735264736150785
0.9735267733405496
0.9735269575630191
0.9735272572657413
0.9735275569558774
0.9735278566334286
0.9735281562983952
0.9735284559507784
0.9735287555905787
0.9735290552177971
0.9735293548324343
0.9735296544344911
0.9735299540239684
0.9735302536008668
0.9735305531651871
0.9735308527169303
0.9735311522560971
0.9735314517826882
0.9735306303663741
0.9735309298913455
0.9735312294037426
0.9735315289035663
0.9735318283908173
0.9735321278654964
0.9735324273276044
0.9735327267771421
0.9735330262141104
0.9735333256385099
0.9735336250503415
0.973533924449606
0.9735342238363042
0.9735345232104367
0.9735348225720045
0.973535117724089
0.9735354170606176
0.973535716384584
0.9735360156959888
0.9735363149948328
0.9735328773164301
0.9735331766685636
0.9735334760081356
0.9735337753351464
0.9735340746495972
0.9735343739514887
0.9735346690448705
0.9735349683217337
0.9735352675860398
0.9735355668377897
0.9735358660769843
0.9735361653036243
0.9735364645177104
0.9735367637192435
0.9735370629082243
0.9735373620846537
0.9735376612485324
0.9735379603998612
0.973538259538641
0.9735385586648725
0.9735388577785564
0.9735391568796936
0.973539455968285
0.9735397550443312
0.9735400541078331
0.9735403531587913
0.9735326098358772
0.9735329090304031
0.9735332082123809
0.9735335073818112
0.9735338065386947
0.9735341056830324
0.973534404814825
0.9735347039340733
0.973535003040778
0.97353530213494
0.97353560121656
0.9735359002856389
0.9735361993421774
0.9735364983861763
0.9735367911281964
0.9735370901472504
0.9735373891537671
0.9735376881477474
0.9735379871291922
0.9735382860981019
0.9735385850544777
0.9735388839983201
0.97353918292963
0.9735394818484083
0.9735397325457223
0.97354003144045
0.9735403303226483
0.973540629192318
0.9735409280494598
0.9735412268940746
0.9735415257261633
0.9735418245457265
0.9735421191613866
0.9735424179559891
0.9735427167380685
0.9735430155076256
0.9735433142646611
0.973543613009176
0.9735439117411709
0.9735442104606467
0.9735445091676042
0.9735448078620439
0.973545106543967
0.973545405213374
0.9735457038702658
0.9735460025146432
0.9735462508647192
0.9735465494851235
0.9735367586370839
0.973537057443833
0.9735373562380628
0.9735376508300638
0.9735379495993449
0.973538248356109
0.9735385471003568
0.9735388458320892
0.9735391445513069
0.9735394453526024
0.9735397440467491
0.9735400427283836
0.9735403413975066
0.9735395635241475
0.9735398621907962
0.9735401608449349
0.9735404594865642
0.973540758115685
0.973541056732298
0.973541355336404
0.9735416539280038
0.9735419525070982
0.973542251073688
0.9735401206136186
0.9735404192060635
0.9735407177860039
0.9735410163534408
0.9735413149083748
0.9735416134508068
0.9735419119807376
0.9735422063108261
0.9735425048158444
0.9735428033083637
0.973543101788385
0.9735434002559089
0.9735436987109363
0.9735439971534678
0.9735442955835044
0.9735445940010469
0.9735448924060959
0.9735451907986522
0.9735454891787169
0.9735457875462903
0.9735460859013735
0.9735463842439672
0.9735466783880452
0.97354697670575
0.9735472750109676
0.9735475733036988
0.9735478715839445
0.9735481698517053
0.9735484681069823
0.9735487663497759
0.9735490603947609
0.9735493586126781
0.9735496568181143
0.9735499550110706
0.9735502531915475
0.9735505513595458
0.9735508495150665
0.9735511476581102
0.9735514457886778
0.9735517439067699
0.9735520420123874
0.9735523359211681
0.9735526340019263
0.9735529320702122
0.9735532301260267
0.9735535281693706
0.9735538262002444
0.9735541242186492
0.9735419002598963
0.9735421985153035
0.973542496758233
0.9735427949886856
0.9735430890232616
0.9735433872288501
0.973543685421964
0.973543983602604
0.973544281770771
0.9735445799264657
0.9735448780696889
0.9735451762004415
0.9735454743187241
0.9735457682419247
0.9735460663353573
0.9735463581426654
0.9735466562112949
0.9735469500851952
0.9735472481289809
0.973547546160302
0.9735477919041512
0.9735480899116389
0.9735483879066644
0.9735486858892286
0.9735489838593321
0.9735492818169759
0.9735495797621606
0.9735498776948871
0.9735501756151561
0.9735504735229684
0.9735507714183249
0.9735510693012263
0.9735513692621489
0.9735516671200987
0.9735519649655956
0.9735522627986405
0.9735525606192342
0.9735528584273775
0.9735531562230711
0.973553454006316
0.9735537517771127
0.973554049535462
0.9735543472813648
0.9735546450148219
0.973554942735834
0.973555240444402
0.9735555381405265
0.9735558358242083
0.9735561334954485
0.9735564311542474
0.9735567288006061
0.9735570264345252
0.9735573240560057
0.9735576216650482
0.9735579192616535
0.9735582168458224
0.9735585144175557
0.9735588119768542
0.9735591095237187
0.9735594070581498
0.9735597004016427
0.973559997911297
0.9735602954085203
0.9735605928933134
0.9735608903656772
0.9735611878256124
0.9735614852731197
0.9735617827082
0.9735620801308541
0.9735623775410827
0.973562628984924
0.9735629263712637
0.9735632237451803
0.9735635211066745
0.9735537595560437
0.9735540153308186
0.9735543128660039
0.9735546103887611
0.9735549078990909
0.9735552053969942
0.9735555028824717
0.9735558003555242
0.9735560978161526
0.9735563952643574
0.9735566927001397
0.9735569901234999
0.9735572875344392
0.9735575849329581
0.9735578823190574
0.973558179692738
0.9735584770540006
0.9735587744028459
0.9735490166198494
0.9735493141537949
0.9735496116753166
0.9735499091844154
0.9735502066810923
0.9735505041653477
0.9735508016371827
0.9735510990965979
0.973551396543594
0.9735516939781721
0.9735394960970303
0.9735387292050083
0.9735390268853706
0.973539324553306
0.9735396222088153
0.9735399156774924
0.9735402133082389
0.9735405109265616
0.9735408085324613
0.9735411061259387
0.9735414037069946
0.9735417012756299
0.9735419988318452
0.9735422963756415
0.9735325438235468
0.9735328415522291
0.9735331392684857
0.9735334369723175
0.9735337346637254
0.9735340323427101
0.9735343300092723
0.9735346276634128
0.9735349253051324
0.973535222934432
0.9735355205513122
0.9735358181557738
0.9735361157478176
0.9735364133274446
0.9735367108946552
0.9735370084494503
0.973537305991831
0.9735376035217975
0.9735379010393511
0.9735301987948103
0.9735267813939176
0.9735270791185918
0.9735273684874308
0.9735276661874395
0.9735279638750295
0.9735282615502017
0.9735285550415972
0.9735288526920228
0.9735291503300331
0.9735294479556285
0.9735297455688098
0.9735300431695779
0.9735303094766522
0.9735306070532486
0.9735308587401349
0.9735311562928669
0.9735314538331895
0.9735317513611035
0.9735320488766096
0.9735323463797085
0.9735326438704013
0.9735329413486885
0.973533238814571
0.9735335362680494
0.9735338337091247
0.9735341311377975
0.9735344285540688
0.97353468843214
0.9735349858243926
0.9735352832042458
0.9735355805717004
0.9735358779267572
0.973536175269417
0.9735364725996806
0.9735367699175487
0.973537067223022
0.9735373645161014
0.9735376617967877
0.9735379590650817
0.973538256320984
0.9735385535644955
0.973538850795617
0.9735391480143492
0.9735394452206928
0.9735397424146487
0.9735400395962177
0.9735403367654005
0.9735406339221979
0.973540933150465
0.9735412302824504
0.9735415274020529
0.973541824509273
0.9735421216041116
0.9735424186865694
0.9735427157566472
0.9735430128143459
0.9735433098596661
0.9735436068926085
0.973543855994511
0.9735441530036988
0.9735444500005113
0.9735447469849492
0.9735450439570132
0.9735453409167042
0.9735456378640228
0.97354593479897
0.9735462317215464
0.9735465286317528
0.9735468255295902
0.973547122415059
0.9735474192881601
0.9735477161488945
0.9735480129972627
0.9735483098332655
0.9735486066569038
0.9735489034681784
0.9735490857219382
0.9735369160927293
0.9735372131289222
0.9735375101527435
0.9735378071641939
0.9735381041632742
0.9735384011499854
0.9735386981243279
0.9735389950863027
0.9735392920359105
0.9735395889731522
0.9735398858980284
0.9735401828105399
0.9735404797106876
0.9735407765984722
0.9735410734738944
0.973541370336955
0.9735416671876549
0.9735419640259947
0.9735385739570028
0.9735388708473777
0.9735391677253915
0.9735394645910453
0.9735397614443398
0.9735400582852757
0.9735403551138537
0.9735406519300747
0.9735409487339394
0.9735412455254486
0.9735415423046031
0.9735418390714036
0.9735421358258509
0.9735424325679458
0.9735327061962719
0.9735330031222615
0.9735333000358926
0.9735335969371655
0.9735338938260811
0.9735341907026404
0.9735344875668439
0.9735347844186925
0.9735350812581869
0.9735353718428709
0.9735356686577893
0.9735359675410881
0.9735362643312602
0.9735365611090819
0.9735368578745542
0.9735371546276778
0.9735374513684533
0.9735377480968815
0.9735380448129634
0.9735383415166996
0.9735386382080908
0.9735389348871379
0.9735392253130728
0.9735395219675638
0.9735398186097128
0.973540115239521
0.9735404118569887
0.9735407084621169
0.9735410050549065
0.973541301635358
0.9735414838084141
0.9735417803665712
0.9735420769123926
0.9735423734458789
0.9735426699670311
0.9735429664758497
0.9735432629723356
0.9735435594564896
0.9735438559283125
0.973544152387805
0.9735444488349678
0.9735347307137612
0.9735350273445088
0.9735353239629206
0.9735356205689971
0.9735359171627392
0.9735362137441478
0.9735365103132233
0.9735368068699668
0.9735371034143788
0.9735373999464604
0.973537696466212
0.9735379929736346
0.973538289468729
0.9735385859514959
0.9735388782642775
0.9735391747224781
0.9735394316722407
0.9735397281066126
0.973538883346321
0.9735391797797671
0.97353947620089
0.9735397726096905
0.9735400690061694
0.9735403653903275
0.9735406617621655
0.9735409581216841
0.9735412503122627
0.9735415466472314
0.9735418429698831
0.9735421392802186
0.9735424355782386
0.9735427339420386
0.9735430302153868
0.9735433264764218
0.9735436227251444
0.9735439189615553
0.9735442151856555
0.9735445113974455
0.9735448075969261
0.9735450975508501
0.9735453937258438
0.9735456898885306
0.9735459860389111
0.9735462821769861
0.9735455125280441
0.9735378414879999
0.9735381377768173
0.9735384340533245
0.9735387303175221
0.9735390265694112
0.9735393228089922
0.9735396190362662
0.9735399152512337
0.9735402052224601
0.9735405014129466
0.9735407975911289
0.9735410937570079
0.9735376077434711
0.9735299389387908
0.9735302353117387
0.973530531672376
0.9735308280207038
0.9735311243567227
0.9735314206804335
0.9735317169918369
0.9735320132909339
0.973532309577725
0.973532605852211
0.9735329021143928
0.973533198364271
0.9735334946018466
0.9735337908271202
0.9735340870400926
0.9735343832407645
0.9735346794291367
0.9735349756052101
0.9735352717689854
0.9735355679204631
0.9735358640596444
0.9735361601865298
0.9735364563011202
0.9735367524034162
0.9735370484934186
0.9735373445711284
0.973537640636546
0.9735379366896725
0.9735382327305084
0.9735385287590547
0.973538824775312
0.9735391207792811
0.9735394167709627
0.9735397127503578
0.9735400087174669
0.9735403046722909
0.9735406006148305
0.9735408965450866
0.9735411945383513
0.9735414904439994
0.9735417863373662
0.9735420822184524
0.973542378087259
0.9735402668553259
0.9735405627495229
0.9735408586314406
0.9735411545010793
0.9735414503584401
0.9735417462035235
0.9735420420363305
0.9735423378568618
0.9735426336651182
0.9735429294611002
0.973543225244809
0.9735435210162449
0.973543816775409
0.9735441125223019
0.9735444082569245
0.9735447039792774
0.9735449996893615
0.9735452953871775
0.9735455910727262
0.9735458867460083
0.9735461824070245
0.9735464780557758
0.9735467736922628
0.9735470693164863
0.973547364928447
0.9735352455621592
0.9735355414070779
0.9735358372397253
0.9735361330601023
0.9735364288682099
0.9735367246640485
0.973537020447619
0.9735373120715236
0.9735376078306464
0.9735379035775031
0.973538199312095
0.9735384950344226
0.9735387907444866
0.9735390864422878
0.9735393821278271
0.9735396778011052
0.9735399734621228
0.9735402691108808
0.9735405647473797
0.9735408603716206
0.9735411559836039
0.9735414515833306
0.9735417471708016
0.9735420427460173
0.9735423383089786
0.9735426338596864
0.9735429293981414
0.9735432249243442
0.9735435204382957
0.9735438097217358
0.9735441052113158
0.9735444006886469
0.9735446961537297
0.9735449916065649
0.9735452870471535
0.973545582475496
0.9735458778915933
0.9735461732954461
0.9735464686870553
0.9735467640664215
0.9735370793274447
0.9735373748891388
0.9735376704385837
0.9735379659757802
0.9735382635728383
0.9735385590854972
0.9735388566579334
0.9735391521460578
0.9735394476219374
0.9735397430855732
0.9735300604985951
0.9735303561444713
0.9735306517780973
0.9735309473994738
0.9735312430086017
0.9735315386054817
0.9735318341901146
0.973532129762501
0.9735324253226418
0.9735327208705379
0.9735330164061898
0.9735333119295984
0.9735336074407644
0.9735339029396887
0.9735317957751705
0.9735320912993772
0.9735323868113424
0.9735326823110667
0.9735329777985511
0.973533273273796
0.9735335687368025
0.9735338641875712
0.973534116137037
0.973534411564233
0.9735347069791934
0.973535002381919
0.9735352977724107
0.9735172012512219
0.9735174907861278
0.9735177865208667
0.973518082243359
0.9735183779536051
0.973518673651606
0.9735189693373625
0.9735192650108753
0.9735195606721451
0.9735198563211727
0.9735201519579587
0.9735204475825042
0.9735207431948099
0.9735210387948762
0.9735213343827043
0.9735216299582946
0.9735219255216481
0.9735222210727655
0.9735225104018816
0.9735228059286576
0.9735231014431998
0.9735233969455088
0.9735236924355856
0.9735239485889833
0.9735242440554115
0.9735245395096096
0.9735248308124199
0.9735251262422459
0.973525421659844
0.9735257170652152
0.97352601245836
0.9735263078392793
0.9735266032079738
0.9735268509710163
0.9735271463162485
0.9735274416492581
0.9735277369700458
0.9735280322786126
0.9735283275749591
0.9735286166520184
0.9735265119075033
0.9735268072169768
0.9735271025142311
0.9735273977992669
0.9735276930720849
0.9735279883326858
0.9735282835810706
0.9735285788172398
0.9735288740411944
0.9735291692529349
0.9735294644524622
0.9735297596397771
0.9735276553940507
0.9735279030328339
0.9735281982341281
0.9735284934232107
0.9735287886000826
0.9735290837647445
0.9735293789171972
0.9735296740574413
0.9735299691854777
0.9735302580970635
0.973530553200815
0.973530848292361
0.9735311433717024
0.9735314384388398
0.9735317334937741
0.9735320285365059
0.9735323235670359
0.9735301869241434
0.9735304447620169
0.9735307398069932
0.973531034839769
0.9735313298603446
0.973531624868721
0.973531919864899
0.9735322148488792
0.9735325098206624
0.9735328047802494
0.9735330997276409
0.9735333946628376
0.9735336895858405
0.9735339844966502
0.9735342793952674
0.9735345742816929
0.9735348691559275
0.9735351640179719
0.9735353451844867
0.9735356400245028
0.973525980737164
0.9735262757585407
0.9735265707677223
0.9735268657647097
0.9735271607495036
0.9735274557221048
0.973527750682514
0.973528045630732
0.9735283364336741
0.9735286313575974
0.9735289262693316
0.9735292211688776
0.9735295160562363
0.9735298109314082
0.9735301057943943
0.9735304006451951
0.9735306954838115
0.9735309903102443
0.9735312851244942
0.9735315799265618
0.9735318747164481
0.9735320558648333
0.9735323506327065
0.9735326453884006
0.9735329401319162
0.9735332348632539
0.9735335295824148
0.9735338242893995
0.9735341189842087
0.9735319844668678
0.9735322791875061
0.9735325738959689
0.9735328685922574
0.973533163276372
0.9735334579483137
0.9735337526080831
0.9735340472556809
0.9735343418911081
0.9735346365143652
0.9735349311254531
0.9735352257243726
0.9735355203111243
0.9735358148857091
0.9735361094481275
0.9735364039983806
0.973536698536469
0.9735369930623934
0.9735372875761545
0.9735375820777532
0.9735378765671903
0.9735381710444664
0.9735384655095822
0.973538755833208
0.973539050274091
0.9735393447028161
0.973539639119384
0.9735398199765806
0.9735401143711805
0.9735280511978862
0.9735283458232822
0.9735286404365141
0.9735289350375826
0.9735255532166133
0.9735258478692459
0.9735261425097144
0.9735264371380193
0.9735267317541617
0.9735270263581421
0.9735273209499614
0.9735276155296203
0.9735279100971196
0.9735282046524599
0.9735284950680159
0.9735287895991258
0.973529086181807
0.9735293806885619
0.9735296751831617
0.973529969665607
0.9735302641358987
0.9735305585940376
0.9735308530400243
0.9735311474738596
0.9735314418955444
0.9735317363050793
0.973532030702465
0.9735223884297702
0.9735190084184548
0.9735193030602173
0.9735195976898221
0.9735198923072699
0.9735201869125615
0.9735204815056977
0.9735207760866792
0.9735111356374562
0.9735114303990777
0.9735117251485383
0.9735120198858389
0.9735112357933475
0.9735115264031703
0.9735118211263319
0.9735121117120932
0.9735124064110245
0.9735127010977994
0.9735129957724185
0.9735132904348824
0.9735135850851921
0.9735138797233484
0.973511782054192
0.9735120767173793
0.9735123713684132
0.9735126660072945
0.973512960634024
0.9735132552486024
0.9735135498510307
0.9735138444413093
0.9735141390194391
0.9735144335854208
0.9735147281392553
0.9735150226809431
0.9735153172104853
0.9735156117278824
0.9735159062331351
0.9735162007262443
0.9734981795696476
0.9734984744160672
0.9734987692503301
0.9734911581600099
0.9734914531329395
0.9734917480937078
0.9734920430423155
0.9734923379787633
0.9734926329030522
0.9734929278151827
0.9734932227151557
0.9734935176029718
0.9734938124786319
0.9734941073421366
0.9734944021934868
0.9734946970326832
0.9734949918597265
0.9734952866746176
0.973495581477357
0.9734958762679458
0.9734961710463844
0.973494075341586
0.9734943701449874
0.973494664936239
0.9734949597153416
0.9734952544822958
0.9734955492371024
0.9734958439797622
0.973496138710276
0.9734964334286443
0.9734967281348682
0.9734970228289482
0.9734973175108852
0.9734976121806798
0.9734979068383328
0.973498201483845
0.9734984961172173
0.9734987907384501
0.9734990853475444
0.9734993799445009
0.9734996745293203
0.9734999691020034
0.9735002636625509
0.9735005582109636
0.9735008527472422
0.9735011472713876
0.9735014417834004
0.9735017362832813
0.9735020307710311
0.9735023252466507
0.9735026197101406
0.9734992462316887
0.9734995407464604
0.9734998352491018
0.9735001297396133
0.973500424217996
0.9735007186842506
0.9735010131383776
0.973501307580378
0.9735016020102524
0.9735018964280017
0.9735021908336264
0.9735024852271276
0.9735027796085057
0.9735030739777618
0.9735033683348963
0.9735036626799102
0.973503957012804
0.9735042513335788
0.973504545642235
0.9735048399387736
0.9735051342231952
0.9735054284955006
0.9735057227556906
0.9735060170037657
0.9735063112397271
0.9735066054635751
0.9735068996753107
0.9735071938749346
0.9735074880624475
0.9735077822378502
0.9735080764011435
0.973508370552328
0.9735086646914045
0.9735089588183737
0.9735092529332365
0.9735095470359937
0.9734975222264152
0.9734978165584749
0.9734981108784206
0.9734984051862532
0.9734986994819733
0.9734989937655818
0.9734992880370793
0.9734995822964667
0.9734998765437446
0.9735001707789138
0.9735004650019751
0.9735007592129291
0.9735010534117767
0.9735013475985187
0.9735016417731557
0.9735019359356883
0.9735022300861177
0.9735025242244443
0.9735028183506689
0.9735031124647923
0.9735034065668151
0.9735037006567383
0.9735039947345625
0.9735042888002885
0.9735045828539169
0.9735048768954487
0.9734952651286773
0.9734955593497612
0.9734958535587421
0.9734961477556209
0.9734964419403983
0.9734967361130751
0.9734970302736519
0.9734972113115898
0.9734975013372692
0.9734977954639615
0.9734980895785568
0.9734983836810558
0.9734986736587716
0.9734989677371648
0.9734992618034641
0.9734995558576701
0.9734998498997836
0.9735001439298052
0.9735004379477358
0.9735007319535761
0.9735010259473268
0.9735013199289888
0.9735016138985627
0.9735019078560493
0.9735022018014492
0.9735024916231748
0.9735027855444884
0.9735030794537177
0.9735033733508635
0.9735036672359263
0.973503961108907
0.9735042549698064
0.9735045488186251
0.973504842655364
0.9735051364800238
0.9735054302926052
0.973505724093109
0.9735060178815358
0.9735063116578866
0.9735066054221618
0.9735068991743625
0.9735071929144893
0.9735074866425429
0.9735077803585241
0.9735080740624336
0.9735083677542722
0.9735086614340406
0.9735089551017395
0.9735092487573697
0.973509542400932
0.973509836032427
0.9735101296518557
0.9735104232592185
0.973506975406837
0.9735072629032332
0.9735075565513974
0.9735078501874957
0.973508143811529
0.9735084374234977
0.9735087310234027
0.9735090246112449
0.9735093181870248
0.9735096117507434
0.9735099053024011
0.9735101988419989
0.9735104923695375
0.9735107858850176
0.97351107938844
0.9735113728798053
0.9735116663591145
0.9735119598263681
0.9735122532815669
0.9735125467247117
0.9735128401558032
0.9735131335748423
0.9735134269818294
0.9735137203767655
0.9735116315848901
0.9735119250046457
0.9735122184123504
0.973512511808005
0.9735128051916103
0.973513098563167
0.9735089546421272
0.9735092480806997
0.9735095415072221
0.9735098061766229
0.9735100995796374
0.9735103929706042
0.9735106863495236
0.9735109797163967
0.9735112730712241
0.9735115664140065
0.9735118597447446
0.9735121530634394
0.9735124463700914
0.9735127396647014
0.9735130329472702
0.9735133262177985
0.973513619476287
0.9735139127227365
0.9735142059571477
0.9735144991795214
0.9735147923898583
0.9735150855881591
0.9735153787744246
0.9735156678439022
0.9735159610061835
0.9735162541564318
0.9735165472946476
0.973516840420832
0.9735171335349854
0.9735174266371087
0.9735176068627015
0.9735178999430828
0.973518193011436
0.973518486067762
0.9735187791120615
0.97351906393685
0.973519356957267
0.9735196499656597
0.9735199429620289
0.9735202359463753
0.9735205289186994
0.9735208218790024
0.9735211148272847
0.9735214077635471
0.9735217006877903
0.9735219956514656
0.9735222885516307
0.973522581439779
0.9735228743159111
0.9735231671800277
0.9735234600321296
0.9735237528722177
0.9735240457002925
0.9735243385163548
0.9735246313204053
0.973524924112445
0.9735252168924743
0.9735255096604941
0.9735258024165051
0.9735260951605081
0.9735263878925039
0.973526680612493
0.9735269733204763
0.9735272660164546
0.9735176827648189
0.973517975639306
0.9735182685017819
0.9735185613522473
0.9735188541907032
0.9735092720940415
0.9735095651109554
0.9735098581158536
0.9735101511087366
0.9735104440896054
0.9735107370584607
0.973511030015303
0.9735113229601333
0.9735116158929523
0.9735119088137606
0.973512201722559
0.9735124946193484
0.9735127875041293
0.9735130803769025
0.973513373237669
0.9735136660864291
0.9735139589231838
0.9735142517479338
0.9735145445606799
0.9735148373614227
0.9735151301501631
0.9735154229269016
0.9735157156916393
0.9735160084443766
0.9735163011851143
0.9735165939138533
0.9735168866305942
0.9735171793353378
0.9735174720280847
0.9735177647088359
0.9735180573775919
0.9735183500343535
0.9735186426791216
0.9735189353118966
0.9735192279326795
0.9735195205414711
0.973519813138272
0.9735201057230828
0.9735203982959044
0.9735206908567376
0.973520983405583
0.9735212759424415
0.9735215684673136
0.9735218609802003
0.9735221534811022
0.9735224459700199
0.9735227384469544
0.9735230227180393
0.9735233151711772
0.9735236076123339
0.9735239000415102
0.973524192458707
0.9735244848639248
0.9735247731607344
0.9735250655420805
0.9735253579114499
0.9735256502688433
0.9735259426142615
0.9735262349477052
0.9735265272691751
0.973526819578672
0.9735271077804377
0.9735274000660746
0.9735240452158695
0.9735243375522497
0.9735246298766573
0.9735249221890934
0.9735252144895584
0.9735255026828815
0.9735257949594908
0.9735260872241313
0.9735263794768038
0.9735266717175091
0.9735269639462478
0.9735272561630207
0.9735275483678285
0.9735278159936654
0.9735281081750483
0.9735284003444683
0.9735286925019261
0.9735289846474225
0.9735292767809584
0.9735295689025342
0.9735298610121508
0.9735301531098088
0.9735304451955092
0.9735307372692527
0.9735310293310397
0.973531323427619
0.973531615465454
0.9735319074913348
0.9735284726065085
0.9735287646847574
0.9735290567510513
0.9735293488053909
0.973529640847777
0.9735299328782103
0.9735302248966916
0.9735305169032216
0.973530808897801
0.9735311008804305
0.973523545661571
0.9735238377808692
0.9735241298882131
0.9735244219836037
0.973524654732003
0.9735171004179279
0.9735173926392096
0.9735176848485341
0.9735179770459021
0.9735182692313146
0.9735185041228014
0.9735187962854764
0.9735190884361979
0.9735193805749666
0.9735196727017831
0.9735199648166483
0.9735202569195629
0.9735205490105276
0.9735208410895432
0.9735211331566104
0.9735214252117298
0.9735217172549023
0.9735220092861286
0.9735223013054095
0.9735225933127455
0.9735228853081376
0.9735231772915863
0.9735234692630925
0.9735237612226569
0.9735240531702802
0.9735243451059632
0.9735246370297066
0.973524928941511
0.9735252208413773
0.9735255147740868
0.9735258066500372
0.9735260985140516
0.9735263903661308
0.9735266822062755
0.9735269740344864
0.9735272658507643
0.9735275576551099
0.9735278494475239
0.9735281412280071
0.9735284329965602
0.973528724753184
0.973529016497879
0.9735293082306462
0.9735295999514861
0.9735298916603997
0.9735301833573876
0.9735304750424505
0.973530766715589
0.9735310583768041
0.9735313234548137
0.9735316150927271
0.9735319067187191
0.9735321983327905
0.973532489934942
0.9735327815251743
0.9735330731034882
0.9735333646698844
0.9735336562243636
0.9735339477669267
0.9735342392975741
0.9735345308163069
0.9735348223231256
0.9735351138180309
0.9735354053010238
0.9735356967721047
0.9735359882312745
0.973536279678534
0.9735365711138837
0.9735368625373246
0.9735371539488572
0.9735374453484824
0.9735377367362008
0.9735380281120133
0.9735383194759204
0.9735349724213856
0.9735352638358119
0.973535555238332
0.9735358425433953
0.9735361339221889
0.9735364252890785
0.9735367166440648
0.9735370079871487
0.9735372993183309
0.9735277538353898
0.9735280453436856
0.9735282245057669
0.9735285159925423
0.9735288074674113
0.9735290989303745
0.9735293903814329
0.9735295694977508
0.9735298609272953
0.973530148260637
0.9735304396664599
0.9735307310603813
0.9735310224424022
0.9735313138125231
0.9735316051707448
0.973531896517068
0.9735321878514934
0.9735324791740217
0.9735327643593298
0.9735330556581914
0.9735333101947139
0.9735336014705369
0.9735338927344664
0.9735341839865033
0.9735344752266482
0.9735347664549018
0.9735350556298236
0.9735353468343385
0.9735355257522794
0.9735358169353089
0.9735361081064507
0.9735363992657057
0.9735366904130742
0.9735369815485574
0.9735372726721557
0.97353756378387
0.973537854883701
0.9735381459716494
0.9735384370477159
0.9735387281119013
0.9735390191642063
0.9735393102046315
0.9735396012331778
0.9735398922498459
0.9735401832546365
0.9735404742475503
0.973540765228588
0.9735410561977504
0.9735413471550384
0.9735416381004522
0.9735419290339931
0.9735422199556615
0.9735425108654582
0.973542801763384
0.9735430538842139
0.9735433447591908
0.9735392267678665
0.9735395177090538
0.97353980863837
0.9735400995558159
0.9735403904613923
0.9735406813550997
0.9735409722369391
0.973541263106911
0.9735415539650164
0.9735418407316212
0.9735421315660785
0.9735424223886714
0.9735427091200155
0.9735429999189648
0.9735432907060517
0.973543581481277
0.9735438722446415
0.9735441629961457
0.9735444537357906
0.9735447444635767
0.973545029061426
0.9735453197656218
0.973545610457961
0.9735458970599745
0.973546187728686
0.9735463662321989
0.9735466568794894
0.9735469475149268
0.973547238138512
0.9735475287502456
0.9735478193501285
0.9735481099381611
0.9735484005143444
0.9735486910786791
0.973548981631166
0.9735492721718055
0.9735495627005987
0.973549853217546
0.9735501437226484
0.9735504342159064
0.9735507246973208
0.9735510151668925
0.973551305624622
0.97355159607051
0.9735518865045575
0.9735521769267649
0.9735524673371332
0.9735527577356629
0.9735530481223549
0.9735533384972097
0.973549224498667
0.973549514939614
0.9735498053687224
0.9735500957859929
0.9735503861914264
0.9735506765850236
0.9735509669667851
0.9735512573367117
0.973551547694804
0.9735518380410628
0.973552128375489
0.9735524186980831
0.9735527110464601
0.9735530013453508
0.973550895495571
0.9735511858196236
0.9735514761318459
0.9735517664322385
0.9735520567208023
0.9735523469975377
0.9735526372624456
0.9735529275155267
0.9735532177567817
0.9735535079862114
0.9735537982038165
0.9735540884095978
0.9735543786035558
0.9735546687856913
0.9735549589560052
0.973555249114498
0.9735555392611706
0.9735558293960235
0.9735561195190576
0.9735564096302736
0.9735566997296722
0.9735569898172541
0.9735572798930201
0.9735575699569708
0.9735578600091072
0.9735581500494296
0.9735584400779389
0.973558730094636
0.9735590200995214
0.9735593100925959
0.9735596000738602
0.9735598900433151
0.9735601800009612
0.9735604699467993
0.9735607598808302
0.9735610498030545
0.9735613397134728
0.9735616296120861
0.9735619194988949
0.9735622093739001
0.9735624992371024
0.9735627890885022
0.9735630789281007
0.9735633687558983
0.9735636585718959
0.973563948376094
0.9735642381684935
0.973564529984677
0.97356481975344
0.9735553065467198
0.9735555964914256
0.9735558864243284
0.9735561763454287
0.9735564662547272
0.9735567561522248
0.9735570460379221
0.9735573359118198
0.9735576217035833
0.9735579115539669
0.9735582013925531
0.9735584912193426
0.9735587810343361
0.9735590708375345
0.9735593606289382
0.9735596504085483
0.9735599401763652
0.9735602299323897
0.9735605196766226
0.9735606974998942
0.9735609872228229
0.9735612769339621
0.9735615666333124
0.9735618563208747
0.9735621459966494
0.9735624356606375
0.9735627253128396
0.9735552131019696
0.9735457055095476
0.9735459954844137
0.9735462854474821
0.9735465753987536
0.9735468653382289
0.9735471552659086
0.9735474451817936
0.9735477350858844
0.973548024978182
0.9735483148586869
0.9735486047273999
0.9735488945843218
0.9735491844294532
0.9735494742627947
0.9735497640843472
0.9735500538941115
0.9735503436920881
0.973550633478278
0.9735508114049573
0.9735511011698499
0.9735513909229578
0.9735516806642815
0.973551970393822
0.9735522601115797
0.9735525498175556
0.9735528395117502
0.9735531291941643
0.9735534188647986
0.9735537085236539
0.97355399003817
0.9735542308792622
0.9735545205039419
0.9735548101168454
0.9735550997179735
0.9735553893073267
0.9735556788849058
0.9735559684507116
0.9735562580047448
0.9735565475470059
0.973556837077496
0.9735571265962154
0.9735574161031652
0.9735577015331399
0.9735579910166349
0.9735582804883622
0.9735585699483227
0.973558859396517
0.9735591488329458
0.9735594382576098
0.9735597276705098
0.9735600170716465
0.9735603064610207
0.9735605958386329
0.9735608852044839
0.9735611745585745
0.9735614639009054
0.9735617491674277
0.9735620384863238
0.9735623277934624
0.9735626170888441
0.9735629063724696
0.9735631956443397
0.973563484904455
0.9735637741528164
0.9735640633894245
0.97356435261428
0.9735646418273837
0.9735649310287362
0.9735652202183382
0.9735655093961907
0.9735657985622941
0.9735660877166492
0.9735663768592568
0.9735666659901175
0.9735571724563782
0.9735574617624566
0.9735577510567823
0.9735580362770399
0.9735583255479446
0.9735586127760233
0.9735589020234687
0.9735591831351932
0.973559472359306
0.9735596498715959
0.9735599390744825
0.9735602282656225
0.9735605174450168
0.9735608066126662
0.9735610957685713
0.9735613849127328
0.9735616740451515
0.973561963165828
0.9735622522747631
0.9735625413719575
0.973562830457412
0.9735631195311272
0.9735634085931038
0.9735636976433425
0.9735639866818442
0.9735642757086094
0.9735645647236388
0.9735648537269335
0.9735651427184937
0.9735654256080628
0.9735657145762803
0.9735660035327657
0.9735662924775197
0.9735665814105429
0.9735668703318362
0.9735671592414002
0.9735630617469975
0.9735633507221382
0.973563639685548
0.973563928637228
0.9735642175771786
0.9735645065054006
0.9735647954218947
0.9735650843266616
0.973565373219702
0.9735656621010168
0.9735623366350272
0.9735625139523023
0.9735628028740534
0.9735630917840786
0.9735633766239369
0.9735636614522353
0.9735639503272515
0.9735606253683341
0.9735609142932313
0.9735612032064038
0.9735614921078525
0.9735617809975778
0.9735620698755807
0.9735623587418618
0.9735626475964217
0.9735629364392613
0.9735632252703813
0.9735635161184678
0.9735638049261094
0.9735640937220335
0.9735643825062407
0.9735646712787318
0.9735649600395077
0.9735652487885688
0.9735655375259159
0.9735658262515497
0.9735661149654711
0.9735663996111323
0.973566688301713
0.9735669769805834
0.973567265647744
0.9735674427571677
0.9735677314031733
0.9735680200374713
0.9735683046040899
0.9735685932150571
0.9735688818143186
0.9735691704018754
0.9735694589777281
0.9735697475418774
0.9735700360943241
0.9735703246350689
0.9735706131641124
0.9735709016814553
0.9735711901870986
0.9735714786810427
0.9735717671632883
0.9735720556338363
0.9735723440926873
0.9735726325398422
0.9735729209753013
0.9735732093990658
0.9735734978111361
0.973573788238718
0.9735740766273611
0.9735743650043123
0.9735746513424901
0.9735749396961005
0.973575228038021
0.9735755163682523
0.9735758046867953
0.9735663315570006
0.973566620050017
0.9735669085313392
0.9735671970009677
0.9735674854589033
0.9735677698518047
0.9735680582864388
0.973568348735971
0.9735650481310721
0.9735653366033267
0.9735656250638896
0.9735659135127617
0.9735661654750402
0.9735664539012717
0.9735667423158145
0.9735670307186692
0.9735673191098366
0.9735676074893174
0.9735678958571122
0.9735681842132218
0.9735684725576469
0.9735687608903882
0.9735690512374193
0.9735693395467542
0.9735598711539026
0.9735601596375307
0.9735604481094705
0.9735607365697228
0.9735610250182882
0.9735613134551675
0.9735616018803614
0.9735618902938706
0.9735621786956958
0.9735624670858378
0.9735627554642972
0.9735630438310746
0.973563332186171
0.9735636205295869
0.973563908861323
0.9735641971813802
0.9735644854897589
0.9735647737864602
0.9735650620714845
0.9735653503448327
0.9735656386065054
0.9735659268565032
0.9735662150948271
0.9735665033214775
0.9735667915364554
0.9735670797397613
0.973567367931396
0.9735676561113602
0.9735679442796545
0.9735682324362799
0.9735685205812368
0.973568808714526
0.9735690968361482
0.9735657792450069
0.9735660674162946
0.9735663555759145
0.9735666396750384
0.9735669278114069
0.9735672159361096
0.9735675040491474
0.9735677921505209
0.9735680802402309
0.9735683683182781
0.9735686563846631
0.9735689444393866
0.9735692324824494
0.9735695205138523
0.9735698085335959
0.9735700965416808
0.9735703845381078
0.9735706725228778
0.9735709604959911
0.9735712484574488
0.9735715364072514
0.9735718243453996
0.9735721122718942
0.9735724001867359
0.9735726880899254
0.9735729759814632
0.9735732638613503
0.9735735517295874
0.9735738395861749
0.9735741274311139
0.9735744152644048
0.9735747030860485
0.9735749908960456
0.9735752786943969
0.9735755664811029
0.9735758542561646
0.9735761420195824
0.9735764297713573
0.9735767175114899
0.9735770052399807
0.9735772929568307
0.9735775806620405
0.9735778663327933
0.9735781540147658
0.9735784416851001
0.973578729343797
0.9735790129455497
0.9735793005810558
0.9735795882049266
0.973579853569322
0.9735801411703744
0.9735803175250883
0.9735806051051247
0.9735808926735292
0.9735811802303025
0.9735814677754454
0.9735817553089586
0.9735820428308428
0.9735823303410986
0.9735826178397269
0.9735829053267282
0.9735831928021033
0.9735834802658528
0.9735814222461536
0.9735817097340779
0.9735819972103769
0.9735822846750511
0.9735825721281016
0.9735828595695288
0.97358310049993
0.9735833879190531
0.973583675326555
0.9735839627224365
0.9735842501066984
0.9735845374793411
0.9735848248403658
0.9735851121897727
0.9735853995275627
0.9735856868537367
0.9735859741682951
0.9735862614712387
0.9735865487625683
0.9735868360422846
0.9735871233103881
0.9735874105668797
0.9735876978117601
0.973585608327164
0.9735858955968569
0.9735861828549388
0.9735864701014103
0.9735867573362721
0.9735870445595249
0.9735873317711695
0.9735876189712065
0.9735879061596366
0.9735881933364606
0.9735884825222894
0.9735887696758623
0.9735890568178313
0.9735893459686845
0.9735799026150262
0.9735801899187415
0.9735804772108476
0.9735807644913452
0.9735810517602351
0.973581339017518
0.9735816262631944
0.9735819134972652
0.9735724718198887
0.9735727592272818
0.9735730466230635
0.9735733279472405
0.9735638872061597
0.9735641747637332
0.9735644623096903
0.9735647478241966
0.9735650353469631
0.9735653228581154
0.9735656103576538
0.973565897845579
0.973566185321892
0.973558727658854
0.973559015268361
0.9735593028662513
0.9735595904525256
0.9735598780271849
0.9735601655902296
0.9735604531416605
0.9735607225077375
0.97356101003631
0.9735612975532708
0.9735615850586206
0.9735618725523602
0.97356216003449
0.9735624475050112
0.9735627349639241
0.9735630244302078
0.9735633118658658
0.9735635992899176
0.9735638867023642
0.9735641377645294
0.9735644251545009
0.9735647125328691
0.9735649998996347
0.9735652872547985
0.9735655745983611
0.9735658619303232
0.9735661492506856
0.973566436559449
0.9735666774322956
0.9735669647188
0.9735672519937073
0.9735675392570183
0.9735678265087337
0.9735681137488543
0.9735684009773807
0.9735686821398233
0.9735689693452856
0.9735692565391558
0.9735695437214346
0.9735698308921228
0.973570118051221
0.9735704051987298
0.9735706923346502
0.9735673856900653
0.9735676728753255
0.9735679600489965
0.973558529893026
0.9735588172395842
0.9735493876486143
0.9735496751680307
0.9735499626758454
0.9735502501720591
0.9735505376566724
0.9735508251296862
0.973551112591101
0.9735514000409177
0.9735516491502751
0.9735519365776707
0.9735522239934702
0.9735525113976742
0.9735527685330972
0.9735530498634076
0.973553337233562
0.9735535136558212
0.9735538010050284
0.9735540883426443
0.9735543756686696
0.973554662983105
0.9735549502859512
0.9735552375772087
0.9735519330448386
0.9735522203853572
0.9735525077142865
0.9735527950316271
0.9735530823373798
0.9735533696315453
0.9735536569141242
0.9735539401522086
0.973554227411698
0.9735545146596027
0.9735548018959238
0.9735550891206618
0.9735553763338175
0.9735556574867605
0.9735559446768756
0.9735562318554104
0.9735565190223656
0.973556806177742
0.9735570933215403
0.9735573804537611
0.9735576675744052
0.9735579546834732
0.9735582417809658
0.9735585288668839
0.973558815941228
0.9735591030039988
0.9735593900551971
0.9735596770948236
0.9735522342940033
0.973552481155085
0.9735491786763758
0.9735494658986695
0.9735497531093857
0.973550040308525
0.973550327496088
0.9735506146720757
0.9735507909963201
0.9735510781513926
0.9735513652948916
0.9735516524268178
0.973551939547172
0.9735522266559549
0.973552513753167
0.9735528008388091
0.9735530879128821
0.9735533749753864
0.9735536620263228
0.9735539490656921
0.9735542360934949
0.9735545231097319
0.9735548101144039
0.9735550971075115
0.9735553840890554
0.9735556710590363
0.973555958017455
0.973556244964312
0.9735565318996082
0.9735568188233443
0.9735571057355208
0.9735573926361385
0.9735576795251982
0.9735579664027004
0.973558253268646
0.9735585401230357
0.9735588269658699
0.9735591137971495
0.9735594006168754
0.973559687425048
0.9735598634529331
0.9735601502402321
0.97356043701598
0.9735607237801774
0.9735610105328251
0.9735612972739236
0.9735615860172073
0.9735618727351691
0.973562159441584
0.9735624461364526
0.9735627328197755
0.9735630194915534
0.9735633061517872
0.9735635928004776
0.973563879437625
0.9735641660632303
0.9735644526772942
0.9735647392798173
0.9735650258708005
0.9735653124502442
0.9735655990181494
0.9735658855745166
0.9735661721193466
0.97356645865264
0.9735667451743976
0.9735670316846199
0.9735673181833079
0.973567604670462
0.9735678911460831
0.9735681776101719
0.9735684640627289
0.973568750503755
0.9735690369332508
0.973569323351217
0.9735696097576544
0.9735698961525635
0.9735701825359451
0.9735704689078
0.9735707552681286
0.973571041616932
0.9735713279542106
0.9735716142799652
0.9735719005941964
0.9735721868969051
0.9735627824622934
0.9735630689369512
0.9735633554000805
0.9735636418516822
0.9735639282917569
0.9735642147203053
0.973564497113426
0.9735647835190048
0.9735650296756587
0.9735652798460671
0.9735612187424028
0.973561505190887
0.9735617916278464
0.9735620780532814
0.9735623644671928
0.9735626508695813
0.9735629372604475
0.9735632236397922
0.9735635100076161
0.9735637963639198
0.973564082708704
0.9735643690419695
0.973564655363717
0.973564941673947
0.9735555419245118
0.9735522666028851
0.9735525531449963
0.9735528396755824
0.9735531261946437
0.9735534127021812
0.9735536991981955
0.9735539856826871
0.973554272155657
0.9735545586171058
0.9735548450670342
0.9735515503102363
0.9735518368091343
0.973552123296511
0.9735524097723671
0.9735526962367035
0.9735529826895206
0.9735532630992136
0.9735535495291158
0.9735538359475009
0.9735541223543696
0.9735544087497225
0.9735546951335605
0.9735549815058842
0.9735552678666942
0.9735555542159914
0.9735558405537763
0.9735561268800498
0.9735564131948123
0.9735566994980647
0.9735569857898076
0.973557272070042
0.9735564729770813
0.9735567592561146
0.9735570455236404
0.9735573317796594
0.9735576180241722
0.9735579042571795
0.9735581904786821
0.9735584766886805
0.9735587628871756
0.973559049074168
0.9735593352496583
0.9735596214136475
0.973559907566136
0.9735601937071245
0.9735604798366139
0.9735607659546046
0.9735610520610976
0.9735613381560934
0.9735616242395927
0.9735619103115963
0.9735621963721048
0.973562482421119
0.9735627684586395
0.973563054484667
0.9735633404992021
0.9735636265022457
0.9735639124937984
0.9735641984738609
0.9735644844424338
0.9735647703995178
0.9735650563451138
0.9735653422792223
0.9735656282018441
0.9735659141129798
0.9735662000126301
0.9735664859007956
0.9735667717774773
0.9735670576426756
0.9735673434963914
0.9735676293386252
0.9735679151693778
0.9735682009886498
0.973568486796442
0.9735687725927552
0.9735689479291693
0.973569233704744
0.9735695194688416
0.9735698052214627
0.9735700909626082
0.9735703766922784
0.9735706624104744
0.9735709481171966
0.9735712338124457
0.9735715194962226
0.9735718051685278
0.9735720908293621
0.9735723764787262
0.9735726621166206
0.9735729477430463
0.9735732333580036
0.9735735189614936
0.9735738045535167
0.9735740901340738
0.9735743757031654
0.9735746612607923
0.9735749468069552
0.9735752323416548
0.9735755178648916
0.9735758033766665
0.9735760888769801
0.9735763743658332
0.9735766598432264
0.9735769453091603
0.9735772307636358
0.9735775162066533
0.9735778016382138
0.9735780870583179
0.9735783724669662
0.9735786578641594
0.9735789432498982
0.9735792286241834
0.9735795139870156
0.9735797993383954
0.9735800846783237
0.9735803700068011
0.9735806553238281
0.9735809406294057
0.9735812259235344
0.9735815071934543
0.9735817924647677
0.9735820777246345
0.9735823629730551
0.9735826482100304
0.9735829334355608
0.9735832186496473
0.9735835038522903
0.9735837890434907
0.9735840742232492
0.9735843593915664
0.973584644548443
0.9735849296938797
0.9735755546200703
0.9735758399363953
0.9735761252412747
0.9735764105347091
0.9735766958166994
0.973576981087246
0.9735772663463498
0.9735775515940115
0.9735778368302316
0.9735781220550109
0.9735784072683502
0.97357869247025
0.9735789776607111
0.9735791525463537
0.9735794377161511
0.9735797228745118
0.9735800080214363
0.9735802931569255
0.9735709215597738
0.9735712068660204
0.9735714921608261
0.9735717774441913
0.9735720627161168
0.9735723479766034
0.9735726332256516
0.9735729184632621
0.9735732036894358
0.9735734889041731
0.9735737741074748
0.9735740592993417
0.9735743444797744
0.9735746296487735
0.9735749148063398
0.9735751999524741
0.9735754850871768
0.9735757702104488
0.9735760553222906
0.9735763404227031
0.973576625511687
0.9735769105892428
0.9735771956553713
0.973577480710073
0.9735777657533489
0.9735780507851995
0.9735783358056256
0.9735786208146276
0.9735789058122065
0.973579190798363
0.9735794757730976
0.973579760736411
0.9735800456883039
0.9735803306287771
0.9735806155578312
0.9735809004754669
0.9735811853816849
0.9735814702764858
0.9735817551598704
0.9735820400318395
0.9735823248923934
0.9735826097415331
0.9735828945792592
0.9735831794055724
0.9735834642204734
0.9735837490239628
0.9735840298094706
0.9735843145902192
0.9735845993595584
0.9735848841174889
0.9735851688640111
0.973585453599126
0.9735857383228341
0.9735860230351361
0.9735863077360328
0.9735865924255248
0.9735868771036128
0.9735871617702975
0.9735874464255795
0.9735877310694596
0.973588011696491
0.9735882963176494
0.973588580927408
0.9735888655257674
0.9735891461076016
0.9735894306832449
0.9735897152474909
0.9735899998003404
0.9735902843417943
0.9735904587418996
0.9735907432627691
0.9735910277722446
0.9735913122703271
0.9735915967570171
0.9735918812323153
0.9735921656962225
0.9735924501487392
0.9735927005551508
0.9735929849855702
0.9735932694046012
0.9735935538122444
0.9735938382085008
0.9735941225933707
0.9735944069668551
0.9735946913289544
0.9735949756796695
0.973595260019001
0.9735955443469496
0.973595828663516
0.9735961129687007
0.9735963972625048
0.9735966815449285
0.9735969658159729
0.9735972500756384
0.9735975343239257
0.9735978185608357
0.9735981027863688
0.9735983870005259
0.9735986712033077
0.9735989553947146
0.9735992395747476
0.9735995237434073
0.9735998079006942
0.9736000920466092
0.9736003761811529
0.973600660304326
0.9736009444161292
0.973601228516563
0.9736015126056284
0.9736017966833259
0.9736020807496562
0.9736023648046199
0.9736026488482178
0.9736029328804506
0.9736032169013189
0.9736035009108234
0.9736037849089647
0.9736040688957437
0.9735947189443757
0.973595003101145
0.9735952872465463
0.9735955713805802
0.9735958555032473
0.9735961396145485
0.9735964237144842
0.9735967078030553
0.9735969918802624
0.9735972759461061
0.9735975600005873
0.9735978440437064
0.9735981280754643
0.973588780673747
0.9735890648753974
0.973589349065681
0.9735896332445982
0.97358991741215
0.9735902015683368
0.9735904857131594
0.9735907698466185
0.9735910539687147
0.9735913380794489
0.9735916221788214
0.9735919062668333
0.973592190343485
0.9735924744087773
0.9735927584627109
0.9735930425052863
0.9735933265365044
0.9735936105563657
0.9735938945648711
0.9735941785620211
0.9735944625478165
0.9735947465222579
0.9735950304853459
0.9735953144370814
0.9735955983774649
0.9735958823064971
0.9735961662241788
0.9735964501305105
0.9735967340254931
0.9735970179091271
0.9735973017814132
0.9735975856423522
0.9735978694919447
0.9735981533301914
0.9735984371570929
0.97359872097265
0.9735990047768633
0.9735992885697335
0.9735995723512614
0.9735998561214474
0.9736001398802925
0.9736004236277971
0.9735910840249672
0.973591367942083
0.9735916518478528
0.9735919357422772
0.973592219625357
0.9735925034970928
0.9735927873574853
0.9735930712065352
0.9735933550442432
0.9735936388706099
0.9735939226856359
0.9735942064893222
0.9735944902816691
0.9735947740626776
0.9735950578323482
0.9735953415906816
0.9735956253376785
0.9735959090733396
0.973586572918713
0.9735825403489439
0.9735828243289629
0.9735831082976377
0.973583392254969
0.9735836762009574
0.9735839601356037
0.9735841342126931
0.9735844181268508
0.9735847020296683
0.9735849859211462
0.9735852698012851
0.973585553670086
0.9735858375275493
0.9735861213736757
0.9735864052084661
0.9735866890319209
0.9735869728440409
0.9735872566448268
0.9735875404342793
0.973587824212399
0.9735881079791866
0.9735883917346427
0.9735886754787683
0.9735889592115636
0.9735892429330296
0.9735859709722612
0.9735766400485045
0.9735769239989138
0.9735772079379861
0.9735774918657217
0.9735777757821217
0.9735780596871865
0.9735783435809168
0.9735786274633134
0.9735789113343769
0.9735791912020123
0.9735794750504914
0.9735761242296483
0.9735763821809431
0.9735766660684912
0.9735769499447073
0.9735772318137833
0.9735775156673775
0.9735777995096417
0.9735780833405768
0.9735783671601833
0.973578650968462
0.9735789347654134
0.9735792185510384
0.9735795023253374
0.9735797860883114
0.9735800698399609
0.9735803535802866
0.9735806373092892
0.9735809210269694
0.9735812047333277
0.973581488428365
0.9735817721120819
0.9735820557844791
0.9735823414406491
0.9735826250903691
0.9735829087287714
0.9735831923558566
0.9735834759716254
0.9735741521710356
0.9735744359558275
0.9735747197292974
0.973575003491446
0.973575287242274
0.9735755709817822
0.9735758547099711
0.9735761384268413
0.9735764221323938
0.9735767058266289
0.9735769895095476
0.9735772731811504
0.9735775568414381
0.9735778404904112
0.9735781241280704
0.9735784077544166
0.9735786913694503
0.9735789749731721
0.9735792585655829
0.9735759905882648
0.9735762742288769
0.9735765578581771
0.973576841476166
0.9735771250828443
0.9735774086782129
0.9735776922622721
0.9735779758350228
0.9735706130999847
0.9735708968025707
0.9735711804938442
0.9735714641738057
0.9735717478424559
0.9735720314997957
0.9735723151458254
0.9735725987805461
0.9735728824039582
0.9735635655057364
0.9735638492979122
0.9735641330787738
0.973564416848322
0.9735647006065574
0.9735649843534807
0.9735652680890926
0.9735655518133938
0.9735658355263849
0.9735661192280666
0.9735664029184395
0.9735666865975044
0.9735669702652621
0.9735672539217131
0.9735675375668579
0.9735678212006975
0.9735681048232324
0.973560746099715
0.973561029851935
0.9735613135928463
0.9735615973224495
0.9735618810407455
0.9735621647477347
0.973562448443418
0.9735627321277959
0.9735630158008691
0.9735632994626384
0.9735635831131044
0.9735638667522679
0.9735641503801293
0.9735644339966896
0.9735647176019492
0.9735650011959088
0.9735652847785693
0.9735655683499311
0.9735658519099951
0.9735661354587619
0.9735664189962322
0.9735667025224066
0.9735669860372858
0.9735672695408705
0.9735675530331613
0.973567836514159
0.9735681199838642
0.9735684034422776
0.9735686888810745
0.9735689723168667
0.973569255741369
0.9735695391545821
0.9735698225565069
0.9735701059471439
0.9735703893264938
0.9735706726945573
0.973570956051335
0.9735712393968278
0.973571522731036
0.9735718060539605
0.9735720893656021
0.9735723686836427
0.9735726519727994
0.9735729352506751
0.9735732185172705
0.9735735017725862
0.9735737850166228
0.9735740682493812
0.9735743514708619
0.9735746346810655
0.973574917879993
0.9735752010676447
0.9735754842440215
0.973575767409124
0.9735760505629528
0.9735763337055088
0.9735766168367924
0.9735768999568045
0.9735771830655456
0.9735774661630165
0.9735777492492178
0.9735780323241502
0.9735783153878144
0.973578598440211
0.9735788814813406
0.9735791645112042
0.9735794475298022
0.9735797305371352
0.9735800135332041
0.9735802965180095
0.973580579491552
0.9735808624538324
0.9735811454048511
0.9735814283446091
0.9735817112731069
0.9735796541712429
0.9735799371237835
0.9735802200650641
0.9735805029950854
0.9735807859138479
0.9735810688213525
0.9735813517175999
0.9735816346025905
0.9735819174763252
0.9735822003388045
0.9735824831900293
0.97358276603
0.9735830488587176
0.9735833316761825
0.9735836144823955
0.9735838972773573
0.9735841800610684
0.9735844628335295
0.9735847455947415
0.9735849905525615
0.9735852732920287
0.9735855560202485
0.9735835315650988
0.9735838143167136
0.9735840970570813
0.9735843797862025
0.9735846625040779
0.9735849452107084
0.9735852279060945
0.9735854827489322
0.9735857654223852
0.9735860480845957
0.973576753898148
0.9735694108061418
0.9735696937766964
0.9735699767359979
0.9735702596840466
0.9735705426208433
0.9735708255463887
0.9735711084606835
0.9735713913637284
0.9735716742555239
0.9735719571360708
0.9735722400053697
0.9735725248514928
0.9735728076982584
0.9735730905337779
0.9735733733580522
0.9735736561710818
0.9735739389728676
0.97357422176341
0.9735745045427099
0.9735747873107679
0.9735750700675846
0.9735753528131608
0.9735756355474969
0.9735759182705939
0.9735762009824523
0.9735764836830728
0.9735767663724562
0.9735770450757241
0.9735773277427139
0.9735776103984685
0.9735778930429885
0.9735781756762747
0.9735784582983276
0.973578740909148
0.9735790235087365
0.9735793060970939
0.9735795886742207
0.9735798712401176
0.9735801537947852
0.9735804363382244
0.9735807188704358
0.9735810013914199
0.9735812839011776
0.9735815663997094
0.9735818488870159
0.973582131363098
0.9735824138279563
0.9735826962815913
0.9735829787240039
0.9735832611551947
0.9735835435751642
0.9735838259839132
0.9735841044085376
0.9735843867949266
0.9735846691700971
0.9735849515340498
0.9735852338867852
0.9735855162283042
0.9735781814215386
0.9735784638919164
0.9735787463510737
0.9735755114206596
0.9735757939272351
0.9735760764225893
0.9735763589067229
0.9735766413796366
0.973576923841331
0.9735772062918069
0.9735774887310648
0.9735777711591055
0.9735780535759295
0.9735783359815376
0.9735786144046035
0.9735788967878607
0.973579179159904
0.9735794615207339
0.9735797438703514
0.9735800262087569
0.9735803085359512
0.9735805908519349
0.9735808731567087
0.9735811554502732
0.9735814377326292
0.9735817200037772
0.973582002263718
0.9735822845124523
0.9735825667499807
0.9735828489763038
0.9735735712732057
0.973573853666884
0.9735741360493516
0.9735744184206091
0.9735747007806572
0.9735654241600233
0.9735657066873806
0.9735659892035229
0.973566271708451
0.9735665542021654
0.9735668366846668
0.973567119155956
0.9735674016160335
0.9735676840649001
0.9735679665025564
0.9735586918564518
0.9735589744613403
0.973559257055013
0.9735595396374706
0.9735598222087136
0.9735601047687429
0.973560387317559
0.9735606698551625
0.9735609523815544
0.9735612348967351
0.9735615174007053
0.9735617998934657
0.973562082375017
0.9735623648453597
0.9735626155622417
0.9735628980107992
0.9735631804481503
0.9735634628742955
0.9735637452892356
0.9735640276929711
0.9735643100855028
0.9735645924668315
0.9735553219349858
0.9735556044833954
0.9735558870205963
0.9735561616127572
0.9735564441277
0.9735567266314362
0.9735570091239665
0.9735572916052913
0.9735575740754114
0.9735578565343275
0.9735581389820402
0.9735584214185503
0.9735587038438583
0.9735589862579651
0.9735592686608711
0.9735595510525771
0.9735598334330837
0.9735601158023917
0.9735603981605017
0.9735606805074142
0.9735609628431301
0.97356124516765
0.9735615274809745
0.9735618097831044
0.9735620920740401
0.9735623743537826
0.9735626566223323
0.97356293887969
0.9735632211258564
0.973563503360832
0.9735637855846176
0.9735639587675776
0.9735642409711465
0.9735645231635273
0.9735648053447206
0.973565087514727
0.9735653696735475
0.9735656518211823
0.9735659339576325
0.9735662160828984
0.9735664981969809
0.9735667802998806
0.9735670623915983
0.9735673444721343
0.9735676265414897
0.9735679085996649
0.973568149029538
0.9735684310661796
0.9735687130916431
0.973568995105929
0.9735692771090381
0.973569559100971
0.9735698410817284
0.9735701230513109
0.9735704050097191
0.973570686956954
0.973570968893016
0.9735712508179056
0.9735715327316239
0.9735718146341712
0.9735720965255483
0.9735723784057558
0.9735726602747945
0.973572942132665
0.973573223979368
0.973573505814904
0.9735737876392737
0.973574069452478
0.9735743512545173
0.9735746330453925
0.9735749148251039
0.9735751965936527
0.973575478351039
0.9735757600972638
0.9735760418323277
0.9735763235562314
0.9735766052689754
0.9735768869705604
0.9735771686609873
0.9735698552280627
0.9735701370465911
0.9735661392223105
0.9735664211032671
0.9735667029730593
0.9735669848316879
0.9735672666791536
0.9735675485154571
0.9735678303405989
0.9735681121545798
0.9735683939574004
0.9735686757490614
0.9735689575295633
0.973569239298907
0.9735695210570932
0.9735698028041222
0.9735677879195906
0.9735680696897764
0.9735683514488054
0.9735686331966783
0.9735689149333957
0.9735691966589582
0.9735694783733667
0.9735697600766218
0.9735700417687239
0.973570323449674
0.9735706051194725
0.9735708867781202
0.9735711644668679
0.9735714461032944
0.9735717277285719
0.9735720093427013
0.9735722909456832
0.9735725725375183
0.9735727452655145
0.9735730268372121
0.9735733083977648
0.9735735899471731
0.9735643407023542
0.9735550918236101
0.9735553460121241
0.973555627894698
0.9735559038296363
0.9735561856900166
0.9735564675392421
0.9735567493773137
0.9735569876734933
0.9735572694901203
0.9735575512955954
0.9735578330899191
0.9735581148730921
0.973558396645115
0.9735586784059886
0.9735589601557135
0.9735592418942904
0.97355952362172
0.9735598053380028
0.9735600870431397
0.973560368737131
0.9735511235961132
0.9735513856750483
0.9735516675244434
0.9735519493626885
0.9735522311897841
0.9735525130057306
0.973552794810529
0.9735530766041799
0.9735533583866838
0.9735536401580415
0.9735539219182535
0.9735540948921294
0.9735543766322036
0.9735546583611341
0.9735549400789215
0.9735552217855666
0.9735555034810701
0.9735557851654325
0.9735560668386545
0.9735563485007368
0.97355663015168
0.973556911791485
0.973557193420152
0.9735574750376821
0.9735577566440757
0.9735580382393336
0.9735583198234564
0.9735586013964448
0.9735588829582994
0.9735591645090209
0.97355944604861
0.9735597275770672
0.9735600090943933
0.973560290600589
0.9735605720956549
0.9735608516027991
0.9735575334077409
0.9735578149406156
0.9735580964623601
0.9735583740197031
0.9735586555192679
0.9735589370077048
0.9735592184850143
0.973559499951197
0.9735597814062538
0.9735557918459753
0.9735560733631925
0.9735563548692824
0.9735566363642454
0.9735569178480825
0.9735571993207941
0.973557480782381
0.9735577622328438
0.9735580436721832
0.9735583251003999
0.9735586065174944
0.9735588879234675
0.9735591693183198
0.9735594507020519
0.9735597320746645
0.9735600134361584
0.9735602947865342
0.9735570573365245
0.9735573387341866
0.9735576201207298
0.973554402671649
0.9735546841050784
0.9735549655273882
0.973555246938579
0.9735555283386513
0.973555809727606
0.9735560911054436
0.9735563724721649
0.973553135803079
0.9735534172170599
0.9735536986199237
0.973553980011671
0.9735542613923025
0.9735545151102288
0.9735547964691768
0.9735550778170108
0.9735553591537316
0.97355564047934
0.9735559217938362
0.9735562030972214
0.9735564843894959
0.9735567656706605
0.9735570469407159
0.9735573281996626
0.9735576094475014
0.9735578906842328
0.9735581719098576
0.9735584531243765
0.97355873432779
0.9735590155200989
0.9735592967013037
0.9735595778714052
0.9735598590304041
0.9735601401783008
0.9735604213150962
0.973560702440791
0.9735609835553856
0.9735612646588808
0.9735615457512773
0.9735618268325756
0.9735621079027766
0.9735623889618809
0.9735626700098889
0.9735629510468015
0.9735632320726193
0.973563513087343
0.9735637940909732
0.9735640750835105
0.9735643560649556
0.9735646370353093
0.973564917994572
0.97356519499548
0.973565475932641
0.973565756858713
0.9735660377736968
0.973566318677593
0.9735665995704023
0.9735668804521254
0.9735636467692352
0.9735639276981412
0.9735547052909802
0.9735549863852363
0.9735552674683993
0.9735555485404698
0.9735558296014485
0.9735561106513361
0.9735563916901332
0.9735566727178404
0.9735569537344584
0.973557230794125
0.9735575117886446
0.9735577927720768
0.9735580737444225
0.9735583547056823
0.9735586376285935
0.9735589185676445
0.9735591994956116
0.9735594804124954
0.9735597613182966
0.9735600422130157
0.9735603230966536
0.9735606039692108
0.973560884830688
0.973561165681086
0.9735614465204051
0.9735617234040287
0.9735620042212703
0.973562285027435
0.9735625658225238
0.9735628466065371
0.9735630899093038
0.9735633706719072
0.9735635429614284
0.9735638237040245
0.9735641044355482
0.9735643851560003
0.9735646658653814
0.9735649465636923
0.9735629084103536
0.973563189132248
0.9735634698430722
0.973563750542827
0.9735640312315128
0.9735643119091305
0.9735610812095798
0.9735613619342909
0.973561642647933
0.9735619233505068
0.973562204042013
0.9735624847224522
0.9735627653918252
0.9735630460501324
0.9735633266973747
0.9735636073335526
0.9735638879586668
0.973564168572718
0.9735644491757067
0.9735647297676338
0.9735650103484997
0.9735652909183053
0.973565571477051
0.9735658520247378
0.9735661325613659
0.9735629030356946
0.9735631836193837
0.9735634641920135
0.9735637447535848
0.9735640253040981
0.9735643058435541
0.9735645863719536
0.9735648668892971
0.9735651473955853
0.973565429861301
0.9735657103454417
0.9735659908185291
0.9735662712805637
0.9735665517315464
0.9735668026171567
0.9735670830466195
0.9735673634650323
0.9735633863315636
0.9735636668117573
0.9735603597397737
0.9735606402685417
0.9735609207862568
0.9735612012929196
0.9735614817885307
0.9735617622730909
0.9735620427466009
0.973562323209061
0.9735624953223786
0.9735627757648755
0.9735630561963245
0.9735633366167264
0.973563617026082
0.9735521074614197
0.9735523880808935
0.9735491609885217
0.973549441654972
0.9735497223103673
0.9735500029547081
0.9735502796492814
0.9735505602715929
0.9735508369442933
0.973551117544578
0.9735513981338116
0.9735516787119947
0.9735519592791279
0.9735522398352118
0.9735525203802472
0.9735528009142347
0.9735530814371749
0.9735533619490685
0.9735536424499162
0.9735539229397185
0.9735542034184763
0.97355448388619
0.9735547643428604
0.9735550447884881
0.9735553252230739
0.9735556056466181
0.9735558860591217
0.9735561664605852
0.9735564468510092
0.9735567272303945
0.9735570075987416
0.9735572879560513
0.9735575683023242
0.9735578486375609
0.9735581289617621
0.9735584092749284
0.9735586895770605
0.973558969868159
0.9735592501482246
0.973559530417258
0.9735598106752598
0.9735600909222306
0.9735603711581711
0.9735606513830819
0.9735609315969638
0.9735612117998172
0.973561491991643
0.9735617721724418
0.973562052342214
0.9735623325009607
0.9735626126486822
0.9735628927853792
0.9735631729110524
0.9735634530257026
0.9735637331293302
0.973564013221936
0.9735642933035206
0.9735645733740845
0.9735648534336286
0.9735651334821536
0.9735654135196599
0.9735656935461483
0.9735659755288066
0.9735662555332223
0.9735665355266221
0.9735668155090065
0.9735670954803762
0.9735673754407319
0.9735676553900742
0.9735679353284037
0.9735682152557211
0.973568491238349
0.9735687711437215
0.973569051038084
0.9735575581172832
0.9735578382211612
0.9735581183140218
0.9735583983958659
0.973558678466694
0.9735589585265066
0.9735592385753047
0.9735595186130886
0.9735597986398592
0.973560078655617
0.9735603586603627
0.9735606386540969
0.9735609186368204
0.9735611986085336
0.9735614785692374
0.9735617585189323
0.973562038457619
0.9735623183852982
0.9735625983019704
0.9735534100074988
0.9735536900882993
0.9735539701580874
0.9735542502168639
0.9735545302646296
0.9735548103013847
0.9735550903271303
0.9735553703418668
0.9735556503455949
0.9735559303383153
0.9735562103200286
0.9735564902907354
0.9735567702504365
0.9735570501991325
0.973557330136824
0.9735576100635116
0.973557889979196
0.9735581698838779
0.9735584497775578
0.9735587316254909
0.9735590114971303
0.97355929135777
0.9735560712958413
0.9735563512032598
0.9735566310996774
0.973556910985095
0.9735571908595133
0.9735574707229327
0.9735577505753541
0.9735580304167779
0.9735583102472051
0.9735585881018449
0.9735588679103189
0.9735591477077981
0.9735594274942829
0.9735597072697743
0.9735599870342726
0.9735602667877787
0.9735605406367309
0.9735608203683702
0.9735611000890192
0.9735613797986784
0.9735616594973486
0.9735619391850304
0.9735622188617244
0.9735624985274315
0.973562780146364
0.9735630597900601
0.973563339422771
0.9735636190444974
0.97356389865524
0.9735641782549994
0.9735644578437761
0.973564737421571
0.9735650169883846
0.9735652965442175
0.9735561183015173
0.9735563980211218
0.9735566777297403
0.9735569574273735
0.973557237114022
0.9735575167896865
0.9735577964543676
0.9735580761080659
0.9735583557507821
0.9735586353825169
0.9735589150032709
0.9735591946130446
0.973559474211839
0.9735597537996543
0.9735600333764916
0.9735603129423512
0.9735605924972339
0.9735608720411403
0.9735611515740711
0.9735614310960269
0.9735617106070084
0.9735619901070162
0.9735622695960509
0.9735625137411985
0.9735627460993544
0.9735630275199547
0.9735633069666834
0.9735635824768709
0.9735638619017374
0.9735641413156354
0.9735644207185654
0.9735647001105281
0.9735649794915241
0.9735652588615542
0.9735655382206189
0.9735658175687188
0.9735660615819541
0.9735663409088198
0.9735666202247226
0.9735668995296634
0.9735671788236425
0.9735674581066608
0.9735677373787189
0.9735680166398174
0.973568295889957
0.9735685751291382
0.9735594051058855
0.9735596845085478
0.9735599639002466
0.9735602432809823
0.9735605167650561
0.9735607961239833
0.9735610754719494
0.9735613548089551
0.9735616341350012
0.973561913450088
0.9735621927542164
0.9735624720473869
0.9735627513296002
0.9735630306008571
0.973563309861158
0.9735635891105038
0.9735638683488949
0.9735641475763319
0.9735644267928157
0.9735647059983469
0.9735649851929259
0.9735652643765537
0.9735655455104378
0.9735658246721263
0.9735661038228652
0.9735663829626554
0.9735666620914974
0.9735669412093919
0.9735672203163395
0.9735674994123409
0.9735677784973966
0.9735680575715076
0.9735683366346741
0.973568615686897
0.9735688947281769
0.9735691737585144
0.9735694527779102
0.973569731786365
0.9735665385752722
0.9735668176299211
0.9735670947131131
0.973567369824964
0.9735676488469047
0.9735679278579056
0.9735682068579672
0.9735684858470903
0.9735687648252753
0.9735690437925231
0.9735693227488342
0.9735695958137012
0.9735698747482561
0.9735701536718763
0.9735704325845623
0.973570711486315
0.9735709903771348
0.9735712692570224
0.9735715481259785
0.9735718269840036
0.9735721058310985
0.9735723846672638
0.973563225351908
0.9735635043511761
0.9735637833395092
0.9735640623169081
0.9735643412833732
0.9735646202389054
0.9735638959111129
0.9735641748644399
0.9735644538068351
0.973564732738299
0.9735650116588325
0.973565290568436
0.9735655694671103
0.9735658483548558
0.9735660841290696
0.9735663629958043
0.9735666418516123
0.9735669206964942
0.9735671995304506
0.9735632449169739
0.9735635238120135
0.9735638026961263
0.973564081569313
0.9735643604315741
0.9735646392829105
0.9735649181233226
0.9735651989115599
0.9735654777300872
0.9735657565376921
0.9735660353343755
0.9735663141201378
0.9735665928949798
0.9735668716589021
0.9735671523703855
0.9735674311124318
0.9735677098435604
0.973567988563772
0.973568267273067
0.973568545971446
0.9735688246589099
0.9735691033354593
0.9735693820010947
0.9735696606558167
0.9735699392996261
0.9735702179325235
0.9735704965545096
0.9735707751655849
0.9735675862480306
0.9735678649051771
0.9735681435514121
0.9735684221867362
0.9735687008111501
0.9735689794246546
0.97356925802725
0.9735695366189373
0.9735698151997169
0.9735700937695895
0.9735703723285558
0.9735706508766163
0.9735708785192019
0.9735711570464493
0.973571431647979
0.973571710153496
0.9735719886481103
0.9735722671318228
0.973572545604634
0.9735728240665447
0.9735731025175552
0.9735733809576665
0.973573659386879
0.9735622228317117
0.9735625014683935
0.9735627800941696
0.9735630587090407
0.9735633373130071
0.9735636159060699
0.9735638944882293
0.9735641730594863
0.9735644516198413
0.973564730169295
0.9735615238623279
0.9735595014485401
0.9735597800784987
0.9735600586975541
0.9735568527329145
0.9735571313983408
0.9735574100528632
0.9735576886964824
0.9735579673291989
0.9735582459510135
0.9735585245619267
0.9735588031619392
0.9735590817510518
0.9735593603292648
0.973559638896579
0.9735599174529952
0.9735601607893124
0.9735604393246229
0.9735607178490371
0.9735609963625558
0.9735612748651794
0.9735615533569087
0.9735618318377444
0.973562110307687
0.9735623887667372
0.9735626672148956
0.9735629456521628
0.9735632240785397
0.9735635024940266
0.9735637808986243
0.9735640592923335
0.9735643376751546
0.9735646160470885
0.9735648944081358
0.9735651727582969
0.9735654510975728
0.9735657294259639
0.9735660077434708
0.9735662860500943
0.9735665604354607
0.9735668387203957
0.9735671169944491
0.9735673952576215
0.9735676735099137
0.9735679517513263
0.9735682299818598
0.9735590933089378
0.9735593717017652
0.9735596500837084
0.9735599284547678
0.9735602068149443
0.9735604851642384
0.9735607654573409
0.9735610437848341
0.9735613221014466
0.9735616004071794
0.973561878702033
0.9735621569860081
0.9735624352591054
0.9735627135213252
0.9735629917726685
0.9735632700131358
0.9735635482427277
0.9735638264614449
0.9735641046692881
0.9735643828662578
0.9735646610523546
0.9735649392275794
0.9735652173919326
0.9735481377995964
0.9735484182353821
0.9735486967062439
0.9735489751662235
0.9735492536153215
0.9735495320535386
0.9735498104808753
0.9735500888973323
0.9735503673029103
0.97355064569761
0.9735509240814318
0.9735512024543765
0.9735514808164448
0.9735517591676371
0.9735520375079543
0.9735523158373969
0.9735525941559655
0.9735528724636608
0.9735531507604834
0.973553429046434
0.9735537073215134
0.9735539855857218
0.9735542638390602
0.973554542081529
0.973554820313129
0.9735550985338608
0.973555376743725
0.9735556549427223
0.9735559331308534
0.9735562113081188
0.9735564836158306
0.973556761771481
0.9735570399162675
0.973557318050191
0.973557596173252
0.973557874285451
0.973558152386789
0.9735584304772663
0.9735587085568838
0.9735589866256418
0.9735592646835413
0.9735595427305826
0.9735598207667666
0.9735600987920938
0.973560376806565
0.9735606489532079
0.973560926946083
0.9735612049281039
0.9735614828992712
0.9735617608595856
0.973561999766374
0.9735622777057465
0.973562555634268
0.973562833551939
0.9735631114587602
0.9735633893547322
0.9735636672398558
0.9735639451141314
0.9735642229775597
0.9735645008301415
0.9735647786718772
0.9735650565027676
0.9735653343228132
0.9735655652926931
0.9735658430919654
0.9735661208803947
0.973566398657982
0.9735666764247275
0.9735669541806322
0.9735672319256965
0.9735675096599212
0.9735643120579218
0.9735645898382829
0.9735648676078036
0.9735616897567283
0.9735619675719953
0.973562245376421
0.9735625231700064
0.9735628009527517
0.9735630787246579
0.9735633564857255
0.9735636342359549
0.9735639119753472
0.9735641897039027
0.9735644674216222
0.9735647451285062
0.9735650228245554
0.9735653005097704
0.9735655781841519
0.9735658558477005
0.9735661335004168
0.9735664111423015
0.9735666887733552
0.9735669663935785
0.9735672440029721
0.9735675216015366
0.9735677991892726
0.9735680767661807
0.9735683543322617
0.9735686318875162
0.9735689094319446
0.9735691869655478
0.9735694644883264
0.9735697420002809
0.973570019501412
0.9735702969917203
0.9735705744712064
0.9735614609136052
0.9735617385545671
0.9735620161847015
0.9735622938040093
0.9735603096307529
0.9735605872725087
0.973560864903438
0.9735611425235412
0.9735614201328192
0.9735616977312727
0.973561975318902
0.9735622528957079
0.9735625304616911
0.9735628080168521
0.9735630855611916
0.9735633630947104
0.9735636406174087
0.9735639181292877
0.9735641956303476
0.9735644731205891
0.9735647506000129
0.9735650280686198
0.9735653055264101
0.9735655829733846
0.973565860409544
0.9735661378348889
0.9735664152494198
0.9735666926531374
0.9735669700460424
0.9735649867483724
0.9735652641637107
0.9735655415682366
0.9735658189619506
0.9735660963448534
0.9735663737169457
0.9735666510782279
0.973566928428701
0.9735672057683653
0.9735674830972216
0.9735677194971456
0.973567996805185
0.9735682741024182
0.9735685513888459
0.9735688286644686
0.9735691059292871
0.973569383183302
0.9735696604265137
0.9735699376589232
0.9735702148805309
0.9735704920913374
0.9735707692913435
0.9735710464805497
0.9735713236589567
0.973571600826565
0.9735718779833754
0.9735721551293886
0.9735724322646049
0.9735727093890252
0.97357298650265
0.9735732636054801
0.9735735406975159
0.9735738177787583
0.9735647151627728
0.973564992405106
0.9735652696366404
0.9735655468573766
0.9735658240673154
0.9735661012664573
0.9735663784548029
0.9735666556323529
0.9735669327991079
0.9735578319124624
0.9735581092402413
0.9735583865572202
0.9735586638633993
0.9735589411587796
0.9735592184433616
0.973555950156398
0.9735562274884174
0.9735565048096376
0.9735567821200594
0.9735570594196833
0.97355733670851
0.9735576139865401
0.9735578912537742
0.973558168510213
0.9735584457558571
0.9735587229907072
0.9735590002147638
0.9735592774280276
0.9735595546304993
0.9735598318221793
0.9735601090030684
0.9735603861731673
0.9735606633324765
0.9735609404809967
0.9735612176187285
0.9735614947456726
0.9735617738080741
0.9735620509134065
0.9735623280079532
0.9735626050917146
0.9735628821646913
0.9735631592268841
0.9735634362782936
0.9735637133189202
0.9735639903487648
0.973564267367828
0.9735645443761102
0.9735648213736123
0.9735616329078411
0.9735619099512138
0.9735621869838056
0.973562464005617
0.9735627410166486
0.9735630180169013
0.9735632969519387
0.9735635739305972
0.9735638508984786
0.9735641278555834
0.9735644048019124
0.9735646817374661
0.9735649586622451
0.9735652355762501
0.9735655124794816
0.9735657893719405
0.9735660662536272
0.9735663450696892
0.9735666219297956
0.9735668987791318
0.9735671756176983
0.973567452445496
0.9735677292625252
0.9735680060687867
0.973568282864281
0.9735685596490089
0.973568836422971
0.9735691131861678
0.9735693899386
0.9735696666802682
0.9735699395218628
0.9735701092881291
0.9735703859996647
0.9735706627004387
0.9735709393904518
0.9735712160697045
0.9735714927381977
0.9735717655071509
0.9735720421542021
0.9735723187904957
0.973572595416032
0.9735728720308119
0.9735731486348358
0.9735734252281045
0.9735737018106185
0.9735739783823786
0.9735742549433852
0.973574531493639
0.9735748080331408
0.973575084561891
0.9735753610798904
0.9735756375871395
0.973575914083639
0.9735761905693895
0.9735764670443916
0.9735767435086459
0.9735770199621532
0.9735772964049139
0.9735775728369288
0.9735778492581985
0.9735781256687235
0.9735784020685045
0.9735786784575422
0.9735789548358371
0.9735698719325425
0.9735528858492913
0.9735531627127002
0.9735492401871908
0.9735495171106826
0.9735497901370495
0.973550067039093
0.9735503439303755
0.9735506208108976
0.97355089768066
0.9735511745396633
0.9735514513879081
0.9735482678900474
0.9735485447840073
0.9735488216672079
0.9735490985396499
0.973549375401334
0.9735496522522606
0.9735499290924307
0.9735502059218446
0.973550482740503
0.9735507595484066
0.9735510363455561
0.9735513131319519
0.9735515899075947
0.9735518666724853
0.9735521434266241
0.9735524201700119
0.973552590075418
0.9735528609725537
0.9735496979826539
0.9735406211162388
0.9735408980565345
0.9735411749860732
0.9735380124688374
0.9735382894436595
0.9735385664077237
0.9735388433610308
0.9735391203035814
0.9735371135628577
0.9735373905282428
0.9735376674828716
0.9735379444267447
0.9735382213598627
0.9735384982822262
0.9735387693688193
0.9735390462697889
0.9735393231600058
0.9735396000394708
0.9735398769081843
0.9735401537661472
0.97354043061336
0.9735407074498234
0.9735409842755378
0.9735412610905041
0.9735415378947228
0.9735418146881945
0.9735420914709199
0.9735423682428995
0.9735426450041341
0.9735429217546242
0.9735431984943704
0.9735318562090292
0.973514889363994
0.9735151666317226
0.9735154438886879
0.9735157211348908
0.973515998370332
0.9735162755950119
0.9735165528089312
0.9735168300120906
0.9735171072044907
0.9735080381927264
0.9735083155449835
0.9735075410924103
0.9735078184435496
0.9735080957839249
0.9735083731135368
0.9735086446110994
0.9735089219192993
0.9735091953360306
0.9735094726227834
0.973509749898776
0.9735100271640089
0.9735103044184827
0.9735105816621983
0.973510858895156
0.9735111361173566
0.9735091628680382
0.9735094362323562
0.9735097134660219
0.9735099906889314
0.9735102679010852
0.9735105451024838
0.973510822293128
0.9735110994730184
0.9735113766421556
0.9735116538005403
0.9735119309481729
0.9735122080850542
0.9735124852111848
0.9735127623265655
0.9735130394311966
0.9735133165250789
0.973513593608213
0.9735138706805995
0.9735141419241137
0.9735144189751198
0.9735146960153802
0.9735149730448955
0.9735152500636663
0.9735155270716934
0.9735158040689773
0.9735160810555186
0.9735163580313179
0.9735166349963759
0.9735075737310822
0.9735078508557239
0.9735081279696192
0.9735084050727685
0.9735086821651727
0.9735089592468322
0.9735092363177479
0.9735095133779201
0.9735097904273496
0.9735100674660371
0.9735103464326061
0.9735106234497737
0.973510900456201
0.9735111774518888
0.9735114544368375
0.9735117314110479
0.9735120083745206
0.9735122853272561
0.9735125622692552
0.9735128392005185
0.9735131161210465
0.97351339303084
0.9735136699298993
0.9735139468182255
0.9735142236958187
0.9735145005626801
0.9735147774188098
0.9735150542642087
0.9735153310988773
0.9735156079228164
0.9735158847360266
0.9735161615385083
0.9735164383302622
0.9735167151112891
0.9735169918815895
0.973517268641164
0.9735175453900132
0.9735178221281379
0.9735158202715156
0.9735160970323412
0.9735163737824424
0.9735166505218197
0.9735169272504738
0.9735172039684052
0.9735174806756148
0.9735177593094116
0.9735180359951415
0.9735183126701513
0.9735185893344417
0.9735188659880132
0.9735191426308665
0.9735194192630022
0.9735196958844209
0.9735199724951232
0.9735202490951098
0.9735205256843812
0.9735208022629382
0.9735210788307813
0.9735213553879112
0.9735216319343284
0.9735219084700336
0.9735221849950275
0.9735224615093107
0.9735227380128836
0.973523014505747
0.9735232909879016
0.9735235674593479
0.9735238439200865
0.9735241203701182
0.9735243968094434
0.9735246732380627
0.973524949655977
0.9735252260631867
0.9735255024596926
0.9735257788454951
0.9735260552205949
0.9735263315849927
0.9735266079386891
0.9735268842816847
0.97352716061398
0.9735274369355759
0.9735277132464727
0.9735279895466713
0.9735282658361721
0.9735285363074377
0.9735288125756575
0.9735290888331813
0.9735293650800101
0.973528646368311
0.9735289226130099
0.9735291988470147
0.9735294750703261
0.9735297512829445
0.9735300274848707
0.9735303036761053
0.9735305798566489
0.9735308560265021
0.9735311321856656
0.9735314083341399
0.9735316844719257
0.9735319605990237
0.9735322367154343
0.9735325128211583
0.9735327889161962
0.9735330650005488
0.9735333410742165
0.9735336171372001
0.9735338931895001
0.9735340628090279
0.9735343388420218
0.973534614864334
0.973534890875965
0.9735351668769155
0.9735354428671862
0.9735356124370419
0.9735358884080133
0.9735361643683065
0.9735364403179221
0.9735367162568609
0.9735369921851235
0.9735372681027102
0.9735375440096221
0.9735378199058595
0.9735380957914231
0.9735383716663135
0.9735386475305314
0.9735389233840774
0.9735391992269521
0.973539475059156
0.9735397508806898
0.9735400266915543
0.9735403024917498
0.9735405782812772
0.9735334371259319
0.9735337130375662
0.9735339889385286
0.9735342648288198
0.9735345407084403
0.9735348165773906
0.9735350924356716
0.9735353682832837
0.9735356441202276
0.973535919946504
0.9735361957621135
0.9735364715670565
0.9735367473613339
0.9735370231449461
0.9735372989178939
0.9735375746801778
0.9735378156303598
0.9735380913719907
0.9735383671029595
0.9735385964240401
0.9735388721345837
0.973539147834467
0.9735394235236908
0.9735396992022557
0.9735398685488785
0.9735401442081825
0.9735404198568293
0.9735406954948195
0.9735409711221537
0.9735412467388325
0.9735415223448566
0.9735417979402265
0.9735386311808246
0.9735389068214211
0.9735391766531408
0.9735394464744306
0.9735397220832884
0.9735399976814935
0.973540273269046
0.9735383070834577
0.9735385826930298
0.9735272904715929
0.9735275662834026
0.9735278420845528
0.973528117875044
0.9735283936548768
0.9735286694240519
0.9735289451825698
0.9735292209304313
0.9735294966676368
0.973529772394187
0.9735300481100826
0.9735303238153241
0.9735305995099123
0.9735308732618537
0.9735311489351742
0.973531424597843
0.9735201360051301
0.973520411869901
0.9735206877240135
0.9735209635674682
0.9735212394002658
0.9735215152224069
0.9735217910338922
0.9735220668347222
0.9735223426248976
0.9735226184044189
0.9735228961047955
0.9735231718629732
0.9735234476104989
0.9735237233473729
0.9735239990735961
0.9735242747891689
0.973524550494092
0.973524826188366
0.9735251018719916
0.9735253775449693
0.9735256532072997
0.9735259288589835
0.9735262045000214
0.9735223071879195
0.9735225828882462
0.9735228585779255
0.9735231342569582
0.9735234099253449
0.9735236855830862
0.9735239612301826
0.9735242368666349
0.9735244622935789
0.9735247379097138
0.9735215943322578
0.9735218699931198
0.9735221456433383
0.9735224193523743
0.9735226949813442
0.9735229705996725
0.9735232462073595
0.9735235218044059
0.9735237915997538
0.9735240671756327
0.9735243427408727
0.9735246182954747
0.973524893839439
0.9735251693727665
0.9735254448954577
0.9735257204075132
0.9735259959089336
0.9735262713997196
0.973526543019911
0.9735268184895044
0.9735270939484653
0.9735273693967941
0.9735276448344915
0.9735279202615582
0.9735281956779946
0.9735284344191291
0.9735287098150146
0.9735289852002719
0.9735292605749014
0.9735295359389039
0.9735298112922799
0.97353008663503
0.9735303619671549
0.9735306372886551
0.9735309125995313
0.9735311878997841
0.9735314631894141
0.973531738468422
0.9735320137368082
0.9735322889945736
0.9735325642417185
0.9735328394782439
0.97353311470415
0.9735333899194377
0.9735336651241076
0.9735339403181601
0.973534215501596
0.9735344906744159
0.9735347658366204
0.97353504098821
0.9735353161291854
0.9735355912595474
0.9735358663792963
0.9735361376310778
0.9735364127296771
0.9735366878176652
0.9735369628950429
0.9735372379618106
0.9735375130179691
0.9735377880635189
0.9735380630984606
0.9735383381227949
0.9735386131365225
0.9735388881396437
0.9735391631321594
0.9735394381140701
0.9735397130853763
0.9735399880460789
0.9735402629961784
0.9735405379356753
0.9735408128645703
0.9735410877828639
0.9735413626905569
0.9735416375876498
0.9735419124741432
0.9735421873500378
0.9735424622153342
0.9735427370700329
0.9735430119141346
0.9735432828922183
0.9735435577152021
0.9735438325275908
0.9735441073293849
0.973544382120585
0.9735353739405134
0.9735356508169433
0.9735359257552492
0.9735362006829567
0.9735364756000664
0.9735367505065788
0.9735370254024949
0.9735373002878149
0.9735375751625396
0.9735378500266696
0.9735381248802054
0.9735383997231478
0.9735386745554973
0.9735389493772545
0.97353922418842
0.9735394989889945
0.9735397737789786
0.9735400485583728
0.9735403233271779
0.9735405980853944
0.9735408728330228
0.9735411475700639
0.9735414222965182
0.9735416970123865
0.9735419717176691
0.9735422406325768
0.9735425153168016
0.9735427899904425
0.9735430646535005
0.973543339305976
0.9735436139478696
0.973543888579182
0.9735441631999137
0.9735351607503693
0.9735354355286421
0.9735357102963291
0.9735359850534311
0.9735362597999486
0.9735365345358822
0.9735368092612326
0.9735370839760004
0.9735373586801861
0.9735376333737904
0.9735379080568138
0.9735381827292572
0.9735384573911209
0.9735387320424056
0.9735355768681794
0.9735358515643574
0.9735361262499559
0.9735364009249752
0.973536675589416
0.973536950243279
0.9735372248865648
0.9735374995192739
0.9735343448547986
0.9735346195323854
0.9735348941993949
0.9735351688558276
0.9735354435016842
0.9735357181369654
0.9735358868722971
0.9735361614884677
0.9735364360940645
0.9735367068387877
0.973536981423313
0.9735372559972663
0.9735375305606483
0.9735378051134597
0.9735380796557008
0.9735383541873726
0.9735386287084754
0.97353890321901
0.973539177718977
0.9735394522083769
0.9735397266872104
0.9735400011554781
0.9735402717638436
0.9735405462110556
0.9735334398282112
0.9735337143963438
0.9735339889539083
0.973534228860206
0.9735345033973024
0.9735347779238325
0.9735350524397967
0.9735353269451956
0.97353560144003
0.9735358759243004
0.9735361446253352
0.9735364190885905
0.9735366935412836
0.9735369660593021
0.9735372404909097
0.973537514911957
0.9735377893224445
0.973538063722373
0.9735383381117428
0.9735386124905548
0.9735388868588096
0.9735391612165076
0.9735394355636496
0.9735397099002361
0.9735399842262678
0.97354015273996
0.9735404270469189
0.9735407013433248
0.9735409756291782
0.9735412499044797
0.9735322606711823
0.9735325351035602
0.9735328095253812
0.9735330839366461
0.9735333583373551
0.973533632727509
0.9735265313979057
0.9735268059088027
0.9735270804091412
0.9735273548989214
0.9735276293781441
0.97352790384681
0.9735281783049196
0.9735284527524735
0.9735287271894723
0.9735290016159166
0.9735292760318072
0.9735295504371444
0.9735298248319291
0.9735300992161617
0.973530373589843
0.9735306479529734
0.9735309223055536
0.9735311966475841
0.9735314709790659
0.973527590649328
0.9735278650395877
0.9735281394192971
0.9735284137884568
0.9735286881470675
0.9735289624951299
0.9735292368326445
0.9735295111596118
0.9735297854760326
0.9735300597819074
0.973530334077237
0.9735306083620217
0.9735308826362623
0.9735311568999593
0.9735314311531135
0.9735224490194736
0.9735226849900863
0.9735229593902518
0.97352323377987
0.9735235081589414
0.9735215224667371
0.9735217949463668
0.9735220693372703
0.9735223437176278
0.97352261808744
0.9735228924467074
0.9735231667954306
0.9735234411336102
0.9735237154612469
0.9735239897783413
0.9735242640848939
0.9735245383809054
0.9735174441846486
0.9735177186011532
0.9735145711657359
0.9735148456268943
0.9735151200775067
0.9735153945175737
0.9735156689470958
0.9735159433660737
0.9735162177745079
0.9735164921723992
0.973516766559748
0.973517040936555
0.9735080640830275
0.9735083386164592
0.9735086131393441
0.9735088876516828
0.9735091621534758
0.9735094366447239
0.9735097111254276
0.9735099855955875
0.9735102600552044
0.9735105287424717
0.9735108031811146
0.9735110545628737
0.9735112233538367
0.9735113921383165
0.9735116665392971
0.9735119409297387
0.9735122153096417
0.9735124896790069
0.9735127640378349
0.9735130383861261
0.9735040650569203
0.9735043395617101
0.9735046140559581
0.9735048885396652
0.9735051630128319
0.9735054374754586
0.9735057119275461
0.973505986369095
0.9735062608001059
0.9735065352205794
0.9735068096305161
0.9735070840299166
0.9735073584187814
0.9735076327971114
0.973507907164907
0.9735081815221687
0.9735084558688973
0.9735087302050934
0.9735090045307575
0.9735092788458902
0.9735095531504923
0.9735098274445642
0.9735101017281066
0.97351037600112
0.9735106502636052
0.9735109245155626
0.9734941444041602
0.9734944189623714
0.9734946935100443
0.9734857255269804
0.9734860002309506
0.9734862749243772
0.9734865496072611
0.9734868242796028
0.9734870989414027
0.9734873735926618
0.9734876482333804
0.9734879228635592
0.9734881974831988
0.9734884720922998
0.9734887466908629
0.9734890212788887
0.9734892958563776
0.9734894648996452
0.9734897394580869
0.9734900063318382
0.9734902808693578
0.9734905553963435
0.9734908299127961
0.9734911044187161
0.9734913789141041
0.9734916533989607
0.973491924036724
0.9734921985005932
0.9734924729539328
0.9734927473967435
0.9734930218290258
0.9734932962507804
0.9734935706620077
0.9734938450627086
0.9734941194528836
0.9734943938325331
0.973494668201658
0.9734949425602587
0.973495216908336
0.9734954912458902
0.9734957655729223
0.973496037971703
0.9734963084423437
0.9734965846555785
0.9734968589406009
0.973497133215104
0.9734974074790884
0.9734976817325548
0.9734979559755037
0.9734982263730652
0.9734985005950545
0.9734987748065281
0.9734990490074867
0.9734993231979309
0.9734995897088553
0.9734998638784195
0.9735001380374709
0.9735004121860104
0.9735006863240383
0.9735009604515555
0.9735012364855933
0.9735015105920539
0.9735017846880055
0.9735020587734488
0.973502332848384
0.9735026069128123
0.9735028809667339
0.9735031550101495
0.9735034290430598
0.9735037030654652
0.9735039770773665
0.9735042510787641
0.9735045250696589
0.9735047990500513
0.9735050730199418
0.9735053469793313
0.9735056209282202
0.9735058948666092
0.9735061687944988
0.9735064427118897
0.9735067166187824
0.9735069905151776
0.9735072222441755
0.9735074961203853
0.9735077699860993
0.9735080438413182
0.9735083176860425
0.9735085915202728
0.9735088653440098
0.9735091391572541
0.9735094091281481
0.9735096829204821
0.9735099567023252
0.973510230473678
0.9735105042345411
0.973510777984915
0.9735110517248003
0.9735113254541978
0.973511599173108
0.9735118728815315
0.9735087349635007
0.973509004885252
0.9735092786276403
0.9735003275429462
0.9735006014410549
0.9735008753286712
0.9735011492057958
0.9735014230724293
0.973501696928572
0.973501970774225
0.9735022446093885
0.9735024131003469
0.9735026869165508
0.9735029549770117
0.973503228772351
0.9735035006421919
0.9735037686716703
0.9735040424356988
0.9735043161892426
0.9735045899323025
0.9735048636648789
0.9735051373869724
0.9735054110985838
0.9735056847997136
0.9735059584903624
0.9735062264265953
0.9735065000963938
0.9735067737557132
0.9735070474045538
0.9735050695926838
0.9735053432636722
0.9735056169241821
0.9735058905742143
0.9735061642137692
0.9735064378428474
0.9735067114614496
0.9735069850695763
0.9735072586672283
0.9735075322544059
0.97350780583111
0.973508079397341
0.9735083529530995
0.9735086264983862
0.9735089000332017
0.9735091735575465
0.9735094470714213
0.9735097205748268
0.9735099940677633
0.9735102675502316
0.9735105410222323
0.973510814483766
0.9735110879348332
0.9735113613754346
0.9735116348055708
0.9735119082252424
0.97351218163445
0.9735124550331941
0.9735127284214754
0.9735130017992945
0.9735132368986612
0.9735135102562898
0.9735137836034581
0.9735140569401664
0.9735143302664155
0.973514603582206
0.9735148768875385
0.9735151501824134
0.9735154234668315
0.9735156967407934
0.9735159700042997
0.9735162432573509
0.9735165164999476
0.9735167897320905
0.9735170629537802
0.9735173361650172
0.9735176093658021
0.9735178825561357
0.9735181557360184
0.9735184289054508
0.9735187020644336
0.9735189752129674
0.9735192483510526
0.97351952147869
0.9735197945958802
0.9735200677026238
0.9735203407989214
0.9735206138847734
0.9735208869601806
0.9735211600251436
0.9735214330796628
0.973521706123739
0.9735219791573728
0.9735188465663686
0.9735191196442399
0.9735193927116681
0.9735196657686537
0.9735199388151974
0.9735202118512997
0.9735204848769612
0.9735207578921826
0.9735210308969645
0.9735213038913074
0.9735123695185034
0.9735126426679955
0.9735129158070437
0.9735131889356486
0.973513462053811
0.9735137351615311
0.9735140082588097
0.9735142813456474
0.9735145544220449
0.9735148274880027
0.9735151005435214
0.9735153735886015
0.9735156466232437
0.9735159196474488
0.973516192661217
0.9735164656645492
0.9735167386574458
0.9735147640623603
0.9735150370773427
0.9735153100818897
0.9735155830760021
0.9735158560596803
0.9735161252108793
0.9735163981737639
0.9735166711262162
0.9735169440682367
0.9735172169998261
0.9735174899209849
0.9735177628317137
0.9735180357320131
0.9735183086218837
0.9735185815013262
0.9735188543703411
0.9735191272289291
0.9735194000770906
0.9735196347038635
0.9735199075319041
0.9735109795012691
0.9735112524842375
0.9735115254567759
0.9735117984188847
0.9735120713705645
0.9735123443118159
0.9735126172426396
0.9735128920732559
0.9735131611628229
0.9735134340624034
0.9735137069515586
0.973513979830289
0.9735142526985953
0.9735145255564779
0.973514754474759
0.9735150273126354
0.9735153001400898
0.9735155729571231
0.9735158457637357
0.9735161185599285
0.9735163913457017
0.973507466962703
0.9735077399032748
0.9735080128334221
0.9735082857531459
0.9735085586624463
0.9735088315613243
0.9735091044497803
0.973509377327815
0.9735096501954288
0.9735099230526225
0.9735101958993967
0.9735104687357519
0.9735107415616887
0.9735036924610995
0.9735039654059913
0.9735042383404612
0.973504469263746
0.9735047402690863
0.9735050131731323
0.973501160682569
0.9735014336445291
0.9735017065960679
0.9735019795371859
0.9735022524678837
0.9735025253881618
0.9735027982980211
0.9735030711974619
0.973503344086485
0.9735036169650908
0.97350388983328
0.9735041626910532
0.9735044355384109
0.973504708375354
0.9735049812018827
0.9735052540179978
0.9735055268237
0.9735057996189896
0.9735060724038674
0.973506345178334
0.97350661794239
0.9735068906960359
0.9735071634392723
0.9735074361721
0.9735077088945193
0.973507981606531
0.9735082543081356
0.9735085269993338
0.973508799680126
0.973509072350513
0.9735093450104952
0.9735096176600735
0.9735098902992482
0.9735101629280201
0.9735104355463895
0.9735107081543574
0.973510980751924
0.9735112533390902
0.9735115259158564
0.9735117984822234
0.9735120710381916
0.9735123435837616
0.9735126161189341
0.9735128886437097
0.973513161158089
0.9735134336620723
0.9735137061556607
0.9735139786388544
0.9735142511116541
0.9735053383436668
0.9735056109708607
0.9735058835876558
0.9735061561940526
0.9735064287900517
0.9735067013756538
0.9735035966290697
0.9734946852540124
0.9734949580479626
0.973495230831509
0.9734955036046521
0.9734957725537282
0.9734960453061393
0.973496318048149
0.9734965907797577
0.9734968635009662
0.9734971362117751
0.9734974089121848
0.9734976816021961
0.9734979542818094
0.9734982269510255
0.9734984996098449
0.9734987722582681
0.9734990448962958
0.9734993175239286
0.9734995901411672
0.9734998627480118
0.9735001353444634
0.9735004079305225
0.9735006805061897
0.9735009530714653
0.9735012256263503
0.9735014981708452
0.9735017707049505
0.9735020432286667
0.9735023157419945
0.9735025882449346
0.9735028607374876
0.9735031332196539
0.9735034056914341
0.973503678152829
0.973503950603839
0.9735042230444648
0.973504495474707
0.9735047678945662
0.9735050403040428
0.9735053127031377
0.9735055850918513
0.9735058574701841
0.973506129838137
0.9734990949284567
0.9734993674148823
0.9734996398909243
0.9734999123565833
0.9735001810013199
0.9735004534462872
0.9735007258808733
0.9735009983050787
0.9735012707189042
0.9735015431223503
0.9735018155154174
0.9735020878981062
0.9735023602704175
0.9735026326323516
0.9735029049839092
0.973503177325091
0.9735034496558974
0.9735037219763292
0.9735039942863869
0.9735042665860709
0.9735045388753821
0.9735048111543211
0.9735050834228882
0.9735053556810841
0.9735056279289096
0.9735059001663651
0.973506172393451
0.9735064446101684
0.9735067168165176
0.9735069890124991
0.9735072611981136
0.9735075333733617
0.973507805538244
0.9735079729607797
0.9735082451069265
0.9735085172427091
0.9735087893681282
0.9735090614831844
0.9735093335878782
0.9735096056822102
0.9735098777661811
0.9735101498397916
0.9735104219030419
0.9735106939559329
0.9735109659984651
0.9735112380306391
0.9735115100524555
0.9735117820639149
0.9735120540650178
0.973512326055765
0.9735125980361569
0.9735128700061941
0.9735131419658773
0.9735134139152071
0.9735136858541839
0.9735139577828085
0.9735142297010813
0.9735145016090031
0.9735147735065743
0.9735150453937956
0.9735153172706676
0.9735121995324861
0.9735124714531711
0.973512743363506
0.9735130152634915
0.9735132871531282
0.9735135590324167
0.9735138309013575
0.9735141027599512
0.9735143746081985
0.9735146464460999
0.973514918273656
0.9735151900908674
0.9735154618977347
0.9735157336942586
0.9735160054804394
0.973516277256278
0.9735165490217748
0.9735168207769304
0.9735170925217455
0.9735173642562206
0.9735176359803563
0.9735179076941533
0.973518179397612
0.9735184510907331
0.9735187189688489
0.9735189906413689
0.9735192623035531
0.973519533955402
0.9735197713575067
0.9735200429893381
0.9735203146108361
0.9735205862220012
0.9735208578228339
0.9735211294133349
0.9735214009935047
0.973521672563344
0.9735219441228533
0.9735222156720332
0.9735224872108843
0.9735227587394073
0.9735230302576026
0.9735233017654709
0.9735235732630126
0.9735238447502286
0.9735241162271193
0.9735243876936854
0.9735246591499274
0.9735249305958459
0.9735252020314414
0.9735254734567147
0.9735257448716662
0.9735260162762966
0.9735262838679636
0.9735265571533109
0.9735268285270177
0.9735270998904055
0.9735273712434752
0.9735276425862273
0.9735278093579125
0.9735280806820189
0.9735283519958094
0.9735286232992846
0.973528894592445
0.9735291658752913
0.9735294371478239
0.9735297084100436
0.973529979661951
0.9735302509035465
0.9735305221348308
0.9735307933558045
0.9735310607651262
0.9735313319655526
0.9735316031556702
0.9735318743354796
0.9735321455049812
0.9735324166641758
0.9735326878130638
0.9735329551508096
0.9735332281795406
0.9735334992975486
0.9735336658882163
0.9735339369876028
0.9735342080766862
0.9735344791554672
0.9735347502239462
0.973535021282124
0.973535292330001
0.973535563367578
0.9735358343948552
0.9735361054118337
0.9735363764185138
0.973536647414896
0.9735369184009811
0.9735371893767696
0.973537460342262
0.973537731297459
0.9735369877853995
0.973537258739279
0.9735375296828641
0.9735378006161555
0.9735380715391535
0.9735383424518589
0.9735386133542723
0.9735388842463941
0.9735391551282251
0.9735394259997658
0.9735396968610168
0.9735399677119786
0.9735402385526519
0.9735405093830373
0.9735407802031353
0.9735410472145646
0.9735413180141618
0.9735415888034733
0.9735418595824997
0.9735421303512418
0.9735390189717938
0.9735392897841947
0.9735395605863105
0.9735398313781417
0.973540102159689
0.9735403729309529
0.9735406398943455
0.9735409106451165
0.973541181385606
0.9735414521158144
0.9735417228357424
0.9735419935453905
0.9735422642447593
0.9735425349338496
0.9735428056126616
0.9735430762811962
0.9735433469394539
0.9735436175874351
0.9735438882251407
0.9735441588525711
0.9735444294697269
0.9735447000766086
0.973544970673217
0.9735452412595526
0.9735455118356159
0.9735457824014075
0.9735387738452264
0.9735390445286367
0.973539315201772
0.9735395858646325
0.9735398565172192
0.9735401271595325
0.973540397791573
0.9735406684133412
0.9735409390248377
0.9735412096260633
0.9735414802170183
0.9735417507977034
0.9735420213681193
0.9735422919282665
0.9735425567854379
0.9735428273251574
0.9735430978546099
0.9735433683737961
0.9735436388827163
0.9735439093813715
0.9735441798697619
0.9735444503478884
0.9735447208157514
0.9735449912733516
0.9735452180848776
0.9735454885227816
0.9735457589504244
0.9735460293678067
0.9735462997749289
0.9735465701717917
0.9735468405583958
0.9735471109347416
0.973547377506987
0.97354764786289
0.9735479182085366
0.9735481885439272
0.9735484588690625
0.9735487291839431
0.9735489994885695
0.9735492697829423
0.9735495400670622
0.9735498103409297
0.9735500806045453
0.9735503508579098
0.9735506211010234
0.9735508913338872
0.9735511160424772
0.9735513862557056
0.9735425236575934
0.9735427940235118
0.9735430643791766
0.9735433309321123
0.9735436012673433
0.9735438715923221
0.9735441419070495
0.9735444122115261
0.9735446825057524
0.9735449546857512
0.9735452249594428
0.9735454952228859
0.9735457654760811
0.9735450612375516
0.9735453314887274
0.9735456017296562
0.9735458719603387
0.9735461421807755
0.9735464123909672
0.9735466825909144
0.9735469527806175
0.9735472229600773
0.9735474931292943
0.9735455644862371
0.9735458346766481
0.9735461048568166
0.9735463750267429
0.9735466451864279
0.9735469153358719
0.9735471854750756
0.9735474518135045
0.9735477219323012
0.9735479920408593
0.9735482621391796
0.9735485322272622
0.9735488023051082
0.9735490723727179
0.9735493424300921
0.973549612477231
0.9735498825141355
0.9735501525408061
0.9735504225572434
0.9735506925634481
0.9735509625594204
0.9735512325451612
0.9735514987312133
0.9735517686965645
0.9735520386516858
0.9735523085965779
0.9735525785312414
0.9735528484556768
0.9735531183698847
0.9735533882738655
0.9735536543787366
0.9735539242623372
0.9735541941357126
0.9735544639988635
0.9735547338517901
0.9735550036944935
0.9735552735269739
0.9735555433492321
0.9735558131612686
0.9735560829630839
0.9735563527546788
0.9735566187479595
0.9735568885191868
0.9735571582801952
0.9735574280309853
0.973557697771558
0.9735579675019135
0.9735582372220525
0.9735471706695711
0.9735474405839605
0.973547710488127
0.9735479803820714
0.9735482464784889
0.9735485163520621
0.9735487862154146
0.9735490560685472
0.9735493259114605
0.9735495957441549
0.9735498655666311
0.9735501353788897
0.9735504051809312
0.9735506711860966
0.9735509409677774
0.9735512050594686
0.9735514748208268
0.973551740785598
0.9735520105266001
0.9735522802573894
0.9735525026509935
0.9735527723622542
0.9735530420633037
0.9735533117541425
0.9735535814347711
0.9735538511051901
0.9735541207654002
0.9735543904154018
0.9735546600551956
0.9735549296847822
0.9735551993041621
0.973555468913336
0.9735557404049532
0.9735560099936807
0.9735562795722039
0.9735565491405234
0.9735568186986396
0.9735570882465532
0.9735573577842648
0.973557627311775
0.9735578968290842
0.9735581663361932
0.9735584358331024
0.9735587053198126
0.9735589747963241
0.9735592442626377
0.9735595137187538
0.9735597831646732
0.9735600526003964
0.9735603220259238
0.9735605914412562
0.973560860846394
0.973561130241338
0.9735613996260885
0.9735616690006463
0.9735619383650119
0.9735622077191859
0.9735624770631689
0.9735627463969614
0.973563015720564
0.9735632812506844
0.9735635505539805
0.9735638198470885
0.9735640891300089
0.9735643584027425
0.9735646276652895
0.9735648969176507
0.9735651661598267
0.973565435391818
0.9735657046136251
0.9735659322168968
0.9735662014191244
0.9735664706111696
0.973566739793033
0.9735579012072357
0.9735581327187771
0.9735584020430449
0.9735586713571267
0.973558940661023
0.9735592099547344
0.9735594792382616
0.973559748511605
0.9735600177747652
0.9735602870277428
0.9735605562705384
0.9735608255031526
0.9735610947255859
0.973561363937839
0.9735616331399124
0.9735619023318066
0.9735621715135224
0.9735624406850601
0.9735536051882233
0.9735538745115273
0.9735541438246487
0.9735544131275878
0.9735546824203454
0.973554951702922
0.973555220975318
0.9735554902375343
0.9735557594895713
0.9735560287314295
0.9735449835564262
0.9735442890361631
0.9735445584795548
0.9735448279127613
0.9735450973357832
0.9735453629686888
0.9735456323714147
0.9735459017639577
0.9735461711463186
0.9735464405184976
0.9735467098804956
0.973546979232313
0.9735472485739505
0.9735475179054085
0.9735386866975873
0.9735389561806527
0.9735392256535339
0.9735394951162316
0.9735397645687462
0.9735400340110785
0.9735403034432288
0.973540572865198
0.9735408422769865
0.9735411116785947
0.9735413810700234
0.9735416504512733
0.9735419198223446
0.9735421891832382
0.9735424585339546
0.9735427278744943
0.9735429972048579
0.973543266525046
0.9735435358350591
0.9735365609481925
0.9735334661888243
0.9735337356686946
0.9735339975829467
0.9735342670425998
0.973534536492074
0.9735348059313697
0.9735350715830539
0.9735353410020656
0.9735356104109008
0.9735358798095597
0.973536149198043
0.9735364185763513
0.9735366596169432
0.9735369289754382
0.9735371567782676
0.9735374261172011
0.9735376954459625
0.9735379647645521
0.9735382340729709
0.9735385033712192
0.9735387726592976
0.9735390419372066
0.973539311204947
0.9735395804625192
0.9735398497099238
0.9735401189471615
0.9735403881742327
0.9735406234077144
0.9735408926150961
0.9735411618123131
0.973541430999366
0.9735417001762553
0.9735419693429817
0.9735422384995455
0.9735425076459476
0.9735427767821884
0.9735430459082685
0.9735433150241886
0.973543584129949
0.9735438532255505
0.9735441223109936
0.9735443913862789
0.9735446604514071
0.9735449295063785
0.9735451985511938
0.9735454675858537
0.9735457366103586
0.973546005624709
0.9735462765161256
0.9735465455101335
0.9735468144939888
0.973547083467692
0.9735473524312438
0.9735476213846447
0.9735478903278951
0.9735481592609959
0.9735484281839475
0.9735486970967505
0.9735489226015414
0.9735491914948676
0.973549460378047
0.9735497292510801
0.9735499981139674
0.9735502669667094
0.973550535809307
0.9735508046417604
0.9735510734640702
0.9735513422762373
0.973551611078262
0.973551879870145
0.9735521486518868
0.973552417423488
0.9735526861849492
0.9735529549362708
0.9735532236774537
0.9735534924084982
0.9735536573871385
0.9735426353817932
0.973542904297343
0.9735431732027487
0.9735434420980109
0.9735437109831302
0.9735439798581069
0.9735442487229419
0.9735445175776356
0.9735447864221887
0.9735450552566016
0.973545324080875
0.9735455928950094
0.9735458616990055
0.9735461304928638
0.9735463992765848
0.9735466680501692
0.9735469368136175
0.9735472055669302
0.973544135005875
0.9735444038018813
0.9735446725877517
0.9735449413634863
0.9735452101290859
0.9735454788845511
0.9735457476298824
0.9735460163650804
0.9735462850901457
0.9735465538050788
0.9735468225098803
0.973547091204551
0.973547359889091
0.9735476285635012
0.9735388188285663
0.9735390876538477
0.9735393564689944
0.9735396252740071
0.9735398940688863
0.9735401628536327
0.9735404316282468
0.9735407003927291
0.9735409691470802
0.9735412322371111
0.9735415009713082
0.9735417715800347
0.973542040293938
0.973542308997713
0.9735425776913603
0.9735428463748804
0.973543115048274
0.9735433837115415
0.9735436523646835
0.9735439210077007
0.9735441896405936
0.9735444582633629
0.9735447212232042
0.9735449898258343
0.9735452584183423
0.9735455270007288
0.9735457955729945
0.9735460641351399
0.9735463326871656
0.9735466012290721
0.9735467661417263
0.9735470346653484
0.9735473031788531
0.9735475716822407
0.973547840175512
0.9735481086586675
0.9735483771317078
0.9735486455946335
0.973548914047445
0.9735491824901431
0.9735494509227283
0.9735406479569924
0.9735409165402182
0.9735411851133264
0.9735414536763176
0.9735417222291922
0.9735419907719509
0.9735422593045943
0.9735425278271228
0.9735427963395371
0.9735430648418378
0.9735433333340254
0.9735436018161004
0.9735438702880637
0.9735441387499154
0.9735444034354617
0.9735446718771633
0.9735449045312538
0.9735451729534104
0.9735444076228961
0.9735446760443006
0.9735449444555971
0.9735452128567862
0.9735454812478681
0.9735457496288437
0.9735460179997134
0.9735462863604778
0.9735465509457938
0.9735468192864202
0.9735470876169431
0.9735473559373631
0.9735476242476806
0.9735478944303908
0.9735481627204697
0.973548431000448
0.9735486992703261
0.9735489675301044
0.973549235779784
0.973549504019365
0.9735497722488482
0.9735500348216005
0.973550303030996
0.9735505712302952
0.9735508394194989
0.9735511075986077
0.9735504102841274
0.9735434609962703
0.9735437292990972
0.9735439975918255
0.9735442658744559
0.9735445341469887
0.9735448024094249
0.9735450706617648
0.973545338904009
0.9735456014910119
0.9735458697131727
0.9735461379252395
0.9735464061272129
0.9735432479732977
0.973536300519998
0.9735365688919237
0.9735368372537508
0.9735371056054798
0.9735373739471113
0.9735376422786458
0.973537910600084
0.9735381789114264
0.9735384472126735
0.9735387155038259
0.9735389837848842
0.973539252055849
0.9735395203167209
0.9735397885675003
0.9735400568081879
0.9735403250387843
0.97354059325929
0.9735408614697055
0.9735411296700316
0.9735413978602686
0.9735416660404173
0.973541934210478
0.9735422023704515
0.9735424705203384
0.9735427386601391
0.9735430067898542
0.9735432749094843
0.97354354301903
0.9735438111184919
0.9735440792078704
0.9735443472871663
0.9735446153563799
0.9735448834155122
0.9735451514645632
0.9735454195035339
0.9735456875324247
0.9735459555512361
0.9735462235599689
0.9735464934388175
0.9735467614273591
0.9735470294058237
0.9735472973742119
0.9735475653325241
0.9735456524606975
0.9735459204398587
0.9735461884089441
0.9735464563679543
0.97354672431689
0.9735469922557518
0.97354726018454
0.9735475281032553
0.9735477960118983
0.9735480639104696
0.9735483317989696
0.9735485996773992
0.9735488675457585
0.9735491354040484
0.9735494032522695
0.9735496710904221
0.9735499389185069
0.9735502067365246
0.9735504745444756
0.9735507423423606
0.9735510101301801
0.9735512779079345
0.9735515456756246
0.973551813433251
0.973552081180814
0.9735411004216217
0.9735413683604304
0.9735416362891696
0.9735419042078398
0.9735421721164418
0.9735424400149759
0.9735427079034428
0.9735429720240691
0.973543239892474
0.9735435077508133
0.9735437755990877
0.9735440434372977
0.9735443112654439
0.9735445790835269
0.9735448468915471
0.9735451146895052
0.9735453824774019
0.9735456502552375
0.9735459180230128
0.9735461857807282
0.9735464535283843
0.9735467212659817
0.9735469889935211
0.9735472567110027
0.9735475244184275
0.9735477921157958
0.9735480598031081
0.9735483274803652
0.9735485951475676
0.973548857170384
0.9735491248175843
0.9735493924547317
0.9735496600818265
0.9735499276988695
0.9735501953058612
0.973550462902802
0.9735507304896927
0.9735509980665336
0.9735512656333255
0.9735515331900689
0.9735427576242512
0.9735430253307007
0.9735432930270969
0.9735435607134405
0.9735438302673137
0.9735440979335186
0.9735443674671835
0.9735446351132518
0.9735449027492704
0.9735451703752397
0.9735363965763741
0.9735366643519843
0.9735369321175406
0.9735371998730434
0.9735374676184936
0.9735377353538915
0.9735380030792379
0.9735382707945331
0.9735385384997778
0.9735388061949727
0.9735390738801181
0.9735393415552147
0.9735396092202631
0.9735398768752638
0.9735379673430401
0.9735382350188093
0.973538502684531
0.9735387703402059
0.9735390379858342
0.9735393056214168
0.9735395732469541
0.9735398408624467
0.9735400690593978
0.9735403366555424
0.9735406042416438
0.9735408718177029
0.97354113938372
0.9735247405857655
0.9735250028152739
0.9735252706639874
0.9735255385026497
0.973525806331261
0.9735260741498221
0.9735263419583335
0.973526609756796
0.9735268775452098
0.9735271453235756
0.9735274130918942
0.9735276808501657
0.9735279485983911
0.9735282163365707
0.9735284840647053
0.9735287517827952
0.9735290194908411
0.9735292871888436
0.9735295492494467
0.9735298169274695
0.9735300845954507
0.9735303522533905
0.9735306199012898
0.973530851902567
0.9735311195310551
0.9735313871495043
0.9735316510069069
0.9735319186053502
0.9735321861937561
0.9735324537721255
0.9735327213404587
0.9735329888987563
0.9735332564470189
0.9735334808543166
0.9735337483833197
0.9735340159022895
0.9735342834112264
0.9735345509101312
0.9735348183990044
0.9735350802527057
0.9735331727080289
0.9735334402076969
0.973533707697334
0.9735339751769407
0.9735342426465177
0.9735345101060654
0.9735347775555845
0.9735350449950754
0.9735353124245388
0.9735355798439752
0.9735358472533853
0.9735361146527695
0.9735342075178055
0.973534431823142
0.9735346992340214
0.9735349666348756
0.9735352340257052
0.9735355014065107
0.9735357687772929
0.9735360361380521
0.973536303488789
0.9735365652066829
0.9735368325374821
0.9735370998582608
0.9735373671690193
0.9735376344697584
0.9735379017604785
0.9735381690411802
0.973538436311864
0.9735364997570813
0.9735367333177927
0.9735370006003555
0.9735372678729013
0.9735375351354304
0.9735378023879435
0.9735380696304411
0.9735383368629239
0.9735386040853923
0.973538871297847
0.9735391385002884
0.9735394056927172
0.973539672875134
0.9735399400475392
0.9735402072099334
0.9735404743623173
0.9735407415046913
0.973541008637056
0.9735411727245675
0.9735414398388456
0.973532685175479
0.9735329524387432
0.9735332196919944
0.9735334869352333
0.9735337541684604
0.9735340213916766
0.9735342886048819
0.9735345558080774
0.9735348192552433
0.9735350864384904
0.9735353536117292
0.9735356207749601
0.9735358879281839
0.9735361550714009
0.9735364222046119
0.9735366893278172
0.9735369564410177
0.9735372235442136
0.9735374906374057
0.9735377577205945
0.9735380247937806
0.9735381888664958
0.9735384559216066
0.9735387229667162
0.9735389900018253
0.9735392570269343
0.973539524042044
0.9735397910471548
0.9735400580422672
0.9735381232337438
0.9735383902500842
0.9735386572564263
0.9735389242527708
0.9735391912391183
0.9735394582154692
0.9735397251818243
0.9735399921381839
0.9735402590845488
0.9735405260209193
0.9735407929472963
0.9735410598636801
0.9735413267700713
0.9735415936664705
0.9735418605528784
0.9735421274292952
0.9735423942957219
0.9735426611521587
0.9735429279986063
0.9735431948350654
0.9735434616615363
0.9735437284780196
0.9735439952845161
0.9735442583380909
0.9735445251246851
0.9735447919012942
0.9735450586679184
0.973545222501545
0.9735454892501275
0.9735345546414214
0.9735348215796404
0.9735350885078695
0.9735353554261095
0.9735322898742154
0.9735325568348314
0.9735328237854577
0.9735330907260945
0.9735333576567425
0.9735336245774023
0.9735338914880745
0.9735341583887595
0.973534425279458
0.9735346921601704
0.9735349552893626
0.9735352221501747
0.9735354908716999
0.973535757712509
0.9735360245433349
0.9735362913641782
0.9735365581750394
0.973536824975919
0.9735370917668177
0.973537358547736
0.9735376253186745
0.9735378920796337
0.9735381588306142
0.9735294181464758
0.9735263540816492
0.9735266210334516
0.9735268879752689
0.9735271549071015
0.9735274218289502
0.9735276887408156
0.973527955642698
0.9735192164569918
0.9735194835073236
0.973519750547668
0.9735200175780254
0.9735193066444332
0.9735195699333891
0.9735198369521446
0.973520100221339
0.9735203672201943
0.9735206342090654
0.9735209011879529
0.9735211681568571
0.9735214351157788
0.9735217020647186
0.9735198003334828
0.9735200673030037
0.9735203342625427
0.9735206012121004
0.9735208681516774
0.9735211350812741
0.9735214020008913
0.9735216689105295
0.9735219358101891
0.9735222026998708
0.9735224695795751
0.9735227364493027
0.973523003309054
0.9735232701588296
0.97352353699863
0.9735238038284559
0.973507466592612
0.9735077337128117
0.973508000823027
0.9735011007706831
0.973501367994874
0.9735016352090771
0.9735019024132929
0.973502169607522
0.973502436791765
0.9735027039660225
0.9735029711302948
0.9735032382845827
0.9735035054288868
0.9735037725632074
0.9735040396875453
0.9735043068019009
0.973504573906275
0.9735048410006678
0.9735051080850802
0.9735053751595125
0.9735056422239655
0.9735037421073451
0.9735040091923283
0.9735042762673322
0.9735045433323575
0.9735048103874046
0.973505077432474
0.9735053444675665
0.9735056114926824
0.9735058785078226
0.9735061455129873
0.9735064125081773
0.973506679493393
0.9735069464686351
0.973507213433904
0.9735074803892004
0.9735077473345248
0.9735080142698778
0.9735082811952599
0.9735085481106716
0.9735088150161136
0.9735090819115864
0.9735093487970905
0.9735096156726266
0.9735098825381951
0.9735101493937968
0.9735104162394319
0.9735106830751012
0.9735109499008052
0.9735112167165445
0.9735114835223196
0.9735084248270562
0.9735086916749973
0.9735089585129735
0.9735092253409854
0.9735094921590336
0.9735097589671186
0.973510025765241
0.9735102925534015
0.9735105593316005
0.9735108260998385
0.9735110928581162
0.9735113596064341
0.9735116263447927
0.9735118930731927
0.9735121597916345
0.9735124265001188
0.9735126931986461
0.9735129598872169
0.9735132265658318
0.9735134932344914
0.9735137598931962
0.9735140265419467
0.9735142931807437
0.9735145598095875
0.9735148264284788
0.973515093037418
0.9735153596364058
0.9735156262254427
0.9735158928045293
0.9735161593736662
0.9735164259328538
0.9735166924820928
0.9735169590213837
0.9735172255507271
0.9735174920701234
0.9735177585795735
0.9735068555015285
0.9735071221995022
0.9735073888875233
0.9735076555655924
0.9735079222337101
0.973508188891877
0.9735084555400935
0.9735087221783603
0.9735089888066779
0.973509255425047
0.9735095220334679
0.9735097886319412
0.9735100552204676
0.9735103217990476
0.9735105883676818
0.9735108549263707
0.9735111214751149
0.9735113880139148
0.9735116545427712
0.9735119210616845
0.9735121875706553
0.973512454069684
0.9735127205587715
0.973512987037918
0.9735132535071244
0.9735135199663909
0.9735048043574543
0.9735050709643595
0.9735053375613202
0.9735056041483373
0.9735058707254112
0.9735061372925423
0.9735064038497314
0.9735065678328765
0.9735068306425615
0.9735070971719098
0.9735073636913182
0.9735076302007871
0.9735078929710612
0.9735081594607227
0.9735084259404463
0.9735086924102329
0.9735089588700828
0.9735092253199967
0.9735094917599751
0.9735097581900186
0.9735100246101278
0.9735102910203031
0.973510557420545
0.9735108238108544
0.9735110901912316
0.9735113528333248
0.9735116191939088
0.9735118855445624
0.973512151885286
0.9735124182160801
0.9735126845369456
0.9735129508478827
0.9735132171488922
0.9735134834399743
0.97351374972113
0.9735140159923596
0.9735142822536637
0.9735145485050428
0.9735148147464976
0.9735150809780286
0.9735153471996363
0.9735156134113212
0.9735158796130841
0.9735161458049252
0.9735164119868454
0.9735166781588449
0.9735169443209246
0.9735172104730849
0.9735174766153264
0.9735177427476495
0.9735180088700549
0.9735182749825432
0.9735185410851148
0.9735154142840289
0.9735156748404776
0.9735159409766199
0.9735162071028454
0.9735164732191546
0.9735167393255482
0.9735170054220267
0.9735172715085907
0.9735175375852406
0.9735178036519772
0.9735180697088008
0.9735183357557121
0.9735186017927118
0.9735188678198
0.9735191338369777
0.9735193998442453
0.9735196658416032
0.9735199318290523
0.9735201978065927
0.9735204637742254
0.9735207297319507
0.9735209956797691
0.9735212616176814
0.973521527545688
0.9735196331136637
0.9735198990620936
0.9735201650006179
0.9735204309292372
0.9735206968479522
0.9735209627567633
0.9735172045220422
0.9735174704859816
0.9735177364400162
0.9735179763153246
0.9735182422500361
0.9735185081748444
0.9735187740897498
0.9735190399947531
0.9735193058898547
0.973519571775055
0.9735198376503549
0.9735201035157546
0.9735203693712549
0.9735206352168563
0.9735209010525592
0.9735211668783644
0.9735214326942723
0.9735216985002835
0.9735219642963985
0.9735222300826178
0.9735224958589422
0.973522761625372
0.9735230273819079
0.9735232894058193
0.9735235551426383
0.9735238208695649
0.9735240865865998
0.9735243522937435
0.9735246179909965
0.9735248836783595
0.9735250469940678
0.9735253126635574
0.9735255783231582
0.9735258439728713
0.9735261096126969
0.9735263677988363
0.9735266334190273
0.9735268990293325
0.9735271646297526
0.973527430220288
0.9735276958009393
0.973527961371707
0.9735282269325919
0.9735284924835942
0.9735287580247147
0.9735290254165574
0.9735292909378811
0.9735295564493246
0.9735298219508883
0.9735300874425731
0.9735303529243792
0.9735306183963073
0.9735308838583578
0.9735311493105315
0.9735314147528289
0.9735316801852504
0.9735319456077965
0.973532211020468
0.9735324764232653
0.9735327418161891
0.9735330071992397
0.973533272572418
0.9735335379357241
0.9735338032891588
0.9735251111324903
0.9735253766327855
0.9735256421232047
0.9735259076037485
0.9735261730744175
0.9735174818679255
0.973517747485417
0.9735180130930291
0.9735182786907624
0.9735185442786173
0.9735188098565944
0.9735190754246945
0.9735193409829178
0.9735196065312651
0.9735198720697369
0.9735201375983336
0.9735204031170559
0.9735206686259044
0.9735209341248794
0.9735211996139816
0.9735214650932118
0.9735217305625701
0.9735219960220574
0.973522261471674
0.9735225269114206
0.9735227923412978
0.973523057761306
0.9735233231714459
0.9735235885717178
0.9735238539621225
0.9735241193426605
0.9735243847133322
0.9735246500741385
0.9735249154250796
0.9735251807661561
0.9735254460973687
0.9735257114187178
0.973525976730204
0.973526242031828
0.9735265073235901
0.973526772605491
0.9735270378775313
0.9735273031397114
0.9735275683920319
0.9735278336344935
0.9735280988670965
0.9735283640898416
0.9735286293027292
0.9735288945057601
0.9735291596989346
0.9735294248822535
0.9735296900557172
0.9735299477867304
0.9735302129406235
0.973530478084663
0.9735307432188495
0.9735310083431836
0.9735312734576658
0.973531534846413
0.973531799941262
0.9735320650262609
0.97353233010141
0.97353259516671
0.9735328602221613
0.9735331252677646
0.9735333903035205
0.9735336516140979
0.9735339166302294
0.9735308732568965
0.9735311383147919
0.9735314033628404
0.9735316684010423
0.9735319334293983
0.9735321947330606
0.9735324597417954
0.9735327247406858
0.9735329897297325
0.9735332547089359
0.9735335196782967
0.9735337846378154
0.9735340495874926
0.9735342922415505
0.97353455717196
0.9735348220925296
0.9735350870032599
0.9735353519041512
0.9735356167952043
0.9735358816764196
0.9735361465477977
0.9735364114093392
0.9735366762610446
0.9735369411029144
0.9735372059349492
0.9735374726138839
0.973537737426216
0.9735380022287146
0.9735348860964067
0.9735351509420104
0.97353541577778
0.9735356806037162
0.9735359454198195
0.9735362102260903
0.9735364750225292
0.9735367398091368
0.9735370045859136
0.9735372693528603
0.9735304152519646
0.9735306801313964
0.9735309450009948
0.9735312098607601
0.973531420882387
0.9735245675261451
0.9735248324895335
0.9735250974430862
0.9735253623868039
0.9735256273206868
0.9735258402783654
0.9735261051935453
0.9735263700988922
0.9735266349944067
0.9735268998800893
0.9735271647559407
0.9735274296219611
0.9735276944781515
0.973527959324512
0.9735282241610435
0.9735284889877462
0.973528753804621
0.9735290186116683
0.9735292834088886
0.9735295481962825
0.9735298129738504
0.9735300777415932
0.9735303424995111
0.9735306072476049
0.9735308719858748
0.9735311367143218
0.9735314014329461
0.9735316661417484
0.9735319308407292
0.9735321973850045
0.9735324620643095
0.9735327267337948
0.9735329913934606
0.9735332560433078
0.9735335206833367
0.973533785313548
0.9735340499339421
0.9735343145445197
0.9735345791452812
0.9735348437362272
0.9735351083173583
0.9735353728886751
0.973535637450178
0.9735359020018677
0.9735361665437445
0.9735364310758092
0.9735366955980622
0.9735369601105041
0.9735372246131354
0.9735374649983999
0.9735377294818588
0.9735379939555088
0.9735382584193503
0.9735385228733839
0.9735387873176103
0.97353905175203
0.9735393161766435
0.9735395805914512
0.9735398449964537
0.9735401093916518
0.9735403737770458
0.9735406381526364
0.973540902518424
0.9735411668744091
0.9735414312205924
0.9735416955569745
0.9735419598835556
0.9735422242003366
0.9735424885073181
0.9735427528045003
0.973543017091884
0.9735432813694695
0.9735435456372576
0.9735438098952488
0.9735407729386242
0.9735410372382121
0.9735413015280023
0.9735415621010653
0.9735418263713308
0.9735420906318003
0.9735423548824744
0.9735426191233536
0.9735428833544385
0.9735342222805982
0.9735344866575019
0.973534649099142
0.9735349134583374
0.9735351778077351
0.9735354421473355
0.9735357064771392
0.9735358688811254
0.9735361331932258
0.9735363937896313
0.9735366580822106
0.9735369223649958
0.9735371866379876
0.9735374509011864
0.9735377151545928
0.9735379793982072
0.9735382436320303
0.9735385078560627
0.973538766512382
0.9735390307169374
0.9735392615654022
0.9735395257509976
0.9735397899268048
0.9735400540928245
0.9735403182490572
0.9735405823955035
0.9735408446797973
0.9735411088067065
0.9735412710474532
0.9735415351566804
0.9735417992561237
0.9735420633457839
0.9735423274256612
0.9735425914957563
0.9735428555560698
0.9735431196066022
0.973543383647354
0.9735436476783259
0.9735439116995183
0.9735441757109317
0.9735444397125668
0.9735447037044239
0.9735449676865039
0.973545231658807
0.9735454956213341
0.9735457595740853
0.9735460235170615
0.9735462874502632
0.9735465513736907
0.9735468152873448
0.9735470791912259
0.9735473430853345
0.9735476069696715
0.9735478708442369
0.9735480995323149
0.9735483633879907
0.9735446264933616
0.9735448904035643
0.9735451543039956
0.9735454181946561
0.9735456820755463
0.9735459459466668
0.973546209808018
0.9735464736596006
0.9735467375014151
0.9735469976314036
0.9735472614537519
0.9735475252663338
0.9735477853672969
0.973548049160416
0.9735483129437702
0.97354857671736
0.9735488404811861
0.9735491042352489
0.9735493679795489
0.9735496317140869
0.9735498898869062
0.9735501536020241
0.9735504173073816
0.9735506773018797
0.9735509409877863
0.9735511028874719
0.9735513665557445
0.9735516302142591
0.9735518938630163
0.9735521575020167
0.973552421131261
0.9735526847507494
0.9735529483604826
0.9735532119604612
0.9735534755506856
0.9735537391311565
0.9735540027018744
0.9735542662628398
0.9735545298140532
0.9735547933555152
0.9735550568872264
0.9735553204091872
0.9735555839213983
0.9735558474238601
0.9735561109165732
0.9735563743995382
0.9735566378727556
0.9735569013362259
0.9735571647899496
0.9735574282339273
0.9735536946275603
0.9735539581259766
0.9735542216146458
0.9735544850935683
0.9735547485627449
0.973555012022176
0.9735552754718622
0.9735555389118039
0.9735558023420019
0.9735560657624565
0.9735563291731683
0.9735565925741377
0.9735568578145806
0.9735571211960331
0.9735552099713211
0.9735554733735037
0.9735557367659451
0.9735560001486462
0.9735562635216073
0.973556526884829
0.9735567902383118
0.9735570535820562
0.973557316916063
0.9735575802403323
0.9735578435548651
0.9735581068596617
0.9735583701547227
0.9735586334400486
0.9735588967156399
0.9735591599814972
0.9735594232376211
0.9735596864840121
0.9735599497206706
0.9735602129475974
0.9735604761647928
0.9735607393722575
0.9735610025699919
0.9735612657579966
0.9735615289362722
0.9735617921048192
0.9735620552636381
0.9735623184127296
0.973562581552094
0.9735628446817319
0.9735631078016439
0.9735633709118307
0.9735636340122925
0.97356389710303
0.9735641601840438
0.9735644232553344
0.9735646863169023
0.973564949368748
0.9735652124108722
0.9735654754432753
0.973565738465958
0.9735660014789206
0.9735662644821638
0.973566527475688
0.9735667904594939
0.973567053433582
0.9735673163979528
0.9735675812001477
0.9735678441450514
0.9735592096519213
0.9735594727417688
0.9735597358218956
0.9735599988923022
0.9735602619529892
0.9735605250039572
0.9735607880452066
0.9735610510767381
0.9735613104041528
0.9735615734163182
0.9735618364187673
0.9735620994115005
0.9735623623945184
0.9735626253678217
0.9735628883314106
0.9735631512852859
0.9735634142294481
0.9735636771638977
0.9735639400886352
0.9735641014283201
0.973564364335511
0.9735646272329914
0.9735648901207619
0.9735651529988228
0.973565415867175
0.9735656787258188
0.9735659415747547
0.9735591228887317
0.973550493020889
0.9735507561356661
0.9735510192407266
0.9735512823360711
0.9735515454217001
0.9735518084976141
0.9735520715638138
0.9735523346202996
0.973552597667072
0.9735528607041317
0.9735531237314791
0.9735533867491147
0.9735536497570392
0.973553912755253
0.9735541757437568
0.973554438722551
0.973554701691636
0.9735549646510128
0.9735551260759648
0.9735553890178
0.9735556519499284
0.9735559148723504
0.9735561777850664
0.9735564406880771
0.973556703581383
0.9735569664649847
0.9735572293388826
0.9735574922030773
0.9735577550575695
0.9735580105202425
0.9735582290635836
0.9735584918899245
0.9735587547065649
0.9735590175135055
0.9735592803107465
0.9735595430982885
0.9735598058761321
0.973560068644278
0.9735603314027265
0.9735605941514782
0.9735608568905337
0.9735611196198934
0.973561378649385
0.973561641359423
0.9735619040597671
0.9735621667504174
0.9735624294313748
0.9735626921026397
0.9735629547642126
0.9735632174160942
0.9735634800582849
0.9735637426907852
0.9735640053135957
0.9735642679267169
0.9735645305301494
0.9735647931238937
0.9735650520187302
0.9735653145931678
0.9735655771579187
0.9735658397129837
0.973566102258363
0.9735663647940574
0.9735666273200675
0.9735668898363935
0.9735671523430361
0.9735674148399961
0.9735676773272736
0.9735679398048693
0.9735682022727838
0.9735684647310178
0.9735687271795714
0.9735689896184454
0.9735692520476404
0.9735695144671568
0.973560896183652
0.9735611587475697
0.9735614213018043
0.973561680158565
0.9735619426935033
0.9735622033749324
0.9735624658905424
0.9735627210214329
0.9735629835178189
0.9735631446014761
0.9735634070803736
0.9735636695495928
0.9735639320091345
0.9735641944589988
0.9735644568991866
0.9735647193296982
0.9735649817505343
0.9735652441616953
0.9735655065631817
0.9735657689549944
0.9735660313371335
0.9735662937095997
0.9735665560723936
0.9735668184255156
0.9735670807689664
0.9735673431027464
0.9735676054268562
0.9735678677412962
0.9735681300460671
0.9735683868121329
0.9735686490976689
0.9735689113735375
0.973569173639739
0.9735694358962742
0.9735696981431433
0.973569960380347
0.9735662403722317
0.9735665026634885
0.9735667649450788
0.973567027217003
0.9735672894792619
0.9735675517318557
0.9735678139747852
0.9735680762080509
0.9735683384316532
0.9735686006455928
0.9735655814732027
0.9735657423962185
0.9735660046434937
0.9735662668811061
0.9735665254244575
0.973566783958283
0.9735670461670455
0.9735640274126257
0.9735642896625076
0.9735645519027275
0.9735648141332861
0.9735650763541837
0.9735653385654209
0.9735656007669984
0.9735658629589166
0.9735661251411759
0.973566387313777
0.9735666513185786
0.9735669134718309
0.9735671756154266
0.9735674377493663
0.9735676998736503
0.9735679619882794
0.9735682240932539
0.9735684861885746
0.9735687482742418
0.9735690103502561
0.9735692687335802
0.9735695307903581
0.9735697928374848
0.9735700548749606
0.9735702156267078
0.9735704776467485
0.9735707396571401
0.9735709979753199
0.9735712599664824
0.9735715219479972
0.9735717839198651
0.9735720458820862
0.9735723078346614
0.9735725697775911
0.9735728317108758
0.973573093634516
0.9735733555485124
0.9735736174528654
0.9735738793475756
0.9735741412326434
0.9735744031080694
0.9735746649738543
0.9735749268299984
0.9735751886765023
0.9735754505133666
0.9735757123405918
0.973575975998816
0.9735762378067306
0.9735764996050077
0.9735767595531118
0.9735770213321494
0.9735772831015511
0.9735775448613174
0.9735778066114489
0.9735692051463954
0.9735694670403712
0.9735697289247077
0.9735699907994055
0.9735702526644651
0.9735705108394924
0.973570772685345
0.9735710363616904
0.9735680393787782
0.9735683012556527
0.9735685631228901
0.9735688249804907
0.9735690537091705
0.9735693155481088
0.9735695773774119
0.9735698391970804
0.9735701010071149
0.973570362807516
0.9735706245982839
0.9735708863794195
0.9735711481509232
0.9735714099127953
0.9735716735046585
0.9735719352472357
0.9735633376876757
0.9735635995739623
0.9735638614506142
0.973564123317632
0.9735643851750161
0.973564647022767
0.9735649088608853
0.9735651706893717
0.9735654325082264
0.9735656943174501
0.9735659561170433
0.9735662179070067
0.9735664796873406
0.9735667414580456
0.9735670032191223
0.9735672649705711
0.9735675267123928
0.9735677884445876
0.9735680501671562
0.9735683118800991
0.9735685735834168
0.9735688352771099
0.973569096961179
0.9735693586356244
0.9735696203004468
0.9735698819556468
0.9735701436012246
0.9735704052371812
0.9735706668635167
0.9735709284802319
0.9735711900873273
0.9735714516848032
0.9735717132726605
0.9735687005927091
0.9735689622215244
0.9735692238407203
0.973569481773624
0.9735697433736502
0.9735700049640587
0.9735702665448499
0.9735705281160243
0.9735707896775824
0.9735710512295248
0.9735713127718522
0.9735715743045648
0.9735718358276633
0.9735720973411482
0.9735723588450201
0.9735726203392795
0.9735728818239269
0.9735731432989627
0.9735734047643877
0.9735736662202022
0.9735739276664069
0.9735741891030023
0.9735744505299888
0.9735747119473671
0.9735749733551377
0.9735752347533009
0.9735754961418575
0.9735757575208079
0.9735760188901527
0.9735762802498924
0.9735765416000275
0.9735768029405585
0.973577064271486
0.9735773255928106
0.9735775869045327
0.9735778482066528
0.9735781094991716
0.9735783707820895
0.9735786320554071
0.9735788933191247
0.9735791545732432
0.9735794158177629
0.9735796752156647
0.9735799364410221
0.9735801976567825
0.9735804588629462
0.9735807163857445
0.973580977572784
0.9735812387502284
0.9735814797134607
0.9735817408720876
0.9735819010017438
0.9735821621430398
0.9735824232747433
0.9735826843968548
0.9735829455093749
0.973583206612304
0.9735834677056429
0.9735837287893918
0.9735839898635513
0.9735842509281222
0.9735845119831047
0.9735847730284996
0.9735829039432942
0.9735831650086301
0.9735834260643783
0.9735836871105394
0.9735839481471141
0.9735842091741027
0.9735844279610008
0.9735846889695944
0.9735849499686036
0.9735852109580287
0.9735854719378706
0.9735857329081296
0.9735859938688062
0.9735862548199009
0.9735865157614144
0.9735867766933473
0.9735870376156998
0.9735872985284726
0.9735875594316662
0.9735878203252812
0.9735880812093182
0.9735883420837774
0.9735886029486597
0.9735867052136569
0.9735869660990075
0.9735872269747813
0.9735874878409786
0.9735877486976
0.9735880095446461
0.9735882703821173
0.9735885312100142
0.9735887920283374
0.9735890528370873
0.9735893154714635
0.9735895762610349
0.9735898370410345
0.9735900996465611
0.9735815227371831
0.9735817836506113
0.9735820445544638
0.9735823054487415
0.9735825663334446
0.9735828272085739
0.9735830880741299
0.9735833489301128
0.9735747734035463
0.9735750344025115
0.9735752953918994
0.9735755508676285
0.9735669761134571
0.97356723723632
0.9735674983496019
0.9735677576187436
0.9735680187128986
0.973568279797474
0.9735685408724704
0.9735688019378883
0.9735690629937284
0.973562289278916
0.9735625504446421
0.9735628116007872
0.9735630727473517
0.973563333884336
0.9735635950117411
0.973563856129567
0.9735641007307165
0.9735643618296889
0.973564622919084
0.9735648839989021
0.9735651450691438
0.9735654061298098
0.9735656671809005
0.9735659282224164
0.973566191088211
0.9735664521105454
0.9735667131233064
0.973566974126495
0.9735672021131798
0.9735674630978298
0.9735677240729088
0.9735679850384171
0.9735682459943555
0.9735685069407243
0.9735687678775241
0.9735690288047555
0.9735692897224189
0.9735695084619507
0.9735697693612528
0.9735700302509886
0.9735702911311587
0.9735705520017633
0.9735708128628031
0.9735710737142786
0.9735713290566488
0.9735715898890982
0.9735718507119848
0.9735721115253093
0.9735723723290721
0.9735726331232738
0.9735728939079149
0.973573154682996
0.9735701510326663
0.9735704118484615
0.973570672654696
0.97356210663368
0.9735623675825706
0.9735538020277518
0.973554063119277
0.9735543242012321
0.9735545852736178
0.9735548463364347
0.9735551073896832
0.973555368433364
0.9735556294674774
0.9735558556749966
0.973556116690615
0.9735563776966677
0.9735566386931551
0.9735568721949656
0.9735571276759061
0.9735573886443053
0.9735575488299362
0.973557809781056
0.9735580707226138
0.9735583316546099
0.9735585925770449
0.9735588534899193
0.9735591143932337
0.9735561124858526
0.9735563734298222
0.9735566343642309
0.9735568952890795
0.9735571562043686
0.9735574171100986
0.9735576780062699
0.9735579352293429
0.9735581961064658
0.9735584569740318
0.9735587178320413
0.9735589786804948
0.9735592395193929
0.9735594948540295
0.973559755673919
0.9735600164842546
0.973560277285037
0.9735605380762666
0.9735607988579439
0.9735610596300694
0.9735613203926439
0.9735615811456675
0.973561841889141
0.9735621026230649
0.9735623633474396
0.9735626240622657
0.9735628847675438
0.9735631454632743
0.9735563840118714
0.9735566081964393
0.9735536079838933
0.9735538688303855
0.9735541296673259
0.9735543904947149
0.9735546513125533
0.9735549121208412
0.9735550722257071
0.9735553330167397
0.9735555937982234
0.9735558545701589
0.9735561153325467
0.9735563760853873
0.9735566368286812
0.9735568975624289
0.9735571582866311
0.9735574190012882
0.9735576797064007
0.9735579404019692
0.9735582010879941
0.973558461764476
0.9735587224314155
0.9735589830888131
0.9735592437366691
0.9735595043749844
0.9735597650037592
0.9735600256229942
0.9735602862326898
0.9735605468328467
0.9735608074234652
0.973561068004546
0.9735613285760896
0.9735615891380964
0.973561849690567
0.973562110233502
0.973562370766902
0.9735626312907671
0.9735628918050984
0.9735631523098959
0.9735633121702456
0.973563572657819
0.9735638331358603
0.9735640936043699
0.9735643540633486
0.9735646145127969
0.9735648767822399
0.9735651372125952
0.9735653976334215
0.9735656580447195
0.9735659184464895
0.9735661788387323
0.9735664392214481
0.9735666995946377
0.9735669599583016
0.97356722031244
0.9735674806570538
0.9735677409921434
0.9735680013177092
0.9735682616337519
0.9735685219402719
0.9735687822372697
0.9735690425247461
0.9735693028027013
0.9735695630711358
0.9735698233300505
0.9735700835794455
0.9735703438193216
0.9735706040496792
0.9735708642705188
0.973571124481841
0.9735713846836463
0.9735716448759352
0.9735719050587083
0.973572165231966
0.9735724253957089
0.9735726855499374
0.9735729456946522
0.9735732058298537
0.9735734659555426
0.9735737260717192
0.9735739861783841
0.9735742462755378
0.973574506363181
0.9735659615708457
0.9735662218004415
0.9735664820205224
0.9735667422310887
0.9735670024321412
0.9735672626236803
0.9735675191495998
0.9735677793221805
0.9735680029255199
0.9735682301765906
0.9735645401875548
0.9735648003955649
0.9735650605940626
0.9735653207830482
0.9735655809625225
0.973565841132486
0.9735661012929391
0.9735663614438823
0.9735666215853164
0.9735668817172415
0.9735671418396584
0.9735674019525675
0.9735676620559695
0.9735679221498647
0.9735593812255002
0.9735564051028947
0.973556665388239
0.9735569256640707
0.9735571859303903
0.9735574461871982
0.9735577064344951
0.9735579666722814
0.9735582269005576
0.9735584871193244
0.973558747328582
0.973555753490474
0.9735560137401682
0.9735562739803527
0.9735565342110283
0.9735567944321951
0.973557054643854
0.973557309365352
0.9735575695580965
0.9735578297413343
0.9735580899150663
0.9735583500792928
0.9735586102340145
0.9735588703792316
0.9735591305149448
0.9735593906411548
0.9735596507578618
0.9735599108650665
0.9735601709627695
0.9735604310509711
0.973560691129672
0.9735609511988726
0.9735602250112445
0.9735604850794586
0.9735607451381733
0.9735610051873892
0.9735612652271067
0.9735615252573265
0.973561785278049
0.9735620452892748
0.9735623052910044
0.9735625652832384
0.973562825265977
0.9735630852392211
0.9735633452029709
0.9735636051572273
0.9735638651019904
0.9735641250372611
0.9735643849630395
0.9735646448793266
0.9735649047861226
0.9735651646834281
0.9735654245712436
0.9735656844495697
0.9735659443184068
0.9735662041777554
0.9735664640276163
0.9735667238679897
0.9735669836988763
0.9735672435202765
0.9735675033321909
0.9735677631346199
0.9735680229275643
0.9735682827110242
0.9735685424850006
0.9735688022494936
0.973569062004504
0.9735693217500322
0.9735695814860788
0.9735698412126441
0.9735701009297288
0.9735703606373335
0.9735706203354585
0.9735708800241045
0.9735711397032719
0.9735713993729612
0.9735715586627149
0.9735718183152814
0.9735720779583714
0.9735723375919854
0.9735725972161238
0.9735728568307872
0.9735731164359762
0.9735733760316913
0.9735736356179329
0.9735738951947015
0.9735741547619978
0.9735744143198223
0.9735746738681753
0.9735749334070575
0.9735751929364694
0.9735754524564115
0.9735757119668843
0.9735759714678883
0.9735762309594241
0.9735764904414922
0.973576749914093
0.9735770093772272
0.9735772688308952
0.9735775282750976
0.9735777877098347
0.9735780471351073
0.9735783065509158
0.9735785659572607
0.9735788253541425
0.9735790847415617
0.973579344119519
0.9735796034880146
0.9735798628470494
0.9735801221966236
0.973580381536738
0.9735806408673927
0.9735809001885887
0.9735811595003262
0.9735814188026057
0.9735816780954281
0.9735819373787934
0.9735821966527024
0.9735824559171556
0.9735827151721536
0.9735829707707901
0.9735832300069455
0.9735834892336471
0.9735837484508955
0.973584007658691
0.9735842668570345
0.9735845260459263
0.9735847852253668
0.9735850443953568
0.9735853035558966
0.9735855627069867
0.9735858218486277
0.9735860809808202
0.9735775604338961
0.9735778197072452
0.9735780789711416
0.9735783382255855
0.9735785974705776
0.9735788567061184
0.9735791159322084
0.9735793751488481
0.973579634356038
0.9735798935537787
0.9735801527420707
0.9735804119209144
0.9735806710903103
0.9735808300078548
0.9735810891601839
0.9735813483030669
0.9735816074365041
0.9735818665604961
0.973573348885424
0.9735736081504744
0.9735738674060755
0.9735741266522276
0.9735743858889313
0.9735746451161871
0.9735749043339954
0.9735751635423568
0.973575422741272
0.9735756819307412
0.9735759411107651
0.9735762002813442
0.973576459442479
0.9735767185941699
0.9735769777364177
0.9735772368692227
0.9735774959925854
0.9735777551065063
0.9735780142109862
0.9735782733060253
0.9735785323916242
0.9735787914677835
0.9735790505345037
0.9735793095917852
0.9735795686396285
0.9735798276780343
0.973580086707003
0.9735803457265352
0.9735806047366313
0.9735808637372918
0.9735811227285174
0.9735813817103085
0.9735816406826655
0.9735818996455892
0.9735821585990797
0.973582417543138
0.9735826764777642
0.9735829354029591
0.9735831943187231
0.9735834532250567
0.9735837121219604
0.9735839710094347
0.9735842298874803
0.9735844887560976
0.973584747615287
0.9735850064650491
0.9735852616635912
0.9735855204945666
0.9735857793161163
0.9735860381282407
0.9735862969309405
0.973586555724216
0.9735868145080678
0.9735870732824965
0.9735873320475025
0.9735875908030864
0.9735878495492486
0.9735881082859897
0.9735883670133103
0.9735886257312107
0.9735888807988264
0.9735891394979546
0.9735893981876641
0.9735896568679556
0.9735899118982296
0.9735901705597529
0.9735904292118598
0.9735906878545505
0.973590946487826
0.9735911050042984
0.9735913636205664
0.9735916222274205
0.973591880824861
0.9735921394128887
0.9735923979915039
0.9735926565607071
0.973592915120499
0.9735931427331013
0.9735934012746348
0.9735936598067585
0.9735939183294727
0.9735941768427782
0.9735944353466752
0.9735946938411645
0.9735949523262464
0.9735952108019215
0.9735954692681903
0.9735957277250533
0.9735959861725111
0.973596244610564
0.9735965030392127
0.9735967614584577
0.9735970198682996
0.9735972782687387
0.9735975366597756
0.9735977950414108
0.9735980534136448
0.9735983117764783
0.9735985701299115
0.9735988284739451
0.9735990868085797
0.9735993451338155
0.9735996034496534
0.9735998617560936
0.9736001200531368
0.9736003783407835
0.9736006366190341
0.9736008948878891
0.9736011531473492
0.9736014113974147
0.9736016696380864
0.9736019278693645
0.9736021860912496
0.9736024443037423
0.9736027025068431
0.9736029607005524
0.9736032188848709
0.9736034770597989
0.9735949772693451
0.9735952355847555
0.9735954938907713
0.9735957521873928
0.9735960104746209
0.9735962687524556
0.9735965270208979
0.9735967852799481
0.9735970435296066
0.9735973017698741
0.9735975600007511
0.973597818222238
0.9735980764343355
0.9735895787510013
0.9735898371035074
0.9735900954466199
0.973590353780339
0.9735906121046655
0.9735908704195996
0.973591128725142
0.9735913870212932
0.9735916453080536
0.973591903585424
0.9735921618534046
0.973592420111996
0.9735926783611988
0.9735929366010134
0.9735931948314405
0.9735934530524802
0.9735937112641335
0.9735939694664006
0.9735942276592823
0.9735944858427787
0.9735947440168906
0.9735950021816185
0.9735952603369628
0.9735955184829241
0.9735957766195028
0.9735960347466996
0.9735962928645149
0.9735965509729492
0.973596809072003
0.9735970671616768
0.9735973252419712
0.9735975833128866
0.9735978413744236
0.9735980994265827
0.9735983574693644
0.9735986155027693
0.9735988735267976
0.9735991315414502
0.9735993895467273
0.9735996475426297
0.9735999055291576
0.9736001635063118
0.973591672268897
0.9735919303862485
0.973592188494222
0.9735924465928179
0.9735927046820367
0.9735929627618791
0.9735932208323455
0.9735934788934362
0.9735937369451519
0.9735939949874933
0.9735942530204605
0.9735945110440544
0.9735947690582752
0.9735950270631237
0.9735952850586002
0.9735955430447052
0.9735958010214394
0.9735960589888031
0.9735875706017013
0.9735839041849752
0.9735841623543354
0.9735844205143188
0.973584678664926
0.9735849368061577
0.973585194938014
0.9735853531876065
0.9735856113025275
0.9735858694080749
0.9735861275042489
0.9735863855910503
0.9735866436684795
0.973586901736537
0.9735871597952233
0.973587417844539
0.9735876758844844
0.9735879339150603
0.973588191936267
0.9735884499481051
0.9735887079505751
0.9735889659436775
0.9735892239274128
0.9735894819017815
0.9735897398667841
0.9735899978224212
0.9735870228183764
0.973578538755519
0.9735787969004291
0.973579055035968
0.9735793131621359
0.9735795712789334
0.9735798293863609
0.9735800874844192
0.9735803455731085
0.9735806036524295
0.9735808580925527
0.9735811161532044
0.9735780693642867
0.9735783038735719
0.9735785619665275
0.9735788200501155
0.9735790763096192
0.9735793343745067
0.9735795924300283
0.9735798504761844
0.9735801085129756
0.9735803665404025
0.9735806245584653
0.9735808825671647
0.9735811405665012
0.9735813985564754
0.9735816565370877
0.9735819145083386
0.9735821724702287
0.9735824304227584
0.9735826883659283
0.9735829462997388
0.9735832042241905
0.9735834621392839
0.9735837218591442
0.9735839797554896
0.9735842376424783
0.9735844955201106
0.9735847533883871
0.9735762752148023
0.9735765332228342
0.9735767912215061
0.9735770492108184
0.9735773071907718
0.9735775651613668
0.9735778231226038
0.9735780810744834
0.973578339017006
0.9735785969501722
0.9735788548739825
0.9735791127884375
0.9735793706935374
0.973579628589283
0.9735798864756748
0.9735801443527131
0.9735804022203987
0.9735806600787318
0.9735809179277132
0.9735779462172316
0.9735782041060722
0.9735784619855604
0.9735787198556968
0.9735789777164816
0.9735792355679156
0.9735794934099992
0.9735797512427328
0.9735730559340348
0.9735733138741332
0.9735735718048786
0.9735738297262717
0.9735740876383128
0.9735743455410025
0.9735746034343413
0.9735748613183297
0.9735751191929682
0.9735666467268819
0.9735669047410807
0.9735671627459253
0.9735674207414163
0.9735676787275543
0.9735679367043398
0.9735681946717731
0.9735684526298549
0.9735687105785857
0.9735689685179659
0.973569226447996
0.9735694843686767
0.9735697422800084
0.9735700001819915
0.9735702580746266
0.9735705159579142
0.9735707738318549
0.9735640818405203
0.9735643398217128
0.9735645977935552
0.9735648557560481
0.973565113709192
0.9735653716529874
0.9735656295874349
0.9735658875125348
0.9735661454282877
0.9735664033346942
0.9735666612317547
0.9735669191194698
0.97356717699784
0.9735674348668657
0.9735676927265474
0.9735679505768858
0.9735682084178813
0.9735684662495343
0.9735687240718455
0.9735689818848152
0.9735692396884441
0.9735694974827326
0.9735697552676812
0.9735700130432905
0.9735702708095609
0.9735705285664931
0.9735707863140873
0.9735710440523443
0.9735713035925632
0.9735715613121142
0.9735718190223294
0.9735720767232092
0.9735723344147543
0.9735725920969651
0.9735728497698422
0.973573107433386
0.973573365087597
0.9735736227324757
0.9735738803680227
0.9735741379942385
0.9735743956111236
0.9735746495969333
0.973574907195224
0.9735751647841855
0.9735754223638182
0.9735756799341228
0.9735759374950996
0.9735761950467493
0.9735764525890722
0.973576710122069
0.9735769676457402
0.9735772251600862
0.9735774826651075
0.9735777401608047
0.9735779976471781
0.9735782551242286
0.9735785125919564
0.973578770050362
0.973579027499446
0.9735792849392089
0.9735795423696512
0.9735797997907734
0.973580057202576
0.9735803146050596
0.9735805719982245
0.9735808293820714
0.9735810867566007
0.973581344121813
0.9735816014777086
0.9735818588242883
0.9735821161615523
0.9735823734895014
0.9735826308081359
0.9735828881174564
0.9735831454174634
0.9735812744324949
0.9735815317523923
0.9735817890629762
0.9735820463642474
0.973582303656206
0.9735825609388529
0.9735828182121883
0.9735830754762129
0.9735833327309271
0.9735835899763314
0.9735838472124265
0.9735841044392126
0.9735843616566905
0.9735846188648604
0.973584876063723
0.9735851332532789
0.9735853904335283
0.973585647604472
0.9735859047661103
0.9735861275448572
0.9735863846885083
0.9735866418228556
0.9735848004638733
0.9735850576175762
0.9735853147619753
0.9735855718970713
0.9735858290228646
0.9735860861393557
0.9735863432465451
0.9735865750211089
0.9735868321101546
0.9735870891899002
0.9735786355093694
0.9735719564477927
0.9735722137826373
0.9735724711081735
0.9735727284244018
0.9735729857313227
0.9735732430289367
0.9735735003172444
0.9735737575962462
0.9735740148659427
0.9735742721263344
0.9735745293774216
0.9735747884275233
0.9735750456599708
0.9735753028831153
0.9735755600969577
0.9735758173014981
0.9735760744967372
0.9735763316826755
0.9735765888593136
0.9735768460266518
0.9735771031846908
0.9735773603334309
0.9735776174728729
0.9735778746030169
0.9735781317238638
0.9735783888354137
0.9735786459376675
0.9735788994150351
0.9735791564987631
0.9735794135731966
0.9735796706383356
0.9735799276941809
0.973580184740733
0.9735804417779924
0.9735806988059595
0.9735809558246349
0.973581212834019
0.9735814698341124
0.9735817268249156
0.9735819838064291
0.9735822407786534
0.9735824977415889
0.9735827546952363
0.9735830116395959
0.9735832685746684
0.9735835255004541
0.9735837824169536
0.9735840393241675
0.9735842962220962
0.9735845531107401
0.9735848099900999
0.973585066860176
0.9735853201070118
0.9735855769585874
0.9735858338008808
0.9735860906338926
0.9735863474576232
0.9735866042720731
0.9735799320657336
0.9735801889868135
0.9735804458986099
0.9735775031624601
0.9735777601134968
0.9735780170552494
0.9735782739877182
0.9735785309109038
0.9735787878248067
0.9735790447294272
0.9735793016247661
0.9735795585108238
0.9735798153876006
0.9735800722550974
0.9735803255006626
0.9735805823496657
0.9735808391893899
0.9735810960198359
0.9735813528410042
0.9735816096528953
0.9735818664555097
0.9735821232488479
0.9735823800329103
0.9735826368076975
0.97358289357321
0.9735831503294484
0.973583407076413
0.9735836638141044
0.9735839205425232
0.9735841772616698
0.9735757372201859
0.9735759940778329
0.9735762509262037
0.9735765077652986
0.9735767645951182
0.9735683254494645
0.97356858241775
0.9735688393767559
0.9735690963264828
0.9735693532669313
0.9735696101981016
0.9735698671199946
0.9735701240326105
0.9735703809359499
0.9735706378300133
0.9735622003184985
0.9735624573509699
0.9735627143741611
0.9735629713880726
0.9735632283927049
0.9735634853880586
0.9735637423741342
0.9735639993509322
0.9735642563184529
0.9735645132766971
0.9735647702256651
0.9735650271653574
0.9735652840957747
0.9735655410169174
0.9735657690510469
0.973566025954163
0.9735662828480058
0.9735665397325761
0.9735667966078743
0.9735670534739008
0.9735673103306561
0.973567567178141
0.9735591330718288
0.9735593900576076
0.9735596470341117
0.9735598967833395
0.9735601537414258
0.9735604106902387
0.9735606676297788
0.9735609245600465
0.9735611814810426
0.9735614383927673
0.9735616952952213
0.973561952188405
0.973562209072319
0.9735624659469637
0.9735627228123396
0.9735629796684472
0.9735632365152871
0.9735634933528597
0.9735637501811656
0.9735640070002052
0.973564263809979
0.9735645206104875
0.9735647774017313
0.9735650341837109
0.9735652909564267
0.9735655477198792
0.973565804474069
0.9735660612189966
0.9735663179546624
0.973566574681067
0.9735668313982108
0.9735669889086915
0.9735672456091045
0.973567502300258
0.9735677589821529
0.9735680156547893
0.973568272318168
0.9735685289722894
0.973568785617154
0.9735690422527622
0.9735692988791147
0.9735695554962118
0.9735698121040542
0.9735700687026423
0.9735703252919766
0.9735705818720576
0.9735708005777576
0.9735710571400162
0.973571313693023
0.9735715702367785
0.9735718267712832
0.9735720832965374
0.973572339812542
0.9735725963192972
0.9735728528168035
0.9735731093050616
0.9735733657840718
0.9735736222538347
0.9735738787143509
0.9735741351656206
0.9735743916076446
0.9735746480404232
0.973574904463957
0.9735751608782465
0.9735754172832922
0.9735756736790946
0.9735759300656541
0.9735761864429713
0.9735764428110467
0.9735766991698808
0.9735769555194741
0.973577211859827
0.9735774681909402
0.973577724512814
0.9735779808254489
0.9735782371288456
0.9735784934230044
0.9735787497079259
0.9735790059836106
0.973572351468519
0.9735726078502634
0.9735689701782596
0.9735692266116931
0.9735694830358853
0.9735697394508366
0.9735699958565475
0.9735702522530186
0.9735705086402504
0.9735707650182432
0.9735710213869978
0.9735712777465145
0.9735715340967939
0.9735717904378364
0.9735720467696426
0.9735723030922129
0.9735704696543364
0.9735707259960829
0.9735709823285936
0.9735712386518692
0.9735714949659101
0.9735717512707167
0.9735720075662897
0.9735722638526294
0.9735725201297364
0.9735727763976112
0.9735730326562543
0.9735732889056661
0.9735735415436066
0.9735737977746224
0.9735740539964085
0.9735743102089653
0.9735745664122935
0.9735748226063934
0.9735749797403533
0.9735752359177821
0.973575492085984
0.9735757482449596
0.9735673317614055
0.9735589155809734
0.9735591468143737
0.9735594032492279
0.9735596542728482
0.9735599106893299
0.9735601670965776
0.9735604234945916
0.9735606402715683
0.9735608966518299
0.9735611530228594
0.9735614093846573
0.9735616657372241
0.9735619220805604
0.9735621784146664
0.9735624347395428
0.9735626910551902
0.973562947361609
0.9735632036587996
0.9735634599467625
0.9735637162254984
0.9735553031401689
0.9735555415556795
0.973555797963111
0.9735560543613117
0.973556310750282
0.9735565671300227
0.9735568235005342
0.9735570798618168
0.9735573362138712
0.9735575925566977
0.9735578488902971
0.9735580062279339
0.9735582625448617
0.9735585188525636
0.9735587751510402
0.9735590314402919
0.9735592877203193
0.9735595439911229
0.9735598002527031
0.9735600565050604
0.9735603127481953
0.9735605689821085
0.9735608252068003
0.9735610814222712
0.9735613376285217
0.9735615938255524
0.9735618500133637
0.9735621061919562
0.9735623623613302
0.9735626185214864
0.9735628746724252
0.9735631308141471
0.9735633869466527
0.9735636430699424
0.9735638991840166
0.9735641534898942
0.9735611336986894
0.9735613898440834
0.9735616459802617
0.9735618985095205
0.973562154627334
0.9735624107359336
0.9735626668353196
0.9735629229254926
0.9735631790064531
0.9735595481778291
0.9735598043102767
0.9735600604335107
0.9735603165475318
0.9735605726523403
0.9735608287479367
0.9735610848343215
0.9735613409114952
0.9735615969794583
0.9735618530382114
0.9735621090877549
0.9735623651280892
0.9735626211592151
0.9735628771811328
0.9735631331938429
0.9735633891973459
0.9735636451916423
0.97356069874569
0.9735609547791567
0.9735612108034164
0.973558282540281
0.9735585386033804
0.973558794657272
0.9735590507019564
0.9735593067374341
0.9735595627637054
0.9735598187807709
0.9735600747886313
0.973557128989534
0.9735573850365445
0.9735576410743493
0.9735578971029487
0.9735581531223433
0.9735583839662563
0.973558639967695
0.9735588959599303
0.9735591519429627
0.9735594079167927
0.9735596638814209
0.9735599198368475
0.9735601757830734
0.9735604317200988
0.9735606876479242
0.9735609435665503
0.9735611994759775
0.9735614553762062
0.973561711267237
0.9735619671490704
0.9735622230217068
0.9735624788851468
0.9735627347393908
0.9735629905844394
0.973563246420293
0.9735635022469522
0.9735637580644174
0.9735640138726891
0.9735642696717679
0.9735645254616542
0.9735647812423485
0.9735650370138512
0.973565292776163
0.9735655485292843
0.9735658042732157
0.9735660600079575
0.9735663157335103
0.9735665714498746
0.9735668271570509
0.9735670828550396
0.9735673385438414
0.9735675942234565
0.9735678498938857
0.9735681019624008
0.973568357614524
0.9735686132574625
0.973568868891217
0.9735691245157879
0.9735693801311757
0.973569635737381
0.973566692412087
0.9735669480573846
0.9735585538021616
0.9735588095844491
0.9735590653575488
0.9735593211214613
0.9735595768761869
0.9735598326217263
0.97356008835808
0.9735603440852484
0.973560599803232
0.9735608519204643
0.9735611076201444
0.973561363310641
0.973561618991955
0.9735618746640866
0.9735621321226586
0.9735623877763949
0.9735626434209503
0.9735628990563255
0.9735631546825207
0.9735634102995367
0.9735636659073739
0.9735639215060325
0.9735641770955135
0.973564432675817
0.9735646882469436
0.9735649402183586
0.9735651957711975
0.9735654513148609
0.9735657068493496
0.9735659623746638
0.9735661837837798
0.9735664392913589
0.97356659606245
0.9735668515534559
0.9735671070352898
0.9735673625079523
0.9735676179714436
0.9735678734257645
0.9735660181287452
0.9735662736026104
0.9735665290673052
0.9735667845228301
0.9735670399691855
0.973567295406372
0.9735643545529162
0.9735646100291276
0.9735648654961695
0.9735651209540424
0.9735653764027467
0.973565631842283
0.9735658872726517
0.9735661426938534
0.9735663981058886
0.9735666535087578
0.9735669089024613
0.9735671642869999
0.9735674196623738
0.9735676750285837
0.9735679303856299
0.9735681857335131
0.9735684410722337
0.9735686964017922
0.973568951722189
0.9735660118414621
0.9735662672008593
0.9735665225510943
0.9735667778921676
0.9735670332240798
0.9735672885468312
0.9735675438604224
0.9735677991648539
0.9735680544601262
0.9735683115399938
0.973568566816917
0.9735688220846822
0.9735690773432903
0.9735693325927416
0.9735695609291373
0.9735698161607591
0.9735700713832256
0.9735664508499942
0.9735667061236617
0.9735636955476806
0.9735639508616055
0.9735642061663731
0.9735644614619836
0.9735647167484378
0.9735649720257359
0.9735652272938786
0.9735654825528663
0.9735656391780649
0.9735658944205127
0.9735661496538068
0.9735664048779479
0.9735666600929364
0.9735561823144796
0.9735564377036049
0.9735534998394082
0.9735537552674703
0.9735540106863734
0.9735542660961178
0.9735545179110611
0.9735547733025541
0.9735550250993755
0.9735552804726192
0.9735555358367066
0.9735557911916386
0.9735560465374153
0.9735563018740374
0.9735565572015055
0.9735568125198197
0.9735570678289809
0.9735573231289893
0.9735575784198457
0.9735578337015504
0.9735580889741038
0.9735583442375065
0.973558599491759
0.9735588547368618
0.9735591099728154
0.9735593651996203
0.9735596204172768
0.9735598756257857
0.9735601308251473
0.9735603860153621
0.9735606411964306
0.9735608963683534
0.9735611515311309
0.9735614066847635
0.973561661829252
0.9735619169645965
0.9735621720907978
0.9735624272078561
0.9735626823157721
0.9735629374145464
0.9735631925041792
0.9735634475846712
0.9735637026560228
0.9735639577182345
0.9735642127713068
0.9735644678152402
0.9735647228500351
0.9735649778756923
0.973565232892212
0.9735654878995946
0.9735657428978409
0.9735659978869512
0.9735662528669261
0.9735665078377659
0.9735667627994713
0.9735670177520427
0.9735672726954806
0.9735675276297855
0.9735677825549578
0.9735680374709982
0.973568292377907
0.9735685472756846
0.9735688039553553
0.9735690588348402
0.9735693137051957
0.9735695685664221
0.9735698234185199
0.9735700782614896
0.9735703330953317
0.9735705879200466
0.9735708427356349
0.9735710939606276
0.9735713487580282
0.9735716035463037
0.9735611395631438
0.9735613945251013
0.9735616494779282
0.973561904421625
0.9735621593561923
0.9735624142816305
0.97356266919794
0.9735629241051215
0.9735631790031752
0.9735634338921019
0.9735636887719019
0.9735639436425758
0.973564198504124
0.9735644533565471
0.9735647081998454
0.9735649630340196
0.97356521785907
0.9735654726749973
0.9735657274818018
0.9735573614972411
0.9735576164401135
0.9735578713738591
0.9735581262984783
0.9735583812139718
0.9735586361203399
0.9735588910175833
0.9735591459057023
0.9735594007846974
0.9735596556545693
0.9735599105153182
0.9735601653669448
0.9735604202094496
0.9735606750428328
0.9735609298670952
0.9735611846822373
0.9735614394882594
0.973561694285162
0.9735619490729457
0.9735622056410319
0.9735624604105472
0.973562715170945
0.9735597831346007
0.973560037933786
0.9735602927238532
0.9735605475048029
0.9735608022766356
0.9735610570393516
0.9735613117929516
0.973561566537436
0.9735618212728052
0.973562074210023
0.9735623289271955
0.9735625836352544
0.9735628383342002
0.9735630930240332
0.9735633477047542
0.9735636023763633
0.9735638516724231
0.9735641063259064
0.9735643609702794
0.9735646156055427
0.9735648702316969
0.9735651248487422
0.9735653794566793
0.9735656340555086
0.9735658904337874
0.9735661450143706
0.9735663995858475
0.9735666541482185
0.9735669087014843
0.9735671632456452
0.9735674177807018
0.9735676723066544
0.9735679268235037
0.9735681813312501
0.9735598236806121
0.9735600783241571
0.9735603329585951
0.9735605875839267
0.9735608422001524
0.9735610968072725
0.9735613514052878
0.9735616059941984
0.9735618605740051
0.9735621151447083
0.9735623697063085
0.973562624258806
0.9735628788022016
0.9735631333364956
0.9735633878616885
0.9735636423777808
0.9735638968847731
0.9735641513826657
0.9735644058714592
0.9735646603511541
0.9735649148217508
0.9735651692832499
0.9735654237356518
0.9735656460039247
0.9735658575394327
0.9735661137533258
0.9735663681706538
0.973566619004139
0.9735668734033418
0.9735671277934508
0.9735673821744665
0.9735676365463893
0.9735678909092199
0.9735681452629585
0.9735683996076059
0.9735686539431623
0.973568876102071
0.9735691304200219
0.9735693847288834
0.973569639028656
0.9735698933193402
0.9735701476009363
0.973570401873445
0.9735706561368667
0.9735709103912017
0.9735711646364509
0.9735628138017691
0.9735630681825974
0.9735633225543358
0.9735635769169845
0.9735638259106255
0.9735640802551924
0.973564334590671
0.973564588917062
0.9735648432343659
0.9735650975425831
0.9735653518417142
0.9735656061317596
0.9735658604127199
0.9735661146845953
0.9735663689473866
0.9735666232010941
0.9735668774457185
0.97356713168126
0.9735673859077192
0.9735676401250967
0.9735678943333929
0.9735681485326082
0.9735684045088083
0.9735686586898316
0.9735689128617755
0.9735691670246406
0.9735694211784273
0.9735696753231361
0.9735699294587674
0.9735701835853219
0.9735704377027999
0.973570691811202
0.9735709459105286
0.9735712000007802
0.9735714540819574
0.9735717081540606
0.9735719622170902
0.9735722162710468
0.9735693080982717
0.9735695621905458
0.9735698144882552
0.973570064991496
0.9735703190566465
0.9735705731127248
0.9735708271597314
0.9735710811976669
0.9735713352265317
0.9735715892463264
0.9735718432570513
0.9735720919030942
0.9735723458957769
0.9735725998793912
0.9735728538539378
0.973573107819417
0.9735733617758294
0.9735736157231756
0.973573869661456
0.973574123590671
0.9735743775108211
0.9735746314219069
0.9735662894683592
0.9735665435147384
0.9735667975520492
0.9735670515802921
0.9735673055994676
0.9735675596095762
0.9735668998633622
0.9735671538716454
0.9735674078708625
0.973567661861014
0.9735679158421005
0.9735681698141223
0.9735684237770801
0.9735686777309741
0.9735688924188325
0.9735691463553012
0.9735694002827079
0.9735696542010527
0.9735699081103364
0.9735663062492202
0.9735665602091781
0.9735668141600736
0.9735670681019074
0.9735673220346799
0.9735675759583917
0.9735678298730431
0.9735680855626606
0.9735683394591611
0.9735685933466028
0.9735688472249862
0.9735691010943116
0.9735693549545796
0.9735696088057909
0.9735698644317486
0.9735701182648157
0.9735703720888274
0.973570625903784
0.9735708797096861
0.9735711335065342
0.9735713872943289
0.9735716410730706
0.9735718948427597
0.9735721486033968
0.9735724023549823
0.9735726560975168
0.9735729098310005
0.9735731635554342
0.9735702589443211
0.9735705127069794
0.9735707664605869
0.9735710202051443
0.9735712739406519
0.9735715276671103
0.97357178138452
0.9735720350928815
0.9735722887921952
0.9735725424824615
0.9735727961636811
0.9735730498358545
0.9735732571416021
0.9735735107965108
0.9735737608765493
0.9735740145134323
0.9735742681412712
0.9735745217600669
0.9735747753698194
0.9735750289705295
0.9735752825621977
0.9735755361448243
0.9735757897184099
0.9735653724805947
0.9735656262263168
0.9735658799629926
0.9735661336906226
0.9735663874092071
0.9735666411187468
0.973566894819242
0.9735671485106934
0.9735674021931011
0.973567655866466
0.9735647352388105
0.9735628929928698
0.9735631467330365
0.9735634004641587
0.9735604801205457
0.9735607338901473
0.9735609876507039
0.973561241402216
0.9735614951446842
0.9735617488781089
0.9735620026024905
0.9735622563178296
0.9735625100241266
0.9735627637213822
0.9735630174095965
0.9735632710887704
0.9735634926864916
0.9735637463481571
0.9735640000007835
0.9735642536443712
0.9735645072789206
0.9735647609044323
0.9735650145209069
0.9735652681283447
0.9735655217267462
0.9735657753161119
0.9735660288964423
0.9735662824677378
0.9735665360299991
0.9735667895832265
0.9735670431274205
0.9735672966625816
0.9735675501887103
0.9735678037058071
0.9735680572138725
0.9735683107129068
0.9735685642029108
0.9735688176838847
0.9735690711558291
0.9735693210566029
0.9735695745105531
0.9735698279554753
0.97357008139137
0.9735703348182375
0.9735705882360784
0.9735708416448932
0.9735625184770902
0.973562772020587
0.9735630255550538
0.973563279080491
0.973563532596899
0.9735637861042783
0.9735640413832878
0.9735642948725794
0.9735645483528438
0.9735648018240814
0.9735650552862929
0.9735653087394786
0.9735655621836388
0.9735658156187743
0.9735660690448854
0.9735663224619727
0.9735665758700366
0.9735668292690776
0.9735670826590961
0.9735673360400928
0.973567589412068
0.9735678427750222
0.9735680961289559
0.9735525366712492
0.9735527920687131
0.9735530456770284
0.9735532992763151
0.9735535528665736
0.9735538064478045
0.9735540600200083
0.9735543135831856
0.9735545671373365
0.9735548206824618
0.9735550742185619
0.9735553277456372
0.9735555812636885
0.9735558347727158
0.9735560882727199
0.9735563417637012
0.9735565952456602
0.9735568487185973
0.9735571021825131
0.973557355637408
0.9735576090832826
0.9735578625201372
0.9735581159479724
0.9735583693667886
0.9735586227765864
0.9735588761773663
0.9735591295691285
0.9735593829518738
0.9735596363256026
0.9735598896903153
0.9735601377085039
0.9735603910552809
0.9735606443930432
0.9735608977217916
0.9735611510415261
0.9735614043522475
0.9735616576539562
0.9735619109466528
0.9735621642303375
0.973562417505011
0.9735626707706738
0.9735629240273262
0.9735631772749689
0.9735634305136023
0.9735636837432268
0.9735639316277586
0.9735641848394617
0.9735644380421574
0.9735646912358462
0.9735649444205287
0.9735651620254726
0.9735654151927762
0.9735656683510747
0.9735659215003687
0.9735661746406586
0.9735664277719449
0.9735666808942282
0.9735669340075088
0.9735671871117872
0.9735674402070641
0.9735676932933397
0.9735679463706146
0.9735681994388893
0.9735684098231522
0.9735686628741866
0.9735689159162223
0.9735691689492596
0.9735694219732991
0.9735696749883412
0.9735699279943865
0.9735701809914353
0.9735672675883917
0.9735675206237425
0.9735677736500964
0.9735648782230094
0.9735651312873421
0.9735653843426773
0.9735656373890154
0.973565890426357
0.9735661434547025
0.9735663964740524
0.9735666494844072
0.9735669024857673
0.9735671554781332
0.9735674084615056
0.9735676614358846
0.973567914401271
0.973568167357665
0.9735684203050674
0.9735686732434785
0.9735689261728987
0.9735691790933286
0.9735694320047686
0.9735696849072194
0.9735699378006811
0.9735701906851545
0.97357044356064
0.973570696427138
0.973570949284649
0.9735712021331735
0.973571454972712
0.9735717078032651
0.973571960624833
0.9735722134374163
0.9735724662410156
0.9735727190356311
0.9735729718212637
0.9735646678401003
0.9735649207597962
0.9735651736705049
0.973565426572227
0.9735636185983331
0.9735638715186963
0.973564124430073
0.9735643773324637
0.9735646302258688
0.9735648831102889
0.9735651359857245
0.9735653888521759
0.9735656417096437
0.9735658945581284
0.9735661473976304
0.9735664002281502
0.9735666530496884
0.9735669058622453
0.9735671586658213
0.9735674114604173
0.9735676642460334
0.9735679170226701
0.973568169790328
0.9735684225490076
0.9735686752987093
0.9735689280394336
0.9735691807711809
0.9735694334939519
0.9735696862077469
0.9735678789608686
0.9735681316932935
0.9735683844167425
0.9735686371312162
0.9735688898367151
0.9735691425332395
0.97356939522079
0.9735696478993671
0.9735699005689712
0.9735701532296028
0.9735703685956546
0.9735706212390046
0.9735708738733837
0.9735711264987921
0.9735713791152304
0.973571631722699
0.9735718843211986
0.9735721369107294
0.973572389491292
0.9735726420628869
0.9735728946255144
0.9735731471791753
0.9735733997238699
0.9735736522595987
0.9735739047863621
0.9735741573041606
0.9735744098129947
0.9735746623128649
0.9735749148037718
0.9735751672857157
0.973575419758697
0.9735756722227165
0.9735759246777743
0.9735676297816047
0.9735678823704348
0.9735681349502995
0.973568387521199
0.9735686400831342
0.9735688926361052
0.9735691451801127
0.9735693977151572
0.973569650241239
0.9735613567811432
0.9735616094409466
0.9735618620917834
0.9735621147336542
0.9735623673665593
0.9735626199904994
0.9735596415905705
0.9735598942539088
0.9735601469082814
0.9735603995536888
0.9735606521901313
0.9735609048176096
0.973561157436124
0.9735614100456751
0.9735616626462633
0.9735619152378892
0.973562167820553
0.9735624203942556
0.9735626729589971
0.9735629255147781
0.9735631780615991
0.9735634305994606
0.973563683128363
0.9735639356483069
0.9735641881592926
0.9735644406613208
0.9735646931543916
0.973564947412153
0.9735651998872797
0.9735654523534507
0.9735657048106664
0.9735659572589273
0.9735662096982339
0.9735664621285868
0.9735667145499862
0.9735669669624328
0.973567219365927
0.9735674717604694
0.9735677241460603
0.9735648183293074
0.9735650707529991
0.9735653231677389
0.9735655755735272
0.9735658279703644
0.9735660803582511
0.9735663345102686
0.9735665868802242
0.9735668392412307
0.9735670915932884
0.973567343936398
0.9735675962705598
0.9735678485957745
0.9735681009120424
0.973568353219364
0.9735686055177398
0.9735688578071703
0.9735691118603912
0.9735693641319011
0.973569616394467
0.9735698686480896
0.9735701208927692
0.9735703731285063
0.9735706253553015
0.9735708775731551
0.9735711297820676
0.9735713819820396
0.9735716341730716
0.9735718863551638
0.973572138528317
0.9735723871478776
0.9735725418269655
0.9735727939750946
0.9735730461142862
0.973573298244541
0.9735735503658595
0.973573802478242
0.9735740510374751
0.9735743031320502
0.9735745552176908
0.9735748072943974
0.9735750593621705
0.9735753114210106
0.9735755634709181
0.9735758155118935
0.9735760675439374
0.9735763195670502
0.9735765715812322
0.973576823586484
0.9735770755828063
0.9735773275701992
0.9735775795486633
0.9735778315181992
0.9735780834788074
0.9735783354304881
0.973578587373242
0.9735788393070696
0.9735790912319712
0.9735793431479473
0.9735795950549985
0.9735798469531253
0.9735800988423279
0.9735803507226071
0.9735806025939632
0.9735723240704393
0.9735568422552124
0.9735570945295664
0.9735535193064964
0.973553771630768
0.9735540204038963
0.9735542727103553
0.9735545250078775
0.9735547772964632
0.9735550295761131
0.9735552818468274
0.9735555341086067
0.9735526324185801
0.9735528847183426
0.9735531370091695
0.9735533892910613
0.9735536415640185
0.9735538938280415
0.973554146083131
0.9735543983292871
0.9735546505665107
0.973554902794802
0.9735551550141616
0.9735554072245898
0.9735556594260872
0.9735559116186544
0.9735561638022916
0.9735564159769995
0.973556570771795
0.9735568176193189
0.9735539345344035
0.9735456610261446
0.9735459133644578
0.9735461656938371
0.9735432830016261
0.9735435353686338
0.9735437877267071
0.9735440400758464
0.9735442924160522
0.9735424631840284
0.9735427155432124
0.9735429678934631
0.9735432202347807
0.973543472567166
0.9735437248906194
0.9735439718955946
0.9735442242012794
0.9735444764980336
0.9735447287858577
0.9735449810647523
0.9735452333347178
0.9735454855957546
0.9735457378478632
0.9735459900910441
0.9735462423252979
0.9735464945506248
0.9735467467670255
0.9735469989745004
0.97354725117305
0.9735475033626747
0.973547755543375
0.9735480077151514
0.9735376687493573
0.9735222027608798
0.9735224553713651
0.973522707972912
0.9735229605655208
0.9735232131491921
0.9735234657239263
0.973523718289724
0.9735239708465856
0.9735242233945115
0.9735159564125484
0.9735162090933124
0.9735155029991499
0.9735157556789951
0.9735160083499009
0.9735162610118682
0.9735165083584497
0.9735167610026347
0.9735170101003761
0.9735172627267495
0.9735175153441866
0.9735177679526877
0.9735180205522536
0.9735182731428844
0.9735185257245809
0.9735187782973432
0.973516979397736
0.973517228451968
0.973517481034272
0.9735177336076428
0.9735179861720806
0.973518238727586
0.9735184912741595
0.9735187438118015
0.9735189963405124
0.9735192488602928
0.9735195013711432
0.973519753873064
0.9735200063660556
0.9735202588501186
0.9735205113252535
0.9735207637914607
0.9735210162487407
0.9735212686970939
0.9735215158327003
0.9735217682632952
0.9735220206849647
0.9735222730977094
0.9735225255015297
0.9735227778964262
0.9735230302823992
0.9735232826594492
0.9735235350275767
0.9735237873867822
0.9735155268422224
0.973515779334059
0.9735160318169697
0.9735162842909548
0.973516536756015
0.9735167892121507
0.9735170416593625
0.9735172940976505
0.9735175465270156
0.9735177989474582
0.9735180531262937
0.9735183055288611
0.9735185579225074
0.973518810307233
0.9735190626830382
0.9735193150499238
0.97351956740789
0.9735198197569375
0.9735200720970666
0.9735203244282779
0.9735205767505717
0.9735208290639485
0.973521081368409
0.9735213336639534
0.9735215859505824
0.9735218382282963
0.9735220904970956
0.9735223427569809
0.9735225950079526
0.973522847250011
0.9735230994831569
0.9735233517073905
0.9735236039227123
0.973523856129123
0.9735241083266228
0.9735243605152123
0.973524612694892
0.9735248648656624
0.9735230396927301
0.9735232918823773
0.9735235440631154
0.9735237962349446
0.9735240483978654
0.9735243005518786
0.9735245526969842
0.9735248065994058
0.9735250587266671
0.9735253108450224
0.9735255629544721
0.9735258150550169
0.9735260671466572
0.9735263192293935
0.9735265713032261
0.9735268233681557
0.9735270754241825
0.9735273274713072
0.9735275795095302
0.973527831538852
0.973528083559273
0.9735283355707938
0.9735285875734148
0.9735288395671363
0.9735290915519591
0.9735293435278835
0.9735295954949098
0.9735298474530388
0.9735300994022708
0.9735303513426062
0.9735306032740456
0.9735308551965894
0.9735311071102383
0.9735313590149923
0.9735316109108523
0.9735318627978186
0.9735321146758916
0.9735323665450719
0.97353261840536
0.9735328702567563
0.9735331220992611
0.9735333739328752
0.9735336257575988
0.9735338775734327
0.973534129380377
0.9735343811784323
0.9735346276725781
0.9735348794529504
0.973535131224435
0.9735353829870326
0.973534727591205
0.9735349793520396
0.973535231103988
0.9735354828470506
0.9735357345812279
0.9735359863065203
0.9735362380229284
0.9735364897304526
0.9735367414290933
0.9735369931188511
0.9735372447997264
0.9735374964717196
0.9735377481348314
0.973537999789062
0.9735382514344121
0.973538503070882
0.9735387546984722
0.9735390063171833
0.9735392579270156
0.9735395095279696
0.9735396640857663
0.9735399156706771
0.9735401672467111
0.9735404188138685
0.9735406703721501
0.9735409219215562
0.9735410764380782
0.9735413279714461
0.97354157949594
0.9735418310115601
0.9735420825183071
0.9735423340161813
0.9735425855051832
0.9735428369853133
0.9735430884565721
0.97354333991896
0.9735435913724776
0.9735438428171252
0.9735440942529033
0.9735443456798125
0.9735445970978531
0.9735448485070257
0.9735450999073307
0.9735453512987687
0.9735456026813399
0.9735390911022711
0.9735393425863718
0.9735395940616031
0.9735398455279654
0.9735400969854592
0.973540348434085
0.9735405998738432
0.9735408513047343
0.9735411027267589
0.9735413541399173
0.9735416055442099
0.9735418569396374
0.9735421083262
0.9735423597038985
0.9735426110727331
0.9735428624327043
0.9735430820500938
0.9735433333928992
0.9735435847268427
0.9735437937425372
0.973544045059504
0.9735442963676102
0.9735445476668564
0.9735447989572429
0.9735449532883031
0.9735452045626807
0.9735454558282
0.9735457070848614
0.9735459583326656
0.9735462095716128
0.9735464608017035
0.9735467120229383
0.9735438242455753
0.9735440755044229
0.9735443214671389
0.973544567421185
0.973544818653651
0.9735450698772617
0.973545321092018
0.9735435280649479
0.9735437792980205
0.9735334819469834
0.973533733348232
0.9735339847406205
0.9735342361241494
0.973534487498819
0.97353473886463
0.9735349902215827
0.9735352415696776
0.9735354929089153
0.9735357442392961
0.9735359955608206
0.9735362468734892
0.9735364981773023
0.9735367477104563
0.973536998996591
0.9735372502738716
0.9735269559404102
0.9735272073857639
0.9735274588222586
0.9735277102498945
0.9735279616686722
0.973528213078592
0.9735284644796547
0.9735287158718605
0.9735289672552099
0.9735292186297034
0.9735294717567422
0.9735297231134943
0.973529974461392
0.9735302258004356
0.9735304771306257
0.9735307284519626
0.973530979764447
0.9735312310680793
0.9735314823628598
0.9735317336487892
0.9735319849258678
0.9735322361940961
0.9735324874534746
0.9735289331885597
0.9735291844972539
0.9735294357970973
0.9735296870880903
0.9735299383702336
0.9735301896435274
0.9735304409079724
0.9735306921635689
0.9735308976308338
0.973531148869541
0.9735282819220645
0.9735285331979784
0.9735287844650443
0.973529033962668
0.9735292852120702
0.9735295364526256
0.9735297876843348
0.9735300389071985
0.9735302848398986
0.973530536045165
0.9735307872415871
0.9735310384291654
0.9735312896079004
0.9735315407777924
0.973531791938842
0.9735320430910495
0.9735322942344156
0.9735325453689405
0.9735327929743658
0.9735330440912721
0.9735332951993386
0.973533546298566
0.9735337973889547
0.9735340484705052
0.9735342995432178
0.9735345171687516
0.9735347682243786
0.973535019271169
0.9735352703091237
0.9735355213382427
0.9735357723585268
0.9735360233699765
0.9735362743725919
0.9735365253663738
0.9735367763513225
0.9735370273274385
0.9735372782947224
0.9735375292531745
0.9735377802027954
0.9735380311435853
0.9735382820755449
0.9735385329986748
0.9735387839129751
0.9735390348184465
0.9735392857150894
0.9735395366029044
0.9735397874818917
0.973540038352052
0.9735402892133856
0.9735405400658932
0.973540790909575
0.9735410417444316
0.9735412925704634
0.9735415398695791
0.9735417906780247
0.973542041477647
0.9735422922684464
0.9735425430504233
0.9735427938235782
0.9735430445879117
0.9735432953434241
0.9735435460901161
0.9735437968279878
0.9735440475570399
0.9735442982772728
0.9735445489886871
0.973544799691283
0.9735450503850613
0.9735453010700222
0.9735455517461663
0.973545802413494
0.9735460530720058
0.9735463037217021
0.9735465543625834
0.9735468049946503
0.973547055617903
0.9735473062323422
0.9735475568379682
0.9735478074347816
0.9735480545062992
0.9735483050855506
0.9735485556559905
0.9735488062176197
0.9735490567704387
0.973540840366487
0.9735410928085966
0.9735413434838048
0.9735415941501994
0.9735418448077806
0.9735420954565491
0.9735423460965053
0.9735425967276495
0.9735428473499824
0.9735430979635045
0.973543348568216
0.9735435991641176
0.9735438497512096
0.9735441003294925
0.9735443508989668
0.9735446014596331
0.9735448520114915
0.9735451025545429
0.9735453530887874
0.9735456036142257
0.9735458541308583
0.9735461046386854
0.9735463551377076
0.9735466056279255
0.9735468561093393
0.9735471013100052
0.9735473517739052
0.9735476022290026
0.973547852675298
0.9735481031127916
0.9735483535414841
0.9735486039613759
0.9735488543724674
0.9735406427362091
0.9735408932783827
0.9735411438117522
0.973541394336318
0.9735416448520807
0.9735418953590408
0.9735421458571986
0.9735423963465546
0.9735426468271093
0.9735428972988632
0.9735431477618167
0.9735433982159704
0.9735436486613246
0.9735438990978798
0.9735410209574701
0.9735412714313854
0.973541521896501
0.9735417723528177
0.9735420228003357
0.9735422732390556
0.9735425236689779
0.9735427740901029
0.9735398963738635
0.9735401468323367
0.9735403972820121
0.9735406477228903
0.9735408981549716
0.9735411485782566
0.9735413024015372
0.9735415528089273
0.9735418032075223
0.9735420500851001
0.9735423004661681
0.9735425508384424
0.9735428012019237
0.9735430515566121
0.9735433019025084
0.9735435522396129
0.973543802567926
0.9735440528874484
0.9735443031981803
0.9735445535001223
0.9735448037932748
0.9735450540776384
0.9735453008417925
0.9735455511086409
0.9735390684535539
0.9735393188210318
0.9735395691797191
0.9735397879296017
0.9735400382712635
0.9735402886041356
0.9735405389282188
0.9735407892435134
0.97354103955002
0.9735412898477389
0.9735415348706489
0.9735417851508864
0.9735420354223376
0.973542283929755
0.973542534183666
0.9735427844287922
0.9735430346651339
0.9735432848926918
0.9735435351114662
0.9735437853214576
0.9735440355226666
0.9735442857150933
0.9735445358987386
0.9735447860736026
0.9735450362396859
0.9735451898786682
0.9735454400288853
0.9735456901703231
0.973545940302982
0.9735461904268625
0.9735379897883107
0.9735382400429206
0.9735384902887482
0.9735387405257939
0.9735389907540585
0.973539240973542
0.9735327625238364
0.9735330128438145
0.9735332631550092
0.9735335134574207
0.9735337637510494
0.9735340140358959
0.9735342643119607
0.9735345145792441
0.9735347648377467
0.9735350150874689
0.9735352653284112
0.973535515560574
0.9735357657839578
0.9735360159985632
0.9735362662043904
0.97353651640144
0.9735367665897124
0.9735370167692082
0.9735372669399278
0.9735337268047515
0.9735339770243989
0.9735342272352692
0.9735344774373627
0.9735347276306799
0.9735349778152215
0.9735352279909877
0.9735354781579789
0.9735357283161958
0.9735359784656388
0.9735362286063083
0.9735364787382048
0.9735367288613287
0.9735369789756805
0.9735372290812607
0.9735290343517533
0.9735292495186068
0.9735294997465614
0.9735297499657412
0.9735300001761462
0.9735281884498045
0.9735284369255044
0.9735286871457701
0.973528937357262
0.9735291875599802
0.9735294377539254
0.9735296879390981
0.9735299381154987
0.9735301882831275
0.9735304384419853
0.9735306885920723
0.9735309387333889
0.9735244662210526
0.9735247164626741
0.9735218447631148
0.9735220950419143
0.9735223453119399
0.973522595573192
0.973522845825671
0.9735230960693773
0.9735233463043115
0.9735235965304739
0.9735238467478651
0.9735240969564856
0.9735159066221424
0.973516156961149
0.973516407291381
0.973516657612839
0.9735169079255233
0.9735171582294343
0.9735174085245726
0.9735176588109387
0.9735179090885329
0.9735181541003771
0.9735184043605212
0.9735186335847171
0.9735187874548138
0.9735189413195182
0.9735191915483289
0.9735194417683709
0.9735196919796446
0.9735199421821504
0.9735201923758889
0.9735204425608607
0.9735122551604164
0.9735125054756785
0.9735127557821698
0.9735130060798909
0.9735132563688423
0.9735135066490244
0.9735137569204376
0.9735140071830825
0.9735142574369594
0.9735145076820689
0.9735147579184115
0.9735150081459873
0.9735152583647972
0.9735155085748416
0.9735157587761207
0.9735160089686351
0.9735162591523853
0.9735165093273718
0.9735167594935948
0.9735170096510551
0.973517259799753
0.973517509939689
0.9735177600708634
0.9735180101932769
0.9735182603069299
0.9735185104118227
0.9735031994264204
0.9735034497862939
0.9735037001373991
0.9734955171878459
0.9734957676690887
0.9734960181415595
0.9734962686052587
0.9734965190601867
0.9734967695063442
0.9734970199437314
0.9734972703723489
0.9734975207921971
0.9734977712032765
0.9734980216055875
0.9734982719991306
0.9734985223839063
0.9734987727599151
0.9734989268403276
0.9734991772004894
0.9734994205494522
0.9734996708922057
0.9734999212261944
0.973500171551419
0.9735004218678798
0.9735006721755771
0.9735009224745116
0.9735011692638958
0.9735014195453672
0.9735016698180771
0.9735019200820257
0.973502170337214
0.973502420583642
0.9735026708213104
0.9735029210502194
0.9735031712703698
0.9735034214817619
0.9735036716843961
0.9735039218782731
0.973504172063393
0.9735044222397565
0.9735046724073639
0.9735049208162815
0.9735051674666014
0.9735054193579087
0.973505669490558
0.9735059196144537
0.973506169729596
0.9735064198359856
0.9735066699336229
0.9735069165231295
0.9735071666033247
0.973507416674769
0.9735076667374628
0.9735079167914067
0.9735081598384553
0.9735084098750229
0.9735086599028417
0.9735089099219124
0.9735091599322354
0.9735094099338111
0.9735096616759926
0.9735099116600445
0.9735101616353505
0.973510411601911
0.9735106615597267
0.9735109115087976
0.9735111614491246
0.9735114113807081
0.9735116613035483
0.9735119112176458
0.9735121611230011
0.9735124110196147
0.9735126609074869
0.9735129107866183
0.9735131606570093
0.9735134105186604
0.9735136603715719
0.9735139102157445
0.9735141600511785
0.9735144098778744
0.9735146596958326
0.9735149095050537
0.9735151208345836
0.9735153706270043
0.9735156204106893
0.9735158701856389
0.9735161199518536
0.9735163697093338
0.97351661945808
0.9735168691980927
0.9735171154325019
0.97351736515511
0.9735176148689859
0.9735178645741301
0.9735181142705431
0.9735183639582252
0.9735186136371771
0.973518863307399
0.9735191129688916
0.9735193626216551
0.973516498847048
0.9735167450405827
0.973516994721647
0.9735088258438048
0.9735090756545683
0.9735093254565985
0.973509575249896
0.973509825034461
0.9735100748102943
0.973510324577396
0.9735105743357668
0.9735107279567694
0.9735109776993597
0.9735112221900234
0.9735114719152465
0.9735117198840695
0.9735119643489439
0.9735122140481043
0.9735124637385373
0.9735127134202433
0.9735129630932228
0.9735132127574764
0.9735134624130044
0.9735137120598073
0.9735139616978855
0.973514206085142
0.973514455705864
0.9735147053178628
0.9735149549211386
0.9735131497570737
0.9735133993788063
0.9735136489918164
0.973513898596104
0.9735141481916699
0.9735143977785146
0.9735146473566383
0.9735148969260415
0.973515146486725
0.9735153960386889
0.9735156455819336
0.9735158951164599
0.973516144642268
0.9735163941593584
0.9735166436677317
0.9735168931673882
0.9735171426583284
0.9735173921405528
0.9735176416140617
0.9735178910788558
0.9735181405349354
0.9735183899823009
0.973518639420953
0.9735188888508918
0.9735191382721181
0.9735193876846321
0.9735196370884345
0.9735198864835255
0.9735201358699058
0.9735203852475757
0.9735205996899687
0.9735208490508291
0.9735210984029806
0.9735213477464235
0.9735215970811583
0.9735218464071854
0.9735220957245053
0.9735223450331185
0.9735225943330255
0.9735228436242266
0.9735230929067222
0.9735233421805131
0.9735235914455995
0.9735238407019818
0.9735240899496607
0.9735243391886365
0.9735245884189095
0.9735248376404805
0.9735250868533497
0.9735253360575177
0.9735255852529848
0.9735258344397516
0.9735260836178186
0.973526332787186
0.9735265819478545
0.9735268310998245
0.9735270802430963
0.9735273293776706
0.9735275785035478
0.9735278276207281
0.9735280767292123
0.9735283258290006
0.9735285749200936
0.9735257155830557
0.9735259647110104
0.9735262138302693
0.9735264629408327
0.973526712042701
0.973526961135875
0.9735272102203549
0.9735274592961412
0.9735277083632343
0.9735279574216348
0.9735198024647819
0.9735200516524471
0.973520300831416
0.973520550001689
0.9735207991632664
0.9735210483161487
0.9735212974603364
0.97352154659583
0.9735217957226299
0.9735220448407365
0.9735222939501503
0.9735225430508717
0.9735227921429014
0.9735230412262394
0.9735232903008867
0.9735235393668433
0.9735237884241099
0.9735219859401432
0.9735222350158194
0.9735224840828056
0.9735227331411024
0.9735229821907101
0.9735232277429325
0.9735234767752244
0.9735237257988286
0.9735239748137455
0.9735242238199757
0.9735244728175196
0.9735247218063776
0.9735249707865502
0.9735252197580379
0.973525468720841
0.9735257176749601
0.9735259666203957
0.973526215557148
0.9735264296061609
0.9735266785261566
0.973518528853511
0.9735187779026032
0.9735190269430095
0.9735192759747303
0.9735195249977661
0.9735197740121171
0.973520023017784
0.9735202737584463
0.9735205192594182
0.9735207682390657
0.9735210172100308
0.973521266172314
0.9735215151259159
0.9735217640708367
0.9735219729073507
0.9735222218356099
0.9735224707551895
0.9735227196660899
0.9735229685683116
0.9735232174618549
0.9735234663467205
0.9735153197135299
0.9735155687273935
0.9735158177325757
0.9735160667290765
0.9735163157168969
0.9735165646960369
0.9735168136664972
0.9735170626282782
0.9735173115813802
0.973517560525804
0.9735178094615498
0.9735180583886179
0.9735183073070092
0.9735118723538518
0.9735121213713785
0.9735123703802255
0.9735125810395079
0.9735128282889277
0.9735130772724367
0.9735095603235621
0.9735098093553424
0.9735100583784433
0.9735103073928654
0.973510556398609
0.9735108053956746
0.9735110543840627
0.9735113033637738
0.9735115523348082
0.9735118012971666
0.9735120502508492
0.9735122991958566
0.9735125481321891
0.9735127970598473
0.9735130459788316
0.9735132948891425
0.9735135437907804
0.9735137926837457
0.973514041568039
0.9735142904436607
0.9735145393106112
0.9735147881688909
0.9735150370185005
0.9735152858594401
0.9735155346917105
0.9735157835153119
0.9735160323302449
0.9735162811365099
0.9735165299341073
0.9735167787230377
0.9735170275033014
0.9735172762748988
0.9735175250378306
0.9735177737920971
0.9735180225376988
0.9735182712746361
0.9735185200029094
0.9735187687225193
0.9735190174334661
0.9735192661357505
0.9735195148293726
0.9735197635143332
0.9735200121906324
0.973520260858271
0.9735205095172493
0.9735207581675677
0.9735210068092267
0.9735212554422268
0.9735215040665683
0.9735133671132311
0.9735136158662632
0.9735138646106329
0.9735141133463411
0.9735143620733878
0.9735146107917736
0.9735117761768708
0.9735036403845315
0.9735038892765862
0.9735041381599748
0.9735043870346979
0.9735046324190435
0.9735048812764975
0.9735051301252872
0.9735053789654131
0.9735056277968759
0.9735058766196757
0.9735061254338132
0.9735063742392887
0.9735066230361027
0.9735068718242558
0.9735071206037481
0.9735073693745805
0.9735076181367531
0.9735078668902665
0.9735081156351211
0.9735083643713174
0.9735086130988558
0.9735088618177369
0.973509110527961
0.9735093592295285
0.97350960792244
0.9735098566066959
0.9735101052822966
0.9735103539492426
0.9735106026075344
0.9735108512571724
0.973511099898157
0.9735113485304887
0.973511597154168
0.9735118457691952
0.9735120943755711
0.9735123429732957
0.9735125915623697
0.9735128401427936
0.9735130887145677
0.9735133372776925
0.9735135858321684
0.9735138343779961
0.9735140829151757
0.9735076597899728
0.973507908425921
0.9735081570532186
0.9735084056718661
0.9735086508027558
0.9735088994041649
0.9735091479969251
0.9735093965810369
0.9735096451565008
0.9735098937233173
0.9735101422814868
0.9735103908310097
0.9735106393718865
0.9735108879041177
0.9735111364277036
0.9735113849426449
0.9735116334489418
0.9735118819465949
0.9735121304356045
0.9735123789159712
0.9735126273876955
0.9735128758507776
0.9735131243052182
0.9735133727510177
0.9735136211881764
0.973513869616695
0.9735141180365737
0.9735143664478131
0.9735146148504136
0.9735148632443756
0.9735151116296997
0.9735153600063863
0.9735156083744357
0.9735157611066209
0.9735160094590601
0.9735162578028635
0.9735165061380316
0.9735167544645649
0.9735170027824637
0.9735172510917285
0.9735174993923598
0.973517747684358
0.9735179959677235
0.9735182442424568
0.9735184925085584
0.9735187407660286
0.9735189890148681
0.9735192372550772
0.9735194854866563
0.973519733709606
0.9735199819239265
0.9735202301296186
0.9735204783266824
0.9735207265151187
0.9735209746949276
0.9735212228661098
0.9735214710286656
0.9735217191825954
0.9735219673279
0.9735222154645795
0.9735224635926344
0.9735196166353399
0.9735198647999335
0.9735201129559019
0.9735203611032457
0.9735206092419653
0.9735208573720613
0.9735211054935339
0.9735213536063838
0.9735216017106113
0.9735218498062168
0.973522097893201
0.9735223459715641
0.9735225940413066
0.973522842102429
0.9735230901549317
0.9735233381988152
0.97352358623408
0.9735238342607264
0.973524082278755
0.9735243302881661
0.9735245782889602
0.9735248262811379
0.9735250742646995
0.9735253222396454
0.9735255667317635
0.9735258146895398
0.973526062638702
0.9735263105792502
0.9735265272454436
0.9735267751693086
0.9735270230845612
0.9735272709912016
0.9735275188892305
0.9735277667786482
0.9735280146594552
0.9735282625316518
0.9735285103952388
0.9735287582502163
0.973529006096585
0.9735292539343451
0.9735295017634973
0.9735297495840418
0.9735299973959793
0.9735302451993101
0.9735304929940347
0.9735307407801534
0.973530988557667
0.9735312363265755
0.9735314840868796
0.9735317318385798
0.9735319795816765
0.97353222731617
0.9735324715695372
0.9735327210231178
0.9735329687318349
0.9735332164319508
0.9735334641234658
0.9735337118063803
0.9735338639962415
0.9735341116636143
0.973534359322388
0.9735346069725629
0.9735348546141397
0.9735351022471187
0.9735353498715004
0.9735355974872852
0.9735358450944736
0.973536092693066
0.9735363402830628
0.9735365878644646
0.973536831965833
0.9735370795301062
0.9735373270857857
0.9735375746328718
0.9735378221713652
0.9735380697012661
0.973538317222575
0.9735385612642755
0.9735388105039404
0.9735390579995064
0.9735392100384839
0.9735394575185263
0.9735397049899794
0.9735399524528436
0.9735401999071194
0.9735404473528072
0.9735406947899075
0.9735409422184206
0.973541189638347
0.9735414370496873
0.9735416844524419
0.9735419318466112
0.9735421792321955
0.9735424266091955
0.9735426739776115
0.973542921337444
0.973542242232648
0.9735424895913879
0.9735427369415451
0.97354298428312
0.9735432316161131
0.9735434789405247
0.9735437262563554
0.9735439735636057
0.9735442208622759
0.9735444681523664
0.9735447154338778
0.9735449627068105
0.9735452099711649
0.9735454572269414
0.9735457044741407
0.9735459482437928
0.9735461954738988
0.9735464426954287
0.973546689908383
0.9735469371127622
0.9735440954586039
0.9735443426994042
0.9735445899316287
0.9735448371552782
0.9735450843703528
0.9735453315768531
0.9735455753064711
0.9735458224958842
0.9735460696767243
0.9735463168489918
0.9735465640126874
0.9735468111678112
0.9735470583143637
0.9735473054523456
0.9735475525817571
0.9735477997025987
0.973548046814871
0.9735482939185741
0.9735485410137088
0.9735487881002755
0.9735490351782744
0.9735492822477062
0.9735495293085712
0.9735497763608699
0.9735500234046027
0.9735502704397702
0.9735438692909371
0.9735441164242226
0.9735443635489401
0.97354461066509
0.9735448577726726
0.9735451048716887
0.9735453519621383
0.973545599044022
0.9735458461173405
0.973546093182094
0.9735463402382829
0.9735465872859077
0.9735468343249689
0.9735470813554671
0.9735473231780055
0.9735475701914686
0.97354781719637
0.9735480641927099
0.9735483111804889
0.9735485581597073
0.9735488051303658
0.9735490520924646
0.9735492990460042
0.973549545990985
0.9735497530722723
0.9735500000008277
0.9735502469208257
0.9735504938322667
0.9735507407351511
0.9735509876294794
0.9735512345152522
0.9735514813924697
0.973551724795949
0.9735519716561174
0.9735522185077321
0.9735524653507933
0.9735527121853016
0.9735529590112574
0.973553205828661
0.973553452637513
0.9735536994378139
0.9735539462295639
0.9735541930127637
0.9735544397874136
0.9735546865535141
0.9735549333110656
0.9735551384879496
0.9735553852291245
0.9735472901122031
0.9735475369807709
0.9735477838407868
0.9735480272282082
0.9735482740711819
0.9735485209056052
0.9735487677314785
0.9735490145488022
0.9735492613575768
0.9735495098896443
0.973549756681292
0.9735500034643919
0.9735502502389445
0.9735496069000077
0.9735498536728808
0.9735501004372074
0.9735503471929878
0.9735505939402227
0.9735508406789122
0.973551087409057
0.9735513341306575
0.9735515808437142
0.9735518275482273
0.9735500657948589
0.9735503125170607
0.9735505592307192
0.9735508059358348
0.9735510526324079
0.9735512993204392
0.9735515459999288
0.9735517892084533
0.9735520358709212
0.9735522825248488
0.9735525291702367
0.9735527758070853
0.973553022435395
0.9735532690551664
0.9735535156663996
0.9735537622690954
0.973554008863254
0.973554255448876
0.9735545020259618
0.9735547485945117
0.9735549951545265
0.9735552417060063
0.9735554847874265
0.9735557313218977
0.9735559778478354
0.97355622436524
0.9735564708741119
0.9735567173744516
0.9735569638662596
0.9735572103495361
0.9735574533632357
0.9735576998295109
0.973557946287256
0.9735581927364715
0.9735584391771579
0.9735586856093156
0.973558932032945
0.9735591784480466
0.973559424854621
0.9735596712526683
0.9735599176421892
0.9735601605627968
0.973560406935326
0.97356065329933
0.9735608996548093
0.9735611460017644
0.9735613923401956
0.9735616386701034
0.9735515293067605
0.9735517757987715
0.9735520222822542
0.9735522687572091
0.973552511763908
0.9735527582218685
0.9735530046713025
0.9735532511122105
0.9735534975445929
0.9735537439684501
0.9735539903837825
0.9735542367905908
0.9735544831888753
0.973554726119446
0.973554972500744
0.9735552136849136
0.9735554600492566
0.9735557029461273
0.9735559492934873
0.9735561956323266
0.9735563987280027
0.9735566450505496
0.973556891364577
0.9735571376700854
0.9735573839670754
0.9735576302555472
0.9735578765355013
0.9735581228069382
0.9735583690698584
0.9735586153242621
0.9735588615701499
0.9735591078075223
0.9735593557654065
0.9735596019857194
0.9735598481975183
0.9735600944008033
0.9735603405955752
0.9735605867818341
0.9735608329595807
0.9735610791288155
0.9735613252895386
0.9735615714417508
0.9735618175854525
0.9735620637206438
0.9735623098473255
0.9735625559654979
0.9735628020751614
0.9735630481763167
0.9735632942689638
0.9735635403531036
0.9735637864287362
0.9735640324958621
0.9735642785544819
0.973564524604596
0.9735647706462047
0.9735650166793086
0.973565262703908
0.9735655087200035
0.9735657547275953
0.9735660007266842
0.9735662432608898
0.9735664892430335
0.9735667352166752
0.9735669811818157
0.9735672271384553
0.9735674730865945
0.9735677190262336
0.9735679649573732
0.9735682108800136
0.9735684567941553
0.9735686646861829
0.9735689105839853
0.9735691564732903
0.9735694023540985
0.9735613272754442
0.9735615387281771
0.9735617847278536
0.9735620307190299
0.9735622767017064
0.9735625226758836
0.973562768641562
0.973563014598742
0.9735632605474239
0.9735635064876084
0.9735637524192956
0.9735639983424863
0.9735642442571807
0.9735644901633793
0.9735647360610826
0.9735649819502911
0.973565227831005
0.9735654737032249
0.9735574012029883
0.9735576472018966
0.9735578931923073
0.9735581391742208
0.9735583851476376
0.973558631112558
0.9735588770689825
0.9735591230169115
0.9735593689563455
0.9735596148872849
0.9735495233662872
0.973548888736219
0.9735491348353982
0.9735493809260778
0.9735496270082583
0.9735498696283649
0.9735501156936083
0.9735503617503539
0.9735506077986023
0.9735508538383536
0.9735510998696086
0.9735513458923676
0.9735515919066311
0.9735518379123994
0.973543768992546
0.9735440151248816
0.9735442612487184
0.973544507364057
0.9735447534708976
0.9735449995692409
0.9735452456590872
0.9735454917404368
0.9735457378132903
0.9735459838776483
0.973546229933511
0.9735464759808788
0.9735467220197525
0.9735469680501321
0.9735472140720182
0.9735474600854113
0.9735477060903118
0.9735479520867202
0.9735481980746369
0.9735418250237027
0.9735389972393564
0.9735392433690877
0.9735394825868681
0.9735397286997275
0.9735399748040922
0.9735402208999623
0.9735404635358492
0.9735407096147914
0.9735409556852406
0.9735412017471972
0.9735414478006614
0.9735416938456339
0.9735419139986252
0.9735421600270621
0.9735423680858669
0.9735426140979783
0.9735428601016001
0.9735431060967327
0.9735433520833766
0.9735435980615321
0.9735438440311999
0.9735440899923802
0.9735443359450735
0.9735445818892803
0.973544827825001
0.973545073752236
0.9735453196709858
0.9735455345291003
0.9735457804314167
0.9735460263252491
0.973546272210598
0.9735465180874638
0.9735467639558472
0.9735470098157483
0.9735472556671676
0.9735475015101057
0.973547747344563
0.9735479931705397
0.9735482389880367
0.9735484847970539
0.9735487305975922
0.9735489763896517
0.973549222173233
0.9735494679483366
0.9735497137149628
0.9735499594731121
0.9735502052227849
0.9735504509639817
0.9735506984211977
0.973550944145414
0.9735511898611556
0.973551435568423
0.9735516812672166
0.9735519269575367
0.9735521726393839
0.9735524183127585
0.973552663977661
0.973552909634092
0.9735531156255118
0.9735533612656846
0.9735536068973869
0.9735538525206194
0.9735540981353824
0.9735543437416763
0.9735545893395017
0.9735548349288589
0.9735550805097483
0.9735553260821704
0.9735555716461257
0.9735558172016147
0.9735560627486376
0.9735563082871951
0.9735565538172873
0.973556799338915
0.9735570448520784
0.9735572903567781
0.9735574410515804
0.9735473688754759
0.9735476145342563
0.9735478601845686
0.9735481058264132
0.9735483514597904
0.9735485970847005
0.9735488427011444
0.9735490883091221
0.9735493339086343
0.9735495794996812
0.9735498250822636
0.9735500706563815
0.9735503162220358
0.9735505617792265
0.9735508073279544
0.9735510528682196
0.9735512984000229
0.9735515439233644
0.9735487378314557
0.9735489833904565
0.9735492289409952
0.973549474483072
0.9735497200166877
0.9735499655418426
0.973550211058537
0.9735504565667714
0.9735507020665464
0.9735509475578622
0.9735511930407194
0.9735514385151183
0.9735516839810595
0.9735519294385433
0.9735438784483551
0.9735441240318444
0.9735443696068727
0.9735446151734406
0.9735448607315483
0.9735451062811965
0.9735453518223853
0.9735455973551155
0.9735458428793873
0.9735460832279547
0.9735463287354
0.9735465759567447
0.9735468214472468
0.9735470669292928
0.9735473124028831
0.973547557868018
0.9735478033246983
0.973548048772924
0.9735482942126958
0.9735485396440141
0.9735487850668794
0.9735490304812918
0.9735492707211624
0.9735495161187598
0.9735497615079061
0.9735500068886013
0.973550252260846
0.9735504976246407
0.9735507429799858
0.9735509883268818
0.9735511389667288
0.9735513842983582
0.9735516296215397
0.9735518749362737
0.9735521202425607
0.973552365540401
0.9735526108297953
0.9735528561107437
0.9735531013832469
0.9735533466473052
0.9735535919029191
0.9735455465665118
0.9735457919479553
0.9735460373209509
0.9735462826854988
0.9735465280415996
0.9735467733892536
0.9735470187284613
0.9735472640592232
0.9735475093815397
0.9735477546954112
0.9735480000008382
0.973548245297821
0.9735484905863603
0.9735487358664562
0.9735489776960056
0.9735492229592756
0.973549435515243
0.9735496807621924
0.9735489812082452
0.9735492264545719
0.9735494716924576
0.9735497169219033
0.9735499621429089
0.9735502073554752
0.9735504525596023
0.9735506977552909
0.9735509395011482
0.9735511846800202
0.9735514298504548
0.9735516750124527
0.9735519201660141
0.973552167031688
0.9735524121683483
0.9735526572965736
0.9735529024163642
0.9735531475277205
0.973553392630643
0.9735536377251321
0.9735538828111884
0.973554122727877
0.9735543677971574
0.9735546128580064
0.9735548579104241
0.973555102954411
0.9735544655459589
0.9735481138737211
0.9735483590210674
0.9735486041599803
0.9735488492904604
0.9735490944125077
0.973549339526123
0.9735495846313065
0.9735498297280588
0.9735500696566878
0.9735503147366675
0.9735505598082174
0.9735508048713377
0.9735479182081415
0.9735415680685285
0.9735418132736384
0.9735420584703148
0.973542303658558
0.9735425488383685
0.973542794009747
0.9735430391726935
0.9735432843272086
0.9735435294732929
0.9735437746109467
0.9735440197401704
0.9735442648609643
0.9735445099733293
0.9735447550772655
0.9735450001727732
0.9735452452598532
0.9735454903385057
0.9735457354087311
0.97354598047053
0.9735462255239027
0.9735464705688498
0.9735467156053715
0.9735469606334685
0.9735472056531409
0.9735474506643894
0.9735476956672144
0.9735479406616163
0.9735481856475955
0.9735484306251525
0.9735486755942877
0.9735489205550015
0.9735491655072944
0.9735494104511668
0.9735496553866191
0.9735499003136517
0.9735501452322652
0.97355039014246
0.9735506350442364
0.9735508816562214
0.9735511265411328
0.9735513714176274
0.9735516162857053
0.9735518611453671
0.973550112561202
0.973550357438289
0.9735506023069598
0.9735508471672151
0.9735510920190552
0.9735513368624806
0.9735515816974917
0.9735518265240889
0.9735520713422727
0.9735523161520435
0.9735525609534017
0.9735528057463478
0.9735530505308823
0.9735532953070054
0.9735535400747177
0.9735537848340197
0.9735540295849116
0.973554274327394
0.9735545190614674
0.973554763787132
0.9735550085043885
0.9735552532132372
0.9735554979136785
0.9735557426057129
0.9735559872893407
0.9735459495679705
0.9735461944114085
0.9735464392464354
0.9735466840730513
0.9735469288912569
0.9735471737010526
0.9735474185024386
0.973547659860347
0.9735479046449743
0.9735481494211935
0.9735483941890047
0.9735486389484087
0.9735488836994057
0.9735491284419963
0.9735493731761807
0.9735496179019595
0.9735498626193332
0.973550107328302
0.9735503520288665
0.9735505967210272
0.9735508414047843
0.9735510860801384
0.9735513307470899
0.9735515754056393
0.9735518200557869
0.9735520646975332
0.9735523093308787
0.9735525539558236
0.9735527985723686
0.9735530380298574
0.9735532826296921
0.9735535272211281
0.9735537718041658
0.9735540163788057
0.9735542609450482
0.9735545055028937
0.9735547500523426
0.9735549945933955
0.9735552391260526
0.9735554836503144
0.9735474612065551
0.9735477058559328
0.9735479504969116
0.9735481951294921
0.9735484414701181
0.9735486860858736
0.9735489324096166
0.9735491770085489
0.973549421599085
0.9735496661812253
0.9735416452141745
0.9735418899213808
0.9735421346201877
0.9735423793105957
0.9735426239926052
0.9735428686662165
0.9735431133314303
0.9735433579882469
0.9735436026366667
0.9735438472766901
0.9735440919083177
0.9735443365315497
0.9735445811463868
0.9735448257528291
0.9735430799596625
0.9735433245834686
0.9735435691988802
0.9735438138058977
0.9735440584045216
0.9735443029947524
0.9735445475765904
0.973544792150036
0.9735450006870907
0.9735452452443711
0.9735454897932604
0.9735457343337591
0.9735459788658676
0.9735309865686987
0.9735312261990798
0.9735314709674785
0.9735317157274799
0.9735319604790841
0.9735322052222918
0.9735324499571034
0.9735326946835193
0.9735329394015398
0.9735331841111656
0.973533428812397
0.9735336735052343
0.9735339181896782
0.9735341628657289
0.9735344075333869
0.9735346521926527
0.9735348968435267
0.9735351414860093
0.973535380975274
0.9735356256010633
0.9735358702184626
0.9735361148274722
0.9735363594280925
0.9735365714392141
0.973536816023616
0.97353706059963
0.9735373017378421
0.9735375462971403
0.9735377908480517
0.9735380353905769
0.9735382799247163
0.9735385244504703
0.9735387689678394
0.9735389740432953
0.9735392185445718
0.9735394630374647
0.9735397075219744
0.9735399519981013
0.9735401964658458
0.9735404357822336
0.9735386916505109
0.9735389361272887
0.9735391805956846
0.9735394250556991
0.9735396695073326
0.9735399139505857
0.9735401583854586
0.9735404028119519
0.973540647230066
0.9735408916398012
0.973541136041158
0.9735413804341368
0.9735396366449445
0.9735398416352327
0.9735400860378304
0.9735403304320507
0.9735405748178939
0.9735408191953607
0.9735410635644514
0.9735413079251662
0.9735415522775059
0.9735417914804351
0.9735420358161136
0.9735422801434181
0.9735425244623492
0.9735427687729071
0.9735430130750924
0.9735432573689055
0.9735435016543467
0.9735417309216498
0.9735419443834162
0.9735421886787973
0.973542432965807
0.9735426772444459
0.9735429215147143
0.9735431657766127
0.9735434100301416
0.9735436542753013
0.9735438985120923
0.973544142740515
0.9735443869605699
0.9735446311722573
0.9735448753755778
0.9735451195705316
0.9735453637571193
0.9735456079353414
0.9735458521051982
0.973546002056344
0.9735462462110852
0.9735382412395837
0.9735384855188903
0.973538729789829
0.9735389740524001
0.973539218306604
0.9735394625524412
0.9735397067899121
0.9735399510190171
0.9735401918145126
0.9735404360269458
0.9735406802310145
0.9735409244267189
0.9735411686140597
0.9735414127930371
0.9735416569636517
0.9735419011259039
0.973542145279794
0.9735423894253226
0.97354263356249
0.9735428776912967
0.9735431218117431
0.9735432717505852
0.9735435158559247
0.9735437599529052
0.9735440040415271
0.9735442481217907
0.9735444921936967
0.9735447362572452
0.973544980312437
0.9735432110398631
0.9735434551128097
0.9735436991773997
0.9735439432336331
0.9735441872815107
0.9735444313210329
0.9735446753521998
0.9735449193750121
0.9735451633894702
0.9735454073955745
0.9735456513933255
0.9735458953827234
0.9735461393637689
0.9735463833364623
0.973546627300804
0.9735468712567945
0.9735471152044343
0.9735473591437236
0.973547603074663
0.9735478469972529
0.9735480909114937
0.9735483348173859
0.9735485787149298
0.9735488191814611
0.9735490630623684
0.9735493069349288
0.9735495507991427
0.9735497005381688
0.9735499443873015
0.9735399452438315
0.9735401892515445
0.9735404332509071
0.9735406772419197
0.9735378738630058
0.9735381178894604
0.9735383619075646
0.9735386059173187
0.9735388499187231
0.9735390939117783
0.9735393378964847
0.9735395818728427
0.973539825840853
0.9735400698005156
0.9735403103303374
0.9735405542733648
0.9735407999187344
0.9735410438450407
0.9735412877630016
0.9735415316726176
0.973541775573889
0.9735420194668164
0.9735422633514002
0.9735425072276407
0.9735427510955385
0.9735429949550939
0.9735432388063073
0.9735352455239634
0.9735324433886838
0.9735326874078498
0.9735329314186689
0.9735331754211417
0.9735334194152685
0.9735336634010497
0.9735339073784859
0.9735259153492876
0.9735261594508788
0.9735264035441215
0.973526647629016
0.9735259973674242
0.9735262380309438
0.9735264821061472
0.973526722753148
0.9735269668117162
0.9735272108619384
0.9735274549038148
0.9735276989373458
0.9735279429625321
0.9735281869793738
0.9735264477089643
0.9735266917430264
0.9735269357687443
0.9735271797861181
0.9735274237951486
0.973527667795836
0.9735279117881808
0.9735281557721833
0.9735283997478441
0.9735286437151636
0.9735288876741421
0.9735291316247803
0.9735293755670783
0.9735296195010367
0.9735298634266559
0.9735301073439364
0.9735151662259577
0.9735154103861083
0.9735156545379127
0.9735093440221791
0.9735095882693203
0.9735098325081125
0.9735100767385563
0.9735103209606519
0.9735105651744
0.973510809379801
0.9735110535768551
0.9735112977655629
0.9735115419459248
0.9735117861179412
0.9735120302816126
0.9735122744369393
0.9735125185839218
0.9735127627225606
0.9735130068528561
0.9735132509748086
0.9735134950884187
0.9735117571686037
0.9735120012993952
0.9735122454218443
0.9735124895359516
0.9735127336417173
0.9735129777391419
0.9735132218282259
0.9735134659089697
0.9735137099813737
0.9735139540454383
0.9735141981011639
0.973514442148551
0.9735146861876001
0.9735149302183115
0.9735151742406857
0.9735154182547231
0.9735156622604241
0.973515906257789
0.9735161502468186
0.973516394227513
0.9735166381998729
0.9735168821638984
0.9735171261195901
0.9735173700669484
0.9735176140059738
0.9735178579366667
0.9735181018590273
0.9735183457730564
0.9735185896787543
0.9735188335761212
0.9735160359322661
0.9735162798649142
0.9735165237892309
0.9735167677052167
0.9735170116128721
0.9735172555121974
0.9735174994031931
0.9735177432858596
0.9735179871601973
0.9735182310262068
0.9735184748838883
0.9735187187332424
0.9735189625742694
0.9735192064069698
0.9735194502313439
0.9735196940473924
0.9735199378551154
0.9735201816545135
0.9735204254455871
0.9735206692283368
0.9735209130027627
0.9735211567688654
0.9735214005266454
0.973521644276103
0.9735218880172386
0.9735221317500528
0.9735223754745458
0.9735226191907183
0.9735228628985704
0.9735231065981028
0.9735233502893158
0.9735235939722098
0.9735238376467853
0.9735240813130428
0.9735243249709825
0.973524568620605
0.9735145958501138
0.9735148396574653
0.9735150834564951
0.9735153272472032
0.9735155710295903
0.9735158148036568
0.973516058569403
0.9735163023268295
0.9735165460759366
0.9735167898167247
0.9735170335491944
0.973517277273346
0.9735175209891799
0.9735177646966965
0.9735180083958963
0.9735182520867798
0.9735184957693473
0.9735187394435992
0.9735189831095361
0.9735192267671583
0.9735194704164662
0.9735197140574603
0.973519957690141
0.9735202013145087
0.9735204449305638
0.9735206885383069
0.9735127162313613
0.973512959962639
0.9735132036856011
0.973513447400248
0.9735136911065803
0.973513934804598
0.9735141784943018
0.973514328359061
0.9735145686222828
0.9735148122887058
0.9735150559468165
0.9735152995966153
0.9735155398268798
0.9735157834601144
0.9735160270850384
0.9735162707016521
0.9735165143099562
0.973516757909951
0.9735170015016368
0.9735172450850142
0.9735174886600836
0.9735177322268453
0.9735179757853
0.9735182193354477
0.9735184628772892
0.973518703000358
0.9735189465256462
0.9735191900426293
0.9735194335513079
0.9735196770516822
0.9735199205437527
0.9735201640275198
0.973520407502984
0.9735206509701457
0.9735208944290052
0.9735211378795632
0.9735213813218199
0.9735216247557757
0.9735218681814312
0.9735221115987867
0.9735223550078427
0.9735225984085994
0.9735228418010576
0.9735230851852175
0.9735233285610795
0.973523571928644
0.9735238152879117
0.9735240586388827
0.9735243019815575
0.9735245453159367
0.9735247886420205
0.9735250319598094
0.973525275269304
0.9735224148224857
0.9735226530551211
0.97352289639272
0.9735231397220245
0.9735233830430349
0.9735236263557515
0.9735238696601748
0.9735241129563053
0.9735243562441432
0.9735245995236892
0.9735248427949437
0.9735250860579069
0.9735253293125793
0.9735255725589614
0.9735258157970538
0.9735260590268565
0.9735263022483702
0.9735265454615953
0.9735267886665322
0.9735270318631813
0.973527275051543
0.9735275182316179
0.9735277614034061
0.9735280045669084
0.9735262714038695
0.9735265145844713
0.973526757756787
0.9735270009208172
0.9735272440765623
0.9735274872240227
0.9735240489949086
0.9735242921885138
0.9735245353738333
0.9735247547024076
0.9735249978715637
0.9735252410324353
0.973525484185023
0.9735257273293273
0.9735259704653486
0.9735262135930873
0.9735264567125438
0.9735266998237185
0.9735269429266119
0.9735271860212243
0.9735274291075563
0.9735276721856082
0.9735279152553804
0.9735281583168734
0.9735284013700877
0.9735286444150235
0.9735288874516814
0.9735291304800617
0.973529373500165
0.973529613106229
0.9735298561098372
0.9735300991051696
0.9735303420922267
0.9735305850710088
0.9735308280415161
0.9735310710037495
0.9735312203104018
0.9735314632576826
0.9735317061966904
0.9735319491274256
0.9735321920498888
0.9735324281539468
0.973532671059983
0.9735329139577483
0.9735331568472433
0.9735333997284683
0.9735336426014237
0.97353388546611
0.9735341283225275
0.9735343711706768
0.9735346140105582
0.9735348585444157
0.9735351013677336
0.9735353441827849
0.97353558698957
0.9735358297880894
0.9735360725783434
0.9735363153603325
0.9735365581340572
0.9735368008995177
0.9735370436567146
0.9735372864056482
0.9735375291463191
0.9735377718787275
0.973538014602874
0.973538257318759
0.9735385000263828
0.9735387427257459
0.9735389854168488
0.9735392280996917
0.9735312754198977
0.9735315182256797
0.9735317610231984
0.9735320038124541
0.9735322465934473
0.9735242947090404
0.9735245376129436
0.9735247805085808
0.9735250233959525
0.973525266275059
0.9735255091459007
0.9735257520084784
0.973525994862792
0.9735262377088422
0.9735264805466294
0.973526723376154
0.9735269661974164
0.9735272090104171
0.9735274518151564
0.9735276946116348
0.9735279373998528
0.9735281801798106
0.9735284229515089
0.9735286657149478
0.973528908470128
0.9735291512170497
0.9735293939557136
0.9735296366861199
0.9735298794082691
0.9735301221221616
0.9735303648277978
0.9735306075251782
0.9735308502143031
0.9735310928951729
0.9735313355677883
0.9735315782321494
0.9735318208882567
0.9735320635361108
0.973532306175712
0.9735325488070606
0.9735327914301573
0.9735330340450022
0.973533276651596
0.9735335192499388
0.9735337618400314
0.973534004421874
0.973534246995467
0.973534489560811
0.9735347321179062
0.9735349746667531
0.9735352172073523
0.9735354597397039
0.9735356954630536
0.9735359379790273
0.9735361804867547
0.9735364229862365
0.9735366654774729
0.9735369079604644
0.9735371470351807
0.9735373895017414
0.9735376319600585
0.9735378744101323
0.9735381168519633
0.973538359285552
0.9735386017108986
0.9735388441280036
0.9735390831372993
0.9735393255379803
0.9735365407178022
0.9735367831534565
0.9735370255808695
0.9735372680000419
0.9735375104109738
0.973537749414502
0.9735379918090122
0.9735382341952833
0.9735384765733158
0.97353871894311
0.9735389613046663
0.9735392036579852
0.9735394460030671
0.9735396679477022
0.9735399102766579
0.9735401525973778
0.9735403949098623
0.973540637214112
0.9735408795101271
0.9735411217979083
0.9735413640774557
0.9735416063487699
0.9735418486118512
0.9735420908667002
0.9735423331133172
0.9735425770507069
0.9735428192808324
0.9735430615027271
0.9735402099870969
0.9735404522450904
0.9735406944948527
0.9735409367363842
0.9735411789696853
0.9735414211947563
0.9735416634115978
0.9735419056202101
0.9735421478205938
0.973542390012749
0.9735361179536705
0.9735363602400213
0.9735366025181414
0.973536844788031
0.9735370377927905
0.9735307663572685
0.9735310087139384
0.9735312510623756
0.9735314934025807
0.9735317357345543
0.9735319305047563
0.9735321728210753
0.973532415129164
0.9735326574290225
0.9735328997206516
0.9735331420040514
0.9735333842792224
0.9735336265461652
0.97353386880488
0.9735341110553672
0.9735343532976275
0.9735345955316611
0.9735348377574684
0.97353507997505
0.973535322184406
0.9735355643855371
0.9735358065784436
0.973536048763126
0.9735362909395847
0.9735365331078202
0.9735367752678326
0.9735370174196226
0.9735372595631906
0.9735375016985369
0.9735377455233107
0.9735379876421861
0.9735382297528413
0.9735384718552764
0.973538713949492
0.9735389560354886
0.9735391981132663
0.9735394401828258
0.9735396822441674
0.9735399242972916
0.9735401663421988
0.9735404083788893
0.9735406504073637
0.9735408924276223
0.9735411344396655
0.9735413764434938
0.9735416184391076
0.9735418604265073
0.9735421024056933
0.973542344376666
0.9735425642774826
0.9735428062324045
0.9735430481791143
0.9735432901176125
0.9735435320478996
0.9735437739699758
0.9735440158838418
0.9735442577894978
0.9735444996869442
0.9735447415761816
0.9735449834572103
0.9735452253300307
0.9735454671946434
0.9735457090510485
0.9735459508992467
0.9735461927392383
0.9735464345710236
0.9735466763946033
0.9735469182099776
0.973547160017147
0.9735474018161119
0.9735476436068727
0.9735478853894298
0.9735481271637838
0.9735483689299348
0.9735455894834728
0.9735458312844689
0.9735460730772617
0.9735463114693185
0.9735465532457633
0.9735467950140062
0.9735470367740474
0.9735472785258874
0.9735475202695265
0.9735395936167633
0.9735398354825432
0.9735399840581189
0.9735402259090729
0.9735404677518233
0.9735407095863707
0.9735409514127153
0.9735410999567677
0.9735413417682902
0.9735415801799412
0.9735418219751186
0.9735420637620955
0.9735423055408723
0.9735425473114492
0.9735427890738267
0.9735430308280053
0.9735432725739854
0.9735435143117673
0.9735437509546229
0.9735439926760961
0.9735442038700349
0.9735444455756324
0.9735446872730337
0.9735449289622393
0.9735451706432499
0.9735454123160655
0.9735456522853404
0.9735458939417965
0.9735460423491754
0.9735462839908254
0.9735465256242828
0.9735467672495477
0.9735470088666207
0.9735472504755022
0.9735474920761925
0.9735477336686922
0.9735479752530016
0.9735482168291212
0.9735484583970513
0.9735486999567924
0.9735489415083449
0.9735491830517092
0.9735494245868858
0.973549666113875
0.9735499076326772
0.9735501491432929
0.9735503906457225
0.9735506321399664
0.9735508736260251
0.9735511151038989
0.9735513565735883
0.9735515980350935
0.9735518394884153
0.9735520809335537
0.9735522901742137
0.9735525316035327
0.9735491112437664
0.9735493527187691
0.9735495941855886
0.9735498356442251
0.9735500770946794
0.9735503185369517
0.9735505599710423
0.9735508013969518
0.9735510428146806
0.9735512808357769
0.9735515222372029
0.9735517636304494
0.9735520016272368
0.9735522430041829
0.9735524843729507
0.9735527257335408
0.9735529670859534
0.973553208430189
0.973553449766248
0.9735536910941308
0.9735539273321068
0.9735541686437246
0.9735544099471675
0.9735546478547872
0.9735548891419389
0.9735550372637354
0.9735552785361179
0.9735555198003275
0.9735557610563648
0.9735560023042298
0.9735562435439232
0.9735564847754454
0.9735567259987967
0.9735569672139777
0.9735572084209886
0.97355744961983
0.9735576908105021
0.9735579319930056
0.9735581731673407
0.9735584143335079
0.9735586554915074
0.97355889664134
0.9735591377830058
0.9735593789165055
0.9735596200418393
0.9735598611590076
0.9735601022680108
0.9735603433688496
0.973560584461524
0.9735608255460347
0.973557407941268
0.9735576490713946
0.9735578901933567
0.9735581313071545
0.9735583724127885
0.9735586135102592
0.9735588545995668
0.9735590956807119
0.9735593367536949
0.9735595778185161
0.973559818875176
0.973560059923675
0.9735603026567196
0.9735605436888694
0.9735587941578399
0.9735590352073633
0.9735592762487268
0.9735595172819307
0.9735597583069755
0.9735599993238616
0.9735602403325893
0.9735604813331592
0.9735607223255716
0.9735609633098268
0.9735612042859255
0.9735614452538679
0.9735616862136545
0.9735619271652857
0.9735621681087618
0.9735624090440834
0.9735626499712507
0.9735628908902645
0.9735631318011247
0.9735633727038322
0.9735636135983871
0.9735638544847898
0.9735640953630409
0.9735643362331408
0.9735645770950897
0.9735648179488882
0.9735650587945367
0.9735652996320355
0.9735655404613852
0.9735657812825861
0.9735660220956386
0.9735662629005432
0.9735665036973001
0.97356674448591
0.9735669852663731
0.97356722603869
0.9735674668028608
0.9735677075588862
0.9735679483067666
0.9735681890465023
0.9735684297780938
0.9735686705015415
0.9735689112168456
0.973569151924007
0.9735693926230256
0.973569633313902
0.9735698739966366
0.9735701163625333
0.9735703570289571
0.973562452645974
0.9735626934338675
0.9735629342136167
0.9735631749852219
0.9735634157486837
0.9735636565040022
0.9735638972511781
0.9735641379902117
0.9735643753390687
0.9735646160618762
0.9735648567765426
0.9735650974830683
0.9735653381814539
0.9735655788716995
0.9735658195538058
0.9735660602277731
0.9735663008936019
0.9735665415512924
0.9735667822008452
0.9735669298536054
0.9735671704884561
0.9735674111151702
0.9735676517337482
0.9735678923441904
0.9735681329464974
0.9735683735406694
0.9735686141267068
0.9735623717361375
0.9735544712294817
0.9735547120383254
0.973554952839028
0.9735551936315899
0.9735554344160113
0.9735556751922928
0.9735559159604347
0.9735561567204374
0.9735563974723014
0.9735566382160271
0.9735568789516148
0.9735571196790651
0.9735573603983784
0.9735576011095549
0.9735578418125952
0.9735580825074995
0.9735583231942686
0.9735585638729025
0.9735587115971756
0.9735589522611114
0.9735591929169135
0.9735594335645821
0.9735596742041177
0.9735599148355207
0.9735601554587915
0.9735603960739305
0.9735606366809383
0.973560877279815
0.9735611178705612
0.9735613516947079
0.9735615517191784
0.9735617922863347
0.9735620328453621
0.9735622733962611
0.9735625139390319
0.973562754473675
0.973562995000191
0.97356323551858
0.9735634760288426
0.9735637165309792
0.9735639570249901
0.9735641975108759
0.9735644346101442
0.9735646750798378
0.9735649155414074
0.9735651559948536
0.9735653964401765
0.9735656368773766
0.9735658773064545
0.9735661177274104
0.9735663581402448
0.9735665985449582
0.9735668389415508
0.9735670793300233
0.9735673197103758
0.9735675600826088
0.9735677970690291
0.9735680374250816
0.9735682777730158
0.9735685181128322
0.9735687584445313
0.9735689987681133
0.9735692390835787
0.9735694793909281
0.9735697196901616
0.9735699599812798
0.9735702002642832
0.973570440539172
0.9735706808059467
0.9735709210646076
0.9735711613151553
0.9735714015575901
0.9735716417919125
0.9735718820181228
0.973563991221533
0.9735642315687968
0.9735644719079452
0.9735647088624821
0.9735649491854578
0.9735651878121281
0.9735654281189042
0.9735656616650304
0.9735659019556941
0.9735660493940042
0.9735662896700104
0.9735665299379048
0.9735667701976878
0.9735670104493598
0.9735672506929213
0.9735674909283725
0.9735677311557139
0.9735679713749461
0.9735682115860693
0.973568451789084
0.9735686919839905
0.9735689321707894
0.9735691723494809
0.9735694125200657
0.9735696526825438
0.973569892836916
0.9735701329831824
0.9735703731213436
0.9735706132514
0.9735708483108299
0.9735710884247631
0.9735713285305929
0.9735715686283195
0.9735718087179434
0.9735720487994647
0.9735722888728842
0.9735688826654655
0.973569122784205
0.9735693628948417
0.9735696029973762
0.9735698430918085
0.9735700831781392
0.9735703232563688
0.9735705633264976
0.9735708033885262
0.9735710434424547
0.9735682788995799
0.9735684262032746
0.9735686662851565
0.9735689063589383
0.9735691430508014
0.973569379734679
0.973569619784277
0.9735668555918477
0.9735670956759246
0.973567335751902
0.9735675758197807
0.9735678158795608
0.9735680559312427
0.9735682959748271
0.9735685360103141
0.9735687760377044
0.9735690160569981
0.9735692577547355
0.9735694977578091
0.9735697377527875
0.9735699777396711
0.9735702177184603
0.9735704576891555
0.9735706976517572
0.9735709376062656
0.9735711775526813
0.9735714174910046
0.9735716540487253
0.973571893970922
0.9735721338850276
0.9735723737910424
0.9735725209511789
0.9735727608425773
0.973573000725886
0.9735732372289929
0.9735734770961807
0.9735737169552802
0.9735739568062918
0.9735741966492157
0.9735744364840527
0.973574676310803
0.973574916129467
0.9735751559400451
0.9735753957425377
0.9735756355369454
0.9735758753232684
0.9735761151015071
0.973576354871662
0.9735765946337336
0.973576834387722
0.973577074133628
0.9735773138714517
0.9735775536011937
0.9735777950083706
0.9735780347219218
0.9735782744273925
0.9735785124393518
0.973578752128691
0.9735789918099509
0.9735792314831319
0.9735794711482344
0.9735715944528984
0.9735718342386268
0.9735720740162733
0.9735723137858383
0.9735725535473222
0.9735727899304312
0.9735730296758109
0.9735732710982011
0.9735705265827223
0.9735707663541209
0.9735710061174391
0.9735712458726774
0.9735714552907657
0.9735716950303566
0.9735719347618685
0.9735721744853023
0.9735724142006582
0.9735726539079366
0.973572893607138
0.9735731332982626
0.973573372981311
0.9735736126562836
0.9735738540078451
0.9735740936666388
0.9735662202464865
0.9735664600258025
0.9735666997970401
0.9735669395601997
0.9735671793152817
0.9735674190622865
0.9735676588012145
0.9735678985320662
0.9735681382548419
0.973568377969542
0.973568617676167
0.9735688573747173
0.9735690970651932
0.9735693367475953
0.9735695764219238
0.9735698160881792
0.9735700557463619
0.9735702953964723
0.9735705350385108
0.9735707746724779
0.9735710142983739
0.9735712539161993
0.9735714935259543
0.9735717331276396
0.9735719727212554
0.9735722123068021
0.9735724518842803
0.9735726914536903
0.9735729310150324
0.9735731705683072
0.973573410113515
0.9735736496506561
0.9735738891797311
0.9735711300813511
0.9735713696447811
0.9735716092001443
0.973571845380268
0.9735720849195558
0.9735723244507782
0.9735725639739358
0.9735728034890285
0.9735730429960572
0.973573282495022
0.9735735219859234
0.9735737614687618
0.9735740009435376
0.9735742404102513
0.9735744798689032
0.9735747193194938
0.9735749587620234
0.9735751981964924
0.9735754376229013
0.9735756770412505
0.9735759164515404
0.9735761558537713
0.9735763952479437
0.9735766346340581
0.9735768740121147
0.973577113382114
0.9735773527440564
0.9735775920979424
0.9735778314437723
0.9735780707815466
0.9735783101112656
0.9735785494329297
0.9735787887465394
0.9735790280520951
0.9735792673495971
0.9735795066390459
0.9735797459204418
0.9735799851937854
0.973580224459077
0.973580463716317
0.9735807029655058
0.9735809422066438
0.9735811797572493
0.9735814189823153
0.9735816581993316
0.9735818974082989
0.9735821332444798
0.9735823724374065
0.9735826116222853
0.973582832293994
0.9735830714630894
0.9735832181016384
0.9735834572561971
0.9735836964027099
0.9735839355411772
0.9735841746715992
0.9735844137939765
0.9735846529083095
0.9735848920145985
0.973585131112844
0.9735853702030463
0.9735856092852059
0.9735858483593232
0.9735841364356076
0.9735843755264544
0.9735846146092589
0.9735848536840217
0.973585092750743
0.9735853318094234
0.9735855321805482
0.9735857712237983
0.9735860102590085
0.9735862492861794
0.9735864883053112
0.9735867273164046
0.9735869663194597
0.9735872053144772
0.9735874443014572
0.9735876832804002
0.9735879222513066
0.973588161214177
0.9735884001690116
0.973588639115811
0.9735888780545753
0.973589116985305
0.9735893559080008
0.9735876176874911
0.9735878566273596
0.973588095559194
0.9735883344829949
0.9735885733987625
0.9735888123064973
0.9735890512061997
0.97358929009787
0.9735895289815089
0.9735897678571165
0.973590008405648
0.9735902472651662
0.9735904861166544
0.973590726640983
0.9735828705424414
0.9735831095058747
0.9735833484612749
0.9735835874086427
0.9735838263479784
0.9735840652792823
0.973584304202555
0.9735845431177967
0.973576688179423
0.9735769272146284
0.9735771662417995
0.9735774002193436
0.9735695459290162
0.9735697850681776
0.9735700241993017
0.9735702616419709
0.97357050075705
0.9735707398640931
0.9735709789631007
0.9735712180540731
0.9735714571370108
0.9735652524582383
0.9735654916333769
0.9735657308004783
0.9735659699595427
0.9735662091105709
0.973566448253563
0.9735666873885196
0.9735669113949813
0.9735671505141219
0.9735673896252282
0.9735676287283005
0.9735678678233392
0.9735681069103447
0.9735683459893175
0.9735685850602579
0.9735688258029916
0.9735690648578404
0.973569303904658
0.9735695429434449
0.9735697517393774
0.973569990762612
0.9735702297778168
0.9735704687849926
0.9735707077841397
0.9735709467752585
0.9735711857583492
0.9735714247334125
0.9735716637004488
0.9735718640319118
0.9735721029835437
0.9735723419271497
0.9735725808627301
0.9735728197902855
0.9735730587098163
0.9735732976213226
0.9735735314870216
0.9735737703825652
0.9735740092700857
0.9735742481495836
0.9735744870210591
0.9735747258845127
0.9735749647399449
0.9735752035873559
0.9735724520644105
0.973572690945989
0.973572929819546
0.9735650828571073
0.9735653218503773
0.9735574752791527
0.973557714392119
0.9735579534970566
0.973558192593966
0.9735584316828476
0.9735586707637017
0.9735589098365288
0.9735591489013293
0.9735593560633897
0.9735595951126736
0.9735598341539321
0.9735600731871655
0.9735602870340276
0.9735605210160501
0.973560760025718
0.9735609067114069
0.9735611457065779
0.9735613846937262
0.9735616236728523
0.9735618626439565
0.9735621016070392
0.9735623405621009
0.9735595905018414
0.973559829491025
0.9735600684721872
0.9735603074453283
0.9735605464104486
0.9735607853675488
0.9735610243166289
0.9735612599015343
0.9735614988346322
0.9735617377597113
0.9735619766767722
0.9735622155858152
0.9735624544868408
0.9735626883461231
0.9735629272311994
0.9735631661082593
0.9735634049773033
0.9735636438383319
0.9735638826913454
0.9735641215363443
0.9735643603733288
0.9735645992022997
0.9735648380232569
0.9735650768362011
0.9735653156411327
0.973565554438052
0.9735657932269595
0.9735660320078555
0.9735598376201883
0.9735600429438099
0.9735572943060016
0.9735575332134374
0.9735577721128585
0.9735580110042653
0.9735582498876583
0.9735584887630375
0.9735586353810285
0.9735588742419292
0.9735591130948176
0.9735593519396939
0.9735595907765587
0.9735598296054123
0.9735600684262552
0.9735603072390877
0.9735605460439102
0.9735607848407232
0.973561023629527
0.9735612624103221
0.9735615011831089
0.9735617399478877
0.973561978704659
0.9735622174534231
0.9735624561941805
0.9735626949269316
0.9735629336516767
0.9735631723684164
0.9735634110771508
0.9735636497778806
0.973563888470606
0.9735641271553276
0.9735643658320456
0.9735646045007605
0.9735648431614728
0.9735650818141828
0.9735653204588908
0.9735655590955973
0.9735657977243026
0.9735660363450074
0.9735661827578225
0.9735664213640726
0.9735666599623232
0.9735668985525746
0.9735671371348273
0.9735673757090817
0.9735676159515312
0.973567854509762
0.9735680930599957
0.9735683316022327
0.9735685701364734
0.9735688086627181
0.9735690471809673
0.9735692856912214
0.9735695241934808
0.9735697626877459
0.973570001174017
0.9735702396522947
0.9735704781225794
0.9735707165848712
0.9735709550391707
0.9735711934854784
0.9735714319237946
0.9735716703541196
0.973571908776454
0.9735721471907981
0.9735723855971523
0.973572623995517
0.9735728623858926
0.9735731007682795
0.9735733391426782
0.9735735775090889
0.9735738158675122
0.9735740542179484
0.973574292560398
0.9735745308948611
0.9735747692213386
0.9735750075398304
0.9735752458503373
0.9735754841528594
0.9735757224473973
0.9735759607339514
0.9735761990125219
0.9735764372831094
0.9735686081386418
0.9735688465284013
0.9735690849101745
0.9735693232839616
0.9735695616497632
0.9735698000075795
0.9735700350074956
0.9735702733493989
0.9735704781852863
0.9735706863640591
0.9735673053419618
0.9735675437136149
0.9735677820772835
0.973568020432968
0.9735682587806689
0.9735684971203866
0.9735687354521214
0.9735689737758738
0.9735692120916442
0.9735694503994329
0.9735696886992403
0.973569926991067
0.9735701652749132
0.9735704035507794
0.9735625776536319
0.9735598506421846
0.9735600890787897
0.9735603275074101
0.9735605659280462
0.9735608043406986
0.9735610427453675
0.9735612811420534
0.9735615195307568
0.9735617579114778
0.9735619962842171
0.9735592529975988
0.973559491404292
0.973559729803003
0.973559968193732
0.9735602065764796
0.973560444951246
0.9735606782961028
0.9735609166549923
0.9735611550059021
0.9735613933488324
0.9735616316837836
0.9735618700107561
0.9735621083297503
0.9735623466407667
0.9735625849438055
0.9735628232388674
0.9735630615259525
0.9735632998050614
0.9735635380761944
0.973563776339352
0.9735640145945345
0.973563349121427
0.9735635873757845
0.9735638256221677
0.9735640638605768
0.9735643020910125
0.973564540313475
0.9735647785279646
0.9735650167344819
0.9735652549330273
0.9735654931236011
0.9735657313062036
0.9735659694808355
0.9735662076474969
0.9735664458061885
0.9735666839569104
0.9735669220996631
0.973567160234447
0.9735673983612626
0.9735676364801102
0.9735678745909903
0.9735681126939032
0.9735683507888493
0.9735685888758291
0.9735688269548428
0.973569065025891
0.973569303088974
0.9735695411440922
0.9735697791912461
0.973570017230436
0.9735702552616623
0.9735704932849255
0.9735707313002259
0.9735709693075639
0.9735712073069399
0.9735714452983544
0.9735716832818077
0.9735719212573001
0.9735721592248322
0.9735723971844044
0.9735726351360169
0.9735728730796703
0.9735731110153649
0.9735733489431011
0.9735735868628794
0.9735737327968417
0.9735739707022433
0.973574208599688
0.9735744464891763
0.9735746843707087
0.9735749222442853
0.9735751601099067
0.9735753979675733
0.9735756358172855
0.9735758736590436
0.9735761114928481
0.9735763493186993
0.9735765871365977
0.9735768249465436
0.9735770627485375
0.9735773005425797
0.9735775383286707
0.9735777761068108
0.9735780138770005
0.9735782516392402
0.9735784893935301
0.9735787271398708
0.9735789648782627
0.9735792026087061
0.9735794403312015
0.9735796780457491
0.9735799157523496
0.9735801534510031
0.9735803911417101
0.9735806288244712
0.9735808664992865
0.9735811041661566
0.9735813418250818
0.9735815794760626
0.9735818171190993
0.9735820547541922
0.973582292381342
0.9735825300005487
0.9735827676118131
0.9735830052151354
0.973583242810516
0.9735834803979553
0.9735837179774537
0.9735839555490116
0.9735841897704391
0.9735844273261731
0.9735846648739678
0.9735849024138236
0.9735851399457408
0.9735853774697201
0.9735856149857615
0.9735858524938656
0.9735860899940328
0.9735863274862636
0.9735865649705582
0.9735868024469171
0.9735870399153406
0.9735792311299644
0.9735794687169474
0.9735797062959919
0.9735799438670981
0.9735801814302666
0.9735804189854975
0.9735806565327916
0.9735808940721489
0.97358113160357
0.9735813691270553
0.9735816066426051
0.9735818441502199
0.9735820816499
0.9735822272713335
0.9735824647566801
0.9735827022340932
0.9735829397035732
0.9735831771651206
0.9735753707919049
0.9735756083719362
0.9735758459440315
0.9735760835081911
0.9735763210644155
0.9735765586127052
0.9735767961530604
0.9735770336854815
0.9735772712099692
0.9735775087265236
0.9735777462351451
0.9735779837358343
0.9735782212285914
0.9735784587134169
0.9735786961903111
0.9735789336592745
0.9735791711203075
0.9735794085734104
0.9735796460185837
0.9735798834558278
0.973580120885143
0.9735803583065298
0.9735805957199886
0.9735808331255196
0.9735810705231234
0.9735813079128003
0.9735815452945508
0.9735817826683751
0.973582020034274
0.9735822573922474
0.973582494742296
0.97358273208442
0.9735829694186201
0.9735832067448964
0.9735834440632495
0.9735836813736797
0.9735839186761873
0.9735841559707729
0.9735843932574367
0.9735846305361793
0.9735848678070009
0.973585105069902
0.973585342324883
0.9735855795719444
0.9735858168110864
0.9735860540423094
0.9735862879277187
0.9735865251431608
0.9735867623506852
0.9735869995502923
0.9735872367419823
0.9735874739257558
0.9735877111016131
0.9735879482695547
0.973588185429581
0.9735884225816923
0.973588659725889
0.9735888968621715
0.9735891339905404
0.9735893711109957
0.9735896048864228
0.9735898419911082
0.9735900790878815
0.9735903161767431
0.9735905499208004
0.9735907869938952
0.9735910240590794
0.9735912611163533
0.9735914981657174
0.9735916434502779
0.9735918804853544
0.9735921175125222
0.9735923545317816
0.9735925915431332
0.9735928285465772
0.9735930655421142
0.9735933025297445
0.9735935111520314
0.9735937481243224
0.973593985088708
0.9735942220451884
0.9735944589937641
0.9735946959344354
0.9735949328672028
0.9735951697920666
0.9735954067090273
0.9735956436180851
0.9735958805192407
0.9735961174124943
0.9735963542978463
0.9735965911752971
0.973596828044847
0.9735970649064967
0.9735973017602463
0.9735975386060963
0.9735977754440471
0.9735980122740991
0.9735982490962527
0.9735984859105083
0.9735987227168662
0.9735989595153269
0.9735991963058909
0.9735994330885582
0.9735996698633297
0.9735999066302053
0.9736001433891859
0.9736003801402715
0.9736006168834627
0.9736008536187597
0.9736010903461632
0.9736013270656733
0.9736015637772906
0.9736018004810153
0.9736020371768479
0.9736022738647888
0.9736025105448385
0.9736027472169972
0.9736029838812654
0.9735951925329761
0.9735954293152846
0.9735956660896993
0.9735959028562207
0.9735961396148489
0.9735963763655846
0.973596613108428
0.9735968498433798
0.97359708657044
0.9735973232896091
0.9735975600008877
0.973597796704276
0.9735980333997745
0.9735902438220301
0.9735904806355122
0.9735907174411011
0.9735909542387974
0.9735911910286014
0.9735914278105133
0.9735916645845337
0.9735919013506631
0.9735921381089016
0.9735923748592498
0.973592611601708
0.9735928483362766
0.9735930850629559
0.9735933217817466
0.9735935584926488
0.9735937951956631
0.9735940318907897
0.9735942685780292
0.9735945052573819
0.9735947419288481
0.9735949785924283
0.9735952152481229
0.9735954518959322
0.9735956885358567
0.9735959251678967
0.9735961617920527
0.9735963984083249
0.973596635016714
0.9735968716172202
0.9735971082098439
0.9735973447945855
0.9735975813714454
0.973597817940424
0.9735980545015217
0.9735982910547389
0.973598527600076
0.9735987641375333
0.9735990006671114
0.9735992371888105
0.973599473702631
0.9735997102085734
0.9735999467066381
0.9735921625456471
0.9735923991615325
0.9735926357695369
0.9735928723696607
0.9735931089619043
0.973593345546268
0.9735935821227523
0.9735938186913575
0.973594055252084
0.9735942918049323
0.9735945283499027
0.9735947648869956
0.9735950014162115
0.9735952379375507
0.9735954744510135
0.9735957109566004
0.9735959474543119
0.9735961839441482
0.973588402178603
0.9735850409572028
0.9735852776168056
0.9735855142685285
0.9735857509123718
0.9735859875483358
0.9735862241764212
0.9735863692367811
0.9735866058506342
0.9735868424566095
0.9735870790547076
0.9735873156449288
0.9735875522272736
0.9735877888017421
0.973588025368335
0.9735882619270526
0.9735884984778952
0.9735887350208633
0.9735889715559574
0.9735892080831776
0.9735894446025245
0.9735896811139984
0.9735899176175997
0.9735901541133289
0.9735903906011864
0.9735906270811724
0.9735878996164604
0.9735801214853302
0.9735803581244029
0.9735805947555997
0.973580831378921
0.9735810679943672
0.9735813046019387
0.9735815412016359
0.9735817777934591
0.9735820143774088
0.9735822476256429
0.973582484193902
0.9735796908546199
0.9735799058276515
0.9735801424230657
0.9735803790106069
0.9735806139265205
0.9735808504983449
0.9735810870622975
0.9735813236183789
0.9735815601665895
0.9735817967069295
0.9735820332393993
0.9735822697639994
0.9735825062807302
0.9735827427895921
0.9735829792905853
0.9735832157837105
0.9735834522689679
0.9735836887463579
0.973583925215881
0.9735841616775375
0.9735843981313278
0.9735846345772522
0.9735848726785683
0.9735851091087346
0.9735853455310364
0.973585581945474
0.9735858183520476
0.9735780451711943
0.9735782816952482
0.9735785182114348
0.9735787547197549
0.9735789912202086
0.9735792277127964
0.9735794641975187
0.9735797006743758
0.9735799371433682
0.9735801736044963
0.9735804100577604
0.973580646503161
0.9735808829406984
0.9735811193703731
0.9735813557921853
0.9735815922061356
0.9735818286122242
0.9735820650104516
0.9735823014008184
0.9735795767046339
0.97357981312851
0.9735800495445248
0.9735802859526788
0.9735805223529721
0.9735807587454055
0.9735809951299791
0.9735812315066934
0.973575092678142
0.9735753291451167
0.9735755656042296
0.9735758020554813
0.9735760384988721
0.9735762749344024
0.9735765113620726
0.9735767477818832
0.9735769841938343
0.9735692158110109
0.9735694523402919
0.9735696888617104
0.9735699253752667
0.9735701618809611
0.9735703983787942
0.9735706348687664
0.9735708713508779
0.9735711078251293
0.9735713442915208
0.9735715807500529
0.973571817200726
0.9735720536435405
0.9735722900784967
0.973572526505595
0.9735727629248359
0.9735729993362197
0.9735668632966169
0.9735670997981739
0.9735673362918715
0.9735675727777101
0.9735678092556901
0.9735680457258119
0.9735682821880758
0.9735685186424822
0.9735687550890315
0.9735689915277242
0.9735692279585607
0.9735694643815412
0.9735697007966663
0.9735699372039361
0.9735701736033514
0.9735704099949123
0.9735706463786192
0.9735708827544727
0.973571119122473
0.9735713554826204
0.9735715918349156
0.9735718281793587
0.9735720645159504
0.9735723008446907
0.9735725371655803
0.9735727734786195
0.9735730097838087
0.9735732460811481
0.9735734840315197
0.9735737203131336
0.973573956586899
0.9735741928528163
0.973574429110886
0.9735746653611085
0.9735749016034839
0.973575137838013
0.9735753740646959
0.973575610283533
0.9735758464945249
0.9735760826976718
0.9735763188929742
0.973576551759387
0.9735767879390566
0.9735770241108829
0.9735772602748661
0.9735774964310068
0.9735777325793052
0.9735779687197619
0.9735782048523771
0.9735784409771513
0.9735786770940849
0.9735789132031781
0.9735791493044317
0.9735793853978456
0.9735796214834206
0.9735798575611567
0.9735800936310547
0.9735803296931147
0.9735805657473372
0.9735808017937226
0.9735810378322712
0.9735812738629835
0.9735815098858599
0.9735817459009006
0.9735819819081063
0.9735822179074771
0.9735824538990135
0.9735826898827159
0.9735829258585847
0.9735831618266203
0.9735833977868231
0.9735836337391934
0.9735838696837317
0.9735841056204383
0.9735843415493135
0.9735826257974954
0.9735828617430985
0.9735830976808705
0.9735833336108115
0.9735835695329222
0.973583805447203
0.9735840413536541
0.9735842772522759
0.9735845131430689
0.9735847490260335
0.97358498490117
0.9735852207684789
0.9735854566279604
0.973585692479615
0.9735859283234433
0.9735861641594452
0.9735863999876215
0.9735866358079726
0.9735868716204986
0.9735870759030101
0.9735873117004104
0.9735875474899869
0.9735858588548714
0.9735860946607267
0.9735863304587582
0.9735865662489664
0.9735868020313518
0.9735870378059146
0.9735872735726553
0.9735874861085503
0.9735877218600332
0.973587957603695
0.9735802050168186
0.9735740798496237
0.9735743158078283
0.9735745517582055
0.9735747877007559
0.9735750236354797
0.9735752595623773
0.9735754954814492
0.9735757313926957
0.9735759672961173
0.9735762031917142
0.9735764390794871
0.9735766766178108
0.9735769124899089
0.9735771483541839
0.9735773842106362
0.9735776200592664
0.9735778559000746
0.9735780917330614
0.9735783275582272
0.9735785633755722
0.9735787991850969
0.9735790349868018
0.9735792707806871
0.9735795065667532
0.9735797423450007
0.9735799781154297
0.9735802138780407
0.9735804463169645
0.9735806820639957
0.9735809178032102
0.9735811535346083
0.9735813892581903
0.9735816249739567
0.9735818606819079
0.9735820963820441
0.973582332074366
0.9735825677588736
0.9735828034355677
0.9735830391044484
0.9735832747655162
0.9735835104187714
0.9735837460642146
0.9735839817018459
0.973584217331666
0.973584452953675
0.9735846885678734
0.9735849241742617
0.9735851597728401
0.9735853953636091
0.9735856309465691
0.9735858665217204
0.9735861020890635
0.9735863343341027
0.9735865698858853
0.9735868054298609
0.9735870409660298
0.9735872764943923
0.9735875120149489
0.9735813926136196
0.97358162822387
0.9735818638263121
0.9735791648724791
0.9735794005079305
0.9735796361355732
0.9735798717554077
0.9735801073674342
0.9735803429716531
0.9735805785680649
0.97358081415667
0.9735810497374686
0.9735812853104613
0.9735815208756484
0.9735817531196325
0.9735819886692645
0.973582224211092
0.9735824597451154
0.9735826952713352
0.9735829307897517
0.9735831663003653
0.9735834018031765
0.9735836372981854
0.9735838727853927
0.9735841082647987
0.9735843437364037
0.9735845792002081
0.9735848146562125
0.973585050104417
0.973585285544822
0.9735775444300674
0.973577779986985
0.9735780155361
0.9735782510774128
0.9735784866109238
0.9735707462497797
0.9735709818997764
0.9735712175419681
0.9735714531763551
0.9735716888029379
0.9735719244217167
0.9735721600326921
0.9735723956358644
0.9735726312312339
0.9735728668188011
0.9735651278323987
0.9735653635364069
0.9735655992326097
0.9735658349210072
0.9735660706015999
0.9735663062743883
0.9735665419393728
0.9735667775965535
0.9735670132459312
0.9735672488875059
0.9735674845212782
0.9735677201472485
0.9735679557654171
0.9735681913757843
0.9735684004909158
0.9735686360861201
0.9735688716735243
0.9735691072531288
0.973569342824934
0.9735695783889402
0.9735698139451479
0.9735700494935572
0.9735623133719713
0.9735625490367339
0.9735627846936951
0.973563013722202
0.9735632493636711
0.97356348499734
0.973563720623209
0.9735639562412786
0.973564191851549
0.9735644274540207
0.9735646630486942
0.9735648986355697
0.9735651342146477
0.9735653697859286
0.9735656053494126
0.9735658409051003
0.9735660764529921
0.9735663119930883
0.9735665475253892
0.9735667830498953
0.973567018566607
0.9735672540755246
0.9735674895766485
0.9735677250699791
0.973567960555517
0.9735681960332623
0.9735684315032154
0.9735686669653768
0.9735689024197469
0.973569137866326
0.9735693733051146
0.9735695177443023
0.9735697531690163
0.9735699885859407
0.9735702239950761
0.9735704593964228
0.9735706947899813
0.9735709301757517
0.9735711655537347
0.9735714009239306
0.9735716362863397
0.9735718716409624
0.9735721069877991
0.9735723423268502
0.9735725776581161
0.9735728129815973
0.9735730135635856
0.9735732488720727
0.9735734841727761
0.9735737194656963
0.9735739547508335
0.9735741900281882
0.9735744252977607
0.9735746605595516
0.973574895813561
0.9735751310597894
0.9735753662982374
0.973575601528905
0.9735758367517928
0.9735760719669013
0.9735763071742306
0.9735765423737813
0.9735767775655537
0.9735770127495483
0.9735772479257653
0.9735774830942052
0.9735777182548684
0.9735779534077552
0.973578188552866
0.9735784236902013
0.9735786588197615
0.9735788939415467
0.9735791290555575
0.9735793641617944
0.9735795992602576
0.9735798343509475
0.9735800694338645
0.9735803045090091
0.9735805395763815
0.9735744350595023
0.9735746702161284
0.9735713331689309
0.973571568369057
0.9735718035614076
0.973572038745983
0.9735722739227836
0.9735725090918096
0.9735727442530617
0.9735729794065401
0.9735732145522452
0.9735734496901773
0.9735736848203371
0.9735739199427247
0.9735741550573405
0.973574390164185
0.9735727081930705
0.9735729433160553
0.9735731784312689
0.9735734135387115
0.9735736486383837
0.9735738837302859
0.9735741188144182
0.9735743538907813
0.9735745889593754
0.973574824020201
0.9735750590732585
0.9735752941185482
0.9735755258514323
0.9735757608812421
0.9735759959032854
0.9735762309175623
0.9735764659240734
0.973576700922819
0.9735768450452617
0.9735770800299787
0.9735773150069315
0.9735775499761202
0.9735698286837251
0.9735621076464442
0.9735623197273316
0.9735625549287106
0.9735627851665082
0.9735630203524279
0.9735632555305777
0.9735634907009577
0.9735636895233581
0.9735639246788005
0.9735641598264744
0.9735643949663801
0.9735646300985182
0.973564865222889
0.9735651003394928
0.9735653354483301
0.9735655705494013
0.9735658056427067
0.9735660407282466
0.9735662758060216
0.973566510876032
0.973558792443761
0.9735590111151324
0.9735592462934672
0.9735594814640346
0.973559716626835
0.9735599517818687
0.9735601869291362
0.9735604220686377
0.9735606572003737
0.9735608923243446
0.9735611274405508
0.9735612717344689
0.9735615068366462
0.9735617419310599
0.9735619770177104
0.973562212096598
0.9735624471677231
0.9735626822310861
0.9735629172866874
0.9735631523345274
0.9735633873746065
0.973563622406925
0.9735638574314833
0.9735640924482818
0.9735643274573209
0.973564562458601
0.9735647974521225
0.9735650324378857
0.9735652674158911
0.973565502386139
0.9735657373486297
0.9735659723033638
0.9735662072503416
0.9735664421895633
0.9735666771210296
0.9735669103942215
0.9735641397645522
0.9735643747223869
0.9735646096724657
0.973564841313969
0.9735650762485922
0.973565311175461
0.9735655460945755
0.9735657810059363
0.9735660159095437
0.9735626846222537
0.9735629195692055
0.973563154508403
0.9735633894398469
0.9735636243635373
0.9735638592794746
0.9735640941876594
0.973564329088092
0.9735645639807727
0.973564798865702
0.9735650337428802
0.9735652686123076
0.9735655034739847
0.9735657383279119
0.9735659731740897
0.9735662080125181
0.9735664428431978
0.9735637394010418
0.9735639742646994
0.9735642091206077
0.97356152234612
0.9735617572347283
0.9735619921155869
0.9735622269886962
0.9735624618540566
0.9735626967116685
0.9735629315615323
0.9735631664036484
0.9735604635060581
0.9735606983811365
0.9735609332484665
0.9735611681080488
0.9735614029598836
0.9735616147130923
0.9735618495498143
0.9735620843787899
0.9735623192000197
0.9735625540135039
0.973562788819243
0.9735630236172373
0.9735632584074873
0.9735634931899931
0.9735637279647555
0.9735639627317746
0.9735641974910508
0.9735644322425846
0.9735646669863763
0.9735649017224264
0.9735651364507351
0.9735653711713028
0.97356560588413
0.973565840589217
0.9735660752865642
0.9735663099761721
0.9735665446580409
0.9735667793321712
0.973567013998563
0.9735672486572171
0.9735674833081337
0.9735677179513132
0.973567952586756
0.9735681872144624
0.9735684218344328
0.9735686564466677
0.9735688910511674
0.9735691256479323
0.9735693602369627
0.9735695948182592
0.9735698293918219
0.9735700639576514
0.973570298515748
0.9735705297694811
0.9735707643121674
0.973570998847122
0.973571233374345
0.9735714678938372
0.9735717024055988
0.9735719369096302
0.9735692360948479
0.9735694706317968
0.9735617680514017
0.9735620027036966
0.9735622373482573
0.9735624719850842
0.9735627066141777
0.973562941235538
0.9735631758491656
0.973563410455061
0.9735636450532245
0.9735638763480032
0.9735641109307582
0.9735643455057825
0.9735645800730763
0.9735648146326402
0.9735650508321652
0.973565285376243
0.9735655199125919
0.9735657544412123
0.9735659889621047
0.9735662234752693
0.9735664579807066
0.973566692478417
0.9735669269684007
0.9735671614506582
0.97356739592519
0.973567627097212
0.9735678615563476
0.9735680960077584
0.973568330451445
0.9735685648874077
0.9735687680177734
0.973569002438805
0.9735691462559913
0.97356938066307
0.9735696150624266
0.9735698494540616
0.9735700838379752
0.9735703182141678
0.9735686156642508
0.9735688500569041
0.9735690844418365
0.9735693188190486
0.9735695531885407
0.9735697875503129
0.9735670888169661
0.9735673232116037
0.9735675575985212
0.9735677919777189
0.9735680263491974
0.9735682607129568
0.9735684950689976
0.9735687294173201
0.9735689637579249
0.9735691980908121
0.9735694324159824
0.9735696667334358
0.9735699010431731
0.9735701353451943
0.9735703696395
0.9735706039260906
0.9735708382049664
0.9735710724761276
0.973571306739575
0.9735686088254041
0.9735688431216978
0.9735690774102771
0.9735693116911422
0.9735695459642937
0.9735697802297317
0.973570014487457
0.9735702487374696
0.9735704829797699
0.9735707188604761
0.9735709530873262
0.9735711873064652
0.9735714215178936
0.9735716557216116
0.9735718652278874
0.9735720994165924
0.9735723335975883
0.9735690109790653
0.9735692452031843
0.973566482332742
0.9735667165907682
0.9735669508410836
0.9735671850836886
0.9735674193185834
0.9735676535457687
0.9735678877652446
0.9735681219770117
0.9735682656714186
0.9735684998692584
0.9735687340593905
0.973568968241815
0.9735692024165327
0.9735595866526542
0.9735598209740363
0.9735571247582042
0.9735573591123835
0.9735575934588507
0.9735578277976062
0.973558058837986
0.9735582931613734
0.9735585241864941
0.973558758494515
0.9735589927948262
0.9735592270874278
0.9735594613723204
0.9735596956495045
0.9735599299189802
0.9735601641807481
0.9735603984348085
0.9735606326811617
0.9735608669198083
0.9735611011507483
0.9735613353739826
0.9735615695895111
0.9735618037973345
0.973562037997453
0.973562272189867
0.973562506374577
0.9735627405515833
0.9735629747208863
0.9735632088824863
0.9735634430363838
0.9735636771825791
0.9735639113210726
0.9735641454518646
0.9735643795749557
0.9735646136903461
0.9735648477980362
0.9735650818980264
0.973565315990317
0.9735655500749086
0.9735657841518014
0.9735660182209959
0.9735662522824923
0.9735664863362911
0.9735667203823926
0.9735669544207973
0.9735671884515056
0.9735674224745177
0.973567656489834
0.9735678904974551
0.9735681244973812
0.9735683584896128
0.9735685924741501
0.9735688264509935
0.9735690604201436
0.9735692943816006
0.9735695283353648
0.9735697622814369
0.9735699962198169
0.9735702301505055
0.9735704640735028
0.9735706979888094
0.9735709318964255
0.9735711674401692
0.9735714013323786
0.9735716352168988
0.9735718690937302
0.9735721029628729
0.9735723368243276
0.9735725706780946
0.973572804524174
0.9735730383625666
0.9735732689061235
0.9735735027291973
0.9735737365445851
0.9735641324007376
0.9735643663624383
0.9735646003164489
0.9735648342627699
0.9735650682014017
0.9735653021323444
0.9735655360555987
0.9735657699711648
0.9735660038790432
0.9735662377792342
0.9735664716717383
0.9735667055565557
0.9735669394336868
0.973567173303132
0.9735674071648918
0.9735676410189664
0.9735678748653563
0.973568108704062
0.9735683425350835
0.9735606637649771
0.973560897710632
0.9735611316485999
0.9735613655788811
0.9735615995014759
0.9735618334163848
0.9735620673236081
0.973562301223146
0.9735625351149992
0.9735627689991679
0.9735630028756527
0.9735632367444536
0.9735634706055712
0.9735637044590059
0.9735639383047581
0.973564172142828
0.9735644059732161
0.9735646397959228
0.9735648736109485
0.973565109060761
0.9735653428603988
0.9735655766523565
0.9735628853458929
0.9735631191705325
0.9735633529874917
0.973563586796771
0.9735638205983707
0.9735640543922911
0.9735642881785327
0.9735645219570959
0.973564755727981
0.9735649878490442
0.9735652216046012
0.9735654553524813
0.9735656890926847
0.9735659228252119
0.9735661565500634
0.9735663902672393
0.9735666190508746
0.9735668527527818
0.9735670864470145
0.9735673201335734
0.9735675538124587
0.9735677874836709
0.9735680211472103
0.9735682548030772
0.9735684900930117
0.973568723733508
0.973568957366333
0.9735691909914871
0.9735694246089706
0.973569658218784
0.9735698918209277
0.9735701254154019
0.9735703590022071
0.9735705925813437
0.9735629208328074
0.9735631545263692
0.9735633882122592
0.9735636218904777
0.9735638555610254
0.9735640892239024
0.973564322879109
0.9735645565266459
0.9735647901665132
0.9735650237987113
0.9735652574232408
0.9735654910401019
0.973565724649295
0.9735659582508205
0.9735661918446787
0.9735664254308701
0.973566659009395
0.9735668925802538
0.9735671261434469
0.9735673596989746
0.9735675932468373
0.9735678267870355
0.9735680603195694
0.9735682643091284
0.9735684584470509
0.9735686935985218
0.9735689271015064
0.9735691573153429
0.9735693908030569
0.9735696242831094
0.9735698577555008
0.9735700912202311
0.973570324677301
0.9735705581267108
0.9735707915684609
0.9735710250025517
0.973571228899971
0.9735714623192286
0.9735716957308279
0.9735719291347694
0.9735721625310534
0.9735723959196803
0.9735726293006504
0.9735728626739641
0.973573096039622
0.9735733293976242
0.9735656633925822
0.97356589686484
0.973566130329439
0.9735663637863797
0.9735665923152904
0.9735668257569963
0.9735670591910448
0.9735672926174366
0.9735675260361719
0.9735677594472512
0.9735679928506746
0.9735682262464428
0.9735684596345561
0.9735686930150147
0.9735689263878191
0.9735691597529698
0.9735693931104669
0.973569626460311
0.9735698598025024
0.9735700931370415
0.9735703264639286
0.9735705597831642
0.9735707947343885
0.9735710280382951
0.9735712613345514
0.9735714946231575
0.9735717279041141
0.9735719611774212
0.9735721944430795
0.9735724277010892
0.9735726609514507
0.9735728941941644
0.9735731274292306
0.9735733606566499
0.9735735938764225
0.9735738270885488
0.9735740602930291
0.9735742934898639
0.9735716236383191
0.9735718568674501
0.9735720884497788
0.9735723183853865
0.9735725515916612
0.9735727847902912
0.9735730179812766
0.9735732511646179
0.9735734843403155
0.9735737175083697
0.973573950668781
0.9735741789048066
0.9735744120500136
0.9735746451875789
0.9735748783175026
0.9735751114397851
0.9735753445544271
0.9735755776614285
0.9735758107607901
0.9735760438525122
0.9735762769365949
0.9735765100130388
0.9735688514928754
0.9735690846833537
0.97356931786619
0.9735695510413849
0.9735697842089384
0.9735700173688511
0.973569411630687
0.9735696447890639
0.9735698779398005
0.9735701110828975
0.973570344218355
0.9735705773461735
0.9735708104663533
0.9735710435788948
0.9735712406424492
0.9735714737403057
0.9735717068305252
0.9735719399131078
0.9735721729880539
0.9735688661018863
0.973569099219548
0.9735693323295727
0.9735695654319605
0.9735697985267119
0.9735700316138272
0.9735702646933068
0.9735704994030722
0.9735707324672547
0.9735709655238026
0.9735711985727163
0.9735714316139964
0.9735716646476429
0.9735718976736563
0.9735721323297704
0.973572365340492
0.9735725983435817
0.9735728313390398
0.9735730643268667
0.9735732973070629
0.9735735302796286
0.9735737632445641
0.97357399620187
0.9735742291515467
0.9735744620935943
0.9735746950280134
0.9735749279548044
0.9735751608739674
0.9735724940245574
0.9735727269759447
0.9735729599197037
0.9735731928558349
0.9735734257843385
0.9735736587052151
0.9735738916184649
0.9735741245240882
0.9735743574220856
0.9735745903124575
0.973574823195204
0.9735750560703257
0.9735752463748788
0.9735754792354486
0.9735757088144292
0.9735759416598054
0.9735761744975586
0.9735764073276891
0.9735766401501974
0.9735768729650838
0.9735771057723486
0.9735773385719922
0.9735775713640151
0.9735680066133504
0.9735682395504905
0.9735684724800058
0.9735687054018966
0.9735689383161631
0.9735691712228058
0.9735694041218252
0.9735696370132215
0.9735698698969951
0.9735701027731466
0.9735674210819691
0.9735657295289633
0.973565962461436
0.9735661953862853
0.9735635139345763
0.973563746891869
0.9735639798415378
0.9735642127835832
0.9735644457180054
0.973564678644805
0.9735649115639823
0.9735651444755377
0.9735653773794714
0.9735656102757839
0.9735658431644757
0.9735660760455469
0.9735662794701817
0.9735665123364949
0.9735667451951889
0.9735669780462639
0.9735672108897202
0.9735674437255584
0.9735676765537786
0.9735679093743814
0.9735681421873671
0.9735683749927361
0.9735686077904887
0.9735688405806253
0.9735690733631462
0.973569306138052
0.973569538905343
0.9735697716650195
0.9735700044170817
0.9735702371615302
0.9735704698983655
0.9735707026275877
0.9735709353491973
0.9735711680631947
0.97357140076958
0.9735716301974942
0.9735718628887104
0.973572095572316
0.9735723282483112
0.9735725609166964
0.973572793577472
0.9735730262306382
0.9735653835471031
0.9735656163138307
0.9735658490729457
0.973566081824449
0.9735663145683405
0.9735665473046209
0.9735667816683727
0.973567014389405
0.9735672471028272
0.9735674798086396
0.9735677125068427
0.9735679451974367
0.9735681778804222
0.9735684105557993
0.9735686432235687
0.9735688758837305
0.9735691085362853
0.9735693411812332
0.9735695738185748
0.9735698064483104
0.9735700390704403
0.9735702716849649
0.9735705042918847
0.973556216491043
0.973556450954706
0.9735566837761295
0.9735569165899418
0.9735571493961434
0.9735573821947345
0.9735576149857157
0.9735578477690872
0.9735580805448494
0.9735583133130027
0.9735585460735474
0.9735587788264839
0.9735590115718127
0.973559244309534
0.9735594770396483
0.9735597097621559
0.9735599424770572
0.9735601751843526
0.9735604078840424
0.973560640576127
0.9735608732606068
0.9735611059374822
0.9735613386067535
0.9735615712684211
0.9735618039224854
0.9735620365689467
0.9735622692078055
0.973562501839062
0.9735627344627168
0.97356296707877
0.9735631947857419
0.9735634273866735
0.9735636599800047
0.9735638925657359
0.9735641251438676
0.9735643577144
0.9735645902773334
0.9735648228326685
0.9735650553804055
0.9735652879205448
0.9735655204530865
0.9735657529780314
0.9735659854953796
0.9735662180051317
0.9735664505072877
0.973566678101569
0.9735669105886147
0.9735671430680654
0.9735673755399218
0.9735676080041841
0.9735678077949919
0.9735680402446009
0.9735682726866169
0.9735685051210404
0.9735687375478717
0.9735689699671112
0.9735692023787593
0.9735694347828163
0.9735696671792826
0.9735698995681586
0.9735701319494448
0.9735703643231413
0.9735705966892486
0.9735707898570551
0.9735710222086251
0.9735712545526071
0.9735714868890012
0.9735717192178079
0.9735719515390278
0.973572183852661
0.9735724161587078
0.9735697405596392
0.9735699728979921
0.9735702052287584
0.9735675461233669
0.9735677784861673
0.9735680108413803
0.9735682431890068
0.9735684755290469
0.973568707861501
0.9735689401863694
0.9735691725036526
0.9735694048133509
0.9735696371154646
0.9735698694099943
0.9735701016969402
0.9735703339763028
0.9735705662480822
0.973570798512279
0.9735710307688936
0.9735712630179262
0.9735714952593774
0.9735717274932473
0.9735719597195364
0.9735721919382451
0.9735724241493737
0.9735726563529228
0.9735728885488925
0.9735731207372832
0.9735733529180953
0.9735735850913293
0.9735738172569854
0.9735740494150641
0.9735742815655657
0.9735745137084906
0.9735747458438392
0.9735749779716117
0.9735673514686995
0.9735675837095541
0.9735678159428297
0.9735680481685266
0.9735663876524601
0.9735666198938834
0.9735668521277281
0.9735670843539946
0.9735673165726833
0.9735675487837945
0.9735677809873287
0.9735680131832861
0.9735682453716672
0.9735684775524723
0.9735687097257019
0.9735689418913561
0.9735691740494355
0.9735694061999406
0.9735696383428714
0.9735698704782284
0.9735701026060122
0.9735703347262229
0.9735705668388609
0.9735707989439267
0.9735710310414206
0.973571263131343
0.9735714952136942
0.9735717272884746
0.9735719593556847
0.973570299452903
0.9735705315358307
0.9735707636111881
0.9735709956789756
0.9735712277391936
0.9735714597918423
0.9735716918369223
0.9735719238744337
0.9735721559043772
0.9735723879267528
0.9735725856961026
0.9735728177039025
0.9735730497041356
0.9735732816968025
0.9735735136819036
0.9735737456594391
0.9735739776294094
0.9735742095918151
0.9735744415466562
0.9735746734939335
0.9735749054336469
0.9735751373657971
0.9735753692903844
0.9735756012074092
0.9735758331168717
0.9735760650187725
0.9735762969131118
0.97357652879989
0.9735767606791075
0.9735769925507647
0.9735772244148619
0.9735774562713995
0.9735776881203779
0.9735700692812205
0.9735703012430553
0.9735705331973279
0.9735707651440385
0.9735709970831876
0.9735712290147756
0.9735714609388026
0.9735716928552693
0.973571924764176
0.9735643071365598
0.9735645391582837
0.9735647711724443
0.9735650031790423
0.9735652351780779
0.9735654671695514
0.9735627314220421
0.9735629634467577
0.973563195463911
0.9735634274735021
0.9735636594755315
0.9735638914699994
0.9735641234569063
0.9735643554362527
0.9735645874080388
0.9735648193722649
0.9735650513289316
0.9735652832780389
0.9735655152195877
0.9735657471535779
0.9735659790800101
0.9735662109988845
0.9735664429102018
0.973566674813962
0.9735669067101657
0.9735671385988132
0.9735673704799047
0.9735676039826094
0.973567835848564
0.9735680677069638
0.9735682995578092
0.9735685314011007
0.9735687632368385
0.973568995065023
0.9735692268856547
0.9735694586987339
0.9735696905042609
0.9735699223022362
0.97357015409266
0.973567484893336
0.97356771671591
0.9735679485309322
0.973568180338403
0.9735684121383226
0.9735686439306914
0.973568877344201
0.9735691091214429
0.9735693408911353
0.9735695726532784
0.9735698044078727
0.9735700361549183
0.9735702678944159
0.9735704996263657
0.9735707313507681
0.9735709630676234
0.973571194776932
0.9735714281070936
0.9735716598012835
0.9735718914879279
0.973572123167027
0.9735723548385813
0.9735725865025912
0.9735728181590568
0.9735730498079789
0.9735732814493575
0.9735735130831932
0.9735737447094862
0.9735739763282371
0.9735742079394459
0.973574436287004
0.9735745783416361
0.9735748099317323
0.9735750415142881
0.9735752730893038
0.9735755046567797
0.9735757362167163
0.9735759645133757
0.9735761960582877
0.9735764275956614
0.9735766591254973
0.9735768906477956
0.9735771221625569
0.9735773536697813
0.9735775851694694
0.9735778166616212
0.9735780481462376
0.9735782796233186
0.9735785110928646
0.9735787425548761
0.9735789740093534
0.9735792054562968
0.9735794368957068
0.9735796683275837
0.9735798997519278
0.9735801311687396
0.9735803625780195
0.9735805939797676
0.9735808253739845
0.9735810567606705
0.973581288139826
0.9735815195114513
0.9735817508755469
0.973581982232113
0.9735743772077508
0.9735601549034583
0.9735603866001195
0.973557102181203
0.9735573339199938
0.9735575623972005
0.9735577941209629
0.9735580258371851
0.9735582575458676
0.9735584892470105
0.9735587209406145
0.9735589526266798
0.9735562869097716
0.9735565186278958
0.9735567503384809
0.9735569820415272
0.9735572137370352
0.9735574454250051
0.9735576771054375
0.9735579087783325
0.9735581404436907
0.9735583721015123
0.9735586037517978
0.9735588353945475
0.9735590670297618
0.973559298657441
0.9735595302775855
0.9735597618901957
0.9735599040425599
0.9735601307623979
0.9735574820703042
0.9735498812785714
0.9735501130292704
0.9735503447724314
0.9735476964117807
0.9735479281867042
0.9735481599540893
0.9735483917139366
0.9735486234662464
0.9735469428915184
0.9735471746598504
0.973547406420645
0.9735476381739024
0.9735478699196233
0.9735481016578077
0.973548328510566
0.9735485602337582
0.9735487919494153
0.9735490236575375
0.9735492553581251
0.9735494870511787
0.9735497187366985
0.9735499504146848
0.9735501820851382
0.973550413748059
0.9735506454034475
0.9735508770513039
0.973551108691629
0.9735513403244228
0.9735515719496858
0.9735518035674183
0.9735520351776208
0.9735425364530775
0.9735283273741364
0.9735285593546411
0.9735287913276044
0.9735290232930267
0.9735292552509083
0.9735294872012497
0.9735297191440511
0.973529951079313
0.9735301830070358
0.9735225877237871
0.9735228197636421
0.9735221709391509
0.9735224029782373
0.9735226350097818
0.9735228670337847
0.9735230941749721
0.9735233261839722
0.9735235549353545
0.9735237869293268
0.9735240189157593
0.9735242508946526
0.9735244828660067
0.9735247148298223
0.9735249467860996
0.9735251787348389
0.9735235258763008
0.9735237545909877
0.9735239865477916
0.9735242184970582
0.9735244504387875
0.9735246823729803
0.9735249142996367
0.9735251462187572
0.9735253781303421
0.9735256100343918
0.9735258419309065
0.9735260738198869
0.973526305701333
0.9735265375752454
0.9735267694416245
0.9735270013004705
0.9735272331517839
0.973527464995565
0.9735276919587573
0.973527923787554
0.9735281556088196
0.9735283874225543
0.9735286192287587
0.9735288510274329
0.9735290828185773
0.9735293146021925
0.9735295463782786
0.9735297781468362
0.9735221882977442
0.9735224201782734
0.9735226520512709
0.9735228839167371
0.9735231157746725
0.9735233476250774
0.973523579467952
0.9735238113032968
0.9735240431311122
0.9735242749513985
0.9735245083879809
0.9735247401931837
0.9735249719908586
0.9735252037810059
0.973525435563626
0.9735256673387191
0.9735258991062858
0.9735261308663264
0.9735263626188412
0.9735265943638305
0.9735268261012948
0.9735270578312344
0.9735272895536498
0.9735275212685411
0.9735277529759089
0.9735279846757535
0.9735282163680752
0.9735284480528745
0.9735286797301517
0.973528911399907
0.9735291430621411
0.9735293747168541
0.9735296063640465
0.9735298380037185
0.9735300696358707
0.9735303012605033
0.9735305328776168
0.9735307644872114
0.9735290873392266
0.9735293189647649
0.9735295505827845
0.9735297821932857
0.9735300137962688
0.9735302453917344
0.9735304769796826
0.9735307101830165
0.973530941755905
0.9735311733212774
0.973531404879134
0.9735316364294752
0.9735318679723013
0.9735320995076127
0.9735323310354097
0.9735325625556929
0.9735327940684624
0.9735330255737187
0.9735332570714621
0.973533488561693
0.9735337200444117
0.9735339515196187
0.9735341829873144
0.973534414447499
0.9735346459001728
0.9735348773453364
0.9735351087829901
0.9735353402131341
0.973535571635769
0.9735358030508949
0.9735360344585124
0.9735362658586219
0.9735364972512236
0.9735367286363178
0.9735369600139051
0.9735371913839856
0.97353742274656
0.9735376541016284
0.9735378854491912
0.9735381167892488
0.9735383481218016
0.97353857944685
0.9735388107643943
0.9735390420744348
0.9735392733769719
0.9735395046720061
0.97353973109391
0.9735399623740182
0.9735401936466245
0.9735404249117291
0.9735398225792189
0.9735400538428403
0.9735402850989608
0.9735405163475809
0.9735407475887007
0.9735409788223207
0.9735412100484413
0.9735414412670629
0.9735416724781858
0.9735419036818103
0.9735421348779368
0.9735423660665657
0.9735425972476975
0.9735428284213323
0.9735430595874707
0.9735432907461128
0.9735435218972592
0.9735437530409102
0.9735439841770661
0.9735442153057274
0.9735443572584308
0.9735445883735494
0.9735448194811743
0.9735450505813059
0.9735452816739447
0.973545512759091
0.9735456546769544
0.9735458857485619
0.973546116812678
0.9735463478693028
0.973546578918437
0.9735468099600807
0.9735470409942344
0.9735472720208984
0.9735475030400731
0.9735477340517588
0.9735479650559559
0.9735481960526648
0.9735484270418859
0.9735486580236195
0.9735488889978658
0.9735491199646256
0.9735493509238988
0.973549581875686
0.9735498128199875
0.9735438288020182
0.9735440598320666
0.9735442908546272
0.9735445218697003
0.9735447528772864
0.9735449838773856
0.9735452148699985
0.9735454458551254
0.9735456768327665
0.9735459078029224
0.9735461387655934
0.9735463697207797
0.9735466006684819
0.9735468316087001
0.973547062541435
0.9735472934666867
0.9735474952214344
0.9735477261321933
0.9735479570354704
0.9735481490491271
0.9735483799380711
0.973548610819534
0.9735488416935164
0.9735490725600185
0.9735492143213573
0.9735494451743433
0.9735496760198502
0.9735499068578781
0.9735501376884277
0.9735503685114991
0.9735505993270928
0.973550830135209
0.9735481761647187
0.9735484070046065
0.9735486329779302
0.9735488589439337
0.9735490897615466
0.9735493205716829
0.9735495513743427
0.9735479034748954
0.9735481342930299
0.9735386707055795
0.9735389016657612
0.9735391326184623
0.973539363563683
0.9735395945014239
0.9735398254316853
0.9735400563544675
0.9735402872697709
0.973540518177596
0.9735407490779429
0.9735409799708121
0.973541210856204
0.9735414417341189
0.9735416709853861
0.9735419018483744
0.9735421327038868
0.9735326716651952
0.9735329026626749
0.9735331336526748
0.973533364635195
0.9735335956102362
0.9735338265777986
0.9735340575378826
0.9735342884904884
0.9735345194356165
0.9735347503732674
0.9735349829222715
0.9735352138449425
0.9735354447601373
0.9735356756678561
0.9735359065680995
0.9735361374608678
0.9735363683461612
0.9735365992239802
0.973536830094325
0.9735370609571963
0.9735372918125941
0.973537522660519
0.9735377535009712
0.9735344867778705
0.9735347176599852
0.9735349485346266
0.973535179401795
0.9735354102614907
0.9735356411137143
0.9735358719584658
0.9735361027957458
0.9735362915502722
0.9735365223732911
0.9735338873075527
0.9735341181620067
0.9735343490089895
0.9735345782303522
0.9735348090624196
0.973535039887017
0.9735352707041445
0.9735355015138026
0.9735357274619368
0.9735359582567357
0.9735361890440661
0.9735364198239286
0.9735366505963233
0.9735368813612509
0.9735371121187115
0.9735373428687056
0.9735375736112335
0.9735378043462956
0.9735380318383792
0.973538262558563
0.9735384932712821
0.9735387239765368
0.9735389546743275
0.9735391853646546
0.9735394160475184
0.9735396159890262
0.9735398466574615
0.9735400773184347
0.973540307971946
0.9735405386179958
0.9735407692565846
0.9735409998877125
0.97354123051138
0.9735414611275874
0.9735416917363352
0.9735419223376237
0.9735421529314532
0.9735423835178241
0.9735426140967367
0.9735428446681915
0.9735430752321887
0.9735433057887288
0.9735435363378122
0.973543766879439
0.9735439974136099
0.9735442279403249
0.9735444584595847
0.9735446889713895
0.9735449194757396
0.9735451499726355
0.9735453804620776
0.973545610944066
0.9735458414186013
0.9735460686520018
0.973546299111684
0.9735465295639143
0.9735467600086928
0.9735469904460199
0.973547220875896
0.9735474512983214
0.9735476817132965
0.9735479121208218
0.9735481425208975
0.973548372913524
0.9735486032987016
0.9735488336764309
0.9735490640467118
0.9735492944095452
0.9735495247649311
0.9735497551128699
0.9735499854533621
0.973550215786408
0.9735504461120079
0.9735506764301622
0.9735509067408713
0.9735511370441355
0.9735513673399553
0.9735515976283309
0.9735518279092626
0.9735520549504278
0.9735522852165254
0.9735525154751802
0.9735527457263927
0.9735529759701632
0.9735454234010623
0.9735456553717253
0.9735458857189124
0.9735461160586548
0.973546346390953
0.9735465767158075
0.9735468070332183
0.9735470373431859
0.9735472676457109
0.9735474979407933
0.9735477282284336
0.9735479585086323
0.9735481887813896
0.9735484190467059
0.9735486493045815
0.9735488795550169
0.9735491097980123
0.9735493400335683
0.973549570261685
0.973549800482363
0.9735500306956023
0.9735502609014036
0.9735504910997672
0.9735507212906934
0.9735509514741825
0.9735511768040997
0.9735514069727942
0.9735516371340527
0.9735518672878757
0.9735520974342633
0.9735523275732161
0.9735525577047345
0.9735527878288186
0.973545239288321
0.9735454695231744
0.9735456997505907
0.9735459299705702
0.9735461601831134
0.9735463903882204
0.9735466205858918
0.9735468507761279
0.973547080958929
0.9735473111342955
0.9735475413022276
0.9735477714627261
0.9735480016157909
0.9735482317614226
0.9735455859327571
0.973545816109964
0.9735460462797374
0.9735462764420775
0.9735465065969847
0.9735467367444595
0.973546966884502
0.9735471970171129
0.9735445515469099
0.9735447817110867
0.9735450118678314
0.9735452420171442
0.9735454721590254
0.9735457022934756
0.9735458436263199
0.9735460737473425
0.9735463038609349
0.9735465307383748
0.9735467608371603
0.9735469909285167
0.9735472210124445
0.9735474510889439
0.9735476811580155
0.9735479112196594
0.9735481412738762
0.9735483713206662
0.9735486013600296
0.9735488313919669
0.9735490614164783
0.9735492914335645
0.9735495182151802
0.9735497482174686
0.9735437886353544
0.9735440187226908
0.9735442488026005
0.9735444498250205
0.9735446798905464
0.9735449099486465
0.9735451399993211
0.9735453700425707
0.9735456000783955
0.9735458301067961
0.9735460552866424
0.9735462853002734
0.9735465153064813
0.9735467436916341
0.9735469736830225
0.9735472036669885
0.9735474336435329
0.9735476636126558
0.9735478935743576
0.9735481235286386
0.9735483534754992
0.9735485834149398
0.9735488133469606
0.9735490432715622
0.9735492731887448
0.9735494143659328
0.9735496442697101
0.9735498741660695
0.9735501040550113
0.9735503339365359
0.9735427946903159
0.9735430246823358
0.9735432546669355
0.9735434846441153
0.9735437146138758
0.9735439445762172
0.9735379885483991
0.9735382185956837
0.9735384486355471
0.9735386786679895
0.9735389086930114
0.9735391387106131
0.9735393687207952
0.9735395987235577
0.9735398287189011
0.9735400587068258
0.9735402886873321
0.9735405186604205
0.9735407486260912
0.9735409785843445
0.973541208535181
0.973541438478601
0.9735416684146047
0.9735418983431924
0.9735421282643647
0.973538873481118
0.9735391034436516
0.973539333398769
0.9735395633464704
0.9735397932867564
0.9735400232196273
0.9735402531450833
0.9735404830631249
0.9735407129737523
0.9735409428769661
0.9735411727727666
0.973541402661154
0.9735416325421288
0.9735418624156913
0.9735420922818419
0.9735345580302454
0.9735347557642768
0.9735349857338765
0.9735352156960616
0.9735354456508326
0.9735337798635925
0.9735340082221019
0.9735342381852166
0.9735344681409175
0.973534698089205
0.9735349280300796
0.9735351579635414
0.9735353878895909
0.9735356178082285
0.9735358477194545
0.9735360776232692
0.9735363075196731
0.973530356510623
0.9735305864918227
0.973527946107177
0.9735281761198105
0.9735284061250302
0.9735286361228365
0.9735288661132298
0.9735290960962102
0.9735293260717783
0.9735295560399345
0.9735297860006791
0.9735300159540123
0.9735224854178051
0.9735227154813669
0.9735229455375145
0.9735231755862482
0.9735234056275686
0.9735236356614756
0.9735238656879699
0.9735240957070517
0.9735243257187215
0.9735245508894932
0.9735247808864177
0.9735249915426085
0.9735251329153887
0.9735252742836136
0.9735255042540627
0.9735257342171022
0.9735259641727323
0.9735261941209534
0.973526424061766
0.9735266539951704
0.9735191259392731
0.9735193559828316
0.9735195860189787
0.9735198160477151
0.9735200460690411
0.9735202760829568
0.9735205060894628
0.9735207360885595
0.973520966080247
0.9735211960645259
0.9735214260413965
0.973521656010859
0.9735218859729139
0.9735221159275617
0.9735223458748025
0.9735225758146366
0.9735228057470647
0.973523035672087
0.9735232655897037
0.9735234954999153
0.9735237254027223
0.9735239552981247
0.9735241851861233
0.973524415066718
0.9735246449399094
0.9735248748056979
0.9735107964069667
0.9735110264883384
0.973511256562301
0.9735037322694425
0.9735039624534403
0.9735041926300257
0.9735044227991994
0.9735046529609614
0.9735048831153124
0.9735051132622524
0.973505343401782
0.9735055735339014
0.9735058036586112
0.9735060337759115
0.9735062638858027
0.9735064939882854
0.9735067240833596
0.9735068656341382
0.9735070957158222
0.9735073193512597
0.973507549418233
0.9735077794777998
0.9735080095299603
0.9735082395747149
0.973508469612064
0.973508699642008
0.9735089264454905
0.973509156460677
0.9735093864684595
0.9735096164688383
0.9735098464618137
0.9735100764473861
0.9735103064255558
0.9735105363963232
0.9735107663596888
0.9735109963156527
0.9735112262642154
0.9735114562053773
0.9735116861391386
0.9735119160654998
0.9735121459844612
0.9735123742868832
0.9735126009728439
0.9735128324787738
0.9735130623681914
0.973513292250211
0.9735135221248329
0.9735137519920575
0.9735139818518852
0.9735142084864506
0.9735144383315373
0.9735146681692282
0.9735148979995234
0.9735151278224236
0.9735153512027153
0.9735155810109297
0.97351581081175
0.9735160406051766
0.9735162703912099
0.97351650016985
0.9735167315497457
0.973516961313575
0.9735171910700124
0.9735174208190583
0.9735176505607129
0.9735178802949767
0.9735181100218498
0.973518339741333
0.9735185694534262
0.97351879915813
0.9735190288554446
0.9735192585453706
0.9735194882279082
0.9735197179030578
0.9735199475708197
0.9735201772311943
0.973520406884182
0.9735206365297829
0.9735208661679977
0.9735210957988267
0.9735213254222701
0.9735215550383283
0.9735217492692639
0.9735219788711217
0.9735222084655955
0.9735224380526855
0.9735226676323919
0.9735228972047154
0.9735231267696562
0.9735233563272147
0.9735235826616468
0.9735238122044934
0.9735240417399587
0.973524271268043
0.9735245007887469
0.9735247303020704
0.9735249598080141
0.9735251893065784
0.9735254187977634
0.9735256482815698
0.9735230145980722
0.9735232408979742
0.9735234704057243
0.9735159580120966
0.9735161876295412
0.9735164172396036
0.9735166468422842
0.9735168764375834
0.9735171060255016
0.973517335606039
0.9735175651791962
0.9735177063418551
0.9735179359016735
0.9735181606322793
0.9735183901774168
0.9735186181079496
0.9735188428167554
0.9735190723398616
0.9735193018555901
0.9735195313639414
0.973519760864916
0.973519990358514
0.9735202198447359
0.9735204493235821
0.9735206787950528
0.9735209034382449
0.9735211328950434
0.9735213623444674
0.9735215917865174
0.973519931548512
0.9735201610061791
0.9735203904564723
0.973520619899392
0.9735208493349384
0.973521078763112
0.9735213081839131
0.9735215375973421
0.9735217670033992
0.973521996402085
0.9735222257933996
0.9735224551773437
0.9735226845539173
0.973522913923121
0.9735231432849549
0.9735233726394196
0.9735236019865153
0.9735238313262425
0.9735240606586014
0.9735242899835925
0.9735245193012161
0.9735247486114724
0.973524977914362
0.9735252072098851
0.9735254364980422
0.9735256657788335
0.9735258950522594
0.9735261243183203
0.9735263535770164
0.9735265828283484
0.9735267799505104
0.9735270091876306
0.9735272384173875
0.9735274676397815
0.973527696854813
0.9735279260624822
0.9735281552627896
0.9735283844557354
0.9735286136413202
0.9735288428195441
0.9735290719904076
0.973529301153911
0.9735295303100547
0.9735297594588391
0.9735299886002644
0.973530217734331
0.9735304468610394
0.9735306759803898
0.9735309050923825
0.9735311341970181
0.9735313632942967
0.9735315923842188
0.9735318214667847
0.9735320505419948
0.9735322796098494
0.9735325086703489
0.9735327377234937
0.973532966769284
0.9735331958077202
0.9735334248388028
0.973533653862532
0.9735338828789082
0.9735341118879318
0.9735314819580504
0.9735317109982617
0.97353194003112
0.9735321690566257
0.9735323980747789
0.9735326270855801
0.9735328560890296
0.9735330850851279
0.9735333140738753
0.9735335430552722
0.9735260424366632
0.9735262715274166
0.9735265006108164
0.9735267296868629
0.9735269587555568
0.9735271878168983
0.9735274168708877
0.9735276459175253
0.9735278749568116
0.9735281039887469
0.9735283330133314
0.9735285620305657
0.9735287910404501
0.9735290200429848
0.9735292490381703
0.9735294780260069
0.973529707006495
0.9735280490358098
0.9735282780318782
0.9735285070205982
0.97352873600197
0.9735289649759942
0.9735291907338401
0.9735294196932213
0.9735296486452558
0.9735298775899439
0.9735301065272861
0.9735303354572826
0.9735305643799339
0.9735307932952403
0.9735310222032021
0.9735312511038198
0.9735314799970934
0.9735317088830238
0.9735319377616108
0.9735321345512394
0.973532363415656
0.9735248672675172
0.9735250962411592
0.9735253252074558
0.9735255541664074
0.9735257831180143
0.9735260120622768
0.9735262409991955
0.9735264715326197
0.9735266972471788
0.9735269261620934
0.9735271550696655
0.9735273839698952
0.9735276128627833
0.9735278417483298
0.9735280337421438
0.9735282626135999
0.9735284914777156
0.9735287203344911
0.973528949183927
0.9735291780260235
0.9735294068607808
0.9735219132842485
0.9735221422281549
0.9735223711647193
0.9735226000939421
0.9735228290158237
0.9735230579303643
0.9735232868375644
0.9735235157374243
0.9735237446299445
0.9735239735151251
0.9735242023929667
0.9735244312634694
0.9735246601266337
0.9735187408830003
0.9735189698300508
0.9735191987697609
0.9735193924344167
0.9735196197569598
0.9735198486752414
0.9735166135014173
0.9735168424605494
0.9735170714123413
0.9735173003567935
0.9735175292939061
0.9735177582236796
0.9735179871461144
0.9735182160612106
0.9735184449689688
0.9735186738693893
0.9735189027624723
0.9735191316482185
0.9735193605266278
0.9735195893977009
0.973519818261438
0.9735200471178396
0.9735202759669057
0.973520504808637
0.9735207336430339
0.9735209624700965
0.9735211912898252
0.9735214201022204
0.9735216489072825
0.9735218777050119
0.9735221064954087
0.9735223352784735
0.9735225640542066
0.9735227928226082
0.9735230215836789
0.9735232503374188
0.9735234790838285
0.9735237078229082
0.9735239365546583
0.973524165279079
0.973524393996171
0.9735246227059342
0.9735248514083693
0.9735250801034766
0.9735253087912563
0.9735255374717089
0.9735257661448347
0.9735259948106341
0.9735262234691072
0.9735264521202548
0.9735266807640769
0.973526909400574
0.9735271380297463
0.9735273666515943
0.9735275952661184
0.9735201098804946
0.9735203386039281
0.9735205673200347
0.9735207960288147
0.9735210247302686
0.9735212534243967
0.9735186456974768
0.9735111612943682
0.973511390135475
0.973511618969252
0.9735118477956994
0.9735120734118967
0.9735123022237375
0.97351253102825
0.9735127598254344
0.973512988615291
0.9735132173978203
0.9735134461730225
0.973513674940898
0.9735139037014473
0.9735141324546707
0.9735143612005683
0.9735145899391408
0.9735148186703882
0.9735150473943112
0.9735152761109099
0.9735155048201849
0.9735157335221363
0.9735159622167645
0.9735161909040699
0.973516419584053
0.9735166482567139
0.973516876922053
0.9735171055800708
0.9735173342307676
0.9735175628741436
0.9735177915101993
0.9735180201389351
0.9735182487603512
0.973518477374448
0.9735187059812258
0.9735189345806852
0.9735191631728263
0.9735193917576495
0.9735196203351552
0.9735198489053436
0.9735200774682153
0.9735203060237706
0.9735205345720096
0.973520763112933
0.9735148538788637
0.9735150825033876
0.9735153111205936
0.9735155397304821
0.9735157651323364
0.9735159937276422
0.9735162223156314
0.9735164508963047
0.973516679469662
0.9735169080357041
0.9735171365944311
0.9735173651458434
0.9735175936899413
0.9735178222267252
0.9735180507561956
0.9735182792783525
0.9735185077931966
0.9735187363007282
0.9735189648009474
0.9735191932938547
0.9735194217794505
0.9735196502577351
0.9735198787287088
0.9735201071923721
0.9735203356487253
0.9735205640977687
0.9735207925395026
0.9735210209739275
0.9735212494010436
0.9735214778208513
0.973521706233351
0.9735219346385431
0.9735221630364278
0.9735223034481204
0.9735225318327988
0.9735227602101709
0.973522988580237
0.9735232169429975
0.9735234452984527
0.973523673646603
0.9735239019874486
0.9735241303209902
0.9735243586472279
0.973524586966162
0.9735248152777929
0.973525043582121
0.9735252718791466
0.9735255001688702
0.973525728451292
0.9735259567264124
0.9735261849942316
0.9735264132547502
0.9735266415079684
0.9735268697538867
0.9735270979925051
0.9735273262238244
0.9735275544478447
0.9735277826645663
0.9735280108739897
0.9735282390761152
0.973528467270943
0.9735258478176505
0.9735260760434146
0.9735263042618806
0.973526532473049
0.9735267606769202
0.9735269888734944
0.9735272170627721
0.9735274452447535
0.9735276734194391
0.9735279015868292
0.9735281297469242
0.9735283578997241
0.9735285860452297
0.9735288141834413
0.973529042314359
0.9735292704379832
0.9735294985543145
0.9735297266633529
0.9735299547650991
0.9735301828595532
0.9735304109467157
0.9735306390265868
0.9735308670991668
0.9735310951644564
0.9735313200258823
0.9735315480766427
0.9735317761201135
0.9735320041562951
0.9735322034178674
0.9735324314399314
0.9735326594547071
0.973532887462195
0.9735331154623954
0.9735333434553087
0.9735335714409351
0.9735337994192752
0.9735340273903291
0.9735342553540972
0.97353448331058
0.9735347112597778
0.9735349392016908
0.9735351671363195
0.9735353950636642
0.9735356229837251
0.9735358508965029
0.9735360788019977
0.9735363067002097
0.9735365345911396
0.9735367624747877
0.9735369903511542
0.9735372182202393
0.9735374460820437
0.9735376707414242
0.973537900186265
0.9735381280262544
0.9735383558589643
0.9735385836843952
0.9735388115025472
0.9735389514553994
0.9735391792603983
0.9735394070581196
0.9735396348485634
0.9735398626317302
0.9735400904076202
0.9735403181762339
0.9735405459375714
0.9735407736916334
0.97354100143842
0.9735412291779317
0.9735414569101688
0.9735416814409066
0.9735419091586465
0.9735421368691127
0.9735423645723057
0.9735425922682258
0.9735428199568734
0.9735430476382488
0.9735432721184846
0.973543501382276
0.9735437290418624
0.9735438688670218
0.9735440965134694
0.9735443241526469
0.9735445517845546
0.9735447794091928
0.9735450070265619
0.9735452346366623
0.9735454622394942
0.9735456898350582
0.9735459174233544
0.9735461450043832
0.973546372578145
0.9735466001446402
0.973546827703869
0.973547055255832
0.9735472828005292
0.97354665783393
0.9735468853777067
0.9735471129142184
0.9735473404434652
0.973547567965448
0.9735477954801667
0.9735480229876217
0.9735482504878135
0.9735484779807424
0.9735487054664086
0.9735489329448127
0.9735491604159549
0.9735493878798356
0.973549615336455
0.9735498427858137
0.9735500670357772
0.9735502944706661
0.9735505218982953
0.9735507493186649
0.9735509767317756
0.9735483617686141
0.9735485892125693
0.9735488166492651
0.9735490440787016
0.9735492715008793
0.9735494989157986
0.9735497231318855
0.9735499505323398
0.9735501779255367
0.9735504053114765
0.9735506326901596
0.9735508600615863
0.973551087425757
0.9735513147826721
0.9735515421323317
0.9735517694747364
0.9735519968098864
0.9735522241377821
0.973552451458424
0.9735526787718121
0.973552906077947
0.973553133376829
0.9735533606684584
0.9735535879528358
0.9735538152299611
0.9735540424998349
0.9735481518714151
0.9735483792243828
0.9735486065700968
0.9735488339085576
0.9735490612397656
0.9735492885637209
0.9735495158804242
0.9735497431898754
0.9735499704920753
0.9735501977870239
0.9735504250747218
0.9735506523551691
0.9735508796283663
0.9735511068943138
0.9735513293682465
0.9735515566197718
0.9735517838640483
0.9735520111010765
0.9735522383308566
0.9735524655533889
0.9735526927686741
0.9735529199767121
0.9735531471775035
0.9735533743710486
0.9735535648799968
0.9735537920596351
0.9735540192320282
0.9735542463971764
0.9735544735550798
0.9735547007057392
0.9735549278491546
0.9735551549853264
0.9735553789253271
0.9735556060470636
0.9735558331615577
0.9735560602688097
0.9735562873688197
0.9735565144615884
0.9735567415471159
0.9735569686254026
0.9735571956964488
0.973557422760255
0.9735576498168215
0.9735578768661485
0.9735581039082365
0.9735583309430857
0.9735585197121003
0.9735587467330831
0.9735512967666105
0.9735515238954917
0.973551751017132
0.9735519749435695
0.97355220205078
0.9735524291507505
0.9735526562434815
0.9735528833289734
0.9735531104072264
0.9735533390720696
0.9735535661358207
0.9735537931923338
0.9735540202416096
0.973553428107924
0.9735536551557812
0.9735538821964015
0.9735541092297854
0.9735543362559332
0.9735545632748451
0.9735547902865217
0.9735550172909633
0.97355524428817
0.9735554712781423
0.9735538498320451
0.9735540768370035
0.9735543038347275
0.9735545308252176
0.973554757808474
0.9735549847844973
0.9735552117532876
0.9735554355282545
0.9735556624826308
0.9735558894297752
0.9735561163696881
0.9735563433023698
0.9735565702278207
0.973556797146041
0.9735570240570313
0.9735572509607917
0.9735574778573227
0.9735577047466245
0.9735579316286976
0.9735581585035423
0.9735583853711589
0.9735586122315477
0.9735588358988798
0.9735590627448649
0.9735592895836235
0.9735595164151556
0.9735597432394617
0.9735599700565422
0.9735601968663973
0.9735604236690275
0.9735606472790095
0.9735608740672416
0.9735611008482496
0.9735613276220342
0.9735615543885954
0.9735617811479337
0.9735620079000495
0.9735622346449431
0.9735624613826148
0.973562688113065
0.973562914836294
0.9735631383674367
0.9735633650762751
0.9735635917778933
0.9735638184722918
0.9735640451594708
0.9735642718394308
0.973564498512172
0.9735551939376462
0.9735554207477102
0.9735556475505515
0.9735558743461706
0.9735560979502602
0.9735563247314867
0.9735565515054919
0.9735567782722764
0.9735570050318403
0.9735572317841841
0.9735574585293081
0.9735576852672126
0.973557911997898
0.9735581355375131
0.9735583622538121
0.9735585841872677
0.9735588108892068
0.9735590344002797
0.9735592610878351
0.9735594877681737
0.9735596746475865
0.9735599013141262
0.9735601279734502
0.9735603546255588
0.9735605812704524
0.9735608079081314
0.9735610345385961
0.9735612611618468
0.9735614877778839
0.9735617143867076
0.9735619409883185
0.9735621675827167
0.9735623957613471
0.9735626223412959
0.9735628489140331
0.9735630754795591
0.9735633020378742
0.9735635285889788
0.9735637551328733
0.9735639816695578
0.9735642081990329
0.9735644347212988
0.973564661236356
0.9735648877442047
0.9735651142448453
0.973565340738278
0.9735655672245035
0.9735657937035217
0.9735660201753332
0.9735662466399384
0.9735664730973375
0.973566699547531
0.973566925990519
0.9735671524263019
0.9735673788548802
0.9735676052762542
0.9735678316904243
0.9735680580973906
0.9735682844971536
0.9735685108897137
0.9735687340936001
0.9735689604718059
0.9735691868428098
0.973569413206612
0.9735696395632132
0.9735698659126133
0.973570092254813
0.9735703185898124
0.973570544917612
0.9735707712382119
0.9735709625609966
0.9735711888677551
0.9735714151673152
0.9735716414596769
0.9735642084681464
0.973564403060801
0.9735646294538822
0.9735648558397627
0.9735650822184428
0.973565308589923
0.9735655349542034
0.9735657613112846
0.9735659876611668
0.9735662140038503
0.9735664403393356
0.9735666666676229
0.9735668929887127
0.9735671193026052
0.9735673456093008
0.9735675719087998
0.9735677982011027
0.9735680244862096
0.9735605936794098
0.9735608200718661
0.9735610464571236
0.9735612728351828
0.973561499206044
0.9735617255697074
0.9735619519261737
0.9735621782754428
0.9735624046175152
0.9735626309523914
0.9735533414946138
0.9735527572457784
0.9735529837232177
0.973553210193457
0.9735534366564964
0.973553659933242
0.9735538863819334
0.973554112823426
0.9735543392577201
0.973554565684816
0.9735547921047143
0.9735550185174151
0.9735552449229189
0.9735554713212259
0.9735480435483187
0.9735482700538806
0.9735484965522427
0.9735487230434058
0.9735489495273699
0.9735491760041355
0.9735494024737029
0.9735496289360724
0.9735498553912445
0.9735500818392194
0.9735503082799974
0.9735505347135791
0.9735507611399645
0.9735509875591541
0.9735512139711484
0.9735514403759474
0.9735516667735518
0.9735518931639617
0.9735521195471776
0.9735462527218459
0.9735436495084249
0.9735438760118248
0.9735440961529703
0.9735443226420771
0.9735445491239875
0.9735447755987016
0.9735449988888931
0.9735452253492664
0.9735454518024445
0.9735456782484277
0.9735459046872165
0.9735461311188112
0.9735463337155337
0.9735465601331197
0.9735467515973613
0.9735469780011164
0.9735472043976791
0.9735474307870498
0.9735476571692285
0.973547883544216
0.9735481099120123
0.9735483362726179
0.9735485626260332
0.9735487889722584
0.9735490153112939
0.9735492416431399
0.9735494679677971
0.973549665698863
0.9735498920095971
0.9735501183131432
0.9735503446095016
0.9735505708986727
0.9735507971806568
0.9735510234554543
0.9735512497230655
0.9735514759834908
0.9735517022367304
0.9735519284827847
0.9735521547216542
0.9735523809533391
0.9735526071778396
0.9735528333951564
0.9735530596052896
0.9735532858082395
0.9735535120040066
0.9735537381925912
0.9735539643739936
0.9735541905482141
0.973554418302857
0.9735546444626897
0.9735548706153416
0.973555096760813
0.9735553228991042
0.9735555490302157
0.9735557751541476
0.9735560012709006
0.9735562273804746
0.9735564534828703
0.9735566430689925
0.9735568691576119
0.9735570952390539
0.9735573213133187
0.9735575473804069
0.9735577734403187
0.9735579994930544
0.9735582255386145
0.9735584515769992
0.9735586776082088
0.9735589036322437
0.9735591296491043
0.9735593556587909
0.973559581661304
0.9735598076566435
0.9735600336448103
0.9735602596258043
0.9735604855996259
0.9735606242868546
0.9735513512236449
0.9735515773280718
0.9735518034253231
0.9735520295153989
0.9735522555982996
0.9735524816740256
0.9735527077425773
0.9735529338039548
0.9735531598581587
0.9735533859051893
0.9735536119450467
0.9735538379777315
0.973554064003244
0.9735542900215844
0.9735545160327532
0.9735547420367507
0.9735549680335772
0.9735551940232331
0.9735526104554688
0.9735528364753551
0.9735530624880703
0.9735532884936148
0.9735535144919889
0.9735537404831931
0.9735539664672276
0.9735541924440928
0.973554418413789
0.9735546443763166
0.9735548703316759
0.9735550962798671
0.9735553222208909
0.9735555481547473
0.9735481355780506
0.9735483616187235
0.9735485876522263
0.9735488136785594
0.973549039697723
0.9735492657097176
0.9735494917145433
0.9735497177122008
0.9735499437026902
0.9735501649284871
0.9735503909047168
0.9735506184595709
0.9735508444214419
0.9735510703761464
0.9735512963236851
0.973551522264058
0.9735517481972656
0.9735519741233083
0.9735522000421862
0.9735524259539
0.9735526518584497
0.9735528777558359
0.9735530988895146
0.9735533247726499
0.9735535506486227
0.9735537765174331
0.9735540023790817
0.9735542282335687
0.9735544540808946
0.9735546799210595
0.9735548185618128
0.9735550443890393
0.9735552702091057
0.9735554960220126
0.9735557218277603
0.9735559476263491
0.9735561734177793
0.9735563992020514
0.9735566249791655
0.9735568507491221
0.9735570765119216
0.9735496687281759
0.9735498945976546
0.9735501204599731
0.9735503463151322
0.9735505721631317
0.9735507980039724
0.9735510238376544
0.973551249664178
0.9735514754835437
0.9735517012957519
0.9735519271008026
0.9735521528986966
0.9735523786894338
0.9735526044730148
0.9735528270800687
0.9735530528493884
0.9735532485034808
0.9735534742589675
0.9735528300700491
0.9735530558250117
0.97355328157282
0.9735535073134742
0.9735537330469748
0.9735539587733221
0.9735541844925163
0.973554410204558
0.9735546327406788
0.9735548584384663
0.9735550841291024
0.9735553098125871
0.9735555354889209
0.9735557627423629
0.9735559884043707
0.9735562140592288
0.9735564397069371
0.9735566653474963
0.9735568909809065
0.9735571166071681
0.9735573422262817
0.9735575630860731
0.9735577886909664
0.9735580142887126
0.9735582398793119
0.9735584654627647
0.9735578784816538
0.9735520297784228
0.9735522554495173
0.9735524811134633
0.9735527067702608
0.9735529324199106
0.9735531580624127
0.9735533836977676
0.9735536093259755
0.9735538301959163
0.9735540558099067
0.9735542814167512
0.9735545070164501
0.9735518488615572
0.973546001457857
0.9735462271779561
0.9735464528909067
0.9735466785967088
0.973546904295363
0.9735471299868694
0.9735473556712285
0.9735475813484407
0.9735478070185061
0.9735480326814252
0.9735482583371984
0.9735484839858259
0.9735487096273081
0.9735489352616453
0.973549160888838
0.9735493865088863
0.9735496121217908
0.9735498377275515
0.9735500633261691
0.9735502889176437
0.9735505145019757
0.9735507400791655
0.9735509656492134
0.9735511912121196
0.9735514167678847
0.9735516423165089
0.9735518678579925
0.973552093392336
0.9735523189195394
0.9735525444396034
0.9735527699525283
0.9735529954583142
0.9735532209569616
0.9735534464484709
0.9735536719328423
0.9735538974100761
0.9735541228801728
0.9735543483431328
0.9735545753815853
0.9735548008302475
0.9735550262717739
0.9735552517061649
0.9735554771334207
0.9735538668490902
0.9735540922911264
0.9735543177260276
0.9735545431537941
0.9735547685744262
0.9735549939879244
0.9735552193942889
0.97355544479352
0.9735556701856181
0.9735558955705835
0.9735561209484167
0.9735563463191178
0.9735565716826874
0.9735567970391256
0.9735570223884328
0.9735572477306094
0.9735574730656557
0.9735576983935721
0.9735579237143588
0.9735581490280163
0.9735583743345447
0.9735585996339446
0.9735588249262164
0.9735590502113601
0.9735592754893763
0.9735500316385237
0.9735502570520733
0.9735504824584916
0.973550707857779
0.9735509332499356
0.973551158634962
0.9735513840128583
0.9735516062202194
0.973551831583907
0.9735520569404656
0.9735522822898957
0.9735525076321974
0.9735527329673712
0.9735529582954174
0.9735531836163365
0.9735534089301285
0.973553634236794
0.9735538595363332
0.9735540848287466
0.9735543101140344
0.9735545353921969
0.9735547606632347
0.9735549859271478
0.9735552111839367
0.9735554364336018
0.9735556616761434
0.9735558869115617
0.9735561121398572
0.9735563373610301
0.9735565578316229
0.9735567830386268
0.9735570082385093
0.9735572334312705
0.973557458616911
0.973557683795431
0.9735579089668307
0.9735581341311106
0.9735583592882711
0.9735585844383124
0.973558809581235
0.9735514212100199
0.9735516464590642
0.9735518717009869
0.9735520969357883
0.9735523237442464
0.9735525489647814
0.9735527757589237
0.9735530009651935
0.9735532261643437
0.9735534513563746
0.9735460642376796
0.9735462895357935
0.9735465148267852
0.9735467401106553
0.973546965387404
0.9735471906570318
0.9735474159195388
0.9735476411749255
0.9735478664231922
0.9735480916643393
0.973548316898367
0.9735485421252758
0.9735487673450658
0.9735489925577376
0.9735473846406618
0.9735476098680659
0.9735478350883519
0.97354806030152
0.9735482855075704
0.9735485107065037
0.9735487358983202
0.9735489610830201
0.973549153078958
0.9735493782499501
0.9735496034138268
0.9735498285705882
0.9735500537202348
0.9735362457153415
0.9735364663326873
0.9735366916827729
0.973536917025738
0.973537142361583
0.9735373676903081
0.9735375930119137
0.9735378183264001
0.9735380436337676
0.9735382689340167
0.9735384942271477
0.9735387195131608
0.9735389447920565
0.9735391700638351
0.9735393953284968
0.9735396205860419
0.973539845836471
0.9735400710797844
0.9735402915774692
0.9735405168066268
0.9735407420286696
0.973540967243598
0.9735411924514122
0.9735413876438999
0.9735416128379608
0.9735418380249087
0.9735420600461342
0.9735422852189067
0.9735425103845671
0.9735427355431158
0.973542960694553
0.9735431858388791
0.9735434109760945
0.9735435997862045
0.9735438249097729
0.9735440500262316
0.9735442751355807
0.9735445002378209
0.9735447253329522
0.9735449456840334
0.9735433391764358
0.9735435642792372
0.9735437893749302
0.9735440144635154
0.9735442395449929
0.9735444646193631
0.9735446896866262
0.9735449147467827
0.973545139799833
0.9735453648457774
0.9735455898846159
0.9735458149163493
0.9735442086993643
0.9735443974372688
0.9735446224771692
0.9735448475099646
0.9735450725356556
0.9735452975542422
0.973545522565725
0.9735457475701044
0.9735459725673804
0.9735461928222567
0.9735464178054023
0.9735466427814455
0.9735468677503869
0.9735470927122268
0.9735473176669656
0.9735475426146034
0.9735477675551408
0.9735461364865577
0.9735463330344407
0.9735465579834176
0.9735467829252943
0.9735470078600713
0.9735472327877488
0.9735474577083273
0.9735476826218069
0.9735479075281882
0.9735481324274714
0.9735483573196568
0.9735485822047448
0.9735488070827358
0.97354903195363
0.9735492568174278
0.9735494816741295
0.9735497065237355
0.9735499313662461
0.9735500694234982
0.9735502942531882
0.9735429207040062
0.9735431456393879
0.973543370567672
0.973543595488859
0.9735438204029491
0.9735440453099427
0.97354427020984
0.9735444951026414
0.9735447168332756
0.9735449417119361
0.9735451665835018
0.9735453914479729
0.9735456163053499
0.9735458411556329
0.9735460659988225
0.973546290834919
0.9735465156639225
0.9735467404858336
0.9735469653006524
0.9735471901083795
0.973547414909015
0.9735475529558755
0.9735477777436972
0.9735480025244283
0.9735482272980693
0.9735484520646204
0.973548676824082
0.9735489015764542
0.9735491263217377
0.9735474964921131
0.9735477212524662
0.9735479460057306
0.9735481707519065
0.9735483954909943
0.9735486202229943
0.9735488449479068
0.9735490696657323
0.973549294376471
0.9735495190801232
0.9735497437766893
0.9735499684661697
0.9735501931485647
0.9735504178238746
0.9735506424920998
0.9735508671532405
0.973551091807297
0.97355131645427
0.9735515410941594
0.9735517657269658
0.9735519903526894
0.9735522149713306
0.9735524395828897
0.9735526610344838
0.9735528856319295
0.9735531102222942
0.973553334805578
0.9735534726829576
0.9735536972534475
0.9735444861295942
0.9735447108346568
0.9735449355326355
0.9735451602235309
0.9735425777072925
0.9735428024282681
0.9735430271421598
0.973543251848968
0.973543476548693
0.9735437012413352
0.9735439259268949
0.9735441506053724
0.9735443752767681
0.9735445999410822
0.9735448214464256
0.9735450460966274
0.9735452723156438
0.97354549695166
0.9735457215805966
0.9735459462024535
0.9735461708172314
0.9735463954249304
0.9735466200255508
0.9735468446190931
0.9735470692055577
0.9735472937849446
0.9735475183572545
0.9735401547270475
0.9735375732662368
0.9735377979810856
0.9735380226888534
0.9735382473895405
0.9735384720831474
0.9735386967696742
0.9735389214491215
0.9735315588824188
0.973531783667237
0.9735320084449729
0.9735322332156267
0.9735316340846822
0.973531855703553
0.9735320804659906
0.9735323020708476
0.9735325268191729
0.9735327515604176
0.9735329762945822
0.9735332010216671
0.9735334257416725
0.9735336504545987
0.9735320480722891
0.9735322727998357
0.9735324975203032
0.973532722233692
0.9735329469400025
0.9735331716392348
0.9735333963313896
0.9735336210164669
0.9735338456944672
0.9735340703653909
0.9735342950292382
0.9735345196860093
0.9735347443357049
0.973534968978325
0.9735351936138702
0.9735354182423407
0.9735216534140871
0.9735218782486947
0.9735221030762217
0.9735162892873592
0.9735165141958086
0.9735167390971754
0.97351696399146
0.9735171888786626
0.9735174137587835
0.9735176386318233
0.973517863497782
0.9735180883566602
0.973518313208458
0.973518538053176
0.9735187628908143
0.9735189877213735
0.9735192125448535
0.973519437361255
0.9735196621705783
0.9735198869728237
0.9735201117679914
0.9735185105320916
0.9735187353418492
0.9735189601445293
0.9735191849401322
0.9735194097286584
0.9735196345101079
0.9735198592844814
0.9735200840517789
0.973520308812001
0.973520533565148
0.9735207583112201
0.9735209830502177
0.9735212077821411
0.9735214325069907
0.9735216572247669
0.9735218819354698
0.9735221066391
0.9735223313356577
0.9735225560251431
0.9735227807075569
0.973523005382899
0.9735232300511701
0.9735234547123703
0.9735236793665001
0.9735239040135596
0.9735241286535494
0.9735243532864697
0.9735245779123208
0.9735248025311031
0.9735250271428169
0.9735224494943314
0.9735226741359997
0.973522898770599
0.9735231233981299
0.9735233480185924
0.9735235726319872
0.9735237972383144
0.9735240218375745
0.9735242464297675
0.9735244710148941
0.9735246955929546
0.9735249201639491
0.9735251447278781
0.973525369284742
0.9735255938345408
0.9735258183772753
0.9735260429129454
0.9735262674415518
0.9735264919630946
0.9735267164775742
0.9735269409849908
0.973527165485345
0.973527389978637
0.9735276144648671
0.9735278389440357
0.9735280634161431
0.9735282878811895
0.9735285123391755
0.9735287367901013
0.9735289612339671
0.9735291856707735
0.9735294101005206
0.973529634523209
0.9735298589388387
0.9735300833474102
0.9735303077489239
0.9735211190096524
0.9735213435450728
0.9735215680734318
0.9735217925947295
0.9735220171089664
0.9735222416161428
0.9735224661162588
0.9735226906093152
0.9735229150953119
0.9735231395742494
0.9735233640461282
0.9735235885109483
0.9735238129687103
0.9735240374194143
0.973524261863061
0.9735244862996503
0.9735247107291828
0.9735249351516587
0.9735251595670785
0.9735253839754424
0.9735256083767507
0.9735258327710039
0.9735260571582022
0.9735262815383459
0.9735265059114354
0.9735267302774712
0.9735193844519143
0.9735196089228357
0.9735198333867006
0.9735200578435091
0.9735202822932617
0.9735205067359587
0.9735207311716003
0.9735208691561792
0.9735210904357009
0.9735213148515867
0.9735215392604185
0.9735217636621967
0.97352198491375
0.9735222093014712
0.9735224336821398
0.973522658055756
0.9735228824223202
0.9735231067818327
0.9735233311342939
0.9735235554797042
0.9735237798180636
0.9735240041493728
0.973524228473632
0.9735244527908414
0.9735246771010015
0.9735248982615833
0.9735251225576951
0.9735253468467585
0.973525571128774
0.9735257954037417
0.9735260196716622
0.9735262439325356
0.9735264681863623
0.9735266924331427
0.973526916672877
0.9735271409055656
0.9735273651312089
0.9735275893498072
0.9735278135613608
0.9735280377658699
0.9735282619633351
0.9735284861537565
0.9735287103371346
0.9735289345134697
0.973529158682762
0.9735293828450119
0.9735296070002198
0.9735298311483861
0.973530055289511
0.9735302794235947
0.9735305035506379
0.9735307276706405
0.9735309517836032
0.9735283158747626
0.973528535306917
0.973528759443752
0.9735289835735468
0.9735292076963019
0.9735294318120175
0.973529655920694
0.9735298800223315
0.9735301041169308
0.9735303282044917
0.973530552285015
0.9735307763585007
0.9735310004249492
0.973531224484361
0.9735314485367362
0.9735316725820753
0.9735318966203786
0.9735321206516464
0.973532344675879
0.9735325686930768
0.9735327927032401
0.9735330167063692
0.9735332407024645
0.9735334646915262
0.9735318674944984
0.9735320914980858
0.9735323154946399
0.9735325394841609
0.9735327634666491
0.9735329874421049
0.9735298189991065
0.9735300430137529
0.9735302670213661
0.9735304690453047
0.9735306930391977
0.9735309170260587
0.9735311410058879
0.9735313649786855
0.9735315889444521
0.9735318129031879
0.9735320368548933
0.9735322607995686
0.973532484737214
0.9735327086678299
0.9735329325914167
0.9735331565079748
0.9735333804175044
0.9735336043200057
0.9735338282154793
0.9735340521039255
0.9735342759853445
0.9735344998597366
0.9735347237271023
0.9735349444489069
0.9735351683022698
0.9735353921486072
0.9735356159879195
0.973535839820207
0.97353606364547
0.9735362874637087
0.973536424974693
0.9735366487802385
0.9735368725787609
0.9735370963702602
0.973537320154737
0.9735375376563036
0.9735377614268348
0.9735379851903444
0.9735382089468327
0.9735384326963002
0.9735386564387472
0.9735388801741738
0.9735391039025805
0.9735393276239676
0.9735395513383354
0.9735397766144102
0.9735400003147159
0.9735402240080033
0.9735404476942728
0.9735406713735247
0.9735408950457594
0.973541118710977
0.9735413423691781
0.9735415660203628
0.9735417896645316
0.9735420133016848
0.9735422369318227
0.9735424605549456
0.9735426841710538
0.9735429077801478
0.9735431313822278
0.9735433549772942
0.9735435785653472
0.9735438021463872
0.9735364729877243
0.9735366966731839
0.9735369203516278
0.9735371440230562
0.9735373676874697
0.9735300392043634
0.9735302629731737
0.9735304867349661
0.9735307104897412
0.973530934237499
0.9735311579782402
0.9735313817119648
0.9735316054386733
0.9735318291583661
0.9735320528710434
0.9735322765767056
0.9735325002753529
0.9735327239669858
0.9735329476516045
0.9735331713292094
0.9735333949998007
0.9735336186633791
0.9735338423199444
0.9735340659694974
0.9735342896120381
0.9735345132475671
0.9735347368760845
0.9735349604975908
0.9735351841120862
0.973535407719571
0.9735356313200457
0.9735358549135106
0.9735360784999659
0.973536302079412
0.9735365256518492
0.973536749217278
0.9735369727756984
0.973537196327111
0.9735374198715161
0.9735376434089139
0.9735378669393049
0.9735380904626892
0.9735383139790673
0.9735385374884395
0.9735387609908063
0.9735389844861677
0.9735392079745242
0.9735394314558761
0.9735396549302238
0.9735398783975675
0.9735401018579076
0.9735403253112445
0.9735405424896559
0.9735407659290854
0.9735409893615127
0.973541212786938
0.9735414362053616
0.973541659616784
0.9735418798875387
0.9735421032850086
0.9735423266754781
0.9735425500589476
0.9735427734354175
0.9735429968048881
0.9735432201673597
0.9735434435228326
0.9735436637380334
0.973543887079559
0.9735413203211882
0.9735415436924274
0.9735417670566682
0.9735419904139109
0.9735422137641558
0.9735424339744732
0.9735426573107727
0.9735428806400755
0.9735431039623819
0.9735433272776922
0.9735435505860067
0.9735437738873258
0.9735439971816499
0.973544201673753
0.9735444249543821
0.9735446482280171
0.9735448714946583
0.9735450947543061
0.9735453180069606
0.9735455412526224
0.9735457644912917
0.9735459877229689
0.9735462109476541
0.9735464341653479
0.9735466573760505
0.9735468821457368
0.9735471053424335
0.9735473285321401
0.9735447002092429
0.9735449234296212
0.9735451466430087
0.9735453698494061
0.9735455930488135
0.9735458162412313
0.9735460394266597
0.9735462626050992
0.9735464857765501
0.9735467089410128
0.9735409278085905
0.9735411510530825
0.9735413742905843
0.9735415975210961
0.9735417753434441
0.9735359947407868
0.9735362180450318
0.9735364413422853
0.9735366646325475
0.9735368879158188
0.9735370673606003
0.9735372906305768
0.9735375138935634
0.9735377371495604
0.973537960398568
0.9735381836405866
0.9735384068756167
0.9735386301036584
0.973538853324712
0.973539076538778
0.9735392997458567
0.9735395229459484
0.9735397461390534
0.973539969325172
0.9735401925043046
0.9735404156764514
0.973540638841613
0.9735408619997895
0.9735410851509813
0.9735413082951887
0.973541531432412
0.9735417545626516
0.9735419776859078
0.9735422008021809
0.973542425476294
0.9735426485785774
0.9735428716738788
0.9735430947621984
0.9735433178435365
0.9735435409178935
0.9735437639852699
0.9735439870456657
0.9735442100990813
0.9735444331455172
0.9735446561849737
0.9735448792174509
0.9735451022429494
0.9735453252614694
0.9735455482730112
0.9735457712775751
0.9735459942751616
0.973546217265771
0.9735464402494034
0.9735466632260593
0.9735468658594073
0.9735470888224294
0.9735473117784758
0.973547534727547
0.9735477576696433
0.973547980604765
0.9735482035329125
0.9735484264540861
0.9735486493682861
0.9735488722755128
0.9735490951757666
0.9735493180690479
0.9735495409553567
0.9735497638346937
0.9735499867070591
0.9735502095724531
0.9735504324308762
0.9735506552823286
0.9735508781268107
0.973551100964323
0.9735513237948654
0.9735515466184385
0.9735517694350426
0.973551992244678
0.9735522150473451
0.9735496528547721
0.9735498756870522
0.9735500985123636
0.97355031820341
0.9735505410148338
0.97355076381929
0.9735509866167785
0.9735512094073001
0.9735514321908548
0.9735441251436497
0.9735443480309991
0.9735444849214787
0.9735447077962338
0.9735449306640199
0.9735451535248376
0.973545376378687
0.9735455132423899
0.9735457360836481
0.9735459557913757
0.9735461786187485
0.9735464014391547
0.9735466242525945
0.9735468470590685
0.9735470698585768
0.9735472926511197
0.9735475154366977
0.973547738215311
0.9735479562977749
0.9735481790625331
0.9735483736860961
0.9735485964373671
0.973548819181675
0.9735490419190203
0.9735492646494031
0.9735494873728238
0.9735497085264164
0.9735499312359385
0.9735500679835398
0.9735502906804833
0.9735505133704663
0.9735507360534891
0.9735509587295521
0.9735511813986557
0.9735514040608
0.9735516267159855
0.9735518493642126
0.9735520720054813
0.9735522946397923
0.9735525172671456
0.9735527398875419
0.9735529625009811
0.9735531851074639
0.9735534077069904
0.973553630299561
0.973553852885176
0.9735540754638358
0.9735542980355406
0.9735545206002908
0.9735547431580868
0.9735549657089287
0.9735551882528171
0.9735554107897522
0.9735556333197342
0.9735558261612927
0.9735560486778334
0.9735528954161184
0.9735531179714888
0.9735533405199062
0.9735535630613708
0.973553785595883
0.9735540081234433
0.9735542306440518
0.9735544531577089
0.9735546756644151
0.9735548950403419
0.9735551175331956
0.9735553400190993
0.973555559374371
0.9735557818464243
0.9735560043115284
0.9735562267696839
0.9735564492208909
0.9735566716651497
0.9735568941024607
0.9735571165328243
0.9735573342713028
0.9735575566878455
0.9735577790974418
0.9735579983769461
0.9735582207726992
0.973558357277684
0.9735585796608873
0.9735588020371457
0.9735590244064596
0.9735592467688292
0.9735594691242547
0.9735596914727368
0.9735599138142755
0.9735601361488713
0.9735603584765243
0.9735605807972352
0.9735608031110039
0.9735610254178311
0.9735612477177169
0.9735614700106616
0.9735616922966658
0.9735619145757295
0.9735621368478531
0.9735623591130371
0.9735625813712817
0.9735628036225872
0.973563025866954
0.9735632481043823
0.9735634703348726
0.9735636925584251
0.973560541638382
0.9735607639007109
0.9735609861561014
0.9735612084045538
0.9735614306460684
0.9735616528806456
0.9735618751082855
0.9735620973289887
0.9735623195427554
0.9735625417495859
0.9735627639494806
0.9735629861424399
0.9735632098890862
0.973563432068151
0.9735618190056489
0.9735620411994846
0.9735622633863856
0.9735624855663522
0.9735627077393846
0.9735629299054832
0.9735631520646484
0.9735633742168803
0.9735635963621795
0.9735638185005461
0.9735640406319805
0.9735642627564831
0.9735644848740541
0.973564706984694
0.973564929088403
0.9735651511851814
0.9735653732750295
0.9735655953579477
0.9735658174339363
0.9735660395029958
0.9735662615651263
0.973566483620328
0.9735667056686016
0.9735669277099471
0.9735671497443651
0.9735673717718557
0.9735675937924193
0.9735678158060562
0.9735680378127669
0.9735682598125515
0.9735684818054103
0.9735687037913439
0.9735689257703523
0.9735691477424361
0.9735693697075953
0.9735695916658306
0.9735698136171421
0.9735700355615302
0.9735702574989952
0.9735704794295373
0.973570701353157
0.9735709232698546
0.9735711451796304
0.9735713670824847
0.9735715889784179
0.9735718108674302
0.973572032749522
0.9735722561841234
0.9735724780523507
0.9735651899336187
0.9735654119051147
0.9735656338696882
0.9735658558273395
0.9735660777780688
0.9735662997218766
0.9735665216587631
0.9735667435887287
0.9735669623934002
0.9735671843095736
0.973567406218827
0.9735676281211607
0.9735678500165751
0.9735680719050706
0.9735682937866473
0.9735685156613058
0.9735687375290462
0.9735689593898689
0.9735691812437742
0.9735693173501979
0.9735695391916062
0.9735697610260978
0.9735699828536735
0.9735702046743333
0.9735704264880777
0.9735706482949069
0.9735708700948214
0.9735651141775881
0.9735578293544356
0.9735580513437844
0.973558273326213
0.9735584953017219
0.9735587172703114
0.9735589392319818
0.9735591611867334
0.9735593831345665
0.9735596050754814
0.9735598270094785
0.9735600489365582
0.9735602708567207
0.9735604927699664
0.9735607146762955
0.9735609365757083
0.9735611584682053
0.9735613803537868
0.9735616022324531
0.9735617383997135
0.9735619602658857
0.9735621821251437
0.9735624039774876
0.973562625822918
0.9735628476614349
0.9735630694930388
0.9735632913177301
0.9735635131355089
0.9735637349463758
0.9735639567503309
0.9735641723153889
0.9735643567142872
0.9735645784981888
0.9735648002751799
0.9735650220452609
0.973565243808432
0.9735654655646937
0.9735656873140462
0.9735659090564899
0.9735661307920251
0.973566352520652
0.9735665742423713
0.9735667959571829
0.9735670145497254
0.9735672362507714
0.9735674579449107
0.973567679632144
0.9735679013124712
0.9735681229858929
0.9735683446524093
0.9735685663120206
0.9735687879647275
0.9735690096105298
0.9735692312494283
0.973569452881423
0.9735696745065145
0.9735698961247029
0.973570114621306
0.9735703362257379
0.9735705578232676
0.9735707794138957
0.9735710009976223
0.9735712225744478
0.9735714441443726
0.9735716657073968
0.9735718872635211
0.9735721088127455
0.9735723303550703
0.9735725518904961
0.973572773419023
0.9735729949406514
0.9735732164553816
0.9735734379632139
0.9735736594641488
0.9735738809581863
0.973566604391458
0.9735668259884378
0.9735670475785178
0.9735672660480338
0.9735674876243634
0.9735677076370103
0.9735679291995666
0.9735681445282837
0.9735683660771406
0.9735685020013288
0.9735687235377236
0.9735689450672214
0.9735691665898224
0.9735693881055271
0.9735696096143356
0.9735698311162484
0.9735700526112657
0.973570274099388
0.9735704955806155
0.9735707170549486
0.9735709385223874
0.9735711599829324
0.9735713814365841
0.9735716028833424
0.9735718243232079
0.973572045756181
0.9735722671822616
0.9735724886014505
0.9735727100137479
0.9735729267505472
0.973573148149135
0.9735733695408322
0.9735735909256391
0.9735738123035561
0.9735740336745834
0.9735742550387214
0.9735711138092215
0.973571335211904
0.9735715566076965
0.9735717779965992
0.9735719993786127
0.9735722207537372
0.9735724421219729
0.9735726634833203
0.9735728848377796
0.9735731061853512
0.9735705566628827
0.9735706924726333
0.9735709138439816
0.9735711352084422
0.9735713534546275
0.9735715716940224
0.9735717930379183
0.9735692438135037
0.9735694651867255
0.97356968655306
0.9735699079125076
0.9735701292650687
0.9735703506107434
0.9735705719495322
0.9735707932814354
0.9735710146064531
0.9735712359245859
0.9735714587912134
0.973571680095553
0.9735719013930086
0.9735721226835805
0.973572343967269
0.9735725652440744
0.973572786513997
0.9735730077770374
0.9735732290331955
0.9735734502824719
0.9735736684145919
0.9735738896501541
0.9735741108788354
0.9735743321006363
0.9735744677883204
0.9735746889976911
0.9735749102001823
0.9735751282858579
0.9735753494746393
0.973575570656542
0.9735757918315664
0.9735760129997129
0.9735762341609817
0.9735764553153732
0.9735766764628876
0.9735768976035254
0.9735771187372867
0.973577339864172
0.9735775609841817
0.9735777820973159
0.973578003203575
0.9735782243029594
0.9735784453954693
0.973578666481105
0.973578887559867
0.9735791086317556
0.9735793312512797
0.973579552309398
0.9735797733606438
0.9735799928505809
0.9735802138881068
0.9735804349187611
0.9735806559425442
0.9735808769594564
0.9735736123857747
0.9735738335052938
0.9735740546179392
0.9735742757237115
0.9735744968226108
0.9735747148062478
0.9735749358914505
0.9735751585239276
0.9735726272447526
0.9735728483520903
0.9735730694525558
0.9735732905461493
0.9735734836604082
0.9735737047406933
0.9735739258141072
0.9735741468806504
0.9735743679403231
0.9735745889931259
0.9735748100390587
0.973575031078122
0.9735752521103164
0.9735754731356417
0.9735756957078828
0.9735759167194474
0.9735686549317698
0.97356887604586
0.9735690971530793
0.9735693182534281
0.9735695393469067
0.9735697604335154
0.9735699815132545
0.9735702025861244
0.9735704236521253
0.9735706447112578
0.9735708657635218
0.9735710868089179
0.9735713078474464
0.9735715288791076
0.9735717499039017
0.9735719709218292
0.9735721919328902
0.9735724129370854
0.9735726339344147
0.9735728549248787
0.9735730759084775
0.9735732968852115
0.9735735178550812
0.9735737388180867
0.9735739597742284
0.9735741807235067
0.9735744016659218
0.973574622601474
0.9735748435301637
0.9735750644519912
0.9735752853669568
0.9735755062750608
0.9735757271763036
0.9735731822850532
0.9735734032155248
0.9735736241391347
0.9735738419501486
0.9735740628600845
0.9735742837631598
0.9735745046593747
0.9735747255487296
0.9735749464312248
0.9735751673068606
0.9735753881756373
0.9735756090375552
0.9735758298926148
0.9735760507408162
0.9735762715821599
0.973576492416646
0.9735767132442751
0.9735769340650473
0.973577154878963
0.9735773756860224
0.9735775964862261
0.9735778172795742
0.973578038066067
0.9735782588457049
0.9735784796184883
0.9735787003844173
0.9735789211434924
0.9735791418957139
0.973579362641082
0.9735795833795973
0.9735798041112597
0.9735800248360698
0.9735802455540279
0.9735804662651342
0.9735806869693892
0.9735809076667931
0.9735811283573461
0.9735813490410488
0.9735815697179013
0.9735817903879039
0.9735820110510572
0.9735822317073612
0.9735824508048889
0.9735826714475196
0.9735828920833022
0.9735831127122369
0.9735833302306616
0.9735835508459495
0.9735837714543906
0.9735839749866368
0.9735841955816498
0.9735843308257249
0.9735845514083705
0.9735847719841707
0.9735849925531258
0.9735852131152362
0.973585433670502
0.9735856542189237
0.9735858747605017
0.9735860952952362
0.9735863158231276
0.973586536344176
0.973586756858382
0.9735851777163671
0.9735853982448086
0.9735856187664077
0.9735858392811647
0.97358605978908
0.9735862802901536
0.9735864651050042
0.9735866855929494
0.973586906074054
0.9735871265483184
0.9735873470157429
0.9735875674763278
0.9735877879300734
0.97358800837698
0.9735882288170481
0.9735884492502778
0.9735886696766695
0.9735888900962235
0.9735891105089401
0.9735893309148198
0.9735895513138627
0.9735897717060691
0.9735899920914395
0.9735883886486341
0.9735886090486179
0.9735888294417656
0.9735890498280777
0.9735892702075544
0.973589490580196
0.9735897109460029
0.9735899313049753
0.9735901516571137
0.9735903720024183
0.9735905938915173
0.9735908142231312
0.9735910345479122
0.9735912564164165
0.9735840093662039
0.9735842297862464
0.9735844501994536
0.9735846706058261
0.973584891005364
0.9735851113980677
0.9735853317839376
0.9735855521629738
0.9735783061000276
0.973578526581151
0.9735787470554382
0.9735789628720872
0.9735717173606174
0.973571937930209
0.9735721584929621
0.9735723774987055
0.9735725980478065
0.9735728185900699
0.9735730391254961
0.9735732596540853
0.9735734801758379
0.973567756336728
0.973567976936946
0.9735681975303255
0.9735684181168668
0.9735686386965703
0.9735688592694361
0.9735690798354648
0.9735692864459258
0.9735695069984971
0.9735697275442321
0.9735699480831311
0.9735701686151944
0.9735703891404225
0.9735706096588154
0.9735708301703737
0.9735710522247644
0.9735712727226301
0.9735714932136622
0.9735717136978608
0.9735719062829524
0.9735721267539172
0.9735723472180496
0.9735725676753499
0.9735727881258183
0.9735730085694551
0.9735732290062606
0.9735734494362354
0.9735736698593794
0.9735738546405354
0.9735740750505714
0.9735742954537776
0.9735745158501546
0.9735747362397026
0.9735749566224219
0.9735751769983128
0.9735753927198155
0.9735756130821226
0.9735758334376022
0.9735760537862547
0.9735762741280803
0.9735764944630796
0.9735767147912526
0.9735769351125999
0.9735743966675564
0.9735746170179852
0.9735748373615879
0.9735675980865246
0.9735678185320176
0.9735605795899218
0.9735608001372921
0.9735610206778305
0.9735612412115375
0.9735614617384133
0.9735616822584583
0.9735619027716728
0.973562123278057
0.9735623143526373
0.9735625348458177
0.973562755332169
0.9735629758116912
0.973563173055581
0.9735633888761173
0.9735636093355862
0.9735637446199039
0.9735639650670366
0.9735641855073421
0.973564405940821
0.9735646263674733
0.9735648467872995
0.9735650672002999
0.9735625300002193
0.9735627504422657
0.9735629708774858
0.97356319130588
0.9735634117274486
0.973563632142192
0.9735638525501105
0.9735640698548456
0.973564290249163
0.9735645106366565
0.9735647310173263
0.9735649513911727
0.9735651717581961
0.9735653874742902
0.9735656078277404
0.9735658281743684
0.9735660485141748
0.9735662688471597
0.9735664891733234
0.9735667094926663
0.9735669298051887
0.9735671501108909
0.9735673704097733
0.9735675907018361
0.9735678109870797
0.9735680312655043
0.9735682515371102
0.973568471801898
0.9735627567217778
0.9735629461117441
0.973560410122483
0.9735606304949894
0.973560850860675
0.97356107121954
0.9735612915715849
0.9735615119168097
0.973561647143564
0.973561867476467
0.973562087802551
0.9735623081218163
0.9735625284342633
0.973562748739892
0.9735629690387031
0.9735631893306967
0.9735634096158733
0.973563629894233
0.9735638501657762
0.9735640704305032
0.9735642906884143
0.9735645109395099
0.9735647311837903
0.9735649514212558
0.9735651716519067
0.9735653918757433
0.9735656120927659
0.973565832302975
0.9735660525063706
0.9735662727029533
0.9735664928927232
0.9735667130756808
0.9735669332518263
0.9735671534211601
0.9735673735836824
0.9735675937393936
0.973567813888294
0.973568034030384
0.9735682541656637
0.9735684742941337
0.9735686093462691
0.9735688294624361
0.973569049571794
0.9735692696743433
0.9735694897700844
0.9735697098590174
0.9735699314877179
0.973570151563012
0.973570371631499
0.9735705916931793
0.9735708117480532
0.9735710317961209
0.9735712518373829
0.9735714718718393
0.9735716918994908
0.9735719119203373
0.9735721319343793
0.9735723519416171
0.9735725719420509
0.9735727919356814
0.9735730119225083
0.9735732319025325
0.973573451875754
0.9735736718421731
0.9735738918017903
0.9735741117546058
0.97357433170062
0.9735745516398331
0.9735747715722454
0.9735749914978573
0.9735752114166691
0.9735754313286812
0.9735756512338938
0.9735758711323071
0.9735760910239216
0.9735763109087376
0.9735765307867555
0.9735767506579754
0.9735769705223978
0.9735771903800228
0.9735774102308509
0.9735776300748824
0.9735778499121175
0.9735780697425567
0.9735708456352605
0.9735710655671651
0.9735712854922712
0.9735715054105789
0.9735717253220887
0.9735719452268007
0.9735721620336686
0.9735723819248341
0.9735725708996904
0.973572762959609
0.9735696431617052
0.9735698630782046
0.9735700829879069
0.9735703028908124
0.9735705227869214
0.9735707426762343
0.9735709625587513
0.9735711824344729
0.9735714023033992
0.9735716221655307
0.9735718420208676
0.9735720618694103
0.9735722817111588
0.973572501546114
0.9735652802037128
0.9735627638216449
0.9735629837934661
0.9735632037584899
0.973563423716717
0.9735636436681474
0.9735638636127816
0.9735640835506197
0.9735643034816623
0.9735645234059095
0.9735647433233616
0.9735622118900161
0.9735624318363821
0.9735626517759528
0.9735628717087284
0.9735630916347091
0.9735633115538955
0.9735635268322244
0.9735637467378944
0.9735639666367708
0.9735641865288541
0.9735644064141445
0.9735646262926425
0.9735648461643481
0.9735650660292618
0.9735652858873839
0.9735655057387147
0.9735657255832545
0.9735659454210036
0.9735661652519625
0.9735663850761312
0.9735666048935102
0.9735659907659039
0.973566210582583
0.9735664303924728
0.9735666501955739
0.9735668699918864
0.9735670897814106
0.9735673095641469
0.9735675293400956
0.973567749109257
0.9735679688716314
0.9735681886272193
0.9735684083760207
0.973568628118036
0.9735688478532657
0.9735690675817099
0.9735692873033691
0.9735695070182435
0.9735697267263335
0.9735699464276392
0.9735701661221612
0.9735703858098995
0.9735706054908548
0.9735708251650271
0.9735710448324169
0.9735712644930243
0.9735714841468498
0.9735717037938937
0.9735719234341562
0.9735721430676378
0.9735723626943387
0.9735725823142591
0.9735728019273996
0.9735730215337602
0.9735732411333414
0.9735734607261436
0.9735736803121668
0.9735738998914116
0.9735741194638782
0.9735743390295669
0.9735745585884781
0.9735747781406121
0.9735749976859691
0.9735752172245494
0.9735754367563536
0.9735755714009088
0.9735757909204712
0.9735760104332581
0.97357622993927
0.9735764494385071
0.9735766689309697
0.9735768884166582
0.973577107895573
0.9735773273677141
0.973577546833082
0.973577766291677
0.9735779857434995
0.9735782051885498
0.973578424626828
0.9735786440583346
0.9735788634830699
0.9735790829010342
0.9735793023122278
0.973579521716651
0.9735797411143041
0.9735799605051876
0.9735801798893015
0.9735803992666463
0.9735806186372222
0.9735808380010298
0.9735810573580691
0.9735812767083405
0.9735814960518444
0.973581715388581
0.9735819347185506
0.9735821540417537
0.9735823733581904
0.9735825926678612
0.9735828119707662
0.9735830312669059
0.9735832505562806
0.9735834698388904
0.9735836891147358
0.9735839083838171
0.9735841276461347
0.9735843469016887
0.9735845661504796
0.9735847853925076
0.973585004627773
0.973585220771808
0.9735854399935968
0.973585659208624
0.9735858784168899
0.9735860976183948
0.973586316813139
0.9735865360011229
0.9735867551823467
0.9735869743568107
0.9735871935245154
0.9735874126854609
0.9735876318396477
0.9735878509870759
0.9735806442172392
0.9735808634656516
0.9735810827073029
0.9735813019421935
0.9735815211703236
0.9735817403916935
0.9735819596063036
0.9735821788141542
0.9735823980152455
0.9735826172095781
0.9735828363971519
0.9735830555779675
0.9735832747520252
0.9735834091304495
0.9735836282922993
0.973583847447392
0.973584066595728
0.9735842857373076
0.9735770810220878
0.9735773002645921
0.9735775195003374
0.973577738729324
0.9735779579515521
0.9735781771670222
0.9735783963757344
0.9735786155776893
0.973578834772887
0.9735790539613278
0.9735792731430121
0.9735794923179402
0.9735797114861123
0.973579930647529
0.9735801498021903
0.9735803689500967
0.9735805880912484
0.9735808072256458
0.9735810263532891
0.9735812454741788
0.973581464588315
0.9735816836956981
0.9735819027963285
0.9735821218902064
0.9735823409773321
0.973582560057706
0.9735827791313284
0.9735829981981996
0.9735832172583199
0.9735834363116895
0.9735836553583088
0.9735838743981783
0.973584093431298
0.9735843124576684
0.9735845314772898
0.9735847504901625
0.9735849694962867
0.9735851884956629
0.9735854074882913
0.9735856264741721
0.9735858454533058
0.9735860644256927
0.973586283391333
0.9735865023502271
0.9735867213023753
0.9735869402477779
0.9735871561056256
0.9735873750375854
0.9735875939628005
0.9735878128812713
0.9735880317929979
0.9735882506979809
0.9735884695962205
0.973588688487717
0.9735889073724705
0.9735891262504817
0.9735893451217507
0.9735895639862778
0.9735897828440634
0.9735900016951077
0.9735902174592657
0.9735904362968758
0.9735906551277457
0.9735908739518756
0.9735910896893102
0.9735913085000084
0.9735915273039676
0.973591746101188
0.9735919648916701
0.9735920989831548
0.973592317761465
0.9735925365330377
0.973592755297873
0.9735929740559714
0.9735931928073334
0.9735934115519589
0.9735936302898485
0.9735938228466193
0.9735940415714408
0.9735942602895272
0.9735944790008789
0.9735946977054961
0.9735949164033791
0.9735951350945284
0.9735953537789441
0.9735955724566266
0.9735957911275763
0.9735960097917934
0.9735962284492781
0.9735964471000309
0.9735966657440521
0.973596884381342
0.9735971030119007
0.9735973216357288
0.9735975402528264
0.973597758863194
0.9735979774668317
0.9735981960637401
0.9735984146539193
0.9735986332373695
0.9735988518140912
0.9735990703840848
0.9735992889473504
0.9735995075038884
0.973599726053699
0.9735999445967827
0.9736001631331397
0.9736003816627704
0.973600600185675
0.9736008187018538
0.9736010372113072
0.9736012557140354
0.973601474210039
0.9736016926993178
0.9736019111818727
0.9736021296577035
0.9736023481268108
0.9736025665891949
0.9735953746740297
0.9735955932369895
0.9735958117932236
0.9735960303427322
0.9735962488855155
0.9735964674215739
0.9735966859509078
0.9735969044735173
0.9735971229894028
0.9735973414985647
0.9735975600010033
0.9735977784967187
0.9735979969857115
0.9735908065791613
0.9735910251686853
0.9735912437514841
0.9735914623275579
0.973591680896907
0.9735918994595316
0.9735921180154322
0.9735923365646091
0.9735925551070626
0.9735927736427927
0.9735929921718002
0.9735932106940851
0.9735934292096478
0.9735936477184886
0.9735938662206078
0.9735940847160057
0.9735943032046827
0.973594521686639
0.9735947401618749
0.9735949586303908
0.973595177092187
0.9735953955472637
0.9735956139956213
0.9735958324372602
0.9735960508721805
0.9735962693003827
0.973596487721867
0.9735967061366337
0.9735969245446832
0.9735971429460157
0.9735973613406317
0.9735975797285312
0.9735977981097148
0.9735980164841828
0.9735982348519352
0.9735984532129726
0.9735986715672952
0.9735988899149034
0.9735991082557974
0.9735993265899776
0.9735995449174443
0.9735997632381976
0.9735925774473877
0.9735927958685443
0.9735930142829852
0.9735932326907105
0.9735934510917207
0.973593669486016
0.9735938878735968
0.9735941062544633
0.973594324628616
0.9735945429960549
0.9735947613567805
0.9735949797107931
0.9735951980580931
0.9735954163986806
0.9735956347325561
0.9735958530597199
0.973596071380172
0.9735962896939131
0.973589105944475
0.9735860030134234
0.9735862214718417
0.973586439923545
0.9735866583685338
0.9735868768068081
0.9735870952383683
0.9735872291388565
0.9735874475582885
0.9735876659710074
0.9735878843770135
0.973588102776307
0.9735883211688883
0.9735885395547577
0.9735887579339154
0.9735889763063618
0.9735891946720973
0.973589413031122
0.9735896313834363
0.9735898497290406
0.9735900680679352
0.9735902864001202
0.9735905047255963
0.9735907230443633
0.973590941356422
0.9735911596617723
0.9735886417069772
0.9735814610549307
0.9735816794958665
0.9735818979300904
0.973582116357603
0.9735823347784043
0.9735825531924949
0.9735827715998749
0.9735829900005447
0.9735832083945046
0.9735834237095111
0.9735836420900993
0.9735810632719231
0.9735812617133953
0.9735814801171292
0.9735816985141538
0.9735819153684888
0.9735821337521191
0.973582352129041
0.9735825704992547
0.9735827888627605
0.9735830072195588
0.9735832255696499
0.9735834439130342
0.9735836622497118
0.9735838805796831
0.9735840989029485
0.9735843172195081
0.9735845355293624
0.9735847538325118
0.9735849721289562
0.9735851904186963
0.9735854087017323
0.9735856269780644
0.9735858467832488
0.9735860650461506
0.9735862833023495
0.9735865015518459
0.97358671979464
0.9735795433617725
0.9735797617047018
0.9735799800409263
0.9735801983704462
0.9735804166932619
0.9735806350093736
0.9735808533187819
0.9735810716214868
0.9735812899174887
0.9735815082067879
0.9735817264893848
0.9735819447652796
0.9735821630344728
0.9735823812969644
0.9735825995527548
0.9735828178018446
0.9735830360442338
0.9735832542799228
0.9735834725089119
0.9735809569138344
0.9735811751713878
0.9735813934222409
0.9735816116663941
0.9735818299038477
0.9735820481346018
0.9735822663586571
0.9735824845760135
0.9735768168224325
0.9735770351167289
0.9735772534043248
0.9735774716852205
0.9735776899594161
0.9735779082269121
0.9735781264877089
0.9735783447418066
0.9735785629892056
0.9735713906461483
0.9735716089935642
0.9735718273342788
0.9735720456682925
0.9735722639956055
0.9735724823162182
0.9735727006301308
0.9735729189373438
0.9735731372378572
0.9735733555316716
0.9735735738187872
0.9735737920992042
0.9735740103729231
0.9735742286399443
0.9735744469002676
0.9735746651538939
0.9735748834008231
0.9735692180246643
0.9735694363484652
0.973569654665567
0.9735698729759704
0.9735700912796756
0.9735703095766831
0.9735705278669929
0.9735707461506055
0.9735709644275211
0.97357118269774
0.9735714009612627
0.9735716192180893
0.9735718374682202
0.9735720557116557
0.9735722739483962
0.9735724921784418
0.9735727104017929
0.9735729286184499
0.973573146828413
0.9735733650316825
0.9735735832282588
0.9735738014181422
0.9735740196013328
0.9735742377778313
0.9735744559476376
0.9735746741107523
0.9735748922671755
0.9735751104169077
0.9735753300934797
0.9735755482298071
0.9735757663594443
0.9735759844823917
0.9735762025986495
0.973576420708218
0.9735766388110977
0.9735768569072887
0.9735770749967914
0.9735772930796059
0.973577511155733
0.9735777292251725
0.9735779472879249
0.9735781622775406
0.9735783803269668
0.9735785983697068
0.9735788164057609
0.9735790344351296
0.973579252457813
0.9735794704738113
0.9735796884831251
0.9735799064857547
0.9735801244817001
0.9735803424709618
0.9735805604535401
0.9735807784294354
0.9735809963986477
0.9735812143611777
0.9735814323170254
0.9735816502661914
0.9735818682086758
0.9735820861444788
0.973582304073601
0.9735825219960424
0.9735827399118037
0.9735829578208848
0.9735831757232862
0.9735833936190083
0.9735836115080512
0.9735838293904153
0.9735840472661009
0.9735842651351084
0.973584482997438
0.97358470085309
0.9735849187020648
0.9735851365443625
0.9735853543799837
0.9735837700757912
0.973583987925676
0.9735842057688842
0.973584423605416
0.9735846414352719
0.9735848592584522
0.9735850770749571
0.973585294884787
0.9735855126879421
0.9735857304844229
0.9735859482742295
0.9735861660573623
0.9735863838338216
0.9735866016036077
0.9735868193667209
0.9735870371231615
0.9735872548729299
0.9735874726160262
0.973587690352451
0.9735878789745827
0.9735880966981109
0.9735883144149683
0.9735867551099281
0.9735869728406669
0.9735871905647349
0.9735874082821325
0.9735876259928602
0.9735878436969181
0.9735880613943064
0.9735882576405898
0.9735884753249687
0.9735886930026791
0.9735815341267294
0.9735758780202778
0.97357609588093
0.9735763137349086
0.973576531582214
0.9735767494228466
0.9735769672568065
0.9735771850840942
0.9735774029047098
0.9735776207186537
0.9735778385259263
0.9735780563265278
0.9735782756518521
0.9735784934390889
0.9735787112196556
0.9735789289935524
0.9735791467607796
0.9735793645213376
0.9735795822752267
0.9735798000224472
0.9735800177629993
0.9735802354968834
0.9735804532240999
0.973580670944649
0.9735808886585309
0.973581106365746
0.9735813240662947
0.9735815417601773
0.973581756385357
0.9735819740659549
0.9735821917398877
0.9735824094071555
0.9735826270677586
0.9735828447216973
0.9735830623689721
0.973583280009583
0.9735834976435307
0.9735837152708152
0.9735839328914369
0.973584150505396
0.973584368112693
0.9735845857133281
0.9735848033073016
0.9735850208946139
0.9735852384752651
0.9735854560492557
0.973585673616586
0.9735858911772561
0.9735861087312665
0.9735863262786175
0.9735865438193094
0.9735867613533424
0.9735869788807169
0.9735871933405679
0.973587410854673
0.9735876283621206
0.9735878458629109
0.9735880633570442
0.9735882808445208
0.9735826296550117
0.9735828472189824
0.9735830647762943
0.9735805723039949
0.9735807898894594
0.9735810074682651
0.9735812250404123
0.9735814426059013
0.9735816601647322
0.9735818777169055
0.9735820952624215
0.9735823128012804
0.9735825303334825
0.9735827478590282
0.9735829623179891
0.9735831798302698
0.9735833973358948
0.9735836148348647
0.9735838323271796
0.97358404981284
0.9735842672918461
0.9735844847641981
0.9735847022298966
0.9735849196889416
0.9735851371413335
0.9735853545870727
0.9735855720261594
0.973585789458594
0.9735860068843767
0.9735862243035078
0.9735790752109478
0.9735792927294523
0.9735795102413027
0.9735797277464995
0.9735799452450428
0.9735727967952363
0.9735730143931319
0.9735732319843715
0.9735734495689554
0.973573667146884
0.9735738847181574
0.9735741022827761
0.9735743198407402
0.9735745373920502
0.9735747549367064
0.9735676076594411
0.9735678253034143
0.9735680429407312
0.973568260571392
0.9735684781953969
0.9735686958127465
0.9735689134234409
0.9735691310274803
0.9735693486248653
0.973569566215596
0.9735697837996727
0.9735700013770958
0.9735702189478656
0.9735704365119824
0.9735706296068588
0.9735708471580443
0.9735710647025778
0.9735712822404594
0.9735714997716896
0.9735717172962685
0.9735719348141965
0.9735721523254739
0.9735650074917637
0.9735652251022889
0.9735654427061611
0.9735656541887617
0.973565871779422
0.9735660893634301
0.9735663069407863
0.9735665245114908
0.9735667420755441
0.9735669596329463
0.9735671771836978
0.973567394727799
0.9735676122652501
0.9735678297960514
0.9735680473202032
0.9735682648377059
0.9735684823485597
0.973568699852765
0.973568917350322
0.9735691348412311
0.9735693523254925
0.9735695698031065
0.9735697872740736
0.973570004738394
0.9735702221960678
0.9735704396470956
0.9735706570914775
0.973570874529214
0.9735710919603052
0.9735713093847516
0.9735715268025533
0.9735716601736771
0.9735718775794747
0.9735720949786286
0.9735723123711391
0.9735725297570064
0.973572747136231
0.973572964508813
0.9735731818747528
0.9735733992340507
0.973573616586707
0.9735738339327221
0.9735740512720963
0.9735742686048297
0.9735744859309227
0.9735747032503757
0.9735748884825288
0.9735751057891926
0.9735753230892172
0.9735755403826031
0.9735757576693503
0.9735759749494592
0.9735761922229302
0.9735764094897637
0.9735766267499596
0.9735768440035186
0.9735770612504409
0.9735772784907266
0.9735774957243764
0.9735777129513902
0.9735779301717685
0.9735781473855116
0.9735783645926198
0.9735785817930934
0.9735787989869328
0.9735790161741381
0.9735792333547096
0.9735794505286479
0.9735796676959529
0.9735798848566253
0.9735801020106651
0.9735803191580729
0.9735805362988487
0.9735807534329929
0.9735809705605059
0.9735811876813879
0.9735814047956393
0.9735816219032603
0.9735818390042512
0.9735762005109924
0.9735764176881305
0.9735733353701262
0.973573552584378
0.973573769791997
0.9735739869929834
0.9735742041873376
0.97357442137506
0.9735746385561508
0.9735748557306103
0.9735750728984388
0.9735752900596367
0.9735755072142042
0.9735757243621416
0.9735759415034493
0.9735761586381274
0.9735746050171191
0.9735748221655695
0.9735750393073905
0.9735752564425825
0.9735754735711456
0.9735756906930804
0.9735759078083869
0.9735761249170657
0.9735763420191168
0.9735765591145407
0.9735767762033377
0.973576993285508
0.9735772073085954
0.97357742437756
0.9735776414398988
0.9735778584956122
0.9735780755447004
0.9735782925871638
0.9735784256881361
0.9735786427186318
0.9735788597425034
0.9735790767597514
0.9735719445768646
0.973564812611648
0.9735650084700306
0.9735652256853926
0.9735654383164191
0.9735656555185932
0.973565872714139
0.9735660899030567
0.9735662735175472
0.9735664906937219
0.9735667078632693
0.9735669250261899
0.9735671421824839
0.9735673593321515
0.9735675764751933
0.9735677936116094
0.9735680107414001
0.9735682278645656
0.9735684449811066
0.973568662091023
0.9735688791943152
0.9735617494518332
0.9735619513991207
0.9735621685948465
0.9735623857839458
0.973562602966419
0.9735628201422666
0.9735630373114887
0.9735632544740856
0.9735634716300576
0.9735636887794051
0.9735639059221285
0.9735640391694491
0.9735642563002043
0.973564473424336
0.9735646905418448
0.9735649076527307
0.9735651247569943
0.9735653418546356
0.9735655589456551
0.9735657760300531
0.9735659931078298
0.9735662101789855
0.9735664272435206
0.9735666443014354
0.97356686135273
0.973567078397405
0.9735672954354605
0.9735675124668969
0.9735677294917144
0.9735679465099135
0.9735681635214943
0.9735683805264572
0.9735685975248024
0.9735688145165304
0.9735690315016413
0.9735692469554431
0.9735666875048278
0.9735669045124433
0.9735671215134418
0.9735673354586246
0.9735675524464363
0.9735677694276318
0.9735679864022114
0.9735682033701755
0.9735684203315242
0.9735653429282842
0.9735655599266237
0.9735657769183473
0.9735659939034553
0.973566210881948
0.9735664278538257
0.9735666448190887
0.9735668617777373
0.9735670787297719
0.9735672956751926
0.9735675126139999
0.9735677295461939
0.9735679464717751
0.9735681633907437
0.9735683803031
0.9735685972088444
0.9735688141079771
0.9735663166407581
0.9735665335680364
0.9735667504887026
0.9735642684070699
0.973564485355645
0.9735647022976076
0.9735649192329582
0.9735651361616969
0.9735653530838243
0.9735655699993405
0.9735657869082458
0.9735632899057787
0.9735635068428172
0.9735637237732446
0.9735639406970612
0.9735641576142671
0.9735643531931546
0.9735645700974652
0.9735647869951661
0.9735650038862576
0.9735652207707399
0.9735654376486135
0.9735656545198786
0.9735658713845354
0.9735660882425844
0.9735663050940258
0.9735665219388598
0.973566738777087
0.9735669556087073
0.9735671724337214
0.9735673892521293
0.9735676060639313
0.973567822869128
0.9735680396677194
0.973568256459706
0.973568473245088
0.9735686900238658
0.9735689067960395
0.9735691235616096
0.9735693403205763
0.9735695570729399
0.9735697738187008
0.9735699905578592
0.9735702072904154
0.9735704240163698
0.9735706407357226
0.9735708574484742
0.9735710741546247
0.9735712908541747
0.9735715075471243
0.9735717242334738
0.9735719409132236
0.9735721575863739
0.9735723742529251
0.973572587867254
0.9735728045206541
0.973573021167456
0.97357323780766
0.9735734544412663
0.9735736710682753
0.9735738876886872
0.9735713924639032
0.9735716091124131
0.9735644928980747
0.9735647096450387
0.9735649263854026
0.9735651431191665
0.973565359846331
0.973565576566896
0.9735657932808621
0.9735660099882295
0.9735662266889986
0.9735664403383807
0.9735666570260002
0.9735668737070222
0.9735670903814472
0.9735673070492752
0.9735675252327851
0.973567741887397
0.973567958535413
0.9735681751768334
0.9735683918116583
0.9735686084398882
0.9735688250615233
0.973569041676564
0.9735692582850105
0.9735694748868631
0.9735696914821221
0.9735699050267406
0.9735701216088598
0.9735703381843863
0.9735705547533204
0.9735707713156625
0.9735709589551634
0.9735711755047624
0.9735713083453853
0.9735715248830761
0.9735717414141762
0.973571957938686
0.9735721744566058
0.9735723909679359
0.9735708179269107
0.9735710344522938
0.9735712509710873
0.9735714674832914
0.9735716839889065
0.9735719004879329
0.9735694070398647
0.9735696235669479
0.9735698400874421
0.9735700566013474
0.9735702731086643
0.973570489609393
0.9735707061035338
0.973570922591087
0.973571139072053
0.9735713555464319
0.9735715720142243
0.9735717884754301
0.97357200493005
0.9735722213780841
0.9735724378195327
0.9735726542543962
0.9735728706826747
0.9735730871043687
0.9735733035194785
0.9735708107707178
0.9735710272138695
0.9735712436504366
0.9735714600804192
0.9735716765038179
0.9735718929206328
0.9735721093308644
0.9735723257345128
0.9735725421315784
0.9735727600429971
0.9735729764268748
0.9735731928041705
0.9735734091748848
0.9735736255390176
0.973573819084269
0.973574035435587
0.9735742517803246
0.9735711817763436
0.9735713981578975
0.9735688453301757
0.9735690617406786
0.9735692781445998
0.9735694945419396
0.9735697109326983
0.9735699273168761
0.9735701436944734
0.9735703600654904
0.97357049280136
0.9735707091604892
0.9735709255130388
0.9735711418590095
0.9735713581984013
0.9735624733939526
0.9735626898585599
0.9735601985597204
0.9735604150523308
0.9735606315383584
0.9735608480178035
0.9735610614501362
0.9735612779164636
0.9735614913357717
0.9735617077889827
0.9735619242356126
0.973562140675662
0.973562357109131
0.97356257353602
0.9735627899563293
0.9735630063700592
0.97356322277721
0.9735634391777819
0.9735636555717753
0.9735638719591904
0.9735640883400276
0.9735643047142872
0.9735645210819696
0.9735647374430748
0.9735649537976033
0.9735651701455554
0.9735653864869314
0.9735656028217315
0.9735658191499562
0.9735660354716056
0.9735662517866801
0.9735664680951799
0.9735666843971055
0.973566900692457
0.9735671169812348
0.973567333263439
0.9735675495390703
0.9735677658081286
0.9735679820706146
0.9735681983265282
0.9735684145758698
0.97356863081864
0.9735688470548387
0.9735690632844664
0.9735692795075234
0.97356949572401
0.9735697119339264
0.9735699281372729
0.97357014433405
0.9735703605242578
0.9735705767078967
0.973570792884967
0.9735710090554688
0.9735712252194026
0.9735714413767689
0.9735716575275676
0.9735718736717991
0.9735720898094639
0.973572305940562
0.9735725220650939
0.9735727381830599
0.9735729542944602
0.9735731719182672
0.973573388016514
0.9735736041081963
0.973573820193314
0.9735740362718676
0.9735742523438572
0.9735744684092834
0.9735746844681463
0.9735749005204463
0.9735751135286549
0.973575329567876
0.973575545600535
0.9735666707175413
0.9735668868751383
0.9735671030261699
0.9735673191706364
0.9735675353085381
0.9735677514398755
0.9735679675646487
0.973568183682858
0.9735683997945037
0.9735686158995862
0.9735688319981057
0.9735690480900626
0.9735692641754572
0.9735694802542897
0.9735696963265603
0.9735699123922695
0.9735701284514177
0.9735703445040048
0.9735705605500315
0.9735634646635888
0.9735636808075073
0.9735638969448629
0.9735641130756556
0.973564329199886
0.9735645453175541
0.9735647614286604
0.9735649775332053
0.9735651936311888
0.9735654097226114
0.9735656258074733
0.9735658418857749
0.9735660579575164
0.9735662740226982
0.9735664900813206
0.9735667061333837
0.973566922178888
0.9735671382178337
0.9735673542502212
0.9735675717938699
0.9735677878131187
0.9735680038258102
0.9735655167190391
0.9735657327596425
0.9735659487936884
0.9735661648211767
0.973566380842108
0.9735665968564824
0.9735668128643004
0.973567028865562
0.9735672448602678
0.9735674593308751
0.973567675312493
0.9735678912875558
0.9735681072560639
0.9735683232180176
0.9735685391734171
0.9735687551222628
0.9735689665124101
0.9735691824482181
0.9735693983774731
0.9735696143001756
0.9735698302163257
0.9735700461259237
0.97357026202897
0.9735704779254648
0.9735706953326059
0.9735709112159756
0.9735711270927949
0.9735713429630639
0.9735715588267829
0.9735717746839523
0.9735719905345722
0.9735722063786432
0.9735724222161654
0.9735726380471391
0.9735655481571489
0.9735657640858502
0.9735659800080004
0.9735661959236002
0.9735664118326496
0.9735666277351489
0.9735668436310985
0.9735670595204986
0.9735672754033495
0.9735674912796517
0.9735677071494052
0.9735679230126105
0.973568138869268
0.9735683547193776
0.97356857056294
0.9735687863999553
0.9735690022304238
0.9735692180543458
0.9735694338717217
0.9735696496825517
0.9735698654868361
0.9735700812845753
0.9735702970757695
0.9735704855645315
0.9735706649490858
0.9735708822380048
0.9735710980039648
0.9735713107306888
0.9735715264836081
0.9735717422299844
0.9735719579698181
0.9735721737031094
0.9735723894298588
0.9735726051500664
0.9735728208637326
0.9735730365708577
0.9735732249809343
0.9735734406753918
0.9735736563633088
0.973573872044686
0.9735740877195236
0.9735743033878217
0.9735745190495808
0.9735747347048012
0.973574950353483
0.9735751659956267
0.9735680810112255
0.9735682967509628
0.9735685124841594
0.9735687282108159
0.9735689393834794
0.9735691550971249
0.9735693708042309
0.9735695865047977
0.9735698021988258
0.9735700178863153
0.9735702335672665
0.9735704492416797
0.9735706649095552
0.9735708805708934
0.9735710962256945
0.9735713118739588
0.9735715275156867
0.9735717431508784
0.9735719587795341
0.9735721744016543
0.9735723900172392
0.9735726056262891
0.9735728227442084
0.9735730383401662
0.9735732539295899
0.9735734695124799
0.9735736850888363
0.9735739006586596
0.9735741162219499
0.9735743317787076
0.9735745473289329
0.9735747628726262
0.9735749784097879
0.9735751939404181
0.9735754094645171
0.9735756249820854
0.9735758404931231
0.9735760559976305
0.9735735883655421
0.9735738038976397
0.973574017908216
0.9735742303973398
0.9735744459099155
0.9735746614159614
0.973574876915478
0.9735750924084654
0.9735753078949241
0.9735755233748542
0.9735757388482561
0.9735759497707772
0.9735761652311924
0.9735763806850803
0.9735765961324412
0.9735768115732754
0.9735770270075831
0.9735772424353647
0.9735774578566204
0.9735776732713506
0.9735778886795555
0.9735781040812355
0.9735710254905972
0.9735712409896962
0.9735714564822678
0.9735716719683124
0.9735718874478301
0.9735721029208213
0.9735715430173955
0.9735717584890765
0.9735719739542316
0.9735721894128608
0.9735724048649649
0.9735726203105437
0.9735728357495977
0.9735730511821273
0.9735732332954936
0.9735734487154795
0.9735736641289416
0.9735738795358806
0.9735740949362964
0.9735710383682237
0.9735712538051342
0.9735714692355212
0.9735716846593848
0.9735719000767253
0.9735721154875432
0.9735723308918385
0.9735725478035474
0.9735727631947757
0.9735729785794826
0.9735731939576681
0.9735734093293327
0.9735736246944765
0.9735738400531
0.9735740569189787
0.9735742722645393
0.9735744876035805
0.9735747029361025
0.9735749182621055
0.97357513358159
0.9735753488945561
0.9735755642010042
0.9735757795009347
0.9735759947943476
0.9735762100812435
0.9735764253616225
0.973576640635485
0.9735768559028312
0.9735743908355444
0.973574606130424
0.973574821418787
0.9735750367006337
0.9735752519759644
0.9735754672447794
0.973575682507079
0.9735758977628635
0.9735761130121332
0.9735763282548884
0.9735765434911293
0.9735767587208564
0.9735769346013952
0.9735771498186905
0.9735773620032048
0.9735775772075203
0.9735777924053232
0.9735780075966138
0.9735782227813927
0.97357843795966
0.9735786531314161
0.9735788682966612
0.9735790834553955
0.973570242220794
0.9735704575035223
0.9735706727797369
0.9735708880494376
0.9735711033126251
0.9735713185692995
0.973571533819461
0.9735717490631102
0.9735719643002472
0.9735721795308723
0.9735697006378725
0.9735681369889853
0.9735683522677372
0.9735685675399764
0.9735660888515957
0.9735663041515586
0.9735665194450085
0.9735667347319455
0.9735669500123701
0.9735671652862825
0.973567380553683
0.9735675958145719
0.9735678110689493
0.9735680263168158
0.9735682415581717
0.973568456793017
0.9735686447993568
0.9735688600215938
0.9735690752373213
0.9735692904465395
0.9735695056492488
0.9735697208454495
0.9735699360351416
0.9735701512183258
0.9735703663950022
0.9735705815651711
0.9735707967288327
0.9735710118859875
0.9735712270366357
0.9735714421807775
0.9735716573184133
0.9735718724495435
0.9735720875741681
0.9735723026922878
0.9735725178039025
0.9735727329090127
0.9735729480076186
0.9735731630997206
0.973573378185319
0.9735735902407995
0.9735738053134372
0.973574020379572
0.9735742354392044
0.9735744504923346
0.973574665538963
0.9735748805790897
0.9735678155195977
0.9735680306567698
0.9735682457874378
0.9735684609116021
0.973568676029263
0.9735688911404208
0.9735691077565858
0.9735693228547152
0.9735695379463425
0.9735697530314676
0.9735699681100912
0.9735701831822134
0.9735703982478345
0.9735706133069548
0.9735708283595746
0.9735710434056943
0.973571258445314
0.9735714734784341
0.9735716885050549
0.9735719035251766
0.9735721185387998
0.9735723335459243
0.9735725485465508
0.9735593402452248
0.9735595569467941
0.9735597721307383
0.9735599873081794
0.9735602024791176
0.9735604176435534
0.973560632801487
0.9735608479529186
0.9735610630978486
0.9735612782362774
0.9735614933682051
0.973561708493632
0.9735619236125586
0.9735621387249849
0.9735623538309115
0.9735625689303384
0.9735627840232661
0.9735629991096949
0.973563214189625
0.9735634292630567
0.9735636443299904
0.9735638593904262
0.9735640744443647
0.9735642894918058
0.9735645045327501
0.9735647195671977
0.9735649345951491
0.9735651496166045
0.9735653646315641
0.9735655796400282
0.9735657901106859
0.9735660051062286
0.9735662200952766
0.9735664350778305
0.9735666500538904
0.9735668650234566
0.9735670799865295
0.9735672949431092
0.9735675098931962
0.9735677248367907
0.973567939773893
0.9735681547045034
0.9735683696286221
0.9735685845462496
0.9735687994573861
0.9735690098317469
0.9735692247299707
0.9735694396217042
0.9735696545069479
0.9735698693857021
0.9735700540583475
0.9735702689245795
0.9735704837843228
0.9735706986375776
0.9735709134843444
0.9735711283246234
0.973571343158415
0.9735715579857193
0.9735717728065366
0.9735719876208673
0.9735722024287117
0.97357241723007
0.9735726320249427
0.9735728105808987
0.9735730253633478
0.9735732401393119
0.9735734549087914
0.9735736696717866
0.9735738844282978
0.9735740991783254
0.9735743139218695
0.9735718402353037
0.9735720550064632
0.9735722697711388
0.9735698113217838
0.9735700261138425
0.9735702408994171
0.9735704556785079
0.9735706704511152
0.9735708852172393
0.9735710999768804
0.973571314730039
0.9735715294767152
0.9735717442169094
0.9735719589506219
0.9735721736778528
0.9735723883986026
0.9735726031128715
0.97357281782066
0.973573032521968
0.9735732472167962
0.9735734619051446
0.9735736765870137
0.9735738912624036
0.9735741059313148
0.9735743205937474
0.9735745352497017
0.9735747498991781
0.973574964542177
0.9735751791786985
0.9735753938087429
0.9735756084323105
0.9735758230494017
0.9735760376600168
0.9735762522641559
0.9735764668618194
0.9735766814530078
0.9735696302229571
0.973569844910812
0.9735700595921893
0.9735702742670891
0.9735687389694551
0.9735689536578004
0.9735691683396683
0.9735693830150592
0.9735695976839734
0.973569812346411
0.9735700270023726
0.9735702416518582
0.9735704562948683
0.973570670931403
0.9735708855614628
0.9735711001850478
0.9735713148021584
0.9735715294127949
0.9735717440169577
0.9735719586146467
0.9735721732058626
0.9735723877906056
0.9735726023688759
0.9735728169406739
0.9735730315059997
0.9735732460648538
0.9735734606172364
0.9735736751631479
0.9735738897025883
0.9735723549292487
0.9735725694821278
0.9735727840285361
0.9735729985684738
0.9735732131019413
0.973573427628939
0.973573642149467
0.9735738566635256
0.9735740711711152
0.9735742856722359
0.9735744685031869
0.9735746829918484
0.973574897474042
0.973575111949768
0.9735753264190267
0.9735755408818184
0.9735757553381433
0.9735759697880019
0.9735761842313941
0.9735763986683207
0.9735766130987816
0.9735768275227773
0.9735770419403079
0.9735772563513739
0.9735774707559756
0.973577685154113
0.9735778995457867
0.9735781139309968
0.9735783283097438
0.9735785426820278
0.9735787570478491
0.9735789714072082
0.973579185760105
0.9735721410817457
0.973572355531131
0.973572569974052
0.9735727844105085
0.9735729988405014
0.9735732132640306
0.9735734276810964
0.9735736420916994
0.9735738564958395
0.9735668128533086
0.9735670273539062
0.9735672418480386
0.9735674563357061
0.9735676708169091
0.9735678852916477
0.9735653556369568
0.9735655701401192
0.9735657846368171
0.9735659991270506
0.9735662136108201
0.9735664280881258
0.973566642558968
0.973566857023347
0.9735670714812631
0.9735672859327167
0.973567500377708
0.9735677148162372
0.9735679292483047
0.9735681436739109
0.9735683580930559
0.9735685725057399
0.9735687869119636
0.9735690013117269
0.9735692157050303
0.9735694300918739
0.9735696444722582
0.9735698603526386
0.9735700747200824
0.9735702890810676
0.9735705034355946
0.9735707177836637
0.9735709321252751
0.9735711464604293
0.9735713607891263
0.9735715751113667
0.9735717894271506
0.9735720037364782
0.9735722180393501
0.9735697498240556
0.9735699641544195
0.9735701784783272
0.973570392795779
0.973570607106775
0.9735708214113158
0.9735710372154481
0.9735712515070564
0.9735714657922102
0.9735716800709098
0.9735718943431555
0.9735721086089476
0.9735723228682864
0.9735725371211722
0.9735727513676052
0.9735729656075859
0.9735731798411145
0.9735733955739884
0.9735736097945908
0.973573824008742
0.9735740382164422
0.9735742524176918
0.9735744666124909
0.97357468080084
0.9735748949827392
0.9735751091581889
0.9735753233271894
0.973575537489741
0.9735757516458439
0.9735759657954984
0.9735761769276997
0.9735763082631068
0.9735765223947099
0.9735767365198659
0.9735769506385749
0.9735771647508372
0.9735773788566532
0.9735775899453352
0.9735778040383047
0.9735780181248287
0.9735782322049076
0.9735784462785415
0.9735786603457308
0.973578874406476
0.9735790884607769
0.9735793025086342
0.973579516550048
0.9735797305850187
0.9735799446135466
0.9735801586356319
0.9735803726512748
0.9735805866604758
0.9735808006632352
0.973581014659553
0.9735812286494298
0.9735814426328657
0.9735816566098612
0.9735818705804163
0.9735820845445317
0.9735822985022072
0.9735825124534434
0.9735827263982406
0.973582940336599
0.9735831542685188
0.9735761214028422
0.9735629690942954
0.9735631833170629
0.9735601459534861
0.9735603602122852
0.9735605714553984
0.973560785701348
0.9735609999408505
0.9735612141739065
0.9735614284005161
0.9735616426206795
0.9735618568343971
0.973559391597116
0.9735596058382534
0.9735598200729447
0.9735600343011901
0.97356024852299
0.9735604627383445
0.9735606769472541
0.973560891149719
0.9735611053457395
0.9735613195353158
0.9735615337184483
0.9735617478951374
0.9735619620653831
0.9735621762291858
0.973562390386546
0.9735626045374638
0.9735627359565127
0.9735629455835627
0.9735604960378532
0.9735534667920339
0.9735536810610591
0.973553895323639
0.9735514460614032
0.9735516603511515
0.9735518746344543
0.9735520889113118
0.9735523031817245
0.9735507489182623
0.9735509632023817
0.9735511774800562
0.9735513917512861
0.9735516060160718
0.9735518202744137
0.9735520300151692
0.9735522442606918
0.9735524584997712
0.973552672732408
0.9735528869586021
0.9735531011783541
0.9735533153916641
0.9735535295985326
0.9735537437989596
0.9735539579929456
0.9735541721804909
0.9735543863615956
0.9735546005362603
0.973554814704485
0.9735550288662701
0.9735552430216159
0.9735554571705226
0.9735466723803549
0.973533531269826
0.9735337457354644
0.9735339601946548
0.9735341746473976
0.9735343890936929
0.9735346035335413
0.9735348179669429
0.9735350323938978
0.9735352468144066
0.973528222280041
0.9735284367964655
0.9735278366486126
0.9735280511643848
0.9735282656737085
0.9735284801765842
0.9735286901641069
0.973528904654155
0.9735291161319095
0.9735293306091085
0.9735295450798609
0.973529759544167
0.9735299740020269
0.973530188453441
0.9735304028984096
0.9735306173369331
0.9735290885877057
0.9735293000340949
0.973529514479524
0.9735297289185082
0.9735299433510479
0.9735301577771434
0.9735303721967948
0.9735305866100026
0.973530801016767
0.9735310154170884
0.973531229810967
0.9735314441984029
0.9735316585793967
0.9735318729539486
0.9735320873220589
0.9735323016837277
0.9735325160389555
0.9735327303877426
0.9735329402230808
0.9735331545590549
0.973533368888589
0.9735335832116836
0.9735337975283389
0.9735340118385551
0.9735342261423326
0.9735344404396716
0.9735346547305725
0.9735348690150356
0.9735278491290605
0.9735280635093122
0.9735282778831237
0.9735284922504951
0.9735287066114268
0.9735289209659191
0.9735291353139723
0.9735293496555868
0.9735295639907627
0.9735297783195004
0.9735299941436849
0.9735302084595244
0.9735304227689267
0.9735306370718917
0.97353085136842
0.9735310656585119
0.9735312799421675
0.9735314942193872
0.9735317084901712
0.97353192275452
0.9735321370124338
0.9735323512639127
0.9735325655089572
0.9735327797475676
0.973532993979744
0.9735332082054868
0.9735334224247965
0.9735336366376729
0.9735338508441168
0.9735340650441282
0.9735342792377074
0.9735344934248548
0.9735347076055706
0.9735349217798552
0.9735351359477088
0.9735353501091316
0.9735355642641241
0.9735357784126865
0.973534227080648
0.9735344412428548
0.9735346553986316
0.9735348695479786
0.9735350836908963
0.9735352978273847
0.9735355119574441
0.9735357275821709
0.973535941699351
0.973536155810103
0.9735363699144274
0.9735365840123242
0.973536798103794
0.9735370121888369
0.9735372262674533
0.9735374403396434
0.9735376544054074
0.9735378684647458
0.9735380825176587
0.9735382965641466
0.9735385106042096
0.9735387246378481
0.9735389386650624
0.9735391526858526
0.9735393667002191
0.9735395807081624
0.9735397947096824
0.9735400087047797
0.9735402226934545
0.973540436675707
0.9735406506515376
0.9735408646209466
0.9735410785839341
0.9735412925405007
0.9735415064906464
0.9735417204343716
0.9735419343716767
0.9735421483025618
0.9735423622270273
0.9735425761450733
0.9735427900567005
0.9735430039619088
0.9735432178606986
0.9735434317530703
0.9735436456390242
0.9735438595185604
0.9735440688910266
0.9735442827577959
0.9735444966181486
0.9735447104720847
0.9735441532540641
0.973544367106735
0.97354458095299
0.9735447947928293
0.9735450086262533
0.9735452224532622
0.9735454362738564
0.9735456500880361
0.9735458638958014
0.973546077697153
0.9735462914920909
0.9735465052806155
0.973546719062727
0.9735469328384257
0.9735471466077121
0.9735473603705862
0.9735475741270484
0.9735477878770991
0.9735480016207384
0.9735482153579667
0.9735483466065179
0.973548560332162
0.9735487740513957
0.9735489877642197
0.9735492014706341
0.973549415170639
0.9735495463893897
0.9735497600778137
0.9735499737598291
0.9735501874354362
0.9735504011046355
0.9735506147674271
0.9735508284238114
0.9735510420737885
0.973551255717359
0.9735514693545229
0.9735516829852806
0.9735518966096325
0.9735521102275786
0.9735523238391195
0.9735525374442553
0.9735527510429863
0.9735529646353129
0.9735531782212353
0.9735533918007538
0.9735478562658424
0.9735480699187384
0.9735482835652288
0.973548497205314
0.9735487108389941
0.9735489244662694
0.9735491380871402
0.9735493517016068
0.9735495653096696
0.9735497789113289
0.9735499925065847
0.9735502060954376
0.9735504196778877
0.9735506332539354
0.973550846823581
0.9735510603868246
0.973551246966058
0.973551460516903
0.9735516740613471
0.9735518516308628
0.9735520651630447
0.9735522786888265
0.9735524922082084
0.9735527057211907
0.9735528368060743
0.9735530503074933
0.9735532638025136
0.9735534772911355
0.9735536907733591
0.9735539042491848
0.9735541177186129
0.9735543311816437
0.973551875993727
0.9735520894839502
0.9735522984727204
0.9735525074552278
0.9735527209263936
0.9735529343911626
0.9735531478495351
0.9735516233436118
0.9735518368152304
0.9735430820871256
0.9735432956803106
0.9735435092670958
0.9735437228474813
0.9735439364214675
0.9735441499890547
0.9735443635502432
0.9735445771050332
0.973544790653425
0.973545004195419
0.9735452177310154
0.9735454312602144
0.9735456447830165
0.9735458568015188
0.9735460703115502
0.9735462838151854
0.9735375312683582
0.9735377448934965
0.9735379585122356
0.9735381721245755
0.9735383857305168
0.9735385993300595
0.9735388129232041
0.9735390265099508
0.9735392400903
0.9735394536642519
0.9735396687294179
0.9735398822905537
0.9735400958452929
0.9735403093936359
0.9735405229355831
0.9735407364711347
0.9735409500002911
0.9735411635230524
0.9735413770394191
0.9735415905493913
0.9735418040529693
0.9735420175501536
0.9735422310409442
0.9735392088172589
0.9735394223437114
0.9735396358637698
0.9735398493774343
0.9735400628847053
0.9735402763855828
0.9735404898800675
0.9735407033681595
0.9735408779242068
0.9735410914000969
0.9735386535132265
0.9735388670160259
0.9735390805124328
0.9735392925054189
0.9735395059890641
0.9735397194663177
0.9735399329371799
0.973540146401651
0.9735403553689823
0.9735405688207395
0.9735407822661063
0.9735409957050833
0.9735412091376707
0.9735414225638688
0.9735416359836777
0.973541849397098
0.9735420628041297
0.9735422762047733
0.9735424866056444
0.9735426999935571
0.9735429133750827
0.9735431267502211
0.9735433401189728
0.9735435534813381
0.9735437668373171
0.9735439517527354
0.9735441650963685
0.9735443784336163
0.9735445917644789
0.9735448050889569
0.9735450184070503
0.9735452317187596
0.973545445024085
0.9735456583230268
0.9735458716155851
0.9735460849017605
0.9735462981815531
0.9735465114549633
0.9735467247219913
0.9735469379826374
0.9735471512369018
0.973547364484785
0.9735475777262871
0.9735477909614084
0.9735480041901493
0.9735482174125101
0.973548430628491
0.9735486438380921
0.973548857041314
0.9735490702381568
0.973549283428621
0.9735494966127066
0.9735497097904141
0.9735499199699263
0.9735501331349231
0.9735503462935425
0.973550559445785
0.9735507725916506
0.9735509857311397
0.9735511988642528
0.9735514119909899
0.9735516251113515
0.9735518382253378
0.9735520513329489
0.9735522644341854
0.9735524775290474
0.9735526906175352
0.9735529036996492
0.9735531167753895
0.9735533298447565
0.9735535429077505
0.9735537559643719
0.9735539690146207
0.9735541820584973
0.9735543950960021
0.9735546081271352
0.9735548211518972
0.973555034170288
0.973555247182308
0.9735554571973035
0.9735556701966277
0.973555883189582
0.9735560961761667
0.9735563091563821
0.9735493211732907
0.9735495357436295
0.9735497488123813
0.9735499618747617
0.9735501749307711
0.9735503879804096
0.9735506010236775
0.9735508140605753
0.9735510270911031
0.9735512401152612
0.9735514531330499
0.9735516661444695
0.9735518791495203
0.9735520921482026
0.9735523051405166
0.9735525181264627
0.973552731106041
0.9735529440792521
0.973553157046096
0.973553370006573
0.9735535829606836
0.9735537959084279
0.9735540088498063
0.973554221784819
0.9735544347134663
0.9735546431517786
0.9735548560677629
0.9735550689773829
0.9735552818806384
0.97355549477753
0.973555707668058
0.9735559205522225
0.973556133430024
0.9735491488958763
0.9735493618685144
0.973549574834787
0.9735497877946945
0.973550000748237
0.9735502136954151
0.9735504266362286
0.9735506395706782
0.973550852498764
0.9735510654204864
0.9735512783358456
0.9735514912448419
0.9735517041474755
0.9735519170437469
0.9735494688252843
0.9735496817485926
0.9735498946655382
0.9735501075761215
0.9735503204803426
0.973550533378202
0.9735507462696998
0.9735509591548364
0.973548511243293
0.9735487241554592
0.9735489370612639
0.9735491499607073
0.9735493628537897
0.9735495757405114
0.9735497064589689
0.9735499193341973
0.9735501322030659
0.9735503420780031
0.9735505549341974
0.9735507677840326
0.973550980627509
0.973551193464627
0.9735514062953868
0.9735516191197887
0.973551831937833
0.97355204474952
0.9735522575548499
0.973552470353823
0.9735526831464396
0.9735528959327001
0.973553105725613
0.9735533184992066
0.9735478038810298
0.9735480167274474
0.9735482295675076
0.9735484155202933
0.9735486283480411
0.9735488411694325
0.9735490539844678
0.973549266793147
0.9735494795954707
0.9735496923914391
0.9735499007013677
0.9735501134846931
0.9735503262616639
0.9735505375391192
0.9735507503034043
0.9735509630613358
0.9735511758129138
0.9735513885581388
0.973551601297011
0.9735518140295307
0.9735520267556983
0.9735522394755138
0.9735524521889778
0.9735526648960904
0.9735528775968518
0.9735530081821021
0.9735532208713881
0.9735534335543238
0.9735536462309096
0.9735538589011455
0.9735468823250077
0.9735470950898634
0.9735473078483668
0.9735475206005187
0.973547733346319
0.9735479460857682
0.9735424345110822
0.9735426473232723
0.9735428601291096
0.9735430729285943
0.9735432857217267
0.973543498508507
0.9735437112889356
0.9735439240630126
0.9735441368307386
0.9735443495921136
0.9735445623471379
0.973544775095812
0.9735449878381361
0.9735452005741104
0.9735454133037352
0.9735456260270108
0.9735458387439375
0.9735460514545156
0.9735462641587453
0.9735432521573104
0.9735434648969634
0.9735436776302675
0.9735438903572229
0.97354410307783
0.973544315792089
0.9735445285000002
0.973544741201564
0.9735449538967804
0.97354516658565
0.973545379268173
0.9735455919443495
0.97354580461418
0.9735460172776647
0.9735462299348039
0.9735392576358
0.9735394405500528
0.9735396532957892
0.973539866035178
0.9735400787682194
0.973538537161292
0.9735387484160519
0.973538961156245
0.9735391738900913
0.9735393866175908
0.9735395993387439
0.973539812053551
0.9735400247620122
0.9735402374641279
0.9735404501598983
0.9735406628493238
0.9735408755324046
0.9735353682556762
0.9735355810113812
0.9735331374548095
0.9735333502374394
0.9735335630137222
0.9735337757836584
0.9735339885472482
0.9735342013044918
0.9735344140553894
0.9735346267999416
0.9735348395381486
0.9735350522700105
0.9735280831529437
0.9735282959792139
0.9735285087991367
0.9735287216127124
0.9735289344199414
0.9735291472208238
0.9735293600153602
0.9735295728035505
0.9735297855853953
0.9735299938877559
0.9735302066569769
0.9735304015278313
0.9735305322807533
0.9735306630297763
0.9735308757763318
0.9735310885165437
0.973531301250412
0.9735315139779371
0.9735317266991195
0.9735319394139592
0.9735249724212133
0.9735251852304022
0.9735253980332461
0.9735256108297454
0.9735258236199004
0.9735260364037112
0.9735262491811782
0.9735264619523017
0.9735266747170821
0.9735268874755194
0.973527100227614
0.9735273129733664
0.9735275257127766
0.9735277384458448
0.9735279511725717
0.9735281638929573
0.9735283766070019
0.9735285893147059
0.9735288020160694
0.9735290147110928
0.9735292273997764
0.9735294400821205
0.9735296527581252
0.973529865427791
0.9735300780911181
0.9735302907481068
0.9735172612671407
0.9735174741087879
0.9735176869440916
0.9735107231744857
0.9735109361040445
0.9735111490272574
0.9735113619441249
0.9735115748546471
0.9735117877588245
0.9735120006566571
0.9735122135481454
0.9735124264332897
0.9735126393120901
0.973512852184547
0.9735130650506607
0.9735132779104314
0.9735134907638595
0.9735136216693769
0.9735138345113413
0.9735140413877547
0.9735142542171243
0.9735144670401529
0.9735146798568403
0.973514892667187
0.9735151054711934
0.9735153182688595
0.9735155280808918
0.973515740865923
0.9735159536446147
0.9735161664169675
0.9735163791829815
0.973516591942657
0.9735168046959944
0.973517017442994
0.9735172301836559
0.9735174429179805
0.973517655645968
0.9735178683676189
0.9735180810829333
0.9735182937919113
0.9735185064945536
0.973518717701546
0.9735189274129554
0.973519141585928
0.9735193542632737
0.9735195669342851
0.9735197795989622
0.9735199922573055
0.9735202049093149
0.9735204145767176
0.9735206272161051
0.9735208398491597
0.9735210524758819
0.9735212650962719
0.9735214717542262
0.9735216843620412
0.9735218969635249
0.9735221095586775
0.9735223221474991
0.9735225347299903
0.9735227487950441
0.9735229613648528
0.973523173928332
0.9735233864854816
0.9735235990363023
0.973523811580794
0.9735240241189572
0.9735242366507921
0.9735244491762991
0.9735246616954782
0.9735248742083301
0.9735250867148547
0.9735252992150526
0.9735255117089238
0.9735257241964688
0.9735259366776876
0.9735261491525808
0.9735263616211486
0.9735265740833912
0.9735267865393089
0.973526998988902
0.9735272114321708
0.9735273911241984
0.9735276035553068
0.9735278159800916
0.9735280283985533
0.9735282408106921
0.9735284532165083
0.973528665616002
0.9735288780091738
0.9735290874195675
0.9735292998001401
0.9735295121743917
0.9735297245423221
0.973529936903932
0.9735301492592215
0.973530361608191
0.9735305739508405
0.9735307862871705
0.9735309986171813
0.9735285608010005
0.9735287701818381
0.9735289825323697
0.9735220289563653
0.9735222414008815
0.9735224538390758
0.9735226662709485
0.9735228786964999
0.9735230911157301
0.9735233035286397
0.9735235159352287
0.9735236465085243
0.9735238589036905
0.9735240668293805
0.973524279211974
0.9735244901005737
0.973524698007594
0.9735249103713196
0.9735251227287268
0.9735253350798161
0.9735255474245876
0.9735257597630418
0.9735259720951788
0.9735261844209988
0.9735263967405023
0.9735266045913296
0.9735268168982671
0.9735270291988889
0.9735272414931953
0.9735257046401395
0.9735259169478315
0.9735261292492081
0.9735263415442695
0.9735265538330162
0.9735267661154483
0.9735269783915661
0.9735271906613701
0.9735274029248602
0.9735276151820369
0.9735278274329004
0.9735280396774512
0.9735282519156894
0.9735284641476153
0.9735286763732292
0.9735288885925312
0.9735291008055219
0.9735293130122015
0.9735295252125701
0.9735297374066281
0.9735299495943758
0.9735301617758134
0.9735303739509413
0.9735305861197597
0.973530798282269
0.9735310104384692
0.9735312225883609
0.9735314347319443
0.9735316468692196
0.973531859000187
0.9735320413908178
0.9735322535096126
0.9735324656221004
0.9735326777282816
0.9735328898281563
0.9735331019217249
0.9735333140089877
0.9735335260899449
0.9735337381645969
0.9735339502329439
0.9735341622949861
0.973534374350724
0.9735345864001577
0.9735347984432875
0.9735350104801138
0.9735352225106367
0.9735354345348567
0.9735356465527738
0.9735358585643885
0.973536070569701
0.9735362825687117
0.9735364945614208
0.9735367065478284
0.9735369185279351
0.973537130501741
0.9735373424692463
0.9735375544304514
0.9735377663853566
0.9735379783339623
0.9735381902762684
0.9735384022122755
0.9735386141419838
0.9735388260653935
0.9735363914656244
0.9735366034157639
0.9735368153596046
0.9735370272971465
0.9735372392283903
0.9735374511533361
0.9735376630719841
0.9735378749843348
0.9735380868903881
0.9735382987901446
0.9735313553036978
0.973531567297171
0.973531779284345
0.97353199126522
0.9735322032397964
0.9735324152080744
0.9735326271700544
0.9735328391257365
0.9735330510751212
0.9735332630182085
0.973533474954999
0.9735336868854928
0.9735338988096901
0.9735341107275913
0.9735343226391967
0.9735345345445066
0.9735347464435211
0.9735332115335136
0.9735334234458847
0.9735336353519605
0.9735338472517414
0.9735340591452277
0.9735342680618871
0.973534479942829
0.9735346918174772
0.9735349036858318
0.9735351155478933
0.9735353274036617
0.9735355392531374
0.9735357510963207
0.9735359629332119
0.9735361747638113
0.9735363865881191
0.9735365984061356
0.9735368102178611
0.9735369923237072
0.9735372041232926
0.9735302644680334
0.9735304763612315
0.9735306882481368
0.9735309001287497
0.9735311120030704
0.9735313238710991
0.9735315357328362
0.9735317490730627
0.9735319579526773
0.9735321697955632
0.9735323816321586
0.9735325934624637
0.9735328052864788
0.9735330171042043
0.9735331947692264
0.9735334065748802
0.9735336183742452
0.9735338301673216
0.9735340419541098
0.9735342537346099
0.9735344655088223
0.9735275280575797
0.973527739925344
0.9735279517868183
0.9735281636420029
0.9735283754908979
0.9735285873335037
0.9735287991698206
0.9735290109998489
0.9735292228235887
0.9735294346410405
0.9735296464522045
0.9735298582570809
0.9735300700556702
0.9735245899946693
0.9735248018651613
0.9735250137293644
0.9735251929366405
0.9735254033046532
0.9735256151504977
0.973522619949703
0.9735228318305658
0.9735230437051398
0.9735232555734255
0.973523467435423
0.9735236792911327
0.9735238911405549
0.9735241029836899
0.9735243148205378
0.973524526651099
0.9735247384753738
0.9735249502933624
0.9735251621050652
0.9735253739104824
0.9735255857096143
0.9735257975024612
0.9735260092890233
0.973526221069301
0.9735264328432944
0.9735266446110039
0.9735268563724299
0.9735270681275725
0.973527279876432
0.9735274916190086
0.9735277033553029
0.9735279150853149
0.9735281268090449
0.9735283385264932
0.9735285502376602
0.973528761942546
0.9735289736411511
0.9735291853334755
0.9735293970195197
0.973529608699284
0.9735298203727684
0.9735300320399735
0.9735302437008994
0.9735304553555464
0.9735306670039148
0.9735308786460048
0.973531090281817
0.9735313019113513
0.9735315135346081
0.9735317251515877
0.9735319367622904
0.9735321483667164
0.9735323599648661
0.9735325715567398
0.9735327831423376
0.9735258527119316
0.9735260643908913
0.9735262760635729
0.9735264877299766
0.9735266993901028
0.9735269110439518
0.9735244965756841
0.9735175669875145
0.9735177787673635
0.9735179905409319
0.9735182023082203
0.9735184111037615
0.9735186228585343
0.9735188346070278
0.9735190463492422
0.9735192580851779
0.9735194698148352
0.9735196815382141
0.9735198932553151
0.9735201049661385
0.9735203166706845
0.9735205283689534
0.9735207400609455
0.973520951746661
0.9735211634261003
0.9735213750992636
0.9735215867661512
0.9735217984267633
0.9735220100811004
0.9735222217291626
0.9735224333709501
0.9735226450064633
0.9735228566357026
0.9735230682586681
0.9735232798753601
0.973523491485779
0.9735237030899249
0.9735239146877982
0.9735241262793991
0.9735243378647279
0.973524549443785
0.9735247610165706
0.9735249725830849
0.9735251841433282
0.9735253956973009
0.9735256072450031
0.9735258187864353
0.9735260303215976
0.9735262418504903
0.9735264533731137
0.9735209818925209
0.9735211934868203
0.9735214050748489
0.9735216166566066
0.9735218252685164
0.9735220368377776
0.973522248400769
0.9735224599574909
0.9735226715079435
0.9735228830521271
0.9735230945900419
0.9735233061216884
0.9735235176470666
0.973523729166177
0.9735239406790198
0.9735241521855953
0.9735243636859037
0.9735245751799453
0.9735247866677205
0.9735249981492293
0.9735252096244724
0.9735254210934497
0.9735256325561618
0.9735258440126086
0.9735260554627907
0.9735262669067082
0.9735264783443615
0.9735266897757507
0.9735269012008763
0.9735271126197383
0.9735273240323373
0.9735275354386735
0.973527746838747
0.9735278767691797
0.9735280881579355
0.9735282995404294
0.9735285109166619
0.9735287222866331
0.9735289336503433
0.9735291450077929
0.9735293563589821
0.9735295677039111
0.9735297790425803
0.9735299903749899
0.9735302017011402
0.9735304130210316
0.9735306243346642
0.9735308356420384
0.9735310469431543
0.9735312582380123
0.9735314695266127
0.9735316808089559
0.9735318920850419
0.9735321033548712
0.9735323146184438
0.9735325258757603
0.9735327371268209
0.9735329483716257
0.9735331596101753
0.9735333708424696
0.973533582068509
0.9735311564495394
0.9735313677021089
0.9735315789484231
0.9735317901884826
0.9735320014222875
0.9735322126498379
0.9735324238711344
0.973532635086177
0.9735328462949662
0.9735330574975021
0.9735332686937851
0.9735334798838154
0.9735336910675934
0.9735339022451192
0.9735341134163932
0.9735343245814156
0.9735345357401868
0.9735347468927069
0.9735349580389764
0.9735351691789954
0.9735353803127642
0.9735355914402832
0.9735358025615525
0.9735360136765725
0.9735362218253184
0.9735364329278844
0.9735366440242019
0.9735368551142711
0.9735370395594457
0.9735372506374135
0.9735374617091339
0.9735376727746072
0.9735378838338338
0.9735380948868136
0.9735383059335472
0.9735385169740348
0.9735387280082766
0.973538939036273
0.9735391500580242
0.9735393610735305
0.9735395720827921
0.9735397830858094
0.9735399940825825
0.9735402050731119
0.9735404160573978
0.9735406270354404
0.9735408380072401
0.973541048972797
0.9735412599321116
0.9735414708851841
0.9735416818320146
0.9735418927726035
0.9735421007481523
0.9735423131556801
0.9735425240775678
0.9735427349932151
0.9735429459026221
0.9735431568057893
0.9735432863429737
0.9735434972348653
0.9735437081205178
0.9735439189999315
0.9735441298731067
0.9735443407400435
0.9735445516007422
0.9735447624552033
0.9735449733034268
0.9735451841454132
0.9735453949811627
0.9735456058106755
0.9735458136759408
0.973546024493025
0.9735462353038733
0.9735464461084861
0.9735466569068636
0.9735468676990061
0.9735470784849141
0.9735472863068825
0.9735474985591959
0.9735477093264232
0.9735478387541427
0.9735480495101058
0.9735482602598359
0.9735484710033331
0.9735486817405977
0.9735488924716301
0.9735491031964306
0.9735493139149994
0.9735495246273368
0.973549735333443
0.9735499460333183
0.9735501567269631
0.9735503674143775
0.9735505780955619
0.9735507887705166
0.9735509994392417
0.9735504206163815
0.9735506312843204
0.9735508419460303
0.9735510526015114
0.9735512632507641
0.9735514738937887
0.9735516845305854
0.9735518951611544
0.973552105785496
0.9735523164036106
0.9735525270154984
0.9735527376211598
0.9735529482205948
0.9735531588138039
0.9735533694007873
0.9735535770253267
0.9735537875999034
0.973553998168255
0.9735542087303822
0.9735544192862849
0.9735519975180164
0.9735522081003765
0.9735524186765119
0.973552629246423
0.9735528398101101
0.9735530503675733
0.973553257963075
0.9735534685081352
0.9735536790469723
0.9735538895795869
0.9735541001059789
0.9735543106261487
0.9735545211400968
0.9735547316478232
0.9735549421493284
0.9735551526446123
0.9735553631336756
0.9735555736165185
0.973555784093141
0.9735559945635437
0.9735562050277267
0.9735564154856902
0.9735566259374346
0.9735568363829603
0.9735570468222673
0.9735572572553561
0.9735518017296525
0.9735520122340149
0.9735522227321574
0.9735524332240801
0.9735526437097836
0.9735528541892678
0.9735530646625333
0.9735532751295802
0.9735534855904089
0.9735536960450195
0.9735539064934124
0.9735541169355879
0.9735543273715461
0.9735545378012875
0.9735547437934322
0.9735549542108061
0.9735551646219638
0.9735553750269058
0.9735555854256323
0.9735557958181433
0.9735560062044396
0.9735562165845211
0.9735564269583882
0.9735566373260411
0.9735568137185837
0.9735570240743109
0.9735572344238247
0.9735574447671254
0.9735576551042133
0.9735578654350887
0.973558075759752
0.9735582860782032
0.9735584934369744
0.9735587037430461
0.9735589140429067
0.9735591243365564
0.9735593346239956
0.9735595449052244
0.9735597551802432
0.9735599654490522
0.9735601757116518
0.9735603859680421
0.9735605962182234
0.9735608064621962
0.9735610166999605
0.9735612269315168
0.9735614017225737
0.9735616119422376
0.9735547118844823
0.9735549221967054
0.9735551325027186
0.9735553398498825
0.9735555501435205
0.9735557604309493
0.9735559707121695
0.9735561809871811
0.9735563912559846
0.9735566029947691
0.9735568132511352
0.9735570235012938
0.9735572337452455
0.9735566852666085
0.973556895509346
0.9735571057458768
0.9735573159762014
0.9735575262003199
0.9735577364182325
0.9735579466299397
0.9735581568354417
0.9735583670347386
0.9735585772278309
0.9735570753892153
0.9735572855951662
0.9735574957949125
0.9735577059884545
0.9735579161757923
0.9735581263569264
0.973558336531857
0.973558543749121
0.9735587539116889
0.9735589640680542
0.973559174218217
0.9735593843621777
0.9735595944999366
0.9735598046314937
0.9735600147568497
0.9735602248760046
0.9735604349889587
0.9735606450957123
0.9735608551962658
0.9735610652906193
0.973561275378773
0.9735614854607274
0.9735616925856726
0.9735619026552725
0.973562112718674
0.9735623227758771
0.9735625328268821
0.9735627428716894
0.9735629529102994
0.9735631629427121
0.9735633700184658
0.9735635800385285
0.9735637900523947
0.9735640000600648
0.9735642100615391
0.9735644200568179
0.9735646300459013
0.9735648400287897
0.9735650500054834
0.9735652599759828
0.9735654699402878
0.9735656769484158
0.9735658869003768
0.9735660968461445
0.9735663067857191
0.9735665167191009
0.9735667266462901
0.973566936567287
0.9735583180943863
0.9735585281332021
0.9735587381658226
0.9735589481922482
0.9735591552629744
0.9735593652770542
0.9735595752849399
0.9735597852866316
0.9735599952821297
0.9735602052714344
0.973560415254546
0.9735606252314648
0.973560835202191
0.9735610422176119
0.9735612521759973
0.9735614577046519
0.9735616676507194
0.9735618746416564
0.9735620845753853
0.9735622945029236
0.973562467564163
0.9735626774798642
0.9735628873893757
0.9735630972926975
0.9735633071898301
0.9735635170807737
0.9735637269655286
0.9735639368440949
0.9735641467164732
0.9735643565826635
0.9735645664426661
0.9735647762964814
0.9735649876182529
0.9735651974596726
0.9735654072949057
0.9735656171239525
0.9735658269468134
0.9735660367634885
0.9735662465739782
0.9735664563782827
0.9735666661764022
0.9735668759683371
0.9735670857540877
0.9735672955336542
0.973567505307037
0.9735677150742361
0.973567924835252
0.9735681345900848
0.9735683443387351
0.9735685540812028
0.9735687638174884
0.9735689735475921
0.9735691832715141
0.9735693929892548
0.9735696027008145
0.9735698124061932
0.9735700221053916
0.9735702317984096
0.9735704414852476
0.973570651165906
0.9735708578933142
0.9735710675616573
0.9735712772238216
0.9735714868798073
0.9735716965296146
0.9735719061732439
0.9735721158106952
0.9735723254419691
0.9735725350670659
0.9735727446859855
0.9735729218857279
0.973573131492772
0.9735733410936399
0.9735735506883318
0.9735666651944946
0.9735668454171673
0.9735670550982897
0.9735672647732342
0.973567474442001
0.9735676841045905
0.9735678937610028
0.9735681034112383
0.9735683130552975
0.9735685226931802
0.9735687323248869
0.973568941950418
0.9735691515697736
0.973569361182954
0.9735695707899595
0.9735697803907905
0.9735699899854471
0.9735701995739295
0.9735633159548713
0.9735635256354765
0.9735637353099054
0.9735639449781581
0.973564154640235
0.9735643642961365
0.9735645739458626
0.9735647835894138
0.9735649932267902
0.9735652028579923
0.9735565973562273
0.973556056077753
0.9735562658313008
0.9735564755786711
0.9735566853198643
0.9735568921098493
0.9735571018387321
0.9735573115614385
0.9735575212779689
0.9735577309883234
0.9735579406925023
0.9735581503905059
0.9735583600823344
0.9735585697679883
0.9735516887525324
0.9735518985302336
0.973552108301758
0.9735523180671055
0.9735525278262765
0.9735527375792714
0.9735529473260903
0.9735531570667336
0.9735533668012015
0.9735535765294944
0.9735537862516123
0.9735539959675557
0.9735542056773248
0.9735544153809199
0.9735546250783412
0.9735548347695892
0.9735550444546638
0.9735552541335656
0.9735554638062947
0.9735500287032787
0.9735476170160737
0.9735478267919526
0.9735480306742818
0.9735482404378972
0.9735484501953381
0.9735486599466047
0.9735488667481831
0.9735490764871452
0.9735492862199338
0.973549495946549
0.9735497056669913
0.9735499153812609
0.9735501030149527
0.9735503127172026
0.9735504900384387
0.9735506997288216
0.973550909413033
0.9735511190910734
0.973551328762943
0.9735515384286421
0.9735517480881708
0.9735519577415295
0.9735521673887185
0.9735523770297382
0.9735525866645885
0.9735527962932701
0.9735530059157829
0.9735531890486869
0.973553398659253
0.9735536082636512
0.9735538178618819
0.9735540274539453
0.9735542370398417
0.9735544466195714
0.9735546561931345
0.9735548657605315
0.9735550753217626
0.973555284876828
0.973555494425728
0.9735557039684629
0.9735559135050329
0.9735561230354385
0.9735563325596797
0.9735565420777569
0.9735567515896704
0.9735569610954203
0.9735571705950071
0.973557380088431
0.9735575910465398
0.973557800527617
0.9735580100025321
0.9735582194712853
0.9735584289338769
0.9735586383903073
0.9735588478405766
0.9735590572846852
0.9735592667226333
0.9735594761544212
0.9735596517555247
0.9735598611754904
0.9735600705892967
0.9735602799969438
0.9735604893984321
0.9735606987937617
0.9735609081829332
0.9735611175659464
0.973561326942802
0.9735615363135
0.9735617456780408
0.9735619550364245
0.9735621643886517
0.9735623737347223
0.973562583074637
0.9735627924083956
0.9735630017359986
0.9735632110574464
0.9735633395094128
0.9735547480787483
0.9735549575123089
0.9735551669397113
0.973555376360956
0.9735555857760432
0.973555795184973
0.9735560045877458
0.973556213984362
0.9735564233748216
0.9735566327591251
0.9735568421372727
0.9735570515092645
0.9735572608751011
0.9735574702347826
0.9735576795883091
0.9735578889356812
0.9735580982768989
0.9735583076119626
0.9735559138689244
0.9735561232299411
0.9735563325848035
0.9735565419335118
0.9735567512760663
0.9735569606124674
0.9735571699427151
0.97355737926681
0.9735575885847522
0.9735577978965418
0.9735580072021793
0.973558216501665
0.9735584257949991
0.9735586350821818
0.9735517671100575
0.9735519764889391
0.9735521858616671
0.9735523952282419
0.9735526045886634
0.9735528139429324
0.9735530232910488
0.9735532326330129
0.9735534419688251
0.9735536468904806
0.9735538562140544
0.9735540670007689
0.9735542763120191
0.9735544856171187
0.9735546949160679
0.9735549042088671
0.9735551134955166
0.9735553227760165
0.9735555320503672
0.9735557413185688
0.9735559505806218
0.9735561598365263
0.9735563646791197
0.9735565739227928
0.9735567831603185
0.9735569923916967
0.9735572016169278
0.9735574108360122
0.97355762004895
0.9735578292557415
0.9735579576678913
0.9735581668635778
0.9735583760531188
0.9735585852365145
0.9735587944137654
0.9735590035848715
0.9735592127498331
0.9735594219086507
0.9735596310613244
0.9735598402078545
0.9735600493482413
0.9735531854908563
0.9735533947228328
0.9735536039486637
0.9735538131683493
0.9735540223818899
0.9735542315892858
0.9735544407905372
0.9735546499856443
0.9735548591746076
0.9735550683574271
0.9735552775341032
0.9735554867046362
0.9735556958690263
0.973555905027274
0.973556111242694
0.9735563203887003
0.9735565016308759
0.9735567107650085
0.9735561138202918
0.9735563229539773
0.9735565320815217
0.9735567412029252
0.9735569503181883
0.9735571594273112
0.9735573685302941
0.9735575776271372
0.9735577837816731
0.9735579928662809
0.9735582019447496
0.9735584110170797
0.9735586200832715
0.9735588306113012
0.9735590396651956
0.9735592487129524
0.973559457754572
0.9735596667900545
0.9735598758194003
0.9735600848426096
0.9735602938596828
0.9735604984672088
0.9735607074720751
0.9735609164708059
0.9735611254634017
0.9735613344498625
0.9735607905021352
0.973555370955786
0.9735555800175015
0.9735557890730806
0.9735559981225234
0.97355620716583
0.9735564162030012
0.9735566252340367
0.9735568342589372
0.9735570388751964
0.973557247887892
0.9735574568944532
0.9735576658948804
0.9735552027245882
0.9735497842940735
0.9735499933978858
0.9735502024955616
0.9735504115871011
0.9735506206725045
0.9735508297517722
0.9735510388249043
0.9735512478919013
0.9735514569527633
0.9735516660074907
0.9735518750560835
0.9735520840985423
0.9735522931348672
0.9735525021650585
0.9735527111891165
0.9735529202070413
0.9735531292188334
0.973553338224493
0.9735535472240202
0.9735537562174156
0.9735539652046792
0.9735541741858114
0.9735543831608123
0.9735545921296824
0.9735548010924218
0.9735550100490309
0.9735552189995098
0.973555427943859
0.9735556368820786
0.9735558458141689
0.9735560547401302
0.9735562636599627
0.9735564725736667
0.9735566814812426
0.9735568903826906
0.9735570992780108
0.9735573081672036
0.9735575170502693
0.9735577273937848
0.9735579362645755
0.9735581451292399
0.9735583539877783
0.9735585628401909
0.9735570705822265
0.9735572794473342
0.9735574883063162
0.9735576971591726
0.973557906005904
0.9735581148465104
0.9735583236809923
0.9735585325093497
0.973558741331583
0.9735589501476926
0.9735591589576785
0.9735593677615413
0.973559576559281
0.9735597853508979
0.9735599941363925
0.9735602029157647
0.9735604116890151
0.9735606204561438
0.973560829217151
0.9735610379720372
0.9735612467208026
0.9735614554634473
0.9735616641999717
0.973561872930376
0.9735620816546606
0.9735535153053928
0.9735537241460733
0.973553932980631
0.9735541418090662
0.9735543506313792
0.9735545594475703
0.9735547682576396
0.9735549741300249
0.9735551829278948
0.9735553917196437
0.9735556005052721
0.9735558092847801
0.9735560180581682
0.9735562268254364
0.9735564355865851
0.9735566443416146
0.9735568530905251
0.9735570618333169
0.9735572705699903
0.9735574793005455
0.9735576880249828
0.9735578967433024
0.9735581054555047
0.9735583141615899
0.9735585228615582
0.97355873155541
0.9735589402431455
0.973559148924765
0.9735593576002688
0.9735595618737306
0.9735597705370681
0.9735599791942906
0.9735601878453984
0.9735603964903918
0.9735606051292712
0.9735608137620366
0.9735610223886885
0.973561231009227
0.9735614396236524
0.973561648231965
0.9735548010441979
0.9735550097436567
0.9735552184370005
0.9735554271242295
0.9735556372703307
0.9735558459453096
0.9735560560791182
0.9735562647418481
0.9735564733984644
0.9735566820489677
0.973549835936964
0.9735500446785824
0.9735502534140855
0.9735504621434734
0.9735506708667466
0.9735508795839053
0.9735510882949496
0.9735512969998799
0.9735515056986964
0.9735517143913995
0.9735519230779894
0.9735521317584664
0.9735523404328307
0.9735525491010826
0.973551058876286
0.9735512675571947
0.9735514762319911
0.9735516849006753
0.9735518935632479
0.9735521022197089
0.9735523108700587
0.9735525195142974
0.9735526974003168
0.9735529060327847
0.9735531146591424
0.9735533232793903
0.9735535318935284
0.9735407347762266
0.9735409391758112
0.973541147962118
0.9735413567423107
0.9735415655163895
0.9735417742843547
0.9735419830462065
0.9735421918019452
0.9735424005515712
0.9735426092950846
0.9735428180324857
0.9735430267637748
0.9735432354889522
0.973543444208018
0.9735436529209727
0.9735438616278164
0.9735440703285495
0.9735442790231721
0.9735444833200054
0.9735446920024724
0.9735449006788297
0.9735451093490778
0.9735453180132168
0.9735454988593141
0.9735457075116428
0.9735459161578633
0.9735461218705324
0.97354633050458
0.9735465391325201
0.973546747754353
0.973546956370079
0.9735471649796984
0.9735473735832113
0.9735475485184689
0.9735477571102626
0.9735479656959507
0.9735481742755333
0.973548382849011
0.9735485914163838
0.9735487955873225
0.9735473065732944
0.9735475151472609
0.9735477237151229
0.9735479322768809
0.9735481408325348
0.9735483493820851
0.9735485579255321
0.9735487664628759
0.9735489749941169
0.9735491835192552
0.9735493920382914
0.9735496005512254
0.97354811178686
0.9735482866601255
0.9735484951800801
0.9735487036939332
0.9735489122016847
0.973549120703335
0.9735493291988845
0.9735495376883332
0.9735497461716817
0.9735499502600135
0.9735501587312261
0.9735503671963393
0.9735505756553531
0.9735507841082678
0.9735509925550838
0.9735512009958013
0.9735514094304205
0.9735498976049995
0.9735500797225544
0.9735502881644285
0.9735504966002047
0.9735507050298832
0.9735509134534643
0.9735511218709484
0.9735513302823355
0.9735515386876262
0.9735517470868206
0.9735519554799188
0.9735521638669213
0.9735523722478283
0.9735525806226402
0.9735527889913569
0.973552997353979
0.9735532057105066
0.9735534140609402
0.9735535419724046
0.9735537503118269
0.9735469158561176
0.9735471242863437
0.9735473327104738
0.9735475411285084
0.9735477495404475
0.9735479579462917
0.973548166346041
0.9735483747396958
0.973548580202852
0.9735487885843612
0.9735489969597768
0.9735492053290988
0.9735494136923277
0.9735496220494636
0.9735498304005068
0.9735500387454576
0.9735502470843164
0.9735504554170832
0.9735506637437584
0.9735508720643423
0.9735510803788351
0.973551208281407
0.973551416584894
0.9735516248822906
0.9735518331735972
0.973552041458814
0.9735522497379414
0.9735524580109796
0.9735526662779287
0.9735511555169944
0.973551363796894
0.9735515720707045
0.9735517803384266
0.9735519886000602
0.9735521968556057
0.9735524051050634
0.9735526133484336
0.9735528215857163
0.9735530298169122
0.9735532380420212
0.9735534462610438
0.97355365447398
0.9735538626808304
0.9735540708815951
0.9735542790762743
0.9735544872648684
0.9735546954473775
0.9735549036238021
0.9735551117941422
0.9735553199583984
0.9735555281165706
0.9735557362686593
0.9735559414921408
0.9735561496321058
0.9735563577659881
0.9735565658937879
0.9735566936507959
0.9735569017676058
0.9735483635311686
0.9735485717636092
0.9735487799899649
0.973548988210236
0.9735465942971361
0.9735468025432564
0.9735470107832918
0.9735472190172424
0.9735474272451086
0.9735476354668906
0.9735478436825887
0.9735480518922032
0.9735482600957343
0.9735484682931823
0.9735486735628772
0.9735488817482025
0.9735490913882376
0.9735492995613771
0.973549507728435
0.9735497158894112
0.9735499240443062
0.9735501321931203
0.9735503403358536
0.9735505484725064
0.9735507566030792
0.973550964727572
0.9735511728459851
0.9735443469127203
0.9735419539065435
0.9735421621474423
0.9735423703822583
0.9735425786109919
0.9735427868336434
0.973542995050213
0.973543203260701
0.9735363782413032
0.9735365865423395
0.973536794837292
0.973537003126161
0.9735364476711584
0.9735366530384528
0.9735368613202676
0.9735370666755241
0.9735372749452162
0.9735374832088262
0.9735376914663539
0.9735378997178
0.9735381079631646
0.973538316202448
0.9735368307330119
0.9735370389848629
0.9735372472306326
0.9735374554703216
0.9735376637039298
0.9735378719314577
0.9735380801529055
0.9735382883682736
0.9735384965775621
0.9735387047807713
0.9735389129779015
0.973539121168953
0.973539329353926
0.9735395375328207
0.9735397457056375
0.9735399538723767
0.973527193636571
0.9735274019804586
0.9735276103182638
0.9735222207636087
0.9735224291709602
0.9735226375722277
0.9735228459674113
0.9735230543565115
0.9735232627395286
0.9735234711164628
0.9735236794873141
0.9735238878520832
0.9735240962107701
0.9735243045633751
0.9735245129098985
0.9735247212503406
0.9735249295847017
0.9735251379129819
0.9735253462351816
0.9735255545513011
0.9735257628613404
0.9735242783771612
0.9735244866997439
0.9735246950162467
0.9735249033266699
0.9735251116310135
0.9735253199292782
0.9735255282214639
0.973525736507571
0.9735259447875999
0.9735261530615507
0.9735263613294236
0.973526569591219
0.9735267778469372
0.9735269860965783
0.9735271943401428
0.9735274025776307
0.9735276108090425
0.9735278190343783
0.9735280272536385
0.9735282354668232
0.9735284436739329
0.9735286518749676
0.9735288600699277
0.9735290682588135
0.9735292764416252
0.9735294846183632
0.9735296927890276
0.9735299009536187
0.9735301091121368
0.9735303172645821
0.973527927534766
0.9735281357129604
0.9735283438850816
0.9735285520511301
0.973528760211106
0.9735289683650098
0.9735291765128414
0.9735293846546015
0.9735295927902899
0.9735298009199073
0.9735300090434538
0.9735302171609295
0.9735304252723348
0.97353063337767
0.9735308414769354
0.9735310495701311
0.9735312576572576
0.9735314657383148
0.9735316738133034
0.9735318818822234
0.9735320899450751
0.9735322980018589
0.9735325060525749
0.9735327140972234
0.9735329221358047
0.973533130168319
0.9735333381947667
0.973533546215148
0.9735337542294631
0.9735339622377123
0.9735341702398959
0.9735343782360142
0.9735345862260674
0.9735347942100556
0.9735350021879794
0.9735352101598389
0.9735266911603907
0.9735268992473506
0.9735271073282433
0.9735273154030691
0.9735275234718282
0.9735277315345209
0.9735279395911475
0.9735281476417081
0.9735283556862032
0.9735285637246329
0.9735287717569975
0.9735289797832973
0.9735291878035326
0.9735293958177036
0.9735296038258104
0.9735298118278537
0.9735300198238334
0.9735302278137499
0.9735304357976033
0.9735306437753941
0.9735308517471225
0.9735310597127887
0.9735312676723931
0.9735314756259357
0.973531683573417
0.9735318915148372
0.9735250808836396
0.9735252889152216
0.9735254969407402
0.9735257049601957
0.9735259129735886
0.973526120980919
0.973526328982187
0.9735264568316737
0.9735266619076385
0.9735268698919317
0.9735270778701638
0.9735272858423349
0.9735274908942678
0.9735276988543603
0.9735279068083926
0.9735281147563651
0.9735283226982779
0.9735285306341315
0.9735287385639259
0.9735289464876614
0.9735291544053385
0.9735293623169572
0.9735295702225178
0.9735297781220208
0.9735299860154661
0.9735301909892287
0.9735303988706023
0.9735306067459193
0.9735308146151798
0.9735310224783841
0.9735312303355326
0.9735314381866252
0.9735316460316626
0.9735318538706449
0.9735320617035723
0.9735322695304451
0.9735324773512636
0.9735326851660281
0.9735328929747387
0.9735331007773957
0.9735333085739996
0.9735335163645504
0.9735337241490485
0.973533931927494
0.9735341396998874
0.9735343474662289
0.9735345552265187
0.973534762980757
0.9735349707289442
0.9735351784710805
0.9735353862071662
0.9735355939372016
0.9735358016611868
0.9735333576047195
0.9735335609866277
0.9735337687311417
0.9735339764696057
0.9735341842020196
0.9735343919283841
0.973534599648699
0.973534807362965
0.973535015071182
0.9735352227733506
0.9735354304694707
0.9735356381595428
0.9735358458435671
0.9735360535215439
0.9735362611934735
0.9735364688593561
0.9735366765191918
0.9735368841729812
0.9735370918207245
0.9735372994624216
0.9735375070980732
0.9735377147276792
0.9735379223512403
0.9735381299687564
0.9735366489566015
0.9735368565866098
0.9735370642105733
0.9735372718284921
0.9735374794403667
0.9735376870461974
0.9735347491313628
0.9735349567708911
0.9735351644043748
0.9735353516545435
0.9735355592762355
0.9735357668918837
0.9735359745014884
0.9735361821050499
0.9735363897025684
0.9735365972940441
0.9735368048794775
0.9735370124588686
0.9735372200322178
0.9735374275995253
0.9735376351607914
0.9735378427160164
0.9735380502652006
0.9735382578083441
0.9735384653454473
0.9735386728765104
0.9735388804015337
0.9735390879205175
0.973539295433462
0.9735395000301758
0.9735397075310848
0.9735399150259553
0.9735401225147876
0.9735403299975819
0.9735405374743386
0.9735407449450577
0.9735408723876244
0.9735410798474338
0.9735412873012065
0.9735414947489427
0.9735417021906427
0.97354190380694
0.9735421112366531
0.973542318660331
0.9735425260779736
0.9735427334895815
0.9735429408951548
0.9735431482946938
0.9735433556881987
0.9735435630756698
0.9735437704571074
0.9735439792871416
0.9735441866564918
0.9735443940198093
0.9735446013770942
0.9735448087283469
0.9735450160735677
0.9735452234127568
0.9735454307459145
0.9735456380730411
0.9735458453941367
0.9735460527092017
0.9735462600182363
0.9735464673212407
0.9735466746182154
0.9735468819091605
0.9735470891940763
0.973547296472963
0.973547503745821
0.9735477110126504
0.9735409147105925
0.9735411220672119
0.9735413294178007
0.973541536762359
0.9735417441008871
0.9735349483797282
0.9735351558080282
0.9735353632302959
0.9735355706465315
0.9735357780567353
0.9735359854609076
0.9735361928590486
0.9735364002511584
0.9735366076372376
0.9735368150172862
0.9735370223913046
0.973537229759293
0.9735374371212517
0.9735376444771809
0.9735378518270811
0.9735380591709522
0.9735382665087946
0.9735384738406087
0.9735386811663946
0.9735388884861527
0.9735390957998831
0.9735393031075862
0.9735395104092621
0.9735397177049113
0.9735399249945339
0.9735401322781303
0.9735403395557005
0.973540546827245
0.973540754092764
0.9735409613522578
0.9735411686057265
0.9735413758531706
0.9735415830945902
0.9735417903299854
0.9735419975593569
0.9735422047827047
0.9735424120000291
0.9735426192113302
0.9735428264166086
0.9735430336158644
0.9735432408090977
0.9735434479963089
0.9735436551774983
0.9735438623526662
0.9735440695218127
0.9735442766849383
0.973544483842043
0.9735446851806098
0.9735448923257581
0.9735450994648865
0.9735453065979952
0.9735455137250845
0.9735457208461544
0.9735459250552
0.9735461321642745
0.9735463392673307
0.9735465463643687
0.9735467534553888
0.9735469605403911
0.9735471676193762
0.9735473746923442
0.9735475788536276
0.9735477859146043
0.9735454055478338
0.9735456126343673
0.9735458197148841
0.9735460267893842
0.9735462338578679
0.9735464380149633
0.9735466450714573
0.9735468521219357
0.9735470591663987
0.9735472662048467
0.9735474732372799
0.9735476802636985
0.9735478872841029
0.9735480768682867
0.9735482838769165
0.9735484908795328
0.9735486978761358
0.9735489048667259
0.9735491118513032
0.9735493188298682
0.9735495258024209
0.9735497327689617
0.9735499397294908
0.9735501466840085
0.9735503536325152
0.9735505620272749
0.9735507689637388
0.9735509758941925
0.9735485383609603
0.9735487453177963
0.9735489522686217
0.9735491592134367
0.9735493661522414
0.9735495730850362
0.9735497800118215
0.9735499869325973
0.973550193847364
0.9735504007561219
0.9735450392774044
0.9735452462549966
0.9735454532265783
0.9735456601921498
0.9735458250464483
0.9735404640233772
0.9735406710523706
0.9735408780753526
0.9735410850923233
0.9735412921032831
0.9735414584584159
0.9735416654579446
0.9735418724514633
0.9735420794389721
0.9735422864204711
0.9735424933959608
0.9735427003654413
0.973542907328913
0.9735431142863761
0.9735433212378308
0.9735435281832775
0.9735437351227163
0.9735439420561476
0.9735441489835716
0.9735443559049884
0.9735445628203986
0.9735447697298022
0.9735449766331996
0.973545183530591
0.9735453904219766
0.9735455973073569
0.9735458041867319
0.9735460110601019
0.9735462179274672
0.9735464262401016
0.9735466330954372
0.9735468399447691
0.9735470467880972
0.973547253625422
0.9735474604567437
0.9735476672820625
0.9735478741013788
0.9735480809146927
0.9735482877220045
0.9735484945233145
0.973548701318623
0.9735489081079303
0.9735491148912364
0.9735493216685418
0.9735495284398467
0.9735497352051513
0.9735499419644561
0.973550148717761
0.9735503554650665
0.9735505433452919
0.9735507500808729
0.9735509568104552
0.9735511635340391
0.973551370251625
0.9735515769632128
0.973551783668803
0.9735519903683958
0.9735521970619916
0.9735524037495904
0.9735526104311927
0.9735528171067986
0.9735530237764085
0.9735532304400226
0.9735534370976411
0.9735536437492643
0.9735538503948925
0.9735540570345259
0.9735542636681649
0.9735544702958095
0.9735546769174602
0.9735548835331173
0.9735550901427807
0.973555296746451
0.9735555033441283
0.9735531269046309
0.9735533335277851
0.9735535401449459
0.9735537438555871
0.9735539504608044
0.9735541570600291
0.9735543636532616
0.9735545702405023
0.9735547768217512
0.9735479995370339
0.9735482062075743
0.9735483331168969
0.9735485397766064
0.9735487464303225
0.9735489530780456
0.9735491597197757
0.9735492866060717
0.9735494932369734
0.9735496969619872
0.9735499035809471
0.9735501101939154
0.9735503168008923
0.9735505234018782
0.9735507299968734
0.973550936585878
0.9735511431688924
0.9735513497459167
0.9735515519676756
0.9735517585327838
0.9735519389970044
0.9735521455505127
0.9735523520980324
0.9735525586395636
0.9735527651751066
0.9735529717046616
0.9735531767786385
0.9735533832962395
0.9735535100826878
0.9735537165894704
0.9735539230902663
0.9735541295850759
0.9735543360738994
0.9735545425567369
0.9735547490335889
0.9735549555044555
0.973555161969337
0.9735553684282336
0.9735555748811456
0.9735557813280734
0.9735559877690171
0.9735561942039771
0.9735564006329535
0.9735566070559465
0.9735568134729566
0.9735570198839839
0.9735572262890287
0.9735574326880914
0.973557639081172
0.9735578454682708
0.9735580518493884
0.9735582582245246
0.9735584645936799
0.9735586709568546
0.9735588497830039
0.9735590561346169
0.9735561312768883
0.973556337661911
0.973556544040953
0.9735567504140146
0.9735569567810959
0.9735571631421973
0.9735573694973191
0.9735575758464615
0.9735577821896247
0.9735579856292661
0.9735581919605137
0.9735583982857832
0.9735586017076573
0.9735588080210127
0.9735590143283904
0.973559220629791
0.9735594269252144
0.9735596332146609
0.973559839498131
0.9735600457756247
0.9735602477015207
0.9735604539671256
0.973560660226755
0.9735608635834537
0.9735610698311749
0.9735611964089583
0.9735614026458842
0.9735616088768357
0.9735618151018133
0.973562021320817
0.9735622275338475
0.9735624337409047
0.9735626399419889
0.9735628461371003
0.9735630523262394
0.9735632585094064
0.9735634646866014
0.9735636708578248
0.9735638770230768
0.9735640831823575
0.9735642893356675
0.9735644954830069
0.9735647016243759
0.9735649077597749
0.973565113889204
0.9735653200126634
0.9735655261301537
0.9735657322416748
0.973565938347227
0.9735661444468109
0.9735632216039173
0.9735634277368683
0.9735636338638504
0.9735638399848635
0.9735640460999081
0.9735642522089845
0.9735644583120928
0.9735646644092333
0.9735648705004063
0.9735650765856121
0.9735652826648509
0.9735654887381229
0.9735656962530881
0.9735659023144064
0.973564405971056
0.9735646120450865
0.9735648181131509
0.9735650241752495
0.9735652302313823
0.9735654362815498
0.9735656423257522
0.9735658483639897
0.9735660543962626
0.9735662604225712
0.9735664664429157
0.9735666724572963
0.9735668784657134
0.9735670844681672
0.973567290464658
0.9735674964551859
0.9735677024397513
0.9735679084183544
0.9735681143909956
0.9735683203576749
0.9735685263183929
0.9735687322731494
0.9735689382219451
0.9735691441647801
0.9735693501016546
0.9735695560325689
0.9735697619575232
0.9735699678765178
0.9735701737895531
0.9735703796966292
0.9735705855977463
0.9735707914929048
0.973570997382105
0.973571203265347
0.9735714091426311
0.9735716150139576
0.9735718208793267
0.9735720267387388
0.973572232592194
0.9735724384396927
0.9735726442812349
0.9735728501168212
0.9735730559464516
0.9735732617701265
0.9735734675878461
0.9735736733996108
0.9735738792054205
0.9735740864519093
0.9735742922457895
0.973567531247464
0.9735677371302159
0.9735679430070114
0.9735681488778507
0.9735683547427343
0.9735685606016621
0.9735687664546346
0.973568972301652
0.9735691752498655
0.9735693810850153
0.9735695869142108
0.9735697927374523
0.9735699985547399
0.9735702043660739
0.9735704101714547
0.9735706159708825
0.9735708217643574
0.9735710275518797
0.97357123333345
0.9735713595683795
0.9735715653391962
0.9735717711040613
0.9735719768629753
0.9735721826159383
0.9735723883629505
0.9735725941040121
0.9735727998391236
0.973567460054584
0.973560701892457
0.9735609077906034
0.9735611136827954
0.9735613195690332
0.9735615254493171
0.9735617313236473
0.9735619371920242
0.9735621430544479
0.9735623489109188
0.9735625547614369
0.9735627606060028
0.9735629664446165
0.9735631722772784
0.9735633781039887
0.9735635839247477
0.9735637897395556
0.9735639955484127
0.9735642013513193
0.9735643276386331
0.9735645334307887
0.9735647392169945
0.9735649449972508
0.9735651507715577
0.9735653565399156
0.9735655623023247
0.9735657680587854
0.9735659738092977
0.9735661795538619
0.9735663852924785
0.9735665852435474
0.973566756281254
0.9735669620026138
0.9735671677180269
0.9735673734274934
0.9735675791310139
0.9735677848285883
0.973567990520217
0.9735681962059003
0.9735684018856383
0.9735686075594315
0.97356881322728
0.973569018889184
0.9735692216548868
0.9735694273049447
0.9735696329490587
0.9735698385872295
0.9735700442194571
0.9735702498457418
0.973570455466084
0.9735706610804837
0.9735708666889414
0.9735710722914572
0.9735712778880315
0.9735714834786645
0.9735716890633563
0.9735718946421074
0.9735720973252454
0.9735723028921573
0.9735725084531293
0.9735727140081615
0.9735729195572541
0.9735731251004074
0.9735733306376217
0.9735735361688973
0.9735737416942345
0.9735739472136333
0.9735741527270941
0.9735743582346174
0.973574563736203
0.9735747692318515
0.9735749747215631
0.9735751802053378
0.9735753856831763
0.9735755911550785
0.9735688400993057
0.9735690456598192
0.9735692512143942
0.9735694538742353
0.9735696594169763
0.9735698635094234
0.9735700690403105
0.9735702687880026
0.9735704743070992
0.9735706003852589
0.97357080589363
0.9735710113960652
0.9735712168925644
0.9735714223831282
0.9735716278677569
0.9735718333464504
0.9735720388192092
0.9735722442860335
0.9735724497469236
0.9735726552018796
0.9735728606509021
0.973573066093991
0.9735732715311467
0.9735734769623695
0.9735736823876596
0.9735738878070173
0.9735740932204427
0.9735742986279363
0.9735745040294983
0.9735747050935617
0.9735749104833237
0.9735751158671546
0.973575321245055
0.973575526617025
0.9735757319830649
0.9735759373431749
0.9735730228405712
0.9735732282338633
0.973573433621225
0.9735736390026565
0.9735738443781582
0.9735740497477302
0.9735742551113729
0.9735744604690865
0.9735746658208712
0.9735748711667273
0.9735725056307383
0.9735726316104195
0.9735728369767463
0.9735730423371445
0.9735732448047781
0.9735734472665669
0.973573652609264
0.9735712873298648
0.9735714926978094
0.9735716980598258
0.9735719034159142
0.9735721087660749
0.9735723141103082
0.9735725194486143
0.9735727247809935
0.973572930107446
0.9735731354279722
0.9735733421857192
0.9735735474943724
0.9735737527971
0.9735739580939022
0.9735741633847793
0.9735743686697315
0.973574573948759
0.9735747792218623
0.9735749844890415
0.9735751897502967
0.9735753921197503
0.9735755973692003
0.9735758026127272
0.9735760078503314
0.9735761337249493
0.9735763389518536
0.9735765441728358
0.9735767465023094
0.9735769517114897
0.9735771569147488
0.9735773621120868
0.973577567303504
0.9735777724890006
0.973577977668577
0.9735781828422333
0.9735783880099698
0.9735785931717867
0.9735787983276846
0.9735790034776632
0.9735792086217232
0.9735794137598647
0.9735796188920879
0.9735798240183932
0.9735800291387806
0.9735802342532507
0.9735804393618035
0.973580645906837
0.9735808510035354
0.9735810560943172
0.9735812597368475
0.973581464815818
0.9735816698888728
0.9735818749560123
0.9735820800172367
0.9735753392860251
0.9735755444355927
0.973575749579243
0.9735759547169762
0.9735761598487926
0.9735763620904376
0.9735765672104629
0.9735767737666579
0.9735744249776498
0.9735746301167353
0.9735748352499045
0.9735750403771577
0.9735752195428216
0.9735754246586177
0.9735756297684985
0.9735758348724642
0.9735760399705152
0.9735762450626517
0.973576450148874
0.9735766552291821
0.9735768603035765
0.9735770653720575
0.9735772718763989
0.9735774769330328
0.9735707386005847
0.9735709437454969
0.973571148884494
0.9735713540175763
0.973571559144744
0.9735717642659973
0.9735719693813365
0.9735721744907619
0.9735723795942738
0.9735725846918722
0.9735727897835578
0.9735729948693304
0.9735731999491904
0.9735734050231383
0.9735736100911739
0.9735738151532979
0.9735740202095103
0.9735742252598115
0.9735744303042017
0.973574635342681
0.9735748403752499
0.9735750454019084
0.973575250422657
0.9735754554374959
0.9735756604464253
0.9735758654494454
0.9735760704465566
0.973576275437759
0.9735764804230531
0.9735766854024389
0.9735768903759167
0.9735770953434868
0.9735773003051496
0.9735749387565962
0.9735751437434288
0.9735753487243536
0.9735755508174019
0.9735757557865535
0.9735759607497981
0.9735761657071361
0.9735763706585676
0.9735765756040928
0.9735767805437121
0.9735769854774258
0.9735771904052339
0.9735773953271368
0.9735776002431349
0.9735778051532282
0.9735780100574172
0.973578214955702
0.9735784198480828
0.9735786247345599
0.9735788296151338
0.9735790344898044
0.9735792393585722
0.9735794442214373
0.9735796490784
0.9735798539294606
0.9735800587746193
0.9735802636138764
0.9735804684472321
0.9735806732746868
0.9735808780962405
0.9735810829118937
0.9735812877216465
0.9735814925254993
0.9735816973234522
0.9735819021155055
0.9735821069016596
0.9735823116819144
0.9735825164562706
0.9735827212247282
0.9735829259872875
0.9735831307439486
0.9735833354947121
0.9735835387994028
0.9735837435383922
0.9735839482714844
0.9735841529986801
0.9735843548397946
0.9735845595552388
0.973584764264787
0.9735849531281099
0.9735851578260949
0.9735852833188183
0.9735854880061536
0.9735856926875941
0.97358589736314
0.9735861020327917
0.9735863066965493
0.9735865113544132
0.9735867160063837
0.9735869206524608
0.973587125292645
0.9735873299269364
0.9735875345553353
0.9735860690797956
0.973586273720455
0.973586478355222
0.9735866829840969
0.9735868876070798
0.9735870922241712
0.9735872637242182
0.9735874683300036
0.9735876729298981
0.9735878775239021
0.9735880821120155
0.9735882866942388
0.9735884912705722
0.9735886958410161
0.9735889004055706
0.9735891049642359
0.9735893095170123
0.9735895140639002
0.9735897186048996
0.973589923140011
0.9735901276692345
0.9735903321925704
0.973590536710019
0.9735890486481782
0.973589253178213
0.9735894577023606
0.9735896622206213
0.9735898667329951
0.9735900712394824
0.9735902757400834
0.9735904802347983
0.9735906847236276
0.9735908892065714
0.9735910951226857
0.9735912995938386
0.9735915040591067
0.9735917099574839
0.9735849843162782
0.9735851888635936
0.9735853934050225
0.973585597940565
0.9735858024702214
0.973586006993992
0.973586211511877
0.9735864160238766
0.9735796912329927
0.9735798958329203
0.9735801004269605
0.9735803006988772
0.9735735763829808
0.9735737810591087
0.9735739857293473
0.9735741889550342
0.9735743936135156
0.9735745982661086
0.9735748029128133
0.97357500755363
0.9735752121885589
0.9735699000226641
0.9735701047251782
0.9735703094218032
0.9735705141125391
0.9735707187973863
0.973570923476345
0.9735711281494154
0.9735713198710554
0.9735715245325361
0.9735717291881295
0.9735719338378356
0.9735721384816546
0.973572343119587
0.9735725477516328
0.9735727523777924
0.973572958436294
0.9735731630506612
0.9735733676591429
0.9735735722617395
0.9735737509718344
0.9735739555630335
0.9735741601483482
0.9735743647277786
0.9735745693013251
0.9735747738689878
0.9735749784307671
0.9735751829866632
0.9735753875366765
0.9735755590077441
0.9735757635464677
0.9735759680793091
0.9735761726062686
0.9735763771273463
0.9735765816425427
0.9735767861518579
0.9735769863418485
0.9735771908394641
0.9735773953311992
0.9735775998170543
0.9735778042970293
0.9735780087711248
0.9735782132393407
0.9735784177016775
0.9735760617049884
0.9735762661923775
0.9735764706738871
0.9735697517297852
0.9735699562990655
0.9735632376417865
0.973563442298827
0.9735636469499835
0.9735638515952564
0.9735640562346458
0.9735642608681522
0.9735644654957756
0.9735646701175165
0.973564847423145
0.9735650520335137
0.9735652566380006
0.9735654612366059
0.9735656442698617
0.9735658445451827
0.9735660491265165
0.9735661746539946
0.9735663792247035
0.9735665837895321
0.9735667883484809
0.9735669929015499
0.9735671974487397
0.9735674019900502
0.9735650470658281
0.9735652516321625
0.9735654561926173
0.9735656607471929
0.9735658652958896
0.9735660698387076
0.9735662743756472
0.973566476032815
0.9735666805580397
0.9735668850773869
0.9735670895908566
0.9735672940984492
0.9735674986001649
0.9735676987855352
0.9735679032755596
0.973568107759708
0.9735683122379806
0.9735685167103774
0.9735687211768989
0.9735689256375452
0.9735691300923166
0.9735693345412133
0.9735695389842358
0.973569743421384
0.9735699478526585
0.9735701522780593
0.9735703566975867
0.9735705611112411
0.9735652564905365
0.9735654322417289
0.9735630783606365
0.9735632828670954
0.9735634873676791
0.9735636918623879
0.973563896351222
0.9735641008341817
0.9735642263121146
0.9735644307844608
0.9735646352509334
0.9735648397115324
0.9735650441662583
0.9735652486151113
0.9735654530580916
0.9735656574951994
0.9735658619264351
0.9735660663517988
0.9735662707712909
0.9735664751849115
0.973566679592661
0.9735668839945395
0.9735670883905473
0.9735672927806848
0.9735674971649521
0.9735677015433495
0.9735679059158773
0.9735681102825355
0.9735683146433247
0.973568518998245
0.9735687233472967
0.97356892769048
0.9735691320277952
0.9735693363592424
0.9735695406848219
0.9735697450045342
0.9735699493183793
0.9735701536263576
0.9735703579284691
0.9735705622247144
0.9735706875522349
0.9735708918378817
0.973571096117663
0.9735713003915789
0.9735715046596296
0.9735717089218155
0.9735719146137013
0.9735721188641375
0.9735723231087097
0.973572527347418
0.9735727315802625
0.9735729358072438
0.9735731400283619
0.9735733442436172
0.9735735484530099
0.9735737526565402
0.9735739568542083
0.9735741610460147
0.9735743652319595
0.9735745694120429
0.9735747735862652
0.9735749777546266
0.9735751819171276
0.973575386073768
0.9735755902245484
0.9735757943694691
0.9735759985085302
0.9735762026417318
0.9735764067690744
0.9735766108905582
0.9735768150061834
0.9735770191159503
0.9735772232198592
0.9735774273179102
0.9735776314101036
0.9735778354964397
0.9735780395769188
0.9735782436515411
0.9735784477203068
0.9735786517832162
0.9735788558402696
0.9735790598914671
0.9735792639368092
0.9735794679762958
0.9735727620998883
0.9735729662268059
0.9735731703478662
0.9735733744630692
0.9735735785724154
0.973573782675905
0.9735739839042211
0.9735741879960393
0.9735743633896553
0.9735745416474324
0.9735716456033959
0.9735718497170472
0.9735720538248422
0.9735722579267814
0.9735724620228648
0.973572666113093
0.9735728701974659
0.9735730742759839
0.9735732783486473
0.9735734824154563
0.9735736864764111
0.973573890531512
0.9735740945807593
0.9735742986241531
0.9735675951302472
0.9735652591732303
0.9735654633345663
0.973565667490046
0.9735658716396697
0.9735660757834377
0.97356627992135
0.9735664840534072
0.9735666881796093
0.9735668922999567
0.9735670964144496
0.973564746458957
0.9735649505983679
0.9735651547319241
0.9735653588596256
0.9735655629814729
0.9735657670974661
0.9735659669057902
0.9735661710101379
0.9735663751086321
0.9735665792012734
0.9735667832880619
0.9735669873689978
0.9735671914440814
0.9735673955133131
0.9735675995766928
0.9735678036342211
0.9735680076858981
0.9735682117317241
0.9735684157716994
0.9735686198058241
0.9735688238340985
0.9735682536962716
0.9735684577239447
0.973568661745768
0.9735688657617415
0.9735690697718659
0.9735692737761411
0.9735694777745675
0.9735696817671453
0.9735698857538747
0.9735700897347561
0.9735702937097898
0.9735704976789757
0.9735707016423144
0.9735709055998061
0.9735711095514509
0.9735713134972491
0.973571517437201
0.9735717213713069
0.9735719252995669
0.9735721292219813
0.9735723331385505
0.9735725370492747
0.9735727409541539
0.9735729448531887
0.9735731487463791
0.9735733526337256
0.9735735565152281
0.9735737603908872
0.9735739642607029
0.9735741681246756
0.9735743719828055
0.9735745758350928
0.9735747796815378
0.9735749835221409
0.9735751873569021
0.9735753911858217
0.9735755950089001
0.9735757988261374
0.973576002637534
0.97357620644309
0.9735764102428057
0.9735766140366814
0.9735768178247173
0.9735770216069137
0.9735771465833224
0.9735773503549694
0.9735775541207776
0.9735777578807473
0.9735779616348786
0.9735781653831719
0.9735783691256273
0.9735785728622453
0.9735787765930258
0.9735789803179694
0.9735791840370762
0.9735793877503464
0.9735795914577803
0.9735797951593781
0.9735799988551401
0.9735802025450666
0.9735804062291578
0.9735806099074139
0.9735808135798353
0.973581017246422
0.9735812209071745
0.973581424562093
0.9735816282111776
0.9735818318544287
0.9735820354918465
0.9735822391234312
0.9735824427491832
0.9735826463691026
0.9735828499831898
0.9735830535914448
0.9735832571938681
0.9735834607904599
0.9735836643812203
0.9735838679661497
0.9735840715452484
0.9735842751185164
0.9735844786859542
0.973584682247562
0.97358488580334
0.9735850893532885
0.9735852928974076
0.9735854964356977
0.973585699968159
0.9735859034947918
0.9735861041519488
0.9735863076669663
0.9735865111761559
0.9735867146795181
0.973586918177053
0.9735871216687608
0.9735873251546419
0.9735875286346964
0.9735877321089247
0.9735879355773268
0.9735881390399033
0.9735883424966542
0.9735885459475797
0.9735818550129741
0.9735820585509455
0.9735822620830894
0.9735824656094063
0.9735826691298963
0.9735828726445598
0.9735830761533969
0.9735832796564079
0.973583483153593
0.9735836866449524
0.9735838901304866
0.9735840936101956
0.9735842970840798
0.9735844218311409
0.9735846252945028
0.9735848287520407
0.9735850322037546
0.9735852356496448
0.9735785464860937
0.9735787500189822
0.973578953546045
0.9735791570672823
0.9735793605826943
0.9735795640922814
0.9735797675960439
0.9735799710939819
0.9735801745860956
0.9735803780723854
0.9735805815528514
0.973580785027494
0.9735809884963135
0.9735811919593099
0.9735813954164836
0.9735815988678349
0.973581802313364
0.9735820057530711
0.9735822091869565
0.9735824126150203
0.973582616037263
0.9735828194536849
0.9735830228642859
0.9735832262690665
0.9735834296680268
0.9735836330611672
0.9735838364484879
0.9735840398299891
0.9735842432056712
0.9735844465755342
0.9735846499395785
0.9735848532978044
0.973585056650212
0.9735852599968017
0.9735854633375737
0.9735856666725282
0.9735858700016655
0.9735860733249858
0.9735862766424894
0.9735864799541766
0.9735866832600475
0.9735868865601025
0.9735870898543417
0.9735872931427655
0.9735874964253741
0.9735876997021676
0.9735879001126526
0.973588103377858
0.973588306637249
0.9735885098908261
0.9735887131385895
0.9735889163805395
0.9735891196166762
0.973589322847
0.9735895260715108
0.9735897292902094
0.9735899325030957
0.9735901357101701
0.9735903389114325
0.9735905421068837
0.9735907424366024
0.9735909456204721
0.9735911487985313
0.9735913519707798
0.9735915522774605
0.9735917554381297
0.9735919585929893
0.9735921617420393
0.9735923648852801
0.973592489385003
0.9735926925177504
0.9735928956446892
0.9735930987658198
0.9735933018811423
0.9735935049906571
0.9735937080943644
0.9735939111922643
0.9735940899809362
0.9735942930675698
0.9735944961483969
0.9735946992234177
0.9735949022926323
0.9735951053560413
0.9735953084136447
0.9735955114654429
0.973595714511436
0.9735959175516242
0.973596120586008
0.9735963236145874
0.9735965266373627
0.9735967296543343
0.9735969326655023
0.973597135670867
0.9735973386704287
0.9735975416641875
0.9735977446521439
0.9735979476342979
0.9735981506106498
0.9735983535812
0.9735985565459485
0.9735987595048957
0.9735989624580419
0.9735991654053873
0.9735993683469321
0.9735995712826766
0.973599774212621
0.9735999771367656
0.9736001800551105
0.9736003829676563
0.9736005858744029
0.9736007887753506
0.9736009916704998
0.9736011945598507
0.9736013974434036
0.9736016003211585
0.973601803193116
0.9736020060592759
0.9736022089196389
0.9735955307912075
0.9735957337382894
0.9735959366795722
0.9735961396150561
0.9735963425447413
0.9735965454686281
0.9735967483867167
0.9735969512990075
0.9735971542055006
0.9735973571061963
0.9735975600010949
0.9735977628901964
0.9735979657735013
0.9735912889458544
0.9735914919158426
0.9735916948800322
0.9735918978384231
0.973592100791016
0.9735923037378108
0.9735925066788079
0.9735927096140075
0.9735929125434098
0.9735931154670152
0.9735933183848239
0.973593521296836
0.9735937242030519
0.9735939271034718
0.9735941299980959
0.9735943328869245
0.973594535769958
0.9735947386471964
0.97359494151864
0.9735951443842892
0.9735953472441441
0.9735955500982049
0.973595752946472
0.9735959557889456
0.973596158625626
0.9735963614565133
0.9735965642816078
0.9735967671009098
0.9735969699144196
0.9735971727221373
0.9735973755240633
0.9735975783201978
0.9735977811105408
0.973597983895093
0.9735981866738543
0.9735983894468251
0.9735985922140056
0.9735987949753961
0.9735989977309968
0.973599200480808
0.9735994032248297
0.9735996059630625
0.9735929331155223
0.9735931359403358
0.9735933387593582
0.9735935415725897
0.9735937443800307
0.9735939471816812
0.9735941499775417
0.9735943527676123
0.9735945555518932
0.9735947583303849
0.9735949611030873
0.9735951638700009
0.9735953666311259
0.9735955693864625
0.973595772136011
0.9735959748797716
0.9735961776177445
0.9735963803499301
0.9735897092627607
0.9735868277585751
0.9735870306155257
0.9735872334666859
0.9735874363120558
0.9735876391516357
0.973587841985426
0.9735879663204912
0.973588169143823
0.9735883719613658
0.9735885747731199
0.9735887775790854
0.9735889803792627
0.973589183173652
0.9735893859622535
0.9735895887450675
0.9735897915220942
0.9735899942933339
0.9735901970587869
0.9735903998184534
0.9735906025723335
0.9735908053204277
0.973591008062736
0.9735912107992589
0.9735914135299965
0.9735916162549489
0.9735892779191723
0.9735826095031654
0.9735828123450496
0.9735830151811458
0.9735832180114544
0.9735834208359756
0.9735836236547097
0.973583826467657
0.9735840292748176
0.9735842320761917
0.9735844320186718
0.9735846348085148
0.9735822399120823
0.973582424183003
0.973582626992809
0.9735828297968288
0.9735830311686311
0.9735832339611001
0.9735834367477839
0.9735836395286828
0.9735838423037968
0.9735840450731265
0.9735842478366719
0.9735844505944332
0.9735846533464109
0.973584856092605
0.9735850588330159
0.9735852615676438
0.973585464296489
0.9735856670195515
0.9735858697368319
0.9735860724483303
0.9735862751540469
0.973586477853982
0.9735866819742013
0.9735868846625538
0.9735870873451254
0.9735872900219167
0.9735874926929275
0.9735808279157674
0.9735810306731443
0.9735812334247389
0.9735814361705514
0.9735816389105821
0.9735818416448312
0.973582044373299
0.9735822470959856
0.9735824498128914
0.9735826525240167
0.9735828552293615
0.9735830579289263
0.9735832606227112
0.9735834633107165
0.9735836659929424
0.9735838686693893
0.9735840713400572
0.9735842740049466
0.9735844766640576
0.9735821403634792
0.9735823430472285
0.973582545725199
0.9735827483973911
0.9735829510638051
0.973583153724441
0.9735833563792995
0.9735835590283803
0.9735782952045756
0.9735784979200212
0.9735787006296878
0.9735789033335758
0.9735791060316854
0.9735793087240168
0.9735795114105702
0.973579714091346
0.9735799167663445
0.9735732555167469
0.9735734582780166
0.9735736610335067
0.9735738637832176
0.9735740665271496
0.9735742692653029
0.9735744719976777
0.9735746747242742
0.9735748774450927
0.9735750801601335
0.9735752828693969
0.9735754855728829
0.9735756882705919
0.9735758909625242
0.97357609364868
0.9735762963290595
0.9735764990036629
0.9735712372305478
0.973571439971461
0.9735716427065968
0.9735718454359552
0.9735720481595367
0.9735722508773414
0.9735724535893697
0.9735726562956216
0.9735728589960976
0.9735730616907978
0.9735732643797225
0.9735734670628718
0.9735736697402463
0.9735738724118459
0.9735740750776709
0.9735742777377218
0.9735744803919985
0.9735746830405014
0.9735748856832308
0.973575088320187
0.9735752909513701
0.9735754935767803
0.973575696196418
0.9735758988102834
0.9735761014183767
0.9735763040206983
0.9735765066172481
0.9735767092080269
0.9735769132173531
0.9735771157965695
0.9735773183700153
0.9735775209376908
0.9735777234995963
0.9735779260557318
0.9735781286060977
0.9735783311506944
0.9735785336895219
0.9735787362225806
0.9735789387498707
0.9735791412713923
0.9735793437871458
0.9735795434490212
0.9735797459532798
0.973579948451771
0.9735801509444951
0.9735803534314523
0.9735805559126429
0.9735807583880671
0.9735809608577252
0.9735811633216173
0.9735813657797437
0.9735815682321048
0.9735817706787008
0.9735819731195318
0.9735821755545981
0.9735823779839
0.9735825804074377
0.9735827828252115
0.9735829852372216
0.9735831876434683
0.9735833900439517
0.9735835924386722
0.97358379482763
0.9735839972108254
0.9735841995882586
0.9735844019599298
0.9735846043258393
0.9735848066859872
0.973585009040374
0.9735852113889998
0.9735854137318649
0.9735856160689694
0.9735858184003138
0.9735860207258982
0.9735862230457227
0.9735847514814002
0.9735849538135312
0.9735851561399024
0.9735853584605141
0.9735855607753667
0.9735857630844603
0.9735859653877953
0.9735861676853718
0.97358636997719
0.9735865722632502
0.9735867745435528
0.9735869768180979
0.9735871790868857
0.9735873813499166
0.9735875836071907
0.9735877858587083
0.9735879881044697
0.9735881903444751
0.9735883925787248
0.973588567770577
0.9735887699937006
0.9735889722110691
0.9735875238350167
0.9735877260643621
0.9735879282879525
0.9735881305057883
0.9735883327178696
0.9735885349241966
0.9735887371247697
0.9735889194006874
0.9735891215900366
0.9735893237736326
0.9735826741417783
0.9735774203655952
0.9735776227070326
0.9735778250427128
0.973578027372636
0.9735782296968024
0.9735784320152123
0.973578634327866
0.9735788366347636
0.9735790389359055
0.9735792412312918
0.9735794435209227
0.9735796472272737
0.9735798495053747
0.9735800517777211
0.9735802540443133
0.9735804563051512
0.9735806585602355
0.9735808608095662
0.9735810630531435
0.9735812652909678
0.9735814675230392
0.9735816697493581
0.9735818719699246
0.9735820741847391
0.9735822763938017
0.9735824785971127
0.9735826807946723
0.9735828801421779
0.973583082328276
0.9735832845086234
0.9735834866832205
0.9735836888520675
0.9735838910151646
0.973584093172512
0.9735842953241101
0.973584497469959
0.973584699610059
0.9735849017444104
0.9735851038730132
0.973585305995868
0.9735855081129748
0.973585710224334
0.9735859123299457
0.9735861144298102
0.9735863165239279
0.9735865186122988
0.9735867206949232
0.9735869227718015
0.9735871248429337
0.9735873269083203
0.9735875289679614
0.9735877310218573
0.973587930226716
0.9735881322691625
0.9735883343058647
0.9735885363368224
0.9735887383620363
0.9735889403815063
0.9735836908479033
0.9735838929333805
0.9735840950131126
0.9735817796741643
0.9735819817781902
0.9735821838764707
0.9735823859690058
0.9735825880557959
0.9735827901368413
0.9735829922121422
0.9735831942816987
0.9735833963455112
0.9735835984035799
0.9735838004559051
0.9735839996600031
0.9735842017008823
0.9735844037360186
0.9735846057654125
0.973584807789064
0.9735850098069734
0.9735852118191409
0.973585413825567
0.9735856158262516
0.9735858178211951
0.9735860198103978
0.9735862217938599
0.9735864237715816
0.9735866257435631
0.9735868277098048
0.9735870296703069
0.9735803884802922
0.9735805905265498
0.9735807925670658
0.9735809946018404
0.9735811966308738
0.973574555995532
0.9735747581103041
0.9735749602193331
0.9735751623226191
0.9735753644201623
0.9735755665119631
0.9735757685980216
0.9735759706783382
0.9735761727529131
0.9735763748217465
0.9735697351982834
0.9735699373528272
0.9735701395016275
0.9735703416446846
0.9735705437819986
0.9735707459135698
0.9735709480393985
0.9735711501594849
0.9735713522738293
0.9735715543824318
0.9735717564852928
0.9735719585824125
0.9735721606737912
0.9735723627594289
0.9735725421139901
0.9735727441884698
0.9735729462572094
0.9735731483202091
0.9735733503774692
0.9735735524289899
0.9735737544747715
0.9735739565148142
0.9735673190001649
0.9735675211258626
0.9735677232458194
0.973567919679589
0.9735681217881453
0.9735683238909616
0.9735685259880379
0.9735687280793744
0.9735689301649716
0.9735691322448295
0.9735693343189487
0.9735695363873289
0.9735697384499707
0.9735699405068744
0.9735701425580401
0.973570344603468
0.9735705466431585
0.9735707486771117
0.973570950705328
0.9735711527278075
0.9735713547445504
0.9735715567555571
0.9735717587608278
0.9735719607603628
0.9735721627541621
0.9735723647422263
0.9735725667245554
0.9735727687011496
0.9735729706720093
0.9735731726371348
0.9735733745965262
0.9735734984750897
0.973573700424122
0.9735739023674208
0.9735741043049867
0.9735743062368196
0.9735745081629199
0.9735747100832878
0.9735749119979236
0.9735751139068274
0.9735753158099997
0.9735755177074404
0.9735757195991501
0.9735759214851288
0.9735761233653769
0.9735763252398946
0.9735764973045378
0.9735766991680183
0.973576901025769
0.9735771028777903
0.9735773047240824
0.9735775065646455
0.9735777083994799
0.9735779102285858
0.9735781120519633
0.973578313869613
0.9735785156815349
0.9735787174877292
0.9735789192881962
0.9735791210829363
0.9735793228719495
0.9735795246552362
0.9735797264327967
0.973579928204631
0.9735801299707395
0.9735803317311225
0.9735805334857801
0.9735807352347128
0.9735809369779205
0.9735811387154036
0.9735813404471624
0.9735815421731971
0.9735817438935079
0.9735819456080952
0.973582147316959
0.9735823490200998
0.9735825507175175
0.9735827524092128
0.9735829540951855
0.9735777155189568
0.9735779172706589
0.9735750535510012
0.9735752553347399
0.9735754571127542
0.9735756588850439
0.9735758606516097
0.9735760624124515
0.9735762641675698
0.9735764659169647
0.9735766676606363
0.9735768693985851
0.9735770711308113
0.973577272857315
0.9735774745780965
0.9735776762931562
0.9735762328224461
0.9735764345493951
0.9735766362706224
0.973576837986128
0.9735770396959122
0.9735772413999754
0.9735774430983176
0.9735776447909392
0.9735778464778404
0.9735780481590215
0.9735782498344826
0.9735784515042241
0.9735786503322112
0.9735788519905544
0.9735790536431785
0.9735792552900839
0.9735794569312709
0.9735796585667397
0.9735797822121725
0.9735799838373113
0.9735801854567326
0.9735803870704366
0.9735737604752223
0.9735671340679111
0.9735673160092141
0.9735675177939419
0.9735677153197406
0.9735679170930859
0.9735681188607102
0.9735683206226134
0.9735684911903757
0.9735686929412803
0.9735688946864648
0.9735690964259295
0.9735692981596745
0.9735694998877003
0.9735697016100068
0.9735699033265944
0.9735701050374634
0.973570306742614
0.9735705084420465
0.973570710135761
0.9735709118237579
0.9735642873352697
0.9735644749348425
0.9735646767026384
0.9735648784647147
0.9735650802210719
0.9735652819717102
0.9735654837166297
0.9735656854558308
0.9735658871893136
0.9735660889170783
0.9735662906391255
0.9735664144109232
0.9735666161226401
0.97356681782864
0.973567019528923
0.9735672212234895
0.9735674229123397
0.9735676245954737
0.9735678262728921
0.9735680279445947
0.973568229610582
0.9735684312708542
0.9735686329254116
0.9735688345742544
0.9735690362173828
0.973569237854797
0.9735694394864973
0.9735696411124841
0.9735698427327574
0.9735700443473175
0.9735702459561648
0.9735704475592993
0.9735706491567214
0.9735708507484314
0.9735710523344294
0.9735712524980241
0.9735688743140197
0.9735690759194496
0.9735692775191674
0.973569476279951
0.9735696778682857
0.9735698794509091
0.9735700810278215
0.9735702825990231
0.9735704841645141
0.9735676246877067
0.973567826285136
0.9735680278768544
0.9735682294628618
0.9735684310431587
0.9735686326177452
0.9735688341866217
0.9735690357497883
0.9735692373072453
0.9735694388589929
0.9735696404050316
0.9735698419453612
0.9735700434799822
0.9735702450088949
0.9735704465320995
0.973570648049596
0.973570849561385
0.9735685289047225
0.9735687304408139
0.9735689319711974
0.9735666256011737
0.9735668271556556
0.9735670287044292
0.9735672302474949
0.9735674317848528
0.9735676333165033
0.9735678348424465
0.9735680363626826
0.9735657161073005
0.9735659176518293
0.973566119190651
0.9735663207237655
0.9735665222511731
0.9735667039512687
0.9735669054675441
0.9735671069781134
0.9735673084829769
0.9735675099821348
0.9735677114755874
0.9735679129633348
0.9735681144453774
0.9735683159217153
0.9735685173923488
0.9735687188572781
0.9735689203165037
0.9735691217700254
0.9735693232178437
0.9735695246599589
0.9735697260963712
0.9735699275270807
0.9735701289520878
0.9735703303713927
0.9735705317849955
0.9735707331928968
0.9735709345950965
0.9735711359915948
0.9735713373823923
0.9735715387674889
0.9735717401468851
0.973571941520581
0.9735721428885769
0.9735723442508729
0.9735725456074694
0.9735727469583666
0.9735729483035647
0.973573149643064
0.9735733509768647
0.973573552304967
0.9735737536273713
0.9735739549440777
0.9735741562550865
0.9735743547302625
0.9735745560299168
0.9735747573238743
0.9735749586121352
0.9735751598946994
0.9735753611715677
0.97357556244274
0.9735732437223659
0.9735734450178025
0.9735668322096044
0.9735670335900594
0.9735672349648158
0.9735674363338741
0.9735676376972344
0.973567839054897
0.9735680404068621
0.9735682417531298
0.9735684430937007
0.97356864159916
0.9735688429283776
0.9735690442518989
0.9735692455697242
0.9735694468818537
0.9735696496028947
0.9735698509036134
0.9735700521986369
0.9735702534879656
0.9735704547715996
0.9735706560495395
0.9735708573217852
0.973571058588337
0.9735712598491952
0.97357146110436
0.9735716623538317
0.9735718607688361
0.9735720620069622
0.9735722632393959
0.9735724644661375
0.9735726656871873
0.9735728400310897
0.9735730412411362
0.9735731646618997
0.9735733658616641
0.9735735670557377
0.9735737682441208
0.9735739694268136
0.9735741706038165
0.9735727087616246
0.9735729099507648
0.9735731111342151
0.9735733123119756
0.9735735134840466
0.9735737146504284
0.9735713974643783
0.9735715986549913
0.9735717998399148
0.9735720010191491
0.9735722021926942
0.9735724033605506
0.9735726045227184
0.9735728056791979
0.9735730068299894
0.9735732079750928
0.9735734091145087
0.9735736102482373
0.9735738113762787
0.9735740124986333
0.9735742136153012
0.9735744147262827
0.973574615831578
0.9735748169311874
0.9735750180251111
0.9735727014430073
0.9735729025611504
0.9735731036736075
0.973573304780379
0.9735735058814649
0.9735737069768655
0.9735739080665812
0.9735741091506122
0.9735743102289586
0.9735745127150681
0.9735747137820262
0.9735749148433005
0.9735751158988913
0.9735753169487988
0.9735754967928084
0.9735756978316497
0.9735758988648082
0.9735730457774971
0.9735732468424542
0.973570874377512
0.9735710754674728
0.9735712765517499
0.9735714776303437
0.9735716787032542
0.9735718797704819
0.973572080832027
0.9735722818878895
0.9735724052182287
0.9735726062638254
0.9735728073037403
0.9735730083379737
0.9735732093665258
0.9735649522421072
0.9735651533788084
0.9735628380489786
0.973563039209868
0.973563240365073
0.973563441514594
0.9735636398326939
0.973563840970887
0.9735640392777395
0.9735642404046059
0.9735644415257891
0.9735646426412897
0.9735648437511077
0.9735650448552435
0.9735652459536973
0.9735654470464693
0.9735656481335597
0.9735658492149688
0.9735660502906969
0.973566251360744
0.9735664524251106
0.9735666534837969
0.9735668545368031
0.9735670555841294
0.9735672566257761
0.9735674576617434
0.9735676586920315
0.9735678597166408
0.9735680607355714
0.9735682617488236
0.9735684627563975
0.9735686637582937
0.973568864754512
0.9735690657450529
0.9735692667299165
0.9735694677091032
0.9735696686826132
0.9735698696504467
0.9735700706126039
0.973570271569085
0.9735704725198905
0.9735706734650204
0.973570874404475
0.9735710753382545
0.9735712762663593
0.9735714771887894
0.9735716781055452
0.973571879016627
0.9735720799220349
0.9735722808217692
0.97357248171583
0.9735726826042178
0.9735728834869326
0.9735730843639748
0.9735732852353447
0.9735734861010423
0.973573686961068
0.9735738878154221
0.9735740886641047
0.973574289507116
0.9735744903444564
0.9735746911761262
0.9735748934138766
0.9735750942341856
0.9735752950488246
0.9735754958577938
0.9735756966610936
0.973575897458724
0.9735760982506854
0.973576299036978
0.973576499817602
0.9735766977694134
0.9735768985387407
0.9735770993024003
0.9735688507477989
0.9735690516193849
0.9735692524853005
0.9735694533455457
0.973569654200121
0.9735698550490265
0.9735700558922624
0.973570256729829
0.9735704575617267
0.9735706583879554
0.9735708592085156
0.9735710600234075
0.9735712608326313
0.9735714616361872
0.9735716624340756
0.9735718632262965
0.9735720640128503
0.9735722647937373
0.9735724655689575
0.9735658703179089
0.9735660711776961
0.9735662720318148
0.973566472880265
0.9735666737230471
0.9735668745601612
0.9735670753916076
0.9735672762173867
0.9735674770374985
0.9735676778519433
0.9735678786607215
0.9735680794638332
0.9735682802612785
0.9735684810530579
0.9735686818391717
0.9735688826196197
0.9735690833944026
0.9735692841635204
0.9735694849269734
0.9735696870955173
0.9735698878476216
0.9735700885940617
0.9735677768854466
0.9735679776560018
0.9735681784208926
0.9735683791801193
0.9735685799336822
0.9735687806815814
0.9735689814238171
0.9735691821603898
0.9735693828912995
0.9735695822060295
0.973569782925634
0.9735699836395763
0.9735701843478565
0.9735703850504751
0.9735705857474322
0.973570786438728
0.9735709828932301
0.9735711835732638
0.9735713842476369
0.9735715849163498
0.9735717855794026
0.9735719862367956
0.973572186888529
0.9735723875346032
0.9735725895852364
0.9735727902199727
0.9735729908490504
0.9735731914724696
0.9735733920902307
0.9735735927023339
0.9735737933087795
0.9735739939095677
0.9735741945046986
0.9735743950941727
0.9735678050235999
0.973568005697509
0.9735682063657591
0.9735684070283506
0.9735686076852835
0.9735688083365583
0.9735690089821752
0.9735692096221343
0.973569410256436
0.9735696108850804
0.9735698115080678
0.9735700121253984
0.9735702127370724
0.9735704133430902
0.9735706139434519
0.9735708145381579
0.9735710151272082
0.9735712157106032
0.9735714162883431
0.9735716168604283
0.9735718174268586
0.9735720179876347
0.9735722185427567
0.9735723937201002
0.9735725604352498
0.9735727623837678
0.9735729629170901
0.9735731606257932
0.9735733611478496
0.9735735616642536
0.9735737621750051
0.9735739626801048
0.9735741631795526
0.9735743636733489
0.9735745641614939
0.9735747646439878
0.973574939753355
0.973575140224905
0.9735753406908048
0.9735755411510544
0.9735757416056541
0.9735759420546042
0.9735761424979049
0.9735763429355564
0.973576543367559
0.973576743793913
0.9735701579618532
0.9735703584725346
0.9735705589775654
0.9735707594769458
0.9735709557435973
0.9735711562317372
0.9735713567142272
0.9735715571910679
0.9735717576622593
0.9735719581278017
0.9735721585876955
0.9735723590419406
0.9735725594905376
0.9735727599334865
0.9735729603707876
0.973573160802441
0.9735733612284473
0.9735735616488065
0.9735737620635188
0.9735739624725845
0.9735741628760038
0.9735743632737771
0.9735745650745733
0.9735747654610352
0.9735749658418517
0.9735751662170229
0.9735753665865493
0.973575566950431
0.9735757673086682
0.9735759676612612
0.9735761680082102
0.9735763683495156
0.9735765686851774
0.973576769015196
0.9735769693395715
0.9735771696583042
0.9735773699713944
0.9735775702788424
0.9735752763900982
0.9735754767213887
0.9735756756387247
0.9735758731421659
0.9735760734565889
0.97357627376537
0.9735764740685094
0.9735766743660076
0.9735768746578645
0.9735770749440805
0.9735772752246559
0.9735774712751907
0.9735776715445449
0.973577871808259
0.9735780720663336
0.9735782723187686
0.9735784725655644
0.9735786728067212
0.9735788730422392
0.9735790732721187
0.9735792734963599
0.973579473714963
0.9735728934078445
0.9735730937106348
0.9735732940077851
0.9735734942992957
0.9735736945851667
0.9735738948653985
0.9735733743482463
0.9735735746273473
0.9735737749008093
0.9735739751686326
0.9735741754308176
0.9735743756873645
0.9735745759382733
0.9735747761835445
0.9735749454551457
0.973575145689578
0.9735753459183735
0.9735755461415321
0.9735757463590543
0.9735729048796414
0.9735731051287037
0.9735733053721289
0.9735735056099173
0.9735737058420693
0.9735739060685848
0.9735741062894644
0.9735743079121081
0.9735745081216964
0.9735747083256494
0.9735749085239673
0.9735751087166504
0.9735753089036988
0.9735755090851128
0.9735757106681541
0.9735759108382802
0.9735761110027726
0.9735763111616317
0.9735765113148576
0.9735767114624504
0.9735769116044105
0.9735771117407382
0.9735773118714336
0.973577511996497
0.9735777121159287
0.9735779122297288
0.9735781123378976
0.9735783124404354
0.9735760207682002
0.9735762208945349
0.9735764210152381
0.9735766211303103
0.9735768212397516
0.9735770213435624
0.9735772214417427
0.9735774215342929
0.9735776216212133
0.9735778217025038
0.9735780217781651
0.9735782218481971
0.9735783853371843
0.9735785853964731
0.973578782636719
0.9735789826847907
0.9735791827272343
0.9735793827640501
0.9735795827952385
0.9735797828207994
0.9735799828407333
0.9735801828550404
0.973580382863721
0.9735721633835338
0.9735723634993827
0.9735725636096023
0.9735727637141929
0.9735729638131547
0.9735731639064882
0.9735733639941933
0.9735735640762703
0.9735737641527196
0.9735739642235414
0.9735716596126841
0.9735702058851203
0.9735704059975409
0.9735706061043332
0.9735683016703343
0.9735685018010903
0.973568701926218
0.9735689020457173
0.9735691021595887
0.9735693022678321
0.973569502370448
0.9735697024674366
0.973569902558798
0.9735701026445326
0.9735703027246406
0.9735705027991222
0.9735706775597088
0.9735708776232941
0.9735710776812537
0.973571277733588
0.973571477780297
0.9735716778213809
0.9735718778568402
0.9735720778866749
0.9735722779108854
0.9735724779294719
0.9735726779424345
0.9735728779497737
0.9735730779514894
0.9735732779475822
0.973573477938052
0.9735736779228993
0.9735738779021241
0.9735740778757269
0.9735742778437078
0.973574477806067
0.9735746777628048
0.9735748777139214
0.9735750776594171
0.9735752747881711
0.9735754747224651
0.9735756746511388
0.9735758745741926
0.9735760744916265
0.9735762744034411
0.9735764743096362
0.9735699056972895
0.9735701056873717
0.9735703056718326
0.9735705056506724
0.9735707056238915
0.9735709055914901
0.9735711069587718
0.9735713069151103
0.9735715068658289
0.973571706810928
0.9735719067504076
0.9735721066842682
0.9735723066125098
0.9735725065351328
0.9735727064521374
0.9735729063635239
0.9735731062692924
0.9735733061694433
0.9735735060639765
0.9735737059528927
0.9735739058361919
0.9735741057138743
0.97357430558594
0.9735620251219411
0.973562226563065
0.9735624265936003
0.973562626618515
0.9735628266378096
0.9735630266514841
0.9735632266595388
0.9735634266619739
0.9735636266587898
0.9735638266499866
0.9735640266355645
0.9735642266155239
0.973564426589865
0.9735646265585878
0.9735648265216927
0.9735650264791801
0.97356522643105
0.9735654263773028
0.9735656263179386
0.9735658262529577
0.9735660261823603
0.9735662261061467
0.9735664260243171
0.9735666259368718
0.9735668258438109
0.9735670257451348
0.9735672256408435
0.9735674255309376
0.973567625415417
0.973567825294282
0.9735680209544049
0.9735682208221011
0.9735684206841838
0.973568620540653
0.973568820391509
0.9735690202367523
0.9735692200763827
0.9735694199104008
0.9735696197388066
0.9735698195616005
0.9735700193787825
0.9735702191903531
0.9735704189963125
0.9735706187966608
0.9735708185913983
0.9735710141682845
0.9735712139518603
0.973571413729826
0.9735716135021818
0.973571813268928
0.973571984950431
0.9735721847063529
0.9735723844566659
0.9735725842013703
0.9735727839404662
0.9735729836739538
0.9735731834018336
0.9735733831241056
0.9735735828407701
0.9735737825518274
0.9735739822572775
0.973574181957121
0.9735743816513578
0.9735745476505767
0.973574747334074
0.9735749470119656
0.9735751466842514
0.9735753463509319
0.9735755460120072
0.9735757456674777
0.9735759453173435
0.9735736452072291
0.9735738448809714
0.9735740445491088
0.9735717585976064
0.9735719582894199
0.9735721579756282
0.9735723576562315
0.97357255733123
0.9735727570006241
0.9735729566644138
0.9735731563225996
0.9735733559751815
0.9735735556221597
0.9735737552635347
0.9735739548993065
0.9735741545294756
0.9735743541540419
0.973574553773006
0.9735747533863677
0.9735749529941276
0.9735751525962858
0.9735753521928425
0.9735755517837981
0.9735757513691526
0.9735759509489065
0.9735761505230597
0.9735763500916128
0.9735765496545657
0.973576749211919
0.9735769487636725
0.9735771483098268
0.973577347850382
0.9735775473853383
0.973577746914696
0.9735779464384554
0.9735781459566165
0.9735715893001072
0.973571788901851
0.9735719884979946
0.9735721880885384
0.9735707604483222
0.973570960050493
0.9735711596470641
0.9735713592380355
0.9735715588234076
0.9735717584031807
0.9735719579773549
0.9735721575459304
0.9735723571089075
0.9735725566662866
0.9735727562180677
0.9735729557642511
0.973573155304837
0.9735733548398258
0.9735735543692176
0.9735737538930126
0.9735739534112111
0.9735741529238133
0.9735743524308196
0.97357455193223
0.9735747514280448
0.9735749509182644
0.9735751504028889
0.9735753498819184
0.9735755493553534
0.9735741221684934
0.9735743216535498
0.9735745211330118
0.9735747206068794
0.973574920075153
0.9735751195378327
0.9735753189949188
0.9735755184464114
0.973575717892311
0.9735759173326176
0.9735760873234013
0.9735762867529357
0.9735764861768779
0.973576685595228
0.9735768850079864
0.9735770844151533
0.9735772838167289
0.9735774832127135
0.9735776826031074
0.9735778819879106
0.9735780813671235
0.9735782807407464
0.9735784801087792
0.9735786794712226
0.9735788788280765
0.9735790781793413
0.9735792775250172
0.9735794768651043
0.973579676199603
0.9735798755285134
0.973580074851836
0.9735802741695707
0.973580473481718
0.9735739224904294
0.9735741218860159
0.973574321276013
0.9735745206604207
0.9735747200392395
0.9735749194124695
0.973575118780111
0.9735753181421644
0.9735755174986295
0.9735689674030849
0.9735691668429642
0.9735693662772538
0.9735695657059534
0.9735697651290637
0.9735699645465845
0.9735676121087405
0.9735678115508433
0.9735680109873565
0.9735682104182802
0.9735684098436149
0.9735686092633608
0.9735688086775178
0.9735690080860866
0.9735692074890672
0.9735694068864598
0.9735696062782647
0.9735698056644821
0.9735700050451123
0.9735702044201555
0.9735704037896119
0.9735706031534818
0.9735708025117654
0.9735710018644629
0.9735712012115746
0.9735714005531007
0.9735715998890414
0.9735718006203299
0.973571999945081
0.9735721992642474
0.9735723985778294
0.9735725978858273
0.9735727971882412
0.9735729964850713
0.973573195776318
0.9735733950619814
0.9735735943420618
0.9735737936165595
0.9735739928854745
0.9735716975064753
0.973571896799168
0.9735720960862778
0.973572295367805
0.9735724946437498
0.9735726939141126
0.9735728945794732
0.9735730938386528
0.9735732930922509
0.9735734923402679
0.973573691582704
0.9735738908195594
0.9735740900508342
0.9735742892765289
0.9735744884966435
0.9735746877111784
0.9735748869201337
0.9735750875238737
0.9735752867216511
0.9735754859138496
0.9735756851004695
0.9735758842815111
0.9735760834569744
0.97357628262686
0.973576481791168
0.9735766809498984
0.9735768801030517
0.973577079250628
0.9735772783926275
0.9735774775290506
0.9735776738596789
0.9735777959800606
0.973577995100873
0.9735781942161097
0.9735783933257711
0.9735785924298574
0.9735787915283689
0.9735789878213615
0.9735791869087631
0.9735793859905905
0.9735795850668439
0.9735797841375237
0.97357998320263
0.9735801822621629
0.9735803813161229
0.9735805803645101
0.9735807794073248
0.9735809784445671
0.9735811774762375
0.973581376502336
0.9735815755228628
0.9735817745378182
0.9735819735472027
0.9735821725510161
0.9735823715492589
0.9735825705419312
0.9735827695290333
0.9735829685105655
0.973583167486528
0.9735833664569209
0.9735835654217445
0.9735837643809993
0.973583963334685
0.9735841622828023
0.9735776215077588
0.9735653894606611
0.9735655886603496
0.9735627637850535
0.9735629630159097
0.9735631594424997
0.9735633586622436
0.9735635578764122
0.9735637570850056
0.9735639562880241
0.9735641554854678
0.9735643546773372
0.9735620618740983
0.973562261089687
0.9735624602997011
0.9735626595041407
0.973562858703006
0.9735630578962972
0.9735632570840147
0.9735634562661586
0.9735636554427292
0.9735638546137266
0.9735640537791513
0.9735642529390034
0.973564452093283
0.9735646512419905
0.9735648503851261
0.97356504952269
0.9735651717154644
0.973565366646336
0.9735630883948128
0.973556550750895
0.9735567499906277
0.9735569492247865
0.9735546712184749
0.9735548704761371
0.973555069728225
0.9735552689747391
0.9735554682156794
0.9735540226037821
0.9735542218565815
0.9735544211038072
0.9735546203454596
0.9735548195815387
0.9735550188120449
0.9735552138412914
0.973555413060711
0.9735556122745584
0.9735558114828338
0.9735560106855373
0.9735562098826693
0.9735564090742299
0.9735566082602195
0.9735568074406382
0.9735570066154864
0.973557205784764
0.9735574049484715
0.9735576041066092
0.9735578032591772
0.9735580024061756
0.9735582015476049
0.9735584006834652
0.9735502300099284
0.9735380075514551
0.9735382069613131
0.9735384063655949
0.9735386057643007
0.9735388051574309
0.9735390045449854
0.9735392039269649
0.9735394033033692
0.9735396026741988
0.9735330691059584
0.9735332685597665
0.973532710294559
0.9735329097478067
0.9735331091954778
0.9735333086375725
0.9735335038803399
0.9735337033113414
0.9735338999410111
0.9735340993609007
0.9735342987752151
0.9735344981839547
0.9735346975871195
0.97353489698471
0.9735350963767263
0.9735352957631686
0.9735338737868492
0.9735340703894014
0.9735342697818234
0.9735344691686717
0.9735346685499465
0.9735348679256481
0.9735350672957769
0.9735352666603327
0.9735354660193162
0.9735356653727274
0.9735358647205665
0.9735360640628339
0.9735362633995297
0.9735364627306541
0.9735366620562075
0.9735368613761899
0.9735370606906018
0.9735372599994433
0.9735374551106041
0.973537654408364
0.9735378537005542
0.973538052987175
0.9735382522682265
0.9735384515437091
0.9735386508136229
0.9735388500779681
0.9735390493367451
0.973539248589954
0.9735327190432173
0.9735329183793024
0.9735331177098175
0.973533317034763
0.9735335163541389
0.9735337156679454
0.973533914976183
0.9735341142788517
0.9735343135759519
0.9735345128674836
0.9735347135504269
0.9735349128308031
0.9735351121056116
0.9735353113748528
0.9735355106385267
0.9735357098966337
0.973535909149174
0.9735361083961478
0.9735363076375554
0.9735365068733969
0.9735367061036726
0.9735369053283827
0.9735371045475275
0.9735373037611073
0.9735375029691222
0.9735377021715724
0.9735379013684583
0.97353810055978
0.9735382997455377
0.9735384989257319
0.9735386981003625
0.9735388972694299
0.9735390964329343
0.9735392955908759
0.9735394947432551
0.9735396938900719
0.9735398930313267
0.9735400921670196
0.9735386490913446
0.9735388482388466
0.9735390473807868
0.9735392465171655
0.9735394456479828
0.9735396447732391
0.9735398438929346
0.9735400444033663
0.9735402435119213
0.9735404426149161
0.9735406417123511
0.9735408408042263
0.9735410398905422
0.9735412389712987
0.9735414380464964
0.9735416371161353
0.9735418361802157
0.9735420352387378
0.973542234291702
0.9735424333391082
0.9735426323809568
0.9735428314172482
0.9735430304479824
0.9735432294731597
0.9735434284927805
0.9735436275068448
0.9735438265153529
0.9735440255183051
0.9735442245157016
0.9735444235075424
0.9735446224938282
0.9735448214745589
0.9735450204497348
0.9735452194193562
0.9735454183834232
0.9735456173419362
0.9735458162948953
0.9735460152423008
0.9735462141841529
0.9735464131204518
0.9735466120511977
0.9735468109763911
0.9735470098960319
0.9735472088101206
0.9735474077186572
0.9735476066216421
0.9735478013324642
0.9735480002244047
0.9735481991107942
0.9735483979916326
0.9735478796009043
0.973548078480651
0.9735482773548471
0.9735484762234932
0.9735486750865892
0.9735488739441355
0.9735490727961323
0.97354927164258
0.9735494704834785
0.9735496693188284
0.9735498681486295
0.9735500669728825
0.9735502657915873
0.9735504646047443
0.9735506634123535
0.9735508622144154
0.9735510610109303
0.973551259801898
0.9735514585873192
0.9735516573671938
0.973551779412682
0.9735519781825348
0.9735521769468418
0.9735523757056033
0.9735525744588194
0.9735527732064904
0.9735528952261983
0.9735530939638499
0.9735532926959573
0.9735534914225203
0.9735536901435394
0.9735538888590147
0.9735540875689466
0.9735542862733352
0.9735544849721807
0.9735546836654834
0.9735548823532435
0.9735550810354613
0.9735552797121368
0.9735554783832706
0.9735556770488628
0.9735558757089134
0.973556074363423
0.9735562730123914
0.9735564716558193
0.9735513220662222
0.9735515207731537
0.973551719474543
0.9735519181703906
0.9735521168606963
0.9735523155454607
0.973552514224684
0.9735527128983663
0.9735529115665079
0.973553110229109
0.9735533088861698
0.9735535075376905
0.9735537061836715
0.973553904824113
0.973554103459015
0.9735543020883781
0.9735544756153003
0.9735546742339357
0.9735548728470327
0.9735550379934552
0.9735552365959427
0.9735554351928922
0.9735556337843044
0.9735558323701793
0.9735559542740916
0.9735561528499616
0.973556351420295
0.973556549985092
0.9735567485443528
0.9735569470980777
0.9735571456462669
0.9735573441889208
0.9735550600808582
0.9735552586470485
0.9735554530259355
0.9735556473994037
0.973555845949104
0.9735560444932694
0.9735562430318999
0.9735548247275855
0.9735550232776827
0.9735468786162575
0.9735470772715703
0.9735472759213457
0.9735474745655838
0.9735476732042848
0.973547871837449
0.9735480704650766
0.9735482690871679
0.973548467703723
0.9735486663147424
0.973548864920226
0.9735490635201741
0.9735492621145871
0.9735494593099311
0.9735496578932938
0.973549856471122
0.9735417136975971
0.9735419123805901
0.973542111058046
0.973542309729965
0.9735425083963476
0.9735427070571937
0.9735429057125038
0.9735431043622779
0.9735433030065164
0.9735435016452194
0.9735437016716688
0.9735439002992823
0.9735440989213611
0.9735442975379053
0.9735444961489153
0.9735446947543912
0.9735448933543334
0.973545091948742
0.9735452905376173
0.9735454891209594
0.9735456876987686
0.9735458862710452
0.9735460848377894
0.973543273062724
0.9735434716603384
0.9735436702524198
0.9735438688389686
0.973544067419985
0.9735442659954692
0.9735444645654213
0.9735446631298418
0.9735448254740051
0.9735450240278672
0.9735427558649609
0.9735429544421178
0.9735431530137432
0.9735433501870602
0.9735435487476426
0.9735437473026941
0.9735439458522149
0.9735441443962055
0.9735443387566256
0.9735445372896142
0.9735447358170731
0.9735449343390025
0.9735451328554027
0.9735453313662739
0.9735455298716162
0.97354572837143
0.9735459268657156
0.973546125354473
0.9735463210527301
0.9735465195304709
0.9735467180026842
0.9735469164693703
0.9735471149305296
0.9735473133861621
0.9735475118362682
0.9735476838261898
0.973547882265612
0.9735480806995083
0.9735482791278791
0.9735484775507245
0.9735486759680448
0.9735488743798404
0.9735490727861112
0.9735492711868576
0.9735494695820799
0.9735496679717782
0.9735498663559529
0.973550064734604
0.9735502631077319
0.9735504614753367
0.9735506598374188
0.9735508581939784
0.9735510565450155
0.9735512548905305
0.9735514532305237
0.9735516515649953
0.9735518498939455
0.9735520482173745
0.9735522465352825
0.9735524448476699
0.9735526431545367
0.9735528414558833
0.9735530397517098
0.9735532352584009
0.9735534335432268
0.9735536318225334
0.9735538300963209
0.9735540283645895
0.9735542266273395
0.9735544248845711
0.9735546231362845
0.97355482138248
0.9735550196231577
0.9735552178583179
0.9735554160879609
0.9735556143120868
0.973555812530696
0.9735560107437886
0.9735562089513649
0.973556407153425
0.9735566053499692
0.9735568035409978
0.9735570017265109
0.973557199906509
0.9735573980809921
0.9735575962499603
0.9735577944134142
0.9735579925713537
0.9735581907237792
0.9735583860880821
0.9735585842295189
0.9735587823654425
0.9735589804958528
0.9735591786207503
0.9735526766844869
0.9735528762827577
0.9735530744843064
0.9735532726803404
0.9735534708708602
0.9735536690558658
0.9735538672353576
0.9735540654093358
0.9735542635778005
0.9735544617407521
0.9735546598981907
0.9735548580501165
0.97355505619653
0.9735552543374312
0.9735554524728203
0.9735556506026976
0.9735558487270634
0.9735560468459178
0.9735562449592611
0.9735564430670934
0.9735566411694152
0.9735568392662266
0.9735570373575277
0.973557235443319
0.9735574335236005
0.9735576274262008
0.9735578254955215
0.9735580235593332
0.973558221617636
0.9735584196704304
0.9735586177177163
0.9735588157594942
0.973559013795764
0.973552514845452
0.9735527129638317
0.9735529110767016
0.9735531091840619
0.9735533072859129
0.9735535053822548
0.9735537034730879
0.9735539015584123
0.9735540996382283
0.973554297712536
0.9735544957813358
0.9735546938446279
0.9735548919024125
0.9735550899546899
0.9735528118798368
0.9735530099555253
0.9735532080257063
0.97355340609038
0.9735536041495465
0.9735538022032063
0.9735540002513594
0.9735541982940061
0.9735519204848966
0.9735521185509487
0.973552316611494
0.9735525146665329
0.9735527127160657
0.9735529107600924
0.9735530323470768
0.973553230381155
0.973553428409728
0.9735536236528557
0.9735538216704573
0.9735540196825544
0.9735542176891471
0.9735544156902355
0.9735546136858201
0.9735548116759009
0.9735550096604783
0.9735552076395524
0.9735554056131235
0.9735556035811919
0.9735558015437576
0.9735559995008212
0.9735561946729446
0.9735563926190428
0.9735512611359397
0.9735514591450958
0.9735516571487485
0.973551830133697
0.9735520281266915
0.9735522261141835
0.9735524240961732
0.9735526220726608
0.9735528200436465
0.9735530180091306
0.9735532118006519
0.9735534097551913
0.9735536077042297
0.9735538042583383
0.9735540021963948
0.9735542001289511
0.9735543980560073
0.9735545959775638
0.9735547938936207
0.9735549918041781
0.9735551897092365
0.973555387608796
0.9735555855028569
0.9735557833914193
0.9735559812744835
0.9735561027461818
0.9735563006193118
0.973556498486944
0.9735566963490792
0.9735568942057171
0.9735504021458996
0.9735506000844724
0.9735507980175462
0.9735509959451213
0.9735511938671978
0.9735513917837761
0.9735462629360536
0.9735464609156229
0.9735466588896925
0.9735468568582626
0.9735470548213335
0.9735472527789055
0.9735474507309787
0.9735476486775534
0.9735478466186298
0.9735480445542082
0.9735482424842887
0.9735484404088717
0.9735486383279572
0.9735488362415456
0.9735490341496371
0.973549232052232
0.9735494299493304
0.9735496278409325
0.9735498257270386
0.9735470228022499
0.973547220719034
0.9735474186303215
0.9735476165361128
0.9735478144364081
0.9735480123312076
0.9735482102205115
0.9735484081043202
0.9735486059826337
0.9735488038554524
0.9735490017227765
0.9735491995846062
0.9735493974409416
0.9735495952917831
0.9735497931371309
0.9735433047811475
0.973543474942125
0.9735436728642011
0.9735438707807818
0.9735440686918672
0.9735426340350567
0.9735428305696019
0.9735430284868853
0.973543226398674
0.973543424304968
0.9735436222057675
0.9735438201010729
0.9735440179908842
0.9735442158752019
0.973544413754026
0.9735446116273568
0.9735448094951946
0.9735396843694487
0.9735398823001833
0.9735376082622877
0.9735378062163431
0.9735380041649037
0.9735382021079696
0.9735384000455409
0.9735385979776181
0.9735387959042013
0.9735389938252907
0.9735391917408867
0.9735393896509892
0.9735329040506444
0.9735331020425115
0.9735333000288834
0.9735334980097604
0.9735336959851426
0.9735338939550303
0.9735340919194236
0.973534289878323
0.9735344878317286
0.9735346816168476
0.9735348795593239
0.9735350608455975
0.9735351824626247
0.9735353040762772
0.9735355019991311
0.9735356999164927
0.9735358978283623
0.97353609573474
0.973536293635626
0.9735364915310208
0.9735300077704901
0.9735302057476019
0.9735304037192203
0.9735306016853457
0.9735307996459782
0.9735309976011182
0.9735311955507658
0.9735313934949213
0.973531591433585
0.973531789366757
0.9735319872944376
0.9735321852166269
0.9735323831333252
0.9735325810445329
0.97353277895025
0.9735329768504769
0.9735331747452136
0.9735333726344606
0.9735335705182179
0.9735337683964859
0.9735339662692646
0.9735341641365545
0.9735343619983557
0.9735345598546684
0.9735347577054929
0.9735349555508295
0.9735228295251505
0.9735230275304272
0.9735232255302119
0.9735167445612972
0.9735169426427229
0.9735171407186546
0.9735173387890926
0.9735175368540371
0.9735177349134884
0.9735179329674466
0.973518131015912
0.9735183290588848
0.9735185270963653
0.9735187251283537
0.9735189231548502
0.973519121175855
0.9735193191913685
0.9735194409406622
0.9735196389462508
0.9735198314002675
0.9735200293949517
0.9735202273841457
0.9735204253678494
0.9735206233460633
0.9735208213187876
0.9735210192860224
0.9735212144749966
0.9735214124312918
0.9735216103820983
0.9735218083274162
0.9735220062672459
0.9735222042015875
0.9735224021304414
0.9735226000538076
0.9735227979716866
0.9735229958840784
0.9735231937909833
0.9735233916924014
0.9735235895883333
0.9735237874787788
0.9735239853637384
0.9735241818571148
0.9735243769589657
0.9735245762135851
0.9735247740766415
0.973524971934213
0.9735251697862999
0.9735253676329023
0.9735255654740207
0.9735257605377674
0.9735259583679565
0.9735261561926621
0.9735263540118846
0.9735265518256239
0.9735267440904896
0.9735269418933403
0.9735271396907088
0.9735273374825951
0.9735275352689996
0.9735277330499225
0.9735279322110962
0.9735281299810372
0.9735283277454972
0.9735285255044765
0.9735287232579752
0.9735289210059938
0.9735291187485321
0.9735293164855907
0.9735295142171696
0.9735297119432692
0.9735299096638896
0.9735301073790312
0.973530305088694
0.9735305027928783
0.9735307004915845
0.9735308981848125
0.9735310958725629
0.9735312935548357
0.9735314912316311
0.9735316889029494
0.9735318865687909
0.9735320842291557
0.9735322514072202
0.9735324490570547
0.973532646701413
0.9735328443402957
0.9735330419737029
0.9735332396016347
0.9735334372240916
0.9735336348410735
0.9735338296822674
0.9735340272883387
0.9735342248889359
0.9735344224840592
0.9735346200737087
0.9735348176578849
0.9735350152365877
0.9735352128098175
0.9735354103775745
0.9735356079398589
0.9735333388743233
0.9735335336899332
0.9735337312700002
0.9735272591311318
0.9735274567926219
0.9735276544486371
0.973527852099178
0.9735280497442446
0.9735282473838371
0.9735284450179559
0.9735286426466011
0.9735287641083107
0.973528961727064
0.973529155186198
0.9735293527940633
0.9735295490117789
0.9735297424547448
0.97352994004627
0.9735301376323235
0.9735303352129054
0.9735305327880162
0.9735307303576556
0.9735309279218243
0.9735311254805222
0.9735313230337499
0.9735315164280509
0.9735317139703958
0.973531911507271
0.9735321090386767
0.9735306784998782
0.9735308760428842
0.9735310735804209
0.9735312711124884
0.9735314686390868
0.9735316661602165
0.9735318636758775
0.9735320611860703
0.973532258690795
0.9735324561900518
0.973532653683841
0.9735328511721628
0.9735330486550174
0.973533246132405
0.9735334436043259
0.9735336410707803
0.9735338385317686
0.9735340359872906
0.9735342334373469
0.9735344308819376
0.9735346283210629
0.973534825754723
0.9735350231829183
0.9735352206056488
0.9735354180229149
0.9735356154347168
0.9735358128410546
0.9735360102419287
0.9735362076373393
0.9735364050272864
0.9735365747350895
0.9735367721144937
0.9735369694884353
0.9735371668569145
0.9735373642199314
0.9735375615774864
0.9735377589295796
0.9735379562762113
0.9735381536173817
0.973538350953091
0.9735385482833395
0.9735387456081274
0.9735389429274549
0.9735391402413223
0.9735393375497297
0.9735395348526773
0.9735397321501655
0.9735399294421945
0.9735401267287643
0.9735403240098756
0.973540521285528
0.9735407185557222
0.9735409158204583
0.9735411130797365
0.973541310333557
0.97354150758192
0.9735417048248259
0.9735419020622748
0.9735420992942668
0.9735422965208024
0.9735424937418816
0.9735426909575048
0.9735428881676721
0.9735406218889268
0.9735408191222575
0.9735410163501322
0.973541213572551
0.9735414107895141
0.9735416080010216
0.973541805207074
0.9735420024076715
0.9735421996028142
0.9735423967925023
0.9735359333953182
0.9735361306662133
0.9735363279316519
0.9735365251916344
0.9735367224461609
0.9735369196952316
0.9735371169388469
0.9735373141770068
0.9735375114097118
0.973537708636962
0.9735379058587574
0.9735381030750987
0.9735383002859856
0.9735384974914187
0.9735386946913982
0.9735388918859241
0.9735390890749969
0.9735376602198738
0.9735378574205233
0.9735380546157197
0.9735382518054633
0.973538448989754
0.9735386434034112
0.9735388405768355
0.9735390377448077
0.973539234907328
0.9735394320643966
0.973539629216014
0.9735398263621803
0.9735400235028955
0.9735402206381601
0.9735404177679743
0.9735406148923381
0.973540812011252
0.9735410091247161
0.9735411785858912
0.9735413756888386
0.9735349156114892
0.9735351127955596
0.9735353099741788
0.973535507147347
0.9735357043150645
0.9735359014773315
0.973536098634148
0.9735362971676844
0.9735364915492801
0.9735366886897663
0.973536885824803
0.9735370829543906
0.9735372800785291
0.973537477197219
0.9735376425236255
0.9735378396318579
0.9735380367346422
0.9735382338319787
0.9735384309238676
0.9735386280103091
0.9735388250913034
0.9735323669239123
0.9735325640859807
0.9735327612426
0.9735329583937706
0.9735331555394926
0.9735333526797663
0.9735335498145917
0.9735337469439694
0.9735339440678994
0.9735341411863818
0.9735343382994172
0.9735345354070054
0.973534732509147
0.973529630961245
0.9735298281257017
0.9735300252847101
0.973530192043134
0.9735303878100887
0.9735305849531932
0.9735277965832037
0.9735279937566594
0.9735281909246672
0.9735283880872274
0.97352858524434
0.9735287823960055
0.973528979542224
0.9735291766829955
0.9735293738183207
0.9735295709481995
0.9735297680726321
0.9735299651916189
0.9735301623051601
0.9735303594132558
0.9735305565159063
0.9735307536131118
0.9735309507048726
0.9735311477911889
0.9735313448720608
0.9735315419474888
0.9735317390174728
0.9735319360820133
0.9735321331411103
0.9735323301947642
0.973532527242975
0.9735327242857432
0.9735329213230689
0.9735331183549524
0.9735333153813938
0.9735335124023934
0.9735337094179514
0.9735339064280679
0.9735341034327434
0.973534300431978
0.9735344974257718
0.9735346944141252
0.9735348913970384
0.9735350883745115
0.973535285346545
0.9735354823131387
0.9735356792742932
0.9735358762300086
0.973536073180285
0.9735362701251228
0.9735364670645221
0.9735366639984833
0.9735368609270064
0.9735370578500919
0.9735372547677398
0.9735308026850309
0.9735309996835995
0.9735311966767287
0.9735313936644187
0.9735315906466697
0.9735317876234821
0.9735295397454675
0.9735230883927467
0.9735232854787711
0.9735234825593543
0.9735236796344964
0.9735238739434062
0.973524071007705
0.9735242680665634
0.9735244651199816
0.9735246621679599
0.9735248592104985
0.9735250562475976
0.9735252532792574
0.9735254503054782
0.9735256473262602
0.9735258443416036
0.9735260413515087
0.9735262383559756
0.9735264353550046
0.9735266323485959
0.9735268293367498
0.9735270263194665
0.9735272232967461
0.973527420268589
0.9735276172349953
0.9735278141959652
0.9735280111514991
0.9735282081015971
0.9735284050462595
0.9735286019854864
0.9735287989192781
0.9735289958476349
0.9735291927705568
0.9735293896880443
0.9735295866000974
0.9735297835067164
0.9735299804079016
0.9735301773036532
0.9735303741939714
0.9735305710788563
0.9735307679583083
0.9735309648323276
0.9735311617009144
0.9735313585640689
0.9735262644529992
0.9735264613782858
0.9735266582981388
0.9735268552125583
0.9735270493623912
0.9735272462659827
0.9735274431641415
0.9735276400568679
0.9735278369441619
0.9735280338260239
0.9735282307024541
0.9735284275734527
0.9735286244390199
0.973528821299156
0.9735290181538611
0.9735292150031355
0.9735294118469795
0.9735296086853932
0.9735298055183769
0.9735300023459308
0.973530199168055
0.97353039598475
0.9735305927960158
0.9735307896018528
0.973530986402261
0.9735311831972409
0.9735313799867924
0.973531576770916
0.9735317735496117
0.97353197032288
0.9735321670907209
0.9735323638531347
0.9735325606101216
0.9735326815153053
0.973532878262485
0.9735330750042386
0.973533271740566
0.9735334684714678
0.973533665196944
0.9735338619169948
0.9735340586316205
0.9735342553408213
0.9735344520445974
0.9735346487429491
0.9735348454358767
0.9735350421233802
0.9735352388054599
0.9735354354821161
0.9735356321533489
0.9735358288191588
0.9735360254795457
0.97353622213451
0.9735364187840518
0.9735366154281714
0.9735368120668692
0.973537008700145
0.9735372053279995
0.9735374019504325
0.9735375985674446
0.9735377951790357
0.9735379917852063
0.9735357332903579
0.9735359299195306
0.9735361265432826
0.9735363231616139
0.9735365197745247
0.9735367163820152
0.9735369129840858
0.9735371095807367
0.973537306171968
0.97353750275778
0.9735376993381729
0.9735378959131469
0.9735380924827023
0.9735382890468391
0.9735384856055579
0.9735386821588587
0.9735388787067417
0.9735390752492072
0.9735392717862554
0.9735394683178865
0.9735396648441007
0.9735398613648983
0.9735400578802796
0.9735402543902446
0.9735404481387199
0.9735406446378911
0.973540841131647
0.9735410376199874
0.9735412092996168
0.9735414057774693
0.973541602249907
0.9735417987169304
0.9735419951785396
0.9735421916347348
0.9735423880855162
0.9735425845308843
0.9735427809708389
0.9735429774053805
0.9735431738345094
0.9735433702582256
0.9735435666765293
0.9735437630894209
0.9735439594969006
0.9735441558989686
0.9735443522956251
0.9735445486868702
0.9735447450727045
0.9735449414531278
0.9735451378281406
0.9735453341977429
0.973545530561935
0.9735457269207174
0.9735459205190792
0.9735461182445664
0.9735463145871392
0.973546510924303
0.973546707256058
0.9735469035824043
0.97354702414681
0.9735472204633834
0.9735474167745487
0.9735476130803064
0.9735478093806565
0.9735480056755994
0.9735482019651353
0.9735483982492642
0.9735485945279866
0.9735487908013025
0.9735489870692124
0.9735491833317164
0.9735493768344866
0.9735495730862173
0.9735497693325427
0.973549965573463
0.9735501618089785
0.9735503580390894
0.9735505542637959
0.9735507477290359
0.9735509453199843
0.973551141528498
0.9735512619980252
0.973551458196775
0.9735516543901217
0.9735518505780656
0.9735520467606069
0.9735522429377458
0.9735524391094824
0.9735526352758173
0.9735528314367502
0.9735530275922818
0.973553223742412
0.9735534198871412
0.9735536160264696
0.9735538121603973
0.9735540082889247
0.9735542044120519
0.9735536653875001
0.973553861509948
0.9735540576269962
0.9735542537386447
0.9735544498448939
0.9735546459457441
0.9735548420411954
0.973555038131248
0.9735552342159022
0.9735554302951581
0.973555626369016
0.9735558224374763
0.973556018500539
0.9735562145582043
0.9735564106104725
0.9735566039045703
0.9735567999460829
0.9735569959821991
0.973557192012919
0.973557388038243
0.9735551328821297
0.9735553289303972
0.9735555249732686
0.9735557210107438
0.9735559170428233
0.9735561130695072
0.9735563063384389
0.9735565023543703
0.9735566983649067
0.9735568943700483
0.9735570903697957
0.9735572863641486
0.9735574823531076
0.9735576783366728
0.9735578743148444
0.9735580702876226
0.9735582662550079
0.973558462217
0.9735586581735995
0.9735588541248067
0.9735590500706215
0.9735592460110444
0.9735594419460755
0.9735596378757149
0.973559833799963
0.97356002971882
0.9735549494404997
0.973555145421164
0.9735553413964357
0.9735555373663154
0.9735557333308029
0.9735559292898986
0.9735561252436029
0.9735563211919158
0.9735565171348375
0.9735567130723684
0.9735569090045085
0.9735571049312582
0.9735573008526178
0.9735574967685873
0.9735576885525627
0.9735578844578097
0.9735580803576672
0.9735582762521356
0.9735584721412153
0.9735586680249061
0.9735588639032086
0.9735590597761227
0.9735592556436489
0.9735594515057873
0.9735596157295903
0.9735598115813888
0.9735600074278002
0.9735602032688248
0.9735603991044626
0.9735605949347139
0.9735607907595791
0.9735609865790582
0.9735611796427629
0.9735613754515084
0.9735615712548686
0.9735617670528437
0.973561962845434
0.9735621586326394
0.9735623544144604
0.9735625501908972
0.9735627459619499
0.9735629417276189
0.9735631374879042
0.9735633332428063
0.9735635289923252
0.9735637247364612
0.9735638874769057
0.9735640832107302
0.973557657460614
0.9735578532747111
0.9735580490834239
0.9735582421370825
0.9735584379350651
0.9735586337276642
0.9735588295148798
0.9735590252967121
0.9735592210731616
0.9735594182189496
0.9735596139846149
0.9735598097448978
0.9735600054997986
0.9735594946812588
0.9735596904351087
0.973559886183577
0.9735600819266638
0.9735602776643693
0.9735604733966937
0.9735606691236374
0.9735608648452004
0.9735610605613833
0.9735612562721858
0.9735598576073845
0.9735600533293411
0.9735602490459176
0.9735604447571142
0.9735606404629312
0.9735608361633689
0.9735610318584272
0.9735612247994568
0.9735614204837953
0.9735616161627553
0.9735618118363368
0.9735620075045404
0.9735622031673661
0.9735623988248141
0.9735625944768846
0.973562790123578
0.9735629857648945
0.9735631814008342
0.9735633770313973
0.9735635726565841
0.9735637682763949
0.9735639638908298
0.9735641567518056
0.9735643523555272
0.9735645479538735
0.9735647435468449
0.9735649391344414
0.9735651347166635
0.9735653302935112
0.9735655258649849
0.9735657186833033
0.9735659142440672
0.9735661097994577
0.9735663053494749
0.9735665008941191
0.9735666964333906
0.9735668919672895
0.973567087495816
0.9735672830189706
0.9735674785367531
0.973567674049164
0.9735678668088374
0.9735680623105434
0.9735682578068784
0.9735684532978427
0.9735686487834363
0.9735688442636596
0.9735690397385129
0.9735610131322862
0.9735612087093326
0.9735614042810066
0.9735615998473082
0.9735617926612866
0.973561988216882
0.9735621837671057
0.9735623793119579
0.9735625748514389
0.973562770385549
0.9735629659142881
0.9735631614376568
0.9735633569556551
0.9735635497216718
0.9735637452289678
0.9735639366110902
0.9735641321077037
0.9735643248524872
0.9735645203384001
0.9735647158189443
0.9735648769647778
0.9735650724350564
0.9735652678999669
0.9735654633595093
0.9735656588136842
0.9735658542624915
0.9735660497059315
0.9735662451440046
0.9735664405767108
0.9735666360040505
0.9735668314260236
0.9735670268426307
0.9735672236268191
0.9735674190326757
0.9735676144331669
0.9735678098282927
0.9735680052180534
0.9735682006024494
0.9735683959814807
0.9735685913551476
0.9735687867234504
0.9735689820863893
0.9735691774439643
0.973569372796176
0.9735695681430243
0.9735697634845095
0.973569958820632
0.9735701541513918
0.9735703494767891
0.9735705447968244
0.9735707401114977
0.9735709354208092
0.9735711307247592
0.9735713260233478
0.9735715213165755
0.9735717166044423
0.9735719118869485
0.9735721071640941
0.9735723024358798
0.9735724977023054
0.9735726902185313
0.9735728854742752
0.97357308072466
0.9735732759696855
0.9735734712093522
0.9735736664436603
0.9735738616726098
0.9735740568962012
0.9735742521144347
0.9735744473273104
0.973574612345735
0.97357480754831
0.973575002745528
0.973575197937389
0.973568784819604
0.9735689526486793
0.97356914791552
0.9735693431770023
0.9735695384331262
0.9735697336838921
0.9735699289293
0.9735701241693505
0.9735703194040435
0.9735705146333793
0.9735707098573582
0.9735709050759802
0.9735711002892458
0.973571295497155
0.9735714906997082
0.9735716858969055
0.9735718810887471
0.9735720762752333
0.9735656647838447
0.9735658600502509
0.9735660553113
0.973566250566992
0.9735664458173272
0.9735666410623057
0.973566836301928
0.9735670315361941
0.9735672267651043
0.9735674219886588
0.9735594066343397
0.9735589024384924
0.9735590977681896
0.9735592930925286
0.9735594884115097
0.9735596809820626
0.973559876290366
0.9735600715933121
0.9735602668909012
0.9735604621831334
0.9735606574700091
0.9735608527515281
0.9735610480276912
0.9735612432984981
0.9735548340658693
0.9735550294165356
0.9735552247618441
0.973555420101795
0.9735556154363886
0.973555810765625
0.9735560060895045
0.9735562014080273
0.9735563967211937
0.9735565920290037
0.9735567873314578
0.9735569826285561
0.9735571779202986
0.9735573732066859
0.973557568487718
0.9735577637633952
0.9735579590337177
0.9735581542986856
0.9735583495582993
0.9735532869943821
0.9735510405824409
0.9735512359315508
0.9735514257914952
0.9735516211299678
0.9735518164630846
0.9735520117908458
0.9735522043714974
0.9735523996885855
0.9735525950003187
0.9735527903066972
0.9735529856077211
0.9735531809033907
0.9735533556322412
0.9735535509174847
0.9735537160413859
0.9735539113163356
0.9735541065859322
0.9735543018501758
0.9735544971090665
0.9735546923626047
0.9735548876107906
0.9735550828536242
0.9735552780911061
0.9735554733232362
0.973555668550015
0.9735558637714423
0.9735560589875187
0.9735562295295586
0.9735564247352716
0.9735566199356344
0.973556815130647
0.9735570103203096
0.9735572055046224
0.9735574006835859
0.9735575958572
0.9735577910254651
0.9735579861883814
0.9735581813459491
0.9735583764981683
0.9735585716450393
0.9735587667865625
0.9735589619227379
0.9735591570535658
0.9735593521790463
0.9735595472991798
0.9735597424139665
0.9735599375234065
0.9735601326275001
0.9735603290963356
0.9735605241897183
0.9735607192777551
0.9735609143604466
0.9735611094377925
0.9735613045097935
0.9735614995764496
0.973561694637761
0.9735618896937279
0.9735620847443507
0.9735622482819168
0.9735624433222834
0.9735626383573064
0.973562833386986
0.9735630284113226
0.9735632234303162
0.9735634184439671
0.9735636134522756
0.9735638084552418
0.973564003452866
0.9735641984451483
0.9735643934320891
0.9735645884136884
0.9735647833899467
0.973564978360864
0.9735651733264405
0.9735653682866766
0.9735655632415724
0.9735656828651722
0.9735576797195642
0.9735578747717469
0.9735580698185872
0.9735582648600852
0.9735584598962411
0.9735586549270553
0.9735588499525277
0.9735590449726588
0.9735592399874486
0.9735594349968976
0.9735596300010056
0.9735598249997733
0.9735600199932006
0.9735602149812879
0.9735604099640351
0.9735606049414428
0.9735607999135111
0.9735609948802402
0.9735587649768394
0.9735589599660915
0.9735591549500043
0.9735593499285778
0.9735595449018123
0.973559739869708
0.9735599348322651
0.9735601297894838
0.9735603247413644
0.973560519687907
0.973560714629112
0.9735609095649794
0.9735611044955096
0.9735612994207028
0.9735549015056126
0.9735550965103833
0.9735552915098151
0.9735554865039082
0.973555681492663
0.9735558764760794
0.973556071454158
0.9735562664268987
0.973556461394302
0.9735566522500414
0.9735568472068263
0.9735570435270123
0.9735572384731049
0.9735574334138611
0.9735576283492811
0.973557823279365
0.9735580182041131
0.9735582131235258
0.973558408037603
0.973558602946345
0.9735587978497522
0.9735589927478246
0.9735591835349666
0.9735593784224265
0.9735595733045523
0.9735597681813443
0.9735599630528027
0.9735601579189277
0.9735603527797195
0.9735605476351784
0.9735606672242856
0.9735608620701091
0.9735610569106002
0.9735612517457592
0.9735614465755864
0.9735616414000818
0.9735618362192459
0.9735620310330787
0.9735622258415805
0.9735624206447514
0.9735626154425918
0.9735562210984211
0.9735564159757508
0.9735566108477481
0.9735568057144132
0.9735570005757465
0.9735571954317479
0.9735573902824178
0.9735575851277565
0.973557779967764
0.9735579748024408
0.9735581696317869
0.9735583644558026
0.9735585592744881
0.9735587540878436
0.9735589461600408
0.9735591409627745
0.9735593097705199
0.9735595045629506
0.9735589484062432
0.973559143198288
0.9735593379850039
0.9735595327663913
0.9735597275424505
0.9735599223131816
0.9735601170785847
0.9735603118386603
0.973560503858029
0.9735606986074872
0.9735608933516186
0.9735610880904231
0.9735612828239011
0.9735614789196488
0.9735616736424557
0.9735618683599366
0.9735620630720919
0.9735622577789218
0.9735624524804264
0.9735626471766059
0.9735628418674607
0.9735630324506511
0.973563227130913
0.9735634218058508
0.9735636164754645
0.9735638111397547
0.9735633043465922
0.9735582552824732
0.9735584500120827
0.9735586447363671
0.9735588394553267
0.9735590341689617
0.9735592288772722
0.9735594235802586
0.973559618277921
0.9735598088687051
0.9735600035557763
0.9735601982375242
0.9735603929139489
0.9735580980776205
0.9735530499820051
0.9735532447481676
0.973553439509005
0.9735536342645175
0.9735538290147053
0.9735540237595687
0.9735542184991077
0.9735544132333228
0.973554607962214
0.9735548026857818
0.9735549974040261
0.9735551921169472
0.9735553868245455
0.9735555815268209
0.9735557762237739
0.9735559709154047
0.9735561656017133
0.9735563602827001
0.9735565549583653
0.9735567496287091
0.9735569442937317
0.9735571389534333
0.9735573336078143
0.9735575282568746
0.9735577229006146
0.9735579175390345
0.9735581121721346
0.9735583067999151
0.973558501422376
0.9735586960395177
0.9735588906513404
0.9735590852578443
0.9735592798590297
0.9735594744548968
0.9735596690454456
0.9735598636306766
0.9735600582105898
0.9735602527851855
0.9735604487208455
0.9735606432847883
0.9735608378434143
0.9735610323967236
0.9735612269447166
0.9735598365930757
0.9735600311520904
0.9735602257057889
0.9735604202541712
0.9735606147972377
0.9735608093349885
0.9735610038674238
0.9735611983945439
0.9735613929163489
0.9735615874328392
0.9735617819440149
0.9735619764498761
0.9735621709504233
0.9735623654456564
0.9735625599355759
0.973562754420182
0.9735629488994747
0.9735631433734544
0.9735633378421212
0.9735635323054754
0.9735637267635172
0.9735639212162468
0.9735641156636644
0.9735643101057703
0.9735645045425646
0.9735565231654812
0.9735567177033185
0.973556912235842
0.9735571067630516
0.9735573012849479
0.9735574958015307
0.9735576903128006
0.9735578820873753
0.9735580765880569
0.9735582710834262
0.9735584655734832
0.9735586600582284
0.9735588545376618
0.9735590490117835
0.973559243480594
0.9735594379440934
0.9735596324022818
0.9735598268551596
0.973560021302727
0.9735602157449841
0.9735604101819312
0.9735606046135685
0.9735607990398962
0.9735609934609145
0.9735611878766237
0.973561382287024
0.9735615766921156
0.9735617710918987
0.9735619654863734
0.9735621557796974
0.9735623501636123
0.9735625445422194
0.9735627389155191
0.9735629332835117
0.9735631276461972
0.9735633220035761
0.9735635163556484
0.9735637107024143
0.9735639050438742
0.9735640993800282
0.9735577195053506
0.9735579139206352
0.973558108330612
0.9735583027352813
0.9735584984996447
0.9735586928936811
0.9735588886473747
0.9735590830307791
0.973559277408877
0.9735594717816689
0.9735530928409354
0.9735532872928327
0.9735534817394221
0.9735536761807038
0.9735538706166779
0.9735540650473447
0.9735542594727044
0.9735544538927571
0.9735546483075033
0.973554842716943
0.9735550371210765
0.973555231519904
0.9735554259134257
0.9735556203016418
0.9735542317151201
0.9735544261143271
0.9735546205082286
0.9735548148968248
0.9735550092801158
0.9735552036581021
0.9735553980307837
0.9735555923981609
0.9735557581061569
0.9735559524633168
0.973556146815173
0.9735563411617256
0.9735565355029749
0.9735446113555734
0.9735448017584528
0.9735449962491853
0.973545190734611
0.9735453852147298
0.973545579689542
0.9735457741590479
0.9735459686232477
0.9735461630821416
0.9735463575357297
0.9735465519840124
0.9735467464269899
0.9735469408646623
0.9735471352970299
0.9735473297240929
0.9735475241458514
0.9735477185623058
0.9735479129734563
0.9735481032871477
0.9735482976877468
0.9735484920830424
0.973548686473035
0.9735488808577248
0.9735490493218956
0.9735492436963337
0.9735494380654696
0.9735496297014975
0.9735498240600667
0.9735500184133344
0.9735502127613008
0.973550407103966
0.9735506014413303
0.9735507957733939
0.9735509587333838
0.9735511530552744
0.9735513473718649
0.9735515416831555
0.9735517359891466
0.9735519302898381
0.973552120494247
0.9735507329590241
0.9735509272654446
0.973551121566566
0.9735513158623885
0.9735515101529122
0.9735517044381374
0.9735518987180645
0.9735520929926934
0.9735522872620245
0.9735524815260579
0.9735526757847939
0.9735528700382328
0.9735514827198055
0.9735516456259936
0.9735518398855323
0.9735520341397739
0.9735522283887188
0.9735524226323673
0.9735526168707195
0.9735528111037756
0.9735530053315359
0.973553195464244
0.973553389681469
0.9735535838933987
0.9735537781000335
0.9735539723013735
0.9735541664974191
0.9735543606881703
0.9735545548736273
0.9735531460440578
0.973553315705249
0.9735535098970092
0.9735537040834755
0.9735538982646483
0.9735540924405276
0.9735542866111138
0.9735544807764068
0.9735546749364072
0.973554869091115
0.9735550632405305
0.9735552573846539
0.9735554515234852
0.973555645657025
0.9735558397852733
0.9735560339082303
0.9735562280258963
0.9735564221382714
0.9735565412930529
0.9735567353958685
0.9735503665760572
0.9735505607577264
0.9735507549341033
0.9735509491051882
0.9735511432709814
0.973551337431483
0.9735515315866933
0.9735517257366124
0.9735519171560736
0.9735521112954483
0.9735523054295324
0.9735524995583265
0.9735526936818303
0.9735528878000443
0.9735530819129687
0.9735532760206038
0.9735534701229497
0.9735536642200067
0.9735538583117748
0.9735540523982544
0.9735542464794457
0.9735543656265313
0.9735545596981674
0.9735547537645158
0.9735549478255767
0.9735551418813504
0.973555335931837
0.9735555299770368
0.9735557240169499
0.973554316111813
0.9735545101629748
0.97355470420885
0.9735548982494389
0.9735550922847417
0.9735552863147585
0.9735554803394897
0.9735556743589354
0.9735558683730958
0.9735560623819711
0.9735562563855616
0.9735564503838676
0.9735566443768892
0.9735568383646265
0.9735570323470798
0.9735572263242495
0.9735574202961355
0.9735576142627382
0.9735578082240579
0.9735580021800946
0.9735581961308487
0.9735583900763203
0.9735585840165097
0.9735587752278828
0.9735589691575455
0.9735591630819265
0.9735593570010261
0.9735594760217375
0.9735596699312948
0.9735517129641118
0.9735519069740931
0.9735521009787911
0.973552294978206
0.9735500639954846
0.9735502580173514
0.9735504520339349
0.9735506460452351
0.9735508400512524
0.973551034051987
0.973551228047439
0.9735514220376087
0.9735516160224963
0.973551810002102
0.9735520012536334
0.9735521952227132
0.9735523905478707
0.9735525845063696
0.9735527784595877
0.9735529724075253
0.9735531663501824
0.9735533602875593
0.9735535542196565
0.9735537481464738
0.9735539420680116
0.9735541359842702
0.9735543298952497
0.9735479684767911
0.9735457382817609
0.973545932299125
0.9735461263112075
0.9735463203180088
0.9735465143195289
0.9735467083157681
0.9735469023067266
0.973540541681993
0.9735407357515983
0.9735409298159211
0.9735411238749617
0.9735406061607322
0.9735407974970665
0.973540991549985
0.9735411828758667
0.9735413769182591
0.9735415709553704
0.9735417649872007
0.9735419590137502
0.9735421530350191
0.9735423470510077
0.9735409625941902
0.9735411566210974
0.9735413506427243
0.9735415446590711
0.973541738670138
0.9735419326759254
0.9735421266764333
0.9735423206716619
0.9735425146616116
0.9735427086462825
0.9735429026256748
0.9735430965997888
0.9735432905686247
0.9735434845321825
0.9735436784904627
0.9735438724434654
0.9735319801385551
0.9735321742454288
0.9735323683470213
0.9735273453241077
0.9735275394861106
0.9735277336428311
0.973527927794269
0.9735281219404249
0.9735283160812988
0.9735285102168909
0.9735287043472015
0.9735288984722309
0.9735290925919791
0.9735292867064465
0.9735294808156332
0.9735296749195393
0.9735298690181654
0.9735300631115114
0.9735302571995775
0.9735304512823642
0.9735306453598714
0.9735292617588953
0.9735294558473016
0.9735296499304285
0.9735298440082764
0.9735300380808453
0.9735302321481355
0.9735304262101474
0.973530620266881
0.9735308143183365
0.9735310083645143
0.9735312024054146
0.9735313964410375
0.9735315904713832
0.9735317844964518
0.973531978516244
0.9735321725307594
0.9735323665399986
0.9735325605439619
0.9735327545426491
0.9735329485360608
0.973533142524197
0.973533336507058
0.973533530484644
0.9735337244569552
0.9735339184239918
0.9735341123857542
0.9735343063422424
0.9735345002934566
0.9735346942393971
0.9735348881800642
0.9735326608309943
0.9735328547940321
0.9735330487517961
0.9735332427042866
0.9735334366515038
0.973533630593448
0.9735338245301193
0.9735340184615178
0.9735342123876439
0.9735344063084977
0.9735346002240796
0.9735347941343896
0.9735349880394281
0.9735351819391952
0.9735353758336911
0.973535569722916
0.9735357636068702
0.9735359574855539
0.9735361513589673
0.9735363452271106
0.973536539089984
0.9735367329475878
0.9735369267999221
0.9735371206469873
0.9735373144887833
0.9735375083253106
0.9735377021565693
0.9735378959825596
0.9735380898032818
0.9735382836187361
0.9735384774289225
0.9735386712338415
0.9735388650334932
0.9735390588278778
0.9735392526169956
0.9735394464008467
0.973531506143123
0.9735317000269688
0.9735318939055455
0.9735320877788535
0.9735322816468928
0.9735324755096637
0.9735326693671665
0.9735328632194015
0.9735330570663686
0.9735332509080683
0.9735334447445007
0.9735336385756659
0.9735338324015643
0.9735340262221961
0.9735342200375614
0.9735344138476606
0.9735346076524937
0.973534801452061
0.9735349952463627
0.973535189035399
0.9735353828191703
0.9735355765976765
0.9735357703709181
0.9735359641388952
0.973536157901608
0.9735363516590567
0.9735300035328965
0.9735301973686791
0.9735303911991957
0.9735305850244467
0.9735307788444323
0.9735309726591526
0.973531166468608
0.9735312855699124
0.9735314766534212
0.9735316704481345
0.9735318642375835
0.9735320580217686
0.9735322490844057
0.9735324428581005
0.9735326366265319
0.9735328303897003
0.9735330241476058
0.9735332179002486
0.973533411647629
0.9735336053897471
0.9735337991266033
0.9735339928581976
0.9735341865845304
0.9735343803056018
0.973534574021412
0.9735347650161565
0.973534958721482
0.9735351524215469
0.9735353461163515
0.973535539805896
0.9735357334901807
0.9735359271692057
0.9735361208429713
0.9735363145114776
0.9735365081747249
0.9735367018327135
0.9735368954854433
0.9735370891329149
0.9735372827751283
0.9735374764120838
0.9735376700437814
0.9735378636702217
0.9735380572914045
0.9735382509073304
0.9735384445179993
0.9735386381234116
0.9735388317235675
0.973539025318467
0.9735392189081106
0.9735394124924984
0.9735396060716306
0.9735397996455074
0.9735399932141291
0.9735377149771943
0.9735379044967544
0.9735380980832176
0.9735382916644256
0.9735384852403787
0.9735386788110768
0.9735388723765205
0.9735390659367098
0.9735392594916449
0.9735394530413262
0.9735396465857536
0.9735398401249276
0.9735400336588482
0.9735402271875159
0.9735404207109306
0.9735406142290927
0.9735408077420024
0.9735410012496598
0.9735411947520652
0.9735413882492188
0.9735415817411208
0.9735417752277715
0.9735419687091711
0.9735421621853196
0.9735407816009898
0.9735409750879959
0.973541168569751
0.9735413620462556
0.9735415555175098
0.9735417489835135
0.973539010326657
0.9735392038219445
0.9735393973119812
0.9735395718018689
0.9735397652816628
0.9735399587562065
0.9735401522255004
0.9735403456895446
0.9735405391483396
0.9735407326018852
0.973540926050182
0.97354111949323
0.9735413129310294
0.9735415063635805
0.9735416997908835
0.9735418932129386
0.973542086629746
0.9735422800413058
0.9735424734476185
0.9735426668486841
0.9735428602445029
0.973543053635075
0.9735432470204006
0.9735434376876593
0.9735436310625296
0.9735438244321541
0.9735440177965331
0.9735442111556668
0.9735444045095553
0.9735445978581989
0.9735447166061089
0.973544909945275
0.9735451032791967
0.9735452966078745
0.9735454899313083
0.9735456778247399
0.9735458711377601
0.9735460644455373
0.9735462577480712
0.9735464510453625
0.9735466443374111
0.9735468376242173
0.9735470309057814
0.9735472241821035
0.9735474174531838
0.9735476120750283
0.9735478053356074
0.9735479985909454
0.9735481918410425
0.9735483850858989
0.9735485783255149
0.9735487715598906
0.9735489647890262
0.9735491580129221
0.9735493512315783
0.9735495444449951
0.9735497376531728
0.9735499308561114
0.9735501240538114
0.9735503172462726
0.9735505104334957
0.9735507036154806
0.9735508967922275
0.9735510899637368
0.973544754288417
0.9735449475379591
0.9735451407822616
0.9735453340213248
0.9735455272551491
0.9735391920846563
0.9735393853964986
0.9735395787031002
0.9735397720044611
0.9735399653005816
0.973540158591462
0.9735403518771025
0.9735405451575032
0.9735407384326645
0.9735409317025864
0.9735411249672693
0.9735413182267132
0.9735415114809185
0.9735417047298853
0.973541897973614
0.9735420912121046
0.9735422844453574
0.9735424776733725
0.9735426708961504
0.9735428641136911
0.9735430573259948
0.9735432505330617
0.9735434437348921
0.9735436369314862
0.9735438301228442
0.9735440233089663
0.9735442164898527
0.9735444096655036
0.9735446028359193
0.9735447960010999
0.9735449891610458
0.9735451823157569
0.9735453754652338
0.9735455686094764
0.9735457617484851
0.9735459548822599
0.9735461480108012
0.9735463411341092
0.9735465342521841
0.9735467273650259
0.9735469204726351
0.9735471135750119
0.9735473066721564
0.9735474997640688
0.9735476928507494
0.9735478859321983
0.9735480790084158
0.973548266660596
0.9735484597264247
0.9735486527870226
0.97354884584239
0.9735490388925269
0.9735492319374337
0.9735494222679276
0.9735496153024115
0.9735498083316658
0.9735500013556908
0.9735501943744868
0.9735503873880538
0.9735505803963922
0.9735507733995021
0.9735509636884945
0.9735511566811849
0.9735489374681408
0.9735491304830463
0.9735493234927235
0.9735495164971727
0.9735497094963941
0.9735498997817552
0.9735500927705582
0.9735502857541338
0.9735504787324826
0.9735506717056045
0.9735508646734998
0.9735510576361689
0.9735512505936117
0.9735514272957948
0.973551620243006
0.9735518131849917
0.9735520061217521
0.9735521990532874
0.9735523919795978
0.9735525849006835
0.9735527778165447
0.9735529707271817
0.9735531636325947
0.9735533565327839
0.9735535494277494
0.9735537436714409
0.9735539365559415
0.9735541294352191
0.9735518568674305
0.9735520497696418
0.97355224266663
0.9735524355583951
0.9735526284449373
0.973552821326257
0.9735530142023542
0.9735532070732293
0.9735533999388825
0.9735535927993137
0.9735485941720745
0.9735487870923397
0.9735489800073819
0.9735491729172012
0.9735493265662987
0.97354432833512
0.9735445213000707
0.9735447142597976
0.9735449072143009
0.9735451001635806
0.9735452552088539
0.9735454481482003
0.973545641082324
0.973545834011225
0.9735460269349036
0.9735462198533599
0.9735464127665943
0.9735466056746069
0.9735467985773979
0.9735469914749676
0.9735471843673162
0.9735473772544438
0.9735475701363507
0.9735477630130371
0.9735479558845033
0.9735481487507494
0.9735483416117755
0.973548534467582
0.9735487273181691
0.973548920163537
0.9735491130036859
0.9735493058386159
0.9735494986683273
0.9735496914928203
0.9735498856651835
0.9735500784792221
0.973550271288043
0.9735504640916464
0.9735506568900323
0.9735508496832012
0.9735510424711532
0.9735512352538885
0.9735514280314074
0.9735516208037098
0.9735518135707963
0.973552006332667
0.9735521990893221
0.9735523918407617
0.9735525845869861
0.9735527773279955
0.9735529700637902
0.9735531627943702
0.9735533555197359
0.9735535482398874
0.9735537233694344
0.9735539160793961
0.9735541087841444
0.9735543014836793
0.9735544941780011
0.9735546868671101
0.9735548795510064
0.9735550722296902
0.9735552649031618
0.9735554575714213
0.973555650234469
0.973555842892305
0.9735560355449298
0.9735562281923432
0.9735564208345456
0.9735566134715374
0.9735568061033185
0.9735569987298894
0.9735571913512501
0.9735573839674008
0.9735575765783419
0.9735577691840734
0.9735579617845956
0.9735581543799088
0.9735583469700131
0.9735561311708654
0.97355632378312
0.9735565163901653
0.9735567062875813
0.9735568988842456
0.9735570914757015
0.9735572840619491
0.9735574766429885
0.9735576692188203
0.9735513500734936
0.973551542726954
0.9735516610116889
0.9735518536557357
0.9735520462945733
0.9735522389282019
0.9735524315566217
0.973552549821344
0.9735527424403523
0.9735529323502802
0.9735531249589089
0.9735533175623298
0.9735535101605431
0.9735537027535491
0.9735538953413481
0.97355408792394
0.9735542805013254
0.9735544730735042
0.9735546615851624
0.9735548541469836
0.97355502237237
0.9735552149241087
0.973555407470642
0.9735556000119701
0.9735557925480931
0.9735559850790113
0.9735561762530995
0.9735563687736271
0.9735564869515668
0.973556679462691
0.9735568719686113
0.9735570644693281
0.9735572569648415
0.9735574494551518
0.9735576419402591
0.9735578344201637
0.9735580268948658
0.9735582193643656
0.9735584118286633
0.9735586042877592
0.9735587967416534
0.9735589891903461
0.9735591816338376
0.973559374072128
0.9735595665052176
0.9735597589331065
0.9735599513557952
0.9735601437732836
0.973560336185572
0.9735605285926606
0.9735607209945497
0.9735609133912395
0.9735611057827301
0.9735612981690218
0.9735614648789488
0.9735616572551902
0.9735589299477895
0.973559122353081
0.9735593147531736
0.9735595071480674
0.9735596995377626
0.9735598919222596
0.9735600843015584
0.9735602766756594
0.9735604690445626
0.9735606587064419
0.9735608510649869
0.9735610434183349
0.9735612330647689
0.9735614254077599
0.9735616177455545
0.9735618100781529
0.9735620024055552
0.9735621947277618
0.9735623870447728
0.9735625793565885
0.9735627676110714
0.9735629599125517
0.9735631522088372
0.9735633417986125
0.9735635340845457
0.973563652081114
0.9735638443576624
0.9735640366290171
0.9735642288951782
0.9735644211561462
0.973564613411921
0.9735648056625029
0.9735649979078922
0.9735651901480891
0.9735653823830936
0.9735655746129062
0.9735657668375269
0.9735659590569561
0.9735661512711937
0.9735663434802403
0.9735665356840958
0.9735667278827607
0.9735669200762348
0.9735671122645186
0.9735673044476124
0.9735674966255162
0.9735676887982303
0.9735678809657549
0.9735680731280901
0.9735682652852363
0.9735655397297743
0.9735657319159363
0.9735659240969088
0.973566116272692
0.973566308443286
0.9735665006086911
0.9735666927689076
0.9735668849239356
0.9735670770737753
0.973567269218427
0.9735674613578909
0.973567653492167
0.9735678469712024
0.9735680390950857
0.9735666437193505
0.9735668358542895
0.9735670279840414
0.9735672201086063
0.9735674122279845
0.9735676043421762
0.9735677964511815
0.9735679885550007
0.973568180653634
0.9735683727470817
0.9735685648353439
0.9735687569184208
0.9735689489963126
0.9735691410690196
0.9735693331365419
0.9735695251988798
0.9735697172560336
0.9735699093080032
0.9735701013547892
0.9735702933963915
0.9735704854328104
0.9735706774640461
0.973570869490099
0.9735710615109691
0.9735712535266565
0.9735714455371617
0.9735716375424848
0.9735718295426259
0.9735720215375854
0.9735722135273633
0.97357240551196
0.9735725974913756
0.9735727894656103
0.9735729814346644
0.9735731733985381
0.9735733653572315
0.9735735573107449
0.9735737492590785
0.9735739412022325
0.9735741331402071
0.9735743250730025
0.9735745170006189
0.9735747089230565
0.9735749008403157
0.9735750927523964
0.9735752846592991
0.9735754765610237
0.9735756698066249
0.9735758616979762
0.9735695567138718
0.9735697486825114
0.9735699406459718
0.9735701326042532
0.9735703245573557
0.9735705165052797
0.9735707084480252
0.9735709003855926
0.9735710896202371
0.9735712815474851
0.9735714734695554
0.9735716653864485
0.9735718572981644
0.9735720492047033
0.9735722411060656
0.9735724330022513
0.9735726248932607
0.9735728167790939
0.9735730086597514
0.9735731263582603
0.9735733182295669
0.9735735100956983
0.9735737019566545
0.973573893812436
0.9735740856630427
0.9735742775084749
0.9735744693487329
0.9735694895837901
0.9735631870662651
0.9735633790483158
0.9735635710251889
0.9735637629968845
0.973563954963403
0.9735641469247444
0.973564338880909
0.973564530831897
0.9735647227777086
0.9735649147183439
0.9735651066538034
0.973565298584087
0.9735654905091952
0.9735656824291279
0.9735658743438855
0.9735660662534682
0.9735662581578762
0.9735664500571097
0.9735665678011972
0.973566759691082
0.9735669515757928
0.9735671434553299
0.9735673353296936
0.973567527198884
0.9735677190629013
0.9735679109217458
0.9735681027754175
0.9735682946239169
0.973568486467244
0.9735686729134734
0.9735688323954119
0.9735690242237324
0.9735692160468814
0.9735694078648592
0.973569599677666
0.9735697914853021
0.9735699832877676
0.9735701750850626
0.9735703668771876
0.9735705586641425
0.9735707504459278
0.9735709422225435
0.9735711312984994
0.973571323064813
0.9735715148259576
0.9735717065819337
0.9735718983327413
0.9735720900783805
0.9735722818188517
0.973572473554155
0.9735726652842907
0.9735728570092589
0.9735730487290599
0.9735732404436939
0.9735734321531611
0.9735736238574617
0.9735738128616137
0.973574004555618
0.9735741962444564
0.9735743879281289
0.973574579606636
0.9735747712799775
0.973574962948154
0.9735751546111656
0.9735753462690124
0.9735755379216947
0.9735757295692127
0.9735759212115667
0.9735761128487567
0.9735763044807829
0.9735764961076457
0.9735766877293454
0.9735768793458819
0.9735770709572555
0.9735707746205864
0.9735709663090371
0.9735711579923232
0.9735713469762252
0.9735715386492191
0.9735717289699755
0.9735719206326597
0.9735721069020317
0.9735722985544617
0.973572416116679
0.9735726077597809
0.9735727993977201
0.9735729910304968
0.9735731826581111
0.9735733742805633
0.9735735658978537
0.9735737575099824
0.9735739491169496
0.9735741407187555
0.9735743323154004
0.9735745239068844
0.9735747154932077
0.9735749070743707
0.9735750986503733
0.973575290221216
0.9735754817868989
0.9735756733474221
0.973575864902786
0.9735760564529907
0.973576243958122
0.9735764354980634
0.9735766270328462
0.9735768185624706
0.9735770100869369
0.9735772016062453
0.9735773931203959
0.9735746748187084
0.9735748663617246
0.9735750578995827
0.9735752494322828
0.9735754409598251
0.9735756324822099
0.9735758239994374
0.9735760155115077
0.9735762070184213
0.9735763985201781
0.9735741922032181
0.9735743096797962
0.9735745011993622
0.9735746927137714
0.9735748815305092
0.9735750703421631
0.9735752618411757
0.9735730557474283
0.9735732472684053
0.9735734387842259
0.9735736302948903
0.9735738218003988
0.9735740133007516
0.9735742047959487
0.9735743962859905
0.9735745877708771
0.973574779250609
0.9735749720712077
0.9735751635406121
0.9735753550048623
0.9735755464639583
0.9735757379179003
0.9735759293666888
0.9735761208103237
0.9735763122488055
0.9735765036821342
0.97357669511031
0.9735768838416518
0.9735770752595587
0.9735772666723135
0.9735774580799162
0.9735775754651145
0.9735777668634099
0.9735779582565539
0.9735781469531188
0.9735783383359968
0.973578529713724
0.9735787210863007
0.973578912453727
0.9735791038160031
0.9735792951731292
0.9735794865251056
0.9735796778719324
0.97357986921361
0.9735800605501383
0.9735802518815179
0.9735804432077486
0.9735806345288308
0.9735808258447648
0.9735810171555506
0.9735812084611886
0.9735813997616788
0.9735815910570217
0.973581783692587
0.9735819749776173
0.9735821662575009
0.9735823561869222
0.9735825474565308
0.9735827387209932
0.9735829299803095
0.9735831212344801
0.9735768338793106
0.9735770252103408
0.9735772165362235
0.9735774078569589
0.9735775991725472
0.9735777877927191
0.9735779790980499
0.9735781717433325
0.9735759809010198
0.9735761722229349
0.9735763635397033
0.9735765548513252
0.9735767219476567
0.9735769132493117
0.9735771045458209
0.9735772958371844
0.9735774871234024
0.9735776784044751
0.9735778696804027
0.9735780609511855
0.9735782522168236
0.9735784434773171
0.9735786360774936
0.9735788273276809
0.9735725420594983
0.9735727333864924
0.9735729247083409
0.9735731160250438
0.9735733073366014
0.9735734986430138
0.9735736899442813
0.973573881240404
0.9735740725313823
0.9735742638172162
0.9735744550979061
0.973574646373452
0.9735748376438543
0.9735750289091132
0.9735752201692287
0.9735754114242012
0.9735756026740309
0.9735757939187178
0.9735759851582624
0.9735761763926647
0.973576367621925
0.9735765588460434
0.9735767500650203
0.9735769412788559
0.9735771324875501
0.9735773236911034
0.9735775148895159
0.9735777060827878
0.9735778972709194
0.9735780884539108
0.9735782796317622
0.973578470804474
0.9735786619720462
0.9735764591242093
0.9735766503136828
0.9735768414980165
0.97357702998893
0.9735772211630209
0.9735774123319727
0.9735776034957855
0.9735777946544595
0.973577985807995
0.9735781769563921
0.9735783680996513
0.9735785592377724
0.9735787503707558
0.9735789414986017
0.9735791326213104
0.9735793237388819
0.9735795148513166
0.9735797059586145
0.9735798970607761
0.9735800881578014
0.9735802792496906
0.9735804703364439
0.9735806614180617
0.9735808524945441
0.9735810435658911
0.9735812346321032
0.9735814256931805
0.9735816167491231
0.9735818077999314
0.9735819988456055
0.9735821898861456
0.9735823809215519
0.9735825719518247
0.9735827629769641
0.9735829539969704
0.9735831450118437
0.9735833360215842
0.9735835270261923
0.973583718025668
0.9735839090200116
0.9735841000092232
0.9735842909933032
0.9735844806288158
0.9735846716026509
0.9735848625713551
0.9735850535349284
0.9735852418066433
0.9735854327599915
0.9735856237082096
0.9735857998748912
0.9735859908130478
0.9735861078660291
0.973586298794919
0.9735864897186796
0.9735866806373111
0.9735868715508139
0.973587062459188
0.9735872533624337
0.9735874442605511
0.9735876351535405
0.9735878260414021
0.9735880169241362
0.9735882078017428
0.9735868407280249
0.9735870316163012
0.9735872224994502
0.973587413377472
0.9735876042503668
0.973587795118135
0.973587955092953
0.9735881459508832
0.9735883368036872
0.9735885276513654
0.9735887184939178
0.9735889093313447
0.9735891001636463
0.9735892909908229
0.9735894818128746
0.9735896726298017
0.9735898634416043
0.9735900542482825
0.9735902450498368
0.9735904358462673
0.973590626637574
0.9735908174237574
0.9735910082048176
0.9735896200333862
0.9735898108254
0.9735900016122904
0.973590192394058
0.9735903831707027
0.9735905739422249
0.9735907647086248
0.9735909554699025
0.9735911462260584
0.9735913369770923
0.9735915290654669
0.97359171980624
0.9735919105418922
0.9735921026148312
0.9735858283900264
0.9735860191970821
0.9735862099990151
0.9735864007958258
0.9735865915875143
0.9735867823740807
0.9735869731555254
0.9735871639318485
0.9735808904470571
0.9735810812999027
0.973581272147625
0.9735814589636489
0.9735751858922324
0.9735753768113957
0.9735755677254344
0.9735757572922287
0.9735759481960363
0.9735761390947199
0.9735763299882794
0.9735765208767151
0.9735767117600274
0.9735717560234407
0.9735719469655737
0.9735721379025818
0.9735723288344654
0.9735725197612246
0.9735727106828596
0.9735729015993706
0.9735730804337873
0.9735732713402132
0.9735734622415156
0.9735736531376948
0.9735738440287512
0.9735740349146849
0.9735742257954959
0.9735744166711846
0.9735746088834928
0.9735747997489195
0.9735749906092245
0.973575181464408
0.9735753481644179
0.9735755390096831
0.9735757298498273
0.9735759206848509
0.973576111514754
0.9735763023395368
0.9735764931591997
0.9735766839737425
0.9735768747831658
0.9735770347327951
0.9735772255323936
0.973577416326873
0.9735776071162336
0.9735777979004756
0.9735779886795991
0.9735781794536045
0.9735783661983469
0.9735785569621703
0.9735787477208763
0.9735789384744648
0.973579129222936
0.9735793199662903
0.9735795107045279
0.9735797014376487
0.97357750342132
0.9735776941762467
0.9735778849260567
0.9735716165299122
0.9735718073561169
0.9735655392096186
0.9735657301122096
0.9735659210096801
0.9735661119020305
0.9735663027892607
0.9735664936713712
0.973566684548362
0.9735668754202335
0.973567040807912
0.973567231669887
0.9735674225267431
0.9735676133784806
0.9735677841111207
0.9735679709301495
0.9735681617668561
0.9735682788501546
0.9735684696776148
0.9735686604999576
0.9735688513171832
0.9735690421292917
0.9735692329362836
0.9735694237381589
0.9735672266553174
0.9735674174789752
0.9735676082975163
0.9735677991109408
0.9735679899192489
0.9735681807224408
0.9735683715205167
0.973568559632224
0.9735687504201045
0.9735689412028696
0.9735691319805196
0.9735693227530546
0.9735695135204749
0.9735697002612251
0.9735698910184704
0.9735700817706016
0.9735702725176187
0.9735704632595222
0.9735706539963123
0.9735708447279889
0.9735710354545525
0.9735712261760031
0.9735714168923411
0.9735716076035665
0.9735717983096798
0.9735719890106809
0.9735721797065701
0.9735723703973477
0.9735674212280288
0.9735675851728484
0.9735653889980151
0.973565579769579
0.9735657705360294
0.9735659612973667
0.9735661520535911
0.9735663428047028
0.9735664598449085
0.973566650586783
0.9735668413235453
0.9735670320551958
0.9735672227817345
0.9735674135031616
0.9735676042194773
0.973567794930682
0.9735679856367758
0.9735681763377588
0.9735683670336315
0.9735685577243937
0.9735687484100458
0.9735689390905882
0.9735691297660207
0.9735693204363438
0.9735695111015576
0.9735697017616625
0.9735698924166584
0.9735700830665457
0.9735702737113245
0.973570464350995
0.9735706549855576
0.9735708456150123
0.9735710362393594
0.9735712268585991
0.9735714174727315
0.9735716080817569
0.9735717986856756
0.9735719892844875
0.9735721798781932
0.9735723704667926
0.9735724873760867
0.9735726779554613
0.9735728685297302
0.9735730590988938
0.9735732496629521
0.9735734402219055
0.9735736321151771
0.9735738226639032
0.9735740132075249
0.9735742037460424
0.973574394279456
0.9735745848077658
0.973574775330972
0.9735749658490749
0.9735751563620747
0.9735753468699715
0.9735755373727656
0.9735757278704572
0.9735759183630465
0.9735761088505336
0.9735762993329188
0.9735764898102024
0.9735766802823843
0.9735768707494651
0.9735770612114447
0.9735772516683234
0.9735774421201016
0.9735776325667791
0.9735778230083565
0.9735780134448337
0.9735782038762111
0.9735783943024888
0.9735785847236671
0.9735787751397461
0.9735789655507261
0.9735791559566073
0.9735793463573899
0.973579536753074
0.9735797271436598
0.9735799175291476
0.9735801079095378
0.9735802982848302
0.9735804886550251
0.973580679020123
0.9735744219993723
0.973574612440589
0.9735748028767067
0.9735749933077258
0.9735751837336464
0.9735753741544687
0.9735755618929242
0.9735757523035864
0.9735759159371811
0.9735760822435563
0.9735733800057172
0.9735735704353901
0.9735737608599649
0.9735739512794421
0.9735741416938218
0.9735743321031043
0.9735745225072896
0.9735747129063781
0.9735749033003699
0.9735750936892652
0.9735752840730643
0.9735754744517673
0.9735756648253744
0.9735758551938858
0.9735696002474158
0.9735674205734209
0.9735676110446202
0.9735678015107216
0.9735679919717252
0.9735681824276311
0.9735683728784398
0.9735685633241512
0.9735687537647657
0.9735689442002834
0.9735691346307045
0.9735669418734568
0.9735671323255748
0.9735673227725959
0.9735675132145204
0.9735677036513486
0.9735678940830805
0.9735680804956942
0.9735682709172881
0.9735684613337864
0.9735686517451894
0.9735688421514972
0.97356903255271
0.9735692229488281
0.9735694133398517
0.9735696037257808
0.9735697941066158
0.973569984482357
0.9735701748530043
0.9735703652185582
0.9735705555790187
0.9735707459343861
0.9735702139056256
0.9735704042604707
0.9735705946102232
0.973570784954883
0.9735709752944506
0.9735711656289259
0.9735713559583092
0.9735715462826009
0.9735717366018011
0.9735719269159099
0.9735721172249275
0.9735723075288543
0.9735724978276902
0.9735726881214357
0.9735728784100909
0.9735730686936559
0.9735732589721311
0.9735734492455166
0.9735736395138125
0.9735738297770192
0.9735740200351367
0.9735742102881655
0.9735744005361054
0.973574590778957
0.9735747810167202
0.9735749712493954
0.9735751614769828
0.9735753516994825
0.9735755419168947
0.9735757321292197
0.9735759223364576
0.9735761125386087
0.9735763027356731
0.9735764929276511
0.9735766831145428
0.9735768732963486
0.9735770634730685
0.9735772536447028
0.9735774438112517
0.9735776339727154
0.9735778241290941
0.9735780142803879
0.9735782044265971
0.9735783945677221
0.9735785111714018
0.9735787013033416
0.9735788914301976
0.9735790815519699
0.9735792716686589
0.9735794617802647
0.9735796518867874
0.9735798419882274
0.9735800320845848
0.9735802221758598
0.9735804122620526
0.9735806023431635
0.9735807924191925
0.97358098249014
0.9735811725560062
0.9735813626167912
0.9735815526724952
0.9735817427231185
0.9735819327686612
0.9735821228091236
0.9735823128445059
0.9735825028748082
0.9735826929000307
0.9735828829201738
0.9735830729352375
0.9735832629452221
0.9735834529501278
0.9735836429499547
0.9735838329447032
0.9735840229343733
0.9735842129189654
0.9735844028984795
0.973584592872916
0.9735847828422749
0.9735849728065565
0.9735851627657611
0.9735853527198888
0.9735855426689398
0.9735857326129144
0.9735859225518125
0.9735861124856348
0.973586302414381
0.9735864923380517
0.9735866822566469
0.9735868694978347
0.9735870594063153
0.9735872493097211
0.9735874392080521
0.9735876291013088
0.9735878189894912
0.9735880088725997
0.9735881987506342
0.9735883886235951
0.9735885784914826
0.9735887683542969
0.9735889582120382
0.9735891480647065
0.9735829040543923
0.9735830939828667
0.9735832839062666
0.9735834738245921
0.9735836637378436
0.9735838536460212
0.973584043549125
0.9735842334471554
0.9735844233401125
0.9735846132279966
0.9735848031108078
0.9735849929885462
0.9735851828612122
0.9735852992651972
0.9735854891287001
0.9735856789871312
0.9735858688404905
0.9735860586887785
0.9735798162208507
0.9735800061449058
0.9735801960638878
0.9735803859777968
0.9735805758866332
0.9735807657903969
0.9735809556890882
0.9735811455827075
0.9735813354712547
0.9735815253547302
0.9735817152331342
0.9735819051064669
0.9735820949747285
0.973582284837919
0.9735824746960389
0.9735826645490883
0.9735828543970673
0.9735830442399762
0.9735832340778152
0.9735834239105845
0.9735836137382843
0.9735838035609147
0.9735839933784761
0.9735841831909686
0.9735843729983924
0.9735845628007477
0.9735847525980347
0.9735849423902536
0.9735851321774046
0.973585321959488
0.9735855117365039
0.9735857015084525
0.973585891275334
0.9735860810371486
0.9735862707938966
0.9735864605455782
0.9735866502921935
0.9735868400337426
0.973587029770226
0.9735872195016437
0.973587409227996
0.973587598949283
0.973587788665505
0.9735879783766621
0.9735881680827546
0.9735883577837827
0.973588544810161
0.9735887345010964
0.9735889241869681
0.973589113867776
0.9735893035435206
0.973589493214202
0.9735896828798203
0.9735898725403759
0.9735900621958687
0.9735902518462993
0.9735904414916676
0.9735906311319739
0.9735908207672184
0.9735910103974013
0.973591197353436
0.973591386973532
0.973591576588567
0.9735917661985412
0.9735919531345104
0.9735921427343992
0.9735923323292278
0.9735925219189965
0.9735927115037054
0.973592827692287
0.9735930172678563
0.9735932068383664
0.9735933964038174
0.9735935859642096
0.9735937755195434
0.9735939650698187
0.9735941546150358
0.9735943214731043
0.9735945110085084
0.9735947005388548
0.9735948900641438
0.9735950795843756
0.9735952690995505
0.9735954586096687
0.9735956481147302
0.9735958376147353
0.9735960271096844
0.9735962165995774
0.9735964060844147
0.9735965955641964
0.9735967850389228
0.9735969745085941
0.9735971639732103
0.9735973534327718
0.9735975428872787
0.9735977323367314
0.9735979217811299
0.9735981112204745
0.9735983006547653
0.9735984900840026
0.9735986795081865
0.9735988689273173
0.9735990583413952
0.9735992477504203
0.973599437154393
0.9735996265533133
0.9735998159471815
0.9736000053359978
0.9736001947197623
0.9736003840984754
0.9736005734721371
0.9736007628407477
0.9736009522043074
0.9736011415628164
0.973601330916275
0.9736015202646832
0.9736017096080413
0.9736018989463495
0.9735956660899827
0.9735958555038312
0.9735960449126282
0.9735962343163737
0.973596423715068
0.9735966131087115
0.9735968024973042
0.9735969918808463
0.9735971812593379
0.9735973706327795
0.973597560001171
0.9735977493645129
0.9735979387228052
0.9735917069995579
0.9735918964333614
0.9735920858621138
0.973592275285815
0.9735924647044656
0.9735926541180654
0.9735928435266149
0.9735930329301141
0.9735932223285633
0.9735934117219627
0.9735936011103125
0.9735937904936127
0.9735939798718639
0.973594169245066
0.9735943586132193
0.973594547976324
0.9735947373343804
0.9735949266873885
0.9735951160353485
0.9735953053782609
0.9735954947161256
0.9735956840489429
0.973595873376713
0.9735960626994362
0.9735962520171125
0.9735964413297423
0.9735966306373257
0.9735968199398628
0.973597009237354
0.9735971985297995
0.9735973878171993
0.9735975770995539
0.9735977663768631
0.9735979556491274
0.973598144916347
0.9735983341785219
0.9735985234356526
0.973598712687739
0.9735989019347815
0.9735990911767802
0.9735992804137353
0.9735994696456471
0.9735932413896722
0.9735934306970119
0.9735936199993065
0.9735938092965563
0.9735939985887615
0.9735941878759222
0.9735943771580388
0.9735945664351112
0.9735947557071399
0.9735949449741249
0.9735951342360666
0.973595323492965
0.9735955127448204
0.9735957019916329
0.9735958912334028
0.9735960804701305
0.9735962697018158
0.973596458928459
0.9735902322061202
0.9735875426314611
0.973587731966802
0.9735879212970986
0.9735881106223507
0.9735882999425588
0.973588489257723
0.9735886053028908
0.9735887946089438
0.9735889839099533
0.9735891732059199
0.9735893624968434
0.9735895517827242
0.9735897410635627
0.9735899303393587
0.9735901196101125
0.9735903088758247
0.9735904981364949
0.9735906873921237
0.9735908766427112
0.9735910658882576
0.9735912551287631
0.9735914443642278
0.9735916335946522
0.9735918228200362
0.97359201204038
0.9735898294036152
0.9735836050084973
0.9735837943307195
0.9735839836478994
0.9735841729600371
0.9735843622671329
0.9735845515691867
0.973584740866199
0.9735849301581698
0.9735851194450995
0.9735853060638368
0.97358549534072
0.9735832598778721
0.9735834318671683
0.9735836211614459
0.9735838104506828
0.9735839984034096
0.973584187682583
0.9735843769567162
0.9735845662258092
0.9735847554898626
0.9735849447488761
0.9735851340028503
0.9735853232517853
0.9735855124956811
0.9735857017345382
0.9735858909683566
0.9735860801971364
0.9735862694208782
0.9735864586395818
0.9735866478532477
0.9735868370618759
0.9735870262654666
0.9735872154640202
0.9735874059886868
0.9735875951771487
0.9735877843605739
0.9735879735389629
0.9735881627123154
0.9735819414877027
0.9735821307363086
0.9735823199798767
0.9735825092184069
0.9735826984518998
0.9735828876803554
0.9735830769037738
0.9735832661221554
0.9735834553355003
0.9735836445438086
0.9735838337470808
0.9735840229453168
0.9735842121385169
0.9735844013266813
0.9735845905098103
0.9735847796879039
0.9735849688609626
0.9735851580289863
0.9735853471919753
0.9735831663285051
0.9735833555129634
0.9735835446923868
0.9735837338667755
0.9735839230361297
0.9735841122004496
0.9735843013597353
0.9735844905139871
0.973579576875633
0.9735797660877136
0.9735799552947589
0.9735801444967696
0.9735803336937453
0.9735805228856866
0.9735807120725937
0.9735809012544665
0.9735810904313055
0.9735748722804564
0.9735750615324715
0.9735752507794512
0.9735754400213954
0.9735756292583044
0.9735758184901786
0.9735760077170179
0.9735761969388227
0.973576386155593
0.9735765753673293
0.9735767645740315
0.9735769537757
0.973577142972335
0.9735773321639365
0.9735775213505049
0.9735777105320403
0.973577899708543
0.9735729878571483
0.9735731770914351
0.9735733663206878
0.9735735555449069
0.9735737447640923
0.9735739339782443
0.9735741231873632
0.9735743123914492
0.9735745015905024
0.9735746907845231
0.9735748799735113
0.9735750691574675
0.9735752583363917
0.9735754475102841
0.9735756366791449
0.9735758258429744
0.9735760150017728
0.9735762041555402
0.9735763933042768
0.973576582447983
0.9735767715866587
0.9735769607203043
0.97357714984892
0.9735773389725059
0.9735775280910621
0.9735777172045892
0.973577906313087
0.9735780954165559
0.973578285844624
0.973578474938018
0.9735786640263836
0.973578853109721
0.9735790421880306
0.9735792312613123
0.9735794203295666
0.9735796093927934
0.9735797984509932
0.973579987504166
0.973580176552312
0.9735803655954316
0.9735805546335248
0.973580741007795
0.9735809300358714
0.9735811190589222
0.9735813080769473
0.9735814970899472
0.9735816860979218
0.9735818751008717
0.9735820640987967
0.9735822530916971
0.9735824420795733
0.9735826310624254
0.9735828200402534
0.9735830090130577
0.9735831979808386
0.973583386943596
0.9735835759013304
0.9735837648540419
0.9735839538017305
0.9735841427443966
0.9735843316820405
0.9735845206146622
0.9735847095422618
0.9735848984648399
0.9735850873823964
0.9735852762949315
0.9735854652024456
0.9735856541049387
0.973585843002411
0.9735860318948628
0.9735862207822944
0.9735864096647057
0.9735865985420972
0.9735867874144689
0.973586976281821
0.9735856024780543
0.9735857913561323
0.973585980229191
0.9735861690972303
0.9735863579602506
0.973586546818252
0.9735867356712347
0.9735869245191989
0.9735871133621449
0.9735873022000727
0.9735874910329827
0.9735876798608749
0.9735878686837498
0.9735880575016073
0.9735882463144477
0.9735884351222713
0.9735886239250783
0.9735888127228687
0.9735890015156428
0.973589165062617
0.9735893538456944
0.9735895426237563
0.9735881904419418
0.9735883792304427
0.973588568013928
0.9735887567923979
0.9735889455658524
0.9735891343342921
0.9735893230977167
0.9735894932601249
0.9735896820137676
0.973589870762396
0.9735836627362728
0.9735787578542485
0.9735789467404505
0.973579135621635
0.9735793244978023
0.9735795133689523
0.9735797022350855
0.973579891096202
0.973580079952302
0.9735802688033858
0.9735804576494533
0.9735806464905051
0.9735808366545622
0.9735810254855651
0.9735812143115528
0.9735814031325252
0.9735815919484828
0.9735817807594257
0.973581969565354
0.9735821583662682
0.9735823471621681
0.9735825359530542
0.9735827247389266
0.9735829135197855
0.973583102295631
0.9735832910664636
0.9735834798322831
0.97358366859309
0.973583854693406
0.9735840434442233
0.9735842321900285
0.9735844209308219
0.9735846096666035
0.9735847983973737
0.9735849871231325
0.9735851758438802
0.973585364559617
0.973585553270343
0.9735857419760586
0.9735859306767639
0.9735861193724591
0.9735863080631444
0.9735864967488199
0.973586685429486
0.9735868741051427
0.9735870627757903
0.973587251441429
0.973587440102059
0.9735876287576806
0.9735878174082937
0.9735880060538987
0.973588194694496
0.9735883833300853
0.9735885693060701
0.9735887579316799
0.9735889465522827
0.9735891351678784
0.9735893237784675
0.9735895123840501
0.9735846112000298
0.9735847998631503
0.9735849885212631
0.9735828268094048
0.973583015488695
0.9735832041629772
0.9735833928322516
0.9735835814965186
0.9735837701557781
0.9735839588100306
0.9735841474592761
0.9735843361035148
0.973584524742747
0.9735847133769728
0.9735848993522999
0.9735850879765489
0.9735852765957921
0.9735854652100296
0.973585653819262
0.9735858424234891
0.9735860310227114
0.9735862196169288
0.9735864082061416
0.9735865967903502
0.9735867853695546
0.9735869739437549
0.9735871625129516
0.9735873510771447
0.9735875396363344
0.973587728190521
0.9735815275228347
0.9735817161517779
0.9735819047757163
0.9735820933946501
0.9735822820085794
0.9735760818244239
0.9735762705130961
0.9735764591967623
0.9735766478754226
0.9735768365490772
0.9735770252177264
0.9735772138813703
0.9735774025400091
0.9735775911936431
0.9735777798422722
0.9735715805402264
0.9735717692635756
0.9735719579819184
0.9735721466952552
0.9735723354035859
0.973572524106911
0.9735727128052305
0.9735729014985447
0.9735730901868538
0.9735732788701579
0.9735734675484573
0.9735736562217522
0.9735738448900427
0.9735740335533292
0.973574200993141
0.9735743896467011
0.9735745782952577
0.973574766938811
0.9735749555773611
0.9735751442109082
0.9735753328394526
0.9735755214629945
0.9735693239993742
0.9735695126975908
0.9735697013908032
0.9735698847751676
0.9735700734584425
0.9735702621367138
0.9735704508099817
0.9735706394782464
0.9735708281415081
0.973571016799767
0.9735712054530233
0.9735713941012772
0.9735715827445289
0.9735717713827785
0.9735719600160264
0.9735721486442727
0.9735723372675175
0.9735725258857612
0.9735727144990037
0.9735729031072455
0.9735730917104868
0.9735732803087275
0.973573468901968
0.9735736574902085
0.9735738460734493
0.9735740346516903
0.973574223224932
0.9735744117931745
0.9735746003564179
0.9735747889146624
0.9735749774679084
0.9735750931153673
0.9735752816595828
0.9735754701988003
0.97357565873302
0.973575847262242
0.9735760357864666
0.9735762243056938
0.973576412819924
0.9735766013291574
0.973576789833394
0.9735769783326341
0.9735771668268781
0.973577355316126
0.973577543800378
0.9735777322796343
0.9735778929245816
0.973578081394216
0.9735782698588552
0.9735784583184995
0.9735786467731493
0.9735788352228044
0.9735790236674654
0.9735792121071322
0.9735794005418051
0.9735795889714843
0.9735797773961701
0.9735799658158625
0.9735801542305618
0.9735803426402682
0.9735805310449819
0.973580719444703
0.973580907839432
0.9735810962291688
0.9735812846139137
0.9735814729936668
0.9735816613684284
0.9735818497381987
0.9735820381029779
0.9735822264627663
0.9735824148175638
0.9735826031673709
0.9735827915121876
0.9735829798520143
0.9735831681868509
0.9735833565166978
0.9735835448415552
0.9735837331614233
0.9735839214763022
0.9735790298450057
0.9735792182171963
0.9735765441431753
0.9735767325433006
0.973576920938435
0.9735771093285785
0.9735772977137317
0.9735774860938944
0.9735776744690671
0.9735778628392497
0.9735780512044427
0.9735782395646461
0.9735784279198602
0.9735786162700851
0.9735788046153211
0.9735789929555683
0.9735776450501138
0.973577833400729
0.9735780217463554
0.9735782100869935
0.9735783984226432
0.9735785867533048
0.9735787750789785
0.9735789633996644
0.9735791517153629
0.9735793400260742
0.9735795283317982
0.9735797166325354
0.9735799022800157
0.9735800905708147
0.9735802788566273
0.9735804671374539
0.9735806554132946
0.9735808436841495
0.973580959128379
0.9735811473902273
0.9735813356470904
0.9735815238989685
0.9735753359559531
0.9735691481767873
0.9735693180475963
0.9735695064486072
0.9735696908729609
0.9735698792640476
0.9735700676501463
0.9735702560312571
0.9735704152833518
0.973570603654873
0.9735707920214071
0.973570980382954
0.9735711687395141
0.9735713570910876
0.9735715454376745
0.9735717337792752
0.9735719221158898
0.9735721104475185
0.9735722987741615
0.9735724870958191
0.9735726754124914
0.9735664893065589
0.9735666644618896
0.9735668528481503
0.9735670412294242
0.9735672296057116
0.9735674179770127
0.9735676063433276
0.9735677947046567
0.9735679830609999
0.9735681714123576
0.97356835975873
0.9735684753131714
0.9735686636505368
0.9735688519829176
0.9735690403103138
0.9735692286327255
0.9735694169501532
0.9735696052625968
0.9735697935700567
0.973569981872533
0.9735701701700258
0.9735703584625355
0.973570546750062
0.9735707350326059
0.9735709233101673
0.9735711115827461
0.9735712998503427
0.9735714881129574
0.9735716763705902
0.9735718646232414
0.9735720528709112
0.9735722411135999
0.9735724293513074
0.9735726175840341
0.9735728058117803
0.973572992711567
0.9735707718168124
0.9735709600615066
0.97357114830122
0.9735713338901353
0.973571522119923
0.9735717103447307
0.9735718985645584
0.9735720867794064
0.973572274989275
0.97356960461512
0.9735697928528431
0.9735699810855862
0.9735701693133497
0.9735703575361336
0.9735705457539383
0.9735707339667639
0.9735709221746104
0.9735711103774783
0.9735712985753677
0.9735714867682788
0.9735716749562118
0.9735718631391668
0.9735720513171441
0.9735722394901438
0.9735724276581663
0.9735726158212116
0.9735704485953562
0.9735706367795975
0.9735708249588615
0.9735686710672108
0.9735688592674929
0.9735690474627975
0.9735692356531246
0.9735694238384746
0.9735696120188475
0.9735698001942437
0.9735699883646632
0.9735678214887841
0.9735680096803916
0.9735681978670223
0.9735683860486765
0.973568574225354
0.9735687438858825
0.9735689320528527
0.9735691202148469
0.9735693083718655
0.9735694965239087
0.9735696846709765
0.9735698728130693
0.9735700609501873
0.9735702490823306
0.9735704372094993
0.9735706253316938
0.9735708134489143
0.9735710015611608
0.9735711896684337
0.9735713777707331
0.9735715658680592
0.9735717539604122
0.9735719420477923
0.9735721301301996
0.9735723182076346
0.9735725062800972
0.9735726943475876
0.9735728824101062
0.9735730704676531
0.9735732585202284
0.9735734465678324
0.9735736346104653
0.9735738226481273
0.9735740106808185
0.9735741987085392
0.9735743867312896
0.9735745747490699
0.9735747627618802
0.9735749507697208
0.9735751387725918
0.9735753267704934
0.973575514763426
0.9735757027513895
0.973575888091259
0.9735760760693202
0.973576264042413
0.9735764520105377
0.9735766399736944
0.9735768279318833
0.9735770158851046
0.9735748503480595
0.9735750383224457
0.9735688624032323
0.9735690504517748
0.9735692384953476
0.9735694265339511
0.9735696145675852
0.9735698025962504
0.9735699906199466
0.9735701786386742
0.9735703666524335
0.9735705520187277
0.9735707400225854
0.9735709280214754
0.9735711160153976
0.9735713040043523
0.9735714933095008
0.9735716812885037
0.9735718692625398
0.9735720572316092
0.9735722451957122
0.9735724331548488
0.9735726211090193
0.973572809058224
0.9735729970024629
0.9735731849417364
0.9735733728760445
0.9735735581634494
0.9735737460878624
0.9735739340073106
0.9735741219217945
0.9735743098313139
0.9735744726391147
0.9735746605390375
0.9735747757874157
0.9735749636783709
0.9735751515643627
0.9735753394453913
0.9735755273214569
0.9735757151925598
0.9735743498658057
0.9735745377474969
0.9735747256242255
0.9735749134959915
0.9735751013627951
0.9735752892246367
0.9735731250259437
0.9735733129089232
0.9735735007869405
0.9735736886599954
0.9735738765280885
0.9735740643912196
0.9735742522493893
0.9735744401025975
0.9735746279508446
0.9735748157941306
0.9735750036324559
0.9735751914658205
0.9735753792942247
0.9735755671176687
0.9735757549361527
0.9735759427496768
0.9735761305582414
0.9735763183618465
0.9735765061604924
0.9735743424886392
0.9735745303084133
0.973574718123228
0.9735749059330835
0.9735750937379798
0.9735752815379173
0.9735754693328961
0.9735756571229164
0.9735758449079784
0.9735760340082318
0.9735762217833603
0.9735764095535313
0.9735765973187448
0.9735767850790009
0.9735769530333653
0.9735771407839688
0.9735773285296156
0.9735746637286266
0.9735748515020138
0.973572635595633
0.9735728233908337
0.9735730111810769
0.9735731989663627
0.9735733867466912
0.973573574522063
0.9735737622924777
0.973573950057936
0.9735740652274683
0.9735742529839719
0.9735744407355197
0.9735746284821115
0.9735748162237478
0.9735671039445917
0.9735672917805762
0.9735651292011719
0.9735653170582593
0.9735655049103886
0.9735656927575598
0.9735658779604845
0.9735660657977752
0.9735662509908893
0.9735664388183001
0.9735666266407538
0.9735668144582506
0.9735670022707907
0.9735671900783744
0.9735673778810019
0.9735675656786733
0.9735677534713888
0.9735679412591487
0.9735681290419531
0.9735683168198022
0.9735685045926962
0.9735686923606353
0.9735688801236198
0.9735690678816497
0.9735692556347253
0.9735694433828468
0.9735696311260145
0.9735698188642283
0.9735700065974888
0.9735701943257958
0.9735703820491498
0.9735705697675509
0.9735707574809992
0.9735709451894949
0.9735711328930383
0.9735713205916297
0.973571508285269
0.9735716959739565
0.9735718836576925
0.9735720713364773
0.9735722590103107
0.9735724466791933
0.9735726343431251
0.9735728220021063
0.9735730096561371
0.9735731973052177
0.9735733849493484
0.9735735725885293
0.9735737602227605
0.9735739478520423
0.9735741354763751
0.9735743230957586
0.9735745107101935
0.9735746983196797
0.9735748859242175
0.9735750735238071
0.9735752611184486
0.9735754487081423
0.9735756362928883
0.973575823872687
0.9735760114475384
0.9735761990174427
0.9735763879010698
0.9735765754610632
0.9735767630161102
0.9735769505662109
0.9735771381113655
0.9735773256515743
0.9735775131868374
0.9735777007171549
0.9735778882425272
0.9735780731259278
0.9735782606414448
0.9735784481520172
0.9735707433495472
0.9735709309542864
0.9735711185540786
0.9735713061489243
0.9735714937388235
0.9735716813237764
0.9735718689037832
0.9735720564788443
0.9735722440489595
0.9735724316141293
0.9735726191743538
0.9735728067296331
0.9735729942799676
0.9735731818253573
0.9735733693658026
0.9735735569013035
0.9735737444318604
0.9735739319574733
0.9735741194781424
0.9735679588755
0.9735681464699576
0.97356833405947
0.9735685216440372
0.9735687092236593
0.9735688967983368
0.9735690843680698
0.9735692719328582
0.9735694594927026
0.973569647047603
0.9735698345975595
0.9735700221425725
0.9735702096826421
0.9735703972177685
0.9735705847479519
0.9735707722731924
0.9735709597934904
0.973571147308846
0.9735713348192593
0.9735715236425313
0.9735717111430433
0.9735718986386138
0.9735697392187047
0.9735699267353185
0.9735701142469904
0.9735703017537205
0.9735704892555093
0.9735706767523568
0.9735708642442631
0.9735710517312286
0.9735712392132534
0.9735714253727451
0.9735716128449065
0.9735718003121278
0.973571987774409
0.9735721752317507
0.9735723626841527
0.9735725501316155
0.9735727336217261
0.973572921059363
0.9735731084920609
0.9735732959198204
0.9735734833426416
0.9735736707605245
0.9735738581734695
0.9735740455814768
0.9735742343018784
0.9735744216999933
0.9735746090931711
0.9735747964814119
0.9735749838647159
0.9735751712430832
0.9735753586165142
0.973575545985009
0.9735757333485677
0.9735759207071907
0.973569764624938
0.973569952057242
0.9735701394846085
0.9735703269070377
0.9735705143245299
0.9735707017370853
0.9735708891447039
0.9735710765473862
0.9735712639451322
0.9735714513379421
0.9735716387258162
0.9735718261087545
0.9735720134867575
0.973572200859825
0.9735723882279576
0.9735725755911552
0.9735727629494181
0.9735729503027465
0.9735731376511406
0.9735733249946006
0.9735735123331267
0.973573699666719
0.9735738869953778
0.9735740506174284
0.9735742063347157
0.9735743949660283
0.9735745822756657
0.9735747669469897
0.9735749542467969
0.9735751415416719
0.9735753288316149
0.9735755161166261
0.9735757033967057
0.9735758906718539
0.9735760779420709
0.9735762652073569
0.9735764287700936
0.9735766160258301
0.9735768032766362
0.973576990522512
0.9735771777634578
0.9735773649994736
0.9735775522305599
0.9735777394567166
0.9735779266779441
0.9735781138942425
0.973571961510788
0.9735721488006797
0.9735723360856406
0.9735725233656711
0.9735727066918961
0.9735728939621182
0.9735730812274103
0.9735732684877727
0.9735734557432056
0.9735736429937092
0.9735738302392837
0.9735740174799291
0.9735742047156459
0.9735743919464341
0.973574579172294
0.9735747663932256
0.9735749536092293
0.9735751408203053
0.9735753280264536
0.9735755152276745
0.9735757024239683
0.9735758896153351
0.9735760781177549
0.9735762652992509
0.9735764524758206
0.973576639647464
0.9735768268141813
0.973577013975973
0.9735772011328389
0.9735773882847794
0.9735775754317947
0.9735777625738848
0.9735779497110502
0.9735781368432909
0.9735783239706071
0.973578511092999
0.9735786982104668
0.9735788853230108
0.97357674232077
0.9735769294541237
0.9735771152668848
0.9735772997591058
0.9735774868777396
0.97357767399145
0.973577861100237
0.973578048204101
0.9735782353030419
0.97357842239706
0.9735786094861557
0.9735787926237914
0.9735789797030945
0.9735791667774756
0.9735793538469348
0.9735795409114726
0.9735797279710888
0.9735799150257839
0.973580102075558
0.9735802891204114
0.973580476160344
0.9735806631953563
0.9735745156337902
0.9735747027422813
0.9735748898458505
0.9735750769444979
0.9735752640382235
0.9735754511270277
0.973574964819094
0.9735751519069124
0.9735753389898097
0.9735755260677861
0.9735757131408418
0.9735759002089769
0.9735760872721918
0.9735762743304865
0.9735764324521008
0.9735766195009363
0.9735768065448522
0.9735769935838489
0.9735771806179263
0.973574525946009
0.9735747130076164
0.9735749000643042
0.9735750871160727
0.9735752741629219
0.9735754612048522
0.9735756482418637
0.973575836588829
0.9735760236159862
0.9735762106382252
0.9735763976555462
0.9735765846679493
0.9735767716754349
0.973576958678003
0.9735771469904052
0.9735773339831217
0.9735775209709214
0.9735777079538044
0.9735778949317709
0.9735780819048213
0.9735782688729555
0.9735784558361739
0.9735786427944765
0.9735788297478637
0.9735790166963355
0.9735792036398923
0.9735793905785342
0.9735795775122613
0.9735774364446493
0.973577623399149
0.9735778103487336
0.9735779972934036
0.9735781842331589
0.973578371168
0.9735785580979268
0.9735787450229396
0.9735789319430388
0.9735791188582242
0.9735793057684964
0.9735794926738554
0.973579645402443
0.9735798322984253
0.9735800165609594
0.973580203447151
0.9735803903284306
0.973580577204798
0.9735807640762535
0.9735809509427975
0.9735811378044299
0.9735813246611511
0.9735815115129612
0.9735738320839231
0.973574019029282
0.9735742059697277
0.9735743929052603
0.97357457983588
0.9735747667615873
0.973574953682382
0.9735751405982644
0.9735753275092349
0.9735755144152934
0.9735733611900393
0.9735720029443728
0.9735721898867457
0.9735723768242062
0.9735702237533382
0.9735704107117187
0.9735705976651864
0.9735707846137417
0.9735709715573847
0.9735711584961156
0.9735713454299347
0.9735715323588422
0.973571719282838
0.9735719062019227
0.9735720931160962
0.9735722800253588
0.9735724432837692
0.9735726301835211
0.9735728170783627
0.9735730039682943
0.9735731908533158
0.9735733777334276
0.9735735646086298
0.9735737514789227
0.9735739383443063
0.9735741252047809
0.9735743120603468
0.9735744989110041
0.9735746857567531
0.9735748725975937
0.9735750594335264
0.9735752462645513
0.9735754330906684
0.9735756199118782
0.9735758067281808
0.9735759935395762
0.9735761803460649
0.9735763671476468
0.9735765539443223
0.9735767381095581
0.9735769248964558
0.9735771116784475
0.9735772984555335
0.973577485227714
0.9735776719949892
0.9735778587573594
0.9735717214041526
0.9735719082397567
0.9735720950704542
0.9735722818962451
0.9735724687171297
0.9735726555331081
0.9735728436572229
0.9735730304633724
0.9735732172646163
0.9735734040609548
0.9735735908523883
0.9735737776389167
0.9735739644205403
0.9735741511972593
0.973574337969074
0.9735745247359844
0.9735747114979908
0.9735748982550935
0.9735750850072924
0.9735752717545879
0.9735754584969802
0.9735756452344695
0.9735758319670559
0.9735643575416204
0.9735645457302134
0.9735647326011508
0.9735649194671823
0.9735651063283076
0.9735652931845273
0.9735654800358415
0.9735656668822504
0.9735658537237541
0.973566040560353
0.973566227392047
0.9735664142188365
0.9735666010407216
0.9735667878577026
0.9735669746697795
0.9735671614769528
0.9735673482792223
0.9735675350765886
0.9735677218690515
0.9735679086566116
0.9735680954392687
0.9735682822170233
0.9735684689898754
0.9735686557578253
0.9735688425208731
0.973569029279019
0.9735692160322634
0.9735694027806062
0.9735695895240478
0.9735697762625883
0.97356995905953
0.9735701457883206
0.9735703325122107
0.9735705192312004
0.97357070594529
0.9735708926544798
0.9735710793587697
0.9735712660581602
0.9735714527526513
0.9735716394422432
0.9735718261269363
0.9735720128067304
0.9735721994816261
0.9735723861516233
0.9735725728167224
0.9735727555410003
0.9735729421963553
0.9735731288468125
0.9735733154923724
0.9735735021330351
0.973573662531034
0.9735738491622469
0.9735740357885632
0.973574222409983
0.9735744090265066
0.9735745956381341
0.9735747822448657
0.9735749688467017
0.973575155443642
0.9735753420356872
0.9735755286228371
0.9735757152050922
0.9735759017824526
0.9735760568749672
0.9735762434429516
0.9735764300060418
0.973576616564238
0.9735768031175405
0.9735769896659493
0.9735771762094648
0.973577362748087
0.9735752134522098
0.9735754000116809
0.9735755865662585
0.9735734504929922
0.9735736370682437
0.9735738236386017
0.9735740102040662
0.9735741967646374
0.9735743833203155
0.9735745698711008
0.9735747564169934
0.9735749429579935
0.9735751294941013
0.973575316025317
0.9735755025516408
0.9735756890730728
0.9735758755896133
0.9735760621012626
0.9735762486080206
0.9735764351098877
0.973576621606864
0.9735768080989498
0.9735769945861451
0.9735771810684503
0.9735773675458654
0.9735775540183909
0.9735777404860266
0.973577926948773
0.9735781134066301
0.9735782998595982
0.9735784863076775
0.9735786727508682
0.9735788591891703
0.9735790456225842
0.9735792320511101
0.973579418474748
0.9735732915602524
0.9735734780568761
0.9735736645486104
0.9735738510354554
0.9735725169437878
0.9735727034407867
0.9735728899328965
0.9735730764201173
0.9735732629024492
0.9735734493798924
0.9735736358524472
0.9735738223201137
0.9735740087828921
0.9735741952407827
0.9735743816937856
0.973574568141901
0.9735747545851291
0.9735749410234701
0.9735751274569242
0.9735753138854916
0.9735755003091724
0.9735756867279668
0.9735758731418752
0.9735760595508975
0.9735762459550341
0.9735764323542851
0.9735766187486508
0.9735768051381313
0.9735769915227267
0.9735756578269577
0.9735758442217026
0.9735760306115627
0.9735762169965381
0.9735764033766288
0.9735765897518351
0.9735767761221574
0.9735769624875956
0.97357714884815
0.973577335203821
0.9735774940396061
0.9735776803858709
0.9735778667272525
0.9735780530637514
0.9735782393953677
0.9735784257221014
0.9735786120439529
0.9735787983609223
0.9735789846730099
0.9735791709802157
0.9735793572825401
0.9735795435799831
0.973579729872545
0.9735799161602261
0.9735801024430263
0.973580288720946
0.9735804749939855
0.9735806612621447
0.973580847525424
0.9735810337838235
0.9735812200373435
0.973581406285984
0.9735815925297453
0.9735754705624583
0.9735756568790884
0.9735758431908377
0.9735760294977064
0.9735762157996948
0.9735764020968029
0.9735765883890309
0.9735767746763792
0.9735769609588477
0.9735708397738285
0.9735710261291456
0.9735712124795813
0.9735713988251361
0.97357158516581
0.9735717715016032
0.9735695730760989
0.9735697594333615
0.9735699457857432
0.9735701321332442
0.9735703184758646
0.9735705048136047
0.9735706911464648
0.9735708774744449
0.9735710637975453
0.9735712501157661
0.9735714364291076
0.9735716227375698
0.9735718090411531
0.9735719953398577
0.9735721816336836
0.9735723679226311
0.9735725542067005
0.9735727404858918
0.9735729267602053
0.9735731130296412
0.9735732992941997
0.9735734868631069
0.9735736731178938
0.9735738593678039
0.9735740456128373
0.9735742318529943
0.973574418088275
0.9735746043186796
0.9735747905442083
0.9735749767648612
0.9735751629806386
0.9735753491915408
0.9735755353975677
0.9735733902332804
0.9735735764600753
0.9735737626819948
0.9735739488990391
0.9735741351112085
0.9735743213185031
0.9735745088298406
0.973574695027369
0.9735748812200233
0.9735750674078035
0.9735752535907098
0.9735754397687426
0.9735756259419018
0.9735758121101878
0.9735759982736008
0.9735761844321409
0.9735763705858083
0.9735765580433322
0.9735767441872376
0.973576930326271
0.9735771164604324
0.9735773025897221
0.9735774887141403
0.9735776748336871
0.9735778609483627
0.9735780470581674
0.9735782331631013
0.9735784192631646
0.9735786053583575
0.9735787914486803
0.9735789749171196
0.9735790890308155
0.9735792751075046
0.9735794611793244
0.9735796472462749
0.9735798333083563
0.9735800193655687
0.9735802028011389
0.9735803888486485
0.9735805748912897
0.9735807609290628
0.973580946961968
0.9735811329900054
0.9735813190131752
0.9735815050314778
0.9735816910449131
0.9735818770534814
0.9735820630571831
0.9735822490560181
0.9735824350499866
0.973582621039089
0.9735828070233253
0.9735829930026959
0.9735831789772007
0.9735833649468402
0.9735835509116143
0.9735837368715234
0.9735839228265677
0.9735841087767472
0.9735842947220623
0.973584480662513
0.9735846665980996
0.9735848525288223
0.9735850384546814
0.9735789254102453
0.9735674932654675
0.9735676794110715
0.9735650392373936
0.9735652254102237
0.9735654089625057
0.9735655951256309
0.9735657812838867
0.9735659674372735
0.9735661535857913
0.9735663397294405
0.973566525868221
0.9735643829537607
0.9735645691132617
0.9735647552678941
0.9735649414176578
0.9735651275625532
0.9735653137025805
0.9735654998377397
0.9735656859680311
0.9735658720934548
0.9735660582140112
0.9735662443297003
0.9735664304405224
0.9735666165464776
0.9735668026475662
0.9735669887437883
0.9735671748351441
0.9735672890121091
0.9735674711723867
0.9735653418239854
0.9735592315146321
0.9735594176952396
0.973559603870979
0.9735574747367819
0.9735576609330543
0.9735578471244583
0.9735580333109942
0.9735582194926622
0.9735568683341769
0.9735570545262062
0.9735572407133677
0.9735574268956615
0.9735576130730876
0.9735577992456466
0.9735579814918723
0.9735581676547483
0.9735583538127578
0.9735585399659006
0.9735587261141769
0.9735589122575873
0.9735590983961315
0.97355928452981
0.9735594706586228
0.9735596567825703
0.9735598429016525
0.9735600290158698
0.9735602151252221
0.9735604012297098
0.973560587329333
0.9735607734240921
0.973560959513987
0.9735533227053577
0.9735418988511666
0.9735420851804246
0.9735422715048127
0.9735424578243309
0.9735426441389796
0.973542830448759
0.973543016753669
0.9735432030537102
0.9735433893488826
0.9735372825999463
0.9735374689676113
0.9735369471206609
0.9735371334878391
0.973537319850147
0.973537506207585
0.9735376886403777
0.9735378749881273
0.973538058717892
0.973538245055937
0.9735384313891129
0.9735386177174198
0.973538804040858
0.9735389903594277
0.9735391766731291
0.9735393629819623
0.9735380338374984
0.9735382175435857
0.9735384038576471
0.9735385901668406
0.9735387764711664
0.9735389627706247
0.9735391490652157
0.9735393353549394
0.9735395216397963
0.9735397079197864
0.9735398941949099
0.9735400804651672
0.9735402667305582
0.973540452991083
0.9735406392467423
0.9735408254975358
0.973541011743464
0.9735411979845269
0.973541380302383
0.9735415665337672
0.9735417527602868
0.9735419389819419
0.9735421251987326
0.9735423114106594
0.9735424976177222
0.9735426838199213
0.9735428700172568
0.9735430562097291
0.9735369529741734
0.9735371392390548
0.9735373254990713
0.9735375117542231
0.9735376980045104
0.9735378842499333
0.9735380704904921
0.973538256726187
0.9735384429570181
0.9735386291829856
0.9735388167098624
0.9735390029260864
0.9735391891374473
0.9735393753439454
0.973539561545581
0.973539747742354
0.9735399339342649
0.9735401201213136
0.9735403063035006
0.973540492480826
0.9735406786532897
0.9735408648208923
0.9735410509836337
0.9735412371415143
0.9735414232945342
0.9735416094426935
0.9735417955859925
0.9735419817244313
0.9735421678580103
0.9735423539867294
0.973542540110589
0.9735427262295892
0.9735429123437302
0.9735430984530122
0.9735432845574354
0.9735434706570001
0.9735436567517063
0.9735438428415542
0.9735424938989371
0.9735426799991056
0.9735428660944158
0.973543052184868
0.9735432382704625
0.9735434243511993
0.9735436104270787
0.973543797803277
0.9735439838694251
0.9735441699307164
0.9735443559871508
0.973544542038729
0.9735447280854508
0.9735449141273165
0.9735451001643263
0.9735452861964803
0.9735454722237789
0.9735456582462221
0.9735458442638102
0.9735460302765433
0.9735462162844216
0.9735464022874454
0.9735465882856148
0.97354677427893
0.9735469602673912
0.9735471462509986
0.9735473322297523
0.9735475182036527
0.9735477041726998
0.9735478901368938
0.973548076096235
0.9735482620507234
0.9735484480003594
0.9735486339451431
0.9735488198850747
0.9735490058201544
0.9735491917503823
0.9735493776757588
0.9735495635962839
0.9735497495119578
0.9735499354227808
0.973550121328753
0.9735503072298746
0.9735504931261457
0.9735506790175668
0.9735508649041377
0.973551046872322
0.9735512327492445
0.9735514186213177
0.9735516044885415
0.9735511198665762
0.9735513057328481
0.973551491594271
0.9735516774508453
0.973551863302571
0.9735520491494484
0.9735522349914776
0.9735524208286588
0.9735526066609923
0.9735527924884781
0.9735529783111166
0.9735531641289079
0.9735533499418522
0.9735535357499495
0.9735537215532003
0.9735539073516046
0.9735540931451626
0.9735542789338747
0.9735544647177408
0.9735546504967612
0.9735547645452153
0.9735549503154802
0.9735551360808999
0.9735553218414749
0.9735555075972049
0.9735556933480904
0.9735558073740225
0.9735559931161547
0.9735561788534427
0.973556364585887
0.9735565503134875
0.9735567360362447
0.9735569217541585
0.9735571074672293
0.9735572931754571
0.9735574788788423
0.9735576645773849
0.9735578502710852
0.9735580359599434
0.9735582216439596
0.973558407323134
0.9735585929974668
0.9735587786669584
0.9735589643316086
0.9735591499914179
0.9735543360374901
0.973554521752796
0.9735547074632597
0.9735548931688814
0.9735550788696614
0.9735552645655998
0.9735554502566969
0.9735556359429528
0.9735558216243676
0.9735560073009417
0.9735561929726751
0.9735563786395681
0.9735565643016209
0.9735567499588336
0.9735569356112064
0.9735571212587396
0.9735572834401054
0.9735574690782655
0.9735576547115865
0.9735578090595213
0.9735579946835724
0.973558180302785
0.973558365917159
0.973558551526695
0.9735586654514764
0.9735588510522708
0.9735590366482275
0.9735592222393468
0.9735594078256288
0.9735595934070737
0.9735597789836817
0.9735599645554531
0.9735578292383409
0.9735580148306833
0.9735581965088846
0.9735583781823511
0.9735585637602853
0.973558749333383
0.9735589349016447
0.9735576089659498
0.9735577945442344
0.9735501804642764
0.9735503661345158
0.9735505517999169
0.9735507374604798
0.9735509231162047
0.9735511087670918
0.9735512944131414
0.9735514800543533
0.9735516656907282
0.973551851322266
0.9735520369489669
0.9735522225708311
0.9735524081878588
0.9735525924972883
0.9735527781046606
0.973552963707197
0.973545351277202
0.9735455369716516
0.9735457226612632
0.9735459083460368
0.973546094025973
0.9735462797010717
0.9735464653713332
0.9735466510367575
0.9735468366973451
0.973547022353096
0.9735472093065515
0.9735473949526126
0.9735475805938376
0.9735477662302267
0.97354795186178
0.9735481374884979
0.9735483231103803
0.9735485087274276
0.97354869433964
0.9735488799470176
0.9735490655495604
0.973549251147269
0.9735494367401434
0.973546808013074
0.9735469936329314
0.9735471792479542
0.9735473648581426
0.9735475504634967
0.9735477360640168
0.973547921659703
0.9735481072505556
0.9735482589797629
0.9735484445613897
0.9735463240284901
0.9735465096304794
0.9735466952276352
0.9735468795178573
0.9735470651053636
0.973547250688037
0.9735474362658776
0.9735476218388857
0.9735478035010148
0.9735479890644091
0.9735481746229714
0.973548360176702
0.9735485457256008
0.9735487312696683
0.9735489168089045
0.9735491023433096
0.973549287872884
0.9735494733976275
0.9735496563138485
0.9735498418289652
0.9735500273392518
0.9735502128447083
0.9735503983453353
0.9735505838411327
0.9735507693321006
0.9735509300854189
0.9735511155670508
0.9735513010438538
0.9735514865158281
0.9735516719829741
0.9735518574452917
0.9735520429027814
0.9735522283554432
0.9735524138032773
0.9735525992462839
0.9735527846844633
0.9735529701178155
0.9735531555463408
0.9735533409700393
0.9735535263889113
0.973553711802957
0.9735538972121766
0.9735540826165702
0.9735542680161379
0.97355445341088
0.9735546388007967
0.9735548241858882
0.9735550095661547
0.9735551949415964
0.9735553803122133
0.9735555656780058
0.9735557510389741
0.9735559363951182
0.973556119143932
0.9735563044904624
0.9735564898321692
0.9735566751690528
0.9735568605011131
0.9735570458283505
0.9735572311507651
0.9735574164683571
0.9735576017811267
0.9735577870890741
0.9735579723921994
0.973558157690503
0.9735583429839849
0.9735585282726453
0.9735587135564845
0.9735588988355026
0.9735590841096998
0.9735592693790763
0.9735594546436322
0.9735596399033679
0.9735598251582834
0.9735600104083789
0.9735601956536547
0.9735603808941109
0.9735605661297477
0.9735607513605653
0.9735609339849378
0.9735611192061514
0.9735613044225464
0.9735614896341229
0.9735616748408812
0.9735555957348089
0.9735557823141231
0.9735559675878892
0.9735561528568357
0.9735563381209629
0.9735565233802707
0.9735567086347594
0.9735568938844293
0.9735570791292805
0.9735572643693131
0.9735574496045275
0.9735576348349237
0.9735578200605021
0.9735580052812627
0.9735581904972057
0.9735583757083313
0.9735585609146398
0.9735587461161312
0.9735589313128058
0.9735591165046639
0.9735593016917055
0.9735594868739308
0.9735596720513401
0.9735598572239335
0.9735600423917112
0.9735602236537567
0.9735604088119544
0.9735605939653369
0.9735607791139045
0.9735609642576574
0.9735611493965957
0.9735613345307196
0.9735615196600294
0.9735554431642529
0.9735556283653455
0.9735558135616225
0.9735559987530837
0.9735561839397298
0.9735563691215606
0.9735565542985765
0.9735567394707775
0.9735569246381639
0.973557109800736
0.9735572949584936
0.9735574801114374
0.9735576652595673
0.9735578504028836
0.9735557203594605
0.9735559055232453
0.9735560906822164
0.9735562758363736
0.9735564609857175
0.9735566461302478
0.9735568312699652
0.9735570164048696
0.973554886593777
0.9735550717491452
0.9735552568997002
0.9735554420454423
0.9735556271863716
0.9735558123224882
0.9735559259704482
0.9735561110978692
0.9735562962204782
0.9735564787389822
0.9735566638520015
0.9735568489602091
0.9735570340636055
0.9735572191621908
0.9735574042559652
0.9735575893449286
0.9735577744290816
0.9735579595084243
0.9735581445829568
0.9735583296526792
0.9735585147175918
0.9735586997776947
0.9735588822341342
0.9735590672846524
0.9735542691575031
0.9735544542631533
0.9735546393639932
0.9735548010718574
0.973554986163381
0.9735551712500948
0.973555356331999
0.9735555414090936
0.9735557264813791
0.9735559115488555
0.9735560927138498
0.9735562777717592
0.9735564628248602
0.973556646573979
0.9735568316174803
0.9735570166561738
0.9735572016900593
0.9735573867191374
0.9735575717434081
0.9735577567628716
0.973557941777528
0.9735581267873776
0.9735583117924207
0.9735584967926572
0.9735586817880875
0.9735587953352949
0.9735589803220412
0.9735591653039819
0.973559350281117
0.9735595352534467
0.9735534647818825
0.9735536498258521
0.9735538348650149
0.973554019899371
0.9735542049289204
0.9735543899536635
0.9735495941306888
0.9735497792105093
0.9735499642855225
0.9735501493557285
0.9735503344211274
0.9735505194817193
0.9735507045375046
0.9735508895884833
0.9735510746346557
0.9735512596760221
0.9735514447125824
0.9735516297443368
0.9735518147712858
0.9735519997934294
0.9735521848107678
0.9735523698233011
0.9735525548310295
0.9735527398339534
0.9735529248320728
0.9735503038420602
0.9735504888670055
0.9735506738871459
0.9735508589024816
0.973551043913013
0.97355122891874
0.9735514139196629
0.9735515989157819
0.9735517839070972
0.973551968893609
0.9735521538753173
0.9735523388522227
0.9735525238243249
0.9735527087916245
0.9735528937541214
0.9735468265210825
0.9735469855912301
0.973547170620821
0.9735473556456078
0.9735475406655909
0.9735461990821257
0.9735463828142074
0.9735465678396136
0.9735467528602162
0.9735469378760154
0.9735471228870115
0.9735473078932045
0.9735474928945949
0.9735476778911826
0.9735478628829678
0.9735480478699508
0.9735482328521318
0.9735434402836293
0.9735436253208107
0.9735414988071397
0.973541683864716
0.9735418689174887
0.973542053965458
0.9735422390086241
0.9735424240469873
0.9735426090805476
0.9735427941093052
0.9735429791332605
0.9735431641524135
0.9735370993289798
0.9735372844196334
0.9735374695054831
0.9735376545865293
0.973537839662772
0.9735380247342115
0.9735382098008479
0.9735383948626815
0.9735385799197123
0.9735387610792239
0.9735389461267004
0.9735391155989122
0.9735392292732913
0.9735393429447207
0.9735395279750436
0.9735397130005653
0.9735398980212857
0.973540083037205
0.9735402680483234
0.9735404530546412
0.9735343898400657
0.9735345749178451
0.9735347599908224
0.9735349450589975
0.9735351301223709
0.9735353151809426
0.9735355002347128
0.9735356852836816
0.9735358703278495
0.9735360553672163
0.9735362404017824
0.9735364254315481
0.9735366104565133
0.9735367954766784
0.9735369804920435
0.9735371655026088
0.9735373505083745
0.9735375355093407
0.9735377205055078
0.9735379054968758
0.9735380904834449
0.9735382754652153
0.9735384604421873
0.973538645414361
0.9735388303817365
0.9735390153443141
0.973527675608174
0.9735278607106238
0.9735280458082723
0.9735219850349859
0.973522170204034
0.9735223553682795
0.9735225405277222
0.9735227256823626
0.9735229108322008
0.9735230959772369
0.9735232811174711
0.9735234662529038
0.9735236513835349
0.9735238365093647
0.9735240216303934
0.9735242067466212
0.9735243918580483
0.9735245056481723
0.9735246907509231
0.9735248706623535
0.9735250557555715
0.9735252408439896
0.973525425927608
0.9735256110064271
0.9735257960804469
0.9735259811496675
0.9735261636210645
0.9735263486807212
0.9735265337355793
0.9735267187856392
0.9735269038309009
0.9735270888713646
0.9735272739070306
0.973527458937899
0.9735276439639701
0.9735278289852438
0.9735280140017206
0.9735281990134005
0.9735283840202837
0.9735285690223706
0.9735287540196611
0.9735289377158952
0.9735291201111235
0.9735293063903032
0.973529491368444
0.9735296763417896
0.9735298613103399
0.9735300462740953
0.9735302312330559
0.9735304135949701
0.9735305985443753
0.9735307834889863
0.9735309684288032
0.9735311533638262
0.9735313331098879
0.9735315180353911
0.9735317029561008
0.9735318878720175
0.9735320727831412
0.9735322576894723
0.9735324438869517
0.973532628783681
0.9735328136756181
0.9735329985627632
0.9735331834451165
0.9735333683226782
0.9735335531954484
0.9735337380634275
0.9735339229266153
0.9735341077850125
0.9735342926386188
0.9735344774874346
0.9735346623314602
0.9735348471706956
0.973535032005141
0.9735352168347967
0.9735354016596629
0.9735355864797396
0.9735357712950272
0.9735359561055257
0.9735361409112354
0.9735363257121564
0.9735364820057109
0.9735366667974245
0.9735368515843499
0.9735370363664875
0.9735372211438373
0.9735374059163997
0.9735375906841747
0.9735377754471625
0.9735379576144882
0.9735381423679359
0.9735383271165968
0.9735385118604715
0.9735386965995598
0.9735388813338621
0.9735390660633785
0.9735392507881093
0.9735394355080546
0.9735396202232145
0.9735374980582978
0.9735376802032617
0.9735378649339795
0.9735318118835445
0.9735319966854837
0.9735321814826359
0.9735323662750011
0.9735325510625796
0.9735327358453717
0.9735329206233775
0.9735331053965971
0.9735332189353474
0.9735334036999178
0.9735335845745478
0.9735337693295975
0.9735339527848438
0.9735341336453361
0.9735343183860978
0.9735345031220748
0.9735346878532674
0.9735348725796756
0.9735350573012997
0.9735352420181399
0.9735354267301963
0.9735356114374693
0.9735357922554077
0.9735359769531644
0.973536161646138
0.973536346334329
0.9735350083525551
0.973535193050896
0.973535377744454
0.9735355624332294
0.9735357471172223
0.9735359317964332
0.973536116470862
0.9735363011405089
0.9735364858053743
0.9735366704654581
0.9735368551207607
0.9735370397712823
0.9735372244170228
0.9735374090579827
0.9735375936941619
0.973537778325561
0.9735379629521798
0.9735381475740186
0.9735383321910777
0.9735385168033571
0.9735387014108572
0.973538886013578
0.9735390706115197
0.9735392552046825
0.9735394397930668
0.9735396243766724
0.9735398089554999
0.9735399935295491
0.9735401780988204
0.973540362663314
0.9735405213374185
0.9735407058926921
0.9735408904431886
0.9735410749889081
0.9735412595298507
0.9735414440660167
0.9735416285974062
0.9735418131240194
0.9735419976458566
0.9735421821629179
0.9735423666752033
0.9735425511827134
0.973542735685448
0.9735429201834075
0.973543104676592
0.9735432891650018
0.9735434736486368
0.9735436581274975
0.973543842601584
0.9735440270708964
0.9735442115354349
0.9735443959951998
0.9735445804501911
0.9735447649004092
0.9735449493458541
0.9735451337865261
0.9735453182224253
0.973545502653552
0.9735456870799063
0.9735458715014884
0.9735460559182985
0.9735462403303367
0.9735464247376033
0.9735443050105186
0.9735444894380513
0.9735446738608121
0.9735448582788012
0.9735450426920188
0.9735452271004652
0.9735454115041404
0.9735455959030447
0.9735457802971782
0.9735459646865412
0.9735399192830191
0.9735401037434266
0.9735402881990619
0.9735404726499254
0.9735406570960171
0.9735408415373373
0.9735410259738861
0.9735412104056639
0.9735413948326705
0.9735415792549065
0.9735417636723718
0.9735419480850667
0.9735421324929914
0.9735423168961459
0.9735425012945307
0.9735426856881457
0.9735428700769913
0.9735415335681895
0.9735417179671657
0.9735419023613725
0.9735420867508099
0.9735422711354783
0.9735424529289923
0.9735426373041566
0.9735428216745523
0.9735430060401796
0.9735431904010388
0.97354337475713
0.9735435591084535
0.9735437434550093
0.9735439277967977
0.9735441121338189
0.973544296466073
0.9735444807935602
0.9735446651162808
0.9735448235747295
0.9735450078882516
0.9735389653891516
0.9735391497736496
0.9735393341533798
0.9735395185283423
0.9735397028985373
0.973539887263965
0.9735400716246256
0.973540257273344
0.973540439038838
0.9735406233852151
0.9735408077268258
0.9735409920636705
0.973541176395749
0.9735413607230619
0.9735415153133287
0.9735416996314947
0.9735418839448955
0.9735420682535312
0.973542252557402
0.9735424368565081
0.9735426211508497
0.9735365803228011
0.9735367646880784
0.9735369490485897
0.9735371334043351
0.9735373177553148
0.973537502101529
0.9735376864429779
0.9735378707796617
0.9735380551115805
0.9735382394387345
0.973538423761124
0.9735386080787491
0.97353879239161
0.9735340204465568
0.9735342048139423
0.9735343891765624
0.9735345451032984
0.973534728164449
0.9735349125131585
0.9735323042540768
0.9735324886293449
0.9735326729998479
0.9735328573655859
0.9735330417265592
0.9735332260827678
0.9735334104342122
0.9735335947808922
0.9735337791228081
0.9735339634599603
0.9735341477923488
0.9735343321199739
0.9735345164428355
0.9735347007609342
0.9735348850742698
0.9735350693828427
0.9735352536866532
0.9735354379857012
0.973535622279987
0.9735358065695108
0.9735359908542728
0.9735361751342732
0.9735363594095121
0.9735365436799898
0.9735367279457063
0.9735369122066619
0.9735370964628569
0.9735372807142914
0.9735374649609655
0.9735376492028794
0.9735378334400334
0.9735380176724275
0.9735382019000621
0.9735383861229373
0.9735385703410532
0.9735387545544101
0.973538938763008
0.9735391229668473
0.9735393071659282
0.9735394913602506
0.973539675549815
0.9735398597346214
0.9735400439146701
0.9735402280899612
0.9735404122604949
0.9735405964262714
0.9735407805872909
0.9735409647435534
0.9735411488950595
0.9735351133910186
0.9735352976133348
0.9735354818308929
0.9735356660436929
0.9735358502517352
0.9735360344550198
0.9735339316626639
0.9735278967973937
0.9735280810962471
0.9735282653903408
0.9735284496796749
0.9735286313817049
0.9735288156615538
0.9735289999366438
0.973529184206975
0.9735293684725475
0.9735295527333615
0.9735297369894174
0.9735299212407151
0.973530105487255
0.9735302897290373
0.973530473966062
0.9735306581983294
0.9735308424258395
0.9735310266485928
0.9735312108665893
0.9735313950798292
0.9735315792883127
0.97353176349204
0.9735319476910113
0.9735321318852266
0.9735323160746863
0.9735325002593905
0.9735326844393395
0.9735328686145333
0.9735330527849722
0.9735332369506563
0.9735334211115858
0.973533605267761
0.973533789419182
0.9735339735658489
0.9735341577077621
0.9735343418449216
0.9735345259773276
0.9735347101049804
0.9735348942278801
0.9735350783460268
0.9735352624594208
0.9735354465680623
0.9735356306719515
0.9735308652344219
0.9735310493926859
0.9735312335461964
0.9735314176949537
0.9735315992578463
0.9735317833971309
0.9735319675316627
0.9735321516614421
0.9735323357864691
0.9735325199067439
0.9735327040222668
0.9735328881330378
0.9735330722390573
0.9735332563403252
0.973533440436842
0.9735336245286077
0.9735338086156224
0.9735339926978865
0.9735341767754002
0.9735343608481635
0.9735345449161766
0.9735347289794398
0.9735349130379533
0.973535097091717
0.9735352811407314
0.9735354651849967
0.9735356492245127
0.9735358332592801
0.9735360172892987
0.9735362013145689
0.9735363853350907
0.9735365693508644
0.9735367533618902
0.9735368664141593
0.9735370504166051
0.9735372344143034
0.9735374184072546
0.9735376023954587
0.973537786378916
0.9735379703576266
0.9735381543315907
0.9735383383008085
0.9735385222652801
0.9735387062250059
0.9735388901799858
0.9735390741302202
0.9735392580757093
0.9735394420164531
0.9735396259524519
0.9735398098837058
0.9735399938102152
0.97354017773198
0.9735403616490005
0.9735405455612769
0.9735407294688094
0.9735409133715982
0.9735410972696434
0.9735412811629454
0.973541465051504
0.9735416489353197
0.9735418328143925
0.9735397198985547
0.9735399037977616
0.9735400876922256
0.9735402715819466
0.973540455466925
0.973540639347161
0.9735408232226546
0.9735410070934061
0.9735411909594157
0.9735413748206835
0.9735415586772098
0.9735417425289947
0.9735419263760383
0.973542110218341
0.9735422940559029
0.9735424778887241
0.9735426617168048
0.9735428455401453
0.9735430293587456
0.9735432131726061
0.9735433969817268
0.9735435807861079
0.9735437645857498
0.9735439483806524
0.9735441295923998
0.9735443133778579
0.9735444971585773
0.9735446809345583
0.9735448415012529
0.9735450252680566
0.9735452090301225
0.9735453927874507
0.9735455765400413
0.9735457602878945
0.9735459440310106
0.9735461277693896
0.9735463115030318
0.9735464952319375
0.9735466789561067
0.9735468626755397
0.9735470463902365
0.9735472301001975
0.9735474138054228
0.9735475975059125
0.973547781201667
0.9735479648926861
0.9735481485789704
0.9735483322605198
0.9735485159373347
0.9735486996094151
0.9735488832767614
0.9735490669393735
0.973549248019766
0.9735494329616698
0.9735496166100975
0.9735498002537919
0.973549983892753
0.9735501675269813
0.9735502802811014
0.9735504639067776
0.9735506475277212
0.9735508311439327
0.9735510147554122
0.9735511983621596
0.9735513819641755
0.9735515655614597
0.9735517491540127
0.9735519327418345
0.9735521163249252
0.9735522999032853
0.9735524809000267
0.9735526644689588
0.9735528480331608
0.9735530315926327
0.9735532151473747
0.973553398697387
0.9735535822426697
0.9735537632065676
0.9735539480307361
0.9735541315618481
0.9735542442329436
0.9735544277555109
0.9735546112733499
0.9735547947864606
0.9735549782948432
0.9735551617984979
0.9735553452974248
0.9735555287916243
0.9735557122810965
0.9735558957658415
0.9735560792458594
0.9735562627211506
0.9735564461917152
0.9735566296575534
0.9735568131186653
0.9735569965750511
0.9735564922280531
0.9735566756838462
0.9735568591349135
0.9735570425812553
0.9735572260228716
0.9735574094597629
0.973557592891929
0.9735577763193703
0.9735579597420871
0.9735581431600793
0.9735583265733473
0.9735585099818911
0.973558693385711
0.9735588767848072
0.9735590601791798
0.9735592409933016
0.9735594243782608
0.9735596077584971
0.9735597911340105
0.9735599745048013
0.9735578645114391
0.9735580479023159
0.9735582312884699
0.9735584146699011
0.9735585980466099
0.9735587814185963
0.973558962210698
0.9735591455732735
0.9735593289311273
0.9735595122842595
0.9735596956326703
0.9735598789763599
0.9735600623153284
0.9735602456495761
0.9735604289791032
0.9735606123039097
0.973560795623996
0.9735609789393621
0.9735611622500082
0.9735613455559347
0.9735615288571415
0.973561712153629
0.9735618954453972
0.9735620787324465
0.9735622620147768
0.9735624452923886
0.973557691962334
0.9735578752940545
0.9735580586210553
0.9735582419433365
0.9735584252608983
0.9735586085737409
0.9735587918818644
0.9735589751852692
0.9735591584839552
0.9735593417779229
0.9735595250671721
0.9735597083517034
0.9735598916315166
0.9735600749066121
0.9735602543159365
0.9735604375816468
0.9735606208426398
0.9735608040989159
0.973560987350475
0.9735611705973176
0.9735613538394436
0.9735615370768534
0.973561720309547
0.9735619035375248
0.9735620571631853
0.9735622403821127
0.9735624235963245
0.9735626068058212
0.9735627900106029
0.9735629732106696
0.9735631564060219
0.9735633395966595
0.9735635202091432
0.9735637033903856
0.973563886566914
0.9735640697387287
0.9735642529058297
0.9735644360682174
0.9735646192258919
0.9735648023788533
0.973564985527102
0.9735651686706379
0.9735653518094615
0.9735655349435726
0.9735657180729717
0.9735659011976587
0.9735660534419218
0.9735662365575828
0.973560224101656
0.9735604072875965
0.973560590468824
0.9735607710725278
0.9735609542443627
0.9735611374114851
0.9735613205738951
0.973561503731593
0.9735616868845788
0.9735618713191586
0.9735620544627045
0.9735622376015388
0.973562420735662
0.9735619427378135
0.9735621258710182
0.9735623089995119
0.9735624921232948
0.9735626752423673
0.9735628583567293
0.9735630414663811
0.9735632245713228
0.9735634076715547
0.973563590767077
0.9735622820116012
0.9735624651168906
0.9735626482174704
0.9735628313133409
0.973563014404502
0.973563197490954
0.9735633805726972
0.9735635610778143
0.9735637441501732
0.9735639272178239
0.9735641102807664
0.9735642933390009
0.9735644763925275
0.9735646594413466
0.9735648424854583
0.9735650255248627
0.97356520855956
0.9735653915895504
0.973565574614834
0.9735657576354112
0.973565940651282
0.9735661236624465
0.9735663040974839
0.9735664870992697
0.97356667009635
0.9735668530887248
0.9735670360763944
0.973567219059359
0.9735674020376185
0.9735675850111734
0.9735677654088668
0.9735679483730458
0.9735681313325206
0.9735683142872915
0.9735684972373586
0.973568680182722
0.973568863123382
0.9735690460593386
0.9735692289905923
0.973569411917143
0.973569594838991
0.973569775185343
0.9735699580978191
0.9735701410055931
0.973570323908665
0.9735705068070352
0.9735706897007036
0.9735708725896707
0.9735633617820955
0.9735635447605444
0.9735637277342899
0.973563910703332
0.9735640910972413
0.9735642740569106
0.9735644570118771
0.973564639962141
0.9735648229077027
0.9735650058485621
0.9735651887847195
0.9735653717161752
0.9735655546429292
0.973565734994849
0.9735659179122332
0.9735660969698168
0.9735662798778486
0.9735664602111791
0.9735666431098426
0.9735668260038057
0.9735669767693022
0.9735671596542779
0.9735673425345537
0.9735675254101299
0.9735677082810066
0.973567891147184
0.9735680740086623
0.9735682568654417
0.9735684397175223
0.9735686225649043
0.973568805407588
0.9735689882455734
0.9735691723636132
0.9735693551921862
0.9735695380160616
0.9735697208352394
0.97356990364972
0.9735700864595035
0.97357026926459
0.9735704520649797
0.9735706348606729
0.9735708176516695
0.9735710004379701
0.9735711832195746
0.9735713659964832
0.9735715487686962
0.9735717315362137
0.9735719142990358
0.9735720970571627
0.9735722798105948
0.9735724625593322
0.9735726453033748
0.973572828042723
0.9735730107773771
0.9735731935073371
0.9735733762326032
0.9735735589531757
0.9735737416690546
0.9735739243802402
0.9735741070867326
0.9735742872199509
0.9735744699170906
0.9735746526095377
0.9735748352972924
0.9735750179803548
0.9735752006587252
0.9735753833324037
0.9735755660013905
0.9735757486656857
0.9735759313252896
0.9735760857294383
0.9735762683800229
0.9735764510259167
0.9735766336671198
0.9735706322721988
0.9735707893025628
0.9735709720094284
0.9735711547116023
0.9735713374090842
0.9735715201018746
0.9735717027899735
0.9735718854733814
0.9735720681520981
0.9735722508261239
0.973572433495459
0.9735726161601037
0.973572798820058
0.9735729814753222
0.9735731641258965
0.9735733467717809
0.9735735294129757
0.9735737120494811
0.973567712078853
0.9735678947853491
0.9735680774871542
0.9735682601842687
0.9735684428766925
0.9735686255644259
0.9735688082474693
0.9735689909258225
0.9735691735994859
0.9735693562684598
0.9735618553140241
0.9735613834455743
0.9735615662075058
0.9735617489647456
0.9735619317172939
0.9735621118981191
0.9735622946413179
0.9735624773798257
0.9735626601136428
0.9735628428427693
0.9735630255672053
0.9735632082869512
0.973563391002007
0.9735635737123729
0.9735575757198971
0.9735577585002039
0.9735579412758193
0.9735581240467435
0.9735583068129766
0.9735584895745191
0.9735586723313707
0.973558855083532
0.9735590378310031
0.973559220573784
0.9735594033118748
0.9735595860452761
0.9735597687739878
0.97355995149801
0.9735601342173431
0.9735603169319872
0.9735604996419425
0.973560682347209
0.973560865047787
0.9735561272289154
0.9735540248921534
0.9735542076711158
0.9735543853133668
0.973554568083015
0.9735547508479734
0.9735549336082423
0.9735551137979427
0.9735552965488657
0.9735554792950998
0.973555662036645
0.9735558447735015
0.9735560275056696
0.9735561909905385
0.9735563737135768
0.9735565282101554
0.9735567109241801
0.9735568936335172
0.9735570763381667
0.9735572590381291
0.9735574417334043
0.9735576244239927
0.9735578071098944
0.9735579897911095
0.9735581724676382
0.9735583551394809
0.9735585378066374
0.9735587204691082
0.9735588800402027
0.9735590626935986
0.9735592453423091
0.9735594279863344
0.973559610625675
0.9735597932603307
0.9735599758903019
0.9735601585155886
0.9735603411361913
0.9735605237521098
0.9735607063633446
0.9735608889698956
0.9735610715717632
0.9735612541689475
0.9735614367614487
0.9735616193492669
0.9735618019324024
0.9735619845108553
0.9735621670846257
0.973562349653714
0.9735625322181203
0.973562716060093
0.9735628986151194
0.9735630811654641
0.9735632637111274
0.9735634462521098
0.9735636287884112
0.9735638113200317
0.9735639938469717
0.9735641763692312
0.9735643588868105
0.9735645119117741
0.9735646944203715
0.9735648769242893
0.9735650594235274
0.9735652419180862
0.973565424407966
0.9735656068931666
0.9735657893736885
0.9735659718495318
0.9735661543206966
0.9735663367871831
0.9735665192489916
0.9735667017061221
0.973566884158575
0.9735670666063502
0.9735672490494481
0.9735674314878688
0.9735676139216125
0.9735677258523201
0.9735602355908918
0.9735604181098543
0.9735606006241379
0.9735607831337428
0.9735609656386693
0.9735611481389175
0.9735613306344876
0.9735615131253798
0.9735616956115941
0.9735618780931309
0.9735620605699903
0.9735622430421725
0.9735624255096776
0.9735626079725059
0.9735627904306576
0.9735629728841327
0.9735631553329316
0.9735633377770543
0.9735612507220434
0.9735614331858969
0.9735616156450743
0.9735617980995753
0.9735619805494005
0.9735621629945498
0.9735623454350235
0.9735625278708218
0.9735627103019447
0.9735628927283927
0.9735630751501657
0.9735632575672639
0.9735634399796876
0.9735636223874371
0.9735576343078668
0.973557816785326
0.9735579992581094
0.9735581817262171
0.9735583641896494
0.9735585466484062
0.9735587291024881
0.9735589115518949
0.973559093996627
0.9735592725933885
0.9735594550288207
0.9735596387406446
0.9735598211667121
0.9735600035881058
0.9735601860048259
0.9735603684168723
0.9735605508242455
0.9735607332269455
0.9735609156249725
0.9735610980183267
0.9735612804070083
0.9735614627910175
0.9735616413276984
0.9735618237024124
0.9735620060724546
0.9735621884378249
0.9735623707985238
0.9735625531545513
0.9735627355059077
0.973562917852593
0.9735630297531316
0.9735632120913776
0.9735633944249531
0.9735635767538584
0.9735637590780934
0.9735639413976586
0.973564123712554
0.9735643060227798
0.9735644883283361
0.9735646706292232
0.9735648529254414
0.9735588679740657
0.9735590503399213
0.9735592327011063
0.973559415057621
0.9735595974094655
0.97355977975664
0.9735599620991447
0.9735601444369798
0.9735603267701454
0.9735605090986417
0.9735606914224688
0.9735608737416271
0.9735610560561166
0.9735612383659376
0.9735614181104018
0.9735616004109189
0.9735617583808519
0.9735619406723446
0.9735614200862245
0.9735616023773807
0.9735617846638692
0.9735619669456905
0.9735621492228446
0.9735623314953316
0.9735625137631517
0.9735626960263053
0.9735628757244973
0.9735630579783509
0.9735632402275384
0.9735634224720598
0.9735636047119156
0.9735637882271712
0.9735639704576795
0.9735641526835227
0.9735643349047008
0.9735645171212141
0.9735646993330627
0.9735648815402467
0.9735650637427664
0.9735652421008186
0.9735654242940593
0.9735656064826363
0.9735657886665497
0.9735659708457997
0.9735654964560225
0.9735607704625951
0.9735609526990744
0.973561134930889
0.9735613171580394
0.9735614993805255
0.9735616815983477
0.973561863811506
0.9735620460200006
0.9735622243847164
0.9735624065839334
0.9735625887784874
0.9735627709683784
0.9735606229297976
0.9735558977849069
0.9735560800534224
0.9735562623172733
0.9735564445764598
0.9735566268309821
0.9735568090808404
0.9735569913260348
0.9735571735665655
0.9735573558024326
0.9735575380336365
0.9735577202601772
0.973557902482055
0.9735580846992699
0.9735582669118222
0.9735584491197121
0.9735586313229397
0.9735588135215054
0.973558995715409
0.973559177904651
0.9735593600892314
0.9735595422691505
0.9735597244444084
0.9735599066150052
0.9735600887809414
0.9735602709422168
0.9735604530988317
0.9735606352507863
0.9735608173980809
0.9735609995407155
0.9735611816786904
0.9735613638120058
0.9735615459406616
0.9735617280646583
0.973561910183996
0.9735620922986747
0.9735622744086949
0.9735624565140566
0.9735626386147599
0.9735628219898063
0.9735630040811771
0.9735631861678902
0.9735633682499456
0.9735635503273437
0.9735622488533846
0.9735624309404415
0.973562613022841
0.9735627951005832
0.9735629771736685
0.9735631592420969
0.9735633413058686
0.973563523364984
0.9735637054194429
0.9735638874692458
0.9735640695143927
0.9735642515548838
0.9735644335907194
0.9735646156218996
0.9735647976484244
0.9735649796702943
0.9735651616875093
0.9735653437000695
0.9735655257079754
0.9735657077112267
0.973565889709824
0.9735660717037673
0.9735662536930568
0.9735664356776927
0.9735666176576752
0.9735591464674116
0.973559328535933
0.9735595105997988
0.9735596926590097
0.9735598747135653
0.973560056763466
0.9735602388087121
0.9735604182925108
0.9735606003284807
0.9735607823597965
0.9735609643864582
0.9735611464084661
0.9735613284258205
0.9735615104385213
0.973561692446569
0.9735618744499634
0.9735620564487051
0.973562238442794
0.9735624204322303
0.9735626024170142
0.9735627843971459
0.9735629663726256
0.9735631483434535
0.9735633303096296
0.9735635122711543
0.9735636942280278
0.97356387618025
0.9735640581278213
0.9735642400707419
0.973564418174901
0.9735646001085696
0.9735647820375879
0.973564963961956
0.9735651458816744
0.9735653277967431
0.9735655097071622
0.9735656916129319
0.9735658735140525
0.9735660554105241
0.9735662373023469
0.9735602650288178
0.9735604469899838
0.9735606289464996
0.9735608108983653
0.9735609941233728
0.9735611760659225
0.9735613592815818
0.9735615412148162
0.9735617231434013
0.9735619050673374
0.9735559336122348
0.9735561156054936
0.973556297594102
0.97355647957806
0.9735566615573678
0.9735568435320257
0.9735570255020337
0.9735572074673922
0.9735573894281011
0.9735575713841609
0.9735577533355715
0.9735579352823333
0.9735581172244462
0.9735582991619106
0.9735569992347368
0.9735571811818347
0.973557363124284
0.973557545062085
0.9735577269952379
0.9735579089237428
0.9735580908475999
0.9735582727668095
0.9735584278573373
0.9735586097675947
0.973558791673205
0.9735589735741685
0.9735591554704852
0.9735479927975071
0.9735481709977167
0.9735483530250365
0.9735485350477067
0.9735487170657272
0.9735488990790984
0.9735490810878203
0.9735492630918934
0.9735494450913175
0.973549627086093
0.97354980907622
0.9735499910616987
0.9735501730425293
0.973550355018712
0.973550536990247
0.9735507189571343
0.9735509009193741
0.9735510828769669
0.9735512609990331
0.9735514429473807
0.9735516248910817
0.9735518068301362
0.9735519887645443
0.9735521464336188
0.9735523283590445
0.9735525102798245
0.9735526896422999
0.9735528715538213
0.9735530534606975
0.9735532353629286
0.9735534172605147
0.9735535991534562
0.9735537810417529
0.9735539335609542
0.9735541154403373
0.9735542973150764
0.9735544791851716
0.973554661050623
0.9735548429114311
0.9735550209377434
0.9735537219319483
0.9735539037977802
0.9735540856589687
0.9735542675155141
0.9735544493674166
0.9735546312146764
0.9735548130572936
0.9735549948952684
0.9735551767286009
0.9735553585572915
0.9735555403813402
0.9735557222007472
0.9735544233849681
0.9735545758570358
0.9735547576817916
0.973554939501906
0.9735551213173791
0.973555303128211
0.973555484934402
0.9735556667359524
0.973555848532862
0.9735560264963543
0.9735562082840322
0.9735563900670702
0.9735565718454682
0.9735567536192266
0.9735569353883454
0.9735571171528249
0.9735572989126653
0.9735559799404733
0.9735561387401628
0.9735563205055303
0.9735565022662589
0.9735566840223487
0.9735568657738
0.9735570475206128
0.9735572292627874
0.973557411000324
0.9735575927332226
0.9735577744614836
0.9735579561851071
0.9735581379040932
0.9735583196184422
0.9735585013281541
0.9735586830332292
0.9735588647336677
0.9735590464294698
0.9735591579496736
0.9735593396370985
0.9735533770520709
0.9735535588086119
0.9735537405605152
0.9735539223077813
0.97355410405041
0.9735542857884016
0.9735544675217563
0.9735546492504744
0.9735548284232101
0.9735550101426877
0.9735551918575294
0.9735553735677349
0.9735555552733046
0.9735557369742388
0.9735559186705374
0.9735561003622007
0.9735562820492291
0.9735564637316223
0.9735566454093809
0.9735568270825049
0.9735570087509945
0.9735571202644729
0.973557301924589
0.9735574835800711
0.9735576652309196
0.9735578468771344
0.973558028518716
0.9735582101556643
0.9735583917879796
0.9735570736260919
0.9735572552682689
0.9735574369058128
0.9735576185387239
0.9735578001670026
0.9735579817906487
0.9735581634096625
0.9735583450240444
0.9735585266337943
0.9735587082389124
0.9735588898393991
0.9735590714352544
0.9735592530264785
0.9735594346130716
0.9735596161950338
0.9735597977723655
0.9735599793450666
0.9735601609131374
0.9735603424765781
0.9735605240353887
0.9735607055895698
0.9735608871391211
0.973561068684043
0.9735612476744211
0.9735614292101172
0.9735616107411845
0.9735617922676231
0.9735619036703582
0.9735620851884338
0.9735546353913254
0.973554816997432
0.9735549985989084
0.9735551801957545
0.9735530913785065
0.9735532729950356
0.9735534546069343
0.9735536362142029
0.9735538178168415
0.9735539994148502
0.9735541810082292
0.9735543625969788
0.9735545441810991
0.9735547257605903
0.9735549047861879
0.9735550863564538
0.9735552691966909
0.9735554507576836
0.9735556323140481
0.9735558138657845
0.9735559954128931
0.9735561769553739
0.9735563584932272
0.9735565400264532
0.973556721555052
0.9735569030790238
0.9735570845983688
0.9735511285010974
0.9735490403743642
0.9735492219869708
0.9735494035949486
0.9735495851982976
0.9735497667970183
0.9735499483911105
0.9735501299805748
0.9735441745791096
0.9735443562375201
0.973544537891301
0.9735447195404525
0.9735442347646586
0.9735444138646233
0.9735445955084114
0.9735447745992155
0.9735449562337785
0.9735451378637128
0.9735453194890188
0.9735455011096965
0.9735456827257463
0.973545864337168
0.9735445680298594
0.9735447496508555
0.9735449312672235
0.9735451128789641
0.9735452944860771
0.9735454760885629
0.9735456576864215
0.9735458392796532
0.9735460208682581
0.9735462024522366
0.9735463840315884
0.9735465656063143
0.973546747176414
0.9735469287418878
0.9735471103027359
0.9735472918589585
0.9735361569338983
0.9735363386250183
0.9735365203115097
0.9735318171408734
0.9735319988803284
0.9735321806151535
0.9735323623453491
0.9735325440709154
0.9735327257918525
0.9735329075081605
0.9735330892198397
0.9735332709268902
0.9735334526293123
0.9735336343271062
0.9735338160202719
0.9735339977088096
0.9735341793927196
0.9735343610720019
0.9735345427466569
0.9735347244166845
0.9735349060820851
0.973533610525122
0.9735337922000807
0.9735339738704123
0.9735341555361171
0.9735343371971953
0.973534518853647
0.9735347005054723
0.9735348821526715
0.9735350637952448
0.9735352454331923
0.9735354270665142
0.9735356086952107
0.973535790319282
0.9735359719387281
0.9735361535535494
0.9735363351637459
0.973536516769318
0.9735366983702657
0.9735368799665892
0.9735370615582887
0.9735372431453643
0.9735374247278163
0.9735376063056449
0.97353778787885
0.9735379694474322
0.9735381510113913
0.9735383325707276
0.9735385141254415
0.9735386956755329
0.973538877221002
0.973536791589386
0.9735369731544714
0.9735371547149344
0.973537336270775
0.9735375178219936
0.9735376993685902
0.9735378809105651
0.9735380624479185
0.9735382439806506
0.9735384255087612
0.973538607032251
0.9735387885511199
0.973538970065368
0.9735391515749957
0.9735393330800031
0.9735395145803903
0.9735396960761575
0.973539877567305
0.9735400590538328
0.9735402405357411
0.9735404220130301
0.9735406034857002
0.9735407849537513
0.9735409664171836
0.9735411478759973
0.9735413293301927
0.9735415107797699
0.973541692224729
0.9735418736650703
0.9735420551007938
0.9735422365318999
0.9735424179583887
0.9735425993802602
0.9735427807975149
0.9735429622101527
0.9735431436181738
0.9735357084702756
0.9735358899659754
0.9735360714570567
0.9735362529435194
0.9735364344253641
0.9735366159025907
0.9735367973751994
0.9735369788431903
0.9735371603065639
0.9735373417653201
0.9735375232194592
0.9735377046689813
0.9735378861138865
0.9735380675541752
0.9735382489898473
0.9735384304209033
0.9735386118473431
0.973538793269167
0.9735389746863752
0.9735391560989678
0.973539337506945
0.9735395189103069
0.9735397003090539
0.973539881703186
0.9735400630927034
0.9735402444776062
0.9735343000342921
0.9735344814878842
0.9735346629368605
0.9735348443812211
0.973535025820966
0.9735352072560953
0.9735353886866095
0.9735355001602034
0.9735356790386893
0.9735358604562807
0.9735360418692577
0.9735362232776201
0.9735364021378098
0.9735365835369764
0.9735367649315291
0.973536946321468
0.9735371277067935
0.9735373090875056
0.9735374904636045
0.9735376718350904
0.9735378532019635
0.9735380345642239
0.973538215921872
0.9735383972749077
0.9735385786233313
0.9735387574240048
0.973538938763237
0.9735391200978577
0.9735393014278668
0.9735394827532649
0.9735396640740518
0.9735398453902278
0.9735400267017931
0.9735402080087479
0.9735403893110923
0.9735405706088266
0.9735407519019508
0.9735409331904652
0.97354111447437
0.9735412957536652
0.9735414770283513
0.9735416582984281
0.973541839563896
0.973542020824755
0.9735422020810056
0.9735423833326476
0.9735425645796815
0.9735427458221072
0.9735429270599252
0.9735431082931353
0.9735432895217379
0.9735434707457331
0.9735436519651212
0.9735415184768984
0.9735416959031941
0.9735418771382315
0.9735420583686616
0.9735422395944847
0.973542420815701
0.9735426020323105
0.9735427832443134
0.9735429644517101
0.9735431456545005
0.973543326852685
0.9735435080462636
0.9735436892352365
0.9735438704196039
0.973544051599366
0.973544232774523
0.9735444139450751
0.9735445951110223
0.9735447762723649
0.9735449574291032
0.9735451385812371
0.973545319728767
0.973545500871693
0.9735456820100152
0.9735443890983688
0.973544570246215
0.9735447513894575
0.9735449325280965
0.9735451136621321
0.9735452947915647
0.9735427300808902
0.973542911236006
0.9735430923865183
0.9735432557442587
0.9735434368857905
0.9735436180227193
0.9735437991550453
0.9735439802827686
0.9735441614058895
0.973544342524408
0.9735445236383244
0.973544704747639
0.9735448858523518
0.9735450669524629
0.9735452480479727
0.9735454291388812
0.9735456102251887
0.9735457913068952
0.9735459723840011
0.9735461534565064
0.9735463345244113
0.9735465155877161
0.9735466966464209
0.9735468751600044
0.973547056209542
0.97354723725448
0.9735474182948187
0.9735475993305583
0.973547780361699
0.9735479613882408
0.9735480725520596
0.9735482535702917
0.9735484345839255
0.9735486155929612
0.973548796597399
0.9735489725169708
0.9735491535122778
0.9735493345029873
0.9735495154890996
0.973549696470615
0.9735498774475334
0.9735500584198551
0.9735502393875802
0.973550420350709
0.9735506013092416
0.9735507835330839
0.9735509644824086
0.9735511454271376
0.9735513263672712
0.9735515073028094
0.9735516882337525
0.9735518691601006
0.973552050081854
0.9735522309990128
0.973552411911577
0.9735525928195471
0.9735527737229231
0.9735529546217052
0.9735531355158936
0.9735533164054884
0.9735534972904898
0.973553678170898
0.9735538590467132
0.9735540399179355
0.9735481063936555
0.97354828733332
0.9735484682683901
0.9735486491988661
0.9735488301247481
0.9735428970432435
0.9735430780375556
0.9735432590272723
0.9735434400123938
0.9735436209929202
0.9735438019688518
0.9735439829401887
0.9735441639069311
0.9735443448690791
0.973544525826633
0.9735447067795928
0.9735448877279588
0.9735450686717312
0.97354524961091
0.9735454305454957
0.9735456114754881
0.9735457924008877
0.9735459733216943
0.9735461542379086
0.9735463351495303
0.9735465160565597
0.9735466969589972
0.9735468778568427
0.9735470587500965
0.9735472396387587
0.9735474205228296
0.9735476014023092
0.9735477822771978
0.9735479631474957
0.9735481440132028
0.9735483248743194
0.9735485057308457
0.9735486865827818
0.973548867430128
0.9735490482728844
0.9735492291110511
0.9735494099446284
0.9735495907736164
0.9735497715980154
0.9735499524178253
0.9735501332330465
0.9735503140436792
0.9735504948497234
0.9735506756511795
0.9735508564480474
0.9735510372403274
0.9735512180280198
0.9735513937360774
0.9735515745146592
0.9735517552886539
0.9735519360580617
0.9735521168228825
0.9735522975831167
0.9735524758014338
0.9735526565525274
0.9735528372990349
0.9735530180409563
0.973553198778292
0.9735533795110421
0.9735535602392068
0.9735537409627861
0.9735539191447073
0.973554099859149
0.9735520213628357
0.9735522020967657
0.9735523828261107
0.9735525635508706
0.9735527442710458
0.9735529224497885
0.9735531031608269
0.973553283867281
0.973553464569151
0.9735536452664372
0.9735538259591396
0.9735540066472584
0.9735541873307939
0.9735543527902044
0.9735545334647666
0.973554714134746
0.9735548948001428
0.9735550754609571
0.973555256117189
0.9735554367688387
0.9735556174159065
0.9735557980583924
0.9735559786962967
0.9735561593296196
0.9735563399583611
0.9735565218506236
0.973556702470187
0.9735568830851696
0.9735547545693877
0.9735549352044899
0.9735551158350111
0.9735552964609516
0.9735554770823114
0.9735556576990907
0.9735558383112898
0.9735560189189087
0.9735561995219477
0.973556380120407
0.9735516983440873
0.9735518789950364
0.9735520596414047
0.9735522402831924
0.9735523841533631
0.9735477027244855
0.9735478834146395
0.973548064100212
0.9735482447812032
0.9735484254576132
0.9735485706329348
0.973548751300633
0.9735489319637506
0.9735491126222876
0.9735492932762444
0.9735494739256211
0.9735496545704178
0.9735498352106347
0.973550015846272
0.9735501964773299
0.9735503771038084
0.973550557725708
0.9735507383430286
0.9735509189557705
0.9735510995639339
0.9735512801675189
0.9735514607665255
0.9735516413609543
0.9735518219508051
0.9735520025360783
0.9735521831167739
0.9735523636928922
0.9735525442644334
0.9735527248313975
0.9735529066611315
0.9735530872189261
0.9735532677721442
0.973553448320786
0.9735536288648519
0.9735538094043416
0.9735539899392556
0.973554170469594
0.9735543509953569
0.9735545315165447
0.9735547120331572
0.973554892545195
0.973555073052658
0.9735552535555465
0.9735554340538605
0.9735556145476003
0.9735557950367661
0.9735559755213581
0.9735561560013763
0.9735563364768212
0.973556500476359
0.9735566809428658
0.9735568614047998
0.973557041862161
0.9735572223149493
0.9735574027631654
0.9735575832068091
0.9735577636458806
0.9735579440803802
0.973558124510308
0.9735583049356642
0.973558485356449
0.9735586657726625
0.973558846184305
0.9735590265913765
0.9735592069938772
0.9735593873918075
0.9735595677851673
0.9735597481739569
0.9735599285581764
0.9735601089378261
0.9735602893129061
0.9735604696834166
0.9735606500493577
0.9735608304107296
0.9735587549093945
0.9735589352902014
0.973559115666439
0.9735592935049547
0.9735594738720862
0.9735596542346487
0.9735598345926427
0.9735600149460681
0.9735601952949252
0.9735542762711876
0.9735544566881549
0.9735545674459127
0.9735547478546227
0.9735549282587632
0.9735551086583344
0.9735552890533365
0.9735553997935406
0.9735555801802871
0.9735557580297933
0.9735559384074348
0.9735561187805081
0.9735562991490133
0.9735564795129505
0.9735566598723201
0.9735568402271221
0.9735570205773566
0.973557200923024
0.97355737746555
0.9735575578021316
0.973557715343278
0.9735578956710149
0.9735580759941854
0.9735582563127897
0.9735584366268281
0.9735586169363005
0.9735587959751442
0.9735589762755016
0.973559086939582
0.9735592672316905
0.973559447519234
0.9735596278022126
0.9735598080806266
0.9735599883544762
0.9735601686237614
0.9735603488884825
0.9735605291486397
0.973560709404233
0.9735608896552628
0.9735610699017291
0.9735612501436322
0.9735614303809722
0.9735616106137492
0.9735617908419636
0.9735619710656154
0.9735621512847047
0.9735623314992319
0.9735625117091969
0.9735626919146002
0.9735628721154418
0.9735630523117218
0.9735632325034405
0.9735634126905979
0.9735635928731944
0.9735637490045541
0.9735639291783335
0.9735613744238035
0.9735615546230743
0.973561734817784
0.9735619150079329
0.9735620951935211
0.9735622753745488
0.9735624555510162
0.9735626357229233
0.9735628158902706
0.9735629935221812
0.973563173680441
0.9735633538341413
0.9735635314525016
0.9735637115971155
0.9735638917371705
0.9735640718726668
0.9735642520036043
0.9735644321299836
0.9735646122518045
0.9735647923690672
0.9735649686859855
0.9735651487941808
0.9735653288978184
0.9735655064664701
0.9735656865610252
0.9735657970660029
0.9735659771523244
0.9735661572340891
0.9735663373112974
0.9735665173839492
0.9735666974520448
0.9735668775155845
0.9735670575745682
0.9735672376289962
0.9735674176788688
0.9735675977241859
0.973567777764948
0.973567957801155
0.9735681378328072
0.9735683178599047
0.9735684978824478
0.9735686779004366
0.9735688579138712
0.9735690379227518
0.9735692179270787
0.973569397926852
0.9735695779220719
0.9735697579127385
0.9735699378988519
0.9735701178804125
0.9735675646632129
0.9735677446702367
0.9735679246727071
0.9735681046706245
0.9735682846639889
0.9735684646528006
0.9735686446370597
0.9735688246167663
0.9735690045919208
0.9735691845625232
0.9735693645285736
0.9735695444900724
0.9735697257116096
0.9735699056639894
0.9735685984913436
0.9735687784534265
0.9735689584109579
0.9735691383639383
0.9735693183123676
0.9735694982562462
0.973569678195574
0.9735698581303515
0.9735700380605786
0.9735702179862556
0.9735703979073826
0.97357057782396
0.9735707577359876
0.9735709376434658
0.9735711175463947
0.9735712974447746
0.9735714773386055
0.9735716572278876
0.9735718371126213
0.9735720169928065
0.9735721968684435
0.9735723767395325
0.9735725566060734
0.9735727364680667
0.9735729163255126
0.973573096178411
0.9735732760267622
0.9735734558705664
0.9735736357098238
0.9735738155445345
0.9735739953746987
0.9735741752003165
0.9735743550213882
0.9735745348379139
0.9735747146498938
0.973574894457328
0.9735750742602168
0.9735752540585603
0.9735754338523587
0.973575613641612
0.9735757934263206
0.9735759732064847
0.9735761529821042
0.9735763327531796
0.9735765125197108
0.9735766922816981
0.9735768720391416
0.9735770530558485
0.9735772328041892
0.9735713262068684
0.9735715060230393
0.9735716858346656
0.973571865641747
0.9735720454442841
0.9735722252422768
0.9735724050357254
0.97357258482463
0.973572762081696
0.9735729418615451
0.9735731216368507
0.9735733014076131
0.9735734811738325
0.9735736609355088
0.9735738406926424
0.9735740204452334
0.973574200193282
0.9735743799367883
0.9735745596757526
0.9735746699192278
0.9735748496499864
0.9735750293762034
0.9735752090978791
0.9735753888150135
0.9735755685276067
0.9735757482356592
0.9735759279391709
0.973571262713627
0.9735653582810797
0.9735655381090383
0.9735657179324535
0.9735658977513253
0.9735660775656538
0.9735662573754394
0.9735664371806821
0.9735666169813822
0.9735667967775399
0.9735669765691551
0.9735671563562284
0.9735673361387596
0.973567515916749
0.9735676956901966
0.973567875459103
0.973568055223468
0.9735682349832919
0.9735684147385749
0.9735685250220678
0.9735687047691468
0.9735688845116853
0.9735690642496837
0.9735692439831418
0.9735694237120601
0.9735696034364386
0.9735697831562775
0.973569962871577
0.9735701425823373
0.9735703222885586
0.9735704969387791
0.9735706463275986
0.9735708260206501
0.9735710057091633
0.9735711853931384
0.9735713650725752
0.9735715447474743
0.9735717244178357
0.9735719040836595
0.9735720837449459
0.9735722634016951
0.9735724430539074
0.9735726227015828
0.9735727998194051
0.9735729794580392
0.973573159092137
0.9735733387216986
0.9735735183467242
0.9735736979672142
0.9735738775831683
0.973574057194587
0.9735742368014705
0.9735744164038187
0.9735745960016321
0.9735747755949106
0.9735749551836546
0.9735751347678641
0.9735753118226692
0.9735754913978423
0.9735756709684813
0.9735758505345866
0.9735760300961585
0.9735762096531967
0.9735763892057019
0.9735765687536739
0.973576748297113
0.9735769278360195
0.9735771073703933
0.9735772869002348
0.9735774664255441
0.9735776459463213
0.9735778254625667
0.9735780049742804
0.9735781844814626
0.9735783639841133
0.9735724649766164
0.9735726445469238
0.9735728241126985
0.9735730011497397
0.9735731807064811
0.9735733589966217
0.9735735385443147
0.9735737130393292
0.9735738925780222
0.9735740027019186
0.9735741822324246
0.9735743617583995
0.9735745412798432
0.973574720796756
0.9735749003091381
0.9735750798169897
0.9735752593203107
0.9735754388191017
0.9735756183133625
0.9735757978030934
0.9735759772882947
0.9735761567689665
0.9735763362451088
0.9735765157167219
0.9735766951838061
0.9735768746463613
0.973577054104388
0.9735772335578861
0.9735774130068557
0.9735775886662382
0.9735777681061997
0.9735779475416332
0.973578126972539
0.9735783063989174
0.9735784858207684
0.9735786652380924
0.973576118387422
0.9735762978300856
0.9735764772682217
0.9735766567018305
0.9735768361309121
0.9735770155554667
0.9735771949754946
0.9735773743909958
0.9735775538019705
0.973577733208419
0.9735756660287781
0.9735757760775183
0.9735759554996016
0.9735761349171587
0.973576311807485
0.9735764886933491
0.9735766680973917
0.9735746011136991
0.973574780537024
0.9735749599558229
0.9735751393700958
0.973575318779843
0.9735754981850648
0.9735756775857612
0.9735758569819325
0.9735760363735787
0.9735762157607001
0.973576396404442
0.9735765757824983
0.9735767551560304
0.9735769345250382
0.9735771138895222
0.9735772932494822
0.9735774726049186
0.9735776519558316
0.9735778313022212
0.9735780106440878
0.9735781874594586
0.9735783667923111
0.9735785461206412
0.9735787254444487
0.9735788354129832
0.9735790147286207
0.9735791940397365
0.9735793708245801
0.9735795501266843
0.9735797294242668
0.9735799087173282
0.9735800880058686
0.973580267289888
0.9735804465693866
0.9735806258443647
0.9735808051148223
0.9735809843807597
0.973581163642177
0.9735813428990744
0.9735815221514521
0.9735817013993102
0.973581880642649
0.9735820598814685
0.973582239115769
0.9735824183455506
0.9735825975708136
0.9735827780521309
0.973582957268341
0.973583136480033
0.9735833144266814
0.9735834936293535
0.9735836728275078
0.9735838520211445
0.973584031210264
0.9735781400871915
0.9735783193437887
0.9735784985958673
0.9735786778434272
0.9735788570864687
0.9735790338042589
0.973579213038296
0.9735793935281497
0.9735773407284329
0.9735775199770311
0.9735776992211113
0.9735778784606735
0.9735780350111221
0.9735782142419348
0.97357839346823
0.9735785726900081
0.9735787519072692
0.9735789311200133
0.9735791103282406
0.9735792895319515
0.9735794687311459
0.9735796479258241
0.9735798283760826
0.9735800075617129
0.9735741182709081
0.973574297523973
0.9735744767725205
0.973574656016551
0.9735748352560645
0.9735750144910611
0.9735751937215412
0.9735753729475048
0.9735755521689522
0.9735757313858834
0.9735759105982987
0.9735760898061983
0.9735762690095823
0.9735764482084508
0.9735766274028042
0.9735768065926423
0.9735769857779657
0.9735771649587743
0.9735773441350684
0.973577523306848
0.9735777024741133
0.9735778816368648
0.9735780607951022
0.973578239948826
0.9735784190980362
0.9735785982427331
0.9735787773829168
0.9735789565185874
0.9735791356497452
0.9735793147763903
0.9735794938985227
0.973579673016143
0.973579852129251
0.9735777879952846
0.973577967127623
0.973578146255449
0.9735783228597759
0.9735785019786094
0.973578681092931
0.973578860202741
0.9735790393080394
0.9735792184088264
0.9735793975051024
0.9735795765968672
0.9735797556841213
0.9735799347668646
0.9735801138450974
0.9735802929188199
0.9735804719880322
0.9735806510527346
0.9735808301129272
0.97358100916861
0.9735811882197835
0.9735813672664476
0.9735815463086025
0.9735817253462485
0.9735819043793857
0.9735820834080142
0.9735822624321344
0.9735824414517462
0.9735826204668498
0.9735827994774456
0.9735829784835336
0.973583157485114
0.9735833364821869
0.9735835154747526
0.9735836944628111
0.9735838734463628
0.9735840524254077
0.973584231399946
0.9735844103699779
0.9735845893355035
0.9735847682965231
0.9735849472530367
0.9735851262050447
0.9735853038936719
0.9735854828366847
0.9735856617751922
0.9735858407091948
0.973586017121069
0.9735861960460936
0.9735863749666137
0.9735865400362237
0.9735867189479095
0.9735868286248062
0.9735870075283555
0.973587186427401
0.9735873653219431
0.9735875442119817
0.9735877230975172
0.9735879019785496
0.9735880808550791
0.9735882597271059
0.9735884385946302
0.9735886174576521
0.9735887963161719
0.9735875152610562
0.9735876941289455
0.9735878729923325
0.9735880518512177
0.973588230705601
0.9735884095554826
0.9735885594565742
0.9735887382978173
0.9735889171345594
0.9735890959668004
0.9735892747945407
0.9735894536177804
0.9735896324365195
0.9735898112507585
0.9735899900604973
0.9735901688657361
0.9735903476664752
0.9735905264627147
0.9735907052544547
0.9735908840416955
0.9735910628244372
0.97359124160268
0.973591420376424
0.9735901195281556
0.9735902983115186
0.9735904770903828
0.9735906558647486
0.9735908346346159
0.9735910133999851
0.9735911921608562
0.9735913709172295
0.9735915496691051
0.9735917284164831
0.9735919084173835
0.9735920871557513
0.9735922658896219
0.973592445876968
0.9735865662829625
0.9735867450795374
0.9735869238716139
0.9735871026591926
0.9735872814422731
0.9735874602208561
0.9735876389949414
0.9735878177645292
0.9735819388203799
0.9735821176571682
0.9735822964894577
0.973582471543901
0.9735765929627682
0.9735767718577969
0.9735769507483254
0.9735771283766348
0.9735773072581796
0.9735774861352249
0.9735776650077708
0.9735778438758174
0.973578022739365
0.9735733786090408
0.9735735575242451
0.9735737364349495
0.973573915341154
0.9735740942428588
0.973574273140064
0.9735744520327698
0.9735746196033538
0.9735747984872036
0.9735749773665547
0.9735751562414071
0.973575335111761
0.9735755139776165
0.9735756928389738
0.9735758716958332
0.9735760518055816
0.9735762306534296
0.97357640949678
0.9735765883356332
0.9735767445381588
0.9735769233683023
0.973577102193949
0.973577281015099
0.9735774598317525
0.9735776386439097
0.9735778174515707
0.9735779962547357
0.9735781750534049
0.9735783249324005
0.9735785037224421
0.9735786825079884
0.9735788612890396
0.9735790400655957
0.9735792188376571
0.9735793976052238
0.973579572597083
0.9735797513557084
0.9735799301098396
0.9735801088594769
0.9735802876046203
0.9735804663452702
0.9735806450814265
0.9735808238130896
0.9735787639218931
0.973578942672708
0.9735791214190294
0.973573246943829
0.9735734257572457
0.9735675515013007
0.9735677303818057
0.9735679092578142
0.9735680881293265
0.9735682669963427
0.9735684458588628
0.9735686247168872
0.973568803570416
0.9735689585414034
0.9735691373862414
0.9735693162265845
0.9735694950624326
0.9735696550436446
0.9735698301007593
0.9735700089234077
0.9735701186269826
0.9735702974415112
0.973570476251546
0.9735706550570868
0.9735708338581341
0.973571012654688
0.9735711914467485
0.973569132375423
0.9735693111866163
0.973569489993316
0.9735696687955225
0.9735698475932358
0.9735700263864562
0.9735702051751838
0.9735703814466032
0.9735705602263773
0.973570739001659
0.9735709177724486
0.9735710965387464
0.9735712753005523
0.9735714502889277
0.9735716290417978
0.9735718077901767
0.9735719865340645
0.9735721652734614
0.9735723440083675
0.9735725227387829
0.973572701464708
0.9735728801861427
0.9735730589030874
0.9735732376155423
0.9735734163235072
0.9735735950269827
0.9735737737259688
0.9735739524204655
0.9735693140579817
0.9735694676827957
0.9735674094090071
0.9735675881744636
0.9735677669354297
0.9735679456919052
0.9735681244438904
0.9735683031913854
0.9735684128571371
0.97356859159652
0.9735687703314133
0.973568949061817
0.9735691277877315
0.9735693065091569
0.9735694852260933
0.9735696639385408
0.9735698426464998
0.9735700213499703
0.9735702000489526
0.9735703787434467
0.9735705574334528
0.9735707361189712
0.9735709148000019
0.9735710934765451
0.9735712721486012
0.9735714508161701
0.9735716294792521
0.9735718081378474
0.973571986791956
0.9735721654415782
0.9735723440867141
0.9735725227273639
0.9735727013635278
0.973572879995206
0.9735730586223986
0.9735732372451058
0.9735734158633277
0.9735735944770645
0.9735737730863164
0.9735739516910836
0.9735740612418641
0.9735742398385292
0.97357441843071
0.9735745970184068
0.9735747756016195
0.9735749541803487
0.9735751340099449
0.9735753125796913
0.9735754911449543
0.9735756697057344
0.9735758482620315
0.9735760268138458
0.9735762053611777
0.9735763839040271
0.9735765624423943
0.9735767409762794
0.9735769195056826
0.9735770980306041
0.9735772765510441
0.9735774550670027
0.97357763357848
0.9735778120854763
0.9735779905879918
0.9735781690860265
0.9735783475795807
0.9735785260686545
0.9735787045532481
0.9735788830333617
0.9735790615089954
0.9735792399801494
0.9735794184468238
0.973579596909019
0.9735797753667349
0.9735799538199719
0.9735801322687299
0.9735803107130092
0.97358048915281
0.9735806675881326
0.9735808460189769
0.9735810244453432
0.9735812028672317
0.9735813812846424
0.9735815596975758
0.9735817381060317
0.9735758736225743
0.9735760520978984
0.9735762305687438
0.9735764090351106
0.9735765874969989
0.9735767659544091
0.9735769418980252
0.973577120346511
0.9735772736979902
0.9735774295548429
0.9735748968107985
0.9735750752759863
0.9735752537366962
0.9735754321929283
0.9735756106446829
0.9735757890919601
0.9735759675347601
0.9735761459730828
0.9735763244069288
0.973576502836298
0.9735766812611907
0.9735768596816069
0.9735770380975469
0.9735772165090109
0.9735713538477735
0.9735693108564555
0.9735694893581319
0.9735696678553303
0.9735698463480509
0.9735700248362938
0.9735702033200592
0.9735703817993473
0.9735705602741583
0.9735707387444923
0.9735709172103495
0.9735688619387244
0.9735690404236436
0.9735692189040858
0.9735693973800511
0.9735695758515398
0.973569754318552
0.9735699290187663
0.9735701074768731
0.973570285930504
0.9735704643796591
0.9735706428243385
0.9735708212645423
0.9735709997002708
0.9735711781315243
0.9735713565583027
0.9735715349806063
0.9735717133984352
0.9735718918117897
0.9735720702206698
0.9735722486250757
0.9735724270250078
0.973571928329949
0.9735721067294233
0.9735722851244238
0.973572463514951
0.9735726419010047
0.9735728202825853
0.9735729986596928
0.9735731770323275
0.9735733554004895
0.973573533764179
0.9735737121233962
0.9735738904781411
0.9735740688284141
0.9735742471742153
0.9735744255155447
0.9735746038524027
0.9735747821847893
0.9735749605127049
0.9735751388361493
0.973575317155123
0.973575495469626
0.9735756737796585
0.9735758520852207
0.9735760303863127
0.9735762086829347
0.973576386975087
0.9735765652627695
0.9735767435459826
0.9735769218247263
0.973577100099001
0.9735772783688066
0.9735774566341434
0.9735776348950117
0.9735778131514113
0.9735779914033428
0.973578169650806
0.9735783478938014
0.9735785261323289
0.9735787043663887
0.9735788825959811
0.9735790608211062
0.9735792390417641
0.9735794172579552
0.9735795954696793
0.97357970475204
0.9735798829556949
0.9735800611548834
0.9735802393496058
0.9735804175398622
0.9735805957256528
0.9735807739069778
0.9735809520838373
0.9735811302562315
0.9735813084241606
0.9735814865876247
0.973581664746624
0.9735818429011586
0.9735820210512288
0.9735821991968346
0.9735823773379765
0.9735825554746542
0.9735827336068682
0.9735829117346186
0.9735830898579055
0.9735832679767291
0.9735834460910896
0.9735836242009872
0.9735838023064219
0.973583980407394
0.9735841585039037
0.9735843365959511
0.9735845146835364
0.9735846927666597
0.9735848708453212
0.9735850489195211
0.9735852269892596
0.9735854050545368
0.9735855831153529
0.973585761171708
0.9735859392236024
0.9735861172710362
0.9735862953140095
0.9735864733525226
0.9735866513865754
0.9735868294161685
0.9735870074413017
0.9735871854619753
0.9735873634781895
0.9735875389849656
0.9735877169922929
0.9735878949951611
0.9735880729935705
0.9735882509875214
0.9735884289770139
0.9735886069620482
0.9735887849426242
0.9735889629187424
0.9735891408904028
0.9735893188576057
0.973589496820351
0.9735896747786391
0.9735838217258832
0.9735839997507818
0.9735841777712217
0.9735843557872031
0.9735845337987263
0.9735847118057913
0.9735848898083983
0.9735850678065475
0.9735852458002391
0.9735854237894732
0.97358560177425
0.9735857797545696
0.9735859577304323
0.9735860668373509
0.9735862448051624
0.9735864227685174
0.973586600727416
0.9735867786818585
0.9735809269844091
0.9735811050054303
0.9735812830219938
0.9735814610340999
0.9735816390417489
0.9735818170449408
0.9735819950436758
0.9735821730379542
0.973582351027776
0.9735825290131414
0.9735827069940506
0.9735828849705038
0.9735830629425011
0.9735832409100427
0.9735834188731287
0.9735835968317594
0.9735837747859349
0.9735839527356553
0.9735841306809209
0.9735843086217318
0.9735844865580882
0.9735846644899901
0.9735848424174379
0.9735850203404316
0.9735851982589715
0.9735853761730577
0.9735855540826903
0.9735857319878696
0.9735859098885957
0.9735860877848688
0.9735862656766889
0.9735864435640564
0.9735866214469715
0.9735867993254341
0.9735869771994445
0.973587155069003
0.9735873329341095
0.9735875107947644
0.9735876886509677
0.9735878665027196
0.9735880443500204
0.9735882221928701
0.973588400031269
0.9735885778652172
0.9735887556947149
0.9735889335197623
0.9735891088377941
0.9735892866539726
0.9735894644657012
0.9735896422729801
0.9735898200758095
0.9735899978741895
0.9735901756681203
0.9735903534576021
0.9735905312426352
0.9735907090232194
0.9735908867993552
0.9735910645710426
0.9735912423382819
0.973591420101073
0.9735915953572895
0.9735917731112165
0.9735919508606959
0.9735921286057281
0.9735923038443113
0.9735924815804805
0.9735926593122028
0.9735928370394785
0.9735930147623076
0.9735931236799499
0.9735933013947472
0.9735934791050984
0.9735936568110037
0.9735938345124634
0.9735940122094775
0.9735941899020463
0.9735943675901698
0.9735945240102927
0.9735947016897922
0.9735948793648471
0.9735950570354575
0.9735952347016235
0.9735954123633452
0.9735955900206229
0.9735957676734568
0.9735959453218469
0.9735961229657935
0.9735963006052967
0.9735964782403567
0.9735966558709737
0.9735968334971477
0.9735970111188791
0.9735971887361679
0.9735973663490144
0.9735975439574186
0.9735977215613808
0.9735978991609011
0.9735980767559798
0.9735982543466168
0.9735984319328125
0.973598609514567
0.9735987870918804
0.9735989646647529
0.9735991422331849
0.9735993197971762
0.9735994973567271
0.9735996749118379
0.9735998524625085
0.9736000300087393
0.9736002075505304
0.9736003850878819
0.9736005626207942
0.9736007401492671
0.973600917673301
0.9736010951928961
0.9736012727080524
0.9736014502187702
0.9736016277250497
0.9735957844742967
0.9735959620469677
0.9735961396151991
0.9735963171789908
0.973596494738343
0.973596672293256
0.9735968498437299
0.9735970273897648
0.973597204931361
0.9735973824685186
0.9735975600012378
0.9735977375295187
0.9735979150533616
0.973592072798508
0.9735922503887185
0.9735924279744895
0.9735926055558213
0.9735927831327139
0.9735929607051675
0.9735931382731824
0.9735933158367586
0.9735934933958962
0.9735936709505956
0.9735938485008568
0.9735940260466801
0.9735942035880656
0.9735943811250133
0.9735945586575236
0.9735947361855967
0.9735949137092325
0.9735950912284314
0.9735952687431934
0.9735954462535188
0.9735956237594078
0.9735958012608603
0.9735959787578767
0.9735961562504573
0.9735963337386019
0.973596511222311
0.9735966887015844
0.9735968661764226
0.9735970436468256
0.9735972211127938
0.9735973985743269
0.9735975760314256
0.9735977534840896
0.9735979309323194
0.973598108376115
0.9735982858154767
0.9735984632504046
0.9735986406808986
0.9735988181069594
0.9735989955285866
0.9735991729457808
0.9735993503585421
0.9735935111512167
0.973593688630277
0.9735938661049027
0.9735940435750944
0.9735942210408519
0.9735943985021756
0.9735945759590656
0.973594753411522
0.9735949308595451
0.973595108303135
0.9735952857422918
0.9735954631770157
0.973595640607307
0.9735958180331656
0.973595995454592
0.9735961728715861
0.9735963502841481
0.9735965276922783
0.9735906898329963
0.9735881682166665
0.9735883457203421
0.9735885232195838
0.9735887007143916
0.9735888782047659
0.9735890556907068
0.973589164482318
0.9735893419602504
0.9735895194337497
0.9735896969028164
0.9735898743674503
0.9735900518276518
0.973590229283421
0.973590406734758
0.9735905841816632
0.9735907616241365
0.9735909390621782
0.9735911164957884
0.9735912939249673
0.9735914713497151
0.973591648770032
0.973591826185918
0.9735920035973734
0.9735921810043984
0.973592358406993
0.9735903120291083
0.9735844762154983
0.9735846537076482
0.9735848311953661
0.9735850086786518
0.9735851861575057
0.9735853636319279
0.9735855411019185
0.9735857185674778
0.9735858960286059
0.9735860709883927
0.97358624844069
0.9735841525086986
0.973584313751208
0.9735844912187966
0.9735846686819544
0.9735848448923197
0.9735850223466316
0.973585199796513
0.9735853772419643
0.9735855546829855
0.9735857321195766
0.9735859095517381
0.9735860869794698
0.9735862644027722
0.9735864418216453
0.9735866192360894
0.9735867966461044
0.9735869740516907
0.9735871514528484
0.9735873288495775
0.9735875062418785
0.9735876836297513
0.9735878610131963
0.9735880396402944
0.9735882170148683
0.9735883943850148
0.973588571750734
0.9735887491120261
0.9735829160855047
0.9735830935129519
0.9735832709359706
0.973583448354561
0.9735836257687233
0.9735838031784575
0.9735839805837639
0.9735841579846426
0.9735843353810939
0.9735845127731179
0.9735846901607146
0.9735848675438844
0.9735850449226273
0.9735852222969436
0.9735853996668333
0.9735855770322968
0.9735857543933341
0.9735859317499452
0.9735861091021307
0.9735840642831218
0.9735842416541819
0.9735844190208158
0.973584596383024
0.9735847737408064
0.9735849510941633
0.9735851284430949
0.9735853057876012
0.9735806986476127
0.9735808760429586
0.9735810534338785
0.9735812308203722
0.9735814082024401
0.9735815855800823
0.973581762953299
0.9735819403220903
0.9735821176864564
0.9735762873621503
0.973576464792608
0.973576642218639
0.9735768196402438
0.9735769970574222
0.9735771744701746
0.973577351878501
0.9735775292824017
0.9735777066818769
0.9735778840769266
0.9735780614675511
0.9735782388537505
0.9735784162355249
0.9735785936128746
0.9735787709857997
0.9735789483543004
0.9735791257183768
0.9735745201494053
0.9735746975642846
0.9735748749747386
0.9735750523807676
0.9735752297823717
0.9735754071795509
0.9735755845723058
0.973575761960636
0.973575939344542
0.973576116724024
0.9735762940990821
0.9735764714697163
0.973576648835927
0.9735768261977142
0.9735770035550783
0.9735771809080191
0.973577358256537
0.9735775356006322
0.9735777129403048
0.973577890275555
0.9735780676063829
0.9735782449327887
0.9735784222547725
0.9735785995723346
0.973578776885475
0.973578954194194
0.9735791314984917
0.9735793087983684
0.9735794873405669
0.9735796646315862
0.9735798419181849
0.9735800192003632
0.9735801964781212
0.9735803737514591
0.973580551020377
0.9735807282848751
0.9735809055449537
0.9735810828006127
0.9735812600518524
0.9735814372986731
0.9735816145410747
0.9735817892859758
0.9735819665195711
0.973582143748748
0.9735823209735065
0.9735824981938469
0.9735826754097693
0.973582852621274
0.9735830298283609
0.9735832070310304
0.9735833842292826
0.9735835614231176
0.9735837386125357
0.973583915797537
0.9735840929781215
0.9735842701542897
0.9735844473260414
0.9735846244933771
0.9735848016562967
0.9735849788148006
0.9735851559688887
0.9735853331185613
0.9735855102638187
0.9735856874046609
0.9735858645410881
0.9735860416731004
0.9735862188006981
0.9735863959238812
0.97358657304265
0.9735867501570047
0.9735869272669453
0.9735871043724721
0.9735872814735852
0.9735874585702847
0.973587635662571
0.9735863474394393
0.973586524541157
0.9735867016384615
0.9735868787313529
0.9735870558198312
0.9735872329038967
0.9735874099835495
0.97358758705879
0.973587764129618
0.973587941196034
0.9735881182580378
0.97358829531563
0.9735884723688104
0.9735886494175793
0.9735888264619369
0.9735890035018834
0.9735891805374188
0.9735893575685434
0.9735895345952573
0.9735896879489216
0.9735898649671096
0.9735900419808873
0.9735887740115559
0.9735889510345133
0.9735891280530604
0.9735893050671977
0.9735894820769251
0.9735896590822428
0.9735898360831511
0.9735899956417724
0.9735901726340794
0.9735903496219774
0.9735845281997273
0.9735799287586059
0.9735801058674768
0.973580282971936
0.9735804600719837
0.9735806371676201
0.9735808142588452
0.9735809913456595
0.9735811684280627
0.9735813455060555
0.9735815225796375
0.9735816996488093
0.9735818779589007
0.9735820550192368
0.9735822320751629
0.9735824091266794
0.9735825861737863
0.973582763216484
0.9735829402547723
0.9735831172886517
0.9735832943181221
0.9735834713431839
0.973583648363837
0.9735838253800819
0.9735840023919186
0.973584179399347
0.9735843564023677
0.9735845334009807
0.9735847079050222
0.9735848848948512
0.973585061880273
0.9735852388612878
0.9735854158378956
0.9735855928100967
0.9735857697778912
0.9735859467412793
0.9735861237002612
0.9735863006548371
0.9735864776050069
0.9735866545507711
0.9735868314921297
0.9735870084290829
0.9735871853616308
0.9735873622897736
0.9735875392135115
0.9735877161328446
0.9735878930477732
0.9735880699582973
0.9735882468644171
0.9735884237661329
0.9735886006634447
0.9735887775563528
0.9735889544448572
0.973589128839569
0.9735893057192978
0.9735894825946233
0.973589659465546
0.9735898363320659
0.973590013194183
0.9735854170049888
0.9735855939177059
0.9735857708260195
0.9735837436228979
0.9735839205498357
0.9735840974723697
0.9735842743905001
0.973584451304227
0.9735846282135506
0.973584805118471
0.9735849820189886
0.9735851589151032
0.9735853358068153
0.9735855126941249
0.9735856870882625
0.9735858639667986
0.9735860408409326
0.9735862177106649
0.9735863945759954
0.9735865714369245
0.9735867482934523
0.9735869251455789
0.9735871019933044
0.9735872788366292
0.9735874556755533
0.9735876325100767
0.9735878093402
0.973587986165923
0.973588162987246
0.9735883398041691
0.9735825248528797
0.9735827017355484
0.973582878613816
0.9735830554876824
0.973583232357148
0.9735774178311054
0.9735775947663053
0.9735777716971029
0.9735779486234986
0.9735781255454922
0.973578302463084
0.9735784793762743
0.9735786562850631
0.9735788331894507
0.9735790100894371
0.9735731963391873
0.9735733733048891
0.9735735502661884
0.9735737272230854
0.9735739041755803
0.9735740811236733
0.9735742580673644
0.9735744350066539
0.9735746119415419
0.9735747888720285
0.9735749657981141
0.9735751427197987
0.9735753196370824
0.9735754965499656
0.9735756535594356
0.9735758304637654
0.973576007363695
0.9735761842592245
0.9735763611503543
0.9735765380370844
0.973576714919415
0.9735768917973462
0.9735710796639889
0.9735712566075981
0.9735714335468066
0.973571605507542
0.9735717824380115
0.9735719593640807
0.97357213628575
0.9735723132030193
0.9735724901158889
0.973572667024359
0.9735728439284296
0.973573020828101
0.9735731977233734
0.9735733746142469
0.9735735515007216
0.9735737283827977
0.9735739052604754
0.973574082133755
0.9735742590026363
0.9735744358671198
0.9735746127272055
0.9735747895828937
0.9735749664341844
0.9735751432810779
0.9735753201235742
0.9735754969616736
0.9735756737953762
0.9735758506246823
0.9735760274495919
0.9735762042701052
0.9735763810862224
0.97357648952825
0.9735766663364255
0.9735768431402051
0.9735770199395893
0.9735771967345783
0.973577373525172
0.9735775503113708
0.9735777270931748
0.9735779038705841
0.9735780806435989
0.9735782574122193
0.9735784341764456
0.9735786109362778
0.9735787876917164
0.973578964442761
0.9735791150894869
0.9735792918320693
0.9735794685702583
0.9735796453040544
0.9735798220334576
0.973579998758468
0.973580175479086
0.9735803521953116
0.973580528907145
0.9735807056145863
0.9735808823176357
0.9735810590162934
0.9735812357105595
0.9735814124004344
0.9735815890859179
0.9735817657670104
0.9735819424437119
0.9735821191160228
0.9735822957839431
0.9735824724474729
0.9735826491066125
0.973582825761362
0.9735830024117216
0.9735831790576914
0.9735833556992717
0.9735835323364626
0.973583708969264
0.9735838855976765
0.9735840622217
0.9735842388413348
0.9735844154565809
0.9735845920674386
0.973584768673908
0.9735801808865393
0.973580357543422
0.9735778495571179
0.9735780262385735
0.9735782029156392
0.9735783795883155
0.9735785562566022
0.9735787329204997
0.973578909580008
0.9735790862351275
0.973579262885858
0.9735794395322
0.9735796161741536
0.9735797928117188
0.973579969444896
0.9735801460736851
0.9735788818653844
0.9735790585032945
0.9735792351368167
0.973579411765951
0.9735795883906977
0.973579765011057
0.9735799416270292
0.9735801182386141
0.9735802948458122
0.9735804714486234
0.973580648047048
0.9735808246410863
0.973580998746914
0.9735811753322106
0.9735813519131212
0.9735815284896462
0.9735817050617854
0.9735818816295392
0.9735819898928344
0.9735821664526658
0.9735823430081123
0.973582519559174
0.9735767158001302
0.9735709121852218
0.9735710714874682
0.9735712481697207
0.973571421122497
0.9735715977960203
0.9735717744651563
0.9735719511299051
0.9735721004743081
0.973572277130622
0.9735724537825493
0.9735726304300899
0.9735728070732442
0.9735729837120122
0.9735731603463941
0.97357333697639
0.9735735136020003
0.9735736902232249
0.9735738668400641
0.973574043452518
0.9735742200605868
0.9735684179176226
0.973568582176956
0.9735687588462439
0.9735689355111456
0.9735691121716612
0.9735692888277908
0.9735694654795345
0.9735696421268927
0.9735698187698653
0.9735699954084526
0.9735701720426547
0.9735702804029189
0.9735704570291986
0.9735706336510936
0.9735708102686041
0.9735709868817304
0.9735711634904722
0.9735713400948302
0.9735715166948042
0.9735716932903945
0.9735718698816013
0.9735720464684247
0.9735722230508649
0.973572399628922
0.9735725762025962
0.9735727527718877
0.9735729293367966
0.9735731058973232
0.9735732824534674
0.9735734590052296
0.9735736355526099
0.9735738120956083
0.9735739886342253
0.9735741651684608
0.973574341698315
0.9735745169828932
0.9735724338623668
0.9735726104071327
0.9735727869475173
0.973572961001854
0.9735731375335072
0.9735733140607796
0.9735734905836715
0.9735736671021827
0.9735738436163137
0.9735713388848273
0.9735715154234649
0.9735716919577219
0.9735718684875984
0.9735720450130946
0.9735722215342105
0.9735723980509464
0.9735725745633026
0.9735727510712789
0.9735729275748759
0.9735731040740934
0.9735732805689318
0.973573457059391
0.9735736335454714
0.9735738100271731
0.9735739865044963
0.9735741629774411
0.9735721301523366
0.9735723066439306
0.973572483131146
0.973570462806858
0.9735706393125663
0.9735708158138959
0.9735709923108469
0.9735711688034194
0.9735713452916137
0.9735715217754299
0.9735716982548681
0.9735696657376804
0.9735698422357613
0.9735700187294639
0.9735701952187886
0.9735703717037356
0.9735705308210404
0.9735707072974475
0.9735708837694773
0.9735710602371299
0.9735712367004056
0.9735714131593043
0.9735715896138264
0.973571766063972
0.9735719425097412
0.9735721189511343
0.9735722953881513
0.9735724718207924
0.9735726482490579
0.9735728246729477
0.9735730010924623
0.9735731775076015
0.9735733539183659
0.9735735303247552
0.9735737067267699
0.97357388312441
0.9735740595176756
0.9735742359065671
0.9735744122910845
0.9735745886712279
0.9735747650469977
0.9735749414183938
0.9735751177854165
0.973575294148066
0.9735754705063424
0.9735756468602458
0.9735758232097764
0.9735759995549345
0.9735761758957201
0.9735763522321333
0.9735765285641745
0.9735767048918438
0.9735768812151412
0.9735770575340671
0.9735772313693234
0.9735774076795372
0.9735775839853797
0.9735777602868514
0.9735779365839522
0.9735781128766823
0.973578289165042
0.9735762578258518
0.973576434132835
0.9735706409521995
0.973570817324433
0.9735709936922942
0.9735711700557834
0.9735713464149007
0.9735715227696464
0.9735716991200205
0.9735718754660232
0.9735720518076547
0.9735722256661703
0.9735724019990905
0.97357257832764
0.9735727546518189
0.9735729309716274
0.9735731085263613
0.9735732848374141
0.973573461144097
0.9735736374464102
0.9735738137443537
0.9735739900379279
0.9735741663271328
0.9735743426119685
0.9735745188924353
0.9735746951685333
0.9735748714402627
0.9735750452293702
0.9735752214923935
0.9735753977510487
0.973575574005336
0.9735757502552554
0.9735759029588591
0.9735760792003352
0.9735761872913882
0.973576363524974
0.9735765397541928
0.9735767159790447
0.9735768921995299
0.9735770684156486
0.9735757876491441
0.9735759638745809
0.9735761400956512
0.9735763163123551
0.9735764925246928
0.9735766687326646
0.9735746385711361
0.9735748147977092
0.9735749910199161
0.9735751672377569
0.9735753434512319
0.9735755196603411
0.9735756958650847
0.973575872065463
0.973576048261476
0.9735762244531241
0.9735764006404071
0.9735765768233254
0.9735767530018792
0.9735769291760685
0.9735771053458936
0.9735772815113545
0.9735774576724515
0.9735776338291848
0.9735778099815545
0.9735757802836355
0.9735759564545984
0.9735761326211975
0.973576308783433
0.973576484941305
0.9735766610948138
0.9735768372439594
0.9735770133887419
0.9735771895291616
0.9735773669036241
0.9735775430353033
0.9735777191626201
0.9735778952855749
0.9735780714041676
0.9735782289434672
0.9735784050535664
0.9735785811593041
0.9735760813316586
0.9735762574618089
0.9735741787305533
0.9735743548799004
0.9735745310248853
0.9735747071655081
0.973574883301769
0.9735750594336681
0.9735752355612056
0.9735754116843817
0.9735755197060777
0.9735756958213746
0.9735758719323104
0.9735760480388855
0.9735762241411
0.9735689892549496
0.9735691654401941
0.973567136703652
0.9735673129074689
0.9735674891069228
0.9735676653020142
0.9735678390168213
0.9735680152032186
0.9735681889093933
0.9735683650870971
0.9735685412604391
0.9735687174294195
0.9735688935940384
0.973569069754296
0.9735692459101924
0.9735694220617278
0.9735695982089024
0.9735697743517163
0.9735699504901698
0.9735701266242628
0.9735703027539957
0.9735704788793685
0.9735706550003815
0.9735708311170348
0.9735710072293285
0.9735711833372629
0.9735713594408381
0.9735715355400542
0.9735717116349114
0.9735718877254099
0.9735720638115498
0.9735722398933313
0.9735724159707546
0.9735725920438197
0.973572768112527
0.9735729441768765
0.9735731202368684
0.9735732962925029
0.9735734723437801
0.9735736483907002
0.9735738244332633
0.9735740004714696
0.9735741765053193
0.9735743525348126
0.9735745285599495
0.9735747045807304
0.9735748805971552
0.9735750566092242
0.9735752326169376
0.9735754086202955
0.9735755846192979
0.9735757606139454
0.9735759366042377
0.9735761125901752
0.9735762885717579
0.9735764645489863
0.9735766405218602
0.9735768164903799
0.9735769924545455
0.9735771684143574
0.9735773443698155
0.97357752032092
0.9735776975047742
0.9735778734471568
0.9735780493851863
0.973578225318863
0.9735784012481868
0.9735785771731582
0.9735787530937771
0.9735789290100436
0.9735791049219582
0.9735792783555897
0.9735794542588311
0.9735796301577209
0.9735724018516803
0.9735725778334502
0.9735727538108667
0.97357292978393
0.9735731057526401
0.9735732817169974
0.973573457677002
0.9735736336326539
0.9735738095839533
0.9735739855309006
0.9735741614734957
0.9735743374117389
0.9735745133456303
0.9735746892751701
0.9735748652003584
0.9735750411211954
0.9735752170376814
0.9735753929498162
0.9735755688576003
0.973569789156013
0.9735699651287438
0.9735701410971225
0.973570317061149
0.9735704930208239
0.973570668976147
0.9735708449271187
0.9735710208737389
0.973571196816008
0.9735713727539261
0.9735715486874933
0.9735717246167098
0.9735719005415758
0.9735720764620914
0.9735722523782568
0.9735724282900722
0.9735726041975375
0.9735727801006533
0.9735729559994194
0.9735731331301745
0.9735733090202268
0.9735734849059299
0.9735714589501532
0.9735716348543794
0.9735718107542564
0.9735719866497842
0.9735721625409631
0.9735723384277932
0.9735725143102747
0.9735726901884078
0.9735728660621925
0.9735730406954739
0.9735732165605777
0.9735733924213338
0.9735735682777422
0.973573744129803
0.9735739199775166
0.973574095820883
0.9735742679517579
0.9735744437864763
0.9735746196168479
0.973574795442873
0.9735749712645517
0.9735751470818842
0.9735753228948707
0.9735754987035112
0.9735756757437318
0.9735758515436658
0.9735760273392544
0.9735762031304978
0.973576378917396
0.9735765546999493
0.9735767304781578
0.9735769062520219
0.9735770820215414
0.9735772577867167
0.9735714820640021
0.9735716578940352
0.9735718337197227
0.9735720095410647
0.9735721853580614
0.9735723611707131
0.9735725369790197
0.9735727127829815
0.9735728885825987
0.9735730643778715
0.9735732401687999
0.973573415955384
0.9735735917376243
0.9735737675155206
0.9735739432890733
0.9735741190582825
0.9735742948231483
0.973574470583671
0.9735746463398505
0.9735748220916872
0.9735749978391812
0.9735751735823326
0.9735753493211416
0.9735755028180122
0.9735756488986494
0.9735758258604646
0.9735760015825314
0.9735761748295346
0.9735763505429489
0.973576526252022
0.9735767019567538
0.9735768776571447
0.9735770533531949
0.9735772290449043
0.9735774047322733
0.973577580415302
0.973577733859965
0.9735779095345882
0.9735780852048715
0.9735782608708152
0.9735784365324194
0.9735786121896841
0.9735787878426098
0.9735789634911962
0.9735791391354439
0.9735793147753529
0.9735735423086099
0.9735737180133043
0.9735738937136587
0.9735740694096731
0.9735742413963175
0.9735744170836985
0.97357459276674
0.9735747684454422
0.9735749441198054
0.9735751197898297
0.9735752954555151
0.9735754711168619
0.9735756467738704
0.9735758224265406
0.9735759980748726
0.9735761737188666
0.9735763493585229
0.9735765249938416
0.9735767006248227
0.9735768762514666
0.9735770518737732
0.9735772274917429
0.9735774043401112
0.9735775799493922
0.9735777555543366
0.9735779311549446
0.9735781067512165
0.9735782823431524
0.9735784579307524
0.9735786335140166
0.9735788090929453
0.9735789846675386
0.9735791602377967
0.9735793358037197
0.9735795113653078
0.9735796869225612
0.97357986247548
0.9735800380240643
0.9735780272835172
0.9735782028504223
0.9735783771785316
0.9735785502678909
0.9735787258218384
0.9735789013714518
0.9735790769167312
0.9735792524576768
0.9735794279942888
0.9735796035265672
0.9735797790545124
0.9735799508751521
0.9735801263944768
0.9735803019094686
0.9735804774201278
0.9735806529264543
0.9735808284284486
0.9735810039261107
0.9735811794194407
0.9735813549084388
0.9735815303931052
0.9735817058734401
0.9735759376516637
0.9735761131966895
0.9735762887373824
0.9735764642737426
0.9735766398057701
0.9735768153334654
0.9735763590154797
0.9735765345423079
0.9735767100648037
0.9735768855829677
0.9735770610968
0.9735772366063005
0.9735774121114695
0.9735775876123073
0.973577735962061
0.9735779114545716
0.9735780869427513
0.9735782624266003
0.9735784379061188
0.9735759469943167
0.9735761224980739
0.9735762979975002
0.9735764734925959
0.9735766489833609
0.9735768244697957
0.9735769999519002
0.973577176663435
0.9735773521368644
0.9735775276059639
0.973577703070734
0.9735778785311745
0.9735780539872858
0.973578229439068
0.9735784061201753
0.9735785815632846
0.9735787570020653
0.9735789324365175
0.9735791078666415
0.9735792832924373
0.973579458713905
0.9735796341310451
0.9735798095438574
0.9735799849523422
0.9735801603564997
0.9735803357563301
0.9735805111518334
0.9735806865430099
0.9735786775057533
0.9735788529152198
0.9735790283203594
0.9735792037211719
0.9735793791176578
0.973579554509817
0.97357972989765
0.9735799052811567
0.9735800806603373
0.9735802560351919
0.9735804314057209
0.9735806067719243
0.9735807500690806
0.9735809254270287
0.9735810983141953
0.9735812736635236
0.9735814490085272
0.9735816243492061
0.9735817996855606
0.9735819750175907
0.9735821503452966
0.9735823256686785
0.9735825009877366
0.9735752950183298
0.9735754704197576
0.9735756458168596
0.9735758212096363
0.9735759965980876
0.9735761719822138
0.973576347362015
0.9735765227374915
0.9735766981086433
0.9735768734754706
0.9735748529732515
0.9735735784398767
0.9735737538386803
0.973573929233159
0.9735719088668803
0.9735720842797801
0.9735722596883548
0.9735724350926046
0.9735726104925295
0.9735727858881298
0.9735729612794055
0.9735731366663569
0.9735733120489841
0.9735734874272873
0.9735736628012666
0.9735738381709222
0.9735739913477257
0.9735741667090079
0.9735743420659668
0.9735745174186027
0.9735746927669157
0.9735748681109059
0.9735750434505734
0.9735752187859186
0.9735753941169415
0.9735755694436422
0.973575744766021
0.973575920084078
0.9735760953978133
0.9735762707072272
0.9735764460123199
0.9735766213130912
0.9735767966095417
0.9735769719016711
0.9735771471894801
0.9735773224729685
0.9735774977521364
0.9735776730269843
0.973577848297512
0.9735780210990265
0.973578196360945
0.973578371618544
0.9735785468718237
0.9735787221207839
0.9735788973654251
0.9735790726057475
0.9735733133722921
0.9735734886771031
0.9735736639775938
0.9735738392737645
0.9735740145656152
0.9735741898531461
0.9735743663685067
0.9735745416473833
0.9735747169219408
0.9735748921921791
0.9735750674580984
0.973575242719699
0.9735754179769808
0.9735755932299441
0.9735757684785892
0.9735759437229161
0.973576118962925
0.973576294198616
0.9735764694299893
0.9735766446570451
0.9735768198797835
0.9735769950982047
0.9735771703123088
0.9735664026325721
0.9735665792047213
0.9735667545406596
0.9735669298722781
0.9735671051995771
0.9735672805225567
0.973567455841217
0.9735676311555581
0.9735678064655804
0.9735679817712839
0.9735681570726687
0.9735683323697352
0.9735685076624833
0.9735686829509133
0.9735688582350251
0.9735690335148194
0.9735692087902958
0.9735693840614549
0.9735695593282965
0.973569734590821
0.9735699098490285
0.973570085102919
0.9735702603524928
0.9735704355977502
0.9735706108386911
0.9735707860753159
0.9735709613076245
0.9735711365356172
0.9735713117592942
0.9735714869786557
0.9735716584993934
0.9735718337101695
0.9735720089166306
0.9735721841187768
0.9735723593166081
0.9735725345101248
0.9735727096993271
0.973572884884215
0.9735730600647888
0.9735732352410486
0.9735734104129945
0.9735735855806268
0.9735737607439455
0.9735739359029509
0.9735741110576431
0.9735742825143963
0.973574457660508
0.973574632802307
0.9735748079397935
0.9735749830729675
0.9735751335791715
0.9735753087040243
0.9735754838245653
0.9735756589407945
0.973575834052712
0.9735760091603181
0.9735761842636128
0.9735763593625965
0.9735765344572692
0.973576709547631
0.9735768846336822
0.973577059715423
0.9735772347928533
0.9735773803235124
0.9735775553926861
0.97357773045755
0.9735779055181043
0.9735780805743489
0.9735782556262842
0.9735784306739103
0.9735786057172271
0.9735765886752967
0.9735767637369761
0.9735769387943463
0.9735749341550995
0.9735751092306784
0.9735752843019476
0.9735754593689077
0.9735756344315585
0.9735758094899004
0.9735759845439335
0.973576159593658
0.9735763346390739
0.9735765096801815
0.9735766847169809
0.9735768597494723
0.9735770347776559
0.9735772098015317
0.9735773848211001
0.9735775598363611
0.9735777348473148
0.9735779098539614
0.9735780848563013
0.9735782598543342
0.9735784348480607
0.9735786098374808
0.9735787848225945
0.9735789598034021
0.9735791347799039
0.9735793097520997
0.97357948471999
0.9735796596835748
0.9735798346428544
0.9735800095978286
0.973580184548498
0.9735803594948625
0.9735805344369224
0.973574784396515
0.9735749594028583
0.9735751344048955
0.9735753094026269
0.9735740573535981
0.9735742323602737
0.9735744073626436
0.9735745823607078
0.9735747573544665
0.97357493234392
0.9735751073290683
0.9735752823099115
0.97357545728645
0.9735756322586837
0.973575807226613
0.9735759821902379
0.9735761571495586
0.9735763321045752
0.973576507055288
0.973576682001697
0.9735768569438025
0.9735770318816045
0.9735772068151033
0.9735773817442991
0.9735775566691919
0.9735777315897819
0.9735779065060692
0.9735780814180542
0.9735782563257369
0.973577004625418
0.9735771795420411
0.973577354454362
0.9735775293623808
0.9735777042660977
0.9735778791655127
0.9735780540606263
0.9735782289514382
0.9735784038379489
0.9735785787201585
0.9735787277747967
0.9735789026487219
0.9735790775183466
0.9735792523836707
0.9735794272446945
0.973579602101418
0.9735797769538416
0.9735799518019652
0.9735801266457892
0.9735803014853136
0.9735804763205386
0.9735806511514643
0.9735808259780909
0.9735810008004186
0.9735811756184476
0.9735813504321779
0.9735815252416098
0.9735817000467434
0.9735818748475789
0.9735820496441163
0.973582224436356
0.973582399224298
0.9735825740079425
0.9735768283250609
0.9735770031728921
0.9735771780164245
0.9735773528556582
0.9735775276905935
0.9735777025212303
0.9735778773475691
0.9735780521696098
0.9735782269873526
0.9735724819935356
0.9735726568754484
0.9735728317530619
0.9735730066263765
0.9735731814953921
0.9735733563601091
0.9735712930199374
0.973571467903567
0.9735716427828977
0.9735718176579296
0.9735719925286628
0.9735721673950977
0.9735723422572343
0.9735725171150728
0.9735726919686134
0.9735728668178562
0.9735730416628012
0.9735732165034489
0.9735733913397993
0.9735735661718524
0.9735737409996086
0.9735739158230678
0.9735740906422305
0.9735742654570967
0.9735744402676664
0.9735746150739399
0.9735747898759175
0.973574965902387
0.9735751406957578
0.973575315484833
0.9735754902696128
0.9735756650500973
0.9735758398262867
0.9735760145981812
0.9735761893657808
0.973576364129086
0.9735765388880966
0.9735767136428128
0.973576888393235
0.9735748749905051
0.9735750497592228
0.9735752245236462
0.9735753992837755
0.9735755740396107
0.973575748791152
0.9735759247669159
0.9735760995098549
0.9735762742485006
0.9735764489828529
0.9735766237129123
0.9735767984386787
0.9735769731601523
0.9735771478773334
0.9735773225902221
0.9735774972988185
0.9735776720031226
0.9735778479314852
0.9735780226271905
0.9735781973186043
0.9735783720057265
0.9735785466885575
0.9735787213670972
0.973578896041346
0.9735790707113038
0.973579245376971
0.9735794200383476
0.973579594695434
0.97357976934823
0.973579943996736
0.9735801161846436
0.9735802232769483
0.9735803979134448
0.9735805725456518
0.9735807471735695
0.973580921797198
0.9735810964165377
0.9735812685754911
0.9735814431862834
0.9735816177927872
0.9735817923950026
0.9735819669929299
0.9735821415865691
0.9735823161759204
0.973582490760984
0.9735826653417601
0.9735828399182488
0.9735830144904503
0.9735831890583646
0.9735833636219919
0.9735835381813326
0.9735837127363867
0.9735838872871543
0.9735840618336356
0.9735842363758307
0.9735844109137399
0.9735845854473633
0.9735847599767009
0.9735849345017531
0.9735851090225199
0.9735852835390016
0.9735854580511982
0.97358563255911
0.973585807062737
0.973580069240241
0.9735693388016193
0.9735695134988437
0.9735670353560313
0.9735672100772432
0.973567382339033
0.973567557051696
0.9735677317600696
0.973567906464154
0.9735680811639496
0.9735682558594562
0.9735684305506741
0.9735664191300043
0.9735665938394786
0.9735667685446641
0.9735669432455607
0.9735671179421689
0.9735672926344887
0.9735674673225202
0.9735676420062637
0.9735678166857191
0.9735679913608869
0.973568166031767
0.9735683406983596
0.973568515360665
0.9735686900186833
0.9735688646724145
0.973569039321859
0.9735691464699314
0.973569317430017
0.9735673187146706
0.9735615833018649
0.9735617580299473
0.9735619327537413
0.9735599342271217
0.9735601089690077
0.9735602837066052
0.9735604584399143
0.9735606331689354
0.9735593648780602
0.9735595396162116
0.9735597143500748
0.9735598890796501
0.9735600638049374
0.9735602385259371
0.973560409561758
0.9735605842742281
0.9735607589824108
0.9735609336863066
0.9735611083859154
0.9735612830812375
0.9735614577722729
0.973561632459022
0.9735618071414848
0.9735619818196615
0.9735621564935523
0.9735623311631573
0.9735625058284766
0.9735626804895104
0.973562855146259
0.9735630297987223
0.9735632044469007
0.9735560360174003
0.9735453128079301
0.9735454876670118
0.9735456625218035
0.9735458373723056
0.9735460122185181
0.9735461870604413
0.9735463618980752
0.97354653673142
0.9735467115604759
0.9735409792847022
0.9735411541776339
0.9735406642884608
0.9735408391809657
0.9735410140691805
0.9735411889531055
0.973541360153339
0.9735415350287296
0.9735417074469566
0.9735418823137985
0.9735420571763512
0.973542232034615
0.9735424068885898
0.9735425817382761
0.9735427565836738
0.9735429314247831
0.9735416837341653
0.9735418561315393
0.9735420309772586
0.9735422058186897
0.9735423806558328
0.9735425554886881
0.9735427303172557
0.9735429051415356
0.9735430799615283
0.9735432547772338
0.9735434295886521
0.9735436043957836
0.9735437791986283
0.9735439539971864
0.9735441287914581
0.9735443035814436
0.9735444783671429
0.9735446531485562
0.9735448242475454
0.9735449990204325
0.9735451737890339
0.9735453485533501
0.9735455233133811
0.973545698069127
0.9735458728205882
0.9735460475677646
0.9735462223106566
0.973546397049264
0.973540667869302
0.9735408426717161
0.9735410174698447
0.9735411922636876
0.9735413670532452
0.9735415418385176
0.9735417166195048
0.9735418913962073
0.9735420661686249
0.9735422409367581
0.9735424169263521
0.9735425916859015
0.9735427664411668
0.9735429411921481
0.9735431159388457
0.9735432906812596
0.97354346541939
0.973543640153237
0.973543814882801
0.9735439896080819
0.9735441643290799
0.9735443390457953
0.973544513758228
0.9735446884663785
0.9735448631702468
0.9735450378698329
0.9735452125651373
0.9735453872561597
0.9735455619429007
0.9735457366253601
0.9735459113035384
0.9735460859774355
0.9735462606470516
0.9735464353123869
0.9735466099734417
0.9735467846302158
0.9735469592827097
0.9735471339309234
0.9735458675926366
0.9735460422499469
0.973546216902977
0.9735463915517273
0.9735465661961977
0.9735467408363885
0.9735469154722997
0.9735470913291513
0.973547265956489
0.9735474405795477
0.9735476151983274
0.9735477898128284
0.9735479644230509
0.9735481390289951
0.9735483136306609
0.9735484882280486
0.9735486628211584
0.9735488374099904
0.9735490119945449
0.9735491865748218
0.9735493611508215
0.973549535722544
0.9735497102899895
0.9735498848531582
0.9735500594120502
0.9735502339666657
0.9735504085170048
0.9735505830630677
0.9735507576048547
0.9735509321423657
0.9735511066756009
0.9735512812045606
0.9735514557292448
0.9735516302496539
0.9735518047657877
0.9735519792776467
0.973552153785231
0.9735523282885404
0.9735525027875755
0.9735526772823363
0.9735528517728229
0.9735530262590354
0.9735532007409742
0.9735533752186393
0.9735535496920308
0.9735537241611488
0.9735538949520895
0.9735540694127064
0.9735542438690503
0.9735544183211216
0.9735539633374902
0.9735541377887241
0.9735543122356856
0.9735544866783747
0.9735546611167918
0.9735548355509368
0.9735550099808099
0.9735551844064114
0.9735553588277414
0.9735555332447999
0.9735557076575874
0.9735558820661037
0.973556056470349
0.9735562308703237
0.9735564052660278
0.9735565796574616
0.9735567540446249
0.9735569284275182
0.9735571028061416
0.9735572771804951
0.9735573842154582
0.9735575585820969
0.9735577329444663
0.9735579073025666
0.9735580816563978
0.9735582560059601
0.9735583630210787
0.973558537362928
0.9735587117005088
0.9735588860338213
0.9735590603628658
0.9735592346876423
0.973559409008151
0.973559583324392
0.9735597576363655
0.9735599319440718
0.9735601062475108
0.9735602805466828
0.9735604548415879
0.9735606291322263
0.9735608034185982
0.9735609777007037
0.973561151978543
0.9735613262521162
0.9735615005214234
0.9735569811287165
0.9735571554469374
0.9735573297608914
0.9735575040705787
0.9735576783759995
0.9735578526771539
0.973558026974042
0.9735582012666641
0.9735583755550203
0.9735585498391107
0.9735587241189355
0.9735588983944949
0.973559072665789
0.9735592469328179
0.9735594211955818
0.973559595454081
0.9735597476824228
0.9735599219326623
0.9735600961786374
0.9735602410535694
0.9735604152913757
0.973560589524918
0.9735607637541965
0.9735609379792115
0.973561044905212
0.9735612191225237
0.9735613933355721
0.9735615675443577
0.9735617417488804
0.9735619159491404
0.973562090145138
0.9735622643368731
0.9735602596112334
0.9735604338211012
0.9735606043565329
0.973560774887792
0.9735609490849625
0.973561123277871
0.9735612974665175
0.9735600526038657
0.9735602268013481
0.9735530784016907
0.9735532526802247
0.9735534269544951
0.9735536012245017
0.973553775490245
0.973553949751725
0.9735541240089419
0.9735542982618958
0.9735544725105869
0.9735546467550154
0.9735548209951813
0.9735549952310849
0.9735551694627264
0.9735553424670137
0.9735555166901462
0.973555690909017
0.9735485439636884
0.9735487182635764
0.9735488925592009
0.9735490668505621
0.9735492411376602
0.9735494154204953
0.9735495896990677
0.9735497639733774
0.9735499382434246
0.9735501125092094
0.9735502879936295
0.9735504622508753
0.9735506365038591
0.9735508107525811
0.9735509849970417
0.9735511592372409
0.9735513334731788
0.9735515077048555
0.9735516819322714
0.9735518561554265
0.973552030374321
0.973552204588955
0.9735523787993288
0.9735499107439305
0.9735500849780907
0.9735502592079902
0.9735504334336292
0.973550607655008
0.9735507818721266
0.9735509560849852
0.973551130293584
0.9735512727107503
0.9735514469112184
0.9735494559648774
0.9735496301832967
0.9735498043974562
0.9735499773848473
0.9735501515905027
0.9735503257918989
0.9735504999890361
0.9735506741819142
0.9735508447032313
0.9735510188876368
0.973551193067784
0.9735513672436727
0.9735515414153034
0.9735517155826761
0.9735518897457909
0.9735520639046479
0.9735522380592475
0.9735524122095897
0.973552583911105
0.9735527580529628
0.9735529321905636
0.9735531063239077
0.9735532804529952
0.9735534545778262
0.9735536286984009
0.9735537795932971
0.9735539537056436
0.9735541278137342
0.9735543019175691
0.9735544760171485
0.9735546501124726
0.9735548242035413
0.9735549982903552
0.9735551723729141
0.9735553464512182
0.9735555205252678
0.973555694595063
0.9735558686606038
0.9735560427218907
0.9735562167789235
0.9735563908317024
0.9735565648802278
0.9735567389244997
0.9735569129645183
0.9735570870002836
0.973557261031796
0.9735574350590555
0.9735576090820622
0.9735577831008165
0.9735579571153183
0.9735581311255679
0.9735583051315654
0.973558479133311
0.9735586506872805
0.9735588246805525
0.9735589986695732
0.9735591726543424
0.9735593466348605
0.9735595206111276
0.9735596945831438
0.9735598685509095
0.9735600425144245
0.9735602164736892
0.9735603904287037
0.973560564379468
0.9735607383259826
0.9735609122682473
0.9735610862062625
0.9735612601400282
0.9735614340695447
0.973561607994812
0.9735617819158302
0.9735619558325997
0.9735621297451206
0.9735623036533929
0.973562477557417
0.9735626514571928
0.9735628253527205
0.9735629992440005
0.9735631706882844
0.9735633445710988
0.9735635184496658
0.9735636923239857
0.9735638661940582
0.9735581582816719
0.9735583334363686
0.9735585073655174
0.973558681290418
0.9735588552110706
0.9735590291274752
0.973559203039632
0.9735593769475412
0.9735595508512029
0.9735597247506175
0.9735598986457847
0.9735600725367051
0.9735602464233786
0.9735604203058055
0.9735605941839857
0.9735607680579197
0.9735609419276073
0.973561115793049
0.9735612896542447
0.9735614635111948
0.9735616373638991
0.9735618112123582
0.9735619850565719
0.9735621588965404
0.973562332732264
0.9735625029009628
0.9735626767282416
0.973562850551276
0.9735630243700659
0.9735631981846118
0.9735633719949135
0.9735635458009715
0.9735637196027855
0.9735580139917153
0.9735581878568179
0.9735583617176754
0.9735585355742881
0.9735587094266561
0.9735588832747796
0.9735590571186585
0.9735592309582934
0.9735594047936841
0.9735595786248309
0.973559752451734
0.9735599262743934
0.9735601000928094
0.9735602739069821
0.9735582738304028
0.9735584476626234
0.9735586214906006
0.9735587953143344
0.973558969133825
0.9735591429490726
0.9735593167600775
0.9735594905668395
0.973557490695105
0.973557664519911
0.9735578383404742
0.9735580121567946
0.9735581859688724
0.9735583597767078
0.9735584664588355
0.9735586402590057
0.9735588140549338
0.9735589854059289
0.9735591591934034
0.9735593329766363
0.973559506755628
0.9735596805303784
0.9735598543008878
0.9735600280671562
0.973560201829184
0.9735603755869712
0.9735605493405179
0.9735607230898243
0.9735608968348907
0.9735610705757171
0.9735612418719995
0.9735614156043763
0.9735569101636607
0.9735570839446496
0.9735572577213977
0.9735574095325088
0.9735575833010442
0.9735577570653395
0.9735579308253949
0.9735581045812104
0.9735582783327863
0.9735584520801227
0.9735586221632996
0.9735587959022021
0.9735589696368655
0.9735591421473614
0.9735593158735621
0.9735594895955243
0.9735596633132481
0.9735598370267337
0.9735600107359811
0.9735601844409905
0.9735603581417622
0.9735605318382963
0.9735607055305928
0.973560879218652
0.9735610529024741
0.9735611594957984
0.9735613331719648
0.9735615068438945
0.9735616805115878
0.9735618541750445
0.9735561538755632
0.9735563276021899
0.9735565013245789
0.9735566750427305
0.9735568487566446
0.9735570224663215
0.9735525190573031
0.9735526928155468
0.9735528665695522
0.9735530403193197
0.9735532140648493
0.9735533878061412
0.9735535615431956
0.9735537352760126
0.9735539090045924
0.9735540827289351
0.9735542564490408
0.9735544301649098
0.9735546038765422
0.9735547775839382
0.9735549512870978
0.9735551249860214
0.9735552986807088
0.9735554723711605
0.9735556460573764
0.973553184823367
0.9735533585332392
0.9735535322388755
0.973553705940276
0.9735538796374409
0.9735540533303702
0.973554227019064
0.9735544007035226
0.9735545743837463
0.973554748059735
0.9735549217314888
0.9735550953990081
0.973555269062293
0.9735554427213435
0.97355561637616
0.9735499189323733
0.9735500682689705
0.9735502419829534
0.9735504156927011
0.9735505893982136
0.9735493295475494
0.973549502043075
0.9735496757533725
0.9735498494594349
0.9735500231612627
0.9735501968588558
0.9735503705522144
0.9735505442413388
0.9735507179262289
0.9735508916068851
0.9735510652833075
0.9735512389554962
0.9735467384162992
0.973546912136991
0.9735449151728707
0.9735450889115491
0.9735452626459926
0.9735454363762014
0.9735456101021754
0.9735457838239151
0.9735459575414204
0.9735461312546915
0.9735463049637286
0.9735464786685318
0.9735407833496273
0.9735409571174852
0.973541130881108
0.9735413046404958
0.9735414783956488
0.9735416521465671
0.9735418258932508
0.9735419996357002
0.9735421733739154
0.9735423434523468
0.9735425171821386
0.973542676285854
0.9735427829913946
0.9735428896943349
0.9735430634090038
0.9735432371194396
0.9735434108256422
0.9735435845276121
0.9735437582253493
0.9735439319188539
0.9735382380187599
0.973538411775287
0.9735385855275802
0.9735387592756397
0.9735389330194657
0.9735391067590584
0.9735392804944178
0.9735394542255442
0.9735396279524376
0.9735398016750983
0.9735399753935264
0.9735401491077221
0.9735403228176855
0.9735404965234168
0.9735406702249161
0.9735408439221835
0.9735410176152194
0.9735411913040236
0.9735413649885966
0.9735415386689382
0.9735417123450489
0.9735418860169287
0.9735420596845777
0.9735422333479962
0.9735424070071842
0.9735425806621419
0.9735319314540563
0.9735321052323712
0.9735322790064531
0.9735265872593548
0.9735267610964078
0.9735269349292264
0.9735271087578109
0.9735272825821614
0.9735274564022781
0.9735276302181611
0.9735278040298105
0.9735279778372267
0.9735281516404095
0.9735283254393593
0.9735284992340762
0.9735286730245605
0.973528846810812
0.9735289536184883
0.9735291273970907
0.9735292963007183
0.9735294700709157
0.9735296438368815
0.9735298175986155
0.9735299913561178
0.973530165109389
0.9735303388584288
0.9735305101680737
0.9735306839086812
0.973530857645058
0.9735310313772041
0.9735312051051197
0.9735313788288051
0.9735315525482603
0.9735317262634855
0.9735318999744809
0.9735320736812466
0.9735322473837827
0.9735324210820896
0.9735325947761672
0.9735327684660157
0.9735329421516353
0.9735331146156665
0.973533285858154
0.973533460748462
0.9735336344171972
0.9735338080817042
0.9735339817419832
0.9735341553980343
0.9735343290498579
0.9735345002629717
0.97353467390637
0.9735348475455411
0.973535021180485
0.9735351948112021
0.9735353635690247
0.9735355371913477
0.9735357108094441
0.9735358844233144
0.9735360580329585
0.9735362316383767
0.9735364064566469
0.9735365800535987
0.973536753646325
0.9735369272348259
0.9735371008191016
0.9735372743991523
0.9735374479749781
0.9735376215465791
0.9735377951139556
0.9735379686771075
0.9735381422360352
0.9735383157907388
0.9735384893412184
0.9735386628874741
0.9735388364295063
0.9735390099673149
0.9735391835009002
0.9735393570302622
0.9735395305554012
0.9735397040763173
0.9735398775930106
0.9735400511054814
0.9735401978451803
0.9735403713495321
0.9735405448496617
0.9735407183455693
0.9735408918372551
0.9735410653247193
0.9735412388079618
0.9735414122869832
0.9735415833285155
0.973541756799124
0.9735419302655117
0.9735421037276787
0.973542277185625
0.973542450639351
0.9735426240888566
0.9735427975341422
0.9735429709752077
0.9735431444120534
0.9735411512834414
0.9735413223052614
0.9735414957558332
0.9735358108202954
0.9735359843336905
0.9735361578428642
0.9735363313478169
0.9735365048485486
0.9735366783450595
0.9735368518373497
0.9735370253254195
0.9735371319115008
0.9735373053919437
0.9735374752192861
0.9735376486913334
0.973537820942897
0.9735379907577725
0.9735381642172201
0.9735383376724485
0.9735385111234577
0.9735386845702478
0.9735388580128193
0.9735390314511719
0.9735392048853061
0.973539378315222
0.9735395480925717
0.9735397215140955
0.9735398949314016
0.9735400683444898
0.9735388116705469
0.9735389850925905
0.9735391585104164
0.9735393319240246
0.9735395053334156
0.9735396787385893
0.9735398521395457
0.9735400255362854
0.9735401989288082
0.9735403723171142
0.973540545701204
0.9735407190810772
0.9735408924567344
0.9735410658281755
0.9735412391954007
0.9735414125584102
0.9735415859172042
0.9735417592717828
0.9735419326221461
0.9735421059682943
0.9735422793102274
0.9735424526479459
0.9735426259814497
0.973542799310739
0.973542972635814
0.9735431459566748
0.9735433192733215
0.9735434925857545
0.9735436658939736
0.9735438391979792
0.9735439881855045
0.973544161481379
0.9735443347730404
0.9735445080604888
0.9735446813437243
0.9735448546227472
0.9735450278975577
0.9735452011681558
0.9735453744345417
0.9735455476967155
0.9735457209546775
0.9735458942084277
0.9735460674579665
0.9735462407032937
0.9735464139444097
0.9735465871813145
0.9735467604140084
0.9735469336424916
0.9735471068667639
0.9735472800868259
0.9735474533026774
0.9735476265143188
0.9735477997217502
0.9735479729249716
0.9735481461239833
0.9735483193187855
0.9735484925093782
0.9735486656957617
0.973548838877936
0.9735490120559014
0.9735491852296578
0.9735493583992058
0.9735495315645452
0.9735475405864713
0.9735477137696907
0.9735478869487016
0.9735480601235039
0.9735482332940978
0.9735484064604835
0.9735485796226611
0.9735487527806308
0.9735489259343927
0.973549099083947
0.9735434208940328
0.973543594106264
0.9735437673142863
0.9735439405180998
0.9735441137177048
0.9735442869131012
0.9735444601042895
0.9735446332912697
0.973544806474042
0.9735449796526063
0.9735451528269631
0.9735453259971123
0.9735454991630542
0.973545672324789
0.9735458454823166
0.9735460186356374
0.9735461917847514
0.9735449364102902
0.9735451095683436
0.9735452827221903
0.9735454558718305
0.9735456290172644
0.9735457997291846
0.9735459728662357
0.9735461459990807
0.97354631912772
0.9735464922521538
0.973546665372382
0.973546838488405
0.9735470116002227
0.9735471847078354
0.9735473578112434
0.9735475309104464
0.9735477040054451
0.9735478770962394
0.973548025893593
0.9735481989762739
0.9735425233487285
0.9735426964940294
0.9735428696351248
0.9735430427720151
0.9735432159047004
0.9735433890331807
0.9735435621574562
0.9735437364918562
0.9735439071790792
0.9735440802907562
0.973544253398229
0.9735444265014979
0.9735445996005629
0.9735447726954243
0.973544917858887
0.9735450909456805
0.9735452640282709
0.9735454371066582
0.9735456101808425
0.9735457832508241
0.973545956316603
0.973540282163377
0.9735404552917426
0.9735406284159044
0.9735408015358625
0.9735409746516169
0.973541147763168
0.9735413208705159
0.9735414939736606
0.9735416670726024
0.9735418401673412
0.9735420132578775
0.9735421863442113
0.9735423594263427
0.9735378770786071
0.9735380502088472
0.9735382233348842
0.9735383697512069
0.9735385416552896
0.9735387147690566
0.9735362647646288
0.9735364379018308
0.9735366110348295
0.9735367841636252
0.9735369572882181
0.9735371304086085
0.9735373035247962
0.9735374766367816
0.9735376497445648
0.9735378228481459
0.9735379959475252
0.9735381690427027
0.9735383421336786
0.9735385152204531
0.9735386883030263
0.9735388613813983
0.9735390344555693
0.9735392075255396
0.9735393805913092
0.9735395536528781
0.9735397267102468
0.9735398997634153
0.9735400728123836
0.9735402458571522
0.9735404188977208
0.9735405919340899
0.9735407649662596
0.9735409379942299
0.9735411110180011
0.9735412840375733
0.9735414570529467
0.9735416300641214
0.9735418030710975
0.9735419760738753
0.9735421490724548
0.9735423220668362
0.9735424950570197
0.9735426680430055
0.9735428410247936
0.9735430140023843
0.9735431869757777
0.9735433599449739
0.9735435329099731
0.9735437058707753
0.973543878827381
0.9735440517797901
0.9735442247280027
0.9735443976720192
0.9735445706118395
0.9735389011561596
0.9735390741584626
0.9735392471565683
0.9735394201504768
0.9735395931401882
0.9735397661257028
0.9735377908258881
0.9735321219338489
0.9735322950036944
0.9735324680693414
0.9735326411307899
0.9735328117621213
0.9735329848152027
0.973533157864086
0.9735333309087715
0.9735335039492592
0.9735336769855494
0.9735338500176421
0.9735340230455377
0.9735341960692361
0.9735343690887376
0.9735345421040422
0.9735347151151502
0.9735348881220617
0.9735350611247768
0.9735352341232958
0.9735354071176188
0.9735355801077458
0.973535753093677
0.9735359260754127
0.973536099052953
0.9735362720262981
0.973536444995448
0.9735366179604029
0.973536790921163
0.9735369638777284
0.9735371368300993
0.9735373097782759
0.9735374827222583
0.9735376556620465
0.9735378285976409
0.9735380015290416
0.9735381744562486
0.9735383473792621
0.9735385202980825
0.9735386932127097
0.9735388661231439
0.9735390390293852
0.9735392119314338
0.9735393848292899
0.9735349082236691
0.9735350811695098
0.973535254111157
0.973535427048611
0.9735355975572179
0.9735357704863151
0.9735359434112195
0.9735361163319313
0.9735362892484505
0.9735364621607774
0.973536635068912
0.9735368079728546
0.9735369808726052
0.9735371537681641
0.9735373266595313
0.9735374995467072
0.9735376724296917
0.973537845308485
0.9735380181830874
0.9735381910534989
0.9735383639197197
0.97353853678175
0.9735387096395899
0.9735388824932395
0.973539055342699
0.9735392281879687
0.9735394010290485
0.9735395738659387
0.9735397466986394
0.9735399195271508
0.973540092351473
0.9735402651716062
0.9735404379875505
0.9735405441447585
0.9735407169531334
0.9735408897573198
0.9735410625573179
0.9735412353531279
0.9735414081447499
0.9735415809321841
0.9735417537154306
0.9735419264944897
0.9735420992693613
0.9735422720400457
0.9735424448065432
0.9735426175688536
0.9735427903269773
0.9735429630809144
0.9735431358306651
0.9735433085762294
0.9735434813176076
0.9735436540547998
0.9735438267878063
0.9735439995166268
0.973544172241262
0.9735443449617118
0.9735445176779763
0.9735446903900558
0.9735448630979503
0.97354503580166
0.9735452085011851
0.9735432235332471
0.973543396250543
0.973543568963654
0.9735437416725804
0.9735439143773224
0.9735440870778799
0.9735442597742533
0.9735444324664426
0.973544605154448
0.9735447778382696
0.9735449505179078
0.9735451231933625
0.9735452958646339
0.9735454685317221
0.9735456411946274
0.9735458138533498
0.9735459865078896
0.9735461591582468
0.9735463318044217
0.9735465044464144
0.973546677084225
0.9735468497178537
0.9735470223473006
0.9735471949725659
0.9735473651713744
0.9735475377883063
0.973547710401057
0.9735478830096267
0.9735480338145945
0.9735482064150667
0.9735483790113583
0.9735485516034695
0.9735487241914005
0.9735488967751513
0.9735490693547222
0.9735492419301134
0.9735494145013248
0.9735495870683568
0.9735497596312095
0.973549932189883
0.9735501047443773
0.9735502772946929
0.9735504498408297
0.9735506223827879
0.9735507949205677
0.9735509674541692
0.9735511399835926
0.973551312508838
0.9735514850299056
0.9735516575467955
0.973551830059508
0.973552002568043
0.9735521726509466
0.9735523463618689
0.9735525188578875
0.9735526913497292
0.9735528638373944
0.9735530363208831
0.9735531422150451
0.9735533146909875
0.9735534871627537
0.9735536596303441
0.9735538320937589
0.973554004552998
0.9735541770080618
0.9735543494589503
0.9735545219056636
0.973554694348202
0.9735548667865656
0.9735550392207545
0.9735552092298423
0.9735553816557116
0.9735555540774069
0.973555726494928
0.9735558989082752
0.9735560713174487
0.9735562437224485
0.9735564137025535
0.9735565873095819
0.9735567597020766
0.9735568655229775
0.973557037907932
0.9735572102887138
0.973557382665323
0.9735575550377599
0.9735577274060244
0.9735578997701169
0.9735580721300374
0.9735582444857861
0.9735584168373632
0.9735585891847688
0.973558761528003
0.973558933867066
0.9735591062019581
0.9735592785326792
0.9735594508592296
0.9735589769976042
0.9735591493236327
0.9735593216454909
0.9735594939631788
0.9735596662766964
0.973559838586044
0.9735600108912218
0.9735601831922298
0.9735603554890683
0.9735605277817374
0.9735607000702372
0.9735608723545679
0.9735610446347297
0.9735612169107226
0.9735613891825469
0.9735615590304769
0.9735617312939936
0.973561903553342
0.9735620758085225
0.9735622480595351
0.9735602656710709
0.9735604379398143
0.9735606102043897
0.973560782464797
0.9735609547210367
0.9735611269731087
0.9735612968016095
0.973561469045376
0.9735616412849754
0.9735618135204077
0.9735619857516731
0.9735621579787718
0.973562330201704
0.9735625024204697
0.9735626746350692
0.9735628468455025
0.9735630190517699
0.9735631912538715
0.9735633634518075
0.9735635356455778
0.973563707835183
0.9735638800206228
0.9735640522018976
0.9735642243790075
0.9735643965519526
0.9735645687207332
0.9735601028010535
0.973560275017598
0.973560447229977
0.9735606194381907
0.9735607916422392
0.9735609638421227
0.9735611360378412
0.9735613082293949
0.9735614804167841
0.9735616526000088
0.9735618247790693
0.9735619969539656
0.9735621691246978
0.9735623412912663
0.9735625098260577
0.9735626819843428
0.9735628541384644
0.973563026288423
0.9735631984342183
0.9735633705758507
0.9735635427133204
0.9735637148466274
0.9735638869757719
0.973564059100754
0.9735642034132339
0.9735643755302281
0.9735645476430604
0.973564719751731
0.97356489185624
0.9735650639565875
0.9735652360527738
0.9735654081447989
0.9735655778147803
0.9735657498985127
0.9735659219780846
0.9735660940534959
0.9735662661247468
0.9735664381918376
0.9735666102547682
0.9735667823135389
0.9735669543681499
0.9735671264186011
0.973567298464893
0.9735674705070255
0.9735676425449988
0.9735678145788131
0.9735679575987866
0.973568129624634
0.9735624805108629
0.9735626525987529
0.9735628246824829
0.9735629943447256
0.9735631664201654
0.9735633384914456
0.9735635105585664
0.973563682621528
0.9735638546803306
0.9735640279435501
0.9735641999940203
0.973564372040332
0.9735645440824852
0.973564094942417
0.9735642669837606
0.973564439020946
0.9735646110539734
0.9735647830828429
0.9735649551075546
0.9735651271281087
0.9735652991445054
0.9735654711567449
0.9735656431648271
0.973564413457698
0.973564585474404
0.973564757486953
0.9735649294953451
0.9735651014995803
0.9735652734996589
0.973565445495581
0.9735656150708077
0.9735657870584465
0.9735659590419292
0.973566131021256
0.973566302996427
0.9735664749674424
0.9735666469343025
0.9735668188970071
0.9735669908555568
0.9735671628099513
0.973567334760191
0.973567506706276
0.9735676786482065
0.9735678505859826
0.9735680225196045
0.9735681920329713
0.9735683639583143
0.9735685358795035
0.973568707796539
0.9735688797094212
0.97356905161815
0.9735692235227256
0.973569395423148
0.9735695649035502
0.9735697367956963
0.9735699086836898
0.9735700805675309
0.9735702524472196
0.9735704243227563
0.973570596194141
0.9735707680613739
0.973570939924455
0.9735711117833846
0.9735712836381628
0.9735714530732433
0.9735716249197484
0.9735717967621026
0.9735719686003059
0.9735721404343587
0.973572312264261
0.973572484090013
0.9735654267922486
0.9735655986970032
0.9735657705976059
0.9735659424940567
0.9735661119711302
0.973566283859307
0.9735664557433323
0.9735666276232066
0.9735667994989295
0.9735669713705017
0.973567143237923
0.9735673151011938
0.973567486960314
0.9735676564003207
0.9735678282511696
0.9735679964755113
0.9735681683181039
0.9735683377417003
0.9735685095760228
0.9735686814061959
0.9735688230477322
0.9735689948699713
0.9735691666880614
0.9735693385020027
0.9735695103117953
0.9735696821174393
0.9735698539189349
0.9735700257162824
0.9735701975094817
0.973570369298533
0.9735705410834367
0.9735707128641926
0.9735708858480056
0.9735710576204522
0.9735712293887515
0.9735714011529037
0.9735715729129092
0.973571744668768
0.97357191642048
0.9735720881680456
0.973572259911465
0.9735724316507383
0.9735726033858655
0.9735727751168469
0.9735729468436827
0.9735731185663729
0.9735732902849176
0.9735734619993172
0.9735736337095716
0.9735738054156812
0.9735739771176459
0.973574148815466
0.9735743205091416
0.973574492198673
0.97357466388406
0.9735748355653031
0.9735750072424022
0.9735751789153577
0.9735753505841696
0.9735755222488379
0.9735756914957696
0.9735758631521807
0.9735760348044489
0.9735762064525741
0.9735763780965567
0.9735765497363967
0.9735767213720945
0.9735768930036499
0.9735770646310632
0.9735772362543347
0.9735773813271409
0.9735775529424492
0.973577724553616
0.9735778961606415
0.9735722568124893
0.9735724043497808
0.9735725760147862
0.9735727476756493
0.97357291933237
0.9735730909849486
0.9735732626333852
0.9735734342776798
0.9735736059178329
0.9735737775538444
0.9735739491857145
0.9735741208134434
0.9735742924370311
0.973574464056478
0.9735746356717839
0.9735748072829493
0.9735749788899742
0.9735751504928587
0.9735695124023539
0.9735696840670414
0.9735698557275873
0.9735700273839918
0.973570199036255
0.973570370684377
0.973570542328358
0.9735707139681983
0.9735708856038978
0.9735710572354569
0.9735640086375601
0.9735635652008341
0.9735637369144782
0.97356390862398
0.9735640803293397
0.9735642496183323
0.9735644213154375
0.973564593008401
0.9735647646972232
0.9735649363819039
0.9735651080624435
0.9735652797388421
0.9735654514110997
0.9735656230792168
0.9735599867354748
0.9735601584653535
0.9735603301910902
0.9735605019126851
0.9735606736301383
0.97356084534345
0.9735610170526203
0.9735611887576494
0.9735613604585375
0.9735615321552846
0.973561703847891
0.9735618755363568
0.9735620472206821
0.9735622189008671
0.973562390576912
0.9735625622488168
0.9735627339165817
0.9735629055802069
0.9735630772396926
0.9735586250148378
0.9735566493863712
0.9735568211150774
0.9735569880169953
0.9735571597374779
0.9735573314538198
0.9735575031660213
0.973557672462875
0.973557844166825
0.9735580158666349
0.9735581875623049
0.9735583592538353
0.973558530941226
0.9735586845417307
0.9735588562210608
0.9735590013755292
0.9735591730469008
0.9735593447141334
0.9735595163772275
0.9735596880361829
0.9735598596909999
0.9735600313416787
0.9735602029882193
0.9735603746306221
0.973560546268887
0.9735607179030142
0.973560889533004
0.9735610611588564
0.9735612110851988
0.9735613827030384
0.9735615543167411
0.973561725926307
0.9735618975317363
0.9735620691330292
0.9735622407301857
0.9735624123232061
0.9735625839120905
0.9735627554968389
0.9735629270774517
0.9735630986539289
0.9735632702262706
0.9735634417944772
0.9735636133585486
0.973563784918485
0.9735639564742866
0.9735641280259535
0.973564299573486
0.9735644711168839
0.9735646426561478
0.9735648153962709
0.9735649869272522
0.9735651584540997
0.9735653299768136
0.973565501495394
0.9735656730098411
0.973565844520155
0.9735660160263359
0.9735661875283839
0.9735663590262992
0.9735665028085707
0.9735666742985548
0.9735668457844067
0.9735670172661264
0.9735671887437141
0.97356736021717
0.9735675316864942
0.9735677031516868
0.9735678746127481
0.9735680460696782
0.973568217522477
0.9735683889711451
0.9735685604156822
0.9735687318560887
0.9735689032923648
0.9735690747245105
0.9735692461525259
0.9735694175764114
0.9735695227438782
0.9735624835889733
0.9735626550881231
0.9735628265831413
0.973562998074028
0.9735631695607836
0.9735633410434079
0.9735635125219013
0.9735636839962639
0.9735638554664959
0.9735640269325974
0.9735641983945683
0.9735643698524091
0.9735645413061199
0.9735647127557008
0.9735648842011518
0.9735650556424733
0.9735652270796652
0.9735653985127278
0.97356343710611
0.9735636085566002
0.9735637800029607
0.973563951445192
0.9735641228832941
0.9735642943172671
0.9735644657471112
0.9735646371728266
0.9735648085944133
0.9735649800118716
0.9735651514252017
0.9735653228344036
0.9735654942394774
0.9735656656404233
0.9735600380511009
0.973560209513617
0.9735603809720038
0.9735605524262617
0.9735607238763909
0.9735608953223914
0.9735610667642635
0.9735612382020071
0.9735614096356225
0.9735615774531762
0.9735617488785792
0.9735619215038033
0.9735620929209365
0.9735622643339422
0.9735624357428206
0.9735626071475719
0.9735627785481962
0.9735629499446936
0.9735631213370644
0.9735632927253085
0.9735634641094262
0.9735636354894177
0.9735638032539146
0.9735639746256974
0.9735641459933545
0.9735643173568859
0.9735644887162919
0.9735646600715724
0.9735648314227277
0.973565002769758
0.9735651079106147
0.9735652792501921
0.9735654505856448
0.9735656219169732
0.9735657932441771
0.9735659645672569
0.9735661358862125
0.9735663072010444
0.9735664785117525
0.973566649818337
0.973566821120798
0.9735611962944516
0.9735613676584225
0.9735615390182688
0.9735617103739905
0.9735618817255878
0.9735620530730609
0.9735622244164099
0.973562395755635
0.9735625670907363
0.9735627384217139
0.9735629097485681
0.973563081071299
0.9735632523899066
0.9735634237043912
0.9735635926081297
0.9735637639143976
0.9735639123541744
0.9735640836524723
0.9735635943604227
0.9735637656584247
0.9735639369523045
0.9735641082420621
0.9735642795276979
0.973564450809212
0.9735646220866043
0.9735647933598752
0.9735649622227492
0.9735651334878067
0.9735653047487431
0.9735654760055588
0.9735656472582536
0.9735658197098932
0.9735659909543326
0.9735661621946518
0.9735663334308507
0.9735665046629298
0.9735666758908891
0.9735668471147286
0.9735670183344487
0.9735671859412004
0.9735673571527252
0.973567528360131
0.9735676995634179
0.973567870762586
0.9735674248815894
0.9735629831010533
0.9735631543507755
0.9735633255963779
0.9735634968378608
0.9735636680752243
0.9735638393084686
0.9735640105375937
0.9735641817626
0.973564349375246
0.9735645205920582
0.9735646918047518
0.9735648630133271
0.973562844120727
0.9735584030897447
0.9735585743677747
0.9735587456416849
0.9735589169114756
0.9735590881771468
0.9735592594386987
0.9735594306961314
0.9735596019494452
0.9735597731986401
0.9735599444437163
0.973560115684674
0.9735602869215133
0.9735604581542343
0.9735606293828373
0.9735608006073222
0.9735609718276894
0.9735611430439389
0.973561314256071
0.9735614854640856
0.973561656667983
0.9735618278677635
0.9735619990634269
0.9735621702549736
0.9735623414424037
0.9735625126257172
0.9735626838049146
0.9735628549799957
0.9735630261509608
0.97356319731781
0.9735633684805436
0.9735635396391615
0.973563710793664
0.9735638819440512
0.9735640530903233
0.9735642242324805
0.9735643953705226
0.9735645665044502
0.9735647376342633
0.9735649099620872
0.9735650810836571
0.973565252201113
0.973565423314455
0.9735655944236831
0.9735643711471936
0.9735645422649557
0.973564713378604
0.9735648844881385
0.9735650555935597
0.9735652266948676
0.9735653977920623
0.973565568885144
0.9735657399741128
0.973565911058969
0.9735660821397124
0.9735662532163436
0.9735664242888624
0.9735665953572692
0.9735667664215639
0.9735669374817468
0.9735671085378181
0.9735672795897778
0.9735674506376262
0.9735676216813632
0.9735677927209894
0.9735679637565045
0.9735681347879087
0.9735683058152024
0.9735684768383855
0.9735614545292522
0.9735616256306555
0.9735617967279466
0.9735619678211258
0.973562138910193
0.9735623099951487
0.9735624810759929
0.9735626497495435
0.9735628208221939
0.9735629918907333
0.9735631629551615
0.9735633340154791
0.973563505071686
0.9735636761237824
0.9735638471717684
0.9735640182156443
0.9735641892554101
0.973564360291066
0.9735645313226121
0.9735647023500487
0.9735648733733757
0.9735650443925935
0.973565215407702
0.9735653864187017
0.9735655574255924
0.9735657284283744
0.9735658994270479
0.9735660704216128
0.9735662414120696
0.9735664087945982
0.9735665797768821
0.9735667507550582
0.9735669217291266
0.9735670926990875
0.973567263664941
0.9735674346266873
0.9735676055843264
0.9735677765378586
0.973567947487284
0.9735681184326028
0.9735625048057359
0.9735626758123204
0.9735628468147969
0.9735630178131657
0.9735631900084837
0.9735633609986231
0.9735635331856831
0.9735637041675936
0.9735638751453972
0.973564046119094
0.9735584332153143
0.9735586042502595
0.9735587752810968
0.973558946307826
0.9735591173304476
0.9735592883489615
0.973559459363368
0.9735596303736671
0.9735598013798591
0.9735599723819439
0.973560143379922
0.9735603143737933
0.9735604853635581
0.9735606563492164
0.9735594344393178
0.973559605433489
0.9735597764235536
0.9735599474095121
0.9735601183913645
0.9735602893691109
0.9735604603427516
0.9735606313122865
0.9735607770639998
0.9735609480256266
0.9735611189831482
0.9735612899365648
0.9735614608858765
0.9735509682699197
0.9735511357373451
0.9735513068024062
0.9735514778633599
0.9735516489202064
0.9735518199729458
0.9735519910215782
0.9735521620661037
0.9735523331065227
0.9735525041428351
0.9735526751750411
0.973552846203141
0.9735530172271347
0.9735531882470225
0.9735533592628046
0.973553530274481
0.973553701282052
0.9735538722855176
0.973554039683913
0.9735542106792116
0.9735543816704053
0.9735545526574942
0.9735547236404787
0.9735548718146152
0.9735550427896645
0.9735552137606098
0.973555382327038
0.9735555532898041
0.9735557242484666
0.9735558952030254
0.9735560661534809
0.9735562370998331
0.9735564080420821
0.9735565513777992
0.9735567223121736
0.9735568932424454
0.9735570641686148
0.9735572350906816
0.9735574060086463
0.9735575733224512
0.9735563522266869
0.9735565231490928
0.9735566940673968
0.9735568649815987
0.9735570358916988
0.9735572067976975
0.9735573776995946
0.9735575485973904
0.973557719491085
0.9735578903806786
0.9735580612661714
0.9735582321475634
0.9735570112197075
0.9735571545137921
0.9735573253999127
0.9735574962819327
0.9735576671598523
0.9735578380336716
0.9735580089033908
0.9735581797690102
0.9735583506305296
0.9735585178888421
0.9735586887422055
0.9735588595914696
0.9735590304366345
0.9735592012777003
0.9735593721146673
0.9735595429475354
0.9735597137763049
0.9735584738862618
0.973558623131444
0.9735587939650997
0.9735589647946569
0.9735591356201158
0.9735593064414766
0.9735594772587393
0.9735596480719042
0.9735598188809714
0.973559989685941
0.9735601604868132
0.9735603312835881
0.9735605020762659
0.9735606728648467
0.9735608436493307
0.9735610144297181
0.9735611852060089
0.9735613559782033
0.9735614607832407
0.9735616315480339
0.973556026481814
0.9735561973076841
0.9735563681294568
0.9735565389471322
0.9735567097607107
0.9735568805701923
0.9735570513755772
0.9735572221768655
0.973557390575688
0.9735575613688123
0.9735577321578405
0.9735579029427726
0.9735580737236089
0.9735582445003494
0.9735584152729945
0.973558586041544
0.9735587568059983
0.9735589275663575
0.9735590983226218
0.9735592690747912
0.9735594398228659
0.973559544621976
0.9735597153626524
0.9735598860992347
0.9735600568317228
0.973560227560117
0.9735603982844173
0.973560569004624
0.9735607397207371
0.9735595005467707
0.9735596712715998
0.9735598419923356
0.9735600127089781
0.9735601834215273
0.9735603541299834
0.9735605248343467
0.9735606955346173
0.9735608662307952
0.9735610369228808
0.973561207610874
0.973561378294775
0.9735615489745839
0.9735617196503011
0.9735618903219265
0.9735620609894604
0.9735622316529029
0.973562402312254
0.9735625729675141
0.9735627436186831
0.9735629142657614
0.9735630849087489
0.9735632555476459
0.9735634237853481
0.9735635944160932
0.9735637650427482
0.9735639356653133
0.9735640403665805
0.9735642109817562
0.9735572075755843
0.9735573782685581
0.9735575489574406
0.9735577196422319
0.9735557559573698
0.9735559266595574
0.9735560973576537
0.9735562680516587
0.9735564387415728
0.9735566094273961
0.9735567801091285
0.9735569507867704
0.9735571214603219
0.973557292129783
0.9735574603986241
0.9735576310599339
0.9735578029153898
0.9735579735685056
0.973558144217532
0.9735583148624688
0.9735584855033164
0.9735586561400749
0.9735588267727443
0.973558997401325
0.973559168025817
0.9735593386462206
0.9735595092625356
0.9735539099297543
0.9735519468551637
0.9735521175539039
0.973552288248554
0.9735524589391142
0.9735526296255848
0.9735528003079656
0.973552970986257
0.9735473722684255
0.9735475430076528
0.9735477137427894
0.9735478844738353
0.9735474286959216
0.9735475970305082
0.9735477677568168
0.9735479360833093
0.9735481068014664
0.9735482775155339
0.9735484482255116
0.9735486189313997
0.9735487896331985
0.9735489603309079
0.973547741619936
0.9735479123261089
0.9735480830281927
0.9735482537261874
0.9735484244200933
0.9735485951099102
0.9735487657956386
0.9735489364772786
0.9735491071548301
0.9735492778282936
0.9735494484976689
0.9735496191629565
0.9735497898241562
0.9735499604812683
0.973550131134293
0.9735503017832304
0.9735398335441815
0.9735400043123473
0.9735401750764233
0.9735357534620263
0.9735359242729154
0.9735360950797137
0.9735362658824215
0.9735364366810386
0.9735366074755655
0.9735367782660022
0.9735369490523488
0.9735371198346054
0.9735372906127724
0.9735374613868497
0.9735376321568375
0.9735378029227361
0.9735379736845455
0.9735381444422658
0.9735383151958973
0.97353848594544
0.9735386566908941
0.9735374386431401
0.9735376093970444
0.9735377801468601
0.9735379508925874
0.9735381216342265
0.9735382923717775
0.9735384631052404
0.9735386338346156
0.9735388045599032
0.9735389752811031
0.9735391459982158
0.9735393167112412
0.9735394874201795
0.973539658125031
0.9735398288257956
0.9735399995224736
0.9735401702150651
0.9735403409035702
0.9735405115879893
0.9735406822683221
0.9735408529445692
0.9735410236167304
0.9735411942848061
0.9735413649487964
0.9735415356087013
0.973541706264521
0.9735418769162557
0.9735420475639055
0.9735422182074707
0.9735423888469511
0.9735404279777276
0.9735405986345489
0.9735407692872855
0.9735409399359376
0.9735411105805052
0.9735412812209884
0.9735414518573875
0.9735416224897026
0.9735417931179338
0.9735419637420814
0.9735421343621452
0.9735423049781257
0.9735424755900228
0.9735426461978369
0.973542816801568
0.9735429874012163
0.9735431579967817
0.9735433285882646
0.9735434991756653
0.9735436697589835
0.9735438403382197
0.973544010913374
0.9735441814844463
0.9735443520514371
0.9735445226143463
0.9735446931731742
0.9735448637279207
0.9735450342785862
0.9735452048251708
0.9735453753676745
0.9735455459060977
0.9735457164404403
0.9735458869707025
0.9735460574968846
0.9735462280189866
0.9735463985370086
0.9735394080786092
0.9735395786741365
0.9735397492655825
0.973539919852947
0.9735400904362302
0.9735402610154325
0.9735404315905537
0.9735406021615942
0.973540772728554
0.9735409432914334
0.9735411138502323
0.9735412844049511
0.9735414549555897
0.9735416255021485
0.9735417960446275
0.9735419665830269
0.9735421371173469
0.9735423076475874
0.9735424781737488
0.9735426486958313
0.9735428192138347
0.9735429897277594
0.9735431602376056
0.9735433307433733
0.9735435012450626
0.9735436717426739
0.973538082710746
0.9735382532690796
0.9735384238233338
0.9735385943735088
0.9735387649196046
0.9735389354616215
0.9735391059995597
0.9735392107636136
0.9735393789025802
0.973539549429098
0.9735397199515375
0.973539890469899
0.9735400585926961
0.9735402291029305
0.9735403996090872
0.9735405701111665
0.9735407406091684
0.9735409111030932
0.9735410815929407
0.9735412520787116
0.9735414225604055
0.9735415930380229
0.9735417635115639
0.9735419339810285
0.973542104446417
0.9735422725166147
0.9735424429738798
0.9735426134270693
0.9735427838761831
0.9735429543212215
0.9735431247621846
0.9735432951990726
0.9735434656318855
0.9735436360606236
0.9735438064852869
0.9735439769058758
0.9735441473223903
0.9735443177348304
0.9735444881431964
0.9735446585474884
0.9735448289477067
0.9735449993438512
0.9735451697359222
0.9735453401239198
0.9735455105078441
0.9735456808876953
0.9735458512634736
0.9735460216351791
0.9735461920028119
0.9735463623663723
0.9735465327258601
0.9735467030812759
0.9735468734326195
0.9735448673985881
0.9735450341823702
0.9735452045475514
0.9735453749086608
0.973545545265698
0.9735457156186634
0.9735458859675572
0.9735460563123794
0.9735462266531303
0.9735463969898099
0.9735465673224184
0.973546737650956
0.9735469079754228
0.9735470782958189
0.9735472486121445
0.9735474189243997
0.9735475892325847
0.9735477595366996
0.9735479298367445
0.9735481001327198
0.9735482704246253
0.9735484407124615
0.9735486109962282
0.9735487812759258
0.9735475655667283
0.9735477358548477
0.9735479061388979
0.973548076418879
0.9735482466947912
0.9735484169666349
0.9735460054253514
0.9735461757199032
0.973546346010386
0.9735464995711953
0.9735466698537404
0.9735468401322168
0.9735470104066248
0.9735471806769646
0.9735473509432361
0.9735475212054396
0.9735476914635753
0.9735478617176433
0.9735480319676437
0.9735482022135767
0.9735483724554425
0.973548542693241
0.9735487129269726
0.9735488831566375
0.9735490533822355
0.973549223603767
0.9735493938212322
0.9735495640346311
0.9735497342439638
0.9735499020604292
0.9735500722616588
0.9735502424588226
0.973550412651921
0.9735505828409539
0.9735507530259216
0.9735509232068242
0.9735510276971181
0.9735511978706755
0.9735513680401682
0.9735515382055964
0.9735517083669601
0.9735518737473416
0.9735520439006342
0.9735522140498628
0.9735523841950275
0.9735525543361286
0.9735527244731663
0.9735528946061405
0.9735530647350515
0.9735532348598995
0.9735534049806845
0.9735535762914935
0.9735537464041389
0.9735539165127218
0.9735540866172423
0.9735542567177007
0.973554426814097
0.9735545969064313
0.9735547669947039
0.9735549370789149
0.9735551071590645
0.9735552772351527
0.9735554473071797
0.9735556173751457
0.9735557874390508
0.9735559574988951
0.9735561275546789
0.9735562976064022
0.9735564676540652
0.9735566376976681
0.9735510583191962
0.9735512284233159
0.973551398523374
0.9735515686193711
0.9735517387113071
0.9735461597243343
0.973546329876777
0.9735465000251574
0.9735466701694757
0.973546840309732
0.9735470104459266
0.9735471805780593
0.9735473507061306
0.9735475208301404
0.973547690950089
0.9735478610659765
0.973548031177803
0.9735482012855687
0.9735483713892737
0.9735485414889182
0.9735487115845023
0.9735488816760262
0.9735490517634899
0.9735492218468937
0.9735493919262378
0.9735495620015221
0.973549732072747
0.9735499021399124
0.9735500722030187
0.9735502422620659
0.9735504123170541
0.9735505823679836
0.9735507524148544
0.9735509224576667
0.9735510924964207
0.9735512625311165
0.9735514325617542
0.9735516025883341
0.973551772610856
0.9735519426293204
0.9735521126437274
0.973552282654077
0.9735524526603694
0.9735526226626048
0.9735527926607833
0.973552962654905
0.9735531326449701
0.9735533026309788
0.9735534726129311
0.9735536425908273
0.9735538125646674
0.9735539825344517
0.9735541477278786
0.9735543176896085
0.9735544876472829
0.9735546576009021
0.9735548275504661
0.973554997495975
0.973555165051449
0.9735553349888768
0.9735555049222501
0.9735556748515689
0.9735558447768334
0.9735560146980439
0.9735561846152003
0.9735563545283028
0.9735565220515993
0.9735566919566231
0.9735547373958658
0.9735549073181242
0.9735550772363288
0.9735552471504798
0.9735554170605775
0.9735555845810685
0.9735557544830882
0.9735559243810548
0.9735560942749685
0.9735562641648295
0.973556434050638
0.973556603932394
0.9735567738100978
0.9735569293717965
0.9735570992415667
0.9735572691072852
0.973557438968952
0.9735576088265672
0.9735577786801309
0.9735579485296435
0.9735581183751049
0.9735582882165152
0.9735584580538748
0.9735586278871836
0.9735587977164419
0.9735589687341418
0.9735591385552853
0.9735593083723787
0.9735573067350457
0.9735574765699324
0.9735576464007688
0.9735578162275551
0.9735579860502913
0.9735581558689776
0.9735583256836143
0.9735584954942015
0.9735586653007392
0.9735588351032275
0.9735544324034255
0.9735546022523334
0.9735547720971911
0.9735549419379987
0.9735550771994957
0.9735506748069497
0.9735508446905315
0.9735510145700627
0.9735511844455432
0.9735513543169733
0.9735514908037305
0.9735516606674581
0.9735518305271358
0.9735520003827635
0.9735521702343415
0.9735523400818699
0.9735525099253488
0.9735526797647786
0.9735528496001591
0.9735530194314905
0.9735531892587732
0.9735533590820072
0.9735535289011926
0.9735536987163296
0.9735538685274183
0.9735540383344589
0.9735542081374514
0.9735543779363962
0.9735545477312932
0.9735547175221427
0.9735548873089448
0.9735550570916995
0.9735552268704073
0.973555396645068
0.9735555676075058
0.9735557373740588
0.9735559071365653
0.9735560768950253
0.9735562466494391
0.9735564163998068
0.9735565861461285
0.9735567558884044
0.9735569256266347
0.9735570953608194
0.9735572650909587
0.9735574348170528
0.9735576045391018
0.9735577742571059
0.9735579439710651
0.9735581136809797
0.9735582833868497
0.9735584530886754
0.9735586227864569
0.9735587924801943
0.9735589466798669
0.973559116365701
0.9735592860474916
0.9735594557252387
0.9735596253989424
0.9735597950686028
0.9735599647342202
0.9735601343957947
0.9735603040533264
0.9735604737068154
0.973560643356262
0.9735608130016662
0.9735609826430281
0.9735611522803481
0.9735613219136261
0.9735614915428623
0.9735616611680569
0.97356183078921
0.9735620004063218
0.9735621700193924
0.9735623396284219
0.9735625092334105
0.9735626788343583
0.9735628484312656
0.9735630180241324
0.9735610661120653
0.9735612357221223
0.9735614053281386
0.9735615725478289
0.9735617421457927
0.9735619117397164
0.9735620813295999
0.9735622509154436
0.9735624204972474
0.973556853941899
0.9735570235839436
0.9735571277153429
0.9735572973500858
0.973557466980788
0.9735576366074498
0.973557806230071
0.9735579103459485
0.9735580799612695
0.9735582471906906
0.9735584167979602
0.97355858640119
0.9735587560003801
0.9735589255955309
0.9735590951866424
0.9735592647737148
0.9735594343567482
0.9735596039357428
0.9735597699382919
0.9735599395092517
0.9735600876422432
0.9735602572053816
0.9735604267644818
0.9735605963195441
0.9735607658705685
0.9735609354175552
0.9735611037698155
0.9735612733087414
0.9735613773573049
0.973561546888936
0.9735617164165303
0.9735618859400877
0.9735620554596084
0.9735622249750926
0.9735623944865403
0.9735625639939517
0.973562733497327
0.9735629029966664
0.9735630724919698
0.9735632419832376
0.9735634114704698
0.9735635809536666
0.9735637504328282
0.9735639199079545
0.973564089379046
0.9735642588461026
0.9735644283091246
0.9735645977681119
0.973564767223065
0.9735649366739836
0.9735651061208682
0.9735652755637189
0.9735654450025356
0.9735656144373188
0.9735657612525207
0.9735659306795061
0.9735635279427248
0.973563697392259
0.9735638668377594
0.9735640362792263
0.9735642057166598
0.97356437515006
0.9735645445794271
0.9735647140047612
0.9735648834260625
0.9735650504630586
0.973565219876323
0.973565389285555
0.9735655563105673
0.9735657257117633
0.9735658951089272
0.9735660645020593
0.9735662338911598
0.9735664032762287
0.9735665726572662
0.9735667420342725
0.9735669078373066
0.9735670772062933
0.9735672465712492
0.9735674135522985
0.9735675829092214
0.9735676868170878
0.9735678561667289
0.9735680255123399
0.9735681948539209
0.973568364191472
0.9735685335249935
0.9735687028544854
0.9735688721799479
0.9735690415013811
0.9735692108187853
0.9735693801321605
0.9735695494415069
0.9735697187468245
0.9735698880481136
0.9735700573453744
0.9735702266386069
0.9735703959278112
0.9735705652129877
0.9735707344941363
0.9735709037712572
0.9735710730443506
0.9735712423134166
0.9735714115784554
0.9735715808394672
0.9735717500964518
0.9735693487195399
0.9735695179990499
0.9735696872745325
0.9735698565459882
0.9735700258134168
0.9735701950768185
0.9735703643361937
0.9735705335915423
0.9735707028428645
0.9735708720901605
0.9735710413334303
0.9735712105726742
0.973571380997278
0.9735715502284563
0.9735703207710386
0.9735704900108011
0.973570659246538
0.9735708284782494
0.9735709977059354
0.9735711669295962
0.973571336149232
0.9735715053648428
0.9735716745764289
0.9735718437839903
0.9735720129875273
0.9735721821870399
0.9735723513825283
0.9735725205739926
0.9735726897614331
0.9735728589448497
0.9735730281242427
0.9735731972996123
0.9735733664709585
0.9735735356382815
0.9735737048015816
0.9735738739608586
0.9735740431161128
0.9735742122673445
0.9735743814145538
0.9735745505577407
0.9735747196969053
0.9735748888320479
0.9735750579631687
0.9735752270902677
0.973575396213345
0.9735755653324009
0.9735757344474354
0.9735759035584487
0.973576072665441
0.9735762417684124
0.9735764108673631
0.9735765799622932
0.9735767490532027
0.973576918140092
0.973577087222961
0.97357725630181
0.9735774253766392
0.9735775944474485
0.9735777635142383
0.9735779325770085
0.9735781016357595
0.9735782718791843
0.973578440929883
0.9735728853664448
0.9735730544771515
0.9735732235838378
0.9735733926865041
0.9735735617851505
0.973573730879777
0.973573899970384
0.9735740690569714
0.9735742357624356
0.9735744048410127
0.9735745739155707
0.9735747429861098
0.97357491205263
0.9735750811151317
0.9735752501736148
0.9735754192280796
0.9735755882785262
0.9735757573249546
0.9735759263673651
0.9735760300439507
0.9735761990791024
0.9735763681102368
0.9735765371373538
0.9735767061604536
0.9735768751795362
0.9735770441946018
0.9735772132056507
0.9735728251453667
0.9735672714970809
0.9735674406182295
0.973567609735359
0.9735677788484696
0.9735679479575612
0.9735681170626341
0.9735682861636885
0.9735684552607246
0.9735686243537423
0.9735687934427418
0.9735689625277234
0.9735691316086871
0.9735693006856332
0.9735694697585616
0.9735696388274727
0.9735698078923665
0.9735699769532431
0.9735701460101028
0.973570249722104
0.9735704187717065
0.9735705878172922
0.9735707568588616
0.9735709258964147
0.9735710949299516
0.9735712639594726
0.9735714329849777
0.9735716020064671
0.9735717710239409
0.9735719400373992
0.973572104295402
0.9735722447925833
0.9735724137943913
0.9735725827921844
0.9735727517859628
0.9735729207757267
0.973573089761476
0.9735732587432111
0.9735734277209321
0.973573596694639
0.9735737656643321
0.9735739346300114
0.9735741035916772
0.9735742701739761
0.9735744391276433
0.9735746080772975
0.9735747770229385
0.9735749459645667
0.9735751149021823
0.9735752838357852
0.9735754527653757
0.9735756216909539
0.9735757906125199
0.9735759595300739
0.9735761284436161
0.9735762973531465
0.9735764662586655
0.9735766327852143
0.9735768016827386
0.9735769705762518
0.973577139465754
0.9735773083512453
0.9735774772327259
0.9735776461101959
0.9735778149836555
0.9735779838531048
0.973578152718544
0.973578321579973
0.9735784904373923
0.9735786592908019
0.9735788281402018
0.9735789969855924
0.9735791658269736
0.9735793346643457
0.9735795034977087
0.973573954649276
0.9735741235425024
0.9735742924317186
0.9735744589425583
0.9735746278237828
0.9735747955138424
0.9735749643870615
0.973575128507764
0.9735752973730207
0.9735754009438445
0.973575569801858
0.9735757386558627
0.9735759075058584
0.9735760763518456
0.9735762451938242
0.9735764140317946
0.9735765828657567
0.9735767516957107
0.9735769205216568
0.9735770893435951
0.9735772581615258
0.9735774269754489
0.9735775957853647
0.9735777645912734
0.9735779333931749
0.9735781021910695
0.9735782709849573
0.9735784397748385
0.9735786085607132
0.973578773782131
0.9735789425600353
0.9735791113339336
0.9735792801038259
0.9735794488697125
0.9735796176315934
0.9735797863894687
0.9735773906452019
0.9735775594254997
0.9735777282017918
0.9735778969740781
0.9735780657423591
0.9735782345066345
0.9735784032669048
0.97357857202317
0.9735787407754302
0.9735789095236856
0.9735769649735228
0.9735770684778601
0.9735772372399513
0.9735774059980377
0.9735775723790769
0.973577738756168
0.9735779075022971
0.9735759631255247
0.9735761318887167
0.9735763006479042
0.9735764694030872
0.973576638154266
0.9735768069014404
0.973576975644611
0.9735771443837776
0.9735773131189406
0.9735774818501
0.9735776517635939
0.9735778204867324
0.9735779892058678
0.9735781579210001
0.9735783266321296
0.9735784953392563
0.9735786640423805
0.9735788327415023
0.9735790014366216
0.9735791701277389
0.9735793364424592
0.9735795051256007
0.9735796738047404
0.9735798424798786
0.9735799459132533
0.9735801145811626
0.9735802832450705
0.9735804495327796
0.9735806181887138
0.9735807868406472
0.97358095548858
0.9735811241325124
0.9735812927724445
0.9735814614083763
0.9735816300403082
0.97358179866824
0.9735819672921722
0.9735821359121047
0.9735823045280377
0.9735824731399715
0.973582641747906
0.9735828103518415
0.973582978951778
0.9735831475477158
0.973583316139655
0.9735834847275957
0.9735836544973696
0.9735838230772997
0.9735839916532317
0.9735841590393763
0.9735843276073268
0.9735844961712796
0.973584664731235
0.9735848332871929
0.9735792914154962
0.9735794600311687
0.9735796286428426
0.9735797972505182
0.9735799658541956
0.973580132082577
0.9735803006782864
0.9735804704556187
0.9735785393337922
0.9735787079423885
0.9735788765469869
0.9735790451475875
0.9735791924042811
0.9735793609971395
0.9735795295860004
0.973579698170864
0.9735798667517305
0.9735800353286
0.9735802039014727
0.9735803724703487
0.9735805410352281
0.9735807095961111
0.9735808793384076
0.9735810478912842
0.9735755076410751
0.9735756762536301
0.9735758448621877
0.9735760134667482
0.9735761820673117
0.9735763506638783
0.9735765192564481
0.9735766878450213
0.973576856429598
0.9735770250101785
0.9735771935867628
0.973577362159351
0.9735775307279434
0.97357769929254
0.973577867853141
0.9735780364097466
0.9735782049623568
0.9735783735109719
0.9735785420555918
0.9735787105962169
0.9735788791328474
0.9735790476654831
0.9735792161941244
0.9735793847187713
0.973579553239424
0.9735797217560828
0.9735798902687476
0.9735800587774187
0.9735802272820961
0.9735803957827801
0.9735805642794707
0.9735807327721682
0.9735809012608726
0.9735789594059864
0.9735791279117106
0.9735792964134417
0.973579462541427
0.9735796310352001
0.9735797995249804
0.9735799680107681
0.9735801364925631
0.973580304970366
0.9735804734441765
0.973580641913995
0.9735808103798216
0.9735809788416563
0.9735811472994994
0.9735813157533509
0.9735814842032111
0.97358165264908
0.9735818210909579
0.9735819895288449
0.9735821579627411
0.9735823263926465
0.9735824948185614
0.973582663240486
0.9735828316584203
0.9735830000723645
0.9735831684823189
0.9735833368882832
0.9735835052902581
0.9735836736882434
0.9735838420822392
0.9735840104722459
0.9735841788582634
0.973584347240292
0.9735845156183317
0.9735846839923828
0.9735848523624454
0.9735850207285195
0.9735851890906054
0.9735853574487032
0.973585525802813
0.9735856941529349
0.9735858624990693
0.973586029656887
0.9735861979950604
0.9735863663292466
0.9735865346594456
0.9735867006171117
0.973586868939365
0.9735870372576315
0.9735871925453727
0.9735873608558206
0.9735874640311317
0.9735876323343784
0.9735878006336391
0.973587968928914
0.9735881372202031
0.9735883055075066
0.9735884737908247
0.9735886420701575
0.973588810345505
0.9735889786168677
0.9735891468842454
0.9735893151476384
0.9735881099270509
0.9735882781987372
0.9735884464664387
0.9735886147301557
0.9735887829898883
0.9735889512456366
0.9735890922665421
0.9735892605146447
0.9735894287587634
0.9735895969988985
0.9735897652350499
0.9735899334672179
0.9735901016954026
0.9735902699196042
0.9735904381398228
0.9735906063560585
0.9735907745683114
0.9735909427765819
0.9735911109808698
0.9735912791811755
0.973591447377499
0.9735916155698405
0.9735917837582002
0.9735905598971235
0.9735907280939975
0.9735908962868896
0.9735910644757999
0.9735912326607288
0.9735914008416762
0.9735915690186423
0.9735917371916273
0.9735919053606313
0.9735920735256545
0.9735922428702688
0.9735924110273168
0.9735925791803841
0.9735927485130011
0.9735872168450898
0.9735873850536602
0.9735875532582491
0.9735877214588567
0.9735878896554833
0.9735880578481287
0.9735882260367933
0.973588394221477
0.9735828631287903
0.9735830313729577
0.9735831996131431
0.973583364299261
0.973577833527904
0.9735780018236246
0.9735781701153625
0.9735783372198115
0.9735785055035978
0.9735786737834017
0.9735788420592231
0.9735790103310622
0.9735791785989193
0.973574809206757
0.9735749775203402
0.9735751458299404
0.9735753141355579
0.9735754824371926
0.9735756507348448
0.9735758190285146
0.973575976670087
0.9735761449559184
0.9735763132377679
0.9735764815156356
0.9735766497895215
0.973576818059426
0.9735769863253491
0.9735771545872909
0.9735773240282634
0.973577492282229
0.9735776605322138
0.9735778287782181
0.9735779757270342
0.9735781439653294
0.9735783121996442
0.9735784804299789
0.9735786486563335
0.9735788168787084
0.9735789850971035
0.973579153311519
0.9735793215219551
0.9735794625233211
0.9735796307261205
0.973579798924941
0.9735799671197826
0.9735801353106455
0.9735803034975297
0.9735804716804355
0.9735806363111668
0.973580804486158
0.9735809726571714
0.9735811408242068
0.9735813089872645
0.9735814771463445
0.9735816453014471
0.9735818134525724
0.9735798753531205
0.9735800435212002
0.9735802116853024
0.9735746845485409
0.9735748527720391
0.973569325829372
0.9735694941122603
0.9735696623911687
0.9735698306660973
0.9735699989370462
0.9735701672040156
0.9735703354670056
0.9735705037260163
0.9735706495147177
0.973570817766036
0.9735709860133754
0.9735711542567361
0.9735713047603808
0.9735714694488887
0.9735716376805658
0.9735717408795339
0.9735719091040237
0.9735720773245357
0.9735722455410698
0.9735724137536264
0.9735725819622055
0.9735727501668073
0.9735708127931575
0.9735709810146979
0.9735711492322607
0.9735713174458462
0.9735714856554545
0.9735716538610858
0.9735718220627401
0.9735719878961278
0.9735721560898566
0.973572324279609
0.973572492465385
0.9735726606471848
0.9735728288250086
0.9735729934526732
0.9735731616225872
0.9735733297885255
0.9735734979504883
0.9735736661084757
0.9735738342624879
0.973574002412525
0.9735741705585872
0.9735743387006746
0.9735745068387873
0.9735746749729255
0.9735748431030893
0.9735750112292789
0.9735751793514944
0.9735753474697358
0.9735709831835451
0.9735711277106541
0.973569191043069
0.9735693592241337
0.9735695274012232
0.9735696955743376
0.9735698637434772
0.9735700319086422
0.973570135074146
0.97357030323213
0.9735704713861398
0.9735706395361755
0.9735708076822371
0.973570975824325
0.9735711439624389
0.9735713120965794
0.9735714802267464
0.9735716483529402
0.9735718164751608
0.9735719845934083
0.973572152707683
0.973572320817985
0.9735724889243144
0.9735726570266712
0.9735728251250558
0.9735729932194682
0.9735731613099086
0.9735733293963771
0.9735734974788738
0.973573665557399
0.9735738336319526
0.9735740017025349
0.9735741697691461
0.9735743378317862
0.9735745058904554
0.9735746739451537
0.9735748419958816
0.9735750100426389
0.9735751780854258
0.9735753461242427
0.973575449187972
0.9735756172196163
0.9735757852472907
0.9735759532709956
0.9735761212907309
0.9735762893064968
0.9735764584995027
0.9735766265073164
0.973576794511161
0.9735769625110369
0.973577130506944
0.9735772984988827
0.9735774664868531
0.9735776344708551
0.973577802450889
0.9735779704269549
0.973578138399053
0.9735783063671835
0.9735784743313464
0.9735786422915418
0.97357881024777
0.9735789782000311
0.9735791461483252
0.9735793140926525
0.973579482033013
0.973579649969407
0.9735798179018346
0.9735799858302958
0.973580153754791
0.97358032167532
0.9735804895918834
0.9735806575044809
0.9735808254131129
0.9735809933177794
0.9735811612184806
0.9735813291152167
0.9735814970079878
0.9735816648967939
0.9735818327816353
0.9735820006625122
0.9735821685394246
0.9735823364123727
0.9735825042813565
0.9735826721463764
0.9735771538556206
0.9735773217798472
0.9735774897001086
0.973577657616405
0.9735778255287365
0.9735779934371032
0.9735781589803136
0.973578326880779
0.9735784711659229
0.973578617808768
0.9735762345509757
0.9735764024662311
0.973576570377522
0.9735767382848485
0.9735769061882107
0.9735770740876087
0.973577241983043
0.9735774098745134
0.97357757776202
0.9735777456455631
0.9735779135251429
0.9735780814007593
0.9735782492724128
0.9735784171401031
0.9735729004628078
0.9735709780235304
0.9735711459711005
0.973571313914706
0.9735714818543469
0.9735716497900238
0.9735718177217363
0.9735719856494849
0.9735721535732696
0.9735723214930906
0.9735724894089479
0.9735705553994897
0.9735707233322267
0.9735708912609999
0.9735710591858096
0.9735712271066557
0.9735713950235384
0.9735715593961337
0.973571727305132
0.9735718952101674
0.97357206311124
0.9735722310083499
0.9735723989014974
0.9735725667906825
0.9735727346759053
0.9735729025571661
0.973573070434465
0.973573238307802
0.9735734061771774
0.9735735740425913
0.9735737419040438
0.973573909761535
0.9735734404694774
0.9735736083265641
0.9735737761796899
0.9735739440288549
0.9735741118740591
0.9735742797153027
0.9735744475525859
0.9735746153859088
0.9735747832152716
0.9735749510406744
0.9735751188621172
0.9735752866796004
0.9735754544931239
0.973575622302688
0.9735757901082928
0.9735759579099383
0.9735761257076249
0.9735762935013526
0.9735764612911215
0.9735766290769318
0.9735767968587836
0.9735769646366772
0.9735771324106125
0.9735773001805897
0.973577467946609
0.9735776357086706
0.9735778034667746
0.973577971220921
0.9735781389711101
0.973578306717342
0.9735784744596168
0.9735786421979347
0.9735788099322957
0.9735789776627002
0.9735791453891481
0.9735793131116397
0.973579480830175
0.9735796485447542
0.9735798162553775
0.9735799839620449
0.9735801516647568
0.973580319363513
0.9735804870583139
0.9735806547491594
0.9735807575752649
0.9735809252589652
0.9735810929387108
0.9735812606145017
0.9735814282863379
0.9735815959542198
0.9735817636181473
0.9735819312781206
0.97358209893414
0.9735822665862056
0.9735824342343175
0.9735826018784756
0.9735827695186804
0.9735829371549317
0.97358310478723
0.9735832724155753
0.9735834400399676
0.9735836076604072
0.9735837752768941
0.9735839428894286
0.9735841104980107
0.9735842781026408
0.9735844457033187
0.9735846133000446
0.9735847808928189
0.9735849484816415
0.9735851160665125
0.9735852836474324
0.9735854512244009
0.9735856187974183
0.9735857863664849
0.9735859539316005
0.9735861214927656
0.9735862890499801
0.9735864566032443
0.9735866241525583
0.9735867916979221
0.9735869592393359
0.9735871267768
0.9735872943103144
0.9735874618398792
0.9735876293654947
0.9735877968871608
0.9735879644048779
0.973588129561295
0.9735882970711421
0.9735884645770404
0.9735886320789902
0.9735887995769915
0.9735889670710446
0.9735891345611495
0.9735893020473064
0.9735894695295154
0.9735896370077768
0.9735898044820905
0.9735899719524568
0.9735901394188757
0.9735846312502636
0.9735847987756746
0.9735849662971372
0.9735851338146514
0.9735853013282175
0.9735854688378355
0.9735856363435056
0.973585803845228
0.9735859713430026
0.9735861388368299
0.9735863063267097
0.9735864738126424
0.973586641294628
0.97358674396538
0.9735869114402355
0.9735870789111444
0.9735872463781067
0.9735874138411226
0.9735819068728193
0.9735820743948007
0.9735822419128346
0.9735824094269211
0.9735825769370603
0.9735827444432523
0.9735829119454975
0.9735830794437957
0.9735832469381472
0.9735834144285522
0.9735835819150108
0.973583749397523
0.9735839168760891
0.9735840843507092
0.9735842518213834
0.9735844192881119
0.9735845867508949
0.9735847542097322
0.9735849216646244
0.9735850891155714
0.9735852565625732
0.9735854240056303
0.9735855914447425
0.9735857588799102
0.9735859263111334
0.9735860937384122
0.9735862611617468
0.9735864285811374
0.9735865959965841
0.973586763408087
0.9735869308156462
0.9735870982192619
0.9735872656189344
0.9735874330146636
0.9735876004064495
0.9735877677942927
0.973587935178193
0.9735881025581506
0.9735882699341658
0.9735884373062386
0.973588604674369
0.9735887720385574
0.9735889393988039
0.9735891067551085
0.9735892741074713
0.9735894414558927
0.9735896064451592
0.9735897737857255
0.9735899411223509
0.9735901084550351
0.9735902757837785
0.9735904431085812
0.9735906104294433
0.973590777746365
0.9735909450593464
0.9735911123683876
0.9735912796734888
0.97359144697465
0.9735916142718717
0.9735917815651536
0.973591946499671
0.9735921137851019
0.9735922810665936
0.9735924483441463
0.9735926132630458
0.9735927805327484
0.9735929477985126
0.9735931150603382
0.9735932823182254
0.9735933848213474
0.9735935520721206
0.973593719318956
0.9735938865618534
0.9735940538008132
0.9735942210358355
0.9735943882669204
0.973594555494068
0.9735947027052712
0.9735948699247803
0.9735950371403526
0.9735952043519881
0.973595371559687
0.9735955387634496
0.9735957059632758
0.973595873159166
0.97359604035112
0.9735962075391382
0.9735963747232207
0.9735965419033676
0.9735967090795791
0.9735968762518551
0.973597043420196
0.973597210584602
0.9735973777450729
0.9735975449016092
0.9735977120542109
0.973597879202878
0.9735980463476107
0.9735982134884092
0.9735983806252738
0.9735985477582044
0.9735987148872012
0.9735988820122643
0.9735990491333939
0.9735992162505902
0.9735993833638532
0.9735995504731831
0.9735997175785801
0.9735998846800443
0.9736000517775758
0.9736002188711748
0.9736003859608412
0.9736005530465756
0.9736007201283777
0.9736008872062478
0.9736010542801862
0.9736012213501928
0.9736013884162679
0.9735958889294057
0.9735960560542903
0.9735962231752423
0.9735963902922617
0.9735965574053487
0.9735967245145033
0.9735968916197257
0.9735970587210161
0.9735972258183747
0.9735973929118015
0.9735975600012967
0.9735977270868604
0.9735978941684927
0.9735923955638063
0.9735925627042283
0.973592729840718
0.9735928969732752
0.9735930641019003
0.9735932312265932
0.9735933983473543
0.9735935654641835
0.9735937325770812
0.9735938996860473
0.973594066791082
0.9735942338921855
0.9735944009893578
0.9735945680825993
0.9735947351719099
0.9735949022572898
0.9735950693387392
0.9735952364162582
0.9735954034898469
0.9735955705595055
0.9735957376252341
0.9735959046870328
0.9735960717449019
0.9735962387988414
0.9735964058488514
0.9735965728949322
0.9735967399370837
0.9735969069753063
0.9735970740096
0.9735972410399649
0.9735974080664013
0.9735975750889092
0.9735977421074888
0.9735979091221402
0.9735980761328635
0.9735982431396589
0.9735984101425266
0.9735985771414666
0.9735987441364792
0.9735989111275644
0.9735990781147223
0.9735992450979533
0.9735937491929019
0.9735939162348651
0.9735940832729002
0.9735942503070072
0.9735944173371862
0.9735945843634374
0.9735947513857609
0.9735949184041569
0.9735950854186255
0.9735952524291669
0.9735954194357811
0.9735955864384683
0.9735957534372288
0.9735959204320624
0.9735960874229697
0.9735962544099503
0.9735964213930047
0.973596588372133
0.9735910936612908
0.9735887202589859
0.9735888873227577
0.9735890543826016
0.9735892214385178
0.9735893884905064
0.9735895555385674
0.9735896579300622
0.9735898249710289
0.9735899920080685
0.9735901590411812
0.9735903260703671
0.9735904930956263
0.9735906601169592
0.9735908271343655
0.9735909941478457
0.9735911611573999
0.9735913281630281
0.9735914951647304
0.9735916621625071
0.9735918291563582
0.9735919961462841
0.9735921631322846
0.9735923301143601
0.9735924970925105
0.9735926640667362
0.9735907379345208
0.9735852450359672
0.973585412089533
0.9735855791391723
0.9735857461848854
0.9735859132266723
0.9735860802645333
0.9735862472984683
0.9735864143284777
0.9735865813545614
0.9735867460265157
0.9735869130447763
0.9735849402487686
0.9735850920085364
0.9735852590403448
0.9735854260682278
0.9735855919171665
0.9735857589372132
0.9735859259533348
0.9735860929655317
0.9735862599738039
0.9735864269781515
0.9735865939785747
0.9735867609750738
0.9735869279676487
0.9735870949562996
0.9735872619410267
0.9735874289218301
0.9735875958987099
0.9735877628716664
0.9735879298406994
0.9735880968058095
0.9735882637669965
0.9735884307242605
0.9735885988523725
0.9735887658017774
0.97358893274726
0.9735890996888202
0.9735892666264582
0.9735837761971444
0.9735839431933949
0.973584110185722
0.973584277174126
0.9735844441586069
0.973584611139165
0.9735847781158001
0.9735849450885127
0.9735851120573028
0.9735852790221706
0.9735854459831161
0.9735856129401396
0.973585779893241
0.9735859468424207
0.9735861137876788
0.9735862807290153
0.9735864476664304
0.9735866145999243
0.9735867815294971
0.9735848567784016
0.9735850237246977
0.9735851906670726
0.9735853576055263
0.9735855245400591
0.973585691470671
0.9735858583973621
0.9735860253201326
0.9735816886866371
0.9735818556544529
0.9735820226183471
0.9735821895783202
0.9735823565343721
0.973582523486503
0.973582690434713
0.9735828573790024
0.9735830243193712
0.9735775362842352
0.9735777032831634
0.9735778702781698
0.9735780372692547
0.9735782042564181
0.9735783712396602
0.9735785382189811
0.973578705194381
0.97357887216586
0.9735790391334183
0.9735792060970558
0.9735793730567729
0.9735795400125697
0.9735797069644463
0.9735798739124027
0.9735800408564393
0.9735802077965561
0.9735758725550375
0.9735760395401688
0.9735762065213793
0.9735763734986695
0.9735765404720392
0.9735767074414888
0.9735768744070183
0.9735770413686279
0.9735772083263177
0.9735773752800878
0.9735775422299384
0.9735777091758696
0.9735778761178816
0.9735780430559745
0.9735782099901483
0.9735783769204035
0.9735785438467399
0.9735787107691577
0.9735788776876572
0.9735790446022383
0.9735792115129014
0.9735793784196464
0.9735795453224735
0.973579712221383
0.9735798791163748
0.9735800460074492
0.9735802128946064
0.9735803797778463
0.973580547830754
0.9735807147061463
0.9735808815776217
0.9735810484451806
0.9735812153088229
0.973581382168549
0.9735815490243588
0.9735817158762525
0.9735818827242304
0.9735820495682924
0.9735822164084388
0.9735823832446696
0.9735825500769851
0.9735827145585734
0.9735828813830861
0.9735830482036838
0.9735832150203667
0.9735833818331349
0.9735835486419885
0.9735837154469278
0.9735838822479527
0.9735840490450635
0.9735842158382603
0.9735843826275433
0.9735845494129125
0.9735847161943681
0.9735848829719104
0.9735850497455392
0.9735852165152549
0.9735853832810576
0.9735855500429473
0.9735857168009243
0.9735858835549887
0.9735860503051406
0.9735862170513802
0.9735863837937074
0.9735865505321227
0.973586717266626
0.9735868839972176
0.9735870507238975
0.9735872174466658
0.9735873841655227
0.9735875508804684
0.9735877175915031
0.9735878842986267
0.9735880510018395
0.9735882177011416
0.9735870050214745
0.9735871717291347
0.9735873384328841
0.9735875051327231
0.9735876718286517
0.97358783852067
0.9735880052087782
0.9735881718929764
0.9735883385732649
0.9735885052496436
0.9735886719221126
0.9735888385906724
0.9735890052553228
0.9735891719160641
0.9735893385728963
0.9735895052258197
0.9735896718748344
0.9735898385199404
0.973590005161138
0.9735901495175712
0.9735903161512135
0.9735904827809478
0.9735892891497324
0.9735894557876017
0.9735896224215629
0.9735897890516163
0.9735899556777619
0.9735901222999999
0.9735902889183304
0.9735904391172057
0.9735906057279142
0.9735907723347157
0.9735852921877743
0.9735809623762842
0.9735811290902908
0.9735812958003882
0.9735814625065764
0.9735816292088555
0.9735817959072258
0.9735819626016873
0.9735821292922402
0.9735822959788847
0.9735824626616207
0.9735826293404487
0.9735827971877014
0.9735829638586995
0.9735831305257898
0.9735832971889726
0.9735834638482478
0.9735836305036156
0.9735837971550763
0.9735839638026298
0.9735841304462763
0.9735842970860161
0.9735844637218491
0.9735846303537756
0.9735847969817957
0.9735849636059095
0.9735851302261171
0.9735852968424188
0.9735854611105883
0.9735856277191058
0.9735857943237178
0.9735859609244244
0.9735861275212255
0.9735862941141216
0.9735864607031126
0.9735866272881987
0.97358679386938
0.9735869604466566
0.9735871270200288
0.9735872935894967
0.9735874601550603
0.9735876267167198
0.9735877932744754
0.9735879598283272
0.9735881263782754
0.97358829292432
0.9735884594664612
0.9735886260046992
0.973588792539034
0.9735889590694659
0.9735891255959949
0.9735892921186212
0.9735894586373449
0.9735896228086267
0.9735897893195732
0.9735899558266174
0.9735901223297597
0.9735902888290002
0.9735904553243389
0.9735861283948004
0.9735862949349842
0.9735864614712655
0.9735845530182898
0.9735847195710775
0.9735848861199625
0.9735850526649449
0.9735852192060249
0.9735853857432025
0.9735855522764779
0.9735857188058513
0.9735858853313228
0.9735860518528926
0.9735862183705607
0.9735863825413369
0.9735865490512295
0.9735867155572211
0.9735868820593114
0.9735870485575009
0.9735872150517896
0.9735873815421776
0.973587548028665
0.973587714511252
0.9735878809899389
0.9735880474647255
0.9735882139356122
0.973588380402599
0.9735885468656862
0.9735887133248737
0.9735888797801618
0.9735834053680862
0.9735835718816451
0.9735837383913035
0.9735839048970615
0.9735840713989191
0.9735785973637431
0.9735787639238621
0.9735789304800796
0.9735790970323959
0.9735792635808109
0.973579430125325
0.9735795966659382
0.9735797632026506
0.9735799297354624
0.9735800962643737
0.9735746229167971
0.9735747895039539
0.9735749560872092
0.973575122666563
0.9735752892420154
0.9735754558135666
0.9735756223812169
0.9735757889449661
0.9735759555048146
0.9735761220607623
0.9735762886128096
0.9735764551609565
0.9735766217052032
0.9735767882455497
0.9735769360479495
0.9735771025807156
0.973577269109582
0.9735774356345488
0.9735776021556163
0.9735777686727843
0.9735779351860533
0.9735781016954234
0.9735726297809633
0.9735727963485477
0.9735729629122319
0.9735731247891075
0.9735732913450467
0.9735734578970862
0.973573624445226
0.9735737909894664
0.9735739575298075
0.9735741240662493
0.9735742905987921
0.973574457127436
0.9735746236521811
0.9735747901730275
0.9735749566899755
0.9735751232030251
0.9735752897121764
0.9735754562174297
0.973575622718785
0.9735757892162424
0.9735759557098022
0.9735761221994644
0.9735762886852293
0.9735764551670968
0.9735766216450672
0.9735767881191406
0.9735769545893171
0.973577121055597
0.9735772875179802
0.973577453976467
0.9735776204310574
0.9735777225128593
0.973577888960411
0.9735780554040666
0.9735782218438264
0.9735783882796906
0.9735785547116592
0.9735787211397325
0.9735788875639106
0.9735790539841935
0.9735792204005815
0.9735793868130747
0.9735795532216731
0.973579719626377
0.9735798860271865
0.9735800524241017
0.9735801942442232
0.9735803606336377
0.9735805270191584
0.9735806934007853
0.9735808597785187
0.9735810261523585
0.9735811925223051
0.9735813588883584
0.9735815252505187
0.973581691608786
0.9735818579631607
0.9735820243136425
0.9735821906602319
0.9735823570029289
0.9735825233417338
0.9735826896766464
0.9735828560076671
0.973583022334796
0.9735831886580332
0.9735833549773788
0.973583521292833
0.973583687604396
0.9735838539120677
0.9735840202158484
0.9735841865157383
0.9735843528117375
0.973584519103846
0.9735846853920641
0.9735848516763919
0.9735850179568294
0.9735851842333769
0.9735853505060345
0.9735855167748023
0.9735811972923093
0.9735813636057665
0.9735790022821381
0.9735791686173787
0.9735793349487282
0.9735795012761866
0.9735796675997546
0.9735798339194318
0.9735800002352185
0.9735801665471149
0.9735803328551211
0.9735804991592373
0.9735806654594635
0.9735808317557999
0.9735809980482467
0.973581164336804
0.9735799740391237
0.973580140335767
0.9735803066285207
0.9735804729173851
0.9735806392023604
0.9735808054834465
0.9735809717606437
0.9735811380339521
0.9735813043033719
0.9735814705689031
0.9735816368305459
0.9735818030883004
0.9735819670035599
0.9735821332535658
0.9735822994996838
0.9735824657419141
0.9735826319802567
0.973582798214712
0.9735829001381022
0.9735830663655349
0.9735832325890806
0.9735833988087393
0.9735779343175162
0.9735724699540697
0.9735726199257769
0.9735727862617378
0.9735729490864732
0.9735731154146966
0.9735732817390309
0.9735734480594764
0.9735735886567705
0.9735737549697392
0.9735739212788195
0.9735740875840113
0.973574253885315
0.9735744201827305
0.9735745864762582
0.973574752765898
0.9735749190516501
0.9735750853335147
0.9735752516114918
0.9735754178855818
0.9735755841557845
0.9735701210972453
0.9735702757368125
0.9735704420612891
0.9735706083818775
0.9735707746985779
0.9735709410113905
0.9735711073203153
0.9735712736253526
0.9735714399265024
0.9735716062237648
0.9735717725171402
0.9735718745265074
0.97357204081286
0.9735722070953259
0.973572373373905
0.9735725396485977
0.973572705919404
0.973572872186324
0.973573038449358
0.9735732047085061
0.9735733709637682
0.9735735372151447
0.9735737034626356
0.973573869706241
0.9735740359459613
0.9735742021817964
0.9735743684137464
0.9735745346418115
0.973574700865992
0.9735748670862878
0.9735750333026991
0.9735751995152262
0.973575365723869
0.9735755319286278
0.9735756981295026
0.9735758631580919
0.9735739017164977
0.973574067930594
0.9735742341408063
0.9735743980104404
0.9735745642129126
0.973574730411501
0.9735748966062062
0.973575062797028
0.9735752289839668
0.9735728705458324
0.9735730367544991
0.9735732029592825
0.9735733691601826
0.9735735353571994
0.9735737015503333
0.9735738677395842
0.9735740339249525
0.9735742001064381
0.9735743662840413
0.9735745324577622
0.9735746986276007
0.9735748647935573
0.9735750309556319
0.9735751971138248
0.973575363268136
0.9735755294185656
0.9735736152978678
0.9735737814648328
0.973573947627916
0.9735720452726873
0.9735722114521673
0.9735723776277656
0.9735725437994822
0.9735727099673173
0.9735728761312709
0.9735730422913432
0.9735732084475344
0.9735712945998444
0.9735714607725653
0.973571626941405
0.9735717931063634
0.9735719592674408
0.973572109075227
0.9735722752287336
0.9735724413783596
0.9735726075241051
0.9735727736659702
0.9735729398039551
0.9735731059380599
0.9735732720682847
0.9735734381946297
0.973573604317095
0.9735737704356808
0.9735739365503872
0.9735741026612142
0.9735742687681622
0.9735744348712311
0.9735746009704211
0.9735747670657324
0.9735749331571651
0.9735750992447194
0.9735752653283953
0.973575431408193
0.9735755974841127
0.9735757635561544
0.9735759296243184
0.9735760956886047
0.9735762617490135
0.9735764278055449
0.9735765938581991
0.973576759906976
0.9735769259518762
0.9735770919928993
0.9735772580300459
0.9735774240633159
0.9735775900927094
0.9735777561182267
0.9735779221398678
0.9735780881576328
0.973578254171522
0.9735784178469413
0.9735785838531065
0.973578749855396
0.9735789158538103
0.9735790818483493
0.9735792478390133
0.9735794138258023
0.9735775010226062
0.9735776670259091
0.9735722119134866
0.9735723779746469
0.9735725440319307
0.9735727100853384
0.9735728761348701
0.9735730421805258
0.9735732082223055
0.9735733742602097
0.9735735402942384
0.9735737039902879
0.973573870016593
0.973574036039023
0.9735742020575782
0.9735743680722583
0.9735745352500473
0.9735747012569647
0.9735748672600074
0.9735750332591758
0.9735751992544701
0.9735753652458904
0.9735755312334367
0.9735756972171092
0.9735758631969081
0.9735760291728335
0.9735761951448856
0.9735763587793964
0.9735765247437292
0.9735766907041892
0.9735768566607763
0.9735770226134908
0.9735771663937816
0.9735773323390097
0.9735774341097416
0.9735776000479739
0.9735777659823343
0.9735779319128226
0.9735780978394393
0.9735782637621843
0.9735770576924909
0.9735772236234993
0.973577389550636
0.9735775554739012
0.9735777213932952
0.973577887308818
0.9735759755498871
0.9735761414819052
0.9735763074100519
0.9735764733343274
0.9735766392547318
0.9735768051712652
0.9735769710839279
0.9735771369927199
0.9735773028976413
0.9735774687986923
0.9735776346958731
0.9735778005891838
0.9735779664786244
0.9735781323641951
0.9735782982458961
0.9735784641237276
0.9735786299976896
0.9735787958677823
0.9735789617340057
0.9735770503861898
0.9735772162689019
0.9735773821477447
0.9735775480227182
0.9735777138938226
0.9735778797610581
0.9735780456244248
0.9735782114839229
0.9735783773395524
0.9735785443575078
0.973578710205387
0.9735788760493981
0.9735790418895413
0.9735792077258165
0.9735793560663286
0.9735795218950726
0.9735796877199491
0.9735773336300471
0.973577499476573
0.9735755419269342
0.9735757077904845
0.9735758736501667
0.9735760395059812
0.9735762053579278
0.9735763712060067
0.9735765370502182
0.9735767028905623
0.9735768045998108
0.9735769704331683
0.9735771362626587
0.9735773020882823
0.9735774679100393
0.9735706547604345
0.973570820655824
0.9735689101605614
0.9735690760724219
0.973569241980414
0.9735694078845377
0.973569571453193
0.9735697373496076
0.9735699009106084
0.9735700667993143
0.9735702326841527
0.9735703985651235
0.9735705644422269
0.973570730315463
0.9735708961848321
0.973571062050334
0.973571227911969
0.9735713937697374
0.9735715596236392
0.9735717254736745
0.9735718913198435
0.9735720571621463
0.973572223000583
0.9735723888351538
0.9735725546658588
0.9735727204926982
0.9735728863156721
0.9735730521347805
0.9735732179500237
0.9735733837614018
0.973573549568915
0.9735737153725632
0.9735738811723468
0.9735740469682658
0.9735742127603204
0.9735743785485107
0.9735745443328367
0.9735747101132988
0.973574875889897
0.9735750416626314
0.9735752074315022
0.9735753731965094
0.9735755389576535
0.9735757047149342
0.9735758704683518
0.9735760362179064
0.9735762019635983
0.9735763677054275
0.9735765334433941
0.9735766991774983
0.9735768649077403
0.9735770306341202
0.973577196356638
0.9735773620752939
0.9735775277900881
0.9735776935010207
0.9735778592080918
0.9735780249113016
0.9735781906106503
0.9735783563061379
0.9735785219977644
0.9735786876855302
0.9735788545344748
0.9735790202145059
0.9735791858906766
0.973579351562987
0.9735795172314374
0.9735796828960278
0.9735798485567583
0.973580014213629
0.9735801798666402
0.9735803431859572
0.9735805088312769
0.9735806744727373
0.9735738671587743
0.9735740328737421
0.9735741985848493
0.973574364292096
0.9735745299954822
0.9735746956950082
0.9735748613906741
0.97357502708248
0.973575192770426
0.9735753584545124
0.9735755241347391
0.9735756898111064
0.9735758554836145
0.9735760211522633
0.973576186817053
0.9735763524779839
0.973576518135056
0.9735766837882694
0.9735768494376245
0.9735714062786023
0.9735715719855611
0.9735717376886603
0.9735719033879
0.9735720690832803
0.9735722347748015
0.9735724004624635
0.9735725661462666
0.973572731826211
0.9735728975022965
0.9735730631745236
0.9735732288428923
0.9735733945074027
0.973573560168055
0.9735737258248492
0.9735738914777856
0.9735740571268643
0.9735742227720854
0.9735743884134489
0.9735745552153163
0.9735747208489519
0.9735748864787304
0.9735729784497331
0.9735731440959416
0.9735733097382929
0.9735734753767871
0.9735736410114243
0.9735738066422047
0.9735739722691285
0.9735741378921956
0.9735743035114064
0.9735744679625623
0.9735746335740743
0.9735747991817302
0.9735749647855302
0.9735751303854745
0.9735752959815632
0.9735754615737965
0.9735756236698633
0.9735757892544267
0.973575954835135
0.9735761204119884
0.973576285984987
0.973576451554131
0.9735766171194203
0.9735767826808553
0.9735769494024313
0.9735771149561444
0.9735772805060036
0.9735774460520088
0.9735776115941603
0.9735777771324584
0.9735779426669029
0.9735781081974941
0.9735782737242321
0.9735784392471171
0.9735729996172333
0.973573165197648
0.9735733307742085
0.9735734963469149
0.9735736619157674
0.9735738274807663
0.9735739930419114
0.9735741585992032
0.9735743241526414
0.9735744897022266
0.9735746552479586
0.9735748207898377
0.973574986327864
0.9735751518620376
0.9735753173923587
0.9735754829188273
0.9735756484414437
0.973575813960208
0.9735759794751202
0.9735761449861805
0.9735763104933892
0.9735764759967462
0.9735766414962518
0.9735767860480355
0.9735769236152466
0.9735770902672883
0.9735772557519444
0.9735774189057612
0.9735775843827429
0.973577749855874
0.9735779153251547
0.9735780807905852
0.9735782462521654
0.9735784117098957
0.9735785771637762
0.9735787426138068
0.9735788871192851
0.9735790525618603
0.9735792180005862
0.9735793834354629
0.9735795488664906
0.9735797142936693
0.9735798797169992
0.9735800451364804
0.9735802105521132
0.9735803759638975
0.9735749392221714
0.9735751046914249
0.9735752701568289
0.9735754356183834
0.9735755975865399
0.9735757630404367
0.9735759284904846
0.9735760939366835
0.9735762593790338
0.9735764248175356
0.9735765902521889
0.9735767556829938
0.9735769211099506
0.9735770865330594
0.9735772519523203
0.9735774173677334
0.9735775827792988
0.9735777481870169
0.9735779135908875
0.9735780789909109
0.9735782443870872
0.9735784097794166
0.9735785763308383
0.9735787417154607
0.9735789070962364
0.9735790724731658
0.9735792378462488
0.9735794032154856
0.9735795685808766
0.9735797339424215
0.9735798993001208
0.9735800646539743
0.9735802300039824
0.9735803953501453
0.9735805606924628
0.9735807260309353
0.9735808913655628
0.9735810566963455
0.9735791628406779
0.9735793281877138
0.9735794923682084
0.9735796553822028
0.9735798207177446
0.973579986049442
0.9735801513772948
0.9735803167013034
0.9735804820214677
0.9735806473377882
0.9735808126502646
0.9735809744711742
0.9735811397760038
0.9735813050769899
0.9735814703741328
0.9735816356674323
0.9735818009568888
0.9735819662425023
0.973582131524273
0.973582296802201
0.9735824620762864
0.9735826273465295
0.9735771943705179
0.9735773596981512
0.9735775250219408
0.9735776903418872
0.9735778556579903
0.9735780209702501
0.97357759115819
0.9735777564696814
0.9735779217773297
0.9735780870811355
0.9735782523810985
0.9735784176772191
0.9735785829694973
0.9735787482579332
0.9735788879733218
0.9735790532543709
0.9735792185315782
0.9735793838049438
0.9735795490744679
0.9735772028927852
0.9735773681838134
0.9735775334709998
0.9735776987543445
0.9735778640338477
0.9735780293095094
0.9735781945813299
0.9735783610113836
0.9735785262755083
0.9735786915357922
0.9735788567922353
0.9735790220448378
0.9735791872935997
0.9735793525385213
0.9735795189415827
0.9735796841788105
0.9735798494121983
0.9735800146417463
0.9735801798674546
0.9735803450893233
0.9735805103073527
0.9735806755215428
0.9735808407318937
0.9735810059384056
0.9735811711410786
0.9735813363399127
0.9735815015349084
0.9735816667260655
0.9735797743814931
0.9735799395888777
0.9735801047924235
0.9735802699921309
0.9735804351879999
0.9735806003800306
0.9735807655682233
0.9735809307525779
0.9735810959330947
0.9735812611097738
0.9735814262826155
0.9735815914516196
0.9735817264144305
0.973581891576111
0.9735820544107502
0.9735822195647836
0.9735823847149804
0.9735825498613405
0.9735827150038642
0.9735828801425513
0.9735830452774024
0.9735832104084172
0.973583375535596
0.9735765880357351
0.9735767532359949
0.9735769184324172
0.9735770836250023
0.9735772488137501
0.9735774139986608
0.9735775791797348
0.9735777443569719
0.9735779095303723
0.9735780746999362
0.9735761715088519
0.9735749709680019
0.9735751361659375
0.9735753013600362
0.9735733982895648
0.9735735635000083
0.9735737287066148
0.9735738939093843
0.9735740591083171
0.9735742243034131
0.9735743894946727
0.9735745546820959
0.9735747198656828
0.9735748850454335
0.9735750502213484
0.9735752153934273
0.9735753596613302
0.9735755248259805
0.9735756899867954
0.9735758551437749
0.9735760202969191
0.9735761854462284
0.9735763505917028
0.9735765157333423
0.9735766808711471
0.9735768460051174
0.9735770111352533
0.9735771762615549
0.9735773413840225
0.9735775065026561
0.9735776716174558
0.9735778367284217
0.9735780018355541
0.9735781669388529
0.9735783320383186
0.973578497133951
0.9735786622257502
0.9735788273137166
0.9735789923978502
0.9735791551565111
0.9735793202330064
0.9735794853056694
0.9735796503745001
0.9735798154394987
0.9735799805006653
0.973580145558
0.9735747205566007
0.9735748856711566
0.9735750507818794
0.9735752158887695
0.9735753809918268
0.9735755460910517
0.9735757123470888
0.9735758774386354
0.9735760425263499
0.9735762076102322
0.9735763726902827
0.9735765377665015
0.9735767028388886
0.9735768679074442
0.9735770329721685
0.9735771980330615
0.9735773630901234
0.9735775281433544
0.9735776931927546
0.973577858238324
0.9735780232800629
0.9735781883179714
0.9735783533520495
0.9735682104079194
0.9735683767143537
0.9735685418565394
0.9735687069948927
0.9735688721294136
0.9735690372601021
0.9735692023869587
0.973569367509983
0.9735695326291757
0.9735696977445365
0.9735698628560657
0.9735700279637635
0.9735701930676298
0.9735703581676651
0.9735705232638693
0.9735706883562424
0.9735708534447848
0.9735710185294966
0.9735711836103778
0.9735713486874286
0.973571513760649
0.9735716788300394
0.9735718438955998
0.9735720089573303
0.973572174015231
0.9735723390693022
0.9735725041195439
0.9735726691659562
0.9735728342085394
0.9735729992472935
0.9735731608021824
0.973573325833319
0.973573490860627
0.9735736558841065
0.9735738209037575
0.9735739859195803
0.9735741509315751
0.9735743159397416
0.9735744809440805
0.9735746459445915
0.9735748109412748
0.9735749759341309
0.9735751409231594
0.9735753059083608
0.9735754708897352
0.9735756323878518
0.9735757973616127
0.973575962331547
0.9735761272976546
0.973576292259936
0.9735764340235309
0.9735765989784287
0.9735767639295007
0.9735769288767466
0.9735770938201669
0.9735772587597614
0.9735774236955306
0.9735775886274743
0.9735777535555928
0.9735779184798864
0.9735780834003549
0.9735782483169986
0.9735784132298175
0.9735785503091758
0.9735787152146685
0.973578880116337
0.9735790450141812
0.9735792099082015
0.9735793747983978
0.9735795396847704
0.9735797045673195
0.9735778044466825
0.9735779693455272
0.9735781342405481
0.973576245798412
0.9735764107095922
0.9735765756169484
0.9735767405204809
0.9735769054201897
0.973577070316075
0.9735772352081369
0.9735774000963754
0.9735775649807908
0.9735777298613832
0.9735778947381528
0.9735780596110997
0.9735782244802238
0.9735783893455255
0.9735785542070049
0.9735787190646621
0.9735788839184971
0.9735790487685103
0.9735792136147017
0.9735793784570713
0.9735795432956195
0.9735797081303461
0.9735798729612516
0.9735800377883358
0.973580202611599
0.9735803674310415
0.9735805322466631
0.9735806970584641
0.9735808618664447
0.9735810266706048
0.9735811914709448
0.9735813562674647
0.9735815210601646
0.9735761042165099
0.9735762690662594
0.9735764339121878
0.9735765987542954
0.9735754192417528
0.9735755840917987
0.9735757489380237
0.973575913780428
0.9735760786190116
0.9735762434537748
0.9735764082847176
0.9735765731118402
0.9735767379351428
0.9735769027546253
0.9735770675702881
0.9735772323821311
0.9735773971901547
0.9735775619943587
0.9735777267947435
0.9735778915913091
0.9735780563840558
0.9735782211729835
0.9735783859580924
0.9735785507393828
0.9735787155168547
0.9735788802905082
0.9735790450603434
0.9735792098263606
0.9735793745885598
0.9735781953854988
0.9735783601556334
0.97357852492195
0.9735786896844487
0.9735788544431297
0.9735790191979934
0.9735791839490395
0.9735793486962685
0.9735795134396803
0.973579678179275
0.9735798185875352
0.9735799833197781
0.9735801480482046
0.9735803127728145
0.9735804774936082
0.9735806422105856
0.9735808069237469
0.9735809716330923
0.9735811363386219
0.9735813010403358
0.9735814657382342
0.9735816304323172
0.9735817951225848
0.9735819598090374
0.9735821244916749
0.9735822891704975
0.9735824538455055
0.9735826185166987
0.9735827831840775
0.973582947847642
0.9735831125073923
0.9735832771633284
0.9735834418154505
0.9735780288391137
0.9735781935482045
0.9735783582534804
0.9735785229549414
0.9735786876525875
0.973578852346419
0.973579017036436
0.9735791817226386
0.973579346405027
0.9735739340402679
0.9735740987796109
0.9735742635151384
0.9735744282468509
0.9735745929747481
0.9735747576988305
0.9735728138039984
0.9735729785448676
0.9735731432819216
0.9735733080151605
0.9735734727445847
0.9735736374701941
0.973573802191989
0.9735739669099693
0.9735741316241354
0.9735742963344872
0.973574461041025
0.9735746257437489
0.9735747904426589
0.9735749551377553
0.9735751198290381
0.9735752845165075
0.9735754492001638
0.9735756138800068
0.9735757785560368
0.973575943228254
0.9735761078966584
0.9735762737189121
0.9735764383796781
0.9735766030366316
0.9735767676897731
0.9735769323391024
0.9735770969846197
0.9735772616263253
0.9735774262642192
0.9735775908983015
0.9735777555285724
0.9735779201550321
0.9735780847776805
0.9735761878869049
0.9735763525257932
0.9735765171608702
0.973576681792136
0.9735768464195907
0.9735770110432347
0.9735771768204884
0.9735773414364974
0.9735775060486961
0.9735776706570842
0.9735778352616621
0.9735779998624299
0.9735781644593877
0.9735783290525357
0.973578493641874
0.9735786582274026
0.9735788228091218
0.973578988544305
0.9735791531183924
0.9735793176886706
0.9735794822551399
0.9735796468178005
0.9735798113766524
0.9735799759316957
0.9735801404829306
0.9735803050303573
0.9735804695739759
0.9735806341137865
0.9735807986497892
0.9735809631819841
0.9735811253961726
0.9735812262810496
0.9735813908025852
0.9735815553203137
0.973581719834235
0.9735818843443494
0.973582048850657
0.9735822110391466
0.9735823755378676
0.9735825400327823
0.9735827045238906
0.9735828690111928
0.973583033494689
0.9735831979743793
0.9735833624502638
0.9735835269223426
0.973583691390616
0.973583855855084
0.9735840203157468
0.9735841847726043
0.973584349225657
0.9735845136749048
0.9735846781203479
0.9735848425619864
0.9735850069998204
0.9735851714338501
0.9735853358640757
0.9735855002904972
0.9735856647131148
0.9735858291319286
0.9735859935469388
0.9735861579581453
0.9735863223655485
0.9735864867691485
0.9735810807697873
0.9735709708773451
0.9735711354527985
0.973568800602747
0.9735689651994947
0.9735691274792799
0.9735692920684397
0.9735694566537924
0.9735696212353381
0.9735697858130768
0.973569950387009
0.9735701149571345
0.9735682198257585
0.973568384412091
0.9735685489946169
0.9735687135733361
0.9735688781482489
0.9735690427193552
0.9735692072866554
0.9735693718501495
0.9735695364098377
0.97356970096572
0.9735698655177967
0.9735700300660678
0.9735701946105334
0.9735703591511938
0.9735705236880491
0.9735706882210993
0.9735707891555015
0.973570950212908
0.9735690670287275
0.9735636631684575
0.9735638277713184
0.973563992370373
0.9735621093537312
0.9735622739688476
0.9735624385801577
0.9735626031876613
0.9735627677913588
0.9735615727908064
0.9735617374026103
0.9735619020106082
0.9735620666148
0.973562231215186
0.9735623958117663
0.973562556936413
0.9735627215254222
0.9735628861106261
0.9735630506920249
0.9735632152696184
0.973563379843407
0.9735635444133909
0.97356370897957
0.9735638735419445
0.9735640381005146
0.9735642026552805
0.9735643672062422
0.9735645317533999
0.9735646962967536
0.9735648608363036
0.9735650253720499
0.9735651899039927
0.9735584357206353
0.9735483321788448
0.9735484968980208
0.9735486616133892
0.9735488263249501
0.9735489910327038
0.9735491557366502
0.9735493204367898
0.9735494851331222
0.9735496498256481
0.9735442487502881
0.9735444134995225
0.9735439518798313
0.9735441166286887
0.9735442813737382
0.9735444461149801
0.9735446073856092
0.9735447721192764
0.973544934537986
0.9735450992640654
0.9735452639863379
0.9735454287048035
0.9735455934194625
0.9735457581303147
0.9735459228373606
0.9735460875406002
0.9735449118968594
0.9735450742970639
0.9735452390043987
0.9735454037079274
0.97354556840765
0.9735457331035667
0.9735458977956778
0.9735460624839831
0.973546227168483
0.9735463918491776
0.9735465565260669
0.9735467211991511
0.9735468858684303
0.9735470505339048
0.9735472151955744
0.9735473798534396
0.9735475445075003
0.9735477091577567
0.973547870338525
0.9735480349812132
0.9735481996200975
0.9735483642551781
0.973548528886455
0.9735486935139284
0.9735488581375984
0.9735490227574651
0.9735491873735288
0.9735493519857894
0.973543953658921
0.9735441183278325
0.9735442829929399
0.9735444476542434
0.973544612311743
0.9735447769654391
0.9735449416153314
0.9735451062614204
0.9735452709037062
0.9735454355421888
0.9735456013318293
0.9735457659626927
0.9735459305897533
0.9735460952130113
0.9735462598324667
0.9735464244481198
0.9735465890599706
0.9735467536680195
0.9735469182722662
0.9735470828727112
0.9735472474693544
0.9735474120621961
0.9735475766512364
0.9735477412364754
0.9735479058179131
0.9735480703955498
0.9735482349693856
0.9735483995394206
0.973548564105655
0.9735487286680888
0.9735488932267223
0.9735490577815555
0.9735492223325887
0.9735493868798217
0.9735495514232549
0.9735497159628885
0.9735498804987224
0.9735500450307569
0.9735488517637928
0.9735490163039054
0.9735491808402187
0.9735493453727326
0.9735495099014474
0.9735496744263632
0.9735498389474799
0.9735500046192924
0.9735501691327985
0.973550333642506
0.9735504981484152
0.9735506626505261
0.973550827148839
0.9735509916433538
0.9735511561340708
0.97355132062099
0.9735514851041117
0.973551649583436
0.9735518140589628
0.9735519785306925
0.9735521429986252
0.9735523074627609
0.9735524719230998
0.9735526363796421
0.9735528008323877
0.9735529652813371
0.97355312972649
0.9735532941678469
0.9735534586054078
0.9735536230391727
0.9735537874691419
0.9735539518953156
0.9735541163176936
0.9735542807362764
0.9735544451510639
0.9735546095620564
0.9735547739692539
0.9735549383726565
0.9735551027722645
0.9735552671680779
0.9735554315600968
0.9735555959483215
0.9735557603327519
0.9735559247133884
0.973556089090231
0.9735562534632797
0.9735564143706102
0.9735565787361118
0.9735567430978199
0.9735569074557348
0.9735564786941528
0.9735566430513256
0.9735568074047054
0.9735569717542923
0.9735571361000864
0.973557300442088
0.9735574647802969
0.9735576291147137
0.973557793445338
0.9735579577721704
0.9735581220952108
0.9735582864144592
0.9735584507299161
0.9735586150415813
0.9735587793494551
0.9735589436535376
0.9735591079538288
0.9735592722503291
0.9735594365430384
0.973559600831957
0.9735597016660402
0.9735598659481096
0.9735600302263886
0.9735601945008773
0.9735603587715758
0.9735605230384843
0.97356062385495
0.9735607881150108
0.9735609523712819
0.9735611166237635
0.9735612808724557
0.9735614451173588
0.9735616093584726
0.9735617735957975
0.9735619378293335
0.9735621020590809
0.9735622662850396
0.9735624305072098
0.9735625947255918
0.9735627589401855
0.9735629231509912
0.9735630873580089
0.9735632515612389
0.9735634157606812
0.9735635799563358
0.9735593211555614
0.9735594853946522
0.9735596496299547
0.973559813861469
0.9735599780891951
0.9735601423131335
0.973560306533284
0.9735604707496468
0.9735606349622221
0.9735607991710099
0.9735609633760105
0.973561127577224
0.9735612917746505
0.97356145596829
0.9735616201581427
0.9735617843442089
0.9735619277705098
0.9735620919492424
0.9735622561241889
0.973562392621668
0.9735625567893614
0.973562720953269
0.973562885113391
0.9735630492697271
0.9735631500070814
0.973563314156578
0.9735634783022895
0.9735636424442159
0.9735638065823573
0.973563970716714
0.9735641348472859
0.9735642989740733
0.9735624097871082
0.9735625739299991
0.9735627346104934
0.9735628952872828
0.9735630594188998
0.9735632235467323
0.9735633876707808
0.9735622145381774
0.9735623786700736
0.9735556422713663
0.973555806475241
0.9735559706753301
0.9735561348716336
0.9735562990641516
0.9735564632528843
0.9735566274378318
0.9735567916189942
0.9735569557963717
0.9735571199699644
0.9735572841397724
0.9735574483057958
0.9735576124680348
0.9735577754738847
0.9735579396285685
0.9735581037794684
0.973551368672294
0.9735515328951437
0.973551697114208
0.9735518613294868
0.9735520255409805
0.9735521897486892
0.9735523539526129
0.9735525181527517
0.9735526823491059
0.9735528465416755
0.9735530118828929
0.9735531760678805
0.973553340249084
0.9735535044265036
0.9735536686001391
0.973553832769991
0.9735539969360592
0.9735541610983438
0.9735543252568452
0.9735544894115633
0.9735546535624983
0.9735548177096502
0.9735549818530195
0.9735526559596512
0.9735528201241463
0.9735529842848585
0.9735531484417875
0.9735533125949337
0.9735534767442973
0.9735536408898782
0.9735538050316767
0.9735539392137049
0.973554103348284
0.9735522270624719
0.9735523912129949
0.9735525553597354
0.9735527183506067
0.9735528824897962
0.9735530466252038
0.9735532107568295
0.9735533748846736
0.9735535355526741
0.973553699672995
0.9735538637895345
0.9735540279022928
0.9735541920112701
0.9735543561164665
0.973554520217882
0.973554684315517
0.9735548484093713
0.9735550124994453
0.973555174281963
0.9735553383645031
0.9735555024432633
0.9735556665182435
0.9735558305894441
0.9735559946568649
0.9735561587205063
0.9735563008962619
0.9735564649525968
0.9735566290051526
0.9735567930539294
0.9735569570989273
0.9735571211401466
0.9735572851775873
0.9735574492112495
0.9735576132411334
0.9735577772672392
0.9735579412895669
0.9735581053081167
0.9735582693228886
0.9735584333338829
0.9735585973410997
0.9735587613445391
0.9735589253442012
0.9735590893400862
0.9735592533321941
0.9735594173205252
0.9735595813050795
0.9735597452858572
0.9735599092628584
0.9735600732360833
0.9735602372055319
0.9735604011712045
0.9735605651331011
0.9735607290912217
0.9735608907427192
0.9735610546933152
0.9735612186401357
0.9735613825831809
0.973561546522451
0.9735617104579459
0.9735618743896659
0.9735620383176112
0.9735622022417818
0.9735623661621778
0.9735625300787996
0.9735626939916469
0.9735628579007202
0.9735630218060194
0.9735631857075447
0.9735633496052963
0.9735635134992743
0.9735636773894788
0.9735638412759099
0.9735640051585678
0.9735641690374526
0.9735643329125645
0.9735644967839034
0.9735646606514697
0.9735648245152635
0.9735649883752847
0.9735651499293753
0.9735653137818786
0.9735654776306097
0.973565641475569
0.9735658053167565
0.9735604258760876
0.9735605909245345
0.9735607548181958
0.9735609187080844
0.9735610825942003
0.9735612464765436
0.9735614103551147
0.9735615742299136
0.9735617381009404
0.9735619019681951
0.973562065831678
0.9735622296913894
0.973562393547329
0.9735625573994973
0.9735627212478942
0.97356288509252
0.9735630489333746
0.9735632127704584
0.9735633766037715
0.9735635404333137
0.9735637042590856
0.973563868081087
0.9735640318993181
0.9735641957137791
0.9735643595244701
0.9735645198793458
0.9735646836825369
0.9735648474819584
0.9735650112776103
0.9735651750694929
0.9735653388576063
0.9735655026419505
0.9735656664225258
0.973560289025975
0.9735604528627675
0.9735606166957899
0.9735607805250424
0.973560944350525
0.973561108172238
0.9735612719901815
0.9735614358043556
0.9735615996147604
0.9735617634213961
0.9735619272242628
0.9735620910233607
0.9735622548186897
0.9735624186102502
0.973560533552459
0.973560697360052
0.9735608611638763
0.973561024963932
0.9735611887602191
0.9735613525527379
0.9735615163414885
0.9735616801264709
0.9735597952506426
0.9735599590516544
0.9735601228488977
0.973560286642373
0.9735604504320803
0.9735606142180196
0.9735607147388992
0.9735608785180309
0.973561042293395
0.9735612037646604
0.9735613675325163
0.9735615312966053
0.9735616950569271
0.9735618588134821
0.9735620225662704
0.9735621863152921
0.9735623500605474
0.9735625138020362
0.9735626775397589
0.9735628412737155
0.9735630050039061
0.973563168730331
0.9735633301530027
0.9735634938719228
0.973559247462766
0.9735594112248697
0.9735595749832071
0.9735597180390823
0.9735598817901254
0.9735600455374026
0.973560209280914
0.9735603730206597
0.9735605367566398
0.9735607004888545
0.9735608607677988
0.9735610244925227
0.9735611882134815
0.97356135078088
0.9735615144943224
0.9735616782040001
0.9735618419099132
0.9735620056120621
0.9735621693104466
0.9735623330050669
0.9735624966959233
0.9735626603830159
0.9735628240663446
0.9735629877459098
0.9735631514217115
0.9735632518637305
0.9735634155327324
0.9735635791979713
0.9735637428594472
0.9735639065171603
0.9735585338389307
0.9735586975527618
0.9735588612628289
0.9735590249691323
0.9735591886716719
0.973559352370448
0.9735551077661333
0.9735552715080551
0.9735554352462127
0.9735555989806061
0.9735557627112355
0.9735559264381008
0.9735560901612025
0.9735562538805405
0.9735564175961149
0.9735565813079259
0.9735567450159737
0.9735569087202582
0.9735570724207798
0.9735572361175385
0.9735573998105346
0.9735575634997679
0.9735577271852387
0.9735578908669472
0.9735580545448934
0.9735557347106765
0.9735558984096399
0.9735560621048406
0.9735562257962791
0.9735563894839553
0.9735565531678693
0.9735567168480214
0.9735568805244117
0.9735570441970401
0.973557207865907
0.9735573715310125
0.9735575351923567
0.9735576988499396
0.9735578625037614
0.9735580261538223
0.9735526560125343
0.973552796738077
0.9735529604407033
0.9735531241395676
0.9735532878346702
0.9735521003299269
0.9735522628840679
0.9735524265834236
0.9735525902790176
0.9735527539708502
0.9735529176589215
0.9735530813432315
0.9735532450237804
0.9735534087005684
0.9735535723735955
0.973553736042862
0.9735538997083678
0.9735496576535956
0.9735498213621938
0.9735479390694202
0.9735481027939998
0.9735482665148179
0.9735484302318743
0.9735485939451695
0.9735487576547034
0.9735489213604762
0.9735490850624882
0.9735492487607391
0.9735494124552294
0.973544044201738
0.9735442079522498
0.9735443716989998
0.973544535441988
0.9735446991812148
0.9735448629166802
0.9735450266483843
0.9735451903763273
0.9735453541005092
0.9735455143753079
0.9735456780920079
0.9735458280227743
0.9735459285645451
0.9735460291040064
0.9735461928072738
0.9735463565067811
0.9735465202025284
0.9735466838945157
0.9735468475827433
0.9735470112672113
0.9735416442742709
0.9735418080147334
0.9735419717514352
0.9735421354843763
0.9735422992135571
0.9735424629389775
0.9735426266606378
0.9735427903785381
0.9735429540926783
0.9735431178030589
0.9735432815096798
0.9735434452125411
0.9735436089116432
0.9735437726069858
0.9735439362985694
0.9735440999863939
0.9735442636704597
0.9735444273507665
0.9735445910273148
0.9735447547001047
0.9735449183691361
0.9735450820344094
0.9735452456959245
0.9735454093536817
0.973545573007681
0.9735457366579227
0.973535698706317
0.9735358624661619
0.9735360262222469
0.9735306611422163
0.9735308249542527
0.9735309887625279
0.9735311525670423
0.9735313163677957
0.9735314801647884
0.9735316439580207
0.9735318077474925
0.9735319715332039
0.9735321353151553
0.9735322990933465
0.9735324628677778
0.9735326266384494
0.9735327904053612
0.9735328910379252
0.9735330547980428
0.9735332139631908
0.9735333777158427
0.9735335414647355
0.9735337052098695
0.9735338689512446
0.9735340326888611
0.9735341964227191
0.973534357857398
0.9735345215837657
0.9735346853063753
0.9735348490252269
0.9735350127403206
0.9735351764516567
0.973535340159235
0.9735355038630559
0.9735356675631195
0.9735358312594259
0.9735359949519751
0.9735361586407675
0.9735363223258029
0.9735364860070816
0.9735366496846038
0.9735368122108569
0.9735369735858802
0.9735371383996593
0.9735373020621828
0.9735374657209505
0.9735376293759623
0.9735377930272184
0.9735379566747191
0.9735381180236493
0.9735382816636656
0.9735384452999267
0.9735386089324328
0.9735387725611842
0.973538931596814
0.9735390952181086
0.9735392588356485
0.9735394224494341
0.9735395860594654
0.9735397496657427
0.9735399144155285
0.9735400780142848
0.9735402416092872
0.9735404052005362
0.9735405687880316
0.9735407323717736
0.9735408959517625
0.9735410595279984
0.9735412231004812
0.9735413866692112
0.9735415502341885
0.9735417137954133
0.9735418773528857
0.9735420409066057
0.9735422044565735
0.9735423680027893
0.9735425315452532
0.9735426950839652
0.9735428586189256
0.9735430221501346
0.973543185677592
0.9735433492012981
0.9735434874878441
0.9735436510043376
0.9735438145170802
0.973543978026072
0.9735441415313131
0.9735443050328038
0.9735444685305441
0.9735446320245341
0.973544793221038
0.9735449567075543
0.9735451201903206
0.9735452836693372
0.9735454471446042
0.9735456106161218
0.97354577408389
0.973545937547909
0.9735461010081788
0.9735462644646998
0.9735443855799644
0.9735445467589612
0.9735447102276817
0.9735393512001927
0.973539514724741
0.9735396782455391
0.9735398417625871
0.9735400052758852
0.9735401687854335
0.9735403322912322
0.9735404957932813
0.9735405962290344
0.9735407597243079
0.9735409197761359
0.9735410832639506
0.9735412456014773
0.9735414056422294
0.9735415691188504
0.9735417325917228
0.973541896060847
0.9735420595262227
0.9735422229878504
0.9735423864457302
0.973542549899862
0.9735427133502461
0.9735428733576593
0.9735430368005877
0.9735432002397688
0.9735433636752027
0.9735421789932168
0.9735423424366105
0.973542505876257
0.9735426693121565
0.9735428327443091
0.9735429961727148
0.9735431595973738
0.9735433230182863
0.9735434864354524
0.9735436498488721
0.9735438132585458
0.9735439766644733
0.9735441400666549
0.9735443034650908
0.973544466859781
0.9735446302507257
0.973544793637925
0.9735449570213791
0.973545120401088
0.9735452837770519
0.9735454471492709
0.9735456105177451
0.9735457738824748
0.97354593724346
0.9735461006007007
0.9735462639541973
0.9735464273039497
0.9735465906499582
0.9735467539922228
0.9735469173307437
0.9735470577462997
0.9735472210775962
0.9735473844051493
0.9735475477289592
0.9735477110490262
0.97354787436535
0.9735480376779311
0.9735482009867694
0.9735483642918652
0.9735485275932186
0.9735486908908296
0.9735488541846985
0.9735490174748254
0.9735491807612102
0.9735493440438533
0.9735495073227548
0.9735496705979146
0.9735498338693331
0.9735499971370103
0.9735501604009463
0.9735503236611414
0.9735504869175955
0.9735506501703088
0.9735508134192815
0.9735509766645137
0.9735511399060056
0.9735513031437572
0.9735514663777686
0.9735516296080401
0.9735517928345716
0.9735519560573634
0.9735521192764157
0.9735522824917284
0.9735504055181845
0.9735505687493893
0.9735507319768544
0.97355089520058
0.9735510584205663
0.9735512216368134
0.9735513848493212
0.9735515480580902
0.9735517112631202
0.9735518744644116
0.9735465214316938
0.97354668468869
0.9735468479419465
0.9735470111914633
0.9735471744372405
0.9735473376792784
0.9735475009175769
0.9735476641521363
0.9735478273829566
0.9735479906100382
0.9735481538333809
0.973548317052985
0.9735484802688505
0.9735486434809777
0.9735488066893666
0.9735489698940174
0.9735491330949303
0.9735479495678745
0.9735481127767339
0.9735482759818552
0.9735484391832389
0.9735486023808847
0.9735487632845766
0.9735489264747736
0.9735490896612334
0.973549252843956
0.9735494160229414
0.97354957919819
0.9735497423697017
0.9735499055374767
0.9735500687015152
0.9735502318618172
0.973550395018383
0.9735505581712126
0.9735507213203062
0.9735508615669105
0.9735510247087946
0.9735456739534426
0.973545837150984
0.9735460003447884
0.9735461635348562
0.9735463267211873
0.973546489903782
0.9735466530826404
0.9735468174025821
0.9735469782843418
0.973547141452005
0.9735473046159324
0.9735474677761242
0.9735476309325803
0.973547794085301
0.9735479309055434
0.973548094051095
0.9735482571929115
0.9735484203309931
0.9735485834653399
0.973548746595952
0.9735489097228297
0.9735435602778669
0.973543723460374
0.9735438866391454
0.9735440498141813
0.9735442129854819
0.9735443761530472
0.9735445393168775
0.9735447024769728
0.9735448656333332
0.9735450287859589
0.9735451919348501
0.9735453550800068
0.9735455182214292
0.9735412923322568
0.9735414555164413
0.9735416186968907
0.973541756696219
0.9735419187250731
0.9735420818946192
0.9735397720393625
0.9735399352297401
0.9735400984163829
0.9735402615992907
0.9735404247784638
0.9735405879539024
0.9735407511256065
0.9735409142935763
0.9735410774578118
0.9735412406183133
0.9735414037750808
0.9735415669281146
0.9735417300774145
0.973541893222981
0.973542056364814
0.9735422195029136
0.9735423826372802
0.9735425457679137
0.9735427088948142
0.973542872017982
0.973543035137417
0.9735431982531196
0.9735433613650898
0.9735435244733276
0.9735436875778333
0.9735438506786069
0.9735440137756487
0.9735441768689587
0.9735443399585371
0.9735445030443839
0.9735446661264994
0.9735448292048836
0.9735449922795366
0.9735451553504587
0.9735453184176499
0.9735454814811103
0.9735456445408401
0.9735458075968395
0.9735459706491084
0.9735461336976472
0.9735462967424559
0.9735464597835345
0.9735466228208833
0.9735467858545024
0.9735469488843919
0.9735471119105519
0.9735472749329825
0.973547437951684
0.9735476009666564
0.9735422556971788
0.9735424187676934
0.973542581834478
0.9735427448975325
0.973542907956857
0.9735430710124519
0.9735412086291516
0.9735358638607001
0.9735360269912599
0.9735361901180883
0.9735363532411858
0.9735365140733478
0.9735366771890097
0.9735368403009408
0.9735370034091413
0.9735371665136113
0.973537329614351
0.9735374927113606
0.9735376558046401
0.9735378188941897
0.9735379819800094
0.9735381450620995
0.9735383081404599
0.9735384712150911
0.9735386342859929
0.9735387973531655
0.9735389604166091
0.9735391234763238
0.9735392865323097
0.973539449584567
0.9735396126330956
0.973539775677896
0.9735399387189679
0.9735401017563119
0.9735402647899277
0.9735404278198158
0.973540590845976
0.9735407538684085
0.9735409168871136
0.9735410799020914
0.9735412429133418
0.9735414059208651
0.9735415689246615
0.9735417319247309
0.9735418949210737
0.9735420579136899
0.9735422209025795
0.9735423838877428
0.9735425468691798
0.9735427098468908
0.9735384890619312
0.9735386520823002
0.9735388150989424
0.9735389781118577
0.9735391388349663
0.9735393018404548
0.9735394648422169
0.9735396278402527
0.9735397908345625
0.9735399538251464
0.9735401168120044
0.9735402797951366
0.9735404427745432
0.9735406057502245
0.9735407687221803
0.973540931690411
0.9735410946549167
0.9735412576156973
0.9735414205727532
0.9735415835260843
0.9735417464756909
0.973541909421573
0.9735420723637309
0.9735422353021647
0.9735423982368743
0.97354256116786
0.9735427240951219
0.9735428870186601
0.9735430499384747
0.973543212854566
0.9735433757669341
0.9735435386755789
0.9735437015805007
0.9735438016353304
0.9735439645335247
0.9735441274279962
0.9735442903187452
0.9735444532057719
0.9735446160890763
0.9735447789686584
0.9735449418445187
0.9735451047166569
0.9735452675850734
0.9735454304497683
0.9735455933107416
0.9735457561679935
0.9735459190215242
0.9735460818713338
0.9735462447174223
0.97354640755979
0.973546570398437
0.9735467332333633
0.9735468960645691
0.9735470588920545
0.9735472217158198
0.9735473845358649
0.97354754735219
0.9735477101647951
0.9735478729736807
0.9735480357788466
0.9735481985802931
0.973546326949225
0.9735464897664718
0.9735466525799991
0.9735468153898067
0.973546978195895
0.9735471409982641
0.973547303796914
0.973547466591845
0.9735476293830571
0.9735477921705504
0.9735479549543252
0.9735481177343815
0.9735482805107194
0.9735484432833391
0.9735486060522408
0.9735487688174245
0.9735489315788902
0.9735490943366384
0.9735492570906689
0.973549419840982
0.9735495825875776
0.9735497453304561
0.9735499080696176
0.9735500708050622
0.9735502312528242
0.9735503939808613
0.9735505567051819
0.9735507194257859
0.9735508615879238
0.9735510243013301
0.9735511870110203
0.9735513497169945
0.9735515124192531
0.9735516751177958
0.9735518378126231
0.9735520005037349
0.9735521631911314
0.9735523258748128
0.973552488554779
0.9735526512310304
0.973552813903567
0.9735529765723889
0.9735531392374963
0.9735533018988892
0.973553464556568
0.9735536272105325
0.973553789860783
0.9735539525073196
0.9735541151501425
0.9735542777892516
0.9735544404246473
0.9735546030563296
0.9735547634010632
0.9735549271669497
0.9735550897875056
0.9735552524043486
0.9735554150174789
0.9735555776268965
0.9735556774479303
0.9735558400506397
0.9735560026496369
0.973556165244922
0.973556327836495
0.9735564904243562
0.9735566530085056
0.9735568155889434
0.9735569781656697
0.9735571407386846
0.9735573033079883
0.9735574658735808
0.973557626152696
0.9735577887108928
0.9735579512653788
0.9735581138161542
0.9735582763632191
0.9735584389065737
0.973558601446218
0.9735587616995682
0.9735589253730973
0.9735590879016247
0.9735591876575347
0.9735593501793591
0.9735595126974741
0.9735596752118797
0.973559837722576
0.9735600002295633
0.9735601627328416
0.9735603252324111
0.9735604877282718
0.9735606502204239
0.9735608127088675
0.9735609751936029
0.9735611376746299
0.973561300151949
0.97356146262556
0.9735616250954632
0.9735611782438891
0.9735613407133296
0.9735615031790624
0.9735616656410877
0.9735618280994057
0.9735619905540164
0.97356215300492
0.9735623154521167
0.9735624778956065
0.9735626403353895
0.973562802771466
0.973562965203836
0.9735631276324997
0.9735632900574571
0.9735634524787086
0.9735636126145553
0.973563775028421
0.9735639374385808
0.9735640998450351
0.9735642622477839
0.9735623929102116
0.9735625553287274
0.9735627177435375
0.9735628801546422
0.9735630425620416
0.9735632049657357
0.9735633650843124
0.9735635274806225
0.9735636898732277
0.9735638522621282
0.9735640146473241
0.9735641770288156
0.9735643394066027
0.9735645017806855
0.9735646641510644
0.9735648265177392
0.9735649888807103
0.9735651512399776
0.9735653135955413
0.9735654759474016
0.9735656382955586
0.9735658006400124
0.973565962980763
0.9735661253178108
0.9735662876511558
0.973566449980798
0.9735622386966563
0.9735624010687716
0.9735625634371835
0.9735627258018921
0.9735628881628974
0.9735630505201998
0.9735632128737991
0.9735633752236956
0.9735635375698896
0.9735636999123808
0.9735638622511698
0.9735640245862562
0.9735641869176407
0.973564349245323
0.9735645081485118
0.9735646704688294
0.9735648327854454
0.9735649950983597
0.9735651574075727
0.9735653197130844
0.9735654820148949
0.9735656443130043
0.9735658066074129
0.9735659688981206
0.973566104962049
0.9735662672456545
0.9735664295255596
0.9735665918017644
0.9735667540742691
0.9735669163430738
0.9735670786081785
0.9735672408695834
0.9735674008472288
0.9735675631012606
0.9735677253515929
0.9735678875982259
0.9735680498411599
0.9735682120803947
0.9735683743159307
0.9735685365477679
0.9735686987759065
0.9735688610003465
0.9735690232210881
0.9735691854381314
0.9735693476514767
0.9735695098611239
0.9735696447107226
0.973569806913286
0.9735644797295934
0.9735646419873301
0.9735648042413679
0.9735649642121411
0.9735651264588078
0.9735652887017759
0.9735654509410459
0.9735656131766175
0.9735657754084912
0.9735659387763719
0.9735661010008367
0.973566263221604
0.9735664254386737
0.973566001870358
0.9735661640867088
0.9735663262993622
0.9735664885083185
0.9735666507135777
0.9735668129151399
0.9735669751130054
0.9735671373071741
0.9735672994976463
0.973567461684422
0.9735663020205622
0.9735664642150079
0.9735666264057573
0.9735667885928105
0.9735669507761675
0.9735671129558284
0.9735672751317935
0.973567435025198
0.9735675971937977
0.9735677593587018
0.9735679215199105
0.973568083677424
0.9735682458312422
0.9735684079813656
0.973568570127794
0.9735687322705276
0.9735688944095666
0.9735690565449111
0.9735692186765612
0.973569380804517
0.9735695429287788
0.9735697050493466
0.9735698648877451
0.9735700270009512
0.9735701891104636
0.9735703512162825
0.973570513318408
0.9735706754168404
0.9735708375115796
0.9735709996026258
0.9735711594117115
0.9735713214953979
0.9735714835753919
0.9735716456516933
0.9735718077243024
0.9735719697932192
0.9735721318584439
0.9735722939199767
0.9735724559778176
0.9735726180319667
0.9735727800824243
0.9735729398512081
0.9735731018943088
0.9735732639337182
0.9735734259694365
0.9735735880014639
0.9735737500298004
0.9735739120544461
0.9735672566183379
0.9735674187132457
0.9735675808044615
0.9735677428919852
0.9735679026981202
0.9735680647782863
0.9735682268547607
0.9735683889275438
0.9735685509966354
0.9735687130620359
0.9735688751237451
0.9735690371817635
0.9735691992360909
0.9735693590092642
0.9735695210562363
0.9735696796834006
0.9735698417230307
0.973570001481611
0.9735701635138867
0.9735703255424725
0.9735704591013454
0.9735706211228757
0.9735707831407164
0.9735709451548678
0.9735711071653296
0.9735712691721023
0.9735714311751859
0.9735715931745805
0.9735717551702863
0.9735719171623033
0.9735720791506317
0.9735722411352716
0.9735724042547086
0.973572566231959
0.9735727282055213
0.9735728901753957
0.9735730521415823
0.9735732141040812
0.9735733760628924
0.9735735380180163
0.9735736999694526
0.973573861917202
0.9735740238612641
0.9735741858016393
0.9735743477383277
0.9735745096713294
0.9735746716006445
0.9735748335262732
0.9735749954482155
0.9735751573664716
0.9735753192810416
0.9735754811919257
0.9735756430991239
0.9735758050026365
0.9735759669024635
0.973576128798605
0.9735762906910613
0.9735764525798323
0.9735766144649183
0.9735767763463193
0.9735769359477903
0.9735770978218476
0.9735772596922205
0.9735774215589089
0.973577583421913
0.973577745281233
0.9735779071368688
0.9735780689888207
0.9735782308370888
0.9735783926816732
0.9735785294867272
0.9735786913242296
0.9735788531580485
0.9735790149881843
0.9735736964896411
0.9735738356162073
0.973573997497914
0.9735741593759365
0.9735743212502752
0.97357448312093
0.9735746449879009
0.9735748068511884
0.9735749687107923
0.9735751305667129
0.9735752924189502
0.9735754542675045
0.9735756161123758
0.9735757779535641
0.9735759397910698
0.9735761016248929
0.9735762634550335
0.9735764252814917
0.9735711079015736
0.9735712697830042
0.9735714316607513
0.9735715935348153
0.973571755405196
0.9735719172718937
0.9735720791349086
0.9735722409942407
0.9735724028498901
0.973572564701857
0.9735659170035805
0.9735654987670691
0.9735656606920502
0.9735658226133473
0.9735659845309607
0.9735661441698621
0.9735663060801341
0.9735664679867226
0.9735666298896279
0.9735667917888501
0.9735669536843892
0.9735671155762453
0.9735672774644187
0.9735674393489094
0.9735621235227112
0.9735622854621395
0.9735624473978842
0.9735626093299452
0.9735627712583229
0.9735629331830171
0.9735630951040282
0.9735632570213563
0.9735634189350012
0.9735635808449634
0.973563742751243
0.9735639046538399
0.9735640665527544
0.9735642284479866
0.9735643903395366
0.9735645522274045
0.9735647141115904
0.9735648759920945
0.9735650378689169
0.973560838764562
0.973558975439127
0.9735591373775239
0.9735592947637854
0.9735594566948685
0.973559618622269
0.973559780545987
0.9735599401918998
0.9735601021082791
0.9735602640209764
0.9735604259299916
0.973560587835325
0.9735607497369767
0.9735608945801897
0.9735610564746722
0.9735611933523983
0.9735613552398027
0.9735615171235259
0.9735616790035683
0.9735618408799297
0.9735620027526104
0.9735621646216105
0.9735623264869301
0.9735624883485694
0.9735626502065284
0.9735628120608074
0.9735629739114064
0.9735631357583256
0.9735632771393463
0.9735634389791388
0.9735636008152517
0.9735637626476854
0.9735639244764398
0.9735640863015151
0.9735642481229115
0.973564409940629
0.9735645717546678
0.9735647335650279
0.9735648953717096
0.9735650571747131
0.9735652189740382
0.9735653807696852
0.9735655425616544
0.9735657043499456
0.9735658661345592
0.9735660279154951
0.9735661896927535
0.9735663514663347
0.9735665132362387
0.973566676138984
0.9735668379015209
0.9735669996603811
0.9735671614155644
0.9735673231670713
0.9735674849149016
0.9735676466590556
0.9735678083995334
0.9735679701363351
0.9735681318694609
0.973568267461953
0.9735684291880242
0.9735685909104198
0.97356875262914
0.9735689143441848
0.9735690760555544
0.9735692377632489
0.9735693994672684
0.9735695611676132
0.9735697228642831
0.9735698845572786
0.9735700462465995
0.973570207932246
0.9735703696142184
0.9735705312925167
0.973570692967141
0.9735708546380915
0.9735710163053682
0.973571115480333
0.973564476182067
0.9735646379163012
0.9735647996468604
0.9735649613737446
0.9735651230969542
0.9735652848164892
0.9735654465323496
0.9735656082445358
0.9735657699530476
0.9735659316578854
0.9735660933590492
0.973566255056539
0.9735664167503553
0.9735665784404979
0.973566740126967
0.9735669018097627
0.9735670634888852
0.9735672251643347
0.973565375136219
0.9735655368271735
0.9735656985144546
0.9735658601980628
0.9735660218779978
0.9735661835542601
0.9735663452268495
0.9735665068957663
0.9735666685610107
0.9735668302225826
0.9735669918804823
0.9735671535347099
0.9735673151852655
0.9735674768321492
0.9735621687937066
0.9735623304953672
0.9735624921933548
0.9735626538876696
0.9735628155783118
0.9735629772652814
0.9735631389485786
0.9735633006282036
0.9735634623041564
0.9735636205695917
0.9735637822382391
0.9735639450388042
0.9735641067000954
0.973564268357715
0.9735644300116633
0.9735645916619403
0.9735647533085461
0.9735649149514809
0.9735650765907448
0.9735652382263378
0.9735653998582602
0.9735655614865121
0.973565719704751
0.9735658813257009
0.9735660429429807
0.9735662045565903
0.97356636616653
0.9735665277728001
0.9735666893754004
0.9735668509743312
0.9735669501256502
0.9735671117179513
0.9735672733065832
0.973567434891546
0.9735675964728399
0.973567758050465
0.9735679196244215
0.9735680811947093
0.9735682427613288
0.9735684043242799
0.9735685658835629
0.9735632603032941
0.9735634219173035
0.9735635835276436
0.9735637451343147
0.9735639067373169
0.9735640683366501
0.9735642299323146
0.9735643915243106
0.9735645531126381
0.9735647146972973
0.9735648762782884
0.9735650378556112
0.9735651994292661
0.9735653609992533
0.973565520295528
0.9735656818582056
0.9735658218522826
0.97356598340787
0.9735655218608663
0.9735656834161914
0.9735658449678495
0.9735660065158405
0.9735661680601646
0.9735663296008219
0.9735664911378127
0.9735666526711368
0.9735668119310593
0.9735669734570767
0.9735671349794278
0.9735672964981131
0.9735674580131324
0.9735676206592891
0.9735677821669643
0.9735679436709739
0.9735681051713181
0.973568266667997
0.9735684281610107
0.9735685896503595
0.9735687511360435
0.9735689092139619
0.973569070692355
0.9735692321670837
0.9735693936381479
0.9735695551055479
0.9735691345010694
0.9735649446884581
0.9735651062008402
0.9735652677095574
0.9735654292146096
0.9735655907159971
0.9735657522137199
0.9735659137077781
0.973566075198172
0.9735662332813414
0.9735663947644455
0.9735665562438854
0.9735667177196615
0.9735648133245293
0.9735606241788503
0.9735607857164267
0.973560947250338
0.9735611087805844
0.973561270307166
0.9735614318300829
0.9735615933493353
0.9735617548649232
0.9735619163768469
0.9735620778851063
0.9735622393897017
0.9735624008906331
0.9735625623879006
0.9735627238815046
0.9735628853714449
0.9735630468577218
0.9735632083403354
0.9735633698192858
0.9735635312945732
0.9735636927661976
0.9735638542341591
0.973564015698458
0.9735641771590944
0.9735643386160682
0.9735645000693798
0.9735646615190291
0.9735648229650165
0.9735649844073417
0.9735651458460053
0.9735653072810071
0.9735654687123474
0.9735656301400262
0.9735657915640437
0.9735659529844
0.9735661144010952
0.9735662758141295
0.9735664372235029
0.9735665986292157
0.9735667611652346
0.9735669225636134
0.973567083958332
0.9735672453493903
0.9735674067367887
0.973566252793566
0.9735664141885589
0.9735665755798917
0.9735667369675646
0.9735668983515777
0.9735670597319311
0.973567221108625
0.9735673824816594
0.9735675438510346
0.9735677052167506
0.9735678665788076
0.9735680279372056
0.9735681892919449
0.9735683506430255
0.9735685119904475
0.973568673334211
0.9735688346743164
0.9735689960107635
0.9735691573435525
0.9735693186726837
0.9735694799981571
0.9735696413199728
0.9735698026381309
0.9735699639526316
0.973570125263475
0.9735635009535396
0.9735636623339884
0.9735638237107784
0.9735639850839101
0.9735641464533832
0.973564307819198
0.9735644691813546
0.9735646282728706
0.973564789627737
0.9735649509789455
0.9735651123264963
0.9735652736703897
0.9735654350106255
0.9735655963472042
0.9735657576801255
0.9735659190093899
0.9735660803349974
0.9735662416569479
0.9735664029752419
0.9735665642898792
0.9735667256008601
0.9735668869081847
0.9735670482118531
0.9735672095118655
0.973567370808222
0.9735675321009225
0.9735676933899675
0.9735678546753568
0.9735680159570907
0.9735681738355433
0.9735683351100052
0.9735684963808121
0.973568657647964
0.9735688189114611
0.9735689801713034
0.9735691414274913
0.9735693026800246
0.9735694639289036
0.9735696251741286
0.9735697864156994
0.9735644908008243
0.9735646520969163
0.9735648133893534
0.9735649746781354
0.9735651370962786
0.9735652983777382
0.9735654607885335
0.9735656220626712
0.9735657833331545
0.9735659445999836
0.9735606496285949
0.973560810949931
0.9735609722676118
0.9735611335816375
0.9735612948920082
0.973561456198724
0.973561617501785
0.9735617788011914
0.9735619400969433
0.9735621013890408
0.973562262677484
0.9735624239622731
0.9735625852434081
0.9735627465208894
0.9735615937938104
0.9735617550788684
0.9735619163602726
0.973562077638023
0.9735622389121199
0.9735624001825632
0.9735625614493532
0.9735627227124899
0.9735628601861817
0.9735630214422817
0.9735631826947289
0.9735633439435233
0.9735635051886651
0.9735536067425233
0.9735537646965549
0.9735539260447095
0.9735540873892093
0.9735542487300546
0.9735544100672453
0.9735545714007818
0.9735547327306641
0.9735548940568922
0.9735550553794664
0.9735552166983867
0.9735553780136533
0.9735555393252664
0.9735557006332259
0.9735558619375322
0.9735560232381851
0.9735561845351851
0.973556345828532
0.9735565037211408
0.9735566650072206
0.9735568262896478
0.9735569875684226
0.9735571488435449
0.9735572886013596
0.9735574498694213
0.9735576111338309
0.9735577701300703
0.9735579313872019
0.973558092640682
0.9735582538905106
0.9735584151366878
0.9735585763792138
0.9735587376180888
0.9735588728134149
0.9735590340452827
0.9735591952734998
0.9735593564980662
0.9735595177189822
0.9735596789362477
0.9735598367535854
0.9735586847510861
0.9735588459723062
0.973559007189876
0.9735591684037957
0.9735593296140654
0.9735594908206854
0.9735596520236556
0.9735598132229761
0.9735599744186472
0.9735601356106689
0.9735602967990414
0.9735604579837649
0.9735593061307116
0.9735594412889967
0.9735596024779304
0.973559763663215
0.9735599248448508
0.9735600860228378
0.9735602471971763
0.9735604083678663
0.973560569534908
0.9735607273028695
0.9735608884626533
0.9735610496187892
0.9735612107712772
0.9735613719201175
0.9735615330653102
0.9735616942068555
0.9735618553447534
0.9735606855901604
0.9735608263653085
0.9735609875075569
0.9735611486461582
0.9735613097811122
0.9735614709124194
0.9735616320400798
0.9735617931640934
0.9735619542844606
0.9735621154011811
0.9735622765142554
0.9735624376236836
0.9735625987294655
0.9735627598316016
0.9735629209300918
0.9735630820249362
0.9735632431161352
0.9735634042036887
0.9735635030563228
0.9735636641372898
0.9735583761412709
0.9735585372766008
0.9735586984082845
0.9735588595363219
0.9735590206607134
0.9735591817814591
0.9735593428985589
0.9735595040120131
0.9735596628591223
0.9735598239653113
0.9735599850678549
0.9735601461667533
0.9735603072620068
0.9735604683536154
0.9735606294415792
0.9735607905258984
0.973560951606573
0.9735611126836032
0.9735612737569892
0.9735614348267311
0.9735615958928288
0.9735616947401995
0.9735618557997133
0.9735620168555835
0.9735621779078102
0.9735623389563933
0.9735625000013333
0.9735626610426299
0.9735628220802837
0.9735616529630688
0.9735618140084816
0.9735619750502514
0.9735621360883784
0.9735622971228625
0.973562458153704
0.9735626191809029
0.9735627802044594
0.9735629412243737
0.9735631022406458
0.9735632632532759
0.9735634242622639
0.9735635852676103
0.9735637462693151
0.9735639072673782
0.9735640682617999
0.9735642292525803
0.9735643902397195
0.9735645512232178
0.9735647122030751
0.9735648731792915
0.9735650341518673
0.9735651951208026
0.9735653538245237
0.9735655147862038
0.9735656757442437
0.9735658366986435
0.9735659354589423
0.9735660964067656
0.9735594889203748
0.9735596499374493
0.9735598109508825
0.9735599719606748
0.9735581192632395
0.9735582802885178
0.9735584413101549
0.9735586023281508
0.9735587633425059
0.9735589243532201
0.9735590853602936
0.9735592463637265
0.9735594073635189
0.973559568359671
0.9735597270911205
0.9735598880800178
0.9735600501957805
0.9735602111773852
0.9735603721553502
0.9735605331296756
0.9735606941003615
0.973560855067408
0.9735610160308152
0.9735611769905834
0.9735613379467126
0.973561498899203
0.9735616598480545
0.9735563769554523
0.9735545248012614
0.9735546858234861
0.9735548468420707
0.9735550078570153
0.9735551688683199
0.9735553298759848
0.97355549088001
0.9735502085348179
0.9735503695930876
0.9735505306477166
0.973550691698705
0.9735502616453399
0.9735504204353302
0.9735505814821037
0.9735507402648902
0.9735509013044089
0.9735510623402878
0.9735512233725266
0.9735513844011259
0.9735515454260855
0.9735517064474056
0.9735505565676866
0.9735507175965423
0.9735508786217585
0.9735510396433353
0.9735512006612731
0.9735513616755717
0.9735515226862314
0.9735516836932522
0.9735518446966342
0.9735520056963779
0.973552166692483
0.9735523276849497
0.9735524886737783
0.9735526496589688
0.9735528106405213
0.973552971618436
0.9735430947417442
0.9735432558257979
0.9735434169062117
0.9735392450413305
0.9735394061634194
0.9735395672818674
0.9735397283966749
0.9735398895078418
0.9735400506153683
0.9735402117192545
0.9735403728195007
0.9735405339161067
0.9735406950090729
0.9735408560983992
0.973541017184086
0.9735411782661332
0.973541339344541
0.9735415004193095
0.9735416614904389
0.9735418225579292
0.9735419836217806
0.9735408343324913
0.9735409954038668
0.9735411564716037
0.9735413175357016
0.9735414785961609
0.9735416396529818
0.9735418007061643
0.9735419617557085
0.9735421228016146
0.9735422838438825
0.9735424448825127
0.9735426059175051
0.9735427669488598
0.973542927976577
0.9735430890006569
0.9735432500210993
0.9735434110379048
0.9735435720510731
0.9735437330606045
0.9735438940664992
0.9735440550687572
0.9735442160673786
0.9735443770623636
0.9735445380537124
0.9735446990414249
0.9735448600255016
0.9735450210059421
0.973545181982747
0.9735453429559161
0.9735455039254497
0.9735436537345656
0.9735438147195388
0.9735439757008763
0.9735441366785781
0.9735442976526446
0.9735444586230757
0.9735446195898716
0.9735447805530324
0.9735449415125583
0.9735451024684494
0.9735452634207057
0.9735454243693275
0.9735455853143147
0.9735457462556676
0.9735459071933864
0.973546068127471
0.9735462290579217
0.9735463899847384
0.9735465509079215
0.973546711827471
0.973546872743387
0.9735470336556696
0.973547194564319
0.9735473554693354
0.9735475163707187
0.973547677268469
0.9735478381625867
0.9735479990530719
0.9735481599399244
0.9735483208231447
0.9735484817027327
0.9735486425786885
0.9735488034510122
0.9735489643197043
0.9735491251847644
0.9735492860461931
0.9735426900862187
0.9735428510166525
0.9735430119434533
0.9735431728666211
0.9735433337861563
0.9735434947020588
0.9735436556143289
0.9735438165229665
0.9735439774279719
0.9735441383293452
0.9735442992270865
0.9735444601211959
0.9735446210116735
0.9735447818985196
0.9735449427817341
0.9735451036613172
0.973545264537269
0.9735454254095897
0.9735455862782794
0.9735457471433382
0.9735459080047661
0.9735460688625636
0.9735462297167304
0.9735463905672668
0.973546551414173
0.9735467122574489
0.9735414385352678
0.9735415994326089
0.9735417603263187
0.9735419212163975
0.9735420821028454
0.9735422429856625
0.9735424038648489
0.9735425026811665
0.9735426612971179
0.9735428221661386
0.9735429830315293
0.9735431438932898
0.9735433024948479
0.973543463349374
0.9735436242002705
0.9735437850475374
0.9735439458911748
0.9735441067311827
0.9735442675675615
0.9735444284003113
0.973544589229432
0.9735447500549238
0.973544910876787
0.9735450716950215
0.9735452325096275
0.9735453910643638
0.9735455518717386
0.9735457126754854
0.9735458734756042
0.973546034272095
0.9735461950649581
0.9735463558541937
0.9735465166398016
0.9735466774217822
0.9735468382001355
0.9735469989748617
0.973547159745961
0.9735473205134333
0.9735474812772789
0.9735476420374977
0.97354780279409
0.973547963547056
0.9735481242963957
0.9735482850421092
0.9735484457841966
0.9735486065226583
0.9735487672574941
0.9735489279887042
0.9735490887162888
0.9735492494402479
0.9735494101605817
0.9735495708772904
0.9735497315903741
0.973547838640801
0.9735479959865398
0.9735481567119469
0.9735483174337288
0.9735484781518858
0.973548638866418
0.9735487995773253
0.9735489602846081
0.9735491209882665
0.9735492816883005
0.9735494423847103
0.9735496030774959
0.9735497637666576
0.9735499244521955
0.9735500851341095
0.9735502458123999
0.9735504064870669
0.9735505671581105
0.9735507278255309
0.9735508884893281
0.9735510491495024
0.9735512098060537
0.9735513704589823
0.9735515311082883
0.9735503839012178
0.9735505445580243
0.9735507052112081
0.9735508658607694
0.9735510265067084
0.9735511871490251
0.9735489115130441
0.9735490721755826
0.9735492328344987
0.9735493777069639
0.9735495383588133
0.9735496990070405
0.9735498596516458
0.973550020292629
0.9735501809299907
0.9735503415637307
0.9735505021938491
0.9735506628203462
0.973550823443222
0.9735509840624766
0.9735511446781103
0.9735513052901231
0.973551465898515
0.9735516265032864
0.9735517871044372
0.9735519477019676
0.9735521082958778
0.9735522688861677
0.9735524294728377
0.9735525878017061
0.9735527483811617
0.9735529089569976
0.973553069529214
0.973553230097811
0.9735533906627888
0.9735535512241472
0.9735536497967857
0.9735538103516047
0.9735539709028049
0.9735541314503865
0.9735542919943495
0.9735544480269406
0.9735546085637174
0.9735547690968762
0.9735549296264169
0.9735550901523395
0.9735552506746443
0.9735554111933313
0.9735555717084008
0.9735557322198528
0.9735558927276874
0.9735560543587161
0.9735562148593035
0.9735563753562742
0.9735565358496279
0.9735566963393648
0.9735568568254851
0.9735570173079889
0.9735571777868763
0.9735573382621474
0.9735574987338025
0.9735576592018415
0.9735578196662645
0.9735579801270718
0.9735581405842635
0.9735583010378397
0.9735584614878005
0.9735586219341459
0.9735587823768762
0.9735589428159914
0.9735536776896149
0.9735538381826224
0.973553998672014
0.9735541591577896
0.9735543196399494
0.9735490548622133
0.9735492153982571
0.973549375930684
0.9735495364594943
0.973549696984688
0.9735498575062652
0.973550018024226
0.9735501785385707
0.9735503390492993
0.973550499556412
0.9735506600599088
0.9735508205597899
0.9735509810560554
0.9735511415487054
0.9735513020377401
0.9735514625231595
0.9735516230049639
0.9735517834831532
0.9735519439577277
0.9735521044286874
0.9735522648960325
0.9735524253597632
0.9735525858198795
0.9735527462763814
0.9735529067292693
0.9735530671785432
0.9735532276242032
0.9735533880662494
0.973553548504682
0.973553708939501
0.9735538693707068
0.9735540297982991
0.9735541902222783
0.9735543506426445
0.9735545110593978
0.9735546714725384
0.9735548318820663
0.9735549922879815
0.9735551526902844
0.973555313088975
0.9735554734840534
0.9735556338755198
0.9735557942633741
0.9735559546476168
0.9735561150282477
0.9735562754052671
0.973556435778675
0.9735565916448292
0.9735567520110653
0.9735569123736904
0.9735570727327044
0.9735572330881076
0.9735573934399001
0.9735575515364129
0.9735577118810097
0.9735578722219962
0.9735580325593723
0.9735581928931385
0.9735583532232946
0.9735585135498409
0.9735586738727774
0.973558831940638
0.9735589922563808
0.9735571476829423
0.9735573080140354
0.9735574683415188
0.9735576286653926
0.9735577889856571
0.9735579470510234
0.9735581073640949
0.9735582676735572
0.9735584279794107
0.9735585882816554
0.9735587485802915
0.9735589088753189
0.973559069166738
0.9735592159480319
0.9735593762323865
0.9735595365131331
0.9735596967902717
0.9735598570638024
0.9735600173337255
0.9735601776000411
0.9735603378627492
0.97356049812185
0.9735606583773436
0.97356081862923
0.9735609788775096
0.9735611402475732
0.9735613004886265
0.9735614607260732
0.9735595716919556
0.9735597319452507
0.9735598921949391
0.9735600524410208
0.973560212683496
0.9735603729223649
0.9735605331576275
0.9735606933892839
0.9735608536173344
0.9735610138417788
0.9735568588191749
0.9735570190849637
0.9735571793471459
0.9735573396057216
0.9735574672305923
0.9735533124816474
0.9735534727783218
0.973553633071389
0.9735537933608491
0.9735539536467025
0.9735540824261532
0.9735542427051475
0.9735544029805353
0.9735545632523167
0.9735547235204919
0.9735548837850609
0.9735550440460239
0.973555204303381
0.9735553645571323
0.9735555248072779
0.9735556850538181
0.9735558452967528
0.9735560055360821
0.9735561657718063
0.9735563260039254
0.9735564862324396
0.9735566464573491
0.9735568066786537
0.9735569668963538
0.9735571271104495
0.9735572873209409
0.973557447527828
0.9735576077311111
0.9735577679307902
0.9735579292516615
0.9735580894441204
0.9735582496329758
0.9735584098182275
0.973558569999876
0.9735587301779213
0.9735588903523634
0.9735590505232026
0.9735592106904388
0.9735593708540724
0.9735595310141033
0.9735596911705316
0.9735598513233578
0.9735600114725815
0.9735601716182031
0.9735603317602227
0.9735604918986405
0.9735606520334564
0.9735608121646707
0.9735609722922834
0.9735611177972338
0.9735612779178082
0.9735614380347816
0.9735615981481538
0.9735617582579251
0.9735619183640957
0.9735620784666655
0.9735622385656348
0.9735623986610037
0.9735625587527722
0.9735627188409405
0.9735628789255087
0.973563039006477
0.9735631990838455
0.9735633591576143
0.9735635192277834
0.9735636792943531
0.9735638393573234
0.9735639994166946
0.9735641594724666
0.9735643195246396
0.9735644795732138
0.9735646396181892
0.973564799659566
0.9735649596973444
0.97356311748307
0.9735632775361612
0.9735634375856539
0.9735635953831695
0.9735637554254905
0.9735639154642132
0.9735640754993377
0.9735642355308641
0.9735643955587928
0.973559141853203
0.973559301934792
0.9735594001879374
0.9735595602630235
0.973559720334511
0.9735598804023999
0.9735600404666903
0.9735601387060125
0.9735602987638013
0.9735604565699927
0.9735606166206107
0.9735607766676307
0.9735609367110531
0.973561096750878
0.9735612567871053
0.9735614168197352
0.9735615768487679
0.9735617368742034
0.9735618935243842
0.9735620535426637
0.9735621933278542
0.9735623533391676
0.9735625133468846
0.9735626733510052
0.9735628333515295
0.9735629933484576
0.9735631522180047
0.9735633122077535
0.9735634103871257
0.9735635703703776
0.9735637303500339
0.9735638903260947
0.9735640502985601
0.9735642102674305
0.9735643702327056
0.9735645301943858
0.9735646901524712
0.9735648501069618
0.9735650100578579
0.9735651700051595
0.9735653299488667
0.9735654898889796
0.9735656498254985
0.9735658097584233
0.9735659696877543
0.9735661296134915
0.9735662895356351
0.9735664494541851
0.9735666093691419
0.9735667692805052
0.9735669291882755
0.9735670890924527
0.973567248993037
0.9735674088900286
0.9735675474382306
0.9735677073282767
0.9735654395340023
0.9735655994441361
0.9735657593506771
0.9735659192536255
0.9735660791529812
0.9735662390487445
0.9735663989409155
0.9735665588294943
0.973566718714481
0.9735668763492904
0.9735670362271186
0.9735671961013551
0.9735673537254904
0.973567513592569
0.9735676734560563
0.9735678333159523
0.9735679931722573
0.9735681530249714
0.9735683128740944
0.9735684727196268
0.9735686291921071
0.9735687890304962
0.9735689488652949
0.9735691064502713
0.9735692662779147
0.9735693643319773
0.9735695241531346
0.9735696839707022
0.97356984378468
0.9735700035950684
0.9735701634018673
0.9735703232050769
0.9735704830046973
0.9735706428007286
0.973570802593171
0.9735709623820246
0.9735711221672894
0.9735712819489657
0.9735714417270535
0.9735716015015529
0.9735717612724641
0.9735719210397873
0.9735720808035225
0.9735722405636698
0.9735724003202294
0.9735725600732014
0.9735727198225858
0.9735728795683829
0.9735730393105927
0.9735731990492154
0.9735709324663933
0.9735710922250839
0.9735712519801871
0.973571411731703
0.9735715714796318
0.9735717312239737
0.9735718909647285
0.9735720507018966
0.973572210435478
0.9735723701654729
0.9735725298918815
0.9735726896147037
0.9735728504565638
0.9735730101722012
0.9735718497077801
0.9735720094310659
0.9735721691507656
0.9735723288668794
0.9735724885794075
0.9735726482883499
0.9735728079937067
0.9735729676954781
0.9735731273936642
0.9735732870882652
0.973573446779281
0.973573606466712
0.9735737661505581
0.9735739258308196
0.9735740855074965
0.9735742451805889
0.9735744048500969
0.9735745645160208
0.9735747241783606
0.9735748838371164
0.9735750434922883
0.9735752031438766
0.9735753627918812
0.9735755224363023
0.9735756820771401
0.9735758417143946
0.9735760013480659
0.9735761609781542
0.9735763206046598
0.9735764802275825
0.9735766398469226
0.9735767994626802
0.9735769590748553
0.9735771186834482
0.9735772782884589
0.9735774378898875
0.9735775974877343
0.9735777570819992
0.9735779166726825
0.9735780762597842
0.9735782358433045
0.9735783954232434
0.9735785549996012
0.9735787145723779
0.9735788741415735
0.9735790337071885
0.9735791932692226
0.9735793539496831
0.9735795135045436
0.9735742695911438
0.9735744291994689
0.9735745888042127
0.973574748405375
0.973574908002956
0.973575067596956
0.973575227187375
0.9735753867742131
0.973575544113708
0.97357570369341
0.9735758632695313
0.9735760228420723
0.973576182411033
0.9735763419764136
0.9735765015382142
0.9735766610964349
0.9735768206510758
0.973576980202137
0.9735771397496187
0.9735772375976702
0.9735773971386852
0.973577556676121
0.9735777162099777
0.9735778757402554
0.9735780352669544
0.9735781947900746
0.9735783543096163
0.9735742123281872
0.9735689701211308
0.9735691297387702
0.9735692893528292
0.9735694489633075
0.9735696085702057
0.9735697681735237
0.9735699277732616
0.9735700873694195
0.9735702469619976
0.973570406550996
0.9735705661364148
0.9735707257182541
0.973570885296514
0.9735710448711948
0.9735712044422964
0.973571364009819
0.9735715235737628
0.9735716831341278
0.9735717810137438
0.9735719405676432
0.9735721001179644
0.9735722596647072
0.9735724192078719
0.9735725787474584
0.9735727382834671
0.973572897815898
0.9735730573447512
0.9735732168700268
0.973573376391725
0.9735735314247868
0.9735736640293275
0.9735738235406463
0.9735739830483878
0.9735741425525527
0.9735743020531408
0.9735744615501521
0.9735746210435872
0.9735747805334458
0.9735749400197281
0.9735750995024344
0.9735752589815646
0.9735754184571189
0.9735755756868947
0.9735757351553228
0.9735758946201754
0.9735760540814524
0.9735762135391544
0.973576372993281
0.9735765324438327
0.9735766918908094
0.9735768513342113
0.9735770107740386
0.9735771702102912
0.9735773296429694
0.9735774890720733
0.9735776484976031
0.9735778056777077
0.9735779650961145
0.9735781245109474
0.9735782839222067
0.9735784433298923
0.9735786027340044
0.9735787621345432
0.9735789215315087
0.9735790809249012
0.9735792403147205
0.9735793997009671
0.9735795590836408
0.9735797184627419
0.9735798778382706
0.9735800372102268
0.9735801965786107
0.9735803559434225
0.9735805153046622
0.9735752773744224
0.973575436789005
0.9735755962000147
0.9735757533661281
0.9735759127700171
0.9735760710496969
0.9735762304464534
0.9735763853571916
0.9735765447468535
0.9735766425006972
0.9735768018839054
0.9735769612635417
0.973577120639606
0.9735772800120986
0.9735774393810197
0.9735775987463693
0.9735777581081475
0.9735779174663545
0.9735780768209902
0.973578236172055
0.973578395519549
0.973578554863472
0.9735787142038245
0.9735788735406065
0.973579032873818
0.9735791922034592
0.9735793515295303
0.9735795108520313
0.9735796701709624
0.973579826125318
0.9735799854371473
0.973580144745407
0.9735803040500972
0.9735804633512181
0.9735806226487697
0.9735807819427522
0.9735785203786411
0.9735786796926051
0.9735788390029998
0.9735789983098252
0.9735791576130816
0.9735793169127689
0.9735794762088874
0.9735796355014371
0.9735797947904182
0.9735799540758309
0.9735781184206259
0.9735782161152347
0.9735783754129775
0.9735785347071518
0.9735786917576142
0.9735788488045586
0.9735790080880782
0.9735771725873884
0.973577331886114
0.9735774911812712
0.9735776504728603
0.9735778097608813
0.9735779690453343
0.9735781283262195
0.9735782876035369
0.9735784468772868
0.9735786061474692
0.9735787665339927
0.973578925797028
0.973579085056496
0.9735792443123972
0.9735794035647314
0.9735795628134989
0.9735797220586997
0.973579881300334
0.973580040538402
0.9735801997729036
0.9735803567642725
0.9735805159916671
0.9735806752154956
0.9735808344357584
0.9735809320671374
0.9735810912809585
0.9735812504912141
0.9735814074585135
0.9735815666616636
0.9735817258612487
0.9735818850572687
0.9735820442497239
0.9735822034386145
0.9735823626239403
0.9735825218057017
0.9735826809838987
0.9735828401585314
0.9735829993295999
0.9735831584971044
0.9735833176610451
0.9735834768214219
0.9735836359782352
0.9735837951314847
0.973583954281171
0.9735841134272939
0.9735842725698536
0.9735844328283074
0.9735845919637286
0.973584751095587
0.9735849091044629
0.9735850682292085
0.9735852273503917
0.9735853864680124
0.973585545582071
0.9735803138690564
0.9735804730363328
0.9735806322000459
0.9735807913601959
0.973580950516783
0.9735811074312182
0.9735812665807047
0.9735814268458978
0.97357960378443
0.9735797629454022
0.9735799221028115
0.9735800812566583
0.9735802202612218
0.9735803794081691
0.9735805385515541
0.973580697691377
0.9735808568276377
0.9735810159603366
0.9735811750894737
0.9735813342150491
0.9735814933370629
0.9735816524555152
0.9735818126894876
0.9735819718008049
0.9735767415328827
0.9735769006973873
0.9735770598583299
0.9735772190157104
0.9735773781695288
0.9735775373197854
0.9735776964664803
0.9735778556096136
0.9735780147491854
0.9735781738851959
0.9735783330176451
0.9735784921465331
0.9735786512718602
0.9735788103936264
0.9735789695118318
0.9735791286264766
0.9735792877375608
0.9735794468450846
0.9735796059490481
0.9735797650494515
0.9735799241462949
0.9735800832395782
0.9735802423293018
0.9735804014154658
0.9735805604980701
0.9735807195771149
0.9735808786526005
0.9735810377245268
0.973581196792894
0.9735813558577022
0.9735815149189516
0.9735816739766423
0.9735818330307744
0.9735799997776138
0.9735801588469155
0.9735803179126584
0.9735804747376311
0.9735806337962819
0.9735807928513743
0.9735809519029085
0.9735811109508844
0.9735812699953024
0.9735814290361624
0.9735815880734646
0.9735817471072091
0.973581906137396
0.9735820651640256
0.9735822241870977
0.9735823832066127
0.9735825422225707
0.9735827012349716
0.9735828602438157
0.9735830192491031
0.9735831782508338
0.973583337249008
0.973583496243626
0.9735836552346876
0.9735838142221931
0.9735839732061426
0.9735841321865363
0.9735842911633741
0.9735844501366563
0.9735846091063829
0.9735847680725541
0.9735849270351701
0.9735850859942308
0.9735852449497365
0.9735854039016872
0.9735855628500832
0.9735857217949244
0.9735858807362111
0.9735860396739433
0.9735861986081212
0.9735863575387448
0.9735865164658144
0.9735866742712119
0.9735868331911861
0.9735869921076065
0.9735871510204733
0.9735873076936505
0.9735874665994355
0.9735876255016671
0.9735877721020103
0.9735879309972733
0.973588028398682
0.9735881872875267
0.9735883461728188
0.9735885050545582
0.9735886639327451
0.9735888228073798
0.9735889816784623
0.9735891405459925
0.973589299409971
0.9735894582703974
0.9735896171272722
0.9735897759805954
0.97358863811798
0.9735887969786955
0.9735889558358594
0.9735891146894717
0.9735892735395328
0.9735894323860427
0.9735895655200489
0.9735897243597441
0.9735898831958884
0.9735900420284818
0.9735902008575246
0.9735903596830169
0.9735905185049588
0.9735906773233504
0.9735908361381919
0.9735909949494833
0.9735911537572247
0.9735913125614164
0.9735914713620584
0.9735916301591508
0.9735917889526937
0.9735919477426874
0.9735921065291318
0.9735909510518572
0.9735911098458913
0.973591268636376
0.9735914274233116
0.9735915862066984
0.9735917449865363
0.9735919037628256
0.9735920625355662
0.9735922213047583
0.973592380070402
0.9735925399499409
0.9735926987084758
0.9735928574634628
0.9735930173323076
0.9735877947138378
0.9735879535182994
0.9735881123192122
0.9735882711165761
0.9735884299103915
0.9735885887006583
0.9735887474873768
0.973588906270547
0.9735836841648257
0.9735838430010193
0.9735840018336637
0.9735841573109909
0.9735789354917016
0.9735790943738506
0.9735792532524494
0.9735794110102922
0.9735795698818036
0.9735797287497654
0.9735798876141775
0.9735800464750399
0.9735802053323531
0.9735760799879379
0.9735762388860122
0.9735763977805363
0.9735765566715104
0.9735767155589347
0.9735768744428092
0.973577033323134
0.9735771821465146
0.9735773410198528
0.9735774998896417
0.9735776587558814
0.9735778176185722
0.9735779764777139
0.9735781353333068
0.9735782941853511
0.9735784541507907
0.9735786129957255
0.9735787718371118
0.97357893067495
0.9735790694051456
0.9735792282361122
0.973579387063531
0.973579545887402
0.9735797047077254
0.9735798635245012
0.9735800223377298
0.973580181147411
0.973580339953545
0.9735804730701486
0.9735806318694756
0.9735807906652557
0.9735809494574892
0.973581108246176
0.9735812670313165
0.9735814258129106
0.9735815812408748
0.9735817400154141
0.9735818987864073
0.9735820575538546
0.9735822163177563
0.9735823750781124
0.9735825338349229
0.9735826925881881
0.9735808626825114
0.9735810214508911
0.9735811802157254
0.9735759616364307
0.9735761204542146
0.973570902047948
0.9735710609186768
0.973571219785858
0.9735713786494917
0.9735715375095781
0.9735716963661172
0.9735718552191092
0.9735720140685541
0.9735721517022294
0.9735723105448175
0.9735724693838589
0.9735726282193538
0.9735727703055584
0.9735729257850362
0.9735730846101165
0.9735731820326465
0.9735733408513202
0.973573499666448
0.9735736584780301
0.9735738172860666
0.9735739760905576
0.9735741348915032
0.9735723056328673
0.9735724644489142
0.9735726232614155
0.9735727820703713
0.973572940875782
0.9735730996776475
0.9735732584759679
0.9735734150384011
0.9735735738296567
0.9735737326173677
0.973573891401534
0.9735740501821559
0.9735742089592335
0.9735743643844779
0.9735745231545045
0.9735746819209872
0.973574840683926
0.9735749994433212
0.9735751581991726
0.9735753169514806
0.9735754757002452
0.9735756344454665
0.9735757931871446
0.9735759519252798
0.973576110659872
0.9735762693909216
0.9735764281184284
0.9735765868423926
0.9735724660497973
0.9735726024964904
0.9735707738673267
0.9735709326473005
0.9735710914237309
0.9735712501966177
0.9735714089659614
0.9735715677317618
0.9735716651244741
0.9735718238838734
0.9735719826397298
0.9735721413920435
0.9735723001408146
0.9735724588860433
0.9735726176277295
0.9735727763658736
0.9735729351004755
0.9735730938315355
0.9735732525590535
0.9735734112830298
0.9735735700034645
0.9735737287203576
0.9735738874337093
0.9735740461435198
0.9735742048497891
0.9735743635525173
0.9735745222517046
0.9735746809473511
0.9735748396394569
0.9735749983280221
0.9735751570130469
0.9735753156945313
0.9735754743724755
0.9735756330468796
0.9735757917177437
0.973575950385068
0.9735761090488524
0.9735762677090973
0.9735764263658027
0.9735765850189687
0.9735766823209551
0.9735768409677269
0.9735769996109597
0.9735771582506535
0.9735773168868086
0.9735774755194249
0.9735776352638396
0.9735777938893664
0.9735779525113549
0.9735781111298052
0.9735782697447174
0.9735784283560917
0.973578586963928
0.9735787455682267
0.9735789041689876
0.9735790627662111
0.9735792213598972
0.973579379950046
0.9735795385366576
0.9735796971197321
0.9735798556992699
0.9735800142752707
0.9735801728477349
0.9735803314166626
0.9735804899820538
0.9735806485439087
0.9735808071022273
0.9735809656570099
0.9735811242082565
0.9735812827559672
0.9735814413001422
0.9735815998407816
0.9735817583778854
0.973581916911454
0.9735820754414872
0.9735822339679853
0.9735823924909484
0.9735825510103765
0.9735827095262699
0.9735828680386286
0.9735830265474528
0.9735831850527424
0.9735833435544978
0.973583502052719
0.9735782913600308
0.9735784499110425
0.973578608458519
0.9735787670024604
0.9735789255428668
0.9735790840797385
0.9735792403834955
0.9735793989133227
0.9735795351443141
0.9735796736017736
0.9735774231678764
0.9735775817108919
0.9735777402503729
0.9735778987863193
0.9735780573187314
0.9735782158476091
0.9735783743729528
0.9735785328947624
0.9735786914130381
0.9735788499277801
0.9735790084389884
0.9735791669466631
0.9735793254508045
0.9735794839514125
0.9735742746973477
0.973572459375858
0.9735726179476917
0.9735727765159906
0.973572935080755
0.973573093641985
0.9735732521996807
0.9735734107538422
0.9735735693044696
0.973573727851563
0.9735738863951228
0.9735720601359689
0.9735722186945801
0.9735723772496574
0.973572535801201
0.9735726943492107
0.9735728528936868
0.973573008091564
0.9735731666290105
0.9735733251629237
0.9735734836933039
0.9735736422201509
0.9735738007434651
0.9735739592632464
0.9735741177794951
0.9735742762922113
0.9735744348013949
0.9735745933070463
0.9735747518091655
0.9735749103077527
0.9735750688028079
0.9735752272943311
0.9735747841311244
0.9735749426222877
0.9735751011099194
0.9735752595940195
0.9735754180745883
0.9735755765516257
0.973575735025132
0.9735758934951072
0.9735760519615515
0.9735762104244651
0.9735763688838478
0.9735765273397
0.9735766857920218
0.9735768442408133
0.9735770026860744
0.9735771611278056
0.9735773195660067
0.9735774780006778
0.9735776364318194
0.9735777948594312
0.9735779532835135
0.9735781117040665
0.9735782701210901
0.9735784285345847
0.97357858694455
0.9735787453509865
0.9735789037538943
0.9735790621532733
0.9735792205491237
0.9735793789414457
0.9735795373302394
0.9735796957155048
0.9735798540972422
0.9735800124754516
0.973580170850133
0.9735803292212868
0.9735804875889129
0.9735806459530115
0.9735808043135827
0.9735809626706267
0.9735811210241434
0.9735812793741332
0.973581437720596
0.973581596063532
0.9735816931536792
0.9735818514902439
0.9735820098232824
0.9735821681527943
0.9735823264787801
0.9735824848012398
0.9735826431201735
0.9735828014355813
0.9735829597474633
0.9735831180558198
0.9735832763606506
0.9735834346619561
0.9735835929597363
0.9735837512539913
0.9735839095447213
0.9735840678319263
0.9735842261156065
0.973584384395762
0.9735845426723929
0.9735847009454994
0.9735848592150815
0.9735850174811393
0.9735851757436732
0.973585334002683
0.9735854922581688
0.973585650510131
0.9735858087585695
0.9735859670034845
0.9735861252448761
0.9735862834827445
0.9735864417170895
0.9735865999479116
0.9735867581752108
0.9735869163989871
0.9735870746192407
0.9735872328359717
0.9735873910491804
0.9735875492588666
0.9735877074650305
0.9735878656676725
0.9735880238667923
0.9735881820623904
0.9735883402544667
0.9735884984430213
0.9735886544018992
0.9735888125834357
0.9735889707614509
0.973589128935945
0.9735892871069179
0.97358944527437
0.9735896034383011
0.9735897615987117
0.9735899197556016
0.9735900779089711
0.9735902360588202
0.9735903942051491
0.9735905523479579
0.9735853506813393
0.9735855088767578
0.973585667068655
0.9735858252570314
0.9735859834418868
0.9735861416232217
0.9735862998010358
0.9735864579753295
0.9735866161461028
0.9735867743133557
0.9735869324770886
0.9735870906373014
0.9735872487939943
0.973587345745614
0.9735875038959485
0.9735876620427634
0.9735878201860588
0.9735879783258349
0.9735827777296723
0.9735829359220357
0.9735830941108787
0.9735832522962016
0.9735834104780043
0.9735835686562871
0.9735837268310502
0.9735838850022934
0.973584043170017
0.9735842013342212
0.973584359494906
0.9735845176520714
0.9735846758057178
0.9735848339558452
0.9735849921024536
0.9735851502455433
0.9735853083851143
0.9735854665211667
0.9735856246537007
0.9735857827827165
0.9735859409082139
0.9735860990301933
0.9735862571486548
0.9735864152635983
0.9735865733750242
0.9735867314829324
0.9735868895873232
0.9735870476881966
0.9735872057855527
0.9735873638793916
0.9735875219697135
0.9735876800565186
0.9735878381398069
0.9735879962195784
0.9735881542958335
0.973588312368572
0.9735884704377943
0.9735886285035003
0.9735887865656903
0.9735889446243642
0.9735891026795224
0.9735892607311648
0.9735894187792915
0.9735895768239028
0.9735897348649988
0.9735898929025794
0.973590048712396
0.9735902067429711
0.9735903647700315
0.9735905227935769
0.9735906808136077
0.973590838830124
0.9735909968431257
0.9735911548526132
0.9735913128585865
0.9735914708610456
0.9735916288599907
0.973591786855422
0.9735919448473396
0.9735921028357436
0.9735922585967314
0.9735924165781332
0.9735925745560217
0.973592732530397
0.9735928882774556
0.9735930462448298
0.973593204208691
0.9735933621690397
0.9735935201258757
0.9735936169280002
0.9735937748784913
0.9735939328254702
0.973594090768937
0.9735942487088918
0.9735944066453347
0.9735945645782659
0.9735947225076853
0.9735948615339945
0.9735950194566012
0.9735951773756966
0.9735953352912807
0.9735954932033538
0.9735956511119159
0.9735958090169673
0.9735959669185079
0.9735961248165379
0.9735962827110574
0.9735964406020665
0.9735965984895654
0.9735967563735541
0.9735969142540329
0.9735970721310018
0.9735972300044609
0.9735973878744102
0.9735975457408501
0.9735977036037805
0.9735978614632016
0.9735980193191136
0.9735981771715164
0.9735983350204103
0.9735984928657954
0.9735986507076716
0.9735988085460393
0.9735989663808985
0.9735991242122494
0.9735992820400919
0.9735994398644263
0.9735995976852527
0.9735997555025712
0.9735999133163818
0.9736000711266849
0.9736002289334804
0.9736003867367684
0.9736005445365491
0.9736007023328226
0.973600860125589
0.9736010179148484
0.973601175700601
0.9735959817771017
0.9735961396153102
0.973596297450011
0.973596455281204
0.9735966131088895
0.9735967709330674
0.9735969287537379
0.9735970865709013
0.9735972443845575
0.9735974021947067
0.973597560001349
0.9735977178044846
0.9735978756041134
0.9735926824674891
0.9735928403195572
0.9735929981681176
0.9735931560131705
0.973593313854716
0.9735934716927543
0.9735936295272855
0.9735937873583095
0.9735939451858266
0.973594103009837
0.9735942608303405
0.9735944186473376
0.9735945764608281
0.9735947342708124
0.9735948920772904
0.9735950498802624
0.9735952076797283
0.9735953654756884
0.9735955232681426
0.9735956810570913
0.9735958388425343
0.973595996624472
0.9735961544029045
0.9735963121778317
0.9735964699492539
0.9735966277171711
0.9735967854815836
0.9735969432424912
0.9735971009998944
0.973597258753793
0.9735974165041873
0.9735975742510774
0.9735977319944633
0.9735978897343452
0.9735980474707232
0.9735982052035975
0.9735983629329681
0.9735985206588351
0.9735986783811987
0.973598836100059
0.9735989938154163
0.9735991515272703
0.9735939607987287
0.9735941185629737
0.9735942763237146
0.9735944340809517
0.9735945918346849
0.9735947495849144
0.9735949073316403
0.9735950650748628
0.973595222814582
0.9735953805507979
0.9735955382835106
0.9735956960127206
0.9735958537384275
0.9735960114606316
0.9735961691793331
0.9735963268945321
0.9735964846062288
0.9735966423144231
0.9735914526511618
0.973589211006857
0.9735893687905577
0.9735895265707546
0.9735896843474479
0.9735898421206376
0.9735899998903239
0.9735900965928899
0.9735902543562478
0.9735904121161026
0.9735905698724545
0.9735907276253036
0.9735908853746501
0.9735910431204938
0.9735912008628352
0.9735913586016742
0.973591516337011
0.9735916740688456
0.9735918317971783
0.9735919895220091
0.9735921472433381
0.9735923049611654
0.9735924626754913
0.9735926203863157
0.9735927780936388
0.9735929357974606
0.9735911165638605
0.9735859285172788
0.9735860862918787
0.9735862440629761
0.9735864018305711
0.9735865595946639
0.9735867173552545
0.973586875112343
0.9735870328659296
0.9735871906160143
0.9735873461428168
0.973587503885923
0.9735856405602785
0.97358578389072
0.9735859416459125
0.9735860993976034
0.9735862560359764
0.9735864137806768
0.9735865715218758
0.9735867292595737
0.9735868869937705
0.9735870447244664
0.9735872024516615
0.973587360175356
0.9735875178955498
0.9735876756122431
0.9735878333254362
0.9735879910351289
0.9735881487413217
0.9735883064440144
0.9735884641432072
0.9735886218389003
0.9735887795310937
0.9735889372197876
0.9735890960145767
0.9735892536962595
0.9735894113744432
0.9735895690491279
0.9735897267203136
0.9735845408765501
0.9735846986000256
0.9735848563200012
0.973585014036477
0.9735851717494532
0.9735853294589298
0.9735854871649069
0.9735856448673847
0.9735858025663634
0.9735859602618429
0.9735861179538233
0.973586275642305
0.973586433327288
0.9735865910087722
0.973586748686758
0.9735869063612455
0.9735870640322345
0.9735872216997254
0.9735873793637183
0.973585561362239
0.9735857190411518
0.9735858767165665
0.9735860343884831
0.9735861920569019
0.9735863497218228
0.9735865073832459
0.9735866650411714
0.9735825689104517
0.9735827266085649
0.9735828843031797
0.9735830419942965
0.9735831996819151
0.9735833573660359
0.9735835150466586
0.9735836727237838
0.9735838303974114
0.9735786466896078
0.9735788044154805
0.9735789621378547
0.9735791198567304
0.9735792775721077
0.9735794352839868
0.973579592992368
0.973579750697251
0.9735799083986362
0.9735800660965236
0.9735802237909134
0.9735803814818057
0.9735805391692006
0.9735806968530981
0.9735808545334986
0.9735810122104019
0.9735811698838084
0.973577074994975
0.9735772327085432
0.9735773904186138
0.9735775481251869
0.9735777058282625
0.9735778635278409
0.9735780212239221
0.9735781789165062
0.9735783366055935
0.9735784942911838
0.9735786519732775
0.9735788096518746
0.9735789673269752
0.9735791249985796
0.9735792826666876
0.9735794403312995
0.9735795979924153
0.9735797556500354
0.9735799133041596
0.9735800709547883
0.9735802286019213
0.9735803862455589
0.9735805438857011
0.9735807015223483
0.9735808591555004
0.9735810167851574
0.9735811744113196
0.9735813320339872
0.9735814907616969
0.9735816483773629
0.9735818059895347
0.9735819635982123
0.9735821212033955
0.9735822788050849
0.9735824364032802
0.9735825939979819
0.9735827515891897
0.9735829091769042
0.973583066761125
0.9735832243418526
0.9735833819190869
0.9735835372760738
0.9735836948463467
0.9735838524131266
0.9735840099764139
0.9735841675362085
0.9735843250925106
0.9735844826453202
0.9735846401946375
0.9735847977404628
0.9735849552827959
0.9735851128216372
0.9735852703569865
0.9735854278888442
0.9735855854172103
0.9735857429420849
0.9735859004634682
0.9735860579813601
0.9735862154957611
0.973586373006671
0.9735865305140898
0.9735866880180181
0.9735868455184556
0.9735870030154026
0.9735871605088592
0.9735873179988254
0.9735874754853014
0.9735876329682874
0.9735877904477834
0.9735879479237896
0.973588105396306
0.9735882628653327
0.9735884203308701
0.973588577792918
0.9735887352514766
0.9735875897460781
0.9735877472120946
0.973587904674622
0.9735880621336602
0.9735882195892094
0.9735883770412697
0.9735885344898412
0.973588691934924
0.9735888493765182
0.9735890068146241
0.9735891642492417
0.973589321680371
0.9735894791080123
0.9735896365321657
0.9735897939528311
0.9735899513700088
0.9735901087836989
0.9735902661939015
0.9735904236006168
0.9735905599570431
0.9735907173570171
0.9735908747535039
0.9735897472265898
0.9735899046303357
0.9735900620305945
0.9735902194273666
0.9735903768206517
0.9735905342104503
0.9735906915967623
0.973590833473136
0.973590990852647
0.9735911482286718
0.9735859715590344
0.9735818815151579
0.9735820389868435
0.973582196455041
0.9735823539197505
0.9735825113809721
0.9735826688387059
0.9735828262929521
0.9735829837437109
0.9735831411909822
0.9735832986347662
0.9735834560750631
0.9735836146192925
0.9735837720526032
0.973583929482427
0.9735840869087641
0.9735842443316146
0.9735844017509787
0.9735845591668564
0.9735847165792478
0.9735848739881532
0.9735850313935726
0.9735851887955059
0.9735853461939536
0.9735855035889156
0.9735856609803921
0.9735858183683831
0.9735859757528889
0.9735861309194622
0.9735862882970222
0.9735864456710972
0.9735866030416873
0.9735867604087927
0.9735869177724135
0.9735870751325498
0.9735872324892018
0.9735873898423694
0.9735875471920529
0.9735877045382523
0.9735878618809678
0.9735880192201994
0.9735881765559475
0.973588333888212
0.9735884912169929
0.9735886485422905
0.9735888058641049
0.9735889631824363
0.9735891204972845
0.9735892778086499
0.9735894351165326
0.9735895924209326
0.97358974972185
0.973589907019285
0.9735900620994034
0.9735902193898984
0.9735903766769114
0.9735905339604425
0.9735906912404916
0.973590848517059
0.973586761044885
0.9735869183614715
0.9735870756745756
0.9735852728292443
0.9735854301570789
0.9735855874814308
0.9735857448023003
0.9735859021196874
0.9735860594335924
0.9735862167440152
0.9735863740509562
0.9735865313544152
0.9735866886543925
0.9735868459508882
0.973587001030558
0.9735871583201152
0.9735873156061912
0.973587472888786
0.9735876301678997
0.9735877874435326
0.9735879447156846
0.9735881019843559
0.9735882592495465
0.9735884165112567
0.9735885737694866
0.9735887310242363
0.9735888882755057
0.9735890455232952
0.9735892027676049
0.9735893600084347
0.9735841884563804
0.9735843457492122
0.9735845030385631
0.9735846603244335
0.9735848176068234
0.973579646391121
0.9735798037255049
0.9735799610564072
0.9735801183838282
0.973580275707768
0.9735804330282266
0.9735805903452043
0.973580747658701
0.973580904968717
0.9735810622752523
0.9735758916731827
0.9735760490316986
0.9735762063867329
0.9735763637382857
0.9735765210863572
0.9735766784309473
0.9735768357720563
0.9735769931096843
0.9735771504438313
0.9735773077744976
0.9735774651016831
0.9735776224253881
0.9735777797456127
0.9735779370623568
0.9735780766776803
0.9735782339876599
0.9735783912941595
0.9735785485971792
0.9735787058967191
0.9735788631927794
0.9735790204853602
0.9735791777744615
0.9735740084513724
0.9735741657924282
0.9735743231300035
0.9735744760401517
0.9735746333708155
0.9735747906979992
0.9735749480217032
0.9735751053419273
0.9735752626586716
0.9735754199719364
0.9735755772817217
0.9735757345880278
0.9735758918908546
0.9735760491902022
0.9735762064860709
0.9735763637784607
0.9735765210673717
0.9735766783528041
0.9735768356347579
0.9735769929132334
0.9735771501882304
0.9735773074597494
0.9735774647277903
0.9735776219923532
0.9735777792534382
0.9735779365110455
0.9735780937651752
0.9735782510158275
0.9735784082630023
0.9735785655066999
0.9735787227469204
0.9735788191732264
0.9735789764071653
0.9735791336376273
0.9735792908646125
0.9735794480881212
0.9735796053081535
0.9735797625247092
0.9735799197377889
0.9735800769473925
0.9735802341535199
0.9735803913561715
0.9735805485553473
0.9735807057510474
0.973580862943272
0.9735810201320212
0.9735811541026145
0.9735813112846697
0.9735814684632499
0.973581625638355
0.9735817828099854
0.9735819399781409
0.9735820971428218
0.9735822543040282
0.9735824114617603
0.973582568616018
0.9735827257668015
0.973582882914111
0.9735830400579465
0.9735831971983082
0.9735833543351962
0.9735835114686106
0.9735836685985515
0.9735838257250191
0.9735839828480134
0.9735841399675345
0.9735842970835826
0.9735844541961579
0.9735846113052603
0.97358476841089
0.9735849255130472
0.973585082611732
0.9735852397069444
0.9735853967986846
0.9735855538869528
0.9735857109717488
0.9735858680530731
0.9735860251309256
0.9735861822053065
0.9735821013793619
0.9735822584936304
0.9735800276271904
0.9735801847609021
0.9735803418911412
0.9735804990179077
0.9735806561412016
0.9735808132610233
0.9735809703773728
0.97358112749025
0.9735812845996554
0.9735814417055889
0.9735815988080506
0.9735817559070407
0.9735819130025593
0.9735820700946063
0.9735809455426822
0.9735811026419471
0.9735812597377405
0.9735814168300626
0.9735815739189136
0.9735817310042937
0.9735818880862027
0.973582045164641
0.9735822022396086
0.9735823593111055
0.973582516379132
0.9735826734436882
0.9735828282953419
0.9735829853529822
0.9735831424071524
0.9735832994578526
0.9735834565050832
0.973583613548844
0.9735837098337806
0.9735838668712736
0.9735840239052974
0.9735841809358519
0.973579018238202
0.9735738556546047
0.9735739973282965
0.9735741544626624
0.9735743082799213
0.9735744654073814
0.9735746225313704
0.9735747796518885
0.9735749124700149
0.97357506958386
0.9735752266942346
0.9735753838011386
0.9735755409045723
0.9735756980045359
0.9735758551010293
0.9735760121940528
0.9735761692836064
0.9735763263696902
0.9735764834523044
0.9735766405314491
0.9735767976071243
0.9735716361882976
0.9735717822725113
0.9735719393966331
0.9735720965172847
0.9735722536344662
0.9735724107481777
0.9735725678584193
0.973572724965191
0.9735728820684931
0.9735730391683256
0.9735731962646887
0.9735732926263788
0.973573449716474
0.9735736068031
0.973573763886257
0.9735739209659452
0.9735740780421646
0.9735742351149153
0.9735743921841974
0.9735745492500112
0.9735747063123567
0.9735748633712339
0.9735750204266431
0.9735751774785844
0.9735753345270577
0.9735754915720634
0.9735756486136014
0.9735758056516719
0.973575962686275
0.9735761197174109
0.9735762767450795
0.9735764337692812
0.9735765907900159
0.9735767478072838
0.9735769048210849
0.9735770607275084
0.9735752075343621
0.9735753645599664
0.973575521582104
0.9735756763930501
0.9735758334082789
0.9735759904200413
0.9735761474283374
0.9735763044331674
0.9735764614345315
0.9735742331437334
0.9735743901644938
0.973574547181788
0.9735747041956161
0.973574861205978
0.9735750182128741
0.9735751752163043
0.9735753322162689
0.9735754892127678
0.9735756462058013
0.9735758031953694
0.9735759601814722
0.97357611716411
0.9735762741432826
0.9735764311189905
0.9735765880912335
0.9735767450600118
0.9735749365453776
0.9735750935289174
0.9735752505089924
0.9735734531061816
0.9735736101008945
0.9735737670921425
0.9735739240799256
0.9735740810642441
0.9735742380450979
0.9735743950224873
0.9735745519964123
0.9735727437254937
0.9735729007141756
0.9735730576993928
0.9735732146811458
0.9735733716594344
0.9735735131868352
0.973573670158366
0.973573827126433
0.9735739840910362
0.9735741410521757
0.9735742980098515
0.9735744549640638
0.9735746119148129
0.9735747688620986
0.9735749258059213
0.9735750827462809
0.9735752396831776
0.9735753966166115
0.9735755535465829
0.9735757104730915
0.9735758673961379
0.9735760243157218
0.9735761812318435
0.9735763381445032
0.9735764950537008
0.9735766519594365
0.9735768088617106
0.973576965760523
0.9735771226558739
0.9735772795477633
0.9735774364361915
0.9735775933211585
0.9735777502026643
0.9735779070807093
0.9735780639552934
0.9735782208264169
0.9735783776940796
0.9735785345582819
0.9735786914190239
0.9735788482763055
0.9735790051301271
0.9735791619804884
0.97357931882739
0.9735794734649817
0.9735796303049881
0.9735797871415349
0.9735799439746222
0.9735801008042502
0.973580257630419
0.9735804144531286
0.973578607114673
0.9735787639521261
0.9735736096267299
0.9735737665158362
0.9735739234014821
0.9735740802836678
0.9735742371623934
0.973574394037659
0.9735745509094649
0.9735747077778109
0.9735748646426973
0.973575019298712
0.9735751761567039
0.9735753330112363
0.9735754898623097
0.973575646709924
0.9735758046567246
0.9735759614974089
0.9735761183346345
0.9735762751684015
0.9735764319987101
0.9735765888255603
0.9735767456489522
0.973576902468886
0.9735770592853618
0.9735772160983795
0.9735773729079396
0.9735775275090188
0.9735776843116879
0.9735778411108995
0.9735779979066538
0.9735781546989508
0.9735782905412265
0.9735784473268403
0.9735785434755431
0.9735787002549117
0.9735788570308236
0.973579013803279
0.9735791705722779
0.9735793273378205
0.9735781877321618
0.9735783445050824
0.9735785012745468
0.973578658040555
0.973578814803107
0.9735789715622031
0.9735771651560616
0.9735773219298854
0.9735774787002532
0.9735776354671649
0.9735777922306208
0.973577948990621
0.9735781057471655
0.9735782625002545
0.973578419249888
0.9735785759960662
0.9735787327387893
0.9735788894780573
0.9735790462138704
0.9735792029462286
0.973579359675132
0.9735795164005808
0.9735796731225752
0.9735798298411152
0.9735799865562009
0.9735781805171161
0.9735783372469238
0.9735784939732771
0.9735786506961762
0.9735788074156211
0.9735789641316119
0.9735791208441488
0.9735792775532318
0.9735794342588612
0.9735795920629773
0.9735797487616874
0.9735799054569441
0.9735800621487475
0.9735802188370978
0.9735803589937979
0.9735805156754244
0.973580672353598
0.9735784479447661
0.9735786046422701
0.9735767549237336
0.9735769116364383
0.9735770683456897
0.9735772250514879
0.9735773817538331
0.9735775384527252
0.9735776951481646
0.9735778518401511
0.9735779479339756
0.9735781046197246
0.9735782613020213
0.9735784179808656
0.9735785746562577
0.9735721367836246
0.9735722935247616
0.9735704882468899
0.973570645002734
0.9735708017551246
0.9735709585040615
0.9735711130463679
0.9735712697884222
0.9735714243238949
0.9735715810590672
0.9735717377907865
0.9735718945190529
0.9735720512438666
0.9735722079652276
0.973572364683136
0.9735725213975921
0.9735726781085958
0.9735728348161473
0.9735729915202468
0.9735731482208941
0.9735733049180898
0.9735734616118337
0.9735736183021259
0.9735737749889665
0.9735739316723558
0.9735740883522938
0.9735742450287806
0.9735744017018164
0.9735745583714012
0.9735747150375351
0.9735748717002184
0.9735750283594511
0.9735751850152332
0.973575341667565
0.9735754983164465
0.9735756549618779
0.9735758116038592
0.9735759682423907
0.9735761248774722
0.9735762815091041
0.9735764381372864
0.9735765947620193
0.9735767513833028
0.9735769080011372
0.9735770646155223
0.9735772212264584
0.9735773778339456
0.9735775344379841
0.9735776910385738
0.9735778476357151
0.9735780042294079
0.9735781608196524
0.9735783174064486
0.9735784739897968
0.973578630569697
0.9735787871461492
0.9735789437191538
0.9735791002887106
0.97357925685482
0.973579413417482
0.9735795699766967
0.9735797265324642
0.9735798841856937
0.9735800407345551
0.9735801972799695
0.9735803538219373
0.9735805103604583
0.973580666895533
0.9735808234271612
0.9735809799553431
0.9735811364800789
0.973581290799768
0.973581447317636
0.9735816038320582
0.9735751711701487
0.97357532775021
0.9735754843268243
0.9735756408999916
0.9735757974697121
0.9735759540359857
0.9735761105988129
0.9735762671581935
0.9735764237141277
0.9735765802666155
0.9735767368156573
0.973576893361253
0.9735770499034027
0.9735772064421067
0.9735773629773649
0.9735775195091775
0.9735776760375445
0.9735778325624663
0.9735779890839428
0.9735728454313914
0.9735730020043073
0.9735731585737769
0.9735733151398005
0.9735734717023781
0.9735736282615098
0.9735737848171958
0.9735739413694361
0.9735740979182309
0.9735742544635804
0.9735744110054846
0.9735745675439436
0.9735747240789574
0.9735748806105263
0.9735750371386505
0.9735751936633299
0.9735753501845646
0.9735755067023549
0.9735756632167009
0.9735758208279062
0.9735759773353515
0.9735761338393529
0.9735743307637332
0.9735744872824073
0.973574643797637
0.9735748003094228
0.9735749568177645
0.9735751133226624
0.9735752698241167
0.9735754263221273
0.9735755828166944
0.9735757382076597
0.9735758946953523
0.9735760511796019
0.9735762076604083
0.9735763641377717
0.9735765206116924
0.9735766770821704
0.9735768302489848
0.9735769867126141
0.9735771431728009
0.9735772996295455
0.9735774560828481
0.9735776125327086
0.9735777689791272
0.9735779254221041
0.973578082961616
0.9735782393976975
0.9735783958303376
0.9735785522595363
0.9735787086852937
0.9735788651076102
0.9735790215264856
0.9735791779419201
0.9735793343539139
0.973579490762467
0.9735743502614742
0.9735745067214041
0.9735746631778923
0.9735748196309391
0.9735749760805446
0.9735751325267087
0.9735752889694317
0.9735754454087137
0.9735756018445547
0.9735757582769551
0.9735759147059146
0.9735760711314337
0.9735762275535123
0.9735763839721505
0.9735765403873485
0.9735766967991064
0.9735768532074243
0.9735770096123023
0.9735771660137404
0.973577322411739
0.9735774788062981
0.9735776351974176
0.9735777915850978
0.9735779281769392
0.9735780581683827
0.9735782156458069
0.9735783720202268
0.9735785261921489
0.9735786825597155
0.9735788389238434
0.9735789952845331
0.9735791516417843
0.9735793079955973
0.9735794643459723
0.9735796206929094
0.9735797770364085
0.9735799135868991
0.9735800699237405
0.9735802262571442
0.9735803825871107
0.9735805389136398
0.9735806952367317
0.9735808515563866
0.9735810078726045
0.9735811641853857
0.9735813204947299
0.9735761825730607
0.9735763389337306
0.973576495290963
0.9735766516447578
0.9735768046973609
0.9735769610443171
0.9735771173878363
0.9735772737279181
0.9735774300645631
0.9735775863977711
0.9735777427275425
0.9735778990538771
0.9735780553767753
0.973578211696237
0.9735783680122624
0.9735785243248516
0.9735786806340047
0.9735788369397218
0.9735789932420031
0.9735791495408487
0.9735793058362586
0.973579462128233
0.9735796195158058
0.9735797758008974
0.9735799320825539
0.9735800883607753
0.9735802446355617
0.9735804009069133
0.9735805571748302
0.9735807134393124
0.9735808697003602
0.9735810259579736
0.9735811822121526
0.9735813384628976
0.9735814947102085
0.9735816509540856
0.9735818071945287
0.9735819634315381
0.9735801736181935
0.9735803298697195
0.9735804850189952
0.9735806390660567
0.9735807953073179
0.9735809515451456
0.9735811077795398
0.9735812640105008
0.9735814202380286
0.9735815764621235
0.9735817326827854
0.9735818856038907
0.9735820418177232
0.9735821980281232
0.9735823542350907
0.9735825104386258
0.9735826666387287
0.9735828228353994
0.9735829790286381
0.973583135218445
0.9735832914048199
0.9735834475877633
0.973578313029362
0.9735784692635644
0.9735786254943342
0.9735787817216714
0.9735789379455763
0.9735790941660488
0.9735786879496858
0.9735788441694725
0.973579000385827
0.9735791565987495
0.9735793128082402
0.9735794690142991
0.9735796252169264
0.9735797814161222
0.9735799134469499
0.9735800696395485
0.9735802258287158
0.9735803820144522
0.9735805381967575
0.9735783208501613
0.9735784770516742
0.973578633249756
0.9735787894444067
0.9735789456356265
0.9735791018234153
0.9735792580077736
0.9735794152869625
0.9735795714644474
0.973579727638502
0.9735798838091262
0.9735800399763204
0.9735801961400844
0.9735803523004185
0.9735805095554997
0.9735806657089621
0.973580821858995
0.9735809780055984
0.9735811341487723
0.9735812902885171
0.9735814464248327
0.9735816025577192
0.9735817586871768
0.9735819148132056
0.9735820709358057
0.9735822270549772
0.9735823831707202
0.9735825392830348
0.9735807508193758
0.9735809069461854
0.9735810630695665
0.9735812191895192
0.9735813753060436
0.97358153141914
0.9735816875288081
0.9735818436350485
0.973581999737861
0.9735821558372457
0.973582311933203
0.9735824680257327
0.9735825955703825
0.973582751656371
0.9735829055432532
0.9735830616224117
0.9735832176981432
0.9735833737704478
0.9735835298393257
0.9735836859047772
0.973583841966802
0.9735839980254006
0.973584154080573
0.9735777391146128
0.9735778952350642
0.9735780513520882
0.9735782074656848
0.9735783635758541
0.9735785196825963
0.9735786757859115
0.9735788318857997
0.9735789879822612
0.9735791440752959
0.9735773453205999
0.9735762106524554
0.9735763667708339
0.9735765228857854
0.9735747242388285
0.9735748803683808
0.9735750364945058
0.9735751926172039
0.973575348736475
0.9735755048523193
0.9735756609647368
0.9735758170737278
0.9735759731792922
0.9735761292814303
0.9735762853801422
0.9735764414754279
0.9735765778137676
0.9735767339024181
0.9735768899876428
0.9735770460694417
0.9735772021478152
0.973577358222763
0.9735775142942856
0.973577670362383
0.9735778264270551
0.9735779824883023
0.9735781385461245
0.973578294600522
0.9735784506514947
0.973578606699043
0.9735787627431667
0.973578918783866
0.9735790748211411
0.9735792308549922
0.9735793868854191
0.9735795429124223
0.9735796989360016
0.9735798549561573
0.9735800109728894
0.9735801647919162
0.9735803208018255
0.9735804768083117
0.9735806328113747
0.9735807888110148
0.973580944807232
0.9735811008000265
0.9735759733648263
0.9735761294087371
0.973576285449224
0.9735764414862874
0.9735765975199274
0.973576753550144
0.9735769106739216
0.9735770666972797
0.9735772227172148
0.9735773787337271
0.9735775347468164
0.9735776907564831
0.9735778467627273
0.973578002765549
0.9735781587649482
0.9735783147609254
0.9735784707534803
0.9735786267426132
0.9735787827283242
0.9735789387106135
0.973579094689481
0.973579250664927
0.9735794066369515
0.9735698199101085
0.973569977078913
0.9735701331475142
0.9735702892126921
0.9735704452744468
0.9735706013327783
0.9735707573876868
0.9735709134391725
0.9735710694872354
0.9735712255318755
0.9735713815730932
0.9735715376108883
0.9735716936452612
0.9735718496762118
0.9735720057037404
0.9735721617278469
0.9735723177485315
0.9735724737657944
0.9735726297796357
0.9735727857900554
0.9735729417970536
0.9735730978006305
0.9735732538007862
0.9735734097975208
0.9735735657908345
0.9735737217807273
0.9735738777671993
0.9735740337502508
0.9735741897298815
0.973574345706092
0.9735744983896248
0.9735746543590309
0.9735748103250168
0.9735749662875827
0.9735751222467288
0.9735752782024552
0.9735754341547619
0.973575590103649
0.9735757460491169
0.9735759019911654
0.9735760579297946
0.9735762138650049
0.9735763697967962
0.9735765257251686
0.9735766816501223
0.9735768342829411
0.9735769902010937
0.9735771461158279
0.9735773020271439
0.9735774579350417
0.9735775919159468
0.9735777478172489
0.9735779037151332
0.9735780596095998
0.9735782155006487
0.9735783713882801
0.9735785272724942
0.9735786831532909
0.9735788390306704
0.973578994904633
0.9735791507751786
0.9735793066423074
0.9735794625060195
0.973579592061774
0.9735797479189413
0.9735799037726922
0.9735800596230268
0.9735802154699452
0.9735803713134477
0.9735805271535342
0.9735806829902047
0.9735788869784675
0.9735790428296973
0.9735791986775113
0.9735774136999915
0.973577569562243
0.9735777254210782
0.9735778812764976
0.9735780371285011
0.9735781929770888
0.9735783488222609
0.9735785046640175
0.9735786605023586
0.9735788163372846
0.9735789721687953
0.9735791279968908
0.9735792838215716
0.9735794396428373
0.9735795954606884
0.9735797512751249
0.9735799070861467
0.9735800628937543
0.9735802186979475
0.9735803744987266
0.9735805302960916
0.9735806860900427
0.9735808418805799
0.9735809976677033
0.9735811534514133
0.9735813092317096
0.9735814650085926
0.9735816207820622
0.9735817765521189
0.9735819323187623
0.9735820880819929
0.9735822438418106
0.9735823995982156
0.9735772794509856
0.973577435258362
0.9735775910623248
0.9735777468628741
0.973576631942383
0.9735767877500254
0.9735769435542543
0.9735770993550699
0.9735772551524721
0.9735774109464611
0.9735775667370371
0.9735777225242003
0.9735778783079505
0.973578034088288
0.9735781898652129
0.9735783456387254
0.9735785014088254
0.9735786571755132
0.9735788129387888
0.9735789686986523
0.973579124455104
0.9735792802081438
0.9735794359577719
0.9735795917039884
0.9735797474467934
0.9735799031861871
0.9735800589221695
0.9735802146547408
0.973580370383901
0.9735792557399288
0.9735794114761794
0.9735795672090192
0.973579722938448
0.973579878664466
0.9735800343870734
0.9735801901062703
0.9735803458220567
0.9735805015344327
0.9735806572433985
0.9735807899534
0.9735809456557976
0.9735811013547853
0.9735812570503631
0.9735814127425313
0.97358156843129
0.9735817241166391
0.973581879798579
0.9735820354771096
0.9735821911522312
0.9735823468239437
0.9735825024922474
0.9735826581571423
0.9735828138186285
0.9735829694767062
0.9735831251313755
0.9735832807826363
0.9735834364304891
0.9735835920749337
0.9735837477159703
0.9735839033535991
0.9735840589878202
0.9735842146186335
0.9735790979268101
0.9735792536085265
0.9735794092868345
0.9735795649617339
0.9735797206332251
0.9735798763013078
0.9735800319659826
0.9735801876272493
0.9735803432851081
0.9735752271397474
0.9735753828484975
0.9735755385538387
0.9735756942557713
0.9735758499542951
0.9735760056494106
0.9735741681274572
0.9735743238375729
0.9735744795442799
0.9735746352475784
0.9735747909474685
0.9735749466439502
0.9735751023370237
0.9735752580266892
0.9735754137129468
0.9735755693957964
0.9735757250752383
0.9735758807512725
0.9735760364238993
0.9735761920931186
0.9735763477589306
0.9735765034213355
0.9735766590803333
0.9735768147359242
0.9735769703881081
0.9735771260368853
0.973577281682256
0.9735774384185393
0.973577594057085
0.9735777496922244
0.9735779053239577
0.9735780609522848
0.9735782165772061
0.9735783721987215
0.9735785278168311
0.9735786834315351
0.9735788390428336
0.9735789946507267
0.9735791502552146
0.9735773571293707
0.9735775127483705
0.9735776683639649
0.973577823976154
0.973577979584938
0.9735781351903169
0.9735782918863946
0.9735784474849516
0.9735786030801039
0.9735787586718516
0.9735789142601948
0.9735790698451335
0.973579225426668
0.9735793810047982
0.9735795365795245
0.9735796921508467
0.9735798477187652
0.9735800043772519
0.9735801599383509
0.9735803154960464
0.9735804710503386
0.9735806266012275
0.973580782148713
0.9735809376927956
0.9735810932334753
0.973581248770752
0.9735814043046261
0.9735815598350975
0.9735817153621664
0.973581870885833
0.9735820242184638
0.9735821195760919
0.9735822750902338
0.9735824306009737
0.9735825861083118
0.9735827416122482
0.973582897112783
0.9735830504224503
0.973583205916206
0.9735833614065604
0.9735835168935136
0.9735836723770658
0.973583827857217
0.9735839833339673
0.973584138807317
0.973584294277266
0.9735844497438144
0.9735846052069626
0.9735847606667103
0.9735849161230579
0.9735850715760054
0.973585227025553
0.9735853824717007
0.9735855379144486
0.973585693353797
0.9735858487897457
0.9735860042222952
0.9735861596514453
0.9735863150771963
0.9735864704995483
0.9735866259185012
0.9735867813340553
0.9735869367462107
0.9735870921549673
0.9735819816976797
0.9735724245022271
0.9735725800645612
0.9735703728419495
0.9735705284233137
0.9735706818145753
0.9735708373891595
0.9735709929603418
0.9735711485281222
0.973571304092501
0.9735714596534784
0.9735716152110542
0.9735698236574654
0.9735699792295256
0.9735701347981842
0.9735702903634414
0.9735704459252973
0.9735706014837519
0.9735707570388054
0.9735709125904578
0.9735710681387094
0.9735712236835603
0.9735713792250105
0.97357153476306
0.9735716902977092
0.9735718458289581
0.9735720013568067
0.9735721568812551
0.9735722522831584
0.9735724045222739
0.9735706242430592
0.9735655156974112
0.9735656712842501
0.9735658268676878
0.9735640467382012
0.9735642023359941
0.9735643579303855
0.973564513521376
0.9735646691089652
0.9735635393910639
0.9735636949858988
0.9735638505773326
0.9735640061653655
0.9735641617499977
0.9735643173312291
0.973564469630443
0.973564625204909
0.9735647807759747
0.9735649363436403
0.9735650919079055
0.9735652474687707
0.9735654030262361
0.9735655585803015
0.9735657141309673
0.9735658696782334
0.9735660252221
0.9735661807625673
0.9735663362996353
0.9735664918333041
0.9735666473635739
0.9735668028904447
0.9735669584139167
0.9735605732156694
0.9735510216359795
0.9735511773267868
0.9735513330141917
0.9735514886981945
0.9735516443787953
0.9735518000559941
0.9735519557297911
0.9735521114001864
0.9735522670671801
0.9735471610104434
0.9735473167281206
0.9735468802932873
0.9735470360106289
0.9735471917245679
0.9735473474351048
0.9735474998648046
0.9735476555685729
0.9735478090840303
0.9735479647810187
0.9735481204746053
0.9735482761647901
0.9735484318515736
0.9735485875349555
0.9735487432149361
0.9735488988915155
0.9735477874283128
0.9735479409272375
0.9735480966074791
0.9735482522843196
0.9735484079577592
0.973548563627798
0.9735487192944359
0.9735488749576733
0.9735490306175102
0.9735491862739466
0.9735493419269828
0.9735494975766188
0.9735496532228548
0.9735498088656908
0.973549964505127
0.9735501201411635
0.9735502757738003
0.9735504314030377
0.973550583752443
0.9735507393749174
0.9735508949939926
0.9735510506096688
0.9735512062219461
0.9735513618308246
0.9735515174363043
0.9735516730383854
0.973551828637068
0.9735519842323522
0.9735468806321181
0.9735470362780371
0.9735471919205565
0.9735473475596769
0.9735475031953981
0.9735476588277203
0.9735478144566437
0.9735479700821683
0.9735481257042944
0.9735482813230218
0.9735484380302565
0.9735485936421753
0.9735487492506959
0.9735489048558184
0.973549060457543
0.9735492160558696
0.9735493716507986
0.9735495272423299
0.9735496828304636
0.9735498384152
0.9735499939965391
0.9735501495744809
0.9735503051490256
0.9735504607201735
0.9735506162879244
0.9735507718522786
0.9735509274132361
0.9735510829707972
0.9735512385249617
0.9735513940757301
0.9735515496231022
0.9735517051670782
0.9735518607076582
0.9735520162448424
0.9735521717786308
0.9735523273090236
0.9735524828360209
0.9735526383596228
0.9735515101911894
0.973551665722013
0.9735518212494412
0.9735519767734742
0.9735521322941119
0.9735522878113546
0.9735524433252024
0.9735525999271438
0.9735527554341901
0.9735529109378418
0.973553066438099
0.9735532219349617
0.9735533774284303
0.9735535329185047
0.973553688405185
0.9735538438884714
0.973553999368364
0.9735541548448627
0.973554310317968
0.9735544657876797
0.973554621253998
0.973554776716923
0.973554932176455
0.9735550876325938
0.9735552430853397
0.9735553985346928
0.9735555539806531
0.9735557094232209
0.9735558648623961
0.9735560202981789
0.9735561757305695
0.9735563311595679
0.9735564865851742
0.9735566420073887
0.9735567974262113
0.9735569528416421
0.9735571082536814
0.9735572636623291
0.9735574190675854
0.9735575744694506
0.9735577298679244
0.9735578852630073
0.9735580406546993
0.9735581960430003
0.9735583514279107
0.9735585068094305
0.9735586589144873
0.9735588142892618
0.9735589696606461
0.9735591250286403
0.9735587196313064
0.9735588749986382
0.9735590303625801
0.9735591857231322
0.9735593410802944
0.973559496434067
0.9735596517844501
0.9735598071314439
0.9735599624750483
0.9735601178152634
0.9735602731520896
0.9735604284855267
0.973560583815575
0.9735607391422345
0.9735608944655054
0.9735610497853878
0.9735612051018818
0.9735613604149874
0.973561515724705
0.9735616710310343
0.9735617663433561
0.9735619216435639
0.9735620769403841
0.9735622322338165
0.9735623875238615
0.9735625428105189
0.9735626381070953
0.9735627933876325
0.9735629486647825
0.9735631039385456
0.9735632592089218
0.9735634144759113
0.9735635697395141
0.9735637249997302
0.9735638802565599
0.9735640355100034
0.9735641907600605
0.9735643460067316
0.9735645012500166
0.9735646564899157
0.9735648117264292
0.9735649669595569
0.973565122189299
0.9735652774156557
0.973565432638627
0.9735614060162399
0.9735615612780409
0.973561716536456
0.9735618717914851
0.9735620270431284
0.9735621822913861
0.9735623375362582
0.9735624927777449
0.9735626480158462
0.9735628032505623
0.9735629584818932
0.9735631137098393
0.9735632689344004
0.9735634241555766
0.9735635793733682
0.9735637345877752
0.9735638701742804
0.9735640253821326
0.9735641805866005
0.9735643096225168
0.9735644648205019
0.973564620015103
0.9735647752063205
0.9735649303941541
0.9735650256200301
0.9735651808017505
0.9735653359800873
0.973565491155041
0.9735656463266115
0.9735658014947989
0.9735659566596034
0.9735661118210251
0.973564325580734
0.9735644807565527
0.9735646326588772
0.9735647845578901
0.9735649397236315
0.9735650948859902
0.9735652500449664
0.9735641408264798
0.9735642959924726
0.9735579266910678
0.9735580819214087
0.9735582371483656
0.9735583923719391
0.9735585475921288
0.9735587028089351
0.973558858022358
0.9735590132323977
0.9735591684390542
0.9735593236423277
0.9735594788422183
0.973559634038726
0.9735597892318512
0.9735599433317941
0.973560098518166
0.9735602537011555
0.9735538855543676
0.9735540408016808
0.9735541960456104
0.9735543512861566
0.9735545065233193
0.9735546617570989
0.9735548169874952
0.9735549722145086
0.9735551274381391
0.9735552826583866
0.9735554389648966
0.973555594178367
0.973555749388455
0.9735559045951606
0.973556059798484
0.9735562149984252
0.9735563701949844
0.9735565253881616
0.9735566805779571
0.9735568357643708
0.9735569909474029
0.9735571461270536
0.9735573013033229
0.9735551020866524
0.9735552572818099
0.9735554124735858
0.9735555676619801
0.9735557228469931
0.9735558780286248
0.9735560332068753
0.9735561883817448
0.9735563152289419
0.9735564703973583
0.9735546962844296
0.9735548514671014
0.9735550066463922
0.9735551607329656
0.9735553159055066
0.973555471074667
0.973555626240447
0.9735557814028465
0.9735559332940342
0.9735560884497089
0.9735562436020034
0.9735563987509179
0.9735565538964527
0.9735567090386077
0.973556864177383
0.9735570193127788
0.9735571744447952
0.9735573295734323
0.9735574825203731
0.9735576376422757
0.9735577927607992
0.973557947875944
0.9735581029877098
0.9735582580960972
0.9735584132011059
0.9735585476103021
0.9735587027087795
0.9735588578038787
0.9735590128955999
0.9735591679839429
0.9735593230689081
0.9735594781504957
0.9735596332287055
0.9735597883035377
0.9735599433749926
0.9735600984430701
0.9735602535077704
0.9735604085690936
0.9735605636270399
0.9735607186816092
0.9735608737328019
0.9735610287806178
0.9735611838250571
0.9735613388661201
0.9735614939038066
0.973561648938117
0.9735618039690512
0.9735619589966095
0.9735621140207918
0.9735622690415985
0.9735624240590294
0.9735625790730847
0.9735627340837647
0.9735628869135822
0.9735630419175353
0.9735631969181132
0.9735633519153162
0.9735635069091442
0.9735636618995974
0.973563816886676
0.97356397187038
0.9735641268507096
0.9735642818276649
0.9735644368012458
0.9735645917714527
0.9735647467382855
0.9735649017017445
0.9735650566618296
0.973565211618541
0.9735653665718789
0.9735655215218433
0.9735656764684344
0.9735658314116522
0.9735659863514968
0.9735661412879685
0.9735662962210673
0.9735664511507932
0.9735666060771464
0.9735667610001271
0.9735669137428644
0.973567068659124
0.9735672235720112
0.9735673784815264
0.9735675333876694
0.9735624466709369
0.9735626027157483
0.9735627576688108
0.9735629126185005
0.9735630675648175
0.9735632225077617
0.9735633774473336
0.973563532383533
0.9735636873163601
0.973563842245815
0.9735639971718979
0.9735641520946089
0.973564307013948
0.9735644619299153
0.973564616842511
0.9735647717517353
0.9735649266575881
0.9735650815600696
0.97356523645918
0.9735653913549193
0.9735655462472875
0.973565701136285
0.9735658560219117
0.9735660109041678
0.9735661657830534
0.9735663173943283
0.9735664722665086
0.9735666271353188
0.9735667820007589
0.973566936862829
0.9735670917215292
0.9735672465768598
0.9735674014288206
0.973562316539834
0.9735624714420629
0.9735626263409212
0.973562781236409
0.9735629361285265
0.9735630910172738
0.973563245902651
0.9735634007846582
0.9735635556632954
0.9735637105385629
0.9735638654104608
0.973564020278989
0.9735641751441478
0.9735643300059373
0.9735625474575021
0.9735627023336285
0.9735628572063854
0.9735630120757729
0.9735631669417912
0.9735633218044403
0.9735634766637205
0.9735636315196317
0.9735618491339078
0.973562004004153
0.9735621588710293
0.9735623137345365
0.973562468594675
0.9735626234514447
0.9735627184838737
0.9735628733345569
0.9735630281818717
0.973563180850581
0.973563335691183
0.9735634905284171
0.973563645362283
0.9735638001927811
0.9735639550199114
0.9735641098436741
0.9735642646640694
0.9735644194810972
0.9735645742947576
0.9735647291050509
0.9735648839119772
0.9735650387155363
0.973565191340799
0.9735653461376482
0.9735613305943503
0.9735614854298158
0.9735616402619139
0.9735617755173427
0.9735619303429192
0.9735620851651284
0.9735622399839708
0.9735623947994463
0.9735625496115551
0.9735627044202971
0.973562855963704
0.9735630107657485
0.9735631655644268
0.9735633192724513
0.973563474064409
0.9735636288530009
0.9735637836382267
0.9735639384200868
0.9735640931985812
0.9735642479737101
0.9735644027454735
0.9735645575138716
0.9735647122789045
0.9735648670405722
0.973565021798875
0.9735651167608054
0.9735652715130285
0.9735654262618869
0.9735655810073807
0.9735657357495101
0.9735606550796936
0.9735608098720072
0.9735609646609553
0.9735611194465382
0.9735612742287559
0.9735614290076087
0.9735574150782755
0.9735575698957124
0.9735577247097836
0.9735578795204892
0.9735580343278293
0.973558189131804
0.9735583439324135
0.9735584987296577
0.973558653523537
0.9735588083140513
0.9735589631012008
0.9735591178849856
0.9735592726654058
0.9735594274424614
0.9735595822161527
0.9735597369864797
0.9735598917534425
0.9735600465170412
0.973560201277276
0.9735580074784924
0.9735581622575232
0.97355831703319
0.9735584718054926
0.9735586265744312
0.9735587813400061
0.9735589361022171
0.9735590908610645
0.9735592456165485
0.973559400368669
0.9735595551174262
0.9735597098628201
0.9735598646048511
0.9735600193435191
0.9735601740788242
0.9735550956777325
0.9735552287311315
0.973555383513447
0.9735555382923987
0.973555693067987
0.9735545700515684
0.9735547237477704
0.9735548785271638
0.9735550333031938
0.9735551880758605
0.9735553428451641
0.9735554976111045
0.9735556523736819
0.9735558071328966
0.9735559618887484
0.9735561166412375
0.9735562713903642
0.9735522597410651
0.9735524145287308
0.9735506344529602
0.9735507892549194
0.9735509440535153
0.9735510988487478
0.9735512536406171
0.9735514084291234
0.9735515632142666
0.9735517179960469
0.9735518727744644
0.9735520275495193
0.9735469508367128
0.9735471056618702
0.973547260483664
0.9735474153020944
0.9735475701171614
0.9735477249288652
0.9735478797372059
0.9735480345421835
0.9735481893437982
0.9735483408835536
0.9735484956784782
0.9735486374363372
0.9735487324875218
0.9735488275366417
0.9735489823195559
0.9735491370991077
0.9735492918752976
0.9735494466481255
0.9735496014175915
0.9735497561836958
0.9735446805982554
0.9735448354144394
0.9735449902272607
0.9735451450367195
0.9735452998428159
0.97354545464555
0.9735456094449217
0.9735457642409315
0.9735459190335792
0.9735460738228652
0.9735462286087893
0.9735463833913517
0.9735465381705526
0.9735466929463921
0.9735468477188702
0.9735470024879872
0.973547157253743
0.9735473120161378
0.9735474667751717
0.9735476215308447
0.9735477762831573
0.9735479310321091
0.9735480857777006
0.9735482405199316
0.9735483952588024
0.9735485499943132
0.9735390569370084
0.9735392117705469
0.9735393666007234
0.9735342927261362
0.973534447606356
0.9735346024832127
0.9735347573567066
0.9735349122268376
0.9735350670936062
0.973535221957012
0.9735353768170555
0.9735355316737366
0.9735356865270556
0.9735358413770124
0.9735359962236073
0.9735361510668403
0.9735363059067115
0.9735364010391362
0.9735365558729323
0.9735367063613459
0.9735368611884664
0.9735370160122255
0.9735371708326236
0.9735373256496606
0.9735374804633367
0.973537635273652
0.973537787909761
0.9735379427133786
0.9735380975136357
0.9735382523105325
0.9735384071040689
0.9735385618942453
0.9735387166810616
0.973538871464518
0.9735390262446146
0.9735391810213515
0.9735393357947287
0.9735394905647465
0.9735396453314049
0.973539800094704
0.973539954854644
0.9735401085259787
0.9735402611087438
0.9735404169438647
0.9735405716903927
0.973540726433562
0.9735408811733728
0.9735410359098253
0.9735411906429194
0.9735413432023515
0.973541497928753
0.9735416526517966
0.9735418073714822
0.9735419620878101
0.9735421124604083
0.9735422671700682
0.9735424218763706
0.9735425765793158
0.9735427312789037
0.9735428859751346
0.9735430417530306
0.973543196442536
0.9735433511286844
0.9735435058114762
0.9735436604909115
0.9735438151669903
0.9735439698397129
0.9735441245090792
0.9735442791750895
0.9735444338377436
0.973544588497042
0.9735447431529846
0.9735448978055714
0.9735450524548027
0.9735452071006786
0.9735453617431992
0.9735455163823645
0.9735456710181747
0.9735458256506299
0.9735459802797302
0.9735461349054757
0.9735462895278665
0.9735464202821076
0.9735465748980483
0.9735467295106346
0.9735468841198666
0.9735470387257444
0.9735471933282683
0.9735473479274382
0.9735475025232544
0.9735476549463782
0.9735478095355105
0.9735479641212893
0.9735481187037148
0.973548273282787
0.973548427858506
0.9735485824308721
0.9735487369998851
0.9735488915655452
0.9735490461278528
0.9735472691003254
0.9735474215077967
0.9735475760810186
0.9735425076200983
0.9735426622432588
0.9735428168630655
0.9735429714795186
0.9735431260926182
0.9735432807023643
0.9735434353087571
0.9735435899117968
0.9735436848682582
0.9735438394652385
0.9735439908056696
0.9735441453959794
0.9735442988985614
0.9735444502290873
0.9735446048093865
0.9735447593863334
0.973544913959928
0.9735450685301705
0.973545223097061
0.9735453776605996
0.9735455322207862
0.9735456867776213
0.9735458380783317
0.9735459926284991
0.9735461471753148
0.9735463017187794
0.9735451812271798
0.973545335777766
0.9735454903250012
0.9735456448688851
0.973545799409418
0.9735459539465999
0.9735461084804311
0.9735462630109116
0.9735464175380416
0.973546572061821
0.9735467265822502
0.973546881099329
0.9735470356130577
0.9735471901234364
0.9735473446304651
0.973547499134144
0.9735476536344732
0.9735478081314528
0.9735479626250829
0.9735481171153636
0.9735482716022951
0.9735484260858773
0.9735485805661106
0.9735487350429949
0.9735488895165303
0.973549043986717
0.9735491984535551
0.9735493529170447
0.9735495073771859
0.9735496618339787
0.9735497946102614
0.9735499490605929
0.9735501035075765
0.9735502579512123
0.9735504123915003
0.9735505668284405
0.9735507212620333
0.9735508756922787
0.9735510301191769
0.9735511845427277
0.9735513389629314
0.9735514933797882
0.9735516477932981
0.9735518022034612
0.9735519566102775
0.9735521110137474
0.9735522654138709
0.9735524198106479
0.9735525742040787
0.9735527285941634
0.9735528829809021
0.973553037364295
0.973553191744342
0.9735533461210433
0.973553500494399
0.9735536548644094
0.9735538092310743
0.973553963594394
0.9735541179543684
0.9735542723109979
0.9735544266642825
0.9735545810142222
0.9735547353608173
0.9735529600429772
0.9735531144037902
0.9735532687612585
0.9735534231153818
0.9735535774661608
0.9735537318135951
0.973553886157685
0.9735540404984306
0.973554194835832
0.9735543491698895
0.9735492860716167
0.9735494404555088
0.973549594836056
0.9735497492132583
0.9735499035871158
0.9735500579576287
0.9735502123247971
0.973550366688621
0.9735505210491006
0.973550675406236
0.9735508297600273
0.9735509841104746
0.973551138457578
0.9735512928013376
0.9735514471417536
0.9735516014788259
0.9735517558125549
0.9735506363541772
0.9735507906950165
0.9735509450325124
0.973551099366665
0.9735512536974743
0.9735514058587503
0.9735515601828971
0.9735517145037009
0.9735518688211621
0.9735520231352804
0.9735521774460563
0.9735523317534897
0.9735524860575808
0.9735526403583296
0.9735527946557363
0.973552948949801
0.9735531032405238
0.9735532575279049
0.9735533901530926
0.973553544434025
0.9735484833731494
0.9735486377038761
0.9735487920312603
0.9735489463553022
0.9735491006760019
0.9735492549933593
0.9735494093073748
0.9735495647008852
0.9735497168425543
0.973549871146556
0.973550025447216
0.9735501797445345
0.9735503340385117
0.9735504883291475
0.973550617713078
0.9735507719973012
0.9735509262781835
0.9735510805557249
0.9735512348299256
0.9735513891007855
0.9735515433683051
0.9735464834797839
0.9735466377970743
0.9735467921110232
0.9735469464216308
0.9735471007288972
0.9735472550328225
0.9735474093334068
0.9735475636306501
0.9735477179245527
0.9735478722151146
0.9735480265023361
0.973548180786217
0.9735483350667575
0.9735443378776838
0.9735444921964841
0.9735446465119433
0.973544777009383
0.9735449302359447
0.973545084541651
0.9735428996690604
0.9735430539934059
0.9735432083144104
0.9735433626320743
0.9735435169463974
0.97354367125738
0.9735438255650221
0.9735439798693237
0.9735441341702853
0.9735442884679066
0.973544442762188
0.9735445970531293
0.9735447513407309
0.9735449056249929
0.9735450599059151
0.9735452141834979
0.9735453684577414
0.9735455227286456
0.9735456769962105
0.9735458312604365
0.9735459855213235
0.9735461397788717
0.9735462940330811
0.973546448283952
0.9735466025314843
0.9735467567756781
0.9735469110165338
0.9735470652540512
0.9735472194882306
0.973547373719072
0.9735475279465755
0.9735476821707413
0.9735478363915694
0.97354799060906
0.9735481448232132
0.9735482990340291
0.9735484532415076
0.9735486074456492
0.9735487616464538
0.9735489158439214
0.9735490700380524
0.9735492242288465
0.9735493784163042
0.9735495326004254
0.9735496867812102
0.9735498409586588
0.9735499951327714
0.9735501493035479
0.9735503034709884
0.9735452473183198
0.9735454015354574
0.9735455557492583
0.9735457099597224
0.97354586416685
0.973546018370641
0.9735442566923446
0.9735392009879699
0.9735393552588376
0.9735395095263677
0.9735396637905601
0.9735398158879196
0.9735399701454606
0.9735401243996642
0.9735402786505307
0.9735404328980601
0.9735405871422526
0.9735407413831082
0.9735408956206271
0.9735410498548093
0.973541204085655
0.9735413583131642
0.9735415125373372
0.9735416667581741
0.9735418209756748
0.9735419751898394
0.9735421294006683
0.9735422836081614
0.9735424378123188
0.9735425920131406
0.9735427462106271
0.9735429004047782
0.973543054595594
0.9735432087830748
0.9735433629672205
0.9735435171480313
0.9735436713255073
0.9735438254996488
0.9735439796704555
0.9735441338379278
0.9735442880020658
0.9735444421628695
0.9735445963203391
0.9735447504744745
0.9735449046252762
0.9735450587727439
0.973545212916878
0.9735453670576785
0.9735455211951454
0.973545675329279
0.9735416827071977
0.9735418368795028
0.9735419910484739
0.9735421452141111
0.9735422972139249
0.973542451372918
0.9735426055285774
0.9735427596809033
0.9735429138298959
0.9735430679755551
0.9735432221178812
0.9735433762568744
0.9735435303925344
0.9735436845248617
0.9735438386538562
0.9735439927795181
0.9735441469018475
0.9735443010208444
0.9735444551365091
0.9735446092488416
0.973544763357842
0.9735449174635104
0.9735450715658469
0.9735452256648517
0.9735453797605248
0.9735455338528665
0.9735456879418766
0.9735458420275553
0.9735459961099029
0.9735461501889194
0.9735463042646049
0.9735464583369594
0.9735466124059832
0.9735467070218574
0.9735468610848624
0.9735470151445371
0.9735471692008814
0.9735473232538954
0.9735474773035792
0.9735476313499329
0.9735477853929568
0.9735479394326508
0.9735480934690152
0.9735482475020498
0.973548401531755
0.9735485555581308
0.9735487095811772
0.9735488636008945
0.9735490176172827
0.973549171630342
0.9735493256400723
0.973549479646474
0.973549633649547
0.9735497876492915
0.9735499416457075
0.9735500956387952
0.9735502496285547
0.9735504036149861
0.9735505575980895
0.973550711577865
0.9735508655543127
0.9735490950166648
0.9735492490072528
0.973549402994513
0.9735495569784455
0.9735497109590502
0.9735498649363272
0.9735500189102769
0.9735501728808992
0.9735503268481942
0.9735504808121621
0.9735506347728029
0.9735507887301168
0.9735509426841039
0.9735510966347642
0.9735512505820979
0.9735514045261052
0.973551558466786
0.9735517124041405
0.9735518663381689
0.9735520202688711
0.9735521741962475
0.9735523281202979
0.9735524820410226
0.9735526359584217
0.9735527877118979
0.9735529416226694
0.9735530955301155
0.9735532494342364
0.9735533838904977
0.9735535377881787
0.9735536916825346
0.9735538455735657
0.9735539994612723
0.9735541533456542
0.9735543072267117
0.9735544611044448
0.9735546149788536
0.9735547688499383
0.9735549227176991
0.9735550765821358
0.9735552304432488
0.973555384301038
0.9735555381555037
0.9735556920066458
0.9735558458544645
0.97355599969896
0.9735561535401324
0.9735563073779816
0.9735564612125079
0.9735566150437114
0.973556768871592
0.9735569226961501
0.9735570743574418
0.9735572292553384
0.9735573830699409
0.9735575368812212
0.9735576906891794
0.9735578444938155
0.973557938900523
0.9735580926991569
0.9735582464944692
0.9735584002864599
0.9735585540751291
0.973558707860477
0.9735588616425037
0.9735590154212093
0.9735591691965937
0.9735593229686573
0.9735594767374001
0.973559630502822
0.9735597821053994
0.9735599358642036
0.9735600896196874
0.9735602433718511
0.9735603971206944
0.9735605508662178
0.9735607046084213
0.9735608561879439
0.9735610110031996
0.9735611647354554
0.9735612590838923
0.9735614128101503
0.9735615665330889
0.9735617202527084
0.9735618739690087
0.97356202768199
0.9735621813916524
0.9735623350979961
0.973562488801021
0.9735626425007274
0.9735627961971153
0.9735629498901849
0.9735631035799361
0.9735632572663694
0.9735634109494845
0.9735635646292817
0.9735631418746683
0.9735632955540522
0.9735634492301184
0.973563602902867
0.973563756572298
0.9735639102384116
0.973564063901208
0.973564217560687
0.973564371216849
0.9735645248696941
0.9735646785192222
0.9735648321654337
0.9735649858083283
0.9735651394479065
0.9735652930841682
0.973565444558545
0.9735655981881973
0.9735657518145336
0.973565905437554
0.9735660590572582
0.9735642905721779
0.9735644442059943
0.9735645978364947
0.9735647514636792
0.9735649050875478
0.9735650587081007
0.9735652101670257
0.9735653637809708
0.9735655173916005
0.9735656709989149
0.9735658246029141
0.9735659782035982
0.9735661318009674
0.9735662853950218
0.9735664389857613
0.9735665925731862
0.9735667461572967
0.9735668997380926
0.9735670533155742
0.9735672068897416
0.9735673604605949
0.9735675140281342
0.9735676675923596
0.9735678211532712
0.9735679747108692
0.9735681282651535
0.9735641441455197
0.973564297737819
0.9735644513268041
0.9735646049124752
0.9735647584948323
0.9735649120738754
0.9735650656496048
0.9735652192220203
0.9735653727911224
0.9735655263569111
0.9735656799193864
0.9735658334785484
0.9735659870343973
0.9735661405869331
0.9735662908998752
0.9735664444458202
0.9735665979884525
0.9735667515277722
0.9735669050637794
0.9735670585964742
0.9735672121258567
0.973567365651927
0.9735675191746853
0.9735676726941316
0.9735678014014556
0.973567954914546
0.9735681084243246
0.9735682619307917
0.9735684154339473
0.9735685689337917
0.9735687224303248
0.9735688759235468
0.9735690272563561
0.9735691807429794
0.973569334226292
0.9735694877062939
0.9735696411829852
0.9735697946563661
0.9735699481264366
0.9735701015931968
0.9735702550566468
0.9735704085167869
0.973570561973617
0.9735707154271374
0.9735708688773479
0.9735710223242489
0.9735711498865277
0.9735713033270889
0.9735662633596196
0.9735664168495656
0.9735665703362011
0.9735667216628667
0.9735668751429053
0.973567028619634
0.9735671820930527
0.9735673355631617
0.973567489029961
0.9735676435717109
0.9735677970318797
0.9735679504887391
0.9735681039422893
0.9735677031907319
0.9735678566436394
0.9735680100932379
0.9735681635395275
0.9735683169825082
0.9735684704221802
0.9735686238585436
0.9735687772915986
0.9735689307213451
0.9735690841477834
0.9735679869779599
0.9735681404112643
0.9735682938412605
0.9735684472679487
0.9735686006913287
0.9735687541114009
0.9735689075281652
0.9735690587855896
0.9735692121957619
0.9735693656026266
0.9735695190061839
0.973569672406434
0.9735698258033768
0.9735699791970126
0.9735701325873415
0.9735702859743635
0.9735704393580786
0.9735705927384872
0.9735707461155892
0.9735708994893849
0.9735710528598741
0.9735712062270572
0.9735713574352506
0.9735715107958448
0.973571664153133
0.9735718175071155
0.9735719708577923
0.9735721242051636
0.9735722775492294
0.9735724308899898
0.9735725820719472
0.9735727354061204
0.9735728887369886
0.9735730420645519
0.9735731953888103
0.973573348709764
0.973573502027413
0.9735736553417575
0.9735738086527977
0.9735739619605336
0.9735741152649653
0.9735742664108507
0.9735744197086975
0.9735745730032405
0.9735747262944797
0.9735748795824153
0.9735750328670473
0.9735751861483759
0.9735688892733905
0.9735690426176147
0.9735691959585343
0.9735693492961495
0.9735695004754734
0.973569653806503
0.9735698071342284
0.9735699604586497
0.9735701137797671
0.9735702670975805
0.9735704204120903
0.9735705737232964
0.9735707270311988
0.9735708781810202
0.973571031482339
0.973571181548258
0.9735713348430053
0.9735714859797648
0.9735716392679294
0.9735717925527914
0.9735719189016607
0.9735720721802075
0.9735722254554516
0.9735723787273936
0.9735725319960331
0.9735726852613705
0.9735728385234059
0.9735729917821393
0.9735731450375709
0.9735732982897006
0.9735734515385288
0.9735736047840554
0.9735737591034488
0.9735739123423611
0.9735740655779722
0.9735742188102822
0.9735743720392911
0.9735745252649992
0.9735746784874064
0.973574831706513
0.9735749849223191
0.9735751381348247
0.9735752913440299
0.9735754445499348
0.9735755977525397
0.9735757509518445
0.9735759041478493
0.9735760573405544
0.9735762105299597
0.9735763637160654
0.9735765168988716
0.9735766700783783
0.9735768232545858
0.9735769764274942
0.9735771295971034
0.9735772827634137
0.9735774359264251
0.9735775890861378
0.9735777422425518
0.9735778953956672
0.973578046391797
0.9735781995383389
0.9735783526815825
0.973578505821528
0.9735786589581755
0.9735788120915252
0.9735789652215769
0.9735791183483311
0.9735792714717876
0.9735794245919467
0.9735795540208009
0.9735797071346204
0.9735798602451426
0.9735800133523679
0.9735749811594551
0.9735751127825221
0.9735752659359159
0.9735754190860119
0.9735755722328102
0.9735757253763109
0.973575878516514
0.9735760316534197
0.973576184787028
0.9735763379173392
0.9735764910443533
0.9735766441680704
0.9735767972884907
0.9735769504056141
0.9735771035194408
0.9735772566299711
0.9735774097372049
0.9735775628411423
0.9735725316496718
0.9735726848028238
0.9735728379526783
0.9735729910992359
0.9735731442424965
0.9735732973824601
0.9735734505191269
0.973573603652497
0.9735737567825705
0.9735739099093476
0.9735676199613367
0.9735672242148378
0.9735673774069826
0.9735675305958297
0.9735676837813793
0.9735678348110336
0.9735679879900114
0.973568141165692
0.9735682943380755
0.9735684475071619
0.9735686006729514
0.9735687538354441
0.9735689069946399
0.9735690601505392
0.9735640303500641
0.9735641835551486
0.9735643367569355
0.9735644899554251
0.9735646431506174
0.9735647963425125
0.9735649495311105
0.9735651027164116
0.9735652558984158
0.9735654090771232
0.973565562252534
0.9735657154246483
0.9735658685934662
0.9735660217589877
0.9735661749212129
0.9735663280801421
0.9735664812357752
0.9735666343881124
0.9735667875371539
0.9735628143204469
0.9735610512172156
0.9735612044213858
0.9735613533184999
0.9735615065161229
0.9735616597104495
0.9735618129014796
0.9735619639374262
0.9735621171218869
0.9735622703030514
0.9735624234809199
0.9735625766554925
0.9735627298267693
0.9735628668573891
0.9735630200222481
0.9735631495161912
0.973563302674714
0.9735634558299415
0.9735636089818738
0.973563762130511
0.9735639152758533
0.9735640684179007
0.9735642215566533
0.9735643746921113
0.9735645278242748
0.9735646809531439
0.9735648340787185
0.9735649872009989
0.9735651209582763
0.9735652740741768
0.9735654271867835
0.9735655802960964
0.9735657334021155
0.9735658865048411
0.9735660396042731
0.9735661927004118
0.9735663457932572
0.9735664988828094
0.9735666519690687
0.9735668050520349
0.9735669581317082
0.9735671112080889
0.9735672642811769
0.9735674173509723
0.9735675704174753
0.9735677234806861
0.9735678765406046
0.973568029597231
0.9735681826505653
0.9735683367760154
0.9735684898227545
0.9735686428662019
0.9735687959063578
0.9735689489432223
0.9735691019767954
0.9735692550070771
0.9735694080340678
0.9735695610577674
0.973569714078176
0.9735698423635791
0.9735699953776722
0.9735701483884747
0.9735703013959865
0.973570454400208
0.9735706074011392
0.9735707603987802
0.9735709133931311
0.9735710663841919
0.9735712193719629
0.9735713723564442
0.9735715253376357
0.9735716783155377
0.9735718312901502
0.9735719842614735
0.9735721372295074
0.9735722901942522
0.973572443155708
0.9735725369842627
0.973566254556997
0.9735664075784062
0.9735665605965254
0.9735667136113545
0.9735668666228937
0.9735670196311432
0.9735671726361029
0.9735673256377732
0.9735674786361538
0.9735676316312452
0.9735677846230472
0.9735679376115601
0.973568090596784
0.973568243578719
0.973568396557365
0.9735685495327223
0.9735687025047911
0.9735688554735713
0.9735671048543907
0.9735672578370549
0.9735674108164304
0.9735675637925175
0.9735677167653161
0.9735678697348263
0.9735680227010485
0.9735681756639825
0.9735683286236284
0.9735684815799864
0.9735686345330566
0.9735687874828393
0.9735689404293343
0.9735690933725418
0.9735640705448556
0.973564223537112
0.9735643765260801
0.9735645295117599
0.9735646824941515
0.9735648354732551
0.9735649884490708
0.9735651414215987
0.9735652943908388
0.9735654441329955
0.9735655970956951
0.9735657511296829
0.9735659040857964
0.9735660570386225
0.9735662099881618
0.9735663629344139
0.9735665158773793
0.9735666688170579
0.9735668217534498
0.9735669746865551
0.973567127616374
0.9735672805429065
0.9735674302428073
0.9735675831628021
0.973567736079511
0.9735678889929339
0.973568041903071
0.9735681948099223
0.9735683477134881
0.9735685006137684
0.9735685944211727
0.9735687473155172
0.9735689002065765
0.9735690530943507
0.9735692059788399
0.9735693588600441
0.9735695117379638
0.9735696646125986
0.973569817483949
0.9735699703520149
0.9735701232167965
0.9735651025902714
0.9735652555040591
0.9735654084145616
0.9735655613217791
0.9735657142257115
0.973565867126359
0.9735660200237216
0.9735661729177996
0.973566325808593
0.9735664786961019
0.9735666315803265
0.9735667844612668
0.973566937338923
0.973567090213295
0.9735672409362476
0.973567393804075
0.9735675262617705
0.9735676791232496
0.9735672423436053
0.9735673952048502
0.9735675480628118
0.97356770091749
0.9735678537688849
0.9735680066169967
0.9735681594618255
0.9735683123033713
0.9735684629937756
0.973568615828779
0.9735687686604998
0.973568921488938
0.9735690743140939
0.9735692282098389
0.9735693810284188
0.9735695338437166
0.9735696866557324
0.9735698394644663
0.9735699922699185
0.9735701450720889
0.9735702978709779
0.9735704474452473
0.9735706002376081
0.9735707530266876
0.973570905812486
0.9735710585950034
0.9735706605549901
0.9735666956582214
0.9735668484810218
0.9735670013005406
0.9735671541167779
0.9735673069297336
0.9735674597394081
0.9735676125458012
0.9735677653489131
0.9735679149278902
0.9735680677244747
0.9735682205177785
0.9735683733078015
0.9735665711201485
0.9735626068206347
0.9735627596660027
0.973562912508089
0.9735630653468936
0.9735632181824169
0.9735633710146586
0.9735635238436191
0.9735636766692984
0.9735638294916967
0.9735639823108141
0.9735641351266505
0.9735642879392062
0.9735644407484813
0.9735645935544758
0.9735647463571898
0.9735648991566236
0.9735650519527771
0.9735652047456504
0.9735653575352439
0.9735655103215574
0.973565663104591
0.973565815884345
0.9735659686608193
0.9735661214340142
0.9735662742039298
0.9735664269705661
0.9735665797339231
0.973566732494001
0.9735668852508002
0.9735670380043203
0.9735671907545618
0.9735673435015246
0.9735674962452089
0.9735676489856148
0.9735678017227423
0.9735679544565916
0.9735681071871628
0.973568259914456
0.9735684137115937
0.9735685664323197
0.973568719149768
0.9735688718639387
0.9735690245748319
0.9735679325270528
0.9735680852447482
0.9735682379591662
0.9735683906703069
0.9735685433781703
0.9735686960827566
0.9735688487840659
0.9735690014820982
0.9735691541768537
0.9735693068683327
0.9735694595565348
0.9735696122414605
0.9735697649231099
0.9735699176014829
0.9735700702765797
0.9735702229484005
0.9735703756169453
0.9735705282822142
0.9735706809442074
0.9735708336029248
0.9735709862583668
0.9735711389105333
0.9735712915594245
0.9735714442050404
0.9735715968473811
0.9735653278420942
0.9735654805467742
0.9735656332481779
0.9735657859463055
0.973565938641157
0.9735660913327325
0.9735662440210322
0.9735663945606626
0.9735665472424339
0.9735666999209296
0.9735668525961498
0.9735670052680947
0.9735671579367643
0.9735673106021588
0.9735674632642783
0.9735676159231229
0.9735677685786926
0.9735679212309877
0.9735680738800082
0.9735682265257541
0.9735683791682257
0.9735685318074229
0.973568684443346
0.973568837075995
0.97356898970537
0.9735691423314711
0.9735692949542986
0.9735694475738522
0.9735696001901324
0.9735697495858084
0.9735699021955764
0.973570054802071
0.9735702074052925
0.973570360005241
0.9735705126019166
0.9735706651953193
0.9735708177854494
0.9735709703723069
0.9735711229558918
0.9735712755362044
0.9735662638342706
0.9735664164634156
0.9735665690892872
0.9735667217118857
0.9735668754034821
0.9735670280195231
0.9735671817045392
0.9735673343140231
0.9735674869202344
0.9735676395231732
0.9735626283975806
0.9735627810493396
0.9735629336978251
0.9735630863430373
0.9735632389849765
0.9735633916236425
0.9735635442590356
0.9735636968911557
0.9735638495200031
0.9735640021455778
0.9735641547678799
0.9735643073869097
0.973564460002667
0.9735646126151521
0.9735635216566121
0.9735636742758844
0.9735638268918846
0.9735639795046126
0.9735641321140687
0.9735642847202528
0.9735644373231652
0.9735645899228059
0.9735647200082411
0.9735648726015801
0.9735650251916476
0.9735651777784439
0.9735653303619689
0.973555962399417
0.973556111862808
0.9735562645386013
0.9735564172111217
0.9735565698803693
0.9735567225463442
0.9735568752090464
0.9735570278684762
0.9735571805246335
0.9735573331775185
0.9735574858271313
0.9735576384734721
0.9735577911165408
0.9735579437563376
0.9735580963928627
0.9735582490261162
0.9735584016560981
0.9735585542828085
0.9735587036911925
0.9735588563113947
0.9735590089283258
0.9735591615419859
0.973559314152375
0.9735594463985691
0.9735595990026348
0.9735597516034299
0.9735599020577681
0.9735600546520453
0.9735602072430521
0.9735603598307888
0.9735605124152553
0.9735606649964519
0.9735608175743786
0.9735609455042419
0.9735610980758931
0.9735612506442748
0.973561403209387
0.9735615557712299
0.9735617083298035
0.9735618576707763
0.9735607673612644
0.9735609199233815
0.9735610724822295
0.9735612250378085
0.9735613775901185
0.9735615301391598
0.9735616826849324
0.9735618352274363
0.9735619877666717
0.9735621403026388
0.9735622928353376
0.9735624453647681
0.9735613551891253
0.9735614830858195
0.9735616356190226
0.9735617881489578
0.973561940675625
0.9735620931990242
0.9735622457191558
0.9735623982360198
0.9735625507496162
0.973562700046371
0.9735628525534672
0.9735630050572961
0.9735631575578578
0.9735633100551526
0.9735634625491805
0.9735636150399415
0.9735637675274359
0.9735626603985449
0.9735627936134117
0.9735629461048043
0.9735630985929306
0.9735632510777902
0.9735634035593835
0.9735635560377106
0.9735637085127715
0.9735638609845665
0.9735640134530954
0.9735641659183586
0.973564318380356
0.9735644708390877
0.9735646232945541
0.9735647757467549
0.9735649281956904
0.9735650806413608
0.9735652330837661
0.9735653266237845
0.9735654790602907
0.9735604741827012
0.9735606266679053
0.9735607791498437
0.9735609316285164
0.9735610841039236
0.9735612365760653
0.9735613890449417
0.9735615415105529
0.9735616918313418
0.9735618442904457
0.9735619967462846
0.9735621491988589
0.9735623016481683
0.973562454094213
0.9735626065369933
0.9735627589765092
0.9735629114127609
0.9735630638457482
0.9735632162754715
0.9735633687019308
0.9735635211251262
0.9735636146604397
0.9735637670777381
0.973563919491773
0.9735640719025443
0.9735642243100523
0.9735643767142971
0.9735645291152787
0.9735646815129971
0.9735635749550811
0.9735637273597512
0.9735638797611582
0.9735640321593024
0.9735641845541838
0.9735643369458025
0.9735644893341585
0.973564641719252
0.9735647941010832
0.9735649464796521
0.9735650988549587
0.9735652512270033
0.9735654035957859
0.9735655559613066
0.9735657083235655
0.9735658606825628
0.9735660130382985
0.9735661653907728
0.9735663177399856
0.9735664700859373
0.9735666224286278
0.9735667747680573
0.9735669271042258
0.973567077296585
0.9735672296262549
0.9735673819526641
0.9735675342758129
0.97356762773314
0.973567780050398
0.9735615261143957
0.9735616784936928
0.9735618308697283
0.9735619832425023
0.9735602296576468
0.9735603820442951
0.9735605344276818
0.9735606868078072
0.9735608391846712
0.9735609915582741
0.9735611439286159
0.9735612962956969
0.9735614486595169
0.973561601020076
0.9735617512372843
0.9735619035913452
0.9735620570121678
0.9735622093596965
0.973562361703965
0.9735625140449734
0.9735626663827217
0.9735628187172101
0.9735629710484387
0.9735631233764075
0.9735632757011168
0.9735634280225666
0.9735635803407569
0.973558580034977
0.9735568269368039
0.9735569793207287
0.9735571317013929
0.9735572840787966
0.9735574364529399
0.9735575888238229
0.9735577411914458
0.9735527413760814
0.9735528937923018
0.9735530462052613
0.9735531986149598
0.9735527915374492
0.973552941807116
0.9735530942130403
0.9735532444762544
0.9735533968756802
0.9735535492718456
0.9735537016647506
0.9735538540543955
0.9735540064407803
0.973554158823905
0.9735530704160834
0.9735532228059602
0.9735533751925771
0.973553527575934
0.9735536799560313
0.9735538323328687
0.9735539847064467
0.9735541370767652
0.9735542894438243
0.9735544418076242
0.9735545941681648
0.9735547465254465
0.9735548988794692
0.9735550512302331
0.9735552035777382
0.9735553559219847
0.9735460071667746
0.9735461596061137
0.9735463120421922
0.9735423632216418
0.973542515695059
0.9735426681652153
0.9735428206321105
0.9735429730957448
0.9735431255561183
0.973543278013231
0.9735434304670832
0.973543582917675
0.9735437353650064
0.9735438878090774
0.9735440402498883
0.9735441926874391
0.9735443451217299
0.973544497552761
0.9735446499805323
0.9735448024050438
0.9735449548262959
0.9735438669474725
0.9735440193754672
0.9735441718002023
0.973544324221678
0.9735444766398944
0.9735446290548516
0.9735447814665498
0.9735449338749889
0.9735450862801691
0.9735452386820905
0.9735453910807533
0.9735455434761575
0.9735456958683032
0.9735458482571906
0.9735460006428196
0.9735461530251905
0.9735463054043034
0.9735464577801584
0.9735466101527555
0.9735467625220948
0.9735469148881766
0.9735470672510007
0.9735472196105676
0.9735473719668769
0.9735475243199292
0.9735476766697243
0.9735478290162624
0.9735479813595436
0.973548133699568
0.9735482860363357
0.9735465346971801
0.9735466870477825
0.9735468393951281
0.9735469917392169
0.9735471440800492
0.9735472964176248
0.9735474487519442
0.9735476010830072
0.9735477534108141
0.9735479057353649
0.9735480580566596
0.9735482103746985
0.9735483626894816
0.9735485150010091
0.973548667309281
0.9735488196142974
0.9735489719160585
0.9735491242145644
0.973549276509815
0.9735494288018107
0.9735495810905515
0.9735497333760373
0.9735498856582684
0.9735500379372449
0.973550190212967
0.9735503424854346
0.9735504947546478
0.9735506470206069
0.9735507992833119
0.9735509515427628
0.9735511037989599
0.9735512560519032
0.9735514083015928
0.9735515605480288
0.9735517127912114
0.9735518650311406
0.9735456214220177
0.9735457737237773
0.9735459260222823
0.9735460783175329
0.9735462306095292
0.9735463828982712
0.9735465351837592
0.9735466874659933
0.9735468397449734
0.9735469920206996
0.9735471442931722
0.9735472965623913
0.9735474488283569
0.9735476010910691
0.9735477533505279
0.9735479056067337
0.9735480578596865
0.9735482101093862
0.973548362355833
0.9735485145990271
0.9735486668389687
0.9735488190756576
0.9735489713090941
0.9735491235392784
0.9735492757662103
0.9735494279898902
0.973544435900463
0.9735445881725884
0.9735447404414608
0.9735448927070802
0.9735450449694469
0.973545197228561
0.9735453494844224
0.9735454429920382
0.9735455931058634
0.973545745352618
0.9735458975961205
0.9735460498363709
0.9735461999373017
0.9735463521710712
0.9735465044015889
0.9735466566288549
0.9735468088528694
0.9735469610736325
0.9735471132911442
0.9735472655054047
0.9735474177164141
0.9735475699241725
0.9735477221286799
0.9735478743299366
0.9735480265279426
0.9735481765869268
0.9735483287784544
0.9735484809667317
0.9735486331517588
0.9735487853335355
0.9735489375120622
0.9735490896873389
0.9735492418593658
0.9735493940281429
0.9735495461936703
0.9735496983559482
0.9735498505149766
0.9735500026707556
0.9735501548232854
0.9735503069725662
0.9735504591185977
0.9735506112613804
0.9735507634009143
0.9735509155371994
0.9735510676702359
0.9735512198000239
0.9735513719265635
0.9735515240498548
0.9735516761698978
0.9735518282866927
0.9735519804002397
0.9735521325105387
0.97355228461759
0.9735504926832174
0.9735506416018624
0.9735507937199583
0.9735509458348065
0.9735510979464069
0.9735512500547597
0.973551402159865
0.9735515542617229
0.9735517063603335
0.9735518584556968
0.9735520105478132
0.9735521626366824
0.9735523147223049
0.9735524668046805
0.9735526188838095
0.973552770959692
0.9735529230323279
0.9735530751017174
0.9735532271678607
0.9735533792307579
0.973553531290409
0.9735536833468141
0.9735538353999734
0.9735539874498871
0.9735529014368932
0.9735530534935292
0.9735532055469195
0.9735533575970642
0.9735535096439634
0.9735536616876171
0.9735515074559473
0.9735516595177235
0.9735518115762539
0.9735519486908747
0.9735521007430737
0.9735522527920275
0.973552404837736
0.9735525568801995
0.9735527089194179
0.9735528609553915
0.9735530129881202
0.9735531650176044
0.973553317043844
0.9735534690668389
0.9735536210865896
0.9735537731030961
0.9735539251163583
0.9735540771263765
0.9735542291331508
0.9735543811366812
0.9735545331369678
0.9735546851340109
0.9735548371278103
0.9735549869844412
0.9735551389717766
0.9735552909558689
0.973555442936718
0.9735555949143242
0.9735557468886873
0.9735558988598078
0.9735559921491266
0.9735561441143876
0.9735562960764063
0.9735564480351824
0.9735565999907163
0.973556747675704
0.9735568996247991
0.9735570515706522
0.9735572035132634
0.9735573554526328
0.9735575073887606
0.9735576593216467
0.9735578112512914
0.9735579631776947
0.9735581151008568
0.9735582680874897
0.9735584200041582
0.9735585719175855
0.9735587238277722
0.973558875734718
0.9735590276384233
0.9735591795388879
0.9735593314361122
0.9735594833300961
0.9735596352208398
0.9735597871083432
0.9735599389926068
0.9735600908736304
0.9735602427514142
0.9735603946259582
0.9735605464972626
0.9735606983653277
0.9735608502301532
0.9735610020917395
0.9735560177052189
0.9735561696151042
0.9735563215217492
0.9735564734251543
0.9735566253253193
0.9735516412512517
0.9735517931997086
0.9735519451449247
0.9735520970869
0.9735522490256349
0.9735524009611292
0.973552552893383
0.9735527048223966
0.97355285674817
0.9735530086707034
0.9735531605899967
0.9735533125060503
0.973553464418864
0.9735536163284381
0.9735537682347726
0.9735539201378676
0.9735540720377233
0.9735542239343397
0.973554375827717
0.9735545277178552
0.9735546796047545
0.9735548314884149
0.9735549833688366
0.9735551352460198
0.9735552871199643
0.9735554389906704
0.9735555908581383
0.9735557427223679
0.9735558945833593
0.9735560464411128
0.9735561982956284
0.9735563501469062
0.9735565019949464
0.9735566538397488
0.9735568056813138
0.9735569575196414
0.9735571093547317
0.9735572611865849
0.9735574130152009
0.9735575648405801
0.9735577166627223
0.9735578684816277
0.9735580202972965
0.9735581721097287
0.9735583239189245
0.973558475724884
0.9735586275276071
0.9735587750634745
0.973558926859771
0.9735590786528314
0.9735592304426561
0.9735593822292451
0.9735595340125983
0.9735596836610425
0.9735598354379477
0.9735599872116174
0.973560138982052
0.9735602907492513
0.9735604425132157
0.9735605942739453
0.9735607460314399
0.9735608956542081
0.9735610474052563
0.9735593011001461
0.9735594528649532
0.9735596046265255
0.9735597563848631
0.9735599081399663
0.9735600577605023
0.9735602095091594
0.9735603612545825
0.9735605129967714
0.9735606647357262
0.9735608164714472
0.9735609682039345
0.9735611199331881
0.9735612588723018
0.9735614105952245
0.9735615623149139
0.9735617140313699
0.9735618657445929
0.9735620174545827
0.9735621691613396
0.9735623208648637
0.9735624725651549
0.9735626242622136
0.9735627759560397
0.9735629276466333
0.9735630803994337
0.9735632320835514
0.9735633837644371
0.9735615953391724
0.9735617470342637
0.9735618987261228
0.9735620504147496
0.9735622021001445
0.9735623537823075
0.9735625054612385
0.9735626571369378
0.9735628088094054
0.9735629604786415
0.9735590267508611
0.9735591784571553
0.9735593301602175
0.9735594818600475
0.9735596026645016
0.9735556691820071
0.9735558209159869
0.9735559726467341
0.9735561243742488
0.9735562760985311
0.97355639799459
0.9735565497127256
0.9735567014276292
0.9735568531393007
0.9735570048477405
0.9735571565529485
0.9735573082549248
0.9735574599536695
0.9735576116491829
0.9735577633414648
0.9735579150305155
0.9735580667163352
0.9735582183989236
0.9735583700782813
0.973558521754408
0.9735586734273041
0.9735588250969696
0.9735589767634044
0.973559128426609
0.9735592800865831
0.9735594317433272
0.973559583396841
0.9735597350471249
0.9735598866941788
0.9735600394029089
0.973560191043492
0.9735603426808456
0.9735604943149696
0.9735606459458643
0.9735607975735296
0.9735609491979659
0.973561100819173
0.9735612524371512
0.9735614040519005
0.9735615556634211
0.9735617072717129
0.9735618588767763
0.973562010478611
0.9735621620772176
0.9735623136725958
0.9735624652647459
0.973562616853668
0.9735627684393621
0.9735629200218284
0.9735630577602364
0.9735632093363947
0.9735633609093255
0.9735635124790288
0.9735636640455048
0.9735638156087536
0.9735639671687752
0.9735641187255698
0.9735642702791376
0.9735644218294784
0.9735645733765927
0.9735647249204803
0.9735648764611414
0.9735650279985761
0.9735651795327845
0.9735653310637667
0.9735654825915229
0.973565634116053
0.9735657856373573
0.9735659371554358
0.9735660886702886
0.9735662401819158
0.9735663916903176
0.973566543195494
0.9735666946974452
0.9735649505069747
0.973565102022653
0.9735652535351059
0.9735654029156096
0.9735655544216347
0.9735657059244348
0.9735658574240099
0.9735660089203602
0.9735661604134856
0.9735611862634796
0.9735613378047072
0.973561430807785
0.9735615823431844
0.9735617338753584
0.973561885404307
0.9735620369300303
0.9735621299207192
0.9735622814406154
0.9735624308289024
0.9735625823423715
0.9735627338526158
0.9735628853596355
0.9735630368634307
0.9735631883640015
0.973563339861348
0.9735634913554703
0.9735636428463684
0.9735637911417722
0.9735639426262565
0.9735640749543019
0.9735642264325424
0.9735643779075593
0.9735645293793528
0.9735646808479229
0.9735648323132697
0.9735649827113938
0.9735651341703057
0.9735652271072632
0.9735653785603519
0.9735655300102177
0.9735656814568608
0.9735658329002815
0.9735659843404796
0.9735661357774553
0.9735662872112089
0.9735664386417402
0.9735665900690494
0.9735667414931367
0.9735668929140022
0.9735670443316459
0.9735671957460679
0.9735673471572683
0.9735674985652474
0.9735676499700051
0.9735678013715415
0.9735679527698569
0.9735681041649511
0.9735682555568245
0.973568406945477
0.9735685583309088
0.9735687097131199
0.9735688610921106
0.9735690124678809
0.9735691436304598
0.9735692950000044
0.9735671477969516
0.9735672991845049
0.9735674505688378
0.9735676019499502
0.9735677533278425
0.9735679047025146
0.9735680560739668
0.973568207442199
0.9735683588072114
0.9735685080418874
0.9735686594004832
0.9735688107558593
0.9735689599809675
0.9735691113299275
0.9735692626756685
0.9735694140181903
0.9735695653574931
0.9735697166935771
0.9735698680264422
0.9735700193560887
0.973570167492215
0.9735703188154584
0.9735704701354834
0.9735706193254902
0.9735707706391012
0.9735708634637437
0.9735710147715406
0.9735711660761198
0.9735713173774811
0.9735714686756248
0.973571619970551
0.9735717712622596
0.9735719225507509
0.973572073836025
0.9735722251180818
0.9735723763969216
0.9735725276725444
0.9735726789449505
0.9735728302141398
0.9735729814801124
0.9735731327428684
0.9735732840024081
0.9735734352587313
0.9735735865118385
0.9735737377617293
0.9735738890084042
0.9735740402518632
0.9735741914921063
0.9735743427291338
0.9735744939629456
0.973572347845963
0.9735724990977666
0.9735726503463543
0.9735728015917264
0.9735729528338828
0.9735731040728237
0.9735732553085491
0.9735734065410593
0.9735735577703543
0.973573708996434
0.9735738602192988
0.9735740114389487
0.9735741637183427
0.9735743149315519
0.9735732161282596
0.9735733673483263
0.9735735185651784
0.9735736697788158
0.9735738209892387
0.9735739721964474
0.9735741234004417
0.9735742746012218
0.973574425798788
0.9735745769931401
0.9735747281842784
0.9735748793722029
0.9735750305569137
0.9735751817384111
0.973575332916695
0.9735754840917654
0.9735756352636228
0.9735757864322668
0.973575937597698
0.9735760887599162
0.9735762399189215
0.973576391074714
0.9735765422272941
0.9735766933766615
0.9735768445228165
0.9735769956657592
0.9735771468054897
0.9735772979420081
0.9735774490753144
0.9735776002054088
0.9735777513322914
0.9735779024559624
0.9735780535764217
0.9735782046936695
0.9735783558077059
0.9735785069185311
0.973578658026145
0.9735788091305478
0.9735789602317396
0.9735791113297205
0.9735792624244908
0.9735794135160503
0.9735795646043991
0.9735797156895375
0.9735798667714656
0.9735800178501833
0.9735801689256909
0.973580321060394
0.9735804721294703
0.9735755067581449
0.9735756578751571
0.9735758089889585
0.9735759600995492
0.9735761112069293
0.9735762623110988
0.973576413412058
0.9735765645098069
0.9735767134797598
0.9735768645711109
0.9735770156592521
0.9735771667441834
0.9735773178259048
0.9735774689044165
0.9735776199797188
0.9735777710518114
0.9735779221206948
0.9735780731863688
0.9735782242488337
0.973578316888809
0.9735784679454763
0.9735786189989347
0.9735787700491844
0.9735789210962253
0.9735790721400577
0.9735792231806816
0.9735793742180971
0.9735754521813045
0.9735704883398905
0.9735706394652626
0.9735707905874247
0.9735709417063768
0.9735710928221192
0.9735712439346517
0.9735713950439747
0.9735715461500881
0.9735716972529921
0.9735718483526867
0.9735719994491723
0.9735721505424486
0.973572301632516
0.9735724527193743
0.9735726038030239
0.9735727548834648
0.9735729059606971
0.9735730570347209
0.9735731497030048
0.973573300771232
0.9735734518362511
0.9735736028980619
0.9735737539566649
0.9735739050120599
0.9735740560642471
0.9735742071132266
0.9735743581589985
0.9735745092015629
0.9735746602409199
0.9735748070301088
0.9735749325816024
0.9735750836116535
0.9735752346384976
0.9735753856621348
0.9735755366825651
0.9735756876997889
0.973575838713806
0.9735759897246167
0.973576140732221
0.973576291736619
0.9735764427378109
0.9735765937357966
0.9735767426073889
0.9735768935989855
0.9735770445873762
0.9735771955725612
0.9735773465545406
0.9735774975333147
0.9735776485088833
0.9735777994812467
0.973577950450405
0.9735781014163581
0.9735782523791063
0.9735784033386498
0.9735785542949884
0.9735787052481224
0.97357885407518
0.9735790050219275
0.9735791559654707
0.9735793069058097
0.9735794578429445
0.9735796087768753
0.9735797597076022
0.9735799106351253
0.9735800615594447
0.9735802124805604
0.9735803633984725
0.9735805143131813
0.9735806652246868
0.973580816132989
0.973580967038088
0.9735811179399843
0.9735812688386773
0.9735814197341678
0.973576459727591
0.973576610670914
0.9735767616110335
0.9735769104255505
0.9735770613592855
0.97357721122864
0.9735773621559797
0.9735775088354988
0.9735776597564773
0.9735777523120036
0.9735779032271955
0.9735780541391847
0.9735782050479713
0.9735783559535554
0.9735785068559369
0.9735786577551161
0.9735788086510931
0.973578959543868
0.9735791104334408
0.9735792613198117
0.9735794122029807
0.973579563082948
0.9735797139597138
0.9735798648332779
0.9735800157036406
0.973580166570802
0.9735803174347623
0.9735804682955214
0.9735806191530794
0.9735807668247165
0.9735809176759066
0.973581068523896
0.9735812193686848
0.973581370210273
0.9735815210486609
0.9735816718838485
0.9735795302668085
0.9735796811199144
0.9735798319698198
0.9735799828165248
0.9735801336600295
0.973580284500334
0.9735804353374383
0.9735805861713427
0.9735807370020472
0.9735808878295518
0.9735791495198247
0.9735792420222429
0.9735793928608053
0.9735795436961677
0.9735796924069897
0.9735798411146571
0.9735799919404657
0.9735782537693008
0.9735784046087458
0.9735785554449912
0.973578706278037
0.9735788571078834
0.9735790079345303
0.9735791587579782
0.9735793095782268
0.9735794603952764
0.9735796112091271
0.9735797630803029
0.9735799138877448
0.973580064691988
0.9735802154930328
0.973580366290879
0.973580517085527
0.9735806678769766
0.9735808186652283
0.9735809694502818
0.9735811202321375
0.9735812688899719
0.9735814196654545
0.9735815704377395
0.9735817212068271
0.97358181365255
0.9735819644158612
0.9735821151759751
0.973582263812226
0.9735824145659683
0.9735825653165137
0.9735827160638623
0.9735828668080141
0.9735830175489694
0.9735831682867281
0.9735833190212905
0.9735834697526564
0.9735836204808263
0.9735837712058
0.9735839219275777
0.9735840726461595
0.9735842233615456
0.9735843740737359
0.9735845247827306
0.9735846754885299
0.9735848261911337
0.9735849768905424
0.973585128646875
0.973585279339882
0.9735854300296941
0.9735855796562256
0.9735857303396592
0.9735858810198982
0.9735860316969426
0.9735861823707925
0.9735812279395263
0.9735813786611025
0.9735815293794835
0.9735816800946693
0.9735818308066598
0.9735819793955088
0.9735821301011319
0.973582281863511
0.9735805554097312
0.9735807061256555
0.9735808568383848
0.9735810075479193
0.9735811391761555
0.973581289879503
0.9735814405796558
0.9735815912766143
0.9735817419703784
0.9735818926609483
0.9735820433483241
0.9735821940325058
0.9735823447134937
0.9735824953912877
0.9735826471256702
0.9735827977970657
0.9735778446617895
0.9735779953808856
0.9735781460967872
0.9735782968094944
0.9735784475190074
0.9735785982253262
0.973578748928451
0.9735788996283818
0.9735790503251188
0.9735792010186621
0.9735793517090118
0.9735795023961679
0.9735796530801305
0.9735798037608998
0.9735799544384759
0.9735801051128588
0.9735802557840487
0.9735804064520457
0.9735805571168499
0.9735807077784613
0.97358085843688
0.9735810090921063
0.9735811597441402
0.9735813103929817
0.973581461038631
0.9735816116810881
0.9735817623203533
0.9735819129564266
0.973582063589308
0.9735822142189977
0.9735823648454959
0.9735825154688025
0.9735826660889176
0.9735809299333772
0.9735810805670979
0.9735812311976271
0.9735813797062534
0.9735815303304223
0.9735816809514
0.9735818315691865
0.9735819821837821
0.9735821327951867
0.9735822834034005
0.9735824340084236
0.973582584610256
0.973582735208898
0.9735828858043496
0.9735830363966108
0.9735831869856818
0.9735833375715627
0.9735834881542537
0.9735836387337546
0.9735837893100658
0.9735839398831873
0.9735840904531192
0.9735842410198616
0.9735843915834146
0.9735845421437783
0.9735846927009527
0.9735848432549382
0.9735849938057346
0.9735851443533421
0.9735852948977608
0.9735854454389908
0.9735855959770323
0.9735857465118852
0.9735858970435498
0.9735860475720262
0.9735861980973143
0.9735863486194143
0.9735864991383263
0.9735866496540505
0.9735868001665868
0.9735869506759356
0.9735871011820967
0.9735872506261521
0.9735874011259495
0.9735875516225598
0.9735877021159829
0.9735878504884721
0.9735880009755434
0.973588151459428
0.9735882902928888
0.9735884407705233
0.9735885330100197
0.9735886834818976
0.9735888339505894
0.9735889844160948
0.9735891348784139
0.9735892853375471
0.9735894357934942
0.9735895862462555
0.973589736695831
0.9735898871422208
0.9735900375854252
0.973590188025444
0.9735891103902445
0.973589260836894
0.9735894112803579
0.9735895617206366
0.97358971215773
0.9735898625916384
0.973589988674204
0.9735901391020001
0.9735902895266113
0.9735904399480378
0.9735905903662797
0.973590740781337
0.97359089119321
0.9735910416018986
0.9735911920074029
0.9735913424097231
0.9735914928088593
0.9735916432048115
0.97359179359758
0.9735919439871646
0.9735920943735658
0.9735922447567833
0.9735923951368175
0.9735913008057936
0.9735914511926353
0.9735916015762938
0.9735917519567688
0.9735919023340607
0.9735920527081695
0.9735922030790953
0.9735923534468381
0.9735925038113983
0.9735926541727757
0.9735928055892835
0.9735929559442846
0.9735931062961034
0.9735932577030192
0.9735883114285712
0.9735884618247674
0.9735886122177807
0.973588762607611
0.9735889129942582
0.9735890633777227
0.9735892137580044
0.9735893641351036
0.9735844183205797
0.9735845687452401
0.9735847191667171
0.9735848664105754
0.9735799208529768
0.9735800713188593
0.9735802217815576
0.9735803711829714
0.9735805216393126
0.9735806720924701
0.9735808225424437
0.9735809729892337
0.9735811234328401
0.9735772163162615
0.9735773667964308
0.973577517273416
0.9735776677472171
0.9735778182178342
0.9735779686852674
0.9735781191495168
0.9735782600889896
0.9735784105469725
0.9735785610017719
0.9735787114533878
0.9735788619018205
0.97357901234707
0.9735791627891365
0.9735793132280199
0.9735794647215856
0.9735796151540922
0.9735797655834161
0.9735799160095574
0.973580047391748
0.9735801978117258
0.9735803482285215
0.9735804986421349
0.9735806490525662
0.9735807994598157
0.9735809498638831
0.9735811002647689
0.9735812506624729
0.9735813767294407
0.9735815271210391
0.973581677509456
0.9735818278946917
0.9735819782767462
0.9735821286556197
0.9735822790313121
0.9735824262308993
0.9735825766002637
0.9735827269664474
0.9735828773294506
0.9735830276892733
0.9735831780459155
0.9735833283993776
0.9735834787496594
0.9735817455966872
0.9735818959605278
0.9735820463211882
0.9735771036699227
0.9735772540780817
0.9735723115820306
0.9735724620376842
0.9735726124901557
0.9735727629394452
0.9735729133855529
0.9735730638284787
0.973573214268223
0.9735733647047857
0.9735734950474414
0.9735736454778537
0.9735737959050849
0.9735739463291347
0.9735740808895754
0.973574228135379
0.9735743785500872
0.973574470808556
0.9735746212175177
0.9735747716232989
0.9735749220258996
0.9735750724253199
0.9735752228215601
0.97357537321462
0.9735736406420851
0.9735737910486923
0.9735739414521194
0.9735740918523663
0.9735742422494331
0.9735743926433199
0.9735745430340268
0.9735746913072102
0.97357484169158
0.9735749920727702
0.973575142450781
0.9735752928256124
0.9735754431972646
0.9735755903944231
0.9735757407597505
0.973575891121899
0.9735760414808686
0.9735761918366593
0.9735763421892715
0.973576492538705
0.9735766428849602
0.9735767932280369
0.9735769435679354
0.9735770939046557
0.9735772442381979
0.9735773945685622
0.9735775448957487
0.9735776952197573
0.9735737921863981
0.9735739214083717
0.9735721894005356
0.9735723397747915
0.973572490145869
0.9735726405137678
0.9735727908784884
0.9735729412400306
0.973573033471763
0.9735731838275633
0.9735733341801855
0.9735734845296299
0.9735736348758964
0.9735737852189853
0.9735739355588966
0.9735740858956303
0.9735742362291867
0.9735743865595659
0.9735745368867678
0.9735746872107925
0.9735748375316404
0.9735749878493113
0.9735751381638055
0.9735752884751229
0.9735754387832638
0.9735755890882282
0.9735757393900162
0.9735758896886278
0.9735760399840634
0.9735761902763228
0.9735763405654063
0.9735764908513139
0.9735766411340457
0.9735767914136019
0.9735769416899823
0.9735770919631874
0.9735772422332171
0.9735773925000715
0.9735775427637507
0.9735776930242549
0.9735777851746038
0.973577935429372
0.9735780856809654
0.9735782359293841
0.9735783861746282
0.9735785364166979
0.9735786877120166
0.9735788379477265
0.9735789881802621
0.9735791384096236
0.9735792886358112
0.9735794388588248
0.9735795890786647
0.9735797392953309
0.9735798895088236
0.9735800397191428
0.9735801899262885
0.9735803401302611
0.9735804903310603
0.9735806405286865
0.9735807907231399
0.9735809409144203
0.9735810911025279
0.9735812412874628
0.9735813914692252
0.9735815416478151
0.9735816918232325
0.9735818419954778
0.9735819921645509
0.9735821423304518
0.9735822924931808
0.9735824426527381
0.9735825928091234
0.9735827429623372
0.9735828931123792
0.9735830432592499
0.9735831934029493
0.9735833435434773
0.9735834936808342
0.9735836438150199
0.9735837939460348
0.9735839440738787
0.973584094198552
0.9735842443200545
0.9735793087440139
0.9735794589128798
0.9735796090785741
0.9735797592410971
0.9735799094004487
0.9735800595566292
0.973580207597773
0.9735803577476336
0.9735804867761141
0.9735806179136686
0.973578486280126
0.9735786364418201
0.9735787866003431
0.9735789367556953
0.9735790869078765
0.9735792370568872
0.9735793872027272
0.9735795373453967
0.9735796874848959
0.9735798376212246
0.9735799877543833
0.9735801378843717
0.9735802880111901
0.9735804381348387
0.9735755038495363
0.9735737843387168
0.9735739345262706
0.9735740847106534
0.9735742348918652
0.9735743850699062
0.9735745352447764
0.9735746854164761
0.9735748355850051
0.9735749857503636
0.9735751359125518
0.9735734060310344
0.9735735562067279
0.9735737063792509
0.9735738565486035
0.9735740067147859
0.9735741568777981
0.9735743038710123
0.9735744540277179
0.9735746041812536
0.9735747543316196
0.9735749044788159
0.9735750546228427
0.9735752047636999
0.9735753549013878
0.9735755050359064
0.9735756551672559
0.9735758052954362
0.9735759554204476
0.9735761055422902
0.973576255660964
0.9735764057764691
0.9735759859860057
0.9735761361011883
0.9735762862132026
0.9735764363220483
0.9735765864277258
0.973576736530235
0.9735768866295762
0.9735770367257495
0.9735771868187548
0.9735773369085923
0.9735774869952621
0.9735776370787644
0.9735777871590992
0.9735779372362665
0.9735780873102666
0.9735782373810995
0.9735783874487653
0.9735785375132642
0.9735786875745961
0.9735788376327612
0.9735789876877597
0.9735791377395916
0.973579287788257
0.973579437833756
0.9735795878760888
0.9735797379152553
0.9735798879512557
0.9735800379840902
0.9735801880137588
0.9735803380402616
0.9735804880635988
0.9735806380837703
0.9735807881007763
0.973580938114617
0.9735810881252924
0.9735812381328026
0.9735813881371477
0.9735815381383278
0.9735816881363432
0.9735818381311936
0.9735819881228793
0.9735821381114006
0.9735822880967573
0.9735824380789496
0.9735825300392641
0.97358268001574
0.9735828299890518
0.9735829799591996
0.9735831299261836
0.9735832798900037
0.9735834298506602
0.973583579808153
0.9735837297624823
0.9735838797136482
0.9735840296616509
0.9735841796064905
0.9735843295481668
0.9735844794866801
0.9735846294220307
0.9735847793542184
0.9735849292832434
0.9735850792091059
0.9735852291318058
0.9735853790513432
0.9735855289677185
0.9735856788809316
0.9735858287909825
0.9735859786978714
0.9735861286015985
0.9735862785021638
0.9735864283995674
0.9735865782938095
0.9735867281848899
0.9735868780728091
0.9735870279575669
0.9735871778391635
0.973587327717599
0.9735874775928736
0.9735876274649873
0.9735877773339401
0.9735879271997323
0.9735880770623638
0.9735882269218349
0.9735883767781456
0.973588526631296
0.9735886764812862
0.9735888263281164
0.9735889761717864
0.9735891239035039
0.9735892737408767
0.9735894235750896
0.973589573406143
0.9735897232340369
0.9735898730587714
0.9735900228803466
0.9735901726987627
0.9735903225140196
0.9735904723261175
0.9735906221350565
0.9735907719408368
0.9735909217434583
0.9735859942662646
0.9735861441160957
0.9735862939627674
0.9735864438062796
0.9735865936466325
0.9735867434838262
0.9735868933178607
0.9735870431487363
0.9735871929764529
0.9735873428010107
0.9735874926224097
0.9735876424406502
0.9735877922557321
0.9735878840917526
0.9735880339011289
0.9735881837073469
0.9735883335104069
0.9735884833103088
0.9735835567937042
0.9735837066407967
0.9735838564847303
0.9735840063255052
0.9735841561631214
0.9735843059975792
0.9735844558288783
0.9735846056570192
0.9735847554820017
0.9735849053038261
0.9735850551224925
0.9735852049380008
0.9735853547503514
0.9735855045595441
0.9735856543655791
0.9735858041684566
0.9735859539681766
0.9735861037647393
0.9735862535581447
0.973586403348393
0.9735865531354841
0.9735867029194183
0.9735868527001956
0.9735870024778162
0.97358715225228
0.9735873020235873
0.9735874517917382
0.9735876015567326
0.9735877513185709
0.9735879010772529
0.9735880508327789
0.9735882005851488
0.973588350334363
0.9735885000804214
0.973588649823324
0.9735887995630712
0.9735889492996628
0.9735890990330991
0.97358924876338
0.9735893984905059
0.9735895482144766
0.9735896979352925
0.9735898476529533
0.9735899973674594
0.973590147078811
0.9735902967870078
0.9735904443849682
0.9735905940868784
0.9735907437856344
0.9735908934812362
0.973591043173684
0.9735911928629777
0.9735913425491175
0.9735914922321036
0.973591641911936
0.9735917915886149
0.9735919412621401
0.9735920909325121
0.9735922405997308
0.9735923902637963
0.9735925378179375
0.9735926874757191
0.9735928371303479
0.9735929867818238
0.9735931343234647
0.9735932839686576
0.9735934336106981
0.973593583249586
0.9735937328853218
0.9735938245871906
0.9735939742172321
0.9735941238441218
0.9735942734678596
0.9735944230884456
0.9735945727058799
0.9735947223201625
0.9735948719312937
0.9735950036349248
0.9735951532399417
0.9735953028418076
0.9735954524405224
0.9735956020360861
0.9735957516284989
0.9735959012177609
0.9735960508038722
0.9735962003868329
0.973596349966643
0.9735964995433029
0.9735966491168123
0.9735967986871715
0.9735969482543807
0.9735970978184398
0.973597247379349
0.9735973969371086
0.9735975464917183
0.9735976960431784
0.9735978455914889
0.9735979951366501
0.9735981446786619
0.9735982942175245
0.9735984437532381
0.9735985932858026
0.9735987428152182
0.973598892341485
0.973599041864603
0.9735991913845725
0.9735993409013934
0.9735994904150659
0.9735996399255902
0.9735997894329661
0.973599938937194
0.9736000884382737
0.9736002379362056
0.9736003874309898
0.9736005369226262
0.9736006864111149
0.9736008358964561
0.9736009853786499
0.9735960648503271
0.9735962143796
0.9735963639057245
0.9735965134287009
0.9735966629485292
0.9735968124652097
0.9735969619787422
0.973597111489127
0.9735972609963641
0.9735974105004537
0.9735975600013959
0.9735977094991906
0.9735978589938381
0.9735929391717378
0.9735930887134501
0.9735932382520143
0.9735933877874304
0.9735935373196988
0.9735936868488193
0.9735938363747921
0.9735939858976174
0.9735941354172952
0.9735942849338256
0.9735944344472087
0.9735945839574446
0.9735947334645334
0.9735948829684753
0.9735950324692703
0.9735951819669184
0.9735953314614199
0.9735954809527747
0.9735956304409832
0.9735957799260452
0.9735959294079608
0.9735960788867304
0.9735962283623538
0.9735963778348312
0.9735965273041628
0.9735966767703484
0.9735968262333885
0.973596975693283
0.9735971251500319
0.9735972746036354
0.9735974240540938
0.9735975735014067
0.9735977229455748
0.9735978723865977
0.9735980218244757
0.973598171259209
0.9735983206907975
0.9735984701192415
0.9735986195445409
0.973598768966696
0.9735989183857067
0.9735990678015731
0.9735941501408041
0.9735942996036943
0.9735944490634394
0.9735945985200397
0.9735947479734951
0.9735948974238058
0.9735950468709718
0.9735951963149932
0.9735953457558704
0.9735954951936031
0.9735956446281916
0.9735957940596359
0.9735959434879362
0.9735960929130926
0.9735962423351051
0.9735963917539739
0.9735965411696991
0.9735966905822807
0.9735917738776682
0.9735896501318351
0.9735897996121893
0.9735899490893987
0.9735900985634633
0.9735902480343835
0.9735903975021593
0.9735904891146816
0.9735906385767772
0.9735907880357286
0.9735909374915359
0.9735910869441992
0.9735912363937186
0.9735913858400942
0.9735915352833262
0.9735916847234145
0.9735918341603593
0.9735919835941608
0.973592133024819
0.973592282452334
0.9735924318767057
0.9735925812979347
0.9735927307160206
0.9735928801309638
0.9735930295427643
0.9735931789514222
0.973591455374784
0.9735865401212833
0.9735866895934718
0.9735868390625166
0.9735869885284179
0.9735871379911755
0.9735872874507897
0.9735874369072606
0.9735875863605882
0.9735877358107726
0.9735878831547424
0.973588032598663
0.9735862672330768
0.9735864030213123
0.9735865524760822
0.9735867019277091
0.9735868503247237
0.973586999770076
0.9735871492122856
0.9735872986513527
0.9735874480872773
0.9735875975200595
0.9735877469496994
0.9735878963761971
0.9735880457995528
0.9735881952197665
0.9735883446368383
0.9735884940507683
0.9735886434615566
0.9735887928692033
0.9735889422737085
0.9735890916750723
0.9735892410732949
0.9735893904683763
0.9735895409115869
0.9735896903003751
0.9735898396860225
0.973589989068529
0.9735901384478949
0.9735852251716939
0.9735853745979974
0.9735855240211595
0.9735856734411801
0.9735858228580594
0.9735859722717976
0.9735861216823944
0.9735862710898504
0.9735864204941654
0.9735865698953395
0.973586719293373
0.9735868686882658
0.9735870180800182
0.97358716746863
0.9735873168541016
0.9735874662364329
0.9735876156156241
0.9735877649916753
0.9735879143645865
0.9735861918939425
0.973586341280247
0.9735864906634116
0.9735866400434362
0.973586789420321
0.9735869387940659
0.9735870881646712
0.9735872375321369
0.9735833566300559
0.9735835060335971
0.9735836554339983
0.9735838048312594
0.9735839542253805
0.9735841036163617
0.9735842530042033
0.9735844023889051
0.9735845517704674
0.9735796404116367
0.9735797898400987
0.9735799392654204
0.9735800886876018
0.9735802381066431
0.9735803875225442
0.9735805369353053
0.9735806863449266
0.9735808357514081
0.9735809851547499
0.9735811345549522
0.9735812839520149
0.9735814333459383
0.9735815827367224
0.9735817321243673
0.973581881508873
0.9735820308902399
0.9735781511029832
0.9735783005204035
0.9735784499346842
0.9735785993458255
0.9735787487538273
0.9735788981586899
0.9735790475604132
0.9735791969589975
0.9735793463544429
0.9735794957467493
0.9735796451359169
0.9735797945219459
0.9735799439048362
0.973580093284588
0.9735802426612015
0.9735803920346766
0.9735805414050136
0.9735806907722125
0.9735808401362733
0.9735809894971963
0.9735811388549815
0.973581288209629
0.9735814375611388
0.9735815869095111
0.9735817362547461
0.9735818855968438
0.9735820349358042
0.9735821842716275
0.9735823346546346
0.9735824839841729
0.9735826333105745
0.9735827826338393
0.9735829319539676
0.9735830812709593
0.9735832305848146
0.9735833798955336
0.9735835292031163
0.9735836785075629
0.9735838278088735
0.9735839771070482
0.9735841264020871
0.9735842735936352
0.9735844228824247
0.9735845721680788
0.9735847214505974
0.9735848707299807
0.9735850200062287
0.9735851692793416
0.9735853185493195
0.9735854678161624
0.9735856170798706
0.9735857663404439
0.9735859155978827
0.9735860648521868
0.9735862141033566
0.9735863633513919
0.9735865125962931
0.9735866618380601
0.9735868110766931
0.973586960312192
0.9735871095445573
0.9735872587737887
0.9735874079998864
0.9735875572228506
0.9735877064426813
0.9735878556593788
0.973588004872943
0.9735881540833738
0.9735883032906718
0.9735884524948367
0.9735886016958688
0.9735887508937682
0.9735889000885348
0.973589049280169
0.9735891984686705
0.9735881130861386
0.973588262281336
0.9735884114734009
0.9735885606623335
0.9735887098481338
0.9735888590308021
0.9735890082103382
0.9735891573867423
0.9735893065600147
0.9735894557301553
0.9735896048971642
0.9735897540610415
0.9735899032217875
0.973590052379402
0.9735902015338853
0.9735903506852375
0.9735904998334586
0.9735906489785486
0.9735907981205079
0.973590927317064
0.973591076452971
0.9735912255857476
0.9735901572255218
0.9735903063648156
0.9735904555009789
0.9735906046340117
0.9735907537639142
0.9735909028906865
0.9735910520143285
0.9735911864420767
0.973591335559613
0.9735914846740193
0.9735865796336715
0.9735827041960068
0.9735828533962986
0.973583002593459
0.9735831517874879
0.9735833009783856
0.9735834501661521
0.9735835993507876
0.9735837485322921
0.9735838977106657
0.9735840468859086
0.9735841960580207
0.9735843462763202
0.9735844954421602
0.9735846446048699
0.9735847937644494
0.9735849429208986
0.9735850920742177
0.9735852412244069
0.9735853903714662
0.9735855395153956
0.9735856886561954
0.9735858377938656
0.9735859869284064
0.9735861360598177
0.9735862851880996
0.9735864343132524
0.9735865834352762
0.9735867304558872
0.973586879571675
0.973587028684334
0.9735871777938643
0.973587326900266
0.9735874760035391
0.9735876251036839
0.9735877742007003
0.9735879232945885
0.9735880723853487
0.9735882214729807
0.9735883705574849
0.9735885196388613
0.9735886687171099
0.9735888177922309
0.9735889668642245
0.9735891159330905
0.9735892649988293
0.9735894140614407
0.973589563120925
0.9735897121772824
0.9735898612305127
0.9735900102806163
0.9735901593275931
0.9735903083714433
0.9735904553144334
0.9735906043520526
0.9735907533865454
0.973590902417912
0.9735910514461524
0.9735912004712669
0.9735873273425846
0.9735874764036311
0.973587625461551
0.9735859171487512
0.9735860662198973
0.9735862152879167
0.9735863643528093
0.9735865134145755
0.9735866624732152
0.9735868115287285
0.9735869605811156
0.9735871096303765
0.9735872586765113
0.9735874077195202
0.9735875546621097
0.9735877036988889
0.9735878527325424
0.9735880017630705
0.9735881507904729
0.97358829981475
0.9735884488359019
0.9735885978539286
0.9735887468688301
0.9735888958806067
0.9735890448892585
0.9735891938947854
0.9735893428971876
0.9735894918964653
0.9735896408926183
0.9735897898856471
0.9735848894401531
0.9735850384798747
0.973585187516471
0.9735853365499423
0.9735854855802885
0.9735805854368067
0.973580734513839
0.9735808835877454
0.973581032658526
0.9735811817261811
0.9735813307907106
0.9735814798521146
0.9735816289103935
0.9735817779655469
0.9735819270175753
0.9735770274250831
0.9735771765237861
0.9735773256193632
0.9735774747118143
0.9735776238011399
0.9735777728873396
0.9735779219704138
0.9735780710503626
0.973578220127186
0.9735783692008841
0.9735785182714571
0.973578667338905
0.973578816403228
0.973578965464426
0.9735790977520655
0.9735792468071899
0.9735793958591896
0.973579544908065
0.9735796939538158
0.9735798429964425
0.9735799920359449
0.9735801410723233
0.9735752426282682
0.9735753917112989
0.9735755407912047
0.9735756856758605
0.9735758347495608
0.9735759838201363
0.9735761328875874
0.973576281951914
0.9735764310131164
0.9735765800711945
0.9735767291261486
0.9735768781779786
0.9735770272266846
0.9735771762722668
0.9735773253147254
0.9735774743540603
0.9735776233902715
0.9735777724233595
0.9735779214533241
0.9735780704801654
0.9735782195038836
0.9735783685244788
0.973578517541951
0.9735786665563003
0.973578815567527
0.973578964575631
0.9735791135806123
0.9735792625824713
0.973579411581208
0.9735795605768223
0.9735797095693145
0.9735798009338745
0.9735799499207265
0.9735800989044565
0.9735802478850648
0.9735803968625514
0.9735805458369164
0.9735806948081599
0.9735808437762821
0.973580992741283
0.9735811417031626
0.9735812906619211
0.9735814396175587
0.9735815885700754
0.9735817375194713
0.9735818864657465
0.9735820134101582
0.9735821623504227
0.9735823112875668
0.9735824602215907
0.9735826091524943
0.9735827580802777
0.9735829070049412
0.9735830559264848
0.9735832048449085
0.9735833537602124
0.9735835026723968
0.9735836515814617
0.9735838004874071
0.9735839493902332
0.9735840982899401
0.9735842471865278
0.9735843960799965
0.9735845449703462
0.9735846938575771
0.9735848427416892
0.9735849916226827
0.9735851405005578
0.9735852893753143
0.9735854382469524
0.9735855871154724
0.9735857359808741
0.9735858848431578
0.9735860337023236
0.9735861825583715
0.9735863314113016
0.973586480261114
0.9735866291078089
0.9735867779513863
0.9735829107906735
0.9735830596700713
0.973580945600647
0.9735810944975055
0.9735812433912457
0.9735813922818677
0.9735815411693713
0.973581690053757
0.9735818389350248
0.9735819878131746
0.9735821366882067
0.9735822855601212
0.973582434428918
0.9735825832945973
0.9735827321571594
0.9735828810166041
0.9735818153277054
0.9735819641936323
0.9735821130564419
0.9735822619161344
0.9735824107727098
0.9735825596261682
0.9735827084765097
0.9735828573237346
0.9735830061678428
0.9735831550088343
0.9735833038467094
0.9735834526814682
0.9735835994193301
0.9735837482478784
0.9735838970733105
0.9735840458956267
0.9735841947148269
0.9735843435309115
0.9735844347685351
0.973584583578991
0.9735847323863315
0.9735848811905565
0.9735799886961705
0.9735750963042108
0.9735752305500075
0.9735753794474623
0.9735755252015896
0.9735756740928432
0.9735758229809799
0.9735759718659996
0.9735760977206573
0.9735762465996848
0.9735763954755956
0.97357654434839
0.9735766932180682
0.97357684208463
0.9735769909480757
0.9735771398084053
0.973577288665619
0.9735774375197168
0.9735775863706988
0.9735777352185652
0.973577884063316
0.9735729927174095
0.9735731311432808
0.9735732800315414
0.9735734289166859
0.973573577798714
0.9735737266776261
0.9735738755534222
0.9735740244261024
0.9735741732956669
0.9735743221621156
0.9735744710254487
0.9735745623320107
0.9735747111897152
0.9735748600443043
0.9735750088957783
0.973575157744137
0.9735753065893809
0.9735754554315097
0.9735756042705237
0.9735757531064231
0.9735759019392077
0.9735760507688779
0.9735761995954335
0.9735763484188749
0.973576497239202
0.9735766460564149
0.9735767948705139
0.9735769436814988
0.97357709248937
0.9735772412941274
0.973577390095771
0.9735775388943012
0.9735776876897179
0.9735778364820212
0.9735779852712112
0.9735781330111207
0.9735763767432523
0.9735765255430436
0.9735766743397217
0.9735768210410394
0.973576969831513
0.9735771186188737
0.9735772674031216
0.9735774161842565
0.9735775649622788
0.9735754532060001
0.9735756020014436
0.973575750793774
0.9735758995829917
0.9735760483690967
0.973576197152089
0.9735763459319688
0.9735764947087362
0.9735766434823913
0.9735767922529341
0.9735769410203648
0.9735770897846836
0.9735772385458904
0.9735773873039854
0.9735775360589685
0.9735776848108401
0.9735778335596
0.9735761196073174
0.9735762683693358
0.9735764171282426
0.9735747137029404
0.9735748624749948
0.9735750112439374
0.9735751600097684
0.9735753087724878
0.9735754575320957
0.9735756062885923
0.9735757550419776
0.9735740413085915
0.9735741900752313
0.9735743388387597
0.9735744875991768
0.9735746363564826
0.9735747704709199
0.9735749192221568
0.9735750679702827
0.9735752167152978
0.9735753654572022
0.9735755141959961
0.9735756629316793
0.9735758116642522
0.9735759603937147
0.9735761091200671
0.9735762578433093
0.9735764065634414
0.9735765552804636
0.973576703994376
0.9735768527051786
0.9735770014128716
0.973577150117455
0.9735772988189291
0.9735774475172938
0.9735775962125492
0.9735777449046955
0.9735778935937327
0.9735780422796609
0.9735781909624803
0.9735783396421909
0.9735784883187929
0.9735786369922863
0.9735787856626712
0.9735789343299478
0.973579082994116
0.9735792316551761
0.9735793803131281
0.9735795289679722
0.9735796776197083
0.9735798262683366
0.9735799749138573
0.9735801235562703
0.973580272195576
0.9735804187412108
0.9735805673743235
0.973580716004329
0.9735808646312275
0.9735810132550189
0.9735811618757034
0.9735813104932811
0.9735795975974306
0.9735797462282513
0.9735748612533229
0.9735750099305397
0.9735751586046487
0.9735753072756499
0.9735754559435436
0.9735756046083296
0.9735757532700082
0.9735759019285795
0.9735760505840435
0.9735761971462303
0.9735763457955019
0.9735764944416666
0.9735766430847245
0.9735767917246755
0.9735769414065502
0.9735770900402771
0.9735772386708975
0.9735773872984116
0.9735775359228195
0.9735776845441211
0.9735778331623166
0.9735779817774062
0.9735781303893898
0.9735782789982677
0.9735784276040399
0.9735785741168859
0.9735787227164688
0.9735788713129464
0.9735790199063186
0.9735791684965857
0.9735792972314901
0.9735794458157544
0.9735795369310538
0.9735796855097089
0.9735798340852592
0.9735799826577047
0.9735801312270459
0.9735802797932825
0.9735791997088674
0.9735793482817319
0.9735794968514919
0.9735796454181477
0.9735797939816991
0.9735799425421465
0.9735782304837419
0.973578379057419
0.9735785276279918
0.9735786761954606
0.9735788247598253
0.9735789733210859
0.9735791218792428
0.9735792704342959
0.9735794189862453
0.9735795675350912
0.9735797160808336
0.9735798646234727
0.9735800131630085
0.9735801616994411
0.9735803102327706
0.9735804587629971
0.9735806072901209
0.9735807558141417
0.97358090433506
0.9735791926063746
0.9735793411405177
0.973579489671558
0.9735796381994957
0.9735797867243307
0.9735799352460631
0.9735800837646933
0.9735802322802211
0.9735803807926465
0.9735805303463673
0.9735806788525777
0.9735808273556863
0.9735809758556931
0.9735811243525981
0.9735812571812597
0.973581405672125
0.9735815541598891
0.9735794458904763
0.9735795943956049
0.9735778412487007
0.9735779897674848
0.9735781382831669
0.9735782867957472
0.9735784353052259
0.973578583811603
0.9735787323148786
0.9735788808150528
0.9735789718810692
0.9735791203756406
0.9735792688671111
0.9735794173554805
0.9735795658407489
0.9735734640618801
0.9735736126062081
0.9735719015613253
0.9735720501188658
0.9735721986733041
0.9735723472246404
0.9735724936847123
0.9735726422298664
0.9735727886838
0.9735729372227725
0.9735730857586433
0.9735732342914126
0.9735733828210805
0.9735735313476471
0.9735736798711125
0.9735738283914768
0.97357397690874
0.9735741254229023
0.9735742739339638
0.9735744224419246
0.9735745709467847
0.9735747194485442
0.9735748679472034
0.9735750164427622
0.9735751649352208
0.9735753134245791
0.9735754619108375
0.973575610393996
0.9735757588740545
0.9735759073510133
0.9735760558248724
0.973576204295632
0.973576352763292
0.9735765012278528
0.9735766496893142
0.9735767981476765
0.9735769466029397
0.9735770950551038
0.9735772435041692
0.9735773919501357
0.9735775403930035
0.9735776888327727
0.9735778372694435
0.9735779857030158
0.9735781341334898
0.9735782825608656
0.9735784309851434
0.9735785794063231
0.9735787278244048
0.9735788762393888
0.9735790246512751
0.9735791730600637
0.9735793214657548
0.9735794698683484
0.9735796182678447
0.9735797666642438
0.9735799150575457
0.9735800634477506
0.9735802118348585
0.9735803602188697
0.9735805085997841
0.9735806569776018
0.9735808063957938
0.9735809547674076
0.9735811031359249
0.9735812515013461
0.9735813998636711
0.9735815482229
0.9735816965790329
0.97358184493207
0.9735819932820112
0.9735821395421107
0.9735822878858824
0.9735824362265587
0.9735763391287536
0.9735764875283998
0.9735766359249491
0.9735767843184022
0.9735769327087589
0.9735770810960193
0.9735772294801834
0.9735773778612515
0.9735775262392237
0.9735776746140999
0.9735778229858804
0.9735779713545651
0.9735781197201544
0.973578268082648
0.9735784164420463
0.9735785647983493
0.9735787131515571
0.9735788615016697
0.9735790098486874
0.9735741344613213
0.9735742828545529
0.9735744312446888
0.9735745796317289
0.9735747280156734
0.9735748763965223
0.9735750247742757
0.9735751731489339
0.9735753215204969
0.9735754698889647
0.9735756182543375
0.9735757666166153
0.9735759149757982
0.9735760633318864
0.9735762116848801
0.973576360034779
0.9735765083815836
0.9735766567252938
0.9735768050659097
0.9735769544463583
0.973577102780775
0.9735772511120979
0.9735755420456852
0.9735756903901909
0.9735758387316024
0.97357598706992
0.9735761354051437
0.9735762837372735
0.9735764320663096
0.9735765803922523
0.9735767287151013
0.9735768759920606
0.9735770243087337
0.9735771726223137
0.9735773209328006
0.9735774692401944
0.9735776175444953
0.9735777658457034
0.973577911015658
0.9735780593107134
0.9735782076026762
0.9735783558915465
0.9735785041773245
0.9735786524600103
0.9735788007396039
0.9735789490161054
0.9735790983321482
0.9735792466024551
0.9735793948696702
0.9735795431337936
0.9735796913948254
0.9735798396527657
0.9735799879076147
0.9735801361593724
0.9735802844080389
0.9735804326536144
0.9735755600977335
0.9735757083894695
0.9735758566781136
0.973576004963666
0.9735761532461267
0.9735763015254958
0.9735764498017733
0.9735765980749594
0.9735767463450543
0.9735768946120579
0.9735770428759705
0.9735771911367919
0.9735773393945225
0.9735774876491622
0.9735776359007112
0.9735777841491696
0.9735779323945374
0.9735780806368148
0.9735782288760019
0.9735783771120986
0.9735785253451053
0.9735786735750218
0.9735788218018485
0.9735789512646414
0.9735790744711529
0.9735792237314193
0.9735793719463324
0.9735795180736936
0.9735796662824495
0.9735798144881163
0.9735799626906938
0.9735801108901821
0.9735802590865815
0.973580407279892
0.9735805554701138
0.9735807036572467
0.9735808330828889
0.9735809812640402
0.9735811294421032
0.9735812776170778
0.9735814257889641
0.9735815739577623
0.9735817221234725
0.9735818702860947
0.9735820184456291
0.9735821666020757
0.9735772963636958
0.9735774445662596
0.9735775927657349
0.9735777409621216
0.9735778860294757
0.9735780342197184
0.9735781824068729
0.9735783305909395
0.9735784787719179
0.9735786269498086
0.9735787751246113
0.9735789232963266
0.9735790714649541
0.9735792196304942
0.973579367792947
0.9735795159523123
0.9735796641085905
0.9735798122617816
0.9735799604118857
0.9735801085589029
0.9735802567028332
0.9735804048436769
0.9735805540232199
0.9735807021578795
0.9735808502894527
0.9735809984179395
0.9735811465433403
0.9735812946656547
0.9735814427848832
0.9735815909010257
0.9735817390140824
0.9735818871240534
0.9735820352309386
0.9735821833347383
0.9735823314354526
0.9735824795330814
0.973582627627625
0.9735827757190835
0.973581079111868
0.9735812272163707
0.9735813742761975
0.9735815202913808
0.9735816683866605
0.9735818164788552
0.973581964567965
0.9735821126539901
0.9735822607369303
0.973582408816786
0.9735825568935572
0.9735827018427647
0.9735828499133998
0.9735829979809505
0.9735831460454172
0.9735832941067998
0.9735834421650984
0.9735835902203133
0.9735837382724444
0.9735838863214917
0.9735840343674557
0.9735841824103361
0.9735793151940072
0.9735794632829481
0.9735796113688047
0.973579759451577
0.9735799075312653
0.9735800556078698
0.9735796705313272
0.9735798186073157
0.9735799666802203
0.9735801147500411
0.9735802628167786
0.9735804108804323
0.9735805589410027
0.9735807069984899
0.9735808321460102
0.9735809801975694
0.9735811282460457
0.9735812762914391
0.9735814243337495
0.9735793224094181
0.9735794704689889
0.9735796185254766
0.9735797665788815
0.9735799146292033
0.9735800626764426
0.9735802107205992
0.9735803598027649
0.9735805078407457
0.973580655875644
0.9735808039074602
0.9735809519361941
0.9735810999618459
0.9735812479844158
0.9735813970449197
0.9735815450613151
0.9735816930746288
0.973581841084861
0.9735819890920115
0.9735821370960808
0.9735822850970688
0.9735824330949755
0.9735825810898011
0.9735827290815458
0.9735828770702094
0.9735830250557923
0.9735831730382944
0.9735833210177159
0.9735816256233218
0.9735817736157693
0.9735819216051358
0.9735820695914218
0.9735822175746273
0.9735823655547522
0.9735825135317968
0.9735826615057612
0.9735828094766454
0.9735829574444496
0.9735831054091738
0.9735832533708181
0.9735833742702896
0.9735835222260562
0.9735836680973176
0.9735838160469465
0.9735839639934962
0.9735841119369666
0.9735842598773577
0.9735844078146697
0.9735845557489028
0.9735847036800569
0.9735848516081321
0.9735787704104715
0.9735789183972099
0.9735790663808684
0.9735792143614472
0.9735793623389464
0.9735795103133659
0.9735796582847058
0.9735798062529665
0.9735799542181478
0.9735801021802499
0.9735783969964217
0.9735773213482238
0.973577469333102
0.9735776173149007
0.9735759122278937
0.9735760602228141
0.9735762082146547
0.9735763562034159
0.9735765041890976
0.9735766521717
0.9735768001512232
0.9735769481276673
0.9735770961010323
0.9735772440713184
0.9735773920385257
0.9735775400026543
0.9735776692376968
0.973577817195863
0.9735779651509507
0.97357811310296
0.9735782610518912
0.9735784089977442
0.973578556940519
0.9735787048802159
0.9735788528168349
0.9735790007503762
0.9735791486808397
0.9735792966082256
0.9735794445325341
0.9735795924537651
0.973579740371919
0.9735798882869955
0.9735800361989949
0.9735801841079174
0.9735803320137629
0.9735804799165316
0.9735806278162236
0.973580775712839
0.9735809236063778
0.9735810694166703
0.973581217304078
0.9735813651884094
0.9735815130696647
0.9735816609478439
0.9735818088229472
0.9735819566949746
0.9735770958798499
0.9735772437978161
0.9735773917127056
0.9735775396245187
0.9735776875332551
0.9735778354389153
0.9735779843814434
0.9735781322809403
0.973578280177361
0.9735784280707058
0.9735785759609749
0.9735787238481679
0.9735788717322854
0.9735790196133273
0.9735791674912936
0.9735793153661845
0.9735794632380002
0.9735796111067405
0.9735797589724058
0.9735799068349961
0.9735800546945114
0.9735802025509519
0.9735803504043177
0.9735712620626273
0.9735714110456267
0.9735715589857893
0.9735717069228755
0.9735718548568855
0.9735720027878193
0.973572150715677
0.9735722986404589
0.9735724465621648
0.9735725944807949
0.9735727423963494
0.9735728903088283
0.9735730382182317
0.9735731861245597
0.9735733340278124
0.9735734819279899
0.9735736298250923
0.9735737777191197
0.9735739256100722
0.9735740734979499
0.9735742213827528
0.9735743692644812
0.9735745171431349
0.9735746650187144
0.9735748128912194
0.9735749607606501
0.9735751086270068
0.9735752564902894
0.973575404350498
0.9735755522076328
0.9735756969433852
0.973575844794405
0.9735759926423512
0.9735761404872239
0.9735762883290232
0.9735764361677494
0.9735765840034022
0.973576731835982
0.9735768796654888
0.9735770274919227
0.9735771753152838
0.9735773231355721
0.9735774709527879
0.9735776187669312
0.973577766578002
0.973577911268178
0.9735780590731367
0.9735782068750233
0.9735783546738378
0.9735785024695803
0.9735786294778476
0.9735787772676625
0.9735789250544059
0.9735790728380777
0.9735792206186779
0.9735793683962067
0.9735795161706644
0.9735796639420509
0.9735798117103662
0.9735799594756106
0.9735801072377841
0.9735802549968867
0.9735804027529187
0.9735805255679651
0.9735806733181152
0.9735808210651947
0.973580968809204
0.9735811165501429
0.9735812642880118
0.9735814120228107
0.9735815597545395
0.9735798570359119
0.973580004780727
0.9735801525224721
0.9735784602611472
0.9735786080158692
0.973578755767521
0.9735789035161027
0.9735790512616144
0.9735791990040562
0.9735793467434283
0.9735794944797307
0.9735796422129636
0.9735797899431268
0.9735799376702208
0.9735800853942453
0.9735802331152007
0.9735803808330871
0.9735805285479043
0.9735806762596526
0.9735808239683321
0.973580971673943
0.9735811193764851
0.9735812670759587
0.9735814147723639
0.9735815624657007
0.9735817101559693
0.9735818578431698
0.9735820055273021
0.9735821532083665
0.9735823008863631
0.9735824485612918
0.9735825962331529
0.9735827439019464
0.9735828915676724
0.9735830392303311
0.9735831868899224
0.9735783326250274
0.973578480330434
0.9735786280327726
0.9735787757320432
0.9735777186965583
0.973577866402205
0.9735780141047836
0.9735781618042945
0.9735783095007375
0.973578457194113
0.9735786048844207
0.973578752571661
0.9735789002558339
0.9735790479369396
0.973579195614978
0.9735793432899493
0.9735794909618536
0.973579638630691
0.9735797862964616
0.9735799339591654
0.9735800816188026
0.9735802292753734
0.9735803769288776
0.9735805245793155
0.9735806722266872
0.9735808198709927
0.9735809675122321
0.9735811151504057
0.9735812627855133
0.9735802059985834
0.9735803536400649
0.9735805012784805
0.9735806489138303
0.9735807965461146
0.9735809441753334
0.9735810918014866
0.9735812394245744
0.9735813870445971
0.9735815346615545
0.973581660473574
0.9735818080846277
0.9735819556926166
0.9735821032975406
0.9735822508994
0.9735823984981947
0.973582546093925
0.9735826936865909
0.9735828412761924
0.9735829888627298
0.9735831364462029
0.9735832840266121
0.9735834316039573
0.9735835791782387
0.9735837267494564
0.9735838743176104
0.9735840218827009
0.9735841694447279
0.9735843170036915
0.9735844645595919
0.9735846121124291
0.9735847596622033
0.9735849072089144
0.9735800560499834
0.9735802036424518
0.9735803512318563
0.9735804988181972
0.9735806464014745
0.9735807939816883
0.9735809415588387
0.9735810891329258
0.9735812367039498
0.973576386036238
0.973576533653009
0.9735766812667159
0.9735768288773591
0.9735769764849384
0.973577124089454
0.973575381902612
0.973575529520612
0.9735756771355482
0.9735758247474207
0.9735759723562295
0.9735761199619748
0.9735762675646566
0.9735764151642752
0.9735765627608305
0.9735767103543226
0.9735768579447517
0.9735770055321177
0.9735771531164209
0.9735773006976615
0.9735774482758391
0.9735775958509544
0.9735777434230071
0.9735778909919974
0.9735780385579255
0.9735781861207913
0.973578333680595
0.9735784822748854
0.9735786298285545
0.9735787773791617
0.9735789249267072
0.973579072471191
0.9735792200126133
0.9735793675509742
0.9735795150862737
0.973579662618512
0.9735798101476891
0.9735799576738052
0.9735801051968603
0.9735784050723161
0.9735785526084172
0.9735787001414572
0.9735788476714362
0.9735789951983544
0.9735791427222118
0.9735792912803636
0.9735794387980888
0.9735795863127538
0.9735797338243581
0.9735798813329023
0.9735800288383861
0.97358017634081
0.9735803238401737
0.9735804713364775
0.9735806188297215
0.9735807663199058
0.973580914844267
0.9735810623283213
0.9735812098093162
0.9735813572872517
0.9735815047621279
0.9735816522339449
0.9735817997027029
0.9735819471684019
0.973582094631042
0.9735822420906233
0.9735823895471459
0.9735825370006099
0.9735826844510155
0.9735828298241687
0.9735829202287378
0.9735830676705814
0.973583215109367
0.9735833625450945
0.973583509977764
0.9735836574073756
0.9735838027598861
0.9735839501834039
0.9735840976038641
0.9735842450212668
0.9735843924356122
0.9735845398469003
0.9735846872551313
0.9735848346603051
0.9735849820624218
0.9735851294614818
0.973585276857485
0.9735854242504314
0.9735855716403211
0.9735857190271544
0.9735858664109313
0.9735860137916518
0.9735861611693161
0.9735863085439243
0.9735864559154764
0.9735866032839725
0.9735867506494129
0.9735868980117974
0.9735870453711263
0.9735871927273997
0.9735873400806175
0.9735874874307799
0.9735876347778872
0.9735827892235492
0.9735737274268167
0.9735738749119925
0.9735717820872475
0.9735719295895324
0.9735720750154038
0.9735722225115939
0.973572370004726
0.9735725174948001
0.9735726649818163
0.9735728124657748
0.9735729599466756
0.9735712612355876
0.9735714087295108
0.973571556220376
0.9735717037081838
0.9735718511929339
0.9735719986746264
0.9735721461532616
0.9735722936288395
0.9735724411013601
0.9735725885708236
0.97357273603723
0.9735728835005797
0.9735730309608723
0.9735731784181083
0.9735733258722877
0.9735734733234105
0.9735735637677975
0.9735737081041389
0.9735720200662882
0.9735671762305773
0.9735673237377934
0.9735674712419521
0.973565783338715
0.9735659308557804
0.973566078369788
0.9735662258807383
0.9735663733886312
0.9735653021901008
0.9735654497045086
0.9735655972158591
0.9735657447241524
0.9735658922293884
0.9735660397315674
0.9735661841219455
0.9735663316180428
0.9735664791110834
0.9735666266010672
0.9735667740879945
0.9735669215718652
0.9735670690526795
0.9735672165304377
0.9735673640051394
0.9735675114767851
0.9735676589453748
0.9735678064109086
0.9735679538733865
0.9735681013328086
0.973568248789175
0.973568396242486
0.9735685436927415
0.9735624892522304
0.9735534324506427
0.9735535800513467
0.9735537276489924
0.9735538752435797
0.9735540228351088
0.97355417042358
0.973554318008993
0.9735544655913481
0.9735546131706454
0.9735497715726472
0.9735499191975144
0.973549505341663
0.9735496529662295
0.9735498005877377
0.9735499482061872
0.9735500927138974
0.9735502403262626
0.973550385863825
0.9735505334700955
0.973550681073308
0.9735508286734627
0.9735509762705595
0.9735511238645987
0.9735512714555803
0.9735514190435045
0.9735503651161229
0.9735505106388258
0.9735506582300443
0.9735508058182053
0.9735509534033091
0.9735511009853557
0.9735512485643452
0.9735513961402777
0.9735515437131533
0.9735516912829723
0.9735518388497344
0.97355198641344
0.973552133974089
0.9735522815316816
0.9735524290862179
0.973552576637698
0.9735527241861219
0.9735528717314899
0.9735530161670218
0.9735531637063101
0.9735533112425426
0.9735534587757195
0.9735536063058409
0.9735537538329068
0.9735539013569172
0.9735540488778724
0.9735541963957725
0.9735543439106175
0.9735495045213067
0.9735496520816799
0.9735497996389972
0.9735499471932588
0.9735500947444646
0.9735502422926149
0.9735503898377097
0.9735505373797492
0.9735506849187332
0.9735508324546621
0.9735509810229147
0.9735511285527227
0.9735512760794759
0.9735514236031741
0.9735515711238177
0.9735517186414067
0.973551866155941
0.973552013667421
0.9735521611758465
0.9735523086812178
0.973552456183535
0.9735526036827981
0.9735527511790072
0.9735528986721624
0.9735530461622639
0.9735531936493117
0.9735533411333058
0.9735534886142465
0.9735536360921337
0.9735537835669678
0.9735539310387485
0.9735540785074761
0.9735542259731508
0.9735543734357724
0.9735545208953412
0.9735546683518573
0.9735548158053208
0.9735549632557317
0.9735538934503963
0.9735540409073018
0.9735541883611548
0.9735543358119553
0.9735544832597035
0.9735546307043994
0.9735547781460432
0.9735549266196387
0.9735550740551677
0.973555221487645
0.9735553689170704
0.9735555163434442
0.9735556637667664
0.973555811187037
0.9735559586042564
0.9735561060184243
0.9735562534295412
0.9735564008376069
0.9735565482426216
0.9735566956445854
0.9735568430434983
0.9735569904393605
0.9735571378321721
0.9735572852219332
0.9735574326086438
0.9735575799923041
0.9735577273729141
0.973557874750474
0.9735580221249838
0.9735581694964436
0.9735583168648535
0.9735584642302137
0.9735586115925242
0.9735587589517851
0.9735589063079965
0.9735590536611585
0.9735592010112712
0.9735593483583347
0.973559495702349
0.9735596430433144
0.9735597903812307
0.9735599377160984
0.9735600850479172
0.9735602323766874
0.973560379702409
0.9735605270250822
0.9735606712409485
0.9735608185575572
0.9735609658711176
0.9735611131816301
0.9735607287337847
0.9735608760437025
0.9735610233505724
0.9735611706543944
0.9735613179551686
0.9735614652528953
0.9735616125475745
0.9735617598392062
0.9735619071277906
0.9735620544133278
0.9735622016958178
0.9735623489752606
0.9735624962516566
0.9735626435250057
0.973562790795308
0.9735629380625637
0.9735630853267727
0.9735632325879353
0.9735633798460516
0.9735635271011214
0.9735636174650285
0.9735637647145945
0.9735639119611145
0.9735640592045884
0.9735642064450166
0.973564353682399
0.9735644440321495
0.9735645912640291
0.9735647384928631
0.9735648857186519
0.9735650329413953
0.9735651801610935
0.9735653273777466
0.9735654745913548
0.973565621801918
0.9735657690094364
0.9735659162139101
0.9735660634153391
0.9735662106137237
0.9735663578090639
0.9735665050013596
0.9735666521906111
0.9735667993768184
0.9735669465599818
0.9735670937401012
0.9735632752893977
0.9735634225044361
0.9735635697164299
0.9735637169253792
0.9735638641312843
0.973564011334145
0.9735641585339617
0.9735643057307344
0.9735644529244629
0.9735646001151478
0.9735647473027887
0.973564894487386
0.9735650416689399
0.9735651888474501
0.973565336022917
0.9735654831953405
0.9735656117546839
0.9735657589212136
0.9735659060847002
0.9735660284325308
0.9735661755901882
0.9735663227448029
0.973566469896375
0.9735666170449043
0.9735667073310923
0.9735668544741247
0.9735670016141149
0.9735671487510629
0.9735672958849688
0.9735674430158326
0.9735675901436546
0.9735677372684348
0.9735660433349519
0.9735661904726799
0.9735663345062702
0.9735664785368828
0.9735666256655494
0.9735667727911744
0.9735669199137579
0.9735658680049262
0.9735660151338204
0.9735599749877163
0.9735601221744801
0.9735602693582011
0.9735604165388796
0.9735605637165157
0.9735607108911093
0.9735608580626607
0.9735610052311698
0.973561152396637
0.9735612995590621
0.9735614467184454
0.9735615938747868
0.9735617410280866
0.9735618871448597
0.973562034292087
0.9735621814362728
0.9735561423285412
0.9735562895305758
0.9735564367295679
0.9735565839255176
0.9735567311184251
0.9735568783082904
0.9735570254951136
0.9735571726788947
0.9735573198596341
0.9735574670373316
0.9735576152453334
0.9735577624169369
0.9735579095854988
0.9735580567510195
0.9735582039134987
0.9735583510729366
0.9735584982293335
0.9735586453826892
0.973558792533004
0.9735589396802781
0.9735590868245113
0.9735592339657038
0.9735593811038558
0.9735572954780307
0.9735574426331706
0.9735575897852696
0.9735577369343281
0.9735578840803459
0.9735580312233233
0.9735581783632603
0.973558325500157
0.9735584457728443
0.9735585929039381
0.9735569104109333
0.9735570575548488
0.973557204695724
0.9735573508004907
0.9735574979352964
0.9735576450670623
0.9735577921957884
0.9735579393214746
0.9735580833450758
0.9735582304647148
0.9735583775813144
0.9735585246948746
0.9735586718053955
0.9735588189128771
0.9735589660173197
0.9735591131187233
0.973559260217088
0.973559407312414
0.9735595523388841
0.973559699428154
0.9735598465143853
0.9735599935975783
0.9735601406777329
0.9735602877548492
0.9735604348289273
0.9735605622761254
0.9735607093443303
0.9735608564094972
0.9735610034716263
0.9735611505307178
0.9735612975867717
0.9735614446397881
0.973561591689767
0.9735617387367087
0.9735618857806131
0.9735620328214803
0.9735621798593107
0.973562326894104
0.9735624739258605
0.9735626209545802
0.9735627679802633
0.9735629150029099
0.97356306202252
0.9735632090390937
0.9735633560526311
0.9735635030631323
0.9735636500705974
0.9735637970750266
0.9735639440764199
0.9735640910747773
0.973564238070099
0.9735643850623851
0.9735645320516357
0.9735646769727804
0.9735648239559815
0.9735649709361474
0.9735651179132782
0.9735652648873738
0.9735654118584346
0.9735655588264605
0.9735657057914515
0.9735658527534079
0.9735659997123297
0.9735661466682171
0.97356629362107
0.9735664405708886
0.973566587517673
0.9735667344614233
0.9735668814021395
0.9735670283398219
0.9735671752744705
0.9735673222060852
0.9735674691346663
0.9735676160602139
0.973567762982728
0.9735679099022088
0.9735680568186562
0.9735682037320705
0.9735683506424517
0.9735684954852838
0.9735686423896204
0.9735687892909243
0.9735689361891954
0.9735690830844339
0.9735642588783741
0.973564406851053
0.9735645537884939
0.9735647007229016
0.9735648476542761
0.9735649945826174
0.9735651415079256
0.9735652884302011
0.9735654353494436
0.9735655822656534
0.9735657291788306
0.9735658760889753
0.9735660229960874
0.9735661699001672
0.9735663168012147
0.9735664636992302
0.9735666105942135
0.9735667574861648
0.9735669043750843
0.9735670512609719
0.9735671981438279
0.9735673450236522
0.973567491900445
0.9735676387742065
0.9735677856449365
0.9735679294168199
0.9735680762815195
0.9735682231431882
0.9735683700018258
0.9735685168574327
0.9735686637100087
0.9735688105595541
0.973568957406069
0.973564134844004
0.9735642817357344
0.9735644286244334
0.9735645755101011
0.9735647223927377
0.9735648692723433
0.9735650161489179
0.9735651630224615
0.9735653098929744
0.9735654567604567
0.9735656036249083
0.9735657504863293
0.97356589734472
0.9735660442000804
0.9735643535871015
0.9735645004553585
0.9735646473205851
0.9735647941827813
0.9735649410419474
0.9735650878980832
0.9735652347511891
0.9735653816012648
0.973563691134647
0.973563837997617
0.973563984857557
0.9735641317144671
0.9735642785683473
0.9735644254191976
0.9735645155314782
0.9735646623768545
0.9735648092192012
0.9735649539954718
0.9735651008317812
0.9735652476650613
0.9735653944953121
0.973565541322534
0.973565688146727
0.9735658349678911
0.9735659817860263
0.9735661286011329
0.973566275413211
0.9735664222222605
0.9735665690282816
0.9735667158312745
0.973566860568469
0.9735670073654268
0.9735631988792898
0.9735633457109845
0.9735634925396506
0.9735636208013145
0.973563767624115
0.9735639144438871
0.9735640612606309
0.9735642080743464
0.9735643548850338
0.9735645016926933
0.9735646454035525
0.973564792205188
0.9735649390037958
0.9735650847681504
0.9735652315607136
0.9735653783502495
0.9735655251367579
0.973565671920239
0.9735658187006929
0.9735659654781198
0.9735661122525197
0.9735662590238926
0.9735664057922387
0.9735665525575582
0.9735666993198511
0.9735667893687321
0.9735669361255567
0.973567082879355
0.973567229630127
0.9735673763778728
0.9735625576110397
0.9735627044039296
0.9735628511937926
0.9735629979806287
0.9735631447644381
0.9735632915452208
0.9735594845109248
0.9735596313264171
0.9735597781388822
0.9735599249483201
0.973560071754731
0.973560218558115
0.9735603653584722
0.9735605121558026
0.9735606589501064
0.9735608057413836
0.9735609525296343
0.9735610993148587
0.9735612460970567
0.9735613928762286
0.9735615396523744
0.9735616864254941
0.973561833195588
0.9735619799626561
0.9735621267266984
0.9735600459741603
0.9735601927551121
0.9735603395330378
0.9735604863079378
0.973560633079812
0.9735607798486606
0.9735609266144837
0.9735610733772814
0.9735612201370536
0.9735613668938006
0.9735615136475224
0.9735616603982192
0.973561807145891
0.973561953890538
0.9735621006321601
0.9735572839062263
0.9735574100807712
0.9735575568646848
0.9735577036455729
0.9735578504234357
0.9735567852519451
0.9735569310056911
0.9735570777869784
0.9735572245652405
0.9735573713404774
0.9735575181126892
0.973557664881876
0.973557811648038
0.9735579584111751
0.9735581051712876
0.9735582519283754
0.9735583986824388
0.9735545936992485
0.9735547404879829
0.9735530520993454
0.9735531989009395
0.9735533456995082
0.9735534924950519
0.9735536392875704
0.9735537860770639
0.9735539328635325
0.9735540796469764
0.9735542264273954
0.9735543732047899
0.9735495579976643
0.9735497048201331
0.9735498516395766
0.9735499984559948
0.9735501452693877
0.9735502920797555
0.9735504388870984
0.9735505856914163
0.9735507324927093
0.9735508762003289
0.9735510229956044
0.9735511574255151
0.9735512475547268
0.9735513376820816
0.973551484466554
0.9735516312480025
0.9735517780264267
0.9735519248018268
0.9735520715742032
0.9735522183435557
0.9735474041506557
0.9735475509650631
0.9735476977764458
0.973547844584804
0.9735479913901379
0.9735481381924473
0.9735482849917326
0.9735484317879938
0.9735485785812308
0.973548725371444
0.9735488721586332
0.9735490189427987
0.9735491657239406
0.9735493125020588
0.9735494592771535
0.9735496060492249
0.9735497528182729
0.9735498995842978
0.9735500463472996
0.9735501931072783
0.9735503398642341
0.9735504866181671
0.9735506333690773
0.9735507801169649
0.97355092686183
0.9735510736036725
0.9735420693291462
0.9735422161591826
0.9735423629861947
0.9735375503324932
0.9735376972045293
0.9735378440735404
0.9735379909395266
0.9735381378024882
0.9735382846624252
0.9735384315193377
0.9735385783732258
0.9735387252240895
0.9735388720719289
0.9735390189167442
0.9735391657585355
0.9735393125973029
0.9735394594330463
0.9735395496353771
0.9735396964656562
0.9735398391744228
0.9735399859986972
0.9735401328199482
0.9735402796381759
0.9735404264533803
0.9735405732655616
0.97354072007472
0.9735408648217592
0.9735410116248929
0.9735411584250039
0.9735413052220921
0.9735414520161579
0.9735415988072011
0.973541745595222
0.9735418923802206
0.9735420391621971
0.9735421859411513
0.9735423327170836
0.973542479489994
0.9735426262598825
0.9735427730267493
0.9735429197905945
0.973543065522029
0.9735432102210847
0.9735433580052651
0.9735435047570459
0.9735436515058055
0.973543798251544
0.9735439449942616
0.9735440917339582
0.9735442364120254
0.9735443831457017
0.9735445298763574
0.9735446766039926
0.9735448233286074
0.9735449659331965
0.9735451126518131
0.9735452593674095
0.973545406079986
0.9735455527895424
0.9735456994960789
0.9735458472287835
0.97354599392927
0.9735461406267369
0.9735462873211843
0.9735464340126124
0.9735465807010212
0.9735467273864107
0.9735468740687812
0.9735470207481325
0.973547167424465
0.9735473140977786
0.9735474607680735
0.9735476074353497
0.9735477540996074
0.9735479007608466
0.9735480474190674
0.97354819407427
0.9735483407264544
0.9735484873756206
0.9735486340217688
0.9735487806648992
0.9735489273050117
0.9735490513051013
0.9735491979394113
0.973549344570704
0.973549491198979
0.9735496378242369
0.9735497844464773
0.9735499310657008
0.9735500776819069
0.973550222237356
0.9735503688475495
0.9735505154547264
0.9735506620588864
0.97355080866003
0.9735509552581569
0.9735511018532674
0.9735512484453617
0.9735513950344397
0.9735515416205014
0.9735498559744208
0.9735500005157923
0.9735501471116762
0.9735453393288303
0.9735454859696486
0.97354563260745
0.9735457792422344
0.973545925874002
0.9735460725027528
0.973546219128487
0.9735463657512048
0.9735464557952747
0.9735466024125414
0.9735467459409118
0.9735468925521779
0.9735470381318222
0.973547181651282
0.9735473282535423
0.9735474748527868
0.9735476214490155
0.9735477680422286
0.9735479146324263
0.9735480612196084
0.9735482078037752
0.9735483543849267
0.9735484978775638
0.9735486444527168
0.9735487910248548
0.9735489375939779
0.9735478746941642
0.9735480212696965
0.973548167842214
0.9735483144117166
0.9735484609782046
0.9735486075416779
0.9735487541021368
0.9735489006595813
0.9735490472140115
0.9735491937654274
0.9735493403138292
0.9735494868592169
0.9735496334015908
0.9735497799409508
0.973549926477297
0.9735500730106296
0.9735502195409486
0.9735503660682541
0.9735505125925462
0.9735506591138251
0.9735508056320907
0.9735509521473432
0.9735510986595828
0.9735512451688094
0.9735513916750231
0.9735515381782243
0.9735516846784126
0.9735518311755885
0.9735519776697519
0.973552124160903
0.9735522500862377
0.9735523965715757
0.9735525430539016
0.9735526895332156
0.9735528360095176
0.9735529824828079
0.9735531289530863
0.9735532754203532
0.9735534218846086
0.9735535683458525
0.973553714804085
0.9735538612593063
0.9735540077115165
0.9735541541607156
0.9735543006069037
0.973554447050081
0.9735545934902474
0.9735547399274032
0.9735548863615483
0.973555032792683
0.9735551792208073
0.9735553256459212
0.9735554720680248
0.9735556184871184
0.9735557649032018
0.9735559113162754
0.9735560577263391
0.973556204133393
0.9735563505374373
0.9735564969384719
0.9735566433364972
0.9735567897315129
0.9735569361235195
0.9735552520158878
0.9735553984206894
0.9735555448224817
0.9735556912212646
0.9735558376170383
0.9735559840098029
0.9735561303995585
0.973556276786305
0.9735564231700428
0.9735565695507717
0.9735517665934048
0.9735519130189796
0.9735520594415449
0.9735522058611008
0.9735523522776472
0.9735524986911845
0.9735526451017127
0.9735527915092317
0.9735529379137418
0.973553084315243
0.9735532307137353
0.9735533771092191
0.9735535235016942
0.9735536698911608
0.973553816277619
0.9735539626610689
0.9735541090415105
0.9735530470714825
0.9735531934583237
0.9735533398421566
0.9735534862229815
0.9735536326007984
0.9735537769207001
0.9735539232925222
0.9735540696613367
0.9735542160271435
0.9735543623899428
0.9735545087497345
0.973554655106519
0.973554801460296
0.973554947811066
0.9735550941588288
0.9735552405035847
0.9735553868453336
0.9735555331840757
0.9735556589734842
0.9735558053064239
0.9735510041825085
0.9735511505602598
0.9735512969350036
0.9735514433067403
0.9735515896754696
0.9735517360411918
0.973551882403907
0.9735520297908365
0.9735521740931057
0.9735523204468108
0.9735524667975094
0.9735526131452014
0.973552759489887
0.9735529058315661
0.9735530285458461
0.9735531748817554
0.9735533212146585
0.9735534675445557
0.973553613871447
0.9735537601953324
0.973553906516212
0.9735491064473312
0.9735492528130022
0.9735493991756666
0.9735495455353247
0.9735496918919765
0.973549838245622
0.9735499845962614
0.9735501309438948
0.9735502772885222
0.9735504236301437
0.9735505699687594
0.9735507163043695
0.9735508626369741
0.9735470706649209
0.9735472170319579
0.9735473633959889
0.9735474871651058
0.9735476324964624
0.973547778851718
0.9735457061308236
0.9735458525028546
0.9735459988718796
0.9735461452378987
0.9735462916009119
0.9735464379609193
0.9735465843179211
0.9735467306719172
0.9735468770229079
0.973547023370893
0.9735471697158731
0.9735473160578477
0.9735474623968173
0.9735476087327819
0.9735477550657415
0.9735479013956964
0.9735480477226465
0.9735481940465918
0.9735483403675326
0.973548486685469
0.973548633000401
0.9735487793123285
0.9735489256212521
0.9735490719271714
0.9735492182300868
0.9735493645299982
0.9735495108269058
0.9735496571208097
0.9735498034117098
0.9735499496996065
0.9735500959844997
0.9735502422663896
0.9735503885452762
0.9735505348211596
0.9735506810940399
0.9735508273639172
0.9735509736307917
0.9735511198946633
0.9735512661555321
0.9735514124133984
0.9735515586682622
0.9735517049201234
0.9735518511689824
0.973551997414839
0.9735521436576936
0.973552289897546
0.9735524361343965
0.973552582368245
0.9735527285990919
0.9735479318923775
0.9735480781679526
0.9735482244405251
0.9735483707100953
0.973548516976663
0.9735486632402285
0.9735469919347497
0.9735421956315042
0.9735423419554408
0.9735424882763739
0.9735426345943038
0.9735427788567486
0.9735429251686932
0.9735430714776351
0.973543217783574
0.9735433640865102
0.9735435103864436
0.9735436566833745
0.9735438029773028
0.9735439492682288
0.9735440955561524
0.9735442418410739
0.9735443881229932
0.9735445344019104
0.9735446806778256
0.9735448269507391
0.9735449732206508
0.9735451194875608
0.9735452657514692
0.9735454120123761
0.9735455582702817
0.973545704525186
0.973545850777089
0.9735459970259909
0.9735461432718918
0.9735462895147917
0.9735464357546909
0.9735465819915893
0.9735467282254869
0.9735468744563841
0.9735470206842808
0.9735471669091771
0.9735473131310731
0.973547459349969
0.9735476055658647
0.9735477517787605
0.9735478979886563
0.9735480441955523
0.9735481903994485
0.9735483366003451
0.973544548738621
0.973544694973875
0.9735448412061287
0.9735449874353824
0.9735451316100594
0.9735452778333342
0.9735454240536092
0.9735455702708845
0.9735457164851601
0.9735458626964363
0.9735460089047129
0.9735461551099901
0.9735463013122682
0.973546447511547
0.9735465937078267
0.9735467399011075
0.9735468860913894
0.9735470322786725
0.9735471784629568
0.9735473246442425
0.9735474708225297
0.9735476169978184
0.9735477631701089
0.973547909339401
0.9735480555056951
0.973548201668991
0.973548347829289
0.973548493986589
0.9735486401408914
0.9735487862921959
0.9735489324405029
0.9735490785858124
0.9735492247281244
0.9735493144658599
0.9735494606027557
0.9735496067366545
0.9735497528675561
0.9735498989954607
0.9735500451203686
0.9735501912422796
0.9735503373611939
0.9735504834771115
0.9735506295900327
0.9735507756999575
0.973550921806886
0.9735510679108181
0.9735512140117542
0.9735513601096942
0.9735515062046383
0.9735516522965865
0.9735517983855388
0.9735519444714955
0.9735520905544567
0.9735522366344224
0.9735523827113925
0.9735525287853675
0.9735526748563471
0.9735528209243317
0.9735529669893213
0.9735531130513159
0.9735532591103155
0.9735515793049054
0.9735517253766341
0.9735518714453678
0.9735520175111066
0.9735521635738507
0.9735523096336
0.9735524556903548
0.973552601744115
0.9735527477948808
0.9735528938426523
0.9735530398874296
0.9735531859292128
0.9735533319680019
0.9735534780037971
0.9735536240365984
0.973553770066406
0.9735539160932198
0.9735540621170402
0.973554208137867
0.9735543541557005
0.9735545001705406
0.9735546461823875
0.9735547921912413
0.973554938197102
0.9735550821500963
0.9735552281499923
0.9735553741468955
0.9735555201408062
0.9735556476836197
0.9735557936717344
0.9735559396568566
0.9735560856389865
0.9735562316181242
0.9735563775942698
0.9735565235674234
0.9735566695375851
0.9735568155047549
0.973556961468933
0.9735571074301195
0.9735572533883143
0.9735573993435177
0.9735575452957298
0.9735576912449505
0.97355783719118
0.9735579831344185
0.973558129074666
0.9735582750119225
0.9735584209461883
0.9735585668774632
0.9735587128057476
0.9735588587310413
0.9735590046533447
0.9735591485233722
0.973559295464348
0.973559441377691
0.9735595872880439
0.9735597331954069
0.9735598790997799
0.9735599686492815
0.9735601145482523
0.9735602604442335
0.9735604063372252
0.9735605522272274
0.9735606981142403
0.9735608439982638
0.9735609898792982
0.9735611357573435
0.9735612816323999
0.9735614275044672
0.9735615733735458
0.9735617171907281
0.9735618630538503
0.973562008913984
0.9735621547711292
0.9735623006252861
0.9735624464764547
0.9735625923246352
0.9735627361210669
0.9735628829876619
0.9735630288268889
0.9735631183239457
0.9735632641577743
0.9735634099886151
0.9735635558164686
0.9735637016413344
0.973563847463213
0.9735639932821043
0.9735641390980085
0.9735642849109255
0.9735644307208556
0.9735645765277987
0.9735647223317551
0.9735648681327248
0.9735650139307078
0.9735651597257042
0.9735653055177143
0.9735649043941313
0.9735650501857701
0.9735651959744226
0.9735653417600888
0.9735654875427691
0.9735656333224633
0.9735657790991715
0.973565924872894
0.9735660706436308
0.9735662164113819
0.9735663621761473
0.9735665079379274
0.9735666536967222
0.9735667994525317
0.9735669452053559
0.9735670889071478
0.9735672346540231
0.9735673803979134
0.9735675261388188
0.9735676718767395
0.9735659939190308
0.9735661396696562
0.9735662854172968
0.9735664311619527
0.973566576903624
0.9735667226423108
0.9735668663301964
0.9735670120629353
0.9735671577926899
0.9735673035194602
0.9735674492432465
0.9735675949640488
0.9735677406818671
0.9735678863967017
0.9735680321085526
0.9735681778174198
0.9735683235233034
0.9735684692262035
0.9735686149261205
0.973568760623054
0.9735689063170043
0.9735690520079716
0.973569197695956
0.9735693433809574
0.9735694890629759
0.9735696347420119
0.9735658545338454
0.9735660002471049
0.9735661459573811
0.9735662916646742
0.9735664373689842
0.9735665830703112
0.9735667287686552
0.9735668744640166
0.9735670201563951
0.9735671658457911
0.9735673115322044
0.9735674572156354
0.973567602896084
0.9735677485735503
0.9735678911773787
0.9735680368489122
0.9735681825174638
0.9735683281830334
0.9735684738456213
0.9735686195052274
0.9735687651618519
0.9735689108154949
0.9735690564661564
0.9735692021138366
0.9735693242192505
0.9735694698612092
0.9735696155001867
0.9735697611361834
0.9735699067691991
0.973570052399234
0.9735701980262883
0.9735703436503619
0.973570487224728
0.9735706328428617
0.9735707784580149
0.9735709240701879
0.9735710696793808
0.9735712152855935
0.9735713608888262
0.9735715064890792
0.9735716520863523
0.9735717976806456
0.9735719432719594
0.9735720888602937
0.9735722344456486
0.973572380028024
0.9735725010502174
0.9735726466268857
0.9735678644893618
0.9735680101104918
0.9735681557286417
0.973568299297483
0.9735684449096944
0.9735685905189262
0.9735687361251784
0.9735688817284511
0.9735690273287444
0.9735691739491601
0.9735693195434845
0.9735694651348299
0.9735696107231961
0.9735692304558633
0.9735693760436517
0.9735695216284612
0.9735696672102919
0.973569812789144
0.9735699583650176
0.9735701039379127
0.9735702495078293
0.9735703950747676
0.9735705406387278
0.9735694995717791
0.9735696451419217
0.9735697907090861
0.9735699362732725
0.9735700818344808
0.9735702273927113
0.9735703729479639
0.973570516454475
0.9735706620037933
0.973570807550134
0.9735709530934973
0.9735710986338831
0.9735712441712918
0.9735713897057233
0.9735715352371777
0.9735716807656551
0.9735718262911556
0.9735719718136794
0.9735721173332264
0.9735722628497967
0.9735724083633905
0.973572553874008
0.9735726973361991
0.9735728428408849
0.9735729883425944
0.9735731338413278
0.9735732793370854
0.973573424829867
0.9735735703196728
0.973573715806503
0.9735738592450748
0.9735740047259747
0.9735741502038991
0.9735742956788482
0.9735744411508221
0.9735745866198208
0.9735747320858444
0.973574877548893
0.9735750230089668
0.9735751684660658
0.9735753139201901
0.9735754573262871
0.9735756027744832
0.9735757482197048
0.9735758936619521
0.973576039101225
0.9735761845375239
0.9735763299708488
0.9735703549971262
0.9735705004870807
0.9735706459740602
0.9735707914580647
0.9735709348942717
0.9735710803723474
0.9735712258474484
0.9735713713195748
0.9735715167887267
0.9735716622549041
0.9735718077181073
0.9735719531783361
0.9735720986355908
0.973572242045237
0.9735723874965645
0.9735725298780292
0.9735726753234405
0.9735728187213272
0.973572964160812
0.9735731095973231
0.9735732294747602
0.9735733749055859
0.9735735203334385
0.9735736657583178
0.973573811180224
0.9735739565991572
0.9735741020151176
0.9735742474281053
0.9735743928381201
0.9735745382451624
0.973574683649232
0.9735748290503293
0.9735749754705729
0.9735751208657151
0.9735752662578852
0.9735754116470832
0.9735755570333092
0.9735757024165634
0.9735758477968458
0.9735759931741564
0.9735761385484955
0.973576283919863
0.973576429288259
0.9735765746536837
0.9735767200161373
0.9735768653756196
0.9735770107321309
0.9735771560856712
0.9735773014362405
0.9735774467838392
0.9735775921284671
0.9735777374701243
0.9735778828088111
0.9735780281445274
0.9735781734772735
0.9735783188070491
0.9735784641338547
0.9735786094576904
0.9735787547785558
0.9735789000964515
0.9735790433677249
0.973579188679702
0.9735793339887094
0.9735794792947473
0.9735796245978159
0.9735797698979151
0.9735799151950449
0.9735800604892056
0.9735802057803974
0.9735803510686201
0.9735804738759942
0.9735806191585089
0.9735807644380549
0.9735809097146323
0.9735761345771171
0.9735762594646356
0.9735764047827857
0.9735765500979666
0.9735766954101782
0.9735768407194209
0.9735769860256944
0.9735771313289991
0.9735772766293349
0.973577421926702
0.9735775672211004
0.9735777125125303
0.9735778578009918
0.9735780030864849
0.9735781483690097
0.9735782936485663
0.9735784389251547
0.9735785841987752
0.9735738099630128
0.9735739552809495
0.9735741005959173
0.9735742459079164
0.973574391216947
0.9735745365230092
0.9735746818261029
0.9735748271262282
0.9735749724233854
0.9735751177175744
0.9735691489810546
0.9735687734292658
0.9735689187823174
0.9735690641323999
0.9735692094795132
0.9735693527809861
0.9735694981221825
0.9735696434604101
0.973569788795669
0.9735699341279593
0.9735700794572811
0.9735702247836345
0.9735703701070196
0.9735705154274364
0.9735657424442316
0.9735658878089394
0.9735660331706782
0.9735661785294483
0.9735663238852494
0.9735664692380819
0.9735666145879457
0.973566759934841
0.9735669052787679
0.9735670506197264
0.9735671959577166
0.9735673412927386
0.9735674866247925
0.9735676319538785
0.9735677772799967
0.973567922603147
0.9735680679233295
0.9735682132405444
0.9735683585547918
0.9735645881634406
0.973562915051452
0.973563060415344
0.9735632016922179
0.9735633470502151
0.973563492405244
0.9735636377573048
0.973563781064456
0.9735639264106017
0.9735640717537797
0.9735642170939899
0.9735643624312325
0.9735645077655075
0.973564637783192
0.9735647831116886
0.973564905977696
0.9735650513004873
0.9735651966203115
0.9735653419371687
0.973565487251059
0.9735656325619825
0.9735657778699391
0.9735659231749293
0.9735660684769528
0.9735662137760098
0.9735663590721005
0.9735665043652248
0.9735666496553831
0.9735667765690412
0.9735669218534548
0.9735670671349026
0.9735672124133844
0.9735673576889006
0.973567502961451
0.9735676482310359
0.9735677934976553
0.9735679387613093
0.9735680840219981
0.9735682292797216
0.9735683745344801
0.9735685197862736
0.9735686650351021
0.9735688102809656
0.9735689555238646
0.9735691007637989
0.9735692460007686
0.9735693912347738
0.9735695364658147
0.9735696816938912
0.9735698279395366
0.9735699731616744
0.9735701183808482
0.9735702635970581
0.9735704088103041
0.9735705540205863
0.9735706992279051
0.97357084443226
0.9735709896336516
0.9735711348320799
0.973571256557678
0.9735714017504192
0.9735715469401973
0.9735716921270123
0.9735718373108645
0.9735719824917537
0.9735721276696803
0.9735722728446441
0.9735724180166454
0.9735725631856842
0.9735727083517606
0.9735728535148748
0.9735729986750267
0.9735731438322164
0.9735732889864441
0.9735734341377099
0.973573579286014
0.9735737244313561
0.973573813460449
0.9735678514965708
0.9735679966959067
0.9735681418922799
0.9735682870856905
0.9735684322761387
0.9735685774636245
0.9735687226481479
0.9735688678297091
0.9735690130083081
0.9735691581839451
0.9735693033566202
0.9735694485263334
0.9735695936930848
0.9735697388568746
0.9735698840177027
0.9735700291755695
0.9735701743304747
0.9735703194824186
0.9735686581337218
0.9735688032981703
0.9735689484596574
0.9735690936181831
0.9735692387737476
0.9735693839263508
0.9735695290759931
0.9735696742226744
0.9735698193663949
0.9735699645071544
0.9735701096449534
0.9735702547797916
0.9735703999116695
0.9735705450405868
0.9735657783367445
0.9735659235098365
0.9735660686799672
0.9735662138471369
0.9735663590113457
0.9735665041725934
0.9735666493308804
0.9735667944862066
0.9735669396385723
0.9735670817285635
0.9735672268750394
0.9735673730383386
0.9735675181788834
0.973567663316468
0.9735678084510926
0.9735679535827572
0.9735680987114618
0.9735682438372065
0.9735683889599916
0.9735685340798171
0.973568679196683
0.9735688243105894
0.9735689663625283
0.9735691114705473
0.9735692565756071
0.9735694016777079
0.9735695467768496
0.9735696918730324
0.9735698369662564
0.9735699820565217
0.9735700710665844
0.9735702161515042
0.9735703612334656
0.9735705063124686
0.9735706513885133
0.9735707964615997
0.9735709415317281
0.9735710865988985
0.9735712316631109
0.9735713767243654
0.9735715217826623
0.9735667570612658
0.9735669021637007
0.9735670472631771
0.9735671923596951
0.9735673374532547
0.9735674825438562
0.9735676276314995
0.9735677727161848
0.9735679177979121
0.9735680628766816
0.9735682079524932
0.9735683530253473
0.9735684980952437
0.9735686431621826
0.9735687861875111
0.973568931248556
0.9735690569398364
0.9735692019951644
0.9735687874601419
0.9735689325152596
0.9735690775674203
0.973569222616624
0.973569367662871
0.9735695127061613
0.973569657746495
0.9735698027838721
0.9735699457798892
0.9735700908113742
0.9735702358399031
0.9735703808654758
0.9735705258880923
0.9735706719269026
0.9735708169435968
0.9735709619573353
0.9735711069681181
0.9735712519759452
0.9735713969808167
0.9735715419827329
0.9735716869816936
0.9735718289204989
0.9735719739135803
0.9735721189037067
0.973572263890878
0.9735724088750944
0.9735720311017552
0.9735682682033896
0.9735684132238898
0.9735685582414344
0.9735687032560236
0.9735688482676577
0.9735689932763364
0.97356913828206
0.9735692832848287
0.9735694252278784
0.9735695702247684
0.9735697152187036
0.9735698602096843
0.9735681498175153
0.9735643874571023
0.9735645324979335
0.9735646775358093
0.9735648225707296
0.9735649676026946
0.9735651126317044
0.9735652576577591
0.9735654026808588
0.9735655477010035
0.9735656927181933
0.9735658377324283
0.9735659827437088
0.9735661277520345
0.9735662727574058
0.9735664177598227
0.9735665627592852
0.9735667077557936
0.9735668527493477
0.9735669977399478
0.973567142727594
0.9735672877122864
0.9735674326940249
0.9735675776728098
0.973567722648641
0.9735678676215187
0.9735680125914431
0.9735681575584141
0.9735683025224319
0.9735684474834965
0.973568592441608
0.9735687373967666
0.9735688823489723
0.9735690272982253
0.9735691722445255
0.9735693171878732
0.9735694621282683
0.973569607065711
0.9735697520002013
0.9735698979502145
0.9735700428787901
0.9735701878044136
0.9735703327270853
0.9735704776468049
0.9735694411925713
0.9735695861184187
0.9735697310413143
0.9735698759612581
0.9735700208782502
0.9735701657922907
0.9735703107033797
0.9735704556115174
0.9735706005167037
0.9735707454189388
0.9735708903182227
0.9735710352145557
0.9735711801079376
0.9735713249983687
0.9735714698858491
0.9735716147703787
0.9735717596519577
0.9735719045305863
0.9735720494062644
0.9735721942789921
0.9735723391487697
0.9735724840155972
0.9735726288794745
0.9735727737404019
0.9735729185983794
0.9735669687234243
0.973567113637556
0.9735672585487369
0.973567403456967
0.9735675483622465
0.9735676932645753
0.9735678381639536
0.9735679810241985
0.9735681259176968
0.9735682708082448
0.9735684156958427
0.9735685605804907
0.9735687054621885
0.9735688503409365
0.9735689952167348
0.9735691400895834
0.9735692849594824
0.9735694298264318
0.9735695746904318
0.9735697195514824
0.9735698644095838
0.9735700092647361
0.9735701541169394
0.9735702989661935
0.9735704438124989
0.9735705886558554
0.9735707334962632
0.9735708783337225
0.9735710231682332
0.9735711649462049
0.97357130977485
0.9735714546005466
0.9735715994232952
0.9735717442430958
0.9735718890599483
0.9735720338738528
0.9735721786848097
0.9735723234928187
0.9735724682978802
0.9735726130999942
0.9735678564173174
0.9735680012634208
0.9735681461065759
0.9735682909467829
0.9735684368017498
0.9735685816360503
0.9735687274850902
0.9735688723134845
0.9735690171389312
0.9735691619614302
0.9735644057979356
0.9735645506644137
0.9735646955279434
0.9735648403885249
0.9735649852461581
0.9735651301008431
0.9735652749525802
0.9735654198013692
0.9735655646472104
0.9735657094901039
0.9735658543300497
0.9735659991670479
0.9735661440010986
0.973566288832202
0.9735652533591775
0.9735653981963958
0.9735655430306666
0.9735656878619902
0.9735658326903665
0.9735659775157957
0.9735661223382779
0.9735662671578132
0.9735663906086195
0.9735665354224785
0.973566680233391
0.9735668250413567
0.9735669698463761
0.9735580783996826
0.9735582202386718
0.9735583651268123
0.9735585100120047
0.9735586548942492
0.9735587997735459
0.9735589446498949
0.9735590895232963
0.97355923439375
0.9735593792612564
0.9735595241258154
0.9735596689874271
0.9735598138460916
0.973559958701809
0.9735601035545794
0.9735602484044029
0.9735603932512796
0.9735605380952095
0.9735606798846522
0.97356082472272
0.9735609695578413
0.9735611143900162
0.9735612592192449
0.9735613847200869
0.9735615295436197
0.9735616743642066
0.9735618171476527
0.9735619619623684
0.9735621067741385
0.9735622515829627
0.9735623963888416
0.9735625411917749
0.9735626859917628
0.9735628073972303
0.9735629521915656
0.9735630969829557
0.9735632417714009
0.973563386556901
0.9735635313394564
0.973563673068178
0.973562638179859
0.9735627829656078
0.9735629277484119
0.9735630725282713
0.9735632173051861
0.9735633620791565
0.9735635068501824
0.9735636516182642
0.9735637963834016
0.973563941145595
0.9735640859048443
0.9735642306611497
0.9735631958934374
0.9735633172690308
0.973563462028736
0.9735636067854975
0.9735637515393152
0.9735638962901891
0.9735640410381197
0.9735641857831067
0.9735643305251503
0.9735644722140443
0.9735646169502326
0.9735647616834776
0.9735649064137797
0.9735650511411388
0.973565195865555
0.9735653405870286
0.9735654853055594
0.9735644344374874
0.9735645608627242
0.9735647055847683
0.9735648503038697
0.9735649950200288
0.9735651397332454
0.9735652844435199
0.973565429150852
0.9735655738552421
0.9735657185566902
0.9735658632551962
0.9735660079507605
0.9735661526433831
0.9735662973330641
0.9735664420198034
0.9735665867036013
0.9735667313844577
0.9735668760623729
0.973566964831675
0.9735671095042762
0.9735623589695289
0.9735625036860047
0.9735626483995385
0.9735627931101306
0.973562937817781
0.9735630825224898
0.9735632272242571
0.973563371923083
0.9735635145862406
0.9735636592792045
0.9735638039692273
0.973563948656309
0.9735640933404498
0.9735642380216497
0.9735643826999087
0.9735645273752271
0.9735646720476049
0.9735648167170422
0.973564961383539
0.9735651060470955
0.9735652507077116
0.9735653394727828
0.9735654841280867
0.9735656287804506
0.9735657734298747
0.973565918076359
0.9735660627199034
0.9735662073605083
0.9735663519981735
0.9735653016445343
0.9735654462884634
0.9735655909294532
0.9735657355675034
0.9735658802026141
0.9735660248347858
0.9735661694640182
0.9735663140903116
0.9735664587136659
0.9735666033340814
0.973566747951558
0.973566892566096
0.9735670371776952
0.9735671817863559
0.9735673263920782
0.9735674709948622
0.9735676155947078
0.9735677601916153
0.9735679047855846
0.973568049376616
0.9735681939647095
0.9735683385498651
0.973568483132083
0.9735686256795448
0.9735687702559082
0.9735689148293339
0.9735690593998224
0.9735691480946416
0.9735692926598232
0.9735633563606292
0.9735635009817082
0.9735636455998491
0.9735637902150518
0.9735621256769366
0.9735622703046406
0.9735624149294064
0.9735625595512342
0.9735627041701238
0.9735628487860756
0.9735629933990895
0.9735631380091656
0.973563282616304
0.9735634272205048
0.9735635697903625
0.9735637143887091
0.9735638599998004
0.9735640045922621
0.9735641491817867
0.9735642937683743
0.9735644383520248
0.9735645829327385
0.9735647275105154
0.9735648720853556
0.9735650166572593
0.9735651612262263
0.973565305792257
0.9735605593766479
0.9735588952770482
0.9735590399023082
0.9735591845246306
0.9735593291440159
0.9735594737604638
0.9735596183739745
0.9735597629845482
0.9735550170108189
0.9735551616651814
0.9735553063166059
0.9735554509650928
0.9735550645329503
0.9735552071500854
0.9735553517951727
0.9735554944064946
0.9735556390457277
0.9735557836820236
0.9735559283153822
0.9735560729458036
0.973556217573288
0.9735563621978355
0.9735553290229407
0.9735554736535731
0.9735556182812685
0.9735557629060271
0.9735559075278489
0.973556052146734
0.9735561967626827
0.9735563413756947
0.9735564859857705
0.9735566305929099
0.973556775197113
0.9735569197983801
0.9735570643967111
0.9735572089921062
0.9735573535845654
0.9735574981740889
0.9735486239291453
0.9735487686043537
0.9735489132766246
0.9735451648611327
0.9735453095670494
0.9735454542700281
0.9735455989700691
0.9735457436671723
0.9735458883613379
0.9735460330525659
0.9735461777408566
0.9735463224262099
0.9735464671086258
0.9735466117881046
0.9735467564646464
0.9735469011382512
0.9735470458089189
0.97354719047665
0.9735473351414442
0.9735474798033018
0.9735476244622229
0.9735465917640065
0.9735467364290044
0.9735468810910656
0.9735470257501905
0.973547170406379
0.9735473150596312
0.9735474597099473
0.9735476043573272
0.9735477490017712
0.9735478936432793
0.9735480382818517
0.9735481829174882
0.9735483275501892
0.9735484721799545
0.9735486168067845
0.973548761430679
0.9735489060516384
0.9735490506696625
0.9735491952847515
0.9735493398969055
0.9735494845061247
0.9735496291124089
0.9735497737157585
0.9735499183161733
0.9735500629136536
0.9735502075081995
0.973550352099811
0.9735504966884881
0.9735506412742312
0.97355078585704
0.9735491233424711
0.9735492679377475
0.9735494125300898
0.9735495571194979
0.9735497017059719
0.973549846289512
0.9735499908701183
0.9735501354477907
0.9735502800225295
0.9735504245943347
0.9735505691632065
0.9735507137291447
0.9735508582921497
0.9735510028522214
0.97355114740936
0.9735512919635655
0.9735514365148381
0.9735515810631777
0.9735517256085847
0.9735518701510589
0.9735520146906005
0.9735521592272095
0.9735523037608862
0.9735524482916305
0.9735525928194425
0.9735527373443223
0.9735528818662702
0.973553026385286
0.97355317090137
0.9735533154145221
0.9735534599247424
0.9735536044320312
0.9735537489363885
0.9735538934378142
0.9735540379363087
0.9735541824318718
0.9735482554379734
0.9735483999892556
0.9735485445376055
0.9735486890830233
0.973548833625509
0.9735489781650627
0.9735491227016845
0.9735492672353745
0.9735494117661329
0.9735495562939595
0.9735497008188546
0.9735498453408182
0.9735499898598506
0.9735501343759516
0.9735502788891215
0.9735504233993603
0.9735505679066679
0.9735507124110448
0.9735508569124909
0.9735510014110061
0.9735511459065908
0.9735512903992448
0.9735514348889684
0.9735515793757616
0.9735517238596246
0.9735518683405573
0.9735471293287306
0.9735472738533218
0.9735474183749823
0.9735475628937118
0.9735477074095106
0.9735478519223787
0.9735479964323163
0.9735480851725299
0.973548227649309
0.9735483721510414
0.9735485166498434
0.9735486611457154
0.9735488036108766
0.9735489481009091
0.9735490925880116
0.9735492370721844
0.9735493815534275
0.9735495260317409
0.9735496705071249
0.9735498149795794
0.9735499594491046
0.9735501039157005
0.9735502483793672
0.9735503928401049
0.9735505372979135
0.9735506797252799
0.9735508241772514
0.9735509686262942
0.9735511130724083
0.9735512575155939
0.9735514019558511
0.9735515463931799
0.9735516908275803
0.9735518352590526
0.9735519796875969
0.973552124113213
0.9735522685359014
0.9735524129556618
0.9735525573724945
0.9735527017863995
0.973552846197377
0.973552990605427
0.9735531350105496
0.9735532794127449
0.973553423812013
0.973553568208354
0.973553712601768
0.973553856992255
0.9735540013798152
0.9735541457644485
0.9735542901461552
0.9735544345249354
0.973554578900789
0.9735528777466617
0.97355301909499
0.9735531634807988
0.973553307863681
0.9735534522436368
0.9735535966206662
0.9735537409947694
0.9735538853659464
0.9735540297341975
0.9735541740995224
0.9735543184619215
0.9735544628213948
0.9735546071779423
0.9735547515315642
0.9735548958822606
0.9735550402300315
0.973555184574877
0.9735553289167973
0.9735554732557924
0.9735556175918624
0.9735557619250074
0.9735559062552274
0.9735560505825226
0.9735561949068932
0.9735551638901758
0.9735553082206058
0.9735554525481109
0.9735555968726916
0.9735557411943476
0.9735558855130791
0.9735538403880499
0.9735539847231152
0.9735541290552558
0.9735542592006495
0.9735544035270849
0.9735545478505959
0.9735546921711826
0.9735548364888451
0.9735549808035835
0.9735551251153979
0.9735552694242884
0.973555413730255
0.973555558033298
0.9735557023334172
0.9735558466306128
0.973555990924885
0.9735561352162337
0.9735562795046593
0.9735564237901615
0.9735565680727406
0.9735567123523967
0.9735568566291298
0.9735570009029402
0.9735571431479778
0.9735572874159631
0.9735574316810259
0.9735575759431662
0.973557720202384
0.9735578644586795
0.9735580087120528
0.9735580972555831
0.9735582415036764
0.9735583857488477
0.9735585299910972
0.9735586742304247
0.9735588144156233
0.9735589586491487
0.9735591028797523
0.9735592471074347
0.9735593913321956
0.9735595355540353
0.9735596797729538
0.9735598239889511
0.9735599682020275
0.973560112412183
0.9735602576321167
0.9735604018364203
0.9735605460378034
0.9735606902362658
0.9735608344318077
0.9735609786244293
0.9735611228141305
0.9735612670009115
0.9735614111847725
0.9735615553657133
0.9735616995437343
0.9735618437188354
0.9735619878910168
0.9735621320602784
0.9735622762266205
0.973562420390043
0.9735625645505461
0.97356270870813
0.9735628528627946
0.9735581207932066
0.9735582649914044
0.9735584091866823
0.9735585533790404
0.9735586975684786
0.9735539657805109
0.9735541100134762
0.9735542542435212
0.9735543984706455
0.9735545426948496
0.9735546869161334
0.973554831134497
0.9735549753499406
0.9735551195624642
0.9735552637720678
0.9735554079787516
0.9735555521825158
0.9735556963833603
0.9735558405812852
0.9735559847762907
0.9735561289683768
0.9735562731575437
0.9735564173437913
0.9735565615271198
0.9735567057075293
0.9735568498850199
0.9735569940595916
0.9735571382312447
0.973557282399979
0.9735574265657948
0.973557570728692
0.9735577148886709
0.9735578590457314
0.9735580031998738
0.9735581473510981
0.9735582914994043
0.9735584356447925
0.9735585797872629
0.9735587239268155
0.9735588680634504
0.9735590121971677
0.9735591563279675
0.9735593004558499
0.9735594445808149
0.9735595887028627
0.9735597328219934
0.973559876938207
0.9735600210515036
0.9735601651618834
0.9735603092693462
0.9735604533738924
0.973560597475522
0.9735607375263485
0.9735608816221861
0.9735610257151073
0.9735611698051122
0.973561313892201
0.9735614579763736
0.9735616000338099
0.973561744112171
0.9735618881876165
0.973562032260146
0.97356217632976
0.9735623203964585
0.9735624644602414
0.9735626085211091
0.9735627505554046
0.9735628946104622
0.9735612366329182
0.9735613807003785
0.9735615247649234
0.9735616688265532
0.9735618128852678
0.973561954917554
0.9735620989704591
0.9735622430204494
0.9735623870675247
0.9735625311116854
0.9735626751529316
0.9735628191912632
0.9735629632266803
0.9735630951190866
0.9735632391487979
0.9735633831755952
0.9735635271994784
0.9735636712204475
0.9735638152385028
0.9735639592536443
0.973564103265872
0.9735642472751861
0.9735643912815867
0.9735645352850738
0.9735646792856475
0.9735648242948598
0.9735649682895968
0.9735651122814207
0.9735634142901777
0.9735635582948075
0.973563702296524
0.9735638462953276
0.9735639902912179
0.9735641342841954
0.9735642782742601
0.9735644222614118
0.973564566245651
0.9735647102269775
0.973560975413835
0.973561119428567
0.973561263440386
0.9735614074492919
0.9735615221253228
0.973557787533287
0.9735579315729774
0.9735580756097544
0.9735582196436179
0.9735583636745682
0.9735584793857395
0.9735586234111497
0.9735587674336469
0.9735589114532311
0.9735590554699025
0.9735591994836611
0.973559343494507
0.9735594875024404
0.973559631507461
0.9735597755095695
0.9735599195087655
0.9735600635050492
0.9735602074984209
0.9735603514888803
0.9735604954764279
0.9735606394610635
0.9735607834427874
0.9735609274215995
0.9735610713974999
0.9735612153704889
0.9735613593405663
0.9735615033077325
0.9735616472719872
0.9735617912333309
0.9735619362028346
0.9735620801583459
0.9735622241109463
0.9735623680606358
0.9735625120074145
0.9735626559512827
0.9735627998922401
0.9735629438302872
0.9735630877654239
0.9735632316976502
0.9735633756269664
0.9735635195533724
0.9735636634768683
0.9735638073974543
0.9735639513151304
0.9735640952298968
0.9735642391417535
0.9735643830507005
0.9735645269567381
0.9735646708598662
0.9735648016188163
0.9735649455162587
0.9735650894107919
0.973565233302416
0.9735653771911311
0.9735655210769374
0.9735656649598348
0.9735658088398235
0.9735659527169036
0.9735660965910751
0.9735662404623382
0.9735663843306929
0.9735665281961393
0.9735666720586775
0.9735668159183076
0.9735669597750297
0.9735671036288439
0.9735672474797502
0.9735673913277488
0.9735675351728397
0.9735676790150231
0.9735678228542989
0.9735679666906674
0.9735681105241285
0.9735682543546823
0.9735665982833902
0.9735667421263198
0.9735668859663419
0.9735670277822952
0.9735671716165235
0.9735673154478446
0.9735674592762589
0.9735676031017662
0.9735677469243667
0.9735630240821095
0.9735631679480747
0.9735632562336828
0.9735634000943947
0.9735635439521992
0.9735636878070965
0.9735638316590864
0.9735639199335276
0.9735640637802652
0.9735642056032404
0.9735643494441845
0.9735644932822218
0.9735646371173525
0.9735647809495767
0.9735649247788943
0.9735650686053056
0.9735652124288104
0.9735653562494091
0.9735654970360944
0.9735656408509115
0.9735657664771469
0.9735659102863359
0.9735660540926191
0.9735661978959965
0.9735663416964684
0.9735664854940348
0.9735666282784415
0.9735667720702073
0.9735668602962161
0.9735670040827327
0.9735671478663442
0.9735672916470507
0.9735674354248522
0.973567579199749
0.973567722971741
0.9735678667408283
0.973568010507011
0.9735681542702893
0.9735682980306632
0.9735684417881327
0.9735685855426981
0.9735687292943593
0.9735688730431165
0.9735690167889697
0.9735691605319191
0.9735693042719646
0.9735694480091065
0.9735695917433448
0.9735697354746795
0.9735698792031108
0.9735700229286388
0.9735701666512635
0.9735703103709851
0.9735704540878035
0.9735705786123197
0.973570722323526
0.9735686835342282
0.9735688272616709
0.9735689709862105
0.9735691147078472
0.9735692584265809
0.9735694021424118
0.97356954585534
0.9735696895653655
0.9735698332724885
0.9735699749569965
0.973570118658335
0.9735702623567712
0.9735704040326539
0.9735705477253062
0.9735706914150565
0.9735708351019048
0.9735709787858512
0.9735711224668958
0.9735712661450389
0.9735714098202802
0.9735715504633881
0.9735716941328572
0.9735718377994249
0.9735719794436645
0.9735721231044502
0.9735722112292169
0.9735723548847613
0.9735724985374048
0.9735726421871476
0.9735727858339894
0.9735729294779308
0.9735730731189716
0.9735732167571118
0.9735733603923519
0.9735735040246914
0.9735736476541309
0.9735737912806702
0.9735739349043095
0.973574078525049
0.9735742221428885
0.9735743657578283
0.9735745093698684
0.9735746529790089
0.9735747965852499
0.9735749401885916
0.9735750837890339
0.973575227386577
0.9735753709812208
0.9735755145729658
0.9735756581618116
0.9735736203517055
0.9735737639567733
0.973573907558942
0.9735740511582116
0.9735741947545823
0.9735743383480541
0.9735744819386271
0.9735746255263013
0.9735747691110769
0.973574912692954
0.9735750562719326
0.973575199848013
0.9735753444305109
0.9735754880007845
0.9735744446365197
0.9735745882129767
0.9735747317865356
0.9735748753571964
0.9735750189249593
0.9735751624898242
0.9735753060517913
0.9735754496108607
0.9735755931670326
0.9735757367203067
0.9735758802706835
0.9735760238181629
0.973576167362745
0.9735763109044299
0.9735764544432177
0.9735765979791084
0.9735767415121023
0.9735768850421992
0.9735770285693994
0.973577172093703
0.97357731561511
0.9735774591336205
0.9735776026492345
0.9735777461619523
0.9735778896717737
0.9735780331786991
0.9735781766827284
0.9735783201838617
0.9735784636820992
0.9735786071774408
0.9735787506698867
0.9735788941594371
0.9735790376460919
0.9735791811298513
0.9735793246107153
0.973579468088684
0.9735796115637575
0.973579755035936
0.9735798985052194
0.973580041971608
0.9735801854351016
0.9735803288957006
0.9735804723534048
0.9735806158082145
0.9735807592601298
0.9735809027091507
0.9735810461552772
0.9735811906073265
0.9735813340476545
0.9735766191201461
0.9735767626036967
0.9735769060843524
0.9735770495621133
0.9735771930369796
0.9735773365089513
0.9735774799780283
0.9735776234442112
0.9735777648900689
0.9735779083504833
0.9735780518080037
0.9735781952626299
0.9735783387143623
0.9735784821632006
0.9735786256091452
0.9735787690521961
0.9735789124923534
0.9735790559296171
0.9735791993639873
0.9735792873222779
0.9735794307514211
0.9735795741776709
0.9735797176010277
0.9735798610214915
0.9735800044390623
0.9735801478537403
0.9735802912655255
0.9735765669925058
0.9735718534444907
0.9735719969355862
0.9735721404237876
0.9735722839090948
0.973572427391508
0.9735725708710272
0.9735727143476527
0.9735728578213844
0.9735730012922224
0.9735731447601669
0.9735732882252178
0.9735734316873753
0.9735735751466396
0.9735737186030106
0.9735738620564884
0.9735740055070732
0.973574148954765
0.9735742923995641
0.9735743803833864
0.9735745238229591
0.9735746672596391
0.9735748106934267
0.9735749541243217
0.9735750975523244
0.9735752409774348
0.973575384399653
0.9735755278189792
0.9735756712354132
0.9735758146489554
0.9735759540267378
0.9735760732375738
0.9735762166427253
0.9735763600449853
0.9735765034443538
0.9735766468408308
0.9735767902344166
0.973576933625111
0.9735770770129144
0.9735772203978267
0.9735773637798479
0.9735775071589784
0.973577650535218
0.9735777918923972
0.9735779352628758
0.973578078630464
0.9735782219951616
0.9735783653569688
0.9735785087158859
0.9735786520719127
0.9735787954250495
0.9735789387752962
0.9735790821226531
0.9735792254671201
0.9735793688086972
0.9735795121473848
0.9735796554831828
0.9735797968002061
0.9735799401302455
0.9735800834573957
0.9735802267816566
0.9735803701030283
0.973580513421511
0.9735806567371048
0.9735808000498096
0.9735809433596258
0.9735810866665532
0.9735812299705919
0.9735813732717422
0.973581516570004
0.9735816598653775
0.9735818031578627
0.9735819464474597
0.9735820897341686
0.9735822330179896
0.9735775229279663
0.9735776662549213
0.9735778095789877
0.9735779508847067
0.973578094203016
0.973578236510728
0.9735783798232708
0.9735785191021705
0.9735786624089774
0.9735787502911365
0.9735788935927258
0.973579036891427
0.9735791801872403
0.973579323480166
0.9735794667702039
0.9735796100573542
0.973579753341617
0.9735798966229924
0.9735800399014803
0.9735801831770812
0.9735803264497948
0.9735804697196213
0.9735806129865608
0.9735807562506135
0.9735808995117793
0.9735810427700583
0.9735811860254507
0.9735813292779567
0.9735814725275761
0.9735816127519132
0.9735817559957903
0.9735818992367814
0.9735820424748862
0.9735821857101051
0.973582328942438
0.973582472171885
0.9735804384194202
0.9735805816650263
0.9735807249077464
0.9735808681475805
0.9735810113845288
0.9735811546185913
0.9735812978497681
0.9735814410780593
0.973581584303465
0.9735817275259853
0.9735800767571435
0.9735801645914178
0.9735803078239106
0.9735804510535178
0.9735805922657351
0.9735807334751079
0.9735808766960998
0.9735792260522163
0.973579369285506
0.9735795125159106
0.97357965574343
0.9735797989680642
0.9735799421898134
0.9735800854086777
0.9735802286246571
0.9735803718377517
0.9735805150479616
0.9735806592624072
0.9735808024668379
0.9735809456683842
0.9735810888670461
0.9735812320628238
0.9735813752557172
0.9735815184457267
0.9735816616328521
0.9735818048170937
0.9735819479984514
0.9735820891628875
0.9735822323384982
0.9735823755112252
0.9735825186810688
0.9735826064642192
0.9735827496288539
0.9735828927906054
0.9735830339355778
0.9735831770915833
0.9735833202447058
0.9735834633949456
0.9735836065423026
0.9735837496867767
0.9735838928283684
0.9735840359670775
0.9735841791029043
0.9735843222358486
0.9735844653659107
0.9735846084930906
0.9735847516173884
0.9735848947388043
0.9735850378573382
0.9735851809729903
0.9735853240857607
0.9735854671956494
0.9735856103026566
0.9735857544135375
0.9735858975147716
0.9735860406131245
0.9735861827018711
0.9735863257944718
0.9735864688841914
0.9735866119710301
0.9735867550549879
0.9735820499928756
0.9735821931198764
0.9735823362439957
0.9735824793652335
0.9735826224835897
0.9735827635858175
0.9735829066984315
0.9735830508147677
0.973581411245078
0.9735815543669829
0.9735816974860065
0.9735818406021489
0.9735819655974625
0.9735821087080251
0.9735822518157069
0.9735823949205079
0.9735825380224281
0.9735826811214677
0.9735828242176268
0.9735829673109053
0.9735831104013035
0.9735832534888214
0.9735833975799103
0.9735835406616578
0.9735788367683731
0.9735789798931415
0.9735791230150289
0.9735792661340357
0.9735794092501617
0.9735795523634073
0.9735796954737723
0.9735798385812569
0.9735799816858611
0.9735801247875852
0.973580267886429
0.9735804109823929
0.9735805540754767
0.9735806971656806
0.9735808402530048
0.9735809833374492
0.9735811264190141
0.9735812694976993
0.9735814125735051
0.9735815556464316
0.9735816987164787
0.9735818417836466
0.9735819848479355
0.9735821279093453
0.9735822709678762
0.9735824140235283
0.9735825570763016
0.9735827001261962
0.9735828431732122
0.9735829862173497
0.9735831292586089
0.9735832722969897
0.9735834153324923
0.9735817665064531
0.9735819095542271
0.9735820525991227
0.9735821936290069
0.9735823366681663
0.9735824797044478
0.9735826227378511
0.9735827657683767
0.9735829087960243
0.9735830518207943
0.9735831948426865
0.9735833378617013
0.9735834808778385
0.9735836238910984
0.973583766901481
0.9735839099089864
0.9735840529136146
0.9735841959153658
0.9735843389142401
0.9735844819102375
0.9735846249033581
0.973584767893602
0.9735849108809693
0.9735850538654601
0.9735851968470745
0.9735853398258125
0.9735854828016742
0.9735856257746599
0.9735857687447693
0.9735859117120029
0.9735860546763605
0.9735861976378423
0.9735863405964483
0.9735864835521787
0.9735866265050336
0.9735867694550129
0.9735869124021169
0.9735870553463456
0.973587198287699
0.9735873412261773
0.9735874841617806
0.973587627094509
0.9735877690186904
0.9735879119456792
0.9735880548697932
0.9735881977910327
0.9735883386981344
0.9735884816136452
0.9735886245262816
0.9735887563744305
0.9735888992814297
0.9735889868786012
0.9735891297804085
0.9735892726793418
0.9735894155754012
0.973589558468587
0.9735897013588991
0.9735898442463375
0.9735899871309025
0.9735901300125941
0.9735902728914123
0.9735904157673574
0.9735905586404292
0.9735895351774387
0.9735896780564914
0.973589820932671
0.9735899638059775
0.9735901066764112
0.9735902495439719
0.973590369284483
0.9735905121465307
0.9735906550057059
0.9735907978620085
0.9735909407154387
0.9735910835659966
0.9735912264136821
0.9735913692584955
0.9735915121004368
0.9735916549395062
0.9735917977757035
0.9735919406090291
0.9735920834394829
0.9735922262670651
0.9735923690917756
0.9735925119136147
0.9735926547325825
0.9735916154015136
0.9735917582266219
0.9735919010488588
0.9735920438682245
0.973592186684719
0.9735923294983423
0.9735924723090946
0.973592615116976
0.9735927579219865
0.9735929007241263
0.9735930445285214
0.9735931873249097
0.9735933301184275
0.9735934739141707
0.9735887762090437
0.973588919042591
0.9735890618732672
0.9735892047010724
0.9735893475260066
0.9735894903480699
0.9735896331672624
0.9735897759835842
0.9735850786933189
0.9735852215525423
0.9735853644088943
0.9735855042474512
0.9735808071889396
0.9735809500853471
0.9735810929788824
0.9735812348646116
0.9735813777524132
0.9735815206373429
0.973581663519401
0.9735818063985875
0.9735819492749025
0.9735782384579476
0.973578381367244
0.9735785242736683
0.9735786671772207
0.9735788100779013
0.9735789529757101
0.9735790958706471
0.9735792297194859
0.9735793726087706
0.9735795154951838
0.9735796583787257
0.9735798012593964
0.9735799441371957
0.9735800870121241
0.9735802298841814
0.9735803737580898
0.9735805166243953
0.9735806594878299
0.9735808023483938
0.9735809271218145
0.9735810699768191
0.9735812128289533
0.9735813556782171
0.9735814985246107
0.9735816413681342
0.9735817842087875
0.9735819270465709
0.9735820698814843
0.9735821896079353
0.9735823324373414
0.9735824752638778
0.9735826180875446
0.973582760908342
0.97358290372627
0.9735830465413287
0.9735831863399571
0.9735833291493077
0.9735834719557892
0.9735836147594019
0.9735837575601456
0.9735839003580206
0.9735840431530268
0.9735841859451645
0.9735825398274648
0.9735826826318338
0.9735828254333342
0.9735781309965021
0.9735782738408505
0.973573579544035
0.9735737224312278
0.9735738653155502
0.9735740081970027
0.973574151075585
0.9735742939512974
0.9735744368241398
0.9735745796941124
0.9735747034793542
0.9735748463437791
0.9735749892053346
0.9735751320640206
0.9735752598558151
0.9735753996961395
0.9735755425463992
0.9735756301607061
0.9735757730057824
0.9735759158479895
0.9735760586873279
0.9735762015237975
0.9735763443573985
0.9735764871881307
0.9735748415940434
0.9735749844369973
0.9735751272770825
0.9735752701142991
0.9735754129486471
0.9735755557801268
0.9735756986087379
0.9735758394262874
0.9735759822491824
0.9735761250692092
0.9735762678863681
0.9735764107006589
0.9735765535120819
0.9735766933085286
0.9735768361142465
0.9735769789170968
0.9735771217170796
0.9735772645141949
0.973577407308443
0.9735775500998238
0.9735776928883374
0.973577835673984
0.9735779784567636
0.9735781212366764
0.9735782640137223
0.9735784067879014
0.973578549559214
0.97357869232766
0.97357498519413
0.9735751079179922
0.973573462833337
0.9735736056471136
0.973573748458023
0.9735738912660652
0.9735740340712402
0.9735741768735483
0.9735742644637465
0.973574407260875
0.9735745500551368
0.9735746928465319
0.9735748356350604
0.9735749784207225
0.9735751212035182
0.9735752639834475
0.9735754067605106
0.9735755495347075
0.9735756923060384
0.9735758350745033
0.9735759778401023
0.9735761206028356
0.9735762633627031
0.973576406119705
0.9735765488738414
0.9735766916251122
0.9735768343735177
0.973576977119058
0.973577119861733
0.973577262601543
0.9735774053384878
0.9735775480725678
0.9735776908037829
0.9735778335321332
0.9735779762576189
0.97357811898024
0.9735782616999966
0.9735784044168887
0.9735785471309165
0.9735786898420801
0.973578777358865
0.9735789200648541
0.9735790627679792
0.9735792054682405
0.973579348165638
0.9735794908601716
0.9735796345552632
0.9735797772440596
0.9735799199299925
0.973580062613062
0.9735802052932682
0.9735803479706111
0.973580490645091
0.9735806333167077
0.9735807759854616
0.9735809186513524
0.9735810613143806
0.9735812039745461
0.9735813466318488
0.9735814892862891
0.973581631937867
0.9735817745865825
0.9735819172324356
0.9735820598754266
0.9735822025155555
0.9735823451528224
0.9735824877872272
0.9735826304187704
0.9735827730474517
0.9735829156732714
0.9735830582962294
0.973583200916326
0.9735833435335611
0.973583486147935
0.9735836287594476
0.973583771368099
0.9735839139738893
0.9735840565768187
0.9735841991768872
0.9735843417740948
0.9735844843684418
0.9735846269599281
0.9735847695485538
0.9735849121343191
0.9735802240803944
0.9735803667088916
0.9735805093345278
0.9735806519573027
0.9735807945772167
0.9735809371942699
0.9735810778025042
0.9735812204138559
0.9735813429631721
0.9735814675159277
0.9735794427687432
0.9735795853907719
0.9735797280099397
0.973579870626247
0.9735800132396937
0.9735801558502798
0.9735802984580054
0.9735804410628708
0.9735805836648759
0.9735807262640208
0.9735808688603057
0.9735810114537307
0.9735811540442956
0.9735812966320008
0.9735766097426131
0.9735749764359231
0.9735751190812864
0.9735752617237889
0.9735754043634307
0.9735755470002119
0.9735756896341325
0.9735758322651927
0.9735759748933924
0.973576117518732
0.9735762601412113
0.9735746169749242
0.9735747596095891
0.9735749022413935
0.9735750448703379
0.973575187496422
0.9735753301196463
0.9735754697321297
0.9735756123496643
0.9735757549643389
0.9735758975761539
0.9735760401851092
0.9735761827912051
0.9735763253944415
0.9735764679948186
0.9735766105923364
0.9735767531869949
0.9735768957787944
0.9735770383677349
0.9735771809538164
0.9735773235370392
0.9735774661174031
0.9735770673578057
0.9735772099378791
0.9735773525150939
0.9735774950894502
0.9735776376609482
0.9735777802295876
0.9735779227953689
0.973578065358292
0.973578207918357
0.973578350475564
0.9735784930299131
0.9735786355814043
0.9735787781300378
0.9735789206758136
0.9735790632187319
0.9735792057587928
0.9735793482959961
0.9735794908303421
0.973579633361831
0.9735797758904626
0.9735799184162374
0.973580060939155
0.9735802034592157
0.9735803459764197
0.973580488490767
0.9735806310022576
0.9735807735108917
0.9735809160166693
0.9735810585195905
0.9735812010196555
0.9735813435168643
0.973581486011217
0.9735816285027136
0.9735817709913543
0.9735819134771391
0.9735820559600682
0.9735821984401416
0.9735823409173594
0.9735824833917216
0.9735826258632284
0.97358276833188
0.9735829107976762
0.9735830532606173
0.9735831957207033
0.9735832830660572
0.9735834255209855
0.973583567973059
0.9735837104222778
0.9735838528686418
0.9735839953121512
0.9735841377528063
0.9735842801906068
0.9735844226255531
0.9735845650576451
0.9735847074868831
0.9735848499132669
0.9735849923367966
0.9735851347574727
0.9735852771752947
0.9735854195902631
0.973585562002378
0.9735857044116392
0.9735858468180469
0.9735859892216013
0.9735861316223025
0.9735862740201503
0.9735864164151451
0.9735865588072868
0.9735867011965755
0.9735868435830115
0.9735869859665947
0.9735871283473251
0.9735872707252029
0.9735874131002282
0.9735875554724012
0.9735876978417216
0.9735878402081899
0.973587982571806
0.97358812493257
0.973588267290482
0.973588409645542
0.9735885519977503
0.9735886943471068
0.9735888366936116
0.9735889790372648
0.9735891213780666
0.973589263716017
0.973589406051116
0.9735895463801786
0.9735896887095953
0.9735898310361609
0.9735899733598756
0.9735901156807394
0.9735902579987523
0.9735904003139146
0.9735905426262262
0.9735906849356872
0.9735908272422978
0.9735909695460581
0.9735911118469679
0.9735912541450277
0.9735865733985964
0.9735867157392565
0.9735868580770655
0.9735870004120237
0.9735871427441313
0.9735872850733881
0.9735874273997943
0.9735875697233501
0.9735877120440555
0.9735878543619105
0.9735879966769153
0.97358813898907
0.9735882812983746
0.9735883685315818
0.973588510835738
0.9735886531370445
0.973588795435501
0.9735889377311081
0.9735842578514848
0.9735844001896758
0.9735845425250166
0.9735846848575069
0.9735848271871471
0.9735849695139372
0.9735851118378773
0.9735852541589675
0.9735853964772079
0.9735855387925983
0.9735856811051393
0.9735858234148306
0.9735859657216724
0.9735861080256648
0.9735862503268079
0.9735863926251017
0.9735865349205464
0.973586677213142
0.9735868195028886
0.9735869617897863
0.9735871040738352
0.9735872463550354
0.9735873886333869
0.9735875309088899
0.9735876731815444
0.9735878154513505
0.9735879577183083
0.9735880999824179
0.9735882422436793
0.9735883845020928
0.9735885267576583
0.9735886690103759
0.9735888112602457
0.9735889535072677
0.9735890957514423
0.9735892379927692
0.9735893802312486
0.9735895224668808
0.9735896646996657
0.9735898069296033
0.973589949156694
0.9735900913809374
0.9735902336023341
0.9735903758208838
0.9735905180365868
0.9735906602494432
0.9735908004578114
0.9735909426649948
0.9735910848693315
0.9735912270708221
0.9735913692694663
0.9735915114652645
0.9735916536582164
0.9735917958483224
0.9735919380355826
0.9735920802199969
0.9735922224015655
0.9735923645802884
0.9735925067561657
0.9735926489291976
0.973592789098023
0.9735929312653842
0.9735930734299001
0.973593215591571
0.9735933557491158
0.9735934979051166
0.9735936400582725
0.9735937822085837
0.9735939243560501
0.9735940114682027
0.9735941536105306
0.9735942957500141
0.9735944378866531
0.9735945800204479
0.9735947221513984
0.9735948642795048
0.9735950064047671
0.9735951315185111
0.9735952736382558
0.9735954157551567
0.9735955578692139
0.9735956999804275
0.9735958420887976
0.9735959841943242
0.9735961262970075
0.9735962683968474
0.9735964104938443
0.9735965525879979
0.9735966946793086
0.9735968367677764
0.9735969788534012
0.9735971209361833
0.9735972630161228
0.9735974050932197
0.973597547167474
0.9735976892388859
0.9735978313074555
0.9735979733731829
0.973598115436068
0.9735982574961111
0.9735983995533122
0.9735985416076713
0.9735986836591887
0.9735988257078643
0.9735989677536983
0.9735991097966906
0.9735992518368415
0.973599393874151
0.9735995359086191
0.9735996779402462
0.9735998199690319
0.9735999619949767
0.9736001040180804
0.9736002460383433
0.9736003880557654
0.9736005300703467
0.9736006720820874
0.9736008140909876
0.9735961396153993
0.9735962816667877
0.973596423715335
0.973596565761041
0.9735967078039061
0.97359684984393
0.9735969918811131
0.9735971339154553
0.9735972759469569
0.9735974179756177
0.9735975600014379


==> data/Network_Wise_data/LeNet/RA4Q.txt <==
0.9878
0.9878
0.9878
0.74085
0.79024
0.8231666666666667
0.8466857142857143
0.864325
0.8780444444444444
0.88902
0.898
0.9054833333333333
0.9118153846153846
0.9172428571428571
0.9085133333333334
0.85173125
0.8597352941176472
0.86685
0.8732157894736843
0.8789450000000001
0.8841285714285715
0.8888409090909092
0.8931434782608696
0.8970875
0.9007160000000001
0.9040653846153847
0.8705814814814815
0.8747678571428572
0.8446034482758621
0.8493766666666667
0.853841935483871
0.856278125
0.8602636363636363
0.864014705882353
0.8675514285714285
0.8708916666666666
0.8473540540540541
0.85105
0.8545564102564103
0.8578875
0.8610560975609756
0.8640738095238095
0.8657581395348838
0.8685318181818182
0.8711822222222223
0.8736173913043478
0.8760468085106383
0.878375
0.8806081632653061
0.882752
0.8848117647058823
0.8867923076923077
0.8886981132075471
0.8722407407407408
0.8743418181818182
0.8763678571428571
0.8783228070175438
0.8802103448275862
0.8820338983050847
0.8837966666666667
0.8855016393442623
0.8871516129032258
0.8887492063492063
0.890296875
0.891796923076923
0.8932515151515151
0.8946626865671642
0.8960323529411764
0.8973623188405797
0.8967742857142857
0.898056338028169
0.8993027777777777
0.9005150684931506
0.9016945945945943
0.9028426666666663
0.8909631578947365
0.8922207792207788
0.8934461538461533
0.8946405063291133
0.8958049999999993
0.8969407407407399
0.898048780487804
0.8991301204819268
0.8884261904761895
0.889595294117646
0.8907372093023245
0.8804988505747116
0.8817181818181807
0.8829101123595494
0.8840755555555543
0.8833560439560427
0.8844913043478249
0.8834827956989235
0.8845925531914882
0.8856789473684198
0.886742708333332
0.8870536082474214
0.8780020408163253
0.8791111111111097
0.8801979999999986
0.8812633663366323
0.8823078431372534
0.8833320388349499
0.8843365384615368
0.8853219047619031
0.8862886792452813
0.8872373831775683
0.8881685185185167
0.8800201834862368
0.8720199999999982
0.872556756756755
0.8647660714285698
0.8658548672566354
0.8669245614035069
0.8679756521739111
0.8690086206896532
0.8700239316239297
0.8626508474576252
0.855401680672267
0.8565049999999981
0.8575900826446261
0.8505606557377029
0.8516764227642256
0.852774193548385
0.852667199999998
0.8537396825396806
0.8547952755905491
0.8558343749999979
0.8568573643410832
0.8578646153846132
0.8588564885496162
0.859831818181816
0.8579263157894715
0.8588955223880574
0.859850370370368
0.8607882352941153
0.861715328467151
0.8621775362318819
0.8559748201438827
0.8569164285714264
0.8569219858156005
0.8508873239436597
0.851844755244753
0.8527888888888866
0.8537199999999977
0.8478726027397236
0.848824489795916
0.8497635135135111
0.8506899328859037
0.8516039999999976
0.8525059602648982
0.8533960526315765
0.8542745098039191
0.8487272727272702
0.8496245161290297
0.8505102564102538
0.8513847133757936
0.8522481012658202
0.853100628930815
0.8539424999999973
0.8547739130434755
0.8555950617283923
0.8564061349693224
0.8572073170731679
0.8520121212121184
0.8528301204819249
0.8477233532934104
0.84855714285714
0.8493414201183404
0.8501558823529384
0.8509608187134474
0.8460133720930204
0.8468335260115578
0.8476436781609167
0.8479462857142829
0.8487409090909062
0.8495265536723134
0.8447539325842668
0.8455530726256953
0.8463433333333303
0.84712486187845
0.8478978021977992
0.8486622950819642
0.8494184782608665
0.8501643243243213
0.8455935483870938
0.8463540106951841
0.8471063829787204
0.8471502645502615
0.8478905263157864
0.8486230366492117
0.844203124999997
0.8449471502590643
0.8456835051546361
0.8464123076923046
0.8471336734693846
0.8478477157360375
0.8485545454545423
0.8442904522613034
0.8450079999999969
0.8457184079601958
0.8464217821782146
0.847118226600982
0.8478078431372517
0.8484907317073138
0.8491669902912589
0.8498367149758421
0.8457509615384583
0.8464306220095661
0.8423999999999967
0.843089099526063
0.8437716981132043
0.8444478873239404
0.8405018691588751
0.8411869767441827
0.8418657407407374
0.8425382488479229
0.8428587155963269
0.843520547945202
0.8441763636363602
0.8403565610859695
0.8365711711711677
0.8372493273542567
0.8379214285714252
0.8385875555555521
0.839247787610616
0.8399022026431684
0.8405508771929789
0.8411938864628786
0.837536521739127
0.8381870129870095
0.8388318965517206
0.8394712446351896
0.8401051282051246
0.840733617021273
0.8371711864406745
0.8378067510548488
0.8384369747899124
0.8390619246861889
0.8396816666666631
0.8402962655601623
0.8409057851239633
0.8415102880658399
0.8421098360655701
0.8427044897959147
0.8432943089430858
0.8432809716599153
0.8433564516128995
0.8439365461847352
0.8445119999999963
0.8450828685258928
0.8456492063492026
0.8462110671936721
0.8467685039370041
0.8473215686274472
0.8478703124999962
0.8484147859922141
0.8489550387596861
0.8494911196911159
0.8500230769230731
0.8503068965517203
0.8508316793893091
0.851352471482886
0.8518693181818143
0.8486547169811283
0.8491778195488684
0.8496970037453145
0.850212313432832
0.8507237918215574
0.8509722222222184
0.8514771217712138
0.8519783088235255
0.8524758241758204
0.8493645985401421
0.8498679999999962
0.8495619565217353
0.850061010830321
0.85055647482014
0.8510483870967703
0.8515367857142818
0.8519580071174339
0.8524397163120528
0.8529180212014095
0.853392957746475
0.8538645614035049
0.8543328671328632
0.8547979094076615
0.8552597222222182
0.8523003460207573
0.8527675862068925
0.8532316151202709
0.8536924657534206
0.8541501706484601
0.8546047619047579
0.8517077966101655
0.8521675675675635
0.852557239057235
0.8530110738254993
0.8534618729096949
0.8539096666666626
0.8543544850498298
0.8515254966887377
0.8487151815181477
0.849016447368417
0.8488203278688483
0.8492745098039174
0.8465081433224715
0.846966883116879
0.8442258899676334
0.8446890322580604
0.845149196141475
0.8456064102564061
0.8460607028753953
0.8465121019108238
0.8469606349206308
0.8474063291139199
0.8478492113564627
0.8482893081760964
0.8487266457680208
0.8491612499999958
0.8495931464174412
0.846954658385089
0.8473907120742992
0.8478240740740698
0.8475904615384574
0.848020552147235
0.845427217125378
0.8458088414634104
0.8462404255319107
0.8436760606060564
0.8411271903323221
0.8415689759036102
0.8420081081081039
0.8394871257484988
0.8399298507462645
0.8403699404761863
0.8378762611275923
0.8383198224852029
0.8387607669616477
0.8391991176470546
0.8396348973606996
0.8400681286549665
0.8404988338192377
0.8409270348837167
0.8413527536231842
0.8417760115606894
0.8421962536023012
0.8420712643678118
0.8424888252148954
0.8429039999999957
0.8433168091168048
0.8409210227272684
0.8413371104815821
0.8417508474576229
0.8421622535211224
0.8425713483146025
0.8402112044817884
0.8406234636871466
0.8410334261838397
0.8414411111111068
0.8391102493074749
0.8395209944751338
0.8399294765840177
0.84033571428571
0.83803342465753
0.8384426229508153
0.8388495912806496
0.8392543478260827
0.8369799457994537
0.8373875675675633
0.8377929919137422
0.8381822580645117
0.8385833780160814
0.8363411764705839
0.8367450666666623
0.8371468085106339
0.8375464190981389
0.837943915343911
0.8383393139841645
0.8361331578947324
0.8365312335957962
0.8369272251308857
0.8373211488250608
0.8351406249999956
0.8355371428571384
0.8355585492227935
0.8359519379844917
0.8363432989690677
0.8367326478149055
0.8371199999999955
0.8349790281329879
0.835368877551016
0.8357567430025401
0.8361426395939041
0.8365265822784765
0.8369085858585814
0.8372886649874011
0.8376668341708498
0.8380436090225519
0.8384179999999956
0.8387905236907686
0.8391611940298462
0.8395295285359756
0.8398965346534608
0.8402617283950572
0.8406251231527048
0.8409867321867276
0.8413465686274464
0.841704645476768
0.8420609756097516
0.8424155717761511
0.8427684466019372
0.8431196125907945
0.8431623188405751
0.8435108433734894
0.8438576923076877
0.8442028776978371
0.8445464114832489
0.8448883054892555
0.8452285714285668
0.8455672209026082
0.8459042654028389
0.8462397163120521
0.8465735849056557
0.8469058823529365
0.8472366197183052
0.8475658079625246
0.8455855140186869
0.8459170163170117
0.8462469767441814
0.8465754060324779
0.8446157407407361
0.8449464203233209
0.8452755760368617
0.8456032183907999
0.8459293577981605
0.8462540045766543
0.846064383561639
0.8463872437357584
0.8467086363636316
0.8470285714285667
0.8473470588235247
0.8476641083521397
0.8479797297297249
0.8482939325842649
0.8486067264573943
0.8489181208053643
0.8470232142857095
0.8471501113585699
0.8471502222222175
0.8474620842572014
0.8477725663716766
0.8480816777041894
0.8483894273127706
0.8486958241758193
0.8490008771929777
0.8493045951859908
0.8495999999999951
0.849901089324614
0.8502008695652126
0.8504993492407761
0.8486584415584367
0.8489589632829325
0.8471293103448228
0.8473782795698876
0.8455598712446304
0.8458644539614513
0.8461677350427302
0.8464697228144941
0.8467704255319101
0.8470698513800377
0.8473680084745714
0.8476649048625744
0.8479605485232019
0.8482549473684162
0.8485481092436926
0.8485412997903515
0.8488326359832588
0.8491227557411225
0.8494116666666618
0.8496993762993714
0.8499858921161777
0.8502712215320862
0.8505553719008215
0.8508383505154591
0.8490876543209828
0.8493724845995845
0.8496561475409787
0.8496787321063346
0.8479446938775462
0.8482295315682232
0.848513211382109
0.8486955375253501
0.8486874493927077
0.84896848484848
0.8492483870967693
0.8495271629778623
0.8498048192771036
0.850081362725446
0.8503567999999951
0.850631137724546
0.8509043824701147
0.8492127236580468
0.8494876984126936
0.849761584158411
0.8500343873517737
0.8503061143984172
0.8505767716535384
0.850846365422392
0.8511149019607794
0.8513823874755333
0.8516484374999951
0.8519138401559405
0.8521782101167266
0.8524415533980533
0.8527038759689873
0.8526953578336508
0.8529561776061727
0.8532157996146387
0.8534746153846104
0.8537324376199567
0.8535775862068916
0.85383422562141
0.8540898854961783
0.8524630476190427
0.8508423954372575
0.8511022770398433
0.8513611742424193
0.849751795841205
0.8500122641509384
0.8502717514124245
0.8505302631578898
0.84893452157598
0.8491945692883847
0.8494536448598081
0.8497117537313383
0.8499689013035333
0.850225092936798
0.8504705009276389
0.8507248148148099
0.8509781885397363
0.8512306273062682
0.8498458563535863
0.8482836397058775
0.8485396330275181
0.8487946886446838
0.849048811700178
0.8493020072992652
0.8495542805100134
0.8498056363636315
0.8500560798548046
0.848516123188401
0.8487679927667221
0.8490189530685872
0.8492690090090041
0.8494136690647434
0.8496621184919162
0.84990967741935
0.8483892665474013
0.8468742857142809
0.8471254901960736
0.847375800711739
0.847625222024862
0.8478737588652434
0.8481214159291988
0.8483681978798538
0.8486141093474379
0.8488591549295726
0.8491033391915593
0.8493466666666618
0.8495891418563875
0.8481038461538414
0.8483476439790527
0.8485907665505179
0.8488328695652126
0.8490741319444397
0.8493145580589206
0.8495541522491301
0.8497929188255565
0.8500308620689607
0.850267986230632
0.8505042955326413
0.8507397941680912
0.8509744863013651
0.8512083760683713
0.8497558020477768
0.8499909710391774
0.8502253401360496
0.8504589134125589
0.8490174576271138
0.8492522842639546
0.8494863175675628
0.8497195615514286
0.8499520202020153
0.8501836974789868
0.8487572147650958
0.8489901172529265
0.8492222408026707
0.8494535893155211
0.8496841666666618
0.8482703826955027
0.8485021594684337
0.8487331674958493
0.8489634105960217
0.8491928925619786
0.8494216171617113
0.8496495881383807
0.8498768092105214
0.8501032840722447
0.8503290163934377
0.8505540098199624
0.8507782679738514
0.8510017944535024
0.8512245928338713
0.8514466666666618
0.8500644480519431
0.8502876823338686
0.8489118122977297
0.8491363489499143
0.8493599999999951
0.8495829307568389
0.8482170418006382
0.8484410914927719
0.8470814102564054
0.847306559999995
0.8475309904153305
0.8461792663476825
0.8464047770700588
0.8466295707472129
0.8452857142857094
0.8455115689381885
0.8457367088607546
0.8459611374407534
0.8461848580441591
0.8464078740157431
0.8466301886792403
0.8468518053375147
0.8470727272727223
0.847292957746474
0.847512499999995
0.8477313572542852
0.8479495327102754
0.8481670295489842
0.848383850931672
0.848599999999995
0.848815479876156
0.8490302936630553
0.8492444444444395
0.849457935285049
0.8481510769230719
0.8483655913978445
0.8470644171779091
0.8457672281776367
0.8459844036697198
0.8462009160305294
0.8462015243902389
0.8449135464231304
0.8451306990881409
0.8451338391502227
0.845349999999995
0.8455655068078619
0.8457803625377595
0.8459945701357416
0.8462081325301155
0.846421052631574
0.8466333333333284
0.8468449775112394
0.8470559880239471
0.8472663677129996
0.8474761194029801
0.8462131147540934
0.8464238095238046
0.8451661218424913
0.8450318991097873
0.8452434074074024
0.8454542899408234
0.8456645494830083
0.8444172566371632
0.8446284241531614
0.8448389705882303
0.845048898678409
0.84525821114369
0.8454669106881355
0.845389619883036
0.8455975182481702
0.8458048104956218
0.8445736535662249
0.8433460755813903
0.8435557329462939
0.8437647826086906
0.8439732272069415
0.8441804913294747
0.8429623376623326
0.8417476945244906
0.8419578417266137
0.8421673850574662
0.8423763271162072
0.842584670487101
0.8427606580829706
0.842967857142852
0.8431744650499237
0.8419733618233568
0.8421807965860547
0.8423876420454495
0.8425939007092148
0.8414004249291734
0.8416074964639271
0.8418139830508424
0.8420198871650161
0.8422252112676005
0.8424299578059021
0.8412467696629163
0.8414523141654928
0.8416572829131602
0.8418616783216732
0.8420655027932911
0.8422687587168708
0.8410956824512484
0.8399258692628601
0.8401312499999949
0.8403360610263472
0.8405403047091362
0.8407439834024846
0.8409470994475088
0.8397871724137881
0.8399910468319508
0.8401943603851394
0.8390402472527422
0.8378893004115175
0.83674150684931
0.8365113543091605
0.8367180327868802
0.8369241473396948
0.8371297002724745
0.8370353741496548
0.8372402173912993
0.8374445047489772
0.8376482384823797
0.8378514208389665
0.838054054054049
0.838256140350872
0.8384576819406957
0.8386586810228751
0.8388591397849411
0.8390590604026794
0.8392584450402093
0.8394572958500618
0.8383350267379628
0.8385345794392473
0.8387335999999949
0.8389320905459337
0.837816489361697
0.8380156706507252
0.8382143236074219
0.8384124503311207
0.8386100529100478
0.8388071334213951
0.8390036939313933
0.8391997364953835
0.8393952631578896
0.8382922470433588
0.8384884514435644
0.8386841415465217
0.8388793193717226
0.8390739869280994
0.8392681462140941
0.8394617992177262
0.8396549479166615
0.838563068920671
0.838756883116878
0.8389501945525241
0.839143005181342
0.8389529107373817
0.8391452196382377
0.838062451612898
0.8382554123711288
0.8384478764478712
0.8386398457583496
0.8375632862644364
0.8377558974358922
0.8378862996158719
0.8380780051150843
0.8382692209450778
0.8384599489795866
0.8386501910827974
0.8388399491094096
0.8377740787801727
0.837964467005071
0.838154372623569
0.8383437974683493
0.8385327433628267
0.8374739898989847
0.83766355611601
0.8378526448362669
0.8380412578616301
0.8382293969849195
0.8383348808030061
0.8383725563909722
0.8385595744680798
0.8387461249999947
0.8389322097378225
0.8391178304239348
0.8393029887920246
0.8394876865671589
0.8384448447204916
0.8386301488833694
0.8388149938042079
0.8389993811881136
0.8391833127317623
0.8393667901234515
0.8395498150431513
0.8397323891625563
0.8399145141451362
0.8396923832923779
0.8398741104294425
0.8398968137254849
0.8400773561811452
0.8402579462102635
0.8404380952380899
0.840474390243897
0.8404020706455488
0.8405813868613085
0.8407602673146969
0.8409387135922276
0.8411167272727219
0.8412943099273553
0.8402770253929813
0.8404551932367096
0.8406329312424554
0.84081024096385
0.8409871239470463
0.8411635817307638
0.8413396158463331
0.8415152278177404
0.8405074251496952
0.840683612440186
0.8408593787335669
0.8410347255369874
0.8412096543504117
0.8413841666666613
0.8415582639714572
0.8417319477434625
0.8419052194543244
0.8420780805687149
0.8422505325443733
0.8412549645390016
0.8402617473435601
0.84043573113207
0.8406093050647767
0.8407824705882299
0.8409552291421802
0.8399681924882575
0.8401415005861611
0.8391577283372311
0.839331578947363
0.8395050233644805
0.8385254375729234
0.8386994172494119
0.8388729918509841
0.8390461627906922
0.8392189314750236
0.8393912993039389
0.8395632676709099
0.8397348379629576
0.8399060115606882
0.8400767898383318
0.8402471741637777
0.840417165898612
0.8405867663981533
0.8407559770114889
0.8409247990815101
0.8410932339449487
0.8401297823596738
0.8402987414187588
0.8404673142857089
0.8403969178082138
0.8405649942987403
0.8407326879271017
0.8408999999999947
0.8410669318181764
0.8409902383654884
0.8411566893423983
0.8413227633069029
0.8414884615384561
0.8415132203389777
0.8416783295711007
0.8418430665163418
0.842007432432427
0.8410602924634366
0.8412251685393204
0.8413896745230024
0.8414270179372143
0.8404847704367246
0.8406495525727015
0.8397102793296035
0.8398755580357088
0.8400404682274193
0.840205011135852
0.8403691879866464
0.8405329999999945
0.8406964483906716
0.8408595343680655
0.8410222591362072
0.8411846238937999
0.8413466298342487
0.8415082781456898
0.8405804851157608
0.8407424008810519
0.8409041804180364
0.841065604395599
0.8412266739846269
0.8403042763157841
0.8404658269441347
0.8406270240700164
0.8407878688524536
0.8409104803493396
0.8410706652126445
0.8412305010893192
0.8403151251360119
0.8404754347826032
0.840635396308355
0.8407950108459815
0.8409542795232882
0.841113203463198
0.8412717837837783
0.8414300215982666
0.841587918015097
0.8417454741379256
0.8419026910656565
0.8420595698924677
0.8411551020408109
0.8413124463519258
0.8414694533762003
0.8416261241969967
0.8407259893048074
0.8408831196581141
0.8410399146211258
0.841196375266519
0.8413525026624014
0.8415082978723349
0.8416637619553612
0.8418188959660242
0.8419737009543954
0.8421281779660962
0.8422823280423225
0.8424361522198677
0.8425896515311455
0.8427428270042139
0.8428956796627974
0.8428075789473629
0.8429600420609829
0.843112184873944
0.843264008394538
0.8434155136268289
0.8435667015706751
0.8437175732217518
0.8436446185997855
0.8437950939457147
0.8438871741397234
0.8440370833333278
0.8441866805410975
0.8443359667359612
0.8444849428868065
0.8446336099585007
0.8447819689119116
0.8449300207039282
0.8450777662874815
0.8452252066115647
0.8453723426212535
0.8455191752577265
0.8456657054582849
0.8458119341563731
0.8459578622815977
0.8461034907597481
0.846248820512815
0.8463938524590109
0.8465385875127888
0.8466830265848615
0.8468271705822212
0.8469710204081577
0.8471145769622779
0.8472578411405239
0.8472321464903302
0.8473749999999944
0.8475175634517711
0.8476598377281892
0.8478018237082011
0.8479435222672009
0.848084934277042
0.8482260606060551
0.8473701311806201
0.8475116935483815
0.8476529707955635
0.8477939637826907
0.8479346733668286
0.8480752008032073
0.8482153460381088
0.8483552104208361
0.8484947947947892
0.8486340999999944
0.8487731268731213
0.8489118762474994
0.849050348953135
0.8491885458167275
0.8483435820895466
0.8484822067594378
0.8476396226415038
0.8477786706349151
0.8479174430128784
0.8479317821782122
0.8480701285855533
0.8482082015810221
0.8483460019743281
0.8484835305719866
0.8486207881773343
0.8487577755905455
0.8488944936086473
0.8480606090373225
0.8481977428851759
0.8473661764705827
0.8475037218413264
0.8466744618395248
0.8468124144672475
0.8469500976562444
0.8470875121951164
0.8472246588693901
0.8473615384615328
0.8474981517509672
0.8476344995140858
0.8468115533980527
0.846948302618811
0.8470843023255759
0.8472205227492684
0.8473564796905166
0.8474921739130379
0.8476276061776006
0.8477627772420387
0.8478976878612661
0.8480323387872899
0.8472169230769175
0.847351969260321
0.8474867562379983
0.8476212847555074
0.8477555555555499
0.8478895693779849
0.8480209369024801
0.8481544412607395
0.8482876908396891
0.848420686367964
0.848553428571423
0.8486859181731629
0.8488181558935306
0.8489501424501369
0.8490815939278882
0.8492130805687148
0.8492095643939338
0.8493406811731259
0.8494715500945124
0.8496021718602399
0.8497325471698057
0.8498626767200698
0.8499733521657195
0.8501030103480659
0.8493040413533779
0.8494340845070367
0.8495638836772927
0.849693439550135
0.8498227528089832
0.8499518241346997
0.8500806542056019
0.8502092436974734
0.849416138059696
0.8495451071761361
0.8487540968342588
0.8488834418604595
0.8490125464683959
0.8482242339832813
0.8483113172541689
0.8484405931417923
0.8485694444444389
0.848698242368172
0.8479138632162606
0.8480430286241866
0.8481719557195516
0.8483006451612848
0.8484290976058877
0.8485573137074461
0.8486852941176415
0.8488130394857613
0.8488955963302697
0.8481175068744216
0.8482454212454157
0.8483731015553467
0.8485005484460639
0.8486277625570721
0.8478534671532791
0.8479810391978067
0.8481083788706685
0.8482354868061819
0.8474643636363581
0.8475918256130734
0.8477190562613375
0.8478460562103299
0.8470780797101394
0.8472054298642478
0.8472106690777521
0.8473316169828309
0.8474583935017994
0.8475849413886328
0.8477112612612556
0.847837353735368
0.8479629496402822
0.8479353998202999
0.8480609515260268
0.8481862780269003
0.8483113799283098
0.848436257833477
0.8485609123434649
0.8486853440571883
0.848809553571423
0.8489335414808151
0.8490573083778911
0.8483012466607246
0.8484253558718805
0.8485492444444388
0.8477956483126055
0.8479198757763919
0.8480438829787178
0.848167670504866
0.8482912389380475
0.8484145888594109
0.8485377208480509
0.847788790820824
0.8479122574955852
0.8480355066079239
0.8481585387323888
0.8482813544415072
0.8484039543057941
0.8476590869183438
0.8477820175438541
0.8479047326906166
0.848027232924688
0.8481495188101431
0.8481556818181762
0.8482604366812171
0.848382198952874
0.848503748910195
0.8486250871080083
0.8487462140992111
0.848867130434777
0.8489878366637651
0.8491083333333278
0.8492286209887194
0.8493487001733047
0.8494685714285658
0.8495882352941121
0.8497076923076867
0.8498269430051758
0.8490937014667761
0.8483617241379254
0.8483468561584785
0.848466867469874
0.8485866723989626
0.8487062714776576
0.848825665236046
0.8489448542023957
0.849063838903165
0.848336900684926
0.8484562018819448
0.8485752991452935
0.8486941929974325
0.8488128839590388
0.848931372549014
0.8490496592844918
0.8483270638297816
0.847605697278906
0.8477248088360182
0.8478437181663782
0.8479624257845576
0.8472438135593164
0.8473628281117641
0.8474816412859504
0.8476002535925558
0.847718665540535
0.8478368776371252
0.8479548903878528
0.8480727042965404
0.8481903198653142
0.8474769554247211
0.8475948739495742
0.8468832073887433
0.8468245805369072
0.8469427493713272
0.8470607202680012
0.8471785774058522
0.8472961538461483
0.8474135338345808
0.8475307178630996
0.8476477064220128
0.8477644999999945
0.847837885095748
0.8479543261231225
0.8480705735660792
0.8481866279069711
0.847482738589206
0.8475990878938584
0.8477152444076166
0.8470134933774779
0.8471299421009042
0.8472461983471019
0.8473619322873602
0.8466627887788724
0.8467791426215939
0.8468953047775893
0.8470112757201593
0.8471270559210474
0.8472426458504468
0.8473580459770065
0.8474732567678376
0.8467786065573721
0.8468941031940984
0.8470094108019594
0.8471245298446397
0.8472394607843092
0.8473542040816282
0.8474687601957542
0.8467780766096126
0.846892915309442
0.847007567127742
0.8471220325203211
0.847236311941507
0.8465486201298662
0.8466631792376279
0.8459770664505634
0.8452920647773241
0.8454073624595432
0.8455224737267546
0.845637399030691
0.8457463276836122
0.8458608870967708
0.8459752618855728
0.846089452495971
0.8462034593724828
0.8455232315112509
0.8456375100401575
0.8457516051364337
0.8458655172413764
0.845979246794869
0.8460927942353856
0.8462061599999974
0.846319344524378
0.8456433706070262
0.8457568236233016
0.8458700956937776
0.8459831872509938
0.8460960987261125
0.8461031026252962
0.8462157392686783
0.8463281969817296
0.8456565079365059
0.8457692307692288
0.8458817749603785
0.8459941409342817
0.8461063291139224
0.8462183399209471
0.8463301737756699
0.8464418310970784
0.8457742902208188
0.8458862096138678
0.8459979527559043
0.8461095200629414
0.8462209119496845
0.8463321288295356
0.8464431711145988
0.8465540392156855
0.8466647335423191
0.8466823805794825
0.8467928012519557
0.8469031274433146
0.8470132031249996
0.8463519906323181
0.8456918096723864
0.8458025720966481
0.8459131619937692
0.8460235797665369
0.8461338258164851
0.8462439005439005
0.8462937888198757
0.8464035686578744
0.8465131782945737
0.8466226181254843
0.8467318885448919
0.8468409899458628
0.8469499227202477
0.847044015444016
0.8471526234567908
0.8472610639938326
0.8473693374422195
0.8467170130869908
0.8468255384615393
0.8469338970023069
0.847042089093703
0.8471501151189573
0.8472579754601239
0.8473656704980855
0.8474732006125588
0.8475805661820979
0.8476877675840994
0.8477948051948068
0.8471476335877879
0.846501449275364
0.846506021341465
0.8466136329017534
0.8467210806697125
0.8460771863117889
0.8461848784194547
0.8462924069855752
0.8456503034901385
0.8457580742987131
0.8458656818181839
0.8459731264193814
0.8460804084720143
0.8461321239606977
0.8462391238670718
0.8463459622641534
0.846452639517348
0.8465591559909597
0.8466655120481954
0.8460284424379259
0.8461350375939877
0.8462414725770125
0.845606156156159
0.8457128282070546
0.8458193403298381
0.8459256928838982
0.846031886227548
0.8461379207180286
0.8455055306427536
0.8456117998506381
0.8457179104477646
0.8458238627889669
0.8459296572280214
0.845299776619512
0.8454058035714321
0.8455116728624572
0.8456173848439859
0.8457229398663735
0.8458283382789357
0.8459292809488549
0.8460343703703743
0.846139304219101
0.8462440828402408
0.846348706577979
0.8464531757754843
0.846557490774912
0.8466616519174085
0.8466735445836449
0.8467774668630385
0.8468812362030951
0.8469848529411812
0.8470883174136712
0.847191629955952
0.8472947909024261
0.8473978005865153
0.8473276923076973
0.8474305270863887
0.8475332114118559
0.8476357456140403
0.8477381300219191
0.8477802919708083
0.8478824215900856
0.847984402332367
0.8480862345229481
0.8481879184861774
0.8482894545454602
0.8483908430232616
0.8484920842411097
0.8485931785195996
0.8479778100072576
0.8480791304347887
0.8481803041274499
0.8482813314037688
0.8483822125813512
0.848482947976885
0.8485835379061436
0.8486839826839891
0.8487842826243757
0.8488844380403524
0.8489844492440671
0.8490843165467693
0.8491840402588134
0.849283620689662
0.8493830581478892
0.848773744619806
0.8488734050179282
0.8489729226361102
0.8483652111667931
0.8484649499284764
0.8485645461043675
0.8479584285714358
0.8480582441113563
0.848157917261063
0.8482574483250253
0.8483568376068451
0.8484560854092602
0.8485551920341471
0.847952096659567
0.8480514204545532
0.8481506032647346
0.8482496453900787
0.8483485471297032
0.8484473087818777
0.8485459306440278
0.848644413012738
0.8487264310954145
0.8488246468926636
0.8489227240649342
0.849020662905509
0.8484223396758364
0.8485204929577549
0.8486185080929007
0.848716385372723
0.8488141250878511
0.8489117275280985
0.8490091929824649
0.8491065217391393
0.8492037140855029
0.8493007703081322
0.8493976906928011
0.8494907692307783
0.8494893081761098
0.8495858938547578
0.8489930216329471
0.8490898186889911
0.8484981184669081
0.8485951253481987
0.8486919972164325
0.8487887343532778
0.8488853370396203
0.8488443055555651
0.848255239417081
0.84835201109571
0.8484486486486583
0.8485451523545804
0.8486415224913593
0.8487377593361094
0.8488338631651793
0.8489298342541536
0.8490256728778568
0.8491186896551824
0.8492142660234422
0.8493097107438118
0.8494050240881038
0.849500206327383
0.8489163573883264
0.8490117445055049
0.8491070006863521
0.8485246227709294
0.8486200822481256
0.8486289726027502
0.8487242299794766
0.8488193570451542
0.8489143540669962
0.8483344945355298
0.8483373378839696
0.8484324693042399
0.8485274710293222
0.8486223433242615
0.8487170864533805
0.8481397278911673
0.848234670292329
0.8483294836956631
0.8484241004752315
0.8478485074626975
0.8479433898305194
0.8480381436314474
0.8481327691266191
0.8475589309878324
0.8476537525355081
0.8477484459459571
0.8476931802836034
0.8477877192982569
0.8478821308159251
0.8473107816711704
0.8467402020202134
0.8468347913862833
0.8469295897780881
0.8470242607526997
0.847118804566835
0.8472132214765217
0.8473075117371008
0.8474016756032289
0.8474957133288799
0.8475896251673479
0.8476834113712494
0.8477770721925254
0.8472107548430313
0.847175033377849
0.8472661107405056
0.847359800000012
0.8467952698201319
0.8468891478029414
0.8469829008649489
0.8470765292553313
0.8471700332226036
0.8466075033200654
0.846653881884551
0.8467474801061131
0.8468409542743662
0.846934304635774
0.8470275314361475
0.8471206349206475
0.8472136153337866
0.8473064729194314
0.8473992079208048
0.8474918205804878
0.8475843111404215
0.8476766798419102
0.847768926925622
0.8478610526315921
0.8479530571992242
0.8480449408672931
0.8481367038739462
0.8482283464567062
0.8482763934426362
0.8483678243774707
0.8484591355599348
0.8485503272251443
0.8486413996076001
0.84873235294119
0.8488231874591906
0.8489139033942695
0.8483601435094722
0.8484510430247856
0.8485418241042483
0.8486324869791805
0.8487230318803002
0.8488134590377253
0.8482619233268496
0.8477748701298841
0.8478657365347316
0.8479564850843201
0.8480471160077911
0.8481376295336929
0.8482280258899818
0.8483183053040246
0.8484084680026
0.8484985142119007
0.8485884441575354
0.8486782580645306
0.8487679561573324
0.8482210695876434
0.8483109465550693
0.8484007078507225
0.8484903536977639
0.8485798843187808
0.8486692999357888
0.8487586007702331
0.8488477870429912
0.848936858974374
0.8483930172966198
0.8484822663252392
0.8485714011516466
0.8486604219949001
0.8481181469648714
0.8475765644955452
0.8475884492661288
0.8476778698979743
0.8471376035691675
0.8472271974522445
0.8473166772756359
0.8467776717557405
0.8468673235855207
0.8469568614993801
0.8470462857143012
0.847135596446716
0.846598414711493
0.8466878960709915
0.8467772640912126
0.8468665189873574
0.8469556609740828
0.8470446902655024
0.8471336070751896
0.8471436868687027
0.8472324290220979
0.8473210592686162
0.8474095778198018
0.847497984886666
0.8475862806796889
0.8476744654088212
0.8477625392834858
0.8478505025125791
0.8479383553044734
0.8480260978670177
0.84811373040754
0.8482012531328486
0.8482886662492338
0.8483759699624697
0.8484631644778153
0.8485502500000167
0.848020237351672
0.8479907615480816
0.8479676855895363
0.8480548628429094
0.8481419314641913
0.8482288916563058
0.8483137523335575
0.8484004975124547
0.8484871348663936
0.8485736645962902
0.84854742396029
0.8486338089330194
0.8487200867948094
0.8481942379182327
0.8482806811145682
0.8483670173267498
0.848453246753264
0.8479288627935895
0.8480152563310858
0.8481015432098938
0.8481877236274079
0.8482737977805354
0.8483597658656983
0.8484456280788353
0.8485174769230945
0.848603136531383
0.8480815611555186
0.8481673832924009
0.8482531000614051
0.8477326993865207
0.8478185775597971
0.847904350490214
0.847990018371114
0.8480755813953668
0.8481610397553697
0.8481177261613871
0.8482001832620827
0.848285409035427
0.8483705308114884
0.8484555487805059
0.848528702010987
0.8486135200974603
0.8480970176506571
0.8481819951338381
0.84826686930093
0.8483516403402369
0.847836551305422
0.8479214805825426
0.8480063068526563
0.8480910303030487
0.8481756511205515
0.8482601694915439
0.8483445856019544
0.8484288996372616
0.848513111782496
0.8485972222222409
0.8486812311406343
0.8487651387213698
0.8487737191079151
0.8488574698795369
0.8488689945815961
0.8489525872443029
0.8490360793746431
0.8491194711538651
0.8492027627627818
0.8492859543817718
0.849369046190781
0.8494520383693237
0.8495349310964841
0.8496177245509176
0.8497004189108512
0.8497830143540864
0.8498655110579991
0.8499479091995417
0.8500302089552434
0.8501124105012129
0.8501945140131383
0.8502765196662891
0.8503584276355171
0.8504402380952579
0.8505219512195321
0.8506035671819462
0.8506850861556944
0.8507665083135593
0.8508339465875572
0.8509151838671613
0.8504107883817629
0.8504149289099727
0.8504962699822582
0.8505775147929197
0.8506586635127347
0.850155910165505
0.8502372120496364
0.8503184179457111
0.8503995280236193
0.8504805424528507
0.8505614614024954
0.8506422850412456
0.8507230135373955
0.8502225882353147
0.8503034685479337
0.8503842538190571
0.8498849089841664
0.8499658450704433
0.8500466862170296
0.8501274325908766
0.8502080843585447
0.8502886416862037
0.8497911059099098
0.8492941520468046
0.8493751022793898
0.8494559579439462
0.8489600700525605
0.8484647607934866
0.8485460058309249
0.8486271561771773
0.8487083284799279
0.8487892898719653
0.8488701570680841
0.8489509302325794
0.8490316095293647
0.8491121951219726
0.8486193847939854
0.8481271461717151
0.8482063768116155
0.8482872537659542
0.8483680370585044
0.8483697337963177
0.8484503759398712
0.8485309248555128
0.8486113807048165
0.8486917436489824
0.8487720138488387
0.8487349480969074
0.848815100864575
0.8488951612903444
0.8489751295337006
0.8490550057537618
0.8491347901092801
0.8492144827586426
0.8492940838598727
0.8493735935706306
0.8494530120482149
0.8495323394495634
0.8496115759312542
0.8495669530355319
0.8496460789925809
0.8491600114416699
0.8492392795883584
0.8493184571428795
0.849397544260445
0.8489127283105247
0.8489919566457725
0.8490710946408434
0.849150142450165
0.849229100227813
0.8491831531019006
0.8492620022753353
0.8493407617964979
0.8494194318182045
0.8494980124929244
0.849576503972781
0.849654906409552
0.8497332199546713
0.8498114447592297
0.8498895809739754
0.8499676287493155
0.8500454751131451
0.8501233465234825
0.8502011299435258
0.8502788255223268
0.850356433408601
0.8504339537507282
0.8499545659526725
0.8500322253521359
0.8501097972973205
0.8501872819358702
0.8502646794150964
0.8503419898819795
0.8504192134831695
0.8504963503649869
0.8505734006734241
0.8506503645541458
0.85072724215249
0.850804033613469
0.8508807390817706
0.8509573587017585
0.8510338926174734
0.8511103409726343
0.8511867039106384
0.8512629815745633
0.8513391741071669
0.8514152816508884
0.8514913043478501
0.8514963788301075
0.8515722717149461
0.8516480801335801
0.8511744160178216
0.851250361311864
0.8513262222222464
0.85140199888953
0.8514776914539643
0.8515533000554875
0.8516288248337273
0.8517042659280023
0.8517796234773224
0.8518548976203898
0.8519300884955998
0.8520051962410418
0.8520802209944998
0.8521551628934537
0.8522300220750799
0.8517599558742663
0.8518349503859123
0.851909862258978
0.8519846916299808
0.8520594386351378
0.852134103410366
0.852208686091284
0.8522831868132118
0.8523576057111728
0.8518897914380054
0.8519643444871343
0.8520388157894988
0.8521132054794772
0.8521875136911534
0.8517210727969601
0.8512551422319727
0.8513297977036884
0.8514043715847248
0.85093937738943
0.8510140829694577
0.8510887070376686
0.8511632497273973
0.8511677929155568
0.8507041938998076
0.8502410996189693
0.8502571817192854
0.8503319738988835
0.8504066847826341
0.850481314503013
0.8505558631922079
0.8500943570266126
0.8501690347071839
0.85024363143634
0.8503181473456378
0.8503925825663494
0.850466937229463
0.8505412114656828
0.8506154054054312
0.8506895191788482
0.8507635529157926
0.850304425256367
0.8503785868392923
0.8504526684636379
0.8505151400862329
0.8505890683899021
0.8506629171152037
0.8507366863905587
0.8507389247312089
0.8508125738850342
0.8508861439312829
0.8509596349973424
0.8505031115880091
0.8505767292225463
0.8506502679528666
0.8507237279057575
0.8507872591006688
0.850860567148234
0.8504055614973526
0.8504789951897646
0.8505523504273769
0.8506256273358513
0.8501717182497597
0.8502451200000265
0.8503184434968283
0.8503700053276771
0.8504431842385782
0.8505162852581427
0.850589308510665
0.8506622541201756
0.8507351222104412
0.8508079129049657
0.8503563163482222
0.8504292307692577
0.8505020678685317
0.8505748277689724
0.8505859110169761
0.8501356273160672
0.8502084656084926
0.8502812268641201
0.8498318181818452
0.8498751716851828
0.8499479936642298
0.8494994722955416
0.8495724156118414
0.8496452820242759
0.8497180716544002
0.8497907846235132
0.8498634210526588
0.8499359810626259
0.8494891167192702
0.8495617971624025
0.849115598739523
0.8486698687664315
0.8487428646380126
0.8488157839538816
0.8488886268344089
0.8489510738606875
0.8490237696335353
0.8490963893249882
0.8491689330544209
0.849241400940958
0.8493137931034759
0.849386109660602
0.8494583507307166
0.8495305164319527
0.8496026068821967
0.8496746221990898
0.8497465625000279
0.8498184279021622
0.8493762747138677
0.8494482579303452
0.8495201663201943
0.849592000000028
0.8491508826583872
0.8492228334198516
0.8492947095435965
0.8493193364437813
0.8493910880829296
0.8494627654065533
0.8490230848861565
0.8490759958613835
0.8491477249224687
0.8492193798449894
0.8492909607438298
0.8493624677336369
0.8494339009288209
0.8495052604435559
0.8495765463917809
0.8496477588872
0.8497188980432828
0.8497899639732658
0.8498283950617569
0.8498993316195658
0.8499701952723822
0.849927221366233
0.8494909137577288
0.849561877886124
0.8496327692307979
0.8497034853921352
0.8497742315574057
0.8498449052739662
0.8499155066530482
0.8499860358056553
0.8500564928425646
0.8501268778743262
0.8501971910112648
0.8502394078611825
0.8503095918367636
0.8498759816420483
0.8499462793068587
0.8500141619969723
0.849581364562147
0.8496517048346345
0.8492195320447898
0.8492899847483767
0.8493603658536875
0.8494306754698105
0.8495009137056128
0.8495710806697399
0.8496411764706173
0.8497112012164508
0.8497811550152268
0.8498510379747127
0.8499208502024584
0.8499905918057956
0.8500602628918392
0.8501298635674877
0.8501993939394233
0.8497702170621193
0.8493414732593634
0.8494112960161666
0.8494810483871262
0.8490530982368053
0.8491229607251051
0.8491927528938393
0.8492624748491241
0.8493321266968622
0.8494017085427432
0.8494712204922447
0.8495406626506321
0.84961003512296
0.8496793380140719
0.8497485714286013
0.8498177354709717
0.849886830245398
0.8499558558558858
0.8500248124062331
0.85008445000003
0.8501532733633483
0.850222027972058
0.8502263105342287
0.8502949600798704
0.8503018952618754
0.8503704386839782
0.8504389138017242
0.8505073207171616
0.8500839721254657
0.8500412935323685
0.8501097961213628
0.8501780318091753
0.850246398410363
0.8503146971201891
0.8503829280397325
0.8499611111111414
0.8500294496777695
0.8500977205153921
0.8501659237246465
0.850234059405971
0.850301929737784
0.8503699307616526
0.8504378645576182
0.8505057312253269
0.8500857283950922
0.8496661401777205
0.8497342871238588
0.8498023668639358
0.8498703794973199
0.8499382266010157
0.8495197439685189
0.8491016732283769
0.8491698967044083
0.8492380530973757
0.8488207371007677
0.8488889980353941
0.8489327442317439
0.8489429342492946
0.8490110348210214
0.8490790686274816
0.8491470357668117
0.8492149363369553
0.8492827704356647
0.8493505381605004
0.8494182396088328
0.8490030791789165
0.8490708842208418
0.8486562988281559
0.8487242069302408
0.8487920487805187
0.8488597269624882
0.8484460526316098
0.8485139308329583
0.8485817429406346
0.8486494890511259
0.8487171692607314
0.8487847836655634
0.848372351797893
0.848440067994203
0.8485077184466331
0.8485753032508803
0.8481637730359186
0.8482314590402639
0.8482990794573956
0.8478882808717019
0.8479560019361396
0.8480236574746322
0.8480912475822363
0.8481587723538254
0.8482262318840893
0.848293626267535
0.848360955598487
0.8484282199710879
0.8484954194792986
0.848487132530152
0.8485542389210334
0.8486212806933392
0.8486882579403588
0.8487551707552025
0.8488220192308009
0.8488888034599068
0.8489555235350942
0.8490221795487596
0.849088771593122
0.8491552997602237
0.8487482262704058
0.8488148538572432
0.848881417624553
0.848947917663986
0.8490143540670176
0.8490807269249484
0.8491373326960168
0.8492035833731807
0.849236723973289
0.849302863961846
0.8492289599236962
0.8492950405341284
0.8493610581506518
0.8494270128633005
0.849492904761937
0.8495587339362531
0.8495890104662549
0.8496547313362187
0.8497203897338726
0.8497859857482508
0.8498515194682185
0.8499169909824719
0.8499824003795391
0.8500477477477802
0.850113033175388
0.8501782567503878
0.8502434185606387
0.850308518693833
0.8503735572374972
0.8504385342789925
0.8505034499055147
0.8505683042040951
0.8506330972616003
0.8506978291647331
0.8507625000000328
0.8503613861386468
0.8504261545711922
0.8504908619877861
0.8505555084746093
0.8505982588235623
0.8506627939793368
0.8507272684532534
0.8507916823308601
0.8508560356975436
0.8504565727699861
0.8505210229939326
0.8505854127580068
0.8506497421472436
0.8507140112465187
0.8507782201405484
0.8508423689138909
0.8509064576509457
0.8509704864359547
0.851034455353002
0.8510983644860147
0.851162213918763
0.8512260037348607
0.8512897340177656
0.8513320895522722
0.851337342657376
0.8514009319664826
0.8514644620400894
0.8515279329609273
0.8515913448115738
0.8516546976744521
0.8517179916318328
0.8517812267658329
0.8518444031584174
0.8514489322191608
0.8515122041763677
0.8515754174397369
0.8516385720909007
0.8517016682113405
0.8517647058823867
0.8513703703704042
0.8514335030079005
0.8514965772433272
0.8515595931576854
0.8516225508318269
0.8516854503464543
0.851292243767347
0.8513552376557793
0.8514181734317684
0.8514810511756911
0.8515438709677761
0.8511516351911902
0.8512145488029808
0.851219098021203
0.8508275528979182
0.8508905287356663
0.8509534466912106
0.8510163068443153
0.8506255739210626
0.8506885268472119
0.8507514220183829
0.8508142595140187
0.8504243354720783
0.8500347686670063
0.8500978479853822
0.8501608695652517
0.8502238334858532
0.8502867398262804
0.8503282449726121
0.8503910461398243
0.8504537899543724
0.8505164764947858
0.8505791058394506
0.8506416780666101
0.8502539653601074
0.850316628701629
0.8503792349727122
0.8504417842512864
0.8505042766151393
0.8505667121419174
0.8501800909091256
0.8497938209904935
0.8498564940963108
0.8499191103041654
0.8499718693285284
0.8500343764172683
0.8500968268359369
0.8500558676937366
0.8496708786232232
0.8497334087822893
0.8497958823529761
0.8498582994120657
0.8499206600362013
0.8499812471758144
0.8500434959349943
0.8501056884876196
0.8501678249097823
0.8502299052774369
0.8502919296664011
0.850353898152356
0.8504158108108459
0.8504776677172796
0.8500949144914843
0.8497125056230671
0.8497745953237762
0.8498366292135183
0.8498986073675106
0.8499605298608345
0.8495790394973423
0.849641049798151
0.8497030044843402
0.8493221425370142
0.8493841845878489
0.8494461710703444
0.8490659355416647
0.8491280089485812
0.8491900268336668
0.849251989271381
0.8493138963360497
0.8493757481018667
0.8494375446428927
0.8490585006693796
0.8486797948260837
0.8487418189924564
0.8488037878788234
0.8488657015590556
0.8484877560107212
0.84854975522923
0.8486116992882918
0.8482343708315163
0.8478573777778133
0.8479195468680942
0.8479816607460392
0.8479451398136175
0.8480071872227508
0.8480691796009225
0.8481311170213123
0.8481929995569697
0.8478173604960499
0.8474420540062332
0.8475041592920711
0.8475662096417872
0.8471915119363753
0.8472536456032174
0.8473157243816613
0.8473777483444067
0.8474397175640253
0.8475016321129605
0.8474830687831046
0.8475105332746061
0.8475723348017979
0.8476340819022816
0.8476957746479232
0.8477574131104627
0.8478189973615136
0.8478805274725635
0.8479420035149745
0.8480034255599833
0.8480647936787016
0.848126107942116
0.8481873684210888
0.848248575186358
0.8483097283085376
0.8483708278581177
0.8484318739054654
0.848492866520824
0.8485538057743146
0.848614691735935
0.8486755244755609
0.848736304062946
0.848797030567722
0.8488577040593992
0.8489183246073664
0.8489788922808913
0.8490394071491212
0.8490998692810824
0.8491602787456812
0.849220635611704
0.8492809399478174
0.848911526750798
0.8489719130435149
0.8490322468492327
0.8490925282363531
0.8491527572731589
0.8492129340278146
0.8488445119306225
0.8489047701648244
0.8489649761595515
0.8490251299827059
0.8490852317020725
0.8490529870130239
0.8486855906534337
0.8487457612457117
0.8488058798098078
0.8488659464131744
0.8484992656587843
0.8485594127806934
0.8481931808373266
0.8482534081104771
0.8483135834411755
0.8483737068965889
0.8484337785437682
0.8484937984496496
0.8485537666810531
0.8486136833046843
0.8486008172043383
0.8486606620808627
0.8487204555221688
0.848780197594539
0.8484157578360184
0.848475579399179
0.8481115830116203
0.8477478987993512
0.8478079297042808
0.8478679091688462
0.847927837259138
0.8479877140411333
0.8480475395806963
0.848107313943579
0.8481670371954201
0.8482267094017469
0.8482863306279743
0.8482900085397471
0.8479279556125001
0.847909940273075
0.8479420042644298
0.8475805626598839
0.8476403067746433
0.8476190374787427
0.8476785014900332
0.84731778723408
0.8473775414717516
0.8474372448979967
0.847496897577598
0.8475564995752287
0.8476160509554516
0.8476755517827201
0.8473159100551925
0.8473259966073319
0.8473855447223776
0.847445042372919
0.8470861075815709
0.8471456816257785
0.8472052052476043
0.8468468274112052
0.8464887526427438
0.8465472104818635
0.8466068863540723
0.846665118243281
0.8463077247784251
0.84595063291143
0.8460104597216741
0.8460702360877274
0.8461299620733627
0.846189637742245
0.8462492631579325
0.8463088383838762
0.8463683634834203
0.846427880571947
0.8464873055906221
0.8465466806723068
0.8466060058799203
0.8466652812762764
0.8467245069240833
0.8467836828859441
0.8468428092243567
0.8469018860017146
0.8469609132803062
0.8470198911223162
0.8470788195898247
0.847137698744808
0.847196528649139
0.846842349498366
0.8469012536565363
0.8469601086048837
0.8470189144050487
0.8470776711185692
0.8471363788068802
0.8471950375313144
0.8472536473531022
0.8473122083333717
0.8473707205331497
0.8474291840133608
0.8474875988348284
0.8475459650582748
0.8471935550935936
0.8472519950125074
0.8473103863731171
0.8473602159468824
0.8474185139062237
0.8474767634855158
0.8475349647449578
0.847593117744649
0.847651222544589
0.8477092792046783
0.8477672877847179
0.8478252483444096
0.8474744724865924
0.8475325062035126
0.8471821413807745
0.8471536363636751
0.8472117306898364
0.8472697770438041
0.8473277754849746
0.8473857260726457
0.8474436288660178
0.8474931986809948
0.8475510094767587
0.8476087726524272
0.8476648003293921
0.8473159670782278
0.8473737556561469
0.8474314967105646
0.8474891903000793
0.8475468364831934
0.847198767967184
0.847256486042731
0.8469088223225657
0.8469666119770684
0.8470243542435804
0.8470820491803658
0.8471396968455929
0.8471972972973351
0.8472548505935702
0.8473123567921816
0.8473698159509577
0.8474272281275926
0.847484593379686
0.8475419117647432
0.8475991833401761
0.8476564081633026
0.8477135862913469
0.84777071778144
0.84782780269062
0.8478848410758316
0.8479418329939269
0.8479987785016655
0.8479946275946643
0.8480515052888894
0.8481083367222814
0.848165121951256
0.8478204794799228
0.8478773354996303
0.8475330897280104
0.8475900162338026
0.8472461663286368
0.8473031630170679
0.8469597081475839
0.8466165316045744
0.8466737140543091
0.8463309311741253
0.8463881829219301
0.8464453883495506
0.8465025475131779
0.8465596604689123
0.8466167272727632
0.8466737479806496
0.8467307226484007
0.8463890234060083
0.8464460669625206
0.8465030645161646
0.8461618702136591
0.8462189363416954
0.8462759565042642
0.8463329307568792
0.8463898591549649
0.8460493966211133
0.8457092078810164
0.8457663183280095
0.8458233828847278
0.8458804016064608
0.8459373745484092
0.8459943017656851
0.8460495387084186
0.8461063753007567
0.845767254509053
0.845824158653881
0.8458810172206996
0.8459378302642462
0.8459945978391704
0.8460513200000347
0.8461079968013141
0.8461646282973967
0.8458265681182926
0.8458832667731975
0.8459397604790764
0.8459963687151182
0.8456589150379283
0.8457155901116771
0.845378517337619
0.8454352589641777
0.8454035045798829
0.8454601910828367
0.845123756466409
0.8451805091488009
0.8452372166998352
0.8452938791733249
0.8453504966229978
0.8450147736298989
0.8446793171893947
0.8447361111111449
0.8447928599762337
0.8448495638382573
0.8449062227507272
0.84496283676707
0.8450194059406275
0.8446848772763597
0.8447415116739551
0.8447981012658562
0.8444640569395351
0.8445207114624839
0.8445773212169435
0.8446338862559574
0.8446904066324847
0.8447468823994017
0.8448033136095005
0.8448597003154903
0.8449070555774867
0.8449633569740281
0.8450196140213011
0.8450758267716864
0.8451319952774825
0.845188119590906
0.8448557609123409
0.8445236635220452
0.8445799607073017
0.8446362136685321
0.8446924224578259
0.8447485871271909
0.8448047077285533
0.8444734117647382
0.8445295962368021
0.8445857366771482
0.8446418331375174
0.84469788566957
0.8447538943248852
0.8448098591549615
0.8444794681267429
0.8445354964816582
0.844591481047316
0.8446474218750317
0.8447033190160411
0.8447591725214992
0.84442957471716
0.8444322542902032
0.8444881481481796
0.844543998441185
0.8445998052201327
0.8446555685358569
0.8447112884391126
0.8447669649805759
0.844822598210844
0.8444941290824572
0.8445498251069102
0.8446054778555089
0.8446610873786717
0.8443331909938198
0.8443888630190453
0.8440613266098059
0.8441170608763394
0.8441727519380152
0.844228399845052
0.8442840046475907
0.8443395663956945
0.8440128095975538
0.8440684332688893
0.8441240139211441
0.8441795516042051
0.8442350463678819
0.8439089609888291
0.8439645173745476
0.8440200308761399
0.84407550154324
0.8441309294254061
0.8441863145721195
0.8438610019268122
0.8439164483821563
0.8439718521371111
0.8436469976905611
0.8437024624856012
0.8433779615384913
0.843433487120368
0.8434889700230889
0.8435444102958422
0.8435998079877408
0.8436551631478222
0.8437104758250487
0.8437657460683071
0.8437607361963484
0.8438159448064686
0.8438711111111404
0.8439262351589721
0.8439813169984978
0.8440363566781768
0.8440913542463948
0.844146309751463
0.8442012232416192
0.8442560947650269
0.8443031321619846
0.8443579228713537
0.8440356488549906
0.8440904998092619
0.8441453089245138
0.8442000762485989
0.8442548018292969
0.8443094857143142
0.8443641279512851
0.8444187285877711
0.8444732876712612
0.8445278052491725
0.8445822813688495
0.8446367160775652
0.8446911094225205
0.8447454614508446
0.8447997722095952
0.8448540417457585
0.8449082701062495
0.8445878649981318
0.8446421531463508
0.8446964001516003
0.8447506060606338
0.8448047709201336
0.8447816805450693
0.8448357926598838
0.8445162632375466
0.8441969754253584
0.8442512471655604
0.8443054778995364
0.8443596676737435
0.8444138165345687
0.8444679245283292
0.8445219917012721
0.8445760180995747
0.8442576705616556
0.8439395629239157
0.8439937476459782
0.8440478915662921
0.8441019947309265
0.844156057185881
0.844210078977086
0.8442640601504028
0.844318000751624
0.8443719008264731
0.844054825384931
0.8441087837838105
0.8437920450281693
0.8434755438859982
0.8435296587926775
0.843551461769142
0.8436055076808059
0.8436595131086407
0.843713478098117
0.8437674026946371
0.8438212869435354
0.8438751308900786
0.8439289345794654
0.8439826980568274
0.8440364213672281
0.8440901045556646
0.8437750279955467
0.8438287686567424
0.843882469227926
0.8439361297539408
0.8439897502795636
0.8440433308495041
0.8440968715084056
0.8441503723008447
0.8442038332713319
0.8438897693452636
0.8439432874674855
0.843996765799282
0.8440502043850124
0.8441036032689704
0.8441569624953836
0.8438436154417476
0.8438970315399139
0.8435840133531409
0.843637486095687
0.8436906968124789
0.8437440904038784
0.8434315925926177
0.8431193261755157
0.8431728719467312
0.8432263780984341
0.8432798446745812
0.8433332717190637
0.843021618625302
0.8430751015884992
0.8431285450517234
0.8431818383167469
0.8432352029520543
0.8429241608262882
0.8429775811209687
0.8430309620346726
0.843084303610931
0.8431376058932105
0.843190868924914
0.8432440927493804
0.8432972774098846
0.8429871276204731
0.8430403676470831
0.8430935685410018
0.8431467303453585
0.8431998531032192
0.8432529368575865
0.8433059816514002
0.8433589875275368
0.8434119545288101
0.8434648826979712
0.843517772077708
0.8435706227106465
0.84362343463935
0.8436762079063195
0.8437289425539937
0.8437816386247493
0.843834296160901
0.843525877193006
0.8435760321520147
0.8436287070854872
0.8436813800657408
0.8433734671533081
0.8434261583363969
0.8434788110868212
0.8435314254466145
0.8435840014577491
0.8436363570127735
0.843329133284801
0.8433817255187708
0.8434342794760055
0.8434867951982769
0.8431800727272957
0.8432326426754136
0.8432851744186275
0.8429788594261034
0.8430314451706836
0.8427254446461208
0.8427780841799937
0.8428306855277702
0.8425250906454178
0.8425777455600081
0.8426303623188631
0.8426810213690917
0.8427335626357937
0.8424285559175035
0.8424811505065347
0.8425337070524637
0.8425862255965516
0.8426387061800006
0.8426911488439529
0.8427435536294913
0.8427959205776394
0.8428482497293617
0.8429005411255631
0.8429527948070902
0.8430050108147299
0.843057189189211
0.843067038904921
0.843118689233007
0.8431707703383946
0.8432228139618785
0.8432748201439065
0.8429715929521971
0.8430236520489073
0.8430756737334028
0.8431276580459984
0.8431796050269514
0.8432315147164607
0.8432833871546679
0.8429809182209682
0.8430328433130366
0.8430847311828169
0.8431365818703185
0.8431369269341185
0.8431887218045323
0.8432404795991619
0.8429387835420603
0.8429905937053142
0.8426892027172179
0.8427410650464826
0.8427928903179915
0.8424918928571636
0.8425437700821343
0.8425956102783932
0.8426474134855718
0.8426991797432446
0.8427509090909296
0.8424505702067204
0.8425023512647158
0.8425540954416159
0.8426058027768093
0.8426574733096289
0.8427091070793514
0.842760704125198
0.8428122644863337
0.8425127576403898
0.8425643694493985
0.8426159446022928
0.8426674831381102
0.8427189850958327
0.8427704505143867
0.842821879432644
0.8425231123715193
0.8425234939759235
0.8425749557208841
0.8425473441926544
0.8425987610619667
0.8426501415428365
0.8423520693314666
0.8424035007072332
0.8424548957228899
0.8425062544169807
0.8422086541858197
0.8422600635593416
0.8423114366396242
0.8423627734650865
0.8424140740740934
0.8424653385049559
0.8425165667959305
0.8425677589852201
0.8426189151109738
0.8426700352112867
0.8427211193242007
0.8427721674877038
0.8428231797397305
0.8428741561181624
0.8425778910369258
0.8426289177793583
0.842332946961733
0.8423840238764233
0.8424350649350837
0.8424860701754573
0.8425370396352344
0.8425879733520523
0.8426388713634956
0.8426413104415043
0.8423461646234862
0.8423970938375536
0.8424479873993884
0.8424988453464145
0.842204162294527
0.8422550699300883
0.8423059419783476
0.8423567784766081
0.842407579462121
0.8424583449720853
0.8425090750436481
0.8422151081647076
0.8422658876874963
0.8423166317991813
0.8423480655280765
0.8423987456446173
0.8424493904563048
0.8425000000000178
0.8425505743125831
0.8426011134307763
0.842651617391322
0.8427020862308938
0.8427525199861142
0.8428028492008515
0.8428532129211707
0.8429035416666841
0.8429538354738112
0.8426613462873179
0.8427116892126431
0.8427619972260922
0.8428122703639688
0.8428625086625259
0.8429127121579666
0.8429628808864438
0.84301301488406
0.8430631141868683
0.8431131788308713
0.8431632088520224
0.843213204286225
0.8432631651693326
0.8433130915371498
0.8433629834254311
0.8434128408698821
0.8434626639061589
0.8435124525698683
0.8435622068965682
0.8436119269217677
0.8436616126809262
0.843711264209455
0.8437608815427161
0.8438104647160232
0.8435200963523907
0.8435697282421903
0.8436193259972652
0.8436688896528178
0.8437184192440024
0.8437679148059247
0.8438173763736424
0.843866803982165
0.8439161976664539
0.8439655574614224
0.8440148834019363
0.8440641755228132
0.8441134338588232
0.8441626584446885
0.8442100000000157
0.8442591578226791
0.8443082819986466
0.8443573725624514
0.844406429548579
0.8444079316239471
0.8444569377990585
0.8444810044414232
0.8445299521858078
0.8445788665073558
0.8446277474402885
0.8446765950187803
0.8447254092769594
0.8447193999318258
0.8447681663258503
0.844816899488942
0.844865599455056
0.8449128362274582
0.8449614703880342
0.8450100714528902
0.8450586394557974
0.845092213532827
0.8451407205982475
0.8451891946993014
0.8452376358695801
0.8452860441426294
0.8453323489477406
0.8450455039022883
0.8450939280868532
0.8448073584266
0.8448558305084892
0.8449042697390862
0.8449526761517762
0.8450010497798994
0.8450493906567511
0.8450976988155813
0.8451459742895949
0.8451942171119521
0.8452424273157682
0.8452906049341137
0.8453387500000142
0.8453868625464512
0.8454349426063612
0.8454829902126364
0.8451977395411747
0.8452458347386312
0.8449608563722325
0.8450089989888916
0.8450571091644344
0.8451051869316407
0.8451532323232461
0.8452012453719424
0.8452492261103771
0.8452971745711539
0.8453450907868327
0.8453929747899296
0.8454408266129169
0.8454886462882232
0.845204734721303
0.8452526015441558
0.8453004362416242
0.8453482388460383
0.8453960429242253
0.845443781428106
0.8454914879356702
0.8455391624790752
0.8455868050904352
0.8456344158018211
0.8456819946452608
0.8457295416527397
0.8457770568562003
0.8457912403878431
0.8457696524064301
0.8458171065820377
0.8458645290581291
0.8455821035058559
0.8456295727636978
0.8453474140807602
0.8450654436290989
0.8451130376792392
0.8451606000000127
0.8452081306231383
0.8452556295802924
0.8453030969031096
0.8453505326231817
0.8450692179700625
0.8451166999334789
0.8451624210176379
0.8448814494680975
0.8448582253240404
0.8448392691030026
0.8448867485885212
0.8449341965471572
0.8446537670096373
0.844701260783025
0.8447487230514219
0.8447961538461661
0.8445161418627899
0.8445636182902707
0.8446110632659943
0.8446584768212042
0.8447058589871025
0.8447532097948499
0.844800529275566
0.8448478174603294
0.8448950743801772
0.8449423000661057
0.8449894945490702
0.8450366578599854
0.8450837900297246
0.8451308910891207
0.8451779610689658
0.8448992084432834
0.8449463237718546
0.8446678312458916
0.8447149917627793
0.8447621212121327
0.8448092196246411
0.8448562870309528
0.8449033563672375
0.8449503618421167
0.8449973364025105
0.8450442800789068
0.8450911929017529
0.8451380749014566
0.8448605254515712
0.8445831582403264
0.8445852313751343
0.8446322178477802
0.8446791734995192
0.8447260983606668
0.8447729924614991
0.8448198558322522
0.8448666885031226
0.8449134905042676
0.8449602618658046
0.8450070026178118
0.845053712790328
0.8451003924133528
0.8451470415168463
0.8451936601307296
0.8452380594577041
0.8452846178968101
0.8453311459353681
0.8450552545692012
0.8451018270799452
0.844826190476201
0.8448728073035644
0.8449193937418618
0.8446440860215157
0.844620814332258
0.8446674373168452
0.844714029947927
0.8447605922551356
0.8448071242680649
0.8448536260162703
0.844900097529269
0.8449465388365393
0.8449929499675214
0.8450393309516177
0.8450856818181918
0.84511346965272
0.8448392602206459
0.84456522867338
0.8446116731517609
0.8443378930308041
0.8443843810758361
0.8444308390022773
0.844477266839388
0.8445236646163904
0.8445700323624692
0.8446163701067712
0.8446626778784054
0.8446938894277497
0.8446682611506239
0.8447145072697997
0.8447607235142215
0.8448069099128285
0.8448530664945222
0.844899193288167
0.8446266451612998
0.844672815220906
0.8447189555125819
0.8447650660651077
0.8448111469072258
0.8448571980676421
0.8449032195750253
0.8449492114580073
0.844995173745183
0.8447233837246795
0.8447693890675333
0.8444978463516646
0.8445438946015515
0.8442725987793217
0.844318689788063
0.8443647512038613
0.8440937740693286
0.8438229708052705
0.8438079217447171
0.8438540878486783
0.8435836217948807
0.8436298301826426
0.8436760089686187
0.8437221581812447
0.8437682778489204
0.8438065600000088
0.8438526871401238
0.8438987208186847
0.8439447250639472
0.8436750079897817
0.8437210543131076
0.8437670712232599
0.8438130587484121
0.8438450047877519
0.8438909380982855
0.8439368421052716
0.8439827168367431
0.8440212623525746
0.8440670809432843
0.8441128703408812
0.8441586305732567
0.8442043935052614
0.8442500954805939
0.8439814826598874
0.8440272264631126
0.8437588553259223
0.84380464081374
0.8438503972036941
0.843896124523515
0.8439418228008972
0.8439874920635001
0.844033132338948
0.8440787436548303
0.8441243260387012
0.8441698795180801
0.8442154041204516
0.844260899873265
0.8443062717770113
0.8443517099430097
0.8440844254510999
0.8441299050632989
0.8438628598544842
0.8439083807716712
0.8439538729054772
0.8439993362831935
0.8440447709320771
0.8440901768793505
0.844135554152202
0.8441809027777852
0.8439145156200769
0.8436482965299759
0.8436937243771756
0.8434277427490617
0.8434732429877162
0.8435178954001334
0.8432522204724484
0.8432977329974886
0.8433432168712696
0.8430778477029652
0.8431233721296079
0.8431688679245356
0.8432141779314754
0.8432596165933447
0.8429946905435196
0.8430386306532736
0.8430840816326602
0.8431295040803587
0.8431748980232264
0.8432202634880873
0.8432656005017316
0.8430012539185022
0.8430466311501166
0.8430919799498816
0.8431373003445105
0.843182592360683
0.8429186854460162
0.8429640175219092
0.843009321238668
0.8430545966228961
0.8430998437011633
0.8431104687500067
0.8431556701030994
0.8432008432229923
0.8432459881361289
0.8432911048689204
0.8433361934477445
0.8433812538989459
0.8431182725288496
0.8431633728179615
0.8432084449984483
0.8432534890965796
0.8432096854562505
0.8432547011208034
0.843299688764401
0.8433446484131986
0.8433895800933188
0.843434483830852
0.8434793596518557
0.8435242075823554
0.8435632183908106
0.8436080124223663
0.8436527786401798
0.8436975170701487
0.8437422587651315
0.8437869416873508
0.8435253023255873
0.843570024798518
0.8436147195537709
0.8436593866171062
0.8433981108702442
0.8434425077399439
0.8434871866295323
0.8435318378712928
0.8435764614908811
0.8436210575139204
0.8436656259660025
0.8434049134734296
0.8434495211615749
0.8434941012971024
0.8435386539055318
0.8432783024691413
0.8430487195310145
0.8427886798272727
0.8428333950046308
0.8428780826140622
0.8429227426810532
0.8426630622304428
0.8427077610101686
0.8427524322660152
0.8427970760233972
0.8428416923076976
0.8428862811442686
0.8429308425584308
0.842975376575474
0.8427163183773868
0.8424574193548439
0.8425020577395629
0.8425466687135451
0.8425912523020308
0.842635808530229
0.8426803374233178
0.8427248390064447
0.8427693133047259
0.8427805087342984
0.842824938725495
0.8428693415007705
0.8429137170851242
0.8426557086011679
0.8427001223990255
0.8427445090241711
0.8427888685015337
0.842833200856012
0.842877506112474
0.8429217842957577
0.8429660354306704
0.8430102595419892
0.8430544566544611
0.8430986267928027
0.8428414276998213
0.8428856358645972
0.842929817073175
0.8429739713502024
0.8427171237050621
0.8427613158696357
0.8425046894031711
0.8425489193302934
0.8425930614729196
0.8426372376026813
0.842681386861318
0.8427255092733394
0.8427696048632259
0.8428136736554278
0.8428577156743661
0.8429017309444314
0.8429457194899856
0.8429896813353605
0.8430336165048582
0.8430775250227517
0.8431214069132845
0.8431652622006706
0.8432090909090946
0.8429536504089706
0.8429975166565754
0.8430413563427223
0.8430851694915289
0.8430858698941034
0.842830852994559
0.8428746900514096
0.8428477025393022
0.8428915080084652
0.8429352870090668
0.8429790395650895
0.8430227657004865
0.8430664654391823
0.8431101388050727
0.8431537858220244
0.8431974065138753
0.8432410009044349
0.8432845690174836
0.8433281108767732
0.8433716265060271
0.8434151159289401
0.8434585791691782
0.843204754739696
0.8432482551143231
0.8432917293233112
0.8433348165965153
0.8430813345356206
0.8428280048076953
0.8425748272754611
0.8426184384384414
0.8423654758330861
0.8423447478991626
0.8423883888388868
0.8421357228554318
0.841883208395805
0.8419269484412498
0.8419706622715041
0.8420143499101286
0.8417621743036865
0.8415101497006016
0.8415539359473239
0.8415976959904276
0.8416414298534277
0.8416851375598112
0.8414335127055332
0.8414772564255854
0.8415209740065756
0.841564665471926
0.8416083308450308
0.8416382985074651
0.8413871381677136
0.8414308174224367
0.8414744706233248
0.8415180977936815
0.8415234575260828
0.8415670441001215
0.8415518319928531
0.8415953841572388
0.8416389103899993
0.841682410714288
0.8417258851532303
0.8417693337299248
0.8418127564674419
0.8418561533888249
0.8418995245170897
0.8416494058229372
0.8416928125928146
0.8417361935867003
0.8417795488275471
0.8418228783382808
0.8418661821417995
0.8419070877817337
0.8419503409427828
0.8419935684647321
0.8420367703703722
0.8420799466824662
0.8420643470535997
0.8421074896388413
0.842150606688371
0.8421936982248537
0.8422367642709274
0.8422798048492032
0.8423228199822658
0.8423658096926729
0.8424087740029557
0.8424517129356187
0.8424946265131399
0.8425375147579707
0.8422889052817953
0.8423318289085558
0.8423747272191107
0.8424176002358503
0.8424604479811388
0.8425032704773141
0.8425460677466874
0.8425888398115441
0.842631586694143
0.8426743084167168
0.8427170050014721
0.8424691470588245
0.84251187885916
0.8425545855379198
0.8425972671172504
0.8423497356051712
0.8423924522760654
0.8421451262477988
0.8418979454065169
0.8419407570422544
0.8419835435611625
0.842026304985338
0.8417794488419825
0.8418222450175857
0.8415755933196608
0.8416184241359116
0.8413719765739391
0.8414005562060897
0.8414434006438403
0.8414862200117033
0.8415290143316765
0.8415717836257315
0.8416145279158145
0.8416572472238462
0.8416999415717211
0.8417426109813088
0.8417852554744528
0.8418278750729716
0.841870469798658
0.8416248833138859
0.8416675123942843
0.8417101166180759
0.8417526960069952
0.8417952505827506
0.8415500436935626
0.841592632498544
0.841572751091703
0.8416153084982537
0.8416578411405294
0.8414130308318789
0.8414555975574294
0.841210988372093
0.8412122057541412
0.8412547937245787
0.8412973569561428
0.8413398954703831
0.8413824092888242
0.8414248984329655
0.8414673629242817
0.8415098027842225
0.8415522180342125
0.8413082898550721
0.8410645030425961
0.8411070104287366
0.8411494931943234
0.8411919513607408
0.8412343849493483
0.841276793981481
0.841319178478449
0.8410758820127235
0.8411183000867297
0.8411606936416179
0.8412030626986413
0.8412454072790287
0.8412877274039843
0.8413300230946875
0.8410872150072143
0.8411295441431037
0.8411718488606856
0.8412141291810833
0.8409716344767936
0.8410139481268003
0.8410562373955623
0.8410985023041465
0.8411407428735953
0.841182959124927
0.8412251510791356
0.8412673187571911
0.8413094621800391
0.8413515813686014
0.8413936763437757
0.841151896551723
0.8409102556736558
0.8409524411257886
0.8409626184323846
0.8410047646383455
0.8410459971305583
0.8410880952380939
0.8411301691998839
0.8411721616972464
0.8412141874462583
0.8412561891117465
0.8410152105413907
0.8410572451317282
0.841099255654164
0.8408585289066958
0.8409005722460643
0.8409425915331793
0.8409845867886745
0.8410265580331602
0.8407861960560145
0.8408281999999984
0.8408701799485845
0.8409121359223284
0.8409540679417624
0.8409959760273955
0.8407560342368028
0.840516229321162
0.8405582264043324
0.8406001995438979
0.8406421487603287
0.8406840740740722
0.8407259755055521
0.8407678530751689
0.8408097068033
0.8408515367102997
0.8408933428164986
0.84065418088737
0.8406960193346581
0.8407378339965869
0.8404989201477671
0.8405407670454523
0.840582590173244
0.8403439239068689
0.8403857791654817
0.8404276106696913
0.8401891914893594
0.8402310550198502
0.8402728948114522
0.8403147108843514
0.8403565032587111
0.8403982719546718
0.8404400169923509
0.8404817383918435
0.8405234361732213
0.8405651103565339
0.8406067609618079
0.8406483880090472
0.8406899915182331
0.8407315715093246
0.8407731280022578
0.8408146610169464
0.8405772098277295
0.8406187747035545
0.8406603161162828
0.8407018340857759
0.840743328631873
0.8407847997743907
0.8408262475331236
0.8408676719278436
0.8409089602704957
0.8406720845070392
0.840713517319062
0.8404768299549519
0.8405182943990963
0.8405597355092822
0.8403232911392374
0.8400869797525278
0.8401285071689595
0.8401700112422678
0.8402114919921294
0.8402529494381991
0.8402943836001091
0.84033579449747
0.8403771821498703
0.8404185465768765
0.840459887798033
0.8405012058328625
0.8405425007008656
0.8403069226457365
0.8403482488091868
0.8403895518207247
0.8404308316998004
0.8404720884658419
0.840513350125941
0.8405545607162807
0.8405957482517447
0.8403606823266183
0.8404019010343827
0.8401670206819416
0.8399322715842378
0.8399735754189908
0.8400148561854194
0.8400561139028438
0.8400973485905627
0.840138588169639
0.8401797768479738
0.8402209425543743
0.840262085308053
0.8403032051282012
0.8402826135413725
0.8403237047353721
0.8403647730437165
0.8404058184855193
0.8404468410798734
0.8402129938786826
0.8399792767732922
0.840020383759729
0.8397868501529011
0.8398279877709798
0.839869102528476
0.8399101944444403
0.839951263537902
0.8399923098278692
0.8400333333333291
0.8400743340732476
0.8401153120665699
0.8398823349972225
0.8399233434987481
0.8399643292682882
0.8400052923247393
0.8400462326869762
0.8400871503738532
0.8401280454042037
0.8401689177968402
0.8402097675705543
0.8402505947441171
0.8402913993362785
0.840332181365768
0.8403729408512943
0.8404136778115454
0.840454281767951
0.8404949737641487
0.8405356432909946
0.8405762903670942
0.8406169150110326
0.8406575172413744
0.8406980970766635
0.8407385993934331
0.8407791345093666
0.8408196472857487
0.8408601377410417
0.8409006058936881
0.8409015143171755
0.8409419488026373
0.8409823610346674
0.8410227510316317
0.841063118811876
0.8411034643937259
0.8411437877954867
0.841184089035444
0.8409529945054892
0.8409933260093327
0.8410336353651786
0.8410739225912656
0.8411141877058124
0.8411544307270179
0.8411946516730608
0.8412348505621003
0.8412750274122751
0.8413151822417044
0.8413553150684875
0.8413953163516789
0.8414354052573876
0.8414754722146124
0.8414605637657304
0.841500601915179
0.8415406181619198
0.8415806125239209
0.8416205850191303
0.8416605356654765
0.8417004644808683
0.8417403714831954
0.8417802566903272
0.8415504504504444
0.841590365720518
0.8416302592087251
0.8416701309328908
0.8417099809108202
0.8417498091602992
0.8417896156990944
0.8418294005449529
0.8418691637156026
0.8416398965141549
0.8416796896270016
0.841719461077838
0.8417592108843474
0.8415302230685464
0.841570002719602
0.841609760739526
0.8416494971459572
0.8416892119565152
0.8416791632708439
0.8417188484519218
0.8417585120825349
0.8417981541802324
0.8415697150610518
0.8416093868692284
0.8413811228641106
0.8414208242950043
0.8414605042016741
0.8415001626016194
0.8415229477106408
0.8415625677139695
0.8416021662604861
0.8416417433676164
0.8416812990527672
0.8417208333333266
0.8417603462266635
0.8417621957814967
0.8418016761286765
0.8418411351351283
0.8418447446635975
0.8418841707185236
0.8416568187955642
0.8416962742980492
0.8417357085020173
0.8417751214247097
0.8418145130833488
0.8418538834951386
0.8416269075222361
0.8416663072776209
0.8414395041767646
0.841478933189648
0.8414579046592979
0.8414973074851839
0.8415365814266415
0.8413101184068819
0.8413495291901999
0.8411232383001541
0.8411626781392775
0.8412020967741862
0.8409760279494686
0.8407500806018197
0.8407895782970649
0.8408290547797993
0.8408685100671067
0.8409075147611305
0.8409469278239796
0.8409276824034261
0.8409670689192739
0.840741608579081
0.8407810238541871
0.8408204180064234
0.840859791052765
0.8408991430101691
0.8406740026773686
0.8407133832976369
0.8407527428418441
0.8405278223648933
0.840567210484079
0.8406065775400993
0.8406459235498452
0.84068524853019
0.8407245524979885
0.8404999999999921
0.8405393324432499
0.8405786438868047
0.8406179343474701
0.8403936499466304
0.8404329687916698
0.8402088533333254
0.840248200479864
0.840287526652444
0.8403267785771303
0.8403660628662679
0.8404053262316831
0.8404445686900878
0.8404837902581767
0.8405229909526263
0.8405621707900955
0.8406013297872258
0.8406404679606405
0.8406795853269455
0.8407063247408899
0.8407454038257091
0.8407844621513861
0.8408234997344579
0.8408625431377671
0.840639384288739
0.8406174582117188
0.8406564986737316
0.8406955184301161
0.8404726405090054
0.8405116883116799
0.8405507154212951
0.8403280529801239
0.8403671080508389
0.8404061424410822
0.8404451561672757
0.8404841492458236
0.840523121693113
0.8405620735255137
0.8403398202009432
0.8403787998942551
0.8404177589851921
0.8404566974900837
0.8404956154252421
0.8402736730921486
0.8403126187961897
0.8403515439429841
0.8403904485488037
0.840429332629904
0.8404681962025227
0.8402466121803233
0.8402855034264539
0.840324374176539
0.840363224446777
0.8404020542533489
0.8404408636124185
0.840479652540133
0.8405184210526224
0.8405571691659998
0.8405958968963612
0.8406346042597856
0.8406732912723356
0.8404523521681905
0.8404910667367221
0.8405297609666311
0.8405684348739403
0.8406070884746559
0.8406457217847675
0.8406843348202477
0.8404637985309454
0.8405024390243808
0.8405410592553655
0.8405796592398332
0.8406168501048124
0.8403966203824899
0.8404352278679842
0.8404738151348425
0.8405123821989433
0.8405509290761485
0.8405894557823033
0.8403695788647563
0.8404081328451786
0.840446666666657
0.8404851803449981
0.8405236738959924
0.8405621473354135
0.8406006006790187
0.8406390339425489
0.8406774471417285
0.8406783141962323
0.8407166971040861
0.8407550599895571
0.8407934028683082
0.8408317257559859
0.8408700286682204
0.8409083116206257
0.8406892680385417
0.8404703385416566
0.8402515230408647
0.8402899271212809
0.8403283112151864
0.8403666753381793
0.8404050195058416
0.8404433437337392
0.8404816480374215
0.8405199324324222
0.8405581969342584
0.8405964415584313
0.8406346663204259
0.8406728712357113
0.8407110563197405
0.8407489880643383
0.8405308949416238
0.840569087136919
0.8406020741508841
0.8406402280974493
0.8406783622700076
0.8407164766839272
0.8407545713545608
0.8407926462972447
0.8408307015272998
0.8408687370600307
0.8409067529107267
0.8409447490946608
0.8409827256270904
0.8407653050672075
0.8405479968984126
0.8405860465116172
0.8406240764660187
0.8406620867768487
0.840700077459323
0.8404830665978209
0.8405210838709569
0.8405590815273369
0.8405970595821403
0.8406350180505305
0.840672956947656
0.8407108762886488
0.8407487760886259
0.8407866563626886
0.8408245171259224
0.8408623583933977
0.8408766795366683
0.84090975295933
0.840893748392065
0.8409315329217995
0.8407152995628584
0.8404991773778808
0.8405370341814331
0.840574871531335
0.8403589519650542
0.8403968156137535
0.8404346598202711
0.8404724845995779
0.8405102899666296
0.8405480759363662
0.8405858425237126
0.8406235897435783
0.8406613176108575
0.8406990261404292
0.8407367153471573
0.8407743852458901
0.8408120358514608
0.8408496671786878
0.8408872792423738
0.8409248720573066
0.840962445638259
0.8409999999999882
0.8407849654819621
0.8408225460122581
0.8408601073345141
0.8408976494634527
0.840901047254139
0.8406863125638289
0.8404716875159444
0.8405092904543017
0.840532788976768
0.8405703571428453
0.8406079061463794
0.840586180520131
0.8406237063471714
0.8406612130478984
0.8406987006369308
0.8407361691288724
0.8407736185383125
0.8405595723014136
0.8405970475947958
0.8406345038167818
0.8406719409819264
0.8407093591047692
0.8407467581998354
0.840784138281635
0.8408214993646639
0.8408588414634024
0.840896164592317
0.8409334687658587
0.8409707539984645
0.8410080203045562
0.8410452676985414
0.8410824961948126
0.8411197058077482
0.8411568965517118
0.8411940684410522
0.8412197668524964
0.841256903977692
0.8412940222897545
0.8410809825272095
0.8411181265822659
0.8411552518349659
0.8411923582995825
0.8412294459903744
0.8412665149215858
0.8413035651074462
0.8410908998988751
0.8411279757391836
0.8411650328448584
0.8412020712300958
0.8412391161616034
0.8410267356727972
0.8410637809187151
0.8411008074690763
0.8411378153380296
0.8411748045397097
0.8412117750882373
0.8412487269977184
0.8412856602822452
0.8413225749558954
0.8413594710327326
0.8413963485268064
0.8414332074521521
0.8414700478227909
0.8412583039758299
0.8412951698113077
0.8413320171026026
0.8413688458637032
0.8414056561085841
0.8414423473234349
0.8412309296482281
0.8412677467972739
0.8413045454545323
0.841341325633931
0.841130145582316
0.8411325721455326
0.8411693677872422
0.841206144971143
0.8412429037111201
0.8412796440210446
0.8413163659147737
0.8413530694061505
0.8413897545090047
0.8414264212371516
0.8414630696043932
0.8414996996245172
0.8415363113112978
0.8415564673504994
0.8415930465232481
0.8416296074018369
0.8414191999999864
0.8412088977755425
0.8412455272363681
0.8412821383961891
0.8413187312687176
0.8413553058676517
0.841145282076871
0.841181881706999
0.8412184630738385
0.8412550261910563
0.8412573316708092
0.8412938668661044
0.8413303838484408
0.841366882631434
0.8414033632286857
0.8411937982565241
0.8412303037848466
0.841266791137651
0.8413032603285077
0.8413397113709739
0.8411304228855582
0.8411668987813836
0.8412033565390212
0.8412397961719968
0.8412762176938229
0.8413126211179983
0.8413442871336173
0.8413806555748555
0.8414158142998867
0.8414521469347092
0.8412433498759164
0.8412797072686538
0.84131604662697
0.8413523679642804
0.8413886712939868
0.8411801486988706
0.8412164767095993
0.8412527867227997
0.8412890787518431
0.8413253528100872
0.8413616089108767
0.8413978470675432
0.8414340672934048
0.8414702696017664
0.8415064540059203
0.841542620519145
0.8415787691547062
0.8416148999258565
0.8416510128458353
0.8416871079278688
0.8417056543209731
0.8417417180942831
0.8415339832181493
0.8415700715519222
0.8413624814997387
0.8413985943279755
0.8414346893490978
0.8414707665762732
0.8415068260226566
0.8415428677013895
0.841578891625601
0.8416148978084068
0.8414077055637469
0.8414437361555352
0.8414797490157332
0.8415157441574267
0.841551721593689
0.8413447996065747
0.8413494346115878
0.8413854263946767
0.8414214004913856
0.841457356914748
0.8414932956777846
0.8415292167935033
0.841565120274899
0.8416010061349543
0.8416368743866385
0.8416727250429086
0.8414663315350511
0.8415022064231278
0.841538063725475
0.8415739034550204
0.8413677364037085
0.8414036002938864
0.8414394466209446
0.8414752753977816
0.8415110866372828
0.8415468803523214
0.8415826565557577
0.8416184152604396
0.8416541564792023
0.8416898802248685
0.8417255865102485
0.8417612753481399
0.841796946751328
0.8418326007325853
0.841868237304672
0.8419038564803359
0.8419394582723124
0.8417340570870788
0.8417696829268136
0.8418052913923277
0.8416000731350405
0.8416357055812663
0.8416713206627524
0.8417069183921889
0.8417424987822542
0.8417780618456137
0.8417667234663913
0.8418022633243941
0.841837785888062
0.8418732911700159
0.8419087791828636
0.8419442499392013
0.8419796791443692
0.8420151154313329
0.8418105442176712
0.8418460043720998
0.8418542253520969
0.8416498421946916
0.8416853155339648
0.8414810725551891
0.841516569626379
0.8415520494785191
0.8415875121241354
0.8416229575757416
0.8416583858458395
0.8416937969469188
0.8417291908914568
0.841764567691919
0.8417999273607587
0.8418352699104171
0.8418705953533236
0.8419059037018952
0.8419411949685373
0.8419764691656427
0.8420117263055931
0.8420469664007573
0.8420821894634927
0.841878738825787
0.8419139855072301
0.8419492151654027
0.8419844278126345
0.8420196234612436
0.8420548021235357
0.842089963811805
0.8418868547997906
0.8419220400289201
0.8417190694310346
0.8417542781392942
0.8417894698795015
0.8418246446639198
0.8418598025048004
0.8418949434143826
0.8419300674048943
0.841727436823088
0.8417625842155753
0.841797714698083
0.8418328282828116
0.8418679249819501
0.8416655528845987
0.8417006729151478
0.8417357760691807
0.841770862358859
0.8418059317963329
0.8418409843937407
0.8416389102256192
0.8416739860810967
0.8417090451055493
0.8417440873110889
0.841733093525163
0.8417681131622943
0.8418031160114884
0.8418271986580229
0.8418621705797626
0.8418971257484861
0.8419320641762282
0.841966985875013
0.8420018908568523
0.842036779133747
0.8420716507176863
0.8421065056206478
0.8421413438545979
0.8421761654314913
0.8422109703632715
0.8422457586618705
0.8422805303392088
0.8423152854071956
0.8423500238777286
0.8423847457626946
0.8423733890214624
0.8424080887616148
0.8424427719465476
0.8424774385881058
0.8425120886981229
0.8425467222884212
0.8425310295519368
0.8425656421253102
0.8426002382086534
0.8426348178137477
0.8426693809523634
0.8424687931444719
0.8425033793431523
0.8425379490839701
0.8423375356802869
0.8423721284185318
0.8424067047075431
0.8424412645590506
0.8424758079847733
0.8425103349964186
0.842544441805208
0.8423443600094813
0.8423788936372093
0.8424134108710956
0.842447911722811
0.8422480427046086
0.8422825664136445
0.8423170737490929
0.8423515647225995
0.8423860393457987
0.8424204976303139
0.8422209192134387
0.8422554002842076
0.8422898650248459
0.8423243134469518
0.8421249467455443
0.8421594178892391
0.8419601845280161
0.8419946783348922
0.8420291558287831
0.8420636170212586
0.842098061923877
0.8421324905481861
0.8421669029057225
0.8422012990080121
0.8422356788665698
0.8422700424928997
0.842304389898495
0.8423387210948379
0.8423730360934001
0.8421743632075289
0.8422087007781002
0.8420101603017263
0.8420105349988034
0.8420448868991335
0.8420792226148227
0.8421135421573063
0.8421478455380086
0.8421821327683433
0.8422164038597134
0.8422327058823347
0.8422669489531692
0.8423011759171971
0.8423353867857799
0.8423695815702684
0.8424037602820027
0.8424379229323123
0.8424720695325162
0.8425062000939223
0.842528410424964
0.8425625117370708
0.8425965266369213
0.8426305959643176
0.8426646493079806
0.8426986866791559
0.8427327080890787
0.842535161744004
0.8425692055307994
0.842603233364555
0.8426372452564818
0.84267124121778
0.8427052212596395
0.8427391853932398
0.8427731336297496
0.8428070659803276
0.8428409824561216
0.8428748830682694
0.842908767827898
0.8429426367461242
0.8427456415050057
0.8427795327102615
0.842813408082205
0.8428472676319289
0.8428811113705158
0.842914939309038
0.8429487514585575
0.8429825478301257
0.8430163284347839
0.8430500932835631
0.8430838423874839
0.8431175757575566
0.8431513167093727
0.84318501863931
0.8432187048683714
0.8432523754075263
0.8432860302677341
0.8430897346368523
0.8431234116825501
0.8431570730572168
0.8431907187717882
0.8432243488371901
0.8432579632643379
0.8430619479311755
0.8430701603532227
0.8431037871747019
0.8429079442508518
0.8429415931258516
0.8429419317390102
0.8429755571030447
0.843009166860041
0.8428135730858275
0.8428472048248473
0.8428808209647302
0.8426853929978939
0.8427190310616404
0.8427526535341636
0.8425573911028537
0.8425910354412592
0.8426246641963677
0.8426582773790035
0.8424632175925731
0.842449803286257
0.8424834335955381
0.8425170483460365
0.8425506475485467
0.8425842312138533
0.8426177993527313
0.8426513519759453
0.8424566543437882
0.8424851466851271
0.84251870669744
0.8425522512121716
0.8425857802400543
0.8426192937918104
0.8426527918781529
0.8426862745097842
0.8427197416973973
0.8427246253170196
0.8427580682341895
0.842791495736325
0.8428249078340816
0.842858304538105
0.8428916858590313
0.8429250518074864
0.8427310082872729
0.8427643958572874
0.8427977680625663
0.8428311249137136
0.8426372815087196
0.8426706599218011
0.8424769425287156
0.8425103424499915
0.8425437270220388
0.842577096255436
0.8426104501607516
0.8426437887485447
0.8426284664829918
0.8426617856322958
0.8426950894905719
0.8427283780683441
0.8425350917430992
0.84256842467322
0.8426017193947529
0.8426349988539794
0.8426682630613914
0.8427015349369787
0.8425085203847714
0.8425417907029796
0.8425750457875256
0.8423821927214263
0.8424154691075313
0.8424487302676531
0.8424819762122395
0.8425152069517291
0.8425484224965504
0.8425816228571226
0.8426148080438554
0.8426479780671489
0.842681132937394
0.8427142726649716
0.8427473972602535
0.8427805067336019
0.8428136010953697
0.8428466803559
0.8428797445255269
0.8429127936145746
0.8429458276333583
0.8429788465921836
0.8430118505013467
0.8430448393711345
0.8430778132118244
0.8431107720336846
0.8431437158469738
0.8429517869337375
0.8429722121073985
0.8430051649601612
0.8430381028207253
0.8430710256993197
0.8431039336061638
0.8429122755171422
0.8429452045454336
0.8429781186093861
0.8427866197182889
0.8428195548489457
0.8428524750226857
0.8428853802496953
0.8429182705401516
0.8427270024960081
0.8427599137930825
0.8427928101610133
0.8426017006802511
0.8426346180004324
0.842667520398891
0.8427004078857709
0.8425094925237668
0.8425424009059812
0.842351607789834
0.8421609010640495
0.8421928021729078
0.842225752432656
0.8422586877827843
0.8420681746211053
0.8418777476254877
0.8419107393171844
0.8419437160940114
0.8419766779660806
0.8420096249434944
0.8420425570363465
0.8418523938572506
0.84166231654999
0.8416953047403851
0.841728278041053
0.8417612364620726
0.8415713512293944
0.8416043301758921
0.8416372942502605
0.8416702434625576
0.8417031778228319
0.8417360973411232
0.8417690020274622
0.8418018018017803
0.8418346768745564
0.8418675371454085
0.8419003826243314
0.8419332133213107
0.8419660292463227
0.8419988304093352
0.8420316168203067
0.8420518884891871
0.842084648235537
0.8421173932584054
0.8419281959110096
0.8419609613656568
0.8419937121041778
0.8420264481364849
0.8420591694724812
0.8420918761220609
0.8421245680951095
0.8421572454015036
0.8421899080511108
0.8422225560537899
0.8422551894193909
0.842287808157755
0.8423204122787145
0.8423530017920928
0.8423855767077049
0.8424181370353565
0.8424506827848449
0.8422621307072297
0.8422946968001571
0.8423272483221257
0.8423597852829124
0.8423923076922857
0.8422039794321264
0.842015735359835
0.84204831284914
0.8420808757819261
0.8421134241679475
0.8421459580169498
0.8421784773386696
0.842210982142835
0.8422434724391655
0.8422759482373718
0.842308409547156
0.8423408563782115
0.842373288740223
0.8424057066428667
0.8424381100958102
0.8424704991087121
0.8425028736912229
0.8425352338529843
0.8425675796036294
0.8425824799643588
0.8426148008012241
0.8426471072540942
0.8424596440489209
0.842491970640547
0.842304625305737
0.8423369719875277
0.8423693042898197
0.8424016222221997
0.8424339257942455
0.8424662150155261
0.8424984898956026
0.8425291740674731
0.8425614206437066
0.8425936529072122
0.8426258708675168
0.8426580745341389
0.8426902639165886
0.8425034146341237
0.8425356240301259
0.8425678191489135
0.8425999999999774
0.8426321665927996
0.8424455370985376
0.8424777236492245
0.8425098959486158
0.8425420540061747
0.8425741978313559
0.8426063274336055
0.8424199513381767
0.8424521008403133
0.842484236126442
0.8425163572059895
0.8425484640883749
0.8425805567830085
0.8426126352992923
0.8424265459363729
0.8422405387502531
0.8422726710816548
0.8423047892297276
0.8423368932038605
0.8423689830134339
0.8424010145566598
0.8424330760749494
0.8422473544973315
0.8422794357504729
0.842311502864675
0.8423435558492829
0.8423755947136333
0.8424076194670547
0.8424396301188672
0.8424716266783832
0.8422862235915262
0.8423182398239593
0.8423502419709403
0.8423822300417626
0.8424142040457111
0.842446163992063
0.8422610109889878
0.8422929905515039
0.8423249560632455
0.8421399516801875
0.8421719367588699
0.84220390779361
0.8422358647936553
0.8422678077682452
0.8420830188679012
0.842114981355537
0.842146929824538
0.8421788642841248
0.8422107847435101
0.8422426912118985
0.8422745836984866
0.8420900766702941
0.8421219886114526
0.8421538865775985
0.8421857705779099
0.8422176406215566
0.8420333479212018
0.8418491358564629
0.8416650043744296
0.8416969604198321
0.8417289024923245
0.8415449180327633
0.8415768793706058
0.841608826742384
0.8414249890781764
0.8414569556671526
0.8414889082969196
0.841520846976619
0.8415527717153843
0.8415846825223415
0.841616579406608
0.8416484623772935
0.8416803314435
0.841712186614321
0.8417440278988427
0.8417758553061431
0.841807668845292
0.8418394685253519
0.8418712543553768
0.8418652079250795
0.8418969743142991
0.8419287268770163
0.8419604656222562
0.8419921905590363
0.8420239016963657
0.8420555990432462
0.8420872826086716
0.8421189524016277
0.8421506084310928
0.8421822507060371
0.8422138792354232
0.842245494028206
0.8422770950933323
0.8423086824397413
0.8423402560763646
0.8423718160121259
0.842403362255941
0.8424348948167183
0.8424664137033582
0.8424979189247535
0.8425294104897892
0.8423468472372454
0.8423783578855909
0.8421959064327241
0.8422274361195079
0.842045096341175
0.8420766450216206
0.8421081800475843
0.8421397014279288
0.8421712091715091
0.8419890787196987
0.8420206054053809
0.8420466926069794
0.8420781932137209
0.8421096802074085
0.841927759775305
0.8419592656587228
0.8419907579356265
0.8420222366148287
0.842053701705134
0.8420668105308342
0.8420982524271599
0.8421296807592505
0.8421610955358821
0.8421924967658226
0.8422238844578326
0.8422552586206649
0.842286619263065
0.842317966393771
0.842349300021513
0.8423806201550139
0.8424119268029892
0.842230606973716
0.8422619324294995
0.8422932444061714
0.8421120671111818
0.8419309677419106
0.8419623306815489
0.8419935941530275
0.8420249301525649
0.8418440051568294
0.8418753598281169
0.8416945446735146
0.841725917972919
0.8415452125375448
0.8415766044215247
0.8416079828325931
0.8416393477794215
0.8416706992706743
0.8417020373150081
0.8417333619210727
0.8417646730975098
0.8417959708529539
0.8418272551960323
0.84164691516707
0.841678218033815
0.8417095074946215
0.8417407835580994
0.8417720462328515
0.8418032955274731
0.8418345314505524
0.8418657540106699
0.841896963216399
0.8417169553132097
0.8417436511329376
0.8417748664244245
0.8418060683760431
0.841837256996343
0.8418644382742164
0.841895601110374
0.8419267506404529
0.8419578868729736
0.8419890098164492
0.8418093663323833
0.8418405076791554
0.8418716357432033
0.8416921321961366
0.841723278618606
0.8417543478260615
0.8417854677178522
0.8418165743502088
0.8418476677316039
0.8416683986371125
0.8416995103257143
0.8417306087696637
0.8417616939774165
0.8417927659574213
0.8418238247181195
0.8418548702679455
0.8418859026153263
0.8417069302720832
0.8417379808713877
0.8417690182745174
0.8418000424898829
0.8418310535258876
0.8418620513909277
0.8418653290870232
0.8418963065166374
0.8419272707979369
0.8417486314449139
0.8417796139159691
0.8418105832449371
0.8416320822730871
0.8414536569853464
0.8414846757100208
0.8413063572790588
0.841128114406754
0.8409499470450919
0.8409810461668527
0.8410022655091846
0.8410333403894746
0.8408553439153181
0.8408864367329408
0.8409175163951509
0.8409485829102957
0.8409796362867156
0.8410106765327438
0.8410417036567064
0.8410727176669226
0.8411037185717045
0.8411347063793573
0.8411656810981789
0.8411966427364606
0.8412275913024861
0.8410500422118777
0.8410810086515883
0.8411119620252905
0.8411429023412522
0.8411738296077343
0.841204743832991
0.841235645025269
0.8412665331928084
0.8412974083438424
0.841328270486597
0.8411510741364524
0.841181954095573
0.8412128210526054
0.8412436750157599
0.8412745159932398
0.8413053439932412
0.8413361590239535
0.8413669610935595
0.8411900546677618
0.8410132226192716
0.8410440731399484
0.8410450514813773
0.8408683613445115
0.8408992228523157
0.8409300713985457
0.8409609069913656
0.8409917296389324
0.8410225393493964
0.8410533361309009
0.8410841199915825
0.8411148909395708
0.8411276997273797
0.8411584486372901
0.8411891427373451
0.8410128667225217
0.8408366645715218
0.8408674486803254
0.8408982198952615
0.840928978224429
0.8409597236759206
0.8409904562578219
0.8408144800167133
0.8408452301254964
0.8408759673708163
0.840906691760743
0.8409374033033394
0.840761622073552
0.8405859143155429
0.8406153363978004
0.8406460831418159
0.8406768170425799
0.8407075381081379
0.8405320250521654
0.8405627635148971
0.8405934891485543
0.8406242019611667
0.8406549019607575
0.8406855891553434
0.840716263552934
0.8405410047946366
0.8405716965401983
0.8406023754948679
0.8406330416666399
0.8406636950635016
0.8406311328612809
0.840661773891291
0.8406924021648357
0.8405174401664663
0.8405480857261487
0.8405787185354422
0.8404038893510546
0.8404345394052548
0.8404651767151498
0.8404958012886864
0.840526413133805
0.8405570122584396
0.8405875986705171
0.8406181723779583
0.8406487333886772
0.8406792817105811
0.840709817351571
0.8407403403195413
0.8407708506223794
0.8405964530180189
0.8406269805059869
0.8406574953348266
0.8406879975124106
0.8407184870466049
0.840748963945269
0.8407794282162561
0.8408098798674126
0.8408403189065786
0.8408707453415876
0.8409011591802665
0.8409315604304362
0.8409619490999105
0.8409923251964972
0.8410226887279973
0.8410530397022058
0.8408791606367308
0.840909528730853
0.8409167389956328
0.8409470867768319
0.8409774220202162
0.8410077447335536
0.8410380549246059
0.8410683526011284
0.8410986377708702
0.8409250722244874
0.8409553744584003
0.8409856641913915
0.8408122293256065
0.8408425360824465
0.8408728303442312
0.8409031121186862
0.8407298372140667
0.840760135970306
0.8407904222450804
0.8408206960461008
0.8408509573810716
0.8408812062576915
0.8409114426836519
0.8407384156378322
0.8407686689981207
0.840798909913588
0.8408291383919113
0.8408543379933932
0.8408845426515651
0.8409147348951632
0.8409401273885072
0.840968940016406
0.8409990963236526
0.8408264065708141
0.8408565797577221
0.8406839901477554
0.8407141801764548
0.8407443578169602
0.8407745230768952
0.8408046759638769
0.8408348164855164
0.8408649446494185
0.8406926009427882
0.8405203278688245
0.8405505019462945
0.8405806636624055
0.8406108130247518
0.840640950040922
0.840671074718498
0.8407011870650558
0.840731287088165
0.840559288052345
0.8405894047862268
0.8404175051124463
0.840447638519702
0.8402758381029972
0.8403059881463034
0.8403361258683821
0.8403662512767849
0.8401946078431091
0.8402247498468168
0.8402548795426423
0.8402849969381224
0.8403151020407881
0.840345194858164
0.8403752753977686
0.8404053436671143
0.8404353996737074
0.8404654434250481
0.8404954749286304
0.8405212553494723
0.8405512632436554
0.8405812589121736
0.840611242362497
0.8406412136020892
0.840671172638408
0.8407011194789049
0.8405300366300081
0.8405599999999714
0.8403890154596948
0.8404189953223224
0.840448962993058
0.840278105305928
0.8403080894308658
0.8401373298109854
0.8401673303534862
0.8401973187080762
0.840227294882181
0.8400566903553013
0.8400866829069953
0.840116663283917
0.8401466314934778
0.8399761817812657
0.8400061663285717
0.840036138714228
0.8400660989456322
0.8400696938982076
0.8400996351844058
0.840129564336344
0.8399593598054818
0.8399738100060478
0.8400037464560262
0.8400336707835305
0.8400635829959225
0.8398935640558303
0.8399234925131236
0.8399534088609867
0.8399821804206831
0.84001207280078
0.8400419530933799
0.840071821305813
0.8401016774454035
0.8401315215194699
0.839961797979769
0.8399916582508294
0.8400215064620066
0.8400108217241785
0.840040654016927
0.8400704742683867
0.8400569612590508
0.8400867661891983
0.8401165590963807
0.8399471466021085
0.8399769556451322
0.8400067526708034
0.8400365376863876
0.8400663106991447
0.8400960717163286
0.8401258207451874
0.8401555577929631
0.8401852828668924
0.8402149959742059
0.8402446971221281
0.8402333199194878
0.8402630054314735
0.8402926790023842
0.8403223406394238
0.8403519903497897
0.8401830753768551
0.840212741157527
0.8402423146473486
0.8402719566090506
0.8403015866639594
0.8402880923694486
0.8401193936960156
0.8401490365314841
0.8401786674693666
0.8402082865168246
0.8400397392176236
0.8398712595266453
0.839900922398206
0.8399305733760732
0.8399602124673989
0.8399898396793293
0.8400194550190049
0.8400490584935603
0.8400786501101247
0.8401082298758216
0.8401377977977683
0.840167353883077
0.8399992195316895
0.8398311524609549
0.8396631526304966
0.8396927799999705
0.8397223955208662
0.8395545181926933
0.8395841495102643
0.8396137689847826
0.839643376623347
0.8394756492209053
0.8395052726183048
0.8395348841852739
0.8395644839288983
0.8395940718562578
0.8396236479744266
0.8396532122904731
0.8396827648114604
0.8397123254886022
0.8397417547357628
0.8397712719297948
0.8398007773569565
0.8398302710242826
0.8396629408248357
0.8396924501991734
0.8397219478191297
0.8397514336917264
0.8397809078239797
0.8398103702229001
0.8398398208954925
0.8398680262634003
0.8398974537497215
0.8399268695305986
0.8399551203022171
0.8399845129224353
0.8400138938580499
0.8400432631160273
0.8398763560500396
0.8397095152959574
0.8397389275074179
0.8397683280380955
0.8397977168949472
0.8398270940849243
0.8398564596149729
0.8396898214285414
0.8397192025391487
0.8397103530344802
0.8397397184215445
0.8395732355273292
0.8394068186322793
0.839436226714199
0.8394199128194667
0.8394119849445024
0.8394413745295798
0.8392751485148214
0.8393045535537217
0.8393339469516722
0.8393633287155844
0.839392698852364
0.8394220573689115
0.8394514042721217
0.8394807395688841
0.8395051996836392
0.8395345127495251
0.8395638142292188
0.8393979253111731
0.8394272421967299
0.8394565475014512
0.8394858412321973
0.839504817374106
0.8395236478483709
0.8395529109926676
0.8395821625887622
0.8394165318602972
0.8392509664693978
0.8392802603036573
0.8393095425867205
0.8393388133254182
0.8393680725265759
0.839397320197014
0.8394265563435472
0.8394557809729852
0.8394849940921318
0.8395141957077861
0.8393489370078436
0.8391837433575764
0.8392129870129565
0.8392422191618818
0.8390771439810868
0.8391063913470689
0.8391356272119239
0.8391648515824346
0.8391940644653783
0.8392232658675269
0.8392524557956472
0.8392816342565006
0.839310801256843
0.8393399568034251
0.8393691009029925
0.8393982335622854
0.8394273547880384
0.8394564645869813
0.8394855629658383
0.8393209256716696
0.8393500392156555
0.8393791413448036
0.8394082320658258
0.8394373113854288
0.8394663793103141
0.8393019392751896
0.8393310223266437
0.8393600939886122
0.8393891542677844
0.8392248580935295
0.8392539334637656
0.8392829974564356
0.8393120500782164
0.8393410913357798
0.8393701212357924
0.8393991397849153
0.8392350664581395
0.8392641000585972
0.8392931223133727
0.8393221332291153
0.839158203124969
0.8389943370435152
0.8390233893010233
0.8388596135076793
0.8388886807181579
0.8389177365853349
0.8389239563011784
0.838952993953548
0.8389820202807802
0.838818444141127
0.8388474853800859
0.8388765152991309
0.8389055339048792
0.8389345412039432
0.8387711336189794
0.8388001557935424
0.8388291666666355
0.8388581662448589
0.8388871545348072
0.8387239151585599
0.8387529182879065
0.8387819101341839
0.8386187864643795
0.8386477931168266
0.838484758942426
0.8385137803692593
0.8385427905168751
0.8385454050903126
0.8385743978243665
0.8386033792969195
0.8386323495145318
0.8386613084837582
0.8386902562111488
0.8387191927032482
0.8387481179665964
0.838777032007728
0.8388059348331726
0.8388348264494546
0.8388637068630937
0.8388836402403252
0.8387210658914415
0.8387499515597439
0.8387788260363885
0.8388076893278786
0.8388365414407121
0.8388653823813819
0.8388942121563757
0.8389230307721767
0.8389518382352625
0.8389806345521061
0.8390094197291754
0.839038193772933
0.8390669566898369
0.8390957084863399
0.8391244491688898
0.8391531787439297
0.8391818972178972
0.8392106045972254
0.8392393008883422
0.8392679860976705
0.8392966602316285
0.8393253232966291
0.8393539752990805
0.8393826162453859
0.8394112461419435
0.8394398649951466
0.8394684728113835
0.8394970695970377
0.8395256553584878
0.8395542301021073
0.8395827938342648
0.8396113465613242
0.8396398882896444
0.8396684190255794
0.8396969387754782
0.8395353031760989
0.8395638375673274
0.8395513373099545
0.8395798576375209
0.8396083669936205
0.839596673076891
0.8396251682368454
0.8396536524413366
0.8396821256966813
0.8397105880091915
0.8397390393851744
0.8397674798309321
0.839606203187984
0.8396346582180938
0.8396631023228704
0.839691535508605
0.8397199577815836
0.8397483691480875
0.8395872817954789
0.839426256233186
0.8394547075742727
0.8394831480061027
0.8395115775349495
0.8393506899194771
0.8393791339336715
0.8394075670497761
0.839435989274053
0.8394644006127597
0.8393036760482158
0.83933210183764
0.8391714641148001
0.8391999043244988
0.8392283719150241
0.8392567903595698
0.8392851979345631
0.8393135946462391
0.8393419805008279
0.8393703555045547
0.8392099560481235
0.8392383454336703
0.839078032473702
0.8391064362108156
0.8391348291005977
0.8389746277204716
0.8390030349302977
0.8390314312976774
0.8390598168288169
0.8390632201449503
0.8390915887850142
0.8389315789473358
0.8389599618684136
0.8389883339687055
0.8390166952543985
0.8390450457316747
0.8389041531720002
0.8389325142856817
0.838960864597187
0.8388011233815363
0.8388294879116369
0.8388569280547828
0.8388588011417372
0.838886358447456
0.8388882252234787
0.8389165462152582
0.8389448564365521
0.8389731558935033
0.83900144459225
0.8388419992398
0.8388703021090305
0.8388894756838577
0.8389177587843927
0.8389460311431498
0.8389742927662478
0.8390025436598001
0.8390307838299159
0.8389857874762479
0.8390140201100031
0.839042242033351
0.8390704532523849
0.8390975161167663
0.8391257061611044
0.8391538855192997
0.8391820541974275
0.8392102122015583
0.839238359537758
0.839266496212088
0.8392946222306049
0.8393227375993609
0.8393508423244037
0.839378936411776
0.8394070198675164
0.8394350926976587
0.8394631549082323
0.8393044062026899
0.8393324825108384
0.8393605482041255
0.83938860328857
0.8394166477701859
0.8394446816549826
0.8394727049489655
0.8395007176581347
0.8395287197884862
0.8395567113460115
0.8395846923366974
0.8396126816380115
0.83945426415091
0.8394822486323001
0.8394734062617545
0.8395013765792613
0.8395293363498911
0.8395572855796083
0.8395852242743728
0.8394270209157381
0.8392688771665076
0.8392968543981583
0.8391387947268968
0.8391667859159898
0.8391947665662315
0.8392227366835727
0.8392506962739597
0.8392786453433342
0.8393065838976338
0.8393345119427913
0.8391766829634865
0.8392046249294643
0.8392325563909437
0.8390748355571924
0.8391027809093988
0.8391307157617548
0.8389731029300941
0.8390010516431587
0.8390289898610253
0.839056917589604
0.8388994369369032
0.8389273784949934
0.8389553095684466
0.8389832301631626
0.8390111402850374
0.8390390399399624
0.8390669291338244
0.8389096532333308
0.8389107758620351
0.8389386734119954
0.8389665605095203
0.838994437160483
0.8390223033707527
0.8390501591461934
0.8390780044926655
0.8391058394160245
0.8389488211077505
0.8389766697848117
0.839004508043363
0.8390323358892497
0.8390601533283131
0.8390879603663897
0.8391157570093117
0.8391435432629075
0.8391713191330004
0.8391990846254096
0.8392268397459502
0.8392544351073422
0.8392555078416389
0.8392832368862829
0.8393109555804065
0.8393386639298036
0.8393663619402645
0.8393940496175746
0.8394217269675153
0.8394493939958637
0.8394770507083924
0.8395046971108698
0.8393482482295596
0.8393759083286411
0.8394035581221715
0.8394311976159092
0.8394588268156082
0.8394864457270185
0.8395140543558853
0.8395416527079501
0.8395692407889497
0.8395968186046169
0.83962438616068
0.8396519434628632
0.8396794905168865
0.8397070273284654
0.8397345539033113
0.8397620702471316
0.8397181902638081
0.8397081738807013
0.839552210252566
0.8395708077994085
0.8395983290010796
0.8396258399851151
0.8396533407572039
0.8396808313230311
0.8397083116882772
0.8397357818586189
0.8395800445103513
0.8396075282773622
0.8396350018538773
0.8396624652455633
0.8396899184580826
0.8397173614970935
0.8395618006668791
0.8395892572698302
0.8396167037036691
0.8396441399740443
0.8396715660866
0.8396989820469763
0.8397263878608092
0.8397537835337304
0.8397811690713675
0.8397847789901632
0.8398121486686044
0.8398395082269944
0.8398409611829598
0.8398683053039757
0.8398956393199949
0.8399229632366179
0.8399502770594407
0.8399775807940558
0.840004874446051
0.8400321580210102
0.8398771133259159
0.8399044104077896
0.8399316974169394
0.8399589743589396
0.8399862412393603
0.8400134980637676
0.8400309734512926
0.840058211981532
0.8399033910799505
0.839930643080857
0.8399578850404957
0.8399630871246658
0.8399627071822857
0.8399899281899855
0.8400171391752229
0.8400443401435322
0.8400715311004436
0.8400987120514831
0.8401258830021726
0.8401530439580303
0.8401801949245697
0.840207335907301
0.8400528860293769
0.8400378974452877
0.8400650496140776
0.8400921918059544
0.8401193240264162
0.8401464462809568
0.840173558575066
0.8402006609142297
0.8402277533039297
0.8402548357496438
0.8402819082568457
0.8403089708310051
0.8403360234775878
0.8403630662020555
0.8402089842317214
0.8400549587534021
0.8400820381231321
0.8401091075682259
0.8401361670941385
0.8401632167063213
0.8401902564102213
0.8402172862112814
0.8400634566092654
0.8400904997253904
0.8399367496339326
0.8399638060383912
0.8398101353823285
0.8398372050484374
0.8398642648134249
0.8398913146827222
0.8399183546617564
0.8399181868031086
0.8399452119882688
0.8399722272976077
0.8399992327365375
0.8400262283104669
0.8400532140248003
0.8400801898849382
0.8399268346111366
0.8399538236904192
0.8399808029196727
0.8400077723042886
0.8400347318496545
0.8400616815611537
0.8400886214441659
0.8401155515040667
0.8401424717462277
0.840169382176017
0.8401962827987983
0.8402231736199317
0.8402490892531521
0.8402759606628675
0.8403028222869273
0.8403296741306763
0.8401767200582099
0.8402035850773075
0.8402304403201973
0.8402572857922147
0.8402841214986912
0.8403109474449544
0.840337763636328
0.8403645700781319
0.8403913667756823
0.8404181537342911
0.8402654614825225
0.8402922615803458
0.8403190519432988
0.8403458325766848
0.8401932643427384
0.8402200580867314
0.8400675680580405
0.8400943748865547
0.8401211719883532
0.840147959368729
0.8399955930358728
0.8400223934723123
0.8400491841914073
0.8400759651984416
0.8401027364986956
0.8401294980974456
0.8401445108695293
0.840171255207354
0.840197989858711
0.8402247148288614
0.8402514301230632
0.8402781357465704
0.8403048317046329
0.8403315180024971
0.8403581946454054
0.8403848616385966
0.8404115189873057
0.8404381666967639
0.8404648047721982
0.8404914332188326
0.8405180520418866
0.8405446612465763
0.8403928287571893
0.8402410511106737
0.8402676959190682
0.8402943311066619
0.8403209566786642
0.8403475726402815
0.8401959400937928
0.8402225690059173
0.8402491883116522
0.8402757980161947
0.8403023981247384
0.8403289886424733
0.8403555695745852
0.8403821409262567
0.8404087027026664
0.8404179607277606
0.8404445064841136
0.8404515397082296
0.8404780698595244
0.8403267686768314
0.8403533117350249
0.8403798452402013
0.8404063691975168
0.8402551897822987
0.8402817266186687
0.8403082539111307
0.8403347716648325
0.8401837138234403
0.8402102444284324
0.8402367654986159
0.8402632770391301
0.84028977905511
0.8403162715516878
0.8403387681809656
0.8403652423698021
0.8402143959791416
0.8400636037329142
0.8400901130450023
0.8401166128453171
0.8401394977578113
0.8401655487804515
0.8401920207996767
0.8400413947651124
0.8400678795482698
0.8400943548386733
0.8401208206414257
0.840147276961626
0.8399967938384018
0.8400232628939464
0.8400497224708677
0.8400716791979586
0.840098120637157
0.8401245526127051
0.8399742351046334
0.8400006797852945
0.8400271150062236
0.8400535407724957
0.8400799570891821
0.8399473006792627
0.8399737265415185
0.8398236240171186
0.8398500625334635
0.8398764916041078
0.8399029112341124
0.8399293214285348
0.839955722192429
0.8399821135308452
0.84000849544883
0.8400348679514266
0.8400612310436744
0.8400875847306091
0.8401139290172631
0.8401402639086651
0.8401665894098402
0.8401929055258099
0.8400431652111555
0.8400694939415171
0.8400958132905387
0.8399461702885276
0.8399725022261431
0.839998824786288
0.8398492789745048
0.8398756140975068
0.8399019398469111
0.8399282562277212
0.8397788293897515
0.8398051583066156
0.8398314778587574
0.8398577880511723
0.839884088888852
0.8399007287592948
0.8399270126176991
0.8397777718549738
0.8398040682181191
0.8396549023090217
0.8395057893801798
0.8395321200283722
0.8395584413278523
0.8395847532835982
0.8396110559005842
0.8396373491837814
0.839634947667162
0.8396612273855608
0.839687497783258
0.8397137588652113
0.839740010636375
0.8395911733427494
0.8396163388268282
0.839642593904995
0.8396688396810968
0.8396950761600764
0.8397213033468729
0.8397475212464219
0.8397737298636557
0.839762035398193
0.8397550875950789
0.8396065109695313
0.839632725986165
0.8396589317297118
0.839510450928345
0.8395366690240083
0.8395628424959857
0.8395890420642967
0.8396152323731738
0.8396414134275249
0.8396675852322542
0.8395192864711746
0.8393710400847237
0.8393972457626748
0.8394048367166445
0.8394310271796313
0.8394572083994689
0.8394833803810499
0.8395095431292627
0.8395017107583405
0.83935367660021
0.8393798483779602
0.8394060109289248
0.8394321642579821
0.839458308370007
0.8394844432698714
0.8395105689624431
0.8395366854525871
0.8395627927451645
0.8395888556337658
0.8396149445519785
0.8396410242871858
0.8394932781980978
0.8395193701618209
0.839545452946313
0.8395715265564174
0.8395975909969736
0.839623646272818
0.8396496923887834
0.8396757293496993
0.8397017571603916
0.8397277758256831
0.8397443527138221
0.8397703547593588
0.8397963652326231
0.8398223490168168
0.8398022116903262
0.8398281853281482
0.8398541498508139
0.8398801052631207
0.8399060515698629
0.839931988775831
0.8399579168858123
0.8399838359045911
0.8400097458369479
0.84003564668766
0.8400615384615012
0.8400874211632423
0.8401132947976506
0.8399661646234303
0.8399920504289594
0.840017927170831
0.8400437948538048
0.8398967798389546
0.8397498162729286
0.8397757172847772
0.8398016092355758
0.839827492130078
0.8398533659730348
0.8398792307691934
0.839732424401291
0.8397583012932167
0.8397841691420209
0.8398100279524433
0.8398358777292202
0.8398617184770845
0.8398482626156427
0.8398740921787335
0.8398758771163878
0.8399016928446397
0.8399274995637385
0.8399532972783994
0.8399790859933343
0.8400048657132516
0.8398583958151326
0.8398841875871312
0.8399099703677505
0.8399357441616913
0.8399615089736512
0.8399872648083248
0.8400130116704031
0.8400378091257026
0.8398915375239046
0.8399172876044192
0.839943028720589
0.8399687608770943
0.8399944840786121
0.8400201983298162
0.8400459036353771
0.8400715999999623
0.8400972874282356
0.8401229659248579
0.8401486354944868
0.8401742961417766
0.8401999478713784
0.84022559068794
0.840251224596106
0.840276849600518
0.8403024657058139
0.8403277951388511
0.8403525429612536
0.8403781325928119
0.8404037133437068
0.8404292852185604
0.8404548482219917
0.8404804023586163
0.8403346627362202
0.8401889736476736
0.8402145605823854
0.8402401386481424
0.8400945416738488
0.8399489951489573
0.8399746059240917
0.8399912538967408
0.8400168484848106
0.8400424342104884
0.8400680110783765
0.8400935790930739
0.8401191382591765
0.8401446885812769
0.8401702300639647
0.8401957627118264
0.840050475531693
0.840076020055287
0.8401015557475852
0.8401270826131663
0.8401526006566061
0.8401781098824775
0.8402036102953497
0.8402291018997892
0.8402545847003591
0.8402800587016194
0.8403055239081269
0.8403309803244354
0.8403564279550956
0.8403818668046548
0.8402368983956837
0.8402623490858535
0.8402877909984098
0.8403132241378928
0.8401683675228027
0.8401938124784175
0.8402192486644456
0.8402446760854201
0.8402700947458704
0.8401253703065411
0.8399806957120334
0.8400061466941766
0.8400315889137162
0.8400570223751769
0.8400824470830799
0.8401078630419437
0.8401332702562837
0.8401586687306118
0.8401840240756281
0.8402094050893703
0.8402347773766163
0.8402376418012679
0.8402630005155142
0.8402739518899961
0.8402992956536295
0.8401549639298828
0.8401794264124639
0.8400351648351266
0.8400529785407344
0.8400783384826257
0.8401036897202295
0.8401290322580263
0.8401543661004935
0.8401796912521058
0.8402050077173344
0.8402303155006475
0.8402556146065107
0.8402809050393857
0.840306186803732
0.8403314599040055
0.8403567243446592
0.8403819801301432
0.8404072272649042
0.8404324657533863
0.84045769560003
0.8404446251283423
0.8404698442580483
0.8404950547569774
0.8403512574849915
0.8403764796441627
0.8404016931759493
0.8402579856360765
0.8402832108052274
0.8403084273503889
0.8403336352759827
0.8401900375939465
0.8402152571330557
0.8402404680559916
0.840265499572976
0.8402906933059724
0.8403158784360208
0.8403409696141643
0.840366137566099
0.8402396757678795
0.8402648524142251
0.8402900204707904
0.8403151799419706
0.8403403308321578
0.8401970502983416
0.8400538186157132
0.8400790011930753
0.8401041751874188
0.8401062191173578
0.8401313798977467
0.8401565491398012
0.8401816927792529
0.8402068278562528
0.8402307286346226
0.8402558468084719
0.8402809564329089
0.8402933299301977
0.8403184246341905
0.8403435108011178
0.8403685884353354
0.8403936575411957
0.8404187181230485
0.8404437701852407
0.8404688137321161
0.8404938487680155
0.8405188752972768
0.840376099881055
0.8404011379075698
0.8404261674307643
0.8404511884549696
0.8404762009845137
0.840501205023722
0.8405262005769167
0.8405511876484171
0.8405761662425394
0.8406011363635973
0.8404585891130694
0.8403160902000288
0.8403410917104204
0.8403660847457236
0.8403910693102473
0.8404160454082971
0.8404410130441757
0.8404653116530775
0.8403229805249398
0.840347951235992
0.8403640595902775
0.8402218178740299
0.8402467930275459
0.840271556683548
0.8402965149720468
0.8403214648172815
0.8403464062235361
0.840371339195091
0.8403962637362246
0.8404211798512117
0.8404460875443245
0.8404709868198323
0.8404958776820016
0.8405207601350959
0.8403788042559986
0.8404036980749354
0.8404285834880579
0.8404534604996231
0.8403116118143067
0.8403365001687086
0.8401947190821271
0.8402196187583952
0.8402445100353798
0.8401028161888309
0.8399611701230428
0.8399860923802709
0.8400110062362661
0.8400359116952758
0.8400608087615444
0.8399192890835186
0.839944197406058
0.839969097339132
0.8399939888869786
0.8398525757575364
0.8398774785389271
0.8397361326152417
0.8397610466094171
0.8396197678330696
0.8396446930193046
0.8396696098216895
0.8396945182444536
0.8395533456623681
0.8395782652546252
0.8396031764705488
0.8396280793143615
0.8396529737902831
0.8396778599025306
0.8395368323815527
0.8395616624684744
0.8395865513767234
0.8396114319287837
0.8396363041288628
0.8396611679811654
0.8395202852348598
0.8395451602079792
0.8395700268365924
0.8394292302531887
0.8394541079811811
0.8394789773679403
0.8395038384176607
0.8395286911345339
0.8395535355227486
0.8395783715864907
0.839599882747029
0.8396247027298214
0.8396495144004962
0.8396743177632283
0.8395337629728428
0.8395585774058181
0.8395833835340968
0.8396081813618476
0.8396329708932356
0.8396577521324239
0.8396825250835723
0.839707289750838
0.839707622868566
0.8397323750626378
0.8397571189839174
0.8397818546365516
0.8398065820246845
0.8398313011524572
0.8398560120240083
0.8398807146434732
0.8399054090149851
0.8399300951426741
0.8399547730306677
0.8399794426830904
0.8400041041040641
0.8400287572977082
0.8400534022681388
0.8400769217941905
0.8401015505167989
0.8401261710284648
0.8401153833332934
0.8401399933344044
0.840164595134915
0.8401891887389239
0.840049250499627
0.8400738551206928
0.8400749084248685
0.8400995005826136
0.8401240845538882
0.8401486603427791
0.840173227953371
0.8401977873897454
0.8402223386559813
0.8402468817561549
0.8402714166943398
0.8402959434746067
0.8401562666223004
0.8401808043875285
0.8400411930873645
0.8399016281773981
0.839926196013249
0.8399507556883838
0.839975307206868
0.8399998505727642
0.8400243857901326
0.8400489128630304
0.8400734317955125
0.8400979425916307
0.8401224452554343
0.84014693979097
0.8401714262022816
0.840032117393427
0.8400566147214452
0.8399173711254364
0.8399418793503078
0.8399663794531496
0.8399908714379982
0.840015355308888
0.8400398310698505
0.8400642987249142
0.8400887582781055
0.8401132097334476
0.8401376530949614
0.840162088366665
0.8401865155525738
0.8402109346567008
0.8402353456830559
0.8400963949065249
0.8401208167989015
0.8401452306165905
0.840169636363596
0.8401940340439193
0.8402184236615591
0.8402428052205114
0.8402671787247696
0.8402915441783245
0.8401527906208315
0.8401771669142736
0.8402015351600784
0.8402258953622306
0.840250247524712
0.8402745916515022
0.8401359782249678
0.839997410522803
0.840021784300751
0.8400461500411797
0.8400705077480637
0.8399320421954433
0.8399564106789311
0.8398180095567234
0.8398423887973235
0.8398667600065481
0.8398911231883652
0.8399154783467403
0.8399388212050961
0.8399631604937866
0.8399874917708614
0.8400118150402753
0.8400276077656718
0.8400519164335833
0.8400762171052225
0.8401005097845342
0.8401247944754608
0.8401490711819419
0.8401733399079147
0.8401976006573134
0.8402218534340704
0.8402460653852066
0.8402703022338621
0.8401323041549931
0.8401565517240973
0.840180791331432
0.8402050229809179
0.8402211882487693
0.8402454053166643
0.8402696144380233
0.8402938156167571
0.8403180088567741
0.8401802066250822
0.8402044105590672
0.8402286065573362
0.8402527946237913
0.8402769747623322
0.8401392921513602
0.8401634829619513
0.8400258640458232
0.8400500655092943
0.8400742590469544
0.8400984446626966
0.8401226223604109
0.840124697217635
0.8401488627065538
0.8401730202879172
0.840197169965606
0.8402213117434985
0.8402446279639819
0.8402687540875979
0.8402928723229931
0.8401555246812273
0.8401796535381187
0.8400423692810047
0.8400665087403608
0.8400906403135819
0.8401147640045319
0.8401388798170719
0.8401629877550609
0.8401870878223552
0.8402111800228086
0.8402352643602722
0.8402371512481234
0.8402612234909866
0.840285287881218
0.8402868069145055
0.8401497961845341
0.8400128301271189
0.8400369193153623
0.8399000162972209
0.839924116017557
0.8399482078852635
0.8399722919041778
0.8399963680781347
0.8400204364109668
0.8400444969065038
0.8400685495685735
0.8399318196614171
0.8399558828315291
0.8399799381711269
0.8400039856840322
0.8400280253740641
0.8400520572450392
0.8400760813007717
0.8401000975450733
0.8401241059817532
0.8399875670404268
0.8398510724731468
0.8398751096668962
0.8398991390512907
0.8399231606301356
0.8397867651834597
0.8398107972072975
0.83983482142853
0.8398588378509568
0.8398828464783746
0.8399068473145781
0.839930840363359
0.8399548256285068
0.8399788031138087
0.8400027728230491
0.8400267347600104
0.840050688928472
0.8400746353322113
0.840098573975003
0.8401225048606195
0.8401464279928307
0.8401703433754039
0.8401942510121042
0.8402181509066942
0.8400821272461945
0.8401060375525644
0.8399700760640465
0.8399939967637124
0.8400179097233041
0.8398820284697093
0.8399059518032901
0.8399298673996997
0.8399537752626908
0.8398179922405015
0.8396822531113209
0.8397061893987948
0.839730117951162
0.8397540387721716
0.8397779518655697
0.8397812661498292
0.8398051671241308
0.8398290603809723
0.8398496206617824
0.8398734990315917
0.8398973696949721
0.8399212326556537
0.8399450879173643
0.8398096129031841
0.8398334784711726
0.8398573363430734
0.8398811865226086
0.839905029013498
0.8399288638194586
0.8399526909442058
0.8399765103914517
0.8400003221649066
0.8400241262682784
0.8400479227052722
0.840071711479591
0.8399364777848906
0.8399602768388443
0.8399840682329803
0.8400078519709959
0.8400316280565862
0.8400553964934437
0.8400791572852588
0.8401029104357195
0.8401266559485111
0.840150393827317
0.8401741240758179
0.8401978466976923
0.8402215616966161
0.8402452690762632
0.8402689688403049
0.8402926609924102
0.8403043673731115
0.8403280462353088
0.8403517174959452
0.8403753811586805
0.8403921052631158
0.8404157548531587
0.8404393968559092
0.840463031275018
0.8404866581141336
0.8405102773769019
0.8405338890669665
0.8405574931879687
0.8405317307691886
0.8405553276718053
0.8404206664530177
0.8404339259970747
0.8404575272260949
0.8404811208966751
0.8405047070124458
0.8405282855770349
0.840551856594068
0.8404173467754419
0.8404409279999577
0.8404322188449426
0.8404557901471107
0.8404793539100809
0.8405029101374698
0.8405264588328915
0.8405499999999577
0.8405735336422784
0.8405970597634604
0.840620578367109
0.8406440894568267
0.8405098227119845
0.840533343979517
0.840556857735867
0.840580363984632
0.8404461931364301
0.8404697095435261
0.840493218445785
0.8404939534141248
0.8405174509490723
0.8405409090908668
0.8405643916440335
0.8404303730866923
0.8402963972580478
0.8401624641376688
0.8401859920318301
0.8402095124282559
0.8400756571610218
0.8400991876393332
0.8399653925783936
0.8398316401273461
0.8398361088998144
0.839859662527815
0.8398832086582418
0.8399067472946744
0.8399302784406895
0.8399538020998621
0.8399773182757648
0.8400008269719678
0.840024328192039
0.839890779014266
0.8399142902558787
0.8397808010171222
0.8396473542030404
0.8396708929138438
0.8396944241461053
0.8397179479033883
0.839741464189254
0.8397649730072614
0.8397884743609672
0.8398119682539257
0.8398354546896892
0.8398589336718076
0.8398471362842665
0.8398706059644245
0.839894068199799
0.8399175229939315
0.8399409703503617
0.8399644102726271
0.8399878427642624
0.8400112678288005
0.840034685469772
0.8400580956907052
0.8400814984951261
0.8401048938865586
0.8401282818685243
0.8401516624445425
0.8400186639227055
0.8400420544475674
0.8400654375691929
0.8400888132910965
0.8399559088751353
0.8399792945270057
0.8400026727818647
0.8400260436432211
0.8400494071145818
0.8400727631994515
0.8400961119013324
0.8401194532237246
0.8401427871701264
0.840166113744033
0.8401894329489384
0.8402127447883337
0.8402286594030837
0.8400960056835695
0.8399633938436826
0.8398308238635935
0.8398541738992786
0.8397216629851261
0.8397450228742276
0.839768375394279
0.8397917205487665
0.8398150583411744
0.8398383887749847
0.8397968789406886
0.839820204885694
0.8398434131736099
0.839866724436699
0.8398900283553447
0.8399133249330175
0.8399366141731855
0.8399599118248666
0.839983186397942
0.8400064536439049
0.8400297135662146
0.8400529661683285
0.8400762114537016
0.8400994494257868
0.8400892104434927
0.8401124390627027
0.8401356603773155
0.8401588743907761
0.8401820811065273
0.8402052805280098
0.8402284726586622
0.8402516575019209
0.8402748350612199
0.8402980053399914
0.8403211683416655
0.840331810331249
0.840354960753489
0.8402230576047285
0.8402462178279544
0.8402620900674289
0.8402852368998627
0.8401534274509372
0.8401765840652015
0.8401997020542143
0.8402228441517285
0.8402459789935295
0.8402691065830289
0.8402915217050188
0.8403146349106431
0.8403377408741539
0.8403608395989542
0.8403839310884454
0.840252333228895
0.8402754344762368
0.8401438948027119
0.8401670057911604
0.8401901095461226
0.840058644969445
0.8400817584480168
0.8401048646957178
0.8401279637159405
0.8401510555120756
0.8400196998123395
0.8400428013130722
0.8400658955923294
0.8400889826534963
0.8401120624999566
0.8401351351350917
0.840158200562281
0.8401812587849011
0.8402043098063277
0.8402242154566312
0.8400930533874059
0.840116107382507
0.8401391541822288
0.8400080667810458
0.8400311232448864
0.8400541725159447
0.840077214597586
0.8401002494931735
0.8401232772060682
0.8401462977396292
0.8401693110972134
0.8401923172821757
0.8400614054222064
0.8400844212493723
0.8399535669781497
0.8399765924310421
0.83999961071313
0.8400226218277628
0.8400381849314633
0.8400611828793338
0.8400540616246063
0.8400770499454986
0.8401000311138331
0.8399693575983387
0.8398387247277946
0.8398617322344456
0.8397311567163742
0.8397428415979666
0.839755439850749
0.8397784459984023
0.8398014449968487
0.8398244368494203
0.8398474215594468
0.839870399130256
0.8398933695651737
0.8399163328675234
0.8399392890406269
0.8399622380878035
0.8399851800123709
0.8400081148176444
0.8400310425069373
0.840053963083561
0.8400768765508246
0.8400997829120356
0.8399695348836771
0.8399924507827805
0.8400153595783814
0.8400382612737822
0.8400611868608177
0.8400840743609166
0.8401069547707121
0.840129828093498
0.8401526943325668
0.8401755534912086
0.8400454953559933
0.840068364030292
0.840091225626697
0.8401140801484939
0.8399841120049065
0.8400069760247048
0.8400298329724274
0.8400526828513555
0.8399228045763321
0.8399456639356493
0.8398158423492605
0.8398387111728814
0.8398506025957533
0.8398734589834258
0.8398963083101197
0.8399191505791066
0.8399419857936558
0.8399648139570348
0.8399876350725092
0.8400104491433423
0.8400332561727955
0.8400560561641282
0.8399264578833253
0.8399492673144708
0.8398197254780558
0.8398425443330323
0.8398653561516672
0.8398881609372151
0.8397587083846662
0.8397815225766241
0.8398043297380144
0.8398271298720865
0.8396977664817796
0.8397205760048843
0.8395912688635222
0.8394620015396017
0.839484836822616
0.8394997845158862
0.8395226069559423
0.8395454223726285
0.8395682307691866
0.839591032148856
0.8396138265148743
0.8394847147469956
0.8395075184501403
0.8395303151421541
0.83955310482627
0.8395758875057188
0.8395986631837296
0.8396008757105105
0.8396236405529511
0.8396463984026589
0.8396691492628551
0.8396918931367591
0.8397146300275885
0.8397373599385589
0.839760082872884
0.8397827988337749
0.8398055078244417
0.8398282098480919
0.8398509049079311
0.8398735930071631
0.8398962741489897
0.8399189483366105
0.8399416155732236
0.8399642758620246
0.8398355654305409
0.8398570706296477
0.839879733455838
0.8399023893398239
0.8399250382847948
0.8399476802939381
0.8399703153704393
0.839992943517482
0.8400155647382476
0.8398870237183947
0.8399096542227218
0.8399322778032292
0.8399548944630941
0.8399775042054916
0.8400001070335946
0.8400227029505747
0.8400452919596009
0.8400678740638405
0.8399395018336963
0.8399620932008722
0.8399624656278198
0.8398341683213241
0.8398567654245126
0.8398793556267687
0.8399019389312532
0.8399245153411248
0.8397963217337773
0.8398189073706254
0.8398414861153048
0.83986405797097
0.839886622940773
0.8399091810278645
0.8399317322353931
0.8399542765665052
0.839826234756053
0.8396982319767883
0.8395702682108668
0.8395928538777552
0.8396154326629658
0.8396380045696431
0.83966056960093
0.8396831277599676
0.8395552831911856
0.839427477546005
0.839450060882756
0.8394726373458692
0.8394952069384825
0.8395177696637314
0.83954032552475
0.8395628745246702
0.839585416666622
0.8396079519537336
0.8396304803891314
0.8396530019759395
0.8396755167172805
0.839698024616275
0.8397205256760415
0.839743019899697
0.8396154769136855
0.8396379802581178
0.8396266474339061
0.8396491422498414
0.8396538403156809
0.8396763241766133
0.8396988012139158
0.8397212714306942
0.8397437348300524
0.8397661914150926
0.8397886411889149
0.8396613040181509
0.839662674348045
0.8396851296043208
0.8397075780539109
0.8397300196999097
0.839602787878743
0.8396252386001672
0.8396476825204034
0.8396701196425418
0.8395429739551338
0.8395654201362155
0.8395877838328343
0.8396101104888306
0.8396325363195677
0.8396549553638528
0.8395279273827085
0.8395503554681142
0.8395723986690417
0.8395948132465906
0.8394678711822956
0.8394902947845356
0.8393634068923372
0.8393858395042623
0.8394082653369149
0.8392814473484972
0.8393038821751817
0.8393263102249966
0.8393487315010122
0.8393711460062966
0.8393935537439164
0.8394159547169362
0.8394383489284187
0.8394607363814248
0.8394831170790136
0.8395054910242422
0.8395278582201662
0.8395502186698389
0.8395437123039358
0.8395660636212425
0.8395884082001359
0.8396106556141223
0.8394841320071882
0.839506478830752
0.8395288189213168
0.8394023648139329
0.8394247138553766
0.8394172865531849
0.8394396266184434
0.8394619599578053
0.8394842865743077
0.8395066064709857
0.8395289196508727
0.8394026177222357
0.8394249398314831
0.8394472552263047
0.8394695639097293
0.8394918658847842
0.8395141611544948
0.8395364497218848
0.839410279531064
0.839432577009722
0.8393064603364933
0.8393287667116869
0.8393329227995944
0.8393552185012313
0.8393775075074623
0.839399789821303
0.8394220654457669
0.8392960828455199
0.8391701380551769
0.8391924381094822
0.8392147314731021
0.8392370181490474
0.8392592981403267
0.8392815714499473
0.8393038380809142
0.8393051866286461
0.8393274430455182
0.8393496478345119
0.8393718909199428
0.8393941273407787
0.8394163571000146
0.8394385802006437
0.839460796645657
0.8394830064380442
0.839505209580793
0.8393795539589428
0.8394017659382965
0.8394239712703422
0.8394117444643473
0.8394339416603884
0.8394561322165266
0.8394783161357405
0.8395004934210073
0.8395226640753022
0.8395448281015988
0.839566985502869
0.8395891362820825
0.8396112804422077
0.8396334179862109
0.8396555489170568
0.8396776732377085
0.8396997909511267
0.839721902060271
0.8395965517240924
0.8396186716417455
0.8396407849574236
0.8396628916740816
0.8396849917946733
0.8397070853221502
0.8397291722594623
0.8397512526095577
0.839773326375383
0.8397953935598829
0.8398174541660001
0.8396922950819217
0.8397143644761874
0.8395892580452464
0.8396113362132719
0.8396334078045418
0.8396554728219946
0.8396775312685666
0.8396995831471927
0.8397216284608058
0.8397408691769153
0.8397629017856686
0.8397849278380737
0.8398069473370564
0.8398289602855411
0.8398509666864504
0.8398729665427053
0.8398949598572246
0.8397701055447737
0.83964528834716
0.8395205082478366
0.839542540861767
0.8395645669290881
0.8395865864527172
0.8394618892023901
0.8394839174338717
0.8393592724572668
0.8393813093823771
0.8394033397654285
0.8394253636093338
0.8394473809170042
0.8394693916913488
0.8394913959352753
0.8395133936516895
0.8395030846803636
0.8393786032028012
0.8394006078576266
0.8394226059886883
0.8394445975988871
0.839466582691122
0.8394885612682903
0.8395105333332875
0.8395141312397706
0.8395360930094329
0.839558048274795
0.8395765916493472
0.8395985344189031
0.8396204706926718
0.8396424004735371
0.8396643237643815
0.8396862405680855
0.839708150887528
0.8397300547255864
0.8397302129547012
0.839752107053037
0.8396279568302321
0.839649859571277
0.8396717558379677
0.8396936456331741
0.8397155289597649
0.8395914758457215
0.8396133677990678
0.8396320484418385
0.8396539279385246
0.8396422855455025
0.8396641570711084
0.8396860221401754
0.839707880755562
0.8397297329201251
0.8397515786367199
0.8397734179081999
0.839795250737417
0.8398170771272213
0.8396932468297976
0.8395694530443296
0.8395601415093878
0.8394364038319362
0.8394582670202899
0.8394801237659771
0.8395019740718455
0.8395238179407404
0.8395456553755061
0.8395674863789849
0.8395893109540175
0.8394657147062692
0.83948754783628
0.8395093745400568
0.8393858446144329
0.839407679858715
0.839429508678977
0.8394513310780535
0.8393278823528949
0.8393497132774129
0.8393715377829588
0.839393355872363
0.8392699882421643
0.8392918148419817
0.8393099324125308
0.8393317467312598
0.8393535546415518
0.8393753561462307
0.8393971512481182
0.8392739098516642
0.8392957134468122
0.8393175106413745
0.8393393014381691
0.8393582831987798
0.8393790933098129
0.8394008654833042
0.839422631270121
0.839444390673073
0.8394661436949684
0.8393430728631702
0.8393648343593791
0.8392418144510749
0.8392635844079256
0.8392853479853016
0.839307105186007
0.8393288560128437
0.8393506004686121
0.8393723385561112
0.8393940702781381
0.8394157956374884
0.8394375146369559
0.8394592272793331
0.8394809335674104
0.839502633503977
0.8393798273843889
0.8392570571887791
0.8392787803450837
0.83915606082756
0.8391777923976144
0.8391995176143374
0.8392212364805148
0.8392317404646621
0.8391091174751143
0.8390982468954977
0.8391199678643999
0.8391416824886347
0.8391633907709816
0.8391850927142184
0.8392067883211214
0.8392284775944653
0.839250160537023
0.839271837151566
0.8392935074408638
0.8393151714076851
0.8393368290547959
0.8393584803849614
0.839380125400945
0.8394017641055082
0.8392794023323149
0.8393010494096604
0.8393226901777441
0.839344324639324
0.839222042540746
0.8392436853604778
0.8392653218758637
0.8391431047036085
0.839164749563145
0.839186388120495
0.8392080203784104
0.8392296463396419
0.8392512660069382
0.8392728793830466
0.8392944864707127
0.8393160872726806
0.8393376817916927
0.8393592700304898
0.839237234661192
0.8392588312254221
0.8392804215115812
0.8393020055224064
0.8393235832606333
0.8393451547289958
0.8393667199302263
0.8393882788670556
0.8394098315422128
0.8392879483083604
0.8393095092914746
0.8393310640150498
0.8393526124818109
0.8392308083006352
0.8392328351711661
0.8392543885100358
0.8392759355961237
0.8392974764321504
0.8392853683294195
0.8393069015513522
0.8393284285299618
0.8393499492679629
0.839371463768069
0.8392498333574375
0.8392685453491272
0.8392900622917102
0.8393115730011117
0.8391900217233419
0.8392115406892087
0.8392330534240156
0.8391115662998951
0.8391330872774172
0.8391546020260021
0.8391761105483541
0.8391976128471752
0.8392191089251663
0.8392405987850267
0.839262082429454
0.8392835598611443
0.8393050310827923
0.8393264960970908
0.8393479549067313
0.8393694075144037
0.8393908539227963
0.8394122941345961
0.8394337281524878
0.8394551559791555
0.8394765776172813
0.8394979930695456
0.8395194023386275
0.8395408054272046
0.8394196420839476
0.8394410533910062
0.8394194777087971
0.8394408828620417
0.8394622818404259
0.8394836746466213
0.8393626243690948
0.8392416089964926
0.8391206285137196
0.8391420582299903
0.8391634817696603
0.8391822910662352
0.8392037026364605
0.8392251080379821
0.8392465072734656
0.83926447292622
0.8392858603311262
0.8393072415778392
0.8393286166690185
0.8393499856073217
0.8392291984457723
0.839250575539521
0.8392719464824732
0.8392933112772829
0.839172601754591
0.839193974690778
0.8392153414809016
0.8392200402529716
0.8392413971538983
0.8392627479160205
0.8391421468601337
0.8391635057470791
0.839184858497295
0.8391871014075941
0.8392084446358854
0.8392297817345878
0.8391092893036138
0.8389888314670787
0.8390101908999096
0.8390315442020192
0.8390499354282781
0.839071276900957
0.8390926122507057
0.8391138841078126
0.838993546536594
0.8390148838542686
0.8390362150537161
0.8390575401375673
0.8390788591084519
0.8391001719689981
0.8391214787218325
0.8390012607449382
0.839022575562193
0.8390438842737996
0.838923729056232
0.8389450458189674
0.8389464566928659
0.8389677640995803
0.8389890654071372
0.8390103606181551
0.8388903133495018
0.838770300429137
0.8386503218423212
0.8386716533180303
0.8385517231516756
0.8385730626250597
0.8385943959970933
0.8384745283018392
0.8384958696583775
0.8385172049156426
0.838538534076249
0.8384187428570953
0.8384400799885255
0.8384469008854137
0.83846822790228
0.8384895202740815
0.8385108351177255
0.8384985012845656
0.8385198087626183
0.8385411101597697
0.8385624054786227
0.8385836947217784
0.8386049778918365
0.838485382201892
0.8385066733209278
0.8385279583689287
0.8385492373484912
0.8385705102622101
0.8385909647997244
0.8386122257052815
0.8386334805527377
0.8386547293446817
0.8385352798746141
0.8385559954428462
0.8385772461910388
0.838598490888335
0.8384791174376748
0.8385003700540372
0.8385216166215548
0.8385428571428095
0.8385335325081328
0.8385547652915598
0.8385759920352247
0.8385972127417044
0.8384779752594433
0.8384992038668844
0.8385204264391848
0.8385416429789176
0.8385628534886549
0.8384437055981336
0.838464923994838
0.8384861363635887
0.8385073427069542
0.8383882703776859
0.8384094845945853
0.8384306927881409
0.8384518949609175
0.8384577774623423
0.8384789697743243
0.838500156072597
0.8383812030074711
0.8384023971630729
0.8384235853070009
0.8384447674418127
0.8384659435700642
0.8384871136943101
0.8385082778171031
0.8385294359409953
0.8385505880685366
0.8385717342022758
0.8385928743447602
0.8386140084985357
0.8386351366661468
0.8386562588501362
0.8386773750530457
0.8386984852774153
0.8387195895257836
0.838740687800688
0.8387617801046641
0.8387828664402464
0.8386642099306353
0.8386853041017908
0.8387063923065565
0.8387274745474633
0.8386088929732307
0.8386117048345577
0.8386327915193867
0.8386538722441579
0.8386749470113976
0.8385564566261177
0.8385775392004041
0.8385986158191611
0.8386196864849118
0.838640751200178
0.8386618099674799
0.8386828627893366
0.8387039096682654
0.8387249506067823
0.8386066036404205
0.8386276523701551
0.8385093525179376
0.8385304090267502
0.8385514595966238
0.8385725042300703
0.8385935429296009
0.8386145756977247
0.8386350528540746
0.8385168686583511
0.8385379033393912
0.8385520428289179
0.8385730666290546
0.8385940845069942
0.8386150964652386
0.8386361025062882
0.8386571026326424
0.8386707488738258
0.8386917382124783
0.8387127216436333
0.8385947094413477
0.8386157006189727
0.8386366858910758
0.8386576652601487
0.838678638728682
0.8386996062991644
0.8387042316884097
0.8387251897666091
0.838746141953571
0.8387670882517787
0.8386492342278569
0.8386701882550798
0.8386911363955131
0.8387120786516372
0.8387330150259313
0.8387539455208729
0.8387748701389383
0.838795788882602
0.8388167017543378
0.8388376087566175
0.8388585098919119
0.8388794051626903
0.8389002945714205
0.8387826367460949
0.8388035338661697
0.8386859226023073
0.8387068274217939
0.8387277263806638
0.8387486194813814
0.8387695067264092
0.8387903881182087
0.83881126365924
0.838693766633934
0.8385763025209602
0.8385971992717624
0.8386180901707722
0.8386389752204473
0.838659854423244
0.8386807277816172
0.8387015952980205
0.8387224569749062
0.838743312814725
0.8387641628199265
0.8387850069929587
0.8388058453362682
0.8386885626397727
0.8387094086396832
0.8387302488118051
0.8387510831585819
0.8387719116824558
0.8387927343858674
0.8388135512712563
0.8386963821762332
0.8387172067038622
0.8386000837871321
0.8386209159452183
0.8386318023174163
0.838652624232224
0.8386734403349131
0.8385564052469512
0.838577228966046
0.8385980468749514
0.8386188589760988
0.838639665271918
0.8386604657648378
0.8386812604572855
0.8387020493516871
0.8387228324504672
0.838743609756049
0.8387643812708544
0.838785146997304
0.838668292003295
0.8386890653293845
0.8387098328690321
0.8387305946246554
0.8387513505986703
0.8387721007934916
0.8387928452115326
0.8388135838552053
0.8388343167269204
0.8388550438290873
0.8388757651641138
0.8387590763666226
0.8387798052850695
0.8388005284382769
0.8388212458286498
0.8388419574585916
0.8388594523213302
0.8388801528838985
0.8389008476931141
0.8389215367513755
0.8389422200610793
0.8389628976246214
0.8389835694443957
0.8390042355227952
0.8390240627602955
0.8390447174787794
0.8390653664630272
0.8390860097154266
0.8391066472383636
0.8391272790342234
0.8391479051053895
0.8390315022887568
0.8390521497919068
0.8390727777006861
0.8390933998890249
0.8391140163593023
0.8389976989187202
0.839018322938274
0.8390389412416362
0.8389226825550294
0.8389433083956286
0.838963928521907
0.8389845429362391
0.839005151640998
0.8390257269453956
0.8390463242419558
0.839066915836053
0.8389507820068716
0.838971381123671
0.8389919745398708
0.8388758992805266
0.8388965002074487
0.8389170954356358
0.8389376849674521
0.8389582688052608
0.8389788469514234
0.8389994194083005
0.839019986178251
0.8390405472636326
0.8390611026668019
0.839081652390114
0.839090564995116
0.8390817403314427
0.8391022786907395
0.8391202706434197
0.8391407980118245
0.8391613197128168
0.8391818357487432
0.8392023461219493
0.8392228508347791
0.8392433498895756
0.8392638432886804
0.8391480827585716
0.8391685836435863
0.839189078874744
0.8392095684543835
0.8392300523848419
0.8392505306684553
0.8392710033075583
0.8391553534517905
0.8391758335629158
0.8391962667033536
0.8392166804407223
0.839237143644077
0.8392576012117382
0.8392780531460338
0.83929849944929
0.8393189401238325
0.839339375171985
0.8393598045960703
0.8393802283984098
0.8392647544365996
0.8392851856945863
0.8391697565671355
0.8390543591858695
0.8390481094458466
0.8390685592520817
0.8390890034363769
0.8389736805936836
0.8389941321972849
0.8390145781807697
0.8390350185464545
0.8390554532966541
0.8390758824336824
0.8390963059598519
0.8391167238774737
0.8391371361888579
0.8391575428963131
0.8391779440021467
0.8390627830382381
0.8390831915477004
0.8391035944573523
0.839123991769498
0.8391443834864408
0.8391647696104828
0.8391851501439244
0.839205525089065
0.8392258944482028
0.8391108689692489
0.838995875017081
0.8390162647300137
0.8390366488559583
0.8390570273972109
0.8390774003560663
0.8390977677348178
0.8391181295357578
0.8391383899232803
0.8391587405885885
0.8391790856829509
0.8391994252086545
0.8392074165297809
0.8392277466137145
0.8392480711353816
0.8391332786212062
0.8391536105032329
0.8390388622999643
0.8390592015312605
0.8390795352015911
0.8390998633132366
0.8391201858684759
0.8390055206340036
0.8388908867331109
0.8389112295081473
0.8389315667258077
0.838951898388369
0.838972224498107
0.8389925450572963
0.83901286006821
0.83903316953312
0.8390534734542975
0.8390737718340117
0.8390640196479243
0.839084311050428
0.8391045969171514
0.8391248772503597
0.8391451520523165
0.8391355740386742
0.8390211724607549
0.8390414531079112
0.8390617282267462
0.8389473834831884
0.8389676658944866
0.838987942779242
0.8390082141397135
0.839028479978158
0.8390487402968319
0.8390689950979897
0.8390892443838851
0.8391094881567704
0.8391297264188969
0.8391499591725143
0.8391701864198715
0.8391904081632157
0.8392106244047932
0.8390964771490255
0.839116700666345
0.8391369186836599
0.8391571312032134
0.8390430532897818
0.8390632730732139
0.8390834873606462
0.8391036961543191
0.839123899456472
0.839144097269343
0.8391457076880785
0.839165897052782
0.8391860809342251
0.8392062593346413
0.839226432256263
0.8392465997013212
0.8392667616720457
0.8392840955353009
0.839304246947033
0.8393243928910097
0.8393445333694564
0.8392306930692571
0.8392508407919219
0.8392709830507976
0.8392911198481063
0.8393112511860691
0.8391974925453554
0.8392176311152774
0.8392377642275923
0.8392578918845186
0.8392780140882731
0.8392981308410715
0.8393182421451288
0.8393383480026583
0.8392247089086964
0.8392443752537743
0.8391307796426138
0.8391508999864163
0.8391710148849297
0.8390574753077568
0.8390775974025474
0.8390977140537847
0.8391178252636773
0.8391379310344327
0.8390244726878894
0.8390445856427782
0.8390646931602636
0.8390847952425503
0.8389714054053553
0.838991514660131
0.839011051067229
0.8390311495339225
0.8390512425715329
0.8390713301822591
0.8389580340264149
0.8389781287970337
0.8388648758098851
0.83875165339447
0.8386384615384114
0.8386585885844864
0.838678710199626
0.8386988263860283
0.83871893714589
0.8387390424814063
0.8387591423947718
0.8387792368881796
0.8387993259638215
0.8388194096238883
0.8388394878705697
0.838859560706054
0.8388796281325286
0.8388996901521794
0.8389197063577084
0.8389397575757074
0.8389598033934321
0.8389798438130641
0.8389998788367834
0.839019908466769
0.8389069851951045
0.8389270219350863
0.8389470532830499
0.8389670792411713
0.8389870998116258
0.838874256893023
0.8388942845615419
0.8387814844694939
0.838801519225548
0.838821548595191
0.8388415725805949
0.8388615911839303
0.838881604407367
0.8389016122530734
0.8387889172487406
0.8388089321691907
0.8388289417136214
0.8387163018664731
0.838736318474708
0.8387563297086353
0.8387763355704194
0.838791316601748
0.8388113123993055
0.8388313028310244
0.8388512878990642
0.8388712676055834
0.8388912419527392
0.8389016896874915
0.8387892062214567
0.8388091835366167
0.8388014745307806
0.8388214448464848
0.8388414098096519
0.8388414712581566
0.838729086280764
0.8387490555927157
0.8387690195552668
0.8387889781705669
0.8388089314407635
0.8386966260543074
0.838716586345331
0.838736541292949
0.8386242906851743
0.8385120701190448
0.8383998795825023
0.8384198662206852
0.838307718030982
0.8383277116490065
0.838347699919714
0.8383676828452495
0.8383876604277569
0.8382755914984121
0.8382955760491341
0.8383155552585355
0.8383355291287575
0.83835549766194
0.8383754608602219
0.8383954187257407
0.8384147970084964
0.8383028441714009
0.8383228037382672
0.8383366706714218
0.8383566203950376
0.838376564793757
0.8383965038697119
0.8384164376250328
0.838436366061849
0.838456289182289
0.8384762069884797
0.838496119482547
0.8383843199999493
0.8384042394346914
0.838292482004748
0.8382962681593522
0.8381845549040005
0.8382044903397228
0.8382244204635784
0.838242666844228
0.8381310202450212
0.8380194033825569
0.8380393475365672
0.8380592863799253
0.8380792199147522
0.8380991481431677
0.8379876097949985
0.8380075449101289
0.8380274747205453
0.8380473992283648
0.8380673184357035
0.838087232344676
0.8379757845744173
0.8379957053582793
0.838015620845469
0.8380355310380989
0.8380554359382799
0.838075335548122
0.838095229869734
0.8381151189052235
0.8381350026566973
0.8381548811262608
0.8381747543160182
0.8381946222280728
0.8382144848645269
0.8382343422274813
0.8382541943190359
0.8382740411412896
0.8382938826963398
0.8383137189862832
0.8383335500132152
0.8383533757792301
0.8382421883288615
0.8382620209520775
0.8381508750993922
0.83803975871664
0.8380596102862693
0.8380794565937197
0.8380992976410834
0.8381191334304512
0.838138963963913
0.8381587892435575
0.8381786092714721
0.8381984240497438
0.8382182335804574
0.8382380378656977
0.8382578369075476
0.8382776307080892
0.8382974192694037
0.8381864893475737
0.8382062847313594
0.8382260748775783
0.8382381349205839
0.8381272715248795
0.8381470642686609
0.8381668517783437
0.8380560417767866
0.8379452610706694
0.8379650674067689
0.8379848685079442
0.8380046643762703
0.8380244550138213
0.8380442404226701
0.8380640206048888
0.838083795562548
0.8381035652977172
0.8381233298124654
0.8381430891088597
0.8380324577613005
0.8380522238352398
0.8380719846924799
0.8380917403350854
0.8380932453825346
0.8381129930087867
0.8381259166446337
0.8381456547540039
0.8381653876581767
0.8381851153592105
0.8380746243078845
0.8380943587715318
0.8379839088033226
0.8380036500197142
0.8380233860342045
0.837912989065948
0.8379327318229204
0.8379524693796406
0.8379722017381632
0.8379919289005413
0.8380116508688271
0.8380313676450718
0.8379210713345105
0.8379407948413753
0.8379605131578435
0.8378502697013038
0.8378699947381756
0.8378897145862962
0.8379094292477131
0.8379291387244721
0.8379488430186182
0.8379685421321953
0.8379882360672463
0.8380075699828636
0.8380272536136149
0.8380469320719497
0.8380666053599066
0.838086273479523
0.8381056212240096
0.8381252790544463
0.8381449317226377
0.8381645792306168
0.8380545550012612
0.8380742092137562
0.8380938582676651
0.8379838866289999
0.8380002623982693
0.838019913419862
0.8380395592864124
0.8380591999999486
0.8380788355624977
0.838098465976086
0.8381180912427383
0.8381377113644787
0.83815732634333
0.8381769361813141
0.8380671121592776
0.8379573169133508
0.8378475504322253
0.8378580222658294
0.8378776584598753
0.8378972895115369
0.8379169154228341
0.8379365361957857
0.837826858638692
0.8378464860619823
0.8378661083485484
0.8378857255004064
0.8379053375195717
0.8377957357749649
0.8378153544336393
0.8378349679612405
0.8378545763597811
0.8378741796312729
0.8378937777777262
0.837912560449563
0.8378030580239945
0.8378226577812108
0.8378422524169853
0.8378618419333254
0.8378814263322368
0.8379009794958346
0.8379205536693138
0.837811150280664
0.8378307310704446
0.8378503067484148
0.837869877316576
0.8377605376483891
0.8377771007306375
0.8377966731897725
0.8378162405426044
0.8378358027911316
0.8378553599373507
0.8378749119832579
0.8377656714471454
0.8377852300872904
0.8378047836287285
0.837824332073453
0.8377151550690128
0.8377347100976683
0.8377542600312148
0.8377738048716431
0.8376646913258146
0.8375556061986723
0.8375751692707818
0.8375947272490046
0.8376142801353299
0.8375052583625673
0.8375112051014582
0.8375307612231105
0.8375503122559984
0.8375698582021079
0.837589399063424
0.8376089348419306
0.8376284655396103
0.8376479911584453
0.837539092563651
0.8375586247237233
0.8374497660514171
0.8374693047432883
0.8374888383575367
0.8375083668961417
0.8375278903610812
0.8375474087543321
0.8375669220778704
0.8375864303336713
0.8376059335237084
0.8376254316499548
0.8376449247143825
0.8375362102530308
0.8375293537502728
0.8375465810301806
0.8375660742085628
0.8374574263846934
0.8374769260699872
0.837496420697653
0.8375159102696579
0.8375353947879686
0.8375548742545503
0.8375743486713676
0.8375938180403838
0.8376132823635611
0.837632741642861
0.8376521958802436
0.8375436917097928
0.8375631524413419
0.8375826081325564
0.8376020328887221
0.8376214785084931
0.8376409190937995
0.8376425187677454
0.8376619515982401
0.8376813793995342
0.83757299780044
0.8375924320827427
0.8376118613374208
0.8376312855664253
0.8376507047717058
0.8376701189552108
0.8376895281188882
0.8377063210961221
0.8375980483390979
0.837617459291755
0.837636865228014
0.8376562661498191
0.8376756620591138
0.8376950529578403
0.83771443884794
0.8377338197313532
0.8377503292446223
0.8377697004905241
0.8377890667354588
0.8377933660298915
0.8378127242224287
0.8378320774193032
0.8378514256224486
0.8378707688337976
0.8377626983102798
0.8376546556615423
0.8376740167633268
0.8376933728725631
0.837712723991182
0.8377320701211135
0.8377514112642864
0.8377707474226287
0.8377900785980671
0.8378094047925275
0.8378287260079349
0.837848042246213
0.837867353509285
0.8378866597990726
0.8379059611174968
0.8379252574664775
0.8379445488479338
0.8379631531531013
0.8379824346930379
0.8378746139989188
0.8378939019683002
0.8379131849755077
0.8379324630224562
0.8379517361110593
0.8379710042432297
0.837990267420879
0.8379868363542354
0.8380060925449353
0.8378983935226316
0.8379176561294779
0.8379369137864059
0.8379561664953233
0.8379754142581369
0.8379946570767527
0.8380138949530751
0.8380331278890082
0.8380523558864548
0.8380715789473165
0.8380907970734945
0.8381100102668886
0.8381292185293976
0.8381484218629196
0.8381676202693515
0.8381868137505895
0.8382060023085283
0.8382251859450621
0.8382443646620842
0.8381368974358455
0.8381560825534669
0.8381725198666489
0.8381916955016782
0.838210866222398
0.8382293273542081
0.8382484883422489
0.8382495965158951
0.8382687499999479
0.8382878985785112
0.8383070422534691
0.8383261810267051
0.8383453149001016
0.8382380135670796
0.8382571538264132
0.8382762891874079
0.8381690378709817
0.8381710246897266
0.8381901637246857
0.8382092978641249
0.8382284271099223
0.838247551463955
0.8382666709280991
0.83828578550423
0.8383048951942218
0.8383236677315772
0.8383427676973667
0.8383618627826231
0.8383809529892171
0.8384000383190179
0.8384191187738942
0.8384381943557133
0.838457265066342
0.838476330907646
0.8384953918814897
0.8385144479897372
0.8385334992342509
0.838552545616893
0.8384455600918079
0.8384646128332173
0.8384836607142334
0.838502703736716
0.8385217419025236
0.8385407752135139
0.8385598036715438
0.838578827278469
0.8385978460361444
0.8386168089715291
0.8386358180427611
0.8386548222703005
0.8386738216559986
0.8386928162017053
0.8387118059092701
0.838730790780541
0.8387497708173655
0.8387687460215899
0.8387877163950596
0.8388066819396192
0.8388256426571122
0.8388445985493813
0.8388635496182681
0.8388824958656135
0.8389014372932572
0.8387947475517725
0.8386880849439964
0.8387070438651733
0.8387259979658769
0.8387449472479455
0.8387457422470244
0.8387646842037854
0.8386581067343821
0.8386770550120172
0.8386959984755573
0.8387149371268369
0.8386084201167878
0.8386273650793126
0.8386463052310293
0.83866524057377
0.8386841711093661
0.8387030968396479
0.8385966624364958
0.8386155944676547
0.8386345216949488
0.8386534441202063
0.8386723617452544
0.8386912745719196
0.8387101826020271
0.8387290858374015
0.8387479842798663
0.8387668779312442
0.8387857667933568
0.8388046508680249
0.8388235301570686
0.8388401748384119
0.8387339118317183
0.8387527929068505
0.838771669199542
0.83879054071161
0.8386843378069871
0.8387032155968583
0.8385970506328587
0.8386155549929862
0.8386344343203725
0.8386533088699967
0.838672178643672
0.8386910436432111
0.8387099038704254
0.8386038320475001
0.8386226985330784
0.8386415602477663
0.8385355372945111
0.8385544052584482
0.8384484201212821
0.8384672943257403
0.8384861637603719
0.8385050284269846
0.8385239009600282
0.8385427560944275
0.8384368527405384
0.8384365829018289
0.8384554419191392
0.8384742961746727
0.8384931456702326
0.8385119904076211
0.8384061711256414
0.8384250220819662
0.8384438682815522
0.8384627097261993
0.8384815464177071
0.8385003783578738
0.838519205548497
0.8385380279913733
0.8385568456882982
0.8385756586410666
0.8385944668514723
0.8386132703213083
0.8386320690523665
0.8386508630464383
0.838545212899922
0.8385640130998339
0.8385828085641789
0.8386015992947463
0.8386203852933242
0.8386391665616997
0.8386579431016591
0.8386767149149881
0.8386954820034709
0.8387142443688914
0.8387330020130321
0.8386274877342533
0.8386462515722741
0.8386624575524562
0.8386812122735889
0.8386999622783325
0.8387003394517952
0.8387190823380991
0.8387378205127676
0.8386324117129041
0.8386511560693112
0.8385457846462594
0.8385645351758264
0.838583280994797
0.8384779577994949
0.8384967097826922
0.8385154570567024
0.8385341996232992
0.8384289354757191
0.8384476841972609
0.8384660517067744
0.8384847910653254
0.8383795859472494
0.8383983314514588
0.8384170722528321
0.8383119152137938
0.8382067845497339
0.8382255423196963
0.8382442953861055
0.8382630437507305
0.8382817874153393
0.8381767264067649
0.8381954761904232
0.8382142212754764
0.8382329616636904
0.8382516973568304
0.8382704283566604
0.8382891546649438
0.838307876283443
0.8382029172404628
0.8382216449673981
0.8382403680059552
0.8382590863578944
0.8382778000249751
0.8382965090089559
0.8383152133115946
0.8383339129346479
0.8383526078798719
0.8383712981490214
0.8383899837438509
0.8384086646661134
0.838303850481257
0.8383225374999469
0.8383412198474659
0.8383598975255654
0.8383785705359958
0.8383972388805065
0.8384159025608463
0.8384345615787627
0.8384532159360027
0.8384718656343124
0.8384905106754369
0.8385091510611203
0.8385277867931061
0.838546417873137
0.8385428179208253
0.8385614424756143
0.8385800623829786
0.8385986776446573
0.838617288262389
0.8385126964329724
0.8385313131312598
0.8385499251869791
0.8385685326018667
0.8385871353776579
0.8386057335160878
0.8386243270188898
0.8386429158877972
0.8386615001245417
0.8386800797308548
0.8386986547084668
0.838594196039304
0.8386127770858745
0.8386313535051141
0.8386499252987514
0.8386684924685137
0.8386870550161278
0.8385826757933504
0.8384783225484782
0.8383739952718142
0.8382696939536665
0.8382882945639472
0.8383068905472103
0.8383254819051823
0.8383440686395884
0.8383626507521534
0.8382584286424131
0.8382770167805557
0.8382956002982315
0.8383141791971629
0.8383327534790718
0.838351323145679
0.8383698881987043
0.8383884486398671
0.8384070044708855
0.8383028933316241
0.838321455177498
0.8383400124145958
0.8383184955312275
0.8383370485291758
0.8383296475551711
0.838348194565029
0.8383667369726512
0.8383852747797504
0.8384038079880387
0.8382998263673035
0.8383183655753432
0.8383369001859353
0.8383554302007895
0.838373955621615
0.8383924764501199
0.8382885735530509
0.8383071003716936
0.8383256225993765
0.8383441402378057
0.8383626532886866
0.8383811617537239
0.8383996656346213
0.8384181649330816
0.8384366596508068
0.8384551497894982
0.838351367743479
0.8383698638613325
0.838387551045609
0.8384060381093252
0.838424520598734
0.8384429985155327
0.8384614718614183
0.8384799406380864
0.8384984048472321
0.8385168644905497
0.8385353195697325
0.8385537700864729
0.8385722160424627
0.8385906574393927
0.8386090942789528
0.8385054855447943
0.8385239283507802
0.8385423666007368
0.8385608002963524
0.8385792294393141
0.8385976540313081
0.8386160740740204
0.8386344895691352
0.8386529005183367
0.838549401456197
0.8385678183612493
0.8385862307217229
0.8386046385392998
0.8386229924755846
0.8385195609274253
0.8384161548895751
0.8383127743525973
0.8383312045369947
0.838349630177461
0.8383680512756765
0.8382647276312009
0.8382831546518255
0.8383015771315381
0.8383199950720172
0.83833840847494
0.8383568173419834
0.838375221674823
0.838393621475134
0.8384120167445903
0.8383088021666334
0.8383272033480506
0.8383455999999462
0.8383639921239924
0.8382608342561293
0.8382792322834107
0.8382976257841754
0.8383160147600938
0.838212913540716
0.8382313084111611
0.838249698758092
0.838268084583177
0.8381650399507758
0.8381834316616964
0.8382018188521029
0.838220201523662
0.8382385796780392
0.8382404176903637
0.8382413708389093
0.8382597396216606
0.8382781038928602
0.8381751719056434
0.8381935420502836
0.8380906457156346
0.8381090217257346
0.8381273932252773
0.8381457602159234
0.8381641226993325
0.8381824806771635
0.8380796614327232
0.837976867410715
0.8379952415991611
0.8380136112813684
0.8380319764589945
0.838050337133696
0.8380686933071291
0.8380870449809484
0.8381053921568087
0.838123734836363
0.8381416809604948
0.8381600147004237
0.8381783439489905
0.8381966687078454
0.838214988978638
0.8382333047630167
0.8382494857981829
0.8382677928754508
0.838286095471182
0.8383038550972411
0.838322148800729
0.8383404380275978
0.8383321874234839
0.8383504709479581
0.8383687499999459
0.838387024581088
0.8384052946930248
0.8384235603373954
0.838321063569628
0.8383393350445614
0.8383576020532335
0.8383758645972818
0.8383941226783427
0.8384123762980521
0.8383099560224232
0.8383282154634856
0.8383464704444988
0.8383647209670969
0.8383829670329128
0.838401208643579
0.838419445800727
0.8384376785059875
0.8384559067609905
0.8384741305673649
0.8383718277207852
0.8383900573379962
0.8384082825078745
0.8384265032320473
0.8384447195121408
0.8384629313497811
0.8384766398438862
0.8384948433499396
0.8385130424182782
0.838513333333279
0.8385315257128387
0.8385497136590172
0.8385678971734349
0.8385860762577115
0.8386042509134658
0.8386224211423157
0.8386405869458784
0.8386587483257706
0.8386769052836077
0.8386950578210046
0.8387132059395757
0.8387313496409338
0.8387494889266918
0.8387676237984613
0.8387857542578532
0.8388038803064777
0.8388041109218624
0.838822230329509
0.8388403453306849
0.8388584559269971
0.8388765621200525
0.8387745958429017
0.838792707826878
0.8388108154088652
0.8388289185904679
0.8388470173732901
0.8387451166180213
0.8387632211829893
0.8387813213504435
0.8387994171219856
0.8388175206410334
0.8388356076240805
0.8387337824714192
0.8387518752275217
0.838760679611596
0.8387787647129658
0.838796845425813
0.8388149217517349
0.8388329936923278
0.8388510612491874
0.8388691244239086
0.8388871832180853
0.8387854752666768
0.8386837919747302
0.8387018666666121
0.8387199369772815
0.8387380029083312
0.8387560644613533
0.8387741216379391
0.8387921744396789
0.8388102228681624
0.8388282669249787
0.8388463066117158
0.8388643419299611
0.8388823728813013
0.8389003994673222
0.8387988622608991
0.8388168945902879
0.8388349225556084
0.8387334301269871
0.8387514638276734
0.8387694931655435
0.8387765360425191
0.83879455798761
0.8386931318016382
0.8387037722161224
0.8387217964216087
0.8387398162697386
0.8386384457335687
0.838656471299039
0.8386744925084034
0.8386925093632411
0.8387105339453428
0.8386092281675984
0.8385079468598486
0.8385259751237226
0.838543999033995
0.8385620185922428
0.8385799492998005
0.8385979601689254
0.8386159666907491
0.8386339688668453
0.8386519666987869
0.8386541561104531
0.8386721471652046
0.8386901338800562
0.8387081162565782
0.8387260942963397
0.8387440680009097
0.838762037371856
0.8387543032786337
0.8387722670844335
0.8387902265605621
0.8386891553198632
0.8387071204818729
0.8386952535838508
0.8387132136833949
0.838731169456768
0.8387491209055328
0.8387670680312516
0.8386660847579515
0.8386840375586306
0.8387019860374993
0.838719930196118
0.8387378700360462
0.838755805558843
0.8387737367660664
0.8387916636592738
0.8388095862400221
0.8388275045098669
0.8388454184703635
0.8388633281230664
0.8388812334695291
0.8388991345113046
0.8389170312499451
0.8389349236870018
0.8389528238403681
0.8389707076774652
0.8389885872176288
0.8390064624624075
0.8390243334133488
0.8390422000719998
0.8390600624399066
0.8389593228478259
0.8389771908762955
0.8389950546152373
0.8390129140661956
0.8390307212287942
0.8390485721141758
0.8390664187162017
0.8390842610364133
0.8391020990763514
0.8391199328375559
0.8390193068712725
0.8390371462829186
0.8390549814170413
0.8390728002876457
0.8390906268727725
0.8391084491849881
0.8391262672258286
0.8391440809968296
0.8391618904995256
0.8390613679922784
0.8390791831356498
0.8389786946107233
0.8389965153873237
0.8390143318964965
0.8390321441397749
0.8390499521186904
0.8390677079592507
0.8390799066538462
0.8390977025247743
0.8391154941372982
0.8391332814929464
0.8391510645932463
0.8391688434397248
0.8391866180339079
0.8392043883773214
0.8392221544714895
0.8392399163179364
0.8392576739181853
0.8391573682322861
0.8391751314530996
0.8391928904289088
0.8392106451612351
0.8392123163301323
0.8392300645006614
0.839247808431809
0.8392655481250939
0.8392832835820342
0.8393010148041471
0.8393187417929493
0.8392185605155809
0.8392362931136814
0.8392540214796582
0.8392452213339144
0.8392629444046213
0.8392806632469922
0.8392983778625401
0.8393160882527771
0.8393337944192149
0.8393514963633643
0.8393691940867353
0.8393868875908375
0.8394045768771794
0.8394222619472691
0.8394399428026138
0.83945761944472
0.8394752918750935
0.8393752948182889
0.8393929728441561
0.8394106466594659
0.8394283162657221
0.8393283724252333
0.8393460476189922
0.8393637186048726
0.8393813853843768
0.8393990479590068
0.8394167063302634
0.8394343604996471
0.839334499167206
0.8393521589151343
0.8393698144623613
0.8393874658103857
0.8392876575504796
0.8393053144690921
0.8393229671896735
0.8393406157137208
0.839334490135433
0.839352133095607
0.8393697718630624
0.8393874064392934
0.8394050368257938
0.8394226630240567
0.8394402850355739
0.8394579028618373
0.8394755165043377
0.8394907515136569
0.8395083570749683
0.8395259584569178
0.8395435556609936
0.8394439302242236
0.8394615329852316
0.8394791315695257
0.8394967259785922
0.8395143162139167
0.8395319022769843
0.8395494841692792
0.8395670618922849
0.8395846354474844
0.8396015054527657
0.8396190707596931
0.839636631903239
0.8396541888848833
0.8396550592416505
0.8396726098802902
0.8396901563609962
0.8397076986852458
0.8397252368545156
0.8397427708702818
0.8397603007340196
0.8396608855214313
0.8396784209279746
0.8395790389394638
0.8394796804733171
0.8394972310968559
0.839514777567384
0.8395316692298035
0.8395492074756954
0.839566741572978
0.8395842715231231
0.8396017973276018
0.8396193189878847
0.8396368365054413
0.8396543498817409
0.8396718591182517
0.8396893642164415
0.8397068651777772
0.8396076559545755
0.8396251624334942
0.839525986298078
0.8395434982874131
0.8395610061407094
0.8395785098594317
0.8395960094450445
0.8396135048990115
0.8396309962227959
0.8396484834178599
0.8396659664856652
0.8396834454276727
0.8397009202453429
0.8397183909401352
0.8397358575135087
0.8396368203797059
0.8396542924527743
0.8396717604055567
0.8396892242395102
0.8397066839560917
0.839724139556757
0.8397415910429612
0.8397590384161591
0.8397764816778043
0.8396775447690298
0.8396949935209713
0.8397124381624882
0.839729878695033
0.8396309938765337
0.8396484398916195
0.8396658817988609
0.8396833195997085
0.8397007532956126
0.8397181828880221
0.839735608378386
0.839753029768152
0.8397704470587675
0.8397854722973207
0.839802881674844
0.8397041161942284
0.8397215310441585
0.8396227983538535
0.8396402186691186
0.8396576348888589
0.839558944522746
0.8394602773533345
0.8394777085780873
0.8394951357066764
0.8393965108082146
0.8394139433806558
0.8394262038994037
0.839327621843749
0.8393450563644343
0.8392465069859719
0.8392639469358444
0.8392813827913513
0.8392988145539345
0.8392003168641617
0.8392006336540158
0.8392180687550772
0.8392122829656877
0.8392297243401199
0.8391312925169507
0.8391487275711883
0.8391661585365293
0.8391835854144123
0.8392010082062745
0.8392184269135531
0.8392358415376842
0.8392532520801033
0.8392706585422453
0.8391723257175772
0.8391897375819496
0.8392071453671689
0.8392245490746687
0.8392419487058813
0.839259344262239
0.8392767357451728
0.8392941231561134
0.8393115064964908
0.839213272471854
0.8392306612053272
0.8392480458693564
0.8392654264653703
0.8392828029947964
0.8393001754590619
0.8393007368420491
0.8393181031457748
0.8393354653881572
0.8393528235706208
0.8393701776945897
0.8393875277614868
0.8394048737727349
0.8394058314829402
0.8393077471371254
0.839325096389709
0.8393424415887288
0.8393597827356055
0.8393771198317588
0.8393944528786078
0.8392964385800465
0.83931377699936
0.8393311113704784
0.8393484416948195
0.8393657679738
0.8393830902088363
0.839400408401344
0.83930247345695
0.8393197970134763
0.839336824915376
0.8393541404244831
0.8393714518949875
0.839388759328302
0.8392908942520133
0.8393082070412121
0.8393255157943255
0.8393428205127643
0.8393601211979393
0.8392623164762896
0.8392796225095558
0.8392969245106614
0.8393117647058261
0.8393290589330907
0.8393463491323532
0.8393636353050206
0.8393809174524993
0.8393981955761952
0.8394154696775132
0.839432739757858
0.8394500058186334
0.8394620781940325
0.8394793368236784
0.8394965914378217
0.8395138420378638
0.8395310886252053
0.8395483312012461
0.8395655697673855
0.8395828043250221
0.8396000348755539
0.8396172614203783
0.839634483960892
0.839651702498491
0.8396689170345706
0.8396861275705256
0.8397033341077502
0.8396940643512039
0.8397112659697461
0.8397284635930222
0.8397456572224238
0.8396481597584481
0.839665358718309
0.8396825536853759
0.8396997446610391
0.8397169316466884
0.8397341146437124
0.8397512936534997
0.8397684686774377
0.8397856397169137
0.839802806773314
0.8398199698480242
0.8398371289424296
0.8398542840579145
0.8398683514954223
0.8398854990146647
0.8399026425590533
0.8398053076833366
0.8398224565468727
0.8398396014366252
0.8398567423539749
0.8397594578940706
0.8397766041231771
0.8396793514764923
0.8396965030105965
0.839713650573059
0.8397307941652594
0.8396335918508521
0.8395364120369805
0.839553570188579
0.8395707243693024
0.8395878745805289
0.8396050208236361
0.8396221631000013
0.8396393014110005
0.8396564357580097
0.8396735661424041
0.8396906925655578
0.8397078150288451
0.8396107502022321
0.8396278779472388
0.8396450017334461
0.8395479778136711
0.8395651068745823
0.8395822088724018
0.8395993300218909
0.8396164472163906
0.8395194826191834
0.8395366050807748
0.8394396720932351
0.8394567998152285
0.8394739235829978
0.8394910433979119
0.8395081592613398
0.8395252365566016
0.839542344525154
0.8394454891554579
0.8394626139115825
0.8393657900806816
0.8393829085456705
0.839400023062674
0.8394171336330576
0.8394342402581864
0.8394513429394246
0.8393545873673938
0.8393716952863327
0.8393887992624463
0.8394058992970974
0.8393091935483304
0.8393262988134441
0.8393434001381603
0.8393604975238406
0.8393775909718456
0.8393946804835357
0.8392980428274819
0.8393151375618174
0.8393322283609009
0.8393493152260912
0.8393663981587465
0.839383477160224
0.8394005522318807
0.8394176233750726
0.8394346905911556
0.8394517538814844
0.8394688132474133
0.8394858686902962
0.8395029202114861
0.8395199678123354
0.8395370114941961
0.8395540512584192
0.8395710871063555
0.8395881190393549
0.8396051470587667
0.8396221711659397
0.8396391913622221
0.8395427586998399
0.8394463481855197
0.8394633827074871
0.8394804133179684
0.8394974400183107
0.8395117998162884
0.839528819006026
0.8395284829010219
0.8395454962707406
0.8395625057365196
0.8395795112997022
0.8395791695342399
0.8394828764766032
0.8393866055045303
0.8394036234376222
0.8394151800045292
0.8394321907600027
0.8394491976157157
0.839466200573009
0.8394831996332229
0.8393870058438757
0.8394040100824361
0.8394210104249631
0.8394380068727952
0.839454999427271
0.8394719880897278
0.8393758616740528
0.8392797572703804
0.8392967601602178
0.8393137591574522
0.8393307542634202
0.8393469329365418
0.8392508868290998
0.8392678832951376
0.8392848758722689
0.8391888698237819
0.8391917762781085
0.8392087717291288
0.8392257632932535
0.8392427509718159
0.8392597347661486
0.8392767146775836
0.8392936907074524
0.8393106628570859
0.8393276425550795
0.8393446069469266
0.8393615674625272
0.83937852410321
0.8393954768703028
0.8394124257651325
0.839429370789026
0.8393335236354762
0.8393504737983217
0.8393674200912672
0.8393843739298597
0.839400673362189
0.8394176081250143
0.8394345390232201
0.8394514660581289
0.8393557038557495
0.83935741986991
0.8393743499087022
0.8392786292621166
0.8392955644241163
0.8393124957244898
0.8393294231645577
0.83934634674564
0.8393632664690562
0.8393801823361253
0.8393970943481655
0.8394139911130796
0.839430895420312
0.8393352773663856
0.8393521867880979
0.8393690923584443
0.8392735140058641
0.8392904246839916
0.8393073315117826
0.8392117928286282
0.8392074322785681
0.8392243427790484
0.8392412494309853
0.8392345090453406
0.8392514106939133
0.8392683084972697
0.8392852024567218
0.839302092573581
0.8393189788491583
0.8392235474700964
0.8391281377898474
0.839145038081107
0.839161934530518
0.8391788271393905
0.8391957159090337
0.8392126008407564
0.8392294819358666
0.8392463591956716
0.8391510336210242
0.8391654514479837
0.8391823302293319
0.8391992051776423
0.8392160762942207
0.8392329435803719
0.8392498070374003
0.8392666666666094
0.8391714253290394
0.8391882900260406
0.8392051508962441
0.8392220079409524
0.8392388611614673
0.8392557105590899
0.8392725561351208
0.8392893978908601
0.8392906916099201
0.8393075274911569
0.839324359555599
0.8393411878045444
0.83935801223929
0.8393748328611325
0.839391649671368
0.839408462671292
0.8394026959673192
0.8393076226072594
0.8393244394110412
0.8393412524062387
0.8393580615941455
0.8392630363409367
0.8392798505772575
0.8392966610072997
0.8392016749659906
0.839218490437874
0.8392353021044912
0.8392521099671335
0.8392689140270919
0.8392857142856569
0.8393025107441181
0.8393193034037648
0.8393360922658856
0.8393528773317684
0.8393696586027009
0.8393864360799697
0.8394032097648612
0.839419979658661
0.8394367457626544
0.8394535080781258
0.8394702666063592
0.8393754433524784
0.8393922182064029
0.8394089779784857
0.8393141937668802
0.8393309585637904
0.8393477195754675
0.8393644768031935
0.8393812302482495
0.8393979911973243
0.8393952042427771
0.8394119485500948
0.8394286890793649
0.8394454258318658
0.8394428039701659
0.8394595353557562
0.8394762629679172
0.839467516067143
0.8394842390078343
0.8395009581782764
0.8395176735797442
0.8395343852135118
0.8395510930808531
0.8395677971830411
0.8395844975213486
0.8394899177649532
0.8395066231132563
0.8395233246986699
0.8395400225224651
0.8395567165859126
0.8395493920287649
0.8395419903185286
0.8395586785231303
0.8395753629712425
0.8395920436641334
0.8396087206030707
0.8395142551754601
0.8395309371132286
0.8395476152980302
0.8394531886176458
0.8394698717948144
0.8394865512200033
0.8393921632560702
0.8394088476671713
0.8393144896582159
0.8393311790490602
0.8393478422116756
0.8393645241037745
0.8393812022471335
0.8392869003482181
0.8391926196359794
0.839209311467987
0.8392259995507062
0.8392426838854001
0.8392593644733313
0.8392760413157615
0.8392927144139524
0.8393093837691646
0.8393260493826585
0.8393427112556938
0.8393593693895296
0.839265196903342
0.8391710455462741
0.8391877173302846
0.8392043853745499
0.8391102725131195
0.8391269455034186
0.8391436147549599
0.8391602802690008
0.839176919627787
0.8390828625868064
0.8390995293062297
0.8391161922903952
0.8391325826329957
0.8391492381805384
0.8390552369216406
0.8389612567203726
0.8389779258595013
0.8388839753638843
0.8389006494232993
0.8389173197491587
0.8389339863427164
0.8389506492052257
0.8389673083379391
0.8389839637421089
0.8390006154189869
0.8390172633698239
0.8389234030651622
0.8389400559283541
0.8389567050664898
0.8389733504808191
0.8388795370680404
0.8387857446332161
0.838801732811569
0.8388183881063587
0.8387246339554582
0.8387412941438851
0.838757950608949
0.8387746033518977
0.8387912523739788
0.8388078976764393
0.8387142075281452
0.8387308577171637
0.8386371970965364
0.8385435573916351
0.8385602210560995
0.8385768810001656
0.838593537225079
0.838594676339228
0.8386113268607838
0.8385177527337071
0.8384241994867213
0.8384408634537576
0.8383473396541531
0.8383640084764089
0.8383742277238188
0.8383908898304508
0.8384075482215947
0.8384242028984931
0.8383307435067977
0.8383474030315964
0.8383640588431386
0.8383807109426658
0.8382872980500816
0.8383033868092115
0.8383200401024264
0.8383366562708267
0.8383533021494022
0.8383699443206549
0.8383865827858236
0.8384032175461458
0.8384198486028589
0.8384126780943323
0.8384293043961583
0.838445926997494
0.8384625458995751
0.8384791611036361
0.8384957726109112
0.8385123804226341
0.8385289845400379
0.838545584964355
0.8385621816968176
0.8385787747386569
0.838595364091104
0.8386119497553891
0.838628531732742
0.8386451100243921
0.838661684631568
0.8386782555554978
0.8386948227974091
0.8387113863585292
0.8387224702876241
0.8387390270990093
0.838755580233146
0.8387721296912591
0.838788675474573
0.8388052175843116
0.8387121101120523
0.838728657047667
0.8387452003106735
0.8387617399022945
0.8387782758237522
0.8387948080762678
0.8388113366610624
0.8388278615793565
0.8387348342020049
0.8387513639387312
0.838767890009921
0.8386749002216716
0.8386914311051411
0.8387079583240388
0.838724481879583
0.8386315381205095
0.8386480664819366
0.8386645911809747
0.838681112218841
0.838697629596752
0.8386047402812579
0.8385118715392555
0.8385284021702444
0.8385449291407747
0.838561452452062
0.8385779721053217
0.8385944881017683
0.8386110004426158
0.8386275091290778
0.8386440141623673
0.8386605155436969
0.838567743362774
0.8385842495298613
0.8386007520459495
0.8386172509122499
0.838633746129973
0.838650237700329
0.8386667256245275
0.8386832099037775
0.8386996905392877
0.838716167532266
0.8387326408839199
0.8387491105954563
0.8387655766680816
0.8387820391030018
0.8386893969515655
0.838596775262228
0.8386132508833342
0.8385959368443717
0.8386124089202335
0.8386288773594739
0.8385363134657257
0.8384437700032529
0.8383512469652918
0.838367736952386
0.8383842233009129
0.8384007060120766
0.8384171850870807
0.8384336605271284
0.8383411998234973
0.8383576800087632
0.8383741565600301
0.8383906294785
0.838407098765374
0.83831469194307
0.8383070972007355
0.8383235702478758
0.8383400396649926
0.8383565054532855
0.8383729676139539
0.8383894261481961
0.8384058810572107
0.838422332342195
0.8384387800043462
0.8383464714300861
0.8383629238220467
0.8383793725921268
0.8383958177415224
0.8384122592714286
0.8384286971830405
0.8384451314775522
0.8384615621561575
0.8383693323066188
0.8383857677078169
0.8384021994940583
0.8384186276665352
0.8384350522264399
0.8384514731749638
0.8384678905132978
0.8384843042426325
0.8385007143641576
0.8385171208790627
0.8384249862651874
0.8384413974949979
0.8384578051191333
0.8383657073813127
0.8383821197143845
0.8383985284427268
0.8384149335675272
0.8384313350899726
0.8384477330112493
0.8384641273325433
0.83848051805504
0.8384969051799243
0.8385132887083803
0.838529668641592
0.8385460449807426
0.838562417727015
0.8385787868815914
0.8385373546829863
0.8385537229958843
0.8385700877192399
0.838586448854234
0.8386028064020465
0.8385108845773833
0.8385272468215111
0.8385436054793938
0.8385599605522099
0.8385763120411381
0.8385926599473562
0.8386090042720415
0.838625345016371
0.8386416821815209
0.838658015768667
0.8386743457789847
0.8386906722136487
0.8387069950738333
0.8387233143607122
0.8387396300754587
0.8387559422192457
0.838772250793245
0.8386804814003792
0.8386717973962877
0.8386881098227374
0.8387044186808996
0.8387207239719451
0.8387370256970438
0.8387533238573656
0.8387696184540795
0.83877733930908
0.838777374576398
0.8386857049179743
0.8385940552944449
0.8385024256992423
0.8385187370260532
0.8385350447891047
0.8385513489895646
0.8385676496286003
0.8385839467073785
0.8384923782484673
0.8385086799868396
0.8385249781658803
0.8385375832332129
0.8385538746997887
0.8384623594891917
0.8384786556088458
0.8384949481723364
0.8384034693431665
0.838419766553885
0.8384360602093656
0.8384523503107714
0.8384686368592653
0.8384849198560095
0.8385011993021656
0.8385174751988949
0.838533747547358
0.8385500163487153
0.8384586312117984
0.8384749046528781
0.8383835476138006
0.8383998256890143
0.8384161002178063
0.8384323712013355
0.838441385319044
0.8384576500053862
0.8384739111497671
0.8384901687533436
0.8385064228172721
0.8385226733427082
0.8384314105354224
0.8384476656871761
0.8384639173013559
0.8384801653791166
0.8384964099216123
0.8385126509299968
0.8385288884054232
0.8385451223490441
0.8384539364940692
0.8383627704685723
0.8383790171775886
0.8383827916077248
0.8383759782608109
0.8383922291054733
0.8384084655509085
0.8384246984678322
0.8384409278573945
0.8384571537207453
0.8384733760590332
0.8384895948734071
0.8385058101650151
0.8385220219350048
0.8385382301845232
0.8384471935728433
0.8384634064263417
0.8384792684249928
0.8384954742782135
0.8384044818230557
0.8384206922742468
0.8384368992079264
0.8384531026252395
0.8384191994792773
0.8384354013014597
0.838451599609528
0.8383606809802058
0.8382697820665139
0.8381789028620401
0.8381951219511607
0.8382113375243287
0.8382275495826874
0.8382437581273794
0.8382599631595468
0.8382761646803312
0.8382923626908738
0.8383085571923155
0.8383247481857962
0.8383409356724557
0.8382501570113109
0.8382663490688022
0.8382825376203806
0.8382987226671851
0.8383149042103535
0.8383310822510234
0.8383472567903317
0.8383634278294152
0.8383795953694099
0.8383957594114513
0.8384119199566744
0.838428077006214
0.8384442305612042
0.8384603806227784
0.8384765271920699
0.8384926702702113
0.8385088098583348
0.8385249459575718
0.8385410785690537
0.8385572076939112
0.8385577849810323
0.8385739088158441
0.8385900291670577
0.8386061460358019
0.8386222594232048
0.8386383693303945
0.8386544757584984
0.8386705787086431
0.8386866781819554
0.838702774179561
0.8387188667025853
0.8387349557521533
0.8387510413293895
0.8387671234354178
0.8387827705253482
0.8387988457388837
0.8388149174845704
0.8387244499568003
0.8387405262589724
0.8387565990941829
0.8387726684635527
0.838788734368203
0.8386983184218445
0.838714388876854
0.8387304558680301
0.8386400754309754
0.8386561469668625
0.8385657940098525
0.8385818700850427
0.8385979426970541
0.838614011847006
0.8386156256729971
0.8386316894583236
0.8386477497846093
0.8386638066529714
0.8386798600645264
0.8386959100203908
0.83871195652168
0.8387279995695094
0.8387440391649935
0.8387600753092469
0.8387761080033832
0.8387921372485156
0.8388081630457571
0.83882418539622
0.838840204301016
0.838750016127239
0.8387660395613254
0.8386864129849994
0.8387024398107749
0.8387184631917731
0.8387344831291048
0.8386443644568012
0.838660388912704
0.8386764099258189
0.8386776691728731
0.8386936848887819
0.8386036189861951
0.8385135724255824
0.8385296006011862
0.8385456253354212
0.8385616466293955
0.8385776644842169
0.8385936789009926
0.8386096898808293
0.8386256974248335
0.8385357257804364
0.8385517378244419
0.8385677464334922
0.8385837516086924
0.838493823056241
0.8385098327256538
0.8385258389620937
0.8385418417666646
0.8385578411404703
0.8385738370846139
0.8385898296001979
0.8386058186883247
0.838621804350096
0.8386377865866131
0.8386537653989766
0.8386697407882869
0.8385799186033465
0.8385958984792724
0.838611874933017
0.8386187473232811
0.8386347179102287
0.8386506850780824
0.8385609226158028
0.8385768942636393
0.8385928624932526
0.8386088273057399
0.838624788702198
0.8385350770217636
0.8385510428922286
0.8385670053475343
0.8384773286278949
0.8384786142001117
0.8384945792793161
0.8385105409449909
0.8385264991982303
0.8385424540401287
0.8385584054717798
0.838574353494277
0.8385902981087129
0.8386061965811371
0.8386221343872924
0.8386380687886609
0.8386534123677714
0.8386693400255706
0.8386852642818412
0.8387011851376728
0.8386116472722795
0.8386275725874726
0.8386434945030892
0.838659413020218
0.8385699178315487
0.8385858408023306
0.8386017603754873
0.8386176765521061
0.8385282239999404
0.8385441446245139
0.8385600618534117
0.8385759756877204
0.8384865657318948
0.8385024840084693
0.8385183988913166
0.8385343103815222
0.8385502184801706
0.8385661231883462
0.8385820031965308
0.838597901129282
0.83861379567481
0.8386296868341969
0.838645574608525
0.8386461022363622
0.8386619848790801
0.8385726895229387
0.8385839987223934
0.8385995848413286
0.8386154656731709
0.8386313431246744
0.8386472171969183
0.8386630878909811
0.8386789552079413
0.8386948191488766
0.8387106797148643
0.8387265369069815
0.8387423907263043
0.838758241173909
0.8387740882508707
0.8387899319582649
0.8387902732007483
0.8387986926019811
0.8388145286427292
0.8387253878851688
0.8387412283497437
0.8387570654483041
0.8387728991819227
0.8387887295516718
0.8388045565586233
0.8387154736617924
0.8387307741318294
0.838746602250949
0.8387624270091769
0.8387782484075836
0.8386892155821503
0.838705041392426
0.8387208638437268
0.8387366829371219
0.8387378673739456
0.8386488860597748
0.8386647077542629
0.8386805260924307
0.838696341075346
0.838712152704076
0.8387279609796879
0.8387437659032482
0.8387595674758228
0.8387753656984774
0.8387911605722773
0.838806952098287
0.8388227402775709
0.8388385251111926
0.8388543066002156
0.8388700847457029
0.8388858595487169
0.8389016310103193
0.838917399131572
0.8389331639135361
0.8388443409210624
0.8387555367350662
0.8387713136444834
0.8387870872141654
0.8388028574451725
0.8388186243385645
0.838834387895401
0.8388501481167409
0.8388659050036427
0.8388816585571646
0.8387929349549904
0.8388086928933411
0.838719995770269
0.8386313174031966
0.838647087429901
0.8386628541225617
0.8386786174822358
0.8385899809764779
0.8385827750184333
0.8385985418427128
0.8385099418911182
0.838525713078326
0.8384371395372804
0.8384529150823229
0.8383643679374204
0.8383801478352094
0.8382916270720551
0.8382031249999402
0.8382189169217179
0.8382347055097565
0.8382504907651117
0.8381620303925109
0.8381778199851676
0.8381936062459836
0.8381051798712346
0.8381209704640752
0.8381367577259184
0.8381525416578183
0.838168322260828
0.8381840995360008
0.8381998734843893
0.8382156441070453
0.8382314114050208
0.8382471753793668
0.8382629360311341
0.8382786933613732
0.8382944052259437
0.8383101559207154
0.838319972611338
0.8383357172950738
0.8383370300157379
0.8383527695871347
0.8382644940506929
0.8382802379447706
0.8382959785239952
0.8383117157894138
0.8383274497420725
0.8383427488949096
0.8382545301483142
0.8382702651514552
0.8381820725933119
0.8381978119082085
0.8382135479120049
0.8382292806057456
0.8381411294562446
0.8381568664563017
0.838172600147138
0.838188330529797
0.8382040576053221
0.8382197813747561
0.8382355018391413
0.8382512189995196
0.8382669328569328
0.8382824963226968
0.838297541758528
0.8383132457982593
0.838328946539169
0.8383446439822966
0.8383603381286808
0.8383760289793604
0.838391716535373
0.8384074007977564
0.8384224099925923
0.8384380877413337
0.838453762199541
0.8384564847848297
0.838472154023652
0.8383841900964569
0.8383998636315354
0.8384155338786896
0.8384312008389541
0.8384468645133627
0.8384625249029493
0.8384781820087468
0.838493835831788
0.8384059433961663
0.8384216015092156
0.8384372563403297
0.8384529078905403
0.8383650565799902
0.8383807124148167
0.8383963649695606
0.8384120142452525
0.8384276602429227
0.8384433029636009
0.8384354136125053
0.8383476285205136
0.8383632747068075
0.8383789176174422
0.8383945572534462
0.838306813186753
0.8383224570949587
0.838234738934752
0.83823616865447
0.8382518150433544
0.8382674581589357
0.8381797824494743
0.8380921250783753
0.8381077799853001
0.8381052488497934
0.8380176267641845
0.8379300229980582
0.8379456883034833
0.837961350334388
0.837977009091799
0.8379926645767424
0.8380083167902439
0.8380001044713147
0.8380157526375664
0.8380313975349304
0.8380470391644307
0.838062677527091
0.8380783126239347
0.8380939444559848
0.8381095730242638
0.838022087682612
0.8379346206032171
0.8379502609058049
0.837965897944216
0.8379778067612086
0.837993437662955
0.8380090653035075
0.8380246896838868
0.8380403108051129
0.837952914798146
0.8379685401459251
0.8379841622353689
0.8378967994161199
0.8379124257270325
0.8379280487804276
0.8379436685773238
0.8379592851187393
0.8378719704073587
0.8377846738903336
0.8378003021147434
0.8378159270832731
0.8378315487969401
0.8377442928555948
0.8376570550868918
0.8376726884630801
0.8376883185840106
0.8377039454506997
0.8377195690641638
0.8377351894254185
0.8376480070766387
0.8376636316336546
0.83767925293928
0.8376948709945298
0.8377104858004183
0.8377260973579592
0.8377417056681664
0.8376545861064288
0.8376701986065738
0.8376858078602017
0.8377014138683252
0.8377170166319563
0.837629944912111
0.8376455518602598
0.8376611555647324
0.8375741167912947
0.8375897246752644
0.8376053293163743
0.8375183234651936
0.8375338907352949
0.8375494963131601
0.8375650986499916
0.8375806977467988
0.8375962936045909
0.8376068825910328
0.8376106082623436
0.8376261961597735
0.8376133976753235
0.8376289820482948
0.8375420730441396
0.8375576615830913
0.8375732468879064
0.8375888289595911
0.8376044077991514
0.8375175464066594
0.8375331294068247
0.8375487091756783
0.8375642857142253
0.8374774644966743
0.8374689262022613
0.8374845061663817
0.837500082901494
0.8375156564086019
0.8375312266887087
0.8375467937428174
0.8375623782887318
0.8375779388917055
0.8375934962716877
0.8376090504296797
0.8375223234623541
0.8375378817682385
0.8375534368529416
0.8375689887174637
0.8375822707513368
0.8375978164130617
0.8376133588575555
0.8376288980858164
0.8376377612248517
0.8376532947139149
0.8376688249895962
0.8376843520528923
0.8375977249223802
0.8376132561265035
0.8376282464846377
0.8376349529617922
0.8376405726689493
0.8376560930231954
0.8376716101694311
0.837687124108651
0.837702634841849
0.8377181423700192
0.8377336466941545
0.8377491478152479
0.837764645734292
0.8377801404522787
0.8377956319701998
0.8378111202890465
0.8378266054098095
0.8378420873334793
0.8378575660610461
0.8378730415934993
0.8378885139318281
0.8378020534515958
0.8378175299215244
0.8378330031981238
0.8378484732823822
0.8377620526043748
0.8377775268151211
0.8376911312776543
0.8377066096101684
0.837701309413281
0.8376149484535478
0.837630429852532
0.8376459080601333
0.8376613830773382
0.8376768549051332
0.8376923235445042
0.8377077889964365
0.8377232512619154
0.8376369592088393
0.837650159645629
0.8375638928938632
0.8374776439089087
0.8374931219109774
0.8374068979717298
0.8374223800699415
0.8374378589808967
0.8374533347055796
0.8374687557887631
0.8374842251491471
0.8373980553554287
0.8374135288065238
0.8373273840139298
0.8373428615510606
0.8373583359044956
0.8373738070752171
0.8373892750642068
0.8374047398724461
0.8374202015009161
0.837416704358492
0.8374321615787245
0.8374476156217276
0.8373615558523697
0.8373624537607285
0.8373779102023435
0.8373933634681949
0.8373073446327077
0.8373228019720018
0.8373382561363263
0.8372522694597874
0.8372625936953906
0.8372780492812535
0.8372935016938106
0.8373089509340391
0.8373243970029158
0.8372384646961626
0.8372539148280563
0.8372693617893914
0.8372848055811437
0.8373002462042889
0.8373156836598018
0.8373133538460931
0.8373287867910376
0.8373442165708991
0.837359643186651
0.8372737953659429
0.8372892260378685
0.8373046535464747
0.8373200778927341
0.8373354990776191
0.837249697714869
0.8372651229507588
0.8372683024279691
0.8372837225977675
0.8372991396086661
0.8373145534616352
0.8373299641576453
0.837345371697666
0.8373607760826668
0.8373761773136165
0.8373915753914839
0.837406970317237
0.8374223620918437
0.8374377507162716
0.8374531361914873
0.8374685185184577
0.8374838976981489
0.8374992737315267
0.8375146466195565
0.8375300163632036
0.8375453829634323
0.8375400511246834
0.8375554135568352
0.8375707728480275
0.8374851579269554
0.837500521259138
0.8375158814511402
0.8375312385039247
0.8375465924184539
0.8375619431956896
0.837577290836593
0.8374917364657212
0.8375070881421112
0.8375224366829465
0.8375377820891874
0.8375531243617943
0.8375684635017268
0.8375837995099443
0.8375991323874059
0.8376144621350701
0.8376297887538949
0.8376451122448385
0.8376604326088581
0.8376757498469107
0.8376910639599531
0.8377063749489413
0.8377216828148314
0.8377369875585786
0.8377522891811383
0.8377675876834649
0.8377828830665128
0.83779018348618
0.837805473448112
0.8377200876477198
0.8377353816365462
0.8377506725086028
0.8377574936321373
0.837772779136046
0.8377880615258662
0.8378033408025493
0.8378186169670465
0.8378338900203086
0.837849159963286
0.8378644267969285
0.837879690522186
0.8378949511400076
0.8379102086513419
0.8379254630571378
0.8379407143583429
0.8379559625559053
0.8379712076507719
0.83798644964389
0.8380016885362058
0.8380169243286656
0.8380321671920513
0.8380473967866017
0.8380626232841324
0.8380778466855879
0.8380930669919125
0.83810828420405
0.8381234983229439
0.8381387093495372
0.8381539172847725
0.8381691221295923
0.8381843238849384
0.8381995225517522
0.838214718130975
0.8381295856184694
0.8381447852137149
0.8381599817221214
0.8381751751446291
0.838190365482178
0.8382055527357074
0.8382207369061566
0.8382359179944642
0.8382510960015686
0.8381660375443385
0.8381812195616332
0.8381963984984739
0.8381113714748892
0.8381265544172287
0.838141734279864
0.8381569110637319
0.8381720847697689
0.8381872553989113
0.8382024229520947
0.8382175874302548
0.8381326272044864
0.838147795682524
0.8381629610862854
0.8380780322220553
0.8380932016210199
0.8381083679464559
0.8381235311992977
0.8381386913804789
0.8381538484909327
0.8381690025315919
0.838184153503389
0.8381993014072564
0.8382144462441256
0.8382295880149279
0.8382447267205945
0.8382598623620559
0.8382749949402424
0.8382901244560838
0.8383052509105096
0.838320374304449
0.8383354946388305
0.8383506119145827
0.8383657261326335
0.8383808372939104
0.8383959453993409
0.8384110504498515
0.8384040638899598
0.8384191650661561
0.83833442490393
0.8383495300656375
0.8383646321745639
0.8383797312316343
0.8383948272377739
0.8384099201939071
0.8384250101009584
0.8384400969598513
0.8384551807715097
0.8384702615368564
0.8384853392568145
0.838500413932306
0.8385154855642531
0.8385305541535776
0.8385435708517858
0.8385586335653945
0.8385736932391015
0.8385887498738267
0.83860380347049
0.8386188540300109
0.8386339015533083
0.838648946041301
0.8386639874949072
0.838679025915045
0.8386940613026317
0.8387090936585848
0.8387241229838209
0.8387391492792565
0.8386546160047877
0.8386696462762778
0.8386846735186926
0.8386996977329477
0.8387147189199584
0.8386302306839435
0.8386452558420133
0.8386602779735631
0.8386752970795075
0.8386903232302396
0.838690948449407
0.838705959931492
0.8387209683913339
0.8387359738298452
0.838750845410579
0.8387658448223321
0.8387808412154875
0.8387958345909563
0.8388108249496495
0.8388258122924773
0.8388407966203498
0.8388557779341766
0.8388707562348672
0.8388857315233303
0.8389007038004747
0.8389156730672084
0.8389164656211823
0.8389314302944538
0.838946391959751
0.8389613506179804
0.8388770498391804
0.8388920124585074
0.8389069720714813
0.838921928679008
0.8388376657291609
0.8388526262930126
0.8387683872263031
0.8387833517420953
0.8387983132529646
0.8388132717598161
0.8388282272635544
0.8388431797650838
0.8388581292653082
0.8388730757651311
0.8388880192654559
0.8389029597671851
0.8389178972712213
0.838833744608239
0.8388486860581279
0.8388636245110356
0.8388785599678636
0.8388934924295134
0.8389084218968857
0.8389233483708811
0.8389382718523998
0.8389531923423414
0.8389681098416056
0.8389830243510915
0.8389979358716977
0.8390128444043226
0.8390277499498642
0.839028488430286
0.8390433693909801
0.8390582674010562
0.839073162427353
0.8390880544707667
0.8391029435321935
0.8390189408348732
0.8390338338337887
0.8390487238514213
0.8389647518013961
0.8389796457519815
0.8389945367219883
0.8390094247123114
0.8390243097238449
0.8389403821145897
0.8389552710541662
0.838970157015657
0.8388862599999555
0.838901149884967
0.8389160367925971
0.8388321703488509
0.8388470611754855
0.8388619490254431
0.8388768239056124
0.8388917058058917
0.8388078836930014
0.8388227695073992
0.838738971028927
0.8387538607531275
0.8387687475029525
0.8387836312792931
0.83879851208304
0.8388133899150837
0.8388282647763143
0.8388431366676216
0.8388562188061055
0.8388710849385732
0.8388859481037492
0.8389008083025215
0.8389156655357781
0.8389305198044067
0.8389417198722634
0.8388580349126751
0.8388728904846967
0.8388877430936043
0.8389025927402842
0.8389174394256228
0.8389322831505057
0.8389471239158183
0.8388634968101648
0.8388783414730961
0.8387947378911276
0.8388095864473916
0.838824432044597
0.8388392746836282
0.8388541143653693
0.838868951090704
0.8388837848605157
0.8388986156756876
0.8389134435371022
0.8389282684456418
0.8388447431301853
0.8388595719262899
0.8388743977702152
0.838889220662843
0.8389040406050541
0.8389188575977296
0.8389336716417498
0.8389484827379948
0.8389632908873446
0.8389780960906782
0.8389928983488749
0.8390076976628135
0.8390224940333721
0.8390372874614289
0.8390520779478616
0.8390668654935474
0.8390816500993632
0.8390964417055554
0.8391112204332731
0.8391259962237498
0.8391407690778613
0.8390573969199797
0.8390721736538443
0.8390869474520312
0.8390036054826775
0.8390183831561822
0.8389350645481229
0.8389498460927017
0.8389646247021049
0.8389794003772064
0.838972821123645
0.8388895483870571
0.8389043271138945
0.8388210777016574
0.8388358602897005
0.8388506399443995
0.8388654166666273
0.8388801904572566
0.8388949613171598
0.8389097292472087
0.8389244942482751
0.8389392563212302
0.8388560777314701
0.8388708436601178
0.838885606661341
0.8389003667360104
0.8389151238849961
0.8389298781091676
0.8389446294093947
0.8389593777865464
0.8389741232414913
0.838988865775098
0.8389057646592328
0.8389205110428459
0.8389352545058048
0.8388521833844554
0.8388669306930313
0.8388816750816372
0.8387986339338366
0.8387999109175113
0.838814657561324
0.8388294012864541
0.838844142093768
0.8387611457405382
0.8387758903838167
0.8387906321099635
0.8388053709198439
0.8388201068143233
0.8388348397942665
0.8388495698605383
0.8388642970140028
0.838879021255524
0.8388937425859654
0.8389084610061903
0.8389231765170615
0.8389317817965833
0.8389464920948249
0.8389611994861801
0.8388783145623028
0.8388930257828341
0.8389077340971582
0.8389224395061364
0.8389350582658139
0.8389497580724432
0.8388669233806905
0.8388816270115148
0.8387988153997664
0.8387160201361794
0.8387305171732761
0.8387452284614265
0.8387599368462241
0.8387746423285285
0.8387742107339814
0.8387889119068399
0.8388036101794868
0.8388183055527801
0.8388329980275778
0.8388476876047372
0.8388623742851155
0.8388770580695692
0.8388917389589552
0.8389064169541294
0.8389210920559476
0.838838415295126
0.8388530942057197
0.8388673268301945
0.8387846798029206
0.8387993596689631
0.8388140366429911
0.8388287107258591
0.838843381918421
0.838858050221531
0.8388727156360426
0.8388873781628089
0.8389020378026827
0.8389144797715966
0.8389291338582334
0.8389437850604913
0.8389584333792219
0.8389730788152764
0.8389877213695055
0.8390023610427599
0.8390169978358898
0.8390316317497449
0.8389491148701472
0.838963752581341
0.838978387413929
0.8389930193687601
0.8390076484466831
0.8389251744814371
0.8389398073520405
0.8389541031940698
0.8389687303458786
0.8389833546231367
0.8389979760266911
0.8390125945573891
0.839027210216077
0.8390418230036013
0.8390564329208079
0.8389740351566007
0.8389886488609256
0.8390032596955982
0.8390178676614636
0.8390324727593668
0.8390470749901521
0.8390616743546638
0.8390762708537459
0.8390908644882418
0.8391054552589946
0.8391200431668472
0.8391346282126422
0.8391492103972217
0.8391637897214276
0.8391783661861014
0.8391929397920844
0.8392075105402175
0.8392220784313411
0.8392300460738829
0.8392446089001843
0.8392591688718691
0.8392737259897767
0.8392882802547459
0.8393028316676154
0.8393173802292234
0.8393189361284956
0.8393334802624826
0.8393480215474717
0.8393625599842999
0.839377095573804
0.8393916283168205
0.8394061582141853
0.8393239843367292
0.8393385180109327
0.8393530488401381
0.8392709042865228
0.839285438888315
0.8392917514676801
0.8392096370217876
0.8392241733515644
0.8391420815807191
0.8391566216744614
0.8391711589241754
0.8391856933306957
0.8392002248948562
0.8392147536174908
0.8392292794994326
0.8392438025415149
0.8392583227445702
0.839272840109431
0.8392873546369295
0.8393018663278973
0.8392198632144309
0.8392205255959067
0.8392350395623426
0.8391530670052453
0.8391675847250417
0.839182099609346
0.8391001562347137
0.8391146748681608
0.8390327540759254
0.8390472764544811
0.8389653782332557
0.8389799043528894
0.8389944276373286
0.839008948087403
0.8390234657039426
0.8390379804877763
0.8390524924397336
0.8390670015606427
0.8390815078513323
0.8390960113126303
0.8391105119453643
0.839125009750362
0.8391395047284502
0.8391539968804557
0.8391684862072049
0.8391829727095239
0.8391839196959084
0.8391021438315842
0.8391166325635504
0.839131118472303
0.8390493716512146
0.8390638612896668
0.8390783481055537
0.8390928320997001
0.8390111208491304
0.8390256085686194
0.839040093467016
0.8390545755451444
0.8390690548038279
0.8390835312438899
0.8390980048661533
0.8391124756714409
0.8391269436605747
0.839141408834377
0.8391558711936695
0.8390742412451098
0.839088707324164
0.8391031705893532
0.8391176310414987
0.8391320886814209
0.83914654350994
0.839160995527876
0.8391754447360488
0.8391898911352775
0.8392043347263811
0.8392187755101784
0.8392332134874878
0.8392476486591273
0.8392620810259146
0.8392765105886671
0.839290937348202
0.8392094211343959
0.8392238516072391
0.8391423577393418
0.8391567919215207
0.8391490873786157
0.8391635181050133
0.8391779460298722
0.8391923711540079
0.8392067934782361
0.8392212130033717
0.8391397826508583
0.8391542058794748
0.8391686263096378
0.839183043942162
0.8391974587778612
0.8392118708175492
0.8392262800620394
0.8392400465431737
0.839254450261756
0.8392688027144695
0.8392832008530199
0.839297596200422
0.8393119887574874
0.8393263785250271
0.8393407655038523
0.8393551496947734
0.8393695310986008
0.8393839097161444
0.8393982855482138
0.8394126585956184
0.8394270288591672
0.839441396339669
0.8394557610379321
0.8394701229547645
0.8394844820909743
0.8394988384473686
0.8395131920247547
0.83943194619179
0.83944630346427
0.8394606579583712
0.8394750096749002
0.8394893586146627
0.8395037047784648
0.839518048167112
0.8395323887814092
0.8394512039454377
0.8393700348094925
0.8393843855747628
0.8393987335653299
0.8394130787819983
0.8394274212255726
0.8394281917463782
0.8393470718979296
0.8392659677263286
0.8391848792270313
0.8391038063954955
0.839118170401833
0.8391325316333214
0.8391468900907646
0.8391448382423734
0.8391591927384876
0.8391735444626609
0.839187893415696
0.8392022395983956
0.8391212355212143
0.8391355853681866
0.8391499324454528
0.8390689568657514
0.839083307603221
0.8390976555716144
0.8390167084699772
0.8390310600945099
0.8390454089505965
0.8389644903076271
0.8389788428157942
0.8389931925561457
0.839007539529482
0.8390218837366035
0.8389410063620386
0.8389553542168471
0.8389696993060707
0.8389840416305089
0.8389983811909608
0.8389175450428549
0.8389318882466081
0.8389462286870044
0.8389605663648424
0.8389749012809202
0.8389892334360357
0.8390035628309866
0.8390035143462157
0.8389891113892168
0.8389083461686364
0.8388275964962745
0.8388419345524346
0.8388562698488882
0.8388706023864316
0.8388849321658615
0.8388992591879737
0.8389135834535641
0.8388328876490766
0.838841752428566
0.8388560780919216
0.8388704010000771
0.8388847211538272
0.8388990385539663
0.8388183906940784
0.8388327117177549
0.8387520857362365
0.8387664103796064
0.8387807322698256
0.8387950514076877
0.8388093677939861
0.8388236814295137
0.8388379923150633
0.8388523004514273
0.8388666058393979
0.8388809084797668
0.8388952083733255
0.8389095055208654
0.8389237999231772
0.8389380915810516
0.8389523804952789
0.838966666666649
0.8389809500959517
0.8389952307839763
0.839009508731512
0.8390237839393475
0.8390380564082713
0.8390523261390715
0.8390665931325362
0.8390808573894526
0.8390951189106083
0.8391093776967901
0.8391236337487847
0.8391378870673786
0.8391521376533576
0.8391663855075077
0.8391806306306141
0.8391948730234623
0.8391144595630345
0.8391287055667174
0.8391429488407578
0.8391571893859403
0.839171427203049
0.8391856622928678
0.8391998946561802
0.8392141242937694
0.839214726158544
0.839228951651492
0.8392431744208152
0.8392405762419675
0.8392547951760945
0.839269011388634
0.8392832248803671
0.8392974356520752
0.8393116437045387
0.8393258490385381
0.8393400516548536
0.839354251554265
0.8393684487375518
0.8393628765420141
0.8393770701854889
0.8392968161391952
0.8393110133843062
0.8392307809960657
0.8392449818390216
0.8392591799674897
0.8392733753822482
0.8392875680840751
0.8392073762659895
0.8392215725613688
0.8391414023691104
0.83915560225426
0.8391697994269196
0.8391839938878665
0.8391981856378772
0.8392123746777286
0.8392265610081967
0.839146443914067
0.839160633829692
0.8391748210365423
0.8391890055353937
0.8392031873270211
0.8391231106870091
0.8391372960595226
0.8391514787254204
0.8391656586854772
0.8391798359404672
0.8391940104911644
0.8391139805454758
0.839033965862483
0.8390481502669584
0.8390623319668091
0.8390765109628086
0.8390906872557299
0.8391048608463461
0.8391190317354297
0.8390390699447173
0.8390532253453896
0.8390673971036456
0.8390815661617477
0.8390957325204674
0.839109896180576
0.8391240571428445
0.8391382154080439
0.8391523709769444
0.8391544511091945
0.8390745620715795
0.8389946882436812
0.8390088520845109
0.8390230132292635
0.8389431671107606
0.8389445998667686
0.8388647764034131
0.8388789458662232
0.838893112633169
0.8389072767050199
0.8389214380825447
0.8388416547788754
0.8388558197032974
0.8388699819339999
0.8388841414717509
0.8388982983173189
0.8389124524714714
0.8389266039349756
0.8388468732180079
0.8388610282238791
0.8388751805397074
0.8388893301662596
0.8389034771043019
0.8389176213546009
0.8389317629179222
0.8389459017950314
0.8388662298195522
0.8388736967049553
0.8388878370679724
0.8388081932972453
0.8388223371938377
0.8388364784053048
0.8388506169324115
0.8387710069279575
0.8387851489846164
0.8387992883575186
0.8388134250474278
0.8388275590551078
0.8388416903813215
0.8388558190268323
0.8388699449924026
0.838884068278795
0.8388981888867717
0.8389123068170945
0.8389264220705248
0.838927111574547
0.8389412227488054
0.8389553312482132
0.8388758244882389
0.8388763669098738
0.8388904775440496
0.8389045855044908
0.8389186907919572
0.8389327934072086
0.8389468933510041
0.8389590680935602
0.8389731628787788
0.8388937221853899
0.8389078204885347
0.8389219161223047
0.8389360090874579
0.8389500993847522
0.8388706984667714
0.8388847922778374
0.8388988834216415
0.8389129718989411
0.8388336045411456
0.838845738340735
0.8388598278471349
0.8388739146883487
0.8388879988651325
0.8389020803782423
0.8389161592284335
0.838836844095671
0.8388509264511168
0.83886500614424
0.8388790831757954
0.8388931575465377
0.8389072292572214
0.8388279599357381
0.8388420351473845
0.8387627869626753
0.8387768656716341
0.8387909417209709
0.8388050151114393
0.8388190858437927
0.8388331539187839
0.8388472193371658
0.8388612820996906
0.8388753422071107
0.838889399660178
0.8389034544596438
0.8389031898829677
0.8389172407285012
0.8389312889224313
0.8389453344655089
0.8389593773584839
0.8389734176021064
0.838987455197126
0.8390014901442923
0.8389223689173831
0.8389364073550148
0.838950443145383
0.8389644762892368
0.8389785067873241
0.8389925346403936
0.8390065598491928
0.8390066534728052
0.8390206747078719
0.8390346933006632
0.8390487092519257
0.8390448045218972
0.8390588168801751
0.8390728265988453
0.8390868336786533
0.8391008381203449
0.8391099152542317
0.8391232746445665
0.8391372717002393
0.8391512661206761
0.8391652579066212
0.8391792470588183
0.839193233578011
0.8391142655500089
0.8391159766654069
0.8391299651895705
0.8390510253998067
0.8389721004609111
0.838979599322794
0.8389935954105094
0.8390075888658969
0.8390215796896989
0.8390355678826579
0.8390495534455156
0.839063536379014
0.8390775166838943
0.8390914943608977
0.8391054694107652
0.8391063991730834
0.839027558019351
0.8390415351371622
0.8390555096289295
0.8390694814953932
0.8390705550859355
0.8390845229150974
0.8390984881209463
0.8391124507042214
0.8391264106656613
0.8391403680060044
0.839154322725989
0.8391682748263527
0.8391822243078332
0.8391961711711676
0.8392101154170933
0.8392240570463468
0.8392253119429557
0.8392385741088147
0.8392525091454803
0.839266441568183
0.839280371377658
0.8392942985746407
0.8393082231598659
0.8393221451340681
0.8392434611418365
0.8392573865766751
0.8392713094010659
0.8391926522961548
0.8392065785774503
0.839220502248873
0.8392344233111566
0.8392483417650342
0.839262257611239
0.8392761708505035
0.8392900814835607
0.8393039895111424
0.8393178949339806
0.8393317977528071
0.8393456979683531
0.83935959558135
0.8393734905925285
0.8393873830026192
0.8394012728123522
0.8394151600224579
0.8394161411060151
0.8394300056137709
0.839442099354475
0.8394559775491098
0.8394698531475059
0.8394816778900097
0.8394031702983246
0.8394170469422092
0.8393385600747999
0.8393524401645461
0.8393663176591555
0.8393801925593557
0.8393940648658742
0.8393934299065409
0.8394072983833276
0.8394211642683601
0.8394350275623648
0.8394352111360229
0.8394490705277898
0.839462927330468
0.839476781544783
0.8394906331714599
0.8395044822112236
0.8395183286647987
0.8395321725329097
0.8395460138162805
0.8394676467842804
0.8394814915064398
0.8394953336444234
0.8395091731989547
0.8395230101707566
0.8394446818436274
0.8394585222502099
0.8394723600746269
0.8393940583900756
0.8394078996455886
0.8394217383195003
0.8394355744125329
0.8394494079254082
0.8394632388588481
0.8394770672135737
0.8394908929903063
0.8395002143722627
0.8395134762348561
0.8395086012487193
0.8395224189340298
0.8395362340445364
0.8394580212409175
0.8394584816022365
0.8394722988077504
0.8394861134395092
0.8394079344384439
0.8393297699972073
0.8393435940409694
0.8393574155106611
0.8393712344070017
0.8393850507307096
0.8393988644825031
0.8394126756631005
0.8394264842732194
0.8394402903135774
0.8394540937848918
0.8394678946878796
0.8394816930232575
0.8394036089666095
0.8394174107142875
0.8394312098949149
0.8394450065092078
0.839458800557882
0.8394725920416533
0.8394752068420583
0.8394889942368491
0.8395027790686889
0.8395165613382922
0.8395303410463735
0.8395441181936467
0.8395578927808257
0.8395716648086239
0.8395854342777546
0.8395992011889308
0.8396129655428652
0.8396267273402703
0.8396404865818583
0.8396542432683409
0.8396679974004302
0.8396702933531409
0.8396840434419414
0.8396977909782843
0.8397115359628804
0.83972527839644
0.8397390182796731
0.8397527556132899
0.8397664903979997
0.839780222634512
0.8397939523235359
0.8398076794657802
0.8398214040619533
0.8398351261127637
0.8398488456189193
0.8398625625811278
0.8398762770000969
0.8398899888765338
0.8399036982111453
0.8399174050046383
0.8399311092577193
0.8398532802075657
0.839866987862508
0.8398806929775847
0.8398736452061186
0.8398873471656216
0.8399010465870197
0.839914743471018
0.8399284378183215
0.8399056574074124
0.8399193500601847
0.83993304017775
0.8399467277608124
0.8399604128100756
0.8399740953262432
0.8399877753100183
0.8400014527621041
0.8399237324204348
0.8399374132667278
0.8399510915818743
0.8399647673665768
0.8399784406215374
0.8399917691667494
0.840005437395974
0.8400191030975556
0.8400327662721953
0.840046426920594
0.8400600850434522
0.8400737406414702
0.8400873937153482
0.8401010442657858
0.8401146922934827
0.8401152083525888
0.8401288525498956
0.8401424942263345
0.8401561333826041
0.8401697700194026
0.8401834041374282
0.8401970357373787
0.8402106648199514
0.8402242913858439
0.840237915435753
0.8402515369703754
0.8402651559904077
0.8402787724965463
0.8402903193060242
0.8403039309772149
0.8403175401365639
0.8403311467847661
0.8403407103321107
0.840354312332818
0.8403679118243941
0.8403815088075332
0.840395103282929
0.8404086952512756
0.8404222847132661
0.8404358716695939
0.8404494561209519
0.8403719882016855
0.8403037050691323
0.8402262648603894
0.8402398636196173
0.8402534598728543
0.8401760456974467
0.8401896453247433
0.8402032424465815
0.8402168370636539
0.840139454779894
0.8401530527672981
0.8401666482504688
0.8400892919620745
0.8400119499171508
0.840025554635008
0.8400295931517022
0.84004319374138
0.8400567918277282
0.8400703874114379
0.8400839804931999
0.8400975710737048
0.8401111591536429
0.8401247447337042
0.8401383278145786
0.8400610595052055
0.8400746459444639
0.8400882298850667
0.8401018113277033
0.8401153902730627
0.8401289667218333
0.8400608695652269
0.8400744485294214
0.8400880249977121
0.8401015989707872
0.8401151704493344
0.8401287394340414
0.8401423059255956
0.8401558699246838
0.8401694314319932
0.84018299044821
0.8401965469740207
0.8402101010101113
0.8402187953356085
0.8402323448402601
0.8402458918571664
0.840168762621637
0.8401823129876195
0.8401958608663835
0.840209406258614
0.8402229491649951
0.8402364895862113
0.8402459908256987
0.8402595266489421
0.8402730599890037
0.8402865908465669
0.8403001192223147
0.8403136451169299
0.8403271685310949
0.8403406894654921
0.840263650531731
0.8402771748098014
0.8402906966086273
0.8403042159288905
0.840227208577724
0.8402114542289126
0.8402249770936526
0.8402384974805429
0.8402520153902644
0.840265530823498
0.840279043780924
0.8402925542632227
0.8403060622710741
0.8403195678051579
0.8403330708661537
0.840256138423522
0.8401792200659219
0.8401927322654583
0.8402062419915919
0.8402197492450016
0.8402332540263666
0.8402467563363651
0.8402602561756757
0.8402737535449764
0.8402872484449448
0.8402103905607003
0.8402238887872817
0.8402373845450516
0.8402508778346872
0.8402643686568657
0.8402778570122638
0.8402913429015579
0.8403048263254244
0.8403183072845393
0.8403317857795781
0.8403452618112168
0.8403587353801303
0.8402819552307123
0.8402954321213363
0.8402186717822369
0.8402321519912448
0.8402456297378892
0.8402591050228446
0.8402725778467857
0.8402860482103863
0.8402995161143204
0.8402228044550074
0.8402362756732225
0.8402497444322885
0.8402632107328789
0.8402766745756666
0.8402901450862447
0.8403036040146127
0.8403170604871961
0.8403305145046668
0.8403439660676966
0.8403574151769572
0.8403708618331198
0.8402942276126354
0.8403076775782037
0.8403211250911891
0.840334570152262
0.8403480127620933
0.8403614620362923
0.8403547211082905
0.8403681582065218
0.8403815928558561
0.8403950250569627
0.8404084548105107
0.8403318939601135
0.8403453270176869
0.8403587576282145
0.8403721857923651
0.8403856115108068
0.8403990347842079
0.840412455613236
0.840425873998559
0.840426772872114
0.8404401875113938
0.8403636934559181
0.8403771022934267
0.8403905177905335
0.8403977070063853
0.8404111181876239
0.8404245269286914
0.8404379332302534
0.8404319265053826
0.8404449749886471
0.8404583757730244
0.8404717741202308
0.8404851700309309
0.8404985635057896
0.8405119545454709
0.8405253431506391
0.840538729321958
0.840552113060091
0.8405654943657018
0.8405788732394534
0.8405922496820084
0.840515880803142
0.8405292605378075
0.8405426378417827
0.84055601271573
0.8405693851603113
0.8405827551761885
0.8405961227640233
0.840609487924477
0.8406228506582106
0.8405465413943528
0.8404702459834974
0.8404836177164814
0.8404969870224333
0.8405103539020139
0.8404340894655833
0.8404474596262197
0.8404608273609901
0.8404741926705547
0.8403979591836912
0.8404113277707416
0.8404246939330913
0.8404380576713999
0.8404514189863268
0.8404647778785312
0.8404781343486719
0.8404019488760153
0.840415308619614
0.8404286659416532
0.8404420208427913
0.8404553733236864
0.8404687233849963
0.8404802409857043
0.840493586375596
0.8404876358695837
0.8405009781722855
0.8404248596268977
0.8403487548673553
0.8403621061209893
0.8403754549570128
0.8403888013760825
0.8403127274373321
0.8403260771180492
0.8403394243823159
0.8403527692307882
0.8402767260881557
0.8402900741947349
0.8403034198860229
0.8403167631626752
0.8403301040253471
0.8402540973227399
0.8401781043682928
0.8401914541508603
0.8402048015191441
0.8401990235081568
0.8402123677787012
0.8402257096366132
0.8401497604628234
0.8401631055676262
0.8401764482602998
0.8401005241279791
0.8401138700641744
0.8400379653054045
0.8399620742614705
0.839975429087644
0.8399887815012392
0.84000213150291
0.84001547909331
0.8400288242730921
0.8400421670429095
0.8400555074034148
0.8400688453552608
0.8400686947102568
0.8400820290640153
0.8400953610108507
0.8400916704268772
0.8401049990976562
0.8401183253631893
0.8401316492241274
0.8401449706811213
0.8401582897348213
0.840082511048997
0.8400067460317667
0.8399309946794328
0.8398552569882984
0.8398685961590686
0.8397928777497503
0.8398062201388471
0.8398195601226097
0.8398328977016883
0.8398462328767333
0.8398595656483946
0.8398728960173216
0.839886223984164
0.8398995495495709
0.8399128727141912
0.8399245631417976
0.8399378816536286
0.8399511977665921
0.8399645114813363
0.839977822798509
0.8399021968128424
0.8398265844436659
0.8398352687010747
0.8397596759676184
0.839772999730019
0.8397863210943342
0.8397996400612113
0.8397240777398094
0.8397373999100534
0.8396618567830373
0.8396751821534806
0.8395996582119305
0.8396129867794087
0.8396263129496624
0.8396396367233384
0.8396529581010832
0.8396662770835429
0.8396795936713636
0.8396929078651909
0.8397062196656705
0.8397195290734475
0.8397328360891672
0.8397302632761481
0.8397435669362312
0.8397568682059342
0.8396814319080358
0.8396737447229187
0.8396870486797426
0.839611638976224
0.8396249461207126
0.8396336266499286
0.8395582420542517
0.8395715504084977
0.8395671005386227
0.8395804057086669
0.8395937084904199
0.8396070088845248
0.8396203068916241
0.8396336025123607
0.8396468957473767
0.8396601865973142
0.8396734750628151
0.8396867611445209
0.839700044843073
0.8396247421756133
0.8396380290531085
0.8396513135479482
0.8396645956607734
0.8396778753922248
0.8396911527429427
0.8397044277135672
0.8396291718946289
0.8396384443050694
0.8396517204301318
0.8396649941761734
0.8396782655438337
0.8396915345337519
0.839704801146567
0.8397180653829176
0.8397272881963348
0.8396520909823832
0.8396653563753828
0.8396786193929874
0.839691880035835
0.8397051383045634
0.8397183941998101
0.8397316477222123
0.8397448988724073
0.8397581476510317
0.8397693450250788
0.8397825892457977
0.8397958310968225
0.8398090705787891
0.8398223076923331
0.8398355424380901
0.8397604364156935
0.8396853438254749
0.8396102646638309
0.8396235136343573
0.839636760236035
0.8396500044694992
0.839663246335385
0.8396764858343274
0.8396897229669606
0.8397029577339192
0.8397161901358373
0.8397294201733487
0.8397426478470871
0.839755873157686
0.8396808681672289
0.839694096633053
0.8397073227362293
0.8397205464773905
0.8397337678571694
0.8397469868761983
0.8397602035351097
0.8397734178345353
0.8397866297751071
0.8397998393574566
0.8397248973764323
0.8397381101097797
0.8397513204853946
0.8397519047194488
0.8397651115076095
0.8397661403978506
0.839779343560498
0.8397925443681713
0.8397176565008297
0.8397308604547753
0.8397440620542356
0.8397572612998401
0.8397704581922185
0.8397836527320001
0.8397968449198137
0.8398100347562882
0.8398232044199172
0.8398363895571871
0.8398495723450028
0.8398627527839923
0.839875930874783
0.8398891066180025
0.8399022800142781
0.8399154510642368
0.8399286197685055
0.8399417861277105
0.8399549501424785
0.8399681118134353
0.839981271141207
0.8399944281264192
0.8400075827696976
0.840020735071667
0.8400338850329527
0.8400470326541796
0.8400601779359719
0.8400733208789543
0.8399985945561578
0.8400117406386486
0.840024884382811
0.8400380257892688
0.8400511648586456
0.8400638570285701
0.8400769914651786
0.8400901235665685
0.8401032533333627
0.8401163807661836
0.8401295058656534
0.8401426286323943
0.8401557490670281
0.8401688671701764
0.8401819829424605
0.8401950963845017
0.840208207496921
0.840221316280339
0.8402344227353764
0.8402475268626534
0.8402606286627899
0.840273728136406
0.8402868252841212
0.8402999201065551
0.8403130126043266
0.8403261027780549
0.840251526446605
0.8402646197533361
0.8402777107364992
0.8402907993967125
0.8403038857345944
0.8403169697507626
0.8403300514458354
0.8402555210643324
0.8402686058886439
0.840281688392334
0.8402947685760198
0.8402202677542646
0.840233351063861
0.8401588688946328
0.8401719553271009
0.8401850394398966
0.8401981212336365
0.8402112007089371
0.8402242778664146
0.8402373527066853
0.8402504252303648
0.8402629107981537
0.8402759787422815
0.8402890443716552
0.8403021076868898
0.840310502080967
0.8403235611829609
0.8402491633466456
0.84026168555244
0.840274745507689
0.8402878031510324
0.8402134348172726
0.8402264955752534
0.840152145827835
0.8401651920014479
0.8401782535610338
0.8401913128096573
0.8402043697479316
0.8402174243764697
0.8402304766958847
0.8402435267067889
0.8402565744097948
0.8402696198055146
0.8401953319777535
0.8401210572843326
0.8400467957217688
0.8399725472865804
0.8399856120194761
0.839998674443299
0.8400117345586615
0.8399375154621287
0.8399505786730607
0.8399636395760048
0.8399766981715727
0.8399897544603759
0.8400028084430254
0.8399286294595882
0.8399416865342497
0.8398675260462986
0.8398805862099743
0.8398936440678301
0.8399066996204767
0.8399197528685244
0.8398456270408949
0.8398586833745483
0.8397845760169753
0.8397104817364022
0.8397235465373076
0.839717440014148
0.8397305018964791
0.839656438525347
0.8396695034835863
0.8396825661376001
0.8396956264879981
0.8397086845353894
0.8397217402803833
0.8397347937235885
0.8396607756721365
0.8396738321875894
0.8395998325548947
0.8396128921396184
0.8396224601286801
0.8396355154185366
0.8396485684081043
0.839661619097991
0.8396746674888041
0.8396877135811516
0.8397007573756403
0.8396268140190556
0.8396398608787881
0.8396529054411338
0.8396659477066993
0.8396789876760914
0.8396920253499164
0.8397050607287802
0.8396311625451377
0.8395572773671595
0.8395703211614959
0.839583362660602
0.8395095011876839
0.8395225457424703
0.8395355880024983
0.8395486279683733
0.8395616656407004
0.8395747010200849
0.8395877341071315
0.8395930279585375
0.8395192175824533
0.8395200334036925
0.8395330667135806
0.839546097732502
0.8395591264610606
0.8395721528998602
0.8395851770495044
0.8395981989105966
0.8396112184837399
0.8396242357695373
0.8396372507685914
0.8396502634815047
0.8396632739088798
0.8396762820513185
0.8396892879094228
0.8397022914837943
0.8397152664384528
0.8397282654494748
0.8396545598174683
0.8396675618747075
0.8396805616498831
0.8396934362934729
0.8397064315171027
0.8397194244604684
0.8397200368453741
0.8397330263158264
0.839746013507624
0.8397589984213666
0.8397719810576535
0.8397849614170838
0.8397979395002564
0.8398109153077701
0.8398238888402232
0.8398368600982141
0.839849829082341
0.8398627957932014
0.8397891946367916
0.8398021643884007
0.8398151318672067
0.8398280970738068
0.8397545247481761
0.8397674929923293
0.8396939388631367
0.8396203976178342
0.8396333742009311
0.8396425131348889
0.8396554855091877
0.8396684381019465
0.8396814059354315
0.8396943714986375
0.8397073347921606
0.8397202958165969
0.839733254572542
0.8397462110605913
0.8396727360224374
0.8396856955380961
0.8396986527863214
0.8397116077677081
0.8397245604828515
0.8397375109323457
0.8397504591167855
0.8397634050367648
0.8397763486928779
0.8397892551145694
0.8398000786782449
0.8398130157343046
0.8398240538414862
0.8398369865408534
0.8398499169798519
0.8398628451590743
0.8398757710791128
0.8398886947405598
0.839815322792037
0.8398282494759302
0.83984117390169
0.8398540960699082
0.8398670159811764
0.8398799336360855
0.8398928490352268
0.8399057621791909
0.8399186730685686
0.8399315817039503
0.8399444880859261
0.839957392215086
0.8399702591849599
0.8399831588133034
0.8399098682488838
0.8399227708951716
0.8399356712902781
0.8399485694347923
0.839961465329303
0.8399721175650149
0.8399850091567508
0.8399978985002147
0.8400107855959947
0.8399375501308163
0.8399504402406471
0.8399595885634993
0.8399724745054009
0.839985358201191
0.8399982396514568
0.8400111188567853
0.8400239958177632
0.8399508102457282
0.8399636902169587
0.8399765679442918
0.8399894434283138
0.8400023166696108
0.8400151876687688
0.8400280564263735
0.8400409229430104
0.8400537872192647
0.8400666492557217
0.8400795090529662
0.8400923753155607
0.8400192602263251
0.8400321207902252
0.8399590236686806
0.8398859392674216
0.8398988080738192
0.839834284471551
0.8397612299930827
0.8397741062886387
0.8397869803444494
0.8397998521610993
0.8398127217391723
0.8398255890792524
0.8398384541819234
0.8398475180388145
0.8398603789986513
0.8398732377227714
0.8398860942117579
0.8398989484661933
0.8399118004866604
0.8399246502737413
0.8399374978280182
0.839950343150073
0.8399631862404874
0.8399760270998429
0.8399888657287209
0.8399159183673897
0.8399176971170972
0.8398447686029775
0.8398576141691694
0.8398704575050345
0.839883298611154
0.8398961374881082
0.8399089741364777
0.8398360843530761
0.8398489239847706
0.8398617613883295
0.8397888946729566
0.8398017350568663
0.8397288861901889
0.8396560499610112
0.8396688985256286
0.8396817448617205
0.8396945889698665
0.8396972166826066
0.8397100572221694
0.8397228955353708
0.8397357316227898
0.8397485654850051
0.8397613971225953
0.8397742265361389
0.8397870537262138
0.8397993588077728
0.8397265985098342
0.8396538508187218
0.839666683991728
0.8396795149415771
0.8396923436688472
0.8397051701741153
0.839717994457959
0.8396452853061313
0.8396581125541568
0.8396709375812061
0.839683760387856
0.839696580974683
0.8397093993422636
0.8396367286889238
0.8396495500173516
0.8396623691269807
0.839589721405132
0.839602093606758
0.8396099567474494
0.8396227748465113
0.8396355907282924
0.8396484043933683
0.839661215842314
0.8396740250757042
0.8396868320941138
0.8396996368981171
0.8397124394882886
0.8397252398652021
0.8397380380294316
0.839740169389035
0.8397509678534847
0.8396784066361811
0.8396726369449218
0.8396854341253154
0.839698229094724
0.8397110218537208
0.8396384954223982
0.8395659815183113
0.8395787823834652
0.8395915810379525
0.8396043774823457
0.8395318915652705
0.8395446909530844
0.83955748813125
0.8394850250302547
0.8394125744369146
0.839425379703187
0.8394269824834353
0.8394397842968535
0.8394525839013487
0.8394653812974926
0.8394781764858565
0.8394909694670118
0.8395037602415296
0.8395165488099807
0.8394441579719356
0.8394569494740937
0.8394697387706301
0.8394825258621155
0.8394953107491199
0.8395080934322134
0.8394357407567474
0.8394485263702639
0.8394613097803139
0.8393889798380616
0.8394017661756306
0.8394145503101779
0.8394273322422728
0.8393550301464724
0.8393678150030613
0.8393805976576426
0.8393933781107851
0.8394061563630574
0.8394189324150279
0.8394317062672649
0.8394444779203366
0.8394447839559779
0.8394575522850979
0.8393853098107188
0.8393980810601973
0.8394108501119044
0.8394236169664074
0.8394363816242735
0.8394491440860693
0.8394619043523617
0.8394742581921868
0.8394870141039351
0.8394148250064973
0.8394275838349576
0.8393554122603867
0.8393681740027991
0.8393809335511527
0.8393936909060135
0.8394064460679468
0.8394191990375182
0.8394319498152928
0.8394446984018357
0.8393725749635332
0.8393853264605295
0.8393858860923086
0.8393986342553311
0.839411380228512
0.8394241240124155
0.8394368656076057
0.839449605014646
0.8394623422341005
0.8394750772665325
0.839487810112505
0.8395005407725812
0.8395132692473241
0.8395143837968223
0.8395271088990452
0.8394550712202311
0.8393830459030951
0.8393957789979902
0.839408509908259
0.8394212386344636
0.8393492409298032
0.8393619725557956
0.8393747019981629
0.8393874292574669
0.839400154334269
0.8394128772291307
0.8394255979426131
0.839438316475277
0.8394510328276834
0.8393790881042665
0.8393917730740066
0.8394044901457226
0.8394172050381787
0.839429917751935
0.8394426282875512
0.8394553366455874
0.8394680428266028
0.8394807468311569
0.8394088550141807
0.8394215619113365
0.839349687473293
0.8393623972603245
0.8393751048712088
0.8393699280945548
0.8393826328854396
0.8393953355015912
0.8393977321352666
0.8393259027897134
0.8393386069992805
0.8393513090349582
0.8393640088973046
0.8393767065868771
0.8393859379010002
0.8393940643175328
0.8393307705465315
0.8393126304088074
0.8393253270628982
0.8393380215458786
0.8393507138583053
0.839363404000735
0.8393646721942557
0.8393773589744101
0.8393900435860695
0.8393183131089215
0.8393310005981884
0.8393436859193951
0.8393563690730971
0.8393690500598499
0.8393817288802087
0.8393944055347287
0.8394070800239648
0.8393353970965504
0.8393480744599612
0.8393607496585217
0.8393734226927864
0.8393860935633095
0.8393987622706451
0.8394114288153472
0.8394240931979696
0.8394367554190656
0.8394494154791886
0.8394620733788918
0.8394747291187282
0.8394873826992505
0.8395000341210113
0.8394284288639214
0.8394410831557028
0.8394537352891537
0.8394663852648262
0.8394790330832723
0.8394916787450438
0.8395043307758413
0.8395169721251913
0.8394454142516723
0.8393738685758646
0.8393865178115408
0.8393991648914035
0.8394118098160039
0.8394244525858927
0.8394370932016206
0.8394497316637383
0.8393782282794399
0.8393908696023017
0.8394035087719831
0.839416145789034
0.8393446696185819
0.8393573094934549
0.839369947216127
0.839298493232368
0.8392949693565396
0.8393076091582797
0.8392361787234577
0.8392488213769577
0.8392614618788827
0.8392741002297822
0.839202696954282
0.8392153381540307
0.8392100374277502
0.8392226758527374
0.8392353121279668
0.8392479462539871
0.8392605782313466
0.8392732080605931
0.8392858357422749
0.8392984612769394
0.8393110846651342
0.8393237059074067
0.8393363250043039
0.8392649953259659
0.8392776172672196
0.8392902370635263
0.8393028547154326
0.8393154702234851
0.8393280835882301
0.8393406948102136
0.8393533038899817
0.8393659108280803
0.8393785156250549
0.839391118281451
0.8394037187978136
0.8394045674506025
0.8394171646859634
0.8394297597827561
0.8394423527415252
0.8394549435628151
0.8394675322471701
0.8394801187951338
0.8394927032072504
0.8395052854840633
0.839517865626116
0.8395304436339517
0.8395430195081134
0.8395555932491441
0.8395681648575863
0.8395807343339828
0.8395933016788757
0.8395859686308317
0.8395933112920193
0.8396058743748971
0.8396184353280778
0.8396309941521028
0.8396435508475137
0.8396561054148516
0.8395849601762976
0.8395975175803325
0.8396100728567151
0.8395389495976845
0.8394678383873171
0.8394804014568193
0.8394929623984304
0.839505521212691
0.8395180779001412
0.8395306324613215
0.8395431848967719
0.8395557352070321
0.8395682833926419
0.8395808294541407
0.8395933733920677
0.8396059152069624
0.8396184548993633
0.8396309924698092
0.8396435279188389
0.8396560612469907
0.8396685924548027
0.839681121542813
0.8396936485115595
0.8396226384778587
0.8396351682733536
0.8396476959500027
0.8396602215083431
0.8396727449489122
0.8396852662722472
0.8396977854788846
0.8397103025693614
0.8397228175442141
0.8397353304039789
0.839747841149192
0.8396768925313186
0.8396894060995765
0.839701917553699
0.8397144268942216
0.8397269341216799
0.8397394392366093
0.839751942239545
0.839757679642041
0.8396867781155599
0.8396812241452674
0.8396937278406797
0.8397062294252294
0.8397187288994509
0.8397312262638784
0.8397437215190461
0.8397520968695212
0.8397645882552056
0.8397770775331729
0.8397895647039564
0.839718726275892
0.8397312162618673
0.8397437041410728
0.8397561899140412
0.8396853781938359
0.8396978667791485
0.8397103532586377
0.8397228376328362
0.8397287195482342
0.8397412002697828
0.8397536788875436
0.8397661554020484
0.8397786298138288
0.8397911021234165
0.8398035302047946
0.8397894945240697
0.8398019627664651
0.8398140161725665
0.8398264802493649
0.8397557520633914
0.8397682189474283
0.8397806837319561
0.8397931464175054
0.8398056070046062
0.8398180654937885
0.8398305218855819
0.8398429761805164
0.839855428379121
0.8398678784819251
0.8398803264894579
0.839892772402248
0.8398945650345547
0.8399070076554823
0.8399194481831022
0.8399318697956699
0.8399443061396736
0.8399567403919537
0.8399691725530375
0.8399707390902817
0.8399001177064672
0.8399125514922843
0.8399249831876868
0.839937412793202
0.8399498403093566
0.8399622657366774
0.8399746890756913
0.8399871103269243
0.8399165350361895
0.8398543140385387
0.8398667422715664
0.8397961948761635
0.8398086259029672
0.8397380952381563
0.839750529056158
0.8397629607860214
0.8397753904282729
0.8397048862396718
0.8397173186703099
0.839729749013744
0.8397421772704996
0.8397546034411023
0.8397670275260771
0.8397794495259491
0.8397918694412432
0.839804287272484
0.8398167030201961
0.8398291166849038
0.8398415282671313
0.8398539377674025
0.8398663451862413
0.8398787505241712
0.8398911537817157
0.8399035549593983
0.8399159540577418
0.8399283510772693
0.8399407460185034
0.8399531388819669
0.8399655296681819
0.839977918377671
0.839990305010956
0.8400026979472768
0.8400150804290172
0.8400274608361188
0.840039839169103
0.8400522154284908
0.8400645896148035
0.8400769617285615
0.8400893317702859
0.840101699740497
0.840114065639715
0.8401264294684602
0.8401387912272524
0.8400684690717969
0.8400808336123835
0.8400931960834178
0.8400837405858376
0.840013446573572
0.8400258115797156
0.8400381745169213
0.8400505353857086
0.8400628941865966
0.8400752509201039
0.8400876055867496
0.8400970814518117
0.8401094322268388
0.8401217809365189
0.84013412758137
0.8401282310651034
0.8401405751066428
0.8401529170846512
0.8401652569996464
0.8401775948521452
0.8401073869809284
0.8401197276070163
0.840132066171006
0.8400618796993126
0.8399917049537023
0.8400040511193427
0.8400163952226487
0.8400287372641367
0.8400410772443235
0.8400534151637253
0.8400657510228584
0.8400780848222388
0.8400904165623823
0.8401027462438045
0.840115073867021
0.8401273994325471
0.8400572894935141
0.8399871912550717
0.839999524405572
0.8400118554981463
0.8400241845333096
0.8400365115115768
0.8399664442406192
0.8399787739783806
0.83998512217503
0.8399974482989313
0.8400097723672797
0.8399397365349996
0.8399520633597988
0.8399643881294421
0.839894373593464
0.8399067011169185
0.8399190265856145
0.8399313500000658
0.8399436713607857
0.8398736877187793
0.8398860118304416
0.8398983338887697
0.8399106538942768
0.8399229718474757
0.8399352877488794
0.839947076948767
0.8399593887918057
0.8399716985845791
0.8399840063275994
0.8399140775891438
0.8399263880796468
0.8399386965207922
0.8399510029130919
0.8399633072570573
0.8398934093368394
0.8399057164254286
0.8399180214660787
0.8398481447588021
0.8398489809500708
0.8398612876393945
0.8398735922815272
0.8398858948769796
0.8398981954262622
0.8398283552304011
0.8398406585184006
0.8398529597606256
0.8398652589575863
0.839866974231156
0.839879270218669
0.8398915641623012
0.8398217651459161
0.8398235998006321
0.8398358953054266
0.8398481887670995
0.8398604801861602
0.8398727695631177
0.8398850568984809
0.8398152990033897
0.8398275890707427
0.8398398770968953
0.8398521630823561
0.8398644470276333
0.8398767289332351
0.8398070064752462
0.8398192911098876
0.8397495849934277
0.8397618723546201
0.8397741576764165
0.8397864409593244
0.8397987222038517
0.8398110014105054
0.8398232785797927
0.8398355537122209
0.8398478268082965
0.8398600978685264
0.8398723668934172
0.839884633883475
0.8398968988392062
0.8399091617611165
0.8399160586968021
0.8399283179972501
0.8399405752653206
0.8399528305015193
0.8399650837063509
0.8399773348803208
0.8399895840239336
0.8400018311376943
0.8400140762221071
0.8400263192776766
0.8399567345925144
0.8399689803694885
0.8399812241180086
0.8399934658385786
0.8400057055317023
0.8400179431978834
0.839948393773873
0.8399606341585263
0.8398911009934469
0.8399033440941014
0.8398338271809997
0.8398460729951867
0.8398583167825919
0.8397888208523658
0.8398010673507234
0.839813311822689
0.839825554268766
0.8398377946894569
0.8398500330852643
0.8398622694566906
0.839874503804238
0.8398867361284088
0.8398172895651437
0.8397478544853946
0.8397600942461019
0.8397723319832064
0.8397845676972102
0.8397968013886148
0.8398090330579215
0.8397396330882448
0.8397334242274708
0.8397456581013676
0.8397578899538048
0.8397701197852833
0.8397823475963039
0.8397945733873673
0.8398067971589739
0.8398190189116241
0.8398312386458182
0.8398434563620559
0.8398556720608371
0.8398586229671311
0.8398708353971323
0.8398830458110491
0.839895254209381
0.8399074605926271
0.8399026324476697
0.839914836207679
0.8399264603961107
0.8399386601766243
0.8399508579443049
0.8399630536996506
0.8399752474431594
0.8399874391753291
0.8399181675738798
0.8399303620022155
0.8399425544195966
0.8399547448265207
0.8399669332234847
0.8399791196109859
0.8399913039895212
0.8400034863595872
0.8400156667216806
0.8400278450762978
0.8400400214239349
0.8399708082722974
0.8399825506673978
0.8399133536535854
0.8399255354201709
0.8399377151800408
0.839949892933691
0.8399620686816172
0.8399742424243147
0.839986414162279
0.8399985838960052
0.8400107516259884
0.8400229173527232
0.8400350810767044
0.8400472427984266
0.8400411982553604
0.8400517281106719
0.840063885460453
0.8400760408096829
0.8400881941588554
0.8401003455084639
0.8400312412602523
0.8400433952953519
0.8400555473312681
0.8400676973684942
0.8400798454075232
0.8400919914488482
0.8401041026063382
0.8401162446564364
0.8401283847103077
0.8401402433010762
0.8401523793869395
0.8401645134780484
0.8401766455748948
0.8401076088743545
0.8401197436530191
0.8401318764377995
0.8401440072291874
0.8401561360276736
0.8401682628337493
0.8401803876479057
0.8401925104706331
0.8402046313024225
0.840216750143764
0.840228866995148
0.8401598883507843
0.8401720078805536
0.8401841254207424
0.8401962409718405
0.8402083545343377
0.8402204661087237
0.8402325756954876
0.8402446832951188
0.8401757486258846
0.8401878589008128
0.8401983840538848
0.840210490485639
0.8402225949315928
0.8402346973922349
0.8402467978680536
0.840258896359537
0.8402709928671734
0.8402830873914506
0.8402951799328565
0.8403072704918785
0.840319359069004
0.8403314456647204
0.8402625829714757
0.8401937315634971
0.8402058254814354
0.840136990004991
0.8401490865897371
0.840161181192736
0.8401732738144747
0.840104463554539
0.8401165588404653
0.840047764494016
0.8400598624417361
0.8400719584084595
0.8400840523946725
0.8400961444008617
0.8401064336580932
0.8400376739237948
0.8400497667567662
0.8400618576105505
0.8400739464856336
0.8400860333825011
0.8400979383130924
0.8401100212697096
0.8401221022495649
0.8401341812531434
0.84014625828093
0.8401583333334096
0.8401704064110666
0.8401824775143855
0.8401945466438504
0.8402066137999457
0.8402186789831552
0.8401500000000766
0.8401620678382458
0.8400934047074974
0.8401054751982462
0.8401175437163703
0.8401296102623531
0.8401416748366781
0.8401537374398286
0.8401657980722874
0.8401778567345375
0.84010923717747
0.8401212984892563
0.8401333578312057
0.8401454152038005
0.8401574706075233
0.8401695240428563
0.8401776163266079
0.8401896661497794
0.840201714005954
0.8401331429038561
0.8401451934063121
0.840157241942142
0.8400886912533412
0.8400201517500979
0.8399516234296744
0.8399636838242067
0.8399757422513011
0.8399877987114389
0.8399998532051014
0.840011913887381
0.840023964448871
0.8400360130453286
0.8399675281266065
0.8399795793593344
0.8399817411151741
0.8399937892249536
0.8400058435208604
0.8400178877027917
0.8400299299218512
0.8399614845596804
0.8399735294118428
0.8399855723015038
0.8399976132291431
0.8400096521952399
0.8399412363577913
0.8398728316638946
0.8398848778502412
0.839896922074828
0.8399089643381341
0.8399210046406387
0.8399330429828203
0.8399450793651579
0.8398767133323267
0.8398887523399501
0.8398204020183079
0.8397520628204872
0.8397641090318119
0.8397761532829687
0.8397078343638926
0.839719881233301
0.8397319261429128
0.8397439690932063
0.8396756750163444
0.8396073920469196
0.8395391201822223
0.8394708594195439
0.839482918699266
0.839414673603851
0.8394267354902433
0.8394387954158313
0.8394508533810935
0.8394629093865075
0.8394749634325512
0.8394067522548936
0.8394188089048567
0.839416816963277
0.8394288708367974
0.8394409227520898
0.839452972709631
0.8394650207098984
0.8394770667533685
0.8394891108405181
0.8395011529718237
0.839432995047575
0.8394415570710327
0.8394536001299604
0.8393854626624174
0.8393975083192098
0.8394095520208557
0.8393414347156524
0.8393534810127381
0.8393655253550495
0.8393775677430624
0.8393896081772522
0.8393995700844409
0.8394116067808409
0.8394236415248166
0.8394356743168429
0.8394439750244073
0.8393759101598143
0.8393879438950049
0.8393999756790427
0.8394120055124021
0.8394240333955575
0.8394360593289831
0.839448083313153
0.839460105348541
0.8394721254356208
0.8394841435748661
0.8394961597667502
0.8395081740117465
0.839520186310328
0.8395321966629677
0.8395442050701386
0.8395562115323131
0.8395682160499638
0.8395002348178949
0.8395122419238121
0.8394442762306512
0.8394562859225293
0.8394682936701477
0.8394802994739786
0.8394923033344939
0.8395043052521654
0.8395163052274647
0.8395282708957851
0.8395402669903729
0.839552261144002
0.8395642533571437
0.8395745126588214
0.8395865011324014
0.8395984876668833
0.8396104722627376
0.8396224549204344
0.8396344356404442
0.8396464144232366
0.8396583912692818
0.8396703661790491
0.8396823391530082
0.8396943101916283
0.8397062792953789
0.8397182464647288
0.8396503959276842
0.8396620101802552
0.8395941751495409
0.8396061151951707
0.8396180856220532
0.8396300541152588
0.8396420206752561
0.8396539853025132
0.8396659479974986
0.83967790876068
0.8396898675925257
0.8397018244935033
0.8397137794640802
0.839725732504724
0.8396579580307527
0.8396699136470848
0.8396818673338466
0.839614112805699
0.8396089156044076
0.8396208713191633
0.8396328251049556
0.8396447769622514
0.8396567268915173
0.8395890071780814
0.8396009596775026
0.8396086364003735
0.8396205853895367
0.8395528904298181
0.8395648419865394
0.8395767916163672
0.8395887393197675
0.8396006850972061
0.8396126289491487
0.8396245708760608
0.839556913779294
0.8394892675852903
0.8395012165646986
0.8395131636188705
0.8395251087482714
0.8395370519533661
0.8395489932346201
0.8395609325924976
0.8395728700274636
0.8395848055399826
0.8395967391305189
0.8396086707995367
0.8395410803414141
0.8395530145698339
0.8395649468770966
0.8395768772636659
0.8395888057300056
0.839521244065426
0.8394536932733384
0.8394656287715061
0.8394775623492398
0.8394100313732645
0.8394219675033021
0.8393544518620648
0.8393663905421467
0.839378327302055
0.8393902621422527
0.8393227707647386
0.8393347081525209
0.8393466436209547
0.8393585771705029
0.8393705088016282
0.8393824385147933
0.8393149803102996
0.8393269125683911
0.8392594696666178
0.8392714044673839
0.8392833373504507
0.8392952683162807
0.8393071973653355
0.8393191244980773
0.8393310497149677
0.8393429730164684
0.8393548944030407
0.8393668138751458
0.8392994219189936
0.8393113439307215
0.8393232640283429
0.8393351822123188
0.8392678144314205
0.8392797351525737
0.8392123826339033
0.8392243058899912
0.8392362272326944
0.8392481466624736
0.8392600641797892
0.8392719797851013
0.8392046603032866
0.8392165784408946
0.8391492742001021
0.8390819807538953
0.8390939058616851
0.839026627646013
0.8390385552794897
0.8390504810005672
0.838983222444976
0.8389951506894098
0.8390070770218063
0.8389398381151689
0.8389517669685935
0.8389636939103429
0.8389756189408766
0.8389875420606538
0.8389994632701339
0.8390113825697759
0.8390232999600387
0.8389561028352621
0.8389680227437402
0.8389799407432003
0.8389819361038582
0.8389147638111357
0.8389266832119995
0.8389386007045379
0.8389505162892089
0.8389619817513276
0.8389738935575101
0.8389858034571934
0.8389977114508355
0.8390096175388935
0.8390215217218251
0.8390334240000874
0.8390453243741375
0.8390572228444324
0.8390691194114288
0.8390706493922822
0.8390035505798557
0.839015448584767
0.839027344687063
0.8389602654302124
0.8389721640419776
0.8389840607514867
0.8389959555591958
0.8390078484655611
0.8390197394710383
0.8390316285760829
0.8390435157811508
0.8390554010866973
0.8390672844931776
0.8390791660010469
0.8390910456107601
0.8390240255591938
0.8390359076751942
0.8390477878933962
0.8390596662142544
0.8390715426382234
0.8390834171657573
0.8390952897973104
0.8391071605333369
0.8391190293742905
0.8391308963206252
0.8391427613727944
0.8391546245312517
0.8391664857964503
0.8391783451688435
0.8391902026488843
0.8392020582370258
0.8392139119337203
0.8392257637394208
0.839235986600823
0.8392478347556519
0.8392596810208229
0.8391927597481158
0.8392046085154776
0.839216455393536
0.8392283003827425
0.8392401434835491
0.8392519846964072
0.8392638240217681
0.8392756614600834
0.839208781576311
0.839220621514034
0.8392324595650648
0.8391655991078018
0.8390987493030453
0.8391105942330037
0.8391115730785447
0.8390447435489907
0.8389779246636241
0.8389897754420392
0.8390016243332374
0.8390131608281153
0.8390250059709521
0.8390368492279199
0.8390486905994692
0.83906053008605
0.8389937524871574
0.8390055944613347
0.8390174345508978
0.8389506763209049
0.838962518895786
0.8389743595864069
0.8389076207144328
0.8389194638880955
0.8389313051778523
0.8389431445841528
0.8389549821074463
0.8389668177481822
0.8389786515068092
0.8389904833837765
0.8390023133795327
0.8390141414945264
0.8390259677292061
0.8390377920840203
0.8390496145594171
0.8390614351558443
0.8389947636075602
0.8390065866837078
0.8390184078812383
0.8390302272005996
0.8390258559060407
0.8390376727562469
0.8390494877294217
0.8389828541932297
0.8389946716430675
0.839006487216226
0.8390183009131521
0.8390301127342927
0.8389635071843417
0.8389753214796914
0.8389871338996073
0.838998944444536
0.8390107531149238
0.8390225599112169
0.8390343648338615
0.8390461678833036
0.8390579690599888
0.838991408853019
0.8390032125010835
0.8390150142767417
0.8390268141804395
0.8390386122126219
0.8390504083737342
0.8390622026642216
0.839073995084529
0.8390857856351011
0.8390975743163825
0.8391093611288178
0.8391211460728515
0.8391329291489276
0.8391447103574902
0.8391564896989833
0.8391682671738507
0.839101782601899
0.8391135625446543
0.8391253406211321
0.839137116831776
0.8391488911770294
0.8391606636573354
0.8390942112766213
0.83910598622228
0.8391177593033393
0.839129530520242
0.8391412998734308
0.8391530673633482
0.8391648329904368
0.839176185199935
0.8391097736626447
0.8391117274670552
0.8391234926413339
0.839134876177006
0.8390684889241439
0.839002112174763
0.8390138822971981
0.8390256505577142
0.8390374169567526
0.8390475444840791
0.8390593072909364
0.8390710682376201
0.8390790717900998
0.8390748754843215
0.8390085454546389
0.8390203066952164
0.8390320660766032
0.83904382359924
0.8390555792635677
0.8390673330700266
0.8390790850190571
0.8390908351110996
0.8391025833465942
0.8391143297259807
0.8391260742496991
0.839137816918189
0.83914955773189
0.8391612414120818
0.8391729785218882
0.8391847137782229
0.8391964471815249
0.839208178732233
0.8392199084307859
0.8392316362776223
0.8392432833465823
0.8392550074975297
0.8391887784091855
0.8392005050107472
0.8392122297618115
0.8392239526628166
0.8392356737142002
0.8392473929163999
0.8392591102698536
0.8392708178879409
0.8392046293376343
0.839216347291318
0.8392280633970355
0.839239777655224
0.8391736124251975
0.8391853291289875
0.8391191786221981
0.8391308977694653
0.8390647619799185
0.8390764835685403
0.8390882033097878
0.8390220865181001
0.8390338086984879
0.839045529031845
0.839057247518608
0.8390689484049791
0.8390806632011036
0.8390923761519423
0.8391040872579314
0.8391157965195065
0.8391275039371036
0.8391392095111578
0.8391509132421049
0.83916261513038
0.8391743151764183
0.8391860133806548
0.8391199669448465
0.8391316675848918
0.8391433663834765
0.8390773388937934
0.8390890401259812
0.8391007395170499
0.8391124370674341
0.8391241327775681
0.8390581327671247
0.8389921431381222
0.839003845549011
0.839015546119464
0.8390272448499155
0.8390389417407993
0.8390506367925493
0.8389846788775432
0.8389963763560154
0.8390080719956952
0.8390197657970159
0.839031457760411
0.839043147886314
0.8390548361751577
0.8390665226273752
0.8390782072433997
0.8390898900236633
0.839101570968599
0.8391132500786393
0.8390473494071496
0.8390590309408855
0.8390707106400658
0.8390823885051224
0.8390940645364874
0.8391057387345926
0.8391174110998697
0.8391290816327505
0.8391407503336663
0.8391524172030485
0.8391640822413281
0.8391757454489364
0.8391099019224202
0.8390440687275416
0.8390557386052597
0.8390674066521217
0.8390790728685581
0.8390862901961762
0.8390979531018153
0.839109614178266
0.8391212734259585
0.839132930845323
0.8391445864367896
0.8391562402007879
0.8391678921377481
0.8391021163192705
0.839113770671781
0.8391254231975904
0.8391370738971283
0.839148722770824
0.8390829742224599
0.8390946255093432
0.8391062749707213
0.8391179226070232
0.8391295684186777
0.8391412124061137
0.8391528545697596
0.839164494910044
0.839176133427395
0.839187770122241
0.83919940499501
0.8392104900580291
0.839222121330823
0.8392337507828166
0.8392453784144372
0.8392570042261125
0.8392686282182695
0.8392802503913355
0.8392918707457373
0.8392262087311272
0.8392378314950535
0.83924945244065
0.8392610715683434
0.8392726888785602
0.839207054039358
0.8392186815765774
0.8392235749473197
0.8392351915560025
0.8392468063483131
0.8392584193246774
0.8392544672868969
0.8392660778490912
0.8392776865964263
0.8392892935293276
0.8393008986482203
0.8392353180185401
0.8392469255411577
0.8392585156250998
0.8392701195220121
0.8392817216060989
0.8392933218777848
0.8393049203374945
0.8393165169856526
0.8393281118226833
0.8393397048490109
0.8393512960650595
0.8393628854712534
0.8393744730680159
0.8393860588557712
0.8393976428349428
0.8394092250059539
0.839420805369228
0.8394323839251884
0.839443960674258
0.8394555356168597
0.8394671087534163
0.8394786722834301
0.8394902418097732
0.8395018095313386
0.8395133754485489
0.8394479061063163
0.8394594744230579
0.8394710409357735
0.8394786605333927
0.8394901925626643
0.8395017539757792
0.8395133135865068
0.8395248713952687
0.839536427402486
0.8394710021821461
0.8394825605860905
0.8394171497585553
0.8394135333074638
0.8394250934871689
0.8393597024227857
0.8393712649946488
0.8393058883091596
0.8393174532711294
0.8393290164318434
0.8393405777917227
0.8393521373511876
0.839363695110659
0.8393736473336944
0.8393083060875995
0.8392429750137234
0.8392545376713344
0.83926609852917
0.8392776575876503
0.8392892148471953
0.8393007703082249
0.8392354703183154
0.8391701804886655
0.8391049008169045
0.8391164670193924
0.8390512016801204
0.8390627702598622
0.8390743370403071
0.8390859020218748
0.839097465204985
0.8391090265900569
0.8391205861775102
0.8391321439677638
0.839143699961237
0.8391552541583488
0.8391668065595178
0.839178357165163
0.8391899059757026
0.8392014529915555
0.8392129982131395
0.8391478014295618
0.8391593490251938
0.8391708948268852
0.8391057165049569
0.8391172646785742
0.8391288110585791
0.8391403556453892
0.8391518984394226
0.8391634394410966
0.8391749786508288
0.8391865160690364
0.8391980516961365
0.8392095855325464
0.8391444547924973
0.8391559909980854
0.8391565220766143
0.8390914106146282
0.8391029482505492
0.8391144840963017
0.8391260181523024
0.8391375504189676
0.8391490808967139
0.8391606095859573
0.8391721364871139
0.8391070642060587
0.8391185934714533
0.8391301209490879
0.839141646639378
0.8391531782946772
0.8391647004109245
0.8391762207410741
0.8391111834458139
0.8391227061377354
0.8391342270438853
0.8391457461646784
0.83915726350053
0.8391687790518548
0.8391802928190675
0.8391918048025827
0.839203315002815
0.8392148234201785
0.8392263300550875
0.8391613442776324
0.8391728532714942
0.839184360483226
0.839195865913242
0.8392073695619561
0.8392188714297817
0.8392303715171324
0.8391654206331824
0.8391769230770276
0.8391884237407221
0.8391999226246791
0.8391349941973967
0.839146495435661
0.8391579948945118
0.8390930847773325
0.8390875396396748
0.8390226450117058
0.8390275075401249
0.839039011753894
0.839050514188615
0.8390620148447007
0.8390735137225634
0.8390850108226159
0.8390965061452702
0.8391079996909384
0.8391194914600326
0.8391309814529646
0.8391424696701463
0.8391539406584271
0.8391654253265367
0.8391769082201302
0.8391883893396188
0.8391998686854139
0.839211346257926
0.8392228220575663
0.8392342960847455
0.8392457683398742
0.8392572388233628
0.8392687075356217
0.8392039141512678
0.8391391307705243
0.8390743573910746
0.839085836678093
0.8390973141932062
0.8391087899368247
0.8391202639093583
0.8391317361112173
0.8390669932876611
0.839078467829145
0.839089940600276
0.8391014116014639
0.8391128808331183
0.8391243482956486
0.839135813989464
0.8391364743986259
0.8391479373892653
0.8391593986122885
0.8391708580681044
0.8391823234660333
0.8391937793880663
0.8392052335441178
0.8392166859345962
0.8392281365599096
0.839239585420466
0.8392510325166734
0.8392624778489397
0.839257187981617
0.8391925352439249
0.8392039824373277
0.8392154278673181
0.8392268715343031
0.8392383134386902
0.8392497535808865
0.8391851312852385
0.8391965429628421
0.8392079836786045
0.8392194226329017
0.8392308598261408
0.8392422952587281
0.8392537289310703
0.8392651608435737
0.8392765909966448
0.8392880193906893
0.8392994460261137
0.8393108709033236
0.839322294022725
0.8393229769231847
0.8393343973541575
0.8393458160284113
0.8392812658618322
0.8392926868656878
0.8392983083430529
0.8393097262802863
0.8393211424618594
0.839256619003798
0.8392680375125994
0.8392794542660573
0.8392908692645766
0.8392263679681377
0.8391618765850616
0.8390973951130634
0.8390329235498584
0.8389684618931628
0.8389040101406935
0.838839568290168
0.8388510100623249
0.8388624500769131
0.8388738883343375
0.8388745277224243
0.8388859632958159
0.8388973971131305
0.8389084913628722
0.8389199216951797
0.8389146388271598
0.8388502456249164
0.8388616777957949
0.8388731082119273
0.8388087330213654
0.8388201657459647
0.838831596716137
0.8388430259322859
0.8388544533948151
0.8388658791041282
0.838801534095376
0.8388041033901992
0.8388155303321895
0.8388269555215812
0.8388383789587777
0.8388498006441819
0.8388612205781968
0.8388726387612252
0.838808332694628
0.8388197531811608
0.8388311719170248
0.8387668838137203
0.8387783048510555
0.8387897241380402
0.8388011416750767
0.8387890591481325
0.8388004749867024
0.8388118890762546
0.838823301417191
0.8388347120099133
0.8388461208548235
0.8388575279523227
0.8388689333028128
0.8388803369066946
0.8388917387643697
0.8388979405911372
0.8389093393555411
0.8389207363748802
0.8389321316495549
0.8389435251799661
0.8389549016607819
0.8389662917050381
0.8389776800062314
0.838989066564762
0.8390004513810297
0.8390118344554346
0.8389476554732227
0.8388834863088145
0.8388948757171275
0.838906263383408
0.8389176493080557
0.83892903349147
0.8389404159340503
0.8389517966361961
0.8389631755983065
0.8389745528207803
0.8389859283040165
0.838997302048414
0.8390086740543714
0.8390200443222872
0.8390314128525599
0.8390427796455877
0.8390541447017689
0.8390655080215014
0.8390768696051832
0.8390882294532123
0.8390995875659861
0.8390355048114752
0.8390468652158425
0.8390582238852671
0.8389941589678138
0.8390055199268177
0.8390168791511916
0.8389528320611801
0.838959514540986
0.8389030758663913
0.8389144394414607
0.8389258012821628
0.8389371613888944
0.8389368075691639
0.8389481651027285
0.8389595209033768
0.8389601876574463
0.8388961937453443
0.8389075509115601
0.8389189063454443
0.838854930222029
0.8388662879366682
0.8388776439192883
0.8388136855749823
0.8388250438363549
0.8388364003660214
0.8388477551643776
0.8388591082318193
0.838795175672698
0.8388065310167254
0.838817884630151
0.8388292365133704
0.8387653257143979
0.838776679872122
0.8387880322999524
0.8387993829982842
0.8388107319675128
0.8388220792080332
0.8388334247202405
0.8387695476699266
0.8387808954543119
0.8387922415106958
0.8388035858394731
0.8388149284410383
0.8388262693157861
0.8387624219821496
0.8387737651268348
0.8387851065450139
0.8387964462370812
0.8388077842034305
0.838819120444456
0.838782341753004
0.8387936782047536
0.8387298722045858
0.838741210922757
0.838752547916146
0.8387638831851463
0.8387752167301513
0.8387865485515542
0.8387978786497484
0.8388092070251267
0.8388205336780822
0.8388318586090074
0.8388431818182954
0.8388541080794629
0.8387903556772681
0.838801679459039
0.8388130015198705
0.8388243218601547
0.8388356404802839
0.8388469573806501
0.8388582725616452
0.8388695860236611
0.8388808977670894
0.8388922077923218
0.8389035160997494
0.838914822689764
0.8389261275627565
0.8389374307191181
0.8388737397511011
0.8388850451682611
0.8388963488690986
0.8389076508540042
0.8389184653917354
0.8389297639828115
0.8389410608591219
0.8388774034449888
0.8388887025797807
0.8389000000001146
0.8389112957063807
0.8389191306987416
0.8388554990899204
0.8388667956011764
0.838803177612734
0.8388144763783659
0.8388257810131567
0.8388370763516197
0.8388483699773702
0.8388596618907979
0.8388709520922919
0.8388822405822418
0.8388935273610366
0.8388299507390312
0.8387663837527672
0.8387776767448297
0.8387889680255735
0.8388002575953875
0.8387367121213272
0.8387480039392107
0.8387592940464718
0.8386957661138772
0.8387070584672464
0.8387183491103007
0.8387296380434289
0.8387409252670193
0.83875221078146
0.8387634945871395
0.8387000000001155
0.8387112860496198
0.8387225703906696
0.8386590933173032
0.8386703799002215
0.8386816647749927
0.8386929479420043
0.8387042294016441
0.8387155091542995
0.83865206142685
0.8386631921332475
0.8386744724303405
0.8386857510211415
0.8386970279060375
0.8386336055657542
0.8386448846882067
0.8386561621050609
0.8385927572390969
0.838604014212393
0.8385406228741049
0.8385519047620208
0.8384885269444134
0.8384251587062829
0.8384364467619992
0.8384477331117981
0.8384590177560662
0.8383956708976683
0.8384069577700036
0.8384182429371158
0.8384295263993912
0.838440808157216
0.8384352088212024
0.8384464884459706
0.8383831760176351
0.8383944578678302
0.8384041676105356
0.838415446172546
0.8384267230317465
0.8384379981885225
0.8384492716432596
0.8384605433963432
0.8384718134481585
0.8384830817990906
0.8384943484495246
0.8385056133998454
0.8385168766504376
0.8385177504527422
0.8385290110885986
0.838540270025762
0.8385515272646167
0.8385627828055471
0.8385740366489371
0.8385852887951708
0.8385965392446322
0.8386077879977049
0.8386190350547725
0.8386302804162188
0.8386415240824271
0.8386527660537806
0.8386640063306625
0.838675244913456
0.8386864818025441
0.8386977169983095
0.8387089505011349
0.8387201823114031
0.8387314124294964
0.8387426408557974
0.8386794682534885
0.8386906989005548
0.8387019278561314
0.8387131551206001
0.8387243806943431
0.838661233248123
0.8386724610405458
0.8386836871425453
0.838694911554503
0.8387061342768006
0.8387173553098196
0.8387285746539415
0.8386654601551339
0.8386766817156942
0.8386135806185822
0.8386248043937388
0.838636026480221
0.8386472468784096
0.8386584655886858
0.8386696826114305
0.8386808979470242
0.8386904496918018
0.8387016617792
0.8387128721805701
0.8387240808962922
0.8387352879267467
0.8386722393446279
0.8386834485870103
0.8386946561444258
0.8387058620172544
0.8386428345984509
0.8386540426812134
0.8386541663537146
0.8386653719009457
0.8386668094058739
0.8386780123198309
0.8386712461504987
0.8386824470483394
0.8386936462637319
0.8387014568940816
0.8387126530000444
0.8387129974471836
0.8387241910054503
0.8387353678679874
0.8387465580663309
0.8387577465847166
0.8387689334235229
0.8387801185831278
0.838717170731827
0.8386542323279
0.83859130336922
0.8385283838536611
0.8385395828645508
0.8385492648163239
0.8385604605807214
0.8385716546655864
0.8385828470712967
0.83859403779823
0.8386052268467642
0.8386164142172766
0.8386275999101449
0.8386387839257462
0.8386499662644579
0.838661146926657
0.8386640956451245
0.8386752735722984
0.8386864498239981
0.8386976244006
0.8387087973024809
0.8387199685300172
0.838731138083585
0.8386683023675164
0.8386794741180321
0.8386906441948773
0.8386278256311596
0.8386389979030566
0.8386501685015811
0.838661337427109
0.8386725046800161
0.838683670260678
0.8386948341694704
0.8387059964067688
0.8387171569729484
0.8387283158683846
0.8387394730934525
0.8387506286485271
0.8387617825339835
0.8387729347501962
0.83878408529754
0.8387952341763896
0.8387324829805958
0.8386697411730718
0.8386808961030462
0.8386905160808994
0.838701667788619
0.8386389470536663
0.8385762356989176
0.8385873934500991
0.8385985495328319
0.8386097039474901
0.8386208566944477
0.838632007774079
0.8386431571867576
0.8386543049328573
0.8385916299231471
0.8385289642804985
0.8385401180603476
0.8385512701734632
0.8385624206202191
0.8385735694009886
0.8385847165161451
0.8385958619660618
0.8386070057511118
0.8386181478716682
0.8386292883281038
0.8386404271207915
0.8385778093034898
0.8385889502763655
0.8386000895857887
0.838611227232132
0.8386223632157678
0.8386334975370684
0.8386446301964059
0.8386557611941525
0.8386668905306801
0.8386780182063607
0.8386891442215658
0.838694807520266
0.8387059306230248
0.8387170520663619
0.8387281718506489
0.8387392899762567
0.8386767395034417
0.8386141983595563
0.8386253224965812
0.8386364449747726
0.8386364720794491
0.8385739525869726
0.8385850764071302
0.8385961985689961
0.8386073190729413
0.8386184379193363
0.8386295551085516
0.8385670640835808
0.83857818344398
0.8385893011474934
0.8386004171944913
0.8386115315853441
0.8385490651770323
0.8385601817370519
0.8385712966412199
0.8385819928508832
0.8385195472486157
0.8385306626955816
0.8385417764873547
0.8385528886243049
0.8384904637833442
0.8385015780855787
0.8385126907332835
0.8385238017268283
0.8385349110665823
0.8385460187529146
0.8385571247861945
0.8385682291667907
0.8385793318950725
0.8385904329714082
0.8385847950607506
0.8385958940792674
0.8386069914467588
0.8386180871635931
0.8386291812301385
0.8386402736467634
0.8385779165738474
0.8385890111525409
0.8385266671624173
0.8385377639014032
0.8385488589906843
0.8385599524306286
0.8385710442216037
0.8385821343639773
0.8385198186818518
0.8385309109824401
0.8385420016347188
0.838553090639055
0.8385641779958162
0.8385752637053694
0.8385863477680816
0.838524064171248
0.8385351503900248
0.838546234962252
0.8385573178882962
0.8385683991685244
0.8385061400253684
0.838517223459665
0.8385283052484365
0.8385393853920493
0.8385504638908698
0.838488229182254
0.8384993098331496
0.8384370881568485
0.8383748757143051
0.8383126725034642
0.8383237628905477
0.838334851632173
0.8383459387287066
0.8383570241805143
0.8383681079879622
0.8383059329577051
0.8383170189100256
0.8383281032182779
0.8383391858828276
0.8383502669040405
0.8383613462822818
0.8383724240179169
0.8383835001113112
0.8383945745628298
0.8384056473728378
0.8384167185417002
0.8383545905892332
0.8383656639005411
0.8383767355709938
0.838387805600956
0.8383988739907923
0.8384099407408672
0.8384210058515449
0.8384320693231897
0.8383699770422652
0.8383806501778516
0.8383917141800599
0.838402776543885
0.8384138372696905
0.8384248963578406
0.8384359538086987
0.8383738934124139
0.838384953001385
0.8383960109533536
0.8383339672908838
0.8383450273791412
0.8383560858306855
0.8383671426458801
0.8383781978250882
0.8383161784288886
0.8382541682078346
0.8382652292900679
0.8382032320095938
0.8382142952227273
0.8382253567996538
0.838236372375164
0.8382474306840458
0.8382584873578087
0.8382695423968153
0.8382805958014282
0.8382916475720099
0.8383026977089226
0.8383137462125285
0.8383086313923828
0.8383196778247044
0.8383307226246287
0.8383417657925176
0.8383528073287327
0.838354598507921
0.8383656374650412
0.8383766747914712
0.8383877104875723
0.8383987445537058
0.8383368335549941
0.8383478697483372
0.8383589043120003
0.8383699372463442
0.8383809685517299
0.8383919982285181
0.8384030262770693
0.8384140526977442
0.8384250774909031
0.8384361006569063
0.8384471221961141
0.8384581421088865
0.8384691603955836
0.8384801770565652
0.838491192092191
0.8385022055028208
0.8385132172888142
0.8385242274505306
0.8385352359883292
0.8385462429025695
0.8385572481936105
0.8385682518618113
0.8385064287821989
0.8385174345744009
0.838455624355134
0.8384666322696063
0.8384048349057892
0.8384008622596911
0.8384118717761053
0.8384228796700133
0.8384338859417736
0.8384448905917448
0.8384558936202853
0.8384668950277534
0.8384778948145075
0.8384888929809056
0.8384998895273056
0.8384381397747813
0.83844913843901
0.8384601354835253
0.8384711309086849
0.8384821247148464
0.8384925868670318
0.8385035774752859
0.8385145664656087
0.8385255538383574
0.8385365395938889
0.8385475237325604
0.8385585062547287
0.8385694871607509
0.8385804664509834
0.8385914441257829
0.8386024201855059
0.8386133946305089
0.838624367461148
0.8386353386777796
0.8385736652450191
0.8385846385764961
0.8385956102942479
0.8386063745314147
0.8386173430379189
0.838555693597131
0.8385666642165372
0.8385776332232101
0.8385886006175052
0.8385269714119038
0.8385379409172381
0.8385475126755659
0.8384859000736059
0.8384968701786626
0.838435270349822
0.8384462425623872
0.8384572131630511
0.8384681821521689
0.8384791495300955
0.8384175736213395
0.8384285431048452
0.838439510977442
0.8384500881058576
0.8383885324133163
0.8383995008076481
0.838410467591704
0.8384214327658385
0.8384323963304062
0.8384433582857614
0.8384543186322585
0.8383927942472693
0.8384037566954132
0.8384147175349808
0.838425676766326
0.8384366343898026
0.8384475904057647
0.8383860935896869
0.838324605794044
0.8383355676152677
0.8383465278288327
0.8383574864350926
0.8383684434344009
0.838369523460542
0.8383804779709548
0.8383914308753698
0.8384023821741403
0.8384133318676192
0.8383518871382776
0.8383628389272899
0.8383737891112918
0.8383847376906359
0.8383233130633599
0.8383342637363956
0.8383452128050547
0.8383561602696895
0.8383671061306528
0.8383057052879598
0.838244313438433
0.8382552650850764
0.8382662151279054
0.8382771635672723
0.8382881104035292
0.8382990556370283
0.8383099992681214
0.8382486385596404
0.8382595842788413
0.8382705283959169
0.8382814709112192
0.8382924118250995
0.8383033511379097
0.8383142888500009
0.8383252249617246
0.8383361594734319
0.8382748372468593
0.8382857738444861
0.8382966722739571
0.8383076056751364
0.8383185374772809
0.8383294676807412
0.8382681728450551
0.8382791051324622
0.838290035821465
0.8382287573100745
0.8382396900812674
0.8382505700922248
0.8381893079004473
0.8382002411576893
0.8382106174645101
0.8382215475669897
0.8382324760723184
0.8382434029808462
0.8382543282929231
0.8381930971513385
0.838204024541803
0.8382145194275362
0.8382254436574765
0.8382363662919401
0.8382472873312762
0.8382566734814418
0.8382675914435153
0.8382063950943078
0.838217315132625
0.8382282335767759
0.8382391504271097
0.8382500656839754
0.8382609793477218
0.8382718914186977
0.8382828018972517
0.8382937107837323
0.8383046180784881
0.8383155237818672
0.8383264278942182
0.838337330415889
0.8383376340166172
0.8383485341308226
0.838359432655279
0.8383703295903341
0.8383812249363355
0.838392118693631
0.8384030108625679
0.8384139014434935
0.8383527881042236
0.8383636807581519
0.8383745718243456
0.8383854613031516
0.8383963491949171
0.8383352593997265
0.8383461493626119
0.838357037738733
0.8383679245284367
0.8383788097320696
0.8383896933499783
0.8384005753825092
0.8383395164228281
0.8382784663560918
0.8382893541106716
0.8382941750401816
0.8383050600656611
0.8383155358184228
0.8383264177041462
0.8383372980056673
0.838348176723332
0.838359053857486
0.8383699294084753
0.8383808033766453
0.8383916757623415
0.8384025465659095
0.8384134157876946
0.8384242834280418
0.8384351494872964
0.8384460139658033
0.8384568768639076
0.8384677381819539
0.838478597920287
0.8384894560792515
0.838500312659192
0.8385111676604529
0.8385220210833784
0.8385328729283128
0.8385437231956001
0.8385545718855846
0.8385654189986098
0.8385762645350199
0.8385153259212175
0.8385168216830311
0.8385276683863891
0.8385385135136497
0.8385493570651562
0.8385601699841548
0.838499259097979
0.8385101031378469
0.8385116711454628
0.8385225127089235
0.8385333526978345
0.8385441911125384
0.8385550279533783
0.838565863220697
0.838576696914837
0.8385875290361412
0.8385266603761256
0.8384658005517406
0.8384766383628626
0.8384874746010075
0.8384266308687238
0.8384374691628127
0.8384483058841968
0.8384591410332186
0.8384699746102203
0.8384808066155438
0.8384916370495313
0.8384308239049817
0.8384416563929138
0.8384524873097817
0.8384633166559271
0.8384741444316917
0.838484970637417
0.8384957952734444
0.8385066183401155
0.8385174398377714
0.8385282597667533
0.8385390781274022
0.8385498949200592
0.8385607101450651
0.8385715238027606
0.8385823358934864
0.8385215822648626
0.8385323964069762
0.8384716551975299
0.8384824713893887
0.8384932860144783
0.8385040990731389
0.8384433775075605
0.8383826647358366
0.8383934834553547
0.8384043006083046
0.8383436038515821
0.8383544230492185
0.8383652406805577
0.83837605674594
0.8383868712457051
0.8383261977132658
0.8383370142558729
0.8383478292331338
0.8383586426453882
0.8383694544929757
0.8383802647762361
0.8383910734955087
0.838401880651133
0.8384126862434481
0.8384234902727934
0.8384342927395079
0.8384450936439306
0.8384558929864003
0.838466690767256
0.8384060728746325
0.8384028844069917
0.8384136836780337
0.8383530827612518
0.8383638840706793
0.8383746838188856
0.838385482006209
0.8383249006432488
0.8383357008671908
0.8383464995305195
0.8383572966335734
0.8382967348119571
0.8383075339498645
0.8383143950886186
0.8383251913911545
0.8383359861343197
0.8383467793184523
0.8383575709438896
0.8383683610109696
0.8383791495200295
0.8383186254693855
0.8383294160111117
0.8383402049950867
0.8383509924216479
0.8383617782911325
0.8383725626038776
0.8383833453602203
0.8383941265604975
0.8383336363637759
0.8383444195946854
0.8383552012697977
0.8383659813894494
0.8383729298905032
0.838383707176483
0.8383944829079718
0.838405257085306
0.8384160297088217
0.838426800778855
0.838437570295742
0.8384395573500065
0.8384503243946037
0.8384610898869705
0.8384718538274429
0.8384826162163563
0.8384933770540461
0.8385041363408479
0.8385148940770966
0.8385256502631275
0.8385364048992758
0.8385471579858763
0.8385579095232639
0.8385686595117734
0.8385082613081208
0.8384478718042456
0.8384586273946386
0.8384693814360158
0.838480133928712
0.8384908848730617
0.8385016342693992
0.8385123821180588
0.8385231284193749
0.8385338731736814
0.8385446163813126
0.8385553580426023
0.8384950129535088
0.8385057566382643
0.8385164987769435
0.8385272393698799
0.8385379784174073
0.8385487159198591
0.8385594518775689
0.8385643098613222
0.8385039988493932
0.8384436965121872
0.8383834028478329
0.8383941468326715
0.8384048892725025
0.8384156301676587
0.8383553558592355
0.8383505571132173
0.8383612995976112
0.8383010421908982
0.8383117866898064
0.8383225296444102
0.8383332710550423
0.8382730329813874
0.8382128035638718
0.8382235218048688
0.8382342672415208
0.8382450111343991
0.8382557606667125
0.8382665014725253
0.8382062984775905
0.8382170412927807
0.838227782565128
0.8382385222949648
0.838249260482623
0.8382599971284352
0.8381998205313693
0.8382105591846942
0.8382212962964382
0.838161135434004
0.838100983206687
0.8381117258702532
0.8381224669921052
0.8381332065725751
0.8381439446119945
0.8381546811106952
0.8381654160690087
0.8381761494872665
0.8381868813658
0.8381976117049403
0.838208340505019
0.8382190677663668
0.8382297934893149
0.8382405176741943
0.838250802982649
0.8382615241237356
0.8382722437277411
0.8382829617949961
0.8382936783258307
0.838304400487493
0.8383056614592225
0.8383163740596196
0.8382563055318136
0.8382670201334093
0.8382069637485308
0.8382176803497381
0.8382283954156157
0.8382391089464934
0.8381790717663655
0.8381190431857047
0.8381297622459177
0.8381404797709987
0.8381511957612772
0.838161910217083
0.8381726231387456
0.8381833345265945
0.8381940443809592
0.8382047527021689
0.8382154594905527
0.8382261647464397
0.8382368684701591
0.8382475706620397
0.8382582713224103
0.8382596837663308
0.838270382029046
0.8382810787611422
0.8382917739629476
0.8383024676347907
0.8383131597769996
0.8383238503899028
0.838334539473828
0.8383452270291034
0.8382852852854291
0.838295974833918
0.8383066628540187
0.8383173493460586
0.8383280343103656
0.8382681152170691
0.8382082046885374
0.8382188951620106
0.8382295841076187
0.8382402715256889
0.8382509574165489
0.8382613345718382
0.8382562651808843
0.8382669476392612
0.8382776285715728
0.8382883079781459
0.8382989858593073
0.8383096622153839
0.8383203370467025
0.8383310103535897
0.8383416821363718
0.8383523238382254
0.8383629925758156
0.8383736597902796
0.8383843254819433
0.8383916351439602
0.8384022980304044
0.8384129593949924
0.8384236192380498
0.8384342775599022
0.8384449343608755
0.8383851180710588
0.8383957768584699
0.8384064341252608
0.8383466333810294
0.8382868411669662
0.8382975039225526
0.8382377237397157
0.8382483884770418
0.8382590516935498
0.8382697133895648
0.8382803735654122
0.8382832976904788
0.8382939553782905
0.838304611546831
0.8383152661964249
0.8383259193273974
0.8382661797193786
0.8382768348298447
0.8382874884219481
0.8382981404960133
0.8382384198904355
0.8382490739423025
0.8382597264763904
0.8382703774930231
0.8382810269925252
0.8382916749752205
0.8383023214414332
0.8383129663914873
0.8383236098257065
0.8383342517444148
0.8383448921479355
0.8383551252848839
0.8383657626878817
0.8383763985766585
0.8383870329515374
0.8383976658128418
0.8384082971608947
0.8384189269960192
0.8384295553185382
0.8384401821287746
0.838450807427051
0.8384614312136902
0.8384720534890148
0.838482674253347
0.8384932935070094
0.8385039112503243
0.8385145274836138
0.8384549061434913
0.838465524351373
0.8384761410494854
0.8384867562381505
0.8384973699176901
0.838507982088426
0.8384483866383842
0.8384585672661549
0.8384691799319263
0.8384797910894668
0.8384765098765146
0.8384871190054755
0.8384977266270295
0.838508332741498
0.8385189373492022
0.838459379217421
0.8384699857956016
0.838480590867273
0.8384911944327561
0.8384316551872522
0.8384422607215332
0.8384528647498809
0.8384634672726163
0.83847406829006
0.8384846678025324
0.8384952658103539
0.838505862313845
0.8385164573133261
0.8385270508091172
0.8385376428015383
0.8385482332909097
0.838558822277551
0.8385694097617822
0.8385099240974734
0.8385205135481687
0.8384610397902037
0.8384716312058216
0.8384822211192173
0.8384227627288388
0.8383633127704804
0.838373908111322
0.8383845019498111
0.8383950942862674
0.83840568512101
0.8384162744543584
0.8384268622866319
0.8384374486181495
0.8384480334492305
0.8384586167801935
0.8384691986113577
0.8384797789430418
0.8384203754872188
0.8384282303770256
0.8384388113623358
0.8384493908487105
0.8384599688364682
0.8384705453259275
0.8384811203174065
0.8384916938112235
0.8385022658076966
0.8385128363071438
0.8384534725665204
0.8384640450235099
0.8384746159837263
0.8384851854474874
0.838495753415111
0.8384364118897454
0.838446981813184
0.8384542315314254
0.8384647774713155
0.8384753431443401
0.8384859073223986
0.8384964700058082
0.8385070311948861
0.8385175908899495
0.8385281490913153
0.8385387057993005
0.8385492610142217
0.8385598147363958
0.8385005232271873
0.8385110789028641
0.8385216330860453
0.8385321857770474
0.8385427369761866
0.8385532725475059
0.8385638207648678
0.8385743674913155
0.8385698819872882
0.8385804267949488
0.8385909701124933
0.8385317224814269
0.8385422677500612
0.8385528115288301
0.8385633538180489
0.8385041248765447
0.8385146691152002
0.8385090748589068
0.8385196031355215
0.8385301440476007
0.8385406834711658
0.8385512214065323
0.8385617578540151
0.8385722928139294
0.8385828262865903
0.8385933582723126
0.8386038887714112
0.8385447071278848
0.8385552395739275
0.8385657705335964
0.8385763000072058
0.8385171370115796
0.8385276684304853
0.8385381983635815
0.8385487268111823
0.838489582451836
0.8385001128430871
0.838440980254029
0.838451512587415
0.838462043435491
0.8384725727985711
0.8384134588269976
0.8383543531901398
0.8383648879178158
0.8383754211603677
0.8383783901890425
0.8383889209952876
0.8383994503172754
0.8384099781553194
0.8384205045097335
0.8384163038118888
0.8384268282374341
0.8384373511801437
0.8384478726403312
0.8384583926183096
0.8384689111143924
0.8384794281288924
0.8384899436621228
0.8385004577143965
0.8385109702860263
0.838521481377325
0.8384624471981235
0.838472960225424
0.8384834717726417
0.8384939818400893
0.8385044904280792
0.8385149975369238
0.8385255031669353
0.838536007318426
0.8385465099917079
0.838557011187093
0.8385675109048933
0.8385780091454207
0.8385885059089867
0.8385990011959032
0.8385400196934981
0.8385505169141401
0.8385526933897439
0.8385631882428914
0.8385736816201772
0.8385689868524334
0.8385100323398594
0.8385205272409252
0.8385310206665374
0.8385415126170073
0.8385520030926457
0.8385624920937638
0.8385035628954437
0.8385140538263063
0.8385245432828953
0.8385350312655214
0.8385455037236312
0.8385559887602506
0.8385664723238387
0.838576954414706
0.8385874350331627
0.838597914179519
0.8386083918540851
0.838618868057171
0.838627812105194
0.8386382854737185
0.8386487573716774
0.8386592277993805
0.8386003579953794
0.8386108303504018
0.8385519722067782
0.8385624464876256
0.8385729192983984
0.8385833906394062
0.8385938605109584
0.8386043289133642
0.8386147958469328
0.8386252613119735
0.838635725308795
0.8386461878377066
0.8386566488990169
0.8386671084930348
0.8386775666200691
0.8386880232804281
0.8386984784744206
0.8387089322023549
0.8387193844645393
0.8386605888539914
0.8386710430395479
0.8386814957595984
0.8386919470144513
0.8387023968044146
0.8387128451297963
0.8386540746970914
0.8386645249440998
0.8386749737267704
0.8386854210454109
0.8386958669003289
0.8387063112918322
0.8386475660154231
0.8386580123268103
0.8385992786611245
0.8386097268909102
0.8386201736574609
0.8386213625544181
0.8386318070434923
0.8386422500701625
0.8386526916347359
0.8386631317375194
0.8386735703788202
0.8386148726205349
0.8385561830780462
0.8385666270120506
0.8385770694844451
0.8385875104955364
0.8385979500456312
0.8386083881350361
0.8386188247640579
0.8386292599330029
0.8385706022243974
0.8385810393063512
0.8385914749284713
0.8386019090910637
0.8386123417944348
0.8386227730388905
0.838633202824737
0.8386435682328169
0.8386539951067609
0.8386644205230124
0.8386748444818771
0.8386852669836606
0.8386956880286685
0.838706107617206
0.8387165257495786
0.8387167272220667
0.838727143156726
0.8387375576360361
0.8387479706603018
0.8387429728976126
0.8387533840890007
0.8387637938261086
0.8387742021092411
0.8387846089387029
0.8387950143147982
0.8387364474236996
0.8386778887106211
0.8386882993578767
0.8386987085516389
0.8387091162922119
0.8387195225799001
0.8387299343943487
0.8387403377766927
0.8387507397070642
0.8386922126859416
0.8387026165226229
0.8386441010257609
0.8386545067672828
0.8386649110570096
0.8386753138952451
0.838685715282293
0.8386961152184569
0.8387065137040404
0.8387169107393471
0.8387273063246801
0.8387377004603429
0.8387480931466387
0.8386896193531956
0.8387000139422962
0.8387104070822696
0.8387207987734189
0.8387311890160469
0.8387415778104567
0.8387519651569507
0.8386935196155142
0.8386350822186625
0.8386454748137842
0.8386558659608643
0.8386662556602053
0.8386762050712069
0.8386865919065436
0.8386969772950443
0.8387073612370115
0.8387177437327471
0.8387281247825534
0.8387385043867324
0.838748882545586
0.8387592592594161
0.8387696345285244
0.8387744883754874
0.8387848611402696
0.8387952324611814
0.83873685712313
0.8387341823244436
0.8387445550067675
0.8386861953800623
0.8386965699577162
0.8386382217894989
0.8386485982610266
0.8386589732889718
0.838600639911126
0.8386110168314271
0.8386213923083844
0.8385630737136481
0.838573451081445
0.8385838270061369
0.8385942014880249
0.8386045745274098
0.8386149461245925
0.8386253162798738
0.8385670257873263
0.8385773978316837
0.8385877684343781
0.8385294927034236
0.8385398651936812
0.8385502362425145
0.8384919752659117
0.8385023482007967
0.8384440986455205
0.838454473465009
0.83846484684325
0.8384752187805439
0.8384855892771909
0.8384959583334911
0.8385063259497446
0.8385166921262515
0.8385270568633114
0.8385374201612243
0.8385477820202899
0.8385581424408077
0.8385685014230775
0.8385788589673986
0.8385892150740704
0.8385310201250714
0.8385413781140989
0.8385517346657148
0.838562089780218
0.8385724434579077
0.8385827956990831
0.838593146504043
0.8386034958730862
0.8386138438065117
0.838624190304618
0.8386345353677037
0.8386448789960674
0.8386552211900076
0.8386655619498224
0.8386074181920611
0.8386177608320479
0.8386281020381458
0.8386384418106531
0.8386339963960556
0.838644334326862
0.8386546708248297
0.8386650058902566
0.8386753395234405
0.8386856717246792
0.8386960024942702
0.8387063318325111
0.838706871709774
0.838717198864189
0.8386591079098419
0.8386694369417756
0.8386797645430955
0.8386900907140987
0.8387004154550824
0.8387107387663436
0.8387125865412837
0.8387229075806371
0.8387332271910773
0.8387213746800237
0.8387316929680443
0.8387420098278292
0.8387523252596751
0.8387626392638784
0.8387729518407353
0.8387832629905423
0.8387935727135954
0.8388038810101909
0.8388141878806247
0.8388244933251927
0.8387664753079479
0.8387767826268976
0.8387870885202152
0.8387290851256699
0.8387393928918762
0.8387496992326844
0.8387600041483901
0.8387703076392891
0.8387806097056765
0.8387226308151183
0.8387329347527175
0.8386749671713537
0.8386170076020951
0.8386273167025304
0.8385693684357599
0.8385796794031866
0.838589988945856
0.8386002970640636
0.8386106037581045
0.8385526766596892
0.8385629852191133
0.8385732923546048
0.8385835842543041
0.8385256750226037
0.838535982599249
0.8384780846511306
0.8384201946977577
0.8384305074216309
0.8384408187216847
0.838451128598214
0.8384614370515134
0.8384717440818779
0.8384820496896017
0.8384923538749796
0.8385026566383059
0.8385129579798751
0.8385232578999815
0.8385335563989191
0.8385438534769821
0.8385541491344647
0.8385644433716606
0.8385747361888638
0.838585027586368
0.838595317564467
0.8386056061234546
0.838615893263624
0.8386261789852688
0.8386364632886826
0.8386467461741584
0.8386570276419896
0.8386579680178069
0.838668247294944
0.8386740454860333
0.8386843222384636
0.8386945975745828
0.8387048714946838
0.8387151439990593
0.8387254150880019
0.838735684761804
0.8387459530207584
0.838756219865157
0.8387664852952924
0.8387767493114567
0.838787011913942
0.8387972593308327
0.8388075191077844
0.838817777471933
0.8388137624786475
0.8388240190005752
0.8388342741104396
0.8388445278085322
0.8388547800951448
0.8388650309705684
0.8388752804350946
0.8388855284890147
0.8388957751326196
0.8389060203662008
0.838916264190049
0.8389265066044554
0.8389367476097107
0.8388790411337436
0.8388892839949353
0.8388995254472054
0.8389097654908443
0.8388520767433892
0.8388623186414335
0.838872559131076
0.838882798212607
0.8388930358863171
0.8389032721524968
0.8389135070114361
0.8388558457627584
0.8388660824743899
0.83887631777901
0.8388865516769086
0.8388289081290713
0.8388391438781349
0.8388493782207059
0.8388596111570745
0.8388698426875302
0.8388122200853398
0.8388224534653739
0.8388326854397238
0.8387750772613405
0.8387853110838057
0.8387955435008158
0.8387379497392461
0.8386803638861916
0.8386906014006852
0.8386330267043579
0.8386432660627664
0.8386535040155386
0.8386637405629639
0.8386645803309576
0.8386748147133121
0.8386850476910989
0.8386275010293938
0.8386377358492203
0.8385802003294721
0.8385904369899421
0.8386006722460136
0.8386109060979757
0.8386211111112749
0.8386313421577661
0.8386415718010142
0.8386518000413077
0.8386605458037844
0.8386030442236813
0.8386132730016722
0.8385557825462666
0.8385660131616666
0.8385762423745556
0.8385864701852224
0.8385966965939547
0.8386069216010413
0.8386171452067701
0.8385596820612852
0.8385699075027336
0.8385124554674155
0.8384550113038567
0.8383975750104395
0.8384078087541885
0.8384180410960547
0.8384282720363262
0.8384385015752911
0.838448729713237
0.838457539030567
0.838467764464389
0.8384750102699166
0.8384852331075786
0.838495454545619
0.8385056745843249
0.8385158932239838
0.8385261104648829
0.8385363263073095
0.8385465407515504
0.838534425893144
0.8385446390696139
0.8385548508485501
0.8384974823836908
0.8385076959914084
0.8384503386006162
0.8384591176472236
0.8384559400863422
0.8384661537411031
0.8384763659989338
0.8384865768601211
0.8384967589745238
0.8385069670451533
0.8385171737199981
0.8385139185126068
0.8384565999044645
0.8383992891320856
0.8384095003760791
0.8384197102243311
0.8383624137225733
0.8383726253930855
0.8383828288351496
0.8383930377153878
0.8384032452006843
0.838413451291325
0.8384236559875959
0.8384338592897826
0.8384440611981708
0.838454261713046
0.8384644608346937
0.8384746585633994
0.8384848548994485
0.8384818107334714
0.8384245647574536
0.8384347624250699
0.838444958700418
0.8383877269626229
0.8383979250564757
0.8383407043408698
0.8383509042518547
0.8383611027707402
0.8383038962812983
0.8383140966158862
0.8383114689228647
0.8383216673490537
0.8383318643838208
0.8382746793998929
0.8382848782485799
0.8382950757060722
0.8383052717726545
0.8383154664486111
0.8382583020799477
0.838254329742427
0.8382645258063977
0.838207376602293
0.8382175744769538
0.8382277709613113
0.8382379660556497
0.8382481597602534
0.8381910311458077
0.8382012266595638
0.8382114207838118
0.8382216135188362
0.8382318048649207
0.8382419948223492
0.8382521833914056
0.8381950817440356
0.8382052721205941
0.8382154611090072
0.8382256487095583
0.8382358349225311
0.8382460197482088
0.838256203186875
0.838266385238813
0.8382765659043061
0.8382194975833922
0.8382296800546255
0.8381726226943332
0.8381828069699462
0.8381849588240965
0.8381951408739928
0.8382053215381049
0.8382155008167156
0.8382256787101078
0.8381686487959215
0.8381788284919011
0.8381890068028881
0.8381991837291651
0.8381421711333462
0.8381523498607397
0.8381625272036491
0.8381727031623569
0.8381828777371453
0.8381930509282968
0.8382032227360934
0.8381991433817705
0.8382093133924176
0.8382194820204244
0.8381625067973398
0.8381726772243909
0.838115712926632
0.8381258851513738
0.838136055993644
0.8381462254537246
0.8381563935318974
0.838166560228444
0.838176725543646
0.8381868894777847
0.8381970520311418
0.8382072132039986
0.8382173729966362
0.838227531409336
0.838237688442379
0.8382478440960464
0.8382579983706189
0.8382681512663775
0.8382783027836033
0.8382213970540001
0.8382315503667171
0.8382417023011253
0.838251852857505
0.8382620020361371
0.8382051167211237
0.8381482391261776
0.8380913692497272
0.8381015265623503
0.8381116824967761
0.8381218370532856
0.8381319902321587
0.8381421420336759
0.8381522924581175
0.8381624415057637
0.8381725891768945
0.83818273547179
0.8381912869543319
0.8382014306056335
0.8382115728815246
0.8382217137822852
0.8382318533081948
0.838241991459533
0.8382521282365794
0.8382622636396131
0.8382723976689138
0.8382825303247606
0.8382926616074329
0.8383027915172095
0.8382459959351284
0.8382561276337982
0.8382662579597951
0.838209476393856
0.8382196085073488
0.838162837792245
0.8381060747665243
0.83811621182383
0.8381258464248712
0.8381359807707021
0.8381460866623223
0.8381562182656895
0.8381663484973261
0.8381764773575104
0.8381197441452891
0.8381298747886634
0.8380731524094818
0.8380805237871356
0.8380906550279134
0.8381007848976592
0.8381109133966512
0.8381210405251678
0.8381311662834872
0.8381412906718871
0.8381514136906458
0.8381615353400412
0.838171655620351
0.838114972611247
0.8381246754126662
0.8380680032458252
0.8380781271130838
0.8380882496114198
0.8380983707411108
0.8380417156765032
0.8380518385833792
0.8380619601218325
0.8380720802921406
0.8380821990945809
0.8380255642656111
0.8380356848437405
0.838045804054224
0.8379891831634697
0.8379993041482581
0.838009423765623
0.8379528168064386
0.8379629381967253
0.8379063420236741
0.8378497534951387
0.8378598797948756
0.8378700047270254
0.8378134301149575
0.8378235568160503
0.8378336686472131
0.8378437926147655
0.8378539152155071
0.8378640364497147
0.8378741563176649
0.8378842748196346
0.8378277297882659
0.8378378500575292
0.8377813157896441
0.8377914378248786
0.8378015584943008
0.8378116777981871
0.8378217957368139
0.8378319123104573
0.8378420275193936
0.8378521413638991
0.8378622538442495
0.837872364960721
0.8378824747135896
0.8378912143484953
0.837901321467269
0.8379114272232546
0.8379215316167276
0.8379316346479634
0.8379417363172377
0.8379518366248258
0.8379619355710028
0.8379720331560443
0.8379821293802252
0.8379922242438207
0.8380023177471058
0.8380124098903553
0.8380224939371156
0.8380325833615725
0.8380426714268183
0.8380527581331276
0.838062843480775
0.8380729274700348
0.8380830101011817
0.8380930913744898
0.8381031712902336
0.838046744765539
0.8380568264442272
0.8380669067655706
0.8380769857298433
0.8380870633373193
0.8380306568853515
0.838040736254294
0.8380508142666591
0.8380511271114026
0.8380612030683996
0.8380712776695523
0.8380813509151342
0.8380914228054193
0.8381014933406806
0.8381115625211918
0.8381216303472262
0.8381316968190571
0.8381417619369577
0.8380854011164388
0.8380954679937171
0.8381055200700976
0.8380491730538229
0.8380592403363067
0.8380693062652974
0.8380793708410678
0.8380894340638907
0.8380331070638192
0.8380431720431832
0.8380532356698184
0.8380632979439973
0.8380733588659927
0.8380834184360769
0.8380934766545227
0.8381035335216023
0.8381135890375879
0.838123643202752
0.8381336960173668
0.8381437474817041
0.8381537975960361
0.8381638463606349
0.8381738937757722
0.8381839398417199
0.8381939845587497
0.8382040279271333
0.8382140699471423
0.8382241106190482
0.8382341499431224
0.8382441879196364
0.8382542245488613
0.8382542611731701
0.8382642957795466
0.8382743290393575
0.8382792687019512
0.8382230309944038
0.8381668008319972
0.8381768379395347
0.8381868737006227
0.8381969081155322
0.838206941184534
0.8382169729078988
0.8382270032858974
0.8382370323188003
0.8381808313779812
0.838190862161611
0.8382008916003614
0.8382109196945027
0.8382209464443053
0.8382216085792621
0.8382316332687214
0.8382416566145686
0.8382516786170738
0.8382616992765072
0.8382717185931386
0.838281736567238
0.8382255778121923
0.8382355975350078
0.8382452274099134
0.8382552444743869
0.8382652601970797
0.8382700642916285
0.8382800776804794
0.8382900897283112
0.8383001004353934
0.8383101164972282
0.8383201245231707
0.8383301312091713
0.8383401365554992
0.8383501405624232
0.8383601432302125
0.8383701445591356
0.8383801445494616
0.8383901432014592
0.8384001405153969
0.8384101364915434
0.8384199705628291
0.8384299638749404
0.8384399558500641
0.8384499464884689
0.8383938666311691
0.8384038590156909
0.8384138500637071
0.8384238397754856
0.8384338281512947
0.8383777681199929
0.8383877582404636
0.8383317087847716
0.8383417006486138
0.8383516978611374
0.8383616870531793
0.8383716749099462
0.838381661431706
0.8383916466187261
0.8384016304712743
0.8384116129896177
0.8384216008553899
0.8384315807056801
0.838441559222568
0.8384515364063208
0.8384615122572054
0.8384714867754891
0.8384814599614389
0.8384914318153216
0.8385014023374041
0.8384454126604317
0.8384553849237248
0.8384653558554298
0.8384612190401647
0.8384711882511767
0.8384811561312748
0.8384251902284494
0.8384351598480031
0.8384451281368547
0.8384550950952707
0.8384515814762199
0.8383956362182312
0.8384056044837624
0.8384155714192163
0.8384255370248588
0.8384354746182798
0.8383795490930251
0.8383895151072256
0.8383336001068851
0.8383435678561277
0.8383535342759827
0.8383634993667157
0.838373463128593
0.83838342556188
0.8383933866668426
0.8384033464437464
0.8384133048928569
0.8384232620144398
0.8384332178087605
0.8384431722760841
0.8384531254166763
0.8384630772308019
0.8384730277187263
0.8384829768807146
0.8384929247170317
0.8385028712279426
0.8385128164137122
0.8385227602746053
0.8385327028108865
0.8385426440228205
0.838552583910672
0.8385625224747055
0.8385724597151853
0.8385823956323759
0.8385265645807359
0.8385365022303878
0.8385464385569601
0.8385563735607173
0.8385663072419234
0.8385762396008425
0.8385861706377384
0.8385303653425606
0.8385402981103712
0.8385502295563684
0.8384944377912615
0.8385043709668459
0.8385102315062973
0.8385201623097627
0.8385300917921155
0.8385400199536192
0.8385388534186395
0.8385487796769744
0.8385587046151527
0.8385686282334375
0.8385785505320922
0.8385884515658977
0.8385979191598635
0.8386078375325844
0.8386177545867235
0.8386276703225436
0.8386375847403077
0.8386474978402785
0.838644324827397
0.8386542361620487
0.8386641461795795
0.8386740548802519
0.8386839622643285
0.8386938683320716
0.8387023448919008
0.8387122484226287
0.8387221506377972
0.8387320515376686
0.8387419511225048
0.8387518493925677
0.8386961553786638
0.838706055374987
0.838650371796752
0.8386602735180694
0.8386701739247664
0.8386800730171046
0.8386244059473438
0.8386343067633028
0.8386442062651104
0.8386541044530283
0.8385984538820626
0.8385428106962168
0.8385527136413671
0.8385626152725194
0.838569119013048
0.838579018242301
0.8385889161583104
0.8385988127613376
0.838608708051644
0.8386104516216387
0.8386203448277646
0.8386302367218812
0.8386401273042495
0.8386500165751305
0.8386599045347848
0.8386610473982562
0.8386709333158355
0.8386761052563594
0.838685988865502
0.8386958711646031
0.838705752153923
0.8387156318337219
0.8387171282800622
0.8387270058969521
0.8387368822050285
0.8386813183175025
0.8386825251724099
0.8386269722463204
0.8386368525634323
0.8386467315718062
0.8386566092717022
0.8386664856633801
0.8386109521919417
0.8386208302987952
0.8385653072035689
0.8385097914599605
0.8385196743017811
0.8385295558352225
0.8385394360605445
0.8384839367266336
0.8384284447387629
0.8384383296937798
0.838448213340571
0.8384580956793958
0.8384679767105141
0.8384778564341853
0.838487734850669
0.8384976119602244
0.8384421484325117
0.8384520272506589
0.8383965740742535
0.838406454599743
0.8384163338184575
0.8384262117306563
0.838431254959185
0.838441130578692
0.8384478315485069
0.8384577047664915
0.8384675766791855
0.8384774472868476
0.8384873165897369
0.8384971713702147
0.8385070380652075
0.8384516288906839
0.838461497291048
0.8384713643873618
0.8384159685519769
0.8384258373523632
0.8383704518432238
0.8383803223464379
0.8383901915457546
0.8384000594414321
0.8384099260337291
0.8384197913229035
0.8384296553092133
0.8383742951470933
0.8383841608347239
0.8383940252196955
0.8384038883022663
0.8384137500826939
0.8384236105612364
0.8383682727214528
0.8383781348998635
0.8383228073650585
0.8383326712420966
0.8383425338174024
0.8383523950912335
0.8382970838558247
0.8383069468269386
0.8383168084967831
0.8383266688656159
0.8382713739201066
0.8382812359848791
0.8382259513290732
0.8381706739648337
0.8381154038907179
0.8381252736385822
0.8380700138460301
0.8380798852849907
0.8380246357705016
0.8380345088993236
0.8380443807265665
0.8379891444768481
0.8379990179926673
0.8379938908661356
0.8379386688634426
0.8379485437534754
0.8378933320157306
0.837903208591563
0.8379130838660481
0.837922957839443
0.8378677623346779
0.8378125741010898
0.8378224527433805
0.8378323300844801
0.8378422061246459
0.8378520808641347
0.8378619543032033
0.8378718264421089
0.8378816972811081
0.8378915668204576
0.8378364097164605
0.8378385334388331
0.8378218850788357
0.8378317559564796
0.8378416255348965
0.8377864898659353
0.8377313614530995
0.8377412356890876
0.8377511086257486
0.8377609802633391
0.8377708506021154
0.8377807196423337
0.8377256133659644
0.8376705143385134
0.8376803880304345
0.8376902604236984
0.8377001315185612
0.8377014729091766
0.8377113419687526
0.8377158908614569
0.837725757675548
0.8376706876152222
0.8376805561035141
0.8376904232945157
0.8377002891884826
0.8377101537856706
0.8376551028456833
0.8376649691157028
0.8376748340891494
0.837684697766279
0.8376945601473469
0.8377044212326086
0.8377142810223194
0.8377241395167346
0.8377339967161097
0.8376789767504774
0.8376888356211184
0.8376986931969248
0.8377085494781517
0.837718404465054
0.8377282581578868
0.8376732602417787
0.8376831156044623
0.8376281278720477
0.8376379849033656
0.8376478406407702
0.8376576950845164
0.8376675482348588
0.8376125795657705
0.8376224343833844
0.8376322879078
0.8376421401392717
0.8376519910780542
0.8376618407244019
0.8376716890785688
0.8376815361408096
0.8376265953959982
0.8376364441240021
0.8376462915602849
0.8376561377051007
0.8376659825587034
0.8376758261213472
0.8376803841869
0.8376902255148019
0.8377000655524607
0.8377099043001304
0.8377197417580645
0.8377295779265166
0.8377394128057403
0.837749246395989
0.8377590786975161
0.8377689097105748
0.8377787394354186
0.8377885678723005
0.8377336849002813
0.8377435150008382
0.8377533438136371
0.837763171338931
0.8377729975769729
0.8377828225280156
0.8377926461923122
0.8378024685701153
0.8378122896616775
0.8378221094672517
0.8378319279870903
0.8378417452214456
0.8378515611705705
0.8377967207751541
0.8377418875582698
0.8377517081153668
0.837752849944559
0.8377626684990712
0.8377724857686846
0.8377823017536514
0.8377921164542237
0.8378019298706535
0.837811742003193
0.8378125392466517
0.8377577408596253
0.8377675539570184
0.8377127656793415
0.8376579845672778
0.8376032106194214
0.8376130312542704
0.8376228506049567
0.8376246665796818
0.8376344838859132
0.8376442999086688
0.8376541146482003
0.8376639281047593
0.8376737402785973
0.837683551169966
0.8376933607791165
0.8377031691063003
0.8377129761517688
0.837722781915773
0.8377325863985642
0.8377423896003935
0.8377521915215118
0.8377619921621702
0.8377717915226194
0.8377815896031103
0.8377913864038938
0.8377366788561335
0.8377464773100116
0.8377562744843842
0.8377660703795018
0.837775864995615
0.8377856583329741
0.8377954503918298
0.837740767574103
0.8377505612846124
0.83776035371682
0.8377056838947294
0.8377154779773465
0.8377252707818632
0.8377350623085298
0.8377448525575963
0.8377546480528956
0.8377644357470866
0.8377742221644275
0.8377840073051682
0.8377937911695584
0.8377391548195409
0.8377489403327578
0.8377587245698254
0.8377685075309932
0.8377782892165108
0.8377880696266278
0.8377978487615935
0.8378076266216573
0.8378174032070685
0.8378271785180764
0.8378369525549301
0.8378381036169988
0.837847875668112
0.837857646445745
0.8378674159501466
0.8378771841815656
0.8378869511402509
0.8378967168264512
0.83784213783239
0.8378433335506319
0.8377887651428196
0.8377901595573333
0.837799928366948
0.8378096959043339
0.8378194621697392
0.8378292466959344
0.8378390104168526
0.8378487728665358
0.837794232521993
0.8378039966154305
0.8378137594378325
0.8378235209894475
0.8378290055969582
0.8378387648859804
0.8378485294119509
0.8378582861606391
0.837868022121201
0.83787777633224
0.8378875292741909
0.8378972809473013
0.8379070313518189
0.8379167804879912
0.8379265283560656
0.8379362749562896
0.8378817856680235
0.8378915339100635
0.8379012808844517
0.8379110265914355
0.8379207710312618
0.837930514204178
0.837940243109911
0.8379499837505928
0.8379597231251054
0.8379694612336955
0.8379791980766099
0.8379889336540954
0.8379986679663987
0.8380018452344146
0.8380115774430142
0.8379571363608702
0.8379668702093592
0.8379766027933016
0.8379863341129434
0.8379319088135921
0.8379416417718456
0.8379513734659965
0.8379611038962909
0.8379066943706824
0.837916426438312
0.837862026878068
0.8378717605818542
0.8378814930219333
0.8378912241985514
0.8379009541119545
0.8378465732089099
0.8378563047571475
0.8378660350423677
0.8378757640648165
0.8378854918247396
0.8378952183223829
0.8379045997147326
0.8379060136232818
0.8379157368969181
0.837925458909184
0.837935179660325
0.8379448991505865
0.8378905577174379
0.8379002788407297
0.8379099987033389
0.8379197173055108
0.8379294346474906
0.8379391507295232
0.837884830805322
0.8378915408052697
0.8379012574541675
0.8379109728435348
0.8379206869736162
0.8379303998446568
0.8379401114569012
0.8379498218105942
0.8379595309059804
0.8379692387433043
0.8379692342577677
0.8379789402087778
0.8379886449023775
0.8379983483388111
0.8380080505183229
0.8380177514411571
0.8380258774771989
0.8380355759893096
0.8380452732454615
0.838054969245899
0.8380501424318858
0.8380598368617148
0.838069530036439
0.8380152825427477
0.8380249773464666
0.8380346708952761
0.8380443631894195
0.8380456092669974
0.8380552995989978
0.8380501779361316
0.8379959562631284
0.8380056479266943
0.8380153383363251
0.8380250274922644
0.8380347153947553
0.838036776405337
0.8380464622948465
0.8380561469315733
0.8380658303157603
0.8380755124476508
0.8380851933274873
0.8380310079526035
0.838040690457908
0.8380492016292533
0.8380588558502211
0.838068534677973
0.8380782122545839
0.8380878885802961
0.8380975636553524
0.838107237479995
0.8381169100544665
0.8381265813790092
0.8381362514538653
0.8381459202792769
0.8380917764859772
0.8381014469351417
0.8381111161350555
0.8381207840859607
0.8380666559030566
0.8380763254764566
0.8380859938010417
0.8380956608770538
0.8381053267047348
0.8381149912843265
0.8380608844417646
0.8380705506424978
0.8380802155953353
0.8380898793005187
0.8380995417582895
0.8381078218782146
0.8381174819310103
0.838063399367809
0.8380730610403238
0.8380189883220167
0.8379649225808347
0.8379745951875968
0.8379842600956611
0.8379939237568819
0.8380035861715003
0.8380132473397576
0.8380229072618949
0.8380325659381532
0.8380422233687738
0.8380518795539973
0.8380615344940647
0.838071188189217
0.8380806923673895
0.8380903435829915
0.8380995810237816
0.8381092297778245
0.8381188772881509
0.838128523555001
0.8381381685786152
0.838147812359234
0.8381574548970975
0.8381670961924459
0.8381767362455195
0.8381227404498456
0.8381323821182012
0.8381420225444738
0.8381516617289035
0.8381612996717304
0.8381709363731941
0.8381805718335346
0.8381902060529915
0.8381998390318048
0.8382094707702138
0.8382191012684582
0.8382287305267776
0.8382383585454112
0.8382479853245987
0.8381940335974103
0.838203661990151
0.8382132891436364
0.8382158815960725
0.8382255067243399
0.8382351306140116
0.8382447532653264
0.8382543746785235
0.8382563589580553
0.8382659783869143
0.8382755965783091
0.8382757525085524
0.8382853688341998
0.8382949839230208
0.8382410777443877
0.8382506944446356
0.8382603099082476
0.8382064163561126
0.8382160334299567
0.8381621496530584
0.8381717683359887
0.8381813857824256
0.8381910019926073
0.8382006169667724
0.838210230705159
0.8381563680762742
0.8381025123692719
0.838048663582818
0.838058284613105
0.8380679044072326
0.8380775229654386
0.8380734969169439
0.8380196672877501
0.8380292870907503
0.8380389056581455
0.8380485229901737
0.8380581390870728
0.8380647425197756
0.8380743563404807
0.8380839689267454
0.8380301662709756
0.8380397804598143
0.8380493934144032
0.83805900513498
0.8380052178937801
0.838014831215697
0.838024443303792
0.8380340541583028
0.8379802823229382
0.8379898947775563
0.8379995059987806
0.8380091159868485
0.8380187247419972
0.8379649711355353
0.8379745814895129
0.8379841906107617
0.8379937984995188
0.8380034051560215
0.8380130105805065
0.838022614773211
0.8379688850421876
0.8379784908323503
0.8379880953909226
0.8379976987181411
0.8380073008142428
0.8380169016794644
0.8379631929759023
0.8379644514229045
0.8379740531882732
0.8379836537231196
0.8379932530276802
0.8380028511021915
0.83801244794689
0.8379587636132612
0.8379683620525916
0.8379779592622988
0.8379875552426189
0.8379338862561169
0.8379434838298437
0.8379530801743731
0.8379626752899412
0.837972269176784
0.8379818618351376
0.8379282138286179
0.8379378080790612
0.8379474011012044
0.8379569928952836
0.8379665834615345
0.8379761728001931
0.8379225457572647
0.8379175273566914
0.8378639109292947
0.8378735043830711
0.8378830966092782
0.8378873392619166
0.8378879477995791
0.8378975372611156
0.8379071254959077
0.8379167125041908
0.8379262982862
0.8379358828421707
0.8379454661723382
0.8379550482769375
0.8379646291562037
0.8379742088103719
0.8379825150238478
0.8379920923098528
0.8380016683714541
0.8380112432088865
0.8380208168223846
0.8380303892121832
0.8380399603785168
0.83804953032162
0.8380590990417274
0.8380686665390732
0.8380782328138918
0.8380877978664176
0.8380973616968849
0.838043826253787
0.8380533916711188
0.83806294947966
0.8380711968324841
0.8380807586693299
0.838090319284996
0.8380998786797164
0.8380463670031311
0.838055927983339
0.8380515194077528
0.8380610788383683
0.8380706370485791
0.8380801940386189
0.8380897498087211
0.8380993043591195
0.8381088576900475
0.8381184098017386
0.8380649310874837
0.83801145919754
0.8380210156949754
0.8380305709730811
0.8379771115082321
0.8379866683678667
0.8379332185229651
0.8379427769630109
0.8378893367348883
0.8378988967542279
0.8379084555543329
0.8379180131354365
0.8378645881154712
0.8378741472746606
0.8378837052150359
0.8378302925991619
0.8378398521164618
0.837849410415135
0.8378589674954146
0.8378481996050637
0.8378577555444211
0.8378673102659183
0.8378768637697883
0.8378864160562637
0.8378959671255771
0.8379055169779613
0.8379150656136489
0.8378616918276999
0.8378083248409592
0.8378085981786548
0.8378181505542645
0.8378277017132434
0.8378372516558241
0.8377839032157315
0.8377934547308712
0.8378030050297997
0.8378125541127492
0.837822101979952
0.8378316486316402
0.8378411940680458
0.8378507382894009
0.8378602812959377
0.8378698230878878
0.8378779064589927
0.8378874459151865
0.8378969841574774
0.8378983712942533
0.8379079076279072
0.8378546055981599
0.8378641435025173
0.8378736801935552
0.8378832156715051
0.8378927499365986
0.8378394658189556
0.8378490016535087
0.8378585362753913
0.8378680696848346
0.8378148006868256
0.8378243356645315
0.8378338694299842
0.8378434019834148
0.8377901480965538
0.8377996822170511
0.8378092151257123
0.8378187468227685
0.8378282773084504
0.8378378065829893
0.8378387381665345
0.8378482655656345
0.8378577917542144
0.8378673167325047
0.8378140951535977
0.8378236216973507
0.8377704096540546
0.8377172043695599
0.8377267352513552
0.8377362649227261
0.8377457933839032
0.837755320635117
0.8377648466765979
0.8377116620113696
0.837721189614873
0.8377307160088292
0.8377402411934685
0.8377497651690211
0.8377592879357173
0.8377614862294135
0.8377710070437907
0.8377805266499428
0.837727371359882
0.8377368925265258
0.8377464124851298
0.8377559312359237
0.8377654487791375
0.8377749651150008
0.8377844802437435
0.8377939941655952
0.8378035068807854
0.8377503804694423
0.8377598947437135
0.8377690717729588
0.8377159576493443
0.8376628502601183
0.8376097496040004
0.8376192697770732
0.8376234898905437
0.8376300038029603
0.8376395208823821
0.8376490367555836
0.8376514479439269
0.8376609618554752
0.8376704745614338
0.837679986062032
0.8376894963574985
0.8376990054480624
0.8377085133339529
0.8377180073475498
0.8377275128255821
0.8377370170996273
0.8377465201699144
0.8376934713781102
0.8376404293043195
0.8376499366850144
0.8376594428618626
0.8376689478350924
0.8376784516049326
0.8376879541716117
0.837697455535358
0.8377069556964002
0.8377164546549664
0.8377259524112849
0.837735448965584
0.837744944318092
0.8377544384690367
0.8377076363408279
0.8377171316507324
0.8377266257593072
0.8377361186667802
0.8376831309299891
0.8376926253875865
0.8377021186442658
0.8377116107002549
0.8377211015557817
0.8377305912110738
0.8376776239253372
0.8376871151294893
0.8376341572893623
0.8376436500412879
0.8376531415931185
0.8376626319450816
0.8376721210974046
0.8376816090503152
0.8376910958040406
0.8377005813588082
0.8377100657148452
0.8377195488723789
0.8376666224414417
0.8376137026977788
0.8376231901454922
0.8375702798309104
0.8375655507834222
0.8375750142110239
0.8375845017053898
0.8375939880014615
0.8375410962366218
0.8374882111513002
0.8374353327442318
0.8374448260624499
0.8374543181820167
0.8374638091031592
0.8374732988261043
0.8374827873510791
0.8374922746783102
0.8375017608080245
0.8375112457404486
0.8374583959110966
0.8374678823828338
0.8374150419586819
0.837424529968653
0.8374340167814744
0.8374435023973726
0.8374529868165743
0.8374624700393057
0.8374096499528952
0.8374191347126106
0.8374286182760393
0.8373758103167585
0.8373852954160512
0.8373947793192407
0.837404262026553
0.8374137435382145
0.8374232238544511
0.8373704362079651
0.8373799180588187
0.8373271397959889
0.8373366231803845
0.8373461053694959
0.8373555863635492
0.8373650661627702
0.8373745447673847
0.8373721900203606
0.8373816669818663
0.8373911427493489
0.8374006173230341
0.8374100907031473
0.8374195628899141
0.8374290338835602
0.8374385036843106
0.837447972292391
0.837448378565781
0.8373956491627735
0.8374051186805497
0.8374145870059916
0.8374240541393246
0.8374335200807738
0.8374429848305641
0.8374440269387696
0.8374534898359351
0.83746295154205
0.837472412057339
0.837419714321871
0.8374291763671539
0.8374386372217929
0.8374480968860131
0.8374575553600389
0.8374670126440951
0.8374764687384061
0.8374859236431964
0.8374953773586906
0.837504829885113
0.8374521632501057
0.8374616173051112
0.8374682847084496
0.8374777365610301
0.8374871872251467
0.8374966367010237
0.8375060849888851
0.837515532088955
0.8375249780014574
0.837534422726616
0.8375425025140263
0.8375519449508696
0.8375612291066475
0.8375706691802193
0.837580108067554
0.8375895457688755
0.8375989822844071
0.8376084176143722
0.837605257537889
0.8376146912884362
0.8376241238539878
0.837633555234767
0.8376417043458424
0.8376511334381912
0.8375985369837495
0.8376079676023857
0.837616059769161
0.8376182120662438
0.8376276396737725
0.8375750612016318
0.837584477780768
0.8375939057304461
0.8375950922557549
0.8375425290243613
0.837551957831526
0.8375613854554307
0.8375708118962982
0.8375718928416588
0.8375813174406023
0.8375907408571107
0.8376001630914065
0.8376095841437121
0.8376177370799801
0.8376271558484292
0.8376365734355452
0.8376459898415505
0.837655405066667
0.8376648191111171
0.8376659247650913
0.8376612187325688
0.8376706306421268
0.837618121983527
0.8376275354145172
0.8375750360390604
0.8375844509904242
0.8375319608951061
0.8374794773783186
0.8374888965476038
0.837498314536542
0.8375077313453549
0.8375171469742646
0.8375265614234926
0.8374740979706347
0.8374546132166122
0.8374640298135546
0.8374734452309898
0.8374828594691393
0.8374922725282244
0.8374398309332007
0.8374492455076837
0.8374522476836473
0.8374616603019606
0.8374710717417815
0.8374804820033314
0.8374898910868315
0.837499298992503
0.8375087057205671
0.8374562926342838
0.8374657008762967
0.8374751079408812
0.8374227067953461
0.8374321153727851
0.8374415227729745
0.8374509289961354
0.8374603340424888
0.8374697379122553
0.8374711596199165
0.8374805616363266
0.8374777423391636
0.8374871427680087
0.8374347736370202
0.8374441755770167
0.8374535763413298
0.8374012191311803
0.8374106214055532
0.8374200225044215
0.8374294224280054
0.8373770798176906
0.837386481250202
0.8373341478659604
0.8373435508063513
0.8373529525715949
0.8373623531619117
0.8373717525775217
0.8373811508186453
0.8373905478855024
0.8373382371316365
0.8373476357051182
0.837357033104512
0.837366429330038
0.837375824381916
0.8373852182603659
0.8373946109656076
0.8374040024978608
0.8374133928573454
0.8374227820442807
0.8374321700588865
0.8374415631439693
0.8374509488141851
0.83746033331273
0.8374697166398232
0.8374174499159488
0.8374268347480809
0.8374347831515287
0.8374441657308903
0.8374535471394053
0.8374629273772929
0.837472306444772
0.8374200623832346
0.837429442954479
0.8374388223554923
0.8374482005864937
0.837457577647702
0.8374669410666201
0.8374763157896766
0.8374856893435965
0.8374334705077476
0.837442845564141
0.8373906359104275
0.8373384327662401
0.8373478119937201
0.8372956180267567
0.8373049987536312
0.8373143783112035
0.8372621961861685
0.8372715772420551
0.8372809571288173
0.8372903358466735
0.8372997133958419
0.8373090897765412
0.8373184649889898
0.8373278390334059
0.8373372119100078
0.8373465836190138
0.8373559417042393
0.8373653110794835
0.837374679287786
0.8373840463293648
0.8373934122044377
0.8374027769132227
0.8373506412653013
0.8373600074707882
0.8373693725101639
0.837378736383646
0.8373880990914524
0.8373974606338006
0.837345344784869
0.8373547078227193
0.8373026011203034
0.8372505009024501
0.8372598680937827
0.8372692341195345
0.8372785989799227
0.837287962675165
0.8372894998757948
0.8372988617281383
0.8373082224159273
0.8373175819393793
0.837314657960403
0.837324015919612
0.8373333727150405
0.8373427283469056
0.8373520828154243
0.8373614361208135
0.8373093808282535
0.8372573320074149
0.8372666894581853
0.8372760457457447
0.8372854008703099
0.8372947548320979
0.8373041076313253
0.8373134592682091
0.8372614328323157
0.8372707859585765
0.8372801379226696
0.8372894887248116
0.8372988383652188
0.8373081868441079
0.8373175341616953
0.8373268803181972
0.8372748788972361
0.8372842203318198
0.8372935668159026
0.837241577150158
0.8372509251212775
0.8372602719316631
0.8372696175815307
0.8372789620710968
0.8372883054005772
0.8372976475701881
0.8373069885801453
0.8373163284306647
0.8373256671219624
0.837335004654254
0.8373443410277552
0.8373536762426819
0.8373630102992496
0.837372343197674
0.8373816749381704
0.8373297314064454
0.8373390646323848
0.8373483967005712
0.8373577276112198
0.8373667720932285
0.8373761007071382
0.837385428164154
0.8373947544644911
0.8374040796083646
0.8374134035959897
0.8374227264275813
0.8374320481033546
0.8374413686235243
0.8374506879883052
0.8374600061979125
0.837468957610518
0.8374782735330805
0.8374875883011105
0.8374969019148225
0.8375062143744313
0.8375155256801513
0.837524718126832
0.8375340271327091
0.8375433349853396
0.837552641684938
0.837561780007638
0.837571084412171
0.8375192160021876
0.8375285218901063
0.837537826625593
0.8375471302088618
0.8375564326401268
0.8375657339196019
0.8375750340475009
0.8375843330240378
0.8375922815055292
0.8376004332489528
0.8376097289270537
0.8376190234546279
0.8376283168318894
0.837576486603758
0.8375829847793178
0.8375311637693086
0.8375404602823147
0.8375497556451182
0.8375507175555694
0.8375600111339975
0.8375693035627992
0.837578594842188
0.8375878849723772
0.8375360892958592
0.8374843000249406
0.8374935942622482
0.8374941263758712
0.8375034188564663
0.8374516444116804
0.8374609383694963
0.8374702311783498
0.8374184683851501
0.8374277626701696
0.837376008899533
0.8373853046597048
0.8373945992710465
0.8374038927337708
0.8374131850480906
0.837422476214219
0.8374317662323685
0.837441055102752
0.837447167830215
0.8374564546018128
0.8374657402262585
0.8374615365614717
0.8374708207252116
0.8374801037423337
0.8374744550789349
0.8374837367253243
0.8374930172256191
0.8375022965800317
0.8375115747887742
0.8375208518520589
0.8375301277700979
0.8375394025431031
0.8375486761712867
0.8375579486548604
0.8375672199940364
0.8375764901890262
0.837585759240042
0.8375937500002073
0.8376030168427023
0.8376122825418484
0.8376215470978572
0.8376308105109402
0.8376400727813091
0.8375884112497449
0.8375976749924986
0.8376069375927088
0.8376161990505868
0.837625459366344
0.8376347185401917
0.8376439765723409
0.8375923370940983
0.8375816730368246
0.8375909326267257
0.8376001910751585
0.8376094483823342
0.8376187045484638
0.8376279595737581
0.8376372134584282
0.837646466202685
0.8376557178067391
0.8376649682708014
0.8376742175950824
0.8376834657797929
0.8376927128251435
0.8376411148754777
0.8376503633902057
0.8376596107657437
0.8376688570023021
0.8376172732313185
0.8375656958130161
0.8375749461242153
0.8375841952963541
0.8375934433296426
0.8376026902242911
0.83761193598051
0.8376211805985095
0.8376231796641463
0.8375716272774117
0.8375808726692958
0.8375811384617469
0.8375903821305388
0.8375388444501223
0.8375354580694879
0.8375447028425856
0.8375539464782152
0.8375631889765864
0.8375724303379092
0.8375209127816085
0.8375301556063344
0.8375393972941815
0.837487891273808
0.8374971344240187
0.8375063764375204
0.8375156173145225
0.8375248570552348
0.8375340956598669
0.8375433331286283
0.8374918490289769
0.8375010879589032
0.8375103257531283
0.8374588531745681
0.8374680924289207
0.8374773305477416
0.83748656753124
0.8374958033796253
0.8375050380931065
0.8374535848131351
0.837462820985588
0.8374113766203946
0.8374206142508233
0.8373691787975802
0.8373177496624127
0.8373269913408711
0.8373362318842671
0.8373454712928097
0.837354709566708
0.837363946706171
0.8373731827114077
0.8373824175826269
0.8373916513200375
0.8374008839238481
0.8374101153942678
0.837419345731505
0.8373679513933603
0.8373771831852355
0.8373864138440975
0.8373956433701549
0.8374048717636161
0.8374140744833066
0.8374233006137065
0.8374325256121352
0.8374417494788012
0.8374509783477531
0.837460199951142
0.8374694204233928
0.8374786397647136
0.8374878579753124
0.8374970750553974
0.8375062910051764
0.8375027283877021
0.837511942860856
0.8375211562042314
0.8375303684180362
0.8375395795024779
0.8375487894577643
0.8375579982841032
0.8375672059817018
0.8375764125507678
0.8375856179915085
0.8375948223041317
0.8376040254888445
0.8376132275458541
0.8376224284753679
0.8376316098997446
0.8376408085760142
0.8376500061254093
0.8376592025481371
0.8376683978444044
0.8376775920144182
0.8376867850583856
0.8376959769765132
0.8377051677690079
0.8377143574360766
0.8377235459779258
0.8377327333947622
0.8377367225761165
0.8377459080616662
0.837694632146128
0.8377038190833858
0.8377130048961714
0.8377221895846914
0.837731373149152
0.8376801138104046
0.8376892988254677
0.8376984827166377
0.8377076654841212
0.8377168471281242
0.8377260276488528
0.8377352070465134
0.8377443853213118
0.8377535624734541
0.8377627385031464
0.8377115085919067
0.8377206860708971
0.8377298624276033
0.8377390376622311
0.8377157852909123
0.8376645739090018
0.8376737514520113
0.8376225488999666
0.8375713526070199
0.8375805341647387
0.8375897146002234
0.8375970911759627
0.8376062694777546
0.8376154466579162
0.8376246227166528
0.8376212793257244
0.8376304539069862
0.8376396273673462
0.8375884613037358
0.837597379672823
0.8376065534723911
0.8376157261514267
0.8376234381681502
0.8375722887154042
0.8375814373819052
0.8375302967397399
0.8375394712744039
0.837548644688856
0.8375578169833016
0.8375066902700197
0.8374555697981726
0.8374647277834144
0.8374739029602357
0.8374227938486185
0.8374319704646038
0.8374411459606702
0.8374503203370227
0.8374594935938661
0.8374616618878327
0.8374708333335448
0.8374800036603103
0.8374891789681266
0.8374983470572411
0.8375039399855738
0.8374528633288691
0.837462031955328
0.8374711994635935
0.8374803658538702
0.8374895311263625
0.8374898061214164
0.8374989697008762
0.8375081321630988
0.8375172935082886
0.8375264537366497
0.8375356128483864
0.8375447708437028
0.8375539277228031
0.8375630834858914
0.8375722381331716
0.8375813916648477
0.8375905440811235
0.837599695382203
0.8375486689006081
0.837557821637639
0.8375669732596384
0.8375761237668098
0.8375852731593572
0.8375944214374839
0.8376035686013937
0.8376127146512902
0.8376218595873767
0.837570859717699
0.8375800060884925
0.8375290149764695
0.8375381627810001
0.8375473094718462
0.8374963296611778
0.8375054777847529
0.8374545067253053
0.8374636562806409
0.8374126939696642
0.8374218449557924
0.8374309948283233
0.8374401435874601
0.8374492912334061
0.8374584377663642
0.8374675831865379
0.8374166423359791
0.8374257891857854
0.8374349349229715
0.8374440795477406
0.8374532230602956
0.8374623654608392
0.837411443512313
0.8374205873413693
0.8374297300585787
0.8373788193813303
0.8373879635260488
0.8373971065590847
0.8374062484806409
0.8374153892909199
0.8374245289901243
0.8374336675784568
0.8374428050561198
0.8374519414233158
0.8374610766802473
0.8374702108271165
0.8374793438641258
0.8374884757914776
0.8374976066093739
0.837506736318017
0.837515864917609
0.8375249924083519
0.8375341187904479
0.8375431954820862
0.8375523196504442
0.8375614427107606
0.8375705646632372
0.8375796855080758
0.8375288368142009
0.8375379590847762
0.8375470802478766
0.8375562003037038
0.8375653192524594
0.837574437094345
0.837583553829562
0.8375327265006082
0.8375418446604079
0.8374910260301877
0.8375001456136102
0.8375092640904886
0.8375183814610243
0.8375274977254187
0.8375366128838728
0.8375457269365881
0.8375548398837657
0.8375566984052113
0.8375658095817786
0.8375749196533583
0.8375840286201511
0.8375931364823581
0.8376022432401803
0.8376113488938184
0.837560572260156
0.837569679335851
0.8375787853075243
0.837528019880207
0.8374772606062749
0.837486370523213
0.8374954793360524
0.8374447312611972
0.8374538414931858
0.8374031020904901
0.8374122137406724
0.8373614830074234
0.8373705960748449
0.8373198740083312
0.8373289884920376
0.8373381018716941
0.8373472141475014
0.8373563253196599
0.83736543538837
0.8373745443538325
0.8373836522162476
0.8373927589758156
0.8374018646327368
0.8374109691872116
0.8373602784505779
0.837369384420044
0.8373187023364936
0.8373278097199993
0.8373369160011831
0.8372862450834221
0.8372953527776564
0.8372446905066588
0.8372537996129932
0.8372629076171306
0.8372720145192712
0.8372811203196149
0.8372902250183616
0.8372993286157113
0.8373084311118638
0.8373175325070189
0.8373266328013762
0.8372759992745696
0.8372851009797774
0.8372942015843496
0.837303301088486
0.837300592467418
0.8373096904850418
0.837318787402742
0.8373278832207182
0.8373369779391697
0.837286371328633
0.8372954674565518
0.8373045624851079
0.8373136564145003
0.8373227492449284
0.8373318409765915
0.8373381101983789
0.8373471999035563
0.8373562885105454
0.8373057082454587
0.837314798260665
0.8373238871778445
0.8373329629184425
0.8373420496408944
0.8373511352659162
0.8373602197937065
0.837369303224464
0.8373783855583876
0.8373874667956759
0.8373965469365273
0.8374056259811407
0.8374073640371569
0.8374164413329055
0.8374255175329578
0.8374345926375123
0.8374436666467673
0.8374527395609209
0.8374618113801715
0.8374708821047172
0.8374799517347562
0.8374890202704866
0.8374980877121062
0.8375071540598134
0.8375162193138058
0.8375252834742815
0.8375343465414383
0.8375434085154739
0.8374929023701133
0.8375019657503371
0.8374514681943678
0.8374605329798378
0.8374695966723091
0.8374786592719793
0.8374877207790459
0.8374967811937066
0.8375058405161591
0.8375148987466005
0.8375239558852284
0.8375330119322404
0.8375420668878335
0.8375511207522053
0.8375597758633246
0.8375688275698036
0.8375778781856498
0.8375869277110602
0.8375959761462323
0.8376050234913627
0.8376140697466484
0.8376231149122865
0.8376321589884737
0.8376412019754068
0.8376502438732827
0.8376592846822981
0.8376683244026496
0.837677363034534
0.8376269339596417
0.83763597399492
0.8376450129418895
0.8376540508007471
0.837663087571689
0.8376721232549117
0.8376811578506116
0.8376307497896025
0.8375803477949103
0.8375893862818059
0.8375984236811032
0.8376074599929982
0.8376164952176873
0.8376255293553668
0.8376345624062327
0.8376435943704811
0.8376526252483082
0.8376616550399099
0.8376695050817018
0.8376785327723163
0.8376875593772847
0.8376965848968027
0.8377056093310662
0.8377146206567045
0.8377236429217688
0.8377326641021655
0.8377416841980901
0.8377507032097383
0.8377597211373056
0.8377687379809873
0.8377777537409788
0.8377867684174757
0.837795782010673
0.8378047945207662
0.8378138059479503
0.8378228162924206
0.8378232113896578
0.8378322200867151
0.8378412277015818
0.8378502342344526
0.8378510539909697
0.837860058852008
0.8378690686365001
0.8378187582564931
0.8378277634346225
0.8377774615756266
0.8377864681517463
0.8377954736465145
0.837804478060126
0.8378134813927756
0.8378224836446577
0.837831484815967
0.8378318790136016
0.8378395283247505
0.8378485268529039
0.8378575243011906
0.8378665206698053
0.837875515958942
0.8378845101687952
0.8378935032995589
0.8379024953514275
0.837911486324595
0.8379204762192556
0.8379294590382421
0.8379384467768306
0.837947433437494
0.8379564190204264
0.8379654035258216
0.8379743869538733
0.8379833693047753
0.8379836640491369
0.8379334312434752
0.8379424144340738
0.8379513965478096
0.8379578783340518
0.8379642754407081
0.8379732546295712
0.8379822327423092
0.8379912097791153
0.8380001857401832
0.8379499790308345
0.837958956386512
0.8379679326666063
0.8379769078713106
0.8379858820008182
0.8379948550553223
0.838003827035016
0.8380127979400924
0.8380217677707446
0.8380282514972254
0.8380372193284034
0.8380461860857181
0.8380551517693627
0.8380641163795298
0.8380730799164122
0.8380820423802028
0.838091003771094
0.8380999640892788
0.8380498054942648
0.8379996529026732
0.8380086170787906
0.8380175801821249
0.8379674385211315
0.8379764030156559
0.8379853664375515
0.8379943287870109
0.8380032900642265
0.8380122502693907
0.8380212094026961
0.8380301674643347
0.8380278631662984
0.838036819758622
0.838045775279775
0.8380547297299497
0.8380636831093381
0.8380135776637379
0.838022532432814
0.8379724354378096
0.8379813915956531
0.8379903466828261
0.8379993006995208
0.8380082536459289
0.8380172055222425
0.8380261563286533
0.8380351060653531
0.8380440547325338
0.8380530023303869
0.8380029334450763
0.838011882430473
0.8379618219834939
0.8379117675170951
0.8379207203442652
0.8379296721019942
0.8379372491641
0.8378872081220478
0.8378961602773014
0.8378461276648766
0.8378550812039461
0.8378640336738725
0.8378729850748473
0.8378819354070618
0.8378908846707076
0.8378998328659759
0.8379087799930581
0.8378587705164844
0.8378087670090532
0.8378177179688306
0.8378266678603471
0.8378356166837936
0.8378445644393615
0.8378535111272417
0.8378624567476256
0.8378634373324405
0.8378723812934682
0.8378813241875158
0.8378902660147741
0.8378992067754342
0.8379081464696866
0.8379170850977223
0.8378671198571083
0.8378760598654645
0.837883466491993
0.8378924044597691
0.8379013413618522
0.8378513919525311
0.8378603302338883
0.8378692674497056
0.8378782036001735
0.8378871386854826
0.8378960727058231
0.8379017758181105
0.8379107079015441
0.8379196389205573
0.8378697152051784
0.837878647602247
0.8378875789350481
0.8378965092037718
0.8379054384086084
0.8379143665497479
0.8379232936273805
0.8379322196416962
0.8379411445928847
0.8379500684811363
0.8379589913066406
0.8379679130695875
0.837976833770167
0.8379857534085685
0.8379946719849819
0.8380035894995967
0.8380125059526028
0.8379626272247918
0.8379715450543821
0.8379804618225155
0.837981254463445
0.8379901695926052
0.8379403070334244
0.8379492235380336
0.8379581389816594
0.8379591349874312
0.8379092861394248
0.8379182023677194
0.837927117535316
0.8379360316424037
0.8379449268468974
0.8379538388345961
0.8379627497623534
0.8379129214487563
0.8379214888811829
0.8378716689460571
0.8378805826399367
0.837889495273987
0.8378984068483971
0.837907317363356
0.8379162268190524
0.8379251352156755
0.8379340425534137
0.8379429488324562
0.8379518540529916
0.8379020619171514
0.837910968508838
0.8379198740421688
0.8378700926808307
0.8378789995843726
0.8378879054297104
0.8378968102170327
0.837905713946528
0.8379134822120179
0.8379223838937966
0.8379312845183056
0.8379401840857332
0.837949082596268
0.8379579800500979
0.8379668764474114
0.8379757717883966
0.8379846660732414
0.8379935593021342
0.8380024514752629
0.8380113425928154
0.8379616060302543
0.8379704985165434
0.8379207702809184
0.8379296641350437
0.8379385569337066
0.8379474486770949
0.8379497656483985
0.837958655671794
0.8379675446404319
0.8379764325544999
0.837985319414186
0.8379942052196775
0.838003089971162
0.8380119736688272
0.8380208563128604
0.838029737903449
0.8380386184407806
0.8380474979250425
0.8380563763564218
0.838065253735106
0.8380155729446777
0.8380244516896128
0.8380333293820028
0.8380422060220347
0.8380510816098957
0.8380599561457729
0.8380102933335568
0.8380191692346393
0.8380280440838878
0.8380369178814892
0.8380457906276305
0.8380546623224986
0.8380635329662802
0.8380138905345206
0.8380227625424259
0.8380316334993946
0.8380405034056132
0.8379908740971088
0.8379997453664819
0.8380086155852546
0.8380174847536137
0.8380263528717455
0.8380352199398368
0.8379856085723291
0.8379944770025326
0.8380033443828451
0.8380122107134528
0.8380210759945422
0.8380299402262997
0.8380388034089116
0.8380476655425639
0.8380565266274431
0.8380653866637353
0.8380158028637906
0.8380246642610064
0.837975088736618
0.8379839514938652
0.8379928132026376
0.8380016738631214
0.837952111426768
0.8379609734463181
0.8379698344177289
0.8379783099759798
0.8379871688743966
0.8379376219478386
0.8379464822043157
0.83789694354146
0.8379058051551074
0.837914665721097
0.8379235252396146
0.8379323837108458
0.8379411820333215
0.8379500384140299
0.8379588937480086
0.837967748035443
0.8379182344601632
0.837927090103622
0.8378775847810352
0.8378280853077216
0.8377785916826443
0.8377291039047672
0.8376796219730539
0.8376301458864688
0.8376390148832863
0.8376478828325639
0.8376567497344871
0.8376656155892416
0.8376161549364552
0.8375667001242136
0.8375755697251037
0.8375844382787536
0.8375933057853487
0.8376021722450746
0.8376110376581165
0.8376199020246597
0.8376287653448897
0.8376376276189915
0.8375881978050167
0.8375970614270262
0.8375978286525734
0.8376066906604409
0.837613185840933
0.8376220458972223
0.8376309049082006
0.8376397628740527
0.8376486197949639
0.8376574756711187
0.8376663305027022
0.8376751842898992
0.8376840370328943
0.8376928887318722
0.8377017393870179
0.8377105889985156
0.8377194375665501
0.837728285091306
0.8377371315729678
0.8377459770117198
0.8377548214077465
0.8377636647612322
0.8377725070723614
0.8377231363076096
0.8377304478493711
0.8377392905547009
0.837748132217996
0.83769877452447
0.8377076175329227
0.8377164594994893
0.8377253004243539
0.8376759557050028
0.8376847979740742
0.8376936392015921
0.8376997349825579
0.8377085742891369
0.8377174125546952
0.8376680857330173
0.8376769253417237
0.8376857639095576
0.8376946014367029
0.8377034379233436
0.8377122733696631
0.8376629642712248
0.8376718010596726
0.8376806368079477
0.8376894715162335
0.8376401753665533
0.8376490173004496
0.8376578523097288
0.8376666862793506
0.8376755192094983
0.8376262383812121
0.8376350726515586
0.8376439058825791
0.8376527380744571
0.8376615692273759
0.837670399341519
0.8376792284170693
0.8376880564542104
0.8376968834531253
0.8377057094139971
0.837714534337009
0.8377233582223441
0.8377321810701853
0.8377410028807156
0.8376917587587499
0.8377005936638954
0.8377094157754704
0.8377182368500649
0.8377270568878618
0.8377358758890436
0.8377446938537934
0.8377535107822938
0.8377623266747273
0.8377711415312766
0.8377219245684325
0.8377307407627245
0.8377395559212794
0.8377483700442796
0.8377571831319077
0.8377659951843461
0.8377748062017772
0.8377256092550275
0.8376764180859579
0.8376771651696238
0.8376859793332471
0.8376947924619189
0.8377036045558216
0.8377124156151374
0.8377212256400485
0.837730034630737
0.8377388425873852
0.8377476495101749
0.83769848591572
0.8376493280913015
0.8376001760359036
0.8376089890279804
0.8376178009859112
0.8376266119098781
0.8376354218000629
0.8376409456211575
0.8376497536370174
0.8376585606196184
0.8376673665691422
0.8376761714857707
0.8376849753696854
0.8376937782210683
0.8376446581449442
0.8376534623279905
0.8376622654786514
0.8376710675971085
0.8376798686835433
0.8376307638199121
0.8375816647130059
0.837590469492051
0.8375992732390037
0.8376080759540457
0.8376168776373584
0.837625678289123
0.837634477909521
0.8375853987229088
0.8375363252873146
0.8375451285959274
0.8374960632691204
0.8375048679048612
0.8375052600752042
0.8375140631408591
0.8375228651753478
0.8375316661788514
0.8375404661515513
0.8375492650936283
0.8375580630052636
0.837566859886638
0.8375756557379328
0.8375266202215264
0.8374775904463114
0.837486389978569
0.8374951884806775
0.8374461691544568
0.8373971555661883
0.8373481477148648
0.8373569522474189
0.837307952484282
0.8373167583384374
0.8372677666610435
0.8372765738359406
0.8372853799803368
0.8372941850944131
0.8373029891783503
0.8373117922323292
0.8373205942565304
0.8373293952511347
0.8373381952163227
0.837346994152275
0.8373557920591722
0.8373645889371948
0.8373733847865231
0.8373821796073379
0.8373909733998192
0.8373997661641476
0.8374085579005032
0.8374173486090665
0.8374261382900176
0.8374349269435366
0.8374437145698037
0.837452501168999
0.8374035645418052
0.837412352460203
0.8374211393516747
0.8374299252164007
0.8374387100545607
0.8373897885269258
0.8373985746833295
0.8374073598133129
0.8374161439170561
0.8374249269947388
0.8374337090465409
0.8374424900726419
0.8374512700732216
0.8374600490484597
0.8374111519824792
0.837419932274867
0.8374287115420587
0.8374256217165162
0.8374343996266373
0.8373855183285036
0.8373942975546562
0.8374030757560362
0.8374118529328233
0.8374206290851964
0.837371762852537
0.8373229023225538
0.8373316821287081
0.8373316919488872
0.8373404702178361
0.8373492474626023
0.8373580236833652
0.837366798880304
0.8373755730535977
0.8373843462034254
0.8373931183299663
0.8373442850480484
0.8373530584876048
0.8373618309040195
0.8373706022974716
0.8373793726681399
0.8373881420162034
0.8373969103418408
0.837405677645231
0.8374144439265527
0.8374232091859848
0.8374319734237056
0.837440736639894
0.8373919347321644
0.8374006992601796
0.8374012469411457
0.8374100099052579
0.8374187718482838
0.8374275327704016
0.8374362926717899
0.8373875109223479
0.837396272134433
0.8373474983985058
0.8373562609204395
0.8373650224217546
0.8373737829026292
0.8373825423632416
0.8373913008037702
0.8373425443961543
0.837351304145549
0.8373600628750044
0.8373688205846985
0.8373775772748095
0.8373863329455153
0.837395087596994
0.8374038412294236
0.8374004248387333
0.8374091771417572
0.8374179284261831
0.8374266786921889
0.8374354279399522
0.837444176169651
0.8374529233814626
0.8374616695755649
0.8374129544531418
0.8374217019546278
0.8374304484385484
0.837439193905081
0.8374479383544033
0.8374566817866925
0.8374654242021263
0.837474165600882
0.8374829059831367
0.837491645349068
0.8375003836988529
0.8375091210326688
0.837517857350693
0.8374691757733068
0.8374701714620152
0.8374789085205144
0.83748764456349
0.8374963795911189
0.837505113603578
0.8375138466010444
0.837522578583695
0.8374739193588181
0.8374826526464868
0.8374913849194828
0.837500116177983
0.8375088464221643
0.8375175756522031
0.8375263038682763
0.8374776642083733
0.8374752497098711
0.8374839788632472
0.8374927070029022
0.8375014341290125
0.8375101602417547
0.8374615384617697
0.8374702658773937
0.8374789922797925
0.8374877176691424
0.8374391084801199
0.8374478351714444
0.8374565608498629
0.8374652855155518
0.837416688911042
0.8374254148777991
0.8374341398319692
0.8374428637737289
0.8374515867032541
0.8374603086207212
0.8374690295263062
0.8374697969839904
0.8374785163275908
0.8374872346597839
0.8374959519807456
0.8375046682906516
0.837513383589678
0.8375220978780006
0.8375308111557952
0.8374822530150742
0.837490967592556
0.8374996811596522
0.8375083937165383
0.8375171052633898
0.8374685619894512
0.837477274835053
0.8374859866707624
0.837494697496755
0.8375034073132065
0.8375121161202924
0.8374635900112408
0.837460480880881
0.8374691906612598
0.8374778994325112
0.8374866071948102
0.8374380966174704
0.8374396235160154
0.837448331982162
0.8373998320498064
0.83735133773477
0.8373600498004522
0.8373687608572096
0.8373202767647507
0.8373289891155633
0.8373377004575934
0.8373464107910161
0.8372979392187561
0.8372494732579308
0.8372581871855075
0.837266900104411
0.8372756120148165
0.837284322916899
0.8372930328108336
0.8373017416967953
0.837310449574959
0.8373191564454998
0.8373278623085924
0.8372794226544035
0.8372881298087591
0.8372968359558087
0.8373055410957269
0.8373142452286884
0.837322948354868
0.8373316504744404
0.8373403515875802
0.8373490516944619
0.8373577507952602
0.8373664488901496
0.8373751459793044
0.8373267371952843
0.8373354355745435
0.8373441329482098
0.8372957343508485
0.8373044330137573
0.8373131306712148
0.8372647422563587
0.8372730771455666
0.8372817751071323
0.83729047206356
0.8372910272708592
0.8372426541108113
0.8371942865398054
0.837202986540583
0.8372116855362773
0.8372203835270626
0.8372290805131128
0.8372377764946022
0.8372464714717046
0.8372551654445942
0.8372638584134449
0.8372725503784306
0.8372812413397251
0.8372899312975025
0.8372986202519364
0.8373073082032005
0.8372589759873034
0.8372106493508827
0.837219340875219
0.8372280313963204
0.8372367209143609
0.8372454094295139
0.8372540969419531
0.837262783451852
0.8372714689593843
0.8372801534647233
0.8372888369680426
0.8372975194695155
0.8373062009693154
0.8373137451695248
0.8373224247320367
0.8373311032933879
0.8373397808537517
0.8373484574133011
0.8373571329722094
0.8373658075306496
0.8373744810887948
0.8373831536468179
0.8373918252048921
0.8374004957631901
0.8374091653218849
0.8374178338811494
0.837369567723577
0.8373693447065911
0.8373780140620137
0.8373866824182599
0.8373953497755021
0.8374040161339132
0.8374126814936659
0.837420245434353
0.8373720013828819
0.8373806670893522
0.8373893317974693
0.8373979955074056
0.8373497638523251
0.8373584288431762
0.8373102050221186
0.8373188712930647
0.8373275365659375
0.8373362008409092
0.8373448641181525
0.8373535263978393
0.8373595394360434
0.8373681998735867
0.8373768593140729
0.8373747654408608
0.8373834235066234
0.8373920805757741
0.837400736648485
0.8374093917249281
0.8374180458052755
0.837426698889699
0.8374353509783705
0.837444002071462
0.8374526521691451
0.8374613012715919
0.8374699493789739
0.837478596491463
0.8374872426092307
0.837493495140282
0.8375021394067221
0.8374539766521413
0.8374626221968997
0.837463486861255
0.8374721308650004
0.8374807796242216
0.8374894216398809
0.8374980626619195
0.8374499195219642
0.8374017819166574
0.837410426486038
0.8374190700617329
0.8374277126439134
0.8374363542327505
0.8374449948284158
0.8374536344310805
0.8374622730409156
0.8374706636026483
0.8374793002415314
0.8374879358880966
0.8374965705425148
0.8375052042049571
0.8375138368755944
0.8375224685545977
0.8374743682520158
0.8374829782348877
0.8374916101989262
0.8375002411716395
0.8375088711531983
0.8375175001437735
0.8375261281435357
0.8375347551526554
0.8374866762344492
0.837495304517772
0.8374472333833145
0.8374558629400279
0.8374644915062045
0.8374731190820148
0.8374817456676293
0.8374336891033516
0.8374423169614477
0.8374509438294859
0.8374595697076369
0.8374115254434118
0.8373634866913785
0.8373720874206454
0.8373807158428422
0.8373893432752574
0.8373979697180611
0.8374065951714237
0.8374152196355152
0.8374238431105061
0.8374324655965664
0.837384450433124
0.8373930741889759
0.837401696956035
0.8374089944969112
0.8374176153628042
0.8374262352404058
0.837434854129886
0.8374432026595667
0.8374518195887513
0.8374604355303222
0.8374690504844492
0.8374693674079833
0.8374779808631252
0.837486593331278
0.8374952048126111
0.8375038153072941
0.8375124248154968
0.8375210333373885
0.8375296408731387
0.8375382474229169
0.8374902811983351
0.83748817432162
0.8374967817674014
0.8374928366928613
0.837501442886008
0.8375076777741974
0.8375162821322569
0.8375248855051599
0.8375334878930754
0.8375309044077924
0.8375365806195486
0.8375451808610426
0.8375537801181329
0.8375623783909887
0.837570975679779
0.8375795719846726
0.8375881673058385
0.8375967616434454
0.8376053549976624
0.837613947368658
0.8375660316917878
0.8375746253291467
0.8375832179834206
0.8375918096547783
0.8376004003433883
0.8376001830037827
0.8376087722310371
0.8376173604759919
0.8376259477388157
0.8376345340196769
0.8376431193187439
0.8376517036361851
0.8376319270567741
0.8376405110325912
0.8376490940271022
0.8376576646092908
0.8376662227812854
0.837674802834847
0.8376833819077749
0.8376919600002374
0.8377005371124024
0.8377091132444381
0.8377176883965124
0.8377262625687933
0.8377348357614487
0.8377434079746464
0.8377519792085543
0.8377605494633402
0.8377691187391719
0.8377776870362171
0.837784010051063
0.8377925765191961
0.8378011420090312
0.837753305926925
0.8377054753071176
0.8377140443025899
0.8377226123196989
0.8377311793586121
0.837739745419497
0.8377483105025211
0.8377568746078516
0.8377654377356564
0.8377739998861023
0.837782561059357
0.8377911212555876
0.8377996804749613
0.8378082387176455
0.8378167959838073
0.8378187460781661
0.8378273017686352
0.8378358621872212
0.8378444159254036
0.8378529686878559
0.8378615204747449
0.8378700712862377
0.8378753877739609
0.8378839368195347
0.8378924848901915
0.8378945435888123
0.8378467730903181
0.8377990080385485
0.8377512484325721
0.8377034942714575
0.8377120497038406
0.8377206041609678
0.8377291576430059
0.8376814156268412
0.8376899703672317
0.8376985241326675
0.8377070769233154
0.8377156287393416
0.837724179580913
0.8377327294481961
0.8377412783413574
0.8376935573912953
0.8377021075418197
0.8377076322836583
0.8377161806586279
0.837724728059923
0.8377332744877102
0.8377418199421554
0.8376941179822452
0.8377026646930588
0.8377112104306645
0.8377197551952288
0.8376720653537626
0.837680611373837
0.8376891564210038
0.8376977004954292
0.8377062435972793
0.83771478572672
0.8377233268839175
0.8377240767088259
0.8377326163653237
0.8377411550500256
0.8377496927630974
0.837758229504705
0.8377667652750143
0.8377753000741909
0.8377838339024006
0.8377361811048406
0.8377447161872486
0.837753250298823
0.8377617834397296
0.837770315610134
0.837722677129774
0.8377312105534888
0.8376835797136801
0.8376921143899146
0.8377006480957481
0.8376530271163782
0.8376615620739092
0.8376139487298476
0.8375663407982386
0.8375748792272925
0.8375834166858497
0.8375919531740758
0.8376004886921362
0.8376085686689136
0.8376171022729666
0.8376256349073469
0.8376341665722199
0.8376426972677506
0.8376512269941045
0.8376597557514466
0.8376121776669441
0.8376207076733241
0.8376292367108257
0.8376377647796137
0.8376462918798535
0.8376548180117097
0.8376633488532944
0.8376157894739238
0.837624315885331
0.837576764121727
0.8375852917804395
0.837593818471035
0.8376023441936783
0.8376108689485342
0.8376193927357676
0.8376279155555432
0.8376364374080256
0.8376449582933795
0.8376534782117696
0.8376619971633605
0.8376705151483167
0.8376790321668026
0.837687548218983
0.837696063305022
0.8377045774250841
0.8376570642620517
0.8376095564884434
0.8376180740659124
0.8376265906773412
0.8375790927135942
0.8375316001363254
0.8375401202020886
0.8375486393017483
0.837557157435469
0.8375096768709885
0.8375181962476185
0.8375267146584423
0.837535232103624
0.837543748583328
0.8375522640977184
0.8375607786469592
0.8375692978979
0.8375778105170129
0.8375863221714682
0.8375948328614302
0.8376033425870628
0.8376118513485297
0.8376203591459949
0.837628865979622
0.8376373718495751
0.8376458767560178
0.8376543806991137
0.8376628836790265
0.8376154482136163
0.8376239524351218
0.8376245739201773
0.8376330766620004
0.837585653626465
0.8375941576089364
0.8375523690916644
0.8375608739954858
0.8375134657839052
0.8375219719268877
0.837530477107038
0.8375389700059
0.8375474732615164
0.8375559755547903
0.8375085837155127
0.8374611972391227
0.8374138161247103
0.8374223240554569
0.8374308310236045
0.8373834596676241
0.8373919678717268
0.837400475113363
0.837408981392696
0.8374174867098891
0.8374259910651055
0.8374344944585084
0.8373871416457033
0.83739564627413
0.8373483010122837
0.8373568068749584
0.8373653117759209
0.8373738157153344
0.8373264823924179
0.8373349875652423
0.8372876617873886
0.8372961681928488
0.8373046736368617
0.8373131781195902
0.8373216816411974
0.837330184201846
0.837282874738927
0.8372913785313147
0.8372998813628761
0.8373083832337743
0.8373168841441718
0.8373253840942315
0.837333883084116
0.8373423811139882
0.8373508781840107
0.8373593742943459
0.8373678694451566
0.8373763636366053
0.8373290836205906
0.8373251750228251
0.8373336701859808
0.8373421643899898
0.8373506576350144
0.8373591499212171
0.8373676412487601
0.8373203804043505
0.8373288729614697
0.8372816196390679
0.8372343716496972
0.8372428676224063
0.8371956271514012
0.837204124351404
0.8372126205926254
0.8372211158752276
0.837229610199373
0.8372381035652238
0.837190879350459
0.8371993739427123
0.8371521572389763
0.8371606530568627
0.8371691479165562
0.8371776418182187
0.8371780716100531
0.8371308694183746
0.8371393640415117
0.8370921693541714
0.8371006652012116
0.8370534780160255
0.8370619750862011
0.8370704711985286
0.8370728512655298
0.8370813458072754
0.83708983939162
0.8370983320187252
0.8371068236887529
0.8370596574264311
0.83706815031857
0.837020991549538
0.8370294856630218
0.8370334103202062
0.8369862614771757
0.8369947561115411
0.8370032497890341
0.8370117425098165
0.8370202342740498
0.8370287250818956
0.8370372149335156
0.8370457038290712
0.8370541917687239
0.8370626787526352
0.8370711647809664
0.8370796498538791
0.8370881339715344
0.8370966171340938
0.8371050993417184
0.8371135805945695
0.8371220496372509
0.8370749409118915
0.837083422430044
0.837091891740058
0.837100371350043
0.8371088500058689
0.8371173277076971
0.8371258044556883
0.8371342802500037
0.8370871920353423
0.837040109117741
0.8370485883017051
0.837057066531934
0.8370577887754087
0.8370662655347421
0.8370747413407736
0.8370832161936643
0.8370916900935748
0.8371001630406657
0.8371086350350979
0.837117106077032
0.8370700505904622
0.8370785228488744
0.8370869941549193
0.8370896981961629
0.8370981679220145
0.8370511267212322
0.8370595976626392
0.8370680676520946
0.8370765366897589
0.8370295072759328
0.8370379775283331
0.837046446829073
0.8370549151783131
0.8370633825762136
0.8370718490229349
0.8370803145186371
0.8370887790634804
0.837089313191685
0.8370977762805669
0.8371062384190205
0.837114705222029
0.8371206333167333
0.837111570851355
0.837120030315182
0.8371284888292544
0.8371369463937322
0.8371454030087752
0.8371538586745434
0.8371593051972354
0.8371123239241449
0.8371207800226902
0.8370738061839593
0.8370822634948009
0.837090719856609
0.8370991752695435
0.837107629733764
0.8371160832494303
0.837116581589967
0.8371250336551685
0.8371334847722444
0.8371419349413542
0.8371503841626575
0.8371588324363138
0.8371672797624824
0.8371757261413227
0.8371841715729941
0.8371926160576559
0.8372010595954673
0.8372095021865877
0.8372075620833205
0.8372160033634728
0.8372244436973463
0.8372328830851
0.8372413215268932
0.8372497590228848
0.8372581955732339
0.8372666311780992
0.8372197175998408
0.8372281544153047
0.8371812482494458
0.8371896862747541
0.8371981233546782
0.8372065594893772
0.837206419089473
0.8372137728242613
0.8372222066650441
0.8372306395611763
0.8372390715128165
0.8372475025201235
0.8372533120557907
0.8372617413216331
0.8372701696436016
0.8372232952639328
0.837231724794512
0.8372301500226359
0.8372385782258254
0.8372470054855239
0.8372554318018901
0.8372638571750823
0.8372170015112413
0.8372254280920186
0.8372338537297507
0.8372422784245956
0.837250702176712
0.837259124986258
0.8372434125876573
0.8372518460508153
0.8372602673829153
0.8372134355075722
0.8372218580459968
0.837230279642303
0.8372387002966488
0.8371918801031416
0.8372003019630028
0.8372087228810322
0.8372171428573878
0.8371703343399519
0.8371787555210142
0.8371871757605311
0.8371955950586608
0.8372040134155608
0.8372124308313892
0.837165638274334
0.8371740568940024
0.8371824745727275
0.837190891310667
0.8371993071079787
0.8372077219648203
0.8372161358813492
0.8372245488577233
0.8372329608941
0.8371861907158478
0.8371394257627299
0.8371478411441876
0.8371562555855894
0.8371646690870926
0.8371730816488547
0.8371814932710333
0.8371899039537858
0.8371983136972693
0.8372067225016414
0.8372151303670592
0.8372235372936802
0.8371767989730585
0.8371852071008373
0.837193614289947
0.8372020205405448
0.8372104258527879
0.8372188302268335
0.8372272336628385
0.8371805133931028
0.8371889180293736
0.8371973217277315
0.8371506109470739
0.8371576824372018
0.8371660864716545
0.8371744895684707
0.8371828917278077
0.837191292949822
0.8371445981373422
0.8371530005579704
0.8371614020414037
0.8371686426502571
0.8371770423244528
0.8371854410619166
0.8371938388628053
0.837147162132271
0.8371555611308699
0.8371639591930212
0.8371723563188815
0.8371807525086074
0.8371891477623553
0.8371975420802819
0.8372059354625435
0.8372143279092966
0.8372227194206977
0.837219508525823
0.8372278988134184
0.8372362881660587
0.8372446765839001
0.8372530640670988
0.837261450615811
0.837214811720389
0.8371681780206329
0.8371765678959799
0.8371849568367823
0.837193344843196
0.8372017319153772
0.8372101180534819
0.8372185032576662
0.8371718875280862
0.837180273927088
0.8371886593922965
0.8371970439238674
0.8372054275219568
0.8372138101867205
0.8372221919183143
0.8372305727168939
0.8371839770705941
0.8371923590630772
0.8371457707292396
0.8371541539148871
0.8371625361676183
0.837170917487589
0.8371792978749548
0.8371876773298714
0.8371933911884979
0.8372017689272091
0.8371552008012259
0.8371635797321564
0.837171957731059
0.8371803347980892
0.8371887109334024
0.8371970861371542
0.8372054604094997
0.837158910203194
0.8371672856668767
0.8371756601992798
0.8371291194131891
0.8371374951361635
0.8371458699279848
0.8371542437888082
0.8371626167187888
0.8371709887180819
0.8371244637103729
0.8371328368993859
0.8371412091578379
0.8371495804858838
0.8371576064009585
0.8371659758877966
0.8371743444446917
0.837182712071799
0.8371910787692731
0.837199444537269
0.8371529437905163
0.8371613107472622
0.837169676774656
0.8371780418728526
0.8371864060420068
0.8371947692822732
0.8372031315938068
0.837156648714922
0.8371650122143272
0.8371722145119891
0.8371730431888786
0.8371814043854822
0.8371897646538888
0.8371951823280492
0.8372035409037886
0.8372118985517767
0.8372202552721678
0.8372286110651166
0.8372369659307771
0.8372453198693041
0.8372536728808515
0.8372072233012188
0.8372155774994158
0.8372239307707589
0.8372322831154022
0.8372406345335
0.8372489850252064
0.8372573345906756
0.8372656832300618
0.8372717628794141
0.837280109792862
0.8372336845026046
0.8372420326017119
0.8372425015248919
0.837250848209584
0.8372591939688717
0.8372675388029089
0.8372211296493808
0.8372294756681343
0.8372205786179947
0.8372286410997827
0.8372369853147398
0.8371905907128715
0.8371989416526004
0.8372070921988298
0.837215435758462
0.8372237783936001
0.8372321201043976
0.8372404608910083
0.8372488007535858
0.8372571396922834
0.8372630517864572
0.8372166814357822
0.8372250207678178
0.8371786576589038
0.8371869981729047
0.8371406423036813
0.8371489839989196
0.8371573247704843
0.8371656646185289
0.8371740035432069
0.8371276612236086
0.8370813240343457
0.8370896662425688
0.8370980075273683
0.8371063478888976
0.83711468732731
0.8371230258427588
0.837076704294184
0.8370850439885185
0.8370933827600141
0.837101720608824
0.8371100575351016
0.8371183935389996
0.8371267286206714
0.8371350627802698
0.8371357300887444
0.837143769703252
0.8371521015376894
0.8371604324506167
0.8371687624421865
0.8371770915125519
0.8371854196618657
0.8371937468902805
0.8372020731979491
0.8372023163250873
0.8372106412385022
0.8372189652315796
0.8372270616849716
0.8372353838503569
0.8372434840281037
0.837251804366096
0.8372601237845109
0.8372684422835006
0.8372767598632175
0.8372850765238141
0.8372388176798072
0.837247135517624
0.8372554524364442
0.8372637684364201
0.8372720835177041
0.8372803976804483
0.8372887109248048
0.837297023250926
0.8373053346589638
0.8373136451490706
0.8372674102708182
0.8372757219371939
0.8372840326857619
0.8372923425166743
0.8373006514300829
0.8373089594261398
0.8373172665049968
0.837325572666806
0.837333877911719
0.8373421822398878
0.837350485651464
0.8373587881465994
0.8373670897254457
0.8373208850634293
0.8373291878175088
0.8373374896554223
0.8373457905773215
0.8373540905833581
0.8373623896736834
0.837370687848449
0.8373789851078066
0.8373328001767434
0.837341098610442
0.8373493961288554
0.837357692732135
0.8373659884204321
0.8373742831938982
0.8373825770526845
0.8373908699969422
0.8373991620268229
0.8374074531424774
0.8373612921010165
0.837369584390064
0.8373234305244194
0.837331723986141
0.8372855772942707
0.8372938719279479
0.8373021656474648
0.8373104584529725
0.8373124855366436
0.8373198181820686
0.8373281086444023
0.8373363981932871
0.8373446868288739
0.8373529745513136
0.8373068521071082
0.837313896232901
0.837322184281795
0.8372760711534613
0.8372843603725179
0.8372382544055369
0.8372465447940395
0.8372548342696042
0.8372619776471152
0.8372702653603036
0.837224172860146
0.837232461741966
0.8372407497112653
0.8372490367681944
0.8372573229129042
0.8372656081455453
0.837261394529996
0.8372153202731982
0.8371692510870279
0.8371775393421679
0.8371858266852578
0.8371941131164481
0.8372023986358894
0.8372106832437322
0.8372189669401267
0.8372272497252236
0.837235531599173
0.8372438125621254
0.8372520926142312
0.8372603717556405
0.8372686499865036
0.8372769273069707
0.837285203717192
0.8372890037389801
0.8372972785752142
0.8373055525016256
0.8373138255183646
0.8373220976255812
0.8373303688234252
0.8372843464881045
0.8372926188515841
0.8373008903058131
0.8373091608509411
0.8373174304871182
0.8372714215069277
0.8372796923079437
0.8372879622001307
0.8372962311836379
0.8373044992586156
0.8373127664252131
0.8373210326835804
0.837275041195462
0.8372833086178163
0.8372373242533272
0.8372455928389578
0.8372538605164516
0.8372611443635486
0.8372694102791887
0.8372776752871347
0.8372859393875363
0.8372942025805428
0.8373024648663037
0.8373107262449684
0.8373186189485448
0.8373267193591629
0.837334978046355
0.8373432358270452
0.8372972835037092
0.8373055424466109
0.8373138004831316
0.8373220576134207
0.8373303138376272
0.8373385691559002
0.8373390114112681
0.8373472653466781
0.8373555183765549
0.8373637705010475
0.8373720217203048
0.8373802720344758
0.8373885214437095
0.8373425993970167
0.8373508499673503
0.8373049350224598
0.8373131867531857
0.837321437579067
0.8373296875002523
0.8373379365168907
0.8372920348648505
0.8373002850410899
0.8373085343129031
0.8373167826804387
0.8373250301438455
0.8373332767032722
0.8372873903992003
0.8372956381174096
0.8373038849317593
0.8373121308423982
0.8372662557530467
0.8372745028217066
0.8372827489867761
0.8372368830459934
0.8372451303683508
0.8372427233392459
0.8372509694383071
0.8372592146341318
0.8372674589268682
0.8372757023166647
0.837279690067058
0.837280370147545
0.8372345269384918
0.8372427703260124
0.8372510128109392
0.8372592543934207
0.8372674950736051
0.8372757348516404
0.8372839737276748
0.8372922117018564
0.8373004487743334
0.8373086849452537
0.8373169202147653
0.8373251545830163
0.8373333880501544
0.8373416206163279
0.8373498522816842
0.8373580830463716
0.8373663129105375
0.83737454187433
0.8373827699378967
0.8373369687690547
0.8373451979875645
0.837353415368041
0.8373616427870847
0.8373698693063176
0.8373780949258876
0.837386319645942
0.8373945434666283
0.8374027663880944
0.8374109884104873
0.8374192095339549
0.8373734339130117
0.8373276632962359
0.837335887625964
0.8373441110567108
0.8373523335886238
0.8373605552218503
0.8373687759565377
0.8373769957928332
0.8373852147308841
0.8373934327708377
0.837401649912841
0.8374098661570415
0.837418081503586
0.8374262959526216
0.8374345095042958
0.837442722158755
0.8374509339161468
0.8374591447766178
0.8374673547403151
0.8374755638073854
0.8374837719779759
0.8374919792522332
0.8375001856303043
0.8374544630673502
0.8374626705974808
0.837470877231544
0.8374790829696864
0.8374872878120547
0.8374954917587958
0.8375025759976344
0.8375107782146178
0.837518979536407
0.8375271799631485
0.8375353794949888
0.8375435781320745
0.8374978831362683
0.8375060829244223
0.8375142818179402
0.8375224798169683
0.837530676921653
0.837484995091342
0.8374931933463139
0.8375013907070608
0.8375095871737288
0.8375177827464645
0.837525977425414
0.8375307251910942
0.837538918270796
0.8375471104571295
0.837555301750241
0.8375634921502765
0.8375716816573819
0.8375798702717036
0.8375880579933871
0.8375962448225787
0.8376044307594243
0.8376126158040695
0.8376207999566605
0.8376262151266716
0.8376343976464162
0.8376425792745275
0.8376507600111511
0.8376589398564327
0.837667118810518
0.8376752968735527
0.8376716215482696
0.8376797984752006
0.8376879745114473
0.8376423537743537
0.8376505309592487
0.8376587072535768
0.8376668826574836
0.8376750571711143
0.8376832307946147
0.8376914035281298
0.8376995753718052
0.837707746325786
0.8377159163902178
0.8377236773353304
0.8377318456433185
0.8377400130621907
0.8377481795920921
0.8377563452331679
0.8377645099855632
0.8377726738494229
0.8377808368248922
0.8377889989121162
0.8377971601112397
0.8378053204224076
0.837813479845765
0.8378216383814566
0.8378297960296274
0.8377842271295932
0.8377923859250939
0.8378005438331902
0.8377549839580566
0.8377631430127626
0.8377713011801807
0.8377794584604559
0.8377876148537327
0.8377420680659293
0.8376965262302095
0.8376509893457657
0.83765915094878
0.8376673116645671
0.8376754714932718
0.8376836304350385
0.8376917884900119
0.8376462667103961
0.8376544259090751
0.8376625842210775
0.8376707416465478
0.8376252309032224
0.8376333894716528
0.8376415471536676
0.8376441142921783
0.8376522705054162
0.8376604258326388
0.8376685802739906
0.8376767338296157
0.8376848864996588
0.8376930382842638
0.8376933427456948
0.8377014931858998
0.8377015528290106
0.8377097019384722
0.8377178501631226
0.8377259975031062
0.8377341439585669
0.8377422895296489
0.837750434216496
0.8377585780192522
0.8377667209380616
0.837774862973068
0.8377830041244153
0.8377911443922473
0.8377992837767079
0.8378074222779408
0.8378155598960899
0.8378236966312987
0.8378238635133302
0.8378319989153636
0.8378401334348411
0.837848267071906
0.837856399826702
0.8378645316993727
0.8378609381781308
0.8378690689227662
0.8378771987856379
0.8378317681507745
0.8378398991544532
0.8378480292764834
0.8378561639382378
0.8378642922971072
0.8378724197747581
0.8378805463713338
0.8378886720869777
0.8378967969218329
0.8379049208760427
0.8379130439497502
0.8379211661430986
0.8378757626662011
0.83788388599939
0.8378384894622497
0.8378466139345944
0.837854737526667
0.8378628060674292
0.8378709279023209
0.837879048857369
0.8378336673349264
0.8378417894283333
0.8378499106420118
0.8378580309761047
0.8378661504307549
0.8378742690061052
0.8378823867022985
0.8378370221984164
0.8378451410321451
0.8378532589868316
0.8378613760626186
0.8378694922596489
0.8378776075780652
0.8378322580647735
0.8378403745199305
0.8378484900965882
0.8378566047948892
0.8378647186149761
0.8378728315569914
0.8378809436210778
0.8378890548073776
0.8378971651160334
0.8379052745471876
0.8379133831009825
0.8379214907775606
0.8378761683256579
0.8378842771380153
0.8378923850732701
0.8378937915745371
0.8379018981183629
0.8379100037854739
0.8379181085760121
0.83792621249012
0.8379233131490467
0.8379314159055398
0.8379395177859644
0.8379476187904628
0.8379557189191769
0.8379638181722486
0.8379719165498202
0.8379727881967667
0.8379808852142658
0.8379889813566482
0.8379970766240558
0.8380051710166303
0.8380132645345135
0.8380209735806784
0.8380290653703284
0.8380371562857101
0.8380452463269652
0.8379999783938195
0.838008069569233
0.8380161598706336
0.8379709008427728
0.837978992277625
0.8379870828385777
0.8379951725257726
0.8380032613393512
0.838011349279455
0.8380194363462253
0.8380195972577221
0.8379743575904117
0.8379824453443879
0.8379905322252396
0.8379453014521935
0.8379533894648525
0.8379614766045005
0.8379695628712784
0.8379776482653278
0.83798573278679
0.8379938164358061
0.8379486025685116
0.8379566873485187
0.8379647712561931
0.8379728542916759
0.8379276513110797
0.8379357354768217
0.8378905393745845
0.8378986246699097
0.8379067090931289
0.8379147926443832
0.8379228753238136
0.8379309571315611
0.8379390380677667
0.8379471181325714
0.8379551973261161
0.8379632756485419
0.8379713530999894
0.8379794296805997
0.8379342604573525
0.8379423381665932
0.8378971758114049
0.8379052546486018
0.8379133326150467
0.8378681791240398
0.8378762582177394
0.8378843364408001
0.837839191810604
0.8378472711602182
0.8378553496393066
0.8378102138665523
0.8378182934714938
0.8378263722060227
0.8378344500702797
0.837789325147025
0.8377974041364075
0.8378054822556311
0.8378135595048366
0.8377684454259229
0.837776523799527
0.8377738491361016
0.8377819263489187
0.8377368236880116
0.8377449020243765
0.8377529794910274
0.8377610560881052
0.83776913181575
0.8377772066741023
0.8377852806633024
0.8377933537834905
0.8377482699243837
0.8377031909171773
0.8377112671511876
0.8377193425161317
0.8376742723411429
0.8376292070155381
0.8376372854916792
0.8376337977409803
0.8375887418646025
0.8375942555940633
0.8375492066909496
0.837557287297237
0.8375653670344085
0.8375734459026042
0.8375815239019642
0.8375896010326287
0.8375445669124592
0.8375526451615499
0.8375607225420585
0.8375687990541248
0.8375237757353562
0.8375318533651275
0.8375399301265699
0.8375480060198234
0.8375560810450279
0.8375641552023234
0.83757222849185
0.8375272219239568
0.8375352963303873
0.8375407747692262
0.837495777145266
0.8375038519396604
0.8375085898471575
0.8374636012035258
0.837471676425033
0.8374797507790761
0.8374878242657952
0.8374958968853298
0.8375039740081005
0.8375120448933971
0.8375201149119283
0.8375281840638339
0.8375362523492533
0.8375443197683262
0.8375523863211921
0.8375604520079905
0.837515491975138
0.8374705367689128
0.8374786055501501
0.8374866734652666
0.8374947405144018
0.8375028066976951
0.8374578642342285
0.8374659315306315
0.837420995868694
0.8374290642775433
0.837437131820637
0.8374451984981144
0.837453264310115
0.837461329256778
0.8374653757445075
0.8374734391764028
0.8374692303569243
0.837477292717197
0.8374853542127343
0.8374934148436752
0.8375014746101591
0.8375095335123248
0.8375175915503115
0.8375256487242579
0.8375337050343034
0.8375417604805865
0.8375498150632464
0.8375578687824219
0.8375129763630199
0.8375197127240253
0.8375277667616091
0.837535819935952
0.8375438722471928
0.8375519236954703
0.837559974280923
0.8375680240036899
0.8375760728639093
0.8375841208617202
0.8375392510850629
0.8375473001931042
0.837548052922217
0.8375561006965652
0.8375641476088518
0.8375721936592155
0.8375802388477949
0.8375882831747282
0.8375963266401539
0.8376043692442106
0.8375595224074999
0.8375675661208307
0.8375756089729042
0.8375836509638586
0.8375916920938321
0.8375468579383833
0.8375549001768924
0.8375629415545323
0.8375709820714413
0.8375790217277578
0.8375870605236198
0.8375950984591655
0.8376031355345328
0.8376111717498601
0.8376192071052853
0.8376272416009463
0.8376352752369811
0.8375904675299501
0.837545664616469
0.8375537013267484
0.8375617371773487
0.8375697721684078
0.8375778063000636
0.837585839572454
0.8375938719857169
0.83760190353999
0.837557119179003
0.8375641199745987
0.8375721518313228
0.8375801828293005
0.8375882129686693
0.8375962422495669
0.837604270672131
0.8376122982364991
0.837620324942809
0.8376283507911981
0.8376363757818042
0.8376443999147645
0.8376524231902165
0.837607667236851
0.8376156916175083
0.8376237151407685
0.8376317378067688
0.8375869925216295
0.8375422520167141
0.8375502777483659
0.837558302622705
0.837566326639869
0.8375215967959897
0.8375296219163146
0.8375376461795754
0.8374929250322997
0.837500950398041
0.8375089749068292
0.8375169985588015
0.8375250213540952
0.8375330432928475
0.8375410643751956
0.8375490846012764
0.8375571039712273
0.8375651224851852
0.8375204237381212
0.8375284433536964
0.8375364621133894
0.8375444800173373
0.8374997919114778
0.8375078109163377
0.8375158290655633
0.8375238463592916
0.8375318627976593
0.8374871872835612
0.8374952048221102
0.8375032215054095
0.8375112373335959
0.8375192523068062
0.8375272664251773
0.837519116941552
0.837527130212484
0.8375351426288951
0.8375431541909217
0.8375511648987006
0.8375591747523685
0.837567183752062
0.8375751918979174
0.8375305474124477
0.8375385566573357
0.8375465650484961
0.8375545725860655
0.837509938715957
0.8375179473518563
0.8375178238399815
0.8374731990624964
0.8374812083757757
0.8374892168356385
0.8374972244422213
0.8374526102708787
0.8374080008525507
0.8373633961864779
0.8373714087885452
0.8373720334472164
0.8373800447358437
0.8373880551712076
0.8373960647534447
0.8373514749736389
0.8373594856506543
0.8373149025665498
0.8372703242296193
0.8372783379474521
0.8372863508120809
0.8372943628236421
0.8373023739822719
0.8373103842881064
0.8372658204271086
0.8372738211817425
0.8372292640096293
0.8371847115796586
0.8371927260152686
0.8372007395980071
0.8372087523280098
0.8372167642054132
0.8372247752303531
0.8372327854029656
0.8372407947233869
0.8372488031917527
0.837256810808199
0.837264817572862
0.8372728234858774
0.8372788236548049
0.8372868173360783
0.8372948208021351
0.8373028234170763
0.8373108251810376
0.8373188260941546
0.8373268261565633
0.8373348253683992
0.8373428237297978
0.8373508212408951
0.8373588179018263
0.8373668137127271
0.837374808673733
0.8373303077007472
0.8373383037519907
0.8373462989534494
0.8373542933052585
0.8373622868075535
0.8373702794604699
0.8373782553261948
0.8373862462816067
0.837394236388046
0.8374022256456478
0.8374102140545476
0.8374182016148805
0.8374261883267815
0.8374341741903861
0.8374421592058292
0.8374501433732462
0.8374056762069225
0.837413661463575
0.8374216458723107
0.8373771873011772
0.8373851727984803
0.8373931574479762
0.8374011412497996
0.8374091242040858
0.8374171063109696
0.8374250875705858
0.8373806453327484
0.8373886276801623
0.8373966091804181
0.8373521755282277
0.8373601581156142
0.8373681398559518
0.8373761207493756
0.8373841061010601
0.8373920853007789
0.837375567579301
0.837383546385455
0.8373915243452309
0.8373995014587634
0.8374074777261872
0.837363069417457
0.8373186658184848
0.8373266451033982
0.837334623542152
0.8373426011348809
0.8373505778817193
0.8373574616977675
0.8373654368111211
0.8373734110789817
0.8373813845014836
0.8373893570787614
0.8373973288109493
0.8374052996981818
0.8374132697405932
0.8374212389383178
0.8373768651973821
0.837332496158798
0.8373404471762739
0.837348418543311
0.8373563890657446
0.8373120305135877
0.8373200021191332
0.8373279728801842
0.8373348675850105
0.8373428367144219
0.8373508049997351
0.8373587724410846
0.8373144302057297
0.8373223987294149
0.8373303664092451
0.8373383332453541
0.8373462992378761
0.8373019694004449
0.83730993647459
0.8373179027052567
0.8373258680925791
0.8373338326366911
0.8373417963377267
0.8373497591958194
0.8373577212111033
0.8373656823837122
0.8373736427137798
0.8373816022014399
0.837389560846826
0.8373975186500721
0.8374054756113117
0.8374134317306784
0.8374213870083059
0.8374293414443278
0.837433047709987
0.8373887554876509
0.837396710387403
0.8374046644457674
0.8374002644106302
0.8374082174398507
0.8374161696280149
0.8374241209752561
0.8374320714817077
0.837440021147503
0.8374479699727755
0.8374559179576583
0.837411650280422
0.8374195993448397
0.8374275475689759
0.837383288409969
0.8373843779729957
0.8373898958941512
0.8373456457411237
0.8373532206079273
0.8373089770688483
0.8373062503304816
0.8373142011836975
0.8373221511968422
0.837330100370049
0.8373380487034509
0.8373459961971809
0.8373425130726788
0.8373504594911286
0.8373584050702418
0.8373663498101516
0.8373742937109907
0.8373822367728921
0.8373380220711247
0.8372938120382805
0.8373017580911796
0.837309703305091
0.8373176476801475
0.8372734480576982
0.8372292531013478
0.8372372004647437
0.8371930120866119
0.8371488283726534
0.8371046493221297
0.8370604749343027
0.8370163052084342
0.83702426129195
0.8370322165359065
0.8370401709404367
0.8370481245056733
0.8370560772317492
0.8370640291187973
0.8370719801669502
0.8370798565327834
0.8370878059074389
0.837095754443597
0.8371037021413903
0.8371116490009515
0.8371195950224132
0.837127540205908
0.8371354845515684
0.8371434280595269
0.8371513707299161
0.8371593178346274
0.8371151871378517
0.8371110115442015
0.8371189542486321
0.8371268961157987
0.8370827764311716
0.8370907193678551
0.8370986614673825
0.8371066027298862
0.8371145431554986
0.8371224827443519
0.8370783772394654
0.8370749170225517
0.8370828574441604
0.8370387609969475
0.8370467024865705
0.8370026125891522
0.8370105551461633
0.8370184968665433
0.8369744154205317
0.8369711991155436
0.8369791416537682
0.83698708335554
0.8369950242209909
0.8370029642502532
0.8370109034434591
0.8370188418007403
0.8369747789010877
0.8369827183242123
0.8369906569115203
0.8369985946631435
0.8370065315792139
0.8370144676598634
0.83697041890354
0.8369783560493115
0.83698629235977
0.836994227835047
0.8370021624752746
0.8370100962805845
0.8370180292511085
0.8370259613869784
0.8370338926883257
0.8370418231552823
0.8370497527879799
0.8370057276602889
0.8369617071634098
0.8369696397583526
0.836977571518988
0.8369855024454476
0.836993432537863
0.8369943372419726
0.8370022660360188
0.8369582619213016
0.8369661917782083
0.8369636387533553
0.8369196436083409
0.8369275742446822
0.8369355040473604
0.8369434330165071
0.8369513611522535
0.8369592884547313
0.8369153074096207
0.8369232357734792
0.8369311633041763
0.8368871906691054
0.8368951192605382
0.8369030470189169
0.8369109739443731
0.8369189000370377
0.8369268252970421
0.8369347497245174
0.836942673319595
0.836898718554965
0.8368547684069472
0.8368626949537935
0.8368706206681942
0.8368785455502804
0.8368864696001833
0.8368943928180339
0.8369023152039633
0.8369102367581025
0.8369181574805824
0.8369260773715341
0.8369339964310885
0.8369317850209991
0.8369397029497794
0.8369476200474992
0.8369555363142894
0.8369116177785118
0.8368677038516685
0.8368237945330342
0.836831715635105
0.8368396359060437
0.8368475553459815
0.8368554739550491
0.8368633917333772
0.8368194964597484
0.8368274152945088
0.8368284995020246
0.836784612964396
0.8367925323826684
0.8367486523337758
0.8367565728071472
0.8367644924499321
0.8367724112622611
0.8367777603022495
0.8367856775887343
0.8367935940451409
0.8368015096715997
0.8368016668416558
0.8368095812152162
0.8368174947591777
0.8368254074736707
0.8368333193588257
0.836841230414773
0.836849140641643
0.8368570500395658
0.836864958608672
0.8368728663490919
0.8368807784998489
0.8368369375035422
0.8368448507074445
0.8368527578442783
0.8368089252045421
0.8368168333947058
0.8368247407565266
0.8368326472901345
0.8368405529956598
0.8368484578732325
0.8368444182639607
0.8368523221113735
0.8368602251311582
0.8368681273234451
0.8368760286883637
0.8368322200704142
0.8367884160387942
0.8367963203352591
0.8368042238043089
0.8368121264460735
0.8368200282606828
0.8368279292482667
0.8367841391944075
0.8367920412330663
0.8367999424448058
0.8368078428297562
0.836815742388047
0.8368236411198081
0.8368315390251692
0.8367877648169239
0.8367439951880496
0.836749275589996
0.8367571757324861
0.8367650750486447
0.8367729735386014
0.8367292161274452
0.8367371156664473
0.8367450143793536
0.8367529122662939
0.8367608093273978
0.8367687055627948
0.8367766009726144
0.836784495556986
0.8367923893160389
0.8368002822499029
0.8368081743587071
0.8368160656425809
0.8368239561016538
0.8367802257527772
0.8367364999741415
0.8367443933538063
0.8367522859086236
0.8367601776387225
0.8367680685442321
0.8367759586252821
0.8367838478820012
0.8367401379024838
0.8367480282060669
0.8367559229084482
0.8367638115634383
0.8367716993944617
0.8367795864016477
0.8367874725851255
0.836795357945024
0.8368032424814722
0.8368111261945991
0.8368190090845337
0.8367753223704075
0.8367832063063875
0.8367910894192806
0.8367989717092159
0.8368068531763224
0.8368147338207287
0.8368226136425636
0.8367789426993614
0.8367868235665169
0.8367431590484848
0.8367510409603529
0.8367073828657604
0.8367152658217334
0.8367231479551943
0.8367197819398594
0.8366761345855589
0.8366840175267417
0.8366918996455855
0.8366997809422191
0.836707661416771
0.83671554106937
0.8366719075930938
0.8366797882883229
0.8366876681617046
0.8366955472133673
0.8367034254434396
0.8366598039729509
0.8366676832449782
0.8366755616955207
0.8366834393247067
0.8366913161326648
0.8366991921195234
0.8366555845106153
0.8366634615387313
0.8366713377458532
0.8366277384056893
0.8366356156534406
0.8366434920803032
0.8366513676864055
0.8366592424718756
0.8366671164368419
0.8366749895814327
0.836682861905776
0.8366907334100002
0.8366986040942332
0.8366895572919367
0.8366974272176024
0.8367052963235697
0.8367131646099665
0.8367210320769208
0.8367222233795985
0.8367300895556175
0.8367379549125418
0.8367458194504993
0.836753683169618
0.8367615460700256
0.8367179896936751
0.8366744378516131
0.836671701452412
0.8366724888105128
0.8366803538904602
0.8366861053291629
0.8366939688819897
0.8367018316164635
0.8366582964777145
0.8366661602500102
0.8366740232040579
0.8366818853399853
0.8366852468399936
0.8366931075741364
0.8367009674905175
0.8367088265892645
0.836716684870505
0.8367245423343667
0.8367323989809767
0.8366888871557567
0.8366967448393324
0.8367046017057614
0.8366610981128895
0.8366175990436313
0.8366254587993348
0.836633317737846
0.8366411758592923
0.8366490331638011
0.8366568896515
0.836664745322516
0.8366726001769768
0.8366804542150094
0.8366883074367412
0.8366448295575354
0.8366526838142485
0.8366605372547653
0.836668389879213
0.8366762416877189
0.8366840926804101
0.8366919428574138
0.836699792218857
0.8367076407648669
0.8367154884955704
0.8367221875976534
0.8367300337577367
0.8367378791028884
0.8367457236332357
0.8367535673489055
0.8367614102500245
0.8367691952235318
0.8367770364988953
0.8367848769600884
0.836792716607238
0.8368005398673808
0.8368083778876316
0.8368162150942191
0.8368240514872697
0.8368318870669103
0.8368397218332673
0.8368475557864675
0.8368553889266374
0.8368632212539036
0.8368197997200867
0.8368276330811056
0.8367842178991041
0.8367920522932782
0.8367998858746295
0.8368077186432842
0.8367643135020091
0.8367721473031761
0.8367799802917502
0.8367878124678578
0.8367893222011739
0.8367459292680582
0.8367537619914565
0.8367615939025841
0.8367182091566981
0.8367260420989858
0.8367338742291067
0.8367417055471872
0.8367495360533534
0.8367570547379868
0.8367648836368238
0.8367727117241237
0.8367805390000126
0.8367883654646167
0.8367940197960949
0.8368018447510231
0.8368096688950332
0.8368174922282511
0.8368253147508029
0.8368331364628147
0.8367897839716752
0.8367976067139064
0.8368054286457006
0.8367620843263881
0.8367699072877842
0.8367777294388467
0.8367855507797013
0.836793371310474
0.8367500388382401
0.8367067108536275
0.8367145342518124
0.8367223568398703
0.8367301786179268
0.8367379995861077
0.8367458197445389
0.8367502847088342
0.8367581034217744
0.836765921325324
0.8367737384196087
0.8367304316326084
0.8367382497544512
0.8366949492861344
0.836651653299108
0.8366594742836211
0.8366161846124728
0.8366240066227888
0.8365807232658318
0.8365885463013587
0.8365963685275083
0.8366040037246671
0.8366118243420714
0.8366196441504741
0.8365763744507507
0.8365841952836816
0.8365920153077141
0.8365998345229738
0.8366076529295863
0.8366154705276768
0.8366232873173709
0.836580033088888
0.8365878509024077
0.8365956679076341
0.8365524218146949
0.8365602398431341
0.8365680570633831
0.8365248191030222
0.8365209519874554
0.8365287700261124
0.8365365872567451
0.8364933598597186
0.8365011781121933
0.8365089955567467
0.8365168121935044
0.8365246280225913
0.8365324430441328
0.8365402572582539
0.8365480706650799
0.8365558832647356
0.8365636950573463
0.836571506043037
0.8365793162219327
0.8365871255941585
0.8365946553062373
0.836602463079897
0.8366102700472601
0.8366180762084514
0.8366258815635959
0.8366220340735823
0.836578844664978
0.8365356597153256
0.8365434677130692
0.8365512749047842
0.8365580077422086
0.8365559093726924
0.8365610724057021
0.8365688770773708
0.8365766809435622
0.8365844840044011
0.836592286260012
0.8366000877105197
0.8366078883560488
0.8366156881967238
0.8366234872326694
0.8365803311670946
0.8365881312222261
0.8365959304727305
0.8366037289187322
0.8366115265603559
0.8365683822394564
0.8365761808996133
0.8365839787554943
0.8365408425288905
0.8365486414026967
0.8365562177771346
0.8365130896533125
0.8365208887516911
0.8364777668954742
0.8364827474229538
0.8364894747696152
0.8364972734772346
0.8365050713809877
0.8364619614515206
0.8364697603713118
0.8364266567043855
0.8364344566396303
0.8364422557710897
0.8364500540988875
0.8364578516231483
0.8364656483439962
0.8364734442615552
0.8364812393759498
0.8364890336873037
0.8364968271957411
0.8365046199013861
0.836512411804363
0.8365202029047953
0.8365279932028074
0.836535782698523
0.8365435713920663
0.8365004994339058
0.8364574319108953
0.8364143688223495
0.8364221621624359
0.8364299547001606
0.8364377464356473
0.83644553736902
0.8364533275004026
0.8364588368505055
0.8364157892030941
0.8364235796626864
0.8364313693205024
0.8364391581766658
0.8364469462313004
0.8364484050218833
0.8364561917994199
0.8364639777757653
0.836420947579882
0.8364287242801094
0.8364365104678425
0.8364442855676024
0.8364520701540569
0.8364598539397927
0.8364676369249334
0.8364754191096025
0.8364324060269106
0.8364401892228163
0.8364479716183522
0.836404966581251
0.8364127499874213
0.8364205325933237
0.8364283143990816
0.8364360954048183
0.8364438756106573
0.8364008840463268
0.8364086652621338
0.8364164456781445
0.8364242252944827
0.8364320041112713
0.8364397821286337
0.836447559346693
0.8364553357655727
0.8364568639542407
0.8364138916005827
0.8363709236620437
0.8363787024197535
0.8363864803783307
0.8363942575378984
0.8364020338985796
0.8364098094604975
0.836417584223775
0.8364253581885353
0.8363824073125884
0.8363901822852553
0.8363979564595065
0.836355013606066
0.8363120751619956
0.8363198521487422
0.8363175051337448
0.8363252810433423
0.8363330561546736
0.8363408304678618
0.8363486039830298
0.8363056812935773
0.8362627630096148
0.8362198491304641
0.8362276272580744
0.8362354045874778
0.8362431811187971
0.8362509568521551
0.8362587317876747
0.8362158313243399
0.8362236072640483
0.836180713003609
0.8361884899469306
0.8361962660924942
0.8362040414404226
0.8362094979232453
0.8362172717951467
0.8362250448697688
0.8362263716544642
0.8362341434653829
0.8362419144793563
0.8362496846965067
0.8362574541169571
0.8362652227408298
0.8362729905682472
0.836280757599332
0.8362885238342065
0.8362962892729932
0.8362534286595618
0.8362611951009773
0.8362689607464062
0.8362767255959709
0.8362844896497936
0.8362847722501088
0.8362925350960843
0.8363002971466456
0.8363080584019147
0.836315818862014
0.8363235785270657
0.8363313373971919
0.8363390954725147
0.8363468527531565
0.836354609239239
0.8363623649308844
0.836370119828215
0.8363778739313524
0.8363350486433887
0.8363428037481636
0.8362999846408654
0.8362571699178509
0.8362143595784469
0.8362221192733752
0.8362298781739038
0.8362376362801548
0.8362453935922503
0.8362025948106548
0.8362103531220771
0.8361675605140672
0.8361753198242445
0.8361830783403463
0.8361908360624943
0.8361480532108155
0.8361558119311056
0.8361635698575429
0.8361713269902492
0.8361790833293464
0.8361868388749562
0.836144069357342
0.8361518259004396
0.8361595816501506
0.8361673366065969
0.8361750907699
0.8361828441401818
0.8361400879483253
0.8361478423154411
0.8361555958896364
0.8361633026587627
0.8361710546498338
0.8361283099890298
0.8361360629763022
0.8361438151709978
0.836151566573238
0.8361593171831444
0.8361670670008383
0.836124335650317
0.83613208646356
0.8361398364846911
0.836147585713832
0.836155334151104
0.8361126143159151
0.8361203637481049
0.8361281123885266
0.836135543522957
0.8361432905963839
0.8361510368784048
0.8361587823691409
0.8361160776305112
0.83612382411549
0.8360811255237162
0.83608887300237
0.8360966196898189
0.8360539290275931
0.8360616767081289
0.8360694235975603
0.8360771696960085
0.8360849150035946
0.8360926595204398
0.8361004032466651
0.8361039250717343
0.8360612514676372
0.8360689956111778
0.8360767389642979
0.8360844815271188
0.8360922232997611
0.836099964282346
0.8361077044749944
0.8360650459186436
0.8360727871029751
0.8360805274974703
0.8360777789116673
0.8360855182618554
0.8360932568225153
0.8361009945937679
0.8361087315757337
0.836066090371553
0.8360738283444036
0.8360815655280678
0.8360893019226663
0.8360970375283198
0.8361005812474076
0.836108315489212
0.8361160489424115
0.836123781607127
0.8361315134834787
0.8361392445715873
0.8361469748715734
0.8361546941898776
0.8361624229144997
0.8361701508513606
0.8361778780005807
0.8361856043622806
0.8361933299365806
0.836201054723601
0.8361584500945327
0.8361661758714791
0.8361739008612457
0.8361816250639527
0.8361893484797203
0.8361970711086689
0.8362047929509188
0.8362125140065899
0.8362202342758026
0.8361776481974631
0.8361350664564539
0.8360924890521125
0.8361002138604503
0.8361079378821478
0.8360653683623738
0.8360730933716212
0.8360808175943278
0.8360885410306139
0.8360962636805996
0.8361039855444049
0.8361117066221497
0.8361194269139544
0.8361271464199387
0.8361348651402226
0.8361425830749261
0.8361503002241691
0.8361555742128617
0.8361632899158121
0.8361710048336489
0.8361787189664921
0.8361864323144614
0.8361941448776766
0.8362018566562575
0.8362095676503237
0.8362172778599951
0.8361747482456191
0.8361824594418635
0.8361399359237878
0.8361476481060444
0.8361553595039846
0.836163059948409
0.8361707697785926
0.8361784788248187
0.8361861870872068
0.8361938945658764
0.83619555713732
0.8361927159053198
0.8361502134799917
0.8361077153751134
0.8360652215900263
0.8360729328660546
0.836080643358337
0.8360883530669929
0.8360960619921419
0.8361037701339034
0.8361114774923967
0.8361135192808693
0.8361212253609708
0.836128930658133
0.8361366351724752
0.8361443389041168
0.8361520418531768
0.8361597440197747
0.8361674454040297
0.8361751460060607
0.8361828458259872
0.8361905448639283
0.836198243120003
0.8362059405943304
0.8362136372870297
0.8362213331982198
0.8362290283280198
0.8362367226765487
0.8362444162439255
0.8362521090302691
0.8362598010356984
0.8362674922603324
0.8362751827042899
0.8362828723676898
0.8362905612506509
0.8362944080786181
0.8363020955959675
0.8362596630983473
0.8362673515984437
0.8362750393184174
0.836282726258387
0.8362904124184712
0.8362980977987887
0.8363057823994583
0.8363134662205984
0.8362710503629011
0.8362787351661081
0.8362864191898838
0.8362941075053406
0.8363017899703522
0.8362593854581339
0.8362670689045945
0.8362747515719587
0.8362824334603455
0.8362901145698729
0.8362977949006596
0.8362554034876982
0.836263084799296
0.8362707653322509
0.8362784450866813
0.8362861240627056
0.8362437439824308
0.8362514239386494
0.8362591031165597
0.8362667612487489
0.8362243907384763
0.8362320701188218
0.8361897056591168
0.8361473454916568
0.836155027607786
0.8361627089456642
0.8361703895054097
0.8361780692871404
0.836185748290975
0.8361934265170313
0.8362011039654276
0.836208780636282
0.836213884247572
0.8361715443040658
0.8361792213055186
0.8361856875255821
0.8361933630337314
0.8362010377647715
0.8362087117188203
0.8362163848959958
0.836224057296416
0.8362317289201989
0.8362393997674624
0.8362470698383243
0.8362547391329026
0.836262407651315
0.8362200931035413
0.8362277625989317
0.8362354313182537
0.836193124557588
0.8362007942533153
0.8362084631730717
0.8362161313169751
0.8362237986851432
0.8362314652776935
0.836239131094744
0.8362467961364122
0.8362544604028157
0.8362621238940721
0.8362198371766422
0.8362275016435897
0.8361852209528403
0.8361928863949276
0.8361506117292858
0.8361582781459619
0.8361659437875478
0.8361236768945697
0.8361313435101734
0.8361390093507844
0.8361466744165202
0.8361044170417582
0.8360621639380063
0.8360698317249617
0.8360774987370019
0.8360851649742441
0.836092830436806
0.8361004951248049
0.836104268970661
0.8361119323064038
0.8361195948679159
0.8361204576453637
0.8361281190021852
0.8361357795850933
0.8361434393942051
0.8361510984296379
0.8361587566915089
0.8361554158463496
0.8361630731168076
0.8361707296139994
0.8361783853380418
0.836136169031416
0.8361438257272443
0.8361514816500204
0.8361591367998613
0.8361667911768842
0.8361744447812058
0.8361820976129435
0.836189749672214
0.8361974009591344
0.8362050514738215
0.8362127012163922
0.836219966697207
0.8362276149152453
0.8362352522706986
0.8361930629133367
0.8362007113311092
0.8362083589772106
0.8362160058517577
0.8362236519548673
0.836231297286656
0.8362324759169436
0.8362401200325419
0.8362477633771365
0.8362554059508441
0.8362630477537814
0.8362706887860648
0.836278329047811
0.8362859685391366
0.836293607260158
0.836251446864551
0.8362590865556905
0.8362667254766222
0.8362743636274625
0.8362820010083281
0.8362896376193352
0.8362972734606001
0.8363049085322394
0.8363125428343694
0.8363201763671063
0.8363277990529691
0.8363354310477766
0.83634306227354
0.8363009269991044
0.8363032947105906
0.8363109264019557
0.8363185573244621
0.8362764317737985
0.8362840636650156
0.8362850113324212
0.8362926420228254
0.8363002719446653
0.8363079010980571
0.8363155294831168
0.8363231570999605
0.8363307839487043
0.836338410029464
0.8363460252733834
0.83635364981903
0.8363612735970407
0.836368896607531
0.8363765188506171
0.8363773656133084
0.8363849866629025
0.8363428938100257
0.8363505158273469
0.8363505283819046
0.8363581492479851
0.8363160662174302
0.8363236880505764
0.8363313091167843
0.8363389294161697
0.8363465489488482
0.8363541677149354
0.8363617857145473
0.8363694029477994
0.836369902424565
0.8363775184833878
0.8363851337761617
0.8363927483030021
0.8363506889271446
0.8363583044202342
0.8363659191474857
0.8363735331090147
0.8363811463049369
0.8363887587353674
0.8363963704004219
0.8364039813002158
0.8364115914348643
0.836419200804483
0.8363771612387007
0.8363847715738648
0.8363923811440942
0.8363986984273173
0.8364063065329239
0.8364139138739353
0.8363718872477733
0.8363794955536946
0.8363871030951158
0.8363947098721518
0.8364023158849182
0.83640992113353
0.8364175256181022
0.8364251293387502
0.836432732295589
0.8364403344887337
0.8364479359182992
0.8364555365844009
0.8364631364871534
0.836470735626672
0.8364783340030715
0.8364859316164669
0.836493528466973
0.8365011245547049
0.8365087198797775
0.836466728578142
0.8364743248672405
0.8364819203937742
0.8364895151578581
0.8364971091596066
0.8365047023991349
0.8365122948765574
0.8365198865919892
0.8365274775455446
0.8365350677373385
0.8365426571674857
0.8365502458361005
0.8365578337432977
0.8365654208891921
0.8365730072738978
0.8365310443421525
0.8365386316900814
0.836546218276916
0.8365042630024149
0.8365118505519132
0.8365194373404117
0.8365270233680246
0.8365346086348667
0.8364926644607474
0.8365002506896538
0.8365078361578835
0.8365154208655509
0.8365230048127703
0.8365305879996562
0.8365381704263228
0.8365457520928845
0.8365038241782848
0.8365114068062516
0.8365156560090778
0.8365232372841462
0.836481318901841
0.8364889011377029
0.8364964826137458
0.8364545718725956
0.8364126653309187
0.836420249486756
0.8363783488630967
0.8363859339781162
0.8363935183332566
0.8364011219636931
0.8364087047984139
0.836416286873598
0.8364238681893595
0.8364314487458124
0.8364390285430711
0.8364466075812492
0.8364541858604609
0.8364617633808203
0.8364693401424413
0.836476916145438
0.8364772577095076
0.8364848325576975
0.8364924066475684
0.8364999599582122
0.8365075325327889
0.8364656673842712
0.8364732409170814
0.8364808136918941
0.836488385708823
0.836495956967982
0.8364970129092923
0.8364551608548115
0.8364627326398397
0.8364681825006312
0.8364757528766942
0.8364833224953787
0.8364908913567984
0.836498459461067
0.8365060268082981
0.8364641910480176
0.8364717593521259
0.8364793268992904
0.8364865786581214
0.8364447522378675
0.8364501350002557
0.8364577021151498
0.8364652684734082
0.8364728340751442
0.8364803989204713
0.836487963009503
0.8364879586126716
0.8364955215677066
0.8365030837667485
0.8364612774254139
0.836419475262624
0.8363776772777525
0.8363852438539429
0.8363928096739671
0.8364003747379386
0.8364079390459705
0.8364155025981764
0.8364230653946695
0.8364306274355628
0.83643818872097
0.8364457492510038
0.8364533090257776
0.8364608680454048
0.8364684263099982
0.836475983819671
0.8364342122349608
0.836439533606566
0.8364470914268283
0.8364546484923652
0.8364622048032896
0.8364697603597148
0.8364773151617536
0.836484869209519
0.8364924225031241
0.8364999750426816
0.8365075268283045
0.8365150778601058
0.8365226281381983
0.8364808813257351
0.8364884325567682
0.8364959830341855
0.8365035327580997
0.8365110817286237
0.8364693459065546
0.836476895829429
0.8364844449990059
0.8364919934153983
0.8364995410787186
0.8365070879890797
0.8365146141954747
0.8365221596012504
0.8365297042544048
0.8365372481550504
0.8365447913032996
0.8365523336992653
0.8365598753430599
0.8365674162347958
0.8365749563745857
0.8365824957625417
0.8365407896707245
0.8365483300102224
0.8365558695979792
0.8365634084341073
0.836570946518719
0.8365784838519267
0.8365860204338429
0.8365935562645797
0.8366010913442495
0.8366086256729646
0.8366161592508372
0.8366236920779797
0.8365820088687684
0.836540329812926
0.8365478652919369
0.8365554000201778
0.8365629339977608
0.8365704572626543
0.8365779897397544
0.8365855214665329
0.836593052443102
0.8366005826695739
0.8366081121460607
0.8366156408726741
0.8366165612709776
0.836624088827178
0.8366316156338084
0.8366391416909807
0.8366466669988072
0.8366541915573994
0.8366617153668693
0.8366681184671497
0.836675640834455
0.8366339986066612
0.8366415219233083
0.8366490444911433
0.8366565663102778
0.8366640873808237
0.8366716077028925
0.8366791272765962
0.8366866461020463
0.8366941641793546
0.8367016815086328
0.8367091980899923
0.8366675769788104
0.8366750945088055
0.8366334792342713
0.8366409977123755
0.8366485154426331
0.8366510194949782
0.8366585359791646
0.836666051715814
0.836673566705038
0.8366810809469479
0.8366394819273613
0.836636864870489
0.836595272185186
0.8366027888250654
0.8366103047176525
0.8366178198630586
0.8366186540088978
0.8366261679922968
0.8366336812288162
0.8366411937185673
0.8365996173535264
0.8366071307893564
0.8366146434785098
0.8366221554210975
0.8366296666172309
0.8366371770670213
0.8365956132945007
0.8366031246897667
0.8366106353387812
0.8366181452416552
0.8366256543985
0.8366331628094269
0.8365916116218028
0.8365991209776023
0.8365575756073397
0.8365650859074882
0.8365725954617904
0.8365801042703573
0.8365876123333
0.8365951196507295
0.8366026262227569
0.8366101320494933
0.8366156068505829
0.8366231112878483
0.8366195115900625
0.8366270150885938
0.8366345178423241
0.8366420198513641
0.8366495211158248
0.836657021635817
0.8366537686699245
0.836661268234841
0.8366687670555686
0.8366740424689911
0.8366815399119404
0.836689036611022
0.8366965325663466
0.8367040277780248
0.8366625266606309
0.8366700228154439
0.8366775182267013
0.8366850128945138
0.8366925068189921
0.8367000000002467
0.8367074924383882
0.8366660055535985
0.8366734989342542
0.8366809915718876
0.8366395121711849
0.8366470057507918
0.8366544985874669
0.836661990681321
0.8366205204463429
0.836579054322213
0.8365865490412335
0.8365940430173936
0.8366015362508036
0.8366090287415741
0.8366165204898154
0.8366240114956378
0.8366315017591518
0.8366389912804677
0.8366464800596958
0.8366539680969464
0.8366614553923296
0.8366689419459559
0.8366764277579353
0.8366839128283782
0.836642474370014
0.836649960380594
0.8366574456497278
0.8366649301775255
0.8366724139640975
0.8366798970095538
0.8366873793140045
0.8366459550452989
0.8366534382892692
0.8366609207923241
0.8366195039851961
0.8366269874272322
0.8366344701284435
0.8365930607802883
0.8366005444199427
0.8366080273188629
0.8366081753850122
0.8365667755346864
0.8365253797815301
0.8365328649186017
0.836540349314974
0.8365478329707569
0.8365112947115688
0.8365187790642594
0.8365262626764748
0.8364848832610278
0.8364902606719561
0.8364977445842782
0.8365052277563151
0.8365127101881767
0.836520191879973
0.8365276728318134
0.8364863076697291
0.8364449465983451
0.836452430160936
0.8364599129835325
0.8364673950662446
0.8364748764091817
0.8364823570124537
0.8364898319330167
0.8364947951166491
0.8365022736261827
0.8365097513964773
0.8365172284276429
0.8365247047197887
0.8365321802730245
0.8365396550874598
0.836547129163204
0.8365546025003666
0.8365620750990572
0.8365695469593853
0.8365770180814602
0.8365844884653912
0.8365919383523472
0.836599407261295
0.836606875432427
0.8366085642319808
0.8365672461480105
0.83652593214504
0.836484622222465
0.8364920942178122
0.8364507900456704
0.8364582629736294
0.8364657351636671
0.836473206615893
0.8364806773304162
0.8364881473073461
0.8364956165467918
0.8365030850488626
0.8365105528136677
0.8365180198413161
0.8365254861319171
0.8365329516855798
0.8365404165024133
0.8365478805825266
0.8365553439260288
0.8365140672030839
0.836521531478434
0.8365289950172627
0.8365364578196792
0.8365439198857924
0.8365513812157112
0.8365588418095444
0.8365662770052725
0.8365737361284782
0.8365811945159249
0.8365886521677217
0.8365473961931597
0.8365548547761177
0.8365623126235153
0.8365697697354613
0.8365772261120643
0.8365846817534333
0.8365921366596769
0.836550894750056
0.8365583505868522
0.8365658056886126
0.8365245711753196
0.8364833407267428
0.8364908033516454
0.8364982603126945
0.8365057165387779
0.8365131720300045
0.8365206267864826
0.8365280808083212
0.8365355340956286
0.8364943193577808
0.8365008375211783
0.8365082910490603
0.8365157438426046
0.8365231959019198
0.8365306472271142
0.8365380978182964
0.8365455476755748
0.8365529967990578
0.836560445188854
0.8365678928450715
0.836575339767819
0.8365827859572045
0.8365415952735039
0.8365004086458011
0.8365078574244222
0.8365116624823937
0.8365191099736566
0.8365265567317185
0.8365340027566873
0.8365414480486715
0.8365488926077792
0.8365563167481106
0.8365637598427588
0.8365712022048549
0.8365786438345072
0.8365860847318238
0.8365935248969127
0.8366009643298821
0.8366084030308399
0.8366158409998943
0.8366232782371532
0.8366307147427247
0.8366381505167165
0.836645585559237
0.8366530198703938
0.8366604534502948
0.8366678862990481
0.8366753184167613
0.8366827498035426
0.8366901804594995
0.8366490412038962
0.8366564727865107
0.8366639036383893
0.83667133375964
0.8366787631503705
0.8366861918106885
0.8366936197407017
0.8366910100764233
0.836698437039459
0.8367058632724643
0.836713288775547
0.8367207135488146
0.8367281375923749
0.8366870227509621
0.8366944477203629
0.8367018719601448
0.8366952883956386
0.8367018128226396
0.8367092356064465
0.8367126197379193
0.8367200412616574
0.8366789429738604
0.8366863654226337
0.8366937871423221
0.8367012081330331
0.836708628394874
0.8367160479279522
0.836723466732375
0.8367308848082499
0.8367383021556839
0.8367457187747847
0.8367531346656593
0.836760549828415
0.8367679642631589
0.8367268898490482
0.8367343052081092
0.8367226072447633
0.8366815411045305
0.83668894778194
0.8366963635473724
0.8367037785849841
0.8367111928948823
0.836718606477174
0.8366775526227763
0.8366849671280936
0.8366923809058923
0.8366997939562796
0.8367072062793623
0.8367146178752477
0.8367220287440427
0.8366809888171866
0.8366884006084064
0.8366958116726236
0.8367032220099454
0.8367106316204783
0.8367180405043296
0.836725448661606
0.8367328560924144
0.8367402627968616
0.8367476687750547
0.8367550740271001
0.8367624785531049
0.8367698823531758
0.8367772854274195
0.8367846877759427
0.8367920893988523
0.8367994902962548
0.8368068904682568
0.8368142899149652
0.8368216886364864
0.8368281850257144
0.8368355823413582
0.8368426653603518
0.8368500612417216
0.8368090632963345
0.836768069367794
0.8367754678164386
0.8367828655402781
0.8367902625394189
0.8367976588139675
0.8368050543640305
0.8368124491897142
0.836819843291125
0.8368272366683694
0.8368346293215537
0.8368420212507843
0.8368010477871509
0.8368056695228773
0.8368130617842342
0.8368204533218175
0.8368276874879952
0.8368350775860182
0.8368424669605856
0.8368498556118038
0.8368572435397789
0.836864630744617
0.8368720172264246
0.8368794029853075
0.836886788021372
0.8368941723347241
0.83690155592547
0.8369089387937156
0.8369163209395672
0.8368753779171643
0.8368827609825239
0.8368901433255761
0.8368975249464269
0.8369049058451822
0.836912286021948
0.8369196654768303
0.8369270442099348
0.8369344222213676
0.8369417995112345
0.8369491760796413
0.8369565519266938
0.836963927052498
0.8369713014571595
0.8369786751407842
0.8369377590929185
0.8368968470452529
0.8369042232869655
0.8368633168778894
0.8368224144674847
0.8368297932654678
0.8368371713422312
0.8368445486978808
0.8368036551996059
0.8367627656977638
0.8367701456075801
0.8367709630138631
0.8367783418020683
0.8367857198693015
0.8367448412313011
0.8367522202141924
0.8367595984761983
0.8367669760174244
0.8367743528379764
0.8367749499391808
0.8367823256497717
0.8367897006399729
0.8367970749098899
0.8368044484596281
0.8368118212892931
0.8368191933989904
0.8367783370766879
0.8367857101012899
0.8367930824060105
0.8368004539909553
0.8368078248562295
0.8368151950019386
0.8368159605625106
0.8368233295917182
0.8368306979016454
0.8368380654923974
0.8368454323640793
0.8368527985167965
0.8368601639506543
0.836867528665758
0.8368748926622126
0.8368822559401233
0.8368896184995954
0.836896980340734
0.8369043414636441
0.836911701868431
0.8369190615551996
0.8369264205240551
0.8369337787751024
0.8368929626922555
0.8369003218572466
0.8369076803045155
0.836915038034167
0.8369223950463063
0.8369297513410383
0.8369371069184679
0.8369444617787
0.8369036610931943
0.836911016866759
0.8369183719232118
0.836877578475565
0.8368849344448355
0.8368922896970801
0.8368996442324035
0.8368588596493512
0.8368662150969586
0.8368735698277305
0.8368809238417719
0.8368882771391875
0.8368888721074146
0.8368962243011148
0.8369035757784713
0.8369109265395889
0.8369182765845721
0.8369256259135255
0.8369329745265539
0.8368922121568614
0.8368995616814239
0.8368588049091592
0.8368661553447614
0.836872462992047
0.8368798120467777
0.8368871603858542
0.8368945080093808
0.8369018549174622
0.8368611119227239
0.836820372894785
0.8368277223387368
0.8368350710672056
0.8368424190802954
0.8368497663781109
0.8368571129607567
0.8368644588283368
0.836871803980956
0.8368791484187185
0.8368864921417285
0.8368938351500906
0.8368531163336088
0.8368604602512728
0.8368678034543741
0.836875145943017
0.8368824877173059
0.836889828777345
0.8368971691232383
0.8368564640080085
0.8368638052626164
0.8368711458031638
0.8368304478920708
0.8368377893408214
0.836845130075597
0.8368524700965015
0.8368598094036394
0.8368671479971144
0.8368723418739195
0.8368796791446109
0.8368870157019419
0.8368943515460162
0.836901686676938
0.8369090210948111
0.836868345079205
0.8368756804045802
0.8368830150169918
0.836842346195191
0.8368496817145945
0.8368570165211194
0.83686435061487
0.8368716839959497
0.8368790166644627
0.8368863486205128
0.8368936798642037
0.8369010103956394
0.8369083402149236
0.83691566932216
0.8369229977174525
0.8369303254009047
0.8369376523726204
0.8369449786327033
0.836952304181257
0.8369596290183852
0.8369669531441915
0.8369263157896982
0.8368856823811538
0.8368930090302273
0.8369003349679413
0.8369076601943991
0.8368670355810214
0.8368743617126794
0.836881687133166
0.8368410696954289
0.8368483960206075
0.8368557216346995
0.8368630465378083
0.8368703707300376
0.8368776942114907
0.8368783017954688
0.8368854398139155
0.8368927614983802
0.83690008247245
0.8369074027362283
0.8369147222898186
0.836922041133324
0.8369293592668481
0.836936676690494
0.8369439934043651
0.8369429485938217
0.8369502642939044
0.836909678983833
0.8369169955876741
0.8369243114819919
0.8368837333335564
0.8368910501311257
0.8368983662192563
0.8369056815980511
0.8368651122208831
0.8368724285024041
0.8368797440746738
0.8368870589377954
0.836846498328144
0.8368538140934668
0.8368611291497259
0.8368205756931864
0.8368278916511408
0.8368352069001158
0.8368425214402146
0.8368434738374317
0.8368507872682811
0.8368521025096692
0.8368594148139606
0.8368667264098328
0.8368740372973886
0.8368813474767309
0.8368886569479628
0.8368959657111869
0.8369032737665061
0.8369105811140234
0.8368700547191218
0.8368773629674889
0.8368789425267313
0.8368862302703876
0.8368935366741508
0.8369008423704775
0.8369081473594705
0.8369154516412325
0.8369227552158662
0.8369300580834743
0.8369373602441594
0.8368968541285731
0.8369041571894003
0.8369114595433883
0.8369187611906399
0.8369260621312578
0.8369333623653444
0.8369406618930023
0.8369479607143341
0.8369552588294422
0.8369571186688873
0.836964415634896
0.8369717118949629
0.8369790074491906
0.8369863022976816
0.8369458212422406
0.836953116990113
0.8369604120323322
0.8369677063690005
0.8369750000002206
0.8369822929260945
0.8369895851467247
0.8369968766622133
0.8370041674726628
0.8370114575781753
0.8370187469788531
0.8370260356747984
0.8370333236661134
0.836992865774303
0.837000154664309
0.8370074428497681
0.8370147303307824
0.8370220171074542
0.837020827293155
0.8370281130710098
0.8370353981447887
0.836994955790914
0.8370022417627088
0.8370095270305109
0.8370168115944224
0.8370240954545453
0.8370313786109816
0.8370386610638333
0.8370459428132022
0.8370532238591905
0.8370605042018998
0.8370677838414322
0.8370750627778895
0.8370823410113735
0.8370419217771383
0.837001506446069
0.8370087871767349
0.8370160672043901
0.8369756589748253
0.8369352546466103
0.8369425371695565
0.8369498189894545
0.8369571001064064
0.8369167044743727
0.836923986486705
0.8368835963517459
0.8368908792589773
0.8368981614633271
0.8368577784213727
0.8368173992764548
0.8368246839720411
0.836831967964709
0.8368392512545602
0.8368465338416963
0.8368538157262191
0.8368134484590478
0.8368207312369534
0.836828013312329
0.8368352946852763
0.8368425753558967
0.8368498553242918
0.8368551044029762
0.8368623830651227
0.8368696610253394
0.8368293105113073
0.8368309242565215
0.836838202680769
0.836845480403245
0.8368527574240507
0.836860033743288
0.8368673093610579
0.8368688774282791
0.8368761519184743
0.8368358185938843
0.8368430939761207
0.8368027661319698
0.8368100424057683
0.8368173179783406
0.836824592849788
0.8368318670202121
0.8368391404897138
0.8368464132583947
0.836853685326356
0.836860956693699
0.8368682273605248
0.8368754973269349
0.8368827665930302
0.8368424601456674
0.8368497303026629
0.8368569997594265
0.8368642685160594
0.8368715365726629
0.8368788039293379
0.8368860705861856
0.836893336543307
0.8369006018008033
0.8369078663587755
0.8369151350312658
0.8369220997402755
0.8369293622144155
0.836936623989434
0.8369438850654319
0.8369511454425104
0.8369584051207699
0.8369656641003117
0.8369253885763186
0.8368851169283263
0.8368923783863964
0.836852112201909
0.8368593745491689
0.8368666361976559
0.8368714629337795
0.8368787233021201
0.8368822694696461
0.8368895286197437
0.8368492761293094
0.8368565361679718
0.8368637955083187
0.8368698326442469
0.836877090647005
0.8368843479517439
0.8368916045585646
0.8368988604675673
0.8369061156788531
0.8368658798079069
0.8368660016347514
0.8368732573793127
0.8368805124263069
0.8368877667758345
0.8368950204279962
0.836854796693476
0.8368620512329725
0.8368693050751854
0.8368765582202152
0.8368838106681623
0.8368910624191273
0.8368983134732104
0.8369055638305124
0.8368653550496999
0.8368251501323303
0.8367849490778466
0.8367922034877482
0.8367994572007135
0.8368067102168428
0.8368139625362367
0.8368212141589957
0.8368284650852199
0.8368357153150097
0.8368429648484655
0.8368502136856877
0.8368574618267763
0.8368647092718319
0.8368719560209545
0.8368791924722474
0.8368390158427481
0.8368462627816448
0.8368535090247907
0.8368607545722863
0.8368205865414438
0.8368269210465293
0.8368274524862948
0.8368346978933837
0.8368419426050694
0.8368017851146617
0.8368090307103856
0.8368162756107881
0.8368235198159694
0.8368307633260295
0.8368380061410685
0.8368452482611863
0.8368524896864832
0.836859730417059
0.8368669704530136
0.836874209794447
0.8368814484414593
0.8368884657812299
0.8368483310955507
0.8368456097446134
0.8368528483746247
0.8368600863104494
0.8368673235521874
0.8368271995015784
0.8368344376260629
0.8368416750565424
0.8368489117931168
0.8368561478358859
0.8368633831849495
0.8368706178404072
0.8368778518023587
0.8368377426314121
0.8368449774755302
0.8368522116262238
0.8368594450835926
0.8368666778477363
0.8368739099187545
0.8368811412967471
0.8368883719818132
0.8368956067649311
0.8368555140368117
0.8368627449103907
0.8368699750912246
0.836877204579413
0.8368844333750552
0.8368916614782509
0.8368988888890996
0.8369061156077008
0.8369133416341538
0.836920566968558
0.8369266519825894
0.8369274934165382
0.8369347218234414
0.8369419447505337
0.8369388117581577
0.836946033797903
0.8369532551462132
0.8369604758031877
0.8369676957689255
0.8369749150435262
0.8369821336270886
0.8369893515197123
0.8369492965162897
0.836956515289486
0.8369637333718244
0.8369709316237327
0.8369781483255688
0.8369853643368445
0.8369925796576588
0.836999794288111
0.8369984261387479
0.8370056397993009
0.8370128527697496
0.8370200650501929
0.83702727664073
0.8370288201255144
0.8370360306075744
0.837043240399999
0.8370504495028872
0.837057657916338
0.8370648656404502
0.8370720726753227
0.8370792790210544
0.837086484677744
0.8370936896454906
0.8371008939243927
0.8371080975145492
0.8371153004160589
0.8371225026290205
0.8371297041535328
0.8371369049896944
0.8371441051376041
0.8371513045973604
0.8371585033690621
0.8371657014528078
0.8371728988486961
0.8371329001435432
0.8371400984188218
0.8371472960063232
0.8371544929061462
0.8371570985002559
0.837164294244297
0.8371714893009341
0.8371786836702657
0.8371858773523906
0.8371930703474069
0.8371530897805326
0.8371131130320593
0.837120308471223
0.8370803371056845
0.8370875334226676
0.8370475674387372
0.837054764633073
0.8370611543421181
0.837068350200704
0.837075531051809
0.8370827255372003
0.8370899193358
0.8370971124477063
0.8370571612658972
0.837064355254574
0.8370244094490261
0.8370316043140076
0.8370387984923577
0.8370459919841751
0.8370531847895577
0.8370603769086039
0.837067568341412
0.8370747590880802
0.837034828030546
0.8370420196529448
0.8370492105892837
0.837056400839661
0.8370635904041748
0.8370696776041746
0.8370297582147137
0.8369898426325385
0.836997033999539
0.8370042246807329
0.8370114146762184
0.8369715075810208
0.8369786984507427
0.8369823512587876
0.8369895409259821
0.8369967299077284
0.8370039182041243
0.837011105815268
0.8370182927412575
0.8369784005339969
0.8369385121290722
0.8369428183379871
0.8369500071481688
0.8369571952732451
0.836964382713314
0.8369715694684733
0.8369316927916679
0.836938880419453
0.8369460673624085
0.836906197599291
0.8369131329492838
0.8369203200916602
0.8369275065493837
0.8369346923225525
0.836941877411264
0.8369490618156162
0.8369092052004529
0.8369060476192528
0.8368661968479744
0.8368733834874921
0.8368805694426656
0.8368877547135929
0.8368949393003716
0.8369021232030993
0.8369093064218738
0.8369164889567927
0.8369236708079538
0.8369308519754546
0.8368910189902575
0.8368982010281886
0.8369053823825393
0.8369125630534071
0.8369197430408897
0.8369269223450845
0.8369341009660891
0.8369412789040009
0.8369484561589178
0.8369556327309368
0.8369628086201556
0.8369699838266715
0.8369771583505821
0.8369843321919848
0.8369904256839138
0.8369506182823309
0.8369108146670609
0.8369116368653362
0.8369188121168049
0.836925986685891
0.8369331605726921
0.8369403337773053
0.8369475062998281
0.8369546781403576
0.8369618492989913
0.8369690197758263
0.8369292342066017
0.836936405552062
0.836943576215803
0.836950746197922
0.8369579154985161
0.8369581266041383
0.8369652948726074
0.8369724624598116
0.836932691850999
0.8369295495583139
0.8369367178222205
0.8369438854049921
0.8369510523067258
0.8369582185275188
0.836965384067468
0.8369725489266705
0.8369797131052233
0.8369399591528578
0.8369471241987303
0.8369542885640323
0.8369551645535578
0.8369623278565992
0.8369694904793326
0.8369297483382842
0.836936911827751
0.8369440746369889
0.8369441627500481
0.8369513245349536
0.836958485639889
0.836965646064951
0.8369728058102368
0.8369799648758429
0.8369871232618661
0.8369942809684032
0.8370014379955509
0.8370085943434061
0.8370157500120653
0.8370229050016254
0.8369831886123014
0.8369903444678426
0.8369974996443635
0.8369577901131156
0.8369649461551425
0.8369721015182281
0.8369792562024688
0.8369864102079615
0.8369935635348027
0.8370007161830888
0.8370078681529164
0.8370150194443822
0.8369753260304568
0.8369824781868475
0.8369896296649552
0.8369967804648761
0.837003930586707
0.8370107481511586
0.8369710662307039
0.8369782165546713
0.8369853662007223
0.8369925151689531
0.8369996634594603
0.8370068110723402
0.8370139580076891
0.8370211042656034
0.8370282498461793
0.8370353947495133
0.837040259678919
0.8370474033360608
0.8370490878940643
0.8370562304559948
0.8370633723411297
0.8370237161267872
0.8370308588755613
0.8370322548557187
0.8370393965233396
0.8370465375144098
0.8370536778290257
0.8370608174672832
0.8370679564292786
0.8370750947151078
0.837082232324867
0.8370893692586521
0.8370965055165592
0.837056870265351
0.8370640073862133
0.8370243774265795
0.8370315154099424
0.8370386527174877
0.8370457893493117
0.8370529253055102
0.8370600605861792
0.8370599725484764
0.837064877656501
0.8370720113584575
0.8370791443852258
0.8370862767369016
0.8370934084135808
0.8371005394153592
0.8371012491130448
0.8370616436413798
0.8370687751338507
0.8370291749457944
0.8370363072995033
0.8369967123937654
0.8370036753230311
0.837010807870788
0.836971219789254
0.836978353197323
0.8369854859306785
0.8369926179894163
0.8369905423939185
0.8369976735390672
0.8370048040098441
0.8370119338063448
0.8370190629286649
0.8369794913012572
0.8369866212832312
0.8369937505911028
0.8370008792249675
0.8370080071849209
0.8370151344710586
0.837022261083476
0.8370293870222687
0.8370365122875323
0.8370436368793621
0.8370507607978537
0.8370578840431026
0.837065006615204
0.8370721332390351
0.8370325852784739
0.8370397080362912
0.8370468301211346
0.8370539515330991
0.8370610722722803
0.8370681923387735
0.8370753117326739
0.8370824304540769
0.8370895485030778
0.8370966658797718
0.8371037825842542
0.8371108986166202
0.8371180139769651
0.8371251286653839
0.8371322426819718
0.8371393560268242
0.8370998347655634
0.837106948968709
0.8371140625001964
0.8371211753601209
0.8371282875485773
0.8371353990656609
0.8371425004721615
0.83714961064723
0.837154761680234
0.8371618706056418
0.8371689788601432
0.837176086443833
0.8371831933568062
0.8371436942677118
0.8371508020383163
0.8371579091382814
0.8371650155677021
0.8371721213266733
0.8371721792454787
0.8371792839962335
0.8371863880767921
0.8371934914872492
0.8371915157519405
0.8371520348976255
0.8371591389231419
0.8371662422786884
0.8371733449643599
0.837180446980251
0.8371875483264565
0.8371946490030711
0.8372017490101895
0.8372088483479064
0.8372096775716102
0.8372167758663276
0.8372238734918994
0.8372309704484204
0.8372380667359853
0.8372451623546885
0.8372522573046246
0.8372593515858882
0.8372664451985737
0.8372672619330034
0.8372743545045293
0.8372814464077328
0.8372885376427084
0.8372956282095504
0.8373027181083533
0.8373028498753652
0.8373099387660916
0.8373170269890313
0.8373241145442786
0.8373312014319277
0.8373382876520732
0.83734030138941
0.8373473865136617
0.83735447097067
0.8373615547605291
0.8373686378833333
0.8373757203391767
0.8373362977262895
0.8372968788251631
0.8373039636588107
0.837311047825462
0.8373181313252112
0.8373252141581526
0.8373322963243803
0.8372928887426633
0.8372534848700697
0.837260569411958
0.8372676532870974
0.8372747364955819
0.8372353408932436
0.8372424249554957
0.8372495083511694
0.8372565910803587
0.8372636731431576
0.8372242873273169
0.837231370243384
0.8372384524931373
0.8372455340766709
0.8372526149940785
0.837248840709406
0.8372559208053094
0.8372630002353209
0.8372700789995343
0.8372771570980437
0.8372842345309429
0.8372913112983259
0.8372519464035775
0.8372590240235105
0.8372661009780036
0.8372731772671504
0.8372338206263087
0.8372408977675247
0.837247974243471
0.8372547586597776
0.8372154102831134
0.8372224869591657
0.8372295629701167
0.8372366383160605
0.8372437129970907
0.8372507870133009
0.8372114499156212
0.8372185247829026
0.8372255989854402
0.8372260440646441
0.837233117249346
0.8372401897695559
0.8372472616253676
0.8372079376264184
0.8372150103327106
0.8371756915420127
0.8371363764442601
0.8371344259217692
0.8371415007515062
0.8371485749168462
0.837155648417883
0.8371627212547101
0.8371697934274211
0.8371768649361095
0.8371839357808689
0.8371910059617926
0.8371980754789742
0.8372051443325071
0.837212212522485
0.8372192800490009
0.8372263469121486
0.8372334131120213
0.8372404786487123
0.8372475435223152
0.8372546077329232
0.8372616712806296
0.8372687341655276
0.8372757963877108
0.8372828579472722
0.8372899188443051
0.8372969790789029
0.8373040386511587
0.8373110975611656
0.8373181558090169
0.8373252133948057
0.8373322703186253
0.8373393265805686
0.8373000609615028
0.8373071180720268
0.8373141745207504
0.8373212303077664
0.8373282854331681
0.8373353398970483
0.8373423936995003
0.8373031408214907
0.8373101954719936
0.8373172494611436
0.8373243027890338
0.8373313554557572
0.8373384121481012
0.8373454634925501
0.837352514176111
0.8373132755390831
0.8373203270701481
0.8372810936184065
0.8372881459965343
0.837295197713832
0.8373022487703926
0.8373092991663088
0.8373163489016736
0.8373233979765798
0.8373304463911202
0.8373374941453876
0.8373445412394747
0.8373515876734743
0.8373586334474791
0.837365678561582
0.8373264668697739
0.8373335128303062
0.8373405581310117
0.8373476027719832
0.8373546467533132
0.8373616900750943
0.8373687327374193
0.8373757747403807
0.8373828160840712
0.8373898567685831
0.8373968967940093
0.8373577038287002
0.8373647446999583
0.8373717849122055
0.8373788244655345
0.8373858633600377
0.8373929015958076
0.8373583754446943
0.8373654143079589
0.8373724525125855
0.8373794900586667
0.8373864614522831
0.8373934976846145
0.8374005332586772
0.8374075681745639
0.8374146024323667
0.837421636032178
0.8374286689740902
0.8374357012581956
0.8374427328845864
0.8374497638533549
0.8374106050689233
0.8374176368824049
0.837423569291378
0.8374305998412264
0.8374376063582979
0.8374446355945955
0.8374516641737093
0.8374586920957318
0.8374657193607548
0.837470731479504
0.8374777575249573
0.8374847829136789
0.8374918076457606
0.8374988317212947
0.837505855140373
0.8375128779030878
0.8375100878424437
0.8374709573426147
0.8374779807514474
0.8374850035040402
0.8374920256004849
0.8374990470408734
0.8375060678252979
0.8374669484797972
0.8374739701076122
0.8374809910795373
0.8374880113956648
0.8374950310560861
0.8375020500608934
0.8375090684101785
0.8375160861040329
0.8375162814588397
0.8375232981606111
0.8375302068259007
0.8375372222224075
0.8375420475236436
0.8375029502382583
0.837463856602902
0.837470873786593
0.8374778903152377
0.8374849061889278
0.837479871190739
0.8374868863171534
0.8374478043774307
0.8374548203454952
0.8374618356588102
0.8374688503174673
0.8374758643215583
0.8374731314735449
0.8374340611151836
0.8374410757605878
0.8374384615386462
0.8374454753243753
0.8374524884558029
0.8374595009330204
0.8374665127561194
0.8374732534280364
0.8374802639557877
0.8374872738296938
0.8374942830498462
0.8375012916163365
0.8375082995292559
0.8375153067886959
0.8375223133947479
0.8374832680654521
0.8374902755118152
0.8374972823048642
0.8375042884446905
0.8374652512353847
0.8374722582150521
0.8374792645415707
0.837486270215032
0.8374932752355271
0.8375002796031474
0.8375072833179841
0.8375142863801285
0.8375212887896718
0.8375282905467053
0.8375352916513201
0.8375422921036074
0.8375492919036585
0.8375562910515644
0.8375632895474162
0.8375702873913051
0.8375772845833223
0.8375842811235586
0.8375912770121053
0.8375920923952836
0.8375990872685073
0.8376060814902876
0.8376130750607154
0.8376200679798819
0.8376270602478779
0.8376340518647944
0.8376410428307225
0.837648033145753
0.8376529466531943
0.8376536796538622
0.8376606684045764
0.8376216802422117
0.8376286698317006
0.8376356587706016
0.8376426470590058
0.8376475638700691
0.837608585388735
0.8376147364014663
0.8376217243627356
0.8376287116737502
0.8376356983346008
0.8375967294721521
0.8376037169707811
0.8376107038193193
0.8376176900178578
0.8376246755664871
0.8376316604652979
0.837638644714381
0.8376456283138268
0.837642389434214
0.8376493722100029
0.8376563543363823
0.8376633358134428
0.8376703166412749
0.8376772968199693
0.8376842763496163
0.8376912552303066
0.8376982334621308
0.8377052017480427
0.8377121786828381
0.8377191549690385
0.8377261306067345
0.8377331055960165
0.837740079936975
0.8377407240451665
0.8377476973838882
0.8377546700745302
0.8377157427630635
0.8377227162904883
0.8377296891699061
0.8377366614014071
0.8377436236935604
0.8377505946299306
0.8377116783575922
0.8377186501302437
0.8377256212552318
0.8377325917326467
0.8377395615625788
0.8377465307451181
0.8377534992803548
0.8377145955235387
0.8376756953797948
0.83763679884862
0.8376437711846534
0.8376507428732416
0.8376506012351491
0.8376575719593257
0.837664542036297
0.8376715021819643
0.8376784709652265
0.8376854391015537
0.83764655836639
0.8376535273370403
0.8376604956608285
0.8376674633378444
0.8376645412781972
0.8376715081208292
0.8376784743169166
0.8376854398665492
0.8376924047698171
0.8376993690268102
0.8377063326376184
0.8376674707739779
0.8376744352184379
0.8376813990167856
0.8376883621691109
0.8376953246755038
0.8376564723344864
0.8376634356740498
0.837670398367753
0.8376773604156863
0.8376843218179392
0.8376912825746016
0.8376982426857632
0.837705202151514
0.8377121609719437
0.8377191191471419
0.8377260766771986
0.8377330335622033
0.8377344365644022
0.837695605822001
0.8376963151797844
0.8377032721544238
0.8376644482552648
0.8376714060619078
0.8376783632236825
0.8376853197406786
0.8376922756129856
0.8376992308406932
0.8376604179216903
0.8376216085991401
0.837582802872543
0.8375897618828797
0.8375967202484754
0.83760367796942
0.8376106350458028
0.8376175914777136
0.8375787967210336
0.8375857539831343
0.8375927106008352
0.8375996665742259
0.8375608798334723
0.8375678366365916
0.8375747927954731
0.837581748310206
0.8375429695821024
0.8375041944446218
0.837511156891062
0.8374723868162128
0.8374793454614557
0.837486303462499
0.837493260819432
0.837500217532344
0.8375071736013248
0.8375141336543792
0.8374753760009175
0.8374366219344667
0.8374333071122959
0.8373945585787446
0.837401517605322
0.837362774128057
0.8373654036550462
0.8373723630645736
0.8373793495861508
0.8373863077067176
0.8373932651835801
0.8374002220168278
0.83740717820655
0.8374141337528358
0.8374210886557747
0.8374280429154557
0.8374349965319683
0.8374419495054015
0.8374489018358446
0.8374558535233868
0.8374627953212729
0.8374697457237082
0.8374310295411127
0.8374379807694068
0.8374449313550505
0.8374062216882595
0.8373675155998986
0.8373744684786377
0.8373814207146927
0.8373883723081526
0.8373496741995381
0.8373109796674586
0.8373179335522297
0.8373248867943721
0.837331839393975
0.8372931528369896
0.8373001062602818
0.8373070590411069
0.8373034184877257
0.8373103704731983
0.8373173218164256
0.8373242725174963
0.8373312225764997
0.8373381719935246
0.8373451207686599
0.8373064514641079
0.8373134010622855
0.8373182628372641
0.8373186267721194
0.8373255748454977
0.8373325222772884
0.8373394690675802
0.8373464152164621
0.837353360724023
0.8373579790427819
0.8373649233753593
0.8373262727903893
0.8372876257732753
0.8372945723913685
0.8373015183682749
0.8373084637040833
0.8373154083988823
0.8372767707998606
0.837283716316158
0.8372906611915183
0.837256620836199
0.8372635663208201
0.8372705111645956
0.8372774553676142
0.8372843989299646
0.8372913418517354
0.837252721402388
0.8372141045156484
0.8371754911910235
0.8371368814280207
0.8371438295519171
0.8371507770349905
0.8371577238773296
0.8371646700790228
0.837171615640159
0.8371785605608265
0.8371855048411141
0.8371924484811103
0.8371993914809037
0.8372063338405827
0.8371677422330488
0.8371746854115585
0.8371816279500258
0.8371885698485394
0.8371955111071876
0.8372024517260591
0.8372072903227538
0.8372142297591704
0.8372211685560665
0.8372281067135307
0.837235044231651
0.8372419811105162
0.8372489173502143
0.8372558529508338
0.8372172839507901
0.8372242203696048
0.8372311561494127
0.837238091290302
0.8372450257923612
0.8372064661725117
0.8372134014922974
0.8372182592679597
0.8372251934059561
0.8372321269053619
0.8372390597662649
0.8372459919887537
0.8372529235729161
0.8372598545188407
0.8372213101926037
0.8372282419557031
0.837235173080636
0.8372399907941882
0.837246920740299
0.8372440557832991
0.837250984904443
0.8372579133878106
0.8372648412334899
0.8372717684415689
0.8372786950121357
0.8372856209452783
0.8372925462410845
0.8372994708996425
0.8373063949210402
0.8373133183053655
0.8373202410527062
0.8373271631631504
0.8373340846367859
0.8373410054737006
0.8373479256739823
0.8373548452377189
0.8373617641649982
0.837368682455908
0.8373756001105361
0.8373825171289704
0.8373894335112984
0.837396349257608
0.8374011954024697
0.8374081099721261
0.8374150239060185
0.8374219372042345
0.8374288498668618
0.8374357618939882
0.837442673285701
0.837449584042088
0.8374564941632369
0.8374634036492351
0.8374703125001703
0.8374772207161301
0.8374841282972018
0.837491035243473
0.8374979415550313
0.8374988237998485
0.8375057291189792
0.8375126338036339
0.8375195378539002
0.8375264412698653
0.8375333440516168
0.837540246199242
0.8375471477128282
0.8375540485924629
0.8375609488382334
0.837567848450227
0.837574747428531
0.8375816457732328
0.8375885434844196
0.8375500849443817
0.8375116299358902
0.83751852991156
0.8375254292536813
0.8375291511731023
0.8374907041867282
0.8374865182466691
0.8374934177914113
0.83750031670279
0.8375072149808924
0.8375141126258058
0.8375210096376173
0.8375279060164141
0.8375348017622833
0.8375416968753122
0.8375485913555877
0.8375554852031969
0.8375170581759808
0.8375239528377151
0.8375308468668536
0.8375377402634834
0.8375446330276914
0.8375515251595648
0.8375131088892611
0.837474696142901
0.8374815905340154
0.8374882595736606
0.8374951527104315
0.8375020452150075
0.8374636417830001
0.8374705351003561
0.8374321366347394
0.837393741690141
0.8374006372640594
0.8374072296338726
0.8374141239572597
0.8374210176485749
0.8373826320133692
0.8373895265161874
0.8373964203870042
0.8374033136259067
0.8374102062329816
0.8374170982083157
0.8374239895519959
0.8374308802641092
0.8374377703447422
0.8374446597939817
0.8374515486119147
0.8374131809228776
0.8373748167492968
0.8373364560906891
0.8373433486030073
0.837350240483883
0.8373571317334028
0.8373640223516533
0.8373709123387215
0.8373778016946941
0.8373846904196577
0.8373915785136989
0.8373984659769046
0.8374053528093612
0.8373670100734268
0.8373738977154728
0.83738078472684
0.8373876711076151
0.8373945568578849
0.8374014419777357
0.8374083264672542
0.8374152103265269
0.8374220935556405
0.8374289761546813
0.837435858123736
0.8374427394628909
0.8374496201722327
0.8374565002518477
0.8374633797018224
0.8374702585222432
0.8374771367131966
0.8374840142747689
0.8374908912070465
0.8374977675101158
0.8375046431840631
0.8374663327388326
0.8374732092216457
0.8374800850754068
0.8374869603002021
0.8374938348961178
0.8375007088632405
0.8375075822016561
0.8374692838852942
0.8374309890714534
0.8374378646549434
0.8374447396096938
0.8374516139357906
0.8374584876333201
0.8374653607023685
0.8374270765715935
0.8374330179193459
0.8374398912101115
0.8374467638725481
0.8374536359067419
0.8374605073127791
0.8374673780907457
0.8374742482407277
0.8374811177628114
0.8374879866570829
0.8374948549236281
0.8375017225625331
0.837508589573884
0.8375154559577668
0.8375223217142673
0.8375291868434718
0.8375360513454659
0.837542915220336
0.8375497784681676
0.8375115237052888
0.8375183877599266
0.8375252511875955
0.8375321139883815
0.8375370216459763
0.8375438832825055
0.8375507442924013
0.8375576046757494
0.8375644644326357
0.8375713235631459
0.8375781820673659
0.8375850399453816
0.8375918971972784
0.8375987401288895
0.8375605075773042
0.8375673650099767
0.8375742218166855
0.8375810779975162
0.8375879335525546
0.8375947884818864
0.8376016427855971
0.8376084964637724
0.8376153495164981
0.8376222019438596
0.8376290537459427
0.8376359049228327
0.8376427554746153
0.8376496054013762
0.8376527734697367
0.837659622314627
0.8376664705347366
0.8376733181301512
0.8376801651009561
0.8376870114472369
0.8376938571690788
0.8376556568928616
0.8376174601004815
0.8376243080572505
0.8376311553895477
0.8376380020974585
0.8375998130757526
0.8376066605882634
0.8376135074764568
0.8376203537404182
0.8376271993802331
0.8376340443959868
0.8376408887877644
0.8376477325556516
0.8376545756997333
0.8376614182200952
0.8376682601168223
0.8376300888586716
0.8376369315594435
0.837642839568212
0.8376496810644954
0.8376565219373796
0.8376183599090453
0.8376252015855107
0.8375870444608029
0.8375938869404429
0.837600728796736
0.8376075700297673
0.8376144106396219
0.8376212506263851
0.837628089990142
0.8376349287309776
0.8376417668489771
0.8376486043442254
0.8376104635280728
0.8376173018259588
0.8376241395011624
0.8375860050081281
0.8375928434855473
0.8375996813403528
0.8376065185726297
0.8376133551824629
0.8376201911699376
0.8376270265351384
0.8376338612781506
0.837640695399059
0.8376475288979487
0.8376543617749044
0.8376611940300109
0.8376680256633535
0.8376748566750168
0.8376816870650857
0.837688516833645
0.8376953459807795
0.8377021745065742
0.8377090024111138
0.8376708970161715
0.8376777257222431
0.8376396252162064
0.8376464547234053
0.8376532836094011
0.8376601118742785
0.8376669395181223
0.8376656450367654
0.8376724718080897
0.83763438366769
0.8376412112395883
0.8376480381906573
0.8376447263140346
0.8376515524845891
0.8376134739523369
0.8376203009229285
0.8376271272728866
0.8376339530022955
0.8376407781112399
0.8376476025998046
0.837654426468074
0.8376612497161326
0.8376680723440652
0.8376738401419319
0.837680661577767
0.8376426007543958
0.8376494502500451
0.8376562718642266
0.8376630928585995
0.8376699132332481
0.837676732988257
0.8376835521237106
0.8376903706396933
0.8376971885362895
0.8376591425199149
0.8376659612154723
0.8376279200728195
0.8376347395669355
0.8376415584417166
0.8376483766972476
0.8376486151472704
0.8376105834280809
0.8376173976211515
0.8376242157353921
0.8376310332305921
0.8376378501068356
0.837644666364207
0.8376514820027906
0.8376134622369045
0.8375754459221839
0.837582263774325
0.8375890810076458
0.8375958976222307
0.8376027136181637
0.8376095289955292
0.8376163437544114
0.8376231578948944
0.8376299714170623
0.8376367843209994
0.8376435966067899
0.8376504082745176
0.837657219324267
0.837664029756122
0.8376708395701666
0.8376776487664851
0.8376844573451613
0.8376912653062795
0.8376980726499234
0.8377048793761772
0.8377116854851249
0.8377184909768504
0.8377252958514376
0.837687314109696
0.8376941197807252
0.8377009248346837
0.8377077292716557
0.8376697552132119
0.8376765604461924
0.8376833650622542
0.8376453972716064
0.83765220268326
0.8376590074780624
0.8376658116560975
0.837672615217449
0.8376794181622007
0.8376862204904366
0.8376482646127523
0.8376103121745025
0.8376171167091085
0.8376239206271663
0.8376307239287597
0.8376375266139724
0.8376443286828882
0.8376511301355908
0.837657930972164
0.8376647311926916
0.8376669746378368
0.8376290385400769
0.8376358391451606
0.8376426391343311
0.8376047092919505
0.8376115100748669
0.8376183102419376
0.8376251097932463
0.8376319087288768
0.8375939879579624
0.8376007876868914
0.8376075868002095
0.8376143762449497
0.8376211741277069
0.837627971395104
0.8376347680472246
0.837596859160184
0.8375589537042778
0.8375657525569474
0.8375725507943086
0.8375793484164445
0.8375414506132494
0.8375482490273922
0.8375550468263775
0.8375618440102887
0.8375239538567483
0.8375307518322365
0.8374928665130239
0.8374996652796914
0.8375064634313364
0.8375132609680424
0.8375052281671301
0.8375120251448722
0.8375188215078647
0.8375256172561912
0.8375324123899349
0.8375392069091793
0.8375460008140078
0.8375527941045035
0.8375595867807499
0.8375217224233005
0.8374838614892368
0.8374906563603384
0.8374974506171589
0.8375042442597814
0.8375110372882894
0.837517829702766
0.8375246215032947
0.8375314126899583
0.8375382032628406
0.8375449932220242
0.8375071483441054
0.8375086978132749
0.8375154881852165
0.8375222779435889
0.8375290670884751
0.8375358556199581
0.8375426435381214
0.8375494308430478
0.8375115994400556
0.8375183875340285
0.8375251750148317
0.8375319618825485
0.8374941381024879
0.8375009257588235
0.8375077128021399
0.8375144992325199
0.8375212850500467
0.8375280702548034
0.8374902568966267
0.8374524469527487
0.8374560606746144
0.8374628475985637
0.8374696339097811
0.8374764196083497
0.8374386188220889
0.8374008214480674
0.837407609333546
0.8374143966063443
0.8374211832665452
0.8374279693142318
0.8374347547494867
0.837441539572393
0.8374483237830336
0.8374105396139403
0.8374173246110251
0.8374241089959114
0.8374308927686818
0.8374376759294194
0.8374444584782068
0.8374066847092182
0.8374134680439929
0.8374202507668846
0.8374270328779762
0.8373892667089098
0.8373960496055632
0.8374028318904835
0.8374096135637535
0.8373718549915845
0.8373786374499914
0.8373854192968151
0.8373922005321383
0.8373544495538436
0.837361231573879
0.8373680129824809
0.8373711742169645
0.8373779545660938
0.8373847343040228
0.8373848882280223
0.8373916670423794
0.8373984227130851
0.8374031949891108
0.8374099720621555
0.8374167485244606
0.8373790168515524
0.8373857940979208
0.8373925707336165
0.837399346758722
0.8374061221733197
0.8373683994776049
0.8373306801803311
0.8373374577723233
0.8372997432665232
0.8373065216413704
0.8373124346966019
0.8373192118893649
0.8373259884717349
0.8373327644437946
0.837339539805626
0.837346314557312
0.8373530886989348
0.8373598622305768
0.8373666351523203
0.8373734074642479
0.8373801791664418
0.8373869502589844
0.8373937207419578
0.8374004906154446
0.8373628004322322
0.8373251136416281
0.8372874302431744
0.8372942036813524
0.8373009765099151
0.8373011654593588
0.8373079373651606
0.8373147086615671
0.8373214793486605
0.8372838079814338
0.8372905794494928
0.8372973503083057
0.8373041205579543
0.8372664567497334
0.8372732277799264
0.8372799982010221
0.8372867680131025
0.8372935372162501
0.8373003058105468
0.8373070737960749
0.8373138411729165
0.8373206079411537
0.8373273741008685
0.8373341396521431
0.8373409045950595
0.8373476689296998
0.837354432656146
0.8373611957744801
0.8373679582847842
0.8373747201871402
0.8373814814816302
0.837388242168336
0.8373950022473395
0.8374017617187229
0.837408520582568
0.8374152788389566
0.8373776489621327
0.837384407998351
0.8373911664271791
0.8373979242486993
0.837404681462993
0.8374114380701423
0.8374161096138049
0.8374228651005479
0.8374296199803833
0.8374363742533932
0.8374431279196592
0.8374055153830359
0.8374122698285859
0.8373746620561051
0.8373814172805502
0.8373881718983021
0.8373949259094426
0.8374016793140536
0.8374084321122165
0.8374151843040132
0.8373775882195962
0.837384341189822
0.8373910935537476
0.837397845311455
0.8373602567556909
0.8373670092914081
0.8373737657093034
0.8373805170325964
0.8373872677499004
0.8373940178612969
0.8374007673668676
0.8374075162666941
0.8374142645608578
0.837376690447493
0.8373834395191706
0.8373901879852517
0.8373969358458175
0.8374036831009498
0.8374104297507299
0.8374171757952392
0.8374239212345594
0.8374306660687718
0.8374374102979577
0.8373998519981731
0.837406597004362
0.8374133414055905
0.83742008520194
0.8373825344156434
0.8373449869968282
0.8373517329508704
0.8373584783000028
0.8373209370097853
0.8373276831347287
0.8372901465909024
0.8372968934912703
0.8373036397867792
0.8373103854775104
0.8373171305635452
0.8373238750449647
0.8373306189218507
0.837337362194284
0.837344104862346
0.837350846926118
0.8373575883856813
0.837363312124888
0.837370052421849
0.8373767921148408
0.8373835312039446
0.8373902696892414
0.8373970075708124
0.8374037448487388
0.8374104815231016
0.837417217593982
0.8374239530614611
0.8374306879256199
0.8374374221865395
0.8374441558443009
0.8374508888989851
0.8374576213506734
0.8374643531994463
0.8374710844453852
0.837477815088571
0.8374845451290845
0.8374912745670068
0.8374980034024188
0.8375047316354013
0.8375114592660353
0.8374739716218266
0.8374807000269997
0.8374874278298897
0.8374499462944516
0.8374566748714802
0.8374634028462913
0.8374701302189655
0.837476856989584
0.8374393843126414
0.8374461118569674
0.8374528387993029
0.8374595651397289
0.8374662908783258
0.8374730160151748
0.8374797405503563
0.8374864644839513
0.8374931878160403
0.8374999105467043
0.8375066326760235
0.8375133542040792
0.8375200751309516
0.8375267954567216
0.8375335151814697
0.8375402343052766
0.8375469528282229
0.8375536707503892
0.8375603880718561
0.837567104792704
0.8375738209130136
0.8375805364328655
0.83758725135234
0.8375939656715179
0.8376006793904794
0.8376073925093053
0.8376141050280758
0.8376208169468714
0.8376211645887828
0.8376278755922419
0.8376345859959422
0.8376412957999638
0.8376480050043871
0.8376547136092927
0.8376614216147605
0.8376681290208714
0.8376748358277053
0.8376815420353427
0.837688247643864
0.8376949526533491
0.8377016570638787
0.8377083608755328
0.8377069358225706
0.8377098383352615
0.8377067029876827
0.837713405376582
0.8377201071669201
0.837682702268404
0.8376894048311458
0.8376961067953913
0.8377028081612202
0.837709508928713
0.8377162090979496
0.8377229086690103
0.8377296076419751
0.8377363060169241
0.8377430037939374
0.837749700973095
0.8377123131165781
0.8377190110676171
0.837725708420865
0.8377324051764017
0.8377391013343073
0.8377457968946618
0.8377524918575452
0.8377591862230374
0.8377658799912182
0.8377725731621679
0.8377783200251219
0.837783205460039
0.8377890851511288
0.837795776092915
0.8378024664378553
0.8378091561860295
0.8378158453375174
0.8378225338923988
0.8378292218507536
0.8378263176671342
0.8378330048603536
0.8377956482969123
0.8378023362612309
0.8377649843960387
0.8377716731310753
0.8377783612697551
0.8377850488121582
0.8377917357583643
0.8377981546691842
0.8378048404351554
0.8378115256051676
0.8378182101793005
0.8378248941576337
0.837831577540247
0.8378382603272199
0.837844942518632
0.8378076103909076
0.8378047807878782
0.837811463577774
0.837818145772215
0.8377808214907622
0.8377875044548796
0.8377941868236062
0.8378008685970216
0.8378075497752053
0.8378142303582368
0.8378209103461957
0.8378275897391614
0.8378342685372135
0.837796958496755
0.8378036380639947
0.8378103170363848
0.8378169954140045
0.8378236731969335
0.8378303503852511
0.8378370269790367
0.8378437029783699
0.8378503783833299
0.8378570531939961
0.8378637274104478
0.8378701829351101
0.837876855973078
0.8378835284170687
0.8378902002671613
0.8378529126431007
0.8378156283376252
0.8378223023184761
0.8378289757053979
0.8378356484984699
0.8378423206977714
0.8378050451574103
0.8377677729336734
0.8377744472620272
0.8377811209965796
0.8377877941374098
0.8377944666845969
0.8377572032203491
0.8377638765345626
0.8377614631978255
0.8377242061728679
0.8377308800641752
0.837737553361931
0.8377003023701857
0.8377069764341087
0.8377136499045442
0.8377199982217279
0.8376827546349133
0.837689428292127
0.8376961013559948
0.837702773826596
0.8377094457040095
0.8376722108633257
0.8376753766835459
0.8376381466668045
0.8376448202303497
0.8376514932007421
0.8376581655780605
0.8376648373623843
0.8376276160854519
0.8376342886342795
0.8376409605901761
0.8376476319532208
0.8376543027234924
0.8376609729010702
0.837667642486033
0.8376743114784598
0.8376809798784297
0.8376876476860214
0.837694314901314
0.8377009815243864
0.8377076475553175
0.8377143129941861
0.8377209778410711
0.8377276420960516
0.837734305759206
0.837697109493077
0.8377037739201295
0.8377104377554199
0.8376732475029113
0.8376799121017081
0.837686576108806
0.8376932395242842
0.8376999023482211
0.8377065645806956
0.8377132262217865
0.8377198872715724
0.8377265477301322
0.8377332075975444
0.837739866873888
0.8377465255592415
0.8377531836536835
0.8377598322833909
0.8377664891966398
0.8377731455192131
0.8377798012511894
0.8377864563926475
0.8377492924634281
0.8377559483677723
0.8377187890886254
0.8377254457554802
0.8376882911253408
0.8376949485543311
0.8377016053928359
0.8377082616409337
0.8377149172987032
0.8377215723662227
0.8377261783356117
0.8377328323136939
0.8377394857017535
0.8377461384998691
0.8377527907081194
0.8377594423265824
0.8377660933553369
0.8377727437944612
0.8377793936440336
0.8377860429041327
0.8377926915748367
0.8377981918100975
0.8378048393531149
0.8378114863069679
0.8378089865734496
0.8378096995747535
0.837816345429706
0.8378229906957481
0.8378296353729578
0.8378362794614138
0.837799162716654
0.8378058075663609
0.8378124518273767
0.8378190954997798
0.8378257385836483
0.8378323810790604
0.8378390229860944
0.8378456643048283
0.8378523050353405
0.8378589451777089
0.8378218438649879
0.8378284847681111
0.8377913880895737
0.837798029753078
0.8378046708284863
0.8378113113158765
0.8378179512153268
0.8378245905269153
0.83783122925072
0.837837867386819
0.8378445049352903
0.8378511418962119
0.8378577782696619
0.8378644140557183
0.8378273354871447
0.8378339720330564
0.8378406079916372
0.8378472433629649
0.8378538781471176
0.8378168082471907
0.8378234437907802
0.8378300787472573
0.8378367131166999
0.837799650535389
0.8378062856638653
0.8378129202053698
0.8378195541599806
0.8378261875277753
0.8377891336076688
0.8377957677340792
0.8378024012737362
0.8377653533210841
0.8377719876189695
0.8377786213301642
0.8377852544547462
0.8377918869927931
0.8377892126090011
0.8377958443856319
0.8377588081872152
0.8377654407215539
0.8377720726695395
0.8377787040312495
0.8377416751382537
0.8377483072572699
0.8377549387900732
0.837717915856593
0.8377245481463161
0.8377311798498889
0.8377378109673892
0.8377444414988947
0.8377074272081909
0.8377074578069711
0.837714088800662
0.8377207192084725
0.8377273490304803
0.837733978266763
0.8377406069173983
0.8377472349824637
0.8377538624620369
0.8377604893561954
0.8377671156650168
0.8377737413885786
0.837736745418546
0.8377433718980382
0.8377063805361846
0.8377130077712368
0.8377196344210769
0.8377262604857824
0.8377328859654306
0.8377395108600992
0.8377460954400286
0.837752719166724
0.8377157404547767
0.8377223649365716
0.8377289888336039
0.8377356121459513
0.8376986407168439
0.8377052647838906
0.8377118882663149
0.8377185111641938
0.8377251334776049
0.8376881706672679
0.8376945687184187
0.8377011912116368
0.8377078131205258
0.8376708575967424
0.8376774802595155
0.8376841023380219
0.8376853469191018
0.8376919680664677
0.8376985886297779
0.8377052086091097
0.8377118280045404
0.837718446816147
0.8377250650440071
0.8377316826881978
0.8377382997487962
0.8377013624339924
0.8377079802479145
0.8377145974783065
0.8377212141252456
0.837727830188809
0.837734445669074
0.8377410605661175
0.8377476748800168
0.8377542886108489
0.8377608841290027
0.8377674966947087
0.8377741086775787
0.8377807200776899
0.8377873308951191
0.8377939411299434
0.8378005507822399
0.8377636367643169
0.8377267259991601
0.8377333377391372
0.837696431560991
0.8377030440529927
0.8377096559624216
0.8377162672893548
0.8376793683655434
0.8376859804441037
0.8376925919402304
0.8376992028540002
0.8377058131854903
0.8377124229347774
0.8377190321019387
0.8377256406870508
0.8377322486901908
0.8377388561114355
0.8377454629508617
0.8377520692085463
0.8377586748845661
0.837765279978998
0.8377718844919188
0.8377784884234051
0.8377416127471683
0.8377047403170298
0.8377113463317158
0.8377179517649377
0.8377245566167721
0.8377311608872959
0.8376942970298311
0.837700902050643
0.8377015224183971
0.8377081265400788
0.8377147300806419
0.8377213330401632
0.8377279354187193
0.8377345372163869
0.8377411384332426
0.8377337732032597
0.837740373873011
0.8377035274455887
0.8377101288649736
0.8377167297037076
0.8377233299618674
0.8377299296395295
0.837693091772697
0.8376562571454974
0.8376628589017676
0.8376694600775105
0.8376326313476764
0.8376392332719115
0.8376458346156811
0.8376524353790618
0.83765903556213
0.8376656351649624
0.8376288163158936
0.8375920007033621
0.8375986023822306
0.8376052034808338
0.8376118039992482
0.8376184039375502
0.8376250032958162
0.8376316020741229
0.8376382002725465
0.8376447978911638
0.8376513949300508
0.8376579913892841
0.8376645872689401
0.8376711825690951
0.8376721019109546
0.8376786963016287
0.8376419027541125
0.8376051124386367
0.8375683253547754
0.8375315415021027
0.8375381406175785
0.8375013613210469
0.837507961182228
0.837514560463813
0.8375211591658782
0.8375277572884999
0.8375343548317546
0.8375409517957184
0.8375475481804676
0.8375541439860786
0.8375607392126276
0.8375673338601909
0.8375305710399363
0.8375371664327101
0.8375437612465599
0.8375495040815795
0.8375127484970759
0.837519343514256
0.8375259379526467
0.8375325318123241
0.8375391250933643
0.8375457177958434
0.8375523099198378
0.8375589014654234
0.8375652511516939
0.8375718415512748
0.8375784313726744
0.8375850206159688
0.8375814597132706
0.8375880482457393
0.8375513135390051
0.8375579028156677
0.8375644915143996
0.8375710796352768
0.8375776671783755
0.8375842541437714
0.8375908405315408
0.8375974263417594
0.8376040115745034
0.8376105962298486
0.837611652273151
0.8376182360162566
0.83762481918217
0.8376314017709672
0.8376379837827238
0.8376445652175158
0.8376078537933489
0.8376144359717259
0.8376210175731995
0.8375843120071359
0.837590894351818
0.8375974761196582
0.8376040573107321
0.8376106379251155
0.8376172179628844
0.8376237974241143
0.8376303763088813
0.837636954617261
0.837643532349329
0.8376501095051612
0.8376566860848333
0.837663262088421
0.8376265755705702
0.8376270211089966
0.837633597547748
0.837596917148486
0.8375602399615898
0.8375668184605843
0.8375733963835029
0.8375799737304214
0.8375865505014151
0.8375931266965599
0.8375997023159314
0.8376062773596051
0.8376128518276568
0.8376194257201618
0.8376258677289279
0.8376324404763137
0.837639012648379
0.8376455842451996
0.837652155266851
0.8376587257134085
0.8376652955849477
0.8376286426884926
0.8375919929994666
0.8375985649283693
0.8376051362822245
0.837611707061108
0.8376097423335582
0.8376163123360808
0.8376228817638252
0.8376294506168667
0.8376360188952807
0.8375993833101296
0.8375627509294906
0.8375693212631332
0.8375758910221193
0.8375824602065245
0.8375890288164239
0.8375955968518932
0.8376021643130076
0.8376087311998425
0.837615297512473
0.8376218632509747
0.8376284284154226
0.8375918123799088
0.837598378283988
0.8376049436140743
0.837611508370243
0.8376180725525695
0.8375814649710585
0.8375880298926138
0.8375945942403875
0.8375935588185103
0.8376001223510067
0.8376066853099181
0.8376132476953199
0.837619809507287
0.8376263707458946
0.8376329314112181
0.8376394915033324
0.8376460510223126
0.8376526099682339
0.8376591683411714
0.8376657261412002
0.8376722833683952
0.8376788400228316
0.8376853961045844
0.8376919516137287
0.8376985065503394
0.8377050609144916
0.8376684831020335
0.837675038204723
0.8376815927350144
0.8376881379612647
0.8376946913473661
0.8377012441612942
0.8377077964031241
0.8377143480729305
0.8377208991707885
0.8377274496967728
0.837690886871629
0.8376974381356768
0.8376608798115895
0.837624324678279
0.8375877727353274
0.837594327355359
0.8375577799111075
0.8375643352678023
0.8375708900524764
0.8375774442652048
0.8375839979060622
0.8375905509751235
0.8375971034724635
0.8376036553981572
0.8376102067522792
0.8375736729621299
0.8375802250524578
0.8375436957565856
0.8375502485827628
0.8375568008374144
0.8375202773418258
0.8375268346924846
0.8375333871109597
0.8375399389580443
0.8375464902338136
0.8375530409383418
0.837559591071704
0.8375661406339746
0.8375296294682975
0.8375361797656049
0.8375417923460353
0.837548341542202
0.8375548901674834
0.8375614382219542
0.8375677808769607
0.8375312807775631
0.8375378290048257
0.8375443766614118
0.8375509237473959
0.8375574702628529
0.837564016207857
0.8375705615824831
0.8375771063868055
0.8375836506208988
0.8375840041820324
0.8375905475455301
0.8375970903389987
0.8375606080405389
0.8375671515680632
0.8375736945256187
0.8375802369132798
0.8375867787311209
0.8375933199792165
0.837599860657641
0.8376064007664689
0.8376129403057745
0.8376194792756323
0.8376030388786069
0.8376095777101751
0.8375731139263733
0.8375796534913251
0.8375861924869508
0.8375927309133245
0.8375992687705208
0.837605806058614
0.8375693519607745
0.8375758899818398
0.8375824274338619
0.8375889643169153
0.8375869805492674
0.8375505352015801
0.8375570726190102
0.8375636094675736
0.8375701457473445
0.8375766814583968
0.8375832166008051
0.8375836914913306
0.837590225760264
0.8375967594607528
0.8375603279545347
0.8375668623870349
0.8375733962511506
0.8375369705141648
0.837543505109924
0.8375500391373588
0.8375565725965431
0.8375201539265459
0.8375207443803079
0.8375262869566392
0.8375328203122777
0.8375393530998478
0.8375458853194235
0.8375524169710789
0.837558948054888
0.8375654785709248
0.8375720085192635
0.8375785378999779
0.8375850667131424
0.8375915949588306
0.8375981226371166
0.8376046497480745
0.8376111762917781
0.8376177022683013
0.837581307842828
0.8375449165798874
0.8375514445845543
0.8375579720220125
0.8375644988923361
0.8375710251955988
0.8375775509318745
0.8375840761012371
0.8375906007037606
0.8375542216818398
0.8375178458198775
0.8375243724486527
0.8375287488601503
0.8375352744486139
0.8375367102350375
0.8375432349111019
0.8375497590205669
0.8375133944078966
0.8374770329528362
0.8374835590866838
0.8374900846539038
0.83749660965457
0.837460255241684
0.8374667809706864
0.8374733061331946
0.8374798307292826
0.8374860813333914
0.8374926048087262
0.837499127717861
0.8375056500608692
0.8375121718378246
0.8374758309469178
0.837482353451758
0.837488875390605
0.8374952015272968
0.8375017223428488
0.8374653897879772
0.8374290603853316
0.8374355832213882
0.8374421054915703
0.8374486271959515
0.8374551483346053
0.8374616689076054
0.8374681889150255
0.837474708356939
0.8374812272334196
0.8374877455445408
0.837489029572572
0.8374955469801263
0.8375020638225222
0.8375085800998331
0.8375150958121326
0.8374787878789027
0.8374853043177843
0.8374918201917139
0.8374983355007649
0.8375048502450109
0.8375113644245252
0.837475066094684
0.8374387709110966
0.8374452871073735
0.8374518027388907
0.8374583178057218
0.8374648323079401
0.8374285454310256
0.8374350606586932
0.8374415753218075
0.8374480894204418
0.8374546029546696
0.8374611159245641
0.8374676283301986
0.8374741401716466
0.8374806514489813
0.8374871621622761
0.8374936723116042
0.8374574014726128
0.8374639123469156
0.8374704226573111
0.8374341575370298
0.8373978955574014
0.8374044078806074
0.8374109196398782
0.8374174308352871
0.8374239414669072
0.837430451534812
0.8374369610390746
0.837443469979768
0.8374499783569657
0.8374564861707405
0.837420238919781
0.8374267474573737
0.837433255431603
0.837439762842542
0.8374462696902638
0.8374527759748416
0.8374592816963484
0.8374657868548575
0.8374722914504418
0.8374787954831744
0.8374756943844688
0.8374821977072295
0.8374887004673217
0.8374952026648185
0.8374589756900513
0.8374654786107794
0.8374719809689708
0.8374784827646989
0.8374849839980367
0.8374914846690569
0.8374841722886439
0.8374479567568692
0.8374544581857044
0.8374609590523024
0.837424749221835
0.837431250810783
0.8374377345439948
0.8374442350094072
0.8374507349127874
0.8374572342542081
0.8374637330337423
0.8374702312514629
0.8374767289074427
0.8374832260017545
0.8374897225344711
0.8374962185056654
0.8375027139154101
0.8375092087637781
0.8375157030508421
0.837521950481899
0.8374857630488503
0.8374922575071327
0.837498751404242
0.837462569663567
0.8374263910490145
0.837432886949872
0.8374393822895285
0.8374458770680568
0.8374523712855296
0.8374588649420197
0.8374653580375996
0.8374291902398006
0.8374356840560796
0.8374421773115075
0.8374486700061567
0.8374551621401001
0.83746165371341
0.8374681447261593
0.8374746351784204
0.8374811250702661
0.8374876144017688
0.8374941031730011
0.8375005913840357
0.8374644407995239
0.8374709297307739
0.8374774181018847
0.8374412731982118
0.8374477622891789
0.8374542508200659
0.8374607387909448
0.8374672262018885
0.8374737130529692
0.8374801993442597
0.8374866850758321
0.837493170247759
0.8374996548601129
0.8375061389129662
0.8375126224063912
0.8375191053404605
0.8375255877152462
0.8375320695308209
0.8375385507872569
0.8375450314846266
0.8375515116230021
0.8375153915819626
0.8375218724396286
0.8375283527383591
0.8375348324782264
0.8375413116593026
0.8375477902816602
0.8375542683453714
0.8375181590861196
0.8375246378687077
0.8375311160927077
0.8375375937581921
0.8375421613001656
0.8375486163794199
0.8375550924530211
0.8375615679683881
0.8375680429255932
0.8375745173247086
0.8375809911658064
0.8375874644489587
0.8375939371742377
0.8376004093417155
0.8376068809514642
0.8376133520035559
0.8376198224980625
0.8376262924350565
0.8375902080731715
0.8375966787284626
0.8376031488262988
0.8376096183667525
0.8376160873498956
0.8376225557758
0.8376290236445378
0.837635490956181
0.8375994186297973
0.8376058866593111
0.8376123541317884
0.837618821047301
0.8376252874059211
0.8376317532077205
0.8376382184527712
0.8376446831411449
0.8376511472729138
0.8376576108481495
0.8376215530972628
0.8376270015496949
0.8376334653295963
0.8376399285530908
0.8376038777707128
0.8376103417112458
0.83761680509543
0.8376186720028621
0.837582628340398
0.8375890920827241
0.837595555268814
0.8376020178987397
0.8376084799725726
0.8376149414903848
0.8376214024522479
0.8376278628582338
0.837634322708414
0.8376407820028604
0.8376472407416448
0.8376112129033333
0.8376154229926669
0.8376218819887535
0.8376283404292993
0.8376347983143758
0.8376412556440548
0.8376409743723122
0.8376390119104998
0.8376029968184063
0.8376094544048538
0.8376159114360487
0.8376223679120628
0.8375863597284194
0.8375928169196789
0.8375992735558154
0.8376057296369005
0.8376121851630056
0.8376186401342024
0.8376250945505624
0.8376315484121571
0.8376380017190582
0.8376400154700049
0.8376464678584773
0.837652919692454
0.8376593709720066
0.8376658216972064
0.8376722718681251
0.8376787214848339
0.8376851705474043
0.8376916190559077
0.8376980670104156
0.8377045144109992
0.8377109612577301
0.8376749817464447
0.8376814293077852
0.8376878763153305
0.8376943227691518
0.8376583501525516
0.8376223806253208
0.8376288290610361
0.8376352769429999
0.8376417242712836
0.837605761635002
0.8376122096768328
0.8376186571650409
0.8376251040996979
0.8376315504808749
0.8376379963086432
0.837644441583074
0.8376508863042388
0.8376485751074018
0.8376550190979983
0.837661453952556
0.8376678968374226
0.8376743391693467
0.8376383951942697
0.8376448382391855
0.8376512807312162
0.837657722670433
0.8376641640569074
0.8376706048907101
0.8376749688989084
0.837681408716646
0.8376878479819178
0.8376519173030132
0.8376583572808256
0.8376647967062295
0.8376712355792961
0.8376776739000963
0.8376841116687013
0.837690548885182
0.8376969855496095
0.8376982591545511
0.8377046949364336
0.8377111301664568
0.8377175648446918
0.8377239989712097
0.8377241737043956
0.8376882630316544
0.8376946890137784
0.8376587826833449
0.8376228794309046
0.8376293159610164
0.8376357519394177
0.8376421873661796
0.8376486222413727
0.837645907610663
0.8376523417749682
0.8376164495673336
0.8376228844424539
0.837629318766171
0.8376357525385557
0.8376421857596791
0.8376486184296117
0.8376550505484247
0.8376597044336014
0.8376661355265324
0.8376725660685495
0.8376789960597234
0.8376854255001251
0.8376918543898253
0.8376982827288947
0.837704710517404
0.837711137755424
0.8377175644430255
0.8377239905802789
0.8377304161672553
0.8376945498138637
0.8377009761110717
0.8377074018580595
0.8377138270548977
0.837720251701657
0.8377266757984081
0.8377322604118652
0.8377386834447187
0.8377028290178646
0.8377092527605241
0.8377135361836097
0.8377135997946938
0.8377200222518039
0.8377264441592812
0.8377328655171966
0.8377392863256204
0.8377381594148119
0.8377445794473517
0.8377509989305838
0.8377151608488362
0.8377215810412968
0.8377280006845066
0.837734419778536
0.8377408383234556
0.8377472563193359
0.8377528782825417
0.8377592952145743
0.8377657115977758
0.8377721274322167
0.8377785427179675
0.8377427203148068
0.8377491363093205
0.8377555517552006
0.8377619666525175
0.8377683810013417
0.8377747948017434
0.8377812080537931
0.8377876036591597
0.8377517931182895
0.8377582065311328
0.8377646193957508
0.8377710317122139
0.8377774434805922
0.8377416410257427
0.8377480535020887
0.8377122553628911
0.837718668546869
0.8377250811828053
0.8377314932707701
0.8377379048108337
0.8377443158030663
0.8377507262475381
0.8377571361443193
0.8377633020077904
0.8377697108198014
0.8377761190843315
0.8377825268014508
0.8377889339712294
0.8377953405937376
0.8378017466690453
0.8377659691677997
0.8377723759502248
0.8377787821855059
0.8377851878737131
0.8377494171898024
0.8377558235847649
0.8377622294327097
0.83772646431021
0.837690702241296
0.8376971100487646
0.8377035173091885
0.8377099282910346
0.8376741730335208
0.837680580452512
0.8376869873245852
0.8376933936498103
0.8376997994282573
0.8376640522319004
0.8376704587156968
0.8376768646527715
0.8376832700431945
0.837689674887036
0.8376932974957273
0.837699701365288
0.8377061046884667
0.8377125074653335
0.8377189096959582
0.8376831769323643
0.8376895798678757
0.8376959822572014
0.8377023841004113
0.8377037615149413
0.8377079960766918
0.8377143965885862
0.8376786746834823
0.83768507589981
0.8376914765702614
0.8376978766949067
0.8377042762738154
0.8377106753070575
0.8377170737947025
0.8377234717368206
0.8377298691334812
0.8377362659847543
0.8377426622907094
0.8377490580514164
0.837755453266945
0.837761847937365
0.8377682420627458
0.8377746356431572
0.8377389355265832
0.8377453298109054
0.8377517235503144
0.8377529782702312
0.8377593711389513
0.8377657634629484
0.8377721552422922
0.8377785464770522
0.8377849371672981
0.8377913273130994
0.8377977211740137
0.8378041102309532
0.8378104987436569
0.8378168867121941
0.8378232741366346
0.8378296610170478
0.8378360473535031
0.8378424331460702
0.8378488183948185
0.8378552030998174
0.8378615872611364
0.8378679751363382
0.8378743582103244
0.8378807407408391
0.8378871227279515
0.8378935041717311
0.8378998850722473
0.8378642206521795
0.8378706022558972
0.8378720420498087
0.8378784227774738
0.8378848029620521
0.837849146772301
0.8378555276596724
0.8378619080040126
0.8378262573398988
0.8377906097094967
0.8377969920014593
0.8378033737503636
0.8378097549562791
0.8378161356192749
0.8378225157394205
0.8377868773662127
0.8377932581881027
0.8377961209647524
0.8377604882614109
0.837766869391498
0.8377732499788335
0.8377796300234868
0.8377860095255268
0.8377923884850231
0.8377567650311374
0.8377631446916233
0.837769523809621
0.8377759023851998
0.837782280418429
0.8377886579093774
0.8377530437001481
0.8377174325186943
0.8376818243646299
0.8376882050411137
0.8376945851752075
0.8377009647669803
0.8376653633660128
0.8376715906677268
0.8376779704233502
0.8376843496367772
0.8376487549928732
0.8376551349055567
0.8376615142760994
0.8376678931045705
0.8376742713910389
0.8376806491355738
0.8376870263382443
0.8376514421648303
0.837657820066361
0.8376222401564062
0.8376286187564674
0.8376349968147067
0.8376413743311929
0.8376477513059951
0.8376541277391824
0.837618557051351
0.8376249341826864
0.8376313107724624
0.8376376868207482
0.8376440623276127
0.8376084996179953
0.8376148758226389
0.8376212514859169
0.8376276266078982
0.8376340011886517
0.8376403752282463
0.837646748726751
0.8376531216842347
0.8376594983448882
0.8376658702203562
0.8376303216772302
0.8376366942500425
0.8376296359162461
0.8376360079773519
0.8376423794977195
0.8376487504774174
0.8376132117098961
0.83761958338646
0.83762595452241
0.8376323251178147
0.8376386951727431
0.8376450646872639
0.8376095351205567
0.8375740085677671
0.8375803800153636
0.8375867509225261
0.8375931212893233
0.8375994911158238
0.8375639725215097
0.837570343043813
0.8375348286975169
0.8375411999152953
0.8375475705928194
0.837553940730158
0.837518433101672
0.8375248039341319
0.8374893005511758
0.8374956720784297
0.8375020430655407
0.8375084135125772
0.837514783419608
0.8375118965883549
0.8375182658078586
0.8375246344875293
0.8375310026274358
0.8374955125218115
0.8375018813560267
0.8375082496505329
0.8375049911025434
0.8375113587256802
0.8375177258092792
0.8375240923534093
0.8375304583581389
0.8375368238235364
0.8375431887496706
0.8375495531366098
0.8375559169844228
0.8375204438610063
0.8375268084026012
0.8375331724051251
0.8374977047515126
0.837504069447479
0.8375104336044299
0.8374749714189871
0.8374813362690412
0.8374877005801352
0.8374940728197382
0.8375004360527588
0.8375067987470246
0.8374713457224829
0.837477709109474
0.8374840719577656
0.8374904342674262
0.8374549879376226
0.8374195446081857
0.8374259088409247
0.8373904697419471
0.8373968346664216
0.8374031990522262
0.837409562899429
0.8374159262080988
0.8374222889783036
0.8374286512101119
0.8374350129035919
0.8374413740588121
0.8374477389061382
0.8374540989848647
0.8374604585255361
0.8374668175282209
0.8374708158864018
0.8374771739131365
0.837441755128027
0.8374481138459865
0.8374544720261426
0.8374608296685637
0.8374254175653175
0.8374317758986128
0.8374381336942283
0.8374416201590645
0.837447977000896
0.8374543333052419
0.8374189304587695
0.8374252874535928
0.8373898888279236
0.8373962465129001
0.8374026036604332
0.8374089602705912
0.8374153163434422
0.8374216718790545
0.8374280268774958
0.8374343813388346
0.8373989942954652
0.8374053494465555
0.837405674568056
0.8374120288998724
0.837418382694756
0.8373830038023734
0.837389358286603
0.8373539836094195
0.8373603387826712
0.8373666934190326
0.8373730475185713
0.8373794010813556
0.8373440342949772
0.8373503885464217
0.837356742261167
0.8373630954392809
0.8373694480808315
0.8373340891817486
0.8373404425115977
0.8373467953049387
0.8373531475618394
0.8373594992823679
0.837365850466592
0.8373722011145797
0.8373785512263988
0.8373849008021175
0.8373912498418032
0.8373559049469087
0.8373622546744676
0.8373686038660487
0.8373749525217201
0.8373813006415495
0.8373459636241785
0.8373439741751268
0.8373503227985213
0.8373566708861668
0.8373630184381314
0.8373276896465341
0.8373340378855905
0.8373403855890209
0.8373050622232504
0.8373114106134375
0.8372760914498735
0.8372824405264953
0.8372887890675333
0.8372951370730556
0.8373014845431296
0.8373078314778233
0.8373141778772042
0.8373205237413403
0.8373268690702991
0.8373332138641483
0.8373395581229557
0.8373459018467889
0.8373470382394763
0.8373524789208322
0.8373588212976746
0.8373651631397917
0.8373298655314311
0.8373362080594393
0.8373425500527771
0.837307257860665
0.8373136005395598
0.8372783125422343
0.837284655906365
0.8372909987358674
0.8372973410308092
0.8373036827912579
0.837310024017281
0.8373163647089462
0.8373141815884614
0.8373205215706998
0.8373268610187525
0.8373331999326872
0.8373395383125711
0.837345876158472
0.8373522176825797
0.8373169488670763
0.8373232868635861
0.837329624326235
0.8373359612550905
0.83734229765022
0.8373486335116908
0.8373549688395705
0.8373613036339265
0.837367637894826
0.8373365710918327
0.8373429058606482
0.8373076537701393
0.8372724046477275
0.8372787413177064
0.8372850774542059
0.8372914130572932
0.8372977481270356
0.8372625068396023
0.8372272685186074
0.8372336054880734
0.8372399419241693
0.8372462778269625
0.8372110461202705
0.8372173827057483
0.8372237187579781
0.8372300542770272
0.8372363892629631
0.8372427237158527
0.8372490576357637
0.8372553910227631
0.8372617238769183
0.8372680561982964
0.8372743879869647
0.8372807192429905
0.8372870499664409
0.8372933801573831
0.8372997098158842
0.8373050296480969
0.8373113582843607
0.8373176863883812
0.8373240139602259
0.8373303409999618
0.837336667507656
0.8373429934833757
0.8373493189271878
0.8373556438391596
0.8373619682193579
0.8373682920678501
0.837374615384703
0.8373809381699838
0.8373872604237594
0.8373904677847301
0.837396789106585
0.8374031098971247
0.837367918978067
0.8373742404505644
0.8373805613918011
0.8373868818018437
0.8373880882353815
0.8373944077980789
0.8374007268297654
0.8374070453305077
0.8374133633003729
0.8373781852552856
0.8373845039066653
0.8373901121519752
0.8373964297715925
0.8373612583477708
0.837367576648554
0.8373684221579132
0.8373747396271657
0.8373810565658283
0.8373873729739677
0.8373936888516509
0.8374000041989446
0.8374063190159157
0.8374126333026309
0.8374189470591571
0.8374252602855609
0.8374315729819092
0.8374378851482688
0.8374441967847063
0.8374090455004222
0.837415357817505
0.8374216696047199
0.8373865236916966
0.8373928361592268
0.8373576944060621
0.8373225556022683
0.8373288699593828
0.8372937353139499
0.8373000503504406
0.8372649198624675
0.8372712355780176
0.837277550763637
0.837283865419392
0.8372901795453498
0.8372964931415767
0.8373028062081396
0.8373091187451048
0.8372739996645434
0.8372803128801763
0.8372866255662659
0.8372929377228787
0.8372992493500814
0.8373055604479406
0.8373118710165229
0.837318181055895
0.8373244905661231
0.8373307995472742
0.8373371079994145
0.8373434159226107
0.8373497233169294
0.8373146216726906
0.8373209297452227
0.8373272372889312
0.8373335443038825
0.8373398507901433
0.8373446311819794
0.8373509366749939
0.8373572416395118
0.8373221514479331
0.8373284570902626
0.8373347622041495
0.83734106678966
0.8373059831567446
0.8372709024636343
0.8372772089321725
0.8372776958526194
0.8372840015081908
0.8372489276140258
0.8372552339463839
0.837255721705706
0.8372620272252156
0.8372683322165363
0.8372332663233246
0.8372395719910386
0.8372458771306177
0.8372521817421281
0.8372584858256362
0.8372647893812083
0.8372710924089107
0.8372360366773579
0.8372423403810766
0.8372486435569796
0.8372549462051331
0.8372563965171639
0.8372566034577424
0.8372629049812478
0.8372692059772302
0.8372755064457562
0.8372762692002682
0.8372825688458193
0.8372888679640932
0.8372951665551559
0.837260128886555
0.8372664281530674
0.8372727268924224
0.8372376945607533
0.8372439939752313
0.8372502928626057
0.8372565912229427
0.8372215654284638
0.837227864463585
0.8372341629717225
0.8372404609529426
0.8372467584073112
0.8372117403489061
0.837217135090004
0.8372234327297894
0.8372297298428402
0.8372360264292222
0.8372423224890019
0.837248618022245
0.8372549130290178
0.8372612075093862
0.8372675014634161
0.8372737948911738
0.8372800877927251
0.8372450859078627
0.8372513794834037
0.837216381724783
0.8372226759740002
0.8372289696970525
0.8372352628940057
0.8372002716597141
0.8372065655300058
0.8372128588742521
0.8371778729628908
0.8371832393131076
0.8371877987632449
0.8371940918398018
0.8372003843904895
0.837196081052934
0.8372023729947349
0.8372086644108273
0.8372149553012771
0.8372212456661502
0.8372275355055125
0.8372338248194298
0.8372401136079679
0.8372464018711927
0.83725268960917
0.8372589768219655
0.8372240123612279
0.8372303002464594
0.8371953399032054
0.8371603824795174
0.8371254279750298
0.8371317189262228
0.8371380093521192
0.837144299252785
0.8371505886282858
0.8371568774786875
0.8371219318751861
0.8371282213967507
0.8371345103932697
0.8371407988648089
0.8371470868114338
0.8371533742332103
0.8371596611302041
0.8371657179819701
0.8371720038391733
0.83717828917179
0.837184573979886
0.8371908582635268
0.8371971420227782
0.8372034252577056
0.8372097079683748
0.8372159901548514
0.837222271817201
0.8371873482668811
0.8371927629933237
0.8371990448384543
0.8372053261595738
0.8372116069567477
0.8372178872300416
0.8372241669795212
0.8372212010009149
0.8372274800884841
0.8372337586524033
0.8372400366927379
0.8372463142095536
0.8372525912029157
0.8372588676728897
0.8372651436195411
0.8372653993664304
0.8372716745175677
0.8372779491455578
0.837284223250466
0.8372904968323578
0.8372967698912986
0.8373030424273538
0.8373093144405886
0.8373155859310687
0.837280693420091
0.8372869655805452
0.8372932372182975
0.8372995083334134
0.8373057789259581
0.837312048995997
0.8372771653544107
0.8372834360940643
0.8372897063112651
0.8372959760060783
0.8373022451785694
0.8372673692103431
0.8372727852056276
0.8372790545606795
0.8372853233935243
0.8372838539064598
0.8372901220173203
0.8372963896061427
0.8373026566729923
0.8372677923052094
0.837232930840734
0.837239199766921
0.8372454723344814
0.8372106161532852
0.8372168852255072
0.8372182624261888
0.8372245306581986
0.8372307983683777
0.837237065556791
0.8372433322235038
0.8372495983685813
0.8372558639920884
0.8372621290940905
0.8372683936746524
0.8372746577338395
0.8372809212717167
0.8372871842883491
0.8372523466756219
0.8372586103599706
0.8372648735231275
0.8372711361651576
0.8372773982861258
0.8372836598860972
0.8372899209651368
0.8372961815233096
0.8373024415606808
0.837308701077315
0.8373051239395228
0.8372703015180656
0.8372765615903637
0.837241743252875
0.8372480039920943
0.8372131897376973
0.8372194511435295
0.8372257120286841
0.8372319723932263
0.8372382322372212
0.8372444915607333
0.8372507503638278
0.8372570086465695
0.8372632664090234
0.8372284645440966
0.83723472297277
0.8372409808812084
0.8372061842816955
0.8372124428560332
0.8371776503346163
0.8371428607048651
0.83714912113035
0.8371553810355634
0.8371616404205705
0.8371678992854358
0.8371741576302243
0.8371804154550007
0.8371866727598299
0.8371929295447766
0.8371581522868717
0.8371644097367228
0.837170666666744
0.8371769230770004
0.8371421522615716
0.8371484093364009
0.8371493459031464
0.8371145805648613
0.8371208380051435
0.8371270949257478
0.8371333513267392
0.837139607208182
0.8371458625701415
0.8371521174126818
0.837158371735868
0.8371646255397648
0.8371708788244365
0.8371771315899481
0.8371833838363641
0.8371896355637494
0.8371958867721682
0.8372021374616854
0.8372083876323655
0.8372146372842731
0.8372208864174728
0.8372271350320293
0.837233383128007
0.8372396307054706
0.8372458777644844
0.8372111401544203
0.837217387877104
0.8372236350813905
0.8372298817673444
0.8372361279350301
0.8372423735845121
0.8372076447652993
0.8371992699822405
0.8372055163833195
0.8372117622662616
0.8371770404778465
0.8371776759425138
0.8371776602804112
0.837183906282473
0.8371901517665381
0.8371963967326712
0.8372026411809367
0.8372088851113989
0.8372151285241223
0.8372213714191712
0.8371866636266407
0.837192907184091
0.8371991502239192
0.8371965803109566
0.8372028226810008
0.8372090645335858
0.8372153058687758
0.8372215466866353
0.8372188437630262
0.837225088061076
0.8372313276977383
0.8372375709610004
0.8372438095633472
0.8372500476487185
0.8372562852171784
0.8372625222687914
0.8372687588036216
0.8372749948217332
0.8372812303231904
0.8372783273270292
0.83728456217388
0.8372907965042378
0.8372970303181665
0.8373032636157304
0.837268586929587
0.8372748208887981
0.8372809632268432
0.8372871961572657
0.8372934285715034
0.8372900790858269
0.837290729546282
0.8372969610401111
0.8373000869421959
0.8373063175326765
0.8373101010101756
0.8373092436975534
0.8373154731352678
0.8373217020572787
0.8372870447020612
0.837293274285079
0.8372995033524457
0.8373057319042252
0.8372710809469374
0.8372773101593955
0.8372771745428201
0.8372704390285014
0.8372721118835565
0.8372783400224169
0.8372845676459161
0.8372907947541182
0.8372970213470871
0.8373032474248868
0.8373094729875812
0.8373156980352342
0.8373219225679097
0.8373281465856717
0.8373343700885839
0.8373405930767105
0.837346815550115
0.8373530375088615
0.8373592589530138
0.8373654798826357
0.837371700297791
0.8373779201985435
0.8373805176549151
0.8373867366768005
0.8373831279974275
0.8373893463971961
0.8373955642828348
0.8374017816544076
0.837407998511978
0.83741421485561
0.8373796023808288
0.8373858193842434
0.8373920358737712
0.8373982518494759
0.837404467311421
0.8374106822596705
0.8374168966942878
0.8373822941201506
0.8373885092141874
0.8373947237946437
0.8374009378615833
0.8374071514150696
0.8374133644551665
0.8373787706036171
0.8373847860212227
0.8373909992152405
0.8373972118959834
0.8374034240635148
0.8374096357178984
0.8374158468591977
0.8374220574874764
0.8373874747058333
0.837352894780383
0.8373591072387889
0.8373653191841502
0.8373715306165305
0.837377741535993
0.8373839519426014
0.8373901618364192
0.8373963712175101
0.8374025800859373
0.8374087884417645
0.8373742219104162
0.8373804309242474
0.83738663942553
0.8373928474143275
0.8373990548907033
0.8374052618547208
0.8374114683064434
0.8374176742459347
0.837423879673258
0.8374300845884768
0.8373955314409034
0.8374017370137283
0.8374079420745001
0.837414146623282
0.8374203506601374
0.8374265541851297
0.8374327571983223
0.8374389596997784
0.837404417587928
0.8374106207466169
0.8374081291760177
0.8374143316699684
0.837420533652331
0.8374267351231689
0.8374329360825452
0.8374391365305233
0.8374453364671663
0.8374515358925377
0.8374577348067006
0.8374636569780135
0.8374698548813373
0.8374760522736412
0.8374822491549886
0.8374884455254427
0.8374946413850665
0.8375008367339233
0.8375070315720761
0.8375132258995882
0.8375194197165228
0.8375256130229428
0.8375318058189115
0.8374972926196772
0.8374985989781485
0.8375047921217069
0.8375109847549116
0.8375171768778256
0.8375233684905118
0.8375295595930335
0.8375357501854536
0.8375419402678352
0.8375481298402414
0.837554318902735
0.8375604992174684
0.8375666872606655
0.837532191103859
0.8375383798032081
0.8375445679928216
0.8375507556727626
0.8375569428430939
0.8375631295038786
0.8375693156551796
0.8375755012970597
0.8375816864295821
0.8375472024373869
0.8375127212845488
0.8375189082376884
0.837525094681446
0.8375312806158847
0.8375373631349998
0.8375028894835023
0.8375090755680641
0.8375152611434203
0.8375214462096339
0.8375276307667674
0.837533814814884
0.8374993498210642
0.8375055345239766
0.8375117187179228
0.8375179024029656
0.8375180127546462
0.8375241956719195
0.8375303780804573
0.8375365599803223
0.8375427413715774
0.8375489140272181
0.8375550944017799
0.83756127426792
0.8375674536257011
0.8375736324751859
0.8375798108164371
0.8375859886495175
0.8375921659744897
0.8375983427914164
0.8375639006538782
0.8375700781250685
0.8375762550882637
0.837582431543527
0.83754799572428
0.8375541728334839
0.8375603494348062
0.8375665255283096
0.8375727011140567
0.8375788761921101
0.8375850507625326
0.8375830415126041
0.8375486169907385
0.8375547838238393
0.8375609583693607
0.8375671324073993
0.8375733059380174
0.8375794789612776
0.8375856514772425
0.8375918234859746
0.8375979949875364
0.8376041659819905
0.8376103364693993
0.8376165064498252
0.837622675923331
0.8375882681564922
0.8375944382830826
0.8376006079028031
0.8376067770157162
0.8376129456218844
0.8376191137213701
0.8376252813142357
0.8376314484005436
0.8376376149803564
0.8376437810537362
0.8376499466207454
0.8376561116814467
0.8376622762359022
0.8376594941906488
0.8376609491748761
0.8376265610247396
0.8376327257800341
0.8376388900292119
0.8376450537723352
0.8376512170094663
0.8376168363159427
0.8376230002052792
0.8376291635886739
0.8375947880330622
0.837600952068353
0.8375986622348732
0.837604825605319
0.8376109884699694
0.8376171508288865
0.8376233126821327
0.8376294740297703
0.8376356348718613
0.837639227108698
0.8376453870452321
0.8376515464763976
0.837617186923238
0.8376233470058088
0.8375889914278175
0.8375546386679361
0.837560800557832
0.8375669619423235
0.8375731228214729
0.8375792831953423
0.8375854430639936
0.8375916024274894
0.8375977612858917
0.8376039196392624
0.8376100774876639
0.837616238930863
0.837622395769344
0.8376285521030421
0.8376291576143311
0.8375948229218564
0.8376009796287087
0.8376071358308717
0.8376132915284071
0.8376194467213772
0.837625601409844
0.8376317555938694
0.8376379092735156
0.8376035854778561
0.837609739807482
0.8376158936327788
0.8376220469538083
0.8376281997706324
0.8376343520833134
0.8376405038919129
0.8376466551964931
0.8376528059971159
0.8376184942449347
0.8376161055132952
0.8376222568094036
0.8376284076016378
0.8376345578900597
0.8376407076747312
0.8376064048487484
0.8375721048321698
0.837578256418721
0.837584407501498
0.8375905580805627
0.837596708155977
0.8376028577278027
0.8376090067961017
0.8376151553609358
0.8376213034223668
0.8376274509804567
0.8376335980352672
0.83763974458686
0.8376458906352969
0.8376520361806398
0.8376177539494791
0.8375834745243124
0.8375896218694374
0.8375553464010137
0.837521073737686
0.8375272228815243
0.8375333715221591
0.8375395196596526
0.8375456672940662
0.837551814425462
0.8375579610539013
0.8375641071794463
0.8375702528021584
0.8375763979220994
0.8375825425393308
0.8375886866539147
0.8375948302659124
0.8375981064169793
0.8376042491412383
0.8376103913630867
0.837616533082586
0.8376226742997979
0.8376288150147839
0.8376349552276058
0.8376007073350868
0.837606848195002
0.8375726042519033
0.8375383631086855
0.8375443095413929
0.8375504517026348
0.8375565933617377
0.8375627345187636
0.8375688751737738
0.83757501532683
0.8375407838810507
0.8375469246802709
0.8375530649775867
0.8375592047730598
0.8375653440667515
0.8375714828587236
0.8375372599493971
0.8375433993871928
0.8375495383233185
0.8375556767578356
0.8375618146908056
0.8375679521222901
0.8375740890523504
0.837580225481048
0.8375863614084444
0.8375924968346009
0.837598631759579
0.8375644231162562
0.837570558686659
0.837576693755933
0.8375424901993438
0.837548625913738
0.8375144262965101
0.8375205626557318
0.8375266985138629
0.8374925039807916
0.837498640483446
0.8375047764850593
0.8375109119856926
0.8375170469854074
0.837523181484265
0.8375293154823267
0.8375354489796539
0.8375415819763079
0.83754771447235
0.837513533036833
0.8374793543911818
0.8374854886758424
0.8374792744634587
0.8374854082507658
0.837491541537519
0.8374976743237796
0.8375038066096089
0.837509938395068
0.8375160696802183
0.8375139966548979
0.8375201272742723
0.8375262573934942
0.8375323870126248
0.8375385161317253
0.8375446447508568
0.8375507728700806
0.8375569004894577
0.8375227437707069
0.8375288720333376
0.8375349997961711
0.8375411270592685
0.8375439836901734
0.8375501100873155
0.8375159620011212
0.837522089041157
0.8375282155816176
0.837534341622564
0.8375396111043779
0.8375457361813751
0.8375518607590385
0.8375579848374294
0.8375641084166086
0.8375702314966372
0.8375763540775762
0.8375824761594868
0.8375885977424299
0.8375947188264664
0.8376008394116574
0.8375667101296342
0.8375325836287937
0.8375316492829811
0.8375377714402723
0.8375438930987323
0.8375097730884216
0.8375158953886868
0.8375220171901699
0.8375195478615676
0.8375167406623552
0.8375228616813898
0.8375289822018279
0.8375351022237305
0.837541225819649
0.8375473448444974
0.8375474528648238
0.8375535711377748
0.837559688912475
0.8375658061889851
0.8375719229673658
0.8375378226529384
0.8375439400725266
0.8375500569940348
0.8375561734175238
0.8375622893430542
0.837568404770687
0.8375725700098285
0.8375786845212043
0.8375847985348582
0.8375909120508512
0.8375970209995713
0.8376031335205903
0.8376092455441306
0.8375751617498053
0.8375812744141221
0.8375779590674802
0.8375438807063822
0.8375499938972888
0.8375544507730457
0.837560563036551
0.8375666748027606
0.8375727860717349
0.8375788968435348
0.8375849989831792
0.8375509314244473
0.837557042339507
0.8375631527575019
0.8375692626784926
0.8375352013014012
0.8375413118621226
0.8375474219258887
0.8375535314927602
0.837559640562798
0.8375657491360623
0.8375718572126138
0.8375779647925132
0.8375840718758211
0.837590178462598
0.8375561300813597
0.8375220844681699
0.83752819282991
0.8375343006950959
0.8375002601203644
0.837506368624322
0.8375124766317745
0.8375185841427822
0.8375246911574058
0.8375307976757056
0.8375369036977424
0.8375408353988639
0.8375469405168795
0.8375530451388062
0.8375591492647045
0.8375251228926035
0.8375312276568669
0.8375373319251507
0.8375434356975153
0.8375495389740214
0.8375155199025764
0.8375216238171249
0.8375277272358634
0.8375338301588526
0.83749981725152
0.8375059208122407
0.837471911800594
0.8374777358184686
0.8374838395322977
0.8374899427504741
0.8374960454730582
0.8375021477001106
0.8375082534914511
0.837514354727456
0.8374803564180167
0.837486458291107
0.8374925596688351
0.8374986605512611
0.8375047609384454
0.8375108608304483
0.8375169602273301
0.8375230591291511
0.8375291575359717
0.8375352554478518
0.837541352864852
0.8375282572530498
0.8375343544591987
0.8375003732706379
0.8375064711133321
0.8375125684612523
0.8375186653144587
0.8375247616730115
0.8374907877657556
0.8374968847605324
0.8375029812607043
0.8375090772663315
0.8375151727774741
0.8374812061484124
0.837485603049777
0.8374916987712965
0.8374977939984347
0.8375038887312517
0.8375099829698077
0.8375160767141627
0.8374821196886716
0.8374882140685748
0.8374542609260276
0.8374603559411925
0.8374664504621937
0.8374725444890913
0.8374786380219453
0.837484731060816
0.8374908236057632
0.8374969156568471
0.8374954405447592
0.8375015319149499
0.8375076227914324
0.8375137131742669
0.8375198030635135
0.8375258924592319
0.8375319813614823
0.8375380697703246
0.8375041366178341
0.8374702062148597
0.8374362785610672
0.837442369860295
0.8374484606660204
0.8374545509783035
0.8374206294556618
0.8373867106809258
0.8373928027542072
0.8373988943340236
0.8374049854204347
0.8374110760135007
0.8374171661132815
0.8374232557198369
0.837429344833227
0.8374351459692015
0.8374412341080805
0.8374473217539726
0.837453408906938
0.8374594955670365
0.8374655817343278
0.837471667408872
0.8374777525907288
0.837483837279958
0.8374899214766195
0.8374960051807732
0.8375020883924785
0.8375081711117957
0.8375142533387843
0.837520335073504
0.8375264163160148
0.8375324970663762
0.8375385773246481
0.8375446570908903
0.8375507363651623
0.837556815147524
0.837562893438035
0.8375689712367551
0.8375750485437439
0.837581125359061
0.8375872016827662
0.8375932775149191
0.8375993528555793
0.8376054277048066
0.8376115020626604
0.8376175759292005
0.8376236493044864
0.8376297141009075
0.837595843105594
0.8376019166229162
0.8376079896490918
0.8376140621841806
0.8376201261422066
0.8376261976956271
0.8376279552070397
0.8376340259530798
0.8376400962083165
0.8376062371155395
0.8376123080032875
0.8376183784002801
0.8376244483065771
0.8376305177222377
0.8376365866473217
0.8376027359062973
0.8376088054635629
0.8376148745302997
0.8375810287700551
0.8375870984686785
0.8375931676768211
0.8375992363945426
0.8375653967356708
0.8375714660849723
0.8375775349439009
0.8375836033125155
0.8375896711908757
0.837595738579041
0.8376018054770707
0.8376078718850243
0.8375740428110385
0.8375801098502207
0.8375861763993746
0.8375922424585597
0.8375983080278352
0.837564486170051
0.8375677339902008
0.8375662373319867
0.8375324208656861
0.8375384876257141
0.8375046750101458
0.8375107424004405
0.8375168093008765
0.8374830016550806
0.8374890732219791
0.8374951402624141
0.8374613375848123
0.8374275376357634
0.8374317943337359
0.8374378627063767
0.8374439305892375
0.8374101367984063
0.8374162053103585
0.8373824153654241
0.8373884845061856
0.8373945531572041
0.8374006213185388
0.837406688990249
0.8374127561723939
0.8374188228650328
0.837424889068225
0.8374309547820297
0.8373971765086035
0.8374032428508569
0.8374093087037708
0.8373755353902519
0.8373816018713217
0.8373876678631
0.837393733365646
0.8373997983790189
0.8373660322581166
0.8373720978993302
0.8373781630514188
0.8373842277144413
0.8373902918884569
0.8373963555735249
0.8374024187697042
0.8374084814770542
0.8374145436956337
0.8373807892297667
0.8373868520758275
0.837392914433166
0.837398976301841
0.8374050376819119
0.8374110985734374
0.837417158976477
0.8374231947131398
0.8374292541403584
0.837435313079268
0.8374413715299276
0.8374474294923961
0.8374534869667326
0.8374595439529962
0.8374656004512455
0.83747165646154
0.8374777119839383
0.8374837670184994
0.8374898215652823
0.837495875624346
0.8374929880382321
0.8374990414821291
0.837465313519442
0.837471367590257
0.8374774211734893
0.8374811830555392
0.8374872357560402
0.8374932879691278
0.8374993396948608
0.837505390933298
0.8375114416844984
0.8375146175523854
0.8375206674450003
0.8375267168505455
0.8375327657690799
0.8375388142006621
0.8375448621453512
0.8375509096032057
0.8375172012718335
0.8375232493561352
0.8374895448509496
0.8374558430584003
0.8374618928816243
0.8374679422179803
0.8374739910675268
0.8374800394303228
0.8374463447998891
0.8374443916962199
0.837450440519823
0.8374564888567559
0.8374228005954077
0.8373891150442977
0.8373951651181062
0.8374012147052223
0.8374072638057047
0.8374133124196121
0.8374193605470032
0.8374170312877518
0.8374230787791545
0.8374291257841898
0.8374351723029165
0.8374412183353933
0.8374472638816787
0.8374533089418313
0.8374593535159099
0.837425685454741
0.8374317306533157
0.8374377753658637
0.8374438195924438
0.8374498633331146
0.8374559065879346
0.8374619493569623
0.8374679916402564
0.8374343340567969
0.8374403769642415
0.8374464193859998
0.8374524613221305
0.8374585027726922
0.837424852332592
0.8374308944069919
0.8373972477801926
0.8374032904781524
0.837369647663863
0.8373756909851042
0.8373809303820838
0.8373869727645702
0.8373930146616272
0.8373990560733133
0.837405096999687
0.8374059522853726
0.8374119924495445
0.8374180321285625
0.8374240713224853
0.8374301100313711
0.8374361482552787
0.8374025216833121
0.8374085605300623
0.8374145988918815
0.837420636768828
0.8374266741609603
0.837393054719226
0.8373990927338899
0.8374051302637869
0.8374111673089755
0.8374172038695137
0.8374229629927428
0.8373893517961547
0.8373953885054259
0.8374014247301518
0.8374074604703905
0.8373738552911911
0.8373798916533383
0.8373859275310457
0.8373919629243716
0.8373979978333743
0.8374040322581121
0.8374100661986433
0.8374160996550263
0.8374221326273191
0.8374281651155802
0.8374341971198677
0.8374402286402398
0.837446259676755
0.8374522902294713
0.8374583202984469
0.8374643498837401
0.837470378985409
0.8374764076035119
0.8374824357381069
0.8374884633892522
0.837494270018893
0.8374884803528938
0.8374945070366533
0.8374609293561531
0.8374273543680059
0.8373937820718879
0.837399811585535
0.8373662430851107
0.8373722732192715
0.8373783028700164
0.8373843320374029
0.8373903607214896
0.8373963889223344
0.8374024166399954
0.8374084438745306
0.8374144706259983
0.8374204968944564
0.8374265226799631
0.8374325479825764
0.8374385728023542
0.8374445971393548
0.837450620993636
0.8374566443652559
0.837457471356508
0.8374634939711234
0.8374695161032348
0.8374755377529002
0.8374815589201775
0.8374875796051248
0.8374540371676206
0.8374600584725519
0.8374660792952001
0.8374720996356232
0.837478119493879
0.8374841388700254
0.8374901577641204
0.837496176176222
0.8375021941063878
0.8375082115546759
0.8375142285211442
0.8375179951159429
0.8375240112090128
0.837530026820429
0.8375360419502497
0.8375025177120897
0.8375085334614607
0.837514548729283
0.8375205635156141
0.837526577820512
0.8374930606691665
0.8374595462003734
0.8374655622249352
0.8374715777680417
0.8374775928297506
0.8374440843436614
0.8374105785388946
0.837416595319109
0.837422611617904
0.8374286274353373
0.8374346427714667
0.837438809552427
0.8374448240000449
0.8374508379665262
0.8374568514519287
0.83746286445631
0.8374293713006367
0.8374353849230601
0.8374413980645092
0.8374474107250417
0.8374139235445104
0.8374064496781605
0.8374124630148386
0.8373789812482954
0.8373455021590083
0.8373515172110948
0.8373497161589956
0.8373557305617075
0.8373222577550813
0.8373282727745578
0.8373342873131789
0.8373403013710025
0.837346314948086
0.837352328044487
0.8373583406602633
0.8373643527954724
0.8373703644501721
0.8373763756244198
0.8373429153680614
0.8373489271587128
0.8373549384689589
0.8373214830796717
0.8373274950060369
0.8373279653230434
0.8372945150208174
0.8372610673910879
0.8372670807701965
0.8372336369083723
0.837239650902744
0.8372456644167072
0.8372516774503194
0.8372576900036381
0.8372637020767211
0.8372697136696255
0.8372757247824093
0.8372817354151296
0.8372877455678442
0.8372937552406104
0.837299764433486
0.837305773146528
0.8373117813797942
0.8373177891333421
0.8373237964072289
0.8373298032015123
0.8373358095162495
0.8373418153514981
0.8373083938692856
0.8373144003193407
0.8373204062899536
0.8373245959213425
0.8373306010057099
0.8373366056108016
0.837342609736675
0.8373485974223326
0.8373546005905784
0.8373606032797779
0.8373666054899885
0.8373726072212676
0.8373786084736724
0.8373846092472602
0.8373888144248074
0.8373948143125403
0.8374008137216222
0.8373674125484053
0.8373734125718358
0.837379412116662
0.8373854111829412
0.8373914097707305
0.8373974078800871
0.8374034055110684
0.8373700135577423
0.8373760118027458
0.8373820095694203
0.8373486224632615
0.8373546208436752
0.8373606187458063
0.8373666161697121
0.8373332350010388
0.8373392330383902
0.8373452305975627
0.8373512276786135
0.8373572242815996
0.8373630211239959
0.8373690167789667
0.8373750119560439
0.8373761407564282
0.8373427711804038
0.8373432875075134
0.8373492827542656
0.8373552775232517
0.8373219140967826
0.8372885533288597
0.8372551952191652
0.8372611927812058
0.8372671898653911
0.8372731864717781
0.837279182600424
0.8372851782513859
0.837251828248269
0.83725783247704
0.8372638282619501
0.8372698235692796
0.8372758183990857
0.8372818127514253
0.8372878066263555
0.8372938000239334
0.8372997929442159
0.8372664543102145
0.8372724478420543
0.837278440896645
0.8372844334740439
0.8372511007604218
0.8372570939490857
0.8372630866606039
0.8372690788950334
0.8372705051148761
0.8372764965770192
0.83728248756223
0.8372884780705655
0.8372551558085338
0.8372611469277709
0.8372671375701789
0.8372731277358147
0.8372791174247354
0.8372851066369976
0.8372910953726583
0.8372970836317746
0.8372637716332214
0.837269760502905
0.8372757488960902
0.8372817368128339
0.837287724253193
0.8372937112172242
0.8372996977049845
0.8373056837165307
0.8373116692519196
0.837317654311208
0.8373236388944526
0.8373296230017104
0.8373356066330381
0.8373415897884925
0.8373082945644362
0.8373116262425848
0.837278334857501
0.8372843193384624
0.8372903033435776
0.8372570167766957
0.8372630013914134
0.8372689855303309
0.8372749691935049
0.8372809523809922
0.8372869350928495
0.8372929173291335
0.837298899089901
0.8373048803752086
0.8373108611851129
0.8372775870291288
0.8372780091397177
0.8372839903044185
0.8372899709938012
0.8372959512079226
0.837301930946839
0.8373079102106076
0.8373138889992845
0.8373198673129266
0.8373258451515905
0.8373318225153328
0.8373377994042099
0.8373437758182787
0.8373105175358854
0.8372772618953446
0.8372832400016277
0.8372892176330812
0.8372951947897614
0.8372965094115233
0.8373024858039543
0.837308461721767
0.8373144371650181
0.837320412133764
0.8373263866280611
0.8373323606479663
0.8373383341935359
0.8373443072648262
0.837350279861894
0.8373562519847957
0.8373622236335875
0.8373681948083261
0.8373349593173633
0.837340939037981
0.8373469103465083
0.8373136796571541
0.8373196515735136
0.8373256230159114
0.8373315781120182
0.8373375486072918
0.8373435186287731
0.8373494881765182
0.8373162666138054
0.8373222367690616
0.8373256079660795
0.8373315772770931
0.837337546114521
0.8373435144784197
0.8373494823688453
0.8373554497858543
0.8373614167295029
0.8373673831998476
0.8373733491969445
0.83737931472085
0.8373852797716205
0.8373912443493121
0.8373972084539811
0.837403172085684
0.8374091352444768
0.8373759337087047
0.8373818974745648
0.8373486996511635
0.8373470802775401
0.8373138864663818
0.8373198517461826
0.8373258165530738
0.8372926275318462
0.8372985929449444
0.8373045578851788
0.8373105223526056
0.8373164863472811
0.8373224498692614
0.8373284129186027
0.8373270169599358
0.8373248880612173
0.8373308503051327
0.8373368120765854
0.8373036370840308
0.8373095994612312
0.8372764281753006
0.8372823911579819
0.8372883536682354
0.8372943157061175
0.837300277271684
0.8373062383649912
0.8373121989860952
0.8373181472533934
0.8373241069307299
0.8373300661360313
0.837336024869354
0.8373419831307538
0.8373088263245794
0.8373030528608564
0.837309011720024
0.8373149701073336
0.8373201876633511
0.8373261451364236
0.8373321021378037
0.8373380586675476
0.8373440147257113
0.8373499703123508
0.837355925427522
0.8373599089650076
0.8373658632154245
0.8373718169945349
0.8373386773785386
0.8373446317622744
0.8373505856747492
0.8373565391160188
0.8373234053498303
0.8373293593954382
0.8372962293266166
0.8373021839762971
0.8373081302421629
0.8372750049452431
0.8372809597278624
0.8372869140393571
0.8372928678797826
0.8372988212491952
0.8373047741476506
0.8373107265752048
0.8372776103464998
0.8372444967372317
0.837250450842399
0.8372564044766442
0.8372232956343285
0.8371901894104512
0.8371961447212692
0.8372020995611442
0.837208053930132
0.8371749535444944
0.837180908515889
0.8371868630164417
0.8371849106578468
0.8371518164209548
0.8371577713653606
0.8371637258390012
0.8371696798419325
0.8371756333742101
0.83718158643589
0.8371523653322092
0.8371583188429057
0.8371642718830621
0.8371684817830114
0.8371354012724103
0.8371413545124421
0.8371473072820295
0.8371532595812281
0.8371592114100936
0.837165162768682
0.8371711136570489
0.8371770640752499
0.8371830140233409
0.8371889635013776
0.8371949125094156
0.8372008610475107
0.8372068091157183
0.8372127567140945
0.8372187038426946
0.8372246505015746
0.8372305966907898
0.837236542410396
0.8372424876604488
0.837248432441004
0.8372153748963899
0.8372213202779873
0.837188266414026
0.837194212396402
0.8372001579093151
0.837206102952821
0.8371730549086512
0.837179000552651
0.8371849457272887
0.837151902431357
0.8371578482062145
0.8371248085879256
0.8371307549627396
0.8371367008682263
0.8371426463044417
0.8371485912714409
0.8371545357692797
0.8371604797980134
0.8371664233576979
0.8371723664483883
0.8371783090701405
0.8371842512230097
0.8371901929070514
0.8371961341223213
0.8372020748688748
0.8372080151467672
0.8372139549560542
0.8371809339749484
0.8371770696115497
0.8371440526897319
0.837149994084507
0.8371169808344838
0.8371229228282204
0.8371288643533454
0.8371348054099144
0.8371407459979827
0.8371466861176059
0.8371526257688391
0.837158564951738
0.837125561775638
0.8371315015571741
0.8371374408704207
0.8371433797154335
0.8371493180922677
0.8371552560009786
0.8371611934416218
0.8371671304142525
0.8371341373059363
0.8371400748768799
0.8371460119798559
0.83715194861492
0.8371578847821272
0.8371638204815328
0.8371697557131923
0.8371756904771609
0.8371427074304949
0.8371486427924524
0.8371156634100544
0.8371215993697387
0.837127534861767
0.8370945602080127
0.8371004962974955
0.8371064319193673
0.8370734619929427
0.837079398211997
0.8370844321046319
0.8370903674241252
0.8370963022761602
0.8370633392400398
0.837030378799843
0.8370363153128642
0.8370422513584065
0.8370481869365254
0.8370152322834964
0.8370211684579665
0.8370271041650581
0.8370330394048264
0.8370389741773265
0.8370060263727929
0.8370119617413525
0.8369790175936082
0.8369849535579661
0.8369908890550908
0.8369968240850374
0.8370027586478611
0.8370086927436171
0.8369757565026088
0.8369816911938616
0.8369876254180915
0.8369933191690587
0.8369992524688513
0.8370051853017859
0.8370111176679175
0.837017049567301
0.8370229809999917
0.8370289119660448
0.8370348424655151
0.8370407724984577
0.8370467020649277
0.8370526311649802
0.83705855979867
0.8370644879660525
0.8370704156671824
0.8370374990169399
0.8370376076442446
0.8370435357030821
0.8370494632957489
0.8370553904223001
0.8370613170827906
0.8370672432772754
0.8370731690058095
0.8370790942684478
0.8370850190652454
0.8370909433962569
0.8370913957784983
0.8370973193931599
0.8371032425421835
0.8371091652256238
0.8371143171546777
0.8371202389373879
0.8371261602546772
0.8371320811066005
0.8370991866085413
0.83710510805504
0.8371110290362174
0.8370781392425258
0.8370840608180083
0.837089942641658
0.8370958632881856
0.837101783469546
0.8371077031857942
0.8371136224369848
0.8371195412231729
0.8371254595444132
0.8371313774007603
0.8371372947922692
0.8371432117189944
0.837149128180991
0.8371162536815533
0.8371133118668325
0.8371192288059354
0.8371251452803814
0.8371310612902255
0.8371369768355222
0.8371428919163264
0.8371100266960093
0.8371159423703823
0.8371218418780227
0.8371277566241707
0.8371336709059801
0.8371395847235055
0.8371454980768015
0.8371514109659227
0.8371573233909241
0.83716323535186
0.8371691468487852
0.8371750578817542
0.8371809684508217
0.8371481185011082
0.8371540296633736
0.8371211833484027
0.8371270951036072
0.8371198987798948
0.8371258101216452
0.8371317209995973
0.8371376314138057
0.8371435413643249
0.8371494508512094
0.837155359874514
0.8371612684342928
0.8371671765306008
0.8371730841634923
0.837178991333022
0.8371461607843422
0.8371436296616105
0.8371495372912213
0.8371554444575433
0.8371528819009068
0.8371587884728768
0.8371646945816954
0.837131873603353
0.8371377724635692
0.8371436787016631
0.8371108624069276
0.8371167692368281
0.8371226756036657
0.8371285815074949
0.8371344869483702
0.8371403919263459
0.8371462964414765
0.837113489046546
0.8371127204326638
0.8370799169246724
0.8370858228840405
0.8370917283805773
0.8370976334143372
0.8371035379853745
0.8371094420937436
0.837115345739499
0.8371212489226949
0.8371271516433858
0.837133053901626
0.837100262446657
0.8371061652957582
0.83707337746272
0.8370792809024246
0.837046496690585
0.8370524007206354
0.8370583042882593
0.837025524749401
0.8370314289071035
0.8370373326024239
0.8370432358354164
0.8370491386061354
0.8370550409146352
0.8370609427609701
0.8370668441451942
0.837072745067362
0.8370786455275276
0.8370845455257454
0.8370904450620696
0.8370963441365543
0.837093353947344
0.8370992524462109
0.837105150483374
0.8370723896368459
0.8370782882636358
0.8370841864287659
0.8370900841322906
0.8370957113789593
0.8371016081699997
0.8370688551530121
0.8370361046989586
0.8370364945227184
0.8370423927076672
0.8370482904311354
0.8370541876931769
0.8370561179784337
0.8370620144729387
0.8370679105061675
0.837073806078174
0.8370797011890126
0.8370855958387373
0.8370914900274022
0.837058754057357
0.8370646488346892
0.8370319164744329
0.8370378118401764
0.8370437067448943
0.8370109790428789
0.8370168745357419
0.8370227695676233
0.8370286641385772
0.837034292415976
0.837001571478858
0.8370074661871889
0.8370133604346897
0.8369806441526214
0.836986538987714
0.8369924333620208
0.8369983272755955
0.8370042207284923
0.8370101137207652
0.8370160062524681
0.8370218983236551
0.8370277899343802
0.8370336810846972
0.8370395717746603
0.8370454620043233
0.8370513517737401
0.8370483533226806
0.8370542425189723
0.8370601312551527
0.8370660195312755
0.8370719073473947
0.8370777947035641
0.8370451001835976
0.8370509881268805
0.8370568756102577
0.837062762633783
0.8370686491975102
0.8370745353014934
0.8370804209457864
0.8370477352596893
0.8370536214907908
0.8370595072622459
0.837060047632087
0.8370659326930835
0.837071817294579
0.8370777014366271
0.8370835851192817
0.8370821453665641
0.8370880284164346
0.8370939110070507
0.8370997931384659
0.8371056748107344
0.8371115560239095
0.8371174367780454
0.8371233170731954
0.8371291969094136
0.8371350762867534
0.8371409552052689
0.8371468336650134
0.8371141708935087
0.8371200499395508
0.8371259285268658
0.8371318066555076
0.8371376843255296
0.8371050282816705
0.8371109065377057
0.8371167843351649
0.8371218230751472
0.8371276999883234
0.837133576443082
0.8371394524394766
0.837145327977561
0.8371512030573887
0.8371500038995717
0.8371558783388816
0.837161752320074
0.8371676258432026
0.8371734989083209
0.8371793715154826
0.8371852436647412
0.8371911153561503
0.8371969865897634
0.837202857365634
0.8371702229672023
0.8371760943286146
0.837181965232328
0.8371493354640296
0.8371552069530207
0.8371610779843566
0.8371669485580906
0.8371728186742763
0.8371786883329672
0.8371845575342166
0.8371904262780783
0.8371962945646054
0.8372021623938517
0.8372080297658705
0.8372138966807151
0.8372197631384392
0.837225629139096
0.837231494682739
0.8371988820505061
0.8372047481790438
0.8372106138506111
0.8372164790652615
0.8372223438230483
0.8372282081240249
0.8372340719682447
0.8372399353557609
0.8372457982866272
0.8372461625326345
0.8372520247644492
0.8372578865397572
0.8372252881171385
0.8372311504769547
0.8372370123803076
0.8372428738272504
0.8372487348178363
0.8372545953521188
0.8372604554301509
0.8372663150519861
0.8372721742176777
0.8372778071848587
0.8372836654472084
0.8372510799766715
0.8372569388231854
0.8372243569288467
0.837230216359272
0.8372360753336928
0.8372419338521623
0.8372477919147336
0.8372536495214601
0.8372210753608749
0.8371885037348493
0.8371943629644258
0.8372002217381377
0.8372060800560378
0.8372119379181797
0.8372177953246164
0.8372236522754011
0.8372295087705869
0.8372353648102271
0.8372412203943748
0.8372086606518068
0.8372145168189989
0.8372203725307418
0.8372253606563967
0.8371928065946246
0.8371986624674581
0.837204517884936
0.8372103728471114
0.8371778244304701
0.837183679975141
0.8371895350645525
0.837195389698758
0.8372012438778103
0.8372070976017626
0.8372129508706679
0.8372188036845795
0.8372246560435501
0.8372305079476329
0.8371979713975028
0.8372038238837501
0.8372054946763248
0.8372113464154086
0.8372171976997412
0.8372230485293756
0.8372288989043647
0.8372347488247615
0.837240598290619
0.8372464473019904
0.8372522958589284
0.8372581439614859
0.8372639916097161
0.8372314701884067
0.8372371009088996
0.8372429486930721
0.8372487960230126
0.8372546428987738
0.8372221281553602
0.837227975612618
0.8372338226157395
0.8372396691647779
0.8372455152597857
0.8372513609008162
0.8372572060879221
0.8372630508211562
0.8372688951005715
0.8372700493031763
0.8372758928571629
0.837281735957475
0.8372875786041656
0.8372934207972873
0.837299262536893
0.837266764991287
0.837267255297699
0.8372702371250248
0.8372760788575175
0.8372819201366181
0.8372830190143777
0.8372888595708553
0.8372930273164874
0.8372988670314093
0.8372663808489373
0.8372722211445397
0.8372780609869843
0.8372839003763242
0.8372897393126117
0.8372947554210989
0.8373005934833401
0.8373064310926848
0.8372739546970951
0.8372797928868054
0.837285630623662
0.8372914679077177
0.8372973047390251
0.8373031411176368
0.8373089770436055
0.8373148125169839
0.8373206475378246
0.8373264821061803
0.8373323162221036
0.837338149885647
0.8373439830968633
0.837349815855805
0.8373556520390949
0.8373547699345076
0.8373606015970421
0.8373664328074922
0.8373722635659104
0.8373780938723495
0.8373839237268618
0.8373897531294999
0.8373955820803165
0.8374014105793639
0.8374072425017626
0.8374130700972792
0.8373806222876815
0.8373864504630355
0.837392278186768
0.8373981054589315
0.8374039322795784
0.8373714911091497
0.8373773185093546
0.8373831454580856
0.837388971955395
0.8373947980013354
0.8374006235959592
0.8374064487393188
0.8374122734314667
0.8374180976724555
0.8374239214623371
0.8373914920807215
0.8373973164498323
0.8374031403678788
0.8374089638349131
0.8374147868509879
0.8374206094161555
0.8374264315304683
0.8374322531939784
0.8374380744067385
0.8374438951688008
0.8374114775674704
0.8373790624758249
0.8373466498935731
0.8373524732930973
0.8373200642489631
0.8373258882266607
0.8372934827199373
0.8372993072755596
0.8373051313803822
0.8373109550344577
0.8373167782378383
0.8373226009905763
0.8373284232927241
0.8373342451443339
0.8373018493442353
0.8372694560507757
0.8372670586870073
0.8372728820116229
0.8372787048857085
0.8372845273093165
0.8372837852473775
0.8372895915525819
0.8372572075034017
0.8372630298576907
0.8372688517616294
0.8372746732152699
0.8372422947523279
0.8372480239752688
0.8372506399598024
0.8372564612172474
0.8372622820245311
0.8372681023817061
0.8372739222888246
0.8372797417459386
0.8372855607531003
0.8372531931343917
0.8372590127179421
0.8372648318515826
0.8372706505353655
0.837276468769343
0.8372770069184262
0.8372446471361383
0.8372504657005001
0.8372562838151353
0.8372621014800958
0.8372679186954339
0.8372737354612017
0.8372795517774512
0.8372853676442346
0.837291183061604
0.8372969980296114
0.8373028125483091
0.8372704655205885
0.8372762806150209
0.8372820952601858
0.8372879094561352
0.8372937232029213
0.8372995365005959
0.8373053493492112
0.8373111617488191
0.8373169736994718
0.8373227852012213
0.8373285962541194
0.8373344068582182
0.8373402170135699
0.8373460267202262
0.8373518359782393
0.8373576447876608
0.8373634531485431
0.8373692610609379
0.837336933945891
0.837342742433617
0.8373104188380781
0.8373162279008883
0.8373220365152434
0.8373278446811954
0.8373336523987962
0.8373394596680975
0.8373452664891516
0.8373510728620102
0.837356878786725
0.8373626842633481
0.8373684892919314
0.8373742938725267
0.8373800980051859
0.8373477891812795
0.8373488483352136
0.8373546527777932
0.8373604567725165
0.8373662603194352
0.8373339582610191
0.8373397623823637
0.8373074638380095
0.8373132685335337
0.8372809735025416
0.8372867787719992
0.8372544872536695
0.8372602930968143
0.8372660984921674
0.8372719034397806
0.8372777079397058
0.8372835119919947
0.837289315596699
0.8372951187538705
0.8373009214635612
0.8373067237258225
0.8373125255407065
0.8373183269082646
0.8373241278285487
0.8373299283016106
0.8373357283275018
0.8373415279062743
0.8373473270379795
0.8373531257226693
0.8373589239603952
0.8373647217512091
0.8373705190951626
0.8373763159923072
0.8373821124426948
0.8373879084463768
0.837393704003405
0.8373994991138309
0.8374052937777063
0.8374110879950827
0.8374147667296054
0.8374205601356177
0.8374263530952797
0.8374321456086427
0.8374379376757584
0.8374388991603252
0.8374446905211402
0.8374504814358482
0.8374562719045007
0.8374596510821983
0.8374632032965057
0.8374689926062986
0.8374747814702284
0.8374805698883465
0.8374863578607046
0.8374541121207593
0.8374599006660901
0.8374276584276722
0.8374334475457308
0.8374392362180612
0.8374450244447147
0.8374508122257431
0.8374565995611976
0.8374598190916225
0.8374656056349006
0.8374333731044704
0.8374391602201574
0.8374449468904075
0.8374507331152722
0.8374565188948029
0.8374623042290509
0.8374680891180678
0.8374738735619048
0.8374796575606134
0.837485441114245
0.8374532202216198
0.8374590043473374
0.8374647880280195
0.8374705712637176
0.837476354054483
0.8374821364003668
0.8374879183014207
0.8374936997576958
0.8374994807692436
0.8375052613361152
0.8375110414583621
0.8375168211360355
0.8375224080910757
0.8374902018842658
0.8374959816965443
0.8375017610643415
0.8375075399877088
0.8375108308662512
0.8375166089965524
0.83752238668257
0.8375264877748858
0.8375322646369249
0.8375380410548292
0.8375438170286499
0.8375495925584381
0.8375553676442451
0.837561142286122
0.8375669164841202
0.8375726902382906
0.8375765112793637
0.8375822842210561
0.8375880567190686
0.8375558715032401
0.8375616445725387
0.8375674171981986
0.8375731893802711
0.8375789611188073
0.8375847324138582
0.837590503265475
0.8375962736737088
0.8376020436386107
0.8376078131602317
0.8376135822386229
0.8376193508738355
0.8375871792902254
0.8375929484963823
0.8375987172594019
0.8376044855793351
0.8376102534562329
0.8375780883990748
0.837583856846644
0.8375896248512192
0.8375953924128514
0.8376011595315915
0.8376000767872341
0.837605843283307
0.8376075322481688
0.8375753771737994
0.8375432245681497
0.837543645157587
0.8375494127130468
0.8375551798257512
0.837523032931615
0.837528800614097
0.8375345678538645
0.8375403346509688
0.8375461010054606
0.8375518669173909
0.8375576323868108
0.8375633974137712
0.837562378175132
0.8375681425776116
0.8375739065377643
0.8375796700556412
0.8375854331312931
0.8375910269689756
0.8375967891668056
0.8376025509225626
0.8376083122362978
0.837614073108062
0.8376198335379059
0.8375877075902383
0.8375934685894102
0.837599229146703
0.8376049892621675
0.8376107489358545
0.837616508167815
0.8376222669580995
0.8376226533742437
0.8376284114873
0.8375962962963068
0.8375641835678517
0.8375320733016514
0.8375378340042274
0.8375435942651335
0.8375493540844202
0.8375551134621385
0.8375608723983391
0.8375666308930727
0.8375345291479923
0.837540288210956
0.8375460506649395
0.8375518088449554
0.8375197125886287
0.8375254713366135
0.8374933785492686
0.8374991378649806
0.8374670485459313
0.8374728084291289
0.8374407225776891
0.8374464830281305
0.8374522430372088
0.8374580026049747
0.837463761731479
0.8374695204167723
0.8374752786609053
0.8374810364639289
0.8374867938258935
0.83749255074685
0.8374983072268489
0.837504063265941
0.8374719909623656
0.8374721681856572
0.8374779245644363
0.8374458569459432
0.8374137917831393
0.837419549735824
0.8374253072476071
0.8374310643185394
0.8374368209486714
0.837442577138054
0.8374483328867376
0.8374540881947728
0.8374598430622103
0.8374601163591917
0.8374658705553735
0.8374716243110931
0.8374773776264014
0.8374831305013486
0.8374888829359856
0.8374568345323833
0.8374625875330134
0.837468340093374
0.8374740922135158
0.8374798438934893
0.8374478019665698
0.837453554212267
0.8374593060178367
0.8374650573833294
0.8374708083087958
0.8374765587942862
0.8374823088398512
0.8374502753978056
0.8374560260088058
0.8374617761799215
0.837467525911203
0.8374713515374111
0.8374393246395742
0.8374450745697982
0.8374508240602739
0.8374565731110516
0.8374245516766804
0.8374303012923539
0.8374360504683701
0.8374417992047798
0.8374475475016332
0.8374155325330767
0.8374212813945571
0.8374270298165221
0.837432777799022
0.8374385253421074
0.8374442724458285
0.8374500191102359
0.8374557653353797
0.8374615111213105
0.8374672564680784
0.837473001375734
0.8374409988918265
0.8374467443637832
0.8374524893966683
0.8374204913648252
0.8374262369617623
0.8374319821196685
0.8374377268385942
0.8374434711185896
0.8374492149597051
0.837454958361991
0.8374229687917873
0.837390981665401
0.837396726633826
0.8374024711634023
0.8374082152541801
0.8373762335777649
0.8373819782318196
0.8373855838998012
0.8373913277580552
0.8373941118069418
0.83739985490092
0.8374055975563265
0.8374113397732118
0.8373793677458838
0.8373851105257202
0.8373908528670759
0.8373965947700014
0.8373646281875167
0.8373326640455085
0.8373330788609888
0.8373011183633035
0.837306862595427
0.8373126063890761
0.8373183497443013
0.8373240926611526
0.8373298351396803
0.8373355771799343
0.8373413187819652
0.8373470599458228
0.8373528006715575
0.8373585409592192
0.8373642808088583
0.8373700202205248
0.8373757591942688
0.8373438141380297
0.8373495536736161
0.8373552927713207
0.8373610314311936
0.8373667696532848
0.8373647875505442
0.8373328502231271
0.8373385888634695
0.8373443270660985
0.8373500648310642
0.8373558021584169
0.8373615390482064
0.8373672755004828
0.8373730115152964
0.8373787470926969
0.8373844822327345
0.8373871516260689
0.8373928860083935
0.8373936372993848
0.8373993709972614
0.8374051042580017
0.8374108370816558
0.8374165694682736
0.8373846508614178
0.8373903838091304
0.8373961163198473
0.8373642021418558
0.8373699352134205
0.8373756678480299
0.837381400045734
0.8373871318065828
0.8373552240512174
0.8373609563726481
0.8373666882572639
0.8373724197051148
0.8373781507162507
0.8373838812907214
0.8373896114285769
0.8373953411298671
0.837363442785317
0.8373691730468953
0.8373372781290525
0.8373356846315042
0.8373414152955568
0.837347145523104
0.8373152563028464
0.8372833695114109
0.8372891012947502
0.837294832641565
0.8373005635519053
0.837306294025821
0.8373120240633618
0.8372801446792361
0.8372858752760274
0.8372916054364843
0.8372973351606567
0.837269248924593
0.8372749790635756
0.8372431083704515
0.8372112401035373
0.8372169717961455
0.8372227030524522
0.8372284338725072
0.8372341642563604
0.8372398942040615
0.8372456275211251
0.8372137676471756
0.8372194977168997
0.8372252273505622
0.8372309565482126
0.8372366853099008
0.8372424136356765
0.8372481415255895
0.8372538689796896
0.8372595959980264
0.8372653225806496
0.8372710487276092
0.8372767744389545
0.8372824997147356
0.8372506541913933
0.837256380025106
0.8372245379173999
0.8372302643088082
0.8372359902646832
0.8372417157850747
0.8372474408700322
0.8372156051560937
0.8372196730038065
0.8372254020759708
0.8372311269105053
0.8372368513097407
0.8372425752737267
0.8372395742254366
0.8372452976507302
0.8372510206408981
0.8372547362019199
0.8372604583982708
0.837228635499814
0.8372343582532061
0.8372400805716063
0.8372458024550642
0.8372515239036293
0.8372572449173514
0.8372629654962799
0.8372686856404643
0.8372744053499543
0.8372801246247995
0.8372858434650493
0.8372915618707533
0.8372972798419609
0.8372654712608781
0.8372711897887894
0.8372769078822447
0.837245103699768
0.8372508223496825
0.8372565405651812
0.8372622583463135
0.837267975693129
0.8372736926056772
0.8372794090840076
0.8372851251281694
0.8372533302954388
0.8372590468957692
0.8372647630619716
0.8372704787940951
0.8372761940921892
0.8372819089563036
0.8372876233864874
0.8372933373827902
0.8372990509452615
0.8373047640739504
0.8373104767689066
0.8373161890301793
0.837321900857818
0.837327612251872
0.8373333232123907
0.8373390337394235
0.8373072561669855
0.8373129672498224
0.8372811930783268
0.8372869047167331
0.8372926159216842
0.8372983266932296
0.8373037828198538
0.8373094927343805
0.8373152022156486
0.8373209112637074
0.8372891464339933
0.8372948560373302
0.8373005576208202
0.8373062663581559
0.8373119746624208
0.8373176825336643
0.8373233899719358
0.8373290969772844
0.8373348035497594
0.8373405096894101
0.8373462153962857
0.8373144628569282
0.8372827127256202
0.8372509650020875
0.8372192196860565
0.8372249289099546
0.8372285183500172
0.8372342267884919
0.8372399347941486
0.8372081959134179
0.8372139044730875
0.8372148895038114
0.837183155181565
0.8371888640412405
0.8371945724681643
0.8372002804623857
0.8372059880239539
0.8372116951529179
0.8372090950432032
0.8372148016218895
0.8372205077680955
0.8372262134818703
0.8372319187632631
0.8372376236123229
0.8372374024399499
0.8372431066489879
0.8372488104258234
0.8372545137705055
0.8372550988711279
0.8372608015455143
0.83726650378788
0.837272205598274
0.8372779069767453
0.8372836079233431
0.8372893084381166
0.8372575989395958
0.8372632848595027
0.837268985496271
0.8372746857013037
0.8372803854746498
0.8372860848163585
0.8372917837264785
0.8372921664394981
0.837297864687844
0.8372661656697215
0.8372718644709454
0.8372775628407034
0.8372832607790446
0.8372889582860178
0.8372946553616721
0.837295707797124
0.8373014041860647
0.8372697146317468
0.8372754115732511
0.8372811080835609
0.8372868041627252
0.8372924998107928
0.8372981950278129
0.8373038898138342
0.8373095841689057
0.8373152780930764
0.8372835988044345
0.8372892932808719
0.8372949873264482
0.8373006809412122
0.8373063741252129
0.8373120668784991
0.8373103226538564
0.8373160148271428
0.8372843450962594
0.8372900378214826
0.8372957301161075
0.8372881476438998
0.8372938395794728
0.8372995310845559
0.8373052221591982
0.8373109128034484
0.8373166030173552
0.8373222928009677
0.8373279821543345
0.8373336710775043
0.8373020150466898
0.8373077045213968
0.8373133935659467
0.8373190821803881
0.8373247703647698
0.8373304581191406
0.8373361454435493
0.8373418323380446
0.8373475188026752
0.8373158730158724
0.8373215600317442
0.8373272466177908
0.8373329327740611
0.8373386185006038
0.8373443037974675
0.837349988664701
0.837347625344768
0.8373533096569433
0.8373589935396114
0.837364676992821
0.8373703600166209
0.8373760426110596
0.8373817247761859
0.8373874065120483
0.8373930878186956
0.8373987686961764
0.8373671412924413
0.8373355162776632
0.8373411986857496
0.8373468806646512
0.8373525622144165
0.8373582433350941
0.8373639240267327
0.8373696042893808
0.837375284123087
0.8373809635278999
0.8373866425038682
0.8373923210510403
0.8373980029446169
0.8373663910909761
0.8373720697595393
0.8373777291257721
0.8373461216170293
0.8373518004076378
0.8373574787695774
0.8373631567028967
0.8373315545156037
0.8373372329987151
0.8373429110532454
0.8373485886792433
0.8373542658767574
0.837359942645836
0.8373656189865278
0.8373642129489868
0.8373698887002432
0.837375564023238
0.8373812389180195
0.8373869133846364
0.8373553246067351
0.8373600414937737
0.8373284561125549
0.8373341317139387
0.8373398068871852
0.8373454854039353
0.8373511597209105
0.8373568336098937
0.8373625070709333
0.8373681801040779
0.8373738527093758
0.8373795248868754
0.837385196636625
0.8373536234069804
0.8373220525581546
0.8373277258332051
0.8373333986804875
0.8373383058131618
0.8373439778339025
0.8373496494270178
0.8373180858682924
0.8373237580097975
0.8373294297237166
0.8373350934720311
0.8373392266234473
0.8373448971131351
0.8373505671754259
0.8373190119083481
0.8373246825187446
0.8373250056522693
0.8373306756094775
0.837299125847774
0.8372970385441364
0.8373027089141709
0.8373083788569462
0.8373140483725107
0.8372825051798802
0.8372881752429715
0.837293844878891
0.8372986025312611
0.837304271347317
0.8372727344632738
0.8372784038265947
0.8372468702922535
0.8372525402026104
0.8372582096859198
0.8372583129354139
0.8372639817743603
0.8372696501863882
0.8372753181715458
0.8372809857298811
0.8372866528614424
0.8372923195662779
0.8372979858444359
0.8373034634642137
0.8373091288962471
0.8373147939017469
0.8373204584807613
0.8373261226333385
0.8373317863595267
0.8373324061876587
0.8373380692510314
0.837343731888145
0.837349394099048
0.8373550558837881
0.837323545570855
0.8373292079021599
0.8373348698073412
0.8373405312864468
0.837346192339525
0.8373518529666238
0.8373575131677914
0.8373631729430756
0.8373688322925247
0.8373744912161867
0.8373801497141097
0.8373858077863415
0.8373914654329304
0.8373599691578549
0.8373656273506803
0.8373712851179016
0.837376942459567
0.8373825993757242
0.83738332581227
0.8373889820629445
0.8373946378882411
0.8374002932882076
0.8373688073394451
0.8373373237583142
0.8373429806752343
0.8373115004323426
0.8373171578947323
0.8373228149317649
0.8373284715434883
0.8373341314889252
0.8373397872500329
0.8373454425859754
0.8373139705329578
0.8373196264140969
0.8372881576969285
0.8372938141230363
0.8372994701240087
0.8373051256998937
0.8373107808507392
0.837316435576593
0.8373220898775031
0.8373277437535175
0.8373333972046839
0.8373390502310503
0.8373447028326645
0.8373503550095744
0.837356006761828
0.837361658089473
0.8373673089925573
0.8373729594711287
0.8373737192007158
0.8373793690140792
0.8373850184030592
0.8373906673677041
0.8373963159080612
0.8374019640241787
0.8374076117161041
0.8374132589838854
0.8374189058275702
0.8374245522472065
0.8373931103101242
0.8373987572742575
0.8374044038143807
0.8374100499305419
0.8374156956227887
0.8373842599196608
0.8373899061561503
0.8373930670770559
0.8373985136250973
0.8374039747776092
0.8374049204323616
0.8374105648339216
0.8374162088118232
0.837421852366114
0.8374274954968417
0.8374279109910255
0.8374335534709132
0.8374391955273662
0.837444837160432
0.8374504783701585
0.8374561191565931
0.8374617595197836
0.8374303421368484
0.837435983043847
0.8374384612499
0.8374441014291546
0.8374497411852899
0.8374501219008976
0.8374557610081701
0.8374613996924513
0.837467037953789
0.8374356309769296
0.8374042263556525
0.8374098661266669
0.8374155054747198
0.8374211443998585
0.8373897450318645
0.8373583480184404
0.837363988452303
0.8373642784838534
0.8373699182724683
0.8373385267103963
0.8373441670415287
0.8373498069498002
0.8373554464352582
0.8373610854979503
0.8373667241379241
0.8373723623552272
0.8373780001499068
0.8373836375220107
0.8373892744715864
0.8373949109986814
0.837400547103343
0.8374061827856188
0.8374118180455563
0.8374174528832031
0.8374230872986065
0.8373917125622796
0.8373973475198488
0.8374029820552131
0.83740135610998
0.8373699868889233
0.837370197782432
0.8373388320785035
0.837344467750386
0.837350103000105
0.837355737827708
0.8373613722332423
0.8373619916111078
0.8373676253604388
0.8373732586878295
0.837378891593327
0.8373845240769788
0.8373901561388324
0.837395787778935
0.8373644352090979
0.8373330849868886
0.8373387181310993
0.8373073712189201
0.8373130049039715
0.8373186381672453
0.8372872955268498
0.8372929293307303
0.8372976494366804
0.8373032824313118
0.8372719450578161
0.8372775785928065
0.8372832117061407
0.8372518786018931
0.8372575122553526
0.8372631454871945
0.8372687670720219
0.8372374391977768
0.8372061136678185
0.8372117479796387
0.837217381869871
0.8372230153385627
0.8372286483857612
0.8372342810115135
0.8372399132158672
0.8372455449988695
0.8372511763605677
0.8372568073010089
0.8372624378202407
0.83726806791831
0.8372736975952643
0.8372423859386602
0.8372480161549595
0.8372536459501821
0.8372592753243753
0.8372649042775863
0.837233598803506
0.8372392282958112
0.8372448573671726
0.8372504860176374
0.8372561142472528
0.837261742056066
0.837267369444124
0.8372729964114743
0.8372786229581639
0.83728424908424
0.8372898747897499
0.8372585812527941
0.8372642074970945
0.8372698333208669
0.8372754587241584
0.8372810837070163
0.8372867082694874
0.8372923249383362
0.8372610394948157
0.8372666641757492
0.8372722884363815
0.8372410072479919
0.8372466320469141
0.8372522564255734
0.8372578803840169
0.8372635039222917
0.8372691270404448
0.8372747497385232
0.8372803720165743
0.8372859938746449
0.8372916153127822
0.837297236331033
0.8373028569294446
0.8373010941817812
0.8373067142163537
0.8373123338312075
0.8373179380904274
0.8373235568665424
0.8373291677556561
0.8373347856929412
0.8373404032107424
0.8373460203091068
0.8373472430656562
0.8373528594893136
0.8373584754936628
0.8373640910787506
0.8373697062446244
0.8373753209913306
0.8373440674803019
0.8373496827647879
0.8373552976301447
0.837360912076419
0.837366526103658
0.8373720426897426
0.8373776558826719
0.8373832686567061
0.8373888810118921
0.837394492948277
0.8374001044659075
0.8374057155648306
0.8373744749113866
0.8373800865477773
0.8373856977654984
0.837391308564597
0.8373969189451197
0.8374025289071135
0.8374081384506252
0.8373769058630357
0.8373825159437478
0.8373881256060158
0.837356897258986
0.8373256712410393
0.8372944475519152
0.8372632261913532
0.8372320071590929
0.8372376211782143
0.8372432347787073
0.8372488479606184
0.8372471200089366
0.8372527326274868
0.8372583448275752
0.8372639566092486
0.8372695679725538
0.8372751789175377
0.8372807894442469
0.8372863995527283
0.8372920092430285
0.8372976185151945
0.8373032199157641
0.8373088283520793
0.8373144363704005
0.8373200439707741
0.8373256511532472
0.8373312579178662
0.8373368642646779
0.8373424701937292
0.837311273797537
0.8373168802622639
0.8373224863092683
0.8372912941439312
0.8372969007263806
0.8373025068911453
0.8373081126382719
0.8373137179678071
0.8373193228797975
0.8373249273742899
0.837293743249774
0.837262561447925
0.8372681674300704
0.8372737729947003
0.8372425954198354
0.8372482015192017
0.8372538072010901
0.8372594124655476
0.8372650173126206
0.8372706217423558
0.8372394512490107
0.8372450562132259
0.8372465919666334
0.8372521962477543
0.8372578001116572
0.8372634035583887
0.8372690065879953
0.8372746092005235
0.8372802113960202
0.8372858131745317
0.8372914145361046
0.8372970154807854
0.8373026160086207
0.837308216119657
0.8373138158139408
0.8373194150915189
0.8373250139524373
0.837330612396743
0.8373362104244821
0.8373418080357015
0.8373106580856239
0.8373162562309223
0.8373218539597386
0.8373196771313663
0.8373252743165205
0.8373308710853102
0.8373364823148604
0.8373420782505077
0.83734767376993
0.8373165340275065
0.8372853966010803
0.8372909936040327
0.8372965901907429
0.837302186361257
0.8373077821156216
0.8373133774538832
0.8373189723760881
0.8373245668822827
0.8372934384177717
0.8372990334572357
0.8372679082561854
0.8372735038286983
0.8372790989852299
0.8372846937258266
0.8372821334324341
0.8372877276443781
0.8372933214405038
0.8372989148208576
0.8372993756735528
0.8372682608695516
0.8372738545576022
0.8372794478299507
0.8372850406866433
0.8372906331277264
0.8372595244287434
0.8372651174022748
0.8372707099602343
0.8372763021026683
0.8372818938296231
0.8372868053491689
0.8372923962705555
0.8372935108832786
0.8372991011402751
0.8373046909820095
0.8373102804085283
0.8373158694198775
0.8373214580161036
0.8372903631907167
0.8372959523190471
0.8372948681767404
0.8373004567227217
0.8373007611762816
0.8373063490884646
0.8373119365857138
0.8373175236680755
0.8373231103355959
0.8373286965883213
0.8373342824262978
0.8373398678495716
0.8373454528581888
0.8373510374521959
0.8373199576868684
0.8373255428125898
0.8372944663004604
0.837300051957677
0.8373003970904627
0.8373059821130221
0.8373115667210778
0.837317150914676
0.8373227346938628
0.8373283180586844
0.8373322721875779
0.8373378547842392
0.837343436966669
0.8373123724726247
0.8373179551862144
0.8373235374856103
0.8373291193708582
0.8373347008420042
0.8373402818990947
0.8373458625421754
0.8373514427712926
0.8373570225864921
0.8373626019878203
0.8373681809753231
0.8373737595490465
0.8373793377090364
0.8373849154553391
0.8373904927880004
0.8373960697070665
0.8373650216899478
0.8373705991398331
0.8373761761761606
0.837381752798976
0.8373873290083254
0.8373929048042548
0.8373618638098964
0.8373674401363917
0.8373730160495042
0.83737859154928
0.8373841666357649
0.8373897413090049
0.8373587073342316
0.8373642825377843
0.8373698425050796
0.8373754057659368
0.8373809797309657
0.8373865532829247
0.8373921264218596
0.8373976991478165
0.8374032714608413
0.8373722473325269
0.8373778201755849
0.8373467992887147
0.8373157807001136
0.8373213550155417
0.8373269289180117
0.8373325024075695
0.837338075484261
0.8373070629629467
0.8373126365689997
0.8373182097622235
0.837323782542664
0.8373293549103672
0.8372983484539736
0.8373039213507945
0.8373094938349152
0.8373150659063816
0.8373206375652394
0.8372896371714015
0.8372935322646164
0.8372625351695377
0.8372315403694353
0.8372371140889744
0.8372426873958746
0.8372116967722665
0.8372172706073787
0.8372148937745041
0.8372204670787058
0.8372260399703756
0.8371950556974038
0.8372006291169991
0.8372062021240998
0.8372117747187517
0.8372173469010008
0.8372229186708926
0.8372284900284731
0.837226461447371
0.837232032261628
0.8372010580835939
0.8372066294254575
0.8372121781592017
0.8371812081529812
0.8371867796108434
0.837184464582931
0.8371900355081943
0.837195606021361
0.8372011761224771
0.8371987425570302
0.8371677810650717
0.8371733515772175
0.8371772723910783
0.837182842140278
0.837188411477575
0.8371939804030148
0.8371995489166434
0.8372051170185061
0.8371741644483709
0.8371432141668651
0.837148783733809
0.8371543528889702
0.8371599216323943
0.8371654899641271
0.8371710578842141
0.8371401145813908
0.83710917356592
0.837114742950051
0.8371203119225193
0.8371258804833707
0.8371314486326507
0.8371370163704048
0.8371425836966788
0.8371481506115184
0.837153717114969
0.8371592832070763
0.8371648488878859
0.8371704141574433
0.837139485739601
0.8371085596069127
0.8371134872552463
0.8371190535997752
0.8370881316489183
0.8370936985188016
0.8370992649774512
0.8371048310249127
0.8371103966612318
0.8371159618864539
0.8371215267006245
0.8371270911037892
0.8371326550959937
0.8371382186772832
0.8371437818477035
0.8371493446073
0.8371184352384989
0.8371239985231494
0.8371295613970133
0.8371351238601359
0.8371406859125627
0.8371462475543394
0.8371471280915282
0.8371526890849175
0.8371582496677801
0.8371638098401616
0.8371693696021073
0.8371749289536629
0.8371440323294765
0.8371495958962061
0.8371551553620007
0.8371607144174875
0.8371662730627119
0.8371353824581932
0.8371409416279054
0.83714485850273
0.8371504169126139
0.8371559749123589
0.8371615325020102
0.8371670896816131
0.8371362070237379
0.8371417647275623
0.8371473220213753
0.8371528789052224
0.8371584353791488
0.8371275587356428
0.8371331157335502
0.837138672321574
0.8371439998524665
0.8371495556292908
0.8371551036211918
0.8371538957925986
0.8371594505899512
0.8371650049776733
0.8371705589558099
0.8371396932492525
0.8371088298185916
0.8371143852534368
0.8371199402786801
0.8370890809894007
0.8370864088764182
0.8370919643186063
0.8370611094728888
0.8370302569016798
0.8369994066047277
0.8370049644344331
0.8370105218544803
0.8369796756955765
0.8369852336379522
0.8369907911707067
0.8369963482938856
0.837001905007534
0.8370074613116973
0.8370130172064207
0.8370185726917494
0.8370241277677287
0.8370296824344039
0.8370352366918202
0.8370360531938208
0.8370416068073621
0.8370471600117673
0.8370527128070815
0.83705826519335
0.8370638171706182
0.8370693687389309
0.8370749198983336
0.8370804706488713
0.8370860209905892
0.8370915709235325
0.8370971204477463
0.8370662972236338
0.8370354762693563
0.837004657584663
0.83701020949153
0.8370157609895974
0.8370213120789104
0.8370268627595142
0.8370324130314538
0.837030199514078
0.8370357492545898
0.8370412985865519
0.8370468475100092
0.8370523960250069
0.8370579441315902
0.8370634918298041
0.8370690391196937
0.837038235077627
0.8370437828886637
0.8370493302914128
0.8370497810648503
0.8370189822650466
0.8370245299679692
0.8370300772626723
0.837035624149201
0.8370411706276003
0.8370467166979153
0.8370522623601909
0.8370578076144722
0.8370633524608043
0.837032563357466
0.8370381087244162
0.8370436536834538
0.8370491982346239
0.8370547423779715
0.8370239592527001
0.8370295039164278
0.8370350481723696
0.8370405920205707
0.8370461354610759
0.8370516784939301
0.8370572211191785
0.8370627633368659
0.8370683051470373
0.8370375317083716
0.8370430740386521
0.8370486159614533
0.8370492280546762
0.8370547693438489
0.8370603102256639
0.8370658507001657
0.8370713907673996
0.8370769304274103
0.8370824696802428
0.8370880085259419
0.8370935469645525
0.8370627861683535
0.837068325126751
0.8370738636780967
0.8370794018224353
0.8370849395598119
0.8370904768902712
0.8370960138138579
0.8370652608375972
0.837070798280717
0.8370763353170008
0.8370818719464936
0.8370874081692401
0.8370929439852853
0.8370984793946739
0.8371040143974507
0.8371095489936605
0.8371150831833483
0.8371206169665585
0.8371261503433362
0.837131683313726
0.8371372158777727
0.8371427480355211
0.8371482797870161
0.8371455132912096
0.8371147776920873
0.8371203098612006
0.8371258416241191
0.8371262224669376
0.837131753606673
0.837137284340334
0.8371065558124795
0.8371114557333497
0.8370807304092266
0.8370862622036034
0.8370917935919322
0.8370610723722613
0.8370666042790332
0.8370721357797936
0.8370776668745872
0.8370831975634586
0.8370887278464526
0.8370921516107497
0.8370976811593972
0.8371032103022956
0.8371087390394897
0.8371142673710239
0.8371197952969429
0.8370890865737112
0.8370583801034213
0.8370276758858253
0.8370253603785118
0.8370308905516199
0.8370364203190671
0.837041949680898
0.8370474786371571
0.8370530071878892
0.8370585353331388
0.8370640630729506
0.837069590407369
0.8370751173364388
0.8370806438602045
0.8370499523355341
0.837055479376695
0.8370555763308167
0.8370611027605439
0.8370666287850779
0.8370721544044633
0.8370776796187446
0.8370832044279665
0.8370887288321732
0.8370942528314097
0.8370997764257202
0.8371052996151492
0.8370746206845763
0.837080144391078
0.8370856676927347
0.8370911905895908
0.8370967130816909
0.8371022351690793
0.8371077568518006
0.8371132781298992
0.8371187990034198
0.8371243194724066
0.8371298395369042
0.837135359196957
0.8371408784526095
0.8371463973039062
0.8371519157508913
0.8371574337936095
0.8371629514321051
0.8371684686664224
0.8371739854966059
0.8371795019227002
0.8371850179447494
0.837190533562798
0.8371959535666956
0.8372007067266954
0.8372062211643839
0.837211735198247
0.837217248828329
0.8372227620546744
0.8372282748773274
0.8372337872963324
0.8372392993117337
0.8372448109235757
0.8372503221319026
0.8372558329367589
0.8372613433381887
0.8372668533362364
0.8372723629309462
0.8372778721223625
0.8372833809105296
0.8372888892954916
0.837294397277293
0.8372999048559778
0.8373054120315906
0.8373109188041753
0.8373164251737762
0.8372857890307455
0.8372912959168485
0.8372968024000037
0.8373023084802554
0.8373078141576477
0.8372771839332492
0.8372826901269086
0.8372881959177445
0.8372575697720948
0.8372630760789794
0.8372685819830765
0.8372740874844303
0.837279592583085
0.8372850972790847
0.8372544779666956
0.8372599831785011
0.8372293670237793
0.8372348727511807
0.8372403780759549
0.8372458829981458
0.8372513875177978
0.8372568916349549
0.8372623953496613
0.8372678986619612
0.8372734015718986
0.8372427949992427
0.8372404576524942
0.8372459609620324
0.8372514638692672
0.8372569663742427
0.837262468477003
0.8372679701775922
0.8372734714760545
0.8372428738488261
0.837248375662316
0.8372538770737147
0.8372593780830663
0.8372648786904149
0.8372703788958045
0.8372758786992792
0.8372452888092972
0.8372147011544379
0.837220202389189
0.8372257032220088
0.8372312036529413
0.8372367036820305
0.8372061219271384
0.83721162247057
0.8372171226121943
0.8371865449232748
0.8371559694678524
0.8371614710393421
0.8371669722090079
0.8371724729768939
0.8371779733430441
0.8371834733075024
0.8371889728703129
0.8371944720315196
0.8371999707911665
0.8372054691492974
0.8372109671059565
0.8372164646611877
0.8372219618150349
0.8372274585675422
0.8372329549187535
0.8372384508687126
0.8372439464174636
0.8372494415650503
0.8372549363115167
0.8372604306569068
0.8372659173022607
0.8372714108458961
0.8372408568404643
0.8372103050649264
0.8372158000364621
0.8372212946069928
0.8372267887765623
0.8372322825452145
0.8372017366558153
0.8372072309375863
0.8371766881908446
0.837182182985526
0.8371516433808499
0.8371571386882337
0.8371576618639154
0.8371631565508914
0.8371686508370441
0.8371741447224172
0.8371794303220116
0.8371849234135389
0.8371904161044176
0.8371959083946916
0.8371653794260013
0.8371708722286768
0.8371763646307833
0.8371818566323646
0.8371873482334644
0.8371928394341268
0.8371913084691104
0.8371967991250174
0.8371662790273496
0.8371357611548275
0.8371412532351266
0.8371467449150407
0.8371522361946137
0.8371217232832492
0.8371272150745062
0.8371327064654575
0.8371355916760532
0.8371410823614878
0.8371465726467411
0.837152062531857
0.8371215574098758
0.8371270478064138
0.83713253780285
0.8371380273992283
0.8371435165955922
0.8371490053919854
0.8371185070494086
0.8371239963569841
0.8370935011474706
0.8370989909660211
0.8371044803846287
0.8370983900342104
0.8371038790748211
0.837109367715589
0.8370788797027793
0.8370843688542213
0.8370898576058563
0.8370953459577279
0.8371008339098798
0.8370703517587651
0.8370758402213598
0.8370813282842705
0.8370508501729185
0.8370563387460571
0.8370618269195472
0.8370673146934324
0.8370728020677564
0.8370782890425628
0.8370837756178952
0.8370892617937973
0.8370947475703125
0.8370642789546188
0.837069765241099
0.8370752511282281
0.8370447865487206
0.837050014557071
0.8370555005640378
0.8370609861717319
0.837066471380197
0.8370719561894764
0.837077440599614
0.837082924610653
0.8370884082226373
0.8370938914356104
0.8370993742496157
0.8370689209836724
0.8370744043071477
0.8370730083666491
0.837078491142526
0.8370839735195396
0.8370894554977333
0.8370949370771507
0.8371004182578352
0.8371058990398305
0.8370754555042069
0.8370450141828197
0.8370504963816566
0.8370559781817882
0.8370614595832578
0.8370669405861091
0.8370724211903855
0.8370779013961305
0.8370833812033874
0.8370888606121999
0.8370943396226113
0.8370998182346651
0.8371052964484047
0.8371107742638737
0.8371162516811154
0.8371217287001731
0.8371272053210905
0.8371312168350353
0.837136692713035
0.8371421681930208
0.8371476432750357
0.8371531179591234
0.8371585922453271
0.8371640661336902
0.8371695396242561
0.8371750127170683
0.8371445954292466
0.8371500690306333
0.8371555422343016
0.8371610150402946
0.8371664874486558
0.8371719594594285
0.837177431072656
0.8371829022883815
0.8371883731066486
0.8371938435275005
0.8371993135509803
0.8372047831771315
0.8372102524059974
0.8371798481986904
0.8371853179358368
0.8371907872757332
0.8371962562184225
0.8372017247639483
0.837199063214812
0.837204531261315
0.837174134988895
0.8371747168166983
0.8371801851515388
0.8371856530893464
0.8371911206301642
0.8371965877740356
0.8372020545210038
0.8371716660616745
0.8371771333163636
0.8371826001741844
0.8371880666351805
0.837193532699395
0.837198998366871
0.8372044636376516
0.8372099285117801
0.8372153929892998
0.8372208570702537
0.8371904789549754
0.837195943543381
0.8371655685363588
0.8371710336320111
0.8371764983311246
0.8371819626337428
0.8371874265399085
0.8371928900496651
0.8371983531630556
0.8372038158801232
0.837209278200911
0.837214740125462
0.8372202016538195
0.8372256627860266
0.8372295096830025
0.8372349700815633
0.8372362742964574
0.8372059143488817
0.837211375009033
0.8371810181659636
0.8371864793328175
0.8371919401036623
0.8371974004785406
0.8372028604574958
0.8372075188514757
0.8372122566611965
0.8372177155078339
0.8372141987167545
0.8372196570972562
0.8372251150820654
0.8372305726712251
0.8372360298647784
0.8372414866627682
0.8372469430652375
0.8372523990722294
0.8372578546837868
0.8372633098999528
0.8372687647207702
0.8372742191462821
0.8372796731765315
0.8372851268115613
0.837254791493029
0.8372602456343414
0.8372299134151756
0.8372353680625666
0.837240822314765
0.8372104940954535
0.8372159488535186
0.8372214032164259
0.8372268571842184
0.8371965338645088
0.8372019883379481
0.8372074424163075
0.83721289609963
0.8372183493879584
0.8372238022813355
0.8372292547798045
0.837234706883408
0.837240158592189
0.8372098446721126
0.8372152968862808
0.8372207487056614
0.8372262001302974
0.8372316511602315
0.8372371017955065
0.8372425520361655
0.8372480018822511
0.8372176964563315
0.8372219704647124
0.8372274204639716
0.8372328700687321
0.8372383192790369
0.8372080196872853
0.8372134694024922
0.8372189187232781
0.8372243676496858
0.8372298161817581
0.8372352643195377
0.8372407120630676
0.8372461594123906
0.8372516063675493
0.8372570529285865
0.8372267636205434
0.8371964765039633
0.837201924468205
0.8372073720383092
0.8372128192143188
0.8372182659962765
0.8371879846643177
0.8371934319504885
0.8371988788426421
0.8371686014971992
0.837174048893355
0.8371437746356292
0.8371492225355844
0.8371189513649991
0.8371243997685511
0.837129847778105
0.8370995805914763
0.8371050291044162
0.8370747650035809
0.8370445030909601
0.8370499530040867
0.8370501680945324
0.8370556174088725
0.8370610663292625
0.8370665148557451
0.8370719629883632
0.8370774107271592
0.8370828580721761
0.8370883050234564
0.8370937515810429
0.8370877023705926
0.8370931485563198
0.8370985943484511
0.837068346883434
0.8370737931781701
0.8370792390793451
0.8370845147770444
0.8370899598973602
0.8370954046242425
0.837100848957734
0.837106292897877
0.8371117364447145
0.8370814983383553
0.8370869423875394
0.8370923860434526
0.8370621519124147
0.8370675960704647
0.8370730398352785
0.8370428096785492
0.83704825394529
0.8370536978188294
0.83705914129921
0.837028916010653
0.8369986929048212
0.8370041377815938
0.837009582265192
0.8370150263556582
0.8370155240261028
0.8370209675089898
0.8370264105988598
0.8370318532957555
0.8370324549687405
0.8370377743285814
0.8370415809420328
0.8370113693784386
0.8370168116360132
0.8370222535007585
0.837027694972717
0.8370331360519312
0.8370385767384437
0.8370440170322969
0.8370494569335334
0.8370548964421957
0.8370603355583262
0.8370657742819674
0.8370712126131619
0.837076650551952
0.8370820880983804
0.8370875252524893
0.8370929620143214
0.837098398383919
0.8371038343613246
0.8371092699465806
0.8371147051397294
0.8371201399408136
0.8371255743498754
0.8371310083669574
0.8371008186374913
0.8371062531553911
0.8371116872813456
0.8371171210153971
0.8371144268560557
0.8371198600994805
0.8370896773030103
0.8370951110469783
0.8371005443991416
0.8371059773595424
0.8371114099282233
0.8370812328766758
0.8370866515265848
0.8370869764255997
0.8370872111883714
0.837092643454404
0.8370980753288515
0.8371035068117562
0.8370733376580887
0.8370431706789313
0.837043677249594
0.8370491099098732
0.8370545421786236
0.837024380224812
0.8370298129931533
0.8369996541038762
0.8370050873716081
0.8370105202478376
0.8370159527326072
0.8370213848259593
0.8370191469432969
0.8370245785302225
0.8370300097258375
0.8370354405301842
0.8370408709433049
0.8370463009652418
0.8370517305960372
0.8370571598357333
0.8370594302589034
0.8370648588302712
0.8370702870106582
0.8370757148001068
0.8370811421986593
0.8370865692063576
0.8370564289057345
0.8370618564124348
0.8370672835283155
0.837037147177382
0.8370425747920568
0.8370431960543941
0.8370486230605478
0.8370540496759884
0.837059475900758
0.8370649017348988
0.8370703271784529
0.8370757522314625
0.8370811768939699
0.8370510508888992
0.8370564760499137
0.8370619008204603
0.8370317787613427
0.8370016588700594
0.8370070850274891
0.8370125107944354
0.8370179361709404
0.8370233611570463
0.8370287857527954
0.8369986724708212
0.8370016692448446
0.8369715591049337
0.8369769847835874
0.8369468776978038
0.8369523038739235
0.8369577296596987
0.8369276265150863
0.8369330527981206
0.8369384786908449
0.8369083794864037
0.8369138058761801
0.8369192318756811
0.8369246574849487
0.8369300827040251
0.8369355075329523
0.8369388717100149
0.8369442958328456
0.8369142050765419
0.8369196296961687
0.8369250539257598
0.8369260667936489
0.8369314904018597
0.8369369136201492
0.8369423364485596
0.836947758887133
0.8369176766587207
0.8369230995938226
0.8369285221391218
0.8369339442946604
0.8369393660604802
0.8369447874366235
0.8369502084231322
0.8369556290200482
0.8369591268414992
0.8369290539326263
0.8368989831847845
0.836904404843133
0.8369098261119106
0.8368797592958117
0.8368851810604584
0.8368906024355683
0.8368960234211839
0.8369014440173467
0.836906864224099
0.8369122840414824
0.8369177034695393
0.8369222246165612
0.8369276325240236
0.8369330508169838
0.8369384687207826
0.836943886235462
0.836949303361064
0.8369547200976304
0.8369601364452031
0.8369300850956485
0.8369355019387802
0.8369054536315265
0.8369108709700188
0.8369118686052379
0.8369172853244867
0.8369227016548408
0.8369281175963421
0.8369249039807207
0.8369303194543755
0.8369357345392806
0.8369411492354784
0.8369111115098481
0.8369165267010801
0.8369219415036387
0.8368919077011016
0.8368973229984891
0.8369027379072375
0.8369081524273886
0.8369135665589842
0.8369189803020662
0.8369243936566766
0.8368943673088254
0.8368997739828833
0.8369051874439063
0.8369106005165334
0.8369160132008066
0.8369214254967675
0.836926837404458
0.8368968185078509
0.8369022309098986
0.83690764292371
0.8369130545493269
0.836918465786791
0.8369238694638294
0.8369213906619408
0.8369268010183555
0.8369322109867642
0.8369376205672086
0.8369430297597302
0.8369484385643712
0.8369538469811729
0.8369592550101772
0.8369646626514259
0.8369700699049605
0.8369754767708227
0.8369808832490544
0.8369809986378547
0.8369864045305877
0.8369918100358017
0.8369972151535381
0.8370026198838386
0.8370080242267449
0.8370134281822987
0.8370188317505416
0.8369888375259393
0.8369588454509214
0.8369642503941114
0.8369696549499752
0.8369750591185546
0.836980462899891
0.836985866294026
0.8369912693010015
0.8369966719208589
0.8370020741536397
0.8369720912737804
0.8369774940000305
0.8369828963392382
0.8369529173680594
0.8369583202005318
0.8369637226459958
0.8369691247044928
0.8369745263760644
0.8369799276607522
0.8369499552372013
0.8369553570149267
0.8369607584058024
0.8369661594098697
0.8369361917719519
0.8369062262799443
0.8369116322365416
0.8369170342259359
0.8369224358285483
0.8369278370444204
0.8369332378735936
0.8369386383161096
0.8369440383720098
0.8369494380413357
0.8369548373241288
0.8369602362204307
0.836963931140576
0.8369693293249887
0.8369747271230302
0.836980124534742
0.8369501735551559
0.836955571459201
0.8369609689769503
0.8369663661084453
0.8369717628537274
0.8369453703040726
0.8369507674143618
0.8369561641384812
0.8369615103924025
0.836960685411706
0.8369660812018898
0.8369698204320657
0.8369752155094906
0.8369806102009739
0.8369745770592235
0.8369799713876548
0.8369853653302395
0.836990758887019
0.8369961520580347
0.837001544843328
0.8370069372429402
0.8370123292569127
0.8370177208852869
0.8370231121281042
0.8370285029854059
0.8370338934572333
0.8370039683957963
0.8370093593593171
0.8370147499373973
0.8370201401300784
0.8370247542448191
0.837030143694553
0.8370355327590097
0.8370408999928091
0.8370462882876019
0.8370516761972413
0.8370217611950542
0.8370271495961265
0.8369972376085055
0.8369673277586768
0.8369727175272041
0.8369781069105555
0.8369482009503987
0.8369182971272977
0.8369236878773377
0.836928960342937
0.836934350326848
0.8369044512717493
0.836909841746108
0.8369152354075446
0.8369128701553422
0.8369182597513504
0.8369236489623461
0.8368937566968642
0.8368991463980429
0.8369045357142428
0.8369099246455055
0.836915313191872
0.8369207013533835
0.8369260819882445
0.8369314693804248
0.8369368563878739
0.8369422430106329
0.8369123607540272
0.8368824806311826
0.8368878686183076
0.8368579915032949
0.8368633799799655
0.8368687680719235
0.8368741557792101
0.8368795431018665
0.8368849300399339
0.8368903165934535
0.8368957027624665
0.8369010885470141
0.8369064739471372
0.8369118589628772
0.8369172435942753
0.8369226278413725
0.8369280117042099
0.8369333951828288
0.8369387782772704
0.8369441609875754
0.8369142999856849
0.8369196831852287
0.8369250660006698
0.8369304484320493
0.836935816210002
0.8369411978738905
0.8369465791538409
0.8369519600498938
0.8369573405620906
0.8369274886756347
0.8369244596618437
0.8369298405791494
0.8369352211126523
0.8369406012623932
0.8369459810284133
0.8369513604107537
0.8369567394094554
0.8369621180245593
0.8369674962561066
0.8369728741041381
0.8369782515686952
0.8369836286498186
0.8369890089126119
0.836994385226864
0.8369935940395965
0.8369989698071065
0.8370043451913722
0.8370097201924348
0.8370150948103349
0.8370204690451137
0.8370258428968121
0.8370312163654711
0.8370365894511316
0.8370419621538345
0.8370473344736209
0.837017507037692
0.8370228798460215
0.8370282522714679
0.8369984287037251
0.837003046282066
0.8370077312241252
0.8370131034236612
0.8370184752404255
0.8370238466744592
0.8370292177258031
0.837034588394498
0.8370399586805849
0.8370453285841047
0.8370155150305862
0.8370208854221868
0.8370262554312535
0.8370316250578275
0.8370369943019492
0.8370423631636599
0.8370477316430003
0.8370530997400111
0.8370584674547333
0.8370638347872078
0.8370692017374752
0.8370743511232502
0.8370797173169584
0.8370850831285815
0.8370904485581604
0.8370958136057358
0.8370660152356089
0.8370713807709651
0.8370767459243512
0.8370821106958078
0.8370874750853758
0.8370928390930961
0.8370982027190091
0.8370957756503334
0.837065985765079
0.8370713497739838
0.8370767134011358
0.8370820766465756
0.8370874395103443
0.8370928019924823
0.8370981640930304
0.837101369765493
0.8371067311796894
0.8371120922124127
0.8370823123443155
0.8370525345949524
0.8370578969834486
0.8370632589904566
0.8370654549334391
0.8370708162901904
0.8370410442452235
0.8370464060887969
0.8370517675509888
0.8370571286318397
0.8370273613086309
0.8370327228760962
0.8370380840622537
0.8370434448671442
0.8370488052908085
0.8370541653332869
0.8370595249946204
0.8370648842748496
0.8370702431740149
0.8370404849087665
0.8370458442943012
0.8370397675162167
0.837040014929571
0.8370453737603061
0.8370156216676864
0.8370209809844923
0.83702633992034
0.8370316984752706
0.8370370566493243
0.8370424144425418
0.8370477718549639
0.8370180270778822
0.8370233849761454
0.8370287424936461
0.837034099630425
0.8370394563865227
0.8370448127619796
0.8370501687568366
0.8370555243711338
0.8370577746988765
0.8370280390763295
0.8370333949059954
0.8370387503551674
0.8370441054238863
0.837048753285454
0.8370539406854439
0.8370592946440785
0.8370646482224197
0.8370700014205082
0.8370753542383845
0.837080706676089
0.8370860587336624
0.837091410411145
0.8370616873201955
0.8370670394829806
0.8370680454464287
0.8370733970034319
0.8370787481804474
0.8370840989775157
0.8370894493946771
0.8370947994319723
0.8371001490894415
0.8371054983671254
0.8371108472650642
0.8371161957832985
0.8371215439218688
0.8371268916808153
0.8371322390601785
0.837137586059999
0.8371078782071276
0.8371058942511942
0.8371112416166442
0.8371116208927205
0.8371169499343097
0.8371222963383
0.837127642362911
0.837132988008183
0.8371383332741564
0.8371436781608715
0.8371490226683687
0.8371543667966883
0.8371589407966601
0.8371642841940495
0.8371696272123805
0.8371749698516934
0.8371803121120284
0.8371506206553639
0.8371559634003135
0.8371567770763402
0.8371594808326055
0.8371648226949873
0.8371701641785271
0.837140479398576
0.8371458213664731
0.8371511629555609
0.8371214820066881
0.8371268240799347
0.8370971460984379
0.8371023823028444
0.837107724485045
0.8371130662885018
0.837083393002681
0.8370887352898991
0.8370590649700008
0.8370582512227487
0.837063593833019
0.8370689360645956
0.8370742779175189
0.837079619391829
0.8370849604875661
0.8370903012047706
0.8370956415434827
0.8371009815037427
0.8371063210855906
0.8371116602890668
0.8370820017714303
0.8370873414581812
0.8370576859035187
0.8370630260733534
0.8370683658648418
0.837073705278024
0.8370790443129403
0.8370493943042865
0.8370547338220741
0.8370600729616283
0.8370304267752299
0.837000782688717
0.837006123171676
0.8370114632763869
0.83701680300289
0.8370221423512256
0.8370274813214337
0.8370262977125773
0.8370316361575827
0.8370020004248198
0.8370073393520484
0.8370126779012464
0.8370180160724539
0.837023353865711
0.8370286912810578
0.8370340283185346
0.8370393649781813
0.8370447012600383
0.8370500371641454
0.8370204112691513
0.8369907874711945
0.8369961247168247
0.8370014615846904
0.8370067980748318
0.8370121341872888
0.8370174699221017
0.8370228052793105
0.8370281402589552
0.837033474861076
0.8370038600339156
0.8370091951175868
0.8370145298237667
0.8370198641524954
0.837025198103813
0.8369955888074777
0.8370009232401339
0.8370062572954117
0.8370115909733511
0.8369819863473484
0.8369873205064222
0.8369926542881904
0.8369979876926927
0.8370033207199695
0.8370086533700608
0.8370139856430063
0.8369843882602043
0.8369897210140581
0.8369950533907989
0.8370003853904668
0.8369707926742531
0.8369761251546252
0.836946535388481
0.836951868349368
0.8369222815327549
0.8369276149739676
0.8369321102862698
0.8369374430030246
0.83690786087935
0.836878280846802
0.8368487029051591
0.8368191270541994
0.8368244628215497
0.8368297982117741
0.8368351332249123
0.8368404678610045
0.8368458021200906
0.8368511360022107
0.8368564695074046
0.8368618026357122
0.8368671353871736
0.8368375693339891
0.8368429025647764
0.8368482354187501
0.8368535678959502
0.8368588999964166
0.8368642317201892
0.836869563067308
0.8368748940378128
0.8368802246317435
0.8368506675142527
0.8368211124844978
0.8368264444130016
0.8368317759649169
0.836802224733334
0.8368075567639588
0.8368128884180279
0.836818219695581
0.836823550596658
0.8368288811212988
0.8368342112695434
0.8368395410414314
0.8368448739673284
0.8368502029864985
0.8368206615362378
0.8368259910338713
0.8368313201552608
0.8368366489004462
0.836841977269467
0.8368473052623633
0.8368526328791748
0.8368579601199413
0.8368632869847027
0.8368686134734987
0.8368739395863692
0.8368792653233541
0.8368497353563349
0.8368550615715229
0.8368603874108578
0.8368657128743792
0.836871037962127
0.836876362674141
0.836881687010461
0.8368870109711266
0.8368923345561776
0.836897657765654
0.8368681375660855
0.836868939367166
0.8368742628385483
0.8368795859344168
0.8368849086548112
0.8368902309997714
0.8368955529693369
0.8369008745635474
0.8369061957824429
0.8369115166260628
0.8368820063469151
0.8368822714290228
0.8368875925533642
0.8368929133024896
0.8368982336764389
0.8369035536752516
0.8368740499188646
0.836879370395125
0.8368498695712955
0.836820370827259
0.8368256926330105
0.8367961968206447
0.8367667030874986
0.83677202622206
0.8367773489814093
0.8367771277532514
0.8367824499576582
0.836787771786958
0.836758284586599
0.8367636068923677
0.8367689288230622
0.8367742503787218
0.8367795715593863
0.836778522354878
0.8367838430100938
0.8367891632904175
0.8367928626787325
0.8367981822664776
0.8368035014794455
0.8368088203176758
0.836814138781208
0.836819456870082
0.8368247745843369
0.8368300919240127
0.8368354018454073
0.8368059306215353
0.8368112480630544
0.8368165651300663
0.8368200964856148
0.8368252121553045
0.8367957464788202
0.8368010633427869
0.8368063798323531
0.8368067422454842
0.8368120581607692
0.8368173737017598
0.8368226888684956
0.8368280036610162
0.8367985461841202
0.8368038614523032
0.8368091763463035
0.8368144908661603
0.8368198050119133
0.8368251187836019
0.8368304321812655
0.8368357452049437
0.8368410578546761
0.8368116092479317
0.8368169223730901
0.836822235124335
0.8368275475017056
0.8368328595052417
0.8368034163675488
0.8368087288463031
0.836814040951255
0.836819352682444
0.8368246640399095
0.8368299750236912
0.836800538201719
0.836805849660504
0.8368081568764849
0.8368132883119997
0.8368185987619043
0.8368172159110353
0.8368225258492813
0.8368278354140483
0.8368331446053757
0.8368384534233028
0.836843761867869
0.8368490699391139
0.8368543776370766
0.8368596849617966
0.8368649919133133
0.8368702984916659
0.836875604696894
0.8368809105290369
0.8368862159881337
0.836891521074224
0.8368621027839726
0.8368674083447029
0.8368727135324586
0.8368432990052529
0.8368486046674557
0.8368539099567163
0.8368244991916233
0.8368298049551378
0.8368351103457424
0.8368404153634763
0.8368457200083788
0.8368510242804892
0.8368563281798468
0.8368269245633829
0.8368322289367732
0.836837532937443
0.8368428365654313
0.8368481398207777
0.8368187416566584
0.8368240453858304
0.8368293487423927
0.8368346517263843
0.836805258166436
0.8368105616240537
0.8368158647091329
0.8368211674217129
0.8368264697618328
0.8368317717295322
0.8368370733248499
0.8368423745478255
0.836847675398498
0.8368529758769067
0.8368235919943267
0.8368288929461193
0.8367995119724185
0.8368048133974098
0.8368101144501623
0.8368154151307151
0.8368207013971222
0.8368260013338864
0.8368313008985685
0.8368019270595114
0.8368072270971716
0.8368125267627818
0.8368178260563813
0.8368231249780091
0.8368284235277046
0.8368337217055067
0.8368390195114547
0.8368443169455877
0.8368495017193631
0.8368547984139236
0.8368600947367864
0.8368653906879902
0.8368631464458076
0.8368684419183386
0.8368737370193098
0.8368790317487601
0.8368496737528381
0.8368549689549375
0.836860263785548
0.8368309095372831
0.8368015573482428
0.8367722072182107
0.8367775042086981
0.8367481569809702
0.8367534544433752
0.8367587515342241
0.8367640482535559
0.8367693446014096
0.8367667438108702
0.8367720396927801
0.8367773352033098
0.8367826303424982
0.8367532921954419
0.8367585878062753
0.8367638830457997
0.836769177914054
0.8367744724110773
0.8367797665369084
0.8367850602915867
0.8367903536751511
0.8367956466876405
0.836800939329094
0.836771610822879
0.836776903935737
0.836782196677591
0.8367528719116307
0.8367581651246979
0.8367634579667933
0.8367687504379556
0.8367740425382241
0.8367793342676376
0.8367846256262351
0.8367899166140556
0.8367952072311381
0.8368004974775215
0.8368057873532447
0.8368110768583469
0.8368163659928668
0.8368216547568436
0.8367923429891894
0.836797632224111
0.8368029210885212
0.8368082095824588
0.8368134977059631
0.8368187854590727
0.8368240728418267
0.836829359854264
0.8368346464964233
0.836805343511393
0.8367760425784643
0.8367813305321554
0.8367866181155547
0.8367868146487767
0.8367921016699352
0.836797388320906
0.8368026746017279
0.8368079605124398
0.8367786676934349
0.8367839540744313
0.8367892400853496
0.8367945257262286
0.8367998004969498
0.8368050853982343
0.8368103699295961
0.8368156540910741
0.8368209378827068
0.8368262213045334
0.836828659411357
0.8368339421932377
0.8368392246054217
0.8368445066479476
0.8368497883208545
0.836855069624181
0.8368257915543624
0.8368310733276778
0.8368017981458227
0.8368070803889436
0.8368123622625088
0.8368176437665572
0.8368229249011276
0.8368282056662587
0.8368334860619893
0.836838766088358
0.8368094988283263
0.8367802336153856
0.8367855149501078
0.8367562526226862
0.8367615344266298
0.8367322749842063
0.8367030175879693
0.8367083006992423
0.83671358344108
0.8367188658135211
0.8367241478166041
0.836729429450368
0.8367347107148515
0.8367399916100932
0.8367452721361318
0.8367505522930062
0.8367558320807551
0.8367602866130136
0.8367310405088365
0.8367363204249377
0.8367415999719819
0.8367468791500076
0.8367521579590536
0.8367574363991583
0.8367627144703608
0.8367679921726995
0.8367732695062131
0.8367785464709403
0.8367838230669198
0.8367890992941901
0.83679437515279
0.8367651411402427
0.8367704174671897
0.8367411863340427
0.8367464631291545
0.8367517395556205
0.8367570156134795
0.836757366398823
0.8367626418915965
0.836767917015867
0.8367731917716725
0.8367732800167039
0.8367440579709551
0.8367479326721016
0.8367532073889827
0.8367239891053251
0.8367292642898948
0.8367345391060858
0.8367398135539366
0.8367450876334857
0.8367503613447717
0.8367556346878332
0.8367609076627087
0.8367661802694369
0.8367714525080563
0.8367721481429171
0.8367774198051691
0.8367826910994167
0.8367879620256985
0.836793232584053
0.8367985027745187
0.8367692992251792
0.8367745698830321
0.8367798401730278
0.8367506403321451
0.8367559110893392
0.8367611814787076
0.8367664515002889
0.8367660723630815
0.836771341846287
0.8367766109618071
0.8367790852636854
0.8367802232687346
0.8367510325820929
0.8367485610631833
0.8367538300543559
0.8367590986779544
0.8367573665852206
0.8367626347179475
0.8367679024831987
0.8367731698810125
0.8367784369114275
0.836783703574482
0.8367889698702144
0.8367892701467471
0.8367600913591696
0.8367602496599695
0.836731073919047
0.8367347303092035
0.8367399972107337
0.8367452637450149
0.8367505299120855
0.836755795711984
0.8367610611447487
0.8367318924947976
0.8367371583936928
0.8367424239254857
0.8367476890902146
0.8367522602906228
0.8367230970304704
0.8367239222109315
0.83672918728648
0.8367344519950604
0.8367397163367108
0.8367449803114699
0.836750243919376
0.8367555071604673
0.8367607700347822
0.8367660325423592
0.8367712946832363
0.8367765564574521
0.8367818178650448
0.8367870789060528
0.8367923395805144
0.8367631901626169
0.8367684513027116
0.836739304747579
0.8367445663531259
0.8367498275921508
0.8367550884646922
0.8367603489707881
0.836765609110477
0.8367364687444973
0.8367417293494301
0.8367469895879874
0.8367522494602074
0.8367231136181007
0.8367283739553703
0.8367336339263338
0.8367388935310296
0.8367441527694959
0.8367475560506277
0.8367528146213483
0.8367580728259496
0.83676333066447
0.8367685881369474
0.8367738452434205
0.836779101983927
0.8367843409557003
0.8367895969649946
0.8367948526084371
0.8367974107328677
0.8367682895423081
0.8367735453785573
0.8367788008490177
0.8367840559537274
0.8367893106927248
0.8367945650660479
0.8367998190737349
0.836805072715824
0.8368103259923534
0.8368155789033612
0.8368208314488854
0.8368260836289644
0.8368313354436362
0.8368365868929389
0.8368074785209297
0.8368127304347203
0.836817981983173
0.836823233166326
0.8368284839842175
0.8368337344368855
0.836838984524368
0.8368442342467034
0.8368494836039295
0.8368547325960846
0.8368599812232066
0.8368308831710083
0.8368361357393067
0.8368413844655517
0.8368122900948509
0.8368175392851549
0.8368227881104883
0.8367936974205032
0.8367989467097089
0.836769858870905
0.8367407730542665
0.8367460236356689
0.8367512738520799
0.8367565237035379
0.8367274423938481
0.8367326927086325
0.8367379426584949
0.8367429906866204
0.8367482399137571
0.836719163944617
0.8366900899961148
0.836695340514183
0.8367005906673912
0.836700986727753
0.836706236319987
0.8367114855474633
0.83671673441022
0.836721982908295
0.8367272310417265
0.8367324788105523
0.8367377262148105
0.836742973254539
0.8367482199297759
0.836753466240559
0.8367587121869265
0.8367639577689162
0.8367692029865662
0.8367699090150775
0.836770139250553
0.836741082714014
0.8367463279974365
0.8367515729166032
0.8367225200513236
0.8367277654328926
0.8367330104502368
0.8367382551033943
0.836743499392403
0.8367341352495372
0.8367393793174633
0.8367438662870789
0.8367491096531697
0.8367200659492595
0.8366910242615031
0.8366962689156658
0.8367015132057809
0.8366724751856099
0.8366734339752964
0.8366786785118742
0.8366839226844628
0.8366891664931002
0.8366891564592166
0.8366943997223512
0.8366653690017057
0.8366706127263257
0.8366415848453721
0.8366468290312989
0.836652072853362
0.8366573163115991
0.8366625594060484
0.8366634313860883
0.8366686739046847
0.836673916059596
0.8366791578508602
0.8366501387346751
0.8366551832968526
0.8366261670249758
0.8366314097450374
0.8366366521014756
0.8366418940943284
0.8366471357236337
0.8366181247615434
0.8365891158113089
0.8365943587253614
0.8365996012758529
0.836604843462821
0.8366100852863038
0.8366153267463389
0.8366205678429641
0.8366258085762174
0.8366310489461364
0.8366362889527589
0.8366415285961226
0.8366465737755411
0.8366518126992284
0.8366570512597697
0.836662289457203
0.8366675272915659
0.8366727647628962
0.8366437710087027
0.8366490089402637
0.8366542465088233
0.8366594837144189
0.8366647205570884
0.8366699570368695
0.8366751931537999
0.8366804289079173
0.8366856642992594
0.836690899327864
0.8366961339937687
0.8366671504779729
0.8366381689701106
0.8366434049185355
0.8366144262407994
0.8366196626488681
0.8366206490492196
0.8366258848790649
0.8366311203462551
0.8366363554508283
0.8366415901928218
0.8366468245722735
0.836652058589221
0.8366572922437019
0.8366283231189402
0.8366335572328132
0.8366387909842505
0.83664402437329
0.8366492573999691
0.8366544900643255
0.8366597223663969
0.8366649543062207
0.8366359929384231
0.8366412253374214
0.8366464573742031
0.8366516890488059
0.8366569203612675
0.8366621513116252
0.836633196054615
0.836638427463943
0.8366436585111983
0.8366147069000657
0.836585757292574
0.8365908442905916
0.8365960762602711
0.8366013078679017
0.8366065391135209
0.836577594796502
0.8365828265005394
0.8365538850065071
0.8365584771853909
0.8365637090078211
0.8365645196996815
0.8365652922863401
0.8365363564040709
0.8365415882677812
0.8365468197695878
0.8365520509095279
0.8365572816876392
0.8365625121039593
0.8365677421585256
0.8365729718513758
0.8365782011825472
0.8365834301520776
0.8365886587600042
0.8365938870063647
0.8365991148911966
0.8366043424145374
0.8366095695764245
0.8366067897392684
0.8366120164551484
0.836617242809668
0.8366224688028647
0.8366218354648487
0.8366270609380274
0.8366322860499817
0.836637510800749
0.8366427351903667
0.8366479592188723
0.8366531828863031
0.8366584061926967
0.8366636291380906
0.8366347178547312
0.8366399412577078
0.8366451642997154
0.8366503869807913
0.8366556093009729
0.8366608312602978
0.8366660528588032
0.8366712740965265
0.8366764949735053
0.8366475922342841
0.836618691491867
0.8365897927460468
0.836595015716143
0.8366002383254371
0.8366054605739666
0.8366106824617687
0.8366159039888811
0.8366160519408085
0.8366212729218514
0.8366264935423043
0.8365976035083411
0.836602824585568
0.8366080453022356
0.8366132656583816
0.836618485654043
0.8366237052892571
0.8366289245640616
0.8366341434784934
0.8366052611591825
0.8366104805301726
0.8366090476025421
0.8365801691404225
0.8365853888370453
0.8365906081733411
0.8365914610153604
0.8365966797818056
0.8365678067298719
0.8365730259524446
0.8365782448147854
0.8365834633169312
0.8365886814589196
0.8365938992407879
0.8365991166625731
0.8366043337243126
0.8365754683779467
0.8365806858955985
0.8365859030532354
0.8365911198508945
0.8365963362886131
0.8366015523664283
0.8366067680843776
0.8366119834424982
0.8366171984408273
0.8365883416114108
0.8365935570654303
0.8365987721596889
0.8366039868942238
0.8366092012690722
0.8366144152842714
0.8366196289398584
0.8365907789923106
0.8365959931033798
0.8366012068548675
0.836606420246811
0.8366116332792474
0.8365827885808168
0.8365880020685402
0.8365932151967872
0.8365984279655948
0.8366036403750002
0.8365748009237826
0.8365800137882802
0.8365511771396369
0.8365498345511515
0.8365210009305487
0.8365262149306544
0.8365314285713599
0.8365366418527022
0.8365418547747184
0.8365470673374459
0.8365522795409215
0.8365574913851826
0.8365286654490887
0.8365338777478465
0.8365390896874203
0.8365443012678472
0.8365154797587596
0.8365206917934954
0.8365259034691148
0.836531114785655
0.8365022977022286
0.8365075094728899
0.8365127208845026
0.8365179319371036
0.8365231426307302
0.8365283529654195
0.8364995419320816
0.8365047527206911
0.8365099665942759
0.8365151766649903
0.836486370053996
0.8364915805784431
0.8364627767638162
0.8364339749327865
0.8364391867230653
0.8364443981544548
0.8364496092269921
0.8364548199407141
0.8364600302956581
0.8364650371797707
0.8364702468242617
0.8364754561100853
0.8364806650372785
0.8364858736058783
0.8364910818159218
0.8364962896674459
0.8365014971604878
0.8365067042950844
0.8365119110712728
0.8365171174890897
0.8365223235485725
0.836527529249758
0.8365327345926832
0.8365379395773851
0.8365431442039006
0.8365483484722669
0.8365535523825206
0.836558755934699
0.836563959128839
0.8365691619649773
0.8365695964772768
0.8365747987615397
0.8365756630318173
0.8365808647495171
0.8365860661093784
0.8365912671114383
0.8365942975063786
0.8365994978675869
0.8366046978710994
0.8366098975169528
0.8366150968051842
0.8365863273726943
0.8365915271138528
0.8365917852966767
0.8365969844925885
0.8366021833309706
0.83660738181186
0.8366125799352935
0.836617777701308
0.8366229751099403
0.8366281721612274
0.836633368855206
0.836638565191913
0.8366437611713853
0.8366489567936596
0.83665349900316
0.8366586939335947
0.8366638885069403
0.8366690827232338
0.836674276582512
0.8366743427608486
0.8366795360824032
0.8366847290470407
0.8366559789704464
0.8366611723876552
0.8366663654479772
0.8366715581514491
0.8366767504981079
0.83668194248799
0.8366531984333491
0.8366583908756029
0.8366635829611104
0.8366687746899084
0.8366739660620336
0.8366791570775227
0.8366843477364126
0.8366895380387401
0.8366947279845417
0.8366999175738543
0.8367051068067146
0.8367102956831592
0.8367154842032251
0.8367206723669487
0.8367258601743668
0.836729437214501
0.8367346243647134
0.8367398111587265
0.8367449975965773
0.8367501836783022
0.836752835759335
0.8367580212158985
0.8367292962580813
0.8367344821666921
0.8367396677192745
0.8367448529158653
0.8367500377565011
0.8367552222412186
0.8367604063700543
0.8367316882313863
0.8367368728120633
0.8367363258861973
0.836741509951884
0.8367466936617789
0.8367518770159186
0.836723165082452
0.8367283488882068
0.8367335323382363
0.8367387154325773
0.8367438981712662
0.8367490805543397
0.8367542625818345
0.8367255574613343
0.8367307399402385
0.8367359220635939
0.8367411038314372
0.8367462852438049
0.8367514663007336
0.8367566470022598
0.8367618273484201
0.8367670073392511
0.8367721869747894
0.8367773662550714
0.8367825451801338
0.8367877237500131
0.8367929019647458
0.8367980798243684
0.8368030310302718
0.836805917849478
0.836811094730273
0.8368116943224724
0.8368161438512761
0.8368213198490871
0.8368264954920254
0.8368253770738334
0.8368305522228728
0.836835727017134
0.8368409014566536
0.8368460755414678
0.8368512492716134
0.8368564226471267
0.8368615956680442
0.8368647566825862
0.8368699290633584
0.8368751010896396
0.8368802727614659
0.836885444078874
0.8368906184683179
0.8368957890768813
0.8369009593311357
0.8369061292311175
0.8369112713692781
0.8369164405617628
0.8369216094000841
0.8369267778842784
0.836931946014382
0.8369371137904313
0.8369422812124628
0.8369474482805127
0.8369526149946176
0.8369577813548136
0.8369629473611373
0.8369681130136248
0.8369732783123127
0.8369784432572374
0.8369497825565129
0.8369549479522614
0.8369601129942764
0.836965277682594
0.8369704420172507
0.8369756059982826
0.8369807696257262
0.8369521157137226
0.8369572797917851
0.836962443516289
0.8369676068872706
0.8369725713698171
0.8369777340406583
0.8369767250820725
0.8369818872573445
0.8369870490792604
0.8369896711043441
0.836994832306565
0.836999993155533
0.8370051536512843
0.837010313793855
0.8370154735832818
0.8370206330196005
0.8370257921028476
0.8370309508330592
0.8370361092102717
0.8370363132504643
0.8370350085527822
0.8370401662617708
0.8370453236178784
0.8370504806211412
0.8370556372715954
0.8370607935692772
0.8370659495142228
0.8370711051064684
0.8370424755454483
0.8370476315878729
0.8370190047878869
0.8370241612803192
0.8370293174200744
0.8370344732071885
0.8370383394883673
0.8370434946143891
0.8370486493878756
0.8370538038088627
0.8370589578773867
0.8370641115934837
0.8370692649571899
0.8370725035040786
0.8370776562285588
0.8370828086007521
0.8370541942981404
0.8370593471200752
0.8370644995897525
0.8370696517072085
0.8370748034724792
0.8370799548856008
0.8370803315105193
0.8370854823826183
0.8370906329026653
0.8370957830706965
0.8371009328867479
0.8371060823508556
0.8371095093281552
0.8370809068233092
0.8370860564438222
0.837091205712453
0.8370626067645298
0.8370677564824497
0.8370729058485168
0.8370780548627672
0.8370832035252368
0.8370844953030839
0.8370896433938304
0.8370928442121043
0.8370979916660215
0.8371023873765422
0.8370963456283395
0.8371014924352917
0.8370729048561497
0.837078052112071
0.8370831990164518
0.8370883455693281
0.8370934917707359
0.8370986376207112
0.8371037831192901
0.8371089282665086
0.8370803482416446
0.8370854938376214
0.8370906390822671
0.8370957839756176
0.8370672083019651
0.8370723468167867
0.8370774918076791
0.8370826364473415
0.83708778073581
0.8370929246731207
0.8370643549487291
0.8370694993344173
0.8370746433689769
0.837046077193385
0.8370512216761452
0.8370563658078062
0.8370615095884036
0.8370666530179738
0.8370717960965524
0.8370432358660397
0.8370483793926221
0.8370535225682424
0.8370586653929364
0.8370301095076502
0.8370352527801648
0.8370403957017823
0.8370455382725389
0.8370506804924702
0.837022129749565
0.837027272417127
0.8370324147338931
0.8370038675351368
0.8370090102993569
0.8370141527128105
0.8370192947755335
0.8370244364875615
0.8369958944280755
0.837001036587368
0.8369724972721543
0.8369776398785413
0.8369827821342564
0.8369879240393351
0.8369930655938135
0.8369645314150526
0.836969673416436
0.8369748150672485
0.8369799563675256
0.8369850973173035
0.8369902379166178
0.8369953781655043
0.8369668507156691
0.836971800552051
0.8369769409037464
0.8369484169988661
0.8369198950380905
0.8369250366330798
0.8368965174128579
0.8369016594540405
0.83687314297389
0.8368446284370072
0.8368497717205358
0.8368484787570347
0.8368536215589304
0.8368587640104155
0.8368639061115256
0.8368646908532694
0.8368698324021571
0.8368749736007671
0.8368801144491355
0.8368516093871631
0.8368567506811212
0.8368618916248669
0.8368662761391499
0.8368714164083274
0.836876556327398
0.8368816958963976
0.8368868351153618
0.8368919739843264
0.8368634772540763
0.8368686165684126
0.8368737555327787
0.8368452623335164
0.8368504017430788
0.8368555408027001
0.8368606795124159
0.8368321906382198
0.8368373297929502
0.8368424685978045
0.8368476070528186
0.836852745158028
0.8368578829134684
0.8368630203191757
0.8368608910216357
0.836832409896801
0.8368375476448986
0.8368426850433112
0.8368478220920744
0.8368451492155613
0.8368502858308731
0.8368554220966246
0.8368605580128512
0.8368656935795888
0.8368708287968731
0.8368698023338106
0.8368749370619071
0.8368464670861607
0.8368516022587322
0.8368567370819366
0.8368611844342367
0.8368663185821862
0.8368378537414181
0.8368429883336516
0.8368481225766169
0.8368532564703496
0.8368583900148853
0.8368635232102597
0.8368686560565084
0.836873788553667
0.8368789207017711
0.8368504641435507
0.8368555967357254
0.8368607289788746
0.8368658608730342
0.8368709924182396
0.8368761236145263
0.8368812544619302
0.8368863849604867
0.836857935887333
0.8368630668297531
0.8368681974233548
0.8368733276681738
0.8368784575642457
0.8368835871116059
0.8368887163102903
0.836893845160334
0.8368989736617729
0.8369041018146424
0.8369092296189781
0.8368807904036178
0.8368859186515908
0.8368574821609808
0.8368626108524231
0.8368677391953542
0.8368728671898095
0.8368779948358246
0.8368831221334351
0.8368882490826762
0.8368933756835839
0.8368985019361932
0.83690362784054
0.8369087533966595
0.8369138786045872
0.8369190034643589
0.8369213157625803
0.8369264400216564
0.8369315639326762
0.8369366874956751
0.8369418107106886
0.8369469335777522
0.8369520560969013
0.8369571782681713
0.8369623000915977
0.8369338822490032
0.836939004515589
0.8369105893935507
0.8369157121031282
0.8369208344648846
0.8369259564788553
0.8369310781450756
0.8369026681149271
0.8369077902239523
0.8369129119852563
0.8368845054645861
0.836889627668521
0.8368947495247636
0.8368998710333492
0.8369049921943131
0.836910113007691
0.836915233473518
0.8369203535918297
0.8369254733626613
0.8369305927860482
0.8369021953039368
0.8369073151697359
0.8369124346881192
0.8368840407123876
0.8368556486632387
0.8368607694133604
0.8368323800799791
0.8368375012720114
0.8368426221166086
0.8368477426138062
0.8368528627636395
0.8368579825661439
0.8368631020213545
0.836868221129307
0.8368733398900364
0.8368784583035783
0.8368835763699679
0.8368886805248607
0.8368603017971386
0.8368654199585506
0.8368705377728745
0.8368421625469641
0.8368472808027942
0.836852398711565
0.836857516273312
0.8368626334880703
0.8368342633398064
0.8368393809958848
0.8368444983050036
0.8368496152671979
0.836854731882503
0.8368598481509543
0.8368649640725868
0.8368700796474361
0.8368751948755372
0.8368803097569255
0.8368519486240206
0.8368570639465112
0.8368621789223177
0.8368672935514756
0.83687240783402
0.836877521769986
0.8368826353594089
0.836887748602324
0.8368928614987665
0.8368979740487715
0.8369030862523744
0.8369081981096104
0.8369133096205145
0.8368849598590017
0.8368900718107711
0.8368617247568874
0.836866837149356
0.8368719491955151
0.8368770608954001
0.836882172249046
0.8368872832564881
0.8368923939177615
0.8368640535048283
0.8368691646066025
0.8368693552755512
0.836874465851677
0.8368795760817219
0.8368846859657212
0.8368897955037098
0.8368949046957231
0.8369000135417961
0.8369051220419639
0.8369102301962617
0.8369153380047246
0.8369204454673878
0.8369255525842861
0.8368972244786612
0.8369023320357951
0.836907439247193
0.8369125461128901
0.8369176526329214
0.8369227588073221
0.8369278646361272
0.836932970119372
0.8369380752570912
0.8369431800493201
0.8369148609324476
0.8369199661646949
0.8369250710514804
0.8369301755928394
0.8369352797888069
0.8369403836394178
0.8369454871447074
0.8369505903047106
0.8369556931194625
0.8369605418935002
0.8369656440264358
0.8369707458142245
0.8369424372589307
0.836914130618512
0.8369192336308694
0.8369243362980671
0.8369294386201401
0.8369345405971236
0.8369396422290525
0.8369113414262179
0.8369164434975837
0.836921551986392
0.8369266533675122
0.8369317544036765
0.8369361721548969
0.8369412725243429
0.8369462068964685
0.8369513065818442
0.8369564059224371
0.8369615049182819
0.8369666035694137
0.8369717018758672
0.8369434124247122
0.8369485145502259
0.836953612951113
0.8369587110073855
0.8369638087190784
0.8369689060862265
0.8369406224654476
0.8369457202716023
0.8369479455294156
0.8369486433518339
0.836920364238327
0.836925462039988
0.8368971856205665
0.8369007567822401
0.8369058547296461
0.8369109523326077
0.8369160327004095
0.836921129615158
0.8369262261855668
0.836931322411671
0.8369364182935053
0.8369415138311047
0.836946609024504
0.8369517038737382
0.8369567983788421
0.8369618925398505
0.8369669863567983
0.8369720798297204
0.8369771729586517
0.8369784298496542
0.8369835224202292
0.8369886146469091
0.8369937065297287
0.8369981903507041
0.8369960938554188
0.8370004388777389
0.8369721828369964
0.8369772744150661
0.8369823656493891
0.8369874565400001
0.8369592047524979
0.8369642960811928
0.8369693870662043
0.8369744777075668
0.8369795680053155
0.8369513212513077
0.8369564119869566
0.8369615023790199
0.8369332590941991
0.8369383499239917
0.8369434404102272
0.8369485305529404
0.8369536203521659
0.8369587098079385
0.8369637989202932
0.8369355622279103
0.836940651777798
0.8369374388556315
0.8369425279988357
0.8369476167987008
0.836949288268147
0.8369543764966939
0.8369594643819982
0.8369645519240947
0.8369363237773182
0.8369414117566855
0.8369464993928734
0.8369515866859164
0.8369233627840251
0.8369284505141622
0.8369002292958416
0.8369053174629085
0.8369104052868527
0.8369154927677088
0.8369205799055116
0.8369256667002958
0.8369307531520961
0.8369358392609471
0.8369076254044455
0.8369127119500243
0.8369170430795345
0.8369221289647578
0.8369272145071278
0.8368990056960959
0.8369040916750073
0.8369091773110939
0.8368809719600117
0.8368860580324694
0.8368911437621307
0.83689622914903
0.836901314193202
0.8369063988946814
0.8368781993394926
0.8368832844771542
0.8368550876009926
0.8368601731746727
0.8368652584056822
0.8368689451873954
0.836874023042631
0.8368458312278073
0.8368176413123175
0.836822727119529
0.8368278125841234
0.8368328977061354
0.8368379824855997
0.8368430669225507
0.8368481510170231
0.8368532347690517
0.8368583181786708
0.8368634012459151
0.8368684839708193
0.8368735663534178
0.8368786483937453
0.8368836223441007
0.8368887037036177
0.8368937847209671
0.8368988653961835
0.8369039457293015
0.8369090257203555
0.8368808517083804
0.836852679593262
0.8368577607970323
0.8368628416587263
0.8368679221783782
0.8368730023560228
0.8368780821916946
0.836883161685428
0.8368882408372575
0.8368933196472179
0.8368983981153435
0.8369034762416688
0.8369085540262284
0.8369136314690567
0.8369187085701884
0.8369237853296577
0.8369288617474993
0.8369339378237476
0.836939013558437
0.8369440889516022
0.8369491640032775
0.8369210085446216
0.8369260840312652
0.8369311591764471
0.8369362339802018
0.8369413084425636
0.8369463825635672
0.8369514563432469
0.836956529781637
0.8369616028787722
0.8369334555237066
0.8369385290556031
0.8369436022462727
0.8369486750957499
0.836953747604069
0.8369588197712645
0.8369638915973708
0.8369689630824224
0.8369740342264534
0.836945894970327
0.8369509665489125
0.8369228299602436
0.836927901973221
0.8369329736451997
0.8369380449762144
0.8369431159662991
0.8369481866154885
0.8369485479966858
0.8369536181224547
0.8369586879074207
0.8369305595697326
0.8369356297888626
0.8369075041165909
0.8369125747697223
0.8369176450820723
0.8369227150536758
0.8369277846845667
0.8369328539747796
0.8369337029196449
0.8369387716703867
0.8369438400805438
0.8369489081501507
0.8369539758792416
0.8369590432678509
0.8369309281466419
0.8369359959690085
0.8369078835107112
0.8369129517666728
0.8369180196821745
0.8369230872572506
0.8369281544919355
0.8369332213862634
0.8369382879402686
0.8369433541539854
0.836948420027448
0.8369534855606908
0.8369585507537481
0.8369636156066541
0.836968680119443
0.8369405788341852
0.8369124794358694
0.8369175451553539
0.8369226105347087
0.8369276755739683
0.8369327402731668
0.8369046458542251
0.8369097109864511
0.8368816192265496
0.8368866847916411
0.8368917500166934
0.8368968149017406
0.836901879446817
0.836906943651957
0.8369120075171944
0.8369170710425637
0.8368889865770925
0.8368940505351282
0.8368991141533239
0.8369041774317134
0.8369092403703313
0.8369143029692117
0.8369193518082719
0.83692441372823
0.8369294753085531
0.8369013989062818
0.8369064609190658
0.8369115225922428
0.836916583925847
0.836888511722985
0.8368935734888759
0.8368986349152221
0.8369036960020575
0.8369087567494162
0.8369138171573326
0.8369188772258407
0.8369239369549746
0.8369243687333537
0.8369294279390161
0.8369344868053965
0.8369395453325288
0.8369114836545629
0.8369088647487876
0.8369139236261555
0.83691898216432
0.8369240403633155
0.8369290982231758
0.8369341557439353
0.8369392129256279
0.8369442697682878
0.8369162163973095
0.8369212736717724
0.8368932229520489
0.8368982806581536
0.8369033380252473
0.836908395053364
0.8369134517425377
0.8369185080928027
0.8369235641041929
0.8369286197767424
0.8369336751104852
0.8369342067347068
0.8369061649801421
0.8369112205580903
0.8369162757972836
0.836921330697756
0.8368932931322385
0.8368983484639483
0.8368972062172491
0.8368691722774033
0.836874231258703
0.8368792865515766
0.8368843415058052
0.8368893961214227
0.8368613671376957
0.8368664221841762
0.8368679437373515
0.8368729982250198
0.836878052374165
0.8368831061848212
0.8368881596570222
0.8368861577096036
0.8368912107412212
0.8368962634344698
0.8369013157893835
0.8369063678059965
0.836878349514473
0.8368834019616788
0.8368553863148536
0.8368604391924918
0.8368324261899078
0.8368374794978177
0.8368425324674422
0.8368475850988153
0.8368526373919708
0.8368576893469427
0.836862740963765
0.8368677922424718
0.8368728431830967
0.836877893785674
0.8368829440502374
0.836887993976821
0.8368930469115069
0.8368980961621204
0.8369031450748559
0.8369081936497471
0.836913241886828
0.8369182897861326
0.8369233373476946
0.8368953400460739
0.8369003880376426
0.8369054356914964
0.8369104830076695
0.8369155299861955
0.8369205766271083
0.836892585036198
0.8368976321069326
0.8369026788400816
0.8369077252356792
0.8368797378188569
0.8368847846441038
0.8368898311318267
0.8368948772820597
0.8368999230948365
0.8369049685701911
0.8369100137081572
0.8369150585087688
0.8369201029720595
0.8369251470980633
0.8369301908868141
0.8369352343383456
0.8369072572287237
0.8369123011096827
0.8369173446534501
0.8369207199678209
0.8368927470837015
0.8368647760694274
0.8368698205272974
0.8368748646479937
0.8368799084315498
0.8368849518779997
0.8368899949873772
0.836895037759716
0.8368670732113898
0.8368721164126324
0.8368771592768639
0.8368822018041182
0.8368872439944292
0.8368922858478303
0.8368973273643556
0.8369023685440387
0.8369074093869134
0.8369124498930135
0.8369174900623727
0.8369225298950247
0.836894575637037
0.8368996158983717
0.8369046558230269
0.8368767049628364
0.8368817453160087
0.8368867853325289
0.836891825012431
0.836863878314207
0.8368689184224545
0.8368739581941113
0.836878997629211
0.8368840367277877
0.8368594203865394
0.8368644598022583
0.8368635829465243
0.8368686218868011
0.836840684359781
0.8368127486979984
0.8367848149012665
0.8367898557980252
0.8367948963582642
0.8367999365820172
0.8367720069422662
0.8367770475935263
0.8367820879083281
0.8367871278867052
0.836759202402711
0.836764242808424
0.8367692828777399
0.8367743159369071
0.8367793553337526
0.836784394394302
0.836789433118589
0.8367944715066472
0.8367995095585102
0.8367715920463478
0.8367436763969051
0.8367487156390855
0.836751973179345
0.8367570118085671
0.8367620501016453
0.8367670880586131
0.8367721256795044
0.836776959508946
0.8367819964645706
0.8367870330842189
0.8367591262296888
0.8367641632761028
0.8367691999865681
0.8367742363611184
0.8367792723997871
0.8367513704567261
0.8367564069219837
0.8367614430513874
0.8367664788449709
0.8367715143027676
0.8367436172694519
0.8367486531536609
0.8367536887021105
0.8367587239148346
0.8367637587918666
0.8367687933332402
0.8367738275389889
0.8367788614091461
0.8367838949437457
0.8367560058657914
0.8367610398266023
0.836766073451883
0.8367711067416669
0.8367761396959877
0.8367811723148788
0.8367862045983737
0.8367912365465061
0.8367962681593094
0.8368012994368171
0.8368063303790628
0.8368046476760683
0.8367767690564096
0.8367818003130623
0.8367868312344989
0.8367918618207532
0.8367968920718584
0.8368019219878481
0.8368069515687557
0.8368119808146149
0.8368170097254591
0.8368220383013216
0.8368270665422362
0.8367991973889227
0.8368042260555875
0.8367763595190376
0.8367813886112947
0.836786417368625
0.836789581113385
0.8367946092630498
0.8367996370778843
0.8368046645579216
0.8368096917031953
0.8367818324066043
0.8367868599772679
0.8367918872131952
0.8367969141144198
0.836801940680975
0.8368069669128942
0.8368102852577028
0.8368153108772856
0.8368203361623286
0.8368252080142836
0.8368302326354432
0.8368352569221633
0.836840280874477
0.836845304492418
0.8368503277760194
0.8368553507253147
0.8368603733403374
0.8368325281159632
0.836837551156119
0.8368425738620294
0.8368475962337277
0.8368526182712474
0.8368576399746217
0.836862661343884
0.8368676823790676
0.8368727030802059
0.8368777234473322
0.8368827434804799
0.8368877631796823
0.8368927825449726
0.8368978015763842
0.8369028202739505
0.8369078386377047
0.8369084802127417
0.836913498054509
0.8369185155625545
0.8369235327369114
0.8369285495776131
0.8369335660846928
0.8369057387949573
0.8369107557268721
0.8369157723251923
0.8369207885899509
0.8369258045211813
0.8369308201189166
0.8369358353831903
0.8369408503140354
0.8369130301820612
0.8369180455375479
0.8369230605596333
0.8368952437929048
0.8369002592394684
0.8369052743526579
0.8369102891325065
0.8369096806353102
0.8369146949354354
0.8369131592063643
0.8369181730576567
0.8369231865757475
0.8369281997606698
0.8369308568959404
0.8369030500364516
0.8369080633907146
0.8369130764118643
0.836918089099934
0.836923101454957
0.8369281134769662
0.8369331251659949
0.8369381365220765
0.8369431475452438
0.8369481582355303
0.836953168592969
0.8369253711513869
0.8368975755561976
0.8369007206667699
0.8368729277363546
0.8368779397601404
0.8368829514510562
0.8368879628091351
0.8368929738344104
0.8368979845269151
0.8368701972241551
0.8368424117665627
0.836847423638682
0.8368524351780187
0.8368246530773886
0.8368296650399064
0.8368346766696687
0.8368347618256299
0.8368397729534987
0.8368447837487004
0.8368497942112685
0.8368548043412358
0.8368598141386357
0.8368648236035011
0.8368698260984035
0.8368621776788602
0.8368671865665724
0.8368721951218547
0.8368771900715787
0.8368821979625408
0.8368851383634314
0.836857370848306
0.8368623788983773
0.8368630702364585
0.836835306217142
0.8368403145007827
0.8368453224521328
0.8368503300712254
0.8368225701584652
0.836827578200056
0.8368325859094166
0.8368375932865796
0.8368426003315783
0.8368476070444458
0.8368526134252151
0.8368576194739191
0.836829866684257
0.8368348731552672
0.8368398792942393
0.8368448851012064
0.8368498905762013
0.8368548957192572
0.836859900530407
0.8368649050096839
0.8368699091571208
0.8368749129727505
0.8368799164566063
0.8368521730481376
0.8368571769540898
0.8368294361387302
0.8368344404666226
0.8368392223804924
0.8368442260522728
0.8368492293923658
0.8368214934375272
0.8368265005136072
0.8368315039436955
0.8368336172327115
0.8368386200953429
0.8368436226264064
0.8368158923718294
0.8368208953244662
0.8368258979455622
0.83683090023515
0.836835902193263
0.8368409038199338
0.8368459051151955
0.836850892827466
0.836823169681212
0.8368281710669183
0.8368331721212754
0.8368337871409143
0.8368387876779417
0.8368437878837091
0.8368160704821496
0.8368210711091001
0.8368260714048175
0.8368310713693345
0.8368360710026843
0.8368410703048996
0.8368460692760135
0.8368183582236847
0.8368233576157964
0.8368283566768336
0.836833355406829
0.8368383538058156
0.8368433518738263
0.8368483496108938
0.8368533470170512
0.8368583440923311
0.8368306408897327
0.8368356383858137
0.8368079377688529
0.8368129356855796
0.8368179332714498
0.8368229305264966
0.8367952339973866
0.8368002316729122
0.836805229017641
0.836810226031606
0.8368127275133046
0.8368177239484113
0.8368227200528471
0.836795029945966
0.8367673416715319
0.8367723389470614
0.8367773358919083
0.8367823325061053
0.8367873287896854
0.8367923247426815
0.8367973203651261
0.8368023156570522
0.8367746344689723
0.8367796301808418
0.8367846255622198
0.8367896206131389
0.8367946153336319
0.8367996097237316
0.8367719341181712
0.836776928928036
0.8367819234075343
0.836786917556699
0.8367919113755629
0.8367969048641586
0.8368018980225189
0.8368068908506767
0.8368118833486647
0.8368168755165156
0.8368218673542622
0.8368219724269189
0.8368228048134427
0.8368277959600984
0.8368327867767608
0.8368377772634628
0.8368427674202371
0.8368477572471164
0.8368527467441333
0.8368577359113207
0.8368627247487113
0.8368677132563376
0.8368727014342324
0.8368776892824286
0.8368826768009585
0.8368855589701928
0.8368905458990484
0.8368955324983314
0.8369005187680743
0.8368728663471667
0.8368778530363113
0.8368828393959428
0.8368878254260935
0.8368928111267963
0.8368954839774363
0.836900469095735
0.8369054538846787
0.8369104383442999
0.8368827938163769
0.8368877786951938
0.8368854174923038
0.8368904019551802
0.83689538608881
0.8369003698932259
0.8369053533684606
0.8369097453847953
0.8369147282212861
0.8369197107286922
0.8369246929070461
0.8369296747563805
0.8369346562767279
0.8369396374681211
0.8369446183305923
0.8369169863645871
0.8369219676459881
0.8369269485984939
0.8369319292221371
0.8369369095169503
0.8369418894829661
0.8369142630796162
0.8369192434643838
0.8369235666896714
0.8369285464386089
0.8369335258588393
0.8369385049503951
0.8369434837133088
0.8369158636392637
0.8368882453881454
0.8368916578668482
0.8368900841444306
0.8368950636836588
0.8368674497639809
0.8368724297214255
0.8368448183706808
0.8368497987461883
0.8368547787930772
0.8368597585113804
0.8368647379011303
0.8368697169623593
0.8368746956951001
0.8368796740993851
0.8368846521752468
0.8368896299227178
0.8368946073418304
0.8368995844326172
0.8369045611951107
0.8368769606225497
0.8368819378028873
0.8368869146549581
0.83688477164046
0.8368897480708616
0.8368621525372424
0.8368665622526033
0.8368715387911553
0.8368439465874365
0.8368163562031239
0.8368213339046864
0.8368263112780453
0.836798724203763
0.8368037019942952
0.8368086794566504
0.8367810956916288
0.8367860735709982
0.8367910511222171
0.8367960283453177
0.836801005240333
0.8368059818072948
0.836810958046236
0.8368159339571888
0.8368209095401857
0.8368258847952592
0.8368308531320043
0.836829596678428
0.836834571155456
0.8368395453046765
0.8368445191261221
0.8368169478122341
0.8368219220504376
0.8368268959608924
0.8368318695436313
0.8368368427986865
0.836809276278846
0.8368142499504884
0.8368192232944737
0.8368241963108342
0.8367966338393639
0.8368016072721469
0.8368065803773317
0.8368115531549507
0.8367839947306742
0.8367889679245512
0.8367939407908888
0.8367989133297195
0.836771358951461
0.8367763319063852
0.8367813045338289
0.8367861056234992
0.8367910776017159
0.8367635280172817
0.836768500411421
0.8367734724781707
0.8367784442175631
0.8367834156296303
0.836788386714405
0.8367608426595428
0.8367658141600641
0.8367707853333194
0.8367757561793406
0.8367482161663016
0.8367531874279054
0.836753419337751
0.8367583901009281
0.8367633605369522
0.8367683306458554
0.8367733004276703
0.8367457668387648
0.8367507370359601
0.8367557069060935
0.8367606764491972
0.8367656456653034
0.8367706145544446
0.8367755831166528
0.8367805513519604
0.8367855258395637
0.8367904934209505
0.8367954606755335
0.8368004276033449
0.8368053876261189
0.8368103539007002
0.8368153198486068
0.8368202854698708
0.8368252507645242
0.8368302157325995
0.8368351803741289
0.8368401446891445
0.8368451086776786
0.8368500723397634
0.836855035675431
0.8368558229761583
0.8368607857963793
0.8368657482902708
0.8368707104578649
0.8368756722991938
0.8368806338142896
0.8368855950031846
0.8368905558659108
0.8368955164025006
0.8369004766129859
0.8369054364973991
0.8369103960557722
0.8369153552881374
0.8369203141945268
0.8368928092545309
0.8368977685759265
0.8369027275713725
0.8369076862409012
0.8368801853311272
0.8368851444154984
0.8368901031739785
0.8368950616065997
0.836900019713394
0.8369049774943936
0.8369025560154038
0.8369075133873274
0.8369124704335367
0.8369174271540638
0.8369223835489408
0.8369273396181998
0.8369322953618727
0.8369372507799919
0.8369422058725893
0.8369471606396969
0.8369196728848151
0.8369218759235721
0.8369222134645927
0.8369271682373928
0.8369321226847776
0.8369370768067792
0.8369420306034296
0.836946984074761
0.8369519372208052
0.8369568900415945
0.8369617374744515
0.836966689648276
0.8369716414969416
0.8369765930204799
0.836949116932468
0.8369540688703292
0.8369265953255265
0.8369307303461951
0.8369032593709984
0.8369082121638768
0.8369131646316409
0.8369181167743225
0.8369230685919538
0.8369280200845667
0.8369329712521931
0.8369379220948653
0.8369428726126149
0.8369478228054742
0.8369527726734751
0.8369530465595967
0.8369579959313874
0.8369629449784056
0.8369678937006833
0.8369728420982521
0.8369777901711444
0.8369827379193918
0.8369876853430265
0.8369926324420803
0.8369651774584012
0.8369701249711948
0.8369750721594338
0.8369758503065636
0.8369483994751334
0.8369533468891416
0.8369582939786441
0.8369616206997282
0.8369618744670039
0.836966820790189
0.8369717667889827
0.8369767124634165
0.8369816578135226
0.8369866028393328
0.836991547540879
0.8369964919181931
0.837001435971307
0.8369739960002888
0.8369789404667194
0.8369838846089758
0.8369888284270899
0.8369937719210937
0.8369987150910189
0.8370036579368973
0.8370086004587611
0.8370135426566419
0.8370184779757734
0.8370234195259987
0.8370283607523366
0.8370333016548188
0.8370382422334773
0.8370386112657469
0.8370435513466412
0.8370484878271502
0.8370534272607076
0.8370583663705906
0.8370562643338181
0.8370612030271204
0.8370661413968286
0.8370387190826141
0.8370112985650525
0.8370162380842138
0.8370211772797691
0.8369937600313404
0.8369986996395935
0.8370036389242668
0.837008577885392
0.8369811646414302
0.836986104015091
0.8369910430652296
0.836995981791878
0.8370009201950678
0.8370058582748309
0.8370106224826216
0.8370155599213092
0.8370204970366648
0.8370254338287204
0.8370012801622886
0.8369738770297531
0.836978814863211
0.8369837523733641
0.8369886895602441
0.836993626423883
0.8369985629643123
0.8370034991815638
0.8370084350756694
0.8369810388844191
0.8369859751905466
0.8369909111735541
0.8369958468334731
0.8369988807434471
0.8370038158195101
0.8370087505725757
0.8369813606465123
0.8369539725129833
0.836958908412577
0.8369638439891619
0.8369687792427696
0.8369737141734316
0.8369786487811799
0.836983583066046
0.8369885170280617
0.8369934506672586
0.8369983839836684
0.8370033169773228
0.8370082496482535
0.8369808713854755
0.8369858044678885
0.8369907404983566
0.8369956729352986
0.837000605049606
0.8370055368413105
0.8370104683104439
0.8370153994570375
0.8370203302811233
0.8370252607827328
0.8370301909618975
0.8370351208186492
0.8370400503530194
0.8370449795650399
0.8370176126331245
0.8370225422564077
0.837027471557367
0.8370324005360339
0.8370050375938785
0.8370099669836468
0.8370148960511486
0.8370198247964155
0.8370247532194789
0.8370296813203706
0.8370023238330742
0.8370072523448945
0.8370121805345687
0.8370171084021286
0.8370220359476056
0.8369946831801814
0.8369996111364202
0.8370045387706019
0.8370094660827582
0.8370143930729204
0.8370193197411203
0.8370242460873893
0.8370291721117592
0.8370340978142613
0.8370390231949273
0.8370439482537886
0.8370488729908768
0.8370537974062235
0.8370587214998602
0.8370636452718183
0.8370363045465351
0.8370412287290302
0.837013890521808
0.8370188183806367
0.8370237426517543
0.8370286666012448
0.837001332375309
0.8370062567350264
0.836978925026016
0.8369838497958111
0.836988774243999
0.8369614457830252
0.8369663706411359
0.8369712951776653
0.8369439699639801
0.8369488949102775
0.8369538195350192
0.8369587438382368
0.8369636678199617
0.8369685914802254
0.8369735148190593
0.8369784378364952
0.8369833605325642
0.8369882829072979
0.8369932049607278
0.8369981266928853
0.8370030481038019
0.8370079691935091
0.8370128899620382
0.8370178104094206
0.837022730535688
0.8370276503408716
0.837032569825003
0.8370374889881135
0.8370101794452428
0.8370150990178685
0.8369877919873643
0.8369604867385473
0.8369654074507956
0.8369703278420058
0.8369706419623136
0.8369433408355902
0.8369482614650886
0.8369485958445053
0.836953515981627
0.836958435797811
0.8369633552930886
0.8369682744674912
0.8369731933210501
0.8369781118537969
0.8369830300657627
0.8369879479569792
0.8369928655274774
0.836997782777289
0.8370026997064453
0.8369754099963052
0.8369803273342682
0.8369530401329076
0.8369503586097893
0.8369552762835102
0.8369601936366109
0.8369651106691226
0.8369378284111308
0.8369427458521032
0.8369476629725121
0.8369525797723891
0.8369574962517655
0.8369624124106726
0.8369609666274498
0.8369658823528325
0.8369707977578266
0.8369435233159536
0.8369162506516119
0.8369211671933483
0.8369260834146844
0.8369309993156516
0.8369359018635691
0.836908633890355
0.8368813676939032
0.8368862844110332
0.8368912008078142
0.8368961168842773
0.8369010326404541
0.8369052249257846
0.8369101400650377
0.8369150548840969
0.8368877955832408
0.8368927108099097
0.8368976257164101
0.8369025403027733
0.8368752849604851
0.8368801999542989
0.836885114628001
0.8368900289816227
0.8368949430151954
0.8368998567287503
0.8368726067985364
0.8368775209193713
0.8368824347202138
0.8368873482010954
0.8368922613620473
0.8368971742031007
0.8368699296828128
0.8368426869363145
0.8368476009113491
0.8368525145664738
0.83685742790172
0.8368623409171188
0.8368672536127014
0.8368400162732836
0.8368449293756636
0.836849842158253
0.8368226080446706
0.8367953757036232
0.8367681451349378
0.8367626696168897
0.8367675842768657
0.8367724986170122
0.8367774126373604
0.8367751683747076
0.8367800819884381
0.836784995282449
0.8367899082567712
0.836794820911436
0.8367997332464746
0.8368046452619183
0.8368095569577981
0.8368144683341453
0.8368193793909909
0.8368242901283665
0.8368292005463027
0.8368341106448312
0.8368068947572728
0.83681180526185
0.8368167154470446
0.8368216253128881
0.8367944133713782
0.8367993236431118
0.8368042335955199
0.8368091432286333
0.8368140525424833
0.836818961537101
0.8368238702125176
0.836828778568764
0.8368336866058717
0.8368064822338874
0.8368113906766989
0.8368162988003969
0.8368212066050127
0.8368261140905773
0.8368310212571217
0.8368359281046773
0.836840834633275
0.8368136371021679
0.8368185440362887
0.8368234506514771
0.8368283569477643
0.8368236571018947
0.8368285630726133
0.8368013712427815
0.8368062776188134
0.8368111836760114
0.8368160894144063
0.8367889015236557
0.8367938076672059
0.8367971475909359
0.8368020531478331
0.8368069583860117
0.8368118633055027
0.8368167679063374
0.8368216721885465
0.8367944911812322
0.8367993958684096
0.836804300236987
0.8368092042869955
0.8368141080184661
0.836786931670453
0.8367918358067284
0.8367967396244914
0.8368016431237729
0.836806546304604
0.8368093223364803
0.8368103480744394
0.836815250495035
0.8368201525972916
0.8368250543812402
0.8368299558469119
0.8368348569943376
0.8368397578235481
0.8368125921115591
0.8368174933453411
0.8368223942609334
0.8368272948583672
0.8368321951376733
0.8368370950988826
0.8368419947420263
0.8368468940671352
0.8368517930742404
0.8368460245341913
0.8368509232515519
0.8368516225336374
0.8368565077715733
0.8368614056718986
0.8368663032543746
0.8368673848149439
0.8368655754192457
0.8368704723897401
0.8368753690424867
0.8368802653775165
0.8368851613948602
0.836890057094549
0.8368629091379819
0.8368678052418764
0.8368727010281412
0.8368775964968072
0.8368824916479051
0.8368873864814661
0.8368922809975209
0.8368971751961004
0.8368700340521018
0.8368749286547075
0.8368798229398631
0.8368847169075996
0.8368896105579479
0.8368945038909389
0.8368993969066033
0.8369042896049722
0.8369091819860763
0.8369140740499466
0.8369189657966136
0.8368918336249935
0.8368647032125182
0.836869596083913
0.8368744886380935
0.8368793808750906
0.8368842727949352
0.8368571470243921
0.8368620393477634
0.836834916056153
0.8368398087829053
0.8368447011925246
0.8368175810998004
0.8368224739126495
0.8368273664083911
0.8368322585870557
0.8368371504486743
0.8368420419932777
0.8368469332208968
0.8368518241315621
0.8368567147253049
0.8368616050021556
0.836866494962145
0.8368713846053042
0.8368762739316638
0.8368811629412546
0.8368860516341073
0.8368909400102529
0.8368638324748656
0.8368687212540171
0.8368736097164866
0.8368717288507749
0.8368766168991976
0.8368815046310163
0.8368863920462619
0.8368912791449651
0.8368892263850433
0.8368941130754652
0.8368989994494226
0.8369038855069458
0.8369047434028336
0.8369096289579911
0.8369145141967984
0.8369193991192861
0.836892304703827
0.8368971900290226
0.836902075037924
0.8369032985885184
0.8368762082023925
0.8368810934160843
0.8368540055023955
0.8368588911184783
0.8368637764183094
0.8368686614019194
0.836873546069339
0.8368784304205988
0.8368833144557297
0.8368881981747622
0.8368930815777271
0.836897964664655
0.8369028474355767
0.8369077298905228
0.8368806516322029
0.8368855280185227
0.8368904105599178
0.836895292785393
0.836900174694979
0.8368731010609632
0.8368779833725777
0.836882865368328
0.8368877470482449
0.8368915060161887
0.8368963871008341
0.8369012678697357
0.8368742003297807
0.8368790815005333
0.836883962355567
0.8368888428949125
0.8368937231186006
0.8368986030266616
0.8369034826191264
0.8369083618960254
0.8369132408573894
0.8369181195032488
0.8369229978336344
0.8369278758485766
0.8369008179495159
0.8369056963661088
0.8369105744672833
0.8369154522530702
0.8368883982542904
0.8368932764415721
0.836898154313491
0.836903031870078
0.8369079091113634
0.8369127860373778
0.8369176626481519
0.8369225389437162
0.8369274149241013
0.8369322905893377
0.8369371659394559
0.8369420409744867
0.8369469156944602
0.8369517900994075
0.8369566641893587
0.8369541518577208
0.8369590255564104
0.8369638989401802
0.8369687720090607
0.8369736447630826
0.836978517202276
0.8369833893266718
0.8369813515520385
0.8369862232701225
0.8369892955197666
0.8369941666665521
0.8369990374986742
0.8370039080161634
0.8370087782190502
0.837013648107365
0.8370185176811383
0.8370233869404007
0.8370282558851825
0.8370331245155143
0.8370379928314264
0.8370428608329494
0.8370477285201138
0.8370525958929498
0.8370574629514881
0.837062329695759
0.8370671961257931
0.8370720622416206
0.8370769280432719
0.8370817935307778
0.8370866587041684
0.8370915235634743
0.8370963881087258
0.8371012523399533
0.8371007649354947
0.8371056287114779
0.8371104921735172
0.8371153553216429
0.8371202181558856
0.8371250806762756
0.8371299428828431
0.8371348047756187
0.8371077925848286
0.8371126548785629
0.8371175168585301
0.8371223785247603
0.8371272398772841
0.8371321041423545
0.8371369648674523
0.8371418252789347
0.837146685376832
0.8371515451611747
0.837156404631993
0.8371612637893172
0.8371661226331778
0.8371709811636051
0.8371439800031095
0.837148838934284
0.8371218402295099
0.8371266995612877
0.8371315585796514
0.8371323734278108
0.8371372319498375
0.8371420901585325
0.837146948053926
0.8371518056360484
0.8371566629049301
0.8371615198606012
0.837166376503092
0.8371393868075441
0.8371442438504272
0.8371172566085237
0.8371221140516554
0.8370951292629876
0.8370999871062245
0.8371048446362944
0.837109701853228
0.8371145587570553
0.8371194153478067
0.8371242716255123
0.8371291275902025
0.8371021495325941
0.8371070058972122
0.8371118458364396
0.8371167015756257
0.8371215570018815
0.8371264121152373
0.8371312669157234
0.8371361214033698
0.837140975578207
0.837145829440265
0.8371188595359661
0.8371237137977637
0.837128567746807
0.8371334213831261
0.8371382747067512
0.8371431277177124
0.8371478998903685
0.8371527522786866
0.8371576043544312
0.8371624561176327
0.8371673075683214
0.8371721587065272
0.8371770095322806
0.8371818600456115
0.8371867005859591
0.837191550474847
0.8371918180060656
0.8371966674178566
0.8372015165173665
0.8372063653046257
0.8372112137796641
0.8372160619425121
0.8372202530421856
0.8372251006018855
0.8371981489826283
0.837202996941779
0.8372078445888227
0.8372126919237893
0.8372175389467092
0.8372223856576124
0.8372272320565292
0.8372320781434894
0.8372051332388117
0.8372099797250462
0.8371830372657643
0.8371878841511298
0.8371927307245578
0.8371657914211912
0.8371691679000051
0.8371740146078174
0.8371788545687373
0.8371837006530148
0.8371567659737583
0.8371616124568527
0.8371664586281159
0.8371713044875777
0.8371761500352684
0.8371809952712179
0.8371858401954564
0.8371906848080141
0.8371939530394451
0.8371670258272924
0.8371718705775231
0.8371767150161241
0.8371815591431255
0.8371864029585574
0.8371594803188945
0.8371643245327955
0.8371691684351515
0.8371740120259925
0.8371470932474707
0.8371519372366271
0.8371567809142929
0.8371616242804982
0.8371347093620222
0.8371395531263892
0.8371400630102339
0.8371446909054662
0.8371495338818419
0.8371543765468622
0.8371592189005572
0.8371640609429569
0.8371688930315098
0.8371682544272918
0.837173095712423
0.8371779366863676
0.8371827773491557
0.8371876177008172
0.8371924577413821
0.8371972974708803
0.837202136889342
0.837206975996797
0.8372118147932756
0.8371849146931954
0.8371897538875569
0.8371945927709661
0.8371676958168837
0.837172535098028
0.8371773740682446
0.8371822127275632
0.837187051076014
0.8371918891136267
0.8371967268404314
0.837169835865362
0.8371746739897319
0.8371795118033182
0.8371843493061507
0.8371891864982596
0.8371940233796746
0.837167137672896
0.8371719749517118
0.8371768119198583
0.8371816485773651
0.8371864849242624
0.8371870633186587
0.8371912666558453
0.8371961022280968
0.8372009374898483
0.8372057724411295
0.8372106070819705
0.8372154414124012
0.8372202754324516
0.8372251091421513
0.8372299425415304
0.8372347756306187
0.8372396084094461
0.8372444408780425
0.8372492730364378
0.8372541048846618
0.837227234506765
0.8372003658535395
0.8372001700842813
0.8372050028880139
0.8372098353815836
0.8372146675650202
0.8372194994383535
0.8372243310016134
0.8372291622548299
0.8372023004362258
0.8372071320862486
0.8372119634262523
0.8372167944562664
0.837221625176321
0.8372264555864459
0.8372312856866708
0.8372044298314765
0.8371775756991364
0.8371824069024049
0.8371872377957622
0.8371920683792384
0.8371652180883988
0.8371700490682233
0.837174879738191
0.8371797100983315
0.8371845401486746
0.8371893698892503
0.8371941993200881
0.8371990284412181
0.8372038572526698
0.8371770143318563
0.8371818435394763
0.8371550030456306
0.8371530745061638
0.837157904016807
0.8371627332178067
0.8371675653148345
0.8371723938965335
0.8371772221686784
0.8371820501312988
0.8371868777844245
0.8371917051280852
0.8371948687540867
0.8371996955322176
0.8372045220009696
0.8372093481603722
0.837182518826991
0.8371873453821782
0.8371921716280403
0.8371653454241301
0.8371701720656302
0.8371749983978292
0.8371798116047627
0.8371529892347895
0.8371578156536139
0.8371626417631912
0.8371674675635511
0.8371722930547234
0.8371771182367379
0.8371819431096241
0.8371867676734118
0.8371599519537554
0.837164776912855
0.8371696015628801
0.8371744259038606
0.8371792499358263
0.8371840736588066
0.8371888970728315
0.8371620872961296
0.8371669111052977
0.8371717346055345
0.8371765577968695
0.8371813806793326
0.8371545754353302
0.8371593987127792
0.8371325958889746
0.8371057947813745
0.8371106191572618
0.8371154432242607
0.8371202669824006
0.837124859950582
0.8371296830984708
0.8371345059375893
0.837139328467967
0.8371441506896337
0.8371173569324102
0.8371221795486069
0.8371270018561167
0.8371318238549692
0.837136645545194
0.8371414669268207
0.837146287999879
0.8371511087643985
0.8371243216432938
0.8371291428021699
0.8371339636525313
0.8371387841944078
0.8371436044278286
0.8371441725052376
0.8371489922578608
0.8371538117021085
0.8371270313498468
0.8371318511882604
0.8371366707183228
0.8371414899400635
0.8371463088535122
0.8371511274586984
0.8371559457556517
0.8371607637444015
0.837133990021626
0.8371388084043686
0.8371436264789319
0.8371484442453455
0.837153261703639
0.8371580788538419
0.8371628956959838
0.8371677122300941
0.8371725284562026
0.8371735524505609
0.8371783681819871
0.8371831868025255
0.8371880019180369
0.8371612384513345
0.8371344766957417
0.8371392929065689
0.8371441088094934
0.837148924404545
0.8371537396917531
0.8371585546711474
0.8371608987470017
0.8371657131898171
0.8371705273249022
0.8371753411522862
0.8371801546719988
0.8371849678840694
0.8371897807885277
0.8371939862596639
0.8371987985683851
0.8372036105695811
0.8372084222632813
0.8371816735357737
0.8371864856228811
0.8371912974025167
0.8371961088747101
0.8372009200394906
0.8372057308968878
0.837210541446931
0.8372153516896497
0.8372201616250733
0.8372249712532315
0.8372297805741534
0.8372030405619983
0.8371763022578701
0.8371767916452533
0.8371816018904662
0.8371864118284527
0.8371596774707383
0.8371644878016403
0.8371692978253398
0.8371425665750101
0.8371473769914801
0.8371521871007715
0.8371569969029138
0.8371618063979364
0.8371642754524203
0.837169084407999
0.8371738930565413
0.8371787013980769
0.837183509432635
0.837188317160245
0.8371615946885045
0.8371664028086867
0.8371712106219448
0.8371444912548243
0.8371492994605098
0.8371541073592951
0.8371589149512095
0.8371637222362825
0.8371685292145434
0.8371418150486996
0.8371466224192268
0.8371514294829657
0.837156236239946
0.8371610426901966
0.8371343330247948
0.8371391398671562
0.837143946402812
0.8371487526317917
0.8371535585541244
0.8371583641698398
0.8371629844650911
0.837167789473561
0.8371725941755012
0.8371773985709408
0.8371822026599093
0.8371870064424358
0.8371918099185499
0.8371966130882807
0.8371974296009226
0.8372022322850988
0.8372070346629716
0.8372118367345704
0.8372166384999243
0.8372214399590627
0.8372262411120149
0.8372310419588103
0.8372283150006735
0.8372331154752318
0.8372379156437059
0.8372427155061247
0.8372475150625178
0.8372496907872529
0.8372544898153109
0.8372592885374257
0.8372640869536263
0.837268885063942
0.8372736828684021
0.8372784803670358
0.8372832775598723
0.837288074446941
0.8372613913762743
0.8372661886550705
0.8372709856281224
0.8372757822954595
0.8372805786571108
0.8372853747131056
0.8372901704634732
0.8372949659082427
0.8372997610474433
0.8373045558811043
0.8373093504092549
0.8373141446319242
0.8373189385491415
0.8373237321609359
0.8373285254673366
0.8373018538573007
0.8373066475552189
0.8373114409477671
0.8372847724303627
0.8372895662142842
0.8372943596928595
0.8372676942673916
0.837272488137196
0.837277281701678
0.8372820749608665
0.8372868679147908
0.83729166056348
0.8372964529069632
0.837269793358044
0.8372745860925906
0.837279378521955
0.8372841706461663
0.8372889624652536
0.8372937539792462
0.8372985451881731
0.8373033360920634
0.8373073913734229
0.8373121816907334
0.8373169717030932
0.8373217614105315
0.8372951112382978
0.8372999013366034
0.837304691130011
0.8373094806185499
0.8373142698022491
0.8373190586811378
0.8373238472552449
0.8373286355245997
0.8373334234892312
0.8373382111491685
0.8373429985044407
0.8373476169263782
0.8373479367502168
0.8373527233391469
0.8373260840516674
0.837330871031242
0.8373042341338018
0.8373090215038829
0.8373138085693946
0.8373185953303665
0.8373233817868272
0.8373218702288823
0.8372952387009337
0.8373000254435486
0.8373048118816925
0.8373095980153942
0.8373143838446828
0.8373191693695876
0.8373239545901374
0.8373287395063613
0.8373335241182883
0.8373381844195882
0.8373429684269513
0.8373477521301045
0.8373525355290765
0.8373573186238966
0.8373306978221601
0.837335481307097
0.8373402644879054
0.8373136467669923
0.8373184303377743
0.837319202161349
0.8373239852514555
0.8373287680375068
0.8373335505195321
0.8373069380878476
0.8373074209437801
0.8373122036482564
0.8373169860487506
0.8373217681452916
0.8373265499379082
0.8372999428025432
0.8373047249847807
0.8373095068631174
0.8373142852602559
0.8372876818960423
0.8372924638600805
0.8372972455202704
0.8373020268766411
0.8372754272824204
0.837280209028115
0.8372849904700136
0.8372827229121066
0.8372875039703966
0.8372922847249635
0.8372656905093389
0.8372390979830403
0.8372438639394024
0.8372486454726086
0.8372534267021096
0.8372582076279343
0.8372629882501118
0.8372677685686711
0.837272548583641
0.8372773282950503
0.8372821077029281
0.8372868868073032
0.8372916656082047
0.8372650823886725
0.8372636992823675
0.8372683482014037
0.8372731269840005
0.837246547728517
0.8372513268997528
0.837256105767578
0.8372608843320217
0.8372656625931125
0.8372390877926748
0.8372416034530742
0.8372463818711441
0.837251159985909
0.8372559377973978
0.8372607153056395
0.8372654925106627
0.8372702694124965
0.8372750460111696
0.8372798223067112
0.8372845982991496
0.8372893739885141
0.8372941493748334
0.8372989244581363
0.8373036992384516
0.8373084737158083
0.8373132478902352
0.8373180217617611
0.8373227953304146
0.8373254655034414
0.8373302385331469
0.8373350112600625
0.8373397836842168
0.8373445558056388
0.8373493276243573
0.837354099140401
0.8373588703537989
0.8373323153520434
0.8373370869536368
0.8373418582526077
0.8373466292489847
0.8373513999427967
0.8373561703340725
0.8373296204697669
0.8373061857956874
0.8373109571667346
0.8373157282352413
0.8373204990012356
0.8373252694647468
0.8373300396258037
0.8373348094844346
0.8373395790406686
0.8373443482945344
0.8373491172460608
0.8373538858952764
0.83735865424221
0.8373321152382089
0.83733688397287
0.8373416524052725
0.837346420535445
0.8373511883634163
0.8373559558892152
0.8373607231128704
0.8373654900344105
0.8373702566538644
0.837343724850162
0.8373484918571688
0.8373532585621125
0.8373580249650221
0.8373314969110077
0.8373049705377925
0.8373058858933683
0.8373106531929788
0.8372841300008222
0.8372888976875501
0.8372936650722484
0.837267144938425
0.8372719127100989
0.8372766801797666
0.8372814473474569
0.8372862142131984
0.8372596985146135
0.8372644657671781
0.8372692327178172
0.8372739993665594
0.8372787657134336
0.8372835317584683
0.8372882975016922
0.8372891147415129
0.8372938800062036
0.8372986449691617
0.8373034096304157
0.8373081739899942
0.8373129380479261
0.8373177018042398
0.8373224652589641
0.8373272284121276
0.8373319912637589
0.8373367538138866
0.8373415160625394
0.8373462780097459
0.8373510396555347
0.8373558009999345
0.8373605620429737
0.8373653227846812
0.8373388247206078
0.8373376685018646
0.837336835110462
0.8373415960003774
0.8373463565890185
0.8373511168764135
0.8373557756191959
0.8373605353073882
0.83736529469442
0.8373700537803203
0.8373690708929146
0.8373738295582666
0.837378587922561
0.8373521003351655
0.8373568590857479
0.837361617535296
0.8373663756838383
0.8373398918336364
0.8373446503683202
0.8373494086020213
0.8373541665347685
0.8373589241665902
0.8373636814975148
0.8373684385275711
0.8373724806322818
0.837377237083283
0.8373507604260888
0.8373555172630551
0.837360273799232
0.8373338001895639
0.8373385571115648
0.8373433137327992
0.8373480700532957
0.8373528260730828
0.8373575817921891
0.8373556833985303
0.8373602901664476
0.837365045198682
0.8373697999303361
0.8373745543614382
0.8373786985239373
0.8373834523732981
0.8373569889073698
0.8373617431423303
0.8373664970768178
0.8373712507108607
0.8373447909753182
0.8373495449948147
0.8373542987138897
0.8373590521325717
0.8373638052508892
0.8373685580688706
0.8373733105865444
0.8373780628039391
0.8373828147210832
0.837387566338005
0.8373923176547331
0.8373970686712959
0.8373978773807096
0.8374026279215377
0.837403594327276
0.8374083443874639
0.8374130941476133
0.8374178436077527
0.8374225927679103
0.8374273416281146
0.8374320901883942
0.8374368384487773
0.8374415864092922
0.8374463340699676
0.8374510814308318
0.8374558284919131
0.83746057525324
0.8374653217148409
0.837470067876744
0.837474813738978
0.8374795593015711
0.8374843045645516
0.837489049527948
0.8374937941917886
0.8374985385561019
0.837503282620916
0.8375080263862595
0.8375127698521607
0.8375167744988437
0.8375215173892526
0.8374950863128684
0.8374957144659133
0.8375004575718975
0.8375052003785377
0.8375099428858621
0.8374835163446882
0.8374882592369247
0.8374930018298686
0.837497744123548
0.8375024861179914
0.8375072278132268
0.837511969209283
0.8375167103061879
0.8374902902206893
0.8374950317023391
0.8374997728848605
0.8374733558337019
0.8374780974008279
0.8374828386688487
0.8374875796377924
0.8374923203076874
0.837497060678562
0.8374706487115912
0.8374442384104649
0.8374489798491326
0.8374537209887689
0.8374273137197944
0.8374009081161582
0.8374056503230598
0.8374103922309194
0.8374151401455321
0.8374198814551939
0.8374246224658987
0.8374293631776746
0.83743410359055
0.8374388437045531
0.8374124452288824
0.8373860484174706
0.8373906950353297
0.8373954359199342
0.8374001765056839
0.8374006145989609
0.8374053547226773
0.8374100945476152
0.8374148340738025
0.8374195733012677
0.8374243122300389
0.8374226444821272
0.8374273830154664
0.8374321212501835
0.837436859186307
0.8374415968238649
0.8374463341628855
0.837451071203397
0.8374558079454276
0.8374605443890056
0.8374652805341593
0.8374700163809166
0.8374747519293059
0.8374726800225483
0.8374774151887049
0.8374510362856185
0.8374557718352016
0.8374605070864823
0.8374652420394889
0.8374388668429016
0.8374436021791897
0.8374483372172264
0.8374530719570401
0.8374578063986587
0.837455634977983
0.8374603690407395
0.8374651028053718
0.8374698362719082
0.8374745694403767
0.8374793023108054
0.8374840348832226
0.8374887671576564
0.837493499134135
0.8374982308126864
0.8375029621933389
0.8375076869804771
0.8375124177656141
0.8375171482529365
0.8375218784424725
0.8375266083342501
0.8375313379282974
0.8375049789134447
0.8375097088905048
0.8375144385698574
0.8375191679515306
0.8375238970355525
0.8375286258219512
0.8375333543107547
0.8375380825019912
0.8375428103956889
0.8375475379918755
0.8375522652905796
0.8375569922918289
0.8375617189956515
0.8375664454020756
0.8375711715111293
0.8375758973228404
0.8375806228372373
0.8375853480543479
0.8375900729742002
0.8375947975968223
0.8375995219222423
0.8376002453214584
0.83760496917838
0.8376096927381755
0.8375833511540276
0.8375880750965681
0.8375927987420052
0.8375975220903671
0.8376022451416818
0.8376069678959772
0.8376116903532814
0.8376164125136224
0.8376211343770282
0.8376258559435269
0.8376305772131463
0.8376352981859145
0.8376400188618597
0.8376447392410096
0.8376494593233922
0.8376231289094318
0.8376278493743557
0.8376325695425351
0.8376372894139977
0.8376420089887717
0.837646728266885
0.8376514472483657
0.8376561659332415
0.8376608843215406
0.837634560995404
0.8376392797660731
0.837643998240188
0.8376487164177767
0.837653434298867
0.8376271153421856
0.8376007980393283
0.8376055169812354
0.8376102356266334
0.8375839213344143
0.8375886403617661
0.8375933590926314
0.8375980775270383
0.8375987655095252
0.8375724557103824
0.8375461475640209
0.8375474747156145
0.8375521938501753
0.8375569126883081
0.8375616312300409
0.8375663494754013
0.8375400464778987
0.8375447651047522
0.837549483435256
0.8375542014694382
0.8375589192073265
0.837563636648949
0.8375683537943334
0.8375730706435077
0.8375777871965
0.837582503453338
0.837556208206314
0.8375609248444691
0.8375656411864925
0.8375696854594337
0.8375744012303644
0.8375791167052457
0.8375838318841055
0.837584375392207
0.8375890901100315
0.8375938045319099
0.83759851865787
0.8375722319858057
0.8375769464928828
0.8375816607040641
0.8375863746193777
0.8375905108571517
0.8375952241989303
0.8375689425790935
0.8375736563018327
0.837578369728781
0.8375830828599663
0.8375568049192353
0.8375615184312378
0.8375662316474998
0.837569667785416
0.8375743804503326
0.8375790928195898
0.8375838048932153
0.8375885166712368
0.8375932281536823
0.8375979393405796
0.8375716691756273
0.8375763807431613
0.8375810920151696
0.8375858029916798
0.8375868665327301
0.8375606008340085
0.8375653120098996
0.8375700228903357
0.8375437601905085
0.8375467187155706
0.8375514297358655
0.8375251700892207
0.837529881489707
0.8375345925947798
0.837539303404467
0.8375440139187965
0.8375487241377959
0.837553434061493
0.8375271801139642
0.8375318904176938
0.837505638791239
0.8374793888103961
0.8374841001691119
0.8374888112325096
0.8374935220006169
0.8374976150927852
0.8375023252897424
0.8375070351914913
0.8375117447980597
0.8375164541094751
0.8375211631257654
0.8375258718469584
0.8375305802730817
0.8375352884041631
0.8375399962402303
0.8375447037813112
0.8375494110274333
0.8375541179786244
0.8375278804584823
0.8375325877892325
0.8375372948250741
0.837542001566035
0.8375157677127002
0.8375204748330775
0.8375251816585964
0.8375270381156836
0.8375317444408288
0.837536450471193
0.8375102217210215
0.8375137851124436
0.8375184912630945
0.8375231971190124
0.8375279026802248
0.8375326079467594
0.8375373129186441
0.8375420175959064
0.837546721978574
0.8375514260666745
0.8375561298602359
0.8375608333592853
0.8375635549710635
0.837568257943204
0.8375729606209119
0.83757072964584
0.8375445129584215
0.8375492159377649
0.837553918622712
0.8375586147537056
0.8375633168501392
0.8375680186522594
0.837572720160094
0.8375774213736706
0.8375821222930168
0.8375868229181601
0.8375915232491282
0.8375945054599844
0.8375992052564343
0.8375729983415926
0.8375776985168525
0.8375822544816081
0.83755605055674
0.8375607508210742
0.8375345492083975
0.8375392498512727
0.8375439502000637
0.8375486502547979
0.837553350015503
0.8375580494822067
0.8375627486549365
0.8375674475337199
0.8375721461185848
0.8375768444095583
0.8375815424066683
0.8375862401099423
0.8375909375194078
0.8375956346350925
0.8376003314570238
0.8375741408960202
0.8375479519728479
0.8375526498450934
0.8375573474235749
0.8375311614818077
0.8375358594383674
0.8375405571011854
0.8375452544702894
0.8375499515457068
0.8375546483274653
0.8375593448155924
0.8375640410101154
0.8375687369110622
0.8375734325184601
0.8375781278323365
0.8375828228527193
0.8375875175796358
0.8375922120131135
0.8375969061531799
0.8376010218748626
0.837605715446255
0.8376104087243174
0.8376110708369717
0.8376157636544058
0.8376165942820061
0.8376212866336188
0.8376259786920237
0.8376306704572483
0.8376045018587148
0.8376022118086723
0.8376069038766549
0.837611583156179
0.8376162746382907
0.837620965827313
0.8376256567232734
0.837599494002861
0.8376041852764343
0.8376088762569678
0.8376135669444891
0.8376182573390254
0.8376229349488022
0.8376276247578414
0.8376323142739779
0.8376370034972394
0.837610847775038
0.8375846936862422
0.8375893839571484
0.8375940739351689
0.8375987636203313
0.8376034467685167
0.8375772969933998
0.8375511488510111
0.8375558392905937
0.8375605294373349
0.83753438426707
0.8375390747907225
0.8375422105688918
0.8375432143078714
0.8375479041167198
0.837552593632821
0.8375572828562025
0.8375619717868916
0.8375666604249159
0.8375713487703027
0.8375760368230794
0.8375499001434057
0.8375545885728953
0.8375284541935714
0.8375331429996435
0.8375378315131224
0.8375425134939807
0.8375163827528883
0.8375210713504375
0.8375257596554431
0.8375304476679324
0.8375351353879327
0.8375398228154715
0.8375136970489603
0.8375183848527892
0.8375230723641787
0.8375277595831561
0.8375016374522977
0.8375063250474243
0.837511012350161
0.8374848931855782
0.8374895808643287
0.8374942682507114
0.8374989553447537
0.8375036421464829
0.8375083286559264
0.8375130148731115
0.8375177007980655
0.8375223864308158
0.8375270717713897
0.8375268776304149
0.8375315625388314
0.837536247155144
0.83754093147938
0.8375456155115668
0.8375502992517316
0.8375549826999018
0.8375596658561046
0.8375643487203674
0.8375690312927174
0.837573713573182
0.8375476095491974
0.8375522922054273
0.8375569745697938
0.8375616566423243
0.8375663384230458
0.8375710199119859
0.8375750685527714
0.8375797494779403
0.8375822739451467
0.8375869543541218
0.8375824931454243
0.8375871732559286
0.8375918530748189
0.8375965326021226
0.8376012118378672
0.8376058907820795
0.8376082455920358
0.8376129240256528
0.8376176021678149
0.8376222800185494
0.8376269575778835
0.8376316348458445
0.8376363118224595
0.8376409885077556
0.8376456649017603
0.8376503410045008
0.8376550168160041
0.8376596923362974
0.8376643675654083
0.8376690425033635
0.8376737171501906
0.8376783915059164
0.8376830655705684
0.8376877393441737
0.8376924128267594
0.8376663335511196
0.8376710074091126
0.8376756809761079
0.8376803542521327
0.8376835828792377
0.8376882556183624
0.8376929280665953
0.8376976002239638
0.8377022720904947
0.8376761998131188
0.8376808720548848
0.8376855440058355
0.8376902156659977
0.8376948870353987
0.8376995581140657
0.8377042289020258
0.837708899399306
0.8377135696059338
0.8377182395219359
0.8377229091473397
0.8377275784821722
0.8377322475264606
0.8377369162802318
0.8377401630162858
0.8377409363818789
0.8377456044296488
0.837750272187
0.8377549396539595
0.8377596068305543
0.8377642737168115
0.8377689403127582
0.8377736066184215
0.8377782726338284
0.8377522174533646
0.8377568838437408
0.8377615499438824
0.8377662157538167
0.8377708812735706
0.8377755465031711
0.8377494962685161
0.8377541618729355
0.8377588271872234
0.8377634922114068
0.8377681569455129
0.8377728213895687
0.8377467760988458
0.83775144091757
0.8377561054462657
0.8377607696849598
0.8377654336336796
0.8377393926205424
0.8377440569437856
0.8377447828923467
0.8377187449491972
0.8377234094792686
0.8377280737194016
0.8377327376696232
0.8377067033375433
0.8377113676619989
0.837716031696565
0.8377206954412685
0.8376946647192673
0.8376686356149353
0.8376733003975722
0.8376779648903359
0.8376826290932535
0.8376872930063523
0.8376905057784099
0.8376951691570244
0.837699832245898
0.8377044950450578
0.8377091575545308
0.8377138197743439
0.8376877989686107
0.8376924615622131
0.8376971238661776
0.8377017858805308
0.8377064476053
0.837711109040512
0.8376850931675605
0.8376590789104514
0.8376637413823814
0.8376684035647438
0.837672394733432
0.837677056357567
0.837681717692214
0.8376792964261012
0.8376532880028391
0.837657949641263
0.8376626109902341
0.8376672720497792
0.8376719328199254
0.8376764753359028
0.8376811355309939
0.8376857954367666
0.8376904550532479
0.8376951143804647
0.8376997734184441
0.8377044321672129
0.837709090626798
0.8377137487972264
0.8376877506050348
0.8376617540264851
0.8376664132322316
0.8376710721488108
0.8376757307762498
0.8376803891145755
0.8376543967976736
0.8376590555088717
0.837663713930978
0.8376377245507562
0.8376423833456014
0.8376470418513766
0.8376210554071918
0.8376257142855722
0.8376303728749044
0.8376350311752154
0.837639689186532
0.837644346908881
0.8376490043422895
0.8376230234792784
0.8375970442278834
0.8376017026950164
0.8376063608731985
0.8376110187624566
0.8375850431059794
0.8375897013674267
0.8375943593399717
0.8375683866164969
0.8375424155037337
0.8375470745091752
0.8375517332257041
0.8375495054722167
0.8375541638244995
0.837558821887937
0.837563479662556
0.8375681371483834
0.8375421724842025
0.837516209429784
0.8375208679477806
0.8375255261769754
0.837499566052799
0.8375042246534854
0.8375088829653917
0.8375135409885448
0.8375181987229715
0.8375228561686986
0.8375218606667719
0.8375241005297778
0.8375287573596343
0.8375334139008831
0.837538070153551
0.8375427261176648
0.8375473817932514
0.8375520371803375
0.83755669227895
0.8375613470891158
0.8375660016108616
0.8375706558442142
0.8375753097892004
0.837579963445847
0.8375846168141808
0.8375892698942287
0.8375939226860173
0.8375985751895736
0.8376032274049242
0.8376078793320959
0.8376125309711155
0.8376171823220099
0.8376218333848058
0.8376264841595298
0.8376311346462089
0.8376357848448696
0.8376404347555388
0.8376450843782435
0.83764973371301
0.8376543827598654
0.8376590315188361
0.8376330969997637
0.8376377461298875
0.8376423949721484
0.8376470435265732
0.8376516917931884
0.8376563397720209
0.8376304101530836
0.8376350585029209
0.8376397065649971
0.8376443543393389
0.8376490018259729
0.8376470504486339
0.8376211259322014
0.8376257737062194
0.8376304211925651
0.8376350683912657
0.8376091474545987
0.8376137950239929
0.8375878763497651
0.8375925242897257
0.8375971719420574
0.8376018193067869
0.8376064663839409
0.8376111131735459
0.8376157596756288
0.8376204058902162
0.8376198205721685
0.8376244663736728
0.8376291118877516
0.8376337571144317
0.8376078474433278
0.8376124930403757
0.8375865856297469
0.8375606798217043
0.8375653264465204
0.8375699727839223
0.8375746188339367
0.8375792645965902
0.8375839100719096
0.8375885552599214
0.8375932001606524
0.8375978447741291
0.8376024891003784
0.8376030857706801
0.8375771882631584
0.8375762026958736
0.8375788468077087
0.8375529524514727
0.837557597304088
0.8375563651538065
0.8375609941573259
0.8375351035547244
0.8375397483847589
0.8375443929276499
0.8375490371834244
0.8375536811521088
0.8375583248337298
0.837562968228314
0.8375370831657857
0.8375381204028471
0.8375427639913263
0.8375474072928099
0.8375215259106742
0.8375261695814636
0.837530812965279
0.8375049344949735
0.837479057623832
0.8374836093429934
0.8374882534678939
0.8374927953532909
0.8374669220549081
0.8374410503551226
0.8374456952208865
0.8374503397996824
0.8374549840915366
0.837459628096476
0.8374642718145271
0.8374689152457164
0.8374735583900705
0.837478204336133
0.8374828469068011
0.8374874891907137
0.8374921311878976
0.837496772898379
0.8375014143221847
0.8375060554593412
0.8375106963098751
0.8375153368738129
0.8375199771511811
0.8375246171420063
0.8375292568463152
0.837533896264134
0.8375385353954895
0.837512679056412
0.8375173185563332
0.8375219577698122
0.8375265966968759
0.8375312353375508
0.8375358736918632
0.8375405117598399
0.8375451495415072
0.8375497870368916
0.8375544242460199
0.8375590611689182
0.8375636978056133
0.8375683341561315
0.8375424872703375
0.8375471239892393
0.8375517604219855
0.8375557640087412
0.8375603998887743
0.8375650354827301
0.8375696707906354
0.8375743058125164
0.8375789405483998
0.8375835749983118
0.8375882091622792
0.8375928430403281
0.8375670049663843
0.8375716392126373
0.837545803386757
0.8375439728561159
0.8375486073839572
0.8375532416259106
0.8375578755820027
0.8375625092522598
0.8375671426367084
0.8375711558624336
0.8375757886944605
0.837580421240757
0.8375849270713026
0.8375590995989908
0.837563732231361
0.8375683645780485
0.8375729966390796
0.8375776284144807
0.8375518051486132
0.8375564372917519
0.8375306162713958
0.8375352487821464
0.8375398810072834
0.837544512946833
0.8375491446008219
0.8375537759692763
0.8375584070522226
0.8375630378496874
0.8375676683616969
0.8375722985882776
0.8375769285294559
0.8375815581852581
0.8375861875557106
0.8375908166408398
0.8375954454406721
0.837600073955234
0.8376047021845515
0.8376093301286512
0.8376139577875596
0.8376185851613028
0.8376185907506931
0.8376232176965693
0.8376278443573507
0.8376324707330636
0.8376066664611456
0.8376112932042155
0.8375854911744215
0.8375901182847229
0.8375643184966962
0.8375689459741034
0.8375431484274877
0.8375173524699778
0.8375219809663137
0.8374961872496224
0.8375008161126926
0.8375054446906639
0.8375100729835628
0.8375147009914158
0.837519328714249
0.8375239561520887
0.8375285833049615
0.837502795738507
0.8375074232579585
0.837512050492464
0.8374862658167923
0.8374908934177462
0.8374955207337755
0.8375001477649067
0.837504774511166
0.8374789940280498
0.8374532151320598
0.8374578428956915
0.8374624703744413
0.8374670975683356
0.8374717244774006
0.8374763511016626
0.8374808512601244
0.8374854773187426
0.8374597045697868
0.8374643309944368
0.8374689571343576
0.8374735829895753
0.8374782085601162
0.8374828338460066
0.8374874588472728
0.8374920835639411
0.8374663169552107
0.8374709420377557
0.8374755545299251
0.8374801790437216
0.8374544159717973
0.8374590408513355
0.8374332800146179
0.8374379052597728
0.8374356986864511
0.8374403235726874
0.8374145664809526
0.8374191917326447
0.8374238166998372
0.8374284413825566
0.8374330657808287
0.837407312872723
0.8373815615484858
0.8373861869617222
0.8373908120905017
0.8373954369348504
0.8374000614947945
0.8374046857703604
0.8374093097615742
0.8373835639179488
0.8373881882742091
0.8373928123461387
0.8373670693840941
0.8373716938209406
0.8373763179734774
0.8373809418417311
0.8373855654257275
0.8373901887254931
0.837394811741054
0.8373994344724364
0.8374033561789713
0.8374079783636115
0.8374126002641504
0.8374172218806143
0.8374218432130294
0.8374264642614218
0.8374007313399252
0.8373749999998521
0.8373796220616126
0.8373842438393407
0.8373888653330624
0.8373934865428039
0.8373981074685913
0.8373723809522329
0.8373770022424866
0.8373816232488074
0.8373862439712216
0.8373908644097554
0.8373954845644348
0.8374001044352861
0.8373743833889847
0.837379003624153
0.8373836235755144
0.8373882432430949
0.8373928626269209
0.8373974817270183
0.8373717655005734
0.8373721932193579
0.8373768125286402
0.8373814315542334
0.8373860502961638
0.8373906687544572
0.8373952869291401
0.8373999048202383
0.8374045224277781
0.8373788130908498
0.8373834310623879
0.8373880487503886
0.8373926661548782
0.8373669603387511
0.8373715781071049
0.8373458745163962
0.83735049264849
0.8373551104970889
0.8373597280622189
0.8373643453439062
0.837368962342177
0.837343263564791
0.837347880926658
0.8373524980051295
0.8373571148002317
0.8373617313119905
0.837336036699351
0.8373406535745672
0.8373452701664614
0.8373498864750597
0.8373545025003879
0.8373591182424723
0.8373334284397957
0.8373380445451939
0.8373426603673694
0.837316973433804
0.8373215896191644
0.8372959049078263
0.8373005214562479
0.837305137721463
0.8373097537034977
0.8373143694023781
0.8373189848181302
0.83732359995078
0.8373282148003537
0.8373280115307633
0.8373326259620083
0.8373372401102462
0.837341853975503
0.8373464675578047
0.8373510808571774
0.8373556938736471
0.8373603066072397
0.8373649190579814
0.8373695312258982
0.8373735176894697
0.8373781293109881
0.8373524586141975
0.8373570705985445
0.8373616823001385
0.8373662937190056
0.8373709048551716
0.8373755157086625
0.8373801262795045
0.8373847365677235
0.8373893465733454
0.8373939562963962
0.837398565736902
0.8374031748948886
0.8374077837703822
0.8374123923634085
0.8374170006739936
0.8374216087021635
0.8374262164479441
0.8374005576491438
0.8374051657575557
0.8374097735835995
0.8374143811273009
0.837418988388686
0.837417345750723
0.8374219526390069
0.8373962994729537
0.837370647878545
0.837375255773911
0.8373798633869911
0.8373844707178112
0.837389077766397
0.8373936845327747
0.8373982910169703
0.8374028972190094
0.8373772517071967
0.8373516077661265
0.8373562149745856
0.8373608219008786
0.8373654285450314
0.83737003490707
0.8373746409870201
0.8373792467849077
0.837383852300759
0.8373884575345995
0.8373628203164157
0.8373674259121688
0.8373417909075489
0.837316157472451
0.8373207640736855
0.8373227347861847
0.8373273409040706
0.837331946739978
0.8373365522939328
0.8373411575659611
0.8373457625560884
0.837350367264341
0.8373549716907445
0.8373595758353248
0.837364179698108
0.8373687832791197
0.8373431592152475
0.837347763157744
0.8373523668184899
0.8373569701975114
0.8373615732948343
0.8373661761104843
0.8373707786444873
0.8373753808968691
0.8373799828676558
0.8373543655162464
0.8373589678483607
0.8373635698989006
0.8373681716678921
0.837372773155361
0.837377374361333
0.8373517617910032
0.8373563633581605
0.8373307529971574
0.8373353549253771
0.8373399382223701
0.8373445395882154
0.8373189327215613
0.8372933274210286
0.8372979297900757
0.8373025318776581
0.8373071336838017
0.8373117352085324
0.8372861340425319
0.8372907359279375
0.8372953375319508
0.8372999296828105
0.8373045307243977
0.8372789336918788
0.8372835350940037
0.8372881362148089
0.8372927370543206
0.8372973376125643
0.837301937889566
0.8373065378853514
0.8373111375999462
0.837285546624134
0.8372901466991148
0.8372947464929262
0.8372993460055936
0.8373039452371431
0.8373085441876004
0.8373131428569911
0.8373177412453411
0.8373223393526761
0.837326937179022
0.8373315347244044
0.837336131988849
0.8373407289723818
0.8373453256750283
0.8373499220968144
0.8373545182377657
0.8373591140979082
0.8373335349460845
0.8373379173410828
0.8373425132871594
0.8373471120069343
0.8373215363468242
0.837326132372103
0.8373307281166399
0.8373353235804606
0.8373399187635908
0.8373444983965497
0.8373189275024436
0.8373235227652921
0.8373281177474966
0.8373327124490829
0.8373071450380158
0.8373117400993868
0.8373163348801604
0.8372907703109643
0.8372953654513957
0.8372698030833465
0.8372743985833134
0.837278993802699
0.8372534342754445
0.8372580298542389
0.8372626251524729
0.8372670583924486
0.8372716531345769
0.8372460977320455
0.8372506928334454
0.837255287654357
0.8372598821948057
0.8372644764548174
0.8372690704344178
0.8372736641336325
0.8372782575524871
0.8372828506910073
0.8372874435492188
0.8372920361271472
0.8372966284248183
0.8373012204422576
0.8373022302903037
0.837306782194679
0.8373113734820609
0.8373159644893069
0.8373205552164427
0.8372950123545648
0.8372996034407598
0.8373041942468654
0.8373087847729072
0.8373133750189107
0.8373179649849016
0.8373225546709057
0.8372970172012622
0.8373016072461796
0.8373061970111308
0.8373107864961417
0.8373109935348555
0.8373155825936931
0.8373201713726589
0.8372946394265888
0.8372992285643059
0.8372736988137628
0.8372782883101096
0.8372828775266007
0.8372573506096029
0.8372619401845972
0.8372665294797564
0.8372711184951063
0.8372757072306722
0.8372802956864798
0.8372547735168863
0.8372593623310565
0.8372639508654891
0.8372685391202099
0.8372731270952443
0.8372777147906179
0.8372823022063564
0.8372868893424851
0.8372613731942147
0.8372659606885559
0.8372705479033081
0.8372751348384971
0.8372797214941483
0.8372843078702873
0.8372888939669395
0.8372633831996269
0.8372635762596721
0.8372681625687767
0.8372659486959223
0.8372705346533116
0.8372751203312908
0.8372496146463262
0.8372542006821905
0.8372587864386655
0.8372633719157767
0.8372378696961698
0.8372424555310352
0.8372470410865577
0.8372516263627625
0.8372562113596754
0.837260796077322
0.8372653805157274
0.8372699646749175
0.8372745485549177
0.8372791321557533
0.8372837154774501
0.8372882985200334
0.8372928812835287
0.8372974637679618
0.8372719713805734
0.8372765542225822
0.8372510640239575
0.837255647223421
0.8372602301438379
0.8372648127852338
0.8372693951476342
0.8372739772310644
0.8372785590355502
0.8372789340718003
0.8372534500074549
0.8372580320183506
0.8372626137503402
0.8372671952034489
0.8372417145985857
0.8372462964088535
0.8372508779402612
0.8372554591928344
0.8372600401665984
0.8372646208615787
0.8372692012778007
0.8372437260389132
0.8372483068121496
0.8372528873066484
0.8372557850860969
0.8372603650743814
0.8372649447840016
0.8372695242149828
0.8372741033673505
0.8372786822411301
0.8372832608363471
0.8372878391530268
0.8372924171911947
0.8372969888677811
0.8373015663491866
0.8373061435521565
0.8373107204767162
0.8372852563711121
0.8372898336524923
0.837294410655483
0.8372989873801095
0.8373035638263973
0.8373081399943717
0.837312715884058
0.8373172914954817
0.8373218668286683
0.8373264418836428
0.837331016660431
0.837335591159058
0.8373401653795493
0.8373447393219302
0.8373493129862261
0.8373538863724622
0.8373584594806641
0.8373630323108571
0.8373676048630665
0.8373721771373176
0.8373767491336358
0.8373813208520464
0.8373858922925749
0.8373904634552464
0.8373650154985377
0.8373695870178042
0.8373741582592342
0.8373787292228533
0.8373832999086867
0.8373878703167597
0.8373924404470976
0.8373970102997258
0.8374015798746696
0.8374061491719542
0.8374107181916051
0.8374152869336474
0.8374198553981065
0.8374244235850077
0.8374288274603545
0.8374333950971984
0.83743796245656
0.8374425295384645
0.8374470963429372
0.8374474411539823
0.8374520075318855
0.8374543596439051
0.8374589255343435
0.8374634911474647
0.8374680564832937
0.837472621541856
0.8374771863231768
0.8374768712232368
0.8374814355983135
0.8374859996962154
0.8374905635169679
0.8374949995444289
0.8374995628148295
0.837504125808156
0.8375086885244338
0.8375119152422468
0.8375164774450504
0.8375210393708785
0.8375256010197563
0.8375301623917089
0.8375345383353017
0.8375091176736834
0.837513679130595
0.8374882606450832
0.8374928224581137
0.8374973839942595
0.8375019452535459
0.837506506235998
0.8375110669416411
0.8375156273705004
0.837520187522601
0.8375247473979682
0.8375293069966272
0.837533866318603
0.837538425363921
0.8375429841326062
0.837547542624684
0.8375521008401794
0.8375266927555768
0.8375312513270083
0.8375058454163329
0.8375104043435808
0.837514962994262
0.8375195213684015
0.8375240794660245
0.8375286372871562
0.8375331948318218
0.8375377521000462
0.8375423090918549
0.8375468658072729
0.8375514222463253
0.8375559784090372
0.8375305809932324
0.8375351375115928
0.837539693753633
0.8375442497193784
0.8375488084408107
0.8375533638539495
0.8375579189908687
0.8375624738515935
0.837567028436149
0.8375715827445603
0.8375761367768525
0.8375806905330507
0.83758524401318
0.8375867782120824
0.8375850691075052
0.8375896220408817
0.8375941746982727
0.8375687892103291
0.8375733422231425
0.8375479589051977
0.8375225771257291
0.8375271311250283
0.8375316848483274
0.8375362382956518
0.8375407914670263
0.8375453443624762
0.8375498969820265
0.8375245205270354
0.8375290735016301
0.8375334686580059
0.8375080950071134
0.8375062013388713
0.8375046955466465
0.8375092484321832
0.8375138010418878
0.8374884318297277
0.8374929847941721
0.8374975374828046
0.8375020898956504
0.8374767241116635
0.8374812768791203
0.8374858293708105
0.8374903815867593
0.8374949335269917
0.8374994851915326
0.8375040365804073
0.8375085876936407
0.8375131385312578
0.8375176890932836
0.8375222393797433
0.8375267893906619
0.8375313391260645
0.8375358885859758
0.8375404377704211
0.8375150823442353
0.8375196318831102
0.8374942786218678
0.8374988285150531
0.8375033781327877
0.837507927475097
0.8375124765420054
0.8375170283602644
0.8375215768763552
0.8375261251171203
0.837530673082585
0.837535220772774
0.8375397681877125
0.8375144227566884
0.837489078859613
0.8374894846731858
0.8374940329216525
0.8374985808948764
0.8375031285928826
0.837507676015696
0.8375122231633416
0.8375167700358445
0.8375213166332294
0.8375258629555216
0.8375304090027457
0.837534954774927
0.8375395002720902
0.8375440454942605
0.8375485904414628
0.8375529324580249
0.8375574768614953
0.8375620209900722
0.8375366894506036
0.8375412339330034
0.8375159045543688
0.8375204493904725
0.8375249939516981
0.8374996673620234
0.8374977230116345
0.8375022678478048
0.8375068124091302
0.8375113566956355
0.8375159007073456
0.8375204444442856
0.8375249879064804
0.8375295310939549
0.837534074006734
0.8375386166448425
0.8375431590083054
0.8375459750308257
0.8375206577593478
0.8374953420184005
0.8374998851406947
0.837474571557949
0.83747911503339
0.8374836582341929
0.8374882011603826
0.837492743811984
0.837497286189022
0.8375018282915214
0.8375063701195073
0.8375095035202229
0.8375073245904012
0.8375118658406024
0.8375164068163746
0.8375209475177429
0.8375254879447318
0.8375300280973664
0.8375047250753695
0.8375092655809411
0.8375138058121784
0.8375183457691064
0.8375228854517499
0.8375274248601338
0.8375319639942828
0.8375365028542219
0.837541041439976
0.8375157449634457
0.837520283901985
0.8374949895803425
0.8374995288715488
0.8374742367044581
0.8374787763482129
0.8374833157177931
0.8374580263315231
0.8374327384725283
0.8374315145840546
0.837436054832414
0.8374107699273768
0.8374153105279043
0.8374198508542575
0.8374243909064613
0.8374289306845404
0.8374327335847461
0.8374372788744405
0.8374418178523475
0.8374463565562278
0.8374210782092643
0.8374256172651589
0.837430156047047
0.8374346945549533
0.8374379078258748
0.83744244582588
0.8374469835519756
0.837451521004186
0.8374553671121316
0.8374599040375009
0.8374644406890583
0.8374689770668288
0.8374735161882473
0.8374780520184268
0.8374527833930152
0.8374573195750272
0.8374320530998552
0.8374365896335817
0.8374411258935861
0.8374456618798931
0.8374501975925276
0.8374547330315142
0.8374592681968778
0.8374638030886431
0.8374683377068348
0.8374728720514777
0.8374774061225966
0.8374819399202162
0.8374864643964982
0.8374909976474664
0.837465740824352
0.8374702744268603
0.8374450197519583
0.8374495537058889
0.8374540873863849
0.8374586207934713
0.8374631539271727
0.8374676867875138
0.8374722193745193
0.8374767516882139
0.8374515029091827
0.8374262556525378
0.8374307859273065
0.8374055408173966
0.8374100744579833
0.8374145294506143
0.8373892871136301
0.8373938208341777
0.8373983542814202
0.8373731147144094
0.837377648512453
0.8373821820372115
0.837386700219845
0.8373912331985617
0.8373659976492384
0.8373703833171009
0.8373749163777211
0.8373794491651502
0.8373839816794127
0.8373885139205336
0.8373930458885375
0.83736781560695
0.8373723479254819
0.8373768799709167
0.8373814117432792
0.837385943242594
0.8373607169752874
0.837365248824999
0.8373697804016828
0.8373743117053637
0.8373788427360662
0.8373800391564657
0.8373845697417145
0.8373891000540528
0.8373936300935054
0.8373981598600969
0.8374026893538521
0.8374072185747954
0.8373820007828066
0.8373865303539706
0.8373910596523428
0.837395588677948
0.8373915299146263
0.8373960586533378
0.8374005871193404
0.8374051153126588
0.8374096432333178
0.8374141708813417
0.8374186982567555
0.8374232253595836
0.8374271892589977
0.8374317158336738
0.8374362421358371
0.837440768165512
0.8374452969326864
0.8374498224173682
0.8374246170051058
0.8374291428397833
0.8374336684020417
0.8374381936919055
0.8374129916637467
0.8374174872101907
0.8374220125784549
0.8374265376743691
0.8374310624979578
0.8374355870492457
0.8374401113282574
0.8374149145503259
0.8374194391790665
0.8374239635355506
0.8374284876198029
0.8374032942236651
0.8373810866097479
0.8373558961553044
0.8373604217427617
0.8373649470579542
0.8373694721009062
0.8373442850266085
0.8373488104188235
0.8373533355388181
0.8373578603866169
0.8373623849622442
0.837366909265725
0.8373714332970835
0.8373759570563444
0.8373507758463529
0.8373255961507929
0.8373301208802808
0.8373346453376618
0.8373391695229604
0.8373436934362012
0.8373482170774087
0.8373527404466076
0.8373572635438221
0.8373585244865049
0.8373630471378851
0.8373675695173489
0.8373720916249207
0.8373469203713773
0.8373514428277807
0.837355965012312
0.8373604869249957
0.8373650085658563
0.8373695299349183
0.8373740510322064
0.8373785718577449
0.8373830924115583
0.8373876126936711
0.837392132704108
0.8373669691686579
0.8373714895277682
0.8373760096152223
0.8373805294310446
0.8373553692685114
0.8373598894328815
0.8373347314023133
0.8373392519151147
0.8373437661477676
0.8373482861175412
0.8373528058157472
0.8373573252424101
0.8373618443975546
0.8373663632812048
0.8373708818933854
0.8373754002341209
0.8373799183034356
0.837384436101354
0.8373889536279008
0.8373934708831
0.8373979878669764
0.8374025045795543
0.8374070210208583
0.8373818744180229
0.8373863912075725
0.8373909077258679
0.8373954239729334
0.8373956643145045
0.837370521827736
0.8373750382800784
0.8373725231174064
0.8373770392384813
0.8373815550883991
0.8373860706671842
0.837390585974861
0.8373951010114541
0.8373996157769876
0.8374041302714863
0.8374086444949743
0.8374131584474762
0.8374176721290163
0.8374221855396189
0.8374266986793085
0.8374312115481096
0.8374357241460464
0.8374105932837548
0.837415106229581
0.8374196189045628
0.8374240953008029
0.8373989678037195
0.837373841814527
0.83734871733309
0.837353231322969
0.8373281089674645
0.8373261880473586
0.8373307023068598
0.8373055828881789
0.8372804649765878
0.8372849802014205
0.8372894951553695
0.8372940098384593
0.8372688952876377
0.8372437822433879
0.8372482978913216
0.8372528132683867
0.8372573283746079
0.8372618432100093
0.8372367341428865
0.8372412493250929
0.8372457642364994
0.8372502788771304
0.8372547932470102
0.8372579340328199
0.8372328296001482
0.8372373440871475
0.8372418583034372
0.8372463722490419
0.8372470394242104
0.8372515529438344
0.8372501513923476
0.8372546645480705
0.8372591774332125
0.8372636900477978
0.8372682023918507
0.8372727144653958
0.837277226268457
0.837281737801059
0.8372862490632258
0.8372611550678694
0.8372656666764926
0.8372701780147005
0.8372746890825175
0.8372791998799678
0.8372837104070757
0.8372879809419431
0.8372924909356223
0.8372970006590317
0.8373015101121954
0.8373060192951378
0.8373045839948025
0.837309092815463
0.8373136013659642
0.8373181096463307
0.8373226176565867
0.8373271253967562
0.8373316328668639
0.8373361400669337
0.8373406469969901
0.8373451536570572
0.8373496600471594
0.837354166167321
0.8373290874238375
0.8373335938902219
0.8373381000866853
0.8373426060132519
0.837347111669946
0.8373516170567918
0.8373561221738136
0.8373606270210355
0.837365131598482
0.8373696359061771
0.8373741399441451
0.8373490688621108
0.8373535732461453
0.8373580773604724
0.8373625812051162
0.8373375134712758
0.8373420176618619
0.8373169520443782
0.8372918879275151
0.8372963930793371
0.8373008979614623
0.8373054025739148
0.8372803418034328
0.8372848467614777
0.8372597881062608
0.837264293409783
0.8372392368695044
0.8372422821401272
0.8372467875630514
0.8372512927163351
0.8372557976000026
0.837260302214078
0.8372648065585855
0.8372693106335493
0.8372738144389936
0.8372783179749426
0.8372828212414205
0.8372873242384515
0.8372918269660597
0.8372667793464903
0.8372712824192909
0.8372757852226885
0.8372802877567072
0.837284790021371
0.8372597463582232
0.837264248967951
0.8372623358754142
0.837266838138368
0.8372713401320235
0.8372463006159002
0.8372508029544685
0.8372257655500739
0.8372260099875742
0.8372305125289895
0.8372350148011383
0.8372395168040445
0.8372440185377326
0.8372485200022264
0.8372530211975503
0.8372575221237283
0.8372620227807845
0.8372369925259928
0.8372119637677338
0.83721646538307
0.8372209667292757
0.8372254678063746
0.8372299686143911
0.8372344691533493
0.8372389694232734
0.8372139458423832
0.8372184464566919
0.8372229468019861
0.8372274468782898
0.8372319466856271
0.837236446224022
0.8372409454934989
0.8372159270878365
0.8372204267015613
0.8372249260463874
0.8372294251223391
0.837204410050926
0.8372089094710022
0.8372134086222235
0.8372179075046141
0.837222406118198
0.8372269044629994
0.8372314025390423
0.8372359003463508
0.837240397884949
0.837244895154861
0.8372493921561108
0.8372243847071217
0.8371993787519618
0.8372038767097078
0.8372050473372886
0.837209544857079
0.8372139495294739
0.8372184465147953
0.8372229432315356
0.8372274337074306
0.8372319298872595
0.8372364257985796
0.8372114269503578
0.8372159232053753
0.8372204191919037
0.8371954230606804
0.8371999193907875
0.837204415452425
0.8372089112456168
0.837213406770387
0.8371884145793733
0.8371929104475948
0.8371974060474142
0.8372019013788556
0.8372063964419432
0.8372108912367007
0.8371859035963116
0.8371609174474548
0.8371654131970758
0.8371699086783579
0.8371744038913252
0.8371788988360017
0.8371833935124113
0.8371878879205781
0.8371923820605262
0.8371968759322794
0.8372013695358619
0.8371763903805469
0.8371808843271895
0.8371853780056808
0.8371604015631257
0.8371648955845588
0.83716938933786
0.8371444156074938
0.8371489097036185
0.8371534035316313
0.837128432512883
0.837132926683601
0.8371374205862261
0.8371419142207827
0.8371464075872946
0.8371509006857859
0.8371553935162804
0.8371598860788023
0.8371643783733754
0.8371688704000237
0.8371733621587713
0.837177853649642
0.8371823448726599
0.8371868358278488
0.8371913265152328
0.8371958169348357
0.8371708565634415
0.8371753473255735
0.8371798378199442
0.8371843280465773
0.8371888180054966
0.8371933076967264
0.8371977971202904
0.8372022862762126
0.837206763241658
0.837181809239773
0.837186298470817
0.8371613465663562
0.837165836139671
0.837170325445383
0.8371453762477836
0.8371204285372029
0.8371249187947188
0.837129408784623
0.8371338985069393
0.8371383879616918
0.8371428771489042
0.8371473660686006
0.8371518547208049
0.8371563431055409
0.8371608312228325
0.8371653190727036
0.8371698066551783
0.8371448671351993
0.83714935505956
0.8371538427165436
0.837158330106174
0.8371628172284751
0.8371673070620548
0.8371717936496802
0.8371762799700481
0.8371513461994986
0.8371558328616124
0.837130901185132
0.837105970993608
0.8371104586061454
0.8371149459514118
0.8371194330294313
0.8371239198402275
0.8371284093614327
0.8371328956377656
0.8371373816469468
0.8371418673890003
0.83714635286395
0.8371442466281924
0.8371487317652383
0.8371532166352402
0.837157701238222
0.8371621855742074
0.8371372655829716
0.8371123470752895
0.8371168323608271
0.8370919159447079
0.8370964015713539
0.8371008869309904
0.8371053720236412
0.8371098568493303
0.8371143414080812
0.8371188256999179
0.8371233097248644
0.8371277934829442
0.8371028834135077
0.8371073675125521
0.8371118513447494
0.8371163349101234
0.8371208182086979
0.8371253012404968
0.8371297840055437
0.8371342665038626
0.8371387487354772
0.8371432307004115
0.837147712398689
0.8371521938303338
0.8371566749953694
0.8371611558938198
0.8371656246280288
0.8371701049937339
0.8371745850929251
0.8371790649256261
0.8371835444918607
0.8371880237916528
0.837192502825026
0.8371969756444025
0.8372014541451862
0.8372059323796224
0.8372104103477348
0.8372148880495471
0.8372150957419814
0.837219573038216
0.8372240500682142
0.8372285268319999
0.8372330033295967
0.8372374795610285
0.8372419555263189
0.8372464312254916
0.837221542806014
0.8372260188458819
0.8372304946196514
0.8372349701273463
0.8372394453689902
0.8372439203446072
0.8372483950542206
0.8372528694978544
0.8372573436755321
0.8372618175872776
0.8372662912331145
0.837270752726347
0.8372752258407911
0.8372796986893978
0.8372782046708951
0.837282677165185
0.837287149393698
0.8372916213564577
0.837296093053488
0.8373005644848123
0.8373050356504544
0.837309506550438
0.8373139771847868
0.8372891037636068
0.8372935747384236
0.8372980454476249
0.8373025158912342
0.8373069860692752
0.8373114559817717
0.8373159256287471
0.8373203950102253
0.8373248641262299
0.8372999970300037
0.8373044664863328
0.8373089356772074
0.8373134046026512
0.8372885408004004
0.8372930100660475
0.837297479066283
0.8373019478011307
0.837306416270614
0.8373054481753593
0.8373099162755857
0.8373143841105091
0.8373188516801531
0.8372939943593373
0.8372984622690219
0.8372736070292479
0.8372780752788611
0.8372825432632097
0.8372870109823174
0.8372896322458303
0.837294099489323
0.8372985664676422
0.8373030331808117
0.8373074996288549
0.8373119658117956
0.8373164317296573
0.8373167665735137
0.8373212320838679
0.8373256973292066
0.8373262277082064
0.8373306925403319
0.837305848143912
0.8373103133157567
0.8373147782226453
0.8373192428646016
0.837323707241649
0.8373281713538109
0.8373033314543373
0.837307795906089
0.8372829580847277
0.8372874228759568
0.8372852312162743
0.8372896956752167
0.8372941480051685
0.8372693142719854
0.8372737788057732
0.8372489471497199
0.8372534120227247
0.8372578766309091
0.837233047655593
0.8372082201528455
0.8372126857039485
0.8372171509902222
0.8372216160116902
0.8372260333272327
0.8372304978205666
0.8372284807873057
0.8372329449433499
0.8372081233321745
0.8372125878270507
0.837217052057223
0.837221516022715
0.8372259797235502
0.8372011619977544
0.8372056260372968
0.8372100898122015
0.8371852747641899
0.8371897388776858
0.8371942027265631
0.8371986663108455
0.8372031296305564
0.8372075926857195
0.8371827821240587
0.8371872455176836
0.8371917086467798
0.8371961715113708
0.8371713642288204
0.837175827431753
0.8371510222220513
0.8371554857632139
0.8371599490398859
0.8371644061266919
0.837168868874629
0.8371733313581463
0.8371777935772671
0.8371822555320149
0.8371867172224132
0.8371911786484856
0.8371956398102555
0.8372001007077463
0.8372045613409816
0.8372076444627023
0.8372121046082874
0.8372165644896851
0.8372210241069187
0.837225486421483
0.8372006929635813
0.8371983475967372
0.8372028072251767
0.8372072665895063
0.8371824766076695
0.8371869363098989
0.8371913957480374
0.8371666084380226
0.8371710682139452
0.8371755277257961
0.8371799869735985
0.8371844459573762
0.8371889046771525
0.8371933631329507
0.8371685809009001
0.8371730396943494
0.8371774982238398
0.8371819564893949
0.8371864144910378
0.8371616361320686
0.8371660944712384
0.8371705525465152
0.8371750103579225
0.8371794679054837
0.8371839251892222
0.8371591513033527
0.8371636089244895
0.8371680662818226
0.8371725233753756
0.8371769802051718
0.8371814367712348
0.8371858930735877
0.8371903491122542
0.8371948048872575
0.837199260398621
0.8372037156463683
0.8372081706305227
0.8371834048215999
0.8371878601429978
0.8371923152008218
0.8371967699950954
0.8372012245258418
0.8372056787930844
0.8372101327968466
0.8371853720570857
0.8371898263979588
0.8371942804753705
0.8371987342893443
0.8372030311093617
0.8371782742405942
0.8371827281327747
0.8371871817615593
0.8371916351269714
0.8371960882290344
0.8372005410677716
0.8371757886643458
0.8371802418399411
0.8371846947522297
0.8371891474012347
0.8371935997869798
0.8371980519094882
0.8372025037687831
0.8372069553648881
0.8372114066978263
0.8372116073538118
0.837216058286116
0.837220508955316
0.8372249593614353
0.837229409504497
0.8372338593845245
0.8372383090015414
0.8372135671856189
0.8371888268319786
0.837164087940491
0.8371685390932615
0.8371729899829848
0.8371774406096842
0.8371818909733831
0.8371863410741048
0.8371907909118725
0.8371952404867097
0.8371996897986396
0.8372041388476853
0.8372085876338704
0.8372130361572181
0.8372174844177516
0.8372219058307481
0.8371971761924131
0.8372016245272372
0.8372054818794974
0.8372099297062479
0.837214377270272
0.837218824571593
0.8372232716102341
0.8372277183862187
0.83723216489957
0.8372366111503111
0.8372410571384655
0.8372455028640564
0.837249948327107
0.8372252273530806
0.8372005078388536
0.8372049542366145
0.8372094003718263
0.8372138462445126
0.8372182918546963
0.8371935761939578
0.837198022140048
0.8372024678236547
0.837206913244801
0.8372113584035104
0.8372158032998058
0.8372202479337107
0.8372246923052484
0.8372291364144419
0.8372335802613144
0.8372380238458894
0.837239772760635
0.8372436729030903
0.8372419452885802
0.8372463881018094
0.8372216825516868
0.837196978459549
0.8372014222063119
0.8372058656908449
0.8371811642520318
0.8371856080720514
0.8371900516298603
0.8371944949254813
0.8371989379589376
0.8372033807302528
0.8372078232394498
0.8372122654865518
0.8372167074715822
0.8372211491945639
0.8372255906555203
0.8372300318544745
0.8372344727914497
0.8372389134664691
0.8372433538795558
0.8372477940307331
0.8372522339200241
0.837256673547452
0.837231983721922
0.8372364236846572
0.8372408633855482
0.837245302824618
0.8372458027419754
0.8372211168768161
0.8371964324673201
0.8372008726927913
0.8372036852499807
0.8372081249998259
0.837212564487901
0.8372101527030862
0.8372145918696486
0.8372190307744986
0.8372234694176591
0.8372279077991537
0.8372323459190051
0.8372076691816224
0.8372121076363608
0.8372165458294749
0.837220983760988
0.837225421430923
0.8372298588393033
0.837234295986152
0.8372387328714919
0.8372431694953465
0.8372476058577386
0.8372520419586916
0.8372564777982284
0.8372609133763722
0.8372653486931461
0.8372697837485732
0.8372742185426766
0.8372786530754793
0.8372830873470045
0.8372861898307331
0.8372906236189962
0.8372950571460488
0.8372703938258583
0.8372748276876013
0.8372792612881524
0.8372836946275348
0.8372881277057715
0.8372925605228856
0.8372969930789003
0.8372723347860189
0.8372767676765926
0.8372812003060857
0.8372856326745209
0.8372900677265622
0.8372654132679855
0.837269845709736
0.8372742778904706
0.8372787098102124
0.8372831414689843
0.8372875728668094
0.837292004003711
0.8372964348797117
0.837300865494835
0.8373052958491035
0.8373097259425405
0.8373141557751691
0.8373185853470121
0.8372939394829588
0.8372983693890814
0.8373027990344373
0.8373072284190494
0.8373116575429407
0.8373160746341576
0.8372914331958222
0.8372958623935152
0.8373002913305291
0.8373047200068869
0.837280081803026
0.8372804796231877
0.8372849084915565
0.8372893370993038
0.8372937654464527
0.8372981935330264
0.8373026213590478
0.8373070489245398
0.8373114762295255
0.8373159032740278
0.8373203300580699
0.8373247565816746
0.8373291828448649
0.8373316763242058
0.8373361021234785
0.8373405276624025
0.8373158999998243
0.8372912737858893
0.8372957002527505
0.8373001264592542
0.8373045524054235
0.8373089780912812
0.8372843557017591
0.8372887817212344
0.8372932074804169
0.8372976329793295
0.8372980211700681
0.8373024462672082
0.8373068711041401
0.8373112956808871
0.837315719997472
0.8372911039245631
0.8372955285746123
0.8372999529645181
0.8373043770943033
0.837308800963991
0.8372841887123459
0.837288612915376
0.8372930368583271
0.8372974605412222
0.8373018839640843
0.8373063071269362
0.8373101716332805
0.8373145942925913
0.8373188756316563
0.8373232977752505
0.8372986923301204
0.8373031148069113
0.8373075370238011
0.8373119589808127
0.837316380677969
0.8372917790508005
0.8372962010810318
0.8373006228514263
0.8373050443620069
0.8373094656127968
0.8373138866038188
0.8373183073350956
0.8373227278066503
0.8373271480185056
0.8373315679706846
0.83733598766321
0.8373404070961048
0.8373448262693919
0.837349245183094
0.8373536638372341
0.8373559970629657
0.837360415259287
0.8373358246209909
0.8373402431502064
0.8373156545484812
0.8373200734104824
0.837324492012978
0.8373289103559907
0.8373333284395436
0.8373377462636593
0.8373421638283609
0.8373465811336711
0.8373219981208964
0.8373264157588577
0.8373308331374463
0.8373352502566849
0.8373396671165962
0.837315087914814
0.8373157596569791
0.8373201767000489
0.8373245934838264
0.8373290100083345
0.837333426273596
0.8373378422796338
0.8373422580264707
0.8373466735141294
0.8373510887426329
0.837355503712004
0.837330931979399
0.8373353472811396
0.8373397623237663
0.8373441771073018
0.8373196085908677
0.8373240237066559
0.8373284385633715
0.8373328531610371
0.8373372674996759
0.8373416815793103
0.8373460953999633
0.8373505089616576
0.8373549222644161
0.8373593353082616
0.8373637480932167
0.8373681606193043
0.8373725728865472
0.8373769848949683
0.83738139664459
0.8373858081354354
0.8373902193675271
0.8373656617494336
0.8373700733136051
0.8373744846190415
0.8373499296227181
0.8373543412601219
0.8373587526388088
0.8373631637588017
0.8373675746201235
0.8373719852227968
0.8373707487977581
0.8373751590487534
0.8373795690411588
0.8373839787749972
0.837388388250291
0.8373927974670632
0.8373972034939886
0.8374016121938715
0.8373770664788934
0.8373814755105644
0.837382598628112
0.8373580556286505
0.8373624648298337
0.8373379238590289
0.8373423333917684
0.8373467426660588
0.8373511516819224
0.8373555604393823
0.837359968938461
0.8373643771791812
0.8373687851615658
0.8373731928856374
0.8373776003514186
0.8373820075589322
0.837386414508201
0.8373908211992475
0.8373952276320944
0.8373996338067646
0.8374040397232807
0.8374084453816653
0.8374128507819412
0.8373883212746099
0.8373927270062655
0.8373971324798308
0.8374015376953284
0.837405942652781
0.8374103473522113
0.8374147517936419
0.8373902272592368
0.8373946320319179
0.8373701095230731
0.8373745146268968
0.8373789194727349
0.8373833240606101
0.8373877283905451
0.8373921324625624
0.8373965362766849
0.8373720187379269
0.8373764228830628
0.8373808267703221
0.8373852303997275
0.8373896337713016
0.8373651200232404
0.8373695237257074
0.8373739271703614
0.8373783303572253
0.8373827332863214
0.8373871359576726
0.8373626265876569
0.8373670295897762
0.8373714323341689
0.8373758348208575
0.8373746210124051
0.8373790231481045
0.8373834250261583
0.8373864951860791
0.8373908965878702
0.8373952977320813
0.8373996986187346
0.8374040992478531
0.8374084996194592
0.8374128997335754
0.8374172995902245
0.837421699189429
0.8374260985312114
0.8374304976155945
0.8374348964426008
0.8374392950122529
0.8374436933245734
0.8374480913795848
0.8374524891773097
0.8374568867177707
0.8374556390755736
0.8374600362666743
0.8374644332005692
0.8374688298772807
0.8374732262968315
0.8374776224592443
0.8374758451279055
0.8374802409566294
0.8374846365282722
0.8374890318428566
0.8374934269004051
0.8374689395045131
0.8374733348925165
0.8374777300235023
0.8374532452342957
0.8374576406956249
0.8374620358999546
0.8374664308473074
0.837470825537706
0.8374752199711726
0.8374795644546578
0.8374550846217252
0.8374594791299498
0.8374638733812831
0.837468267375748
0.8374437907348776
0.8374481850594412
0.8374525791271543
0.8374569729380396
0.8374613664921194
0.8374657597894165
0.8374412875133349
0.8374456811406065
0.8374500745111133
0.8374544676248782
0.8374299985388994
0.8374343919825229
0.8374099249129001
0.8374143186862752
0.8374187122029223
0.8374231054628638
0.8374274984661221
0.8374318912127199
0.8374362837026794
0.8374406759360233
0.8374450679127742
0.8374494596329543
0.8374538510965862
0.8374582423036924
0.8374626332542954
0.8374381746493522
0.8374425659295528
0.8374181093392272
0.8374182898692818
0.8374226813454566
0.8374270725651574
0.8374314635284067
0.8374358542352268
0.8374402446856404
0.8374446348796698
0.8374467970801113
0.8374511868264812
0.8374555763165307
0.8374599655502819
0.8374643545277575
0.8374687432489798
0.8374731317139714
0.8374775199227545
0.8374819078753518
0.8374848156686944
0.8374892031521833
0.8374935816232392
0.8374979685947638
0.8375023553102121
0.8375067417696065
0.8375111279729693
0.8374866865112296
0.8374910730438554
0.8374954593204679
0.8374998453410893
0.8375042311057423
0.8375086166144492
0.8375130018672324
0.8375173868641143
0.8375217716051172
0.8375261560902636
0.837530540319576
0.8375349242930765
0.8375393080107877
0.837514874996172
0.8375192590429924
0.8375236428340416
0.8375280263693419
0.8375324096489157
0.8375367926727855
0.8375411754409735
0.8375455579535022
0.8375499402103939
0.8375543222116709
0.8375587039573558
0.8375630854474707
0.8375674695982552
0.8375718505772125
0.8375762313006668
0.8375806117686408
0.8375849919811567
0.8375605697455611
0.8375649502870154
0.8375693305730295
0.8375737106036258
0.8375780903788269
0.8375824698986549
0.8375580520084474
0.8375592426316579
0.8375636223179151
0.837539207112484
0.8375435871274343
0.8375437869820667
0.8375481666081894
0.8375525459790073
0.8375281346544378
0.8375325143538154
0.8375368937979062
0.8375124850637881
0.8375168648363279
0.8375212443535992
0.8374968382093996
0.8375012180550093
0.8375055976453685
0.8375099769804992
0.837485574009142
0.8374840301854187
0.8374884097661487
0.8374927890916806
0.8374971681620368
0.8375015469772397
0.8375059255373114
0.8375103038422743
0.8374859065484079
0.8374896443238589
0.8374940227204705
0.8374984008620124
0.8375027787485072
0.8375071563799769
0.8375115337564439
0.8375159108779305
0.837520287744459
0.8375210560035455
0.8375254324653079
0.8375298086721727
0.8375341846241625
0.8375385603212994
0.8375429357636055
0.8375473109511032
0.8375229239457762
0.8375272994611657
0.8375316747217648
0.8375360497275959
0.8375116658901168
0.8375160412237251
0.8374916593884638
0.8374960350497433
0.8375004104562683
0.8375047856080613
0.8375091605051443
0.8375135351475398
0.8375117417625372
0.8375161160751442
0.8375204901331197
0.8375248639364861
0.837500488940446
0.8375048659815991
0.8375092398578
0.8375136134794321
0.8375179868465173
0.8375223628690156
0.837497992201412
0.8375023656412757
0.837506738826633
0.8374823707408922
0.8374867442535269
0.8374911175116732
0.8374954905153531
0.8374998632645889
0.8375042357594029
0.8375086079998172
0.837512979985854
0.8375173517175354
0.8375217231948837
0.8375260944179211
0.8375304653866699
0.8375348361011521
0.8375392065613899
0.8375435767674055
0.8375479467192213
0.8375523164168592
0.8375566858603415
0.8375610550496904
0.837565423984928
0.8375697926660763
0.8375741610931579
0.8375785292661946
0.8375828971852087
0.8375585438895617
0.8375613101120457
0.8375656781507108
0.8375700459353906
0.8375744134661074
0.8375787807428832
0.837554431814695
0.8375587994184213
0.8375631667682245
0.8375388204172343
0.8375431880938782
0.837547555516617
0.8375519226854727
0.8375562896004676
0.8375319469873481
0.8375363142290655
0.8375406812169399
0.8375163411797061
0.8375207084941932
0.8375250755548554
0.8375294423617146
0.8375051054801442
0.8375094726135023
0.8374851377264552
0.8374608042535282
0.8374650357369308
0.8374694035269381
0.8374737710631517
0.8374494407481967
0.837425111846891
0.8374294802891579
0.8374338484776226
0.8374382164123073
0.8374425840932341
0.8374469515204251
0.8374226269313836
0.8373983037553713
0.8374026720881114
0.8374070401671073
0.8374114079923813
0.837387087967754
0.8373914561187684
0.8373958240160787
0.837400191659707
0.8374045590496753
0.8374089261860058
0.8374132930687206
0.8374176480834399
0.8374220144593266
0.8374263805816639
0.8374307464504737
0.8374351120657781
0.8374394774275995
0.8374438425359595
0.8374482073908806
0.8374509579654453
0.837455322360407
0.837459686501993
0.837435377782754
0.837439742249903
0.8374441064636942
0.8374484704241497
0.8374528341312917
0.837457197585142
0.8374615607857229
0.8374659237330562
0.8374702864271641
0.8374746488680688
0.837479011055792
0.8374833729903559
0.8374877346717826
0.8374920961000941
0.8374964572753124
0.8375008181974596
0.8375051788665576
0.8374808808168052
0.8374852418112982
0.8374896025527601
0.8374939630412126
0.8374983232766778
0.8374740289500083
0.8374497360327678
0.8374540971716791
0.8374584580575948
0.8374628186905367
0.8374671790705271
0.8374715391975879
0.837475899071741
0.8374802586930087
0.8374846180614126
0.837488977176975
0.8374933360397178
0.837497694649663
0.8375020530068324
0.8375064111112485
0.8375107689629328
0.8375151265619073
0.8375194839081943
0.8375238410018155
0.8375259277511777
0.8375302844053466
0.8375346408069119
0.8375103609216877
0.837514717648238
0.8374904397481989
0.8374947967996295
0.83749915359847
0.8375035101447424
0.8375078664384689
0.8375122224796712
0.8375165782683712
0.8375207280313475
0.8375250833210727
0.8375294383583611
0.837533793143235
0.837538147675716
0.8375425019558262
0.8375182323962216
0.8375225870010607
0.8375269413535468
0.8375312954537016
0.8375356493015473
0.8375113834562828
0.8375157376287403
0.8375200915489064
0.8375244452168028
0.8375287986324517
0.8375331517958748
0.8375088902405375
0.8375132437284514
0.8375175969641571
0.8375219499476768
0.8375263026790324
0.8375306551582458
0.8375350073853388
0.8375107506949024
0.8374864954094701
0.837490848537318
0.8374952014130372
0.8374995540366498
0.8375039064081773
0.837508252736248
0.8375126046038393
0.8374883541809587
0.8374927063726898
0.8374970583123975
0.8375014100001038
0.8375057614358304
0.8375101126195994
0.8375144635514324
0.8375188142313517
0.837494569244835
0.8374989202487648
0.8375032710007982
0.8375076215009575
0.8375119717492641
0.8375163217457401
0.8374920810417822
0.8374964313621479
0.8375007814307007
0.83747654328115
0.8374808936734842
0.8374852438140232
0.8374895937027887
0.8374939433398029
0.8374697088950046
0.8374740588556836
0.8374784085646286
0.8374827580218618
0.8374871072274048
0.8374914561812795
0.8374958048835077
0.8374715752927401
0.8374759243185084
0.8374802730926479
0.8374846216151804
0.837488969886128
0.8374647439974995
0.8374405195103861
0.8374162964246662
0.8374206461687894
0.8374249956612934
0.8374007751263501
0.8374051249419701
0.8374094745059882
0.8373852565213012
0.8373896064083274
0.8373939560437695
0.8373983054276496
0.8374026545599893
0.8374070034408105
0.837411352070135
0.8374157004479846
0.8374200485743811
0.8374243964493464
0.8374287440729022
0.8374330914450705
0.8374374385658728
0.8374417854353312
0.8374461320534673
0.8374454571732298
0.8374498034339347
0.8374541494433744
0.8374584952015706
0.8374628407085452
0.8374671859643198
0.8374715309689162
0.8374758757223564
0.8374802202246621
0.8374845644758548
0.8374889084759567
0.8374932522249893
0.8374975957229743
0.8375019389699337
0.8375062819658892
0.8375106247108624
0.8375149672048752
0.8375193094479492
0.8375236514401063
0.8375279931813683
0.8375323346717568
0.8375366759112937
0.8375124801384809
0.8375168217007603
0.8374926278993996
0.8374969697843179
0.8374727779541152
0.8374771201615688
0.8374814621181801
0.8374858038239706
0.8374901452789623
0.837465957139369
0.83747029891678
0.837473915554598
0.8374782568514023
0.8374825978974676
0.8374584134682928
0.8374627548366592
0.8374670959543041
0.8374714368212492
0.8374757774375163
0.8374776635674049
0.837482003753241
0.8374863436884601
0.8374906833730837
0.8374950228071338
0.8374993619906319
0.8375037009235998
0.8375080396060592
0.8375123780380318
0.8375167162195392
0.8375210541506031
0.8375253918312453
0.8375012180336401
0.8375055560364099
0.8375098937887754
0.8374857225314869
0.8374615526693648
0.8374658913160801
0.8374702181690377
0.8374745563152827
0.8374503895652303
0.8374547280332849
0.837430563250043
0.8374349020398041
0.8374107392230795
0.8374150783344438
0.8374194171954266
0.8374237558060497
0.8374280941663345
0.8374324322763028
0.8374367701359763
0.8374411077453766
0.8374454451045255
0.8374497822134445
0.8374256259372759
0.8374299633676622
0.8374343005478361
0.8374386374778194
0.8374429741576337
0.8374473105873006
0.8374516467668418
0.837455982696279
0.8374603183756336
0.8374361680650999
0.8374398927271893
0.8374442284954431
0.8374485640136525
0.8374528992818393
0.8374566951154335
0.8374610298991859
0.8374653644329796
0.8374696987168362
0.8374740327507774
0.8374498890072206
0.8374542233623576
0.8374585574675967
0.8374344162580991
0.8374387506844271
0.8374430762133477
0.8374474101401855
0.8374517438171861
0.8374560772443711
0.8374319402811118
0.8374362740292663
0.8374406075276227
0.8374449407762026
0.8374492737750274
0.8374536065241189
0.8374579390234986
0.8374622712731882
0.8374381396955235
0.8374424722660553
0.8374468045869142
0.8374511366581221
0.8374554684797004
0.8374598000516709
0.8374603716506321
0.8374647028317663
0.837469033763351
0.8374449082474416
0.8374492394997246
0.8374535705024755
0.837429447516806
0.8374053259208295
0.8374096578142012
0.8373855381777539
0.8373614199306866
0.8373373030728791
0.8373416364262841
0.8373446274801555
0.8373489603730399
0.8373248466520788
0.8373291798650416
0.8373335128284457
0.8373378455423126
0.837342178006664
0.8373465102215212
0.8373508421869059
0.8373551739028398
0.8373595053693441
0.8373638365864405
0.8373681675541508
0.8373724982724962
0.8373768287414982
0.8373527232423693
0.8373570540313027
0.8373613845709102
0.8373657148612136
0.8373700449022342
0.8373743746939936
0.8373787042365133
0.8373830335298148
0.8373873625739198
0.8373916913688495
0.837367592379228
0.8373719214939542
0.8373762503595227
0.837380578975955
0.8373849073432726
0.8373892354614971
0.83739356333065
0.8373978909507527
0.8373737973297677
0.8373497050951868
0.837354033603585
0.8373542737130932
0.8373301841194881
0.8373345128158973
0.8373388412632589
0.8373431694615944
0.8373474974109252
0.8373518251112729
0.8373561525626589
0.8373604797651049
0.8373648067186321
0.837366671460019
0.8373709979865803
0.8373753185123638
0.8373512366269815
0.8373271561266903
0.837331483291925
0.8373358102082933
0.8373401368758165
0.8373444632945164
0.8373487894644142
0.8373247131888034
0.8373290396777859
0.8373333659179838
0.8373376919094184
0.8373420176521114
0.8373179450320087
0.8372938737959865
0.8372980164432068
0.8373023428290278
0.8373066689661202
0.8373109948545054
0.8372869272777633
0.8372912534849066
0.8372955794433601
0.8372999051531453
0.8373042306142836
0.8373085558267964
0.8373128807907053
0.8372888180013617
0.8372931432839066
0.8372974683178649
0.837301793103258
0.8373061176401074
0.83730172116526
0.8373060454556612
0.8373103694975685
0.8372863123112592
0.8372906366716478
0.83729496078356
0.8372709061133468
0.8372752305436345
0.8372795547254631
0.8372838786588541
0.8372882023438288
0.8372925257804087
0.8372968489686151
0.8373011719084695
0.8373054945999933
0.8373098170432077
0.8373141392381344
0.8373184611847946
0.8373227828832097
0.8372987363945137
0.8373030584111585
0.8373073801795755
0.8373117016997863
0.8373160229718122
0.8373203439956745
0.8373246647713944
0.8373289852989938
0.8373333055784936
0.8373376256099154
0.8373419453932804
0.8373462649286102
0.837350584215926
0.8373549032552492
0.8373592220466011
0.8373635405900031
0.8373395039754671
0.8373438228369409
0.8373449266624572
0.8373492451203601
0.8373535633303678
0.8373578812925017
0.8373621990067831
0.8373665164732333
0.8373708336918737
0.8373468030762021
0.8373511206127742
0.8373554379015535
0.8373314097963597
0.8373357274029652
0.8373400447617956
0.837344361872872
0.8373203368431221
0.8373246542719153
0.8373289714529718
0.8373332883863132
0.8373376050719606
0.8373419215099355
0.8373462377002591
0.837322217441002
0.8373265339489208
0.8373308502092056
0.8373351662218779
0.8373387821246365
0.8373430976622207
0.837347412952255
0.8373510597411111
0.8373551852699702
0.8373594998420752
0.8373354860910043
0.837339800980566
0.8373157891716368
0.8373201043785541
0.8373244193379973
0.8373287340499875
0.8373330485145463
0.8373373627316947
0.837341676701454
0.8373176696577687
0.837293663990634
0.837297978842158
0.8373022934462849
0.8373066078030361
0.837310921912433
0.8373152357744964
0.837319549389248
0.837323862756709
0.837299862416685
0.8373041761011581
0.8372801777011551
0.8372844917025395
0.8372604952422705
0.8372648095604649
0.837269123631378
0.8372734374550308
0.8372494440621647
0.8372537582025188
0.8372580720956301
0.8372623857415198
0.8372666991402091
0.8372710122917193
0.8372753251960717
0.8372796378532875
0.837283950263388
0.8372882624263943
0.8372925743423277
0.8372962901421861
0.8373006015811072
0.8373049127730181
0.83730922371794
0.8373135344158943
0.8373178448669021
0.8373221550709846
0.8372981726526117
0.8373024831732289
0.8372785026919831
0.8372828135290341
0.8372871241191729
0.8372631461380132
0.8372674570444811
0.837243480999779
0.8372477922224753
0.8372521031982727
0.8372564139271927
0.8372324409446894
0.837236751989729
0.8372410627879083
0.8372453733392485
0.8372214034181704
0.8372257142855217
0.8372300249060511
0.8372343352797799
0.8372349239971738
0.8372392339838917
0.8372435437238663
0.8372195786579251
0.8372216990581124
0.8372260089299122
0.8372303185550035
0.8372346279334077
0.8372106665519953
0.8372149762461584
0.8372192856936516
0.8372234346380857
0.8372277435968883
0.8372320523090844
0.8372363607746949
0.8372406689937409
0.8372449769662439
0.8372210214590345
0.8372253297471677
0.8372296377887748
0.837228203587482
0.8372325113003736
0.8372368187667932
0.8372349839796674
0.8372392911289085
0.837243598031731
0.837219648731178
0.8372239559494637
0.8372282629213481
0.8372325696468523
0.8372368761259974
0.8372411823588047
0.8372454883452952
0.83724979408549
0.8372540995794104
0.8372584048270775
0.8372627098285121
0.8372611781525091
0.8372654828284362
0.8372697872581848
0.8372740914417762
0.8372783953792314
0.8372544560398353
0.8372587602925788
0.8372630528631169
0.8372673566239704
0.8372716601387472
0.8372698256144435
0.8372458906261466
0.8372501943854906
0.837254497898786
0.837258801166054
0.8372348692294764
0.8372109386609853
0.8372152428042767
0.8372195467015329
0.8372238503527746
0.8372281537580231
0.8372324569172995
0.8372367598306248
0.8372410624980203
0.8372453649195069
0.8372496670951057
0.8372539690248377
0.837230045432272
0.8372061232068467
0.8371822023484449
0.837186505714092
0.8371908088338396
0.8371668904632084
0.8371711938974722
0.8371754970858536
0.8371798000283736
0.8371558847052853
0.8371601879622137
0.8371644909732979
0.837168793738559
0.8371730962580181
0.837177398531696
0.8371817005596142
0.8371860023417933
0.8371903067342552
0.8371945937453438
0.8371988947907588
0.8372031955905191
0.8372074961446458
0.837183588908684
0.8371878897770761
0.8371921903998517
0.8371964907770317
0.8372007909086373
0.8372050907946894
0.8372093904352091
0.8372135128188546
0.8372178119734262
0.8372221108825282
0.8372262439690884
0.8372305423920411
0.8372348405695869
0.8372391385017468
0.8372152399164557
0.8371913426954728
0.8371956415011615
0.8371999400614566
0.837204238376379
0.8372085364459498
0.8372128342701901
0.8371889412098513
0.8371932393479977
0.8371920381254834
0.8371963359299486
0.8371724460676061
0.8371485575686457
0.8371528562458822
0.8371505720887147
0.837149494978121
0.8371537932606689
0.83712990870166
0.8371342072977428
0.837138505648556
0.8371428037541203
0.8371471016144572
0.8371513992295871
0.8371556965995316
0.8371599937243112
0.837163588909612
0.8371678855641397
0.8371721819735646
0.8371483043835936
0.8371526011064164
0.8371568975841535
0.8371611938168255
0.8371640011405439
0.8371667883417889
0.837171083924863
0.837175379262951
0.8371515070288051
0.8371276361560641
0.8371319323655775
0.8371362283300972
0.837140524049644
0.8371448195242391
0.8371491147539034
0.8371534097386578
0.8371577044785233
0.8371619989735207
0.8371662932236711
0.8371424287341266
0.8371185656051184
0.8371228607261034
0.8371271556022335
0.8371032949490695
0.8371075901380407
0.8371118850821739
0.8371161797814904
0.837120474236011
0.8371247684457566
0.8371290624107481
0.8371333561310066
0.8371376496065528
0.8371419428374077
0.8371462358235923
0.8371505285651274
0.837154821062034
0.837159113314333
0.8371634053220453
0.8371395538332472
0.8371438461536508
0.8371481382294846
0.8371524300607698
0.837156721647527
0.8371610129897772
0.8371371656457239
0.8371414573005508
0.8371457487108878
0.8371500398767556
0.8371261955621959
0.8371304870405336
0.8371347782744192
0.8371390692638737
0.8371433600089178
0.8371476505095725
0.8371519407658587
0.837128101150277
0.8371323917189147
0.8371366820432008
0.8371409721231563
0.8371171355351118
0.8370933003044653
0.8370975912531498
0.8370737579361992
0.8370780491969344
0.8370823402133273
0.8370833001193738
0.8370875907419684
0.8370918811202779
0.837068052036583
0.8370723427268181
0.8370766331727852
0.8370809233745052
0.8370852133319989
0.8370613878292571
0.837065678098566
0.8370699681236656
0.8370742579045768
0.8370785474413203
0.8370547255184585
0.837059015366907
0.8370633049712048
0.8370394855157108
0.8370437754316111
0.8370199578873523
0.8370242481147563
0.8370285380980228
0.8370289640650157
0.8370332536699985
0.8370375430309
0.8370418321477412
0.8370461210205429
0.8370504096493259
0.8370546980341109
0.8370589861749189
0.8370632740717707
0.837067561724687
0.8370718491336888
0.8370761362987967
0.8370791120337068
0.837055304322898
0.8370595915927617
0.8370638786187672
0.8370681654009354
0.837072451939287
0.837076738233843
0.837081024284624
0.8370853100916509
0.8370895956549445
0.8370938809745254
0.8370981660504146
0.8371024508826329
0.8371067354712011
0.8371110198161397
0.8371153039174697
0.8371195877752119
0.837123871389387
0.8371281547600159
0.8371324378871191
0.8371367207707177
0.8371410034108321
0.8371452858074834
0.8371495679606922
0.8371538498704792
0.8371581315368654
0.8371624129598713
0.8371666941395176
0.8371709750758254
0.8371752557688151
0.8371795362185076
0.8371838164249237
0.837188096388084
0.8371923761080092
0.8371966555847202
0.8372009348182378
0.8371771473218655
0.8371814268664922
0.8371796488335103
0.8371839280638973
0.8371882070511395
0.8371865482952573
0.8371908269649457
0.8371951053915418
0.8371993835750662
0.8372036615155395
0.8372079392129826
0.8372122166674161
0.837188436958362
0.837192714723729
0.8371969922461032
0.8372012695255054
0.8372055465619564
0.8372098233554767
0.8371860477662524
0.8371622735273768
0.8371665511853769
0.8371708286004386
0.8371751057725827
0.8371513345446375
0.8371556120274012
0.837159889267264
0.837164166264247
0.8371684430183703
0.8371446753539744
0.8371489524186077
0.8371251866570061
0.8371294640320512
0.8371337468417134
0.8371380237309253
0.8371423003773322
0.8371465767809547
0.8371508529418136
0.8371551288599294
0.8371313683192755
0.8371356445476821
0.8371118859086997
0.8371161624472991
0.8371204387431685
0.8370966825584037
0.8371009591643641
0.8371052355276114
0.8371095116481663
0.8371100732079061
0.8371143489485294
0.8370905969808485
0.8370948730314377
0.8370991488393866
0.8371034244047159
0.8371076997274461
0.8370867740926841
0.8370910496451921
0.8370953249551224
0.8370715789173102
0.8370758545370044
0.8370799937593754
0.8370803233581908
0.8370844820737752
0.8370848115265909
0.837089086164644
0.8370933605602261
0.8370976347133583
0.8371019086240609
0.8370781691337137
0.8370824433540258
0.8370853561704007
0.8370896299445062
0.837093903476238
0.8370981767656168
0.8371024498126632
0.8371067226173978
0.8371000538699463
0.8371043265003262
0.8371085988884386
0.837112871034304
0.8371169728409878
0.8371212445072432
0.8371255159313131
0.8371297871132183
0.8371340580529792
0.8371383287506166
0.8371425992061508
0.8371468694196026
0.8371511393909925
0.8371554091203411
0.837159678607669
0.8371639478529969
0.8371682168563451
0.8371724856177344
0.837148761618482
0.8371530306892514
0.8371572995180785
0.837161568104984
0.8371658364499883
0.8371701045531121
0.837174372414376
0.8371786400338004
0.8371829074114059
0.8371871745472131
0.8371914414412426
0.8371957109264563
0.8371719943340789
0.8371762612955151
0.8371749985834508
0.8371792652180545
0.83718353161095
0.8371877977621577
0.8371920636716982
0.8371683518846964
0.8371446414408343
0.8371489082101724
0.837125199659954
0.8371294667382112
0.8371337335747897
0.8371380001697101
0.837142266522993
0.8371465326346587
0.8371507985047278
0.837155064133221
0.837131360779007
0.8371356267162992
0.8371398924120319
0.8371161915006078
0.8371204575050384
0.8371247232679264
0.8371010247988043
0.8371052908702892
0.837109556700248
0.8371138222887016
0.8370901268113949
0.8370943927083405
0.8370986583637974
0.8371029237777861
0.8371071889503271
0.837111453881441
0.8371157185711483
0.8370920277343414
0.8370922486980121
0.8370965135691472
0.8371007781989064
0.8371050425873101
0.8371093067343789
0.8371135706401333
0.8371178343045936
0.8371220977277806
0.8370984127431232
0.8371026764745494
0.8371069399647186
0.8371112032136516
0.8371154662213688
0.8371197289878906
0.8371239915132374
0.8371282537974298
0.8371325158404882
0.8371367776424331
0.837141039203285
0.8371452778954304
0.8371455000563678
0.8371497610089357
0.8371540217204858
0.8371582821910387
0.8371625424206147
0.8371668024092344
0.8371710621569179
0.8371753216636861
0.8371795809295592
0.8371838399545576
0.8371601679577259
0.8371644272907776
0.8371686863829713
0.8371729452343275
0.8371772038448665
0.8371814622146088
0.8371857203435747
0.8371899782317848
0.8371942358792595
0.837198493286019
0.8372027504520839
0.8372070073774747
0.8372112640622115
0.837215520506315
0.8372197767098054
0.8372240326727033
0.8372174297663477
0.8372159765987315
0.8371923157357256
0.8371952126605318
0.8371994687162413
0.8372037245314073
0.8372079801060504
0.8372122354401907
0.8372164905338488
0.8372207453870449
0.8371970897375934
0.8372013448985084
0.837205599818978
0.8372098544990226
0.8372141089386627
0.8372183631379185
0.8371947115654247
0.8371989660722874
0.8372032203387825
0.8372074743649304
0.8372117281507513
0.8372159816962658
0.8372202350014941
0.8372244880664566
0.8372287408911737
0.8372293642498064
0.837233616696591
0.8372378689031854
0.8372381643601494
0.8372424161981556
0.8372466677960265
0.8372509191537821
0.8372551702714431
0.8372594211490297
0.8372636717865621
0.8372679221840609
0.8372442825679848
0.837248533272901
0.8372527837378002
0.8372570339627023
0.837261283947628
0.8372655336925975
0.837268287036836
0.8372725363441885
0.8372489019362298
0.8372531515508758
0.8372574009256203
0.8372582742948679
0.837258292407363
0.8372625412772113
0.8372667899072271
0.837271038297431
0.837275286447843
0.8372795343584837
0.8372837820293731
0.8372880294605318
0.8372922766519799
0.8372965236037379
0.8372728978553291
0.8372706752064802
0.8372749224082406
0.8372791693703372
0.8372834160927903
0.8372876625756203
0.8372919088188473
0.8372961548224915
0.8373004005865735
0.8373046461111133
0.8373088913961313
0.8373131364416477
0.8373173812476828
0.837321625814257
0.8372980086871116
0.8372743928921972
0.8372786383120727
0.8372828834924796
0.8372871284334381
0.8372913731349685
0.837295617597091
0.8372998618198259
0.8372762506342802
0.837280495163772
0.8372568858558777
0.83726113069203
0.8372375232615137
0.8372417684042305
0.8372460133075685
0.8372502579715482
0.8372545023961895
0.837254551605335
0.8372587956696222
0.8372630394946251
0.8372672830803641
0.8372715264268594
0.8372757695341311
0.8372800124021995
0.8372564124243992
0.8372606555988847
0.8372648985341835
0.8372691412303157
0.8372733836873014
0.8372776259051611
0.8372818678839147
0.8372861096235825
0.8372903511241849
0.837294592385742
0.8372988334082739
0.837303074191801
0.8373071653985016
0.8373114057082872
0.8373156457791282
0.837319885611045
0.8372962951482734
0.8373005352864578
0.8373047751857341
0.8373090148461226
0.8373132542676436
0.8373174934503173
0.8373217323941637
0.8373259710992031
0.8373302095654558
0.8373344477929416
0.8373108635644663
0.8373151020980935
0.8373193403929704
0.8373235784491172
0.8372999971835307
0.8373042355457153
0.8372806561529936
0.8372848948211203
0.8372891332505294
0.8372933714412413
0.8372697950102157
0.8372740335067662
0.8372782717646357
0.8372825097838443
0.8372867475644123
0.8372909851063599
0.8372933980853827
0.8372976352015088
0.8373018720790719
0.8373061087180923
0.83731034511859
0.8373145812805852
0.8373188172040981
0.8373230528891488
0.8373272883357573
0.837331523543944
0.8373357585137288
0.837339993245132
0.8373442277381735
0.8373484619928737
0.8373526960092526
0.8373569297873302
0.8373333661636869
0.8373098038661896
0.8373140384938033
0.8373182728831081
0.8373225070341243
0.837326740946872
0.8373031821504917
0.837307416368702
0.8373116503486601
0.837315884090386
0.8373201175939
0.8373243508592222
0.8373285838863725
0.8373328166753712
0.8373370492262382
0.837338581193012
0.8373428133436309
0.8373439990997319
0.8373482308598966
0.8373246800729227
0.8373289121383948
0.8373331439658228
0.837337375555227
0.8373138277227358
0.8373180596173443
0.8373222912739451
0.8373265226925584
0.8373029778138166
0.8373072095375311
0.8373114410232745
0.8373156722710666
0.8373199032809276
0.8373241340528778
0.8373277404479393
0.8373319707616742
0.8373084310250697
0.8372848926119631
0.8372891237734448
0.837293354697047
0.8372970203792762
0.8373011833818517
0.8373054136097128
0.8372818792510189
0.8372861097836575
0.8372903400784921
0.8372945701355429
0.8372987999548296
0.837275269088968
0.8372794992129257
0.8372837290991357
0.8372872534140602
0.8372914828446552
0.8372957120375617
0.8372721852255681
0.8372764147230329
0.8372806439828255
0.8372848730049658
0.8372891017894738
0.8372683317411008
0.8372725607527108
0.8372490392176857
0.8372532685336612
0.8372574976120214
0.8372617264527863
0.8372659550559758
0.83727018342161
0.8372744115497088
0.8372786394402925
0.8372828670933808
0.837287094508994
0.8372913216871519
0.8372955486278746
0.8372997753311819
0.8373040017970942
0.8373082280256312
0.8372847153967237
0.8372889419294823
0.8372931682248821
0.8372696579994587
0.8372738845989814
0.8372781109611613
0.8372546031387461
0.8372588298049504
0.837263056233828
0.8372672824253992
0.8372437775467483
0.8372480040422412
0.837252230300444
0.8372564563213765
0.8372606821050587
0.8372633834837678
0.8372676088357907
0.8372441085660917
0.8372483342219179
0.837224835812313
0.8372013387216949
0.8372055652220676
0.8372097914852162
0.837214017511161
0.8372182432999217
0.8372224688515183
0.8372221567469963
0.8372263819516444
0.8372306069191813
0.8372348316496269
0.8372390561430011
0.8372155659051878
0.8372196167548382
0.8372238413195123
0.837228065647151
0.8372322897377742
0.8372365135914017
0.8372407372080536
0.8372449605877499
0.8372431781204123
0.8372421474851391
0.8372186637493744
0.8372228872743582
0.8372271105624248
0.8372036292243078
0.8372078528155905
0.8372120705609752
0.8372162936786329
0.8372205165594294
0.8372247392033845
0.8372289616105182
0.8372054848295858
0.8371820093652438
0.8371862326153177
0.8371875003502787
0.8371917232095746
0.8371959458320769
0.8372001682178054
0.8372043903667802
0.8372032099801705
0.8371797398444867
0.837183962211053
0.8371881843408931
0.837192406234027
0.8371966278904746
0.8372008493102555
0.83720507049339
0.8372092914398979
0.8372135121497989
0.8372177270177319
0.8372219472546362
0.8372261672549933
0.8372027043688219
0.8372069246719166
0.8372111447384804
0.8372153645685331
0.8372195841620945
0.8372238035191848
0.8372280226398237
0.837232241524031
0.8372364601718266
0.8372406785832305
0.8372433922615824
0.8372476102424122
0.8372518307884202
0.8372560482965223
0.8372529064064952
0.8372571236481781
0.8372613406535941
0.8372655574227635
0.8372697739557059
0.8372739902524412
0.8372782063129892
0.8372824221373698
0.8372866377256029
0.8372908530777082
0.8372950681937057
0.8372992830736151
0.8373034977174563
0.8372800504058429
0.8372842653522065
0.8372884800625181
0.8372926945367973
0.8372692501537953
0.8372458070836524
0.8372500223987189
0.8372542374777456
0.8372584523207526
0.8372626669277594
0.8372668812987861
0.8372434422326541
0.8372476569059022
0.8372518713431861
0.8372560855445257
0.8372602995099409
0.8372645132394512
0.8372624289750786
0.8372666424091086
0.8372670015951366
0.8372712146653409
0.8372754274997238
0.8372796400983049
0.837283852461104
0.837288064588141
0.8372646341120086
0.8372688465410966
0.8372730587344385
0.8372772706920539
0.837281482413963
0.8372856939001853
0.8372899051507406
0.8372939650828891
0.8372705396858859
0.8372747510069556
0.8372789620923939
0.8372831729422207
0.8372873835564556
0.8372915939351185
0.8372958040782292
0.8373000139858074
0.8373042236578729
0.8373084330944455
0.8373126422955448
0.8373168512611907
0.8373210599914029
0.8373252684862011
0.8373294767456053
0.837333684769635
0.8373378925583099
0.8373420553689207
0.83734612566742
0.837350332755232
0.8373545396077678
0.8373587462250476
0.8373629526070907
0.8373671587539171
0.8373437470291777
0.837320336613526
0.8373245435989991
0.8373287503492479
0.8373053423161946
0.8372819355918762
0.8372861431804041
0.8372889053500474
0.8372931125085281
0.8372973194318144
0.837301526119926
0.8373057325728825
0.8373099387907038
0.8373141447734094
0.8373183505210192
0.8373225560335528
0.837299156023603
0.8373033618374857
0.8373075674163081
0.8373117727600901
0.8373159778688514
0.8373201827426116
0.8373243873813904
0.8373285917852076
0.8373327959540828
0.8373369998880358
0.8373412035870862
0.8373454070512537
0.837349610280558
0.8373538132750188
0.8373304215434973
0.837334624839169
0.8373388279000131
0.8373430307260494
0.8373196419092364
0.8373238450363826
0.8373280479287369
0.8373322505863191
0.8373364530091486
0.837313067642087
0.837289683581215
0.8372938868407218
0.8372980898654686
0.8373022926554751
0.8373064952107611
0.8373106975313459
0.8373148996172496
0.8373191014684916
0.8373232975008393
0.837327498882973
0.8373317000305038
0.8373322463563727
0.8373364471367865
0.8373383082074973
0.837342508584142
0.8373191334931761
0.8373231890124376
0.8372998157657591
0.8373027885552702
0.8373069893371449
0.8373111898845159
0.8373153901974029
0.8373195902758255
0.8373237901198032
0.8373279897293557
0.8373321891045028
0.837336388245264
0.8373405871516588
0.8373447858237071
0.8373489842614282
0.8373531824648419
0.8373573804339679
0.8373615781688255
0.8373657756694346
0.8373699729358147
0.837367928686807
0.8373721256589163
0.8373763223968457
0.837352961361209
0.8373571583996132
0.8373613552038534
0.8373379965407424
0.8373421936453606
0.8373463905158307
0.8373505871521724
0.8373272313955297
0.8373314283321488
0.8373356250346552
0.8373397936129557
0.8373439898480736
0.8373481858491375
0.8373523676722775
0.8373565632056813
0.8373359815948836
0.8373401773512318
0.8373443728735855
0.8373485681619642
0.8373527632163875
0.837329415864841
0.8373060698152156
0.8373102657036418
0.8373144613581053
0.8373148735674961
0.8373190688595629
0.8373232667054868
0.8373274615296754
0.8373316561199933
0.8373356497740011
0.8373398439022304
0.8373440377966471
0.8373461465560809
0.8373503400410423
0.8373545332922465
0.8373587263097132
0.8373629190934619
0.8373671116435123
0.8373713039598837
0.8373754960425958
0.837379687891668
0.8373838795071199
0.8373605456012624
0.8373647375165097
0.8373689291981528
0.8373731206462107
0.8373773118607033
0.8373815028416499
0.8373856935890702
0.8373898841029838
0.8373940743834098
0.8373982644303681
0.8373749366240214
0.8373516101173463
0.8373558009970332
0.8373599916432449
0.837364182056001
0.8373683722353209
0.8373725621812241
0.8373766432707356
0.8373533212642387
0.8373575112792427
0.8373602445203578
0.8373369249190289
0.8373411150405884
0.8373452715119044
0.837349461167678
0.8373536505901227
0.8373578397792578
0.8373620287351028
0.8373662174576774
0.8373704059470009
0.8373745942030927
0.8373787822259725
0.8373829700156596
0.8373871575721736
0.8373638456611029
0.8373680335168553
0.8373722211394503
0.8373764085289075
0.8373530995126646
0.8373572872012601
0.837333980014821
0.8373381680024625
0.8373423557569782
0.837319050932159
0.8372957474045385
0.8372999359899942
0.8373041243423168
0.8373083124615258
0.8373125003476406
0.8372892002446701
0.8372933884295424
0.8372975763813363
0.8373017641000713
0.8372784668890502
0.8372826549064428
0.8372593595234673
0.8372635478394252
0.8372402542842328
0.8372444428986635
0.8372486312800439
0.8372528194283935
0.83722952876356
0.8372337172102828
0.8372379054239905
0.8372420934047023
0.837246281152438
0.837250468667217
0.8372271819545101
0.8372313586425381
0.8372355462229518
0.8372397335704439
0.837243920685034
0.8372481075667413
0.8372248248051294
0.8372290119849962
0.8372331989319962
0.8372099185271654
0.8372141057722291
0.8372182927844417
0.8372224795638227
0.8372266661103913
0.8372308524241672
0.8372350385051696
0.8372386738947023
0.8372428595255189
0.8372470449236196
0.8372512300890235
0.8372279563015633
0.8372321417649045
0.8372363269955648
0.8372405119935636
0.8372446967589203
0.8372488812916544
0.8372530655917853
0.8372572496593322
0.8372573731307997
0.8372615568460783
0.8372657403288248
0.8372699235790588
0.8372741065967996
0.8372782893820665
0.837282471934879
0.8372866542552565
0.8372908363432183
0.8372950181987837
0.8372991998219722
0.8373033812128031
0.8373075623712958
0.8373117432974697
0.837315923991344
0.8373199183263167
0.8373240985608206
0.8373282785630828
0.8373265583331228
0.8373307380348439
0.8373349175043724
0.8373390967417275
0.8373158399064663
0.8373200194415334
0.8373202716211857
0.8373244508010224
0.8373286297487339
0.8373328084643397
0.8373369869478592
0.8373411651993115
0.8373453432187161
0.8373495210060924
0.8373536985614595
0.8373578758848369
0.8373346262769992
0.8373388038979482
0.8373155561106225
0.8372923096141592
0.8372964880619767
0.8373006662777935
0.837304844261629
0.8373090220135024
0.8373131995334332
0.8373173768214406
0.8373215538775438
0.8373257307017624
0.8373299072941155
0.8373340836546224
0.8373382597833026
0.8373150203988896
0.8373191968248331
0.8372959592593564
0.8373001359824718
0.8373043124737723
0.8373084887332775
0.8373126647610063
0.8373168405569783
0.8373210161212127
0.8373251914537286
0.8373293665545457
0.8373335414236829
0.8373377160611597
0.8373418904669953
0.837346064641209
0.83735023858382
0.8373270091822447
0.8373311834218923
0.8373353574299529
0.8373395312064459
0.8373437047513903
0.8373478780648056
0.837352051146711
0.8373562239971256
0.837360396616069
0.8373371727310952
0.8373413456469581
0.8373455183313652
0.8373496907843357
0.8373538630058892
0.8373580349960446
0.8373348150405513
0.8373115963728021
0.8373157691878982
0.8373199417715891
0.837324114123894
0.8373008983278997
0.8373050709768315
0.8372818569961008
0.837286029941568
0.8372902026556612
0.8372943751383998
0.8372985473898027
0.837302550313033
0.8373067221065101
0.8373108936687091
0.8373150649996494
0.8373178003213136
0.8373219712295893
0.8373261419066615
0.8373303123525498
0.8373344825672732
0.8373386525508507
0.8373428223033019
0.8373469918246459
0.8373511611149017
0.8373553246319269
0.8373594934602179
0.8373362908363309
0.8373404599609959
0.837344628854627
0.8373487975172432
0.8373516055742759
0.8373557738126098
0.8373599418199844
0.8373641095964189
0.8373682771419324
0.8373450800596248
0.8373492479013915
0.837353415512253
0.8373575828922283
0.8373617500413365
0.8373385563524453
0.8373427237977047
0.8373195319205742
0.8373236996618936
0.837327867172358
0.8373320344519865
0.8373362015007983
0.8373366297422411
0.8373407964330073
0.8373449628930085
0.8373491291222641
0.8373532951207932
0.837357322441986
0.8373614879829528
0.8373656532932503
0.8373424691287535
0.8373466347349683
0.8373234523807398
0.8373276182827807
0.8373317839541642
0.8373359493949095
0.8373401146050359
0.8373442795845624
0.8373484443335081
0.8373526088518923
0.8373567731397341
0.8373571729079773
0.8373613368389791
0.83736550053949
0.8373658391451432
0.8373426646000142
0.8373194913375854
0.8373236557352238
0.83730048428139
0.8373046489745223
0.8373088134371661
0.8373129776693409
0.8373171416710655
0.8373213054423593
0.8373254689832412
0.8373296322937306
0.83730646580324
0.8373106294091106
0.8373147927846042
0.8373189559297397
0.8373231188445364
0.8373272815290133
0.8373314439831895
0.8373356062070841
0.8373397682007163
0.8373166071969766
0.8372934474744785
0.8372976102888202
0.8373017728728923
0.8373059352267138
0.8372827783614218
0.8372869410103236
0.8372911034289904
0.8372952656174412
0.8372994275756952
0.8373035893037715
0.8373077508016892
0.8373119120694673
0.8373160731071251
0.8373202339146815
0.8373243944921556
0.8373285548395665
0.8373327149569334
0.8373368748442752
0.8373410345016111
0.8373451939289602
0.8373493531263415
0.8373535120937741
0.8373576708312769
0.837334524697799
0.8373386837302303
0.8373155394010966
0.8373196987283658
0.8373238578257172
0.837300715825335
0.83730487521743
0.8373090343796228
0.8373131933119322
0.8372900541643804
0.8372669162956937
0.8372710760470948
0.8372752355686055
0.8372793948602449
0.8372835539220321
0.837284189876002
0.8372883485754776
0.8372925070451529
0.8372960961456627
0.8373002541715179
0.8373044119676288
0.8373085695340146
0.8373127268706941
0.837289596684869
0.8372937543159652
0.8372979117173708
0.8373020688891046
0.8373062258311859
0.8373103825436335
0.8373145390264667
0.8373186952797042
0.8373228513033653
0.8373270070974688
0.8373311626620339
0.8373353179970795
0.8373121948523209
0.837316350481657
0.837320505881489
0.837324661051836
0.837328815992717
0.8373329707041511
0.8373371251861571
0.8373412794387542
0.8373454334619613
0.8373495872557973
0.8373537408202815
0.8373578941554326
0.8373620472612697
0.8373662001378118
0.8373703527850779
0.837374505203087
0.8373765982111138
0.8373807502275036
0.8373849020146903
0.8373890535726927
0.8373920125853451
0.8373961637179429
0.8374003146214115
0.83740446529577
0.8374086157410371
0.8374127659572321
0.8374169159443738
0.8374210657024812
0.8374167163353261
0.8374208658699324
0.8373977595053314
0.837400126920846
0.8374042765697003
0.837408425989577
0.8374125751804948
0.8374167241424729
0.8374208728755301
0.8373977709727776
0.8374019199997852
0.8374005020549009
0.8374046507776733
0.8374087992715695
0.8374129475366087
0.8374170955728095
0.8374212433801911
0.8374253909587723
0.837429538308572
0.8374336854296094
0.837437832321903
0.8374147375966522
0.8374188847827534
0.8374230317401263
0.83742717846879
0.8374040865846464
0.8374082336070203
0.8374123804007003
0.8374125923677125
0.8374167388125451
0.8374208795145354
0.8374250255022524
0.8374019381338828
0.8373788520384914
0.8373557672159728
0.8373599145414802
0.8373640616383338
0.8373409791325687
0.8373451265227464
0.8373220458114113
0.8372989663724419
0.8372998098175958
0.8373039578852377
0.8373081057242288
0.837312253334588
0.8373164007163343
0.8373205478694865
0.8373246947940637
0.8373288414900845
0.837332987957568
0.8373099145768031
0.8373140613373063
0.8372909897495918
0.8372679194332843
0.8372720670081055
0.8372762143543789
0.8372803614721231
0.8372845083613571
0.8372886550220998
0.83729280145437
0.8372969476581867
0.8373010936335686
0.8373052393805348
0.8373032614382331
0.837307406897096
0.8373115521275906
0.8373156971297354
0.8373198419035496
0.8373239864490518
0.837328130766261
0.8373322748551961
0.8373364187158758
0.8373405623483192
0.837344705752545
0.8373488489285721
0.8373529918764192
0.8373571345961054
0.8373340777044405
0.837338220716784
0.8373423635009819
0.8373465060570529
0.8373234519972512
0.8373275948458829
0.8373317374664031
0.8373358798588304
0.8373400220231839
0.8373441639594823
0.8373483056677445
0.8373524471479893
0.8373565884002354
0.8373607294245018
0.8373648702208073
0.8373690107891707
0.837371863044399
0.8373488165352603
0.8373257712946787
0.8373027273225492
0.8373068690313495
0.8372838268477116
0.837287968848679
0.8372921106216881
0.8372962521667577
0.8373003934839068
0.8373045345731541
0.8372973585734135
0.837301499518287
0.8373056209759572
0.8373097614656543
0.8373139017275266
0.8373180417615927
0.8373221815678716
0.8373263238973381
0.8373304632480231
0.8373346023709771
0.8373387412662192
0.8373428799337679
0.837347018373642
0.8373511565858605
0.8373494416632413
0.8373535795811802
0.8373577172715106
0.8373618547342517
0.8373659919694221
0.8373701289770406
0.8373742657571258
0.8373784023096967
0.8373825386347721
0.8373866747323706
0.837390810602511
0.8373927548184475
0.8373968902939818
0.8373738665418086
0.8373780023092521
0.8373808621777724
0.8373849975254885
0.8373619766320857
0.8373661122716108
0.8373702421857799
0.8373743773707217
0.8373785123283244
0.8373826470586068
0.8373866578706499
0.8373907921497474
0.8373949262015807
0.8373990600261684
0.8374031936235292
0.8373801791895814
0.8373843130786299
0.8373613004284959
0.837365434609143
0.837369568562575
0.8373465582147264
0.8373506924596643
0.8373548264774023
0.8373589602679591
0.8373630938313532
0.8373400868225107
0.8373442206773113
0.8373483543049646
0.8373524877054891
0.8373566208789037
0.8373607538252272
0.8373648865444782
0.8373690190366754
0.8373731513018375
0.8373767312180221
0.837353730154153
0.8373578624987528
0.8373619946163506
0.8373389958524566
0.8373431282612495
0.8373472604430554
0.8373513923978932
0.8373555241257816
0.8373596556267393
0.8373637869007851
0.8373679179479373
0.8373720487682149
0.8373490554119415
0.8373531865233006
0.8373301949476135
0.8373343263499652
0.8373384575254539
0.8373425884740983
0.8373454068743708
0.8373495374054105
0.8373483555699797
0.8373524857932874
0.8373566157898341
0.8373336298002162
0.8373106450725247
0.837314775877469
0.8372917929290754
0.8372939230914851
0.8372962150736146
0.8373003458211081
0.8373044763418617
0.8373086066358941
0.8373127367032238
0.8373168665438697
0.8373209961578504
0.8373251255451845
0.8373292547058907
0.8373333836399875
0.8373375123474939
0.8373416408284281
0.8373457690828092
0.8373498971106555
0.8373540249119859
0.8373581524868189
0.8373351796979989
0.8373393075633606
0.8373434352022402
0.837347562614656
0.8373516952869934
0.8373558222463875
0.8373599489793739
0.8373640754859712
0.8373682017661982
0.8373723278200733
0.8373493609432817
0.837353487287569
0.8373576134055195
0.8373617392971519
0.8373387752301462
0.8373429014120951
0.8373470273677411
0.8373511530971027
0.8373281918392028
0.8373323178587855
0.8373093583765299
0.8373134846862451
0.8373156640708501
0.8373197899814121
0.8373239156657356
0.8373280411238394
0.8373321663557418
0.8373362913614617
0.8373404161410175
0.837344540694428
0.8373486650217115
0.8373527891228868
0.8373298366315453
0.8373339610227238
0.8373110103056691
0.8373151349867626
0.8373192594417593
0.837323383670678
0.8373004357594834
0.8373045602782216
0.8373086845708969
0.8373128086375278
0.8372898635315145
0.8372939878878696
0.8372710445550509
0.8372481024795733
0.8372522276411668
0.8372549497216765
0.8372590744696154
0.8372631989915347
0.8372673232874527
0.8372714473573881
0.8372755712013594
0.8372526340298612
0.8372567581632703
0.8372608820707306
0.8372650057522604
0.8372691292078784
0.8372732524376032
0.8372737105916901
0.8372778334700633
0.8372819561225936
0.8372860785492992
0.8372902007501989
0.8372943227253111
0.8372984444746545
0.8373025659982476
0.8373066872961088
0.8373108083682569
0.8373149292147103
0.8373190498354875
0.8373231702306071
0.8373272904000877
0.8373314103439476
0.8373355300622056
0.8373396495548802
0.837316725072332
0.8373206367890054
0.8373247563510732
0.8373288756875906
0.8373329947985765
0.8373371136840491
0.837341232344027
0.8373453507785289
0.837349468987573
0.837326549883454
0.8373306683816507
0.8373347866544049
0.8373389047017349
0.8373430225236593
0.8373471401201967
0.8373512574913655
0.8373553746371842
0.8373594915576714
0.8373365778237737
0.837340695033301
0.8373408334699279
0.8373179221274519
0.8373220395094666
0.8373261566661737
0.8373302735975918
0.8373343903037395
0.8373114822716126
0.8373155992665986
0.8373197160363293
0.8373238325808228
0.8373279489000979
0.8373320649941728
0.8373361808630663
0.8373402965067965
0.8373173933258199
0.8372944913977182
0.8372715907223887
0.8372757076824104
0.8372798244172402
0.8372839409268965
0.8372880572113978
0.8372921732707624
0.8372692764163194
0.8372463808141314
0.8372504976754708
0.8372546143116668
0.8372587307227378
0.8372628469087022
0.8372669628695785
0.8372710786053852
0.8372751941161407
0.8372793094018635
0.837283424462572
0.8372875392982848
0.8372916539090202
0.8372957682947967
0.8372998824556327
0.8373039963915467
0.8372811092278579
0.8372852234520146
0.8372832476901534
0.8372873616309605
0.8372882721108547
0.8372923856894682
0.8372964990432344
0.837300612172172
0.8373047250762994
0.8373088377556348
0.8373129502101969
0.8372900696814304
0.8372903814622348
0.8372944940839944
0.8372986064810083
0.8373027186532949
0.8372798415298344
0.8372839539901079
0.837288066225669
0.8372921782365362
0.8372693039009927
0.8372734161997524
0.8372775146148701
0.8372816073426376
0.8372857189683112
0.8372898303693609
0.837266959846816
0.8372710715356568
0.837275114716266
0.8372792259577727
0.8372563582234099
0.8372604697526131
0.837237603779548
0.8372417155963604
0.8372458271885937
0.8372229634886788
0.8372270753684306
0.8372311870236183
0.8372352984542604
0.8372394096603752
0.8372435206419813
0.8372476313990969
0.8372517419317403
0.83725585223993
0.8372599623236846
0.8372640721830221
0.8372681818179611
0.83727229122852
0.8372711754747738
0.8372752845792568
0.8372793934594069
0.8372834857374618
0.8372606316189516
0.8372647405625983
0.8372688492819452
0.837245997434207
0.8372501064408272
0.8372488196280644
0.8372529283333854
0.8372570368144504
0.8372611450712778
0.837265253103886
0.8372693609122933
0.8372465140391274
0.837250622134684
0.8372547300060548
0.8372588376532578
0.8372629450763116
0.8372670522752346
0.8372711592500449
0.8372483166909995
0.8372524239528548
0.8372295831512412
0.8372336907000544
0.8372345027004172
0.8372386098909379
0.8372427168573893
0.8372468235997896
0.8372509301181574
0.8372280937182415
0.8372052585640379
0.837209365880046
0.8372134729720145
0.8372175798399619
0.8372216864839065
0.8372257929038666
0.8372298990998605
0.837230200976027
0.8372343068278764
0.8372384042754037
0.8372425096796609
0.8372466148600376
0.8372507198165525
0.8372548245492237
0.8372589290580696
0.8372630333431085
0.8372671374043587
0.8372443117688142
0.837248416116675
0.837252520240762
0.8372503516517248
0.8372544554993013
0.8372585591231496
0.8372626625232881
0.8372667656997347
0.837270868652508
0.8372749713816262
0.8372790738871075
0.8372831761689704
0.837287278227233
0.8372913800619137
0.8372954816730307
0.8372995830606021
0.8373036842246466
0.8373077851651822
0.8372849696174789
0.8372890708444647
0.8372931718479566
0.8372972726279727
0.8373013731845314
0.8373054735176507
0.8373095736273491
0.8373136735136448
0.8373177731765562
0.8373218726161014
0.8373259718322985
0.8373031626257653
0.8373072621282952
0.8372844546739988
0.8372885544627746
0.8372926540282138
0.8372967533703348
0.8373008524891558
0.8373049513846949
0.8373090500569704
0.8373126365094866
0.8373167347492331
0.83732083276577
0.8373249305591154
0.8373290281292878
0.8373331254763052
0.8373372226001861
0.8373413195009485
0.8373185204343353
0.8372957226092309
0.8372729260255338
0.8372770242306515
0.8372811222126223
0.8372852199714643
0.8372624261560948
0.8372665242007903
0.8372437321353431
0.8372478304658054
0.8372519285731505
0.8372560264573963
0.8372601241185613
0.8372642215566637
0.8372683187717216
0.8372724157637532
0.8372705848730866
0.8372477982797687
0.8372518954957633
0.8372559924887558
0.8372600892587645
0.8372641858058076
0.8372682821299033
0.8372723782310698
0.8372731000514766
0.8372771957986453
0.8372812913229345
0.8372847608421345
0.8372888559377449
0.8372929508105292
0.8372970454605058
0.8373011398876927
0.8373052340921083
0.8373093280737706
0.8373134218326979
0.8373135166746044
0.8373176100968857
0.8372948346206018
0.8372989283283505
0.8373030218134093
0.8373071150757964
0.83731120811553
0.8372884359104628
0.8372925292355671
0.8372960321990646
0.8373001250949582
0.837298044760879
0.8373021373794475
0.8373062297754399
0.8373103219488742
0.8373144138997688
0.8373185056281418
0.8373225971340111
0.8373266884173952
0.837330779478312
0.8373080147896198
0.8372852513387107
0.8372835961285285
0.8372608345790892
0.8372649268741312
0.8372690189466875
0.8372731107967759
0.8372772024244146
0.8372812938296219
0.8372853850124158
0.8372894759728143
0.8372667192126705
0.8372708104580037
0.8372749014809562
0.8372521469722737
0.8372562382800713
0.8372603293655031
0.8372644202285873
0.8372416684780375
0.8372457596258738
0.8372498505513771
0.8372539412545656
0.8372311922614872
0.837235283249335
0.8372386893439052
0.8372427799057727
0.8372468702453753
0.8372509603627312
0.8372550502578585
0.8372323055606142
0.8372363957402958
0.8372404856977635
0.8372445754330355
0.8372481461358623
0.8372520561710063
0.83725614525876
0.8372602341243893
0.8372643227679124
0.8372684111893473
0.8372456723063405
0.8372497610122145
0.8372270238707266
0.8372311128609538
0.8372352016291041
0.8372392901751958
0.8372433784992467
0.837247466601275
0.8372515544812988
0.8372556421393363
0.8372597295754054
0.8372638167895242
0.8372679037817108
0.8372719905519833
0.8372760771003598
0.8372533472687521
0.8372306186712205
0.8372347060098743
0.8372119791523046
0.8372160667750204
0.8372201541758298
0.8372242413547513
0.837226246505218
0.8372035229614523
0.8372015551632989
0.8372056424032933
0.8372097294214386
0.8372138162177525
0.8372179027922534
0.837221989144959
0.8372260752758878
0.8372301611850576
0.8372342468724864
0.8372383323381923
0.8372424175821934
0.8372465026045077
0.8372505874051533
0.8372546719841482
0.8372587563415105
0.8372360417794827
0.8372401264206542
0.8372442108402076
0.837248295038161
0.837225583224602
0.8372296677062723
0.8372337519663573
0.837211042395414
0.8372151269391268
0.837219211261269
0.8372232953618586
0.8372273792409136
0.8372314628984521
0.8372355463344919
0.8372396295490514
0.8372437125421484
0.8372477953138008
0.8372518778640269
0.8372291745754031
0.8372332574091411
0.8372373400214673
0.8372414224123997
0.8372455045819563
0.8372495865301551
0.8372536682570142
0.8372577497625514
0.837261831046785
0.8372391330276713
0.8372432145953076
0.8372472959416549
0.837251377066731
0.8372286817920822
0.8372291147129922
0.8372331959990162
0.8372372770637965
0.8372413579073508
0.8372391505852045
0.8372432311567798
0.8372473115071739
0.8372513916364048
0.8372554715444905
0.8372327823091976
0.8372363367836893
0.8372404167680595
0.8372444965313164
0.8372218100526134
0.8372258900989459
0.8372299699241796
0.8372072856830958
0.8372113657913164
0.8372154456784529
0.8372195253445232
0.8372236047895452
0.837227684013537
0.8372317630165165
0.8372358417985016
0.8372399203595104
0.8372439986995609
0.8372480768186708
0.8372521547168581
0.8372562323941409
0.8372603098505372
0.8372643870860648
0.8372684641007416
0.8372725408945857
0.8372766174676148
0.8372806938198473
0.8372847699513006
0.8372888458619929
0.837266172926201
0.8372702491197312
0.8372662586984289
0.8372703346688962
0.8372744104186411
0.8372784859476816
0.8372558169755429
0.837233149230877
0.8372104827135846
0.8372145595319637
0.8372186361296102
0.8372222225227849
0.8372262986922843
0.8372303746411042
0.8372344503692627
0.8372378816585012
0.8372419569628277
0.8372460320465455
0.8372501069096724
0.8372541815522265
0.8372315218271581
0.8372355967521424
0.8372396714565685
0.8372437459404541
0.8372210889506038
0.837225163716828
0.8372292382625264
0.8372301764257944
0.8372342506153545
0.8372383245844379
0.8372156714194555
0.83721974567077
0.8372238197016221
0.8372242952218942
0.8372283689092243
0.8372324423761404
0.8372097930472515
0.8371871449437768
0.8371912191952728
0.8371952932263486
0.8371988098134018
0.8372028834187625
0.8372069568037556
0.8372110191494009
0.8371883753006695
0.8371924487475428
0.8371965219740811
0.837200594980302
0.8372046677662235
0.8372087403318634
0.8372128126772397
0.8371901730662965
0.8371942456935086
0.8371983181004716
0.8371756807179418
0.8371797534066526
0.837180067594745
0.8371841399446179
0.8371882120742866
0.8371922839837688
0.8371696504363902
0.8371470181127775
0.8371243870128312
0.8371284602073864
0.8371058308326342
0.8371099043085808
0.8371139775643096
0.8370913504160351
0.8370954239530674
0.8370994972698965
0.8371035703665405
0.8370809459457198
0.8370850193235758
0.8370863466837368
0.8370904196954742
0.8370944870822514
0.8370985596538746
0.8370962627679736
0.837100335071517
0.8371044071549835
0.8371084790183909
0.837112550661757
0.8371166220850997
0.8370940046469152
0.8370980763513259
0.8371021478357277
0.8371062191001384
0.8371102901445759
0.8371142069857531
0.8371182775944573
0.8371223479832416
0.8371264181521237
0.8371038059477491
0.8371077737559186
0.8371118439886455
0.8371159140015022
0.8370933045237439
0.8370973748174693
0.8371014448913392
0.8371055147453714
0.8371037835207976
0.8371078530918611
0.8371119224431318
0.8371159915746277
0.8370933869789543
0.8370974563911976
0.8371015255836806
0.8371055945564211
0.8371096633094367
0.8370870619361631
0.837091130969832
0.8370951997837907
0.8370992683780569
0.8370766697260301
0.8370807386008586
0.8370848072560092
0.8370888756914996
0.8370900313121957
0.8370940993870382
0.8370981672422695
0.8370755728897299
0.8370796410254143
0.8370837089415022
0.8370877766380114
0.8370918441149595
0.8370959113723645
0.8370999784102441
0.8371040452286159
0.837108111827498
0.8371121782069079
0.8371162443668634
0.8371203103073823
0.8371243760284824
0.8371284415301815
0.8371325068124973
0.8371365718754474
0.8371406367190499
0.8371447013433223
0.8371487657482823
0.8371528299339479
0.8371302462972182
0.8371343107631934
0.8371383750098885
0.8371424390373213
0.8371198581175405
0.8371204348058363
0.8371244989883095
0.8371285629515475
0.837132626695568
0.8371100490854839
0.8371141131096193
0.8371181769145516
0.8371222405002986
0.837126303866878
0.8371303670143075
0.8371344299426051
0.8371384926517882
0.8371425551418747
0.8371199827430519
0.8371240455131461
0.837101474830585
0.8371055378806029
0.8371096007115355
0.8371136633234002
0.8371177257162149
0.8371217878899972
0.837125744709302
0.837103178240014
0.8371072404774391
0.8371099843655064
0.8371140462004787
0.837118107816484
0.8371221692135402
0.837126230391665
0.837130291350876
0.8371329452347874
0.8371370057941396
0.8371410661346292
0.8371185059420474
0.8371225665622386
0.8371266269635816
0.837130687146094
0.8371347471097935
0.8371388068546979
0.8371397354024612
0.8371437947941893
0.8371478539671707
0.8371519129214232
0.8371293585147384
0.8371334177485732
0.8371374767636935
0.837141535560117
0.837145594137861
0.8371496524969435
0.8371537106373821
0.8371577685591944
0.8371618262623982
0.8371658837470111
0.8371699410130506
0.8371739980605346
0.8371780548894807
0.8371555076755057
0.8371595647839145
0.8371370192823314
0.8371410766701189
0.8371451338393797
0.8371491907901313
0.8371532475223913
0.8371573040361775
0.8371613603315075
0.8371388190309789
0.837116278944306
0.8371203360165725
0.8371243928703764
0.8371284495057351
0.8371325059226663
0.8371365621211877
0.8371406181013169
0.8371446738630715
0.8371487294064691
0.8371527847315274
0.8371568398382642
0.8371608947266967
0.8371383613262142
0.8371424164937289
0.8371464714429538
0.8371505261739068
0.8371545806866053
0.837158634981067
0.8371626890573095
0.8371401598533734
0.8371442142085981
0.8371216867143377
0.8371257413484609
0.8371278798802977
0.8371319341295744
0.8371359881606754
0.8371134639184067
0.8371175182283074
0.8371215723200468
0.8371256261936425
0.8371296798491121
0.8371337332864732
0.8371377865057434
0.8371418395069403
0.8371458922900816
0.8371499448551847
0.8371539972022674
0.8371580493313471
0.8371355317658693
0.8371395841736327
0.8371436363634074
0.8371476883352111
0.8371517400890616
0.8371557916249761
0.8371598429429723
0.837163894043068
0.8371679449252806
0.8371719955896276
0.8371760460361267
0.8371535346471128
0.8371575853721828
0.8371616358794192
0.8371656861688395
0.8371697362404612
0.837173165026388
0.8371772146791632
0.8371812641141917
0.837185313331491
0.8371893623310789
0.8371934111129726
0.8371974596771901
0.8372015080237485
0.8372053948710142
0.8372094427866428
0.8372134904846648
0.8372175379650979
0.8372215852279596
0.8372256322732675
0.8372296791010392
0.8372071783705949
0.8372112281642425
0.8372152750528463
0.8372193217239455
0.8372233681775578
0.8372008706398523
0.8372049173717979
0.837208963886271
0.8371864685490894
0.8371905153418093
0.8371945619170708
0.8371986082748913
0.8372026544152885
0.8372066949651135
0.8372107406708609
0.8372147861592374
0.8371922955001062
0.8371963412666269
0.837200386815791
0.8371778983558464
0.8371819441830683
0.8371859897929479
0.8371900351855026
0.83719408036075
0.8371981253187077
0.8372021700593931
0.8372062145828237
0.8372102588890171
0.8372143029779907
0.837218346849762
0.8372201294339655
0.837218464016956
0.8372225074512349
0.8372260566025306
0.8372300996158054
0.8372341424119708
0.8372381849910442
0.837242227353043
0.8372462694979848
0.8372503114258869
0.8372543531367671
0.8372318765098372
0.8372359184986023
0.8372399602703595
0.8372440018251264
0.8372480431629202
0.8372520842837587
0.8372561251876591
0.8372336527361685
0.8372376939178546
0.8372417268308712
0.8372457568435703
0.8372497973750417
0.8372538376896417
0.8372578777873877
0.8372619176682972
0.8372659573323876
0.8372699967796765
0.8372740360101812
0.8372780750239193
0.8372556092192284
0.8372596485106365
0.8372371844058765
0.8372147215065309
0.8372135513640282
0.837217591350309
0.8372216311198235
0.8371991710481655
0.8372032110950832
0.8372072509252486
0.837211290538679
0.837215329935392
0.837219369115405
0.8372234080787354
0.8372274468254006
0.8372314853554181
0.8372355236688054
0.8372395617655798
0.8372171078389629
0.8372211462130286
0.8372251843704955
0.8372292223113812
0.8372332600357031
0.8372372975434786
0.8372413348347251
0.83724537190946
0.8372494087677008
0.8372269599954795
0.8372045124270424
0.8372085500560728
0.8372125874686024
0.8372166246646487
0.8372206616442293
0.8372246984073615
0.8372287349540626
0.8372327525196063
0.8372367886340006
0.8372408245320161
0.8372448602136701
0.8372464779669613
0.837250513280747
0.83725454837822
0.8372321084932429
0.8372361438676937
0.8372137056787551
0.837217741330101
0.837221776765145
0.8372258119839046
0.8372298469863971
0.8372074119725437
0.8371849781610274
0.8371890139333168
0.8371930494893326
0.8371970848290922
0.8372011199526131
0.8372051548599126
0.8372091895510081
0.8372132240259169
0.8372172582846565
0.8372212923272443
0.8372194272547181
0.8372234610230745
0.8372274945753226
0.8372315279114799
0.8372355610315637
0.8372337306474358
0.837211305745048
0.8372153390826914
0.8372193722042843
0.8371969494882255
0.8372009828862949
0.8372050160683279
0.8372090490343419
0.8372130817843544
0.8372171143183825
0.8372211466364439
0.8372251787385556
0.8372292106247351
0.8372332422949997
0.837237273749367
0.8372413049878539
0.837245336010478
0.8372493668172566
0.8372269517024885
0.8372309827856224
0.8372350136529247
0.8372390443044131
0.8372166318661353
0.83722066279389
0.8372246935058447
0.8372287240020169
0.8372327542824236
0.8372367843470824
0.8372371527217853
0.8372411824529974
0.8372452119685082
0.8372492412683351
0.8372532703524953
0.8372572992210062
0.8372613278738851
0.8372647997000545
0.837268827936616
0.8372728559575964
0.8372768837630133
0.8372544805070863
0.8372585085886267
0.8372625364546176
0.8372665641050763
0.83727059154002
0.8372481914492838
0.8372522191602592
0.8372562466557337
0.8372602739357248
0.8372643010002495
0.8372683278493253
0.8372723544829693
0.8372763809011989
0.8372539854488665
0.8372579238770514
0.8372355301163829
0.8372395570887512
0.837243583845716
0.8372211922652862
0.8372252192980134
0.8372292461153509
0.8372332727173161
0.8372372991039261
0.8372149106854025
0.8372189373476834
0.837222963794623
0.837226990026239
0.8372046042778426
0.8372086307850408
0.8372125447834691
0.8372165708630674
0.8372205967273904
0.8372246223764552
0.8372022402820752
0.8372062662066273
0.8371838857995966
0.837161506589091
0.8371391285750149
0.837143155756096
0.8371471827218888
0.8371512094724107
0.837155236007679
0.8371592623277109
0.8371632884325235
0.8371673143221343
0.8371713399965605
0.8371753654558192
0.8371793906999278
0.8371834157289034
0.8371874405427635
0.8371914651415251
0.8371954815089593
0.83719950567779
0.8372035296315741
0.8372075533703286
0.837211576894071
0.8372156002028184
0.8371932327008091
0.8371972562846648
0.8372012796535394
0.8372053028074502
0.8372093257464146
0.8371869613995268
0.8371909846135079
0.8371686219513124
0.8371726454402286
0.8371766687142093
0.8371806917732714
0.8371847146174322
0.837188737246709
0.837192759661119
0.8371704011321247
0.837174423821372
0.8371784462957665
0.8371560899402162
0.8371601126893632
0.8371641352236714
0.8371681575431581
0.8371711810096198
0.8371752029261794
0.8371792246279676
0.8371832461150016
0.8371872673872985
0.8371912884448758
0.8371934137809025
0.837171063590989
0.8371750847591037
0.8371735931658105
0.8371776140517141
0.8371816347229529
0.8371816912684852
0.837159344970939
0.8371633658078543
0.8371673864301302
0.8371714068377841
0.8371754270308331
0.837153083882443
0.8371571043499134
0.837161124602793
0.8371387836248734
0.8371164438393311
0.8370941052460708
0.8370981267509341
0.8370757898385969
0.8370798116175588
0.8370838331819002
0.8370878545316377
0.837091875666789
0.8370695419009965
0.8370735633101555
0.8370775845047421
0.8370816054847734
0.8370856262502667
0.837089646801239
0.8370936671377076
0.8370975725563178
0.8370752434044985
0.8370792638034473
0.8370820676960136
0.8370860876984755
0.8370901074864973
0.837094127060096
0.8370981464192889
0.8371021655640932
0.8371061844945259
0.8371102032106041
0.8371142217123453
0.837091898666433
0.8370959174419678
0.8370735960746423
0.8370743860488823
0.8370520664460119
0.8370560858549855
0.8370601050496249
0.8370637880926556
0.837041471152587
0.8370191554024695
0.8370231751530587
0.8370271946893239
0.8370312140112824
0.8370352331189514
0.8370129205094425
0.8370169398904765
0.837020959057235
0.8370249780097349
0.8370289967479936
0.8370330152720281
0.8370107062897447
0.8370147250870504
0.8370187436701461
0.8370227620390486
0.8370267801937751
0.8370307981343429
0.837034815860769
0.8370388333730704
0.8370428506712645
0.8370468677553682
0.8370508846253987
0.837054901281373
0.8370589177233083
0.8370629339512218
0.8370669499651304
0.8370709657650515
0.8370749813510019
0.8370789967229988
0.8370830118810593
0.8370870268252005
0.8370647282895898
0.8370687435068646
0.8370464466461883
0.837024150973316
0.8370281669505434
0.837032182713842
0.8370361982632291
0.8370402135987215
0.8370442287203366
0.8370482436280912
0.8370522583220025
0.8370562728020876
0.8370602870683637
0.8370643011208476
0.8370683149595566
0.8370723285845078
0.8370763419957181
0.8370540538379313
0.8370580675219976
0.837062080992337
0.8370645394033862
0.8370422539333667
0.8370462675041581
0.8370502808612513
0.8370279975506119
0.8370057154263593
0.8370097295424369
0.8370137434448102
0.8370177571334961
0.8370217706085118
0.8370257838698744
0.8370297969176007
0.8370338097517082
0.8370378223722135
0.8370418347791339
0.8370458469724863
0.8370235708960819
0.8370275833619282
0.8370315956142204
0.8370356076529756
0.8370359393291956
0.837039951038854
0.8370425868764613
0.8370465981957579
0.8370506093015956
0.8370546201939913
0.8370323498108648
0.8370363609756343
0.8370140922632533
0.8370181037003156
0.8370221149239468
0.8369998483677253
0.8370038598635657
0.837007871145989
0.837011882215012
0.8370158930706519
0.8370199037129258
0.8370239141418506
0.837001651683365
0.8370056623844027
0.8370096728721051
0.8369874125685794
0.8369914233283111
0.8369954338747215
0.8369994442078277
0.8370034543276466
0.8370074642341954
0.8370114739274909
0.8370154834075502
0.8370194208830639
0.8370234299386107
0.8370274387809723
0.8370314474101656
0.8370354558262075
0.8370394002230858
0.8370434082145726
0.837047415992959
0.837051423558262
0.8370291722045602
0.8370331800417646
0.8370371876658995
0.8370149384649834
0.8370182818561253
0.8370222895566846
0.8370262970442043
0.8370303043187014
0.8370343113801929
0.8370383182286958
0.837042324864227
0.8370463312868037
0.8370503374964425
0.8370543434931608
0.8370321003399004
0.8370098583687491
0.8369876175796124
0.8369897648463168
0.836993771920266
0.8369977787812826
0.8370017854293833
0.8370057918645853
0.836983554728776
0.8369875614354328
0.8369915679292048
0.8369955742101088
0.8369995802781618
0.8369773462608879
0.8369813526003061
0.8369853587268872
0.8369893646406481
0.8369933703416059
0.8369973758297774
0.8370012164349185
0.8369789865077849
0.8369829920588298
0.8369869973971189
0.8369910025226693
0.836995007435498
0.8369990068245243
0.8370030113121014
0.8369807854693729
0.836984790228123
0.8369887947741991
0.836992799107618
0.8369705758965327
0.8369739671832814
0.8369779715914273
0.836981975786946
0.8369859797698544
0.8369899835401695
0.8369939870979083
0.8369717679848979
0.836975771813626
0.8369797754297914
0.8369837788334112
0.8369615623504566
0.8369655660249795
0.8369695694869705
0.8369735727364467
0.8369513588829317
0.8369291462085273
0.836933150212078
0.8369371540031076
0.836941157581633
0.8369189475357879
0.8369201756711362
0.8369241793814806
0.8369281828793477
0.8369321861647543
0.8369361892377174
0.8369401920982539
0.8369441947463807
0.8369481971821148
0.8369259922527615
0.8369299949590399
0.8369077916907489
0.8369117946674913
0.8369157974318518
0.8369197999838471
0.8369238023234942
0.8369278044508099
0.8369318063658112
0.836935808068515
0.836939809558938
0.8369438108370973
0.8369478119030097
0.8369256146397316
0.8369242295653497
0.8369277667274267
0.8369317677943958
0.8369095733111744
0.8369135746483977
0.8369175757734103
0.8369215766862292
0.8369255773868712
0.8369295778753533
0.8369335781516922
0.836937578215905
0.8369415780680083
0.8369455777080193
0.8369495771359545
0.8369273886529975
0.8369313883510794
0.8369353878370994
0.8369393818092693
0.8369433808713568
0.8369473797214331
0.8369477257061725
0.8369517242290948
0.8369557225400515
0.8369335391871255
0.8369375377681172
0.8369415361371567
0.836945534294261
0.8369495322394471
0.8369535299727316
0.8369575274941315
0.8369609895058049
0.8369388107160362
0.8369428083096893
0.8369468056914876
0.8369508028614481
0.8369547998195874
0.8369587965659225
0.8369627931004703
0.8369667894232473
0.8369701973768988
0.8369741932917673
0.8369781889949147
0.8369790929318386
0.8369830882934923
0.8369870834434713
0.8369910783817923
0.8369950731084722
0.836972902815433
0.8369507336968544
0.8369547291747064
0.8369587244409111
0.8369627194954853
0.8369667143384458
0.8369707089698095
0.8369747033895931
0.8369786975978134
0.8369826915944873
0.8369866853796317
0.8369906789532632
0.8369946723153986
0.8369986654660548
0.8370026584052487
0.8370066511329969
0.8370106436493162
0.8370144956312159
0.837018487728443
0.8369963279675692
0.8370003203343929
0.8370043124898349
0.8370083044339118
0.8370122961666406
0.8370162876880382
0.837020278998121
0.8370195981892325
0.8370235892003974
0.837001434583283
0.8370054258639303
0.8370094169333038
0.83701340779142
0.8370173984382959
0.8370213888739483
0.8370253790983939
0.8370293691116495
0.8370333589137318
0.8370373485046575
0.8370413378844436
0.8370453270531066
0.8370493160106635
0.8370533047571308
0.8370572932925255
0.8370612816168642
0.8370652697301638
0.8370692576324409
0.8370732453237122
0.8370511005288623
0.8370550884894843
0.8370585101315009
0.8370624976851307
0.8370664850278012
0.8370703266761274
0.8370743136007776
0.8370745734914432
0.8370785600928637
0.8370825464834032
0.8370865326630783
0.8370905186319059
0.8370945043899024
0.8370723666461531
0.8370763526733747
0.8370803384897789
0.8370582028768507
0.8370586429381227
0.8370626289066314
0.8370666146643482
0.8370706002112899
0.8370745855474732
0.8370785706729148
0.8370825555876313
0.8370865402916398
0.8370904560473491
0.8370944403318082
0.8370984244056091
0.8371024082687686
0.8371063919213031
0.8371103753632295
0.8371143585945646
0.837118341615325
0.8371223244255273
0.8371263070251882
0.8371302894143245
0.837134271592953
0.8371382535610902
0.8371161292877786
0.8371201115249073
0.8371240935515583
0.8371280753677484
0.8371320569734941
0.8371360383688122
0.8371400195537195
0.8371440005282326
0.837147981292368
0.8371519512772733
0.8371559316209829
0.837159911754365
0.8371638916774361
0.8371678713902131
0.8371718508927125
0.8371758301849511
0.8371798092669455
0.8371837881387123
0.8371877668002682
0.8371917452516299
0.8371957234928139
0.837199701523837
0.837203679344716
0.8372076569554673
0.8372116343561076
0.8371895227528443
0.8371674123175297
0.8371713904658905
0.8371753684041341
0.8371793461322773
0.8371795526563575
0.8371835300639294
0.8371614232899641
0.8371654009661995
0.8371693784323759
0.83717335568851
0.8371512515179527
0.837155229042665
0.8371592063573486
0.8371631834620201
0.8371671603566961
0.8371711370413932
0.8371490364305949
0.837153013383779
0.8371569901269978
0.837160966660268
0.837164942983606
0.8371689190970286
0.8371728950005524
0.837176870694194
0.83718084617797
0.837184821451897
0.8371887965159917
0.8371927713702706
0.8371967460147504
0.8372002559837153
0.8371781627695921
0.8371821374849168
0.8371861119904718
0.8371900862862738
0.8371679956723552
0.8371719702364421
0.8371498812662511
0.8371537769449596
0.8371577515695983
0.8371617259845108
0.8371657001897138
0.8371696741852239
0.8371736479710576
0.8371515630356111
0.8371555370895566
0.8371595109338391
0.83713742811899
0.8371414022313025
0.8371193210590554
0.8371232954393192
0.8371272696099306
0.8371312435709061
0.8371352199596716
0.8371391935013557
0.8371171158813995
0.8371170943324165
0.8371210680377348
0.8371250415334749
0.8371290148196535
0.8371329878962872
0.8371109139328894
0.8371148872772814
0.837118860412142
0.8371228333374877
0.8371268060533351
0.8371307785597009
0.8371347508566014
0.8371387229440534
0.8371426948220735
0.837146666490678
0.8371506379498836
0.8371546091997071
0.8371585802401647
0.837162551071273
0.8371404844744289
0.8371444555731802
0.8371484264625958
0.8371523971426921
0.8371563676134859
0.8371603378749936
0.8371643079272317
0.8371682777702169
0.8371722474039656
0.8371762168284944
0.8371801860438198
0.8371581253785574
0.8371620948614196
0.8371655292348258
0.8371694983134188
0.8371734671828543
0.8371735864465109
0.8371775549991007
0.8371815233425774
0.8371594672916951
0.8371634359025995
0.837141381490315
0.8371453503685686
0.8371493190377194
0.837127266740184
0.8371312356766026
0.8371352044039317
0.8371391729221879
0.837117123215268
0.8371210920007075
0.8371249815631812
0.8371289499325992
0.8371069028177734
0.8371108714542903
0.8371148398817776
0.8370927948803323
0.8370707510399447
0.8370747202104242
0.8370786891718679
0.8370826579242925
0.8370866264677143
0.8370645856918522
0.8370685545021288
0.8370725231034162
0.8370764914957308
0.8370804596790893
0.837084427653508
0.8370883954190035
0.8370923629755922
0.837070326690469
0.8370742945138161
0.8370782621282699
0.8370822295338469
0.8370861967305636
0.8370901637184366
0.8370941304974822
0.837098097067717
0.8371020634291575
0.8371060295818201
0.8371099955257214
0.8371139612608778
0.8370919313663737
0.8370958973681798
0.8370998631612545
0.8371038287456142
0.8371077941212755
0.8371117592882547
0.8371157242465683
0.8371196889962329
0.8371236535372649
0.8371276178696807
0.8371315819934969
0.8371355459087299
0.8371395096153962
0.8371434731135121
0.8371427511638341
0.8371467143681491
0.8371506773639569
0.8371546401512737
0.837158602730116
0.8371365826711247
0.8371405455164738
0.8371445081533618
0.8371484705818052
0.8371524328018204
0.8371563948134239
0.8371603566166319
0.8371643182114612
0.8371682795979281
0.8371722407760488
0.8371762017458402
0.8371541875934368
0.8371581488296295
0.8371621098575059
0.8371660706770826
0.837170031288376
0.8371739916914025
0.8371519810698252
0.8371299716056053
0.8371079632986514
0.8370859561488723
0.8370899182415626
0.8370938801259411
0.8370978418020242
0.8371018032698281
0.8371057645293694
0.8370837609081799
0.8370877224337179
0.8370916837510066
0.8370956448600624
0.8370996057609018
0.8371035664535413
0.8371075269379972
0.8371114872142859
0.8371154472824238
0.8370934486109056
0.8370974089449411
0.8371013690708392
0.8370968467519126
0.8371008066844677
0.8370992721632978
0.8371032318240307
0.837107191276689
0.837111150521289
0.8371151095578473
0.8370931166747441
0.8370970759770592
0.8371010350713459
0.8371049939576204
0.8371089526358992
0.8371129111061988
0.8370909217471112
0.8370948804830779
0.8370988390110786
0.8371027973311298
0.8371067554432478
0.837110713347449
0.8371146710437497
0.8371186285321665
0.8371225858127155
0.8371265428854133
0.8371045589430072
0.8371085162812701
0.8371123027229003
0.8371162596499859
0.8371202163692661
0.8371241728807574
0.8371281291844759
0.837132085280438
0.8371360411686601
0.8371399968491587
0.8371439523219502
0.8371479075870506
0.8371518626444765
0.8371558174942443
0.8371597721363703
0.8371377959781265
0.8371417508857003
0.8371457055856455
0.8371496600779786
0.8371536143627158
0.8371575684398738
0.8371615223094685
0.8371654759715165
0.837169429426034
0.8371474582051478
0.8371514119250143
0.8371553654373637
0.8371593187422123
0.8371632613428175
0.8371412931665463
0.8371193261431878
0.8370973602726514
0.8371013145808492
0.8371052686815371
0.8371092225747315
0.8370872592745643
0.8370912134327887
0.8370951673835328
0.8370991211268132
0.8371030746626459
0.8371070279910474
0.837110981112034
0.837114934025622
0.8371188867318277
0.837096928363212
0.8371008813343492
0.8371048340981175
0.8371087866545331
0.8370868308545317
0.8370907836757955
0.8370947362897199
0.8370986886963212
0.8370767354643395
0.8370806881357056
0.8370846405997621
0.837088592856525
0.8370666421919687
0.8370705947134132
0.8370745470275774
0.837078499134478
0.8370824510341309
0.8370828736232491
0.8370831074169718
0.8370870588849751
0.8370910101457861
0.8370690645970722
0.8370730161224464
0.8370510721960551
0.8370550239859155
0.8370589755685939
0.8370629269441064
0.8370668781124696
0.8370708290736997
0.8370488886556593
0.8370269493877471
0.8370309010848329
0.8370348525747795
0.8370388038576033
0.8370427549333205
0.8370467058019474
0.8370506564635003
0.8370546069179955
0.8370585571654492
0.8370624233528302
0.837066373188447
0.8370703228170712
0.8370742722387188
0.8370782214534063
0.8370821704611497
0.8370856633826949
0.837089611988543
0.8370935603874954
0.8370973933088129
0.8371013412970423
0.8371052890784244
0.8371035547752579
0.8371075022918322
0.8371114496016003
0.8371153967045785
0.837119343600783
0.83712329029023
0.8371013645885461
0.8371053115421463
0.8371092582890024
0.8371132048291304
0.8371171511625468
0.8371210972892676
0.8370991750901033
0.8371031214808884
0.8371070676649912
0.837111013642428
0.837114959413215
0.8371189049773685
0.8371228503349046
0.8371267954858398
0.83713074043019
0.8371346851679716
0.837112768352463
0.8371167133542078
0.8371206581493972
0.8371246027380475
0.8371285471201747
0.8371324912957951
0.8371354693469104
0.8371394131348499
0.8371433567163299
0.8371434550449068
0.8371473983141566
0.8371513413769902
0.837155284233424
0.8371592268834741
0.8371631693271568
0.8371671115644883
0.8371710535954847
0.8371749954201623
0.8371789370385372
0.8371828784506256
0.8371868196564438
0.837190760656008
0.8371947014493342
0.8371986420364388
0.8372025824173378
0.8372065225920476
0.8372066139916973
0.8372105538547642
0.8372144935116851
0.8372184329624761
0.8372223722071535
0.837200470871129
0.8372044103795816
0.8372083496819338
0.8372122887782015
0.8372162276684011
0.8371943293573615
0.8371982685112506
0.8372022074590846
0.8372061462008799
0.8372100873519888
0.8372140256816863
0.8371921308643402
0.8371960694576385
0.837198007321931
0.8372019455555723
0.8372058835832498
0.8372098214049796
0.837213759020778
0.8372176964306611
0.837221633634645
0.8372255706327458
0.8372036812379897
0.837181792987807
0.8371857307187093
0.8371896682437225
0.8371936055628628
0.8371975426761463
0.8372014795835894
0.8372054162852078
0.8372093527810179
0.837213289071036
0.8372172251552779
0.8372211610337599
0.8372250967064981
0.8372290321735087
0.8372071506975751
0.8372110864278969
0.8372150219525041
0.8371931425582286
0.8371970783460674
0.8372010139282049
0.8372025765650313
0.8372065117978158
0.8371846354844686
0.8371869744712868
0.8371909098032665
0.8371948449296008
0.837172971207363
0.8371769065967501
0.837180841780505
0.8371847767586438
0.8371887141436494
0.837166843438716
0.8371449738764527
0.8371489093803873
0.8371528446787161
0.8371567797714549
0.8371606963742191
0.8371646310563041
0.8371685655328476
0.8371724998038655
0.8371764338693742
0.8371769463812219
0.8371808801251136
0.8371848136635397
0.8371887469965162
0.8371926801240591
0.8371966130461846
0.8372005457629089
0.8371989111131867
0.8372028435645246
0.8372067758105017
0.8371849160550039
0.8371888485637231
0.8371863162839245
0.8371902485507439
0.837194180612239
0.837198112468426
0.837202044119321
0.8371801884819764
0.8371841203955044
0.8371880521037535
0.8371919836067395
0.8371959149044789
0.8371998459969874
0.8372037768842813
0.8372077075663765
0.8372116380432891
0.8372155683150354
0.8372194983816311
0.8372234282430926
0.8372273578994357
0.8372312873506765
0.8372352165968313
0.8372391456379159
0.8372430770834135
0.837247005714338
0.8372509341402403
0.8372548623611369
0.8372587903770435
0.8372627181879764
0.8372666457939514
0.8372448015860202
0.8372487294544891
0.8372526571180132
0.8372565845766087
0.8372605013954182
0.8372644284444766
0.8372683552886544
0.8372722819279675
0.8372762083624322
0.8372801345920643
0.8372582957299503
0.837262222221976
0.8372661485091824
0.8372700719834792
0.8372739978611626
0.8372779235340747
0.8372818490022312
0.8372857742656484
0.8372896993243424
0.8372678653382329
0.8372717906592233
0.8372499582787628
0.8372538838619737
0.8372578092404712
0.8372617344142714
0.8372656593833903
0.8372695737189558
0.8372722781309456
0.8372762025181988
0.837280126700833
0.8372840506788641
0.8372879744523083
0.8372918980211815
0.8372958213854998
0.8372997445452791
0.8373036675005355
0.8373075902512849
0.8373115127975431
0.8372896890554523
0.8372936118638068
0.8372975344676833
0.8373014568670977
0.8373018712045696
0.837305793286525
0.8373097151640616
0.8373136368371954
0.8373175583059422
0.8373214795703183
0.8373254006303393
0.8373035827815554
0.83730750410356
0.8373114252212228
0.8373095542062617
0.8373134750661907
0.8373173957218177
0.8373213161731589
0.83732523642023
0.8373291564630472
0.8373330763016262
0.8373369959359832
0.8373409153661342
0.8373448345920949
0.8373487536138814
0.8373526724315097
0.8373565910449957
0.8373605094543554
0.8373387003513614
0.8373426190225679
0.8373465374896611
0.8373504557526568
0.8373286491833255
0.8373325677080863
0.8373364860287626
0.8373404041453704
0.8373443220579254
0.8373482397664439
0.8373521572709416
0.8373303546318416
0.8373342723980136
0.8373381899601777
0.83734210731835
0.8373203072114165
0.8373242248311813
0.8373281422469672
0.8373320594587901
0.837330770031512
0.8373346869709879
0.8373386037065416
0.8373425202381888
0.8373464365659455
0.8373503526898278
0.8373542686098515
0.8373581843260325
0.8373620998383867
0.8373654946253675
0.8373694097436626
0.837373324658178
0.8373772393689296
0.8373554479920495
0.8373593629642575
0.8373632777327146
0.8373671922974365
0.8373711066584394
0.8373750208157391
0.8373789347693514
0.8373828485192923
0.8373867620655777
0.8373905219062983
0.8373944350493139
0.8373983479887215
0.8374022607245369
0.8374025104055796
0.8374064228295434
0.8374103350499578
0.8374142470668385
0.8374181588802017
0.837422070490063
0.8374259818964385
0.8374042005875744
0.8374081122552661
0.8373863325441616
0.837364553965942
0.8373684663595348
0.8373723785496325
0.8373761475044982
0.8373800592913733
0.8373839708748009
0.8373878822547968
0.8373917934313769
0.8373957044045572
0.8373996151743536
0.8374035257407816
0.8374074361038574
0.8374113462635968
0.8374152562200156
0.8373934848167236
0.8373973950341989
0.8373756252272255
0.8373795357056817
0.837383445980827
0.8373873560526776
0.8373912659212491
0.8373951755865574
0.8373990850486185
0.8374029943074481
0.837406903363062
0.8374108122154762
0.8374147208647065
0.8374186293107687
0.8374225375536786
0.8374007744481521
0.8374046829519346
0.8374085912525777
0.8374124993500972
0.837416407244509
0.8374203149358289
0.8374242224240728
0.8374281297092563
0.8374320367913954
0.837410278528124
0.8374141858710394
0.8374180930109232
0.8374219999477912
0.8374002442063398
0.8374041514039029
0.8374080583984629
0.8374119651900359
0.8374158717786375
0.8374197781642837
0.8374236843469902
0.8374275903267728
0.8374314961036474
0.8374348744185975
0.8374387798033979
0.8374170298415817
0.8374209354869734
0.8373991871183073
0.837403093024215
0.8374069987272553
0.8373852524148337
0.8373635072318268
0.8373674136585412
0.8373713198823821
0.8373495767550483
0.8373534832391768
0.8373562470787355
0.8373345060363603
0.8373384126074986
0.8373166731570584
0.837320579988328
0.8373244866167454
0.8373283930423264
0.8373066561094056
0.8373067753489023
0.8373106819300266
0.8373094512509193
0.8373133601554942
0.8372916264338476
0.8372955330025803
0.8372994393685218
0.8373033455316881
0.8373072514920947
0.8373111572497575
0.8373150628046924
0.837318968156915
0.8373228733064412
0.8373011444139199
0.8373050498232926
0.8373089550299816
0.8373128600340028
0.837316764835372
0.8373206694341048
0.8373245738302171
0.8373284780237247
0.8373323820146432
0.8373106579491074
0.8373145621997767
0.8373184662478699
0.8373223700934027
0.8373262737363908
0.83733017717685
0.8373303527883369
0.837334255920479
0.8373381588501345
0.8373420615773192
0.8373459641020486
0.8373498664243388
0.8373537685442054
0.8373540342866505
0.8373323175473413
0.8373362198187293
0.8373401218877173
0.8373440237543213
0.8373479254185566
0.8373518268804392
0.8373301135771802
0.8373340152985966
0.837337916817673
0.8373418181344252
0.8373457192488689
0.8373496201610198
0.8373535208708938
0.8373318114643222
0.8373357124336402
0.8373395483885198
0.8373434489550052
0.8373473493192578
0.8373512494812932
0.8373295435101321
0.8373334439315249
0.8373373441507133
0.8373412441677129
0.8373451439825397
0.837323440982592
0.8373273410566924
0.8373312409286326
0.8373345937537997
0.8373384932356389
0.8373423925153642
0.8373462915929916
0.8373501904685366
0.8373540891420149
0.8373579876134424
0.8373618858828347
0.8373657839502074
0.8373685261955318
0.8373724238888549
0.837376321380204
0.8373802186695949
0.8373841157570432
0.8373880126425646
0.8373919093261749
0.8373958058078896
0.8373997020877246
0.8374035981656955
0.8374074940418181
0.8374113897161078
0.8374152851885807
0.837419180459252
0.8374230755281378
0.8374210676264691
0.8374249624447123
0.837428857061209
0.8374327514759748
0.8374110636311692
0.8374149583050277
0.8374188527771679
0.8374227470476056
0.8374266411163565
0.8374305349834361
0.8374344286488602
0.8374383221126446
0.8374422153748047
0.8374461084353563
0.837450001294315
0.8374538939516966
0.8374577864075166
0.8374609900064809
0.837464882077053
0.8374687739461097
0.8374470941518115
0.8374509862798427
0.8374548782063712
0.8374587699314124
0.8374370926407559
0.8374409846246913
0.8374193089165348
0.8374232011592898
0.8374270932005673
0.837430985040383
0.8374093118349419
0.8373876397513023
0.8373915323099899
0.8373954246672097
0.8373993168229774
0.8374032087773087
0.837407100530219
0.8374109920817242
0.8374148834318398
0.8374187745805814
0.8374226655279647
0.8374265562740054
0.8374048899120413
0.8374087809166487
0.8374126717199262
0.8373910073987247
0.8373948984604916
0.8373987841471002
0.8374026748063819
0.8374065652643775
0.8373849039031094
0.8373887946195112
0.8373671348384756
0.8373710258132094
0.8373749165866669
0.8373788071588636
0.8373826975298151
0.8373865799407826
0.8373904699094913
0.8373688140061627
0.8373727068191652
0.8373510524952237
0.8373549429802771
0.8373588332641264
0.8373627233467871
0.8373666132282747
0.8373705029086048
0.8373488520009901
0.837352741939403
0.8373566316766713
0.8373605212128103
0.8373388728022308
0.8373427625963726
0.8373466521893979
0.8373505415813222
0.8373544307721612
0.8373583197619305
0.8373366747658141
0.8373405640135002
0.8373444530601293
0.8373483419057169
0.8373522305502786
0.8373561189938301
0.8373600072363868
0.8373638952779644
0.8373677831185785
0.8373716707582446
0.8373755581969784
0.8373794454347953
0.837383332471711
0.8373872193077411
0.837391105942901
0.8373949923772065
0.8373988786106731
0.8374027646433162
0.8374066504751515
0.8374105361061946
0.8374144215364611
0.8373927868341712
0.8373711532497227
0.8373750393962712
0.8373789253420373
0.8373828110870363
0.8373860973339083
0.8373899826929005
0.8373899622872929
0.8373938473457383
0.8373977322034883
0.8374016168605588
0.8374015961565745
0.8373799684906701
0.8373583419418971
0.8373622272149545
0.8373648830119894
0.8373687679154572
0.8373726526182794
0.8373765371204712
0.8373804214220485
0.8373587987706316
0.8373626833296387
0.8373665676880437
0.8373704518458622
0.8373743358031098
0.8373782195598019
0.837356600314725
0.8373349821859412
0.8373388666578093
0.8373427509291161
0.8373466349998772
0.837350335587543
0.8373287204107035
0.837332604542856
0.8373364884744906
0.8373148753288483
0.8373155795883189
0.8373194636586372
0.8373233475284614
0.8373272311978072
0.83733111466669
0.8373349979351253
0.8373388810031287
0.8373427638707157
0.8373466491184803
0.8373505315852144
0.8373544138515787
0.8373582959175886
0.8373621777832597
0.8373660594486074
0.8373699409136472
0.8373483358271899
0.8373522175492202
0.8373560990709552
0.8373599829723233
0.8373637196220582
0.837367600546661
0.8373714812710303
0.8373753617951817
0.8373537610274524
0.8373542007374886
0.837358081407094
0.8373364827565896
0.8373403636830079
0.8373442444092289
0.8373481249352681
0.8373520052611408
0.8373558853868627
0.837359765312449
0.8373636450379155
0.8373675219844292
0.8373714013097687
0.837349807885459
0.8373536874675145
0.8373575668494936
0.8373359754522771
0.8373398550908957
0.8373437345294505
0.8373221451589585
0.8373212061050432
0.8373250857243459
0.8373289651436063
0.8373274871739463
0.8373313663312761
0.837335245288603
0.8373391240459425
0.8373430026033098
0.8373468809607206
0.8373252970741126
0.8373037143001907
0.8373075933703688
0.8373114722405844
0.8373153509108533
0.8373192293811905
0.8373231076516119
0.8373269857221327
0.8373308635927683
0.837309285124992
0.8373126040456176
0.8373164819870688
0.8373203597286621
0.837324237270413
0.837328114612337
0.8373319917544495
0.837335868696766
0.837314294547825
0.8373181717463268
0.8373220487450452
0.8373259255439954
0.8373298021431931
0.8373336785426535
0.8373375547423921
0.8373414307424245
0.8373417748580675
0.837345650549707
0.8373495260416819
0.8373534013340076
0.8373572764266993
0.8373611513197726
0.837365026013243
0.8373689005071258
0.8373676419076483
0.837346076385953
0.8373499510685081
0.8373538255514966
0.8373576998349342
0.8373361367906205
0.8373400113300243
0.8373438856698896
0.8373223246469813
0.8373261992427367
0.837330073638966
0.8373339478356848
0.8373378218329084
0.8373416956306521
0.8373455692289316
0.8373494426277619
0.8373533158271588
0.8373571888271375
0.8373610616277134
0.8373649342289019
0.8373688066307184
0.8373726788331785
0.8373765508362973
0.8373804226400903
0.837384294244573
0.8373627416155804
0.837366616049574
0.8373704877104657
0.8373489371008376
0.8373528090174266
0.8373566807347301
0.8373605522527636
0.8373644235715425
0.8373682972643561
0.8373677139619716
0.8373715847976261
0.8373754554340814
0.8373793258713531
0.8373787809393851
0.8373826510919324
0.8373865210453365
0.837384578970134
0.837388448674817
0.8373923181803951
0.8373961874868835
0.8374000565942977
0.8374039255026531
0.8374077942119649
0.8374116627222484
0.8373901226943985
0.8373939914602122
0.8373978600270102
0.8374017283948079
0.8374055965636205
0.8374039787045452
0.8374023429259606
0.8374062107805299
0.8374100784361611
0.8374139458928695
0.8374178131506704
0.837396279057553
0.8374001465707558
0.8374040138850635
0.8373824818078763
0.83738634937751
0.8373902167482611
0.8373686866866386
0.8373725543126396
0.8373510258121688
0.8373548936933469
0.8373587562339996
0.8373626237175793
0.8373664910023165
0.8373449654247992
0.8373234409539385
0.837327308947642
0.8373311767424972
0.8373350443385198
0.8373389117357248
0.8373427789341278
0.8373466459337439
0.8373505127345886
0.8373543793366771
0.8373582457400248
0.837362111944647
0.8373405931177268
0.8373190753967751
0.8373229423099089
0.8373268090243113
0.8373052933162911
0.8373091602854746
0.8373130270559392
0.8373168936277003
0.8373207548621592
0.837299242073637
0.8373031087015415
0.8373069751307701
0.8373107797043057
0.8373146457378127
0.8372931358694504
0.8372716271061985
0.8372754938475198
0.8372539866424377
0.8372578536382342
0.8372617204353769
0.8372655870338811
0.837269453433762
0.837273319635035
0.8372771856377155
0.8372810514418185
0.8372849170473596
0.8372634145712547
0.8372672804311784
0.8372711460925525
0.8372750115553923
0.8372535115422562
0.8372320126332705
0.8372357247397634
0.8372395907150949
0.8372180938195518
0.8372219600490419
0.8372258260800042
0.837229691912454
0.8372335575464066
0.8372374229818772
0.8372159294531892
0.8372197951427345
0.83719830317007
0.837176812300803
0.8371806786967703
0.8371845448942471
0.8371884108932487
0.8371887089319835
0.8371925746256532
0.8371710872129273
0.8371496009031665
0.8371534673028969
0.8371319825481862
0.8371358492016135
0.8371382323501957
0.8371420986447873
0.8371459647409497
0.8371498306386982
0.8371283492851113
0.837132215436469
0.8371360813894252
0.8371399471439952
0.8371184682486227
0.8371222034069701
0.8371260692200546
0.8371299271381308
0.8371337925547107
0.8371376577729621
0.8371415227929007
0.8371453876145416
0.8371492522379002
0.8371476323617397
0.8371514967292564
0.8371553608985293
0.8371592248695734
0.8371630886424043
0.8371669522170371
0.8371708155934869
0.8371746787717692
0.8371785417518992
0.837182404533892
0.837186267117763
0.8371901295035273
0.8371939916912003
0.8371978536807972
0.8372017154723331
0.8372055770658234
0.8372094384612833
0.8372132996587278
0.8372171606581725
0.8372197574542996
0.837223618090197
0.8372274785281385
0.8372313387681393
0.8372351988102146
0.8372390586543795
0.8372175959391432
0.8372214560366582
0.8372253159362754
0.8372291756380097
0.8372330351418766
0.8372368944478914
0.837240753556069
0.8372446124664248
0.8372231540095351
0.8372270131731516
0.8372308721389586
0.837209415684009
0.8372132749030017
0.8372171339241973
0.8372209927476111
0.8371995387451319
0.8372033978216534
0.8372072567004055
0.8372111153814032
0.8372149738646618
0.8371935227648677
0.8371720727642844
0.83717593195127
0.8371797909405109
0.8371836497320221
0.837187508325819
0.8371913667219166
0.8371952249203304
0.8371990829210753
0.8372029407241666
0.8372067983296194
0.8371853534833508
0.8371892113416668
0.8371930690023567
0.8371969264654358
0.8372007837309192
0.8372046407988221
0.8372084976691596
0.8372123543419471
0.8372162108171994
0.8372200670949321
0.8372239231751601
0.8372277790578987
0.837231634743163
0.8372354902309681
0.8372140523375327
0.837192615541928
0.8371964717326402
0.8371924930227616
0.8371963490191509
0.8372002048180955
0.8371787711210956
0.8371573385215431
0.8371359070193537
0.8371397639707651
0.8371436207247079
0.8371474772811978
0.8371513336402496
0.8371551898018785
0.837133761646104
0.8371376180600985
0.8371414742766825
0.8371453302958712
0.8371491861176799
0.8371277608576251
0.8371260275372366
0.8371298835570053
0.837133739379414
0.8371375950044779
0.837141450432212
0.8371453056626317
0.8371491606957518
0.8371530155315877
0.8371568701701545
0.8371354501954809
0.8371393050862239
0.8371431597797103
0.837147014275955
0.8371508685749731
0.8371547226767799
0.8371585765813905
0.83716243028882
0.8371410145555236
0.8371448685150407
0.837148722277389
0.8371525758425837
0.8371564292106399
0.8371602823815727
0.8371641353553972
0.8371679881321286
0.837171840711782
0.8371756930943725
0.8371542824989121
0.837158135133496
0.8371619875710293
0.8371405789686467
0.8371444316580989
0.8371482841505129
0.8371521364459037
0.8371559885442865
0.8371598404456763
0.8371636921500883
0.8371675436575375
0.8371713949680393
0.8371752460816084
0.8371790969982602
0.8371829477180097
0.8371867982408719
0.8371906485668621
0.8371810266370967
0.8371848769137745
0.837188726993608
0.8371925768766122
0.8371964265628021
0.8371750274771859
0.8371788774151401
0.8371827271562924
0.8371865767006579
0.8371904260482516
0.8371942751990886
0.837198124153184
0.8372019729105529
0.8372058214712104
0.8372096698351715
0.8372135180024515
0.8372173659730652
0.8372212137470277
0.8372250613243543
0.8372289087050598
0.8372327558891596
0.8372366028766686
0.8372152120590172
0.8372132214299565
0.8372170686216833
0.8372209156168391
0.8372247624154388
0.8372286090174975
0.8372324554230303
0.8372363016320521
0.8372381449879928
0.8372381925461682
0.8372168071517225
0.837195422849734
0.8371740396401189
0.8371778867517161
0.8371817336668014
0.83718558038539
0.8371894269074969
0.8371932732331372
0.8371718933548687
0.8371757399318153
0.8371795863123074
0.837182569392762
0.8371864154024298
0.8371650384288731
0.837168884689765
0.8371727307542439
0.8371513557675014
0.8371552020831303
0.8371590482023582
0.8371628941252003
0.8371667398516714
0.8371705853817869
0.8371744307155615
0.8371782758530105
0.8371821207941488
0.8371859655389913
0.8371645956705632
0.8371684406664621
0.8371470723362598
0.8371509175831437
0.8371547626337416
0.8371586074880681
0.8371607523860445
0.8371645968912538
0.8371684412002347
0.8371722853130025
0.8371761292295719
0.837179972949958
0.8371586097782486
0.8371624537495218
0.8371662975246239
0.83717014110357
0.8371739844863751
0.8371778276730544
0.8371816706636225
0.8371855134580948
0.8371641545053072
0.8371427966423457
0.8371466401344463
0.8371475573353918
0.8371459897956638
0.8371498354631265
0.8371536783835015
0.837157521107824
0.8371613636361094
0.8371652059683722
0.8371690481046278
0.8371728900448909
0.8371767317891767
0.8371805733375002
0.8371844146898761
0.8371630639358865
0.8371669055388669
0.8371706653403221
0.8371745065535282
0.8371531582300155
0.8371569996937489
0.8371608409615743
0.8371646820335066
0.8371567454547557
0.8371605864352388
0.8371644272198584
0.8371430829633896
0.8371217397952749
0.8371003977154311
0.8371042396428316
0.8371080813743454
0.8371119229099874
0.8371157642497725
0.8371196053937159
0.8371234463418323
0.837127287094137
0.8371311276506446
0.8371349680113703
0.837138808176329
0.8371174716449622
0.8371213120601003
0.8371251522794836
0.8371289923031271
0.8371328321310457
0.8371366717632545
0.8371405111997683
0.8371443504406022
0.8371481894857711
0.8371520283352899
0.8371558669891737
0.8371597054474372
0.8371635437100957
0.8371673817771639
0.8371712196486568
0.8371750573245894
0.8371788948049765
0.8371827320898333
0.8371865691791746
0.8371904060730153
0.8371905769963098
0.8371944135925755
0.8371982499933808
0.8372020861987404
0.8372059222086694
0.8372097580231828
0.8372135936422954
0.8372174290660221
0.837221264294378
0.8372250993273779
0.8372289341650367
0.8372327688073695
0.8372366032543911
0.8372404375061163
0.837244169701041
0.8372480035648123
0.8372518372333321
0.837230517926008
0.837234351844529
0.8372381855678105
0.8372420190958674
0.8372458524287146
0.8372245359877332
0.8372283695705025
0.8372322029580743
0.8372108884926222
0.8372147221300426
0.8371934091948018
0.8371972430819999
0.83720107677401
0.8372049102708466
0.8372053275973683
0.8372091607908523
0.8372129937892032
0.837216826592436
0.8372206592005657
0.8372244916136068
0.8372283238315745
0.8372321558544837
0.8372359876823493
0.8372398193151861
0.8372436507530089
0.8372474819958328
0.8372513130436725
0.8372551438965431
0.8372589745544593
0.8372376707969327
0.8372415017044998
0.8372226929239561
0.8372265240176636
0.8372303549164294
0.8372341856202681
0.8372128857452936
0.8372167166986431
0.8372205474570776
0.8372208827267938
0.8372247131843573
0.8372034162594187
0.8371821204179347
0.837185951569168
0.8371897825255061
0.837193613286964
0.8371974438535564
0.8372012742252983
0.8372051044022046
0.8372089343842901
0.837187642735187
0.8371914729665401
0.8371953030030845
0.837199132844835
0.8371778436106877
0.8371816737016299
0.8371855035977903
0.8371893332991839
0.8371931628058253
0.8371969921177297
0.8372008212349117
0.8372046501573862
0.837208478885168
0.8372123074182721
0.8372161357567134
0.8372199639005065
0.8371986806312206
0.8372025090241071
0.8372063372223577
0.8372080045752499
0.8372118324391941
0.837215660108544
0.8371943801944524
0.8371982081128085
0.8372020358365826
0.8372058633657893
0.8372096907004434
0.8371884136421254
0.8371922412257071
0.8371960686147485
0.837174793524697
0.8371751321404338
0.8371789596724609
0.83718278700997
0.8371866141529758
0.8371904411014931
0.8371942678555369
0.8371980944151219
0.837201920780263
0.8372057367883732
0.8372095627649291
0.8372133885470854
0.8372170744097345
0.8372208998066858
0.8372247250092819
0.8372285500175376
0.8372072827492668
0.8372111080062586
0.837214933068922
0.8372187579372719
0.837197493078418
0.8372013181954281
0.8372051431181368
0.8372089678465586
0.8371877053965816
0.8371915303735881
0.8371953551563198
0.8371991797447917
0.8371779197031517
0.8371817445401324
0.8371855691828652
0.837189393631365
0.8371932178856466
0.8371970419457248
0.8372008607335387
0.8372046844053833
0.8372085078830688
0.8372123311666099
0.8372161542560216
0.8372163163236972
0.8372201391178299
0.8371988855602771
0.8372016170383173
0.8372053688376513
0.837209191521524
0.8372130140113321
0.8372168363070904
0.8372206584088138
0.8372244803165169
0.8372283020302145
0.8372321235499214
0.8372359448756523
0.8372397660074222
0.8372435869452457
0.8372474076891375
0.8372512282391125
0.8372513487449048
0.8372533977870092
0.8372572178941476
0.8372359731030313
0.8372397934584371
0.8372436136199753
0.8372474335876607
0.837251253361508
0.8372550729415318
0.837233831438768
0.8372375244181565
0.8372413440557734
0.8372451634995935
0.8372489827496317
0.837227744095545
0.8372315635936909
0.8372353828980668
0.8372392020086873
0.8372395231449712
0.8372182874243009
0.8372221066779236
0.8372259257378131
0.8372297446039844
0.8372335632764519
0.8372373817552308
0.8372412000403354
0.8372450181317808
0.8372488360295813
0.8372526537337521
0.8372564712443077
0.8372602885612628
0.8372641056846322
0.8372679226144305
0.8372717393506726
0.8372755558933731
0.8372793722425468
0.8372831883982084
0.8372870043603726
0.8372657776648634
0.8372445520455949
0.8372483686969995
0.8372521851549012
0.8372560014193147
0.8372598174902547
0.8372636333677359
0.8372674490517731
0.837271264542381
0.8372750798395742
0.8372538588262719
0.8372576743712125
0.8372364548746879
0.8372152364537118
0.8372190526873606
0.8372228687275866
0.8372266845744043
0.8372054685517857
0.8372037756883808
0.837207591728932
0.8371863778028779
0.8371901940908776
0.8371689816806591
0.8371727982160377
0.8371515873214568
0.8371554041041445
0.8371341947250027
0.8371129864205153
0.8371168038910288
0.8371206211681255
0.8371244382518198
0.8371032323434641
0.8371070496742556
0.8371108668116569
0.8370896628584967
0.8370934802429228
0.8370972974339708
0.8371011144316549
0.8371049312359903
0.8371087478469913
0.8371125642646728
0.8371163804890496
0.8371201965201361
0.8371240123579471
0.8371278280024974
0.8371316434538015
0.8371354485829839
0.8371392636480964
0.8371416529509185
0.8371454676657372
0.8371458133938632
0.8371496278101739
0.8371284325389429
0.8371322472021527
0.8371360616722102
0.83713987594913
0.8371436900329267
0.8371474001314018
0.8371262081358538
0.8371300222759882
0.8371088317932068
0.8371126461800901
0.8371164603738741
0.8371202743745734
0.8370990862839011
0.8371029005312743
0.837106714585575
0.8371105284468174
0.8371143421150167
0.8371181555901872
0.8371219688723437
0.8371257819615008
0.837129594857673
0.8371333721339812
0.837137025228135
0.8371408375503713
0.837144649679681
0.837148461616079
0.83715227335958
0.8371560849101984
0.837159896267949
0.8371637074328464
0.8371673564902645
0.8371711672735956
0.8371749778641172
0.837175666582107
0.8371794768660213
0.8371582996051475
0.8371621101356005
0.8371659204732811
0.8371697306182041
0.837173540570384
0.8371773503298354
0.837181159896573
0.8371849692706115
0.8371637961555566
0.837167605776048
0.837171415203852
0.8371752244389833
0.8371540537120857
0.8371578631935951
0.8371616724824438
0.8371654815786462
0.8371692904822172
0.8371730991931713
0.8371712262955936
0.8371500594167208
0.8371538683250083
0.8371576770406981
0.8371614855638048
0.8371403210716909
0.8371441298410035
0.8371229668577176
0.8371233404113134
0.8371271493210329
0.8371309580381887
0.8371097975276344
0.8370886380868192
0.8370924474885814
0.8370918612878058
0.8370707039047326
0.8370495475911325
0.8370533575957426
0.8370571674077727
0.8370609770272374
0.837064786454151
0.8370685956885284
0.8370666329725757
0.8370704419677751
0.8370742507704747
0.8370780593806891
0.8370818677984327
0.8370856760237202
0.8370894840565662
0.8370932918969853
0.8370721424959773
0.8370509941636336
0.8370548026878577
0.8370586110196495
0.8370615172794763
0.8370653252492305
0.8370691330265951
0.8370729406115845
0.8370767480042134
0.8370556038291141
0.83705941146731
0.8370632189131572
0.8370420766819258
0.8370458843732682
0.8370496918722738
0.8370534991789572
0.837057306293333
0.8370361668810974
0.8370150285365628
0.837018836334019
0.8370226439391621
0.8370264513520068
0.8370053153878799
0.8369841804911452
0.8369879885867797
0.8369917964901106
0.8369956042011522
0.836999411719919
0.8370032190464258
0.8369820874041464
0.8369858949757848
0.8369897023551751
0.8369935095423316
0.8369973165372693
0.8370011233400022
0.8370049299505453
0.8369838019989613
0.8369876088545537
0.836991415517968
0.8369952219892188
0.8369990282683206
0.8369779031319468
0.836981709656021
0.8369855159879581
0.8369643927920166
0.8369681993688547
0.8369720057535677
0.8369508844977129
0.8369546810333822
0.8369584874710659
0.8369622937166509
0.8369660997701516
0.8369699056315826
0.8369724951427063
0.8369734167631548
0.8369772221519082
0.8369741270559815
0.836977932234803
0.8369568166908241
0.8369606221143542
0.8369644273458852
0.8369682323854316
0.8369720372330078
0.8369509245009433
0.8369547295931515
0.8369585344934014
0.8369623392017077
0.8369412288443238
0.836939164648681
0.836942969557641
0.8369467742746761
0.8369505787998011
0.8369543831330303
0.8369581872743782
0.8369619962674867
0.8369658000249884
0.8369696035906526
0.8369734069644936
0.8369523021834415
0.836956105801733
0.8369599092282131
0.8369637124628964
0.8369669633399963
0.836970766205051
0.8369745688783516
0.8369783713599128
0.8369805475719998
0.8369843497111187
0.8369881516585396
0.8369919534142769
0.8369708545498097
0.8369746565498968
0.8369783272834986
0.836979978826682
0.8369813656296555
0.8369851669814986
0.836988968141722
0.83699276911034
0.8369965698873674
0.8370003704728185
0.8370041708667079
0.83700797106905
0.8370117710798592
0.8370155708991502
0.8370193705269373
0.837023169963235
0.8370269692080579
0.8370307682614203
0.8370345671233368
0.8370383657938217
0.8370421642728898
0.8370210753065177
0.8370248740298044
0.837028672561686
0.8370324709021767
0.8370113843051015
0.8370151828897372
0.8369940977905385
0.8369978966192505
0.8369966195619791
0.8369755365237029
0.8369793355328836
0.8369831343506879
0.8369869329771306
0.8369907314122259
0.8369945296559884
0.8369983277084326
0.8370021255695728
0.8369810466402495
0.8369842907147252
0.8369632132961728
0.8369421369391611
0.8369459357370826
0.836924860876565
0.8369286599181908
0.8369324587685014
0.8369362574275112
0.836940043306167
0.8369438415829357
0.836922769958736
0.8369265684791299
0.8369054983507727
0.8369092971147234
0.8369130956874115
0.8369168940688513
0.8369206922590573
0.8369244902580439
0.8369282880658256
0.8369274441197909
0.8369312416620367
0.8369350390131151
0.8369139739747568
0.8369142051744454
0.8369180026675828
0.8369217999695744
0.836900737384952
0.8369045349303168
0.8369083322845478
0.8368872716289464
0.8368898110166605
0.8368936084547326
0.8368974057016954
0.8369012027575633
0.8369049996223507
0.8368839422300494
0.8368877393380573
0.8368915362549965
0.8368953329808814
0.8368991295157264
0.8369029258595461
0.8369023647796502
0.8369061608510754
0.8369099567315128
0.8369137524209771
0.8368927001054259
0.8368964960380104
0.8369002917796334
0.8369040873303093
0.8369078826900526
0.8368868331696248
0.8368906287724123
0.8368914187266697
0.8368952140232161
0.8368990091288666
0.8369028040436355
0.8369065987675375
0.8369103933005867
0.8369141876427976
0.8369179817941846
0.8369217757547621
0.8369255695245447
0.8369293631035464
0.8369331564917818
0.8369369496892652
0.8369407426960112
0.836944535512034
0.836948328137348
0.8369521205719677
0.8369559128159073
0.8369597048691813
0.8369584087478925
0.8369622005477783
0.836965992157035
0.8369449538745486
0.8369487457267035
0.8369525373882412
0.836956328859176
0.8369601201395225
0.8369639112292948
0.8369677021285075
0.8369466675041766
0.8369504586462061
0.8369542495976877
0.8369580403586357
0.8369618309290645
0.8369656213089885
0.836969411498422
0.8369732014973793
0.8369769913058748
0.8369807809239229
0.836984570351538
0.8369883595887343
0.8369921486355263
0.8369959374919282
0.8369997261579545
0.8370035146336194
0.8370073029189375
0.8370110910139229
0.83701487891859
0.8370186666329532
0.8370204848025931
0.8370242721858591
0.8370032477642729
0.8370070353902302
0.8370108228259215
0.837012522918278
0.8370163100259002
0.8370200969432966
0.8370238836704819
0.83702767020747
0.8370314565542755
0.8370352427109127
0.8370390286773958
0.8370428144537393
0.8370466000399573
0.8370503854360644
0.8370541706420747
0.8370579556580026
0.8370617404838624
0.8370655251196685
0.837069309565435
0.8370730938211765
0.8370768778869071
0.8370806642731223
0.8370844479588112
0.8370882314545322
0.8370920147602995
0.8370957978761275
0.8370995808020306
0.837103363538023
0.837107146084119
0.8371109284403329
0.837114710606679
0.8371184925831716
0.8371222743698251
0.8371260559666536
0.8371050469304652
0.8371088287698275
0.8371126104193766
0.8371163918791267
0.8371201731490922
0.8371239542292872
0.8371277351197262
0.8371315158204233
0.8371352963313929
0.8371142918075859
0.837118072561003
0.8371218531247043
0.8371008505191264
0.8371046313252049
0.8371084119415791
0.8371121923682634
0.8371159726052719
0.8371197526526191
0.837123532510319
0.837127312178386
0.8371063136505131
0.837110093560874
0.8371138732816134
0.8370928766708812
0.8370966566338441
0.8371004364071974
0.8371042159909553
0.8371079953851321
0.8371117745897421
0.8371155536047995
0.8371193324303186
0.8371231110663135
0.8371268895127987
0.8371306677697883
0.8371344458372967
0.837138223715338
0.8371420014039265
0.8371457789030765
0.8371495562128022
0.8371533333331178
0.8371571102640377
0.837160887005576
0.837164663557747
0.8371684399205649
0.837172216094044
0.8371759920781986
0.8371742905843633
0.8371780663272108
0.8371570812651382
0.8371608572500671
0.8371646330457045
0.8371684086520649
0.8371721840691622
0.8371759592970108
0.837179734335625
0.8371835091850189
0.8371872838452068
0.837191058316203
0.8371948325980215
0.8371986066906767
0.8372023805941827
0.8372061543085538
0.8372094191638633
0.837213192512753
0.8372169656725498
0.8372207386432678
0.8372245114249215
0.8372282840175248
0.8372320564210921
0.8372358286356376
0.8372396006611754
0.8372433724977197
0.8372471441452849
0.837250915603885
0.8372546868735342
0.8372584579542469
0.8372374855967007
0.837241256919357
0.8372450280530882
0.8372487989979085
0.8372525697538321
0.8372316001700979
0.8372353711678897
0.8372391419767964
0.8372429125968321
0.837246685532331
0.8372468771910123
0.8372506473340723
0.8372544172883134
0.8372581870537501
0.8372619240783131
0.8372656934669984
0.8372694626669216
0.8372732316780971
0.8372770005005389
0.8372807691342611
0.8372845375792781
0.837288305835604
0.8372920739032529
0.8372958417822389
0.8372996094725764
0.8373033769742794
0.837303614698897
0.837307381911726
0.8373111489359586
0.8373149157716089
0.8372939577490875
0.8372977248264598
0.8373014917152614
0.8373052584155063
0.837284302732795
0.8372880696746893
0.8372671154710335
0.8372708826545099
0.8372746496494385
0.8372784164558336
0.8372821830737092
0.8372859495030796
0.8372897157439589
0.8372934817963612
0.8372972476603007
0.8373010133357915
0.8373047788228478
0.8372838299680148
0.8372875956965621
0.8372913612366863
0.8372951265884017
0.8372988917517222
0.8373026567266623
0.8373064215132358
0.8373101861114569
0.8373139505213398
0.8373177147428987
0.8373214787761477
0.8373252426211009
0.8373290062777723
0.8373327697461762
0.837332996523313
0.8373367547016711
0.8373405176939258
0.8373442804979649
0.8373480431138027
0.8373518055414532
0.8373308659879375
0.8373346286569551
0.8373383911377968
0.837317453490489
0.8373212162126281
0.837324978746603
0.8373287410924276
0.8373325032501162
0.8373115683674187
0.8373153307663296
0.8373190929771157
0.8372981599997913
0.8373019224517301
0.8373056847155557
0.8372847536432682
0.8372885161481767
0.8372922784649834
0.8372960380940774
0.8372998000347854
0.8372788717254465
0.8372826339071625
0.8372617070730234
0.8372654694956804
0.8372692317302727
0.8372729937768143
0.8372767556353196
0.8372805173058022
0.8372842787882767
0.8372880400827569
0.8372913538905412
0.8372951148202524
0.8372988755620111
0.8373026361158313
0.8373063964817273
0.837310156659713
0.8373130021984733
0.8372920824482623
0.8372958427020362
0.8372996027679241
0.8373033626459404
0.8373071223360989
0.837310881838414
0.8373146411528993
0.837293725019777
0.8372974845750184
0.8372765699153648
0.8372803297112955
0.8372840893194055
0.8372878487397089
0.8372916079722195
0.8372953670169516
0.8372991258739193
0.8373028845431366
0.8373066430246175
0.8373104013183762
0.8372894915590784
0.8372932500934384
0.8372970084400875
0.8373007665990397
0.8373045245703093
0.8373082823539102
0.8373120399498565
0.8373157973581622
0.8373195545788414
0.8373233116119082
0.8373270684573766
0.8373308251152607
0.8373345815855744
0.8373383378683319
0.8373420939635472
0.8373458498712343
0.8373496055914074
0.8373533636202736
0.8373571189653982
0.8373608741230508
0.8373646290932455
0.8373437289402668
0.8373474841509457
0.8373512391741781
0.8373303409202304
0.8373340961838777
0.8373131994008434
0.8373169549048388
0.8373207102213965
0.8373244653505303
0.8373228527222589
0.8373019588269944
0.8373057141429237
0.837284821717988
0.8372885772741107
0.8372923326428258
0.8372960878241471
0.8372998428180888
0.8373035976246649
0.8373073522438895
0.8373111066757765
0.8373148609203399
0.8372939729579362
0.8372977274426081
0.8373014817399679
0.8373052358500296
0.8373089897728071
0.8373127435083146
0.837316497056566
0.8373202504175753
0.8373240035913565
0.8373277565779237
0.8373068735033882
0.8373106267299761
0.8373143797693615
0.8372934985907842
0.8372972518701212
0.8373010049622668
0.8372801256793143
0.8372804852502771
0.8372842384797492
0.8372879915220512
0.8372917443771971
0.837270867928089
0.8372746210230346
0.8372783739308353
0.8372821266515053
0.8372858791850585
0.8372896315315088
0.8372933836908704
0.8372971356631571
0.8373008874483832
0.8373046390465623
0.8373083904577086
0.837312141681836
0.8373143523016998
0.8373181031902268
0.8373218538917749
0.8373009844970815
0.8373047354383247
0.8373084861926006
0.837312236759923
0.837315461296713
0.8373192115032748
0.8372983452948543
0.837302095741033
0.8372812309990508
0.8372603672969005
0.837264063589951
0.8372678145165304
0.8372715652561897
0.8372753158089428
0.8372752441696213
0.8372789944438279
0.8372827445311656
0.8372864944316482
0.8372902441452897
0.8372939936721041
0.8372977430121054
0.8373014921653075
0.8373052411317243
0.8373089899113698
0.8373127385042581
0.8372918823322277
0.8372956311644901
0.8372992677275137
0.8372784134493636
0.8372821623369767
0.837285911037855
0.8372896595520124
0.837293407879463
0.8372971560202207
0.8373009039742993
0.837304651741713
0.8373083993224755
0.8373115864436856
0.8373153336651388
0.8373190806999821
0.8373228275482292
0.8373265742098942
0.8373303206849911
0.8373340669735339
0.8373378130755363
0.8373415589910124
0.8373207130051781
0.8373244591598495
0.837328205128006
0.8373319509096612
0.8373356965048293
0.837314853259453
0.8373185990937424
0.837322260111811
0.837326005575269
0.837329750852279
0.8373334959428547
0.8373372408470101
0.8373409855647591
0.8373447300961157
0.8373484744410936
0.8373276360648042
0.8373313806488162
0.8373351250464609
0.8373388692577522
0.8373426132827042
0.8373463571213308
0.8373501007736456
0.8373538442396627
0.837357587519396
0.8373613306128596
0.837365073520067
0.8373688162410323
0.8373725587757695
0.8373763011242925
0.837380043286615
0.837383785262751
0.8373875270527145
0.8373912686565191
0.8373933359864697
0.8373970772596406
0.8374008183466924
0.837404559247639
0.8374082999624942
0.837412040491272
0.8374157808339863
0.8374162231394768
0.8374199631921233
0.8374237030587438
0.8374274427393522
0.8374311822339624
0.8374349215425881
0.8374386606652434
0.8374178366279273
0.8374215759894594
0.8374253151650323
0.8374044930128824
0.8374082324272634
0.8374098831425189
0.8373890629271303
0.8373928024462262
0.837371983690727
0.8373757234484913
0.8373794630203136
0.8373832024062079
0.8373869416061879
0.8373906806202676
0.8373944194484607
0.8373981580907812
0.837401896547243
0.8374056348178598
0.8374093729026455
0.8374131108016141
0.8373922977505192
0.8373925116808861
0.8373962497202112
0.837375438639896
0.8373791769177201
0.8373829150097452
0.8373621058122845
0.8373658441427401
0.8373450364036515
0.8373487749724716
0.8373279686915679
0.8373317074986869
0.8373354461200128
0.8373391845555594
0.8373429228053407
0.8373466608693705
0.8373503987476626
0.8373541364402307
0.8373578739470889
0.8373616112682509
0.8373653484037306
0.8373690853535418
0.8373728221176983
0.837376558696214
0.8373802950891027
0.8373840312963783
0.8373843173292315
0.8373635189506777
0.837367255296232
0.8373709914561939
0.8373501949582066
0.8373539313562856
0.8373576675687833
0.8373614035957136
0.8373406094015794
0.8373443456665558
0.8373480817459761
0.8373518176398541
0.8373555533482038
0.8373592888710387
0.8373630242083728
0.8373667593602199
0.8373704943265938
0.8373742291075084
0.8373779637029773
0.8373571747763711
0.8373609096097969
0.8373646442577883
0.8373683787203593
0.8373721129975235
0.8373758470892947
0.8373795809956869
0.8373833147167137
0.837387048252389
0.8373907816027265
0.8373945147677402
0.8373982477474436
0.8374019805418509
0.8374057131509756
0.8374094455748315
0.8374131778134325
0.8373923962674277
0.8373961287438834
0.8373753486523466
0.8373790813665914
0.8373771563273515
0.8373808888115003
0.8373846211104231
0.8373883532241341
0.8373920851526468
0.8373958168959752
0.8373750409366417
0.837378772917664
0.8373825047135132
0.8373862363242028
0.8373899677497468
0.8373936989901589
0.8373974300454529
0.837400997196743
0.8374047278859033
0.8374084459876548
0.8374121763069825
0.8374159064412607
0.8374196363905033
0.8374233661547239
0.8374270957339364
0.8374308251281545
0.837434554337392
0.8374382833616627
0.8374420122009802
0.8374457408553584
0.8374494693248111
0.8374531976093519
0.8374569257089947
0.8374606536237531
0.837464381353641
0.8374681088986721
0.8374718362588601
0.837451072322722
0.8374547999204728
0.8374585273333917
0.8374622545614924
0.8374659816047886
0.8374697084632942
0.8374734351370228
0.8374771616259883
0.8374564016755253
0.8374356427542602
0.8374393699028919
0.8374430968667552
0.8374468236458638
0.8374505502402314
0.8374507968372462
0.837430041141875
0.8374092864753123
0.8373885328374814
0.8373677802283059
0.8373715082274082
0.8373752360417411
0.8373789636713184
0.8373784809811023
0.8373822083455345
0.8373859355252469
0.8373896625202535
0.8373933893305681
0.8373726412287511
0.8373763682761179
0.8373800951388038
0.8373593489084656
0.8373630760081361
0.8373668029231365
0.83734605856395
0.8373497857158672
0.8373535126831255
0.8373327701947636
0.8373364973988707
0.8373402244183303
0.8373439512531561
0.8373476779033617
0.8373269381283108
0.8373306650152922
0.8373343917176647
0.8373381182354417
0.8373418445686371
0.8373211075061896
0.837324834076088
0.8373285604614159
0.8373322866621871
0.8373360126784152
0.837339738510114
0.8373434641572972
0.8373434927943457
0.8373398296479672
0.8373190972564238
0.8372983658915162
0.8373020921018185
0.837305818127614
0.837309543968916
0.8373132696257386
0.8373169950980953
0.8373207203859998
0.8372999925733355
0.8373023120526886
0.8373060374274088
0.8373097626177001
0.8373134876235759
0.8373172124450502
0.8372964877974475
0.8373002128552948
0.8372794896543033
0.8372832149484588
0.837286940058221
0.8372906649836038
0.837294389724621
0.837298114281286
0.8373018386536127
0.8373055628416147
0.8373092868453057
0.8373130106646994
0.8373167342998095
0.8373204577506496
0.8373241810172334
0.8373279040995746
0.8373316269976869
0.837335349711584
0.8373390722412795
0.8373427945867871
0.8373465167481203
0.8373502387252931
0.837353960518319
0.8373576821272116
0.8373614035519846
0.8373651247926518
0.8373688458492267
0.837372566721723
0.8373762874101544
0.8373800079145345
0.837383728234877
0.8373874483711955
0.8373911683235038
0.8373948880918154
0.8373741789492668
0.8373778989537443
0.8373816187742361
0.837385338410756
0.8373890578633176
0.8373927771319346
0.8373964962166206
0.8374002151173893
0.8374004153889966
0.8374041340089647
0.8374078524450522
0.8374072267409841
0.8374109449167471
0.837414662908665
0.8374183807167513
0.8374220983410199
0.8374258157814841
0.8374295330381578
0.8374332501110546
0.837436967000188
0.8374406837055717
0.837439291099009
0.8374430075632164
0.8374223090039944
0.8374260257042169
0.8374053285878404
0.8374090455240131
0.8374127622764653
0.8374164788452111
0.8374201952302638
0.8373995008153171
0.8374032174362475
0.8373825244635916
0.8373862413203348
0.8373899579933934
0.8373936744827811
0.8373973907885115
0.8374011069105981
0.8374048228490547
0.8373841334155069
0.8373878495896987
0.8373915655802714
0.8373952813872387
0.8373989970106142
0.8373783102764983
0.8373820261355366
0.8373857418109939
0.8373894573028842
0.8373931726112208
0.8373968877360174
0.8373762041197615
0.8373555215252467
0.8373592373046993
0.8373629529006068
0.8373666683129828
0.8373703835418408
0.8373740985871945
0.8373778134490574
0.8373571343900993
0.837360844548529
0.8373645594624823
0.8373682741929696
0.8373719887400042
0.8373757031035999
0.8373794172837702
0.8373831312805288
0.8373868450938892
0.837387428091566
0.837366753900669
0.8373460807305937
0.8373497950919049
0.8373535092698225
0.837332837957754
0.8373332494011874
0.8373125796097927
0.8373162943396288
0.8373200088860758
0.8373237232491474
0.837327437428857
0.8373067703317959
0.8373104847465869
0.837314198978027
0.8373179130261296
0.8373216268909085
0.8373253405723772
0.8373290540705493
0.8373083905037443
0.8373121042369205
0.8373158177868111
0.8373195311534296
0.8373232443367896
0.8373269573369048
0.8373306701537886
0.8373343827874545
0.8373137231678447
0.8373157015615886
0.8373194142897649
0.8372987565685429
0.8373024695315724
0.8373061823114039
0.8373098949080511
0.8372892394600676
0.8372929522914984
0.8372966649397559
0.8373003774048536
0.8373040896868051
0.8373078017856241
0.8373115137013238
0.8373152254339181
0.8373189369834204
0.8373226483498442
0.8373263595332031
0.8373300705335106
0.8373302892794591
0.8373339999998222
0.8373377105371703
0.8373170620436179
0.8373172416342266
0.8373209523103219
0.8373246628034223
0.8373283731135417
0.8373320832406933
0.8373357931848908
0.8373390024407111
0.8373427120313808
0.8373220679961738
0.837325777821429
0.8373294874637677
0.8373331969232032
0.8373369061997489
0.8373162648521623
0.8373199743632218
0.8373236836914025
0.8373273928367182
0.8373067537587583
0.8373099529218611
0.8373136621313425
0.8373173711579827
0.8373210800017951
0.8373247886627933
0.8373284971409907
0.8373078615962943
0.8373115703088579
0.8373152788386319
0.8373189871856295
0.8373226953498644
0.8373264033313501
0.8373057708891124
0.83730947910489
0.8372888480964112
0.8372925565464163
0.8372962648136807
0.8372999728982177
0.8373036808000409
0.837307388519164
0.8373110960556002
0.8373148034093632
0.8373185105804665
0.8373222175689233
0.8373259243747476
0.8373258941765908
0.8373296007092367
0.8373333070592858
0.8373370132267516
0.8373407192116475
0.8373444250139871
0.8373481306337839
0.8373518360710513
0.8373312136733547
0.8373349193447334
0.8373386248335937
0.8373423301399489
0.8373460352638128
0.8373497402051986
0.83735344496412
0.8373535101325481
0.8373572146161951
0.8373609189174135
0.837364623036217
0.8373636439737269
0.8373673478430401
0.8373710515299732
0.8373747550345394
0.8373784583567524
0.8373808739535432
0.8373844095416885
0.8373881123527381
0.8373918149814866
0.8373955174279474
0.8373992196921338
0.8374029217740594
0.8373823097938056
0.837382800039208
0.8373865022519122
0.8373658921977096
0.837345283158006
0.8373472853906514
0.8373509881129365
0.8373546906529742
0.8373583930107777
0.8373620951863607
0.8373657971797367
0.8373694989909188
0.8373732006199208
0.8373769020667561
0.8373806033314379
0.8373808892277194
0.8373602859039188
0.8373639873042263
0.8373676885224007
0.8373713895584555
0.837371712549339
0.837375413304295
0.8373791138771676
0.8373828142679701
0.8373865144767162
0.8373902145034191
0.8373939143480923
0.8373976140107492
0.8374013134914032
0.837405012790068
0.8374087119067567
0.8374124108414828
0.8374127843772107
0.8374163059516234
0.8374200044266745
0.8374237027198125
0.8374274008310507
0.8374310987604028
0.837434796507882
0.8374384940735018
0.8374179014924392
0.837421599291655
0.8374252969090223
0.8374047061714539
0.8374084040223508
0.8374121016914102
0.8374157991786453
0.8374194964840694
0.8374231936076962
0.8374268905495389
0.8374305873096111
0.837434283887926
0.837437980284497
0.8374416764993377
0.8374453725324613
0.8374490683838813
0.8374527640536112
0.8374564595416643
0.8374601548480538
0.8374638499727934
0.8374641556269342
0.8374678455562592
0.8374710708052071
0.8374747652984289
0.8374784596100631
0.8374816155507981
0.8374610350672862
0.8374647294439741
0.8374441503868554
0.8374478449968814
0.8374515394253406
0.8374552336722465
0.8374589277376125
0.8374588083536386
0.8374625021496547
0.8374661957641664
0.837469889197187
0.8374699857506166
0.8374736789090554
0.837477371886039
0.8374810646815807
0.8374847572956939
0.8374884497283921
0.8374921419796884
0.8374958340495964
0.8374995259381293
0.8374789551247297
0.8374826472464785
0.837486339186863
0.8374900309458967
0.8374937225235929
0.83747315437873
0.8374768461895707
0.8374805378190848
0.8374599715133011
0.8374636633758936
0.8374673550571702
0.8374710465571443
0.8374747378758293
0.8374784290132384
0.8374821199693852
0.8374858107442829
0.8374883154507391
0.8374918585807306
0.8374906238489886
0.8374943140526652
0.8374980040751518
0.8374774439041872
0.8374776138454194
0.8374813040061165
0.8374849939856437
0.8374644361528099
0.8374438793292218
0.8374475699556497
0.8374512604009026
0.8374549506649938
0.8374586407479365
0.8374623306497443
0.8374660203704303
0.837469709910008
0.8374733992684906
0.8374770884458915
0.8374807774422242
0.8374844662575017
0.837463914995784
0.8374676040438064
0.8374712929107845
0.8374749815967317
0.8374786701016613
0.8374823584255866
0.8374830973818781
0.8374867854161934
0.8374904732695407
0.8374941609419336
0.8374978484333853
0.8375015357439091
0.8375052228735181
0.8375089098222261
0.8375125965900461
0.8375162831769913
0.8375199695830753
0.8375236558083113
0.8375273418527125
0.8375310277162924
0.8375347133990642
0.8375353723141676
0.8375390577095932
0.837542742924247
0.8375464279581423
0.8375501128112922
0.8375537974837103
0.8375574819754097
0.8375611662864038
0.8375648504167058
0.837568534366329
0.8375722181352868
0.8375759017235924
0.8375795851312592
0.8375832683583002
0.837586951404729
0.8375906342705588
0.8375943169558028
0.8375979994604743
0.8376016817845866
0.837605363928153
0.8375848303587294
0.8375885127348637
0.8375921949304627
0.8375903860765608
0.8375940680457226
0.8375977498343825
0.8376014314425536
0.8376051128702494
0.8375991397057183
0.837602821009125
0.8376065021320845
0.8376101830746101
0.837613863836715
0.8376175444184124
0.8376212248197158
0.8376249050406382
0.8376043790431613
0.8376080594965162
0.8376117397695009
0.8376154198621286
0.8376190997744128
0.837622688848978
0.8376263684028358
0.8376300477763896
0.8376337269696527
0.8376374059826383
0.8376410848153596
0.83764476346783
0.8376484419400626
0.8376521202320707
0.8376557983438675
0.8376559953945902
0.8376596732312699
0.8376633508877738
0.8376670283641152
0.8376707056603073
0.8376743827763635
0.837678059712297
0.8376817364681209
0.8376854130438486
0.837689089439493
0.8376927656550678
0.837696441690586
0.8377001175460608
0.8377032446858995
0.8377069201947595
0.8377105955236152
0.8377142706724797
0.8377168731634036
0.8377205479785853
0.8377242226138144
0.8377278970691039
0.8377315713444671
0.8377352454399172
0.8377389193554673
0.8377425930911309
0.8377462666469209
0.8377257582803355
0.8377076866583456
0.8376871802402247
0.83769085479275
0.8376945291653838
0.837674024575156
0.837677699179866
0.8376813736046953
0.8376850478496569
0.8376645454988847
0.8376682199758544
0.8376718942729672
0.8376513937493805
0.8376308942291968
0.8376345691699933
0.8376357013506617
0.8376393759939665
0.8376430504574327
0.8376467247410735
0.8376503988449019
0.8376540727689313
0.8376577465131748
0.8376614200776458
0.8376650934623572
0.8376445991239562
0.8376482727404576
0.8376519461772102
0.8376556194342272
0.8376592925115217
0.837662965409107
0.8376449032508985
0.8376485763207798
0.8376522492109655
0.8376559219214688
0.8376595944523026
0.8376632668034804
0.8376669389750151
0.8376706109669201
0.8376742827792085
0.8376779544118934
0.8376816258649882
0.8376852971385059
0.837687674549253
0.8376913454952927
0.8376950162617932
0.8376745317159855
0.8376782027141096
0.8376818735327053
0.8376855441717856
0.8376892146313639
0.8376928849114532
0.8376954792174456
0.8376991491648988
0.8377028189329013
0.8377064885214662
0.8377101579306067
0.8377138271603358
0.8377174962106669
0.837721165081613
0.8377006869070486
0.8377043560095222
0.8377080249326215
0.8377116936763597
0.8376912177354701
0.8376870774568853
0.8376907464436024
0.8376944152509729
0.8376980838790096
0.8377017523277258
0.8377054205971348
0.8377090886872496
0.8377127565980832
0.8377164243296491
0.8377200918819601
0.8376996212397325
0.8376791515979272
0.837682819792146
0.837686487807105
0.8376901556428172
0.8376938232992959
0.8376974907765542
0.8377011580746051
0.8377048251934619
0.8377084921331377
0.8376880267753058
0.8376916939461962
0.8376953609379162
0.8376990277504788
0.8377026943838973
0.8377063608381847
0.8377100271133542
0.8377136932094189
0.837717359126392
0.8377210248642865
0.8377246904231155
0.8377283558028923
0.8377078959578367
0.8377115615687399
0.837691103133163
0.8376947689751301
0.8376984346380529
0.8377021001219446
0.8377057654268183
0.837709430552687
0.8377130954995639
0.8376926405233589
0.8376963057012243
0.8376999707001085
0.8377036355200246
0.8377073001609856
0.8377109670644706
0.8377146313475012
0.8377182954516162
0.8377219593768287
0.8377256231231517
0.8377292866905982
0.8377329500791814
0.8377125006101075
0.8377161642295914
0.8377198276702224
0.8377234909320138
0.8377271540149787
0.8377308193598808
0.8377290783948471
0.8377327410732355
0.8377364035728433
0.8377400658936835
0.8377437280357694
0.8377232837931934
0.8377269461660816
0.8377306083602257
0.8377342703756392
0.837737932212335
0.837741593870326
0.8377452553496255
0.8377489166502465
0.8377492228862682
0.837752883911426
0.8377324444334473
0.837736103249578
0.837739764326861
0.8377417565258284
0.8377454172865679
0.837749077868699
0.8377527382722346
0.837751192857338
0.8377547578971513
0.8377584178942755
0.8377620777128502
0.8377657373528885
0.8377693968144034
0.837773056097408
0.8377767152019153
0.8377803741279385
0.8377840328754904
0.8377876914445844
0.8377913498352333
0.8377950080474502
0.837774577511004
0.8377782359538077
0.8377818942181898
0.8377855523041636
0.837789210211742
0.8377928679409382
0.837796525491765
0.8378001828642356
0.8378038400583632
0.8377834137895885
0.8377629885168043
0.8377666463502308
0.8377703040053089
0.837773961482052
0.8377535384313832
0.8377571961385055
0.8377608536673031
0.837764511017789
0.8377440901887576
0.8377477477695554
0.8377514051720522
0.8377550623962607
0.8377587194421943
0.8377623763098657
0.8377660329992882
0.8377456156169282
0.8377492725365876
0.8377529292780085
0.8377565858412039
0.837760242226187
0.8377638984329705
0.8377670622348509
0.8377707180972688
0.8377691837230461
0.8377728393556155
0.8377524267821699
0.8377320152034163
0.8377356714743646
0.8377393275671536
0.8377429834817967
0.8377225741221971
0.8377262302668541
0.8377298862333754
0.8377335420217742
0.8377131348808514
0.837716790899197
0.8377204467394305
0.8377241024015648
0.837727757885613
0.8377073533708554
0.8376869498500583
0.8376906059718896
0.8376942619156299
0.8376927666827532
0.8376964223957977
0.8377000779307839
0.8376796775684643
0.8376833333331837
0.8376869889198553
0.8376665903665771
0.8376702461829172
0.837649849030726
0.8376294528718463
0.8376331093253923
0.837636765600883
0.8376404216983314
0.8376440776177506
0.8376477333591535
0.8376513889225532
0.8376550443079627
0.837658699515395
0.8376587175615628
0.837662372501616
0.8376660272637265
0.8376650909177937
0.8376687454358086
0.8376723997759145
0.8376760539381242
0.837679707922451
0.8376833617289077
0.8376629736898265
0.8376425866431537
0.837622200588817
0.8376018155267437
0.8376054707842082
0.8375850871214324
0.8375887426080818
0.8375923979168226
0.8375960530476678
0.8375997080006305
0.8376033627757237
0.8376070173729602
0.8376106717923532
0.8376143260339154
0.8376179800976601
0.8376211936157347
0.8376248473345967
0.8376285008756795
0.8376321542389961
0.8376358074245593
0.8376154304618176
0.8375950544904626
0.837597455544867
0.8375770810020418
0.8375807350829204
0.8375843889860368
0.8375880427114039
0.837567670379772
0.8375713243340375
0.8375509533999891
0.837554607583091
0.8375342380464506
0.8375378924583271
0.8375415466924601
0.8375452007488621
0.8375488546275464
0.8375525083285258
0.8375561618518133
0.8375598151974217
0.8375634683653643
0.8375671213556538
0.8375707741683033
0.8375701305646618
0.8375737831265252
0.8375774355107822
0.83755707235228
0.8375550433956672
0.8375586959691249
0.8375383347512819
0.837541987553335
0.8375443882634608
0.837524028878263
0.8375276817616857
0.8375265264947493
0.8375301791398846
0.837533831607457
0.8375374838974795
0.837541136009965
0.8375447879449266
0.837548439702377
0.8375520912823294
0.8375557426847966
0.8375593939097916
0.8375630449573273
0.8375426915504852
0.8375463428264488
0.8375499939249634
0.8375536448460423
0.8375572955896982
0.8375609461559439
0.8375645965447926
0.8375442465618842
0.8375468111468701
0.8375504616130717
0.8375541119018982
0.8375577620133627
0.837561411947478
0.8375650617042572
0.837568711283713
0.8375712651215577
0.837550919425609
0.8375545690826381
0.8375582185623661
0.8375618678648057
0.83756551698997
0.8375691659378718
0.8375728147085241
0.8375764633019396
0.8375801117181315
0.8375832038078993
0.8375868518831888
0.8375904997812926
0.8375941475022237
0.837597795045995
0.8376014424126194
0.8375811033945432
0.8375607653642055
0.8375404283215345
0.83754407672682
0.8375477249549381
0.837551373005902
0.8375550208797243
0.8375586685764183
0.8375623160959964
0.8375659634384719
0.8375696106038575
0.8375732575921662
0.8375769044034108
0.8375805510376042
0.8375602194386373
0.8375638663008013
0.8375675129859244
0.8375711594940196
0.8375748058250999
0.8375784519791781
0.8375820979562671
0.83758574375638
0.8375893893795293
0.8375930348257281
0.8375727078579365
0.8375763535320244
0.8375799990291724
0.837580210633457
0.8375838558600858
0.8375841886873441
0.837587833640545
0.8375914784168622
0.8375711554324778
0.8375748004365922
0.8375784452638332
0.8375820899142138
0.8375857343877469
0.8375893786844454
0.8375930228043221
0.8375966667473899
0.8376003056618835
0.8376039492514897
0.8376075926643257
0.8376112359004043
0.8376148789597383
0.8376185218423405
0.8376221645482239
0.8376258070774013
0.8376294494298856
0.8376330916056896
0.837636733604826
0.837640375427308
0.8376440170731482
0.8376476585423595
0.8376512998349548
0.837654940950947
0.8376585818903488
0.837662222653173
0.8376658632394327
0.8376695036491406
0.8376491925705399
0.8376528332079192
0.8376564736687571
0.8376601139530663
0.8376637540608597
0.8376672727712129
0.8376709125289522
0.8376745521102141
0.8376781915150115
0.8376818307433572
0.837685469795264
0.8376891086707448
0.8376927473698123
0.8376963858924794
0.837700024238759
0.8377036624086639
0.8377073004022068
0.8377109382194006
0.8377145758602582
0.8377182133247922
0.8377218506130157
0.8377254877249415
0.8377291246605821
0.8377327614199507
0.8377363980030599
0.8377400344099225
0.8377197344187813
0.8377233710531943
0.8377270075113709
0.8377306437933241
0.8377342798990667
0.8377379158286116
0.8377415515819714
0.8377212549968331
0.8377248909776696
0.8377285267823313
0.8377321624108313
0.8377118680199204
0.8377155038758308
0.8376952108716915
0.8376988469549513
0.8377024828620571
0.8377061185930216
0.8377097541478578
0.8377133895265783
0.837717024729196
0.8377206597557235
0.8377241347573038
0.8377277694355612
0.8377314039377666
0.837735038263933
0.8377373961687048
0.8377410301737378
0.8377207434312708
0.8377242299494946
0.8377278640093548
0.8377314978932232
0.8377112133464328
0.8377148474574899
0.8376945642961269
0.837698193791931
0.8377018279542487
0.837705461940595
0.8377090957509827
0.8377127293854245
0.8377163628439331
0.8377199961265215
0.8377236292332023
0.8377272621639883
0.8377069836119764
0.8376867060416914
0.8376664294530621
0.8376461538460173
0.837649788212377
0.8376534224028067
0.8376570564173188
0.8376367830000088
0.8376404172413264
0.8376440513067369
0.837647685196253
0.8376513189098875
0.8376549524476533
0.8376346820248373
0.8376383157893377
0.8376180467500939
0.837621680741268
0.8376253145565811
0.837628948196046
0.8376325816596755
0.8376123152112068
0.8376159489014418
0.8375956838360242
0.8375754197511587
0.8375790540702648
0.8375774312946195
0.837581065389225
0.8375608036188107
0.8375644379398244
0.8375680720850122
0.8375717060543868
0.8375753398479611
0.8375789734657477
0.8375826069077595
0.8375623485305215
0.8375659821988685
0.8375457252036281
0.8375493590982495
0.8375520351155872
0.837555668681848
0.8375593020723663
0.8375629352871548
0.837566568326226
0.837570201189593
0.8375738338772684
0.8375535811005521
0.8375572140144216
0.8375608467526098
0.8375644793151295
0.8375681117019933
0.837571743913214
0.8375753759488044
0.8375551265622524
0.8375348781547831
0.8375385108181905
0.8375421433059627
0.8375218966807951
0.8375255293945671
0.8375291619327143
0.8375327942952492
0.8375364264821846
0.8375400584935334
0.8375436903293082
0.8375451950498977
0.8375249522657273
0.8375252247678477
0.8375288566110272
0.8375324882786619
0.8375361197707647
0.8375397510873483
0.8375433822284256
0.837547013194009
0.8375506439841115
0.8375542745987455
0.8375579050379242
0.8375615353016598
0.8375651653899653
0.8375687953028534
0.8375724250403368
0.8375760546024282
0.8375796767411878
0.8375833059527085
0.8375630710505281
0.8375667004878609
0.8375703297498373
0.8375739250167773
0.8375775539288962
0.8375811826656969
0.8375814029323057
0.837585031400834
0.8375886596940781
0.8375922878120509
0.8375959157547649
0.837599543522233
0.8376031711144678
0.8376067985314819
0.8376104257732881
0.8376140528398992
0.8376176797313277
0.8376213064475864
0.83760107942321
0.8376047063651733
0.8376083331319768
0.8376119597236336
0.8375917348785358
0.8375953616958316
0.8375751382281325
0.8375549157369878
0.8375585431805347
0.8375611129887631
0.8375647401075438
0.8375683622228423
0.837571988991492
0.837575615585037
0.8375792420034901
0.8375828682468638
0.8375864943151708
0.8375901202084239
0.8375699027250135
0.8375735288437024
0.8375771547873474
0.8375807805559614
0.837584406149557
0.8375880315681469
0.8375916568117437
0.8375952818803601
0.8375989067740089
0.8376025218397269
0.8376055623927847
0.8376091867759318
0.8376122873481482
0.8376159113941077
0.8376195352651742
0.8376231589613603
0.8376267824826787
0.837630405829142
0.8376101961539948
0.837613819725792
0.8376174431227442
0.8376210663448644
0.8376246893921651
0.8376283122646587
0.8376319349623582
0.8376355574852762
0.8376391798334252
0.837642802006818
0.8376464240054671
0.8376500458293852
0.8376536578304987
0.8376572793052255
0.8376370758060503
0.8376406975060212
0.8376443190312968
0.8376479403818893
0.8376515615578116
0.8376545627741923
0.8376581836157586
0.8376618042826918
0.8376654247750046
0.8376452254640624
0.8376488461815406
0.8376514322915382
0.8376550526847509
0.8376586729033775
0.8376622929474304
0.8376659128169226
0.8376695325118664
0.8376493369977984
0.8376529569178304
0.8376565766633243
0.8376601962342926
0.8376638156307481
0.8376674348527035
0.8376710539001712
0.8376746727731639
0.8376782914716941
0.8376819099957747
0.8376855283454182
0.8376891489309145
0.8376689587851219
0.8376725771852863
0.8376523884120967
0.837632200612024
0.8376358196364466
0.8376179997588797
0.837597814247029
0.8376014338384634
0.8376050532554513
0.8376086724980053
0.8376122915661379
0.837615910459862
0.8376195291791897
0.8376220947882016
0.8376257131841445
0.8376293314057279
0.8376329494529644
0.8376365673258666
0.8376401850244469
0.8376438025487183
0.8376474198986931
0.8376510370743839
0.8376546540758035
0.8376582709029643
0.837661887555879
0.8376417102250936
0.8376422584062713
0.837622082520287
0.837625699696391
0.8376293166982529
0.8376329335258855
0.8376365501793013
0.8376401666585128
0.8376199937382841
0.837623610442028
0.837627226971578
0.837607055820324
0.8376106725743439
0.8375905027931704
0.8375703339833557
0.8375739513603366
0.8375775685631164
0.8375811855917072
0.8375819661472754
0.8375855828958153
0.8375891994702009
0.8375928158704449
0.8375964320965597
0.837600048148558
0.8376036640264524
0.8376072797302554
0.8376107508243616
0.8375905878386888
0.8375704258237202
0.8375740419794631
0.837577657961122
0.8375812737687098
0.8375848894022389
0.8375885048617219
0.8375683458084388
0.8375719614920536
0.8375755770016324
0.8375791923371878
0.8375828074987325
0.8375864224862789
0.8375662663938115
0.8375698816054201
0.8375734966430407
0.8375533423166379
0.8375568324549398
0.8375590688160454
0.8375626837659067
0.8375662985418134
0.8375699131437782
0.8375735275718135
0.8375771418259319
0.8375807559061459
0.8375843698124682
0.8375879835449112
0.8375915971034874
0.8375952104882096
0.837595855283608
0.8375989127295984
0.8375787650637401
0.8375772093133899
0.8375808226096181
0.8375844357320299
0.8375880486806379
0.8375679036989484
0.8375477596862569
0.8375513732562502
0.8375549866524347
0.837558599874823
0.8375384580235886
0.8375420714696732
0.8375456847419717
0.8375255446543282
0.8375054055352608
0.8375090194285586
0.8375095121304887
0.8375131257512598
0.8375167391982616
0.8375203524715066
0.8375239655710073
0.8375275784967762
0.8375311912488258
0.8375348038271688
0.8375146693269926
0.8375182821288263
0.8375218947569634
0.8375255072114164
0.8375291194921979
0.8375327315993204
0.8375126000527588
0.8375162123833028
0.8375198245401978
0.8374996947554423
0.8375033071356968
0.8375069193423125
0.837510531375302
0.8374904037489771
0.8374940160052616
0.83749762808793
0.8375012399969949
0.8375048517324686
0.8375084632943639
0.8375120746826931
0.8375156858974687
0.8375158176749233
0.8375194286262274
0.8374993056221759
0.8375029167966883
0.8375065277976783
0.8375101386251584
0.8375137492791411
0.837517359759639
0.8375209700666645
0.8375244672927421
0.8375280772555725
0.8375079583942678
0.8375115685802301
0.8374914510820057
0.8374950614910401
0.8374986717266347
0.8375022817888021
0.8375058916775547
0.837509501392905
0.8375131109348655
0.8375167203034487
0.8374966065466269
0.8375002161382085
0.8375004178572801
0.837504027183973
0.8375076363373197
0.8375112453173328
0.8375148541240247
0.8375184627574079
0.837522071217495
0.8375256795042983
0.8375292876178304
0.8375328955581038
0.8375365033251309
0.8375368625755072
0.837540470074065
0.8375203629902297
0.8375002568718048
0.8375038649893181
0.8375074729336014
0.8375110807046675
0.8374909767396009
0.8374945847334383
0.8374981925540683
0.8375018002015037
0.8375054076757567
0.8375090149768397
0.8375126221047655
0.8375162290595463
0.8375198358411947
0.8374997360083292
0.8375033334132103
0.8375069402446619
0.8375105469030035
0.8375141533882479
0.8375177597004071
0.8375213658394939
0.8375249718055207
0.8375285775984997
0.8375084818963715
0.8375120879119698
0.8374919935697852
0.8374955998079434
0.8374992058730616
0.8374978000094784
0.8375014058487893
0.8375050115150917
0.8375057286792632
0.8374856378639133
0.8374892436489815
0.8374928492610606
0.837496454700163
0.8375000599663013
0.8375026936268043
0.8375050177490909
0.8374873120186865
0.8374822684317912
0.8374858736058305
0.8374894786069432
0.8374930834351418
0.8374966880904386
0.8374970886590832
0.8375006930454464
0.8375042972589415
0.8374842141862529
0.8374878186220445
0.837491422884978
0.837495026975066
0.8374986308923207
0.8375022346367548
0.8375058382083805
0.8375094416072103
0.8374893622631296
0.8374929658841825
0.8374965693324496
0.8375001726079434
0.8375037757106762
0.8375073786406604
0.8375109813979085
0.837514583982433
0.837518186394246
0.8375217886333604
0.8375253906997882
0.837528992593542
0.8375325943146342
0.8375361958630771
0.8375161226151656
0.8375197243857441
0.8375233259836834
0.837526927408996
0.8375305286616943
0.8375341297417906
0.837537733045655
0.8375413337805273
0.8375212642575287
0.8375011956963359
0.8375047970478552
0.8375083982267927
0.8375119992331607
0.8375156000669717
0.837519200728238
0.8375228012169722
0.837502735984552
0.8375063366952207
0.8375099372333671
0.8375135375990036
0.8374934745111923
0.8374970750986995
0.8375006755137071
0.8374806141757543
0.8374796660916741
0.8374832666649552
0.8374632071855141
0.8374668079805326
0.8374704086030662
0.8374740090531273
0.8374539517170864
0.8374575523888211
0.8374561021169467
0.8374597025647251
0.8374633028400601
0.8374669029429639
0.837470502873449
0.8374741026315279
0.8374777022172127
0.837481301630516
0.8374849008714501
0.8374884999400274
0.8374920988362603
0.8374720473099636
0.8374756464277737
0.8374792453732494
0.8374828441464031
0.8374864427472472
0.8374900411757938
0.8374936394320557
0.8374972375160451
0.8375008354277742
0.8375044331672556
0.8375080307345016
0.8375116281295245
0.8375119126832925
0.8375155098131948
0.8375191067709074
0.8375227035564425
0.8375263001698128
0.8375298966110303
0.8375334928801075
0.8375370889770568
0.8375406849018905
0.8375442806546209
0.8375478762352605
0.8375514716438216
0.8375550668803166
0.8375586619447576
0.8375622568371572
0.8375658515575277
0.8375638306016345
0.8375659512870925
0.8375695456610599
0.8375731398630395
0.8375767338930435
0.8375803277510845
0.8375839214371745
0.8375638845030221
0.8375674784105288
0.8375710721460946
0.8375510369571902
0.8375310027267697
0.837534597076933
0.8375381912551507
0.8375417852614352
0.8375453790957988
0.8375489727582538
0.8375525662488126
0.8375561595674875
0.8375597527142908
0.837563345689235
0.8375669384923322
0.8375705311235948
0.8375741235830353
0.8375777158706658
0.8375813079864987
0.8375848999305463
0.837588491702821
0.837592083303335
0.8375956747321008
0.8375756485354545
0.8375792401854202
0.8375828316636477
0.837586422970149
0.8375900141049366
0.8375936050680228
0.83759719585942
0.8376007864791404
0.8376043769271964
0.8376079672036001
0.837611557308364
0.8375915359975956
0.8375951263234795
0.8375987164777335
0.8376023064603699
0.837605896271401
0.8376094859108392
0.8376130753786967
0.8376147503762978
0.837594732817021
0.8375932106582729
0.8375968001719503
0.8376003895140736
0.8376039786846549
0.8376075676837067
0.8376111565112412
0.8376135791258379
0.8376171676382358
0.837620755979152
0.8376243441485987
0.837604331620964
0.8376079200113592
0.837611508230295
0.8376150962777834
0.8375950858834529
0.8375986741518265
0.8376022622487629
0.8376058501742741
0.837607567541635
0.8376111551690109
0.8376147426249964
0.8376183299096038
0.8376219170228456
0.8376255039647339
0.8376290787932714
0.8376251516597917
0.837628738267428
0.8376322076804423
0.8376357939482598
0.8376157902277185
0.8376193767163101
0.837622963033611
0.8376265491796331
0.8376301351543888
0.8376337209578906
0.8376373065901505
0.8376408920511808
0.8376444773409939
0.837648062459602
0.8376516474070173
0.8376552321832521
0.837655794298704
0.8376593788047727
0.8376629631396943
0.8376665425289579
0.837670126521736
0.8376737103434037
0.8376772939939733
0.8376777934260026
0.8376577982526263
0.8376613820263881
0.8376649656290703
0.8376685490606853
0.8376721323212453
0.8376757154107626
0.8376792983292493
0.8376828810767176
0.8376628895994355
0.8376452688350606
0.8376488521381145
0.8376288629040818
0.837632446427613
0.8376124585390401
0.8376160422829902
0.8376196258559153
0.8376232092578277
0.8376032234973052
0.8376068071195735
0.8376103905708387
0.8376139738511134
0.8376175569604096
0.8376211398987397
0.8376247226661158
0.8376283052625502
0.8376318876880551
0.8376354699426427
0.8376390520263254
0.8376426339391152
0.8376462156810245
0.8376497972520655
0.8376533786522503
0.8376569598815913
0.8376605409401007
0.8376641218277906
0.8376677025446733
0.837671283090761
0.8376748634660659
0.8376784436706003
0.8376820237043764
0.8376856035674064
0.8376891856443452
0.8376927651658628
0.8376963445166709
0.8376999236967816
0.8377035027062073
0.8377070815449602
0.8377106602130525
0.8377142387104963
0.837717817037304
0.8377213951934875
0.8377249731790594
0.8377285509940315
0.8377085798744999
0.8377121579096893
0.837715735774289
0.8377130989271907
0.837693130080228
0.8376967081425356
0.8377002860342683
0.8377038637554383
0.8377074413060579
0.8377110186861394
0.8377145958956947
0.8377173530672497
0.8377209299553294
0.8377245066729188
0.8377280832200298
0.8377264596538695
0.8377300359839781
0.8377336121436392
0.837737188132865
0.8377407639516675
0.8377208020586575
0.8377243780974953
0.8377279539659198
0.837707993804996
0.837688034595213
0.8376916110739466
0.8376951873822622
0.8376987635201719
0.8377023394876878
0.8377059152848223
0.8377094909115873
0.8377130663679953
0.8377166416540581
0.8377202167697883
0.8377237917151976
0.8377273664902986
0.8377074125240148
0.837687459508282
0.8376910348933123
0.8376946101080294
0.8376981851524453
0.8377017600265725
0.8376818095214396
0.8376853846152829
0.8376872520300953
0.8376908268240554
0.8376944014477589
0.8376744534932546
0.8376780283366053
0.8376816030097091
0.837661656784907
0.8376652316775975
0.8376688064000511
0.8376723809522797
0.8376759553342956
0.8376560116183932
0.8376595862199309
0.8376631606512656
0.8376667349124095
0.8376703090033748
0.8376738829241737
0.8376773067033843
0.8376808802874567
0.837684453701399
0.8376880269452233
0.837668087689131
0.8376716611523999
0.8376752344455605
0.837678807568625
0.8376823805216057
0.8376624437726583
0.8376660169450185
0.8376695899473046
0.8376496549261254
0.8376499464552436
0.8376535195848792
0.8376570925444589
0.8376606653339949
0.8376642379534991
0.8376443059057679
0.8376478787445167
0.8376514514132437
0.837655023911961
0.8376555674517204
0.8376591396825156
0.8376627117433341
0.8376427830513125
0.8376433601369325
0.8376469323182067
0.8376505043295229
0.8376540761708929
0.8376576478423291
0.8376612193438434
0.8376412940056097
0.8376448657262158
0.8376484372769097
0.8376520086577038
0.8376555798686102
0.8376591509096408
0.8376392284639643
0.8376427997240196
0.8376228786148175
0.8376264500938394
0.8376300214029929
0.8376335925422905
0.837637163511744
0.8376407343113657
0.8376443049411677
0.837647875401162
0.8376514456913609
0.8376550158117763
0.8376585857624204
0.8376621555433053
0.8376657251544432
0.837669294595846
0.83767132566202
0.8376748948005583
0.8376784637693964
0.8376820325685461
0.8376856011980196
0.837689169657829
0.8376927379479866
0.8376963060685041
0.8376998740193939
0.837703441800668
0.837683530614088
0.837687098614216
0.8376906664447381
0.8376942341056665
0.8376978015970129
0.8377013689187898
0.837681460620655
0.8376850281612187
0.8376651211976217
0.8376686889569146
0.8376487833276918
0.8376523513056562
0.8376559191140559
0.8376360152072218
0.837639583234233
0.8376431510916895
0.8376467187796032
0.8376502862979862
0.8376538536468506
0.8376574208262085
0.8376609878360721
0.8376645546764533
0.8376446548200682
0.8376247559091566
0.8376283233560422
0.8376318906334408
0.8376354577413644
0.8376390246798252
0.8376425914488352
0.8376226954228156
0.8376209609993817
0.8376245279432812
0.8376280947177458
0.8376316613227877
0.8376352277584187
0.837638794024651
0.8376423601214966
0.8376459260489678
0.8376494918070764
0.8376530573958345
0.8376566228152543
0.8376575238049057
0.837661088948948
0.837664653923685
0.837668218729129
0.8376717833652919
0.8376704473145924
0.8376740117285787
0.8376774097814815
0.8376809738609245
0.8376845377711412
0.8376881015121432
0.8376916650839429
0.8376952284865523
0.8376753430184688
0.8376789066393528
0.8376824700910563
0.8376860333735912
0.8376895964869695
0.8376931594312034
0.8376967222063048
0.8377002848122856
0.8377038472491583
0.8377074095169346
0.8377109716156266
0.837691090965091
0.8376945275047709
0.8376746481880453
0.837678210726057
0.8376817730949917
0.8376853352948613
0.8376888973256781
0.8376924591874538
0.8376960208802006
0.8376995824039306
0.8377031437586556
0.8377067049443879
0.8377102659611394
0.8377138268089221
0.8377121396881704
0.8377152305939474
0.8377187910705305
0.8377223513781865
0.8377259115169275
0.8377294714867654
0.8377095998291169
0.8377131600169857
0.8377167200359612
0.8377202798860552
0.83772383956728
0.8377273990796474
0.8377309489361785
0.8377345081110923
0.8377380671171848
0.8377415453207822
0.8377451039911803
0.8377486624927932
0.8377522208256327
0.8377323547544725
0.8377359133052598
0.8377394716872834
0.8377430299005552
0.8377465879450874
0.837750145820892
0.837753703527981
0.8377572610663662
0.8377608184360598
0.8377643756370736
0.83776793266942
0.8377480714064658
0.8377516286566814
0.837755185738239
0.8377587426511507
0.8377622993954283
0.8377658559710839
0.8377694123781295
0.837772968616577
0.8377531110004065
0.8377566674566521
0.8377597663007788
0.8377633224307015
0.8377668783920594
0.8377704341848643
0.8377739898091283
0.8377775452648633
0.8377811005520812
0.8377846556707942
0.8377882106210142
0.8377917654027531
0.8377953200160229
0.8377988744608357
0.8377790228181927
0.8377591721162967
0.8377627271649375
0.8377428777897974
0.8377464330560379
0.8377499881538143
0.8377535430831385
0.8377336958065907
0.8377372509534529
0.8377174050032266
0.8377209603675693
0.8377245155634672
0.8377280705909322
0.8377316254499765
0.8377346590235263
0.8377148159551899
0.8377183708755823
0.8377219256275749
0.8377254802111797
0.8377290346264085
0.83773253676897
0.8377360908487168
0.8377396447601236
0.8377431985032024
0.837746752077965
0.8377503054844234
0.8377538587225896
0.8377574117924754
0.8377609646940929
0.8377645174274541
0.8377680699925708
0.8377482336505243
0.8377517864329642
0.8377319514157648
0.837735504415471
0.83773905724694
0.8377426099101838
0.8377461624052144
0.8377497147320437
0.8377532668906837
0.8377568188811463
0.8377369875010952
0.837740539708753
0.8377440917482429
0.8377476436195771
0.8377511953227673
0.8377547468578257
0.8377571502957698
0.8377607015217694
0.8377642525796715
0.8377444252478233
0.8377479765228448
0.8377515276297783
0.8377317020067278
0.8377118773220126
0.8376920535755664
0.8376956056697104
0.8376991575957475
0.8377027093536901
0.8377062609435497
0.8377098147314742
0.8377133659851481
0.8377169170707749
0.8376970969572778
0.8377006482597843
0.8377013296109658
0.8377048806453028
0.837708433877367
0.8377119845756265
0.837715535105893
0.8376957183071064
0.8376992690541778
0.8377028196332659
0.8377063700443825
0.8377099202875398
0.8376901059651903
0.8376702925801537
0.8376738434247001
0.8376773941012825
0.8376809446099126
0.8376844949506026
0.8376880451233643
0.8376915951282095
0.8376717849878526
0.8376753352093158
0.8376555263903788
0.8376357185082726
0.8376392693307245
0.8376428199852531
0.8376230138086717
0.8376265646796478
0.8376301153827103
0.8376336659178709
0.8376138618308198
0.8375940586801983
0.8375742564659405
0.8375544551879797
0.8375580070921124
0.8375382071344969
0.8375417592547955
0.8375453112071569
0.8375488629915933
0.8375524146081164
0.8375559660567382
0.8375361689554061
0.8375397206201278
0.8375391855159982
0.8375427369415356
0.8375462881992005
0.8375498392890048
0.8375533902109606
0.8375569409650796
0.8375604915513738
0.837564041969855
0.8375442493559653
0.8375467862374495
0.8375503367280982
0.8375305458411245
0.8375340965477279
0.8375376470865364
0.8375178579022374
0.8375214086569416
0.8375249592438606
0.8375285096630063
0.8375320599143905
0.8375350051974203
0.8375385551276054
0.8375421048900641
0.8375456544848082
0.8375481172634511
0.8375283325064705
0.8375318821749992
0.8375354316758337
0.8375389810089858
0.8375425301744673
0.8375460791722903
0.8375496280024666
0.8375531766650078
0.8375567251599262
0.8375602734872335
0.8375638216469414
0.8375673696390621
0.8375709174636072
0.8375744651205886
0.8375780126100184
0.8375815599319083
0.8375851070862702
0.8375653293977912
0.8375688767678794
0.8375491003965919
0.8375526479823499
0.837556195400587
0.8375597426513155
0.837563289734547
0.8375668366502933
0.8375703833985664
0.8375739205362844
0.8375774669498696
0.8375810131960171
0.8375845592747387
0.8375876000282435
0.8375911457840733
0.8375946913725123
0.8375982367935724
0.8376017820472653
0.837605327133603
0.8376088720525973
0.83761241680426
0.8376159613886031
0.8376195058056382
0.8376230500553774
0.8376265941378324
0.837630138053015
0.8376103714365799
0.8376138117374167
0.8375940464391077
0.8375975813491707
0.8376011255308284
0.8376046695452328
0.8376082133923957
0.8376117570723289
0.8376153005850443
0.8376188439305537
0.837622387108869
0.8376259301200021
0.8376294729639645
0.8376330156407684
0.8376132554847023
0.8376167983769323
0.837620341102013
0.8376005826432792
0.8375991107231338
0.8376026536147313
0.8376061963391956
0.8376097388965384
0.8376132812867716
0.8375935257906211
0.837597068396145
0.8375993608640492
0.8376029031648637
0.8375831497770571
0.8375866922930986
0.8375902346420601
0.8375937768239532
0.8375973188387899
0.8376008606865819
0.837604402367341
0.8375846522045878
0.8375649029732043
0.8375684452512631
0.8375719873622844
0.8375755293062803
0.8375790710832625
0.8375826126932426
0.8375861541362327
0.8375896954122445
0.8375932365212897
0.8375967774633802
0.8376003182385279
0.8375805737588183
0.8375841147489945
0.8375876555722374
0.8375911962285586
0.8375947367179702
0.8375749946966933
0.8375552536060291
0.8375587946922295
0.8375623356115156
0.8375425962149515
0.8375461373490906
0.8375263992646433
0.8375299406135791
0.8375334817956078
0.8375370228107414
0.8375172868015321
0.8375208280314016
0.8375243690943854
0.8375279099904954
0.8375314507197434
0.837534991282141
0.8375152581107987
0.8375187988878672
0.8374990670278392
0.8375026080195221
0.8375061488443621
0.8375096895023709
0.8375132299935604
0.8375167703179422
0.8375203104755282
0.8375238504663303
0.83752739029036
0.8375309299476293
0.8375112024495739
0.8375147423213836
0.8375182820264424
0.8375218215647621
0.8375020961397269
0.8375056358925264
0.8374859117777883
0.8374894517450113
0.8374929915455025
0.8374965311792737
0.8375000706463365
0.8375036099467028
0.8374838886664159
0.8374874281811407
0.8374677082106168
0.837447989168747
0.837451529278724
0.8374318115463526
0.8374353518705222
0.8374388920279864
0.8374191759857962
0.8374227163573946
0.8374262565622972
0.8374065422100074
0.8374100826289861
0.8374136228812783
0.837417162966896
0.8374207028858507
0.8374242426381543
0.8374277822238186
0.8374313216428555
0.8374116108835079
0.8374151505165514
0.8374186899829769
0.8374193132339363
0.8373996046127729
0.8374031441951642
0.8374066836109555
0.8374102228601588
0.8374136301594748
0.8374171690786381
0.8374207078312483
0.8374242464173173
0.8374277848368566
0.8374313230898783
0.8374348611763939
0.8374383990964152
0.837441936849954
0.837445474437022
0.8374459627328428
0.8374262604398718
0.8374297981460677
0.8374333356858107
0.8374136350803791
0.8374171728339118
0.8374207104210012
0.8374242478416589
0.8374277850958968
0.8374313221837266
0.8374348591051599
0.8374383958602087
0.8374419324488845
0.8374454688711992
0.8374490051271645
0.8374525412167921
0.8374328457195857
0.8374363820229248
0.8374399181599358
0.8374434541306303
0.8374469899350201
0.8374505255731169
0.8374540610449325
0.8374575963504786
0.8374611314897669
0.837464666462809
0.837468201269617
0.8374717359102023
0.8374752703845767
0.8374788046927519
0.8374823388347398
0.8374858728105519
0.8374894066202
0.8374929402636958
0.8374959941698441
0.8374995274923442
0.8375030606487267
0.8374833736864868
0.8374869070564815
0.8374904402603681
0.8374939732981582
0.8374975061698635
0.8375010388754959
0.8375045714150668
0.8375081037885882
0.8374884204093364
0.8374919529964008
0.8374954854174251
0.8374758037224304
0.8374561229524794
0.8374596559664629
0.8374599835506253
0.8374403045398265
0.8374206264538586
0.8374241599698496
0.8374276933197882
0.8374311348683474
0.8374346678883688
0.8374382007423727
0.8374417334303708
0.8374452659523747
0.8374255914482996
0.8374291241835474
0.8374326567528104
0.8374129839315185
0.8374165167139676
0.8374200493304413
0.8374003781916536
0.8374039110212554
0.8374074436848916
0.8374109761825738
0.8374145085143134
0.8374180406801226
0.8374215726800127
0.8374251045139955
0.8374286361820829
0.8374321676842863
0.8374356990206174
0.8374392301910881
0.8374427611957099
0.8374462920344946
0.8374266267464346
0.8374301577982652
0.837433688684268
0.8374372194044549
0.8374359646856449
0.8374394951865914
0.8374430255217519
0.8374233635423772
0.8374268940905063
0.8374304244728585
0.8374339546894457
0.8374374847402795
0.8374178251988859
0.8374213554626261
0.8374248855606222
0.8374284154928862
0.8374319452594294
0.8374354748602637
0.8374390042954007
0.8374425335648521
0.8374460626686295
0.8374264070787439
0.8374299363953568
0.8374334655463052
0.8374369945316006
0.837440523351255
0.8374440520052798
0.8374475804936867
0.8374511088164875
0.8374546369736937
0.8374581649653171
0.8374616927913692
0.8374652204518618
0.8374687479468064
0.8374722752762148
0.8374758024400986
0.8374793294384694
0.8374596804466473
0.837463207657767
0.8374667347033833
0.8374702615835076
0.8374737882981517
0.8374773148473271
0.8374576686684108
0.8374611954302709
0.8374647220266719
0.8374682484576252
0.8374717747231428
0.8374753008232362
0.837478826757917
0.8374822305616755
0.8374625879537723
0.8374632056663703
0.8374667315539434
0.8374701447031365
0.8374505042213188
0.837430864660703
0.8374343909759636
0.8374379171258364
0.8374414431103331
0.8374444835267216
0.8374480091918831
0.8374515346917029
0.8374539462576687
0.837452739806257
0.8374331043375628
0.8374366298562063
0.8374401552095343
0.8374436803975585
0.8374472054202903
0.8374507302777415
0.8374542549699238
0.8374577794968486
0.8374613038585277
0.8374648280549726
0.837468352086195
0.8374718759522065
0.8374753996530188
0.8374789067809831
0.8374824301518162
0.8374859533574848
0.8374894763980005
0.8374929992733751
0.8374965219836199
0.8375000445287468
0.8375035434730981
0.837507065688573
0.8374874390700483
0.8374909614978348
0.8374944837605358
0.837498005858163
0.8375015277907281
0.8375050495582425
0.8375085711607179
0.837512090255093
0.8374924671976831
0.8374959888474289
0.8374995103321569
0.8375030316518783
0.8374834106456077
0.8374869321775126
0.8374673124677207
0.8374708342117536
0.8374512157982835
0.8374547377543894
0.8374582595454938
0.837438642805208
0.8374421648083279
0.8374456866464558
0.8374492083196032
0.8374527251433924
0.8374562464867235
0.8374597676651087
0.8374632886785598
0.8374668095270884
0.8374703302107062
0.8374738507294245
0.837477371083255
0.8374808912722095
0.8374844112962992
0.837487931155536
0.8374683206106207
0.8374718406817891
0.837475360588114
0.837455751715029
0.8374592718332281
0.8374627917865931
0.8374663115751353
0.8374698311988664
0.8374502247506013
0.8374306192203483
0.8374341394324653
0.8374376594797666
0.8374411793622639
0.8374446990799689
0.8374482186328931
0.8374286159031201
0.8374321356677402
0.8374356552675889
0.8374391747026777
0.8374426939730183
0.8374462130786221
0.8374497320195008
0.8374532507956659
0.837456769407129
0.8374602878539017
0.8374638061359955
0.8374673242534219
0.8374477265812657
0.8374512449103109
0.8374547630746982
0.8374582810744391
0.8374617989095452
0.837465316580028
0.837468834085899
0.8374723514271699
0.8374758686038521
0.8374793856159573
0.8374829024634969
0.8374864191464826
0.8374668265293543
0.8374472348289256
0.8374507520994983
0.8374542692055127
0.8374577861469803
0.8374599766081231
0.8374634932515559
0.8374670097304749
0.837470526044892
0.8374740421948186
0.837477558180266
0.837481074001246
0.8374845896577702
0.8374650030403031
0.8374685189082365
0.8374720346117233
0.8374755501507749
0.8374790655254032
0.8374594813272523
0.8374629969132282
0.83746651233479
0.8374700275919491
0.8374735426847172
0.8374770576131056
0.837480572377126
0.83748408697679
0.8374876014121089
0.8374911156830944
0.837494629789758
0.8374979800812951
0.8375014938631752
0.8375050074807677
0.8375085209340842
0.8375120342231362
0.8375155473479353
0.837519060308493
0.8375225731048206
0.8375029965872874
0.8375065095948703
0.8375100224382325
0.8375135351173856
0.837517047632341
0.8374974735316181
0.8375009885948711
0.8375024912944294
0.8375060037391293
0.8375095160196617
0.8375130281360382
0.8375118874581672
0.8375153993549879
0.8375189110876821
0.8375224226562612
0.8375259340607369
0.8375063647833394
0.8375098763989196
0.8375133831775085
0.837516894465021
0.8375204055884623
0.8375239165478441
0.8375274273431775
0.8375309379744743
0.837534448441746
0.8375379587450038
0.8375414688842595
0.8375449788595245
0.8375484886708102
0.8375519983181283
0.83755550780149
0.8375590171209071
0.8375625262763908
0.8375660352679528
0.8375695440956045
0.8375730527593573
0.837576561259223
0.8375800672598007
0.8375835754319806
0.8375870834403075
0.8375905912847932
0.8375710319220375
0.8375745399775223
0.837578047869175
0.8375803740717652
0.8375838723234739
0.8375873797515041
0.8375908870157469
0.8375943941162135
0.8375979010529155
0.8375783456293758
0.8375818527770044
0.8375622986412062
0.837561258316737
0.8375647656176447
0.8375452132501676
0.8375487207618804
0.837529169681772
0.8375326774042352
0.8375361849629429
0.8375396923579067
0.8375431995891381
0.8375467066566484
0.8375497327575551
0.8375301848480009
0.8375106378508984
0.8375141453509487
0.8375176526872844
0.8375211598599173
0.8375246668688585
0.8375281737141197
0.8375086295007924
0.8374890861995953
0.8374695438104646
0.8374730516146505
0.8374535105116424
0.837457018526237
0.8374605263771312
0.8374640340643367
0.8374675415878647
0.837471048947727
0.8374745561439347
0.8374780631764996
0.8374815700454329
0.8374850767507461
0.8374885832924508
0.8374920896705582
0.8374955958850799
0.8374991019360274
0.837502607823412
0.837483072868014
0.8374865789657243
0.8374900848998811
0.8374705516034403
0.8374740577478661
0.8374775637287475
0.8374810695460961
0.8374845751999234
0.8374880806902406
0.8374915860170593
0.8374950911803909
0.8374985961802468
0.8375021010166385
0.8374825719948124
0.8374860770414011
0.8374862755613013
0.837466748274518
0.8374702534448817
0.8374737584517961
0.8374772632952725
0.8374807679753226
0.8374842724919577
0.8374877768451892
0.8374912810350285
0.8374717572733482
0.8374752616732533
0.8374787659097755
0.8374822699829262
0.8374857762237192
0.8374892799701069
0.8374927835531574
0.8374732629419285
0.8374767667349795
0.8374802703647025
0.8374837738311091
0.8374872771342105
0.8374907802740181
0.8374942832505435
0.8374977860637981
0.8375012887137931
0.8375047912005402
0.8375082935240507
0.8374887775550539
0.8374922800884909
0.8374957824587005
0.837499284665694
0.8375027867094831
0.8375062885900789
0.837509790307493
0.8374902774864891
0.8374937794137646
0.8374972811778675
0.8375007827788092
0.8374812719859663
0.8374847737967108
0.8374882754443034
0.8374687663063178
0.8374671341050947
0.8374476263684512
0.8374491276699263
0.8374526297399983
0.8374561316469292
0.8374596333907303
0.837463134971413
0.8374666363889888
0.8374701376434689
0.8374736387348648
0.8374771396631879
0.8374806404284497
0.8374841410306615
0.8374876368123896
0.8374911370886439
0.8374946372018824
0.8374981371521164
0.8375016369393574
0.8375051365636167
0.8375086360249057
0.8375121353232358
0.8375156344586182
0.8375191334310647
0.8375226322405862
0.8375031336576644
0.8374836359826247
0.8374641392154035
0.8374676389793664
0.8374711385803866
0.8374746380184754
0.8374781372936444
0.8374816364059049
0.8374621424081765
0.8374656417298467
0.8374691408886176
0.8374726398845005
0.8374761387175068
0.8374796373876481
0.8374831358949354
0.8374833736733776
0.8374868719308731
0.8374903700255455
0.837493867957406
0.8374973680535627
0.8375008656597793
0.8375043631032182
0.8375078603838907
0.837511357501808
0.8375148544569818
0.8375183512494232
0.8375218478791436
0.8375202908328924
0.8375008050068103
0.8375043018007007
0.8375077984318852
0.8375112949003751
0.8375147912061819
0.8375182873493168
0.8374988042896161
0.8375022913370644
0.837505787526989
0.8375092835542622
0.8375127794188955
0.8375162751209001
0.8375197706602875
0.837523266037069
0.8375267612512558
0.8375302563028595
0.8375337511918913
0.8375372459183625
0.8375407404822846
0.8375409883720408
0.837544482686397
0.8375479768382346
0.8375285003371337
0.8375319946981156
0.8375337356120861
0.8375372296888287
0.8375407236030825
0.8375212495349184
0.8375247436582522
0.8375282376191067
0.8375317314174927
0.8375122593694266
0.8374927882267635
0.8374733179894401
0.8374538486573935
0.8374343802305602
0.8374149127088774
0.8373954460922818
0.837398942327757
0.8374024384006923
0.8374059343110989
0.837406161963595
0.8374096576249398
0.8374131531237864
0.8374165461940217
0.8374200413702828
0.8374184767703486
0.8373990145950959
0.8374025099351087
0.8374060051126608
0.8373865445840858
0.8373900399702034
0.8373935351938698
0.837397030255096
0.8374005251538934
0.8374040198902735
0.8373845621209147
0.8373853733909059
0.8373888682357353
0.8373923629181649
0.8373958574382059
0.8373993517958697
0.8374028459911675
0.8374063400241109
0.8373868858171176
0.8373903800584915
0.8373938741375202
0.8373744215758648
0.8373779158632683
0.8373814099883353
0.8373849039510776
0.8373812738083676
0.837384767611963
0.8373882612532597
0.8373917547322691
0.8373952480490024
0.837398741203471
0.8374022341956862
0.8374057270256592
0.8374092196934013
0.837412712198924
0.837414627745991
0.8374181199637245
0.8374216120192706
0.8374251039126407
0.8374285956438461
0.8374320825689711
0.8374355739759887
0.8374390652208753
0.8374425563036425
0.8374460472243014
0.8374495379828633
0.8374300954193552
0.8374106537585989
0.8374141450957142
0.8374176362707283
0.8374211272836525
0.8374246181344979
0.8374281088232759
0.8374315993499978
0.8374350897146748
0.8374385799173184
0.8374420699579396
0.8374455598365499
0.8374490495531605
0.8374525391077826
0.8374560285004276
0.8374595177311067
0.8374630067998312
0.8374664957066125
0.8374699844514616
0.83747347303439
0.837476961455409
0.8374575277300306
0.8374610163591586
0.8374645048263862
0.8374450727428346
0.8374485614181156
0.8374520499315053
0.8374326194895115
0.8374346859701155
0.8374175653101468
0.8374210542189163
0.8374245429658025
0.8374280315508167
0.8374279589847807
0.8374314473286928
0.8374349355107628
0.8374351736295892
0.8374157480862435
0.8374192363897373
0.8374227245314058
0.8374033006285335
0.837406788978011
0.8374102771656725
0.8373908549030051
0.83739434329842
0.8373978315320278
0.83740131960384
0.8374048075138678
0.8373853876301102
0.8373888757478314
0.8373923637037772
0.8373958514979591
0.8373764336231417
0.8373799216249592
0.8373834094650218
0.8373868971433407
0.8373903846599272
0.8373938720147925
0.837397359207948
0.8373779444495503
0.8373814318502772
0.8373849190893033
0.8373884061666399
0.8373918930822982
0.8373953798362894
0.8373759678241461
0.8373794547856469
0.8373829415854896
0.8373864282236857
0.8373899147002464
0.8373934010151828
0.8373822292786489
0.8373857156101062
0.837366307421268
0.8373697939601371
0.8373732803373978
0.8373767665530613
0.8373802526071389
0.8373837384996419
0.8373872242305814
0.8373907097999688
0.8373941952078151
0.8373976804541318
0.83740116553893
0.8374045299719179
0.8373851267435484
0.8373886118769681
0.8373920968488894
0.8373955816593237
0.8373990663082821
0.8374025507957759
0.8374060351218163
0.8374095192864145
0.8374130032895817
0.8374164871313292
0.8374199708116681
0.8374234543306097
0.8374269376881652
0.8374304208843459
0.8374110233484225
0.8374145067518611
0.8374179899939339
0.8374214730746521
0.8374248077635283
0.8374282905250041
0.8374317731251588
0.8374123787025662
0.8374158615099145
0.8374193441559508
0.8374228266406862
0.8374252529930323
0.8374058609669811
0.8374093435220126
0.8373899527624257
0.8373934355245356
0.8373969204408196
0.8374004028803195
0.837403885158558
0.8374073672755464
0.8374108492312958
0.8374143310258174
0.8374178126591224
0.8373984257436771
0.8373790397258574
0.8373825219343505
0.8373860039816228
0.8373894858676854
0.8373701018518088
0.8373735839447731
0.8373770658765368
0.8373576834941588
0.837361165632769
0.8373646476101875
0.8373681294264258
0.837371611081495
0.8373750925754064
0.837378573908171
0.83735919463083
0.8373626761703771
0.8373661575487866
0.8373467799041531
0.8373502614892898
0.837353742913298
0.8373572241761887
0.8373607052779735
0.837364186218663
0.8373448113097984
0.837348246182281
0.8373517271696209
0.837355207995886
0.8373586886610876
0.8373393161206318
0.8373427969924394
0.8373462777031924
0.8373269067943229
0.8373303807716803
0.8373110111267482
0.8373144922507102
0.837295123869404
0.8372757563841182
0.8372792380819791
0.837282719618777
0.8372862009945231
0.8372668355074061
0.8372703170894884
0.8372737985105281
0.8372772797705362
0.8372807608695241
0.837279073101876
0.8372825539983864
0.8372631917304124
0.8372666728331845
0.8372696727945016
0.8372731535864179
0.8372766342173614
0.8372801146873435
0.8372835949963753
0.8372870751444679
0.8372905551316325
0.8372940349578804
0.8372975146232225
0.8373009941276702
0.8373044734712345
0.8373047692805219
0.8373082483759451
0.837311727310515
0.8373152060842428
0.8373186846971397
0.8373221631492167
0.8373256414404852
0.837329119570956
0.8373325975406406
0.8373360753495499
0.8373395529976951
0.8373430304850875
0.8373465078117381
0.8373499849776581
0.8373534619828585
0.8373569388273507
0.8373604155111457
0.8373638920342545
0.8373673683966886
0.8373708445984588
0.8373743206395763
0.8373549714628626
0.8373584477101139
0.8373619237967215
0.8373653997226967
0.8373688754880505
0.8373495286723884
0.8373530046438167
0.8373564804546326
0.8373599561048475
0.8373634315944722
0.8373669069235181
0.8373703820919962
0.8373510383699861
0.8373545137444752
0.8373351712826762
0.8373386468631233
0.8373421222830097
0.8373455975423463
0.8373490726411443
0.8373525475794149
0.8373560223571691
0.8373589865582325
0.8373624610267755
0.8373659353348349
0.8373694094824221
0.8373728834695479
0.8373535459436612
0.8373570201366701
0.8373604941692268
0.8373639680413423
0.8373446325074092
0.8373481065853507
0.837348174744242
0.8373516485799671
0.8373521207083275
0.8373555942925374
0.8373535451249827
0.8373570185159158
0.8373604917464708
0.8373629236309534
0.8373663965648217
0.8373665335426008
0.8373700062327937
0.8373734741458538
0.8373769465155095
0.8373804187248601
0.8373838907739167
0.8373873626626904
0.8373680346220057
0.8373487074735355
0.8373293812172179
0.8373100558529911
0.8373135290451753
0.8373165358873391
0.8373200087696662
0.8373234814917015
0.837326954053456
0.837330426454941
0.8373338986961675
0.8373373707771464
0.8373408426978891
0.8373443144584066
0.8373477860587099
0.8373512574988101
0.837352195380781
0.8373556665589597
0.8373591375769659
0.8373626084348107
0.8373660791325052
0.8373695496700605
0.8373730200474876
0.8373537025929326
0.8373571731758159
0.8373606435985801
0.8373413277663364
0.837344798394502
0.8373482688625574
0.8373517391705139
0.8373552093183821
0.8373586793061736
0.8373621491338991
0.8373656188015699
0.8373690883091969
0.8373725576567913
0.8373760268443642
0.8373794958719265
0.8373829647394894
0.837386433447064
0.8373899019946612
0.8373933703822923
0.8373740609218643
0.8373547523519297
0.8373582213101176
0.8373612174313693
0.8373646860805259
0.8373453795074816
0.8373260738246948
0.8373295430441853
0.8373330121037117
0.8373364810032852
0.8373399497429167
0.8373434183226175
0.8373468867423985
0.8373503550022708
0.837331052765001
0.8373117514176043
0.837315220247528
0.837318688917539
0.8373221574276482
0.8373256257778665
0.8373290939682052
0.8373325619986752
0.8373360298692877
0.8373394975800537
0.837342965130984
0.8373464325220901
0.8373271357130997
0.8373306033091795
0.8373340707454439
0.8373375380219039
0.8373410051385705
0.8373444720954548
0.8373479388925678
0.8373514055299205
0.8373548720075241
0.8373583383253895
0.8373618044835278
0.8373635840014413
0.837367049879013
0.8373705155968889
0.8373739811550801
0.8373774465535976
0.8373581561427024
0.8373388666205613
0.8373423325884815
0.8373457983967237
0.8373458365005545
0.8373265490394475
0.8373300149717511
0.8373334807443933
0.8373369463573849
0.837340411810737
0.8373438771044608
0.8373245923537215
0.8373280578521588
0.8373315231909767
0.8373349883701862
0.8373384533897982
0.8373191709844237
0.8373226362086906
0.8373261012733691
0.837329437229405
0.8373101568076308
0.8373136219202993
0.8373170868733992
0.8373205516669415
0.8373012732253956
0.8373047382234795
0.8373082030620148
0.8373116677410124
0.8373151322604834
0.8373185966204387
0.8373220608208896
0.8373255248618467
0.8373289887433214
0.8373324524653246
0.8373307368275356
0.8373342003498442
0.8373376637127088
0.8373411269161404
0.83734458996015
0.8373480528447487
0.8373287808694939
0.8373322439585418
0.8373129732341866
0.8373164365276315
0.8373198996616723
0.83732336263632
0.8373268254515857
0.8373302881074801
0.8373110200887925
0.8373144829490233
0.8373179456498921
0.8373214081914097
0.8373248705735871
0.8373283327964353
0.8373317948599652
0.8373125299097799
0.8373159921775837
0.8373194542860782
0.8373229162352746
0.8373263780251836
0.8373071154155531
0.8373105774096776
0.8373140392445236
0.8373175009201024
0.8373209624364247
0.8373017021667822
0.8373051638872615
0.837285904867023
0.8372666467327252
0.8372473894843069
0.8372508521354838
0.837254314627385
0.8372577769600217
0.8372612391334048
0.8372647011475451
0.837245446601019
0.8372489088191034
0.8372523708779541
0.8372558327775822
0.8372592945179985
0.8372627560992141
0.8372662175212399
0.837269678784087
0.8372731398877662
0.8372766008322887
0.8372800616176653
0.8372608115875096
0.8372642725767596
0.8372677334068727
0.8372711940778597
0.8372746545897318
0.8372781149424999
0.837281575136175
0.837285035170768
0.8372657885662771
0.837269126976801
0.83727258705893
0.8372760469819969
0.8372795067460124
0.8372829663509874
0.8372864257969331
0.837267182256924
0.8372706419066159
0.8372741013972874
0.8372548594672573
0.8372583191616209
0.8372617786969728
0.8372652380733242
0.8372686972906859
0.8372494576956381
0.8372302189847832
0.8372336787683543
0.83721444130417
0.837217901291273
0.8372213611193803
0.8372248070030051
0.8372282665134703
0.8372317258649725
0.8372351850575228
0.8372386440911321
0.8372421029658114
0.8372455616815715
0.8372490202384234
0.8372474547459066
0.8372509131003792
0.8372543712959712
0.8372578293326935
0.8372612872105571
0.8372618692146637
0.8372653268408935
0.8372687843082942
0.837272241616877
0.8372756987666528
0.8372564696155167
0.8372599269687167
0.8372633841631185
0.8372668411987332
0.8372702980755715
0.8372737547936445
0.8372772113529632
0.8372806677535385
0.8372841239953811
0.8372875800785022
0.8372910360029127
0.8372944917686235
0.8372979473756453
0.8373014028239895
0.8373048581136666
0.8373083132446878
0.8373117682170639
0.8373152230308059
0.8373186776859246
0.837322132182431
0.8373255865203361
0.8373290406996506
0.8373098200348655
0.8373132744175114
0.8372940549969904
0.8372975095829157
0.8372782914065113
0.8372770800339436
0.8372805347716064
0.8372839893506895
0.8372874437712039
0.8372908980331604
0.83729435213657
0.8372978060814436
0.837301259867792
0.8373047134956263
0.8373081669649574
0.8372889533949589
0.8372924070674372
0.8372958605814212
0.8372993139369217
0.8373027671339496
0.8373060549742778
0.8373095078581835
0.8373129605836491
0.8373164131506856
0.8373198655593038
0.8373233178095147
0.8373267699013293
0.8373302218347581
0.8373336736098125
0.837337125226503
0.8373405766848409
0.8373440279848366
0.8373474791265014
0.8373509301098461
0.8373317239322666
0.8373351751186716
0.8373386261467652
0.8373420127978478
0.8373454635108244
0.8373262596610088
0.8373297105769877
0.8373331613346857
0.837336611934114
0.8373174100488219
0.8373208608511965
0.8373238758054297
0.8373046755331112
0.8373081263901077
0.8372889273594191
0.8372923784192554
0.8372958293208371
0.837299280064175
0.83730273064928
0.8372835339431642
0.8372869847310513
0.8372904353607143
0.8372937643282667
0.8372745695880195
0.837278020264981
0.8372814707837379
0.8372849211443014
0.8372883713466821
0.837291821390891
0.8372952712769389
0.8372760795818972
0.8372795296706094
0.8372829796011694
0.8372864293735881
0.8372898789878764
0.8372933284440452
0.8372741394325303
0.8372549513005392
0.8372584013199887
0.8372618511813147
0.837265300884528
0.8372687504296394
0.837269113198878
0.8372725624985459
0.8372760116401412
0.8372794606236749
0.8372829094491578
0.8372637255126371
0.8372671745406005
0.8372706234105219
0.8372740721224123
0.8372548901463734
0.8372583390606886
0.8372617878169815
0.8372652364152631
0.8372686848555441
0.8372495051999602
0.8372303264230687
0.8372337754260369
0.8372372242710006
0.8372406729579704
0.8372441214869575
0.8372475698579724
0.8372510180710263
0.8372318423342742
0.8372352907495839
0.8372387390069413
0.8372421871063572
0.8372456350478426
0.837249082831408
0.8372525304570646
0.8372559779248231
0.8372594252346943
0.8372402532572898
0.8372437007693512
0.8372471366748129
0.8372505838713905
0.8372540309101113
0.8372574777909861
0.8372383084918633
0.8372417555748687
0.8372452025000371
0.8372260347985147
0.83722948192576
0.8372329128702697
0.8372137467664564
0.8372171939382639
0.8372204669794923
0.8372239138396539
0.8372273605420176
0.8372308070865941
0.8372342534733944
0.8372150904096848
0.8372185369984466
0.8372218483932786
0.8372252946696069
0.8372287407881891
0.8372321867490362
0.8372351519589697
0.8372385976153773
0.8372194379605278
0.8372228838188321
0.8372263295194313
0.8372297750623361
0.8372332204475574
0.837236665675106
0.8372401107449927
0.8372435556572283
0.8372470004118236
0.8372504450087896
0.837253889448137
0.8372573337298765
0.8372607778540191
0.8372608977145152
0.8372643415995419
0.8372677853270006
0.8372712288969022
0.8372746723092573
0.8372781155640769
0.8372815586613718
0.8372850016011527
0.8372658500880439
0.8372692932296247
0.8372727362137005
0.8372761790402817
0.8372796217093795
0.8372604725093588
0.8372639153801991
0.8372673580935647
0.8372708006494662
0.8372742430479146
0.8372776852889208
0.8372811273724953
0.8372619812032476
0.8372428359096136
0.8372462785539346
0.8372478163442452
0.8372512587172567
0.837254572891879
0.8372580149529968
0.8372614568567202
0.8372648986030596
0.8372683401920262
0.8372717816236307
0.8372752228978838
0.8372786640147963
0.8372821049743792
0.8372855457766428
0.8372889864215984
0.8372924269092565
0.8372958672396281
0.8372993074127237
0.8373027474285544
0.8373061872871308
0.8373096269884637
0.8373130665325638
0.8373165059194421
0.8373199451491091
0.8373233842215758
0.8373268231368529
0.8373302618949512
0.8373337004958815
0.8373371389396546
0.8373180046159658
0.8373185023536237
0.8373219409089707
0.8373253793071769
0.837328817548253
0.837332246492695
0.8373131149039068
0.8373165531895287
0.8373170737279647
0.8373205117660336
0.8373239496470105
0.837327387370906
0.837330824937731
0.8373342623474963
0.8373376996002125
0.8373411366958906
0.8373220092742606
0.8373028827264678
0.8373063203819026
0.8373097578802949
0.8372906329229418
0.8372940706226146
0.8372975081652541
0.8373009455508706
0.8373043827794753
0.8373078198510786
0.8373112567656914
0.8372921348314454
0.8372955719472774
0.8372990089061277
0.837302445708007
0.8373058823529261
0.8373093188408957
0.8373127551719264
0.8373161913460292
0.8373196273632146
0.8373230632234937
0.8373264989268769
0.8373299344733751
0.8373333698629991
0.8373368050957595
0.8373402401716672
0.8373211241239039
0.8373245594009535
0.8373054445839372
0.8373088800620776
0.8373123153833719
0.8373157505478309
0.8372966376771753
0.8372775256790544
0.8372809614023733
0.8372843969688528
0.8372652865587698
0.837268722326183
0.8372721579367657
0.8372755933905284
0.8372790286874818
0.8372599205805694
0.8372633560783996
0.8372667914194294
0.8372702266036695
0.8372736616311305
0.8372770965018234
0.8372805312157586
0.8372839657729472
0.8372874001733996
0.8372908344171268
0.8372942685041393
0.837297702434448
0.8373011362080635
0.8373045698249966
0.837285467238534
0.8372844865740293
0.8372879203357994
0.8372688194365103
0.8372722533990198
0.8372756872048597
0.8372791208540408
0.8372600218982968
0.8372634557481624
0.8372668894413777
0.8372703229779537
0.8372512259653638
0.8372546597025693
0.8372568502679768
0.8372602837202812
0.8372637170159749
0.8372671501550687
0.8372705831375734
0.8372740159634996
0.8372774486328581
0.8372583553771654
0.837261788247086
0.8372652209604475
0.8372686535172607
0.8372720859175362
0.837275518161285
0.8372789502485174
0.8372823821792443
0.8372632922936497
0.8372667244248759
0.8372701563996052
0.8372735882178485
0.8372758093197037
0.8372792408526043
0.8372826722290496
0.8372861034490503
0.8372895345126172
0.8372929654197611
0.8372963961704923
0.8372970504433339
0.8373004809445547
0.8373039112893923
0.8373073414778572
0.8373107715099604
0.8373142013857123
0.8373176311051238
0.8373210606682054
0.837324490074968
0.8373279193254222
0.8373313484195786
0.837334777357448
0.837338206139041
0.8373191254215553
0.8373000455736478
0.8373034749122621
0.8373069040945961
0.8373103331206604
0.8373137619904656
0.8373171907040224
0.8373206192613417
0.837324047662434
0.8373274759073099
0.8373309039959802
0.8373343319284556
0.83731525651539
0.8373186846481436
0.837322112624711
0.8373255404451028
0.8373289681093296
0.8373323956174021
0.8373358229693311
0.8373373892444611
0.8373183172375996
0.8372992460995234
0.837280175830173
0.8372836039811323
0.8372870319759401
0.837290459814607
0.8372713914825685
0.8372698959258406
0.837273323920559
0.8372542572814334
0.8372576854761485
0.8372611135147351
0.8372645413972036
0.8372454766946648
0.8372264128603214
0.8372298321910697
0.837233260473579
0.8372366885999771
0.8372401188470379
0.8372435466611934
0.8372244854749021
0.8372279134888925
0.8372313413468015
0.8372347690486399
0.8372381965944183
0.8372416239841475
0.8372225654450174
0.8372259930345226
0.8372294204679873
0.8372103635080604
0.8371913074156603
0.8371947354045662
0.8371981632374277
0.8372015909142551
0.8372050184350591
0.8372084457998504
0.8372118730086398
0.8372153000614377
0.8372187269582549
0.837222153699102
0.8372255802839897
0.8372290067129285
0.8372324329859293
0.8372358591030025
0.8372391462637583
0.8372425720721666
0.8372459977246792
0.8372494232213068
0.83725284856206
0.8372562760221067
0.837256700186551
0.8372601251279641
0.8372410774410698
0.8372445025820613
0.8372254561171952
0.8372288814577145
0.8372323066423947
0.8372357316712467
0.8372166871388853
0.837197643472913
0.8372010690564934
0.8372044944842415
0.8372079197561679
0.8372113448722834
0.8372147698325985
0.8372181946371237
0.8372216192858697
0.8372250437788473
0.837228468116067
0.8372318922975394
0.8372353163232752
0.8372387401932849
0.8372421639075793
0.8372426359233169
0.8372460593933264
0.8372494827076494
0.8372529058662964
0.837256328869278
0.837259751716605
0.8372631744082878
0.8372665969443371
0.8372700193247636
0.8372509844041224
0.8372544069838755
0.8372578294080143
0.8372612516765495
0.8372646737894917
0.8372456411538665
0.8372266093835183
0.8372300320505476
0.83723345456198
0.8372368769178258
0.8372402991180959
0.8372436234288645
0.8372420337288002
0.8372454555785303
0.8372488772727217
0.8372522988113852
0.8372557201945312
0.8372591414221704
0.8372625624943134
0.8372659834109708
0.8372694041721531
0.837272815688408
0.8372762361388787
0.8372796564339061
0.837283076573501
0.8372854286428342
0.8372888484958597
0.8372922681934832
0.8372956877357155
0.8372991071225669
0.8373025263540482
0.8372835041006835
0.8372869235312779
0.8372903428065107
0.8372713221263015
0.8372523023102563
0.8372557221389259
0.8372367035413261
0.8372401235689578
0.8372435434412221
0.8372469631581294
0.8372503827196903
0.8372513377850415
0.8372547570919123
0.8372581762434661
0.8372615952397132
0.8372650140806644
0.8372459995912115
0.8372494186310537
0.8372528375156085
0.8372562562448865
0.8372372436814457
0.8372406626095605
0.8372440813824071
0.8372474999999961
0.8372509184623381
0.8372543367694436
0.8372577549213233
0.8372611729179875
0.837264590759447
0.8372680084457124
0.8372714259767942
0.8372747139484166
0.8372781311721005
0.8372815482406324
0.8372849651540228
0.8372883819122824
0.8372917985154216
0.8372952149634509
0.8372986312563812
0.8373020473942226
0.8373054633769861
0.837308879204682
0.8373122948773208
0.8373157103949134
0.83731912575747
0.8373225409650014
0.8373259560175179
0.8373069535221471
0.8373103687734005
0.8373137838696477
0.8373171988108993
0.8373206135971658
0.8373240282284578
0.8373050283639643
0.8373083047809194
0.8373117194590648
0.8373151339822545
0.8373141126287587
0.8373175269427092
0.8373209411017314
0.8373243551058356
0.8373277689550324
0.8373087728850455
0.8373121869328476
0.8373156008257508
0.8373190145637658
0.8373000204160317
0.8373034343525979
0.8373068481342845
0.8373102617611018
0.8373136752330604
0.837317088550171
0.837320501712444
0.8373239147198899
0.8373273275725193
0.8373307402703427
0.8373341528133706
0.8373375652016137
0.8373409774350824
0.8373443895137872
0.8373254008209166
0.8373288130980988
0.8373098256196277
0.8373132380952373
0.8373166504160896
0.8372976645050103
0.8372786794549116
0.8372820923272258
0.8372855050447788
0.8372889176075812
0.8372923300156433
0.8372957422689757
0.837299154367589
0.8373025663114937
0.8373059781007002
0.8373093897352192
0.8373128012150611
0.8373162125402366
0.8372972322339339
0.8372997710581194
0.8373031824466759
0.8373065936805839
0.8373100047598541
0.837313415684497
0.837316826454523
0.8373202370699427
0.8373236475307666
0.8373270578370052
0.8373080815864027
0.8373114920908312
0.8373149024406831
0.8373183126359687
0.8373217226766985
0.8373027486970321
0.8373061589358961
0.8373085062992847
0.8373119094555103
0.837315319254997
0.837318728899967
0.8373221383904306
0.8373255477263983
0.8373289569078809
0.8373323659348887
0.837335774807432
0.8373391835255217
0.8373425920891681
0.8373236232245216
0.8373270319862283
0.8373304405935001
0.8373338490463477
0.8373372573447815
0.8373406609585954
0.8373440689483357
0.8373474767836936
0.8373460669067535
0.8373494745424913
0.8373528820238733
0.8373339176518566
0.8373373253312214
0.8373407328562389
0.8373441402269195
0.8373251777707343
0.837328585339344
0.8373268183876831
0.8373302212359341
0.8373336284588581
0.8373370355274798
0.8373404424418099
0.8373438492018589
0.8373472558076371
0.8373506622591551
0.8373540685564234
0.8373574746994523
0.837338517093052
0.8373419234339298
0.8373453296205766
0.8373487356530033
0.8373297799610657
0.8373331861912873
0.8373365922672972
0.8373399981891058
0.8373210444112482
0.837324450530798
0.837305497962882
0.8373089042801233
0.8373123104431699
0.8373157164520321
0.8372967657975768
0.8372778160009083
0.8372812225591847
0.8372846289632728
0.8372856069521168
0.8372890131028116
0.8372924190993469
0.8372958249417335
0.8372992306299817
0.8372979069083373
0.8373013123953512
0.8373047177282533
0.8373081229070539
0.8373115279317637
0.8373149328023929
0.8373183375189521
0.8373217420814517
0.8373251464899022
0.8373285507443141
0.8373319548446977
0.8373130123970721
0.837316416694948
0.8373198208388042
0.8373232248286512
0.8373266286644993
0.837330032346359
0.8373334358742409
0.8373368392481553
0.8373402424681127
0.8373436455341234
0.837347048446198
0.837350451204347
0.8373538538085807
0.8373572562589097
0.8373383192365147
0.8373417218842627
0.8373424491180509
0.8373458515185142
0.8373492537650992
0.8373477715216113
0.8373288372829283
0.837332239683442
0.8373356419300915
0.8373390440228871
0.8373424459618393
0.8373458477469586
0.8373269161202856
0.8373303181026934
0.8373337199312768
0.8373371216060461
0.837340518605603
0.8373439199728776
0.8373473211863696
0.8373507222460892
0.8373541231520469
0.8373575239042531
0.8373609245027183
0.8373643249474528
0.8373672324940161
0.8373706326424578
0.8373740326371997
0.8373774324782521
0.8373585069836882
0.8373619070219511
0.837342982733689
0.8373463829691128
0.8373497830508536
0.837353182978922
0.8373565827533282
0.8373599823740827
0.837363381841196
0.8373667811546783
0.8373701803145401
0.837373579320792
0.8373769781734443
0.8373803768725072
0.8373837754179915
0.8373871738099072
0.8373905720482651
0.8373939701330753
0.8373973680643483
0.8373784502428625
0.8373818483712175
0.8373852463460437
0.8373886441673516
0.8373920418351515
0.8373954393494539
0.8373765241354458
0.8373799218467728
0.8373833194046107
0.8373867168089699
0.8373901140598607
0.8373935111572938
0.8373745985500449
0.8373779958444451
0.8373590844418424
0.8373624819331604
0.837365879271027
0.8373662910437728
0.8373696881421844
0.8373730850871727
0.837376481878748
0.8373798785169209
0.8373832750017016
0.837364367322985
0.8373454604981002
0.8373488575299246
0.837352254408353
0.8373556511333958
0.8373590477050633
0.837362444123366
0.8373658403883142
0.8373692364999182
0.8373503329796685
0.8373537292880125
0.8373571254430209
0.837360521444704
0.8373639172930721
0.8373673129881358
0.8373707085299052
0.8373740836041982
0.8373774788398691
0.837380873922277
0.8373842688514321
0.8373876636273452
0.8373910582500262
0.8373944527194858
0.8373978470357342
0.8373979418667723
0.8374013359510848
0.8374047298822138
0.8374081236601698
0.8374065393988723
0.837409932982838
0.8374133264136565
0.8374167196913386
0.8374201128158943
0.8374235057873342
0.8374046117052578
0.8373857184757448
0.8373891119935124
0.83739250535816
0.8373958985696983
0.8373992916281374
0.8374026867893983
0.8374060795416195
0.8374094721407728
0.8373905822111041
0.8373939750067775
0.8373750862788545
0.8373784792709987
0.8373818721100815
0.837385264796113
0.8373886573291036
0.8373920497090638
0.8373954419360038
0.8373988340099341
0.8374022259308649
0.8374056176988066
0.8374090093137696
0.837390124932358
0.837393516743725
0.8373969084021217
0.8374002999075584
0.8374036912600454
0.8374070824595932
0.8374104735062119
0.8373915920723434
0.8373727114899102
0.8373761030821028
0.8373794945213623
0.8373828858076994
0.8373861349084794
0.8373895258922044
0.8373929167230378
0.83739630740099
0.8373996979260712
0.8374030882982918
0.837406478517662
0.8374098685841924
0.837413258497893
0.8374166482587745
0.8374182504620775
0.8374216399576382
0.8374250293004087
0.8374061551984614
0.837405318909185
0.8374087083906276
0.8373898359325823
0.8373932256101806
0.8373743543516596
0.8373777442253644
0.8373811339462897
0.8373622642359905
0.837365654152971
0.8373690439171805
0.837350175754857
0.8373535657150708
0.8373569555225217
0.8373603451772201
0.8373637346791764
0.8373671240284007
0.8373705132249035
0.8373516480050593
0.8373550373975077
0.8373584266372429
0.8373395629646446
0.8373429524002743
0.8373463416831992
0.837327479557601
0.8373308690363693
0.8373120081090344
0.8373153977835973
0.8373187873054618
0.8373221766746383
0.837325565891137
0.8373289549549684
0.8373323438661426
0.8373357326246701
0.8373391212305611
0.837342509683826
0.8373458979844749
0.8373492861325184
0.8373526741279667
0.8373560619708299
0.8373594496611186
0.837340594460721
0.8373439823467299
0.8373473700801726
0.8373507576610593
0.8373541450894004
0.8373575323652062
0.8373609194884869
0.8373643064592529
0.8373676932775145
0.837371079943282
0.8373744664565657
0.8373778528173758
0.8373812390257226
0.8373846250816166
0.8373657752566327
0.8373691615081745
0.8373725476072718
0.8373759335539348
0.8373745183217939
0.8373779040716798
0.8373812896691575
0.8373846751142371
0.837388060406929
0.8373914455472435
0.8373948305351909
0.8373982153707815
0.8373984201998532
0.8374018048023197
0.8373829605292921
0.8373863453273179
0.8373897299730128
0.8373931144663866
0.8373964988074499
0.8373998829962129
0.8374005130051457
0.8374038969513038
0.8374072807451897
0.8374034580511779
0.8374068417026796
0.8374102252019328
0.8374136085489474
0.8374169917437339
0.8374203747863025
0.8374237576766634
0.837427140414827
0.8374305230008037
0.8374339054346034
0.8374372877162366
0.8374184511224241
0.8374218335995126
0.837425215924443
0.8374063808731413
0.8374097633934762
0.8374131457616611
0.8374165279777065
0.8374199100416225
0.8374232919534195
0.8374044594868273
0.8374078415939721
0.8373890103218141
0.8373701798965764
0.8373735625463955
0.8373547333153615
0.8373581161603839
0.8373614988532796
0.8373648813940587
0.8373682637827314
0.8373494367875703
0.8373528193713918
0.8373562018031154
0.8373595795863482
0.837340754479458
0.837344136954291
0.8373253130409544
0.8373064899739405
0.8373098729909132
0.8373132558557923
0.8373166385685882
0.8373200211293109
0.8373234035379709
0.8373267857945783
0.8373301678991434
0.8373335498516765
0.8373369316521879
0.8373403133006877
0.8373436947971862
0.8373470761416937
0.8373504573342204
0.8373538383747766
0.8373572192633725
0.8373606000000183
0.8373639805847243
0.8373673610175008
0.8373707412983579
0.8373741214273059
0.8373775014043552
0.8373808812295158
0.837384260902798
0.8373845960276991
0.8373879754656549
0.8373898944057703
0.8373932735728434
0.8373966525880849
0.837400031451505
0.8374034101631137
0.8374067887229214
0.8374101671309383
0.8374135453871746
0.8374169234916405
0.8374203014443464
0.8374236792453024
0.8374270568945186
0.8374304298998442
0.8374338072457127
0.8374371844398721
0.8374359056709909
0.837439282666327
0.8374426595099799
0.83744603620196
0.8374494127422776
0.8374527891309428
0.8374561653679657
0.8374595414533569
0.8374629173871262
0.837466293169284
0.8374696687998404
0.8374730442788059
0.8374764196061903
0.8374576159684067
0.837460991490624
0.8374643668612687
0.8374677420803509
0.8374489403260048
0.8374523157398673
0.8374556910021757
0.8374590661129401
0.8374624410721707
0.8374658158798779
0.8374691905360717
0.8374503917035382
0.837453766554454
0.8374571412538647
0.8374605158017806
0.8374417188517256
0.8374450935943111
0.8374484681854099
0.8374518426250323
0.8374552169131886
0.8374364221913223
0.8374397966740937
0.8374431710054072
0.8374243778191904
0.8374277523450686
0.8374311267194972
0.8374123350686866
0.8373935442612129
0.837396919176075
0.8373781295577659
0.8373815046670472
0.8373848796248728
0.8373882544312534
0.837388557582306
0.8373919321547376
0.8373953065757513
0.8373765199443839
0.8373798945597525
0.8373611091170353
0.8373644839267105
0.8373678585849741
0.8373712330918365
0.8373745984746742
0.8373779726789659
0.8373813467318868
0.8373847206334473
0.8373876099049207
0.8373688280812153
0.8373722020365358
0.8373534214008789
0.8373567955503944
0.8373601695485656
0.8373635433954024
0.8373669170909152
0.8373702906351139
0.837373664028009
0.8373548863075975
0.8373582598946295
0.837339483361759
0.8373207076709421
0.8373019328221222
0.8373053072939081
0.8373086816143724
0.8373120557835253
0.837315429801377
0.8373188036679375
0.8373217132992785
0.8373250868736918
0.8373274850917147
0.8373308583854783
0.8373342315280001
0.8373376045192906
0.8373409773593596
0.8373443500482177
0.8373477225858746
0.8373510949723408
0.8373471533599552
0.8373505256080028
0.8373538977048828
0.8373351301073817
0.8373385023981589
0.837319735986935
0.8373226378305929
0.8373216221062069
0.8373249943974062
0.8373283665374597
0.8373317385263774
0.8373351014005841
0.8373384730874617
0.8373418446232341
0.8373408039795883
0.8373220417217744
0.8373032803047517
0.837306652326882
0.837310024197909
0.837291264311184
0.8372946363758811
0.8372980060490887
0.8373013778116559
0.8373047494231485
0.8373081208835763
0.8373114921929498
0.8373148633512788
0.8373182343585737
0.8373216052148446
0.8373249759201016
0.8373283464743548
0.8373317168776145
0.8373307440756417
0.837311989607389
0.8373153601505353
0.837318730542702
0.8372999776036081
0.837303348189315
0.8372845964346749
0.8372879672138738
0.8372913378420994
0.8372725876161933
0.8372759584378608
0.837275119242249
0.8372784898562657
0.8372818603193336
0.8372631124048616
0.837266483061309
0.8372698535668157
0.8372732239213919
0.8372765941250476
0.8372578484272054
0.8372565665159434
0.8372599368661681
0.8372411928002402
0.8372445633437313
0.8372479337363138
0.8372513039779977
0.8372546740687934
0.8372359322185916
0.8372393025025998
0.8372426726357279
0.8372460426179861
0.8372494124493844
0.8372527821299331
0.8372561516596423
0.837237412712649
0.837240782435513
0.8372441520075458
0.8372475214287574
0.8372508906991578
0.8372542598187572
0.8372576287875659
0.8372609976055939
0.8372643662728513
0.8372456309159116
0.8372489997762627
0.8372302656016016
0.8372336346549982
0.8372343633231419
0.8372377321340937
0.8372411007942989
0.8372444693037675
0.8372478376625097
0.8372291064477425
0.8372324749994674
0.8372358434004742
0.837239211650773
0.8372204823050692
0.8372238507482989
0.8372272190408288
0.8372305871826689
0.8372339551738293
0.8372373230143202
0.8372406907041517
0.8372393701492142
0.8372427376426128
0.8372461049853777
0.8372273796743877
0.8372307472100111
0.837212023080047
0.837215390808481
0.8372187583862875
0.8372221258134765
0.8372254930900584
0.8372288602160433
0.837232227191441
0.8372355940162618
0.8372389606905157
0.837242327214213
0.8372456935873637
0.8372490598099778
0.8372524258820654
0.8372557918036367
0.8372591575747018
0.8372625231952707
0.8372658886653536
0.8372471708658707
0.837250536528688
0.8372539020410272
0.8372572674028987
0.8372606326143127
0.837241917024349
0.8372232022710794
0.8372044883544476
0.8372078544446966
0.8372112203844722
0.8372145861737843
0.8372179518126434
0.8372213173010592
0.8372246826390419
0.8372280478266018
0.8372314128637487
0.8372347777504928
0.8372376173237083
0.8372409819214128
0.8372443463687442
0.8372477106657127
0.8372510748123282
0.8372544388086008
0.8372578026545408
0.8372611663501579
0.8372645298954625
0.8372678932904646
0.8372712565351742
0.8372746196296014
0.8372559137623174
0.8372592770492467
0.8372626401859018
0.8372439358398975
0.837247299169005
0.8372285960013702
0.8372098936693324
0.8372132575334809
0.8372164559507089
0.837219819518
0.8372231740004766
0.8372265372674575
0.8372299003841988
0.8372332633507102
0.8372145642560715
0.8372179274148822
0.8371992294979755
0.8372016816669574
0.837205044888145
0.8372084079591182
0.8372117708798874
0.8372151336504625
0.8372184962708535
0.8372218587410707
0.8372252210611238
0.8372285832310231
0.8372319452507787
0.837213251613222
0.8372164753952258
0.8371977829378056
0.8372011453449738
0.8372045076020044
0.8372078697089075
0.8371891791128386
0.8371925414118271
0.8371959035606962
0.837199265559456
0.8372026274081165
0.8371839390151656
0.8371873010558583
0.8371906629464597
0.8371719760719939
0.8371753381545779
0.8371787000870791
0.8371600147308589
0.8371633768552931
0.8371446926751195
0.8371260093289309
0.8371293719871765
0.8371327344953338
0.8371140526668469
0.8371174153667942
0.8371207734535707
0.837124135853467
0.837127498103303
0.8371308602030887
0.8371342221528343
0.8371375839525499
0.8371189053505607
0.8371222673420073
0.8371035899152482
0.8371069520983787
0.8371103141314853
0.8371136760145782
0.8371170377476673
0.8371203993307628
0.8371237607638746
0.8371271220470129
0.8371304831801876
0.8371338441634087
0.8371372049966865
0.8371401128683601
0.8371434734118811
0.8371468338054884
0.8371501940491917
0.8371535541430013
0.8371569140869272
0.8371602738809794
0.8371636335251678
0.8371669930195026
0.8371703523639937
0.8371737115586513
0.8371770706034852
0.8371804294985056
0.8371837860137695
0.8371871446092426
0.8371905030549321
0.8371938613508483
0.8371972194970009
0.8372005774933999
0.8372039353400557
0.837207293036978
0.837210650584177
0.8371919849285778
0.8371953426673542
0.8371987002564153
0.8372020576957712
0.8372054149854318
0.8371867515270747
0.8371901090082596
0.8371934663397574
0.8371935890863227
0.8371969461905738
0.8372003031451647
0.8372036599501054
0.8372070166054058
0.8372103731110759
0.8372137294671259
0.8372170856735656
0.837220441730405
0.8372237976376542
0.8372051391767855
0.8372084952754847
0.8372118467675784
0.8371931898204205
0.8371965459610373
0.8371999019520803
0.8372032577935592
0.8372066134854842
0.837187958733518
0.8371913146167905
0.8371946703505172
0.837198025934708
0.8372013813693729
0.8372047366545221
0.8372080917901654
0.8372114467763128
0.8372148016129743
0.8372181563001599
0.8372215108378798
0.8372248652261436
0.8372282194649615
0.8372315735543435
0.8372349274942996
0.8372382812848398
0.8372416349259739
0.8372449884177121
0.8372483417600642
0.8372516949530404
0.8372550479966505
0.8372584008909045
0.8372617536358125
0.8372617878936709
0.8372651404138168
0.8372684927846432
0.8372701547712196
0.83725150982055
0.8372328657002609
0.8372362184911735
0.8372395711327713
0.837242923625064
0.8372462759680619
0.8372496281617748
0.8372529802062127
0.8372563321013856
0.8372376911945149
0.8372410432808273
0.8372443952178827
0.8372477470056913
0.837251098644263
0.8372513401603217
0.8372546915696812
0.8372580428298306
0.8372613939407799
0.8372647449025389
0.8372680957151176
0.8372714463785261
0.8372528101142223
0.837256160968698
0.8372593825814434
0.8372627331404779
0.83726608355037
0.8372677023057438
0.8372710524559162
0.8372744024569744
0.8372777523089282
0.8372811042371748
0.8372844537909003
0.8372878031955515
0.837291152451138
0.8372945015576702
0.8372978505151576
0.8373011993236105
0.8373045479830387
0.837307896493452
0.8373112448548606
0.8373145930672744
0.8373178877344808
0.8373212356501226
0.8373245834167994
0.837327931034521
0.8373093034638099
0.8373126512725066
0.8373159989322564
0.837319346443069
0.8373226938049545
0.8373040684224959
0.8373074159753038
0.8372887917612378
0.8372921395049208
0.837295489323882
0.8372988367696834
0.8373021840665837
0.837305531214593
0.8373088782137209
0.8373122250639775
0.8373155717653727
0.8373189205417695
0.8373222669454223
0.8373256132002436
0.8373289593062432
0.837332305263431
0.8373356510718172
0.8373389967314114
0.8373423422422237
0.837345687604264
0.8373270699929245
0.8373304155457628
0.8373337609498371
0.8373324084573196
0.8373357536683366
0.8373390987306147
0.8373204837490947
0.8373238290021071
0.8373271741063887
0.8373305190619493
0.8373293735829321
0.837310760886518
0.8373141059838577
0.83731745093249
0.8373207957324249
0.8373241314930051
0.8373055209815476
0.8373088658236124
0.8372902564786815
0.837293601511319
0.8372969463952752
0.8373002911305599
0.8373036357171831
0.8373069801551547
0.8373103244444847
0.8373136685851829
0.8373170125772591
0.8373203564207234
0.8373237001155858
0.8373270436618558
0.8373303870595438
0.8373337303086593
0.8373370734092124
0.8373404163612129
0.8373437591646709
0.837347101819596
0.8373504443259985
0.8373537866838878
0.8373571288932743
0.8373604709541675
0.8373638128665775
0.8373671546305141
0.8373704962459874
0.837373837713007
0.837355237672187
0.8373585793296876
0.8373619208387425
0.8373652621993618
0.8373686034115554
0.8373719444753331
0.8373752853907048
0.8373566882093383
0.8373600293151345
0.8373633702725328
0.8373447745947564
0.8373481157425303
0.8373500977083381
0.8373534385895207
0.8373567793223318
0.8373601199067812
0.8373597566391752
0.837363097009168
0.837366437230825
0.8373697773041564
0.837373117229172
0.8373764503452834
0.837379639003639
0.8373829784872657
0.837386317822616
0.8373896570096995
0.8373929960485264
0.8373963349391063
0.8373953027881798
0.8373986414793209
0.8374019800222403
0.8374053184169481
0.837408656663454
0.837411994761768
0.8374148555067682
0.8374181933193194
0.8374215309837078
0.8374248684999432
0.8374282058680355
0.8374315430879945
0.837412958277895
0.8374162956881105
0.8373977120412309
0.8374010496416562
0.8374043870939543
0.837407724398135
0.8373891425909101
0.8373924800852499
0.8373958174314805
0.8373991546296116
0.837380574661681
0.837361995518226
0.8373653332446301
0.837368670822931
0.8373708723433014
0.8373742096506261
0.8373775468098761
0.8373808838210612
0.8373842206841914
0.8373848310743801
0.8373881677019074
0.8373915041814065
0.8373948405128874
0.8373981766963599
0.8374015127318338
0.8374019230343129
0.8374052588387082
0.837407017543904
0.8374103530873404
0.837413688482823
0.8374170237303618
0.8374203588299663
0.8374208884059702
0.8374242232719493
0.8374275579900211
0.8374089876926936
0.837409419904249
0.8373908508326943
0.837394185994989
0.8373975210093798
0.8374008558758763
0.8374041905944885
0.8373856236974418
0.8373889586059026
0.8373703928698569
0.8373518279570341
0.8373551633929417
0.8373584986809594
0.8373618338210967
0.8373432707442424
0.837324708490402
0.8373280441577894
0.837331379677293
0.8373347150489225
0.8373380502726879
0.837341385348599
0.8373447202766657
0.8373480550568977
0.8373294959883428
0.8373328309581785
0.837314273049691
0.8373176082090835
0.8373209432206475
0.8373242780843929
0.8373259928198312
0.8373293274238685
0.8373315981917756
0.8373349325238121
0.8373382667080764
0.8373416007445783
0.8373449346333276
0.8373482639427905
0.8373515975361624
0.8373330445572437
0.8373363783401002
0.8373397119752317
0.8373211604927793
0.8373244943173469
0.8373059439940203
0.8373092780079774
0.8373126118742156
0.8373159455927448
0.8373192791635748
0.8373226125867156
0.8373259458621767
0.8373073983830347
0.8373107318478293
0.8373140651649524
0.8373173983344138
0.837320731356223
0.8373240642303902
0.8373055192576492
0.8373088523210959
0.83729030850668
0.8372936417593596
0.8372969748644031
0.8373003078218205
0.8372817658392304
0.8372850989858304
0.8372884319848122
0.8372917648361854
0.837273224685063
0.8372765577255687
0.8372580187321953
0.8372394805597851
0.8372209432082838
0.8372242771111487
0.8372057409170885
0.8372090750089033
0.8371905399721522
0.8371938742528702
0.8371972083859589
0.8371786748428706
0.8371820091648141
0.8371803050427712
0.8371617731046408
0.8371651075792932
0.8371465767979758
0.8371499114613784
0.837153245977161
0.8371565803453332
0.8371380513933325
0.8371195232615236
0.8371228581546635
0.8371261929001895
0.8371295274981114
0.837132861948439
0.8371361962511822
0.8371395304063507
0.8371428644139541
0.8371461982740026
0.8371276736518816
0.8371284032572619
0.837122822118518
0.8371261561269678
0.8371294899878788
0.8371109677848081
0.8370924464013582
0.8370957807868089
0.8370991150247171
0.8371024491150928
0.8371057830579455
0.8371091168532853
0.8370905979692099
0.8370720799044818
0.8370754142241389
0.8370787483962794
0.8370820824209129
0.8370825473368033
0.8370858811299123
0.8370874253484231
0.8370907588861607
0.8370722440945371
0.8370755778205873
0.8370789113991731
0.8370822448303045
0.8370855781139911
0.8370670654842697
0.837070398956217
0.8370737322807277
0.8370770654578114
0.8370803984874777
0.8370837313697367
0.837087064104598
0.8370903966920714
0.8370937291321667
0.8370752200062407
0.8370785526345379
0.8370818851154649
0.8370852174490316
0.8370885496352477
0.837091881674123
0.8370733750442664
0.8370767072712899
0.8370582017951598
0.8370615342102854
0.8370648664780763
0.8370681985985424
0.8370715305716935
0.8370530272552945
0.8370563594164958
0.8370596914303899
0.8370630232969868
0.837066355016296
0.8370696865883274
0.8370730180130906
0.8370763492905956
0.83705784913922
0.8370611806047182
0.837064511922966
0.8370678430939733
0.8370711741177498
0.8370745049943052
0.8370760546262634
0.8370793852477638
0.8370827157220706
0.8370860460491937
0.8370893762291427
0.8370927062619274
0.8370960361475578
0.8370993658860433
0.8371026954773938
0.8371060249216191
0.8371093542187289
0.837112683368733
0.8370941897713979
0.8370975191093167
0.8371008483001378
0.8371041773438707
0.8371075062405253
0.8371108349901114
0.8371141635926387
0.8371174920481169
0.8371208203565558
0.8371241485179651
0.8371274765323546
0.8371308043997341
0.8371341321201131
0.8371156433588577
0.8370971554142618
0.8371004836572961
0.8371008833727692
0.8371042113864751
0.8371075392531936
0.8371108669729346
0.8371141945457077
0.8371175219715227
0.8371208492503892
0.8371211336336861
0.8371026496500779
0.837105977036926
0.837087494204199
0.8370690121876353
0.8370505309871807
0.8370538592308557
0.8370571873275722
0.8370578130519778
0.837061140914462
0.8370644686300144
0.8370677961986445
0.837071123620362
0.8370744508951767
0.8370777780230984
0.8370811050041367
0.8370844318383014
0.8370877585256022
0.8370910850660489
0.8370944114596511
0.8370977377064187
0.8371010638063612
0.8371043897594884
0.8371077155658102
0.8371110412253361
0.8371143667380758
0.8370958931015233
0.837099218801775
0.8371025443552483
0.8371058697619533
0.8371091950218995
0.8371125201350966
0.8371158451015545
0.8370973742857052
0.8371006994396198
0.837104024446803
0.8370855551143424
0.8370888803089345
0.8370922053568031
0.8370955302579579
0.8370988550124087
0.8371021818262583
0.8371055062872814
0.8371088306016295
0.8371121547693124
0.8371154787903398
0.837097013279271
0.837100337487647
0.8371036615493753
0.8371069854644657
0.8371103092329278
0.8371136328547715
0.8371169563300064
0.8371202796586421
0.8371236028406884
0.837126925876155
0.8371302487650516
0.8371306538758958
0.837133976536023
0.8371372990496064
0.8371406214166557
0.8371439436371807
0.8371472657111909
0.8371505876386962
0.8371321286823626
0.8371325491147777
0.8371140913701661
0.8371145783265905
0.8371179006085747
0.8371212227440642
0.8371245447330685
0.8371278731894999
0.8371311948854172
0.8371345164348786
0.8371160619020883
0.837119383638704
0.8371227052288717
0.8371260266726008
0.8371278997487664
0.8371312209315701
0.8371345441721597
0.8371378650621029
0.8371411791933557
0.8371444997906714
0.8371478202416149
0.8371511405461961
0.8371544607044246
0.8371577807163099
0.8371611005818619
0.8371644203010901
0.8371459716162583
0.837149291522567
0.8371526112825599
0.8371559308962467
0.837159250363637
0.8371625696847406
0.8371658844527273
0.8371692034813834
0.8371725223637815
0.8371758410999314
0.8371791596898429
0.8371824781335255
0.8371857964309891
0.8371868916746181
0.8371902097286437
0.8371717665719955
0.837175084813028
0.8371784029078665
0.8371817208565204
0.8371632795119194
0.8371665976475309
0.8371699156369657
0.8371732334802338
0.8371547939473274
0.8371581119775034
0.8371396735899085
0.8371429918069468
0.8371463098778245
0.8371496278025508
0.8371529455811356
0.8371345093376195
0.8371378273030154
0.8371411451222777
0.8371444627954159
0.8371477803224397
0.8371510977033588
0.8371542982340828
0.8371547946714222
0.8371581116787616
0.8371614285400322
0.8371647452552434
0.837168061824405
0.8371496301189486
0.8371529468748519
0.8371562634847134
0.8371595799485427
0.8371628962663494
0.8371662124381433
0.837147783207913
0.8371500781474159
0.8371533943823779
0.8371567104713435
0.8371600264143225
0.8371633422113243
0.8371666578623586
0.837169973367435
0.8371732887265634
0.8371766039397531
0.8371766198609623
0.837179934854913
0.837183249702951
0.8371865644050858
0.8371898789613269
0.8371931933716841
0.8371959728885765
0.8371992870189622
0.8372026010034922
0.8372059148421763
0.8372042930071448
0.8372076066627655
0.8372109201725644
0.8371924992849723
0.8371958129813577
0.8371991265319292
0.8372024399366962
0.8372028820980512
0.8372061952744032
0.8372044725553344
0.8371860546463112
0.8371893679741893
0.8371926811562921
0.8371959941926291
0.8371993070832101
0.8372000263963117
0.8372033390524555
0.8372066515628694
0.8372099639275633
0.8372132761465466
0.8372165882198289
0.8371981745002472
0.8372014867599794
0.8372044008006059
0.837207703980707
0.8372110158123364
0.8372143274983012
0.8372176390386109
0.8372209504332752
0.8372242616823037
0.8372275727857059
0.8372308837434915
0.8372341945556702
0.8372375052222514
0.8372190963061295
0.8372224071590944
0.8372257178664697
0.837229028428265
0.8372106213174474
0.8372139320655773
0.8372172426681348
0.8372205531251299
0.837223863436572
0.8372271736024707
0.8372087689602724
0.8372120793124529
0.8372153895190978
0.8372186995802167
0.8372220094958193
0.8372248488845543
0.8372281585194918
0.8372097566873157
0.8372130665084796
0.8371946658168927
0.8371762659341275
0.8371795784708644
0.8371828886642962
0.8371861987122345
0.8371895086146891
0.8371928183716694
0.837196127983185
0.8371994374492456
0.8372027467698607
0.8372060559450399
0.8372093649747929
0.8372126738591292
0.837215932061936
0.837219240656578
0.8372224084897577
0.8372257167967228
0.8372290249583187
0.8372323329745555
0.8372356408454422
0.8372389485709889
0.8372422561512048
0.8372455635860998
0.8372488708756832
0.8372304790985403
0.8372337865741775
0.8372370939045108
0.8372404010895501
0.8372437081293048
0.8372470150237846
0.837250321772999
0.8372536283769574
0.8372569348356697
0.8372602411491451
0.8372635473173935
0.8372668533404243
0.8372701592182471
0.8372734649508715
0.837255078288049
0.8372583842066601
0.8372616899800807
0.8372625955204851
0.8372659010562546
0.83726920644686
0.8372725116923105
0.837275816792616
0.837276515534151
0.8372798204014162
0.8372831251235626
0.837283200140575
0.837286504643415
0.8372898090011617
0.8372714276306319
0.8372747321742825
0.8372780365728475
0.8372596566712676
0.8372629612556892
0.8372445824919423
0.8372478872621754
0.8372511918873289
0.8372544963674121
0.8372578007024348
0.8372611048924066
0.8372427285896786
0.8372243530935833
0.8372059784040676
0.8372092834413023
0.837212588333471
0.8372158930805834
0.8372145365169185
0.8371961640589642
0.8371994689489345
0.8372027736938612
0.8372060782937538
0.837209382748622
0.8372116579629384
0.8372149621503666
0.8372182661927979
0.8371998968778761
0.8372032011058617
0.8372065051888581
0.8372098091268751
0.8371914416095076
0.8371947457330299
0.8371980497115805
0.8372013535451688
0.8371829878250077
0.8371862918440525
0.8371895957181429
0.8371928994472884
0.8371962030314986
0.8371778394385389
0.8371811432081548
0.8371844468328433
0.8371877503126136
0.8371910536474755
0.8371943568374383
0.8371976598825116
0.8371792990767595
0.8371826023071846
0.8371859053927281
0.8371892083333993
0.8371925111292079
0.8371958137801635
0.8371774554306298
0.8371779032541666
0.8371812060081794
0.8371845086173535
0.8371878110816985
0.8371911134012241
0.8371944155759397
0.8371760600746115
0.8371793624345669
0.8371826646497201
0.8371859667200806
0.8371676130136151
0.8371709152691668
0.8371742173799335
0.8371775193459247
0.83718082116715
0.8371841228436189
0.8371657715914742
0.837169073453082
0.8371723751699411
0.8371756767420612
0.8371789781694516
0.837182279452122
0.8371639306536419
0.837162228505119
0.8371438809503609
0.8371471827128156
0.8371504843305516
0.8371519537157429
0.8371521782959999
0.8371554795872082
0.8371587807337307
0.8371620817355774
0.8371653825927574
0.8371686833052804
0.8371719838731557
0.8371752842963931
0.8371785845750019
0.8371818847089917
0.8371847486964439
0.8371880485507766
0.8371913482605183
0.8371946478256787
0.837197947246267
0.8372012465222929
0.8372045456537659
0.8372078446406955
0.8372111434830912
0.8372144421809624
0.8372177407343188
0.8372210391431696
0.8372243374075244
0.8372059993429662
0.8372092977922535
0.8372125939068078
0.83721544088666
0.8372187389124406
0.8372220367937611
0.8372253345306307
0.8372069992554669
0.8372102971772142
0.8372088034338457
0.8372121011716442
0.8372153987650142
0.837218696213965
0.8372219935185062
0.8372252906786474
0.8372285876943978
0.8372318845657671
0.8372135531617435
0.8371952225604439
0.8371985199457712
0.8372018171867139
0.8371834880463078
0.8371867854719697
0.8371684574631805
0.8371717550735166
0.8371534281962163
0.8371567259911815
0.8371600236417663
0.83716332114798
0.8371449960599591
0.8371482937507535
0.8371515912971846
0.8371332676692095
0.8371365654001747
0.8371398629867841
0.8371431604290476
0.8371394782342951
0.8371427755406456
0.8371460727026718
0.8371493697203831
0.8371526665937891
0.837155963322899
0.8371592599077226
0.8371625563482691
0.8371442372919145
0.8371259190372691
0.8371260278769217
0.8371293247560982
0.8371326214910007
0.8371359180816386
0.837117602012979
0.8371208987879756
0.8371241954187152
0.8371274919052073
0.8371307882474616
0.8371340844454872
0.8371373804992939
0.837140676408891
0.837143972174288
0.8371472677954944
0.8371500623428465
0.8371533576866574
0.8371566528863057
0.8371571459819598
0.8371604409545974
0.837142130358776
0.8371454255156983
0.8371487205284818
0.8371520153971359
0.8371553101216702
0.8371370016403117
0.8371402965490804
0.8371435913137371
0.837146885934291
0.8371285792386288
0.8371318740433689
0.8371351687040139
0.8371384632205735
0.8371201583102632
0.8371234530109605
0.83712674756758
0.8371300419801311
0.8371333362486231
0.8371366303730656
0.8371369662651846
0.8371402601662283
0.8371435539232479
0.837146847536253
0.8371285464443365
0.8371318402414151
0.8371135402776979
0.8370952411140491
0.8370985354231598
0.8371018295882507
0.8371051236093313
0.837108417486411
0.8371117112194991
0.8370934144956134
0.8370967084126354
0.8371000021856736
0.8371032958147374
0.8371065892998364
0.8371098826409799
0.8371106538748048
0.8371139469831796
0.837117239947625
0.8370989467014122
0.8371022398497295
0.837105532854125
0.8371088257146082
0.8371121184311883
0.8371154110038748
0.8371187034326771
0.8371219957176048
0.8371252878586672
0.8371069980337195
0.8371102903585971
0.8371134667483033
0.8370951783803409
0.8370768908114506
0.8370586040415804
0.8370618970640368
0.8370633636979999
0.8370656210407476
0.837068913694125
0.8370722062036554
0.8370730499552946
0.8370763422306441
0.8370796343621726
0.8370829263498898
0.8370862181938048
0.8370895098939274
0.8370928014502667
0.8370960884948755
0.8370993797637721
0.8371026708889139
0.8371059618703101
0.8370876812544411
0.8370694014369744
0.8370726929292783
0.8370759842778333
0.8370792754826486
0.8370825665437338
0.8370858574610983
0.8370891482347514
0.8370924388647027
0.8370957293509615
0.8370990196935372
0.8371023098924393
0.837105599947677
0.8371088898592599
0.8370927542244115
0.8370960442727836
0.8370993341775106
0.8371026239386017
0.8370843505785507
0.8370876405230929
0.837090930324007
0.8370942199813025
0.8370975094949887
0.8371007988650752
0.8370825279379129
0.8370858174913989
0.837067547688756
0.8370708374255968
0.8370741270188439
0.8370774164685063
0.8370807057745937
0.8370839949371153
0.8370872839560806
0.8370905728314989
0.8370938615633797
0.8370971501517325
0.8370788840884055
0.8370606188222184
0.8370639079206512
0.8370456437783039
0.8370440216443412
0.8370473021622727
0.8370505912642022
0.8370538802226126
0.8370356182913746
0.8370173571569572
0.8369990968193082
0.837002386614094
0.8370056762653458
0.8370089657730734
0.8370122551372859
0.8370155443579927
0.8370188334352034
0.8370221223689273
0.8370254111591735
0.8370071542304507
0.8370104432037051
0.836992187397838
0.8369954765540562
0.8369987655668029
0.8370020544360874
0.8370053431619192
0.8370086317443077
0.8369903783666663
0.8369936671319672
0.8369969557538324
0.8369787038249268
0.8369819926296582
0.8369852812909615
0.8369885698088463
0.8369918581833218
0.8369951464143973
0.8369768969126876
0.8369801853265781
0.8369619369468344
0.8369652255434955
0.8369685139967628
0.8369718023066454
0.8369750904731528
0.8369783784962944
0.836977572375382
0.8369808602010665
0.8369841478834095
0.8369874354224203
0.8369907228181083
0.8369940100704827
0.8369972971795532
0.8370005841453289
0.8370038709678191
0.8370040212724994
0.8369857787368368
0.8369890656671
0.8369923524540919
0.8369956390978217
0.8369989255982991
0.8370022119555333
0.8370025823745545
0.8370058685088705
0.8370091544999686
0.8370124403478583
0.836994201603843
0.8369974876343574
0.837000773521671
0.837004059265793
0.8370073448667329
0.8370106303245
0.8370139156391037
0.8370172008105532
0.837020485838858
0.8370237707240276
0.8370055357065833
0.8370088207743196
0.8370111406414167
0.8370144254439297
0.8370177101033328
0.8370209946196353
0.8370242789928466
0.837027563222976
0.8370308473100329
0.8370341312540265
0.8370369424116485
0.8370402260798382
0.8370434551553689
0.8370467385386826
0.8370500217789794
0.8370533048762684
0.8370565878305593
0.8370598706418612
0.8370587870209849
0.8370620696414196
0.8370653521188892
0.8370686344534032
0.8370714724327941
0.8370747544910971
0.8370565278927762
0.837059810133552
0.8370626284620197
0.8370633869669194
0.8370666688439722
0.8370484444058184
0.837051722111026
0.8370550040276848
0.8370554273523675
0.8370372047459159
0.8370404867642731
0.8370437686397382
0.8370470503723204
0.8370474368184693
0.8370507183283339
0.837053999695341
0.8370572809194999
0.8370605620008199
0.8370634032736304
0.8370666840788699
0.837069964741298
0.8370732452609241
0.8370765256377575
0.8370798058718075
0.8370802023939867
0.8370785815325823
0.8370818615077406
0.8370636454639239
0.8370669256213539
0.8370487106953257
0.8370519910349834
0.8370337772266183
0.8370155642108816
0.8370188450576318
0.8370221257616123
0.8370254063228325
0.8370286867413017
0.8370319670170291
0.837013756418147
0.8370069988035181
0.837010279336982
0.8370135597277116
0.8370168399757162
0.8370201200810051
0.8370019121166787
0.8370051924039879
0.8370062451057976
0.8370095251561509
0.8370128050638128
0.8370160848287924
0.8370193644510991
0.8370226439307423
0.8370259232677311
0.8370077187412458
0.8370109982601945
0.8370142776364965
0.8369960745509927
0.8369993541092088
0.8370026335247858
0.8370059127977331
0.8370091919280598
0.8370124709157754
0.8370129751240272
0.8370162538868808
0.8370152837574204
0.8370185623274937
0.8370003631067091
0.8370036418586256
0.8370069204679691
0.8369887226873306
0.8369920014784714
0.8369952801270469
0.8369985586330662
0.8369803626166608
0.83698364130443
0.8369654464034213
0.8369687252728965
0.8369720039998214
0.8369752825842055
0.8369785610260578
0.8369818393253878
0.8369851174822048
0.8369669253174187
0.836970203655889
0.8369734818518539
0.8369767599053227
0.8369800378163046
0.8369833155848089
0.8369865932108448
0.8369898706944218
0.8369931480355489
0.8369964252342356
0.8369997022904911
0.8370029813773403
0.8370062581487142
0.8370095347776847
0.8370128112642612
0.8369946244270002
0.8369979010951641
0.8370006778925331
0.8370039542867909
0.8370072305386803
0.8370105066482108
0.8370137826153913
0.8369955985227862
0.8369988746715007
0.837002150677873
0.8370054265419123
0.8370087022636281
0.8370119734985089
0.8370152489356995
0.8370185242305941
0.8370003431948361
0.8370036186712105
0.8369854387489979
0.8369672596165127
0.8369705355980163
0.836952357578869
0.8369556337417224
0.8369589097622733
0.8369407331799477
0.8369440093818028
0.8369472854413629
0.8369505613586371
0.8369538371336348
0.8369571127663652
0.8369603882568376
0.8369636636050614
0.8369669388110456
0.8369702138747996
0.8369734844537932
0.8369767592332088
0.8369800338704221
0.8369833083654422
0.8369865827182784
0.8369898569289401
0.8369716859885352
0.8369749603804336
0.8369782346301649
0.8369815087377384
0.8369847827031632
0.8369880565264489
0.8369698879917497
0.8369731619962214
0.8369549945735604
0.8369368279395699
0.836940102448427
0.8369433768151396
0.8369466510397172
0.8369499251221689
0.8369504687907791
0.8369537426482614
0.836957016363643
0.8369602899369332
0.8369592773438356
0.8369625507259814
0.8369658239660595
0.836969097064079
0.8369723700200493
0.8369756428339797
0.8369574816647997
0.836939321283745
0.8369425946017176
0.8369458677776468
0.8369491408115419
0.8369524137034121
0.8369556864532667
0.836958959061115
0.8369408014059091
0.8369440741946843
0.8369473468414608
0.8369506193462477
0.8369538917090542
0.8369571639298897
0.8369604360087634
0.8369637079456843
0.8369455533383365
0.8369488232870743
0.8369520952629705
0.8369339420887971
0.836937214245521
0.8369404862603075
0.8369437581331656
0.8369470298641046
0.8369503014531339
0.8369535729002626
0.8369568442054999
0.8369601153688551
0.8369633863903373
0.8369666572699559
0.8369699280077201
0.8369731986036391
0.836976469057722
0.8369797393699783
0.8369830095404169
0.8369648619935394
0.8369681323447385
0.8369714025541278
0.8369746726217162
0.8369778428185158
0.8369811126046924
0.8369843822490959
0.8369876517517354
0.8369909211126201
0.8369941903317593
0.8369974594091621
0.8370007283448379
0.8370039971387957
0.8370072657910449
0.8370105343015946
0.8370136747876726
0.837016943017623
0.8370202111059012
0.8370234790525168
0.8370267468574789
0.8370300145207966
0.8370332408652438
0.8370365082461929
0.8370397754855254
0.8370430425832504
0.8370462510294302
0.8370495178452356
0.837031379474822
0.8370346464713014
0.8370379133261991
0.8370411800395245
0.8370444466112865
0.8370477130414946
0.8370509793301578
0.8370542454772854
0.8370570391715942
0.8370599042399658
0.8370631699814572
0.8370664355814491
0.8370697010399504
0.8370515673404846
0.8370538538192477
0.8370357212487081
0.8370389870895961
0.8370422527889986
0.8370426006152606
0.8370458660949189
0.8370491314331165
0.8370523966298626
0.8370556616851663
0.837037532217282
0.8370194035346992
0.8370226690924162
0.8370228656820751
0.8370261310233705
0.8370080041580937
0.8370112696798003
0.837014535060075
0.8369964096235116
0.8369996751841521
0.8369815508543371
0.8369848165953
0.8369880821948368
0.8369913476529567
0.8369946129696688
0.8369978781449824
0.8370011431789066
0.8370044080714506
0.8370065600035541
0.8370098246374575
0.8370130891300073
0.837011625389768
0.8370148897019931
0.8370181538728876
0.8370161835697406
0.8370194475713085
0.8370227114315686
0.8370259751505298
0.8370292387282015
0.8370325021645927
0.8370357654597126
0.8370390286135705
0.8370422916261755
0.8370455544975368
0.8370488172276636
0.8370520798165649
0.83705534226425
0.8370581565963513
0.837061418771326
0.8370646808051115
0.8370679426977172
0.837071204449152
0.8370744660594251
0.8370563530532785
0.8370596148437567
0.8370628764930808
0.8370661380012597
0.8370693993683029
0.8370726605942194
0.8370759216790183
0.8370578113845272
0.8370540803081699
0.837057341583286
0.8370606027172948
0.8370638637102051
0.8370671245620265
0.8370703852727679
0.8370736458424384
0.8370769062710472
0.8370801665586036
0.8370834267051167
0.8370866867105955
0.8370899465750493
0.8370932062984872
0.8370751011139669
0.8370783610174812
0.837081620779987
0.8370848804014936
0.8370667769632618
0.8370486743080507
0.837051934430576
0.8370551944120987
0.8370584542526279
0.8370617139521728
0.8370649735107423
0.8370682329283459
0.8370689471750444
0.8370508476043133
0.8370541071159221
0.8370542118919845
0.8370574711899048
0.8370393734325928
0.8370381942793826
0.8370414537122042
0.8370447130040923
0.8370479721550566
0.8370512311651057
0.8370331358901011
0.8370363950799693
0.83703965412893
0.8370215602776486
0.8370248195063833
0.837028078594218
0.8370313375411618
0.8370345963472239
0.8370378550124133
0.8370411135367393
0.8370230223913789
0.8370262810954272
0.8370295396586195
0.8370114499363386
0.8370147086792082
0.8370179672812295
0.8370212257424111
0.8370244840627625
0.8370277422422927
0.8370096549042577
0.8370129132634154
0.8369948270274712
0.8369980855662131
0.8369800004322366
0.8369619160797792
0.8369651751183879
0.8369684340161686
0.8369716927731305
0.836974951389283
0.8369782098646349
0.8369814681991954
0.8369847263929737
0.8369879844459789
0.8369912423582201
0.8369945001297063
0.8369977577604469
0.8369796777121089
0.8369829355222891
0.836986193191731
0.8369894507204436
0.8369927081084362
0.8369959567162224
0.8369992138229888
0.8370024707890625
0.8370057276144527
0.8370089864588555
0.8370122430028591
0.8370154994062065
0.8370187556689067
0.8370220117909689
0.8370252677724022
0.8370285236132157
0.8370272792054503
0.8370305348622229
0.8370337903783989
0.8370370457539872
0.8370403009889971
0.8370435560834376
0.8370468110373179
0.8370500658506471
0.8370533205234342
0.8370565750556883
0.8370598294474185
0.8370630836986341
0.837066337809344
0.8370695917795573
0.8370728391331586
0.8370760928225459
0.8370793463714641
0.837082599779922
0.8370858530479289
0.8370891061754938
0.8370923591626258
0.837095612009334
0.8370988647156277
0.8371021172815156
0.837105369707007
0.8371086219921111
0.8371100418681904
0.8371132939120891
0.8370952285382294
0.8370984807614422
0.8371017328442917
0.8371049847867866
0.8371082365889362
0.8370901732732987
0.8370934252547144
0.8370966770957922
0.837099928796541
0.8371031803569701
0.8371064317770884
0.8371096830569051
0.8371129341964293
0.83711618519567
0.8371194360546363
0.8371013763942896
0.8371046274324655
0.8371078783303745
0.8371111290880255
0.8371029380677031
0.8370848807110858
0.8370881317544493
0.8370700754962147
0.8370520200169219
0.8370552715587014
0.8370585229602165
0.8370611379519567
0.837064389086693
0.8370676400811915
0.8370708909354612
0.8370697226536518
0.8370729733227916
0.8370762238517259
0.8370581721335432
0.8370613322695706
0.8370645828392498
0.8370678332687397
0.8370705681941679
0.8370525185441724
0.8370557603985712
0.8370377118462318
0.8370409625046796
0.8370442130229526
0.8370474634010595
0.8370294165841176
0.8370113705453408
0.8370146149535302
0.8370178656894373
0.8369998210667993
0.8370030719814722
0.8370063227559833
0.8370095733903415
0.8370128238845561
0.8370135996207143
0.8370168498880101
0.8370201000151869
0.837023352157705
0.8370266020046248
0.8370285886715356
0.8370105480958805
0.8370137980086333
0.8370170477813007
0.8370202974138916
0.8370235469064152
0.8370236541529368
0.8370269034330663
0.8370301525731527
0.837033401573205
0.8370366504332324
0.8370398991532438
0.8370431477332483
0.8370463961732549
0.8370496444732729
0.837052892633311
0.8370561406533784
0.8370593885334842
0.8370626362736373
0.8370446019606723
0.8370478498794511
0.8370510976582849
0.8370543452971824
0.8370575927961528
0.837060840155205
0.8370640873743482
0.8370673344535915
0.8370705813929437
0.8370525504050625
0.8370557975229861
0.8370377676303069
0.8370410149267588
0.8370442620833254
0.8370262336040972
0.8370294809391479
0.837011453554837
0.8370147010683286
0.8369966747788133
0.8369999224707033
0.8370031700227122
0.8370064174348489
0.8370096647071225
0.837012911839542
0.8370161588321164
0.8369981352283518
0.8370013823992734
0.8370046294303574
0.8370078763216128
0.8370111230730485
0.8370143696846736
0.8369963484477602
0.8369995952376832
0.8370028418878029
0.8369848220630083
0.8369880688913816
0.836991315579959
0.8369945621287497
0.8369978085377625
0.8370010548070066
0.8370043009364909
0.8370075469262246
0.8370107927762166
0.8370140384864758
0.8370172840570115
0.8370205294878326
0.837023774778948
0.8370270199303669
0.8370302649420982
0.8370335098141509
0.8370367545465343
0.837039999139257
0.837043226375809
0.8370464706896084
0.8370497148637742
0.8370529588983155
0.8370562027932416
0.837038190738611
0.8370414348117128
0.8370446787452066
0.8370479225391013
0.837051166193406
0.8370544097081296
0.8370576530832812
0.8370396437101647
0.8370428872634411
0.8370248789829122
0.8370281227142711
0.8370313663060636
0.8370346097582986
0.8370378530709854
0.8370410962441328
0.8370443392777499
0.8370475821718457
0.837048252274834
0.837051494945252
0.8370547374761732
0.8370579798676067
0.8370612221195615
0.8370644642320466
0.837067706205071
0.837049703200378
0.8370529453514157
0.8370561873630001
0.8370381857675387
0.8370201849463393
0.837023427453276
0.8370266698207558
0.8370086704084637
0.8370119129538274
0.8369939146329382
0.8369971573561431
0.8369791601265356
0.8369824030275392
0.8369644068890923
0.836967649967852
0.8369708929071574
0.8369741357070176
0.8369773783674415
0.836980620888438
0.8369838632700164
0.8369871055121854
0.8369903476149541
0.8369935895783314
0.8369968314023264
0.836978839209046
0.8369820812107397
0.8369640901080097
0.8369673322873595
0.8369705743273328
0.8369525846320222
0.8369558268496073
0.836937838244564
0.8369410806397187
0.8369443228955025
0.8369475650119244
0.8369508069889932
0.8369540488267181
0.8369572905251079
0.8369605320841718
0.8369637735039186
0.8369670147843574
0.8369490298043462
0.8369522712622987
0.8369555125809506
0.8369587537603107
0.8369577985003517
0.8369610394913168
0.8369642803430134
0.8369675210554501
0.8369707616286363
0.8369527800456511
0.8369560207962893
0.8369592614076842
0.8369625018798446
0.8369657422127795
0.836968982406498
0.8369712192817684
0.8369744592186301
0.8369776990163013
0.836959720760496
0.8369629607355635
0.8369662005714478
0.8369694359724408
0.8369726755300779
0.8369759149485588
0.8369791542278925
0.8369823933680879
0.8369856323691538
0.8369888712310994
0.8369921099539335
0.8369953485376652
0.8369959756910454
0.8369992140526739
0.8370024522752243
0.8370056903587056
0.8370089283031269
0.837012166108497
0.8370154037748251
0.8370186413021199
0.8370218786903905
0.8370251159396457
0.8370283530498945
0.8370315900211461
0.8370348268534091
0.8370380635466927
0.8370413001010057
0.8370445365163572
0.8370265676320751
0.8370298042247328
0.8370118364281411
0.8370150731980629
0.8370183098290287
0.8370215463210475
0.8370247826741284
0.83702801888828
0.8370312549635116
0.8370344908998321
0.8370377266972502
0.837040962355775
0.8370441978754154
0.8370474332561805
0.8370505268580593
0.8370537619641398
0.8370569969313717
0.8370602317597639
0.837063466449325
0.8370667010000643
0.8370699354119907
0.8370731696851129
0.8370764038194402
0.8370796378149811
0.8370828716717449
0.8370861053897403
0.8370893389689763
0.8370925724094619
0.8370746132888164
0.8370778469064838
0.8370810803854081
0.8370843137255981
0.8370875469270628
0.8370907799898111
0.837094012913852
0.8370760564589865
0.8370581007744704
0.8370613341914422
0.8370645674697034
0.8370678006092627
0.837071033610129
0.8370742664723114
0.8370774991958188
0.83708073178066
0.8370839642268441
0.8370871965343798
0.8370900083640023
0.8370932404032826
0.8370964723039409
0.8370997040659862
0.8371029356894275
0.8371061628855572
0.837109394231909
0.8371126254396835
0.8371158565088895
0.8371190874395361
0.8371223182316321
0.8371255488851863
0.8371287794002078
0.8371320097767054
0.8371352400146881
0.8371384701141648
0.8371417000751442
0.8371449298976354
0.8371450854289688
0.8371483150404113
0.8371515445133896
0.8371547738479124
0.8371550813488481
0.8371583104691142
0.8371615415944337
0.8371435975480155
0.8371468267067863
0.8371288837449656
0.8371321130806764
0.8371353422779614
0.8371385713368295
0.8371418002572895
0.8371450290393504
0.8371482576830211
0.8371484130897099
0.8371511593520731
0.8371543876568122
0.8371576158231934
0.8371608438512256
0.8371640717409177
0.8371672994922786
0.8371705271053171
0.8371737545800423
0.837176981916463
0.8371802091145879
0.8371834340319055
0.8371866609535118
0.837189887736849
0.8371931143819261
0.837196340888752
0.8371995672573357
0.8372027934876858
0.8372029155331971
0.8371849813633773
0.8371882076988449
0.8371914338960925
0.8371937667346082
0.8371960694856099
0.8371992953071559
0.8372025209905155
0.8372057465356977
0.8372089719427114
0.8371910411001091
0.8371942666839115
0.8371974921295526
0.8372007174370412
0.8372039426063862
0.8372071676375965
0.837210392530681
0.8372136172856485
0.8372168419025079
0.8372191777303044
0.8372224020900028
0.8372256263116189
0.8372288503951615
0.8372320743406395
0.8372352981480619
0.8372385218174374
0.837241745348775
0.8372449687420835
0.8372270440387343
0.8372091201028738
0.8372123439876098
0.8372155677343134
0.83719764519524
0.8372008691185778
0.8372040929038906
0.837207316551187
0.8372105400604759
0.8372137634317662
0.8372169866650669
0.8372202097603866
0.8372194024101638
0.8372226253158098
0.8372258480834979
0.8372290707132367
0.8372322932050353
0.8372143752943816
0.837217597962747
0.8371996811334805
0.8372029039783706
0.8372061266853259
0.8372093492543554
0.8372125716854679
0.8372157939786722
0.8372190161339772
0.8372222381513917
0.8372254600309247
0.8372286817725849
0.8372107685396316
0.8372139904577612
0.8371960783056334
0.8371781669199483
0.8371813893287686
0.8371846115997114
0.8371873416910258
0.8371694320249291
0.8371726543448704
0.8371547457591998
0.8371579682554401
0.8371611906138167
0.8371644128343384
0.8371676349170141
0.8371708568618524
0.8371740786688625
0.837177300338053
0.8371593947172565
0.8371414898623777
0.8371447120218434
0.8371479340434864
0.8371511559273154
0.8371543776733392
0.8371575992815667
0.8371608207520069
0.837161187263549
0.8371644085194883
0.8371676296376639
0.8371708506180848
0.8371740714607598
0.8371772921656979
0.8371805127329077
0.8371626127860885
0.8371658335294384
0.8371685046610229
0.8371717251406872
0.8371749454826477
0.83715704756826
0.8371602680863128
0.8371634884666689
0.8371667087093372
0.8371699288143264
0.8371731487816455
0.8371752100212774
0.8371784297380483
0.8371816493171746
0.8371637547025774
0.8371669744577404
0.8371701940752658
0.8371734135551625
0.8371766328974393
0.8371798521021051
0.8371830711691686
0.8371862900986387
0.837189508890524
0.8371927275448338
0.8371959460615764
0.8371991644407609
0.8372023826823962
0.8372056007864909
0.8372088187530539
0.8372120365820941
0.8372152542736201
0.8371973654410252
0.8372005833085215
0.8372038010385109
0.8372041022136021
0.837207319730914
0.837189432978794
0.8371926506720242
0.8371958682277696
0.8371962421757663
0.8371783571887511
0.837181574843636
0.8371847923610495
0.8371880097410004
0.8371912205751582
0.8371944376803472
0.8371976546481001
0.8371797723050485
0.837182865564643
0.8371649843013619
0.8371682016233546
0.8371714188079167
0.8371746358550568
0.8371778527647837
0.8371810695371065
0.8371842861720337
0.8371875026695741
0.8371907190297367
0.8371939352525302
0.8371760575712802
0.8371792739697947
0.8371824902309473
0.8371646139393041
0.8371678303761342
0.8371710466756095
0.8371742628377388
0.8371774788625309
0.8371802869527403
0.837183502711591
0.8371867183331305
0.8371899338173677
0.8371931491643113
0.8371963643739702
0.837199579446353
0.8372027943814686
0.8372060091793259
0.8372092238399335
0.8372124383633002
0.8372156527494349
0.8371977822366652
0.8372009967984104
0.8371831273613269
0.8371863420986411
0.8371895566987286
0.8371927711615985
0.8371936207449693
0.8371968349838983
0.8372000490856337
0.8372032630501844
0.8372064768775592
0.8372096905677667
0.8372129041208158
0.8372161175367153
0.837219330815474
0.8372225439571005
0.8372257569616038
0.8372289698289925
0.8372321825592756
0.8372353951524616
0.8372175318441949
0.8372207446128777
0.8372239572444705
0.8372271697389823
0.8372303820964219
0.8372335943167979
0.8372157333334524
0.8372189457292769
0.8372221579880451
0.8372253701097656
0.8372285820944473
0.8372317939420989
0.8372350056527292
0.8372171473061217
0.8372203591921508
0.8372235709411655
0.837226782553175
0.8372089259055071
0.8372121376928703
0.8372153493432352
0.8372185608566106
0.8372217722330053
0.837224983472428
0.8372071291479489
0.8372103405626772
0.8372135518404407
0.837216762981248
0.8372199739851082
0.8372231848520296
0.8372263955820213
0.837229606175092
0.8372328166312504
0.8372360269505051
0.8372181761972974
0.8372213866918032
0.8372035370118891
0.8372067476816043
0.8372099582144215
0.8372131686103493
0.837195320627732
0.8371985311988245
0.8372017416330347
0.8372048133701191
0.837208023533545
0.8371901775628432
0.8371933879013869
0.8371755430034246
0.8371787535170446
0.8371819638938054
0.8371851741337156
0.8371883842367841
0.8371915728901465
0.8371947827200118
0.8371979924130616
0.8372012019693046
0.8371833603274589
0.8371865700587253
0.8371687294891038
0.8371508896798364
0.8371330506308746
0.8371152123421698
0.8370973748136732
0.8370795380453364
0.8370827495100505
0.8370859608379112
0.8370891720289276
0.8370923830831084
0.8370745483212394
0.8370567143193152
0.837059925859766
0.837063137263378
0.8370663485301598
0.8370695596601202
0.837072770653268
0.8370759815096118
0.8370791922291605
0.8370824028119228
0.8370645720616392
0.8370677828190453
0.8370680710574617
0.8370712816035638
0.8370736379127948
0.8370768482035679
0.8370800583575932
0.8370832683748797
0.8370864782554357
0.8370896879992701
0.8370928976063917
0.8370961070768093
0.8370993164105315
0.837102525607567
0.8371057346679246
0.8371089435916131
0.8371121523786411
0.8371153610290175
0.8371185695427509
0.83712177791985
0.8371249861603236
0.8371281942641804
0.8371314022314291
0.8371135791693619
0.8371162337663564
0.8371194417833506
0.8371226496637522
0.8371048283057451
0.8371080363606627
0.8371112442789945
0.8371144520607495
0.8370966323946989
0.8370998403509254
0.8371030481705821
0.8371052639422261
0.8371084715098823
0.837111678940994
0.8370938616096414
0.8370970692151751
0.8371002766841713
0.8371034840166388
0.8371066912125863
0.8371098982720225
0.8370920832536508
0.8370952904874611
0.8370984975847673
0.8371017045455781
0.8370838912179644
0.837087100481036
0.8370903074796426
0.8370935143417697
0.8370967210674258
0.8370789097409637
0.8370821166409034
0.8370853234043791
0.8370885300313997
0.837091736521974
0.8370949428761105
0.8370981490938182
0.8371013551751054
0.8371045611199811
0.837107766928454
0.8371109726005327
0.8371141781362259
0.8371173835355423
0.8371205887984907
0.8371027822684813
0.8371059919597951
0.8371091972605149
0.8371124024248825
0.8371156074529065
0.8371188123445956
0.8371220170999587
0.8371252217190043
0.837128426201741
0.8371316305481777
0.8371138275701983
0.8371170320908038
0.8371202364751164
0.8371234407231446
0.8371266448348972
0.8371298488103829
0.8371330526496105
0.8371152522912646
0.8370974526898975
0.8370977355362609
0.837100939785803
0.8371041438990897
0.8371073478761298
0.8371105517169319
0.8371137554215047
0.8371169589898569
0.8371201624219972
0.8371233657179341
0.8371055697280166
0.8370877744947154
0.8370699800179819
0.8370731841082819
0.8370763880623652
0.8370795918802405
0.8370827955619163
0.8370848088083388
0.8370880122429416
0.83709121554137
0.8370944187036328
0.8370976217297385
0.8371008246196958
0.8371040273735134
0.8370862370894276
0.8370894400171275
0.8370926428086947
0.8370958454641378
0.8370990479834659
0.8370812596954024
0.8370634721633221
0.8370666751663998
0.8370698780333591
0.8370730807642085
0.8370762833589569
0.8370794858176129
0.8370826881401852
0.8370649032231915
0.8370471190619094
0.8370503218680226
0.8370325387721682
0.8370357417519484
0.8370358939498207
0.8370390967222391
0.8370422993585837
0.8370455018588628
0.8370487042230854
0.8370519064512602
0.8370551085433956
0.8370583104995004
0.8370615123195833
0.8370437331408844
0.8370259547174288
0.8370291570207078
0.8370323591879616
0.8370145821388125
0.8369968058447519
0.8369790303057316
0.8369822332655027
0.8369644587909276
0.8369676619241025
0.836949888513856
0.836953091820394
0.8369562949908903
0.8369594980253535
0.8369627009237923
0.8369659036862155
0.8369691063126316
0.8369723088030492
0.836975511157477
0.8369787133759239
0.8369819154583983
0.8369851174049089
0.8369883192154645
0.8369915208900736
0.8369947224287448
0.8369979238314871
0.8370011250983088
0.8370043262292187
0.8370075272242254
0.8370107280833378
0.8370139288065641
0.8370171293939134
0.8369993632332062
0.8370025639938458
0.8370057646186151
0.837008965107523
0.8370121654605781
0.8369944012905058
0.8369976018168055
0.8370008022072594
0.8370040024618761
0.8370072025806644
0.8370104025636328
0.83701360241079
0.8370168021221448
0.8370200016977056
0.837002240753837
0.8370054405025904
0.837008640115557
0.8370075259920663
0.8370107254250088
0.8369929665621252
0.8369961661682067
0.836999365638522
0.8370025649730793
0.8370057641718877
0.8369880072980057
0.8369702511775233
0.8369734508582299
0.8369734620281312
0.8369766615049766
0.8369798608460843
0.8369830600514627
0.8369862591211207
0.8369894580550666
0.8369926568533093
0.8369958555158572
0.8369781029949546
0.8369813018304973
0.8369845005303526
0.8369876990945287
0.8369908975230347
0.8369940958158788
0.8369972939730699
0.8370004919946165
0.8370036898805272
0.8370068876308108
0.8370100852454757
0.8370132827245308
0.8369955343512754
0.8369987320032686
0.8369989398245653
0.8370021372687521
0.8370053345773504
0.837008531750369
0.8370117287878166
0.8369939830815223
0.8369971802918539
0.8369794356464237
0.8369826330295986
0.8369858302772077
0.83698902738926
0.8369922243657637
0.8369954212067278
0.8369776788554568
0.836980875869217
0.8369840727474444
0.8369872694901476
0.8369904660973354
0.8369936625690163
0.8369968589051989
0.8370000551058919
0.8369988194902019
0.8370020155138649
0.83700521140206
0.837008407154796
0.8370116027720814
0.8370147982539249
0.8370179936003351
0.8370211888113205
0.837003451929525
0.8370066473132357
0.8370098425615287
0.8370130376744125
0.8370162326518958
0.8370194274939874
0.8370226222006956
0.8370258167720291
0.8370290112079967
0.8370322055086068
0.837035399673868
0.8370385937037889
0.8370417875983782
0.8370240551649488
0.8370244274972195
0.8370276214889262
0.8370308153453142
0.8370340090663924
0.8370372026521692
0.8370403961026532
0.8370435894178531
0.8370258599509925
0.8370290534388042
0.8370322467913387
0.8370354400086046
0.8370386330906107
0.8370418260373652
0.837045018848877
0.8370272919800562
0.8370264210081803
0.8370296139430821
0.8370328067427529
0.8370359994072016
0.8370391919364366
0.8370214674432247
0.8370246601449686
0.8370278527115059
0.8370310451428452
0.8370133223232822
0.8370165149270865
0.8370197073956998
0.8370228997291307
0.8370051785829039
0.837008371088756
0.8370115634594327
0.8370147556949425
0.8370179477952941
0.8370211397604961
0.8370243315905569
0.837024621083961
0.8370278127051993
0.8370310041913197
0.8370341955423306
0.8370373867582408
0.8370405778390587
0.837043768784793
0.8370469595954523
0.8370292435659993
0.8370324345490135
0.8370356253969596
0.8370388161098462
0.8370420066876819
0.8370242926376388
0.8370274833877841
0.8370306740028854
0.8370338644829515
0.8370370548279907
0.8370402450380118
0.8370225332742199
0.8370214071097409
0.8370245974483477
0.837027787651948
0.8370309777205502
0.8370132680265395
0.8370138347615861
0.8370170249229122
0.8369993166481132
0.8369816091225855
0.836984799763193
0.8369879902688041
0.8369702841066695
0.8369734747843623
0.8369766653270657
0.8369798557347883
0.8369621512428637
0.8369444474999235
0.8369476383866654
0.8369508291384234
0.8369540197552061
0.8369572102370217
0.8369604005838792
0.8369635907957869
0.8369667808727533
0.8369699708147873
0.8369731606218971
0.8369554603901028
0.8369586503691586
0.8369618402132974
0.8369650299225276
0.836968219496858
0.8369714089362968
0.836974598240853
0.8369777874105347
0.8369809764453509
0.8369841653453098
0.8369873541104201
0.8369905427406904
0.8369728466321289
0.836976035434289
0.836979224101616
0.8369615293546951
0.83696471819387
0.8369679068982188
0.8369502135127356
0.8369532692105791
0.8369564579547297
0.8369596465640697
0.8369598566839952
0.8369421653386554
0.8369244747412058
0.8369276637569794
0.836930852637945
0.8369340413841112
0.8369372299954867
0.8369404184720799
0.8369436068138993
0.8369467950209537
0.8369499830932513
0.8369531710308009
0.836956358833611
0.83695954650169
0.8369627340350466
0.8369659214336893
0.8369482355677136
0.8369305504491596
0.8369337383257931
0.8369369260677094
0.8369401136749174
0.8369433011474253
0.8369464884852418
0.8369496756883754
0.8369528627568347
0.8369560496906281
0.8369592364897643
0.8369624231542517
0.8369656096840989
0.8369683799143695
0.8369715661837532
0.836974752318522
0.8369779383186843
0.8369811241842487
0.8369843099152237
0.8369874955116178
0.8369906809734396
0.8369938663006976
0.8369970514934003
0.8370002365515562
0.8370034214751739
0.8370066062642619
0.836988929250402
0.8369888555681303
0.8369920404630542
0.8369952252234609
0.836998409849359
0.837001594340757
0.8370047786976634
0.8370075596006198
0.8369898855527377
0.8369930699551628
0.8369962542231114
0.8369994383565921
0.8369817659728592
0.8369849502777814
0.8369672789461735
0.8369704634224968
0.8369736477643577
0.8369768319717644
0.8369800160447258
0.8369831999832501
0.836985412708604
0.8369885963987793
0.8369917799545423
0.8369910202015194
0.8369942035717183
0.8369973868075268
0.8370005699089537
0.8370037528760071
0.8370069357086959
0.8370101184070283
0.837013300971013
0.8370164834006585
0.8370196656959732
0.8370228478569657
0.8370260298836444
0.837029211776018
0.8370323935340948
0.8370346972799841
0.8370378787880184
0.837020215662002
0.8370233973413508
0.837023723913963
0.8370269053850148
0.8370300888318237
0.8370332700343213
0.8370364511025767
0.8370187906153815
0.8370011308734018
0.8370043124183854
0.8370074938291236
0.8370106751056252
0.8370138562478985
0.837017037255952
0.8370202181297943
0.8370233988694339
0.8370264887671479
0.8370296692403209
0.8370328495793163
0.837036029784143
0.8370392098548093
0.8370423897913237
0.8370455695936947
0.8370279148740121
0.8370310864110404
0.837034266250615
0.8370374459560617
0.8370406255273888
0.8370438049646048
0.8370469842677184
0.8370501634367379
0.8370325115986224
0.8370356909387545
0.8370180401502821
0.8370212196614866
0.8370243990386025
0.8370275782816381
0.837030757390602
0.8370131085669911
0.8370162878469826
0.8370194669929093
0.8370226460047796
0.837004998840562
0.8369873524204481
0.8369905213671219
0.836993700721143
0.8369968799411132
0.8370000590270408
0.8370032379789343
0.8370064167968023
0.8370095954806533
0.8370127740304957
0.8369951307941804
0.8369983095149175
0.8370014881016529
0.8370041796645881
0.8370073579936077
0.8370105361886507
0.8370137142497255
0.8370167931210319
0.8370199709162832
0.8370231485775917
0.8370263261049657
0.8370264519937354
0.8370296293175717
0.8370328065074965
0.8370359835635178
0.8370391604856444
0.8370423372738847
0.837045513928247
0.83704869044874
0.8370518668353719
0.8370342302102095
0.8370334646666122
0.8370366411732666
0.8370351993090923
0.8370383756453547
0.8370406796445194
0.8370438557314926
0.8370470316846458
0.8370502075039872
0.8370492669055565
0.8370513660973387
0.8370545416246791
0.8370577170182371
0.837060892278021
0.8370640674040395
0.8370672423963008
0.8370704172548135
0.837073591979586
0.8370767665706267
0.8370799410279441
0.8370623112404285
0.8370654858684721
0.8370686603627991
0.8370718347234183
0.8370750089503379
0.8370749399824537
0.8370781140102934
0.8370812879044559
0.8370844616649499
0.8370876352917838
0.8370908087849658
0.8370939821445046
0.8370867096205086
0.8370898829327245
0.8370930561113131
0.8370962249454021
0.8370993894352657
0.8371025622132894
0.8371057348577196
0.8371089073685647
0.8371120797458333
0.8371152519895337
0.8371184240996744
0.8371215960762638
0.8371247679193103
0.8371279396288225
0.8371311112048087
0.8371342826472772
0.8371374539562367
0.8371406251316954
0.8371429689967975
0.83714613992269
0.8371493107151065
0.8371316917120608
0.8371140734506336
0.8371172447177131
0.8371204158513135
0.8371235868514428
0.83712675771811
0.837129928451323
0.8371330990510905
0.8371362695174208
0.8371394398503225
0.8371426100498038
0.8371457801158734
0.8371489500485394
0.8371521198478105
0.8371552895136949
0.8371560226389549
0.8371591920893519
0.8371623635102753
0.8371655326939093
0.8371687017441967
0.8371718706611457
0.837175039444765
0.8371770153148541
0.8371801838569306
0.8371833522657014
0.8371841267171568
0.8371665166177307
0.8371489072591429
0.8371312986413469
0.8371136907642958
0.837116860171776
0.8371200294459338
0.8371231985867775
0.8371055923613882
0.8371087616725609
0.8371119308504265
0.8371150998949933
0.8371182688062697
0.8371214375842643
0.8371246062289853
0.8371277747404412
0.8371101713806527
0.8371133400623885
0.8371153920559947
0.8371185604947
0.8371217288001629
0.8371248969723917
0.8371280650113949
0.8371104642363011
0.8371136324455345
0.837116800521549
0.8371199684643532
0.8371023693395905
0.8371055374525819
0.8371087054323698
0.8371118732789625
0.8371150409923686
0.8371182085725962
0.8371213760196539
0.8371216656508308
0.8371248328920624
0.8371280000001466
0.837131166975092
0.8371343338169069
0.8371375005255998
0.8371406671011788
0.8371438335436526
0.8371262394654797
0.8371294060780756
0.837132572557573
0.8371357389039803
0.8371389051173059
0.837121312991363
0.8371244793747663
0.8371068882913131
0.8371100548447542
0.8371132212651189
0.8370956315271166
0.837098798117478
0.837081209421701
0.8370636214650379
0.8370667885283541
0.8370699554585893
0.8370731222557518
0.8370762889198501
0.8370792873801345
0.8370824537816602
0.8370856200501466
0.8370887861856021
0.8370919521880351
0.837095118057454
0.837098283793867
0.8370806999119237
0.8370838658181999
0.8370870315914771
0.8370901972317639
0.8370933627390684
0.8370965281133993
0.8370996954550755
0.8370821141286424
0.8370852795397794
0.8370676992545848
0.8370708648354976
0.8370740302834505
0.8370771955984515
0.8370803607805092
0.8370835258296319
0.8370866907458279
0.8370898555291058
0.8370930201794737
0.8370961846969401
0.8370993490815135
0.8371025133332021
0.8371056774520144
0.8371088414379585
0.8371120052910431
0.8371151690112764
0.8370975940040539
0.8370800197347811
0.8370831839272583
0.8370863479868812
0.8370687750605038
0.8370512028719267
0.8370543674036379
0.8370575318024918
0.8370606960684965
0.8370431255249183
0.8370462899604775
0.8370494542631945
0.8370526184330775
0.8370557824701351
0.8370589463743755
0.837062110145807
0.8370652758832061
0.8370684393890011
0.8370716027620124
0.8370747660022483
0.8370779291097172
0.8370810920844274
0.8370842549263874
0.8370874176356055
0.8370905802120899
0.8370937426558491
0.8370969049668915
0.8371000671452254
0.8370825027803175
0.8370856651281401
0.8370859067163331
0.8370890688600385
0.8370715061999278
0.837074668513074
0.8370591922796005
0.837062354718398
0.8370447940924992
0.8370479567006621
0.8370511191761347
0.8370542773234144
0.8370574395336193
0.8370606016111589
0.8370430432321685
0.83702548558978
0.8370079286839469
0.8370110915346751
0.8370142542527251
0.836996698687176
0.8369998615744285
0.8370030243290096
0.8370061869509277
0.837009349440191
0.8370125117968078
0.8370156740207867
0.8369981210025624
0.8370012833956967
0.8369837314154213
0.8369868939776715
0.8369900564072889
0.8369932187042819
0.8369756683652513
0.8369788308313177
0.8369612815299353
0.8369644441650356
0.8369676066675167
0.836970769037387
0.8369739312746549
0.8369770933793286
0.8369595463218771
0.8369627085955392
0.836965870736614
0.8369690327451097
0.8369721946210349
0.8369753563643977
0.8369785179752066
0.8369816794534699
0.8369848407991959
0.8369880020123929
0.8369911630930693
0.8369943240412334
0.8369767810359717
0.8369753374414665
0.8369784985225672
0.8369816594711668
0.8369848202872735
0.8369879809708957
0.8369911415220416
0.8369736011569483
0.8369767618769728
0.83695922254835
0.8369416839548053
0.8369448451449492
0.8369273075876886
0.8369304689465943
0.8369336301730177
0.8369367912669671
0.8369399522284509
0.8369431130574774
0.8369255777411485
0.8369287387388913
0.836911204458471
0.8369143656248907
0.8369175266588583
0.8369206875603823
0.8369208526240135
0.8369033203453847
0.8369064813458594
0.8368889501027963
0.8368921112718594
0.83687458106425
0.836877742401862
0.8368809036070398
0.8368817920953291
0.8368849530832628
0.8368881139387853
0.8368912746619048
0.8368944352526296
0.8368769079334697
0.8368800686926912
0.8368625424085301
0.8368657033362089
0.8368671657733144
0.8368496408604132
0.8368528018596832
0.8368559627265694
0.8368591234610797
0.8368622840632226
0.8368654445330065
0.8368686048704397
0.8368717650755304
0.836874925148287
0.8368780850887177
0.836881244896831
0.8368844045726351
0.8368875641161383
0.836890723527349
0.8368938828062752
0.8368970419529257
0.8369001967804927
0.836882677412756
0.836885836595578
0.8368889914595863
0.8368921503779825
0.8368953091641345
0.8368984678180506
0.8369016263397389
0.8369047847292079
0.8368872681989068
0.8368697524018369
0.8368729112600957
0.8368760699861321
0.8368763425559285
0.8368795010779436
0.8368826594677586
0.8368858177253821
0.8368889758508221
0.836892133844087
0.8368952917051852
0.8368984494341248
0.8368809374347644
0.8368840953319118
0.8368872530969074
0.8368882639718661
0.8368914215175001
0.8368739114971733
0.8368770692109675
0.8368802267926314
0.8368833842421735
0.8368658758552984
0.8368690334729584
0.8368721909585032
0.8368753483119412
0.8368785055332807
0.8368816626225299
0.8368848195796972
0.8368879764047907
0.8368881795554505
0.8368913361782008
0.8368944926688997
0.8368976511191681
0.8368998640481777
0.8368964925124953
0.8368996486312807
0.8369028046180498
0.8369059604728105
0.8369091161955713
0.8369122717863404
0.8369143063283165
0.8368968046175671
0.8368999602678261
0.8368824595890392
0.8368856154072906
0.8368887710935627
0.836891926647864
0.8368950820702029
0.8368982373605875
0.8368984276665368
0.8369015827550276
0.8369047377115862
0.8369078925362212
0.8369110472289407
0.8369142017897531
0.8369173562186665
0.8369205105156892
0.8369236646808295
0.8369268187140957
0.836929972615496
0.8369331263850388
0.8369324087043518
0.8369355622911264
0.8369387157460649
0.8369418690691756
0.8369450222604665
0.836948175319946
0.8369513282476226
0.8369544810435042
0.8369369887350828
0.8369401416988695
0.8369226504212733
0.836925803552926
0.8369289565527891
0.8369321094208709
0.8369320627757406
0.8369348121370735
0.836937964685143
0.8369411171014611
0.836944269386036
0.836947421538876
0.8369495956874888
0.8369527475973157
0.8369558993754316
0.8369384125194838
0.836941564465402
0.8369409827847136
0.8369441345452321
0.8369472861740597
0.8369504376712044
0.8369535890366747
0.836936104786136
0.8369392563193555
0.8369424077209072
0.8369455589907995
0.8369487101290405
0.8369518611356385
0.8369460010445443
0.8369491561535541
0.8369523069533922
0.8369348260162822
0.8369379769838042
0.8369411278197069
0.8369442785239983
0.8369267992148942
0.8369299500868277
0.8369331008271567
0.8369362514358896
0.8369187737544914
0.8369219245308241
0.8369250751755676
0.8369282256887298
0.8369313760703192
0.8369345263203438
0.8369170508646034
0.836920201282183
0.8369233515682046
0.8369265017226766
0.8369296517456071
0.8369328016370045
0.8369359513968767
0.8369391010252324
0.8369422505220795
0.8369247781885056
0.836907306584435
0.8369104565477655
0.8369136063795845
0.8369167560799001
0.8369199056487208
0.8369230550860547
0.83692620439191
0.8369293535662949
0.8369325026092179
0.8369356515206869
0.8369388003007103
0.8369213324151615
0.8369244813626004
0.8369276301786004
0.8369307788631698
0.8369339274163167
0.8369370758380493
0.836940224128376
0.8369227587647673
0.8369259072224631
0.8369290555487595
0.8369115915115426
0.8369142412988828
0.8369173896715213
0.8369205379127752
0.8369236860226524
0.8369268340011615
0.8369093721965338
0.8369125203423257
0.836915668356756
0.8369183822917398
0.8369215300525248
0.8369246776819727
0.8369278251800913
0.8369103659046996
0.8369135135700541
0.8369166611040861
0.8369198085068041
0.8369229557782163
0.8369261029183307
0.8369292499271556
0.8369323968046992
0.8369355435509699
0.8369386901659757
0.8369374942645414
0.8369406407076085
0.8369437870194316
0.836946933200019
0.8369500792493788
0.8369532251675192
0.8369357711880154
0.8369183179364735
0.8369214643201343
0.8369246105725726
0.8369277566937969
0.8369309026838152
0.8369340485426359
0.8369371942702669
0.8369197435364415
0.8369228894311573
0.8369260351946903
0.8369291808270487
0.8369323263282408
0.8369354716982746
0.8369386169371585
0.8369417620449007
0.8369243141262456
0.8369274594010246
0.836910012507979
0.8369131579497562
0.8369163032603969
0.8369194484399092
0.8369225934883012
0.8369257384055814
0.836927884775883
0.8369310294517741
0.8369135853934672
0.8369167302363069
0.836919874948057
0.8369230195287254
0.8369261639783205
0.8369293082968505
0.8369324524843236
0.8369150109410812
0.8369181552954567
0.8369212995187819
0.8369038592983201
0.8369070036885076
0.8369101479476514
0.8369132920757599
0.8369164360728413
0.8369195799389035
0.836902141934571
0.8369052859674508
0.8369084298693183
0.8369115736401819
0.8369145881080005
0.8369177316195714
0.8369208750001628
0.8369240182497826
0.8369271613684391
0.8369303043561407
0.8369128697610162
0.8369160129154842
0.836919155939004
0.8369222988315834
0.8369254415932309
0.8369285842239546
0.8369317267237625
0.8369142946409747
0.8369174373075031
0.8369201445443492
0.836920460699126
0.8369236030408796
0.836926745251746
0.8369287835559873
0.8369319255280904
0.8369350673693298
0.8369382090797136
0.8369413506592501
0.8369444921079475
0.8369476334258138
0.8369507746128573
0.8369333472151559
0.8369364885688557
0.8369396297917393
0.836942770883815
0.8369459118450909
0.8369490526755751
0.8369521933752759
0.8369553339442013
0.8369576228844311
0.8369607632095575
0.8369433392319743
0.8369464797237048
0.8369466619482459
0.8369498022400575
0.8369529424011302
0.8369560824314716
0.8369386607274597
0.8369418009243557
0.8369384655414503
0.8369414994589938
0.8369446394007264
0.8369272197479062
0.8369303619374342
0.8369334290710935
0.8369365689193927
0.8369397086370011
0.8369428482239267
0.8369459876801779
0.8369491270057626
0.8369522662006891
0.8369544938093417
0.8369370775763258
0.8369402168260174
0.8369228016148803
0.8369259410309812
0.836908526841613
0.8369116664240844
0.8369148058759087
0.8369179451970941
0.8369210843876483
0.8369036721108485
0.8368862605585639
0.8368894002123689
0.83689253973554
0.8368956791280855
0.8368988183900133
0.8369019575213319
0.8368845481778987
0.8368876874754633
0.8368908266424252
0.8368939656787926
0.8368971045845734
0.8369002433597762
0.8369033820044087
0.8369065205184792
0.8369067762064883
0.8369098042887618
0.8369129424734404
0.8369160805275869
0.8369192184512096
0.8369223562443168
0.8369254939069162
0.8369286314390163
0.836931768840625
0.836931865915448
0.8369350031193176
0.8369381401927176
0.8369411918823917
0.8369443286966498
0.8369473822100051
0.8369505187651104
0.8369536551897868
0.8369567914840425
0.8369599276478854
0.8369630636813239
0.8369456632018294
0.8369487994014262
0.836951935470625
0.836955071409434
0.8369582072178614
0.8369613428959154
0.836964478443604
0.8369676138609353
0.8369707491479176
0.8369738843045588
0.8369564872169616
0.8369596225397107
0.8369627577321256
0.8369658927942142
0.8369690277259848
0.8369721625274453
0.8369752971986041
0.8369784317394692
0.8369815661500486
0.8369847004303507
0.8369878345803833
0.8369909686001548
0.8369941024896731
0.8369767096816086
0.83697984373718
0.8369829776625051
0.8369861114575917
0.8369892451224481
0.8369923786570824
0.8369955120615028
0.8369986453357172
0.8369812553241792
0.8369843887643994
0.8369875220744204
0.8369906552542502
0.8369937883038969
0.8369969212233689
0.837000054012674
0.8370031866718204
0.8370063192008161
0.8370094515996696
0.8369920649759683
0.8369951975407772
0.8369778119354443
0.8369809446661702
0.8369635600790964
0.836966692975701
0.8369698257421667
0.8369729583785018
0.8369737294649547
0.8369765005193791
0.8369796328219167
0.8369827649943535
0.8369858970366979
0.8369890289489579
0.8369716478041349
0.8369743105741364
0.8369774425318878
0.836960062710414
0.8369631948339483
0.8369458160300689
0.8369489483193481
0.8369520804785542
0.8369547806409094
0.8369579125489603
0.836940535658842
0.8369436677325941
0.8369467996762956
0.8369499314899546
0.8369530631735792
0.8369561947271774
0.8369546116960025
0.836937237399488
0.8369198638243027
0.8369229958070358
0.8369261276597435
0.8369292593824341
0.8369323909751156
0.8369355224377962
0.836938653770484
0.836941784973187
0.8369449160459135
0.8369480469886713
0.8369511778014687
0.8369543084843135
0.8369574390372142
0.8369605694601787
0.836963699753215
0.8369651406990988
0.8369682707673571
0.8369714007057103
0.8369745305141661
0.8369776601927329
0.8369807897414185
0.8369634228328876
0.8369665525471146
0.8369696821314672
0.8369728115859534
0.8369759409105813
0.8369585759042344
0.836961705394361
0.8369648347546358
0.8369679639850671
0.8369710930856629
0.8369742220564312
0.8369773508973802
0.8369599883833592
0.8369631173897611
0.8369457558913088
0.8369488850631255
0.836952014105128
0.8369547717327626
0.8369579005228619
0.836961029183171
0.8369641577136978
0.8369672861144504
0.836970414385437
0.8369735425266656
0.8369765315858856
0.8369795993282364
0.8369827270843682
0.8369858547107741
0.8369684977812666
0.8369716255730303
0.8369747532350748
0.8369778807674079
0.8369810081700378
0.8369841354429728
0.8369843099446016
0.8369874370193919
0.8369905639645087
0.8369936907799601
0.8369968174657543
0.8369999440218991
0.8370030704484028
0.8369857178399143
0.8369888444317163
0.8369714928376198
0.836974619594682
0.8369777462221081
0.8369808727199062
0.8369839990880844
0.836966649392817
0.8369697759262127
0.8369729023299951
0.8369760286041722
0.836979154748752
0.8369822807637426
0.8369649332616542
0.8369680594418183
0.8369711854923999
0.836974311413407
0.8369569655145548
0.8369600916006943
0.8369632175572658
0.8369458729667041
0.8369489990883684
0.8369480945771246
0.8369512205231943
0.8369543463397151
0.8369574720266952
0.8369605975841428
0.8369621130497765
0.8369623769763238
0.8369450356375003
0.8369481611935837
0.8369512866201533
0.8369544119172172
0.8369575370847834
0.8369606621228599
0.8369637870314549
0.8369669118105764
0.8369700364602323
0.8369731609804308
0.83697628537118
0.8369794096324876
0.8369825337643622
0.8369856577668112
0.8369887816398432
0.8369919053834659
0.8369950289976875
0.8369981524825161
0.8370012758379595
0.8369839405175395
0.8369870640379496
0.8369901832869082
0.8369933065486552
0.8369964296810398
0.83699955268407
0.8370026755577538
0.8370057983020993
0.8370089209171145
0.8370120434028075
0.8370151657591863
0.8369978340996477
0.8369805031578504
0.8369836259733391
0.8369867486595107
0.8369898712163731
0.8369929936439345
0.8369961159422028
0.8369992381111862
0.8370023601508924
0.8370054820613296
0.837008603842506
0.8370117254944294
0.8370148470171079
0.8370179684105495
0.8370210896747623
0.8370242108097543
0.8370273318155335
0.837030452692108
0.8370335734394856
0.8370366940576746
0.8370398145466829
0.8370429349065184
0.8370460551371893
0.8370287310886114
0.8370318514840938
0.837034971750418
0.837038091887592
0.8370412118956241
0.837044331774522
0.8370470272956656
0.8370501469250983
0.8370532664254207
0.8370563857966407
0.8370595050387664
0.8370626241518057
0.8370453040619186
0.8370484233397159
0.8370515424884333
0.837054661508079
0.8370577803986607
0.8370404622006966
0.8370435812559941
0.8370467001822343
0.8370498189794253
0.837052937647575
0.8370560561866917
0.8370578671909078
0.8370609854990274
0.8370641036781368
0.8370672217282439
0.8370703396493566
0.837073457441483
0.8370765751046312
0.8370796926388091
0.8370828100440246
0.837085927320286
0.837089044467601
0.8370921614859778
0.8370942277467015
0.837097344528954
0.8371004611822913
0.8371035777067215
0.8371066941022525
0.8371098103688923
0.8371129265066489
0.8371115428360496
0.8371146588091093
0.837117774653306
0.8371004652414815
0.8371035812503057
0.8371066971302733
0.8371098128813923
0.8371129285036708
0.8371160439971167
0.8371191593617381
0.8371222745975428
0.837125389704539
0.8371285046827346
0.8371314644837624
0.837134579207586
0.8371376938026328
0.8371408082689109
0.8371439226064281
0.8371470368151925
0.8371501508952122
0.8371532648464949
0.8371563786690487
0.8371594923628817
0.8371626059280018
0.837165719364417
0.8371688326721352
0.8371719458511644
0.8371546439054394
0.8371577572490254
0.837160870463929
0.8371435698197648
0.8371466831991857
0.8371497964499308
0.8371529095720078
0.8371560225654249
0.8371387238089144
0.8371214257673025
0.8371041284405448
0.8371072421846109
0.8371103558000044
0.8371134692867335
0.8371165826448062
0.8371196958742303
0.8371024007274207
0.8371055141212037
0.8371086273863446
0.8371117405228515
0.8370944469695621
0.8370975602703872
0.8371006734425845
0.8371016608483677
0.837104773807243
0.8371078866375129
0.8371109993391853
0.8371141119122681
0.8371172243567696
0.8371203366726974
0.8371204643094978
0.8371235764299451
0.837123611053919
0.8371267229808267
0.8371298347791956
0.8371329464490336
0.8371360579903485
0.8371391694031485
0.8371422806874413
0.8371453918432352
0.8371485028705379
0.8371516137693574
0.8371547245397016
0.8371578351815787
0.8371609456949964
0.8371640560799628
0.8371671663364858
0.8371702764645734
0.8371703534708818
0.8371734634047423
0.8371765732101886
0.8371796828872287
0.8371827924358706
0.8371859018561222
0.8371845478944818
0.8371876571501147
0.8371907662773772
0.8371734843013171
0.8371765935927815
0.8371797027558822
0.8371828138547808
0.8371859227611351
0.8371890315391496
0.8371921401888319
0.8371952487101904
0.8371983571032326
0.8372014653679668
0.8372045735044008
0.8372076815125424
0.8371904034673147
0.8371935116396058
0.8371762345999285
0.8371793429363312
0.8371824511444467
0.8371855385887069
0.8371886465406975
0.8371917543644246
0.837174479500005
0.8371775874878001
0.8371806953473383
0.8371838030786274
0.8371869106816753
0.83719001815649
0.8371931255030794
0.8371758531051942
0.8371789606158067
0.8371820679982003
0.8371851752523831
0.8371882823783631
0.837191389376148
0.8371741191519262
0.8371772263136905
0.8371803333472664
0.8371834402526616
0.8371865470298842
0.8371896536789419
0.837192760199843
0.8371958665925952
0.8371989728572063
0.8372020789936846
0.8372051850020377
0.8372082908822737
0.8371910245835836
0.8371941306277466
0.8371972365437989
0.8371977872184282
0.8372008929309743
0.8372039985154313
0.8372071039718071
0.8372102093001096
0.8372091182779778
0.837212223436683
0.8372153284673352
0.8372184333699421
0.8372215381445118
0.8372246427910522
0.8372277473095714
0.837228095169553
0.837231199488884
0.837234303680215
0.837237407743554
0.8372405116789089
0.8372436154862876
0.8372465728011057
0.8372496763555729
0.8372527797820875
0.8372558830806573
0.8372386246987168
0.8372417281611256
0.8372448314955963
0.837227574408625
0.8372306779068956
0.8372337812772344
0.8372368845196492
0.8372399876341481
0.8372430906207388
0.8372461934794293
0.837246270840815
0.8372290165693032
0.8372321195262004
0.837235222355209
0.8372179693780549
0.837221072370773
0.8372241752356092
0.8372272779725712
0.8372303805816671
0.8372334830629046
0.8372365854162918
0.837219334899429
0.8372224374164807
0.8372255398056885
0.8372286420670602
0.8372113931354588
0.8372144955604545
0.8371972476310033
0.8372003502195855
0.8372034526803367
0.8372065550132647
0.8372096572183774
0.8372127592956826
0.8372158612451884
0.8372189630669026
0.8372220647608329
0.8372251663269876
0.8372282677653744
0.837231369076001
0.8372141250619733
0.8372172265361344
0.8371999835236835
0.8372030851613415
0.8372061866712442
0.8371889449514783
0.8371920466248391
0.8371951481704513
0.8371779077431825
0.8371810094522136
0.8371841110335024
0.8371668718985431
0.837169973643212
0.8371730752601452
0.8371761767493504
0.8371589391975818
0.8371620408501268
0.8371651423749502
0.8371682437720601
0.8371510078031945
0.8371541093636038
0.8371530994587314
0.8371562008483749
0.837138966546762
0.8371420680996576
0.8371451695248568
0.8371482708223676
0.8371513719921978
0.8371544730343553
0.8371575739488479
0.8371606747356837
0.837143443179898
0.8371262123334634
0.8371293135743334
0.8371324146875435
0.8371151851320103
0.8370979562856876
0.8371010578527854
0.8370997345134593
0.8370825070488154
0.837084627099296
0.8370674006546003
0.8370705025313617
0.8370736042804608
0.8370767059019054
0.8370798073957034
0.8370829087618626
0.8370656844792898
0.8370687860084157
0.8370718874099095
0.8370749886837787
0.8370577659817092
0.8370608674185049
0.8370639687276826
0.8370670699092503
0.8370701709632156
0.8370732718895866
0.837076372688371
0.8370591524379557
0.837062253399622
0.8370643606518767
0.8370471417112507
0.8370502427286179
0.837052066234887
0.837034848609697
0.8370379496885665
0.8370410506398667
0.8370441514636056
0.837047252159791
0.8370503547851554
0.8370534552262154
0.8370565555397456
0.8370596557257537
0.8370627557842478
0.8370658557152358
0.8370689555187254
0.8370720551947245
0.8370548417612754
0.8370376290357611
0.8370407291647111
0.8370438291661677
0.8370469290401388
0.8370500287866323
0.8370328179296612
0.8370359178388246
0.8370187079797083
0.8370218080515045
0.837024907995828
0.8370280078126867
0.8370311075020884
0.8370342070640411
0.8370357667086546
0.837038866047387
0.8370372617948215
0.8370403609753956
0.8370434600285546
0.8370465589543065
0.8370496577526588
0.8370527564236198
0.8370558549671971
0.8370589533833986
0.8370620516722321
0.8370651498337056
0.8370682478678269
0.8370713457746037
0.8370541422613215
0.8370567347611723
0.8370598327135601
0.8370629305386174
0.837066028236352
0.8370691258067717
0.8370722232498845
0.8370753205656981
0.8370784177542204
0.8370815148154592
0.8370643146281698
0.8370674118519179
0.8370677104524265
0.8370708074791277
0.8370739043785652
0.8370770011507468
0.8370800977956804
0.8370831943133737
0.8370862907038348
0.8370893869670712
0.8370721901515944
0.8370752865772867
0.837078382875761
0.8370814790470248
0.8370845750910862
0.837067380140692
0.8370704763471679
0.8370735724264476
0.8370766683785391
0.8370797642034503
0.8370828599011889
0.8370859554717628
0.8370890509151798
0.8370921462314478
0.8370952414205746
0.8370983364825679
0.8371014314174358
0.837084240358344
0.8370670500053229
0.8370701453920076
0.8370732406515639
0.8370763357839995
0.8370794307893223
0.8370825256675403
0.8370856204186611
0.8370887150426927
0.837071527421498
0.8370742259364574
0.8370773206038234
0.8370804151441142
0.8370835095573373
0.8370866038435006
0.8370896980026121
0.8370927920346795
0.8370958859397105
0.8370989797177131
0.8371020733686951
0.8371051668926642
0.8371082602896285
0.8370910768537904
0.8370941704129822
0.8370972638451754
0.8371003571503778
0.8370831752875464
0.8370659941300314
0.8370690878865659
0.8370721815161066
0.8370752750186615
0.8370580954337459
0.8370611890984129
0.8370642826361006
0.837047104334454
0.8370501980342152
0.8370532916070034
0.8370563850528263
0.8370594783716917
0.8370625715636075
0.8370656646285815
0.8370687575666212
0.837071850377735
0.8370749430619302
0.8370577680661762
0.8370608609123966
0.8370639536317049
0.8370670462241091
0.8370498727998298
0.8370529655542192
0.8370560581817107
0.8370591506823122
0.8370622430560315
0.83704507149177
0.8370481640274332
0.8370512564362206
0.8370543487181399
0.837057440873199
0.8370605329014056
0.8370574077494579
0.837060499651502
0.8370635914267117
0.837066683075095
0.8370697745966597
0.8370728659914134
0.8370759572593642
0.8370790484005197
0.8370618814218195
0.8370649727248543
0.8370680639011001
0.8370711549505649
0.8370539895418712
0.8370570807531754
0.8370570426724907
0.8370398786091157
0.8370429699196079
0.837046061103329
0.8370491521602871
0.8370319896663938
0.8370148278762709
0.836997666789875
0.8370007585855328
0.8370010066428031
0.8370040982432164
0.8370071897168676
0.8370102810637645
0.836993122181414
0.8369962136899484
0.8369790557994624
0.8369618986124137
0.8369649905708711
0.83696808240257
0.8369711741075182
0.8369742656857233
0.8369773571371933
0.8369602020949268
0.8369632896087187
0.8369461355579797
0.8369289822103908
0.8369320742731414
0.8369351662091526
0.8369382580184321
0.8369413497009878
0.8369444412568272
0.8369475326859585
0.8369506239883893
0.8369537151641272
0.8369568062131802
0.8369598971355562
0.8369629879312628
0.836965306122642
0.8369683925829201
0.8369714830145765
0.836974573319594
0.8369776634979804
0.8369807535497434
0.8369838434748911
0.8369869332734309
0.8369900229453707
0.8369931124907184
0.8369962019094818
0.8369992912016684
0.8370023803672862
0.8369852346520565
0.8369883239790538
0.8369914131794886
0.8369945022533686
0.8369975912007017
0.8370006800214956
0.8370037625711133
0.8370068511389781
0.837009939580327
0.837013027895168
0.8370161160835086
0.8370192041453567
0.83702229208072
0.8370253798896065
0.8370284675720235
0.8370315551279793
0.8370144144330572
0.8370175021503355
0.8370205897411588
0.8370034503237261
0.8370065380758338
0.8370096257014926
0.8370127132007105
0.8370158005734951
0.8370188878198543
0.8370219749397958
0.8370048379503615
0.8370079252315434
0.8370110123863141
0.8369938766738221
0.836996963989795
0.8370000511793628
0.8370031382425335
0.8370062272263975
0.837009314036755
0.8370029476788979
0.837006034430015
0.8370091210547658
0.8370122075531579
0.8370152939251991
0.8369981619831248
0.8369810307423458
0.8369841175629779
0.8369872042572561
0.8369902908251886
0.8369933772667828
0.8369960419951608
0.8369991281927297
0.8370022142639834
0.8370053002089295
0.8370083860275759
0.8370114717199303
0.8370145572860005
0.8370176427257942
0.837020728039319
0.8370036012442618
0.8369864751500738
0.8369895527276171
0.836992638363367
0.836995723872853
0.8369785993413992
0.8369816850118574
0.8369847705560582
0.8369874406712269
0.8369905259714321
0.8369936111454027
0.8369966961931464
0.836979574093969
0.8369826593026405
0.8369857443850914
0.8369888293413297
0.8369919141713629
0.836974793921119
0.836977878912039
0.8369809637767603
0.8369840485152907
0.8369871331276378
0.8369902176138094
0.8369933019738134
0.8369963862076572
0.8369994703153487
0.8370025542968959
0.837005638152306
0.8370087218815873
0.8370118054847471
0.8370148889617934
0.8370179723127339
0.8370210555375762
0.8370241386363282
0.8370255796836713
0.8370084650461004
0.8370115482131683
0.8370146312541584
0.8370129380496757
0.8370160209361829
0.8370191036966316
0.8370221863310295
0.8370252688393844
0.837028351221704
0.837031433477996
0.8370345156082682
0.8370174046365276
0.8370204869275671
0.8370235690925932
0.8370064593939139
0.8370068885166114
0.837009030517541
0.8369919221651881
0.8369948594789915
0.8369777521156372
0.8369767040695253
0.8369797866254428
0.8369828690553591
0.836985951359282
0.8369890335372192
0.8369921155891784
0.8369907751417177
0.8369938570321183
0.8369969387965603
0.8370000204350515
0.8370031019475996
0.8370061833342124
0.8369890802838164
0.8369719779323598
0.8369750597660385
0.836978141473779
0.8369812230555891
0.8369641222623753
0.8369470221679374
0.8369501041966595
0.8369330050873331
0.8369159066766712
0.8368988089646304
0.8368817119511684
0.8368646156362423
0.8368676989706182
0.8368707821790228
0.8368738652614639
0.8368769482179493
0.8368800310484866
0.8368831137530836
0.836886196331748
0.8368892501891321
0.8368923325165384
0.8368954147180352
0.8368984967936303
0.8369015787433313
0.8369046605671459
0.8369077422650818
0.8369108238371469
0.8369139052833487
0.8369169866036951
0.8369200698403019
0.8369029793753265
0.8369013661148381
0.836904447439552
0.8369075286384282
0.8368904398254123
0.8368935211844767
0.8368966024177097
0.8368996835251189
0.8369027645067123
0.8369058453624973
0.8368887586772102
0.8368874216534933
0.8368905026338197
0.8368734173082448
0.8368764984486722
0.8368594141065583
0.8368624954070502
0.8368655765817413
0.8368484935088136
0.8368472493827137
0.83685033067993
0.8368534118513558
0.8368564928969989
0.8368595738168672
0.8368626546109682
0.8368657352793097
0.8368486549924439
0.8368517358207601
0.836854816523323
0.8368578971001406
0.8368609775512202
0.8368640578765697
0.8368469797153135
0.8368500602005958
0.8368531405601543
0.8368562207939966
0.8368593009021305
0.8368623808845636
0.8368654607413036
0.8368685404723584
0.8368716200777354
0.8368746995574425
0.8368777789114874
0.8368607043031404
0.8368436303915171
0.8368467101909584
0.8368497898647345
0.8368528694128532
0.8368559488353223
0.8368563026583535
0.8368593818851455
0.8368423104385841
0.8368453898251772
0.8368444016076094
0.8368273315112972
0.836830411014989
0.8368334903930534
0.8368365696454982
0.836839648772331
0.8368427277735595
0.8368256598003232
0.8368287389612663
0.8368318179966114
0.8368147512901485
0.8368178304851706
0.836820909554601
0.8368239884984473
0.8368270673167172
0.8368301460094185
0.8368332245765588
0.8368363030181458
0.8368192390042999
0.8368021756863478
0.8368052545727193
0.8368083333335347
0.8368114119688017
0.836814490478528
0.8368175688627212
0.8368206471213889
0.8368237252545391
0.8368268032621793
0.836829881144317
0.8368329589009601
0.8368321020123112
0.8368351795981959
0.8368382570586057
0.8368413343935484
0.8368242758425894
0.8368072179870747
0.8367901608269616
0.8367932388913557
0.8367963168302708
0.8367993946437144
0.8368024723316944
0.8368055498942182
0.8367884948539676
0.8367915725759166
0.836791994619804
0.8367749408985473
0.8367780187085517
0.8367609659671882
0.8367640439365395
0.8367671217804437
0.8367701994989084
0.8367722785998682
0.8367753560878235
0.8367784334503615
0.83678151068749
0.8367815721914085
0.8367846492391847
0.8367877261615719
0.8367908029585778
0.8367938796302098
0.8367969561764758
0.8368000325973832
0.8368031088929401
0.8368061850631537
0.836809261108032
0.8368123390647403
0.8367952922245303
0.8367983703403945
0.8368014462938211
0.8367844007172243
0.8367874768298937
0.836790552817248
0.8367936286792949
0.8367967044160417
0.8367997800274962
0.8367982097032463
0.8368012851587606
0.8368043604890019
0.8368074356939776
0.8368105107736955
0.8367934688310286
0.8367764275824779
0.8367795031057937
0.8367825785038489
0.836785653776651
0.836788728924208
0.8367918039465273
0.8367747648138874
0.836777839995317
0.8367809150515152
0.8367839899824897
0.8367870647882482
0.8367901394687982
0.8367932140241474
0.8367761772911625
0.8367591412518838
0.83676119627863
0.8367642711728427
0.8367673459418585
0.8367704205856854
0.8367533863976149
0.8367564612004323
0.836759535878067
0.8367626104305265
0.8367656848578184
0.8367687591599505
0.8367718333369304
0.8367749073887656
0.8367779813154639
0.8367810551170328
0.8367841287934802
0.8367872023448134
0.8367902757710404
0.8367732456856494
0.8367562162934259
0.8367592901626048
0.8367623639066744
0.8367654375256426
0.8367685110195169
0.8367715843883049
0.8367746576320144
0.8367576306367019
0.8367607040392733
0.8367637793515258
0.8367668525039186
0.8367699255312544
0.8367729984335407
0.8367760712107852
0.8367791438629957
0.8367822163901795
0.8367852887923444
0.836788361069498
0.8367713376057391
0.8367744100417062
0.8367774823526682
0.8367805545386329
0.8367836265996077
0.8367866985356005
0.8367897703466187
0.8367727492781034
0.8367758212478922
0.8367588011555228
0.8367618732840462
0.8367448541677202
0.8367479264549419
0.8367509986171927
0.8367496857778302
0.836732668293881
0.8367357405790026
0.8367388127391633
0.8367418847743708
0.836744956684633
0.8367480284699572
0.8367310130960254
0.8367340850399607
0.8367371568589643
0.8367402285530441
0.8367433001222073
0.8367262865742899
0.8367293583020243
0.8367324299048484
0.8367355013827701
0.8367385727357968
0.8367416439639362
0.8367246325250609
0.8367277039117299
0.8367307751735179
0.8367137649930916
0.8367168364133719
0.8367199077087775
0.8367229788793158
0.8367260499249946
0.8367291208458214
0.836732191641804
0.8367352623129498
0.8367383328592666
0.8367414032807617
0.8367378719514268
0.8367409422574785
0.8367440124387261
0.8367470824951773
0.8367501524268395
0.8367506168074426
0.8367536865424992
0.8367567561527876
0.8367598256383153
0.8367628949990901
0.8367659642351194
0.8367489605984479
0.8367319576528128
0.8367308881801602
0.8367311943757918
0.8367342639441272
0.8367365084527435
0.8367395777883704
0.8367426469992733
0.8367256466000981
0.8367287159693261
0.8367317852138363
0.8367348543336361
0.836736166020158
0.8367392349262603
0.8367423037076738
0.8367453723644058
0.8367484408964643
0.8367515093038564
0.8367545775865902
0.8367375807436573
0.8367406491846652
0.8367437175010207
0.8367267219143716
0.8367097270181227
0.8367127957755713
0.836715864408365
0.8367189329165112
0.8367220013000176
0.8367250695588917
0.8367281376931411
0.8367312057027736
0.8367342735877965
0.8367373413482175
0.8367203496874802
0.8367234176060571
0.8367264854000382
0.8367295530694313
0.836732620614244
0.8367356880344837
0.8367387553301583
0.836741822501275
0.8367448895478417
0.8367479564698659
0.8367505745728328
0.8367536412549041
0.8367567078124555
0.8367597742454943
0.836762840554028
0.8367659067380644
0.8367689504671197
0.8367720164026373
0.8367750822136804
0.8367781479002563
0.8367812073727332
0.8367842728105213
0.836787338123865
0.836790403312772
0.8367934683772497
0.8367965333173059
0.8367995981329479
0.8368026628241835
0.8368057273910202
0.8367887443429535
0.8367918090678725
0.836774826991585
0.8367778918745505
0.836780956633122
0.8367840212673071
0.8367670407274977
0.8367701055196908
0.8367731701875036
0.8367762347309436
0.8367768256804652
0.8367598470093817
0.8367629116366109
0.8367659761394791
0.8367489987219828
0.8367520633827782
0.8367551279192188
0.8367581923313122
0.836761256619066
0.8367641990588813
0.836767263100448
0.8367703270176976
0.8367733908106377
0.8367764544792761
0.8367786680733187
0.836781731510617
0.8367847948236353
0.8367878580123813
0.8367909210768626
0.8367939840170866
0.8367770115410909
0.8367800746391856
0.8367831376130292
0.8367661663896971
0.8367692295213744
0.8367722925288069
0.8367753554120022
0.8367784181709678
0.8367614487641788
0.8367444800456363
0.8367475432443863
0.8367506063189039
0.8367536692691965
0.8367567320952719
0.8367597947971376
0.8367615434529063
0.8367646059330164
0.8367676682889383
0.8367707305206796
0.8367537650543457
0.8367568274437979
0.8367398629472558
0.8367228991385797
0.8367259619675312
0.8367089991284783
0.836712062115035
0.8366951002455036
0.8366981633896301
0.8367012264095691
0.8367042163303829
0.8367072791034491
0.8367103417523505
0.8366933819805505
0.8366964447869804
0.8366995074692516
0.8367025700273717
0.8367056324613484
0.8367086947711891
0.8367117569569015
0.8366947995624514
0.8366978619056498
0.836700924124726
0.8366839679807575
0.8366870303572829
0.8366900926096923
0.8366731377160267
0.8366716184727246
0.8366746808512764
0.8366777431057222
0.8366607898364908
0.836663852248303
0.8366669145360153
0.8366699766996353
0.8366730387391705
0.8366761006546286
0.836679162446017
0.8366822241133433
0.8366852856566149
0.8366883470758396
0.8366914083710246
0.8366944695421777
0.8366975305893065
0.8367004821231748
0.8367035429244931
0.8367066036018095
0.8367096641551315
0.8367127245844667
0.8367112132876349
0.8366942658647898
0.8366773191284642
0.8366803799649715
0.836683440677493
0.8366860800002134
0.8366852539697532
0.8366872774775814
0.8366903378024736
0.8366933980034132
0.8366964580804079
0.8366995180334652
0.8367025778625926
0.8367056375677977
0.8367086971490878
0.8367117566064707
0.8366948143200615
0.83669787393465
0.8367009334253374
0.8367039927921311
0.8367070520350388
0.836690111559
0.8366931709590737
0.8366962302352676
0.8366792910072189
0.8366823504405421
0.8366853226984083
0.836668384719934
0.836671444188238
0.8366545071764728
0.8366564595143843
0.8366590979941819
0.8366621574027485
0.83666521668746
0.836648281515881
0.8366513409576073
0.8366344067524306
0.8366374663511362
0.8366405258259916
0.8366435851770041
0.8366466444041812
0.8366497035075307
0.8366527624870599
0.8366558213427763
0.8366588800746875
0.8366619386828009
0.8366649971671243
0.8366680555276649
0.8366711137644304
0.8366741718774281
0.8366772298666658
0.8366802877321509
0.8366633584235892
0.8366464298001057
0.8366295018616589
0.836632560445334
0.8366356189052448
0.8366386772413991
0.8366417354538043
0.8366447935424678
0.8366469552905248
0.8366300297386385
0.8366330878785128
0.8366361458946583
0.8366392037870828
0.8366422615557935
0.8366428311354206
0.8366458887070546
0.8366489461549953
0.8366320233016578
0.836635076861057
0.8366381343421586
0.8366411876544367
0.8366442448882686
0.836647301998436
0.8366503589849463
0.8366534158478072
0.8366364956420141
0.8366395526615975
0.8366426095575377
0.8366256905967782
0.8366287476494041
0.8366318045783928
0.836634861383752
0.8366379180654889
0.8366409746236112
0.8366240577485177
0.8366271144632852
0.836630171054444
0.8366332275220021
0.8366362838659664
0.8366393400863449
0.8366423961831447
0.8366454521563736
0.8366460496524888
0.8366291357527688
0.8366122225369083
0.8366152788730004
0.8366183350855242
0.8366213911744873
0.8366244471398973
0.8366275029817614
0.8366305587000874
0.8366336142948826
0.8366167037233845
0.8366197594746989
0.8366228151024887
0.8366059057746171
0.8365889971302545
0.8365920531945014
0.8365911236865549
0.8365941795842997
0.8365972353585291
0.8366002910092505
0.8366033465364713
0.8365864403356723
0.8365695348181453
0.8365526299838492
0.8365556862271812
0.8365587423470013
0.8365617983433168
0.8365648542161354
0.8365679099654643
0.8365510072133586
0.8365540631189793
0.8365371613296446
0.8365402173915217
0.8365432733299142
0.8365463291448294
0.8365484716865143
0.8365515272729449
0.83655458273592
0.8365550987841052
0.8365581540514873
0.8365612091954342
0.8365642642159535
0.8365673191130526
0.8365703738867389
0.83657342853702
0.8365764830639033
0.8365795374673963
0.8365825917475065
0.8365656951852237
0.8365687496215296
0.836571803934459
0.836574858124019
0.8365779121902174
0.8365780176507221
0.8365810715297631
0.8365841252854624
0.8365871789178274
0.8365902324268657
0.8365932858125847
0.8365963390749919
0.8365993922140947
0.8366024452299006
0.8366054981224171
0.8366085508916516
0.8366116035376118
0.8366146560603048
0.8365977649911335
0.8366008176699611
0.836583927562199
0.8365670381364109
0.8365501493925555
0.8365532027861279
0.8365562560564205
0.8365593092034409
0.8365623622271964
0.83654547528232
0.8365485284620681
0.8365316424781667
0.8365346958138722
0.8365377490263177
0.8365408021155107
0.8365239176508399
0.8365269708959525
0.8365300240178188
0.8365330770164461
0.8365361298918419
0.8365391826440136
0.8365223002565211
0.8365253531645721
0.8365284059494053
0.8365314586110281
0.8365345111494478
0.836537563564672
0.8365206832538469
0.83652373582491
0.8365267882727838
0.8365298224376695
0.8365328746395533
0.8365159961262842
0.836519048483968
0.8365221007184833
0.8365251528298377
0.8365282048180388
0.8365312566830938
0.8365143802455397
0.8365174322663543
0.836520484164029
0.8365235359385713
0.8365265875899888
0.8365097129488013
0.8365127647559392
0.8365158164399582
0.8365187429403528
0.8365217943806792
0.836524845697909
0.8365278968920498
0.8365110246069168
0.8365140759567362
0.8364972046309334
0.8365002561363963
0.8365033075187751
0.8364864374308953
0.8364894889688812
0.8364925403837891
0.8364955916756261
0.8364986428444
0.8365016938901181
0.8365047448127878
0.8365061280047379
0.8364892605813514
0.8364923115701691
0.8364953624359506
0.8364984131787033
0.8365014637984348
0.8365045142951525
0.8365075646688639
0.8364906995969955
0.836493750126227
0.836496800532458
0.8364957059051062
0.8364987561489192
0.8365018062697508
0.8365048562676086
0.8365079061424999
0.8364910437834824
0.8364940938138442
0.8364971437212457
0.8365001935056944
0.8365032431671976
0.8365046358819463
0.8365076853309753
0.8365107346570797
0.8365137838602671
0.8365168329405449
0.8365198818979205
0.8365229307324012
0.8365259754133619
0.8365290240021568
0.8365320724680791
0.8365351208111366
0.8365381690313363
0.8365412171286858
0.8365442651031926
0.8365274084673874
0.8365304565973047
0.8365335046043854
0.8365365524886368
0.8365396002500665
0.8365426478886817
0.83654569540449
0.8365487427974988
0.8365517900677154
0.8365349363367527
0.8365180832848693
0.8365012309120242
0.8365042788938347
0.8365073267528417
0.8364904756151379
0.8364935236294079
0.8364965715208804
0.8364996192895631
0.8365026669354633
0.8365057144585883
0.8365087618589457
0.8365118091365429
0.8365148562913872
0.8365179033234861
0.836520950232847
0.8365239970194773
0.8365260769744243
0.8365291235350847
0.8365321699730358
0.8365352162882854
0.8365382624808406
0.836541308550709
0.8365443544978978
0.8365474003224146
0.8365504460242668
0.8365336011439554
0.836536647001009
0.836519803076899
0.8365228490891194
0.83652589497868
0.8365289367187694
0.8365319823631135
0.83653502788482
0.8365380732838963
0.8365411185603497
0.8365417700114981
0.8365406377712465
0.8365237971576908
0.8365069572221667
0.8364901179646335
0.8364931638386202
0.8364962095899822
0.836499255218727
0.8365023007248619
0.8365053461083944
0.8365083913693319
0.8365091922792736
0.8365122373402132
0.8365152822785781
0.8365183270943758
0.8365213717876137
0.836524416358299
0.8365274608064394
0.836530505132042
0.8365335493351144
0.8365365934156639
0.836539637373698
0.836542681209224
0.8365457249222493
0.8365487685127814
0.8365518119808275
0.8365548553263952
0.8365578985494918
0.8365609416501246
0.8365639846283012
0.8365670274840288
0.8365700702173149
0.8365731128281668
0.836576155316592
0.8365791976825978
0.8365807170018551
0.8365837591536818
0.8365669295300894
0.8365699718368782
0.8365730140212673
0.836576056083264
0.8365790980228758
0.83658213984011
0.836585181534974
0.836588223107475
0.8365713961021629
0.8365744378295835
0.8365774794346474
0.8365805229286251
0.8365835642889572
0.8365667390694509
0.8365697805846639
0.8365728219775409
0.8365758632480894
0.8365789043963168
0.8365819454222304
0.8365651222653485
0.836568163446103
0.8365712045045497
0.8365742454406961
0.8365772862545496
0.8365604648826989
0.8365635058513545
0.8365665466977233
0.8365695793793483
0.8365527595152756
0.8365558003942914
0.8365389814835696
0.8365221632491208
0.8365252045598455
0.8365282457482867
0.8365312868144518
0.8365343277583484
0.8365373685799835
0.8365404092793649
0.8365434498564996
0.8365464903113953
0.8365485095180062
0.8365316944725887
0.8365347349804283
0.8365372949833433
0.8365403352563925
0.8365433754072296
0.8365464154358617
0.8365494553422965
0.8365524951265411
0.836555534788603
0.8365585743284896
0.8365616137462081
0.836564653041766
0.8365676922151706
0.8365508811770054
0.8365539205050101
0.8365569597108675
0.8365401499017667
0.8365431892621883
0.8365462285004688
0.8365492676166154
0.8365523066106356
0.8365553454825367
0.8365583842323262
0.8365614228600113
0.8365644613655994
0.8365674997490979
0.8365506931053389
0.8365537316433563
0.8365369259514515
0.8365399646439533
0.8365231599038038
0.8365261987507554
0.8365292374756209
0.8365124339636293
0.8365154728429086
0.8365185116001077
0.8365215502352341
0.8365047482276772
0.8364879468950623
0.8364909859609827
0.8364940249048277
0.8364970637266047
0.836500102426321
0.836503141003984
0.8365046330885524
0.8365076714531856
0.8365107096957864
0.8365110448422872
0.836514082895124
0.836517120825948
0.8365201586347668
0.8365231963215877
0.8365262338864181
0.8365248980987368
0.8365279355074169
0.836530972794125
0.8365340099588684
0.8365172144479972
0.8365202517670133
0.8365232889640708
0.836526326039177
0.8365293629923392
0.8365323998235648
0.8365354365328611
0.8365384731202355
0.8365415095856954
0.8365445459292481
0.8365475821509007
0.8365504656953595
0.8365535016762967
0.8365565335209038
0.8365397422775822
0.8365427782909443
0.8365458141824345
0.8365488499520599
0.8365518855998281
0.8365549211257464
0.8365553836275802
0.8365584189614563
0.8365614541735023
0.8365644892637256
0.8365675242321337
0.8365705590787336
0.8365735938035329
0.8365766284065389
0.8365796628877589
0.8365628762342777
0.8365659108696644
0.8365689453832711
0.8365719797751052
0.836575014045174
0.8365780481934848
0.8365810822200449
0.8365841161248616
0.8365871499079425
0.8365901835692945
0.8365932130965671
0.8365962465145643
0.8365992798108548
0.8365824971415975
0.8365834343031393
0.8365864676738981
0.8365895009229619
0.8365727197964314
0.8365757531995728
0.8365761247620399
0.8365791579751987
0.8365821910666809
0.8365852240364938
0.8365882568846449
0.8365912896111415
0.8365943222159907
0.8365973546992002
0.8366003830497868
0.8366034152898187
0.8366064474082328
0.836609479405036
0.8366125112802361
0.836612843908148
0.8366158755942876
0.8365990996593449
0.8366021314994994
0.83660213145676
0.8366051631145417
0.8365883887398552
0.8365914205516098
0.8365944522417905
0.8365974838104046
0.8366005152574592
0.8366035465829618
0.8366065777869197
0.8366096088693401
0.8366098031356312
0.8366128340318657
0.8366158648065825
0.8366188954597887
0.8366021248448775
0.8366051556520048
0.8366081863376276
0.8366112169017532
0.836614247344389
0.8366172776655424
0.8366203078652205
0.8366233379434306
0.83662636790018
0.8366293977354762
0.8366126302711958
0.8366156602603682
0.8366186901280931
0.8366212048339964
0.8366242344691701
0.836627263982918
0.8366104985774436
0.8366135282450272
0.836616557791191
0.8366195872159423
0.8366226165192883
0.8366256457012364
0.8366286747617938
0.836631703700968
0.8366347325187661
0.8366377612151954
0.8366407897902632
0.8366438182439769
0.8366468465763438
0.8366498747873711
0.8366529028770661
0.836655930845436
0.8366589586924884
0.8366619864182303
0.836665014022669
0.836648254241935
0.836651282000153
0.836654309637074
0.8366573371527051
0.8366603645470536
0.8366633918201268
0.8366664189719321
0.8366694460024767
0.8366724729117679
0.836675499699813
0.8366785263666192
0.8366815529121939
0.8366845793365444
0.8366876056396778
0.8366906318216016
0.8366738765622331
0.8366769028978849
0.8366799291123329
0.8366631750738237
0.836666201441964
0.8366692276889066
0.8366722538146588
0.8366752798192277
0.836658527551091
0.8366615537093142
0.83666457974636
0.836667605662236
0.8366706314569493
0.8366736571305072
0.8366766826829171
0.8366797081141861
0.8366629584403369
0.836665984025218
0.8366676782642374
0.8366707036335045
0.8366539554810577
0.8366569810038977
0.8366600064056151
0.8366432594730023
0.8366265132108031
0.8366295390406863
0.8366127937234643
0.8366158197068175
0.8366188455690443
0.8366218793157556
0.8366249049355908
0.8366279304343214
0.8366309558119543
0.8366339810684973
0.8366370062039572
0.8366400312183415
0.8366430561116575
0.8366460808839123
0.8366491055351133
0.8366521300652677
0.8366522630865166
0.8366552874324541
0.8366583116573645
0.8366613277578935
0.8366643517409316
0.8366476120928306
0.8366506362292778
0.8366536602447185
0.83665668413916
0.8366597079126092
0.8366601268357495
0.8366433892814487
0.836646413139389
0.8366485886897472
0.8366516123227001
0.8366546358346858
0.8366576592257118
0.8366606824957851
0.8366637056449131
0.8366469706973055
0.8366499939997558
0.8366530171812667
0.8366559142368054
0.8366391807838516
0.8366413300002359
0.8366443531131736
0.8366473761051918
0.8366503989762974
0.836653421726498
0.8366564443558006
0.8366564392275289
0.8366594616756017
0.8366624840027959
0.8366457537645586
0.8366290241953972
0.8366122952952713
0.8366153183238386
0.8366183412315161
0.8366213640183113
0.8366243866842312
0.8366274092292831
0.8366304316534744
0.8366334539568122
0.8366364761393037
0.8366394982009564
0.8366425201417772
0.8366455419617737
0.8366485636609529
0.836651585239322
0.836634860569952
0.8366369867671181
0.8366400083957033
0.836643029903491
0.8366460512904886
0.8366490725567031
0.8366520937021419
0.8366551147268121
0.836658135630721
0.836661156413876
0.836664177076284
0.8366671976179525
0.8366702180388887
0.8366534973422574
0.8366565179162628
0.836659538369542
0.8366625587021019
0.83666557891395
0.8366488599806543
0.8366518803455337
0.836654900589707
0.8366579207131818
0.836660940715965
0.8366639605980638
0.836666972367318
0.8366699920082298
0.836673011528479
0.8366760309280729
0.8366790502070187
0.8366820693653236
0.8366850884029949
0.8366881073200398
0.8366911261164656
0.8366941447922793
0.8366774306320925
0.8366804494608854
0.8366834681690722
0.8366864867566604
0.8366895052236568
0.836692523570069
0.836695541795904
0.8366985599011693
0.8367015778858717
0.8367045957500189
0.8367076134936178
0.8367106311166757
0.8366939206329402
0.836677210816663
0.8366802288660945
0.8366832467949825
0.8366862646033342
0.8366892782972274
0.8366922958646077
0.8366953133114734
0.8366983306378315
0.8367013478436894
0.8367043649290543
0.8367073818939335
0.8367077491366726
0.8367107659135048
0.8367137825698708
0.8367167991057777
0.8367198155212328
0.8367228318162432
0.8367258479908162
0.8367284148535036
0.8367314307961908
0.8367147269027388
0.8367177429982632
0.8367207589733701
0.8367237748280667
0.8367267905623604
0.8367298061762583
0.8367328216697675
0.8367358370428953
0.836738852295649
0.8367418674280358
0.8367448824400627
0.8367281819454329
0.8367311971102511
0.8367144975553742
0.8367175128729499
0.8367205280701704
0.8367215314922174
0.8367245464888949
0.8367275613652372
0.8367305761212516
0.8367335907569453
0.8367168938202072
0.8367158418807528
0.8366991459645224
0.8367021609867517
0.8367051758886614
0.8367081906702591
0.8367085237138021
0.8367115383083011
0.8367145527825074
0.8367175671364283
0.8367008738505688
0.8367038883571155
0.8367069027433828
0.8367099170093777
0.8367129311551074
0.8367159451805791
0.8366992539251146
0.8367022681031732
0.8367052821609797
0.8367082960985415
0.8367113099158654
0.8367143236129589
0.8366976343873958
0.8367006482370369
0.8366839599499788
0.8366869739521339
0.8366899878340631
0.8366930015957738
0.8366960152372728
0.8366990287585676
0.8367020421596654
0.8367050554405733
0.8367072529666388
0.8367102660234537
0.8367088180751014
0.8367118309805398
0.8367148437658202
0.8367178564309495
0.8367208689759351
0.8367238814007841
0.8367225729270855
0.8367255851978331
0.8367285973484623
0.8367307161658052
0.8367337280940274
0.8367367399021518
0.8367397515901859
0.8367427631581367
0.8367260820161507
0.8367290937365364
0.8367321053368447
0.8367351168170829
0.836738128177258
0.8367411394173773
0.836744150537448
0.8367274716953467
0.8367304829678118
0.8367334941202343
0.8367168164878547
0.8367198277926365
0.8367228389773815
0.8367258500420968
0.8367091738916226
0.8366924984058547
0.8366955098952142
0.8366985212645416
0.8367015325138439
0.8367045436431283
0.8367075546524019
0.8367105655416719
0.8367135763109456
0.8367165869602301
0.8367195974895325
0.8367226078988601
0.8367256181882199
0.8367286283576193
0.8367316384070652
0.8367346483365651
0.8367179773268555
0.836720987408595
0.8367239973703944
0.8367270072122606
0.8367300169342009
0.8367330265362223
0.8367360360183321
0.8367193673057137
0.836722376940023
0.8367253864544267
0.8367087189500652
0.8367117286166333
0.8367147381633016
0.836698071867027
0.8367010815658247
0.8367040911447283
0.8367041488241128
0.8366874840665279
0.8366708199727585
0.8366738299146034
0.8366768397365565
0.8366798494386251
0.8366651385101913
0.836668148325412
0.8366711580207556
0.8366544965750407
0.8366566581040732
0.8366596678484258
0.8366626774729137
0.8366656869775438
0.8366686963623237
0.8366717056272601
0.8366550464928869
0.836638388021907
0.8366413977105478
0.8366444072793426
0.8366474167282988
0.8366504260574236
0.8366534352667239
0.8366564423653647
0.8366584380166087
0.8366614468866912
0.8366644556369772
0.8366674642674737
0.8366704727781881
0.8366734811691273
0.8366764894402987
0.8366794975917092
0.8366825056233661
0.8366855135352765
0.8366885213274476
0.8366915289998865
0.8366945365526004
0.8366975360244466
0.8367005433378903
0.8367035505316305
0.8367042291084503
0.8366875776152742
0.8366709267848574
0.8366542766171602
0.8366572844323954
0.8366406351988439
0.8366436431658271
0.8366466510130997
0.8366496587406688
0.8366526663485417
0.8366556738367256
0.8366586812052275
0.8366616884540544
0.8366646955832138
0.8366677025927126
0.836670709482558
0.8366737162527571
0.8366767229033172
0.8366797294342453
0.8366827358455485
0.8366660910739121
0.836669097636913
0.8366721040802949
0.8366751104040651
0.8366781166082304
0.8366811226927983
0.8366841286577756
0.8366871245576711
0.8366901302836869
0.8366931358901337
0.8366961413770186
0.8366794999803565
0.8366825056188939
0.8366855111378753
0.8366885165373078
0.8366915218171985
0.8366945269775546
0.8366975320183831
0.8366808929106568
0.836683898103098
0.8366869031760173
0.8366702652722794
0.8366536280302329
0.836656635514265
0.8366596408902665
0.8366626461467508
0.8366656512837253
0.8366686563011969
0.8366716611991728
0.8366746659776603
0.8366580312943596
0.8366606584757327
0.8366636632937515
0.8366666679922944
0.8366696725713686
0.8366726770309811
0.8366756813711392
0.8366786855918499
0.8366816896931204
0.8366846936749578
0.836687697537369
0.8366907012803616
0.8366937049039422
0.836677074140577
0.8366604440383302
0.8366634480842032
0.8366649812178252
0.836667985054109
0.8366709887709916
0.8366739923684801
0.8366769958465816
0.8366799992053032
0.8366829944953685
0.8366859976155098
0.8366890006162925
0.8366920034977238
0.8366950062598107
0.8366980089025606
0.8367010114259804
0.8367040138300772
0.8367070161148582
0.8367100182803304
0.8367130203265011
0.8367160222533773
0.836719024060966
0.8367220257492745
0.8367250273183098
0.836728028768079
0.8367310300985893
0.8367340313098477
0.8367370324018614
0.8367204100284575
0.8367234112718269
0.8367264123959575
0.8367294134008563
0.8367324142865302
0.8367354150529867
0.8367384157002327
0.8367373602147684
0.8367403607041775
0.8367433610743941
0.8367463613254255
0.8367493614572786
0.8367523614699608
0.8367357430838023
0.8367387432477862
0.8367417432926049
0.8367390813046139
0.8367417178038433
0.8367447176108613
0.8367460849536814
0.8367490845548381
0.8367324688737373
0.8367354686261426
0.8367384682594178
0.8367414677735702
0.8367444671686068
0.8367474664445348
0.8367504656013611
0.836753464639093
0.8367564635577374
0.8367594623573015
0.8367624610377923
0.8367654595992171
0.8367684580415828
0.8367518462640469
0.8367548448576136
0.8367501131538606
0.8367335027297781
0.83673649753876
0.8367394961989117
0.836742494740017
0.836745493162083
0.8367484914651168
0.8367318830514
0.8367348815055493
0.8367378798406722
0.8367408780567758
0.8367438761538671
0.8367468741319533
0.8367498719910413
0.8367332658572001
0.8367362638673639
0.8367392617585355
0.8367422595307219
0.8367452571839301
0.8367482547181674
0.8367512521334408
0.8367542494297573
0.8367572466071239
0.836760243665548
0.8367632406050364
0.8367662374255963
0.8367692341272347
0.8367722307099588
0.8367752271737755
0.8367782235186921
0.8367812197447155
0.8367842158518528
0.8367872118401112
0.8367902077094976
0.8367928384385941
0.8367958340774991
0.8367987026386163
0.8368016980423449
0.8367850987862543
0.8367685001886944
0.8367714960132633
0.8367744917189855
0.8367774873058684
0.8367804827739188
0.8367834781231438
0.8367864733535506
0.8367894684651461
0.8367924634579377
0.836795458331932
0.8367984530871364
0.8367818578457218
0.8367837302927651
0.8367867251023813
0.8367897197932196
0.8367926509084771
0.8367956453630389
0.8367986396988437
0.8368016339158988
0.8368046280142112
0.8368076219937878
0.8368106158546358
0.8368136095967622
0.8368166032201743
0.8368195967248787
0.8368225901108829
0.8368255833781938
0.8368285765268183
0.8368119862812536
0.8368149795807605
0.8368179727615868
0.8368209658237397
0.8368239587672263
0.8368269515920534
0.8368299442982285
0.8368329368857583
0.83683592935465
0.8368389217049106
0.8368419139365472
0.8368449060495669
0.8368478980439765
0.8368508899197834
0.8368538816769944
0.8368372958619937
0.8368207107044167
0.8368237028818574
0.8368071186510386
0.8367905350775418
0.8367935276750909
0.8367965201540319
0.8367995125143722
0.8367829304060868
0.836766348954974
0.8367693417352825
0.8367696732520808
0.8367726658479188
0.8367756583251653
0.8367590786608434
0.8367620712887157
0.8367650637980023
0.8367680561887103
0.8367710484608468
0.8367712907382423
0.8367742828277357
0.8367772747986764
0.8367802666510715
0.8367832583849283
0.8367862500002534
0.8367892414970542
0.8367726655047898
0.8367756571521661
0.8367786486810237
0.8367816400913698
0.8367846313832114
0.8367876225565554
0.8367879337666932
0.8367909247561413
0.8367939156271107
0.8367969063796086
0.8367998970136422
0.8368028875292184
0.8368058779263443
0.8368088682050269
0.8368118583652732
0.8368148484070902
0.8368178383304851
0.8368208281354649
0.8368238178220365
0.836826807390207
0.8368297968399835
0.836832786171373
0.8368357753843825
0.8368192060194605
0.8368221953829813
0.8368251846281279
0.8368281737549074
0.8368311627633266
0.8368341516533927
0.8368371404251127
0.8368401290784937
0.8368235622515564
0.8368265510554079
0.836829539740926
0.8368129741074685
0.8368159629434226
0.8368189516610491
0.8368219402603552
0.8368053760889328
0.8368083648386391
0.8368113534700307
0.8368143419831144
0.8368173303778975
0.8368175734787312
0.8368205616912658
0.8368235497855186
0.8368265377614966
0.8368295256192069
0.8368325133586564
0.8368355009798522
0.8368189404736189
0.8368219282451648
0.8368053686629381
0.8368083565848009
0.8368109209279111
0.8368139086216616
0.8368168961971767
0.8368198836544632
0.8368228709935284
0.8368063136861741
0.8367897570340098
0.8367927447918193
0.8367957324314049
0.8367987199527734
0.8368017073559318
0.8368046946408874
0.836807681807647
0.8368106688562176
0.8368136557866062
0.8368166425988199
0.8368196292928658
0.8368030759799211
0.8368060628241673
0.8368090495502513
0.8368120361581802
0.8368150226479609
0.8368180090196005
0.8368209952731059
0.8368044442249399
0.8368074306286064
0.8368104169141444
0.8367938670571954
0.83679685349286
0.836799839810402
0.8368028260098282
0.836805812091146
0.8368087980543621
0.8368109118237059
0.8368138975679847
0.8368168831941822
0.8368198687023055
0.8368228540923615
0.8368258393643572
0.8368092931292733
0.8368122785513485
0.8368152638553691
0.8367987188108071
0.8368017042648729
0.8368046896008898
0.8368076748188651
0.8368106599188054
0.836813644900718
0.8368166297646098
0.8368196145104878
0.836822599138359
0.8368255836482303
0.836828568040109
0.8368315523140017
0.8368345364699157
0.8368375205078579
0.8368405044278353
0.8368434882298548
0.8368464719139235
0.8368494554800484
0.8368329156457635
0.8368163764652657
0.8368193604492875
0.8368223443153631
0.8368253280634992
0.8368087903403699
0.8368117742384305
0.8368147580185574
0.8367982214847257
0.8368012054147429
0.8368041892268322
0.8368071729210005
0.8368101564972549
0.8368131399556022
0.8368133886586262
0.8368162968527212
0.8368192800129035
0.8368222630552047
0.8368252459796317
0.8368282287861915
0.836831211474891
0.8368341940457373
0.8368371764987373
0.8368401588338982
0.8368397352827557
0.8368427174495386
0.8368261862433941
0.8368291685600043
0.8368321507587922
0.8368156207409995
0.8368186030895804
0.836821585320345
0.8368245674332999
0.8368080388712617
0.8368110211339741
0.8368140032788828
0.8368169853059946
0.8368004581994571
0.836803440376291
0.8368064224353337
0.8367898965165717
0.8367928787253021
0.8367958608162472
0.8367988427894139
0.8367992318328027
0.8368022136216333
0.8368027506815121
0.8368057322831021
0.8368087137669445
0.8368116951330465
0.836814676381415
0.836817657512057
0.8368206385249792
0.836823619420189
0.8368266001976931
0.8368100787746175
0.8368130597017522
0.8368137050127961
0.8368166778539337
0.8368196584742504
0.8368226389768865
0.8368256193618486
0.8368285996291438
0.8368315797787791
0.8368345598107614
0.8368375397250977
0.8368210216733089
0.8368240017372279
0.8368269816835067
0.836829961512152
0.8368329412231711
0.8368359208165707
0.8368389002923579
0.8368418796505396
0.8368448588911228
0.8368456197827789
0.8368485988319623
0.8368515777635663
0.836854556577598
0.8368575352740641
0.836841021391057
0.8368440002370544
0.8368469789654921
0.836849957576377
0.8368529360697161
0.8368559144455164
0.8368588927037848
0.8368618708445281
0.8368648488677536
0.836867826773468
0.8368708045616784
0.8368737822323916
0.8368767597856146
0.8368602497585913
0.8368632274612988
0.8368662050465219
0.8368691825142673
0.8368721598645423
0.8368716771218142
0.8368746543054196
0.8368776313715728
0.836861123932644
0.8368641011482357
0.8368670782463807
0.836870055227086
0.8368730320903585
0.8368760088362049
0.8368789854646326
0.8368819619756482
0.8368849383692589
0.8368879146454714
0.8368908908042929
0.8368938668457301
0.83689684276979
0.836880339183855
0.8368638362488077
0.8368668125889984
0.8368697888118094
0.8368532870610342
0.8368367859610232
0.8368397625998362
0.8368427391212669
0.8368457155253223
0.8368292158759695
0.8368321924292843
0.836815693697153
0.8368186703996945
0.8368216469848649
0.8368051494364266
0.8367886525384585
0.8367916295393547
0.8367946064228775
0.8367975831890339
0.8368005598378307
0.836803536369275
0.8367870414542059
0.8367900181347733
0.8367929946979938
0.8367959711438744
0.836798947472422
0.8368019236836434
0.8368040700083436
0.8368070460012876
0.8368100218769257
0.8367935297598212
0.8367941901029411
0.8367971660559957
0.8368001418917553
0.8368031176102266
0.8368060932114167
0.8368090686953326
0.8368097109191351
0.8368126862144982
0.8367961969696616
0.8367991724140563
0.8367826840853059
0.8367856596786996
0.8367886351548354
0.8367916105137204
0.8367945857553614
0.8367975608797653
0.8368005358869391
0.8368035107768899
0.8368064855496242
0.8368094602051493
0.836812434743472
0.8368154091645992
0.8367989244137144
0.8368018989837953
0.8368048734366865
0.8368078477723948
0.836810821990927
0.8368137960922903
0.8368167700764916
0.8368197439435375
0.8368227176934353
0.8368256913261918
0.8368286668113645
0.8368315181000789
0.836834491383819
0.8368374645504454
0.8368404375999648
0.8368434105323844
0.8368463833477111
0.8368493560459516
0.83683287646981
0.8368163975427007
0.8368193706557987
0.8368028926436166
0.8368058659055514
0.8368088390503964
0.836810815760203
0.8368137886905063
0.8368152414895634
0.8368182142156614
0.8368017384972424
0.8368047113721342
0.8368076841299676
0.8368101567116872
0.8368131292452691
0.8368161016618129
0.8368190739613255
0.8368220461438137
0.8368250182092847
0.8368085452758554
0.8368085962877394
0.8368115684424522
0.8368145404801578
0.8368175124008633
0.8368204842045756
0.83680401330578
0.8368069852582019
0.8368099570936361
0.8368129288120898
0.8368159004135696
0.8368188718980826
0.8368218432656356
0.8368248145162356
0.8368083461253489
0.8367918783826327
0.8367754112880487
0.8367783832184796
0.8367813550319471
0.8367843267284576
0.8367872983080183
0.836790269770636
0.8367932411163177
0.8367962123450701
0.8367991834569003
0.8368021544518152
0.8368051253298214
0.8368080960909262
0.8368110667351364
0.836814033327697
0.8367975703327466
0.8368005410087056
0.8368035115677824
0.8368064820099841
0.8367900204590141
0.8367926172915023
0.8367928357859297
0.8367958062044087
0.8367987765060295
0.8367823167256148
0.8367852871757185
0.8367882575089698
0.8367912277253754
0.8367941978249422
0.8367971678076772
0.8368001376735873
0.8368031074226792
0.8368060770549599
0.8368090465704364
0.8368120159691155
0.8368149852510041
0.8368178639557444
0.836801408007818
0.8368002930016629
0.83680326228052
0.8368062314426028
0.8368092004879183
0.836792746328206
0.8367957155219153
0.8367986845988631
0.8368016535590558
0.8368046224025005
0.8368075911292042
0.8368105597391736
0.8368135282324156
0.8367970765755154
0.8368000452171115
0.8368030137419858
0.8368059821501455
0.836808950441597
0.8368119186163476
0.836814886674404
0.8368178546157731
0.8368208244061409
0.8368043755162481
0.836807343489211
0.8368103113454991
0.8368132790851193
0.8368162467080785
0.8368192142143835
0.8368221816040413
0.8368251488770587
0.8368281160334426
0.8368310830731999
0.8368335822658131
0.8368339294490249
0.8368368981647925
0.836839864798743
0.8368385808051728
0.836841547289466
0.8368445136571752
0.8368474799083069
0.8368504460428682
0.8368534120608659
0.836856377962307
0.8368593437471983
0.8368429012105795
0.8368458671437149
0.8368488329603061
0.8368517908016593
0.8368547563853371
0.8368577218524914
0.8368606872031289
0.8368636524372566
0.8368630932738816
0.8368660583442427
0.8368690232981117
0.8368719881354957
0.8368749528564013
0.8368755897781076
0.8368785543117989
0.8368815187290307
0.83688448302981
0.8368874472141435
0.8368904112820382
0.8368933752335008
0.8368963390685383
0.8368993027871575
0.8369022663893653
0.8369052298751685
0.836908193244574
0.8369111564975886
0.8369141196342192
0.8369170826544727
0.836920045558356
0.8369230083458757
0.8369259710170389
0.8369289335718524
0.836931896010323
0.8369348583324576
0.8369184252898828
0.8369213877601801
0.836924350114147
0.8369273123517904
0.836928387717708
0.8369313497597672
0.8369343116855219
0.836937273494979
0.8369402351881454
0.8369431967650278
0.8369267667847222
0.836910337449476
0.8369132994388472
0.8368968710129705
0.8368998331503957
0.8368834056337964
0.8368863679192431
0.8368889983711261
0.8368919604305127
0.8368949164853827
0.8368978783123409
0.8369008400230372
0.8369038016174787
0.8368873766022369
0.8368903383446594
0.8368739142383236
0.836876876128695
0.8368798379028157
0.8368827995606928
0.836885761102333
0.8368887225277432
0.83689168383693
0.8368946450299006
0.8368782234172595
0.836881184758139
0.8368841459828078
0.8368871070912727
0.8368900680835404
0.8368925757340645
0.836876156095152
0.8368597371005259
0.8368626983973986
0.8368656595780783
0.8368686206425717
0.8368522030841961
0.8368551642964946
0.8368566698056695
0.8368596308141675
0.8368625917064972
0.8368655524826658
0.83686851314268
0.8368714736865465
0.8368550586484215
0.8368386442542382
0.8368404185629575
0.8368433794255925
0.8368463401720831
0.8368493008024366
0.8368522613166596
0.8368358489088595
0.8368388095707755
0.8368417701165666
0.8368253588800958
0.8368282156377119
0.8368311762170814
0.8368341366803382
0.8368370970274894
0.8368400572585417
0.836843017373502
0.8368266083651416
0.8368253098041933
0.8368089017865112
0.8368118622801823
0.8368148226577625
0.8368177829192586
0.8368207430646774
0.8368237030940257
0.8368266630073102
0.8368296228045381
0.8368325824857159
0.8368355420508504
0.8368191370491439
0.8368220967618185
0.8368250563584554
0.8368280158390616
0.8368309752036439
0.836833934452209
0.8368368935847639
0.8368398526013152
0.8368428115018699
0.8368457702864348
0.8368487289550167
0.8368516875076224
0.8368546459442587
0.8368576042649325
0.8368601175896897
0.8368437169288974
0.8368273169109279
0.8368276573648569
0.8368306159245512
0.8368335743682916
0.8368365326960853
0.8368394909079387
0.836842449003859
0.8368454069838526
0.8368483648479267
0.8368513225960879
0.8368349256424543
0.8368378835380293
0.8368408413176972
0.8368437989814645
0.8368467565293382
0.8368468457351582
0.8368498031074575
0.8368527603638812
0.8368363659518847
0.8368350722880138
0.8368380296592152
0.8368409869145501
0.8368439440540257
0.8368469010776486
0.8368498579854257
0.8368528147773636
0.8368557714534693
0.8368393798725657
0.836842336695994
0.8368452934035956
0.8368456568152061
0.8368486133419636
0.8368515697529129
0.836835180180454
0.8368381367386848
0.8368410931811129
0.8368411315436615
0.8368440878116479
0.8368470439638498
0.836850000000274
0.8368529559209273
0.8368559117258165
0.8368588674149484
0.8368618229883298
0.8368647784459675
0.8368677337878683
0.8368706890140389
0.8368736441244863
0.836857258933216
0.8368602141908923
0.8368631693328508
0.8368467853090179
0.8368497405981719
0.8368526957716136
0.83685565082935
0.8368586057713877
0.8368615605977336
0.8368645153083947
0.8368674699033775
0.8368704243826888
0.8368540431032169
0.8368569977296829
0.8368599522404832
0.8368629066356243
0.8368658609151132
0.8368686780712058
0.8368522987496143
0.8368552530632569
0.8368582072612595
0.8368611613436288
0.8368641153103715
0.8368670691614948
0.8368700228970051
0.8368729765169093
0.8368759300212142
0.8368788834099267
0.8368808954467266
0.8368838486226925
0.8368845475005201
0.8368875004894548
0.8368904533628286
0.8368740784224403
0.8368770314428786
0.836877611035298
0.8368805638710666
0.8368835165912915
0.8368864691959793
0.836889421685137
0.8368923740587713
0.836895326316889
0.8368982784594968
0.8369012304866016
0.8369041823982102
0.8368878110331398
0.8368907630917648
0.8368743926296723
0.8368773448352818
0.8368802969253993
0.8368832489000316
0.8368862007591855
0.8368891525028678
0.8368891194651487
0.8368911498369638
0.8368941013106616
0.8368970526689118
0.8369000039117213
0.8369029550390967
0.836905906051045
0.8369062031879169
0.8368898369057832
0.8368927880011369
0.8368764226214191
0.8368793738636684
0.8368630093862757
0.8368658903817707
0.8368688416568405
0.836852478345309
0.8368554297672091
0.8368583810736953
0.8368613322647743
0.8368604766655747
0.8368634277002844
0.8368663786196046
0.8368693294235416
0.8368722801121026
0.8368559196124131
0.836858870447758
0.836861821167732
0.8368647717723422
0.8368677222615953
0.836870672635498
0.8368736228940571
0.8368765730372794
0.8368795230651715
0.8368824729777405
0.8368854227749929
0.8368883724569354
0.836891322023575
0.8368942734293793
0.8368779169763942
0.8368808665744365
0.836883816057188
0.8368867654246555
0.8368897146768458
0.8368926638137657
0.8368956128354218
0.8368985617418211
0.8369015105329701
0.8369044592088757
0.8369074077695446
0.8369103562149837
0.8369133045451995
0.836916252760199
0.8369192008599888
0.8369221488445757
0.8369057969601467
0.8369087450914215
0.8369116931074991
0.836914641008386
0.836917588794089
0.8369205364646148
0.8369234801128046
0.8369264275530728
0.8369285641729683
0.8369315113987664
0.8369344585094205
0.8369374055049373
0.8369403523853236
0.8369240042975732
0.8369269513246008
0.8369298982365034
0.8369328450332878
0.8369357917149606
0.8369358203127787
0.8369387668212392
0.8369417132146063
0.8369446594928867
0.8369438461841707
0.8369275012208627
0.8369304476040753
0.8369333938722104
0.8369363400252751
0.8369392860632757
0.8369422319862193
0.8369451777941124
0.8369481234869619
0.8369510690647745
0.8369514175814093
0.836954362979875
0.836957308263322
0.8369602534317572
0.836963198485187
0.8369661434236184
0.8369690882470581
0.8369720329555127
0.8369749775489891
0.8369753216331397
0.836978266047445
0.8369812103467901
0.8369841545311819
0.8369870986006271
0.8369900425551325
0.8369901032621041
0.8369930470430281
0.8369959907090304
0.8369989342601175
0.8370018776962962
0.8370048210175732
0.837005662145298
0.8370086052778193
0.8370115482954574
0.8370144911982191
0.8370174339861113
0.8370203766591405
0.8370040416856493
0.8369877073497202
0.836990650430583
0.8369935933965804
0.8369965362477191
0.836999478984006
0.8370024216054476
0.836986089213518
0.8369697574589625
0.8369727004880854
0.8369756434023605
0.8369785862017947
0.8369622558682298
0.8369651988140318
0.8369681416449982
0.836971084361136
0.8369740269624518
0.8369576983107884
0.8369606410584365
0.836963583691268
0.8369665262092897
0.8369694686125083
0.8369679086283363
0.8369708508897941
0.8369737930364655
0.8369767350683573
0.8369796769854763
0.8369826187878289
0.836985560475422
0.836969235420605
0.8369721772544795
0.8369751189736
0.8369780605779732
0.8369617369429813
0.8369646786936017
0.8369676203294802
0.8369704409387138
0.8369541187256606
0.8369570603953749
0.8369600019503595
0.8369629433906209
0.8369658847161663
0.836968825927002
0.8369525056550667
0.8369554470120785
0.8369583882543861
0.8369585781974856
0.8369615192640472
0.8369644602159225
0.8369674010531186
0.8369510830362921
0.8369540240196222
0.8369377068998588
0.8369213904163149
0.8369205848526066
0.8369235262011552
0.8369264674350246
0.8369294085542217
0.836932349558753
0.8369352904486251
0.8369382312238449
0.8369411718844192
0.8369441124303545
0.8369470528616575
0.8369499931783351
0.8369529333803938
0.8369558734678404
0.8369588134406816
0.836961753298924
0.8369646930425745
0.8369676326716395
0.836970572186126
0.8369735115860406
0.8369764508713899
0.8369793900421808
0.8369823290984197
0.8369852680401136
0.836988206867269
0.8369911455798927
0.8369940841779915
0.8369970226615717
0.8369999610306403
0.8370028992852041
0.8370058374252695
0.8369895294693528
0.836992467755417
0.8369954059269884
0.8369983439840738
0.8370012819266797
0.8370042197548129
0.83700715746848
0.8369908517107174
0.8369937895703455
0.8369967273155131
0.8369996649462268
0.8370026024624934
0.8370055418122321
0.8370084790995863
0.8370114162725133
0.8369951129726249
0.836998050291474
0.8369817478870041
0.8369846853517435
0.8369876227020601
0.8369905599379603
0.836993497059451
0.836996434066539
0.8369993709592307
0.837002307737533
0.8370052444014525
0.8370081809509958
0.8370111173861697
0.837014053706981
0.8370169899134361
0.8370006912669574
0.8370036276192577
0.8370065638572074
0.8370094999808132
0.8370124359900817
0.8370153718850196
0.8370183076656337
0.8370212433319305
0.8370241788839168
0.8370271143215992
0.8370300496449844
0.8370137542346031
0.8370166897037908
0.8370196250586869
0.8370225602992978
0.8370254954256304
0.8370284304376912
0.8370140738148141
0.8370170089349392
0.8370199439407996
0.8370228788324018
0.8370257863596746
0.8370287210233109
0.8370316555727091
0.8370345900078757
0.8370375243288176
0.8370404585355414
0.8370433926280537
0.8370463266063612
0.8370492604704706
0.8370521942203886
0.8370359047214156
0.8370388386170562
0.8370413150933033
0.8370442487694773
0.8370471726019589
0.837050106049983
0.8370530393838472
0.8370559726035585
0.8370589057091232
0.8370610000975713
0.8370639329911799
0.8370668657706615
0.8370697984360226
0.83707273098727
0.8370756634244104
0.8370785957474504
0.8370774425122505
0.8370611579093574
0.83706409034345
0.8370670226634511
0.8370699548693675
0.8370728869612059
0.8370758189389728
0.8370595362682548
0.8370624683916498
0.8370654004009788
0.8370683322962483
0.8370712640774652
0.8370741957446362
0.8370771272977677
0.8370800587368665
0.8370801485892745
0.83708307985559
0.8370859662773437
0.8370888973165059
0.8370909161629438
0.8370746373150546
0.8370583591003002
0.8370612904483264
0.837064221682348
0.8370671528023713
0.837065063099437
0.8370679940891099
0.8370517179026375
0.8370546490378135
0.8370575800590063
0.8370605109662225
0.8370634417594688
0.8370623109230227
0.8370460367456937
0.8370489676494043
0.8370478857634535
0.8370508165172589
0.8370537471571136
0.8370566776830242
0.8370596080949975
0.8370624256447022
0.8370653558310125
0.8370682859034052
0.837071215861887
0.8370741457064647
0.8370770754371447
0.8370800050539338
0.8370829345568386
0.8370666647233195
0.8370695943716311
0.8370725239060638
0.8370754533266243
0.8370591849033078
0.8370621144692411
0.8370650439213075
0.8370679732595139
0.8370709024838666
0.8370738315943724
0.837076760591038
0.8370796894738698
0.8370826182428747
0.8370855468980591
0.83708847543943
0.8370914038669935
0.8370943321807568
0.8370972603807261
0.8371001884669083
0.8371031164393098
0.8371060442979374
0.8371089720427977
0.8371118996738973
0.8371122491406144
0.837115176594297
0.837118103934237
0.8371210311604408
0.8371239582729152
0.8371268852716667
0.837129812156702
0.8371327389280276
0.8371356655856503
0.837137725807367
0.8371380416839513
0.8371409680680381
0.8371247081677162
0.8371276346970996
0.8371305611128027
0.8371334874148322
0.8371355493409248
0.8371192911247791
0.8371218678995335
0.8371247941430684
0.8371277202729474
0.8371306462891771
0.8371143897468664
0.8371173159083207
0.8371202419561312
0.8371231678903043
0.8371260937108467
0.837129019417765
0.8371319450110658
0.8371348704907557
0.8371335281442809
0.8371364534796307
0.8371393787013863
0.8371423038095543
0.8371452288041413
0.8371481536851539
0.8371510784525988
0.8371540031064826
0.8371569276468117
0.8371598481910024
0.8371627725043178
0.8371656967040983
0.8371686207903509
0.837171544763082
0.8371744686222982
0.8371747486318362
0.8371776723153581
0.8371805958853832
0.8371643465774139
0.8371672702925923
0.8371701938942792
0.8371731173824809
0.8371760368755934
0.8371789601369202
0.8371627127528276
0.8371656361592718
0.8371685594522493
0.8371714826317671
0.8371744056978316
0.8371773286504495
0.8371802514896274
0.8371640062874018
0.8371477617156294
0.8371315177742736
0.8371344412754907
0.8371373646632576
0.8371373154313233
0.8371402386498831
0.8371431617550101
0.8371460808663804
0.837149003744737
0.8371519265096807
0.8371356853237945
0.8371386082337133
0.8371415310302246
0.837144453713335
0.8371432423522278
0.8371461648887487
0.8371490873118853
0.8371520096216442
0.837154931818032
0.8371578539010553
0.8371607758707208
0.837144537978412
0.8371474600930041
0.8371503820942436
0.8371533039821373
0.8371562257566916
0.8371399895272593
0.8371429114467054
0.8371458332528174
0.8371487549456021
0.8371516765250661
0.8371545979912157
0.8371575193440579
0.8371604405835991
0.8371633617098458
0.8371662827228048
0.8371692036224825
0.8371721244088856
0.8371727221611124
0.8371564897044063
0.8371567968980136
0.8371597176984461
0.8371434864380451
0.8371464073832847
0.8371493282152632
0.8371522489339873
0.8371551695394635
0.8371580900316984
0.8371418606908297
0.8371256319792003
0.8371094038967737
0.8371123250497242
0.8371152460894232
0.8371181670158773
0.837121087829093
0.837124008529077
0.8371077823654335
0.8371107032100923
0.8371136239415248
0.8371165445597374
0.8371003197987226
0.8371032405615764
0.8371061612112156
0.8371090817476471
0.837092858389021
0.8370766356592073
0.8370795585359798
0.8370633366926689
0.8370662577760033
0.8370691787461263
0.8370720996030444
0.8370750203467641
0.837077940977292
0.8370808634323188
0.8370646437639774
0.8370484247241835
0.8370470442350489
0.8370308261647507
0.8370337473120166
0.8370175301277776
0.8370186379931244
0.8370215592067405
0.837024491931246
0.8370274129182673
0.8370303337921139
0.8370332545527921
0.8370361752003086
0.83703909573467
0.8370420161558828
0.8370449364639536
0.8370478566588889
0.8370507767406955
0.8370536967093797
0.8370566165649482
0.8370595324336157
0.8370624520630477
0.8370462396625119
0.8370491594363022
0.8370520790969953
0.8370358678393144
0.8370196572095508
0.8370225772719645
0.8370254972212786
0.8370284170574996
0.8370122078277109
0.8369959992257003
0.8369989194635109
0.837001839588226
0.8370047595998523
0.8369885523974745
0.8369914725533
0.8369943925960419
0.8369928727712197
0.836995792673776
0.8369987124632653
0.8370016321396939
0.8370045517030685
0.8370074711533957
0.837010390490682
0.8369941863169396
0.8369971057983777
0.8369991501474214
0.8369993089032504
0.8370022281159784
0.8370051472156878
0.8370080662023851
0.8370109850760771
0.8370139038367701
0.8370158469313672
0.8370187654849649
0.8370025645991527
0.8369863643404797
0.8369892832952412
0.8369922021370139
0.8369951208658041
0.8369980394816187
0.8369818408781567
0.8369847596380097
0.8369876782848923
0.8369734063555219
0.8369763251091483
0.8369792437498111
0.836982162277517
0.8369850806922723
0.8369879989940837
0.8369718034058679
0.8369556084444041
0.8369394141096561
0.8369232204015875
0.8369261396179718
0.8369290587213941
0.8369319777118612
0.8369348965893796
0.8369378153539557
0.8369407340055962
0.8369436525443078
0.8369465709700967
0.8369494892829697
0.8369524074829334
0.8369362169693828
0.8369391353131884
0.8369420535440901
0.8369449716620941
0.8369478896672073
0.8369508075594362
0.8369528433271816
0.836955761010721
0.8369586785813952
0.8369615960392104
0.8369645133841733
0.8369674306162905
0.8369703477355684
0.8369732647420137
0.836957078208697
0.8369599953589376
0.836962912396351
0.8369658293209435
0.8369687461327219
0.8369525612518189
0.8369554782073582
0.8369575229626862
0.8369604397094771
0.8369633563434716
0.8369662728646762
0.8369691892730975
0.8369721055687419
0.8369750217516161
0.8369588395656652
0.8369617558922594
0.8369646721060888
0.8369667008219495
0.8369696168274241
0.8369684188144555
0.8369713346739743
0.8369742504207571
0.8369771660548105
0.836980081576141
0.8369829969847551
0.8369859122806594
0.8369888274638605
0.8369917425343648
0.8369946574921788
0.8369975723373092
0.8370004870697625
0.837003401689545
0.8370063161966635
0.8370092305911245
0.8370121448729345
0.8370150590421
0.8370179730986276
0.8370208870425236
0.8370238008737949
0.8370267145924477
0.8370296281984887
0.8370325416919244
0.8370345855075438
0.8370374987925914
0.8370404119650525
0.8370433250249338
0.8370462379722419
0.8370491508069831
0.837052063529164
0.8370549761387911
0.837057888635871
0.8370608010204104
0.8370637132924154
0.8370666254518928
0.837069537498849
0.8370724494332907
0.8370753612552243
0.8370757403654095
0.8370786520112705
0.837081563544641
0.8370844749655276
0.8370873862739369
0.8370902974698752
0.8370932085533492
0.8370961195243654
0.8370990303829302
0.8371019411290503
0.8371048517627321
0.8371077622839821
0.8371106726928068
0.8371135829892128
0.8370974159411241
0.8370812495174867
0.8370841602135043
0.8370870707971007
0.8370886449223773
0.8370724799168752
0.8370707270448096
0.8370736376629874
0.837076548168758
0.8370794585621277
0.8370823688431033
0.8370852790116909
0.8370881890678975
0.8370910990117293
0.8370940088431927
0.8370969185622946
0.8370998281690412
0.8370836666927077
0.8370865764429501
0.8370894860808428
0.8370923956063919
0.8370953050196043
0.8370982143204861
0.8370820547472202
0.83706589579784
0.8370688054979443
0.8370716205002511
0.8370745299775221
0.8370774393424733
0.837061282041683
0.8370641915500302
0.8370480351286531
0.8370318793309436
0.8370347892383139
0.8370375716522016
0.83704048133739
0.8370433909102678
0.8370272367611457
0.8370301464773245
0.8370330560811983
0.8370359655727732
0.8370388749520559
0.8370417842190528
0.8370446933737706
0.8370476024162157
0.8370505113463944
0.8370534201643135
0.8370563288699794
0.8370401778998505
0.8370240275529743
0.8370078778293147
0.8370107871891869
0.8370136964367957
0.8370166055721476
0.8370195145952494
0.8370224235061072
0.8370253323047279
0.8370282409911175
0.8370311495652829
0.8370340580272305
0.8370369663769667
0.8370208198305474
0.8370237283234424
0.8370266367041315
0.8370295449726209
0.8370324531289173
0.8370353611730271
0.8370382691049568
0.837041176924713
0.8370440846323021
0.8370469922277305
0.8370498997110049
0.8370528070821316
0.8370557143411171
0.8370586214879682
0.8370615285226909
0.837064435445292
0.837067342255778
0.8370702489541552
0.83707315554043
0.8370760620146094
0.8370789683766994
0.8370628275585822
0.8370657340637776
0.837068640456889
0.837071546737923
0.837074452906886
0.8370773589637844
0.8370802649086249
0.837064126243843
0.8370479882013465
0.8370508945443541
0.8370538007753012
0.8370567068941944
0.8370596129010401
0.8370625187958449
0.8370463826509043
0.8370488954432813
0.8370518013766344
0.8370547071979579
0.8370576129072586
0.8370605185045426
0.8370634239898166
0.8370663293630869
0.8370692346243601
0.8370721397736427
0.8370750448109412
0.8370779497362619
0.8370808545496115
0.8370837592509962
0.8370866638404227
0.8370895683178974
0.8370924726834268
0.8370953769370173
0.8370982810786755
0.8370821501525361
0.8370850544371463
0.8370879586098294
0.837090862670592
0.8370929419248471
0.837095845777678
0.8370987495186073
0.8371016531476411
0.837104556664786
0.8371074600700484
0.8371103633634349
0.8371132665449519
0.8371161696146059
0.837119066792836
0.8371029398169018
0.8371058429177164
0.8371087459066796
0.8371116487837981
0.8371145515490782
0.8371174542025263
0.837120356744149
0.8371232591739527
0.8371261614919439
0.8371290636981289
0.8371319657925144
0.8371348677751067
0.8371377696459122
0.8371406714049376
0.8371420187977305
0.8371449203631487
0.8371478218168048
0.8371507231587053
0.8371536243888568
0.8371565255072656
0.8371594265139382
0.8371433052825161
0.8371271846719773
0.8371300860760583
0.8371329873684007
0.837135888549011
0.8371197693229058
0.8371226706463039
0.8371255718579751
0.8371284729579259
0.8371313739461628
0.8371342748226921
0.8371371755875203
0.837140076240654
0.8371429767820995
0.8371458772118633
0.8371487775299518
0.8371326614691658
0.8371355619300007
0.8371380676461743
0.8371409678912723
0.8371438680247131
0.8371277536095442
0.8371306538856965
0.8371145403452384
0.8371174407640718
0.837120341071252
0.8371232412667853
0.8371261413506781
0.837129041322937
0.8371319411835683
0.8371348409325784
0.8371377405699739
0.8371406400957612
0.837124529464144
0.8371274291325722
0.8371303286893975
0.8371142191862956
0.8371171188857301
0.837120018473567
0.8371229179498125
0.8371258173144732
0.8371287165675556
0.8371316157090659
0.8371345147390108
0.8371374136573966
0.8371403124642297
0.8371432111595166
0.8371461097432638
0.8371490082154777
0.8371519065761647
0.8371548048253311
0.8371577029629836
0.8371606009891286
0.8371634989037724
0.8371663967069215
0.8371502923979667
0.8371531903436742
0.8371370869083196
0.837139984996555
0.8371428829732998
0.8371457808385603
0.837148678592343
0.8371481410247141
0.8371510386216325
0.8371349373957248
0.8371378351351294
0.8371407327630719
0.8371393414881129
0.8371422389756317
0.8371261394672088
0.8371290370971735
0.8371319346156909
0.8371348320227674
0.8371377293184096
0.8371406265026236
0.8371435235754161
0.8371464205367933
0.837149317386762
0.8371517680315331
0.837154664667281
0.8371385683250196
0.8371414766394145
0.8371443733059535
0.8371472698611081
0.8371501663048845
0.8371530626372892
0.8371559588583286
0.8371588549680091
0.8371617509663373
0.8371456572727896
0.8371485534134829
0.8371324605923869
0.8371353568754151
0.8371382530470949
0.8371411491074328
0.8371412598034749
0.8371251686692163
0.8371280628919382
0.8371309589254806
0.8371338548476971
0.8371367506585939
0.8371396463581777
0.8371425419464548
0.8371264529523368
0.8371103645766339
0.8371132605607101
0.8371161564334774
0.8371190521949419
0.8371219478451102
0.8371248433839886
0.8371277388115838
0.8371306341279018
0.8371335293329493
0.8371364244267325
0.837139319409258
0.8371422142805323
0.8371451090405615
0.8371480036893522
0.8371508982269108
0.8371537926532437
0.8371566869683573
0.8371595811722581
0.8371624752649524
0.8371653692464466
0.8371682631167472
0.8371711568758605
0.837174050523793
0.837157968342094
0.8371608621322022
0.8371637558111348
0.8371666493788981
0.8371505685750299
0.837153462284936
0.8371563558836783
0.8371402762041384
0.8371431699449919
0.8371460635746868
0.8371489570932291
0.8371518505006256
0.8371547437968824
0.8371576369820061
0.8371415594395252
0.8371254825145681
0.837128376094947
0.8371312695641903
0.8371341629223045
0.8371370561692959
0.8371399493051711
0.8371428423299363
0.8371457352435979
0.8371486280461625
0.837149589094011
0.8371335151017856
0.8371364079723531
0.8371393007318337
0.8371232278629924
0.8371261207644447
0.8371290135548152
0.8371319062341104
0.8371347988023367
0.8371187275627505
0.8371216202729144
0.8371245128720146
0.8371274015206963
0.8371302938977621
0.8371331861637832
0.8371360783187661
0.8371200092140687
0.837103940726263
0.8371068332760591
0.8371097257148147
0.8371126180425361
0.8370965509302342
0.8370994433997953
0.8371023357583275
0.8371052280058372
0.837089162268806
0.8370920546581226
0.8370759897905491
0.8370788823216424
0.8370817747417173
0.8370846670507801
0.8370812669113268
0.8370841591191309
0.8370870512159375
0.837089943201753
0.8370928350765837
0.837095726840436
0.8370986184933162
0.8371015100352309
0.8371044014661864
0.8370883403686908
0.8370722798874958
0.8370751717128309
0.8370780634272044
0.8370809550306226
0.8370838465230922
0.8370867379046192
0.8370896291752102
0.8370925203348716
0.8370954113836097
0.8370983023214309
0.8370822447299341
0.8370829106885636
0.8370858016998101
0.8370886926001496
0.8370915833895886
0.8370944740681334
0.8370973646357904
0.837100255092566
0.8370841999274288
0.8370870905258192
0.8370899810133333
0.8370928713899777
0.837076817598071
0.8370797081162975
0.8370825985236594
0.8370854888201631
0.8370883790058149
0.8370912690806211
0.8370752171665081
0.8370591658680006
0.8370607083280519
0.8370635987117702
0.8370664889846459
0.8370693791466856
0.8370533294989213
0.8370372804666049
0.8370401710224178
0.8370430614673923
0.8370459518015347
0.8370488420248514
0.8370517321373488
0.8370546221390334
0.8370575120299112
0.8370414653787336
0.8370443554110277
0.8370472453325205
0.8370501351432182
0.8370530248431274
0.8370559144322542
0.8370398696572028
0.8370427593877111
0.8370456490074423
0.8370485385164027
0.8370324951128202
0.8370353847631296
0.8370382743026733
0.8370411637314581
0.8370251216991124
0.8370280112692134
0.8370309007285606
0.8370337900771602
0.8370177494158195
0.837020638905703
0.837023528284844
0.8370248787969015
0.8370277679840629
0.8370306570604998
0.8370307292867384
0.8370336181957176
0.8370364974136101
0.8370385334639364
0.8370414220573327
0.8370443105400401
0.8370282733650671
0.8370311619890088
0.8370340505022668
0.8370369389048474
0.8370398271967571
0.8370237916438308
0.8370077567052936
0.8370106453902478
0.8369946113178868
0.8369975001439827
0.8370000210714951
0.8370029096832934
0.8370057981844297
0.8370086865749102
0.8370115748547414
0.8370144630239296
0.8370173510824812
0.8370202390304026
0.8370231268677
0.8370260145943798
0.8370289022104485
0.8370317897159122
0.8370346771107775
0.8370375643950507
0.8370215347201417
0.8370055056591731
0.8369894772121096
0.8369923651407741
0.8369952529588367
0.8369953392186655
0.836998226869186
0.8370011144091216
0.8370040018384785
0.8369879755685062
0.83699086313886
0.8369937505986402
0.8369966379478534
0.836980613046206
0.8369835005363836
0.8369863879159993
0.8369892751850594
0.8369921623435703
0.8369950493915383
0.8369979363289699
0.8370008231558713
0.8370037098722488
0.8370065964781089
0.8370094829734579
0.837012369358302
0.8370152556326478
0.8370181417965014
0.8370210278498693
0.8370239137927578
0.8370267996251732
0.837029685347122
0.8370325709586104
0.8370354564596447
0.8370383418502313
0.8370412271303767
0.8370441123000869
0.8370280935433927
0.8370309788540129
0.8370338640542033
0.8370367491439702
0.8370396341233199
0.8370425189922589
0.8370445158824428
0.8370474005475682
0.8370502851023012
0.837053169546648
0.8370560538806151
0.8370400382668415
0.8370429227416767
0.8370269079919733
0.8370297926076466
0.8370326771129442
0.8370355615078722
0.8370384457924371
0.8370413299666454
0.8370442140305031
0.8370282014006292
0.8370310856052892
0.8370339696996039
0.8370368536835797
0.8370208424196889
0.8370237265444346
0.8370266124716239
0.8370294963756718
0.8370323801693987
0.8370352638528108
0.8370381474259144
0.837041030888716
0.8370439142412216
0.8370279055982656
0.8370307890915032
0.83703367247445
0.8370365557471127
0.8370394389094973
0.8370423219616103
0.837045204903458
0.8370480877350467
0.8370509704563828
0.8370538530674724
0.8370378472955722
0.8370407300473544
0.8370436126888955
0.8370464952202016
0.8370304908131115
0.8370144870180212
0.8370173699408552
0.8370202527534519
0.8370042500720113
0.8370071330252085
0.8369911312064647
0.8369940143002323
0.8369968972837668
0.8369997801570743
0.8370026629201615
0.8370055455730342
0.8370084281156991
0.8370113105481625
0.8370141928704306
0.8370170750825097
0.8370199571844062
0.837022405291039
0.8370252871808823
0.8370281689605616
0.8370310506300833
0.8370339321894535
0.8370368136386789
0.8370396949777654
0.8370425762067195
0.8370454573255476
0.8370483383342558
0.8370512192328506
0.8370541000213383
0.837056980699725
0.8370598612680173
0.8370627417262214
0.8370656220743435
0.83706850231239
0.8370713824403674
0.8370742624582816
0.8370771423661393
0.8370800221639465
0.8370829018517097
0.8370857814294352
0.8370697885026391
0.8370726682208673
0.837075547829063
0.8370595560143788
0.8370624357630461
0.8370653154016858
0.8370681949303045
0.8370710743489084
0.8370550841471022
0.8370579637061444
0.8370608431551767
0.8370637224942058
0.8370666017232377
0.8370694808422788
0.8370723598513354
0.8370752387504139
0.8370781175395204
0.8370809962186615
0.8370838747878432
0.8370867532470718
0.8370896315963539
0.8370925098356955
0.8370953879651031
0.8370982659845828
0.837101143894141
0.8371040216937841
0.8371068993835182
0.8371097769633498
0.8371126544332851
0.8371155317933303
0.8371184090434919
0.8371212861837759
0.8371241632141889
0.837127040134737
0.8371299169454266
0.837132793646264
0.8371329514866587
0.8371358280197168
0.8371387044429395
0.8371415807563332
0.837144456959904
0.8371473330536584
0.8371502090376026
0.8371530849117429
0.8371559606760856
0.8371588363306369
0.8371617118754032
0.8371645873103908
0.8371674626356058
0.8371703378510547
0.8371697390776422
0.8371709898460978
0.8371696600694131
0.8371725350234142
0.8371754098676737
0.8371594320180312
0.8371623070026293
0.8371651818774909
0.8371680566426224
0.83717093129803
0.8371738058437201
0.8371766802796988
0.8371795546059726
0.8371824288225476
0.8371853029294302
0.8371881769266265
0.8371722021870511
0.8371750763245457
0.8371779503523592
0.8371808242704979
0.8371836980789682
0.8371865717777761
0.8371894453669282
0.8371923188464305
0.8371951922162895
0.8371980654765112
0.8372005341781639
0.8372026345914917
0.8372051603429446
0.8372080331937584
0.8372109059349653
0.8372137785665716
0.8372166510885837
0.8372195235010076
0.8372223958038498
0.8372211650710873
0.8372240372330446
0.8372080682081489
0.8372109405103441
0.8371949723443989
0.8371978447868024
0.8372007171196376
0.8372035893429107
0.8372064614566281
0.8372092190334098
0.8372120909302168
0.8372149627174866
0.8372178343952258
0.8372207059634404
0.8372235774221368
0.8372264487713212
0.837229320011
0.8372133554529081
0.8372121558236759
0.8372150271716439
0.8372178984101145
0.8372019352873732
0.8372048066659714
0.8372076779350773
0.8372105490946973
0.8372134201448376
0.8372162910855044
0.8372191619167041
0.8372220326384429
0.837224903250727
0.8372089427332791
0.8372118134856528
0.8372146841285769
0.8372175546620578
0.8372204250861017
0.8372232954007148
0.8372261656059033
0.8372290357016736
0.8372319056880319
0.8372347755649845
0.8372376453325375
0.8372404215986604
0.8372432911492131
0.8372461605903851
0.8372490299221826
0.8372330735075931
0.8372171177011916
0.8372199874224253
0.8372228570342822
0.8372257265367685
0.8372285959298905
0.83721264172908
0.8371966881363034
0.8371995579187281
0.8372024275917862
0.8372052971554836
0.837208166609827
0.8371922146222004
0.8371950842164649
0.8371940611606543
0.8371781103535598
0.8371809800525263
0.8371838496421458
0.8371678999412628
0.8371707696707363
0.837173639290868
0.8371763697328536
0.8371604213898415
0.8371632910431088
0.8371661605870455
0.837169030021658
0.8371718993469525
0.8371559526080414
0.8371573191873553
0.8371413733336565
0.8371442429671238
0.8371471124912759
0.8371499819061191
0.8371528512116596
0.8371369069615651
0.8371397764068292
0.8371426457427958
0.837145514969471
0.837148384086861
0.8371512530949722
0.8371541219938107
0.8371569907833827
0.8371598594636946
0.8371627280347526
0.8371655964965629
0.8371684648491318
0.8371713330924654
0.83717420122657
0.8371770692514521
0.8371799371671176
0.8371828049735728
0.8371668653139068
0.8371697332600389
0.8371726010969656
0.8371566625419709
0.8371595305185436
0.8371623983859163
0.8371652661440951
0.8371681337930863
0.8371710013328961
0.8371738687635308
0.8371767360849965
0.8371796032972997
0.8371824704004462
0.8371853373944427
0.8371882042792952
0.8371910710550099
0.8371939339148246
0.8371968004723549
0.8371996669207662
0.8372025332600648
0.8372053994902566
0.8371894657712171
0.8371923321410069
0.8371763992771352
0.8371792657864932
0.837163333777705
0.8371662004266018
0.8371690669663947
0.83717193339709
0.8371747997186938
0.8371776659312126
0.8371796529221373
0.8371825189332321
0.83718538483526
0.8371882506282268
0.837191116312139
0.8371939818870028
0.8371968473528244
0.8371997127096099
0.8372025779573657
0.837205443096098
0.8372083081258129
0.837210680313848
0.8372135451349207
0.8372164098469945
0.8372153480323609
0.8372156654241576
0.8372185299324149
0.8372213943316934
0.8372242586219992
0.8372271228033388
0.8372111977634361
0.8372140620842456
0.8372169262960938
0.8372197903989869
0.8372226543929311
0.8372255182779326
0.8372283820539976
0.8372312457211324
0.8372341092793433
0.8372369727286362
0.837221050529965
0.8372239141186891
0.8372079927739308
0.8372108565020567
0.8372137201212687
0.8372165836315729
0.8372194470329758
0.8372223103254832
0.8372251735091016
0.8372280365838373
0.8372308995496962
0.8372337624066847
0.837236625154809
0.8372394877940752
0.8372235697856756
0.8372264325643025
0.8372292952340764
0.8372321577950036
0.8372350202470902
0.8372191038366829
0.8372219664280971
0.837224828910676
0.8372276912844254
0.8372117762235715
0.8372146387366168
0.8372175011408379
0.8372203634362411
0.8372232256228324
0.8372073121593813
0.8372101744852355
0.837213036702283
0.8371971243398566
0.8371999866961364
0.8372028489436145
0.837205711082297
0.8372085731121902
0.8372074345771913
0.8372102964655498
0.837194386271968
0.8371972482995179
0.837200110218293
0.8372029720282995
0.8371870631832254
0.8371899251323915
0.8371927869727942
0.8371768792281151
0.8371797412076468
0.8371826030784201
0.837185464840441
0.8371883264937159
0.8371724203449785
0.8371724436679191
0.8371753054054765
0.837178167034297
0.8371810285543868
0.8371838899657522
0.8371867512683993
0.8371896124623341
0.8371924735475631
0.8371953345240924
0.8371981953919282
0.8372010561510767
0.8371851533862148
0.8371880142844144
0.8371721123714035
0.8371749734086249
0.8371778343371629
0.8371806951570235
0.8371835558682131
0.837186416470738
0.8371892598715609
0.8371921202570992
0.8371762206821252
0.8371790812066489
0.8371819416225251
0.8371848019297601
0.8371689037015003
0.8371717641476891
0.8371746244852417
0.8371774847141642
0.8371803448344629
0.8371644482002377
0.8371672116209498
0.8371700717733893
0.8371729318172162
0.8371570365310497
0.8371598967137657
0.8371627567878741
0.8371633023868414
0.8371661622876924
0.8371690220799524
0.8371718817636279
0.8371747413387249
0.8371776008052498
0.8371804601632087
0.8371833194126076
0.8371861785534529
0.837170286636624
0.8371731459163142
0.8371760050874559
0.8371788641500552
0.8371817231041181
0.837184581949651
0.8371874406866598
0.8371902993151511
0.8371931578351307
0.8371960086548875
0.8371988669580066
0.8372017251526327
0.837204583238772
0.8372074412164305
0.8372102990856146
0.8372131568463305
0.8371972692427772
0.8371813822422032
0.8371842403889594
0.8371683542385507
0.8371712125240491
0.8371740707010756
0.8371769287696367
0.8371610439636717
0.8371639021709433
0.8371667602697542
0.8371696182601108
0.8371724761420192
0.8371753339154854
0.8371781915805158
0.8371810491371166
0.8371839065852936
0.8371867639250534
0.837189621156402
0.8371924782793455
0.8371953352938902
0.8371981922000422
0.8372010489978077
0.8372039056871928
0.8371880251904898
0.8371721452962335
0.8371750023713024
0.8371778593379886
0.8371807161962984
0.8371835729462378
0.8371676946423412
0.837170551530885
0.8371708289873773
0.8371736857081141
0.8371765423204962
0.8371793988245296
0.8371822552202206
0.8371851115075751
0.8371879676865996
0.8371848029737448
0.8371876590502979
0.8371717839809135
0.8371746401960192
0.8371774963028075
0.837180352301285
0.8371832081914575
0.8371673347114668
0.8371514618334054
0.8371543181088954
0.8371571742760783
0.8371413024934586
0.8371441587991028
0.8371470149964448
0.837149871085491
0.8371527270662474
0.8371555829387202
0.8371397129915544
0.8371238436460701
0.8371266999036545
0.8371295560529531
0.837132412093972
0.8371352680267172
0.8371381238511951
0.8371409795674116
0.837143835175373
0.8371466906750854
0.837149546066555
0.837152401349788
0.8371552565247904
0.8371581115915685
0.837158517957311
0.8371613728540636
0.8371455076092542
0.8371296429657656
0.8371137789235634
0.8370979154826136
0.8371007712572724
0.8370849086640173
0.8370877645769148
0.8370906203815804
0.8370934760780204
0.837096331666241
0.8370991871462481
0.837102042518048
0.8371048977816469
0.8371077529370509
0.8371106079842661
0.8371134629232986
0.837097603395365
0.8371004584725968
0.8371033134416511
0.8371058007808425
0.8370899425998362
0.837092797605849
0.837095652503695
0.8370985072933805
0.8371013619749117
0.8371042165482945
0.8371070710135353
0.83710992537064
0.8371126754430831
0.8371155295859075
0.8371183836206144
0.8371212375472098
0.8371197087069372
0.837122562500333
0.8371067082066169
0.8371095621381308
0.8371124159615474
0.8371152696768728
0.8371181232841131
0.8371209767832746
0.8371238301743632
0.8371266834573853
0.8371295366323468
0.8371323896992541
0.8371328548979873
0.8371357077940167
0.8371385605820084
0.8371414132619687
0.8371442658339036
0.8371471182978192
0.837131268341966
0.8371341209439513
0.8371369734379225
0.8371211245743587
0.8371239772063692
0.8371268297303704
0.8371296821463686
0.8371325344543699
0.8371353866543803
0.8371382387464059
0.8371410907304531
0.8371439426065277
0.837146794374636
0.8371496460347843
0.8371524975869784
0.8371553490312246
0.8371395037196006
0.8371397054930094
0.8371425570174631
0.8371267128476354
0.8371108692775453
0.8371137211858447
0.8371165729861971
0.8371194246786084
0.837122276263085
0.8371251277396328
0.837127979108258
0.8371308303689667
0.8371336815217653
0.8371365325666594
0.8371393267360056
0.8371421775661839
0.8371450282884764
0.8371478789028891
0.8371507294094283
0.8371535798080999
0.8371564300989102
0.8371405910625062
0.8371247526254413
0.8371276032998657
0.8371304538664265
0.8371333043251298
0.8371324637245825
0.837135314037414
0.8371381642424038
0.837141014339558
0.8371438643288825
0.8371280285263641
0.8371121933229493
0.837115043695716
0.8371178939606507
0.8371207441177598
0.8371235941670493
0.8371264441085252
0.8371292939421938
0.8371321436680612
0.8371349932861335
0.8371378427964168
0.8371406921989171
0.8371248600502637
0.8371277095905165
0.8371305590229916
0.8371334083476948
0.8371362575646323
0.8371204269967994
0.8371232763514571
0.8371261255983541
0.8371256864083231
0.8371285355018958
0.8371313844877238
0.8371342333658133
0.8371370821361702
0.8371399307988008
0.837142779353711
0.8371456278009071
0.8371484761403951
0.8371513243721812
0.8371541724962716
0.837157020512672
0.8371598684213889
0.8371627162224283
0.8371655639157963
0.837168411501499
0.8371712589795426
0.837174106349933
0.8371582813507581
0.8371611288588134
0.8371639762592207
0.8371668197716248
0.8371696669568255
0.8371725140343965
0.8371753610043438
0.8371782078666733
0.8371810546213915
0.8371839012685042
0.8371680790750269
0.8371709258597665
0.8371551045095406
0.8371392837573056
0.8371234636030279
0.8371263110157006
0.8371104917044829
0.837113339254669
0.837116186697238
0.8371190340321959
0.8371218812595488
0.8371247283793029
0.8371275753914641
0.8371304222960387
0.8371332690930328
0.8371174523403527
0.8371202992748235
0.8371044833648444
0.8371073304367628
0.8371101774011044
0.8370943625787398
0.8370972115696798
0.8371000585638316
0.8371029054504178
0.8371057522294444
0.8371085989009175
0.8371114454648433
0.8371142919212277
0.8370984794109912
0.8371013260047577
0.8371037663861939
0.8371066127725645
0.8371094590514105
0.8371123052227384
0.837115062516864
0.8370992520826087
0.8371020982854477
0.8371049443807794
0.8371077903686098
0.8371106362489451
0.8371134820217914
0.8371163276871546
0.837119173245041
0.8371220186954565
0.837122180678637
0.8371250259647998
0.8371278711435082
0.8371120640498859
0.837114909365897
0.8371177545744588
0.8371205996755771
0.8371234446692581
0.8371262895555078
0.8371291343343326
0.8371319790057381
0.8371348235697307
0.8371376680263164
0.8371305480567488
0.8371333924866515
0.8371175888697199
0.837120433436871
0.8371232778966254
0.837126122248989
0.8371289664939677
0.8371318106315679
0.837116008834361
0.8371188531091764
0.8371216972766181
0.8371245413366922
0.8371236896249212
0.837107889472235
0.837110733631881
0.837113577684168
0.8371164216291018
0.8371192654666886
0.8371221091969344
0.8371223239227366
0.8371251674879309
0.8371280109458006
0.8371122133950666
0.8371150569900735
0.8371179004777608
0.8371021040121142
0.8371049476369088
0.8371077911543887
0.8371106345645599
0.8370948394282423
0.8370951036815408
0.8370975169814714
0.8371003603708984
0.8371032036530317
0.8371060468278775
0.8371088898954417
0.8371117328557305
0.8371145757087499
0.837117418454506
0.8371202610930049
0.8371231036242526
0.8371259460482552
0.8371287883650188
0.8371316305745494
0.8371344726768531
0.8371373146719361
0.8371215240972936
0.837105734118342
0.8371085764946719
0.8371114187637788
0.8371142609256687
0.8371171029803476
0.8371199449278216
0.8371227867680969
0.8371256285011794
0.8371098408271356
0.8370940537485722
0.8370968958627473
0.8370988043830132
0.8371016463004082
0.8371022779991711
0.8371051197438817
0.8371079613814194
0.8370921764221234
0.8370763920581157
0.8370792340765933
0.8370820759878959
0.8370849177920291
0.8370691347553229
0.8370719766962944
0.8370748185301017
0.8370776602567509
0.8370803831002068
0.8370832246147971
0.8370860660222474
0.8370889073225638
0.8370917485157523
0.8370759680280903
0.8370788093580802
0.8370816505809471
0.8370844068694618
0.8370872478797
0.8370714689641682
0.8370556906434835
0.8370585320343447
0.8370613733180927
0.8370642144947337
0.8370670555642735
0.8370698965267184
0.8370727373820743
0.8370755781303474
0.8370784187715437
0.8370812593056691
0.8370818250352062
0.8370846653980761
0.8370875056538919
0.8370903458026594
0.8370931858443847
0.8370774115743894
0.8370802517528101
0.8370830918241936
0.8370859317885458
0.8370887716458731
0.8370916113961814
0.8370758389391618
0.8370600670764995
0.8370629072071246
0.8370657472307284
0.837068587147317
0.8370714269568964
0.8370556566630522
0.8370584966092341
0.8370613364484119
0.8370641761805914
0.8370670158057788
0.83706985532398
0.8370726947352013
0.8370755340394486
0.8370783732367277
0.8370812123270451
0.8370840513104065
0.837068284046302
0.8370711231662273
0.8370739621792017
0.837058195996048
0.8370424304067913
0.8370452697997586
0.8370481090857727
0.8370509482648395
0.8370537873369653
0.8370566263021562
0.837059465160418
0.8370623039117567
0.8370651425561786
0.8370679810936896
0.8370522182889839
0.837055056962964
0.8370578955300382
0.8370607339902124
0.8370635723434927
0.8370664105898852
0.8370692487293959
0.8370720867620308
0.837074924687796
0.8370777625066975
0.8370764205297704
0.8370792582136539
0.8370820957906889
0.8370849332608813
0.8370691742915439
0.8370720118981576
0.8370748493979338
0.8370776867908782
0.8370805240769972
0.8370833612562967
0.8370801859803149
0.8370644291768141
0.8370672664988565
0.8370701037140861
0.8370543479901041
0.8370571853416826
0.83706001505775
0.8370628521958604
0.837065689227175
0.8370685261516997
0.8370713629694407
0.837074199680404
0.8370770362845956
0.8370798727820215
0.8370827091726877
0.8370855454566002
0.8370883816337652
0.8370912177041885
0.8370940536678764
0.8370967822670584
0.8370810307846283
0.8370838667799095
0.837086702668466
0.8370709522648182
0.8370552024538702
0.8370580387216748
0.8370608748827525
0.8370637109371094
0.8370665468847514
0.8370693827256844
0.8370722184599148
0.8370564706992438
0.8370593065696875
0.8370621423334332
0.8370649779904872
0.8370678135408551
0.8370706489845433
0.8370734843215576
0.8370763195519041
0.8370791546755888
0.8370819896926178
0.8370848246029969
0.8370876594067325
0.8370719149099692
0.8370747498498785
0.8370775846831489
0.8370618412642156
0.83706467623363
0.8370675110964106
0.8370703458525633
0.8370731805020941
0.8370760150450091
0.8370788494813141
0.8370816838110153
0.8370845180341187
0.8370873521506302
0.837090186160556
0.837093020063902
0.8370958538606742
0.8370986875508786
0.8371015211345213
0.8371043546116081
0.8371071879821453
0.8371100212461389
0.8370942825452806
0.837097115945372
0.8370999492389244
0.8371027824259442
0.837105615506437
0.8371084484804091
0.8371112813478663
0.8370955446943961
0.8370983776979172
0.8371012105949284
0.8371040433854358
0.8371060433470255
0.8371088665416995
0.8371116990285599
0.8371145314089399
0.8371173636828453
0.8371201958502823
0.8371230279112569
0.837125859865775
0.8371286917138427
0.8371315234554659
0.8371343550906507
0.8371371866194031
0.837140018041729
0.8371428493576344
0.8371271174340564
0.8371299488859782
0.8371327802314845
0.8371356114705812
0.8371384426032744
0.83714127362957
0.8371441045494741
0.8371469353629925
0.8371312057274095
0.8371340366769092
0.8371368675200282
0.8371396982567727
0.8371425288871484
0.8371453594111613
0.8371481898288177
0.8371510201401232
0.837153850345084
0.8371566804437063
0.8371409535800283
0.8371433404722439
0.8371461706088045
0.837149000639037
0.8371332751013147
0.8371361052674599
0.8371389353272817
0.8371397591949077
0.8371240350122748
0.8371268651393408
0.8371296951600928
0.8371325250745372
0.8371353548826795
0.8371381845845262
0.8371410141800829
0.8371438436693558
0.8371466730523507
0.8371495023290738
0.8371523314995309
0.8371366103289863
0.8371384574941039
0.837141286712584
0.8371441158248085
0.8371469448307832
0.8371497737305142
0.8371496601325398
0.8371488123630422
0.8371330936200859
0.837135922567426
0.8371387514085344
0.8371415801434172
0.8371258627167314
0.8371286915873787
0.8371315203518052
0.8371343490100169
0.83713717756202
0.8371400060078202
0.8371428343474236
0.8371456625808362
0.837148490708064
0.8371493795877413
0.8371522075390181
0.8371550353841265
0.8371578631230727
0.8371606907558625
0.837163518282502
0.8371663457029972
0.8371691730173539
0.8371720002255784
0.8371748273276762
0.8371776543236538
0.8371804812135167
0.8371647692513297
0.8371675962769048
0.8371704231963705
0.8371732500097324
0.8371575393626701
0.8371418293052583
0.8371446564960612
0.8371474835807583
0.8371503105593554
0.8371346018167569
0.8371374289309781
0.8371402559391041
0.8371430828411411
0.8371459096370951
0.837148736326972
0.8371515629107776
0.8371543893885182
0.8371533883680793
0.8371562147055145
0.8371590371846953
0.837161863310107
0.8371646893294806
0.8371489841481782
0.8371518103031298
0.8371546363520483
0.8371574622949397
0.8371602881318098
0.8371631138626646
0.8371650316073352
0.8371678571432071
0.8371706825730808
0.8371549799305746
0.8371578054959891
0.8371606309554104
0.8371634563088446
0.8371662815562975
0.8371691066977751
0.8371719317332834
0.8371747566628285
0.8371753235065954
0.8371781482665769
0.8371809729206114
0.8371837974687049
0.8371866219108631
0.8371867084219755
0.8371710096013105
0.8371738303740683
0.8371581323836245
0.8371424349818809
0.8371452598818475
0.8371480846758798
0.8371509093639835
0.8371537339461649
0.8371525554975757
0.8371553799429796
0.8371396846529435
0.8371425092337446
0.8371453337086372
0.8371481580776271
0.8371509823407205
0.8371538064979231
0.837156630549241
0.8371586765398579
0.8371615003940075
0.8371643241422896
0.8371671477847104
0.8371699713212756
0.8371727947519912
0.8371756180768634
0.8371784412958978
0.8371812644091006
0.8371840874164775
0.8371869103180348
0.8371897331137782
0.8371740427688729
0.8371768656999653
0.8371796885252488
0.8371825112447293
0.8371853338584127
0.8371881563663048
0.8371906114727201
0.8371934337759307
0.8371777457138343
0.8371805681523586
0.8371824535765318
0.8371824913809544
0.8371853135719008
0.8371881356570878
0.8371909576365213
0.8371937795102072
0.8371932962362764
0.8371961179604074
0.8371989395788063
0.8371832546466349
0.8371860764002995
0.8371888980482369
0.837191719590453
0.8371945410269539
0.8371973623577452
0.8371998351507773
0.8372026562766949
0.8372054772969205
0.8372082982114603
0.8372111190203201
0.837195437091779
0.837198258035866
0.8372010788742777
0.8372038996070204
0.8372067202340997
0.8372095407555218
0.8372123611712926
0.8372151739899394
0.837199494335028
0.8372023147804859
0.8372051351203031
0.8372079553544858
0.8372107754830397
0.8371950973786298
0.8371979176423444
0.8371822403658821
0.8371850607647293
0.8371878810579515
0.8371907012455546
0.8371935213275445
0.8371963413039274
0.8371991611747088
0.8372019809398951
0.8372046938779041
0.8372075134339154
0.8372103328843492
0.8372131522292113
0.8372159714685076
0.8372187906022441
0.8372216096304267
0.8372059363127632
0.8372087554760357
0.837211574533759
0.8372143934859393
0.8371987214769263
0.8372015405641661
0.8372043595458676
0.8371886886047261
0.8371730182502365
0.837175837607511
0.8371786568592451
0.8371814778771223
0.837165808830764
0.8371686281119014
0.837171447287509
0.8371742663575927
0.8371770853221586
0.8371614178242112
0.8371642369237186
0.8371670559177129
0.8371698748062
0.8371726935891858
0.837174292183965
0.837177110778797
0.8371799292681446
0.8371827476520137
0.8371855659304103
0.8371699012053536
0.8371727196186532
0.8371755379264851
0.8371783561288553
0.837178970214394
0.8371808378083581
0.8371836557533944
0.8371679931155438
0.8371708111954451
0.837173629169905
0.8371764470389295
0.8371792648025244
0.8371820824606956
0.837184900013449
0.8371877174607907
0.8371905348027264
0.8371933520392622
0.8371961691704037
0.8371989861961573
0.8372018031165285
0.8372046199315233
0.8372074366411478
0.8372102532454078
0.8371945947971453
0.8371974115362267
0.8372002281699484
0.8372007892279592
0.8372036056931603
0.837206422053018
0.837209238307538
0.8372120544567263
0.8372148705005888
0.8372176864391314
0.8372205041423226
0.8372233198702081
0.8372261354927915
0.8372289510100785
0.8372317664220752
0.8372345817287873
0.8372373969302209
0.8372402120263819
0.837243027017276
0.8372458419029094
0.8372486566832879
0.8372514732279954
0.8372542877978466
0.8372571022624606
0.8372599166218434
0.8372627308760007
0.8372655450249384
0.8372498934463497
0.8372527077300501
0.8372533516528158
0.8372561657666605
0.8372589797753007
0.8372433297822209
0.8372461439255896
0.8372489579637585
0.8372333090355323
0.8372176606922798
0.8372204751050211
0.8372232894125605
0.837226103614904
0.8372289177120574
0.8372317317040266
0.8372160851449113
0.8372188992715205
0.8372201678163194
0.8372045223504834
0.8372073365354039
0.8372101506151487
0.8372129645897238
0.8372157784591351
0.8372185922233885
0.8372029485410344
0.837205762439864
0.8372085762335404
0.8372113899220696
0.8372142035054574
0.8372170169837096
0.8372013750844312
0.8371857337696234
0.8371700930392536
0.8371729071313373
0.8371757211182763
0.8371785350000766
0.8371628955729329
0.8371656423384413
0.8371684562508238
0.8371712700580782
0.837155631935202
0.8371584458768863
0.8371612597134472
0.8371640734448906
0.8371668870712226
0.8371697005924488
0.8371725140085753
0.8371568779070081
0.8371596914575309
0.8371440561795028
0.8371468698643942
0.8371496834441895
0.8371524969188946
0.8371553102885153
0.8371581235530577
0.837142490056194
0.8371453034550725
0.8371481167488775
0.8371509299376146
0.83715374302129
0.8371381110658241
0.8371409242838045
0.8371437373967278
0.8371465504045998
0.8371493633074266
0.837152176105214
0.8371549887979679
0.8371578013856942
0.8371606157353938
0.8371634281130476
0.8371477988951379
0.83715061140706
0.837147515215233
0.8371503276274418
0.8371531399346471
0.8371559521368549
0.8371403248090196
0.8371431371454552
0.837145949376898
0.837148761503354
0.8371515735248289
0.8371543854413288
0.8371387598928474
0.8371231349276591
0.8371259472174996
0.8371287594023628
0.8371315714822546
0.8371343834571807
0.8371187600317122
0.8371215721407761
0.8371059495375337
0.8371087617807074
0.8371115739189193
0.8371143859521752
0.8370987646491604
0.8371015768164962
0.8370859563354957
0.8370887686368834
0.8370915808333188
0.8370943929248078
0.8370972049113562
0.837095941785973
0.8370987536386899
0.8371015653864811
0.8371043770293524
0.837088759118999
0.8370915708958812
0.8370943825678483
0.8370929554870945
0.8370957670283238
0.8370985784646526
0.8371013897960871
0.8371042010226327
0.8371070121442955
0.8371098231610814
0.8371126340729962
0.8371154448800459
0.8370998302590748
0.8371026412000907
0.8371054520362461
0.8370898384753844
0.8370926494454773
0.8370954603107145
0.8370798478098228
0.8370826588089685
0.8370854697032633
0.8370882842226645
0.8370910949072057
0.8370939054869135
0.8370782947619356
0.8370811054755198
0.8370839160842757
0.8370867265882088
0.8370711171614911
0.8370555083169107
0.8370583191933336
0.8370427111694814
0.8370455221796962
0.8370483330850852
0.8370511438856543
0.8370539545814091
0.8370567651723557
0.8370595756585
0.8370623860398476
0.8370651963164045
0.8370680083524918
0.8370708184194502
0.8370736283816356
0.8370764382390536
0.8370782077814313
0.8370810174487234
0.8370654133660046
0.8370682231670454
0.8370710328633348
0.8370738424548786
0.8370582396693196
0.837061049394582
0.8370638590151037
0.8370654029676309
0.8370682124022764
0.8370710217321977
0.8370554207440003
0.8370582302076066
0.8370426300393116
0.8370454396365751
0.837048249129118
0.8370510585169465
0.8370538678000662
0.837056676978483
0.8370594860522027
0.8370622950212313
0.8370466971027553
0.8370495062054067
0.8370496562136762
0.837052465156506
0.8370552739946592
0.8370396776601335
0.8370424866318751
0.8370268911167716
0.8370297002220739
0.8370325092227032
0.8370353181186656
0.8370381269099668
0.8370225329288034
0.8370253418536343
0.8370281506738088
0.8370309593893328
0.8370337680002121
0.8370181755526879
0.837020984297066
0.8370237929368042
0.8370266014719083
0.8370294099023842
0.8370322182282378
0.8370350264494748
0.8370378345661011
0.8370406425781227
0.8370434504855453
0.8370278607617413
0.8370306688026263
0.8370334767389171
0.8370362845706196
0.8370390922977395
0.8370235041067363
0.8370226321281877
0.8370254399526886
0.8370282476726151
0.837031055287973
0.8370154686979895
0.837018276446743
0.8370210840909325
0.8370054985572933
0.8370083063348498
0.8369927216195178
0.8369955295304135
0.8369983373367489
0.8370011450385301
0.8370039526357628
0.8370067601284528
0.8370095675166059
0.8370123748002283
0.8370151819793253
0.8370179890539032
0.8370207960239676
0.8370236028895244
0.8370241106502256
0.8370265189877042
0.8370293255899829
0.8370321320877755
0.8370165515704535
0.8370193582015389
0.837022164728143
0.8370065852663418
0.8370093919262099
0.8369938132820779
0.8369966200751826
0.8369994267638096
0.8370022333479646
0.8370050398276537
0.8370078462028827
0.8370106524736572
0.8370096938684191
0.8370125000003629
0.8370153060278672
0.8370181119509379
0.8370209177695809
0.8370237234838018
0.8370265309543832
0.8370109560496355
0.8370137617925965
0.837016567431146
0.83701937296529
0.8370221783950343
0.8370249837203848
0.8370277889413471
0.8370305940579271
0.8370333990701307
0.8370196777738
0.8370224828847211
0.8370069112425266
0.8369913401796988
0.8369941456612321
0.836996951038387
0.8369997563111694
0.8370025614795852
0.8369869919458982
0.8369714229914349
0.8369742285303388
0.8369770339648738
0.8369798392950458
0.8369642716319386
0.8369670770951279
0.8369698824539589
0.8369726877084375
0.8369754928585693
0.8369782979043605
0.8369811028458166
0.8369839076829437
0.8369867124157474
0.8369895170442335
0.836992321568408
0.8369951259882766
0.8369979303038452
0.8370007345151195
0.8370035386221054
0.8370058963539594
0.837008700260684
0.8370115040631373
0.8370143077613251
0.8370171113552534
0.8370199148449278
0.8370227182303541
0.8370255215115383
0.8370283246884861
0.8370311277612034
0.8370339307296958
0.8370367335939694
0.8370395363540297
0.8370423390098828
0.8370437640588853
0.8370465665319481
0.83704936890082
0.8370338092055101
0.8370366117073372
0.8370394141049783
0.8370422163984391
0.837042756505941
0.8370455586331039
0.8370483606561026
0.8370511625749425
0.8370539643896296
0.8370384072115906
0.8370412091591949
0.837043696917123
0.837046498662274
0.837030942779454
0.8370337446574919
0.8370341249933961
0.8370369267081625
0.8370397283188011
0.8370425298253178
0.8370453312277182
0.8370481325260082
0.8370509337201936
0.8370537348102802
0.8370565357962738
0.8370593366781803
0.8370621374560054
0.8370649381297549
0.8370677386994346
0.8370521867572026
0.8370549874597246
0.8370577880581815
0.8370422371675865
0.8370450378988571
0.8370294878229148
0.83701393832472
0.8370167394256038
0.837001190741932
0.8370039919755482
0.836988444106321
0.8369912454726421
0.8369940467348929
0.8369968478930789
0.8369996489472064
0.8370024498972808
0.837005250743308
0.8370080514852938
0.8369925058508173
0.8369953067254742
0.8369981074960945
0.8370009081626838
0.8370037087252482
0.8370065091837933
0.8370093095383249
0.8370121097888489
0.837014909935371
0.8370177099778969
0.8370205099164326
0.8370233097509838
0.8370261094815563
0.837010567264316
0.8370133671275204
0.8370161668867508
0.8370189665420131
0.837021766093313
0.8370238897144401
0.8370266890703801
0.8370294883223748
0.8370139483508113
0.8370167477354031
0.8370195470160541
0.8370223461927702
0.837006807507746
0.8369912693996391
0.8369940689454001
0.8369942899576713
0.8369970893434271
0.8369815525694193
0.8369843520876833
0.8369845732639076
0.8369873726221766
0.8369901718765269
0.8369746366727874
0.8369774360596118
0.8369802353425225
0.8369830345215251
0.8369858335966254
0.8369886325678293
0.8369914314351424
0.8369758982261855
0.8369786972259401
0.8369814961218087
0.8369842949137971
0.8369849428447852
0.8369850396188422
0.8369878381892705
0.8369906366558385
0.8369934350185518
0.8369937784131481
0.8369965766137194
0.8369993747104517
0.8370021727033509
0.836986643041724
0.8369894411670155
0.8369922391884785
0.8369767105755066
0.8369795087293336
0.8369823067793367
0.836985104725522
0.8369695773972212
0.8369723754757409
0.8369751734504474
0.8369779713213463
0.8369807690884437
0.8369652432807105
0.8369676405123321
0.8369704383153684
0.8369732360146133
0.8369760336100723
0.8369788311017515
0.8369816284896566
0.8369844257737933
0.8369872229541674
0.8369900200307846
0.8369928170036508
0.8369956138727717
0.8369800912449668
0.8369828882463531
0.8369673664302775
0.8369701635639021
0.836972960593785
0.8369757575199321
0.8369602369874063
0.8369630340457622
0.8369658310003869
0.8369503115152951
0.8369526969650084
0.8369547244682168
0.8369575213694747
0.8369603181670167
0.8369584129047906
0.8369612095820951
0.836964006155698
0.8369668026256051
0.836969598991822
0.8369723952543546
0.8369751914132088
0.83697798746839
0.8369807834199043
0.8369835792677573
0.8369863750119548
0.8369708597490064
0.8369736556253342
0.8369581411733503
0.836942627296519
0.8369271139948082
0.8369299104746883
0.8369327068509028
0.8369355031234577
0.8369382992923586
0.8369410953576113
0.8369255838093987
0.8369283800066705
0.8369311761002988
0.8369339720902894
0.8369367679766481
0.8369395637593805
0.8369423594384925
0.8369450530923028
0.83694784856608
0.836950643936254
0.8369534392028304
0.8369562343658152
0.836959029425214
0.8369618243810327
0.8369646192332769
0.8369674139819525
0.8369702086270652
0.8369547014251563
0.8369571108315107
0.8369599055121808
0.8369627000892983
0.8369654945628687
0.836968288932898
0.8369710831993918
0.8369697702856609
0.8369725644211847
0.8369753584531877
0.8369781523816754
0.8369809462066535
0.8369837399281279
0.8369865335461043
0.8369893270605885
0.8369894458031412
0.8369922391601992
0.8369950324137801
0.8369978255638902
0.8370006186105349
0.8370034115537199
0.8370062043934512
0.8370089971297343
0.8370117897625752
0.8369962886830752
0.8369990814478316
0.8370018741091504
0.8370046666670373
0.8370074591214981
0.8370102514725385
0.8369947521437702
0.8369975446266947
0.8370003370062036
0.8370031292823025
0.8370059214549972
0.836990423641313
0.8369928363794928
0.8369956285876695
0.8369984206924521
0.8369977727175449
0.8370005646792447
0.8370033565375651
0.8370061482925122
0.8369906527699209
0.8369751578210571
0.8369779499429828
0.8369807438127335
0.8369652499078128
0.8369680420580895
0.8369686590651967
0.8369714510489987
0.8369742429294399
0.8369770347065258
0.8369798263802625
0.8369826179506555
0.8369854094177106
0.8369882007814335
0.83699099204183
0.8369937831989057
0.8369965742526665
0.8369993652031181
0.8369838749679847
0.8369866660501543
0.8369894570290193
0.8369922479045856
0.8369950386768588
0.8369978293458445
0.8370006199115488
0.8370034103739772
0.8370062007331354
0.8370089909890291
0.8370074050777164
0.8369919178466113
0.8369947082118956
0.8369792217888155
0.8369820122857481
0.8369665266706158
0.8369693172991696
0.8369721078244643
0.8369748982465056
0.8369776885652993
0.8369804787808511
0.8369832688931668
0.836986058902252
0.8369888488081124
0.8369733656446804
0.8369761556821276
0.8369789456163548
0.8369634634953135
0.8369662535610991
0.8369507722475656
0.8369352915067354
0.83693808193878
0.8369408722676016
0.8369436624932056
0.836946452615598
0.8369492426347843
0.8369520325507704
0.836954822363562
0.8369576120731648
0.8369421337824823
0.836944923623556
0.8369477133614456
0.8369505029961567
0.8369350259818439
0.8369378157479969
0.8369382366541573
0.8369227607252251
0.8369255505634174
0.836928340298439
0.8369311299302957
0.8369339194589931
0.8369367088845371
0.8369394982069333
0.8369422874261873
0.8369450765423051
0.8369478655552922
0.8369506544651544
0.8369534432718975
0.836956231975527
0.8369590205760488
0.8369618090734686
0.8369645974677921
0.836967385759025
0.836970173947173
0.8369729620322419
0.8369757500142373
0.836978537893165
0.8369813256690307
0.8369658552367792
0.8369686431440074
0.8369714309481783
0.8369742186492974
0.8369770062473707
0.8369797937424038
0.8369643250539707
0.8369605980524542
0.836963385696179
0.8369661732368696
0.8369507059436031
0.8369509932921895
0.8369509905019079
0.8369537780656057
0.8369565655262815
0.8369593528839414
0.8369621401385908
0.8369649272902356
0.8369677143388814
0.836970501284534
0.8369550367691561
0.8369578238460593
0.836960610819974
0.8369594697463328
0.8369622565868579
0.8369650433244088
0.8369678299589912
0.8369706164906109
0.8369694162205852
0.8369722044673159
0.8369749907636939
0.8369777788044312
0.8369805648948956
0.8369833508824288
0.8369861367670365
0.8369889225487244
0.836991708227498
0.8369944938033634
0.8369972792763262
0.8369959901002992
0.8369987754427303
0.8370015606822729
0.8370043458189329
0.837007130852716
0.8369916725154269
0.8369944576803943
0.8369972021131031
0.836999987073082
0.8370027719301998
0.8370012834485109
0.8370015788894283
0.8370043635628741
0.8370057631942298
0.8370085476875694
0.837010240786253
0.8370098639145506
0.8370126481779298
0.8370154323384907
0.8369999778438021
0.837002762135491
0.8370055463243663
0.8370083304104339
0.8369928771881754
0.8369956614053417
0.8369956061001428
0.8369926061997219
0.8369933577023396
0.8369961417050404
0.8369989256049536
0.8370017094020848
0.8370044930964399
0.8370072766880244
0.837010060176844
0.8370128435629045
0.8370156268462114
0.8370184100267707
0.8370211931045878
0.8370239760796685
0.8370267589520185
0.8370295417216435
0.8370323243885491
0.8370351069527411
0.8370378894142251
0.8370406717730069
0.8370418373753437
0.8370446195585727
0.8370430150590605
0.8370457971178722
0.8370485790740059
0.8370513609274673
0.8370541426782622
0.8370569243263961
0.8370414787618626
0.8370442605410165
0.837047042217514
0.8370498237913611
0.8370526052625631
0.837055386631126
0.8370581678970553
0.837042724304356
0.8370455057012731
0.8370482869955612
0.8370510681872262
0.8370538492762737
0.8370566302627092
0.8370411884077779
0.8370438809773542
0.8370466619937725
0.8370494429075894
0.8370522237188103
0.8370550044274409
0.8370577850334869
0.8370605655369541
0.8370451258880464
0.8370296868086992
0.837032467676567
0.837035248441854
0.8370380291045655
0.8370408096647075
0.8370435901222856
0.8370463704773052
0.8370491507297724
0.8370519308796927
0.8370547109270715
0.8370392745181362
0.8370420546963774
0.8370448347720819
0.8370476147452556
0.8370503946159038
0.8370531743840325
0.8370559540496473
0.8370587336127537
0.8370615130733576
0.8370642924314645
0.8370488586920215
0.8370516381809554
0.8370544175673971
0.837057196851352
0.8370599760328261
0.8370627551118248
0.8370655340883539
0.837068312962419
0.8370528814250515
0.8370556604299105
0.8370545533314991
0.8370573322030804
0.8370601109722111
0.8370628896388967
0.8370656682031431
0.8370684466649557
0.8370712250243404
0.8370740032813028
0.8370767814358484
0.8370794359970605
0.8370822139490659
0.8370849917986716
0.8370877695458832
0.8370905471907062
0.8370933247331466
0.8370961021732097
0.8370988795109015
0.8371016567462274
0.8371044338791932
0.8371072109098046
0.8371099878380671
0.8370945620730932
0.8370951536821064
0.837097930679035
0.8371007075736236
0.8371034843658779
0.8371062610558033
0.8371090376434057
0.8371118141286907
0.837114590511664
0.8371173667923312
0.8371201429706979
0.8371229153620356
0.8371256913358863
0.8371102689760607
0.8371130450806097
0.8371158210828743
0.8371185969828598
0.8371213727805723
0.8371241484760171
0.8371269240692
0.8371296995601266
0.8371324749488026
0.8371170550207334
0.8371016356607219
0.8371044114129524
0.8371071870629301
0.8371099626106607
0.8371126920105464
0.8370972741508538
0.8371000497277996
0.8371028252025086
0.8371056005749864
0.8371083758452387
0.837111151013271
0.8370957348855568
0.8370985101841667
0.8371012853805613
0.8371040604747463
0.8371041174849576
0.8371068924247896
0.8371096672624271
0.8371124419978757
0.837115216631141
0.8371179874796655
0.837120761908649
0.8371235362354662
0.8371263104601226
0.8371290845826241
0.8371318586029761
0.8371346325211844
0.8371374063372545
0.8371401800511922
0.8371247684975912
0.8371275423420592
0.8371303160843994
0.8371330897246173
0.8371176794363467
0.8371204532070662
0.8371232268756681
0.8371260004421579
0.8371287739065414
0.8371315472688241
0.8371343205290117
0.8371334290451072
0.8371180210196881
0.8371207906946307
0.8371235639486256
0.837126337100539
0.837129110150376
0.8371318830981428
0.8371346559438447
0.8371374286874874
0.8371402013290766
0.8371429738686179
0.8371457463061169
0.8371485186415794
0.8371512908750107
0.8371358862067699
0.8371386585706266
0.8371414308324571
0.8371442029922666
0.837146975050061
0.8371497470058459
0.8371525188596268
0.8371552906114096
0.8371580622611997
0.8371608338090027
0.8371636052548245
0.8371663765986704
0.8371691478405463
0.8371679102971233
0.8371685713238296
0.8371531705885085
0.8371559418694028
0.8371587130483387
0.8371614841253218
0.8371642551003576
0.8371488558608775
0.8371516269662603
0.8371543979697007
0.837138999761266
0.8371417708950256
0.8371407530030118
0.8371435240025887
0.8371462949002364
0.8371490656959604
0.8371518363897662
0.8371546069816597
0.8371573774716462
0.837158996616536
0.8371617669238973
0.8371645371293679
0.837149142132455
0.837151912468201
0.8371365182696303
0.8371211246372102
0.8371238953353212
0.8371266659315382
0.837129436425867
0.8371322068183131
0.8371349771088823
0.8371377472975801
0.8371405173844121
0.8371432873693839
0.8371460572525012
0.8371488288722752
0.8371515985516665
0.8371543681292201
0.8371546484055667
0.8371392584017354
0.8371420280534001
0.8371447976032356
0.8371475670512475
0.8371503363974414
0.837153105641823
0.8371558747843979
0.8371586438251718
0.8371432560109702
0.8371460251818917
0.8371487942510168
0.837151563218351
0.8371543320839
0.8371571008476691
0.8371598695096644
0.837162638069891
0.8371654065283548
0.8371500211350383
0.8371489579891359
0.8371517265463723
0.8371544950018532
0.8371572633555846
0.837160031607572
0.8371446480093506
0.8371292649764949
0.8371320335903577
0.8371348021024744
0.8371375705128504
0.8371403388214916
0.8371431070284036
0.8371458751335918
0.8371486431370619
0.8371514110388196
0.8371541788388703
0.83715694653722
0.8371597141338737
0.8371624816288376
0.8371652490221169
0.8371498695671986
0.8371344906773379
0.8371372584323038
0.8371218803391239
0.8371065028109205
0.8371092709274764
0.8371120389423382
0.8371148068555114
0.8371175746670015
0.8371203423768143
0.8371231099849553
0.83712587749143
0.8371286448962442
0.8371314121994033
0.8371341794009131
0.8371369465007791
0.8371397134990068
0.8371411929995944
0.8371439598182054
0.8371467265351941
0.8371494931505661
0.837152259664327
0.8371550260764825
0.8371577923870381
0.8371424198468717
0.8371451862873159
0.8371298145431681
0.837114443363525
0.8371171220304238
0.837119888732184
0.8371226553323469
0.837125421830918
0.8371281882279027
0.8371309545233068
0.8371155852981742
0.8371183517233831
0.8371211180470158
0.8371238842690782
0.8371266503895756
0.8371294164085137
0.8371140489044492
0.8371168150531614
0.8371195811003188
0.8371223470459271
0.8371251128899918
0.8371278786325185
0.8371306442735128
0.8371334098129803
0.8371361752509267
0.8371389405873573
0.8371417058222779
0.8371263411952095
0.8371291065598685
0.837131871823022
0.8371165082223792
0.8371192736152434
0.8371039108097081
0.8371066763322567
0.8371094417533033
0.83709407997396
0.8370968455246633
0.8370996109738693
0.8371023763215835
0.8371051415678114
0.8371079067125585
0.8371106717558308
0.8371134366976334
0.8371162015379722
0.8371189662768527
0.8371036071412771
0.8370882485692981
0.8370910136688566
0.837088226984571
0.8370909919830669
0.83709375688011
0.8370965216757056
0.8370992863698594
0.8371020509625772
0.8371048154538642
0.8371038908154209
0.8371066551715347
0.8371094194262322
0.8371121835795189
0.8371149476314004
0.8371177115818822
0.83712047543097
0.8371232391786695
0.8371078850355104
0.837110648912752
0.8371134126886096
0.837116176363089
0.8371174690512805
0.8371202325499958
0.8371048801515042
0.8371076437797291
0.8371104073065905
0.8371131707320938
0.8371155489541926
0.8371183121840585
0.837121075312583
0.8371238383397712
0.8371266012656292
0.8371293640901623
0.8371321268133761
0.8371348894352763
0.8371376519558683
0.8371404143751577
0.8371431766931502
0.8371278280961664
0.8371124800619897
0.8371120673221821
0.8371148299573032
0.8371175924911287
0.8371022457700902
0.8371050084333268
0.8371077709952723
0.8371066672781138
0.837105411450223
0.8371081738528581
0.8371109361542192
0.8371136983543117
0.8371164622861538
0.8371192242836925
0.837119280752628
0.8371220425972565
0.8371248043406427
0.8371275659827919
0.8371303275237099
0.837114984788335
0.8371177464586099
0.8371205080276581
0.837123269495485
0.8371260308620962
0.8371287921274974
0.8371306754878527
0.8371334365669363
0.8371361975448258
0.837138958421527
0.8371417173646036
0.8371444780389781
0.8371472386121808
0.8371318992216428
0.8371346599241637
0.8371331751474276
0.8371178368577294
0.8371205976661565
0.8371226126790244
0.8371253732987882
0.8371281338173969
0.8371308942348563
0.8371336545511718
0.8371364111023388
0.8371210750013037
0.8371238353457997
0.8371265955891619
0.8371293557313959
0.8371140208833334
0.8371167811547906
0.8371195413251242
0.8371223013943396
0.8371250613624425
0.8371278212294384
0.8371305809953328
0.8371333406601313
0.8371361002238396
0.8371388596864631
0.8371235274729157
0.8371081958209776
0.8371109556430387
0.837113715364013
0.8370983847341075
0.8371011445842177
0.8371039043332456
0.8371066639811967
0.8371094235280767
0.837112182973891
0.8371149423186452
0.8371167219062317
0.8371194810668209
0.8371222401263659
0.8371249990848725
0.8371096713361023
0.8371124304237079
0.8371151894102794
0.8371179482958225
0.8371207070803427
0.8371053808132779
0.8371081397268677
0.8371108985394391
0.8371136572509976
0.8370983322353039
0.8371010910759038
0.8370857668513391
0.8370883995097891
0.8370911583807068
0.8370939171506206
0.8370966758195361
0.8370994343874588
0.8371021946848232
0.8371049530507434
0.8370896309994008
0.8370923894943034
0.8370951478882288
0.8370979061811825
0.8371006643731702
0.8371034224641973
0.8371061804542694
0.837108938343392
0.8371116961315707
0.837114453818811
0.8371172114051184
0.837111313020794
0.8371140705636513
0.8370987519904348
0.8371015096622254
0.837104267233093
0.837107024703043
0.837109782072081
0.8370944649787986
0.8370972224767406
0.8370999798737752
0.8371027371699077
0.837105494365144
0.8370901787515105
0.8370921694906749
0.8370949267279187
0.8370976838642757
0.8371004408997514
0.8371031978343515
0.8371059546680811
0.8370906410072685
0.8370933979698404
0.8370780850989888
0.8370808421903768
0.8370835991808979
0.8370863560705579
0.8370891128593623
0.8370918695473164
0.837094626134426
0.8370973826206966
0.837096724220312
0.837099480567377
0.8371022368136174
0.8371049929590385
0.8371077490036459
0.8371105049474451
0.8371132607904418
0.8371160165326412
0.8371007077287107
0.837085399484691
0.8370700918005515
0.8370728481305908
0.8370756043598245
0.837078360488258
0.837063054052468
0.8370477481764407
0.8370505046630347
0.8370532610488265
0.8370560173338216
0.8370587735180256
0.837061529601444
0.8370642855840823
0.837067041465946
0.8370696674410184
0.8370724231237228
0.837075178705669
0.8370779341868627
0.8370806895673094
0.8370834448470147
0.837086200025984
0.8370889551042228
0.8370917100817367
0.8370944649585312
0.8370972197346118
0.8370999744099842
0.8371027289846537
0.8371054834586258
0.8371082378319062
0.8371109921045004
0.8371137462764138
0.837116500347652
0.8371192543182204
0.8371220081881248
0.8371247619573704
0.8371275156259629
0.8371302691939078
0.8371330226612106
0.8371357760278768
0.837138529293912
0.8371412824593215
0.8371440355241111
0.837146788488286
0.8371495413518522
0.8371522941148146
0.8371550467771792
0.8371577956845816
0.8371424995436043
0.8371452522340441
0.837148004823896
0.8371507573131652
0.8371535060478217
0.8371562583360094
0.837157061166718
0.8371598132893925
0.8371625653115108
0.837147271598339
0.8371500237490224
0.8371527757991539
0.8371555277487394
0.837158279597784
0.8371610313462935
0.8371457393373184
0.8371484912143626
0.8371512429908762
0.8371359519986392
0.8371387039036604
0.8371414557081553
0.8371442074121296
0.8371289176655009
0.8371316694979546
0.8371344212298921
0.8371371728613188
0.8371399243922404
0.8371426758226623
0.83714542715259
0.8371481783820289
0.8371328907965947
0.8371356421544809
0.8371383934118829
0.8371411445688062
0.8371438956252563
0.8371286095137686
0.8371300861852524
0.8371294173502571
0.8371141323404457
0.8371168836389478
0.8371015994161317
0.8371043508429924
0.8371071021693847
0.8370918189622905
0.837094572242698
0.8370973235969246
0.8370820414053881
0.8370667597718302
0.8370686918109742
0.8370714434367467
0.8370741949620581
0.8370589145875678
0.8370616662411294
0.8370463866531871
0.8370491384349729
0.8370518901163011
0.8370546416971774
0.8370573931776071
0.8370601445575959
0.8370628958371492
0.8370656470162725
0.8370683980949712
0.8370531208939548
0.8370558721008445
0.8370586232073143
0.8370433470211074
0.837046098255741
0.8370488493899589
0.837051600423767
0.8370543513571705
0.8370390766427297
0.8370418277042679
0.8370445786654063
0.8370473295261499
0.8370500802865046
0.8370528309464756
0.8370555815060687
0.8370583319652892
0.8370610823241426
0.8370458099951031
0.8370485604820582
0.8370513108686507
0.8370540611548861
0.8370568113407698
0.8370595614263076
0.8370623114115046
0.8370650503506573
0.8370678001353892
0.837070549819797
0.8370732994038861
0.8370760488876621
0.8370787982711304
0.8370815475542965
0.8370842967371659
0.837087045819744
0.8370897948020365
0.8370925436840486
0.8370952924657861
0.8370980411472543
0.8370967407762618
0.8370994893310535
0.837084222429313
0.8370869711121547
0.8370897196947398
0.8370914304997203
0.8370941789007326
0.837096927201504
0.8370996754020401
0.8371024235023465
0.8371051715024286
0.8371066174329264
0.8371093652563171
0.8371121129794991
0.8371148606024778
0.8371176081252587
0.8371203555478475
0.8371231028702494
0.837107839991644
0.8371105874420526
0.8370953253481686
0.8370800638107876
0.8370828116173215
0.8370855593236656
0.8370883069298253
0.8370910544358061
0.8370757943673632
0.837074916144482
0.8370776637443118
0.8370804112439701
0.8370651524822128
0.8370498942767356
0.8370526421323293
0.8370553898877496
0.8370581375430021
0.8370608850980921
0.8370636325530252
0.8370625833853702
0.837065330709201
0.8370680779328885
0.8370708250564386
0.8370735720798567
0.837076319003148
0.8370790658263183
0.837081812549373
0.8370665579331148
0.8370693047839953
0.8370720515347647
0.8370747981854283
0.8370775447359917
0.8370802911864603
0.8370830375368397
0.837085783787135
0.8370705313221414
0.8370732777002308
0.8370760239782408
0.8370787701561769
0.8370815162340446
0.8370662652362448
0.8370690114418775
0.8370537612276007
0.8370565075609724
0.8370412581301447
0.8370440045912296
0.8370463866070679
0.8370491328746635
0.8370518790422039
0.8370546251096944
0.8370573710771406
0.8370577653106085
0.837060511120818
0.837063256830998
0.8370660024411539
0.8370687479512913
0.8370714933614155
0.8370562472683556
0.8370589928061525
0.8370617382439406
0.8370644835817256
0.8370672288195128
0.837051984192424
0.8370547295578549
0.8370574748232925
0.8370602199887422
0.8370629650542097
0.8370655843686823
0.8370503414371633
0.8370530865325556
0.8370558315279755
0.8370585764234282
0.8370433347297261
0.8370460797527646
0.8370488246758405
0.8370515694989592
0.8370543142221263
0.8370570588453471
0.8370598033686272
0.8370625477919719
0.8370652921153868
0.8370680363388773
0.8370707804624489
0.8370735244861071
0.837076268409857
0.8370790122337046
0.8370817559576551
0.8370844995817138
0.8370872431058864
0.8370899865301783
0.8370927298545948
0.8370954730791416
0.8370981160927917
0.837095495085946
0.8370982381103708
0.8370830020753136
0.8370677665948689
0.8370525316690063
0.8370552752756736
0.8370400411316908
0.8370427848658141
0.8370455285000707
0.8370482720344663
0.8370510154690063
0.8370537588036959
0.8370565020385409
0.8370592451735466
0.8370619882087182
0.8370647311440617
0.837067473979582
0.8370702167152849
0.8370729593511758
0.8370757018872599
0.837078444323543
0.8370811866600303
0.8370815690844933
0.83708431126434
0.8370870533444059
0.8370897953246962
0.8370925372052165
0.8370952789859722
0.837080050211431
0.8370827921195936
0.837085533927996
0.8370882756366437
0.8370910172455421
0.8370937587546968
0.8370965001641131
0.8370992414737963
0.8371019826837521
0.8371047237939858
0.8371074648045029
0.8371091835068292
0.8371119243365217
0.8371146650665133
0.8371174056968094
0.8371021806744261
0.8371049214320888
0.8371076620900605
0.8371104026483465
0.8371131431069522
0.8370979195464825
0.8370826965397076
0.8370854373526456
0.8370881780659014
0.8370909186794805
0.8370756969072789
0.8370604756886567
0.8370632166564596
0.8370659575245835
0.8370686982930341
0.8370714389618168
0.8370733395156639
0.8370760800004
0.837078820385484
0.8370815606709212
0.837084300856717
0.8370690822489638
0.8370718225619854
0.8370745627753702
0.8370773028891235
0.8370620855152344
0.8370586940322859
0.8370614342850758
0.8370462180295217
0.8370310023271654
0.8370337429338888
0.8370329298000877
0.8370356702721444
0.8370204558677844
0.8370231964669471
0.8370259369664843
0.8370286773664014
0.8370314176667037
0.8370341578673969
0.8370368979684861
0.837039637969977
0.837042377871875
0.8370451176741854
0.8370299058630839
0.8370326457924665
0.8370353856222661
0.8370201748173155
0.8370229147741607
0.8370231342338329
0.8370079244807033
0.8369927152803238
0.8369954555369783
0.8369802471158728
0.8369829874994924
0.8369857277835286
0.836988467967987
0.836991208052873
0.8369939480381917
0.836996687923949
0.8369994277101501
0.8370021673968003
0.8370049069839053
0.8370076464714704
0.8370103858595009
0.8370131251480025
0.8370158643369804
0.8370186034264401
0.8370213424163869
0.8370240813068265
0.8370268200977641
0.8370295587892052
0.8370143549973137
0.8370170938156772
0.8370198325345487
0.837021744737674
0.8370244832725874
0.8370272217080245
0.8370299600439907
0.837032691015821
0.8370354291529934
0.8370381671907111
0.8370409051289796
0.8370436429678041
0.8370463807071902
0.8370491183471432
0.8370510387161716
0.8370537761721139
0.8370565135286389
0.8370413139405883
0.837044051423993
0.8370467888079848
0.8370495260925691
0.8370522632777513
0.8370550003635369
0.8370577373499312
0.8370425396714143
0.8370452767846577
0.8370480137985142
0.8370328171242745
0.8370355542649535
0.83703829130625
0.8370410282481695
0.837025832804251
0.8370285698729654
0.8370313068423072
0.8370340437122817
0.8370367804828945
0.8370394263935774
0.8370421629671304
0.8370448994413379
0.8370454195636866
0.8370302265223469
0.8370304673749376
0.837033203862752
0.8370359402512331
0.8370207484849213
0.8370055572700447
0.8369903666065733
0.8369931035738406
0.8369958404417661
0.8369985772103551
0.8370013138796131
0.8370040504495454
0.8369888614673938
0.8369916017932785
0.8369943383904733
0.8369970748883523
0.8369998112869208
0.8370025475861844
0.8370052837861485
0.8370080198868183
0.8370107558881993
0.8369955692646688
0.8369983053926667
0.8370010414213804
0.8370037773508151
0.8369885919559902
0.8369913280120143
0.8369940639687639
0.8369967998262442
0.8369974547833432
0.8370001904800493
0.8370029260775008
0.8370056615757037
0.8369904783503952
0.8369932139751531
0.8369959495006665
0.8369986849269407
0.8370014202539814
0.8370041554817937
0.8370068906103831
0.8370096256397551
0.8369944445456109
0.8369971797015064
0.8369999147581889
0.8370026497156636
0.8370053845739361
0.8370081193330118
0.8370108539928959
0.8370135885535939
0.8370163230151112
0.8370190573774532
0.8370217916406253
0.8370245258046328
0.8370272598694813
0.8370299938351761
0.8370148162255397
0.8370163408888901
0.8370011640772115
0.8370038983177817
0.8370066324592007
0.8369914566490607
0.8369941909169123
0.8369969250856172
0.8369996591551807
0.8370023931256083
0.8370051269969054
0.8370078607690774
0.8370105944421297
0.8370133280160675
0.8370160614908964
0.8370008882608643
0.8370010858338135
0.8370038193819077
0.8370065528309012
0.8370092861807992
0.8370120194316071
0.8370147525833302
0.8370174856359742
0.8370202185895442
0.8370229514440458
0.8370256841994842
0.8370284168558649
0.8370311494131932
0.8370159794846104
0.8370008101058818
0.8370035430149577
0.8370062758249792
0.8370090085359518
0.8370096136425348
0.8370123461939792
0.8370150786463896
0.837017810999771
0.837020543254129
0.8370232754094691
0.8370260074657964
0.8370287394231164
0.8370314712814346
0.8370342030407563
0.8370369347010868
0.8370396662624315
0.8370423977247959
0.8370272325395849
0.8370299677516918
0.8370326992413063
0.8370175350560235
0.8370202666719033
0.8370229981888114
0.8370257223605078
0.8370284536796202
0.8370311848997771
0.837033916020984
0.8370187537364804
0.837021484983922
0.8370230296886699
0.837025760759716
0.8370284917318264
0.8370312226050065
0.8370339533792616
0.8370366840545971
0.8370394146310183
0.8370421451085307
0.8370448754871397
0.8370476057668506
0.8370503359476688
0.8370530660295995
0.8370557960126483
0.8370585258968206
0.8370612556821215
0.8370460975702154
0.8370488274817094
0.8370336701438222
0.837032936170619
0.8370177796694027
0.8370205098959284
0.837023240023583
0.8370080845212197
0.8370108147749854
0.8370135449298844
0.837016274985922
0.8370190049431038
0.8370217348014348
0.8370244645609207
0.8370238322837
0.8370228651089389
0.8370255946997078
0.8370283241916484
0.8370131716151785
0.8370159012331867
0.8370007494301884
0.8370034791742387
0.8370062088194641
0.8370089383658698
0.8370116678134611
0.8370143971622437
0.8370171264122227
0.837019850133441
0.8370225791859274
0.8370253081396263
0.8370280369945431
0.8370307657506831
0.8370156169693144
0.8370129834408198
0.8370157123212412
0.8370184411028919
0.8370208313732401
0.8370235599634902
0.8370262884549857
0.8370290168477319
0.8370317451417342
0.8370344733369979
0.8370372014335286
0.8370390283185112
0.8370417562338965
0.8370444840505641
0.8370293388583362
0.8370320668009649
0.8370347946448803
0.8370375223900877
0.8370223784198606
0.8370251062910017
0.8370099630933628
0.8370126910904123
0.8370154153705504
0.8370002731700805
0.8370030011943729
0.837005729119965
0.8370084569468623
0.8370111846750701
0.8370139123045938
0.8370166398354386
0.8370014995301092
0.836986359772498
0.8369890876537018
0.8369918154362248
0.8369766766752742
0.8369615384619465
0.8369642665947289
0.8369669946288286
0.8369697225642511
0.8369545855718187
0.8369573136329904
0.8369600415954892
0.836959152561172
0.8369440168548488
0.8369467449098082
0.836949472866102
0.8369522007237357
0.8369549284827142
0.8369576561430434
0.8369442905452252
0.8369470182992657
0.8369497459546622
0.8369516761295808
0.836936543295109
0.8369392709919469
0.83694199859015
0.8369447260897235
0.8369474534906729
0.8369501807930035
0.8369529079967207
0.8369556351018298
0.8369583621083362
0.8369610890162452
0.8369638158255622
0.8369665425362924
0.8369692691484414
0.8369719956620143
0.8369747220770165
0.8369774483934536
0.8369801746113306
0.836982900730653
0.836985626751426
0.8369883526736551
0.8369732246466037
0.8369759506944522
0.8369608234383894
0.8369635496118317
0.8369662756867335
0.8369690016631002
0.8369538756261663
0.8369566017280995
0.836959327731502
0.8369442026894366
0.8369469288183795
0.8369318045470141
0.8369345308014722
0.8369372569574027
0.8369399830148113
0.836942708973703
0.8369454348340833
0.8369481605959577
0.8369508862593311
0.8369536118242092
0.8369563372905973
0.8369590626585006
0.8369617879279245
0.8369645130988743
0.8369672381713555
0.8369699631453733
0.8369726880209329
0.8369575676558642
0.8369558016443448
0.8369406821306219
0.8369434073382356
0.8369282885946514
0.836931013927685
0.83693373916226
0.8369364642983819
0.8369391893360558
0.8369419142752872
0.8369446391160813
0.8369473638584436
0.8369322472279509
0.836934972095702
0.8369376968650255
0.8369404215359268
0.8369431461084114
0.8369458705824844
0.8369485949581511
0.836951319235417
0.836936204717426
0.8369389291200496
0.8369416534242768
0.8369443776301128
0.8369471017375629
0.8369498257466325
0.8369525496573269
0.8369552734696514
0.8369401610635724
0.8369428850012236
0.8369277733645596
0.8369304974275124
0.8369332213920986
0.8369181107484206
0.8369208348382822
0.8369235588297816
0.8369084491789633
0.836911173295712
0.8369134838970028
0.8369162078245046
0.8369189316536589
0.8369038234501811
0.8368887157921652
0.8368914399700847
0.836894164049655
0.8368968880308812
0.8368817815888591
0.8368845056952545
0.8368872297033103
0.8368899536130318
0.8368926774244243
0.8368775724216732
0.8368802963582068
0.8368651921241504
0.8368679161858
0.8368706401491239
0.8368733640141277
0.8368760877808163
0.8368788114491954
0.8368637088773901
0.8368664326708561
0.8368691563660169
0.8368717698863654
0.8368744933869178
0.8368772167891809
0.8368799400931599
0.8368826632988602
0.8368853864062871
0.8368881094154458
0.8368908323263418
0.8368935551389802
0.8368962778533666
0.8368990004695062
0.8369017229874042
0.836904445407066
0.8369071677284969
0.8368920692769773
0.8368921217373465
0.8368948441337649
0.8368975664319604
0.8369002886319382
0.8369030107337038
0.8369057327372622
0.836908454642619
0.8369111764497794
0.8369138981587488
0.8369166197695325
0.836916830504913
0.8369195519646275
0.8369222733261708
0.8369249945895477
0.836927362251292
0.8369300833247284
0.8369328043000143
0.8369355251771551
0.8369204313878139
0.8369231523899531
0.8369258732939514
0.8369107804952554
0.836913501524226
0.8369162044220958
0.836918925255124
0.8369216459900265
0.8369243666268084
0.836927087165475
0.8369298076060318
0.8369325279484839
0.8369352481928368
0.8369379683390956
0.8369406883872659
0.8369434083373527
0.8369283187599915
0.8369269714784359
0.8369296915287094
0.8369324114809067
0.8369351313350328
0.8369378510910931
0.836940570749093
0.836925483127036
0.8369282029099371
0.836930915384197
0.836933634971121
0.8369363544599997
0.8369390738508381
0.8369417931436416
0.8369445123384155
0.836947231435165
0.8369499504338955
0.8369526693346123
0.8369553881373206
0.8369581068420259
0.8369430224389108
0.8369457412684815
0.8369306576319312
0.8369333765863425
0.8369300744295801
0.8369327932965034
0.8369355120654336
0.8369382307363761
0.836940949309336
0.8369436677843187
0.8369463861613297
0.836949104440374
0.836951822621457
0.8369545407045839
0.8369572586897601
0.8369421783787928
0.8369410190811516
0.8369437371630392
0.8369464551469831
0.8369452814215733
0.8369479992797587
0.8369507170400139
0.8369356387486805
0.8369383530306084
0.8369410708177595
0.8369259935150966
0.8369287114269787
0.8369314292409392
0.8369341469569834
0.8369368645751166
0.836939582095344
0.8369422995176711
0.8369272240939357
0.8369268741673516
0.8369117995645279
0.836914517291481
0.8369172349205352
0.8369199524516954
0.8369226698849672
0.8369253872203558
0.8369281044578666
0.8369308215975046
0.8369335386392754
0.8369362555831841
0.8369211835261403
0.8369239005946885
0.8369088293029668
0.8369115464961293
0.8368964759696587
0.8368991932874105
0.8369019105073028
0.8368868409684359
0.8368895583128916
0.836892275559492
0.8368949927082423
0.8368977097591478
0.8369004267122139
0.8369031435674458
0.8369058603248488
0.8369085769844282
0.8369112935461892
0.8369140100101372
0.8369167263762776
0.8369194426446153
0.8369180705327385
0.8369207866790835
0.8369235027276394
0.8369084371403926
0.8369111533134681
0.8369138693887587
0.8369165853662694
0.8369191770469995
0.8369218928312023
0.8369068288999443
0.8368917655109542
0.8368919474446204
0.8368946635233907
0.8368973795043936
0.8369000953876341
0.836900986250506
0.8369037019710811
0.8369064175939086
0.8369091331189937
0.8369118485463419
0.8369145638759584
0.8369172791078484
0.8369022187835946
0.8369049341399111
0.8368898745797985
0.8368925900605164
0.8368953054435113
0.8368802468695685
0.8368829623769392
0.8368856777865908
0.8368883930985291
0.8368909859665914
0.8368759288250148
0.8368786441657938
0.8368813594088688
0.8368663032531511
0.836869018620548
0.836871733890245
0.8368744490622477
0.8368771641365612
0.8368798791131908
0.8368825939921419
0.8368853087734197
0.8368880234570294
0.8368907380429762
0.8368934525312657
0.8368961669219027
0.8368988812148929
0.8368975034628341
0.8369002176341449
0.8369029317078219
0.8369056456838704
0.8369083595622956
0.8369110733431028
0.8368960217978023
0.8368987357028848
0.8369014495103535
0.8369041632202138
0.8369068768324709
0.8369095903471302
0.8369123037641968
0.8368972540914084
0.8368999676327205
0.8369026810764444
0.8369029327679359
0.8369056460607621
0.8369083592560141
0.8369110723536973
0.8369137853538168
0.8369131252476397
0.8369158381132927
0.8369185508813958
0.8369212635519541
0.8369239761249728
0.8369266886004574
0.836929400978413
0.8369321132588449
0.8369348254417583
0.8369375375271586
0.836940249515051
0.8369429614054407
0.8369279165921851
0.8369306286067707
0.8369333405238579
0.836936052343452
0.8369387640655582
0.8369237206798467
0.8369264325261211
0.8369291442749118
0.8369314694996813
0.8369341810604661
0.8369368925237829
0.8369396038896368
0.8369423151580332
0.8369450263289774
0.8369444773924104
0.8369471884270516
0.8369498993642542
0.8369526102040235
0.8369553209463646
0.8369580315912829
0.8369607421387835
0.8369634525888718
0.836966162941553
0.8369688731968323
0.8369538344058525
0.836956544785254
0.8369592550672581
0.8369442172597035
0.836946927665804
0.8369496379745113
0.8369523481858304
0.8369550582997669
0.8369577683163258
0.8369604782355125
0.836963188057332
0.83696589778179
0.8369686074088912
0.8369713169386412
0.8369740263710452
0.8369767357061084
0.836979444943836
0.8369821540842333
0.8369671199170742
0.8369698291815306
0.836972538348661
0.8369752474184707
0.836977956390965
0.8369806652661488
0.8369833740440276
0.8369860827246066
0.8369887913078911
0.8369889639198895
0.8369916723541427
0.8369943806911153
0.8369793495442744
0.8369820580052685
0.8369847663689864
0.8369874746354334
0.8369901828046148
0.8369928908765355
0.8369955988512011
0.8369983067286167
0.8370010145087875
0.8370036180493671
0.837006325636934
0.836991297244338
0.8369940049558928
0.8369789773241539
0.836981685159672
0.8369843928979589
0.8369871005390199
0.8369898080828605
0.8369925155294858
0.836977489543174
0.8369624640963561
0.8369651718880428
0.8369678795825122
0.8369705871797696
0.8369732946798203
0.8369760020826694
0.8369787093883223
0.836981416596784
0.83698412370806
0.8369868307221554
0.8369718078045634
0.8369745149425369
0.8369772219833341
0.8369795286900488
0.8369645069820066
0.8369672140566673
0.836969921034161
0.8369726279144928
0.8369576074086259
0.8369603144127821
0.8369630213197806
0.8369657281296269
0.8369684348423261
0.8369711414578833
0.836973847976304
0.8369765543975932
0.8369792607217562
0.8369819669487982
0.8369669489704923
0.8369696553213263
0.8369704309761273
0.8369731371673721
0.8369758432615093
0.8369785492585443
0.8369812551584823
0.8369839609613285
0.8369866666670882
0.8369893722757664
0.8369920777873686
0.8369947832018998
0.8369974885193654
0.8369824737648849
0.8369850787504665
0.8369877840964268
0.8369904893453309
0.836993194497184
0.836978181166341
0.8369808864419206
0.8369835916204533
0.8369862967019446
0.8369890016863996
0.8369917065738234
0.8369944113642214
0.8369971160575986
0.8369998206539605
0.837000358686912
0.8370030631281121
0.837005767472311
0.837008471719514
0.8370111758697262
0.8370138799229528
0.8369988702595453
0.8369991016035495
0.8370004841577195
0.8370031882087138
0.8370058921627347
0.8370064048775964
0.8370091086769746
0.8370110395901805
0.837013743209502
0.8369987359705876
0.8370014397135555
0.8370041433595733
0.8370068469086462
0.8370095503607796
0.8370118736446255
0.8370145769097089
0.8370172800778682
0.8370022749278184
0.8370049782195933
0.8370076814144481
0.8370103845123882
0.8370130875134187
0.837015790417545
0.8370184932247721
0.8370211959351053
0.8370238985485497
0.8370266010651107
0.8370293034847934
0.8370320058076031
0.8370347080335448
0.8370374101626239
0.8370401139870888
0.8370397118128861
0.8370424137070075
0.8370451155042852
0.8370478172047242
0.8370505188083298
0.8370532203151072
0.8370559217250617
0.8370586230381983
0.8370613242545224
0.8370640271659611
0.8370667281886435
0.8370517291431986
0.8370544302894448
0.8370571313388933
0.8370598322915489
0.837062533147417
0.8370475355208219
0.8370502365002265
0.8370529373828476
0.8370556381686908
0.837058338857761
0.8370610394500636
0.8370637399456037
0.8370664403443865
0.8370691406464172
0.837071840851701
0.8370568457450094
0.8370595460737973
0.8370622463058426
0.8370649464411505
0.8370676464797261
0.8370703464215747
0.8370730462667014
0.8370757460151116
0.8370784456668102
0.8370811452218025
0.8370661526341713
0.8370511605835814
0.8370361690700041
0.8370388691887615
0.8370238784322883
0.8370265786744455
0.8370115886750065
0.8370142890405389
0.837016989309355
0.8370196894814601
0.8370223895568594
0.837025089535558
0.8370277894175612
0.837030489202874
0.8370155012807081
0.837000513895282
0.8369994091214472
0.8370021092215525
0.8370048092249684
0.8370075091317001
0.8370071706089863
0.8370098632152345
0.836994877809036
0.836997577700224
0.8370002774947404
0.8370029771925904
0.8369879929827551
0.8369906498393075
0.8369918655237771
0.8369945651789001
0.8369972647373704
0.8369999641991931
0.8370026635643735
0.8370053628329168
0.8370080620048281
0.8369930801178445
0.8369957794129792
0.8369984786114862
0.8370011777133708
0.837003876718638
0.8370041307970529
0.8369891505892497
0.8369918496648544
0.8369945486438497
0.8369972475262406
0.8369999463120325
0.8370026450012303
0.8370053435938396
0.8370080420898652
0.8370107404893125
0.8370134387921866
0.8370161369984928
0.8370011595244478
0.8370038578539127
0.837006556086814
0.8370092542231565
0.8370119522629458
0.8370146502061868
0.8370173480528847
0.8370200458030449
0.8370227434566724
0.8370254410137723
0.83702813847435
0.8370308358384105
0.8370335331059591
0.8370362302770009
0.8370389273515412
0.8370416243295851
0.8370443212111377
0.8370470179962043
0.8370320447922975
0.8370347417004832
0.8370197692518346
0.8370224662831148
0.8370251632179122
0.8370278600562321
0.8370305567980795
0.8370332534434596
0.8370359499923777
0.8370386464448388
0.8370413428008483
0.8370440390604112
0.8370467352235328
0.8370494312902182
0.8370521272604725
0.8370371579817563
0.8370376544649197
0.8370403505011418
0.8370430464409409
0.837045742284322
0.8370307744581631
0.8370334704245737
0.8370185033531311
0.8370211994425466
0.8370062331257507
0.8370089293381466
0.8369939637759277
0.8369966601112796
0.8369993563502148
0.8370020524927388
0.8370047485388568
0.8370074444885736
0.8370101403418947
0.8370128360988252
0.83701553175937
0.8370182273235347
0.8370209227913242
0.8370236181627438
0.8370263134377987
0.8370290086164938
0.8370317036988345
0.837034398684826
0.8370370935744732
0.8370397883677816
0.8370424830647561
0.837045177665402
0.8370478721697244
0.8370505665777287
0.8370532608894197
0.8370559551048027
0.837058649223883
0.8370613432466656
0.8370640371731558
0.8370667310033586
0.8370684436267837
0.8370711372819604
0.8370738308408645
0.8370765243035014
0.8370792176698763
0.8370796701337325
0.8370823633476394
0.8370850564652982
0.837087749486714
0.8370893238756378
0.8370909786128244
0.8370936713840758
0.8370963640591033
0.8370990566379124
0.837101749120508
0.8370867933971264
0.8370894860026077
0.837074531032693
0.8370772237610355
0.8370799163931679
0.8370826089290954
0.837085301368823
0.837087993712356
0.8370894944627362
0.8370921866351794
0.8370772337541348
0.8370799260494075
0.8370826182484993
0.8370853103514153
0.8370880023581607
0.8370906942687407
0.8370933860831605
0.8370960778014251
0.8370987694235399
0.8371014609495098
0.8370865105733676
0.8370892022221349
0.8370918937747617
0.8370945852312529
0.8370972765916138
0.8370999678558496
0.8371026590239654
0.8371053500959663
0.8371080410718575
0.8371107319516441
0.8371134227353313
0.8371161134229242
0.8371187147350908
0.8371037675211861
0.8371064582370465
0.8371091488568221
0.8371118393805177
0.8371133746366483
0.8371160649888241
0.8371187552449347
0.8371206670003577
0.8371233570782504
0.8371260470600929
0.8371287369458903
0.8371314267356478
0.8371341164293705
0.8371368060270636
0.8371394955287323
0.8371421849343816
0.8371439674412106
0.8371466566710232
0.8371493458048312
0.837134403113381
0.8371370923699074
0.8371397815304334
0.8371424705949644
0.8371451595635052
0.8371478484360613
0.8371505372126374
0.8371532258932392
0.8371559144778713
0.8371586029665391
0.8371612913592478
0.8371639796560023
0.8371490399033494
0.8371517283227884
0.8371544166462774
0.8371571048738218
0.8371597930054265
0.8371448546604111
0.837147542914673
0.8371502310729995
0.8371529191353956
0.8371556071018665
0.8371551118728207
0.8371577997042502
0.8371585926353146
0.8371436564438993
0.8371287207854435
0.837128923659241
0.8371316117181209
0.8371342996810897
0.837119365255363
0.8371220533408995
0.8371247413305288
0.8371274292242561
0.8371301170220865
0.8371328047240253
0.8371354923300773
0.8371381798402479
0.8371377136032274
0.8371404009779023
0.8371430882567091
0.837145775439653
0.837148462526739
0.8371510710404364
0.8371537579372217
0.8371564447381646
0.83715913144327
0.8371618180525433
0.8371645045659895
0.8371495746620327
0.8371522612980019
0.8371549478381483
0.8371576342824768
0.8371603206309925
0.8371630068837007
0.8371656930406065
0.8371658808848819
0.8371685668947446
0.8371536393142929
0.8371387122661801
0.8371237857503776
0.8371264723192329
0.8371291587922864
0.8371318451695434
0.8371345314510089
0.8371372176366879
0.8371399037265856
0.8371249790523291
0.8371276652646401
0.8371303531639277
0.8371330391846579
0.8371181156970174
0.8371208018401347
0.8371058791027006
0.8371085653681807
0.8370936433808838
0.8370963297687024
0.8370814085314736
0.8370840950416065
0.8370867814559686
0.8370894677745653
0.8370921539974016
0.8370948401244825
0.8370975261558133
0.8371002120913992
0.837102897931245
0.837105583675356
0.8371082693237374
0.8371109548763942
0.8370960365694978
0.837096125744453
0.8370988113699409
0.8370838940769876
0.837068977315684
0.8370716632813756
0.8370743491513434
0.8370770349255924
0.8370797206041276
0.8370824061869543
0.8370850916740775
0.8370877770655024
0.837090462361234
0.8370905961590752
0.8370932813088934
0.837095966363032
0.8370986513214962
0.8371013361842912
0.837104020951422
0.8370891078177202
0.8370917927070399
0.8370944775006997
0.8370971621987044
0.8370998468010595
0.8370849350699945
0.8370876197945114
0.8370903044233827
0.8370929889566135
0.837095673394209
0.8370983577361741
0.8371010419825142
0.8370861320893469
0.8370888164578199
0.8370915007306718
0.8370941849079079
0.8370959731428421
0.8370810646676575
0.8370837488873429
0.8370864330114212
0.8370891170398972
0.837074209748799
0.8370768938993538
0.8370795779543106
0.8370822619136747
0.8370849457774511
0.8370700398878934
0.8370727238737214
0.8370754077639659
0.8370780915586319
0.8370807752577246
0.8370834588612491
0.8370861423692104
0.8370888257816138
0.8370915090984642
0.8370941923197668
0.8370968754455267
0.8370819722627133
0.8370846555104923
0.8370873386627325
0.8370724364456376
0.8370751197198717
0.8370778028985715
0.837080485981742
0.8370831689693884
0.8370858518615156
0.8370885346581289
0.8370736342765868
0.837058734425496
0.837061417561531
0.8370641006020499
0.8370667835470582
0.837051884878691
0.837054567945615
0.8370562542274654
0.8370589371211201
0.8370602406212071
0.8370629233484203
0.8370656059801457
0.8370682885163886
0.8370533919423475
0.8370560746004733
0.8370587571631205
0.8370614396302944
0.8370465442384581
0.8370316493767354
0.8370318481089077
0.8370169540387622
0.8370196370111104
0.8370223198879807
0.8370250026693784
0.8370276853553086
0.8370303679457762
0.8370330504407867
0.8370357328403447
0.8370384151444556
0.8370410973531245
0.8370437794663563
0.8370464614841563
0.8370491434065295
0.837051825233481
0.8370369345173613
0.8370396164660838
0.8370422983193887
0.8370449800772812
0.8370476617397663
0.8370467430364731
0.8370318539999723
0.837034535752836
0.8370372174102995
0.8370398989723676
0.8370425804390454
0.8370452618103382
0.837047943086251
0.8370506242667887
0.8370533053519565
0.8370559863417597
0.8370572373690527
0.8370599181935704
0.8370602745820716
0.8370629552572284
0.8370656358370435
0.8370683163215221
0.8370709967106691
0.8370561117438025
0.8370587922546452
0.8370614726701604
0.8370465886666634
0.8370492692038493
0.837051949645712
0.8370546299922564
0.837057310243488
0.8370424276371612
0.8370451080100364
0.8370477882876026
0.8370504684698651
0.8370531485568288
0.8370558285484987
0.8370585084448802
0.8370611882459781
0.8370463076872735
0.8370489876099855
0.8370341077972147
0.8370333694787043
0.8370360494884904
0.8370387294029991
0.83702385083054
0.8370089727870121
0.8370116530398956
0.8370143331974996
0.8370170132598295
0.8370196932268903
0.8370223730986871
0.8370074966679913
0.837010176661297
0.8370128565593428
0.8370155363621337
0.8370024294020604
0.8370051092949091
0.836990234757238
0.8369753607482325
0.8369780409792359
0.8369807211149828
0.8369834011554784
0.8369860811007277
0.8369887609507357
0.8369914424824008
0.8369765703019697
0.8369792501781192
0.8369819299590369
0.8369846096447277
0.8369872892351965
0.8369899687304485
0.8369926481304889
0.8369953274353227
0.8369980066449548
0.8370006857593906
0.8370033647786349
0.8370060437026928
0.8370087225315695
0.8369938534787285
0.8369965324289802
0.8369816641209469
0.8369843431925498
0.8369870221689746
0.8369897010502264
0.8369923798363103
0.8369775129225137
0.8369794174071864
0.8369820980093532
0.8369847767401619
0.8369874553758165
0.8369901339163222
0.8369887363471202
0.8369914147697334
0.8369940930972101
0.8369958336297614
0.8369985117836333
0.8369836476651502
0.8369863259403068
0.8369890041203405
0.8369916822052567
0.8369943601950601
0.8369970380897562
0.8369997158893498
0.837002393593846
0.83700507120325
0.8370077487175666
0.837010426136801
0.8370131034609584
0.8370157806900437
0.8370009196957662
0.8370035970461018
0.8370062743013696
0.8369914142673835
0.8369940916438768
0.8369967689253063
0.836999446111677
0.837002123202994
0.8370048001992625
0.8370074771004875
0.837010153906674
0.8369952959140956
0.836997972841478
0.8370006496738261
0.8370033264111449
0.8370060030534395
0.8370086796007149
0.8370113560529762
0.8370140324102284
0.8370167086724767
0.837019384839726
0.8370220609119816
0.8370247368892483
0.8370274127715311
0.8370300885588354
0.837032764251166
0.837035439848528
0.8370205856259929
0.837023261344514
0.837008407865288
0.8370110837049439
0.8370137594496346
0.837016435099365
0.837018991767065
0.8370216672289993
0.8370243425959885
0.8370270178680373
0.8370121664305309
0.8370148418236851
0.8370175135734134
0.8370201887767635
0.8370228638851878
0.8370255388986911
0.8370282138172787
0.8370308886409554
0.8370335633697263
0.8370362380035966
0.8370389125425712
0.8370240637921048
0.8370092155684514
0.8369943678715829
0.8369795207014713
0.8369821960093081
0.8369838796655447
0.8369865548011556
0.8369892298418665
0.8369743840796174
0.8369770592413046
0.8369775243437462
0.8369626795790279
0.8369653548059656
0.8369680299380101
0.8369707049751665
0.8369733799174399
0.8369760547648353
0.8369748421654389
0.8369775168920317
0.8369801915237591
0.8369828660606263
0.8369855405026384
0.8369882148498002
0.8369881157574349
0.8369907899640888
0.8369934640759059
0.8369961380928914
0.8369964165400333
0.8369990904098441
0.837001764184837
0.8370044378650167
0.8370071114503884
0.8370097849409572
0.8370124583367281
0.8369976190058472
0.8370002854310679
0.8370029588530646
0.8370056321802726
0.8370083054126969
0.8370109785503426
0.8370136515932145
0.8370138357091546
0.8370165086066124
0.8370016715713268
0.8370043445896451
0.8370070175132025
0.8370096903420039
0.8370123630760544
0.837015035715359
0.8370155334991997
0.8370182059875728
0.8370033710259268
0.8370060436351283
0.8370087161495968
0.8370113885693372
0.8370140608943546
0.8370167331246541
0.8370194052602407
0.8370220773011193
0.8370247492472952
0.8370099165356784
0.8370125886026522
0.8370152605749273
0.8370179324525087
0.8370206042354014
0.8370232759236105
0.8370224639868327
0.8370251355474128
0.8370103049314283
0.8370129766127725
0.8370156481994452
0.8370121009181972
0.8370147724257195
0.8370174438385815
0.8370201151567879
0.837022786380344
0.8370254575092547
0.837028128543525
0.8370307994831601
0.8370334703281649
0.8370186427171336
0.8370213136828617
0.8370239845539637
0.8370266553304445
0.8370293260123093
0.8370319965995628
0.8370346670922104
0.8370373374902569
0.8370400077937075
0.8370251824304805
0.8370278528546241
0.8370305231841758
0.8370331934191406
0.8370358635595235
0.8370385336053296
0.837041203556564
0.837040101298545
0.8370427711274517
0.8370454408617993
0.8370481105015929
0.8370507800468374
0.8370534494975378
0.8370561188536992
0.8370587881153267
0.8370614572824252
0.8370641263549997
0.8370493050272672
0.8370344842243876
0.8370371536327657
0.8370398229466177
0.8370424921659492
0.8370451612907648
0.8370478303210697
0.8370504992568689
0.8370531680981674
0.8370558368449702
0.8370585054972823
0.8370611740551089
0.837063844288711
0.8370490263767922
0.8370516949607016
0.8370543545993238
0.8370395376422742
0.8370422062524339
0.8370448747681211
0.8370475431893409
0.8370327274018975
0.8370353959436618
0.8370380643909628
0.8370407327438055
0.8370434010021949
0.837046069166136
0.8370487372356339
0.8370480833219776
0.8370507512613932
0.8370534191063785
0.8370560868569386
0.8370587545130783
0.8370439416734508
0.8370461599721293
0.8370313478796169
0.8370340157847012
0.837036683595368
0.8370393530810956
0.8370420207029113
0.8370446882303249
0.837047355663341
0.8370500230019647
0.8370526902462012
0.8370553573960553
0.8370580244515322
0.8370432150317584
0.8370284061359986
0.8370310735267329
0.8370337408230881
0.8370360488982955
0.8370387160122607
0.8370413830318614
0.837026575740329
0.8370292428803301
0.837031909925971
0.8370345733394372
0.8370365184940666
0.8370391852694851
0.8370418519505628
0.8370270464840999
0.8370297132855488
0.8370298701762544
0.837032536833426
0.8370177325791488
0.8370167577514561
0.8370194244990464
0.8370220911523103
0.837024757711253
0.8370099549036181
0.8370126215828722
0.8370152881678089
0.8370175267034218
0.8370201931073069
0.8370053916892148
0.8370080582133843
0.8369932575333339
0.8369959241777643
0.8369985907278902
0.8369986437985165
0.8370013102062576
0.8370039765197077
0.8370066427388717
0.8370093088637549
0.837011974894362
0.8370146408306981
0.8370173066727683
0.8370198840235687
0.8370225496786846
0.8370252152395495
0.8370278807061684
0.8370305460785463
0.8370332113566881
0.8370335077520396
0.8370361728835979
0.8370388379209336
0.8370415028640518
0.8370441677129574
0.8370293721501951
0.8370320371193132
0.8370347019942227
0.8370373667749288
0.8370400314614364
0.8370426960537505
0.8370453605518762
0.8370480249558183
0.8370506892655819
0.837053353481172
0.8370560176025937
0.8370586816298519
0.8370613455629514
0.8370465530956787
0.8370492171489569
0.8370518811080806
0.8370545449730549
0.8370572087438847
0.8370575558387259
0.8370602194622158
0.8370628829915747
0.8370655464268077
0.8370507562376349
0.8370359665711112
0.8370386303407397
0.8370238414110707
0.8370265053007984
0.8370291690963975
0.8370318327978727
0.8370344981719201
0.8370371616851318
0.8370398251042346
0.8370250379822846
0.8370277015214586
0.8370129151361151
0.8370155787953365
0.8370182423604523
0.8370209058314676
0.8370235692083872
0.8370262324912161
0.8370288956799593
0.8370315587746219
0.8370342217752088
0.837036884681725
0.8370395474941755
0.8370422102125652
0.8370448728368992
0.8370475353671825
0.8370501978034198
0.8370528601456164
0.8370532230154218
0.8370558852101588
0.8370585473108687
0.8370612093175561
0.8370638712302263
0.8370665330488841
0.8370691947735345
0.8370718564041826
0.8370745179408332
0.8370771793834914
0.8370623989127604
0.8370650604754175
0.8370677219440863
0.8370703833187717
0.8370730445994787
0.8370582655065464
0.837060926907226
0.8370624194492555
0.8370649871124833
0.8370675617468227
0.8370680124995636
0.8370706734932525
0.8370733343929896
0.83707599519878
0.8370786559106287
0.8370788575266164
0.8370815180940034
0.8370841785674622
0.8370868389469975
0.8370894992326144
0.8370921594243179
0.837094819522113
0.8370800444794074
0.8370827046971303
0.8370838769463326
0.8370865370025118
0.8370891969647956
0.8370893824681054
0.8370920422862822
0.837094702010577
0.8370973616409948
0.8370825889001204
0.8370678166806432
0.837070476644702
0.837073136514882
0.837075796291188
0.8370610252342569
0.8370462546986172
0.8370489148084651
0.8370490568705615
0.8370517168370918
0.8370369475081665
0.8370396075944905
0.8370422675869461
0.8370449274855384
0.8370475872902724
0.8370502470011529
0.8370529066181852
0.8370555661413739
0.8370582255707242
0.837060884906241
0.8370635441479292
0.8370662032957938
0.8370688623498398
0.8370715213100722
0.8370741801764958
0.8370768389491159
0.837062073345423
0.8370647322378004
0.8370673910363781
0.8370666313900128
0.8370518670081204
0.8370519719208654
0.8370372083183482
0.8370398673679034
0.8370425263236634
0.837045185185633
0.8370478439538173
0.8370481411594899
0.8370507997817647
0.8370534583102673
0.8370561167450031
0.8370587750859769
0.8370614333331936
0.8370640914866582
0.837049330794502
0.8370345706229133
0.8370372291094393
0.83702246967177
0.8370251282779154
0.8370277867903061
0.8370130282998399
0.8370156869318256
0.8370179152639495
0.8370205737160236
0.8370058163935441
0.8370084749651874
0.8370111334430886
0.8369963770675476
0.8369990356649937
0.8370016941687017
0.8370043472900034
0.8369895920746296
0.8369748373794743
0.8369774961222931
0.836980154771377
0.836982813326731
0.83698547178836
0.836988130156269
0.8369907884304629
0.8369934466109469
0.8369961046977256
0.8369987626908041
0.8370014205901875
0.8370040783958805
0.8370067361078882
0.836991984491108
0.8369946423225794
0.8369973000603693
0.836999957704483
0.8370026152549253
0.8369878650105821
0.8369905226804618
0.8369931802566741
0.8369958377392241
0.8369984951281166
0.8370011524233567
0.8370038096249492
0.8370064667328992
0.8370091237472116
0.8370117806678913
0.8370144374949433
0.8369996899010766
0.8370023468475344
0.8370050037003685
0.8370076604595837
0.8370103171251853
0.837012973697178
0.8370156266520827
0.8370008808559365
0.8370035374537651
0.8370061939579939
0.8369914491073094
0.8369941057308917
0.8369967622608782
0.8369994186972738
0.8370020750400834
0.8370047312893122
0.8370073874449648
0.8370100435070463
0.8370126994755618
0.8370153553505161
0.8370180111319141
0.8370206668197607
0.8370198404316029
0.837022495993687
0.8370251514622324
0.8370277997926341
0.8370304550742411
0.8370331067401433
0.8370357618347697
0.8370384168358821
0.8370410717434855
0.8370416539001103
0.8370443086572087
0.8370469633208116
0.837049617890924
0.8370522723675508
0.8370549267506969
0.8370401880517948
0.8370428425542413
0.8370454969632113
0.8370481512787096
0.8370508055007411
0.8370534138530511
0.8370560678889698
0.8370587218314366
0.8370613756804564
0.837064029436034
0.8370666830981746
0.8370693366668828
0.8370546008278428
0.8370572545158189
0.8370599081103669
0.8370625616114916
0.8370652150191981
0.837067868333491
0.8370705215543754
0.8370557875101321
0.8370584408502566
0.8370610940969766
0.837046360996667
0.8370316284149822
0.8370168963518952
0.8370021648073784
0.8369874337814046
0.8369900879976352
0.8369927421204421
0.83699539614983
0.8369945849396484
0.8369972388431938
0.836999892653333
0.8370025463700709
0.8370051999934124
0.8370078535233626
0.8370105069599263
0.8370131603031085
0.8370158135529141
0.8370184667093479
0.8370211162533328
0.8370237692231
0.8370264220995103
0.8370290748825686
0.83703172757228
0.8370343801686491
0.8370370326716811
0.8370396850813807
0.8370249590968787
0.8370276116256585
0.8370302640611101
0.8370155390195216
0.8370181915740291
0.8370208440352125
0.8370234964030766
0.8370261486776263
0.8370288008588664
0.8370314529468021
0.8370167296973792
0.8370020069659062
0.8370046593851811
0.8370073117111497
0.8369925899221828
0.836995242367133
0.8369978947187806
0.837000546977131
0.8370031991421889
0.8370058512139592
0.8369911310041279
0.8369937831948528
0.8369945131284969
0.8369971651664625
0.8369998171111532
0.8370024689625739
0.8370051207207296
0.8370077723856252
0.8370104239572655
0.8370130754356557
0.8370157268208004
0.8370183781127047
0.8370210293113736
0.8370236804168117
0.8370263314290242
0.8370289823480159
0.8370316331737918
0.8370342839063568
0.8370369345457157
0.8370395850918735
0.8370248694647732
0.8370275201298437
0.837030170701717
0.8370291470365264
0.8370317974866094
0.8370344478435077
0.8370371051387097
0.8370397553091299
0.8370424053863802
0.8370276920377181
0.8370129792063029
0.8370156296144586
0.8370182799294428
0.83702093015126
0.8370235802799155
0.837026230315414
0.8370288802577605
0.8370315301069599
0.8370168192767149
0.8370194692447417
0.8370047591435265
0.8370074092303575
0.8370100592240446
0.8370127091245925
0.8370115033832846
0.837014153165322
0.8370168028542326
0.8370194524500214
0.8370196752715005
0.8370049674929857
0.8370076171570666
0.8370102667280331
0.8370129162058901
0.8370155655906425
0.837000859176418
0.8370035086799112
0.837006158090304
0.837008807407601
0.8370114566318073
0.8370137842590625
0.8370164333027501
0.8370169653214194
0.8370196142161488
0.8370222630178105
0.8370249117264092
0.83702756034195
0.8370302088644378
0.8370155055513254
0.8370181541925179
0.8370176462326692
0.8370202947432129
0.83702044368766
0.8370230920560284
0.8370257403313638
0.8370283885136712
0.8370310366029554
0.8370336845992215
0.8370363325024742
0.8370389803127185
0.8370416280299593
0.8370442756542015
0.8370295757090703
0.8370322234519763
0.8370175242347901
0.8370201720963366
0.8370203403228653
0.837022988041967
0.8370256356680813
0.8370282832012133
0.8370309306413678
0.8370335779885498
0.83703545441821
0.837038101592996
0.8370407486748236
0.8370260521468862
0.837028699347319
0.8370313464547976
0.8370339934693267
0.8370366403909113
0.8370392872195561
0.8370419339552663
0.8370445805980464
0.8370472271479017
0.8370498736048368
0.8370525199688569
0.8370551662399665
0.8370578124181708
0.8370604585034745
0.8370631044958826
0.8370657503954001
0.8370510575560538
0.8370537035741408
0.8370563494993408
0.8370589953316592
0.8370616410711005
0.8370642867176699
0.8370495954512515
0.8370522412163635
0.8370548868886074
0.8370575324679881
0.8370601779545106
0.8370628233481796
0.8370481336543525
0.8370507791665375
0.8370534175664819
0.8370560576286451
0.837058702862512
0.8370613480035443
0.8370639930517465
0.8370666380071238
0.837069282869681
0.8370545953822639
0.8370572403633075
0.8370425536025895
0.8370278673572417
0.8370305126680117
0.8370331578859588
0.837035803011088
0.8370384480434042
0.8370237631583508
0.8370264083090823
0.8370290533670047
0.837031698332123
0.8370343432044419
0.8370196596794318
0.8370223046701402
0.8370249495680533
0.837027594373176
0.8370302390855131
0.8370155569202951
0.8370174071674943
0.8370027257424054
0.8369880448323368
0.8369906900064198
0.8369933350877141
0.8369786551148103
0.8369813003143979
0.8369801781898002
0.8369828232698929
0.8369854682572085
0.8369707897095111
0.8369734348150895
0.8369760798278947
0.8369787247479313
0.8369813695752045
0.8369840143097191
0.83698665895148
0.8369857017609953
0.8369883462804195
0.8369736699987033
0.8369763146363565
0.836978948660858
0.8369642733159057
0.8369669179792063
0.8369658244941887
0.8369684690375562
0.8369711134881929
0.8369737578461036
0.8369726082158884
0.8369579347830655
0.8369605792329388
0.8369624417100744
0.8369650859882205
0.8369677301736566
0.8369703742663874
0.8369730182664178
0.8369756621737527
0.8369609907450931
0.8369463198307784
0.8369489640670653
0.836951608210655
0.8369542522615523
0.836956896219762
0.8369595400852892
0.8369448707392181
0.8369302019073557
0.8369328461017244
0.8369354902034086
0.8369381342124134
0.8369407781287433
0.8369434219524036
0.8369460656833988
0.8369487093217339
0.836951352867414
0.8369539963204435
0.8369566396808277
0.8369592829485712
0.8369446169486597
0.8369299514627225
0.8369322919226585
0.8369349354317626
0.8369202708863562
0.8369229145134498
0.8369255580479049
0.8369282014897264
0.8369308448389189
0.8369334880954874
0.8369361312594369
0.8369387743307721
0.8369414173094979
0.8369440601956193
0.836946702989141
0.836949345690068
0.8369346839749519
0.8369373267938365
0.8369399695201303
0.8369426121538381
0.836945254694965
0.8369478971435156
0.8369483184450195
0.8369509607473361
0.8369536029570896
0.8369562450742852
0.8369588870989275
0.8369615290310215
0.8369468701840089
0.8369495139854314
0.8369521559428732
0.8369547978077756
0.8369574395801432
0.8369427820883378
0.8369454239786029
0.8369472864827799
0.8369499282016354
0.8369525698279693
0.8369552113617866
0.8369578528030923
0.8369431971006898
0.8369458386598644
0.8369484801265312
0.8369511215006952
0.836953762782361
0.8369391084346156
0.8369417498341248
0.8369443911411399
0.8369469238046469
0.8369495649285889
0.8369522024585282
0.8369516325570513
0.8369542734598426
0.8369569142701672
0.8369595549880294
0.8369449031042876
0.8369302517335309
0.8369328927794525
0.8369355337329102
0.8369208832955735
0.8369196173509702
0.8369222583981205
0.8369076089624756
0.8368929600396673
0.8368783116296686
0.8368809532148886
0.8368835947076387
0.8368689472307034
0.8368715888411201
0.836874230359071
0.8368768717845609
0.8368795131175947
0.8368821543581773
0.8368847955063133
0.8368874365620078
0.8368900775252657
0.8368927183960916
0.8368953591744905
0.836895749484238
0.836898390117176
0.8369010306577005
0.8369036711058158
0.836906311461527
0.836908951724839
0.8369115918957565
0.8369142319742844
0.8369168719604276
0.8369195118541909
0.8369221516555793
0.8369247913645973
0.8369101490609588
0.8368955072696563
0.8368808659906628
0.8368835062372297
0.836886146391419
0.8368887864532354
0.8368914264226839
0.8368940662997691
0.8368930168286446
0.8368956565855529
0.8368982962501103
0.8369009358223216
0.8369035753021918
0.8369062146897258
0.8369088539849282
0.836911493187804
0.8368968552143687
0.8368994945347847
0.8369021337628781
0.8369023505959796
0.8368877138064696
0.8368903531021236
0.8368929923054622
0.8368956314164903
0.8368982704352127
0.8369009093616343
0.83690354819576
0.8369061869375946
0.8369088255871427
0.8368941909879228
0.8368968297549546
0.8368994684297041
0.8369021070121762
0.8369047455023755
0.8368901122539228
0.8368927508615802
0.836895389376969
0.8368980278000938
0.8369006661309596
0.8369033043695713
0.8369059425159336
0.8369085805700515
0.8369112185319296
0.8368965874727081
0.8368992255520152
0.8369018635390868
0.8369021571922659
0.8369047950358602
0.8369074327872319
0.8369100704463858
0.8369127080133266
0.8369153454880595
0.8369179828705889
0.8369206201609201
0.8369232573590576
0.8369086291581703
0.8369112664737023
0.8369139036970445
0.8369165408282021
0.8369191778671795
0.8369218148139819
0.8369244516686138
0.8369098252363931
0.8369124622083923
0.8369150990882251
0.8369177358758965
0.836920372571411
0.8369230091747738
0.8369256456859895
0.8369282821050629
0.836930918431999
0.8369335546668025
0.8369361908094783
0.8369388268600312
0.836941462818466
0.8369440986847877
0.8369467344590008
0.8369493701411105
0.8369480571672803
0.8369334346668493
0.8369360704431752
0.8369387061274037
0.8369388906363813
0.8369415261792503
0.8369441616300352
0.8369295407303333
0.8369318758302438
0.8369172556559782
0.8369198913465827
0.8369225269451058
0.8369079077002948
0.8369105434160681
0.8369131790397639
0.8369158145713871
0.8369184500109426
0.8369210853584351
0.8369227180638293
0.8369253532447208
0.8369279883335632
0.8369306233303613
0.8369332582351199
0.836935893047844
0.8369212766333654
0.8369066607294057
0.8368920453359383
0.8368909452879958
0.8368935806095715
0.8368962158391078
0.8368988509766093
0.8369014860220809
0.8369041209755276
0.836906755836954
0.8369093906063649
0.8369120252837653
0.8369146598691598
0.8369172943625535
0.8369026818456284
0.8369053164561594
0.836905365249433
0.836907999721119
0.8369106341008159
0.8369132683885286
0.8369159025842622
0.8369185366880212
0.8369211706998104
0.8369238046196349
0.8369264384474993
0.8369290721834084
0.8369144625218474
0.8369170963748591
0.8369197301359195
0.8369223638050334
0.8369249973822056
0.836927630867441
0.8369302642607443
0.8369328975621204
0.8369355307715741
0.8369381638891102
0.8369407969147336
0.8369434298484489
0.8369460626902611
0.8369486954401749
0.8369513280981952
0.8369539606643268
0.8369565931385744
0.8369592255209429
0.8369618578114372
0.8369644900100619
0.836967122116822
0.8369697541317221
0.8369723406858834
0.8369746095731316
0.8369772413196057
0.8369798729742389
0.836982504537036
0.836985136008002
0.8369877673871413
0.836990398674459
0.8369930298699599
0.8369956609736487
0.8369982919855303
0.8370009229056095
0.837003553733891
0.8370061844703797
0.8370088151150804
0.8370114456679978
0.8370140761291369
0.8370167064985023
0.837019336776099
0.8370219669619315
0.837024597056005
0.837027227058324
0.8370298569688934
0.837015257016739
0.8370178870443498
0.837020516980215
0.8370231468243392
0.8370257765767275
0.8370111779689318
0.837013807838336
0.8370164376160081
0.8370018399348903
0.8370044698295549
0.8370070996324912
0.8370097293437041
0.8370123589631984
0.8370149884909788
0.8370003923624847
0.8370030220072313
0.8369884265964512
0.8369910563581414
0.8369936860281207
0.836996315606394
0.8369989450929661
0.8370015744878417
0.8370042037910258
0.8370068330025231
0.8370094621223383
0.8369948688895096
0.8369937583908975
0.8369963876011491
0.8369990167197252
0.8370016457466304
0.8370042746818696
0.8370069035254476
0.8370095322773692
0.8369949410784939
0.8369975699472977
0.8370001987244489
0.8370028274099524
0.8370054560038129
0.8370080845060353
0.8370107129166244
0.8369961234774841
0.8369815345469348
0.8369841632828464
0.8369867919271229
0.8369894204797691
0.8369920489407897
0.836977461352576
0.8369800899304046
0.8369827184166116
0.8369681317536904
0.8369535455991837
0.8369561744105601
0.8369588031303132
0.8369614317584477
0.8369640602949685
0.8369666887398803
0.8369693170931879
0.836971945354896
0.8369745735250097
0.8369772016035334
0.8369798295904721
0.8369824574858306
0.8369850852896136
0.8369877130018258
0.8369903406224722
0.8369929681515575
0.8369955955890865
0.836998222935064
0.8370008501894947
0.8370034773523835
0.837006100939475
0.8370087279193549
0.8369941466478549
0.8369795658843776
0.8369821931892137
0.8369848204025157
0.8369874475242883
0.8369900745545363
0.8369754951318926
0.836978122278816
0.8369635435722566
0.8369661708358327
0.8369515928452933
0.8369542202254995
0.8369544735700919
0.8369571008086044
0.8369597279556026
0.8369623550110912
0.8369648827047986
0.8369675095790114
0.836970136361729
0.8369727630529561
0.8369581874863181
0.8369608142941426
0.8369634410104806
0.8369660676353368
0.836968694168716
0.836971320610623
0.8369705932547469
0.8369732195721201
0.8369586460278745
0.8369440729911349
0.8369466996330831
0.8369493261835649
0.8369519526425849
0.8369373807372879
0.8369400073128275
0.8369426337969093
0.8369440153907078
0.8369466417135597
0.8369492679449674
0.8369518940849358
0.8369373239563894
0.8369399502128487
0.8369425763778724
0.8369452024514654
0.8369478284336325
0.8369504543243784
0.8369358857426046
0.8369385117498154
0.8369239438830811
0.8369265700067342
0.8369291960389692
0.8369262888576409
0.8369289148033574
0.8369315406576668
0.8369169744335225
0.8369196004042415
0.8369222262835572
0.8369248520714743
0.8369274777679977
0.8369129128820249
0.8369155386949326
0.8369181644164506
0.8369036004529178
0.8369062262907967
0.8369088520372896
0.8369114776924015
0.8369141032561369
0.8369167287285006
0.8369193541094976
0.8369219793991324
0.8369246045974099
0.8369100428024313
0.8369126681170412
0.8369152933402976
0.8369007324673686
0.8369032342814111
0.8369058595317759
0.8369084846907959
0.8369111097584759
0.8369137347348206
0.8369163596198347
0.8369189844135231
0.8369216091158904
0.8369242337269416
0.8369268582466813
0.8369122999587213
0.8369149245947394
0.836914259871751
0.8369168843823724
0.8369195088016937
0.8369221331297197
0.8369247573664553
0.8369273815119052
0.8369300055660739
0.8369154495021824
0.8369008939446065
0.8369035183225272
0.8369061426091651
0.8369087668045251
0.8369113909086118
0.8369140149214301
0.8369166388429848
0.8369192626732807
0.8369218864123223
0.8369245100601146
0.8369271336166623
0.83692975708197
0.8369323804560427
0.8369350037388851
0.8369376269305019
0.8369402500308978
0.8369421723411175
0.8369447952712689
0.8369474181102133
0.8369500408579557
0.8369526635145005
0.8369552860798526
0.8369579085540167
0.8369605309369977
0.8369631532288002
0.8369486031678989
0.8369512255758823
0.8369538478926911
0.8369564701183301
0.8369590922528041
0.8369617142961178
0.8369643362482759
0.8369669581092832
0.8369695798791447
0.8369722015578647
0.8369748231454482
0.8369774446419
0.8369800660472249
0.8369655189798922
0.8369681405013658
0.8369707619317162
0.8369733832709482
0.8369760045190666
0.8369747345375834
0.8369773556711114
0.8369628104205045
0.8369630925904888
0.8369657137896792
0.8369683348977703
0.836970955914767
0.8369735768406739
0.8369761976754957
0.8369616542141981
0.8369642751651075
0.8369668960249358
0.8369695167936877
0.836972137471368
0.8369747580579813
0.8369773785535325
0.8369799989580263
0.8369826192714674
0.8369852394938606
0.8369706984021391
0.8369733187405904
0.8369587783611954
0.8369613988156824
0.8369640191791247
0.8369666394515267
0.8369692596328934
0.8369718797232293
0.8369744997225393
0.8369771196308281
0.8369797394481006
0.8369823591743613
0.836984978809615
0.8369875983538665
0.8369894448887893
0.8369920642644751
0.8369926931365006
0.8369781562086799
0.8369807756439467
0.8369662394280408
0.8369688589792839
0.8369714784395402
0.8369740978088147
0.8369767170871121
0.8369789524872738
0.8369812260141908
0.8369838450322505
0.8369821643778488
0.836984783288657
0.8369874021085135
0.8369900208374229
0.83699263947539
0.8369952580224197
0.8369978764785164
0.8370004948436851
0.8370031131179304
0.8370057313012571
0.8370083493936699
0.8370109673951736
0.8370135853057729
0.8370162031254724
0.8370016718464474
0.8370042897820773
0.8369897592144023
0.8369923772659402
0.8369949952265814
0.836980465576975
0.8369830836535008
0.8369857016391339
0.8369883195338789
0.8369737910089781
0.8369764090195836
0.8369790269393049
0.8369816447681467
0.8369842625061138
0.8369868801532109
0.8369894977094426
0.8369921151748138
0.8369947325493292
0.8369802061824615
0.836982823672809
0.8369854410723044
0.8369880583809527
0.8369906755987585
0.8369932927257265
0.8369959097618614
0.8369985267071681
0.8369840022910662
0.8369860553902143
0.8369886723702871
0.8369912892595397
0.8369939060579771
0.8369793829821501
0.8369819998963663
0.836984616719771
0.8369872334523689
0.8369898500941649
0.8369924666451636
0.8369950831053696
0.8369976994747879
0.8370003157534229
0.8370029319412796
0.8369884112283977
0.8369738910193311
0.8369765075294446
0.8369791239487779
0.836981740277336
0.8369843565151233
0.8369698376357777
0.836972453989268
0.8369750702519916
0.8369605522892459
0.8369631686676493
0.8369486514149709
0.8369512679090318
0.8369367513663571
0.8369393679760532
0.8369419844949846
0.8369274688686276
0.8369300855031708
0.8369155705866689
0.836901056173624
0.8369036731300914
0.8369037788534647
0.8369063956719501
0.8369090123996764
0.836911629036648
0.8369142455828696
0.8369168620383461
0.8369194784030822
0.8369220946770826
0.8369247108603519
0.836921811278044
0.8369244273755024
0.8369270433822408
0.8369125322934956
0.8369151484157598
0.8369177644473076
0.8369202989012684
0.8369229147528106
0.8369255305136506
0.8369281461837931
0.8369307617632428
0.8369333772520045
0.8369188683175122
0.8369214839217712
0.8369240994353462
0.8369095914162182
0.8369122070452674
0.8369148225836361
0.8369003154797605
0.8369029311335804
0.8369055466967238
0.8369081621691954
0.83689365618656
0.8368791507067751
0.8368817665007521
0.8368843822040556
0.8368869978166903
0.8368872389474237
0.8368898544198856
0.8368924698016915
0.8368950850928462
0.836895376324063
0.8368979325528111
0.8368997625860395
0.8368852597654907
0.8368878749549865
0.8368904900538472
0.8368931050620773
0.8368957199796815
0.8368983348066645
0.8369009495430313
0.8369035641887863
0.8369061787439344
0.8369087932084801
0.8369114075824283
0.8369140218657837
0.8369166360585508
0.8369192501607345
0.8369218641723396
0.8369244780933706
0.8369270919238323
0.8369297056637294
0.8369323193130666
0.8369349328718485
0.83693754634008
0.8369401597177657
0.8369427730049104
0.8369282752174377
0.836930888619911
0.8369335019318471
0.8369361151532507
0.8369348241045411
0.8369374372125173
0.8369229410241183
0.8369255542473929
0.8369281673801459
0.8369307804223818
0.8369333933741057
0.8369188985110406
0.8369215046505513
0.8369216636075557
0.8369217792637633
0.8369243921451144
0.8369270049359683
0.8369296176363297
0.8369151245956932
0.8369006320569975
0.8369008779377564
0.8369034909095671
0.8369061037908867
0.8368916124121675
0.8368942254086801
0.836879734737464
0.8368823478491473
0.8368849608703426
0.8368875738010546
0.836890186641288
0.8368891133854033
0.8368917261085095
0.836894338741149
0.8368969512833266
0.8368995637350469
0.8369021760963147
0.8369047883671344
0.8369074005475111
0.8369084944696371
0.8369111064954218
0.8369137184307766
0.8369163302757059
0.8369189420302148
0.8369215536943075
0.8369070673156584
0.836909679094879
0.8369122907836875
0.8368978053175634
0.8369004171214764
0.8369007182669449
0.8369033299300359
0.8369059415027267
0.836908552985022
0.8369111643769263
0.8369137756784445
0.8369163868895811
0.8369189980103411
0.8369045149348902
0.8369071261707229
0.8369097373161827
0.8368952551528417
0.8368807734907002
0.8368833849566121
0.8368859963321493
0.8368886076173165
0.8368912188121185
0.8368938299165599
0.836879349782469
0.8368807931212274
0.8368663137137544
0.836868925068385
0.8368544463672591
0.8368570578368468
0.8368596692160754
0.8368451914265278
0.8368478029206904
0.8368504143244977
0.8368359374464172
0.8368385489651357
0.8368411603935025
0.8368437717315228
0.8368463829792009
0.8368489941365416
0.8368506140598424
0.8368532250536663
0.8368387501302039
0.8368413612389105
0.8368439722572923
0.8368444609721643
0.8368470718466156
0.836849682630755
0.8368522933245871
0.8368549039281166
0.8368404309783063
0.8368430416966887
0.8368456523247723
0.8368482628625618
0.8368508733100619
0.8368534836672772
0.8368560939342126
0.8368587041108725
0.8368603890718943
0.8368459182796018
0.8368314479877516
0.8368340584100367
0.8368366687420489
0.8368221993607271
0.8368248098075187
0.8368274201640413
0.8368300304302995
0.8368326406062979
0.8368352506920412
0.8368378606875342
0.8368404705927815
0.8368426482033724
0.836845252749251
0.8368478623913507
0.836850471943223
0.8368530814048729
0.8368556907763048
0.8368583000575237
0.836860909248534
0.8368464434500301
0.8368490527557854
0.8368345876623112
0.8368371970827894
0.836837678679936
0.836840287956784
0.8368428971434346
0.8368455062398925
0.836843960317802
0.8368465693056983
0.8368491782034134
0.8368517870109521
0.8368373243701106
0.8368399332923356
0.836842542124388
0.8368280803931102
0.8368306893398261
0.8368332981963731
0.8368359069627559
0.8368385156389792
0.8368411242250475
0.8368437327209658
0.8368292727183269
0.836831877873099
0.8368344863935677
0.8368370948238948
0.8368397031640848
0.8368423114141426
0.8368449195740725
0.8368304612997192
0.8368330695742601
0.8368356777586771
0.836838285852975
0.8368408938571583
0.8368434983161053
0.8368423055665922
0.8368449133661747
0.8368475210756592
0.8368501286950503
0.8368527362243525
0.8368553436635706
0.8368579510127094
0.8368605582717733
0.8368631654407672
0.8368657725196956
0.8368683795085633
0.8368709864073749
0.836871043905278
0.8368736506680217
0.8368762573407217
0.8368788639233828
0.8368814704160097
0.8368840768186069
0.8368866831311792
0.8368892893537312
0.8368748368049563
0.8368603847553456
0.8368629912970195
0.8368655977486713
0.8368682041103058
0.8368708103819277
0.8368734165635415
0.836876022655152
0.8368786286567638
0.8368812345683816
0.8368667846541167
0.8368693906802464
0.8368719966163857
0.8368575476100731
0.8368601536607015
0.8368627596213434
0.8368653654920036
0.8368679712726869
0.8368705769633976
0.8368561294782536
0.8368587352834279
0.8368613409986335
0.8368639466238753
0.8368495002507872
0.8368350543764518
0.8368376620467082
0.8368402679007777
0.8368428736648862
0.8368454793390385
0.8368480849232391
0.8368506904174928
0.8368532958218041
0.8368559011361778
0.8368585063606184
0.8368611114951306
0.8368628950143744
0.8368654999832223
0.8368681048621555
0.8368707096511784
0.8368562671503647
0.8368588720537722
0.8368614768672732
0.8368640815908726
0.8368666862245748
0.8368539585854683
0.8368565633039619
0.8368591679325631
0.8368617483137697
0.8368613521073247
0.8368639565184695
0.8368657619578284
0.8368683662030109
0.8368709703583268
0.8368680619063115
0.836870665977017
0.8368732699578666
0.836875873848865
0.8368784776500167
0.8368810813613263
0.8368836849827985
0.8368862885144381
0.8368888919562497
0.8368914953082378
0.8368940985704071
0.8368967017427623
0.8368822652710481
0.8368848685577164
0.8368874717545743
0.8368900748616266
0.8368923035796109
0.8368949065135218
0.8368975093576408
0.8369001017632196
0.8369027044279471
0.8369053070028967
0.8368908728726299
0.8368934755618632
0.836879042133521
0.8368646092030207
0.8368672122105365
0.8368698151282716
0.8368553831035915
0.8368409515766704
0.8368435548126018
0.8368461010523877
0.8368487041097405
0.8368342736934054
0.8368368768649314
0.8368394816709999
0.8368383412367957
0.8368409442035307
0.8368435470805037
0.8368291182459391
0.8368317212370554
0.8368343241384134
0.8368369269500178
0.836839529671873
0.836842132303984
0.836844731398317
0.8368473338510126
0.8368499362139777
0.836852538487217
0.8368381119850364
0.8368236859802444
0.8368262885714186
0.836811863267794
0.83681446597304
0.8368170685885578
0.8368196711143517
0.8368222735504267
0.8368248758967872
0.8368274781534379
0.8368300803203835
0.8368326823976286
0.8368352843851778
0.8368378862830358
0.8368404880912073
0.8368430898096966
0.8368456914385087
0.8368482929776481
0.8368508944271195
0.8368534957869275
0.8368390742405052
0.8368416757143504
0.8368442770985359
0.8368468783930666
0.8368494727051978
0.8368520738205512
0.8368546748462634
0.8368572757823391
0.836859876628783
0.836845457208816
0.8368439953138987
0.8368465962547262
0.836849197105928
0.8368517978675085
0.8368543985394725
0.8368569991218247
0.8368595996145695
0.8368622000177116
0.8368648003312558
0.8368674005552066
0.8368700006895686
0.8368726007343466
0.8368752024121978
0.8368778022777917
0.8368774219669965
0.8368800217047885
0.8368826213530177
0.8368852209116888
0.8368878203808064
0.8368904197603751
0.8368930190503996
0.8368956182508845
0.8368982173618345
0.836900816383254
0.8369034153151478
0.8368890016021926
0.8368916006480455
0.8368941996043764
0.8368797867948217
0.8368820207695957
0.8368842873876855
0.8368868862909319
0.8368894851046689
0.8368920838289013
0.8368946824636336
0.8368972810088704
0.8368998794646164
0.8369024778308762
0.8368880673604955
0.8368906658406622
0.8368932642313465
0.836895862532553
0.8368984607442863
0.8369010588665511
0.8369036568993519
0.8369062548426933
0.8369088526965801
0.8369114504610168
0.836914048136008
0.8369165407066669
0.836919138204589
0.8369217356130794
0.8369243329321426
0.8369269301617835
0.8369125232394852
0.8369151205829992
0.8369177178370947
0.836920315001776
0.836922912077048
0.8369255090629152
0.8369281059593822
0.8369269350596085
0.8369125301209671
0.8369151271067312
0.8369177240031014
0.836920320810082
0.836922917527678
0.8369255141558937
0.8369281106947338
0.8369296642405941
0.8369322606186447
0.8369348569073329
0.8369204543112753
0.8369060522109103
0.8369086488165648
0.8369112453328552
0.8369123102871634
0.8369149066510921
0.8369005058852678
0.8369031023629613
0.8369056987513029
0.8369082950502973
0.8368938953893363
0.836896491802072
0.8368990881254642
0.8369016843595175
0.8369042805042364
0.8369068765596256
0.8369094725256897
0.8369120684024334
0.8369146641898612
0.8369002666488026
0.8369028625499441
0.8368999243093745
0.8369000464465054
0.8369026422174712
0.8368882461215167
0.8368908420061625
0.8368934378015044
0.836896033507547
0.836898629124295
0.836901224651753
0.8369038200899255
0.8368894257069583
0.8368920212587849
0.8368946167213297
0.8368972120945974
0.8368998073785928
0.8369024025733203
0.8369049976787846
0.8369075926949902
0.8369086845866358
0.8368942923478638
0.8368968874142885
0.8368994823914618
0.8369020772793887
0.8369043298832117
0.8369068437800412
0.8369094384075296
0.8369120329457899
0.8369146273948261
0.8369172217546433
0.836919816025246
0.8369224102066386
0.8369250042988259
0.8369106149962745
0.8369132092020548
0.8369136989603424
0.8369162930239026
0.8369188869982691
0.8369214808834466
0.8369240746794397
0.8369266683862528
0.8369292620038908
0.836931855532358
0.8369344489716594
0.8369370423217991
0.836939635582782
0.8369422287546127
0.8369448218372957
0.8369474148308356
0.8369330291003343
0.836932071158961
0.8369346642379532
0.836934850985328
0.8369374353338321
0.8369400281869304
0.8369426209509042
0.8369452136257581
0.8369478062114968
0.8369503987081248
0.8369529911156468
0.8369555834340673
0.8369578027534906
0.8369603949001302
0.8369629869576818
0.8369655789261501
0.8369681708055396
0.8369537889206884
0.8369563809135933
0.8369567785839441
0.8369580920639251
0.8369606838492849
0.8369632755455815
0.8369488952274559
0.8369514870372384
0.8369540787579615
0.8369396993390326
0.8369422911732192
0.8369279124508804
0.8369304528592013
0.8369330447186585
0.8369356364890637
0.8369212588690865
0.83692385075291
0.8369094738293577
0.8369090820082523
0.8369116739676785
0.8369142658380584
0.8369168576193966
0.8369194493116976
0.8369220409149661
0.8369246324292068
0.836927223854424
0.8369298151906225
0.8369324064378068
0.8369349975959816
0.8369206234440263
0.836923214715564
0.8369088412596979
0.836911432644577
0.8369140239404496
0.83691661514732
0.8369192062651928
0.836904834112317
0.836907425343507
0.8369100164857033
0.8368956452310199
0.8368812744698888
0.8368838659276482
0.8368864572964122
0.8368890485761853
0.8368916397669721
0.8368942308687773
0.8368936592154881
0.8368962501936449
0.8368818813959972
0.8368844724873974
0.836887063489827
0.8368896544032907
0.8368922452277927
0.836894835963338
0.8368974266099309
0.8369000171675762
0.8369026076362783
0.8369051980160418
0.836890831531371
0.8368764655399277
0.83687905623504
0.836881646841212
0.8368842373584485
0.8368868277867539
0.8368894181261328
0.8368920083765898
0.8368945985381295
0.8368971886107565
0.8368828247293097
0.8368854149151036
0.8368880050119883
0.8368905950199687
0.8368931849390492
0.8368788223588618
0.8368814123910849
0.836884002334412
0.8368865921888475
0.836872230707678
0.836874820675233
0.8368774105539001
0.836880000343684
0.8368825900445893
0.8368851796566207
0.8368877691797825
0.8368734094033723
0.8368759990396277
0.8368785885870174
0.8368811780455458
0.8368668193677261
0.8368694089393248
0.8368550509561224
0.8368576406407698
0.8368432833521231
0.8368458731497976
0.8368480562708621
0.8368506458977982
0.8368362897143442
0.8368219340234428
0.8368075788250687
0.8367932241191964
0.836795814464604
0.8367984047211445
0.8368009948888223
0.8368035849676421
0.8368061749576083
0.8368087648587258
0.8368113546709989
0.8368139443944321
0.8368165340290302
0.8368021816315682
0.836804771379079
0.8368073610377584
0.8368099506076111
0.8368125400886414
0.8368151294808539
0.8368177187842533
0.8368203079988441
0.8368228971246309
0.836808546833155
0.8367941970338437
0.8367967864741855
0.8367993758257216
0.8367850269218526
0.836787616386231
0.8367902057618074
0.8367927950485865
0.8367953842465727
0.8367979733557708
0.8368005623761852
0.8368031513078203
0.8368057418651823
0.8368083306192436
0.836793984021887
0.8367965728887625
0.8367991616668717
0.8368017503562194
0.83680433895681
0.8368069274686479
0.8368095158917379
0.8368121042260845
0.8368146924716924
0.8368172806285659
0.8368198686967098
0.8368224566761284
0.8368081127876013
0.8368107008798042
0.8368132888832858
0.8368158767980506
0.836818464624103
0.8368210523614478
0.8368236400100892
0.8368262275700322
0.8368288150412811
0.8368314024238407
0.8368170608402515
0.8368174512866734
0.836820038730955
0.836822626086554
0.8368252133534752
0.8368278005317229
0.8368303876213019
0.8368329746222166
0.8368355615344717
0.8368381483580716
0.8368238091163246
0.8368239389323128
0.8368265258220882
0.8368291126232152
0.8368316993356986
0.8368342859595428
0.8368199482580392
0.8368225349945811
0.8368081979856894
0.8367938614680518
0.8367964485185664
0.8367821126934388
0.8367677773594997
0.8367703647239086
0.8367729519996698
0.8367728445401066
0.8367754316847459
0.8367780187407494
0.836763684950302
0.8367662721188909
0.8367688591988478
0.8367714461901772
0.8367740330928837
0.8367735231150975
0.8367761098936136
0.8367786965835188
0.8367804953247139
0.8367830818509042
0.8367856682884968
0.836788254637496
0.8367908408979063
0.8367934270697326
0.8367960131529791
0.8367985991476506
0.8368011816287421
0.8367868516145006
0.8367894376332071
0.8367920235633469
0.8367937412245072
0.8367962293879821
0.8367819006854241
0.8367844865675035
0.8367870723610283
0.836787248943184
0.8367898346008625
0.8367924201699988
0.8367950056505973
0.8367975910426625
0.8367832642793588
0.8367858497839167
0.8367884351999451
0.8367910205274485
0.8367936057664315
0.8367961909168986
0.8367987759788544
0.8368013609523034
0.8368039458372502
0.8367896211724123
0.8367922061698245
0.8367947910787383
0.836797375899158
0.8367999606310884
0.8367856372604295
0.8367882221048015
0.8367908068606877
0.8367933915280928
0.8367959761070213
0.8367985605974777
0.8367842387216545
0.8367868233245278
0.8367879462609761
0.8367904434294952
0.8367930277934836
0.8367923553476432
0.8367949395904583
0.8367975237448249
0.8368001078107475
0.8368026917882309
0.8368052756772794
0.8368078594778975
0.8368104431900899
0.836813026813861
0.8368156103492156
0.836818193796158
0.8368207771546927
0.8368233604248245
0.8368259436065577
0.8368285266998968
0.8368142092121009
0.8368167924178151
0.8368193755351391
0.83680505893875
0.8368076421684267
0.8368102253097169
0.8367959096046272
0.8367984928582479
0.8368010760234859
0.8368036591003454
0.8368062420888311
0.8368088249889477
0.8368114078006996
0.836797093789516
0.8367996767135729
0.8368022595492688
0.8368048422966082
0.8368074249555958
0.8367931122366659
0.8367956950079346
0.836798277690855
0.8368008602854319
0.8367865486579257
0.8367891313647606
0.8367917139832556
0.8367942965134152
0.8367968789552438
0.8367994613087462
0.8368020435739266
0.8368046257507898
0.8368072078393403
0.8368097898395824
0.8367954805066509
0.8367980626191232
0.8367837539760771
0.8367863362007583
0.8367889183371341
0.836791500385209
0.836794075505744
0.836796657377348
0.8367992391606647
0.8367849322099703
0.8367875141054703
0.8367900959126867
0.8367926776316241
0.8367952592622871
0.8367978408046802
0.8368004222588079
0.8368030036246747
0.8368055849022852
0.8368081113889189
0.8368106924909653
0.836813273504769
0.8368158544303342
0.836814761888978
0.8368173427008699
0.8368199234245349
0.8368225040599777
0.8368082008687826
0.8368107816163707
0.8368133622757401
0.8367990599741749
0.8367847581614938
0.8367704568376716
0.836773038009793
0.8367587373750962
0.8367613186592783
0.8367638998552339
0.8367664809629676
0.836769061982484
0.8367677945252575
0.8367703754341157
0.836772956254768
0.8367755369872187
0.836761238509091
0.8367638193535709
0.8367664001098529
0.8367689807779416
0.8367715613578416
0.8367741418495572
0.8367767222530932
0.836779302568454
0.836781882795644
0.8367844629346679
0.8367701667468914
0.8367727469979166
0.8367753271607793
0.836761031861776
0.8367636121366178
0.8367661923233009
0.8367687724218296
0.8367713524322087
0.8367739323544425
0.8367765121885357
0.8367790919344927
0.836781671592318
0.8367842511620162
0.8367868306435917
0.8367894100370492
0.8367919893423931
0.8367945685596277
0.836780276350221
0.8367828556794038
0.8367854349204812
0.8367880140734577
0.8367905931383379
0.8367931721151263
0.8367957510038272
0.8367983298044455
0.8368009085169853
0.836786618395934
0.8367723287629418
0.8367749077873824
0.836777486723743
0.8367775827333274
0.8367801615359377
0.8367827402504802
0.8367853188769593
0.8367878974153796
0.8367736097124512
0.8367761883627429
0.8367787669249797
0.8367813453991657
0.8367839186633169
0.8367864969615028
0.8367890751716515
0.8367916532937676
0.8367942313278557
0.8367968092739202
0.8367979992152064
0.8368005770089308
0.8368031547146444
0.8368057323323516
0.8368083098620569
0.836810887303765
0.836796603110615
0.8367991806641603
0.8367848971584734
0.8367874748238344
0.8367900524012011
0.8367926298905778
0.836795207291969
0.8367977846053793
0.8368003618308132
0.8368029389682752
0.8367886573486454
0.8367743762164929
0.8367769536654865
0.836762673220513
0.8367652507812547
0.8367509710233999
0.8367366917529171
0.8367392696250715
0.8367418474092454
0.8367444251054433
0.8367470027136699
0.8367495802339294
0.8367521576662265
0.8367547350105655
0.8367573122669512
0.8367598894353878
0.83676246651588
0.8367646408467704
0.8367503642665919
0.8367529413776909
0.8367555184008534
0.8367580953360839
0.8367606721833869
0.836763248942767
0.8367658256142284
0.8367684021977759
0.836770978693414
0.836773555101147
0.8367761314209795
0.8367787076529161
0.836781283796961
0.8367670100987521
0.8367695863544434
0.836755313342702
0.8367578897100184
0.8367604659894462
0.8367630421809898
0.8367632133724928
0.8367657894292995
0.8367683653982341
0.8367709412793011
0.8367709844122738
0.8367567135674813
0.8367586056352626
0.8367611815070564
0.8367469115595563
0.8367494875429197
0.8367520634384255
0.8367546392460782
0.8367572149658823
0.8367597905978424
0.836762366141963
0.8367649415982484
0.8367675169667034
0.8367700922473321
0.8367704320697941
0.8367730072128985
0.836775582268189
0.8367781572356702
0.8367807321153463
0.836783306907222
0.8367690404751474
0.8367716153785576
0.8367741901941711
0.8367599246471743
0.8367624995743003
0.8367650744136331
0.8367676491651774
0.8367674639032631
0.8367700385262915
0.8367726130615434
0.83677382210605
0.8367743782498819
0.836760114888169
0.8367589070521643
0.8367614815577372
0.8367640559755464
0.8367632094772341
0.8367657837778345
0.8367683579906827
0.836770932115783
0.8367735061531401
0.8367760801027583
0.8367786539646421
0.8367788008935246
0.8367645403733825
0.8367646176661044
0.8367503578737107
0.8367521446469784
0.8367547186535793
0.8367572925724545
0.8367598664036083
0.8367624401470453
0.8367650138027699
0.8367507557044891
0.8367533294716016
0.8367559031510055
0.8367584767427051
0.836760711182794
0.8367464543724761
0.8367468573770188
0.8367494309474455
0.8367520044301792
0.8367545778252243
0.8367571511325855
0.8367597243522671
0.8367622974842737
0.8367648705286096
0.8367674434852793
0.8367700163542875
0.8367725891356386
0.8367751618293369
0.836777734435387
0.8367803069537935
0.836766053452389
0.8367686260821251
0.8367543732652473
0.836756946006292
0.8367595186596959
0.8367620912254634
0.836764663703599
0.8367672360941072
0.8367529847573774
0.8367555572591698
0.8367581296733385
0.836760701999888
0.8367464517452514
0.8367490241830624
0.8367515965332577
0.8367541687958419
0.8367567409708194
0.8367584054224751
0.8367609774377086
0.8367635493653482
0.8367661212053986
0.8367686929578642
0.8367712646227493
0.8367738362000587
0.8367763991764051
0.8367789705787212
0.8367815418934748
0.8367827936123788
0.8367685468635304
0.8367711182244187
0.8367736894977521
0.8367762606835348
0.8367788317817714
0.8367814027924663
0.8367839737156241
0.8367865445512491
0.836789115299346
0.836791685959919
0.8367942565329728
0.8367968270185117
0.8367993974165402
0.836801967727063
0.8367877240468687
0.8367902944685871
0.8367928648028033
0.8367954350495217
0.8367980052087468
0.8368005752804831
0.8368031452647351
0.836805715161507
0.8368082849708037
0.8368108546926294
0.8368134243269885
0.8367991831182695
0.836801754565605
0.8368043242236398
0.8367900838968317
0.8367926536660119
0.8367952233477329
0.8367809839027588
0.8367835536956034
0.8367693149337995
0.8367550766565626
0.8367576467590527
0.8367602167740813
0.8367627867016527
0.8367485495045265
0.8367511195431575
0.836753689494335
0.8367561606783304
0.8367587304562932
0.8367444945392757
0.836730259106646
0.836732829194106
0.8367353991941198
0.8367355925288278
0.8367381623943922
0.8367407321725224
0.836743301863223
0.8367458714664983
0.8367484409823527
0.8367510104107908
0.8367535797518171
0.8367561490054359
0.8367587181716518
0.8367612872504692
0.8367638562418925
0.8367664251459263
0.8367689939625749
0.8367693397515068
0.8367694525235911
0.8367552212665327
0.8367577900989743
0.8367603588440408
0.8367461284677062
0.8367486973237236
0.8367512660923694
0.8367538347736481
0.8367564033675641
0.8367518161417136
0.8367543846825992
0.8367565824382671
0.8367591508107537
0.8367449226327089
0.8367306949385254
0.836733263620173
0.8367358322144699
0.8367216054005784
0.8367220743012772
0.8367246429548018
0.8367272115209824
0.8367297799998237
0.8367297743931319
0.8367323427410682
0.8367181176795639
0.8367206861383434
0.8367064617586596
0.8367090303282612
0.8367115988105336
0.8367141672054813
0.8367167355131087
0.8367171618961998
0.8367197300656078
0.8367222981477077
0.836724866142504
0.836710643867787
0.8367131150889747
0.8366988934974615
0.8367014617154696
0.8367040298461768
0.8367065978895875
0.8367091658457062
0.8366949455298299
0.836680725697309
0.8366832939621975
0.8366858621397925
0.8366884302300982
0.8366909982331193
0.8366935661488601
0.8366961339773251
0.8366987017185189
0.8367012693724456
0.83670383693911
0.8367064044185164
0.8367088766551067
0.8367114439616272
0.8367140111809032
0.8367165783129387
0.8367191453577384
0.8367217123153068
0.8367074961352039
0.8367100632034676
0.8367126301845037
0.8367151970783164
0.8367177638849104
0.8367203306042899
0.8367228972364594
0.8367254637814235
0.8367280302391866
0.836730596609753
0.8367331628931273
0.8367189491749291
0.836704735939624
0.8367073025315055
0.8366930899768941
0.8366956566794016
0.8366961391474824
0.8366987057110055
0.8367012721873416
0.8367038385764953
0.8367064048784711
0.8367089710932734
0.8367115372209064
0.8367141032613749
0.8366998930050399
0.8367024591561046
0.8367050252200084
0.8367075911967556
0.8367101570863507
0.836712722888798
0.8367152886041022
0.8367178542322675
0.8367036458426832
0.8367062115814191
0.8367087772330198
0.8367113427974899
0.8367139082748337
0.8367164736650555
0.8367022667464095
0.8367048322471778
0.836707397660828
0.8366931916199156
0.8366789860613896
0.8366814804758878
0.8366840461117772
0.8366866116605512
0.8366891771222144
0.8366749728376646
0.836677538409809
0.8366633348051098
0.8366655864333575
0.8366681520341854
0.836668548100117
0.8366689254800509
0.8366547232270679
0.8366572888380941
0.836659854362022
0.836662419798856
0.8366649851486007
0.8366675504112603
0.8366701155868393
0.8366726806753423
0.8366752456767735
0.8366778105911374
0.8366803754184386
0.8366829401586814
0.8366855048118702
0.8366880693780094
0.8366906338571036
0.8366892678958326
0.8366918322675486
0.8366943965522305
0.8366969607498829
0.8366966485666018
0.8366992126390159
0.836701776624412
0.8367043405227945
0.836706904334168
0.8367094680585366
0.836712031695905
0.8367145952462776
0.8367171587096587
0.8367029623853453
0.8367055259591087
0.8367080894458844
0.8367106528456766
0.83671321615849
0.8367157793843288
0.8367183425231975
0.8367209055751006
0.8367234685400425
0.8367092742761397
0.8366950804938147
0.836680887193043
0.8366834506629215
0.8366860140458321
0.8366885773417789
0.8366911405507667
0.8366937036727996
0.8366937750191652
0.8366963380095647
0.8366989009130212
0.836684709714037
0.83668727272778
0.8366898356545838
0.8366923984944526
0.8366949612473911
0.8366975239134035
0.8367000864924943
0.8367026489846678
0.8366884596474287
0.8366910222498631
0.8366903169466996
0.8366761285404432
0.8366786912216163
0.8366812538158777
0.8366816712738021
0.836684233730626
0.8366700466304355
0.8366726091974691
0.8366751716776021
0.836677734070839
0.8366802963771842
0.836682858596642
0.836685420729217
0.8366879827749136
0.8366737975353907
0.8366763596912714
0.8366789217602774
0.8366814837424128
0.8366840456376823
0.8366866074460901
0.8366891691676409
0.8366917308023389
0.8366942923501886
0.8366801091678528
0.8366826708258603
0.8366852323970231
0.8366877938813456
0.8366903552788322
0.8366929165894874
0.8366954778133155
0.8366812962936658
0.836683857627627
0.8366864188747648
0.8366889800350835
0.8366915411085877
0.8366773608573995
0.8366799220410135
0.8366824831378166
0.8366850441478131
0.8366876050710075
0.8366734260880545
0.8366759871213356
0.8366618088158142
0.8366611468858878
0.836646969312355
0.8366495306203615
0.836652091841566
0.836654652975973
0.8366572140235868
0.8366597749844119
0.8366623358584528
0.8366648966457139
0.8366507209303473
0.8366532818276241
0.8366558426381248
0.8366584033618535
0.8366442287171544
0.8366467895508766
0.8366493502978305
0.8366519109580207
0.8366377373838291
0.8366402981539903
0.8366428588373914
0.8366454194340367
0.8366479799439306
0.8366505403670775
0.8366363682566285
0.8366389287897226
0.8366414909299263
0.8366440512895096
0.8366298802491584
0.8366324407186664
0.8366182703550087
0.8366041004713605
0.8366066612473971
0.8366092219366925
0.836611782539251
0.836614343055077
0.836616903484175
0.836619363907839
0.8366219241651862
0.8366244843358185
0.8366270444197403
0.836629604416956
0.8366321643274701
0.8366347241512868
0.8366372838884107
0.8366398435388461
0.8366424031025975
0.8366449625796692
0.8366475219700656
0.8366500812737913
0.8366526404908503
0.8366551996212475
0.8366577586649868
0.836660317622073
0.8366628764925104
0.8366654352763032
0.836667993973456
0.8366705525839733
0.8366707646994215
0.8366733231764031
0.8366737468475247
0.8366763051874007
0.8366788634406604
0.8366814216073084
0.8366829115536207
0.8366854695651389
0.8366880274900579
0.8366905853283819
0.8366931430801157
0.8366789810431644
0.8366815389047266
0.8366816644668453
0.8366842221964044
0.836686779839384
0.8366893373957885
0.8366918948656225
0.8366944522488902
0.8366970095455959
0.8366995667557443
0.8367021238793396
0.8367046809163863
0.8367072378668886
0.8367097947308512
0.8367120299866346
0.8367145866829714
0.8367171432927811
0.8367196998160684
0.8367222562528377
0.8367222880256892
0.8367248443321523
0.8367274005521093
0.8367132432071708
0.8367157995369137
0.8367183557801539
0.8367209119368956
0.8367234680071434
0.8367260239909016
0.8367118681063515
0.8367144241998719
0.8367169802069062
0.836719536127459
0.8367220919615346
0.8367246477091373
0.8367272033702716
0.8367297589449418
0.8367323144331524
0.8367348698349077
0.8367374251502122
0.8367399803790702
0.836742535521486
0.836745090577464
0.8367476455470089
0.8367494071686189
0.836751961978727
0.8367545167024146
0.8367570713396858
0.8367596258905452
0.8367609322153677
0.8367634866145254
0.8367493353632719
0.8367518898721529
0.8367544442946336
0.8367569986307185
0.8367595528804119
0.8367621070437183
0.836764661120642
0.8367505115246002
0.8367530657112227
0.8367527959558039
0.8367553500174212
0.8367579039926666
0.8367604578815443
0.8367463097920345
0.836748863790584
0.8367514177027695
0.8367539715285954
0.8367565252680661
0.836759078921186
0.8367616324879594
0.8367474860529216
0.836750039729342
0.8367525933194198
0.8367551468231589
0.836757700240564
0.8367602535716393
0.8367628068163894
0.8367653599748184
0.8367679130469308
0.836770466032731
0.8367730189322234
0.8367755717454124
0.8367781244723022
0.8367806771128973
0.8367832296672021
0.8367856705827829
0.8367870939395996
0.836789646256027
0.8367899421989987
0.8367921360852871
0.836794688187094
0.8367972402026391
0.8367966893130258
0.8367992412084965
0.8368017930177166
0.8368043447406905
0.8368068963774227
0.8368094479279174
0.8368119993921791
0.8368145507702119
0.8368161101728688
0.8368186613952177
0.8368212125313504
0.8368237635812714
0.8368263145449849
0.8368288671121127
0.8368314179033959
0.8368339686084848
0.8368365192273839
0.8368390562440723
0.8368416066908329
0.8368441570514166
0.8368467073258279
0.836849257514071
0.8368518076161504
0.8368543576320705
0.8368569075618355
0.8368594574054499
0.836862007162918
0.8368645568342442
0.8368671064194328
0.8368696559184883
0.8368722053314149
0.8368580696929282
0.836860619215432
0.8368631686518104
0.836865718002068
0.8368682672662091
0.836870816444238
0.8368733655361591
0.836859231549239
0.8368617807507127
0.8368643298660821
0.8368668788953516
0.8368693298887164
0.8368718787474535
0.8368713827349106
0.8368739314728957
0.836876480124801
0.83687777571439
0.8368803242153068
0.836882872630156
0.8368854209589421
0.8368879692016695
0.8368905173583425
0.8368930654289655
0.8368956134135428
0.8368981613120787
0.8369007091245777
0.8369008121026945
0.8369001705222099
0.8369027181717428
0.8369052657352528
0.8369078132127445
0.8369103606042223
0.8369129079096903
0.836915455129153
0.8369180022626148
0.8369038742028851
0.8369064214458467
0.836892294058584
0.8368948414110248
0.8368973886774673
0.8368999358579161
0.8369018466010149
0.83690439362023
0.836906940553464
0.8369094874007212
0.836912034162006
0.8369145808373227
0.8369171274266758
0.8369187287983416
0.8369212752317312
0.8369238215791697
0.8369096972361452
0.8369122436930309
0.836914790063969
0.8369173363489638
0.8369198825480197
0.836922428661141
0.8369226172802997
0.8369251632613449
0.8369277091564673
0.8369302549656711
0.8369328006889607
0.8369353463263405
0.8369370414745482
0.8369229200065901
0.8369254656818279
0.8369280112711633
0.8369138906703321
0.8369164363690604
0.83691898198189
0.8369215275088251
0.8369240729498699
0.83692471362346
0.83692725892487
0.8369288425532769
0.8369313876991565
0.8369335616327974
0.8369305802974122
0.8369331252851774
0.8369190074564049
0.8369215525535246
0.8369240975647831
0.8369266424901848
0.836929187329734
0.836931732083435
0.8369342767512923
0.83693682133331
0.8369227053471179
0.8369252500384649
0.8369277946439759
0.8369303391636554
0.8369162242390566
0.8369187654950776
0.8369213100382931
0.836923854495685
0.8369263988672575
0.836928943153015
0.8369148296801119
0.8369173740751529
0.8369199183843823
0.8369058057776274
0.836908350196119
0.8369108945288027
0.8369134387756829
0.8369159829367638
0.8369185270120498
0.8369044158564578
0.8369069600409822
0.8369095041397154
0.8369120481526615
0.8368979380579411
0.8369004821801036
0.8369030262164826
0.8369055701670826
0.8369081140319078
0.8368940051928702
0.8368965491668887
0.8368990930551362
0.8368849850816857
0.8368875290791052
0.8368900729907571
0.8368926168166456
0.8368951605567752
0.8368810538386321
0.8368835976879109
0.8368694916402153
0.8368720355986228
0.8368745794712742
0.8368771232581736
0.8368796669593255
0.836865562166597
0.8368681059768548
0.8368706497013686
0.8368731933401428
0.8368757368931815
0.8368782803604893
0.8368808237420704
0.8368667205937094
0.8368691697145433
0.836871713121073
0.8368576108392012
0.8368435090326017
0.836846052742956
0.8368319516063546
0.8368344954257287
0.8368203949590672
0.836806294967577
0.836808839090661
0.8368082003678241
0.8368107443730747
0.8368132882926007
0.8368158321264065
0.8368162210433955
0.8368187647420773
0.8368213083550506
0.8368238518823199
0.8368097542079675
0.8368122978441838
0.8368148413946994
0.8368170108829007
0.836819554268328
0.8368220975680675
0.8368246407821235
0.8368271839105004
0.8368297269532023
0.8368156313170524
0.836818174468675
0.8368207175346265
0.8368066227624728
0.8368091659373236
0.8368117090265066
0.8368142520300262
0.8368001583163078
0.8368027014287049
0.8368052444554421
0.8368077873965237
0.8368103302519543
0.8368128730217378
0.8368154157058789
0.8368143629387826
0.8368002711218833
0.8368028138897817
0.8368053565720435
0.8368078991686727
0.8368065771975484
0.8368091196879976
0.8368116620928254
0.8368142044120359
0.8368167466456334
0.8368192887936223
0.836818781675127
0.8368213237032498
0.8368072346162273
0.8368097767531621
0.8368123188044989
0.8368145206914513
0.8368170625773301
0.8368029747479938
0.8368055167426615
0.836808058651743
0.8368106004752426
0.8368131422131648
0.8368156838655137
0.8368182254322938
0.8368207669135094
0.8368233083091646
0.8368092225088934
0.8368117640133118
0.8368143054321734
0.8368168467654827
0.836819388013244
0.8368219291754614
0.8368244702521395
0.8368270112432824
0.8368129272772249
0.8368154683771057
0.8368180093914551
0.8368205503202772
0.8368230911635766
0.8368256319213571
0.8368281725936234
0.8368307131803797
0.8368332536816304
0.8368357940973798
0.8368383344276321
0.8368242528779514
0.8368267933169142
0.8368127124353172
0.8368152529829702
0.836817793445129
0.8368203338217978
0.836822874112981
0.8368254143186827
0.8368279544389077
0.8368304944736598
0.8368330344229435
0.8368355742867633
0.8368381140651232
0.8368406537580277
0.8368431933654811
0.8368443399564445
0.8368468794164412
0.836849418790999
0.836851958080122
0.8368544972838148
0.8368570364020815
0.8368595754349265
0.836862114382354
0.8368646532443684
0.8368505769365362
0.8368531159072032
0.8368390402669451
0.8368415793462443
0.8368441183401332
0.836846657248616
0.836849196071697
0.8368351216810065
0.836837660612697
0.8368401994589894
0.8368261259296856
0.8368286648845664
0.8368312037540524
0.836833742538148
0.8368362812368576
0.8368388198501855
0.8368413583781359
0.836843896820713
0.8368464351779215
0.8368489734497653
0.8368349021393428
0.8368374405197483
0.836839978814793
0.8368259083653803
0.8368118383891149
0.836814376986583
0.8368003076773093
0.8368028463832782
0.8368053850038837
0.8368079235391302
0.8368104619890221
0.8368130003535634
0.8368155386327586
0.836818076826612
0.8368206149351279
0.8368231529583106
0.8368256908961643
0.8368282220247613
0.8368141553207433
0.8368166932818581
0.8368192311576519
0.8368051653140879
0.8368077032983331
0.8368102411972609
0.8368127790108753
0.8368153167391807
0.8368012521434508
0.8368037899801852
0.8368063277316142
0.836808865397742
0.8368114029785729
0.8368139404741114
0.8368164778843616
0.8368190152093279
0.8368215524490146
0.8368240896034258
0.8368100272237524
0.8368125644865662
0.836815101664108
0.8368176387563824
0.8368201757633935
0.8368227126851456
0.8368252495216433
0.8368277862728906
0.8368303229388918
0.8368328595196513
0.8368353960151733
0.8368379324254623
0.8368404687505224
0.8368264091670351
0.8368289456004686
0.8368148866829813
0.8368174232247682
0.8368199596813288
0.8368224960526678
0.8368250323387892
0.8368275685396974
0.8368301046553968
0.836816047371596
0.8368185835956243
0.8368186790302882
0.8368212151249075
0.8368237511343286
0.8368262870585558
0.8368288228975934
0.8368313586514458
0.836833894320117
0.8368364299036116
0.8368389654019337
0.8368415008150877
0.8368440361430778
0.8368465713859083
0.8368325171307125
0.8368350524818396
0.8368375877478109
0.8368401229286303
0.8368426580243022
0.8368451930348311
0.8368477279602209
0.8368502628004763
0.8368527975556012
0.8368553322256002
0.8368412801832147
0.8368438149614837
0.8368463496546305
0.8368488842626588
0.8368514187855733
0.8368539532233781
0.8368564875760776
0.836859021843676
0.8368615560261775
0.8368639642064905
0.8368664982209253
0.8368690321502761
0.8368549827087801
0.836840933739003
0.8368434679699033
0.8368460021157179
0.8368485361764513
0.8368510701521077
0.8368536040426913
0.8368395565110236
0.8368420905098064
0.836844627780633
0.8368471616092253
0.8368496953527571
0.8368518899599049
0.8368544235390191
0.8368568747907221
0.8368594082011249
0.8368619415264883
0.8368644747668166
0.8368670079221139
0.8368695409923845
0.8368554962580343
0.8368580311146934
0.8368605642080827
0.8368630972164534
0.8368656301398094
0.8368681629781551
0.8368541196810183
0.8368566526275107
0.8368577591709107
0.8368581072242848
0.8368440650384464
0.8368465979836445
0.8368325564621507
0.8368343311134626
0.8368368640944842
0.8368393969905079
0.8368419214125578
0.8368444541387391
0.8368469867799354
0.8368495193361508
0.8368520518073898
0.8368545841936564
0.8368571164949551
0.8368596487112899
0.8368621808426654
0.8368647128890857
0.8368672448505551
0.8368697767270779
0.8368723085186583
0.8368729346646195
0.836875466318292
0.8368779978870339
0.8368805293708494
0.8368827588525688
0.8368817192222626
0.8368838798415206
0.8368698433469407
0.8368723747552337
0.8368749060786144
0.8368774373170869
0.8368634018721918
0.8368659332186981
0.8368684644802997
0.8368709956570011
0.8368735267488062
0.8368594925463486
0.8368620237461651
0.836864554861089
0.8368505215150974
0.8368530527380117
0.8368555838760368
0.836858114929177
0.8368606458974367
0.8368631767808202
0.8368657075793317
0.8368516758610911
0.8368542067675688
0.8368526113715161
0.8368551421774418
0.8368576728985052
0.8368585051810908
0.8368610357609159
0.8368635662558904
0.8368660966660187
0.836852067058363
0.8368545975764254
0.8368571280096452
0.8368596583580266
0.8368456297990304
0.8368481602553242
0.8368341323593832
0.8368366629235692
0.8368391934029195
0.8368417237974383
0.8368442541071299
0.8368467843319988
0.8368493144720488
0.8368518445272846
0.8368378184505125
0.8368403486136158
0.8368425032687189
0.8368450332684966
0.8368475631834718
0.8368335383537748
0.8368360683765945
0.836838598314615
0.8368245743402499
0.8368271043860942
0.8368296343471429
0.8368321642234001
0.8368346940148704
0.8368372237215579
0.8368232011801905
0.8368257309946784
0.8368117091158078
0.836814239038076
0.8368167688755641
0.8368186032878947
0.8368211296165039
0.8368071089893846
0.8367930888320781
0.8367956188119929
0.8367981487071342
0.8368006785175062
0.8368032082431133
0.8368057378839596
0.8368082674400495
0.8368107969113873
0.836813326297977
0.8368158555998232
0.8368183848169298
0.8368209139493015
0.8368234429969421
0.8368259183576183
0.8368284472367078
0.8368309760310793
0.8368335047407367
0.8368360333656846
0.836838561905927
0.8368245456834682
0.8368105299305173
0.8368130587708555
0.8368155875264868
0.8368181161974154
0.8368206447836456
0.8368231732851816
0.8368257017020277
0.8368282300341883
0.8368307582816674
0.8368332864444694
0.8368358145225985
0.836838342516059
0.8368408704248551
0.8368433982489911
0.8368459259884713
0.8368484536432997
0.8368509812134809
0.836853508699019
0.8368560360999182
0.8368585634161828
0.8368445517870193
0.836847079210935
0.8368496065502197
0.8368521338048774
0.8368546609749126
0.8368571880603293
0.8368597150611319
0.8368622419773247
0.8368647688089118
0.8368507591869346
0.8368532861261474
0.8368558129807581
0.8368583397507708
0.8368608664361898
0.8368633930370196
0.8368659195532642
0.8368684459849278
0.8368709723320148
0.8368569647166504
0.8368594911713375
0.8368454842170449
0.8368480107793121
0.8368505372570055
0.8368530636501292
0.8368555899586874
0.8368581161826844
0.8368582976307333
0.8368608237248603
0.8368633497344375
0.8368493448252293
0.8368518709423586
0.8368378666939702
0.8368403929186315
0.8368429190587457
0.836845445114317
0.8368479710853498
0.8368504969718482
0.8368509211390258
0.8368534468916338
0.8368559725597189
0.8368584981432855
0.8368610236423378
0.8368635490568801
0.8368495474247789
0.8368520729468231
0.8368380719752323
0.8368405976047584
0.8368431231497769
0.8368456486102924
0.8368481739863091
0.836850699277831
0.8368532244848625
0.8368557496074079
0.8368582746454714
0.8368607995990571
0.8368633244681695
0.8368658492528126
0.8368683739529907
0.8368543757532391
0.836840378021772
0.8368429030213034
0.8368454279363683
0.8368479527669708
0.8368504775131154
0.8368364810174219
0.8368390058709781
0.8368250100353167
0.8368275349962647
0.8368300598727575
0.8368325846647992
0.8368351093723939
0.8368376339955461
0.8368401585342599
0.8368426829885395
0.8368286889637404
0.8368312135253871
0.8368337380026033
0.8368362623953929
0.8368387867037603
0.8368413109277099
0.8368438283789534
0.8368463524341915
0.8368488764050243
0.8368348843824791
0.8368374084606537
0.8368399324544263
0.8368424563638016
0.8368284653843094
0.8368309894010048
0.8368335133333061
0.8368360371812175
0.8368385609447433
0.8368410846238876
0.8368436082186549
0.8368461317290491
0.8368463482728761
0.8368488716530996
0.8368513949489615
0.8368539181604662
0.8368399297957665
0.8368386253473695
0.836841148645791
0.8368436718598605
0.8368461949895827
0.8368487180349614
0.8368512409960012
0.836853763872706
0.8368562866650803
0.836842300364872
0.8368448232645066
0.8368308376233664
0.8368333606302414
0.8368358835527885
0.8368384063910119
0.8368409291449158
0.8368434518145046
0.8368459743997823
0.8368484969007531
0.8368510193174216
0.836851285822237
0.8368373024100487
0.8368398248873257
0.8368423472803065
0.8368448695889953
0.8368308872185761
0.8368334096344553
0.8368328410083503
0.8368188595397353
0.8368213837008684
0.8368239061069549
0.8368264284287588
0.8368289506662845
0.8368149704305488
0.8368174927752183
0.8368182525899063
0.8368207747954727
0.8368232969167718
0.8368258189538078
0.836828340906585
0.8368273431893728
0.8368298650324358
0.8368323867912507
0.8368349084658216
0.8368374300561527
0.8368234524809055
0.836825974178347
0.8368119972613545
0.8368145190658864
0.8368005428070918
0.8368030647186943
0.8368055865460589
0.83680810828919
0.8368106299480915
0.836813151522768
0.8368156730132237
0.8368181944194625
0.8368207157414889
0.8368232369793069
0.836825758132921
0.8368282792023353
0.8368308018573931
0.8368333227583924
0.8368358435752046
0.8368383643078336
0.8368408849562841
0.83684340552056
0.8368459260006655
0.836831953651209
0.8368344742383521
0.8368369947413284
0.8368395151601421
0.8368420354947973
0.8368445557452983
0.8368305848183087
0.8368331051758243
0.8368356254491891
0.8368381456384074
0.8368241757513293
0.8368266960475408
0.8368292162596092
0.8368317363875386
0.8368342564313335
0.8368367763909977
0.8368392962665359
0.8368418160579519
0.8368443357652502
0.8368468553884347
0.83684937492751
0.8368518943824801
0.8368379270638723
0.836840446625808
0.836842966103642
0.836844652692545
0.8368306864272086
0.8368167206280359
0.8368192403336379
0.8368217599551403
0.8368242794925475
0.8368267989458634
0.8368293183150927
0.836831837600239
0.8368178734131848
0.8368203928052318
0.8368229121131995
0.8368254313370922
0.836827950476914
0.8368304695326694
0.8368329885043623
0.836835507391997
0.8368380261955777
0.8368405449151086
0.836843063550594
0.8368455821020381
0.8368316204813553
0.8368341391396723
0.8368366577139514
0.8368226969409089
0.8368252156220404
0.8368277342191374
0.836830252732204
0.836816292997564
0.8368188116174616
0.8368213301533325
0.8368238486051807
0.8368263669730105
0.8368140698242228
0.83681658827115
0.8368161509854717
0.8368186693136735
0.8368047118677672
0.8367907548874505
0.8367767983727001
0.8367793171892323
0.8367818359217464
0.8367843545702467
0.8367703990932771
0.8367729178485039
0.8367754365197204
0.8367779551069308
0.8367640006675894
0.8367665193615049
0.8367690379714177
0.83677155316222
0.8367740716041956
0.8367765899621813
0.8367791082361811
0.8367816264261991
0.8367841445322398
0.8367701920837699
0.8367562401005756
0.8367587585039352
0.8367603864820184
0.8367629047322689
0.8367654228985483
0.8367679409808607
0.8367704589792105
0.8367728751964261
0.8367753930285585
0.836777910776741
0.8367639609907815
0.8367664788455978
0.8367689966164675
0.8367715143033947
0.8367740319063836
0.8367600833477586
0.8367626010573593
0.8367651186830252
0.8367676362247604
0.8367701536825691
0.8367562063510634
0.8367587239154619
0.8367612413959374
0.8367637587924941
0.8367662761051361
0.8367687933338678
0.8367713104786931
0.8367738275396165
0.8367763445166421
0.836778861409774
0.8367813782190164
0.8367838949443736
0.8367864115858497
0.836788928143449
0.8367749837529718
0.836777500417132
0.8367800169974187
0.8367825334938361
0.8367850499063886
0.8367875662350801
0.836790082479915
0.8367925986408975
0.8367951147180317
0.8367976307113217
0.836800146620772
0.8367993052321245
0.8367853634566587
0.8367878794447389
0.8367903953489848
0.8367929111694009
0.8367954269059912
0.8367979425587599
0.8368004581277113
0.8368029736128495
0.8368054890141787
0.8368080043317031
0.8368105195654268
0.8367965801577848
0.8367990954980118
0.8367851567450468
0.8367876721917572
0.8367901875546696
0.8367917700756557
0.836794285286521
0.8367968004136003
0.8367993154568979
0.836801830416418
0.8367878934751033
0.8367904085410816
0.8367929235232856
0.8367954384217198
0.8367979532363882
0.8368004679672951
0.8368021282978979
0.8368046428755213
0.8368071573693951
0.8368095951779684
0.8368121095056315
0.8368146237495576
0.836817137909751
0.8368196519862158
0.8368221659789562
0.8368246798879764
0.8368271937132804
0.8368132602945803
0.8368157742263104
0.8368182880743278
0.8368208018386368
0.8368233155192416
0.8368258291161462
0.8368283426293551
0.8368308560588722
0.8368333694047018
0.8368358826668479
0.8368383958453149
0.836840908940107
0.8368434219512282
0.8368459348786828
0.8368484477224749
0.8368509604826088
0.836851282563999
0.8368537951932925
0.836856307738939
0.8368588202009428
0.8368613325793081
0.8368638448740388
0.8368499159473419
0.8368524283484613
0.8368549406659497
0.8368574528998113
0.8368599650500501
0.8368624771166705
0.8368649890996765
0.8368675009990725
0.8368535738659699
0.8368560858717302
0.8368585977938838
0.8368446715042314
0.8368471835327289
0.836849695477623
0.8368522073389181
0.8368519036214104
0.8368544153623689
0.8368536473764897
0.8368561590048468
0.836858670549622
0.8368611820108199
0.8368625137272019
0.8368485899211734
0.8368511014247353
0.8368536128447266
0.8368561241811515
0.8368586354340143
0.836861146603319
0.8368636576890699
0.8368661686912711
0.8368686796099267
0.8368711904450411
0.8368737011966182
0.8368597797523424
0.836845858771227
0.8368474349596167
0.836833514646977
0.836836025816433
0.836838536902349
0.8368410479047292
0.8368435588235779
0.8368460696588991
0.8368321507581513
0.83681823232041
0.8368207434516812
0.8368232544994234
0.8368093369040919
0.8368118480580151
0.8368143591284128
0.8368144021292588
0.8368169130736615
0.8368194239345497
0.8368219347119277
0.8368244454057995
0.8368269560161694
0.8368294665430416
0.8368319736606806
0.8368281419407421
0.8368306523226584
0.83683316262109
0.8368356661850045
0.83683817631659
0.8368396505001804
0.8368257365661139
0.83682824673759
0.8368285937557336
0.8368146806994922
0.8368171909295796
0.8368197010762001
0.8368222111393576
0.8368082991144348
0.8368108092836875
0.8368133193694807
0.8368158293718185
0.8368183392907053
0.836820849126145
0.8368233588781419
0.8368258685467
0.8368119583110155
0.8368144680856446
0.8368169777768386
0.8368194873846014
0.8368219969089372
0.8368245063498503
0.8368270157073447
0.8368295249814247
0.8368320341720944
0.8368345432793579
0.8368370523032194
0.8368231444246702
0.8368256535545763
0.836811746327734
0.836814255563665
0.8368166533724268
0.8368191624434136
0.8368216714310093
0.8368077654258673
0.8368102761812027
0.836812785191386
0.8368138451318116
0.8368163539993091
0.8368188627834307
0.8368049582113292
0.8368074671014294
0.836809975908157
0.8368124846315161
0.836814993271511
0.8368175018281457
0.8368200103014245
0.8368225120457291
0.8368086092610596
0.8368111177570514
0.8368136261696949
0.8368139349442211
0.8368164432267206
0.8368189514258829
0.8368050500860915
0.8368075583911833
0.8368100666129413
0.8368125747513697
0.8368150828064727
0.8368175907782542
0.8368200986667187
0.8368061989241988
0.8368087069185693
0.8368112148296261
0.8368137226573733
0.836816230401815
0.8368187380629554
0.8368212456407985
0.8368237531353487
0.83682626054661
0.8368123627793415
0.836814870296484
0.8368009731799798
0.8368034808029841
0.8368059883427021
0.8368084957991381
0.8367945997115943
0.8367971072738708
0.8367996147528686
0.836802122148592
0.8368033774476945
0.8368058846976705
0.8368083918643837
0.8367944973936923
0.8367806033844042
0.8367831108459938
0.8367856182243191
0.8367881255193843
0.8367906327311936
0.836793139859751
0.8367956469050608
0.836798153867127
0.8367842616424426
0.8367867687102817
0.8367892756948808
0.8367917825962439
0.8367942894143751
0.8367967961492786
0.836782905330797
0.8367854121714509
0.8367879189288805
0.8367904256030899
0.8367929321940833
0.8367954387018649
0.8367979451264388
0.836800451467809
0.8368029577259799
0.8368054639009554
0.8368079699927399
0.8368080229707323
0.836808441074014
0.8368109469916116
0.8368134528260321
0.8368159585772799
0.8368184642453587
0.8368209698302728
0.8368234753320264
0.8368259807506236
0.8368284860860687
0.8368309913383656
0.8368334965075186
0.8368360015935317
0.8368385065964091
0.8368399545354361
0.8368424593895929
0.8368449641606258
0.836847468848539
0.8368335838731144
0.836836088666732
0.8368385933772333
0.8368410980046225
0.8368436025489036
0.8368449456662399
0.8368474500635844
0.8368499543778326
0.8368524586089887
0.8368385756238926
0.836841079960727
0.8368398948264398
0.836842399058303
0.8368449032070837
0.836847407272786
0.836849911255414
0.8368521182369477
0.8368546220583647
0.8368571257967197
0.8368596294520168
0.83686213302426
0.8368646365134538
0.8368671399196019
0.8368696432427088
0.8368557634264213
0.8368582668551728
0.8368607702008865
0.8368632734635663
0.8368657766432163
0.8368682797398408
0.8368544013272414
0.8368569045294881
0.8368590776430743
0.8368615806847531
0.8368640836434178
0.8368665865190726
0.8368690893117214
0.8368552124966037
0.836841336141684
0.8368430516180451
0.836842261648693
0.8368447646371753
0.8368308893757905
0.8368333924698271
0.8368195178570925
0.8368220210566639
0.8368245241732324
0.8368270272068022
0.8368295301573774
0.8368320330249622
0.8368345358095606
0.8368370385111769
0.8368395411298151
0.8368420436654792
0.8368445461181736
0.8368470484879024
0.8368495507746695
0.8368356788839609
0.8368381812762352
0.8368406835855512
0.8368396071611589
0.8368421093638879
0.83682823874615
0.8368304559699123
0.8368329581998993
0.8368190884235142
0.8368052191068802
0.8368077216307196
0.8368102240716088
0.8367963555914537
0.8367988581377649
0.8368013606011292
0.8367874929573553
0.8367899955261213
0.8367924980119439
0.8367950004148271
0.8367975027347752
0.8368000049717923
0.8368025071258823
0.8368050091970497
0.8368075111852984
0.8368100130906324
0.8368125115991643
0.8368118801059228
0.8368143818145071
0.8368168834401916
0.8368193849829804
0.8368055204869819
0.8368080221351398
0.8368105237004054
0.8368130251827829
0.8368155265822762
0.8368016632986445
0.8368041648034852
0.8368066662254453
0.8368091675645288
0.8367953053048535
0.8367978067492634
0.8368003081108002
0.8368028093894679
0.8367889481535993
0.8367914495375726
0.8367939508386801
0.8367964520569261
0.8367825918447146
0.8367850931682451
0.8367875944089175
0.8367900094412244
0.8367925105176192
0.8367786515184552
0.8367811527001128
0.8367836537989237
0.8367861548148922
0.8367886557480221
0.8367911565983178
0.8367772989986391
0.8367797999541752
0.8367823008268804
0.8367848016167588
0.8367709450402032
0.8367734459353011
0.8367735622863147
0.836776063055253
0.8367785637413747
0.8367810643446839
0.836783564865185
0.8367697099151077
0.8367722105408025
0.8367747110836924
0.8367772115437814
0.8367797119210738
0.8367822122155736
0.8367847124272849
0.8367872125562118
0.8367897159133975
0.8367922158767133
0.8367947157572571
0.8367972155550328
0.8367997119592251
0.8368022115915322
0.8368047111410839
0.836807210607884
0.8368097099919367
0.8368122092932462
0.8368147085118166
0.8368172076476519
0.8368197067007562
0.8368222056711339
0.8368247045587887
0.8368251013759397
0.836827600132951
0.8368300988072509
0.8368325973988432
0.8368350959077323
0.8368375943339221
0.8368400926774169
0.8368425909382206
0.8368450891163374
0.8368475872117714
0.8368500852245268
0.8368525831546074
0.8368550810020177
0.8368575787667615
0.836843731074627
0.8368462289445169
0.8368487267317438
0.8368512244363118
0.8368373777658212
0.8368398755755144
0.8368423733025521
0.8368448709469383
0.836847368508677
0.8368498659877727
0.8368486474866065
0.8368511448619045
0.8368536421545696
0.8368561393646058
0.8368586364920172
0.8368611335368079
0.8368636304989822
0.8368661273785438
0.8368686241754971
0.8368711208898462
0.8368572775550093
0.8368583881965292
0.8368585592594984
0.8368610559751386
0.836863552608184
0.8368660491586388
0.836868545626507
0.8368710420117927
0.8368735383145002
0.8368760345346332
0.8368784777472669
0.8368809738031391
0.8368834697764492
0.8368859656672015
0.8368721252920271
0.8368746212878383
0.8368607815580381
0.8368628658844552
0.8368490268067835
0.8368515230194637
0.8368540191495877
0.8368565151971593
0.836859011162183
0.8368615070446627
0.8368640028446025
0.8368664985620065
0.8368689941968788
0.8368714897492234
0.8368739852190445
0.8368741245334651
0.8368766198772057
0.8368791151384339
0.8368816103171537
0.8368841054133691
0.8368866004270843
0.8368890953583032
0.8368915902070302
0.8368940849732692
0.8368802499550851
0.8368827448263085
0.8368852396150473
0.8368856332864921
0.8368717993228045
0.8368742941687559
0.836876788932229
0.8368784670573087
0.8368785963409819
0.8368810909096375
0.8368835853958293
0.8368860797995615
0.8368885741208382
0.8368910683596634
0.8368935625160413
0.8368960565899759
0.8368985505814713
0.8368847193764971
0.8368872134729228
0.8368897074869127
0.8368922014184709
0.8368946952676014
0.8368971890343083
0.8368996827185957
0.8369021763204677
0.8369046698399284
0.8369071599721253
0.8369096533268302
0.836912146599136
0.8369146397890468
0.8369171328965668
0.8369173209747384
0.8369198139555726
0.8369223052017896
0.8369247980178953
0.8369272907516294
0.8369262329213925
0.8369287255490537
0.8369312180943536
0.8369173913767244
0.8369035651159427
0.8369060579533657
0.8369085507084257
0.8368947252789033
0.8368972181388145
0.8368997109163661
0.8369022036115622
0.8368883792003888
0.8368908720004153
0.8368933647180896
0.8368958573534159
0.8368983499063981
0.8369008423770403
0.8369032472257062
0.8369057395331266
0.8369082317582195
0.8369107239009886
0.8368985416534512
0.8368847198142523
0.8368872122218525
0.8368897045471283
0.8368921967900841
0.8368946889507237
0.8368971810290513
0.8368996730250711
0.8369021649387869
0.8368883448657163
0.8368908368841967
0.8368933288203766
0.83689582067426
0.8368973530825645
0.8368998447877083
0.8369023364105674
0.8368885179319925
0.8368746999097365
0.8368771918243436
0.8368796836566645
0.8368821754067033
0.836884667074464
0.8368871586599506
0.8368896501631673
0.8368921415841183
0.8368946329228074
0.8368971241792389
0.8368996153534167
0.836902106445345
0.836888290936052
0.8368907821326756
0.8368932748977901
0.8368957659298981
0.836898256879768
0.8369007477474041
0.8369032385328101
0.8369057292359904
0.8369082198569487
0.8369107103956895
0.8369132008522165
0.8369156912265341
0.8369181815186462
0.8369206717285568
0.8369068591050363
0.836909349419614
0.8369118396519938
0.8369143298021795
0.8369005181951195
0.8369030084499516
0.836905498622593
0.8369079887130478
0.8369104787213201
0.8369129686474138
0.836899158430278
0.836901648460996
0.8369041384095388
0.8369066282759106
0.8369091180601153
0.8368953090458583
0.8368977989346658
0.8369002887413096
0.8369027784657938
0.8369052681081224
0.8369077576682995
0.8369102471463291
0.8369127365422154
0.8369152258559625
0.8369177150875742
0.8369202042370547
0.8369226933044083
0.8369251822896386
0.8369276711927501
0.8369301600137466
0.8369163540692718
0.8369188429948422
0.8369050376925148
0.8369075283721517
0.8369100173201374
0.8369125061860148
0.8368987018990438
0.8369011908694552
0.8368873872244855
0.8368898762994118
0.8368923652922323
0.8368785624758104
0.8368810515731259
0.8368835405883389
0.8368697386003685
0.8368722277200565
0.8368747167576455
0.8368772057131395
0.8368796945865425
0.8368821833778588
0.8368846720870922
0.836887160714247
0.836889649259327
0.8368921377223364
0.8368946261032792
0.8368971144021596
0.8368996026189816
0.8369020907537491
0.8369045788064664
0.8369070667771373
0.8369095546657662
0.8369120424723568
0.8369145301969134
0.83691701783944
0.8369032198505216
0.8369057075974907
0.8368919102499859
0.8368781133574037
0.8368806013952323
0.8368830893510287
0.8368832495348477
0.8368694536947907
0.8368719417113133
0.8368721119615158
0.8368745998521948
0.8368770876608546
0.836879575387499
0.8368820630321324
0.8368845505947586
0.8368870380753818
0.836889525474006
0.8368920127906352
0.8368945000252735
0.836896987177925
0.8368994742485938
0.8368856813243033
0.8368881684993231
0.8368743762159832
0.8368730219686122
0.8368755092292919
0.8368779964079931
0.8368804835047202
0.8368666924844427
0.8368691796854761
0.8368716668045388
0.8368741538416347
0.8368766407967677
0.8368791276699421
0.836878398062803
0.8368808848250692
0.8368833715053872
0.8368695824825917
0.8368557939141821
0.8368582808849879
0.8368607677738439
0.8368632545807543
0.8368657347156113
0.8368519473464275
0.8368381604315303
0.8368406474470093
0.836843134380545
0.8368456212321417
0.8368481080018033
0.8368502289805198
0.8368527155923479
0.8368552021222527
0.8368414169705879
0.8368439036046893
0.836846390156871
0.8368488766271369
0.8368350924879097
0.8368375790623516
0.836840065554881
0.8368425519655021
0.8368450382942189
0.8368475245410353
0.8368337417862131
0.8368362281371834
0.8368387144062568
0.8368412005934371
0.8368436866987288
0.8368461727221355
0.8368323913514403
0.8368186104346471
0.8368210967481846
0.836823582979836
0.8368260691296049
0.8368285551974958
0.8368310411835124
0.8368172616504779
0.836819747740586
0.8368222337488231
0.8368084550414688
0.836794676787854
0.8367808989879564
0.836778128293492
0.836780614782316
0.8367831011892642
0.8367855875143406
0.836784451762159
0.836786937983134
0.8367894241222472
0.8367919101795029
0.836794396154905
0.8367968820484575
0.8367993678601645
0.8368018535900301
0.8368043392380582
0.836806824804253
0.8368093102886184
0.8368117956911585
0.8368142810118773
0.8368005069714017
0.836802992396115
0.8368054777390104
0.8368079630000917
0.8367941899704326
0.836796675335488
0.8367991606187327
0.8368016458201709
0.8368041309398065
0.8368066159776437
0.8368091009336865
0.8368115858079388
0.8368140706004048
0.8368002995101471
0.8368027844065627
0.8368052692211955
0.836807753954049
0.8368102386051277
0.8368127231744353
0.8368152076619761
0.836817692067754
0.836803922730668
0.8368064072403721
0.8368088916683168
0.8368113760145058
0.8368089966769822
0.8368114809396934
0.8367977130640609
0.8368001974306712
0.8368026817155347
0.8368051659186554
0.8367913990529355
0.8367938833599348
0.8367955746394504
0.8367980587960194
0.8368005428708567
0.8368030268639662
0.8368055107753519
0.836807994605018
0.8367942295044355
0.8367967134379558
0.8367991972897597
0.8368016810598512
0.8368041647482344
0.8367904008427004
0.8367928846349166
0.8367953683454278
0.836797851974238
0.836800335521351
0.8368017417195761
0.8368022614021292
0.8368047447541883
0.8368072280245649
0.8368097112132631
0.8368121943202868
0.83681467734564
0.836817160289327
0.836803399112542
0.8368058821600316
0.8368083651258581
0.8368108480100256
0.8368133308125381
0.8368158135333995
0.836818296172614
0.8368207787301856
0.8368232612061183
0.8368203390393413
0.8368228214408698
0.8368231762061409
0.8368256519028262
0.8368281340945646
0.836830616204684
0.8368311648176523
0.8368302485784648
0.8368327305314038
0.8368352124027373
0.8368376941924691
0.8368401759006034
0.8368426575271443
0.8368289009079714
0.8368313826382673
0.836833864286973
0.8368363458540925
0.8368388273396299
0.836841308743589
0.836843790065974
0.8368462713067889
0.8368325164371093
0.836834997781656
0.8368374790446359
0.8368399602260529
0.8368424413259112
0.8368449223442147
0.8368474032809674
0.8368498841361734
0.8368523649098368
0.8368548456019614
0.8368573262125515
0.8368435736476599
0.8368298215347689
0.8368323024342885
0.836834783252272
0.8368372639887234
0.8368397446436467
0.8368259937235448
0.8368284744821349
0.8368147241991122
0.8368172050613502
0.8368196858420627
0.8368059363812194
0.83680841726556
0.8368108980683784
0.8368133787896785
0.8368158594294645
0.8368183399877402
0.8368208204645099
0.8368233008597774
0.8368257811735468
0.8368282614058221
0.8368307415566073
0.8368332216259065
0.8368357016137236
0.8368381815200626
0.8368406613449276
0.8368431410883226
0.8368293948558397
0.8368318747028337
0.8368343544683611
0.8368334012258968
0.8368358808848891
0.8368383604624251
0.8368408399585084
0.8368433193731433
0.8368422790137935
0.8368447583233504
0.8368472375514688
0.836849716698153
0.836850152734995
0.8368526317523747
0.836855110688331
0.8368575895428678
0.8368438466849583
0.8368463256430553
0.8368488045197362
0.8368494260806584
0.8368356842594807
0.8368381631887857
0.83682442200384
0.8368269010366638
0.8368293799880769
0.8368318588580836
0.8368343376466877
0.8368368163538933
0.8368392949797043
0.8368417735241249
0.836844251987159
0.8368467303688105
0.8368492086690836
0.8368516868879823
0.8368379481881055
0.8368404232271254
0.8368429014681993
0.836845379627906
0.8368478577062495
0.8368341201968892
0.8368365983787042
0.8368390764791592
0.8368415544982584
0.8368434628458807
0.8368459407116297
0.8368484184960344
0.8368346825558713
0.8368371604437244
0.8368396382502366
0.8368421159754118
0.8368445936192541
0.8368470711817676
0.8368495486629562
0.8368520260628239
0.8368545033813748
0.8368569806186128
0.8368594577745418
0.836861934849166
0.8368482013921809
0.8368506785702272
0.836853155666972
0.8368556326824192
0.8368419002302911
0.8368443773491401
0.8368468543866947
0.836849331342959
0.836851808217937
0.8368542850116327
0.8368567617240501
0.8368592383551933
0.836861714905066
0.8368641913736725
0.8368666677610167
0.8368691440671027
0.8368716202919342
0.8368740964355155
0.8368765724978505
0.8368752981713392
0.8368777741327184
0.8368802500128613
0.8368827258117718
0.8368852015294541
0.836887677165912
0.8368901527211495
0.8368891194520193
0.8368915949023834
0.8368931566175776
0.8368956319205118
0.8368981071422432
0.836900582282776
0.836903057342114
0.8369055323202613
0.8369080072172218
0.8369104820329996
0.8369129567675986
0.8369154314210228
0.8369179059932762
0.8369203804843629
0.8369228548942867
0.8369253292230519
0.8369278034706621
0.8369302776371216
0.8369327517224342
0.8369352257266041
0.836937699649635
0.8369401734915312
0.8369426472522965
0.836945120931935
0.8369475945304505
0.8369500680478472
0.8369498229165419
0.8369522963162875
0.8369547696349248
0.8369572428724577
0.8369597160288902
0.8369621891042263
0.8369646620984699
0.8369671350116251
0.8369534133391382
0.8369558863556253
0.8369583592910272
0.836960832145348
0.8369633049185916
0.8369657792500793
0.8369682518611535
0.8369707243911626
0.8369731968401104
0.8369756692080009
0.8369781414948382
0.8369806137006262
0.8369830858253688
0.8369855578690703
0.8369718390433389
0.8369743111903445
0.8369605929986578
0.8369630652489488
0.836965537418201
0.8369659542740984
0.8369684263149685
0.8369708982748106
0.8369733701536288
0.8369758419514269
0.8369783136682092
0.8369807853039795
0.8369832568587416
0.8369695409932998
0.8369720126513197
0.8369582974196499
0.8369607691809088
0.8369470545829574
0.8369495264474363
0.8369519982309089
0.8369544699333794
0.8369569415548516
0.8369594130953295
0.8369618845548171
0.8369643559333184
0.8369506430742059
0.836953114555904
0.8369555777648665
0.8369580490847367
0.8369605203236318
0.8369629914815558
0.8369654625585126
0.8369679335545063
0.8369704044695407
0.83697287530362
0.8369591645513011
0.8369616354885525
0.836964106344852
0.8369665771202035
0.836969047814611
0.8369715184280785
0.8369739480112396
0.8369764184635097
0.8369788888348516
0.8369813591252694
0.836983829334767
0.8369862994633485
0.8369887695110176
0.8369912394777786
0.8369937044503547
0.8369961742553916
0.8369963135231034
0.836998783204517
0.837001252805041
0.8370037223246795
0.8370061917634362
0.8370086611213151
0.8370107963390084
0.8370132655406143
0.8369995595152079
0.8370020288199482
0.8370044980438217
0.8370069671868327
0.8370094362489847
0.837011905230282
0.8370143741307285
0.8370168429503283
0.8370031386615953
0.8370056075843062
0.8369919039282611
0.8369943729540644
0.8369968418990236
0.8369831390595308
0.8369848599452263
0.8369873289246654
0.8369897945491408
0.8369922633669624
0.8369785617240045
0.8369810306448774
0.8369834994849199
0.8369859682441361
0.8369884369225299
0.8369909055201054
0.8369933740368665
0.836995842472817
0.8369975087983351
0.8369838090878992
0.8369862775591975
0.8369887459496922
0.8369912142593872
0.8369936824882863
0.8369799839615439
0.8369824522934487
0.8369849205445609
0.8369873887148845
0.8369736911878619
0.8369761594611709
0.8369786276536945
0.8369810957654368
0.8369673992379897
0.8369698674526971
0.8369701297644339
0.8369724882189147
0.8369749562291872
0.8369774241586923
0.836979892007434
0.836982359775416
0.8369848225540247
0.8369845004750537
0.836986968046505
0.8369894355372111
0.836991902947176
0.8369943702764037
0.8369968375248981
0.8369993046926633
0.837001771779703
0.8370042387860215
0.8370067057116226
0.8369930130224178
0.8369954800509473
0.8369979469987626
0.8369842551248035
0.8369867221755277
0.8369891891455411
0.8369916560348475
0.8369941228434509
0.8369965895713553
0.8369990562185645
0.8369853658941145
0.8369878326442104
0.8369902993136143
0.8369927659023304
0.8369952324103626
0.8369976988377147
0.8369840098788824
0.8369864764090995
0.8369889428586399
0.8369914092275075
0.8369938755157061
0.8369941732495118
0.8369963172532199
0.8369987833401645
0.8370012493464547
0.8370037152720946
0.8370061811170881
0.8370086468814391
0.8370111125651516
0.8370135781682295
0.8370160436906768
0.8370185091324975
0.8370209744936956
0.8370234397742748
0.8370259049742393
0.837028370093593
0.8370146851094505
0.8370010005727856
0.8370009040976103
0.8370033694644896
0.8370058347507592
0.837008299956423
0.8370107650814851
0.8370132301259493
0.8370156950898197
0.8370020123262624
0.8370044773929194
0.8370069423789858
0.8370094072844654
0.8370118721093623
0.8370143368536804
0.8370168015174236
0.8370031203013152
0.8369894395324441
0.8369919044822737
0.8369943693515269
0.8369968341402078
0.836983154368464
0.8369856192598711
0.8369880840707091
0.8369905488009819
0.8369930134506934
0.8369954780198477
0.8369979425084487
0.8370004069165004
0.8370028712440065
0.836989193385536
0.8369916578157447
0.8369779805875301
0.8369770005071245
0.8369794650157603
0.8369819294438553
0.8369843954254004
0.8369868596923989
0.8369893238788685
0.836991787984813
0.8369942520102365
0.8369967159551428
0.8369983318634532
0.8370007956611909
0.837003259378423
0.8370057230151533
0.8369920486854193
0.8369945124248015
0.836996976083685
0.8369833025670124
0.8369857663285283
0.8369882300095488
0.8369906870758385
0.8369770145553446
0.8369794782585928
0.8369819418813528
0.8369844054236285
0.836986868885424
0.836989332266743
0.8369917955675897
0.8369942587879678
0.8369805879956643
0.8369830513186318
0.836985514561134
0.8369879777231749
0.8369904408047585
0.8369929038058886
0.8369953667265693
0.8369816974790071
0.8369841605022548
0.8369866234450561
0.8369890863074152
0.8369915490893359
0.8369778810202095
0.8369803439046765
0.8369666764649092
0.8369530094714986
0.8369554726414424
0.8369579357309458
0.8369603987400125
0.8369627441061097
0.8369652069562346
0.8369676697259346
0.8369701324152137
0.8369725950240758
0.8369589299422782
0.8369613926536261
0.8369638552845603
0.8369663178350847
0.8369687803052032
0.8369712426949196
0.8369737050042382
0.8369761672331627
0.836962503877673
0.8369649662090604
0.8369674284600568
0.8369698906306664
0.836972352720893
0.8369726453598417
0.836975107324725
0.8369775692092359
0.836963907615027
0.8369663696019755
0.836968831508555
0.8369712933347692
0.8369737550806221
0.8369762167461179
0.8369786783312602
0.8369811398360532
0.8369674799672718
0.8369699415744793
0.8369724031013407
0.8369748645478597
0.8369773259140405
0.8369797871998867
0.8369822484054026
0.8369847095305918
0.8369871705754585
0.8369876962245792
0.8369901571403925
0.836992619607641
0.8369950803628078
0.8369814231640942
0.8369677664110606
0.8369702274512902
0.8369726884112105
0.8369751492908253
0.8369776100901386
0.8369800708091544
0.8369812702924426
0.8369837308714505
0.8369861913701719
0.8369886517886109
0.8369911121267712
0.8369935723846569
0.8369960325622718
0.8369981827085596
0.8370006427307011
0.8370031026725834
0.8370055625342105
0.8369919091745189
0.8369943691384832
0.8369968290221955
0.8369992888256597
0.8370017485488798
0.8370042081918596
0.8370066677546033
0.8370091272371145
0.8370115866393973
0.8370140459614557
0.8370165052032935
0.837002854114568
0.8369892034711125
0.8369894564318988
0.8369919159143276
0.8369943753165372
0.836980725701806
0.8369831852062873
0.8369856446305526
0.8369719958259503
0.8369744553524681
0.836976914798773
0.836979374164869
0.83698183345076
0.8369830974438227
0.836985556588804
0.8369880156535915
0.836990474638189
0.8369929335426004
0.8369953923668297
0.8369817458511555
0.836984204777611
0.8369866636238877
0.8369730179179741
0.8369754768664577
0.8369779357347655
0.8369803945229016
0.8369828532308698
0.8369853118586741
0.8369716675094924
0.8369741262394821
0.8369765848893111
0.8369790434589834
0.8369815019485027
0.8369678587734694
0.8369703173651535
0.836972775876688
0.8369752343080766
0.8369776926593234
0.8369801509304323
0.8369825145880434
0.8369849727004289
0.8369874307326882
0.8369898886848253
0.8369923465568438
0.8369948043487481
0.8369972620605416
0.8369997196922285
0.8370001401524533
0.837002597657136
0.8370050550817228
0.8370075124262176
0.8370099696906242
0.8370124268749466
0.8370148839791887
0.8370173410033543
0.8370159507908563
0.8370184077175679
0.8370208645642127
0.8370233213307947
0.8370257780173178
0.8370268936869225
0.8370293502351875
0.8370318067034047
0.837034263091578
0.8370367193997112
0.8370391756278084
0.8370416317758733
0.83704408784391
0.8370465438319223
0.8370329075986395
0.8370353636887659
0.8370378196988709
0.8370402756289589
0.8370427314790333
0.8370451872490984
0.8370476429391579
0.8370500985492157
0.8370525540792759
0.8370550095293423
0.8370574648994188
0.8370599201895091
0.8370623753996176
0.8370648305297478
0.8370672855799036
0.8370536523401835
0.8370561074924255
0.8370585625646965
0.8370449301331379
0.8370473853074757
0.8370498404018457
0.8370362087783557
0.8370386639747734
0.8370411190912264
0.8370435741277186
0.8370460290842539
0.8370484839608362
0.8370509387574694
0.8370373086698846
0.8370397635685434
0.8370422183872562
0.8370446731260272
0.83704712778486
0.8370495823637586
0.837052036862727
0.837054491281769
0.8370565695218979
0.8370590237872221
0.8370614779726315
0.8370639320781299
0.8370503044418302
0.837052758649328
0.8370552127769182
0.8370576668246045
0.8370601207923908
0.8370625746802811
0.8370650284882791
0.8370674822163889
0.8370699358646144
0.8370723894329595
0.8370748429214279
0.837077210059982
0.8370773780850803
0.8370798313725443
0.8370662065828152
0.8370686599722489
0.8370550358078613
0.8370574892992465
0.837059942710768
0.8370623960424297
0.8370648492942356
0.8370640800721786
0.8370504573126812
0.8370529106390062
0.8370553638854806
0.8370578170521086
0.8370602701388937
0.8370627231458402
0.8370651760729517
0.8370676289202322
0.8370700816876856
0.8370724709142467
0.8370749235230902
0.8370773760521183
0.8370798285013349
0.8370822808707438
0.8370686609182402
0.8370711133895485
0.8370735657810525
0.8370599466351308
0.8370623991285151
0.8370627983410892
0.8370652507082785
0.8370677029956733
0.8370701552032773
0.8370565374422075
0.8370567886779738
0.837059240943454
0.8370616931291492
0.8370641452350636
0.8370665972612009
0.8370529808871097
0.8370554330150801
0.8370578850632768
0.8370603354051054
0.837046720018788
0.8370491720890545
0.8370516240795542
0.837054075990291
0.8370404615915794
0.8370429136041097
0.8370453655368802
0.8370442084382637
0.837046660270221
0.8370491120224285
0.8370354990329179
0.837021886486178
0.8370243303903837
0.8370267823462416
0.837029234222352
0.8370316860187188
0.8370341377353459
0.8370365893722372
0.8370390409293966
0.8370414924068279
0.8370439438045352
0.8370463951225221
0.8370488463607927
0.8370352362530505
0.8370345316494335
0.8370369162986978
0.837039367531666
0.8370257584631599
0.8370282097978298
0.8370306610527918
0.8370331122280499
0.837035563323608
0.8370219554231784
0.8370232474969944
0.8370256986333804
0.8370281496900727
0.8370306006670752
0.8370330515643919
0.8370355023820267
0.8370379531199834
0.8370404037782659
0.8370428543568782
0.837045304855824
0.8370477552751072
0.8370502056147319
0.8370526558747018
0.8370551060550209
0.8370575561556929
0.8370600061767218
0.8370624561181115
0.8370649059798658
0.8370662782388293
0.8370687279588365
0.8370711775992195
0.837073627159982
0.837076076641128
0.8370785260426615
0.8370809753645863
0.8370834246069061
0.837069821899236
0.8370722712431984
0.8370747205075592
0.837077169692322
0.837079618797491
0.8370820678230699
0.8370684664635902
0.8370564611265773
0.8370589104090469
0.8370613596119258
0.8370638087352181
0.8370662577789275
0.8370687067430578
0.837071155627613
0.837073604432597
0.8370760531580137
0.8370785018038668
0.8370809503701604
0.8370833988568982
0.8370698003482175
0.8370722489365351
0.8370746974453002
0.8370771458745164
0.837079594224188
0.8370820424943185
0.8370844906849121
0.8370869387959724
0.8370893868275033
0.837075790209454
0.8370782383425415
0.8370806863961027
0.8370831343701417
0.8370695387369702
0.8370559435454232
0.8370564168783741
0.8370588650875425
0.8370452707317253
0.8370477190423915
0.8370501672735361
0.8370365737212799
0.8370390220539033
0.8370414703070083
0.8370439184805987
0.8370463665746783
0.8370327741878352
0.8370352223833731
0.8370376704994036
0.8370401185359304
0.8370425664929575
0.8370450143704886
0.8370474621685277
0.8370478851748735
0.8370503328468142
0.8370527804392734
0.8370552279522551
0.8370576753857629
0.8370601227398009
0.8370625700143729
0.8370650172094828
0.8370674643251345
0.8370699113613317
0.8370723583180784
0.8370748051953785
0.8370772519932358
0.8370796987116542
0.8370821453506375
0.8370845919101897
0.8370870383903145
0.8370734506384984
0.8370728618506879
0.8370724386449053
0.8370748851634555
0.8370773316025861
0.8370797779623012
0.8370821723046702
0.8370846185064084
0.8370870646287425
0.8370895106716765
0.8370890109717499
0.837091456903701
0.8370939027562619
0.8370803177597064
0.8370827637136539
0.8370852095882143
0.8370876553833916
0.83707407137003
0.8370765172665741
0.8370789630837381
0.837081408821526
0.8370838544799417
0.8370863000589889
0.8370887455586716
0.8370908242744665
0.8370932696213816
0.8370796875005739
0.8370821329488322
0.8370845783177366
0.8370709969990326
0.8370734424692612
0.8370758878601389
0.8370783331716698
0.8370807784038578
0.8370832235567065
0.8370822536953553
0.8370846224982218
0.837087067469711
0.8370895123618746
0.8370919571747165
0.8370940888303442
0.837096533489633
0.8370829548409584
0.837085399601541
0.8370878442828128
0.8370902888847774
0.8370767112183776
0.8370791559216163
0.8370816005455513
0.837084045090186
0.8370864895555246
0.8370889339415707
0.8370913782483282
0.8370938224758012
0.8370962666239934
0.8370987106929085
0.8371011546825506
0.8371035985929235
0.8371040185527283
0.8371064623373946
0.8371069633190971
0.8371094069767533
0.8371118505551574
0.8371142940543134
0.837116737474225
0.837119180814896
0.8371216240763305
0.8371240672585323
0.8371265103615051
0.8371289533852527
0.8371313963297793
0.8371338391950884
0.8371362819811841
0.83713872468807
0.8371411673157503
0.8371436098642285
0.8371460523335087
0.8371484947235946
0.8371509370344902
0.8371533792661991
0.8371558214187254
0.8371582634920728
0.8371607054862453
0.8371631474012466
0.8371652099211461
0.8371676516839652
0.837154081567067
0.8371544097391196
0.8371568515582635
0.8371592932982496
0.8371617349590817
0.837148166037822
0.837150607799856
0.837153049482739
0.8371554910864751
0.8371579326110682
0.837160374056522
0.8371628154228404
0.8371652567100274
0.8371516894908926
0.8371541308792586
0.8371565721884962
0.8371430057696819
0.8371454471800797
0.8371478885113521
0.8371503297635031
0.8371527709365365
0.8371552120304563
0.8371416469526453
0.8371280823144381
0.8371305236897328
0.8371329649859124
0.8371194011477292
0.8371058377490813
0.8371082793265644
0.8371107208249309
0.8371131654845202
0.8371156068246125
0.8371180480855998
0.8371204892674858
0.8371229303702745
0.8371253713939697
0.8371118098761594
0.837098248797738
0.8371006415038971
0.837103082730485
0.8371055238779818
0.837105753811342
0.8371081948364851
0.8371106357825476
0.8371130766495332
0.8371155174374457
0.837117958146289
0.837117105881786
0.8371195464858372
0.837121987010829
0.8371244274567652
0.8371268678236496
0.8371293081114861
0.8371317483202786
0.8371341884500308
0.8371366285007468
0.83713906847243
0.8371415083650847
0.8371439481787144
0.8371428883748541
0.8371453280871165
0.8371317717363629
0.8371342115496262
0.8371366512838737
0.8371390909391091
0.8371255355673952
0.8371279753236119
0.8371304150008197
0.8371328545990225
0.8371352941182241
0.8371341828314438
0.8371366222501438
0.8371390615898523
0.837141500850573
0.8371439400323097
0.8371463791350664
0.8371488181588468
0.8371512571036548
0.8371536959694942
0.8371561347563687
0.8371585734642825
0.8371610088555786
0.8371634474056344
0.8371658858767408
0.8371683242689016
0.8371707625821206
0.8371732008164018
0.8371596497197377
0.837162088054964
0.8371645263112555
0.8371669644886162
0.8371694025870495
0.8371718406065597
0.8371742785471504
0.8371767164088255
0.8371791541915887
0.837181591895444
0.8371840295203952
0.8371864670664461
0.8371889045336004
0.8371913419218622
0.8371937792312351
0.837196216461723
0.8371986536133298
0.8372010906860592
0.8372035276799152
0.8372059645949015
0.8372084014310219
0.8372087799358532
0.8372112166475579
0.8372136532804073
0.8372001067915106
0.8372025435252691
0.8372049801801753
0.837207416756233
0.8372098532534461
0.8372122896718183
0.8372147260113535
0.8372171622720554
0.8372195984539281
0.8372220345569752
0.8372244705812006
0.8372269065266081
0.8372293423932017
0.8372317781809849
0.8372342138899618
0.8372206703554914
0.83722310616535
0.8372255418964052
0.8372279775486611
0.8372304131221212
0.8372328486167895
0.8372352840326699
0.837237719369766
0.8372401546280819
0.837226612969023
0.8372290483281974
0.8372314836085946
0.8372339188102182
0.8372363539330724
0.8372228134305182
0.837209273365934
0.8372117087692176
0.8372141440937302
0.8372006048262469
0.8372030402515614
0.8372054755981081
0.8372079108658906
0.8372082713459865
0.8371947332681523
0.8371811956281461
0.83718188477331
0.8371843202256616
0.8371867555992533
0.8371891908940888
0.8371916261101723
0.8371780898337186
0.8371805251505412
0.8371829603886148
0.8371853955479431
0.83718783062853
0.837190265630379
0.8371927005534944
0.8371951353978796
0.8371975701635386
0.8372000048504752
0.8371864706268526
0.8371889054145047
0.8371913401234377
0.8371934288167965
0.8371958633738943
0.8371982978522842
0.8372007322519698
0.837201018346979
0.8372034526239915
0.8372058868223101
0.8372083209419386
0.837194788990219
0.837197223210536
0.8371996573521661
0.837202091415113
0.8372042280160308
0.8372066619264291
0.8371931313137111
0.8371955653247766
0.8371979992571695
0.8372004331108938
0.8371869034734867
0.8371893374278585
0.8371917713035647
0.8371935473972381
0.8371959811262526
0.8371984147766125
0.8372008483483218
0.837203281841384
0.8372057152558033
0.8372081485915832
0.8371946210156231
0.8371970544520262
0.8371994878097931
0.8372019210889277
0.8372024752401065
0.8371889488486107
0.8371913821800777
0.8371938154329184
0.8371802898369213
0.837181820091698
0.8371842533810873
0.8371707285950876
0.8371731619850394
0.8371755952963705
0.8371780285290846
0.8371804616831857
0.8371828947586776
0.8371853277555639
0.8371718044814954
0.8371742375789226
0.8371607149208667
0.8371471926996599
0.837149626076722
0.8371520593751768
0.8371544925950276
0.8371566075529919
0.8371590406207857
0.8371614736099869
0.8371639065205994
0.837166339352627
0.8371687721060734
0.8371712047809425
0.8371736373772382
0.8371760698949641
0.8371785023341242
0.8371809346947221
0.8371833669767618
0.837185799180247
0.8371722802660548
0.8371747125700164
0.8371771447954267
0.8371795769422894
0.8371660590017275
0.8371684912490471
0.8371709234178223
0.8371718862020214
0.8371743182374424
0.8371767501943296
0.8371632336089252
0.8371650763672704
0.8371675083555756
0.8371699402653536
0.8371723720966081
0.8371748038493431
0.8371772355235622
0.8371796671192693
0.8371820986364681
0.8371845300751626
0.8371869614353564
0.8371893927170534
0.8371908021119957
0.8371932332532046
0.8371956643159276
0.8371945199515114
0.8371810065700779
0.8371834377124324
0.837185868776306
0.8371882965336052
0.8371907274405804
0.8371931582690862
0.8371955890191263
0.8371980196907045
0.8372004502838245
0.8372028807984903
0.8372053112347055
0.8372068555941523
0.8372092858877763
0.8371957751030574
0.8371982054970559
0.8372005615807524
0.8371870515908932
0.8371894820080049
0.8371759726329423
0.8371784031503916
0.837180833589403
0.8371832639499802
0.8371856942321271
0.8371881244358474
0.837190554561145
0.8371929846080236
0.837195414576487
0.837197844466539
0.8372002742781836
0.8372027040114242
0.8372051336662649
0.8372075632427094
0.8372099927407616
0.8371964863039413
0.837182980302904
0.8371854100799526
0.8371878397786077
0.8371743345706745
0.8371767643696039
0.8371791940901425
0.8371816237322942
0.8371840532960628
0.8371864827814521
0.8371889121884658
0.8371913415171077
0.8371937707673817
0.8371961999392915
0.8371986290328409
0.8372010580480337
0.8372034869848737
0.8372059158433647
0.8372083446235105
0.8372104749622795
0.8372129035905581
0.8372153321405026
0.8372156802353914
0.8372181086622289
0.8372185437838439
0.8372209720861808
0.8372234003102006
0.837225828455907
0.8372123278620338
0.8372111521411943
0.8372135803669403
0.8372160020645334
0.8372184301337704
0.8372208581247065
0.8372232860373456
0.8372097870082097
0.8372122150210599
0.8372146429556161
0.8372170708118822
0.8372194985898619
0.8372219198406504
0.8372243474621727
0.83722677500542
0.837229202470396
0.8372157053044686
0.8372022085737162
0.8372046363173232
0.8372070639826575
0.837209491569723
0.8372119158545369
0.8371984202726835
0.8371849251259119
0.8371873529133145
0.8371897806224504
0.8371762862675082
0.837178714076759
0.8371803391256925
0.8371808632728304
0.8371832908909196
0.8371857184307554
0.8371881458923415
0.8371905732756817
0.8371930005807798
0.8371954278076396
0.8371978549562648
0.8371843628633903
0.8371867901121033
0.8371732986323986
0.8371757259811815
0.8371781532517322
0.8371805772211589
0.8371670867111887
0.8371695140036134
0.8371719412178128
0.8371743683537907
0.8371767954115507
0.8371792223910969
0.8371657332071645
0.8371681602867403
0.8371705872881053
0.8371730142112631
0.8371595259966852
0.8371619530198534
0.8371643799648176
0.8371508925412642
0.8371533195862201
0.8371557465529751
0.8371581734415329
0.8371606002518973
0.8371630269840721
0.837165453638061
0.837167880213868
0.8371703067114966
0.8371727331309506
0.8371726385315124
0.8371750648352361
0.8371774910607952
0.8371799172081937
0.8371823432774353
0.8371847692685238
0.8371871951814628
0.8371896210162563
0.8371920467729079
0.8371944724514215
0.8371968980518008
0.8371834146661563
0.8371858403664935
0.8371882659886994
0.837190691532778
0.837193116998733
0.837195542386568
0.8371976407883847
0.8372000660252557
0.8372013768343504
0.8372038019329521
0.8372015023918508
0.8372039274103302
0.8372063523507131
0.8372087772130029
0.8372112019972037
0.8372136267033191
0.8372148501785039
0.8372172747477997
0.8372196992390208
0.8372221236521712
0.8372245479872543
0.8372269722442741
0.8372293964232344
0.8372318205241388
0.8372342445469912
0.8372366684917955
0.8372390923585551
0.837241516147274
0.8372439398579561
0.8372463634906049
0.8372487870452243
0.8372512105218181
0.83725363392039
0.8372560572409437
0.8372584804834832
0.8372450037027395
0.837247427045188
0.8372498503096252
0.8372522734960549
0.8372539497832996
0.8372563728257456
0.8372587957901951
0.8372612186766518
0.8372636414851194
0.837250166573371
0.8372525894817242
0.8372550123120913
0.8372574350644761
0.8372598577388826
0.8372622803353141
0.8372647028537749
0.8372671252942684
0.8372695476567985
0.837271969941369
0.8372743921479835
0.8372768142766459
0.83727923632736
0.8372816583001295
0.837283344865347
0.8372837522129758
0.8372861739961778
0.8372885957014489
0.8372910173287927
0.8372934388782131
0.8372958603497137
0.8372982817432985
0.8373007030589711
0.8373031242967351
0.8372896539525485
0.837292075290162
0.83729449654987
0.8372969177316765
0.837299338835585
0.8373017598615996
0.8372882908394833
0.8372907119653265
0.8372931330132785
0.8372955539833433
0.8372979748755246
0.8373003956898262
0.8372869279895208
0.8372893489036302
0.837291769739863
0.8372941904982227
0.8372966111787133
0.8372831446223061
0.8372855654025846
0.8372859484067758
0.8372724826715854
0.8372749035065377
0.8372773242636258
0.8372797449428535
0.8372662801736248
0.8372687009526006
0.8372711216537191
0.8372735422769839
0.8372600784735801
0.8372466151031794
0.837249036003739
0.8372514568264436
0.837253877571297
0.8372562982383028
0.8372579679391013
0.837260388462497
0.8372628089080558
0.837265229275782
0.837267649565679
0.8372700697777508
0.8372566086277359
0.8372590289394943
0.8372614491734305
0.8372638693295481
0.837266289407851
0.8372687094083427
0.8372552495785959
0.8372417901815992
0.8372442104592177
0.8372466306590239
0.8372487035643807
0.8372511236141548
0.8372535435861274
0.8372522969850924
0.8372388391499618
0.8372412592026968
0.8372436791776352
0.8372460990747811
0.837248518894138
0.8372508775601366
0.8372532972249085
0.8372557168119027
0.8372581363211229
0.8372605557525729
0.8372629751062564
0.8372653943821772
0.8372678135803391
0.8372702327007456
0.8372567776051649
0.8372433229420293
0.8372457423393691
0.8372481616589523
0.8372505809007826
0.8372530000648639
0.8372395465434193
0.8372419658070607
0.837244384992956
0.8372309322584455
0.8372333515438826
0.8372357707515765
0.8372223188039111
0.8372247381111283
0.8372271573406055
0.8372295764923464
0.837231995566355
0.8372344145626347
0.8372368334811894
0.837223383029217
0.8372099330094083
0.8372123522046755
0.8372147713222162
0.8372171903620345
0.8372037413059492
0.837206160445233
0.8372085795067973
0.8371951312371357
0.8371816833995125
0.8371841027376743
0.8371865219981152
0.8371853737678155
0.8371877929301251
0.8371902120147231
0.8371926310216133
0.8371950499507993
0.8371816038423568
0.8371681581658208
0.8371705773715036
0.8371729964994808
0.837159551608985
0.8371619708363313
0.837164389985975
0.8371668090579201
0.8371692280521701
0.8371716469687289
0.8371711367693332
0.8371723030484101
0.8371747217990636
0.8371771404720388
0.8371795590673393
0.8371819775849689
0.8371843960249313
0.8371868143872303
0.8371892326718695
0.8371916508788527
0.8371940690081837
0.8371964870598663
0.837198905033904
0.8372013229303008
0.8372037407490603
0.8372061584901862
0.8372085761536824
0.8372109937395525
0.8372134112478004
0.8372158286784295
0.8372182460314439
0.8372206633068472
0.8372230805046431
0.8372254976248353
0.8372279146674277
0.837230331632424
0.8372327485198278
0.8372351653296429
0.837237582061873
0.8372399987165221
0.8372424152935936
0.8372289772733172
0.8372313939497114
0.8372338105485309
0.8372362270697797
0.8372386435134617
0.8372410598795804
0.8372276231750405
0.8372300396404612
0.8372324560283216
0.8372348723386257
0.8372372885713769
0.8372362833994509
0.8372228480652927
0.8372252643746776
0.8372276806065148
0.837230096760808
0.8372166623882669
0.8372190786418189
0.837205644877199
0.837208061229992
0.8372104775052435
0.837212893702957
0.8372153098231364
0.8372177258657854
0.8372201418309075
0.8372225577185067
0.8372222605492831
0.8372246763253729
0.8372270920239495
0.8372295076450166
0.8372160762992399
0.8372184920195207
0.8372050612813915
0.8371916309741698
0.8371940469703363
0.8371964628889913
0.8371988787301384
0.8372012944937816
0.8372037101799242
0.8372061257885703
0.8372085413197234
0.8372109567733875
0.837213372149566
0.8372136879085897
0.8372002598325021
0.8371997546077218
0.8372011323181531
0.8371877050895229
0.8371901206061849
0.8371894872746596
0.8371918946665305
0.8371784684473875
0.8371808839572271
0.837183299389593
0.8371857147444892
0.8371881300219192
0.8371905452218869
0.8371929603443957
0.8371795356152283
0.8371800795349303
0.8371824947090768
0.8371849098057703
0.8371714860667169
0.8371739012624765
0.8371763163807862
0.8371628934252092
0.8371494709000621
0.8371518381946236
0.8371542535117821
0.8371566158439849
0.837143194280259
0.8371297731468837
0.8371321886628972
0.8371346041014617
0.837137019462581
0.8371394347462588
0.837141849952499
0.837144265081305
0.8371466801326808
0.8371490967096307
0.8371515116061312
0.8371539264252127
0.8371563411668788
0.8371587558311331
0.8371611704179794
0.8371635849274216
0.8371659993594632
0.837168413714108
0.8371708279913597
0.837173242191222
0.8371756563136987
0.8371780703587935
0.83718048432651
0.8371670673275465
0.8371694813942262
0.8371718953835307
0.8371743092954637
0.8371767231300289
0.8371791368872301
0.8371815505670711
0.8371839641695555
0.8371863776946871
0.8371887911424695
0.8371912045129064
0.8371936178060017
0.837196031021759
0.8371826165684498
0.8371850298831449
0.8371874431205051
0.8371895278233213
0.8371919409112852
0.8371943539219252
0.8371967668552449
0.837199179711248
0.8372015924899383
0.8372040051913195
0.8372064178153953
0.8372088303621694
0.8371954182826084
0.8371978309282954
0.8371844194546485
0.8371834745700758
0.8371858872911444
0.8371882999349157
0.8371907125013934
0.8371931249905812
0.8371955374024826
0.8371976277816628
0.83720004004416
0.8372024522293819
0.8372047986679854
0.8371913894456154
0.8371938016534851
0.8371962137840864
0.8371986258374228
0.8372010378134981
0.8371876297251283
0.8371900418000514
0.8371766343172385
0.837179046490992
0.8371814585874866
0.8371838706067262
0.8371862825487144
0.837188694413455
0.8371911062009516
0.837193517911208
0.8371959295442278
0.8371983411000149
0.837200752578573
0.8372031639799055
0.8372055753040164
0.8372079865509093
0.837210397720588
0.8372128088130562
0.8372152198283175
0.8372176307663756
0.8372200416272343
0.8372224524108973
0.8372224616572806
0.8372248723250094
0.8372272829155524
0.8372296934289133
0.8372162904626047
0.8372187010747606
0.8372052987135344
0.8372077094244678
0.837194307668274
0.837196718477967
0.8371833173267557
0.8371699166045664
0.8371723276889118
0.8371589275716219
0.8371613387546751
0.837163749860542
0.8371661608892264
0.8371685718407319
0.8371709827150623
0.8371733935122212
0.8371758042322124
0.8371624057749644
0.8371648165936416
0.837167227335154
0.8371538296584371
0.8371562404986174
0.8371586512616359
0.8371610619474965
0.8371634725562028
0.8371500760115395
0.8371366798956205
0.837139090778761
0.837141501584746
0.837143912313579
0.8371463229652637
0.8371487335398039
0.837151078435104
0.8371534888564157
0.837140094400594
0.8371425049205153
0.8371449153633025
0.8371473257289591
0.8371497360174891
0.8371521462288959
0.8371545563631834
0.8371569664203552
0.8371435736231705
0.8371459837789301
0.837148387458601
0.8371507974602413
0.8371374056187155
0.8371398157189248
0.8371264244815105
0.8371288346802712
0.837127692111414
0.8371301022127927
0.8371167119875421
0.8371191221874495
0.8371215323102553
0.8371239423559631
0.8371263523245764
0.8371129632301261
0.8370995745639621
0.8371019848066721
0.8371043949722863
0.8371068050608086
0.8371092150722426
0.8371116250065919
0.8371140348638603
0.837100647679346
0.8371030576350859
0.8371054675137478
0.837092081108472
0.8370944910855872
0.8370969009856274
0.8370993108085965
0.837101720554498
0.8371041302233359
0.8371065398151136
0.8371089493298349
0.8371109942124845
0.837113403578933
0.837115812868336
0.8371182220806973
0.8371206312160204
0.8371230402743092
0.8371096565843387
0.8370962733223108
0.837098682654472
0.8371010919095974
0.8371035010876906
0.8371059101887556
0.8371083192127958
0.8370949372558106
0.8370973463782408
0.8370997554236494
0.83710216439204
0.8371045732834164
0.837106982097782
0.8371093908351408
0.8370960103583205
0.8370984191940484
0.8371008279527724
0.8371032366344962
0.8371056452392235
0.837108053766958
0.8370946745946372
0.8370949016291975
0.8370973102131575
0.8370997187201302
0.8371021271501193
0.8371045355031287
0.8371069437791618
0.8371093519782226
0.8371117601003145
0.8370983827929955
0.8371007910134117
0.8371031991568623
0.8371056072233507
0.8370922308693899
0.8370946390341838
0.8370812632829568
0.8370836715460388
0.837086079732161
0.8370884878413271
0.8370908958735408
0.8370933038288059
0.837079929381158
0.837082337434691
0.8370847454112781
0.8370871533109233
0.8370895611336302
0.8370761878141246
0.8370785957350797
0.8370810035790996
0.8370834113461879
0.8370858190363482
0.8370882266495843
0.8370748546331841
0.8370772623446483
0.8370796699791913
0.8370662987402734
0.8370687064730262
0.8370553358363922
0.8370577436673375
0.837060151421364
0.8370625590984753
0.837064966698675
0.8370673742219669
0.8370697816683546
0.8370721890378419
0.8370720872668193
0.8370744945225884
0.837076901701467
0.8370793088034585
0.8370817158285667
0.8370841227767952
0.8370865296481478
0.837088936442628
0.8370913431602397
0.8370937498009865
0.8370958306059655
0.8370982370981952
0.8370848702600779
0.8370872768504676
0.8370896833640025
0.8370920898006864
0.8370944961605229
0.8370969024435158
0.8370993086496686
0.8371017147789851
0.837104120831469
0.8371065268071239
0.8371089327059537
0.8371113385279617
0.8371137442731518
0.8371161499415277
0.837118555533093
0.8371209610478515
0.8371233664858068
0.8371100028740689
0.8371124084101563
0.8371148138694436
0.8371172192519344
0.8371196245576322
0.8371187734454552
0.8371211786495567
0.8371078165659058
0.8370944549088177
0.8370968603859066
0.837099265786207
0.8371016711097224
0.8371040763564568
0.8371064815264136
0.8371088866195966
0.8371112916360095
0.83709793162944
0.8370845720493058
0.8370869773386124
0.8370893825511475
0.8370917876869148
0.837094192745918
0.8370965977281607
0.8370990026336466
0.8371014074623794
0.8371038122143627
0.8370904544590136
0.837092859309028
0.8370795021547387
0.8370661454267121
0.8370685505494874
0.8370695817981822
0.8370719867893781
0.837074391703829
0.8370767965415388
0.8370792013025111
0.8370816059867496
0.837084010594258
0.8370864151250398
0.8370888195790989
0.8370912239564389
0.8370936282570633
0.837080274073727
0.837082678472322
0.8370850827942046
0.8370874870393784
0.837089891207847
0.8370922952996143
0.8370946993146837
0.837097103253059
0.8370995071147439
0.8370861547547178
0.8370885587143511
0.8370909625972969
0.8370933664035589
0.8370957701331408
0.8370981737860465
0.837084822725044
0.8370872264758779
0.8370738760153353
0.83707627986408
0.8370786740672304
0.8370810777627831
0.8370677282519344
0.8370543791668668
0.8370567831348582
0.8370591870261778
0.8370615908408292
0.8370639945788161
0.8370506466176199
0.8370530504534628
0.8370554542126444
0.8370578531115471
0.837060256717493
0.8370469098800556
0.837049313583838
0.8370517172109694
0.8370541207614531
0.8370565242352931
0.8370589276324928
0.8370613309530561
0.8370637341969865
0.8370503890064025
0.8370527923481481
0.8370551956132639
0.8370575988017536
0.8370600019136207
0.837062404948869
0.837064807907502
0.8370672107895236
0.8370696135949374
0.8370720163237468
0.8370744189759558
0.8370768215515679
0.8370792240505869
0.8370816264730163
0.8370840288188598
0.8370864310881211
0.8370888332808037
0.8370754913061257
0.8370777820285873
0.8370801842442603
0.8370825879771393
0.8370692469525481
0.8370716491893927
0.8370740513496683
0.8370764534333786
0.8370788554405272
0.8370812494029903
0.8370679096753461
0.8370703117038125
0.837072713655724
0.837075115531084
0.8370617767514564
0.8370641787245466
0.8370665806210885
0.8370532426150874
0.8370556446093413
0.8370423072026395
0.8370447092945883
0.8370471113099911
0.8370337746767628
0.8370361767898423
0.8370385788263788
0.8370408963457551
0.8370432982305618
0.8370299627204574
0.8370323647029213
0.8370347666088526
0.8370371684382546
0.8370395701911311
0.8370419718674857
0.8370443734673222
0.8370467749906442
0.8370491764374552
0.8370515778077591
0.8370539791015593
0.8370563803188598
0.837058781459664
0.8370593125314617
0.8370616928424979
0.8370640937839495
0.8370664946489186
0.8370688954374087
0.8370555633427469
0.8370579642288644
0.8370603650385059
0.8370627657716752
0.8370651664283758
0.8370675670086114
0.8370699675123857
0.8370566368868778
0.8370590374882588
0.8370614380131814
0.8370638384616493
0.8370639505077907
0.8370663508397996
0.8370687510953636
0.8370554219751232
0.8370578223282709
0.8370444938065307
0.8370468942572448
0.8370492946315162
0.8370359668822187
0.8370383673540386
0.8370407677494188
0.8370431680683631
0.8370455683108751
0.8370479684769584
0.8370346420219031
0.8370370422855149
0.8370394424727009
0.8370418425834649
0.8370442426178105
0.8370466425757414
0.8370490424572612
0.8370514422623735
0.837038117449144
0.8370405173517634
0.8370429171779784
0.8370453169277926
0.8370477166012096
0.837050116198233
0.8370525157188665
0.8370391923731861
0.8370392967997484
0.8370416963780128
0.8370405433802511
0.8370429428622919
0.8370453422679538
0.8370320203087249
0.8370344198118473
0.8370368192385939
0.8370392185889681
0.8370258975752405
0.8370282970230567
0.8370306963945036
0.8370330956895847
0.837035494908304
0.8370378940506648
0.8370402931166708
0.8370426921063258
0.8370450910196332
0.8370474898565969
0.8370498886172204
0.8370522873015075
0.8370546859094615
0.8370570844410865
0.8370437661103873
0.8370461647394289
0.8370328470062662
0.8370352457327073
0.8370376443828214
0.837040042956612
0.8370424414540832
0.8370448398752384
0.8370472382200812
0.8370474379172094
0.8370341218586997
0.8370365202595865
0.8370389185841663
0.8370413168324431
0.8370280017185968
0.8370304000642309
0.8370327983335647
0.8370351965266019
0.837037594643346
0.837039992683801
0.8370423906479701
0.8370290769995369
0.8370314750610429
0.8370338730462662
0.8370353914183588
0.8370377892650163
0.8370401870354014
0.837042584729518
0.8370449823473696
0.8370473798889598
0.8370497773542924
0.837052174743371
0.8370545720561992
0.8370569661122707
0.8370593632726595
0.8370617603568088
0.8370641573647223
0.8370508467574844
0.8370532438627072
0.8370556408916969
0.8370580378444575
0.8370604347209925
0.8370628315213053
0.8370652282454
0.8370676248932798
0.8370700214649487
0.83707241796041
0.8370748143796676
0.8370772107227249
0.8370796069895857
0.8370820031802537
0.8370843992947323
0.8370867953330254
0.8370891912951364
0.837091587181069
0.8370939829908269
0.8370963787244138
0.8370987743818331
0.8371011699630886
0.8371035654681839
0.8371059608971226
0.837092654703279
0.8370950502294949
0.8370974456795574
0.8370998410534697
0.8371022363512357
0.837104631572859
0.8371070267183433
0.837109421787692
0.8371118167809088
0.8371142116979976
0.8371166065389617
0.8371190013038049
0.8371213959925308
0.837123790605143
0.837126099325197
0.8371284937869564
0.837130888172613
0.8371332824821706
0.8371356767156324
0.8371358620695698
0.8371382561859502
0.8371394918330585
0.8371418858156776
0.8371442797222175
0.837146673552682
0.8371490673070746
0.8371514609853988
0.8371513012812299
0.8371536948479965
0.8371560883387044
0.8371584817533573
0.8371608083638596
0.8371632016274734
0.8371655948150429
0.8371679879265719
0.8371696819502124
0.8371720749207757
0.837174467815309
0.8371768606338158
0.8371792533762998
0.8371815491420005
0.8371682504136179
0.8371706431788489
0.8371573450461937
0.8371597379086344
0.8371621306950582
0.8371645234054685
0.8371669160398693
0.8371693085982638
0.8371717010806559
0.8371740934870491
0.837176485817447
0.8371788780718533
0.8371812702502716
0.8371836623527056
0.8371860543791587
0.8371884463296347
0.8371908382041372
0.837177542918549
0.8371799348902352
0.8371666402000622
0.837169032268915
0.8371714242617967
0.8371738161787106
0.8371762080196605
0.8371785997846501
0.837180991473683
0.8371833830867625
0.8371857746238927
0.8371881660850768
0.8371905574703187
0.8371929487796218
0.8371796564158288
0.8371820478222747
0.8371844391527847
0.8371868304073627
0.8371892231736414
0.8371916142763408
0.8371940053031189
0.8371963962539793
0.8371987871289257
0.8372011779279617
0.8372035686510909
0.8372059592983168
0.8372083498696432
0.8372091593123083
0.8372082702356964
0.8372106606564997
0.8372130510014155
0.8371997619053678
0.8372021523473941
0.8371888638461982
0.8371755757668393
0.8371779664789248
0.8371803571151207
0.8371827476754307
0.8371851381598583
0.8371875285684071
0.8371899189010807
0.8371766322811965
0.8371790227109266
0.8371813305408208
0.8371680446897973
0.8371670581146762
0.837166274697107
0.837168665101533
0.8371710554300935
0.837157770796252
0.8371601612218252
0.8371625515715362
0.8371649418453883
0.8371516581517282
0.8371540485225746
0.8371564388175651
0.8371588290367032
0.8371612191799928
0.8371636092474373
0.8371659992390402
0.8371683891548054
0.8371707789947364
0.8371731687588367
0.83717555844711
0.8371779480595599
0.83718033759619
0.837182727057004
0.8371851164420053
0.8371718355892294
0.8371742250711991
0.8371609448125487
0.8371633343914697
0.8371657238945807
0.8371681133218848
0.8371705026733858
0.8371728935352811
0.8371752827351616
0.8371776718592499
0.8371800609075495
0.837182449880064
0.8371848387767971
0.837171560666745
0.8371582829778794
0.8371585009204827
0.8371608900454899
0.8371632790947169
0.8371656680681672
0.8371680569658444
0.8371704457877521
0.837172834533894
0.8371752232042736
0.8371776117988946
0.8371800003177605
0.837182388760875
0.8371847771282416
0.837187165419864
0.8371895536357458
0.8371918355379809
0.8371942236040767
0.8371966115944427
0.8371833372978533
0.8371857253851008
0.8371724516820458
0.8371748398661579
0.8371772279745424
0.8371639550375483
0.837162940943929
0.8371653291273753
0.8371677172350988
0.8371701052671031
0.8371724932233918
0.8371748811039685
0.8371772689088368
0.8371796566380003
0.8371820442914627
0.8371844318692274
0.8371868193712982
0.8371883016840241
0.8371750313065821
0.8371617613498342
0.8371641490598732
0.8371508796962807
0.8371532675031043
0.837155655234235
0.8371580428896764
0.8371604304694322
0.837162817973506
0.8371652054019013
0.8371675927546217
0.8371692414979613
0.8371681040910056
0.8371704912842847
0.8371728784019012
0.8371752654438587
0.8371776524101607
0.837180039300811
0.8371667728395273
0.8371691598269321
0.837171546738688
0.8371739335747985
0.8371763203352673
0.837178707020098
0.8371810936292943
0.8371834801628596
0.8371858666207975
0.8371726019589695
0.8371749885136401
0.8371617244444894
0.837164111095876
0.8371508476193542
0.8371532343674394
0.8371556210398987
0.8371423583282649
0.8371290960368557
0.8371284587240532
0.8371308456377671
0.8371175841590244
0.8371199711693821
0.8371223581041142
0.8371247449632242
0.8371271317467158
0.8371291319505532
0.8371315217569565
0.837133908319686
0.8371362948068114
0.8371230351322334
0.8371254217159805
0.8371278082241261
0.837130194656674
0.8371318857112742
0.8371342720036496
0.8371366582204377
0.837139044361642
0.8371410677526597
0.837143453748451
0.8371458396686691
0.8371482255133177
0.8371506128660318
0.837152998559527
0.8371397415601198
0.8371421273502107
0.83712887094281
0.8371312568294794
0.8371336426405886
0.8371360283761414
0.8371384140361412
0.8371407996205916
0.8371431851294963
0.8371455705628588
0.8371479559206826
0.8371503412029715
0.8371527264097289
0.8371551115409585
0.8371574918469725
0.8371598768272325
0.8371466230770452
0.8371490081538587
0.837135754995385
0.8371381401687351
0.8371405252665668
0.8371429102888837
0.8371452952356894
0.8371476801069874
0.8371500649027813
0.8371524496230748
0.8371391980884304
0.8371259469733044
0.8371283303792343
0.83711507985562
0.8371174649409369
0.8371198087978364
0.8371065590382797
0.83710894414521
0.8371113291766408
0.8370980801804048
0.8371004653082824
0.8371028503606635
0.8371052274244061
0.8371076123259298
0.837094364436895
0.8370966718897043
0.8370990568133966
0.8371014416616057
0.8371038264343356
0.8371062111315895
0.8371085957533712
0.8370953493162202
0.8370977340344095
0.8371001186771293
0.8371025032443835
0.8371048877361754
0.8370916424056732
0.8370940269938537
0.837096411506575
0.8370987959438406
0.8371011803056541
0.837101813148304
0.8371041973869341
0.837106581550122
0.8371089656378712
0.8371113496501854
0.837113733587068
0.8371161174485228
0.8371028744548278
0.8371052584126457
0.8371076422950388
0.8371100261020102
0.837107898317492
0.837110282044997
0.8371126656970892
0.8371150492737719
0.8371174327750488
0.8371198162009236
0.8371221995513998
0.8371245828264808
0.8371266702524136
0.8371290533813934
0.8371314364349888
0.8371338194132033
0.8371362038976182
0.8371385867250567
0.837125347145953
0.8371277300697223
0.8371301129181208
0.837132495691152
0.8371192570458711
0.8371216241011878
0.8371240068954174
0.8371263896142862
0.8371287722577979
0.8371311548259559
0.8371335373187638
0.8371203001223673
0.8371226827114675
0.8371250652252207
0.8371274476636303
0.8371142114007216
0.8371025440350162
0.8370893085844172
0.8370916914374942
0.837094074215223
0.8370964569176069
0.8370832224002568
0.8370856051988655
0.8370879879221325
0.8370903705700612
0.8370927531426552
0.837095135639918
0.8370975180618533
0.8370999004084647
0.8370866675103725
0.8370734350306459
0.8370758176449734
0.8370782001839756
0.8370805826476561
0.8370829650360184
0.8370853473490661
0.8370877295868029
0.8370901117492322
0.8370907789093803
0.8370931609483109
0.8370955429119438
0.8370979248002827
0.8370846946522741
0.8370870766367754
0.8370894585459856
0.8370918403799082
0.8370942221385469
0.8370966038219052
0.8370989854299867
0.837101366962795
0.8371037484203335
0.837106129802606
0.8371085111096158
0.8370952830940175
0.8370976644971669
0.8371000458250567
0.8371024270776904
0.8370891999942914
0.8370915813430464
0.8370783548490057
0.8370807362938651
0.8370831145034637
0.8370854957978691
0.8370878770170276
0.8370902581609431
0.837092639229619
0.8370950202230589
0.8370974011412664
0.8370997819842451
0.8371021627519983
0.83710454344453
0.8371069240618434
0.8371093046039423
0.8371116850708301
0.8371140654625104
0.8371164457789868
0.8371032224439826
0.8371056028565366
0.8371079831938897
0.8371103634560453
0.8371104943932833
0.8370972721965972
0.8370996525151436
0.8370983336761607
0.8371007139027509
0.8371030940541542
0.8371054741303742
0.8371078541314145
0.8371102340572788
0.8371126139079704
0.8371149936834931
0.8371173733838503
0.8371197530090456
0.8371221325590826
0.8371245120339649
0.837126891433696
0.8371292707582794
0.8371316500077187
0.8371184310263833
0.8371208103718487
0.8371231896421729
0.8371255498892929
0.8371123318391778
0.837099114206477
0.8370858969911706
0.8370882766249121
0.8370750599980865
0.8370740530817501
0.8370764327897756
0.837063216975936
0.8370500015793939
0.8370523815544246
0.8370547614543086
0.8370571412790493
0.8370439268129392
0.8370307127640512
0.837033092855726
0.8370354728722563
0.8370378528136456
0.8370402326798976
0.8370270197322625
0.8370293996943826
0.8370317795813681
0.8370341593932227
0.8370365391299498
0.8370381958809698
0.8370249842167884
0.8370273639856503
0.8370297436793909
0.8370321232980137
0.8370324779046535
0.8370348574050102
0.8370341229765293
0.8370365023758164
0.837038881700001
0.8370412609490864
0.8370436401230765
0.8370460192219746
0.8370483982457845
0.8370507771945095
0.8370531560681533
0.8370399472951172
0.8370423262645786
0.8370447051589617
0.83704708397827
0.837049462722507
0.8370518413916764
0.8370540937570237
0.8370564722780601
0.8370588507240394
0.8370612290949653
0.8370636073908411
0.8370628553854234
0.8370652335805958
0.8370676117007274
0.8370699897458217
0.8370723677158822
0.8370747456109126
0.8370771234309162
0.8370795011758968
0.8370818788458577
0.8370842564408028
0.8370866339607352
0.8370890114056588
0.8370758068593074
0.8370781844000147
0.837080561865716
0.837082939256415
0.8370853165721149
0.8370876938128194
0.8370900709785323
0.8370924480692568
0.8370948250849966
0.8370972020257551
0.8370995788915361
0.8370863764693471
0.8370887534308892
0.8370911303174564
0.8370935071290525
0.8370803056354612
0.8370826825428003
0.8370694816362928
0.837056281146139
0.8370586583198866
0.8370610354186611
0.8370634124424658
0.8370502128806449
0.8370525900001415
0.8370393910252448
0.8370417682404165
0.8370285698523964
0.8370301777020068
0.8370325549500013
0.8370349321230308
0.837037309221099
0.8370396862442095
0.8370420631923657
0.8370444400655713
0.8370468168638298
0.8370491935871447
0.8370515702355195
0.8370539468089578
0.8370563233074632
0.8370431273948734
0.8370455039890123
0.8370478805082212
0.8370502569525036
0.8370526333218629
0.8370394385075036
0.8370418149724778
0.8370408102149909
0.8370431865834244
0.8370455628769431
0.8370323692139247
0.8370347456030361
0.8370215525264249
0.8370216845827795
0.8370240610279293
0.8370264373981691
0.8370288136935023
0.8370311899139328
0.8370335660594638
0.837035942130099
0.8370383181258418
0.837040694046696
0.8370275029554652
0.83701431227999
0.8370166884668209
0.8370190645787616
0.8370214406158158
0.8370238165779871
0.8370261924652789
0.8370285682776947
0.8370153790403709
0.8370177549483024
0.8370201307813608
0.8370225065395498
0.8370248822228729
0.8370272578313335
0.8370296333649353
0.8370164455654495
0.8370188211945468
0.8370211967487882
0.8370235722281771
0.8370103853552492
0.8370127609301156
0.8370151364301325
0.8370175118553034
0.8370198872056318
0.8370222624811213
0.8370246376817754
0.8370270128075976
0.8370293878585915
0.8370317628347607
0.8370341377361085
0.8370209529816353
0.8370077686425214
0.8370101438095848
0.8370107642395274
0.8370131392845865
0.8370154654282426
0.8370178403244416
0.8370202151458314
0.8370225867424618
0.8370249614142932
0.8370273360113257
0.8370141536480901
0.8370165283405379
0.8370189029581898
0.8370057213505588
0.8370080960636085
0.8370104707018652
0.8370128452653325
0.8370152197540139
0.837002039242239
0.8370044138262994
0.837006788335577
0.837009162770075
0.8370115371297971
0.8370139114147469
0.837000732168779
0.8369875533378337
0.8369899278882599
0.8369923023639123
0.8369946767647947
0.8369970510909103
0.8369994253422629
0.837001799518856
0.837004173620693
0.8370065476477775
0.8370089216001131
0.8369957447149633
0.8369981187626205
0.8370004927355318
0.8369873166053647
0.8369896906735803
0.8369920646670528
0.8369788892917844
0.8369812633805439
0.836983637394563
0.8369704627741098
0.8369728368833986
0.83697521091795
0.8369775848777675
0.8369799587628547
0.836982332573215
0.8369847063088519
0.8369870799697691
0.83698945355597
0.8369918270674581
0.8369942005042371
0.8369965738663103
0.8369989471536815
0.837001320366354
0.8370036935043313
0.8370060665676172
0.8369928949113907
0.8369952680699205
0.8369976411537616
0.8370000141629175
0.8370023870973917
0.8370047599571879
0.8370071327423095
0.83700950545276
0.8370118717946825
0.8369987019123476
0.8370010746434523
0.8369879053454262
0.836990278171737
0.8369926509233824
0.8369794823794723
0.8369663142499215
0.8369686872665942
0.8369710602086003
0.8369734330759434
0.836975805868627
0.8369781785866544
0.8369805512300293
0.8369829237987554
0.8369852962928358
0.8369876687122744
0.8369900410570745
0.8369924133272398
0.8369792474798938
0.8369816198452086
0.8369839921358914
0.8369863643519456
0.836988736493375
0.8369911101330539
0.8369934821252191
0.8369958540427698
0.8369826897978847
0.8369850618105644
0.8369718981494945
0.8369587349024803
0.8369611071799844
0.8369634793828722
0.8369658515111472
0.8369682235648128
0.8369705971164717
0.8369729690209046
0.8369753408507387
0.8369777126059775
0.8369800842866247
0.8369789744321686
0.8369813460183871
0.8369837175300229
0.8369860889670793
0.8369884603295598
0.836975299926718
0.8369621399377255
0.8369645115649021
0.8369513521593557
0.8369537238815676
0.8369560955292017
0.8369584671022616
0.8369608386007508
0.8369632100246727
0.8369655813740309
0.836967952648829
0.8369703238490703
0.8369571662140096
0.836959537509265
0.8369619087299667
0.836964279876118
0.8369666509477226
0.836969021944784
0.8369713928673056
0.836973763715291
0.8369761344887436
0.8369785051876671
0.836980875812065
0.8369832463619407
0.8369856168372978
0.8369879872381396
0.8369903512776329
0.836992721529554
0.8369950917069703
0.8369974618098857
0.8369998318383034
0.8370022017922271
0.8370045716716602
0.8370069383335336
0.8370093080640456
0.8370116777200776
0.8370140473016331
0.8370164168087155
0.8370165296924654
0.8370188990860716
0.8370212684052142
0.8370236376498967
0.8370260068201227
0.8370283759158957
0.8370307449372192
0.8370331138840965
0.8370199622914516
0.8370223313333036
0.8370247003007124
0.8370270691936816
0.8370294380122146
0.837031806756315
0.8370341754259863
0.837036544021232
0.8370389125420555
0.8370412809884604
0.8370436493604503
0.8370460113742533
0.8370483795975221
0.8370507477463864
0.8370499615143101
0.8370523295639251
0.8370546975391444
0.8370570654399716
0.8370594332664103
0.8370618010184638
0.8370641686961358
0.8370665362994296
0.8370689038283489
0.8370557564245694
0.8370581240484299
0.8370604915979188
0.8370628590730395
0.8370652264737953
0.83706759380019
0.837069961052227
0.8370723282299097
0.8370746953332419
0.8370615496967431
0.8370639168949953
0.8370662840188997
0.8370686510684597
0.8370555063525936
0.837057873497056
0.8370602405671768
0.8370626075629597
0.8370649744844081
0.8370644662883447
0.837066833106278
0.8370691998498859
0.8370715665191718
0.8370584236150029
0.8370607903791671
0.8370476480568916
0.8370500149159176
0.8370523817006239
0.8370547484110141
0.8370561385336528
0.8370585051107516
0.8370608716135444
0.8370632380420345
0.8370656043962253
0.8370679706761206
0.8370703368817237
0.8370705178726208
0.8370728839639514
0.8370752499809994
0.8370755344871686
0.8370779003883335
0.8370647610981284
0.8370671270941243
0.8370694930158463
0.8370718588632979
0.8370742246364825
0.8370765903354037
0.8370634523030979
0.8370658180968309
0.837052680645985
0.8370550465345133
0.837053890580991
0.8370562563762707
0.8370586158198303
0.83704547951287
0.8370478453287654
0.8370347096031197
0.8370370755137718
0.8370394413501702
0.8370263063747857
0.8370131718116277
0.8370155379117437
0.8370179039376046
0.837020269889214
0.8370226106610535
0.8370249764645642
0.8370239122595768
0.8370262779684252
0.8370131450543596
0.8370155108579078
0.8370178765872196
0.8370202422422984
0.8370226078231479
0.8370094759968563
0.8370118416723871
0.8370142072736912
0.8370010761972236
0.837003441893192
0.8370058075149366
0.8370081730624609
0.8370105385357686
0.8370129039348629
0.8369997741147256
0.837002139608465
0.837004505027994
0.8370068703733161
0.8369937414716115
0.8369961069115609
0.8369829785905364
0.8369853441250965
0.8369877095854519
0.8369900718347447
0.8369924371467504
0.8369948023845618
0.8369971675481825
0.836999532637616
0.8370018976528656
0.837004262593935
0.8370066274608277
0.837008992253547
0.8370113569720965
0.8370129924106084
0.8370153569922639
0.8370177214997598
0.8370200859330995
0.8370224518603727
0.8370093268317264
0.8370080879361447
0.8370104523722414
0.8370128167341898
0.8369996926798013
0.8370020571363118
0.8370044215186769
0.8369912982132283
0.8369936626901381
0.8369960270929055
0.8369983914215341
0.837000755676027
0.8370031198563881
0.8370054839626205
0.8369923620806703
0.8369947262814278
0.8369970904080597
0.8369994544605693
0.8370018184389604
0.8369886976429604
0.8369910617158579
0.8369934257146397
0.8369957896393092
0.8369981534898698
0.837000517266325
0.8369873977246894
0.8369897615956322
0.8369921253924725
0.8369944891152137
0.8369968527638593
0.8369992163384128
0.8370015798388777
0.8370039432652575
0.8370063066175557
0.8370086698957757
0.8370110330999211
0.8370133962299953
0.8370002789537653
0.8370026421783042
0.8370050053287746
0.8370073684051803
0.8370097314075247
0.837012094335811
0.837014457190043
0.8370013413360042
0.8370037042846812
0.8370060671593066
0.8370084299598839
0.8370107096416507
0.8369975948738646
0.8369999576961251
0.8370023204443438
0.837004683118524
0.8370070457186695
0.8370094082447835
0.8369962947302093
0.8369986573507309
0.837001019897224
0.837003382369692
0.8370057447681384
0.8370081070925668
0.8370104693429805
0.8370128315193831
0.837015193621778
0.8370153030380472
0.8370176650277237
0.8370200269434017
0.837022388785085
0.8370247505527769
0.8370271122464809
0.8370294738662004
0.837016363323724
0.8370032531919467
0.8369901434708491
0.8369925055216351
0.8369948674984312
0.8369972294012411
0.8369995912300681
0.8370019529849156
0.8370043146657873
0.8370066762726865
0.8370090378056168
0.8370113992645816
0.8370137606495844
0.8370161219606287
0.8370184831977179
0.8370208302673056
0.8370077231450026
0.8370100844026851
0.8370121324111345
0.8370144935258267
0.837016854566577
0.8370192155333889
0.8370215764262656
0.8370239372452108
0.8370262979902281
0.8370286586613207
0.8370310192584921
0.837033379781746
0.8370357402310855
0.837022635543029
0.837009531265302
0.8370118919771413
0.8370142526150651
0.837016613179077
0.8370189736691804
0.8370058704744894
0.8370082310588589
0.8370105915693228
0.8370129520058845
0.8370153123685474
0.8370176726573151
0.837020032872191
0.8370223930131786
0.8370247530802812
0.8370271130735025
0.8370294729928459
0.8370304038196891
0.8370324756231697
0.8370315626375749
0.8370339223395356
0.8370208219870401
0.8370077220446035
0.8370100820088886
0.8370124418993059
0.8369993427030572
0.8370017026876783
0.8370040625984343
0.837006422435329
0.8370087821983656
0.8370111418875477
0.8370135015028788
0.8370158610443622
0.8370182205120015
0.8370205799058001
0.8370229392257617
0.8370252984718893
0.8370276576441869
0.8370300167426574
0.8370323757673048
0.8370347347181323
0.8370370935951433
0.8370394523983414
0.8370263564684898
0.837028715365865
0.8370310741894301
0.8370334329391886
0.8370337015025031
0.8370206066870043
0.8370075122812177
0.8370098712519751
0.8370113666234904
0.8370137254601487
0.837016084223008
0.8370148075154474
0.8370171661875863
0.8370195247859347
0.8370218833104961
0.8370242417612742
0.8370266001382722
0.8370135078916995
0.8370158663628121
0.8370182247601475
0.8370205830837092
0.8370229413335007
0.8370252995095254
0.8370276576117869
0.8370300156402884
0.8370323735950336
0.8370347314760259
0.8370370892832687
0.8370394470167655
0.8370418046765198
0.837044162262535
0.8370465197748145
0.8370488772133619
0.8370512345781805
0.837053591869274
0.8370552422955087
0.8370575994502139
0.8370599565312038
0.8370468680620458
0.8370492252371211
0.837051582338484
0.8370539393661379
0.8370562963200864
0.8370586532003329
0.8370610100068807
0.8370479229536764
0.8370502798542899
0.8370526366812079
0.8370549934344335
0.8370573516773251
0.8370442657042819
0.8370466224778418
0.8370489791777155
0.8370513358039067
0.8370536923564188
0.8370560488352552
0.8370584052404195
0.837060761571915
0.8370631178297452
0.8370654740139136
0.8370678301244237
0.8370701861612787
0.8370725421244823
0.8370594585729713
0.837061814630199
0.8370641706137781
0.8370665265237119
0.8370688823600041
0.837071231871095
0.8370581495669319
0.8370605054236886
0.8370628612068098
0.8370652169162991
0.8370521355239204
0.8370523503678723
0.837054706131177
0.837057061820855
0.8370594174369096
0.8370617729793443
0.8370641284481625
0.8370664838433678
0.8370688391649634
0.8370711944129531
0.8370735495873399
0.8370759046881278
0.8370782597153197
0.8370795881384985
0.8370819430345481
0.8370842978570118
0.8370712194366094
0.8370581414248693
0.8370604965088223
0.837062851519188
0.8370652064559702
0.8370675613191719
0.8370544843861242
0.8370568393432513
0.8370591942268009
0.8370615490367763
0.8370617589633711
0.8370641136597133
0.8370664682824908
0.8370688228317069
0.8370711773073652
0.8370581021562046
0.8370604567257652
0.837062811221771
0.8370651656442251
0.8370675199931311
0.837054445920191
0.8370568003629811
0.8370591547322259
0.8370615090279289
0.8370638632500935
0.837066217398723
0.8370682747425503
0.8370706287487544
0.8370729077200856
0.8370752615804142
0.8370621894282853
0.8370645433824763
0.8370668972631486
0.8370692510703059
0.8370716048039516
0.837058533729548
0.8370608875570378
0.8370632413110187
0.8370655949914942
0.8370679485984677
0.8370703021319427
0.8370726555919226
0.8370750089784108
0.8370773622914107
0.837079715530926
0.8370820686969599
0.8370844217895159
0.8370867748085975
0.8370891277542081
0.8370914806263511
0.8370927250025805
0.8370950777451026
0.8370820097731754
0.8370843626095148
0.8370712952128553
0.8370736481429956
0.8370760009996769
0.8370783537829025
0.8370807064926761
0.8370830591290008
0.8370854116918803
0.8370877641813179
0.8370746983632809
0.8370770509464993
0.8370794034562787
0.8370817558926225
0.8370841082555341
0.8370710435141766
0.837071404492381
0.8370737569067068
0.8370761092476057
0.837078461515081
0.8370808137091365
0.8370831658297753
0.8370855178770009
0.8370878698508168
0.8370902217512265
0.8370925735782334
0.8370795109473707
0.8370818628681161
0.8370842147154616
0.8370865664894105
0.8370735047675871
0.8370758566352572
0.8370782084295334
0.8370805601504192
0.8370829117979182
0.8370852633720335
0.8370876148727688
0.8370899663001276
0.8370923176541131
0.8370946689347288
0.8370970201419783
0.8370993712758649
0.837101722336392
0.8371040733235631
0.8371064242373816
0.8371087750778509
0.8371111258449745
0.8370980672039249
0.8371004180647438
0.8371027688522199
0.8370897109526324
0.8370920618337868
0.8370944126416012
0.8370967633760789
0.8370991140372231
0.8371014646250378
0.8371008110685886
0.8371031615566089
0.8371055119713082
0.83710786231269
0.8371102125807575
0.8371125627755144
0.8371149113373638
0.8371172613855339
0.8371042061109533
0.837106556252775
0.8371071581186226
0.8370941036123828
0.8370964538018002
0.8370833998696384
0.8370857501526726
0.8370881003624071
0.8370904504988452
0.8370928005619904
0.8370951505518461
0.8370975004684159
0.8370998503117031
0.837102200081711
0.8371045497784433
0.8371068994019032
0.8371092489520942
0.8371115984290197
0.8371139478326832
0.8371162971630881
0.8371186464202378
0.8371209956041358
0.8371233447147854
0.8371102940265727
0.8371126432308127
0.8371149923618072
0.8371173414195595
0.8371196904040732
0.8371220393153517
0.8371243881533982
0.8371113388729793
0.8371136878045968
0.8371006390977896
0.8371029881229619
0.8371053370749045
0.837107685953621
0.8371100347591145
0.8371123834913886
0.8371147321504467
0.8371016848510056
0.837104033603599
0.8371063822829793
0.8371087308891498
0.837111079422114
0.8370980331962989
0.8371003818227803
0.8371027303760582
0.8371050788561359
0.8371074272630169
0.8371097755967046
0.8370967306110321
0.8370990790382182
0.8371014273922139
0.8371037756730225
0.8371031336196423
0.8371054818006817
0.8371078299085427
0.8371094689775398
0.8371118169501013
0.8371141648494944
0.8371165126757226
0.8371188604287894
0.837121208108698
0.8371235557154519
0.8371259032490546
0.8371282507095094
0.8371305980968198
0.8371329454109893
0.837135292652021
0.8371376398199187
0.8371399869146856
0.8371423339363252
0.8371446808848408
0.837147027760236
0.8371463680978362
0.8371487148738332
0.8371510615767185
0.8371534082064955
0.8371557547631677
0.8371581012467384
0.837157159546434
0.8371595059350272
0.8371618522505274
0.8371641984929384
0.8371665446622634
0.8371535059035078
0.8371558521662844
0.8371581983559778
0.8371451603364112
0.8371475066195394
0.8371498528295873
0.8371521989665581
0.8371545450304555
0.8371568910212825
0.8371592104654776
0.8371461738513866
0.8371485198629747
0.8371508658014988
0.8371532116669622
0.8371401759582785
0.83714252191714
0.8371448678029437
0.8371472136156931
0.8371495593553914
0.8371519050220422
0.8371388705515004
0.8371412163115304
0.8371435619985157
0.8371459076124597
0.837132874047029
0.8371352197543347
0.8371221867611264
0.8371245325617778
0.83712687828939
0.8371292239439664
0.8371315695255104
0.8371339150340253
0.8371362604695147
0.837138605831982
0.8371409511214305
0.8371432963378636
0.8371456414812848
0.8371479865516974
0.837150331549105
0.8371373009579065
0.8371396460486366
0.8371266160293975
0.8371267167855918
0.8371290619315586
0.8371314070045247
0.8371337520044935
0.8371360969314685
0.8371384417854532
0.8371407865664506
0.8371419438182355
0.8371442884717494
0.8371466330522858
0.8371489775598483
0.8371513219944402
0.837153666356065
0.837156010644726
0.8371583548604267
0.8371606990031705
0.8371622541398099
0.8371645981489263
0.8371669374169973
0.8371692812802956
0.8371716250706535
0.8371739687880745
0.8371763124325621
0.8371632867084807
0.8371656304462405
0.8371679741110695
0.8371703177029712
0.837172661221949
0.8371750046680063
0.8371773480411466
0.8371796913413732
0.8371820345686893
0.8371843777230987
0.8371867208046047
0.8371890638132105
0.8371914067489196
0.8371783834241926
0.8371807264531508
0.837183069409215
0.8371854122923889
0.8371877551026755
0.8371900978400785
0.8371924405046012
0.837194783096247
0.8371971256150192
0.8371994680609214
0.8372018104339568
0.837204152734129
0.8372064965167479
0.8372088386711795
0.8372111807527579
0.8372135227614866
0.8372158646973691
0.8372028444354027
0.8372051864645087
0.8372075284207711
0.8372098703041932
0.8372122121147787
0.8372145538525309
0.8372015348257709
0.8372021754686951
0.8372045172532748
0.837191498989906
0.837193840867672
0.8371939529176647
0.8371962946844472
0.8371986363784069
0.8371856192185472
0.8371879610056729
0.8371903027199786
0.8371772862968511
0.8371796281043061
0.8371819698389439
0.8371689541524676
0.8371712959802381
0.8371736377351938
0.8371759794173385
0.8371629646333599
0.8371621459447328
0.8371644876963155
0.8371668293750915
0.8371691709810644
0.8371715125142374
0.837173853974614
0.8371761953621976
0.8371631821932896
0.8371651817085972
0.8371675231217983
0.8371698644622124
0.8371722057298429
0.8371745469246931
0.8371768880467665
0.8371792290960663
0.8371815700725962
0.8371819853290372
0.8371843261899649
0.8371866669781318
0.8371890076935413
0.8371913483361968
0.8371936889061016
0.8371960294032592
0.8371830191617728
0.8371853597519957
0.8371877002694741
0.8371900407142114
0.8371770313744648
0.83717937191225
0.8371663631425831
0.8371687037734001
0.8371710443314782
0.8371733848168207
0.837175725229431
0.8371780655693124
0.8371771134699733
0.8371794537155612
0.837181793888429
0.8371841339885799
0.8371711271660213
0.8371734689127949
0.8371758090332151
0.8371781490809247
0.837180489055927
0.837182830511744
0.8371698249217965
0.8371721649170597
0.8371745048396217
0.8371614999851023
0.8371638400006365
0.8371661799434723
0.8371685198136132
0.8371708596110625
0.8371731993358236
0.8371755389878998
0.8371778785672945
0.8371802180740112
0.8371825575080533
0.837184896869424
0.8371872361581268
0.8371895753741652
0.8371919145175424
0.8371942535882618
0.837196592586327
0.8371989315117411
0.8372012703645076
0.83720360914463
0.8372059478521116
0.8372082864869557
0.8372106250491657
0.8372129635387451
0.8372153019556972
0.8372023013143425
0.8372037842208889
0.8372061226714446
0.8372084610493786
0.8372107993546944
0.8372131375873956
0.8372001381908117
0.8372024765164356
0.8372048147694476
0.8371918161075821
0.8371941544535003
0.8371964927268091
0.837198830927512
0.8372011690556125
0.8371881714593717
0.8371905096803605
0.8371928478287494
0.8371798509670272
0.8371821892082877
0.8371845273769511
0.837186865473021
0.8371738695111857
0.8371762077001097
0.8371632123071835
0.8371502173177031
0.8371524828095721
0.8371548211852892
0.837157159488414
0.8371441653996999
0.83713117171436
0.8371335102756732
0.837135848764393
0.8371381871805227
0.8371405255240658
0.8371428637950256
0.8371298713398582
0.8371168792879704
0.8371192178170418
0.8371215562735286
0.8371238946574343
0.8371109035047812
0.8371132419814258
0.8371155803854919
0.8371179187169829
0.8371202569759024
0.8371225951622535
0.8371249332760398
0.8371272651104213
0.8371296030791843
0.8371319409753923
0.8371342787990491
0.8371366165501577
0.8371389542287218
0.8371412918347445
0.8371436293682294
0.8371451041850826
0.8371474415868857
0.8371497789161606
0.8371367909898401
0.837139128411827
0.8371414657612886
0.837143803038228
0.8371461402426488
0.8371484773745543
0.8371508144339479
0.8371531514208329
0.8371554883352127
0.8371578251770908
0.8371601619464704
0.8371624986433549
0.8371648352677478
0.8371671718196523
0.837169508299072
0.83717184470601
0.8371741810404699
0.8371611961602713
0.8371635325874178
0.8371658689420889
0.8371682052242878
0.8371705414340181
0.8371575576171901
0.8371445742030923
0.837146910670614
0.8371492470656657
0.8371515833882509
0.8371539196383728
0.8371562558160349
0.8371585919212406
0.8371609279539931
0.837163263914296
0.8371655998021524
0.837167935617566
0.8371702713605398
0.8371726070310774
0.8371749426291822
0.8371772781548574
0.8371796136081066
0.8371819489889328
0.8371842842973398
0.8371854055233767
0.8371877407057774
0.8371900758157682
0.8371770961246703
0.8371794313272855
0.8371664522036718
0.8371687874988952
0.8371711227217109
0.8371734578721223
0.8371757929501326
0.8371781279557451
0.8371804628889634
0.8371826876876289
0.8371850224777748
0.8371873571955366
0.8371896918409174
0.8371920264139207
0.8371943609145498
0.8371813841748627
0.8371837187680772
0.8371860532889204
0.8371883877373953
0.8371907221135058
0.8371777464358536
0.8371800809045316
0.8371824153008475
0.8371847496248048
0.8371870838764071
0.8371894180556574
0.8371764436047685
0.8371787778765678
0.8371811120760181
0.8371834462031226
0.8371857802578847
0.8371881142403078
0.8371904481503952
0.837177475090904
0.8371645024334662
0.8371668366009345
0.8371691706960659
0.8371715047188638
0.8371738386693315
0.8371761694485709
0.8371785032544363
0.8371655319880591
0.83716786588642
0.8371701997124603
0.8371725334661831
0.837174867147592
0.8371772007566903
0.8371795342934812
0.8371818677579683
0.8371688980470857
0.8371712316040486
0.8371735650887103
0.8371758985010742
0.8371782318411437
0.837180565108922
0.8371675966236751
0.8371699299839109
0.8371722632718583
0.83715929551785
0.8371616288982382
0.8371639622063408
0.8371662954421611
0.8371686286057025
0.8371556619122619
0.8371579951682264
0.8371603283519147
0.8371626614633302
0.8371649945024762
0.8371673274693561
0.8371696603639731
0.8371566950602661
0.8371590280472873
0.8371613609620484
0.8371636938045528
0.837166026574804
0.8371530623312643
0.8371400984892435
0.8371271350487232
0.8371294682405989
0.8371318013602161
0.8371188386503778
0.8371211718623341
0.8371235050020347
0.8371105430227986
0.8371128762548217
0.8371152094145917
0.8371175425021121
0.8371198755173861
0.8371222084604171
0.8371245413312084
0.8371268741297635
0.8371292068560856
0.8371315395101782
0.8371338720920445
0.8371362046016879
0.8371385370391119
0.8371408694043198
0.8371432016973147
0.8371428449803623
0.8371451771705668
0.8371475092885673
0.8371498413343671
0.8371521733079696
0.8371545052093782
0.837156837038596
0.8371591687956267
0.8371615004804734
0.8371638320931395
0.8371661636336285
0.8371684951019436
0.8371708264980882
0.8371731578220656
0.8371754890738792
0.8371778202535323
0.8371801513610283
0.8371824823963706
0.8371848133595625
0.8371871442506073
0.8371894750695085
0.8371918058162692
0.8371788502018183
0.8371811810408614
0.8371682259917907
0.8371705569231002
0.8371576024393647
0.8371599334629246
0.8371622644143457
0.8371645952936313
0.8371669261007847
0.8371539726754478
0.837156303574834
0.8371582460435629
0.8371605768047022
0.8371629074937187
0.8371499551326163
0.8371522859138473
0.8371546166229581
0.8371569472599522
0.8371592778248326
0.8371602933220119
0.8371626237630188
0.8371649541319215
0.8371672844287235
0.837169614653428
0.8371719448060384
0.837174274886558
0.8371766048949904
0.8371789348313387
0.8371812646956063
0.8371835944877966
0.8371859242079127
0.8371729748966228
0.8371753047089272
0.8371776344491604
0.8371646858669466
0.8371517376852767
0.8371540676819099
0.8371563914199788
0.837158721272566
0.8371457739841563
0.837148103928883
0.8371351572051402
0.8371374872419902
0.8371245410828693
0.8371268712118269
0.8371292012687169
0.8371315312535426
0.8371338611663072
0.8371361910070141
0.8371385207756666
0.8371408504722683
0.8371431800968223
0.837145509649332
0.8371325653679526
0.8371348950125491
0.837137224585104
0.8371395540856207
0.8371418835141025
0.8371442128705527
0.8371465421549747
0.8371488713673719
0.8371512005077475
0.8371382579394827
0.8371402594196561
0.8371425885851466
0.8371449176786213
0.8371472467000839
0.8371492865651774
0.8371516154470943
0.8371539442570086
0.837156272994924
0.8371586016608437
0.8371456609788172
0.8371479897367821
0.8371503184227539
0.8371373784688406
0.8371397072468413
0.8371420313158515
0.8371443599499467
0.8371466885120582
0.8371490170021895
0.8371360782683677
0.8371384068505094
0.8371407353606736
0.8371430637988635
0.8371453921650825
0.837147720459334
0.8371500486816214
0.8371523768319478
0.8371394396458248
0.8371417678881421
0.8371440960585014
0.8371464241569058
0.8371487521833586
0.8371510801378633
0.8371513914863894
0.8371537193281676
0.8371560470980066
0.83714311165428
0.837145439516088
0.8371477673059595
0.8371348325897576
0.8371218982732564
0.8371242263189547
0.8371112925659988
0.8370983592126953
0.8370854262590258
0.83708775472433
0.8370893631819569
0.8370916915144945
0.8370787594630266
0.8370810878874374
0.8370834162399079
0.8370857445204412
0.8370880727290407
0.8370904008657098
0.8370927289304517
0.83709505692327
0.8370973848441677
0.8370997126931484
0.8371020404702153
0.8371043681753717
0.8371066958086211
0.8370937661220788
0.8370960938471788
0.8370984215003745
0.8371007490816691
0.8371030765910661
0.8371054040285685
0.8371077313941799
0.8371100586879037
0.8371123859097429
0.8371147130597011
0.8371017852461162
0.8371041124879045
0.8371064396578144
0.8371087667558492
0.8371110937820124
0.8371134207363071
0.8371157476187369
0.8371180744293049
0.8371051481608033
0.8370922222914947
0.8370945493575311
0.8370946822315142
0.8370817571225474
0.837084084242377
0.8370864112903452
0.8370887382664556
0.8370910651707112
0.8370933920031156
0.8370957187636721
0.8370980454523838
0.8371003720692543
0.8371013770963937
0.8371037035899931
0.8371060269241973
0.8370931040344846
0.8370801815437618
0.8370825082209019
0.8370848348262089
0.8370871613596859
0.8370894878213364
0.8370918142111637
0.8370788929371731
0.8370812194187207
0.8370835458284479
0.8370858721663579
0.837088198432454
0.837075278211453
0.8370623583892858
0.8370645861314353
0.8370669125824458
0.8370692389616444
0.8370715652690347
0.8370586465011473
0.8370609729002073
0.8370632992274617
0.8370656254829136
0.8370679516665666
0.8370702777784236
0.8370726038184881
0.837059686430077
0.8370620125617927
0.8370643386217186
0.8370666646098581
0.8370689905262145
0.8370666332347101
0.837068959079772
0.8370712848530585
0.8370583690794918
0.8370606949444056
0.8370630207375466
0.8370501056893196
0.8370524315740715
0.8370547573870536
0.8370570831282689
0.837059408797721
0.8370617343954131
0.8370640599213485
0.8370663853755306
0.8370687107579625
0.8370710360686479
0.8370733613075898
0.8370756864747917
0.8370780115702569
0.8370650988807253
0.8370674240677789
0.8370697491830985
0.8370720742266873
0.8370743991985486
0.837076724098686
0.8370790489271026
0.8370813736838018
0.8370836983687868
0.837086022982061
0.8370883475236277
0.8370906719934903
0.837092996391652
0.8370953207181162
0.8370976449728862
0.8370999691559652
0.8370870593140548
0.837089383588698
0.8370899805693964
0.8370923047273028
0.8370946288135267
0.8370969528280715
0.8370992767709406
0.8371016006421372
0.8371039244416648
0.8370910163303875
0.8370933402214575
0.8370956640408611
0.8370827566540532
0.837085080564983
0.837087404404249
0.8370897281718546
0.8370768216726074
0.8370791455317222
0.8370814693191795
0.8370837930349823
0.8370861166791339
0.8370884402516379
0.8370907637524974
0.8370778586301085
0.8370801822224585
0.8370825057431667
0.8370848291922365
0.8370867764269836
0.8370890997385849
0.8370914229785575
0.83709338697808
0.8370956083431013
0.8370979313753123
0.8370850281316687
0.8370873512553488
0.8370744485725605
0.837076771787694
0.8370790949312107
0.8370814180031138
0.8370837410034065
0.8370860639320925
0.8370883867891747
0.8370754854824306
0.8370625845733533
0.8370649076848939
0.8370672307248298
0.8370695536931642
0.8370718765899002
0.8370741994150415
0.8370765221685911
0.8370788448505524
0.8370659454801296
0.837068268253491
0.8370553694435943
0.8370576923083403
0.837044794058925
0.8370471170150399
0.8370494398995679
0.8370517627125125
0.83703886534941
0.8370411882537065
0.8370435110864223
0.8370458338475605
0.8370481565371246
0.8370504791551178
0.8370528017015434
0.8370551241764047
0.8370574465797052
0.8370597689114478
0.8370620911716363
0.8370640929264556
0.8370664150484816
0.837068737098963
0.8370710590779032
0.8370733809853055
0.8370757028211732
0.8370780245855094
0.8370651303939077
0.8370674522495702
0.837054558618045
0.837056880565018
0.8370592024404618
0.8370463095317926
0.8370486314985307
0.8370357391498338
0.8370380612078505
0.83704038319434
0.8370427051093058
0.837029813646113
0.8370321356523405
0.8370344575870468
0.8370367794502352
0.8370238888724262
0.8370262108268596
0.8370285327097777
0.8370308545211841
0.8370311743515682
0.8370334960507881
0.8370358176785053
0.8370229285049835
0.8370240722497326
0.8370263939153124
0.8370287155093948
0.8370310370319831
0.8370181489243701
0.8370204705381641
0.8370227920804666
0.8370250273297841
0.837027348730441
0.8370296700596165
0.8370319913173137
0.8370343125035358
0.8370366336182862
0.8370237472102557
0.8370260684161919
0.8370283895506592
0.8370276209249387
0.8370299419640415
0.8370322629316836
0.8370312787679095
0.8370335996435173
0.8370359204476729
0.837023035835881
0.8370253567311965
0.8370276775550624
0.837029998307482
0.8370323189884588
0.8370346395979957
0.8370369601360965
0.8370392806027642
0.8370416009980022
0.8370439213218136
0.837046241574202
0.8370454205470135
0.8370477407049095
0.8370500607913909
0.8370523808064608
0.8370547007501226
0.8370418190218869
0.8370441390566814
0.8370464528645196
0.8370487727566012
0.8370510925772839
0.8370501084872235
0.837037228018992
0.8370395479102316
0.8370418677300766
0.8370441874785306
0.8370313078941718
0.8370184287061627
0.837020748708183
0.8370230686388108
0.8370253884980495
0.8370277082859026
0.837030028002373
0.8370323476474644
0.8370346672211798
0.8370369867235226
0.8370393061544961
0.8370416255141037
0.8370287483468547
0.837015871575808
0.8370029952009453
0.837005314976421
0.8370076346805257
0.836994759026601
0.8369970788217183
0.8369993985454669
0.8370017181978505
0.8369888434271472
0.8369911631705265
0.8369934828425433
0.836995802443201
0.8369981219725029
0.8370004414304522
0.8370027608170522
0.8370050801323061
0.8370074009142294
0.8370097123968361
0.8370120314981665
0.8370143505281641
0.8370166694868322
0.8370037970601976
0.8370061161098392
0.8370084350881539
0.837010753995145
0.8370130728308159
0.8370153915951699
0.8370177102882101
0.837019933570794
0.8370222521226828
0.8370245706032677
0.837026799828433
0.8370291181677915
0.8370314364358558
0.8370337546326294
0.8370208847142028
0.8370080151915362
0.8370103336414871
0.8370126520201462
0.8370149703275165
0.8370172885636015
0.8370196067284044
0.8370067384125196
0.83700905666824
0.8370084123793924
0.8370107305381002
0.8369978631499692
0.8369849961574534
0.8369873145692203
0.836986086516054
0.8369855087396793
0.8369878270366519
0.8369749611873393
0.8369772795751715
0.8369795978917313
0.8369819161370218
0.8369842343110463
0.8369865524138083
0.8369888704453109
0.8369911884055573
0.8369931281994739
0.8369954460230292
0.8369977637753381
0.8369848999483966
0.8369872177915437
0.8369895355634471
0.8369918532641102
0.8369933686805345
0.8369948732929013
0.8369971908046838
0.8369995082452382
0.836986645972929
0.836973784095926
0.8369761017893292
0.8369784194115032
0.8369807369624511
0.8369830544421764
0.8369853718506822
0.836987689187972
0.8369900064540488
0.8369923236489161
0.8369946407725771
0.8369817807489038
0.8369689211204009
0.8369712384968183
0.8369735558020283
0.8369606968925996
0.8369630142885607
0.836965331613317
0.8369676488668718
0.8369699660492284
0.83697228316039
0.83697460020036
0.8369769171691415
0.8369792340667379
0.8369815508931524
0.8369838676483885
0.8369861843324492
0.8369885009453379
0.836990817487058
0.8369931339576125
0.836980277710163
0.8369825942714454
0.8369849107615651
0.8369872271805253
0.8369895435283292
0.8369918598049804
0.8369790047618256
0.8369813211291866
0.8369836374253973
0.836985953650461
0.8369730994877057
0.8369754158034627
0.8369777320480754
0.836980048221547
0.836982364323881
0.8369846803550804
0.8369869963151487
0.8369741435181046
0.8369764595688476
0.836978775548462
0.8369810914569513
0.8369682395399999
0.8369553880177271
0.8369577041786432
0.8369448532127887
0.8369471694643323
0.836949485644749
0.8369500053744376
0.8369523214401907
0.8369546374348258
0.8369417876998573
0.8369441037851003
0.8369464197992279
0.8369487357422435
0.8369510516141502
0.8369382029205624
0.8369405188830599
0.8369428347744511
0.8369451505947395
0.8369474663439284
0.836934618691553
0.8369369345313152
0.8369392502999805
0.8369264033653512
0.8369287192245738
0.8369158728459767
0.8369181887957412
0.8369205046744108
0.8369207361254073
0.8369230518938888
0.8369253675912844
0.8369276832175973
0.8369299987728306
0.8369323142569878
0.836934629670072
0.8369369450120867
0.836939260283035
0.8369415754829201
0.8369438906117456
0.8369462056695144
0.836947813210401
0.8369349696929728
0.8369372847810602
0.8369395997980968
0.8369419147440857
0.8369442296190303
0.8369465444229336
0.8369488591557991
0.8369511738176301
0.8369534884084298
0.8369558029282014
0.8369581173769481
0.8369604317546735
0.8369627460613805
0.8369650602970727
0.8369673744617531
0.8369696885554251
0.8369720025780919
0.8369743165297568
0.8369766304104233
0.8369789442200942
0.8369812579587731
0.8369835716264631
0.8369858852231676
0.8369881987488899
0.836990512203633
0.8369928255874004
0.8369951389001954
0.8369974521420211
0.8369997653128809
0.837002078412778
0.8370043914417156
0.837006704399697
0.8370090172867256
0.8370113301028046
0.8370136428479372
0.8370008052153782
0.8370031180509909
0.8370021609773114
0.8370044737211886
0.8370067863941271
0.8370058937204611
0.8370082063006881
0.8370105188099847
0.837012831248354
0.8370151436157995
0.8370174559123245
0.8370197681379319
0.8370069327737637
0.8370092450898239
0.8370115573349692
0.8370138695092032
0.837016181612529
0.8370184936449498
0.8370056594811661
0.8369928257109538
0.8369951379951348
0.8369974502084099
0.836999762350782
0.8369869294580546
0.8369892416908301
0.8369915538527053
0.8369938659436836
0.8369961779637682
0.8369833461096877
0.8369856582201584
0.8369728269207836
0.8369751391216249
0.8369774543175544
0.8369797663765689
0.8369820783646982
0.8369843902819456
0.8369867021283145
0.8369890139038081
0.8369761841264711
0.8369784959923163
0.8369656667695085
0.8369679787256898
0.836970290610998
0.8369574621038691
0.8369597740794975
0.8369620859842554
0.8369643978181458
0.8369647033586639
0.8369670150815771
0.8369541878042995
0.8369564996175134
0.836958811359868
0.8369611230313668
0.8369634346320132
0.8369521332032174
0.8369544448707801
0.8369567564674935
0.8369439309199436
0.8369462426069257
0.8369484806699882
0.836948660742304
0.8369509094258861
0.8369510894554681
0.8369534008556573
0.8369557121850142
0.836958023443542
0.836960334631244
0.8369475109939597
0.8369498222719062
0.8369513980609903
0.8369537092085609
0.8369560202853147
0.8369583312912547
0.8369606422263843
0.8369629530907067
0.8369593519730798
0.8369616627863654
0.8369639735288508
0.8369662842005392
0.8369685028882611
0.8369708134197733
0.8369731238804982
0.8369754342704391
0.8369777445895993
0.8369800548379819
0.8369823650155903
0.8369846751224277
0.8369869851584973
0.8369892951238025
0.8369916050183465
0.8369939148421324
0.8369962245951637
0.8369985342774433
0.8369857151615461
0.8369880249340342
0.8369903346357735
0.8369926442667673
0.8369949538270187
0.836997263316531
0.8369995727353076
0.8370018820833515
0.8370041913606661
0.8370065005672546
0.8370088097031202
0.8370111202995659
0.836998303346495
0.8370006125018047
0.8369999326265616
0.8370022416862078
0.8370045506751422
0.8370068595933681
0.8370091684408886
0.8369963528913962
0.8369835377343388
0.8369858468328822
0.8369730322290878
0.8369753414177671
0.8369776505357392
0.8369799595830074
0.836982268559575
0.8369845774654453
0.8369868863006213
0.8369891950651066
0.8369763819794389
0.836978690834041
0.8369809996179548
0.8369681872461638
0.8369704961201785
0.8369728049235076
0.8369599932655161
0.8369623021589301
0.8369646109816612
0.8369669197337126
0.8369541089501923
0.836956417792312
0.8369587265637547
0.8369610352645237
0.836963343894622
0.8369656524540531
0.8369679609428201
0.8369551515158085
0.8369552731063639
0.8369575816479894
0.8369598901189558
0.8369621985192662
0.8369645068489239
0.8369668151079321
0.8369691232962942
0.8369714314140133
0.8369586236980358
0.8369609319057834
0.8369632400428906
0.8369655481093609
0.8369678561051972
0.8369701640304029
0.8369724718849814
0.8369747796689356
0.8369770873822691
0.8369793950249849
0.8369817025970864
0.8369839978586745
0.8369841205006497
0.8369864278945407
0.8369887352178292
0.8369910424705186
0.836993349652612
0.8369956567641126
0.8369979638050237
0.8370002707753486
0.8370025776750905
0.8370048845042526
0.8369920805868503
0.8369943875060116
0.8369966943545959
0.8369990011326063
0.8370013078400459
0.8370036144769182
0.8370059210432264
0.8370082275389735
0.837010533964163
0.8370128403187981
0.8370151466028818
0.8370174528164177
0.8370197589594087
0.8370220650318584
0.8370243710337696
0.8370266769651459
0.8370231070402837
0.8370223236686094
0.8370095230091151
0.8370110934400219
0.8370133993981287
0.8370157052857083
0.837018011102764
0.8370203168492988
0.8370226225253161
0.8370249281308192
0.8370121289974013
0.8370144346928508
0.8370167403177886
0.837019045872218
0.8370213513561422
0.8370236567695646
0.8370108588297641
0.8370131643331151
0.837015469765967
0.8370177751283226
0.8370200804201855
0.8370223856415587
0.8370246907924457
0.8370269958728495
0.8370293008827733
0.8370296413508695
0.8370319462498751
0.8370342510784096
0.8370344141258592
0.837036718846201
0.8370390234960804
0.8370413280755005
0.8370436325844647
0.8370459370229761
0.8370482413910381
0.8370505456886537
0.8370377512502194
0.8370400556377339
0.8370423599548048
0.8370446642014353
0.8370469683776287
0.8370492724833881
0.8370507664803546
0.837053070457636
0.8370402775449423
0.837042581612103
0.8370448856088384
0.8370453617392047
0.8370453748000782
0.8370476786484982
0.8370499824265037
0.8370522861340983
0.8370545897712852
0.8370568933380674
0.8370591968344484
0.8370615002604312
0.8370638036160192
0.8370661069012154
0.8370533165259858
0.8370521162491695
0.8370544196073639
0.837056722895171
0.8370590261125939
0.8370613292596357
0.8370636323362999
0.8370659353425894
0.8370682382785077
0.837070541144058
0.8370728439392433
0.837075146664067
0.8370774493185325
0.8370797519026426
0.8370669640544949
0.8370541765970544
0.8370564794311602
0.8370587821949098
0.8370610848883062
0.8370633875113527
0.8370656900640524
0.8370679925464087
0.8370552064405455
0.8370575090126963
0.8370447234575631
0.8370470261194929
0.8370342411150463
0.83703654386674
0.8370388465480917
0.8370411491591045
0.8370434516997818
0.8370434815816973
0.8370457840164213
0.8370480863808182
0.8370503886748915
0.8370526908986442
0.8370549930520795
0.8370572951352009
0.8370445123168337
0.8370468144896956
0.837049116592246
0.8370514186244882
0.8370537205864254
0.8370560224780607
0.8370583242993975
0.837060626050439
0.8370629277311882
0.8370652293416486
0.8370675308818233
0.8370698323517155
0.8370720528291206
0.837074354159693
0.8370766554199927
0.8370789566100226
0.837066176583509
0.8370684778632559
0.8370707790727357
0.8370730802119518
0.8370753812809073
0.8370776822796054
0.8370799832080494
0.8370822840662424
0.8370845848541878
0.8370868855718887
0.8370741073752199
0.8370764081826177
0.8370787089197737
0.8370810095866908
0.8370682322599071
0.8370705330165048
0.83705775623969
0.837060057085953
0.8370623578619794
0.8370646585677722
0.8370518826606527
0.8370541834560944
0.8370564841813053
0.8370587848362887
0.8370610854210477
0.8370633859355857
0.8370646974443848
0.8370669978335824
0.837069298152568
0.8370715984013448
0.8370738985799162
0.8370761986882852
0.8370784987264551
0.8370807986944292
0.8370830985922106
0.8370853984198026
0.8370876981772083
0.837089997864431
0.8370922974814738
0.8370945970283401
0.8370968965050329
0.8370991959115557
0.8370864237659382
0.8370736520100601
0.8370759516659805
0.8370782512517295
0.8370805507673105
0.8370828502127264
0.8370700794856114
0.8370723790206165
0.8370746784854594
0.837076977880143
0.8370792772046708
0.8370815764590459
0.8370838756432716
0.8370861747573509
0.8370884738012873
0.8370893083782321
0.8370916073042297
0.8370922541877939
0.8370945529987247
0.8370817846254331
0.8370840835259284
0.8370863823562947
0.8370886811165352
0.83707591361179
0.8370782124615787
0.837080511241244
0.8370828099507894
0.8370700433144737
0.8370723421135507
0.8370746408425105
0.8370769395013561
0.8370792380900905
0.8370815366087173
0.8370834965084245
0.8370857948920081
0.8370730297676502
0.8370602650326094
0.837062563665306
0.8370648622278997
0.837066854224511
0.8370691160556172
0.8370714144131536
0.8370586508705523
0.8370609493175689
0.8370632476944948
0.8370655460013332
0.8370678442380876
0.8370550817229286
0.8370573800491462
0.837059678305282
0.8370615938168872
0.8370638919387037
0.8370661899904479
0.8370534286679185
0.8370557268091082
0.8370580248802283
0.8370603228812821
0.8370626208122727
0.8370513544420412
0.837053652439687
0.8370408926699816
0.8370431907570419
0.8370454887740418
0.8370477867209846
0.8370500845978732
0.8370523824047111
0.8370546801415013
0.8370569778082472
0.8370592754049518
0.8370615729316184
0.8370638703882503
0.8370661677748505
0.8370684650914223
0.837070762337969
0.8370730595144936
0.8370603023659398
0.8370625996318561
0.8370648968277531
0.8370521403868316
0.8370544376721046
0.8370567348873609
0.8370439791539958
0.8370462764586123
0.8370485736932146
0.8370508708578059
0.8370381159912766
0.8370404132452118
0.8370427104291388
0.8370450075430607
0.8370473045869805
0.8370487742079737
0.8370510711245053
0.8370383176152778
0.8370406146211343
0.837027861659839
0.8370151090871402
0.837017406341599
0.8370197035260601
0.8370220006405268
0.8370242976850022
0.8370265946594895
0.8370264282021197
0.837028725074167
0.8370310218762347
0.8370333186083259
0.8370356152704438
0.8370228647164921
0.8370250670247922
0.8370273637076506
0.8370296603205416
0.8370319568634683
0.837034253336434
0.8370365497394417
0.8370388460724948
0.8370378813501419
0.8370373248453084
0.8370245762073132
0.8370268725828317
0.8370291688884017
0.8370164209571058
0.8370187173519071
0.8370210106308607
0.8370233068858196
0.8370256030708391
0.8370278991859222
0.8370301952310721
0.8370174486430564
0.8370047024432536
0.8370069987367492
0.8370076899656401
0.8370099861437101
0.8370122822518515
0.8370145782900674
0.837016874258361
0.8370162360113225
0.8370034913825994
0.8370057874148272
0.8370080833771371
0.8370103792695323
0.837012675092016
0.8370149708445915
0.8370172665272619
0.8370195621400305
0.8370218576829003
0.8370241501110394
0.8370264455141678
0.8370287408474071
0.8370159983565283
0.8370182937789223
0.83702058913143
0.8370228844140543
0.8370251796267983
0.8370274747696655
0.8370297698426591
0.837032064845782
0.8370343597790375
0.8370366546424289
0.837038132059479
0.8370404267955929
0.8370427229839217
0.8370450175803056
0.8370433137506265
0.8370456082681713
0.8370479027158721
0.8370501970937321
0.8370524914017543
0.8370547856399421
0.8370570798082985
0.8370593739068267
0.83706166793553
0.8370639618944117
0.8370662557834746
0.8370685496027223
0.8370708433521576
0.8370581054560403
0.8370603992945963
0.8370626930633428
0.8370649867622828
0.8370522497305756
0.8370395130864835
0.8370418070334247
0.8370441009105581
0.8370463947178873
0.8370486884554152
0.8370509821231451
0.837038246661043
0.8370405404178453
0.837042834104852
0.8370451277220666
0.8370474212694922
0.8370497147471319
0.8370485851646644
0.8370508785548161
0.8370510770688491
0.8370533703513156
0.8370556635640095
0.8370579567069342
0.8370602497800927
0.8370625427834884
0.8370498098576779
0.8370521029501186
0.8370543959727988
0.837056688925722
0.8370589818088913
0.8370612746223097
0.8370635673659805
0.8370657779068817
0.8370530464811669
0.8370553392453689
0.8370576319398291
0.8370599245645506
0.8370622171195365
0.8370645096047902
0.8370668020203147
0.8370690943661132
0.8370713866421889
0.8370736788485451
0.8370759709851848
0.8370782630521113
0.8370805550493277
0.8370828469768372
0.837085138834643
0.8370874306227483
0.8370897223411562
0.8370919896608195
0.8370942067336283
0.8370964982444661
0.8370987896856192
0.8371010810570908
0.8371033723588841
0.8371056635910024
0.8370929362045219
0.8370802092050509
0.837082500684827
0.8370847920949269
0.8370720657997418
0.8370593398915095
0.8370616315492082
0.8370631371721039
0.8370654287023992
0.8370677201630231
0.8370700115539788
0.8370723028752691
0.8370745941268977
0.8370768853088673
0.8370791764211813
0.837081467463843
0.8370687435405217
0.8370710346721161
0.8370733257340606
0.8370756167263584
0.8370779076490128
0.8370801985020269
0.8370824892854037
0.8370847799991468
0.8370870706432589
0.8370893612177435
0.8370916517226036
0.8370939421578424
0.8370962325234631
0.837098522819469
0.8370858013440909
0.8370880917290074
0.8370903820443116
0.8370926722900066
0.8370799516768058
0.8370822420113953
0.837084532276378
0.8370868224717575
0.8370891125975367
0.837076393004876
0.8370636737987585
0.8370659641718794
0.8370682544753988
0.8370705447093201
0.8370728348736463
0.8370751249683807
0.8370774149935262
0.8370797049490863
0.8370819917964739
0.8370842816129186
0.8370865713597873
0.8370868723705075
0.8370891620084455
0.8370901785042753
0.8370924680224215
0.8370797514704289
0.8370819620836715
0.8370692460776242
0.8370708673863577
0.8370731570239542
0.8370754465919907
0.8370777360904703
0.8370800255193963
0.8370823148787718
0.8370846041685999
0.8370868933888839
0.8370891825396268
0.8370914716208319
0.8370937606325023
0.8370960495746412
0.8370983384472519
0.8371006272503373
0.8371029159839007
0.8371052046479455
0.8371074932424744
0.8371063844980632
0.837108673005163
0.837110961442755
0.837098249051541
0.8371005375779256
0.837102826034805
0.8370901143462558
0.8370924028919121
0.837094691368066
0.8370969797747204
0.8370842689470214
0.8370865574424367
0.837088845868355
0.8370911190410567
0.8370934073282215
0.8370956955458989
0.8370979761025765
0.8371002641814042
0.8370890624769453
0.8370913506216258
0.8370936386968285
0.8370959267025567
0.8370982146388136
0.8370855063009566
0.837072798348955
0.8370750865321231
0.8370773746458188
0.8370776026967243
0.8370798907027555
0.8370821801573262
0.8370844680244094
0.837086755822035
0.8370889342589296
0.8370912219193083
0.8370935095102386
0.8370946616684987
0.837096949137775
0.8370992365376121
0.8371015238680131
0.837103811128981
0.8371060983205191
0.8371083854426306
0.8371106724953186
0.8371129594785863
0.8371152463924368
0.8371025420391558
0.8371048290416897
0.8371071159748089
0.8371094028385168
0.8371116896328163
0.8371139763577108
0.8371162630132033
0.837118549599297
0.8371208361159951
0.8371231225633007
0.8371104200182707
0.837097717858733
0.8371000045527446
0.8371022911773626
0.8371045777325902
0.8371068642184303
0.8371091506348863
0.8371113778094659
0.8370986769844346
0.8371009634210389
0.8371024563060459
0.8370897561944395
0.837092042662319
0.8370943108555577
0.8370965971849641
0.8370988834450005
0.83710116963567
0.837103455756976
0.8371057418089215
0.8371080277915096
0.8371103137047436
0.8371125995486266
0.8371148853231617
0.8371171710283521
0.8371044731978903
0.8371067589916744
0.8371090447161164
0.8371113303712194
0.8370986333997289
0.8371009191434094
0.837088222714981
0.8370905085472241
0.8370927943101303
0.8370800985826061
0.8370674032401743
0.8370696892494978
0.8370719751894831
0.8370742610601335
0.8370765468614519
0.8370638525355112
0.8370661384253457
0.8370684242458509
0.83707070999703
0.8370580165295951
0.8370603023692742
0.837047609444617
0.837049895372781
0.8370372029908589
0.8370394890074929
0.8370417749548023
0.8370440608327899
0.8370313693091166
0.8370336552755582
0.8370359411726809
0.8370382270004878
0.837040512758982
0.8370427984481666
0.8370301080981243
0.8370323878114642
0.8370346735198705
0.837036959158973
0.837039244728775
0.8370415302292794
0.8370288410527429
0.8370311266416667
0.8370334121612957
0.8370207236848805
0.8370230092929132
0.8370252948316537
0.837027580301105
0.8370298657012702
0.8370321510321526
0.8370344362937552
0.8370364213724018
0.8370387065000032
0.8370409915583341
0.8370432765473979
0.8370305900368937
0.837032875114341
0.8370351601225234
0.8370374450614444
0.8370397299311069
0.8370420147315141
0.8370442994626692
0.8370465841245754
0.8370466546447668
0.8370489392017372
0.8370512236894669
0.8370535081079593
0.8370557924572175
0.8370580767372445
0.8370603609480437
0.8370626450896179
0.8370649291619706
0.8370672131651048
0.8370694970990236
0.8370717809637301
0.8370740647592276
0.8370763484855192
0.8370786321426079
0.8370808142184216
0.8370830977386523
0.8370853811896896
0.8370844466335016
0.8370867299949136
0.8370890132871404
0.8370912965101848
0.8370786150380142
0.8370808983494058
0.8370810395243865
0.8370833227298716
0.8370856058661822
0.8370878889333215
0.8370901719312928
0.837092454860099
0.8370947377197433
0.837097020510229
0.8370993032315591
0.8371015858837368
0.837088906560705
0.8370911893012073
0.8370785105197326
0.8370658321223238
0.8370681151085848
0.8370703980256916
0.8370726808736474
0.8370749636524553
0.8370772463621184
0.83707952900264
0.8370818115740232
0.837084094076271
0.8370863765093867
0.8370886588733732
0.837090941168234
0.8370782648864913
0.8370805472696267
0.8370678715291853
0.8370701540005806
0.837072436402852
0.8370747187360026
0.8370770010000356
0.8370792831949541
0.8370815653207612
0.8370838473774601
0.837086129365054
0.8370884112835459
0.8370906931329392
0.8370929749132366
0.8370952566244416
0.8370975382665572
0.8370848649555558
0.8370871466859094
0.8370894283471761
0.8370917099393593
0.8370939914624619
0.837096272916487
0.837098554301438
0.8371008356173177
0.8371031168641294
0.8370904451952649
0.8370927265302958
0.8370950077962611
0.8370972889931642
0.8370995701210081
0.8371018511797961
0.8370891806808907
0.8370765105655447
0.8370787918697787
0.8370810731049555
0.8370833542710783
0.837070685010964
0.8370729662652584
0.8370602975458489
0.8370625788882999
0.837064860161699
0.8370671413660491
0.8370694225013533
0.8370716112538692
0.8370738922524883
0.837076173182071
0.8370784540426203
0.8370799509714213
0.837082231705775
0.8370845123711045
0.8370867929674127
0.8370890734947031
0.8370913539529785
0.8370936343422423
0.8370959146624973
0.837098194913747
0.8371004720699095
0.8371027521832033
0.8370900868466798
0.8370923670481044
0.8370946471805323
0.8370969272439667
0.8370984644020162
0.8371007443387111
0.8371030242064216
0.8371053040051507
0.8371075837349017
0.8370949200496872
0.8370971998675493
0.8370994796164356
0.8371017592963496
0.837104038907294
0.837091376233504
0.837093655932543
0.837080993798888
0.8370832735860066
0.837085553304158
0.837087832953345
0.8370901125335708
0.8370903501481434
0.8370926296213398
0.8370949090255835
0.8370971883608777
0.8370994676272253
0.8371016712045448
0.8371039503341526
0.8371062293948234
0.837093569560433
0.8370958487091603
0.8370831894146619
0.8370854686514309
0.8370877478192648
0.8370900269181666
0.8370923059481397
0.8370945849091869
0.8370968638013114
0.8370991426245166
0.8371014213788054
0.837101643633298
0.8371039222808578
0.8371062008595097
0.8371063897673698
0.8370937328017862
0.837081076218941
0.8370833550052093
0.8370706989619834
0.8370729778362394
0.8370752566415879
0.837077535378032
0.8370798140455749
0.8370820926442196
0.8370843711739694
0.8370866496348274
0.8370739950724057
0.8370762736212329
0.837078552101171
0.8370808305122228
0.8370831088543916
0.8370853871276804
0.8370876653320924
0.8370899434676307
0.8370922215342984
0.8370795686091566
0.8370669160665152
0.837069194377941
0.8370714726204952
0.8370737507941808
0.8370610991044025
0.8370633773660086
0.8370656555587485
0.8370679336826254
0.8370702117376426
0.8370724897238031
0.8370747676411099
0.8370770454895663
0.8370793232691754
0.8370816009799403
0.8370838786218641
0.83708615619495
0.8370884336992008
0.8370907111346201
0.8370929885012107
0.8370952657989759
0.8370975430279186
0.8370998201880422
0.8371020972793496
0.8370894487933975
0.8370917259726007
0.8370790780255747
0.837081355292659
0.8370836324909292
0.8370709852394675
0.8370732625256035
0.8370755397429278
0.8370778168914436
0.8370651704921311
0.8370525244749313
0.8370548018679415
0.8370570791921421
0.8370593564475362
0.8370616336341269
0.8370619846827599
0.8370642617608487
0.8370665387701426
0.8370685045323968
0.8370707814088105
0.8370730582164386
0.8370753349552841
0.8370776116253501
0.8370649679034012
0.8370672446612796
0.837069521350381
0.8370717979707087
0.8370740745222657
0.837076351005055
0.8370786274190798
0.8370809037643432
0.8370831800408484
0.8370854562485984
0.8370877323875965
0.8370900084578456
0.8370773668400064
0.8370796429980475
0.8370819190873421
0.8370841951078936
0.8370864710597048
0.8370887469427791
0.8370910227571194
0.837093298502729
0.8370955741796108
0.837097849787768
0.8371001253272039
0.8371024007979213
0.8371046761999236
0.8371069515332136
0.8371092267977946
0.8371115019936699
0.8371126507940867
0.8371149258695647
0.8371172008763456
0.8371194758144326
0.8371210984803774
0.8371233732909321
0.8371256480328019
0.8371279227059898
0.837130197310499
0.8371324718463327
0.8371347463134938
0.8371370207119856
0.8371346456343086
0.8371369199656549
0.8371242833644509
0.837125582659775
0.8371278570249329
0.8371301313214307
0.8371324055492714
0.8371346797084583
0.8371369537989946
0.8371243185323872
0.8371265927106601
0.8371258210583915
0.8371280951453399
0.837130369163645
0.8371326431133098
0.8371349169943374
0.837137190806731
0.8371394645504936
0.8371417382256283
0.8371440118321383
0.8371462853700266
0.8371336522506989
0.8371359258763006
0.8371381994332833
0.83714047292165
0.837127840652555
0.8371301142286192
0.8371323877360699
0.8371325079601772
0.8371347813628999
0.8371370516792882
0.8371393249448492
0.8371266940272618
0.837114063490824
0.8371014333355185
0.8371037070012799
0.8371059805984344
0.8370933511367314
0.8370956248215204
0.837082995897122
0.8370703673537729
0.8370708324539847
0.8370731063412862
0.8370753801599813
0.8370776539100732
0.837079927591565
0.8370822012044599
0.8370844747487608
0.8370867482244709
0.8370890216315934
0.8370763949022529
0.83707866839696
0.8370660422046979
0.837053416393328
0.8370556901317495
0.8370579638015816
0.8370602374028275
0.8370625109354901
0.8370647843995728
0.8370670577950783
0.8370693311220101
0.837071604380371
0.8370738775701643
0.8370727981547458
0.8370750712579723
0.8370773442926389
0.8370796172587488
0.837081890156305
0.8370841629853105
0.8370864357457686
0.8370887084376822
0.8370909810610547
0.8370932536158889
0.8370955261021881
0.8370977985199552
0.8371000708691935
0.8371023431499061
0.8370897213601055
0.8370919937283434
0.837094266028058
0.8370965382592526
0.8370839173181697
0.8370861896368738
0.8370884618870602
0.8370907340687321
0.8370930061818925
0.8370952782265447
0.8370975502026916
0.8370998221103364
0.8371020939494821
0.8371043657201319
0.8371066374222889
0.837108909055956
0.8371104751431299
0.8370978564652007
0.837085238167696
0.8370726202505985
0.837074892225814
0.837062274845047
0.8370645469077077
0.837066818901876
0.837069090827555
0.8370713626847478
0.8370736344734576
0.8370697071552694
0.8370719789004517
0.8370742400272034
0.8370765116355946
0.8370787831755154
0.837081054646969
0.8370833260499583
0.8370855988915091
0.8370878701575566
0.8370901413551491
0.8370924124842899
0.8370946835449818
0.8370969545372281
0.8370992254610319
0.8370982897103054
0.8371005605455518
0.8371028313123635
0.8371051020107435
0.837107372640695
0.8371096432022211
0.8371119136953249
0.8371141841200093
0.8371164544762776
0.8371187247641328
0.8371209949835781
0.83712206436323
0.8371243344639552
0.8371117226112605
0.8371139927993888
0.8371155638923293
0.8371178339541878
0.8371052229594009
0.8371074931086462
0.8371097601766299
0.8371120301891304
0.8371143001332406
0.8371165700089636
0.8371187720309259
0.8371210417709047
0.8371233114425055
0.8371255810457313
0.8371278505805853
0.8371152415243792
0.8371175111465999
0.8371049026259555
0.8371071723355282
0.8371094419767312
0.8370968341473141
0.8370991038758538
0.8371013735360262
0.8371036431278344
0.8371059126512813
0.8370933058243863
0.8370955754351538
0.8370978449775625
0.8371001144516156
0.8371023838573163
0.8371046531946675
0.8371069224636724
0.8371091916643341
0.8371114607966555
0.8371134271953786
0.8371008221536357
0.8371030913094787
0.8371053603969871
0.8370927560460912
0.8370950252208854
0.8370972943273475
0.8370995633654804
0.8371018323352873
0.8371041012367714
0.8371063700699355
0.837108638834783
0.8371109075313168
0.8370983048047381
0.8371005735885392
0.837087971396991
0.8370902402680446
0.8370925090707865
0.8370947778052197
0.8370963269060973
0.8370985955147545
0.8370979512583755
0.8371002197742826
0.8371024882218949
0.8370898877087808
0.8370772875750003
0.8370795562653554
0.837066956666393
0.8370681281803358
0.837069388462276
0.8370716571349361
0.837073925739305
0.8370761942753855
0.8370784627431808
0.8370807311426941
0.8370829994739283
0.8370852677368866
0.8370875359315721
0.8370898040579878
0.8370920721161369
0.8370943401060222
0.8370966080276472
0.8370988758810146
0.8371011436661278
0.8371034113829896
0.8370908148377878
0.837093082641826
0.8370953503776155
0.8370976180451594
0.8370998886538347
0.8371021561848511
0.8371044236476309
0.8371066910421775
0.8371089583684939
0.8371112256265829
0.8370986308590267
0.837100898204273
0.8371031654812947
0.8371054326900947
0.8370928387676243
0.8370951060635659
0.8370973732912883
0.8370996404507947
0.8370870473732978
0.83708931461993
0.8370767220766487
0.8370789894103922
0.8370801886373517
0.837082455850736
0.837084722995912
0.8370869900728827
0.837089257081651
0.8370915240222202
0.8370937908945932
0.8370960576987734
0.8370983244347635
0.8371005911025667
0.8370880006624641
0.8370902674173574
0.8370776775112463
0.8370799443532149
0.8370822111269985
0.8370844778326003
0.8370718887709272
0.8370741555635887
0.8370764222880708
0.8370786889443766
0.8370661007270294
0.8370683674703792
0.837055779786843
0.8370431924818839
0.8370454594674558
0.8370469564831926
0.8370492233439887
0.8370514901366126
0.8370537568610673
0.8370560235173562
0.8370582901054819
0.8370457042768583
0.8370479709519808
0.8370502375589429
0.8370525040977477
0.8370547705683982
0.8370570369708975
0.8370572916986695
0.8370595579951184
0.8370618242234246
0.8370640903835909
0.8370663564756203
0.8370686224995162
0.8370708884552814
0.8370731543429191
0.8370754201624323
0.8370776859138241
0.8370799515970977
0.8370822172122561
0.8370844827593021
0.8370867482382391
0.8370890136490702
0.8370912789917981
0.8370935442664263
0.837080962258877
0.8370831133897274
0.8370853786849435
0.8370876439120652
0.8370899090710957
0.8370921741620378
0.8370944391848949
0.83709670413967
0.8370989690263659
0.8370863886390947
0.8370886536127404
0.8370909185183097
0.8370931833558055
0.837095448125231
0.8370977128265892
0.8370999774598831
0.8371022420251157
0.8371045065222904
0.8370919277531651
0.837094192337271
0.8370942720627096
0.8370816940143855
0.8370839586501794
0.8370862232179191
0.8370884877176079
0.8370907521492487
0.8370781750987183
0.8370804396172571
0.8370827040677504
0.8370849684502014
0.837087232764613
0.8370894970109883
0.8370917611893306
0.8370940252996427
0.8370814497114912
0.837068874501178
0.8370562996686859
0.8370585641756613
0.8370608286146017
0.8370630929855103
0.8370653572883903
0.8370676215232444
0.8370550478429006
0.8370424745402925
0.8370447390168296
0.83704700342534
0.8370492677658266
0.8370515320382925
0.8370537962427408
0.8370560603791746
0.8370583244475969
0.8370605884480107
0.8370628523804192
0.8370651162448254
0.8370673800412324
0.8370696437696431
0.8370719074300609
0.8370741710224885
0.8370616002649907
0.8370638639442178
0.8370627817579773
0.8370650453514756
0.8370655489322522
0.8370678124162158
0.8370700758322017
0.8370723391802132
0.8370746024602532
0.8370768656723248
0.837079128816431
0.837066560060743
0.8370667347343957
0.8370689979286732
0.83707126105499
0.837073524113349
0.8370609563853388
0.8370632195304551
0.8370654826076164
0.8370677456168254
0.8370551787302842
0.8370574418262349
0.8370596973479681
0.8370619497995182
0.8370642126918996
0.8370664755163406
0.8370539097807628
0.8370561726919286
0.8370583980071981
0.8370606607830544
0.8370480958892436
0.8370503587518091
0.8370377943898398
0.8370400573391
0.8370423202204272
0.8370297565448716
0.8370320195128784
0.8370342824129549
0.8370365452451038
0.8370388080093284
0.8370410707056317
0.8370433333340168
0.8370455958944867
0.8370478583870444
0.8370501208116932
0.8370523831684358
0.8370546454572755
0.8370569076782153
0.8370562975530944
0.8370585596813463
0.8370608217417063
0.8370630747305757
0.8370505139485537
0.8370527760278138
0.8370550380391875
0.8370424779431842
0.837044740041197
0.8370440356517356
0.8370462976584928
0.8370485595973709
0.8370508214683727
0.8370530832715016
0.8370553450067604
0.8370427864136948
0.837045048235572
0.8370473099895819
0.8370495716757271
0.8370518332940109
0.8370540948444364
0.8370563563270065
0.8370437990375733
0.8370460606067447
0.8370335038485112
0.8370357655042694
0.8370362149925086
0.8370384765397456
0.8370407380191346
0.8370429994306785
0.8370452607743804
0.8370327053465773
0.8370201502954239
0.8370224118800902
0.8370246733969134
0.8370269348458966
0.8370291962270427
0.8370314575403549
0.8370337187858362
0.8370338877563985
0.8370361488976052
0.8370384054717542
0.8370406664773862
0.8370429274152015
0.8370451882852032
0.8370474490873945
0.8370497098217783
0.8370519704883578
0.8370542310871357
0.8370416789137998
0.8370439395991071
0.8370462002166155
0.8370450104221934
0.8370472709558503
0.837049531421716
0.8370517918197935
0.8370540521500858
0.8370563124125959
0.837058572607327
0.837060832734282
0.8370630927934641
0.8370653527848763
0.8370676127085216
0.8370698725644031
0.8370721323525238
0.8370743920728867
0.8370766517254951
0.8370641026032276
0.8370663623423386
0.8370686220136974
0.837070881617307
0.8370731411531706
0.837075400621291
0.8370776600216715
0.837079919354315
0.8370821786192246
0.8370844378164034
0.8370866969458542
0.8370741497421228
0.8370764089580569
0.8370638622846609
0.8370661215870638
0.8370683808217408
0.837070639988695
0.8370728990879294
0.8370751581194469
0.8370774170832507
0.8370793942216554
0.8370816530542636
0.8370839118191671
0.8370861705163688
0.837088429145872
0.8370906877076796
0.8370929462017945
0.8370952046282201
0.8370826604934027
0.8370701167345355
0.8370575733516011
0.8370598321727093
0.8370620909261232
0.837064349611846
0.8370518070671246
0.8370540658392509
0.8370415238244795
0.837043782682995
0.8370460414738211
0.8370483001969611
0.8370505588524179
0.8370528174401944
0.8370550759602939
0.8370573344127193
0.8370563297783571
0.8370437894207521
0.8370460479407608
0.8370483063930995
0.8370505647777713
0.8370528230947791
0.8370550813441261
0.8370573395258152
0.8370577401289142
0.8370599982031217
0.8370622562096797
0.8370641696257554
0.837066427502184
0.837068685310972
0.8370709430521226
0.8370732007256386
0.8370754583315232
0.8370777158697793
0.8370799733404101
0.8370800290569566
0.8370822864253208
0.8370697494353041
0.8370720068900078
0.8370742642770937
0.8370765215965649
0.8370787788484242
0.8370662428496994
0.8370685001878821
0.8370704324914016
0.8370726896992352
0.8370715475163352
0.8370738046398692
0.8370760616958046
0.8370783186841443
0.8370805756048911
0.8370828324580484
0.8370850892436189
0.8370873459616058
0.8370896026120123
0.8370770688913389
0.837064535545994
0.8370636272446937
0.8370510944759073
0.83705335150014
0.8370556084567891
0.8370578653458575
0.8370601221673483
0.8370623789212646
0.8370646356076092
0.8370668922263855
0.837054360909696
0.8370566176147228
0.8370588742521837
0.8370463436182972
0.8370486003419939
0.8370508569981271
0.8370531135866996
0.8370405837893254
0.8370428404641183
0.8370450970713531
0.837047353611033
0.8370348246500605
0.8370370812759451
0.8370389606508792
0.8370412171473073
0.8370434735761887
0.8370457299375266
0.8370479862313238
0.8370354585734839
0.8370377149534686
0.837039971265915
0.8370422275108265
0.8370441978456437
0.8370463551884274
0.8370486112365076
0.8370508672170647
0.8370531231301017
0.8370553789756218
0.8370428530818232
0.8370451090135114
0.83703258364826
0.8370348396661019
0.8370370956164287
0.8370393514992434
0.8370416073145489
0.8370438630623485
0.837046118742645
0.8370483743554417
0.8370506299007413
0.837052885378547
0.8370551407888619
0.8370573961316888
0.8370596514070311
0.8370471282602887
0.8370346054882553
0.8370368610033355
0.8370243387595888
0.8370265943607743
0.8370288498944733
0.8370311053606888
0.8370322133802951
0.8370196921426792
0.8370186103223031
0.8370208658067338
0.8370231212236877
0.8370253765731676
0.8370276318551766
0.8370298870697177
0.837032142216794
0.8370343972964085
0.8370366523085642
0.8370389072532641
0.8370411621305114
0.8370434169403089
0.8370456716826598
0.8370479263575669
0.8370501809650335
0.8370376624548868
0.8370399171484163
0.8370421717745077
0.837044426333164
0.8370319086579133
0.8370341633026172
0.8370364178798884
0.8370239008859615
0.8370261555492653
0.8370284101451388
0.8370306646735853
0.8370329191346076
0.8370351735282089
0.837037427854392
0.83703968211316
0.8370419363045161
0.837044190428463
0.837046444485004
0.8370339293997883
0.8370361835423425
0.8370384376174934
0.8370406916252436
0.8370429455655964
0.8370451994385548
0.8370474532441217
0.8370497069823002
0.8370519606530933
0.8370394471692588
0.837041700926047
0.8370439546154522
0.8370462082374777
0.8370336955878688
0.8370339372475009
0.8370361909182048
0.8370384445215335
0.8370406980574899
0.8370394837154314
0.8370417371684864
0.8370439905541766
0.837046243872505
0.8370484971234748
0.8370359863098389
0.8370379496920514
0.8370402029659545
0.8370424561725043
0.8370299461970719
0.8370321994895621
0.8370344527147012
0.8370219434197553
0.8370241967308201
0.8370264499745362
0.837028703150907
0.8370309562599355
0.8370332093016244
0.837035462275977
0.8370377151829963
0.8370399680226851
0.8370422207950466
0.8370444735000839
0.8370467261377998
0.8370489787081976
0.83705123121128
0.8370534836470501
0.8370557360155111
0.8370579883166659
0.8370602405505175
0.8370624927170689
0.8370647448163231
0.8370669968482832
0.837054490991815
0.8370567431096757
0.8370545446403451
0.8370567966901138
0.8370590486725947
0.8370613005877912
0.8370487959373492
0.8370362916605093
0.8370237877572548
0.8370260400646244
0.8370282923047048
0.8370302741062986
0.837032526215848
0.837034778258117
0.8370370302331087
0.8370389266463452
0.8370411784921011
0.8370434302705885
0.8370456819818104
0.8370479336257699
0.8370354317896791
0.8370376835194709
0.8370399351820028
0.8370421867772777
0.8370296857738609
0.8370319374549529
0.8370341890687901
0.8370347097571151
0.8370369612623009
0.8370392127002403
0.8370267128613313
0.8370289643850697
0.8370312158415644
0.8370314811779861
0.837033732529659
0.8370359838140962
0.8370234851432911
0.8370109868457423
0.8370132383689632
0.8370154898249474
0.8370174336316512
0.8370196849577635
0.837021936216648
0.8370241814361081
0.8370116844343846
0.837013935711883
0.8370161869221591
0.8370184380652158
0.8370206891410561
0.8370229401496831
0.8370251910910997
0.8370126953802527
0.837014946407402
0.8370171973673434
0.8370047023354367
0.8370069533810959
0.837007129422992
0.8370093803652168
0.8370116312402412
0.8370138820480684
0.8370013881847067
0.8369888946943241
0.8369764015769038
0.8369786527761877
0.8369661601845764
0.8369684114695182
0.8369706626872575
0.8369581707742608
0.8369604220776432
0.8369626733138256
0.8369649244828108
0.8369524334011829
0.8369546846557959
0.836955419583719
0.8369576707265739
0.8369599188175658
0.8369621698260896
0.8369609034344551
0.8369631543611035
0.8369654052205732
0.836967656012867
0.8369699067379881
0.8369721573959394
0.836959668443026
0.8369619191865809
0.8369641698629685
0.8369664204721917
0.8369686710142535
0.8369708364424561
0.8369730868514732
0.8369753371933382
0.8369775874680536
0.8369651001110957
0.8369672937778253
0.8369695440718251
0.8369717942986812
0.8369593077733298
0.8369615580857559
0.8369638083310404
0.8369660585091866
0.8369651042761331
0.8369673543678124
0.836969604392361
0.8369718543497817
0.8369593693136179
0.8369616193565882
0.8369638693324332
0.8369661192411557
0.836968369082759
0.8369558850297022
0.8369581349568392
0.8369603848168593
0.8369626346097655
0.836950151387032
0.8369524012654567
0.8369546510767698
0.8369569008209745
0.8369575412752434
0.8369597909092398
0.836962040476136
0.8369495585654301
0.8369518082178264
0.836954057803125
0.836956307321329
0.8369585567724411
0.8369608061564646
0.8369630554734023
0.8369653047232574
0.8369675539060327
0.8369698030217314
0.8369720520703563
0.8369743010519105
0.8369765499663969
0.8369787988138188
0.8369810475941788
0.8369832963074801
0.8369855449537258
0.8369877935329187
0.8369900420450619
0.8369922904901584
0.8369798118502907
0.8369820603808632
0.8369843088443915
0.8369865572408784
0.8369740794306092
0.8369744003346264
0.8369766487782708
0.8369788971548786
0.8369811454644527
0.8369686686648841
0.8369709170599012
0.8369731653878874
0.8369754136488451
0.8369776618427777
0.836979909969688
0.8369821580295791
0.8369844060224539
0.8369866539483155
0.8369741787403332
0.83697642675162
0.836963952067941
0.8369662001646389
0.8369684481943251
0.8369706961570033
0.8369729440526759
0.8369751918813463
0.8369773815208115
0.8369649081242672
0.8369671559721983
0.8369686750226734
0.8369709227474734
0.8369731704052822
0.8369754179961026
0.8369776655199378
0.8369799129767906
0.8369813825276261
0.8369836298621139
0.836985877129628
0.8369734056509487
0.8369756530038364
0.8369779002897528
0.8369801475087011
0.8369823946606841
0.836984641745705
0.836985157484527
0.8369874044614265
0.8369896513713719
0.8369918982143664
0.8369794285040149
0.8369816754323628
0.8369839222937622
0.836986169088216
0.8369884158157271
0.8369906624762987
0.8369929090699336
0.836995155596635
0.8369974020564056
0.8369996484492487
0.8370018947751671
0.8370041410341638
0.8370063872262419
0.836993919714702
0.8369961659921134
0.8369836990042231
0.8369859453669535
0.8369881916627672
0.8369904378916672
0.8369926840536562
0.8369949301487375
0.836997176176914
0.8369847104737064
0.8369722451418056
0.8369744914074784
0.8369767376062451
0.8369789837381091
0.836981229803073
0.83698347580114
0.836985721732313
0.8369879675965951
0.8369902133939893
0.8369924591244984
0.8369947047881254
0.8369969503848735
0.836984487098092
0.8369867327801092
0.8369889783952497
0.8369912239435165
0.8369934694249129
0.8369957148394417
0.8369979601871057
0.8369854981842443
0.8369877436171606
0.836975282137489
0.8369775276556433
0.8369787130783496
0.8369809584785628
0.8369832038119188
0.8369707433274268
0.8369729887460041
0.8369752340977267
0.8369774793825974
0.8369797246006193
0.8369819697517953
0.8369842148361285
0.8369864598536219
0.8369887048042782
0.8369909496881008
0.8369931945050925
0.8369954392552561
0.8369829808142926
0.8369852256496579
0.8369874704181979
0.8369897151199153
0.8369919597548131
0.8369942043228944
0.8369964488241622
0.8369986932586194
0.837000937626269
0.837003181927114
0.8370054261611574
0.836992969611076
0.8369952139303021
0.8369974581827289
0.8369997023683595
0.8370019464871968
0.8370038467841285
0.8370060907745038
0.8370083346980947
0.837010578554904
0.8370128223449349
0.8370150660681903
0.8370173097246733
0.8370195533143867
0.8370217075609189
0.8370239510184304
0.8370261944091815
0.8370284377331748
0.8370306809904134
0.8370329241809005
0.8370351673046388
0.8370227140186075
0.8370249587152673
0.8370272018573954
0.8370294449327803
0.8370316879414248
0.837019235633477
0.8370214787272642
0.8370237217543134
0.837011270120596
0.8370135132327731
0.8370157562782147
0.8370179992569239
0.8370202421689036
0.8370224820391615
0.8370247248177354
0.8370269675295886
0.8370145173292685
0.8370167601262323
0.8370190028564779
0.837006553330161
0.8370087961455026
0.8370110388941284
0.8370132815760415
0.8370155241912449
0.8370177667397414
0.8370200092215342
0.8370222516366261
0.8370244939850202
0.8370267362667194
0.8370289784817266
0.8370299684737188
0.8370290490006207
0.8370312910812054
0.8370332594769543
0.8370355014282469
0.8370377433128634
0.8370399851308068
0.83704222688208
0.8370444685666859
0.8370467101846276
0.8370489517359081
0.8370365058366926
0.8370387474730399
0.8370409890427282
0.8370432305457607
0.8370454719821403
0.83704771335187
0.8370499546549528
0.8370375100360795
0.8370397514242122
0.8370419882856622
0.837044223593946
0.8370464647823088
0.837048705904036
0.8370509469591305
0.8370531879475954
0.8370554288694336
0.837057669724648
0.8370599105132418
0.8370621512352178
0.8370497086548563
0.8370519494618626
0.8370395074030383
0.8370270657140896
0.8370264202272185
0.837028661247147
0.837030902200458
0.8370184613790937
0.8370207024173897
0.8370229433890702
0.8370251842941385
0.8370274251325974
0.83702966590445
0.8370319066096992
0.8370341472483478
0.837036387820399
0.8370386283258557
0.837040868764721
0.8370284298289073
0.8370306703527386
0.8370329108099807
0.8370351512006367
0.8370373915247095
0.837039631782202
0.8370418719731173
0.8370441120974584
0.8370463521552282
0.8370339148013678
0.8370214778171058
0.8370237181113303
0.8370259583389823
0.8370281985000648
0.8370304385945809
0.8370326786225336
0.8370349185839258
0.8370371480789622
0.8370393879073967
0.8370416276692796
0.8370438673646137
0.8370447669847856
0.8370470065669382
0.8370492460825504
0.837036811457111
0.837039051057636
0.8370266169530717
0.8370288566384956
0.837031096257381
0.8370333358097308
0.8370355752955482
0.8370231421660783
0.8370107094059607
0.8370129491280638
0.8370151887836333
0.8370174283726722
0.8370196678951833
0.8370219073511698
0.8370241467406343
0.83702638606358
0.83702862532001
0.837030864509927
0.8370298333686832
0.8370320724741505
0.8370343115131121
0.8370365504855715
0.8370387893915312
0.8370377775144705
0.8370253474910444
0.8370275864636244
0.8370298253697088
0.8370173960181004
0.8370196350090124
0.8370218739334314
0.8370241127913601
0.8370263515828017
0.8370285903077589
0.8370308289662348
0.8370330675582324
0.8370353060837545
0.8370375445428043
0.8370397829353846
0.8370420212614984
0.8370442595211486
0.8370464977143383
0.8370340706986203
0.8370363089766171
0.8370385471881556
0.837040785333239
0.8370283591402589
0.8370305973701342
0.8370328355335567
0.8370350736305294
0.8370373116610552
0.8370395496251372
0.8370397568549437
0.8370419947162896
0.8370442325111994
0.8370464702396764
0.8370487079017234
0.8370509454973432
0.837053183026539
0.8370551117648797
0.8370573491658183
0.8370595865003415
0.8370618237684523
0.8370494003984537
0.8370516377513322
0.8370538750378008
0.8370561122578623
0.8370583494115197
0.8370459270149299
0.8370481642533394
0.8370504014253473
0.8370526385309565
0.8370548755701698
0.8370571125429904
0.8370593494494211
0.8370615862894649
0.8370491653195091
0.8370513532770513
0.8370389328275495
0.8370411698377755
0.8370434067816165
0.837030987002894
0.8370332240314413
0.8370354609936059
0.8370376978893909
0.837039934718799
0.8370275159129249
0.8370297528270237
0.8370319896747483
0.8370342264561015
0.8370218084718799
0.8370240453379085
0.8370262198294994
0.8370284565637175
0.8370306932315725
0.8370329298330674
0.8370205129733586
0.8370227496595127
0.8370103333191977
0.8369979173472435
0.8369855017436338
0.8369877388164098
0.8369899758228203
0.8369922127628687
0.8369944496365578
0.8369966864438904
0.8369989231848696
0.8370011598594983
0.8370033964677794
0.8370056330097161
0.8370078694853111
0.8370101058945675
0.837012342237488
0.8370145785140759
0.8370168102752097
0.8370190464192068
0.83702128249688
0.8370235185082323
0.8370257544532665
0.8370279903319857
0.8370155779646641
0.837017813927978
0.8370200498249794
0.8370222856556708
0.8370245214200557
0.8370121100244238
0.8370143458733876
0.8370019349966955
0.8370041709302246
0.8370064067974489
0.8370086425983712
0.8370108783329945
0.8370131140013218
0.837015349603356
0.8370029399998096
0.8370051756863922
0.8370074113066842
0.8369950023727564
0.8369972380775823
0.83699947371612
0.8370017092883725
0.8370033903588586
0.8370056258067683
0.8370078611884013
0.8370100965037605
0.8370123317528487
0.8370145669356692
0.8370157496078856
0.8370033425736653
0.8370055777903354
0.8370047520943776
0.8370069872238933
0.8370092222871506
0.8370092562406947
0.8369968504060707
0.8369990855201896
0.8370013205680543
0.837003555549668
0.8370057904650334
0.8369933856010789
0.8369956206009219
0.836997855534519
0.8369854513396744
0.8369730475124811
0.8369606440529233
0.8369628793723652
0.8369504764311022
0.8369527118349666
0.83695494717258
0.8369571824439455
0.836959417649066
0.8369470156780253
0.8369492509675526
0.8369514861908373
0.8369537213478823
0.8369559564386906
0.8369581914632652
0.836960426421609
0.8369625976034142
0.8369501970552529
0.8369524320327023
0.8369539913483353
0.8369562262033459
0.8369584609921367
0.8369606957147105
0.8369629303710703
0.8369651649612191
0.8369673994851597
0.8369696339428953
0.8369718683344285
0.8369594696696134
0.8369617041455168
0.8369493059985966
0.8369497466973879
0.8369373490948949
0.8369395837660681
0.8369418183710398
0.8369438662763252
0.836931469495464
0.8369190730818388
0.8369213078582133
0.8369235425683877
0.8369257772123654
0.836928011790149
0.836915616345729
0.8369178510078092
0.8369200856036978
0.8369223201333977
0.836924554596912
0.8369267889942433
0.8369143946693416
0.8369166291509536
0.8369188635663852
0.8369210979156394
0.8369233321987191
0.8369255664156271
0.8369278005663666
0.8369300346509404
0.8369322686693514
0.8369345026216026
0.836936736507697
0.8369389703276374
0.8369412040814268
0.8369434377690681
0.8369456713905643
0.8369479049459184
0.8369501384351332
0.8369523718582117
0.8369546052151567
0.8369568385059715
0.8369444474061343
0.836946680781206
0.8369342901986371
0.8369218999829356
0.836924133592612
0.8369263671361561
0.8369286006135712
0.8369308340248601
0.8369330673700258
0.8369353006490712
0.8369375338619992
0.8369397670088129
0.836942000089515
0.8369442331041086
0.8369464660525965
0.8369486989349818
0.8369509317512673
0.836938543856715
0.83694077675721
0.8369430095916076
0.8369443780070656
0.8369319909428911
0.8369342238081813
0.836936456607379
0.8369240702104128
0.8369116841800708
0.8369139172137069
0.8369161501812495
0.8369183830827016
0.8369206159180661
0.8369228486873459
0.836925081390544
0.8369273140276633
0.8369295465987068
0.8369317791036773
0.8369340115425778
0.8369216273811784
0.8369238599042262
0.8369260923612065
0.8369283247521221
0.8369285107649244
0.8369307430539966
0.8369322103370088
0.8369344425052883
0.8369366746075163
0.8369389066436962
0.8369265242420948
0.8369287563624013
0.8369163744773487
0.8369186066817681
0.836920838820141
0.8369084576017433
0.8369106898242147
0.836912921980642
0.8369151540710283
0.8369173860953764
0.8369196180536892
0.8369218499459697
0.8369094699946371
0.8369117019709995
0.8369139338813321
0.8369015545964479
0.836903786590848
0.8369060185192205
0.8369082503815685
0.8369104821778948
0.8369127139082023
0.8369149455724941
0.836917177170773
0.8369193687704835
0.836921600237336
0.8369238316381844
0.8369260629730316
0.8369282942418805
0.8369304899517515
0.8369327210891375
0.8369349521605343
0.8369371831659443
0.8369248066493277
0.8369270377387834
0.8369292687622549
0.8369168929117128
0.8369187543443816
0.8369209853913689
0.8369232163723772
0.8369254472874095
0.8369276781364685
0.8369299089195574
0.836932139636679
0.8369343702878361
0.8369366008730319
0.8369388313922692
0.8369264574130656
0.8369140837997504
0.8369017105523073
0.8369029065648658
0.8369051374173582
0.83690736820389
0.8369095989244641
0.8369118295790836
0.8368994574624514
0.8369016882010397
0.8369039188736757
0.8369061494803621
0.8369083800211021
0.8368960088698824
0.8368982394945758
0.836900470053325
0.8369027005461331
0.8369049309730031
0.8369071613339377
0.8369092999888783
0.8368969301040181
0.8368991604843116
0.8369013907986751
0.8369036210471115
0.8369058512296236
0.8369080783903456
0.8369103084410618
0.8368979398209915
0.836900169955628
0.8369024000243486
0.8369046300271561
0.8368922622221371
0.8368941509413109
0.8368963809671579
0.8368986109270969
0.836900840821131
0.8369030706492631
0.836905300411496
0.8368929338758416
0.8368951637219633
0.8368973935021882
0.8368996232165192
0.8368872574956425
0.8368894872938474
0.8368917170261609
0.8368939466925859
0.8368815817863806
0.836869217245547
0.8368714471455655
0.8368736769796945
0.8368759067479369
0.8368635430216228
0.836864227570914
0.8368664573799321
0.8368686871230682
0.8368709168003252
0.836873146411706
0.8368753759572136
0.8368776054368509
0.8368798348506208
0.8368674727099815
0.8368697022075634
0.8368573405818052
0.836859570163185
0.8368617996786994
0.8368640291283512
0.8368662585121432
0.8368684878300785
0.83687071708216
0.8368729462683905
0.8368751753887729
0.8368774044433103
0.8368796334320053
0.8368672736678134
0.8368665032276535
0.8368684738310439
0.8368707028199556
0.8368583439177667
0.8368605729904401
0.8368628019972777
0.8368650309382822
0.8368672598134567
0.836869488622804
0.836871717366327
0.8368739460440288
0.836876174655912
0.8368784032019797
0.8368806316822349
0.8368682746407926
0.8368705032047911
0.8368727317029794
0.8368749571823719
0.836877185548992
0.8368794138498108
0.8368796075659253
0.8368818357651876
0.8368840638986563
0.8368717084484556
0.8368739366656484
0.83687616481705
0.8368783929026632
0.836880620922491
0.8368828488765365
0.8368850767648023
0.8368870063926973
0.8368746523581783
0.8368768802687763
0.8368791081136
0.8368813358926521
0.8368835636059357
0.8368857912534536
0.8368880188352088
0.8368902463512041
0.8368921461261658
0.8368943735154867
0.8368966008390563
0.8368971056639224
0.83689933288142
0.8369015600331745
0.8369037871191886
0.8369060141394652
0.8368936627416356
0.8368813117083744
0.8368835389617436
0.8368857661493743
0.8368879932712693
0.8368902203274317
0.8368924473178643
0.83689467424257
0.8368969011015519
0.8368991278948126
0.8369013546223553
0.8369035812841826
0.8369058078802977
0.8369080344107034
0.8369102608754025
0.836912487274398
0.836914713607693
0.8369168616753638
0.8369190878784198
0.8369067397501776
0.836908966036882
0.8369111922578939
0.8369134184132162
0.8369156445028517
0.8369178705268036
0.8369200964850745
0.8369197185183495
0.8369219443836808
0.8369095978527691
0.836911823801729
0.8369140496850151
0.8369162755026304
0.8369185012545776
0.8369207269408596
0.8369229525614795
0.8369251781164401
0.8369274036057442
0.8369296290293949
0.8369318543873949
0.8369340796797474
0.836936304906455
0.8369385300675207
0.8369407551629475
0.8369429801927382
0.8369452051568957
0.836947430055423
0.836949654888323
0.836937311408419
0.8369395363249248
0.8369414455741716
0.8369436703640847
0.8369458950883785
0.8369480386380749
0.8369502632323349
0.8369504099576456
0.8369526344513274
0.8369548588794035
0.8369570832418767
0.83695930753875
0.8369615317700263
0.8369491904811093
0.8369514147959698
0.8369536390452356
0.8369412984186001
0.8369415455169101
0.8369437698133064
0.8369459940441124
0.8369482182093312
0.8369504423089654
0.8369526663430181
0.8369548903114922
0.8369571142143906
0.8369592997205941
0.8369615234929147
0.8369637471996684
0.8369659708408578
0.836968194416486
0.8369704179265558
0.8369726413710701
0.8369748647500319
0.8369770880634441
0.8369793113113094
0.836981534493631
0.8369837576104115
0.836985980661654
0.836973643560101
0.8369758666948872
0.8369780897641379
0.8369803127678557
0.8369825357060436
0.8369847585787045
0.8369869813858413
0.8369892041274568
0.8369914268035541
0.8369936435189522
0.8369958660641085
0.836998088543755
0.8370003109578948
0.8370025333065308
0.8370047555896659
0.8370069778073029
0.8370091999594448
0.8370114220460945
0.8370136440672548
0.8370158660229285
0.8370180879131187
0.8370203097378283
0.8370225314970601
0.8370247531908169
0.8370269748191019
0.8370146416580418
0.8370023088604222
0.8370045307212022
0.8370067525165091
0.837008974246346
0.837009091981318
0.8370113136112207
0.8369989819528251
0.8370012036662149
0.8370034253141418
0.8370056468966087
0.8369933160483803
0.8369955377143196
0.836997759314801
0.8369999808498279
0.8370022023194027
0.8370044237235287
0.8369920939831778
0.8369943154707601
0.8369965368928959
0.8369987582495879
0.8370009795408392
0.8370032007666525
0.8370054219270306
0.8370076430219766
0.8370098640514934
0.8370120850155838
0.8370143059142506
0.8370165267474969
0.8370187475153255
0.8370207090053913
0.8370083815674466
0.8370106023571142
0.8370128230813694
0.8370150437402147
0.8370027171118811
0.837004937854148
0.8369926117376933
0.8369947883846502
0.8369970091455677
0.8369992298410801
0.8370014504711905
0.8370036710359016
0.8370058915352163
0.8369935666752278
0.8369957872579341
0.8369980077752464
0.836985683575765
0.8369879041764545
0.8369755804886565
0.8369778011727096
0.8369800217913704
0.8369822423446421
0.8369844643048261
0.8369866847273062
0.8369743621460786
0.8369743522178921
0.8369765726911755
0.83697879309908
0.836981013441608
0.8369832337187626
0.8369709122767611
0.8369731326372458
0.8369753529323595
0.836977573162105
0.8369797933264852
0.836982013425503
0.8369842334591613
0.836986453427463
0.8369886733304109
0.836990893168008
0.8369931129402572
0.8369953326471613
0.8369975522887232
0.8369997718649457
0.8369874527184278
0.8369896723779604
0.8369918919721561
0.8369941115010177
0.8369963309645482
0.8369985503627503
0.837000769695627
0.8370029889631811
0.8370052081654157
0.8370074273023335
0.8370096463739374
0.8369973290762599
0.8369995482311555
0.8370014685980365
0.8370036876267076
0.8370059065900729
0.8370059756625049
0.8370081945269008
0.8370104133259983
0.83699809746694
0.8370003163493104
0.8369880010012386
0.836990219966868
0.836992438867201
0.8369801241786188
0.8369823431621968
0.8369845620804807
0.8369867809334735
0.8369744670528342
0.8369766859890572
0.8369788607248201
0.8369810795311177
0.8369687664589658
0.8369709853484788
0.8369732041727085
0.8369608917598076
0.8369485797091484
0.8369507987650515
0.8369530177556701
0.8369552366810069
0.8369574555410648
0.8369451444464611
0.836947363389692
0.8369495822676465
0.8369518010803274
0.8369540198277375
0.8369562385098799
0.8369584571267573
0.8369606756783726
0.8369483659849428
0.8369505846197143
0.836952803189226
0.8369550216934809
0.836957240132482
0.8369594585062318
0.8369616768147334
0.8369638950579898
0.8369661132360037
0.836968331348778
0.8369705493963157
0.8369727673786195
0.836960459679552
0.8369626777449932
0.8369648957452028
0.836967113680184
0.8369693315499392
0.8369715493544718
0.8369737670937843
0.8369759847678798
0.8369782023767611
0.8369804199204312
0.8369826373988927
0.8369848548121486
0.8369870721602019
0.8369892894430553
0.836988888236177
0.836991105427135
0.8369933225529006
0.8369955396134767
0.8369977566088662
0.8369854519801876
0.8369876690586896
0.8369898860720074
0.8369921030201439
0.8369943199031019
0.8369965367208843
0.836998753473494
0.8370009701609337
0.8370031867832065
0.8370054033403153
0.8370076198322627
0.836995317048069
0.8369975336231106
0.8369997501329933
0.83700196657772
0.8370041829572935
0.8370063992717168
0.8369940975903636
0.8369817962706065
0.8369694953124297
0.8369571947158171
0.8369594115579382
0.8369616283349011
0.8369638450467088
0.8369660616933642
0.83696827827487
0.8369559787807074
0.8369581954452366
0.8369604120446189
0.8369626285788567
0.8369648450479532
0.8369670614519112
0.8369692777907335
0.836971494064423
0.8369737102729825
0.8369614123254926
0.8369636286170584
0.8369658448434966
0.8369633182005609
0.8369655343664363
0.8369646783134506
0.8369668943942229
0.8369691104098786
0.8369713263604207
0.8369735422458519
0.8369612461075453
0.8369634620759582
0.8369656779792626
0.8369678938174613
0.8369701095905572
0.8369723252985531
0.8369600302618975
0.8369622460528595
0.836964461778724
0.8369666774394937
0.8369688930351717
0.8369711085657607
0.8369733240312636
0.8369755394316832
0.8369777547670225
0.8369799700372844
0.8369676766942076
0.8369698920474177
0.8369720118680556
0.8369742270925205
0.8369764422519157
0.8369786573462445
0.8369808723755096
0.8369830873397137
0.8369853022388599
0.836987517072951
0.8369897318419898
0.8369919465459793
0.8369941611849222
0.8369963757588215
0.8369985902676799
0.8369862993589989
0.8369885139507851
0.836990728477533
0.8369929429392452
0.8369951573359247
0.8369973716675743
0.8369995859341969
0.8370018001357954
0.8370040142723727
0.8369917249082117
0.8369939391276996
0.8369961532821685
0.8369983673716213
0.8370005755233805
0.8369882871118361
0.8369759990611106
0.8369637113711883
0.8369659257743921
0.8369681401125784
0.8369703543857497
0.8369580675002349
0.836960281856261
0.8369624961472748
0.8369647103732789
0.8369669245342763
0.83696913863027
0.8369713526612627
0.8369735666272571
0.8369757805282564
0.8369634951862454
0.8369657091700821
0.836967923088926
0.8369701369427798
0.8369578524048689
0.8369600663415456
0.8369622802132347
0.8369644940199389
0.8369522102860241
0.8369544241755367
0.8369566380000667
0.836958851759617
0.8369465688295942
0.8369487826719383
0.8369509964493052
0.8369532101616975
0.8369554238091182
0.8369556621916289
0.836955794911639
0.8369580084236805
0.83696022187076
0.8369479405427601
0.8369501540726128
0.8369378732527558
0.836940086865368
0.8369423004130202
0.8369445138957151
0.8369467273134557
0.8369489406662447
0.8369366609452965
0.8369243815846793
0.8369265951678952
0.8369288086861587
0.8369310221394725
0.8369332355278393
0.8369354488512621
0.836937662109744
0.8369398753032875
0.8369420884318955
0.8369442545520354
0.8369464675514698
0.8369486804859775
0.8369508933555612
0.8369531061602237
0.8369553188999679
0.8369572763417864
0.8369594889554465
0.8369617015041967
0.8369638494491992
0.8369660618690851
0.8369682742240696
0.8369673051826606
0.8369695174545119
0.836971729661469
0.836973941803535
0.8369761538807127
0.8369783658930047
0.8369660907831433
0.8369683028781367
0.8369705149082469
0.8369727268734768
0.8369749387738292
0.836977150609307
0.8369648765973317
0.8369670885154952
0.8369693003687864
0.8369715121572081
0.8369737238807633
0.8369759355394547
0.8369781471332853
0.8369803586622578
0.8369825701263752
0.8369847815256403
0.8369725092014585
0.8369747206833915
0.8369769321004746
0.8369791434527106
0.8369813547401023
0.8369835659626526
0.8369852361201736
0.8369874472209812
0.8369896582569557
0.8369897155849391
0.836991926522829
0.8369941373958937
0.8369963482041356
0.8369985589475577
0.837000769626163
0.8370029802399541
0.837005190788934
0.8370074012731056
0.8370096116924716
0.8370118220470348
0.8370140323367984
0.8370162425617649
0.8370184527219373
0.8370206628173184
0.837022872847911
0.8370250828137181
0.8370251366768102
0.8370273465446553
0.8370295563477222
0.8370317660860142
0.8370339757595338
0.83702170829008
0.8370239180462349
0.8370261277376199
0.8370283373642377
0.8370305469260911
0.8370182804057733
0.837020490050247
0.8370226996299588
0.8370249091449116
0.8370271200605027
0.8370293294459243
0.8370170640219329
0.8370192734899591
0.8370203619319916
0.8370225712869439
0.8370247805771502
0.8370269898026137
0.8370291989633368
0.8370314080593227
0.8370336170905742
0.8370358260570941
0.8370235623349711
0.8370112989722036
0.8370135081686146
0.8370157173002929
0.8370179263672414
0.8370201353694628
0.8370223443069602
0.8370245531797363
0.837026761987794
0.837028970731136
0.8370311794097653
0.8370333880236847
0.8370355965728971
0.8370378050574051
0.8370255438213019
0.8370277523883638
0.8370299608907238
0.8370177003083173
0.8370199088932171
0.8370221174134174
0.8370229959141802
0.8370252043244695
0.837012944709613
0.8370142583052439
0.8370164667464715
0.8370186751230094
0.8370064163219854
0.8370086247810317
0.8370108331753906
0.837013041505065
0.837015251234551
0.8370029933813022
0.836990735887074
0.8369929443817011
0.8369951528116457
0.8369973611769104
0.836999559226945
0.8370017674630086
0.8370039756344007
0.8370061837411242
0.8370083917831822
0.837008681583285
0.8370108895241066
0.8370130974002704
0.837015305211779
0.8370175129586352
0.8370197206408421
0.8370219282584023
0.8370210143343271
0.8370232218683037
0.8370254293376408
0.8370131749245854
0.8370153824763763
0.8370139650989501
0.8370161725745369
0.8370183799854906
0.8370205873318142
0.8370227946135104
0.8370105414947651
0.8370127488588959
0.8370149561584017
0.8370171633932855
0.8370193705635498
0.8370215776691976
0.8370237847102319
0.8370259916866553
0.8370281985984707
0.8370304054456809
0.8370326122282888
0.8370348189462973
0.837037025599709
0.8370392321885272
0.8370414387127542
0.8370436451723932
0.837045853030997
0.8370480593614468
0.8370502656273169
0.8370524718286103
0.8370546779653297
0.837056884037478
0.837059090045058
0.8370468405193454
0.8370490466093357
0.8370512526347599
0.8370534585956211
0.837055658638663
0.837057864470492
0.8370600702377664
0.8370622759404891
0.8370644815786626
0.8370666871522902
0.8370544393077515
0.8370566449637716
0.8370588505552479
0.8370610546190611
0.8370632600814797
0.8370654654793629
0.8370676708127136
0.8370698760815347
0.837072081285829
0.8370598349750411
0.8370620402617109
0.8370497944561333
0.8370519998251652
0.837054205129672
0.8370564103696567
0.8370586155451221
0.8370608148046956
0.8370623352503473
0.8370645402423714
0.8370667451698872
0.8370689500328975
0.837071154831405
0.8370733595654127
0.8370755642349235
0.8370777688399399
0.837079973380465
0.8370821778565016
0.8370843822680525
0.8370721391804982
0.8370743436743894
0.8370765481037972
0.8370787524687243
0.8370789882422053
0.8370811925069691
0.8370833967072601
0.8370856008430809
0.8370878049144346
0.8370900089213238
0.8370922128637514
0.8370799716310932
0.8370821756558412
0.8370843796161299
0.8370833328466214
0.8370855367255333
0.8370877405399931
0.8370899442900036
0.8370921479755674
0.8370943515966875
0.8370965551533668
0.837098758645608
0.8371009620734139
0.8371031654367873
0.8371053687357313
0.8371075719702483
0.8371097751403415
0.8371119782460136
0.8370997397667994
0.8371019429547679
0.8371041460783177
0.8371063491374514
0.8370941114561881
0.8370963145976038
0.837098517674606
0.8371007206871972
0.8371029236353804
0.8371051265191584
0.8371073293385339
0.8370950928951354
0.8370972957967769
0.8370994986340186
0.8371017014068628
0.8370894657611505
0.8370916686162464
0.8370938714069474
0.8370960741332562
0.8370953536305575
0.8370975562708144
0.8370997588466863
0.8371019613581762
0.8371041638052866
0.8371063661880207
0.8371085685063813
0.8371107707603709
0.8371129729499925
0.8371148827972341
0.8371170848623996
0.8371192868632054
0.8371214887996543
0.837109255904389
0.8371114579230656
0.8371136598773877
0.8371158617673581
0.8371180635929797
0.8371202653542551
0.8371224670511874
0.8371246686837792
0.8371268702520334
0.8371289855503158
0.8371311869911628
0.8371333883676807
0.8371355896798722
0.8371357338015805
0.8371379350151824
0.8371401361644657
0.8371423372494329
0.8371445382700871
0.8371467392264308
0.8371489401184671
0.8371367103963243
0.8371389113705636
0.8371266821522364
0.8371144532912014
0.8371166544941159
0.8371188556327213
0.8371209763657893
0.8371231773769585
0.8371253783238272
0.8371275792063979
0.8371297800246738
0.8371319807786574
0.8371341814683515
0.8371363820937592
0.8371385826548831
0.837140783151726
0.8371429835842908
0.8371307569856319
0.8371329575003539
0.8371207314052552
0.8371229320021211
0.8371251325347105
0.8371273330030266
0.8371295334070717
0.8371317337468491
0.8371339340223615
0.8371361342336116
0.8371383343806021
0.837140534463336
0.8371427344818162
0.8371449344360454
0.8371471343260264
0.8371349103447413
0.837137110316847
0.8371393102247068
0.8371415100683235
0.8371437098476999
0.837145909562839
0.8371481092137433
0.8371503088004159
0.8371525083228594
0.8371402858693484
0.8371424854738997
0.8371446850142242
0.8371468844903248
0.8371346628326685
0.8371368623908624
0.8371390618848348
0.8371412613145883
0.8371434606801259
0.8371456599814502
0.8371478592185643
0.8371500583914707
0.8371522575001724
0.8371541602202626
0.8371563592048887
0.8371441393713043
0.8371463384380055
0.8371341191074195
0.8371363182561825
0.837138517340748
0.8371262986593686
0.8371140803346662
0.8371162796475126
0.8371184788961604
0.8371062612205632
0.8371084605512322
0.8371100176600553
0.8370978006428682
0.8371000000007199
0.8370877834863159
0.8370899829261611
0.8370921823018116
0.8370943816132702
0.8370821658939577
0.8370822361995905
0.8370844355599075
0.8370837470275262
0.8370859477608251
0.8370737330558338
0.8370759324118565
0.8370781317036953
0.8370803309313531
0.8370825300948327
0.8370847291941368
0.8370869282292683
0.83708912720023
0.8370913261070247
0.8370791129274784
0.8370813119162162
0.8370835108407891
0.8370857097012003
0.8370879084974524
0.8370901072295481
0.8370923058974905
0.8370945045012821
0.8370967030409259
0.8370844913864446
0.8370866900080144
0.8370888885654387
0.8370910870587203
0.8370932854878619
0.8370954838528664
0.8370955860265393
0.8370977842938533
0.8370999824970377
0.8371021806360951
0.8371043787110286
0.837106576721841
0.8371087746685348
0.8371089276866109
0.8370967183473509
0.8370989163416578
0.8371011142718504
0.8371033121379318
0.8371055099399045
0.8371077076777714
0.8370954994246589
0.8370976972444135
0.8370998950000648
0.8371020926916153
0.8371042903190679
0.8371064878824255
0.8371086853816908
0.837096478360497
0.8370986759416342
0.8371008370038416
0.8371030344573331
0.8371052318467403
0.837107429172066
0.8370952232371389
0.8370974206443209
0.8370996179874236
0.8371018152664499
0.8371040124814024
0.8370918074861048
0.837094004782899
0.8370962020156216
0.8370980915592575
0.8371002886683307
0.8371024857133409
0.8371046826942906
0.8371068796111829
0.8371090764640204
0.8371112732528061
0.8371134699775425
0.8371156666382328
0.8371172130796294
0.8371194096217127
0.837121606099758
0.8371238025137678
0.8371259988637451
0.8371281951496925
0.8371303913716129
0.8371325875295093
0.8371347836233841
0.8371369796532404
0.8371391756190809
0.8371413715209084
0.8371435673587256
0.8371457631325355
0.8371479588423408
0.8371468330085627
0.8371490286387747
0.8371512242049891
0.8371534197072087
0.837141219505808
0.8371434150898371
0.8371456106098738
0.8371478060659207
0.8371500014579806
0.8371521967860563
0.8371543920501509
0.8371565872502668
0.8371587823864068
0.837160977458574
0.837163172466771
0.8371653674110007
0.8371675622912658
0.8371693695276123
0.8371715642856039
0.8371737589796391
0.8371615613260129
0.8371637561018368
0.8371659508137067
0.8371681454616253
0.8371559486006233
0.8371581433303162
0.8371459469704193
0.8371481417818736
0.8371503365293783
0.8371525312129363
0.8371403356454984
0.8371281404333831
0.8371303353443695
0.8371325301914081
0.8371347249745017
0.8371369196936532
0.8371391143488652
0.8371413089401407
0.8371435034674825
0.8371456979308932
0.8371478923303757
0.8371500866659327
0.8371378932656959
0.8371400876829692
0.8371422820363195
0.8371300892825357
0.8371322837175884
0.8371344751758585
0.8371366694831147
0.8371388637264557
0.8371266719103114
0.8371288662353401
0.8371166749198967
0.8371188693265998
0.8371210636693894
0.8371232579482684
0.8371254521632393
0.8371276419456487
0.8371298360328758
0.8371176459459998
0.8371198415710407
0.8371076519847055
0.8371098462352153
0.8371120404218246
0.8371142345445362
0.8371164286033527
0.837118622598277
0.8371064340945772
0.8371086281711316
0.8371108221837961
0.8371130161325734
0.8371008284203199
0.837103022450713
0.8371052164172212
0.8371074103198474
0.8371096041585943
0.8371117979334646
0.837099611303514
0.8371018051599849
0.8371039989525816
0.8371061926813068
0.8371083863461634
0.837110579947154
0.8371127734842816
0.837114966957549
0.8371171603669588
0.8371193537125139
0.837121546994217
0.8371237402120711
0.8371259333660788
0.8371281264562429
0.8371303194825663
0.8371325124450516
0.8371347053437018
0.8371368981785196
0.8371390909495078
0.8371412836566691
0.8371434763000063
0.8371312929335448
0.8371191099216995
0.8371213027920036
0.8371234955984826
0.8371256883411394
0.8371275434033753
0.8371297360233089
0.8371297283145818
0.8371319208389079
0.8371341132994244
0.8371363056961345
0.8371362978922595
0.8371241167576066
0.8371119359774428
0.8371141285692425
0.8371156285018952
0.8371178209761634
0.837120013386631
0.8371222057333008
0.8371243980161756
0.8371122184724694
0.8371144108368581
0.8371166031374541
0.8371187953742601
0.837120987547279
0.8371231796565136
0.8371110011936597
0.8370988230851449
0.837101015421149
0.8371032076933677
0.8371053999018037
0.8371074887632164
0.8370953115915539
0.8370975038191838
0.837099695983036
0.8370875194561187
0.8370879196492959
0.8370901118568967
0.8370923040007243
0.8370944960807813
0.8370966880970706
0.837098880049595
0.8371010719383571
0.8371032637633599
0.8371054569790245
0.8371076486764957
0.8371098403102157
0.8371120318801876
0.837114223386414
0.8371164148288975
0.8371186062076412
0.8371064322389923
0.8371086236991715
0.837110815095613
0.8371130078825267
0.8371151177170711
0.8371173089234795
0.8371195000661611
0.837121691145119
0.8371095185477867
0.8371097699652451
0.8371119610901057
0.8370997891652345
0.837101980371499
0.8371041715140433
0.8371063625928703
0.8371085536079829
0.8371107445593837
0.8371129354470754
0.8371151262710611
0.8371173155774745
0.8371195062740773
0.8371073360090988
0.8371095267870882
0.837111717501379
0.8370995478804114
0.8371017386760752
0.8371039294080429
0.83709176043102
0.8370912343191678
0.8370934251082955
0.8370956158337313
0.8370947858832147
0.8370969765251817
0.8370991671034635
0.837101357618063
0.8371035480689829
0.8371057384562259
0.8370935712216553
0.8370814043407783
0.8370835949543601
0.8370857855042642
0.8370879759904932
0.8370901664130499
0.837092356771937
0.8370945470671575
0.8370967372987138
0.8370845717863928
0.837086446738118
0.837088636991904
0.8370908271820309
0.8370930173085014
0.8370952073713185
0.8370973973704848
0.8370995873060032
0.8370874231665129
0.837089613183323
0.8370918031364873
0.8370939930260087
0.83709618285189
0.837098372614134
0.8371005623127433
0.8371027519477208
0.8371029495103515
0.8371051390470162
0.8371073285200566
0.8371095179294756
0.8371117072752756
0.8371138965574597
0.8371160857760305
0.8371182749309908
0.8371175686088063
0.8371054072122782
0.8371075964269624
0.83710978557804
0.8371119746655137
0.8370998140569157
0.837102003225642
0.8371041923307666
0.8370920323651598
0.8370942215515234
0.8370964106742875
0.837098599733455
0.8371007887290287
0.8371029776610113
0.8371051665294056
0.8371073553342143
0.8371095440754404
0.8371117327530864
0.8371139213671551
0.8371161099176494
0.8371182984045721
0.8371204868279258
0.8371226751877134
0.8371248634839377
0.8371270517166013
0.8371148944211277
0.8371170841872524
0.8371192724375547
0.837107115784697
0.8371093041162037
0.8371114923841544
0.8371136805885517
0.8371158687293985
0.8371180582587928
0.837117732731933
0.8371199207186216
0.8371221086417696
0.83712429650138
0.8371239926826972
0.8371261804514177
0.8371283681566077
0.8371272758958394
0.8371294635215977
0.8371316510838325
0.8371338385825464
0.8371360260177423
0.8371382133894228
0.8371404006975909
0.837142587942249
0.8371304346570956
0.8371326219829285
0.8371348092452539
0.8371369964440745
0.8371391835793931
0.8371382742759892
0.8371373548375635
0.8371395418724336
0.8371417288438101
0.8371439157516959
0.8371461025960936
0.8371339512004135
0.8371361381259629
0.8371383249880265
0.8371261742343545
0.8371283611775562
0.8371305480572744
0.8371183979455448
0.8371205849063874
0.837108435291942
0.8371106223338959
0.8371128064097368
0.8371149933247721
0.8371171801763312
0.8371050314929048
0.8370928831620895
0.8370950702393061
0.8370972572530454
0.8370994442033103
0.8371016310901034
0.8371038179134275
0.8371060046732854
0.83710819136968
0.8371103780026137
0.8371125645720896
0.8371147510781103
0.8371026045452585
0.837090458364894
0.8370926450964906
0.8370948317646311
0.8370826862257353
0.8370848729749161
0.8370870596606428
0.8370892462829183
0.8370914299400828
0.8370792853315847
0.8370814719714796
0.8370836585479283
0.8370858102430022
0.837087996693072
0.8370758530152925
0.8370637096898459
0.8370658963653662
0.8370537535366671
0.8370559402931727
0.837058126986236
0.83706031361586
0.8370625001820473
0.8370646866848007
0.8370668731241231
0.837069059500017
0.8370712458124853
0.8370591044913288
0.8370612908847658
0.8370634772147794
0.8370656634813723
0.8370535229455558
0.8370413827618991
0.8370434822342303
0.8370456686639814
0.8370335291224357
0.8370357156331151
0.8370379020803752
0.8370400884642185
0.8370422747846481
0.8370444610416665
0.8370323225738884
0.8370345089118201
0.8370223709404031
0.8370102333210104
0.837012419884142
0.8370146063838609
0.83701679282017
0.8370169636779555
0.8370191500166779
0.8370070134999378
0.836994877335144
0.8369970638990012
0.836984928230393
0.8369871148750956
0.8369884634351652
0.8369906499652069
0.8369928364318471
0.8369950228350884
0.836982888251714
0.8369850747357848
0.8369872611564589
0.8369894475137394
0.8369773137148482
0.836979426219542
0.8369816125953181
0.8369837945588078
0.836985980807872
0.8369881669935528
0.8369903531158531
0.8369925391747757
0.8369947251703231
0.8369938120577229
0.8369959979714487
0.8369981838218065
0.8370003696087989
0.8370025553324287
0.8370047409926988
0.8370069265896117
0.8370091121231704
0.8370112975933776
0.8370134830002358
0.8370156683437481
0.837017853623917
0.8370200388407455
0.8370222239942361
0.8370244090843918
0.837026594111215
0.837028779074709
0.837030963974876
0.837033148811719
0.8370346191753172
0.8370368038958729
0.8370389885531125
0.8370411731470389
0.8370433576776546
0.8370455421449626
0.8370334135110311
0.837035598059122
0.8370377825439074
0.8370399669653898
0.8370421513235723
0.8370443356184575
0.8370465198500481
0.8370487040183469
0.837036576744376
0.8370387609934417
0.8370409451792178
0.8370288185447349
0.8370310028112643
0.8370331870145064
0.8370353711544639
0.8370232453034281
0.8370254295241248
0.8370276136815393
0.8370297977756742
0.8370319818065323
0.8370198568828453
0.8370077323104272
0.8370099165659995
0.8370121007582941
0.8370142848873136
0.8370164689530607
0.8370186529555382
0.8370208368947489
0.8370230207706956
0.8370252045833809
0.8370273883328077
0.8370152654073484
0.8370174492374702
0.8370196330043358
0.8370218167079477
0.8370240003483088
0.8370261839254219
0.8370283674392895
0.8370305508899146
0.8370327342772999
0.837034917601448
0.8370371008623618
0.837039284060044
0.8370414671944973
0.8370436502657245
0.837031529562409
0.837019409210113
0.8370215925059065
0.8370193449371638
0.8370215281706617
0.8370237113409361
0.8370115919793008
0.8369994729686157
0.8369873543088654
0.8369895378474896
0.836991721322886
0.8369939047350574
0.8369960880840066
0.8369982713697363
0.8369861537800649
0.8369883371463999
0.8369905204495176
0.8369927036894208
0.8369948868661122
0.836982770202531
0.836981791862222
0.8369839751020618
0.8369861582786936
0.8369883413921201
0.8369905244423439
0.8369927074293678
0.8369948903531945
0.836997073213827
0.8369992560112677
0.8369871410382476
0.8369893239162595
0.836991506731082
0.8369936894827178
0.8369958721711698
0.8369980547964405
0.8370002373585328
0.8370024198574494
0.8369903062413232
0.836992488820795
0.8369946713370933
0.8369968537902209
0.8369990361801806
0.8370012185069751
0.837003400770607
0.8370055829710792
0.8370077651083945
0.8370099471825554
0.8369978352104085
0.8370000173651077
0.8370021994566548
0.8369900881223936
0.8369922702944653
0.8369944524033873
0.8369966344491623
0.836998816431793
0.837000998351282
0.8370031802076324
0.8370053620008466
0.8370075437309276
0.8370097253978779
0.8370119070017004
0.8370140885423977
0.8370162700199727
0.837018451434428
0.8370130086953769
0.837015190093897
0.8370173714293025
0.8370195527015962
0.8370217339107808
0.8370096256227656
0.8370118069124469
0.8370139881390214
0.8370161693024917
0.8370183504028605
0.8370205314401307
0.8370227124143049
0.837024893325386
0.8370270741733766
0.8370292549582794
0.8370314356800973
0.837033616338833
0.837035796934489
0.8370379774670684
0.8370401579365737
0.8370423383430077
0.8370445186863732
0.8370324130457818
0.8370312888677665
0.8370334692763328
0.8370356496218342
0.8370378299042732
0.8370400101236528
0.8370421902799756
0.8370443703732444
0.8370454166854742
0.8370454463957341
0.8370333424922362
0.8370212389387847
0.8370091357353644
0.8370113161174498
0.8370134964364812
0.8370156766924609
0.8370178568853921
0.8370200370152773
0.8370079348792072
0.8370101150895062
0.8370122952367616
0.8370139866415668
0.837016166669808
0.83700406546453
0.8370062455731703
0.8370084256187743
0.8369963250502467
0.8369985051762363
0.8370006852391919
0.8370028652391162
0.8370050451760119
0.8370072250498819
0.8370094048607287
0.8370115846085553
0.8370137642933642
0.8370159439151581
0.8370038449870721
0.8370060246892348
0.8369939262542914
0.8369961060368097
0.836998285756315
0.8370004654128097
0.8370016823977141
0.8370038619421092
0.8370060414235017
0.8370082208418941
0.8370104001972895
0.8370125794896904
0.8370004827085206
0.8370026620812594
0.8370048413910061
0.8370070206377633
0.8370091998215338
0.8370113789423202
0.8370135580001253
0.837015736994952
0.8370036415666057
0.836991546487828
0.8369937257062654
0.8369942474430767
0.8369933617520509
0.836995542294753
0.8369977213294996
0.8369999003012756
0.8370020792100837
0.8370042580559267
0.8370064368388073
0.8370086155587282
0.837010794215692
0.8370129728097018
0.83701515134076
0.8370030585421102
0.8370052371534551
0.8370073694711015
0.8370095479572185
0.8369974559383229
0.8369996345047126
0.837001813008158
0.8370039914486618
0.8369994972849115
0.8370016756959295
0.8370038540440112
0.8369917633300695
0.8369796729654291
0.8369675829500747
0.8369697616647512
0.8369719403164873
0.8369741189052856
0.8369762974311489
0.83697847589408
0.8369806542940815
0.8369828326311564
0.8369850109053071
0.8369871891165364
0.8369893672648471
0.8369772790301957
0.8369794572587159
0.8369816354243198
0.83698381352701
0.8369859915667893
0.8369881695436604
0.8369903474576259
0.8369925253086887
0.8369947030968514
0.8369968808221169
0.8369990584844877
0.8370012360839667
0.8370034136205565
0.8370055910942599
0.8370077685050796
0.8370099458530184
0.8370121231380788
0.8370143003602638
0.837016477519576
0.8370186546160181
0.8370187539712792
0.8370209309719872
0.8370231079098323
0.8370252847848174
0.8370274615969452
0.8370296383462184
0.8370318150326396
0.8370339916562117
0.8370361682169374
0.8370383447148193
0.8370405211498603
0.837042697522063
0.8370448738314301
0.8370470500779644
0.8370491685199474
0.8370513446416576
0.8370535207005433
0.8370414379960281
0.8370436141350911
0.8370457902113316
0.8370479662247524
0.8370501421753561
0.8370380603916002
0.837040236422367
0.8370424123903188
0.8370303312412622
0.8370325072893637
0.8370204266319924
0.8370226027602307
0.8370247788256557
0.8370269548282705
0.8370271940086139
0.8370293699135668
0.8370315457557166
0.8370337215350662
0.8370358972516181
0.8370380729053752
0.8370402484963402
0.8370424240245157
0.8370445994899044
0.8370467748925092
0.8370489502323327
0.8370511255093778
0.8370533007236468
0.8370554758751428
0.8370576509638684
0.8370455732555753
0.8370477484244147
0.8370370851857059
0.837039260414245
0.837041435580016
0.8370436106830216
0.8370315342228029
0.8370337094058966
0.8370358845262272
0.8370360773288743
0.837038252352284
0.8370261768404709
0.8370141016770669
0.8370162769233677
0.837018452106909
0.8370206272276933
0.8370228022857237
0.8370249772810024
0.8370271522135326
0.8370293270833169
0.8370172532679073
0.8370194282177355
0.8370216031048198
0.837023777929163
0.837011704890393
0.8370138797947664
0.837016054636401
0.8370182294152995
0.8370204041314645
0.8370225787848988
0.8370247533756052
0.8370269279035863
0.837029102368845
0.8370312767713837
0.8370334511112053
0.8370356253883126
0.8370235542679902
0.8370257286251097
0.8370279029195169
0.8370288513959332
0.8370310255826001
0.8370331997065625
0.8370211296656139
0.8370233038695727
0.837025478010829
0.8370276520893859
0.8370298261052457
0.8370177569831299
0.8370199310789718
0.8370221051121189
0.837010036623378
0.8370102311237656
0.8370124052027309
0.8370145792190057
0.8370167531725925
0.8370189270634941
0.8370211008917133
0.8370232746572528
0.8370254483601152
0.8370276162337061
0.8370297898113056
0.8370319633262362
0.8370340574912212
0.8370362308819651
0.8370384042100482
0.837040577475473
0.8370285115039359
0.837030684849308
0.8370328581320242
0.8370350313520872
0.8370229661561787
0.837025139456175
0.8370273126935204
0.8370294858682175
0.8370174214478387
0.8370195947024555
0.837021767894426
0.8370239410237531
0.8370118773788058
0.8370140505880387
0.8370162237346305
0.8370183968185838
0.8370205698399014
0.8370227427985859
0.8370249128123805
0.8370270856458486
0.8370292584166918
0.837031431124913
0.8370336037705146
0.8370336983939922
0.8370358709443064
0.8370238093873091
0.8370253624031109
0.8370274946332237
0.8370296671477102
0.8370318395995893
0.8370340119888634
0.8370361843155353
0.8370383565796078
0.8370405287810836
0.8370427009199652
0.8370448729962555
0.8370470450099572
0.8370492169610729
0.8370513888496055
0.8370535606755575
0.8370536319375773
0.8370547980933127
0.837056969776286
0.8370449110430184
0.8370470828058534
0.837049254506117
0.8370514261438118
0.8370535977189405
0.8370557692315057
0.8370437115577581
0.8370458111268925
0.837047982657781
0.8370501541261111
0.8370523255318852
0.8370402687761233
0.8370424402617301
0.8370446116847834
0.8370467830452858
0.8370469681701159
0.8370349123597693
0.8370370837661474
0.8370392551099787
0.8370414263912659
0.8370435976100116
0.8370457687662186
0.8370479398598897
0.8370501108910274
0.8370522818596345
0.8370544527657138
0.8370566236092679
0.8370587943902994
0.8370609651088112
0.8370631357648058
0.8370653063582861
0.8370674768892548
0.8370696473577143
0.8370718177636676
0.8370739881071173
0.8370619352059206
0.8370498826518148
0.8370520532173471
0.8370542237203749
0.8370563941609007
0.8370585645389274
0.8370607348544575
0.8370629051074939
0.8370650752980392
0.8370672454260961
0.8370551943572014
0.8370573645650252
0.837045313985362
0.8370332637526627
0.8370354341824717
0.8370376045497908
0.8370397748546228
0.8370277253955292
0.8370267662816149
0.8370289366487387
0.8370168878660029
0.8370190583128388
0.8370070100191621
0.8370091805456974
0.8369971327410431
0.836999303347265
0.8369872560315971
0.8369752090627292
0.8369773798907746
0.8369795506563312
0.8369817213594019
0.8369696751637317
0.8369718459464501
0.8369740166666846
0.8369619711019982
0.8369641419018673
0.8369663126392547
0.8369684833141632
0.8369706539265953
0.836972824476554
0.8369749949640418
0.8369771653890614
0.8369793357516155
0.836981506051707
0.8369836762893382
0.8369858464645122
0.8369880108215044
0.8369901808718546
0.8369915407645008
0.8369937107016112
0.8369939093532558
0.836996079193843
0.8369840364313441
0.8369862063515429
0.8369883762093014
0.8369905460046225
0.8369927157375089
0.8369948264210985
0.8369827847161663
0.836984954467066
0.8369729132506301
0.8369750830811137
0.836977252849167
0.8369794225547926
0.8369673821108166
0.8369695518960124
0.8369717216187827
0.8369738912791304
0.8369760608770579
0.8369782304125679
0.8369803998856633
0.8369825692963467
0.8369847386446208
0.8369868877932672
0.8369889664008303
0.8369911355634855
0.836993304663742
0.8369954737016027
0.8369976426770701
0.8369998115901471
0.8370019804408362
0.8370041492291401
0.8370062259111105
0.837008394575976
0.8370105631784645
0.8370109570727166
0.83701312557598
0.8370010886298136
0.8370032572126226
0.8370054257330614
0.8370075941911325
0.8370097625868388
0.8370119309201829
0.8370140991911675
0.8370162673997953
0.8370042317931032
0.8370064000812608
0.8370085683070638
0.8370107364705149
0.8369987016355572
0.8370008698785244
0.8370030380591419
0.8370052061774123
0.8370073742333384
0.8370095422269227
0.837008479621183
0.8369964460298376
0.8369986140870277
0.8370007820818797
0.8370029500143963
0.8369909171945283
0.8369930852065294
0.8369810528744341
0.8369812673411353
0.8369834353983583
0.8369856033932495
0.8369735718605554
0.836961540673759
0.8369637088898833
0.8369633773670946
0.8369513468456432
0.8369393166700407
0.8369414850809436
0.8369436534295115
0.8369458217157474
0.8369479899396538
0.8369501581012334
0.8369490435064952
0.8369512115906094
0.8369533796124035
0.8369555475718802
0.8369577154690422
0.8369598833038923
0.836962051076433
0.8369642187866669
0.8369521908464674
0.8369401632519679
0.8369423311832876
0.8369444990522998
0.8369461538468931
0.83694832159867
0.8369504892881472
0.8369526569153272
0.8369548244802129
0.8369427982304718
0.8369449658747246
0.8369471334566851
0.8369351078358472
0.8369372754971617
0.8369394430961862
0.8369416106329234
0.8369437781073759
0.8369317533986304
0.8369197290354075
0.8369218967308125
0.8369240643639319
0.8369262319347682
0.8369142083418547
0.836902185094407
0.8369043528861423
0.8369065206155938
0.836908688282764
0.8369108558876557
0.8369130234302715
0.8369010012361233
0.8369031688580262
0.8369053364176553
0.8369075039150136
0.8369096713501034
0.8369118387229277
0.836914006033489
0.8369019850339913
0.8369041524238244
0.836906319751397
0.8369084870167114
0.8369106542197704
0.836898634131668
0.8369008014139848
0.8369029686340483
0.8368909491742165
0.8368931164735247
0.8368952837105819
0.8368832648789569
0.8368854264508426
0.8368875937049649
0.8368897608968411
0.8368919280264738
0.8368940950938658
0.8368955699481825
0.836896095579367
0.8368982624935603
0.8368965020613078
0.8368986689074343
0.8368866519255566
0.8368888188508923
0.8368909857140002
0.836893152514883
0.8368953192535435
0.8368833031824539
0.8368854700003094
0.8368876367559448
0.8368898034493626
0.8368777881475271
0.8368766140733573
0.8368787808317047
0.8368809475278381
0.8368831141617602
0.8368852807334736
0.836887447242981
0.8368896165614145
0.8368917829464768
0.8368939492693411
0.8368961155300103
0.8368841020348188
0.8368862683746494
0.8368884346522871
0.8368906008677344
0.836892452668431
0.8368946187640178
0.836896784797422
0.8368989507686464
0.8369001908979575
0.8369023567581181
0.8369045225561065
0.8369066882919254
0.8368946767140525
0.8368968425290144
0.8368989336517303
0.8368998751406701
0.8369006659115603
0.8369028315162401
0.8369049970587623
0.8369071625391294
0.8369093279573443
0.8369114933134094
0.8369136586073276
0.8369158238391015
0.8369179890087337
0.8369201541162271
0.8369223191615841
0.8369244841448076
0.8369266490659001
0.8369288139248643
0.836930978721703
0.8369331434564188
0.8369353081290143
0.8369232997596943
0.8369254645114087
0.8369276292010052
0.8369297938284862
0.836917786227427
0.8369199509340133
0.836907943818709
0.8369101086043881
0.8369093825325902
0.8368973760856705
0.836899540929786
0.8369017057117889
0.8369038704316817
0.8369060350894673
0.8369081996851482
0.836910364218727
0.8369125286902066
0.8369005235759712
0.8369023725514485
0.8368903679272994
0.8368783636475369
0.8368805284227905
0.8368685246285276
0.8368706894828051
0.8368728542749811
0.8368750190050586
0.8368771765017023
0.8368793411076932
0.8368673383634285
0.8368695030484288
0.8368575007895432
0.8368596655535402
0.8368618302554455
0.8368639948952618
0.8368661594729916
0.8368683239886379
0.8368704884422031
0.836870008461585
0.8368721728289172
0.8368743371341753
0.8368623365270694
0.8368624689913778
0.8368646333426786
0.8368667976319093
0.8368547978212176
0.8368569621894112
0.8368591264955367
0.8368471273110094
0.836848574788537
0.8368507391218256
0.836852903393051
0.8368550676022156
0.8368572317493224
0.8368452336241629
0.8368473978502041
0.8368495620141897
0.836851726116122
0.836853890156004
0.8368560541338382
0.8368557350734965
0.8368578989628384
0.8368600627901394
0.8368622265554023
0.8368502300785813
0.8368523939227603
0.8368545577049034
0.8368567214250131
0.8368588850830923
0.836846889513958
0.8368490532509392
0.8368495040571592
0.8368516676946375
0.8368538312700919
0.8368559947835253
0.8368581582349403
0.8368603216243394
0.8368624849517254
0.836864648217101
0.8368668114204688
0.8368689745618315
0.8368711376411918
0.8368733006585523
0.8368754636139156
0.8368776265072845
0.8368797893386616
0.8368819521080496
0.8368841148154511
0.8368862774608689
0.8368884400443055
0.8368877022290151
0.8368898647300579
0.8368920271691264
0.8368800352503557
0.8368821977682991
0.8368843602242704
0.8368865226182721
0.8368886849503071
0.8368908472203779
0.8368930094284872
0.8368810186983572
0.8368831809853264
0.8368853432103364
0.8368875053733896
0.8368896674744889
0.8368918295136368
0.8368939914908361
0.8368961534060895
0.8368983152593994
0.8369004770507688
0.8369026387802001
0.836904800447696
0.8369069620532593
0.8369091235968925
0.8369112850785984
0.8369134464983796
0.8369156078562388
0.8369177691521784
0.8369199303862015
0.8369220915583104
0.8369231297006644
0.836925290765038
0.8369133033509301
0.8369154644941403
0.8369176255754436
0.8369185963914623
0.8369207573660059
0.83692291827865
0.8369250791293972
0.8369272399182502
0.8369294006452117
0.8369315613102842
0.8369337219134706
0.8369358824547733
0.8369380429341952
0.8369402033517388
0.8369423637074067
0.8369445240012018
0.8369466842331266
0.8369488444031836
0.8369510045113758
0.8369531645577056
0.8369553245421759
0.8369574858966743
0.8369596457574126
0.8369618055562993
0.8369639652933369
0.8369661249685282
0.8369682845818758
0.8369704441333823
0.8369726036230504
0.8369747630508828
0.836976922416882
0.8369790817210508
0.836981240963392
0.8369834001439079
0.8369714177327736
0.8369735769920972
0.8369757361895978
0.8369778953252781
0.8369800543991408
0.8369822134111885
0.8369843723614239
0.8369865312498495
0.8369886900764681
0.836976709133295
0.8369788680387052
0.8369810268823108
0.8369690465633024
0.8369712054856864
0.8369733643462678
0.8369755231450491
0.836977681882033
0.8369798405572223
0.8369819991706194
0.8369841577222271
0.8369721787301171
0.836974337360488
0.8369764959290715
0.8369645175609242
0.8369666762082579
0.8369688347938065
0.8369709933175726
0.8369731517795591
0.8369753101797683
0.8369774685182031
0.836979626794866
0.8369817850097598
0.8369839431628872
0.8369861012542505
0.8369882592838527
0.8369904172516963
0.836992575157784
0.8369947330021185
0.8369968907847023
0.8369990485055381
0.8370012061646287
0.8370033637619765
0.8370055212975844
0.8370076787714549
0.8370098361835907
0.8370119935339945
0.83701102479437
0.8370131820660401
0.837001207457218
0.8370033648076121
0.8370055220962802
0.8370076793232252
0.8370098364884495
0.837011993591956
0.8370141506337472
0.8370163076138256
0.8370184645321942
0.8370206213888554
0.8370227781838119
0.8370249349170663
0.8370270915886213
0.8370292481984797
0.8370311143857667
0.8370332708763926
0.8370354273053295
0.8370375836725802
0.8370397399781473
0.8370418962220333
0.837044052404241
0.837046208524773
0.837048364583632
0.8370505205808205
0.8370526765163413
0.8370548323901971
0.8370569882023903
0.8370591439529237
0.8370471734816615
0.8370493293108933
0.8370514850784674
0.8370536407843866
0.8370557964286534
0.8370438268611244
0.8370459825840756
0.8370481382453765
0.8370502938450298
0.837052450812917
0.8370525630217505
0.8370547184656719
0.8370568738479556
0.8370590291686041
0.8370611658405251
0.8370633210381769
0.8370654761742015
0.8370676312486014
0.8370697862613793
0.8370719412125379
0.8370740961020798
0.8370762509300078
0.8370784056963243
0.837080560401032
0.8370827150441337
0.8370848696256318
0.8370850085064571
0.83708716299357
0.8370893174190865
0.8370914717830094
0.8370795059829924
0.8370816604255725
0.8370838148065611
0.8370859691259607
0.8370740040887381
0.8370761584867815
0.8370641939318242
0.8370663484084988
0.8370685028235864
0.8370706571770892
0.83707281146901
0.8370749656993515
0.8370771198681163
0.837079273975307
0.8370814280209263
0.8370835820049768
0.8370857359274612
0.8370737731164752
0.837075927117574
0.8370780810571088
0.8370802349350822
0.8370823887514969
0.8370845425063554
0.8370866961996607
0.8370888498314151
0.8370910034016212
0.837093156910282
0.8370953103573997
0.8370974637429773
0.8370996170670173
0.8371017703295223
0.8371019031841498
0.8371040534948674
0.8371062066016899
0.8371083596469872
0.8371105126307619
0.8371126655530166
0.8371007057755276
0.8371028587763738
0.8371050117157022
0.8370930525601424
0.8370952055780493
0.8370973585344404
0.8370995114293185
0.8371016642626863
0.8370897060091469
0.8370918589210792
0.8370940117715031
0.8370820541397372
0.8370842070687128
0.8370863599361823
0.8370744029261271
0.8370765558721353
0.8370787087566393
0.837080860151295
0.8370830129128195
0.8370710568044837
0.8370732096445328
0.8370612540177436
0.8370634069363049
0.837065559793369
0.837067712588939
0.8370698653230171
0.837072017995606
0.8370741706067085
0.8370763231563271
0.8370782200141715
0.837080372444481
0.8370825248133144
0.8370846771206744
0.8370868293665635
0.8370889815509845
0.8370906110333197
0.8370786577188684
0.8370808099277799
0.8370829620752278
0.8370851141612148
0.8370872661857435
0.8370894181488165
0.8370915700504364
0.8370796179169919
0.8370817698970897
0.8370698182448688
0.837071970303432
0.8370741223005436
0.8370762742362065
0.8370784261104233
0.8370805779231966
0.837082729674529
0.8370848813644232
0.8370870329928818
0.8370891845599073
0.8370772345080214
0.837079386153496
0.8370815377375398
0.8370836892601553
0.8370858407213453
0.8370879921211124
0.8370901434594591
0.8370922947363881
0.8370944459519022
0.8370965971060038
0.8370987481986957
0.8371008992299803
0.8371030501998604
0.8371052011083387
0.8371073519554176
0.8371095027411
0.8371116534653883
0.837113805555511
0.8371159561569989
0.8371181066971005
0.8371202571758187
0.8371083102619158
0.8371104608190613
0.8371126113148254
0.8371006650215125
0.837102815595691
0.8370908697831245
0.8370930204357049
0.8370951710269054
0.837097321556729
0.8370964026320646
0.8370844577633056
0.8370866083539399
0.8370746639658181
0.8370768146348253
0.8370789652424586
0.8370811157887204
0.8370832662736134
0.8370854166971403
0.8370875670593036
0.8370897173601062
0.8370918675995503
0.8370799246701072
0.8370820749879085
0.8370842252443538
0.8370863754394454
0.8370885255731862
0.8370906756455788
0.8370928256566258
0.8370949756063297
0.8370971254946933
0.837099275321719
0.8370873339902783
0.8370894838956451
0.8370916337396761
0.837079693028251
0.83708184295061
0.8370839928116355
0.8370720527201637
0.8370722613689239
0.8370744112746227
0.8370765611189919
0.8370787109020342
0.8370667717373991
0.8370689215987409
0.8370710713987581
0.8370732211374532
0.8370753708148287
0.8370775204308875
0.8370796699856319
0.8370818194790648
0.8370839689111886
0.8370861182820061
0.8370882675915198
0.8370904168397324
0.8370916847306564
0.8370938338688421
0.8370959829457342
0.8370840460885616
0.8370861952437337
0.8370883443376144
0.8370904933702062
0.8370923414759887
0.8370944903903006
0.8370825545756286
0.8370847035682061
0.8370727682334436
0.8370608332390294
0.8370629510822043
0.8370651002317228
0.8370672493199586
0.8370693983469144
0.8370693602893111
0.8370715092248949
0.8370736580992056
0.8370758069122459
0.8370779556640185
0.8370801043545261
0.837082252983771
0.8370844015517562
0.837086550058484
0.8370886985039572
0.8370908468881784
0.8370789143581452
0.8370810628205865
0.8370831470771817
0.837071215167167
0.83707336364748
0.8370755120665452
0.8370776604243652
0.8370798087209426
0.8370819569562802
0.8370841051303803
0.8370862532432459
0.8370884012948794
0.8370902286080131
0.8370923765417606
0.8370945244142838
0.8370966722255851
0.8370988199756675
0.8371009676645333
0.8371031152921853
0.837105262858626
0.837107410363858
0.8370954811687208
0.8370976287521397
0.8370997762743521
0.8371019237353604
0.8371040711351676
0.8370921428375369
0.8370942903155169
0.8370963892854468
0.8370985366417216
0.8371006839368024
0.837102831170692
0.8371049783433927
0.8371071254549074
0.8371092725052386
0.8371114194943889
0.837099492791541
0.837101639858848
0.8371037868649763
0.8371059338099285
0.8371080806937071
0.8371102275163149
0.8371123742777544
0.8371145209780283
0.8371166676171392
0.8371188141950896
0.8371209607118822
0.8371231071675196
0.8371252535620044
0.8371273998953394
0.8371295461675268
0.8371316923785695
0.8371338385284702
0.8371359846172313
0.8371371720373291
0.837139318017473
0.8371414639364849
0.8371436097943673
0.8371457555911228
0.8371479013267542
0.8371500470012639
0.8371503040754951
0.8371524496546663
0.837154595172723
0.8371567406296677
0.837158886025503
0.8371610313602317
0.8371631766338563
0.8371512546290623
0.8371533999808143
0.8371555452714642
0.837143623884664
0.8371457692534284
0.8371467184058777
0.8371347976540421
0.8371369430568408
0.837125022783687
0.837127168264574
0.8371293136843624
0.8371314590430546
0.8371336043406534
0.8371357495771614
0.837137894752581
0.8371400398669151
0.8371421849201661
0.8371443299123367
0.8371464748434293
0.8371486197134469
0.8371367013105466
0.8371368274946653
0.837138972410421
0.8371270546538843
0.8371291996476965
0.837131344580437
0.83711942744146
0.8371215724522443
0.8371096557916639
0.8371118008804795
0.8370998846982606
0.8371020298650953
0.8371041749708593
0.8371063200155554
0.837108464999186
0.8371106099217539
0.8371127547832615
0.8371148995837115
0.8371170443231066
0.8371191890014493
0.8371213336187422
0.837123478174988
0.8371256226701892
0.8371277671043484
0.8371299114774684
0.8371320557895516
0.8371322232666274
0.8371203096767023
0.8371224540338823
0.8371245983300295
0.8371126853572342
0.8371148297313664
0.8371169740444679
0.8371191182965414
0.837107206079814
0.8371093504098592
0.8371114946788784
0.8371136388868743
0.8371157830338494
0.8371179271198063
0.8371200711447477
0.8371222151086762
0.8371243590115943
0.8371265028535048
0.8371286466344101
0.8371167361464449
0.8371188800053052
0.8371210238031626
0.8371231675400195
0.8371253112158786
0.8371274548307426
0.8371295983846139
0.8371317418774953
0.8371338853093893
0.8371360286802985
0.8371381719902256
0.8371403152391731
0.8371424584271435
0.8371446015541397
0.8371467446201641
0.8371488876252193
0.8371369795600763
0.8371391226430673
0.8371272150555868
0.8371293582165016
0.8371282583038606
0.83713040138897
0.8371325444131158
0.8371346873763005
0.8371368302785267
0.8371389731197971
0.837127066889291
0.8371292098084671
0.8371313526666896
0.8371334954639609
0.8371356382002837
0.8371377808756606
0.8371399234900941
0.8371419721842622
0.8371441146781518
0.837146250000753
0.8371483923728752
0.8371505346840671
0.837152676934331
0.83715481912367
0.8371569612520863
0.8371591033195827
0.8371612453261618
0.837163387271826
0.837165529156578
0.8371676709804207
0.8371698127433562
0.8371719544453874
0.8371740960865168
0.8371762376667472
0.8371783791860808
0.8371805206445205
0.8371826620420689
0.8371707597607695
0.837172901236199
0.8371750426507394
0.837177184004393
0.8371793252971627
0.8371814665290507
0.83718360770006
0.8371857488101929
0.8371738478385838
0.8371619472053253
0.8371640885320553
0.8371662297979079
0.837168371002886
0.8371705121469919
0.8371706575513564
0.8371587579783809
0.8371468587436823
0.8371349598472465
0.8371230612890589
0.8371252028945667
0.8371273444391971
0.8371294859229528
0.8371292126215611
0.8371313540178941
0.837133495353359
0.8371356366279585
0.8371377778416953
0.8371258807653386
0.8371280220568605
0.8371301632875219
0.8371182668265839
0.8371204081350176
0.8371225493825929
0.8371106535370119
0.8371127948623467
0.8371149361268251
0.8371030408965394
0.8371051822387647
0.8371073235201357
0.837109464740655
0.8371116059003251
0.8370997115624416
0.8371018527998448
0.837103993976401
0.8371061350921128
0.8371082761469827
0.837096382701368
0.8370985238339573
0.837100664905707
0.8371028059166195
0.8371049468666973
0.8371070877559433
0.83710922858436
0.8371092483421616
0.8371071499609771
0.837095258051981
0.8370833664808521
0.8370855074941843
0.8370876484466888
0.8370897893383683
0.8370919301692251
0.8370940709392621
0.8370962116484818
0.8370843212461914
0.8370856552378216
0.8370877959753579
0.8370899366520811
0.8370920772679941
0.8370942178230992
0.8370823284624131
0.8370844690951756
0.8370725802106709
0.8370747209210784
0.8370768615706797
0.8370790021594776
0.8370811426874745
0.837083283154673
0.8370854235610756
0.8370875639066853
0.8370897041915042
0.8370918444155351
0.8370939845787806
0.8370961246812434
0.8370982647229258
0.8371004047038306
0.8371025446239604
0.8371046844833178
0.8371068242819052
0.8371089640197252
0.8371111036967807
0.837113243313074
0.8371153828686079
0.8371175223633847
0.8371196617974072
0.8371218011706779
0.8371239404831995
0.8371260797349744
0.8371282189260055
0.8371303580562951
0.8371324971258458
0.8371346361346603
0.8371367750827412
0.837138913970091
0.8371270297135647
0.8371291686785328
0.8371313075827721
0.837133446426285
0.837135585209074
0.8371377239311419
0.8371398625924912
0.8371420011931244
0.8371421198321229
0.8371442583400033
0.8371463967871746
0.8371460412770857
0.8371481796382445
0.8371503179387011
0.8371524561784578
0.8371545943575175
0.8371567324758825
0.8371588705335555
0.8371610085305391
0.8371631464668359
0.8371652843424485
0.8371644886613105
0.8371666264571941
0.8371547456864962
0.8371568835599698
0.8371450032647414
0.8371471412157928
0.8371492791061655
0.8371514169358623
0.8371535547048854
0.8371416752998152
0.8371438131464025
0.8371319342166968
0.8371340721408361
0.8371362100043035
0.8371383478071015
0.8371404855492329
0.8371426232307002
0.837144760851506
0.8371328830881568
0.8371350207864999
0.8371371584241835
0.8371392960012103
0.8371414335175829
0.8371295566440137
0.8371316942379098
0.8371338317711537
0.8371359692437481
0.8371381066556954
0.8371402440069984
0.8371283681612308
0.8371164926524048
0.8371186302193597
0.8371207677256692
0.8371229051713359
0.8371250425563624
0.8371271798807514
0.8371293171445053
0.8371174428013637
0.8371195773057211
0.8371217145863653
0.8371238518063792
0.8371259889657652
0.837128126064526
0.8371302631026644
0.8371324000801825
0.8371345369970833
0.8371348754758801
0.8371230027379959
0.8371111303368792
0.8371132674342068
0.8371154044709178
0.8371035326826735
0.8371037723012927
0.8370919010147253
0.8370940382332146
0.8370961753910882
0.8370983124883485
0.8371004495249984
0.8370885791272457
0.8370907162413093
0.8370928532947643
0.8370949902876136
0.8370971272198595
0.8370992640915048
0.837101400902552
0.8370895316694795
0.8370916685579257
0.8370938053857758
0.8370959421530326
0.8370980788596984
0.8371002155057761
0.8371023520912678
0.8371044886161766
0.8370926206855235
0.8370937606336254
0.8370958971894666
0.8370840298853583
0.8370861665185699
0.8370883030912023
0.8370904396032579
0.8370785730494374
0.8370807096388503
0.8370828461676885
0.8370849826359547
0.8370871190436513
0.8370892553907809
0.8370913916773464
0.8370935279033499
0.8370956640687942
0.837097800173682
0.8370999362180156
0.8371020722017978
0.837102201151649
0.8371043370427814
0.8371064728733694
0.8370946086150693
0.8370947149870099
0.8370968508631563
0.837098986678762
0.8371011224338296
0.8371032581283616
0.8371053937623607
0.8371072416537251
0.8371093771707427
0.8370975143844551
0.8370996499787926
0.8371017855126044
0.8371039209858928
0.8371060563986604
0.8370941944999145
0.8370963299899885
0.8370984654195439
0.8371006007885833
0.83708873963944
0.8370905817849337
0.837092717174908
0.8370948525043708
0.8370969877733248
0.8370991229817722
0.8371012581297161
0.8370893981475942
0.8370915333728163
0.8370936685375368
0.8370958036417582
0.837097938685483
0.8371000736687139
0.8370882147114737
0.8370903497719688
0.8370784912884758
0.837080626426223
0.8370827615034779
0.837084896520243
0.8370870314765209
0.8370891663723142
0.8370913012076254
0.8370934359824571
0.837095570696812
0.8370977053506924
0.8370998399441011
0.8370998257822627
0.8371019602851695
0.8371040947276113
0.8371062291095906
0.8371083634311103
0.8371104976921727
0.8371126318927804
0.8371147660329361
0.8371029103946176
0.8371050446120033
0.837107178768939
0.8371093128654274
0.8371114469014709
0.837113580877072
0.8371157147922335
0.837115755636875
0.8371178894608036
0.8371200232242993
0.8371221569273648
0.837121597281982
0.8371237309023317
0.8371258644622579
0.8371279979617628
0.8371301314008492
0.8371315242485463
0.837133561295466
0.8371356945651603
0.8371378277744462
0.837139960923326
0.8371420940118022
0.8371442270398776
0.837132374845022
0.8371326603719734
0.8371347934430104
0.8371229418850937
0.8371110906627441
0.837112245707683
0.8371143789469351
0.837116512125789
0.837118645244247
0.8371207783023118
0.8371229112999861
0.8371250442372722
0.8371271771141727
0.8371293099306903
0.8371314426868276
0.8371316106848645
0.8371197613528143
0.8371218941535425
0.8371240268938943
0.837126159573872
0.8371263488656179
0.8371284814523606
0.8371306139787363
0.8371327464447476
0.837134878850397
0.8371370111956868
0.83713914348062
0.8371412757051989
0.8371434078694262
0.8371455399733043
0.8371476720168359
0.8371498040000235
0.8371500226431232
0.8371520526435104
0.8371541844741979
0.8371563162445508
0.8371584479545717
0.8371605796042632
0.8371627111936278
0.8371648427226681
0.8371529969443865
0.8371551285505594
0.8371572600964101
0.8371454149282446
0.8371475465512153
0.8371496781138658
0.8371518096161987
0.8371539410582166
0.8371560724399222
0.8371582037613178
0.837160335022406
0.8371624662231896
0.8371645973636708
0.8371667284438524
0.837168859463737
0.837170990423327
0.837173121322625
0.8371752521616337
0.8371773829403554
0.8371795136587928
0.8371796936011674
0.8371818213975036
0.8371836817842211
0.8371858122930013
0.8371879427415091
0.8371897633570552
0.8371779215827001
0.8371800520524156
0.8371682107504065
0.8371703412972057
0.8371724717837365
0.8371746022100016
0.8371767325760034
0.8371766678460328
0.8371787981225604
0.8371809283388314
0.8371830584948486
0.8371831181328226
0.8371852481976206
0.8371873782021716
0.8371895081464781
0.8371916380305426
0.8371937678543678
0.8371958976179561
0.8371980273213102
0.8372001569644325
0.8371883183921176
0.8371904481123005
0.8371925777722536
0.8371947073719798
0.8371968369114814
0.8371849992230785
0.8371871288396271
0.8371892583959532
0.8371774213168254
0.8371795509501858
0.8371816805233259
0.8371838100362482
0.8371859394889551
0.8371880688814495
0.8371901982137336
0.8371923274858102
0.8371937738577461
0.837195818195431
0.8371951114008964
0.8371972404831108
0.837199369505129
0.837187534458415
0.8371876364158017
0.8371897654832957
0.8371918944905972
0.8371800602187329
0.8371682262814347
0.8371703555029164
0.8371724846642047
0.8371746137653021
0.8371767428062112
0.8371788717869346
0.8371810007074747
0.8371831295678342
0.8371852583680156
0.8371873871080215
0.8371895157878544
0.8371916444075168
0.8371798123134978
0.8371819410101312
0.8371840696465962
0.8371861982228954
0.8371883267390314
0.8371904551950066
0.8371908849390048
0.8371930132986711
0.8371951415981836
0.8371972698375449
0.8371993980167577
0.8372015261358242
0.8372036541947473
0.8372057821935294
0.837207910132173
0.8372100380106807
0.8372121658290551
0.8372142935872987
0.8372164212854141
0.8372185489234036
0.8372206765012702
0.8372210605147703
0.8372231879970315
0.8372253154191766
0.837227442781208
0.8372295700831284
0.8372316973249401
0.8372338245066459
0.8372359516282482
0.8372380786897494
0.8372402056911524
0.8372423326324596
0.8372444595136735
0.8372465863347968
0.8372487130958317
0.8372508397967812
0.8372529664376474
0.8372550930184331
0.8372572195391409
0.8372593459997731
0.8372614724003326
0.8372496461722099
0.8372517726497068
0.837253899067133
0.837252861582683
0.8372549879246615
0.8372571142065754
0.8372592404284276
0.8372613665902203
0.8372579295255131
0.837260055645764
0.8372621817059608
0.8372643077061063
0.8372664336462028
0.837268559526253
0.8372706853462595
0.8372728111062246
0.8372609873900835
0.8372631132269606
0.8372652390037985
0.8372673647205997
0.8372694903773669
0.8372715637274986
0.8372736892649429
0.8372758147423609
0.8372779401597549
0.8372800655171275
0.8372821908144812
0.8372843160518187
0.8372864412291424
0.8372885663464549
0.8372906914037587
0.837290810132349
0.8372929350979685
0.8372950600035863
0.8372971848492048
0.8372993096348263
0.8373014343604538
0.8373035590260895
0.8373056836317362
0.8373078081773961
0.8373099326630721
0.8373120570887664
0.8373141814544819
0.8373163057602209
0.8373181138049158
0.8373202379951731
0.8373223621254612
0.837324486195783
0.8373259919550293
0.8373281159141527
0.8373302398133169
0.8373323636525246
0.8373344874317784
0.8373366111510807
0.8373387348104342
0.8373408584098413
0.8373429819493046
0.837331164084654
0.8373207508299213
0.8373089336125956
0.8373110574827339
0.837313181292925
0.8373013646827373
0.8373034885697725
0.8373056123968626
0.8373077361640101
0.8372959202976742
0.8372980441416529
0.837300167925691
0.8372883526663575
0.8372765377404728
0.8372786617380777
0.8372793195904288
0.8372814434888401
0.8372835673273145
0.8372856911058543
0.8372878148244621
0.8372899384831406
0.8372920620818922
0.8372941856207194
0.8372963090996249
0.8372844958951172
0.8372866194508122
0.8372887429465875
0.8372908663824455
0.837292989758389
0.8372951130744203
0.8372847017670296
0.8372868251400738
0.8372889484532084
0.8372910717064361
0.8372931948997594
0.8372953180331807
0.8372974411067026
0.8372995641203277
0.8373016870740585
0.8373038099678974
0.8373059328018472
0.8373080555759103
0.8373094321266948
0.8373115547915168
0.8373136773964592
0.837301867446003
0.8373039901277034
0.8373061127495264
0.8373082353114746
0.8373103578135506
0.8373124802557568
0.8373139820894744
0.8373161044207004
0.837318226692064
0.8373203489035678
0.8373224710552143
0.8373245931470059
0.8373267151789454
0.837328837151035
0.8373170293183788
0.8373191513672081
0.8373212733561899
0.8373233952853264
0.8373115881954144
0.8373092049980851
0.8373113270076313
0.8373134489573352
0.8373155708471991
0.8373176926772259
0.8373198144474179
0.8373219361577776
0.8373240578083077
0.8373261793990106
0.8373283009298889
0.8373164956019375
0.8373046906068635
0.8373068123509689
0.8373089340352488
0.8373110556597055
0.8373131772243418
0.83731529872916
0.8373174201741629
0.8373195415593527
0.8373216628847322
0.8373098593145316
0.837311980716591
0.837314102058842
0.8373162233412872
0.8373183445639291
0.8373204657267702
0.8373225868298131
0.8373247078730603
0.8373268288565143
0.8373289497801777
0.837331070644053
0.8373331914481427
0.8373213897118291
0.8373235105925819
0.8373117093253788
0.8373138302827827
0.8373159511804026
0.8373180720182409
0.8373201927963003
0.8373223135145833
0.8373244341730924
0.8373126340570511
0.837314754792197
0.8373168754675709
0.8373189960831755
0.8373211166390133
0.8373232385442521
0.837325358980544
0.8373274793570767
0.8373295996738528
0.8373317199308747
0.8373338401281449
0.837335960265666
0.8373241619824199
0.8373262821965609
0.837328402350955
0.8373305224456045
0.8373326424805119
0.8373347638646068
0.8373337644596747
0.8373358843592992
0.8373380041991904
0.8373401239793511
0.8373422436997836
0.8373304471563825
0.8373325669534162
0.8373346866907239
0.8373368063683081
0.8373389259861712
0.8373410455443159
0.8373431650427446
0.83734528448146
0.8373454669679442
0.8373475863145238
0.8373357913575383
0.8373379093721122
0.8373400287355883
0.8373411845912297
0.8373433038488698
0.8373454230468099
0.8373475421850527
0.8373466555874642
0.8373487197190757
0.8373508387213472
0.8373529576639303
0.8373550765468273
0.8373571953700408
0.8373593141335735
0.8373614328374276
0.8373635514816059
0.8373656700661107
0.8373677885909447
0.8373699070561104
0.8373720254616102
0.837360233482431
0.837362351964491
0.8373644703868871
0.837366588749622
0.8373687070526981
0.837370825296118
0.8373729434798841
0.8373750616039991
0.8373771796684655
0.8373653891110294
0.8373535988856188
0.8373557171628123
0.8373578353803562
0.8373599535382531
0.8373481640533668
0.837350282287784
0.8373524004625561
0.8373545185776856
0.8373427298332315
0.8373448480248685
0.8373469661568651
0.8373490842292236
0.8373512022419467
0.8373533201950369
0.8373554380884967
0.8373436504927636
0.8373457684627165
0.8373478863730409
0.8373500042237395
0.8373521220148148
0.8373542397462693
0.837356073083266
0.8373581906994886
0.8373573101563019
0.8373594276954996
0.8373476417027387
0.8373358560417531
0.8373379737935013
0.8373400914856365
0.8373422091181613
0.83733042419713
0.8373325419061051
0.8373346595554717
0.8373367771452324
0.8373249929640634
0.8373271106302614
0.8373292282368557
0.8373313457838486
0.8373334632712426
0.8373216799658673
0.8373098969921265
0.8373120146919564
0.8373141323321865
0.8373132737642229
0.8373153913271396
0.8373175088304629
0.8373057269102058
0.8373078444899253
0.8373099620100536
0.8372981806933139
0.837300298289826
0.8372885174405824
0.8372767369228482
0.8372788547316851
0.8372809724809291
0.8372830901705829
0.8372852078006489
0.8372873253711297
0.8372894428820277
0.8372915603333455
0.8372936777250856
0.8372936932888951
0.8372958105910547
0.8372979278336434
0.8372973918922789
0.8372995090530553
0.8373016261542672
0.837303743195917
0.8373058601780075
0.837307977100541
0.8372961992918269
0.8372844218144481
0.8372726446683905
0.8372608678536403
0.837262985260135
0.8372512089125358
0.8372533263953214
0.8372554438185427
0.8372575611822021
0.8372596784863021
0.8372617957308454
0.8372639129158344
0.8372660300412715
0.8372681471071595
0.8372702641135007
0.8372721265143317
0.8372742434051665
0.8372763602364621
0.8372784770082209
0.8372805937204454
0.8372688196092726
0.8372570458292379
0.837258438564201
0.8372466652612612
0.8372487822719865
0.8372508992231759
0.8372530161148317
0.8372412435503115
0.8372433605182031
0.8372315884205032
0.8372337054646186
0.837221933833705
0.8372240509540325
0.8372261680148275
0.8372282850160928
0.8372304019578306
0.8372325188400436
0.8372346356627343
0.837236752425905
0.8372388691295585
0.8372409857736972
0.8372431023583236
0.8372427348392418
0.8372448513397713
0.837246967780795
0.8372351982801445
0.8372340296333132
0.8372361461372052
0.8372243772849963
0.8372264938650658
0.8372278864813281
0.8372161182414944
0.8372182348484011
0.8372175711582633
0.8372196876852479
0.8372218041527352
0.8372239205607277
0.8372260369092279
0.8372281531982383
0.8372302694277616
0.8372323855978
0.8372345017083561
0.8372366177594326
0.8372387337510319
0.8372269675087789
0.8372290835765234
0.8372311995847926
0.8372333155335893
0.8372354314229157
0.8372375472527744
0.8372396630231681
0.8372278979252517
0.8372293856451953
0.8372315014410832
0.8372336171775102
0.8372357328544787
0.8372378484719916
0.837239964030051
0.8372420795286595
0.8372435612827513
0.837231797617809
0.8372339131419878
0.8372360286067202
0.8372381440120085
0.8372402593578553
0.8372423746442631
0.8372444898712342
0.8372466050387715
0.8372487201468772
0.8372505134804894
0.8372526284742592
0.837254743408605
0.8372568582835289
0.8372589730990339
0.8372610878551222
0.8372493264227279
0.8372375653207665
0.8372258045492244
0.8372279196524053
0.8372300346961657
0.8372321496805082
0.8372342646054352
0.837236379470949
0.8372384942770524
0.8372406090237479
0.8372427237110377
0.8372448383389246
0.837246952907411
0.8372490674164994
0.8372373084655378
0.8372394230506834
0.837241537576433
0.8372436520427893
0.8372457664497546
0.8372478807973313
0.8372499950855221
0.8372521093143296
0.837254223483756
0.837256337593804
0.8372445801920319
0.8372466943781215
0.8372488085048346
0.8372489356033194
0.8372510496391882
0.8372512469115759
0.8372533608556214
0.8372554747403016
0.8372437186713488
0.8372458326320528
0.8372479465333933
0.8372500603753729
0.837252174157994
0.8372542878812592
0.8372564015451711
0.837258515149732
0.8372606258870205
0.8372627393729266
0.8372648527994893
0.8372669661667109
0.8372690794745943
0.8372711927231417
0.8372733059123556
0.8372754190422387
0.8372775321127933
0.8372796451240221
0.8372817580759274
0.8372838709685118
0.8372859838017778
0.8372880965757278
0.8372902092903645
0.8372923219456901
0.8372944345417074
0.8372965470784186
0.8372986595558265
0.8373007719739335
0.8372890198893268
0.8372911323834334
0.8372932448182412
0.8372953571937526
0.8372974695099701
0.8372995115934272
0.8373016237920491
0.8373037359313846
0.8373058480114361
0.8373079600322062
0.8373100719936972
0.8373121838959119
0.8373142957388525
0.8373164075225217
0.8373185192469218
0.8373206309120554
0.8373227425179252
0.8373248540645334
0.8373269655518825
0.8373290769799752
0.8373311883488138
0.8373332996584009
0.837335410908739
0.8373375220998305
0.837339633231678
0.837341744304284
0.8373299959319086
0.8373321070804912
0.8373342181698341
0.8373363291999402
0.8373384401708116
0.837340551082451
0.8373426619348607
0.8373309147033522
0.8373330256317243
0.837335136500869
0.8373372473107886
0.8373255008144177
0.8373276117002869
0.8373158656686439
0.8373179766304509
0.8373200875330344
0.8373221983763969
0.8373243091605409
0.8373264198854689
0.8373285305511834
0.8373306411576869
0.8373326591305716
0.837334769619959
0.8373368800501427
0.8373389904211254
0.8373403615817412
0.837342471844696
0.8373307279110096
0.8373327526970867
0.8373348629779667
0.8373369731996548
0.8373252300018931
0.837327340299488
0.8373155975661934
0.8373177051349094
0.8373198154492482
0.8373219257043991
0.8373240359003645
0.8373261460371472
0.8373282561147493
0.8373303661331736
0.8373324760924223
0.8373345859924982
0.8373228448041815
0.8373111039451324
0.8372993634153371
0.8372876232147816
0.8372897335958358
0.8372918439177103
0.8372939541804074
0.8372822147141177
0.8372843250526474
0.8372864353320018
0.8372885455521832
0.8372906557131945
0.837292765815038
0.8372810273529003
0.8372831375305626
0.8372713995325319
0.8372735097860011
0.8372756199803042
0.8372777301154434
0.8372798401914213
0.8372681030623395
0.8372702132141111
0.8372584765490348
0.8372467402129977
0.8372488505754843
0.8372479149444926
0.8372500252313511
0.8372382896717975
0.8372404000344115
0.8372425103378661
0.8372446205821638
0.8372467307673072
0.8372488408932985
0.8372509509601405
0.8372392165389638
0.8372413266815472
0.8372295927241713
0.8372317029424842
0.8372332581222506
0.837235368230048
0.8372374782787022
0.8372395882682159
0.8372416981985913
0.8372438080698311
0.8372459178819378
0.837234185340103
0.8372362952279236
0.8372384050566133
0.8372405148261741
0.8372426245366089
0.83724473418792
0.8372468437801098
0.8372351123760663
0.8372233813007762
0.8372254911034763
0.8372276008470542
0.8372158703701046
0.8372179801893589
0.8372200899494929
0.8372221996505095
0.8372243092924109
0.8372264188751996
0.8372285283988781
0.8372294050078471
0.8372176758203295
0.8372178380809336
0.8372199476066112
0.8372220570731844
0.8372241664806558
0.8372262758290275
0.8372283851183023
0.8372304943484827
0.8372326035195711
0.8372347126315699
0.8372368216844817
0.8372389306783089
0.837241039613054
0.8372431484887195
0.837245257305308
0.8372473660628217
0.8372494705593473
0.8372515791987781
0.8372398526577097
0.8372419613727806
0.8372440700287839
0.8372461590181534
0.8372482675563033
0.8372503760353931
0.8372505083756537
0.8372526167643047
0.8372547250939022
0.8372568333644487
0.8372589415759465
0.8372610497283982
0.8372631578218064
0.8372652658561733
0.8372673738315016
0.8372694817477938
0.8372715896050523
0.8372736974032795
0.8372619735081103
0.8372640813819567
0.8372661891967741
0.8372682969525647
0.8372565737896277
0.8372586816210249
0.8372469589209938
0.8372352365492238
0.8372373445908269
0.8372388393427402
0.8372409472748751
0.8372430523479248
0.8372451601620545
0.8372472679171657
0.837249375613261
0.8372514832503428
0.8372535908284136
0.8372556983474758
0.8372439776584714
0.8372460852531006
0.8372481927887234
0.8372503002653422
0.8372524076829594
0.8372545150415774
0.837256622341199
0.8372587295818263
0.8372608367634621
0.8372629382872396
0.8372647066241429
0.837266813633638
0.8372686168582603
0.8372707237540452
0.837272830590853
0.8372749373686863
0.8372770440875476
0.8372791507474392
0.8372674326828539
0.8372695394182929
0.8372716460947642
0.8372737527122704
0.837275859270814
0.8372779657703974
0.8372800722110232
0.8372821785926936
0.8372842849154114
0.8372863911791788
0.8372884973839985
0.8372906035298728
0.8372927040195806
0.8372948100476499
0.8372830940594871
0.8372852001630866
0.8372873062077477
0.8372894121934729
0.8372915181202647
0.8372932644017198
0.8372953702156832
0.8372974759707207
0.8372995816668344
0.8372878670871678
0.8372899728587962
0.837291478378434
0.8372935840406185
0.837295689643886
0.8372977951882391
0.8372999006736802
0.8373020061002118
0.8372902927976629
0.8372923982996943
0.837294503742818
0.8372966091270367
0.8372987144523528
0.8373008197187689
0.8373029249262873
0.8373050300749105
0.8373071351646412
0.8373092401954815
0.8373113451674341
0.8373134514792201
0.8373017399825913
0.8373038449711224
0.837292133936464
0.8372804232293961
0.8372825284277454
0.837272191609166
0.8372604816723594
0.8372625870612762
0.8372646923913035
0.8372667976624437
0.8372689028746994
0.837271008028073
0.8372731131225668
0.8372746070377495
0.8372767120230376
0.837278816949453
0.8372809218169986
0.8372830266256768
0.8372851313754898
0.8372872360664402
0.8372893406985304
0.837291445271763
0.8372935497861405
0.8372956542416652
0.8372977586383397
0.8372860514549135
0.837286374632002
0.8372746679351166
0.8372767725075209
0.8372788770210757
0.8372809814757836
0.837283085871647
0.8372851902086684
0.8372734845103376
0.8372755889227506
0.8372776932763236
0.8372659881737349
0.8372680926026874
0.8372563879615762
0.8372446836477121
0.8372467882862297
0.8372488928659059
0.8372509973867431
0.8372514551714535
0.8372535595976383
0.8372556639649908
0.8372577682735138
0.8372598725232095
0.8372619767140804
0.8372640808461291
0.8372661849193579
0.8372682050716387
0.837256502719268
0.8372448006940161
0.8372469049190829
0.8372490090853315
0.8372511131927642
0.8372532172413836
0.837255321231192
0.837243620203699
0.8372457242688209
0.8372478282751339
0.8372499322226404
0.837252036111343
0.8372541399412441
0.83724243991134
0.837244543816541
0.8372466476629425
0.8372349482282114
0.8372369794876684
0.8372382826808565
0.8372403864971565
0.8372424902546636
0.8372445939533801
0.8372466975933087
0.8372488011744518
0.8372509046968117
0.8372530081603912
0.8372551115651925
0.8372572149112181
0.8372593181984705
0.837259697385374
0.8372614778498054
0.8372497806596373
0.8372488816560097
0.8372509849127623
0.837253088110749
0.8372551912499725
0.8372434949646639
0.8372317990061401
0.8372339023546209
0.8372360056443374
0.8372381088752922
0.8372264136455208
0.8372285169517041
0.8372306201991276
0.837218925564045
0.8372072312556647
0.83720933471227
0.8372096251090252
0.8372117284734346
0.8372138317790876
0.8372159350259866
0.8372180382141339
0.8372201413435322
0.8372222444141839
0.8372243474260913
0.8372126546752265
0.8372147577623223
0.8372168607906761
0.8372189637602901
0.8372210666711669
0.8372231695233089
0.8372114777686234
0.8372135806959402
0.8372156835645242
0.837203992404178
0.8372060953479248
0.8372081982329408
0.8372103010592286
0.8371986106270417
0.8372007135284796
0.8372028163711912
0.8372049191551789
0.8372070218804452
0.8372091245469926
0.8372112271548234
0.8372133297039402
0.8372134104974046
0.8372155129573273
0.8372038240845461
0.837205926619602
0.8372080290959502
0.8372101315135928
0.8372122338725324
0.8372143361727715
0.8372164384143127
0.8372184749840242
0.8372205771090926
0.8372088896341909
0.8372109918343775
0.8371993048195828
0.837201407094876
0.8372035093114777
0.8372056114693901
0.8372077135686159
0.8372098156091574
0.8372119175910171
0.8372140195141975
0.8372023337621525
0.837204435760425
0.8372045571288789
0.8372066590374427
0.8372087608873333
0.8372108626785533
0.8372129644111049
0.8372150660849906
0.8372171677002131
0.8372192692567746
0.8372213707546777
0.8372234721939248
0.8372255735745182
0.8372257867348016
0.837227888024445
0.837216204524982
0.8372045213516004
0.8372066228500257
0.8372087242898005
0.8372108256709277
0.837199143224711
0.837201244680886
0.8372033460784151
0.8372054474173009
0.8372075486975457
0.837209649919152
0.8372117510821223
0.837213852186459
0.8372159532321648
0.8372042721813753
0.8372063677212896
0.837208468783477
0.8372105697870377
0.8372126707319743
0.837214771618289
0.8372168724459845
0.8372189732150631
0.8372210739255274
0.8372093942699106
0.8372114950553929
0.8371998158592675
0.8372019167197563
0.8372040175216323
0.8372032042079559
0.8372053049332627
0.8372074055999629
0.8372078267548576
0.8371961487502719
0.8371982494567838
0.8372003501046928
0.8372024506940016
0.8372045512247124
0.8372060868117573
0.8372074424321206
0.8371971505489101
0.8371942216775096
0.8371963221765099
0.8371984226169197
0.8372005229987415
0.8372026233219777
0.8372028603711894
0.8372049606032462
0.837207060776724
0.8371953853885363
0.837197485636969
0.8371995858268247
0.837201685958106
0.8372037860308151
0.8372058860449546
0.8372079860005269
0.8372100858975345
0.837198411769585
0.8372005117415332
0.8372026116549186
0.8372047115097437
0.8372068113060109
0.8372089110437229
0.8372110107228818
0.8372131103434902
0.8372152099055507
0.8372173094090655
0.8372194088540372
0.8372215082404681
0.8372236075683609
0.8372257068377178
0.8372140347705367
0.8372161341148171
0.8372182334005637
0.8372203326277788
0.8372224317964652
0.837224530906625
0.8372266313522805
0.8372287303453753
0.837217059537698
0.8372053890553938
0.8372074882568177
0.8372095873997191
0.8372116864841004
0.8372137855099642
0.8372158844773128
0.8372179833861487
0.8372063140296307
0.8372084130133507
0.83721051193856
0.837212610805261
0.8372009421741887
0.8372030411157612
0.8372051399988275
0.8371934719597485
0.837192924338437
0.8371950232747425
0.8371833558644814
0.8371854548756323
0.8371875538282798
0.8371896527224264
0.8371779860373734
0.8371800850063529
0.8371792449945775
0.8371813438875154
0.8371834427219581
0.8371855414979082
0.8371876402153681
0.8371897388743401
0.8371918374748267
0.8371939360168306
0.8371960345003538
0.8371981329253992
0.837200231291969
0.8371885665727011
0.8371906650140848
0.8371927633969949
0.8371948617214338
0.8371969599874041
0.837199058194908
0.8372011563439483
0.8372032544345271
0.8372053524666471
0.8372074504403105
0.8372095483555199
0.8372116462122777
0.8372118160043454
0.8372139137710655
0.8372160114793404
0.8372181091291729
0.8372202067205653
0.83722230425352
0.8372244017280394
0.837226499144126
0.8372285965017823
0.8372306938010106
0.8372327910418135
0.8372348882241933
0.8372369853481526
0.8372390824136937
0.8372411794208191
0.8372432763695312
0.837242104457604
0.837243343408253
0.8372454402392131
0.837247537011768
0.8372496337259203
0.8372517303816723
0.8372538269790266
0.8372421671989637
0.8372442638711005
0.8372463604848416
0.837234701295864
0.8372230424316051
0.8372251392532724
0.8372272360165429
0.8372293327214192
0.8372314293679036
0.8372335259559988
0.8372356224857068
0.8372377189570304
0.8372398153699719
0.8372419117245338
0.8372440080207184
0.8372461042585283
0.8372482004379659
0.8372502965590335
0.8372523926217338
0.837254488626069
0.8372565845720417
0.8372586804596541
0.8372607762889089
0.8372491201455664
0.8372512160495613
0.8372533118952005
0.8372554076824864
0.8372575034114215
0.8372595990820081
0.8372616946942487
0.8372637902481459
0.837265885743702
0.8372679811809193
0.8372700765598005
0.8372584220717426
0.8372605175253482
0.8372626129206195
0.837264708257559
0.8372668035361692
0.8372688987564524
0.8372709939184111
0.8372719741684679
0.8372603209516637
0.837259439110036
0.8372615342870118
0.8372636294056685
0.8372657244660082
0.8372678194680337
0.8372699144117473
0.8372713301611013
0.8372734249976495
0.8372755197758928
0.8372776144958336
0.83726596298436
0.8372680577789915
0.8372701525153226
0.8372722471933556
0.8372605964051001
0.8372626911578114
0.8372647858522266
0.8372668804883482
0.8372678855687666
0.8372699801034678
0.8372720745798821
0.8372741689980121
0.8372762633578602
0.8372783576594289
0.837280444946102
0.8372781620877375
0.8372802562754763
0.8372822822329276
0.8372843763050745
0.837272727779409
0.8372748219262123
0.8372769160147486
0.8372790100450203
0.8372811040170297
0.8372831979307794
0.8372852917862719
0.8372873855835095
0.8372894793224944
0.8372915730032295
0.8372936666257169
0.8372957601899592
0.8372960926966682
0.8372981861689224
0.8373002795829382
0.8373023701568444
0.837304463454429
0.8373065566937824
0.8373086498749069
0.8373089460076244
0.8372973003804807
0.8372993936030068
0.8373014867673076
0.8373035798733859
0.8373056729212438
0.8373077659108838
0.8373098588423086
0.8373119517155202
0.8373003073422086
0.8372900442239556
0.8372921372854052
0.8372804936734279
0.8372825868094756
0.8372709436541357
0.8372730368647701
0.8372751300171901
0.8372772231113984
0.8372655806782386
0.837267673847021
0.8372697669575936
0.8372718600099587
0.8372739530041188
0.8372760459400763
0.8372781388178336
0.8372802316373932
0.8372823243987575
0.8372844171019289
0.8372865097469099
0.8372886023337028
0.8372906948623101
0.8372927873327344
0.8372948797449777
0.8372969720990429
0.8372990643949321
0.8373011566326478
0.8373032488121925
0.8373053409335687
0.8373074329967786
0.8373095250018248
0.8373116169487096
0.8373137088374355
0.8373158020580522
0.8373178938304482
0.8373199855446927
0.8373220772007879
0.8373241687987363
0.8373262603385404
0.8373283518202025
0.8373304432437251
0.8373325346091106
0.8373346259163615
0.8373367171654802
0.837338808356469
0.8373271708924881
0.8373292621580241
0.8373313533654322
0.8373298214169453
0.8373181847247805
0.8373202759989481
0.8373223672149908
0.8373244583729111
0.8373265494727115
0.8373286405143942
0.8373307314979617
0.8373323443999877
0.8373344352739748
0.8373365260898538
0.837338616847627
0.8373376756020999
0.8373397662857982
0.837341856911397
0.8373439474788986
0.8373460379883055
0.8373344036577605
0.8373364942416787
0.8373385847675041
0.8373269510254441
0.8373153176066513
0.8373174083395577
0.8373194990143703
0.8373215896310917
0.8373236801897243
0.8373257706902704
0.8373278611327326
0.8373299515171132
0.8373320418434147
0.8373341321116394
0.8373362223217898
0.8373383124738685
0.8373266808364779
0.8373150495222377
0.8373171398813221
0.8373192301823336
0.8373213204252747
0.8373234106101479
0.8373117801491288
0.8373138704084504
0.8373149647210454
0.8373170548780697
0.8373191449770325
0.8373075153829413
0.8373096055563388
0.8373116956716767
0.8373000666655981
0.8373021568553588
0.8373042469870619
0.8373063370607097
0.8373084270763048
0.8372967989231104
0.8372988890131153
0.8373009790450695
0.8373030690189753
0.8373051589348351
0.8373072487926515
0.8373092511082224
0.8373113408511738
0.8373134305360886
0.8373155201629697
0.8373038935259235
0.8373059832271992
0.837308072870443
0.8373101624556573
0.8373122519828444
0.8373006261983343
0.8373027157999033
0.8373048053434472
0.8372931801465664
0.8372933551780808
0.8372954447645529
0.8372975342930035
0.8372996237634349
0.8373017131758497
0.8372900889902466
0.8372921784770165
0.8372942679057718
0.8372963572765147
0.8372966793927461
0.8372987686720038
0.8373008578932558
0.8372892348490585
0.837289576480191
0.8372916657420388
0.8372937549458846
0.837295844091731
0.83729793317958
0.8373000222094343
0.8372884003061488
0.837290489410328
0.8372925784565144
0.8372946674447104
0.8372967563749184
0.8372988452471409
0.8372872243279968
0.8372893132745309
0.8372776928102439
0.8372797818310782
0.8372818707939284
0.8372839596987969
0.8372860485456862
0.8372881373345987
0.8372902260655368
0.837292314738503
0.8372944033534995
0.8372964919105288
0.8372985804095934
0.8373006688506957
0.837302757233838
0.8373048455590228
0.8373060360505715
0.8373081242723058
0.8373102124360896
0.8373123005419252
0.8373143885898149
0.8373164765797612
0.8373185645117666
0.8373206523858334
0.8373227402019641
0.837324827960161
0.8373132108724913
0.8373152987049663
0.8373173864795095
0.8373194741961233
0.8373215618548101
0.8373236494555725
0.8373120333512281
0.8373141210262551
0.8373025053763831
0.8373045931256635
0.8372929779302313
0.8372950657537535
0.8372971535193523
0.8372855389104811
0.8372876267503099
0.837289714532217
0.837291802256205
0.8372938899222764
0.8372959775304334
0.8372980650806785
0.8373001525730142
0.8373022400074427
0.8372906267778555
0.8372790138704106
0.8372811015111664
0.8372831890940142
0.8372852766189564
0.8372873640859955
0.8372894514951338
0.8372778395703079
0.8372768316537454
0.8372789191221033
0.8372810065325635
0.8372830938851287
0.837285181179801
0.837287268416583
0.837289355595477
0.8372914427164856
0.8372935297796109
0.8372956167848555
0.8372977037322219
0.8372982348381354
0.8373003216913247
0.8373024084866424
0.8373044952240908
0.8373065819036724
0.837305806747593
0.8373078933511267
0.8373098828430732
0.8373119693322333
0.8373140557635373
0.8373161421369879
0.8373182284525873
0.8373203147103379
0.8373087063822305
0.8373107927141445
0.8373128789882117
0.8373149652044345
0.8373170513628153
0.8373191374633565
0.8373212235060605
0.8373233094909297
0.8373253954179666
0.8373274812871735
0.8373295670985528
0.8373179604121967
0.8373199728325228
0.8373083666009189
0.8373104525616009
0.8373125384644567
0.837314624309489
0.8373167100967
0.8373187958260919
0.8373208814976675
0.837322967111429
0.8373250526673788
0.8373271381655193
0.837329223605853
0.8373313089883823
0.8373303287329775
0.8373321396407379
0.8373342248961546
0.8373363100937753
0.8373383952336022
0.8373404803156378
0.8373288766948912
0.8373309618510419
0.8373330469494034
0.8373351319899778
0.8373372169727676
0.8373393018977753
0.8373413812223803
0.8373434660319078
0.8373455507836601
0.8373475883673048
0.8373496730041672
0.8373517575832619
0.8373538421045912
0.8373422403887324
0.8373443249841604
0.837346409521825
0.8373484940017286
0.8373505784238736
0.8373526627882624
0.8373547470948972
0.8373568313437807
0.8373589155349151
0.837360999668303
0.8373630837439466
0.8373514836679797
0.8373535678177066
0.8373556519096913
0.837357735943936
0.8373598199204433
0.8373619038392154
0.8373639877002549
0.8373660715035641
0.837354472671646
0.8373565565490243
0.8373583730408445
0.8373604568064714
0.8373625405143745
0.8373646241645566
0.8373667077570197
0.8373687912917663
0.837370874768799
0.83737295818812
0.8373750415497317
0.8373771248536367
0.8373792080998371
0.8373812912883355
0.8373696944944721
0.8373580980218095
0.8373601814161036
0.837348585396364
0.8373506688646879
0.8373527522753085
0.8373548356282279
0.8373432403248197
0.8373453237517565
0.8373337289011846
0.8373358124021276
0.8373378958453711
0.8373399792309175
0.8373420625587691
0.8373438412126064
0.8373322473458159
0.8373343306941856
0.8373364139848649
0.837338497217856
0.8373405803931614
0.8373426330516818
0.8373447161120446
0.837346799114729
0.8373488820597372
0.8373509649470717
0.8373530477767348
0.837355130548729
0.8373572132630566
0.83735929591972
0.8373613785187216
0.8373634610600639
0.837351869489568
0.8373539521048851
0.8373423609869313
0.837344443676212
0.8373465263078348
0.8373486088818021
0.8373506913981162
0.8373527738567798
0.837354856257795
0.8373569386011643
0.8373453487253376
0.8373474311426563
0.8373495135023311
0.8373515958043642
0.8373536780487583
0.8373557602355154
0.8373571711308135
0.837359253211594
0.8373613352347445
0.8373497467416332
0.8373518288387182
0.8373539108781752
0.8373423229689174
0.8373307353803789
0.8373191481125464
0.8373212304889979
0.8373233128078177
0.8373253950690083
0.8373274772725718
0.8373295608022493
0.8373316428905472
0.8373337249212254
0.8373221388946736
0.8373242209992384
0.8373246246877389
0.8373267067002927
0.8373287900388372
0.837330871936147
0.8373329537758479
0.8373213688820521
0.8373234507956248
0.8373255326515906
0.8373276144499519
0.837329696190711
0.837318112143339
0.8373065284164818
0.8373086103625507
0.8373106922510165
0.8373127740818817
0.8373148558551486
0.8373169375708197
0.8373190192288974
0.8373074366111548
0.8373095183430669
0.8372979361771816
0.8372863543317148
0.8372884362688567
0.8372905181484037
0.8372789368861363
0.8372810188394838
0.8372831007352384
0.8372851825734026
0.8372736020256567
0.837262021798249
0.8372504418911664
0.8372388623043954
0.8372409446104282
0.8372293654752995
0.8372314478550764
0.8372335301772558
0.8372356124418401
0.8372376946488317
0.8372397767982329
0.8372281986400185
0.8372302808631508
0.8372299720670551
0.8372320542080761
0.8372341362915126
0.8372362183173669
0.8372383002856416
0.8372403821963389
0.8372424640494612
0.837244545845011
0.8372329692217726
0.8372344579187401
0.8372365397386351
0.8372249637062847
0.8372270455998817
0.8372291274359098
0.8372175519861886
0.8372196338959069
0.8372217157480583
0.837223797542645
0.8372258792796695
0.8372276070404526
0.8372296886672528
0.8372317702364978
0.83723385174819
0.8372352972898665
0.8372237233550426
0.83722580489165
0.8372278863707088
0.8372299677922213
0.8372320491561898
0.8372341304626167
0.8372362117115045
0.8372382929028556
0.8372403740366723
0.8372424551129569
0.8372445361317119
0.8372466170929398
0.8372486979966427
0.8372507788428232
0.8372528596314837
0.8372549403626264
0.8372570210362539
0.8372454495205184
0.8372475302678024
0.837235959203078
0.8372380400240073
0.8372401207874227
0.8372422014933267
0.8372442821417218
0.83724636273261
0.8372484432659941
0.8372505182142658
0.8372525986327248
0.8372546789936867
0.8372567592971539
0.8372585438323172
0.8372606240248882
0.8372627041599715
0.8372647842375694
0.8372668642576845
0.837268944220319
0.8372710241254753
0.8372731039731558
0.837275183763363
0.837277263496099
0.8372793431713664
0.8372814227891676
0.8372835023495049
0.837271934624517
0.8372739534698842
0.8372623861964433
0.8372644603787738
0.8372665400298013
0.8372686196233686
0.8372706991594785
0.837272778638133
0.8372748580593347
0.8372769374230857
0.8372790167293888
0.837281095978246
0.8372831751696598
0.8372852543036327
0.8372736887914523
0.8372757679990219
0.8372778471491524
0.8372662822185307
0.8372654249375984
0.8372675041444363
0.8372695832938384
0.837271662385807
0.8372737414203444
0.8372621775047953
0.8372642566129024
0.8372656036800431
0.8372676826834036
0.8372561194903492
0.8372581985672666
0.8372602775867589
0.8372623565488284
0.8372644354534775
0.8372665143007086
0.8372685930905243
0.8372570310026545
0.8372454692341088
0.8372475482284163
0.8372496271653074
0.8372517060447843
0.8372537848668494
0.8372558636315052
0.837257942338754
0.8372600209885981
0.83726209958104
0.8372641781160821
0.8372662565937267
0.8372546964537707
0.8372567750049325
0.8372588534986988
0.8372609319350719
0.8372630103140541
0.837251451016916
0.8372398920389499
0.8372419706223219
0.8372440491483021
0.8372324907512461
0.8372345693507084
0.8372230114036454
0.8372250900765785
0.8372271686921213
0.8372292472502764
0.8372176900148709
0.8372197686464845
0.8372218472207122
0.8372239257375566
0.8372260041970196
0.837228082599104
0.8372165263369215
0.8372186048124514
0.8372070490001006
0.8372091275490647
0.8372112060406517
0.8372132844748637
0.8372153628517032
0.8372174411711725
0.8372195194332741
0.8372215976380102
0.8372236757853834
0.8372257538753959
0.837214199559168
0.8372162777226
0.8372183558286732
0.8372204338773901
0.8372088802723742
0.8372109583944983
0.8371994052391097
0.8372014834346299
0.8372035615727953
0.8372056396536082
0.837207717677071
0.8372097956431861
0.8371982434603341
0.8372003214998321
0.8371887697665003
0.8371772183519467
0.837179296595526
0.8371677456304392
0.837169823947368
0.8371719022069475
0.8371603518219832
0.8371624301549005
0.8371645084304703
0.8371529586255723
0.8371550369744682
0.8371571152660185
0.8371591935002257
0.837161271677092
0.8371633497966197
0.8371654278588112
0.8371675058636691
0.8371559572920414
0.8371580353702115
0.8371601133910498
0.837160482247598
0.837148934410061
0.8371510124704449
0.8371530904735006
0.8371551684192305
0.8371571690651923
0.8371592468973432
0.8371613246721753
0.8371634023896911
0.837165480049893
0.8371675576527832
0.8371696351983642
0.8371717126866383
0.837173790117608
0.8371758674912755
0.8371761574433161
0.8371646117784776
0.8371666891927764
0.8371687665497767
0.8371572214645292
0.8371592988947985
0.837161376267771
0.8371634535834495
0.837165530841836
0.8371676080429331
0.8371696851867432
0.8371717622732684
0.8371738393025114
0.8371759162744744
0.8371779931891598
0.8371800700465699
0.8371685267157178
0.8371706036463812
0.8371726805197711
0.8371747573358902
0.8371768340947408
0.837178910796325
0.8371809874406454
0.8371830640277044
0.8371851405575043
0.8371872170300474
0.8371892934453362
0.837191369803373
0.8371934461041602
0.8371955223477001
0.8371975985339951
0.8371996746630477
0.83720175073486
0.8372038267494346
0.8372056214942515
0.837207697398234
0.8372097732449857
0.8371982328461596
0.8372003087661446
0.8372023846289007
0.8372044604344305
0.837206536182736
0.8372086118738198
0.8372106875076842
0.8372127630843316
0.8372012239167724
0.8372032995666392
0.8372053751592909
0.8371938365706618
0.8371822983000843
0.8371843740963563
0.837184570011818
0.8371730323459918
0.8371614949981742
0.8371635709667119
0.8371656468780321
0.8371676689872186
0.8371697447848513
0.8371718205252735
0.8371738962084876
0.8371759718344959
0.8371644357180312
0.8371665114171988
0.8371685870591624
0.8371570515213307
0.8371591272364419
0.8371612028943513
0.8371496679350962
0.8371517436661414
0.8371538193399866
0.8371558949566341
0.8371579705160864
0.8371600460183457
0.8371621214634145
0.8371641968512952
0.83716627218199
0.8371683474555013
0.8371704226718316
0.8371724978309831
0.8371745729329583
0.8371766479777594
0.8371651150304116
0.8371671901483321
0.8371692652090806
0.8371713402126594
0.8371706077645202
0.8371726826924386
0.8371747575631934
0.8371632257539235
0.8371653006977822
0.837167375584479
0.8371694504140165
0.8371715251863968
0.8371599942158288
0.8371620690613005
0.8371641438496171
0.837166218580781
0.8371682932547945
0.8371703678716599
0.8371724424313797
0.8371745169339561
0.8371765913793915
0.8371650617682943
0.8371671362868068
0.8371692107481804
0.8371712851524172
0.8371733594995198
0.8371754337894903
0.8371775080223314
0.8371795821980451
0.8371816563166339
0.8371837303781002
0.8371858043824465
0.8371878783296749
0.8371899522197878
0.8371920260527876
0.8371940998286769
0.8371961735474576
0.8371846462067504
0.8371867199985908
0.837188793733325
0.837190867410955
0.8371929410314833
0.8371950145949123
0.8371834882224013
0.837185561858877
0.8371876354382554
0.8371897089605386
0.837191782425729
0.8371938558338292
0.8371959291848413
0.8371979308928647
0.8371864057496137
0.8371867721160994
0.8371888454504589
0.8371908526520799
0.8371793282408657
0.8371678041469275
0.8371698776282255
0.8371719510524405
0.8371740244195749
0.8371758128018953
0.8371778860587976
0.8371799592586261
0.8371813786086976
0.8371806741550046
0.8371691514700669
0.8371712246759759
0.8371732978248168
0.8371753709165917
0.8371774439513029
0.837179516928953
0.837181589849544
0.8371836627130788
0.8371857355195592
0.8371878082689879
0.837189880961367
0.8371919535966991
0.8371940261749864
0.8371960890633805
0.837198161527718
0.8372002339350177
0.8372023062852822
0.8372043785785137
0.8372064508147146
0.8372085229938871
0.8372105813561438
0.8372126534214562
0.8372011337845227
0.8372032059228068
0.8372052780040694
0.8372073500283126
0.8372094219955389
0.8372114939057507
0.8372135657589501
0.837215636179321
0.8372041177692476
0.8372061896384141
0.8372082614505726
0.8372103332057255
0.8371988155024526
0.8372008873305513
0.8371893700741189
0.8371914419751524
0.8371799251655287
0.8371819971394858
0.8371840690564384
0.8371725528235087
0.8371746248133731
0.837176696746235
0.8371787686220965
0.8371808376899283
0.8371829094518342
0.8371849811567467
0.8371870528046683
0.8371891243956014
0.8371911959295483
0.8371932674065113
0.8371953388264928
0.8371974101894951
0.8371994814955207
0.8372015527445719
0.8371900386469423
0.8371921099688885
0.8371941812338622
0.8371826677126527
0.8371847390505099
0.8371868103313965
0.8371888815553149
0.8371909527222673
0.8371794400370994
0.8371679276685621
0.8371699990382123
0.8371720703508958
0.8371741416066147
0.8371762128053716
0.8371782839471688
0.8371667725443149
0.8371688437589595
0.8371709149166463
0.8371729860173777
0.8371750570611558
0.8371771280479832
0.8371791989778621
0.8371812698507949
0.837183340666784
0.8371854114258318
0.8371874821279405
0.8371895527731125
0.8371780431144364
0.8371801138324404
0.8371821844935096
0.8371842550976463
0.8371863256448528
0.8371883961351317
0.8371904665684853
0.8371925369449158
0.8371946072644255
0.837196677527017
0.8371987477326923
0.8372008178814542
0.8371893099664317
0.8371778023677737
0.8371798727190718
0.8371819430134553
0.8371840132509266
0.8371853041036068
0.8371873742379724
0.8371894443154325
0.8371915143359895
0.8371935842996457
0.8371956542064036
0.8371977240562655
0.8371997938492336
0.8371882880043144
0.8371903578700722
0.8371924276789382
0.8371944974309148
0.8371965671260042
0.8371850621160117
0.8371871318838784
0.8371892015948599
0.8371912712489584
0.8371933408461765
0.8371954103865163
0.8371974798699805
0.8371995492965711
0.8372016186662906
0.8372036879791414
0.8372057572351256
0.8372077302526548
0.8372097993962349
0.8372118684829554
0.8372139375128188
0.8372160064858274
0.8372180754019837
0.8372201442612899
0.8372222130637483
0.8372107107046312
0.8372127795798482
0.8372148483982194
0.8372169171597471
0.8372189858644338
0.8372074843397351
0.8372095544909263
0.8372104417954501
0.8372125104754172
0.8372145790985493
0.8372166476648489
0.8372159812090717
0.8372180496992816
0.837220118132665
0.8372221865092239
0.8372242548289609
0.8372127549696855
0.8372148233621506
0.8372168889507317
0.8372189572295967
0.8372210254516465
0.8372230936168831
0.837225161725309
0.8372272297769267
0.8372292977717382
0.8372313657097461
0.8372334335909527
0.8372355014153602
0.8372375691829711
0.8372396368937877
0.8372417045478123
0.8372437721450472
0.8372458396854949
0.8372479071691575
0.8372499745960377
0.8372520419661375
0.8372541092794593
0.8372561751628318
0.8372582423626236
0.8372603095056445
0.8372623765918968
0.8372508801567813
0.8372529473157406
0.8372550144179332
0.8372563867042615
0.8372584482103755
0.8372605151518965
0.8372625820366597
0.8372646488646678
0.8372667156359229
0.837255220561776
0.8372572874057235
0.8372457927766456
0.8372451853385239
0.837247252235116
0.837235758217211
0.8372378251864707
0.837226331613559
0.8372283986554752
0.8372304656406404
0.837232532569057
0.8372345994407272
0.8372366662556535
0.8372384502410172
0.837226957763903
0.837215465602291
0.8372175325663748
0.8372195994737159
0.8372216663243169
0.8372237331181799
0.8372257998553071
0.8372143086559899
0.8372028177721094
0.8371913272036524
0.8371933942720813
0.8371819041483642
0.8371839712893803
0.8371860383736567
0.8371881054011957
0.8371901723719997
0.8371922392860709
0.8371943061434118
0.8371963729440247
0.8371984396879119
0.8372005063750757
0.8372025730055185
0.8372046395792425
0.8372067060962504
0.837208772556544
0.8372108389601262
0.8371993509620066
0.837201417438159
0.8372034838576017
0.8371919964332898
0.8371940629252913
0.8371961293605851
0.8371981957391733
0.8372002620610582
0.8372023283262423
0.8372043945347278
0.8372064606865172
0.8372085267816126
0.8372105928200164
0.837199106874169
0.8372011729851173
0.8372012936955795
0.8371898083500223
0.8371918745035007
0.8371939406002906
0.8371960066403944
0.8371980726238143
0.8372001385505528
0.837202204420612
0.8372042702339945
0.8371927861079848
0.837194851993885
0.8371969178231102
0.8371989835956629
0.8372010506831933
0.837203116342389
0.837205181944919
0.8371936989090115
0.8371957645840461
0.8371978302024169
0.8371998957641263
0.8372019612691769
0.8372040267175705
0.83720609210931
0.8372081574443974
0.837210222722835
0.8372122879446252
0.8372143531097704
0.8372028716803335
0.8372049369179682
0.8372070020989597
0.8372090672233105
0.8372111322910227
0.8372131973020988
0.837215262256541
0.8372037819167135
0.8372058469436321
0.8372079119139186
0.8372099768275756
0.8371984971898843
0.8372005621760056
0.8372026271054992
0.8371911480407808
0.8371901911325069
0.8371787125530714
0.8371795999240191
0.8371816649993592
0.8371837300180738
0.8371857949801652
0.8371878598856357
0.8371899247344878
0.8371919895267237
0.8371940542623456
0.8371961189413561
0.8371981835637574
0.8372002481295518
0.837202309897025
0.8372043743496503
0.8372064387456757
0.8372085030851034
0.837210567367936
0.8372126315941756
0.8372146957638247
0.8372167598768855
0.8372188239333604
0.8372208879332517
0.8372229518765617
0.8372114764667111
0.8372000013714321
0.8371885265907115
0.8371905908644114
0.8371926550815263
0.8371947192420586
0.8371967833460107
0.8371988473933849
0.8371873735720518
0.8371894376918104
0.837191501754993
0.837193565761602
0.8371956297116395
0.8371976936051081
0.8371997574420098
0.8371999013341693
0.8372019650842539
0.837204028777778
0.8372060924147439
0.8372081573654487
0.8372102208892865
0.8372122843565731
0.837214347767311
0.8372164111215022
0.8372184744191494
0.8372205376602546
0.8372226008448204
0.8372216880188856
0.8372102170287229
0.8372122802698888
0.8372143434545182
0.8372164065826135
0.837218469654177
0.837220532669211
0.8372090626378011
0.8372111202452068
0.8372131832761376
0.837215246250543
0.8372173091684255
0.8372193720297875
0.837221434834631
0.8372234975829587
0.8372255602747726
0.8372276229100752
0.8372296854888689
0.8372317480111559
0.8372338104769383
0.8372339606884243
0.8372360230673974
0.8372380853898724
0.8372266176317447
0.8372286800265504
0.8372297096296182
0.8372317719255786
0.8372338341650472
0.8372223672504681
0.8372244295622542
0.8372264918175503
0.8372285540163585
0.8372170878022711
0.8372056219022492
0.8371941563162798
0.83718269104435
0.8371712260864468
0.8371597614425574
0.837148297112669
0.8371503601563655
0.8371524231435595
0.8371544860742536
0.8371546236331554
0.8371566864772202
0.8371587492647913
0.837160751746658
0.8371628144220734
0.8371618961559103
0.837150433366539
0.8371524960985082
0.8371545587739913
0.8371430965559238
0.8371451593036194
0.8371472219948308
0.8371492846295603
0.8371513472078103
0.8371534097295829
0.8371419484688051
0.8371424298024241
0.8371444923615693
0.8371465548642408
0.837148617310441
0.8371506797001721
0.8371527420334366
0.8371548043102367
0.837143344285537
0.8371454066345222
0.837147468927045
0.8371360094733753
0.8371380718380717
0.8371401341463075
0.837142196398085
0.8371400605015056
0.8371421226978359
0.8371441848377134
0.8371462469211401
0.8371483089481188
0.8371503709186514
0.8371524328327404
0.837154494690388
0.8371565564915967
0.8371586182363687
0.8371597506406246
0.8371618122852483
0.8371638738734418
0.8371659354052077
0.8371679968805481
0.8371700555624388
0.8371721169249727
0.8371741782310882
0.8371762394807873
0.8371783006740727
0.8371803618109466
0.8371689058274521
0.8371574501574809
0.837159511495054
0.8371615727762147
0.8371636340009654
0.8371656951693083
0.8371677562812456
0.8371698173367799
0.8371718783359133
0.8371739392786482
0.8371760001649869
0.8371780609949317
0.837180121768485
0.837182182485649
0.8371842431464261
0.8371863037508185
0.8371883642988287
0.8371904247904588
0.8371924852257112
0.8371945456045883
0.8371966059270923
0.8371851530124707
0.8371872134070943
0.8371892737453468
0.8371778214010369
0.8371798818113976
0.8371819421653891
0.8371704903913358
0.8371717123089569
0.8371616220069023
0.8371636824979292
0.8371657429325884
0.8371678033108824
0.8371677640855495
0.8371698243798366
0.8371718846177645
0.8371720286136528
0.8371605785414568
0.8371626388213061
0.8371646990447997
0.8371532495426381
0.8371553098381901
0.8371573700773882
0.8371459211452063
0.8371479814564512
0.8371500417113443
0.8371521019098878
0.8371541620520839
0.837142713946594
0.8371447741608249
0.8371468343187102
0.8371488944202524
0.837137447012972
0.8371395071865371
0.837141567303761
0.837143627364646
0.8371456873691943
0.8371477473174083
0.8371498072092903
0.8371383608851697
0.8371404208490615
0.8371424807566232
0.837144540607857
0.8371466004027655
0.8371486601413507
0.8371372147718671
0.8371392745824493
0.8371413343367103
0.8371433940346523
0.8371454536762777
0.8371475132615886
0.8371409274229134
0.8371429870137893
0.8371315429735573
0.8371336026364103
0.8371356622429523
0.8371377217931856
0.8371397812871123
0.8371418407247349
0.8371439001060555
0.8371459594310766
0.8371480186998006
0.8371500779122295
0.8371521370683659
0.8371541250930635
0.8371426827776159
0.8371447419503952
0.8371468010668861
0.8371488601270908
0.8371509191310116
0.837152978078651
0.8371550369700109
0.8371570958050941
0.8371591545839027
0.8371612133064388
0.837163271972705
0.8371653305827035
0.8371673891364366
0.8371694476339067
0.8371580072981777
0.8371600658675935
0.837162124380748
0.8371641828376436
0.8371661537838887
0.8371682121294685
0.8371702704187962
0.8371588311660849
0.8371608895273452
0.8371629478323555
0.8371650060811178
0.8371664412206751
0.8371550028017704
0.8371570610747202
0.8371456230965387
0.8371476814413976
0.837149741096263
0.8371517993286167
0.8371538575047309
0.8371559156246077
0.8371579736882493
0.8371600316956581
0.8371620896468366
0.8371506530062676
0.8371392166781709
0.8371412748293597
0.8371433329243172
0.8371453909630456
0.8371339553317232
0.8371360134423244
0.8371380714966984
0.8371266364339799
0.8371286945602153
0.8371307526302254
0.8371328106440126
0.8371348686015792
0.8371369265029273
0.8371389843480593
0.8371275503661656
0.837129608283146
0.8371316661439122
0.83712023273046
0.8371222906630632
0.837124348539454
0.837126406359635
0.8371284641236081
0.8371305218313758
0.8371190893704091
0.837121119836925
0.8371231775606867
0.837125235228247
0.8371272928396084
0.8371158612033326
0.8371179188865062
0.8371199765134827
0.837108545445418
0.8371105990476814
0.837099168419844
0.837101226190467
0.8370897960027699
0.8370783661272151
0.837080424097584
0.8370824820117542
0.8370845398697278
0.8370731106901717
0.837075168619902
0.8370772264934379
0.8370792843107814
0.837081342071935
0.8370803484157343
0.8370824061061733
0.837070978047986
0.8370730358101665
0.8370748095571178
0.8370768672108078
0.8370789248083176
0.8370809823496497
0.8370830398348061
0.8370850972637894
0.8370871546366017
0.8370892119532454
0.8370912692137227
0.837093326418036
0.8370953835661876
0.8370955610769565
0.8370976181384471
0.8370996751437821
0.837101732092964
0.8371037889859949
0.8371058458228772
0.8371079026036131
0.837109959328205
0.8371120159966552
0.8371140726089659
0.8371161291651394
0.8371181856651781
0.8371202421090843
0.8371222984968603
0.8371243548285082
0.8371264111040306
0.8371284673234296
0.8371305234867075
0.8371325795938667
0.8371346356449093
0.8371366916398378
0.8371252681430496
0.8371273242096934
0.837129380220225
0.8371314361746465
0.8371334920729603
0.8371220693991973
0.8371241253692142
0.8371261812831253
0.837128237140933
0.8371302929426393
0.8371323486882468
0.8371344043777575
0.8371229827824785
0.8371250385436795
0.8371136173878382
0.8371156732207183
0.8371177289975033
0.8371197847181953
0.8371218403827967
0.8371238959913099
0.8371259515437369
0.8371277055517373
0.8371297609961121
0.8371318163844077
0.8371338717166263
0.8371359269927703
0.8371245075579611
0.8371265629057689
0.8371286181975041
0.8371306734331686
0.8371192546930792
0.8371213100003959
0.8371213533575992
0.8371234085802227
0.8371236906004014
0.8371257457350824
0.8371245383133614
0.8371265933804203
0.8371286483914216
0.8371300882429186
0.837132143150201
0.837132227269193
0.8371342820912531
0.8371363341296835
0.8371383888396892
0.8371404434936524
0.8371424980915755
0.8371445526334609
0.8371331365070102
0.8371217206919181
0.8371103051881723
0.8370988899957598
0.8371009449922144
0.8371027244843398
0.8371047793724645
0.8371068342045498
0.8371088889805975
0.8371109437006105
0.8371129983645905
0.8371150529725403
0.8371171075244618
0.8371191620203575
0.8371212164602296
0.8371232708440806
0.8371238281577602
0.8371258824499854
0.8371279366861958
0.8371299908663934
0.8371320449905807
0.8371340990587599
0.8371361530709333
0.8371247406385437
0.8371267947222932
0.8371288487500389
0.8371174368839509
0.8371194909832613
0.8371215450265698
0.8371235990138784
0.8371256529451897
0.8371277068205056
0.8371297606398288
0.8371318144031613
0.8371338681105055
0.8371359217618637
0.8371379753572381
0.8371400288966311
0.8371420823800448
0.8371441358074818
0.8371461891789442
0.8371482424944343
0.8371368328525751
0.8371254235217197
0.8371274770362682
0.8371292511081314
0.8371313045145435
0.8371198958809865
0.8371084875583846
0.8371105411638091
0.8371125947132617
0.837114648206745
0.8371167016442609
0.8371187550258119
0.8371208083514003
0.8371228616210283
0.8371114545016647
0.8371000476931767
0.837102101161759
0.8371041545743799
0.837106207931042
0.8371082612317474
0.8371103144764984
0.8371123676652975
0.8371144207981467
0.8371164738750485
0.8371185268960051
0.8371205798610186
0.8371091746377175
0.837111227674208
0.8371132806547574
0.8371153335793681
0.8371173864480422
0.8371194392607822
0.8371214920175903
0.8371235447184688
0.83712559736342
0.8371276499524462
0.8371297024855494
0.8371307578097946
0.8371328102446426
0.8371348626235743
0.837136914946592
0.8371389672136982
0.837127564225614
0.8371161615481744
0.8371182140141008
0.8371202664241146
0.8371202920272852
0.8371088900701348
0.8371109425232801
0.8371129949205164
0.8371150472618457
0.8371170995472704
0.8371191517767929
0.8371077507668946
0.8371098030678403
0.8371118553128855
0.8371139075020325
0.8371159596352837
0.8371045594451757
0.837106611649838
0.8371086637986063
0.8371106396314907
0.8370992401348047
0.8371012923001192
0.8371033444095438
0.8371053964630808
0.8370939976586952
0.83709604978362
0.8370981018526589
0.8371001538658143
0.8371022058230886
0.8371042577244839
0.8371063095700026
0.8371083613596471
0.8371104130934194
0.837112464771322
0.8371114530015695
0.8371135046094471
0.8371155561614607
0.8371176076576125
0.8371196590979046
0.8371217104823396
0.837110313938782
0.8371123653945858
0.8371009692885442
0.8371030208157058
0.8371050722870117
0.837107123702464
0.8371091750620652
0.8371112263658174
0.8370998312060564
0.8371018825811539
0.8371039339004045
0.8371059851638102
0.8371080363713734
0.8371100875230963
0.8371121386189814
0.8371007445325147
0.8371027956997322
0.8371048468111136
0.8371068978666613
0.8371089488663772
0.8370975555987061
0.8370996066697426
0.8371016576849494
0.8371037086443287
0.837105759547883
0.8370943670988901
0.8370964180737527
0.8370850260619663
0.8370736343602426
0.8370622429685689
0.8370642942689477
0.8370663455134973
0.8370683967022202
0.8370704478351186
0.8370724989121947
0.8370611084660202
0.8370631596143606
0.8370652107068807
0.8370672617435826
0.8370693127244686
0.8370713636495412
0.8370734145188024
0.8370754653322545
0.8370775160899
0.8370795667917411
0.83708161743778
0.8370702285722366
0.8370722792895252
0.8370743299510135
0.8370763805567037
0.8370784311065983
0.8370804816006993
0.8370825320390091
0.83708458242153
0.8370731947551207
0.8370751731088629
0.837077223507814
0.8370792738509802
0.837081324138364
0.8370833743699674
0.8370854245457928
0.8370740379522468
0.8370760881992957
0.8370781383905684
0.8370667523607745
0.8370688026232597
0.8370708528299704
0.8370729029809093
0.8370749530760784
0.837063567863926
0.8370521829614742
0.8370542332548037
0.8370428487889922
0.8370448991535006
0.8370469494622381
0.8370489915551611
0.8370510417524745
0.8370530918940235
0.8370551419798109
0.8370571920098385
0.8370592419841089
0.837061291902624
0.8370633417653865
0.8370624175593165
0.8370644673510221
0.8370665170869805
0.8370685667671943
0.8370706163916655
0.8370709635318522
0.8370730130679939
0.8370750625483993
0.8370771119730707
0.8370791613420102
0.8370677797878837
0.8370698292279801
0.8370718786123467
0.8370739279409856
0.837075977213899
0.8370780264310895
0.837080075592559
0.8370821246983101
0.8370841737483448
0.8370862227426655
0.8370882716812745
0.837090320564174
0.8370923693913663
0.8370944181628537
0.8370964668786384
0.8370985155387227
0.837100564143109
0.8371026126917993
0.8371046611847961
0.8371067096221017
0.8371087580037182
0.8371108063296478
0.8370994277489097
0.8371014761459772
0.8370900980013801
0.8370921464695746
0.8370807687610882
0.8370800540960059
0.8370821026171872
0.8370841510826839
0.8370861994924983
0.8370882478466328
0.8370902961450897
0.8370923443878712
0.8370943925749794
0.8370964407064169
0.8370984887821856
0.8370871126883502
0.8370891608352187
0.8370912089264204
0.8370932569619576
0.8370953049418326
0.8370972550253377
0.8370993028952246
0.8371013507094561
0.8371033984680344
0.8371054461709618
0.8371074938182406
0.8371095414098729
0.8371115889458611
0.8371136364262076
0.8371156838509145
0.837117731219984
0.8371197785334186
0.8371218257912204
0.8371238729933916
0.8371124994913198
0.8371145467645728
0.8371165939821971
0.8371186031038179
0.8371206502107085
0.8371092775249921
0.8371113247029525
0.8371133718252904
0.8371154188920084
0.8371040468953381
0.8371060940331142
0.8371078830121939
0.8370965115813304
0.8370985587380412
0.8370871877427719
0.8370892349705186
0.8370912821426485
0.8370933292591639
0.8370953763200669
0.8370840061402793
0.8370860532722064
0.837088100348523
0.8370900753828135
0.8370787058927506
0.837080752985449
0.8370828000225411
0.8370848470040291
0.8370868939299153
0.8370889408002019
0.8370909876148912
0.837079619193292
0.8370816660789807
0.8370837129090741
0.8370857596835742
0.8370878064024835
0.8370898530658041
0.8370784855858945
0.8370671184147159
0.8370691652755895
0.8370712120808734
0.8370732588305703
0.8370753055246821
0.8370755231184696
0.8370775697262539
0.8370796162784594
0.8370816627750882
0.8370837092161428
0.8370723435174433
0.8370743900294593
0.8370764364859027
0.837078482886776
0.8370671178762825
0.8370691643481055
0.8370712107643602
0.8370732571250488
0.8370753034301734
0.8370639392343057
0.837052575346996
0.8370546218495503
0.8370566682965399
0.8370587146879672
0.8370607610238343
0.8370628073041435
0.8370648535288971
0.8370534907089977
0.8370555370046661
0.8370575832447805
0.8370596294293436
0.8370616755583573
0.8370637216318242
0.8370657676497462
0.8370678136121258
0.8370698595189652
0.8370584980191617
0.8370605439969021
0.8370625831328179
0.837064628999576
0.8370666748108003
0.837068720566493
0.8370573600073257
0.837059405833907
0.8370614516049586
0.8370500916069725
0.8370521374489017
0.8370541737356626
0.837042814298933
0.8370448601563296
0.8370468028234466
0.8370488485711929
0.8370508942634177
0.8370529399001232
0.8370549854813117
0.8370436271125556
0.8370456727645976
0.8370476383035915
0.8370496838456917
0.8370517293322812
0.8370537747633622
0.8370555352038614
0.8370575805277984
0.8370462233567127
0.8370482687514897
0.8370503140907646
0.8370523593745395
0.8370544046028167
0.8370564497755985
0.8370584948928871
0.8370605399546848
0.8370625849609938
0.8370646299118165
0.8370666748071551
0.8370687196470118
0.8370707644313888
0.8370708380820966
0.8370728827822596
0.8370749274269491
0.8370769720161673
0.8370790165499165
0.8370810610281988
0.8370831054510166
0.8370851498183721
0.8370737955083806
0.8370758399465561
0.8370778843292712
0.8370799286565282
0.8370819729283292
0.8370706194314294
0.8370726637740386
0.8370747080611936
0.8370767522928968
0.8370787964691504
0.8370808405899567
0.837082884655318
0.8370715322238781
0.837060180100355
0.837062224362742
0.8370631389096661
0.8370651830764833
0.8370671512463876
0.8370691953033532
0.8370712393048815
0.8370732832509747
0.8370753271416351
0.837077370976865
0.8370794147566666
0.8370814584810421
0.8370835021499938
0.837085545763524
0.837087589321635
0.8370896328243289
0.837091676271608
0.8370937196634746
0.8370957629999309
0.8370978062809793
0.837099849506622
0.8371018926768611
0.837103935791699
0.8371059788511378
0.83710802185518
0.8371100648038275
0.837112107697083
0.8371141505349484
0.8371161933174261
0.8371048450513778
0.8371051432220361
0.8371071860435411
0.8371092288096618
0.8371112715204005
0.8371133087535745
0.8371019614496007
0.8371040041757818
0.8371043158844572
0.8371063585233472
0.8371084011068634
0.8371104436350075
0.8371124861077822
0.8371145285251895
0.8371165708872318
0.8371186131939112
0.8371072673559942
0.8370959218256233
0.8370979643291224
0.8371000067772578
0.8370886618065754
0.8370907043254228
0.8370927467889084
0.8370947891970345
0.8370968315498032
0.8370988738472169
0.8371009160892777
0.837089572182456
0.8370916144952162
0.8370936567526254
0.8370956989546857
0.8370977411013997
0.8370997831927695
0.8371018252287972
0.8371038672094852
0.8371059091348356
0.8371079510048509
0.8371099928195332
0.8371120345788847
0.8371140762829079
0.8371161179316047
0.8371181595249776
0.8371068176899525
0.8371088593540086
0.8370975179523102
0.8370995596870389
0.8371016013664448
0.8371036429905305
0.8370923022740947
0.837080961864933
0.8370830036856513
0.8370850454510483
0.8370737056010734
0.8370757474371102
0.8370777892178277
0.8370798309432281
0.8370818726133137
0.8370705335743609
0.8370725753150744
0.8370746170004748
0.8370766586305645
0.8370787002053457
0.8370807417248206
0.8370827831889917
0.8370848245978608
0.8370868659514306
0.837088907249703
0.8370909484926804
0.837092989680365
0.8370950308127593
0.8370970718898652
0.8370857347950226
0.8370851553408825
0.8370871964688049
0.837075859968311
0.8370779011668326
0.8370799423100687
0.8370819833980213
0.8370706475822015
0.837072688740742
0.837074729844001
0.8370767708919807
0.8370654357607532
0.8370674768793092
0.8370687799601909
0.8370708209781872
0.8370728619409102
0.8370749028483624
0.8370769437005458
0.8370789844974628
0.8370810252391155
0.8370696914315517
0.8370717322437666
0.8370737730007192
0.8370758137024116
0.8370778543488462
0.837079894940025
0.8370819354759504
0.8370839759566248
0.8370726433366295
0.8370746838878528
0.8370767243838269
0.8370787648245538
0.837080086369927
0.8370821267098977
0.8370841669946277
0.8370862072241194
0.837088247398375
0.8370902875173966
0.8370923275811866
0.8370927188811002
0.8370947588567506
0.8370967987771754
0.8370988386423769
0.8371008784523575
0.8371029182071191
0.8371049579066643
0.8371069975509952
0.8371090371401139
0.8371110766740228
0.8371131161527242
0.8371151555762202
0.8371171949445132
0.8371058655559039
0.8370945364739503
0.8370965760384917
0.8370986155478292
0.837100655001965
0.8371026944009012
0.8371047337446403
0.8371067730331845
0.8371088122665359
0.8371108514446969
0.8371128905676696
0.8371149296354562
0.8371036021171596
0.8371056412554493
0.8371076803385549
0.8371097193664784
0.8371117583392222
0.8371137972567887
0.83711583611918
0.8371167694980277
0.8371054431809418
0.8370941171703454
0.837082791466226
0.8370848306101882
0.8370868696989736
0.8370889087325843
0.8370775837118344
0.8370766978740765
0.8370787369625423
0.8370674125390329
0.8370694516979429
0.8370714908016808
0.8370735298502489
0.8370622061099571
0.8370508826760311
0.8370529165096618
0.8370549556991579
0.8370569948334855
0.8370590352653327
0.837061074289312
0.8370497517896935
0.837051790884083
0.8370538299233103
0.8370558689073779
0.8370579078362878
0.8370599467100422
0.8370486251445224
0.8370506640886749
0.8370527029776739
0.8370413819694916
0.837030061267535
0.8370321003524517
0.8370341393822139
0.837036178356824
0.8370382172762842
0.8370402561405967
0.8370422949497639
0.8370443337037877
0.8370463724026708
0.837048411046415
0.8370504496350227
0.8370524881684963
0.8370545266468378
0.8370565650700496
0.8370585209533122
0.8370605592673865
0.8370625975263377
0.8370646357301681
0.8370666738788798
0.8370687133245939
0.837068967942513
0.8370710059499773
0.8370596882148743
0.8370617262926952
0.8370504089890934
0.8370524471372603
0.837054485230316
0.8370565232682629
0.8370452066470228
0.8370338903317696
0.8370359285654846
0.8370379667440899
0.8370400048675878
0.8370420429359804
0.8370440809492699
0.8370461189074586
0.8370481568105488
0.8370501946585426
0.8370522324514423
0.8370542701892503
0.8370563078719685
0.8370583454995993
0.837060383072145
0.8370606661087882
0.8370627035948849
0.8370647410259024
0.8370667784018432
0.8370688157227093
0.837070852988503
0.8370728901992266
0.8370749273548822
0.8370769644554721
0.8370656512286682
0.8370676883995619
0.8370697255153918
0.8370717625761601
0.837073799581869
0.8370624871622844
0.8370511750484533
0.8370532122497959
0.8370552493960783
0.8370572864873027
0.8370593235234713
0.8370613023980488
0.8370603597159629
0.8370623966280256
0.8370644334850403
0.8370664702870093
0.8370685070339349
0.8370705437258191
0.8370725803626643
0.8370746169444727
0.8370766534712465
0.8370786845384589
0.8370807209552433
0.8370827573169999
0.8370847936237308
0.8370861948775998
0.8370882310828652
0.8370902672331113
0.8370923033283405
0.8370943393685549
0.8370963753537569
0.8370850666026376
0.8370871026580987
0.8370891386585492
0.8370778304634982
0.8370665225739665
0.8370685587699144
0.8370572513111316
0.8370592875773069
0.8370613237884703
0.837063359944624
0.8370653960457702
0.8370659665292567
0.8370680025401905
0.837070038496123
0.8370720743970564
0.8370741102429929
0.8370628042364795
0.8370648401526287
0.8370668760137828
0.837068911819944
0.8370576064944285
0.837059642370791
0.8370616781921626
0.8370637139585453
0.8370657496699415
0.8370677853263534
0.8370698209277833
0.8370718564742332
0.8370738919657056
0.8370759274022026
0.8370779627837264
0.8370799211383807
0.8370819564110042
0.8370839916286613
0.837086026791354
0.8370880618990847
0.8370900969518555
0.8370921319496688
0.8370941668925267
0.8370962017804313
0.8370982366133851
0.8371002713913902
0.8371023061144488
0.8371043407825631
0.8371063753957354
0.837108409953968
0.8371104444572629
0.8370991426920917
0.837101177265567
0.8371032117841065
0.8371052462477124
0.8371072806563871
0.8371093150101325
0.8370980141756403
0.8370999662516949
0.837102000621793
0.837104034936966
0.8371034301227144
0.8371054643636685
0.8371074985497032
0.8371095326808209
0.8371115667570235
0.8371002672650042
0.8371023014113596
0.8371043355028018
0.8371063695393333
0.8370950707275211
0.8370971048341938
0.8370991388859574
0.8371011728828142
0.8371032068247664
0.8371052407118161
0.8371072745439657
0.8371093083212173
0.8371113420435732
0.8371133757110356
0.8371154093236066
0.8371174428812886
0.8371194763840838
0.8371215098319944
0.8371102129505359
0.8371122464685723
0.8371009500170115
0.8371029836051632
0.8371050171384318
0.8370937212417264
0.8370824256498708
0.8370844593782216
0.8370864930516884
0.8370885266702733
0.8370905602339788
0.8370925937428068
0.8370946271967595
0.8370966605958394
0.8370986939400487
0.8371007272293892
0.8371027604638637
0.837104793643474
0.8370934997309856
0.8370950135597287
0.837097046761564
0.8370990799085393
0.8371011130006565
0.8371031460379178
0.8371051790203257
0.8371072119478822
0.8371092448205897
0.8371112776384502
0.8370999851620218
0.8371020180499477
0.8371040508830286
0.8371060836612666
0.837108116384664
0.8370968247124931
0.8370988575059443
0.8371002576319609
0.8371022862777616
0.83710431891529
0.8371063514979862
0.8371083840258521
0.83711041649889
0.8371124489171021
0.8371144812804907
0.837116513589058
0.8371185458428062
0.8371205780417376
0.8371092881812148
0.8371113204501843
0.8371133526643387
0.8371153848236803
0.8371174169282113
0.8371194462808076
0.8371214782757602
0.8371235102159089
0.837122673823571
0.8371247056927967
0.8371267375072242
0.8371154492382682
0.8371174811227176
0.8371195129523703
0.8371215447272288
0.8371102571371268
0.8371122889819959
0.8371112398039606
0.8371132688841348
0.8371153006062095
0.8371173322734973
0.8371193638860002
0.8371213954437206
0.8371234269466604
0.8371254583948222
0.8371274897882081
0.8371295211268202
0.837118235255285
0.8371202666638908
0.8371222980177248
0.8371243293167889
0.837113044123819
0.8371150754928657
0.8371171068071444
0.8371191380666574
0.837107853552172
0.8371098848816562
0.8370986007961283
0.8371006321955731
0.8371026635402535
0.8371046948301718
0.8370934114229979
0.8370821283199998
0.8370841598045692
0.8370861912343756
0.8370867763813404
0.8370888077211203
0.8370908390061432
0.8370928702364117
0.8370949014119278
0.8370941157451791
0.8370961468491598
0.8370981778983937
0.837100208892883
0.83710223983263
0.8371042707176369
0.837106301547906
0.8371083323234394
0.8371103630442394
0.837112393710308
0.8371144243216476
0.8371031438243451
0.8371051745056034
0.8371072051321345
0.8371092357039406
0.8371112662210238
0.8371132966833864
0.8371153270910308
0.8371173574439588
0.837119387742173
0.8371214179856753
0.8371234481744682
0.8371254783085538
0.8371275083879341
0.8371295384126116
0.8371182598394145
0.8371202899339952
0.8371207261712478
0.8371227561779009
0.8371247861298566
0.837123906074
0.8371126284883385
0.8371146584946905
0.8371166884463482
0.837118718343314
0.8371207481855898
0.8371227779731779
0.8371115013142169
0.8371135311716807
0.8371155609744587
0.8371175907225531
0.8371196177219641
0.837121647360734
0.837123676944827
0.8371257064742451
0.8371277359489906
0.8371297653690656
0.8371317947344725
0.8371338240452134
0.8371355596867337
0.8371375888921037
0.8371396180428143
0.8371416471388676
0.8371303726557342
0.8371324018216468
0.837121127766702
0.8371231570024635
0.8371251861835691
0.8371272153100212
0.8371292443818217
0.837131273398973
0.8371333023614772
0.8371353312693367
0.8371373601225535
0.8371393889211299
0.8371414176650681
0.8371434463543702
0.8371454749890387
0.8371475035690754
0.8371495320944828
0.8371515605652632
0.8371535889814185
0.8371423172217715
0.837144345707759
0.8371463741391234
0.8371484025158668
0.8371504308379915
0.8371524591054995
0.8371411882715949
0.8371432166089231
0.8371452448916366
0.8371472731197376
0.8371493012932282
0.8371513294121107
0.8371400595037962
0.8371420876924868
0.8371308182120106
0.8371328464704987
0.8371348746743801
0.8371351232390728
0.8371371513577025
0.8371391794217314
0.8371412074311618
0.8371432353859958
0.8371452632862356
0.8371339951282223
0.8371227272735485
0.8371247553679388
0.8371267834077342
0.8371288113929367
0.8371308393235487
0.8371328671995724
0.8371348950210098
0.8371369227878633
0.8371256561069828
0.8371276839435963
0.8371297117256277
0.8371317394530791
0.8371337671259528
0.8371357947442508
0.8371378223079756
0.8371398377055411
0.8371418651602888
0.8371438925604696
0.837145919906086
0.8371479471971399
0.8371499744336338
0.8371520016155698
0.83715402874295
0.8371540885673677
0.8371561156121138
0.83715814260231
0.8371601695379586
0.8371592282135746
0.8371612550800717
0.8371632818920265
0.8371653086494415
0.8371673353523188
0.8371693620006605
0.8371580986729061
0.8371468356482227
0.8371488624905635
0.8371508892783681
0.8371529160116385
0.837154942690377
0.8371569706598833
0.8371589972295465
0.8371610237446844
0.8371497618927721
0.8371517884776237
0.8371405270529354
0.8371425537074902
0.837144580307521
0.8371466068530302
0.8371486333440198
0.8371506597804921
0.8371526861624492
0.8371547124898935
0.8371567387628269
0.8371587649812519
0.8371607911451705
0.8371495312655334
0.837151557499141
0.8371535836782443
0.8371556098028452
0.8371576358729459
0.8371596618885487
0.8371616878496557
0.8371504290179831
0.8371391704891423
0.8371411966440888
0.8371432227445388
0.8371452487904943
0.8371471900601278
0.8371492159982405
0.8371512418818655
0.837153267711005
0.8371552934856609
0.8371573192058357
0.8371593448715314
0.8371613704827504
0.8371633960394947
0.8371654215417667
0.837166380713735
0.8371684061214058
0.8371704314746102
0.8371591752502379
0.8371586796646883
0.8371607050669732
0.8371494494273928
0.8371514748993143
0.8371402196864868
0.8371422452280344
0.8371442707151181
0.8371330160530935
0.8371350416097926
0.8371370671120296
0.8371258130007556
0.8371278385725971
0.8371298640899782
0.8371318895529012
0.8371339149613681
0.8371359403153814
0.837137965614943
0.8371267125505595
0.8371287379197132
0.8371307632344172
0.8371195107206295
0.8371215361049147
0.8371235614347519
0.8371123094715077
0.8371143348709155
0.8371030833341564
0.8371051088031242
0.8371071342176453
0.8371091595777219
0.8371111848833563
0.8371132101345508
0.8371152353313073
0.8371172604736282
0.8371192855615157
0.8371213105949719
0.837123335573999
0.8371253604985992
0.8371273853687747
0.8371294101845278
0.8371314349458606
0.8371201854473059
0.8371222102781831
0.8371242350546418
0.8371262597766841
0.8371282844443124
0.8371303090575287
0.8371323336163353
0.8371343581207343
0.8371363825707281
0.8371384069663186
0.8371404313075083
0.837142455594299
0.8371444798266934
0.8371465040046933
0.8371352564196927
0.8371372806672217
0.837139304860358
0.8371413289991041
0.8371404874190388
0.83714251148751
0.8371445355015963
0.8371465594612999
0.8371485833666231
0.837150607217568
0.8371526310141368
0.8371546547563317
0.8371547802966286
0.8371568039555807
0.8371455583474784
0.8371475820759408
0.8371496057500348
0.8371516293697625
0.8371536529351262
0.8371556764461281
0.8371560558242737
0.8371580792486414
0.8371601026186533
0.8371578238336291
0.8371598471527186
0.8371618704174573
0.8371638936278473
0.8371659167838907
0.8371679398855899
0.8371699629329471
0.8371719859259643
0.8371740088646438
0.8371760317489878
0.8371780545789985
0.8371668117059665
0.8371688346054655
0.837170857450633
0.8371596151271908
0.8371616380418359
0.8371636609021512
0.8371656837081389
0.8371677064598012
0.8371697291571404
0.8371584877546112
0.8371605105214159
0.8371492695445579
0.8371380288695724
0.8371400518296016
0.8371288115802383
0.8371308346097024
0.8371328575848416
0.8371348805056581
0.8371369033721542
0.8371256639196237
0.8371276868555432
0.8371297097371438
0.8371317298793237
0.8371204910998231
0.8371225139965555
0.8371112756425387
0.8371000375902674
0.8371020606801105
0.8371040837156358
0.8371061066968457
0.8371081296237424
0.8371101524963277
0.8371121753146042
0.8371141980785739
0.8371162207882391
0.8371182434436019
0.8371202660446644
0.8371222885914289
0.8371243110838976
0.8371263335220727
0.8371283559059564
0.8371303782355507
0.8371324005108579
0.8371344227318802
0.8371364448986199
0.8371384670110791
0.8371404890692598
0.8371425110731644
0.8371445330227951
0.8371465549181539
0.8371467582846146
0.8371487800958409
0.8371499295452122
0.8371519512596153
0.8371539729197565
0.837155994525638
0.8371580160772621
0.837160037574631
0.8371620590177468
0.8371640804066116
0.8371661017412276
0.8371681230215973
0.8371701442477224
0.8371721654196055
0.8371741838536573
0.8371762049170985
0.8371782259263042
0.8371774654509798
0.8371794863890398
0.8371815072728698
0.8371835281024718
0.8371855488778481
0.837187569599001
0.8371895902659324
0.8371916108786447
0.83719363143714
0.8371956519414205
0.8371976723914885
0.837199692787346
0.8372017131289952
0.8371904820045015
0.837192502415507
0.8371945227723061
0.8371965430749009
0.8371853126223934
0.8371873329943333
0.8371893533120708
0.8371913735756079
0.8371933937849468
0.8371954139400898
0.837197434041039
0.8371862046310269
0.8371882248013088
0.8371902449173988
0.8371922649792989
0.8371810362410685
0.8371830563722903
0.8371850764493239
0.8371870964721717
0.8371891164408357
0.8371778884978018
0.837179908535776
0.8371819285195682
0.8371707011246627
0.8371727211777543
0.8371747411766657
0.8371635143298369
0.837152287784117
0.8371543079757763
0.8371430818546051
0.8371451021155326
0.8371471223222787
0.8371491424748457
0.8371493268620148
0.8371513469308448
0.8371533669455016
0.8371421418906344
0.8371441619745458
0.8371329373441174
0.8371349574972732
0.8371369775962569
0.8371389976410709
0.8371410122687085
0.8371430322052614
0.8371450520876511
0.8371470719158797
0.837148802103013
0.8371375787647357
0.8371395986119189
0.8371283756979521
0.8371303956143559
0.837132415476602
0.8371344352846927
0.8371364550386301
0.8371384747384165
0.8371404943840539
0.8371292725111819
0.8371312922260276
0.8371200707773576
0.8371088496295228
0.8370976287825109
0.8370996488132226
0.8371016687897818
0.8371036887121903
0.8371057085804505
0.8371077283945646
0.8371094707081139
0.8371114904176609
0.8371129270491171
0.8371149466582009
0.837116966213149
0.8371189857139637
0.8371210051606472
0.8371230245532016
0.8371250438916292
0.8371270631759321
0.8371247095252108
0.8371267287598727
0.8371287479404149
0.8371175296837622
0.8371195489334616
0.8371083311007411
0.8371100690125522
0.8371094645306155
0.8371114837801562
0.8371135029755817
0.8371155221168944
0.8371175358443216
0.8371195548774868
0.8371215738565457
0.837120954538364
0.8371097381898561
0.8370985221419136
0.8371005412945727
0.8371025603931258
0.8370913448921692
0.837093364059831
0.8370953818336244
0.837097400893098
0.8370994198984718
0.837101438849748
0.8371034577469286
0.837105476590016
0.8371074953790122
0.8371095141139194
0.8371115327947399
0.8371135514214758
0.8371155699941293
0.837114991092708
0.8371037775285558
0.8371057961510154
0.8371078147193955
0.8370966017019859
0.837098620339447
0.8370874077455799
0.8370894264521118
0.8370914451045656
0.8370802330573501
0.837082251778864
0.8370817524317828
0.8370837710788713
0.8370857896718871
0.8370745784512391
0.8370765971133016
0.8370786157212929
0.8370806342752154
0.8370826527750711
0.8370714423471513
0.8370706780418339
0.8370726965939279
0.8370614867497193
0.8370635053708357
0.837065523937888
0.8370675424508783
0.8370695609098089
0.8370583518581348
0.8370603703860764
0.8370623888599599
0.8370644072797874
0.8370664256455612
0.8370684439572835
0.8370704622149565
0.837059254201805
0.8370612725284767
0.8370632908011008
0.8370653090196795
0.8370673271842148
0.8370693452947091
0.8370713633511645
0.8370733813535831
0.8370753993019672
0.8370641925731896
0.8370662105905594
0.8370550042848591
0.8370570223712042
0.8370574607092806
0.8370594787087088
0.8370614966541077
0.8370635145454792
0.8370655323828258
0.8370543271362844
0.8370563450425927
0.8370583628948779
0.8370603806931418
0.837049176115516
0.8370511939827309
0.8370532117959263
0.8370552295551046
0.8370572472602678
0.8370592649114181
0.8370612825085577
0.8370604946872323
0.8370625122139045
0.8370645296865715
0.8370533265530185
0.8370553440946208
0.8370441413838766
0.8370461589944042
0.8370481765509279
0.8370501940534499
0.8370522115019725
0.8370542288964977
0.8370562462370277
0.8370582635235647
0.8370602807561109
0.8370622979346685
0.8370643150592395
0.8370663321298262
0.8370683491464307
0.8370703661090552
0.8370723830177019
0.837074399872373
0.8370764166730704
0.837065216228617
0.8370672330982234
0.8370692499138581
0.8370712666755232
0.837073283383221
0.8370620837299733
0.837050884376414
0.8370396853225309
0.8370417023448294
0.8370437193131572
0.8370457362275164
0.8370477530879091
0.8370497698943375
0.8370517866468039
0.8370538033453103
0.837055819989859
0.8370578365804521
0.8370595387484376
0.8370615552353313
0.8370635716682758
0.8370655880472733
0.8370676043723259
0.8370696206434357
0.837071636860605
0.837073653023836
0.8370756691331306
0.8370776851884912
0.8370797011899199
0.8370817171374189
0.8370705209665216
0.8370725369828798
0.83707455294531
0.837063357319468
0.8370653733507468
0.8370541781471444
0.8370429832429952
0.8370449994658695
0.8370469166686102
0.837048932784952
0.8370509434979873
0.8370529595065529
0.837054975461198
0.8370569913619247
0.8370457976178072
0.8370478135873496
0.8370366202653349
0.8370380907178466
0.8370401067095732
0.8370421226473846
0.8370441385312832
0.837046154361271
0.8370481701373503
0.8370501858595232
0.8370522015277918
0.8370542171421584
0.8370562327026251
0.837045040914296
0.8370469736480958
0.8370357822828306
0.8370377979819779
0.8370398136272265
0.8370418292185787
0.8370306385205759
0.8370326541806982
0.8370346697869256
0.8370366853392608
0.8370387008377055
0.8370275109295355
0.8370295264967388
0.8370315420100535
0.8370203526463392
0.8370223682284018
0.8370243837565776
0.8370131949372677
0.8370152105341807
0.8370040221366117
0.8369928340381497
0.8369948498263946
0.8369968655607515
0.8369856780065771
0.8369876938096406
0.8369897068856285
0.8369917225809574
0.8369937382224044
0.8369957538099716
0.8369977693436612
0.8369997848234755
0.8369885984264475
0.8369906139749557
0.8369794279994932
0.8369814436166851
0.836983459180003
0.8369854746894491
0.8369874901450253
0.8369895055467339
0.8369915208945771
0.8369935361885571
0.8369955514286759
0.8369975666149359
0.8369995817473389
0.8370013255660659
0.8370033405943866
0.8370053555688569
0.8370073704894789
0.8370093853562549
0.837011400169187
0.8370134149282772
0.8370154296335278
0.8370174442849411
0.8370194588825189
0.8370214734262638
0.8370234879161775
0.8370255023522625
0.8370275153984975
0.8370295297269491
0.8370315440015784
0.8370335582223875
0.8370355723893785
0.8370375865025537
0.8370396005619151
0.837041614567465
0.8370436285192054
0.8370324467667071
0.8370344607871085
0.8370364747537025
0.8370384886664908
0.8370405025254758
0.837029321561548
0.8370313354891826
0.8370333493630158
0.8370334250535915
0.8370354388457154
0.8370374525840436
0.8370394662685782
0.8370414798993213
0.837043493476275
0.8370455069994416
0.8370475204688231
0.8370495338844218
0.8370515472462398
0.8370403680760484
0.8370423815065
0.8370443922121611
0.8370332135854138
0.8370352270307453
0.8370372404222994
0.8370392537600786
0.8370412670440849
0.8370300892054673
0.8370321025580852
0.8370341158569321
0.83703612910201
0.837038142293321
0.8370401554308673
0.8370421685146512
0.8370441815446746
0.8370461945209399
0.8370482074434491
0.8370502203122044
0.837052233127208
0.8370542458884619
0.8370562585959684
0.8370582712497296
0.8370602838497476
0.8370622963960247
0.837064308888563
0.8370663213273646
0.8370683337124316
0.8370703460437662
0.8370723583213706
0.8370743705452469
0.8370743935822055
0.8370764057251865
0.8370784178144451
0.8370794166341246
0.8370682423150442
0.8370570682942956
0.83705908053425
0.8370610927204831
0.8370631048529971
0.8370651169317941
0.8370671289568761
0.8370691409282454
0.837071152845904
0.8370599799794753
0.8370619919657011
0.8370640038982181
0.8370660157770283
0.8370680276021342
0.8370681748423398
0.8370701865849278
0.8370721982738173
0.8370742099090102
0.8370762214905085
0.8370782330183146
0.8370802444924306
0.8370690732939507
0.8370710848366183
0.8370730189241509
0.8370750303604768
0.8370770417431185
0.8370780148666525
0.8370800261557866
0.8370820373912428
0.837084048573023
0.8370860610355125
0.8370880721099296
0.8370900831306772
0.8370920940977576
0.8370941050111729
0.8370961158709251
0.8370981266770166
0.8371001374294492
0.8371021481282254
0.8371041587733471
0.8371061693648166
0.8371081478821427
0.8371101583667414
0.8371121687976942
0.8371141791750033
0.8371030111006774
0.8371050215465183
0.8371070319387174
0.8371090422772767
0.8371110525621983
0.8370998852745078
0.83710189562795
0.8370907287603536
0.837092739182306
0.837094750884578
0.8370967611992423
0.8370987714602744
0.8371007816676769
0.8371027918214515
0.8371048019216006
0.8371068119681264
0.8371088232948621
0.8371108332341297
0.8371128431197803
0.8371148529518161
0.8371168627302392
0.8371188724550518
0.837120882126256
0.8371228917438539
0.8371249013078478
0.8371137368141586
0.8371157464466462
0.8371177560255315
0.8371169476163239
0.8371189571255909
0.837120966581261
0.8371098030333582
0.8371118125575083
0.8371138220280633
0.8371158314450252
0.8371151471518241
0.837103984425838
0.837105993893596
0.8371080033077639
0.8371100126683438
0.8371120166417202
0.8371008547016874
0.837102864077208
0.8370917025568667
0.8370937120008327
0.8370957213912141
0.8370977307280133
0.8370997400112323
0.8371017492408733
0.8371037584169384
0.8371057675394298
0.8371077766083495
0.8371097856236998
0.8371117945854828
0.8371138034937006
0.8371158123483553
0.8371178211494492
0.8371198298969843
0.8371218385909629
0.837123847231387
0.8371258558182587
0.8371278643515803
0.8371298728313538
0.8371318812575814
0.8371338896302654
0.8371358979494076
0.8371379062150104
0.8371399144270759
0.8371419225856062
0.837130764412696
0.8371327726396518
0.8371347808130742
0.8371367889329653
0.8371387969993273
0.8371408050121621
0.8371428129714722
0.8371316558276806
0.8371336638554041
0.8371356718296044
0.8371245152270612
0.8371265232696644
0.8371277156611077
0.8371297236075393
0.8371317315004536
0.8371337393398527
0.837133524340861
0.8371355321028564
0.8371375398113422
0.8371395474663205
0.8371415550677934
0.837143558618215
0.8371454755028523
0.8371474829450827
0.8371494903338161
0.837151497669055
0.8371535049508011
0.8371555121790568
0.8371548958744164
0.8371569030306523
0.8371589101334033
0.8371609171826714
0.8371629241784588
0.8371649311207677
0.8371666515682674
0.8371686584074419
0.8371706651931442
0.8371726719253763
0.8371746786041405
0.8371766852294389
0.8371655325393006
0.8371675392329764
0.8371563869618155
0.8371583937238585
0.8371604004324369
0.8371624070875531
0.8371512554789814
0.8371532622024538
0.8371552688724657
0.8371572754890191
0.8371461245429587
0.8371349738939557
0.8371369807006489
0.8371389874538829
0.837140312205312
0.837142318860717
0.8371443254626687
0.8371463320111696
0.8371483385062216
0.8371487081144137
0.8371507145243742
0.8371527208808918
0.8371547271839686
0.8371567334336065
0.8371587396298079
0.8371589892137788
0.8371609953265059
0.8371620545472575
0.8371640605657339
0.8371660665307835
0.8371680724424084
0.8371700783006107
0.8371703996173304
0.8371724053911245
0.8371744111115017
0.8371632636493032
0.8371635264518804
0.8371523794314755
0.8371543853116742
0.837156391138457
0.8371583969118258
0.8371604026317828
0.8371492563950454
0.8371512621832918
0.8371401163650518
0.8371289708435985
0.8371309768218061
0.8371329827466009
0.8371349886179847
0.8371238437583232
0.8371126991954029
0.8371147052567055
0.8371167112645965
0.8371187172190779
0.837120723120152
0.8371227289678208
0.8371247347620866
0.8371267405029513
0.837115597088278
0.8371176028973791
0.8371064599010011
0.8371084657783285
0.8371104716022564
0.8371124773727867
0.837113510096803
0.8371155157734955
0.8371168825127141
0.8371188880911292
0.837120893616157
0.8371228990877995
0.8371249045060588
0.8371269072090972
0.8371289125206322
0.8371177713016414
0.8371197766813869
0.8371217820077553
0.8371106413284723
0.837112646723041
0.8371015064618493
0.837103511924608
0.8371055173339909
0.8371075226900001
0.8371095279926378
0.837111533241906
0.837113538437807
0.8371023992024319
0.8371044044665109
0.8371064096772243
0.8371084148345743
0.837110419938563
0.8371124249891926
0.8371012866579218
0.8371032917767177
0.8370921538633648
0.837094159050317
0.8370961641839114
0.83709816926415
0.8370870320116919
0.8370890371600759
0.837091042255106
0.8370930472967842
0.8370819107051432
0.8370839158149559
0.8370727796411078
0.8370616437635566
0.8370505081822907
0.8370525136031554
0.8370413784396157
0.8370433839285754
0.8370322491827333
0.8370342547397779
0.837036260243466
0.8370251260367241
0.8370271316084866
0.8370261096857208
0.8370149760582974
0.8370169816850375
0.8370058484752042
0.837007854169996
0.8370098598114334
0.8370118653995187
0.8370007328500361
0.8369896005966831
0.8369916063741929
0.8369936120983498
0.8369956177691558
0.8369976233866131
0.8369996289507238
0.8370016344614901
0.8370036399189141
0.8370056453229979
0.8369945143367045
0.8369949545867899
0.836991602171106
0.8369936076285966
0.8369956130327505
0.8369844829199458
0.8369733531031467
0.8369753586966323
0.8369773642367806
0.8369793697235934
0.8369813751570733
0.836983380537222
0.8369722516230036
0.8369611230047315
0.8369631285741638
0.8369651340902642
0.8369671395530349
0.8369674205265427
0.8369694259055875
0.8369703556479806
0.8369723609346796
0.8369612334985823
0.8369632388532382
0.8369652441545736
0.8369672494025907
0.8369692545972917
0.8369581279421296
0.8369601332047761
0.8369621384141083
0.836964143570128
0.8369661486728377
0.8369681537222392
0.8369701587183348
0.8369721636611266
0.8369741685506167
0.8369630431612354
0.8369650481186582
0.8369670530227813
0.8369690578736064
0.8369710626711359
0.8369730674153718
0.8369619429278534
0.8369639477400105
0.8369528236694123
0.8369548285494806
0.8369568333762565
0.8369588381497425
0.8369608428699403
0.836949719579806
0.8369517243679039
0.8369537291027155
0.8369557337842429
0.8369577384124884
0.8369597429874541
0.836961747509142
0.8369637519775543
0.8369526298312728
0.8369546343675727
0.8369566388505986
0.8369586432803527
0.8369606476568373
0.8369626519800544
0.8369635852675191
0.8369655894984381
0.8369675936760956
0.8369695978004937
0.8369716018716347
0.8369736058895203
0.836975609854153
0.8369776137655348
0.8369796176236678
0.836981621428554
0.8369836251801959
0.8369856288785952
0.836974509101408
0.8369765128676779
0.8369785165807072
0.8369805202404978
0.8369825238470521
0.8369845274003719
0.8369865309004596
0.8369885343473172
0.836990537740947
0.8369925410813508
0.8369945443685309
0.8369965476024895
0.8369985507832286
0.8369874327545795
0.8369763150212929
0.8369783183909546
0.8369785604237576
0.8369805637103752
0.8369825669437762
0.8369845701239627
0.8369865732509367
0.8369885763247006
0.8369905793452562
0.836990752129189
0.8369796358283931
0.8369816388878815
0.836970523003387
0.8369594074141471
0.8369482921201498
0.8369502954894891
0.8369522988056181
0.8369526765921175
0.8369546798234183
0.8369566830015145
0.8369586861264082
0.8369606891981017
0.836962692216597
0.8369646951818962
0.8369666980940014
0.8369687009529148
0.8369707037586385
0.8369727065111745
0.8369747092105252
0.8369767118566923
0.8369787144496783
0.8369807169894852
0.836982719476115
0.83698472190957
0.8369867242898521
0.8369756117322732
0.8369776141803383
0.8369796165752326
0.8369816189169578
0.8369836212055162
0.8369856234409099
0.8369876256231411
0.8369765140862796
0.8369785163362818
0.8369805185331232
0.8369694075331294
0.8369714097977314
0.8369734120091743
0.8369754141674602
0.8369774162725913
0.8369794196519913
0.8369814216508014
0.8369834235964628
0.8369854254889778
0.8369874273283486
0.8369763177114525
0.8369783196185708
0.8369803214725465
0.8369823232733818
0.8369843250210788
0.8369863267156394
0.836988328357066
0.8369903299453607
0.8369923314805254
0.8369943329625624
0.8369963343914737
0.836996579961024
0.836998581306992
0.8370005825998401
0.8370025838395705
0.8370045850261852
0.8370065861596864
0.837008587240076
0.836997479996061
0.8369977348133333
0.8369866280081101
0.8369869227715389
0.8369889239800848
0.8369909251355215
0.8369929262378512
0.8369949312677561
0.8369969322638251
0.8369989332067933
0.8369878275646262
0.8369898285752997
0.8369918295328741
0.8369938304373516
0.8369949596006845
0.8369969604105397
0.8369989624940389
0.8370009631976968
0.8370029598681685
0.8370049604657079
0.837006961010165
0.8370089615015417
0.8370109619398401
0.8370129623250625
0.837014962657211
0.8370169629362875
0.8370058594121117
0.8370078597588775
0.8370098600525732
0.8370118602932007
0.8370138604807623
0.8370158606152601
0.8370178580437894
0.837019858072201
0.8370218580475552
0.8370238579698541
0.8370258578390997
0.8370278576552942
0.8370298574184395
0.8370305188612559
0.8370325185360591
0.8370214170145528
0.8370234167570293
0.8370254164464622
0.8370274160828538
0.837016315217942
0.837018314921996
0.8370203145730102
0.8370223141709868
0.8370112139625927
0.8370132136282211
0.837002113834915
0.837004113568185
0.837006113248419
0.8370081128756186
0.8370101124497862
0.8369990134335363
0.8370010130753346
0.8370030126641024
0.837005012199842
0.8370070116825555
0.837009011112245
0.8370109402148436
0.8370112410509585
0.8370132403450404
0.8370152395861061
0.8370172387741577
0.8370192379091973
0.8370081405377965
0.8370101397404516
0.8370121388900965
0.8370141379867332
0.8370161370303638
0.8370181360209905
0.8370070395469146
0.8370084234815902
0.8370104224949733
0.8370124214553559
0.8370144203627404
0.8370164192171288
0.8370184180185232
0.8370204167669256
0.8370224154623382
0.8370244141047632
0.8370244257109971
0.837026424273791
0.8370284227836028
0.8370304212404346
0.8370324196442885
0.8370344179951668
0.8370360942126704
0.8370380924618724
0.8370400906581048
0.8370420888013699
0.8370411141013818
0.837043112178118
0.8370451102018921
0.8370340167527681
0.8370360148441238
0.8370380128825192
0.8370400108679562
0.8370402793615438
0.8370422772639894
0.8370412417183061
0.83703014934951
0.8370321473067687
0.8370341452110753
0.8370361430624322
0.8370381408608413
0.8370385763133515
0.8370405740265731
0.8370425716868526
0.8370445692941922
0.837046566848594
0.8370485643500603
0.837037473500946
0.8370394710699641
0.8370412287683626
0.8370432209349241
0.8370452183483942
0.8370472157089366
0.8370492130165532
0.8370512102712464
0.8370532074730181
0.8370552046218707
0.8370572017178058
0.8370591987608259
0.837061195750933
0.8370501066445443
0.8370521037021889
0.8370541007069221
0.8370560976587462
0.8370450092074796
0.8370470062268305
0.8370490031932738
0.8370510001068119
0.8370529969674465
0.8370549937751801
0.8370439062197953
0.8370459030950441
0.8370478999173934
0.8370498966868454
0.8370518934034021
0.8370536066233569
0.8370556032378836
0.8370445167023848
0.8370465133844146
0.8370354272629723
0.8370243414351826
0.8370263396294793
0.837028336446468
0.8370303332105666
0.8370323299217771
0.8370343265801016
0.8370363231855421
0.8370383197381008
0.83704031623778
0.8370423126845814
0.8370443090785074
0.8370463054195598
0.8370482712510228
0.837050267486738
0.8370521789227013
0.8370541750538067
0.8370561711320492
0.8370581671574309
0.8370601631299537
0.83706215904962
0.8370641549164317
0.8370661507303909
0.8370681464914999
0.8370570636063911
0.8370590594349655
0.8370610552106913
0.8370630509335705
0.8370650466036054
0.8370670422207978
0.8370690377851501
0.8370710332966641
0.8370730287553422
0.8370750241611863
0.8370770195141986
0.8370790148143811
0.837081010061736
0.8370830052562653
0.8370719242284231
0.8370739194904033
0.8370759146995598
0.8370764630361182
0.8370784581587847
0.8370804532286331
0.8370824482456657
0.8370844432098844
0.8370848669763542
0.8370868618557472
0.8370888566823322
0.8370889044784928
0.8370908992252372
0.837092893919179
0.8370818148136954
0.8370838095750701
0.837085804283644
0.8370747257118751
0.8370767204878716
0.8370656423295559
0.837067637172965
0.8370696319635745
0.8370716267013867
0.8370736213864036
0.8370756160186273
0.8370645387545302
0.8370534617836067
0.8370423851058448
0.8370443800458329
0.8370463749330245
0.8370483697674218
0.8370475540214574
0.837036478154704
0.837038473040868
0.8370404678742406
0.8370424626548236
0.8370444573826193
0.8370458315148865
0.8370478261453244
0.8370498207229808
0.837038745998566
0.8370407406435788
0.8370427352358121
0.8370447297752679
0.8370336557042789
0.8370356503110803
0.8370376448651059
0.837039639366358
0.8370285659487184
0.8370305605173054
0.8370325550331204
0.8370345494961655
0.8370365439064429
0.8370254712621686
0.8370274657397698
0.837029460164605
0.8370314545366762
0.8370334488559855
0.8370354431225351
0.837037437336327
0.837026365705453
0.8370283599865569
0.8370303542149048
0.8370323483904988
0.8370343425133411
0.8370363365834337
0.8370252658457262
0.8370255379658992
0.8370275320733194
0.837029526127993
0.8370315201299222
0.8370335140791092
0.8370355079755559
0.8370244382736717
0.8370264322374059
0.8370284261484017
0.8370304200066611
0.8370193509576124
0.8370213448831486
0.83702333875595
0.8370253325760189
0.8370273263433572
0.8370293200579672
0.8370182519016688
0.8370202456835442
0.8370222394126927
0.8370242330891167
0.837026226712818
0.837028220283799
0.837017153020107
0.837016128094771
0.8370050612836158
0.8370070550290044
0.8370090487216728
0.8370099370678477
0.8370100744353124
0.8370120680089865
0.8370140615299478
0.8370160549981984
0.8370180484137403
0.8370200417765756
0.8370220350867065
0.8370240283441349
0.837026021548863
0.8370280147008928
0.8370297447362585
0.8370317377863757
0.8370337307838008
0.8370357237285361
0.8370377166205835
0.837039709459945
0.8370417022466229
0.8370436949806191
0.837045687661936
0.8370476802905754
0.8370496728665394
0.8370516653898302
0.8370536578604498
0.8370425945025611
0.837044587040401
0.8370465782039039
0.8370482983765352
0.8370502907599886
0.8370522830907788
0.8370542753689079
0.8370432130263362
0.8370452053716735
0.8370443061235616
0.8370462984017946
0.8370482906273711
0.8370502828002934
0.8370522749205634
0.8370542669881835
0.8370562590031556
0.8370582509654819
0.8370471900321604
0.8370361293911547
0.837038121540504
0.8370401136372068
0.8370290535281486
0.8370310456920247
0.8370199859950559
0.8370219782260956
0.8370109189411881
0.8370129112393814
0.837014903484929
0.837016895677833
0.8370058370445352
0.8370078293045822
0.8370098215119873
0.8369987634104507
0.8370007556849884
0.8370027479068861
0.8370047400761456
0.8370025192885203
0.8370045114081646
0.8370065034751756
0.8370084954895552
0.8370104874513058
0.8370124793604291
0.8370144712169275
0.837016463020803
0.8370054065843793
0.8369943504400482
0.836994417880536
0.8369964098440548
0.8369984017549514
0.8370003936132278
0.8369893382652736
0.8369913301906442
0.8369933220633964
0.8369953138835322
0.8369973056510536
0.8369992973659628
0.8370012890282619
0.8370032806379529
0.837005272195038
0.837007263699519
0.8370089527213931
0.8370109441246667
0.8370129354753426
0.8370132350813345
0.8370152263491614
0.8370041729952313
0.8370061643301362
0.8370081556124487
0.8370101468421707
0.8370121380193044
0.8370010854359422
0.837003076680143
0.8370050678717571
0.8370070590107868
0.8369960070782464
0.8369979982843324
0.8369999894378356
0.8370019805387581
0.8369909292569637
0.836992920424932
0.8369949115403211
0.8369969026031334
0.8369988936133708
0.8370008845710354
0.8370010891960279
0.837003080072136
0.8370050708956769
0.8370070616666527
0.8369960117767326
0.83699800261474
0.8369869531361577
0.8369759039493069
0.8369778949739142
0.8369798859459553
0.8369818768654322
0.8369838677323471
0.836985858546702
0.8369748102494021
0.8369768011307579
0.8369787919595555
0.8369807827357968
0.836982773459484
0.8369847641306192
0.8369852315782634
0.8369872221644049
0.8369892126980001
0.8369781656688221
0.8369801562694046
0.8369821468174424
0.8369841373129377
0.8369861277558927
0.8369881181463091
0.8369901084841893
0.8369920987695353
0.8369940890023491
0.8369830432209039
0.8369850335206925
0.8369869538258838
0.8369759085758927
0.8369648636174137
0.8369538189504354
0.836955809504546
0.836956696841783
0.8369580618352929
0.8369600522546183
0.8369620426214158
0.83696255377067
0.836964544051935
0.8369665342806777
0.8369685244569002
0.8369705145806045
0.8369725046517926
0.8369744946704667
0.8369764819978628
0.83697847191155
0.8369804617727293
0.836982451581403
0.8369714091595185
0.8369603670289985
0.8369623570240244
0.8369643469665439
0.836966336856559
0.8369683266940718
0.8369703164790844
0.8369723062115988
0.8369742958916172
0.8369762855191415
0.836978275094174
0.8369802646167166
0.8369822540867714
0.8369842435043405
0.8369744957864169
0.8369764852538392
0.8369784746687778
0.8369804640312352
0.8369694242572586
0.8369714136866105
0.8369734030634827
0.8369753923878771
0.836977381659796
0.8369793708792412
0.836968331993301
0.8369703212796296
0.836959282804216
0.8369612721574182
0.8369632614581481
0.8369652507064078
0.8369672399021996
0.8369692290455253
0.836971218136387
0.836973207174787
0.8369751961607271
0.8369771850942096
0.8369661479839133
0.8369551111647031
0.8369571002843555
0.8369460638755222
0.8369450848538853
0.8369470687526582
0.8369490578734438
0.8369510469417735
0.8369400113403582
0.8369289760299584
0.8369179410105627
0.8369199303842638
0.8369219197055061
0.8369239089742915
0.8369258981906221
0.8369278873545
0.8369298764659273
0.8369318655249061
0.8369338545314383
0.8369228207570548
0.8369248098303841
0.8369137764661604
0.8369157656062769
0.8369177546939481
0.8369197437291764
0.8369217327119637
0.8369237216423119
0.8369126891650954
0.8369146781622196
0.8369166671069066
0.8369056351589595
0.8369076241704122
0.8369096131294292
0.8369116020360129
0.8369135908901651
0.836915579691888
0.8369045486307208
0.8369065374991981
0.8368955068479941
0.836897495783216
0.8368994846660098
0.8369014734963778
0.8369034622743219
0.8369054509998441
0.8369049646146286
0.8369069532679325
0.8369089418688198
0.8369109304172929
0.8369129189133536
0.8369149073570041
0.8369168957482466
0.8369188840870828
0.8369208723735152
0.8369209643420947
0.8369099358264814
0.8369119241522269
0.8369139124255716
0.8369159006465174
0.8369178888150665
0.8369198769312208
0.8369201019865364
0.8369220900211376
0.8369240780033496
0.8369260659331745
0.8369150388034339
0.8369170267999713
0.8369190147441234
0.8369210026358923
0.8369229904752801
0.8369249782622886
0.8369269659969202
0.8369289536791769
0.8369309413090605
0.8369329288865734
0.8369219031191358
0.8369238907633483
0.8369252947616784
0.8369272823088427
0.8369292698036418
0.8369312572460778
0.8369332446361526
0.8369352319738685
0.8369372192592276
0.8369392064922317
0.8369409078344016
0.8369428949664673
0.8369448491163511
0.8369468361441552
0.8369488231196147
0.8369508100427316
0.8369527969135081
0.8369547837319461
0.8369541297341361
0.8369561164826842
0.8369581031788993
0.8369600898227832
0.8369618077422893
0.8369637942850559
0.8369527715961108
0.8369547582055562
0.8369564642522263
0.836956924435224
0.836958910911494
0.8369478890126462
0.8369498729218207
0.8369518594124721
0.8369521168314609
0.8369410956026376
0.8369430821303947
0.8369450686058348
0.83694705502896
0.8369472901093479
0.8369492764509094
0.8369512627401616
0.8369532489771067
0.8369552351617465
0.836956955326131
0.8369589414096685
0.836960927440907
0.8369629134198485
0.836964899346495
0.8369668852208486
0.8369671265889584
0.8369661475072983
0.8369681332867852
0.836957114458837
0.8369591003049586
0.8369480818860499
0.8369500677987961
0.8369390497888991
0.8369280320690909
0.8369300181673471
0.8369320042133135
0.8369339902069921
0.836935976148385
0.8369379620374943
0.8369269452021794
0.8369228577078369
0.8369248436912028
0.8369268296222868
0.8369288155010909
0.8369308013276171
0.8369197854565894
0.8369217713496944
0.8369224094142225
0.8369243952205162
0.8369263809745375
0.8369283666762883
0.8369303523257707
0.8369323379229869
0.8369343234679388
0.8369233088553432
0.8369252944668605
0.8369272800261154
0.8369162659410742
0.8369182515668843
0.8369202371404335
0.836922222661724
0.8369242081307577
0.8369261935475367
0.8369264998100406
0.8369284851444116
0.8369278992047426
0.8369298844684512
0.8369188717984186
0.8369208571286668
0.8369228424066688
0.8369118302640056
0.8369138156085371
0.8369158009008241
0.8369177861408685
0.8369067746442875
0.8369087599508511
0.8368977488627797
0.8368997342358525
0.836901719556684
0.8369037048252765
0.836905690041632
0.8369076752057525
0.83690966031764
0.8368986502317295
0.8369006354101146
0.8369026205362686
0.8369046056101934
0.8369065906318911
0.8369085756013637
0.8369105605186133
0.836912545383642
0.8369145301964519
0.836916514957045
0.8369184996654233
0.8369204856369631
0.8369224702409007
0.8369244547926299
0.8369264392921526
0.8369154311577903
0.8369174157237961
0.8369190977254306
0.8369210821910075
0.8369230666043836
0.836925050965561
0.8369270352745416
0.8369160281457816
0.8369180125212334
0.8369199968444903
0.8369219811155542
0.8369239653344273
0.8369259468709168
0.8369279309854488
0.8369299150477961
0.8369189090391557
0.8369208931679623
0.8369098875674208
0.8368988822563254
0.8369008665702069
0.8368898616671644
0.8368918460474762
0.8368938303756019
0.8368828259991917
0.8368848103937375
0.836886794736099
0.8368887790262778
0.8368907632642764
0.8368927474500965
0.8368947315837404
0.8368967156652101
0.8368986996945075
0.8369006836716348
0.8369026649671257
0.8369046488399536
0.8369066326606176
0.8369086164291196
0.8369106001454619
0.8369125838096464
0.8369015815013681
0.8369035652319577
0.8369055489103915
0.836907532536671
0.8369095161107988
0.8369114996327766
0.8369004982065198
0.8369024817948916
0.8368914807763993
0.8368804800471183
0.8368824638204001
0.8368844475415308
0.8368864312105125
0.8368884148273474
0.8368887448911633
0.8368907284254435
0.8368927119075824
0.8368946953375821
0.8368940829344101
0.8368960662942538
0.8368980496019636
0.8369000328575413
0.8369020160609892
0.8369039992123093
0.836893000487109
0.8368820020509989
0.8368839853871527
0.8368859686711779
0.8368879519030766
0.8368899350828509
0.8368919182105027
0.8368939012860341
0.8368829038497829
0.8368848869916509
0.8368868700814002
0.8368888531190328
0.836890836104551
0.8368928190379565
0.8368948019192516
0.8368967847484383
0.8368857884302974
0.8368877700118863
0.8368897528553081
0.8368787570629963
0.8368807399727326
0.8368827228303638
0.8368847056358921
0.8368866883893193
0.8368886710906478
0.8368906537398794
0.8368926363370163
0.8368946188820603
0.8368966013750138
0.8368985838158786
0.8369005662046567
0.8369025485413504
0.8369045308259616
0.8369065130584925
0.836908495238945
0.8368975015115031
0.8368994837582551
0.8369014659529305
0.8369034480955312
0.8369053697630986
0.8369073518023499
0.8369093337895327
0.836911315724649
0.836913297607701
0.8369152794386906
0.8369172612176199
0.836919242944491
0.836921224619306
0.8369232062420667
0.8369251878127755
0.8369270918436154
0.8369290733112438
0.8369310547268262
0.8369330360903646
0.8369350174018614
0.8369369986613182
0.8369389549169991
0.8369409360727101
0.8369429171763876
0.8369448982280334
0.836946843771779
0.8369488247198332
0.8369378343606259
0.8369398153749605
0.8369417963372694
0.8369437772475543
0.8369457581058176
0.8369477389120612
0.8369497196662871
0.8369517003684974
0.8369533947829566
0.8369551324816149
0.8369571130347381
0.8369590935358537
0.8369610739849638
0.8369500853407658
0.8369514724232905
0.8369404841936872
0.8369424647831109
0.83694444532053
0.8369446574164022
0.8369466378730344
0.8369486182776676
0.8369505986303041
0.8369525789309457
0.8369415918408001
0.8369306050391165
0.8369325855242299
0.8369327058646712
0.8369346862702125
0.8369237001360548
0.836925680607818
0.8369276610275888
0.836916675418261
0.8369186559042436
0.8369076707015042
0.836909651253689
0.8369116317538825
0.836913612202087
0.8369155925983044
0.8369175729425367
0.836919553234786
0.8369215334750544
0.8369228390695438
0.8369248192147098
0.8369267993079009
0.836925913094542
0.836927893121405
0.8369298730962982
0.8369286797908769
0.8369306597034792
0.8369326395641168
0.8369346193727915
0.8369365991295055
0.8369385788342607
0.8369405584870593
0.8369425380879032
0.8369445176367946
0.8369464971337355
0.8369484765787278
0.8369504559717738
0.8369524353128753
0.8369541429948284
0.836956122235611
0.8369581014244553
0.8369600805613633
0.836962059646337
0.8369640386793785
0.8369530576373984
0.836955036736616
0.836957015783903
0.8369589947792616
0.8369609737226936
0.8369629526142013
0.8369649314537866
0.8369539514085074
0.8369516903467915
0.8369536692562429
0.8369556481137741
0.8369576269193872
0.8369596056730844
0.8369615843748675
0.8369635630247386
0.8369655416226999
0.8369675201687532
0.8369694986629008
0.8369714771051445
0.8369734554954866
0.836975433833929
0.8369644556671683
0.8369664340717582
0.83696841242445
0.8369703907252458
0.8369594132005787
0.8369484359638655
0.8369504144488226
0.836952392881883
0.8369543712630486
0.8369563495923216
0.836958327869704
0.8369603060951979
0.8369607407027349
0.8369497646002771
0.8369517428602425
0.8369518077511631
0.8369537859324504
0.8369428104969372
0.8369420965677692
0.8369440747985805
0.8369460529775105
0.8369480311045613
0.836950009179735
0.8369390346572382
0.836941012798502
0.8369429908878904
0.8369320168891112
0.8369339950445797
0.8369359731481744
0.8369379511998972
0.8369399291997505
0.836941907147736
0.8369438850438559
0.8369329120404989
0.8369348900026874
0.8369368679130118
0.836925895433229
0.836927873409612
0.8369298513341328
0.8369318292067933
0.8369338070275956
0.8369357847965416
0.8369248131940037
0.8369267910289973
0.8369158198320092
0.8369177977330405
0.836906826941575
0.8368958564377286
0.8368978345226641
0.836899812555742
0.8369017905369642
0.836903768466333
0.8369057463438501
0.8369077241695176
0.8369097019433378
0.8369116796653125
0.8369136573354438
0.8369156349537338
0.8369176125201844
0.8369066436003751
0.8369086212328313
0.8369105988134498
0.8369125763422326
0.8369145538191819
0.8369165260021104
0.8369185033754674
0.8369204806969968
0.8369224579667008
0.83692443649506
0.8369264136611021
0.836928390775325
0.8369303678377304
0.8369323448483207
0.8369343218070978
0.8369362987140637
0.8369355447823502
0.8369375216214825
0.8369394984088088
0.8369414751443311
0.8369434518280515
0.8369454284599721
0.8369474050400948
0.8369493815684216
0.8369513580449547
0.836953334469696
0.8369553108426476
0.8369572871638116
0.8369592634331899
0.8369612396507846
0.8369632118862437
0.8369651880003288
0.8369671640626364
0.8369691400731686
0.8369711160319273
0.8369730919389146
0.8369750677941326
0.8369770435975832
0.8369790193492685
0.8369809950491907
0.8369829706973515
0.8369849462937532
0.8369858097230207
0.8369877852304777
0.8369768217133873
0.8369787972868219
0.8369807728085026
0.8369827482784316
0.8369847236966107
0.8369737609376163
0.8369757364217624
0.8369777118541604
0.8369796872348122
0.83698166256372
0.8369836378408857
0.8369856130663116
0.8369875882399994
0.8369895633619513
0.8369915384321694
0.8369805770196332
0.8369825521558056
0.8369845272402457
0.8369865022729557
0.8369815313908118
0.8369705708270389
0.8369725459649202
0.8369615858058688
0.8369506259338602
0.836952601255322
0.836954576525052
0.8369561654606604
0.8369581406319913
0.8369601157515966
0.836962090819478
0.8369613829503251
0.8369633579498937
0.8369653328977438
0.8369543744116631
0.8369562944350417
0.8369582693978003
0.8369602443088439
0.8369619062590363
0.8369509485351748
0.8369529182276608
0.8369419609083852
0.8369439359036603
0.8369459108472238
0.8369478857390779
0.8369369290594629
0.8369259726667172
0.8369279438147534
0.8369299188383977
0.8369189629676952
0.8369209380571946
0.8369229130949852
0.8369248880810694
0.8369268630154488
0.8369273352016494
0.8369293100522954
0.8369312848512425
0.83693326090741
0.8369352356029479
0.8369364432411254
0.8369254888624018
0.8369274635821267
0.83692943825016
0.8369314128665039
0.8369333874311602
0.836933453742003
0.8369354282282644
0.8369374026628438
0.8369393770457432
0.8369413513769646
0.83694332565651
0.8369452998843815
0.8369472740605811
0.8369492481851109
0.8369512222579728
0.836953196279169
0.8369551702487013
0.8369571441665719
0.8369461920971638
0.8369481660808582
0.8369501400128924
0.8369521138932686
0.8369540877219888
0.8369560614990549
0.8369580352244691
0.8369600088982333
0.8369619825203496
0.836951031677312
0.8369530053652399
0.8369420549262117
0.8369440286799414
0.8369460023820247
0.8369350524644175
0.8369370262322926
0.8369260767186312
0.8369280505522887
0.8369171014425455
0.8369190753419758
0.8369210491897605
0.8369230229859015
0.8369249967304009
0.8369269704232606
0.8369289440644826
0.8369179959456512
0.8369199696526347
0.8369219433079822
0.8369239169116958
0.8369258904637774
0.8369278639642291
0.8369169167187521
0.8369188902849543
0.8369208637995281
0.8369099170751736
0.8369118906554879
0.8369138641841756
0.8369158376612388
0.8369178110866794
0.8369197844604996
0.8369217577827013
0.8369237310532865
0.8369257042722574
0.8369276774396159
0.836929650555364
0.8369316236195038
0.8369335966320373
0.8369355695929663
0.8369375425022932
0.83693951536002
0.8369414881661484
0.8369434609206806
0.8369454231622734
0.8369473958137561
0.8369493684136488
0.8369513409619533
0.8369533134586717
0.8369423696021729
0.8369443421646144
0.8369463146754715
0.8369482871347462
0.8369502595424405
0.8369522318985565
0.8369542042030961
0.8369432613365593
0.8369452337068105
0.8369342912436969
0.8369362636796501
0.8369382360640284
0.8369402083968336
0.8369421806780678
0.836944152907733
0.8369461250858314
0.8369480972123647
0.8369485057660132
0.8369504778098623
0.836952449802152
0.8369544217428844
0.8369563936320613
0.8369583654696849
0.8369603372557572
0.8369493967407672
0.8369513685925262
0.8369533403927354
0.8369424003982202
0.8369314606896991
0.8369334326728026
0.8369354046043557
0.8369244654162368
0.8369264374134474
0.8369154986284857
0.8369174706913444
0.8369065323095128
0.8369085044380099
0.8368975664592813
0.8368995386534072
0.8369015107959833
0.8369034828870114
0.8369054549264939
0.8369074269144325
0.8369093988508294
0.8369113707356866
0.836913342569006
0.8369153143507896
0.8369172860810397
0.8369063495598232
0.8369083213556893
0.8368973852374387
0.8368993570989113
0.8369013289088513
0.8368903933106688
0.8368923651862054
0.8368814299909252
0.8368834019320488
0.8368853738216412
0.8368873456597046
0.836889317446241
0.8368912891812522
0.8368932608647404
0.8368952324967076
0.8368972040771558
0.8368991756060871
0.8368882417504835
0.8368902133449893
0.8368921848879797
0.8368941563794567
0.8368935764124255
0.8368955478342133
0.836897519204493
0.8368994905232665
0.836901461790536
0.8368905291905465
0.8368925005233767
0.8368944718047044
0.8368964430345317
0.8368984142128606
0.8369003853396931
0.8369017464120269
0.8369037174438405
0.8369056884241637
0.8368947570541476
0.8368967281000189
0.8368986990944013
0.8369006674250689
0.8369026383165137
0.8369046091564756
0.8369065799449568
0.8369085506819591
0.8369105213674847
0.8369124920015354
0.8369144625841135
0.8369164331152208
0.8369168155470089
0.8369187859959198
0.8369207563933655
0.8369227267393481
0.8369246970338693
0.8369266672769314
0.8369286374685364
0.8369306076086863
0.8369325776973829
0.8369345477346286
0.8369365177204251
0.8369384876547745
0.8369404575376789
0.8369424273691402
0.8369443971491605
0.8369463668777417
0.8369354389730194
0.8369374087671285
0.8369264812647292
0.8369284511243568
0.8369304209325467
0.8369323906893008
0.8369343603946212
0.83693633004851
0.8369382996509691
0.8369402692020005
0.8369422387016062
0.8369442081497883
0.8369461775465488
0.8369481468918897
0.8369500300261826
0.8369519992698151
0.836953968462034
0.8369559376028411
0.8369579066922389
0.836959875730229
0.8369618447168136
0.8369638136519947
0.8369657825357742
0.8369677513681543
0.8369697201491367
0.8369716888787239
0.8369736575569174
0.8369756261837196
0.8369647018908019
0.8369666705831039
0.8369686392240163
0.8369706078135408
0.8369725763516795
0.8369745448384345
0.8369765132738076
0.8369655899673165
0.8369546669459398
0.8369566355636632
0.8369586041300041
0.8369605726449646
0.8369625411085465
0.836964509520752
0.836966477881583
0.8369684461910416
0.8369704144491298
0.8369723826558495
0.8369740950500524
0.8369760631573787
0.8369780312133426
0.836979999217946
0.8369819671711909
0.8369839324634419
0.8369859003140101
0.8369878681132257
0.836989835861091
0.8369918035576078
0.8369937712027783
0.8369957387966044
0.8369977063390881
0.8369996738302314
0.8370016412700364
0.8370036086585051
0.8370055759956394
0.8370075432814413
0.8370076397232395
0.837009606930789
0.8370115740870113
0.8370135411919087
0.8370137301720122
0.837015697197461
0.8370176654760856
0.8370067467624906
0.8370087138020581
0.8369977954900898
0.8369997625951028
0.8370017296487977
0.8370036966511762
0.8370056636022407
0.8370076305019929
0.8370095973504348
0.8370096937453148
0.8370113670462089
0.8370133337689551
0.8370153004403985
0.837017267060541
0.8370192336293846
0.8370212001469313
0.837023166613183
0.837025133028142
0.83702709939181
0.8370290657041891
0.8370310306611434
0.8370329968709679
0.8370349630295095
0.8370369291367703
0.8370388951927523
0.8370408611974575
0.8370428271508877
0.8370429035295338
0.8370319884734809
0.8370339544657031
0.8370359204066533
0.8370373425487787
0.8370387463987409
0.8370407122003056
0.8370426779506063
0.8370446436496446
0.8370466092974229
0.837035695473895
0.8370376611870849
0.8370396268490163
0.8370415924596912
0.8370435580191116
0.8370455235272795
0.8370474889841968
0.8370494543898657
0.837051419744288
0.837052844013635
0.8370548092726238
0.8370567744803717
0.8370587396368812
0.8370607047421539
0.8370626697961919
0.8370646347989974
0.8370665997505722
0.8370685646509183
0.8370576531019878
0.8370467418375271
0.837048706919885
0.8370506719510135
0.8370397612042272
0.8370417263007326
0.8370436913460102
0.8370456563400621
0.8370476212828903
0.8370495861744968
0.8370515510148834
0.8370535158040524
0.8370530263543768
0.8370549910731023
0.8370569557406152
0.8370589203569175
0.8370608849220114
0.837049975890656
0.8370519405211115
0.8370410318906589
0.8370429965864666
0.8370449612310671
0.8370469258244623
0.8370488903666542
0.8370508548576447
0.837052819297436
0.8370547836860301
0.8370567480234288
0.8370587123096342
0.8370478050123914
0.8370497693639367
0.8370388624674696
0.8370279558552361
0.837029920388627
0.8370318848708235
0.8370335496236558
0.837022643649068
0.8370246081492875
0.8370137025753852
0.8370156671409061
0.8370176316552358
0.8370195961183763
0.8370215605303296
0.8370235248910977
0.8370254892006824
0.837027453459086
0.8370165489847053
0.8370056447944397
0.837007609234595
0.8370095736235685
0.837011537961362
0.8370135022479775
0.8370154664834171
0.8370174306676827
0.8370176557949406
0.8370196198995168
0.8370215839529244
0.8370235479551654
0.837025511906242
0.837027475806156
0.8370294396549094
0.8370185372851321
0.8370205011991511
0.837022130326348
0.8370240941424109
0.8370260579073187
0.8370151562915605
0.8370171201217231
0.8370190839007323
0.83702104762859
0.8370230113052983
0.8370249749308594
0.8370262326474361
0.8370281961799007
0.8370301596612235
0.8370192592697656
0.8370212228163307
0.8370231863117558
0.8370251497560428
0.8370271131491939
0.8370290764912108
0.8370310397820958
0.8370330030218508
0.8370349662104777
0.8370369293479786
0.8370388924343554
0.8370408554696102
0.837042818453745
0.8370447813867616
0.8370467442686623
0.8370487070994489
0.8370506698791235
0.8370397716332848
0.8370417344781866
0.8370436972719779
0.8370438828791689
0.8370458455938822
0.8370349481202704
0.837036910900199
0.8370388736290223
0.8370391035496927
0.8370282067313167
0.8370301694967989
0.8370321322111786
0.8370340948744579
0.8370360535813549
0.8370380161424903
0.8370399786525313
0.8370290828156792
0.8370309698926899
0.8370200744567597
0.8370220370981597
0.8370239996884664
0.837025962227682
0.8370279247158083
0.8370298871528475
0.8370318495388016
0.8370338118736725
0.8370357741574622
0.8370377363901726
0.837026842284225
0.8370288045821064
0.8370307668289102
0.8370198732390143
0.8370218355509793
0.8370237978118683
0.8370257600216834
0.8370277221804265
0.8370294357261153
0.8370313977859551
0.837033359794729
0.8370353217524388
0.8370372836590865
0.8370392455146741
0.8370412073192037
0.8370431690726772
0.8370451307750966
0.8370470924264639
0.8370490540267811
0.8370510155760501
0.8370401241323312
0.8370420857467462
0.8370311947026411
0.8370331563821927
0.8370351180106975
0.8370370795881574
0.8370375995324771
0.837039561026609
0.8370415224697015
0.8370434838617566
0.8370454452027764
0.8370474064927627
0.8370493677317177
0.8370513289196432
0.8370532900565413
0.8370552511424139
0.8370572121772631
0.8370591731610909
0.8370611340938993
0.8370630949756901
0.8370522062084219
0.8370541671553331
0.8370561280512283
0.8370580888961098
0.8370600496899794
0.8370620104328391
0.8370511225294776
0.8370530833374467
0.8370550440944076
0.8370570048003622
0.8370589654553126
0.8370609260592606
0.8370628866122084
0.8370519996887154
0.8370539603067613
0.8370559208738084
0.837057881389859
0.8370469950978172
0.8370489556789558
0.8370509162090992
0.8370528766882497
0.837054837116409
0.8370567974935793
0.8370459120650516
0.837047872507299
0.8370498328985588
0.8370517932388333
0.8370537535281243
0.8370557137664337
0.8370576739537637
0.8370596340901162
0.8370615941754931
0.8370635542098964
0.8370526701089146
0.8370546302083828
0.8370437465064726
0.837045706670996
0.8370476667845471
0.837049626847128
0.8370387437762967
0.8370407039039227
0.83704266398058
0.8370445394984959
0.8370464994743205
0.8370356171515941
0.8370375771924533
0.8370266952686729
0.8370286553745573
0.8370306154294782
0.8370325754334377
0.8370345353864377
0.837036482288805
0.837038442140061
0.8370404019403633
0.8370423616897142
0.8370314809768271
0.8370334407911912
0.8370225604771332
0.8370116804459307
0.8370008006975724
0.8369899212320474
0.8369790420493447
0.8369681631494533
0.8369701236084893
0.8369720840165632
0.8369740443736772
0.836976004679833
0.8369651265263819
0.8369542486556932
0.8369562091426946
0.8369581695787371
0.836960129963823
0.8369620902979539
0.836964050581132
0.8369660108133592
0.8369679709946376
0.8369699311249691
0.8369590544640924
0.8369610146593509
0.8369611918972147
0.8369631520137533
0.8369645909955996
0.8369665510170275
0.8369685109875173
0.8369704709070711
0.8369724307756907
0.8369743905933782
0.8369763503601355
0.8369783100759646
0.8369802697408676
0.8369822293548463
0.8369841889179029
0.8369861484300393
0.8369881078912573
0.8369900673015591
0.8369920266609467
0.836993985969422
0.836995945226987
0.8369979044336436
0.8369998635893939
0.8369889897896227
0.8369906112382776
0.8369925704124197
0.8369945295356589
0.8369836563702151
0.8369856155583526
0.8369875746955888
0.8369895337819258
0.8369786612463489
0.8369806203975738
0.8369825794979012
0.8369839332346097
0.8369858922410105
0.8369878511965194
0.8369769795301403
0.836978938550526
0.8369808975200214
0.8369828564386285
0.8369848153063494
0.8369867741231859
0.8369759033180046
0.8369778621997072
0.836979821030527
0.8369817798104661
0.8369709096348796
0.8369728697783927
0.8369748285722917
0.8369767873153137
0.8369787460074604
0.8369678765771005
0.8369698353340926
0.8369717940402113
0.8369737526954585
0.8369757112998361
0.8369776698533461
0.8369796283559906
0.8369815868077716
0.8369835452086908
0.8369855035587505
0.8369874618579525
0.8369894201062988
0.8369913783037914
0.8369933364504324
0.8369824688064519
0.8369844296147199
0.8369863877753086
0.8369883458850493
0.8369903039439439
0.8369922619519944
0.8369942199092026
0.8369961778155707
0.8369981356711005
0.8370000934757942
0.8369892271549784
0.8369911850244913
0.8369931428431697
0.8369951006110156
0.8369970583280306
0.8369990159942171
0.8370009736095768
0.8369901082647472
0.836979243202006
0.8369794174160982
0.8369813751842172
0.8369833329015102
0.8369852905679791
0.836987248183626
0.8369892057484528
0.8369911632624615
0.8369931207256539
0.8369950781380323
0.836984214421008
0.8369733509859897
0.8369624878329663
0.8369644455413062
0.8369664031988289
0.8369683608055363
0.8369703183614303
0.8369715490845996
0.8369735065483054
0.8369754639612035
0.836977421323296
0.8369793786345849
0.8369813358950722
0.8369832931047598
0.8369724315143797
0.8369743887888215
0.8369763460124653
0.836978303185313
0.8369802603073666
0.8369693994610531
0.8369585388966014
0.8369604961989281
0.8369624534504599
0.836964410651199
0.8369663678011471
0.8369683249003063
0.8369702819486786
0.8369594223591785
0.8369485630514786
0.8369505202800764
0.8369396613696609
0.836941618662964
0.8369417128334862
0.8369436700493865
0.8369456272145023
0.8369475843288353
0.8369495413923875
0.8369514984051611
0.8369534553671578
0.8369554122783799
0.836957369138829
0.8369465116891087
0.8369356545210819
0.836937611561678
0.8369395685515008
0.8369287118960519
0.8369178555222613
0.8369069994301178
0.8369089567154818
0.8368981010203991
0.8369000583704085
0.8368892030723597
0.8368911604870053
0.8368931178508736
0.8368950751639666
0.8368970324262861
0.8368989896378343
0.836900946798613
0.8369029039086243
0.8369048609678702
0.8369068179763526
0.8369087749340735
0.8369107318410348
0.8369126886972387
0.8369146455026868
0.8369166022573814
0.8369185589613244
0.8369205156145176
0.8369224722169633
0.8369244287686631
0.8369263852696194
0.8369283417198338
0.8369302981193083
0.8369194455259045
0.8369214019899986
0.8369233584033546
0.8369253147659743
0.8369272710778599
0.8369164192272955
0.8369183756037901
0.8369203319295523
0.8369222882045837
0.8369242444288864
0.8369262006024625
0.8369281567253137
0.8369301127974423
0.8369320688188502
0.8369212181723115
0.8369231742583166
0.8369251302936025
0.8369244506393562
0.8369264066073784
0.8369155567375804
0.8369175127701878
0.8369194687520806
0.8369214246832609
0.8369233805637307
0.8369125314363998
0.836901682590342
0.8369036386506631
0.8369036463810585
0.8369056023652135
0.8369075582986605
0.8369095141814015
0.8369114700134385
0.8369134257947735
0.8369153815254082
0.836917337205345
0.8369064897031454
0.8369084454476343
0.8369104011414267
0.8369123567845246
0.8369143123769299
0.8369162679186447
0.8369182234096708
0.8369201788500102
0.836922134239665
0.8369240895786371
0.8369260448669285
0.836928000104541
0.8369171541510634
0.8369191094532152
0.8369192374987598
0.8369211927232377
0.8369231478970417
0.8369251030201738
0.836927058092636
0.8369162131351632
0.8369181682721524
0.8369073237109236
0.8369092789124305
0.8369112340632686
0.8369131891634403
0.8369151442129471
0.8369170992117911
0.8369062555074739
0.8369082105708249
0.8369101655835147
0.8369121205455455
0.8369140754569191
0.8369160303176374
0.8369179851277025
0.8369199398871163
0.8369191856255745
0.8369211403187871
0.8369230949613532
0.8369250495532751
0.8369270040945547
0.8369289585851938
0.8369309130251945
0.8369328674145589
0.836922025753496
0.8369239802073509
0.8369259346105712
0.8369278889631585
0.836929843265115
0.8369317975164425
0.8369337517171431
0.8369357058672188
0.8369376599666712
0.8369396140155028
0.8369415680137152
0.8369435219613105
0.8369454758582906
0.8369346358593804
0.8369348646557039
0.8369368185888915
0.836938772471467
0.8369407263034322
0.8369426800847891
0.8369446338155399
0.8369465874956863
0.8369357486054485
0.8369377023500598
0.8369396560440684
0.8369416096874763
0.8369435632802855
0.8369455168224978
0.8369474703141153
0.8369366323949411
0.8369361010044277
0.8369380545420834
0.8369400080291469
0.8369419614656205
0.8369439148515058
0.836933077820367
0.8369350312706937
0.8369369846704338
0.8369389380195894
0.8369281016141459
0.8369300550277329
0.8369320083907369
0.8369339617031598
0.8369231259233403
0.8369250793001846
0.8369270326264495
0.8369289859021369
0.8369309391272489
0.8369328923017875
0.8369348454257544
0.8369350236269917
0.8369369766727983
0.8369389296680386
0.8369408826127146
0.8369428355068284
0.8369447883503817
0.8369467411433766
0.8369486938858152
0.8369378600192483
0.8369398128260931
0.836941765582383
0.83694371828812
0.8369456709433061
0.8369348378170157
0.8369367905365978
0.8369387432056304
0.8369406958241158
0.8369426483920558
0.8369446009094523
0.8369337686382664
0.8369330809560216
0.8369350335214326
0.836936986036303
0.8369389385006344
0.8369281070036757
0.8369284547698592
0.8369304072687945
0.8369195763027619
0.8369087456170593
0.8369106982952483
0.8369126509228991
0.8369018207472828
0.8369037734392772
0.8369057260807349
0.8369076786716577
0.8368968491209502
0.836886019850507
0.8368879726206236
0.8368899253402047
0.8368918780092521
0.8368938306277679
0.8368957831957541
0.8368977357132125
0.836899688180145
0.8369016405965539
0.8369035929624409
0.8368927650058487
0.8368947174360485
0.836896669815728
0.8368986221448892
0.836900574423534
0.8369025266516646
0.8369044788292828
0.8369064309563905
0.8369083830329898
0.8369103350590825
0.8369122870346708
0.8369142389597564
0.836903412546306
0.8369053645356914
0.836907316474576
0.8368964905708107
0.8368984425739855
0.8369003945266609
0.8368895691325343
0.8368914396593856
0.8368933916268979
0.8368953435439144
0.8368954729484964
0.8368846483181196
0.8368738239677566
0.836875776036876
0.8368777280555002
0.8368796800236311
0.8368816319412707
0.836883583808421
0.8368855356250839
0.8368874873912615
0.8368894391069556
0.8368913907721681
0.836893342386901
0.8368952939511565
0.8368972454649364
0.8368991969282424
0.8368883743494308
0.8368775520505255
0.83687950369279
0.83688145528458
0.8368834068258977
0.8368853583167448
0.8368873097571236
0.8368892611470357
0.8368912124864832
0.8368931637754682
0.8368951150139924
0.836897066202058
0.8368990173396668
0.8369007137139868
0.8369026647539811
0.8369046157435246
0.836906566682619
0.8369085175712664
0.8369104684094687
0.8369124191972278
0.8369143699345457
0.8369163206214245
0.8369182712578659
0.836920221843872
0.8369221723794448
0.8369241228645861
0.836913303601153
0.8369132594765395
0.8369152100012565
0.8369171604755449
0.8369191108994066
0.8369210612728439
0.8369230115958585
0.8369247149772137
0.8369138968249319
0.8369158471649243
0.8369177974544977
0.8369197476936537
0.8369089301648922
0.8369108804682455
0.8369000633337281
0.8369020137012695
0.8369039640183947
0.836905914285106
0.8369078645014052
0.8369098146672943
0.8369111702755053
0.8369131203482634
0.8369150703706171
0.8369146062196908
0.83691655617244
0.8369185060747898
0.8369204559267422
0.8369224057282991
0.8369243554794625
0.8369263051802343
0.8369282548306164
0.8369302044306108
0.8369321539802196
0.8369341034794446
0.8369360529282878
0.8369380023267511
0.8369399516748365
0.8369413634492876
0.8369433127035684
0.8369324986441748
0.8369344479626238
0.8369346490783409
0.8369365983186334
0.8369385488005798
0.836940497940119
0.836942447029293
0.8369316339590869
0.8369208211682809
0.8369227704361237
0.8369247196536004
0.836926668820713
0.8369286179374633
0.8369305670038536
0.8369325160198855
0.8369344649855611
0.8369363583525036
0.83693830721819
0.8369402560335258
0.8369422047985132
0.8369441535131541
0.8369461021774502
0.8369480507914038
0.8369372398835826
0.8369391833949122
0.8369411320227246
0.8369430806001978
0.8369450291273339
0.8369469776041348
0.8369489260306023
0.8369508744067385
0.8369400645794941
0.8369420130197521
0.8369312035861822
0.836933152090553
0.8369351005445936
0.8369370489483061
0.8369389973016924
0.8369281886050643
0.8369301370225529
0.836932085389717
0.8369340337065584
0.836923225632359
0.8369124178373045
0.8369143598758665
0.8369163083209669
0.8369182567157458
0.8369202050602053
0.8369221533543473
0.8369241015981737
0.8369260497916865
0.8369279979348876
0.836917191334186
0.8369191395414589
0.8369210876984219
0.8369227375442856
0.8369246856044852
0.8369266336143804
0.8369285815739733
0.8369304688013037
0.8369324166610811
0.836934364470562
0.8369363122297483
0.8369363905143161
0.8369383381970538
0.836940285829502
0.8369422334116627
0.836944180943538
0.8369461284251297
0.8369480758564398
0.8369500232374704
0.8369519705682231
0.8369411664480857
0.8369406986209277
0.8369426459966361
0.8369417638031653
0.8369437111148498
0.8369451239827472
0.8369470712007876
0.8369490183685596
0.8369509654860653
0.836950390449402
0.8369516779398448
0.8369536249476286
0.8369555719051528
0.8369575188124192
0.8369594656694299
0.8369614124761868
0.8369633592326919
0.8369653059389471
0.8369672525949543
0.8369691992007156
0.8369583976468967
0.8369603443166911
0.8369622909362411
0.8369642375055485
0.8369661840246154
0.8369661431658831
0.8369680896101205
0.8369700360041225
0.8369719823478909
0.836973928641428
0.8369758748847356
0.8369778210778155
0.8369733657651484
0.8369753119403794
0.8369772580653867
0.8369792015595602
0.8369811424230016
0.8369830883974488
0.8369850343216799
0.8369869801956968
0.8369889260195015
0.836990871793096
0.836992817516482
0.8369947631896617
0.836996708812637
0.8369986543854098
0.8370005999079819
0.8370025453803556
0.8370044908025325
0.8370064361745146
0.8370078745041992
0.8370098197823381
0.8370117650102881
0.8370009675056116
0.8369901702795086
0.8369921156856531
0.8369940610416078
0.8369960063473746
0.8369979516029554
0.8369998968083524
0.8370018419635674
0.8370037870686022
0.837005732123459
0.8370076771281396
0.8370096220826458
0.8370115669869799
0.8370135118411436
0.8370154566451388
0.8370159078606488
0.8370178525835757
0.8370197985460631
0.8370217431686492
0.837023687741076
0.8370256322633456
0.8370275767354599
0.8370287899313597
0.8370307343125991
0.8370326786436889
0.8370331553707259
0.8370223612104916
0.837011567328651
0.8370007737251933
0.836989980400108
0.8369919251062886
0.8369938697623156
0.8369958143681909
0.8369850216637557
0.836986966333573
0.8369889109532401
0.8369908555227591
0.836992800042132
0.8369947445113606
0.8369966889304468
0.8369986332993926
0.8369878416718359
0.8369897861047124
0.8369910458738505
0.8369929902152778
0.83699493450657
0.8369968787477291
0.8369988229387567
0.8369880322826408
0.8369899765375878
0.836991920742405
0.8369938648970944
0.8369830748613221
0.8369850190799208
0.8369869632483934
0.8369889073667417
0.8369908514349678
0.8369927954530735
0.8369947394210607
0.8369949186633792
0.8369968625538823
0.8369988063942722
0.8370007501845508
0.8370026939247202
0.8370046376147822
0.8370065812547387
0.8370085248445917
0.8369977367059476
0.8369996803596949
0.8370016239633403
0.8370035675168859
0.8370055110203333
0.8369947236157242
0.8369966671830558
0.8369858801704749
0.8369878238016814
0.836989767382791
0.8369789808761748
0.8369809245211499
0.836970138406501
0.8369593525698484
0.8369612963926246
0.8369632401653029
0.8369651838878853
0.8369671275603736
0.8369689680953002
0.8369709116689348
0.836972855192481
0.836974798665941
0.8369767420893167
0.8369786854626099
0.8369806287858226
0.8369698444816803
0.8369717878687277
0.8369737312056962
0.8369756744925877
0.8369776177294042
0.8369795609161476
0.8369815053411972
0.8369707219983471
0.8369726651988264
0.836961882247716
0.8369638255120098
0.8369657687262337
0.8369677118903897
0.8369696550044795
0.8369715980685053
0.8369735410824688
0.8369754840463721
0.836977426960217
0.8369793698240057
0.8369813126377398
0.8369832554014213
0.8369851981150523
0.8369871407786347
0.8369890833921703
0.8369910259556611
0.8369802449903105
0.8369694643026875
0.8369714070438156
0.8369733497348981
0.8369625695526501
0.8369517896480951
0.8369537325167791
0.8369556753354167
0.8369576181040101
0.8369468388185687
0.8369487816509256
0.8369507244332397
0.8369526671655132
0.8369546098477478
0.8369565524799456
0.8369584950621084
0.836960438882035
0.836962381364117
0.8369643237961699
0.8369662661781957
0.836968208510196
0.8369701507921732
0.8369720930241288
0.836974035206065
0.8369759773379835
0.8369779194198864
0.8369798614517757
0.8369818034336531
0.836971026473885
0.8369729685195109
0.8369731182250638
0.8369750601937478
0.836964283875828
0.8369662259082492
0.8369567297549608
0.8369586718346335
0.8369478962826734
0.8369498384260659
0.8369517805194507
0.836953719987999
0.8369556619814077
0.8369576039248146
0.8369468292189272
0.8369360547904559
0.8369252806393901
0.8369272228739052
0.8369291650584154
0.8369183914121214
0.836920333660314
0.8369222758585033
0.8369242180066915
0.8369261601048803
0.8369281021530718
0.8369300441512678
0.836919271464382
0.8369212135262495
0.8369104412303435
0.8369123833558731
0.8369143254314085
0.8369162674569516
0.8369054957792917
0.8369074378684873
0.8368966665817378
0.8368986087345766
0.8369005508374242
0.8369024928902828
0.8369044348931542
0.8369063768460403
0.8368956064046622
0.836897548421181
0.8368994903877162
0.8369014323042696
0.8369033741708432
0.8369053159874388
0.8369072577540585
0.8369091994707042
0.8369111411373776
0.8369130827540809
0.836915024320816
0.8369169658375848
0.8369061969230004
0.8369053115800649
0.8369072531468631
0.8369091946636975
0.8369111361305701
0.8369130775474828
0.8369150189144375
0.836904250994788
0.8369061924253501
0.8368954248963386
0.8368846576443908
0.8368865992520993
0.8368758323907461
0.836877774062035
0.8368797156833645
0.8368816572547365
0.836883598776153
0.836885540247616
0.8368747742309406
0.8368767157659733
0.8368659501398057
0.8368678917383992
0.8368698332870403
0.836871774785731
0.8368718767695902
0.836861111898071
0.8368630534340247
0.836852288952934
0.8368542305524278
0.8368434664617396
0.8368454081247646
0.8368473497378414
0.8368478957666815
0.8368498372978167
0.8368517787790091
0.8368537202102605
0.8368556615915728
0.836844898589996
0.8368468400348273
0.8368360774235479
0.8368380189318891
0.8368389173973786
0.8368281553032224
0.8368300968385393
0.8368320383239194
0.8368339797593649
0.8368359211448777
0.8368378624804597
0.8368398037661127
0.8368417450018387
0.8368436861876397
0.8368456273235175
0.8368475684094743
0.8368495094455116
0.8368514504316317
0.8368533913678363
0.8368553322541274
0.8368572730905071
0.8368592113054235
0.8368484513027066
0.8368503921526951
0.8368523303813211
0.8368542711315283
0.8368562118318315
0.8368581524822322
0.8368600930827326
0.8368620336333344
0.8368512747010018
0.8368405160453053
0.8368424567727457
0.836844397450287
0.8368445652881333
0.8368465058886722
0.8368484464393171
0.8368503869400699
0.8368523273909326
0.8368542677919072
0.8368562081429954
0.8368581484441994
0.8368473912213902
0.8368493315860462
0.8368512719008194
0.8368518933657427
0.8368538335977076
0.8368430771216974
0.8368450174171033
0.8368469576626315
0.8368488978582839
0.8368381419987155
0.8368400822577992
0.8368420224670086
0.8368439626263455
0.8368459027358122
0.8368478427954102
0.8368497828051417
0.8368517227650085
0.8368518480448783
0.836853787928342
0.8368557277619462
0.836857668830792
0.836859028992342
0.8368569579920593
0.8368588976852153
0.8368608373285198
0.836862776921975
0.8368647164655825
0.8368666559593443
0.8368679066608599
0.8368571533211875
0.8368590928373671
0.8368483398872884
0.8368502794668702
0.8368522189966092
0.8368541584765076
0.836856097906567
0.8368580372867895
0.8368581547444253
0.8368600940483871
0.8368620333025171
0.8368639725068172
0.8368659116612894
0.8368678507659355
0.8368697898207575
0.8368717288257573
0.836873667780937
0.8368756066862981
0.8368775455418429
0.8368794843475732
0.8368790439862821
0.8368809827229513
0.836882921409811
0.836884860046863
0.8368867986341094
0.836888737171552
0.8368906756591927
0.8368926140970335
0.8368818643075085
0.8368838028087313
0.836873053408536
0.8368749919731316
0.8368769304879285
0.8368788689529287
0.836878840967764
0.8368805314744368
0.836882469818497
0.8368844081127673
0.8368863463572498
0.8368882845519462
0.8368896216488773
0.8368915597517265
0.8368934978047953
0.8368827500747196
0.8368846881911465
0.8368843313779321
0.8368862694242737
0.8368882074208395
0.8368901453676314
0.8368920832646514
0.8368813365188407
0.8368832744792064
0.8368852123898017
0.8368871502506287
0.8368890880616889
0.8368910258229845
0.8368874242433001
0.8368893645442176
0.836891302227321
0.8368805567334106
0.8368824944798445
0.8368844321765194
0.8368863698234371
0.8368756249447048
0.8368775626549433
0.8368795003154261
0.8368814379261552
0.8368706936625313
0.8368726313365715
0.8368745689608595
0.8368765065353972
0.8368784440601866
0.8368803815352296
0.8368696381127417
0.8368715756510853
0.836873513139684
0.8368754505785397
0.8368773879676545
0.83687932530703
0.8368812625966684
0.8368831998365714
0.836885137026741
0.8368743947843332
0.8368636528176963
0.8368655901841694
0.8368675275009083
0.8368694647679151
0.8368714019851917
0.83687333915274
0.8368752762705618
0.836877213338659
0.8368791503570338
0.8368810873256878
0.836883024244623
0.8368722836837225
0.8368742206659261
0.8368761575984124
0.8368780944811834
0.8368800313142412
0.8368819680975874
0.8368839048312241
0.8368731652238474
0.8368751020207416
0.8368770387679278
0.8368662996621024
0.8368679297831143
0.8368698665477777
0.8368718032627365
0.8368737399279926
0.836875676543548
0.8368649382819864
0.8368668749607792
0.8368688115898728
0.8368704812870437
0.836872417820169
0.8368743543036007
0.8368762907373407
0.8368655534323185
0.8368674899292851
0.8368694263765616
0.8368713627741499
0.836873299122052
0.8368752354202698
0.836877171668805
0.8368791078676598
0.836881044016836
0.8368829801163356
0.8368822452575125
0.8368841812919279
0.8368861172766714
0.836888053211745
0.8368899890971505
0.83689192493289
0.8368811896310577
0.836870454604638
0.836872390616457
0.8368743265786093
0.8368762624910966
0.8368781983539209
0.8368801341670842
0.8368820699305883
0.8368713358567099
0.8368732716834054
0.8368752074604434
0.8368771431878257
0.8368790788655542
0.8368810144936308
0.8368829500720576
0.8368848856008363
0.8368741525921589
0.8368760881841179
0.8368653555635577
0.836867291218688
0.8368692268241714
0.8368711623800099
0.8368730978862055
0.8368750333427599
0.8368763544974855
0.8368782898626403
0.8368675583148689
0.8368694937431835
0.8368714291218622
0.836873364450907
0.8368752997303196
0.836877234960102
0.8368791701402561
0.8368684395444087
0.8368703747877119
0.8368723099813884
0.8368615798862519
0.836863515143068
0.8368654503502589
0.8368673855078267
0.836869320615773
0.8368712556741
0.836860526417883
0.8368624615393392
0.8368643966111775
0.8368663316334
0.8368681871218858
0.836870122045901
0.836872056920306
0.8368739917451026
0.8368759265202926
0.8368778612458783
0.8368671332803712
0.8368690680690741
0.8368710028081742
0.8368729374976732
0.8368748721375731
0.8368768067278756
0.8368787412685829
0.8368680142543644
0.8368699488581782
0.8368716155255004
0.8368718107136529
0.8368737451944179
0.8368756796255943
0.8368769347116005
0.8368788690523115
0.8368808033434392
0.8368827375849857
0.8368846717769527
0.8368866059193422
0.8368885400121561
0.8368904740553963
0.8368797488154366
0.8368816829217685
0.8368836169785283
0.8368855509857178
0.8368874849433391
0.836889418851394
0.8368913527098842
0.836893286518812
0.8368946961745373
0.8368966298910614
0.8368859059465471
0.8368878397261509
0.8368879526417639
0.8368898863455857
0.8368918199998532
0.8368937536045685
0.8368830305213406
0.8368849641891238
0.8368829117987463
0.8368847800749344
0.8368867136459777
0.8368759913398747
0.8368779262551703
0.8368798149983799
0.8368817485339451
0.8368836820199674
0.8368856154564487
0.8368875488433909
0.8368894821807958
0.8368914154686656
0.8368927876001611
0.8368820665898281
0.8368839998983958
0.8368732792753106
0.8368752126469124
0.8368644924110494
0.8368664258456765
0.8368683592307707
0.8368702925663343
0.8368722258523689
0.8368615063413423
0.8368507871049249
0.8368527205665103
0.8368546539785661
0.8368565873410942
0.8368585206540967
0.8368604539175751
0.8368497355183806
0.8368516688448552
0.8368536021218075
0.8368555353492393
0.8368574685271527
0.8368594016555495
0.8368613347344315
0.8368632677638007
0.8368634257548647
0.8368652908340626
0.8368672237385046
0.836869156593441
0.8368710893988733
0.8368730221548037
0.836874954861234
0.8368768875181661
0.8368788201256019
0.8368788805806929
0.8368808131131139
0.8368827455960438
0.8368846255306687
0.8368865579152941
0.8368884390333888
0.8368903713197009
0.8368923035565312
0.8368942357438817
0.8368961678817542
0.8368980999701507
0.8368873849314212
0.8368893170827933
0.8368912491846909
0.836893181237116
0.8368951132400704
0.836897045193556
0.8368989770975748
0.8369009089521287
0.8369028407572193
0.8369047725128489
0.8368940587604004
0.8368959905789938
0.8368979223481275
0.8368998540678037
0.8369017857380239
0.8369037173587902
0.8369056489301044
0.8369075804519687
0.8369095119243846
0.8369114433473541
0.8369133747208793
0.836915306044962
0.8369172373196041
0.8369065251903122
0.8369084565279052
0.8369103878160593
0.8369123190547761
0.8369142502440577
0.8369161813839059
0.8369181124743226
0.8369200435153097
0.8369093324468712
0.8369112635507983
0.8369131946052975
0.8369151256103704
0.8369170565660191
0.8369189874722455
0.8369209183290515
0.8369228491364389
0.8369247798944096
0.8369267106029656
0.8369160008198596
0.8369179315913439
0.8369072221946658
0.8369091530290695
0.836898444018794
0.836900374916108
0.836902305764008
0.8369042365624961
0.8369047124916033
0.8369064205753792
0.8369083512471053
0.8369102818694265
0.8369122124423446
0.8369141429658615
0.8369034352618829
0.8369050767015361
0.8369070072422503
0.8368963000405406
0.8368982306441427
0.83688752382868
0.8368894544951613
0.836891385112244
0.836893049586388
0.8368949801080835
0.8368842740190454
0.8368862046036097
0.8368881351387809
0.8368900656245607
0.8368919960609511
0.8368939264479538
0.8368929518019442
0.8368822466974787
0.8368715418668781
0.8368734724167461
0.8368754029172268
0.8368773333683223
0.8368792637700341
0.8368811941223643
0.8368831244253148
0.8368850546788874
0.8368869848830841
0.8368889150379067
0.8368908451433572
0.8368927751994375
0.8368947052061494
0.8368966351634949
0.8368985650714756
0.8368994539161924
0.836901383738763
0.8369033135119743
0.8369052432358284
0.836907172910327
0.836909102535472
0.8368984002361775
0.836900329924154
0.8369022595627785
0.836904189152053
0.8369061186919792
0.8368954171150945
0.8368973467178422
0.8368992762712433
0.8369012057752996
0.836903135230013
0.8369050646353855
0.8369069939914188
0.8368962933611496
0.8368982227799937
0.8368875225354976
0.8368894520171436
0.8368913814494519
0.8368930819789924
0.8368950113155563
0.8368969406027881
0.8368988698406893
0.8369007990292621
0.8369027281685082
0.8369046572584297
0.8369065006464708
0.8369083925658224
0.8369103215093499
0.8369122504035601
0.836901551894728
0.8369034808517269
0.8369054097594102
0.8369073386177797
0.8369092674268372
0.8369111961865848
0.836911304693274
0.8369132333776734
0.836915162012768
0.8369170905985597
0.8369190191350501
0.8369209476222413
0.8369228760601352
0.8369121791931099
0.8369141076937785
0.8369034112122508
0.836905339775685
0.8369072682898232
0.8369091967546671
0.8369111251702187
0.8369004294103152
0.8369023578886226
0.836904286317639
0.8369062146973666
0.8369081430278072
0.8369100713089627
0.8368993763826172
0.8369013047265181
0.8369032330211353
0.836905161266471
0.8368944669495246
0.8368963952575961
0.8368983235163874
0.8368876296967667
0.8368895580182845
0.8368890010486437
0.8368909293033613
0.836892857508803
0.8368947856649711
0.8368967137718674
0.836897649073926
0.836897812644618
0.836887120061186
0.836889048167484
0.8368909762245145
0.8368929042322795
0.8368948321907808
0.8368967601000202
0.8368986879599998
0.8369006157707214
0.8369025435321868
0.836904471244398
0.836906398907357
0.8369083265210654
0.8369102540855252
0.8369121816007384
0.8369141090667067
0.8369160364834322
0.8369179638509167
0.836919891169162
0.83692181843817
0.8369111281431256
0.8369130554748306
0.8369149802026954
0.8369169074359635
0.8369188346199998
0.836920761754806
0.836922688840384
0.8369246158767358
0.8369265428638633
0.836928469801768
0.8369303966904523
0.836919707787699
0.8369090191579699
0.8369109462212365
0.836912873235282
0.8369148002001079
0.8369167271157163
0.8369186539821091
0.8369205807992881
0.8369225075672553
0.8369244342860124
0.8369263609555615
0.8369282875759043
0.8369302141470428
0.8369321406689788
0.8369340671417143
0.8369359935652511
0.8369379199395911
0.8369398462647362
0.8369417725406882
0.8369436987674492
0.8369456249450209
0.8369475510734051
0.8369494771526039
0.8369387911451328
0.8369407172869923
0.8369426433796677
0.8369445694231612
0.8369464954174745
0.8369484213626094
0.836950085538621
0.8369520113887463
0.8369539371896989
0.8369558629414806
0.8369577886440933
0.836959714297539
0.8369490297963735
0.8369509555124673
0.8369528811793956
0.8369548067971601
0.8369567323657628
0.836946048584602
0.836947974215843
0.8369498997979237
0.8369518253308461
0.836953750814612
0.8369556762492233
0.8369567949463163
0.8369587202929205
0.8369606455903755
0.8369625708386832
0.8369644960378455
0.8369664211878641
0.8369683462887412
0.8369702713404784
0.8369721963430777
0.8369741212965409
0.8369760462008701
0.8369779710560669
0.8369792475473689
0.8369811723125805
0.8369830970286654
0.8369850216956252
0.8369869463134619
0.8369888708821774
0.8369907954017738
0.8369899430869939
0.8369918675437912
0.8369937919514738
0.836983111514658
0.8369850359849582
0.8369869604061454
0.8369888847782213
0.8369908091011881
0.8369927333750473
0.8369946575998012
0.8369965817754512
0.8369985059019996
0.8370004299794481
0.8370022583164605
0.8370041822969356
0.8370061062283166
0.8370080301106051
0.8370099539438031
0.8370118777279124
0.837013801462935
0.8370157251488727
0.8370176487857274
0.8370195723735009
0.8370214959121952
0.8370234194018121
0.8370253428423535
0.8370272662338213
0.8370165886398854
0.8370185120939542
0.8370204354989509
0.837009758400761
0.8370116818683495
0.8370136052868675
0.8370155286563168
0.8370174519766993
0.837006775597511
0.8369960994906794
0.836985423656194
0.836987347262433
0.8369892708196022
0.8369911943277036
0.8369931177867391
0.8369950411967104
0.8369843661926777
0.8369862896652036
0.8369882130886669
0.8369901364630696
0.8369794620661551
0.8369813855031027
0.8369833088909913
0.8369839199641557
0.8369858432706664
0.8369877665281231
0.8369896897365279
0.8369916128958824
0.8369935360061888
0.8369954590674485
0.8369955394609774
0.8369974624476462
0.8369974854324536
0.8369994083452682
0.8370013312090445
0.8370032540237844
0.8370051767894898
0.8370070995061626
0.8370090221738047
0.8370109447924178
0.8370128673620039
0.837014789882565
0.8370167123541027
0.837018634776619
0.8370205571501159
0.8370224794745951
0.8370244017500585
0.8370263239765081
0.8370263733610748
0.8370282955133777
0.8370302176166717
0.8370321396709588
0.8370340616762407
0.8370359836325194
0.837035149468664
0.8370370713620752
0.8370389932064879
0.8370283232213613
0.8370302451282917
0.8370321669862251
0.8370340900698443
0.837036011829773
0.8370379335407104
0.8370398552026583
0.8370417768156186
0.8370436983795932
0.8370456198945839
0.8370475413605926
0.837049462777621
0.8370387942909683
0.8370407157705022
0.8370300476672705
0.8370319692093009
0.8370338907023525
0.837035799401891
0.8370377207971527
0.837039642143441
0.8370289748696206
0.8370308962783951
0.8370328176381979
0.8370347389490308
0.8370366602108955
0.8370385814237942
0.8370405025877284
0.8370298362544683
0.8370317574808782
0.8370336786583255
0.8370355997868116
0.8370375208663389
0.8370394418969089
0.8370287763926226
0.8370306974856581
0.8370326185297379
0.837034539524864
0.8370364604710381
0.8370383813682621
0.8370403022165381
0.8370422230158678
0.837044143766253
0.8370460644676957
0.8370479851201977
0.8370499057237609
0.8370392417167065
0.8370411623827229
0.8370430829998019
0.8370434251435671
0.8370453456828852
0.8370472661732713
0.8370491866147269
0.8370511070072542
0.8370504350271901
0.8370523553548885
0.8370542756336632
0.837056195863516
0.8370581160444489
0.8370600361764637
0.8370619562595625
0.8370621732825886
0.8370640932895523
0.837066013247605
0.8370679331567484
0.8370698530169843
0.8370717728283148
0.8370736021610092
0.8370755218756859
0.8370774415414627
0.8370793611583414
0.8370687001715464
0.8370706198508576
0.8370725394812721
0.8370618789886717
0.8370637986815096
0.8370657183254524
0.837067637920502
0.8370695574666603
0.8370714769639293
0.8370733964123105
0.8370734464149031
0.837062786996772
0.8370647064824845
0.8370666259193122
0.8370559669952314
0.8370578864944611
0.8370598059448076
0.8370617253462727
0.8370636446988582
0.837065564002566
0.8370674832573981
0.8370568252724064
0.8370587445896299
0.8370606638579791
0.8370625830774558
0.8370519256976374
0.8370538449794961
0.8370431879822973
0.8370451073265289
0.8370470266218893
0.8370489458683804
0.837050865066004
0.8370527842147619
0.8370547033146561
0.8370566223656885
0.8370585413678607
0.8370604603211748
0.8370623792256325
0.837064298081236
0.8370536425788863
0.8370555614968503
0.837044906376985
0.8370468253573011
0.8370487442887639
0.8370380896625541
0.8370400086563596
0.8370419276013134
0.8370312734687149
0.8370331924760022
0.8370351114344392
0.8370244577954076
0.8370263768161691
0.8370282957880819
0.8370302147111478
0.8370195616768008
0.8370214806621816
0.8370233995987171
0.8370253184864092
0.837014666056679
0.8370165850066763
0.8370159624840237
0.8370178813686814
0.8370072295758413
0.8370091485227932
0.8370110674209058
0.8370129862701808
0.8370149050706203
0.837016823822226
0.8370187425249997
0.8370206611789435
0.837010010435049
0.8369993599622038
0.837001278789536
0.8370031975680375
0.8369925475884268
0.836981897879832
0.8369838168316874
0.836983000191738
0.8369723510111157
0.8369736631177991
0.8369630143269504
0.8369649333969854
0.836966852418189
0.8369687713905632
0.8369706903141099
0.8369726091888308
0.8369619612242337
0.8369638801611814
0.836965799049305
0.8369677178886062
0.8369570705280591
0.8369589894295777
0.8369609082822755
0.8369628270861543
0.8369647458412162
0.8369666645474627
0.836968583204896
0.8369579367813991
0.8369598555010391
0.8369611598009297
0.8369505138781155
0.8369524326189558
0.8369535614356359
0.8369429160156917
0.836944834779956
0.836946753495411
0.8369486721620587
0.8369505907799009
0.8369525106207831
0.8369544291410037
0.8369563476124243
0.836958266035047
0.8369601844088733
0.8369621027339054
0.8369640210101449
0.8369659392375938
0.8369552954201709
0.8369446518734623
0.836946570274044
0.8369484886258342
0.8369504069288349
0.8369523251830482
0.8369416823508358
0.8369436006672057
0.8369329582165984
0.8369348765951163
0.8369367949248478
0.8369387132057948
0.8369406314379592
0.8369425496213427
0.8369435154113231
0.8369454335092593
0.8369444424675111
0.8369463605048855
0.8369482784934872
0.8369501964333179
0.8369521143243797
0.8369540321666742
0.8369559499602034
0.8369578677049692
0.8369597854009734
0.8369617030482178
0.8369636206467045
0.836965538196435
0.8369548981728124
0.8369565030582329
0.8369584206253149
0.8369603381436442
0.8369622556132227
0.8369641730340521
0.8369660904061345
0.8369680077294714
0.836969925004065
0.8369718422299169
0.8369612034786175
0.8369631207665882
0.8369633068112692
0.836965224023766
0.836967141187526
0.8369690583025509
0.8369709753688426
0.836972892386403
0.8369748093552339
0.8369767262753373
0.8369660888140846
0.8369680057962942
0.8369699227297775
0.8369718396145367
0.8369737564505734
0.8369631197029982
0.8369650366011313
0.8369669534505436
0.8369688702512368
0.8369707870032129
0.8369727037064737
0.8369746203610211
0.8369765369668569
0.8369784535239829
0.8369803700324011
0.8369822864921134
0.8369842029031214
0.836973567644695
0.8369629326565419
0.8369648492404144
0.8369667657755819
0.8369686822620466
0.8369705986998102
0.8369725150888744
0.8369744314292412
0.8369763477209126
0.8369657137783943
0.8369673849251021
0.8369693012332597
0.836971217492725
0.8369731337034998
0.8369750498655861
0.8369769659789857
0.8369788820437005
0.8369807980597322
0.8369827140270829
0.8369846299457544
0.8369865458157484
0.8369884616370667
0.8369778292967556
0.8369797451801263
0.8369816610148229
0.8369835768008473
0.8369729450628124
0.8369623135948722
0.8369642295536462
0.8369661454637475
0.8369680613251776
0.8369574304594172
0.8369593463828723
0.8369612622576579
0.8369506318833262
0.8369525478201275
0.8369544637082609
0.8369563795477282
0.8369582953385312
0.8369602110806718
0.8369621267741517
0.836964042418973
0.8369659580151375
0.8369678735626469
0.8369572444543635
0.8369591600638772
0.8369610756247374
0.8369629911369459
0.8369523626305757
0.8369542782047792
0.8369561937303325
0.8369581092072376
0.8369600246354961
0.8369493968416035
0.8369513123318472
0.8369532277734459
0.8369551431664017
0.8369570585107162
0.8369589738063915
0.8369570405554988
0.836958955802765
0.8369608710013964
0.8369627861513944
0.8369647012527612
0.8369666163054985
0.8369685313096082
0.8369704462650922
0.8369598202278901
0.8369617352453438
0.8369636502141732
0.8369655651343803
0.8369549396987431
0.8369568546809105
0.8369568323778754
0.8369462074577584
0.8369481224778481
0.8369500374493177
0.8369519523721692
0.8369413280534929
0.8369307040045445
0.836920080225314
0.8369219954312009
0.8369221500116781
0.8369240651426725
0.8369259802250488
0.8369278952588092
0.8369172723243007
0.8369191874199734
0.8369085648656508
0.8368979425809772
0.8368998578490656
0.8369017730685371
0.8369036882393933
0.8369056033616362
0.8369075184352676
0.8368968969727396
0.8368988095700239
0.836888188487614
0.836877567674785
0.8368794829826904
0.8368813982419833
0.8368833134526655
0.8368852286147389
0.8368871437282055
0.8368890587930669
0.8368909738093251
0.8368928887769819
0.8368948036960391
0.8368967185664986
0.8368986333883623
0.8369000697898725
0.8369019819828709
0.8369038966650603
0.8369058112986609
0.8369077258836748
0.8369096404201039
0.8369115549079499
0.8369134693472147
0.8369153837379002
0.8369172980800081
0.8369192123735404
0.8369211266184989
0.8369230408148854
0.8369124229284982
0.8369143371867359
0.8369162513964032
0.836918165557502
0.836920079670034
0.836921993734001
0.8369239039436508
0.8369258179105419
0.8369277318288736
0.8369296456986479
0.8369315595198664
0.8369334732925312
0.836935387016644
0.8369373006922067
0.8369392143192212
0.8369411278976893
0.8369305119367579
0.8369324255770637
0.8369343391688246
0.8369237236979507
0.8369256373515402
0.8369275509565863
0.8369294645130909
0.8369313780210558
0.8369332914804828
0.8369352048913737
0.8369245903519449
0.8369265038246541
0.8369284172488288
0.8369178031993272
0.8369197166853112
0.8369216301227621
0.8369235435116819
0.8369254581202226
0.8369273714120695
0.8369234284853615
0.8369253417544213
0.8369272549749573
0.8369291681469714
0.8369310812704653
0.8369204686676747
0.8369098563340244
0.8369117696296177
0.8369136828766901
0.8369155960752437
0.8369175092252802
0.836919161130879
0.8369210741871987
0.8369229871950067
0.8369249001543049
0.8369268130650951
0.8369287259273793
0.8369306387411591
0.8369325515064366
0.8369344642232136
0.8369238535957274
0.8369132432372803
0.8369151510550361
0.8369170638954132
0.836918976687291
0.8369083669287062
0.8369102797823385
0.8369121925874727
0.8369138480074818
0.8369157607188881
0.8369176733818019
0.8369195859962252
0.8369089771713447
0.8369108898475118
0.83691280247519
0.8369147150543809
0.8369166275850863
0.8369060194700512
0.8369079320624909
0.8369098446064468
0.8369117571019206
0.8369136695489142
0.8369155819474294
0.8369174942974681
0.8369194065990322
0.8369213188521234
0.8369232310567436
0.8369251432128947
0.8369270553205785
0.8369289673797968
0.8369308793905516
0.8369327913528445
0.8369347032666775
0.8369366151320525
0.8369375093468624
0.8369269033869406
0.8369288152784746
0.8369307271215535
0.8369296787691853
0.8369315905528697
0.8369335022881036
0.8369354139748888
0.8369373256132272
0.8369392372031206
0.8369411487445709
0.8369430602375799
0.8369324556855452
0.83693436724026
0.8369362787465352
0.8369256746835047
0.8369259416938473
0.8369272704245677
0.8369166668787174
0.8369184885350346
0.8369078853691234
0.8369072366096169
0.8369091482658746
0.8369110598736955
0.8369129714330814
0.8369148829440342
0.8369167944065556
0.8369159644286691
0.8369178758290615
0.8369197871810272
0.8369216984845681
0.836923609739686
0.8369255209463828
0.8369149194374531
0.836904318197103
0.8369062295755364
0.8369081409055481
0.8369100521871397
0.8368994515455586
0.8368888511725181
0.8368907626258097
0.8368801626313496
0.8368695629054033
0.836858963447961
0.8368483642590122
0.8368377653385469
0.8368396772935941
0.8368415892002117
0.8368435010584014
0.8368454128681652
0.8368473246295047
0.8368492363424219
0.8368511480069187
0.8368530418933985
0.8368549534612844
0.8368568649807553
0.8368587764518132
0.8368606878744597
0.8368625992486968
0.8368645105745263
0.8368664218519499
0.8368683330809698
0.8368702442615874
0.8368721566600443
0.8368615599882284
0.8368605601710688
0.8368624713533096
0.8368643824871526
0.8368537864504532
0.836855697645864
0.8368576087928786
0.8368595198914986
0.836861430941726
0.8368633419435626
0.8368527467249522
0.8368519180623193
0.8368538291120102
0.8368432344162449
0.836845145527483
0.8368345512099045
0.8368364623826811
0.8368383735070686
0.8368277796775709
0.8368270083812739
0.8368289195527611
0.8368308306758615
0.8368327417505774
0.8368346527769104
0.8368365637548623
0.8368384746844351
0.836827881926436
0.8368297929175258
0.8368317038602379
0.8368336147545742
0.8368355256005364
0.8368374363981265
0.8368268444577112
0.8368287553168082
0.8368306661275347
0.8368325768898923
0.8368344876038829
0.8368363982695084
0.8368383088867705
0.8368402194556711
0.8368421299762121
0.8368440404483953
0.8368459508722226
0.8368353602985448
0.8368247699929182
0.8368266805880842
0.8368285911348934
0.8368305016333478
0.8368324120834494
0.836832631859567
0.8368345422343616
0.8368239528771597
0.8368258633134299
0.8368252505450021
0.8368146617073534
0.836816572188668
0.836818482621635
0.8368203930062562
0.8368223033425334
0.8368242136304684
0.8368136256097988
0.8368155359591888
0.8368174462602382
0.8368068587270737
0.8368087690895691
0.8368106794037253
0.8368125896695444
0.8368144998870279
0.8368164100561778
0.8368183201769959
0.836820230249484
0.836809643752631
0.836799057523631
0.8368009677673118
0.8368028779626621
0.8368047881096834
0.8368066982083778
0.8368086082587471
0.8368105182607932
0.8368124282145177
0.8368143381199227
0.8368162479770098
0.8368181577857811
0.8368176263005704
0.836819536043594
0.8368214457383064
0.8368233553847093
0.8368127709907478
0.8368021868645321
0.8367916030060522
0.8367935129332892
0.836795422812214
0.8367973326428284
0.8367992424251343
0.8368011521591334
0.836790569116865
0.83679247891225
0.8367927407940929
0.8367821582597159
0.8367840680890118
0.8367734859319699
0.8367753958226329
0.8367773056649914
0.8367792154590471
0.8367805055712709
0.8367824152765622
0.8367843249335559
0.8367862345422541
0.8367862726511455
0.8367881821869221
0.8367900916744079
0.8367920011136047
0.8367939105045147
0.8367958198471394
0.8367977291414805
0.8367996383875402
0.8368015475853202
0.8368034567348223
0.8368053671003826
0.8367947872161043
0.8367966976429679
0.8367986067572387
0.8367880273597046
0.8367899365353176
0.8367918456626576
0.8367937547417265
0.8367956637725258
0.8367975727550576
0.8367965981071586
0.8367985070296137
0.8368004159038059
0.8368023247297369
0.8368042335074086
0.8367936555098165
0.836783077779653
0.8367849867282338
0.8367868956285546
0.8367888044806171
0.8367907132844233
0.8367926220399751
0.8367820451250785
0.8367839539419408
0.8367858627105501
0.8367877714309082
0.8367896801030169
0.8367915887268781
0.8367934973024936
0.8367829213122848
0.8367723455894064
0.8367736211525023
0.8367755298587122
0.8367774385166772
0.8367793471263993
0.8367687721169573
0.8367706807879615
0.8367725894107242
0.8367744979852474
0.8367764065115328
0.8367783149895823
0.8367802234193977
0.8367821318009808
0.8367840401343336
0.8367859484194577
0.8367878566563551
0.8367897648450275
0.8367916729854769
0.8367810995573803
0.8367705263964852
0.836772434707689
0.8367743429706691
0.8367762511854273
0.8367781593519653
0.836780067470285
0.8367819755403882
0.8367714033035244
0.8367733114348788
0.836775220781426
0.8367771288163363
0.8367790368030352
0.8367809447415248
0.8367828526318066
0.8367847604738827
0.8367866682677547
0.8367885760134246
0.8367904837108942
0.8367799128356578
0.8367818205943668
0.836783728304877
0.8367856359671901
0.8367875435813081
0.8367894511472327
0.8367913586649658
0.8367807887133614
0.8367826962923237
0.8367721267171581
0.836774034357341
0.8367634651585895
0.8367653728599844
0.8367672805131887
0.8367664650020297
0.8367558964328474
0.8367578041334583
0.836759711785881
0.8367616193901173
0.836763526946169
0.8367654344540378
0.836754866698712
0.836756774267772
0.8367586817886505
0.8367605892613498
0.8367624966858713
0.8367519296349193
0.8367538371206223
0.8367557445581493
0.836757651947502
0.8367595592886821
0.8367614665816916
0.8367509003443623
0.8367528076985433
0.8367547150045551
0.83674414925274
0.8367460566199144
0.8367479639389213
0.8367498712097622
0.8367517784324392
0.836753685606954
0.8367555927333084
0.8367574998115043
0.8367594068415434
0.8367613138234277
0.8367591200059437
0.8367610269432968
0.8367629338324992
0.8367648406735528
0.8367667474664593
0.8367670357287056
0.836768942445756
0.8367708491146642
0.8367727557354321
0.8367746623080615
0.8367765688325542
0.8367660056058218
0.8367554426457804
0.8367547779553989
0.8367549678747622
0.8367568745275283
0.8367582686417843
0.8367601752047511
0.8367620817195864
0.836751519742386
0.8367534263183439
0.8367553328461718
0.8367572393258713
0.836758053971712
0.8367599603689407
0.8367618667180463
0.8367637730190305
0.8367656792718954
0.8367675854766425
0.8367694916332739
0.8367589310288486
0.8367608372465902
0.8367627434162175
0.8367521832967871
0.8367416234438954
0.8367435297838317
0.8367454360756531
0.8367473423193613
0.8367492485149582
0.8367511546624455
0.8367530607618252
0.8367549668130989
0.8367568728162686
0.8367587787713361
0.83674822016771
0.8367501261838592
0.8367520321519079
0.8367539380718575
0.83675584394371
0.8367577497674674
0.8367596555431311
0.8367615612707033
0.8367634669501857
0.83676537258158
0.8367669993322003
0.8367689048709421
0.8367708103616013
0.8367727158041796
0.8367746211986788
0.8367765265451009
0.8367784179659481
0.8367803232163964
0.836782228418773
0.8367841335730797
0.8367860348947368
0.8367879399529569
0.8367898449631125
0.8367917499252056
0.8367936548392378
0.836795559705211
0.8367974645231271
0.8367993692929878
0.8368012740147951
0.8367907187374922
0.8367926235203637
0.8367820686184525
0.8367839734623795
0.8367858782582542
0.8367877830060785
0.8367772286977312
0.8367791335066017
0.8367810382674233
0.8367829429801976
0.8367833102117714
0.8367727566253949
0.8367746613705503
0.8367765660676614
0.8367660129656326
0.8367679177237706
0.8367698224338657
0.8367717270959196
0.8367736317099342
0.8367754606110059
0.8367773651299016
0.8367792696007635
0.8367811740235933
0.8367830783983928
0.8367844543652235
0.8367863586506307
0.8367882628880128
0.8367901670773717
0.8367920712187094
0.8367939753120276
0.836783424119521
0.8367853282738525
0.8367872323801662
0.8367766816717854
0.8367785858391035
0.836780489958405
0.8367823940296919
0.8367842980529658
0.8367737480466865
0.8367631983064284
0.8367651024996973
0.8367670066449525
0.8367689107421961
0.8367708147914297
0.8367727187926552
0.8367738058327471
0.8367757097482602
0.8367776136157705
0.8367795174352798
0.8367689689521979
0.836770872832682
0.8367603247245144
0.8367497768822766
0.8367516809326871
0.8367411334653231
0.8367430375766832
0.8367324904841683
0.8367343946564696
0.836736298780768
0.8367381574810117
0.8367400615098821
0.8367419654907552
0.8367314192093651
0.8367333232511693
0.8367352272449778
0.8367371311907923
0.8367390350886146
0.8367409389384465
0.8367428427402899
0.8367322973782378
0.8367342012410022
0.8367361050557794
0.8367255601773289
0.8367274640530182
0.836729367880722
0.8367188234858298
0.8367178781166804
0.8367197819932085
0.8367216858217533
0.8367111420551566
0.8367130459445936
0.836714949786049
0.8367168535795245
0.836718757325022
0.8367206610225432
0.8367225646720899
0.8367244682736641
0.8367263718272675
0.8367282753329018
0.836730178790569
0.8367320822002707
0.836733985562009
0.8367358208400036
0.8367377241066773
0.836739627325393
0.8367415304961523
0.8367434336189571
0.8367424932292422
0.8367319517243387
0.836721410485041
0.8367233137654149
0.8367252169978345
0.8367268581515636
0.8367263438363224
0.8367276019761547
0.8367295050586537
0.8367314080932067
0.8367333110798151
0.8367352140184808
0.8367371169092058
0.8367390197519918
0.8367409225468406
0.836742825293754
0.8367322857763617
0.8367341885841285
0.8367360913439615
0.8367379940558624
0.836739896719833
0.8367293579030574
0.8367312606278718
0.8367331633047577
0.8367226249709838
0.8367245277087046
0.8367263762430089
0.8367158383928761
0.8367177411441779
0.8367072036682176
0.8367084176068402
0.8367100584347675
0.8367119611630103
0.8367138638433301
0.8367033270796906
0.8367052298208181
0.8366946934312773
0.8366965962332036
0.8366984989872083
0.836700401693293
0.8367023043514596
0.8367042069617101
0.8367061095240462
0.8367080120384696
0.8367099145049822
0.8367118169235858
0.8367137192942822
0.8367156216170732
0.8367175238919606
0.8367194261189463
0.836721328298032
0.8367232304292197
0.8367126959355282
0.8367021617070958
0.8366916277439121
0.8366935301532318
0.8366954325146505
0.8366973348281701
0.8366992370937923
0.8367011393115191
0.8367024837926759
0.8366919507537037
0.8366938529913165
0.8366957551810369
0.8366976573228668
0.8366995594168078
0.8366999131439837
0.8367018151616427
0.8367037171314178
0.8366931851375965
0.836695084650654
0.8366969866333259
0.8366988860507156
0.83670078793766
0.8367026897767273
0.8367045915679197
0.8367064933112386
0.8366959623429393
0.8366978641469953
0.8366997659031795
0.8366892354171698
0.8366911372340821
0.8366930390031241
0.8366949407242975
0.8366968423976042
0.836698744023046
0.8366882143450401
0.8366901160312004
0.836692017669497
0.8366939192599321
0.8366958208025074
0.8366977222972246
0.8366996237440856
0.8367015251430923
0.8367018963378331
0.8366913678126495
0.8366808395524312
0.8366827410920986
0.8366846425839123
0.8366865440278741
0.8366884454239858
0.8366903467722491
0.836692248072666
0.8366941493252381
0.8366836220897504
0.8366855234030106
0.8366874246684275
0.83667689791489
0.836666371426233
0.8366682728608434
0.8366676932763575
0.8366695946464947
0.8366714959687909
0.8366733972432479
0.8366752984698673
0.8366647729283091
0.8366542476515743
0.8366437226396529
0.8366456241439031
0.8366475256003132
0.8366494270088848
0.8366513283696199
0.8366532296825201
0.8366427054777642
0.8366446068512975
0.8366340830197648
0.8366359844539226
0.8366378858402469
0.8366397871787393
0.8366411199445475
0.8366430211945325
0.836644922396691
0.836645242558156
0.8366471436845514
0.8366490447631251
0.836650945793879
0.8366528467768147
0.8366547477119344
0.8366566485992394
0.8366585494387319
0.8366604502304135
0.8366623509742861
0.8366518291695025
0.8366537299739849
0.8366556307306598
0.8366575314395289
0.8366594321005941
0.8366594967439368
0.8366613973324867
0.8366632978732376
0.8366651983661911
0.8366670988113492
0.8366689992087134
0.8366708995582858
0.8366727998600682
0.8366747001140621
0.8366766003202696
0.8366785004786924
0.8366804005893324
0.8366823006521912
0.8366717809778257
0.8366736811012796
0.8366631617998086
0.8366526427628476
0.8366421239903867
0.8366440243911413
0.8366459247441116
0.8366478250492995
0.8366497253067069
0.8366392072321154
0.8366411075500834
0.8366305898482813
0.8366324902268016
0.8366343905575425
0.8366362908405057
0.8366257737281131
0.8366276740716194
0.8366295743673496
0.8366314746153055
0.8366333748154889
0.8366352749679016
0.8366247586614637
0.8366266588744097
0.8366285590395863
0.8366304591569956
0.8366323592266393
0.836634259248519
0.8366237437479126
0.8366256438303159
0.8366275438649569
0.836629432540331
0.8366313324795946
0.8366208176765673
0.8366227176763452
0.8366246176283658
0.8366265175326308
0.8366284173891423
0.8366303171979018
0.8366198032004756
0.8366217030697395
0.8366236028912529
0.8366255026650178
0.8366274023910357
0.8366168890908474
0.8366187888773603
0.8366206886161279
0.8366225103991085
0.8366244100433698
0.8366263096398913
0.8366282091886744
0.8366176968030592
0.8366195964123272
0.8366090843991038
0.8366109840688479
0.8366128836908552
0.8366023721582042
0.836604271840679
0.8366061714754182
0.8366080710624236
0.8366099706016972
0.8366118700932407
0.8366137695370558
0.8366146299492631
0.8366041194511357
0.8366060189207338
0.8366079183426067
0.8366098177167561
0.8366117170431836
0.8366136163218912
0.8366155155528806
0.8366050059678601
0.8366069052592959
0.836608804503015
0.8366081210440096
0.8366100202247424
0.8366119193577631
0.8366138184430735
0.8366157174806753
0.8366052089491858
0.8366071080472219
0.8366090070975511
0.836610906100175
0.8366128050550955
0.8366136715324617
0.8366155704049478
0.8366174692297355
0.8366193680068266
0.836621266736223
0.8366231654179264
0.8366250640519385
0.8366269601264872
0.8366288586651539
0.8366307571561349
0.8366326555994318
0.8366345539950465
0.8366364523429808
0.8366383506432364
0.8366278443348347
0.8366297426955102
0.8366316410085085
0.8366335392738314
0.8366354374914808
0.8366373356614585
0.8366392337837663
0.8366411318584057
0.836643029885379
0.8366325247055107
0.8366220197894525
0.8366115151371945
0.8366134134407059
0.8366153116965482
0.8366048075241893
0.8366067058404156
0.8366086041089744
0.8366105023298672
0.836612400503096
0.8366142986286625
0.8366161967065686
0.836618094736816
0.8366199927194065
0.836621890654342
0.8366237885416241
0.8366256863812548
0.8366269815972233
0.8366288793491208
0.836630777053372
0.8366326747099787
0.8366345723189428
0.8366364698802659
0.8366383673939499
0.8366402648599965
0.8366421622784077
0.8366316605378843
0.8366335580166645
0.8366230566477756
0.8366249541869164
0.836626851678423
0.8366287466120046
0.8366306440082792
0.8366325413569249
0.8366344386579434
0.8366363359113363
0.8366367408420453
0.8366360337868877
0.8366255337048863
0.8366150338864412
0.8366045343315425
0.8366064318173696
0.8366083292555707
0.8366102266461478
0.8366121239891027
0.8366140212844371
0.8366159185321528
0.8366164165253446
0.8366183136953865
0.8366202108178148
0.8366221078926311
0.8366240049198372
0.836625901899435
0.8366277988314261
0.8366296957158125
0.8366315925525959
0.836633489341778
0.8366353860833607
0.8366372827773458
0.8366391794237351
0.8366410760225304
0.8366429725737333
0.8366448690773458
0.8366467655333697
0.8366486619418066
0.8366505583026586
0.8366524546159272
0.8366543508816142
0.8366562470997216
0.8366581432702511
0.8366600393932044
0.8366609857997757
0.8366628818394957
0.8366523860309572
0.8366542821309882
0.8366561781834478
0.8366580741883378
0.8366599701456601
0.8366618660554164
0.8366637619176084
0.8366656577322379
0.8366551629421206
0.8366570588170508
0.8366589546444201
0.8366608516785418
0.8366627474107787
0.8366522533153353
0.8366541491078635
0.8366560448528358
0.836657940550254
0.8366598362001197
0.8366617318024351
0.8366512385094221
0.8366531341720189
0.8366550297870666
0.836656925354567
0.836658820874522
0.836648328276001
0.836650223856228
0.836652119388911
0.8366540098578118
0.8366435178459503
0.8366454133914171
0.8366349217504987
0.8366244303727102
0.8366263260862209
0.8366282217521885
0.8366301173706147
0.8366320129415012
0.83663390846485
0.8366358039406626
0.8366376993689411
0.8366395947496871
0.8366408531242545
0.8366303629875468
0.8366322583889839
0.8366338540826737
0.8366357493928108
0.836637644655422
0.8366395398705091
0.8366414350380739
0.8366433301581181
0.8366452252306434
0.8366471202556519
0.8366490152331452
0.836650910163125
0.8366528050455931
0.8366423164686569
0.8366442114113481
0.8366461063065291
0.8366356182080184
0.8366375131634137
0.8366394080713003
0.83664130293168
0.8366431977445546
0.8366450925099259
0.8366469872277956
0.8366488818981656
0.8366507765210376
0.8366526710964134
0.8366421842302284
0.8366440788658076
0.8366335923702024
0.8366354870659765
0.836625000940927
0.8366268956968875
0.8366287904053525
0.8366183047585084
0.8366201995271513
0.8366220942483001
0.836623988921957
0.8366135038609369
0.8366030190627233
0.8366049139042018
0.8366068086981876
0.8366087034446825
0.8366105981436882
0.8366124927952064
0.8366134224748667
0.8366153170435073
0.8366172115646657
0.836617419363824
0.8366193138111586
0.8366212082110157
0.836623102563397
0.8366249968683044
0.8366268911257396
0.8366260562859852
0.8366279504826762
0.8366298446318996
0.8366317387336571
0.8366212562029759
0.8366231503648769
0.8366250444793134
0.8366269385462873
0.8366288325658003
0.8366307265378544
0.8366326204624512
0.8366345143395925
0.8366364081692801
0.8366383019515157
0.8366401956863012
0.8366419941629849
0.8366438878040683
0.836645778892226
0.8366352980241016
0.8366371916779027
0.8366390852842605
0.8366409788431767
0.8366428723546531
0.8366447658186914
0.8366450533629616
0.8366469467522447
0.8366488400940947
0.8366507333885133
0.8366526266355023
0.8366545198350634
0.8366564129871986
0.8366583060919096
0.836660199149198
0.8366497200695379
0.8366516131869439
0.8366535062569289
0.8366553992794947
0.8366572922546431
0.8366591851823759
0.8366610780626947
0.8366629708956015
0.8366648636810979
0.8366667564191859
0.836668646605202
0.8366705392485096
0.836672431844414
0.8366619543175294
0.8366625383516623
0.836664430976658
0.8366663235542532
0.8366558466286659
0.836657739266357
0.8366579701987479
0.8366598627624499
0.836661755278756
0.836663647747668
0.8366655401691878
0.836667432543317
0.8366693248700575
0.8366712171494112
0.8366731068772476
0.836674999061864
0.8366768911990987
0.8366787832889537
0.8366806753314305
0.8366808821513155
0.8366827741201395
0.8366722992184291
0.8366741912473337
0.836674190318515
0.8366760822763718
0.8366656079829745
0.8366675000009017
0.836669391971458
0.836671283894645
0.8366731757704647
0.8366750675989189
0.8366769593800093
0.8366788511137376
0.8366789715482125
0.8366808632093938
0.8366827548232179
0.8366846463896865
0.8366741735623794
0.8366760651889057
0.8366779567680781
0.8366798482998982
0.8366817397843678
0.8366836312214888
0.8366855226112629
0.8366874139536918
0.8366893052487775
0.8366911964965217
0.8366807248979622
0.836682616205753
0.8366845074662038
0.8366860770433532
0.8366879682131543
0.8366898593356206
0.8366793885400791
0.8366812797225822
0.8366831708577519
0.83668506194559
0.8366869529860983
0.8366888439792786
0.8366907349251325
0.8366926258236619
0.8366945166748685
0.8366964074787542
0.8366982982353206
0.8367001889445698
0.8367020796065031
0.8367039702211228
0.8367058607884302
0.8367077513084273
0.8367096417811161
0.8367115322064979
0.8367134225845748
0.8367029539833364
0.8367048444214363
0.8367067348122328
0.8367086251557275
0.8367105154519223
0.8367124057008188
0.836714295902419
0.8367161860567245
0.8367180761637371
0.8367199662234586
0.8367218562358908
0.8367237462010354
0.8367256361188943
0.8367275259894692
0.8367294158127618
0.8367189489757718
0.8367208388590751
0.8367227286950976
0.8367122623345364
0.8367141522305608
0.8367160420793058
0.8367179318807734
0.8367198216349652
0.8367093559653304
0.8367112457795146
0.8367131355464247
0.8367150252660621
0.8367169149384288
0.8367188045635267
0.8367206941413571
0.8367225836719222
0.8367121190148731
0.8367140086054206
0.8367150664724698
0.8367169559788922
0.8367064919157117
0.8367083814821068
0.8367102710012408
0.8366998074142392
0.8366893440889417
0.8366912337752573
0.8366807708188656
0.8366826605651289
0.8366845502641302
0.8366864449177471
0.8366883345221673
0.8366902240793308
0.8366921135892395
0.836694003051895
0.8366958924672991
0.8366977818354538
0.8366996711563607
0.8367015604300215
0.8367034496564381
0.8367053388356122
0.8367054212884593
0.8367073103957423
0.8367091994557876
0.8367110834675968
0.8367129724332345
0.8367025116904491
0.8367044007160197
0.8367062896943576
0.8367081786254644
0.8367100675093421
0.836710328662878
0.8366998687377772
0.8367017576546982
0.8367031164846398
0.8367050053137356
0.8367068940956083
0.8367087828302597
0.8367106715176915
0.8367125601579056
0.8367021012509036
0.8367039899510292
0.8367058786039386
0.8367076884625863
0.8366972301393967
0.8366985725901166
0.8367004612163124
0.8367023497952965
0.836704238327071
0.8367061268116374
0.8367080152489975
0.8367080113993363
0.8367098997659388
0.8367117880853399
0.8367013310179756
0.836690874211989
0.8366804176673703
0.8366823062608234
0.8366841948070722
0.8366860833061186
0.8366879717579644
0.8366898601626113
0.8366917485200609
0.8366936368303153
0.836695525093376
0.836697413309245
0.8366993014779237
0.8367011895994143
0.8367030776737183
0.8367049657008376
0.8366945108093506
0.8366958391132477
0.8366977271600402
0.8366996151596509
0.8367015031120817
0.8367033910173343
0.8367052788754104
0.836707166686312
0.8367090544500406
0.8367109421665982
0.8367128298359865
0.8367147174582071
0.8367166050332621
0.8367061516943688
0.8367080393292735
0.8367099269170137
0.8367118144575915
0.8367137019510085
0.8367032493013239
0.8367051368545813
0.8367070243606793
0.8367089118196197
0.8367107992314043
0.8367126865960349
0.8367145689168859
0.8367164561872761
0.8367183434105175
0.8367202305866119
0.8367221177155612
0.8367240047973669
0.8367258918320309
0.8367277788195551
0.8367296657599411
0.8367315526531907
0.8367211018694096
0.8367229888224869
0.8367248757284292
0.8367267625872383
0.8367286493989161
0.8367305361634643
0.8367324228808846
0.8367343095511787
0.8367361961743485
0.8367380827503956
0.836739969279322
0.8367418557611294
0.8367314064148114
0.8367209573294758
0.8367228439780269
0.8367247305794583
0.8367266171337718
0.8367285011434977
0.8367303876036118
0.8367322740166133
0.8367341603825039
0.8367360467012854
0.8367379329729597
0.8367398191975284
0.8367400484476133
0.8367419345986646
0.8367438207026153
0.8367457067594669
0.8367475927692212
0.83674947873188
0.8367513646474452
0.8367529695995064
0.8367548554243965
0.8367444086554111
0.8367462945400943
0.8367481803776885
0.8367500661681957
0.8367519519116176
0.8367538376079559
0.8367557232572124
0.8367576088593889
0.836759494414487
0.8367613799225089
0.8367632653834558
0.8367528199439818
0.8367547054647105
0.836744260392866
0.8367461459733682
0.8367480315067968
0.8367486587703932
0.8367505442253852
0.8367524296333085
0.8367543149941649
0.836756200307956
0.8367457562604224
0.8367450979177538
0.8367346542695022
0.836736539734558
0.8367384251525488
0.8367403105234766
0.8367405184473132
0.836742403745055
0.8367442889957384
0.8367461741993653
0.8367357315803781
0.8367376168437463
0.8367395020600592
0.8367413872293188
0.8367432723515268
0.836745157426685
0.8367347156022731
0.8367366007371629
0.8367384858250044
0.8367403708657993
0.8367422558595493
0.8367441408062561
0.8367336997762985
0.8367355847827275
0.8367251441200939
0.8367270291862368
0.8367289142053376
0.8367307991773981
0.8367326841024203
0.8367345689804058
0.8367364538113563
0.8367383385952736
0.8367397130389592
0.8367415977351821
0.8367406914371767
0.8367425760741655
0.8367444606641289
0.8367463452070687
0.8367482297029866
0.8367501141518844
0.836749295143
0.8367511795315884
0.8367530638731612
0.8367543892924564
0.8367562735469749
0.8367581577544828
0.8367600419149819
0.8367619260284739
0.8367514881629694
0.8367533723361559
0.8367552564623367
0.8367571405415137
0.8367590245736887
0.8367609085588632
0.8367627924970392
0.8367523555320697
0.8367542395299302
0.8367561234807936
0.8367456869895309
0.8367475710000702
0.8367494549636139
0.8367513388801636
0.8367409029692272
0.8367304673185997
0.8367323514014696
0.8367342354373452
0.8367361194262277
0.8367380033681193
0.8367398872630216
0.8367417711109364
0.8367436549118653
0.8367455386658103
0.8367474223727729
0.8367493060327551
0.8367511896457585
0.8367530732117849
0.8367549567308361
0.8367568402029139
0.83674640630546
0.8367482898371844
0.8367501733219367
0.8367520567597188
0.8367539401505322
0.8367558234943789
0.8367577067912607
0.8367472737936572
0.8367491571501757
0.8367510404597306
0.8367406079354749
0.8367424913046579
0.8367443746268789
0.8367339425759291
0.8367358259577696
0.8367377092926495
0.8367377449767206
0.8367273135286389
0.8367168823406477
0.8367187658177737
0.8367206492479395
0.836722532631147
0.8367133236938432
0.8367152071214141
0.8367170905020285
0.8367066603516875
0.8367080127654848
0.8367098961653482
0.836711779518258
0.836713662824216
0.8367155460832241
0.8367174292952838
0.8367070000507646
0.8366965710662322
0.8366984544443816
0.8367003377755823
0.8367022210598358
0.8367041042971439
0.8367059874875085
0.8367078693845921
0.8367091181025069
0.836711001159973
0.8367128841705022
0.8367147671340963
0.8367166500507572
0.8367185329204866
0.8367204157432861
0.8367222985191577
0.8367241812481029
0.8367260639301236
0.8367279465652216
0.8367298291533986
0.8367317116946563
0.8367335892045107
0.8367354716519972
0.8367373540525699
0.8367377784986392
0.8367273522494211
0.8367169262600342
0.836706500530469
0.8367083831747507
0.8366979578114406
0.8366998405152483
0.8367017231721402
0.8367036057821181
0.8367054883451839
0.8367073708613392
0.8367092533305858
0.8367111357529254
0.83671301812836
0.836714900456891
0.8367167827385203
0.8367186649732499
0.8367205471610811
0.836722429302016
0.8367243113960562
0.83671388778245
0.8367157699360037
0.8367176520426642
0.8367195341024333
0.8367214161153127
0.836723298081304
0.8367251800004091
0.8367270556443508
0.8367289374697663
0.8367308192483008
0.8367327009799562
0.8367222786900446
0.8367241604812024
0.8367260422254823
0.8367279239228863
0.836729805573416
0.8367316871770732
0.8367335687338597
0.8367231473417968
0.8367250289580758
0.8367269105274855
0.8367164896077225
0.8367060689475286
0.8367079519281756
0.8367098336165296
0.8367117152580154
0.8367135968526348
0.8367154784003894
0.836717359901281
0.8367192413553115
0.8367088216989972
0.8367104666086308
0.8367123480782138
0.8367142295009387
0.8367161108768073
0.8367179922058212
0.8367198734879824
0.8367217547232925
0.8367236359117531
0.8367255170533663
0.8367273981481336
0.8367292791960567
0.8367311601971376
0.8367207420789753
0.8367103242202414
0.8367122053870651
0.836713165169363
0.8367150462539736
0.8367169272917444
0.8367188082826771
0.8367206892267737
0.8367225701240356
0.8367244459946331
0.8367263267982934
0.8367282075551243
0.8367300882651278
0.8367319689283055
0.8367338495446591
0.8367357301141906
0.8367376106369014
0.8367394911127936
0.8367413715418687
0.8367432519241285
0.8367451322595748
0.8367470125482094
0.8367488927900338
0.8367507729850501
0.8367526531332597
0.8367545332346646
0.8367564132892664
0.8367582932970671
0.8367478784719634
0.8367497585391935
0.8367516385596236
0.8367535185332557
0.8367553984600915
0.8367572783401326
0.8367591581733809
0.8367584965783817
0.8367603763496779
0.8367622560741858
0.836764135751907
0.8367660153828432
0.8367678949669962
0.8367574817073148
0.836759361350884
0.8367612409476716
0.8367595726685622
0.8367612244907042
0.8367631039941389
0.8367639605792911
0.8367658400019038
0.8367554278044024
0.8367573072864182
0.8367591867216609
0.8367610661101322
0.8367629454518342
0.8367648247467682
0.836766703994936
0.8367685831963396
0.8367704623509806
0.8367723414588608
0.8367742205199818
0.8367760995343455
0.8367779785019537
0.8367675678374787
0.8367694468644782
0.8367664812957741
0.8367560711628892
0.8367579477746361
0.83675982682781
0.8367617058342315
0.8367635847939021
0.8367654637068238
0.8367550543636085
0.8367569333359005
0.836758812261445
0.8367606911402435
0.8367625699722981
0.8367644487576102
0.8367663274961818
0.8367559190485869
0.836757797846519
0.836759676597712
0.8367615553021674
0.8367634339598873
0.8367653125708732
0.8367671911351269
0.8367690696526501
0.8367709481234447
0.8367728265475122
0.8367747049248545
0.8367765832554733
0.8367784615393704
0.8367803397765475
0.8367822179670065
0.8367840961107488
0.8367859742077763
0.8367878522580909
0.8367897302616942
0.836791608218588
0.8367932573100506
0.836795135176376
0.8367969334088554
0.8367988111827636
0.8367884054375705
0.836777999951169
0.8367798778904626
0.8367817557830529
0.8367836336289417
0.8367855114281306
0.8367873891806215
0.8367892668864161
0.8367911445455161
0.8367930221579232
0.8367948997236393
0.836796777242666
0.8367863730752979
0.8367875469361326
0.8367894244765469
0.8367913019702748
0.8367931396326526
0.8367950170335076
0.8367968943876813
0.8367987716951757
0.8368006489559923
0.836802526170133
0.8368044033375994
0.8368062804583933
0.8368081575325166
0.8368100345599707
0.8368119115407576
0.8368137884748791
0.8368156653623366
0.8368052631588043
0.8368071401055748
0.8368090170056829
0.8368108938591304
0.836812770665919
0.8368146474260505
0.8368165241395266
0.836818400806349
0.8368202774265194
0.8368221540000398
0.8368240305269116
0.8368259070071368
0.836827783440717
0.8368296598276539
0.8368315361679495
0.8368211357064069
0.8368107355033831
0.8368126120089135
0.8368022121703272
0.8367918125902344
0.8367936892609701
0.8367955658850612
0.8367974424625096
0.836787043458639
0.8367766447132251
0.8367785214558441
0.8367787292483501
0.8367806059184226
0.8367824825418548
0.8367720844992014
0.8367739611818832
0.836775837817926
0.8367777144073316
0.8367795909501018
0.8367797427941506
0.8367816192650842
0.836783495689387
0.8367853720670607
0.836787248398107
0.8367891246825279
0.8367910009203248
0.8367806043221049
0.836782480619139
0.8367843568695507
0.8367862330733415
0.8367881092305135
0.8367899853410683
0.8367901805135013
0.836792056551709
0.8367939325433041
0.8367958084882885
0.8367976843866638
0.8367995602384317
0.836801436043594
0.8368033118021525
0.8368051875141089
0.836807063179465
0.8368089387982223
0.8368108143703827
0.836812689895948
0.8368145653749198
0.8368164408073
0.8368183161930901
0.836820191532292
0.8368097975415887
0.836811672940012
0.8368135482918485
0.8368154235971
0.8368172988557682
0.8368191740678547
0.8368210492333613
0.8368229243522899
0.8368125313603582
0.836814406538498
0.8368162816700612
0.8368058891478413
0.8368077643386073
0.8368096394827979
0.8368115145804149
0.8368011226336335
0.8368029977904445
0.8368048729006835
0.8368067479643521
0.836808622981452
0.8368087756124842
0.8368106505578393
0.8368125254566304
0.8368144003088592
0.8368162751145276
0.8368181498736371
0.8368200245861896
0.8368096340821407
0.8368115088538748
0.8368011187135843
0.8368029935444918
0.8368046026256611
0.8368064773667575
0.8368083520613012
0.8368102267092942
0.8368121013107379
0.8368017120660665
0.8367913230793622
0.8367931978456745
0.8367950725654371
0.8367969472386517
0.8367988218653201
0.836800696445444
0.836802570979025
0.836804445466065
0.8368063199065658
0.836808194300529
0.8368100686479563
0.8367996809761094
0.8368015553826812
0.8368034297427187
0.8368053040562236
0.8368071783231974
0.8368090525436419
0.8368109267175591
0.8368005399376085
0.8368024141706605
0.8368042883571863
0.8367939020463886
0.8367957762920408
0.8367976504911684
0.8367995246437732
0.8368013987498566
0.8368032728094206
0.8368045994995091
0.8368064734728322
0.8368083473996408
0.8368102212799367
0.8368120951137217
0.8368139689009974
0.8368035840167966
0.8368054578631869
0.8368073316630695
0.8367969472478497
0.8367988211068385
0.8368006949193209
0.8368025686852987
0.8368044424047735
0.8368063160777471
0.8368081897042212
0.8368100632841976
0.8368119368176781
0.8368138103046642
0.8368156837451577
0.8368175571391605
0.8368194304866742
0.8368213037877005
0.8368231770422411
0.8368250502502979
0.8368269234118725
0.8368287965269667
0.8368184141645081
0.8368080320596699
0.836809905339423
0.8368117785726952
0.8368136517594879
0.8368032702289349
0.836805143474804
0.8368070166741952
0.8367966356123203
0.8367985088707794
0.8368003820827621
0.8368022552482699
0.8368041283673048
0.8368060014398683
0.8368061576638782
0.8368079835277555
0.8368098564827957
0.836811729391371
0.8368136022534831
0.8368154750691337
0.8368173478383245
0.8368192205610573
0.8368210932373338
0.8368229658671558
0.8368227001559513
0.8368245727193905
0.8368141937573464
0.836816066379838
0.8368179389558792
0.8368075604622793
0.8368094330973643
0.8368113056860004
0.8368131782281892
0.8368028003084752
0.8368046729096992
0.8368065454644773
0.8368084179728115
0.8367980406269202
0.8367999131942806
0.8368017857151984
0.8367914088376086
0.8367932814175443
0.8367951539510385
0.8367970264380934
0.8367972707554542
0.8367991431698237
0.8367994804527584
0.8368013527932944
0.8368032250873986
0.8368050973350727
0.8368069695363184
0.8368088416911375
0.8368107137995316
0.8368125858615025
0.836814457877052
0.8368040827721884
0.8368059548467415
0.8368063601883711
0.8368082272291205
0.8368100991826635
0.836811971089791
0.836813842950505
0.8368157147648071
0.8368175865326991
0.8368194582541827
0.8368213299292595
0.8368109561539867
0.8368128278880553
0.8368146995757187
0.8368165712169785
0.8368184428118365
0.8368203143602942
0.8368221858623537
0.8368240573180166
0.8368259287272843
0.8368264068629292
0.8368282781966815
0.8368301494840437
0.8368320207250174
0.8368338919196044
0.8368235197887196
0.8368253910422856
0.8368272622494662
0.8368291334102633
0.8368310045246786
0.8368328755927137
0.8368347466143703
0.8368366175896502
0.8368384885185552
0.8368403594010869
0.8368422302372471
0.8368441010270375
0.8368459717704598
0.836835601160851
0.8368374719632408
0.8368393427192639
0.836841213428922
0.836843084092217
0.8368427812001848
0.8368446517976917
0.8368465223488398
0.8368361527604486
0.8368380233705529
0.8368398939342998
0.8368417644516911
0.8368436349227286
0.836845505347414
0.8368473757257489
0.8368492460577351
0.8368511163433744
0.8368529865826684
0.8368548567756189
0.8368567269222276
0.8368585970224962
0.8368482289546398
0.836837861143686
0.8368397314081762
0.8368416016263257
0.8368312342828053
0.8368208671961566
0.8368227375784959
0.8368246079144938
0.8368264782041521
0.8368161116901265
0.8368179820386965
0.8368076158867499
0.8368094862942235
0.8368113566553584
0.8368009909707017
0.8367906255428438
0.8367924960681
0.8367943665470171
0.8367962369795967
0.8367981073658407
0.8367999777057508
0.8367896130607634
0.8367914834595513
0.8367933538120067
0.8367952241181312
0.8367970943779267
0.8367989645913947
0.8368003133446509
0.836802183471927
0.8368040535528808
0.8367936900126794
0.8367941049720581
0.8367959750835796
0.8367978451487814
0.8367997151676654
0.836801585140233
0.836803455066486
0.8368038587288712
0.8368057285806572
0.8367953661747258
0.836797236085367
0.836786874041233
0.8367887440107212
0.8367906139338991
0.8367924838107681
0.8367943536413301
0.8367962234255869
0.8367980931635401
0.8367999628551915
0.8368018325005427
0.8368037020995955
0.8368055716523517
0.8368074411588129
0.8367970805278556
0.8367989500931526
0.8368008196121561
0.8368026890848678
0.8368045585112892
0.8368064278914223
0.8368082972252687
0.8368101665128302
0.8368120357541085
0.8368139049491051
0.8368157753357828
0.8368175676855848
0.8368194367426821
0.8368213057535047
0.8368231747180543
0.8368250436363327
0.8368269125083416
0.8368287813340828
0.8368184227474299
0.836808064417219
0.8368099334068658
0.8367995754381645
0.8368014444866181
0.836803313488803
0.8368045561450872
0.8368064250624916
0.8368073384171335
0.8368092072538386
0.836798850191518
0.8368007190870193
0.8368025879362595
0.8368041423789143
0.8368060111395285
0.8368078798538867
0.8368097485219909
0.8368116171438426
0.8368134857194435
0.8368031297577366
0.8368031618948334
0.8368050305056977
0.8368068990703138
0.8368087675886834
0.8368106360608083
0.8368002809032671
0.8368021494341672
0.836804017918824
0.8368058863572392
0.8368077547494145
0.8368096230953516
0.8368114913950522
0.8368133596485181
0.8368030054822991
0.8367926515723081
0.8367822979185352
0.8367841664407456
0.8367860349167185
0.8367879033464558
0.8367897717299592
0.8367916400672303
0.8367935083582708
0.8367953766030826
0.8367972448016672
0.8367991129540265
0.8368009810601621
0.8368028491200757
0.8368047171337692
0.8368065826270377
0.8367962305940986
0.8367980986203419
0.8367999666003683
0.8368018345341791
0.8367914830722049
0.8367931160325826
0.8367932534243016
0.8367951213487292
0.8367969892269457
0.8367866384651177
0.8367885064020529
0.8367903742927786
0.8367922421372961
0.8367941099356073
0.836795977687714
0.8367978453936177
0.8367997130533201
0.8368015806668232
0.8368034482341286
0.8368053157552378
0.8368071832301527
0.8368089937676115
0.8367986445214886
0.8367979433089368
0.8367998107826464
0.8368016782101658
0.8368035455914967
0.8367931970526825
0.8367950644927101
0.8367969318865505
0.8367987992342054
0.8368006665356766
0.8368025337909657
0.8368044010000746
0.8368062681630047
0.8367959206142455
0.8367977878358624
0.8367996550113023
0.8368015221405666
0.836803389223657
0.8368052562605756
0.8368071232513236
0.836808990195903
0.8368108583307456
0.8368005118766805
0.8368023788337543
0.8368042457446625
0.836806112609407
0.8368079794279892
0.8368098462004112
0.8368117129266744
0.8368135796067807
0.8368154462407317
0.8368173128285291
0.8368188851398097
0.8368191037220185
0.8368209714316063
0.8368228378588003
0.836822030337286
0.8368238967052448
0.8368257630270607
0.8368276293027354
0.8368294955322705
0.8368313617156677
0.8368332278529288
0.8368350939440555
0.836824750004006
0.8368266161537922
0.8368284822574453
0.8368303433708357
0.8368322093822891
0.8368340753476146
0.8368359412668138
0.8368378071398885
0.8368374556609783
0.8368393214692139
0.8368411872313295
0.8368430529473269
0.8368449186172074
0.8368453197230902
0.8368471853188422
0.8368490508684824
0.8368509163720124
0.8368527818294338
0.8368546472407485
0.8368565126059582
0.8368583779250643
0.836860243198069
0.8368621084249735
0.83686397360578
0.8368658387404899
0.8368677038291049
0.8368695688716269
0.8368714338680574
0.8368732988183983
0.8368751637226511
0.8368770285808177
0.8368788933928998
0.836880758158899
0.8368826228788169
0.8368722826969069
0.8368741474754642
0.8368760122079416
0.836877876894341
0.836878554220761
0.8368804188296785
0.8368822833925226
0.8368841479092952
0.836886012379998
0.8368878768046326
0.8368775378352484
0.8368671991213177
0.8368690637092688
0.836858725355465
0.8368605900020283
0.8368502520083284
0.8368521167134957
0.8368537726069052
0.8368556372225142
0.8368574980862489
0.8368593626097733
0.8368612270872351
0.8368630915186358
0.8368527545156031
0.836854619005598
0.8368442823625767
0.8368461469111573
0.8368480114136782
0.8368498758701408
0.8368517402805471
0.8368536046448987
0.8368554689631972
0.8368573332354443
0.8368469975802073
0.8368488619110305
0.8368507261958037
0.8368525904345288
0.8368544546272073
0.8368560334935624
0.8368456986202266
0.8368353640021516
0.836837228315479
0.836839092582761
0.8368409568039991
0.8368306227549641
0.8368324870347523
0.8368334350041892
0.8368352992032086
0.836837163356189
0.8368390274631315
0.8368408915240384
0.8368427555389111
0.8368324224884766
0.8368220896932169
0.8368232068561687
0.8368250709973362
0.8368269350924702
0.8368287991415727
0.8368306631446454
0.8368203311365565
0.8368221951981513
0.8368240592137175
0.8368137276698429
0.8368155263102085
0.8368173903390692
0.8368192543219045
0.8368211182587162
0.8368229821495059
0.8368248459942752
0.8368145153334932
0.8368136979207985
0.8368033676526958
0.8368052316475648
0.8368070955964138
0.8368089594992444
0.8368108233560584
0.8368126871668575
0.8368145509316434
0.8368164146504178
0.8368182783231825
0.8368201419499389
0.836809812877386
0.8368116765626264
0.8368135402018602
0.8368154037950889
0.8368172673423144
0.8368191308435383
0.8368209942987623
0.8368228577079881
0.8368247210712175
0.836826584388452
0.8368284476596936
0.8368303108849436
0.8368321740642042
0.8368340371974767
0.8368356201416061
0.8368252927900969
0.8368149656934833
0.8368151802361302
0.8368170434641551
0.8368189066461942
0.8368207697822492
0.836822632872322
0.836824495916414
0.8368263589145271
0.8368282218666628
0.8368300847728232
0.8368197588913694
0.8368216218559822
0.8368234847746208
0.8368253476472869
0.8368272104739823
0.8368272668954357
0.8368291296524822
0.8368309923635625
0.836820667490122
0.8368198529330222
0.8368217156896114
0.8368235784002367
0.8368254410648998
0.8368273036836024
0.8368291662563462
0.8368310287831328
0.8368328912639641
0.8368225675134704
0.8368244300527313
0.8368262925460382
0.8368265216756853
0.836828384097238
0.8368302464728413
0.8368199235190823
0.8368217859531051
0.8368236483411797
0.8368236727201166
0.836825535038972
0.8368273973118838
0.8368292595388539
0.8368311217198838
0.8368329838549755
0.8368348459441304
0.8368367079873503
0.836838569984637
0.8368404319359921
0.8368422938414174
0.8368441557009144
0.836833834485378
0.8368356964032813
0.8368375582752577
0.8368272375229635
0.8368290994533378
0.8368309613377869
0.8368328231763122
0.8368346849689156
0.8368365467155986
0.836838408416363
0.8368402700712105
0.8368421316801429
0.8368318120169002
0.8368336736842202
0.8368355353056265
0.8368373968811206
0.8368392584107043
0.8368410335779928
0.8368307146917863
0.836832576234904
0.8368344377321145
0.8368362991834193
0.8368381605888202
0.8368400219483187
0.8368418832619168
0.836843744529616
0.836845605751418
0.8368474669273245
0.836848735020892
0.8368505961123243
0.8368510368644374
0.8368528978816007
0.8368547588528765
0.8368444417057009
0.8368463027353419
0.8368466683113422
0.8368485292676479
0.8368503901780703
0.8368522510426112
0.8368541118612721
0.836855972634055
0.8368578333609613
0.8368596940419929
0.8368615546771513
0.8368634152664384
0.8368530995386693
0.8368549601863096
0.8368446448170714
0.8368465055230568
0.8368483661831719
0.8368502267974185
0.8368520873657981
0.8368539478883125
0.8368539275026754
0.8368552074355334
0.8368570678507989
0.8368589282202052
0.8368607885437541
0.8368626488214472
0.8368645090532861
0.8368646968212299
0.8368543831118003
0.8368562433767296
0.8368459300256903
0.8368477903489425
0.8368374773562708
0.8368392933733592
0.8368411537096209
0.8368308411799995
0.8368327015745678
0.8368345619232854
0.8368364222261538
0.8368358832816765
0.8368377435224158
0.8368396037173105
0.836841463866362
0.8368433239695724
0.8368330125568295
0.8368348727183348
0.8368367328340002
0.8368385929038273
0.8368404529278178
0.8368423129059736
0.8368441728382962
0.8368460327247873
0.8368478925654487
0.8368497523602819
0.8368516121092888
0.8368534718124709
0.8368553314698302
0.8368571923133502
0.8368468825082189
0.836848742178025
0.8368506018020111
0.836852461380179
0.8368543209125303
0.8368561803990668
0.8368580398397902
0.8368598992347023
0.8368617585838044
0.8368636178870986
0.8368654771445864
0.8368673363562695
0.8368691955221496
0.8368710546422284
0.8368729137165077
0.836874772744989
0.8368644647551292
0.8368663238418815
0.8368681828828374
0.8368700418779984
0.8368719008273662
0.8368737597309426
0.8368756161254626
0.8368774749374915
0.8368788225885175
0.8368806813152703
0.8368825399962398
0.836884398631428
0.8368862572208364
0.8368759507398361
0.8368778093875038
0.8368796679893932
0.8368815265455057
0.8368833850558434
0.8368834037322173
0.8368852621736658
0.8368871205693438
0.8368889789192531
0.8368884667964721
0.8368781615573785
0.8368800199489566
0.8368818782947681
0.836883736594815
0.8368855948490989
0.8368874530576214
0.8368893112203841
0.836891169337389
0.8368930274086376
0.8368932478862671
0.83689510588617
0.8368969638403212
0.8368988217487224
0.8369006796113753
0.8369025374282816
0.8369043951994428
0.8369062529248608
0.8369081106045373
0.8369083284098433
0.8369101860182294
0.8369120435808785
0.8369139010977922
0.8369157585689724
0.8369176159944206
0.8369176551699383
0.8369195125263097
0.8369213698369538
0.836923227101872
0.8369250843210663
0.8369269414945381
0.8369274729206644
0.8369293300190147
0.8369311870716474
0.8369330440785641
0.8369349010397664
0.8369367579552561
0.8369264566880189
0.8369161556743607
0.8369180127520036
0.8369198697839333
0.8369217267701513
0.8369235837106596
0.8369254406054596
0.8369151403649687
0.8369048403780097
0.8369066974349246
0.8369085544461309
0.8369104114116299
0.836900111989894
0.8369019690135838
0.836903825991568
0.836905682923848
0.8369075398104258
0.8368972410577362
0.8368990980024958
0.8369009549015545
0.8369028117549139
0.8369046685625756
0.8369036853383229
0.83690554208954
0.8369073987950638
0.8369092554548958
0.8369111120690378
0.8369129686374914
0.8369148251602584
0.8369045278385093
0.8369063844194454
0.8369082409546963
0.8369100974442635
0.8368998006874451
0.836901657235173
0.8369035137372185
0.8369052939159328
0.8368949977249223
0.8368968542403776
0.8368987107101539
0.8369005671342526
0.8369024235126756
0.8369042798454245
0.8368939844268581
0.8368958408177497
0.8368976971629685
0.8368978177443643
0.8368996740195942
0.8369015302491558
0.836903386433051
0.8368930919119622
0.8368949481539895
0.836884653989949
0.8368743600791507
0.836873852399445
0.8368757087867909
0.8368775651284701
0.8368794214244848
0.8368812776748362
0.8368831338795264
0.8368849900385568
0.8368868461519291
0.8368887022196451
0.8368905582417063
0.8368924142181147
0.8368942701488716
0.8368961260339791
0.8368979818734386
0.8368998376672518
0.8369016934154204
0.8369035491179463
0.8369054047748309
0.836907260386076
0.8369091159516832
0.8369109714716543
0.836912826945991
0.8369146823746948
0.8369165377577676
0.836918393095211
0.8369202483870266
0.8369221036332163
0.8369239588337815
0.836925813988724
0.8369276690980456
0.836917378582011
0.8369192337494308
0.836921088871231
0.8369229439474132
0.8369247989779792
0.8369266539629306
0.8369285089022692
0.8369182192615288
0.8369200742589561
0.8369219292107719
0.8369237841169778
0.8369256389775757
0.8369274950219441
0.8369293497913155
0.8369312045150838
0.836920915853156
0.8369227706350033
0.8369124823297107
0.836914337169629
0.8369161919639453
0.8369180467126611
0.8369199014157784
0.8369217560732987
0.8369236106852236
0.8369254652515549
0.8369273197722943
0.8369291742474434
0.8369310286770039
0.8369328830609775
0.8369347373993659
0.8369244505908925
0.8369263049873406
0.8369281593382047
0.8369300136434868
0.8369318679031884
0.8369337221173112
0.8369355762858568
0.8369374304088271
0.8369392844862235
0.8369411385180479
0.8369429925043018
0.8369327069849828
0.8369345610292858
0.8369364150280196
0.8369382689811862
0.836940122888787
0.8369419767508239
0.8369329147065515
0.8369347686116032
0.8369366224710927
0.8369384762850215
0.8369403128503587
0.8369421665733829
0.8369440202508516
0.8369458738827663
0.8369477274691289
0.836949581009941
0.8369514345052043
0.8369532879549204
0.8369551413590911
0.836956994717718
0.8369467115537967
0.8369485649704526
0.8369501296189485
0.8369519829480685
0.8369538300887656
0.8369556833268844
0.8369575365194674
0.8369593896665162
0.8369612427680326
0.8369625663399887
0.83696441935695
0.8369662723283836
0.8369681252542914
0.8369699781346751
0.8369718309695362
0.8369736837588765
0.8369729568719532
0.8369626756593344
0.8369645284928582
0.8369663812808635
0.8369682340233519
0.836970086720325
0.8369719393717847
0.8369616589293624
0.8369635116388271
0.8369653643027797
0.8369672169212218
0.8369690694941551
0.8369709220215812
0.8369727745035018
0.8369746269399188
0.8369746849754995
0.8369765373429514
0.836978361417704
0.8369802136945057
0.8369814899427103
0.8369712110242933
0.8369609323583427
0.8369627847581959
0.8369646371125523
0.8369664894214137
0.8369651709410937
0.8369670231979068
0.8369567453407072
0.836958597655494
0.8369604499247895
0.8369623021485952
0.8369641543269132
0.8369634413496625
0.8369531642936537
0.8369550165159461
0.836954334373851
0.8369561865362913
0.8369580386532486
0.8369598907247244
0.8369617427507205
0.8369635235192847
0.8369653754552007
0.8369672273456419
0.8369690791906101
0.8369709309901069
0.8369727827441339
0.8369746344526929
0.8369764861157857
0.8369662107921577
0.8369680625131999
0.836969914188777
0.8369717658188909
0.836961491057774
0.8369633427458288
0.8369651943884217
0.8369670459855543
0.8369688975372283
0.8369707490434453
0.8369726005042071
0.8369744519195152
0.8369763032893716
0.8369781546137776
0.8369800058927351
0.8369818571262457
0.8369837083143111
0.836985559456933
0.836987410554113
0.8369892616058527
0.8369911126121541
0.8369929635730186
0.8369948144884478
0.8369950366979462
0.8369968875424988
0.8369987383416209
0.8370005890953138
0.8370024398035796
0.8370042904664197
0.8370061410838358
0.8370079916558296
0.8370098421824028
0.8370111453369896
0.8370113464568437
0.8370131968741215
0.8370029255132566
0.8370047759884562
0.837006626418241
0.8370084768026124
0.8370097810891022
0.8369995104003348
0.8370011399341722
0.8370029902950452
0.8370048406105095
0.8370066908805667
0.8369964208598197
0.8369982711877806
0.8370001214703359
0.837001971707487
0.8370038218992358
0.837005672045584
0.8370075221465331
0.8370093722020847
0.837008525544429
0.8370103755422753
0.8370122254947285
0.8370140754017903
0.8370159252634621
0.837017775079746
0.8370196248506433
0.8370214745761557
0.8370233242562851
0.837025171437557
0.8370270210269553
0.8370288705709753
0.837030720069619
0.8370325695228878
0.8370344189307837
0.837034597599148
0.8370364469367958
0.8370382962290751
0.8370280290959369
0.8370298784461019
0.8370317277508997
0.837033577010332
0.8370354237713155
0.8370372729400516
0.83702700657503
0.8370288558016429
0.8370307049828949
0.8370325541187877
0.837034403209323
0.8370362522545024
0.8370381012543276
0.8370278357604994
0.8370175705184617
0.837007305528205
0.8370091547923201
0.8370110040110784
0.8370109744441697
0.8370128235952587
0.8370146727009955
0.837016519308808
0.8370183683238752
0.837020217293595
0.8370099534037446
0.8370118024313054
0.83701365141352
0.8370155003503903
0.8370147362492996
0.837016585127526
0.8370184339604123
0.8370202827479601
0.8370221314901712
0.8370239801870473
0.8370258288385899
0.837015566264212
0.8370174149735833
0.8370192636376225
0.8370211122563312
0.8370229608297113
0.8370126989195915
0.8370145475507914
0.837016396136664
0.8370182446772109
0.8370200931724336
0.8370219416223341
0.8370237900269138
0.8370256383861746
0.837027486700118
0.8370293349687457
0.8370311831920593
0.8370330313700606
0.8370334109695682
0.837023150566634
0.8370233464093582
0.8370251945928028
0.8370149346678856
0.8370167829091286
0.8370186311050628
0.8370204792556898
0.8370223273610111
0.8370241754210285
0.8370139162631203
0.8370036573566958
0.8369933987017459
0.8369952470257193
0.8369970953043859
0.8369989435377478
0.8370007917258067
0.8370026398685638
0.8369923819804337
0.836994230180956
0.8369960783361783
0.8369979264461019
0.836987669118572
0.8369895172862524
0.8369913654086356
0.8369932134857233
0.8369829567187329
0.8369727002031184
0.8369745496663906
0.8369642935051586
0.8369661418007485
0.8369679900510419
0.8369698382560408
0.8369716864157465
0.8369735345301609
0.8369753838245804
0.8369651285327944
0.8369548734923173
0.8369540016672646
0.8369437470144145
0.8369455953352872
0.836935341036713
0.8369360426375334
0.8369378909848627
0.8369397466378609
0.8369415948945209
0.8369434431058939
0.8369452912719815
0.8369471393927852
0.8369489874683069
0.8369508354985482
0.8369526834835107
0.8369545314231961
0.836956379317606
0.8369582271667423
0.8369600749706063
0.8369619202792402
0.8369637679925951
0.836953515606785
0.8369553633778251
0.8369572111035977
0.8369469591748491
0.8369367074972502
0.836938555383637
0.8369404032247558
0.8369422510206082
0.8369319999029385
0.8369217490363833
0.8369235969928167
0.8369254449039832
0.8369272927698844
0.8369170424631719
0.836918890386718
0.8369207382650001
0.8369197778385774
0.8369216256607293
0.8369234734376213
0.8369253211692552
0.8369271688556326
0.8369290164967552
0.8369308640926246
0.836920614997435
0.8369224626509373
0.8369237567513934
0.8369238580989388
0.8369257056448518
0.8369275531455175
0.8369294006009372
0.8369312480111128
0.836933095376046
0.8369343255629567
0.8369361728449662
0.8369259250652081
0.8369156775364027
0.8369175249788856
0.8369193723761286
0.8369212197281332
0.8369230670349012
0.8369128201684161
0.8369146675327884
0.8369165148519253
0.836907486625394
0.836909333987213
0.8369111813037985
0.8369130285751519
0.8369148758012752
0.8369167229821699
0.8369064773223428
0.8368962319133704
0.8368859867552434
0.8368757418479528
0.8368775893948459
0.836879436896506
0.8368812843529345
0.8368831317641333
0.836884979130104
0.8368868264508481
0.8368886737263674
0.8368905209566636
0.8368923681417383
0.8368942152815931
0.8368839716529651
0.8368858188503745
0.8368876660025655
0.8368895131095396
0.8368913601712985
0.836893207187844
0.8368944960537986
0.8368963429867528
0.8368981898744982
0.8369000367170365
0.8369018835143696
0.8369037302664989
0.8369055769734262
0.8369074236351531
0.8368971815999368
0.8368990283192065
0.836900874993277
0.8369027216221504
0.8369045682058279
0.8368943268322235
0.8368961734734351
0.8368974681849687
0.8368993147425465
0.8369011612549332
0.8369030077221302
0.8369048541441395
0.8369067005209625
0.8369085468526009
0.8368983065581223
0.8369001529472845
0.8369019992912634
0.8369032839847751
0.836905130245264
0.8369043728291938
0.8369062190311829
0.8369080651879961
0.8369099112996351
0.8369117573661016
0.8369136033873972
0.8369154493635235
0.8369172952944822
0.8369191411802751
0.8369209870209037
0.8369228328163697
0.8369246785666747
0.8369265242718206
0.8369283699318086
0.8369302155466408
0.8369320611163187
0.8369339066408439
0.8369357521202181
0.836937597554443
0.8369394429435202
0.8369412882874513
0.8369431335862381
0.8369449788398822
0.8369462736233347
0.8369481187934308
0.836949963918389
0.836951808998211
0.8369536540328983
0.8369554990224528
0.8369573439668759
0.8369591888661695
0.836961033720335
0.8369628785293742
0.8369647232932887
0.8369665680120802
0.8369684126857505
0.836970257314301
0.8369721018977334
0.8369723431585638
0.8369741876713721
0.8369760321390669
0.8369778765616497
0.8369797209391222
0.8369815652714861
0.8369834095587432
0.836985253800895
0.8369870979979431
0.8369889421498893
0.8369907862567351
0.8369926303184823
0.8369944743351324
0.8369963183066872
0.8369860840760516
0.8369758500956875
0.8369776942273226
0.8369795383138617
0.8369805362654156
0.8369703028533888
0.836969194278956
0.8369710383792326
0.8369728824344168
0.8369747264445102
0.8369765704095145
0.8369784143294312
0.8369802582042621
0.8369821020340089
0.8369839458186732
0.8369857895582566
0.8369876332527608
0.8369774012551905
0.8369792450071617
0.8369810887140551
0.8369829323758722
0.8369847759926148
0.8369866195642844
0.8369763883295543
0.8369661573449522
0.8369680010766035
0.8369697848683029
0.8369716285105409
0.8369734721077087
0.8369632417840179
0.8369650854386275
0.8369548554675288
0.8369446257465026
0.8369464695610431
0.8369482326636665
0.8369500763890523
0.8369519200693701
0.836941691009348
0.8369435347470835
0.8369453784397526
0.8369472220873567
0.8369490656898977
0.8369509092473771
0.8369527527597966
0.836954596227158
0.8369564396494628
0.8369582830267126
0.8369601263589092
0.8369498985736129
0.8369396710382839
0.8369294437529131
0.8369312873474173
0.8369331308968656
0.8369349744012599
0.8369368178606015
0.8369386612748922
0.8369405046441338
0.8369423479683278
0.8369441912474758
0.8369460344815796
0.8369478776706407
0.8369376516595506
0.8369394949059932
0.8369413381073946
0.8369431812637563
0.8369450243750801
0.8369468674413675
0.8369487104626203
0.8369505534388401
0.8369523963700285
0.8369542392561872
0.8369560820973178
0.8369579248934219
0.8369597676445014
0.8369616103505577
0.8369634530115926
0.8369652956276076
0.8369671381986045
0.8369689807245848
0.8369708232055503
0.8369726656415026
0.8369745080324433
0.8369642843192042
0.8369661267675128
0.8369679691708113
0.8369698115291011
0.836971653842384
0.8369734961106617
0.8369753383339358
0.8369651154846651
0.836954892885116
0.8369567352681037
0.8369585776060872
0.836960419899068
0.836962262147048
0.8369641043500287
0.8369538825119198
0.836955475630195
0.8369573178485625
0.8369591600219337
0.8369610021503102
0.8369628442336936
0.8369646862720856
0.8369665282654879
0.836968370213902
0.8369702121173297
0.8369720539757726
0.8369738957892323
0.8369757375577104
0.8369775792812088
0.8369794209597288
0.8369812625932722
0.8369831041818407
0.836984945725436
0.8369867872240596
0.8369765674803848
0.8369784090363375
0.8369802505473198
0.8369820920133335
0.8369834108649995
0.8369852522474611
0.8369870935849589
0.8369889348774945
0.8369907761250694
0.8369926173276855
0.8369944584853444
0.8369962995980476
0.8369981406657967
0.8369999780261266
0.8369897598681049
0.8369916009482637
0.8369934419834717
0.8369952829737303
0.836997123919041
0.8369989648194058
0.8370008056748263
0.8370026464853039
0.8370044872508404
0.8370063279714375
0.8370081686470967
0.8370100092778198
0.8370118498636083
0.8370136904044639
0.8370145458771359
0.8370163863401536
0.8370182267582432
0.8370200671314063
0.8370219074596443
0.8370237477429591
0.8370255879813521
0.8370153721297157
0.837005156527444
0.837006996925358
0.8370088372783495
0.8370106775864206
0.8370004625401352
0.8370023029054935
0.8370041432259325
0.8370059835014539
0.8370078237320594
0.8370096639177504
0.8370115040585289
0.8370133441543962
0.837015184205354
0.8370170242114042
0.8370188641725482
0.8370086503975126
0.8370104904159335
0.8370120802430223
0.8370139201746876
0.8370157600614512
0.8370055469474245
0.837007386891456
0.8369971741288257
0.8369990141301176
0.8370008540865088
0.8370026939980012
0.8370045338645964
0.8370063736862959
0.8370082134631015
0.8370100531950148
0.8370118928820374
0.8370137325241709
0.837003520930084
0.8370053606294675
0.8370072002839635
0.8369969891432988
0.8369988288550365
0.837000668521888
0.8370025081438548
0.8370043477209385
0.8370061872531408
0.8370080267404633
0.8370098661829076
0.8370117055804756
0.8370135449331685
0.8370153842409883
0.8370172235039366
0.837019062722015
0.837020901895225
0.8370227410235684
0.8370245801070468
0.837026419145662
0.8370282581394153
0.8370300970883087
0.8370198880346906
0.8370217270408129
0.8370115183383084
0.8370133574016521
0.8370151964201366
0.8370170353937637
0.8370188743225351
0.8370185350514203
0.837020373917049
0.8370101661025423
0.8370120050253816
0.8370138439033692
0.8370129632574759
0.8370148020789283
0.8370045949547733
0.8370064338334262
0.8370082726672311
0.8370101114561896
0.8370119502003035
0.8370137888995743
0.8370156275540037
0.8370174661635934
0.837019304728345
0.8370208603628286
0.8370226988413582
0.8370124929899323
0.8370143388413864
0.8370161773321829
0.8370180157781474
0.8370198541792816
0.8370216925355871
0.8370235308470656
0.8370253691137187
0.8370272073355481
0.8370170025489964
0.8370188408280056
0.8370086363922746
0.837010474728456
0.8370123130198146
0.8370141512663523
0.8370142230196191
0.8370040192621765
0.8370058563235404
0.8370076945591518
0.8370095327499463
0.8370113708959255
0.8370132089970909
0.8370150470534442
0.8370048441566166
0.8369946415085248
0.8369964797239893
0.8369983178946411
0.837000156020482
0.8370019941015134
0.8370038321377371
0.8370056701291547
0.8370075080757678
0.8370093459775781
0.8370111838345872
0.8370130216467967
0.8370148594142084
0.8370166971368237
0.8370185348146444
0.837020372447672
0.8370222100359084
0.837024047579355
0.8370258850780135
0.8370277225318855
0.8370295599409727
0.8370313973052769
0.8370332346247993
0.837035071899542
0.8370248717426843
0.8370267090745585
0.837028546361654
0.8370303836039727
0.8370201840014186
0.8370220213008606
0.8370238585555269
0.8370136594053276
0.8370154967171091
0.8370173339841164
0.8370191712063509
0.8370210083838147
0.837022845516509
0.8370246826044355
0.8370144843140596
0.8370042862721921
0.8370061235190911
0.8370079607212219
0.8370097978785859
0.8370116349911848
0.8370134720590204
0.8370153090820942
0.8370171460604079
0.837018982993963
0.8370195943238894
0.8370093974621307
0.8370112344229471
0.8370130713390077
0.8370028749293628
0.8370047119025029
0.8370065488308885
0.8370083857145212
0.8370102225534025
0.8370000267994795
0.8370018636954318
0.8370037005466342
0.8370055349169454
0.8370073716786824
0.8370092083956745
0.837011045067923
0.8370008501732802
0.8369906555269845
0.8369924923580927
0.8369943291444568
0.8369961658860786
0.8369859717934924
0.8369878085921602
0.8369896453460868
0.8369914820552741
0.8369812885163378
0.8369831252825626
0.836972932093683
0.8369747689169377
0.836976605695454
0.8369784424292335
0.8369762859866104
0.8369781226795487
0.836979959327754
0.836981795931228
0.8369836324899722
0.8369854690039882
0.8369873054732778
0.8369891418978426
0.8369909782776841
0.8369807866067157
0.8369705951839432
0.8369724317225338
0.8369742682164004
0.8369761046655448
0.8369779410699688
0.8369797774296738
0.8369816137446615
0.8369834500149336
0.8369852862404917
0.8369871224213374
0.8369769321622255
0.8369773561254555
0.836979192335783
0.8369810285014007
0.8369828646223101
0.8369847006985129
0.8369865367300109
0.8369883727168055
0.8369781834349016
0.8369800194786847
0.8369818554777659
0.8369836914321468
0.8369735027033716
0.8369753387147326
0.8369771746813947
0.8369790106033593
0.8369808464806283
0.8369826823132032
0.8369724943408303
0.8369623066164759
0.8369632869185035
0.8369651228754285
0.8369669587876601
0.8369687946552
0.8369586075958688
0.8369484207845156
0.8369502568106495
0.8369520927920912
0.8369539287288422
0.8369557646209042
0.8369576004682788
0.8369594362709676
0.8369612720289723
0.836951086176984
0.8369529219919265
0.8369547577621862
0.8369565934877647
0.8369584291686638
0.836960264804885
0.8369500797088727
0.8369519154020226
0.8369537510504961
0.8369555866542946
0.8369454021109605
0.8369472377716796
0.836949073387725
0.8369509089590984
0.8369407249683831
0.8369425605966688
0.8369443961802839
0.83694623171923
0.836936048281074
0.8369378838769241
0.8369397194281064
0.836940577930121
0.8369424134038599
0.8369442488329356
0.8369442957438791
0.8369461311053928
0.8369479603391526
0.8369492542225492
0.8369510894567521
0.836952924646301
0.8369427426133731
0.8369445778598134
0.8369464130616009
0.8369482482187375
0.8369500833312247
0.8369399019521758
0.836929720820834
0.8369315560917289
0.8369213753096046
0.8369232106373671
0.836924812369408
0.8369266476107123
0.8369284828073696
0.8369303179593814
0.8369321530667495
0.8369339881294752
0.8369358231475604
0.8369376581210066
0.8369394930498155
0.8369413279339888
0.8369431627735279
0.8369449975684345
0.8369468323187105
0.8369486670243572
0.8369384880152354
0.8369283092537056
0.8369181307397592
0.8369199657052112
0.8369218006260316
0.8369218563029224
0.8369236911561213
0.8369255259646929
0.8369273607286389
0.8369171830926733
0.8369190179134497
0.8369208526896017
0.8369226874211311
0.8369125103370386
0.8369143451253902
0.8369161798691204
0.8369180145682307
0.8369198492227228
0.8369216838325984
0.8369235183978591
0.8369253529185064
0.8369271873945423
0.836929021825968
0.8369308562127853
0.8369326905549959
0.8369345248526012
0.836936359105603
0.836938193314003
0.8369400274778027
0.8369418615970038
0.8369436956716078
0.8369455297016164
0.8369473636870314
0.836949197627854
0.8369510315240863
0.8369528653757297
0.8369426907703323
0.836944524678784
0.8369463585426481
0.8369481923619263
0.8369500261366201
0.8369518598667313
0.8369531295213855
0.8369549631691924
0.8369567967724213
0.8369586303310739
0.8369604638451518
0.836950290507801
0.8369521240786765
0.8369419510900038
0.8369437847176692
0.8369456183007609
0.8369474518392804
0.8369492853332297
0.83695111878261
0.8369529521874232
0.836942780054167
0.8369446135157609
0.836946446932789
0.8369482803052528
0.8369381087232699
0.8369399421525062
0.8369417767524677
0.8369436100925651
0.8369454433881028
0.8369472766390824
0.8369491098455057
0.8369509430073742
0.8369527761246895
0.8369426056005058
0.8369444387745838
0.8369462719041101
0.836948104989086
0.8369499380295135
0.8369517710253939
0.836953603976729
0.8369554368835204
0.8369572697457697
0.8369591025634786
0.8369489331981829
0.8369507660726444
0.8369525989025668
0.8369544316879516
0.8369442628736283
0.8369340943063999
0.8369359272498039
0.8369377601486698
0.8369275920310638
0.8369294249866587
0.8369192572173786
0.8369210902296949
0.836922923197474
0.8369247561207176
0.8369265889994275
0.8369284218336052
0.8369302546232523
0.8369320873683704
0.8369339200689612
0.8369357527250263
0.8369375853365673
0.8369391421604764
0.8369409746863234
0.8369428071676513
0.8369446396044615
0.8369464719967556
0.8369483043445354
0.8369501366478023
0.8369519689065579
0.836953801120804
0.8369556332905421
0.836957465415774
0.8369592974965011
0.8369611295327252
0.8369629615244477
0.8369647934716704
0.8369666253743949
0.8369684572326229
0.8369702890463558
0.8369721208155954
0.8369739525403432
0.8369757842206009
0.8369776158563702
0.8369794474476525
0.8369692832690957
0.836971114917082
0.8369729465205829
0.8369627827912538
0.8369646144514507
0.8369664460671632
0.8369682776383933
0.8369701091651424
0.836959946087342
0.8369617776707785
0.8369636092097354
0.8369654407042143
0.8369672721542166
0.8369691035597443
0.8369709349207987
0.8369727662373816
0.8369745975094945
0.8369764287371391
0.836978259920317
0.8369800910590298
0.8369819221532793
0.8369837532030667
0.8369855842083941
0.8369874151692628
0.8369892460856745
0.8369910769576309
0.8369929077851335
0.836994738568184
0.8369965693067839
0.836998400000935
0.8370002306506388
0.8370020612558969
0.8370038918167111
0.8370057223330828
0.8370075528050137
0.8370093832325055
0.8370094850826277
0.8370113154422277
0.8370131457573928
0.8370149760281247
0.837016806254425
0.8370186364362953
0.8370204665737372
0.8370222966667523
0.8370241267153424
0.837025956719509
0.8370277866792537
0.8370296165945781
0.8370314464654838
0.8370332762919725
0.8370328972289562
0.8370336941888307
0.8370328503128363
0.8370346800334603
0.8370365097096735
0.8370263516228819
0.8370281813557571
0.8370300110442228
0.8370318406882808
0.8370336702879327
0.8370354998431802
0.8370373293540246
0.8370391588204678
0.8370409882425113
0.8370428176201568
0.8370446469534057
0.8370344901237334
0.837036319513634
0.8370381488591395
0.8370399781602514
0.8370418074169715
0.8370436366293014
0.8370454657972425
0.8370472949207965
0.8370491239999652
0.8370509530347501
0.8370525248122727
0.8370538623937146
0.8370554704949668
0.8370572993639932
0.8370591281886437
0.8370609569689197
0.837062785704823
0.837064614396355
0.8370664430435175
0.8370656621911314
0.8370674907812155
0.8370573362618995
0.8370591649086198
0.8370490107366672
0.837050839440016
0.8370526680989988
0.8370544967136171
0.8370563252838725
0.8370580810295629
0.8370599095119803
0.8370617379500397
0.8370635663437426
0.8370653946930907
0.8370672229980857
0.8370690512587291
0.8370708794750226
0.8370607267620461
0.8370599655554002
0.8370617938153692
0.8370636220309904
0.8370534698985737
0.8370552981708027
0.8370571263986852
0.837058954582223
0.8370607827214175
0.8370626108162703
0.8370644388667832
0.8370662668729576
0.8370680948347952
0.837057943756166
0.8370597717746018
0.8370615997487021
0.8370634276784684
0.8370652555639025
0.837067083405006
0.8370689112017804
0.8370707389542275
0.8370725666623486
0.8370743943261457
0.8370762219456201
0.8370779901066694
0.8370798176382239
0.8370816451254607
0.8370834725683813
0.8370733231494889
0.8370631739767117
0.8370650015771145
0.8370668291332006
0.8370686566449715
0.837070484112429
0.8370603355893075
0.8370501873122614
0.8370520149371667
0.8370538425177579
0.8370556700540367
0.8370574975460044
0.8370473499185005
0.8370491774670231
0.8370485283073982
0.837038381157669
0.8370402087484518
0.8370420362949255
0.8370318895929072
0.8370337171959183
0.8370355447546219
0.8370372837809532
0.8370271376285158
0.8370289652005151
0.8370307927282097
0.8370326202116011
0.8370344476506909
0.8370243021475255
0.8370251733258666
0.8370150281810472
0.8370168557447616
0.8370186832641752
0.8370205107392896
0.8370223381701064
0.837012193674431
0.8370140211617519
0.8370158486047764
0.8370176760035063
0.8370195033579432
0.8370213306680885
0.837023157933944
0.8370249851555113
0.837026812332792
0.8370286394657876
0.8370304665545
0.8370322935989304
0.8370341205990808
0.8370359475549525
0.8370377744665473
0.8370396013338667
0.8370414281569124
0.837031285519616
0.8370331123991537
0.8370349392344189
0.8370247970444367
0.8370266239361859
0.8370284507836641
0.8370302775868727
0.8370321043458134
0.8370339310604878
0.8370357577308977
0.8370375843570445
0.8370394109389296
0.8370412374765551
0.8370430639699222
0.8370448904190327
0.8370467168238883
0.8370485407615107
0.8370503670778904
0.8370521933500198
0.8370540195779007
0.8370558457615345
0.8370457055298419
0.8370475317699475
0.8370373918846443
0.837039218181214
0.8370290786422787
0.8370309049953049
0.8370327313040846
0.8370345575686198
0.8370363837889119
0.8370382099649625
0.8370394764901937
0.8370413025845446
0.8370431286346587
0.8370449546405375
0.8370467806021828
0.8370486065195962
0.8370504323927793
0.8370522582217336
0.8370540840064608
0.8370559097469623
0.83705773544324
0.8370592474182494
0.837061073029883
0.8370628985972973
0.8370622244838135
0.8370624283976293
0.837064253882305
0.8370660793227667
0.8370679047190159
0.8370697300710545
0.8370595933551002
0.8370614187635774
0.8370632441278453
0.8370650694479053
0.8370668947237591
0.8370687199554082
0.8370705451428543
0.8370723702860989
0.8370741953851437
0.8370760204399903
0.837065884875254
0.8370677099865295
0.8370575747678591
0.8370593999355558
0.8370612250590552
0.8370630501383591
0.837064875173469
0.8370667001643864
0.8370685251111132
0.8370703500136507
0.8370721748720006
0.8370739996861646
0.8370758244561443
0.837077649181941
0.8370675153153375
0.8370693400975451
0.8370711648355712
0.8370729895294173
0.8370748141790854
0.8370646809601792
0.8370665056662494
0.8370683303281425
0.8370701549458605
0.8370600222740014
0.8370618469481133
0.8370636715780512
0.8370654961638165
0.8370673207054111
0.8370571886810974
0.8370590132790775
0.8370608378328881
0.837050706254948
0.8370525308651362
0.8370543554311561
0.8370561799530095
0.837058004430698
0.8370572811783206
0.8370591055985181
0.837048974899881
0.8370507993764456
0.8370526238088489
0.8370544481970926
0.8370443180452326
0.8370461424898352
0.8370479668902795
0.8370378371846305
0.8370396616414257
0.837041486054064
0.8370433104225469
0.8370451347468759
0.837035005688395
0.8370350222059509
0.8370368465643463
0.8370386708785903
0.8370404951486845
0.8370423193746305
0.8370441435564299
0.8370459676940842
0.8370477917875953
0.8370496158369645
0.8370514398421934
0.8370532638032838
0.8370431361170915
0.8370449601345127
0.8370348327938538
0.8370366568675984
0.8370384808972053
0.8370403048826763
0.837042128824013
0.8370439527212169
0.8370457656860513
0.8370475894951261
0.8370374631028021
0.837039286968191
0.8370411107894514
0.8370429345665852
0.8370328087205753
0.8370346325540149
0.837036456343329
0.8370382800885195
0.8370401037895878
0.8370299785902533
0.8370317406565578
0.8370335643705488
0.8370353880404205
0.8370252633880184
0.8370270871141792
0.837028910796222
0.8370292600038421
0.8370310836154875
0.8370329071830191
0.8370347307064389
0.8370365541857482
0.8370383776209488
0.8370402010120421
0.83704202435903
0.8370438476619138
0.8370337243765819
0.8370355477357434
0.8370373710508022
0.8370391943217599
0.8370410175486181
0.8370428407313785
0.8370446638700426
0.8370464869646119
0.8370483100150883
0.8370501281843628
0.8370519511467162
0.8370537740649814
0.8370555969391599
0.8370574197692532
0.8370592425552631
0.8370610652971912
0.8370509437622001
0.8370408224719802
0.8370426453705151
0.8370325244253931
0.8370343473801791
0.8370361702908824
0.8370379931575045
0.8370278727581095
0.8370296956809745
0.8370315185597597
0.8370333413944666
0.8370351641850968
0.837036986931652
0.8370388096341337
0.8370406322925436
0.8370424549068831
0.8370442774771539
0.8370461000033578
0.8370479224854961
0.8370497449235705
0.8370515673175827
0.8370533896675341
0.8370552119734265
0.8370450933233131
0.8370349749178333
0.8370367973802403
0.8370386197985877
0.837040442172877
0.8370422645031098
0.8370321467433551
0.8370339691298034
0.8370341476100877
0.8370359699282968
0.8370377922024534
0.8370396144325591
0.8370414366186156
0.8370432587606245
0.8370450808585872
0.8370430655443961
0.8370448876006501
0.8370347711542983
0.8370365932667544
0.8370384153351679
0.8370402373595403
0.8370420593398731
0.8370319435389965
0.8370218279826194
0.8370236501193721
0.8370254722120848
0.8370153571006381
0.8370171792495295
0.8370190013543819
0.8370208234151972
0.8370226454319769
0.8370244674047226
0.8370143530387866
0.8370042389172858
0.8370060610463982
0.837007883131476
0.8370097051725209
0.8370115271695343
0.837013349122518
0.8370151710314735
0.8370169928964023
0.8370188147173061
0.8370206364941866
0.8370224582270451
0.8370242799158836
0.8370261015607033
0.8370263622094704
0.8370281837851163
0.8370180713294092
0.837007959118044
0.8369978471510119
0.836987735428304
0.8369895573605618
0.8369794459823123
0.8369812679706911
0.8369830899150493
0.8369849118153886
0.8369867336717106
0.8369885554840167
0.8369903772523088
0.8369921989765883
0.8369940206568567
0.8369958422931159
0.8369976638853671
0.8369875537526923
0.8369893754010544
0.83699119700541
0.8369927842407737
0.8369826746554968
0.8369844962747804
0.8369863178500604
0.8369881393813382
0.8369899608686157
0.8369917823118942
0.8369936037111755
0.8369954250664611
0.8369971799526318
0.836999001220733
0.8370008224448433
0.8370026436249643
0.8370016702101096
0.8370034913360054
0.8369933833306514
0.836995204512637
0.8369970256506367
0.8369988467446525
0.8370006677946858
0.8370024888007382
0.8370043097628114
0.8370061306809069
0.8370079515550263
0.8370097723851712
0.8370100705187155
0.8370118912793019
0.8370137119959181
0.8370155326685658
0.8370173532972465
0.8370191738819618
0.8370090676399743
0.8370108882807669
0.8370127088775954
0.8370026030797219
0.8370044237326197
0.8370062443415549
0.8370080649065288
0.8370098854275432
0.8370117059045995
0.8370135263376993
0.8370153467268444
0.8370171670720362
0.8370189873732765
0.8370208076305666
0.8370226278439084
0.8370244480133031
0.8370143436596489
0.8370144738598727
0.8370162940617817
0.8370061901724749
0.8369960865270998
0.8369979068850476
0.8369997271990488
0.837001547469105
0.8370033676952177
0.8370051878773885
0.8370070080156191
0.837008828109911
0.8370106481602657
0.8370124681666851
0.8370142519200264
0.8370160718390164
0.8370178917140757
0.8370197115452059
0.8370215313324084
0.837023351075685
0.8370251707750374
0.8370150689735338
0.8370049674158586
0.8370067872711896
0.8370086070825957
0.8370104268500784
0.8370098921133189
0.8370117118213728
0.8370135314855074
0.8370153511057243
0.8370171706820252
0.8370070701960692
0.8369969699538804
0.8369987896861154
0.8370006093744337
0.8370024290188369
0.8370042486193267
0.8370060681759044
0.8370078876885718
0.8370097071573306
0.837011526582182
0.837013345963128
0.8370151653001701
0.837005066300818
0.8370068856938551
0.8370087050429895
0.8370105243482228
0.8370123436095567
0.8370022452534578
0.8370040645707784
0.8370058838442007
0.8370056050872625
0.8370074242982036
0.8370092434652509
0.8370110625884055
0.8370128816676693
0.8370147007030438
0.8370165196945306
0.8370183386421314
0.8370201575458475
0.8370219764056808
0.8370237952216326
0.8370256139937048
0.8370274327218988
0.8370292514062162
0.8370310700466586
0.8370328886432276
0.8370347071959248
0.8370365257047517
0.8370264296148473
0.8370282481796467
0.8370300667005771
0.8370318827653859
0.8370337011986123
0.8370355195879746
0.8370373379334742
0.8370391562351129
0.8370409744928922
0.8370427927068136
0.8370326977589416
0.8370345160288256
0.8370244214242594
0.8370143270631712
0.8370042329455525
0.8370060514709988
0.8369959576966362
0.8369977762780156
0.8369995948155341
0.8370014133091934
0.8370032317589949
0.8370050501649404
0.8370068685270313
0.8370086868452693
0.8370105051196559
0.837000412386994
0.8370022307173042
0.8369921383278051
0.8369939567140313
0.8369957750564072
0.8369856831098086
0.8369875027138125
0.8369893210682331
0.8369911393788062
0.8369929576455335
0.8369947758684164
0.8369965940474566
0.8369984121826558
0.8369883211776261
0.8369901393687242
0.8369916983143236
0.8369935164208686
0.8369953344835768
0.8369971525024498
0.8369989138175333
0.8369888236579975
0.8369906416896099
0.83699245967739
0.8369942776213395
0.8369960955214598
0.8369979133777526
0.8369997311902194
0.8370015489588619
0.8370033666836817
0.8370034715116529
0.837005289169478
0.8370071067834847
0.8369970179846469
0.8369988356545319
0.8370006532805998
0.8370024708628521
0.8370042884012903
0.837006105895916
0.8370079233467308
0.8370097407537364
0.8370115581169342
0.8370133754363258
0.837008831683157
0.8370106489916032
0.8370005616091192
0.8370023789734297
0.8370041962939366
0.8370060135706417
0.8370078308035465
0.8370096479926523
0.8369995613515978
0.8370013785965594
0.8370031957977235
0.8370050129550918
0.8370044706345443
0.8369943846636014
0.8369962018614534
0.8369980190155117
0.8369998361257779
0.8370016531922534
0.83700347021494
0.8370036087390298
0.8370054256943671
0.8370072426059197
0.8369971576952903
0.8369989746626783
0.8370007915862829
0.8369907071178967
0.836992524097329
0.8369943410329793
0.836996157924849
0.836986073998269
0.8369862440373755
0.8369877862788786
0.8369896031621608
0.8369914200016664
0.8369932367973969
0.836995053549354
0.8369968702575392
0.8369986869219541
0.8370005035426002
0.8370023201194793
0.8370041366525928
0.8370059531419424
0.8370077695875294
0.8370095859893557
0.8370114023474229
0.8370132186617323
0.8370031365945356
0.836993054770219
0.8369948712398925
0.8369966876658077
0.8369985040479664
0.83700032038637
0.83700213668102
0.8370039529319181
0.837005769139066
0.8369956882544457
0.8369856076126505
0.8369874239751223
0.8369886441381439
0.8369904604202952
0.8369908651886981
0.8369926814003537
0.836994497568264
0.8369844177906038
0.8369743382557187
0.8369761545789132
0.8369779708583619
0.8369797870940665
0.8369697081004598
0.836971524391922
0.8369733406396415
0.8369751568436196
0.8369768971422872
0.836978713259701
0.8369805293333781
0.8369823453633203
0.8369841613495291
0.8369740833954846
0.8369758994374416
0.8369777154356663
0.8369794772085438
0.8369812931199615
0.8369712158071471
0.8369611387369927
0.836962954803612
0.8369647708265018
0.8369665868056635
0.8369684027410988
0.8369702186328094
0.8369720344807967
0.8369738502850624
0.836975666045608
0.836977481762435
0.8369778443916168
0.8369796600385038
0.8369814756416767
0.8369832912011369
0.8369851067168861
0.8369750312990952
0.836976846870565
0.836978662398325
0.8369804778823767
0.836982293322722
0.8369841087193622
0.8369740340412438
0.836963959605658
0.8369657751574201
0.8369675906654765
0.8369694061298292
0.8369712215504792
0.8369611477550246
0.8369629632313711
0.8369647786640164
0.8369665940529623
0.83696840939821
0.8369702246997615
0.836972039957618
0.8369738551717814
0.836975670342253
0.8369774854690346
0.8369793005521277
0.8369692279930019
0.8369710431317813
0.8369728582268734
0.8369627861089135
0.8369527142333661
0.8369545294834958
0.8369563446899376
0.8369581598526932
0.836959974971764
0.8369617900471519
0.8369636050788583
0.8369654200668847
0.8369672350112327
0.836969049911904
0.8369589791728757
0.8369607941292085
0.836962609041866
0.8369644239108496
0.8369662387361608
0.8369680535178012
0.8369698682557726
0.8369716829500763
0.8369734976007139
0.8369753122076872
0.8369744559015212
0.8369762704533029
0.8369780849614242
0.8369798994258866
0.8369698302524998
0.8369716447726113
0.8369734592490653
0.8369752736818631
0.8369770880710065
0.836978902416497
0.8369768744972098
0.8369668062080904
0.8369686206117881
0.8369704349718347
0.8369603671235076
0.8369621815391844
0.8369639910997602
0.8369658054281968
0.8369676197129866
0.8369694339541313
0.8369712481516325
0.8369730623054916
0.8369748764157103
0.8369766904822903
0.8369785045052329
0.8369803184845399
0.8369821324202127
0.836983946312253
0.8369857601606623
0.8369875054129815
0.8369774392966672
0.8369792531578905
0.8369810669754855
0.8369710012997714
0.8369609358661575
0.8369627498385958
0.8369645637674054
0.8369663776525879
0.8369681914941448
0.8369700052920778
0.8369718190463883
0.8369617544501997
0.8369635682601052
0.8369653820263896
0.8369671957490544
0.8369690094281013
0.8369708230635318
0.8369726366553474
0.8369744502035498
0.8369762637081405
0.8369780771691211
0.8369798905864931
0.8369817039602582
0.8369716406973337
0.8369734541266833
0.8369752675124275
0.8369652046898544
0.8369670181311754
0.8369688315288919
0.8369706448830057
0.8369724581935182
0.836974271460431
0.8369760846837457
0.836977897863464
0.8369797109995871
0.836981524092117
0.8369833371410551
0.8369851501464028
0.836986963108162
0.836988776026334
0.8369905889009205
0.836992401731923
0.8369942145193432
0.8369960272631826
0.8369859663683085
0.8369877791677126
0.8369895919235374
0.836991404635784
0.8369932173044544
0.83699502992955
0.8369968425110722
0.836986782452869
0.8369885950899473
0.8369904076834536
0.8369922202333895
0.8369935003134309
0.8369953067733753
0.8369971191990806
0.8369989315812215
0.8370007439197998
0.837002556214817
0.8370043684662746
0.8370061806741742
0.8370079928385175
0.8370098049593058
0.8370116170365409
0.8370134290702244
0.8370152410603576
0.8370170530069424
0.8370069948818613
0.8370088068839896
0.8370106188425707
0.837012430757606
0.8370142426290973
0.837016054457046
0.8370178662414537
0.8370196779823219
0.8370096207925257
0.8370114325889284
0.837013244341793
0.837015056051121
0.8370168677169141
0.8370186793391736
0.8370204909179013
0.8370223024530987
0.8370241139447674
0.8370259253929089
0.8370158693363301
0.8370173973122382
0.8370192087757847
0.8370210201958069
0.8370109646813885
0.8370127761569272
0.8370145875889429
0.8370151159866749
0.8370050610263655
0.8370068724857802
0.8370086839016743
0.8370104952740492
0.8370123066029068
0.8370141178882483
0.8370159291300755
0.8370177403283899
0.8370195514831932
0.8370213625944867
0.8370231736622721
0.8370131199336832
0.8370143028740128
0.8370161139613344
0.8370179250051504
0.8370197360054626
0.8370215469622726
0.8370214758419766
0.8370209351214097
0.8370108823856793
0.8370126933618228
0.8370145042944673
0.8370163151836142
0.837006262986283
0.8370080739309077
0.8370098848320363
0.8370116956896702
0.8370135065038108
0.83701531727446
0.8370171280016192
0.83701893868529
0.837020749325474
0.8370213194687406
0.837023130036851
0.837024940561479
0.837026751042626
0.8370285614802936
0.8370303718744835
0.837032182225197
0.8370339925324359
0.8370358027962017
0.8370376130164959
0.8370394231933203
0.8370412333266761
0.8370311833646968
0.837032993553517
0.83703480369887
0.8370366138007573
0.8370265643768775
0.8370165151943006
0.8370183254505592
0.8370201356633518
0.8370219458326797
0.8370118971881206
0.8370137074128897
0.8370155175941956
0.8370173277320395
0.8370191378264235
0.8370209478773487
0.837022757884817
0.8370245678488296
0.8370239289367855
0.8370257388432876
0.8370275463055794
0.837029356125209
0.8370311659013902
0.8370211187141869
0.8370229285457973
0.8370247383339605
0.8370265480786783
0.837028357779952
0.8370301674377834
0.8370313961313425
0.8370332057092662
0.837035015243752
0.8370249690956316
0.8370267786855369
0.8370285882320055
0.8370303977350393
0.8370322071946394
0.8370340166108078
0.8370358259835458
0.8370376353128549
0.8370379996889238
0.8370398089487202
0.837041618165092
0.837043427338041
0.8370452364675687
0.8370452935256439
0.8370352489419433
0.8370370557045018
0.8370270114607182
0.8370169674579888
0.8370187767747693
0.8370205860481288
0.8370223952780687
0.8370242044645904
0.837023451843378
0.8370252609738064
0.8370152178356787
0.837017027021489
0.8370188361638847
0.8370206452628678
0.8370224543184396
0.8370242633306016
0.8370260722993556
0.837027383324283
0.8370291922121988
0.8370310010567111
0.8370328098578215
0.8370346186155313
0.8370364273298422
0.8370382360007558
0.8370400446282735
0.8370418532123971
0.837043661753128
0.8370454702504679
0.8370472787044183
0.8370372375912167
0.8370390461005364
0.8370408545664677
0.8370426629890124
0.837044471368172
0.8370462797039478
0.8370478528941443
0.8370496611459779
0.8370396209677226
0.8370414292749161
0.8370426378170013
0.8370426636930305
0.8370444718986619
0.837046280060918
0.8370480881798005
0.8370498962553108
0.8370495886214475
0.8370513966355924
0.8370532046063691
0.8370431657101625
0.8370449737362867
0.8370467817190441
0.8370485896584364
0.837050397554465
0.8370522054071315
0.8370537901600859
0.8370555979287077
0.8370574056539721
0.8370592133358806
0.8370610209744347
0.8370509833086996
0.8370527910025912
0.8370545986531296
0.8370564062603165
0.8370582138241534
0.8370600213446419
0.8370618288217835
0.8370636314593592
0.837053594725169
0.8370554022143512
0.8370572096601893
0.8370590170626849
0.8370608244218396
0.8370507883229915
0.8370525957374663
0.8370425599779289
0.8370443674477163
0.8370461748741637
0.8370479822572727
0.837049789597045
0.8370515968934821
0.8370534041465854
0.8370552113563566
0.8370569501897636
0.8370587573136943
0.8370605643942977
0.8370623714315751
0.8370641784255282
0.8370659853761584
0.8370677922834675
0.837057758146282
0.8370595651088926
0.8370613720281831
0.8370631789041552
0.8370531453033724
0.8370549522346381
0.8370567591225866
0.8370467259595483
0.8370366930370269
0.8370385000788575
0.8370403070773703
0.8370421152311334
0.8370320828448732
0.8370338898553263
0.8370356968224646
0.8370375037462895
0.8370393106268027
0.837029278875336
0.8370310858111117
0.837032892703577
0.8370346995527332
0.8370365063585822
0.8370375317587745
0.8370393384873771
0.8370411451726767
0.837042951814675
0.8370447584133734
0.8370347277987655
0.8370365344527165
0.8370383410633688
0.8370401476307242
0.8370405425818028
0.8370417403609077
0.8370435468225894
0.8370335170638324
0.8370353235807566
0.8370371300543891
0.8370389364847315
0.8370407428717854
0.8370425492155523
0.8370443555160338
0.8370461617732314
0.8370479679871468
0.8370497741577814
0.8370515802851367
0.8370533863692146
0.8370551924100161
0.8370569984075433
0.8370588043617975
0.8370606102727802
0.8370505822321166
0.8370523881983305
0.8370541941212742
0.8370545552570139
0.8370563611107293
0.8370581669211787
0.837059972688364
0.8370617784122862
0.8370635840929475
0.8370653897303488
0.8370671965223551
0.8370690020732274
0.8370708075808448
0.8370726130452087
0.8370744184663208
0.8370762238441825
0.8370780291787953
0.8370798344701609
0.8370816397182809
0.8370834449231566
0.8370852500847898
0.8370870564008871
0.8370888614760255
0.8370906665079259
0.8370924714965899
0.8370942764420192
0.8370960813442151
0.837086056121382
0.8370878610787937
0.8370882755904634
0.8370900804780638
0.837091885322435
0.8370818607501351
0.837083665649713
0.837085470506063
0.837075446370715
0.837065422475443
0.8370672274854123
0.837069032452153
0.8370708373756667
0.8370726422559549
0.8370744470930191
0.8370644239298717
0.8370662288221195
0.8370670434417274
0.8370570207272688
0.8370588256433261
0.8370606305161618
0.8370624353457773
0.8370642401321742
0.8370660448753541
0.8370560228928478
0.8370578276911945
0.8370596324463254
0.8370614371582421
0.8370632418269462
0.8370650464524392
0.8370550252017783
0.8370450041910612
0.8370349834202792
0.8370367882976505
0.8370385931318083
0.8370403979227542
0.8370303776869498
0.8370321394378394
0.8370339442412267
0.8370357490014049
0.8370257293010374
0.8370275341163438
0.8370293388884423
0.8370311436173345
0.837032948303022
0.8370347529455062
0.8370365575447887
0.8370265386742558
0.8370283433286578
0.8370183247962772
0.8370201295057915
0.8370219341721051
0.8370237387952195
0.8370255433751362
0.837027347911857
0.8370173301108192
0.8370191347026437
0.8370209392512733
0.8370227437567097
0.8370245482189544
0.8370145310508671
0.8370163355682073
0.8370181400423571
0.8370199444733181
0.8370217488610917
0.8370235532056797
0.8370253575070833
0.8370271617653042
0.8370289671769886
0.8370307713488346
0.8370207553049506
0.8370225595318824
0.8370205765167273
0.8370223807026207
0.8370241848453379
0.8370259889448803
0.837015973677289
0.8370177778319067
0.8370195819433508
0.837021386011623
0.837023190036725
0.837024994018658
0.8370149794819329
0.8370049651848417
0.8370067693200703
0.8370085734121296
0.837010377461021
0.8370121814667462
0.8370021678021636
0.8370039718629403
0.8369939585361644
0.8369957626519853
0.8369975667246409
0.8369993707541327
0.8369893579615453
0.8369911620460734
0.836981149591237
0.8369829537307941
0.8369847578271884
0.8369865618804214
0.8369883658904947
0.8369875574172186
0.8369893613722261
0.8369911652840779
0.8369929691527754
0.8369829577541683
0.8369847616778839
0.8369865655584466
0.8369856519200484
0.8369874557468123
0.8369892595304272
0.8369910632708946
0.8369928669682158
0.8369946706223926
0.8369964742334266
0.8369982778013192
0.837000081326072
0.8369900712791751
0.8369918748589342
0.8369936783955549
0.8369836687843614
0.8369854723759808
0.836987275924463
0.8369772667489359
0.8369790703524093
0.8369808739127466
0.8369826798215787
0.83698448329562
0.83698628672653
0.8369762782809528
0.8369780817668455
0.8369798852096081
0.8369816886092422
0.8369716806973351
0.8369616730247573
0.836963476577463
0.8369534692422973
0.8369552728499634
0.8369570764145
0.8369588799359088
0.8369606834141913
0.8369624868493489
0.8369642902413834
0.8369660935902962
0.8369678968960887
0.8369697013543057
0.8369715045738484
0.8369733077502756
0.8369751108835888
0.8369762468926879
0.8369780499477526
0.8369680442328697
0.8369698473428837
0.8369716504097877
0.8369734534335835
0.8369634482520808
0.8369652513308179
0.8369670543664479
0.8369680457114117
0.8369698486705344
0.8369716515865546
0.8369616471441498
0.8369634501151023
0.8369534460098919
0.8369552490357693
0.8369570520185453
0.8369588549582212
0.8369606578547987
0.8369624607082791
0.8369642635186642
0.8369660662859553
0.8369560631060068
0.836957865928214
0.8369579632383545
0.8369597659947606
0.8369615687080766
0.8369515661796189
0.8369533689478418
0.8369433667564516
0.8369451695795742
0.8369469723596077
0.8369487750965537
0.8369505777904138
0.8369405762300091
0.8369423789787606
0.8369441816844274
0.8369459843470112
0.8369477869665133
0.8369377860370144
0.8369395887113998
0.836941391342705
0.8369431939309312
0.8369449964760803
0.8369467989781537
0.836948601437153
0.8369504038530796
0.8369522062259352
0.8369540085557213
0.8369440087467849
0.8369458111314446
0.8369476134730361
0.836949415771561
0.8369512180270208
0.836941218848769
0.8369406604312828
0.8369424627267474
0.8369442649791491
0.8369460671884892
0.8369360686690441
0.8369378709332402
0.8369396731543762
0.8369296750696413
0.8369314773456258
0.8369214795976644
0.83692328192849
0.8369250842162563
0.836926886460965
0.8369286886626176
0.8369304908212154
0.8369322929367603
0.8369340950092535
0.8369358970386969
0.8369376990250917
0.8369395009684397
0.8369413028687422
0.8369416296411986
0.8369431758743472
0.8369449776661935
0.8369467794150002
0.8369367833947989
0.8369385851984346
0.8369403869590317
0.8369303913733233
0.8369321931887418
0.8369221979396383
0.8369239998098709
0.8369258016370661
0.8369276034212255
0.8369294051623505
0.8369312068604425
0.8369330085155035
0.8369323943166914
0.836934195914543
0.8369359974693672
0.8369377989811656
0.8369396004499398
0.8369414018756911
0.8369432044525081
0.8369332107428296
0.8369350121803476
0.8369368135748457
0.8369386149263255
0.8369404162347883
0.8369422175002359
0.8369440187226698
0.8369458199020915
0.8369476210385024
0.836938816324559
0.8369406175015792
0.8369306251352678
0.8369206330075546
0.8369224343371511
0.8369242356237363
0.8369260368673118
0.8369278380678794
0.8369178465698842
0.8369078553104492
0.8369096566635602
0.8369114579736625
0.8369132592407577
0.8369032685131705
0.836905069835022
0.8369068711138674
0.8369086723497087
0.8369104735425471
0.8369122746923843
0.8369140757992217
0.8369158768630611
0.8369176778839038
0.8369194788617514
0.8369212797966055
0.8369230806884675
0.8369248815373392
0.836926682343222
0.8369284831061172
0.8369299973751531
0.8369317980554971
0.8369335986928583
0.8369353992872383
0.8369371998386383
0.8369390003470603
0.8369408008125055
0.8369426012349755
0.836944401614472
0.8369462019509964
0.8369480022445502
0.8369498024951352
0.8369516027027526
0.836953402867404
0.8369543187197769
0.8369561188090533
0.8369579188553683
0.8369479314098861
0.8369497315109409
0.8369515315690353
0.8369533315841711
0.8369536793756921
0.8369554793222427
0.8369572792258388
0.8369590790864819
0.8369608789041736
0.8369508924958822
0.8369526923683035
0.8369542905560049
0.8369560903449332
0.8369461044703735
0.8369479043140237
0.8369481495189449
0.836949949295249
0.8369517490286084
0.8369535487190243
0.8369553483664984
0.8369571479710324
0.8369589475326276
0.8369607470512855
0.8369625465270079
0.8369643459597962
0.8369661453496519
0.8369679446965765
0.8369697440005717
0.8369597597499663
0.8369615591086714
0.8369633584244482
0.836953374607309
0.8369551739777883
0.8369451904964564
0.8369352072532943
0.8369370067760858
0.8369270238686968
0.8369288234461691
0.8369188408745325
0.8369206405066786
0.8369224400958951
0.8369242396421834
0.8369260391455452
0.8369278386059819
0.8369296380234951
0.8369314373980864
0.8369214557477304
0.8369232551769864
0.8369250545633217
0.8369268539067377
0.8369286532072362
0.8369304524648186
0.8369322516794864
0.8369340508512411
0.8369358499800843
0.8369376490660176
0.8369394481090425
0.8369412471091605
0.8369430460663732
0.8369330658249461
0.8369348648368131
0.836936663805776
0.8369384627318364
0.8369402616149956
0.8369416264243725
0.8369434252269096
0.8369452239865501
0.83693524467115
0.8369370434854357
0.8369388422568261
0.8369406409853228
0.8369306622004962
0.8369206836536193
0.8369224825342778
0.8369226253362744
0.8369244241508895
0.8369144461542498
0.8369162450234867
0.8369163878930366
0.8369181866962329
0.8369199854565399
0.8369100081075799
0.8369118069224994
0.8369136056945308
0.8369154044236756
0.8369172031099352
0.8369190017533114
0.8369208003538054
0.8369108238276775
0.8369126224827755
0.8369144210949928
0.8369162196643308
0.8369166366690909
0.8369166996457439
0.8369184981236074
0.8369202965585969
0.8369220949507139
0.8369223163851349
0.8369241147103071
0.836925912992611
0.836927711232048
0.8369177361693412
0.8369195344633692
0.8369213327145316
0.8369113580845011
0.836913156390247
0.8369149546531287
0.8369167528731476
0.8369067787731956
0.8369085770477902
0.8369103752795233
0.8369121734683964
0.8369139716144112
0.8369039981419082
0.8369055389391655
0.836907337099958
0.8369091352178949
0.8369109332929775
0.8369127313252075
0.8369145293145864
0.8369163272611158
0.836918125164797
0.8369199230256318
0.8369217208436216
0.836923518618768
0.8369135464585481
0.8369153442882518
0.8369053724630648
0.8369071703473187
0.8369089681887301
0.8369107659873004
0.8369007946918948
0.8369025925450075
0.8369043903552806
0.8368944194922275
0.836895952869807
0.8368972562764945
0.8368990540646681
0.8369008518100063
0.8368996283068874
0.8369014260025509
0.8369032236553826
0.836905021265384
0.8369068188325567
0.836908616356902
0.8369104138384216
0.836912211277117
0.8369140086729898
0.8369158060260413
0.8369176033362734
0.8369076342161517
0.8369094315809051
0.8368994627956137
0.8368894942478042
0.8368795259374683
0.8368813235513859
0.8368831211224812
0.8368849186507559
0.8368867161362112
0.8368885135788491
0.8368785459925461
0.8368803434896759
0.8368821409439893
0.8368839383554878
0.8368857357241729
0.8368875330500462
0.8368893303331092
0.8368910620722202
0.8368928592704473
0.8368946564258687
0.8368964535384859
0.8368982506083004
0.8369000476353137
0.8369018446195274
0.8369036415609432
0.8369054384595623
0.8369072353153865
0.8368972695239254
0.8368988187532622
0.8369006156237225
0.8369024124513904
0.8369042092362675
0.8369060059783554
0.8369078026776555
0.83690695957707
0.8369087562222302
0.8369105528246065
0.8369123493842004
0.8369141459010135
0.8369159423750474
0.8369177388063035
0.8369195351947832
0.8369196123496033
0.8369214086730032
0.836923204953631
0.8369250011914882
0.8369267973865763
0.8369285935388967
0.8369303896484511
0.8369321857152411
0.836933981739268
0.8369240184767059
0.8369258145551975
0.8369276105909274
0.8369294065838969
0.8369312025341079
0.8369329984415617
0.8369230359022982
0.8369248318642083
0.8369266277833624
0.8369284236597622
0.8369302194934091
0.8369202575801398
0.8369218094612836
0.8369236053095315
0.8369254011150291
0.836924985420573
0.8369267811668962
0.8369285768704732
0.8369303725313055
0.8369204115647313
0.8369104508352609
0.8369122466477071
0.8369140436075442
0.8369040833094946
0.8369058791336049
0.8369062765549202
0.8369080723101857
0.83690986802271
0.8369116636924943
0.8369134593195403
0.8369152549038497
0.8369170504454239
0.8369188459442642
0.8369206414003726
0.8369224368137501
0.8369242321843987
0.8369260275123196
0.83691606873095
0.8369178641132832
0.8369196594528899
0.8369214547497718
0.8369232500039304
0.8369250452153673
0.8369268403840838
0.8369286355100818
0.8369304305933625
0.8369322256339274
0.8369312067969915
0.8369212492573509
0.8369230443430815
0.8369130871374904
0.8369148822776147
0.8369049254060527
0.8369067206005633
0.8369085157523598
0.8369103108614435
0.836912105927816
0.8369139009514789
0.8369156959324335
0.8369174908706816
0.8369192857662245
0.8369093299082875
0.8369111248582076
0.836912919765424
0.8369029643385004
0.8369047593000866
0.836894804207075
0.8368848493508948
0.8368866444639036
0.8368884395342078
0.8368902345618087
0.836892029546708
0.8368938244889073
0.8368956193884078
0.8368974142452114
0.8368992090593194
0.8368892552163514
0.8368910500848059
0.8368928449105661
0.8368946396936335
0.8368846863785401
0.8368864812159462
0.8368867525341374
0.8368767996679599
0.8368785945351237
0.8368803893595967
0.8368821841413806
0.8368839788804768
0.8368857735768869
0.8368875682306124
0.8368893628416547
0.8368911574100154
0.8368929519356961
0.8368947464186983
0.8368965408590234
0.8368983352566731
0.8369001296116488
0.836901923923952
0.8369037181935843
0.8369055124205473
0.8369073066048424
0.8369091007464711
0.8369108948454349
0.8369126889017354
0.8369144829153742
0.8369045323228799
0.8369063263908364
0.8369081204161323
0.8369099143987692
0.8369117083387485
0.8369135022360719
0.8369035523650384
0.836901155575534
0.8369029495343336
0.8369047434504788
0.836894794156716
0.8368949796723706
0.8368949785432598
0.8368967724688596
0.8368985663518085
0.8369003601921077
0.8369021539897589
0.8369039477447635
0.8369057414571232
0.8369075351268394
0.8368975869825441
0.8368993807065482
0.8369011743879102
0.8369004409851479
0.836902234611267
0.8369040281947476
0.8369058217355914
0.8369076152337998
0.8369068437639569
0.8369086383959363
0.8369104317967185
0.8369122263433941
0.8369140196589037
0.8369158129317863
0.8369176061620435
0.8369193993496769
0.8369211924946878
0.8369229855970778
0.8369247786568484
0.8369239500401744
0.8369257430458664
0.8369275360089429
0.8369293289294053
0.8369311218072553
0.8369211762198967
0.8369229691520169
0.836924735898667
0.836926528745877
0.8369283215504787
0.8369273646570717
0.8369275556410106
0.8369293483695018
0.8369302498851049
0.8369320425389799
0.8369331329247579
0.8369328913295853
0.836934683888176
0.83693647640417
0.8369265324075394
0.8369283249777887
0.8369301175054423
0.8369319099905019
0.8369219665206973
0.8369237590600044
0.8369237243240614
0.8369217946595134
0.836922279116588
0.8369240715669989
0.8369258639748212
0.8369276563400562
0.8369294486627057
0.836931240942771
0.8369330331802538
0.8369348253751554
0.8369366175274775
0.8369384096372215
0.8369402017043891
0.8369419937289817
0.8369437857110007
0.8369455776504479
0.8369473695473244
0.8369491614016321
0.8369509532133723
0.8369527449825467
0.8369534962178928
0.8369552879142984
0.8369542562930483
0.8369560479378652
0.8369578395401226
0.8369596310998222
0.8369614226169654
0.8369632140915536
0.8369532737928079
0.8369550653216228
0.836956856807884
0.836958648251593
0.8369604396527516
0.836962231011361
0.836964022327423
0.8369540828454106
0.8369558742156905
0.8369576655434241
0.8369594568286128
0.8369612480712583
0.836963039271362
0.8369531005091989
0.8369548347651865
0.8369566259776362
0.8369584171475469
0.83696020827492
0.8369619993597571
0.8369637904020597
0.8369655814018294
0.8369556435535582
0.8369457059412815
0.8369474970919792
0.8369492882001434
0.8369510792657755
0.8369528702888772
0.8369546612694498
0.836956452207495
0.8369582431030143
0.8369600339560092
0.836961824766481
0.8369518882606248
0.8369536791252813
0.8369554699474161
0.8369572607270307
0.8369590514641266
0.8369608421587054
0.8369626328107685
0.8369644234203176
0.836966213987354
0.8369680045118794
0.8369580691121985
0.836959859690899
0.8369616502270898
0.8369634407207721
0.8369652311719477
0.8369670215806179
0.8369688119467843
0.8369706022704484
0.8369606677833652
0.8369624581611957
0.8369617464490717
0.8369635367715988
0.8369653270516272
0.8369671172891584
0.8369689074841938
0.8369706976367352
0.8369724877467837
0.8369742778143412
0.836976067839409
0.8369777783062042
0.836979568247241
0.8369813581457926
0.8369831480018606
0.8369849378154464
0.8369867275865517
0.8369885173151779
0.8369903070013266
0.8369920966449991
0.8369938862461972
0.8369956758049222
0.8369974653211757
0.8369875332267039
0.836987915466173
0.8369897050108076
0.836991494512973
0.8369932839726708
0.8369950733899024
0.8369968627646694
0.8369986520969733
0.8370004413868155
0.8370022306341977
0.8370040198391213
0.8370058066286299
0.837007595748669
0.836997665065917
0.836999454240097
0.8370012433718227
0.8370030324610955
0.8370048215079171
0.8370066105122889
0.8370083994742124
0.837010188393689
0.8370119772707204
0.83700204759628
0.8369921181574332
0.836993907185167
0.836995696170455
0.8369974851132985
0.8369992443573571
0.836989315540698
0.8369911044955676
0.8369928934079957
0.8369946822779836
0.836996471105533
0.8369982598906454
0.8369883317922907
0.8369901206315117
0.8369919094282969
0.8369936981826479
0.8369937362125592
0.8369955249028107
0.8369973135506319
0.8369991021560244
0.8370008907189895
0.8370026768674717
0.837004465345615
0.8370062537813356
0.8370080421746351
0.8370098305255148
0.8370116188339763
0.8370134071000213
0.8370151953236509
0.837016983504867
0.8370070573037438
0.837008845539056
0.8370106337319557
0.8370124218824445
0.837002496206253
0.8370042844108303
0.8370060725729979
0.8370078606927572
0.83700964877011
0.8370114368050575
0.8370132247976014
0.8370126519248345
0.8370027271874516
0.837004512848227
0.8370063008380673
0.8370080887855076
0.8370098766905493
0.8370116645531939
0.837013452373443
0.837015240151298
0.8370170278867606
0.837018815579832
0.8370206032305141
0.837022390838808
0.8370241784047155
0.8370142550602965
0.8370160426802721
0.8370178302578624
0.837019617793069
0.8370214052858933
0.8370231927363369
0.8370249801444012
0.8370267675100878
0.8370285548333981
0.8370303421143338
0.8370321293528962
0.8370339165490869
0.8370357037029075
0.8370349078978803
0.8370353353968087
0.8370254136845215
0.8370272008543943
0.8370289879819001
0.8370307750670402
0.8370325621098164
0.8370226410183952
0.8370244281152185
0.837026215169679
0.837016294506246
0.8370180816147463
0.837017427170467
0.8370192142231822
0.8370210012335378
0.8370227882015359
0.8370245751271777
0.8370263620104647
0.8370281488513984
0.83702919377681
0.8370309805418336
0.8370327672645084
0.8370228479342174
0.8370246347109203
0.8370147157120968
0.837004796948357
0.8370065838754445
0.8370083707601822
0.8370101576025716
0.8370119444026143
0.8370137311603116
0.8370155178756653
0.8370173045486767
0.8370190911793475
0.837020877767679
0.8370226654985489
0.8370244520021923
0.8370262384635011
0.8370264206170739
0.8370165033599251
0.8370182898519115
0.8370200763015656
0.8370218627088887
0.8370236490738824
0.8370254353965482
0.8370272216768876
0.8370290079149021
0.8370190915670255
0.8370208778590339
0.8370226641087187
0.8370244503160814
0.8370262364811233
0.8370280226038461
0.8370298086842513
0.8370315947223402
0.8370333807181145
0.8370234653756435
0.8370227816022586
0.8370245676389608
0.8370263536333504
0.8370281395854289
0.8370299254951977
0.8370200108983356
0.8370100965363468
0.8370118825963694
0.8370136686140818
0.8370154545894856
0.8370172405225822
0.8370190264133731
0.8370208122618599
0.837022598068044
0.8370243838319271
0.8370261695535105
0.8370279552327957
0.8370297408697843
0.8370315264644778
0.8370333120168776
0.8370233991411683
0.83701348650025
0.8370152722028531
0.8370053598929574
0.8369954478178311
0.8369972336706115
0.8369990194810957
0.837000805249285
0.8370025909751811
0.8370043766587856
0.8370061623000998
0.8370079478991254
0.8370097334558636
0.8370115189703161
0.8370133044424845
0.83701508987237
0.8370168752599745
0.8370178305873017
0.8370196159001759
0.8370214011707732
0.8370231863990949
0.8370249715851428
0.8370267567289182
0.8370285418304227
0.8370186318279148
0.8370204169833441
0.8370105073116814
0.8370005978746616
0.8370023263532641
0.8370041116171942
0.8370058968388541
0.8370076820182452
0.837009467155369
0.837011252250227
0.8370013436255511
0.8370031287743114
0.8370049138808071
0.8370066989450398
0.837008483967011
0.837010268946722
0.8370003610374317
0.8370021460710368
0.8370039310623831
0.8370057160114722
0.8370075009183054
0.8370092857828844
0.8370110706052104
0.8370128553852852
0.8370146401231102
0.8370164248186868
0.8370182094720167
0.837008302758684
0.8370100874658983
0.837011872130867
0.8370019658442855
0.8370037505631314
0.836993844607151
0.8369956293798668
0.836997414110338
0.836987508581046
0.8369892933653799
0.8369910781074702
0.8369928628073187
0.8369946474649267
0.8369964320802958
0.8369982166534276
0.8370000011843234
0.8370017856729848
0.8370035701194132
0.836993665689417
0.8369837614938201
0.8369855460901817
0.8369837500453344
0.8369855345995985
0.8369873191116309
0.8369891035814335
0.8369908880090076
0.8369926723943546
0.8369944567374762
0.836993861663566
0.8369956459503931
0.8369974301949986
0.8369992143973839
0.8370009985575505
0.8370027826755
0.8370045667512338
0.8370063507847535
0.8369964484310306
0.8369982325183822
0.837000016563521
0.8370018005664482
0.837002635751583
0.8370044196813158
0.836994518053297
0.8369963020368532
0.8369980859782018
0.8369998698773444
0.837001405319406
0.8370031891370798
0.8370049729125519
0.837006756645824
0.8370085403368975
0.837010323985774
0.8370121075924549
0.8370138911569418
0.837015674679236
0.8370174581593393
0.8370192415972528
0.8370093415506327
0.8369994417382001
0.8369991768096765
0.8370009603794363
0.8370027439070069
0.8369928446409469
0.8369946282223143
0.8369964117614938
0.8369957010239648
0.8369948921434474
0.8369966756162274
0.836998459046824
0.8370002424352386
0.837002026964065
0.8370038102681063
0.8370038480651043
0.8370056313054333
0.8370074145035873
0.8370091976595678
0.8370109807733765
0.8370010831657899
0.837002866333381
0.8370046494588013
0.8370064325420523
0.8370082155831357
0.8370099985820528
0.8370112151641939
0.8370129980854798
0.8370147809646039
0.8370165638015675
0.8370183454140177
0.837020128166679
0.8370219108771844
0.8370120146616384
0.8370137974259158
0.8370128407945115
0.8370029450371987
0.8370047278454718
0.8370060294388058
0.8370078121684604
0.8370095948559636
0.8370113775013169
0.8370131601045219
0.8370149403012341
0.8370050454549702
0.8370068280698103
0.8370086106425046
0.8370103931730548
0.8370004988484119
0.8370022814327084
0.837004063974862
0.8370058464748742
0.8370076289327464
0.8370094113484801
0.8370111937220768
0.837012976053538
0.8370147583428651
0.8370165405900598
0.8370066473622294
0.8369967543682649
0.83699853676506
0.8370003191197218
0.8369904265513294
0.8369922089597144
0.8369939913259674
0.8369957736500903
0.8369975559320841
0.8369993381719507
0.8370011203696914
0.8370022702571788
0.8370040523781443
0.8370058344569884
0.8370076164937124
0.8369977251250467
0.8369995072154837
0.837001289263802
0.8370030712700028
0.8370048532340879
0.8369949624824987
0.836996744500289
0.8369985264759646
0.8370003084095271
0.8369904181791284
0.8369922001663885
0.8369823102655228
0.8369840107770283
0.8369857927768302
0.8369875747345212
0.836989356650103
0.8369911385235771
0.8369929215364612
0.8369947033257102
0.8369848143300543
0.8369865961729852
0.8369883779738126
0.8369901597325379
0.8369919414491627
0.8369937231236884
0.8369955047561165
0.8369972863464485
0.836999067894686
0.8370008494008304
0.8370026308648831
0.8369988245727289
0.8370006060186117
0.836990718471879
0.8369924999714304
0.836994281428893
0.836996062844268
0.8369978442175571
0.8369879572874247
0.8369897387143744
0.8369915200992395
0.8369933014420212
0.8369950827427212
0.8369851964291125
0.8369864828801428
0.8369882641982606
0.8369900454742991
0.8369918267082599
0.8369936079001445
0.8369953890499544
0.8369855035500778
0.8369872847535319
0.8369773995828742
0.8369791808399654
0.8369809620549826
0.8369827432279277
0.8369845243588019
0.8369863054476068
0.8369880864943439
0.8369898674990146
0.8369894436646814
0.8369912246112607
0.8369930055157776
0.8369947863782334
0.8369965671986298
0.8369983479769681
0.8370001287132499
0.8370019094074768
0.8369920259317437
0.8369821426894197
0.8369722596804966
0.8369740406196904
0.8369758215168268
0.8369776023719074
0.836967719883362
0.836957837628186
0.8369596186325235
0.8369613995948049
0.8369631805150312
0.836964961393204
0.836966742229325
0.8369685230233955
0.836970303775417
0.8369720006621049
0.8369737813310225
0.8369755619578958
0.836977342542726
0.8369791230855147
0.8369809035862634
0.8369826840449736
0.8369844644616465
0.836986244836284
0.8369880251688875
0.8369898054594582
0.8369915857079979
0.836993365914508
0.83699514607899
0.8369969262014453
0.8369987062818754
0.8370004863202819
0.8370022663166662
0.8370040462710299
0.8370058261833743
0.837007606053701
0.8370093858820115
0.8370111656683072
0.8370129454125897
0.8370147251148604
0.8370165047751209
0.8370182843933726
0.8370200639696169
0.8370218435038554
0.8370236229960897
0.8370254024463211
0.8370271818545512
0.8370289588604536
0.8370190806642082
0.8370208600840455
0.8370226394618842
0.8370244187977257
0.8370261957313831
0.8370279749832626
0.8370284950623863
0.8370302742451403
0.8370320533859043
0.8370221762022289
0.8370239553965625
0.8370257345489072
0.8370275136592645
0.8370292927276359
0.837031071754023
0.8370211952812
0.8370229743611485
0.8370247533991139
0.8370148773504383
0.837016656441958
0.8370184354914956
0.8370202144990527
0.8370103389700168
0.8370121180311205
0.837013897050245
0.8370156760273917
0.837017454962562
0.8370192338557576
0.8370210127069797
0.83702279151623
0.8370129168888306
0.8370146957516189
0.8370164745724366
0.8370182533512851
0.8370200320881659
0.8370101580757549
0.8370111134713728
0.8370106827735778
0.8370008092208809
0.8370025880586235
0.8369927148343467
0.8369944937256033
0.8369962725748935
0.8369863997744904
0.8369881798568247
0.8369899587176427
0.8369800863410639
0.8369702141973738
0.83697146361985
0.8369732425939062
0.836975021525998
0.8369651499077884
0.8369669288933651
0.8369570576034551
0.8369588366425096
0.8369606156396008
0.83696239459473
0.8369641735078989
0.8369659523791086
0.836967731208361
0.8369695099956573
0.8369712887409992
0.8369614184473716
0.8369631972461823
0.8369649760030398
0.8369551061330398
0.8369568849433588
0.8369586637117259
0.8369604424381423
0.8369622211226095
0.83695235186701
0.8369541306049311
0.8369559093009042
0.836957687954931
0.8369594665670128
0.8369612451371512
0.8369630236653476
0.8369648021516035
0.8369665805959204
0.8369567123361922
0.836958490833954
0.836960269289778
0.8369620477036657
0.8369638260756186
0.836965604405638
0.8369673826937257
0.8369691538661631
0.8369709320704749
0.8369727102328594
0.8369744883533178
0.8369762664318519
0.8369780444684629
0.8369798224631525
0.8369816004159221
0.8369833783267732
0.8369851561957072
0.8369869340227257
0.8369887118078302
0.8369904895510221
0.8369896503769932
0.836991428067211
0.8369815620736698
0.8369833398173185
0.8369851175190581
0.8369862244967746
0.8369880021226057
0.8369897797065319
0.8369915572485546
0.8369933347486754
0.8369951122068959
0.8369960480886544
0.8369978254729967
0.8369996028154428
0.8370013801159943
0.8370031573746525
0.8370049345914189
0.8370067117662949
0.8369968474529993
0.8369986246812946
0.8369887606958056
0.8369788969428071
0.8369806743198112
0.8369824516549241
0.8369842289481475
0.8369860061994827
0.8369761430601215
0.8369755765319983
0.8369773538224636
0.8369791310710428
0.8369692684775866
0.8369594061165605
0.8369611835137972
0.8369629608691472
0.8369647381826121
0.8369665154541932
0.8369682926838921
0.8369676155586941
0.8369693927335509
0.8369711698665292
0.8369729469576306
0.8369747240068565
0.8369765010142083
0.8369782779796876
0.8369800549032959
0.8369701940418943
0.8369719710188731
0.836973747953982
0.8369755248472227
0.8369773016985964
0.8369790785081047
0.8369808552757491
0.836982632001531
0.8369727720390868
0.8369745488182306
0.8369763255555133
0.8369781022509362
0.8369798789045008
0.8369700195552228
0.8369717962621415
0.8369619372403465
0.8369637140006123
0.8369538553062804
0.8369556321198862
0.8369571733148247
0.8369589500474915
0.8369607267383037
0.8369625033872626
0.8369642799943698
0.8369645360008714
0.8369663125421887
0.8369680890416582
0.8369698654992815
0.83697164191506
0.8369734182889952
0.8369635609897891
0.8369653374170534
0.8369671138024756
0.8369688901460572
0.8369706664477996
0.8369608097614294
0.8369625861164931
0.8369643624297189
0.8369661387011084
0.8369679149306628
0.8369696098644829
0.8369597538869762
0.8369615301289671
0.8369633063291259
0.8369650824874536
0.8369552270274837
0.8369570032391171
0.836958779408921
0.8369605555368967
0.8369623316230458
0.8369641076673696
0.8369658836698698
0.8369676596305476
0.8369694355494047
0.8369712114264426
0.8369729872616626
0.8369747630550662
0.8369765388066551
0.8369783145164306
0.836980090184394
0.8369818658105471
0.8369836413948913
0.836985416937428
0.8369871924381587
0.8369889678970848
0.8369906785656677
0.8369889846380845
0.8369907600132094
0.8369809069193977
0.8369710540575657
0.8369612014277047
0.8369629770462871
0.836953124743465
0.836954900415318
0.8369566760453674
0.8369584516336146
0.8369602271800611
0.8369620026847086
0.8369637781475582
0.8369655535686116
0.8369673289478703
0.8369691042853356
0.8369708795810091
0.8369726548348922
0.8369744300469866
0.8369762052172934
0.8369779803458144
0.836979755432551
0.83698000400252
0.8369817790236574
0.8369835540030144
0.8369853289405923
0.8369871038363929
0.8369888786904173
0.8369790286335911
0.836980803540873
0.83698257840638
0.8369843532301138
0.8369861280120756
0.8369879027522671
0.8369896774506896
0.8369914521073447
0.8369932267222339
0.8369950012953585
0.8369967758267202
0.8369978890153694
0.8369996634709909
0.8370014378848536
0.837003212256959
0.8369933637699695
0.8369951381953213
0.8369969125789172
0.8369986869207584
0.8370004612208464
0.8369906133455952
0.8369807657020751
0.8369825401503874
0.836984314556946
0.8369860889217524
0.8369762417948915
0.8369663948997305
0.8369681694127317
0.83696994388398
0.8369717183134773
0.8369734927012246
0.8369747235433885
0.8369764978540345
0.836978272122935
0.8369800463500913
0.8369818205355051
0.8369719747330543
0.8369737489716764
0.8369755231685572
0.8369772973236981
0.8369674520377145
0.8369652586642462
0.8369670328775184
0.8369571880596856
0.8369473434734491
0.8369491178348376
0.8369485926684885
0.8369503669734443
0.8369405229305964
0.836942297288728
0.8369440716051214
0.8369458458797779
0.8369476201126991
0.8369493943038864
0.8369511684533413
0.8369529425610652
0.8369547166270597
0.836956490651326
0.8369466476941616
0.8369484217715949
0.8369501958073015
0.8369403532714239
0.8369421273602901
0.8369422703335325
0.8369324282380878
0.8369225863741183
0.8369243605884626
0.8369145190508264
0.8369162933183085
0.8369180675440638
0.8369198417280937
0.8369216158703998
0.8369233899709835
0.8369251640298461
0.8369269380469893
0.8369287120224144
0.8369304859561228
0.8369322598481164
0.8369340336983963
0.8369358075069641
0.8369375812738211
0.836939354998969
0.8369411286824092
0.836942902324143
0.8369446759241722
0.8369464494824981
0.8369366098835199
0.8369383834949721
0.836940157064722
0.836941395688819
0.8369431691814575
0.8369449426323983
0.8369467160416426
0.8369484847069608
0.836950258032872
0.8369520313170914
0.8369538045596202
0.83695557776046
0.8369573509196123
0.8369591240370785
0.8369603681553766
0.8369621411956926
0.8369639141943268
0.8369540763562268
0.8369558494079757
0.8369576224180441
0.8369593953864333
0.8369611683131448
0.8369629411981802
0.8369647140415407
0.8369548770034245
0.8369566498998915
0.836958422754685
0.8369485861373478
0.8369503590452404
0.8369521319114608
0.8369539047360103
0.83694406863418
0.8369458415118213
0.8369476143477927
0.8369493871420961
0.8369511598947328
0.8369528738478452
0.8369546465178432
0.836956419146179
0.8369567569165244
0.836946921821436
0.836947078731873
0.8369488513658171
0.836950623958102
0.8369407893973467
0.8369309550677101
0.8369211209691839
0.8369228938039903
0.8369246665971354
0.8369264393486207
0.8369282120584475
0.8369299847266175
0.8369201513327585
0.8369219264038257
0.8369236990833646
0.8369254717212493
0.8369272443174812
0.8369290168720619
0.8369307893849927
0.8369325618562751
0.8369343342859107
0.8369245018806676
0.8369262743633467
0.8369280468043799
0.8369298192037691
0.8369199873135947
0.8369217597660198
0.8369235321768019
0.8369253045459425
0.836925729490678
0.8369275017923674
0.8369292740524192
0.8369310462708349
0.8369212152901664
0.8369229875616089
0.8369247597914166
0.8369265319795908
0.836928304126133
0.8369300762310448
0.8369318482943277
0.8369336203159828
0.8369237902288286
0.836925562303502
0.8369273343365492
0.8369291063279715
0.8369308782777704
0.8369326501859473
0.8369344220525037
0.8369361938774412
0.8369379656607611
0.836939737402465
0.8369415091025543
0.8369432807610303
0.8369450523778948
0.836946823953149
0.8369369953270839
0.8369379836777935
0.8369281553863792
0.8369299270768406
0.8369316987256924
0.8369218708543138
0.8369236425561591
0.8369254142163962
0.8369271858350265
0.8369289574120513
0.8369307289474722
0.8369325004412907
0.8369342718935083
0.8369360433041264
0.8369378146731464
0.8369279878838842
0.8369281167087299
0.8369298881084234
0.836931659466521
0.8369334307830244
0.8369352020579348
0.8369369732912538
0.8369387444829828
0.8369405156331233
0.8369422867416768
0.8369440578086448
0.8369458288340286
0.8369475998178297
0.8369377744134038
0.8369279492396671
0.8369297203709918
0.8369314914607333
0.8369332625088931
0.83693365537092
0.8369354263520985
0.8369371972916992
0.8369389681897238
0.8369407390461736
0.8369425098610501
0.8369442806343547
0.836946051366089
0.8369478220562543
0.8369495927048523
0.8369513633118841
0.8369531338773515
0.8369549044012559
0.8369450809868849
0.8369468539111348
0.8369486244464049
0.8369388014516226
0.8369405720398408
0.8369423425864985
0.8369441083970918
0.8369458788606875
0.836947649282727
0.8369494196632117
0.8369395974660557
0.8369413678994803
0.836942369620272
0.8369441399796114
0.8369459102973997
0.8369476805736388
0.8369494508083297
0.8369512210014742
0.8369529911530736
0.8369547612631295
0.8369565313316433
0.8369583013586163
0.8369600713440501
0.8369618412879463
0.8369636111903062
0.8369653810511312
0.8369671508704228
0.8369573304244271
0.8369591002966473
0.8369492801755583
0.8369488055858577
0.8369389858159901
0.8369407558203803
0.8369425257832372
0.8369327064326755
0.8369344764484385
0.8369362464226696
0.8369380163553699
0.8369397862465411
0.8369415560961845
0.8369433259043016
0.8369429171417824
0.8369422913596897
0.8369440610968956
0.8369458307925798
0.8369360126703346
0.8369377824189133
0.8369279646214257
0.8369297344228918
0.8369315041828371
0.8369332739012632
0.8369350435781714
0.8369368132135632
0.8369385828074402
0.8369403488409071
0.8369421183517999
0.8369438878211821
0.8369456572490552
0.8369474266354208
0.836937610106648
0.8369359042937217
0.8369376737322188
0.8369394431292101
0.8369409931633032
0.8369427624798592
0.8369445317549137
0.8369463009884681
0.8369480701805239
0.8369498393310824
0.836951608440145
0.8369527934805058
0.8369545625134305
0.8369563315048636
0.8369465164833269
0.8369482855276255
0.8369500545304337
0.8369518234917531
0.8369420089834626
0.83694377799764
0.8369339638138668
0.8369357328808952
0.8369374995612474
0.8369276857963314
0.8369294548747434
0.8369312239116685
0.8369329929071084
0.8369347618610645
0.8369365307735381
0.8369382996445309
0.836928486675688
0.8369186739369534
0.836920442955092
0.8369222119317492
0.8369123996117238
0.8369025875217806
0.8369043566455567
0.8369061257278508
0.8369078947686643
0.8368980831916665
0.8368998522852878
0.8369016213374298
0.8369010457096959
0.8368912346730766
0.8368930037640268
0.8368947728134998
0.8368965418214968
0.8368983107880195
0.8369000797130691
0.8368914158119144
0.8368931847763166
0.8368949536992474
0.8368962056485424
0.836886395818675
0.8368881647589793
0.8368899336578147
0.8368917025151826
0.8368934713310846
0.836895240105522
0.8368970088384962
0.8368987775300087
0.8369005461800612
0.8369023147886548
0.8369040833557914
0.8369058518814719
0.8369076203656982
0.8369093888084715
0.8369111572097935
0.8369129255696653
0.8369146938880888
0.8369164621650651
0.8369182304005959
0.8369199985946825
0.8369101907852019
0.836911959032061
0.8369021515466619
0.8369039198462864
0.8369056881044677
0.8369074563212072
0.8368976493482723
0.8368994176177699
0.8369011858458268
0.8368913792911129
0.8368931475719208
0.8368833413412098
0.8368851096747618
0.8368868779668741
0.8368886462175483
0.8368904144267857
0.8368921825945879
0.8368939507209561
0.8368957188058921
0.836897486849397
0.8368992548514727
0.8369010228121202
0.8369027907313412
0.8369045586091372
0.8369063264455094
0.8369080942404595
0.836909861993989
0.83690005740558
0.8368989128407088
0.8368891086102893
0.8368908765033962
0.8368810725968265
0.8368828405426516
0.8368846084470557
0.8368863763100405
0.8368881441316073
0.8368899119117575
0.8368916796504928
0.8368934473478145
0.8368836443298417
0.8368854120798731
0.836887179788492
0.8368889474557
0.8368907150814985
0.836892482665889
0.8368942502088729
0.8368960177104516
0.836886215580915
0.836887983135195
0.8368897506480709
0.8368915181195445
0.8368932855496171
0.83689505293829
0.8368968202855649
0.8368985875914431
0.8368887863501816
0.8368905537087525
0.8368807527911436
0.8368825202024004
0.8368842875722613
0.83687448707236
0.8368762544948997
0.8368780218760449
0.8368682217938167
0.8368699892276333
0.8368714884607537
0.8368732558149252
0.8368750231277062
0.8368652236543676
0.836855424410522
0.8368571918700146
0.8368589592881163
0.8368607266648282
0.8368509279325917
0.8368526953619535
0.8368544627499268
0.8368562300965132
0.8368579974017142
0.8368481992750615
0.8368499666329046
0.8368401688297079
0.8368419362401861
0.8368437036092796
0.8368454709369901
0.8368472382233191
0.8368490054682677
0.8368392083645487
0.8368409756621247
0.8368427429183215
0.8368444387221295
0.8368462058964088
0.8368479730293134
0.8368497401208447
0.8368515071710043
0.8368532741797936
0.836855041147214
0.8368568080732669
0.836858574957954
0.8368603418012766
0.8368621086032361
0.8368638753638339
0.8368656420830717
0.8368674087609508
0.836857613391269
0.8368576478309269
0.8368594145403405
0.8368611812083976
0.8368629478350996
0.836864714420448
0.8368664809644443
0.8368682474670898
0.836870013928386
0.8368717803483344
0.8368735467269365
0.8368736839651135
0.8368754502800928
0.8368772165537297
0.8368789827860256
0.836880519603079
0.8368822857553815
0.8368840518663472
0.8368858179359777
0.8368760245287886
0.8368777906510223
0.8368795567319218
0.8368697637418012
0.8368715298752968
0.8368732842659418
0.8368750503169099
0.836876816326548
0.8368785822948576
0.8368803482218401
0.836882114107497
0.8368838799518298
0.8368856457548397
0.8368874115165285
0.8368891772368973
0.8368909429159478
0.836881151282124
0.8368802775220032
0.836882043243204
0.8368838089230884
0.8368855745616579
0.8368873401589136
0.8368891057148574
0.836879314904397
0.8368810805129174
0.8368828414006148
0.8368846069265694
0.836886372411216
0.8368881378545561
0.8368899032565909
0.8368916686173221
0.8368934339367511
0.8368951992148792
0.8368969644517081
0.8368987296472391
0.8369004948014735
0.8368907053466274
0.8368924705534287
0.8368826814214567
0.8368844466808181
0.8368823040223077
0.8368840692447883
0.8368858344259753
0.83688759956587
0.8368893646644738
0.8368911297217885
0.8368928947378151
0.8368946597125554
0.8368964246460106
0.8368981895381823
0.8368999543890718
0.8368901666578937
0.8368894147788833
0.8368911796704738
0.8368929445207841
0.8368921832799262
0.8368939480772215
0.8368957128332403
0.8368859259528862
0.8368876884226165
0.8368894531899246
0.8368796667261089
0.8368814315459471
0.836883196324511
0.8368849610618023
0.8368867257578224
0.8368884904125727
0.8368902550260547
0.8368804693538882
0.8368802427426918
0.8368704574164355
0.8368722221582371
0.8368739868587708
0.836875751518038
0.8368775161360401
0.8368792807127786
0.8368810452482549
0.8368828097424705
0.8368845741954268
0.8368863386071254
0.8368765543536284
0.8368783188178319
0.8368685348868693
0.836870299403571
0.8368605157951233
0.8368622803643164
0.8368640448922523
0.8368542617000416
0.8368560262804619
0.836857790819626
0.8368595553175356
0.8368613197741922
0.8368630841895971
0.8368648485637519
0.8368666128966578
0.8368683771883164
0.8368701414387292
0.8368719056478976
0.836873669815823
0.8368754339425069
0.8368745435641033
0.8368763076393348
0.8368780716733285
0.8368682901467244
0.8368700542331904
0.8368718182784196
0.8368735822824136
0.8368752656009548
0.8368770295234251
0.8368672486949184
0.8368574680950318
0.8368575866310208
0.8368593506776442
0.8368611146830356
0.8368628786471964
0.8368634575615387
0.8368652214570914
0.8368669853114176
0.8368687491245187
0.8368705128963962
0.8368722766270517
0.8368740403164864
0.8368642610087329
0.8368660247506143
0.8368562457650719
0.8368580095593934
0.8368597733124951
0.8368499947427972
0.8368517585483318
0.8368535223126478
0.8368552860357467
0.8368569702644545
0.8368471922987795
0.8368489560340162
0.8368507197280384
0.8368409421781227
0.836842705924563
0.83684446962979
0.8368462332938049
0.8368479969166095
0.836849760498205
0.8368515240385929
0.8368532875377747
0.8368550509957517
0.8368568144125256
0.8368585777880977
0.8368603411224693
0.836862104415642
0.8368612100194315
0.8368629732612569
0.836864736461887
0.8368664996213233
0.836868262739567
0.83687002581662
0.8368602502112348
0.836862013340693
0.8368637764289615
0.8368655394760415
0.8368673024819347
0.8368690654466424
0.8368708283701661
0.8368610535546738
0.8368628165305948
0.8368645794653329
0.8368647433960547
0.8368665062671067
0.8368682690969799
0.8368700318856754
0.8368717946331949
0.836871366339458
0.8368731290302184
0.8368748916798064
0.8368766542882234
0.8368784168554712
0.8368801793815508
0.8368819418664638
0.8368837043102118
0.8368854667127961
0.8368872290742181
0.8368889913944793
0.8368907536735811
0.8368809809083138
0.8368827432397993
0.8368845055301266
0.8368862677792972
0.8368880299873125
0.8368782578244215
0.8368800200848129
0.8368817823040501
0.836883293440018
0.8368850555798826
0.8368868176785973
0.8368885797361636
0.8368903417525829
0.8368921037278567
0.8368917477154838
0.8368935096331989
0.8368952715097719
0.8368970333452048
0.8368987951394987
0.8369005568926552
0.8369023186046757
0.8369040802755615
0.8369058419053141
0.8369076034939352
0.8368978332701
0.8368995949110846
0.8369013565109386
0.8368915867021959
0.8368933483544063
0.8368951099654873
0.8368968715354406
0.8368986330642673
0.8369003945519689
0.836902155998547
0.8369039174040028
0.8369056787683381
0.836907440091554
0.8369092013736522
0.8369109626146339
0.8369127238145008
0.836914484973254
0.8369162460908952
0.8369064778188259
0.8369082389888133
0.8369100001176898
0.836911761205457
0.836913522252116
0.8369152832576685
0.8369170442221159
0.8369188051454596
0.836920566027701
0.8369206789917089
0.8369224398109815
0.8369242005891556
0.8369144335922181
0.8369161944227281
0.8369179552121411
0.8369197159604581
0.8369214766676809
0.8369232373338108
0.8369249979588492
0.8369267585427976
0.8369285190856575
0.8369302119079044
0.8369319723693812
0.8369222065353978
0.8369239670492014
0.836914201536529
0.8369159621026522
0.8369177226276907
0.8369194831116459
0.836921243554519
0.8369230039563118
0.8369132391385123
0.8369034745485726
0.8369052350960636
0.8369069956024736
0.836908756067804
0.8369105164920563
0.836912276875232
0.8369140372173322
0.8369157975183587
0.8369175577783128
0.8369193179971959
0.8369095544754797
0.8369113147466594
0.8369130749767694
0.8369145750225572
0.8369048120117547
0.8369065722561202
0.8369083324594185
0.8369100926216511
0.836900330118675
0.8369020903331894
0.8369038505066391
0.8369056106390256
0.8369073707303504
0.8369091307806148
0.8369108907898204
0.8369126507579685
0.8369144106850607
0.8369161705710982
0.8369064091358885
0.8369081690741991
0.8369086739999729
0.8369104338708151
0.8369121937006063
0.8369139534893482
0.836915713237042
0.8369174729436893
0.8369192326092915
0.83692099223385
0.8369227518173662
0.8369245113598417
0.8369262708612778
0.8369165107881482
0.836918205036486
0.836919964549908
0.8369217240222933
0.8369234834536431
0.8369137239820852
0.8369154834656901
0.8369172429082608
0.8369190023097988
0.8369207616703055
0.8369225209897823
0.8369242802682306
0.836926039505652
0.8369277987020479
0.8369281493410258
0.8369299084717978
0.8369316675615481
0.8369334266102784
0.8369351856179897
0.8369369445846838
0.8369271866629795
0.8369273379123917
0.8369282376542898
0.836929996619959
0.8369317555446143
0.8369320897707229
0.8369338486299636
0.8369351049824982
0.836936863765578
0.8369271068686246
0.8369288657039374
0.8369306244982426
0.8369323832515418
0.8369341419638362
0.836935653502795
0.8369374121359651
0.8369391707281347
0.8369294147141614
0.8369311733585556
0.8369329319619505
0.8369346905243475
0.8369364490457482
0.8369382075261537
0.8369399659655657
0.8369417243639856
0.8369434827214148
0.8369452410378548
0.8369469993133068
0.8369487575477726
0.8369505157412533
0.8369522738937506
0.8369540331707531
0.836953772640309
0.8369555306933766
0.8369572887054659
0.8369590466765783
0.8369608046067152
0.836962562495878
0.8369643203440682
0.8369660781512872
0.8369678359175365
0.8369695948081691
0.8369713524924697
0.8369615990593944
0.8369633567959052
0.8369651144914504
0.8369668721460312
0.8369686297596493
0.8369588769265633
0.8369606345923842
0.8369623922172433
0.8369641498011422
0.8369659073440823
0.8369676648460649
0.8369694223070916
0.8369711797271638
0.836972937106283
0.8369746944444504
0.8369649426770266
0.8369667000673879
0.8369684574167988
0.8369702147252607
0.8369719719927748
0.8369737292193429
0.836975486404966
0.836977243549646
0.8369790006533839
0.8369807577161814
0.8369710070141879
0.8369612565393802
0.8369515062917505
0.8369532635929668
0.8369435136656167
0.8369452710189983
0.8369355214119084
0.8369372788174485
0.8369390361820455
0.8369407935057006
0.8369425507884153
0.8369443080301912
0.8369460652310295
0.8369478223909318
0.8369380736626274
0.8369283251614258
0.8369276073343569
0.836929364627382
0.8369311218794713
0.8369328790906262
0.8369326597414789
0.8369344122349887
0.8369246645712076
0.836926421775706
0.8369281789392734
0.8369299360619114
0.8369201889043592
0.83692191812827
0.8369227098046246
0.8369244669091025
0.8369262239726546
0.8369279809952824
0.8369297379769874
0.836931494917771
0.8369332518176346
0.83692350564303
0.8369252625950103
0.8369270195060718
0.836928776376216
0.8369305332054441
0.8369306993651916
0.8369209539012323
0.8369227107601762
0.8369244675782063
0.836926224355324
0.8369279810915308
0.8369297377868281
0.8369314944412173
0.8369332510546998
0.8369350076272771
0.8369367641589507
0.8369385206497217
0.83692877634281
0.8369305328856802
0.8369322893876492
0.8369340458487183
0.8369358022688892
0.8369375586481631
0.8369393149865415
0.836941071284026
0.8369428275406177
0.8369445837563182
0.836946339931129
0.8369480960650514
0.8369498521580869
0.836951608210237
0.836953364221503
0.8369551201918863
0.8369568761213885
0.8369586320100109
0.8369488895106858
0.8369506454513963
0.8369409032718427
0.8369426592646344
0.8369444152165473
0.8369461711275826
0.8369479269977421
0.8369496828270269
0.8369514386154385
0.8369531943629784
0.836954950069648
0.8369567057354488
0.8369584613603821
0.8369602169444493
0.836961972487652
0.8369522316502453
0.836952555747917
0.8369543113189879
0.8369560668491962
0.8369578223385437
0.8369480821162373
0.8369498376576481
0.8369400977549638
0.8369418533484312
0.8369321137653498
0.8369338694108671
0.8369241301473694
0.8369258858449299
0.8369276415016297
0.8369293971174704
0.8369311526924533
0.83693290822658
0.8369346637198518
0.8369364191722701
0.8369381745838363
0.836939929954552
0.8369416852844186
0.8369434405734374
0.8369451958216098
0.8369469510289373
0.8369487061954214
0.8369504613210634
0.8369522164058649
0.8369539714498271
0.8369557264529516
0.8369574814152396
0.8369592363366929
0.8369609912173125
0.8369627460571002
0.8369645008560571
0.8369662556141849
0.8369680103314849
0.8369697650079585
0.8369715196436072
0.8369726355841431
0.8369743901455756
0.8369761446661872
0.8369778991459794
0.8369796535849536
0.8369799492838429
0.8369817036581534
0.8369834579916496
0.8369852122843333
0.836986238383689
0.8369873168017974
0.8369890709883815
0.8369908251341583
0.8369925792391292
0.8369943333032955
0.8369845982074756
0.8369863523236658
0.8369766175471235
0.8369783717153307
0.8369801258427343
0.8369818799293357
0.8369836339751363
0.8369853879801376
0.8369863662276461
0.8369881201600744
0.8369783862686704
0.836980140253107
0.836981894196748
0.8369836480995949
0.8369854019616491
0.836987155782912
0.8369889095633851
0.8369906633030697
0.8369924170019674
0.8369941706600793
0.8369844378302055
0.8369861915403171
0.8369879452096441
0.8369896988381882
0.8369914524259507
0.8369932059729331
0.8369949594791367
0.836996712944563
0.8369984663692135
0.8370002197530894
0.8370019730961923
0.8370037263985235
0.8370054215266334
0.8369956900370213
0.8369974433512483
0.836999196624706
0.8370009498573961
0.8370019508461903
0.8370037040060945
0.8370054571252351
0.8370067033270658
0.8370084563705762
0.8370102093733272
0.83701196233532
0.8370137152565563
0.8370154681370374
0.8370172209767648
0.8370189737757397
0.8370207265339639
0.8370218887322931
0.8370236414158839
0.837025394058728
0.837015664486211
0.8370174171810328
0.8370191698351089
0.8370209224484408
0.8370226750210299
0.8370244275528775
0.8370261800439852
0.8370279324943544
0.8370296849039863
0.8370314372728827
0.8370331896010446
0.8370349418884737
0.8370252135619562
0.8370269659013537
0.8370287182000196
0.8370304704579551
0.8370322226751618
0.8370224949455441
0.8370242472147116
0.8370259994431515
0.837027751630865
0.8370295037778536
0.8370291826949634
0.8370309347845989
0.8370314527103564
0.8370217258940235
0.837011999303751
0.8370121327982277
0.8370138849841883
0.8370156371294277
0.8370059110619957
0.8370076632591714
0.8370094154156272
0.8370111675313646
0.8370129196063849
0.8370146716406895
0.83701642363428
0.8370181755871576
0.8370178732857462
0.8370196251810698
0.8370213770356844
0.8370231288495913
0.8370248806227919
0.837026581235295
0.8370283329276814
0.8370300845793657
0.8370318361903495
0.837033587760634
0.8370353392902208
0.8370256151407367
0.8370273667222474
0.8370291182630616
0.8370308697631805
0.8370326212226057
0.8370343726413385
0.8370361240193804
0.8370362478955027
0.837037999211072
0.837028276047305
0.837018553109427
0.83700883039743
0.8370105819501028
0.8370123334620849
0.8370140849333777
0.8370158363639827
0.8370175877539011
0.8370193391031345
0.8370096171725093
0.8370113685736363
0.8370131210955465
0.8370148724152936
0.8370051509882039
0.8370069023598374
0.836997181251125
0.8369989326746381
0.8369892118842838
0.8369909633596698
0.8369812428876544
0.8369829944149068
0.836984745901477
0.8369864973473664
0.8369882487525767
0.8369900001171091
0.836991751440965
0.8369935027241461
0.8369952539666534
0.8369970051684886
0.836998756329653
0.8370005074501481
0.8369907882217934
0.8369908475491401
0.836992598700469
0.8369828799025139
0.836973161330257
0.8369749126259466
0.836976663880967
0.8369784150953197
0.836980166269006
0.8369819174020273
0.8369836684943852
0.8369854195460811
0.8369871705571162
0.8369872589437533
0.836989009892774
0.836990760801138
0.8369925116688465
0.8369942624959009
0.8369960132823028
0.8369862962499789
0.8369880470882123
0.8369897978857943
0.8369915486427262
0.8369932993590095
0.8369835829222033
0.8369853336903108
0.8369870844177707
0.8369888351045847
0.8369905857507539
0.83699233635628
0.8369940869211642
0.836984371264721
0.8369861218814214
0.8369878724574812
0.8369896229929016
0.8369907896426644
0.8369810745883471
0.8369828251417151
0.8369845756544462
0.8369863261265419
0.8369766115750652
0.836978362098962
0.8369801125822246
0.8369818630248543
0.8369836134268527
0.8369738994705904
0.8369756499243823
0.8369774003375441
0.8369791507100769
0.8369809010419823
0.8369826513332617
0.8369844015839164
0.836986151793948
0.8369879019633577
0.8369896520921472
0.8369914021803175
0.8369816893736453
0.8369834395136003
0.8369851896129376
0.836975477216479
0.836977227367594
0.8369789774780922
0.8369807275479754
0.8369824775772446
0.8369842275659015
0.8369859775139473
0.8369762658972028
0.836966554505825
0.8369683045980151
0.8369700546495937
0.8369718046605622
0.8369620937716475
0.8369638438343722
0.8369649441366795
0.8369666941257257
0.8369675449292233
0.8369692948474899
0.8369710447251529
0.8369727945622135
0.8369630845630887
0.8369648344518963
0.8369665843001028
0.8369683341077095
0.8369586246109043
0.8369489153393722
0.8369490458578537
0.8369393369227015
0.8369410869448937
0.836942836926485
0.8369445868674767
0.8369463367678703
0.8369480866276673
0.8369498364468689
0.8369515862254767
0.8369533359634921
0.8369550856609164
0.836956835317751
0.8369585849339974
0.836960334509657
0.8369620840447312
0.8369523765348835
0.8369541261216737
0.8369558756678798
0.8369576251735029
0.8369593746385448
0.836958776661501
0.83694906986552
0.8369508193689139
0.8369525688317282
0.8369543182539646
0.8369560676356242
0.8369578169767086
0.8369595662772192
0.8369613155371574
0.8369630647565245
0.836964813935322
0.8369656307266811
0.8369673798351553
0.8369676132947332
0.8369693623396525
0.8369711113440086
0.8369728603078029
0.8369746092310368
0.836964904164894
0.8369666531398231
0.836968402074193
0.8369586974176131
0.8369604464036713
0.8369621953491714
0.8369639442541148
0.8369656931185029
0.8369559890559268
0.8369577379719958
0.8369594868475106
0.8369612356824728
0.8369629844768837
0.8369647332307447
0.8369664819440572
0.8369682306168227
0.8369585274248427
0.8369602761492807
0.836950573274495
0.8369500927438518
0.8369518415052533
0.8369535902261095
0.8369438878787505
0.836934185756337
0.8369359346210474
0.836937683445212
0.8369394322288322
0.8369411809719093
0.8369429296744447
0.836933228237912
0.8369349769920909
0.8369367257057293
0.8369384743788285
0.8369299267460031
0.8369316754573709
0.8369219748259618
0.8369122744194244
0.8369140232745854
0.8369157720892069
0.8369175208632903
0.8369192695968369
0.8369210182898483
0.8369227681013025
0.8369130684725404
0.8369148171766203
0.8369165658401674
0.8369183144631832
0.836920063045669
0.8369218115876264
0.8369235600890567
0.8369253085499612
0.8369270569703414
0.8369288053501988
0.8369305536895347
0.8369323019883506
0.8369340502466477
0.8369243519483263
0.8369261002582298
0.8369164022767902
0.8369181506382933
0.8369198989592788
0.8369216472397479
0.8369233954797021
0.8369136980914527
0.8369149411978996
0.8369166906134535
0.8369184388298135
0.8369201870056625
0.8369219351410018
0.8369210242160204
0.836922772301152
0.8369245203457774
0.8369256566228115
0.8369274045935159
0.836917708394656
0.8369194564169417
0.8369212043987249
0.8369229523400071
0.8369247002407899
0.8369264481010744
0.8369281959208622
0.8369299437001546
0.8369316914389532
0.8369334391372591
0.836935186795074
0.836936934412399
0.8369386819892358
0.8369289871198773
0.8369307347482858
0.8369324823362072
0.8369227878755576
0.8369245355150439
0.8369262831140442
0.8369280306725598
0.8369297781905922
0.8369315256681429
0.8369332731052131
0.8369350205018043
0.8369253269100266
0.8369270743581745
0.8369288217658446
0.8369305691330383
0.836932316459757
0.836934063746002
0.8369358109917748
0.8369375581970769
0.8369393053619096
0.8369410524862743
0.8369427995701724
0.8369445466136053
0.8369462936165745
0.8369480405790812
0.836949787501127
0.8369515343827133
0.8369418423957481
0.8369435893288808
0.8369338976583812
0.8369356446430537
0.8369373915872675
0.8369391384910241
0.8369408077730092
0.8369425545967537
0.8369443013800453
0.8369460481228851
0.8369363573216563
0.8369381041160278
0.8369398485542492
0.8369415952677478
0.8369433419407988
0.8369450885734034
0.8369468351655631
0.8369485817172794
0.8369503282285536
0.8369520746993871
0.8369538211297813
0.8369441314726876
0.8369344420399512
0.8369247528315643
0.8369150638475192
0.836916810605289
0.8369179101895655
0.8369196568739421
0.8369214035178781
0.8369117151334144
0.8369134618288461
0.8369137661204926
0.8369040781608909
0.8369058248840682
0.836907571566807
0.8369093182091085
0.8369110648109744
0.8369128113724059
0.8369120206508037
0.8369137671607391
0.8369155136302435
0.8369172600593187
0.8369190064479658
0.8369207527961863
0.8369206888978449
0.8369224351861678
0.8369241814340679
0.8369259276415465
0.8369261102054895
0.8369278563502258
0.8369296024545444
0.8369313485184467
0.8369330945419343
0.8369348405250083
0.8369365864676703
0.836926900822647
0.8369286421877414
0.8369303881415188
0.8369321340548868
0.8369338799278465
0.8369356257603996
0.8369373715525473
0.8369374926239621
0.8369392383541037
0.8369295536870935
0.8369312994686986
0.836933045209902
0.836934790910705
0.8369365365711089
0.8369382821911153
0.8369386080426374
0.83694035359828
0.8369306698148142
0.8369324154219113
0.8369341609886144
0.8369359065149249
0.8369376520008441
0.8369393974463736
0.8369411428515146
0.8369428882162686
0.8369446335406371
0.8369349507159629
0.8369366960917775
0.8369384414272076
0.8369401867222547
0.8369419319769201
0.8369436771912053
0.8369431480077392
0.8369448931675785
0.8369352112360023
0.8369369564472785
0.8369387016181777
0.8369363864574246
0.8369381315945422
0.8369398766912861
0.8369416217476575
0.836943366763658
0.8369451117392889
0.8369468566745515
0.8369486015694474
0.8369503464239779
0.836940665773168
0.8369424106791239
0.8369441555447155
0.8369459003699443
0.8369476451548117
0.836949389899319
0.8369511346034677
0.8369528792672591
0.8369546238906947
0.8369449441980573
0.8369466888729099
0.8369484335074079
0.8369501781015525
0.8369519226553451
0.8369536671687874
0.8369554116418805
0.8369546928495356
0.8369564372704202
0.8369581816509593
0.8369599259911541
0.8369616702910062
0.836963414550517
0.8369651587696878
0.83696690294852
0.8369686470870151
0.8369703911851744
0.8369607132129815
0.8369510354646008
0.8369527797059002
0.8369545239068633
0.8369562680674916
0.8369580121877863
0.8369597562677491
0.8369615003073811
0.8369632443066839
0.8369649882656587
0.8369667321843072
0.8369684760626305
0.8369702210567795
0.8369605445411306
0.8369622884305065
0.8369640264990125
0.8369543503905881
0.8369560942910911
0.8369578381512727
0.8369595819711343
0.8369499063615302
0.8369516502327675
0.8369533940636861
0.836955137854287
0.8369568816045719
0.8369586253145422
0.8369603689841992
0.8369599428970985
0.8369616865112137
0.8369634300850193
0.8369651736185166
0.836966917111707
0.8369572427593812
0.8369586927132302
0.8369490186796097
0.8369507622789176
0.8369525058379195
0.8369542505124321
0.8369559939908127
0.8369577374288915
0.8369594808266697
0.836961224184149
0.8369629675013306
0.8369647107782159
0.8369664540148063
0.8369567811213278
0.8369471084514276
0.8369488518310062
0.8369505951702894
0.8369521038712732
0.8369538471326808
0.8369555903537973
0.8369459183683308
0.8369476616407828
0.8369494048729447
0.8369511457536677
0.836952417436099
0.8369541605528737
0.8369559036293638
0.8369462324226106
0.8369479755504281
0.8369480789906191
0.8369498220568168
0.836940151367325
0.8369395154031978
0.8369412585079223
0.8369430015723662
0.836944744596531
0.8369350745243808
0.8369368175998563
0.8369385606350537
0.8369400240325022
0.8369417669903779
0.8369320975112375
0.8369338405204165
0.8369241713562758
0.8369259144167515
0.8369276574369525
0.8369276929307436
0.8369294358901258
0.8369311788092371
0.836932921688079
0.8369346645266529
0.8369364073249602
0.8369381500830024
0.8369398928007808
0.8369415777202337
0.8369433203581558
0.8369450629558184
0.8369468055132226
0.8369485480303701
0.8369502905072621
0.8369504851350891
0.8369522275493526
0.8369539699233645
0.8369557122571261
0.8369574545506389
0.8369477875707182
0.8369495299155141
0.8369512722200623
0.8369530144843642
0.836954756708421
0.8369564988922344
0.8369582410358055
0.836959983139136
0.836961725202227
0.8369634672250801
0.8369652092076966
0.8369669511500778
0.8369686930522253
0.8369590273938151
0.8369607693472364
0.8369625112604251
0.8369642531333824
0.8369659949661099
0.8369662228493511
0.836967964619105
0.8369697063486329
0.8369714480379361
0.836961783352216
0.8369521188896938
0.8369538607217448
0.8369441965738911
0.8369459384571938
0.836947680300271
0.8369494221031242
0.8369511650203822
0.8369529067427781
0.836954648424954
0.8369449850490731
0.8369467267824929
0.8369370637212113
0.8369388055058683
0.8369405472503063
0.8369422889545267
0.8369440306185308
0.8369457722423201
0.836947513825896
0.8369492553692599
0.8369509968724131
0.836952738335357
0.8369544797580931
0.8369562211406227
0.8369579624829473
0.8369597037850681
0.8369614450469867
0.8369631862687043
0.8369634244893202
0.8369651656479894
0.8369669067664615
0.8369686478447378
0.8369703888828198
0.8369721298807088
0.8369738708384064
0.8369756117559136
0.8369773526332321
0.8369790934703634
0.8369694329353449
0.8369711738236997
0.8369729146718683
0.8369746554798522
0.8369763962476524
0.8369667363012482
0.8369684771202649
0.836969453870754
0.8369711334504986
0.8369728176078542
0.8369731133664018
0.8369748540113716
0.8369765946161655
0.8369783351807847
0.8369800757052307
0.836980208646864
0.8369819491095188
0.8369836895320042
0.8369854299143216
0.8369871702564722
0.8369889105584575
0.8369906508202789
0.8369809926043476
0.8369827329173729
0.8369835004567736
0.8369852407006989
0.836986980904464
0.8369871033633186
0.8369888435054331
0.8369905836073911
0.8369923236691941
0.8369826664368913
0.8369730094274368
0.8369747496317771
0.8369764897959616
0.8369782299199919
0.8369685734073884
0.8369589171176033
0.8369606573841433
0.8369607512873555
0.8369624914925806
0.836952835718567
0.8369545759749587
0.8369563161911977
0.8369580563672855
0.8369597965032233
0.8369615365990126
0.8369632766546549
0.8369650166701514
0.8369667566455036
0.8369684965807129
0.8369702364757806
0.8369719763307082
0.836973716145497
0.8369754559201484
0.8369771956546639
0.8369789353490448
0.8369692811673599
0.8369710209128971
0.8369727606183007
0.8369722649636724
0.8369626113043303
0.8369626809389215
0.8369530276128051
0.8369547674254112
0.8369565071978852
0.8369582469302282
0.8369599866224418
0.8369601819932121
0.8369619216229811
0.8369636612126243
0.8369654007621433
0.8369671402715394
0.8369688797408139
0.8369706191699683
0.8369609670881917
0.8369513152290314
0.8369530548005611
0.8369434032552494
0.8369451428778969
0.8369468824604235
0.8369372313201737
0.8369389709538113
0.8369404291885042
0.8369421687451479
0.836932518104394
0.8369342577121415
0.8369359972797715
0.8369263470440055
0.8369280866627326
0.8369298262413434
0.8369315623208288
0.8369219125812625
0.8369122630642147
0.8369140027450391
0.8369157423857482
0.8369174819863433
0.8369192215468259
0.8369209610671973
0.8369227005474589
0.8369244399876122
0.8369261793876585
0.8369279187475992
0.8369296580674357
0.8369313973471693
0.8369331365868015
0.8369234883864834
0.8369252276771898
0.8369269669277959
0.8369287061383031
0.8369304453087127
0.8369207976955103
0.8369225369169868
0.8369242760983668
0.8369260152396519
0.8369277543408434
0.8369294934019426
0.836931232422951
0.8369329714038698
0.8369347103447007
0.8369364492454447
0.8369381881061035
0.8369285416268317
0.8369302805385486
0.8369320194101811
0.836933758241731
0.8369354970331995
0.8369372357845879
0.8369389721908739
0.8369293264807942
0.8369310652431807
0.8369328039654899
0.836923158659985
0.8369248974333374
0.8369266361666136
0.8369283748598147
0.8369301135129422
0.8369318521259976
0.8369335906989821
0.8369353292318972
0.8369370677247442
0.8369388061775245
0.8369405445902396
0.8369422829628907
0.8369417431995388
0.8369434815183165
0.8369452197970338
0.8369469534266539
0.8369486916253078
0.8369504274794394
0.8369521655980088
0.8369539036765248
0.8369556417149887
0.836956023597631
0.8369577615716197
0.8369594995055603
0.8369612373994538
0.836962975253302
0.8369647130671061
0.8369550703943133
0.8369568082591459
0.8369585460839356
0.8369602838686837
0.8369620216133915
0.8369637293651787
0.8369654670301554
0.8369672046550961
0.8369689422400021
0.8369706797848747
0.8369724172897155
0.8369741547545257
0.8369645133059052
0.8369662508217349
0.8369679882975353
0.8369697257333076
0.8369714631290534
0.8369732004847737
0.8369749378004704
0.8369652971202143
0.8369670344869226
0.8369687718136082
0.8369591315374988
0.8369494914834619
0.8369398516514898
0.8369302120415747
0.8369205726537091
0.8369223103954581
0.8369240480971788
0.8369257857588729
0.8369252556788784
0.83692699328664
0.8369287308543782
0.8369304683820947
0.8369322058697908
0.8369339433174677
0.8369356807251269
0.8369374180927699
0.836939155420398
0.8369408927080125
0.8369426276524756
0.8369443648600937
0.8369461020277025
0.8369478391553031
0.8369495762428973
0.8369513132904861
0.8369530502980712
0.8369547872656536
0.8369451500366821
0.8369468870552316
0.8369486240337797
0.8369389872086691
0.8369407242381773
0.8369424612276855
0.8369441981771947
0.8369459350867063
0.8369476719562221
0.8369494087857431
0.8369397727282596
0.8369301368926594
0.8369318738640737
0.8369336107954929
0.8369239753636394
0.8369257123459979
0.8369274492883623
0.836929186190734
0.8369309230531145
0.8369326598755049
0.8369230251201359
0.8369247619934582
0.8369252405959127
0.8369269774037429
0.8369287141715869
0.8369304508994457
0.836932187587321
0.8369339242352141
0.8369356608431263
0.8369373974110591
0.8369391339390138
0.8369408704269918
0.8369426068749944
0.8369443432830231
0.8369460796510794
0.8369478159791643
0.8369495522672795
0.8369512885154263
0.836953024723606
0.8369547608918201
0.8369451280998755
0.8369468643190097
0.8369486004981792
0.8369479312696174
0.836949667396545
0.8369514034835115
0.8369531441339342
0.8369548801409298
0.8369566161079685
0.8369469842923737
0.8369373526984649
0.8369390888072754
0.8369408248761285
0.8369425609050256
0.836944296893968
0.8369460328429572
0.8369477687519945
0.8369495046210813
0.8369398738848134
0.8369416098047964
0.8369319793810074
0.83693371535188
0.8369354512828029
0.8369371871737776
0.8369363985742243
0.836938134414353
0.8369398702145371
0.8369416059747776
0.8369417527680909
0.8369321233398821
0.8369338591293416
0.8369355948788598
0.8369373305884381
0.8369390662580778
0.8369294374147016
0.8369311731352131
0.8369329088157873
0.8369346444564255
0.8369363800571289
0.8369379050915833
0.8369396406148435
0.836939989877551
0.8369417253368981
0.8369434607563171
0.8369451961358091
0.8369469314753758
0.8369486667750183
0.8369390392611079
0.8369407746116122
0.8369404428605958
0.8369421781550324
0.8369422765920826
0.8369440118255066
0.8369457470190121
0.8369474821726006
0.8369492172862735
0.836950952360032
0.8369526873938776
0.8369544223878118
0.8369561573418358
0.836957892255951
0.8369482661861354
0.8369500011511009
0.8369403753934596
0.8369421104092688
0.8369422214820522
0.8369439564367228
0.8369456913514879
0.8369474262263488
0.8369491610613068
0.8369508958563634
0.8369521257642966
0.83695386048536
0.8369555951665261
0.8369459705621658
0.8369477052941657
0.8369494399862693
0.8369511746384778
0.8369529092507928
0.8369546438232157
0.8369563783557477
0.8369581128483903
0.8369598473011448
0.8369615817140126
0.8369633160869951
0.8369650504200937
0.8369667847133097
0.8369685189666445
0.8369702531800995
0.8369719873536761
0.8369623643313785
0.8369640985557789
0.836965832740302
0.8369675668849491
0.8369693009897217
0.836971035054621
0.8369614127070657
0.8369631468227814
0.836964880898625
0.8369666149345979
0.8369683489307015
0.8369700828869372
0.8369604612140296
0.836962195221074
0.8369639245900219
0.8369656550687543
0.836967388956295
0.8369691228039728
0.8369708566117895
0.8369725903797461
0.8369743241078443
0.8369647033815651
0.8369664371604637
0.8369568167460089
0.8369471965527129
0.8369489304730523
0.8369506643535324
0.8369523981941546
0.8369541319949202
0.8369445123853345
0.8369462462368806
0.8369479800485713
0.8369497138204078
0.8369514475523916
0.8369418285264457
0.8369435623092029
0.8369452960521083
0.8369470297551637
0.8369487634183701
0.8369391449759933
0.8369403580960519
0.8369307399713396
0.8369211220676879
0.8369228559290047
0.8369245897504719
0.8369149722490671
0.8369167061212804
0.8369159716406704
0.8369177054615516
0.8369194392425863
0.8369098223529299
0.8369115561847021
0.8369132899766292
0.8369150237287121
0.8369167574409524
0.8369184911133514
0.8369202247459105
0.8369195983142725
0.8369213318942722
0.8369117159773205
0.8369134496080483
0.8369151763053195
0.8369055607905294
0.8369072944322211
0.8369065785855481
0.8369083121757115
0.8369100457260416
0.8369117792365395
0.8369110266082224
0.8369014119143674
0.8369031454643074
0.8369043666075351
0.8369061000837021
0.8369078335200417
0.8369095669165549
0.8369113002732435
0.8369130335901084
0.8369034197567702
0.8368938061443025
0.8368955396023907
0.8368972730206548
0.8368990063990963
0.8369007397377165
0.836902473036517
0.8368928600974745
0.8368832473792643
0.8368849808192568
0.8368867142194288
0.836888447579782
0.8368901809003174
0.8368919141810367
0.8368936474219411
0.8368953806230319
0.8368971137843108
0.8368988469057788
0.8369005799874373
0.836902313029288
0.836892701527295
0.8368830902460683
0.8368846247497692
0.8368863578952428
0.8368767470179974
0.8368784802141317
0.8368802133704586
0.8368819464869793
0.8368836795636955
0.8368854126006082
0.8368871455977192
0.8368888785550294
0.8368906114725404
0.8368923443502535
0.8368940771881702
0.8368958099862919
0.8368862003247963
0.8368879331735697
0.8368896659825492
0.836891398751736
0.8368931314811316
0.8368948641707373
0.8368951409390459
0.8368968735657918
0.8368986061527516
0.8369003386999266
0.8369020712073183
0.8369038036749279
0.8368941952455909
0.8368959289119218
0.8368976613903794
0.8368993938290574
0.8369011262279572
0.8368915183808947
0.8368932508304294
0.8368944723801054
0.836896204755952
0.8368979370920242
0.8368996693883233
0.8369014016448506
0.836891794566669
0.8368935268738231
0.8368952591412069
0.8368969913688213
0.836898723556668
0.8368891170606102
0.8368908492990764
0.836892581497776
0.8368942424913195
0.8368959746113065
0.8368977043959257
0.8368973313907331
0.8368990634156239
0.8369007954007557
0.8369025273461297
0.8368929219089872
0.8368833166923325
0.8368850487786783
0.8368867808252659
0.836877176009804
0.8368763465057584
0.8368780785925843
0.8368684742076805
0.8368588700432226
0.836849266099203
0.8368509984172949
0.836852730695627
0.8368431271526997
0.8368448594816017
0.8368465917707449
0.8368483240201308
0.8368500562297606
0.8368517883996358
0.8368535205297577
0.8368552526201277
0.8368569846707471
0.8368587166816174
0.8368604486527398
0.8368607049842949
0.8368624368928571
0.8368641687616752
0.8368659005907507
0.8368676323800848
0.8368693641296789
0.8368710958395343
0.8368728275096525
0.836874559140035
0.8368762907306827
0.8368780222815974
0.8368797537927802
0.8368701524739431
0.8368605513754108
0.8368509504971756
0.8368526822394777
0.8368544139420458
0.8368561456048815
0.8368578772279861
0.8368596088113608
0.8368589209724142
0.8368606525040876
0.8368623839960346
0.8368641154482567
0.8368658468607552
0.8368675782335314
0.8368693095665868
0.8368710408599227
0.8368614414031629
0.836863172747033
0.8368649040511849
0.8368650466849389
0.836855447737361
0.8368571790705445
0.8368589103640116
0.8368606416177637
0.8368623728318024
0.8368641040061288
0.8368658351407444
0.8368675662356505
0.8368692972908485
0.8368596992853286
0.8368614303910448
0.8368631614570541
0.8368648924833577
0.8368666234699571
0.8368570260454646
0.8368587570825751
0.8368604880799824
0.8368622190376879
0.836863949955693
0.8368656808339991
0.8368674116726075
0.8368691424715196
0.8368708732307367
0.8368612767480036
0.8368630075577236
0.8368647383277498
0.836864931372753
0.8368666620810276
0.836868392749612
0.8368701233785077
0.836871853967716
0.8368735845172384
0.8368753150270759
0.8368770454972302
0.8368787759277025
0.8368691806747051
0.8368709111556706
0.8368726415969552
0.8368743719985604
0.8368761023604875
0.8368778326827379
0.8368795629653129
0.8368699684733327
0.8368716988063931
0.8368734290997794
0.8368751593534927
0.8368768895675344
0.836878619741906
0.8368803498766088
0.8368820799716442
0.8368838100270135
0.8368855400427181
0.8368872700187594
0.8368889999551387
0.8368907298518573
0.8368924597089168
0.8368941895263183
0.8368959193040634
0.8368950585170559
0.8368854657170455
0.8368871955353034
0.8368889253139068
0.8368890469377785
0.8368907766555085
0.8368925063335874
0.8368829142225208
0.8368844468141353
0.836874855015318
0.8368765847965811
0.836878314538194
0.8368687231394507
0.8368704529315161
0.8368721826839322
0.8368739123967006
0.8368756420698226
0.8368773717032996
0.8368784434853311
0.8368801730470606
0.8368819025691491
0.8368836320515977
0.836885361494408
0.8368870908975812
0.8368775007172007
0.8368679107566123
0.836858321015808
0.836857599579302
0.8368593292015094
0.8368610587840785
0.8368627883270104
0.8368645178303068
0.8368662472939687
0.8368679767179977
0.8368697061023952
0.8368714354471624
0.8368731647523007
0.8368748940178115
0.8368653055154911
0.8368670348314224
0.8368670672894049
0.8368687965455254
0.8368705257620218
0.8368722549388955
0.8368739840761478
0.83687571317378
0.8368774422317935
0.8368791712501897
0.8368809002289701
0.8368826291681357
0.8368730418953451
0.8368747708849216
0.8368764998348845
0.8368782287452354
0.8368799576159754
0.8368816864471063
0.8368834152386289
0.8368851439905449
0.8368868727028556
0.8368886013755623
0.8368903300086665
0.8368920586021694
0.8368937871560725
0.8368955156703771
0.8368972441450846
0.8368989725801962
0.8369007009757135
0.8369024293316376
0.8369041576479701
0.8369058859247122
0.8369076141618653
0.8369093423594308
0.8369110407394846
0.8369125306375452
0.8369142587194254
0.8369159867617233
0.8369177147644403
0.8369194427275778
0.836921170651137
0.8369228985351196
0.8369246263795266
0.8369263541843596
0.8369280819496198
0.8369298096753086
0.8369315373614274
0.8369332650079776
0.8369349926149605
0.8369367201823775
0.8369384477102298
0.836940175198519
0.8369419026472463
0.8369436300564131
0.8369453574260208
0.8369470847560707
0.8369488120465641
0.8369392289558335
0.8369409562967205
0.8369426835980522
0.83694441085983
0.8369461380820551
0.8369365555705418
0.8369382828431533
0.8369400100762132
0.8369304279639894
0.8369321552474291
0.8369338824913184
0.8369356096956587
0.8369373368604514
0.8369390639856977
0.8369294825424923
0.836931209718111
0.8369216285841963
0.8369233558101807
0.8369250829966197
0.8369268101435146
0.8369285372508668
0.8369302643186777
0.8369319913469485
0.8369337183356806
0.8369354452848756
0.8369258650895335
0.8369251367881543
0.8369268637762752
0.8369285907248608
0.8369303176339122
0.8369320445034308
0.8369337713334182
0.8369354981238755
0.8369259188051454
0.8369276456459511
0.836929372447228
0.8369310992089772
0.8369328259312002
0.8369345526138984
0.8369362792570731
0.8369267006968363
0.8369171223558461
0.83691884913922
0.8369205758830699
0.8369223025873972
0.8369240292522032
0.836914451489858
0.8369161782049915
0.8369179048806049
0.8369083275171572
0.8368987503729062
0.8369004771886754
0.8369022039649241
0.8369039307016534
0.8369056573988647
0.8369073840565595
0.836909110674739
0.8369108372534048
0.8369125637925579
0.8369142902921998
0.836916016752332
0.8369177431729556
0.8369194695540723
0.8369211958956831
0.8369229221977896
0.8369246484603932
0.8369263746834948
0.8369281008670963
0.8369298270111989
0.8369315531158038
0.8369332768927399
0.8369350029183799
0.8369254278794483
0.8369158530596028
0.8369175792253384
0.8369193053515785
0.8369210314383246
0.8369227574855781
0.8369131832439521
0.8369149093414956
0.836905335408699
0.836907061556526
0.8368974879325407
0.8368992141306448
0.836899381149472
0.8369011072864283
0.8369028333838948
0.8369045594418729
0.8369062202608762
0.8369079462406274
0.8369096721808942
0.8369113980816779
0.836901825503121
0.8369035514541726
0.8369052773657425
0.8369070032378317
0.8369087290704418
0.8369104548635741
0.8369099778128287
0.8369117035522029
0.8369021318460002
0.8368925603587367
0.8368942862380986
0.8368960120779844
0.8368977378783952
0.8368881668792314
0.8368898927298881
0.8368916185410711
0.8368925266466182
0.8368942523882084
0.8368959780903287
0.8368977037529804
0.8368881335203422
0.8368898592332318
0.8368915849066539
0.8368933105406101
0.8368950361351015
0.8368967616901295
0.8368871921248531
0.8368889177301114
0.8368793484733683
0.8368810741288508
0.8368827997448707
0.8368808904753873
0.8368826160540465
0.8368843415932462
0.8368747730452871
0.8368764986347016
0.8368782241846577
0.836879949695157
0.8368816751662007
0.8368721071957071
0.8368738327169584
0.8368755581987553
0.8368659906263509
0.8368677161583488
0.8368694416508932
0.8368711671039856
0.8368728925176273
0.8368746178918197
0.8368763432265642
0.8368780685218622
0.8368797937777148
0.8368702271412217
0.8368719524472673
0.8368736777138687
0.8368641114753543
0.8368657556335167
0.836867480911789
0.8368692061506195
0.8368709313500098
0.836872656509961
0.8368743816304746
0.8368761067115519
0.8368778317531942
0.836879556755403
0.8368812817181795
0.8368717165954644
0.8368734416084185
0.8368730053155834
0.836874730274378
0.8368764551937435
0.8368781800736814
0.8368799049141931
0.8368816297152798
0.836883354476943
0.8368737903143584
0.8368642263703757
0.8368659512717932
0.8368676761337865
0.8368694009563572
0.8368711257395065
0.8368728504832358
0.8368745751875465
0.8368762998524397
0.8368780244779171
0.8368797490639799
0.8368814736106294
0.836883198117867
0.836884922585694
0.836886647014112
0.8368883714031219
0.8368900957527254
0.8368913595914832
0.8368930838675391
0.8368948081041924
0.8368965323014446
0.8368982564592967
0.8368999805777505
0.836901704656807
0.8369034286964677
0.836905152696734
0.8368955911261201
0.8368973151765363
0.836899039187559
0.8369007631591898
0.83690248709143
0.8369042109842808
0.8369059348377437
0.8369076586518199
0.8369093824265109
0.8369111061618181
0.8369128298577425
0.8369145535142859
0.8369162771314493
0.8369067168536694
0.8369084405209737
0.8369101641488992
0.8369118877374472
0.8369136112866192
0.8369127772837947
0.8369145007834317
0.8369049412903447
0.8369051274153569
0.8369068509433134
0.8369085744318979
0.8369102978811117
0.8369120212909563
0.836913744661433
0.8369041859412609
0.836905909361861
0.8369076327430943
0.8369093560849621
0.8369110793874657
0.8369128026506066
0.8369145258743861
0.8369162490588055
0.836917972203866
0.8369196953095693
0.8369101376130545
0.8369118607688729
0.8369023033801218
0.8369040265860489
0.8369057497526194
0.8369074728798348
0.8369091959676963
0.8369109190162054
0.8369126420253633
0.8369143649951715
0.8369160879256311
0.8369178108167438
0.8369195336685106
0.8369212564809331
0.836922471141337
0.8369241938808765
0.8369246080780895
0.8369150521806668
0.8369167749459046
0.8369072193561286
0.8369089421714582
0.8369106649474478
0.8369123876840989
0.8369141103814126
0.8369155807246021
0.8369170761512408
0.8369187987360251
0.8369176945393093
0.8369194170777023
0.8369211395767654
0.8369228620364997
0.8369245844569065
0.8369263068379875
0.8369280291797437
0.8369297514821767
0.8369314737452876
0.836933195969078
0.836934918153549
0.8369366402987022
0.8369383624045387
0.83694008447106
0.836930531014853
0.8369322531314531
0.8369226999827324
0.836924422149405
0.8369261442767632
0.836916591524891
0.8369183137023151
0.8369200358404258
0.8369217579392246
0.8369122056735403
0.836913927822398
0.8369156499319451
0.8369173720021826
0.8369190940331119
0.8369208160247346
0.8369225379770516
0.8369242598900647
0.8369259817637749
0.8369164304310149
0.8369181523547761
0.8369198742392355
0.8369215960843948
0.836923317890255
0.8369250396568175
0.8369267613840838
0.8369284830720551
0.8369189325827011
0.8369202834558588
0.8369220051588113
0.8369237268224713
0.83692544844684
0.8369158985370023
0.8369176202114069
0.8369193418465213
0.836921063442347
0.8369227849988851
0.8369245065161371
0.8369262279941044
0.8369279494327883
0.83692967083219
0.8369313921923112
0.8369218433042466
0.8369122946340738
0.8369140161335247
0.8369157375936943
0.836917459014584
0.8369191803961953
0.8369096323010885
0.836911353732714
0.8369130751250621
0.8369035274263863
0.8369052488687421
0.8368957014771877
0.8368974229695447
0.8368878758850938
0.8368895974274457
0.8368913189305209
0.8368817722424207
0.8368834937954842
0.8368739474144451
0.8368644012511958
0.8368661229434945
0.8368661929106096
0.8368679145431946
0.8368696361365043
0.83687135769054
0.8368730792053031
0.836874800680795
0.8368765221170169
0.8368782435139702
0.8368799648716564
0.8368780581006119
0.8368797794211472
0.8368815007024185
0.8368719559772736
0.8368736773085087
0.8368753986004808
0.8368770662510104
0.8368787874650718
0.8368805086398741
0.8368822297754187
0.8368839508717069
0.8368856719287402
0.836876128135654
0.8368778492426431
0.8368795703103782
0.8368700269133714
0.8368717480310558
0.8368734691094872
0.8368639261085281
0.8368656472369023
0.8368673683260246
0.8368690893758967
0.8368595468601396
0.8368500045619999
0.8368517257509879
0.836853446900725
0.8368551680112127
0.8368553270100269
0.8368570480598301
0.8368587690703874
0.8368604900417002
0.8368606820368428
0.8368623641825514
0.8368635685792659
0.8368540274319916
0.83685574835926
0.8368574692472885
0.8368591900960783
0.836860910905631
0.8368626316759477
0.8368643524070297
0.8368660730988786
0.8368677937514954
0.8368695143648819
0.836871234939039
0.8368729554739682
0.8368746759696709
0.8368763964261484
0.8368781168434021
0.8368798372214332
0.8368815575602432
0.8368832778598333
0.8368849981202049
0.8368867183413594
0.8368884385232981
0.8368901586660223
0.8368918787695333
0.8368823398008466
0.8368840599542654
0.8368857800684721
0.8368875001434682
0.8368866511669685
0.8368883711928274
0.8368788329164291
0.8368805529921871
0.8368822730287375
0.8368839930260819
0.8368857129842211
0.8368761752816399
0.8368778907310589
0.8368779958299143
0.8368780724356963
0.8368797923633031
0.8368815122517093
0.8368832321009161
0.8368736951874315
0.836864158491305
0.8368643207157223
0.8368660406824396
0.8368677606099583
0.8368582244161434
0.8368599443935311
0.8368504085061076
0.836852128533358
0.8368538485214104
0.8368555684702662
0.8368572883799268
0.8368565824265931
0.836858302285507
0.8368600221052289
0.8368617418857602
0.8368634616271025
0.8368651813292567
0.8368669009922244
0.8368686206160068
0.8368693410209125
0.8368710605777122
0.8368727800953305
0.8368744995737686
0.836876219013028
0.8368779384131099
0.8368684043847837
0.8368701238347162
0.8368718432454721
0.8368623096124167
0.8368640290730167
0.8368642276988433
0.8368659470984184
0.8368676664588206
0.8368693857800511
0.8368711050621114
0.8368728243050026
0.8368745435087263
0.8368762626732837
0.8368667300758343
0.8368684492902266
0.8368701684654538
0.8368606362631568
0.8368511042780065
0.8368528235920496
0.836854542866927
0.8368562621026401
0.8368579812991901
0.8368597004565785
0.8368501691334677
0.8368511195654722
0.8368415885571973
0.8368433078229647
0.8368337771207516
0.8368354964363209
0.8368372157127291
0.8368276854055166
0.8368294047317201
0.8368311240187633
0.8368215941065198
0.8368233134433518
0.8368250327410248
0.83682675199954
0.836828471218899
0.8368301903991029
0.8368312570469001
0.8368329761562279
0.8368234470910353
0.8368251662501438
0.8368268853701009
0.8368272073066843
0.8368289263642511
0.8368306453826703
0.8368323643619429
0.8368340833020704
0.8368245550922567
0.8368262740821565
0.8368279930329121
0.8368297119445252
0.8368314308169968
0.8368331496503284
0.8368348684445214
0.8368365871995771
0.8368376968188951
0.8368281695442376
0.8368186424865107
0.8368203613480231
0.8368220801703987
0.836812553507373
0.8368142723794999
0.8368159912124913
0.8368177100063484
0.8368194287610726
0.8368211474766654
0.8368228661531278
0.8368245847904615
0.8368260188062069
0.8368277339535757
0.836829452476809
0.8368311709609187
0.8368328894059063
0.8368346078117728
0.8368363261785198
0.8368380445061485
0.8368285193963723
0.8368302377737424
0.836820712969652
0.8368224313967572
0.8368227486920976
0.836824467056916
0.8368261853826193
0.8368279036692089
0.8368268858700685
0.8368286041095737
0.8368303223099686
0.8368320404712543
0.836822516730638
0.8368242349416484
0.8368259531135508
0.8368164297673601
0.8368181479889807
0.8368198661714942
0.8368215843149022
0.8368233024192059
0.8368250204844067
0.8368267385105058
0.8368172159139685
0.8368189317139216
0.8368206497506567
0.8368223677482928
0.836824085706831
0.8368258036262727
0.8368275215066193
0.8368179996596431
0.8368197175896926
0.8368214354806482
0.8368231533325111
0.8368248711452826
0.8368265866433922
0.8368258012775794
0.8368275190015899
0.8368292366865135
0.836830954332352
0.8368326719391063
0.8368343895067779
0.8368361070353681
0.8368378245248783
0.8368395419753097
0.8368412593866639
0.836842976758942
0.8368446940921453
0.8368447322626961
0.8368464495368558
0.8368481667719444
0.8368498839679632
0.8368516011249136
0.8368533182427969
0.8368550353216142
0.8368567523613671
0.8368472329980069
0.8368377138512124
0.8368394310294017
0.836841148168526
0.8368428652685866
0.836844582329585
0.8368462993515224
0.8368480163344003
0.8368497332782198
0.8368514501829823
0.8368419319626461
0.8368436489170834
0.8368453658324649
0.836835848006094
0.8368375649711438
0.8368392818971387
0.8368409987840802
0.8368427156319695
0.8368444324408082
0.8368349152745118
0.8368366321330114
0.8368383489524613
0.8368400657328628
0.8368305490491486
0.8368210325818825
0.8368227506378255
0.8368244675175163
0.8368261843581595
0.8368279011597566
0.8368296179223088
0.8368313346458175
0.8368330513302841
0.8368347679757098
0.8368364845820959
0.836838201149444
0.8368393764365388
0.8368410929319687
0.8368428093883642
0.8368445258057267
0.8368350108025907
0.8368367272695917
0.8368384436975607
0.8368401600864992
0.8368418764364084
0.8368334909907097
0.8368352073774145
0.8368369237250914
0.8368386241170543
0.8368383633293678
0.836840079582627
0.8368412694272219
0.8368429856084203
0.8368447017505982
0.836842785686052
0.8368445017914838
0.8368462178578983
0.8368479338852965
0.83684964987368
0.83685136582305
0.8368530817334079
0.8368547976047549
0.8368565134370924
0.8368582292304219
0.8368599449847444
0.8368616607000614
0.8368521483141755
0.8368538640791106
0.8368555798050411
0.8368572954919686
0.8368587644929293
0.8368604801046581
0.8368621956773876
0.8368639043916203
0.836865619886433
0.8368673353422507
0.8368578239729949
0.8368595394784222
0.8368500284139647
0.8368405175656949
0.8368422332093185
0.8368439488139462
0.8368344383590319
0.8368249281202815
0.8368266438630809
0.8368283220647531
0.8368300377299871
0.836820527973544
0.836822243688356
0.8368239605005505
0.8368232090919083
0.8368249247177639
0.8368266403046288
0.8368171312351618
0.8368188468715961
0.8368205624690409
0.8368222780274975
0.8368239935469673
0.8368257090274516
0.8368274221964566
0.8368291375989996
0.836830852962561
0.8368325682871421
0.8368230602307382
0.8368135523903919
0.83681526785307
0.8368057603173055
0.8368074758295325
0.8368091913027785
0.8368109067370451
0.8368126221323332
0.8368143374886444
0.83681605280598
0.8368177680843414
0.8368194833237297
0.8368211985241464
0.8368229136855927
0.8368246288080701
0.8368263438915798
0.8368280589361232
0.8368297739417017
0.8368314889083164
0.8368332038359687
0.8368236979324571
0.8368254129096486
0.8368271278478787
0.836828842747149
0.8368305530639164
0.8368322678853224
0.8368339826677724
0.8368356974112677
0.8368374121158099
0.8368279071362307
0.836826943653533
0.8368286583990734
0.8368303731056621
0.8368320877733005
0.8368338024019901
0.8368355169917321
0.8368372315425278
0.8368389460543785
0.8368406605272857
0.8368423749612506
0.8368440893562745
0.8368458037123587
0.8368475191651585
0.8368492334433546
0.8368489830460727
0.8368506972687096
0.836852411452413
0.8368541255971841
0.8368558397030245
0.8368575537699353
0.8368592677979179
0.8368609817869737
0.8368626957371038
0.8368644096483098
0.8368661235205929
0.8368566210211207
0.8368583349429204
0.8368600488257983
0.8368505467189887
0.8368520199392322
0.8368535146990345
0.8368552285588036
0.8368569423796545
0.8368586561615885
0.836860369904607
0.8368620836087113
0.8368637972739027
0.8368655109001826
0.836856009810153
0.8368577234859345
0.8368594371228056
0.8368611507207675
0.8368628642798216
0.8368645777999693
0.8368662912812117
0.8368680047235503
0.8368697181269863
0.8368714314915212
0.8368731448171561
0.8368747888581042
0.8368765021067294
0.8368782153164587
0.8368799284872934
0.836881641619235
0.8368721420716724
0.8368738552531059
0.8368755683956473
0.8368772814992977
0.8368789945640587
0.8368807075899314
0.8368824205769172
0.8368816489613199
0.8368721502762401
0.8368738633020241
0.836875576288923
0.836877289236938
0.8368790021460707
0.8368807150163221
0.8368824278476937
0.8368834528791556
0.8368851656405769
0.8368868783631223
0.8368773806966823
0.8368678832458141
0.8368695961061788
0.836871308927667
0.8368720117124361
0.8368737244676369
0.8368642275971466
0.8368659404018084
0.8368676531675971
0.8368693658945142
0.8368598695045466
0.8368615822809179
0.8368632950184186
0.83686500771705
0.8368667203768133
0.83686843299771
0.8368701455797414
0.8368718581229087
0.8368735706272132
0.8368640751592823
0.8368657877130333
0.8368638501870768
0.836863931153638
0.8368656436507317
0.8368561488114024
0.8368578613579328
0.836859573865604
0.8368612863344173
0.8368629987643739
0.8368647111554752
0.8368664235077226
0.8368569294135663
0.8368586418152428
0.8368603541780666
0.8368620665020388
0.8368637787871608
0.8368654910334338
0.8368672032408593
0.8368689154094384
0.8368696360923864
0.8368601429310671
0.836861855121469
0.8368635672730269
0.8368652793857418
0.8368667657311022
0.8368684244565362
0.8368701364558959
0.8368718484164179
0.8368735603381038
0.8368752722209546
0.8368769840649719
0.8368786958701568
0.8368804076365108
0.8368709157527476
0.8368726275685133
0.836872951118161
0.836874662872013
0.8368763745870373
0.8368780862632355
0.8368797979006086
0.8368815094991581
0.8368832210588852
0.8368849325797915
0.836886644061878
0.8368883555051461
0.8368900669095971
0.8368917782752325
0.8368934896020535
0.8368952008900614
0.8368857105607399
0.8368850790960853
0.8368867904212492
0.8368869141720241
0.8368886197678628
0.8368903309946624
0.8368920421826543
0.8368937533318399
0.8368954644422203
0.8368971755137969
0.8368988865465712
0.8369005975405442
0.8369020624528131
0.8369037733719776
0.8369054842523448
0.8369071950939162
0.8369089058966929
0.8368994172411687
0.8369011280933348
0.8369013911101473
0.836902258401981
0.8369039691637473
0.8369056798867235
0.836896191913208
0.8368979026855652
0.8368996134191334
0.8368901258370745
0.8368918366200172
0.8368823493412273
0.8368840261649456
0.836885736958854
0.8368874477139755
0.8368779609151215
0.8368796717196045
0.8368701852239719
0.8368699271142085
0.8368716379515797
0.8368733487501656
0.8368750595099677
0.836876770230987
0.8368784809132251
0.8368801915566831
0.8368819021613626
0.8368836127272646
0.8368853232543907
0.836887033742742
0.8368775484539089
0.836879258991606
0.8368697740058979
0.8368714845929345
0.8368731951411972
0.8368749056506873
0.8368766161214062
0.8368671317031222
0.8368688422231737
0.836870552704455
0.8368610686773391
0.8368515848651806
0.8368532954838784
0.8368550060638057
0.8368567166049636
0.8368584271073536
0.8368601375709768
0.8368597606727528
0.8368614710824995
0.8368519881255132
0.8368536985845714
0.8368554090048659
0.8368571193863983
0.8368588297291698
0.8368605400331819
0.8368622502984356
0.8368639605249324
0.8368656707126736
0.8368673808616606
0.8368578989121612
0.836848417177526
0.8368501274638679
0.8368518377114551
0.8368535479202888
0.8368552580903704
0.8368569682217012
0.8368586783142825
0.8368603883681156
0.8368620983832019
0.8368526175677583
0.836854327632134
0.8368560376577637
0.8368577476446492
0.8368594575927913
0.8368499773442744
0.8368516873416989
0.8368533973003816
0.8368551072203233
0.8368456274506499
0.8368473374198675
0.8368490473503454
0.8368507572420848
0.8368524670950872
0.8368541769093539
0.8368558866848862
0.8368464076580223
0.8368481174828228
0.8368498272688901
0.8368515370162254
0.8368420584680821
0.836843768264679
0.8368342900192376
0.8368359998650898
0.8368265219223325
0.8368282318174339
0.8368296732554336
0.8368313830761134
0.8368219056150097
0.8368124283685758
0.8368029513368046
0.8367934745196887
0.8367951846534979
0.8367968947485732
0.8367986048049162
0.8368003148225281
0.8368020248014102
0.8368037347415638
0.8368054446429901
0.8368071545056907
0.8368088643296667
0.8367993885187242
0.8368010983919165
0.8368028082263853
0.836804518022132
0.8368062277791578
0.8368079374974642
0.8368096471770523
0.8368113568179235
0.8368130664200792
0.8368035915271749
0.8367941168488288
0.836795826588111
0.8367975362886774
0.8367880620007083
0.8367897717504705
0.8367914814615178
0.8367931911338515
0.8367949007674728
0.8367966103623831
0.8367983199185837
0.8368000294360758
0.8368017400469662
0.8368034494870327
0.8367939762046865
0.8367956856939409
0.8367973951444906
0.836799104556337
0.8368008139294812
0.8368025232639248
0.8368042325596688
0.8368059418167149
0.836807651035064
0.8368093602147177
0.8368110693556773
0.836812778457944
0.8368033063567673
0.8368050155082132
0.8368067246209674
0.8368084336950311
0.8368101427304057
0.8368118517270924
0.8368135606850926
0.8368152696044077
0.8368169784850387
0.8368186873269872
0.8368092162309844
0.8368094741736681
0.8368111830425278
0.8368128918727068
0.8368146006642065
0.8368163094170284
0.8368180181311736
0.8368197268066435
0.8368214354434395
0.8368231440415627
0.8368136739669398
0.8368137598181274
0.8368154684451056
0.8368171770334131
0.8368188855830512
0.8368205940940212
0.8368111246912296
0.836812833251354
0.8368033641506869
0.8367938952643159
0.8367956039613993
0.8367861353771234
0.8367766670071247
0.8367783758411445
0.8367800846364936
0.8367800135787358
0.8367817223168856
0.8367834310163683
0.836773963319741
0.8367756720683458
0.8367773807782845
0.8367790894495585
0.8367807980821691
0.8367804611495755
0.8367821697280056
0.8367838782677756
0.8367850663539126
0.8367867748222542
0.8367884832519396
0.83679019164297
0.836791899995347
0.8367936083090717
0.8367953165841454
0.8367970248205695
0.8367987307558762
0.8367892647068857
0.836790972953798
0.8367926811620631
0.8367938158217334
0.8367954594824747
0.8367859940058672
0.8367877021931621
0.8367894103418134
0.8367895269668887
0.8367912350562579
0.8367929431069868
0.8367946511190768
0.8367963590925294
0.8367868944622251
0.8367886024847728
0.8367903104686841
0.8367920184139603
0.8367937263206026
0.8367954341886122
0.8367971420179907
0.8367988498087392
0.8368005575608591
0.8367910938464265
0.8367928016476338
0.8367945094102136
0.8367962171341672
0.8367979248194958
0.8367884616699508
0.8367901694043599
0.8367918771001452
0.836793584757308
0.8367952923758495
0.8367969999557711
0.8367875374587399
0.836789245087735
0.8367899869971025
0.8367916368909579
0.8367933444156717
0.8367929001118157
0.8367946075836312
0.8367963150168336
0.8367980224114241
0.8367997297674042
0.8368014370847752
0.8368031443635382
0.8368048516036947
0.8368065588052459
0.8368082659681931
0.8368099730925378
0.8368116801782811
0.8368133872254244
0.8368150942339689
0.8368168012039161
0.8368073406225769
0.8368090476415854
0.8368107546219976
0.8368012944298724
0.8368030014593396
0.8368047084502114
0.8367952486472694
0.8367969556871897
0.8367986626885159
0.8368003696512493
0.836802076575391
0.8368037834609424
0.836805490307905
0.8367960312446456
0.8367977381406493
0.8367994449980651
0.8368011518168943
0.8368028585971383
0.836793400098211
0.8367951069274893
0.8367968137181834
0.8367985204702945
0.836789062448023
0.8367907692491617
0.8367924760117188
0.8367941827356953
0.8367958894210925
0.8367975960679119
0.8367993026761548
0.8368010092458223
0.836802715776916
0.836804422269437
0.8367949652493514
0.8367966717908919
0.8367872150721446
0.8367889216626985
0.8367906282146805
0.8367923347280921
0.8367940366827007
0.8367957431190263
0.8367974495167853
0.8367879935372893
0.8367896999840542
0.8367914063922537
0.8367931127618888
0.8367948190929613
0.836796525385472
0.8367982316394225
0.836799937854814
0.8368016440316478
0.8368033140129588
0.8368050201130898
0.8368067261746669
0.8368084321976916
0.8368077101256273
0.8368094160989842
0.836811122033792
0.836812827930052
0.8368033735929873
0.8368050795382423
0.8368067854449506
0.8367973314965871
0.8367878777618359
0.8367784242406899
0.8367801303714417
0.8367706771514145
0.8367723833311369
0.8367740894723104
0.8367757955749361
0.8367775016390154
0.8367766636929264
0.8367783697086544
0.8367800756858393
0.8367817816244824
0.8367723293468539
0.8367740353344584
0.8367757412835222
0.8367774471940466
0.8367791530660327
0.8367808588994821
0.8367825646943958
0.8367842704507754
0.836785976168622
0.8367876818479371
0.8367782305712748
0.8367799362995432
0.8367816419892811
0.8367721911010725
0.8367738968397574
0.8367756025399129
0.8367773082015401
0.8367790138246405
0.8367807194092153
0.8367824249552659
0.8367841304627935
0.8367858359317994
0.8367875413622851
0.8367892467542517
0.8367909521077005
0.8367926574226329
0.8367943626990502
0.8367849131613365
0.8367866184866918
0.8367883237735331
0.8367900290218616
0.8367917342316787
0.8367934394029857
0.8367951445357837
0.8367968496300743
0.8367985546858586
0.8367891060610979
0.8367796576497111
0.8367813628418564
0.8367830679954951
0.8367831314156403
0.8367848365108054
0.8367865415674673
0.8367882465856274
0.8367899515652869
0.8367805039977535
0.8367822090263288
0.8367839140164047
0.8367856189679823
0.836787320494141
0.8367890253687643
0.8367907302048933
0.8367924350025293
0.8367941397616736
0.8367958444823275
0.8367966313708095
0.8367983360248473
0.8368000406403984
0.8368017452174641
0.8368034497560456
0.8368051542561443
0.8367957082233379
0.8367974127723427
0.8367879670401746
0.836789671638079
0.8367913761975017
0.8367930807184435
0.836794785200906
0.8367964896448905
0.8367981940503981
0.8367998984174304
0.8367904535101139
0.8367810088160034
0.8367827133192899
0.8367732689257353
0.8367749734779021
0.8367655293848864
0.8367560855050459
0.8367577901934324
0.8367594948433412
0.8367611994547732
0.8367629040277299
0.8367646085622126
0.8367663130582226
0.836768017515761
0.8367697219348295
0.836771426315429
0.836773130657561
0.8367745686406264
0.8367651259376311
0.8367668302931618
0.8367685346102273
0.8367702388888288
0.8367719431289677
0.8367736473306454
0.836775351493863
0.8367770556186219
0.8367787597049234
0.8367804637527688
0.8367821677621594
0.8367838717330964
0.8367855756655813
0.8367761342234387
0.8367778382047742
0.8367683970629819
0.8367701010931622
0.8367718050848911
0.8367735090381699
0.8367736221592954
0.8367753260536256
0.8367770299095091
0.8367787337269473
0.8367787621711568
0.8367693219775403
0.8367705734376775
0.8367722772510681
0.8367628374500995
0.8367645413123187
0.8367662451360954
0.8367679489214311
0.836769652668327
0.8367713563767845
0.8367730600468047
0.8367747636783891
0.8367764672715389
0.8367781708262555
0.8367783955431762
0.8367800990377107
0.8367818024938154
0.8367835059114918
0.8367852092907409
0.8367869126315641
0.8367774743690908
0.8367791777587325
0.8367808811099493
0.8367714432348607
0.8367731466348897
0.8367748499964949
0.8367765533196777
0.8367764306508608
0.8367781339177961
0.8367798371463124
0.836780636976725
0.8367810048504479
0.8367715679318968
0.8367707686765745
0.8367724718921117
0.8367741750692337
0.8367736148868252
0.8367753180126442
0.8367770211000511
0.8367787241490475
0.8367804271596346
0.8367821301318137
0.8367838330655861
0.8367839302235994
0.8367744945490032
0.8367745455785626
0.836765110222577
0.836766292313209
0.8367679953103527
0.8367696982690923
0.8367714011894289
0.8367731040713638
0.8367748069148986
0.8367653723006502
0.8367670751929608
0.8367687780468721
0.8367704808623854
0.8367719592776368
0.8367625252273388
0.8367627917212258
0.8367644945274387
0.8367661972952569
0.8367679000246817
0.8367696027157143
0.8367713053683562
0.8367730079826085
0.8367747105584725
0.8367764130959495
0.836778115595041
0.8367798180557482
0.8367815204780722
0.8367832228620146
0.8367849252075765
0.8367754926062914
0.8367771950006123
0.8367677626991153
0.8367694651421893
0.8367711675468836
0.8367728699131995
0.8367745722411385
0.8367762745307018
0.8367668428774722
0.8367685452157814
0.8367702475157158
0.8367719497772769
0.8367625185980043
0.8367642209083048
0.8367659231802329
0.83676762541379
0.8367693276089775
0.8367704290602774
0.8367721311854993
0.8367738332723553
0.8367755353208466
0.8367772373309745
0.8367789393027404
0.8367806412361455
0.8367823374964993
0.8367840393532502
0.8367857411716443
0.8367865696040002
0.8367771399604391
0.8367788417990486
0.8367805435993033
0.8367822453612046
0.8367839470847537
0.8367856487699519
0.8367873504168006
0.836789052025301
0.8367907535954544
0.8367924551272622
0.8367941566207256
0.8367958580758459
0.8367975594926245
0.8367992608710625
0.8367898325719337
0.836791533999092
0.8367932353879108
0.8367949367383914
0.8367966380505353
0.8367983393243437
0.8368000405598177
0.8368017417569589
0.8368034429157682
0.8368051440362474
0.8368068451183974
0.8367974179022073
0.8367991201596267
0.836800821252148
0.8367913944224206
0.8367930955636476
0.8367947966665477
0.8367853702232647
0.8367870713748641
0.836777645230976
0.8367682192994507
0.8367699205867579
0.8367716218357376
0.8367733230463908
0.8367638975882475
0.8367655988475816
0.8367673000685903
0.8367689359219816
0.8367706370670795
0.8367612121700039
0.8367517874852389
0.8367534887660016
0.8367551900084412
0.8367553177840164
0.8367570189675346
0.8367587201127332
0.8367604212196134
0.8367621222881764
0.8367638233184237
0.8367655243103564
0.836767225263976
0.8367689261792836
0.8367706270562805
0.8367723278949681
0.8367740286953478
0.8367757294574206
0.836777430181188
0.836777659036379
0.8367777336106111
0.836768310756275
0.8367700114869768
0.8367717121793761
0.8367622897111624
0.836763990452211
0.8367656911549578
0.8367673918194045
0.8367690924455523
0.8367660548815968
0.836767755484501
0.8367692105895477
0.8367709111186243
0.8367614896142488
0.836752068322031
0.8367537689866749
0.8367554696130234
0.8367460487068027
0.8367463589291771
0.8367480595815124
0.8367497601955542
0.8367514607713038
0.8367514568144816
0.8367531573328401
0.8367437371950727
0.8367454377620489
0.8367360179232846
0.8367377185388727
0.8367394191161717
0.8367411196551826
0.8367428201559071
0.8367431022265321
0.836744802666654
0.8367465030684925
0.8367482034320494
0.8367387845164688
0.8367404207668963
0.8367310021509645
0.8367327026124441
0.8367344030356427
0.8367361034205617
0.8367378037672022
0.8367283857107913
0.8367189678663914
0.8367206683484856
0.8367223687923008
0.8367240691978385
0.8367257695650998
0.8367274698940862
0.8367291701847989
0.836730870437239
0.8367325706514082
0.8367342708273073
0.836735970964938
0.8367376080409828
0.8367393081027895
0.8367410081263316
0.8367427081116102
0.8367444080586268
0.8367461079673826
0.8367366917252547
0.8367383916825853
0.8367400916016563
0.8367417914824687
0.8367434913250241
0.8367451911293236
0.8367468908953684
0.83674859062316
0.8367502903126994
0.8367519899639884
0.8367536895770277
0.8367442744150598
0.8367348594649685
0.8367365592133852
0.8367271445619696
0.8367288443589411
0.8367291635735459
0.8367308633095513
0.8367325630073089
0.8367342626668198
0.8367359622880856
0.8367376618711072
0.8367393614158861
0.8367410609224236
0.8367316472795449
0.8367333468346285
0.8367350463514719
0.8367367458300761
0.8367384452704425
0.8367401446725725
0.8367418440364672
0.836743543362128
0.8367341305385025
0.836735829912702
0.8367375292486686
0.8367392285464037
0.8367409278059085
0.8367426270271843
0.8367332148491525
0.83673491411896
0.8367366133505395
0.8367272015577614
0.8367177899767126
0.8367194421021278
0.8367211414312833
0.8367228407222117
0.8367245399749142
0.8367151289530832
0.8367168282542985
0.8367074175308981
0.8367089088097184
0.8367106081235554
0.8367108700552183
0.8367111196096236
0.8367017094796178
0.8367034087979767
0.8367051080781135
0.8367068073200294
0.8367085065237257
0.836710205689204
0.8367119048164651
0.8367136039055104
0.8367153029563414
0.8367170019689594
0.8367187009433654
0.8367203998795609
0.8367220987775472
0.8367237976373255
0.8367254964588972
0.8367245909760346
0.8367262897504805
0.8367279884867229
0.8367296871847633
0.8367294799582812
0.8367311786013508
0.8367328772062217
0.8367345757728951
0.8367362743013722
0.8367379727916544
0.836739671243743
0.8367413696576392
0.8367430680333444
0.8367336605064957
0.8367353589306847
0.8367370573166838
0.8367387556644942
0.8367404539741171
0.8367421522455538
0.8367438504788057
0.8367455486738741
0.8367472468307602
0.8367378402087594
0.8367284337982528
0.836719027599233
0.8367207259778967
0.8367224243183761
0.8367241226206725
0.8367258208847872
0.8367275191107215
0.836727566013082
0.8367292641812211
0.8367309623111832
0.8367215570353153
0.8367232552137334
0.8367249533539756
0.8367266514560432
0.8367283495199375
0.8367300475456597
0.8367317455332113
0.8367334434825933
0.8367240390245224
0.836725737022353
0.8367252691807698
0.8367158651316641
0.8367175631641096
0.8367192611583872
0.8367195374147522
0.8367212353486758
0.8367118318733404
0.8367135298556976
0.8367152277998902
0.8367169257059195
0.8367186235737867
0.8367203214034932
0.8367220191950401
0.836723716948429
0.8367143142905767
0.8367160120923918
0.8367177098560495
0.8367194075815515
0.836721105268899
0.8367228029180931
0.8367245005291352
0.8367261981020266
0.8367278956367686
0.836718493882826
0.8367201914659865
0.8367218890109986
0.8367235865178637
0.836725283986583
0.8367269814171578
0.8367286788095893
0.836719277786278
0.8367209752271207
0.8367226726298215
0.8367243699943812
0.8367260673208013
0.8367166668549235
0.8367183642297482
0.8367200615664344
0.8367217588649833
0.8367234561253963
0.8367140562168861
0.8367157535256968
0.8367063539149131
0.8367059146015919
0.8366965153125201
0.8366982127421102
0.8366999101335645
0.8367016074868842
0.8367033048020704
0.8367050020791248
0.8367066993180482
0.8367083965188422
0.8366989980465249
0.836700695295696
0.8367023925067387
0.8367040896796543
0.836694691677973
0.8366963888992591
0.8366980860824191
0.8366997832274543
0.8366903856963626
0.8366920828897618
0.8366937800450374
0.8366954771621904
0.8366971742412224
0.8366988712821343
0.8366894743945413
0.8366911714838103
0.836692869658026
0.836694566671046
0.8366851702539189
0.8366868673152895
0.8366774711956737
0.8366680752870951
0.836669772483267
0.8366714696413207
0.8366731667612574
0.8366748638430783
0.8366765608867849
0.8366781916396974
0.836679888607923
0.836681585538038
0.8366832824300438
0.8366849792839415
0.8366866760997326
0.8366883728774182
0.8366900696169997
0.8366917663184782
0.8366934629818552
0.8366951596071319
0.8366968561943097
0.8366985527433897
0.8367002492543731
0.8367019457272615
0.8367036421620561
0.836705338558758
0.8367070349173685
0.836708731237889
0.8367104275203209
0.8367121237646652
0.8367122639613133
0.8367139601469551
0.8367142406494456
0.836715936774813
0.8367176328620987
0.8367193289113037
0.8367203165703865
0.8367220125513861
0.836723708494309
0.8367254043991562
0.8367271002659292
0.8367177078081611
0.8367194037232566
0.8367194865703194
0.8367211824273757
0.8367228782463609
0.8367245740272763
0.8367262697701232
0.8367279654749029
0.8367296611416167
0.8367313567702658
0.8367330523608515
0.8367347479133751
0.8367364434278378
0.8367381389042411
0.8367396210966461
0.8367413164993275
0.8367430118639531
0.8367447071905241
0.8367464024790421
0.8367464232816718
0.836748118512879
0.8367498137060365
0.8367404233123109
0.8367421185537784
0.8367438137571973
0.8367455089225687
0.836747204049894
0.8367488991391744
0.8367395093879693
0.8367412045255527
0.8367428996250924
0.8367445946865895
0.8367462897100454
0.8367479846954613
0.8367496796428384
0.8367513745521782
0.8367530694234818
0.8367547642567505
0.8367564590519858
0.8367581538091887
0.8367598485283606
0.8367615432095027
0.8367632378526164
0.8367644062482064
0.836766100821171
0.8367677953561107
0.836769489853027
0.8367711843119211
0.8367720507566239
0.8367737451487666
0.8367643574363623
0.8367660518767969
0.8367677462792125
0.8367694406436107
0.8367711349699926
0.8367728292583596
0.8367745235087128
0.8367651365247603
0.8367668308233981
0.836766651710605
0.8367683459542339
0.8367700401598522
0.8367717343274612
0.8367623480065755
0.8367640422224611
0.8367657364003387
0.8367674305402092
0.8367691246420742
0.8367708187059347
0.8367725127317922
0.8367631271391419
0.8367648212132689
0.8367665152493938
0.836768209247518
0.8367699032076427
0.8367715971297691
0.8367732910138986
0.8367749848600325
0.8367766786681721
0.8367783724383184
0.8367800661704731
0.8367817598646371
0.8367834535208118
0.8367851471389987
0.8367868407191988
0.8367884602454888
0.8367894046280768
0.8367910981035553
0.8367912944511259
0.8367927501299733
0.8367944435109643
0.8367961368539769
0.8367957713321849
0.8367974646223312
0.8367991578745024
0.8368008510886998
0.8368025442649248
0.8368042374031784
0.8368059305034621
0.8368076235657771
0.8368086584076948
0.8368103514014561
0.8368120443572523
0.8368137372750848
0.8368154301549549
0.8368171241180655
0.8368188169220019
0.8368205096879795
0.8368222024159998
0.8368238861368508
0.8368255787890607
0.836827271403317
0.8368289639796211
0.8368306565179743
0.8368323490183778
0.8368340414808327
0.8368357339053405
0.8368374262919025
0.8368391186405199
0.8368408109511938
0.8368425032239257
0.8368441954587168
0.8368458876555684
0.8368365068165444
0.8368381990616451
0.8368398912688073
0.8368415834380324
0.8368432755693215
0.836844967662676
0.8368466597180971
0.8368372796064598
0.8368389717101228
0.8368406637758534
0.8368423558036531
0.8368439827849485
0.8368456747376185
0.8368453458276676
0.8368470377271338
0.8368487295886747
0.8368495897974797
0.8368512815924946
0.836852973349588
0.8368546650687609
0.836856356750015
0.8368580483933513
0.8368597399987711
0.8368614315662757
0.8368631230958664
0.8368648145875445
0.8368648833414433
0.836864457893095
0.8368661493129492
0.836867840694895
0.8368695320389334
0.836871223345066
0.8368729146132939
0.8368746058436185
0.8368762970360408
0.8368669195353177
0.8368686107759665
0.8368592335715207
0.83686092486039
0.8368626161113579
0.836864307324426
0.8368655760858986
0.8368672672279034
0.8368689583320117
0.836870649398225
0.8368723404265446
0.8368740314169716
0.8368757223695075
0.8368767858753517
0.8368784767591382
0.836880167605037
0.8368707917419016
0.8368724826360117
0.8368741734922351
0.8368758643105734
0.8368775550910277
0.8368792458335993
0.8368793715352087
0.8368810622195507
0.8368827528660134
0.8368844434745981
0.836886134045306
0.8368878245781385
0.8368889505000551
0.8368795759038715
0.8368812664533557
0.8368829569649666
0.8368735827509429
0.836875273310749
0.836876963832683
0.8368786543167458
0.836880344762939
0.836880770610332
0.8368824609949534
0.8368835129151502
0.8368852032311911
0.8368866471046373
0.8368846681983585
0.836886358444666
0.8368769854524225
0.8368786757469139
0.8368803660035441
0.8368820562223144
0.836883746403226
0.8368854365462802
0.8368871266514784
0.8368888167188216
0.8368794445387812
0.836881134654301
0.8368828247319672
0.8368845147717807
0.836875143059726
0.8368768309080679
0.8368785209582252
0.8368802109705322
0.8368819009449904
0.8368835908816008
0.8368742198095345
0.836875909794308
0.8368775997412351
0.8368682290510422
0.8368699190461262
0.8368716090033645
0.8368732989227585
0.8368749888043095
0.8368766786480187
0.8368673085976498
0.836868998489509
0.8368706883435274
0.8368723781597065
0.8368630085771122
0.8368646984414346
0.8368663882679188
0.8368680780565657
0.8368697678073768
0.8368603987784838
0.8368620885774317
0.8368637783385449
0.836854409691361
0.8368560995006047
0.8368577892720146
0.836859479005592
0.8368611687013381
0.8368518006077457
0.8368534903516156
0.8368441225537094
0.8368458123456974
0.8368475020998549
0.8368491918161831
0.8368508814946835
0.8368415142502691
0.8368432039768807
0.8368448936656654
0.8368465833166245
0.8368482729297593
0.8368499625050709
0.8368516520425608
0.8368422855234267
0.8368439124313406
0.8368456019798153
0.8368362358428902
0.836826869915618
0.8368285595981036
0.836819193966386
0.8368208836969576
0.8368115183607776
0.8368021532342208
0.8368038430987697
0.8368034189096486
0.8368051087222105
0.8368067984969512
0.836808488233872
0.8368087466438067
0.8368104363211084
0.8368121259605936
0.8368138155622636
0.836804451457976
0.8368061411077108
0.8368078307196314
0.836809271879895
0.8368109614189707
0.836812650920236
0.8368143403836923
0.8368160298093407
0.8368177191971824
0.8368083559921966
0.8368100454280952
0.8368117348261884
0.8368023720024458
0.8368040614485895
0.836805750856929
0.836807440227465
0.8367980778707832
0.8367997672893636
0.8368014566701417
0.8368031460131189
0.8368048353182964
0.8368065245856756
0.8368082138152576
0.8368075145165473
0.8367981529969416
0.8367998422634846
0.836801531492232
0.8368032206831854
0.836802342492512
0.8368040316366006
0.836805720742898
0.836807409811406
0.8368090988421254
0.8368107878350576
0.8368104510178151
0.8368121399578367
0.836802779643072
0.8368044686311188
0.8368061575813813
0.8368076205506599
0.8368093094278852
0.8367999496682585
0.8368016385935022
0.8368033274809652
0.836805016330649
0.8368067051425546
0.8368083939166835
0.8368100826530368
0.8368117713516158
0.8368134600124219
0.8368041011484855
0.8368057898573023
0.836807478528347
0.8368091671616212
0.8368108557571259
0.8368125443148625
0.8368142328348321
0.8368159213170362
0.8368065632628514
0.8368082517930588
0.8368099402855016
0.8368116287401812
0.8368133171570986
0.8368150055362553
0.8368166938776526
0.8368183821812915
0.8368200704471733
0.8368217586752996
0.8368234468656713
0.8368140898783527
0.8368157781167198
0.8368064214243945
0.836808109710751
0.8368097979593538
0.8368114861702043
0.8368131743433036
0.8368148624786531
0.836816550576254
0.8368182386361076
0.8368199266582153
0.836821614642578
0.8368233025891972
0.8368249904980742
0.8368266783692103
0.8368274405251179
0.8368291283311245
0.8368308160993936
0.8368325038299266
0.8368341915227246
0.8368358791777891
0.8368375667951211
0.8368392543747222
0.8368409419165933
0.8368315872440477
0.8368332748338972
0.8368239204561954
0.8368256080940172
0.8368272956941101
0.8368289832564751
0.8368306707811138
0.8368213169553205
0.8368230045279248
0.8368246920628036
0.8368153386174879
0.8368170262003263
0.8368187137454403
0.8368204012528311
0.8368220887225001
0.8368237761544484
0.8368254635486774
0.8368271509051882
0.8368288382239822
0.8368305255050608
0.8368211730398964
0.8368228603689266
0.8368245476602423
0.836815195575445
0.8368058436996773
0.8368075311245929
0.8367981795434979
0.8367998670163473
0.8368015544514815
0.8368032418489019
0.8368049292086095
0.8368066165306056
0.8368083038148917
0.8368099910614688
0.8368116782703383
0.8368133654415014
0.8368150525749595
0.8368167352011403
0.836807384771114
0.8368090719148437
0.8368107590208705
0.8368014089710479
0.8368030961249942
0.8368047832412386
0.8368064703197826
0.8368081573606273
0.8367988078622042
0.8368004949509615
0.8368021820020207
0.836803869015383
0.8368055559910496
0.8368072429290218
0.8368089298293008
0.8368106166918878
0.8368123035167844
0.8368139903039915
0.8368046417848903
0.8368063286200024
0.836808015417426
0.8368097021771627
0.8368113888992135
0.8368130755835799
0.8368147622302629
0.8368164488392639
0.8368181354105841
0.836819821944225
0.8368215084401875
0.8368231948984732
0.8368248813190832
0.8368155340358211
0.8368172205043274
0.8368078735154468
0.8368095600318436
0.8368112465105655
0.8368129329516137
0.8368146193549896
0.8368163057206944
0.8368179920487294
0.8368086457819952
0.8368103321579135
0.836810395703351
0.836812082022057
0.8368137683030963
0.8368154545464702
0.8368171407521799
0.8368188269202268
0.836820513050612
0.8368221991433369
0.8368238851984026
0.8368255712158105
0.8368272571955617
0.8368289431376577
0.8368195982098177
0.8368212841997875
0.8368229701521029
0.8368246560667654
0.836826341943776
0.8368280277831363
0.8368297135848471
0.83683139934891
0.8368330850753262
0.8368347707640968
0.8368254268146249
0.8368271125512616
0.8368287982502539
0.8368304839116031
0.8368321695353104
0.836833855121377
0.8368355406698041
0.8368372261805932
0.8368389116537454
0.8368405133539992
0.8368421987528164
0.8368438841140003
0.8368345413146109
0.8368251987238312
0.8368268842183584
0.836828569675252
0.8368302550945131
0.8368319404761434
0.8368336258201439
0.8368242838653578
0.8368259692572034
0.8368276568440615
0.8368293421606259
0.8368310274395641
0.8368324871916663
0.8368341723978728
0.8368358028698001
0.8368374880013735
0.8368391730953268
0.8368408581516614
0.8368425431703786
0.8368442281514795
0.8368348874339058
0.8368365735790142
0.8368382585703241
0.83683994352402
0.8368416284401032
0.8368433133185751
0.8368339732367273
0.8368356581630289
0.8368363943804178
0.8368366261170876
0.8368272865268362
0.8368289714525464
0.8368196321561896
0.8368208126879498
0.8368224976294968
0.8368241825334359
0.8368258618198473
0.8368275466486369
0.8368292314398226
0.8368309161934054
0.8368326009093868
0.836834285587768
0.8368359702285502
0.8368376548317347
0.8368393393973227
0.8368410239253156
0.8368427084157144
0.8368443928685206
0.8368460772837354
0.8368464940871579
0.8368481784413373
0.8368498627579288
0.8368515470369335
0.8368530304392919
0.8368523391920905
0.8368537768068541
0.836844439734579
0.8368461239801303
0.8368478081880989
0.8368494923584862
0.8368401557507014
0.8368418399688852
0.8368435241494887
0.8368452082925132
0.8368468923979598
0.8368375563399876
0.8368392404932241
0.8368409246088838
0.8368315889299427
0.8368332730933862
0.8368349572192539
0.8368366413075471
0.8368383253582672
0.8368400093714152
0.8368416933469925
0.8368323583884518
0.8368340424118057
0.836832981216437
0.8368346651952744
0.8368363491365438
0.8368369031030457
0.8368385869817868
0.8368402708229635
0.8368419546265773
0.8368326206022102
0.8368343044535911
0.8368359882674098
0.8368376720436678
0.8368283384834893
0.836830022307508
0.8368206890408446
0.8368223729126182
0.8368240567468317
0.8368257405434865
0.8368274243025838
0.8368291080241248
0.8368307917081109
0.8368324753545433
0.8368231428932092
0.8368248265873892
0.8368262604419622
0.8368279440638237
0.8368296276481348
0.836820295738912
0.836821979370964
0.8368236629654667
0.8368143314349409
0.8368160150771784
0.8368176986818676
0.8368193822490099
0.8368210657786065
0.8368227492706587
0.8368134183746219
0.8368151019144018
0.8368057713117156
0.8368074548992175
0.8368091384491757
0.836810359246401
0.8368120404965069
0.8368027104481125
0.8367933806077668
0.8367950642207913
0.8367967477962741
0.8367984313342165
0.8368001148346198
0.836801798297485
0.8368034817228137
0.836805165110607
0.8368068484608661
0.8368085317735924
0.8368102150487869
0.8368118982864511
0.8368135814865861
0.8368152289763136
0.8368169121017919
0.8368185951897448
0.8368202782401735
0.8368219612530794
0.8368236442284637
0.8368143161307686
0.8368049882410323
0.8368066713493317
0.8368083544201091
0.8368100374533658
0.8368117204491028
0.8368134034073216
0.8368150863280233
0.8368167692112092
0.8368184520568805
0.8368201348650387
0.8368218176356848
0.8368235003688201
0.8368251830644459
0.8368268657225635
0.836828548343174
0.8368302309262787
0.836831913471879
0.8368335959799761
0.8368352784505712
0.8368369608836654
0.836827634820645
0.8368293173014232
0.8368309997447015
0.8368326821504815
0.8368343645187643
0.836836046849551
0.8368377291428432
0.8368394113986418
0.8368410936169483
0.8368317684431839
0.8368334507091666
0.8368351329376582
0.8368368151286599
0.836838497282173
0.8368401793981985
0.8368418614767381
0.8368435435177927
0.8368452255213636
0.836835901236686
0.8368375832879258
0.8368282592961788
0.8368299413950814
0.8368316234565012
0.8368333054804393
0.8368349874668971
0.8368366694158759
0.8368367904463313
0.8368384723377454
0.8368401541916839
0.8368308311061872
0.8368325130077803
0.8368231902151396
0.8368248721643814
0.8368265540761481
0.8368282359504414
0.8368299177872621
0.8368315995866117
0.8368318821862064
0.8368335639262037
0.8368352456287332
0.8368369272937963
0.8368386089213941
0.8368402905115279
0.8368309688784212
0.8368326505161948
0.8368233291758531
0.8368250108612606
0.8368266925092049
0.8368283741196872
0.8368300556927089
0.8368317372282711
0.8368334187263751
0.8368351001870221
0.8368367816102136
0.8368384629959505
0.8368401443442343
0.8368418256550662
0.8368435069284473
0.8368341868167751
0.836824866912701
0.8368265483187783
0.8368282296874046
0.8368299110185808
0.8368315923123085
0.8368222729560826
0.8368239542974235
0.8368146352338212
0.8368163166227693
0.8368179979742697
0.8368196792883235
0.8368213605649318
0.8368230418040963
0.8368247230058178
0.8368264041700977
0.8368170859093754
0.8368187671212554
0.8368204482956948
0.8368221294326949
0.836823810532257
0.8368254915943822
0.8368271681652745
0.8368288491525795
0.8368305301024515
0.8368212127295463
0.8368228937270108
0.8368245746870433
0.836826255609645
0.836816938699275
0.8368186196694628
0.8368203006022209
0.8368219814975506
0.8368236623554529
0.8368253431759293
0.8368270239589809
0.8368287047046089
0.8368288491092946
0.8368305297971823
0.83683221044765
0.8368338910606987
0.8368245753099355
0.836823706739227
0.8368253873908129
0.8368270680049815
0.8368287485817342
0.8368304291210721
0.8368321096229965
0.8368337900875087
0.8368354705146098
0.8368261556795102
0.8368278361541799
0.8368185216114192
0.8368202021336515
0.8368218826184736
0.8368235630658867
0.8368252434758922
0.8368269238484911
0.8368286041836849
0.8368302844814747
0.8368319647418618
0.8368321424606737
0.8368228289066514
0.8368245091939137
0.8368261894437753
0.8368278696562372
0.8368185565643709
0.8368202368243806
0.8368198582201893
0.8368105455284065
0.8368122269343253
0.8368139071899794
0.8368155874082366
0.8368172675890982
0.8368079554443046
0.8368096356727004
0.8368101418805046
0.8368118220471764
0.8368135021764558
0.8368151822683442
0.8368168623228428
0.8368161978423453
0.8368178778481553
0.8368195578165788
0.836821237747617
0.8368229176412708
0.8368136066769577
0.8368152866181359
0.8368059759459214
0.8368076559346178
0.8367983455544853
0.8368000255906941
0.8368017055895194
0.8368033855509622
0.8368050654750241
0.8368067453617062
0.8368084252110096
0.8368101050229357
0.8368117847974857
0.836813464534661
0.8368151442344626
0.8368168238968918
0.8368185046344084
0.8368201842220844
0.8368218637723918
0.8368235432853317
0.8368252227609057
0.8368269021991147
0.8368285815999602
0.8368192729548112
0.8368209524031593
0.8368226318141448
0.8368243111877691
0.8368259905240332
0.8368276698229384
0.8368183618091701
0.8368200411555713
0.8368217204646146
0.8368233997363013
0.8368140921841398
0.8368157715033161
0.8368174507851368
0.8368191300296032
0.8368208092367164
0.836822488406478
0.8368241675388889
0.8368258466339505
0.836827525691664
0.8368292047120307
0.8368308836950518
0.8368325626407286
0.8368232562287775
0.8368249352219356
0.8368266141777504
0.8368277381770145
0.8368184322326818
0.8368091264953204
0.8368108055522505
0.8368124845718381
0.8368141635540842
0.8368158424989902
0.8368175214065572
0.8368192002767866
0.8368098952552117
0.8368115741729031
0.8368132530532579
0.8368149318962773
0.8368166107019626
0.8368182894703149
0.8368199682013355
0.8368216468950257
0.8368233255513866
0.8368250041704197
0.836826682752126
0.836828361296507
0.8368190574145216
0.8368207360063564
0.8368224145608668
0.8368131110553073
0.8368147896572656
0.8368164682219006
0.8368181467492133
0.8368088437048141
0.8368105222795684
0.8368122008170016
0.8368138793171148
0.8368155577799093
0.8368073624893475
0.8368090409872689
0.8368087496397402
0.8368104280849248
0.8368011260570448
0.8367918242359661
0.836782522621682
0.8367842012837695
0.8367858799085385
0.8367875584959902
0.8367782573426823
0.8367799359775446
0.8367816145750907
0.8367832931353217
0.836773992442945
0.8367756710505804
0.8367773496209018
0.8367790259310212
0.8367807044267429
0.8367823828851544
0.8367840613062569
0.8367857396900517
0.8367874180365398
0.8367781182286064
0.8367688186273814
0.8367704971059644
0.8367715820952166
0.8367732605057819
0.8367749388790428
0.8367766172150001
0.8367782955136553
0.8367799059874403
0.8367815842122482
0.8367832623997578
0.8367739637747728
0.8367756420096654
0.8367773202072607
0.8367789983675598
0.8367806764905639
0.8367713784109319
0.8367730565813126
0.8367747347143996
0.8367764128101938
0.8367780908686965
0.8367687933343535
0.8367594960066201
0.8367501988854894
0.8367518771606705
0.8367535553985581
0.8367552335991537
0.8367569117624584
0.8367476151865059
0.8367492933971629
0.83675097157053
0.8367526497066086
0.8367528024362783
0.8367544805147296
0.8367561585558957
0.8367578365597779
0.8367595145263772
0.8367502188510025
0.8367518968649461
0.8367535748416078
0.8367552527809891
0.8367569306830911
0.836747635552725
0.8367493135021646
0.836750991414326
0.8367526692892103
0.8367543471268188
0.836756024927153
0.836757491642417
0.8367591693705501
0.8367607937452584
0.8367624713994432
0.8367531772399714
0.836754854941486
0.8367565326057321
0.8367582102327108
0.8367598878224233
0.8367505942077822
0.836752271844818
0.8367539494445888
0.8367556270070957
0.83675730453234
0.836758982020323
0.8367606594710457
0.8367623368845096
0.8367640142607159
0.8367656915996657
0.8367673689013605
0.8367690461658013
0.8367707233929894
0.8367724005829261
0.8367740777356126
0.8367749664089452
0.8367766434958904
0.8367673514496122
0.8367690285838711
0.8367597368285151
0.8367614140100819
0.8367630911544015
0.8367647682614753
0.8367664453313044
0.8367681223638901
0.8367697993592337
0.8367714763173364
0.8367621853601585
0.8367638623655618
0.8367655393337251
0.8367672162646499
0.8367688931583372
0.836759602745614
0.8367598629949479
0.8367615399144216
0.83676321679666
0.8367648936416641
0.836766570449435
0.8367682472199743
0.8367699239532831
0.8367716006493625
0.8367732773082138
0.8367749539298384
0.8367656645843313
0.8367673412532414
0.8367690178849256
0.8367706944793852
0.8367614055936413
0.8367630822353802
0.8367647588398955
0.8367664354071886
0.8367681119372606
0.8367697884301127
0.8367714648857464
0.8367731413041626
0.8367748176853627
0.8367764940293478
0.8367781703361195
0.8367798466056787
0.8367815228380268
0.8367831990331649
0.8367848751910942
0.8367865513118163
0.8367882273953321
0.8367789400676141
0.8367806161983999
0.8367822922919805
0.8367730053393564
0.8367746814802011
0.8367763575838415
0.836778033650279
0.8367797096795149
0.8367813856715502
0.8367809242150289
0.8367826001563871
0.8367842760605481
0.8367859519275129
0.8367876277572831
0.8367893035498597
0.8367909781955507
0.8367926539137562
0.8367833682889139
0.8367850440543738
0.8367854758718146
0.8367761906357308
0.8367778664250515
0.8367685814794619
0.8367702573160244
0.8367719331153973
0.8367736088775819
0.8367752846025794
0.8367769602903911
0.8367786359410181
0.8367803115544618
0.8367819871307232
0.8367836626698038
0.8367853381717048
0.8367870136364272
0.8367886890639724
0.8367903644543417
0.8367920398075364
0.8367937151235575
0.8367953904024064
0.8367970656440842
0.8367877823396063
0.8367894576285165
0.8367911328802569
0.8367928080948284
0.8367944832722324
0.8367961584124701
0.8367978335155428
0.8367885509234042
0.8367902260737025
0.8367809437718902
0.836782618969408
0.8367842941297615
0.836785969252952
0.8367876443389808
0.836789319387849
0.8367909943995578
0.836781712809931
0.8367833878688525
0.8367850628906158
0.8367867378752221
0.8367884128226725
0.8367791317764016
0.8367808067710583
0.83678248172856
0.8367841566489082
0.8367858315321041
0.8367875063781488
0.8367782259595213
0.8367799008527655
0.8367815757088597
0.8367832505278049
0.8367827971309197
0.8367844718991724
0.8367861466302793
0.8367873167442075
0.8367889914066223
0.8367906660318951
0.836792340620027
0.8367940151710193
0.8367956896848732
0.83679736416159
0.8367990386011709
0.836800713003617
0.8368023873689298
0.8368040616971103
0.8368057359881599
0.8368074102420797
0.836809084458871
0.8368107586385352
0.8368124327810732
0.8368141068864864
0.8368136410516815
0.836815315106575
0.8368169891243469
0.8368186631049983
0.8368203370485306
0.8368220109549451
0.8368213443916342
0.8368230182497642
0.8368246920707795
0.8368263658546812
0.8368280396014705
0.836818762334452
0.8368204361284242
0.8368221098852849
0.8368128329925419
0.8368145067965794
0.8368161805635067
0.8368178542933249
0.8368195279860353
0.8368212016416391
0.8368228564154289
0.836813580234251
0.8368152539001281
0.8368169275289008
0.8368186011205704
0.836809325397848
0.8368109990366811
0.8368126726384121
0.8368143462030423
0.8368160197305727
0.8368176932210047
0.8368084181252053
0.8368100916627942
0.8368117651632856
0.8368134386266809
0.8368041639892302
0.836805837499776
0.836796563152151
0.8367982367098414
0.8367999102304365
0.8368015837139374
0.8368032571603455
0.8368049305696619
0.8368066039418878
0.8368082772770244
0.8368099505750732
0.8368116238360351
0.8368132970599117
0.8368149702467039
0.836816643396413
0.8368073702650937
0.8368090434619392
0.8367997706203508
0.8367998459741623
0.8368015191987624
0.836803192386281
0.8368048655367194
0.8368065386500789
0.8368082117263607
0.836809884765566
0.8368107123477007
0.836812385322124
0.8368140582594743
0.8368157311597528
0.8368174040229609
0.8368190768490997
0.8368207496381703
0.8368224223901742
0.8368240951051125
0.8368252060723725
0.8368268787194064
0.8368285480057206
0.8368302205786685
0.8368318931145569
0.8368335656133867
0.8368352380751597
0.8368259674088245
0.8368276399177157
0.8368293123895508
0.836830984824331
0.8368326572220577
0.8368343295827319
0.8368360019063549
0.836837674192928
0.8368393464424523
0.8368410186549291
0.8368426908303598
0.8368443629687453
0.836846035070087
0.8368367656191005
0.8368384377675524
0.8368401098789614
0.8368417819533289
0.8368434539906562
0.8368451259909443
0.8368467979541946
0.8368484698804082
0.8368501417695864
0.8368518136217304
0.8368534854368415
0.8368551572149209
0.8368568300634875
0.8368585017674949
0.8368601734344743
0.8368618450644268
0.8368635166573538
0.8368542487579036
0.8368559203979316
0.836857592000935
0.8368592635669151
0.8368609350958731
0.8368626065878102
0.8368533393142248
0.836853799389755
0.8368554709051818
0.8368462040184754
0.8368478755809897
0.8368479592072955
0.8368496307133558
0.836851302182399
0.8368420358549064
0.8368437073710299
0.8368453788501373
0.8368361128960344
0.8368377844222162
0.836839455911383
0.8368301903306405
0.8368318618668755
0.8368335333660964
0.8368352048283045
0.8368259397049685
0.8368253603783404
0.8368270318755185
0.8368287033356856
0.8368303747588427
0.8368320461449912
0.8368337174941322
0.836835388806267
0.8368261245014611
0.8368275523092271
0.8368292236341066
0.8368308949219821
0.8368325661728548
0.8368342373867259
0.8368359085635966
0.8368375797034682
0.8368392508063418
0.8368395503563562
0.8368412214004195
0.8368428924074884
0.836844563377564
0.8368462343106474
0.83684790520674
0.836849576065843
0.836840313244701
0.8368419841508481
0.8368436550200065
0.8368453258521774
0.8368360634881683
0.8368377343673772
0.836828472292421
0.8368301432186618
0.836831814107916
0.8368334849601847
0.8368351557754694
0.836836826553771
0.8368361521530433
0.8368378228833366
0.8368394935766502
0.8368411642329852
0.8368319031450796
0.8368335749550976
0.836835245621466
0.8368369162508581
0.836838586843275
0.8368402585053287
0.8368309980423444
0.8368326686447917
0.8368343392102661
0.8368250791202007
0.8368267497326857
0.8368284203081988
0.8368300908467412
0.8368317613483142
0.8368334318129189
0.8368351022405567
0.8368367726312287
0.8368384429849361
0.8368401133016803
0.8368417835814623
0.8368434538242835
0.836845124030145
0.8368467941990482
0.8368484643309941
0.8368501344259841
0.8368518044840194
0.8368534745051012
0.8368551444892307
0.8368568144364091
0.8368584843466378
0.8368601542199179
0.8368618240562505
0.8368634938556371
0.8368542359016372
0.8368552962010355
0.8368569660172198
0.8368586357964601
0.8368603055387576
0.8368619752441134
0.8368527179213785
0.8368543876737272
0.8368560573891354
0.8368468004390631
0.8368484702014581
0.8368501399269136
0.8368518096154307
0.8368534792670106
0.836844222857409
0.8368458925559693
0.8368475622175936
0.8368383061805824
0.836839975889181
0.8368416455608445
0.8368433151955742
0.8368340596150268
0.8368357292967246
0.8368264740048071
0.8368172189176121
0.836818836749938
0.8368205065261297
0.836822176265388
0.8368129216351402
0.8368036672095888
0.8368053370796763
0.8368070069128299
0.8368086767090511
0.8368103464683408
0.8368120161907004
0.8368027623891966
0.8367935087923549
0.8367951786455161
0.8367968484617465
0.8367985182410477
0.8367892651004342
0.8367909349266619
0.8367926047159613
0.8367942744683335
0.8367959441837798
0.8367976138623014
0.8367992835038996
0.8368009486858027
0.8368026182536066
0.8368042877844907
0.8368059572784562
0.8368076267355044
0.8368092961556365
0.8368109655388537
0.8368126348851572
0.8368136894834957
0.8368153587627717
0.8368170280051376
0.8368077765012681
0.8368094457905509
0.8368111150429246
0.8368127842583905
0.8368144534369496
0.8368161225786033
0.8368177916833527
0.8368194607511991
0.8368211297821437
0.8368227987761878
0.8368244677333325
0.8368261366535792
0.8368278055369288
0.836829474383383
0.8368311431929425
0.8368328119656089
0.8368344807013833
0.8368252307430473
0.8368268995257294
0.8368285682715206
0.8368302369804221
0.836831905652435
0.8368226562337551
0.8368134070195385
0.8368150758222375
0.8368167445880473
0.8368184133169695
0.836820082009005
0.8368217506641552
0.8368234192824214
0.8368250878638046
0.8368267564083063
0.8368284249159275
0.8368300933866694
0.8368317618205333
0.8368334302175205
0.8368350985776323
0.8368367669008696
0.8368384351872339
0.8368401034367262
0.836841771649348
0.8368425745648038
0.8368442427132494
0.8368459108248278
0.8368366634999647
0.8368383316584285
0.83682908462168
0.8368307528270236
0.8368324209955006
0.8368340891271124
0.8368357572218604
0.8368374252797456
0.8368390933007692
0.836840682836228
0.8368423507843991
0.8368440186957121
0.8368456865701687
0.8368473544077697
0.8368490222085165
0.836839776381797
0.8368414442294152
0.8368431120401802
0.8368447798140932
0.8368464475511554
0.836837202263609
0.8368388700475363
0.8368405377946138
0.8368422055048426
0.8368438731782242
0.8368455408147596
0.8368362961500282
0.8368379638334219
0.8368396314799705
0.8368412990896753
0.8368429666625374
0.836844634198558
0.8368463016977384
0.8368370577394301
0.8368278139853405
0.8368294816150585
0.8368311492079361
0.8368328167639741
0.8368344842831741
0.8368361495564464
0.8368378170019978
0.8368285739542162
0.8368302414466067
0.8368319089021624
0.8368335763208845
0.8368352437027743
0.8368369110478329
0.8368385783560617
0.8368402456274617
0.8368310033695168
0.8368326706877487
0.836834337969153
0.8368360052137308
0.8368376724214834
0.836839339592412
0.8368300979568741
0.8368317651746279
0.8368334323555587
0.8368241910914251
0.8368258583191752
0.8368275255101033
0.8368291926642106
0.8368308597814983
0.8368216190560068
0.8368232862201074
0.8368249533473894
0.8368266204378539
0.8368282874915024
0.8368299545083359
0.8368316214883558
0.8368223814686852
0.836824048495511
0.8368257154855241
0.8368273824387257
0.836829049355117
0.8368198098739437
0.8368105705967953
0.8368013315236654
0.8368029986540613
0.8368046657476451
0.836795427045718
0.8367970941860843
0.8367987612896394
0.8367895229588862
0.8367911901092179
0.8367928572227394
0.836794524299452
0.8367961913393569
0.8367978583424553
0.8367995253087483
0.8368011922382375
0.8368028591309237
0.8368045259868082
0.8368061928058924
0.8368078595881774
0.8368095263336643
0.8368111930423546
0.8368128597142493
0.8368126090038303
0.8368142756233015
0.8368159422059804
0.8368176087518682
0.8368192752609661
0.8368209417332753
0.836822608168797
0.8368242745675325
0.836825940929483
0.8368276072546497
0.8368292735430337
0.8368309397946363
0.8368326060094589
0.8368342721875024
0.8368359383287682
0.8368376044332576
0.8368392705009716
0.8368409365319116
0.8368426025260787
0.8368442684834742
0.8368459344040993
0.8368476002879551
0.8368383651903974
0.8368400311210155
0.8368307963108108
0.8368324622881852
0.8368232277653174
0.8368248937894424
0.8368265597767988
0.8368282257273878
0.8368298916412106
0.8368206576561994
0.8368223236167663
0.8368237125811632
0.8368253784712569
0.8368270443245879
0.8368178108804267
0.8368194767804954
0.8368211426438023
0.8368228084703484
0.8368244742601352
0.8368252021856135
0.8368268679122323
0.8368285336020951
0.8368301992552031
0.8368318648715575
0.8368335304511595
0.8368351959940105
0.8368368615001115
0.8368385269694638
0.8368401924020686
0.8368418577979272
0.8368435231570407
0.8368342912627347
0.8368359566685765
0.8368376220376741
0.8368283905139892
0.836819159193976
0.8368208246932569
0.8368224857433634
0.8368241511692052
0.836814920303272
0.8368165857758243
0.8368073551969856
0.8368090207162426
0.8367997904244822
0.8368014559904382
0.8368031215196516
0.8368047870121235
0.836806452467855
0.8368081178868475
0.8368097832691022
0.8368114486146201
0.8368131139234026
0.836814779195451
0.8368055498582002
0.83680721517694
0.8368088804589467
0.8368105457042213
0.8368122109127653
0.8368138760845796
0.8368155412196655
0.8368172063180243
0.8368188713796572
0.8368096429133105
0.8368110742299008
0.8368127393040712
0.8368144043415178
0.836816069342242
0.8368175280933933
0.8368191930229498
0.8368208579157874
0.8368225227719074
0.8368241875913107
0.8368149600839493
0.8368166249500292
0.8368182897793935
0.836809062642304
0.836810727518339
0.8368123890497966
0.8368140538524401
0.8368157186183716
0.836817383347592
0.8368081568309118
0.8368098216067963
0.8368114863459709
0.8368131510484368
0.8368148157141952
0.8368164803432474
0.8368181449355945
0.8368198094912378
0.8368105837615702
0.8368122483638705
0.8368139129294678
0.8368155774583635
0.8368172419505588
0.8368189064060549
0.8368191321900679
0.8368207965880285
0.8368224609492934
0.8368132361057086
0.8368149005136224
0.8368165648848412
0.8368073404113149
0.8367981161411545
0.836799780642349
0.8367905566588764
0.836781332878752
0.8367721093019693
0.8367737740164375
0.8367749250484244
0.8367765896951586
0.8367673665773127
0.836769031270661
0.8367706959273131
0.8367723605472701
0.8367740251305332
0.8367756896771035
0.8367773541869823
0.8367790186601709
0.8367806830966703
0.836782347496482
0.8367840118596069
0.8367856761860464
0.8367873404758017
0.8367781185608536
0.8367797828972151
0.8367814471968934
0.8367831114598896
0.836784775686205
0.8367864398758409
0.8367881040287984
0.8367897681450788
0.8367914322246831
0.8367930962676128
0.8367838753054394
0.8367855393949677
0.8367872034478223
0.8367888674640044
0.8367905314435151
0.8367921953863557
0.8367938592925275
0.8367955231620315
0.8367863029859222
0.8367770830129944
0.8367787470123441
0.8367788453073308
0.8367696257213268
0.8367712897478389
0.8367729537376833
0.8367746176908615
0.8367762816073746
0.8367779454872238
0.8367796093304104
0.8367812731369355
0.8367829369068004
0.8367836575971507
0.8367853213040879
0.8367869827710457
0.8367777643142054
0.8367685460604728
0.8367702098605713
0.8367718736240125
0.8367735373507977
0.8367752010409281
0.8367768646944048
0.8367676470598521
0.8367693107598878
0.8367709744232709
0.8367726380500026
0.8367743016400839
0.8367650845414263
0.8367558676458197
0.836757460870977
0.8367591245549345
0.8367607882022424
0.8367624518129022
0.8367532354538819
0.8367548991110825
0.8367565627316357
0.8367582263155429
0.8367598898628053
0.8367615533734241
0.8367632168474004
0.8367540011904823
0.8367556647109926
0.8367573281948614
0.83675899164209
0.8367606550526797
0.83675897602605
0.8367606394001742
0.8367623027376623
0.8367530879027093
0.8367547512867226
0.8367564146341008
0.8367472001684131
0.8367488635623106
0.836750526919574
0.8367521902402043
0.8367538535242028
0.8367555167715709
0.8367571799823096
0.83675884315642
0.8367605062939036
0.8367621693947614
0.8367638324589948
0.8367654954866048
0.8367671584775928
0.8367579452125417
0.8367596082500408
0.8367612712509189
0.8367629342151771
0.8367645971428167
0.8367662600338387
0.8367679228882445
0.8367695857060352
0.8367712484872121
0.8367729112317763
0.8367745739397292
0.8367762366110718
0.8367778992458054
0.8367795618439312
0.8367812244054504
0.8367828869303642
0.8367736751149684
0.8367753376863847
0.8367757672841644
0.8367774297959456
0.8367790922711246
0.8367807547097025
0.8367824171116804
0.8367840794770599
0.8367857418058419
0.8367765308716139
0.8367781932468905
0.8367798555855707
0.8367706450202919
0.8367723074054607
0.8367739697540343
0.8367756320660135
0.8367664219527321
0.8367680843111939
0.8367697466330625
0.836771408918339
0.8367730711670247
0.8367747333791208
0.8367763955546283
0.8367671861424982
0.8367688483644817
0.8367705105498777
0.8367721726986875
0.836773566280675
0.8367752283592712
0.8367768904012848
0.8367782959908169
0.8367798853304597
0.8367815472663535
0.8367723388109908
0.8367740007933526
0.8367647926237006
0.8367664546525249
0.8367681166447708
0.8367697786004397
0.8367714405195325
0.8367731024020506
0.8367747642479952
0.8367655567791985
0.8367563495130287
0.8367580114884527
0.8367596734273028
0.8367613353295802
0.836762997195286
0.8367646590244215
0.8367663208169879
0.8367679825729863
0.8367587760905454
0.8367604378929869
0.836751231696137
0.8367528935450159
0.8367436876337406
0.8367453495290512
0.8367470113877946
0.8367486732099717
0.8367394677502403
0.8367411296188431
0.8367427914508806
0.8367444532463543
0.8367461150052651
0.8367477767276144
0.8367494384134033
0.8367511000626332
0.8367527616753051
0.8367544232514204
0.83675608479098
0.8367575174912397
0.8367591789602088
0.836760840392626
0.8367625017884923
0.8367641631478092
0.8367658244705778
0.8367674857567992
0.8367582819127057
0.8367599432453434
0.8367507396866773
0.8367524010657257
0.8367540624082276
0.836744859217924
0.8367465206068306
0.8367373177019165
0.8367389791372222
0.8367406405359823
0.836742301898198
0.8367330994445336
0.8367347608531421
0.8367364222252074
0.8367380835607305
0.8367288815582719
0.8367305429401818
0.8367322042855504
0.836733865594379
0.8367340972583815
0.836735758509855
0.8367374197247919
0.83672821843797
0.836729038466798
0.8367306997008289
0.8367323608983251
0.8367340220592878
0.8367248213157142
0.8367264825230495
0.8367281436938522
0.8367297432524459
0.8367314043508642
0.8367330654127536
0.8367347264381152
0.8367363874269503
0.8367380483792601
0.8367288485018715
0.8367305095005465
0.8367321704626973
0.8367316247783904
0.8367332856917565
0.8367349465686015
0.8367342469528868
0.836735907782644
0.8367375685758829
0.8367283696140472
0.836730030453642
0.8367316912567196
0.8367333520232813
0.8367350127533281
0.8367366734468613
0.8367383341038822
0.8367399947243918
0.8367416553083914
0.8367433158558822
0.8367449763668655
0.836744393269215
0.8367460537318488
0.8367477141579783
0.8367493745476045
0.8367510349007284
0.8367418374086986
0.8367434978081687
0.8367451537744703
0.8367468141009878
0.8367484743910065
0.8367477748111559
0.8367385779615064
0.836740238287304
0.8367418985766045
0.8367435588294091
0.8367343624304155
0.8367251662335695
0.8367268266155293
0.836728486960993
0.8367301472699614
0.836731807542436
0.8367334677784178
0.8367351279779082
0.8367367881409082
0.8367384482674192
0.8367401083574422
0.8367417684109785
0.8367325732443989
0.836723378279913
0.8367141835175144
0.8367158437829674
0.8367175040119318
0.8367083096171974
0.8367099698924643
0.8367116301312436
0.8367132903335365
0.8367040963892208
0.8367057566378101
0.8367074168499141
0.8367090770255338
0.8367107371646706
0.8367123972673256
0.8367140573335
0.8367157173631952
0.8367173784551319
0.8367190329183202
0.8367206928386327
0.8367223527224706
0.8367240125698353
0.8367148198208507
0.8367164797145037
0.8367181395716842
0.8367197993923936
0.8367214591766331
0.8367231189244038
0.8367247786357068
0.8367263701988844
0.8367280298380043
0.8367296894406602
0.8367312852915947
0.8367329448220262
0.8367346043159973
0.8367362637735093
0.8367270723036873
0.8367178810357979
0.8367195406223238
0.83672120017239
0.8367228596859979
0.8367245191631485
0.8367261786038431
0.8367169879515151
0.8367186474384777
0.836718190306711
0.8367198497440127
0.8367106595649831
0.8367014695878335
0.836703129154106
0.8367022548556134
0.8367018451613296
0.8367035046687963
0.8366943152748888
0.8366959748286024
0.8366976343458634
0.8366992938266733
0.836700953271033
0.8367026126789439
0.8367042720504071
0.8367059313854238
0.8367073205294799
0.8367089797945741
0.8367106390232253
0.8367014506610213
0.8367031099359117
0.8367047691743601
0.8367064283763678
0.8367075143312974
0.836708592575729
0.8367102516810946
0.8367119107500239
0.8367027231810028
0.836693535813749
0.8366951950115724
0.8366968541729594
0.8366985132979109
0.836700172386428
0.8367018314385122
0.8367034904541645
0.8367051494333861
0.8367068083761783
0.8367084672825422
0.8366992808609254
0.8366900946410262
0.8366917536762508
0.8366934126750467
0.8366842268221326
0.8366858858671361
0.8366875448757117
0.8366892038478609
0.8366908627835848
0.8366925216828847
0.8366941805457616
0.8366958393722168
0.8366974981622515
0.8366991569158668
0.8367008156330642
0.8367024743138446
0.8367041329582092
0.8367057915661594
0.8367074501376962
0.8366982656431832
0.8366999242609191
0.8367015828422427
0.8367032413871551
0.8367048998956578
0.8367065583677515
0.8366973744878933
0.8366990330061796
0.8367006914880583
0.8367023499335303
0.8366931665030624
0.8366948249947209
0.8366964834499738
0.8366981418688224
0.8366998002512679
0.8367014585973114
0.8367031169069541
0.8366939341735793
0.8366955925294017
0.8366972508488244
0.8366989091318485
0.8366897268477522
0.8366805447651943
0.8366822031769591
0.8366730213784956
0.836674679836423
0.836676338257951
0.8366767127206431
0.8366783710834655
0.8366800294098921
0.8366708482398119
0.8366725066123938
0.8366741649485807
0.8366758232483739
0.8366774815117746
0.8366683008733644
0.8366699591829142
0.8366716174560723
0.8366732756928402
0.8366749338932189
0.8366657537864173
0.8366674120329388
0.8366690702430721
0.8366598905027712
0.8366615487590415
0.8366523693026944
0.836654027605096
0.8366556858711103
0.8366558542161548
0.8366575124257434
0.8366591705989478
0.8366608287357692
0.8366624868362087
0.8366641449002676
0.8366658029279472
0.8366674609192486
0.836669118874173
0.8366707767927214
0.8366724346748954
0.8366740925206958
0.8366752446258678
0.8366660666304023
0.8366677244914998
0.836669382316226
0.836671040104582
0.8366726978565691
0.8366743555721884
0.836676013251441
0.8366776708943283
0.8366793285008515
0.8366809860710117
0.83668264360481
0.8366843011022478
0.8366859585633262
0.8366876159880464
0.8366892733764096
0.836690930728417
0.8366925880440698
0.8366942453233691
0.8366959025663163
0.8366975597729125
0.8366992169431587
0.8367008740770565
0.8367025311746067
0.8367041882358107
0.8367058452606697
0.8367075022491849
0.8367091592013574
0.8367108161171884
0.8367124729966793
0.836714129839831
0.8367157866466448
0.836717443417122
0.8367191001512637
0.8367207568490712
0.8367224135105455
0.8367132385202662
0.8367148952278496
0.8367142141285357
0.8367158707890898
0.8367175274133137
0.8367168923596694
0.8367185489363633
0.8367202054767301
0.8367218619807708
0.8367235184484866
0.8367251748798787
0.8367268312749485
0.8367176574433627
0.8367193138845315
0.8367209702893788
0.8367226266579056
0.8367242829901136
0.8367259392860035
0.8367167660676458
0.836707593050422
0.8367092494748097
0.8367109058628791
0.8367125622146314
0.8367033896457344
0.8367050460435678
0.8367067024050849
0.8367083587302871
0.8367100150191756
0.8367008429809508
0.836702499315914
0.8366933275611587
0.836694983942191
0.8366966424792197
0.8366982987876033
0.8366999550596762
0.8367016112954397
0.8367032674948951
0.8367049236580434
0.8366957526809553
0.8366974088901658
0.8366882381964825
0.8366898944517496
0.8366915506707104
0.8366823803427732
0.8366840366077848
0.8366856928364911
0.8366873490288934
0.8366875705543909
0.8366892266899115
0.8366800569904574
0.8366817131720217
0.8366833693172849
0.8366850254262482
0.8366866814989129
0.8366786027407594
0.8366802588475118
0.8366819149179667
0.8366727461025314
0.8366744022190183
0.8366760056993512
0.8366761374604881
0.8366777485573085
0.8366778802964595
0.8366795362659497
0.8366811921991486
0.8366828480960575
0.8366845039566776
0.8366753361175319
0.836676992024175
0.836678121953589
0.8366797777934204
0.8366814335969661
0.8366830893642275
0.8366847450952055
0.8366864007899016
0.8366838283802557
0.836685484048715
0.8366871396808949
0.8366887952767965
0.8366903851010059
0.8366920406250747
0.8366936961128687
0.8366953515643892
0.8366970069796374
0.8366986623586145
0.8367003177013215
0.8367019730077598
0.8367036282779305
0.8367052835118349
0.8367069387094741
0.8367085938708493
0.8367102489959616
0.8367119040848123
0.8367027385566097
0.8367043936914706
0.8367060487900708
0.8367077038524116
0.8367093588784941
0.8367110138683195
0.8367126688218891
0.836714323739204
0.8367159786202654
0.8367176334650746
0.8367192882736325
0.8367209441412308
0.8367117797186708
0.8367134345369693
0.8367129513826969
0.8367146061519142
0.8367162608848845
0.8367179155816089
0.8367195702420885
0.8367104065371531
0.8367012430329362
0.8367028978216448
0.83669373460037
0.836695389435062
0.8366970442335088
0.8366986989957114
0.8367003537216711
0.836702008411389
0.8367036630648663
0.8367053176821043
0.8366961552370744
0.8366978099002892
0.8366994645272654
0.8366903024473228
0.8366919571202699
0.8366936117569796
0.8366844500420959
0.8366861047247708
0.8366877593712091
0.8366894139814123
0.8366802527137538
0.836681907369916
0.8366835619898438
0.8366852165735386
0.8366868711210015
0.8366885256322337
0.8366901801072364
0.8366810195333104
0.836681109518535
0.8366827640203905
0.8366844184860184
0.8366860729154197
0.8366877273085958
0.8366893816655475
0.8366910359862765
0.8366926902707835
0.8366835305719464
0.8366851849023981
0.8366868391966289
0.83668849345464
0.8366901476764328
0.8366918018620083
0.8366934560113679
0.8366951101245125
0.8366967642014436
0.8366984182421621
0.8367000722466693
0.8367017174580156
0.8367018082915866
0.8367034622046725
0.8367051160815516
0.836706769922225
0.8367084237266939
0.8367100774949594
0.8367117312270228
0.8367133849228853
0.8367150385825479
0.8367166922060121
0.8367075344500147
0.8367091881194126
0.836710841752613
0.836712495349617
0.8367141489104257
0.8367158024350404
0.8367174559234621
0.8367191093756924
0.836720762791732
0.8367224161715825
0.8367240695152448
0.8367257228227202
0.8367273760940098
0.836729029329115
0.8367306825280368
0.8367323356907764
0.8367297845342628
0.8367292272180528
0.8367200711286812
0.836721197996351
0.8367228511724265
0.8367245043123226
0.8367261574160407
0.8367278104835819
0.8367294635149473
0.8367311165101382
0.8367219612015642
0.8367236142426697
0.8367252672476017
0.8367269202163613
0.8367285731489498
0.8367302260453682
0.8367210713475483
0.8367227242898749
0.8367243771960325
0.8367260300660223
0.8367276828998454
0.8367293356975032
0.8367309884589965
0.8367326411843269
0.8367342938734953
0.8367345407414514
0.8367361933736785
0.8367378459697472
0.8367379658913543
0.8367396184318754
0.836741270936241
0.8367429234044522
0.8367445758365104
0.8367462282324166
0.8367478805921722
0.8367495329157781
0.836740380009567
0.8367420323790703
0.836743684712425
0.8367453370096324
0.8367469892706936
0.8367486414956097
0.836749713974237
0.8367513661332074
0.8367422140078382
0.8367438662126988
0.8367455183814175
0.8367458624094348
0.8367458750324794
0.8367475271250178
0.8367491791814184
0.8367508312016825
0.8367524831858111
0.8367541351338055
0.8367557870456669
0.8367574389213964
0.8367590907609952
0.8367607425644646
0.8367515917377834
0.8367507359866871
0.8367523878273312
0.8367540396318474
0.8367556914002368
0.8367573431325006
0.8367589948286401
0.8367606464886564
0.8367622981125509
0.8367639497003244
0.8367656012519783
0.8367672527675137
0.836768904246932
0.8367705556902342
0.8367614061570682
0.8367522568239883
0.836753908395144
0.836755559930183
0.8367572114291069
0.8367588628919165
0.8367605143186133
0.8367621657091983
0.836753017068046
0.8367546685044902
0.8367455201453528
0.8367471716276507
0.8367380235505122
0.8367396750786581
0.8367413265706928
0.8367429780266175
0.8367446294464334
0.836744654102837
0.8367463054682225
0.8367479567975022
0.8367496080906774
0.8367512593477494
0.8367529105687193
0.8367545617535881
0.8367454147956879
0.8367470660263963
0.8367487172210047
0.8367503683795144
0.8367520195019265
0.8367536705882421
0.8367553216384626
0.8367569726525889
0.8367586236306224
0.8367602745725642
0.8367619254784155
0.8367635763481774
0.8367651692526561
0.8367668200508761
0.8367684708130104
0.83677012153906
0.8367609760106537
0.8367626267825344
0.8367642775183314
0.836765928218046
0.8367675788816793
0.8367692295092325
0.8367708801007069
0.8367725306561035
0.8367741811754236
0.8367758316586683
0.8367666870673164
0.8367683375963848
0.8367699880893789
0.8367716385462998
0.8367624944004939
0.8367641449032324
0.8367550010391624
0.8367566515877131
0.8367583021001913
0.8367599525765982
0.8367508091580047
0.8367524596802177
0.8367541101663605
0.8367557606164341
0.8367574110304398
0.8367590614083787
0.8367600037160303
0.8367616540295756
0.8367633043070575
0.8367649545484771
0.8367666047538358
0.8367682549231347
0.8367699050563749
0.8367715551535577
0.8367732052146842
0.8367748552397557
0.8367765052287732
0.836778155181738
0.8367798050986512
0.8367814549795142
0.8367831048243278
0.8367847546330935
0.836775613141078
0.8367664718487934
0.8367681217851938
0.8367697716855458
0.8367714215498504
0.8367730713781091
0.8367639306128799
0.8367655804869228
0.8367672303249207
0.8367688801268747
0.8367705298927859
0.8367721796226556
0.8367738293164849
0.8367754789742751
0.8367771285960272
0.8367777295973313
0.8367793791584643
0.836779845775115
0.8367814952770999
0.8367723557177561
0.8367740052655164
0.8367756547772438
0.8367773042529395
0.836768165138651
0.8367698146601161
0.8367714641455505
0.8367731135949553
0.8367639749256793
0.8367656244208475
0.8367672738799872
0.8367689233030995
0.8367705726901855
0.8367722220412466
0.8367736289188042
0.8367752782004664
0.8367661403059331
0.8367570026109761
0.8367586520201685
0.8367603013933379
0.8367617312406624
0.8367633543367321
0.836765003604522
0.8367558665206534
0.8367575158341878
0.8367591651117036
0.8367608143532017
0.8367624635586837
0.8367533270013859
0.8367549762526061
0.8367566254678109
0.8367580005906399
0.8367596497368098
0.8367612988469679
0.8367521629009165
0.8367538120568063
0.8367554611766852
0.8367571102605543
0.8367587593084148
0.8367506938162012
0.8367523428981064
0.8367432077480152
0.8367448568756409
0.836746505967259
0.8367481550228707
0.8367498040424773
0.8367514530260798
0.8367531019736796
0.8367547508852776
0.8367563997608752
0.8367580486004735
0.8367596974040736
0.836761346171677
0.8367629949032844
0.8367646435988974
0.8367662922585168
0.8367571584518948
0.8367588071572265
0.8367604558265658
0.836751322382743
0.8367529710977886
0.8367546197768427
0.8367454866957912
0.836747135420546
0.8367487841093102
0.8367504327620852
0.8367413001254612
0.8367429488239307
0.836744597486412
0.836746246112906
0.836747894703414
0.836748950637858
0.8367505991628653
0.8367414672221133
0.8367431157928082
0.8367339841330448
0.8367248526725928
0.836726501370631
0.8367281500326846
0.8367297986587552
0.8367314472488436
0.8367330958029512
0.8367329797692555
0.8367346282706604
0.8367362767360873
0.8367379251655378
0.8367395735590129
0.8367304431336278
0.8367320239196788
0.8367336723235862
0.8367353206915201
0.836736969023482
0.836738617319473
0.8367402655794942
0.8367419138035468
0.8367412259560187
0.8367408305339226
0.8367317010910179
0.8367333493365818
0.8367349975461794
0.8367258684657314
0.8367275167209823
0.8367291627582434
0.8367308109415886
0.8367324590889709
0.8367341072003914
0.8367357552758513
0.8367266268842944
0.8367174986919083
0.8367191468946171
0.8367196452348208
0.8367212933781523
0.8367229414855248
0.8367245895569395
0.8367262375923977
0.8367257835094534
0.8367166561228631
0.8367183041909297
0.8367199522230414
0.8367216002191994
0.8367232481794047
0.8367248961036586
0.8367265439919622
0.8367281918443168
0.8367298396607233
0.8367314852597061
0.8367331330042441
0.8367347807128379
0.8367256544227468
0.8367273021769659
0.8367289498952416
0.8367305975775751
0.8367322452239675
0.8367338928344199
0.8367355404089337
0.83673718794751
0.8367388354501498
0.8367404829168545
0.8367415447040716
0.8367431921052962
0.8367448405611492
0.8367464878904995
0.8367452703449926
0.836746917633727
0.8367485648865337
0.8367502121034137
0.8367518592843683
0.8367535064293987
0.8367551535385059
0.8367568006116913
0.8367584476489559
0.836760094650301
0.8367617416157277
0.8367633885452372
0.8367650354388307
0.8367559115056554
0.8367575584448618
0.8367592053481532
0.8367608522155305
0.8367517287258919
0.8367426054352041
0.8367442524297042
0.8367458993882899
0.8367475463109626
0.8367491931977233
0.8367508400485733
0.8367417173643747
0.83674336426082
0.8367450111213552
0.8367466579459819
0.8367483047347011
0.836749951487514
0.8367491453001831
0.8367507920079277
0.8367509375351051
0.8367525841874088
0.8367542308038111
0.8367558773843132
0.8367575239289162
0.8367591704376215
0.8367500490548444
0.8367516956091349
0.8367533421275285
0.8367549886100264
0.8367566350566298
0.8367582814673398
0.8367599278421576
0.8367615153210077
0.8367523947080486
0.8367540410931955
0.8367556874424522
0.8367573337558201
0.8367589800333002
0.8367606262748938
0.836762272480602
0.836763918650426
0.8367655647843669
0.8367672108824261
0.8367688569446045
0.8367705029709034
0.836772148961324
0.8367737949158675
0.8367754408345349
0.8367770867173275
0.8367787325642465
0.8367803609386913
0.8367819533150461
0.8367835990551231
0.8367852447593311
0.8367868904276714
0.836788536060145
0.8367901816567532
0.8367810631167212
0.8367719447754173
0.8367735904990223
0.8367752361867614
0.836766118207027
0.8367570004259998
0.8367586462407139
0.8367597286853204
0.8367613744344413
0.8367630201476981
0.836764665825092
0.8367663114666242
0.8367679570722957
0.8367696026421079
0.8367712481760619
0.8367728936741587
0.8367637769120468
0.8367654224556879
0.8367670679634728
0.8367687134354028
0.836770358871479
0.8367720042717027
0.836773649636075
0.836775294964597
0.83677694025727
0.8367785855140951
0.8367802307350735
0.8367818759202063
0.8367835210694947
0.83678516618294
0.8367760506775239
0.8367776958365052
0.8367793409596443
0.8367809860469423
0.8367718709842417
0.8367735161170697
0.8367751612140577
0.8367768062752068
0.8367784513005181
0.8367693367618522
0.8367602224217427
0.8367618675739346
0.8367635126902883
0.8367651577708048
0.8367668028154857
0.8367684478243318
0.8367700927973444
0.8367717377345246
0.8367733804576041
0.8367750253231468
0.8367766701528608
0.8367768893158865
0.8367785340894727
0.8367792661819777
0.8367809108938531
0.8367717979165936
0.8367733860439033
0.8367642733470774
0.8367654389834619
0.8367670837563611
0.8367687284934375
0.836770373194692
0.8367720178601261
0.8367736624897407
0.8367753070835372
0.8367769516415166
0.83677859616368
0.8367802406500288
0.8367818851005641
0.8367835295152869
0.8367851738941985
0.8367868182373002
0.8367884625445928
0.8367901068160779
0.8367917510517564
0.8367909595733525
0.8367926037639413
0.8367942479187264
0.8367851370783205
0.8367867812785983
0.8367884254430736
0.8367793149636406
0.836780959173603
0.8367826033477636
0.8367842474861237
0.8367751374489176
0.8367767816327589
0.8367784257808006
0.8367800590064387
0.8367817030830034
0.8367833471237719
0.8367849856856208
0.83678662965486
0.8367786013661449
0.836780245369091
0.8367818893362446
0.836783533267607
0.8367851771631791
0.8367760684050187
0.8367669598451615
0.836768603867456
0.83677024785396
0.8367704147174863
0.8367720586484904
0.836773703632178
0.8367753474915967
0.8367769913152302
0.8367785567357329
0.8367802004886528
0.836781844205791
0.8367826737640726
0.836784317418512
0.8367859610371731
0.8367876046200571
0.8367892481671652
0.8367908916784984
0.8367925351540582
0.8367941785938453
0.8367958219978613
0.8367974653661071
0.8367883586550527
0.8367900020687513
0.8367916454466807
0.8367932887888421
0.8367949320952367
0.8367965753658657
0.8367982186007302
0.8367998617998313
0.8368015049631704
0.8368031480907484
0.8367940423088153
0.8367849367250515
0.8367865799792765
0.83678822319774
0.8367898663804435
0.8367915095273878
0.8367931526385741
0.8367947532788806
0.8367856483809057
0.8367872915022309
0.836788365540492
0.8367792610092106
0.836780904146399
0.836782534191724
0.8367841772575457
0.836785820287615
0.8367874632819325
0.8367891062405
0.8367907491633182
0.8367923920503885
0.836794034901712
0.8367956777172898
0.8367973204971232
0.8367989632412133
0.8367898598822433
0.8367915026717532
0.8367931454255207
0.8367947881435472
0.8367856852261121
0.8367873279895524
0.8367782253513139
0.8367798681601626
0.8367815109332708
0.8367724086553565
0.8367633065754643
0.8367649494751133
0.8367665923390214
0.8367682351671898
0.8367698779596197
0.8367607764022711
0.8367624192400922
0.8367640620421758
0.836765704808523
0.8367566036925377
0.8367582465042701
0.8367491456673766
0.8367507885244889
0.8367416879666715
0.8367433308691581
0.8367449737359088
0.836746616566925
0.836737516450376
0.8367391593267604
0.8367408021674111
0.8367424449723293
0.8367440877415161
0.8367457304749726
0.836736630961836
0.836738269390748
0.8367399121338847
0.8367415548412931
0.8367431975129747
0.8367448401489304
0.8367357412391735
0.836737383920485
0.8367390265660716
0.8367299280163504
0.836731570707287
0.8367332133624997
0.8367348559819897
0.8367364985657583
0.8367381411138063
0.8367397836261352
0.8367412108174931
0.8367428532607277
0.8367444956682467
0.836746138040051
0.8367370405011759
0.8367386829183229
0.8367403252997561
0.8367419676454768
0.8367436099554862
0.8367452522297856
0.8367468944683758
0.8367485366712583
0.8367485905014588
0.8367502326501967
0.8367518747632298
0.8367535168405593
0.8367551588821865
0.8367568008881126
0.8367584428583384
0.8367600847928656
0.8367617266916949
0.8367633685548277
0.836765010382265
0.8367666521740083
0.8367682939300582
0.8367699356504165
0.836771577335084
0.8367731461563916
0.8367747877704728
0.8367764293488666
0.8367757622210164
0.8367774037531328
0.836779045249565
0.836780686710314
0.8367715917623578
0.8367732332684361
0.8367733378992439
0.8367749793506623
0.8367766207664005
0.8367782621464596
0.8367799034908406
0.8367815447995451
0.836783186072574
0.8367848273099284
0.8367864685116095
0.8367881096776186
0.8367790158350713
0.8367806570464014
0.8367715634824956
0.836762470116233
0.8367641114538612
0.8367657527558167
0.8367673940221007
0.8367690352527142
0.8367706764476585
0.8367723176069347
0.836773958730544
0.8367755998184876
0.8367772408707667
0.8367788818873823
0.8367805228683355
0.836771430590401
0.8367730716166569
0.8367639796172696
0.8367656206888227
0.8367672617247142
0.8367689027249454
0.8367705436895174
0.8367721846184314
0.8367738255116884
0.8367754663692899
0.8367771071912368
0.8367787479775302
0.8367803887281715
0.8367820294431617
0.836783670122502
0.8367853107661937
0.8367762200166851
0.8367778607056657
0.8367795013589987
0.836781141976685
0.8367827825587258
0.8367844231051225
0.8367860636158759
0.8367877040909873
0.8367893445304581
0.8367802546258931
0.8367818951106459
0.8367835355597589
0.8367851759732332
0.83678681635107
0.8367884566932704
0.8367793673907635
0.8367702782857127
0.8367719187540962
0.8367735591868427
0.8367751995839537
0.8367661109190584
0.836767751361434
0.8367586629748656
0.8367603034625004
0.8367619439145003
0.8367635843308665
0.8367652247116002
0.8367667988063631
0.8367684391165546
0.8367700793911171
0.8367717196300516
0.8367727972729492
0.8367744374467408
0.8367760775849078
0.8367777176874514
0.8367793577543727
0.8367809977856729
0.8367826377813532
0.8367842777414146
0.8367859176658585
0.8367875553828502
0.8367891952360859
0.8367801085904648
0.8367817484889502
0.8367833883518212
0.836785028179079
0.8367861348198136
0.8367877745816377
0.8367894143078518
0.8367910539984573
0.8367926936534553
0.8367836078578044
0.8367852475580448
0.8367868872226787
0.8367885268517071
0.8367901664451314
0.8367810811701548
0.8367827208088153
0.8367736358119551
0.8367752754958466
0.8367769151441345
0.8367785547568202
0.8367801943339046
0.8367803682523905
0.8367820077741873
0.8367836472603861
0.8367852867109881
0.8367869261259941
0.8367885112260188
0.8367901505704263
0.8367917898792414
0.8367827060660228
0.8367843454200603
0.8367752618848684
0.8367769012841229
0.8367785406477857
0.8367801799758583
0.8367818192683416
0.8367834585252368
0.8367850977465452
0.8367867369322679
0.836788376082406
0.8367885390219905
0.8367901781169854
0.8367918171763989
0.8367919561948052
0.836782873858684
0.8367737917197156
0.8367754308858208
0.8367663490247782
0.8367679882360806
0.8367696274118017
0.8367712665519427
0.8367729056565048
0.836774544725489
0.8367761837588966
0.8367778227567287
0.8367687416582127
0.8367703807012351
0.8367720197086831
0.8367736586805575
0.8367752976168599
0.8367769365175911
0.8367785753827525
0.8367802142123452
0.8367818530063702
0.8367727727510041
0.8367636926927029
0.8367653316126572
0.8367669704970435
0.836768609345863
0.8367595297268421
0.8367611686208338
0.8367628074792596
0.8367644463021207
0.8367660850894182
0.8367677238411533
0.8367693625573271
0.8367710012379409
0.8367726398829957
0.8367742784924926
0.8367759170664331
0.8367775556048179
0.8367791941076486
0.836780832574926
0.8367824710066514
0.836784109402826
0.8367857477634508
0.8367873860885272
0.8367890243780562
0.836779946409079
0.8367815847437713
0.8367725070524635
0.8367741454323135
0.8367757837766169
0.836766706443662
0.8367683448331175
0.8367699831870272
0.8367716215053924
0.8367625446114539
0.8367534679144368
0.8367551063586339
0.8367567447672861
0.8367583831403945
0.8367600214779602
0.8367602768116463
0.8367619150931309
0.836763553339076
0.8367649681124574
0.8367666062897504
0.8367682444315074
0.8367698825377295
0.8367715206084179
0.836762445093829
0.8367640832096498
0.8367657212899378
0.8367673593346941
0.83676899734392
0.8367706353176164
0.8367722732557847
0.836773911158426
0.8367755490255414
0.8367771868571321
0.8367788246531992
0.8367804624137439
0.8367713879832145
0.8367730257888841
0.8367746635590323
0.8367763012936601
0.8367779389927689
0.8367795766563596
0.8367812142844335
0.8367828518769918
0.8367844894340354
0.8367861269555656
0.8367877644415838
0.8367894018920908
0.836791039307088
0.8367926766865763
0.8367943140305572
0.8367959513390315
0.8367967797557839
0.8367984170020188
0.8368000542127505
0.8368016913879803
0.8368028601487125
0.8368044972580199
0.8368061343318286
0.8368077713701397
0.8368094083729546
0.8368110453402742
0.8368126822720998
0.8368143191684325
0.8368126169501221
0.8368142538116717
0.8368051819660702
0.8368061185561795
0.836807755434942
0.836809392278215
0.8368110290859999
0.8368126658582976
0.8368143025951092
0.8368052314373576
0.836806868219274
0.836806317479255
0.8368079542139143
0.8368095909130904
0.8368112275767844
0.8368128642049975
0.8368145007977308
0.8368161373549855
0.8368177738767627
0.8368194103630636
0.8368210468138895
0.8368119767628738
0.8368136132587957
0.8368152497192433
0.8368168861442179
0.8368078165315096
0.8368094530015744
0.8368110894361671
0.8368111792703538
0.836812815650767
0.836814449828183
0.8368160861376829
0.8368070172216822
0.8367979485022463
0.836788879979369
0.8367905164950397
0.8367921529752407
0.8367830848099902
0.836784721335258
0.8367756534470772
0.836766585755424
0.8367669231279803
0.8367685597574448
0.8367701963514399
0.8367718329099668
0.8367734694330266
0.8367751059206203
0.8367767423727493
0.8367783787894147
0.8367800151706176
0.8367709484142148
0.8367725848404661
0.8367635183610491
0.8367544520781015
0.8367560886298966
0.8367577251462285
0.8367593616270985
0.8367609980725077
0.8367626344824571
0.8367642708569482
0.8367659071959819
0.8367675434995593
0.8367691797676817
0.8367684076540163
0.8367700438773232
0.8367716800651781
0.8367733162175819
0.8367749523345358
0.8367765884160411
0.8367782244620987
0.83677986047271
0.8367814964478761
0.836783132387598
0.8367847682918771
0.8367864041607144
0.836788039994111
0.8367896757920681
0.8367806115827504
0.8367822474257343
0.8367838832332795
0.8367855190053873
0.836776455233816
0.8367780910509447
0.8367797268326369
0.8367813625788938
0.8367829982897166
0.8367846339651064
0.8367862696050643
0.8367879052095916
0.8367895407786893
0.8367911763123587
0.8367928118106007
0.8367944472734168
0.8367955758452618
0.8367865132408772
0.8367774508327889
0.8367683886209905
0.8367700242597457
0.8367609623246559
0.8367625980084081
0.8367642336567332
0.8367658692696325
0.836767504847107
0.8367691403891581
0.8367663219459246
0.836767957465363
0.8367695853692747
0.836771220817954
0.8367728562312143
0.836774491609057
0.8367761269514832
0.8367777633413073
0.836779398612892
0.8367810338490635
0.8367826690498232
0.836784304215172
0.8367859393451111
0.8367875744396417
0.8367869054461008
0.8367885404947643
0.836790175508022
0.8367918104858755
0.8367934454283256
0.8367950803353734
0.8367967152070204
0.8367983500432674
0.8367999848441158
0.8368016196095666
0.836803254339621
0.8368040262000265
0.8368056608686325
0.8367966017851346
0.8367982364987221
0.8367993688710725
0.8368010035193121
0.8367919448785015
0.8367935795717165
0.8367952120645223
0.8367968466869792
0.8367984812740469
0.8368001158257267
0.8368017016312319
0.8368033361126664
0.8368049705587165
0.8368066049693832
0.8368082393446677
0.8367991817040977
0.8368008161243503
0.8367917587602038
0.8367933932254192
0.836795027655253
0.8367859706478535
0.8367876051226444
0.8367892395620548
0.8367908739660858
0.8367925083347384
0.8367834518447189
0.8367850862583226
0.836786720636549
0.8367883549793993
0.8367899892868746
0.8367916235589761
0.8367932577957048
0.8367948919970619
0.8367965261630487
0.8367979427753232
0.8367888872065591
0.8367905213844744
0.8367921555270214
0.8367831003148632
0.8367847345023484
0.8367863686544661
0.8367880027712175
0.8367896368526038
0.836791270898626
0.8367929049092855
0.8367945388845832
0.8367961728245205
0.836787118450714
0.8367887524355825
0.8367796983380026
0.8367813323677971
0.8367829663622317
0.8367846003213077
0.8367857170689375
0.8367873509628951
0.8367868912774031
0.8367885251233018
0.836790158933847
0.8367811057026566
0.8367720526673578
0.8367736866030872
0.8367646338439362
0.8367654791537373
0.836766388273885
0.8367680222001879
0.8367696560911385
0.836771289946738
0.8367729237669876
0.8367745575518885
0.8367761913014418
0.8367778250156485
0.83677945869451
0.8367810923380272
0.8367827259462014
0.8367843595190337
0.8367859930565252
0.8367876265586772
0.8367892600254908
0.836790893456967
0.836781842274249
0.8367834757506231
0.8367851091916607
0.8367867425973631
0.8367883781309459
0.836790011465958
0.8367916447656382
0.8367932780299878
0.836794911259008
0.8367965444526997
0.8367874941877832
0.8367891274263657
0.8367907606296208
0.8367923937975495
0.8367833439690329
0.8367849771818466
0.836786610359335
0.8367882435014993
0.8367791941093408
0.836780827296384
0.8367717781801498
0.8367734114120667
0.8367742768169806
0.8367759099865546
0.8367775431208072
0.8367791762197397
0.8367808092833532
0.8367824423116488
0.8367840753046276
0.8367857082622909
0.8367873411846397
0.8367889740716752
0.8367799260415067
0.8367815589734081
0.8367725112190806
0.8367741441958423
0.8367757771372915
0.8367774100434292
0.8367683627252611
0.8367699956762534
0.8367716285919352
0.8367732614723077
0.8367642145902575
0.8367658475154788
0.8367568009092026
0.8367477544985371
0.8367493875487496
0.8367504670381705
0.8367521000237483
0.8367537329740183
0.8367553658889818
0.8367569987686396
0.8367586316129931
0.8367495859648957
0.8367512188540804
0.8367528517079618
0.8367544845265409
0.8367561173098188
0.8367577500577967
0.8367579364403495
0.836759569133365
0.8367612017910837
0.8367628344135066
0.8367644670006349
0.8367660995524697
0.8367677320690123
0.8367693645502636
0.836770996996225
0.8367726294068975
0.8367742617822822
0.8367758941223804
0.836777526427193
0.8367791586967215
0.8367807909309667
0.8367824231299299
0.8367840552936122
0.8367750116192761
0.8367765616904804
0.8367781938645914
0.8367798260034235
0.836781458106978
0.836783090175256
0.8367847222082585
0.8367863542059869
0.8367879861684421
0.8367789433312094
0.8367805753384786
0.8367822073104757
0.8367838392472017
0.8367854711486579
0.8367871030148454
0.8367887348457652
0.8367903666414187
0.8367919984018068
0.8367829564006355
0.8367845882058308
0.8367846488821551
0.8367756072534989
0.8367772390852068
0.8367788708816511
0.8367805026428328
0.8367821343687529
0.8367730932557218
0.8367747250264367
0.836776356761891
0.836777988462086
0.8367796201270226
0.836781251756702
0.8367828833511256
0.8367845149102943
0.8367754745529633
0.8367664343909686
0.8367573944243039
0.8367590261883329
0.8367606579171052
0.836762289610622
0.8367639212688847
0.836765552891894
0.836756513520691
0.8367474743447861
0.8367491060925868
0.8367507378051339
0.8367523694824286
0.8367540011244718
0.8367556327312651
0.8367572643028092
0.8367588958391055
0.836760527340155
0.8367621588059589
0.8367637902365185
0.8367654216318346
0.8367670529919086
0.8367686843167416
0.8367703156063346
0.8367612777458215
0.8367629090801729
0.8367621339939396
0.8367637652838045
0.8367641307293187
0.8367657619623814
0.8367673931602088
0.8367690243228021
0.8367706554501625
0.8367722865422911
0.836773917599189
0.836764880773434
0.8367650096665864
0.8367666407492268
0.8367682717966383
0.8367699028088219
0.8367608665143671
0.8367624975712934
0.8367641285929929
0.8367657595794665
0.8367567237200683
0.8367583547512788
0.8367599803481045
0.8367616037501826
0.8367632346758621
0.8367648655663202
0.8367558303019828
0.8367574612371714
0.8367590651430892
0.8367606960081297
0.8367516611790414
0.8367532920888068
0.8367442575347607
0.8367458884892454
0.8367475194085116
0.8367384852094248
0.8367401161734049
0.8367417471021673
0.8367433779957132
0.8367450088540437
0.83674663967716
0.8367482704650633
0.8367499012177546
0.8367515319352351
0.8367531626175059
0.8367547932645683
0.8367564238764232
0.8367580544530719
0.8367576187762134
0.8367592493047582
0.8367608797980998
0.8367625037792756
0.8367534710763191
0.8367551015792329
0.8367567320469455
0.8367476996988017
0.836749330211213
0.8367488266671379
0.8367504571321847
0.836752087562033
0.8367537179566841
0.8367553483161388
0.8367569786403984
0.8367479470695212
0.8367495774384721
0.8367512077722289
0.8367528380707926
0.8367544683341644
0.8367560985623457
0.8367577287553372
0.836748697858691
0.8367503280963674
0.8367412974745245
0.8367429277568803
0.8367432542990645
0.8367448845251135
0.8367465147159757
0.836748144871652
0.8367497749921439
0.8367407450584589
0.836731715319668
0.8367333455646843
0.8367349757745156
0.836736605949163
0.8367382360886276
0.8367398661929107
0.8367414962620134
0.8367416209868896
0.8367432510018781
0.8367448777445351
0.8367465076892048
0.8367481375986993
0.8367497674730198
0.8367513973121675
0.8367530271161434
0.8367546568849489
0.8367562866185849
0.8367472583683678
0.8367488881466619
0.8367505178897876
0.836749664995383
0.8367512946949601
0.8367529243593717
0.8367545539886186
0.8367561835827022
0.8367578131416236
0.8367594426653838
0.8367610721539841
0.8367627016074255
0.8367643310257092
0.8367659604088364
0.8367675897568083
0.8367692190696258
0.8367708483472902
0.8367724775898026
0.8367634509179839
0.8367650802051446
0.8367667094571543
0.836768338674014
0.8367699678557249
0.8367715970022881
0.8367732261137049
0.8367748551899762
0.8367764842311034
0.8367781132370874
0.8367797422079294
0.8367707165287521
0.8367723455442353
0.8367633201395396
0.8367649491996585
0.8367665782246362
0.8367682072144738
0.8367698361691723
0.836771465088733
0.8367730939731571
0.8367745200614447
0.8367761488777855
0.8367777776589931
0.8367794064050684
0.8367810351160127
0.8367826637918271
0.8367842924325126
0.8367859210380706
0.8367768969469542
0.8367678730504715
0.8367588493486161
0.8367604781582985
0.8367621069328514
0.836763735672276
0.8367547124042657
0.8367563411883019
0.8367473181946297
0.8367489470232721
0.8367505758167869
0.8367522045751754
0.8367538332984386
0.8367554619865776
0.8367570906395937
0.8367587192574879
0.8367579994403649
0.8367489773044067
0.8367506059571
0.8367522345746731
0.836753863157127
0.8367554917044627
0.8367571202166816
0.8367587486937846
0.8367590402373773
0.8367606686586657
0.8367622970448415
0.8367636774308364
0.8367653057494635
0.8367669340329812
0.8367685622813907
0.8367701904946931
0.8367718186728896
0.8367734468159813
0.8367750749239694
0.8367751183133065
0.8367767463681736
0.8367677259752844
0.8367693540747392
0.8367709821390933
0.8367726101683476
0.8367742381625033
0.8367652182828206
0.8367668463215582
0.8367682404184158
0.8367698683894805
0.8367690495192326
0.8367706774464811
0.8367723053386359
0.8367739331956981
0.8367755610176689
0.8367771888045494
0.8367788165563408
0.8367804442730441
0.8367820719546604
0.8367730532543386
0.836764034748419
0.8367633841687482
0.8367543659614306
0.836755993836392
0.8367576216762653
0.8367592494810517
0.8367608772507524
0.8367625049853684
0.8367641326849009
0.8367657603493509
0.8367567428939082
0.8367583706029131
0.8367599982768366
0.8367509811750092
0.8367526088934819
0.836754236576874
0.8367558642251868
0.8367468475565709
0.8367484752494272
0.836750102907205
0.8367517305299055
0.8367427142944598
0.836744341961698
0.8367456980626176
0.8367473256626298
0.8367489532275679
0.8367505807574329
0.8367522082522261
0.8367431926916493
0.8367448202309736
0.836746447735227
0.8367480752044105
0.8367494968550396
0.8367510531486404
0.8367526805156043
0.8367543078475028
0.836755935144337
0.8367575624061082
0.8367485477591236
0.8367501750654188
0.8367411606922495
0.8367427880430636
0.8367444153588152
0.8367460426395055
0.8367476698851357
0.836749297095707
0.8367509242712203
0.836752551411677
0.836754178517078
0.8367558055874247
0.836757432622718
0.8367590596229589
0.836760686588149
0.8367516733640402
0.8367426603341024
0.8367442874233609
0.8367352746671414
0.8367369018009005
0.836738528899608
0.836740155963265
0.8367409568749452
0.8367319446399635
0.8367311688182303
0.8367327958910618
0.8367344229288451
0.8367360499315816
0.8367376768992721
0.8367393038319181
0.8367409307295204
0.8367425575920803
0.8367441844195989
0.8367458112120773
0.8367474379695166
0.8367490646919181
0.8367506913792828
0.8367523180316118
0.8367539446489064
0.8367449338268751
0.8367465604886546
0.8367481871154007
0.8367498137071142
0.8367408033176919
0.8367424299538847
0.836744056555046
0.8367350465186874
0.8367366731643224
0.8367382997749269
0.836739926350502
0.8367415528910487
0.8367431793965681
0.8367448058670616
0.83674643230253
0.8367480587029748
0.8367496850683968
0.8367513113987972
0.8367423023514194
0.8367439287262864
0.8367455550661329
0.8367471813709598
0.8367488076407684
0.8367504338755598
0.8367520600753351
0.8367536862400954
0.8367553123698419
0.8367463041522856
0.8367479303264919
0.8367495564656853
0.8367511825698669
0.8367421747846694
0.8367423519543723
0.8367439780835955
0.8367456041778084
0.8367472302370126
0.8367463588716268
0.8367479848876996
0.8367496108687663
0.836751236814828
0.8367528627258859
0.8367438558922039
0.836745273027755
0.8367468989505029
0.836748524838249
0.8367395184390408
0.8367411443712264
0.836742770268411
0.8367337642219541
0.8367353901635727
0.8367370160701912
0.836738641941811
0.836740267778433
0.8367418935800585
0.8367435193466883
0.836745145078324
0.8367467707749664
0.8367483964366168
0.8367500220632762
0.8367516476549458
0.8367532732116267
0.8367548987333201
0.836756524220027
0.8367581496717487
0.8367597750884862
0.8367614004702406
0.8367630258170131
0.8367646511288049
0.8367662764056171
0.8367572721413707
0.8367588974626077
0.8367573171792019
0.8367589424649757
0.8367605677157725
0.836762192931593
0.8367531892926057
0.8367441858473761
0.8367351825958983
0.8367368080149087
0.8367384333989413
0.8367398640007919
0.8367414893169677
0.8367431145981689
0.8367447398443968
0.8367461089902374
0.836747734169277
0.8367493593133466
0.8367509844224472
0.8367526094965801
0.8367436073168115
0.8367452324353437
0.8367468575189091
0.8367484825675087
0.8367394808195198
0.8367411059125129
0.8367427309705413
0.8367431091805635
0.8367447341820784
0.8367463591486316
0.8367373580044928
0.8367389830154328
0.836740607991412
0.8367408022557109
0.8367424271771616
0.8367440520636547
0.8367350515252636
0.8367260511805013
0.8367276761907071
0.8367293011659549
0.8367307045293929
0.8367323294371112
0.8367339543098746
0.8367355748453601
0.8367265751726037
0.8367282000548284
0.8367298249021002
0.8367314497144205
0.8367330744917902
0.8367346992342107
0.836736323941683
0.8367273249384033
0.8367289496902377
0.8367305744071248
0.8367215757560191
0.8367232005172629
0.8367233303948733
0.8367249551023014
0.8367265797747849
0.8367282044123251
0.8367192063673267
0.8367102085158532
0.8367012108578985
0.8367028356983612
0.8366938383131999
0.8366954631979967
0.8366970880478484
0.8366880910147393
0.8366897159089197
0.8366913407681558
0.8366929655924485
0.8366839689906315
0.8366855938592473
0.8366861262550425
0.836687751065521
0.8366893736906371
0.8366909984312594
0.836690088919089
0.8366917136170836
0.8366933382801419
0.8366949629082648
0.8366965875014538
0.8366982120597097
0.8366892165621765
0.8366908411647465
0.8366924657323843
0.8366940902650912
0.8366957147628684
0.8366972779472546
0.8366989023758343
0.8367005267694876
0.8367021511282156
0.8366931564586628
0.8366947400115856
0.8366963643801356
0.8366979887137623
0.8366889944757137
0.8366906188536418
0.8366922431966477
0.8366938675047323
0.8366931828452945
0.836694807108359
0.8366964313365052
0.8366980555297341
0.8366890620643824
0.8366906863019052
0.8366923105045118
0.8366939346722031
0.8366955588049804
0.8366865658497809
0.8366881900268461
0.8366898141689982
0.8366914382762384
0.8366824457519402
0.8366840699034626
0.8366856940200739
0.8366873181017752
0.836687782519563
0.8366894065439104
0.836691030533351
0.8366820386899279
0.8366836627236439
0.836685286722454
0.8366869106863593
0.836688534615361
0.8366901585094599
0.8366917823686576
0.8366934061929548
0.836695029982353
0.8366966537368531
0.8366982774564562
0.8366999011411634
0.836701524790976
0.8367031484058951
0.8367047719859217
0.8367063955310571
0.8367080190413022
0.8367096425166582
0.8367112659571263
0.8367128893627076
0.8367038992166953
0.8367055226665432
0.8367071460815051
0.8367087694615822
0.8366997797462002
0.836700013968282
0.8367016373726616
0.8367032607421581
0.8367048840767727
0.8366958948860415
0.8366975182649103
0.8366991416088982
0.8367007649180063
0.8367023881922355
0.8367040114315872
0.8367056346360624
0.8367072578056622
0.8367088809403878
0.8366998925758193
0.8367015157547925
0.8366925276624544
0.8366941508856697
0.8366957740740115
0.8366973972274809
0.8366990203460791
0.8367006434298071
0.8367022245864257
0.8366932371622919
0.8366948602558368
0.8366959580671961
0.8366975810966476
0.8366992040912331
0.8367008270509538
0.8367024499758107
0.836704072865805
0.8367051350636153
0.8367067578899094
0.8367083806813441
0.8366993942528881
0.8367010170885512
0.8367026398893558
0.836704262655303
0.836705885386394
0.83670750808263
0.8367078828113701
0.8367095054513013
0.8367111280563805
0.8367127506266088
0.8367037651162818
0.8367053877307309
0.83670701031033
0.8367086328550803
0.8367102553649829
0.8367118778400389
0.8367135002802494
0.8367151226856155
0.8367167450561385
0.8367183673918193
0.836719989692659
0.836721611958659
0.8367232341898202
0.8367142498211977
0.8367158720965722
0.8367068879999352
0.8367085103195178
0.8367101326042623
0.8367117548541699
0.8367133770692418
0.836714999249479
0.8367166213948827
0.8367076379654067
0.8366986547288302
0.836700276997466
0.8367018992312678
0.8367035214302369
0.8367051435943742
0.836706765723681
0.8367083878181583
0.8367100098778073
0.8367116319026291
0.8367132538926247
0.8367148758477956
0.8367164977681424
0.8367075155936793
0.8367091375582155
0.8367107594879288
0.8367123813828203
0.8367140032428912
0.8367156250681425
0.8367172468585753
0.8367082653509877
0.8367098871856037
0.8367009059498296
0.8367025278286232
0.8367033854288998
0.8367050072462623
0.8367066290288091
0.8366976483100028
0.8366992701367211
0.8367008919286246
0.8367025136857147
0.8367041354079922
0.8367057570954582
0.8367073787481142
0.836709000365961
0.8367106219489997
0.8367122434972316
0.8367138650106577
0.8367154864892792
0.8367065068319907
0.8367081283547764
0.8367097498427583
0.8367113712959376
0.8367129927143155
0.836714614097893
0.8367162354466714
0.8367178567606516
0.8367194780398347
0.836721099284222
0.8367227204938146
0.8367137418188441
0.8367153630725938
0.8367169842915496
0.8367186054757126
0.8367202266250842
0.8367215998722902
0.8367232209547415
0.8367248420024045
0.8367264630152803
0.8367280839933701
0.8367297049366749
0.8367313258451959
0.8367329467189343
0.8367345031822806
0.8367361239871476
0.8367377447572352
0.8367393654925446
0.8367409861930768
0.8367426068588331
0.8367442274898145
0.8367352505106547
0.8367368722586187
0.8367384928989627
0.8367401135045339
0.8367417340753333
0.8367327576044427
0.8367343782193842
0.8367359987995551
0.8367270226790762
0.8367286433033837
0.8367302638929214
0.8367318844476902
0.8367335049676915
0.8367351233075327
0.8367367437580251
0.8367383641737531
0.8367293887981693
0.8367310092580276
0.8367326296831225
0.8367236546578655
0.836725275127085
0.8367268955615422
0.8367285159612381
0.8367301363261737
0.8367317566563501
0.8367333769517686
0.8367349972124304
0.8367366174383363
0.8367382376294875
0.8367398577858853
0.8367405748616277
0.836739914845381
0.8367415349316636
0.8367429576493483
0.8367445776682487
0.8367461976524015
0.8367478176018079
0.836749437516469
0.8367510573963859
0.8367526772415597
0.8367542970519913
0.8367453239117886
0.8367469437663342
0.8367485635861388
0.8367501833712034
0.8367518031215292
0.8367534228371173
0.8367550425179687
0.8367460700433015
0.8367476897682605
0.8367493062416708
0.8367509216081558
0.8367525412289917
0.8367541608150951
0.8367557803664675
0.8367573998831097
0.836759019365023
0.8367606388122083
0.8367622582246669
0.8367638776023999
0.836754906187394
0.8367565256092273
0.8367475544654155
0.8367385835139669
0.8367381210208444
0.8367397405531841
0.8367413600507981
0.8367323895504599
0.8367340090921573
0.8367356285991301
0.8367372480713793
0.8367388675089059
0.8367404869117113
0.8367421062797966
0.8367437256131627
0.8367453449118107
0.836746964175742
0.8367485834049575
0.8367396138849399
0.8367412331582317
0.8367428523968087
0.8367444716006719
0.8367460907698225
0.8367477099042617
0.8367493290039905
0.8367509480690101
0.8367525670993214
0.8367435984018596
0.8367346298966569
0.8367362490498108
0.8367378681682561
0.8367394872519941
0.8367411063010257
0.8367427253153522
0.8367443442949746
0.8367459557376165
0.8367475746479145
0.8367491935235117
0.8367508123644094
0.8367514644900097
0.8367530832718714
0.8367547020190366
0.8367457347404227
0.8367473535316443
0.8367383865239763
0.836740005359249
0.836741624159826
0.8367432429257083
0.8367448616568972
0.8367358951563811
0.8367269288480318
0.8367285477019999
0.8367301665212741
0.8367317853058553
0.8367334040557449
0.8367350227709439
0.8367366414514534
0.8367382600972746
0.8367398787084085
0.8367414972848564
0.8367407564566416
0.8367423749890001
0.8367439934866752
0.836745611949668
0.8367472303779798
0.8367465034563494
0.8367375385713804
0.8367391570341705
0.8367407754622809
0.8367318109268191
0.8367334293989541
0.8367350478364103
0.836736666239189
0.8367382846072912
0.8367399029407181
0.8367415212394707
0.8367431395035502
0.8367447577329576
0.8367463759276942
0.836747994087761
0.8367496122131591
0.8367512303038896
0.8367528483599538
0.8367438850395639
0.8367455031396449
0.8367471212050603
0.8367487392358115
0.8367397763434816
0.8367413944182439
0.8367430124583427
0.8367446304637791
0.8367462484345543
0.8367478663706693
0.8367480190235792
0.8367496369060711
0.8367512547539059
0.8367528725670847
0.8367544903456086
0.8367561080894785
0.8367577257986959
0.8367591207036355
0.8367607383459366
0.8367623559535883
0.8367639735265917
0.8367550121029242
0.8367566297199299
0.8367582473022881
0.8367598648500001
0.8367614823630669
0.8367525214459189
0.836754139002982
0.8367557565254009
0.8367573740131767
0.8367589914663105
0.8367606088848033
0.8367622262686564
0.8367638436178707
0.8367548834430754
0.8367564654998338
0.8367475055959319
0.8367491230334991
0.8367507404364285
0.836741780881644
0.8367433983285524
0.8367450157408237
0.8367466331184592
0.8367482504614598
0.8367392914129843
0.8367409087999582
0.8367425261522983
0.8367441434700055
0.8367351848491826
0.8367368022108574
0.8367383745714647
0.8367399918643583
0.8367416091226222
0.8367432263462574
0.8367342683107104
0.8367358855783072
0.83672692781315
0.8367179702397872
0.836709012858213
0.8367106303269229
0.8367122477610026
0.8367138651604528
0.8367154825252747
0.8367170998554695
0.8367187171510383
0.8367203344119821
0.8367219516383021
0.8367235688299994
0.8367251859870752
0.8367268031095305
0.8367284201973664
0.836730037250584
0.8367316510580526
0.8367332680420715
0.8367348849914754
0.8367365019062655
0.8367381187864429
0.8367397356320088
0.83673077993491
0.8367323968244132
0.8367340136793059
0.8367356304995889
0.8367372472852634
0.8367282920940385
0.8367299089236447
0.8367209540026391
0.8367225708761715
0.8367241877150963
0.8367258045194144
0.8367274212891269
0.8367290380242351
0.8367306547247401
0.8367217004665697
0.8367233172109947
0.8367249339208173
0.8367159800113283
0.8367175967650656
0.8367192134842013
0.8367208301687368
0.8367220466132198
0.8367236632328403
0.8367252798178636
0.8367268963682909
0.8367285128841233
0.836730129365362
0.8367309861124638
0.8367220331920804
0.8367236496907623
0.8367230566771021
0.8367246731302417
0.8367262895487909
0.8367263170857084
0.836717364790014
0.8367189812348732
0.8367205976451438
0.836722214020827
0.8367238303619239
0.83671487857172
0.8367164949567103
0.8367181113071152
0.8367091598654015
0.8367002086152157
0.8366912575565517
0.8366928741077782
0.836683923319091
0.8366855399141903
0.8366871564747022
0.8366887730006277
0.8366903894919683
0.8366814392086036
0.8366830557438111
0.8366846722444342
0.8366862887104743
0.8366879051419325
0.8366895215388097
0.8366911379011072
0.8366927082341099
0.8366837586918249
0.8366853750638961
0.8366865036591228
0.8366881199672566
0.8366897362408146
0.8366913524797981
0.8366929686842081
0.8366945848540458
0.8366962009893124
0.8366978170900088
0.8366994331561362
0.8366904845948036
0.8366921007047842
0.8366831524132781
0.8366834734353475
0.8366745254275036
0.8366761416390257
0.8366777578159789
0.8366792392105353
0.8366702916307386
0.8366613442423135
0.836662960508376
0.8366645767398703
0.8366661929367976
0.8366678090991589
0.836658862215674
0.836660478421861
0.8366620945934831
0.8366637107305412
0.8366653268330367
0.8366669429009705
0.8366579966007502
0.8366596127125037
0.8366612287896963
0.8366628448323293
0.8366644608404039
0.836666076813921
0.8366676927528818
0.8366693086572875
0.836670924527139
0.8366725403624375
0.8366741561631843
0.8366757719293803
0.8366773876610265
0.8366790033581243
0.8366806190206746
0.8366822346486786
0.8366838502421374
0.8366854658010521
0.8366870813254237
0.8366886968152535
0.8366797521952813
0.8366813677289219
0.8366724233785405
0.8366634792193921
0.8366650948751811
0.8366667104964276
0.8366683260831328
0.8366699416352976
0.8366715571529234
0.836673172636011
0.8366747880845617
0.8366764034985765
0.8366780188780567
0.8366796342230032
0.8366812495334172
0.8366828648092998
0.836684480050652
0.8366755371010373
0.8366771523861826
0.8366787676367984
0.8366797586611819
0.8366708161443626
0.8366724314109087
0.8366740466429273
0.8366651044738829
0.8366561624959798
0.8366577778500844
0.8366593931696612
0.836661008454711
0.8366626237052353
0.8366642389212349
0.836665854102711
0.8366674692496646
0.8366690843620971
0.8366706994400094
0.8366723144834026
0.8366633734795824
0.8366649885667452
0.8366666036193898
0.8366682186375175
0.8366683557570328
0.8366699707219218
0.8366710332015311
0.8366726481032964
0.8366742629705497
0.8366758778032921
0.8366669377167651
0.8366685525932694
0.8366596127760624
0.8366612276963233
0.8366628425820742
0.8366539031124338
0.8366555180419359
0.8366571329369288
0.8366587477974134
0.8366603626233912
0.8366619774148629
0.8366635921718297
0.8366546533627381
0.8366562681634501
0.8366578829296581
0.8366489444680555
0.8366505592780031
0.8366521740534478
0.8366537887943907
0.8366554035008327
0.8366570181727749
0.8366586328102186
0.8366602474131648
0.8366618331385424
0.8366634476728051
0.8366650621725735
0.836666676637849
0.8366682910686325
0.836669879828008
0.8366714941900847
0.8366731085176727
0.8366747228107733
0.836665785792403
0.836667400129235
0.8366690144315804
0.8366600777605582
0.8366614250782284
0.8366630393926662
0.8366646536726193
0.8366662679180888
0.8366678821290758
0.8366694963055815
0.8366711104476069
0.8366727245551532
0.8366743386282214
0.8366759526668126
0.8366670169715699
0.8366580814671913
0.8366491461536711
0.836650012816641
0.8366516270288347
0.8366532412065507
0.8366548553497901
0.8366564694585541
0.8366475347347744
0.8366491488872408
0.8366507630052328
0.8366523770887512
0.8366539911377971
0.83664505691753
0.8366466710102728
0.8366482850685442
0.8366498990923451
0.8366515130816767
0.8366531270365403
0.8366546747543996
0.8366457411946123
0.8366473551594062
0.836648969089734
0.8366505829855966
0.8366521968469953
0.8366538085385021
0.836655422330999
0.83664648943091
0.8366481032670913
0.8366497170688116
0.8366513308360723
0.8366423983611531
0.8366437655484871
0.8366453793276006
0.8366469930722564
0.8366486067824556
0.836650220458199
0.8366518340994881
0.8366429022867168
0.8366445159716783
0.8366461296221863
0.8366477432382418
0.836638811850537
0.8366404255102594
0.8366420391355303
0.8366436527263506
0.8366347217636724
0.8366257909916638
0.8366274047042525
0.8366290183823901
0.8366306320260781
0.8366217016790388
0.8366221988589323
0.8366238125237396
0.8366254261540991
0.8366270397500115
0.8366286533114782
0.8366302668385002
0.8366318803310786
0.8366334937892146
0.8366245642694661
0.8366261777712457
0.8366172485201888
0.8366188620656068
0.836620475576583
0.8366220890531185
0.8366237024952144
0.836625315902872
0.8366269292760922
0.836628542614876
0.8366301559192247
0.8366317691891394
0.836633382424621
0.8366244541448693
0.836623900029871
0.8366253265473506
0.8366269397827223
0.8366180119528239
0.8366196252318204
0.8366212384763865
0.8366228516865231
0.8366244648622312
0.8366260780035121
0.8366276911103668
0.8366293041827966
0.8366309172208023
0.8366325302243851
0.8366341431935462
0.8366252163346438
0.8366268293474227
0.8366284423257808
0.836630053135794
0.8366316660453363
0.8366332789204612
0.8366334215338074
0.8366350343557866
0.8366366471433512
0.8366277211148956
0.8366293339460709
0.8366309467428324
0.8366325595051815
0.836634172233119
0.8366357849266461
0.836637397585764
0.836638794713925
0.8366298694243443
0.8366314820949572
0.8366330947311627
0.836634707332962
0.8366363199003563
0.8366379324333465
0.8366395449319338
0.8366411573961193
0.8366425330158002
0.8366441454137113
0.836645757777224
0.8366461252930614
0.8366477376010583
0.8366493498746597
0.8366509621138666
0.8366525743186801
0.8366436504053077
0.836634726682302
0.8366363390086952
0.8366379513006946
0.8366395635583015
0.8366411757815168
0.8366427879703416
0.8366444001247771
0.8366460122448245
0.8366476243304847
0.8366492363817589
0.8366508483986481
0.8366524603811536
0.8366540723292762
0.8366556842430174
0.8366572961223779
0.8366589079673591
0.836660463257289
0.8366620750341174
0.836653152827565
0.8366547646479756
0.8366563764340097
0.8366579881856687
0.8366595999029535
0.8366612115858653
0.8366628232344051
0.836662552784168
0.836664164384036
0.8366552430114443
0.8366568546548871
0.8366584662639607
0.8366600778386659
0.8366616893790042
0.8366633008849765
0.8366649123565839
0.8366665237938276
0.8366681351967086
0.836669746565228
0.836671357899387
0.8366729691991865
0.836674580464628
0.8366761916957121
0.8366778028924401
0.8366794140548133
0.8366810251828325
0.836682636276499
0.8366842473358137
0.8366753275562022
0.8366769386590832
0.8366783215899207
0.8366799326265334
0.8366815436287973
0.8366830959650698
0.8366847068992649
0.8366848157950212
0.8366864266765379
0.8366880375237112
0.8366896483365421
0.8366912591150317
0.8366928698591811
0.8366839512236911
0.8366855620113987
0.8366871727647668
0.836678254475195
0.8366784359088807
0.8366800466866986
0.8366816574301789
0.8366832681393226
0.8366848788141308
0.8366864894546048
0.8366881000607456
0.8366897106325542
0.8366912934591626
0.8366929039626055
0.8366945144317196
0.836696124866506
0.8366977352669658
0.8366993456330999
0.8367009559649097
0.836702566262396
0.8367041765255601
0.8367057867544031
0.8367073969489259
0.8367090071091299
0.8367106172350158
0.8367017007864472
0.8367033109558761
0.8367049210909882
0.8367065311917843
0.8367081412582656
0.8367097512904333
0.8367113612882885
0.8367129712518321
0.8367145811810653
0.836716186813778
0.8367177966744391
0.8367194065007932
0.8367210162928412
0.8367226260505845
0.8367242357740238
0.8367258454631603
0.8367274551179954
0.8367290647385298
0.8367306743247649
0.8367322838767016
0.8367338933943411
0.8367355028776845
0.8367371123267329
0.8367387217414872
0.8367403311219488
0.8367314167316487
0.8367225025312893
0.8367241120331055
0.8367257215006283
0.8367273309338591
0.8367274190637962
0.836729028444652
0.8367201148395084
0.8367217242638858
0.8367233336539739
0.8367249430097737
0.8367160298279573
0.8367176392272732
0.8367192485923016
0.8367208579230437
0.8367224672195007
0.8367240764816735
0.8367151638787349
0.8367167731844178
0.8367183824558175
0.8367199916929351
0.8367216008957716
0.8367232100643283
0.836724819198606
0.8367264282986061
0.8367280373643294
0.8367296463957773
0.8367312553929507
0.8367328643558507
0.8367344732844785
0.8367358947334178
0.8367269833335059
0.8367285922733614
0.8367302011789465
0.8367318100502624
0.8367228990734678
0.8367245079882806
0.8367155972790444
0.8367171742891477
0.8367187832135241
0.836720392103633
0.8367220009594757
0.836723609781053
0.8367252185683662
0.8367163085157767
0.8367179173465756
0.8367195261431112
0.8367106164357697
0.8367122252757856
0.8367033158359287
0.8367049247194196
0.836706533568648
0.8367081423836149
0.8367097522290914
0.8367113609755273
0.8367024521140513
0.8367024478289988
0.8367040566018205
0.8367056653403844
0.8367072740446917
0.8367088827147436
0.8366999744487579
0.8367015831622723
0.8367031918415321
0.8367048004865385
0.8367064090972925
0.8367080176737953
0.8367096262160479
0.8367112347240514
0.8367128431978069
0.8367144516373156
0.8367160600425785
0.8367176684135966
0.8367192767503712
0.8367208850529031
0.8367119779867745
0.8367135863327615
0.8367151946445068
0.8367168029220117
0.8367184111652771
0.8367200193743042
0.836721627549094
0.8367232356896476
0.8367248437959662
0.8367264518680508
0.8367280599059026
0.8367191538062762
0.8367207618875759
0.8367221538668644
0.836723761882001
0.8367253698629079
0.8367254228098521
0.8367270307388528
0.8367286386336267
0.8367197332861455
0.8367213412243603
0.8367124361441003
0.8367140441257507
0.836715652073175
0.8367067473377784
0.836708355328633
0.8367099632852623
0.8367115712076674
0.8367026668947575
0.8367042748605874
0.8367058508667718
0.8367074587644959
0.8366985548743728
0.8367001628155162
0.8367017707224382
0.8366928671770882
0.8366839638212258
0.8366855718491922
0.8366871798429371
0.8366887878024611
0.8366903957277658
0.8366814928718844
0.8366831008405923
0.8366847087750815
0.8366863166753531
0.8366879245414083
0.836689532373248
0.8366911401708735
0.8366927479342858
0.8366838458111644
0.8366854536179736
0.8366870613905705
0.8366886691289562
0.8366902768331318
0.8366918845030984
0.8366934921388571
0.8366950997404089
0.836696707307755
0.8366983148408964
0.8366999223398343
0.8367015298045697
0.8366926287244654
0.8366942362325906
0.8366958437065143
0.8366974511462374
0.8366990585517612
0.8367006659230867
0.836702273260215
0.836703880563147
0.8367054878318841
0.8367070950664274
0.8367087022667777
0.8367103094329363
0.8367119165649043
0.8367135236626826
0.8367132363275659
0.8367148433771183
0.8367164503924841
0.8367180573736642
0.8367196643206598
0.836710764846465
0.836712371836841
0.8367139787930334
0.8367155857150432
0.8367171926028716
0.8367187994565196
0.8367204062759883
0.8367220130612789
0.8367236198123923
0.8367252265293297
0.8367268332120922
0.8367179347027525
0.8367195414288885
0.8367211481208505
0.8367227547786397
0.8367243614022569
0.8367259679917034
0.8367170700593372
0.8367081723162141
0.8366992747623283
0.8366903773976736
0.8366919842630778
0.8366935910943082
0.8366951978913659
0.8366968046542522
0.836698411382968
0.836689514595139
0.8366911213672016
0.8366927281050948
0.8366943348088194
0.8366959414783767
0.8366975481137677
0.8366991547149936
0.8367007612820553
0.8367023678149539
0.8366934718363904
0.8366950784126295
0.8366966849547064
0.8366948595011521
0.8366964660113958
0.8366958494147275
0.8366974558802877
0.8366990623116899
0.8367006687089352
0.8367022750720248
0.836693380040184
0.8366949864466047
0.8366965928188705
0.8366981991569825
0.8366998054609419
0.8367014117307496
0.8366925172754319
0.8366941235885649
0.836695729867547
0.8366973361123796
0.8366989423230636
0.8367005484996003
0.8367021546419905
0.8367037607502354
0.8367053668243363
0.8367069728642939
0.8366980792952796
0.8366996853785558
0.8367012223390224
0.8367028283547496
0.8367044343363368
0.836706040283785
0.8367076461970954
0.836709252076269
0.836710857921307
0.8367124637322102
0.83671406950898
0.8367156752516174
0.8367172809601234
0.8367188866344992
0.8367204922747459
0.836711599979807
0.8367132056633645
0.8367148113127937
0.8367164169280957
0.8367180225092716
0.8367196280563226
0.8367212335692495
0.8367228390480538
0.8367244444927363
0.836715553006248
0.8367171584942348
0.8367187639481007
0.8367203693678469
0.8367219705030388
0.8367130795152427
0.8367041887163954
0.8366952981064909
0.8366969036902836
0.8366985092399559
0.836700114755509
0.8366912245667532
0.8366928301255895
0.8366944356503073
0.836696041140908
0.8366976465973925
0.8366992520197619
0.8367008574080173
0.8367024627621596
0.8367040680821902
0.8366951787015001
0.8366967840648074
0.8366983893940038
0.8366999946890903
0.8366911057294323
0.83669271106779
0.8366943163720387
0.8366959216421797
0.8366870331035143
0.8366886384169209
0.8366902436962205
0.8366918489414141
0.8366829608237021
0.8366845661121559
0.8366861713665047
0.8366877765867496
0.8366893817728918
0.8366895571546937
0.8366896560525592
0.8366912611675859
0.8366928662485134
0.8366839789696748
0.8366855840938546
0.8366766970811608
0.8366783022485877
0.8366799073819163
0.8366815124811476
0.8366831175462826
0.8366847225773223
0.836675836140113
0.8366669498916675
0.8366685550432803
0.8366701601607975
0.8366717652442204
0.8366733702935498
0.8366749753087869
0.8366765802899327
0.8366781852369884
0.8366797901499551
0.8366813610452096
0.8366829658903623
0.8366845707014291
0.8366861754784113
0.8366877802213099
0.8366893849301258
0.8366908048306777
0.8366924094732939
0.8366940140818309
0.836695571933272
0.8366971764741497
0.8366987809809512
0.8366980822946652
0.8366996867577737
0.8367012911868089
0.8367028955817718
0.8367044999426635
0.8367061042694851
0.8366972202471848
0.8366988246172317
0.8367004289532094
0.8367020332551189
0.8367036375229614
0.836705241756738
0.8366963583095345
0.8366979625865304
0.8366995668294613
0.8367011710383282
0.8367027752131322
0.8367043793538744
0.8367059834605559
0.8367075875331778
0.8367091915717411
0.8367107955762468
0.8367019130131549
0.8367035170608734
0.8367051210745353
0.8367067250541418
0.8367083289996938
0.8367099329111926
0.8367111450813685
0.8367127489289219
0.8367143527424251
0.8367143971732178
0.8367160009351764
0.8367176046630876
0.8367192083569528
0.8367208120167728
0.8367224156425489
0.836724019234282
0.8367256227919733
0.8367272263156238
0.8367288298052347
0.8367304332608069
0.8367320366823416
0.8367336400698401
0.8367352434233031
0.8367368467427319
0.8367384500281274
0.836740053279491
0.8367400953068805
0.8367416985067521
0.8367433016725944
0.8367449048044087
0.8367465079021958
0.8367376278823727
0.8367392310233602
0.8367408341303217
0.8367424372032581
0.8367440402421706
0.8367351607197078
0.8367367638018149
0.836738366849899
0.836739969863961
0.8367415739051564
0.8367431768511665
0.836734297903206
0.8367359008924048
0.8367366920989827
0.8367382950287583
0.8367398979245169
0.8367415007862595
0.8367431036139874
0.8367447064077016
0.8367463091674032
0.8367479118930933
0.8367390338369665
0.8367301559692335
0.8367317588152938
0.8367333616273422
0.8367349644053798
0.8367365671494076
0.8367381698594267
0.8367397725354383
0.8367413751774433
0.8367429777854428
0.8367445803594381
0.83674618289943
0.8367477854054198
0.8367493878774086
0.8367405111241981
0.8367421136393564
0.8367437161205143
0.8367348397099728
0.8367364422342951
0.8367380447246181
0.8367386839798905
0.8367402864124355
0.8367314105090674
0.8367323648601949
0.8367339673087766
0.8367355697233627
0.836726694246622
0.8367282967043606
0.8367298991281045
0.8367315015178547
0.8367331049342939
0.8367242299543943
0.8367153551627613
0.836716957638789
0.8367185600808237
0.8367201624888667
0.8367217574386202
0.8367233597787614
0.8367249620849142
0.8367265643570795
0.8367281665952584
0.8367283794686637
0.8367299816536076
0.8367315838045679
0.8367331859215458
0.8367347880045424
0.8367363900535587
0.8367379920685959
0.8367373331081618
0.8367389350792205
0.8367405370163028
0.8367316638398763
0.8367332658200903
0.8367322421592367
0.8367338440993429
0.8367354460054752
0.8367370478776347
0.8367386497158223
0.8367297772180257
0.8367313790993378
0.836732980946679
0.8367345827600504
0.8367361845394531
0.836737786284888
0.8367393879963564
0.8367409896738592
0.8367425913173977
0.8367441929269729
0.8367457945025857
0.8367473960442373
0.8367489975519289
0.8367505990256614
0.836752200465436
0.8367538018712536
0.8367554043033022
0.8367570056411983
0.8367586069451406
0.8367602082151303
0.8367618094511687
0.8367634106532567
0.8367650118213953
0.8367561412074673
0.8367577424187213
0.8367593435960268
0.836760944739385
0.8367625416085441
0.8367641426840557
0.8367657437256234
0.8367673447332479
0.8367689457069305
0.8367705466466723
0.8367616769143568
0.8367632778972071
0.8367648788461175
0.8367664787011269
0.8367680795821718
0.83676968042928
0.8367712812424525
0.8367728820216904
0.8367744827669948
0.8367656138390489
0.8367672146274555
0.8367583459645412
0.8367599467960449
0.8367615475936159
0.836763148357255
0.8367647490869635
0.8367663455434783
0.8367674502167348
0.8367690508499592
0.8367706514492571
0.8367722520146297
0.836773852546078
0.8367754530436029
0.8367770535072058
0.8367786539368877
0.8367802543326495
0.8367818546944924
0.8367834550224175
0.8367745877850593
0.8367761881560732
0.8367777884931703
0.8367793887963514
0.8367795627951138
0.8367811630455796
0.8367827632621324
0.8367843634447734
0.8367859635935035
0.836787563708324
0.8367891637892357
0.8367802975248784
0.8367818976488716
0.836783497738957
0.8367827424731463
0.8367843425203744
0.8367859425336974
0.8367875425131165
0.8367891424586327
0.836790742370247
0.8367923422479606
0.8367939420917746
0.8367955419016899
0.8367971416777078
0.8367987414198292
0.8368003411280552
0.836801940802387
0.8368035404428257
0.8367946756229133
0.8367962753064242
0.8367978749560429
0.8367994745717702
0.8367906101705566
0.8367922098293508
0.8367938094542545
0.8367954090452692
0.8367970086023955
0.8367986081256348
0.836800207614988
0.8367913438632787
0.8367929433956927
0.8367945428942215
0.8367961423588662
0.836787279025755
0.8367888785334551
0.8367904780072719
0.8367920774472066
0.836791558545788
0.8367931579403975
0.8367947573011277
0.8367963566279796
0.8367979559209543
0.8367995551800528
0.8368011544052762
0.8368027535966257
0.8368043527541023
0.8368057400671502
0.8368073391591273
0.8368089382172346
0.8368105372414733
0.836801675351597
0.8368032744188819
0.8368048734522991
0.8368064724518496
0.8368080714175344
0.8368096703493547
0.8368112692473115
0.8368128681114059
0.836814466941639
0.836816003262499
0.8368176020256742
0.8368192007549913
0.8368207994504514
0.8368209072341527
0.8368225058776881
0.8368241044873693
0.8368257030631976
0.8368273016051737
0.8368289001132989
0.8368304985875744
0.8368216383629155
0.8368232368802279
0.8368143769200703
0.8368055171475224
0.836807115784744
0.8368087143881152
0.8368102547282343
0.8368118532645243
0.8368134517669672
0.8368150502355639
0.8368166486703155
0.8368182470712231
0.8368198454382878
0.8368214437715106
0.8368230420708928
0.8368246403364351
0.8368262385681389
0.8368173799830696
0.8368189782577931
0.8368101199371281
0.836811718254866
0.836813316538766
0.8368149147888291
0.8368165130050564
0.8368181111874491
0.8368197093360081
0.8368213074507346
0.8368229055316295
0.8368245035786941
0.8368261015919293
0.8368276995713362
0.836829297516916
0.8368204403058923
0.8368220382944794
0.8368236362492402
0.8368252341701757
0.8368268320572871
0.8368284299105755
0.8368300277300418
0.8368316255156871
0.8368332232675125
0.8368243668585839
0.8368259646534102
0.8368275624144176
0.836829160141607
0.8368203041505798
0.8368219019207647
0.8368234996571325
0.8368250973596845
0.8368266950284214
0.8368282926633447
0.8368298902644552
0.836831487831754
0.8368330853652423
0.8368344680546523
0.8368360655227957
0.8368272104895111
0.836828808000643
0.8368199532315489
0.8368215507856641
0.8368231483059716
0.8368142938778399
0.8368054396370835
0.8368070372771504
0.8368086348834092
0.8367997809835765
0.8368013786328033
0.8368025107136514
0.8367936571596425
0.83679525482295
0.8367864015330495
0.8367879992393146
0.8367895969117729
0.8367911945504256
0.836782341678136
0.8367823958200732
0.8367839934842027
0.8367834974885034
0.8367850961650845
0.8367762438255818
0.8367778414871866
0.8367794391149889
0.8367810367089895
0.8367826342691899
0.8367842317955908
0.8367858292881935
0.8367874267469989
0.8367890241720082
0.8367801726337141
0.8367817701016618
0.8367833675358142
0.8367849649361724
0.8367865623027375
0.8367881596355107
0.8367897569344928
0.836791354199685
0.8367929514310883
0.8367841006938581
0.8367856979681935
0.8367872952087408
0.8367888924155014
0.8367904895884761
0.8367920867276661
0.8367921640183693
0.8367937611060668
0.8367953581599826
0.8367969551801177
0.8367985521664729
0.8368001491190495
0.8368017460378486
0.8368018602349969
0.8367930107139547
0.8367946076575808
0.8367962045674311
0.8367978014435064
0.8367993982858078
0.8368009950943367
0.8367921461439312
0.8367937429953773
0.8367953398130517
0.8367969365969552
0.8367985333470891
0.8368001300634542
0.8368017267460519
0.8367928784428887
0.8367944751683977
0.8367960454258133
0.8367976420840695
0.8367992387085611
0.8368008352992893
0.8367919875668853
0.836793584200519
0.8367951808003901
0.8367967773664995
0.8367983738988485
0.8367895266601915
0.8367911232354404
0.8367927197769297
0.8367940932072495
0.8367956896835813
0.8367972861261567
0.8367988825349767
0.8368004789100424
0.836802075251355
0.8368036715589153
0.8368052678327246
0.8368068640727839
0.8368079887954005
0.8368095849729472
0.836811181116747
0.836812777226801
0.8368143733031103
0.8368159693456758
0.8368175653544987
0.8368191613295801
0.836820757270921
0.8368223531785225
0.8368239490523857
0.8368255448925115
0.8368271406989012
0.8368287364715558
0.8368303322104763
0.8368295190793886
0.8368311147763047
0.8368327104394894
0.8368343060689436
0.8368254613492819
0.8368270570216242
0.8368286526602369
0.8368302482651212
0.8368318438362783
0.836833439373709
0.8368350348774147
0.8368366303473963
0.8368382257836549
0.8368398211861914
0.8368414165550071
0.836843011890103
0.8368446071914801
0.8368459213554377
0.8368475165923511
0.836849111795549
0.8368402684148897
0.8368418636609675
0.8368434588733306
0.83684505405198
0.8368362110879918
0.8368378063095157
0.8368289636089967
0.8368305588733901
0.8368321541040705
0.8368337493010389
0.8368249070171283
0.8368160649200772
0.836817660236481
0.8368192555191724
0.8368208507681526
0.8368224459834226
0.8368240411649837
0.8368256363128366
0.8368272314269826
0.8368288265074226
0.836830421554158
0.8368320165671895
0.8368231754226118
0.8368247704784957
0.8368263655006768
0.8368175246960124
0.8368191197610406
0.8368207126794749
0.8368223076771224
0.8368239026410701
0.8368150623294006
0.8368166573361898
0.8368078172878353
0.8368094123374609
0.8368110073533874
0.8368126023356158
0.8368141972841471
0.8368157890299796
0.8368173839111535
0.8368085445087735
0.8368101404890785
0.8368013013499495
0.8368028963167681
0.8368044912498925
0.8368060861493237
0.8368076810150629
0.8368092758471111
0.8368004372772805
0.8368020321521482
0.8368036269933258
0.8368052218008142
0.8367963836472058
0.8367979784975085
0.8367995733141229
0.8368011680970502
0.8368027628462914
0.8368043575618476
0.8367955199774109
0.8367971147357754
0.8367987094604559
0.8368003041514532
0.8368018988087687
0.8368034934324031
0.8368050880223578
0.8368066825786336
0.8368082771012316
0.836809871590153
0.8368114660453988
0.8368130604669701
0.836814654854868
0.8368162492090934
0.8368178435296474
0.8368194378165312
0.8368210320697459
0.8368226262892924
0.8368242204751718
0.8368258146273853
0.8368274087459339
0.8368185728776995
0.8368097371960548
0.8368113314338629
0.8368129256380057
0.8368145198084843
0.8368158689947649
0.8368174631005044
0.8368174608045311
0.8368190548598037
0.8368206488814169
0.836822242869372
0.8368222405230331
0.8368134058287708
0.8368045713210499
0.8368061654114268
0.8368072569502779
0.836808850978645
0.8368104449733563
0.8368120389344127
0.8368136328618153
0.8368047990045306
0.8368063929747087
0.8368079869112339
0.8368095808141072
0.8368111746833298
0.8368127685189025
0.8368039352302362
0.836795102128054
0.8367966960828112
0.8367982900039183
0.8367998838913763
0.8368014028024489
0.8367925701931729
0.8367941640905332
0.8367957579542463
0.8367869256842322
0.8367872192445032
0.8367888131310487
0.8367904069839488
0.8367920008032045
0.8367935945888169
0.8367951883407869
0.8367967820591158
0.8367983757438046
0.8367999704502408
0.8368015640676414
0.8368031576514049
0.8368047512015326
0.8368063447180255
0.8368079382008847
0.8368095316501112
0.8368007007260654
0.8368022942180375
0.8368038876763778
0.8368054821563626
0.8368070164526369
0.8368086098107006
0.8368102031351368
0.8368117964259464
0.8368029662234875
0.8368031519088852
0.8368047452236621
0.8367959153751318
0.8367975087326422
0.8367991020565277
0.8368006953467891
0.8368022886034276
0.8368038818264443
0.83680547501584
0.8368070681716161
0.8368086602386762
0.8368102533272271
0.8368014243521973
0.8368030174834752
0.8368046105811363
0.8367957819450879
0.8367973750854708
0.8367989681922379
0.8367901398951456
0.8367897612552488
0.8367913543919195
0.8367929474949759
0.8367923483500503
0.836793941409008
0.836795534434354
0.8367971274260892
0.8367987203842151
0.8368003133087324
0.8367914859287447
0.8367826587349946
0.8367842517785321
0.8367858447884607
0.8367874377647816
0.8367890307074957
0.8367906236166041
0.8367922164921079
0.8367938093340082
0.8367849828606224
0.8367863468567528
0.8367879397101619
0.8367895325299691
0.8367911253161758
0.8367927180687831
0.8367943107877918
0.836795903473203
0.8367870777224782
0.8367886704505804
0.836790263145086
0.8367918558059961
0.8367934484333119
0.8367950410270343
0.8367966335871644
0.8367982261137032
0.8367983727244106
0.8367999651990186
0.8368015576400382
0.8368031500474705
0.8368047424213166
0.8368063347615775
0.8368079270682544
0.8368095193413481
0.836809009903103
0.8368001855963445
0.8368017779007008
0.8368033701714754
0.8368049624086695
0.836796138516791
0.8367977307966612
0.8367993230429517
0.8367904994896651
0.8367920917786263
0.8367936840340089
0.8367952762558137
0.8367968684440419
0.8367984605986944
0.8368000527197724
0.836801644807277
0.8368032368612092
0.83680482888157
0.8368064208683605
0.8368080128215818
0.836809604741235
0.8368111966273211
0.8368127884798411
0.8368143802987961
0.8368159720841872
0.8368071499367598
0.8368087428190544
0.8368103346135343
0.8368015128045522
0.8368031046416897
0.8368046964452651
0.8368062882152795
0.8368078799517337
0.8368094727087918
0.8368092396413924
0.8368108312963971
0.8368124229178455
0.8368140145057388
0.8368137972119011
0.8368153887517542
0.8368169802580551
0.8368161905776476
0.8368177820419456
0.836819373472694
0.8368209648698938
0.8368225562335458
0.8368241475636514
0.8368257388602116
0.8368273301232273
0.8368185100877067
0.8368201013933688
0.8368216926654873
0.8368232839040635
0.8368248751090981
0.8368242182488059
0.8368235540249298
0.8368251451768082
0.8368267362951484
0.8368283273799514
0.8368299184312185
0.8368210993908826
0.8368226904847872
0.8368242815451566
0.8368154628430369
0.8368170539460388
0.8368186450155064
0.8368098266515777
0.8368114177636725
0.836802599661754
0.8368041908164711
0.8368057798301506
0.8368073709178236
0.8368089619719652
0.8368001443605136
0.8367913269348858
0.8367929181077876
0.8367945092471574
0.8367961003529963
0.8367976914253056
0.8367992824640861
0.8368008734693388
0.8368024644410651
0.8368040553792657
0.8368056462839418
0.8368072371550946
0.8367984206766282
0.8367896043839382
0.83679119537382
0.836792786330178
0.8367839703754978
0.8367855613744508
0.836787152339881
0.8367887432717892
0.8367903320631834
0.8367815165987327
0.8367831075397318
0.836784698447211
0.8367862640383195
0.8367878548790282
0.8367790399049966
0.8367702251166821
0.836771816076072
0.8367630015495625
0.8367645925515266
0.8367661835199722
0.8367677744549005
0.8367693653563125
0.8367709562242093
0.8367725470585918
0.8367741378594613
0.8367757286268187
0.8367669148946865
0.8367685057046117
0.8367700964810257
0.8367716872239296
0.8367628739056869
0.8367540607730954
0.8367555884408141
0.8367571792695034
0.8367483664753501
0.8367499573465917
0.8367515481843238
0.8367531389885472
0.8367547297592631
0.8367563204964725
0.8367475082682304
0.8367490990479864
0.8367402870814015
0.8367314753004155
0.8367330661987569
0.8367346570635913
0.8367362478949196
0.8367363749339368
0.8367379657136704
0.8367291545138799
0.8367203434996585
0.8367219343979527
0.8367131236453212
0.836714714586136
0.8367156968673825
0.8367172877475973
0.8367188785943096
0.83672046940752
0.8367116592269467
0.8367132500826717
0.8367148409048959
0.8367164316936203
0.8367076219266087
0.8367091590606314
0.8367107498589313
0.8367123374651406
0.8367139281964792
0.8367155188943219
0.83671710955867
0.8367187001895244
0.8367202907868863
0.8367196304690383
0.8367212210231151
0.8367228115437019
0.8367244020307998
0.8367259924844099
0.8367275829045333
0.8367291732911709
0.836730763644324
0.8367323539639934
0.8367339442501803
0.8367355345028857
0.8367371247221107
0.8367387149078565
0.8367403050601238
0.8367418951789138
0.8367434852642278
0.8367450753160667
0.8367466653344313
0.8367482553193231
0.8367493263452239
0.8367509162686348
0.8367525061585759
0.836754096015048
0.8367556858380523
0.8367572756275897
0.8367484685833246
0.836750058415359
0.8367516482139274
0.836753237979031
0.8367548277106709
0.8367564174088479
0.8367580070735632
0.8367595967048179
0.8367507903776304
0.836752380051376
0.8367539696916617
0.8367451637017258
0.8367467533844972
0.8367483430338096
0.8367499326496642
0.8367411270728935
0.8367427167312284
0.8367443063561062
0.8367458959475281
0.8367474855054953
0.8367386804177808
0.8367298755153761
0.8367314651917429
0.8367330548346544
0.8367346444441117
0.836736234020116
0.8367378235626681
0.8367394130717691
0.8367410025474202
0.8367425919896225
0.8367441813983768
0.8367353773645241
0.8367369668157418
0.8367385562335126
0.8367401456178375
0.8367417349687174
0.8367433242861535
0.8367449135701469
0.8367465028206985
0.8367480920378095
0.8367496812214809
0.8367512703717137
0.8367528594885091
0.836754448571868
0.8367560376217915
0.8367472347598944
0.8367384320832116
0.8367400212514783
0.8367383912990151
0.8367399804342753
0.8367415695361012
0.8367327673820155
0.8367239654131176
0.8367151636294013
0.8367167529254164
0.8367183421879955
0.8367199314171395
0.8367215206128498
0.8367231097751272
0.8367143085559099
0.8367158977606164
0.8367174869318909
0.8367190760697345
0.8367206651741483
0.8367118644435051
0.8367111564565007
0.8367127455940702
0.8367143346982111
0.8367159237689247
0.8367175128062119
0.8367191018100738
0.8367206907805116
0.8367222797175262
0.8367238686211187
0.8367150687823591
0.8367166577283676
0.8367182466409548
0.836719835520122
0.8367214243658699
0.8367230131781999
0.8367246019571127
0.8367261907026096
0.8367173915797528
0.8367189803676596
0.8367205691221513
0.8367221578432289
0.8367237465308937
0.8367253351851464
0.8367269238059882
0.8367285123934202
0.8367301009474434
0.836731689468059
0.8367228912126125
0.8367244797756315
0.8367260683052435
0.8367172703864347
0.8367188589584451
0.8367204474970494
0.8367220360022488
0.8367236244740444
0.8367252129124371
0.8367268013174279
0.8367283896890182
0.8367299780272087
0.8367315663320005
0.8367331546033949
0.8367347428413927
0.836736331045995
0.836737919217203
0.836733966926712
0.8367355550893809
0.8367371432186574
0.8367387313145426
0.8367403193770373
0.8367315230657029
0.8367331111705852
0.8367346992420782
0.8367362872801826
0.8367378752848996
0.8367394632562304
0.8367410511941757
0.8367426390987369
0.8367442269699149
0.8367458148077107
0.8367474026121255
0.8367489903831603
0.836750578120816
0.8367521658250939
0.8367537534959949
0.83675534113352
0.8367569287376704
0.8367481338235037
0.8367473197967455
0.8367489074351447
0.8367504950401704
0.8367520826118238
0.8367536701501059
0.8367552576550178
0.8367568451265606
0.8367576085939105
0.8367576332117918
0.8367488392145326
0.8367400454021143
0.8367312517745314
0.8367328393982596
0.8367344269886184
0.8367360145456093
0.8367376020692329
0.8367391895594906
0.8367303964953604
0.836731984027974
0.8367335715272224
0.8367348038093146
0.8367363912455682
0.8367275986728385
0.8367291861514423
0.8367307735966838
0.8367219813601565
0.8367235688477431
0.8367251563019682
0.8367267437228331
0.8367283311103384
0.8367299184644856
0.8367315057852756
0.8367330930727093
0.8367346803267878
0.8367362675475123
0.8367274761770389
0.8367290634401021
0.8367202723300522
0.836721859635449
0.8367234469074925
0.8367250341461836
0.8367259216467441
0.8367275088260847
0.8367290959720759
0.8367306830847189
0.8367322701640145
0.836733857209964
0.8367250669730962
0.8367266540613726
0.8367282411163036
0.8367298281378904
0.8367314151261339
0.8367330020810352
0.8367345890025955
0.8367361758908155
0.8367273863682897
0.8367185970304216
0.8367201840366189
0.8367205661775428
0.8367199252119418
0.8367215132045762
0.8367231001134635
0.8367246869890138
0.8367262738312281
0.8367278606401075
0.836729447415653
0.8367310341578658
0.8367326208667466
0.8367342075422969
0.8367357941845174
0.8367270060507298
0.8367285927352577
0.8367301457779537
0.836731732396178
0.8367229446742364
0.8367245313347627
0.836726117961962
0.8367277045558354
0.8367244402447185
0.8367260268228867
0.8367276133677312
0.8367188263350461
0.836710039486916
0.8367012528233352
0.8367028395616963
0.8367044262667321
0.8367060129384436
0.8367075995768317
0.8367091861818976
0.8367107727536423
0.8367123592920669
0.8367139457971724
0.8367155322689598
0.8367171187074303
0.836708332984398
0.8367099194651462
0.8367115059125783
0.8367130923266952
0.8367146787074983
0.8367162650549882
0.8367178513691663
0.8367194376500334
0.8367210238975908
0.8367226101118393
0.8367241962927803
0.8367257824404144
0.836727368554743
0.8367289546357668
0.8367305406834872
0.8367321266979051
0.8367337126790215
0.8367352986268376
0.8367368845413543
0.8367384704225728
0.8367385456044992
0.836740131434983
0.8367417172321714
0.8367433029960653
0.8367448887266659
0.836746474423974
0.836748060087991
0.8367496457187176
0.836751231316155
0.8367528168803045
0.8367544024111666
0.8367559879087428
0.836757573373034
0.8367591588040413
0.836760702215831
0.8367622875807141
0.8367638729123165
0.8367550901105478
0.8367566754844157
0.8367582608250037
0.8367598461323127
0.836761431406344
0.8367526490911043
0.8367542344073955
0.8367558196904097
0.8367470377105848
0.836748623035854
0.8367398413158931
0.8367414266834121
0.8367430120176549
0.8367445973186223
0.836744774209517
0.8367463594587172
0.8367479446746451
0.8367495298573014
0.8367511150066875
0.8367527001228042
0.8367542852056526
0.8367558702552339
0.8367574552715491
0.836759040254599
0.836760625204385
0.8367622101209078
0.8367637950041688
0.8367653798541688
0.8367669646709088
0.8367581845092682
0.8367597693682496
0.8367520177547877
0.8367536026452157
0.8367551875023849
0.836756772326296
0.836747992824341
0.8367495776904835
0.836751162523369
0.8367513057265404
0.8367528905080398
0.8367441115073736
0.8367353326909195
0.8367369175901201
0.8367385024560651
0.8367400872887555
0.8367416720881922
0.8367432568543764
0.8367448415873092
0.8367464262869915
0.8367376481830251
0.8367392329249217
0.8367408176335689
0.8367424023089675
0.8367336246155542
0.8367352093331619
0.8367367940175219
0.8367383786686352
0.836739963286503
0.8367415478711262
0.836743132422506
0.8367447169406432
0.8367463014255391
0.8367478858771946
0.8367494702956108
0.8367510546807887
0.8367422780014512
0.8367438624288314
0.8367454468229741
0.8367461396471859
0.8367477239842079
0.8367493082879955
0.8367405321792913
0.8367421165252752
0.8367437008380253
0.8367452851175429
0.836746869363829
0.8367380937409136
0.8367396780293903
0.8367412622846365
0.836732486996627
0.8367326313813134
0.836734215660616
0.8367357999066896
0.836737384119535
0.8367389682991535
0.8367405524455461
0.8367421365587138
0.8367437206386577
0.8367453004907918
0.836746884504335
0.8367484684846576
0.836749994758005
0.8367515786724941
0.8367531625537655
0.8367547464018203
0.8367459724446608
0.836747556334893
0.8367491401919095
0.8367507240157114
0.8367419504687164
0.8367435343346903
0.8367451181674505
0.8367467019669979
0.8367379288301294
0.8367395126718435
0.8367410964803459
0.8367426802556373
0.8367339075288575
0.8367354913463104
0.8367370751305533
0.8367386588815873
0.8367402425994133
0.8367418262840325
0.836743407838702
0.8367449914569327
0.8367465750419596
0.8367481585937838
0.8367497421124064
0.8367498139248193
0.8367513973928887
0.8367426257702603
0.836743758518381
0.8367453126484872
0.8367468960973462
0.8367484795130082
0.8367500628954742
0.8367516462447452
0.8367532295608223
0.8367548128437066
0.836756396093399
0.8367579793099007
0.8367595624932127
0.8367611456433359
0.8367627287602716
0.8367643118440206
0.836764366720846
0.8367652181670752
0.8367668011749553
0.8367580310457126
0.8367596140957373
0.8367611971125789
0.8367627800962384
0.8367643630467169
0.8367659459640154
0.8367571763952177
0.8367587069536407
0.8367602898804483
0.8367618727740778
0.8367634556345301
0.8367546865513457
0.8367562694539314
0.8367578523233411
0.8367594351595756
0.8367595728638161
0.8367508042807854
0.836752387141117
0.836753969968275
0.8367555527622604
0.8367571355230745
0.836758718250718
0.8367603009451922
0.836761883606498
0.8367634662346365
0.8367650488296087
0.8367666313914156
0.8367682139200584
0.8367697964155381
0.8367713788778557
0.8367729613070122
0.8367745437030086
0.8367761260658462
0.8367777083955257
0.8367792906920484
0.8367705236479533
0.8367617567875634
0.8367633392014768
0.836764921582233
0.8367665039298331
0.8367680862442779
0.8367696685255686
0.8367712507737062
0.8367728329886917
0.8367744151705262
0.8367656490959455
0.8367672313198883
0.8367584655042278
0.8367496998722235
0.8367512822135196
0.8367528645216642
0.8367544467966582
0.8367456815740401
0.8367449865928788
0.8367465689006713
0.8367378040360189
0.8367393863858986
0.8367306217801
0.8367322041720621
0.8367234398251031
0.8367250222591425
0.8367162581710093
0.836707494266469
0.8367090768177996
0.836710659335979
0.8367122418210085
0.8367034783256972
0.8367050608527892
0.8367066433467318
0.8366978801854065
0.8366994627214064
0.836701045224258
0.8367026276939624
0.8367042101305204
0.8367057925339333
0.8367073749042019
0.8367089572413273
0.8367105395453107
0.836712121816153
0.8367137040538551
0.8367152862584184
0.8367168642410111
0.8367184463793433
0.8367194389187032
0.8367210209969386
0.8367211684269775
0.8367227504539687
0.8367139887757089
0.8367155708447487
0.8367171528806561
0.8367187348834322
0.836720316853078
0.836721855859006
0.8367130947405622
0.8367146767195713
0.8367059158597644
0.8367074978808114
0.83670907986873
0.8367106618235209
0.836701901372659
0.8367034833694827
0.8367050653331798
0.8367066472637512
0.8367082291611981
0.8367098110255214
0.8367113928567222
0.8367129746548015
0.8367145564197606
0.8367161234948302
0.8367176392389308
0.8367192209053786
0.8367208025387103
0.8367223841389265
0.8367239657060287
0.8367255472400177
0.8367271287408945
0.8367287102086602
0.8367302246472521
0.8367318060495001
0.8367333874186402
0.8367336770273807
0.8367352583438294
0.8367264997446192
0.8367280811030912
0.8367296624284578
0.8367312437207202
0.8367328249798792
0.8367344062059361
0.8367359873988918
0.8367375685587474
0.8367288106687467
0.8367303918706195
0.8367319730393931
0.8367335541750685
0.8367247966937331
0.8367263778714205
0.8367279590160104
0.8367295401275039
0.8367311212059022
0.8367327022512062
0.8367319316396766
0.8367231748168824
0.8367247558957097
0.8367263369414442
0.8367279179540867
0.8367191615398588
0.8367207425945012
0.8367119864386315
0.8367121453772303
0.8367137264556588
0.8367153075009968
0.8367065517685142
0.8366977962192769
0.8366993773816789
0.8366991388071234
0.8366903836103086
0.8366816285967201
0.8366832098621165
0.8366847910944214
0.8366863722936356
0.8366879534597604
0.8366895345927967
0.836688725896464
0.8366903069883311
0.8366918880471124
0.8366934690728087
0.8366950500654213
0.8366966310249511
0.8366982119513992
0.8366997928447665
0.8366910390151053
0.8366822853686131
0.8366838663789877
0.8366854473562813
0.8366866548109304
0.8366882357259722
0.8366898166079361
0.8366913974568229
0.8366929782726338
0.8366842253384537
0.8366858061962192
0.8366873870209096
0.8366786344199135
0.8366802152865536
0.8366817961201193
0.8366833769206118
0.8366849576880321
0.8366762055702296
0.8366674536355276
0.8366690345199038
0.8366706153712076
0.8366721961894397
0.8366634446628538
0.8366546933193466
0.836656274254514
0.8366578551566096
0.8366594360256343
0.8366610168615892
0.8366625976644754
0.8366538468790171
0.8366554277238271
0.8366570085355691
0.8366585893142442
0.8366601700598535
0.836661750772398
0.8366633314518788
0.8366545812993802
0.836656162020779
0.8366577427091147
0.8366593233643888
0.8366609039866018
0.836652154317028
0.8366537349811536
0.8366553156122193
0.8366465662755854
0.8366481469485585
0.8366497275884726
0.8366409785847541
0.8366425550837389
0.8366441357325407
0.8366457163482852
0.8366472969309736
0.8366488774806068
0.836649953992334
0.8366503393119974
0.8366519197802383
0.8366506404435823
0.8366522208756235
0.8366434728521093
0.8366450533260443
0.8366466337669293
0.8366482141747652
0.8366497945495529
0.8366410470087292
0.8366426274254054
0.8366442078090344
0.8366457881596171
0.8366370410265024
0.8366361885655145
0.8366377689503701
0.8366393493021809
0.8366409296209478
0.8366425099066721
0.8366440901593546
0.8366456724698438
0.8366472526564241
0.8366488328099659
0.8366504129304702
0.8366416667548575
0.8366432469172372
0.8366448270465803
0.8366464071428876
0.8366477582775255
0.8366493383101576
0.8366509183097572
0.8366524982763252
0.8366534039961838
0.8366549839037392
0.8366565637782659
0.8366581436197651
0.8366493984603791
0.8366509783437467
0.836652503842285
0.8366531920908808
0.8366537705785517
0.8366553503501708
0.8366569300887668
0.8366585097943409
0.836660089466894
0.8366616691064271
0.8366632487129415
0.836664828286438
0.8366664078269176
0.8366679873343815
0.8366695668088306
0.8366711462502662
0.8366727256586889
0.8366743050341001
0.8366758843765006
0.8366774636858917
0.8366790429622741
0.8366702995036469
0.8366718788218885
0.8366734581071226
0.8366750373593499
0.8366662943080483
0.8366678736021296
0.8366591308084076
0.8366607101443378
0.8366601839091222
0.8366514414698174
0.8366530208365865
0.83665460017035
0.8366561794711089
0.8366577587388643
0.8366593379736172
0.8366609171753687
0.8366624963441198
0.8366537546114056
0.8366551039609552
0.8366463624881468
0.8366376211980004
0.8366392005276506
0.8366304594949853
0.836632038866458
0.8366336182049294
0.8366351975104008
0.836636771559195
0.8366383507987236
0.8366296103228482
0.8366311896041938
0.8366224493857528
0.8366240287089104
0.8366256079990706
0.8366271872562344
0.8366287664804029
0.8366303456715769
0.8366319248297577
0.8366315776839103
0.8366331567962295
0.8366347358755581
0.8366259965330617
0.8366260954958379
0.8366276745994428
0.8366292536700586
0.8366205147499692
0.8366220938623841
0.8366236729418106
0.836614934353848
0.8366159912273142
0.8366175703210021
0.8366191493817036
0.8366207284094197
0.8366223074041514
0.8366135693780675
0.8366151484145873
0.8366167274181235
0.8366183063886774
0.8366198853262498
0.8366214642308416
0.836621234244061
0.8366228131015863
0.8366243919261338
0.8366259707177046
0.8366172335659036
0.8366188123992553
0.8366203911996313
0.8366219699670325
0.8366235487014599
0.8366148120311518
0.8366163908073548
0.8366167216652023
0.8366183003884915
0.8366198790788095
0.8366214577361574
0.8366230363605363
0.8366246149519471
0.8366261935103909
0.8366277720358688
0.8366293505283818
0.8366309289879309
0.8366325074145171
0.8366340858081415
0.8366356641688051
0.836637242496509
0.836638820791254
0.8366403990530414
0.8366419772818722
0.8366435554777472
0.8366451336406677
0.8366445986166687
0.8366461767357453
0.8366477548218698
0.836639020087939
0.8366405982158287
0.8366421763107673
0.8366437543727558
0.8366453324017953
0.8366469103978866
0.8366484883610311
0.83663975425774
0.8366413322626437
0.8366429102346014
0.8366444881736139
0.8366460660796824
0.8366476439528079
0.8366492217929913
0.8366507996002337
0.8366523773745361
0.8366539551158997
0.8366555328243254
0.8366571104998142
0.8366586881423671
0.8366602657519853
0.8366618433286698
0.8366634208724214
0.8366649983832414
0.8366665758611307
0.8366681533060903
0.8366697307181215
0.8366704898195741
0.8366720671742915
0.8366633348303802
0.8366649122268481
0.8366664895903901
0.8366671996337066
0.8366687769404514
0.8366703542142733
0.8366719314551732
0.8366735086631522
0.8366750858382113
0.8366766629803515
0.8366782400895739
0.8366798171658796
0.8366813942092696
0.8366829712197447
0.8366845481973062
0.836686125141955
0.8366877020536921
0.8366892789325187
0.8366908557784356
0.8366924325914441
0.836694009371545
0.8366955871622104
0.8366971638764884
0.8366987405578621
0.8367003172063323
0.8367018938219002
0.8367034704045668
0.836705046954333
0.8367066234712001
0.8367081999551688
0.8367097764062403
0.8367113528244157
0.8367129292096958
0.8367145055620818
0.8367057758730403
0.8367073522671657
0.8367089286283979
0.8367105049567376
0.8367120812521863
0.8367136575147447
0.8367152337444139
0.8367168099411951
0.8367183861050891
0.8367096571952024
0.8367112334008295
0.8367128095735705
0.8367040809950378
0.8367056572095068
0.8367072333910905
0.8367088095397898
0.8367103856556057
0.8367119617385393
0.8367135377885917
0.8367151138057637
0.8367063859315859
0.83670796199048
0.8367095380164948
0.8367008104735928
0.8367023865413248
0.8367039625761782
0.836705538578154
0.8367071145472532
0.8367086904834771
0.8367102663868263
0.8367118422573022
0.8367134180949056
0.8367149938996378
0.8367165696714995
0.8367181454104919
0.836719721116616
0.8367212967898728
0.8367228724302634
0.8367244480377889
0.8367260236124501
0.8367275991542481
0.8367291746631841
0.8367307501392589
0.8367323255824737
0.8367339009928294
0.8367354763703271
0.8367347731336323
0.8367363484691785
0.8367276229219814
0.8367291982992346
0.8367307736436324
0.8367323489551755
0.836733924233865
0.8367354994797019
0.8367370746926874
0.8367386498728225
0.8367402250201081
0.8367418001345452
0.8367433752161351
0.8367449502648785
0.8367465252807765
0.8367481002638303
0.8367494635550724
0.8367510384746475
0.8367526133613813
0.8367541882152749
0.8367557630363293
0.8367573378245454
0.8367589125799244
0.8367604873024673
0.8367620619921751
0.8367636366490487
0.8367652112730894
0.836766785864298
0.8367683604226757
0.8367699349482233
0.8367612115978803
0.8367627861651252
0.8367643606995411
0.8367659352011287
0.8367675096698894
0.8367587867995109
0.8367603613099635
0.8367619357875898
0.8367635102323909
0.8367650856867728
0.8367651704846453
0.8367667448464933
0.8367683191755197
0.8367698934717258
0.8367714541845532
0.8367730284152629
0.8367746026131552
0.8367761767782311
0.8367777509104918
0.8367793250099383
0.8367808990765715
0.8367824731103926
0.8367840471114024
0.8367856210796022
0.8367871950149928
0.8367887689175753
0.8367888732566625
0.8367904471089476
0.8367920209284272
0.8367935947151026
0.8367848738455652
0.8367864476739222
0.8367880214694756
0.8367895952322265
0.8367808747679015
0.8367824485723289
0.836773728364234
0.8367753022103328
0.8367768760236298
0.836778449804126
0.8367800235518225
0.8367815972667203
0.8367831709488204
0.8367847445981238
0.8367863182146317
0.8367878917983448
0.8367894653492645
0.8367807460675581
0.8367823196601427
0.8367838932199346
0.8367854667469348
0.8367870402411441
0.836788613702564
0.836790187131195
0.8367917605270385
0.8367933338900955
0.8367949072203668
0.8367964805178536
0.8367980537825568
0.8367996270144776
0.8368012002136169
0.836801300217782
0.8368028712830503
0.8368044443992205
0.8368060174826131
0.8368075905332291
0.8368091635510693
0.8368004458808583
0.8368020189403548
0.8368035919670764
0.836794874627354
0.8367964476957268
0.8367980207313256
0.8367995937341515
0.8368011667042055
0.8367924498437843
0.836794022855484
0.8367955958344127
0.8367868793044199
0.8367884523249892
0.8367900253127883
0.8367813091131996
0.8367828821426344
0.8367844551392999
0.8367860270616061
0.8367875999927467
0.8367788842723456
0.8367804572451164
0.836771741780667
0.8367733147950634
0.8367748877766931
0.836776460725557
0.8367780336416564
0.8367796065249921
0.8367811793755652
0.8367827521933767
0.8367841385569902
0.8367857113112231
0.8367872840326975
0.8367888567214143
0.8367904293773747
0.8367920020005796
0.8367931934402879
0.8367844792046284
0.8367860518406662
0.8367876244439503
0.8367891970144816
0.8367907695522614
0.8367923420572905
0.83679391452957
0.8367852009215964
0.8367867734354881
0.8367780600833411
0.8367796326388404
0.8367812051615906
0.8367827776515928
0.8367843501088482
0.8367859225333578
0.8367874949251224
0.8367890672841433
0.8367906396104212
0.8367922119039575
0.8367834994024019
0.8367850717375392
0.8367866440399356
0.8367882163095921
0.8367897885465096
0.8367913607506893
0.8367929329221321
0.836794505060839
0.8367960771668111
0.8367976492400495
0.8367992212805551
0.8368007932883289
0.8368023652633719
0.8368039372056854
0.8368055091152701
0.8368070809921271
0.8368086528362575
0.8368102256886566
0.8368117974673259
0.8368133692132717
0.8368149409264949
0.8368062300928917
0.8368078018477078
0.836809373569802
0.8368006630661685
0.8368022348298505
0.8367935245818586
0.8367950963871237
0.8367966681596676
0.8367982398994915
0.8367975727307182
0.8367888629845514
0.8367904347565365
0.8367817252659688
0.8367832970795258
0.8367848688603639
0.8367864406084841
0.8367880123238876
0.8367895840065752
0.8367911556565482
0.8367927272738073
0.8367942988583537
0.8367855901433469
0.836787161769459
0.8367887333628592
0.8367903049235486
0.8367918764515281
0.8367934479467988
0.8367950194093616
0.8367965908392178
0.8367981622363682
0.8367997336008137
0.8367910257354944
0.8367925971414993
0.8367941685148004
0.8367854609792279
0.8367870323940834
0.8367886037762358
0.836779896570386
0.8367800518199431
0.8367816232256783
0.836783194598712
0.8367847659390452
0.8367760592261186
0.8367776306079953
0.8367792019571721
0.8367807732736505
0.8367823445574312
0.8367839158085153
0.8367854870269038
0.8367870582125978
0.8367886293655982
0.8367902004859061
0.8367917715735226
0.8367933426284485
0.836794270704368
0.836795841700605
0.8367974126641544
0.8367887071783429
0.8367902781834282
0.8367918491558269
0.8367934200955398
0.8367947715012833
0.8367963423779115
0.8367876374465965
0.8367892083647548
0.8367805036887568
0.8367717991938571
0.8367733473427842
0.8367749183442266
0.8367764893129856
0.8367780602490625
0.8367780355129023
0.8367796064002152
0.8367811772548487
0.8367827480768035
0.8367843188660811
0.8367858896226821
0.8367874603466077
0.836789031037859
0.8367906016964367
0.8367921723223422
0.8367937429155763
0.8367850397314964
0.8367866103662432
0.8367881341664475
0.8367794313122476
0.8367810019563184
0.8367825725677195
0.8367841431464519
0.8367857136925166
0.8367872842059147
0.8367888546866472
0.8367904251347151
0.8367919955501195
0.8367933319478363
0.8367949023003499
0.8367964726202028
0.8367980429073962
0.8367996131619312
0.8368011833838086
0.8368027535730295
0.836804323729595
0.836805893853506
0.8367971924435521
0.8367987626089629
0.8368003327417202
0.8368019028418248
0.8368034729092778
0.8367947719768749
0.8367963420858224
0.8367978768102643
0.8367994468542789
0.8368010168656448
0.8368025868443629
0.8368041567904344
0.8368057267038603
0.8368072965846415
0.8368088664327791
0.8368001663489145
0.8368017362385403
0.8368033060955232
0.8368048759198644
0.8368064457115649
0.8368080154706257
0.8368095851970476
0.8368111548908319
0.8368127245519795
0.8368142941804915
0.8368158637763689
0.8368174333396124
0.8368190028702236
0.8368205723682031
0.836822141833552
0.8368237112662713
0.8368252806663621
0.8368268500338254
0.8368277197990066
0.8368292891084896
0.8368308583853482
0.8368324276295831
0.8368339968411954
0.836835566020186
0.8368371351665563
0.8368373260308708
0.8368388951263284
0.8368404641891681
0.8368420332193911
0.8368436022169984
0.8368451711819909
0.8368467401143695
0.8368380425303906
0.8368396115042464
0.8368411804454892
0.8368324831904725
0.8368340521731872
0.8368347481329863
0.8368260512159805
0.8368276202166226
0.8368189235544571
0.836820492596561
0.8368220616060533
0.836823630582935
0.8368251995272071
0.8368267684388707
0.8368283373179268
0.8368299061643764
0.8368314749782203
0.8368330437594599
0.836834612508096
0.8368361812241295
0.8368274855574225
0.8368275808691471
0.8368291496093447
0.8368204542867664
0.8368220230684135
0.8368235918174595
0.8368148968236749
0.8368164656141655
0.8368077708751104
0.8368093397070406
0.8368006452227015
0.8368022140960667
0.8368037829368312
0.8368053517449962
0.8368069205205625
0.8368084892635311
0.8368100579739033
0.8368116266516799
0.8368131952968619
0.8368147639094504
0.8368163324894464
0.8368179010368508
0.8368194695516649
0.8368210380338894
0.8368226064835255
0.8368241749005741
0.8368243003480518
0.8368156072437402
0.836817175684619
0.8368187440929119
0.836810051317227
0.8368116197669416
0.8368131881840712
0.8368147565686168
0.8368060641955352
0.8368076326214974
0.8368092010148764
0.8368107693756731
0.8368123377038887
0.8368139059995241
0.8368154742625804
0.8368170424930585
0.8368186106909594
0.8368201788562843
0.8368217469890341
0.8368130555364423
0.8368146237106022
0.8368161918521879
0.8368177599612003
0.8368193280376405
0.8368208960815094
0.8368224640928081
0.8368240320715377
0.836825600017699
0.8368271679312932
0.8368287358123213
0.8368303036607841
0.8368318714766829
0.8368334392600186
0.8368350070107923
0.8368365747290047
0.8368278845665414
0.8368294523261568
0.8368207624181377
0.8368223302191511
0.8368215304109432
0.8368230981714216
0.8368246658993411
0.8368262335947028
0.8368278012575074
0.8368293688877563
0.8368206797024542
0.8368222473740942
0.836823815013179
0.83682538261971
0.8368269501936878
0.8368285177351137
0.8368300852439886
0.8368315841944501
0.8368331516389376
0.8368347138596315
0.8368362812390779
0.8368378485859784
0.8368394159003341
0.8368409831821457
0.8368425504314145
0.8368441176481415
0.8368456848323275
0.8368472519839737
0.8368488191030811
0.8368503861896507
0.8368519532436834
0.8368535202651803
0.8368550872541426
0.836856654210571
0.8368582211344666
0.8368597880258305
0.8368613548846637
0.8368526678026897
0.8368542347029045
0.8368558015705896
0.8368573684057456
0.8368589352083738
0.8368605019784752
0.8368620687160507
0.8368636354211013
0.8368549490368098
0.8368462628328402
0.836847829653163
0.8368493964409605
0.8368509631962338
0.8368525299189838
0.8368526393916256
0.8368439537525489
0.8368352682937659
0.8368265830152706
0.8368178979170576
0.8368194648854145
0.836821031821246
0.8368225987245534
0.8368224023424005
0.8368239691989616
0.8368255360230011
0.8368271028145201
0.8368286695735196
0.8368199852648307
0.8368215520651746
0.8368231188329998
0.8368144348522721
0.8368160016614368
0.8368175684380835
0.8368088847852932
0.8368104516032745
0.8368120183887388
0.8368033350638618
0.8368049018906556
0.836806468684933
0.8368080354466954
0.8368096021759435
0.8368009193266343
0.8368024860972065
0.8368040528352655
0.836805619540812
0.8368071862138473
0.8367985038400538
0.8368000705544079
0.8368016372362514
0.8368032038855856
0.8368047705024112
0.8368063370867292
0.8368079036385409
0.8368079211937751
0.8368063918755904
0.8367977103207254
0.8367890289459944
0.8367905955961076
0.8367921622137149
0.8367937287988174
0.8367952953514162
0.8367968618715121
0.8367984283591063
0.8367897476073365
0.8367907249123884
0.8367922914148945
0.8367938578849006
0.8367954243224077
0.8367969907274168
0.8367883105308385
0.8367898769771424
0.8367811970344321
0.836782763522026
0.8367843299771224
0.8367858963997223
0.8367874627898271
0.8367890291474374
0.8367905954725544
0.8367921617651791
0.8367937280253125
0.8367952942529555
0.8367968604481093
0.8367984266107747
0.836799992740953
0.8368015588386448
0.8368031249038516
0.8368046909365741
0.8368062569368132
0.8368078229045702
0.836809388839846
0.8368109547426417
0.8368125206129581
0.8368140864507962
0.8368156522561574
0.8368172180290423
0.8368187837694521
0.8368203494773877
0.8368219151528502
0.8368234807958406
0.8368250464063599
0.8368266119844091
0.8368281775299892
0.8368297430431012
0.8368210655672046
0.8368226311215964
0.8368241966435209
0.8368257621329792
0.8368273275899722
0.8368288930145011
0.8368304584065668
0.8368320237661703
0.8368321136409821
0.8368336789509625
0.8368352442284833
0.8368349877665118
0.8368365529980044
0.8368381181970402
0.8368396833636202
0.8368412484977453
0.8368428135994167
0.8368443786686351
0.8368459437054019
0.8368475087097178
0.836849073681584
0.8368484957194275
0.8368500606486128
0.836841385031148
0.8368429500016021
0.8368342746377283
0.8368358396494464
0.8368374046287169
0.8368389695755409
0.8368405344899194
0.8368318596007397
0.8368334245563768
0.8368247499207472
0.8368263149176383
0.8368278798820844
0.8368294448140866
0.836831009713646
0.8368325745807634
0.83683413941544
0.8368254654018054
0.8368270302777302
0.836828595121215
0.8368301599322607
0.8368317247108684
0.8368230511717808
0.8368246159916315
0.8368261807790449
0.8368277455340222
0.8368293102565642
0.8368308749466721
0.8368222019557515
0.8368135291446045
0.8368150939496171
0.836816658722195
0.8368182234623396
0.8368197881700514
0.8368213528453319
0.8368229174881818
0.8368142452987679
0.8368158079102201
0.836817372561889
0.8368189371811292
0.8368205017679418
0.8368220663223276
0.8368236308442878
0.8368251953338234
0.8368267597909352
0.8368270102804508
0.8368183389472528
0.8368096677937603
0.8368112323469243
0.8368127968676652
0.8368041260411426
0.8368043042182638
0.8367956336594237
0.8367971982769463
0.836798762862046
0.8368003274147238
0.8368018919349806
0.8367932218503114
0.8367947864117684
0.8367963509408054
0.8367979154374233
0.8367994799016231
0.8368010443334059
0.8368026087327725
0.8367939392694452
0.8367955037100065
0.8367970681181525
0.8367986324938843
0.8368001968372029
0.8368017611481091
0.8368033254266043
0.8368048896726892
0.836796220904214
0.8367970569355725
0.8367986211979809
0.8367899527638416
0.8367915170674334
0.8367930813386165
0.836794645577392
0.8367859775436066
0.8367875418235604
0.8367891060711072
0.8367906702862483
0.8367922344689845
0.8367937986193168
0.8367953627372463
0.836796926822774
0.8367984908759007
0.8368000548966277
0.8368016188849559
0.8368031828408862
0.8368032801668018
0.8368048440731295
0.836806407947062
0.8367977411380767
0.8367978219452816
0.8367993858433507
0.8368009497090261
0.836802513542309
0.8368040773432003
0.836805641111701
0.836806994615832
0.8368085583217317
0.8367998922982616
0.8368014560453252
0.836803019760001
0.8368045834422901
0.8368061470921934
0.836797481542398
0.8367990452334598
0.8368006088921367
0.8368021725184297
0.8367935073687209
0.8367948566883232
0.8367964203256061
0.8367979839305068
0.8367995475030262
0.8368011110431656
0.8368026745509258
0.8367940100240714
0.8367955735729793
0.8367971370895089
0.8367987005736611
0.8368002640254372
0.8368018274448379
0.8367931634650125
0.8367947269255555
0.8367860631986497
0.83678762670033
0.8367891901696358
0.8367907536065678
0.8367923170111273
0.8367938803833151
0.8367954437231323
0.8367970070305798
0.8367985703056587
0.83680013354837
0.8368016967587146
0.8368016894945475
0.8368032526564194
0.8368048157859275
0.8368063788830726
0.8368079419478558
0.8368095049802781
0.8368110679803403
0.8368126309480438
0.8368039687397631
0.8368055317485956
0.8368070947250699
0.8368086576691871
0.8368102205809482
0.8368117834603543
0.8368133463074063
0.8368133792914424
0.8368149420896239
0.8368165048554541
0.8368180675889338
0.83681766167203
0.8368192243611875
0.8368207870179972
0.8368223496424602
0.8368239122345773
0.836824933504154
0.836826425659838
0.8368279881612543
0.8368295506303286
0.836831113067062
0.8368326754714557
0.8368342378435104
0.8368255774734537
0.8368257893603874
0.8368273517551991
0.8368186917252733
0.8368100318745848
0.8368108793073264
0.8368124417917594
0.8368140042438545
0.8368155666636128
0.8368171290510352
0.8368186914061227
0.8368202537288765
0.8368218160192974
0.8368233782773864
0.8368249405031446
0.8368250664828792
0.8368164076414977
0.8368179698908884
0.8368195321079497
0.8368210942926828
0.8368212358259345
0.8368227979607126
0.8368243600631652
0.8368259221332932
0.8368274841710975
0.8368290461765794
0.8368306081497395
0.8368321700905792
0.8368337319990992
0.8368352938753006
0.8368368557191845
0.8368384175307518
0.8368385805928505
0.8368400678671329
0.8368416295969971
0.8368431912945484
0.836844752959788
0.8368463145927165
0.8368478761933352
0.8368494377616451
0.836840780817902
0.8368423424273029
0.8368439040043959
0.8368352473865477
0.8368368090047269
0.8368383705905988
0.8368399321441645
0.836841493665425
0.8368430551543813
0.8368446166110344
0.8368461780353852
0.8368477394274348
0.8368493007871843
0.8368508621146346
0.8368524234097866
0.8368539846726414
0.8368555459032
0.8368571071014634
0.8368586682674327
0.8368602294011087
0.8368603642655241
0.8368619232808798
0.836863286793929
0.8368648478152567
0.8368664088042961
0.8368677432710226
0.8368590884657269
0.8368606494658979
0.8368519949129746
0.8368535559542177
0.8368551169631739
0.8368566779398443
0.8368582388842296
0.8368581948491225
0.8368597557455378
0.8368613166096709
0.8368628774415227
0.8368629243586682
0.8368644851416149
0.836866045892283
0.8368676066106735
0.8368691672967875
0.8368707279506258
0.8368722885721895
0.8368738491614798
0.8368754097184973
0.8368667566237052
0.836868317221786
0.8368698777875949
0.8368714383211332
0.8368729988224016
0.836864346199868
0.8368659067421944
0.8368674672522518
0.8368588149552847
0.836860375506395
0.8368619360252373
0.8368634965118124
0.8368650569661213
0.8368666173881653
0.836868177777945
0.8368697381354616
0.8368707991326895
0.8368722974031598
0.8368717838988655
0.8368733441545807
0.8368749043780374
0.8368662531669516
0.8368663310464053
0.836867891293973
0.8368694515092835
0.8368608007122781
0.836852150094119
0.8368537104237611
0.8368552707211456
0.8368568309862737
0.8368583912191462
0.8368599514197641
0.8368615115881286
0.8368630717242405
0.8368646318281008
0.8368661918997106
0.8368677519390707
0.8368693119461824
0.8368606623129765
0.8368622223611165
0.8368637823770088
0.8368653423606542
0.8368669023120541
0.8368684622312093
0.83686877984358
0.8368703397110875
0.836871899546353
0.8368734593493775
0.836875019120162
0.8368765788587076
0.8368781385650151
0.8368796982390857
0.8368812578809203
0.8368828174905198
0.8368843770678854
0.836885936613018
0.8368874961259186
0.8368890556065882
0.8368906150550277
0.8368908993221782
0.8368924587193374
0.8368940180842692
0.8368955774169748
0.8368971367174552
0.8368986959857113
0.836900255221744
0.8369018144255546
0.8369033735971437
0.8369049327365127
0.8369064918436624
0.8369080509185938
0.8369096099613079
0.8369111689718057
0.8369127279500882
0.8369142868961564
0.8369158458100114
0.8369174046916541
0.8369189635410854
0.8369205223583065
0.8369118758598784
0.8369134347181147
0.8369149935441418
0.8369142381927477
0.8369157969782659
0.8369173557315772
0.8369189144526825
0.8369204731415828
0.83691796262544
0.8369195212919694
0.8369210799262959
0.8369226385284206
0.8369241970983444
0.8369257556360684
0.8369273141415935
0.8369288726149207
0.836920227459278
0.8369217859736107
0.8369233444557462
0.8369249029056858
0.8369264613234303
0.8369279814913675
0.8369295398451196
0.8369310981666797
0.8369326564560486
0.8369342147132276
0.8369357729382174
0.8369373311310191
0.8369388892916337
0.8369404474200624
0.8369420055163058
0.8369420959690292
0.8369436540160629
0.8369452120309141
0.836946770013584
0.8369483279640734
0.8369498858823834
0.8369514437685149
0.8369530016224691
0.8369545594442468
0.8369561172338491
0.8369576749912769
0.8369592327165314
0.8369607904096134
0.8369621167539816
0.8369636743851103
0.8369652319840697
0.8369667895508605
0.836967894797713
0.8369694523048401
0.8369710097798017
0.8369725672225986
0.8369741246332318
0.8369756820117025
0.8369772393580115
0.8369787966721599
0.8369803539541487
0.836971711926746
0.8369640974290956
0.8369554557480005
0.8369570132066673
0.8369585706331731
0.8369499292768091
0.8369514867442941
0.836953044179619
0.8369546015827847
0.8369459606242616
0.8369475180684014
0.8369490754803829
0.836940434846538
0.8369317943911025
0.8369333519171763
0.8369338367842396
0.8369353942570703
0.8369369516977441
0.8369385091062619
0.8369400664826248
0.8369416238268337
0.8369431811388897
0.8369447384187937
0.8369462956665468
0.8369376561317318
0.8369392134204428
0.8369407706770035
0.8369423279014151
0.8369438850936786
0.836945442253795
0.836937828242211
0.8369393854327
0.8369409425910428
0.8369424997172404
0.836944056811294
0.8369456138732044
0.8369471709029728
0.8369487279005998
0.8369502848660868
0.8369518417994346
0.8369533987006443
0.8369549555697168
0.8369559664379456
0.8369575232483815
0.8369590800266831
0.8369504422323694
0.8369519990516164
0.8369535558387301
0.8369551125937112
0.836956669316561
0.8369582260072801
0.8369593285941882
0.8369608852253353
0.8369624418243546
0.8369639983912475
0.8369655549260147
0.8369671114286571
0.836968667899176
0.8369702243375723
0.8369615876761235
0.8369631441554582
0.8369647006026711
0.8369662570177632
0.836957620753722
0.836955880472434
0.8369574369303562
0.8369589933561586
0.8369605497498424
0.8369621061114084
0.8369636624408576
0.8369652187381911
0.8369667750034099
0.8369683312365148
0.836969887437507
0.8369612521161476
0.8369526169729739
0.8369541732879258
0.8369557295707646
0.8369572858214912
0.8369588420401066
0.8369603982266121
0.8369619543810082
0.8369635105032962
0.836965066593477
0.8369564322126963
0.8369579883437923
0.836959544442782
0.8369611005096662
0.8369626565444461
0.8369642125471226
0.8369657685176968
0.8369673244561695
0.8369688803625418
0.8369704362368148
0.8369719920789893
0.8369735478890664
0.8369649144895668
0.8369664703405525
0.8369578371921601
0.8369593930840498
0.8369609489438427
0.8369625047715398
0.836964060567142
0.8369656163306505
0.8369671720620661
0.836958539529736
0.83696009530205
0.8369616510422719
0.8369632067504029
0.8369647624264438
0.8369663191017488
0.836967874713602
0.8369694302933682
0.8369709858410483
0.8369725413566435
0.8369740968401544
0.8369756522915823
0.8369670207401031
0.8369685762324228
0.8369701316926603
0.8369716871208166
0.8369732425168925
0.8369747989121146
0.8369740711342907
0.8369756264576647
0.8369771817489619
0.8369787370081833
0.8369802922353299
0.836971661615063
0.8369732168830941
0.8369747721190512
0.8369763273229354
0.8369778824947474
0.8369794376344885
0.8369809927421595
0.8369825478177615
0.8369826851309015
0.836984240156986
0.8369756103858788
0.8369771644217964
0.8369787194567029
0.8369795692394718
0.8369811242175191
0.8369826791635027
0.8369842340774235
0.8369835888458746
0.8369851035105119
0.8369866583513471
0.8369882131601232
0.8369897679368409
0.8369913226815013
0.8369928773941055
0.8369944320746545
0.8369959867231491
0.8369975413395905
0.8369990959239796
0.8370006504763173
0.8370022049966048
0.8369935768194958
0.8369951313806517
0.8369966859097583
0.8369982404068163
0.8369997948718267
0.8370013493047906
0.8370029037057091
0.8370044580745829
0.8370060124114133
0.8369973849954716
0.8369887577573818
0.8369903122079765
0.8369918666265272
0.8369934210130351
0.8369847941714835
0.8369863485988444
0.8369879029941631
0.8369894573574407
0.8369808309123914
0.8369823853165169
0.8369839396886022
0.8369854940286481
0.8369870483366556
0.8369886026126259
0.8369901568565596
0.8369815310266167
0.8369830853113929
0.8369846395641336
0.8369861937848397
0.8369877479735123
0.8369893021301522
0.8369906480910326
0.8369922021857555
0.8369915612999218
0.836993115353205
0.8369844903816424
0.8369758655878335
0.8369774197548119
0.8369789738897607
0.8369805279926812
0.8369719035951872
0.8369734577389332
0.8369750118506516
0.8369765659303432
0.836967941929128
0.8369694960496403
0.8369710501381266
0.8369726041945881
0.8369741582190255
0.8369655346868927
0.8369569113324584
0.8369584654705462
0.8369600195766098
0.8369593946086044
0.8369609486730724
0.8369625027055186
0.8369538799153728
0.8369554339886237
0.8369569880298535
0.836948365563021
0.8369499196450505
0.8369412974286926
0.8369326753899842
0.8369342295856205
0.8369357837492353
0.8369373378808296
0.8369388919804044
0.8369404460479606
0.8369420000834993
0.8369435540870215
0.8369451080585281
0.8369451230452083
0.8369466769685391
0.836948230859857
0.836947842031538
0.8369493958788436
0.8369509496941389
0.8369525034774248
0.8369540572287022
0.8369556109479723
0.8369469903603514
0.8369383699503115
0.8369297497178473
0.8369211296629532
0.8369226836413484
0.8369140638367935
0.8369156178559519
0.8369171718431
0.8369187257982388
0.8369202797213694
0.8369218336124926
0.8369233874716094
0.836924941298721
0.8369264950938282
0.8369280488569321
0.8369294161880253
0.8369309698890449
0.8369325235580641
0.836934077195084
0.8369356308001054
0.8369270121937
0.8369183937647986
0.8369194171568924
0.8369107989836972
0.836912352748433
0.8369139064811697
0.8369154601819082
0.836906842404426
0.8369083961459063
0.8368997786186336
0.836901332400851
0.8368927151237744
0.836894268946724
0.8368958227376762
0.8368973764966315
0.8368989302235912
0.8369004839185562
0.8369020375815275
0.836903591212506
0.8369051448114928
0.8369066983784889
0.8369082519134952
0.8369079862051464
0.8369095396949056
0.8369110931526775
0.8369024770171402
0.8369016245609764
0.836903178052256
0.8368945622643087
0.8368961157963072
0.8368971391227521
0.836888523663059
0.8368900772092432
0.8368895945080438
0.8368911480112196
0.8368927014824113
0.8368942549216204
0.8368958083288476
0.8368973617040938
0.8368989150473602
0.8369004683586476
0.8369020216379572
0.8369035748852899
0.8369051281006465
0.8368965137115645
0.8368980669676275
0.8368996201917154
0.8369011733838292
0.8369027265439697
0.8369042796721381
0.8369058327683354
0.8368972189926401
0.8368983120636675
0.8368998651733301
0.8369014182510234
0.8369029712967482
0.8369045243105053
0.836906077292296
0.8369076302421212
0.8369087190106307
0.8369001060030663
0.8369016589663982
0.8369032118977663
0.8369047647971716
0.8369063176646149
0.8369078705000973
0.83690942330362
0.8369109760751836
0.8369125288147893
0.836913845869969
0.8369153985480867
0.8369169511942496
0.8369185038084583
0.8369200563907141
0.8369216089410177
0.8369129971302182
0.8369043854966454
0.8368957740402941
0.836897326776552
0.8368988794808564
0.8369004321532082
0.8369019847936083
0.8369035374020578
0.8369050899785577
0.836906642523109
0.8369081950357126
0.8369097475163695
0.8369112999650806
0.8369128523818472
0.8369042419015609
0.8369057943589994
0.8369073467844939
0.8369088991780456
0.8369104515396553
0.836912003869324
0.8369135561670528
0.8369151084328427
0.8369166606666945
0.8369182128686093
0.8369096032189661
0.8369111554615468
0.8369127076721913
0.836912804239338
0.8369143564010868
0.8369145043832659
0.8369160564955926
0.8369176085759875
0.8369089996410641
0.8369105517621179
0.8369121038512406
0.8369136559084333
0.8369152079336968
0.8369167599270322
0.8369183118884405
0.8369198638179226
0.836921413658353
0.8369229655240071
0.8369245173577379
0.8369260691595465
0.836927620929434
0.8369291726674011
0.8369307243734491
0.8369322760475787
0.8369338276897912
0.8369353793000873
0.8369369308784681
0.8369384824249346
0.8369400339394878
0.8369415854221286
0.836943136872858
0.8369446882916771
0.8369462396785868
0.8369477910335881
0.836949342356682
0.8369508936478693
0.8369422868495019
0.8369438381813389
0.8369453894812702
0.8369469407492969
0.8369484919854199
0.836949991774701
0.8369515429475483
0.8369530940884948
0.8369546451975417
0.8369561962746898
0.8369577473199401
0.8369592983332936
0.8369608493147513
0.8369624002643142
0.8369639511819832
0.8369655020677594
0.8369670529216438
0.8369686037436371
0.8369701545337407
0.8369717052919553
0.836973256018282
0.8369748067127217
0.8369763573752754
0.8369779080059442
0.836979458604729
0.8369810091716307
0.8369724043642494
0.8369739549717917
0.8369755055474517
0.8369770560912306
0.8369786066031292
0.8369801570831484
0.8369817075312895
0.8369731033359327
0.8369746538247087
0.8369762042816072
0.8369777547066294
0.8369691509056969
0.836970701371349
0.8369620978198042
0.8369636483260816
0.8369651988004831
0.8369667492430097
0.8369682996536625
0.8369698500324423
0.8369714003793501
0.836972950694387
0.8369744331391327
0.8369759833911278
0.8369775336112549
0.836979083799515
0.8369800922986641
0.8369816424287602
0.8369730400027362
0.8369745274788146
0.8369760776183091
0.83697762772594
0.8369690256948226
0.8369705758430668
0.8369619740612345
0.8369635221946521
0.8369650723516632
0.8369666224768124
0.8369681725701009
0.8369697226315295
0.8369712726610993
0.836972822658811
0.836974372624666
0.836975922558665
0.8369673216058271
0.8369587208297581
0.8369501202304525
0.8369415198079048
0.8369430699998588
0.8369446201599541
0.8369461702881918
0.8369375702597258
0.8369391204285477
0.8369406705655127
0.836942220670622
0.8369437707438763
0.8369453207852767
0.8369367212957233
0.8369382713777025
0.8369296721372925
0.8369312222598458
0.8369327723505459
0.8369343224093936
0.8369358724363901
0.836927273662375
0.8369288237299404
0.836920225205029
0.8369116268567965
0.8369131770373376
0.8369124947358794
0.8369140448756528
0.8369054469442494
0.8369069971245767
0.8369085472730534
0.8369100973896807
0.8369116474744595
0.8369131975273906
0.8369147475484751
0.8369061502281173
0.8369077002897501
0.8368991032184154
0.836900653320592
0.8369017966112615
0.8369033466539256
0.8369048966647457
0.8369064466437225
0.8369079965908574
0.8369095465061509
0.8369110963896044
0.8369025000781282
0.8369040500021193
0.836905599894271
0.8369071497545844
0.8369086995830604
0.8369102493796999
0.836911799144504
0.8369032034438432
0.8368946079197488
0.8368961577974482
0.8368977076433118
0.8368891124404974
0.8368906623268838
0.8368922121814353
0.8368937620041528
0.8368953117950372
0.8368968615540895
0.8368984112813108
0.8368990572539806
0.8368904627434518
0.8368905850468423
0.8368921347748606
0.83689368447105
0.8368952341354116
0.8368967837679463
0.8368983333686553
0.8368998829375393
0.8369014324745994
0.8369029819798366
0.8369045314532519
0.8369060808948463
0.8369076303046207
0.836909179682576
0.8369107290287134
0.8369122783430338
0.836913824545203
0.8369153737959238
0.8369067807062694
0.836908329997499
0.8369098792569142
0.8369114141103567
0.8369129633062939
0.8369145124704198
0.8369146129374375
0.8369161620528168
0.8369177111363875
0.8369192601881504
0.8369208092081066
0.8369223581962572
0.8369239071526028
0.8369254560771446
0.8369270049698837
0.8369285538308209
0.8369301026599573
0.8369316514572938
0.8369230597883879
0.8369246086262249
0.8369261574322627
0.8369277062065026
0.8369191149308783
0.8369206637456137
0.8369120727186603
0.8369034818680796
0.8369050307955908
0.8369061300962468
0.8369076789647765
0.836909225748606
0.8369107745535643
0.8369123233267278
0.8369138720680974
0.8369154207776742
0.836916969455459
0.836918518101453
0.8369099281546389
0.8369114768411129
0.8369130254957968
0.8369145741186915
0.8369161227097982
0.8369176712691176
0.836919219796651
0.836920768292399
0.8369223167563629
0.836923861083411
0.8369251611258877
0.8369267094970956
0.8369280351399447
0.8369295834498783
0.8369311317280336
0.8369326799744112
0.8369342281890124
0.8369357763718381
0.8369271878346042
0.8369287360579022
0.8369302842494255
0.836931832409175
0.8369333805371518
0.8369349286333568
0.836936476697791
0.8369380247304554
0.8369395727313509
0.8369411207004785
0.8369426686378393
0.8369442165434341
0.8369457603130159
0.836947308155124
0.8369387207332759
0.8369402686158495
0.8369418164666599
0.8369433642857081
0.8369449120729952
0.8369461961495333
0.836947743876006
0.8369492915707205
0.8369508392336776
0.8369422525685236
0.8369438002719403
0.8369449078217206
0.8369464554661404
0.8369480030788056
0.836949550659717
0.8369510982088757
0.8369526457262827
0.8369440597472951
0.8369456073051558
0.8369471548312655
0.8369487023256251
0.8369502497882358
0.8369517972190984
0.836953344618214
0.8369548919855836
0.836956439321208
0.8369579866250882
0.8369595338972254
0.8369610821633665
0.8369524971546768
0.8369540444355086
0.8369454596751214
0.8369368750908425
0.8369384224842977
0.8369308453691084
0.8369222611988738
0.836923808694605
0.8369253561585924
0.836926903590837
0.8369284509913396
0.8369299983601014
0.8369315456971232
0.8369326448156651
0.8369341920938066
0.8369357393402109
0.8369372865548793
0.8369388337378124
0.8369403808890115
0.8369419280084773
0.8369434750962109
0.8369450221522133
0.8369465691764855
0.8369481161690283
0.836949663129843
0.8369410804391755
0.8369413210015345
0.8369327385724342
0.8369342856274843
0.8369358326508064
0.8369373796424016
0.8369389266022708
0.8369404735304149
0.836931891638024
0.8369334386065794
0.8369349855434105
0.8369264039712763
0.8369279509485139
0.8369193696244877
0.8369107884764345
0.836912335566196
0.8369138826242327
0.8369154296505457
0.8369157688611835
0.8369173158364348
0.8369188627799651
0.8369204096917752
0.8369219565718661
0.8369235034202388
0.8369250502368943
0.8369265970218337
0.8369280822630936
0.8369195021693682
0.8369109222515652
0.8369124691179115
0.8369140159525422
0.8369155627554582
0.8369171095266605
0.8369186562661503
0.8369100768847431
0.8369116236646132
0.8369131704127716
0.8369147171292189
0.8369162638139563
0.8369178104669848
0.8369092316219064
0.83691077831531
0.8369123249770055
0.8369037464519594
0.8369052398534923
0.836906199199544
0.8369077458447625
0.8369092924582754
0.8369108390400837
0.8369123855901883
0.8369139321085903
0.8369154785952907
0.8369170250502904
0.8369185714735903
0.8369201178651915
0.836921664225095
0.8369219458462135
0.8369232554098648
0.8369146780915688
0.8369140220354264
0.8369155683785637
0.8369171146900063
0.8369186609697549
0.8369100841380497
0.8369015074821351
0.8369030538742864
0.8369046002347436
0.8369061465635075
0.8368975702995035
0.8368991166686146
0.8369006630060333
0.8368920870618706
0.8368835112934659
0.8368850577432575
0.8368852741070474
0.8368868205070832
0.8368883668754279
0.8368899132120824
0.8368914595170478
0.836893005790325
0.8368945520319149
0.8368960982418187
0.8368875233109979
0.836889069561233
0.8368906157797825
0.8368921619666477
0.8368937081218293
0.8368952542453284
0.8368866798502805
0.8368882260141057
0.8368897721462492
0.8368811980709047
0.8368827442433693
0.836884290384153
0.8368858364932568
0.8368772628095891
0.8368788089590091
0.8368803550767501
0.8368819011628128
0.8368834472171982
0.8368849932399075
0.8368865392309415
0.8368880851903011
0.8368881478001906
0.8368896937113994
0.8368811208664817
0.8368826668180002
0.8368842127378467
0.8368857586260225
0.8368873044825282
0.8368888503073652
0.836890396100534
0.8368918937201092
0.8368934394504381
0.8368848673574396
0.8368864131280723
0.8368778412826412
0.8368793870935732
0.8368809328728397
0.8368824786204418
0.8368840243363804
0.8368855700206566
0.8368871156732711
0.8368886612942251
0.8368800901280915
0.836881635789339
0.8368817281508659
0.8368832737636784
0.8368848193448328
0.8368863648943301
0.8368879104121711
0.836889455898357
0.8368910013528886
0.836892546775767
0.8368940921669931
0.8368956375265678
0.8368971828544922
0.8368973426326571
0.8368988879114718
0.8368903179571643
0.8368817481783697
0.8368832935693998
0.8368848389287808
0.8368863842565138
0.8368778148690035
0.8368793602370126
0.8368809055733744
0.8368824508780899
0.83688399615116
0.8368855413925859
0.8368870866023682
0.8368886317805082
0.8368901769270068
0.8368816082903163
0.8368831493816618
0.8368846945368319
0.8368862396603622
0.836887784752254
0.8368893298125081
0.8368908748411253
0.8368924198381068
0.8368939648034535
0.8368853969174934
0.8368869419231044
0.8368783742844689
0.8368799193303398
0.8368814643445766
0.8368808707769717
0.8368824157498356
0.8368839606910676
0.8368842730801439
0.8368757060827637
0.8368772510452352
0.8368787959760766
0.8368803408752886
0.8368818857428725
0.836883016010594
0.836884014208868
0.8368764642670681
0.8368743180317002
0.8368758628818678
0.83687740770041
0.8368789524873279
0.8368804972426224
0.8368806745149127
0.8368822192209595
0.8368837638953857
0.8368751983061622
0.8368767430208279
0.8368782877038736
0.8368798323553004
0.836881376975109
0.8368829215633007
0.8368844661198762
0.8368860106448366
0.8368774457339193
0.8368789902991136
0.8368805348326936
0.8368820793346603
0.8368836238050146
0.8368851682437575
0.8368867126508899
0.8368882570264128
0.8368898013703272
0.8368913456826341
0.8368928899633346
0.8368944342124293
0.8368959784299195
0.836897522615806
0.8368889588140908
0.8368905030402045
0.8368920472347153
0.8368935913976243
0.8368951355289324
0.8368966796286404
0.8368982247199663
0.836899768756467
0.8368912056327651
0.8368826426842965
0.836884186832834
0.8368857309497733
0.8368872750351151
0.8368888190888605
0.8368903631110104
0.8368919071015658
0.8368833447591804
0.8368848887899475
0.836886432789121
0.8368879767567017
0.8368794148049216
0.8368809588127091
0.8368825027889046
0.8368739411559015
0.8368735424414272
0.8368750864461081
0.8368665251517331
0.8368680691966105
0.8368696132098971
0.836871157191594
0.8368625962877303
0.8368641403096186
0.8368635269096543
0.8368650708904343
0.8368666148396269
0.8368681587572329
0.8368697026432533
0.8368712464976892
0.8368727903205414
0.836874334111811
0.836875877871499
0.8368774215996062
0.8368789652961337
0.8368704054507313
0.8368719491874429
0.8368734928925755
0.8368750365661302
0.8368765802081077
0.8368781238185093
0.8368796673973359
0.8368812109445882
0.8368827544602676
0.8368842979443747
0.8368858413969106
0.8368873848178763
0.836887512784896
0.8368890561571997
0.8368905994979356
0.836892142807105
0.8368936860847086
0.8368952293307476
0.8368967725452228
0.8368983157281352
0.8368998588794858
0.8369014019992755
0.8369029450875055
0.8369044881441765
0.8369060311692896
0.8369075741628457
0.8369091171248458
0.8369106600552909
0.8369098030605258
0.8369107160762311
0.8369122589429966
0.8369138017782103
0.8369153445818731
0.8369168873539861
0.8369184300945501
0.83690987290888
0.8369114156896159
0.8369129584388038
0.8369044015715518
0.8368958448792745
0.8368973877403403
0.8368989305698576
0.8369004733678275
0.8369020161342509
0.8369035588691286
0.8369051015724619
0.8369066442442514
0.8369081868844984
0.8369097294932037
0.8369112720703684
0.8369128146159932
0.8369143571300793
0.8369158996126276
0.836917442063639
0.8369189844831146
0.8369205268710552
0.8369220692274619
0.8369236115523357
0.8369150563255908
0.8369165986906196
0.8369181410241163
0.8369196833260818
0.8369212255965169
0.8369227678354229
0.8369243100428005
0.8369258522186508
0.8369273943629747
0.8369289364757732
0.8369304785570472
0.8369219242219944
0.8369234663434174
0.8369250084333167
0.8369265504916934
0.8369280925185483
0.8369296345138824
0.8369311764776968
0.8369318997598961
0.8369233461097376
0.8369227020022002
0.8369242439738294
0.8369257859139408
0.8369273278225356
0.8369288696996147
0.8369304115451789
0.8369314546468881
0.8369329964345221
0.8369345381906442
0.8369360799152552
0.8369275271838957
0.8369290689486424
0.8369306106818789
0.8369321523836061
0.8369236000419713
0.8369251417838293
0.8369266834941786
0.8369282251730206
0.8369289667304352
0.8369305083544404
0.8369320499469409
0.8369335915079374
0.8369351330374313
0.8369366745354231
0.8369382108930962
0.8369365378928112
0.8369380793291986
0.8369395706692073
0.8369411120431098
0.8369325609206368
0.8369341023346616
0.8369356437171893
0.836937185068221
0.8369387263877578
0.8369402676758004
0.8369418089323499
0.8369433501574074
0.8369448913509736
0.8369464325130497
0.8369479736436365
0.836949514742735
0.8369497624823251
0.8369513035316624
0.8369528445495139
0.8369543834927711
0.8369559244476751
0.8369574653710963
0.8369590062630358
0.8369592273286143
0.8369506777680921
0.8369522186821461
0.8369537595647198
0.8369553004158142
0.8369568412354302
0.8369583820235688
0.8369599227802309
0.8369614635054176
0.8369529146206693
0.8369453801694251
0.8369469209959388
0.8369383725216779
0.8369399133882909
0.8369313651602259
0.8369329060669336
0.8369344469421652
0.8369359877859219
0.836927439947171
0.8369289808310174
0.8369305216833895
0.8369320625042885
0.8369336032937151
0.8369351440516705
0.8369366847781554
0.8369382254731709
0.8369397661367179
0.8369413067687975
0.8369428473694106
0.8369443879385582
0.8369459284762412
0.8369474689824604
0.8369490094572171
0.8369505499005121
0.8369520903123463
0.8369536306927208
0.8369551710416364
0.8369567113590942
0.8369582516450951
0.8369597918996401
0.8369613321227303
0.8369628723143663
0.8369644134956242
0.8369659536243448
0.8369674937216143
0.8369690337874337
0.8369705738218038
0.8369721138247258
0.8369736537962005
0.836975193736229
0.8369767336448121
0.8369782735219509
0.8369798133676463
0.8369813531818993
0.8369728080216797
0.8369743478760119
0.8369758876989024
0.8369747659555032
0.8369662212114862
0.8369677610701816
0.8369693008974366
0.836970840693252
0.836972380457629
0.8369739201905684
0.8369754598920712
0.8369766483948132
0.8369781880370305
0.836979727647814
0.8369812672271648
0.836980579403525
0.8369821189427495
0.8369836584505438
0.8369851979269085
0.8369867373718448
0.8369781939011466
0.836979733386148
0.8369812728397217
0.8369727296864127
0.8369641867075035
0.8369657262726213
0.8369672658063112
0.836968805308574
0.8369703447794107
0.8369718842188222
0.8369734236268096
0.8369749630033737
0.8369765023485155
0.8369780416622361
0.8369795809445363
0.8369811201954171
0.8369725781771264
0.8369640363331894
0.8369655756955847
0.8369671150265603
0.8369686543261171
0.8369701935942562
0.8369616522105069
0.8369631915186861
0.8369639991030653
0.8369655383558783
0.836967077577276
0.8369585366611315
0.836960075922564
0.836961615152582
0.8369530745536398
0.8369546138236879
0.8369561530623224
0.8369576922695441
0.8369592314453541
0.836950691306466
0.8369522305223012
0.8369537697067252
0.8369553088597392
0.8369568479813443
0.8369583870715412
0.8369598618505198
0.8369614008785594
0.8369629398751937
0.8369644788404237
0.8369559395193251
0.8369574785245741
0.8369590174984198
0.8369605564408629
0.8369620953519045
0.8369535564907223
0.8369550954417778
0.8369566343614326
0.8369480958173007
0.8369482279499258
0.8369497668925419
0.8369513058037586
0.836952844683577
0.836954383531998
0.8369458455334514
0.8369473844218758
0.8369489232789036
0.8369504621045358
0.8369507023299532
0.8369522411060434
0.8369537798507405
0.8369452424679973
0.8369454970174698
0.8369470357838718
0.8369485745188822
0.8369501132225021
0.8369516518947323
0.8369531905355739
0.8369446537683995
0.8369461924492326
0.8369477310986778
0.8369492697167361
0.8369508083034084
0.8369523468586957
0.8369438106225349
0.8369453492178084
0.8369368132271383
0.8369383518623935
0.8369398904662644
0.8369414290387518
0.8369429675798568
0.8369445060895802
0.8369460445679231
0.8369475830148864
0.8369491214304711
0.8369506598146781
0.8369521981675084
0.836953736488963
0.8369552747790427
0.8369568130377487
0.8369576914851444
0.8369592296878337
0.8369607678591517
0.8369623059990998
0.8369638441076787
0.8369653821848894
0.8369669202307327
0.8369684582452098
0.8369699962283217
0.8369715341800691
0.836963000011295
0.8369645380030155
0.8369660759633724
0.8369676138923666
0.8369691517899992
0.836970689656271
0.8369621560181869
0.8369636939244265
0.8369551605316805
0.8369566984778833
0.8369481653304626
0.8369497033166241
0.8369512412714254
0.8369427084406312
0.8369442464353866
0.8369457843987824
0.8369473223308196
0.8369488602314994
0.8369503981008224
0.8369519359387899
0.8369534737454026
0.8369550115206617
0.8369464794343012
0.8369379475218947
0.8369394854083997
0.8369410232635506
0.8369425610873483
0.836944098879794
0.8369456366408884
0.8369371052588918
0.8369363679001436
0.8369379056930175
0.8369394434545415
0.8369409811847165
0.8369425188835434
0.8369440565510233
0.8369455941871572
0.8369471317919458
0.8369486693653904
0.8369502069074916
0.8369517444182505
0.8369521383299816
0.8369536757897142
0.8369552132181073
0.8369567506151617
0.8369582879808783
0.8369577217471421
0.8369592590716249
0.8369607250242846
0.836962262286825
0.8369637995180319
0.8369653367179064
0.8369668738864494
0.8369684110236619
0.8369598815831305
0.8369614187602709
0.8369629559060814
0.8369644930205631
0.8369660301037171
0.8369675671555442
0.8369691041760454
0.8369706411652218
0.836972178123074
0.8369737150496034
0.8369752519448106
0.836966723390612
0.8369682063207071
0.8369596780121039
0.8369612149877002
0.8369627519319749
0.8369642888449291
0.8369658257265639
0.83696736257688
0.8369688993958785
0.8369704361835604
0.8369719729399264
0.8369735096649777
0.8369750463587152
0.83697658302114
0.8369758660048486
0.836977200901734
0.8369787374952412
0.8369802740574388
0.8369818105883279
0.8369833470879093
0.8369748201889597
0.8369763567284499
0.8369778932366332
0.8369794297135107
0.8369809661590831
0.8369825025733517
0.8369840348815036
0.8369855712332086
0.8369871075536125
0.8369886092078593
0.8369901454660168
0.8369916816928759
0.8369932178884378
0.8369846920180902
0.8369862282535544
0.836987764457722
0.8369893006305941
0.8369908367721716
0.8369923728824555
0.8369939089614467
0.8369954450091462
0.836996981025555
0.8369985170106738
0.837000052964504
0.8369915279797515
0.8369930639734777
0.836994599935916
0.836996135867067
0.8369976717669319
0.8369992076355116
0.8370007434728071
0.8370022792788192
0.8369937549659637
0.8369952908118665
0.836996630072796
0.8369981658581365
0.8369997016121962
0.8370012373349762
0.8370027730264776
0.8370043086867012
0.837005844315648
0.837007379913319
0.8370089154797149
0.8370104510148371
0.8370119865186861
0.8370135219912631
0.8370049987791538
0.8369964757406244
0.836998011324237
0.8369894885304308
0.8369910241539185
0.8369925597461335
0.8369940953070769
0.836985572900266
0.8369871085010796
0.8369785863389575
0.8369801219796367
0.8369816575890447
0.836983193167183
0.8369847287140519
0.8369860402381238
0.8369775186074797
0.8369790541652214
0.8369805896916958
0.8369821251869036
0.8369836606508461
0.8369851736857393
0.8369867090873816
0.8369882444577613
0.8369897797968793
0.8369913151047366
0.8369928503813341
0.8369943856266728
0.8369959208407537
0.8369974560235776
0.8369989911751456
0.8370005262954586
0.8369920059053095
0.8369935410654759
0.8369850209198987
0.8369865561199138
0.8369880912886745
0.8369896264261817
0.8369911615324365
0.8369926966074398
0.8369942316511925
0.8369957666636955
0.8369872471892524
0.8369887822415987
0.8369903172626961
0.8369918522525457
0.8369933872111484
0.836994922138505
0.8369959634009639
0.8369974982708557
0.8369990331095042
0.8369905143821943
0.83699204926068
0.8369935841079235
0.8369850656961654
0.836976547457796
0.83696802939281
0.8369695644220245
0.836971099419995
0.8369726343867225
0.8369741693222081
0.8369757052441191
0.8369772401171132
0.8369787749588681
0.8369702575646771
0.8369717924462504
0.8369720929296944
0.8369736277613528
0.8369751635793686
0.8369766983485442
0.836978233086485
0.836969716304497
0.8369712510822502
0.8369727858287694
0.8369743205440555
0.8369758552281096
0.8369673389036126
0.8369588227524232
0.8369603575473199
0.8369618923109843
0.8369634270434171
0.8369649617446193
0.8369664964145919
0.8369680310533358
0.8369595155016245
0.8369610501801661
0.8369525348727545
0.836944019738612
0.8369455545279646
0.8369470892860881
0.8369385744672375
0.8369401092651452
0.8369416440318244
0.8369431787672762
0.8369346643347018
0.8369261500753645
0.8369176359892591
0.8369091220763802
0.8369106570646095
0.8369021433959449
0.8369036784239361
0.8369052134206969
0.8369067483862285
0.8369082833205318
0.8369098182236077
0.8369013050830878
0.8369028400259203
0.8369026162151174
0.8369041511133871
0.8369056859804317
0.8369072208162522
0.8369087556208495
0.8369102903942248
0.8369118251363787
0.8369133598473124
0.8369048475366486
0.8369059459525444
0.8369074806764465
0.8368989686853086
0.8369005034489557
0.8369020381813841
0.8368935265053112
0.83689506127748
0.8368965960184308
0.8368981307281645
0.836899665406682
0.8369009397035283
0.8369024743222642
0.8369040089097867
0.8369055434660969
0.8369066101929997
0.8368980993360204
0.8368996339056108
0.8369011684439904
0.8369027029511602
0.8369042374271213
0.8369057718718743
0.8369073062854205
0.8369088406677607
0.8369103750188959
0.836911909338827
0.8369134436275549
0.8369149778850807
0.8369165121114054
0.8369180463065297
0.8369195804704547
0.8369211146031813
0.8369226487047106
0.8369141391557613
0.8369156732970177
0.8369071639920316
0.8369086981730106
0.8369102323227928
0.8369117664413792
0.8369133005287707
0.8369148345849682
0.8369163686099726
0.8369178985370913
0.836919432499754
0.8369209664312265
0.8369225003315098
0.8369238166413353
0.8369253504814549
0.8369268842903881
0.8369284180681358
0.8369299518146991
0.8369314855300788
0.836933019214276
0.8369345528672915
0.8369360864891263
0.8369376200797813
0.8369391536392576
0.8369406871675562
0.8369422206646777
0.8369337131657637
0.8369352019771528
0.8369266947225357
0.8369282242336687
0.836929757779534
0.836931291294224
0.8369328247777394
0.8369343582300816
0.8369358916512512
0.8369374250412492
0.8369389584000768
0.8369404917277347
0.8369420250242239
0.8369435582895453
0.8369350519875635
0.8369365852925884
0.8369381185664465
0.836929612579104
0.8369289852137646
0.8369305185181143
0.8369320517912983
0.8369335850333175
0.836935118244173
0.8369266128059795
0.8369281460565278
0.8369291406689741
0.8369306738626707
0.8369221688153773
0.8369237020487617
0.8369252352509846
0.8369267684220472
0.8369283015619502
0.8369298346706948
0.8369313677482817
0.8369228632989036
0.8369143590223591
0.8369158922104641
0.8369174253674112
0.8369189584932014
0.8369204915878354
0.8369220246513145
0.8369235576836394
0.8369250906848111
0.8369266236548306
0.8369281565936988
0.8369296895014167
0.8369211861059755
0.8369227190533653
0.8369242519696056
0.8369257848546974
0.8369273177086414
0.8369188147692571
0.836910312002646
0.8369118449670674
0.8369133779003408
0.8369048754481109
0.8369064084210422
0.8368979062123703
0.836899439224955
0.8369009722063925
0.8369025051566835
0.8368940033331483
0.836895536323088
0.836897069281882
0.8368986022095313
0.8369001351060367
0.8369016679713994
0.8368931666745405
0.8368946995795467
0.8368861985261816
0.8368877314708267
0.8368892643843295
0.8368907972666911
0.8368923301179124
0.8368938629379944
0.8368953957269378
0.8368969284847438
0.8368984612114134
0.8368999939069472
0.8368914936632454
0.8368930263984125
0.8368945591024447
0.8368960917753431
0.8368875919166007
0.8368891246291273
0.8368806250137972
0.8368821577659477
0.8368836904869649
0.8368852231768498
0.8368867558356033
0.8368882884632265
0.8368797893742994
0.8368813220415412
0.8368728231959838
0.8368643245230425
0.836865857300639
0.8368573588710461
0.8368588916882479
0.8368604244743186
0.8368519263587934
0.8368534591844647
0.8368549919790058
0.8368464941775255
0.8368480270116626
0.8368495598146702
0.8368510925865492
0.8368526253273006
0.8368541580369253
0.8368556907154242
0.8368572233627983
0.8368487262289293
0.8368502589158938
0.8368517915717345
0.8368520662007164
0.8368435694643018
0.8368451021413775
0.8368466347873307
0.8368481674021622
0.836849643130195
0.8368511756833634
0.836852708205413
0.8368542406963448
0.8368557731561597
0.8368573055848586
0.8368588379824425
0.8368603703489125
0.8368619026842693
0.836863434988514
0.8368636515923922
0.8368551560322071
0.836856688358275
0.8368582206532321
0.8368497254069028
0.8368512577414333
0.8368527900448538
0.8368543223171654
0.836855854558369
0.8368573867684654
0.8368589189474558
0.836860451095341
0.8368619832121219
0.8368635152977996
0.8368650473523749
0.8368665793758487
0.8368580850794107
0.8368596171424517
0.836861149174392
0.8368626811752328
0.8368642131449747
0.8368657450836189
0.8368672769911663
0.8368688088676177
0.8368703407129743
0.8368718725272368
0.8368734043104064
0.8368749360624838
0.83687646778347
0.836877999473366
0.836879531132173
0.8368810627598914
0.8368825943565226
0.8368841259220673
0.8368854504318965
0.8368869819373722
0.8368885134117643
0.8368800207029354
0.8368815522168868
0.8368830836997552
0.8368846151515417
0.8368861465722472
0.8368876779618728
0.8368892093204193
0.8368907406478877
0.836882248605872
0.8368837799728941
0.8368853113088389
0.8368768195804155
0.8368683280243185
0.8368698594704347
0.8368700069007335
0.8368615156722373
0.8368530246160504
0.8368545561552846
0.8368560876634406
0.8368575795711154
0.836859111017519
0.8368606424328471
0.8368621738171007
0.8368637051702806
0.8368552147810473
0.836856746173757
0.836858277535394
0.8368497874596346
0.8368513188607966
0.8368528502308866
0.8368443604685786
0.836845891878189
0.8368474232567282
0.8368489546041972
0.8368504859205966
0.8368520172059277
0.8368535484601913
0.8368550796833883
0.8368566108755198
0.8368581420365866
0.8368596731665897
0.8368612042655301
0.8368627353334086
0.8368642663702263
0.8368557776977336
0.8368573087740652
0.8368588398193366
0.836860370833549
0.8368598346699337
0.8368613656429975
0.8368628965850046
0.836854408529092
0.8368559395106069
0.8368574704610657
0.8368590013804695
0.8368605322688193
0.8368520446673237
0.8368535755951763
0.8368551064919755
0.8368566373577224
0.8368581681924179
0.8368596989960629
0.8368612297686584
0.8368627605102054
0.8368642912207046
0.8368558043557638
0.8368573351057602
0.8368588658247098
0.8368603965126135
0.836861927169472
0.8368634577952867
0.8368649883900583
0.8368665189537877
0.8368680494864759
0.8368695799881238
0.8368711104587325
0.8368726408983028
0.8368741713068357
0.8368757016843321
0.836877232030793
0.8368787623462193
0.8368702767114045
0.836871807066321
0.8368733373902038
0.8368748676830536
0.8368763979448716
0.8368779281756585
0.8368694430655168
0.8368709733357889
0.8368725035750307
0.8368740337832434
0.8368755639604277
0.8368770941065846
0.8368786242217151
0.8368801015867318
0.8368716171427443
0.8368718901448619
0.8368734202507009
0.8368749016637153
0.8368664176164969
0.8368579337412956
0.8368594639265724
0.8368609940808248
0.8368625242040537
0.8368638444550096
0.8368653745183217
0.8368669045506131
0.8368679530467504
0.8368674374060707
0.8368589542945218
0.8368604843298553
0.8368620143341701
0.8368635443074673
0.836865074249748
0.8368666041610129
0.836868134041263
0.8368696638904994
0.836871193708723
0.8368727234959346
0.8368742532521352
0.8368757829773257
0.8368773126715071
0.836878835239894
0.836880364872132
0.8368818944733638
0.8368834240435902
0.8368849535828122
0.8368864830910308
0.8368880125682469
0.8368895318797713
0.836891061295088
0.8368825798355064
0.8368841092902783
0.8368856387140504
0.8368871681068236
0.8368886974685988
0.8368902267993771
0.8368917560991592
0.8368932843545697
0.8368848035600464
0.8368863328682935
0.8368878621455462
0.8368893913918056
0.8368809109804828
0.8368824402661872
0.8368739600971652
0.8368754894223102
0.8368670094955765
0.8368685388601576
0.8368700681937457
0.8368615885797122
0.8368631179527318
0.8368646472947592
0.8368661766057952
0.8368677038594163
0.8368692331084933
0.8368707623265818
0.8368722915136827
0.836873820669797
0.8368753497949257
0.8368768788890698
0.8368784079522301
0.8368799369844077
0.8368814659856033
0.8368829949558181
0.8368745164994275
0.836876045509067
0.8368775744877264
0.8368690963439265
0.8368706253620062
0.8368721543491064
0.8368736833052283
0.8368752122303725
0.836866734539928
0.8368582570212427
0.8368597860561909
0.8368613150601613
0.8368628440331548
0.8368643729751722
0.8368659018862148
0.8368574248911996
0.836858953841648
0.836860482761122
0.8368620116496228
0.8368635405071513
0.8368650693337083
0.8368665981292949
0.8368681268939119
0.8368696556275603
0.8368711843302411
0.8368727130019552
0.8368742416427034
0.8368657655935041
0.8368672942736521
0.836868822922835
0.8368703515410539
0.8368718801283097
0.8368734086846034
0.8368749372099358
0.8368764657043078
0.8368779941677206
0.8368795226001748
0.8368810510016716
0.8368825793722119
0.8368741042686192
0.8368656293366793
0.836867157816959
0.8368686862662819
0.8368702146846488
0.83687116890066
0.8368726972629322
0.8368742255942512
0.8368757538946178
0.8368772821640331
0.836878810402498
0.8368803386100134
0.8368818667865803
0.8368733928058111
0.8368749210217609
0.8368764492067627
0.8368779773608179
0.8368795054839272
0.836871031956068
0.8368725601185553
0.8368740882500973
0.8368756163506952
0.8368771444203499
0.8368786724590622
0.8368802004668333
0.8368817284436638
0.836883256389555
0.8368847843045076
0.8368863121885226
0.8368877691734663
0.8368892969963264
0.8368908247882517
0.8368923525492432
0.8368938802793018
0.8368954079784283
0.8368969356466238
0.8368984632838893
0.8368899911939216
0.8368915188705576
0.8368930465162642
0.8368945741310425
0.8368961017148933
0.8368876300776326
0.8368891587131073
0.836889815771932
0.8368913433420976
0.8368928708813382
0.8368943983896548
0.8368939105624752
0.8368954380293454
0.836896965465294
0.8368984928703218
0.8369000202444299
0.8368915495107155
0.8368930769241821
0.8368946022824585
0.8368961296341085
0.8368976569548413
0.836899184244658
0.8369007115035595
0.8369022387315467
0.8369037659286205
0.8369052930947818
0.8369068202300317
0.8369083473343711
0.8369098744078008
0.836911401450322
0.8369129284619353
0.8369144554426419
0.8369159823924427
0.8369175093113385
0.8369190361993303
0.8369205630564192
0.8369220898826059
0.8369236156659505
0.8369251424303461
0.8369266691638424
0.8369281958664404
0.8369197269905007
0.8369212537324486
0.8369227804434991
0.8369237951178244
0.8369253177248274
0.8369268443484124
0.8369283709411034
0.8369298975029014
0.8369314240338074
0.8369229558964035
0.8369244824666537
0.8369160145708429
0.8369155702386707
0.8369170968373105
0.8369086292732477
0.8369101559112219
0.8369016885887218
0.8369032152660258
0.8369047419124387
0.8369062685279612
0.8369077951125943
0.836909321666339
0.8369106397842024
0.8369021730564334
0.8368937064999724
0.8368952331344706
0.8368967597380808
0.836898286310804
0.8368998128526411
0.8369013393635933
0.8368928733294484
0.8368844074665853
0.8368759417749989
0.8368774684656554
0.8368690030155302
0.8368705297454889
0.836872056444561
0.8368735831127472
0.8368751097500485
0.836876636356466
0.8368781629320006
0.8368796894766531
0.8368812159904245
0.8368827424733158
0.8368842689253279
0.8368857953464617
0.8368873217367181
0.8368888480960982
0.8368903744246028
0.8368819101282385
0.8368834364960387
0.8368849628329642
0.8368764988481465
0.8368780252243629
0.8368795515697055
0.836881077884175
0.8368826041677725
0.8368841304204988
0.836885656642355
0.836887182833342
0.8368887089934606
0.8368902351227118
0.8368817719405108
0.8368832981090473
0.8368833903012435
0.8368749274450077
0.8368764536364584
0.8368779797970429
0.8368795059267622
0.8368810320256174
0.8368825580936091
0.8368840841307384
0.8368856101370064
0.836877147942904
0.8368786739884465
0.8368802000031283
0.8368817259869503
0.8368832529510256
0.8368847788731207
0.8368863047643589
0.8368778431621511
0.8368793690926585
0.8368808949923098
0.8368824208611059
0.8368839466990475
0.836885472506136
0.8368869982823719
0.8368885240277564
0.8368900497422902
0.8368915754259745
0.83689310107881
0.8368846403488794
0.8368861660409783
0.8368876917022293
0.8368892173326333
0.8368907429321912
0.836892268500904
0.8368937940387726
0.8368853339005421
0.8368868594776688
0.836888385023952
0.8368899105393929
0.8368814507824984
0.8368829763371924
0.8368845018610448
0.836876042415363
0.8368753401405988
0.8368668809585412
0.8368675383102478
0.8368690639130466
0.8368705894850046
0.8368721150261227
0.8368736405364018
0.8368751660158429
0.836876691464447
0.8368782168822149
0.8368797422691475
0.836881267625246
0.836882792950511
0.8368843162235777
0.8368858414871994
0.8368873667199905
0.836888891921952
0.8368904170930849
0.8368919422333899
0.8368934673428683
0.8368949924215207
0.8368965174693482
0.8368980424863518
0.8368995674725322
0.8368911100118185
0.8368826527220401
0.8368741956031921
0.8368757207687125
0.8368772459034084
0.8368787710072807
0.8368802960803303
0.8368818211225584
0.836873364524863
0.8368748896063124
0.836876414656941
0.8368779396767494
0.8368794646657388
0.8368809896239101
0.8368825145512642
0.8368826238530197
0.8368841487330455
0.8368856735822565
0.8368871984006538
0.8368887241986148
0.8368902489553773
0.8368917736813287
0.8368932983764702
0.8368948230408026
0.8368963476743269
0.8368978722770438
0.8368993968489546
0.8368987270295262
0.8368902719697473
0.836891796572235
0.8368933211439176
0.8368948456847961
0.8368963701948714
0.8368978946741445
0.8368894401352643
0.8368909606128918
0.8368924851006116
0.836894009557531
0.8368955339836507
0.8368970583789718
0.8368985827434952
0.8369001070772216
0.8369016313801524
0.8369031556522881
0.8369046798936298
0.8369062041041785
0.8369077282839351
0.8369078423461335
0.8369093664785516
0.8369108905801801
0.8369024372763684
0.8369039614171968
0.8369047239572306
0.8369062480441745
0.8369077721003311
0.836899319254912
0.8369008433502634
0.8369023674148285
0.8369038914486081
0.8368954389838666
0.8368869866898578
0.8368785345665767
0.8368700826140179
0.8368616308321761
0.8368531792210465
0.8368447277806238
0.836846252273375
0.8368477767353348
0.8368493011665044
0.8368494056947335
0.8368509300786637
0.8368524544318061
0.8368539343213863
0.8368554586134045
0.8368547845064992
0.836846333903297
0.8368478582258871
0.8368493825176925
0.8368409322250343
0.8368424565559925
0.8368439808561666
0.8368455051255578
0.8368470293641667
0.8368485535719945
0.8368401037996488
0.8368404618393726
0.8368419860673427
0.8368435102645331
0.8368450344309447
0.8368465585665784
0.8368480826714353
0.836849606745516
0.83684115764503
0.8368426817582525
0.8368442058406999
0.836835757050648
0.8368372811722327
0.8368388052630428
0.8368403293230793
0.8368387570301722
0.8368402810599234
0.8368418050589032
0.8368433290271126
0.8368448529645524
0.8368463768712235
0.8368479007471271
0.836849424592264
0.836850948406635
0.8368524721902412
0.8368533105206754
0.8368548342496737
0.8368563579479097
0.8368578816153844
0.8368594052520989
0.8368609268392384
0.8368624504144553
0.8368639739589147
0.8368654974726174
0.8368670209555644
0.8368685444077567
0.8368600975039837
0.836851650770726
0.8368531743319239
0.8368546978623665
0.8368562213620551
0.8368577448309904
0.8368592682691733
0.836860791676605
0.8368623150532861
0.8368638383992179
0.836865361714401
0.8368668849988364
0.8368684082525252
0.8368699314754682
0.8368714546676663
0.8368729778291205
0.8368745009598317
0.8368760240598009
0.8368775471290288
0.8368790701675166
0.8368805931752652
0.8368721479399539
0.8368736709868182
0.836875194002944
0.8368667490777789
0.8368682721330158
0.836869795157515
0.8368613505424742
0.8368622550514595
0.8368548146888565
0.836856337787675
0.8368578608557565
0.8368593838931018
0.8368593580686505
0.8368608810601541
0.8368624040209239
0.8368625133700913
0.8368540696805576
0.8368555926639535
0.836857115616617
0.8368486722371185
0.8368501952288732
0.8368517181898963
0.8368432751204109
0.8368447981205207
0.8368463210898998
0.836847844028549
0.8368493669364693
0.8368409243165975
0.8368424472635996
0.8368439701798734
0.8368454930654202
0.836837050825311
0.8368385737499348
0.8368400966438321
0.8368416195070039
0.8368431423394511
0.8368446651411747
0.8368461879121757
0.8368377462611825
0.836839269071255
0.8368407918506058
0.8368423145992354
0.8368438373171451
0.8368453600043355
0.8368369188725912
0.8368384415988482
0.8368399642943869
0.8368414869592082
0.8368430095933129
0.836844532196702
0.8368396762328895
0.836841198839185
0.8368327584305105
0.8368342810758647
0.8368358036905045
0.836837326274431
0.836838848827645
0.8368403713501477
0.8368418938419396
0.8368434163030221
0.8368449387333957
0.8368464611330616
0.8368479835020206
0.8368494533987157
0.8368410139282351
0.8368425363060695
0.836844058653199
0.8368455809696241
0.836847103255346
0.8368486255103653
0.8368501477346834
0.8368516699283007
0.8368531920912187
0.8368547142234378
0.8368562363249592
0.8368577583957839
0.8368592804359126
0.8368608024453463
0.8368523640518073
0.8368538861002873
0.836855408118073
0.8368569301051656
0.8368583875304748
0.8368599094568342
0.8368614313525031
0.8368529935481943
0.8368545154829041
0.8368560373869242
0.8368575592602554
0.836858621351326
0.836850184000705
0.8368517058870195
0.8368432687762501
0.8368447907015962
0.8368463136044311
0.8368478354683931
0.8368493573016698
0.8368508791042617
0.83685240087617
0.8368539226173956
0.8368554443279392
0.8368470079449769
0.8368385717321082
0.8368400935513814
0.8368416153399726
0.8368431370978825
0.8368347012642003
0.8368362230611273
0.8368377448273736
0.8368293093031526
0.8368308311084114
0.8368323528829905
0.8368338746268907
0.8368353963401133
0.8368369180226588
0.8368384396745284
0.8368300047384862
0.836831526429363
0.8368330480895646
0.8368246134629183
0.8368261351621223
0.8368276568306521
0.8368291784685081
0.8368307000756917
0.8368322216522035
0.8368237875439426
0.8368252890024287
0.8368268105874703
0.8368283321418419
0.8368298536655444
0.8368214200061475
0.8368229415688427
0.8368244631008697
0.8368160297507758
0.8368175482984812
0.8368091151880479
0.8368106367980772
0.8368022039272613
0.8367937712264065
0.8367952929450592
0.8367968146330428
0.8367983362903584
0.8367899039683787
0.8367914256646648
0.8367929473302835
0.8367944689652359
0.8367959905695228
0.8367952600724492
0.8367967816381006
0.8367883499265448
0.8367898715311604
0.8367911835248778
0.8367927050702794
0.8367942265850196
0.8367957480690992
0.8367972695225192
0.8367987909452804
0.836800312337384
0.8368018336988307
0.8368033550296213
0.8368048763297571
0.8368063975992388
0.8368065315303711
0.8368080527525241
0.8368095739440257
0.8368110951048766
0.8368126162350777
0.8368141373346301
0.8368156584035346
0.8368171794417921
0.8368187004494038
0.8368202214263701
0.8368217423726925
0.8368232632883715
0.8368247841734083
0.8368263050278038
0.8368278258515586
0.836829346644674
0.8368308674071508
0.8368323881389899
0.8368339088401923
0.8368354295107587
0.8368369501506904
0.8368285209221589
0.8368300416010445
0.8368315622492959
0.8368330828669142
0.8368346034539
0.8368261746735101
0.8368276952994451
0.8368292158947486
0.8368307364594214
0.8368322569934645
0.8368337774968789
0.8368352979696655
0.8368268697765144
0.8368283902882448
0.836819962334429
0.8368214828850988
0.8368230034051416
0.836824523894558
0.8368260443533488
0.8368275647815154
0.8368290851790583
0.836830382985832
0.836831903324372
0.8368334236322912
0.8368349439095903
0.8368364641562707
0.8368280371395931
0.8368295574252067
0.8368310776802022
0.8368325979045803
0.8368241712662641
0.8368256915295709
0.8368257265140485
0.8368272467310787
0.8368274579115329
0.8368289780805147
0.8368280896964191
0.8368296098284264
0.8368311299298217
0.8368321958990925
0.8368337159438387
0.8368337810500525
0.8368353010482297
0.836836819002126
0.8368383389391088
0.8368398588454856
0.8368413787212574
0.836842898566425
0.8368344733514907
0.8368260483062024
0.836817623430555
0.8368091987245434
0.8368107188171768
0.836812035518722
0.8368135555521904
0.8368150755550541
0.8368165955273138
0.8368181154689706
0.8368196353800252
0.8368211552604788
0.8368226751103324
0.8368241949295865
0.8368257147182424
0.8368272344763008
0.8368276489310684
0.8368291686390606
0.836830688316458
0.8368322079632614
0.8368337275794718
0.8368352471650902
0.8368367667201173
0.8368283435174004
0.8368298631113258
0.8368313826746607
0.8368229597804797
0.8368244793827083
0.8368259989543473
0.8368275184953976
0.8368290380058601
0.8368305574857356
0.8368320769350253
0.8368335963537298
0.8368351157418502
0.8368366350993875
0.8368381544263426
0.8368396737227162
0.8368411929885095
0.8368427122237232
0.8368442314283584
0.8368457506024158
0.8368373289198762
0.8368289074068398
0.8368304266892449
0.83683173964346
0.8368332588667861
0.836824837733693
0.8368164167700834
0.8368179361017386
0.8368194554028163
0.8368209746733175
0.8368224939132431
0.8368240131225941
0.8368255323013714
0.8368270514495757
0.8368186311415577
0.8368102110029914
0.8368117302595014
0.8368132494854383
0.8368147686808031
0.8368162878455965
0.8368178069798194
0.8368193260834731
0.8368208451565581
0.8368223641990754
0.8368238832110262
0.8368254021924111
0.8368169829175837
0.836818501937827
0.8368200209275053
0.8368215398866196
0.8368230588151706
0.8368245777131593
0.8368260965805868
0.8368276154174539
0.8368291342237614
0.8368306529995104
0.8368321717447018
0.8368329540778667
0.8368344727693534
0.8368359914302851
0.8368375100606626
0.836839028660487
0.8368306106036651
0.836822192716202
0.8368237114242784
0.8368252301018011
0.836825251977693
0.8368168344828282
0.8368183531836965
0.8368198718540126
0.8368213904937775
0.8368229091029922
0.8368244276816574
0.8368160107030745
0.8368175293205767
0.8368190479075303
0.8368205664639361
0.8368220849897952
0.8368136684580532
0.8368151870227443
0.8368167055568894
0.836818167738893
0.8368097515851393
0.8368112701281331
0.8368127886405825
0.8368143071224885
0.836805891346123
0.8368074098668518
0.8368089283570378
0.836810446816682
0.8368119652457854
0.8368134836443489
0.8368150020123735
0.8368165203498599
0.8368180386568093
0.8368195569332223
0.8368188125991555
0.8368203308372509
0.8368218490448125
0.836823367221841
0.8368248853683375
0.8368264034843028
0.8368179889402758
0.8368195070950563
0.8368110927895913
0.8368126109831824
0.8368141291462429
0.8368156472787738
0.8368171653807759
0.8368186834522502
0.8368102696626762
0.8368117877729562
0.8368133058527092
0.836814823901936
0.8368163419206376
0.836817859908815
0.8368193778664689
0.8368109646620466
0.8368124826585011
0.8368140006244329
0.836815518559843
0.8368170364647325
0.8368086237067506
0.8368101416504355
0.8368116595636006
0.8368131774462465
0.8368146952983743
0.8368062829867855
0.836807800877704
0.8367993888045527
0.8367909769005256
0.8367825651656178
0.8367840832339213
0.8367856012717051
0.83678711927897
0.8367886372557171
0.8367901552019471
0.8367817439826155
0.8367832619676187
0.8367847799221054
0.836786297846077
0.8367878157395341
0.8367893336024778
0.8367908514349088
0.8367923692368283
0.836793887008237
0.8367954047491358
0.8367969224595259
0.8367885121020998
0.8367900298512572
0.8367915475699063
0.8367930652580482
0.8367945829156838
0.8367961005428141
0.8367976181394399
0.8367991357055621
0.8367907260020757
0.8367921903433048
0.8367937079182215
0.8367952254626363
0.8367967429765502
0.836798260459964
0.8367997779128786
0.8367913687945108
0.8367928862861822
0.8367944037473553
0.836785994936497
0.8367875124364222
0.83678902990585
0.836790547344781
0.8367920647532162
0.8367836563883336
0.8367752481924294
0.8367767657088512
0.8367683577511563
0.8367698753063169
0.8367713928309812
0.8367729042965143
0.8367744217602494
0.8367759391934911
0.8367774565962401
0.8367789739684975
0.8367804913102642
0.8367820086215411
0.836783525902329
0.836782845891419
0.8367843631333073
0.836785880344709
0.836787397525625
0.8367889146760563
0.8367891739849164
0.8367906910870173
0.8367922081586359
0.8367937251997731
0.83679524221043
0.8367868358408991
0.836788352890286
0.8367898699091931
0.8367913868976214
0.836792903855572
0.8367944207830457
0.8367959376800433
0.836797454546566
0.8367989713826144
0.8368004881881895
0.8368020049632924
0.8368035217079238
0.8368050384220848
0.8368065551057762
0.836808071758999
0.8368095883817539
0.8368111049740421
0.8368126215358644
0.8368141380672218
0.836815654568115
0.8368171710385451
0.8368186874785131
0.8368102827309866
0.8368117992096767
0.8368033947001585
0.8368049112175667
0.8367965069460442
0.8367959817225136
0.8367974982686794
0.836799014784384
0.8368005312696282
0.8368020477244128
0.836803564148739
0.8368050805426076
0.8368065969060194
0.8368081132389754
0.8368096295414766
0.836801226150941
0.8368027424921491
0.8368042588029032
0.836805775083204
0.8368072913330525
0.8368087352524045
0.8368102514420773
0.8368117676013005
0.836813283730075
0.8368147998284019
0.8368163158962819
0.8368178319337161
0.8368193479407053
0.8368208639172504
0.8368223798633525
0.8368238957790123
0.8368254116642309
0.836826927519009
0.8368284433433476
0.836820041366989
0.8368215572300275
0.8368230730626273
0.836824560752904
0.8368260765249114
0.836817674994084
0.8368191908047864
0.8368207065850526
0.8368222223348837
0.8368138211801337
0.8368153369686551
0.8368166619828407
0.8368082611369303
0.8368097769356179
0.8368013763274951
0.836802892164864
0.8368044079717991
0.8368059237483012
0.8368074394943712
0.8367990393313535
0.8368005551161001
0.8368020708704154
0.836803533392666
0.836795133606139
0.8367966493692298
0.8367981651018909
0.8367996808041233
0.8368011964759279
0.8368027121173054
0.836804227728257
0.8367958285249354
0.8367973441745538
0.8367988597937469
0.8368003753825156
0.836801890940861
0.8368034064687838
0.8367950077795032
0.8367866092588101
0.8367881248944751
0.836789640499717
0.8367911560745372
0.8367926716189363
0.8367928352797624
0.8367943507768894
0.8367958662435978
0.8367973816798886
0.8367988970857626
0.836790499368874
0.8367920148133995
0.836793530227509
0.8367950456112035
0.8367866482700534
0.8367881636923947
0.8367896790843218
0.8367911944458354
0.8367927097769365
0.8367843128805462
0.8367759161526735
0.8367774315914671
0.8367789469998479
0.8367804623778168
0.8367819777253748
0.8367834930425226
0.8367850083292614
0.8367766121841692
0.8367781275095406
0.8367796428045037
0.8367811580690593
0.8367826733032083
0.8367841885069517
0.8367857036802905
0.8367872188232254
0.8367887339357574
0.8367803385114262
0.8367818536625854
0.836783363766989
0.8367848788573953
0.8367863939174012
0.8367879089470076
0.8367795140363057
0.8367810291045343
0.8367825441423644
0.8367741495381354
0.8367756646145832
0.8367771726383725
0.8367687783406653
0.8367702934253989
0.8367717322403436
0.8367732472650485
0.8367747622593582
0.8367762772232734
0.836777792156795
0.8367693984422957
0.8367709134144254
0.8367723691744746
0.8367738840864135
0.8367753989679614
0.8367769138191192
0.8367782180016541
0.8367797327941474
0.8367713397337075
0.8367728545648035
0.836774369365512
0.8367758841358339
0.8367773988757702
0.8367789135853217
0.8367804282644895
0.8367819429132743
0.8367834575316772
0.8367849721196988
0.8367864866773405
0.8367880012046027
0.8367895157014867
0.8367895729712667
0.8367910874220106
0.8367926018423787
0.8367941162323718
0.8367956305919907
0.8367971449212366
0.8367986592201102
0.8368001734886126
0.8367917819906835
0.8367932962977804
0.8367948105745068
0.8367963248208634
0.8367978390368513
0.8367894479830631
0.8367909622376408
0.8367924764618506
0.8367939906556933
0.8367955048191698
0.836797018952281
0.8367985330550278
0.8367901425832329
0.8367817522796966
0.8367832664899731
0.8367839454565698
0.8367854596144921
0.8367869175943832
0.8367884316921433
0.8367899457595424
0.8367914597965811
0.8367929738032605
0.8367944877795813
0.8367960017255447
0.8367975156411515
0.8367990295264024
0.8368005433812986
0.836802057205841
0.8368035710000302
0.8368050847638675
0.8368065984973536
0.8368081122004895
0.836809625873276
0.8368111395157142
0.8368126531278047
0.8368141667095488
0.8368156802609471
0.8368171937820007
0.8368187072727105
0.8368202207330772
0.8368217341631019
0.8368232475627856
0.8368148593664025
0.8368150827472215
0.8368165961680673
0.8368181095585733
0.8368196229187405
0.836821132239228
0.8368127445685095
0.836814257936945
0.8368144913311724
0.8368160046517632
0.8368175179420185
0.8368190312019391
0.8368205444315261
0.8368220576307801
0.8368235707997022
0.8368250839382932
0.8368166970686032
0.836808310367022
0.8368098236130597
0.836811336828766
0.836802950433055
0.8368044636873124
0.8368059769112393
0.8368074901048363
0.8368090032681048
0.8368105164010453
0.8368120295036588
0.8368036436892955
0.8368051568304551
0.8368066699412884
0.8368081830217965
0.8368096960719802
0.8368112090918404
0.836812722081378
0.836814235040594
0.8368157479694893
0.8368172608680648
0.8368187737363213
0.8368202865742599
0.8368217993818813
0.8368233121591866
0.8368248249061766
0.8368164402239504
0.8368179530094799
0.8368095685641259
0.8368110813881907
0.8368125941819409
0.8368141069453772
0.8368057228745732
0.8367973389717682
0.8367988518425756
0.836800364683069
0.8367919810859314
0.8367934939649467
0.8367950068136488
0.8367965196320383
0.8367980324201163
0.8367896492662836
0.836791162092879
0.8367926748891633
0.8367941876551379
0.8367957003908035
0.8367972130961611
0.8367987257712115
0.8368002384159556
0.8368017510303944
0.836803263614529
0.8368047761683599
0.8368062886918882
0.8368078011851149
0.8368093136480408
0.8368009315568119
0.8368005058408077
0.8368020183313587
0.8367936365650788
0.8367951490941354
0.8367966615928926
0.8367981740613508
0.8367897926693831
0.8367913051763425
0.8367928176530038
0.8367943300993682
0.8367859490816796
0.8367874615665404
0.8367884281805102
0.8367899406102459
0.836791453009687
0.8367929653788344
0.8367944777176889
0.8367959900262515
0.8367975023045231
0.8367891220104677
0.8367906343272302
0.8367921466137023
0.8367936588698851
0.8367951710957795
0.8367966832913863
0.8367981954567065
0.836799707591741
0.8367913279469589
0.8367928401204788
0.8367943522637139
0.8367958643766649
0.8367968447415137
0.8367983567992237
0.8367998688266521
0.8368013808238002
0.8368028927906686
0.8368044047272583
0.8368059166335701
0.8368062089485669
0.8368077208065371
0.8368092326342319
0.8368107444316524
0.8368122561987994
0.8368137679356737
0.8368152796422764
0.8368167913186084
0.8368183029646705
0.8368198145804637
0.8368213261659888
0.8368228377212469
0.8368243492462387
0.8368159713681864
0.836807593657883
0.8368091052900909
0.8368106168920322
0.8368121284637079
0.8368136400051188
0.836815151516266
0.8368166629971501
0.8368181744477724
0.8368196858681335
0.8368211972582345
0.8368227086180761
0.836814331762829
0.8368158431611377
0.8368173545291878
0.8368188658669804
0.8368203771745162
0.8368218884517962
0.8368233996988214
0.8368240931305186
0.836815716932199
0.8368073409015608
0.8367989650385993
0.8368004764394377
0.8368019878100206
0.8368034991503488
0.8367951236611719
0.8367944711357128
0.8367959825058936
0.8367876073434288
0.8367891187520528
0.836790630130423
0.8367921414785406
0.8367837666897991
0.8367753920686891
0.8367768995207301
0.8367784109457607
0.8367799223405391
0.836781434705837
0.836782946040104
0.836774571930061
0.8367760833027575
0.8367775946452045
0.8367791059574029
0.8367806172393535
0.8367821284910574
0.8367737548919891
0.8367752661821175
0.8367767774419999
0.8367684041478513
0.8367600310212775
0.8367615423882422
0.8367630537249604
0.8367645650314333
0.8367660763076614
0.836767587553646
0.8367690987693878
0.8367706099548877
0.8367721211101466
0.8367736322351657
0.8367751433299454
0.836776654394487
0.8367781654287912
0.8367796764328591
0.8367811263755656
0.836782637319774
0.8367841482337487
0.8367856591174905
0.8367871699710006
0.8367886817947396
0.8367888729939613
0.8367903837699728
0.8367820122663886
0.8367835230808081
0.8367751518133576
0.8367766626661806
0.8367781734887748
0.836779684281141
0.8367713133870673
0.8367629426604719
0.8367644535598602
0.8367659644290201
0.8367674752679527
0.8367689860766588
0.8367704968551394
0.8367720076033953
0.8367735183214275
0.836775029009237
0.8367765396668244
0.836778050294191
0.8367795608913373
0.8367810714582644
0.8367825819949734
0.8367827942158419
0.8367843047051026
0.8367858151641473
0.8367873255929772
0.836788835991593
0.8367903463599957
0.8367918566981863
0.8367933670061656
0.8367948772839344
0.8367865082471868
0.8367880185633423
0.8367895288492881
0.8367910391050252
0.8367925493305545
0.8367841807355736
0.8367758123079763
0.8367773226404732
0.8367788329427619
0.8367803432148434
0.8367818534567185
0.8367833206675283
0.8367826258273732
0.836784136001115


==> data/Network_Wise_data/LeNet/RALeNet_Rand.txt <==
0.0711682759532141
0.043491724193630836
0.03426620694043642
0.029653448313839207
0.026885793137880882
0.025040689687241994
0.2632122170858641
0.23920672444428287
0.21438544088759007
0.20006372439415246
0.47703275923162497
0.43859796033182685
0.4424206902217801
0.41590266063116826
0.38923016141802685
0.36589172460652813
0.3485550511563332
0.33314467475615994
0.4648664343521597
0.4424138712562541
0.42473550957515693
0.40614829429829075
0.3891771497781015
0.37592678003539787
0.36152231573134386
0.35035485266295424
0.3379644941359577
0.3284360577722883
0.31956475495094094
0.30943976886704444
0.30175359167627575
0.2928180160749561
0.3823302915759074
0.37155048222026604
0.3613866619706613
0.35178749840159024
0.3427071652673323
0.33410470227040234
0.3259434322745984
0.31819026580483595
0.3108152635274996
0.3037914518347984
0.29838161053522666
0.29195968242042836
0.2870532067211569
0.2811567625203514
0.27668892238062504
0.27125405259007135
0.26604104689403113
0.26214359147521477
0.2583989774453716
0.2537339042720769
0.2492448715958877
0.2459471568617641
0.2427693590270632
0.289074515242297
0.2852515987635411
0.28156050699094926
0.30377237452829114
0.29989563955203985
0.29614601064058366
0.595497991392385
0.6016617522564572
0.5925078994467321
0.5844872898545241
0.5758710456511835
0.5675120027673456
0.5602128303141967
0.5531252280770809
0.5462398199870867
0.5395486714795673
0.6315587331621226
0.6238821515565212
0.6537737185230568
0.6460056459554588
0.6384419963501662
0.6310748051761798
0.6238965163399879
0.616899956335092
0.6093863965363289
0.6027417283809817
0.5955840874547996
0.5885989198039472
0.5817800847287109
0.7039441325786652
0.6965862737806948
0.6887613185928023
0.6811142032955437
0.6913495570977749
0.6838436194904002
0.6765026475447259
0.6700446914818557
0.663009965470589
0.6567137772842339
0.6505501404281179
0.644514912673171
0.638033472052149
0.6316843057295153
0.6260225276509668
0.6199204701092982
0.6139392295382561
0.6080752838906663
0.6023251857211845
0.5972179077426464
0.5916807388349454
0.5862480448122954
0.5809168964723118
0.5756844731015871
0.5710558841369231
0.566511451335253
0.5620489002056851
0.5734177084541121
0.5684240330652118
0.5635765869193243
0.559294775519619
0.5546095789231908
0.5504776019747295
0.5459465644362491
0.5414916787891717
0.5410483602067722
0.5371650537253377
0.5328916940426223
0.5549553640715957
0.5506074593003251
0.5467719458335483
0.5425580031875205
0.5384104218430049
0.5347600925782409
0.5307372761511545
0.5267763368917922
0.5228758699875345
0.5194538427600018
0.5156670858402578
0.5123499305425933
0.5086718952973448
0.5054549569198143
0.5133863856407948
0.6463036496379793
0.6421659850790961
0.6380874300139112
0.6340667267936225
0.6301026531961549
0.6257856638544428
0.6215497576640234
0.6173722777658855
0.6136311544657987
0.6095643899693247
0.6055525709319242
0.6019660991535435
0.5984274469988746
0.5945690875646705
0.5911256611724899
0.5873654618996895
0.5840135321208163
0.5807048530487673
0.577083765352519
0.6190403853988313
0.6155728404023401
0.6121489123240437
0.608767783346726
0.6050848478752187
0.6014473807428657
0.5978545451090693
0.5943055245439777
0.5911349957646397
0.6259782832562474
0.7351399032202953
0.7311876911532293
0.7269547271433529
0.7230971597834109
0.7192847101703688
0.7179417377211296
0.7142031627976155
0.7105075599996592
0.70653788921357
0.7026133283227772
0.8051746587687065
0.8010510274045747
0.7969734701338967
0.7929412190551152
0.7886477049853856
0.784401381185928
0.7802014652968469
0.7763480240504141
0.7725362416282672
0.768467848783137
0.7669695899602391
0.763268519141053
0.75960661309244
0.7559832534232863
0.7523977592509273
0.7653890371069453
0.7665207774630177
0.7626511609422499
0.7588212327960541
0.7550303855493092
0.751559004282324
0.7478431263436964
0.744442750211081
0.7410763778397917
0.7374681211017037
0.7405570596963003
0.7372595780029846
0.7419408613533504
0.7383987848220368
0.7348911051553477
0.7314173083789164
0.7279769134945661
0.7245694410493005
0.7214580069297954
0.7181137280933227
0.7170296701726053
0.7139974570542045
0.7107349080508387
0.7075027232340165
0.7045567304225314
0.7016378896185254
0.6987458271705195
0.6956274223543712
0.6927889716889115
0.6897257418280298
0.718890369624406
0.7157375660495614
0.7126128982115453
0.7097620332237305
0.7069363971296133
0.7041356565076908
0.7013594837859608
0.6983658405049481
0.6956388945721145
0.6926959347360191
0.6897783452433381
0.6868857994372898
0.6839919694447311
0.6813842090468949
0.6787985483134472
0.6762347075018007
0.6736924115709243
0.6711713900829841
0.6686713771074435
0.6793686871925012
0.676855283723118
0.6743627445964929
0.6718906361184467
0.6692127836178984
0.6665566957675575
0.663911542585486
0.6615214487684205
0.6719037847476892
0.6695008427125114
0.6797686605009331
0.6771339244371757
0.7027747907936436
0.700070225367031
0.6973868722182742
0.6949407058266139
0.6925135757492856
0.689890713720932
0.6875018239998212
0.6851313103534881
0.6825668868405785
0.6802333043562757
0.6777069935845179
0.6751998275953117
0.6729204632494925
0.6706582369814614
0.6741091825047298
0.671859403002672
0.6694205768667292
0.6672048276040865
0.6650054307345262
0.6684137221351129
0.6662260098780364
0.6638522476975839
0.6616970332548772
0.6593568815852365
0.6570336263175427
0.6547270735981773
0.6526354650044678
0.6503611068167163
0.6482999223652448
0.6462533562432164
0.6440256594806398
0.6418136507234335
0.639601300394865
0.6374202300173796
0.6354472266931143
0.6334879247808229
0.6313506488211456
0.6294189854664286
0.6306527631010044
0.6287367203367997
0.6266448379207494
0.6247554618596354
0.6228788951277492
0.6210150079008083
0.6191636721030049
0.6171390127081428
0.6167080910900594
0.6147051040208724
0.6127154364740723
0.6107389455335425
0.6089581842477989
0.6070070559194642
0.6050687218752497
0.6033239491761582
0.6014102398056628
0.5995089571193913
0.5977991167272678
0.5959217491650316
0.5940564598541604
0.5923805361878113
0.595571827860801
0.5937254690855566
0.5918908383058694
0.5900678140467814
0.5882562965686656
0.5864561672474876
0.5846673240035585
0.582889666033185
0.6009339995326813
0.5992887643662855
0.5976537164145423
0.6045617546573374
0.6029205439536325
0.6012894020272509
0.5994989609581586
0.5978881966746069
0.5962872242711985
0.5945282180535102
0.5927798402721826
0.5910419948871279
0.5894808125479871
0.5877632507512388
0.5862211761996029
0.5846882806631554
0.5830002298968969
0.6370622671375933
0.6352296798375828
0.6334078724628667
0.6344354591296293
0.634008143310248
0.6416253881041143
0.6398061723608873
0.6381579465741984
0.6363592680362212
0.6347304755518322
0.6512258498156818
0.649563793730116
0.6477530879579845
0.6461103961858912
0.644319784754778
0.6425393229664758
0.6409252804607887
0.6391644069170513
0.6374134259213126
0.6358273050530546
0.6342500451952339
0.6325273853825287
0.6397890401664837
0.6382139133958099
0.6667429472040393
0.664949757741863
0.6631664209690393
0.66139285590456
0.6596289824524548
0.6624426402154661
0.6608359163995361
0.6590878927031527
0.6574989207659907
0.6600179551889775
0.6582862272783461
0.6578304825641983
0.6561138640879145
0.654554009186222
0.6727924477420368
0.6710498024494428
0.6694628142841088
0.6689847948503809
0.6674115934848621
0.6658466503942279
0.6642899007229164
0.6625967552182457
0.6693262509275897
0.6677725938497341
0.6825976157686096
0.6820955378180479
0.6805209830194271
0.6789545236182286
0.6773960973421644
0.6939865756421169
0.6923977534490329
0.690817016865074
0.6973040881613716
0.6957189342064142
0.6941417860795122
0.6925725832832242
0.6908721918013169
0.689319049155081
0.6877736722220763
0.6862360029046976
0.6847059836834252
0.6830462049954614
0.6815316556661489
0.6798879112631067
0.6783886018165305
0.6768966422819148
0.6752763445616994
0.6736639700577197
0.6721944683647819
0.6705974345521766
0.6728339958559193
0.6712431512471495
0.6697936950266328
0.6683512241372992
0.6667826278591663
0.6652215548245737
0.6807695250585425
0.6791825218303218
0.6787280240376334
0.7031626941752515
0.7192978700330651
0.7177656487704649
0.7161101051941997
0.7144623561784114
0.7128223393151616
0.7111900040297257
0.709694626160388
0.7082062197496487
0.7067247361594243
0.705121697728507
0.7036542129558789
0.7020656701371217
0.7006119895053616
0.6991649924627129
0.6975976800338629
0.6960375369958771
0.6944845142433386
0.6930646594864134
0.698868428686686
0.6973195550897411
0.6957776899706105
0.6942427858678192
0.692839464899543
0.6913180619951261
0.6970476697207117
0.6956474921060194
0.6941300021020638
0.6927425595048503
0.6913612833191799
0.6899861325267942
0.6884854899120113
0.6870005664738701
0.6855221845486722
0.6841719561781326
0.6827062614769395
0.6812469811945698
0.6799149316198071
0.6785886861826249
0.6772682070299523
0.6758333848290934
0.6744047739797534
0.6729823342355942
0.6715660256972288
0.6702748477407899
0.6688704278366983
0.6674720260072494
0.6813540796111305
0.7195971586673569
0.7180997535924989
0.7167262260391246
0.7152412449933511
0.7138795685260357
0.7183563164976688
0.7169938153596805
0.7155207509837863
0.7140538629784409
0.7127089140516099
0.711369580777918
0.7100358280595331
0.7085925418732015
0.7071552444262322
0.7067021144147934
0.705274662055329
0.7038530960973469
0.7025512754797664
0.7012548011480896
0.6998502117449871
0.6984513670838195
0.6971711975100835
0.6977549932907736
0.6963689367443169
0.6949885031453101
0.6936136583462995
0.6923561929273235
0.690992202162317
0.6897450715260814
0.6885029494466178
0.6872658058123624
0.6859229045456058
0.706441469909736
0.7051759854596233
0.7038054868253776
0.7025502542641233
0.7360708764657797
0.7487748334542339
0.7473291536494603
0.7458891654974614
0.7659674267675545
0.785966949758157
0.7844598034228847
0.7830666559082955
0.7816789397680322
0.7802966233014663
0.7789196750541881
0.7775480638156204
0.7761817586166602
0.777756814472022
0.7763953722012729
0.7750391662469497
0.7744887905898562
0.7852179705300509
0.7899244813083994
0.7884471734670362
0.7869754934650686
0.785614643241662
0.7841539231832034
0.7828035715786011
0.781458325273071
0.7800137185715825
0.7846591223174106
0.7833179741099591
0.7938654916740854
0.7924084716025686
0.7909568953424405
0.789614006127162
0.7882761183614749
0.7868403173467399
0.7855125399044514
0.7840871744091358
0.7826670812466127
0.7812522253262942
0.7798425806616676
0.7784381185141903
0.7770388132939516
0.78729171055783
0.7859825269479495
0.7845771149890739
0.7831768200117423
0.8160364418249069
0.8145841346209307
0.8132373667610254
0.8117953736428934
0.8103585804961263
0.8090267060735264
0.8204570053658826
0.8191117832304918
0.8185189188320523
0.8171819767159899
0.8158498093931992
0.8174120047088577
0.8160841688925664
0.8146627347977023
0.8133444822110987
0.8231883339582853
0.822956400142086
0.8215328706399555
0.8201094122967324
0.8195262559463009
0.8181162365015426
0.8194716558626505
0.8180666620105025
0.8167631744257603
0.8153677946313496
0.8156607461638672
0.8143682245141959
0.8129842531952529
0.8116050679344203
0.812953005108444
0.8115786322952987
0.8103042599091677
0.813645488345604
0.812371942526749
0.8110079754546725
0.8097432922076615
0.8084829252857255
0.8072268526292816
0.8277843902877778
0.8264998128440858
0.825125771080679
0.8292232285028882
0.8278492284081773
0.8264798623778667
0.8252082940505525
0.8239409999024897
0.8233778328706084
0.8220251315968453
0.8207695181258693
0.8202144662573808
0.8307878973346577
0.8295239711759531
0.8282642441074768
0.8269168990466584
0.8567663227522969
0.8553763208509444
0.853990906414613
0.8526100567704933
0.8513247906836229
0.8500437455034416
0.8487669004713921
0.8474036406873703
0.8461352822482623
0.844871062009608
0.8436109597521874
0.8422649451352471
0.8410131648281335
0.8512615602054355
0.8499097052090417
0.8486516415107287
0.848070418619423
0.9271388821496122
0.9257627236187499
0.9243021362188547
0.9228462276230457
0.9213949779347433
0.9200367883149646
0.9185946485767175
0.9171571016401845
0.92086070419339
0.9195119860533262
0.918079819946164
0.9167397700347829
0.9204206283879766
0.9190811136365022
0.9177458178291271
0.9163276878835374
0.9149140104652492
0.9135915249879577
0.9122731787453369
0.9108724631104754
0.9094761178832111
0.9081703424284916
0.9068686284837401
0.9054850001325758
0.9041056670663765
0.9028162902999475
0.9014453457591965
0.9000786325287564
0.8987161310494117
0.8973578218823112
0.8985788411750842
0.8973098065658484
0.896044658739489
0.8947833798667273
0.8958479253809675
0.894590791769035
0.8932532337487382
0.8920038645119669
0.8906742913828654
0.8894326156019114
0.8881109553248042
0.8868769029390465
0.8855630843409997
0.8842532230278869
0.8830305388969476
0.8817284161260573
0.8805131835320952
0.8793015893590729
0.880516745999011
0.8793087632078979
0.8780218875137491
0.8767388418067852
0.8754596090142551
0.8741841721647295
0.872994518985157
0.8717265022003181
0.8704622314030267
0.8692833317637202
0.8680263854334114
0.8667731336495889
0.8844358147981577
0.8831621798402192
0.8818922744136363
0.8807070054100392
0.8794443895954757
0.8782661445318573
0.8770107573817877
0.8757590219400758
0.8745912559807336
0.8734268748502589
0.8721857580594974
0.8710282183454711
0.885594879144359
0.8843415942643729
0.8831715607128461
0.8833228203628678
0.8821576058084781
0.88099572997774
0.8798371785413673
0.8786818652047034
0.8775299199989238
0.8763812566883175
0.8752358612676416
0.8740937198112292
0.8728763034319708
0.8717407396536723
0.886017943914381
0.8854561861530631
0.8842296120857583
0.8830844552743041
0.8818646672534317
0.8807260487263248
0.8840444176728606
0.8850360371042628
0.8938181868602338
0.8971043669171419
0.8959524337358812
0.8947226288071926
0.8935002262253106
0.8923580985165993
0.8912191389846114
0.8900833344651773
0.8933428638886092
0.8927834033706707
0.8915737920176547
0.8903675129273192
0.8913327029943986
0.8902061035067047
0.8890066646437792
0.8878105119147248
0.8872639769448021
0.8860734753007301
0.8998247040547191
0.8986957443434093
0.8974945462863897
0.8962966123545251
0.8989283104477757
0.897806684384775
0.8966880938456254
0.8955725265241492
0.8950228921413923
0.8938379760770966
0.8926562495580616
0.8914776997232174
0.8903023159296078
0.8904276679536015
0.8893309351664525
0.8881631333446177
0.8869984519562859
0.8859106783882819
0.8848258016873031
0.883743733650686
0.8825911060793491
0.8814415358755755
0.9001215813661511
0.8990250822849171
0.8978583606088261
0.8967677404443728
0.9100338226730031
0.9089300522167929
0.9078291826027804
0.906731202410327
0.9055635536161247
0.9043989614941587
0.9033097710555431
0.9022234244561929
0.9010677443375851
0.8999150738026196
0.8988373796571718
0.8983042057211251
0.9013501446340761
0.902807665461904
0.9016601978124501
0.9005872108333038
0.8994455694934338
0.8983068705281511
0.897171102576936
0.8960382543376778
0.8955148335348069
0.8943870134564725
0.8932620815217447
0.8922108106706341
0.8910915314391697
0.8899751075118673
0.8888615279767362
0.887821205773144
0.88678352733627
0.8856782395775743
0.8846459075577716
0.8835461238437542
0.8865337053655781
0.8854343153000711
0.8844074981003903
0.8833135531058484
0.8822919867194929
0.881203448008079
0.880117640886907
0.8790345550868408
0.8819978699210329
0.8809151415491742
0.8799042216170944
0.8788268038500332
0.9012142783374582
0.9001818828121047
0.8991520522445782
0.900136034042634
0.8990402213268861
0.898015627335087
0.8969251446961487
0.8958373546069363
0.8948205000093361
0.8937379811330118
0.8927262191398329
0.8917169341973432
0.8906422081092901
0.8901491336494762
0.8891467090990525
0.8880790666336918
0.8870140313538387
0.8860190975057892
0.8850264469611407
0.884036351862591
0.8830486628274642
0.8819961949993169
0.8809462786083286
0.8798989043877786
0.8789209955263101
0.8784492231270044
0.8774754222257092
0.876437279275418
0.8754016329374621
0.8744350063064714
0.8739714510154688
0.8729424885723855
0.8719822799345183
0.8710243684465024
0.8738627181946027
0.8734026116679996
0.8723804592982929
0.8713607387186926
0.8703434431583066
0.8693285639769238
0.8683817546198376
0.8693578916184842
0.8683477818916387
0.8674054893314279
0.8664000698309587
0.8654622964891218
0.864526732271765
0.8635933693819786
0.8626622000595007
0.8616682481491421
0.8606766267239192
0.8597521438775836
0.8587650830922695
0.857780330394129
0.8568624633527745
0.8559467358616328
0.8550331404484682
0.8540573056019398
0.8531480268218601
0.8559247960571089
0.8549513202475805
0.8539800978542778
0.8530751130890742
0.8521722183579705
0.8512714064290147
0.8503726701035818
0.8494123047437779
0.8485177713773521
0.8475617408389555
0.8466078993590187
0.8456562467508572
0.8458196243599843
0.8449343085332338
0.843987825501157
0.8430435009252538
0.842164371967427
0.8412242723104493
0.8403619386939154
0.8394888471357534
0.8385549767562731
0.8376859091449446
0.8367561911169911
0.837722841049602
0.8368576553102156
0.8359943229133047
0.835070697743846
0.8342114149296834
0.8333540630881369
0.840459471673474
0.8395970375975544
0.8386745495066659
0.8377541251475242
0.8368976046456311
0.8395871420373284
0.8387304877830541
0.837814101017632
0.8368997529324445
0.8377388206421796
0.8368880209255437
0.8365015524421465
0.8391706793027935
0.8383211191220972
0.8374734364224631
0.8401326523950722
0.8392848416161948
0.838377936694188
0.8374730271625487
0.843574246505517
0.8462121706121041
0.8453623417802414
0.8445143745668493
0.8436682628615827
0.8427635053857057
0.8418607251107039
0.8444832576979401
0.843580569151901
0.8427400769939046
0.8419014119927736
0.8410044671072592
0.8401695037762895
0.8392763788235893
0.8384450929979721
0.8376156045471129
0.8367281310783083
0.8359022844169005
0.8350782175974354
0.834255924872307
0.833375881052481
0.832557183302643
0.8317402424149289
0.8309250527402648
0.8317399731245837
0.8308673262789253
0.8316805670539416
0.8308098462485841
0.829940981990786
0.8290739683490855
0.8282676856976007
0.8274042930161304
0.8266014946965307
0.8258003990244805
0.8365418436780296
0.8357319245587441
0.8349237177420364
0.8340587667966214
0.8331956406422305
0.8353059277512273
0.834443305903525
0.8335824981922005
0.8327234989004378
0.8318663006554048
0.8310109011499317
0.8302152544219771
0.8294212722269261
0.8286289493468073
0.8277805007279004
0.8269915411608778
0.8261465657767874
0.8253033489262747
0.824519424733995
0.8236748522711643
0.8228942437895068
0.8220578924202265
0.8212232742846818
0.8277827880782069
0.8269439785579134
0.8261640242724596
0.8253286130849974
0.8245519289066948
0.8237198952066201
0.8228895701050553
0.8294002308263267
0.8286225570264569
0.8278464472928768
0.827015299621578
0.8262424499041258
0.8254146385890389
0.8278853615166076
0.827113988340702
0.8263441861895947
0.828806423139154
0.8280364656725017
0.8272680715712638
0.8264450986523113
0.8256237917361833
0.8280742971166187
0.8272530037650692
0.8264333695920074
0.8256712453804649
0.8248548582101559
0.824040115324178
0.8232270085384735
0.8252076278435189
0.8243949848159993
0.8236394916275712
0.8228855124535489
0.8220776342353111
0.8212713717735098
0.8205220180314317
0.8197189173871229
0.818972605680808
0.8181726480779725
0.8173742824305656
0.8166325269569301
0.8221523762046109
0.8218211669513337
0.8210223503066189
0.820225115477042
0.8194842086130224
0.8191569450164693
0.8184185554122608
0.8176270333383178
0.8168916059911404
0.8161576263355913
0.8153706638450785
0.8146396202420413
0.8166231516324615
0.8158380457705022
0.8150544778240414
0.8143266048280817
0.8136001548487319
0.8128751237169981
0.8121515072801554
0.8114293014016691
0.813800570930593
0.8130781659743893
0.8123571651094513
0.8115838233689898
0.8108656705586933
0.8100952727891926
0.8097837511784589
0.8090694228658619
0.8083564748978305
0.807591473640626
0.8073274144275194
0.806564878548913
0.8073202694282747
0.806559206835011
0.8238317233962591
0.8230562756506139
0.8223353859097727
0.8216158771837607
0.8208977455079421
0.8201280680958255
0.8194127292303599
0.8186987555154008
0.8179861430468001
0.8187233569026546
0.8179594115330842
0.8172495340277801
0.816488437767957
0.815781302889575
0.8150230411545459
0.8143186332329538
0.8195795623589127
0.8188721792904764
0.8211647675136264
0.8204050037446834
0.819646672141186
0.8188897686574693
0.8181342892630917
0.8189558184850979
0.8212354121838032
0.82053178447627
0.8198294756585351
0.8191284820258523
0.8250640710161214
0.8273273037605983
0.8266212729223095
0.8259165593057338
0.8251615719927127
0.8244079906150975
0.8236558112493477
0.8229564666954244
0.8222070318818113
0.8215103354477402
0.8208149303879678
0.8200695602417142
0.819325569133659
0.8185829532402212
0.8178417087519422
0.8171528956220541
0.8164143355085167
0.8157281052510994
0.8165344652108294
0.8158493859927618
0.8151147371291174
0.8148149010848716
0.8140825456965574
0.8133515316184782
0.8126218551690871
0.8119441096670617
0.8112676020563642
0.8105418242921102
0.8127625911866537
0.8120367738653854
0.8113626442039549
0.8106394192296186
0.8099677833138362
0.8092471366614952
0.8085277967120597
0.8078598985954303
0.8071932093441704
0.81294102119162
0.8122709464443406
0.8180038003849355
0.817706496190631
0.816984071574634
0.8163127702284402
0.8156426762587683
0.8149240531645862
0.8142067202375389
0.813490674006325
0.8184742134734981
0.8178051839860135
0.8171373513312437
0.8164212457200755
0.8157064202984361
0.8149928687838381
0.8142805891970736
0.8135695781402944
0.8128598336521661
0.8122005522675447
0.8114932828360762
0.8107872685411321
0.8100825074639539
0.8097974861543323
0.8154209159122697
0.814762867601077
0.8165482874239384
0.8158904056838936
0.8151848719685058
0.8144805828949512
0.8137775323575736
0.8131243005792023
0.812472318132255
0.8118214805184016
0.8111232293709592
0.8104262021519084
0.8097303970479961
0.8094889549417854
0.8088435697328793
0.8081993118343819
0.8075561782952185
0.8069141661746065
0.8062250555528813
0.8083490747452691
0.8076599148302158
0.8078129600178776
0.8071254619383778
0.8064871642922501
0.8058499728812111
0.8051659600669712
0.8045310139734472
0.8038971654531185
0.8032166110550019
0.8025849904034905
0.8019067405604133
0.8012296591063854
0.8019102365870978
0.8067023350245736
0.806022875948379
0.8053445860741176
0.8074383926963581
0.8067600523190981
0.8060828734835801
0.8054542040246149
0.804776890452234
0.8041031414198102
0.8034777703741903
0.8041500490794928
0.8035257034465063
0.802855311505219
0.802186059686281
0.8015179450836878
0.8008979538535261
0.8002790143472494
0.7996104777932137
0.7989936766062196
0.7983779190760564
0.7982879240421709
0.79904295230014
0.8011085051738162
0.8031705748217357
0.8025072594027065
0.8018450606763019
0.8011839758249627
0.8005705172536419
0.7999580888394519
0.8020107440565383
0.801398135114289
0.8007401929344898
0.8001296725018695
0.7995201730064275
0.7989116918894241
0.7982580220067401
0.7976516085404737
0.7970462057633176
0.796395721972036
0.8107390342093325
0.8100782496193281
0.8094645370166154
0.8088059068385385
0.8081942670119338
0.8075377806038327
0.8069282031993207
0.8063196341941544
0.806056802636061
0.8054042496796597
0.8047984444208096
0.8049460260213109
0.8042960006064944
0.8036470451923606
0.8029991571391054
0.8023978170559618
0.8017520184971589
0.80115268810951
0.8005543402306935
0.799911638209566
0.7992699880739068
0.7986293872434572
0.7980350562701809
0.8032319852957754
0.802589720358694
0.8019935385283488
0.8013984039497046
0.8007591987165755
0.8001175001180965
0.7995253399035027
0.7988892115208165
0.798254114976545
0.7976649044100755
0.7970766480307583
0.8053037091180916
0.8047102285739002
0.804117706802801
0.8035261414833099
0.8028908907018185
0.8023012673216827
0.801712593415589
0.8010803348307285
0.8030462856127025
0.802413971465571
0.8018270969105853
0.8011967745974525
0.8005674624162318
0.7999391553769346
0.7993561386733956
0.7987740540509175
0.7981928992760791
0.8032735698374098
0.803022389517684
0.8024392388295849
0.8105310261808151
0.8098987952717485
0.8093115691037688
0.808725275781171
0.8080959833190305
0.8074676876720163
0.8068842491524293
0.8062579078406965
0.8056325575753431
0.8050081960060615
0.8043848207899699
0.8037624295915832
0.8031846739499126
0.8026078288766292
0.8019883070999027
0.8069940386542093
0.8064155592810166
0.8061656597441904
0.8055887387208065
0.805012722671577
0.8044376094688196
0.803820050786725
0.8032034585501423
0.8025878304921938
0.8019731643530859
0.8013594591299251
0.8007467100763402
0.8001349162044444
0.8007516808270999
0.8001839116404276
0.799941384064425
0.7993751267931654
0.7988097488033827
0.7982023053771846
0.7975958037237403
0.7969902416545771
0.7964284599473779
0.7958247386121394
0.7952647258898373
0.8031183625122968
0.8025108754829154
0.8019043252107112
0.806805996079288
0.8061970731973441
0.8056316664302332
0.8050671288510809
0.8044609445527575
0.8038556919272252
0.8032938150744844
0.8027327993356941
0.8021726427327978
0.8015709920286671
0.801012580166224
0.802880961012244
0.8022801474331767
0.8017224724740004
0.8014835784011554
0.8009273595874097
0.8003719873776424
0.7998174598404375
0.7992637750502496
0.8011221344523423
0.8005263033742177
0.7999313745410561
0.8017850046418632
0.8023832451316831
0.8018301324469793
0.8012360168309454
0.8006427986705247
0.8000504759337425
0.8077168965039092
0.8071201355965468
0.8065659549793455
0.8093327235497542
0.8087777126868995
0.8082235357997968
0.8076286346260988
0.8070761512362465
0.8064830020767246
0.8059322045290666
0.8053408007633144
0.8047502804728661
0.804160642873435
0.8035718859873713
0.8083186779475475
0.8077689759326374
0.8071788464218337
0.8066308117453864
0.8060835925967315
0.810232000392297
0.8096417947251661
0.8090524653841927
0.8084640116068188
0.8079174617657116
0.8073717216280727
0.8068267413999438
0.8062826153160335
0.8057392935574504
0.8051558931725734
0.8045733538952756
0.8040324946932534
0.805832561467692
0.805250810813028
0.8053822045694783
0.804801640575261
0.8042626006306453
0.8040306115324591
0.8037989628438083
0.8032618435718942
0.8030310974952124
0.8024548047243039
0.8019198474976973
0.8020528117362435
0.8015189296794261
0.8009454244559259
0.8004131289427947
0.7998412657099532
0.7993105497669402
0.7987403202346746
0.806134490294122
0.8055601314883009
0.8050268040696116
0.8051565487153005
0.8045841474272067
0.8040526866507762
0.8034819136498952
0.8029119666591457
0.8023828678227711
0.8018545335800907
0.8013269622749449
0.8008001522559537
0.8002741018764996
0.7997488094947105
0.7991844224269922
0.8037636229235364
0.8032369548092515
0.8026712782414532
0.8021064138438886
0.801582067977396
0.8010584738612496
0.80053562987994
0.7999739081472299
0.8006121538363073
0.800090750063696
0.8040729143274874
0.8035497846783979
0.80302740129129
0.8024663091823397
0.8019454416373047
0.8036854969155746
0.8031645031595557
0.803725196968038
0.8032049150639081
0.8026853716720622
0.8021273077009714
0.8016092644467206
0.8010919549647847
0.8005753776972605
0.8000595310906523
0.7995052947947818
0.7989909324933401
0.7984772961796207
0.7979253482785308
0.7973741783166953
0.7968237846505808
0.8095325425904835
0.8090132990837061
0.8084558864859199
0.8078992567709959
0.8073822525739307
0.8068271564448004
0.8063116281473289
0.8057580603219346
0.805244001690466
0.8069513297365609
0.8064371556947836
0.8103259012001445
0.8098100898775715
0.8223945799245552
0.8218325036824016
0.8212712102762397
0.8207492179767805
0.8202279516749559
0.8197074098572201
0.8191875910142312
0.8235908425906429
0.8230690516290358
0.8225096241313261
0.8219509714639457
0.8213930920182503
0.8208359852972723
0.8202796474860331
0.819724078097185
0.8192074764393906
0.818691587335607
0.8181764093126005
0.817623820031727
0.8170719902673789
0.8165209206547357
0.8160086507958343
0.8165416535711765
0.8160300726668401
0.8154812284279973
0.8149331365458904
0.8143857965711906
0.813839204768222
0.813293360696858
0.8127860981645656
0.8122795286138748
0.8117358680301685
0.811230705961903
0.8107262325944806
0.8212085720167424
0.8255265192874073
0.8249756952419288
0.8244632496815694
0.8239515003787647
0.8234028674337921
0.8228925318900467
0.856198764933421
0.8556293993558468
0.855098281465933
0.8545678822741111
0.8540382003225756
0.8534718334118401
0.8529062313450084
0.8523787428460935
0.8518519657274873
0.8513258985510895
0.8507632650654888
0.8502013888254946
0.8496402683033752
0.849079901975506
0.8485574630057127
0.8480357252962814
0.8474775626183053
0.846957248083007
0.8464376305531143
0.8458816594305781
0.846380775840119
0.8458255849287513
0.845271135755408
0.8447174268346328
0.8441644566849326
0.8436122238287653
0.8430607267925263
0.8425099641065353
0.8419599343050234
0.8414106359261198
0.8408620675118392
0.8403509826568867
0.8398038454238257
0.8392941401390308
0.8387484263088087
0.8385464485891666
0.8380385874557211
0.8375313980962618
0.8370248791787845
0.8364824685402477
0.8359773106573519
0.835436306608392
0.834892054877985
0.8343889430341611
0.8341610987325594
0.8383256461101192
0.8377848765679259
0.8372811862915692
0.836778157460093
0.8362394678373725
0.8357014846928457
0.8352004799689009
0.8347001314397484
0.846494155448788
0.8469817725424736
0.846438526398612
0.8459321447849963
0.8453902929753677
0.8448491491270369
0.8443447939294008
0.8438050352183288
0.843265980360429
0.8427636396288692
0.8422259618218505
0.8417249496802854
0.8432866367958218
0.8437725381941984
0.8443227773921772
0.843821705129417
0.8432854314683448
0.8437700756497207
0.8433280293590344
0.8428288957110668
0.8422946491198026
0.841761092324008
0.8412282239885951
0.840696042781919
0.8447705125434148
0.8442367357629195
0.8437036459538275
0.84320683864193
0.8427106698998421
0.8431916374686783
0.8430945400081655
0.8425638925626401
0.8420339254343525
0.8415400973437175
0.8410114652541787
0.8405189232264749
0.8400270110479114
0.841564836029738
0.841037535349217
0.8405462339711722
0.8400202575288654
0.8395302307719656
0.8410634746425608
0.8405734076796777
0.8400487523137453
0.83952476402393
0.8390014415388029
0.8384787835901649
0.8379567889130354
0.8374354562456423
0.8369498623417814
0.8364648835030298
0.8359454859650433
0.8354267444637586
0.8349436480866975
0.834461162065135
0.8339792852430945
0.8334630933738144
0.8329475524400567
0.8324675402935621
0.8319881326963704
0.8314744933255319
0.8309615000419524
0.8304491516273653
0.8388412395896814
0.8383593356577062
0.8378780363730735
0.8373973405985154
0.8368825648039262
0.836403094366324
0.8398691254207703
0.8393537696027673
0.8388390579795368
0.8383595634248671
0.83784611499104
0.8373333071666127
0.8368211387534378
0.8431319817523296
0.8429110362150625
0.8423963530390942
0.84584166000317
0.8453257951880245
0.8448449520083755
0.8446236289151992
0.8441438179021954
0.8436646018191519
0.8431516839570794
0.8426736756549097
0.8421962589471735
0.8417194327362928
0.8412431959274034
0.8407333577411814
0.844149646236015
0.8436386440930156
0.8431623984899701
0.8426526343334353
0.8421434989511389
0.8416349892117438
0.8411271049455828
0.8426056519662717
0.8420977954063624
0.8415905633487061
0.8411179116386475
0.8406458395137637
0.8401404285657982
0.8396356366147071
0.841108762361948
0.8406378507494655
0.8401675148235509
0.8396977535291891
0.8402182319345299
0.8397490129253893
0.8507345128060764
0.8617066238995841
0.8612251754538189
0.8607106228043852
0.8602303659024074
0.8597170435963477
0.8592043450111944
0.858692269010844
0.8696129465279807
0.8706281007326818
0.8701435796267548
0.8696596454634152
0.8691762971767868
0.8686935337035722
0.8681778877777744
0.8676628649890471
0.8714651658632224
0.8709487808339954
0.8704664041724267
0.8699512436951884
0.8694700491363077
0.8689894339808693
0.8685093971830187
0.8699394715729305
0.8694261757200826
0.8689467415460485
0.8684678829232435
0.8679563935948157
0.8674455175629447
0.866968419155749
0.8664587475116342
0.8659828106645017
0.8655592490267208
0.8693241706427379
0.8697559128894831
0.8692460984778978
0.8690187997609666
0.8685430391623931
0.8680678456205521
0.8675602502225851
0.8670532600578599
0.8703477821136192
0.8698397365668418
0.8693651843026625
0.8688583265765233
0.8683849200182898
0.8679120750336723
0.8674397906240217
0.8669680657930555
0.8667438653094014
0.8665199301517634
0.8660495861812143
0.8655797981728053
0.8650778698646312
0.8646092101279655
0.8641084466838983
0.8636082737627605
0.8631413085312875
0.862674893317755
0.8622090271509718
0.8619890768108249
0.8615241615839833
0.8610272702860103
0.8605634658266252
0.8617226762968444
0.8638232521410184
0.8633586243706854
0.8628621147919587
0.8623661856687984
0.8618708369190998
0.8614084377606402
0.8609142277867498
0.8606965754626345
0.8618496178045011
0.8613883101371432
0.8609275404379105
0.8641584362976724
0.8636643516943738
0.8631708422768766
0.8626779070413659
0.8621855449863617
0.8616937560430135
0.8612025373533451
0.8607118888536821
0.8602539169204452
0.8597964759691598
0.8702229952862415
0.8697282600095465
0.8692661303891435
0.8688045353316328
0.8683114778964318
0.8678509676700059
0.8673909892105851
0.8685144372753762
0.8680546067325146
0.8675634024476163
0.867072764066272
0.8665826906111009
0.8723934739605622
0.8719327349162797
0.8714407133286461
0.87094925695823
0.870490140436413
0.8699997933520743
0.8695417477572355
0.8690525061667924
0.8685638249905422
0.8680757032661253
0.8675881400333838
0.8671011343343561
0.868460918319083
0.8698191491524853
0.8693632981974627
0.8689079673233929
0.8684215974289292
0.8679357818021516
0.8674820417646522
0.8777202243346507
0.8772299484234445
0.8767402299606876
0.8762825186231833
0.8757938952585388
0.875337240537026
0.8748811038583058
0.8743941050309677
0.8739076580436607
0.8734217619589439
0.8729677418763148
0.8725142353910641
0.8720299510140392
0.8718131507303597
0.8713298091277079
0.870847013057339
0.8703647615961866
0.8699142562491499
0.8694642585137718
0.8690147675326003
0.8685657824501133
0.8699033287522259
0.8694543489586345
0.8690058736367213
0.8687921103437761
0.868313447640123
0.8678663667810725
0.8673887614042525
0.8669426995076412
0.8664971371204326
0.8660210979683978
0.8655455912986358
0.8651015570251056
0.8646580188792553
0.8642149760300504
0.8637415386396509
0.8632686293444999
0.8628271018342483
0.8623860662766544
0.8619147016364301
0.8675373001062902
0.8670943807380181
0.8666519537759365
0.8662100183993683
0.8657685737894593
0.8652969015356549
0.8687905100831246
0.8683176856165785
0.8678453832812418
0.8673736066423731
0.8773285569526165
0.8768520561868429
0.8764066809628331
0.8759617978661427
0.875486841143099
0.8810554047804234
0.8806086937330835
0.88016247520068
0.8796862516735635
0.8792410325239377
0.8787658394253741
0.8782911690914955
0.8778474511733326
0.8773738079438331
0.8769006840363592
0.8782013549603823
0.877758659908815
0.8772861031722609
0.8768443947737846
0.8764031701742114
0.8759321313139267
0.875456398269834
0.8749863921321436
0.8802401772276354
0.8797680718181359
0.879296481807555
0.8790831686417577
0.8803741391646392
0.8799331550429981
0.8794625025470237
0.8805274974324527
0.8800570337082969
0.8795870816358259
0.880028741581392
0.8795893822844728
0.87912044948868
0.8786820598123177
0.8782441456128279
0.8777767044349533
0.8773097696938911
0.8768433405670584
0.8781257430384001
0.8776593771267698
0.8772234359910003
0.8776096257563719
0.8771741822629577
0.876739208757124
0.8762748484354826
0.8766607168145978
0.8761968991721514
0.8757633888742413
0.875330345218202
0.8748679917094423
0.874660155933739
0.8741986594353511
0.8737673864044799
0.8733068645504969
0.8731003122888825
0.8726406419726064
0.8722111283788125
0.8717820748959921
0.8713238502169975
0.8725947968501646
0.8721366267841936
0.8717085303914458
0.871280891366639
0.8708241557986024
0.8703974450836368
0.8699711895267672
0.8710191036619236
0.8705634808962188
0.8701083433517768
0.869653690253896
0.8691995208295238
0.8687752617945018
0.8683514536192407
0.8678986993541398
0.8674464257198934
0.8670239969932266
0.8666020162291546
0.8661804827154947
0.8657300773604728
0.8653094517377056
0.8648892712214173
0.8644695351054638
0.8640209862879842
0.8644585036652633
0.8640396598280342
0.8636212580423482
0.863174102933905
0.8627274192594191
0.8622812062737365
0.861835464076375
0.8613901902386685
0.8609453848637055
0.8605301497906716
0.8601153511181348
0.8596719161503384
0.8592289467310649
0.8587864421275512
0.8583443999294423
0.8579318338267294
0.8575196999567065
0.8571079976404743
0.8566677606832758
0.8619549240678425
0.8615415489250747
0.8644222067988713
0.8639790699663048
0.8635363956982817
0.8631230581292962
0.862710151569246
0.8622976753443289
0.8621028814763897
0.8616911508124006
0.8614968752130712
0.8613028016684472
0.8608633590337099
0.8606698162232516
0.8602311585681169
0.8597929578498844
0.8593839201518052
0.8589753065467256
0.8585384360109158
0.8580983440811559
0.8576623805352983
0.8572555030885408
0.8568204253581093
0.8563857973204224
0.8559802097577327
0.8555750335350921
0.855170282886185
0.854765949721186
0.8543620333945015
0.8555945738758058
0.8551906468428899
0.8547586479374043
0.8580042829501029
0.8592324160219056
0.8587990053109149
0.8583944697539772
0.8579619350022987
0.859187569262229
0.8587834568041217
0.8583487724218345
0.8579455037248731
0.8583213947581395
0.8579185528344931
0.8574878094174084
0.8570858055659442
0.8566559278791113
0.863871566261839
0.8634386635595277
0.8630344439740142
0.888065831953052
0.8876494723424506
0.8872335369392976
0.8868180250956184
0.8863747666464267
0.8859319599357642
0.8854896026467446
0.8850476949078153
0.8846062360340349
0.8841652253418522
0.8837246621491034
0.8833126153001196
0.8884228086790729
0.8879807582047846
0.887567182264404
0.8887610870849212
0.8883195362934944
0.8878784319639396
0.8874657436587294
0.8870255160975048
0.8868242379212321
0.8863847782514606
0.8859457618087891
0.8857453322155897
0.8853349659403945
0.8848971412709553
0.8844566164285055
0.8848629467932183
0.8844260198076179
0.8840173475745252
0.8835812842017776
0.8831456586436612
0.8827104710444844
0.8822757191394641
0.8818691489925036
0.8814629862304598
0.8810295121123844
0.8806241761583508
0.8802192457430406
0.8798147202581456
0.8794105990965739
0.8844487177543553
0.8840150514811049
0.8836094393176679
0.8847880496260413
0.8859654848493616
0.8855595071668023
0.8851539338444848
0.8847487642785856
0.8843164590090112
0.8839121088433942
0.8835081606163115
0.8830771159127934
0.8826739834202612
0.8822712510592353
0.8818414597493518
0.8814395394797453
0.8824080323279121
0.8819788134770483
0.881550020387943
0.8811216516363825
0.880721081223087
0.8802935449359941
0.8798937794868918
0.8794944088678629
0.8790954324942624
0.8786968497825992
0.8782986601505334
0.8792634504151612
0.8788653739745395
0.8784676895343517
0.8780431558153062
0.8776190397388767
0.8780195423651002
0.8775958531405149
0.8771997688688119
0.876804073486919
0.876381605920161
0.8759595527404228
0.8755650472125859
0.8751438076855018
0.8747500880323519
0.8743296597819366
0.873936723684173
0.8735171043437084
0.8730978951883274
0.8742574580668901
0.8738382967946084
0.8734465593515428
0.8730282025774367
0.8734276239225854
0.8730366593280584
0.8726191135477885
0.8722289232665837
0.8718121769158137
0.8713958359603264
0.8709799005872219
0.8705643686493437
0.8723191219356007
0.8727171424499415
0.8723013724499337
0.8718860057185972
0.8714710416695014
0.8710564797173524
0.87220692360495
0.8717924052345382
0.872941379933315
0.8725269088465165
0.8721128384084245
0.8719274184134935
0.871514037319346
0.8711010552416987
0.8707151735343718
0.8943790458088813
0.8939823177270231
0.8935859718494826
0.8931633571169765
0.8927677868180526
0.8923459721887192
0.8926823734961737
0.8922610053072924
0.8920669767019099
0.8950781174296688
0.8946827672178278
0.8944878562737911
0.8940931680761302
0.8936988581134455
0.8932784157352466
0.8928583758868496
0.8924652227289865
0.8920459735418537
0.8916535845850713
0.900236630563412
0.8998407048926335
0.8994451571938556
0.8990235780026534
0.8986287972196065
0.8982343927766768
0.899353253526953
0.898932521107385
0.8985121891946418
0.8980922572171153
0.8992090574312804
0.8987891934174985
0.8983960243355676
0.8979769451086439
0.8975582636788031
0.8971662380679275
0.8967745842215004
0.8965809912663723
0.8961899857167214
0.8957993504374772
0.8956064938820886
0.8952165041858118
0.894800711593967
0.8944114576929548
0.8955226110467165
0.895133397479628
0.8949414012792606
0.8945528290503332
0.8941385255818672
0.8937506979430223
0.8933371626036399
0.8929500774404334
0.8925633565926747
0.8921509632793357
0.89173895773592
0.8913273394157594
0.890942107352132
0.890531249636208
0.8901467526987688
0.8897626164526404
0.8893788403905215
0.8889954240060617
0.8885864410315784
0.888177840999955
0.8877955248721839
0.8874135663834473
0.8870319650321474
0.8866507203176246
0.886269831740154
0.8858892988009444
0.8855091210021353
0.8851292978467953
0.8847498288389195
0.8843707134834274
0.8839919512861614
0.8850919192360311
0.8846874163291898
0.8893762706248389
0.8889701520296782
0.8890142248799566
0.8886086517018582
0.8882034551005269
0.8878243204466302
0.8874198635134146
0.8870414436768082
0.8868566670341874
0.8864532180773785
0.8860501449080992
0.8856730593602256
0.8939849445396391
0.8935789483435662
0.8931733273750313
0.8927680811140886
0.8923887644912072
0.8919842542964416
0.8930703884538723
0.8926659369942044
0.8922873666434942
0.8919091450448344
0.8915312717165234
0.8911282730514141
0.8907256451302469
0.890323387441651
0.8899469374823272
0.8895708333658692
0.8924517802342151
0.8920494688033752
0.8916729177974806
0.8927527207272417
0.8923508245089589
0.8919746529338073
0.8915734810105015
0.8911726762926175
0.8907722382762139
0.8905882059079583
0.8901884010480524
0.890231172416157
0.8898318957038364
0.8894329834613581
0.8890344351899041
0.888661491204844
0.8882636578781481
0.8878661870419549
0.8874690782010587
0.8870723308611557
0.8899282001886181
0.889530695401099
0.8906021464975559
0.8902298457839964
0.889857883218224
0.8894862583397559
0.8891149706889453
0.8887440198069789
0.8883734052358757
0.88797804581911
0.887583044517758
0.8872134588371041
0.8868191609699534
0.8864252197720629
0.8860316347597039
0.8856384054500221
0.8852705327628059
0.8848780021260886
0.8845108045962272
0.887343354126235
0.8869504198693855
0.8865827848338216
0.8862154810009925
0.8862594249203206
0.8858925972205154
0.8855011993686097
0.8851350424785848
0.8847692147183486
0.8843788490210062
0.8840136893564045
0.8836488574832433
0.8832843529603496
0.8829201753473418
0.8825563242046282
0.8821927990934043
0.8818295995756523
0.8814419476387044
0.8810794090831404
0.8807171948017763
0.8803553043597341
0.8799937373229125
0.8796077710143423
0.8792468605254756
0.8788615719542613
0.8785013162468567
0.8781413817661193
0.877757100924171
0.8773978185967897
0.8770388562002431
0.8766802133073872
0.8763218894918382
0.8761493557254574
0.8757915863566696
0.8754095451248294
0.8750524220035275
0.8795311932995645
0.8791725584648944
0.8787896948790714
0.8784317066614624
0.8780740356686807
0.8777166814792584
0.877359643672474
0.8769784293046693
0.8765975521455049
0.8762414826158001
0.8758612684270544
0.8761776109284974
0.8758221984185744
0.8754426719287314
0.8750878971620901
0.8747090298236079
0.8743304957304436
0.8746466764335113
0.8742685031600638
0.8739150259473847
0.8735618597573299
0.8779999258488944
0.8788605228516334
0.8784813289366872
0.8781267777496061
0.8777482388535063
0.8773943204845285
0.8770164348932783
0.8766388813372024
0.876285914376035
0.8786945148162433
0.8783167217591582
0.8779634839272956
0.8775863411838603
0.8786222558171889
0.8782693476092064
0.8785811830587847
0.8782044293423547
0.87785216563507
0.8774760587444936
0.877100279901794
0.8767248286779631
0.8763738236440961
0.8772272575654533
0.8768763394193443
0.8767072432964035
0.8763327795857195
0.875982708062401
0.8760295712600397
0.875861136802021
0.8754876908774148
0.8751385939091318
0.8747657854833292
0.8744173043430299
0.8747283764658521
0.8743802135106906
0.8750021738081615
0.8746541937657999
0.874306514874492
0.8739591367434707
0.8736120589826447
0.8732652812025974
0.8729188030145847
0.8725487237267693
0.8721789638859005
0.8718334027608218
0.8714642702768516
0.8711193151068845
0.8707746571839402
0.8704064575781048
0.8702419663991651
0.8698743128733625
0.8708966134302369
0.8705289945820012
0.8701616916932398
0.8697947043567882
0.8741295817494966
0.8737612064665287
0.8734168937550257
0.8730728608899194
0.8727291383931612
0.8723857104315331
0.8720425766266173
0.8716760409227677
0.871309818899452
0.8709439101541717
0.8705783142851166
0.8702366860636072
0.869895349707302
0.8695306698707207
0.8691899262113448
0.8688494732888797
0.8684857059964043
0.8681222488209728
0.8677826859863466
0.8674434123875249
0.8671044276551135
0.8667421769082109
0.8677545039735866
0.8674158193528296
0.8670538981259198
0.8667157988811565
0.8663779867695097
0.8660404614253602
0.8657032224837089
0.8653427949815673
0.8649826730559431
0.8646463110232725
0.864310233922438
0.863974441391545
0.8636155081418804
0.8632802935766567
0.8629219580501906
0.8625873199766076
0.8622295793143591
0.86187214079794
0.861515004044726
0.8611581686727383
0.8671150297915016
0.8667794704517722
0.8710352414932905
0.8706749971508055
0.8703150561719775
0.8699787149345117
0.869619369060069
0.8692836032513613
0.8689248523346663
0.8712383800098918
0.8709023572866426
0.8705666166983415
0.8702079302345503
0.8698495440106406
0.869514667168688
0.8691568719068544
0.8687993764315831
0.8684653600578485
0.8681316233127231
0.8677981658452087
0.8674649873048943
0.8671320873419547
0.8667994656071496
0.8664440001546964
0.8660888315418693
0.8657570616939609
0.8654024760079952
0.8650481860565465
0.8646941914697927
0.8647457556721503
0.8643921819181986
0.8640389025637089
0.8637089522405252
0.863356251001005
0.8630268589115881
0.8626747343536174
0.8623229030445732
0.8619943504585718
0.8616660706435011
0.8613150951670656
0.8609644108357786
0.8606140172875192
0.8602639141607669
0.8612525053759472
0.8609253483451303
0.860575551086889
0.86022604327611
0.8598768252158155
0.8595507778618418
0.8592249999684911
0.8588994912018596
0.8585513969331693
0.8595370228971284
0.8605218356383451
0.8601963290157945
0.859871090741655
0.8621435462952726
0.8618177739434019
0.861663996946678
0.8613386900656107
0.8610136508166958
0.8619946168762309
0.8616695752235705
0.8613220590350785
0.8609744285114506
0.8606274830040296
0.8602808228852278
0.8599571507987094
0.8596337441259561
0.8593106025406394
0.8589877257169658
0.8586651133296752
0.8583427650540403
0.8580206805658649
0.8653818045481496
0.8650571056403022
0.8647100500067483
0.864363279223426
0.8640393939628013
0.8638860282709393
0.8664565656370563
0.8661096482662557
0.8657630137469601
0.8654392180102878
0.8650931389693199
0.8647698796602743
0.8644243547489083
0.864101630550863
0.8637791688369152
0.8634569692869626
0.8631350315814227
0.8627908724184871
0.8624694665733937
0.862148321609668
0.8631156947480033
0.8627945481872593
0.862725281566182
0.8624045534439726
0.8620616658858479
0.8617414661328388
0.8614215255459592
0.8610794517785191
0.8607600376354438
0.8604408817091374
0.8600996187962989
0.8597809873977356
0.8620076082019236
0.8616884640000476
0.8613472484729939
0.8616822864298507
0.8615317870999318
0.8612133489407269
0.8608728744435433
0.8605326740804156
0.8601927475203969
0.8598530944330733
0.8595359714662539
0.8591968553894725
0.8588580118045166
0.8585416705451386
0.8582033620352586
0.8578653250410366
0.8577170812078476
0.8574017047823246
0.8570643955509225
0.8567273565993532
0.8564127554457104
0.8567473545754271
0.8564108470995802
0.8560746094701339
0.8557386400830742
0.8554250627992495
0.8551117360765783
0.8547765537428552
0.8544416390197779
0.8541069915869822
0.8539610747370876
0.8536268857808263
0.8533150250355783
0.8529813603935259
0.8551805397479575
0.8548684329550457
0.8547225614930265
0.8550155337556917
0.8547038648659094
0.8543924437256422
0.8540812700395983
0.8537483611847312
0.8534376902497445
0.853127265878992
0.8527951309748091
0.8524852075588609
0.8521755298214033
0.8518660974704255
0.8515569102143791
0.8525051153598232
0.8521959199346525
0.8518650731199766
0.8515344879477006
0.8512041641075766
0.851536458543519
0.8512282562597157
0.850898444540874
0.8505688931312029
0.8502396017226438
0.849932396941189
0.850877131159031
0.8505481075346318
0.8502193430859905
0.8499126300674342
0.8496061584601482
0.8492781525647799
0.8500593479853522
0.8497531801111258
0.8494472528403368
0.8491415658894779
0.8488143863082234
0.84975548078283
0.8494500326836424
0.8491231170521719
0.8489816706906858
0.8488403351805801
0.8485357241115525
0.8493138456397313
0.8489876243203164
0.8486833131511586
0.8485423706934934
0.8482384715165036
0.8503982535594323
0.85009386684943
0.8497681046107086
0.8505433153845062
0.8502176313646269
0.8499137899623604
0.8496101854734681
0.849306817620966
0.8489821227845084
0.8486576814491109
0.8525958155365091
0.8522702199555353
0.8547252969266236
0.8544206480071161
0.8553504196587287
0.8550242605110306
0.8547198504199403
0.8543941886660638
0.8540687796570486
0.8537436230987775
0.8558961633130816
0.8555920052172057
0.8552880828114467
0.8549843958219587
0.8574270163085254
0.858351666498656
0.8580257336189405
0.8577214577265717
0.8574174170687545
0.8571136113728057
0.8573974843277388
0.857093920926822
0.8567692282411822
0.8564661414540341
0.8561632884399575
0.8558393300297779
0.855536951974257
0.8552348068756358
0.8621661638299587
0.8622147712638687
0.8619104055480894
0.8615849849203724
0.8612810953744412
0.8609774394100211
0.8606740167579056
0.8603708271493017
0.8600466215236913
0.8597439053511777
0.8594201889212133
0.859096720740045
0.8587735005222197
0.8584505279827223
0.8581490028000224
0.8584683337260093
0.8581458487810066
0.8578447531308417
0.8575439208259938
0.8572433185152627
0.8569429459349944
0.856642802821938
0.8563217537076243
0.8560009496689702
0.8557015095034931
0.8554022977439393
0.8551033141290744
0.8547834634653186
0.8544638564973067
0.8541655718131697
0.8538675142205318
0.8541484096457501
0.8538505853271147
0.8535319406834291
0.8556420178005351
0.8553229346525995
0.855025116703986
0.8547065100432912
0.8556142962283246
0.8552940059149536
0.854996650689333
0.8546785379227464
0.8543606662420005
0.8540640024578002
0.8537466041881964
0.854652348511973
0.8543349678172784
0.8540387625631695
0.853721853833442
0.8534051846416811
0.8530887547164043
0.8527934675265391
0.8534831197013144
0.853167018589138
0.8528511565577894
0.8566644570839648
0.8569416512922612
0.8569912016411066
0.8566743745114618
0.8563786267333903
0.8560622686399392
0.8557461485886955
0.8554302669132141
0.8551354315782669
0.8548408178407152
0.8545256316478502
0.8542106821701131
0.8539167473329446
0.8536022626894554
0.8544999074174812
0.8542061947697631
0.8539127022964436
0.8535986904830819
0.8544949917629032
0.8542017208097735
0.8538879533889742
0.8535951289679359
0.8533025235629191
0.8556617649046241
0.855347920886511
0.855034311342823
0.854720936010893
0.8544077946284455
0.8540948869335968
0.853802859104063
0.8535110490432313
0.8531988254589565
0.8528868345301096
0.8525750759967405
0.8522841576050639
0.8519728554148254
0.8516617848482403
0.851371530661221
0.8510814922765711
0.8507711003335044
0.8504609383989207
0.8501715612498507
0.849861852122599
0.8495729120201244
0.8516335840986737
0.8513442013370329
0.8510345173385699
0.8509001190175483
0.850611329446043
0.8509229288729336
0.8506138586447919
0.8503050171034635
0.8500168748175352
0.8497289455758109
0.8494207734497423
0.8491128290090272
0.8488051120014294
0.8484976221750848
0.848210784777955
0.8479241589908563
0.8476377445797068
0.8473311383975668
0.847045153555104
0.8514827277143194
0.851175045109669
0.8508879612785478
0.8506010886938071
0.8503144271223689
0.8500076259257924
0.8497213931621127
0.8504510539681076
0.8501445406072797
0.8498585728155565
0.8495525018429395
0.8492669610410725
0.8489816296567352
0.8486965074596299
0.8487460195220591
0.8484409166476679
0.8483090428037474
0.8480043232318698
0.8476998266527268
0.8473955528216299
0.8471117402889542
0.8468281352215801
0.8465447373921069
0.846261546573466
0.8459785625389205
0.8456755831994661
0.8453930194244766
0.8451106617499796
0.8448285099505641
0.844526390220383
0.8448352117108229
0.84455346847129
0.8442517799761908
0.8439704541013645
0.8436893329016016
0.8434084161536205
0.8431277036344638
0.8428471951214982
0.8428984002543378
0.8437712487319529
0.8434707202106106
0.8431904943600093
0.8429104717925785
0.84261058285193
0.8423109107205715
0.8420114557429315
0.8417322658915046
0.841453278205068
0.841154458767583
0.8408758820010076
0.8405774875310015
0.8402993077641164
0.8400013373501917
0.8465099961218325
0.8462299882777847
0.8459501826054654
0.8456705788859952
0.845371208248747
0.8450920149806996
0.8448130230055636
0.8445142850413936
0.8442357021850939
0.8439373872662063
0.8436592126401037
0.8433613198584534
0.8430835525764732
0.8427860810266198
0.8424888233312234
0.8421917792597547
0.8419148311623028
0.8416182065092586
0.8413217947956637
0.8410255957923046
0.8407494633246436
0.8404536819367302
0.8401779524005354
0.8399024204491032
0.8396270858701291
0.8393321299397905
0.8390571965632742
0.8387824599190488
0.8384881225487036
0.8393491289788279
0.8402095199647561
0.8399347642505685
0.8402391594710067
0.8399448274513577
0.8422019039271508
0.8419268294969068
0.8418007120287913
0.8415259767574631
0.8412514373060005
0.8409573737987429
0.8406635197384279
0.8403698749013668
0.8412262283649629
0.8409325922724937
0.840658849627999
0.8429068461665683
0.842632596496983
0.8423388780514899
0.8420453682128474
0.8417520667588967
0.841458973467795
0.8411660881180135
0.8408930392484516
0.8406005621598963
0.8403082923548907
0.8400162296131547
0.839743974672057
0.8394523184588754
0.8416904008347298
0.8414178426016625
0.8411454771254785
0.8408733042017698
0.8406013236264169
0.8425562933882484
0.8423154071653883
0.8625008819532624
0.8623688398103364
0.8632098818801056
0.8629305701513926
0.8626319746640055
0.8623335896033184
0.8620354147469713
0.8617374498729176
0.861459178428384
0.8611616259984072
0.8608642828912794
0.8617031924639639
0.861746113987115
0.8625841241746129
0.8623061417902711
0.8621748171087791
0.8641098630555192
0.8643650581920631
0.8640868411516427
0.8638088192143362
0.8636771979839424
0.8633801194886551
0.8630832491043978
0.8633384933069853
0.86304184531228
0.8627454049088936
0.8624685328805777
0.8621725002370648
0.8618960220041799
0.8616003962705775
0.8613243110032645
0.8610484185329258
0.8607727186576799
0.8604778974622076
0.8601832819320269
0.8610154087889564
0.8607208112858701
0.8642417183732182
0.8639462023349251
0.8641997240930587
0.8639236950474131
0.8636285981362741
0.8634980467800184
0.8632033030824016
0.8629280041504832
0.8626528965312348
0.8623779800253029
0.8621032544336112
0.8618095064009839
0.8615351687082539
0.8612418215017765
0.8609678708965239
0.8606749236873515
0.8603821794907981
0.8600896380959049
0.8597972992920053
0.8595051628687246
0.8597586422904635
0.8594667213392853
0.8591750022698159
0.8589026183339997
0.8586112957887682
0.8583201745026353
0.8580483679078323
0.8577767489599709
0.8574862170149999
0.85719588605828
0.8569057547777199
0.85663490421625
0.8585365189010037
0.8582652931886552
0.8579942542708744
0.8577043475301388
0.8579915247613665
0.8577208597290968
0.8574503808488438
0.8571800879286322
0.8569099807767507
0.8566400592017512
0.8563513143917348
0.8560817699226521
0.8557934148789016
0.8555052576773768
0.8552172986635931
0.8554699018151292
0.8552011015191512
0.8554535371444253
0.8562724650795149
0.8560036858295573
0.8566674007414903
0.8563797331984497
0.8560922624184345
0.8558049881996365
0.8566221167435211
0.856353769001536
0.8563973008173924
0.8561292130656465
0.8558613083089528
0.8555935863600086
0.8553071680742221
0.855039817616629
0.8547537833135673
0.8544679439231484
0.8542011524831042
0.8539156959015417
0.8536492740431523
0.8533641994934383
0.859487534397438
0.8592194897668891
0.8589516273556677
0.8586651385840328
0.858709222530549
0.8589922555217027
0.8587248339400433
0.8584388115238722
0.859109577906354
0.8588423885872788
0.8585753804135046
0.858289795795416
0.858004404662841
0.8640992114398777
0.8638120469039922
0.8635250767265066
0.86325702638795
0.8639241217821645
0.8636374047607487
0.8633695882251597
0.863083252273879
0.8652113136924368
0.8649432370422886
0.8646753413416173
0.8643889512711357
0.864121423218752
0.8638354130195662
0.8635495956145829
0.8632826207764221
0.8629971820939222
0.8627305730346156
0.8624641434496
0.8621978931577103
0.8640501081349742
0.863783503618437
0.8634984722466104
0.8632322322612968
0.862966171140602
0.8637666267942171
0.8635005649107526
0.8632346815923105
0.8629504080233208
0.862684887522962
0.8624009888588356
0.8621172804753152
0.8618523059344368
0.8615875088714827
0.8613043577712358
0.8610399213315378
0.860757142894302
0.8604930663501746
0.860229166386819
0.8599654428271821
0.8597018954944479
0.8594200362015085
0.8591383651284643
0.858856882086844
0.8585940563924384
0.8583314060320518
0.8580504736433896
0.8579272213018088
0.857665055708557
0.8573846260339153
0.8571043836587737
0.856824327330137
0.8565628777290133
0.8563016020797201
0.8560405002087103
0.855779571942668
0.8555188171085073
0.8576147487681468
0.8573535576446614
0.857074162430448
0.8567949526760515
0.8565342935265086
0.8562738072851908
0.8560134937801073
0.8557533528394952
0.8554750433032442
0.8551969181389947
0.8549373060058206
0.8546595429692196
0.8544002804718616
0.8541228788482963
0.853863965289138
0.85358692436588
0.8533283590491542
0.8530699645717522
0.8527934603471361
0.8525354130759595
0.8522775361330147
0.8521574490042678
0.8518816105225494
0.8516242042137564
0.8513669675861162
0.8521562117838164
0.8518989693807102
0.8516418963832036
0.8513667723792704
0.8511100436867972
0.8508534838947797
0.8505788905664466
0.8564978221662776
0.8562215544535822
0.855963652588109
0.8557059201163077
0.8554301844801678
0.8551546298323023
0.8548974164616071
0.8546222172999057
0.854365347155202
0.8602655777255386
0.8600070268402922
0.8597486453300115
0.8594723087642465
0.8591961525821418
0.8589201771305226
0.8586624892335069
0.8583868687898183
0.8582658836901489
0.8580086622497121
0.857733525533013
0.8574585685267756
0.8571837910549855
0.8569272585761665
0.8566528337519765
0.8563966417892243
0.8561225689267022
0.8558667168103484
0.8555929952253447
0.8553374822874712
0.8550641112976133
0.8548089368720455
0.8545359157967322
0.854775786845374
0.8545209551345149
0.8565722399711497
0.8562990007551806
0.8570756167743004
0.856955843416758
0.8566827457963091
0.8564098254544193
0.8561370822185269
0.8558645159162939
0.8556100748527521
0.8558660525589955
0.8556117758977494
0.8553397329423028
0.8550678661804801
0.8548140948660654
0.8545405207936394
0.8542870842860883
0.8541687163574385
0.8538976676849771
0.8536446846882959
0.8533918651701263
0.8531213305797883
0.8528688433164282
0.8525986522028606
0.8523286349457554
0.8520766477331773
0.8553380626007173
0.8550852676985099
0.854832635732108
0.8545623337142929
0.8542922058040577
0.8540222518332367
0.8537702872449264
0.8535006749171238
0.8532490401795992
0.852997567265057
0.8527284633130059
0.8524773192939314
0.8522263366266201
0.8519577395925183
0.8516893150123712
0.8514388268740338
0.8511707410047878
0.8509205798549958
0.8506528320488332
0.8503852558758798
0.8501355868659719
0.8498683477838348
0.8496190041809433
0.8493698202090394
0.8491207957148776
0.8488542221942822
0.8486055218596993
0.848339284535714
0.8480909077352723
0.8478426896420512
0.8475769510546325
0.8473113821597984
0.8470459827950598
0.8467984149243382
0.8465333484993014
0.8462684511217295
0.8460213678653801
0.8457568024748666
0.8465216850187122
0.8465654089807536
0.8473295470573615
0.8470649026354731
0.8468180376572096
0.8465713297177364
0.8463247786672549
0.846078384356157
0.8518012602484024
0.8515356992294016
0.8512878848682469
0.8510402278495438
0.8507927280234898
0.8505453852404726
0.8502981993510698
0.8500511702060484
0.8532574056994775
0.8529920564493934
0.8527444087520554
0.8524969178930311
0.8522495837233762
0.8520024060943351
0.8520441057209516
0.8537908092673305
0.8535433788110188
0.8532961047582825
0.8530314978286382
0.8527845416625374
0.8525202633647071
0.8522736244797919
0.8521587680028027
0.8519123987624085
0.8516661849110023
0.8514026757645721
0.8511567777501342
0.8508935956441902
0.8507793908735625
0.8505164928198976
0.8502711833402418
0.8500086106495853
0.8497462031509331
0.8499796353800347
0.8497348031387815
0.8494727290876486
0.8492108197076129
0.8489664596122127
0.8488532184785514
0.848591750165292
0.8483304459363208
0.8480693056372297
0.8478083291138044
0.8475475167139205
0.8473042139120526
0.8470437213545405
0.8487750326599013
0.8485142437243265
0.8482536180369117
0.8480104749386378
0.8491476632120547
0.8488870844472868
0.849636642441397
0.8493760732320197
0.8491329592684838
0.8488727101158184
0.8486126234665265
0.8505838033944781
0.8523075278612416
0.8520466122163485
0.85180312037467
0.8515597803358853
0.8523061696556953
0.8520628245174703
0.8518196309489358
0.8515593555882525
0.851819192919119
0.8518617035240378
0.8516016584447096
0.8513589863730394
0.8510992587342645
0.8508396925172662
0.853981936835209
0.8537216365978173
0.853461497987397
0.8532015208534574
0.8529417050456947
0.8526820504139913
0.8524397205614453
0.8521803825118088
0.8577594926558251
0.8574986672778133
0.8572551459426246
0.8570117753946404
0.8567514236140892
0.8565083595213724
0.8562483245114475
0.855988450314763
0.8557287367821879
0.8554862891737736
0.8552268912384199
0.8549676535241505
0.8547256654483336
0.8544838267478722
0.8542421372844984
0.8539835231682583
0.85374213702974
0.8534838364857832
0.8532256956343188
0.8529847660533943
0.8527439848738132
0.8524863097468305
0.8522458302042656
0.8519884669249517
0.8517312619743238
0.8536723880046588
0.8553743734539458
0.8551333758824952
0.8548925263894294
0.8546348249911169
0.8543772813458737
0.8541198957998603
0.8538796528971764
0.8536225779031693
0.8533826348482936
0.8536397957148262
0.8533999944522576
0.8531433814553157
0.852886925648571
0.8526475751740777
0.8526877243478319
0.8524316433955939
0.853038381377755
0.85279927736998
0.8525603195584799
0.8523215078092118
0.8520659304385044
0.8518274155776354
0.8515721446636985
0.8513170295928103
0.8544035133042482
0.8541645763801021
0.8539257851936347
0.8536702636653543
0.8534148983833728
0.853159688229214
0.8529214940737841
0.8526834449817865
0.8524455408207429
0.8521909363264073
0.85193648577393
0.8516821904836654
0.8514280503139939
0.8511740646368268
0.8509202333113322
0.8506833706268371
0.8514109867024457
0.851174118848545
0.8509205961337151
0.8506672267697285
0.8504140111026567
0.8506388888105377
0.8504026139960917
0.8501664823785031
0.8499304916450433
0.8496946460315692
0.8494589432250059
0.8492233830956865
0.8489712172225664
0.8496964900266752
0.8494443335955919
0.8491923296170062
0.8489404774688548
0.8488315206626409
0.8485799301014121
0.8483284919502595
0.8480772055879092
0.8478260703938375
0.8497314842828962
0.8494966944130743
0.8493877998560915
0.8491365724216665
0.8508015269703105
0.8505500250562936
0.8503153422050129
0.8500641380599886
0.8506499791559492
0.8504154780418689
0.8501644704311598
0.8499136137570777
0.8496795454259074
0.8494456177608014
0.8548546064058875
0.8546026426119019
0.8543674476654418
0.8550854415609823
0.8548336352996181
0.8545819800918
0.8543304758016477
0.854079122293444
0.8538445071162369
0.8536100325113349
0.8533756983524377
0.8531249322072674
0.8528908835223665
0.8536071708425591
0.8533731179275459
0.8531392049963336
0.8528888839103658
0.852638712448478
0.852405228601303
0.8521553510456974
0.8519221509635557
0.8535798293769365
0.8534708212060992
0.8532209239361791
0.8529711757251734
0.8527215764397557
0.852488624636332
0.8522393178865697
0.8520066485264466
0.851774117742476
0.8515252463684634
0.8512731614035629
0.8510245871729858
0.8507761608152407
0.8505443416404379
0.8503126602891635
0.8500811166385437
0.8507931314902869
0.8505615826766436
0.8535648969786918
0.8533326628970577
0.8531005666398043
0.8528686080842759
0.8526203715968351
0.8523722827743884
0.8521407463171207
0.8519093470666426
0.8518016409356693
0.8515540879393704
0.8513066815108608
0.8520155943330256
0.8522345425866829
0.8520035262404441
0.8527116041769804
0.8524805833882652
0.8522333418365647
0.8520025988333496
0.8517719921225168
0.8570606163715825
0.8568123148828171
0.8565641599278306
0.8563161513769475
0.8579436372418825
0.8576953682369274
0.8574472455738554
0.8571992695950429
0.8569514392276906
0.8567037548146182
0.8565953031496452
0.8563641592334602
0.8561331513242869
0.855902279302119
0.8556552675094498
0.8555472834357848
0.8553005211345794
0.8550701650108481
0.8557725594139598
0.8555259483197203
0.8552794819927799
0.855049402413543
0.854803220474564
0.8545734155054963
0.8543275174571023
0.8572909982995753
0.8571828829906393
0.8569526502410678
0.8567225523276599
0.856492589132
0.8562465612078859
0.856825733690587
0.8565797522453525
0.8563339146489165
0.8561044011620134
0.8558588461565405
0.8556134350923651
0.8558285189874008
0.8555828632101747
0.8554756567261381
0.855246795512023
0.8550180678225368
0.8547733299696675
0.8545448736856978
0.8543165505735636
0.854088360516856
0.8570337831185042
0.8567888155556956
0.8565601050638172
0.8563154179472195
0.856086978278324
0.8558425711213012
0.8555983061027821
0.8553541830988086
0.8594604085269287
0.8593525738495243
0.8591075736170626
0.8589999040105829
0.8587712155844415
0.8585265968835853
0.8582821201140902
0.8580377851524661
0.8577935909469518
0.8575495396955133
0.8593770458018384
0.8591315084558204
0.8589033117478846
0.8586752471746957
0.8584312934627591
0.8581874809277393
0.8579598213370612
0.8595552987511833
0.8593273753563299
0.8590835861650373
0.8588399373890387
0.858612418133858
0.8583850302787669
0.8581417941766177
0.8579146733921378
0.857671713351469
0.8574448591728135
0.8603595879192963
0.8601320897031055
0.8599047226098059
0.8596774865260673
0.8594503813386903
0.859223406934606
0.8589806296650317
0.8587379925841163
0.8589489599889236
0.8587223909109727
0.861491422172034
0.8612642525410427
0.8610372134673107
0.8608103048383207
0.860567629613621
0.8603409861012293
0.8600985848917956
0.8598563227935293
0.8596141996867136
0.8593880895852702
0.8591621091341143
0.8589362582217667
0.8586946762487616
0.8584532326784909
0.8591371587595127
0.8593469851359612
0.8591214045094063
0.8588959529704776
0.8586706304084017
0.8584296084304422
0.8583237947770604
0.8580830092319496
0.8578581764510128
0.857633472109254
0.8574088960966453
0.8580909726628769
0.8578918503847905
0.8576673928742538
0.8574430634056511
0.8572030782642278
0.8569632304008356
0.8587606968819477
0.8585205414618771
0.8582962782066407
0.858054934794982
0.8578309112453889
0.8575912937898365
0.8573518126742302
0.8571282109857431
0.8568889981800843
0.8566656551663757
0.856442439088168
0.8562193498372774
0.8559806664582933
0.8558762691790323
0.8556535306058771
0.855430918445079
0.855208432589053
0.8580758505469049
0.8578527409425404
0.8576297578175435
0.8574069010643941
0.8571684898098246
0.8569458899191827
0.8567234160760441
0.856501068173377
0.8562788461042712
0.8560567497619371
0.855819124881471
0.8564950943422357
0.8570545525142929
0.8568324880111674
0.8570401795941287
0.8577150406299977
0.8574929777376553
0.8572554169684474
0.8570179902628791
0.8567963119231584
0.8565747586135223
0.8572486092898665
0.8579220801180277
0.857684800065144
0.85746324611469
0.8572262289156811
0.8574331079874093
0.8572118119468707
0.8569750655654658
0.8571818407064303
0.8578538151909353
0.8576326497314927
0.8573960512274742
0.8571595856813115
0.8569232529809611
0.8566870530145059
0.8564509856701542
0.8563476577058632
0.856127349237358
0.8559071643640666
0.8556715805188815
0.8554361287644422
0.8552008089896859
0.8549811304990621
0.8547615750776207
0.8545266418928984
0.8543073366392758
0.8540881541425823
0.8538690942997762
0.8554135003487473
0.8551787133442968
0.8602110840750511
0.8599905578570182
0.8597701548724126
0.8595498750179659
0.8593142607474873
0.8599807623797762
0.8597451593683484
0.8595251323361455
0.859289787856396
0.8598409781294645
0.8596056768175896
0.8593705071120896
0.8591354680107584
0.8589005598504306
0.8587973554196454
0.8585626721838476
0.8635716914282308
0.8633358103711928
0.8631000605414467
0.8628644418295147
0.8626289541260409
0.8624089817307733
0.8621737514419996
0.8619386518367196
0.8626009080032759
0.8643504005642477
0.8643835575237994
0.864163464493397
0.8639281390309671
0.8636929445313701
0.8634578799979359
0.8632382875356175
0.8682238044460405
0.867987680171245
0.8729691205304476
0.8727471380153377
0.8744884958826524
0.8742662157996615
0.8744647758206558
0.8742426252399403
0.8740205974961509
0.8739139841328023
0.8736768738775387
0.8734551864195486
0.8732336214069923
0.8729968962692306
0.8727603018105402
0.8725391119579307
0.8723027743194413
0.8720665670381712
0.871830490006298
0.8716098003111346
0.8713739801331856
0.8711535377904362
0.8709332168700735
0.8708278645110512
0.8706077545224584
0.8703725336688293
0.8701526700491001
0.8706932931065894
0.8709191793008075
0.8706993467270452
0.8704796349736036
0.8702600439409057
0.8700405735294837
0.869821223639979
0.8696019941731422
0.8702543325687055
0.8709063130282495
0.8706869663367862
0.8704525622254885
0.8711039521776214
0.8708695622681274
0.870633510247263
0.870414538668437
0.8701956870083288
0.8719186756274405
0.8716843834809728
0.8714502195381418
0.8712313240393494
0.8714558277466063
0.8714865437384277
0.871267817783854
0.8710340875528841
0.8708156046761839
0.8705972411238292
0.8703638858228082
0.8701457647502456
0.8699126595408824
0.8696796815029373
0.8694468309689806
0.8692141069617464
0.8689965965144834
0.868764122012009
0.8685317741641262
0.8683146272419555
0.8680975985593287
0.8678806880196972
0.8676488334576331
0.8674171050405972
0.8671855026656703
0.8669540262300445
0.8669857905408895
0.8667695357814907
0.8665383610019886
0.8663223452265816
0.866091417403396
0.8658756402205919
0.8675848389919361
0.8673687737279537
0.8671378126210121
0.8669069767641284
0.8666912709628786
0.86646068123428
0.866245213229598
0.8660298619464788
0.8657996386349401
0.8664441766611911
0.8662289463768318
0.8661266911015407
0.8659116631288201
0.8665554736870886
0.866325481715947
0.8660956140647897
0.8658808268888613
0.8656661557513854
0.8654366523802491
0.8652072729310196
0.8649929574122672
0.8647787575521866
0.8645497412087504
0.8643208488226325
0.8641070034268737
0.8638783533376574
0.8636647424302512
0.8634512466149288
0.8632229578796256
0.8630096959835765
0.862796548898777
0.862568620648921
0.8623557069161538
0.8621280202745637
0.8627692128229185
0.8625415370056096
0.8623139827012098
0.8620865515324115
0.8618592425399059
0.8616320556252696
0.8614198505837469
0.8612077594472385
0.8609809302046806
0.8607542226516305
0.8605424806439346
0.8603160121966933
0.8601045011443632
0.8598782714207003
0.8596669870904249
0.8594409957099599
0.8592299454503195
0.8590190081726169
0.8587933716096684
0.8585826639864323
0.8612858310064881
0.8610745696281317
0.8608486248547572
0.8606375932275788
0.8604118859284088
0.8601862991993772
0.8599756134788842
0.8597650402440936
0.8595545794049447
0.8593442308714732
0.8591339945538103
0.8589073389866919
0.8586973312386159
0.8584874354349684
0.8582776514862656
0.8580532342036198
0.8578436776235265
0.8576194953803984
0.8574101658037608
0.8572009476319008
0.8569918407759075
0.8567828451469653
0.8565592430005381
0.8563504734718175
0.8561271054941433
0.8559185617030857
0.8557101286922624
0.8555018063734257
0.855278900444586
0.855056112830995
0.8548481298549065
0.8546255746937869
0.8544178161950491
0.8543207524709521
0.8541131848917001
0.8547471567843112
0.8545395862198527
0.8543321255974304
0.8549655359712744
0.8547434209994541
0.8545360711330751
0.8543141872974405
0.8541070606348263
0.85388540799412
0.854517931837528
0.8551501213660081
0.8549429927410642
0.8547213530632229
0.8544998308610631
0.8542930379479406
0.8540863541891667
0.8538651744578328
0.8536587126011975
0.8534377623005206
0.8532169285040886
0.853010800762246
0.8528047816516244
0.8525842891307558
0.8532148234521872
0.8529943390785648
0.8536244335161872
0.8535282937833938
0.8533224637339778
0.8531167419591802
0.8529111283735883
0.8527056228918795
0.8525002254288208
0.8572305114487428
0.857009493497859
0.8568031276319072
0.8565823383554179
0.8563761929322152
0.8561701556934384
0.8559642265539472
0.8557584054286913
0.8574124470404362
0.8571918448714699
0.856971358322089
0.8567509881403265
0.8565300637059255
0.8563099236453673
0.8560898988413853
0.8558699892034876
0.8573140631778904
0.8575062542918105
0.8572861467913246
0.8570806257793409
0.8568752122012369
0.8567789013145631
0.8565592138200803
0.8582065666272893
0.8580010736010037
0.8577812395367601
0.8579990005341351
0.8577937224948498
0.8575741141093357
0.8573546202523148
0.8571352408342183
0.8569304019067018
0.86006696485457
0.8598614689731162
0.8596560801207673
0.8594507982139286
0.8592456231690925
0.8590261517015709
0.8588211938774949
0.8586019465377177
0.8583815327041061
0.8581625136346311
0.8579579933025934
0.857739198077634
0.8575205165125318
0.8575545148923333
0.8573359948138135
0.8571175881638318
0.8569136573614937
0.8566954735781144
0.8564917580185644
0.8562737971721722
0.8560702965186682
0.8558669013332405
0.8556492713516604
0.8554460905706714
0.8552430150101802
0.8551480241828157
0.8549308055358827
0.8547136992918719
0.8544967053635589
0.85427982366381
0.8568939509462068
0.8566765621694008
0.856459285324508
0.8562564201709634
0.8560536598031385
0.8558367120914502
0.8556341647408725
0.8554174372589869
0.8552151025940473
0.8550128723060306
0.8547964731057155
0.8545801850673882
0.8543640085177404
0.8541479437831272
0.853946248866118
0.8537446578352366
0.856348154100463
0.8561460485977225
0.8687794609040191
0.8685600206445723
0.8683406940895028
0.8685267882004837
0.8683218117191862
0.8681027146646283
0.8687138709834724
0.8685090007023317
0.8682900243725248
0.8684998058334397
0.8682809442745589
0.8680763990684206
0.8678719588110796
0.8676676234217855
0.867449199716404
0.8672308879944655
0.8671337743504128
0.8669298375073697
0.8667118265788162
0.866508102238067
0.8711136989392995
0.8708947849578673
0.8706901466495244
0.8704714526167243
0.8702670272518487
0.870062706425641
0.8698443404915941
0.8696260861680424
0.8694079433694389
0.8691899120103239
0.8707974409175284
0.8705791661489598
0.8703751306997011
0.870157075083915
0.8699391307209942
0.8697354146141929
0.8695317748361359
0.869328266424491
0.8691248617378265
0.8689074579953288
0.8686901650035913
0.8684870781971105
0.8682840947953173
0.8680671263752712
0.8686723823501391
0.8684554255427323
0.8700565999290703
0.869853475514126
0.8714534805057653
0.8712360374795718
0.8710187049427208
0.8709214925332613
0.8707184063939571
0.8705154233702352
0.8703125433835812
0.870095720909349
0.8698790084414455
0.8696624058961735
0.8695657099131626
0.8693492965956774
0.8692527289708181
0.8692817541030345
0.869079597700261
0.8688635270939769
0.8702575162565787
0.870160840967448
0.8699446603833049
0.8705459197931766
0.8703437504345929
0.8701276875830125
0.8699117339644208
0.87009423306923
0.8698923821452491
0.8696766516047816
0.8694750080755766
0.8692734663608273
0.8690580553830568
0.8706465527479925
0.870430904064765
0.8702293245873094
0.8700278467636499
0.8698125171255531
0.869611245895419
0.8694100760869176
0.869592103949791
0.8693771013483138
0.8691761424295337
0.868961352354025
0.8687466703761891
0.8685320964144427
0.8683315521940048
0.8681311088255762
0.8679307662330995
0.8678353560000429
0.8676212805770364
0.8674073127025971
0.8672073531253119
0.8670074939545432
0.8667938412633985
0.8665941861654537
0.8663807443657218
0.8661812930317834
0.8659680618079625
0.865768813929834
0.8662625706449093
0.8660633488221351
0.8658503599998685
0.86565134119595
0.8654524220509219
0.8652397468945722
0.8650271781822447
0.8648147158340466
0.8646162049686437
0.8644039516471796
0.8641918044523763
0.8639935981218342
0.8641755239323221
0.8639774206977533
0.8637794164158491
0.8635815110124877
0.8633698868640657
0.8631583683428703
0.8629469553698391
0.8627356486647167
0.8625382503174073
0.8623409503985929
0.8621437488346734
0.8619328521049449
0.8617220604557991
0.8615113742074874
0.8613007924839382
0.8611040953177618
0.8612860158245753
0.8628543131863068
0.8626436069323883
0.8624467714857385
0.8622500339184753
0.8638165323223294
0.8636057963979039
0.8634089175108369
0.8633157442697516
0.8631190351889677
0.8633000038226583
0.8631033962952644
0.8629068863398447
0.8626967420297713
0.862486701957947
0.8630778838090871
0.8628815750317307
0.8626853635573618
0.862475534471355
0.8622658093383262
0.8620561880810443
0.8618603752778436
0.8616646594116742
0.8614690404105709
0.8620591576958742
0.8618498467917778
0.8616543271155072
0.8632124528968441
0.8630030121453703
0.8635920213115331
0.8633825902717907
0.8631732626803266
0.8629640384605127
0.8627685815949222
0.862573221203599
0.8623779536598781
0.8621827860038085
0.8619877146079884
0.8617927394012195
0.8615978603123735
0.8613894367816002
0.8611811159478117
0.8609865315044632
0.8607784124798215
0.8605703963205413
0.860362482162558
0.8602709297429562
0.860076808548912
0.8598686431187627
0.8596611059978665
0.8594672778685537
0.8592735450098868
0.8591823951091231
0.8589888274060634
0.8587953547755495
0.8585883868938059
0.8583951075342231
0.8582019230356757
0.8579952530772356
0.8585811564018686
0.8583744951995838
0.858181505197317
0.8579886097979924
0.8578980204422225
0.8576917287107163
0.8574855372440553
0.8572930011859529
0.8571005593927502
0.8569082117952369
0.8567159583242699
0.8565102585234162
0.8563046593338615
0.8561126944479494
0.8559208234094515
0.8557155193894306
0.8555238391442715
0.8554341394886186
0.8552291043318287
0.8550376832311504
0.8548463555749928
0.8592390160097603
0.8590467567416323
0.8588410897205572
0.8588726935214369
0.8586806641656183
0.8600251535770747
0.8598329369889598
0.8596408140508268
0.8640237482941784
0.8638306985078767
0.8636242682434966
0.8634313991218997
0.863238634371737
0.863045963401555
0.8628533861429343
0.8626609025275224
0.8624685124870327
0.8622627644092555
0.8620705645821283
0.861878458123875
0.8616864449664756
0.8614810865609082
0.8612758278438871
0.8628053103201743
0.8632839742689273
0.8630918530711792
0.8628864028576396
0.8626810522563249
0.8624892168767071
0.8626659969772201
0.8624742581882124
0.8622692071144286
0.8637951160503872
0.8636032431769674
0.8641799904820083
0.8639881173354976
0.86379633701586
0.8636046494557481
0.8634130545878801
0.8632081723345192
0.8630033891059303
0.8628120783755239
0.8626074897509003
0.8624163670235887
0.8622253365815148
0.8620210377246121
0.8618301948766943
0.861740077447026
0.8615493944268876
0.8613454556224523
0.8611549596774983
0.8609512142479386
0.8607475670089473
0.8605440178895605
0.8603538984912136
0.8601505421882862
0.8599606090476423
0.8597707673308927
0.8595810169720435
0.8593913579051639
0.8592017900643866
0.858999004150073
0.8587963157289874
0.8586070275675417
0.8584178303662889
0.8582154276139631
0.8580264153297026
0.8578242037467745
0.859337993691296
0.859148848090687
0.8589465127558366
0.8587442744875895
0.8593169312821024
0.8591147011792858
0.8589125680228271
0.861334521433791
0.8611319533099291
0.8609427404530772
0.8607403631618848
0.8605513346516602
0.860349148303846
0.8601603038739942
0.8603593663327511
0.861678371679089
0.8614761088385234
0.8629828736015608
0.86355260119095
0.8678518643250148
0.8676615433531152
0.8674580930615177
0.8687731987507034
0.8685827941379564
0.8683792696459028
0.8682885786841408
0.8680852214784514
0.8678951625837399
0.8680823726931058
0.8678792100708749
0.8676761442849747
0.8674731752661873
0.8672703029453602
0.8674429131832142
0.8672533239838738
0.8670638250436141
0.8668744162979953
0.8666719277793505
0.8664695355920657
0.8662672396674146
0.86607820044637
0.8658760937128277
0.8657863639968553
0.8655975737644857
0.8653957255933977
0.8651939729091993
0.8650054577864652
0.8648170321558379
0.8646286959536067
0.8661232735139079
0.865934716825682
0.8657462495643891
0.8655447485977863
0.866109142615091
0.8659076511529628
0.865706255161795
0.8655049545737497
0.8653037493210526
0.8651157437639105
0.8664198869534034
0.8662317062598398
0.8660436146037465
0.8658425198917858
0.865753243686775
0.8655653985407388
0.8653776421893827
0.8651768949139207
0.8649893190530747
0.8647887583193433
0.8648179577334658
0.8646175321467567
0.8645287136234512
0.866015203571304
0.8675009921792427
0.867300122882133
0.8670993483123504
0.8668986684029024
0.8666980823321814
0.8664975919201059
0.8662971955904272
0.8660968936537441
0.8658966860433792
0.8656943799174791
0.8655073886009425
0.8653204852803195
0.86513366989351
0.8649469423784724
0.8648583805413039
0.8646718055284718
0.864485318212473
0.864298918531491
0.8640996035805637
0.8639003822486834
0.8637012544699055
0.86351521386462
0.8633292605818433
0.8631304069712972
0.8630424789961458
0.8628437859129934
0.8626581644569653
0.8624596546135469
0.8622742101845194
0.8623037729930817
0.8621054860407488
0.861920254844007
0.8617351103862944
0.8615370954195453
0.8613521272895508
0.8611672457146008
0.8609695025395645
0.8607847733317208
0.8606001540898741
0.860402682518905
0.860218238862311
0.8600338813943416
0.859836680107502
0.8597499114874164
0.859565792497098
0.8610374795466139
0.8615942323186231
0.8613968970270028
0.8615673341146323
0.8613830059760685
0.8611987637914048
0.8610017050524054
0.8608176376021376
0.8612778054654829
0.8610937594534839
0.8609097991638937
0.8607130367362499
0.8605163659112262
0.8603197866248689
0.8601232988132842
0.8599269024126377
0.8597434701739263
0.8595472534109084
0.8593639946992725
0.8591679573248209
0.8589720110458036
0.858776156170644
0.8585932467697575
0.8584104223047432
0.8598741787323938
0.8596782959274974
0.8594953469669466
0.8609578331106851
0.8607746722671885
0.8605787623437401
0.8603829432454764
0.8601872149092512
0.8607401657648344
0.8605444453586887
0.8603616347590117
0.8601789088134675
0.8599834546154745
0.860152877720561
0.8599703269103419
0.8597750562292231
0.8595926772328596
0.8595068277002973
0.8593117995784142
0.8591296540910962
0.8589475927745209
0.8587528289906585
0.8585581555367309
0.858363571610824
0.8581690775205246
0.8579746732036342
0.8577931304262345
0.8575989025235834
0.8574175301466069
0.8572362414091863
0.8570550362534796
0.856873914621698
0.8566928764561063
0.8564991704657763
0.8563183019962893
0.8564877107896806
0.8563069282310166
0.8561134893919379
0.8559328761352792
0.8557523459765072
0.8555718988582867
0.855391534723335
0.8552112535144223
0.8550183332475686
0.8548255016389258
0.8546454747090646
0.8544528173130438
0.8542729586353492
0.8565942284226172
0.8564139608181947
0.8564431946330204
0.8562503458093914
0.8560702811144703
0.8573358281078793
0.8571555971238916
0.8577032862163698
0.8575230536292334
0.8573302224995208
0.8571356446927101
0.8569429905886893
0.856763097110064
0.8565706157352011
0.8563782231852466
0.85619858238286
0.8560190237583335
0.855839547255291
0.855647497786882
0.8554555361125156
0.8560019866544474
0.8558100320706753
0.8556308082798765
0.8554390257642688
0.8595487357623254
0.859463993628826
0.8592714676541123
0.8590790295306308
0.8588866791982638
0.8586944165969492
0.8585148620733187
0.8583353894072325
0.8581433838883235
0.8579640776436356
0.8602665286856245
0.8600742145530234
0.8598945911608104
0.859810001781739
0.8596179228492521
0.8594385258875011
0.859259210544022
0.8590673882931554
0.8588756521817504
0.8586840043348084
0.8584924432366492
0.8583009691919314
0.8581221566764298
0.8579434253839648
0.8591961904370955
0.8590172964724
0.8588384837124092
0.8586471918332901
0.8584685441663481
0.8582774233292689
0.8580863888052563
0.8579079897771784
0.8577296716190135
0.8577321960195564
0.8575539984844258
0.8573758816729805
0.8571853112227565
0.8571017948400711
0.8585294026530597
0.8583512263401609
0.8581731306500281
0.8579825950340553
0.8577921455942995
0.8576017826342927
0.8577904443880999
0.8576126766664197
0.8574224829239362
0.8572448786305161
0.8570548542165264
0.8568774131286367
0.8567000521495904
0.8565227712251499
0.8563330808824623
0.8561434761208001
0.8559539568822601
0.855764523108991
0.8555751747431941
0.8553859117271226
0.8551967340030818
0.8550201112371324
0.8548435680309874
0.8546671043309023
0.8544907200831812
0.8543019567368725
0.854113278342565
0.8539246848429229
0.8537361761806628
0.853547752298552
0.8533594131394098
0.8531711586461067
0.8529954276612319
0.8528073388143824
0.8526193344638701
0.8524314152718581
0.852243580821524
0.852068255276099
0.8518930084225705
0.8517178402079713
0.8515427505793811
0.8513677394839279
0.852783189119161
0.852595570195896
0.8524204408157431
0.8522329872489983
0.8520580175556077
0.8519765473274655
0.8518017134109017
0.8516269577723395
0.8514398915715028
0.8512529090879187
0.8510783935100362
0.8508915755227681
0.8507172187920952
0.8505429400210603
0.8503687391573885
0.8501822467402436
0.8499958376530439
0.8498218757228004
0.8496479914888189
0.8494618265370317
0.849275744694598
0.8490897459058766
0.848903830115276
0.8487179972672543
0.8485322473063192
0.8483465801770277
0.8610927725312487
0.8609167251729741
0.8609451412941763
0.8607568744265309
0.8605810195048219
0.8604052428974848
0.8602295445522167
0.8624787087203499
0.8623026271821285
0.8623296599515716
0.8621413782595081
0.861953180304021
0.8618701078870795
0.8616820538894238
0.8618666226288878
0.8616909509233389
0.861503062034292
0.8613152565957843
0.8611275345522316
0.8611547681573984
0.860967165051379
0.8607919267800016
0.8606167662540862
0.860441683421906
0.8602666782317798
0.8600794799374333
0.8598923646210539
0.8597175974841899
0.8597461155789271
0.8595714582501064
0.8593968782717413
0.8592101211971701
0.8590356984779927
0.8588491039822981
0.8586748383123801
0.8585006497341101
0.8583142973508062
0.8581280273696175
0.8579540751699233
0.8577679671251198
0.857930063465173
0.8577440429458376
0.8576624505001563
0.8574765712159731
0.8573029932258489
0.8571172753223415
0.8569316397305855
0.8567582729900921
0.8565727981112752
0.8563874050295383
0.8562020936907826
0.8560290644164301
0.8558439137130404
0.8556588445918069
0.8554738573514747
0.8552889512327966
0.8551041265346903
0.8549193832033892
0.8547347215375178
0.8545501407786392
0.8543656412255498
0.8541933963684413
0.8540090563895639
0.8539286616638025
0.8537566264141958
0.8535725039237585
0.8540982399966237
0.8539141233553844
0.8537422424051424
0.8535704369240333
0.8533865573664192
0.8532149053406538
0.853134843590667
0.8532969242768051
0.8531253953564818
0.8529539511294695
0.8527825820643278
0.8527027027890345
0.8525193356702012
0.8523481744303947
0.8521649652753364
0.8519818363520079
0.8533636864562705
0.8531803753347948
0.8529971444370047
0.8528139937102485
0.8526430300799429
0.8526727272693259
0.8527013984976948
0.8525305715856633
0.8523598193357436
0.8535664526982158
0.8533955487714476
0.8532247194915136
0.8530418789790556
0.8528712014843982
0.8527005984888655
0.8525300699436908
0.8523475405157873
0.852177163358849
0.8520068605050753
0.8519275682854103
0.8517573940717371
0.8515872940242064
0.8514052085946661
0.8512232024879006
0.8510412756520874
0.8508594280354494
0.8506776595862546
0.8520516738306588
0.8518697250705638
0.8516878554702513
0.8515060649780729
0.8513363894422988
0.8511547543951232
0.850973198302543
0.8548856267290857
0.8547153644325888
0.8545451760988618
0.8543750616797205
0.85419300351879
0.8540110247408359
0.8538291245992763
0.8536593131762679
0.8534895754241587
0.8540086024317888
0.8538268605779298
0.8564371428530754
0.8562669502074535
0.8560968313181243
0.8559267861371527
0.8557448259871303
0.8555629442951527
0.8553931251420153
0.8552233795036627
0.859118801584976
0.8589483233232642
0.8587659453974824
0.8585836463548865
0.8591000008329949
0.8589296740442185
0.8587474578130514
0.8585772808074638
0.8584071773283422
0.8585656338109265
0.8583836535774183
0.8582017522647901
0.858579910037419
0.8583969396240232
0.8605775927442715
0.8603953747933849
0.8602251727017652
0.8600550440047519
0.859873056535131
0.8597030770565574
0.8595331708292134
0.8593633378057589
0.8591935779388944
0.8590119722531805
0.8588304444168362
0.8586489947242011
0.8588066807598115
0.8586253142562991
0.8584559322304219
0.858274719163799
0.8580935840215221
0.8582513585502567
0.8580703062858861
0.8578893318265282
0.85770843512204
0.8575395046754831
0.857358760777643
0.8585497839796635
0.8583689008262946
0.8581880953051804
0.8580073666793552
0.8578267162730391
0.857658014055514
0.857477516362424
0.8588294553969923
0.8600116867008873
0.8598426609004273
0.8596737075189047
0.8594929710581883
0.8608430310456755
0.8606739720101173
0.8605049853457216
0.8603360710060272
0.8601553865178966
0.8599866192215192
0.8598060864056963
0.8596374659630083
0.8594570849682394
0.8592767810758405
0.8591083818226092
0.8589282294599968
0.8587481540526867
0.8585681555513801
0.8584000513926273
0.8582198281196246
0.858376430950093
0.8582084752950905
0.8580405912935244
0.8578609740150301
0.8580175197970513
0.8578497838678585
0.8576703221007157
0.8615054592187962
0.861337087428582
0.86116878736224
0.860988771686148
0.8608206174396645
0.8606407525088418
0.8604609641325756
0.8602812522620014
0.860113391599098
0.8599456023358811
0.8597778844268056
0.8596102378263648
0.8594308980889913
0.8592516349093154
0.859072447218116
0.8589050928911695
0.8587378096427223
0.8585705974275015
0.8583917064436354
0.8582246386527843
0.8580576417585133
0.8578789734366371
0.85770038090196
0.8575336014055757
0.857355157812408
0.857188522186749
0.8583617124089801
0.8595305172833365
0.8593518022348723
0.8595069714194253
0.8608418784999259
0.8609966665636842
0.8608295071159361
0.8606507059448226
0.8605719335189619
0.8604049699704074
0.8617379934727658
0.8615708539976031
0.8613920850942923
0.8612133917484216
0.8610464690533456
0.8608679242082633
0.8606894547781103
0.8608438828264457
0.8606771790884526
0.8605105457192811
0.8603323023402379
0.8601541341693717
0.8599760411590921
0.8611454145868926
0.8609788581587599
0.8647720685211321
0.8646048179852904
0.8644376379300792
0.8642705283109562
0.8640918308897523
0.8639132087254112
0.8642923329946354
0.8641253946538563
0.8640463054396827
0.8638794891069483
0.8638004848915075
0.8636221493894135
0.8634438888812228
0.8635969206477405
0.8640977878581143
0.8639311710243456
0.8637529953943898
0.8635748946124195
0.8634084925505423
0.8632305388826615
0.8630642789618115
0.8628980888247687
0.8627319684276071
0.8626534203849123
0.862487420983815
0.8623098843412171
0.8621440265616809
0.8619666363176802
0.8618009199806381
0.8616236759522395
0.8614581008789259
0.8612810022128432
0.8611039783791374
0.861517366306435
0.861351952097487
0.8611866071139875
0.8610097511653098
0.8646390472803478
0.8644615433332867
0.8642841136090763
0.8641067580611719
0.8639410446897804
0.8637754005676038
0.8635982600964353
0.8634327567580594
0.8632673225378036
0.8630904014208718
0.8629135541595513
0.8627367807076053
0.8625600813528749
0.866313399820939
0.8661360279278449
0.8659702715158402
0.8658915396370379
0.8658128405768596
0.8656472551289279
0.8654702067783666
0.8652932321825857
0.8651163312955078
0.8649395040710937
0.8649642491630498
0.8647990470874598
0.8669007793190218
0.8680466540725172
0.8678694012685161
0.8677037324963565
0.8675266246876118
0.8673610960347881
0.8671956361802408
0.8683400211964866
0.8681744267334115
0.8679974050814283
0.8678319505280379
0.867666564670746
0.8674897586532623
0.8673245124439449
0.8671593348015194
0.8669942256833181
0.8668177057635237
0.866652735946022
0.866487834523967
0.8663115293090262
0.8661352971588242
0.8659591380279512
0.8659835489202048
0.8658074941725374
0.8656429725952663
0.8654785191287703
0.8653026782043716
0.8651383632028712
0.8649741161844082
0.8647984886882862
0.8646229338255373
0.864458895235942
0.8649513020594993
0.8647872634097562
0.8646118559529432
0.8644479551927696
0.8642726902644842
0.8641089272220907
0.8639452317944959
0.863781603939833
0.8641885532801425
0.8640135226672179
0.8638385642616419
0.8636750933834589
0.8635002769049128
0.8633369431590971
0.8631622684330615
0.8629990716491176
0.8628245385013601
0.8626614785090742
0.8624870867656486
0.8623127671623376
0.8621385189954525
0.8619757344218689
0.8618130168378219
0.8616503662019681
0.8614763976306461
0.8613138831084011
0.8611400552484764
0.8609776766710261
0.8608153648336405
0.8606531196951813
0.860479570404454
0.8608843911504714
0.8607222317839011
0.8605601389988814
0.8603981127544138
0.8602247938665993
0.8600629029109338
0.8598897238892976
0.8599151392301383
0.8597420615252387
0.8596659137981735
0.8595043032964631
0.8593314161794832
0.8597363591606141
0.8596602749921874
0.8595842219866394
0.8594114601009818
0.85925010018611
0.8590774774010607
0.858916251863625
0.8587437680094046
0.8592322072279762
0.8590710489598218
0.8627506436783442
0.8625888320741485
0.8624157742244469
0.862902964116842
0.8640351892183074
0.863873247446807
0.8637000683422508
0.8635382611163648
0.8640247246490225
0.8638516206587745
0.8636898815555903
0.8635169164986501
0.8635423970943321
0.8633808199896948
0.863219308767669
0.8630578633879676
0.8632268431144989
0.8633753422686513
0.8632026879256417
0.8630301039102668
0.8641525006961478
0.863979793911292
0.8644647813555612
0.8642920809874454
0.8641307129701443
0.8639694106029724
0.8638081738458746
0.863635747452745
0.8635594428586097
0.8633871371125885
0.8632261497398677
0.8630652277825765
0.8630906966124252
0.8629298675261824
0.8627578645424074
0.8625971683206068
0.8624253026831225
0.8622535067963024
0.8620930107056465
0.8619213519149221
0.8618455806914352
0.8616740416792178
0.8615137931964028
0.8619972162435064
0.8618257507837681
0.8616655689614766
0.8614942401390081
0.8613341903285208
0.8611742053286472
0.8610030800183448
0.8608320239755227
0.8628767208852756
0.8627053550045451
0.8625340587704189
0.8636488386815617
0.8634886121221746
0.8634127691540685
0.863252655068943
0.863092605689449
0.8667275301766335
0.8665556634107797
0.8663950439868181
0.8675133056043838
0.8673525577178978
0.8709829545412145
0.8708104028501216
0.8706490871093717
0.8704878364415305
0.8703154889797525
0.8702384684071561
0.870161478884982
0.8700004564740726
0.8698283457982637
0.8718621684828278
0.8717849139572325
0.8716236943362086
0.8714625396314808
0.8712903078747986
0.8749096837068328
0.8762451559849949
0.876072066066759
0.8758990457743954
0.8757372214462239
0.8755643380427234
0.8755870282817354
0.8754253685646275
0.8752637738102349
0.8751022439794078
0.8749296617196077
0.874757148769952
0.874595817938228
0.8744345518719926
0.8749106282428002
0.8747493637258881
0.8745881639088825
0.8744270287528544
0.8742548587395561
0.8740938550140576
0.8739329158320449
0.8737720411547144
0.8736001406803265
0.8734283087555977
0.8732676318013012
0.873107019195004
0.8729353891956525
0.8727749073875575
0.8726034125436606
0.8725265197938322
0.8723662160843221
0.8722059764962958
0.8734641382911623
0.8733037432767005
0.8768981196656623
0.8767260407393571
0.8765540305758597
0.8763931464858431
0.8762323266594934
0.876071571058314
0.8758998289144482
0.8757392038539767
0.8755675965836875
0.8753960577919578
0.8752356293495404
0.8750752648993216
0.8749039268948421
0.8747436925146702
0.8745724889029342
0.8744123844364236
0.8742413153766603
0.8740813406676117
0.8739214296808133
0.8737615823781992
0.8736017987217339
0.8734420786734121
0.8732824221952588
0.8731118158980521
0.8743632901961873
0.8741925367917001
0.8740328580760829
0.8739561703207798
0.8737855996593037
0.8737089915212358
0.8735385377522934
0.8733791475532868
0.8732088270021212
0.8730385740921595
0.8728793780829993
0.8727092575177454
0.872539205109513
0.8723692201823949
0.87221028327618
0.872051409415148
0.8718816223366271
0.8717228766295725
0.8715641938544136
0.8714055739737355
0.8726524270624318
0.872493654449296
0.8723349447288571
0.872176297863753
0.8720067549761209
0.8718372792076051
0.8716678705183566
0.8715094812040382
0.871351154556115
0.871192890537404
0.8710346891107509
0.8708765502390313
0.8707075323742745
0.8705385813149978
0.8703696970216012
0.8702942177153744
0.8703175544839725
0.8738692233747246
0.8736998148750326
0.8735304732559168
0.8739177492839065
0.8737593535709367
0.8735901004280808
0.8734318318236478
0.8732627100213625
0.873104568374267
0.8729355777580754
0.8727666537522962
0.8726087033330254
0.8724508151479623
0.8723751489344018
0.8722173689279069
0.8720487526261755
0.8718802027088149
0.8723475994623866
0.8721790573872237
0.8720105816280455
0.8718421718308005
0.8716738282714305
0.8715055502812736
0.8713373390805961
0.871262055297149
0.8711048350614751
0.8709368017289354
0.870861640983929
0.8706937214103726
0.870525867778137
0.8703580800483876
0.8702012223832069
0.87003356421014
0.8698768317619828
0.8697093029939703
0.8695418399363983
0.8693852961003232
0.8692288136419528
0.8690615432301129
0.8688943386896962
0.8701277592958746
0.8705933019693928
0.8704258953635301
0.8702585546308339
0.8701021156569346
0.870027383093467
0.8698602182772912
0.8697039490653318
0.8701689371636379
0.8700018427445632
0.8698456375105406
0.869678671945726
0.8695117713398794
0.8693449359678049
0.869188978353607
0.8690330844871486
0.8688664403637008
0.8687106703647922
0.8685441542582069
0.8683885079809659
0.8682221197421786
0.8680557964353868
0.8678895380225891
0.8677341408581518
0.8675680100140755
0.8674019439509872
0.8693704278122004
0.8692148631753149
0.8690485732901355
0.8702749953706603
0.8701193454447901
0.8736219451471869
0.8734657041679824
0.873309524018437
0.873153404663033
0.874377596083146
0.8742213296784515
0.8740651240659781
0.8739089792102579
0.873742132582662
0.87357535082545
0.8734086335896112
0.873241981148656
0.8730753934648181
0.8729088705003599
0.8727424122175739
0.872576018578781
0.8724096895463321
0.872243425082607
0.8720772251500146
0.8719218295448153
0.8717557564784506
0.871589747831429
0.8714238035662754
0.8712579236455441
0.8711028374568074
0.8710286495908083
0.8708736679256973
0.8707187463077251
0.8705531635895625
0.8703983640373478
0.8702329074658854
0.8700675149503935
0.8699021867635413
0.8697369222483846
0.8695717216777107
0.869406585014414
0.8692522167473359
0.8690872057178863
0.8689329588727742
0.8687787549416527
0.869238261096757
0.8690840744690244
0.868929947407306
0.8687651898223364
0.8686111838532555
0.8684572373459389
0.8683033502659557
0.8682300175949089
0.8680762337358231
0.8682158912315712
0.8680621694157026
0.8679085068832185
0.8691223809155572
0.8689685732623261
0.8688041574980502
0.8687308413692262
0.8685771980316388
0.8684129526492048
0.8682594255375408
0.8681059617043515
0.8679525569525226
0.8677992112479422
0.8676352735841336
0.8674820479208725
0.8673288812018942
0.8672559897726057
0.8670922829438634
0.866939279482312
0.8667863348343148
0.8687269454832656
0.8685737161519437
0.8684205456870572
0.8718750393055642
0.871710665291188
0.8715569808240469
0.8714033553528624
0.8712391664864416
0.8712616548039093
0.8714191418030793
0.8712656606243585
0.8711016240973806
0.8709376495469946
0.8707843489195086
0.8706311070504081
0.8704779239059173
0.8703247994522865
0.8707012662800259
0.8705481577027897
0.8703951077541491
0.8703219642513059
0.8701584222815802
0.8700055347679314
0.8698421159115447
0.8696787595719354
0.8695260515046914
0.8693734018344138
0.8692102287834867
0.8690576978291995
0.8691958600676603
0.8695293176865184
0.8699834139214602
0.8698308518248274
0.8696677783706762
0.8695047671820667
0.8693523838090511
0.8691894950282544
0.8690266677959143
0.8688744628375314
0.8687117584144143
0.8685596715565841
0.8683970891925952
0.8682345688119703
0.8680721103792701
0.8679097138590826
0.867747379216022
0.8675956498630195
0.8674334368602717
0.8672712856294215
0.8671091961351906
0.8669577037636294
0.8667957356320729
0.8666338291322256
0.8670084200163701
0.8668465346516722
0.8666952362567873
0.8665334719860988
0.8663717692110462
0.8667460539578855
0.8665948896451352
0.8664332673584311
0.8662717064667076
0.8661207183484938
0.8659697875639114
0.8658189140803102
0.8656575924364223
0.8655068354503722
0.8653561356667453
0.8651949936023993
0.8685449565154277
0.8683832709287609
0.8682321401240262
0.8680810666092098
0.8679183032499812
0.8677568589281139
0.8676059612992116
0.8695184836838092
0.8693673096244017
0.8692161928062132
0.8690546556075814
0.8689036551572304
0.8687527118499071
0.8686018256531804
0.8684405268725451
0.8682792890975001
0.8681285779965086
0.8679674604531225
0.86780640350963
0.867645407434219
0.8674949299863669
0.8673445039431229
0.8671941401606884
0.8671225954682301
0.8669723303522182
0.8668221219614294
0.8666719702637489
0.8671210365160776
0.8669708850803932
0.8674197255599342
0.8672591363551208
0.867109043809796
0.866948573711516
0.8681354045707156
0.868063830808577
0.8679032715285517
0.8677531990110201
0.8675927587046968
0.8709797622932014
0.8708187749833636
0.8706682667019725
0.8705178150665286
0.8703674200450585
0.8702170816056131
0.870066799716267
0.8699061657133934
0.8697455921105961
0.8695850782719162
0.8694246247654441
0.8692642321588431
0.8691142986709216
0.8689644201533703
0.8688042043322024
0.8692506780278979
0.8690904686219295
0.8689407084506328
0.8687910044850674
0.868641356693598
0.8684813817950313
0.8683318482042882
0.8681823706921465
0.8680329492270661
0.8678732083129531
0.8677135272717466
0.8675642776462418
0.8674150839404169
0.8672555784316126
0.8670961326626992
0.8669367466001214
0.8670724867620635
0.8669131647867074
0.866764260428767
0.8666154117880792
0.8666373346302118
0.8664885654028548
0.8663398518109606
0.866191193823326
0.8660425914087707
0.8658940445361384
0.8657455531742955
0.8655867767160964
0.8654383982138992
0.8652900751285098
0.8651314726448104
0.8649832622291501
0.8648351071365267
0.8646766777398477
0.864528635127574
0.8648963518729484
0.864748323511158
0.8646003503529335
0.8679145884803191
0.867766080313958
0.8676073122731772
0.867458916700917
0.8673002647366349
0.8671519816320002
0.8669934459133415
0.8668452751499901
0.8666868558458826
0.8665387972976054
0.8663804939809301
0.866232547521762
0.8660743600637938
0.8659265255679577
0.8657787179166292
0.8656309933503598
0.8654730353169274
0.8656266811720027
0.8654687823409478
0.865310942473057
0.8651531609407318
0.8649954380087901
0.8653613612670654
0.8652036582433356
0.8650460137582189
0.866214918397088
0.8660674143817922
0.8659199650888171
0.8657725704877163
0.8656252305480658
0.8654779452394645
0.8653307145315338
0.8651732802205447
0.8650159042509716
0.8648585865903905
0.8647013272064017
0.8645441260666291
0.8643869831387209
0.8642298983903491
0.8640728717892098
0.8639261462903504
0.8637692339917646
0.863622618942183
0.8646419453894605
0.8644849880721703
0.8643280884944965
0.8641712469203634
0.8640246930539861
0.8638781933464657
0.8637317477677858
0.8635853562879531
0.8634287966972137
0.8632825152125859
0.8631260693305888
0.8629798977186697
0.8628337800545682
0.8627646766724367
0.8626084417518984
0.8624522644613567
0.8623063518689709
0.8624408935982897
0.8622950368945762
0.8623174327458357
0.8621716525437364
0.8620259260557868
0.8619570860342074
0.8618114527358498
0.8616556810031485
0.8614999666238096
0.8613443095661638
0.8611887100932006
0.8610331681731347
0.8608776831851492
0.8607324359151047
0.8629454419025835
0.8627896907958602
0.8626441721534258
0.862488533667905
0.8623329523813865
0.8621774282623443
0.8623114993981694
0.8621560363445488
0.8620006303834931
0.8618452814835575
0.8616899896133209
0.8615449131380667
0.8613897333691302
0.8612346096553005
0.8610795440213734
0.8609245349673506
0.8627772668369887
0.8626321506150119
0.862487087588131
0.862342077727102
0.8626839877691885
0.8625389949661447
0.8623839173429704
0.8622288965143844
0.8620739324491922
0.8619190251162222
0.8617743049937545
0.8617966363058926
0.8616418650174145
0.8620781337649156
0.8619233673125875
0.8617787787056466
0.8616241235673886
0.8614796425131729
0.86133521426636
0.8611807249475527
0.8610364040763443
0.8609766279422024
0.8608222896200041
0.8606680067795466
0.8618187196502739
0.8616744140390863
0.86153016109418
0.8613859607867286
0.8612317158417537
0.8610876225643711
0.8609334882736837
0.8607895019086298
0.86063547815189
0.8604915985815969
0.8604237782190458
0.8602799896414786
0.8601362534459069
0.8599925696037118
0.8598388595170187
0.8596852051046606
0.860119685975156
0.8599761097403931
0.8598325857531682
0.8596790442917678
0.8601132101817849
0.8599697395627216
0.8598263211147926
0.8596728927294753
0.8595195198250233
0.859366202662132
0.8605117162722269
0.8603582745748903
0.8602149418472074
0.8600616097663262
0.8612061652316235
0.8610627566476194
0.8609194001175478
0.8612777631563724
0.8611344196354719
0.8610667902194127
0.8614994446113944
0.8619319421024179
0.8622897967371128
0.862136366498885
0.8619930232421714
0.8618497319308307
0.8616964648004871
0.861541983893323
0.8613888280056992
0.8612457498684454
0.8610927033484628
0.8609384696412237
0.8641948993096297
0.8640514170184488
0.8639079866383718
0.8637646081412321
0.8636112718960771
0.863467998890121
0.8633147719874809
0.8631716043576173
0.8630184861010357
0.8628754237324452
0.8628077608034657
0.862939466227141
0.8627964956257914
0.8626435833089127
0.8630739225732262
0.8629210153813586
0.8628534174805141
0.862700605240744
0.8625578324540759
0.8624151111634535
0.8622724413410211
0.8626282346826001
0.863057956180964
0.8629152476424475
0.8639084378175339
0.8637556557484684
0.8636128986555657
0.8634602248348884
0.8633076065687197
0.863165007229275
0.8630124964598734
0.8640044180403866
0.8649959826861822
0.8648531822352498
0.864700477557228
0.8645478277990689
0.8643952329311502
0.8642426932116738
0.8640902080354018
0.8639377776606307
0.8637854020578234
0.8636430242733605
0.8635006976303431
0.8633584221012217
0.8632161976584661
0.8630640883378372
0.8629120336149543
0.8627699658314154
0.8626180184339636
0.8637483601548945
0.8635962920798101
0.8634542034988298
0.8638814657620258
0.8638738043676392
0.8637218219601062
0.8635698945905441
0.8637002862257314
0.8635484165649948
0.8633966018722781
0.8632448415447154
0.8636715293832512
0.8636043416115523
0.8634526258692247
0.8645799868437737
0.8644380527273353
0.8643707759246477
0.8647968045962646
0.8646450109913725
0.8645031667412763
0.8643501180564657
0.8642829170791327
0.8641313237711741
0.8645569385950103
0.864415236744208
0.866219041907642
0.8660770939044363
0.865935196578847
0.8657933499037397
0.8656416764245339
0.8654900570661057
0.865914822148257
0.8657632081568688
0.8656116482360909
0.8654601426424464
0.8654812397517488
0.8653298111174025
0.8651784364490698
0.8650369773077022
0.8648955685614688
0.8647542101834441
0.8665528159423099
0.8664112128552547
0.8662696601786968
0.8661183068261885
0.8659768566427591
0.8658354567885179
0.8656842614337769
0.865533119856505
0.8653820320280161
0.8652408384713806
0.8650898563053591
0.8649487648569225
0.8648077235475934
0.8646568987916664
0.8645061276146936
0.8643652400544624
0.8642145742043877
0.864063961279859
0.8639134023894002
0.863762896935992
0.8655552960231173
0.8654045521299668
0.8652636801405775
0.8651228581146531
0.8649722716455609
0.865101165178631
0.8649506359349685
0.8648099692045091
0.8646595448960807
0.8645928724255768
0.8650147870970576
0.8648644064321624
0.8647140790182111
0.8645638048269234
0.8644135838300399
0.8642634159993204
0.8641133013065453
0.8639632397235146
0.8638132312220487
0.8636730641212053
0.8635231599677953
0.8633733082460994
0.8635020971084975
0.8633620726052844
0.8632221090369713
0.8630724169443017
0.8629227777276804
0.8627829658785237
0.8626432033979577
0.8624937191912563
0.8623442877498944
0.8641271322644919
0.8639872312665541
0.8638473796251158
0.8636978148619429
0.8635483031283196
0.8633988438316529
0.8632494372264357
0.8636695066078913
0.8635201049631032
0.8633805080940034
0.8632312099901353
0.8630917131718828
0.8629425185001558
0.8628031216264679
0.862654030278256
0.8625049914085193
0.8623657451098292
0.8622265478070219
0.8620776627805712
0.8619385651043792
0.8617995163459562
0.8618209677189314
0.8616819885148944
0.8615430581611928
0.8614041766320752
0.8612556191822864
0.8611071142032424
0.8609683824086779
0.8640534252562495
0.8639045070236615
0.8637653572551744
0.8636262563283049
0.8634872042173424
0.8633384898258015
0.8631898276055961
0.8630412175292771
0.8629023655318062
0.8630301983379357
0.8628913969492618
0.862742943352256
0.8625945417803411
0.8626165904375499
0.8624779587482024
0.8623296818330949
0.8621814565644207
0.8623092365425596
0.8621610667431359
0.8620129490859327
0.8618648829832816
0.8617168686882241
0.8615689061735741
0.8614306759129549
0.8614528856701178
0.8613147240250624
0.8611766106798304
0.8610385456090986
0.8609005287875616
0.8607528898364168
0.8606149711265682
0.8604771005895138
0.860339278200019
0.8601918406119052
0.8600541161286342
0.8599164397167363
0.8597691528091665
0.859621917292702
0.8594843883128764
0.8593372540933388
0.8610994837180784
0.8609521189497235
0.8613679758415932
0.8612302624048751
0.8610829518821411
0.8609453360849408
0.8608077682291436
0.8606702482897015
0.8605327762415844
0.8603857153774118
0.8602387057093626
0.860091747210707
0.8605070302036417
0.860360076157405
0.862117836476733
0.8619802800314245
0.8618427714235165
0.861695687348588
0.8621102584280695
0.8619631789901144
0.86182576892877
0.8616884066124088
0.8615414773726783
0.8613945988897088
0.8615214726686296
0.8613746486581723
0.8612278756194249
0.8616418803455593
0.8615047167841516
0.8613676008159297
0.8612209308370257
0.8611562538543799
0.8610096713883802
0.8641294631959158
0.8639824161703027
0.8639173054307414
0.8637703461285414
0.8636234377477905
0.8634861685356313
0.8666022895347164
0.8664549670901969
0.8663172789511495
0.866179638479798
0.8660420456513924
0.8664539994603481
0.8663068301131118
0.8661597116807163
0.8660126441367443
0.8658656274547968
0.8657186618852998
0.8655717468482297
0.8654248825940967
0.8652780690965747
0.8651408697542899
0.8650037178120199
0.8648666132452049
0.8647199975586549
0.8645829893194275
0.864436473210868
0.8645620555751212
0.8644251455182408
0.8642787324794065
0.8641323702301404
0.8639956051224693
0.8638493418990363
0.8637845908830023
0.8636479564553294
0.8635018287779732
0.8633652901681463
0.8664653252348391
0.8663283231591661
0.8661818345007567
0.866035396294787
0.869132836622087
0.868995469681018
0.8688486228140221
0.8687018264880232
0.8685646046107803
0.8684274299456062
0.8682903024681392
0.8692373068390599
0.8691000872670368
0.8689533991262713
0.8688162755231134
0.8705514375572174
0.8704045756559935
0.8702672734227513
0.8701205107808777
0.8701408315375919
0.8699941410054657
0.869857003517903
0.8697199131080909
0.8695733703346786
0.8694268778504816
0.8692804359042874
0.8691340439208449
0.8692580237952701
0.8691116861323224
0.8689653983706735
0.8688286487782125
0.868691946057934
0.8685552901857433
0.8686964048150548
0.8685503134768601
0.8684137520729341
0.8694918101826175
0.8693456577022635
0.8692090302832718
0.869062976225793
0.8689264439362185
0.8687804876533096
0.8698573765730788
0.8697207784713822
0.8695747617808834
0.8694382587058572
0.8698446321843017
0.8697081210256438
0.8695622063044217
0.8696856470160893
0.8695492415888493
0.8694034287674736
0.8692576657455588
0.8693981785875823
0.869252466227365
0.8691068036068166
0.8689611907004732
0.8688156274828882
0.86867955662797
0.8685340911010737
0.8683981146660211
0.8682527467304317
0.8681074283577254
0.8679715941745986
0.8678358062880577
0.867856357058349
0.8677206350683822
0.8675849593131248
0.867449329768956
0.86731374641227
0.8671782092194782
0.8670332963621531
0.8668884328284691
0.866743618593248
0.8684617166765044
0.8683166840954121
0.8681717008451295
0.8680361790928949
0.8679007034208207
0.8677558648128
0.8694720388928749
0.8697925636908166
0.8696474774877488
0.8695024405750509
0.8693668539302442
0.8697007801067002
0.8695652058275569
0.8694202813608461
0.8692848007081971
0.8691493660357459
0.8690139773200888
0.8691366315549275
0.8689919026778717
0.8688566095412388
0.8687213622822377
0.8685767774051657
0.8696438445806265
0.8697832442648997
0.8696479316643725
0.8695032864391513
0.8693586915688931
0.8692235196102791
0.8690883934261177
0.8694909048048514
0.8693557791059936
0.8692206991426913
0.869076298884365
0.8689319474841875
0.8687876449173657
0.868643391159124
0.868508545857263
0.8715495366047517
0.8714142456546753
0.8712696455070972
0.8711250944979686
0.8710604160648555
0.8709159489628909
0.8707715306591367
0.8706271611288725
0.8704828403473945
0.8703385682900155
0.8701943449320653
0.8700595109683495
0.8699153833593511
0.8697713043764016
0.869636609988069
0.8695723025410055
0.8699038294006479
0.8697598495191633
0.8696252478718406
0.8694906915907622
0.8693468540980652
0.8692030650681354
0.8690593244764842
0.8691810828744663
0.8690467146631644
0.8689030729893885
0.8687687968074265
0.8686252502533416
0.8684817520070318
0.8683476144774129
0.8682042114764049
0.8680608564412482
0.8683917455030673
0.8682577133124907
0.8681237261823243
0.8679804810472407
0.8678372840536912
0.8676941351774111
0.8707116824936225
0.8711107438683475
0.8709671174079892
0.8708235394456112
0.8706800094192537
0.8705365275735027
0.8703930941527795
0.8702497085954443
0.8701156570214396
0.8699816504160942
0.8698476887567846
0.8697044908164221
0.8695613408887805
0.8694182389497167
0.8692844615133171
0.8691414539246645
0.8697395403641813
0.8695965044566554
0.8694535164593312
0.8693198451196618
0.8691769513187769
0.8690433710249427
0.8700969659607751
0.8699632764209478
0.8698296316157833
0.8708825662897559
0.8707488124362124
0.8711461325524615
0.8710031245337159
0.8708601643277482
0.8707172519105839
0.8710456511176643
0.870901893011723
0.8707682923406475
0.8706347362998277
0.8716857781128411
0.871552113477316
0.8714184934710515
0.8712756786953819
0.8711329115881955
0.8709994284185584
0.8708567550358449
0.8707141295176546
0.8707329922255116
0.8705904346434221
0.8704571531898224
0.8703239161707798
0.8701907235640768
0.8700483516343851
0.8699847470188016
0.8698424565682628
0.8697094328872809
0.8695764535106056
0.869434302115155
0.8693014128149783
0.8691685677522516
0.8690357669048894
0.8689030102508208
0.8687702977679898
0.8686376294343544
0.8684957996560408
0.8683632210854217
0.868230686597453
0.8680981961701516
0.8679565503294111
0.8678149515627287
0.8677518976496764
0.8676103799212354
0.8674689092008423
0.8673274854650791
0.8671952989783595
0.8670631563782556
0.8670002900367657
0.8668682236554043
0.8667362010989579
0.8665950396807985
0.8664631062318472
0.868137942226166
0.8680057967003373
0.867873694989338
0.8677416370713807
0.8676787520551112
0.8675467702032302
0.8674056618538732
0.8672646002523543
0.8671235851102844
0.8681663321756121
0.8680252144339331
0.8678933063163232
0.8677522804748996
0.8676204611790992
0.8674795271472089
0.8673477965845631
0.8674676630905356
0.8673268242463722
0.8671951842747628
0.8670635878276935
0.8669228856102732
0.8667822298982957
0.8666416206687082
0.8665102026372005
0.8663788280209659
0.8662474967984939
0.8661162089482882
0.8659758260135905
0.865844626351976
0.8657823138948956
0.8656420552906942
0.8657619065753672
0.865881718318211
0.8657506423752183
0.8656196096630774
0.8654794935151419
0.865348548705125
0.8657410614064438
0.8656009947802207
0.8654609740482474
0.865330118579039
0.8651993062182045
0.8677217734828153
0.8675814957615823
0.867450377351999
0.867310190486992
0.8671700500299474
0.8670299554310342
0.8673068845697754
0.8671759191793137
0.8670449968695725
0.8669050149875737
0.8667741802721782
0.8671654261915164
0.8670345916829302
0.8669038001766476
0.8667639564980832
0.8666332524270228
0.8664934991287323
0.8668844056172325
0.8667446569746737
0.866604954219044
0.8664652975905583
0.869417784628087
0.869807890522898
0.8696768585926978
0.8713330343298011
0.8712017952354306
0.8710615219289694
0.8709303703883928
0.8707901875690561
0.8706500509661903
0.870509960032311
0.8703699150073072
0.8702389842014333
0.8701080962885342
0.869977251247536
0.8698373854414506
0.8696975651708209
0.8695577906753655
0.8694271213603537
0.8692874368653568
0.869156854541909
0.8690172599595261
0.8688867645417953
0.8687472600461195
0.8686168514483279
0.8684774364280542
0.8683471145646225
0.8682077891941159
0.868077553979534
0.867938318171407
0.8677991278503131
0.8676599829939656
0.8675208835800924
0.8678422447594393
0.867703161006203
0.867564122914556
0.867434162756762
0.8673042450072427
0.8671743696452436
0.8670355082527773
0.8669057190759508
0.8667669467709384
0.8666282197128464
0.8664895378795492
0.8663599222892743
0.8663790611198983
0.8662495057622627
0.8661109759799972
0.8659724915821966
0.8658430657206709
0.8657136820036785
0.8655753299104798
0.865513923354326
0.8653846563653266
0.865255431441732
0.8651172436657425
0.8649791008434863
0.8648410029530311
0.864702949972459
0.8645739409212446
0.8649611563254522
0.8648321472436429
0.8646941854342817
0.8645562684541029
0.8655796142702449
0.8654505885534483
0.8653126159298498
0.8651746881098311
0.8650457909650004
0.8649079512281832
0.8647791392068792
0.8646413874679904
0.8645036804246689
0.8643660180551652
0.8642284003377437
0.8640998029444593
0.8639622730108488
0.8638247876646701
0.8636873468842438
0.8635589205236974
0.8634305357789517
0.863293225660153
0.8631559600214705
0.8630277029066417
0.8628905249711781
0.8627533911922343
0.8626252615199714
0.8624971733203328
0.862369126573186
0.8622411212584117
0.8624661974393553
0.8623382178305107
0.8622102796122252
0.8620823827644225
0.8619545272670395
0.8618177664209375
0.8619357759434445
0.8617990623219373
0.861662392872844
0.8615347084734061
0.8614070653156992
0.8612794633797453
0.8611518898506196
0.8610243703003536
0.8608968919119825
0.8608367654890342
0.8607766584679649
0.8606403523724603
0.8605040902466639
0.8603678720693033
0.8602406228599973
0.8601044910769204
0.8599773253426967
0.8598502005966226
0.8614786043915594
0.8613423608871359
0.8612061612755939
0.8610700055357258
0.8610897712233735
0.860953678066267
0.8608176287253733
0.8606816231795353
0.8605545692131326
0.8604275561329621
0.8603005839192909
0.8601736525523991
0.8600467620125792
0.8599199122801368
0.8597931033353896
0.8596574373763958
0.8595307113780957
0.8593951311854323
0.8592684880531649
0.859141885609454
0.8590064337123973
0.8588710248058166
0.8587445471647034
0.8586181101328826
0.859001433567469
0.8588661123893061
0.8598778914329895
0.8599953601960668
0.8616164267330861
0.861480772963351
0.8613540390799305
0.8612273458358826
0.8611006932116628
0.8627202834438735
0.8625845614709553
0.8624488829916994
0.8623132479852019
0.8622533377178491
0.8621177774735692
0.8619822606432987
0.8618556493745363
0.8617290786408367
0.8616025484227368
0.8614672007869569
0.8613407529589835
0.8612054905080917
0.8610702713273378
0.8609439476434462
0.8608088137812525
0.8606825722883943
0.860547523151589
0.8604125171821599
0.8602775543594134
0.8612847432966662
0.861158526608592
0.8610235093023831
0.8608885351189165
0.8607624421508236
0.860636389442299
0.8605015419377566
0.8603755711005424
0.86024080799241
0.8603575629196119
0.8602982130848666
0.8601635270498427
0.8600288837147102
0.8598942833143147
0.8597597258281232
0.8596252112356154
0.8594995607280006
0.8593739502619753
0.8592395614173317
0.8591052153853179
0.8590461595218868
0.8589118870717137
0.8587776573766592
0.8586434704163055
0.8585181361501167
0.8583840334507747
0.8582499731705812
0.8581247613192898
0.857990785179981
0.8578568516539479
0.8577317620410204
0.8575979120267745
0.857472903341975
0.8573479343929303
0.8572142091804786
0.8571555945061413
0.857030735519874
0.8569059161965628
0.8567811365173118
0.8566476074661713
0.8565141208119355
0.8563894627413229
0.8562648442384204
0.8561314821199256
0.8559981620644465
0.8558736649378424
0.8557492073027934
0.8556247891405113
0.8555004104322209
0.855367296095189
0.8552342239563935
0.8551099662784215
0.8549857479785758
0.8548527995350487
0.8547947353261727
0.8548151693126318
0.8546910763762328
0.8545670227346205
0.8544430083691333
0.8545597569736483
0.8544357830092519
0.854325553890468
0.8541928991868679
0.8540602864493241
0.8539364699048837
0.8538126925181108
0.8536889542704325
0.8535565050478849
0.8534328464057014
0.8533004795166415
0.8531769004040544
0.8530446157708839
0.852921116112091
0.8527889139101599
0.8531669234149278
0.8530347238963013
0.85341257525916
0.8532803786993708
0.8531482238617086
0.8530161107264251
0.852884039273784
0.8527607402574874
0.8526287507340963
0.8524968028346482
0.8523648965394566
0.8522330318288474
0.8521001370268025
0.8519770781139324
0.8518540579780949
0.8519706626777981
0.8548063845481044
0.8546742599477716
0.8545421769549337
0.8544101355499399
0.8545420151730987
0.8546738532855167
0.8555472554857534
0.8554238478426551
0.8553004790253057
0.8551771490153856
0.8550538577945863
0.854921901522973
0.8547899872439149
0.8574349439212924
0.8573026761589968
0.8571704499641941
0.8570382653172923
0.8569061221987119
0.8572169360804271
0.8570934987908343
0.8569701002631473
0.8568467404791112
0.8568666695617276
0.8572417254999016
0.8571096955998443
0.8569863913294259
0.8568544429029326
0.8567225358655316
0.8565906701977519
0.8564675246357819
0.8563357402883605
0.8562126732876809
0.8560896448599525
0.8559579816709169
0.855835031693521
0.8557121202342884
0.8555892472751214
0.8554577449145138
0.8553262837320369
0.8552688271204478
0.8551374366595484
0.8550060873224241
0.8553803193706613
0.8552489731336562
0.8551176679872932
0.8549950609506909
0.8553690606452422
0.8553435047874162
0.855212266967758
0.8550810701727387
0.854958564657155
0.8548274485021203
0.8558131453720034
0.8556819366914445
0.8555594138645293
0.8554369293020821
0.8553058408154518
0.8551747932556046
0.8550437868532679
0.8549214592142386
0.8577301731100161
0.8575988291161509
0.857971489275017
0.8578401488639454
0.8577088491638941
0.8586920989711064
0.8585693360992408
0.8584466114951033
0.8583239251408034
0.858192652352909
0.858061420466335
0.8579388514407098
0.8578163205926351
0.8576938279042764
0.8575713733578104
0.857440340325288
0.8573093480812584
0.857178396606679
0.8570560984705885
0.8571704426823532
0.8574762085388544
0.8573453125767853
0.8572144573225259
0.8570836427570893
0.8569614734166876
0.8568307390834684
0.8567000453825206
0.8565779925905024
0.8564559777207436
0.856334000755573
0.8562034651400549
0.8560815652659575
0.8559511093751282
0.8558292865198934
0.8556989102799298
0.8555685745043486
0.8554382791743146
0.8553813221730311
0.8581734095772625
0.8580513554312289
0.8579207559300664
0.8577901969248733
0.8576682589430145
0.8580385402276801
0.8579080236667328
0.8577861241086736
0.8576642623196488
0.8604521037934612
0.8603298668679786
0.8601990965529533
0.8603278360393152
0.8602056751167012
0.8601481124752811
0.860017451234173
0.8598868304266842
0.8597562500340493
0.8596342720024822
0.8595037710591529
0.8593818697919337
0.8592600062183655
0.8591381803209679
0.8590163920822711
0.8589591021822277
0.8588288265441332
0.858698591158051
0.8585769460676579
0.8584553385510378
0.8583252211689939
0.8581951439652369
0.8585638577601798
0.8584423273416265
0.8583122922868569
0.8581822973601708
0.8580608820529497
0.8579309660095102
0.8578010900388786
0.8579143143413698
0.8577930152296849
0.8576717535155988
0.8575505291818191
0.8574936240993286
0.857363935585975
0.8572428147017302
0.8571132050219371
0.8569836350184583
0.8568626286496462
0.8567416595422257
0.8566207276789884
0.8564998330427369
0.8564431684714624
0.8567477407038995
0.8566183659699964
0.8564890315301356
0.856359736873246
0.8573297373923526
0.8576971102967521
0.8575676895530376
0.8574468166028993
0.8573174741034113
0.8571966767465965
0.8570674124196167
0.856946690586058
0.8568175043599559
0.8566968579796722
0.856567749782905
0.8564471787860013
0.8563181485471139
0.8566219453486076
0.8564929278907413
0.8564364382499022
0.8563074888303877
0.8561785789659098
0.8563067897928552
0.856177919566336
0.8560575746876585
0.8559372667019542
0.8558169955922609
0.8556967613416265
0.8555765639331099
0.8554564033497796
0.8553362795747149
0.8563024261035127
0.8561822095746273
0.8560535557110112
0.8559249412332405
0.8557963661232314
0.855667830607908
0.8556116227771695
0.855483154603643
0.8553547257290378
0.8552348012069738
0.8551064495817793
0.8549865996851841
0.8552893926395397
0.8551695514173654
0.8550497468214815
0.8549215215236378
0.8547933354024815
0.8546736431679542
0.8545539874918372
0.8544259162114802
0.8542978842812929
0.8541698911944593
0.8540419371775546
0.8539224691993423
0.8537945919798177
0.8536751981863734
0.853555840815685
0.8534365198510879
0.8533087947294935
0.8531895478139916
0.8530618992811594
0.8529342896596311
0.8528067189316175
0.8526876211953721
0.8525601269161581
0.8524411030241607
0.8523221153867755
0.8522031639874403
0.8520758211141832
0.8519569434242515
0.8518381019223533
0.8526786562698574
0.8525597411176484
0.8524408621483552
0.8523220193454657
0.8522032083093756
0.8520760203477157
0.8519488713060762
0.8518217606799176
0.8516946886950801
0.851576067659709
0.8514490716263972
0.8513938975725039
0.8512669677950259
0.8511484837895821
0.8510216298318971
0.8513853865093606
0.851266938488933
0.8511401243167936
0.8510850557668748
0.8509583076813918
0.8508399963429412
0.8507133238878579
0.8516709395087796
0.8515441794591777
0.8514258510431798
0.8513075585060225
0.8511893018313895
0.8510710810029751
0.8509445078996914
0.8508263599857602
0.8507082478688032
0.8505817872393827
0.8505269200065585
0.8504005251326076
0.8502741685311392
0.8501562294011699
0.8500383259724656
0.849911233776994
0.8497934030979466
0.849675608071147
0.8495494758013487
0.849423381684082
0.8493056960488589
0.8502604839860489
0.8501427073861951
0.8500165998385906
0.8498988956941315
0.850011038606794
0.8498841586016629
0.8497665278036797
0.8496489325383344
0.8495230138188986
0.8494054908326588
0.8492880033304125
0.8491621961106547
0.8490364268647029
0.8489106955753668
0.8487850022254663
0.848667696941672
0.8485504270440869
0.8484248448913785
0.8483076469768823
0.8484197761860965
0.8483026143681536
0.8481771452736647
0.8480600553295236
0.8479430006693794
0.8478176424548216
0.8477006595708779
0.8475837119227427
0.8479449736898987
0.8478280244731362
0.847702777920067
0.847577569069151
0.847452397903367
0.8473272644057039
0.847202168559161
0.8481523898203019
0.8480355325314062
0.8479103868533541
0.8477852785667176
0.8476602078953207
0.8475434948437737
0.8474268168727952
0.8473101739665713
0.8471935661092976
0.8470769932851792
0.8469604554784306
0.8468439526732758
0.8467274848539484
0.8494311691854901
0.8493769605814246
0.8492518575065113
0.8491267919775389
0.8490100690193958
0.848893381081642
0.8487767281485193
0.8486518088990122
0.8485352271726745
0.8484103815872565
0.8482938710032909
0.8481690990160953
0.8484669693904492
0.848342208857492
0.8510399806340306
0.8509231634224248
0.8508063812017463
0.8506896339562764
0.850564634036899
0.8506756364407398
0.8505589611884591
0.8504423208584329
0.8503174327620054
0.8501925820348469
0.8500677686601872
0.84995127157782
0.8498265316198204
0.8497018292038312
0.849585439077766
0.8494690837469551
0.8493527631957977
0.8492282058750025
0.8491119560722351
0.8489957410020051
0.8488712928214872
0.8487468818118715
0.8487670502520711
0.8486509560785418
0.8485266339136524
0.8484023481429688
0.8482780999448329
0.8481621480164545
0.8481823856380885
0.8480664825787678
0.8484242240590105
0.8483083195036711
0.8481924495105967
0.8480766097681313
0.8479608088538645
0.8483182995094163
0.8481942489763996
0.8480784822938872
0.8479627501016719
0.8478470523843427
0.8477231459241863
0.8475992763629162
0.8485396774104466
0.8484157231822572
0.8482918060889847
0.848402485982676
0.8482786074953158
0.8481547658655834
0.8489768640291274
0.8488529553896874
0.8487373145451614
0.8486134783658408
0.8484979075017984
0.8483741437183462
0.8482586427720293
0.84861502679355
0.8484913007715089
0.8483676115070501
0.8486627979760197
0.8485473399240412
0.8484236974344362
0.8483000916557842
0.8483202066675362
0.8481966529373145
0.8480731358753613
0.8488931726088178
0.8487695888675072
0.8486460417870514
0.8485307371185049
0.8484154698496488
0.8482920302206769
0.8481768325102903
0.8480616689477355
0.8489976813134256
0.8488742285783716
0.8487590128816863
0.8486438313179285
0.8485286838719326
0.8484135705285416
0.8482902956694812
0.8481670573092688
0.848043855431697
0.8479206900205682
0.8477975610596943
0.84768265807329
0.8476294939890929
0.8475146498509424
0.8484488051988828
0.8483256891804347
0.8482026095653037
0.8480795663373465
0.8479647405480494
0.8478417688370824
0.8505025441101934
0.8503874112592321
0.8502641361870276
0.8501408975274864
0.850017695264478
0.8499027019942416
0.8497795707967718
0.8505951193057866
0.8532523468290963
0.8535448960042845
0.8534294671727632
0.8533059060724625
0.8531905465399965
0.8530752210318727
0.8529599295330407
0.8529061677048478
0.8527827757538942
0.8542732608498735
0.8552031164130587
0.8550794405704215
0.8549639557200064
0.854848504890758
0.8548681808513231
0.8548878510171715
0.8550111362837293
0.8548957464912471
0.8547803906669112
0.8546650687957245
0.8545497808626987
0.8544345268528547
0.85431116419407
0.8541878378237568
0.8540645477259055
0.8539412938845158
0.8538180762835968
0.8539265934988565
0.8540350788160516
0.8539119017541292
0.8537968938749342
0.8536819197868011
0.8535669794748396
0.8534439435213896
0.8533290719108804
0.8532142340315737
0.8530913040460192
0.8529765347772545
0.8528536757572454
0.8527308527927079
0.8526080658677727
0.8524853149665796
0.8523707187449584
0.8522561561341955
0.8521335103591515
0.8593314949304032
0.8602557021449582
0.8606054701950038
0.8604805179868814
0.8603567574966906
0.8602411424246801
0.8601255612226189
0.8600019070942082
0.8598782891802149
0.8597547076991467
0.8596392653873701
0.8595849114915145
0.8594614269694807
0.8594071150031259
0.8595289634693255
0.8598781726770693
0.8597547175066375
0.8596393933706981
0.8596148684987313
0.8594915059700668
0.8593762708830888
0.8592610694807312
0.8591378129710139
0.8594266382623799
0.8593114799917722
0.8591882701310495
0.8590650962597706
0.8589419581283708
0.8588188559549595
0.8587038704688279
0.8585889185502006
0.8584740001843807
0.8583591153566803
0.8582442640524194
0.8581213716394992
0.8580065885158576
0.8578918388713246
0.8577771226912548
0.8576624399610117
0.8575397217004392
0.8574251070020356
0.8573024590955116
0.8571798469307642
0.8570572704921722
0.8579760200685934
0.8578614252908311
0.8577388031482861
0.8576242762806107
0.8575097827589441
0.8573953225687249
0.8583132206607137
0.8581906219924619
0.8581368031108831
0.8580142657773544
0.85789176409105
0.8588089225187017
0.8586863409060677
0.8586324890753022
0.860686020604912
0.8605632196095383
0.8604484986469374
0.8603338110237618
0.8602191567254804
0.8600964949032418
0.8599738687126145
0.8598512783705832
0.859736760728298
0.8596142404049467
0.859491328487844
0.8593688791183153
0.8592464652877124
0.8591321184813667
0.8590178048526813
0.8589035243872186
0.8587892770705494
0.859075974986734
0.8589537101175805
0.8592998639879036
0.8601037261377515
0.8599813654777946
0.8598670613060043
0.8599731455758374
0.8598588757120648
0.859736621409736
0.8596135021734818
0.8594913188068819
0.8593771848785694
0.8592550710956447
0.8591329926619117
0.8590189601414039
0.8589049606211914
0.8587829858254468
0.8591284132985816
0.8590144474123586
0.8588925097008651
0.8589985201378219
0.858876619986354
0.8587627563922469
0.8586489257114491
0.8585271289262935
0.8584053673374347
0.8582916376218345
0.8581699454559906
0.8580482877472785
0.857926665636764
0.8588371978988182
0.8587234879346279
0.8586098107966398
0.8584961664706413
0.8583745674816029
0.8582609898894042
0.8581394599099677
0.8580259489934875
0.8579726273176738
0.8578591731934683
0.8582035884089257
0.8580901337004846
0.8579767116973501
0.8578553452844285
0.8577340138474184
0.8576127173712027
0.8574994294943058
0.8657336605258078
0.8656192357872461
0.8654963539396975
0.8653819963125758
0.8652597036936212
0.8652054483316765
0.8650832163161494
0.8651003000153599
0.8649781182965307
0.8648639339118438
0.8647497823717951
0.8646277037681227
0.8645056602697283
0.8643916094669225
0.8645106046907274
0.8643884649683509
0.8642665259983072
0.8643709783408123
0.8642490769177544
0.864127210513778
0.864013328719356
0.8638915311667591
0.8637777159111648
0.8636559873808136
0.8635342935649752
0.8634804415493805
0.8633588078473982
0.8632372090474825
0.8631235856171146
0.8630020554373695
0.8628805601149827
0.8627670367017103
0.8627850555175419
0.8626715783415723
0.8625581336945336
0.8624367890454565
0.8627784262884083
0.8626650150920852
0.8625437072790701
0.8624303621872159
0.8623170495585127
0.862203769379016
0.8620905216347889
0.8619773063119028
0.8618641233964371
0.8617430519382356
0.8616220148972421
0.8615089221101934
0.8613879527278766
0.8616703426240939
0.8615493852137994
0.8614284623924127
0.8613154873836293
0.8611946325644542
0.8610738122900323
0.8609609363917274
0.8608480927482871
0.8607352813458878
0.8610760880629654
0.8618678716601843
0.8617549629645243
0.8616341829827094
0.861513437941946
0.8614006281843112
0.8612878506258367
0.8611672066934463
0.861054494618865
0.8609339183960142
0.861052490277783
0.8609319487321693
0.8608193344910772
0.8607067523612599
0.8605863114231305
0.8604659052746215
0.8605844424666128
0.8604640706698
0.8603516193527012
0.8602313150155333
0.8601189288826374
0.8599986919477971
0.859878489253861
0.8597662013533341
0.8597133226697111
0.8596010902406309
0.859481012552029
0.8593609690346531
0.8597006136695331
0.8595884469074113
0.8594763120516362
0.8593563374868443
0.8592363970396591
0.8591243600591237
0.8590123549298975
0.8589003816383999
0.8587805741623158
0.8586686656232124
0.8585489251070612
0.8584292186081021
0.8583095461118411
0.8581977680274674
0.8580781623770921
0.8579664488781676
0.8578547670935083
0.8577352610482828
0.8576157889199142
0.8574946315187656
0.8573830687995794
0.8572715489708068
0.8571600607743782
0.8574989097600322
0.857387420941968
0.8572759637340024
0.8571566921831449
0.8570452992670125
0.8569260942044034
0.8568147655251385
0.8566956268945831
0.8565843623972825
0.8566885227611541
0.8565772907805809
0.8564582532443574
0.8563392494107207
0.8562281140995448
0.8562461705404915
0.8561941042150862
0.856075205101931
0.8559563396283609
0.8558453370733856
0.8557265377289309
0.8556745816926148
0.8560126346441083
0.8559016868976154
0.855790770514443
0.855679885481294
0.8555690317848792
0.8555871507300675
0.8554763414526587
0.8553577452423454
0.8552391825290553
0.8551284693256415
0.8550099724603455
0.8548915090498393
0.8547730790799571
0.8547213602498445
0.854602987710291
0.854484648571567
0.854374151128681
0.8542636848557367
0.8542819546683121
0.8542303488440359
0.8541199495668765
0.8540095814144077
0.8538992443734689
0.8537889384309068
0.8536786635735758
0.8535684197883375
0.8534504097520854
0.853332432958097
0.8532144893923284
0.8531631065367256
0.8530452200191834
0.8538225392054661
0.8537045930595448
0.8540413533346006
0.8541451973388724
0.8540272555796006
0.8539093472265136
0.8553315434015837
0.8552212687190568
0.8559949735168945
0.8558846365708009
0.8557743306443716
0.8556562759489099
0.8555460331158582
0.8554358212629478
0.8553178638804206
0.8551999396366441
0.8550898228299468
0.8549797369505933
0.8548696819855557
0.854759657921814
0.8561789398552857
0.856060994063367
0.8559508491408142
0.8558329684509438
0.8557151208364634
0.8555973062834543
0.8554795250025569
0.8553695388506778
0.8557048380050182
0.855594851104408
0.8554771359826432
0.8553594538574087
0.855249561595931
0.85519814557902
0.8550883067068392
0.8549784986061594
0.8548609687285442
0.8547512232177228
0.8546415084393324
0.8554143600718302
0.8553045831843556
0.8552532170354007
0.8551434914056032
0.8550260531068664
0.8549086481151663
0.854791275968617
0.8546739366534375
0.8550084422010465
0.8548911053344684
0.8552254869928316
0.8551158899546656
0.8550063235515906
0.854889052569042
0.8548378306040193
0.8549408234597179
0.8548313427295172
0.8547141617001464
0.8545970133983358
0.8544798978103766
0.8543705425651082
0.8542612178489424
0.8541519236490964
0.8550324875883896
0.8549153929441655
0.8547983309714382
0.8546890228315277
0.8545797451820327
0.8544704980101977
0.8547331952605461
0.8546239571566415
0.8545147495066271
0.8544055722977694
0.8542964255173423
0.8541873091526266
0.8540705116969679
0.8539537470029698
0.8538447239568625
0.8537280230027444
0.8536113545468034
0.8535024247015307
0.8533935251819388
0.8532769519943608
0.8531681141602332
0.8530593066135228
0.853008560111337
0.8528998050293841
0.8527833815756157
0.8526746880551564
0.8525660247609265
0.8524573916803192
0.8527902059305174
0.8526815718888249
0.8525729680400289
0.8524643943715438
0.852348160803617
0.8522319595272774
0.85211579052907
0.852007340658972
0.8518989209054721
0.8517828467492288
0.8516744882580022
0.8515584772495602
0.8514424979952007
0.8513265513703135
0.8512106371391973
0.8510947548441905
0.8509865819622361
0.8508707628789567
0.8507626510532598
0.8506468951294252
0.8505388443089128
0.8519408103945213
0.8518326102095931
0.8517244400094744
0.8533929540792743
0.8532845977033044
0.8531762713429512
0.8530603094126218
0.852952044107518
0.8528438087803473
0.8527933449985257
0.852677500268759
0.8525616876022998
0.8524459072073756
0.8523301586275784
0.8522144420711816
0.8521064135558125
0.8534391900325552
0.8533310220411172
0.8532228839592579
0.8531071239770178
0.8529990467347202
0.8528833496818871
0.8527676846028146
0.8526596990531254
0.8531612796148051
0.8530456242962788
0.8529300002589963
0.8528220519402576
0.8527064911395527
0.8525909622440937
0.8550759005263585
0.8549677156485537
0.8552410154006089
0.8551252005768001
0.8550094177063156
0.854958836193377
0.8548507420601208
0.8547350451532572
0.8546270116817004
0.8545190079960472
0.8544110340839806
0.8542954613356827
0.8541875479850719
0.8540720378754617
0.854941331314606
0.8548251125280514
0.8547171856809813
0.8546016662630185
0.8547032026839784
0.8545953371929635
0.8544798822494318
0.8543720771838804
0.854256684958244
0.8551248765415772
0.8550744113568696
0.8549589699209792
0.8574346967601116
0.8575357179365327
0.8574275964678151
0.8573118950072661
0.8571962255747544
0.8570881953452846
0.8569801948066846
0.8568646184089967
0.8567566782602873
0.8635001988087223
0.8633837745501899
0.8632749836275592
0.8631662225802332
0.8630498921230468
0.8629411918325637
0.8628325213802057
0.8627162846093884
0.8626076748387166
0.862499094869052
0.8623905446881306
0.8622820242836957
0.8621658895736075
0.8620574297335389
0.8619489996329384
0.8622759049253267
0.8621598878293164
0.8620514882662252
0.8619431184097833
0.8618271945920034
0.861718885151094
0.8616030238015916
0.8614871941862304
0.8613789757940309
0.8612707870344689
0.8611626278953749
0.8611115918730653
0.8609959087720063
0.860887831646552
0.8607797840948085
0.8607288283717999
0.8606208321260853
0.863081902692979
0.8629736142167395
0.8629223864118016
0.8628141493495379
0.8626983754048939
0.8625826335430693
0.8624669235321293
0.8623588078540887
0.8622507217158508
0.8621426651053109
0.8620346380103706
0.8619190816174203
0.8618035567800113
0.8616956202229018
0.8619650936718313
0.8618485293052753
0.8617406288327313
0.8616327597710749
0.8615249201416317
0.8614171099323575
0.8613093291312147
0.861201577726172
0.8610938557052048
0.8609861630562952
0.8608784997674316
0.8609918107776142
0.8608766327129722
0.8607690283585969
0.8606614533242092
0.8605463673303542
0.8604313126865384
0.8603238275936971
0.8602163717723952
0.8601089452106772
0.8604338314293534
0.8612918468480542
0.8611767842627909
0.8610617534270543
0.8609542849267177
0.8608468456655323
0.860739435631567
0.8606245268510424
0.8605171762594055
0.8604098548589559
0.8603592680718491
0.8602444734414785
0.86013723286014
0.8600300214242238
0.8599153183197414
0.8598006463803466
0.8596860055933396
0.8595713961634728
0.8594568176431403
0.8594064220737252
0.8592918970601984
0.8591774031380284
0.859062940511854
0.8589485087343973
0.8588341080103404
0.8587197383270443
0.8586053996718771
0.8584985995737191
0.8583843219188317
0.8582700754715864
0.8581633642731701
0.8580491785348159
0.8579425262032109
0.8578359027785937
0.8577218078286826
0.8577388913021956
0.8576323387940205
0.857955932288374
0.8578418828896939
0.8577278643777838
0.8576138769568667
0.8574999201808383
0.8573859942539641
0.857279590448537
0.8571732154398096
0.8570668692160933
0.856960551765706
0.8568542630769717
0.8567480031382207
0.85664177193779
0.8565280852693877
0.8564144293395737
0.8588474591297756
0.8587410016107625
0.858627092931286
0.8585206939558802
0.8584143237291844
0.858736937370124
0.8586305666703108
0.8587431407168749
0.8586293238159456
0.8585230107272642
0.8584092542696113
0.8583029995822963
0.8584020222128108
0.8582957971762084
0.858182132763804
0.8580684990176379
0.8579623619495148
0.8587104647780839
0.8585968057580807
0.8584831773863235
0.8583695798662504
0.8582560129695821
0.8581499364551594
0.8580364295471927
0.8579304112025964
0.8578244214228241
0.857718460196333
0.8576125275115863
0.8575066233570539
0.8574007477212111
0.8572949005925401
0.8571816310100716
0.8579242876841445
0.857941228962323
0.8578279181366331
0.857714637799528
0.8576088338767615
0.8575030584150366
0.8573973114028712
0.8572841498943371
0.8571784607475312
0.8570653590822116
0.856959727753834
0.8568541248171587
0.8567411110360941
0.856628128913482
0.8565151771460883
0.8565322758363075
0.8564193672809218
0.8563064890487684
0.8562010730695665
0.8560882544495323
0.8562758482505258
0.8561630498777147
0.8560577097309185
0.8559523978519734
0.8559030741400133
0.8557978112562861
0.8574125190331864
0.857307081961565
0.8571942516173136
0.8570888720790827
0.8569761008056719
0.8568633597617942
0.8567506489352963
0.8567012777440818
0.8565960348445921
0.8564834051242425
0.8564340895662164
0.8563847872171251
0.8567048646569201
0.8565922806842031
0.8564871369084693
0.8563820212799116
0.8562769337872286
0.8561644673398376
0.8560594370760717
0.8559470298165879
0.855834652628602
0.8557297086167422
0.8556805729842583
0.8555756776376836
0.8554634101904639
0.857869573191007
0.8577570291652442
0.8576445152194029
0.8575320313414252
0.85741957751926
0.857314547957202
0.8572095464516585
0.8571045729913889
0.8569996275651586
0.856894710161739
0.8567898207699077
0.859192273919465
0.8590797185876239
0.858967193294569
0.8588620833656375
0.8587570014809773
0.8586445642622169
0.8585395394171503
0.8588580063551673
0.8587529810577803
0.8586479837634056
0.8585430144608449
0.8586516410265351
0.8585393227338123
0.8584344098694844
0.8583295249595567
0.8582246679928581
0.8581198389582231
0.8580150378444922
0.857902894054158
0.8577907801250381
0.8576786960452071
0.8575660321123152
0.8574613744391506
0.8573567446189927
0.8572447779382869
0.8571328410478382
0.8570837802082336
0.8569792562683141
0.8572424050516667
0.8571305280097019
0.8570260395422654
0.8569215788532333
0.8568171459315294
0.8567127407660836
0.8566083633458321
0.8565040136597164
0.8563923387339426
0.8564399636193513
0.8563283268608938
0.8562167197496966
0.8561124913317735
0.856845135461342
0.8567408513015984
0.8566292486899372
0.8565176756968035
0.8568348052486026
0.8567232345889032
0.8566190357616534
0.857455594657789
0.8573439860618172
0.857232407062397
0.8571208576477571
0.8570093375939045
0.8568978473135653
0.8567937220059374
0.8566822898408955
0.8565782206816628
0.8564668465859883
0.8564837138812521
0.8563797123664953
0.8562684087992375
0.8561571347046572
0.8568917107836994
0.8567803836442752
0.8566690859720665
0.856557817755375
0.856446578982509
0.8567627949540163
0.8591436423114632
0.8590321056800815
0.8589279184505487
0.8592436390890725
0.8591394514419102
0.859027974551235
0.8589238429495171
0.8588124238044774
0.8587010345273539
0.8585969873931785
0.858485655581427
0.8583743531797433
0.8582630801764753
0.8585784717026115
0.8584672011323359
0.858363267280827
0.858259360866977
0.8581554818799222
0.8580443258612569
0.8579331991752261
0.8578221018102208
0.8577183353116247
0.8576072955908548
0.85749628536771
0.8573926028770172
0.8572889477251485
0.8571780231568266
0.8570744236119202
0.8569708513731671
0.8568673064297726
0.8576983216875057
0.857594708191822
0.8574911219915798
0.8573802730584102
0.8587113691709881
0.8586003889740577
0.8584894377870461
0.8583858019884633
0.8591118792347627
0.8595888485078009
0.8594778256556861
0.8593741143611586
0.8592631489649568
0.8591522129692339
0.8593356045866567
0.8592246880275309
0.8591138006339478
0.8590029423944053
0.8588993889419287
0.8587885882302114
0.8586778166382606
0.8589915789941885
0.8588880814504365
0.8589843867979005
0.8588809173848659
0.8587702061905192
0.8587215616583121
0.858618167502384
0.858514800491154
0.8588282547905522
0.8587176231524477
0.8586070205477084
0.8585037092456099
0.8584551443419836
0.8583518800622892
0.8586112251412424
0.8585007090052987
0.8583902220595112
0.8582797634528351
0.8581693342234448
0.8580661886063713
0.8579558163070433
0.8579723072805131
0.8578619762003551
0.8577589230028574
0.8576486487722657
0.8575384034243954
0.8574354349645981
0.8577482508421369
0.8576380357513649
0.8575278495127108
0.8574176921148469
0.8573148068209235
0.8572047061229795
0.8570946342321254
0.856984591137057
0.856874576826476
0.8567645912890899
0.856654634513612
0.8565447064887618
0.8564537028029788
0.8563510645299622
0.856241219274853
0.8570654753696327
0.8569627973974069
0.8568601462515617
0.8567575219215854
0.8566476953120141
0.8565378973852869
0.85643535532739
0.8563328400428764
0.8562231262107907
0.8561134410171367
0.8560037844507029
0.8568268884862161
0.8567243889933872
0.8566146958528303
0.8565122507739338
0.8564098324151934
0.856300222575308
0.8561978585666219
0.8560883053550286
0.8559859956535946
0.8558837126196182
0.855774243380742
0.8556648024594461
0.8555626012444244
0.8554532164028444
0.8554053966884003
0.855716806730192
0.8556146519735803
0.8555125238163065
0.8554032166890764
0.8553011426371778
0.8552533800534017
0.8551513520632781
0.8558695369926702
0.857435712283269
0.8573262403087829
0.8572239958082815
0.8571217778993275
0.8578392397302302
0.8577369684140865
0.8584541637541304
0.8583518391001401
0.8582423476554792
0.8581942773723771
0.8580848348486746
0.8579754207589871
0.857866035092235
0.8577566778373444
0.8580668929301595
0.857957537993715
0.8578482116579355
0.8577460984783268
0.8576440118044105
0.8575347685083594
0.8574255535614185
0.8587369571159609
0.8586347948794629
0.8589445339602316
0.8588351928421502
0.8587330576091511
0.8594482640997205
0.8593389002039901
0.859229564659237
0.8591202574544385
0.8594296526663281
0.8593275198110919
0.8592182423985545
0.8593131701769606
0.8592110920919686
0.8595202752071607
0.8594110294344335
0.8597201066066462
0.8596108632494719
0.8603247526949964
0.8616325564220935
0.8615231080028405
0.8614208496470311
0.8613114571404125
0.8612092526156178
0.8610999155643786
0.8610517057536115
0.8613601711533855
0.861258013183741
0.861148726570543
0.861164581061852
0.861062487975123
0.8609532687845893
0.860843643422643
0.860734480721314
0.8606324959364046
0.8609406569349413
0.8608386718650831
0.8607367131309434
0.8606347807223224
0.8605257295272419
0.8604167064816699
0.8603148548323566
0.860205887131402
0.8600969477540769
0.8599880362763525
0.8598791528939402
0.8597774362474429
0.8596757458334784
0.8595740816419002
0.8598818229112006
0.8597730233945112
0.8596713859737816
0.8599789957317239
0.860286526219016
0.8601848619249853
0.8600832238229665
0.8599816119028391
0.8598728976157214
0.8598250506612127
0.8597163845252237
0.8596148721528535
0.8595133859131572
0.8594048018444984
0.8593033687566215
0.8592556320196355
0.8591471226073513
0.859045761808965
0.858944427084096
0.8588431184226851
0.8587347182753291
0.8586263460015002
0.8585251172998614
0.8584167994146472
0.8583692318332935
0.8582609624348935
0.8581598327051644
0.8604719869940323
0.8603634890088608
0.8602621282057454
0.8601607934359685
0.8600594846895018
0.8600117550662141
0.8599104914617066
0.8600173238182739
0.8599160854907758
0.8600228897119983
0.8599216766489036
0.8598133884508005
0.8597122282260059
0.8596110939497108
0.8595099856119323
0.8594018057410286
0.8592936536085535
0.8591855292038395
0.8591379911263847
0.8590299143842737
0.8589218653399439
0.8662465089806707
0.8661375631266423
0.8660357353711441
0.8659339336985752
0.8658250699310999
0.8657162338366702
0.8656145121675005
0.8655057308900129
0.865404062202577
0.8652953357001751
0.8651937199535664
0.8650921302089399
0.864983485542607
0.8648748684649518
0.8647662791701531
0.8646577176475527
0.8649622906420494
0.8665002728339675
0.8663915312897518
0.8662828175424543
0.8661741315814181
0.8660725463711411
0.8659639146379051
0.8658553112729136
0.865746735447286
0.8656381873549472
0.8655367354444119
0.8654282418842727
0.8653800949682785
0.8652716491012203
0.8651702957670597
0.8652630587068156
0.8651617323341279
0.8650533696701959
0.8651461120253462
0.8650448393421737
0.8649435924905745
0.8648353129164792
0.8655378866008416
0.8654295588708357
0.8653283146027774
0.8652270961425875
0.8651188494338188
0.8650106303108576
0.8649024387631603
0.8648013261309552
0.864700239256649
0.8645991781304003
0.8644981427423731
0.8643971330827361
0.8642891022793436
0.8641810989787014
0.8640731231703084
0.8639651748436685
0.8638572539882914
0.8637564029732742
0.863648536133109
0.863600793181286
0.8635000132604889
0.8642046985125907
0.8641038674353422
0.864003061995286
0.8639022821826455
0.8637944927685951
0.8636937650755191
0.8635930629803319
0.8634923864732773
0.8637951342782992
0.864595398215597
0.8647005094656938
0.8645997434677873
0.8644990030579962
0.864398288226575
0.8642905726749386
0.8649900053626777
0.8662718244168163
0.866170935754405
0.8664729596280222
0.8663720710470664
0.8662712080593579
0.8661703706551591
0.8669690141679627
0.8668681138588191
0.8667672391329183
0.8666593734887684
0.8665515351869871
0.8664437242171795
0.8663429543935272
0.8662351973707336
0.866127467648934
0.866079610268472
0.8659789376070846
0.8658782904421289
0.8657706602676534
0.8656630573447729
0.8655624883851031
0.8654619448827069
0.8653544218793598
0.8652469260866932
0.8654774295593529
0.865369945402854
0.8652694898413247
0.8651690596890687
0.8650616553027188
0.8649612768251174
0.8648539258637532
0.8648689632800046
0.8647616511224154
0.8646613612986862
0.8645541024929162
0.864453864233088
0.8643536512987423
0.8642534636802826
0.864153301368117
0.864045891392235
0.8639457805822047
0.8638983557202327
0.8637913015441047
0.8636842745936996
0.8659548809216474
0.865854592391052
0.8657543291666717
0.8656540912389293
0.86554689682448
0.8654467103418376
0.8653465491269083
0.8652990074423509
0.8660931292407853
0.8659859468436081
0.865878791464933
0.8661788348570112
0.8660716821777745
0.8683382686884302
0.8682378441491589
0.8681374449089276
0.8680370709581776
0.8679367222873546
0.8678294292188765
0.8677291319567254
0.8676288599456474
0.8675216461397933
0.8674144593195434
0.86731426475765
0.867207131001696
0.8671069877314671
0.8669999069999833
0.86689285320366
0.866792787235696
0.8666927464320643
0.8665857716302039
0.8664857820015832
0.8667849571304928
0.8666780110723432
0.8667690814406687
0.8666691190326415
0.8665622278333202
0.8664623165216909
0.8663554781463974
0.8662556178924486
0.866155782716414
0.866055972608848
0.8659492388905233
0.8658425319661534
0.865795148798098
0.8656884879904229
0.8655887991306941
0.8654891352838521
0.8653894964404839
0.8652898825911817
0.8651833520280819
0.865076848181111
0.8651700517798647
0.8650705153907677
0.864971003954388
0.8648715174613435
0.8647651194231196
0.8646587480477295
0.864552403325152
0.8644530191177898
0.8644059049431636
0.8642996318395307
0.8642003166184079
0.8641010262665029
0.8639948312422374
0.8662469246188816
0.8661474154012764
0.8660410041582571
0.8659415456086819
0.8658351867480321
0.8657357788282428
0.8656294723108703
0.8655231925836533
0.865537984597314
0.8654386635534725
0.8653322748053458
0.8652260851675494
0.8651199216736319
0.8650137853141981
0.8649076752788514
0.8648015917577564
0.8647545576362253
0.8646554336939716
0.8649529318423308
0.8648468956585886
0.8647477973167599
0.8646418132187721
0.8645427652176155
0.8644437419413717
0.865704353498845
0.8655983029396904
0.8654991850323933
0.8653931865278277
0.8652941189326456
0.865188172443933
0.8650822523790858
0.8653279850292979
0.8652289749670766
0.8673219755903379
0.8672227416753886
0.8680075186408608
0.8679013264481871
0.8677951607175599
0.8676959173034868
0.8675966986137321
0.8674906104923996
0.8673914420821207
0.8672922983682458
0.8685495732504179
0.8684434193352161
0.8683441817022335
0.8682380797720197
0.8681320044476932
0.8680328426051531
0.867926299732839
0.8678271881488384
0.8677212165050928
0.8676221550773411
0.8675231182856071
0.867417223974299
0.8673113559917605
0.8672123947636636
0.8671065785540777
0.8670076673694621
0.8669087807651609
0.8671534011312082
0.8670476448295067
0.8670006004628531
0.8669017638602066
0.8667960782037524
0.8666904187915635
0.8665847856138655
0.8664860497015442
0.8663804683094358
0.8662749129239958
0.866169102820352
0.8660635994540384
0.8659649894399581
0.8658595379617883
0.865760977715973
0.8656555776905165
0.8655570671757319
0.8654585810870605
0.8653601194154188
0.8652616821517274
0.8651632692869116
0.8650580218896622
0.8649596586452145
0.8648613197722348
0.8647561486899435
0.8646510036594437
0.8645527395445575
0.8644476457398138
0.8643494311341697
0.8642443887155451
0.8641393721025632
0.8640343814837923
0.8639878846476852
0.8638897876904104
0.8637917150055486
0.8636868193421925
0.8635887960220454
0.8634907969470925
0.8633928221083397
0.8632948714967972
0.8631969451034799
0.8630922007558075
0.8629874822997056
0.8637661878892167
0.8637810215402657
0.8640754300016031
0.8643697657245932
0.8642717912322796
0.8641738409401616
0.864075914839274
0.8639780129206561
0.8638733014588678
0.8637686158485697
0.8636707881097526
0.8635729845169898
0.8634683747178681
0.8642457719711569
0.8641479336420158
0.8640432916337257
0.8639386754374753
0.8638409111756076
0.8637363457330994
0.8636900576185844
0.8635923601602923
0.8634946823459407
0.8633970330476424
0.8632994078157146
0.8631949863968652
0.863097410111237
0.8629998578650978
0.8629023296495648
0.8631959036369978
0.8630915594515339
0.8639102143821817
0.8646858345838611
0.8646395036648947
0.8645418456676379
0.8644442117063145
0.864339790758945
0.8642422056808438
0.8641446446118651
0.8640402990433316
0.8643333359156182
0.8642289928064838
0.8641246755534011
0.8640271889048148
0.8639229219083219
0.8638254840216508
0.8637280700843191
0.8636306800874978
0.8635333140223627
0.864210413212209
0.8641129998554643
0.8640156104273259
0.8639114472886801
0.8638141065259916
0.8637167896652704
0.8636194966977143
0.8635222276145248
0.8634181889479587
0.8633209684407805
0.8632237717913955
0.8631265989910228
0.8630294500308856
0.8629255356094951
0.8628216466760668
0.8627245708488782
0.8626207320310245
0.8625237046366298
0.8644946329492801
0.8643906153661799
0.8642934067461537
0.8641962219488503
0.865433850952774
0.865336550257564
0.865239273398879
0.8674426695463197
0.8673451585992717
0.8672476715314811
0.8671434315095544
0.8670392170085047
0.8669350280189608
0.866830864531556
0.8675057263354559
0.8674082911891959
0.8673041080329988
0.8675449097454204
0.867440735364634
0.8677317078939529
0.86762753614836
0.8679184146874793
0.8678142455869594
0.8677678550727576
0.8676637298365515
0.8698619829328995
0.8697576272620176
0.8698581139760329
0.8697537844694982
0.8696494802540304
0.8695519617874573
0.8694477076917981
0.8693434790550145
0.8692969584799745
0.8714925971346098
0.8713949132189279
0.8712972531460372
0.8711928624101359
0.8719606857691176
0.8718562395676616
0.8717518188471037
0.8716474235981206
0.8715498041898713
0.871445459032969
0.8713411395151016
0.8712435931462655
0.8720106615908629
0.8723000841924492
0.872202456626249
0.8723023760760907
0.8721980282198966
0.8720937057864959
0.8719961509229353
0.8718918784861445
0.8717943719588024
0.8716901494822988
0.8715859523825852
0.8714885187031659
0.8713911087417795
0.8721569456657033
0.8720594780738667
0.8719620341996581
0.8718646140344213
0.8717672175695045
0.8716698447962599
0.8715657642085958
0.8714684396112885
0.8713644084296134
0.8712671319729544
0.8711631509398271
0.8710659225884675
0.8709687178677681
0.87086481099712
0.8707609293741626
0.8706570729896947
0.8705599651557293
0.8704628809088016
0.8703590987463943
0.8702620624638793
0.8714876861241331
0.8713838173559079
0.8712866920322759
0.8711828726731015
0.8712825036048821
0.8711787099466474
0.8710816566366882
0.8709779125216709
0.8708809071078967
0.8707772125002478
0.8706802549476168
0.8728608185463443
0.8727569218261283
0.8726530500989294
0.8725492035497032
0.8724520900102466
0.8723482929767344
0.8722512273095399
0.8721541851591635
0.87205716651706
0.8719601713746882
0.8718564967562649
0.8717595493993447
0.8716559241721092
0.8715590245657396
0.871455448694022
0.8713518978921027
0.8716393339048948
0.8715357859119764
0.8714322629730122
0.8713287650789107
0.8712319870807096
0.8711352324899335
0.871038501298091
0.8709417934966952
0.8710289693789725
0.8709255952949709
0.870822246198662
0.8707256112777864
0.8706289997099607
0.8705257239062546
0.8704291598270141
0.8703326190752476
0.8702361016425034
0.8701396075203334
0.8700431367002939
0.869946689173945
0.8698502649328512
0.8697538639685809
0.8696574862727064
0.8696114667195061
0.8698982803827405
0.8698019201457481
0.8696989060627914
0.8696025931174157
0.8695063034023693
0.8694033622313856
0.8693004458834477
0.8692042274181155
0.8691080321491347
0.8690118600681179
0.8692984003486117
0.8691955586534781
0.8690927417394758
0.868989949597649
0.8688871822190458
0.8689742800763836
0.8692606178446314
0.8691645200310382
0.8699224189706712
0.8698196013896569
0.87057723902943
0.8704743673883727
0.8703715203131676
0.8702753582094063
0.8705612638577938
0.8704584434450158
0.8703556479590931
0.8725186802103612
0.8739643921290258
0.8738612119895891
0.8737580566590343
0.8736549261284147
0.8735584734060379
0.8734553916489207
0.8733589860834682
0.87364414337309
0.8735477382953125
0.873451356377914
0.8733549976125495
0.8732520145664131
0.873149056252036
0.8739043839091823
0.8738080170294757
0.8738217777136791
0.8737188004446825
0.8736158478912192
0.8735195618854671
0.8734232989837355
0.8733270591777097
0.8732308424590789
0.8731346488195364
0.8730384782507791
0.8729423307445083
0.8728395700253728
0.8727434694147191
0.8726473918414887
0.8726013283296311
0.8724986577297634
0.8725968775624675
0.8724942320964164
0.8727786390053179
0.8726826262657021
0.8725800074089559
0.8724840414490163
0.872388098469431
0.8722921784619466
0.8721962814183137
0.8720937823748747
0.8719913076728713
0.8718888574951473
0.8720541809235222
0.8720082710381266
0.8719124767803412
0.874063422401735
0.8739607856820545
0.8738581735078051
0.8737622038882984
0.8736591029226193
0.8735631800410786
0.8734672800883968
0.8737017914204942
0.8736058978232344
0.8735100271396179
0.8734141793614328
0.8733183544804715
0.8732159415840132
0.8731201632623471
0.8730244052323191
0.8729220641109249
0.8728197470411174
0.8727240617378126
0.8726283992738211
0.8725327596409665
0.8724305382369328
0.8723349450297885
0.8722393746290874
0.8721372247958104
0.8720417007709037
0.8719395988715075
0.8718375213197682
0.8717354681069779
0.8716334392244326
0.8715314346634326
0.8714360511383807
0.8720918762895048
0.8719964487188702
0.8719507371391921
0.8718487557260111
0.8717533912096017
0.8716514573976718
0.871556139085997
0.8714542530321036
0.8713523912367943
0.871257142562198
0.8711619165604592
0.8710601259209108
0.8709649460244366
0.8708632030412612
0.8707680692169585
0.8706663738563325
0.8705712860711394
0.8704762209016641
0.8707099167264177
0.870608276833035
0.8706940415043214
0.8718939737651642
0.8717922291964298
0.8716905088094112
0.8716449530751066
0.8715994081654982
0.8714977469353091
0.871396109855549
0.8725949611669646
0.8724997911532828
0.8723980712982936
0.8722963755961847
0.8722012749195889
0.8720996267175134
0.8728463835992968
0.8735028803896362
0.8734076816942831
0.87330593860385
0.873204219651754
0.8731090902550396
0.8730139834222239
0.8732954620329418
0.8733085660718077
0.8735899430180477
0.8734948242808424
0.8733997280916367
0.8733046544424142
0.8732096033251623
0.8734908253043425
0.8733957746528378
0.8732941896490213
0.8731991848031495
0.8730976471418078
0.8742927479712729
0.8741911048768451
0.8740894858484988
0.8739878910672056
0.8738928715838213
0.8741736798957767
0.8740721110273041
0.8739705663825403
0.8738690455740762
0.8737675487828366
0.8740482058566181
0.8741331174561732
0.874038170685273
0.8752313234378492
0.875129725595196
0.8750281517709453
0.874926601956581
0.8748809114397935
0.8747794030220923
0.875522490653189
0.8754274694819308
0.8753259324754287
0.8752244196421948
0.8751294673342485
0.8752141209207829
0.8751126570543737
0.8750177515672881
0.8749228684847086
0.8748214749173711
0.8747201052805428
0.8746252909054009
0.874530498902693
0.8744357292645014
0.8743901828761594
0.8746215153356716
0.8745202410027824
0.8744189905525326
0.8743242899259587
0.8742230864463534
0.8741219068242398
0.874027274693318
0.8739326648655146
0.873831555228136
0.8737304694148946
0.8736359279855788
0.8735348890273278
0.8734403929004788
0.8736714830693647
0.8735769931120921
0.8734825254034555
0.8733815639728529
0.8732806263090654
0.8731862268327378
0.8730853359108269
0.8729909816267984
0.8728901374139524
0.872795828290148
0.8727015413515056
0.8726007667579602
0.872506524931666
0.8725201571188731
0.8724259469282822
0.8723252521152467
0.87222458097283
0.8723091780007677
0.8722150368841933
0.8721209178898411
0.8720203180607228
0.8719197418660057
0.8718191892973621
0.8717186605344951
0.8716181551930084
0.8715176734526353
0.8714237136736379
0.87132327834775
0.8712293634413656
0.8711289744974615
0.8710286091135067
0.8709347618375287
0.8708344427866836
0.8707341472710998
0.87064036755361
0.8705466098320666
0.8704463833501954
0.8703526703583561
0.8702524901124096
0.8701588218186387
0.8703892132022839
0.870295550840014
0.87019542424306
0.8700953211086946
0.8708326896409714
0.8707325353107376
0.8706388875876926
0.8705387794116587
0.8704451763082093
0.8703515951232946
0.8702515557387608
0.8701580191263546
0.8700645044092229
0.8699710115796785
0.8702491243922255
0.8701556318394655
0.8700556857867802
0.8699557629287438
0.8698623374916706
0.8697689339059451
0.869675552163902
0.8695821922578794
0.8694823831604018
0.869382597583584
0.8692893046521172
0.8691895647745645
0.8690963162014375
0.8690030894179057
0.8689098844163327
0.8695530582085247
0.8694533457715036
0.8693536566236189
0.8692604542204578
0.869160810871738
0.8690676527425156
0.8689745163614266
0.8688749412746004
0.868775389428546
0.8686823197536947
0.8686379388330492
0.8685384494762598
0.8684454400077514
0.8683459963096439
0.8682530309778239
0.8681600873263517
0.8680607116804508
0.8679613592044372
0.867868482052875
0.8677691753269346
0.8685029480733857
0.8684100402812487
0.8686098317729785
0.8685104847716576
0.8684176085679512
0.8683247539985808
0.8685538833048672
0.868454589277175
0.8696301940696651
0.8695372415762871
0.869444310722414
0.8760968155141378
0.8760031429271994
0.8762790004981418
0.8761788885461914
0.8764546614893115
0.8763609908617046
0.8764558827424461
0.8763622337592167
0.8762621701474348
0.8761621298035547
0.8760685476303565
0.8759749872128652
0.876250527440712
0.8761505349532039
0.8760569976235502
0.875957050856362
0.8758635577366009
0.8757636566580433
0.8756637787853112
0.8757469743390109
0.8756535490372941
0.8755601454295983
0.8754603375618254
0.8753605528647705
0.8752607913303659
0.8751674766599032
0.8750677606812277
0.8749744900599574
0.8757041070695356
0.8759314767482284
0.8758317184201938
0.8757319832298905
0.8756386896645755
0.8755454177325509
0.8754521674262932
0.8755352332109538
0.8754420057008405
0.8753487997986794
0.8752492014641066
0.8751560394984581
0.8750628991180659
0.8749697803154289
0.8748702720217202
0.8747771970945554
0.8746841437224917
0.8745911118980423
0.8744916937065149
0.8747662893094665
0.8746732802801429
0.8745802927781955
0.8744809216696161
0.8743879779410824
0.8742886520727915
0.8741957520871212
0.8741028735911538
0.874003615154568
0.8739590140715138
0.873866195163187
0.8737669985131605
0.873722440248265
0.873623283143802
0.8737063106959284
0.8736135746161107
0.8735208599657741
0.8734281667374917
0.8733291008954791
0.8732364512275486
0.873143822959241
0.873044824269804
0.8729458484411657
0.8728532858029197
0.8728660944881356
0.8727671735599207
0.8726746635890485
0.8725821749682735
0.8724833210392862
0.8723908758333463
0.8723465688282787
0.872247776279675
0.8724742334738625
0.8723818319566207
0.8722894517472348
0.8721970928383354
0.8720983744613435
0.8720060588667713
0.8719073852599449
0.8718151129495846
0.871722861902575
0.871630632111567
0.8715320472181587
0.8714398606515537
0.871347695318754
0.8712491770641612
0.8711506814965585
0.8710522086081102
0.8709537583909841
0.8710367587286112
0.8709378374707115
0.8708458041494781
0.8707474229929122
0.8706554327551027
0.8705570961324959
0.8704651348602956
0.8703668427427079
0.8702749385836934
0.8701766909389712
0.8700848297737624
0.8757268002808429
0.8756279600478778
0.8755291423501864
0.8754367083273873
0.875337935313956
0.8754202793806357
0.8753278897191277
0.8760502588005549
0.8759514606971477
0.8758590418656428
0.8757666442578907
0.8756742678665813
0.875575558293004
0.8754768713800267
0.875378207119847
0.8752859177084209
0.8751936494764352
0.8751014024166001
0.8750028265040175
0.8749042732057759
0.8748057425140944
0.8747135822541676
0.8746214431294914
0.8747151853833722
0.8746230672004729
0.8745246252134525
0.8747965104263342
0.8746980711256246
0.8749698741548994
0.8748714375483777
0.8747730234957813
0.8746809725510456
0.8745826028568392
0.8744905948029107
0.8743986078203331
0.8743066419018688
0.8742083601079973
0.874479939177079
0.8743816600461711
0.8750146153192019
0.8749226315293671
0.8748243354814158
0.8747260619242659
0.8746278108501994
0.8745359133853821
0.8744440369401131
0.874399880211921
0.8743017113681322
0.8742035649706321
0.874105441011723
0.8740073396667091
0.8739092605618826
0.8738112038725754
0.8737131697740392
0.8739842779584139
0.8738925694820596
0.87379455949953
0.8738071246395858
0.8737154678109131
0.8736175116228135
0.8735195778016936
0.8734216663398938
0.8733300953559436
0.8732322280514616
0.8731406995849434
0.8730491920057979
0.8729577053068757
0.8728599249586129
0.8727684807189635
0.8726770573379454
0.8725856548084228
0.8724879614809
0.8723902904298173
0.8731075593333962
0.8730098399230578
0.87310321028339
0.8730118216868851
0.8729141465901152
0.8728228003589842
0.8727314749403915
0.8726338651553925
0.8725362776049688
0.8724450160172621
0.8731614619403556
0.873063847652583
0.8729725571731091
0.8732427621304719
0.8739587910799932
0.873861130488364
0.873769790837188
0.8736784719710047
0.8737601991859903
0.8736689021864188
0.8743843940210909
0.874293046799657
0.8741954261181338
0.8740978274537013
0.8740002509808706
0.8739089889625657
0.873811456135045
0.8737139454765951
0.8736227471050583
0.8738923869596772
0.8738011890374996
0.8737037238532893
0.8736062808101932
0.8735151464541617
0.8734240327963714
0.8740487286844804
0.8739575751362593
0.8738664422835877
0.8737690471337751
0.8736716740915893
0.8735806047091406
0.8734895559937478
0.8733922478040995
0.8741059041699328
0.8740148268527576
0.8739237701950622
0.8738327341898181
0.87374171883
0.8736444484280332
0.873913474463537
0.8738224809021551
0.8737315079672181
0.8736405556517134
0.8735496239486313
0.8734587128509658
0.8733615514665298
0.8732644122755486
0.8735332375893249
0.8734361004129653
0.873517475635622
0.8734266299381941
0.8733358048103796
0.8732387343290149
0.8731479510286894
0.8730571882768701
0.872966446066581
0.8728694613105692
0.8727787608709994
0.872791321523144
0.8726943896661098
0.8729164167773306
0.872928957601604
0.8728854664766945
0.8728419851858438
0.8727451023900376
0.8726482413151019
0.8725514021346227
0.8724608401359583
0.872364044015314
0.8722672694052493
0.8721767701967709
0.872080038964673
0.8720366928397505
0.8733944593335942
0.873303873721198
0.8732133085639474
0.8731698540753876
0.8731264093970748
0.8730296474064468
0.8729329072557899
0.8732007689349086
0.8731102767208747
0.8730198049247593
0.8729231095347434
0.8728264359573579
0.8727360267817624
0.8745901948430798
0.8744996071873249
0.874409039957197
0.8743184931457885
0.8742279667461951
0.8741312223762737
0.8743985867987698
0.8746658909701284
0.8745691299608297
0.8746612412880254
0.874564502600387
0.8744677857031952
0.8747349315727789
0.8746382172659285
0.8747189898930877
0.8754270338109905
0.8753365049098359
0.8752459963865993
0.875155508234401
0.8750650404463645
0.8749683651686854
0.8748717116426719
0.8747813063068237
0.8747378367468861
0.8746412417553979
0.8745446684877356
0.8744481169365715
0.874357810040452
0.8742675234471418
0.874177257149795
0.8740807902937919
0.8739843452980836
0.8738879219754079
0.8737977388896846
0.8737075760652702
0.8736174334953374
0.8735210945172308
0.8734247771761772
0.873328481464888
0.873232207376078
0.8731421687668028
0.8730459372036271
0.8729497272412512
0.8728535388724029
0.8727573720898134
0.872661226886217
0.8725651034339619
0.8724690013665475
0.8723791291452135
0.8722892770813813
0.8721932382717101
0.8721034271984599
0.8720074307573429
0.8719176606469512
0.871827910659875
0.8725331045634908
0.8724433057256814
0.8723473249824555
0.8722513657451098
0.8733820336947266
0.8732921800032233
0.8735579915081626
0.8734681382365438
0.8733783050865849
0.8732884920515274
0.8744182844684
0.874322179351763
0.8742260957471836
0.8741300336474396
0.8740401867460527
0.8739503599491414
0.8738543609349883
0.8737583833971247
0.873662427507413
0.8735658094730661
0.8734698963972483
0.8737352422392887
0.8757455534271046
0.8760105855704289
0.8759144421242306
0.8758245062540728
0.875781201856112
0.8758612330840267
0.8757651492877303
0.8756690869578764
0.8755730460872717
0.8754832086101515
0.8753872099461453
0.8753993166585037
0.8753095286669099
0.8752197607217532
0.875123834325025
0.875027929340439
0.8749382228731488
0.8748423600020889
0.8747465185218293
0.874826540183272
0.8747307218488884
0.8746349250667822
0.8745391494726446
0.8744433952379168
0.8745232623264974
0.8744337021273476
0.8743441618948011
0.8749572667273331
0.8748615194306383
0.8747719614583319
0.8746824234432338
0.8745867385890661
0.8745989061491908
0.8745558781410322
0.8744602393498855
0.8743646218591377
0.8742690256616736
0.8741796134205571
0.8740840591022908
0.8746963739576191
0.8746069440079247
0.8752224056028258
0.8751267779593276
0.8758265049658546
0.8757369890876687
0.8756474931240275
0.8755580170682861
0.8754624050971301
0.8753729695217777
0.8764948675852037
0.8763991833500563
0.8763096734670641
0.8765731405598883
0.876477479527645
0.876387990784054
0.8762923715820152
0.8762029232878669
0.8761073458883053
0.876017938016492
0.875922402391705
0.8758268879852689
0.8757375410374527
0.8756420683641316
0.8755527617708355
0.8766727719151582
0.8765833707502346
0.8765402800919448
0.876619676498026
0.8765303109814893
0.8764348245006209
0.876514170426572
0.8764187069174779
0.8763294033319212
0.8762339814832966
0.8761447181829828
0.8760493379672678
0.8759539788978151
0.8758586409675931
0.8757633241695733
0.8756680284967303
0.875578887249911
0.8755359794902889
0.8757986566951318
0.8757095306006765
0.8756204242484062
0.8755252077199662
0.8754823296600815
0.8754394610948957
0.8753504240988653
0.875255279616724
0.8754078426263793
0.8753188386902712
0.8752298544518361
0.875140889904536
0.8750458212335026
0.8749507735953611
0.8748618694367899
0.8747729849429298
0.874677999007675
0.8745891545004819
0.8744942098921827
0.8744054053449862
0.874310501682445
0.8742156193516262
0.8741207579915955
0.874032033960431
0.8746398219049025
0.8745510601344704
0.8746303166937943
0.8748469312056549
0.8747520629827095
0.8746572157112267
0.8745685010220626
0.8752628821891638
0.8751741202279941
0.8750853778610763
0.874996655081923
0.8749018436183778
0.8748070527242715
0.8747183900172137
0.874629746871702
0.8748913940546641
0.8748027513814424
0.8747141282588763
0.8746194211295539
0.8745308377618388
0.8765131371752982
0.8764182630610191
0.8763234098602446
0.8762346777537968
0.8763864603867553
0.8762977408864872
0.8762029427628282
0.8761081655244135
0.876013409164342
0.8759247698324905
0.8758361500225709
0.8757475497281347
0.8756589689427361
0.8757488613263265
0.8756602998970063
0.8755656658305896
0.8754771440533389
0.8753825511428449
0.8752879788710098
0.8751995168574875
0.87546038184382
0.875371920327554
0.8752773908270709
0.8751828821160095
0.8750883943635486
0.8750000126442862
0.8749116503559833
0.8749904752670998
0.8748960500222561
0.8748077282888419
0.8747194259646648
0.8746311430433276
0.8747099554731476
0.8746216929863813
0.8745273704690224
0.8744391474188888
0.8743448658361576
0.8742566821965129
0.8745171352018274
0.8744289520120087
0.874334712764991
0.8742404942026194
0.8743192630161266
0.8742311402394025
0.8741369640498463
0.8740428085220254
0.8739547450655629
0.8738606301749475
0.8737665359258259
0.8736724623114079
0.8735784093249068
0.8734904450480626
0.8734025000552867
0.8733085075818517
0.8732206018030431
0.8731266498603114
0.873038783269547
0.8729509359308839
0.8728570444024036
0.8727692362130882
0.8727321091550919
0.8726382726093549
0.8725505172171885
0.8724627810401286
0.8723750624944759
0.8722873647288738
0.8721936280327706
0.8720999118524688
0.8720062161812336
0.8719185971505741
0.8718249418147557
0.8717313069679629
0.8716376926034727
0.8715440987145653
0.8714565781215897
0.871369076667165
0.8716287633437736
0.8715352113552615
0.8714477299982385
0.8713602677628237
0.8712728246427484
0.8711793524342466
0.8710919481868434
0.870998515809975
0.8710772773802519
0.8710404364881886
0.8709530855915483
0.8708657537713214
0.8707723976210553
0.8706851045946723
0.8705978306258215
0.8712847630949329
0.8711974427318266
0.87111014142598
0.8710168195526585
0.8717034065364105
0.8723898437248132
0.8723024504473512
0.872209039248964
0.8724231776424024
0.8723297736509938
0.8722424250358938
0.8721550954655152
0.8741153978114697
0.8740218501029817
0.8739283227841426
0.8738408475692759
0.8737473603525473
0.8736599239123687
0.8735724916097828
0.8734790641705958
0.8733916855179911
0.8733043258959106
0.873216985298138
0.8739019124758545
0.8738145258400475
0.8737271582282169
0.8736337851344214
0.8735464562075326
0.8734591462858509
0.8733658328298775
0.8732785615551955
0.8731852880439238
0.873092034822735
0.8729988018850092
0.8729055892241295
0.8728123968334814
0.872719224706454
0.8726260730104847
0.8725329413908568
0.872445846002808
0.8726592139946658
0.8725661091330381
0.8728240575248757
0.8747776854183823
0.8746843807786925
0.8745971084744864
0.8745038437116671
0.8744166099655754
0.874323276057224
0.874230071399356
0.8741428957810922
0.8740497309354017
0.8739565863121652
0.8738694687527122
0.8737763639028513
0.8736892848003288
0.8737012316045193
0.8736081753013226
0.8735211427742784
0.8734341291242598
0.873347134345126
0.8732541567931461
0.8731672003880246
0.8732451292217706
0.8739270095581463
0.8738400085032416
0.8737470279184921
0.8736600652191785
0.8735671242773817
0.8788835601073665
0.8787900734969166
0.8787026022743948
0.8786151499973403
0.8785217228205603
0.878428315874871
0.8783349291537018
0.8782415623038621
0.8781542072560916
0.8780608805207213
0.8779735639311133
0.877931399884908
0.877844116197368
0.877756851394226
0.8776636181136462
0.8775704050003347
0.8778266127112253
0.8777334021316106
0.8776402117078137
0.877553025552597
0.8774593853382773
0.8774173224398297
0.8773301886403607
0.8780095643615605
0.8780975418674618
0.8780043825794936
0.8779112434188427
0.8792092719079772
0.8791160227342572
0.8791930145991557
0.8790997874918114
0.879012556708877
0.8789193690391939
0.8788262014877469
0.8787390284790546
0.8786459004997706
0.8785527926193276
0.8784656773283623
0.8784770430904187
0.8783839835574461
0.8782969146643812
0.8782038946317853
0.8781168639385167
0.8780238835535206
0.8782792689146044
0.8785345992120054
0.8784416036933272
0.878348628221107
0.8782616382057747
0.8781687023367315
0.8780817504537034
0.8779948173062675
0.877901638217345
0.8778147431977129
0.8777219053333335
0.879657964660484
0.8795709085940785
0.8794838712735961
0.8814191156428477
0.8813318981143557
0.8812446993604907
0.8811575193751906
0.8810703581523969
0.8809832156860531
0.880890136821798
0.8807970779831159
0.8807040391635452
0.8806104044224425
0.8805233582746342
0.8805349631046184
0.8804419924788073
0.8803549925092817
0.8806093586401103
0.8805223593835876
0.8804294300781658
0.8803424688537811
0.8802555263166691
0.8801686024608073
0.8800757510879393
0.8800336692080053
0.8799408522713954
0.8803278433079913
0.8803389554182158
0.8802520786005795
0.8805061280937632
0.8804192519825416
0.8804956329463401
0.8804028361594209
0.8803159990996285
0.8802291806743983
0.8801364425124855
0.8807291273862546
0.8814031104373367
0.8813162126644405
0.8812233975394828
0.8811306023191197
0.8810437617137412
0.8809510056471374
0.8808582694660662
0.8807655531641334
0.8810191120061056
0.8809323198396374
0.8808455563076664
0.8807528812720092
0.8806602259202322
0.8805735194131664
0.8804809031181059
0.8803942343852762
0.8803075842130488
0.8802150261389825
0.8801224878825105
0.8800358946249716
0.8799433955217776
0.879856839965317
0.8797643798190912
0.879840593847753
0.8797540770704027
0.8796675788032743
0.8815903835137725
0.8815037073525361
0.8814170497296724
0.8813304106392345
0.8824086094782525
0.8823159653220578
0.8822233409722033
0.8821307364223382
0.8820381516661141
0.8819455866971856
0.8825325270896072
0.8827851115533376
0.8826984096159806
0.8826117262007208
0.8831983446983359
0.8831116264082094
0.88301901617298
0.8829323355472892
0.8828456734292586
0.8827531210700574
0.8826664965802382
0.8825798905801714
0.8824933030639376
0.8824008278045874
0.882308372277502
0.8822159364763665
0.8821294247259108
0.8823816211511327
0.882289207111598
0.8821968127807515
0.8827824747816674
0.8828580907962635
0.8827715659252644
0.8834410928434799
0.8833486249845425
0.8832561768331624
0.8831637483830399
0.8832392754385812
0.8831468684818319
0.8830603773663092
0.8829739046747113
0.8832256351542567
0.8833010982448932
0.8832087339001519
0.8831222822384946
0.8830358489825563
0.8829435423645096
0.8828512553945297
0.882758988066344
0.8826667402033219
0.8825804013944859
0.8824940809556092
0.8824018908791789
0.8823156077888868
0.8822293430508421
0.8821430966591899
0.8820509831106279
0.8819647740199245
0.8818785832579317
0.8817865271981077
0.8816944907059443
0.8816024737752034
0.8815104763996491
0.8817617739592758
0.8816756597026089
0.8815895637408765
0.881503486068249
0.8814115480570305
0.8813196295717779
0.8812277306062716
0.8811358513242754
0.881049867505234
0.8809580266078748
0.8808720799138975
0.8807802772069591
0.8806943676142964
0.880602603243455
0.8805167307283596
0.8804250046693487
0.8803391692080934
0.8802474816064682
0.8804984334225869
0.8815678031308418
0.8814760142599027
0.8813842445107322
0.8812983619615954
0.8812066308339294
0.8811149191490629
0.881023226900815
0.8809374190017955
0.8808457649869031
0.8807541303902343
0.8806625152056187
0.8809131041266524
0.8809884136244356
0.88090266392752
0.8811531478283859
0.8811115577692152
0.8810258222678057
0.8829283352859031
0.8828365675683825
0.882750676743873
0.882658947243893
0.8826172242753846
0.8825255283003669
0.8824338517236939
0.883925384460821
0.8838335792353528
0.8837476465607962
0.8836558795409054
0.883564131924127
0.8834782549837495
0.8833923961972545
0.8833007055162395
0.883209034214001
0.8831171427359096
0.8830255101981069
0.8829397445912779
0.8828539971033051
0.882762421562154
0.8826767109120739
0.882591018363504
0.8825053439107101
0.8824138436814579
0.8830769767194545
0.8849740520667769
0.8868707269760312
0.8867788046929431
0.8866869018088808
0.8872691404598599
0.8878480888277164
0.8877619411681306
0.8876699733621254
0.887583862657906
0.8874977701147547
0.8874058594234187
0.887611284014632
0.8875193805662257
0.8877680580962184
0.8876819915087244
0.8876399018741362
0.887548034147114
0.887456185779006
0.887370188316951
0.887278378202674
0.8878564108908105
0.887764568738261
0.8876727459290461
0.8875867709401049
0.8874949861855769
0.8874090480120606
0.8873173012883154
0.8885811410625011
0.8884951157136157
0.8884091084696127
0.8884831458836725
0.8883913344188172
0.8883053652353052
0.8882194141372426
0.888127659378965
0.888332489586947
0.8882407422349856
0.888149014175917
0.8880573054036565
0.8879714345921932
0.8878797637637132
0.8877939296609481
0.8877022967524543
0.887616499335117
0.8875307199462348
0.8874391437358701
0.8873475865960273
0.8872618624797957
0.8871761563690493
0.8870904682581163
0.8869989861816963
0.8869075229779327
0.8868218900525681
0.8867304649746192
0.8866448686071736
0.8877025954707866
0.8879501317259949
0.8878644343326707
0.8877787549203355
0.8876872871786555
0.8876016443203353
0.8875102141712125
0.8874188031978758
0.8873332154315715
0.8872418421831968
0.8871504882604901
0.8870591534895493
0.8873064717951898
0.8872151396531481
0.8871296270403745
0.8870441323472598
0.886958655568172
0.8868673981322684
0.8867761601492792
0.8866849409423546
0.8873787855297701
0.8872933184607046
0.8872020737589951
0.8871166430850205
0.8870254359803779
0.8869342479687025
0.8868430790439996
0.8867577216975063
0.8867160282505254
0.8866249109399201
0.8872816373968385
0.8871962698904114
0.887770260524182
0.8876848597728151
0.8875994768821094
0.8875141118464623
0.8874287646602739
0.8873434353179461
0.8872523379767855
0.8871612596777112
0.8870702005820696
0.8869791603492433
0.8868881393078825
0.887091750879944
0.8870007369262778
0.8869155235921465
0.8868245470541665
0.8867335895171343
0.8866484307708083
0.8865632898066387
0.8864781666190562
0.8863930612024941
0.8863021961687012
0.8862171268804301
0.886132075346367
0.8860412659867141
0.885956250546961
0.8858654784753865
0.8857804991072294
0.8856955374652652
0.8856048209812698
0.8855141234162492
0.8854234447642857
0.8853327850194639
0.8852961363469557
0.8852055087709797
0.8851206690385339
0.8850358469884
0.8849452748643452
0.8848547216134146
0.88492839657644
0.8848378641157012
0.885491903824951
0.8854013313680262
0.8853107777744686
0.8852202430383856
0.8851297271538875
0.8850392302817587
0.8856928405536793
0.8875631856803131
0.8874782241952754
0.8877237231425607
0.8876387626340612
0.8875538198035701
0.887463136494783
0.8873724720508408
0.8872875834189013
0.8871969560883081
0.8871121033608323
0.8870215131205612
0.8869309417159779
0.8868461431020733
0.8867556087531836
0.8866650932224914
0.8865803486711801
0.8868255837874451
0.8867350891992526
0.8866936969656875
0.8866032348773388
0.8865127915804503
0.8864223674017144
0.8864324808553413
0.8863478308496407
0.8862631984207687
0.8861728373675156
0.8863752128366575
0.886290603917417
0.8862002681524228
0.8861099511351229
0.8860253960744069
0.8859408585580545
0.8865921378375218
0.8865075590737127
0.8864229978537251
0.8863384541721012
0.8862477044476461
0.8861631964716488
0.8861738003572653
0.8860835797054644
0.8867343041595396
0.8873848937344658
0.8873435371080582
0.8872589681244136
0.8871744166643877
0.8870898827225343
0.8869996325971677
0.8869094011668038
0.8868191884256342
0.886728994533645
0.8866388191534316
0.8865543931731853
0.8864642547032382
0.8863798642696651
0.8862897625214986
0.8861996792564579
0.8861153423976724
0.8860252954890264
0.8859409941213939
0.8858567101948224
0.8864275922930428
0.8865005712049675
0.8864162555591297
0.8863262337327286
0.8862362305212625
0.8861519683529004
0.8860620017624601
0.8859714864933217
0.885881557151232
0.8857916463953451
0.8857017537236039
0.8859456860878857
0.8858557965720123
0.8857716433315806
0.8860154928940962
0.8859313405428682
0.885847205571308
0.885763087974032
0.8856732729920436
0.88558347655346
0.8854994122263957
0.8854153652518604
0.8853313356244819
0.88524732333889
0.8851576171739183
0.8850736401450088
0.8849839704041679
0.8849000286100008
0.8855476537218008
0.8854579628399519
0.8860240241677031
0.8859343026653076
0.885844599662191
0.8857549151526323
0.8856709544600742
0.885581306332482
0.8854973808347101
0.885570184885288
0.8854805748489752
0.8865190258201431
0.886435038309856
0.886351068100529
0.8862614145582358
0.886177479521823
0.88609356177022
0.8860039625950645
0.8859143817025217
0.8858305169463973
0.8857466694534997
0.8856628392184992
0.8855733303003283
0.8854895351512032
0.8854057572438784
0.8853219913849785
0.8854627381531811
0.8853789888512991
0.885295256774695
0.8852058500822177
0.8854486546532155
0.8856914093003784
0.8856019894569505
0.8855182774913318
0.8854288938217473
0.8853452168494045
0.8854178345512996
0.8854904373312382
0.8854067798254465
0.8856071343531563
0.8855234820464184
0.8854341621008898
0.8853448604999792
0.8852612608917497
0.8851776784497644
0.8862125359052129
0.8861231910721733
0.8860338645794464
0.8859445564213855
0.8858552665923461
0.8857716746581539
0.8856824210517956
0.8855931855933817
0.8855096462652825
0.8854204469962793
0.8856626070476187
0.8855734102229044
0.8856458481683027
0.8855623462642414
0.8854788614799963
0.8853897202245642
0.8853062702456496
0.8852228373706452
0.8851337495886044
0.8850503514867976
0.8849669704730148
0.8848779362794029
0.8847889203248965
0.8848613570077487
0.8847780295032884
0.8846890511234943
0.8846000909639069
0.8845168157985701
0.8844278914825332
0.884338985370041
0.8842500974555044
0.8841668921933777
0.8840837039588295
0.8847262443116701
0.8846373533172122
0.8845484803445358
0.8844664329076346
0.8843832565774081
0.8843000972583956
0.8842169549453788
0.884128170385261
0.8843171568135342
0.8842283798344398
0.8841396213300039
0.8840508809673165
0.8839678150971946
0.8838791104233759
0.8839513965790544
0.8838627117058145
0.8837796989953189
0.8839790737688953
0.8838960661302295
0.883813075444007
0.8837244501323918
0.8836353992976297
0.8835468100543811
0.8841878967444462
0.8843870874170667
0.8850279575084237
0.8849449106021425
0.8848562329429069
0.8849386023724656
0.8848499434486731
0.8847669485825475
0.8850078416125345
0.8849248475715741
0.8848362265383286
0.884747623249778
0.8846646811203768
0.8846242763056756
0.8845357217134961
0.884452826539652
0.8850123565399405
0.8850245231007958
0.8849416034627778
0.8848587007195515
0.8847701763711472
0.8846873079763196
0.885326842124873
0.8852439339205787
0.8853159038582401
0.8852273780252707
0.8851445052672465
0.8866914529460939
0.8869316597302832
0.8868430054979102
0.8867600020655764
0.8866713833405426
0.8873100649693231
0.8875500866420226
0.887467045058187
0.8873783904739087
0.8872953832416783
0.8872123928911305
0.887123791241872
0.8873219138847999
0.8872333191159221
0.8871503688167593
0.8870674353791272
0.8869786167156021
0.8868957175853549
0.8871354887080963
0.8870469668838279
0.8869640860741032
0.886875599643058
0.8867927530735181
0.8867099233307416
0.8866271104096026
0.8865443143049772
0.8864615350117436
0.886378772524782
0.886296026838975
0.8862132979492069
0.8861249686895697
0.8860366571932474
0.8859539798006704
0.8860256148531096
0.8859429553543371
0.8858603126238979
0.8857720727516676
0.8856838509385383
0.8855956468543257
0.8855074606559661
0.8854192925003324
0.8853367531170028
0.8852965095224137
0.8852139993132753
0.8851258964730969
0.885264566670217
0.8851820847765275
0.8850996195948009
0.8850171711199588
0.8849291328338567
0.8848411123800993
0.8847587151308409
0.8846763345679434
0.8845939706863382
0.8845116234809592
0.8845216754398972
0.8844393522213257
0.8845779234914026
0.8852133915332091
0.8851254224732982
0.8850368815918497
0.8849545478937578
0.8849144243757534
0.8848265211440408
0.8847386356921081
0.8846563654565193
0.8845685149819972
0.8845284507755388
0.8844406309940647
0.8843584241452787
0.8842706393007554
0.8841884662473601
0.8841007163187209
0.8840185770401148
0.8839364543586553
0.8838543482693124
0.8837722587670583
0.8836901858468671
0.8836081295037149
0.88352608973258
0.8837647000938353
0.883677072680644
0.8835894629592381
0.8835018709242602
0.8834825342188772
0.8834777068425904
0.883390152600975
0.883302616027454
0.8832206815702229
0.8831331797535038
0.8830456955889567
0.8829582290712406
0.8828763623958557
0.8827945122308418
0.8834278534891996
0.8833403837159305
0.883258511527648
0.8831766558441914
0.8830948166605701
0.8830074153861242
0.8829200320484627
0.882838235473342
0.8827564633637792
0.8826691317136403
0.8825818176565008
0.8825000960791312
0.8824183909612938
0.8823311285286558
0.882243883829195
0.8828763241019016
0.882789041924363
0.8827017774786217
0.8826145304370512
0.8825328713594137
0.8824512287154808
0.8824618934753573
0.8823802743991479
0.8822986717436359
0.8822170855038662
0.8824548916008291
0.8823733060602371
0.8822861710040655
0.8821990534695219
0.8821119534513219
0.882024871105125
0.8819852961305341
0.8819038069827777
0.8818167716461734
0.8818881385995544
0.8818066837756173
0.8828197355606483
0.8827326431886616
0.8826511280854842
0.8826115220114474
0.8828076704935793
0.8827261724119908
0.882644690695479
0.882563225339115
0.8824817763379721
0.8824003436871256
0.8823127855775361
0.8822313862288533
0.8821437566142108
0.8820623905581598
0.8820228872534189
0.8819415496457051
0.8818546767093849
0.8817733722864829
0.8816865334779388
0.8816052622197894
0.8815184576791101
0.8814316703823436
0.8813449004847946
0.8812581479812313
0.881171412866424
0.881084695135145
0.8810035411853272
0.8809224034971966
0.8808357369343823
0.8807490875740196
0.8806679997523429
0.8850414014883219
0.885236756656116
0.8851497013257643
0.8850682053881019
0.8849811843616774
0.8867800820226274
0.8874083968089952
0.8873211673828066
0.8872339557351584
0.8871467615403114
0.887059584793027
0.8869779630134312
0.8868963575630902
0.888693624262399
0.8886063276875585
0.8885190485720331
0.8884373216674618
0.8883556111050029
0.888315616887048
0.8882756306647384
0.8881939607642175
0.888106775196725
0.8880196070541484
0.8879324563312647
0.8878508533559047
0.8877692666848356
0.8876876963131713
0.8876006135600871
0.8875135482009413
0.8874265002305232
0.8873449966634461
0.8891319370653179
0.8890447536007445
0.88896311290623
0.8888814885088897
0.8887998804038443
0.8887182885862163
0.8886367130511302
0.8885551537937125
0.8884736108090916
0.8883865625858123
0.8883050526828967
0.8882235590380648
0.8881420794910704
0.8880606183480314
0.8879791734484906
0.8880492997398631
0.8879678722055941
0.8878864609032667
0.8892913831098002
0.8893614149292903
0.8892798891083482
0.8891928646272608
0.8891058574851812
0.8890243814834349
0.8889374084546451
0.8890074336795469
0.8892422191479722
0.889160762019306
0.8890793211106973
0.8889978964173019
0.8889109781291342
0.888824076983947
0.8887427020037489
0.8886558348996023
0.88856898524175
0.8884821527063995
0.8884008441233561
0.8883140455884222
0.8882272643199565
0.8881460053454795
0.8880647625322942
0.8879835358755795
0.8878968219798307
0.8878101254843047
0.8877234462246626
0.8876367840366305
0.8875501390742371
0.8877845793970565
0.8876979369679067
0.8876113119144061
0.8881564648458045
0.88994128776747
0.8898599634715012
0.8897731579504924
0.8896918665024292
0.8896050949113191
0.8895238362914861
0.889437098610174
0.8893558727989117
0.8892691690073121
0.889187965259403
0.889421917342597
0.8893352328074801
0.889248565473382
0.8891674067145011
0.8890862640569512
0.8891559897490398
0.8890693745732672
0.8889882657772914
0.888907173066352
0.8888206084818208
0.888739548470665
0.8886585045300904
0.8885774766553183
0.8884964648415719
0.8884154690840763
0.8883344893780586
0.8882480414124444
0.8881616105754145
0.888075196861879
0.8879888002667494
0.8879492147114988
0.887862847703945
0.8879424970290043
0.8878561477889453
0.887769815646053
0.8876889800155152
0.8876026815093704
0.8875164000852733
0.887430135738153
0.8873438884629398
0.8872576582545665
0.887176921275708
0.8871374630234206
0.887056753905016
0.8869760607512279
0.88689538355732
0.8868092488583065
0.8867286041111337
0.8866425029315315
0.8884188301670317
0.8883325789406075
0.8882518155186875
0.8887970169239915
0.8887107538958797
0.8886299770479456
0.888549216160661
0.8884630031759996
0.8884234763531752
0.8883372928169856
0.8882511263030232
0.8881649768062453
0.8880843096754345
0.8880036584725791
0.8880135740321701
0.88824639503045
0.8881602885142047
0.8880796616502394
0.8879930654822954
0.8879070094494341
0.8878209705548047
0.8888151407413903
0.8887344890482766
0.8886483939979202
0.8885677746568902
0.8884817128678927
0.8894753277800507
0.8893946507563076
0.8893085329055266
0.8892278882276605
0.8891418037888872
0.8890611914376666
0.8889751403912531
0.8888891063023815
0.8888030891660398
0.8887170889772177
0.8886303786977366
0.889622902461479
0.891392288507844
0.8913060672261036
0.8912253132096333
0.8912943134438052
0.8912081272712308
0.8911274067425058
0.8910412539635384
0.8909551181421104
0.8908744463410684
0.8907883438837323
0.8907022583690284
0.8906216352522143
0.890535583072122
0.891152651777694
0.891066564299395
0.890985937070725
0.8909053256979504
0.890819287928482
0.890733267075602
0.890647263134322
0.8905667167428161
0.8904861861835248
0.8904056714517805
0.8903197335035622
0.8902392509473085
0.8901533462338285
0.8902279633380353
0.8904594234248902
0.8909980858974835
0.8909175762431631
0.8908370823998512
0.8907566043628904
0.8906707078940185
0.8905848282890847
0.8904984532322501
0.8904180400241551
0.8903322108126251
0.8902927604385784
0.8902123910817804
0.8901266069928323
0.8900462697031483
0.8899659481735995
0.8898856423995489
0.8897999240049264
0.8898687866022679
0.890099873406955
0.89001958599544
0.8899393143250115
0.8898590583910405
0.8900375747814918
0.8899573249482081
0.8898770908424761
0.889796872459673
0.8897166697951775
0.8896310604793163
0.8895508897687153
0.8894707347624651
0.8893905954559517
0.8894594037301622
0.8893738615162929
0.8892937453569316
0.8892082359518485
0.8891227432870562
0.8890372673576392
0.888951808158684
0.8888663656852791
0.888786356087458
0.8887063621455606
0.8896921787949276
0.8902287559778069
0.890143230392562
0.8900631350424947
0.8899830553574674
0.8898975788850978
0.8898175310455464
0.8900479451208774
0.8899624873718366
0.8898770464849353
0.8898377986743818
0.8897523865150697
0.8896723997933029
0.8895870204843278
0.8898172995080795
0.8903531306519559
0.8902677098707273
0.8902284507379048
0.8901484643927111
0.8900684936683249
0.8899885385601708
0.8909722089314892
0.8908921812144862
0.8908121691202685
0.8907267702332212
0.8908999246984887
0.8914380048030057
0.8913579706797888
0.8912779521729863
0.8911925495020528
0.8911125627410746
0.8910271928600343
0.8910362417904973
0.8958201081999635
0.8957343042865697
0.8956485172600706
0.8955627468033708
0.895482388632901
0.8953966510874625
0.8953109302533669
0.8953788263517337
0.8952985174215576
0.8952128312032228
0.8951325540911673
0.8950522926185259
0.8949720467807286
0.8948864257372589
0.8948062116804097
0.8947206236143732
0.8946404413197904
0.8945602746370249
0.894480123561518
0.8943946004010033
0.8943090938873325
0.8942236040156456
0.8941381307810847
0.8940580597697181
0.8939780043378847
0.8938979644810379
0.8938125561752265
0.8937325479783561
0.8936471723705038
0.8935618133662314
0.8940947797158673
0.8940093934812394
0.893929405037813
0.893889976970537
0.8938046360041179
0.8937246907796231
0.8936393823044171
0.8935540904068393
0.8941633121130683
0.8941238843043243
0.8940439468970052
0.8939586488419873
0.8941871391264162
0.8941958425432643
0.8941105545861705
0.894025283189845
0.8946339860176707
0.8963774663934457
0.8962919999571739
0.896211921956009
0.8961264881715867
0.8960410709665908
0.8976152197028667
0.8975296744906753
0.8974495152707183
0.8973640027253412
0.897278506766628
0.8971930275450142
0.8971129320585804
0.8970328521035577
0.8969527876754287
0.8968673730171075
0.8968762497161588
0.8967962237446757
0.8967162132836047
0.8966308546556154
0.8965455125683931
0.8964601870171303
0.8963802401110891
0.8963407121382869
0.8962554312143445
0.8961701668081097
0.8960902789519216
0.8963178770182127
0.8962379903301437
0.896152760628508
0.8960675474266694
0.8959823507198369
0.8959025274279792
0.8958173631784152
0.8957375712976968
0.8956524394866612
0.8956130316322948
0.8955332826715985
0.895453549137725
0.8953738310261986
0.8952887755520091
0.8952090887893328
0.8951240656900042
0.8950444102578952
0.8949647702255796
0.8948797953949406
0.8947948369893195
0.8947098950039546
0.8947548775745421
0.8946753039898444
0.8945903981709326
0.8945055087557725
0.8944206357396107
0.8943357791176959
0.8942509388852784
0.8941661150376102
0.894086652081244
0.894007204468179
0.8939224287145315
0.8941495330271658
0.8940647599009625
0.8939800031370687
0.8957132839258475
0.8956283844554217
0.8955435013669488
0.8954586346556876
0.895373784316899
0.895978423526805
0.8958935394250505
0.8958086716943859
0.8957291576267222
0.8957962933318964
0.8957114595209547
0.8956266420650951
0.8955418409595884
0.8954623867582239
0.8953776178255531
0.895292340853639
0.8952076046393197
0.8951228847518239
0.895043513341671
0.8949641572217145
0.8949731607967801
0.8948884961214756
0.8948038477513564
0.8965332108333418
0.8964484204185541
0.8963689748905925
0.8962895446567936
0.896356510118491
0.8962717693488168
0.8979999926983071
0.8986029247795084
0.8991327056060439
0.8990530553482611
0.8989680956440466
0.8988884765404888
0.8988035493137041
0.8988121698279665
0.9005388195056034
0.9004590800052138
0.9003740344459396
0.9002890052368641
0.9002093127407776
0.9001243157066299
0.900039335008641
0.9005683160311048
0.9004886273262549
0.9004036361210581
0.9003239785456338
0.9002443362727885
0.9001593930184821
0.9000797818481119
0.9000001859670005
0.8999206053707438
0.8998410400549396
0.8997614900151871
0.8996819552470876
0.8995971231920187
0.8995176194638769
0.8994381309941033
0.8993586577783059
0.8992738891430431
0.8991891364647229
0.899109710003283
0.8990249896371244
0.8989402856747045
0.8988555978042364
0.8987762337883336
0.8986915778859985
0.8986122448113237
0.8985276208588335
0.8984430131287056
0.8983584216162755
0.8982738463168809
0.8981892872258611
0.8987169250095693
0.8993171890627992
0.8992378568553935
0.8998379560178233
0.8997585891295881
0.8996739364369338
0.8995892999566117
0.8995099796747271
0.8994253750976816
0.8993860172644251
0.8993014407501311
0.8992221783874974
0.8991429311961457
0.8990584019175943
0.8989791855626078
0.8988999843657451
0.8988207983226559
0.8987363325080501
0.898657177265912
0.8985727432562685
0.8984883255485346
0.8984039238318474
0.8983248306443651
0.8982457525798632
0.8981666896340046
0.8983911740937611
0.8983121123621219
0.8982277758808597
0.8981434555174151
0.8980644401171128
0.8981307433798984
0.8998462418584876
0.8997617991161603
0.8996773725042517
0.89959824834261
0.8995138534728708
0.89947458865815
0.8993902217098757
0.8993111551756746
0.8992321037362682
0.8994561651091679
0.8993718321264731
0.8992927975281171
0.8992084962280127
0.9009217640765981
0.9008373234553767
0.9025501090600505
0.9024655292301549
0.9023809655337508
0.9023016967287174
0.902222443041221
0.9021379267110715
0.9020534264961533
0.9019742191414781
0.9018950268868611
0.9018105739842254
0.9017261371785883
0.9016867401242451
0.9016023312087911
0.9018257611608106
0.9017466283147396
0.9016622378159893
0.9015831356194123
0.9015040484899203
0.9014646988470684
0.9013856380564672
0.9013065923207628
0.9012222919190218
0.9014455666277974
0.9019665713063376
0.9025625841112597
0.9024781962723105
0.9025438145514447
0.9024647112651842
0.9023803569756037
0.902301284289053
0.9022169615923151
0.9021326547833786
0.902048364009974
0.9019693529707903
0.9018850937542325
0.9018008502551433
0.901716623077862
0.9016376736152076
0.9015587391605302
0.9014745590078286
0.9013956550561937
0.9013167660996085
0.9012326329315642
0.9011485157493014
0.9010644145482646
0.9009803293238995
0.9009015172759016
0.9008227201969536
0.9007439380827914
0.9006651709291521
0.9005811635239973
0.9004971720686061
0.9010196825255327
0.9010947794977187
0.9010160164244014
0.9009372682994753
0.9008585351186854
0.9007798168777779
0.9007011135725009
0.9006171741735977
0.9008397015314116
0.9009052573916319
0.9008213229692603
0.9007426530425569
0.9006587498017671
0.9005801102043223
0.9006456596006147
0.9005612350391916
0.9004773808014317
0.9006997316095064
0.9006158801398603
0.9005320445602026
0.9004534691202589
0.9003749085676664
0.9002963628981946
0.9003713718978705
0.9002875991732314
0.9002038423146387
0.9001253425924192
0.9007184260775575
0.9006398925028037
0.9008619753516397
0.9007834430563819
0.900704925626219
0.9006264230569303
0.9005426975411636
0.9004642251765512
0.9003857676600685
0.9003073249875014
0.900529271240114
0.9004508298332013
0.9003724032629461
0.9002939915251391
0.900215594615573
0.9001372125300419
0.9000536124128083
0.8999752604573816
0.8998916914509522
0.9004837320351288
0.901075660723523
0.9009972418078309
0.9009136078254637
0.9008746262327453
0.9007910196340491
0.900752056984504
0.900673705664044
0.9005953691422091
0.9005118204928504
0.9004278333524981
0.9003443162961425
0.900260815008135
0.9001825544324267
0.9001043086298331
0.9000260775961718
0.8999478613272615
0.8998696598189228
0.8997914730669778
0.899708079076352
0.8996247008189572
0.8995413382903413
0.8994579914860541
0.899374660401647
0.8992913450326732
0.9002404712637633
0.9001570899779303
0.9000789424652961
0.900000809684967
0.8999174745636427
0.8998341551496261
0.899756067524372
0.8996779946145849
0.8995999364161055
0.899521892924776
0.8994438641364404
0.8993606365683278
0.8992826376645215
0.8992046534511576
0.8991266839240863
0.8991919258041136
0.8991139721560388
0.899030822499659
0.8992518025716758
0.8991686555947217
0.899090733481072
0.8990987060219912
0.899020805153524
0.8989429189432315
0.8988598401335881
0.8987767769534827
0.8986989356723503
0.8987073763138866
0.9003960411099124
0.9003180695287976
0.900240112609507
0.9001621703479055
0.900079039402435
0.9000011269328938
0.8999232291085537
0.9005119284679668
0.9004339972846822
0.9003560807459873
0.9003173676088354
0.9002342767497301
0.900151201500405
0.9000733407954602
0.8999902964146083
0.8999072674800622
0.8998294516123133
0.8997464533699718
0.8996686672098689
0.899585699642538
0.8995470951511976
0.8994693496027042
0.8993864240980899
0.8993035141561114
0.8992258133456215
0.8991481271145124
0.8990652630100443
0.8989876064124402
0.8989047727570305
0.8988219546382719
0.8987391520517936
0.8986563649932264
0.8985735934582031
0.8984960266336502
0.8984184743510594
0.8983409366063413
0.8984153415215119
0.8983326313566644
0.8982499366922226
0.8981672575238295
0.8980845942971161
0.8980019462576957
0.8979193135512679
0.8978366963234775
0.8977540945699759
0.897671508286416
0.8975941203433137
0.8975167468909787
0.8974393879253415
0.8973620434423337
0.897284713437889
0.8972022176082255
0.8971249170334871
0.897042451444959
0.8969651802833299
0.8968827447692548
0.8968003249776425
0.8973127485483462
0.8972354810144335
0.8974552030406742
0.8974169421697055
0.8973786884536449
0.8975983354636629
0.8975159027102713
0.8974334853677515
0.8973510834317823
0.897267991837497
0.8972297734894046
0.8971474136873998
0.8970650692754355
0.8969879115032642
0.8969107681463703
0.8968336392007143
0.8967513548571291
0.8966742552046353
0.8965920011115575
0.8965097620797388
0.8967291826142851
0.8966469464296156
0.8965698925072338
0.8964876865412011
0.8964106618645248
0.8964188182908
0.8970036698625394
0.8969266186035444
0.8968444177036311
0.8967622321397067
0.8966852249616276
0.8972697789522694
0.8974888830582709
0.8974066680535502
0.8973244683802989
0.897247444681583
0.8972555147366914
0.8971785118247989
0.8970961775297147
0.8970140450968073
0.8969370862142109
0.8968601416735604
0.8967832114708473
0.8967451557821413
0.8966630943025561
0.8965810481101316
0.8967999306713215
0.8967230418973675
0.8966410130427755
0.8965641533838287
0.896526142890906
0.8964441552749632
0.8963673354034821
0.8962905298320516
0.8962137385566791
0.8961369615733734
0.8960550484638462
0.8962355288377405
0.8964541991864956
0.8963774284029391
0.8963006719009905
0.8963746991247235
0.8962979571528857
0.8962160822426459
0.8961393692899459
0.8960575243478803
0.8959756946228721
0.8961560146091574
0.8960741909413281
0.895992382482359
0.89591058922801
0.8958288111740429
0.8957521912228007
0.8956704430791005
0.8973388405128369
0.8972621016530413
0.897185377047701
0.8971035261743155
0.8970216905021324
0.8969450095908466
0.8968683429179622
0.8970864876231877
0.897004683918074
0.8969280330541456
0.8968462592387748
0.8967696373026868
0.8966878933605071
0.8966061645869938
0.8965295862505402
0.8964530221215702
0.8963764721961304
0.8962948026264992
0.8962182815723703
0.8961417747098315
0.8962063012668072
0.8964242242045357
0.8964052652326051
0.896323638416439
0.8962420268801584
0.8961604303227491
0.8960788488884159
0.896087407953301
0.896010977013618
0.8959294320993526
0.895853029954272
0.8957766419629789
0.8956951414100911
0.8956187821893599
0.8965060970771975
0.8965705002804027
0.8964889564115159
0.8964074276405496
0.8963259139633112
0.8962495387654207
0.8961731777045403
0.8967532350740497
0.8966768415366092
0.8966004621356485
0.8965240968672442
0.8964426251813576
0.8964237065955477
0.8963473788642637
0.8962659462733658
0.896189647247074
0.8961082441518531
0.8960268561089798
0.8959454831142792
0.8958641251635785
0.8957878985391946
0.8957116860047597
0.8956354875563676
0.8955541883219263
0.8954729041109046
0.8953916349191384
0.895315494193137
0.8952342545550658
0.8951530299238548
0.8953702048479111
0.8954344809396424
0.8953583634270211
0.895282267952229
0.8952010763813724
0.895706930682396
0.8962126916006801
0.8961365453694251
0.8960604131924765
0.8959842950659435
0.8959030836687638
0.895826994102594
0.8957458123479245
0.8957082279587125
0.8957724552658269
0.8957348753519319
0.8960621375529952
0.8959809713966911
0.8958998202074081
0.8958237870605238
0.8957426653224498
0.8956615585390698
0.8955855683747763
0.8955095922165954
0.8954285293323544
0.8953525816447677
0.8952715481631747
0.8951905296117486
0.8951146248352511
0.895033635809613
0.8949577594640747
0.8948818970933674
0.8948009517227726
0.8947200212578716
0.8946442017269102
0.8945633007393153
0.8944875095919677
0.8944117323960507
0.8943302696983161
0.8942545209181795
0.8941787860778257
0.8940979724230604
0.8946748054626372
0.8945939610478613
0.8945131315051263
0.894432316830329
0.8943515170193673
0.8942758220086947
0.8943399802350357
0.8942592111987387
0.895910407154434
0.8958295086127739
0.8958934411949055
0.8958125590821622
0.8957367785010991
0.895655925647468
0.8955801733827037
0.8955044350365917
0.8954287106052963
0.8956446832696667
0.8955689598670844
0.8954881669763292
0.8954124718531866
0.8954764373494533
0.8953956752061448
0.895314927891101
0.8952341954002383
0.895153477729475
0.8950727748747305
0.8949920869788518
0.8949114137438963
0.8948358340450441
0.8948997996283146
0.8948242348614424
0.8947436066223644
0.8946680700424626
0.894587470620259
0.8948031639386438
0.8947276426762207
0.8946521352620168
0.8945715668567246
0.8944960875927312
0.8944155485537616
0.8943400974243876
0.8942646601240328
0.8941892366488958
0.8941087552429754
0.8940282887306751
0.8939529076375295
0.8938724699957594
0.8937971169829327
0.8937167083425307
0.8939321851190201
0.8938568473377578
0.8937764553147854
0.8936960780115829
0.8936157154241078
0.8935353675483192
0.8934550343801776
0.8933797816339136
0.8933045426601143
0.8932293174549989
0.8931922693425969
0.89311706817222
0.8930418787826853
0.892966705124693
0.8928864827419702
0.8928062748854217
0.8927260815510627
0.8926509642606176
0.8925758607052778
0.8925007708812764
0.8924256947848479
0.8923455731760049
0.8922654662119451
0.8921853738886537
0.8921052962021172
0.8920302905355801
0.8922078739282848
0.892132872594771
0.8920528286687334
0.8922678866903735
0.8921878453466057
0.8921128706056419
0.8920379121875766
0.8919629674567965
0.8918880364095532
0.8918080662713537
0.8917331630411311
0.8916532216346689
0.8922256454246842
0.8921456736687766
0.8920657165062552
0.8919908239380084
0.8919108954895953
0.8918360307062755
0.8927548457483466
0.8926799176526061
0.8925999555200858
0.8925200081158698
0.8924451219258478
0.8923702493899764
0.8922953905045219
0.8922155000098524
0.8921406688738648
0.8920658513770161
0.8919860036389177
0.8919112138687413
0.8918364377264386
0.891761675208285
0.8916818841258678
0.8916071493041016
0.8932432478166651
0.8931683844188085
0.8930935346547888
0.893013658631642
0.8929388365829641
0.8928640281568714
0.8927892333496437
0.8930034805394368
0.8929286866547821
0.8928539063826281
0.892774103185822
0.8933447063165141
0.8933078566751917
0.8932280338166235
0.8931532603258228
0.8930785004363847
0.8930416884091443
0.89296695226179
0.8928871966898835
0.8928124881781336
0.8927377932497497
0.8928013622796963
0.892726681941001
0.8926469844485437
0.8925673014412723
0.892487632915238
0.8924130082235279
0.8923333683366614
0.8922587712170772
0.8921841876495177
0.8921045901004517
0.8920300340824564
0.8919554916053288
0.891875936505068
0.8918014215549545
0.8917218948868545
0.8916474074486798
0.8915729335327774
0.8914934492560395
0.8914190028295669
0.8919882273404374
0.8919137495297681
0.891834263322542
0.8917598129925621
0.8916803551696749
0.891605932305347
0.8915265027062292
0.8914521072925399
0.8916284226715558
0.8915490126388931
0.8914696170051483
0.8913952537252052
0.8913587144027956
0.8912793576057351
0.8914928290349539
0.8914134744670698
0.8913391499655734
0.8912598237014135
0.8911855265871041
0.8913989098266203
0.8913246135735521
0.8912503307787311
0.8911760614385006
0.8911018055492056
0.8910225507651404
0.8909433106222403
0.8908690959712654
0.8907948947564545
0.8917068181142764
0.8916703068128724
0.8915903022056684
0.8915160625869685
0.8914368279787389
0.8913626156787275
0.8914260043232015
0.8913518064282789
0.8912776219555515
0.8912034509013775
0.8911292932621165
0.8910551490341295
0.8909810182137787
0.890901896448497
0.8908277928849014
0.8907486992737245
0.8907123240703285
0.8906382577306885
0.8905586890687521
0.8904846499964547
0.8904106243031007
0.8903366119850639
0.8902576127583655
0.8901786278030476
0.8900996571152432
0.890020700691087
0.8899417586712923
0.8905082897190532
0.890434315358836
0.8903553572345312
0.8903190635074746
0.8902451262579436
0.8901662067315199
0.8900873014492127
0.890013405128558
0.8899345277277915
0.8898606585242752
0.889781809134461
0.8903477924741227
0.8902739059839521
0.8902000328210706
0.8901261729818726
0.8900473353444066
0.8899735025917792
0.8898946927892045
0.8898158971955549
0.8897421052700779
0.889663337633049
0.8895895727572667
0.8895108330618243
0.8895193304570997
0.8894406112789736
0.8896529790714354
0.889574262036336
0.889495559326144
0.8894218560672615
0.8893481660834617
0.889269504850355
0.8893923566932328
0.8893137056457618
0.8892400519340503
0.8891614287564915
0.8890828197325201
0.8890092066874495
0.8889356068916672
0.888857039409038
0.8890691921954512
0.8889956023304654
0.88892203024281
0.888843492250743
0.8888520343836426
0.8887735168135419
0.8889486143486378
0.8888701023586312
0.8887965812449462
0.8887230733509166
0.8886446026658287
0.8885711216476972
0.8885351448660376
0.8884567122271921
0.8883782936847952
0.8883872855064723
0.8885991755174426
0.8885207653114338
0.8884473416239241
0.8883689594298083
0.8882905907402902
0.8883537941620192
0.8882754411967059
0.8882020725008953
0.8881287169795676
0.888050405322817
0.8879721077256096
0.8878938241841599
0.8878205226630479
0.8877422667759233
0.8876640249332867
0.8875857971313575
0.8877974548839571
0.8877192291476649
0.8891618440498287
0.8894842442239252
0.8894058882533611
0.8893275463364191
0.8892541819829056
0.8891758677168293
0.8890975674931173
0.8890192813079932
0.8889459708915936
0.8888677123276016
0.8887894677909558
0.8890007711012717
0.8889225286641151
0.8888492597587563
0.8887760039816729
0.8887027613293368
0.8886245736198334
0.8885463999161893
0.8884731975049442
0.8883950513578079
0.8883218756078612
0.8882437570025095
0.8882079512452936
0.8881298568241306
0.8880567310113066
0.8879786641037098
0.8879006111690696
0.8878225722036347
0.8877445472036553
0.8876714885768995
0.8875984430220039
0.8875254105354605
0.8874523911137627
0.8873744341136124
0.8873387445245217
0.8872657613832742
0.8871927912933754
0.8871198342513243
0.8870419418267027
0.8869640633276061
0.8868911462926247
0.8868132951911983
0.886735458004178
0.8866576347278335
0.8865847711325178
0.8865069752244771
0.8864291932160091
0.8863505981921417
0.8862777880526064
0.88620004735281
0.8864108459829452
0.888015414066816
0.8879375390452415
0.8878646197288331
0.8877867720724061
0.8877089383136237
0.8876311184487647
0.8875582525101218
0.8874804599811126
0.8874026813349497
0.8873249165679171
0.8872471656763001
0.8871694286563855
0.8870966428966226
0.8870189331686112
0.8869412373012487
0.8868684862223162
0.888470724325841
0.8883929198008862
0.8883200638996784
0.8882422866763351
0.8881645233182601
0.8880867738217464
0.8880139711751134
0.8879362490936938
0.8884251722399361
0.888352358902776
0.8882795585390388
0.8882067711452578
0.8881290663622604
0.8880563053371083
0.8879835572714405
0.8879058931231913
0.8878331714049856
0.8877604626358037
0.8876828390899831
0.8892822948473413
0.889204549665106
0.8891268183214578
0.8890540267808004
0.8889812481946794
0.888945596642113
0.8888679159993899
0.8894261764029682
0.889434984631106
0.8893572811878794
0.8892845144673854
0.8892117606889494
0.8891390198491187
0.8892015184417963
0.8891238704381549
0.8890511568107672
0.8896089543179505
0.8900965120252702
0.890023731343074
0.8899460446320716
0.8898683717271313
0.8897956307146236
0.8897229026269583
0.8896501874606908
0.8895774852123779
0.8896398782496353
0.8895671898302485
0.8894945143206244
0.8894218517173242
0.8893492020169101
0.8892765652159458
0.8892039413109958
0.8891264170105451
0.8890489064713973
0.8889711257976268
0.8888985547753673
0.8888210850874931
0.8887436291463473
0.8888060242015768
0.8887334935754571
0.8886609758162215
0.8885835615542808
0.8885110699539259
0.8884336827146317
0.8883612172591644
0.888917641755606
0.8888451462444533
0.8888535648048278
0.8887761815046707
0.888698811921309
0.8886214560510955
0.8885490189062044
0.888471690016742
0.8883992789762474
0.8886082020652472
0.8885357917608702
0.8884633942838279
0.8883910096307122
0.8883137359647411
0.888241377383318
0.8881641305084331
0.8880868973116137
0.8880145780285615
0.8879422715487815
0.8878650784969923
0.8878297150462802
0.8877574441224667
0.8876802879175566
0.8881658161808245
0.8880935347033205
0.8880163692431056
0.8879392174344537
0.8878620792737425
0.8877898502294937
0.8877127389208808
0.8876356412494255
0.8875585572115108
0.8874863805444382
0.8876949410754726
0.8876227651128525
0.8875506019089319
0.8874735594494112
0.8873965306064441
0.8873244065227954
0.8875328708010322
0.8874975991849972
0.887420595437051
0.8873436052928054
0.887266628748656
0.8871945543555805
0.8871176045691161
0.8870406683720181
0.8869637466088504
0.8871720770900897
0.8871000428562323
0.8870231353736282
0.8869511270012169
0.8868791313387822
0.8868071483829593
0.8867351781303846
0.8866583367676092
0.8865863923423057
0.8865144606100909
0.8864376590498741
0.8864025431378837
0.8863306466507874
0.8865387941341168
0.8864620175163846
0.8863901348024398
0.8863133848277974
0.886241527889427
0.886164804684984
0.8860929735084697
0.886021154992778
0.8859444713496197
0.8858726785753317
0.8857960215263324
0.8857193779839931
0.8856476240109461
0.8855758826784298
0.8854992789168309
0.8860522312579764
0.8860172049474483
0.8859405824210317
0.8858639733868718
0.8857922509027242
0.8857156684134223
0.8857247109808649
0.8856481479163915
0.8855764696736771
0.8854999331286895
0.8854282805411685
0.8853566405618806
0.8852801435557991
0.8852036600080226
0.8851271899150001
0.8850507332731811
0.8849791579977154
0.8849075953102336
0.8848727220009565
0.8847963146201259
0.88471992067356
0.8846484059368582
0.8845720384205091
0.8845005492517214
0.8844657301023805
0.8843893987704237
0.884313080852285
0.8842416395585845
0.8841702108171626
0.8847524347011538
0.8846809736419753
0.88460952513524
0.8845380891776409
0.884466665765872
0.8843903946715413
0.8843189967682299
0.884247611400763
0.8841762385658397
0.8841000197414622
0.8840238142958499
0.8839524798914319
0.8838763007665233
0.8838455809076905
0.883769424528635
0.8836932815115199
0.8836220073882254
0.8836929326907506
0.8836216711000877
0.8835455677502091
0.8834694777471122
0.8833934010872864
0.8833221907484179
0.8832461400584544
0.8831701029820497
0.8830940792349598
0.8833012334004612
0.8832252114864337
0.8833963149648419
0.8833202980418128
0.8832442944387282
0.883451344707074
0.8833801916702175
0.8833042027922955
0.8838542964085007
0.8837831267771445
0.883711969609822
0.883640824903259
0.8835696926541827
0.8834985728593214
0.8834226201807128
0.8833515257085703
0.8832804436807605
0.8832045300313996
0.8831286299477894
0.8830527428660225
0.882976869062835
0.8829058509022971
0.8828300032222351
0.8827541688103757
0.8826831887602745
0.8826073804510199
0.8825364256499971
0.8834180543748659
0.884299528941888
0.8845060525522267
0.8844349565927339
0.8843638730615182
0.8842879642430749
0.8848367700761939
0.8847608333410845
0.8846849098758283
0.8846089995370687
0.8845331026010983
0.8845949061990275
0.884523858366881
0.8844528229448362
0.8843817999296417
0.8843472131019237
0.8842713786445179
0.8841955574286796
0.8841245816729856
0.8840536183083104
0.8839826673314094
0.8839068977821951
0.8838359719926996
0.8837602284674327
0.8836893278520838
0.8836184396081562
0.8836802421251313
0.8836045383331048
0.883528848026441
0.8834579985085558
0.8833823341825704
0.8833115097966069
0.8832406977612208
0.8831698980731819
0.8842170508146824
0.8842787526662235
0.8842078810130628
0.8841370217133365
0.8840613509639439
0.884070043328432
0.88399921456069
0.8839283981346047
0.8838527719279925
0.8837819805955905
0.8839877937762378
0.883912182156194
0.8838414041446812
0.8837706384595374
0.8839763809470556
0.8855410677341272
0.8854701725663915
0.8853992897411292
0.8853284192551176
0.8852527438813386
0.8851770814001404
0.8851014322261137
0.8853069157095714
0.8852312682636626
0.8851604493865587
0.8850848278419385
0.8850092194523231
0.8849747164282711
0.8848991307648225
0.8848235582467068
0.8847528117653318
0.8846820775855534
0.8846065436461331
0.8845358344782183
0.8844603265198528
0.8843896423506745
0.8843189704669171
0.8842483108653778
0.8841728539935009
0.8841022193646529
0.8840315970083493
0.8839561786253947
0.8838855812222268
0.8838149960819395
0.8837444232013378
0.8836690560903864
0.8835985081369144
0.8835231666422362
0.8834478382288141
0.8833773278501444
0.8833068297117974
0.8832363438105859
0.8831658701433243
0.8830954087068275
0.8830249594979117
0.8829545225133947
0.8828840977500946
0.8828146569617541
0.88274425654706
0.8826738683440598
0.8826034923495761
0.8825331285604333
0.8824627769734562
0.8823876384608379
0.8823173116847212
0.8822469971011799
0.8821718968303411
0.8820968095774032
0.8820265323840916
0.8819514707411149
0.8818764221059614
0.8818061822735102
0.882350448662694
0.882275384969327
0.8822051288316902
0.8822143305594139
0.8821392981563546
0.8820690720546744
0.8820349759750872
0.881959978312261
0.8835160348302197
0.8834409223595353
0.8834067193409723
0.883336420012308
0.8832613424486924
0.8834303106699308
0.8833600275484706
0.883289756588824
0.8834586784982014
0.8833836228315868
0.8833133680658332
0.8832431254527807
0.883251823178317
0.8831815980358728
0.8831113850378545
0.8830363983343611
0.8832407457631907
0.8831705458608904
0.8830955736271298
0.8830253984069333
0.8829552353162364
0.8828850843518947
0.8828101625587627
0.8827352537121992
0.8826651399344231
0.8825902565578249
0.8825201674172354
0.8830627268355465
0.8829926040193548
0.8829224982915426
0.8828476250227525
0.8827727646832093
0.8826979174077885
0.8826230829166823
0.8825482613447805
0.8824734526887377
0.8824394335290081
0.8823694239365353
0.8822994264261389
0.8822246650582362
0.8821546921146503
0.8820799561312409
0.8820052330411264
0.8819305228409705
0.8818965739773276
0.8818218860330759
0.8817519840230664
0.881682094067206
0.8816122161623768
0.8815423503054622
0.8814724964933468
0.8814026547229159
0.8813687747603354
0.8812989539658846
0.8812291452043153
0.8811545791201545
0.8810800258844617
0.8810102540245435
0.8809357260650645
0.8808659786533409
0.8807962432556404
0.8807265198688594
0.8806568084898949
0.8805823430485261
0.8806522232929023
0.8805777710674495
0.8805080964961218
0.8804384339190395
0.8803687833331056
0.8802943811290695
0.8802199917298186
0.8810468023583811
0.8809723610239644
0.8808979322222876
0.8808235165010155
0.8807538747290778
0.8806842449364594
0.8806098667912493
0.8811502110380316
0.8810758056176873
0.8821087334132516
0.8822766967362973
0.8823147199868518
0.8828546854667071
0.8827801655257502
0.8827056583933085
0.8826359207132844
0.8825661950177389
0.8824964813035827
0.8824267795677279
0.8823523347943292
0.8822826512256904
0.8822082316191635
0.8821385785827787
0.8820689375091308
0.8819945554238591
0.881924938674527
0.8818505818608946
0.8817809894232684
0.881711408932842
0.8816418403865387
0.8815722837812836
0.8814979889978503
0.8814284566730654
0.8816313991570579
0.882102700574372
0.8820283859199077
0.8819540838772344
0.8818845422520587
0.881815005140309
0.8817407405118289
0.8816712350698328
0.8815969955034575
0.8815275143032217
0.8814532997861304
0.8823177152543448
0.8822481901459792
0.8823090242650697
0.8822395118177039
0.8821700112833539
0.8821005226589577
0.8820667831906782
0.8822693580492763
0.882199878772071
0.8821304113970972
0.882060955921297
0.8819915123416132
0.8819220806549899
0.8818479213170138
0.88177851381313
0.8817091181930753
0.8822469168572107
0.8821774930242138
0.8822382498881876
0.8821641015717601
0.8820899659454433
0.8820158431429738
0.881946468778909
0.8818723707982139
0.8818030205762426
0.8817289475415884
0.8816548871776551
0.8815808394811918
0.8815068041751248
0.8814375148610402
0.8813682373953333
0.8812942395270797
0.881224986153548
0.8811510131803264
0.8810770528520575
0.8810031053023294
0.8809291702542292
0.8813986388989457
0.8813246826902593
0.8812554681318026
0.8814575412258974
0.8816595797982371
0.8815903543708503
0.8815211407677742
0.8816880354702775
0.8816140987558179
0.8815401746671633
0.88146626320108
0.8813923644910137
0.8813232032371906
0.8812540537896588
0.8811801919750855
0.8811063427670686
0.8810372295264496
0.8809681280798991
0.8808943158662956
0.8808205162464838
0.8807514509696527
0.8806823974746837
0.8806133557585625
0.8805396052738853
0.8804705875089565
0.880395853200219
0.8803268594601519
0.8802531585490669
0.8801794699301755
0.88011051227641
0.880041566377124
0.8799679149032921
0.8798989929059381
0.8798253661318692
0.879751751903898
0.8799534022153397
0.8798797896222924
0.8798109044848419
0.879737316567965
0.879663741185225
0.8795901783334195
0.8795213413185711
0.8794525160256494
0.8793837024516606
0.879310188488094
0.8792366870396726
0.8791631981032009
0.8790944325779115
0.879020968254863
0.8789475164342518
0.8788740771128871
0.8788053595868398
0.878731944853777
0.8786585427466513
0.8787954429463439
0.8787267554852967
0.878658079706784
0.8785847087112675
0.8785113501927506
0.8784427102442521
0.878369376406221
0.878296054899593
0.8782227458573094
0.8781494492761923
0.878350738785696
0.8782774437851563
0.8782088645373161
0.8781355940452087
0.8780623360024246
0.8779890904057911
0.8779158572521368
0.8778426365382912
0.8777694282610848
0.8776962324173495
0.8776277491061103
0.8775545777207586
0.8774861180635919
0.8774176700294569
0.877349233615394
0.878205486791286
0.8781369951328936
0.8780638177888084
0.8779906528634495
0.8780512391555613
0.8789070695545448
0.878833851850433
0.8788007243245233
0.8787275276532772
0.8786543438050737
0.878581172233553
0.8787819813521295
0.8787135046940493
0.8786450396471023
0.8785718936766704
0.8785034522409052
0.8787041828440044
0.8786357417975691
0.8785673123513111
0.8784988945022817
0.8786995574588232
0.8786311399987279
0.8785627341308827
0.8784943398523417
0.8784259571601598
0.8783575860513934
0.8783245521644396
0.878256201222259
0.8781831748862058
0.8781101609159702
0.8780371593084115
0.8795590361947184
0.8794906096871646
0.8794221947625998
0.879349106829092
0.8792807154581115
0.8792123356612335
0.8792726494234835
0.8791995988755148
0.8800528705575298
0.8799844485820092
0.8799160381808735
0.8798429579317406
0.8797745710664571
0.8797015151389556
0.8796284715655468
0.8795674570620889
0.8794991166122531
0.8794307877161704
0.8793624703709112
0.8792894863193613
0.8792165146034917
0.8791482326837139
0.8790799623029172
0.8790117034581766
0.8789434561465685
0.8788752203651703
0.8788023206229681
0.8787341082881143
0.8787090375604876
0.878640844623348
0.8785679892934325
0.878499819780317
0.8784316617774612
0.8783635152819502
0.87829538029087
0.8782272568013074
0.8781544732681512
0.8780817020191356
0.8782815705032794
0.8783417948638252
0.8785416076802213
0.8784734979002545
0.8784053996107609
0.8783373128088331
0.8782692374915644
0.8787353258368417
0.8792653484177326
0.8791925448615788
0.8791244203974604
0.8790516409970252
0.8789788738665721
0.8789107846388317
0.8788427068884158
0.8787699757629771
0.878697256895249
0.8786292143454562
0.8785611832612543
0.8784931636397457
0.8784251554780335
0.8783524962813485
0.8782798493240632
0.8782072146030855
0.8781392534293044
0.8780666429139841
0.8779987050199906
0.8779307785652789
0.8778628635469599
0.8777903006099974
0.8777177496184752
0.8776498696762378
0.8775773427134049
0.8775048282258351
0.8774323259409557
0.8773644928558145
0.87729667118366
0.8772288609216117
0.8774281623133758
0.8773556969651942
0.8772832438052807
0.8772154574810416
0.8771430284316851
0.877075265294601
0.8776038233313668
0.8775313799008148
0.8774589485141234
0.8776580798100632
0.8775903018620125
0.8775225353052134
0.8774547801367947
0.8779829954226699
0.8779152129544292
0.877847441874372
0.8777796821796285
0.8777072846901488
0.8776348993611611
0.8775671745859338
0.877576096220936
0.8775083877557583
0.8783553540696042
0.8782875915546516
0.8791343502686967
0.8791941896460196
0.8791217281254814
0.8790539240425533
0.878986131339013
0.8789533496069744
0.8788855767171637
0.878813171481905
0.8787454217213541
0.8786776833263056
0.8786053138798708
0.878532956437616
0.8784606111307813
0.8783929193367869
0.8783252388938102
0.8782529291967562
0.8781806316230482
0.8781083461696375
0.8780756737283276
0.8780034091874883
0.8779357954161623
0.8778681929761202
0.8778006018645138
0.8777330220784958
0.8776654536152199
0.8775932598909669
0.8775210781263755
0.8774535443908502
0.877386021966561
0.8773138756887572
0.8772463762665237
0.8771742537611793
0.8771021433315997
0.8770300451087765
0.8769625920436426
0.8768951502696143
0.8768277197838569
0.8767556686586435
0.8766836295911868
0.8766116024445036
0.8765395873495475
0.8764675844372282
0.8763955934366423
0.8763282442130322
0.8762609062546598
0.8761889505987122
0.8761216355494067
0.8760543317567984
0.8759824114190905
0.8760506490858735
0.8762488161391645
0.8761768975798444
0.8761096172938748
0.8760423482531478
0.875970464976151
0.87590321880394
0.8758359838684525
0.8757641358474471
0.8756969237632525
0.875629722907271
0.8755579101159511
0.8754907320940568
0.8754189429032709
0.875347165701328
0.8752754004852248
0.8752036472519594
0.8751365268436367
0.875064797181332
0.8751246415928596
0.8750529248953834
0.8749812201676473
0.8749489531640371
0.874877269077201
0.8748055970852443
0.8747385546792101
0.8746669060820925
0.8745952695709075
0.8745282614813648
0.874456648347427
0.8749153428163249
0.8748437093492706
0.8747720878270998
0.8747050929282358
0.874633494902186
0.874693295452056
0.8746263238718345
0.8745941267824962
0.8745271746282605
0.8749855192282723
0.8749185456202675
0.8748515831717407
0.8747800206583504
0.8747130809045224
0.8746415418483445
0.8746506343263973
0.8761480792117176
0.8760764385333282
0.8760048097851101
0.8759378014982204
0.8758661962177455
0.8757992106254485
0.8757276289343264
0.8756606660252144
0.8755891076452551
0.8755221674079503
0.8754552383106418
0.8753837143510713
0.875316807908609
0.8755140798743105
0.8754425692680479
0.8753710706905851
0.8752995840057667
0.8761387045519595
0.876071768710566
0.8760048440001015
0.8759379304177897
0.8758710279608553
0.8758041366265239
0.8757719272767005
0.8762945753140464
0.8777887724587267
0.8777171442719205
0.8776501273323013
0.8775831215287636
0.8775115282788596
0.8774399469234978
0.877636747584739
0.8775697651535405
0.8775027938480675
0.8774312371282232
0.8773596921589719
0.8772881592032533
0.8772212335176369
0.8771889466353012
0.877122040295907
0.8770551450631429
0.8769882609342434
0.8769167942878948
0.8768453396351022
0.8767784895634394
0.878270167181268
0.8781986179034559
0.8782661452998535
0.8781991995575388
0.8781322649200997
0.8783286980634639
0.8782617637884734
0.8781948406136945
0.8781233391073368
0.8781324855953173
0.8780655856000659
0.8779941125883645
0.877922651424655
0.8778557896332186
0.8777843517764854
0.8777129257589728
0.8776415115777377
0.8775701092298385
0.877498718712334
0.8780194919391324
0.8780786355819514
0.878007220685219
0.8779358176170408
0.8784563821495852
0.8783849537145668
0.8783181200767327
0.8782512975049864
0.8781844859965799
0.8781131037175002
0.8780463147067599
0.8779749556781847
0.8779036084601076
0.8778322730495965
0.8777655293794744
0.8776987967532291
0.8776274959901319
0.8775607858222076
0.8774950132749735
0.8774283250988656
0.8773616479528893
0.8778162712119166
0.8780121457642892
0.8779408603593012
0.8778695868732831
0.877798325038577
0.8777270751169739
0.8776558368408616
0.8775846103396708
0.8775179698690994
0.8774513404116613
0.8773801484618986
0.8773089682755115
0.8772377998495849
0.8772466035110734
0.8771754519928544
0.8771043122274464
0.8776235267621227
0.8775569326043351
0.877615888945015
0.8775493064142198
0.8790335315864181
0.8790012763377236
0.8789345959414888
0.878863357956716
0.8787966999487931
0.8787300529423567
0.8786978360429392
0.8786266411036975
0.8785600246227843
0.8784888527986472
0.8793209269798875
0.8792542697173482
0.8791830582454073
0.8793783031777312
0.8793460540761995
0.8792794167264202
0.8792082266658799
0.8791370483431897
0.8790658817554469
0.8789947268997493
0.8791898747099123
0.8791232831820767
0.8790567026293591
0.8789901330490464
0.8789235744384263
0.8788570267947878
0.878785930176091
0.8787148452701813
0.8792325586601288
0.8791614486793822
0.8790903504107298
0.8790192635876009
0.8789527464210605
0.878881682896115
0.8788106310717582
0.8787441475061409
0.8786776748852213
0.878611213206297
0.8786781731411394
0.8786071672984216
0.880086420293563
0.8800198645798605
0.8799533198173244
0.8798822324409354
0.8798111567594344
0.879744645583188
0.8796735929083669
0.8796025519198409
0.879536074304845
0.8797307122783117
0.8801825243318422
0.8806991381585679
0.8807079954655116
0.8806369044887705
0.8811533535894638
0.8810867867684877
0.8810202308879047
0.8809491376209816
0.8808826039867965
0.8808115337081609
0.8807450223093476
0.8806785218373289
0.8806074858332711
0.8805364614974136
0.8807307775560577
0.8806643000965733
0.8808248382201452
0.8807583639539494
0.8806873563854803
0.8806163606062241
0.8805499198211422
0.8804789469759077
0.8804125283734439
0.8803415783196165
0.8802706399093526
0.8801997131397862
0.8801287980080521
0.8800578942486039
0.8799915428731387
0.8799206622653272
0.8798543330283624
0.8797880146703934
0.8797217071887438
0.8796554105807383
0.8795891248437023
0.8795228499749624
0.8794565859718457
0.8796506242113239
0.8795798239612848
0.8795135715806909
0.8794427940342557
0.8793765637394279
0.8793103442975773
0.8792441357060368
0.8797590065978953
0.8796927721016106
0.8796265484554358
0.8795558023641196
0.8794850677289603
0.879418877359506
0.8793481656503539
0.8792774653889148
0.8792067767034497
0.8791360995911159
0.8790699648752579
0.8789993105298297
0.8790576673005281
0.8789870255251707
0.8789163953105327
0.8788503056264093
0.878779698154169
0.8787136304658345
0.8786430457248913
0.878577000021491
0.878506438000751
0.8784404142714374
0.8783744013400189
0.8783038731937468
0.8787532899909161
0.8788116048537106
0.8790051723762115
0.8789346157308017
0.8788685947794509
0.8790621101858604
0.8789915663159004
0.8789255568952138
0.8788595582612615
0.8787935704113998
0.8787230714000464
0.8787813015996199
0.8787108151069982
0.8786403401280147
0.8785698766598486
0.8785380069531886
0.8784675633478551
0.8784016506039464
0.8783312296325879
0.8782608201585308
0.8781949404308185
0.8781290714572242
0.8780586957207495
0.8779883316010958
0.8779224956112429
0.8778566703648609
0.8777863398192192
0.877720536420307
0.8776502284535898
0.8778099517715854
0.8777396481113385
0.8776693557874372
0.8775990749276678
0.877528805398677
0.8774585474587694
0.8773883009745834
0.8773180659433174
0.8772478423621706
0.8774409693705041
0.877375258474545
0.8773095582885357
0.8772393582896884
0.8771691697305866
0.8770989926084343
0.8770288269204364
0.8769586726637985
0.876893038518917
0.8768229067494036
0.8767527864029327
0.8775743638756991
0.8776325420637797
0.8775668797721244
0.8774967216912535
0.8774265750330592
0.8773948995649167
0.8773292779937291
0.8772591620902896
0.8771890575989438
0.8771234687974429
0.8770578906694654
0.8775694206688107
0.8776356972682907
0.8775655906608854
0.8774954954584917
0.877425411658327
0.8773553392576093
0.8772897743307302
0.8772242253391562
0.8771586870068214
0.877317930862112
0.8772478956813602
0.8777589528441745
0.8776933923567413
0.8776278425260844
0.8775578049259143
0.8774877787084194
0.8774177638708249
0.8773522577375851
0.8772822654161736
0.8772167809328704
0.8771468108566378
0.8770768521465645
0.8770069047998811
0.8769369689438379
0.8768715390865103
0.876801625578423
0.8767362173337511
0.8766708197090247
0.8771812184664656
0.8771113021313898
0.8770458899873936
0.8769759962430701
0.8769061138423715
0.8774162864323407
0.8773463796482435
0.8775386055713295
0.8774731906017815
0.8774077862446555
0.8773379028304443
0.8781561012285906
0.8780906574020335
0.8780252241891364
0.8779553133765396
0.8778854139002187
0.8778155257574163
0.8777456489453764
0.8776757834613438
0.8776104156944846
0.8775450585229359
0.8776029086804465
0.8775375627090726
0.8774722273269016
0.8774069025313597
0.8773371041086363
0.8772718008418761
0.87720650815397
0.8771412260423478
0.8770714714864918
0.8770062067987755
0.8769409567638893
0.8768757172949547
0.8768060070824498
0.8767745562156012
0.8767093460585458
0.8766396662387461
0.8765744775538736
0.8765092994198929
0.8764441318342426
0.8763744960255687
0.876304871484825
0.8768135656229318
0.8767439168287894
0.8766742795609502
0.8766091302562262
0.8768008095103589
0.8767693921271623
0.8767042509355901
0.8766346447681821
0.8765650498557126
0.8764954661954522
0.876425893784672
0.8763563326206443
0.8762912564017267
0.8764496180350448
0.8763845447952807
0.8763150095842828
0.8762454854801258
0.8761759726094644
0.8761064709695762
0.876041451729268
0.877493671046409
0.8774285502747168
0.8773634400207944
0.8773320228703487
0.8772624615582424
0.8773201196835975
0.8772505705637742
0.8771810328016594
0.8771115061360392
0.8770464582562828
0.8769769536734546
0.8769119271500752
0.8768424446394064
0.8773497409656921
0.8775408965418632
0.8774758455076112
0.8774063399277874
0.877913427100936
0.8778438974409095
0.8777788429553057
0.8777093353615213
0.8776443022169149
0.8775748166787561
0.8775053423443281
0.8774403413716243
0.8773753502971327
0.8773103702798566
0.8772409396546272
0.877175980942104
0.8771110326983499
0.8770460949208344
0.8769767079628513
0.8769073321845923
0.876842426509046
0.8770002207644284
0.8769308598552522
0.8768615101180032
0.8767966290393944
0.8767317584094656
0.876666898225693
0.8765975920727429
0.8767883927099619
0.8767190879349256
0.8766497943164853
0.8765805118519474
0.8765156951582489
0.8764508888961419
0.8763860930631082
0.8773530793775955
0.8772882213885831
0.8772233738344495
0.8771540842429597
0.8770892579091474
0.8772798348634419
0.8772105574478866
0.877145742211356
0.877080937397795
0.8770161430046897
0.8772066492322483
0.8771374055444028
0.8770681729880881
0.8769989515606202
0.8769341897929109
0.8768649902576041
0.8767958018431545
0.8767310720081964
0.8766663525741115
0.8766016435383933
0.876532498508985
0.8764678106196231
0.8764031331210554
0.8772133901897073
0.8771486632071139
0.8770795020146638
0.8770147961755581
0.8775195535869621
0.8774548228108817
0.8773901024266422
0.8773209496110074
0.87725625035951
0.8771915614922918
0.877126883006853
0.8770577735058843
0.8769886750943734
0.8769195877696513
0.8768505116574834
0.8767814464983252
0.8767168320316471
0.8766522279289862
0.8765831952862039
0.8765186122600366
0.876454039590352
0.8763850395690175
0.8763204879605827
0.8762559467011032
0.8761914157880905
0.8761268952190566
0.876062384991515
0.8759934494027212
0.8759289602061306
0.8758644813435194
0.8758000128124034
0.8757355546102998
0.8756711067347266
0.8756022358711141
0.8755378089962209
0.875468959581905
0.8754045536975658
0.875335725978672
0.8752669092810302
0.8751981036019936
0.8791265688731482
0.8790618959929017
0.8789972334652854
0.878928151395659
0.8788590802545769
0.8789161500802503
0.8788515199094928
0.8787869000803901
0.8787222905904599
0.8786576914372212
0.8785886750783184
0.8785196698874367
0.8784551024375059
0.878386118836546
0.8783171462676669
0.8782481847282222
0.8782170083022687
0.8787195309742905
0.8786549785158556
0.8785904363767331
0.8785259045544486
0.8784569595267918
0.8783924481085164
0.878323524634631
0.8782590347617738
0.8781901330871491
0.8781212422930403
0.8780523625047297
0.8779879148939829
0.8780449449057072
0.8779760877125693
0.8779116616316176
0.877847245839085
0.8777784209230446
0.8777096069961334
0.877645222759601
0.8775764304503476
0.8775076491223872
0.8774388787730903
0.8773745366932229
0.8773057879408881
0.8772414667478787
0.8771771558183435
0.8771084390105665
0.8770810501808471
0.8770167674358342
0.8769524949448881
0.8768838182304363
0.8768151522138576
0.8768801730438762
0.8768491902082725
0.8767849566984061
0.8767207334298518
0.8766565204001606
0.8765879055948069
0.8765193018543024
0.8764507089208133
0.8763865378766691
0.8763179664531278
0.8762494059564327
0.8761852662870571
0.8761167272849179
0.876052608402384
0.8759840908845847
0.87595321396184
0.875884715272541
0.8758162274924136
0.8757477506188521
0.8756836917434807
0.8756196430677551
0.8758083951346662
0.8757399406872651
0.8756714971367833
0.87560746982113
0.8755390477061064
0.8754750411196695
0.8754110447188765
0.8754755008477721
0.8754071110046207
0.8753431352799328
0.8755317592039168
0.8754633812044917
0.8753950142084905
0.8753310597959056
0.8752627140669487
0.8751943792063592
0.8751260552115451
0.8750577420799147
0.8749938398965978
0.8749255481338236
0.8748572672265196
0.8747933962107624
0.8747251366570611
0.8746612862906961
0.8745974460705834
0.874533615994305
0.8744697960594432
0.8749091220614871
0.8748408858462664
0.8747770538524996
0.8747132348580667
0.8746494259992639
0.874581232077272
0.8745130489840093
0.8744448767168966
0.8749441883177466
0.8748803864513897
0.8748122012609764
0.8753113648253702
0.8757478229917495
0.8756795852000848
0.8756157502949633
0.8755475338098901
0.8757356476991243
0.8756674325257731
0.8755992283012121
0.8755354250848139
0.8754716319886817
0.8754078490104077
0.8753396868760348
0.8752715355507539
0.8752077836075527
0.8751396535448308
0.875575640946006
0.8755118800578489
0.8754437420925937
0.8753800017640044
0.8753162715376941
0.8752525514112611
0.8751844555885072
0.8751163705557743
0.875048296310498
0.8749802328501148
0.8749496041939605
0.8748859433886191
0.8748222926665604
0.874758652025389
0.8746906384471491
0.874755369305663
0.8746917490781789
0.8748795286347438
0.8748115270233925
0.8752468847242273
0.8751832457365921
0.8751152363608203
0.8750516178627269
0.8749880094324446
0.8749244110675835
0.8748938231750071
0.8748302423232374
0.8747666715301374
0.8747031107933205
0.8746351822945575
0.8750701752195932
0.8750066055612612
0.8749386691784726
0.8748751199696471
0.8748072049767278
0.874743676207635
0.8746757822148501
0.8746122738757526
0.8747997480584547
0.874731865730766
0.8746639940047053
0.8745961330042652
0.8745326560462933
0.8744691891178612
0.8744057322165922
0.8743379131835171
0.8742744766747713
0.8742066785935645
0.8741388913468529
0.8740754855812659
0.8745098357773804
0.874442040525261
0.8743742559773734
0.8743064821311828
0.8742430881611633
0.8741797041980844
0.8741163302395774
0.874271139407573
0.8742077682355179
0.8741444070636478
0.8742822352025612
0.8742145115151426
0.8741467985122214
0.8742033998332845
0.8741356982615991
0.874068007368395
0.874000327151146
0.8739326576073265
0.8738693630885492
0.873806078549986
0.8737384403232524
0.8738008133319202
0.8737375491609279
0.8736742949622199
0.8736110507334385
0.8735478164722266
0.87348023057324
0.873417016583749
0.873353812554707
0.873286257911559
0.8732187139111275
0.8731511805508977
0.8730880173702568
0.8730248641381402
0.8732117842297591
0.8731442726855232
0.8730767717721895
0.8730136393130634
0.8729505167937089
0.8728874042117789
0.8728199447681128
0.8727568523968855
0.8726937699559912
0.8726306974430857
0.8725676348558257
0.8730005658616884
0.8729331293583897
0.8728657034649879
0.8728026422341603
0.8735964853606146
0.8735333765749751
0.8734659246872635
0.8733984834076964
0.8733354050771842
0.8732679844124509
0.8732005746001884
0.8731331753861198
0.8730701377427121
0.873256701679666
0.8731893139455221
0.8731219368027707
0.8730545702489149
0.8729915635470766
0.8729285667457258
0.8728612312602744
0.8730154336857119
0.8729524498542979
0.8734465843706951
0.8733792293552284
0.8733118849185296
0.8732488975915595
0.8731859201558153
0.8731186067580198
0.8730556494389112
0.8730254459535092
0.8730345058303675
0.87296722544944
0.8742865588373345
0.8742562682377947
0.8741889078253806
0.8741215579834511
0.8740585614918436
0.8739912324427295
0.8739239139566917
0.8738566060312447
0.8737936500837877
0.8737634171451019
0.8736961376403409
0.8736332090853589
0.8735702903984268
0.8740634854452496
0.8740005428919813
0.8739332711689697
0.8753427425238908
0.8752753761495596
0.8752080200832731
0.8751406748244651
0.875073340119686
0.8750060159664551
0.8750621938633312
0.874999217449864
0.8749319149240128
0.8748689585803948
0.8748016767988983
0.8747344056810885
0.8746671449737081
0.8746042290807459
0.8745369890982336
0.8744697596441771
0.8744025408414402
0.8745560794376234
0.8744931968606443
0.8744259920063455
0.874363129452264
0.8743002767365978
0.8742374338570374
0.8741702699213967
0.8741074470459494
0.874040303787355
0.8739731710330251
0.8739430044532729
0.873875889934974
0.8738087855383524
0.8740910652223932
0.8740282829259456
0.8740368667135064
0.873969770966944
0.8739396211606537
0.8738768703324502
0.8738141293136619
0.8737513981019885
0.873684350882102
0.8736216396157952
0.8744102083384361
0.8743431253603984
0.8742803773252885
0.8742133149704028
0.8741462628422481
0.8740835448865433
0.8740165136172171
0.8739538155900665
0.8738868049198215
0.8738241268118364
0.8737614584911885
0.8736944785328734
0.8736318301173716
0.8735648704842607
0.8735022419645502
0.8734353031469797
0.8733683747771722
0.8733014568526819
0.8732345493710637
0.8731676523298733
0.8731050841151459
0.8730750652653749
0.8744692998434485
0.8744066447444788
0.8744155389600757
0.8743528978259413
0.874285950217992
0.8742190129253773
0.8741564017654699
0.8740894850094606
0.8740225786863723
0.8739556827937656
0.8738931116786572
0.8738305503166648
0.8739741219922215
0.8739115640676489
0.8740964488692337
0.8740295784931966
0.8739670308691284
0.8739001809931111
0.8738376531924381
0.8737708238069128
0.8737040048309491
0.8736415069157653
0.8735747084159613
0.8735122303008431
0.8736970022470675
0.8736302150279306
0.873567747182759
0.8735009804220562
0.8734342241792995
0.873367478202823
0.8733050502493407
0.8732383247121983
0.8731716095587375
0.8733562786241734
0.873293870968761
0.8732314730228244
0.8731690847840978
0.8731024009610948
0.8730400324648273
0.8729776736689248
0.8729153245711242
0.8728486812189636
0.8732764741001758
0.8732141163144224
0.8731517682235983
0.873085127213432
0.8730184968113894
0.8729518765172745
0.8728895681864877
0.8728272695391777
0.8727606797570444
0.8726941001977776
0.8726318312555585
0.8725695719876877
0.8725030227877845
0.8724407831957973
0.8723785532713455
0.8723120344097444
0.8722455260030876
0.8721790278003103
0.8721168375245458
0.872050359761636
0.8719838923197577
0.8719174351965072
0.8718509882652155
0.8717845516477664
0.8717224209419078
0.8716602998784339
0.8715938935215558
0.8715317920693433
0.8714654059855856
0.8713990302014298
0.8713369583154349
0.8712706027902754
0.8712042575575812
0.8711422152170148
0.8710801824983996
0.8710181593994971
0.870951323775765
0.870885029012501
0.8708187445274949
0.8707567609240089
0.8706904966557953
0.8706242426587232
0.8706801506290451
0.8706139077016375
0.8705476750396766
0.8704857412518804
0.870419528781411
0.870353326569284
0.8702871346131155
0.8702209529105224
0.8701547814591223
0.8700886202565338
0.8700977854769824
0.8700316389331927
0.8699655026319771
0.8699743165534137
0.8699124798882488
0.8700964577989012
0.8700303369563807
0.8699642263484926
0.8699024096056978
0.8698363191284733
0.8698067970865182
0.8697772796127708
0.8697112141549974
0.8696494408945192
0.8695833955457831
0.8695173604136682
0.8694513354958043
0.869385320542192
0.869323596366149
0.8692576017458804
0.8691958969889768
0.869129922445138
0.869063958101445
0.8690022826216469
0.8689406166758541
0.868878960261856
0.8688173133774427
0.868755676020405
0.8686897711754362
0.8691152081644029
0.8690535620787871
0.8689876494955777
0.8689260227866683
0.8688644055976027
0.8687985228950105
0.8687326503681387
0.8686667880146303
0.8686009358321285
0.8685350939418917
0.8684692620943267
0.8684077134617699
0.8683461743311248
0.8682803723087492
0.8682145805669244
0.8681530705881767
0.8680915701024421
0.8680258080347207
0.8679600563617401
0.8678943145870196
0.8680461285029721
0.8679803902311372
0.8679146621001848
0.8678489442312494
0.8677832363750145
0.8677218070905897
0.8676603872794141
0.8675989769392964
0.8675333086173085
0.86747191754171
0.8674062691377088
0.86734489731767
0.8672792688224958
0.8672179162490626
0.8671565731312161
0.8670952394667703
0.8670339152535402
0.867004736481094
0.8669434286881252
0.8668778665053911
0.866812314422354
0.8667510356147085
0.8666855033957496
0.8666242437909873
0.8680094247083248
0.8681925717427333
0.8681312102602644
0.8695159552646518
0.8694545013596936
0.8693930569150041
0.8693273617033916
0.869265936500548
0.8692045207513717
0.8691431144536802
0.8690817176052922
0.8690203302040265
0.8689546939891045
0.8688933258031019
0.8688319670576323
0.8687663604744432
0.8687050209309132
0.8686436908213333
0.8685823701435272
0.8685168030516728
0.8684512459185432
0.8689619897423634
0.8690684314428868
0.8690071016845863
0.8689457813536563
0.8689165274086477
0.8688552234624819
0.8688259809717365
0.8687604403794554
0.8686949098579476
0.868629389404892
0.8685638790179684
0.8685026304118494
0.8686852894346754
0.8686240409120211
0.8685585510588127
0.8684973216742543
0.8684318516075129
0.8693552011003511
0.8692939246589918
0.8692284085192646
0.8694108996690257
0.8693453846082202
0.8692798796034485
0.8694623247901573
0.8693968208650226
0.8693355741417116
0.8692743368163942
0.8692131088869072
0.8691518903510884
0.8690906812067763
0.8690294814518098
0.8689640458885751
0.8688986203614696
0.8688332048681847
0.8687677994064125
0.8687066478673913
0.8686455057045644
0.8694195247652214
0.8694749165456084
0.8708535088580714
0.8707879786360891
0.8707267004000036
0.8706654315552184
0.8705999309301268
0.8705386811864111
0.8704774408274719
0.8704162098511525
0.8703549882552968
0.8703636785078682
0.8705142103627026
0.8704529953271376
0.8703875509728307
0.8711605476497833
0.8725375331998638
0.8724719442884593
0.872410602814959
0.8723450336607657
0.8722794745439477
0.8722139254622003
0.8723956434680276
0.8728177348466051
0.8727521596256691
0.8726865944391968
0.8726210391623967
0.8725554941604323
0.872489959186006
0.872424434114356
0.8723589190656614
0.8722934140376228
0.8722321518874291
0.8721666665701441
0.872105423478882
0.8720399578633586
0.872190085387953
0.8721246233092987
0.8720952851472252
0.8720298403205121
0.8719644054968295
0.8718989807962325
0.8718335659717225
0.8717681611433654
0.87170276630887
0.8716734760630788
0.8716080984522294
0.8715427308287937
0.8714773731904836
0.8714120255350111
0.8713466878600893
0.8712813601634318
0.871216042442753
0.871150734695768
0.8713007238073327
0.8712354195667698
0.8711743504007814
0.871109065774162
0.8710437911123792
0.8709827505510881
0.8709174954898048
0.8708522503865653
0.8707870153612429
0.8707260130161554
0.8706602543228781
0.8705992709530558
0.870780502273066
0.870719519034329
0.87065854509678
0.870593359541445
0.870532404521728
0.8704672385235511
0.8704063024129641
0.8703411559630495
0.8703120342535395
0.8702469049195594
0.8701860041780789
0.8701208943753244
0.8700600125176378
0.8699991399378935
0.8707683380340486
0.8707027497151472
0.8706418420840234
0.8706127174349388
0.8705518259396626
0.8704867277023735
0.8704576215201482
0.8703967557460417
0.8703358964980847
0.8702750492603396
0.8702142112874955
0.8701533825774367
0.8700883496010994
0.8700592892493944
0.8700302333212151
0.8699694371296346
0.8699044379465667
0.8698436605791954
0.8698146299003795
0.8697538686135606
0.8696889056089064
0.8696281631298516
0.8695674298913046
0.8695024958893685
0.8694417814456894
0.8696225632955875
0.8695618489554353
0.8694969352483588
0.8696776716714073
0.8696127589072871
0.8695478560120781
0.8694871704252692
0.8694222869413449
0.8693616201218444
0.869300962522926
0.8692403141424876
0.8692952355297341
0.86923459680009
0.8691739672839579
0.8691133469792381
0.8690527358838318
0.8689879297495883
0.868923133580661
0.8688583471316067
0.8687935705217883
0.8687330067181005
0.868668249460923
0.868607704367277
0.8685471684659323
0.8684866417547957
0.8684219228576936
0.8683614148395619
0.8682967152689156
0.8683516374100921
0.868291148498835
0.868230668766472
0.8681701982109138
0.868109736830072
0.8681646523238794
0.8681042005356232
0.8680395597295479
0.8679791265971518
0.8679145050794326
0.8678540905943608
0.8677894883562715
0.8677290925099939
0.8676687058208454
0.8676041324481698
0.8675395687431736
0.8674750148250056
0.8674146656973912
0.8673501310283048
0.8672898005096208
0.8672294791333095
0.8671691668972932
0.8671088637994945
0.8670443767385623
0.8670992938961865
0.8670390097927295
0.8669745426738746
0.8669142771481859
0.866849829237788
0.8667853910870494
0.8667209628149717
0.8666607347366265
0.866715647678107
0.8666554291199566
0.8665910300693446
0.8665308300576807
0.8667109566111504
0.8666507566353155
0.8665863774294891
0.8665220079655415
0.8665768981670643
0.8665125391591413
0.8664481898878308
0.8663838503509232
0.8663237069857442
0.8662593865944145
0.8661950759309117
0.866344010753683
0.8662797034167466
0.8662154058034569
0.8661553024522436
0.8660910239633164
0.8660309390995212
0.8659708633181634
0.8659107966171836
0.8658465560349888
0.866322483687746
0.8663773184597903
0.8663130571915804
0.8662529873282248
0.8661887451606092
0.8661286937617719
0.8660644706861429
0.8660002573111522
0.865936053755509
0.8658718597751932
0.8658118549742402
0.8657518592340349
0.8656918725525249
0.8658716137192082
0.8658074489516784
0.8657432937492844
0.8660163396429676
0.8659521783595016
0.866427451596316
0.8663632689750858
0.8663032723708138
0.8662391088023538
0.8670009890862382
0.8669409579545242
0.8668809358786455
0.8670604246916576
0.8669962282171283
0.8669362155520002
0.8668762119371911
0.8668120438726881
0.8667520586670248
0.8666879096367772
0.8666279428318863
0.8665638128273337
0.8664996924896496
0.8664397534274342
0.8665881647577773
0.8665240570799593
0.8664599590627315
0.8663958707039107
0.8663317920013138
0.866271892678071
0.8664511975300542
0.8663871291392207
0.8663272391819089
0.8662673582448484
0.8670278595094364
0.8669679348363277
0.8669038516589145
0.8668397781304025
0.8668112817189881
0.8667513913911171
0.8666915100788006
0.8666630312603181
0.8666031656104606
0.867077066577201
0.8670130137634956
0.8669531352940193
0.8668932658342435
0.8668292413030315
0.8667652265243481
0.8667012212551423
0.8666413887532394
0.866581565250735
0.8665175882321746
0.8664536208349418
0.8663938249443492
0.8663340380449439
0.8662700988729689
0.8662103302626615
0.8662648890691431
0.8662051298347865
0.8661412195719426
0.8660773189146089
0.8660175872462169
0.8659892061403228
0.8659294900674313
0.8658697829669795
0.8658100848369454
0.8657503956753076
0.8656907154800454
0.8656310442491385
0.8656931207238477
0.865629301699421
0.8655654922588695
0.865505848350445
0.8654462133975623
0.8653824320717637
0.8658552507686975
0.8657914483159215
0.8657318098310549
0.8656721802975557
0.8656125597134086
0.8655487946209437
0.8654891922410917
0.8656678428461907
0.8656082404780818
0.8655486470518928
0.8654890625656119
0.8654253354306736
0.8653657691295279
0.8653062117622107
0.8652425126740786
0.865178823138183
0.8651505666248949
0.8650868932913398
0.8650586479057033
0.8649949912476214
0.8649313441318356
0.8648677065562005
0.8648040786385542
0.8647404602567518
0.8646768512886847
0.8646173990840443
0.8645538088662851
0.8644902281758639
0.8644266570106397
0.8643630953684723
0.8643036889260356
0.864244291381441
0.8641849027326894
0.8641255229777828
0.8643039145309894
0.8642445347571946
0.8641810200572153
0.8641216583726504
0.8654683535192731
0.8654089043704395
0.8653453215436219
0.8652817482330547
0.8652535389918595
0.8651941237084299
0.8651305759790213
0.8650711787844357
0.8651750530283815
0.8651156613927262
0.865087477233228
0.8650281010309037
0.8649687337092556
0.8654397801744402
0.8653762520895186
0.8653168720539197
0.8652533626565199
0.8652251829515222
0.8651658275241789
0.8651023436572912
0.8650430062830233
0.8649836777776554
0.864924358139199
0.8648609114094182
0.864797474040995
0.8647381816093114
0.8660822149751893
0.8662293559247751
0.8661699698267791
0.8661064583772763
0.8660429565337443
0.8665132896049182
0.866453900042967
0.8663945193497623
0.8663310148442438
0.8662716521910978
0.8662122984006949
0.8661529534710504
0.8661399486076766
0.8660806179357866
0.8660171652905999
0.8659537221152506
0.8658902884076187
0.8658309940696008
0.8657717085788432
0.8658258890326376
0.8657624837874788
0.8656990880008484
0.8656357016706301
0.8655764528507541
0.8655172128673911
0.865453854278141
0.8654257331623211
0.8653665176656232
0.8655134158011096
0.8656909193189483
0.8656316972972306
0.8655724841034209
0.8655132797355457
0.8654499592118627
0.865390772797313
0.8653315952027341
0.8652724264261547
0.8652132664656039
0.8651499918757625
0.8650908498485057
0.8650275939214713
0.8649643472973938
0.8649362961432089
0.8650830622323397
0.8650198256061447
0.8649565983964675
0.8648975015886622
0.8648384135796072
0.8650157162961494
0.8649566282842146
0.8648934293071493
0.8648654022192275
0.8648022194368353
0.8647431648982921
0.8646800007322641
0.864620964073922
0.8645619361994895
0.8645029171070068
0.8681539944168669
0.8680947169368771
0.8680354482740046
0.8681794603239364
0.8681160780895604
0.8680568210591391
0.8679934573677914
0.867930103216882
0.8678667584852634
0.8678075376064608
0.8677483255311187
0.8676850083142404
0.8677462862848976
0.8676870919614725
0.8676237934089738
0.8675646169829797
0.8675013369350933
0.8674421783985076
0.8673830286508888
0.8673238876902785
0.8672647555147187
0.8672015212345047
0.8679514486539863
0.8678922830512018
0.867864097809581
0.8678008378106666
0.8677375872044768
0.8676784550456726
0.8676152229136498
0.8675561086149072
0.8674928949488703
0.8674337985021916
0.8673747108261343
0.8673115246913571
0.8672483479327684
0.8671892871662442
0.8671302351624451
0.867071191919421
0.8670121574352223
0.8669531317079004
0.8668941147355069
0.8670705944531837
0.8670115775231452
0.866952569344783
0.8668894660383691
0.8668263720882168
0.8667632874922454
0.8667002122483747
0.8666412490156223
0.8665781921656571
0.8665151446616011
0.8664521065013767
0.866389077682907
0.8663301593453705
0.8662671490189621
0.866733702538749
0.8666747717664094
0.8666158497239079
0.8665528369053448
0.86648983330137
0.8664268390284976
0.866363854084655
0.8663049768761454
0.8663140198390722
0.866251057235622
0.8664272710227543
0.8663643093574257
0.8663054539038395
0.8662425105733577
0.8661836728441621
0.8661207478404319
0.8661744614877758
0.866115641852859
0.8665232030777994
0.8664643663469869
0.8664014438531698
0.8663385306674138
0.866279720649315
0.8662168257707309
0.8661539401940588
0.8660910639172352
0.8660281969381977
0.8659653392548837
0.8659065829110306
0.8658478352538043
0.8658199282106857
0.8657611956421523
0.8657024717548055
0.8656437565467209
0.8655850500159744
0.8655263521606424
0.8654635733516489
0.8654008038184842
0.8653380437956368
0.865279381528844
0.8654249298504003
0.8653621817146975
0.8653035306619126
0.8652448882712237
0.8651821673293469
0.8651194556492748
0.8650567532289563
0.8649940600663403
0.8649354621639181
0.8648727873271393
0.8648101216237742
0.8647823344154553
0.8647237694343866
0.8646652130963198
0.8651300258978787
0.8650714482270845
0.8650128791992517
0.8649543188124676
0.8648916840742232
0.8648331412649505
0.8647705247026058
0.8647119994630226
0.864653482854844
0.8645908933908696
0.8645283131563376
0.8644698230326866
0.8644113415327176
0.8643487883726779
0.8645243890448407
0.865850409418382
0.8657918434125256
0.8659672989220462
0.8659087329340593
0.8658460972164459
0.8663101381075833
0.8662515598062606
0.8664269168263563
0.8663642612765337
0.8663056919323985
0.8662471312153578
0.8661885791235056
0.8661300356549364
0.8660715008077454
0.8662467807081135
0.8661882395197561
0.8661297133151356
0.8660671211516551
0.8660086124776379
0.8659460384406876
0.8661212501767168
0.8665847244472625
0.866556888444647
0.8664942924829068
0.8664357782085889
0.8663772725437426
0.8663187754864682
0.866256215456821
0.8662284159005872
0.8661699426976787
0.8661114780950353
0.86605302209076
0.8659905047195389
0.8659991676429348
0.8660078292925588
0.8659493980969889
0.8659216374420936
0.8658591525861576
0.865796676915119
0.8658053502633157
0.8657469554165851
0.8656885691516529
0.865626124375994
0.8655636887759688
0.8655012624671757
0.8654735530854402
0.8654111424507515
0.8655860460104398
0.8655236362811818
0.8654612356007898
0.8654335393321234
0.8653711545485931
0.865308778925824
0.8652504762679449
0.8651881186623191
0.8651257702114472
0.8650674938246109
0.8650051633790042
0.8649428420821492
0.8648805299320319
0.864818226691674
0.8647599942497679
0.8646977092298254
0.8646354334660703
0.8645731668390177
0.8650352588177299
0.8649770318129725
0.8649188133490296
0.8648606034240227
0.8647983429979033
0.86474015044276
0.8646779079779159
0.8646156746395328
0.8645575082735271
0.8647321282412248
0.8646699046132978
0.8646117470620914
0.8645535980352606
0.8644954575309309
0.8644373255472292
0.8643792020822825
0.8643170316646952
0.8647785669087215
0.8656598415720367
0.8656016455886191
0.8655434581302117
0.8660047683436651
0.8659422537587749
0.8660438735462743
0.8659816176554409
0.8660347791047042
0.8659765854958638
0.8659143479691316
0.8658561716956512
0.8657980039386799
0.865735793382323
0.8656776429492559
0.865615450305969
0.865557317189157
0.8654951424511197
0.8655483005978305
0.8655207012963676
0.8654625921211413
0.8654004425037258
0.8654535920245852
0.8653955005072832
0.8653333694316598
0.8652712475599269
0.8652091346559253
0.8651467667440189
0.8650846720229843
0.8650266329560885
0.8649686023744363
0.8653735564153262
0.865315508960242
0.8652534245974176
0.8651953944053214
0.8651373726940718
0.8651098377003708
0.8650477865083442
0.865221783828705
0.8651597335247094
0.8650976922857693
0.8650356601098981
0.8649736369951101
0.8651475761954761
0.8650855539664881
0.8654878931534471
0.8659477927751958
0.8658857258248205
0.865827708782196
0.865765659542372
0.8657036193608312
0.8656415882355901
0.8655836059474364
0.8655215926340369
0.8654595881373717
0.8654016318212693
0.8653396454752649
0.8652776681737407
0.8652197378124757
0.8651618159026458
0.8651039024424015
0.8650459974298942
0.8649881008632755
0.8649302127406977
0.8648723330603136
0.8648104258666842
0.8647525633593999
0.8647251186474032
0.8646976779366767
0.8646398363008445
0.8645820030967375
0.8645201442504717
0.8644623281982712
0.8644004869714429
0.8643386547567432
0.8642808645652094
0.8642230827942191
0.8641956966476545
0.8641338973670445
0.8640761389271426
0.8640183889007061
0.8639566160351853
0.8638988831237316
0.8638371279565656
0.8637794121525754
0.8637217047527793
0.8637304477071384
0.8636727522735099
0.8638462164135109
0.8637844920490025
0.8637268052792721
0.8636650985888679
0.8636034008792073
0.8635417121483301
0.8634800323942763
0.8634183616150868
0.8633607266605065
0.8632990735322438
0.8632374293730134
0.8632101587365691
0.8631525556905486
0.8632055633362473
0.8632585632728643
0.8631969444703602
0.8632057141360108
0.8631481323520644
0.8630865350156354
0.8630249466342599
0.8629673905453894
0.8629058197758486
0.8628442579555475
0.8627867275448214
0.8627292054948584
0.8626676699260827
0.8626061432988309
0.8625446256111545
0.8625174389791112
0.8624559366716698
0.8623984637154875
0.8623369789822983
0.8622795230125795
0.8627371508965102
0.8626796742137522
0.862622205877278
0.8625647458852695
0.8625072942359098
0.8624498509273818
0.8623924159578693
0.8623309718263897
0.8622695366134285
0.8622081103170439
0.8621809776952156
0.8621195667385141
0.8620581646929285
0.8620007873069202
0.8619394027864361
0.8618820423391104
0.8618206753361434
0.8617593172346855
0.8616979680327997
0.8616406417317063
0.861579310032098
0.8615220006473766
0.8614646995725782
0.8614074068058957
0.861380359762916
0.8613230814152929
0.8612658113706845
0.8612045379514254
0.8611432734130156
0.8610860288479822
0.8610590168503048
0.8610682466184745
0.8610110199307498
0.8609538015343446
0.8608965914274572
0.8608393896082863
0.8607821960750311
0.8607250108258914
0.8606678338590674
0.86061066517276
0.8605535047651705
0.8610098991763968
0.8609527181423547
0.8608911943648632
0.8608340302013879
0.8607768743129797
0.8607157205385078
0.8606585814847674
0.8608312469834374
0.8607741078393687
0.86071297196386
0.8606558496446579
0.8611118734645942
0.8610547305538946
0.8609975959098006
0.8609404695305184
0.8608793481522659
0.8608182357300307
0.8607611336713693
0.8607040409123153
0.8606469564090286
0.8605898801597186
0.8605328121625954
0.8604757524158693
0.8604187009177513
0.8603576571242103
0.8602966220382314
0.860239595853372
0.8602127191898159
0.8601517078063798
0.8600947044517195
0.8600337102938618
0.8599767236988795
0.8599157469904668
0.8598587771478495
0.859797817765738
0.8597368669570841
0.85967592529811
0.859614992440011
0.8595540682652812
0.8594931528876312
0.8594362423420829
0.8593793400128844
0.8593224458982561
0.8592615648247474
0.8592046874222595
0.859147818228966
0.8590869629362978
0.8590261164256908
0.8589993680369806
0.8589385366254227
0.8588777139905799
0.8588208929967086
0.8587600876215958
0.8586992910175434
0.8586385030671876
0.8585817157139668
0.8585209451238831
0.8584601832973138
0.8583994302323632
0.8583426764904356
0.8582859309309967
0.858229193552277
0.8581684746520956
0.8586229686800574
0.8585622301533749
0.8585054892184322
0.858448756460595
0.858388043614999
0.8583313274934096
0.8582746195435832
0.8582139323625495
0.8581532539241767
0.8580965710533923
0.8581494312709393
0.8580887705868808
0.8580281186391489
0.8579714611043933
0.8579108263366871
0.8578502002996891
0.8577895831067717
0.8585171914114699
0.8586890913550527
0.8586284267574622
0.8585717545623701
0.8585150905238981
0.8584544515429604
0.8583938212883115
0.8583371822822439
0.8582805514256735
0.8582199467656496
0.858362202423851
0.8583055819875085
0.8582449886036222
0.8581844039350736
0.8581278084994356
0.8580712212029269
0.858014642043792
0.8579580710202755
0.8578975287558193
0.8578409742843361
0.8577804492555264
0.857719932812141
0.8576594250673962
0.8576328806206721
0.8575763654866777
0.8575198584744241
0.8574633544056087
0.8574028868302102
0.8573424279426817
0.857281977741151
0.8572215362237463
0.8571650790478309
0.8571086299812485
0.8570482139340279
0.8569917813663142
0.856931382385275
0.8576571716421381
0.857600707510062
0.8575442514848246
0.8574838301885034
0.8587637908522641
0.8587032907002208
0.8586467717527007
0.8585862886813466
0.8598777196894242
0.8598171569752636
0.859756602951405
0.860208896265823
0.8601483228279584
0.8600917286061038
0.8600311722615211
0.8607559583893065
0.8620464928743082
0.8619897787676807
0.8619291036919361
0.8618684373169982
0.8618077796409956
0.8617810025006458
0.8625052995006082
0.8624485768983899
0.8623918624272786
0.862335156085526
0.8622744910444159
0.8622178012403965
0.8622772755582696
0.8622205936782377
0.8621639199199826
0.8621032888756752
0.8620466316397927
0.8619860176823966
0.8619293769617457
0.8618727443540676
0.8618121558714036
0.8617555397682946
0.8616949683543368
0.8616344056138828
0.8615778143961236
0.8615212312807652
0.8614606939823509
0.861631423523087
0.8615708870035415
0.861514320581796
0.8619653552742278
0.8624163254178663
0.8624250116371287
0.8623644399952024
0.8625350193819251
0.8624744485365894
0.8624138863566106
0.8623533328401295
0.8623265798803285
0.8622699998686052
0.8622094696320894
0.8621489480520252
0.8620883800639876
0.8620616556104834
0.8620011573487393
0.8619446248674043
0.8618841438486456
0.8618236714755905
0.8617671638000958
0.8617106642011645
0.861654172677065
0.8615976892260666
0.8615412138464387
0.8614847465364514
0.8616551450477437
0.8615947235910243
0.8615382645590502
0.8614778600813611
0.8614174642316504
0.86135707700807
0.8613006510725477
0.8612402808134517
0.8611799191749839
0.861123517972498
0.8610671248227251
0.8610067884709234
0.8609504117034347
0.8608940429834468
0.8608376823092369
0.8607773795539471
0.8607210352479959
0.8606646989826163
0.8606083707560875
0.8605481015687919
0.8604878410945385
0.8609055225872941
0.8608789454065747
0.8608186741154419
0.8607623590107377
0.8607021046296084
0.8606458058682938
0.8605895151353231
0.8605332324289791
0.8605853838126865
0.8605588446100267
0.8605025761255548
0.8604423703234385
0.8603821731031485
0.8603259292393265
0.8604959853341292
0.8604357971616267
0.8608308601497726
0.8607746003475358
0.8607183485612286
0.8606621047891381
0.8606019259918979
0.861050905421145
0.8609907077334457
0.860930518619694
0.8608703380780587
0.8608141075125414
0.8607539438290185
0.8609238120593885
0.8608675896961718
0.8608074350537129
0.8607512289778997
0.8611458477399503
0.8611193120913248
0.8610630958206061
0.8610029486688672
0.8609467486779241
0.8608866184769142
0.8608304347587495
0.8607703212734877
0.8607102163404361
0.8606540571583899
0.8605939690442559
0.8605338894768986
0.860477754815149
0.8604216281367119
0.8603615736390082
0.8603054632019173
0.8602454255017347
0.8609638074400635
0.8609076661597475
0.8608475984581535
0.8607875392949677
0.8607274886683696
0.8606713801398935
0.8611193018149084
0.8610631734202898
0.8610070530012869
0.8609509405561997
0.8611204207129838
0.8610603762998371
0.8610042720239407
0.8609442443890266
0.8608842252801596
0.8609361480515283
0.8608761381548751
0.8608200668780929
0.8607936184139128
0.8607336313028819
0.8606736527085134
0.8606176117249277
0.8605576498795667
0.8605016250836883
0.8604456082396652
0.8606149438555726
0.8606668452071541
0.8606069011406879
0.8605469655799425
0.8604909653891347
0.86043104655584
0.8603711362228763
0.8603447458627571
0.8605139925550793
0.8606534264455349
0.8605974425318708
0.8607346115120649
0.8607935668984776
0.8607336605961405
0.8606776868697374
0.8606217210789303
0.8605618398096083
0.8605354546376678
0.8604795108262799
0.8604531352283828
0.8608439138270324
0.8607840379153628
0.8608429480289778
0.8607870022498723
0.8607271430950255
0.8606672924206143
0.8606113709716509
0.8618859199798158
0.8618945551785303
0.8618385586995823
0.8622289624781314
0.8621729502508055
0.8621169459549759
0.8620570307851692
0.8620010426246968
0.8619411441416367
0.8618851721096301
0.86182529030627
0.8617654169787489
0.8617094692651388
0.8616496126067159
0.8615936810043207
0.8615377573164014
0.8614779252833641
0.8614220176963996
0.8613622025414683
0.8623611779042296
0.862301304786932
0.8624699343345147
0.8624139763641887
0.8623580263075906
0.8629731193567098
0.8629171376794331
0.8641891809229518
0.8641292079828564
0.864069243747644
0.8640132004222416
0.864181601716127
0.8641255583715501
0.8645171221675658
0.8644610630348486
0.8644011007730948
0.8645694151723341
0.8645133626994698
0.8644573196727147
0.8644012845633187
0.8643413476999108
0.8642814193027594
0.8644206549445516
0.8643607295239273
0.8643047210185206
0.8642487204222441
0.8641927277334225
0.8641367429503812
0.8640768586096699
0.8640208899089813
0.8639649291090127
0.8643538878068927
0.8644930200736022
0.864437037803888
0.8645761445685843
0.8645201643337284
0.8644602867415243
0.8644043225785057
0.8643444616057246
0.8642846090777446
0.8642247651057039
0.8641982518596214
0.8641423259092754
0.8640864078463775
0.8640304976692591
0.864474708528383
0.8644187788588558
0.8643628570750768
0.8643363471774189
0.8642765374096919
0.8642206374758424
0.8641608442934446
0.864104960391518
0.8640490843655552
0.8639893159106559
0.8639295559908061
0.8638737041322718
0.8638178601429672
0.8637581248169803
0.8637022968357968
0.8636425780638287
0.8649097325281705
0.8648538352424963
0.8647940479977382
0.8647342691725329
0.8649019794336351
0.8648460984350798
0.8648195899768233
0.8647598261856404
0.8647000708077456
0.8651434529193599
0.8650836789535293
0.8650278087633112
0.8649680513474833
0.8649121971555755
0.8648524562828026
0.8648259641618387
0.8647701317532416
0.8647104134809203
0.864650703722181
0.8645948954208891
0.8645352020723422
0.864479409742798
0.8644197329101344
0.8643600644696565
0.8643004044195942
0.8642407528707376
0.8641811095961902
0.864121474706751
0.8641298878262507
0.8640741553542327
0.864014540554674
0.8639588240216732
0.8639031153189771
0.8638474144449352
0.8637878323299902
0.8639552438288856
0.8641226318066711
0.8640630430276375
0.864007350482363
0.8639477780580022
0.8638882140011426
0.8640555479122103
0.8641940074697673
0.8641344386707899
0.8640748783488642
0.8640192123419564
0.8639635541505638
0.8639040182540513
0.8638444907152136
0.8637847051026393
0.8644936628854221
0.8644379909284444
0.8643823267845265
0.8643225069579804
0.864266858727362
0.8642112183048298
0.8641517026229028
0.864096077578613
0.8640365783217465
0.8639809696597766
0.8639253687976048
0.8638658940292764
0.8638103090339692
0.8638187233248676
0.8637592685432025
0.8636998220978779
0.8636403839871408
0.8635809542092385
0.8635215327624189
0.8634621196449302
0.8634065941109972
0.8638481404682861
0.8637925956666243
0.8637331802081578
0.863677651244082
0.8636221300604411
0.8635627390301345
0.863507233674077
0.8634517360935124
0.8633962462868071
0.8633368877131077
0.8632775374529341
0.8632181956166503
0.8631627377032164
0.8631072875553659
0.8632741606875453
0.8632479107252221
0.8631924662596775
0.8631331551871062
0.8632712238427538
0.8632157893863266
0.8631603626883957
0.8631010704632012
0.8630417865352673
0.8629863836450007
0.8629309885066425
0.8628756011185661
0.8628493992332683
0.862794025300046
0.863179556611703
0.8631202962169776
0.8630610441104193
0.8630056708660199
0.8629503053650471
0.8628910775713723
0.862835727822937
0.8627765163195893
0.863482719845079
0.8634234715088547
0.8633642313425788
0.8633088678681649
0.8640148367908836
0.8639555678325085
0.863900174645541
0.8638447891988358
0.8637894114907706
0.8637301747293975
0.8636709462436266
0.863611726031724
0.8635525138683144
0.8634971759091054
0.8634418456786616
0.8633865231753639
0.8633312083975939
0.8632720367131729
0.8634097486700542
0.8633544438552048
0.8632952829399863
0.8632361302834283
0.8631808491657336
0.8640205363837292
0.8639652082427361
0.8639060253499995
0.8638507129198156
0.8637954082078246
0.8637362496592881
0.8636770992527847
0.8636179570982911
0.8635626840508513
0.8635035581259234
0.8634483007661234
0.8633930511130682
0.8633378091651455
0.8632825749207437
0.8632234891365641
0.8631682705634197
0.8631092009852999
0.8630539980768214
0.8630278768982352
0.8629688294557719
0.8630266225111779
0.862967583385737
0.8629124095785158
0.862853386638358
0.8627943719226745
0.8627392217139543
0.8626840791889971
0.8626250885992259
0.8625661062271311
0.8625071320709956
0.8629460042752266
0.8628908665504131
0.8628357365044137
0.8627806141356246
0.8627216455746204
0.8626665388237418
0.8626752949489284
0.8626201990962905
0.8625612581185872
0.8625061778720557
0.8624511052920628
0.8623921884979218
0.8623332797917729
0.8622782307377903
0.8622193381573754
0.8621604537712807
0.8621015775777964
0.8625399590145691
0.862484914729735
0.8624298781016382
0.8623748491286812
0.8623159784974785
0.8623736883509644
0.862314825987182
0.8622559719197064
0.8621971259241915
0.862138288110254
0.86207945858748
0.8620244845704762
0.8619695181951207
0.86191455945982
0.8618557617261837
0.8618298036751223
0.861774866103713
0.861719936166233
0.861661168293249
0.8616062538860007
0.8615513471078725
0.861496447957275
0.8614377118219386
0.8613789839561571
0.8613241082125458
0.8612692400900364
0.8612105361553288
0.8611556835371104
0.8610969956371448
0.8610421585167225
0.8609834866448578
0.8609286650157406
0.8608738509965109
0.8608479935184004
0.8610135643104952
0.8609587558108521
0.8609001141522775
0.8608414806310315
0.8607866954773838
0.8617665143595055
0.8617116726393054
0.8616529990941707
0.86159817285453
0.8615395154303417
0.8614847046647747
0.8614299015007285
0.8613712678348661
0.861316480135228
0.8612578624627584
0.8612030902210592
0.8611444885353676
0.8611951516117632
0.8611365585996216
0.8610779737090425
0.8610193969383373
0.8609646639939132
0.8609099386344315
0.8608552208583156
0.8607966757531178
0.8607381387594691
0.860683444255257
0.8606287573280352
0.860570244127807
0.8605155726153634
0.8604609086751513
0.8608427838784403
0.860788104851441
0.8609248541419089
0.8608701770041224
0.8608116755570113
0.860757013823687
0.8606985281975092
0.8606400506673484
0.8605815812315235
0.8605269505529576
0.8604684970356841
0.8604427445413487
0.8603843049390442
0.8603297030275329
0.8602712793311929
0.860280146029989
0.8604452178264597
0.8603867980417389
0.8603322148394367
0.8602776391866783
0.8602230710818978
0.8601973533649719
0.8601427983571996
0.8600882508929848
0.8600298842785044
0.8599753521612415
0.8599208275828073
0.8598624846428606
0.8598041497674573
0.8597458229549256
0.8596913293092203
0.8596368431944225
0.8607416655216871
0.8606871143686148
0.8606325707528348
0.8631527922134025
0.863161126960492
0.8631064237659204
0.8630517281275606
0.8629970400438469
0.8642170215640428
0.8641622605679365
0.8641036851976311
0.8640489395880451
0.8639903801288007
0.8639318287545293
0.8639058994123706
0.8638511825692274
0.8637964732789648
0.863741771540019
0.8636832575244848
0.8636285711470648
0.8635738923162366
0.8635480001923636
0.863493334464579
0.8634386762789753
0.863380207499035
0.8633217464535691
0.8632632936931014
0.8632086664504987
0.8631502295500079
0.8630918007086676
0.8630371965905711
0.8631396851007009
0.8630850852103771
0.8630266769715258
0.8629682767850959
0.8629098846494224
0.8628553156502704
0.8628007541726898
0.8627462002151252
0.8626916537760223
0.8626371148538269
0.8625787696738337
0.8625242460435396
0.8625745034454168
0.8625161746356756
0.8624578538613127
0.8624033535804457
0.8623450486092923
0.8622867516685737
0.8622322744288192
0.8621739932815359
0.8621195313070572
0.862061266056949
0.8620068193413973
0.8619485697615179
0.8618941382985631
0.8618397143284107
0.8617814882759747
0.8617232702375849
0.8616688692608244
0.8616144757706086
0.8615562812403115
0.8614980947175178
0.8614437242016425
0.861389361166061
0.8613311981320307
0.8612768503142868
0.8612187030186966
0.8612271340910307
0.861172795723324
0.8612230527470447
0.8611687310489703
0.8611106111755694
0.8610563046765166
0.8609982005222414
0.8610484522744527
0.8609941612457689
0.8609360733427578
0.8608817900723112
0.8608237178748375
0.8607656536581507
0.8607075977506289
0.8606533525206874
0.8605991147440616
0.8605410819115885
0.8604868592981829
0.8604326441334501
0.8603784364158554
0.860320434350947
0.860266241784102
0.8602120566597574
0.8601578789763802
0.8601037087324377
0.860045745768254
0.8599877908720994
0.8601234217285113
0.860064782727205
0.8600068383476378
0.8599489019214547
0.8598947720404523
0.8598406495882401
0.8597865345632892
0.8597324269640708
0.8598961886737746
0.8598382836853516
0.859784183671102
0.859726294308921
0.8596722093968253
0.859618131903276
0.8595640618267467
0.8595099991657117
0.8594559439186457
0.8598341177119574
0.859808645295338
0.8597545806919692
0.859696729073635
0.8596388853861554
0.8595810496278996
0.859527015444247
0.859469195279567
0.8594577133771967
0.8598897275884647
0.8598356870642007
0.8602676161835182
0.8602097650878308
0.8601519219180366
0.860097878240664
0.8600400506580744
0.8599860220453284
0.8599320008327486
0.8598737559620018
0.859848312226925
0.8597905215292329
0.8597327385255908
0.8596749636528523
0.8596209859223143
0.8595670155814307
0.859509264024819
0.8594553087179905
0.8593975726013545
0.8593436323223805
0.8592896994254072
0.8592319864916411
0.8591742814551018
0.8593095132964937
0.8592555974915038
0.8592016890626415
0.8591440018864015
0.8590863227106678
0.8594635648387392
0.8602866240899864
0.8615171822268273
0.8614593564483799
0.8614015385771906
0.8615646151868186
0.8615067980250225
0.8614489887676849
0.8613911875226211
0.8613333941787596
0.8613078993765947
0.8612501195141643
0.8611961300482931
0.8611383657191086
0.8610843912664053
0.8610304241887724
0.8609726830184107
0.861135655244969
0.8610779147748316
0.8610239628836479
0.8609700183619343
0.8609160812081812
0.8608583715039491
0.8608044493396917
0.8607505345388323
0.8606966270998628
0.8606427270212756
0.8610730383316451
0.8610191199178309
0.8611539120130574
0.8610999954394797
0.8610423086297475
0.860984629693198
0.8609269586282196
0.8608730722552205
0.8608191932352095
0.8607615452599876
0.8607076811990485
0.8608424117874443
0.8607847740247164
0.8607309194006494
0.860787627472809
0.8612174887306615
0.8611636156169366
0.86110597571225
0.8610483435582118
0.8609944929945628
0.8609368762980899
0.8608830406743445
0.8608292123896523
0.8607716187391645
0.8607140330480819
0.8606564550965612
0.8606026569242176
0.8605450944082398
0.8604875397361695
0.8604337640675647
0.8604424849963106
0.8603887197232151
0.8603349617745897
0.8602812111489377
0.8604079778694567
0.8603504599720556
0.860296719271748
0.8604312393172204
0.8603737315847438
0.8603162316828409
0.8602625079470025
0.8602087915254918
0.8601513147017193
0.8600938455932067
0.8600363843073454
0.8599826978973582
0.8599290187941295
0.8598753469961682
0.8598216825019829
0.8597680253100827
0.8597106096455561
0.8597604293790287
0.8597067873034268
0.8597155440365124
0.8596581473437488
0.8596045231685998
0.8595509062867763
0.8594972966967904
0.8594436943971546
0.8593900993863821
0.8600771844399268
0.8600235536507707
0.8599661674512453
0.8599087890529977
0.8598514184544374
0.8597940554363511
0.8597367005412133
0.8596793533321818
0.8596220136989007
0.8595684429870006
0.8595148795542245
0.8594575629980342
0.8594040143745002
0.859350473025606
0.8592931793150448
0.8592396527663243
0.8591861334877632
0.8591288626089736
0.8603508928904052
0.8602935507040624
0.8602362163040169
0.8601788896886828
0.8601253284495454
0.8600680171438152
0.8600144707010547
0.8599571748073926
0.8599036431549425
0.8598463624498175
0.8598547745122033
0.8597975048961035
0.8597439986047036
0.8596904995733162
0.8596989199264982
0.8596454312109933
0.8595919497516392
0.8595384755469595
0.8594812545701461
0.8594277951249667
0.8593743429300001
0.8593171447220739
0.8592637072775848
0.85920652432607
0.8591493491276501
0.8590921816807484
0.8590387739734532
0.8589816217705563
0.8589244773144846
0.858932941020673
0.858875807608151
0.8592495875859096
0.8591961909254562
0.859139051290057
0.8590856693528348
0.8590285449457816
0.8589751777257727
0.8589218177351352
0.8588684649724003
0.8588151194360995
0.8587580326922108
0.8587009536794631
0.8586438825046919
0.8585905666207008
0.8587244280749327
0.8586993515125733
0.8586460427008519
0.8585927411057018
0.8585357003227122
0.8589624556971235
0.8589053976147479
0.8590669768345335
0.8590136647903572
0.8589566148247039
0.8589033174605966
0.8588462827870763
0.8587892557215041
0.8587359804928942
0.8586827124709437
0.8586257080383698
0.85856871131587
0.8586250862597543
0.8585680972872866
0.8585111160212383
0.8584578848103622
0.858400918699466
0.8584093966286981
0.8585708346245732
0.8585176137689686
0.8584644001073157
0.8584393834856218
0.8583824417224746
0.8583292479819672
0.8595453047096205
0.859492039590456
0.8607078534519382
0.8606545169946325
0.8605974486790041
0.8605403880727059
0.8604833351741756
0.860430028288296
0.8603767286021577
0.8603234361143025
0.8603796088317477
0.8603225860489242
0.8603719877573799
0.8603187099803055
0.8602654393961265
0.8602084397156026
0.8606339300417977
0.8605769131856454
0.8605236395564626
0.8604703731171884
0.8604171138663678
0.8603601270273263
0.8603068824010226
0.8602536449587743
0.8602004146991274
0.8606256472588525
0.8605723990886579
0.8605191581010586
0.860680083643917
0.8606231098148517
0.8605661436693776
0.8605129174629372
0.8604596984337093
0.8604027548264822
0.8604520778638872
0.8603951424472759
0.8603382147059699
0.8604990548281578
0.8604458582532235
0.8603889386032593
0.8603320266244069
0.8602788520572839
0.8602871754688034
0.8602302818487108
0.8601771248825362
0.8602331750177059
0.860180025017769
0.8601231539426303
0.8600662906357568
0.860013162612679
0.8599600417448905
0.8599069280309459
0.8598538214694001
0.8602271663165234
0.8602021270195384
0.8601452850838543
0.8600884508005581
0.8600316241681042
0.8599785306596768
0.8604028051453059
0.8603459688308569
0.8602928648881292
0.8602397680916728
0.8601866784400455
0.8603472365959366
0.860294146857582
0.8602410642616648
0.860187988806744
0.8603485036788721
0.8602917054186497
0.8603409165138934
0.8602878486206409
0.8602310658963142
0.860174290807666
0.8603347418508823
0.8602779674260476
0.8602212006342357
0.8603816161687502
0.8603248500413315
0.8602680915442814
0.860215060642696
0.8603478234305758
0.860508176560812
0.8604514210004998
0.8603983920334851
0.8603453701916255
0.8602923554734851
0.8604526584728894
0.8603959257024677
0.8603429182708237
0.8602899179590495
0.8602332075470204
0.8601765047512163
0.8603367509476076
0.8602800488139623
0.8602233542938964
0.8602316512576138
0.8606548264916453
0.8606018337039866
0.8605488480299313
0.8604921544946564
0.8604354685687413
0.8603787902506541
0.8603258337644233
0.8602691704081881
0.860212514655221
0.8603450549472125
0.8602884017049428
0.8602634489981543
0.8602068088293593
0.8601538887399646
0.860097263623255
0.8600443579776227
0.8599877476922647
0.8599311449984697
0.8598782611319564
0.8602500274617136
0.8601934185688378
0.8601405277562212
0.8600839337917917
0.8600273475209936
0.8599744784725675
0.8599179070139132
0.8598613432443274
0.8598084959468675
0.859751946980468
0.8596954055913116
0.859642580031612
0.8595897615492917
0.8595369501429285
0.8594841458111007
0.8594313485523868
0.8606365814393878
0.8605800073143623
0.8605234407658904
0.8604668817924499
0.8604103303925197
0.8603574923357185
0.860332585116316
0.8602797593375382
0.8602269406304843
0.8601704242147025
0.8601176198947814
0.8600611181448276
0.8600083282062441
0.8599834560162605
0.8599306783379477
0.8599058146710289
0.8599186681972297
0.8598622026479781
0.8598094472013764
0.8597566988118877
0.8601783491873431
0.8601255831823118
0.8600728242343897
0.8600163710313271
0.8599599253775027
0.8599034870573152
0.8598470566044757
0.8597906335892895
0.8597379181910518
0.8596852098398562
0.8596288089551212
0.8597608833585246
0.8597081840396656
0.8596554917638163
0.8596028065295647
0.8595464299922428
0.8594937590840361
0.8594410952131609
0.8594163024512163
0.8593599532205625
0.859303611731063
0.8592788331187055
0.8592225045718452
0.8591661835479962
0.8591135661663459
0.8590609558111204
0.8590083524809123
0.8589557561743146
0.8590046950885682
0.8590977901674524
0.8590415037826082
0.8589889193050118
0.8589326476988404
0.8589079136849066
0.858851654994045
0.8592217286032261
0.8591654564817842
0.8591091918687982
0.8590566274314456
0.8590040700068924
0.8589515195937352
0.8591107786871796
0.8590582281667892
0.8590056846554712
0.8589494569606044
0.8591086737139982
0.8590524466503043
0.8602523210666388
0.8601997154636314
0.8601434269133327
0.8613429886644551
0.8617630999837885
0.8619220549296444
0.8618693555774968
0.8618129745177111
0.8617566009718934
0.8617002349385421
0.8616438764161551
0.861591213151634
0.8615348694010033
0.8614785332635189
0.8621515663427642
0.8620988832942502
0.8623400756020596
0.8622873870165743
0.8624188094524845
0.862362436857131
0.8630351422113568
0.8629787360882025
0.8629223374753502
0.8628696311738243
0.8628169318890463
0.8627605553076129
0.8639581066062448
0.8639053454036192
0.8639538018717292
0.8639010479772711
0.8638483011030929
0.8640068423410505
0.8639504129571868
0.8638976733259331
0.8638412586049266
0.8637885332502205
0.8637635585189701
0.8637071639734737
0.8669715038755081
0.8669149032947433
0.8668897273219797
0.8668368203105854
0.8668850367770028
0.8668321371120099
0.866779244480144
0.8667226794660489
0.8666698011407905
0.8666169298444203
0.8665640655755368
0.867759533727562
0.8677029223672528
0.8676463185300478
0.8675933999171599
0.8675368108773325
0.8674839065702227
0.8674587178856425
0.8674058257938503
0.8673529407281064
0.8696952045390897
0.8696384984670943
0.8695854756752414
0.8695324599249279
0.8694794512147512
0.869426449543309
0.8693734549091997
0.8693204673110216
0.8692674867473736
0.8692108391757346
0.8691578729207918
0.8691012399301768
0.8690482879782241
0.8689953430537367
0.8696652872385234
0.8696086359305514
0.8695519920332849
0.869495355651462
0.8694423986312498
0.8693894486363787
0.869332834304867
0.8692762274828832
0.8692196282751109
0.8691630365738648
0.8693206892541269
0.8692677683939426
0.8692756700387569
0.8692190895231373
0.8704114494653136
0.8703584703340984
0.8703054982260332
0.8702525331397214
0.870199575073767
0.8701429558290593
0.8700863440880616
0.870033407560886
0.8699804780484228
0.8699275555492778
0.8698746400620572
0.8698217315853675
0.8697688301178155
0.8697122694039671
0.8696593821933273
0.8698168036320963
0.8697639165035831
0.8697073710960828
0.8696508331765527
0.8695979675411434
0.869599946486258
0.8695470912187795
0.8694942429487547
0.8696515919601828
0.8695950801844514
0.8702632555035639
0.8702067107293551
0.8701501735445188
0.8700973063508716
0.8700444461530155
0.869991592949562
0.8699350848508245
0.8698822458742487
0.86982941388788
0.8697729277286463
0.8697201099606718
0.8696636385012758
0.8696108349460221
0.8695543781806638
0.8694979288811566
0.8694414870460196
0.8693887121411478
0.869335944213853
0.8697520558722619
0.8696992709043249
0.8696428344140096
0.8695900636415252
0.869533641827409
0.8694808852447172
0.8696379648153768
0.8695815510200426
0.8695288017286139
0.8694760594067684
0.8694508788934572
0.8693944923615555
0.8693417693617927
0.8692853974843125
0.8692326886531455
0.8691763314243124
0.8695920139904243
0.8695392953547005
0.8696691196523189
0.8696127484931969
0.8697696741836586
0.8730094798867863
0.8729565530746456
0.8736226983851135
0.8735697380879626
0.8735443123445991
0.8734877115039028
0.8736443090226163
0.8735877090531924
0.8735311165522608
0.8734745315183435
0.8736310885851742
0.8735745044218397
0.8735215787422362
0.8735288530693096
0.8734759373813116
0.8734193783754458
0.8733664768850125
0.8733099326608663
0.873253395787376
0.8731968664741968
0.8731714921306294
0.8731186244169724
0.8730657636728908
0.8730092616302999
0.8729527670354178
0.8741378873761464
0.8742942356608403
0.8742376674568849
0.8741847538776859
0.8741318472708917
0.8745462448771472
0.874493321427284
0.874440404949748
0.874383849474019
0.8745130383205979
0.8744564855106739
0.8744043231270222
0.8743514299328188
0.8743260096403956
0.8742731285675956
0.8742166101690089
0.8741600992119493
0.8741072395040131
0.8740507431857488
0.8739978976340321
0.8739414160541882
0.8738885846530627
0.8738321175951383
0.8737756579685567
0.8741895609462284
0.8741330852314766
0.8740766169477399
0.8740201560935517
0.8739673438398917
0.8739145385338412
0.8738580994805591
0.8738016678510263
0.8747296616832905
0.8748856420506163
0.8748291539871222
0.8752426883390609
0.8753986042114651
0.8753420935657628
0.8752892291286334
0.875236371641407
0.875179882802232
0.8751234013884713
0.8750705652209217
0.875226420681419
0.8751735846882052
0.8751207556384164
0.8750679335306842
0.8750151183636402
0.8749586737475628
0.8749058726966665
0.8748494426716886
0.874793020059522
0.8747402402917493
0.8748960150909425
0.8748396005360005
0.874783193389891
0.8747267936511545
0.8746740355579434
0.874621284392003
0.8746683821014037
0.8746156382320229
0.8745629012866815
0.8745065382170534
0.8752954436746637
0.87523903992934
0.8751862759183173
0.8751335188317055
0.8750807686681416
0.8750280254262629
0.8749716577261387
0.8749152975264378
0.8748625755178072
0.8748098604253526
0.8747535219268321
0.8747008209007321
0.8746444968369596
0.8750569315002898
0.8752124403965003
0.8751597231027393
0.8763385606490678
0.8762857764426502
0.8762293706344555
0.8761766005050192
0.8761238372930803
0.8760710809972788
0.8760147040454102
0.875958334482395
0.8759019723067808
0.8758492443749007
0.8757928967321083
0.8757365564723927
0.8756802235943031
0.8756275240038641
0.8755712056471752
0.8755185201002997
0.8754658414544064
0.8758776821401411
0.8758249868742
0.8757686740262141
0.8757159927980289
0.8768716772654849
0.8768189307253008
0.876762567557044
0.876709835064303
0.8766571094746244
0.8766316913412011
0.8766785126108577
0.876625799422149
0.8765730931321695
0.8765203937395647
0.8764677012429809
0.8764150156410647
0.8763623369324629
0.8763693659498565
0.8763166971187474
0.8762640351774063
0.8763147800976337
0.8762621251696275
0.8762094771282192
0.8761568345587201
0.8761042002865477
0.8760479538643278
0.8759917147965041
0.875939101641059
0.8760940751020321
0.8760414621339199
0.8759888560433199
0.8759362568288837
0.8758800471122195
0.8758274618824502
0.8757748835247706
0.8757186953698479
0.8768614874441749
0.876808851838799
0.8767562231102984
0.8767036012573259
0.8766509862785341
0.8765983781725759
0.876545776938105
0.8764931825737751
0.8769264928600229
0.8768738805050176
0.8768212750202597
0.8767650626743999
0.8767397022086881
0.8766835025266773
0.8766309232037939
0.8766776192268009
0.8766250448000354
0.8777984014385822
0.8778053197708968
0.8784635852738139
0.8784109103873908
0.8783854574310729
0.8783291830647434
0.8782765272550291
0.8782238783149573
0.8781712362431836
0.8781149907394131
0.878062362635664
0.8780061316725003
0.8779535175312732
0.8778973008942689
0.8778410915881164
0.8777848897157664
0.8777323037183897
0.8776761161609395
0.8776199359286387
0.8775673672089296
0.8775112013877229
0.8774550428874
0.8775015701574761
0.8774490266090463
0.8776034068840836
0.877550863547432
0.8774983270572636
0.8774729716906084
0.8774204471191971
0.8773679293904865
0.8773118131423944
0.8774661319710034
0.8774100166366149
0.8773575132672033
0.8773014123138378
0.8772489228532075
0.8771964402275875
0.8771403607179654
0.8771473052245152
0.877091236214439
0.8770387775175529
0.876986325649448
0.8769302780638173
0.8768778400837243
0.8768254089283829
0.8767729845964611
0.8767205670866268
0.8766681563975486
0.8766121513891585
0.8765561536673946
0.8765037639010697
0.8764477805140872
0.8763954046113516
0.8764023907924922
0.876350024653789
0.8762976653256124
0.8762417135411731
0.8761857690326484
0.8761334305960657
0.8760810989646367
0.8760251758074806
0.8759692599206259
0.875916949164437
0.8758610473719742
0.8758051531577747
0.8757492661041795
0.875903335494101
0.8758510460165481
0.8757987633338072
0.875742890906959
0.8756870260516044
0.8756311684542536
0.8755753181134922
0.8755230703191197
0.8754708283756361
0.8754149993292702
0.875362772124687
0.8753105517028578
0.8752583380624611
0.8752025373115438
0.8753565021606183
0.875300702282033
0.8752449096478332
0.875192717214126
0.8751405315555773
0.8757954240543064
0.8757396137972085
0.8756838107834926
0.8756316068035542
0.8755758180393205
0.8755200365142698
0.875467853319735
0.8754120860358631
0.8753563259869785
0.8753041635656233
0.8752790623388323
0.8752233217661685
0.87517117811858
0.8751154517710226
0.8751225001093741
0.8750703731415885
0.8750182529330054
0.874962550950477
0.8749068561897797
0.8748547567161143
0.8747990761622977
0.8747434028261302
0.8746913240751988
0.8746753439455051
0.8746232763542666
0.8752771415052819
0.8752520680510508
0.8751963870082508
0.8751442991544639
0.8750886323068432
0.8750365581808973
0.8751635626208805
0.8751079053417232
0.8750558400849789
0.8750037815715654
0.8749517298001728
0.8748961006524542
0.8748440625932312
0.8747884476191176
0.874942000714216
0.8748899697895164
0.8748379456006474
0.8747859281463014
0.8747303349319002
0.8753833891525217
0.875327764470148
0.8752757287843376
0.8752201182662948
0.87516451494423
0.8751124999193876
0.8750569107534226
0.8750013287792768
0.8749457539955546
0.8748937665770149
0.875047163895669
0.8749915969299145
0.8749396166323863
0.8748876430571727
0.8748320971842499
0.874780137281151
0.8747246055404704
0.8746996245360978
0.8746476832724532
0.8748010072608401
0.8747490661587649
0.8746971317704624
0.8746416269262504
0.8747949116745981
0.8747429843913388
0.8746874873433348
0.874631997569859
0.8745765149660677
0.8745210395305714
0.8744655711585607
0.8744136852720341
0.8743582309987772
0.8743027838883041
0.874250918566513
0.8741990599430717
0.8743522544964173
0.8743003960267283
0.8742449705490607
0.8741931257011204
0.8741377143039694
0.8740858830724724
0.8740304857504148
0.8741836219722978
0.8745895651469122
0.8745377181354774
0.8744858778152748
0.8744340441850088
0.8743786458450029
0.87432325465317
0.8742678706081264
0.874216064415722
0.8741642649066939
0.8741124720797491
0.8742654943716244
0.8742137016966328
0.8741619157015504
0.8741065670593485
0.8740547946503534
0.8739994600518868
0.8739440691078212
0.8738887487818365
0.8738334355879767
0.8737816974701711
0.8737299660217975
0.8736782412415663
0.8748371179945476
0.8747817616119912
0.8748344363732429
0.8747826537598138
0.874730877818972
0.8746791085494278
0.8747317763502992
0.8748845714631088
0.8750373468921679
0.8749820060333209
0.8749266723028128
0.8748713456992664
0.8750240826277168
0.8749723211462825
0.8749170022905287
0.8748616905579858
0.8748063860503521
0.8747546519116823
0.8746993614141975
0.8746440779313847
0.8747967508431227
0.8747414683114353
0.8746861927920404
0.8746309241805565
0.8745756628877346
0.8745239702235386
0.8744687229226449
0.8745949059761806
0.8745396612200826
0.8744844235712478
0.8744291930283046
0.8743775297328921
0.8743258730827036
0.8742706633913436
0.8742154608004519
0.8741602653086586
0.8741086359130852
0.8752647282482618
0.8752094759463773
0.8751577890602888
0.875562051792407
0.875506791033996
0.8754515373789667
0.8753998482233482
0.8753481657111529
0.8752964898411004
0.875241263900253
0.8751860450560314
0.8751308333070674
0.8750756286519941
0.8750239868871904
0.8749687961873924
0.8749136125774141
0.8748619911685108
0.8748068215057573
0.874755213584774
0.8747036122916622
0.8746484634256124
0.8745968756126127
0.874541740680462
0.8744901663423528
0.8744350453387638
0.8743799314114961
0.8743283773899647
0.8742732773832286
0.8742181844487561
0.8741666507319817
0.8741151236288774
0.8740600514472159
0.8740049863324325
0.8739534795183965
0.8743063899135628
0.8742548703732486
0.8741998068903788
0.8741483007951355
0.8741235538190008
0.8740720592202792
0.8740205712259694
0.8751736297861507
0.8751220777629504
0.875070532350255
0.8750189935467932
0.8749942018585667
0.8749694133487618
0.8749143430943669
0.8748628275151372
0.8748113185391991
0.8747598161652832
0.8754064655940438
0.8754588066754152
0.8754072727143258
0.8753557453567682
0.875304224601473
0.8752491644443834
0.8751976571169546
0.8751426109419846
0.8750875717157943
0.87503608463396
0.8750884192671232
0.8750333940848208
0.8750086300491429
0.87495716120844
0.8749056989582797
0.8748542432973959
0.8748027942245233
0.8747513517383967
0.8746999158377512
0.8746449436959562
0.8747967566984465
0.8759474780641545
0.8758924366418962
0.876044140677663
0.8761695366701387
0.8761144916052483
0.8760629948222114
0.8760115046278109
0.8759564802350396
0.875901462881336
0.8758499928981618
0.8757985294985108
0.8757435328011222
0.8756920827910923
0.8756406393607683
0.8756158729163656
0.8755644409365073
0.8755094767843207
0.8754580581816978
0.8754031078566052
0.8753481645561627
0.8764973797327379
0.8764423736225412
0.876390911832046
0.8763359194530187
0.8762809341017714
0.8762294924904911
0.8762752266585976
0.8762202557230437
0.8761652918107344
0.8761138707301942
0.8760624562185197
0.8767068747977977
0.8766554289810367
0.8766004548283739
0.8767255670667041
0.8768506633274802
0.8767992214690091
0.8767442521751935
0.8771456521279799
0.8770942012900499
0.8770392236934167
0.8769842532172433
0.8769328225319443
0.8770840632164216
0.8770326327258496
0.8769776765992277
0.8771288854705273
0.8770774619645286
0.8770260450201615
0.87697463463617
0.8769196998402302
0.8769268139932753
0.8768754197760258
0.8768205017170078
0.8767655906628443
0.8767106866121952
0.8766557895637206
0.8766008995160811
0.8765495457400314
0.8764946694650358
0.8776408810006591
0.8775894707498114
0.8775380670530498
0.8774831417617872
0.8774317513943043
0.8773768398794893
0.877321935363338
0.8772705650925543
0.8772156743449655
0.877164317390624
0.8771094404063631
0.8770545705161343
0.8770616665606376
0.8770103325017417
0.8769554793068328
0.8769006330991471
0.8768457938773496
0.8767944866419217
0.8769453990604752
0.8768940920166608
0.8768392671777723
0.8767844493198271
0.8767296384414921
0.8766783581968879
0.8767302718202666
0.8767821788350751
0.876730905037794
0.8766761150083532
0.8766248544865857
0.876573600488588
0.87652234842879
0.8769224089215172
0.8768676241374169
0.8768128463238344
0.8767615966692307
0.8767068325687132
0.8766520754347522
0.8766008457839551
0.8765461023552252
0.8764948859592696
0.8764436760769089
0.8763924727069003
0.8763377564492533
0.8763260313578641
0.8763013630436585
0.8762501817400483
0.8761954884391772
0.8761443203712634
0.8761961887493686
0.8761415094093454
0.8760903545266906
0.8760392061452601
0.8759845471013084
0.8759334119420766
0.8758822832803239
0.8758276446226245
0.8757765291754978
0.8757219042783567
0.8756708020407853
0.8758213928509196
0.8757667755119531
0.8757121650081697
0.8756575614399341
0.8757030502411439
0.87564845418541
0.8757989890500804
0.8759495048016392
0.8758949034982451
0.8758438227170121
0.8757892350527605
0.8757381674620587
0.8756835934317846
0.8756290263280279
0.87557446614947
0.8755199128947926
0.8754653665626777
0.875410827151808
0.8753598062451786
0.8753052804500878
0.8752542727111411
0.8752032714427942
0.8751487659503727
0.8750977778421791
0.8751049660278146
0.8750504771379227
0.8749995049610675
0.8749450296673491
0.8748940706390277
0.8750444338339666
0.8749934749650043
0.8749689630465165
0.874914506952797
0.8748600577618654
0.8748091234959545
0.875948613970844
0.875894109602202
0.8758396121407163
0.8757886287195551
0.8757376517585335
0.8756866812564236
0.8793071094079474
0.8792524130161711
0.8792012295770361
0.8795493149206167
0.8794946135816372
0.8794434245285292
0.8793887368225961
0.879337560956018
0.8792828868779806
0.8792282197229034
0.8791735594894715
0.8791189061763706
0.8790677635867882
0.8790166274713611
0.8789619944678777
0.8789108715187913
0.8793086289065336
0.8792539877968409
0.8791993536019939
0.8791482285733543
0.8790971100137808
0.8790459979220455
0.8789909701901811
0.8791407413418932
0.87918583431788
0.8791312286217264
0.8791763164956874
0.8791217183078633
0.8790671270250839
0.8790160426842005
0.8789614649862838
0.8789068941895112
0.8788523302925737
0.878801272447303
0.8787467221249253
0.8786921786984864
0.8786376421666784
0.8785831125281943
0.8785320878292198
0.8784775717524175
0.8784265601704765
0.8784335116911032
0.87838250933858
0.8783280165888261
0.8782735304203956
0.8782225478384698
0.8781715716969914
0.8781171059356535
0.8780661428922039
0.8780116907690964
0.8779572454218916
0.877902807051497
0.8779478984698985
0.8778934674625094
0.8778425378418333
0.877791614651259
0.8779152143541014
0.8778607991523139
0.8778098844512788
0.8777589761768391
0.8777045811368452
0.8776536859323786
0.8775993044007342
0.8775484222612651
0.8775238635878669
0.8774729926278244
0.877524391087883
0.8774700348639094
0.877415685598022
0.8773613430869426
0.8773104984182283
0.8779467104163085
0.8778923446994473
0.8778414761662016
0.8777906140476509
0.8777359045572619
0.8776850555074194
0.8776307235221692
0.8775763982857163
0.8775220798977017
0.8774712571443962
0.8774204407971856
0.877366142507019
0.8774111796580171
0.8773568887942977
0.8773060924605545
0.8772518148570938
0.8771975442943506
0.8773468151500462
0.8772925454402688
0.8772417691572323
0.8771909992704021
0.8771402357785696
0.8770894786805266
0.8772386999417939
0.8783707904976349
0.8783199655061638
0.8782656618611929
0.8782148498877663
0.8781640443118184
0.8781132451321408
0.8780624523475258
0.8780081820000992
0.8779539184838574
0.8783495332852507
0.881437522507929
0.8814127840185251
0.8813618027998713
0.8813073453549004
0.8812563771844443
0.8816019901903694
0.8815475279133513
0.8814965542530192
0.881442105458641
0.8813911448404331
0.8813401906319629
0.8812852805804909
0.8812308587664843
0.8811799242479473
0.8811255159014013
0.8810745944101435
0.881023679321286
0.8809727706336214
0.8809218683459428
0.8808709724570433
0.8810196653195377
0.8809652909798641
0.8809144019573651
0.8808600410657274
0.8808091650515827
0.8807548176029387
0.8807004769831505
0.8806496205815278
0.8805987705693017
0.8805479269452681
0.8804970897082232
0.8804427823399733
0.880391958091629
0.8803411402266367
0.8802903287437938
0.8802395236418982
0.8803881067764473
0.8803338267077417
0.8802795534542873
0.8802287617858944
0.8813571115477088
0.8813062586205437
0.8812519379598905
0.8812010980162477
0.881146790772722
0.8810959638076856
0.8810713166021321
0.8810170277237177
0.8809662184664387
0.8809119429930364
0.8813061065442332
0.8812518165596573
0.8818843494791464
0.8818335017575254
0.8817826604137936
0.8821766457676259
0.882126491760226
0.8820721707595157
0.8820213272022516
0.8819670196063413
0.881912718819734
0.8818618948200558
0.8818110771920946
0.8817602659346521
0.8817059917200797
0.8816558954990996
0.8816016346278164
0.8815508492312333
0.8815000701991337
0.8814754331927867
0.881421197226321
0.8813669681557946
0.8813162133670831
0.8812619976667647
0.881211255811349
0.8811570533759626
0.8811063244489618
0.8810521353738106
0.8812002768336535
0.8811460886618063
0.8810953731266045
0.8810707799683134
0.881016610081158
0.8809624469762595
0.8811105384104148
0.8810563763069517
0.8810056854325476
0.8811537463552022
0.8810995914158428
0.881045443454705
0.8809913023702942
0.8809371679609627
0.8808865035743013
0.8808323825951916
0.8811760978492909
0.8811254280243255
0.8810713021560831
0.8810206452242466
0.8821448523774161
0.8820941346428055
0.8820434232514799
0.8819892569026293
0.8819350973275359
0.881880944524929
0.8818302591439618
0.8819781019076817
0.8819274167901
0.8818767380089501
0.8818260655630438
0.8817719398822231
0.8817178209666898
0.8816671679517534
0.8816165212672569
0.8815658809120136
0.8815152468848372
0.8814611609124237
0.8814105397538706
0.8813564670797501
0.8813024011609141
0.8812483419960966
0.8811942895840322
0.8811437008996936
0.8810896617734546
0.881035629396201
0.8809816037666685
0.8809310409964504
0.8808770286427909
0.8808230230330888
0.8807724796316855
0.8807219425403199
0.8806714117578103
0.8807158125367351
0.8806618338411037
0.8806078618827033
0.8805538966602728
0.8805033921288422
0.8811326565426343
0.8810786686786395
0.8810246875509181
0.8809707131582096
0.8809201983782705
0.8808662372364326
0.8808157352741497
0.880761787378251
0.8807112982288013
0.8806573635739127
0.8806068872324759
0.8805564171856323
0.8805059534322043
0.8804554959710149
0.8804050448008872
0.8803511494092673
0.8803955120311139
0.8803450740333528
0.8802911924564379
0.8802373175954119
0.8801834494490194
0.8801295880160049
0.8800757332951138
0.8800218852850913
0.8799714925613151
0.8799211061162237
0.8798707259486436
0.8798169041252031
0.8797630890064431
0.8797092805911109
0.8796554788779541
0.8796016838657208
0.8795513424118374
0.8795010072271265
0.8794472318809592
0.879422879136408
0.8793691153496495
0.8794134811101291
0.8793631701729889
0.879309420142008
0.8792556769014119
0.8792053851786743
0.8791516550017657
0.8790979315118734
0.8792190992215412
0.8791653782206211
0.8793126785210869
0.8792589583825968
0.8794062345349591
0.8798188247733043
0.8799261703275418
0.8798758681821025
0.879825572293538
0.879771840303497
0.8797181149961236
0.8796643963701716
0.8796141261394673
0.8795638621597244
0.8795136044297768
0.8794599118752576
0.8794096668553084
0.8793559874362121
0.8795031294040268
0.8794528910663356
0.8794026589729225
0.8794469454527086
0.8793932803950427
0.8793430613690428
0.8792894094343466
0.8796798781037793
0.8796262120104316
0.8795759909931588
0.8795257762149092
0.8794719278214719
0.8794217257438451
0.8793680922478005
0.8793144654130608
0.8792642824653796
0.8793085417891441
0.8792842641849663
0.8792306558723226
0.8792374362063962
0.8791838374563947
0.8791595736209785
0.8795496868069386
0.8794995141771687
0.8794493477749951
0.8794935708942652
0.879439976206182
0.8798299509602411
0.8797763420517267
0.8799231931973747
0.8800700261221472
0.8800198461128316
0.8799662387265851
0.87991607137993
0.8798624770799272
0.8798123223911944
0.8797621739231983
0.8797120316747815
0.8796584633198958
0.8796049016079114
0.8795513466368577
0.8794977982069629
0.8794442564162634
0.8793907212635247
0.8793406237958925
0.8793224989853269
0.8792982641511103
0.8792481817274491
0.8791981055109421
0.879144605515089
0.8790945419219568
0.8790410550713721
0.8789875747490477
0.8789375301883492
0.8789879113970024
0.8789344443046484
0.8788809838356567
0.8788275299887967
0.878774082762838
0.878724070017804
0.8786706358176934
0.8786172082348214
0.8792417582282421
0.8791917289140845
0.8791417057943569
0.8790916888679089
0.8790382517576375
0.8789882474263796
0.8789382492849256
0.8788848315923367
0.878834846039045
0.8787848666720843
0.8787348934903061
0.8788814092813045
0.8788314363101155
0.8787780450539985
0.8787246604036663
0.8786712823578929
0.8786213347481692
0.8785679696960715
0.8785146112448834
0.878490478829154
0.8784405547550166
0.8783906368550166
0.8783407251280085
0.8782873970239653
0.8782340758107635
0.878184183018982
0.8781342963955621
0.8780809944346298
0.8780311203559796
0.8779778313604344
0.8779279698218764
0.8780489641450292
0.8779956839255575
0.8779424102903937
0.8778891432383172
0.8778358827681081
0.8777826288785464
0.8777293815684127
0.877679560016395
0.8776263256502688
0.8775730978599399
0.8775232951906027
0.8774700803371007
0.877416872055768
0.8773670882585403
0.8773173106089784
0.8772641216148328
0.8778869429526746
0.877837142429988
0.8777839311972722
0.8777307265334389
0.8776809448737315
0.8778271549683271
0.8777739574873017
0.8777241823758217
0.8776709979127283
0.877621235296454
0.8775714788206801
0.8775217235948891
0.8774685646466374
0.8774154122567654
0.8773656807531692
0.8773125412658245
0.8772594083332457
0.8772659797496808
0.8772128562415829
0.8771631525614764
0.8771100419448696
0.8770603507329582
0.8770072530031
0.8769541618200306
0.8769044894068962
0.8772161300688993
0.8771664476321319
0.8771167713195477
0.8770671011300145
0.8770431426871582
0.8769900721935513
0.8769404189927231
0.876890771910589
0.8779175579971645
0.8778644469089768
0.8778113421671253
0.8779572650305871
0.8779075706056363
0.8778544731187479
0.8778013821721669
0.8777517065282318
0.8776986283501362
0.877645556708762
0.8775922048314834
0.8775391462775862
0.877685005045137
0.8776319473110438
0.8775823035024037
0.8775888425041474
0.8775358004859243
0.8774827649967532
0.8774297360354285
0.8773767136992715
0.8774206915454345
0.8773676761923018
0.8773146675599472
0.8772616654501265
0.8772084168257953
0.8771554275760172
0.8771058497233001
0.8770562779694699
0.8772020229002552
0.8771524513291022
0.8770994818143802
0.8770755729450583
0.8770516670160142
0.8773915645300805
0.8773419965443088
0.8772924346532114
0.8772394760706689
0.8771865239988937
0.8771369808033658
0.8770874436979663
0.8772330792252178
0.8771835423026961
0.877130609938051
0.8770776841769319
0.8770281659337231
0.8770782527619083
0.8770287405682112
0.8773674309671526
0.8773145066191809
0.8772649890374447
0.8772120776796285
0.8771591728211808
0.8775452880296682
0.8774957684391453
0.8774718690028827
0.8774189612848722
0.877369458571952
0.8773165635396498
0.8772670731910964
0.877214190938134
0.8771647129493682
0.8771118437658815
0.8774492898393857
0.8773964094836502
0.8773469324579657
0.8772940647750972
0.8772446001013031
0.8771951414975391
0.8771456889626876
0.8770962424956319
0.877043406407658
0.8769939722811426
0.8769445442190481
0.8768917271574812
0.8768423114291032
0.8767895071154153
0.8767401037161903
0.8766873121457167
0.876634527049162
0.8765817484253351
0.8765323698788039
0.8764796039888183
0.8764302377577121
0.8763808775786142
0.8774829056472426
0.8774300944353516
0.8773772896966128
0.8773244914298359
0.8772750915759555
0.8772816197520739
0.8774016232130952
0.8777868009786515
0.8777373849077684
0.8776845839881118
0.8776317895371742
0.8775823920415488
0.8775330005969424
0.8774836152022435
0.8774342358563406
0.877381472900834
0.8773321058567494
0.8774771824549461
0.8774244265613551
0.8773716771274058
0.8773189341519119
0.8772695860459987
0.8772202439813545
0.8771709079568699
0.8771181901812702
0.8770654788582747
0.8770127739866986
0.8769600755653577
0.8769107705540616
0.8768580848224097
0.8768343121313162
0.8767850238628605
0.8767323554924299
0.8766796935654017
0.8772967982481595
0.8772441082404644
0.8771948099815025
0.8771421326553315
0.877092846661526
0.877040182012252
0.8769875238031674
0.876934872033091
0.8770797511818085
0.8770304840663159
0.8769778393257063
0.876925201020884
0.8769317342233048
0.8768791052683642
0.8768264826482558
0.8767738664596579
0.8767212567013918
0.8766686534701064
0.8766160565689616
0.8765634660946131
0.8765142636271356
0.8764650671709552
0.8764158767249703
0.8763633113264673
0.8763141331040663
0.876651792240666
0.8765986458829393
0.8765460821632612
0.8765223749743217
0.87647320205339
0.8764206556201756
0.8765653627295764
0.876512817183563
0.8764602779548516
0.8764111238315531
0.8763619757085136
0.8763094553055063
0.876353135961944
0.8763006225083815
0.8762514931242862
0.8763961310896582
0.8763470018733595
0.8762978786517183
0.8762487614236377
0.8761962735575369
0.8762399398023909
0.8761874588772692
0.8761349844514708
0.876085892135285
0.8762304608153356
0.8761813686642983
0.8761322825001087
0.8761758947017857
0.8761268148567212
0.8760743664239696
0.8760252987520317
0.8759728629016008
0.8759204334434473
0.8758713841256263
0.8764863190822235
0.8764372412564494
0.8767741521397238
0.8767250627560064
0.8766726066330279
0.8766201569020708
0.8765677135619667
0.8765186487165444
0.876466217949227
0.8764137935692844
0.8763613755755498
0.8763123308622984
0.8762599254324306
0.8762108972581734
0.8765457474482911
0.8764933373785708
0.8764409336909829
0.8763919064363261
0.876435446267578
0.8763830556744182
0.8763306714594656
0.8762782936215555
0.8762292911859093
0.8761802947148952
0.8761279355910953
0.8760789512510698
0.8761225183522285
0.8760701723013665
0.8760212004167018
0.8760708579077927
0.8760218919397945
0.875969564747173
0.8759172439203899
0.8758649294582838
0.8758635424343495
0.8758146039640898
0.8757656714459671
0.8761000803877685
0.8760764997826678
0.8760241947223316
0.8759752613615116
0.8759229688155253
0.8758706826272954
0.8769636312708201
0.8769701260006133
0.8769177857980657
0.8768688159725008
0.876819852098905
0.8767708941761932
0.8767185788015386
0.877100615168887
0.8770516491114586
0.877028030751786
0.8769790750531773
0.8769267628248564
0.8773086705178527
0.8772563446251119
0.8774002539335225
0.8773479288344396
0.8772956100905032
0.8772432977005555
0.8771943527116828
0.8771420526277497
0.8770931197289169
0.877040832335322
0.8769885512899811
0.876936276591738
0.876884008239437
0.8772656171921187
0.8772166946126906
0.8771677779711892
0.877211160027972
0.8771622496587926
0.877109986623951
0.8770577300280804
0.8770054796757419
0.8769532356629269
0.8769043557745613
0.8768554818160619
0.8768066137863498
0.8767543945092178
0.8768038509339232
0.8767516381577861
0.8766994317139244
0.8766505879620593
0.8766017501331617
0.8765495622722608
0.8765007364895194
0.8764519166264898
0.8764031026820955
0.8763509396120751
0.8763021363950416
0.876249985669953
0.8762011957960233
0.8763448463784866
0.8762960566693171
0.8762439189521433
0.876195141270047
0.876143015984161
0.8760908970138119
0.8760421374656499
0.875993383824514
0.875944636089331
0.876088223907847
0.8760394763334797
0.8759873826677103
0.8761309418129772
0.876511695199039
0.8764595823071303
0.8764074757254342
0.8767403679184143
0.8768838380279662
0.8768317152273855
0.8772122879165323
0.877163501812431
0.8771113715498043
0.8770625974578414
0.8770138292689456
0.8769650669820452
0.876916310596069
0.8768642110596362
0.876815466674912
0.876766728187875
0.876717995597455
0.8766692689025818
0.8768126218233283
0.8767605474644684
0.8767084794042912
0.8766597650717168
0.8766077094998727
0.8776948639990715
0.8776427520399709
0.8777497757719248
0.8777010132122357
0.8778442257678151
0.8777921173803802
0.8777400152923153
0.877691265111636
0.8776425208236415
0.8775904372224818
0.8775417049188035
0.8774896337040784
0.8774409133803472
0.8773921989439127
0.8773401461994402
0.8772880998409122
0.8772394034639708
0.8771873693817581
0.8771353415853732
0.8770866632580415
0.877037990810445
0.8769893242415182
0.8780750114089706
0.8780816760587936
0.8780296132099484
0.8780727232189132
0.8780240088716984
0.8781670030823072
0.8781149475570961
0.8780628983161276
0.8780108553582641
0.8779621594454508
0.8779101288487693
0.877858104531805
0.8778060864934211
0.8777574146892493
0.8777087487583494
0.8776567491459014
0.8776047558075379
0.8775527687421236
0.8775591785718428
0.8775105392749843
0.877461905845351
0.8774099399365751
0.8777414868416188
0.8776928482834033
0.8776442155909088
0.8775955887630742
0.8775469677988387
0.8774983526971419
0.8774497434569235
0.8774262847617306
0.877377685725636
0.8773257563113608
0.8772771691922456
0.8774199671153707
0.8773680444448463
0.877319463560936
0.877270888531555
0.8772189842286028
0.8771704211060414
0.877121863834811
0.8770733124138543
0.8770214325186685
0.8769728929959264
0.8769494828023412
0.8769009534596016
0.8768490964417741
0.8767972456695226
0.8767487342604954
0.8766968957753178
0.8766483962497702
0.8765965700472527
0.8765480824008681
0.8764962684765985
0.8764444607900853
0.8763926593402023
0.8763408641258233
0.8762924064592266
0.8762439546249301
0.8761955086218809
0.8761721677433851
0.876123727988011
0.8761003942367874
0.8795387088251027
0.8794867492789082
0.8796291480011367
0.8795805187757504
0.8795318954001446
0.8794832778732639
0.879434666194053
0.8793827316523631
0.8793308033565592
0.8792822096143066
0.8792336217154574
0.879375958605128
0.879327370912291
0.8792754616488447
0.8792268819404879
0.8791783119695805
0.8791848794635797
0.8791329911465516
0.8790844355747252
0.8790358858385542
0.8789873419369868
0.8789388038689713
0.8790810644015197
0.879029201025613
0.8791714390351396
0.8793136599559405
0.8792617919545275
0.8792099301838794
0.8791580746428733
0.8791062254265405
0.8790577064528753
0.8790058693944462
0.8789540385611952
0.8789055374646713
0.8790476975013032
0.8790905031082067
0.8794678102644989
0.8795105855139994
0.8794620655674472
0.8794102291294702
0.8800155774623741
0.8799670359451498
0.8799151786322321
0.8798666489651047
0.8798148038987732
0.879766286077453
0.8797144531572679
0.8796659471774729
0.8796174470172315
0.8795656323525693
0.8795138239036778
0.8794620217654652
0.8798389445848761
0.8797871290663063
0.8797386390895066
0.879686835799547
0.8802915868078318
0.8813693299117615
0.8815111376921989
0.881459240565812
0.8814073496613563
0.8813554647857746
0.881303586321836
0.8812550316133932
0.8812064827247644
0.8811546225156022
0.8811060833035822
0.8811546862934663
0.8817589145418593
0.8817103500077639
0.8816617912925677
0.8816099224482102
0.881558059817923
0.881509518950366
0.8814576685462862
0.8814058243529513
0.881357301323343
0.8813087841052241
0.8812569581404532
0.8812084527406456
0.8811566389889808
0.8814855597864651
0.8814337356492913
0.8813819177167431
0.8813301059877067
0.8812783004610679
0.881320841901769
0.8812723559022508
0.8812238757059643
0.8811720889365745
0.8811236205418292
0.8810751579471672
0.8810267011515471
0.8809782501539283
0.8809264935687572
0.8810680139739757
0.8810195691995996
0.88096781943007
0.8809160758507041
0.8808643384603915
0.8810058202669425
0.8809540836976766
0.8809056631160129
0.8808572483245533
0.8808055299175288
0.8807538176943278
0.880705420662899
0.8806819636737327
0.8807988301497284
0.8807471306901793
0.8806987456283376
0.8806503663496861
0.8805986850305804
0.8805470098879095
0.8804953409205664
0.8808236330504852
0.8807719537303383
0.8807202805849117
0.881794070820077
0.881836497593918
0.8824388084082998
0.8823903540970979
0.8823668174926309
0.8824151826502292
0.8823667384303142
0.882409115808547
0.88236067773595
0.8823122454473488
0.8822605142788106
0.8822087892867596
0.882160374738447
0.8821119659699408
0.882063562980206
0.8820118620914835
0.8819601673737908
0.8819117821084438
0.8818882937247938
0.8818366156341386
0.8817849437103199
0.8817365804463287
0.8816849206558495
0.8816365691289926
0.8815882233706309
0.8815398833797322
0.8814882476460482
0.881536601742418
0.8815131497414136
0.881464825758243
0.8814132068164824
0.8813615941259254
0.8813099874945343
0.8812616871480523
0.8812100926258922
0.8811618039930056
0.8811102215757691
0.8810619446522654
0.8810136734835505
0.880962109117316
0.8809138496516924
0.8808655959377482
0.8808140496129059
0.880765807595766
0.8807175713271981
0.8806660430341452
0.880614520880529
0.8805663022443864
0.8805147921699397
0.8805631408857243
0.8805397775925745
0.8805808036984202
0.8805326014278303
0.8804811085063098
0.8806220065650867
0.880573810451326
0.8805256200765643
0.8804741400237189
0.8804259613200596
0.8803744933285788
0.8803230314642398
0.88027487035743
0.8802234205480072
0.8801752711018015
0.8801238333430138
0.8802646604346093
0.8802132234782841
0.8801650860981732
0.8801136611866034
0.8801560162958013
0.8801078909097012
0.8800564785773904
0.8800050724564594
0.8799569646353387
0.879908862536571
0.8798574742707307
0.879834189064655
0.879782811160229
0.8797347308572676
0.8796833651661787
0.8796352964926227
0.8795839428201859
0.8795358857718643
0.8794845441138165
0.8794364986865602
0.8793884589704988
0.8793371352282822
0.8797106382874962
0.8796593014996513
0.8796079706225246
0.8795599349900428
0.879511905065556
0.8794605922843873
0.879412573968203
0.8797859172341324
0.8797345973205712
0.8796832835034599
0.8796352633687834
0.8795872489378881
0.8795392402097578
0.8794879501819802
0.879436666245293
0.8793886750096742
0.8795048342112459
0.8794535585011576
0.8794055748097034
0.8793543109843218
0.8794948326675072
0.8794435696297439
0.8793955979225996
0.8793723871125686
0.8793244253232885
0.8792764692261268
0.8792252343541875
0.8791740055620954
0.8791227828487683
0.8790715662131243
0.879023639340593
0.8789724347572584
0.8789245194503716
0.8788766098273885
0.8788254229797878
0.8787742422034537
0.8787263500154534
0.8790522747290063
0.8790043717347118
0.8796024222375127
0.8795544923065064
0.879503286513296
0.8794520867910789
0.8794008931387756
0.8793497057451056
0.8793018049965404
0.8792506293530531
0.8792027401534916
0.8791515764457749
0.879245254329271
0.8791940941656224
0.879142940064323
0.8790917920242951
0.8790406500444616
0.8790468566836289
0.8789990022480922
0.8789478746622418
0.8788967533223798
0.8790369858574277
0.8789858652952209
0.8789347507874421
0.8788836423330156
0.8788605154342394
0.8789086729751537
0.8788575751419561
0.8788064833587031
0.8789466548276103
0.8788955638200103
0.8799596107719743
0.8799084658596673
0.8798606029141796
0.8802325056547234
0.8802093126221917
0.8802514340055687
0.8802002870521032
0.8801491460560897
0.880098011205911
0.8800501568675738
0.879999033827974
0.8799511910054333
0.8799000798669361
0.8798522485560825
0.8798044229027261
0.8797566029058633
0.8797087885644908
0.8796577068700648
0.8796099040301834
0.8795621068427601
0.8795110428797445
0.8798825705499823
0.8798314936806724
0.8797836946962933
0.8797359013622461
0.8796848422175104
0.8796617117055243
0.8796106629796484
0.8795628911669069
0.8795118543128101
0.8794608234896563
0.8794130689967142
0.8793653201461771
0.8795051687867407
0.8794574201369189
0.8797838045087826
0.8797360450422091
0.8796882912169618
0.8796372740836255
0.8795895317310727
0.8795664259688742
0.879518693437579
0.8796584587097152
0.8796107263810603
0.8795597318976819
0.879512011032514
0.8794610283963886
0.8794100517787542
0.8794162139031744
0.879368512773692
0.8793175506408893
0.8792698609634028
0.8792189106660918
0.8791712324365242
0.8791202939705378
0.879072627184814
0.8792123033384582
0.8791646367488295
0.879116975782582
0.8790693204387204
0.8790184061038956
0.8789707621943562
0.8789198595824697
0.8788689629739576
0.8789843582887819
0.8789367276235499
0.8788891025748105
0.878838219782089
0.8787906061557359
0.8787397351681314
0.8786921329601023
0.8786412737734627
0.8790117359552774
0.8789641261332594
0.8791036605184013
0.8791098308934931
0.8790589620785465
0.8790113606947305
0.8789605036754493
0.8789096527428352
0.8788588077071764
0.8788112293299525
0.8787636540114787
0.8788789263906205
0.8788313552350496
0.8787837896826775
0.8787329700243977
0.8786821563512384
0.8786346079863795
0.8785870652207158
0.8785395280532582
0.878491996483018
0.8784690260616617
0.8784215042374264
0.878373988007614
0.8783264773712365
0.8782757145376812
0.8782249576790357
0.8781774642004431
0.8787710588037014
0.8787235387811743
0.8786760243505537
0.8786252588712387
0.8785744993650357
0.8785237458308908
0.8788934957936432
0.8788427294667589
0.8787952247935726
0.8787444702177707
0.8786933051541285
0.8786425625412075
0.8785918258958996
0.878915018045807
0.8788675258808204
0.8788167849581648
0.878769304152227
0.878721828928654
0.8786743592864618
0.8786805392997776
0.878633077664457
0.8785856216079356
0.8785626848323886
0.8785119856778727
0.8784612924816543
0.8784138576725276
0.8783631761986592
0.8783157527276384
0.8783196773021487
0.878272261958123
0.8782248521845091
0.8781774479803252
0.8781267982519364
0.8780761544728902
0.8780255166421386
0.8779748847586335
0.8779275091503654
0.8778801391055533
0.877829524675852
0.8777821659458149
0.8777315633044822
0.8776809665101839
0.8776303757498514
0.8775797908344721
0.8775324606598693
0.8774851360407775
0.8774378169762185
0.87738660188634
0.8779785709950179
0.8779312313074604
0.8778806493278211
0.8778333209398261
0.877782750920616
0.8777321867404971
0.8776848753895594
0.8776343228819076
0.8783391571735758
0.8782885722234415
0.8782412393418869
0.8782183725272243
0.8781710493129301
0.878177243618208
0.8781299283644755
0.8781070734380837
0.8780565228517896
0.8780336749079506
0.8779863791635805
0.877935844540362
0.8779835708055675
0.8780253824700697
0.877978098298333
0.8779308196682513
0.8778835465788504
0.8782518825234243
0.8782290351814029
0.8783677951598683
0.8794209645226153
0.8793703754656128
0.8793230346678439
0.8792724572729962
0.8792218858026413
0.8791713202557383
0.8802240725101887
0.8803626506582883
0.8803152683901829
0.8802646506668995
0.8804756188597792
0.8804282382999229
0.8804698603444087
0.8805173796045581
0.8804667648652014
0.8804193959164796
0.8803687928365613
0.8803214351659999
0.8802740830382371
0.8802267364522997
0.8801793954072149
0.8801288211738187
0.8800782528583062
0.8800309288088763
0.880398557344258
0.8803512200946886
0.8803006506019615
0.8806220414932739
0.8805714620764381
0.8805208885756695
0.8804703209899302
0.8804229961524916
0.8803756768494745
0.8803251264368852
0.8802778183890319
0.8802841422977568
0.880233606288762
0.8801863118870356
0.8805092577909345
0.8804587174855187
0.8804114182195029
0.8803641244820085
0.8803136015184713
0.8802663190241358
0.8802190420553926
0.8812693341836542
0.8812220041381862
0.8811746796228982
0.881127360636821
0.881076813748089
0.8810295060063954
0.8809789707378028
0.8809316742365306
0.8808843832595825
0.8808338653192166
0.8807865855767718
0.880736079246447
0.8806888107345481
0.8806415477420925
0.8805910587249105
0.8805405756025351
0.8804900983739338
0.8804428580153989
0.88039562317141
0.8803483938410016
0.8803011700232084
0.8802507214939372
0.8802035088869734
0.880156301789708
0.8801091002011768
0.8800586746511321
0.8801002126020709
0.8804668076843263
0.8804195989967144
0.8807401018618785
0.8806928827410906
0.8806456691281904
0.8805952328713119
0.8805448024968987
0.8804976057783412
0.8808640066825304
0.8808135694582141
0.880763138115104
0.8807127126521714
0.880665519901985
0.8806183326537222
0.8806598016650908
0.8806093939813914
0.8805622182547317
0.8805150480267289
0.8804678832964216
0.8804207240628488
0.8804621900905629
0.8804150366841574
0.8804210609144735
0.8803706906325929
0.880323550797181
0.8802764164536823
0.880229287601137
0.8801821642385853
0.880131822538422
0.880081486701831
0.8800343801789595
0.8800758421431775
0.8800287414347701
0.8799784234162576
0.8799281111636387
0.8798810272819824
0.8798339488822078
0.8797868759633576
0.8797365865743279
0.8796863030393683
0.8796392469325656
0.8795921963028164
0.8795451511491649
0.8794981114706547
0.8794478564410355
0.8793976072594443
0.8793473639248606
0.8793003466994274
0.8796218036214222
0.8795747759018208
0.8795245337656197
0.8794742977532727
0.8794240674912441
0.879373843071642
0.8793236244934473
0.8792766305207462
0.8792264234351498
0.8791762222810158
0.8791534965383775
0.879106523384457
0.8790563378623695
0.879033623051641
0.8789866650565761
0.8789397125201562
0.878945807790022
0.8788956461909427
0.8788487071294458
0.8788901512566214
0.8788432179692709
0.8787930740819613
0.8787461518882518
0.8786960193733239
0.8786458926830172
0.8785989872158821
0.8785488719850049
0.8785019776017772
0.878451873919345
0.8785894121755554
0.8785425236078306
0.8784956404856162
0.8784455487153193
0.8785830553958565
0.8785361780863208
0.8784860926868635
0.8784360131024995
0.8785734884083859
0.8796169870924376
0.8829339612925723
0.8828868477879096
0.882836527337828
0.8827862127280959
0.8827391159987525
0.882692024734969
0.882644938935794
0.8825978586002764
0.8825507837274652
0.8825005032070281
0.8826376470439328
0.8825905780548905
0.8825403039753347
0.8824900358202198
0.8824397734028105
0.8823895168149557
0.882342475861586
0.8822922307436788
0.8822419914523058
0.8821917579864536
0.8821410609549923
0.8821822157161945
0.8821352031407055
0.8820849875117519
0.8824491090051217
0.8824020891353495
0.8823518667698496
0.8823048579850317
0.882257854648297
0.8822076493706162
0.8821574500035679
0.8821072563606033
0.8820570685334828
0.8820100931660526
0.8819599167818359
0.8819097462104534
0.8818595814508949
0.8818094225948793
0.8819225892529255
0.8818756379954957
0.8822394342474285
0.8822166232465399
0.8821696631198945
0.8821195036426662
0.8820693499732858
0.8820224065279911
0.8819754685175383
0.881925331894704
0.881878404936555
0.8818314834103955
0.8817813638252936
0.8817344533456714
0.8816843451759525
0.8816342428051192
0.8815841462321646
0.8815340554560829
0.8814871728538554
0.8814402956759715
0.8813902219139976
0.8815270412618512
0.8816400802499834
0.8815932050733324
0.8815431340518392
0.8814930688215814
0.8814462102780742
0.8813993571536193
0.8813525094472765
0.8813056671581059
0.8812588302851682
0.8812087988562254
0.8811619729979155
0.8811151525529998
0.8810683375205393
0.8810183286680894
0.880971524642619
0.8809247260267679
0.880877932819598
0.8808279465281161
0.8807811643203057
0.8807311893958842
0.8806844181835992
0.880637652375267
0.880587694494215
0.8806287915943305
0.880578839903742
0.8805320909974262
0.8805380559315776
0.8804913147800427
0.8804413825664753
0.8803914562118684
0.8804776602316844
0.8804309325299678
0.8805147707267235
0.8815524946642899
0.8815057138400267
0.8814830162952946
0.8816195380898869
0.8815695666962786
0.8815227956862514
0.8814728356433582
0.8814260731188016
0.8813793184853818
0.8813325692474537
0.8812826317101347
0.8812326999349499
0.8811827739209023
0.8811328537593542
0.8810861322216405
0.8810362233008475
0.8813986201683824
0.8813518913867795
0.881305167994886
0.8812584499917696
0.8812117373764982
0.8812585014682989
0.8812117942366617
0.8811619010904062
0.8811120136968482
0.8810653229873455
0.8810426822290975
0.8811553582003265
0.881268021182971
0.8812213322460088
0.881171458677555
0.8811215906726945
0.8810749182447402
0.8810250618261426
0.8809784003381343
0.8809317442268026
0.8808850934912182
0.8808352594039404
0.8807886196007462
0.8807419851704917
0.8806921679367204
0.8806455444331794
0.8806229487124048
0.880576334564823
0.8805265383444998
0.8806627850520061
0.8806129895883593
0.8805663867491841
0.8807026076312138
0.8806560049985688
0.8806062213908917
0.8805596296712441
0.8805130416562437
0.8804664606625341
0.8804166994235707
0.8803669439118603
0.8803171941264145
0.8808975156039361
0.8808509258893418
0.8808011568453594
0.8807545780350446
0.880704820259885
0.8806582523500652
0.8806116897974972
0.8805619488267526
0.8806028701324906
0.8805531353902719
0.8805714895224453
0.880524945346852
0.8804752237568421
0.8804286904686749
0.8803789800381548
0.8805150237387164
0.8804684961878233
0.8804219739861543
0.880375457132787
0.8803529210936887
0.8803064135561786
0.8802599113643623
0.8802134145173184
0.8801637419828865
0.8801172560054097
0.8800707753699206
0.8800211197765316
0.8799746500049688
0.8805540576859
0.8805043828878042
0.8804545469687248
0.8804048835928181
0.880358405124744
0.8803119319953406
0.8802654642036883
0.8802158230935603
0.8801933182199345
0.8801468652432312
0.8801004176007388
0.8800507971823631
0.8800043603879876
0.8799579289250464
0.8800937859469558
0.8800441773018166
0.8799945745350791
0.8799449775538434
0.8799225011389996
0.8798729137103984
0.8798265084405438
0.8797801084960586
0.8797337138760264
0.8796873245795306
0.879640940605655
0.8795913865804041
0.8799066237359592
0.8798570602479328
0.8799036552763945
0.8798540975519827
0.8798077199743262
0.8797581734352998
0.8797086325785419
0.8798443558855963
0.8797948157684325
0.8797484548843703
0.8797020993160087
0.879652575873743
0.8796301419885626
0.8795838011731302
0.8795342930268162
0.8805534200456977
0.8805070342846746
0.8810849836896998
0.8810354008685861
0.8809889954637663
0.8813490071590141
0.8812994177333967
0.8812530051787258
0.8812065979417171
0.8811601960214566
0.8811106287729981
0.8810642376650986
0.8810146814069466
0.8809683011076824
0.8809219261205588
0.8808723867084481
0.8808260225243691
0.8807764942764396
0.8807269716998999
0.8806806238041108
0.8806311123860109
0.8807665575743571
0.8807170469054881
0.8806675419043736
0.8806180425700404
0.8805685489015154
0.8805190608978261
0.8804727461175718
0.8804232692593843
0.8807376651768822
0.8806913458389017
0.8806450268546012
0.8805955514624719
0.8805492482031899
0.8808635469945849
0.8808172337033282
0.8807709257098628
0.8808116057079174
0.8807621377659481
0.8807126754816608
0.8806663840589979
0.8806169329061804
0.8805674874081545
0.8805180475639504
0.8804686133725983
0.8804461943956092
0.880399934082448
0.8803505152107362
0.8803011018966771
0.8802516942308223
0.8802054556082209
0.8801592222703357
0.8801098311817735
0.8800636085913371
0.8800173912828788
0.8799711792554933
0.8799249725082754
0.8798787710403203
0.8798325748507232
0.8797832221688008
0.8797338751246075
0.8800477358159232
0.879998379301738
0.8799490285161851
0.8798996832754312
0.8798535043564955
0.8798041702048497
0.8797548416865641
0.8797055188006739
0.8796593615110212
0.879613209491067
0.8795639031358494
0.8795146024092112
0.879492273709165
0.8794461417608854
0.8794238195162436
0.879374538036725
0.8793252621813412
0.8792759919491292
0.8792267273391265
0.8793617967355362
0.8793156906529996
0.8792664322092906
0.8792203368264685
0.8791742467020747
0.8791281618352094
0.8790789253238941
0.8790566392972946
0.8790074124800693
0.8789581912768962
0.878908975686815
0.879868650050933
0.8798745762924254
0.8798253168771207
0.8797792185393644
0.8797331254570759
0.8796870376293568
0.8796378001334779
0.8795917229920109
0.8797266253334148
0.8796773939991944
0.8796281682757022
0.8795821021849716
0.8795328875915752
0.8794836785148228
0.8794376285289195
0.8795724858536932
0.8795232829306843
0.8794740856129298
0.8794280466649513
0.879382012961186
0.8797399428603637
0.8796907444110228
0.8796447036121813
0.8795955161886999
0.8795463344576344
0.8795003097446702
0.8794542902722083
0.8794051247069152
0.879359115892163
0.8793099615237967
0.87926081275101
0.8792148200056032
0.8791656822418122
0.8791165500707555
0.8790705733864036
0.8790214522187153
0.8789754861773916
0.8789295253666142
0.8792439257370086
0.8791979548842505
0.8791488405329563
0.8791028803188164
0.8790569253330724
0.8790078273833597
0.878958734927297
0.8789127955697164
0.8788637141012412
0.8788146382146457
0.8790196070408718
0.8789736750798138
0.8789246011299164
0.8788786797924988
0.878832760809103
0.8787868499129653
0.8787409442360506
0.8786918977332229
0.8790491345172461
0.8790269274425919
0.8789810185574701
0.8789319694697258
0.8788860711974651
0.8788401781409172
0.878794290299193
0.8787484076714038
0.878702530256661
0.8797237337494465
0.87967780614605
0.8796287399509112
0.8795796789655295
0.879533767368357
0.879487860985745
0.8794388165400578
0.879389777664122
0.8793438872767888
0.8792980021004235
0.8794324079767438
0.8793833806003292
0.8793375009962962
0.8792884846639176
0.8792426127918671
0.8791936073182103
0.8791446074979019
0.8790987544627993
0.8790529066317637
0.8790072837512014
0.8789614463131739
0.8790019058448266
0.8789560739130275
0.8789071069361466
0.8788612855819952
0.8788154694262502
0.8787696584680271
0.8787207131736006
0.878671773431045
0.8786228392394159
0.8785770495964939
0.8785281263258864
0.8784792086033931
0.8784302964280701
0.8783845280858276
0.8794037232946924
0.8794808468263405
0.8794318889625917
0.8793860742242962
0.8793371272820647
0.879288185888115
0.8792423870833581
0.879193456605366
0.8791445316728465
0.879095612284857
0.8790498347713247
0.8790009262918721
0.8789520233541429
0.8789031259571952
0.8788542341000875
0.8788084832244702
0.8787596022666231
0.8787138619332343
0.8786681267808313
0.8786460192557504
0.8785971585701611
0.8785514377953809
0.8785025879983501
0.8784537436422968
0.8784049049075853
0.8783592053701672
0.8783135110067697
0.8782646885037372
0.8782158716183
0.878170193126356
0.8781245198048793
0.8780757190495102
0.8780269238174002
0.8785977532214381
0.878552066044543
0.8785032521431279
0.8784544437652093
0.8784087724499903
0.8783631063020865
0.878317445320621
0.878271789504717
0.8784057516833426
0.8783600960374103
0.878311315078039
0.878265669936427
0.8782200291422947
0.8781979807068838
0.8781523497160011
0.8781067238849521
0.87805797379724
0.8780123584601468
0.8781462595765485
0.8781006444059181
0.8780550343918748
0.8780953896542555
0.8780497850926131
0.8780010575078344
0.8779554634311192
0.8779067466830264
0.8778611630876637
0.8778155846432807
0.8777668838741107
0.8777213159057519
0.8776757530857342
0.8776563262268156
0.8776076456374688
0.8775856566966761
0.8775369855973728
0.877491446053145
0.8802626282772704
0.8802169399632874
0.8801712568089108
0.8801224534615913
0.8800767808002596
0.8804315595690635
0.8804094223831841
0.8803606166112423
0.8804941886642449
0.8804485079105784
0.880402832313335
0.880357161871642
0.8804907039679024
0.8804450337219787
0.8803962452183511
0.8803474622203945
0.8804577934461257
0.8804121353633335
0.8803633597251224
0.8803177121206901
0.8802689474016786
0.8802201880934848
0.8801714342854949
0.8801226859767785
0.880073943166405
0.8800283273277306
0.8799827166335062
0.8799339899605884
0.8798883897286304
0.8808648470714988
0.8808160789085357
0.880793951244631
0.8809273181643809
0.880878554726822
0.8808297967862125
0.8807841640566385
0.8807354169313216
0.8806866753001862
0.8806379391623035
0.8805923275286072
0.8805702236927593
0.8805246210138625
0.8804790234732958
0.8806123254891897
0.8805636100118882
0.8805180179804537
0.8804693133028854
0.8804206141116226
0.8814329788448475
0.8813873481244054
0.8813417225431366
0.8812961021001731
0.8812473700658451
0.8811986435190496
0.8811530388367186
0.8811074392891826
0.8810618448755744
0.8810162555950272
0.8810220418536241
0.8809764599452603
0.8809308831676831
0.8808821964599515
0.8808335151417732
0.8808114263416922
0.8807627544840562
0.8807172025525573
0.8808503186718919
0.8808047669395308
0.8808447790865129
0.8807961190422617
0.8807474644721971
0.8807019287734222
0.8806532849738531
0.8806046467357624
0.8805591267509023
0.8805136118855367
0.8804649896161119
0.8804194851621527
0.8809865212954493
0.8809378806394161
0.8808892454523122
0.8808437273810603
0.8807951029541381
0.8809280874971459
0.8808825749178101
0.8808339565059354
0.880788454332138
0.8807429572723808
0.8806943549019134
0.8806488682424232
0.8806002766200044
0.8807101287370032
0.8806646488576333
0.8806191740880752
0.8805971357932102
0.8805516699245454
0.8805031001369982
0.8804576446568418
0.8804090856052736
0.880363640510106
0.8803150921909193
0.8802696574772219
0.880315248253415
0.880266710828463
0.8802181788534802
0.8801696523275485
0.8802152384805265
0.8801698246740417
0.8801213090334804
0.8800727988389134
0.8800274006728518
0.8799820076022689
0.8799366196263065
0.8802892562063523
0.8802438560840175
0.8801953553443187
0.8801499655844786
0.8801045809174586
0.8800592013424018
0.8800107218433886
0.8799653526238524
0.8799199884936898
0.8799599290827643
0.8799114660264776
0.8798661125501388
0.8798176601899013
0.8797723170596873
0.8797503670250274
0.8797019293038685
0.8796534970138606
0.8796081732544111
0.8795628545763854
0.8795144382264896
0.8794660273041313
0.8800313371418552
0.879982902676535
0.8799344736398704
0.8798891519140264
0.8798438352673852
0.8808510703759179
0.8808057049123129
0.8807603445319578
0.8807149892339983
0.8806696390175801
0.8806211932150603
0.8805758533328409
0.8805305185295824
0.8804851888044312
0.8804367641843387
0.8803914447864426
0.8803430308390603
0.8802946223134762
0.8802493184866924
0.8802273736980699
0.8801820787088334
0.8801336900335675
0.8800853067757528
0.8802177802042908
0.8801724958930711
0.8801272166508962
0.880081942476915
0.8800600168798711
0.8800116539898629
0.8799632965122984
0.8799757334012824
0.8799304803683586
0.8800628957553586
0.8800687000647334
0.880020352921769
0.8803718801780033
0.8803266176428078
0.8802813601708189
0.8802330119500283
0.8801846691370135
0.8807486742529311
0.8807003081006766
0.8806550423865104
0.8807004204317489
0.8806520650002383
0.8806068095751225
0.8805615592098709
0.8805163139036348
0.8804679795748774
0.8804227445570685
0.8803775145957112
0.880332289689958
0.8802870698389613
0.8802387619151639
0.8801904593006421
0.8801452549544754
0.8801233613459127
0.8800781657994916
0.8801235380461775
0.8800783475393851
0.8802796391848723
0.8802313531732122
0.8801861642167098
0.8801409803078428
0.8800927101298089
0.8800708304592204
0.8802029866060346
0.880154721051611
0.8801095515125211
0.8800643870172078
0.8800192275648259
0.8799709830465916
0.8799227439145936
0.8798745101679298
0.8800066182611113
0.8799614746353754
0.8799132468029053
0.8798681134265534
0.8798198961865425
0.8797716844169593
0.8797265664943802
0.8796783653119324
0.8796301694185561
0.8795819789026853
0.87953379376342
0.8794856139998606
0.8794374396111074
0.8793923579465608
0.8793472813106437
0.8792991226965744
0.8792540562875434
0.8792059082429411
0.8792786409076513
0.879230496861458
0.8797928571232284
0.8798325665414461
0.8797843994884743
0.8797393236133678
0.8796911673061673
0.8796461016525609
0.8796010410224361
0.8795559822026806
0.8795109316171786
0.8794628015442818
0.8795947117363058
0.8795496665234133
0.8795015422480572
0.8794565072451994
0.8794083935218115
0.8793633687255569
0.8793183489454337
0.8792733341806037
0.8792252413789023
0.879180236813855
0.8792199383317253
0.8791718565382243
0.8791237800996395
0.8791020177336282
0.8790538093311457
0.8790088293448768
0.8789607726887744
0.8789158028899248
0.878867756762645
0.8788227971477933
0.8787747615458388
0.8787298121115653
0.8786848676805681
0.8786399278510588
0.8785919131178692
0.878543903728259
0.8784958996813363
0.8785017595281147
0.8784568427881806
0.8784119310459367
0.8783639450224269
0.8783190434443511
0.8782710679258835
0.8782261765085648
0.8781812900847298
0.8781596067611558
0.8782913253408936
0.8782433647029073
0.8781954093986218
0.8781474594271476
0.8781025923536753
0.8780546528740555
0.8780067187245981
0.877958789904414
0.8785195328372695
0.8784715808412491
0.878426710715366
0.8783787692082087
0.8783308330296618
0.8782829021788368
0.8784145114367511
0.8784597315773324
0.8784993804805502
0.8784545262606199
0.8784997366414653
0.8784518123836903
0.8784069682810111
0.8783590545002052
0.8783111461308976
0.8786164396367704
0.878568522205514
0.8785236840733291
0.8784757771146642
0.8784309491119343
0.8783861260873281
0.8783382347457228
0.8782903487218325
0.8782455409678344
0.8782007381886063
0.878152867771412
0.8781050026684293
0.8780571428787731
0.8780123605018764
0.8779675830955527
0.8779197388996224
0.8778719000135192
0.877827137854821
0.8778667668596392
0.877822009952687
0.8777741871045583
0.8777294402993242
0.8776846984585107
0.8776368911850458
0.8777682953792009
0.8777204887722709
0.8776757573534468
0.8780243929654293
0.8779796496549979
0.8779318419319624
0.8778840395105874
0.87783931142434
0.8777915194334884
0.8777437327416712
0.8776990198719562
0.8776512436054685
0.8776034726353908
0.8775557069608424
0.877534132818069
0.8774894439543546
0.8774447600436868
0.8773970137515661
0.8773492727507727
0.8773277160229441
0.8772799841517275
0.8772353242232955
0.8771876027590115
0.8771429528960155
0.8770983079795505
0.8770506020343004
0.8770029013735637
0.8769582716313494
0.8769136468323421
0.8768690269757201
0.8768213469350455
0.8769298207312883
0.8768852073906772
0.8768375344622138
0.8767929311704844
0.8769241274822889
0.8769637143388741
0.8769191114694849
0.8768714495919658
0.876823793167505
0.8767792054472541
0.8767577065121934
0.8767100642934962
0.8766624273472888
0.876617858423956
0.8765732944324506
0.8765256730481658
0.8764811190872731
0.8764365700557339
0.8763920259527302
0.8763444251311987
0.8762968294866911
0.8762492391068972
0.8762016539909436
0.8761571351954983
0.8761095604353367
0.8760619909364149
0.87601442669786
0.8759668677187997
0.8759454350883918
0.875897885181672
0.87585034053199
0.875802801138474
0.8757552670002524
0.8757077381164539
0.8756632736828205
0.8757028645873803
0.8756553464788396
0.875610892311269
0.8756168710953068
0.8755693656144149
0.8757003685835858
0.8756528635618605
0.8756084218102524
0.8755609272928035
0.8755134380222082
0.8754690113355432
0.875421532387189
0.8753771156833489
0.8753327038852635
0.8752882969921203
0.8752438950031065
0.87519949791741
0.8751520496662819
0.8751076625535059
0.8750602245226944
0.8750158473795219
0.8749714751355704
0.8749240525655173
0.8749300626589748
0.8748826475207098
0.8748382924229411
0.8747939422206085
0.8747495969129014
0.8747022021976513
0.8746548127124514
0.8746104824207681
0.8745631032245865
0.8745157292558774
0.8744683603371372
0.8744209968207874
0.8743766916514071
0.8743323913692551
0.8742850431881976
0.874240752846432
0.8741934149408175
0.8741460822558157
0.8740987547905631
0.8746551657403996
0.8746108672019837
0.8745665735479097
0.8745222847773698
0.8744749496187598
0.8746057096318778
0.8745583750930916
0.8745140965382449
0.8745591627980928
0.8745148890800918
0.8744675699795988
0.8744233061877746
0.8747280459271323
0.8746807229037993
0.8746364546845855
0.8745891419211296
0.8745448836241005
0.8744975812053422
0.8744533328271956
0.8751154062829677
0.8750680801699617
0.875023807683773
0.8749795400736772
0.8749322292604811
0.8748879715679914
0.8748406710064268
0.8747933756533148
0.8747460855077952
0.8746988005690077
0.8746515208360927
0.8746042463963198
0.8745569770725659
0.8745127595206302
0.8744655004349348
0.8744182465508336
0.8743709978674682
0.8743237543839798
0.8742795618298679
0.8743874891225915
0.8743402525294637
0.8742960663614175
0.8742518850548707
0.8742046637163691
0.8741834364768303
0.8741392686554496
0.8740951056924806
0.8740479033643027
0.8740007062277579
0.873956558170003
0.8739625989908354
0.873918457883284
0.8738743216296041
0.873827147010373
0.8739575975854469
0.873913466458976
0.8738662974674399
0.8738221762108295
0.8738009863280489
0.8737538312956832
0.8737097234942246
0.8736656205405762
0.8736215224339388
0.8735774291735134
0.8735302993791871
0.8734862159758892
0.8744741559056374
0.8744269846160987
0.8743828592201054
0.8743387386717248
0.8742915825931663
0.8742474719046047
0.8742033660612419
0.8741562251862006
0.8741121291977749
0.8740649985099068
0.8740209123731533
0.8739768310775722
0.8739556559714903
0.8740859204486593
0.874038804136186
0.8739947315376141
0.8739476254030711
0.8739005244396281
0.8738534286464334
0.8738063380226361
0.8737622902747451
0.8737182473611567
0.8740634270618405
0.8740193724582132
0.873975322688845
0.8739282406153605
0.8738811639712863
0.8744347787053915
0.8743876794400995
0.8745178058965839
0.8744707072440245
0.8744266496324801
0.8745567525423174
0.8745096595025528
0.8744625716276312
0.8744154889167032
0.8743714464113318
0.87435027869394
0.8749035338405015
0.8748564372799287
0.8748123802597924
0.8747652938591003
0.8751100377649742
0.8750629402991326
0.8750158479080405
0.8754919044199106
0.875447827061928
0.8754037545346056
0.8753566538781097
0.8753125911759058
0.875268533301962
0.8752214477072175
0.8751743672714077
0.875304279555184
0.8754341776066766
0.8753901251390394
0.8753460774969546
0.8752990031278728
0.8752519339148008
0.8752048698568916
0.8751578109532981
0.8751137880909535
0.8750926087031311
0.8750455636751393
0.874998523798251
0.874954519295714
0.8749937740675772
0.8749467447500648
0.8749027503073282
0.8748587606803592
0.874837604522753
0.874793623275636
0.8748383561068827
0.874791350734315
0.8747443505056928
0.8747003839863213
0.8746533938773623
0.8746064089098343
0.874562457152014
0.8745154822991767
0.8744685125852578
0.8744215480094141
0.874374588658368
0.8743276343561408
0.8742806851894601
0.874233740982381
0.8741868020842758
0.8741657023328852
0.8741217987010438
0.8744225476442765
0.8743756086887107
0.8743317007822582
0.8742877976760579
0.8742937844007451
0.8742468627450845
0.8742029714740132
0.8741560599099603
0.8741091534731343
0.8740622521626951
0.8740153559778019
0.8739684649176148
0.8739215789812937
0.873877722266749
0.8738338703439786
0.8737900232121972
0.8741336340216914
0.8740897753064812
0.8740428981093173
0.8739990491403302
0.8739521820180154
0.8739053200144339
0.8738584631287472
0.8738146338076171
0.8737677869901793
0.8737209452881397
0.8736741087006606
0.8736302990144096
0.8735864941111364
0.8736311805132853
0.8735843590511336
0.8735375426999374
0.8734907314588597
0.8734439253270639
0.8733971243037137
0.8733533488563521
0.873306557707854
0.8732627919788191
0.8736060191227246
0.8735622418317716
0.8735184693171308
0.873474701578021
0.8734309386136603
0.8735379762033006
0.8735169647755776
0.873470187845367
0.8734491824061488
0.8734054327657054
0.8733586695692207
0.8735555203170661
0.873511772034837
0.8734680285228927
0.8734212721113958
0.8733745207976322
0.8733277745807686
0.8732810334599713
0.8732870580902852
0.8732403242835675
0.8731966122530301
0.8731529049867467
0.8731092024839385
0.8730655047438268
0.8730185628195664
0.8729718589190332
0.8729281758036441
0.8728844974478014
0.8728378084831004
0.8727911246048976
0.8727444458123614
0.8727007869795804
0.8726541181916851
0.8726074544869821
0.8725607958646407
0.8725141424110151
0.8724705080050006
0.8724268783506365
0.8723832534471467
0.8723366197319348
0.8723157125964983
0.8722690876351394
0.8722481864518216
0.8722272875438338
0.872526797337108
0.8728692239353057
0.8728255939517422
0.8738042151545774
0.8737605390410006
0.8737168676805105
0.8736732010723313
0.8736295392156871
0.8736085753894365
0.8735619106194492
0.8735152508393161
0.8734685961353124
0.8740175357902397
0.8739738694539058
0.8739302078672685
0.873883540832551
0.8738368787863061
0.8737932317714702
0.8741352729808036
0.8740886048587643
0.8740449512770264
0.8740013024417909
0.8739576583522835
0.8739140190077304
0.8738673755959473
0.8739118572790585
0.8738682275393268
0.873824602541958
0.8737779741288224
0.8739069245219034
0.8738633045333924
0.8738692788662166
0.8738256656631244
0.8738047196554767
0.8737581075216568
0.8738646970479258
0.873818086720118
0.8737744881426728
0.8737278877779067
0.8736812924750963
0.873634702233417
0.8735911230856881
0.8735475486709646
0.8735039789884756
0.8734604140374503
0.8734168538171178
0.8733702931090781
0.8734991396245231
0.8734782283987089
0.8734346766696651
0.8733881251034579
0.8733445829926704
0.8733010456082991
0.8732545088736213
0.8732109811028002
0.8731644543061501
0.8731179325588022
0.8730714158599349
0.8730279074697278
0.872981400702419
0.8729348989811436
0.8728914050773231
0.8728449132827669
0.8727984265317987
0.8727549471072407
0.8727993926238027
0.87309779933386
0.8730543107479933
0.8730108268786374
0.8729673477250247
0.8729208719794685
0.8728774024177669
0.8728339375694902
0.8727874766150754
0.8727410206978974
0.8726945698171372
0.8726511243028078
0.8726046833298068
0.8725612473963953
0.872540422130923
0.8726468177134813
0.8726003870401704
0.8725569607540102
0.8726856000120754
0.8726391747843798
0.8725957534549383
0.872634729831678
0.8725913134473943
0.8725479017666894
0.8725014965706471
0.8724550964014364
0.8724116991516288
0.8723653088712758
0.8723189237020249
0.8723578981845067
0.8723145155972081
0.8722681406260042
0.8722247675959732
0.8721784025050111
0.8721350390291259
0.872091680248036
0.8720453298903541
0.8720019806587472
0.8719556401733486
0.8719093047039683
0.871865969871803
0.8718196442699069
0.8749124984818627
0.8748660130467646
0.8748195326420133
0.8747760520784311
0.8747551430434184
0.8747116706675953
0.8746652086694219
0.8746187516976992
0.8745722998382113
0.874525852916939
0.874482404697525
0.8744359676615473
0.8743925290020347
0.8743482010565469
0.874304771840309
0.8742583544518577
0.8742149347893091
0.8741715198215395
0.8744705236768735
0.8746656223774181
0.8746191980287725
0.8745727784390885
0.8745293558630164
0.8744829464059862
0.8744395333779679
0.8743931336177385
0.8743722701310468
0.8743258790195865
0.8742794930942251
0.8742854110494218
0.8742390324088186
0.8741956489742957
0.8741492801067211
0.8741552038168556
0.8741118319400131
0.8740654751126026
0.8740221127665689
0.8739787551040527
0.8739324129730088
0.873886075846785
0.8738397437245704
0.8737934166919998
0.8737470946618083
0.8737037658911606
0.8736574536155475
0.8736141343616926
0.8735708197844277
0.8735500243307178
0.8735037303512329
0.8734604287454043
0.873588505522461
0.8735452040152802
0.8735019071812601
0.8738413433872408
0.8737950485036187
0.8737487587881576
0.873702474067271
0.873656194426521
0.8736099196923537
0.8735636499503364
0.8735203708039504
0.8734770963260446
0.8734308412336117
0.8733875762513931
0.8733443159353719
0.8733010602847932
0.8732578092989024
0.8732145629769449
0.8731713213181664
0.8731251001661429
0.8730818679923309
0.8730356566454731
0.8729894502804336
0.872943248896407
0.8729000358440764
0.8729441932865788
0.8729009848409368
0.8728577810521301
0.8728115992109501
0.8727684048942704
0.8727222328451076
0.872679047997476
0.8726583397979772
0.8726121811400359
0.872569009199442
0.8725258419097439
0.8724796978469691
0.8724335587547403
0.8723904057343395
0.8723442764202515
0.8723011328553367
0.8722804550413281
0.8722373195589306
0.8721941887214997
0.872151062528285
0.8721079409785367
0.8720618442532706
0.8720187321486089
0.8719726451877027
0.8719265631879851
0.8718834653253783
0.8718373930853002
0.8717943046600967
0.8717482421765242
0.8717021846501712
0.8716561321663852
0.8716130627670409
0.8715699980020538
0.8715269378706761
0.8714809046378268
0.8714348764435743
0.8713888531148664
0.8713428347370328
0.8712968213953852
0.8712508129168997
0.8715484141012434
0.8715023970415711
0.8714563849307678
0.8714133540613744
0.8713703278192051
0.871324330230206
0.8712783375869181
0.8712353255418889
0.8711893426276757
0.8711463399902497
0.8711033419755205
0.8714415753287746
0.8713955912151135
0.8713525867377241
0.8713066123482187
0.8712860313077326
0.8712430396492858
0.8711970785560548
0.8711511224014251
0.8711051711846007
0.871059224904786
0.871016256976716
0.8709732936646345
0.8709273618716797
0.8708814350985776
0.8708384859493218
0.8707925687959188
0.8707466565740113
0.8707037215806901
0.8706578190597952
0.8706148934467426
0.8705719724429042
0.8705290560475378
0.8704831727598197
0.8704402657386803
0.8704197532954792
0.8704584866398191
0.870437975420533
0.8703921093333229
0.8703462481689513
0.8703003919266258
0.8704279097800106
0.8703850241420954
0.8703421431061372
0.8702992666713955
0.8702534252500308
0.8702105581748043
0.870167695698556
0.8701248378205457
0.8700819845400337
0.8700391358562801
0.8699933231370147
0.8699475153314319
0.8699046807518857
0.8698588826979811
0.8698160574643754
0.869773236823042
0.8697304207732419
0.869687609314237
0.8696418350868927
0.8695960657669971
0.8705601723681702
0.8705143587325409
0.8704685500077955
0.8704257127563858
0.8707630036138277
0.8707201551744269
0.8706996629063809
0.8706538565252807
0.8706080550527083
0.8705652240974927
0.870522397731472
0.8704766107477977
0.8704337937167932
0.8703909812727542
0.8713543223459186
0.8713114651852741
0.8712686126151568
0.8712228002957554
0.8711799570632214
0.8711371184189852
0.8710913204994101
0.8710455274840401
0.8709997393720874
0.8709539561627647
0.8709111410835244
0.8709171848598076
0.8708714134213948
0.8708286096352006
0.8707828479227112
0.8707370910227654
0.8707166241683224
0.8706738378276463
0.8706310560659878
0.8705853170813641
0.8705425446340057
0.8704968152791184
0.8704540521430534
0.8704083324148285
0.8705354488572801
0.8705150026417168
0.8704692869896946
0.8704235762278314
0.8707601817223439
0.8707144602928937
0.8706717038124477
0.870628951904643
0.8705832448262839
0.8705405022198105
0.8704977641837611
0.8704520714496392
0.8704063424319929
0.8703636184213831
0.8703208989782322
0.8704479181780092
0.870427493032671
0.8703818187063069
0.8703391074224915
0.8702964007035545
0.8706327252045655
0.8705900073606301
0.8705443365530362
0.8705016279960773
0.870458924002486
0.8704132675170131
0.8703705728059253
0.8703278826559946
0.8702822404858086
0.8702366031911415
0.8701909707712121
0.8701482993322366
0.8701056324507147
0.8700629701259165
0.8700203123571119
0.8699776591435712
0.8699320551667047
0.8698864560591967
0.8698406596804329
0.870134541069409
0.8700918931423718
0.8700462952389446
0.870000702202928
0.8699580682473189
0.869915438842244
0.8698728139869748
0.8698301936807831
0.8697846243396995
0.870537750540581
0.8704921483115832
0.8704465509483801
0.8704009584501932
0.8703553708162437
0.8703097880457533
0.8702671626183962
0.8702215894150155
0.8701789732382975
0.870133409598982
0.8700908026699268
0.8700452485916333
0.8700026509072653
0.8699600577654389
0.8699145179442973
0.8698719340427145
0.8698293546814772
0.8697867798598594
0.8697412589852631
0.8696986933979793
0.8698253869495307
0.8697828214157144
0.86990949697989
0.8698669315004854
0.8698214209090399
0.8697788646589757
0.869733363609731
0.8696878672384125
0.8696423758854661
0.8695998382422967
0.8695573051311584
0.8695147765513269
0.869472252502078
0.869429732982688
0.8695563463920736
0.8695138269230189
0.8694713119826116
0.8694510138909624
0.8694085068229146
0.8693630569888062
0.8693176119944204
0.8694441841871272
0.8694016865344316
0.8695282407756385
0.8694827966646866
0.8694403037429476
0.8693948691500527
0.869349439478667
0.8693040145575895
0.8692585944712651
0.8692161247863717
0.8691707142105002
0.8691282537210749
0.8691667178039679
0.8692932104827188
0.8692478054692566
0.8692024052866288
0.8691570099340648
0.8691116194107935
0.8690662337160444
0.8690208528490472
0.8689784206532861
0.8689359929706282
0.8688906262691904
0.8688482077670998
0.8688057937759363
0.8687633842949801
0.8693001996901463
0.8692577684342326
0.8692153416896428
0.8691729194556572
0.8691275594520946
0.8690822042704736
0.8690368539100252
0.8689944501803294
0.8689520509575932
0.8689342387575023
0.8688889058988848
0.8688686829734333
0.8688262994440236
0.8687809795456595
0.868738605179002
0.868693294754398
0.8686509295475561
0.8686085688414266
0.8685632726287874
0.8685179811426925
0.8684756342466711
0.8685140614934818
0.8684687796661141
0.8684264421287463
0.8683841090874796
0.8683388415427916
0.8682935788898551
0.8682483209578921
0.8682030678311455
0.8681607578835993
0.8681184524277932
0.8680761514630122
0.8680309170816615
0.8679856875017523
0.8679404627225203
0.8678981801823606
0.8684340159993833
0.8683887746302034
0.8683435380619328
0.8683233741140783
0.8688590736619514
0.8688138193435838
0.8687715061748719
0.8687291974951444
0.8686839572667956
0.8686416577186195
0.8685993626572689
0.86855707208203
0.8685147859921892
0.8684695691286004
0.8684243570602672
0.8683820847335914
0.8683398168894272
0.8682975535270618
0.8682552946457824
0.8682101059200502
0.868314407430846
0.8682721543760661
0.8682269719420839
0.8681847280001722
0.8681424885358633
0.868100253548445
0.8680547550998425
0.8680125292372342
0.8679703078493635
0.8679280909355193
0.8678829458802344
0.8680089704702814
0.8679667582175655
0.8679245504369604
0.867879415134349
0.8678372164511297
0.8677950222378731
0.867752832493869
0.8677106472184075
0.867665535193689
0.8676204279465215
0.867575325476146
0.8679087134036702
0.8679148499036926
0.8678697390096555
0.8678246328917849
0.8677795315493225
0.86773443498151
0.8676893431875893
0.8676471858324906
0.8676050329396682
0.8675628845084137
0.8675178113374303
0.8674727429365994
0.8674306081957674
0.8677213446063309
0.8676762726751568
0.8676341338540415
0.8675890712205221
0.8675438831802808
0.8675017580489808
0.8674817004847605
0.867436655447047
0.8673916151739873
0.8673465796648256
0.8673044761056659
0.8672623769993176
0.8673881945083388
0.8673460954273599
0.8674718952059461
0.8674297961512671
0.8673877015477465
0.8673426852909873
0.8672976737933208
0.8672555928483534
0.8672105907119679
0.8671655933324279
0.8671206007089791
0.8674717652339204
0.867429686207854
0.8673846867619479
0.8673426167835686
0.8673005512506881
0.8672584901626018
0.8672164335186053
0.8671714572237779
0.867129409620309
0.8670844426734896
0.8671280256734794
0.8670830635496155
0.8670410294969302
0.8669989998838364
0.8669540516962962
0.8669120299733096
0.8674452583445015
0.8674032162651778
0.8673582560600179
0.8673162230128156
0.8672712723159579
0.8672263263647395
0.8671843069374283
0.8671393703210184
0.8670973599186134
0.8670553539504919
0.8671592540377329
0.8671172492367786
0.8670752488688147
0.8670301312572427
0.866988139917861
0.8669432326176877
0.866901250293411
0.8668563523150477
0.8668114590735073
0.8667694903435189
0.8667246062504755
0.8666797270609283
0.8666348526052231
0.866592902042168
0.8665509559035777
0.8665060953370586
0.8665496352941449
0.8665047796123032
0.8664599285759149
0.8664180005048151
0.8664562546400457
0.8664114132545843
0.8663665766808786
0.8663217447493876
0.8662769175437631
0.8662350123766086
0.8662258254876292
0.8661839274295804
0.8661420337871988
0.8660972278613187
0.8660524266570705
0.8660105465648311
0.8659686708854354
0.8659238835343422
0.865882016832157
0.8658401545407075
0.8657982966592965
0.8657535277177489
0.865708763491948
0.8656640039811487
0.8656221641934807
0.8656022943295896
0.8655575474957264
0.8655157199224566
0.8654738967537118
0.865429163747272
0.8653844354508091
0.8653426257982771
0.8653008205474563
0.8652590196976514
0.8652137775228314
0.8653391201191516
0.8654644495222088
0.8654226488605117
0.8653808525981895
0.865339060734548
0.8652972732688926
0.8653703220323665
0.8662474493415284
0.8663510694308454
0.8663092375199886
0.866264498221457
0.8662226752651545
0.8661808567084897
0.8661361313057009
0.8660914105231791
0.8660496054674562
0.866007804808563
0.8659630978288936
0.8659183955507679
0.8658736979734444
0.8658319153539902
0.8657872270230444
0.8657425433906931
0.8658677066438192
0.865825933124544
0.8657812545037457
0.8657365805795331
0.8657167433413095
0.8656720775030236
0.8656303252406057
0.8655885773662343
0.8655468338792177
0.8658777883915519
0.8658331258256949
0.8657884679527628
0.8657438148561267
0.865702074178521
0.8656574302271766
0.8656127910499131
0.8655710638313041
0.865696124337805
0.8656543971255586
0.8656126742959623
0.865568049105506
0.8655263351917719
0.8654817193050979
0.8654400143043969
0.8654781631297966
0.8654335567149135
0.8657642218183786
0.865722510745105
0.8656778985285122
0.8656840992962688
0.8656394937786673
0.8656828758447794
0.8656382750731495
0.8655965837423812
0.8657215313481883
0.8656798400240517
0.8656381530748902
0.8655964705000151
0.8656398388915464
0.8655981606016011
0.8657230687979504
0.8656784869737602
0.8658033778534158
0.8657587964936435
0.8657171228942026
0.8657709706428082
0.8657293007757628
0.8657095086492879
0.865667846375013
0.8656261884696848
0.8655816327618236
0.8655370817258414
0.8654925354449375
0.8654508954648845
0.8654092598502957
0.8653676286004846
0.8653260017147648
0.8652814780863959
0.8652369591248293
0.8651924448293316
0.8651479351991689
0.8651063307315916
0.8650647306239271
0.8650202346814463
0.8650583002202893
0.8650167091670482
0.8649722227331474
0.8649306405463072
0.8648861632812027
0.8648415681562824
0.864799999346132
0.8647584348901043
0.8657006297255253
0.8656561237841087
0.8656145210272449
0.8655729226271468
0.8655284301954858
0.8654839425903674
0.8654423575599168
0.8655455098868732
0.8655010284579665
0.8654594490634678
0.8657891435760854
0.86589225615661
0.865847765892169
0.8659508646121391
0.8659063758533251
0.8659443745093085
0.8658998907459222
0.8658583078862114
0.8658167293777652
0.8659412928588907
0.8658997143594449
0.8658799609452652
0.8658354945128485
0.8658157465242716
0.8657712881020692
0.8662995283146148
0.8662579441269488
0.8662134695546398
0.8665428143040551
0.8668721246103884
0.8668782392666613
0.8668366356922959
0.8667950364681761
0.8667534415936198
0.8668778584301514
0.866833370051375
0.8667917796957167
0.8667501936877854
0.8667057189571498
0.8666612488752786
0.8666196762088076
0.866578107887306
0.8665365439100926
0.8664920919625811
0.8664476447438927
0.8664032020859873
0.8663587640717952
0.8663172224101028
0.866272793613732
0.86623126078268
0.8663341402209822
0.866289717418946
0.8662452992570938
0.8671848085279313
0.8677121749357566
0.867667689536203
0.8676232086988002
0.8675787325064306
0.8675342610419591
0.8674897941374689
0.8674482216228155
0.8674037638524466
0.8673622001687853
0.8673206408241662
0.8672761966742424
0.8672317572471449
0.8671873223750185
0.8671428921407037
0.8671013550840745
0.8670598223623499
0.8670154057356905
0.8669709937439708
0.8669294743242498
0.8668850714495687
0.8668406730406212
0.866796279514301
0.8667518905357877
0.8670803654587007
0.8670388533276047
0.8670686854014213
0.8670242914763645
0.8669799021814625
0.8669355173490149
0.8668911373122584
0.8668467619869638
0.8668023912054438
0.8667609108803694
0.8667165492007508
0.8666750776752726
0.8666307250947243
0.8665863771378487
0.8668734893208067
0.8668320182615809
0.8667905515249585
0.867077608180743
0.8670361329680162
0.8669917777514806
0.8669503113330876
0.8669088492356887
0.8668645075832556
0.8668447852045797
0.8668004515093949
0.8667590058577016
0.8667651031553352
0.8667207805379739
0.8666764625375519
0.8667142409985257
0.8670422046935379
0.8669978769618705
0.8669564361369898
0.8669149996277379
0.8669579719479427
0.8672858375771755
0.8672415087004526
0.8672000659791893
0.8671586275726288
0.8671143121567142
0.8671203865172009
0.867076077704726
0.867034654377894
0.8669903546390471
0.8669489400845776
0.8669075298403079
0.8668661239055652
0.8668247222796766
0.8667804450711024
0.8671080811289326
0.8670666733771286
0.8670252699334714
0.8670681962813461
0.867023917840574
0.8669796440059019
0.8669353747766113
0.8668911101519836
0.866849728757517
0.8668054731903656
0.8669292274223045
0.8668878505009511
0.8668464778822984
0.8668051095656754
0.8667637455504109
0.8667223858358342
0.8666810304212746
0.8669867786853858
0.8669670950568299
0.8670907829992702
0.8674180623677866
0.8673766815452933
0.8673353050236704
0.8672908738848006
0.8672466298888822
0.867202390490698
0.8671581556895314
0.8671384723610406
0.867093891646881
0.8670496693757531
0.8670054516989083
0.8669612386156305
0.8669199051630433
0.8668785760039486
0.8668343763984659
0.8668404514166125
0.8667991328220513
0.866757818518548
0.8667165085054339
0.8696843718996554
0.8696429142341165
0.869623116213904
0.8697465185910723
0.869702190759565
0.8696607407769642
0.8696164219994109
0.8699431286320275
0.869901672598569
0.8699075843352045
0.870234224995728
0.8701898879580776
0.8701484277249931
0.8701069717943248
0.8700655201654028
0.8700212010812146
0.8699797582027581
0.8699383196240243
0.8698968853443444
0.8698554553630492
0.8698111586678766
0.8697913714312308
0.8697470826541851
0.8697056690356246
0.8696613893791452
0.869619984499009
0.8695785839126486
0.8695343174837806
0.8696172259174946
0.8695729622411255
0.8695315726772952
0.8694901874045398
0.869445937196424
0.8694016915754859
0.8693574505410119
0.8693132140922891
0.8692718508595912
0.8692304919139051
0.8691862689208758
0.86914491869584
0.8691007047193499
0.8690564953243815
0.8693417540656542
0.8693004043543082
0.8692590589270185
0.869382211687893
0.8693408663063673
0.8692995252077838
0.8692581883914768
0.8692139891571324
0.8692566109796245
0.8692124164045872
0.869168226406453
0.8691508595469926
0.8691095432694947
0.8690653654610125
0.869021192060975
0.8690014825955734
0.8689817751707004
0.8689404783386068
0.8688963207140776
0.8688550325796767
0.8688137487189673
0.8687696045914906
0.8687283294244114
0.8686841942028337
0.8686429277266747
0.8686016655208604
0.868560407584728
0.8685191539176148
0.8684779045188583
0.868436659387796
0.8683954185237657
0.8683513187851793
0.8683072236084778
0.8682659958377172
0.8682247715860966
0.8681806897947562
0.8681366125625005
0.8680954021412477
0.8680541959816723
0.8680101321264659
0.867966072827547
0.8679248797449396
0.8678836909213359
0.8678396449911996
0.8678770801740128
0.8678359002079085
0.8677947244985714
0.8677506922719931
0.8680353108780448
0.8679941312472802
0.8679500955425049
0.867906064388518
0.8678648978188976
0.8678237355031205
0.8677797177017634
0.8677385640394321
0.8678614581681421
0.8678203045350922
0.8678262959928036
0.8679491665476105
0.86827435629795
0.868233189842321
0.8681891690812485
0.8681480112762846
0.8681039994597587
0.8680628503027645
0.8680188474280295
0.8679748490969338
0.8680976548924171
0.8680780480468235
0.8680340534734386
0.8679929206712129
0.867951792115173
0.867989165477732
0.8679451845738797
0.8679040648490193
0.8678629493681185
0.8678189817858422
0.8681438762198379
0.868102754729705
0.8680587815802728
0.8680176687233556
0.8679737045004765
0.8679297448960909
0.8678857897443081
0.8678446942930371
0.8678036030810329
0.8681283474984625
0.8680843911717444
0.8680432939557566
0.8680022009783431
0.8679826212974233
0.8679415356861341
0.8679004543115668
0.8678565233318867
0.8678154505759256
0.867771528507767
0.8677304643677312
0.8677685319555275
0.8677489723924608
0.8678715872844934
0.8678305264531101
0.8677866171893491
0.8677427124511501
0.8676988122378132
0.8676577687722449
0.8676167295362175
0.8675756945290775
0.8675318119674034
0.8675122746760187
0.8674683999025672
0.8674245296492592
0.8673806639153964
0.8673396537486201
0.8672957969047123
0.8672547953328448
0.8672109473761604
0.8671699543965311
0.8671261154067827
0.8670851310167177
0.8670441508470615
0.8670031748971623
0.8669593534390454
0.8669183860734091
0.8668745734916301
0.8669119022669534
0.8668680945291609
0.8668271402948423
0.8667861902760908
0.8667452444722556
0.8667014544109656
0.8666576688564487
0.8666167359865865
0.8665758073290083
0.866532034915194
0.8664911148267564
0.8664473512737988
0.8664064397518418
0.8663626850570211
0.8663432380514062
0.8663023381973739
0.8664247689317981
0.8673499666302307
0.8673061747457799
0.8672652337862616
0.8672214507626435
0.8677407073803528
0.8676969043295562
0.8676559517008479
0.8676150032829903
0.8676212151518904
0.8675802727296831
0.8675393345166279
0.8674955553255674
0.867451780634835
0.8675740641999773
0.8675302900561436
0.8674865203291473
0.867445599556055
0.8674018385145247
0.8675240932298208
0.8674831768337218
0.867442264641938
0.8673985129290067
0.8673576092899964
0.8673167098533427
0.8672729713317988
0.867253505538875
0.8672126177510177
0.8671688913145061
0.8674922840949759
0.8674513903442369
0.8674076583827545
0.8673667731769815
0.8673230500510448
0.8672793314148269
0.8672356172676363
0.8671947492897466
0.8671510439726596
0.8674742882654911
0.8674334143299449
0.8675555356507516
0.8675118207891619
0.8674709512205278
0.8674272451865144
0.8674644306663989
0.8674235698210215
0.8673798729459954
0.8673361805549994
0.8672953325787744
0.8672516490080714
0.8672079699193436
0.8671642953119011
0.8672863552663661
0.8672669157451122
0.8673889579152851
0.8673452829852677
0.8673016125349601
0.8672579465636728
0.8681803972518781
0.8681366906974315
0.8680929886250189
0.8680521290724825
0.8680084358165667
0.8679647468764723
0.8679210625798381
0.8678773828438788
0.8678337075037584
0.8677900366408641
0.8678271577856058
0.867783491734696
0.8677426668889122
0.867701846227288
0.8676610297491801
0.8676173811604676
0.867573737044634
0.8675329311890421
0.8674892958717229
0.8674484944628986
0.8674077035086182
0.8673640813115547
0.8673232988598127
0.8672796852904353
0.8672389113386126
0.86719530672226
0.8671545412677217
0.8671109454376914
0.8670673540723883
0.8670237671711268
0.8669801847332211
0.8669394407280615
0.867456452181051
0.8674370417682692
0.8673962806335974
0.8674362487621236
0.8673954918407534
0.8673547390914501
0.8673139905135732
0.8672732461064822
0.8672325058695366
0.8671889372822152
0.8671453731536348
0.867101813483111
0.8670582582699594
0.8670175394537148
0.8669739928445614
0.8669304508545672
0.8668869133192242
0.8668462115986428
0.8668055140417075
0.8667619895766089
0.8667213004898384
0.8666806155647829
0.8666399348008038
0.8665992581972629
0.8665557554061517
0.8668374081806667
0.8667967277198954
0.8667560514186803
0.8667153792763836
0.8666718816684273
0.8666312179866958
0.8667528746974718
0.8667093818427689
0.8666658934338244
0.8666252383708367
0.866584587463109
0.8665411120982448
0.8664976411764429
0.8664570030197201
0.8664163690156803
0.8663729111299918
0.866332285573888
0.8662888364237915
0.8662482193130197
0.8662076063517202
0.8661669975392574
0.8661476975980632
0.8664290547493284
0.8663884408491805
0.8663450043632029
0.8663015723133675
0.8662609711442315
0.866220374121245
0.8661769550871551
0.8661363664988498
0.866092956268453
0.8660495503884268
0.8660089745193899
0.8659684027926497
0.8659250097530182
0.8658844464531765
0.8660059550099365
0.8660429669453702
0.8660024038360116
0.8659618448663794
0.8659184656096985
0.865877915061729
0.8661992617554821
0.866155877107338
0.8661124968040694
0.8660719446324197
0.8660285730362047
0.8659880292822092
0.8659446663903981
0.8668593737131747
0.8668187937918284
0.866775395167658
0.8667348236674431
0.8666942563048551
0.866653693079261
0.8666131339900282
0.8665725790365236
0.8665292062398577
0.8664858379469971
0.866445295684572
0.8664019360085984
0.8663614021556979
0.8663208724346887
0.8662803468449388
0.8662398253858169
0.8661964872289117
0.8661559741728948
0.866115465245597
0.8662367639127917
0.8661962549971164
0.8661529300999001
0.8661096096170602
0.8660662935479221
0.8660470498596409
0.866003741389927
0.8660407228471828
0.8660002383586989
0.8659569388901008
0.8659136438317155
0.8658731719995681
0.8658327042892083
0.8661534151404906
0.8661129372820799
0.8660724635454409
0.8660291758307932
0.8659858925235898
0.8659454314353914
0.8659516672636272
0.8659083945111672
0.8658679435456988
0.8658246794592213
0.8657814197764372
0.8657381643337175
0.8657714096947794
0.8657281593265085
0.8656849134411047
0.8656416719564217
0.8656012510255643
0.8661150952919944
0.8660718384408546
0.8660285859906558
0.8660093716289339
0.8659689422751355
0.865925701739619
0.8658824655210602
0.8658420487896578
0.8658016361689886
0.865761227658426
0.8657208232573427
0.8656804229651118
0.8656400267811069
0.8655996347047009
0.8655564327290415
0.8655132350644442
0.8654728555931597
0.8654296665684477
0.86555070415313
0.865507515643312
0.8654643314420919
0.8654211516301791
0.8653779762069047
0.8654989856652817
0.8664131355550981
0.8663699163099826
0.8668830427318739
0.8668426136712705
0.8668485561784924
0.8668081355394157
0.8667649072064327
0.8667216832650109
0.8666784637144812
0.8667993456609433
0.8667589377853868
0.8667185340140278
0.8666753234025318
0.8666349279804301
0.8665945366606359
0.8665753286846135
0.8665349444922531
0.8664917541702722
0.8664485682335409
0.866408196626237
0.8663650193153644
0.8663218463877526
0.8662786778427342
0.8662355136796419
0.8661951631296152
0.8661520075858093
0.8661116653686353
0.866071327245663
0.8661921234594017
0.8661489769096034
0.8661086430333499
0.8660683132496211
0.8660251794660976
0.8659820501399685
0.865938925108128
0.8658958043699223
0.8658554956090978
0.8658123835574077
0.8657692758785801
0.8657289796668085
0.8658497197341484
0.8658094235299102
0.8657691314120938
0.8657260368545225
0.8656857530499747
0.8656426670889803
0.8656023915951582
0.8655621201846223
0.8655218528567518
0.8655027323537381
0.8656234226920683
0.8655831583797304
0.8660950244345447
0.8660547403039776
0.8660116553760957
0.8669232316194135
0.8668801069710965
0.867391777642678
0.8673486336257965
0.867305493980364
0.867265162814304
0.8672220318488346
0.8671817089962415
0.8671413902284228
0.8671010755447582
0.8670818905548041
0.867041582967718
0.8670012794630331
0.866960980040129
0.8669178818676846
0.866874788059612
0.8668316986152486
0.8667886135339312
0.866748335078123
0.8667052586601016
0.8666649885015237
0.8666219205821035
0.866581658718226
0.8665414009298484
0.866501147216352
0.866460897577118
0.8664178509638852
0.8673281612040578
0.8672850749828986
0.8672447938252874
0.8672045167436849
0.8671642437374728
0.8671211745276128
0.8670781096752205
0.8670350491796345
0.8669947928936848
0.8669545406799909
0.8669142925379352
0.866920204672325
0.8668799623375056
0.866836924927144
0.8667938918692712
0.8667508631632271
0.8667078388083517
0.8666648188849316
0.8666246016684033
0.8665815902215991
0.866541381278405
0.8665011764002103
0.8664609755863988
0.8664207788363542
0.866377788560078
0.8664144632911204
0.8665139904613137
0.8664737958806359
0.8664546862117637
0.8664145019658813
0.8663743217806543
0.8663313490554816
0.8662911771310043
0.8662482129478927
0.8662052531054744
0.8661622976030917
0.866119346440087
0.8660763996158027
0.8660362527408703
0.8665463122277262
0.8665061456770609
0.8664659831830083
0.8664258247449539
0.8663856703622833
0.8663427252699918
0.8663025791373459
0.8662596425760221
0.8662167103497542
0.8665346334392178
0.8664916917472307
0.8664487543093491
0.8664086149827274
0.8663684797077184
0.8663255550695037
0.8662854280368475
0.8662425118408743
0.866199599975933
0.8661594853725715
0.8661193748171013
0.866076475659522
0.8660335808303814
0.865993482696654
0.8659505963815682
0.8659105064788984
0.865867628675305
0.8658247552776558
0.8657818859622965
0.8657390211323239
0.8657756485488929
0.8657355795976249
0.8656927235867757
0.8656498718976137
0.865607024529485
0.8655641814817364
0.8655241332912984
0.8654812987416762
0.8654384685104882
0.8653984327126881
0.8653583991350478
0.8653183714084624
0.8652783477165233
0.8655957893717623
0.8655557557337146
0.8655129366969093
0.8654729112680701
0.8654301008816726
0.8653872948090987
0.8653444930496965
0.8653044841722609
0.865261690977425
0.8652216903016733
0.8651789055075431
0.8651361250233549
0.8650961367156708
0.8650533647090087
0.8650343910515675
0.8649916264620512
0.8652690890277851
0.8652263169272517
0.8651835491338631
0.8651435725316488
0.8651035999546676
0.8650636314023116
0.8650236668739728
0.8649809200455001
0.8649409637036221
0.8649010113839245
0.8648610630858004
0.8648183330460092
0.8672885040458492
0.8672484416350154
0.8672083832560247
0.8671655437063205
0.8671227084675144
0.8670826624606461
0.8672023807503854
0.8671623347646324
0.8671222928078535
0.8672419910379742
0.867283487913908
0.8674031659955745
0.8673631174454001
0.867320291658586
0.8673261500761957
0.8672833304554757
0.8672432985223283
0.8672032706149183
0.86716046363125
0.8671176609519541
0.8670776453979347
0.8670376338671966
0.8669948438173584
0.8669548404712307
0.8669963225793487
0.8673128322692383
0.8672937831973496
0.8672509911072043
0.8672082032375288
0.8671682012311326
0.8671254218216157
0.8670854279945698
0.8670454327565192
0.8670054469668889
0.8669654651949215
0.8674727875443025
0.8674300057281017
0.8673900086550771
0.8673472352944753
0.8673072463964673
0.867267260429684
0.8672272795646542
0.8671845229681027
0.8671417706656757
0.8671832017282322
0.8671432331137626
0.8671003160919447
0.8670603556521346
0.8670203992246183
0.8669776680385344
0.8669377197732825
0.8668949971075718
0.866855057002108
0.86681512090589
0.8667724108257182
0.8667324828855962
0.8666897811587708
0.8666470837175462
0.8666043905612774
0.8665617016893192
0.8665981022206526
0.866555417947635
0.8666748263502669
0.8666321423502661
0.8665922394725938
0.8665523405980192
0.86651244572594
0.8665488359479266
0.8665089452533083
0.8664899775754571
0.8666093413551087
0.8665666779227087
0.8665267943343835
0.866486914745616
0.8664470391558045
0.8664071675643473
0.8663645249616939
0.8663246615042541
0.8662820273126121
0.8662393973950743
0.8661995462035831
0.86615692469327
0.8661143076156295
0.8660716947292844
0.8660290860336044
0.8659892553656309
0.8661085485385648
0.8660659444010709
0.8660261178732666
0.8659835221345171
0.8659437037263121
0.8660629693010983
0.8661537608031799
0.8670548735589628
0.8670150094669214
0.8669751493680778
0.8669325211126622
0.8668898970467228
0.8668500492015081
0.8668074336143414
0.8667648222147532
0.8667249866176041
0.8666851550093998
0.8666453273895413
0.8666027327185072
0.8665601422319091
0.8665412071218659
0.8665013946816232
0.8664615862268094
0.8665807184350867
0.8665409099949445
0.8664983353909229
0.8664557650479836
0.866413198965487
0.8663706371427934
0.8663308491731553
0.866291065184902
0.8662485158606699
0.8662087399719357
0.8662450507248984
0.8662052789888787
0.8661627425490275
0.8661202102842291
0.8660776821137804
0.8660379267046202
0.8660190357025295
0.865979287202267
0.8659367748253435
0.866055820094246
0.866016075717039
0.8659735677972709
0.8659310641278697
0.8658885647081981
0.8658488366393741
0.865809112542364
0.8657693924165724
0.865726909574568
0.8656871975277057
0.8656474894502619
0.8656077853416414
0.8655680852012492
0.8655256230329119
0.8654859277253816
0.8654462396244635
0.8654065554893814
0.8653641098767189
0.8653244338096796
0.8652847617066796
0.8652423285387255
0.8652026645001349
0.8651602396716016
0.8651178190808896
0.8650781672033924
0.86503575494836
0.8649933469292582
0.8649509431454525
0.864911307520187
0.8648689120670672
0.8648292844952407
0.864789660880236
0.8647472778495114
0.8647076622843209
0.8646680506741612
0.8646284430184399
0.8645860764963245
0.8645437142032489
0.8645013561385801
0.8653992235635285
0.8653595893029562
0.8653199589978988
0.8653561895274735
0.8653165633467743
0.8652769411201918
0.8652345612674336
0.8651921856431467
0.8651525755508744
0.8651129694103249
0.8650941735443776
0.8654083627278321
0.8653659890026304
0.8653236195040236
0.8652840147093123
0.8652444138646129
0.8653631671653881
0.8653235663231437
0.8652812096622048
0.8652388570652447
0.8652750689666064
0.8661719578318683
0.8661295671646003
0.8666330113889565
0.8665933610681792
0.8665509557355453
0.8665113134568481
0.8664716751295367
0.8664320407530204
0.8667458814403115
0.8667062373499443
0.8666638390707618
0.8666214450166195
0.8665818130516421
0.8665629664810884
0.8674302561101919
0.8673905897766182
0.867348170079615
0.8673085117864228
0.8672661004032803
0.8672264501480532
0.8673449568793377
0.8673053066462239
0.8673413982445033
0.8673017521374278
0.8672593537617019
0.8672169596080808
0.8678158066101329
0.867776144779472
0.8677364868978159
0.8676940774337347
0.8676516721918114
0.8676092711714153
0.867569629491299
0.8675272367749415
0.8674848482782341
0.8674424640802251
0.8674028385918884
0.8673604626132779
0.8673208451486484
0.8672812316264474
0.8672416220460866
0.8671992626008844
0.8671569072906927
0.8671145561945403
0.8670749627865793
0.8670326199796576
0.8669930345857743
0.8669534531295606
0.8669111226834127
0.8668715492376833
0.8668292270746317
0.8667896616369828
0.8667954806049203
0.866755920779709
0.8667163648882543
0.8667966509971846
0.8667543451816956
0.8667120436519831
0.8666697462482341
0.8666274530494166
0.8665851640549032
0.8665663622797961
0.8665238591581274
0.8664815816963605
0.8667945465391238
0.8667757380965855
0.8667362048065411
0.866693925116967
0.8666516496286835
0.8666093783410646
0.8665698611716877
0.8665275981469119
0.86684043633252
0.8668009135747027
0.8667586454507226
0.8667163814459041
0.8666768707379084
0.8666346149920651
0.8665951122687677
0.8665556134686726
0.866513370038461
0.8664711308032275
0.8664316440421506
0.8663921612019119
0.8663526822819273
0.866310459411105
0.8662682407321783
0.8665808588634148
0.866538630954226
0.866496407236809
0.8664569348991603
0.8664147194270777
0.866375255060869
0.8663330478316795
0.8662908447911696
0.8662486459387156
0.8662064512736944
0.866167007030029
0.8661275667000654
0.8660853844005707
0.8660432062066143
0.8660791949947281
0.8660397668453783
0.8659975971898675
0.8659554317172317
0.8659160155718357
0.8658738583269492
0.8658317052630847
0.8657895563796203
0.8657501562764655
0.8657107600803069
0.8656686235415565
0.8656292352936963
0.8655898509510759
0.8658629650574765
0.8658235730336288
0.8657841849148143
0.8657448007004527
0.8660569644667174
0.866017570637373
0.865998851963418
0.8659567217908892
0.8659145959522611
0.8658752169848645
0.8658330995175676
0.8657937284898445
0.8657543613631397
0.8657122559837219
0.8656701547758382
0.8656280577388686
0.8655887066178728
0.8655493593949574
0.865510016069543
0.8655459662471447
0.8655038857839242
0.8654645505551518
0.865422478290823
0.86538041019289
0.8653410869204119
0.8653017675417127
0.8652624520562141
0.8652231404633377
0.8651838327625055
0.8651445289531398
0.8651024891889207
0.8654142675804983
0.8653749582020461
0.8653356527144559
0.8658354987331256
0.8657961743456167
0.8657568538498777
0.8657175372453306
0.865678224531398
0.8656389157075024
0.8655996107730665
0.865560309727513
0.8655182743509464
0.8654789812168745
0.8654369540215052
0.8653949309835397
0.8653529121023612
0.865310897377353
0.8652716242147288
0.8652323549363062
0.8651930895415091
0.8651538280297613
0.8651118335350472
0.8651174466079242
0.8650754580641871
0.865036210131514
0.864994229754941
0.864952253528677
0.8649130175058618
0.8649539095760463
0.8649119415665005
0.8652232671161227
0.8652046394997048
0.8651626653216526
0.8651206952918613
0.8650814645171139
0.8650422376191168
0.8650030145972954
0.8649637954510752
0.8649245801798817
0.8649059746801396
0.8648667661394003
0.8648275614720659
0.8647856266509142
0.8647464298637014
0.8647045031915646
0.8646653142821251
0.8647626571360905
0.8647234692253116
0.8646842851845615
0.8646451050132669
0.8646059287108545
0.8645640234649263
0.8645248550334733
0.8644856904691707
0.8644465297714455
0.8644073729397255
0.864365487836048
0.8643263388694677
0.8642871937671622
0.8642480525285592
0.8645214880192451
0.8644796076187722
0.8647515231971672
0.8647329482687467
0.8646937946930454
0.8646519140564941
0.8646127683417382
0.8645942039236314
0.8645523343976109
0.8645104690021607
0.8646279698721718
0.8645861048759974
0.8645469739907674
0.8645051171183723
0.8644659940864577
0.8644241453354516
0.864385027312415
0.8646956573644493
0.864656532653799
0.8646174118010307
0.8645755659008451
0.8645364528966574
0.8644946151129415
0.864452781453816
0.8644247638131464
0.8643829377206146
0.864341115750911
0.8642992979034261
0.8644167049510165
0.8643981703205503
0.8643590834035124
0.8643200003383511
0.8642781938332317
0.8642363914475886
0.8641945931808129
0.864152799032296
0.8641110090014291
0.864997263757759
0.8649581627338301
0.8649163392106908
0.8648745198072838
0.8648327045230005
0.8649297706809123
0.8648906826080937
0.8648515983847996
0.8648125180104617
0.8647707160732103
0.8647289182521459
0.8646871245466606
0.8646480599649351
0.8646089992292842
0.8651062237014843
0.8658012310679717
0.865762119341087
0.8657230114641609
0.8656811832325043
0.8657169302555586
0.8656778303759118
0.8656387343442997
0.86567940760352
0.8656403153415809
0.8656012269263589
0.8655621423572862
0.8655435823782702
0.8655045044903115
0.8654654304468988
0.8654263602474649
0.8653845712952336
0.8653455089159625
0.8653269650680298
0.8652879093638342
0.8652488575008683
0.8652098094785656
0.8651707652963595
0.8651317249536836
0.8654414324804878
0.865399661277929
0.8653606154401962
0.8653215734414013
0.865279814290784
0.8653968730448794
0.8653783376099251
0.8653393024157024
0.8652975506031512
0.8652585232159559
0.8652194996645646
0.8651777598941848
0.865136024225792
0.865097012445708
0.8652140284185456
0.8651750166394129
0.8652718323156812
0.8652328215298508
0.865193814576686
0.8655032300054141
0.8656201915397528
0.8655811713081425
0.8655421549093726
0.8655031423428784
0.866386630319842
0.8663475801158366
0.8663085337468623
0.8662694912123542
0.8662277347279049
0.8661859823436604
0.8661442340590166
0.8661024899519684
0.8660607498647112
0.8660190138752437
0.8659799989663977
0.8659382710373444
0.8660551193728816
0.8660133918529103
0.8659948552703439
0.8659531348030344
0.8659114184301815
0.8658697061511827
0.8658307138823933
0.8657890097345964
0.8657473096003031
0.8657056135574673
0.8656666369895201
0.865936893738386
0.8658979096496145
0.865858929385062
0.8658199529441659
0.8657809803263635
0.8657420115310925
0.8657030465577904
0.8656640854058949
0.865645581402928
0.8656039128366634
0.8655622483563534
0.8655437520677102
0.865504808275372
0.8654658683012398
0.8654242187573249
0.8655409433732187
0.8655020073538373
0.8656187167152183
0.865735414636748
0.8656964748112795
0.8658131574846499
0.8661217996150532
0.8660828465807695
0.8660886152161386
0.866049667624798
0.866008011924676
0.8661045164364903
0.8660655737901138
0.8660266349590255
0.8659849885489094
0.8659460574795228
0.8659816216972931
0.8659399836108369
0.8658983496027476
0.8658567196724261
0.865815093819273
0.8657761825070673
0.8657372750053999
0.8660456639516209
0.8660067470660396
0.8659678339909828
0.8659289247258906
0.8658900192702037
0.8658511176233626
0.865812219784808
0.8657733257539808
0.8657791030445091
0.8657402144414117
0.8657013296445786
0.8656597399133719
0.865618154252407
0.8655765726610865
0.8655349951388129
0.8656514973215259
0.8656126282793846
0.8655737630402903
0.8655553069051695
0.8656717852987861
0.8656302153216356
0.8655886494893129
0.8655497949273675
0.8655082370938739
0.8654666832468152
0.8654278403494954
0.8662870377194135
0.8663833445537669
0.8663417560454489
0.866302877960078
0.8662640036762211
0.8662224271017288
0.8661835605515164
0.8661446978011327
0.866103133155255
0.8660615725725911
0.8660200161307979
0.8659784636727708
0.8659369152761703
0.8659723999937786
0.8659308559541208
0.8658893160527052
0.8658477801324659
0.8659641076512755
0.8659252765084331
0.8658864491597325
0.8658476256046174
0.865808805842532
0.8657699898729203
0.8657284740610516
0.8656869622264504
0.8656481578950085
0.8656066540375431
0.8655678574180148
0.8656841361195574
0.8656426365852206
0.8656038438918303
0.865562352330312
0.8655208648203083
0.8654793813612259
0.865440604212944
0.8654018308505687
0.8653630612735455
0.8658560744570619
0.8658172864934489
0.8657758007150284
0.8657370204551571
0.8666149781827839
0.8665761607563623
0.8665373471183004
0.8666534877331384
0.8666888820831732
0.8666470121332979
0.8666055020664736
0.8665666964646532
0.86652789464893
0.8664863964673586
0.8664921195310804
0.8667992983913424
0.8667577930445173
0.8667162915900347
0.8666774938326275
0.866659041475028
0.8666175510635081
0.8665787637963387
0.8666141376287001
0.8665726554753508
0.866533876070177
0.8664951004461463
0.8664536301625207
0.8664121639220154
0.866370701724039
0.8663319416135997
0.866290487367405
0.8662517349445853
0.866212986298989
0.8661715439103992
0.8661328029490446
0.8662488048155615
0.8662073667396282
0.8661686296956413
0.8661298964262751
0.866088470199831
0.8660470480876512
0.8660083264015573
0.8660436935585204
0.8660049758080282
0.8663117445059394
0.8662933333284796
0.866254609076915
0.8662131929165643
0.8661717807899277
0.8661330681143904
0.8662489852415021
0.8662102725767203
0.8661688686573406
0.8661274687695011
0.8660860729126132
0.8660473757167726
0.8661632631593025
0.8661218716050421
0.8660831783173492
0.8660417946900796
0.8660031090659623
0.8659617333633816
0.866268235450065
0.8662295444544691
0.8661881637736254
0.8661467871197066
0.8661284027797942
0.8670036504403213
0.8669649330783906
0.866923526688011
0.8668821243260781
0.8668878122724495
0.8668491080778721
0.8669004313745098
0.866861730331009
0.8669574893221941
0.8669160973892618
0.8668745814073373
0.8668358891483802
0.8667972006521634
0.8667787972023772
0.8667374240973734
0.8666960549373918
0.8666546897996912
0.8669224680326196
0.8668837866116552
0.8668451082506914
0.8668037439104651
0.8667650738998718
0.8667264076480277
0.8666877451543845
0.8666490864183946
0.8666077416536352
0.8665664010624243
0.8665250643329833
0.8664864210141425
0.866602061916178
0.8665607294788732
0.8665194010573506
0.8664807655222732
0.866439444999949
0.8663981284916643
0.8663595044762902
0.8663181958637579
0.8662795794818479
0.8662409668505576
0.8661996700120972
0.8661583771842067
0.866117088366302
0.8660784911235163
0.8660372101933475
0.8659986205761886
0.8659600347057763
0.8659187655377049
0.8658775003761544
0.8658362392205413
0.8657949820702824
0.8657564154469997
0.8657151661753175
0.8656766071687066
0.8656380519044171
0.865596814381151
0.8655555808597795
0.8655613188192636
0.8655227766309727
0.86548155270296
0.8654403327747464
0.8654018020647036
0.8662744951044897
0.8662332427120436
0.8661946791496069
0.8661561193279367
0.8666459378464219
0.8666073598802777
0.8665687856557529
0.8665302151723031
0.8664916484293841
0.8664504015094853
0.8665658086709931
0.8665245621551279
0.8664860031651535
0.8664474479136889
0.8664088964001905
0.8663905679732636
0.8663520229540198
0.8663107987949213
0.8664261679757875
0.866541525974219
0.8665029811111212
0.8664617577050528
0.8664232204427691
0.8665385562256533
0.8665202295088876
0.8664816950150139
0.8664431642549217
0.8664019556515006
0.8663634324872465
0.8663249130551338
0.8662837161677219
0.8662654080079201
0.8662471016215634
0.8662085952855663
0.8661674120116619
0.8661289132641531
0.866090418245156
0.8660492466760193
0.8661446230794668
0.8661846200175127
0.8661434498675451
0.8661049634629211
0.8660664807845307
0.8660280018318329
0.8659895266042867
0.8659483758611033
0.8659072291013421
0.8660224558886089
0.865983988377602
0.865945524589738
0.865904385932484
0.8658659297188974
0.86582747722682
0.8657890284557114
0.8657505834050315
0.8657121420742404
0.8656737044627983
0.8657888868062167
0.8657504492010867
0.8657120153144056
0.8656735851456335
0.8656324815272978
0.8655940589222016
0.8655529631253892
0.8655145480817618
0.8654761367533224
0.8654350526198511
0.8653939724593162
0.8653528963485501
0.8653118241321551
0.8652707559643694
0.8655385638576221
0.8654974886223815
0.8654564173580647
0.8654180255488227
0.8653769620953132
0.8653385778371264
0.8656429918393875
0.866325311120759
0.8662868865998753
0.8662457910833657
0.8662046996155652
0.8661662864917472
0.8666542349826876
0.8666131296605682
0.8665720283099777
0.8665336048641367
0.8665686199543375
0.8665302003849997
0.8665652433955924
0.8665268277004733
0.8664857425051571
0.8664473301845286
0.8664062527189235
0.8663651792204309
0.8663267824602539
0.8666308694830999
0.8665924636027633
0.8665540614308109
0.8665156629667057
0.8664772682099104
0.8664388771598884
0.8664004898161028
0.8663594344382971
0.8663210546343256
0.8662800070531385
0.8662416347867855
0.8662005949999718
0.8661595591739542
0.8661185273081591
0.8661002969063057
0.866059271859289
0.8660209213504886
0.8659799040912781
0.8659388907895436
0.8659206734503303
0.8658823370267378
0.865841334365895
0.8658030054671148
0.8657620105875434
0.8657236892113855
0.8656827021108465
0.8656443882551221
0.8656060780944365
0.8655677716282548
0.8655294688560429
0.8654885010774704
0.8654475371719338
0.8654065772932428
0.865368289677482
0.8653300057529835
0.8652890573854274
0.8652481130424429
0.8652098404457064
0.8651715715380727
0.8651306386995616
0.8650923772970873
0.8651274085381435
0.8650891509786299
0.8650508971058813
0.8650126469193647
0.8649717335702376
0.8652371933662486
0.8651989397330753
0.8651580233224919
0.8651197771882256
0.8650815347383806
0.8650406298948056
0.8650224847721839
0.8649815867124488
0.8649433582842881
0.8650580544101344
0.8650171605457353
0.8649789359268701
0.864937601309281
0.8648993842016568
0.8648585058514683
0.8648176314371886
0.8647794256240907
0.8647412234892264
0.8647003606227497
0.864662165971004
0.8646213108430483
0.864583123672248
0.8645449401770019
0.8646595782023836
0.8646187310628923
0.8645805513662747
0.8649004102102724
0.8648622206349137
0.864821371606855
0.8648563585846327
0.8648181766400217
0.8648239009400596
0.8647857242300213
0.8647475511925862
0.8647093818272243
0.8646712161334058
0.8646303920848006
0.8649333469141042
0.8648925141093685
0.8648543469503881
0.8648161834618563
0.8647780236432435
0.8647398674940205
0.864699053806758
0.8646609051226635
0.8646200991553196
0.8645792971110605
0.8646190809066945
0.8645782828337086
0.8645374887594344
0.8644966985294
0.8644559122199953
0.8644151298306549
0.864377011288902
0.8643362366101814
0.864298125522316
0.8645629034300587
0.8645448257201264
0.8645040508917702
0.8644659390655337
0.864425171867252
0.8643844085855039
0.8643663437908603
0.8643282459009546
0.8642874931477983
0.8642467443090358
0.8642816967149037
0.8643961051576089
0.8643553569735646
0.8646578595067275
0.864617102667669
0.8645763497422689
0.8645356007299636
0.8648001511437245
0.864759395300092
0.8647213004882955
0.8646832093336594
0.8646424649717078
0.8647567956960964
0.8647187083223327
0.8646806246043134
0.8647155310284947
0.8646747948915114
0.8647096982454848
0.864671622269174
0.8646308941793178
0.86459016992073
0.8645521051589776
0.864511388587487
0.8644733312569375
0.8644352775774967
0.8645495469477016
0.86450883831062
0.8644681336552327
0.8644274328273961
0.864389390473815
0.8643513517688556
0.8643133167119929
0.864275285302702
0.8642346035558753
0.8641939256333017
0.8641532516111903
0.8642477769889872
0.8642097578374516
0.8641690889056937
0.8641310771708192
0.8642452789649253
0.8642046141783777
0.8641666062062605
0.86428078987833
0.864242781898557
0.8642021250263381
0.8641614720505083
0.8641208229705076
0.8640828299396506
0.8640421885225605
0.864001550999632
0.8639609173703053
0.8639202876340211
0.8639022943959135
0.8638643227515947
0.8638263547447551
0.8637857392371968
0.8637477786307177
0.863707170776391
0.8636692175681341
0.863628617211517
0.8635880208964061
0.8635500788449365
0.863512140426719
0.8634742056412317
0.8634336244925719
0.8633930472293205
0.8633524739275615
0.8633145540482847
0.8632766377990938
0.8632387251794679
0.8631981669544874
0.8631576126116053
0.8631170621502646
0.8630791644239787
0.8630386215972973
0.8629980826504978
0.863032966028921
0.8629950795789868
0.862954548533769
0.8629166694603068
0.8629515500583853
0.8629110269118834
0.862873155355825
0.8628326398355245
0.8627947756512945
0.8627542677550194
0.8627137635801069
0.862673263432283
0.8626327671578474
0.862594921583745
0.8625544329278615
0.8625165947181089
0.8624787601264678
0.8624409291524193
0.8624004556771508
0.8623599859948886
0.8623221661234718
0.8622817040521707
0.8622438915376838
0.8622034370751734
0.8621656319154946
0.8621251850596054
0.8620847420694198
0.8620443029443835
0.8620038676839425
0.8619660810915717
0.8620800207488347
0.8620422341287595
0.8620044511191008
0.862267820739712
0.8622300305636927
0.8621922439979125
0.8621544610418538
0.8621602718296834
0.8621198503424642
0.8620820762570547
0.8620642257972956
0.8620561005677552
0.8620156917754653
0.8619779298781335
0.8619375286769568
0.8618971313336176
0.8618593805050403
0.8618216332808769
0.8617812472554403
0.8617435073646913
0.8620443441000257
0.8620039532274343
0.8620981616158387
0.8620604138047538
0.8620226695965907
0.8619822874683559
0.8619419092705135
0.8619041761200952
0.8618664465705119
0.861826079602902
0.8617857164871021
0.8617453572225607
0.8617050018087268
0.8616646502450492
0.8616269429194295
0.861589239190979
0.8615515390591828
0.8622251368243471
0.862187409961467
0.8621470470144272
0.8621093274736041
0.8620716115300859
0.8620338991833582
0.8619935511775054
0.8619558461486495
0.8619380314932383
0.8619003327062656
0.8618626375135903
0.861824945914698
0.8617846194085024
0.8617442967465876
0.8617066161774635
0.8625425683032818
0.8625048532819622
0.8624671418552882
0.8624294340227459
0.8623917297838213
0.8623540291380011
0.862313694715631
0.8622760013801333
0.8622383116361872
0.8621979884910679
0.8621576691877116
0.8621173537255693
0.8620770421040923
0.8620367343227315
0.8619990667451753
0.8619587665168423
0.8619211062401224
0.8620346736481594
0.8621482302402528
0.863005038039263
0.8629646995064754
0.8629243648149041
0.8628840339640005
0.8628463421878515
0.8631101857798539
0.8630698518429117
0.8631093211655334
0.8630689911094274
0.8630747381791427
0.8630344136079303
0.8629967272316856
0.8629564102110414
0.862918731133557
0.8628810556419948
0.8629944855074291
0.8634751787398822
0.8634348485464145
0.863397155669846
0.8633568330255437
0.8633191474465003
0.8632814654528035
0.863581184410477
0.8635408606846411
0.863503173522466
0.8634654899451062
0.863765143134942
0.8637248183313135
0.8638381379513276
0.863797813511693
0.8637601248835937
0.8637658330806717
0.86372551783032
0.8636852064133097
0.8636475303053726
0.8636098577794954
0.8635721888351675
0.8635345234718781
0.8634968616891167
0.8634592034863726
0.8634215488631355
0.8633838978188949
0.8633462503531407
0.8633086064653628
0.8632709661550511
0.8632333294216955
0.8635492401727171
0.8635089639437291
0.863471321267688
0.8634310525670309
0.8635442677138192
0.8635066287250409
0.8634689933119041
0.863431361473899
0.8633937332105164
0.8633534796694462
0.8633158586786253
0.8632756126587637
0.8632379989384207
0.8631977604376371
0.8631601539856888
0.8631199230018529
0.8630823238162171
0.8630421003471997
0.8631552587145038
0.863115035602082
0.8630774437874122
0.8630398555413598
0.8630022708634164
0.8629620626480188
0.8629218582490717
0.8628842845217419
0.8628467143604659
0.8628091477647363
0.8627689582522652
0.8627287725535644
0.8626912169006442
0.862653664811217
0.8626134903014027
0.8625759454620123
0.862538404184582
0.8624982409348572
0.862532845234566
0.8624926859823937
0.8624525305394937
0.8624123789053239
0.8623722310793425
0.8623320870610077
0.8622945715879599
0.862257059672567
0.8622195513143233
0.8622255359874605
0.8621854085156688
0.8621452847726102
0.8621051646818569
0.8620676724137147
0.8620275599569683
0.8619900749212303
0.8619499699445733
0.8619124921391709
0.8620255109826128
0.8619880331494677
0.8619479358713217
0.8619104652657532
0.8619450613437646
0.8619075944250973
0.861870131056619
0.8619831144267418
0.8619456510301587
0.8619081911829263
0.8618681128816261
0.8618279504072746
0.8617878797030653
0.8617504344248731
0.86171037118727
0.8616729331263099
0.8616328773532034
0.861595446507413
0.8615553981966942
0.861515353678429
0.8615499422555805
0.8615099017873569
0.8614724856236569
0.8614350730024833
0.8613950436580778
0.8613576382444782
0.8613175980153911
0.8612775799149756
0.861575890082646
0.8615384831913006
0.8615010798404303
0.8614636800295329
0.8614262803488757
0.8613888876165773
0.8613514984227442
0.8613141127668741
0.861276730648465
0.8612393520670147
0.8611993584921233
0.8611619871069511
0.861122000975043
0.8610846367840951
0.8610446580930697
0.8610073010942928
0.8609673298420507
0.8609273623703111
0.8608873986785375
0.8608474387661939
0.8609602514603564
0.8609202918821518
0.8608829531267299
0.8608456179018258
0.8609584093493607
0.8609210740873112
0.860881125805503
0.8608437977260054
0.8608038568730825
0.8607639197956443
0.8607266025479557
0.860686673047577
0.8606493629773018
0.8606094407492259
0.8605721378543246
0.8605348384845504
0.8604975426394037
0.8604576351287638
0.8604177313888529
0.8603778314191367
0.8603405500380858
0.8603032721791305
0.8602659978417716
0.8602287270255101
0.8607060091973775
0.8610037123759657
0.8609664120011642
0.8609291151492541
0.8608892080641304
0.8608716145350359
0.860831713857851
0.8607944304094135
0.8607545371438465
0.8607172608592092
0.8606773750031725
0.8606374929127945
0.8606002274317013
0.8605629654685427
0.860523094274172
0.8604858394687008
0.8604485881796586
0.8604113404065475
0.8604505943370403
0.8605631968527665
0.8606564019162416
0.8606165396330727
0.8605766811113837
0.8605368263506423
0.8604995870551915
0.8606121553880791
0.8605749157126494
0.8608722599672207
0.8608324006640024
0.8607925451207409
0.8607553039629252
0.8607180663177635
0.8606808321847588
0.8606436015634144
0.8606063744532333
0.860569150853719
0.8605293209523861
0.860492104495762
0.8604548915483035
0.8604150727421082
0.8603778669345001
0.860338055362213
0.8603008566924318
0.8602636615293126
0.8602238610444162
0.8601840642356402
0.8601442711779184
0.8601070904052877
0.8600673047251609
0.8600301310832434
0.8599929609444728
0.8599557943083538
0.8599160233297519
0.8598788638203118
0.8598417078120267
0.859804555304402
0.8597647988682595
0.8597276534832895
0.8596879044898366
0.8596507662254933
0.8596136314593146
0.8595765001908063
0.8595393724194742
0.8595022481448243
0.8594651273663626
0.8594254037598587
0.8593856837432182
0.8593459676174504
0.8593062552312548
0.8592665465841031
0.8592726277275641
0.8592329244770349
0.8592673882604064
0.8593797602701657
0.8593400575079954
0.8593029635800231
0.8592658731434083
0.8592287861976583
0.8591890980882652
0.8591494136385356
0.8591097329232859
0.8590922860293353
0.8591267705461862
0.8590897006132453
0.8590526341680903
0.8590129673385799
0.8589733042408376
0.858936248501031
0.8588965927427852
0.8588595440965248
0.8588224989350639
0.8587828541209884
0.8596107809716955
0.8595737057104796
0.8595366339359107
0.8598330763131294
0.8597959917648637
0.86009239407426
0.8601753594177538
0.8601382680731006
0.860101180215623
0.8602133651327704
0.8601736754409867
0.8601339894801385
0.8600969087961358
0.8600572301733159
0.8600201565817834
0.8599830864746111
0.8599434188690949
0.8599063558513843
0.8598666955035286
0.8598296395732734
0.8598121842671577
0.8597751343795172
0.8597380879728641
0.8598502161680743
0.8603249154933506
0.8602852480744047
0.8602455848328642
0.8602059253169709
0.8601688691177805
0.8601292169295264
0.8600921678127865
0.8600551221754904
0.8600154809138225
0.8599784423559785
0.8599414072760968
0.8599043756736873
0.8598647489330067
0.8598277244060618
0.8597881049838222
0.8597510875303379
0.859714073551855
0.8596770630478844
0.8596596329256642
0.8596195522072844
0.8595825513496067
0.8596945710847667
0.8596549727834832
0.8596893386674412
0.859671912876151
0.8596349182417828
0.8595953301701992
0.8595583425996317
0.8595927049559247
0.8595557209785815
0.8595187404708172
0.8601812806744189
0.8606552520111902
0.8606156290827793
0.8605760098708182
0.8608716250041305
0.8617154748138491
0.8619740045542861
0.8619343290803742
0.861894657326968
0.8618549892935444
0.8618179200617893
0.8617808543056545
0.8617411971857469
0.8617015440089034
0.8616618943242885
0.8616222484315845
0.861585200532612
0.8615481561062831
0.8615111151521097
0.8614740776696036
0.8614344497921325
0.8613948256284402
0.8613773436034786
0.8613403193300565
0.8613007051458879
0.8612610946735191
0.8612214879124286
0.8616948332379574
0.8616578027640355
0.861620775759173
0.8615811595716636
0.8615441396248875
0.8615045307373271
0.8614675178466427
0.8614305084225585
0.861390910420405
0.8613513161266242
0.8613117255406949
0.8612721386620965
0.8612351470490665
0.8611981588996707
0.8611585828973082
0.8611216017950264
0.8610846241549084
0.861047649976468
0.861010679259219
0.8609737120026757
0.860956270140781
0.8609193088905851
0.8608797607537301
0.8608402163181513
0.8608006755833292
0.8607611385487444
0.8607241950750816
0.8606846653182443
0.8609795700409252
0.8609426215335296
0.860905676482981
0.860868734888794
0.860829207616122
0.8607922730543044
0.8607527530552108
0.8607132367526844
0.860676312796233
0.8606393919562795
0.8606024749061975
0.8605629730216716
0.8605234748311547
0.8604839804089858
0.8604444896049289
0.8604075902962028
0.8603681067555614
0.8603528390836697
0.8604451826197794
0.860427787474705
0.8603908975699833
0.8603735065880862
0.8603340357868944
0.8602971554354674
0.8602576918164665
0.8602182318856543
0.8606904297231427
0.8606535396122292
0.8606136451916231
0.8605741758552907
0.8605347103564157
0.8604978344134837
0.8604581491773977
0.8604212802558159
0.8603818292722192
0.8603423819739083
0.8603250054416084
0.8602881496257346
0.8605470977734097
0.8605076501258268
0.8606190774177942
0.8605796300931312
0.8605401865269637
0.8606191569072
0.8605822994030704
0.8605428611618487
0.8605034266028306
0.8604639957255005
0.8604271523459658
0.8603877287098609
0.8603934896058758
0.8603540712208683
0.8603172398494553
0.8602804119157286
0.8602410043260379
0.8602016004141438
0.860164783031639
0.8601279690848735
0.8600885760369754
0.8600491865901339
0.8600123831886579
0.8599755832209758
0.859936087001189
0.8598967120168357
0.8598599225940051
0.8598205548351359
0.8600777863152224
0.8600409935948437
0.8600016228994577
0.8599622558760263
0.8599228925240355
0.8598861138885525
0.8598467577575574
0.8598074052964737
0.8597706371893664
0.8597312919462544
0.8596945308154916
0.8596551927883436
0.8596158584285639
0.8595765278102668
0.8595372007836822
0.8596293111913208
0.8595899853704346
0.8595532428171018
0.8595165036882112
0.8594771886215171
0.8594404564602633
0.8599113484412304
0.8598720204732853
0.8598352750509726
0.859795954291475
0.859759215836321
0.8597199022832673
0.8596805923927398
0.8596412861642262
0.8596045617576025
0.8595652627315058
0.8595285452861454
0.8594918312606561
0.8594525429744111
0.8594158359072622
0.8593765548929941
0.859337277536687
0.8593005809633756
0.8593065937058758
0.8592673250177347
0.8592306368258879
0.8592133694770411
0.8591961037357304
0.8591594239820634
0.8591201712824336
0.8592121724895356
0.8591729209886256
0.8591362491417792
0.85911899181011
0.8590823258856867
0.8590430877323457
0.8590038532304242
0.8589671977808696
0.8589499523287024
0.8589107276355229
0.858874081633863
0.8588348641193634
0.858795650253344
0.8589067218128285
0.8588700828153466
0.8588308727827723
0.858794240720786
0.858757612065958
0.8587184127337579
0.8586817910115175
0.8587928317125589
0.8587562099356603
0.8587170178099581
0.8586804029630636
0.8586412181545778
0.8587522349315503
0.8587156235537621
0.858826626551208
0.8587900151190896
0.8587534070903112
0.8587142298159733
0.8586776287120155
0.8586410310099633
0.858604436374535
0.8585678454748872
0.8585286859250038
0.8584895300885369
0.8584503778161932
0.8584112291818603
0.8583720842594121
0.8583355143528663
0.8582989478439055
0.8582598135176602
0.8582206828269137
0.8581815557711593
0.8581450032060292
0.8584378755871093
0.8584013145134255
0.8583621863374211
0.8583230617953314
0.8582839408866502
0.8582473937507941
0.8582108500086733
0.8581743096598151
0.8581377727037471
0.8580986695516548
0.8580595699556509
0.8580230434136651
0.8579865179216237
0.857947428975442
0.8579083436576781
0.857869261967827
0.8578301839053835
0.8577936781785307
0.8577546072501899
0.8577155399477531
0.8576764762707156
0.8576399844505367
0.8576009279036305
0.8575618749806211
0.857522825681004
0.857483780004275
0.8574473055862377
0.8574753868701969
0.8575862054101198
0.8575497289775548
0.8575132582673691
0.857474223898968
0.8574351931508942
0.857396166022644
0.8573597091975458
0.8573232557532446
0.8574340402419248
0.8573975867315957
0.8573585703934271
0.8573195576727393
0.8572831145389678
0.857244109007004
0.8572076727488668
0.8571686742552254
0.8571322448708028
0.8570932534877358
0.8570568309751057
0.8570178467006472
0.856978866039189
0.8569424538900725
0.8569034803342642
0.8568670750521263
0.8571227391386868
0.8570837627956427
0.8570447899155186
0.8570083848331096
0.8569913052085064
0.8569549059760614
0.8569159462848368
0.8568769902024946
0.8568406013216939
0.8568042158113263
0.8567678336709236
0.8567288916629942
0.856692516379807
0.856653581465516
0.8566146501566433
0.8565757224526884
0.8565367983531507
0.8565004403825752
0.8564640857781669
0.8564277345394582
0.8563888245708849
0.8563499181301474
0.8563110152908576
0.8562721160525156
0.8562332204146215
0.8561968899530332
0.8561605628538199
0.8561242391165148
0.8560853575198704
0.8560490406234855
0.8560101661038136
0.855973856046439
0.8559375493486183
0.8559012460098852
0.8558623855198503
0.8558235286248467
0.8557872355974335
0.8557483857725798
0.8557870728966066
0.8557507865905
0.8557848371780464
0.8557459946501971
0.8565783364065368
0.8565394607805151
0.8568311074261524
0.8576632835651244
0.8576243631716373
0.8575880053478094
0.8575490920326785
0.8575127410496397
0.857473834810913
0.8574349322427907
0.8573960331967652
0.857357137746344
0.857320804034273
0.8572819157293352
0.8572430310185106
0.8572041498273187
0.8571678298996839
0.8571315133283238
0.8570926426786799
0.8570563329366274
0.8570174693516464
0.856978609431294
0.8572699663466299
0.857231098279102
0.8571947905274935
0.8571584861297948
0.8571221850855414
0.8570833310231643
0.8571172728981377
0.8570809787860645
0.85754776134855
0.8601875645401216
0.8601511336929248
0.8601121505468305
0.8600757265452335
0.860036750479765
0.8600003333218607
0.8599613644089752
0.8599249540928537
0.8598859921827842
0.8598495887065435
0.8598324402254521
0.8597934879793847
0.8597992114293754
0.8597602643117477
0.8597238750362939
0.8597622894653472
0.859723349442414
0.8596869669069573
0.8599778359332879
0.8599835490302568
0.8608137370298979
0.8607773109084349
0.8607383348422661
0.8606993623716754
0.8606629465658354
0.8606265341190772
0.8605873683274023
0.8605509627245443
0.8605145604793624
0.8610695058097758
0.8610330830113317
0.8609966635716851
0.8609602474903711
0.8612144734226846
0.8611780506575992
0.8611608606980862
0.8614514204294246
0.8614149917789002
0.861420847196524
0.8613844233132625
0.861348002787505
0.8613090345494023
0.8612726208548267
0.8612336596820885
0.8611947021000763
0.8611557481082938
0.861265666891849
0.861248482399682
0.8612120799011761
0.8614661068356397
0.8614296993251187
0.8613932951688918
0.8613543446634939
0.8613153976726037
0.8612790038113481
0.8612400638780681
0.8612036768386021
0.8611647439609931
0.8611258146691889
0.8610868889626945
0.8610479668410144
0.8610115970237712
0.8609752305556525
0.8610850716181319
0.8611233367214817
0.8610844218810303
0.8610480587568795
0.8610116989804661
0.860975342551328
0.8609389894690028
0.8609000920686699
0.8608637457958369
0.8608248554385558
0.860785968660691
0.8607470854617482
0.860710752919437
0.8606718767596576
0.8606330041773292
0.8605966818985981
0.8605603629619977
0.8605213072343849
0.860482448731542
0.8604435938037028
0.860404742450374
0.8603684406948661
0.8603295963719768
0.8602933014117404
0.8603757466640549
0.8603394529197133
0.8603006170749379
0.8603900736997498
0.8603537843031274
0.8603174982436144
0.8602812155207504
0.8602449361340755
0.8602061153468514
0.8601672981288625
0.8601284844796168
0.8600922187839823
0.8600534121537954
0.8600171532423553
0.8599808976638422
0.8599446454177965
0.8599058527030454
0.8598670636272117
0.8598308216095812
0.8597920395460732
0.8597558043060625
0.8597170291793972
0.8596782576156398
0.8596394896142991
0.8596032680407205
0.8595882999118036
0.8595520840172718
0.8595158714497249
0.8596255171982164
0.8595867623024849
0.8595505531316229
0.8595143472865172
0.859497300037326
0.8594610999627481
0.8594249032126329
0.8593861682050211
0.859347436754343
0.8593087088601086
0.8592916757474486
0.8592554950836376
0.8592193177415917
0.8591806028393513
0.8591418914912192
0.8591057243449606
0.8590695605186163
0.859033400011729
0.8589947025253786
0.8589585487726105
0.858919858272595
0.859010572641833
0.8589744231375342
0.858935737234772
0.8589693729915375
0.8589306909435719
0.8588920123712942
0.8588558765973405
0.8588172050054065
0.8588231511121044
0.8587844845687287
0.8587458215722542
0.8587097007895713
0.8586735833199618
0.8586374691629698
0.8585988200000071
0.8585627125832772
0.8586722160174111
0.8586361085465232
0.8585974665339556
0.8585588280645765
0.8585201931378984
0.8584815617534342
0.8584454712979769
0.8584093841511423
0.8583707631578015
0.8583346827431345
0.8582960687136049
0.8582599950292438
0.8582213879616211
0.8581827844323604
0.8581467208980856
0.8581081243278665
0.858069531294561
0.8580334779061555
0.8583223971178985
0.8582863354484298
0.8585390650459341
0.8585029967550916
0.8584643962409457
0.8584283346744247
0.8583922764113037
0.8583536862718891
0.8583176347303129
0.8582790515437267
0.858240471964203
0.8582018958446166
0.8581658578566185
0.8582040481278467
0.8581654789746168
0.8581294476037249
0.8580908853972895
0.8580523267215451
0.8583410070047175
0.8583024404097084
0.8582638773453071
0.8582278513657488
0.8581918286839137
0.858153275976534
0.8581147267978446
0.8580787142383148
0.8580401719996381
0.8580016333614705
0.8580921323993894
0.8580561274645228
0.8580201258242468
0.8584825516649527
0.8585918082894983
0.858553254920978
0.8585172371276947
0.8584786906971443
0.858442679609245
0.8584041401147713
0.8592272622129711
0.8594795211289665
0.8594409395060327
0.8594790225699606
0.8594404445714656
0.859404401033806
0.8593658299017773
0.8593272622967358
0.8592912288771618
0.8592526682089511
0.859214111139478
0.859175557521874
0.85913700742885
0.8590984608599226
0.8591041611416982
0.8591376600690545
0.8591016484889569
0.8590847026796345
0.859193811961037
0.8591578027517514
0.8591192675618808
0.8590832650492422
0.8590472658264572
0.8590112698930749
0.8589727484394928
0.8589342305054588
0.8592222638927923
0.8591837380801001
0.859145215786872
0.8591066970126255
0.8590681817568786
0.8590296701653906
0.8589936898304491
0.8590271662667386
0.8591361984573107
0.8590976906479033
0.8590617137785963
0.8590232129594796
0.8589872427756232
0.8589512758761153
0.858915312260506
0.8588793519283455
0.8588433948791844
0.8588049144965642
0.858768964127376
0.8587304906544553
0.8586945469634005
0.858656080398298
0.8586895493259343
0.8586510864995727
0.8586126271833936
0.8585766970706344
0.858540770236619
0.8585023212176482
0.8584638757069597
0.859284929764512
0.8592489771777774
0.8592320555680575
0.8591961086730333
0.859160165057237
0.8591217000632748
0.8592118549664498
0.85917591555025
0.8591399794119977
0.8594275042938077
0.85939155996055
0.8594812500172561
0.8594427827330807
0.8594068426197
0.8593683821624107
0.8593299252118874
0.8592914717676507
0.8594003030406526
0.8593618499670107
0.8593234003258451
0.859287477120541
0.8592515571897645
0.859215640533068
0.8591797271500037
0.8591438170401242
0.8591079102029819
0.8590720066381295
0.8591807983226865
0.8591423726973043
0.8591064724696519
0.8590705755130909
0.859034681827174
0.8589987914114545
0.8589629042654856
0.8589244990668051
0.8588886185738371
0.8588527413492689
0.8588143464151288
0.8587784758408297
0.8587426085335803
0.8587042238598054
0.8588129629374316
0.8587770989593337
0.8587412382470901
0.8587053808002547
0.8586695266183815
0.8586336757010244
0.8585978280477379
0.8585619836580759
0.8585261425315929
0.8584903046678434
0.8584544700663816
0.8584186387267625
0.8583802915067065
0.8583444668040783
0.8584344560482318
0.8583986321412381
0.8583628114943714
0.8583244756113061
0.8588721226616821
0.8588337670224544
0.858795414873117
0.8587595843236255
0.8587237570339759
0.8586879330037229
0.8586495945384275
0.8586137771401475
0.8587223917456175
0.8586865742944717
0.8586507601010869
0.8586124319706792
0.8585741073260729
0.8585383031322128
0.8585025021943153
0.8584667045119364
0.8584283936080956
0.8583926025498281
0.8583568147457368
0.8583185139164654
0.858324218558127
0.858288438742554
0.8582501462437446
0.8590681500011762
0.8590323412535487
0.8589940201678907
0.8591025286472109
0.8590667232190234
0.8590309210448395
0.8598486663145691
0.8598128318654636
0.8597775096418333
0.8602366412870258
0.8601982794176432
0.8601599210336436
0.8601215661345522
0.8600832148653448
0.8600888349466931
0.8600504885024676
0.860014659534689
0.8599763199421963
0.8599404975968743
0.8599046785050236
0.8601909544306489
0.8601526137966755
0.8609655537580773
0.8609271814365643
0.8608888125993265
0.8608504472458891
0.8611021402905843
0.8611398696128952
0.8611014980878304
0.861084576112015
0.8610487229756607
0.8610103608120634
0.860974514298273
0.8609386710380804
0.8609003190913295
0.8608644824509911
0.8608261373511628
0.860787795731084
0.8607494575902811
0.8607111229282806
0.8606727917446088
0.8606558984295952
0.8606175732288152
0.8605791907893214
0.8605433833451214
0.8605050684627832
0.8606132967845876
0.8605964107649094
0.860579526276843
0.8605412167056743
0.8605029106089814
0.8604646079862918
0.8604263088371329
0.8603905229367528
0.8603547402813764
0.8603164513224134
0.8602781658351123
0.860239883819001
0.8602041144804758
0.8604898707471066
0.8604540933200922
0.8604158102706028
0.8603800394432679
0.8603442718582468
0.8603500773510987
0.8603118060272275
0.8602760463965371
0.8605616958172733
0.8605259281045473
0.8604876556766704
0.8604518945594304
0.8604136288083215
0.86069920729359
0.8606609339511275
0.8607504065536428
0.860714641634016
0.8610001547453028
0.8609618747062472
0.8610453754709592
0.8610096036716965
0.8609713284053603
0.8609330566055157
0.8608972947516553
0.8611469765911219
0.8611800705744191
0.8611443023942852
0.8611060314267933
0.8610702698370667
0.8610320057584631
0.8610366048865807
0.8610696948778359
0.8610339414075546
0.8609956858282584
0.8609599389439011
0.8609430731541634
0.8609073318862446
0.8608690889611179
0.8608308494970459
0.8607951181588765
0.8607593900541661
0.8607211607438042
0.8608291099790603
0.8610785802835026
0.861040341721736
0.8610046106050362
0.8609688827208976
0.8609306543099022
0.8608924293570833
0.8608542078619715
0.8608184932433696
0.8607827818551057
0.8610678399806775
0.8610296174669962
0.8609913984100199
0.8609531828092796
0.8610424763357194
0.8610042618812525
0.8611121202313463
0.8610739060836159
0.8610356953908964
0.8609974881527193
0.8609806412495301
0.8609449419019756
0.8609280988966421
0.8608924051506898
0.8608542130943032
0.8608160244174838
0.860780340575084
0.8607421586876851
0.8607039802508204
0.8606658053363632
0.8606276338714984
0.8605894657834242
0.8605513011440138
0.8608517915490115
0.8608136185075373
0.8607779492807529
0.8607422832762663
0.860775314821362
0.8607396521575769
0.860745419867132
0.8607097617745559
0.8606716072139824
0.8606359556749776
0.860600307355655
0.8605621629056202
0.8605240219000905
0.8604883834628723
0.8604502495212548
0.8604146176322399
0.8603764901744395
0.8603383661588326
0.8611506632812979
0.861133833797462
0.8610981790963498
0.8610600293916668
0.8610218831304087
0.861056557402604
0.8610209126245604
0.8609827732923917
0.8609471350604028
0.8609115000444254
0.8608758682440243
0.8611602534118284
0.8611221163965358
0.8610864799170643
0.8610483496704259
0.8610102228637483
0.8611178328269754
0.8610797063256723
0.8610415832635268
0.8610059600593005
0.8609678437614912
0.8609297309014539
0.8608941175602315
0.8608585074307458
0.860822900512562
0.860784801061366
0.860746705045648
0.8607111079837891
0.8606730187251312
0.8606374281944199
0.8606018408723751
0.8605637616896644
0.8605693170472836
0.8605312427630355
0.8604956666423031
0.8604575991091017
0.8604220295136463
0.8603864631239586
0.8603508999396052
0.8603153399601529
0.8602772888395019
0.8602605290359453
0.8602437707425529
0.8602082219974617
0.8601701828475581
0.8601346406201201
0.8601676102620605
0.8601320713523578
0.8600940424856379
0.8600585100906223
0.8601659981377091
0.8601304657025737
0.8602379408283012
0.8601999157565493
0.8601618941092456
0.8601263682585475
0.8600883533465338
0.8601958061741535
0.8601602835949071
0.8601247642140202
0.8600867562194322
0.8600512433461364
0.8600570228309122
0.8600190230176884
0.8599835179881149
0.8599480161544575
0.8599535907228496
0.8599156024046692
0.859880108420039
0.8598421268272755
0.8598041487246233
0.8597661739675349
0.8597306930938728
0.8598380846633386
0.8598001135047895
0.8597621457626027
0.8597266714544691
0.8596887102875796
0.8596532424738726
0.859615096039672
0.8598986553639764
0.8598631828935734
0.8598277136137146
0.8597922475239697
0.8598995832043403
0.8598616280619882
0.8598261652314078
0.8597907055897874
0.8597527604619593
0.8597173073088545
0.8596818573434097
0.8601361635827728
0.8600982095328628
0.8600627472263235
0.8600272881076939
0.859991832176544
0.8599538916525107
0.8599184422068363
0.8598829959473427
0.8598450654290525
0.8598096256524067
0.8597717018396358
0.8597337813628899
0.8596983513630961
0.8601523915194719
0.8601144593385142
0.8600790170122166
0.8600435778701718
0.8602913128958434
0.8603241822027113
0.8602862504648444
0.8602483222780926
0.8602128834904197
0.8601749620052149
0.8601370439259276
0.860099129252099
0.8600637035290052
0.8600282809872434
0.8599928616263852
0.8599549602350508
0.8599170622469122
0.8598791676615111
0.8598437613546468
0.8598058734618013
0.8597679889703287
0.859730107879771
0.8596947146198103
0.8596593245368397
0.8596214534232907
0.8595860698045019
0.8595506893614104
0.8595153120935887
0.8594774542393457
0.8594395997824065
0.8594042322606985
0.8593688679125309
0.8593310234219308
0.8592956655309673
0.8592603108122531
0.8592224762839985
0.8591871280198768
0.8591517829267139
0.8592588681135045
0.8592210404373293
0.8594697588782366
0.8595026119628062
0.8594672606472901
0.8594319125021535
0.8593940855476172
0.8593587438532445
0.859323405327962
0.859776505563185
0.8600591423697419
0.8600212957758506
0.8599859338868502
0.85994809396747
0.8599127385296388
0.8599182919421842
0.8598804601422779
0.8598426317333815
0.859807287359635
0.8597719461536567
0.8597341276927444
0.85969879293217
0.8596609811380802
0.8596231727322957
0.8595878476921175
0.8595525258171236
0.8595172071068887
0.8595005774532487
0.8594652642342243
0.8594274747564282
0.8593921679751506
0.8596392109523261
0.8596038978506153
0.8595685879118855
0.8595308022685592
0.8594954987655224
0.8594577197790308
0.8594224227099481
0.8593846503785129
0.8593468810710047
0.8593115937050879
0.859276309498715
0.8592410284514617
0.8592032727661146
0.8591679981467407
0.8591302490385669
0.859092503309599
0.859054760959383
0.859161620445001
0.8591238783797511
0.8590886167847263
0.8591214163584905
0.8590836811587446
0.8590459493359013
0.8590106975384345
0.8589754488953499
0.8589377269072722
0.8589000084375624
0.8588622932708807
0.858827057573394
0.8587893490439102
0.8587516438877351
0.8590336691792967
0.8589984321206973
0.8589631982138919
0.8590004630134656
0.8589652321670717
0.8589300044714936
0.8588947799263086
0.858859558531094
0.8588243402854275
0.8587891251888865
0.8588958818941091
0.8589016734983486
0.85888510630011
0.858847420459787
0.8590939908736486
0.8592007100939916
0.8591654891932077
0.8591302675766739
0.8590950529721143
0.8590598415149477
0.859024633204752
0.8589894280411051
0.8589542260235856
0.8589165539332595
0.8588813583172297
0.8588461658460523
0.8588085036322652
0.8587733175599991
0.8587381346313112
0.8587708912560069
0.858733239133494
0.8586955903744293
0.8586604172027268
0.8587670699958314
0.8587294247699667
0.8586917829063337
0.8586541444044818
0.8587607784282909
0.8587231402069124
0.8586855053465395
0.8586503451880703
0.8586151881690411
0.8585800342890315
0.8585448835476212
0.8585072650443129
0.8584721206891331
0.8584345087917821
0.8583993708211131
0.8583642359869228
0.8583291042887913
0.8582939757262986
0.8582588502990252
0.858223728006551
0.8585051098897609
0.8584699781363447
0.8584323814377457
0.858394788093898
0.8583596675713845
0.8583220808969516
0.8582844975045056
0.8582469174650253
0.8582118098044914
0.8581742363594704
0.8582807681319716
0.8582456636590353
0.858208093731228
0.8581705271542883
0.8581329639277679
0.8580954040512188
0.8580603156698883
0.8580930426351114
0.8580554896336781
0.8580204077249094
0.8579853289441252
0.857950253290907
0.8579127132792788
0.8578776439899267
0.8578425778268762
0.8578050476340883
0.8577699878323465
0.8577349311556427
0.8576998776035593
0.8576623604598351
0.857624846659736
0.8575898026988277
0.8575547618608494
0.857519724145384
0.8577655517682499
0.8578719830948043
0.857834469983446
0.8579408887573957
0.8579033759186804
0.8578683320389492
0.8579010340281549
0.8578635278343327
0.8578260251239868
0.8577909909318976
0.8577534947921293
0.8577160019918818
0.857678512530709
0.857641026408165
0.8576035436238035
0.857566064177179
0.8575285880678454
0.857491115295357
0.8574561100494263
0.8574186438395967
0.8573836449360629
0.857346185287149
0.8573087289728725
0.857271275992788
0.8572362898785845
0.8572013068784098
0.8571663269918482
0.8571288870152304
0.8570939134642553
0.8570564800415879
0.8570215128244983
0.8569840859540414
0.8569491250691369
0.8571946171767222
0.8571571876004624
0.8571197613542363
0.8570848006547389
0.857047380957727
0.8570309795018689
0.8569935655271729
0.856956154880382
0.8569212092306921
0.8568838051289092
0.8568464043537093
0.856809006904649
0.8568461537421134
0.8568087596297437
0.8567738298554384
0.856880082879835
0.8568426922463129
0.8576428312160843
0.857607870576181
0.8575704525783084
0.8575330379067757
0.8576209673733819
0.8576265759937577
0.857714493487695
0.8576795389850937
0.8576445875891452
0.8577324925624605
0.8576950823282847
0.8576601349006489
0.8576227312768244
0.8577288757755063
0.8576939315043337
0.857939041534892
0.8579040910322231
0.8578691436346094
0.857975253613909
0.8579378476229643
0.857902903382606
0.8578655038564491
0.8578490908327356
0.8578114692818998
0.8577740786562527
0.8577366914934542
0.8576993076508602
0.8576643848628442
0.857629465175906
0.8575945485896327
0.8576001521579896
0.8575627826747381
0.8578427449568861
0.8578078251029708
0.857772908349047
0.8577379946947019
0.8577006274575082
0.8576632634660729
0.8576283593260332
0.8575934582839027
0.8575585603392685
0.8575236654917185
0.8574887737408405
0.8574538850862222
0.8574165436463779
0.8573792055198823
0.8573418707062944
0.8573069947594063
0.8572696664613837
0.8572347968113434
0.8571999302546409
0.857162611672284
0.8571277514099113
0.8570904393388196
0.857196414444956
0.8571591026382149
0.8571217941405784
0.8570869434169979
0.8570496414274186
0.8570147969933726
0.8569799556490569
0.8569855787635355
0.8569482878823755
0.8569134541199883
0.8568786234458377
0.8568413422644985
0.8568040643880822
0.8567667898161492
0.8567294082778268
0.8567130797917704
0.8566758142075755
0.8566385519971385
0.8566037458520575
0.8568832420132932
0.8568484281107694
0.8568136172932171
0.8567788095602261
0.8567415526207823
0.8567067511643226
0.8566719527911849
0.8566347055362411
0.8565974615810187
0.8565626726725886
0.8565254352069035
0.8564882010396343
0.8564509701703427
0.856413742669493
0.8563789695994941
0.8563417485129616
0.8563045307226641
0.8562673162281639
0.8562301050290232
0.8561953477868451
0.8561581431394969
0.8561209417153213
0.8560861939213521
0.8560489989755115
0.8560118073224245
0.855974618961654
0.8559398837955478
0.8559027019805306
0.8558679730716076
0.8558307977297662
0.8557936256072203
0.8557564567743882
0.8557217404832014
0.8556870272641169
0.8556523148853722
0.8556176078093676
0.8555829038042422
0.8555457541589704
0.8555110564027019
0.8554763617160805
0.8554392217130161
0.8554020849953692
0.8555078488619156
0.8554707123939829
0.8554360271632894
0.8553988971560048
0.8553617704325273
0.8553270946202576
0.8552899743548621
0.8553225503250323
0.8552854335429168
0.8552692085999642
0.8552345445445864
0.8560302977947836
0.8559931562898166
0.8560988332535845
0.8560616920026642
0.8561673565956193
0.8561302155992363
0.8560930778857452
0.8560559434547106
0.8560212584192471
0.8559841304437287
0.8560716154853368
0.856034488565796
0.8559998106082732
0.8559626901417993
0.8560683124266442
0.8560336375708184
0.8560173924770043
0.855982722933912
0.8559480564536355
0.8559109481107018
0.8559434336481822
0.8559063287872506
0.8558692272036993
0.8558345733902719
0.8557999226374595
0.8557652749448567
0.8557281861426971
0.8556935446772171
0.8556564623171905
0.8556193832315445
0.855656318554411
0.8562800700802234
0.8562454118983435
0.8562107567762484
0.8561761047135327
0.8561414557097915
0.8561043666740289
0.85606728091208
0.8560326412984625
0.8559980047421808
0.85596337124283
0.8559262982484426
0.8558892285257309
0.8558521620742621
0.8559576494312237
0.8560631274802034
0.8560285002753891
0.8559938761257367
0.8559592550308418
0.8559246369903003
0.8558875804217962
0.8558529685964403
0.8561312035077457
0.8563759337552663
0.8563388638915278
0.856301797226708
0.8562647338309858
0.8562301145321994
0.8561954982863959
0.8561608850931713
0.856126274952122
0.8560916678628442
0.8560546235346942
0.8560175824726637
0.8559829847514153
0.8559483900803055
0.8559137984589309
0.8558792098868881
0.8558446243637742
0.8560878714371548
0.8560532797666475
0.8560370731814692
0.8560024867981251
0.855965464355437
0.8559284451753568
0.8558914292574532
0.855854416601295
0.8558174072769882
0.8558498423307094
0.855815274860825
0.8557990851852176
0.8565919743461756
0.8565573787553554
0.8570026380388833
0.856986398920225
0.8569517905293605
0.8569147475462697
0.856877707755222
0.8568431087226005
0.8568085127370096
0.8567714825163983
0.8567368927309739
0.8567023059913632
0.8566677222971641
0.856651505071833
0.8566169266588589
0.8565823512901612
0.8565453424346786
0.8590617921084661
0.8590246773804875
0.8589900021284552
0.8589553299285531
0.8589390177390962
0.8591817646895289
0.8591470886284184
0.8591124156189722
0.8590753100950058
0.8590382078362211
0.8590035441936551
0.8589664483567981
0.8589293557838396
0.8588922664743486
0.8588576153508488
0.8588229672757456
0.8587883222486367
0.8587512456674521
0.8587141724180267
0.8586771023590953
0.8586400355606467
0.8586029720222507
0.8585659117434772
0.8585312886832455
0.8584942348154071
0.8584571842763054
0.8584225705630355
0.8583855263619397
0.8584221842005608
0.8585815467467561
0.8586865246165905
0.8587231643905184
0.8586861151183126
0.8586515019924703
0.8587564583325404
0.8590488662804986
0.8590142417764192
0.8589796203154497
0.8589425695421544
0.8589262830002509
0.8588916699677341
0.8588570599767845
0.8588200210994267
0.8587854122328618
0.8587508114712628
0.8587137821425403
0.8587459959316708
0.8587114014609698
0.8586743787426043
0.8586373592764103
0.858600343061959
0.8585657610651602
0.8585287512461522
0.8584917446776115
0.8584754886597052
0.85871772301602
0.8586831434574224
0.8586461366093796
0.8586091330108295
0.8585721326613442
0.8585375655663573
0.8585030015062338
0.8584684404805742
0.8584338824889788
0.8583993275310481
0.8583623462040622
0.8583277974188855
0.8584145844947066
0.858380036449394
0.8583454914362073
0.8583109494547477
0.8582764105046161
0.8583812083062529
0.8583649706895713
0.8583304339153539
0.8583670185844583
0.8583324847506074
0.8582955257528747
0.8582585699975859
0.8582216174843145
0.8581846682126337
0.8581477220416741
0.8581132069131233
0.858076267257195
0.8580417582894582
0.8580047606246294
0.8579678305834898
0.8579333309099552
0.8578964072392192
0.8578802022691062
0.8579849347389794
0.8582268082937639
0.8581923048291047
0.8581578043894731
0.8581208805902378
0.8580839600279447
0.8581886560238938
0.8581541617926496
0.8581196705849606
0.858082756547878
0.8580458457461728
0.8580113638193633
0.8579744593808468
0.8579399836038147
0.8585031691183487
0.8584686731976878
0.8584341802996706
0.8583996904238996
0.858365203569978
0.8583307197375084
0.8582938142424231
0.858256912050537
0.858289052726795
0.8582545782709097
0.8582201068347288
0.8581832142651221
0.8581487489733196
0.8581142867000222
0.8580774036105505
0.8580429474792055
0.8580484543743564
0.8580115790117495
0.8579771302878295
0.8579426845801711
0.8579481949002362
0.8579113303834062
0.8578744690939359
0.8578400339108343
0.8578056017421488
0.8577711725874837
0.8577343238851268
0.8576974784080393
0.8576630585050831
0.8576262193712624
0.8575893834614503
0.8575549728065318
0.8578309175949727
0.8577964993834903
0.8577596624702056
0.85772282878003
0.8576859983125403
0.8576491710673139
0.8576123470439277
0.8575779474257363
0.8575435508167405
0.8575091572165453
0.8577849833243698
0.8577481614136339
0.8577113427234262
0.8576951883638921
0.8576583750699995
0.8576215651354725
0.8575847584198631
0.8575479549927499
0.8575111547137065
0.8574743576523147
0.8577500647017123
0.8577132604137132
0.8576788789395489
0.8576445004710207
0.8576077056229926
0.8575709139912974
0.857534125715459
0.8574973405151582
0.8574629774917539
0.8574286174715854
0.8573942604542588
0.8573599064393808
0.8573231369574497
0.8573070136750285
0.8572726679745731
0.8572359070529681
0.8572015674596302
0.8571672308664314
0.8571328972729787
0.8570961488793019
0.8575376700849404
0.8575009072225344
0.8574665650540726
0.8574322258851889
0.857395472304004
0.8573611392386612
0.8573243921111645
0.8572876481927436
0.8572715370195657
0.8572347986173396
0.8572004800614496
0.8571637479690883
0.8571294355112363
0.8571133347609914
0.8570790274992686
0.8570629303548514
0.8570286282879664
0.8569919133152075
0.8569576173418578
0.8569209086727076
0.8568842032074562
0.856847500945684
0.8568132172599925
0.8567765213683887
0.8567422437713986
0.8571832988284755
0.8571465915239778
0.8571123022684343
0.8570780160045807
0.8570413180965555
0.8576575813272278
0.857623275765622
0.8575889731966069
0.8575522594055757
0.8575155488867602
0.8577905928276122
0.8577538750472977
0.8577171604693014
0.8576828627810567
0.8576461545011951
0.857611862899776
0.8575751609164107
0.8575384621332882
0.8575041797117092
0.8574674872226175
0.8574307979325221
0.8573965246871544
0.8573598416886254
0.8576347365703295
0.8575980463870949
0.8575637718274769
0.857527087934886
0.857492819454824
0.8574561420605469
0.8574218796584332
0.8573852083422143
0.8573509520164599
0.8573142870557362
0.857277625220045
0.8572409665787283
0.85720672250595
0.8576470656593508
0.857610395715838
0.8577144602123922
0.8576777905278338
0.8576411240374987
0.8576044607409697
0.8575678006378296
0.8575311437276609
0.8574969004395676
0.8574626601336898
0.8574284228096376
0.8573917783523566
0.8573575470957213
0.8573233166240325
0.8572890913284004
0.857321078251058
0.8572844464425164
0.8572478178230933
0.8572111923923722
0.857176979425389
0.8571427694365541
0.857106153359738
0.8570695404699772
0.8570353396229206
0.8570011417524388
0.8569645382117175
0.856930346398026
0.8568937491229113
0.8569977270796849
0.8569635382847697
0.8569293524646039
0.8568927616010711
0.8568585818339906
0.8573948301293535
0.8573582237936556
0.857324028241142
0.8572898356631893
0.8572556460594095
0.8572214594294145
0.8571872757728163
0.8571506880139305
0.8571165104076314
0.8570823357735565
0.8570457575588433
0.8570091823160118
0.85697501680554
0.8569408542657238
0.8569066946961759
0.8569122114859138
0.8568756499975829
0.8568414977166978
0.8568073484046727
0.8567732020611204
0.8567390586856539
0.8567025127367099
0.8566683754007931
0.8569424760759722
0.8569059259823886
0.8568693790651405
0.8568352404119529
0.8568011047252803
0.8567645671255805
0.8567304374752559
0.8566963107902773
0.8567326072746687
0.8566984834602679
0.8566643626103198
0.8568218979889602
0.856787774742694
0.856753650705539
0.8567171294479055
0.8574987880090643
0.857462237565449
0.8574280939221466
0.8575318409917813
0.8574976972913323
0.8574611532428409
0.8575648853643346
0.8575283415719872
0.8574942039524683
0.8574576664011783
0.8574235326240578
0.8573894039993216
0.8573552783372684
0.8573187532285508
0.8572822312207911
0.8572457123830692
0.8572091967149728
0.8571726842160888
0.8571385768431984
0.8571044724302465
0.8570703709768479
0.8570362724826175
0.8569997754068204
0.856965682933959
0.8569291920871195
0.8570328617867343
0.8569987723152628
0.8569622847816513
0.8569258004132997
0.8568893192097962
0.8568552418778251
0.8568211675016466
0.8567846955820029
0.8567482268255784
0.8567141615226483
0.8566800991739548
0.8566460397791137
0.8566095833592671
0.8565731301006101
0.8565366800027315
0.8565026327315628
0.8564661888499825
0.8564321475862564
0.8563957099193665
0.8563592754112184
0.8563252432077052
0.8562912139541511
0.8562547887118213
0.8562183666266088
0.8561843464285384
0.8561479305523849
0.856251517309342
0.8562151017478435
0.8561810875872805
0.8561470763740907
0.8561130681078911
0.8563863497456554
0.8563523340606012
0.85662558165768
0.8565891608654586
0.8566496742674159
0.8566132555866366
0.8565768400604921
0.8565404276885724
0.8566261458332777
0.856589734479848
0.856553326279872
0.8565169212329402
0.856482916095669
0.8564489139030753
0.8564125181052892
0.8566856093077534
0.8566516027562423
0.8566356565158156
0.8574148146977444
0.8573783849668872
0.8573419583897097
0.8573259850297076
0.857291959593262
0.857255541485967
0.8572215220431344
0.8571875055446885
0.857151096685235
0.8571146909766998
0.8570806835163985
0.8570466789989374
0.8570126774239343
0.8569786787910075
0.8569422884857811
0.8569082958394526
0.856871911657967
0.8568774027477745
0.8568410230501097
0.8568046464994775
0.8567706671572974
0.8567366907542526
0.8567027172899616
0.8566663530128099
0.8566299918806769
0.8565960274373695
0.856559672490554
0.8568324030958866
0.8567984343066115
0.8569017600598887
0.8568653981824246
0.8568314323721951
0.8567974694985333
0.856900777427906
0.8568668144928953
0.8569523518067172
0.8569159971721764
0.8568820379829112
0.8568456895294108
0.8568093442175225
0.8567753940395585
0.8567414467956692
0.8567051106994691
0.8566711694259319
0.8566372310853195
0.856600904201251
0.8565645805943185
0.8565306512568103
0.8564943337537746
0.8564604103819474
0.8564264899407384
0.856698943578553
0.8566626250120112
0.8566263095826004
0.856898719291218
0.8568623968717238
0.8568284678601542
0.8567945417788041
0.8567606186272939
0.8567243083748676
0.8566880012579063
0.856651697276004
0.8566177861495816
0.8565838779510755
0.856547583165601
0.8565136809249375
0.8564773924410426
0.8564411069515742
0.8564072136963194
0.8563733233666802
0.8563394359622775
0.8563055514827329
0.8565777634346226
0.8565414830086711
0.8566446192168523
0.8566107274174364
0.8565744502653035
0.8565381763125561
0.8565042934918841
0.8564704123513992
0.8564545296473117
0.8564206548197001
0.8563843952552612
0.8563481388188042
0.8563142729631706
0.8562780226784933
0.8562441627679087
0.8562079186334283
0.8561740646663457
0.8561378266804798
0.8561039786553525
0.8560677468855538
0.8561708234759354
0.856134591879357
0.8561187332398666
0.8560825070128962
0.8560880134326408
0.8560541777684681
0.8560203450212888
0.8559865151907255
0.8559526882764013
0.855918864277939
0.8558850431949616
0.8558512250270922
0.8558150243784134
0.8557812121424216
0.8557474028203986
0.855711211324777
0.8556750229479021
0.8556412225710389
0.8556074251066205
0.8555712458780891
0.855537454340161
0.855972975435088
0.8559391695036005
0.855902982081169
0.8558667979139792
0.8558330009236286
0.8557992068444276
0.8557654156759998
0.8557495906914265
0.8557158045698721
0.8559874558340521
0.855953662379872
0.8559174884944061
0.8558837009626512
0.8558475332040716
0.8558113685596438
0.8557775899599364
0.8562128007460755
0.8564843370687425
0.8564481512403751
0.8564143510477488
0.8563781713465087
0.8563419948284169
0.8563082035683517
0.8567432604151223
0.8567070726498205
0.8566912194021011
0.8566574189312127
0.8567602572638436
0.8567264567311309
0.8566926591068665
0.8566564829974761
0.8566226912914299
0.8565889024926973
0.8565551166009031
0.8565189526322106
0.8564827917745308
0.8564490148061084
0.8564152407431067
0.8563790890112855
0.8563632594133793
0.8563294933953411
0.8562933500145216
0.8562572097420078
0.8562234526394671
0.8561873184800294
0.8561535672851144
0.8561174392371845
0.8563300254209967
0.8562938928935706
0.856257763472582
0.8562240165035517
0.8566585533673158
0.856624792072834
0.8565910336804277
0.8565572781897226
0.8565235256003446
0.8564897759119198
0.856456029124074
0.8564199067084377
0.8563861658228297
0.8563524278366705
0.8563163145281677
0.8562825824419599
0.8562464752369933
0.8562103711342869
0.8561742701334406
0.856158467692666
0.8561247496310819
0.8560910344659897
0.856054763047473
0.856021053784155
0.8562593670236657
0.8562232747710423
0.8561895626140956
0.8561737649451797
0.8561376810174666
0.8561016001884163
0.8563724417801227
0.8563363539701732
0.856342025713751
0.8563059423080122
0.856272238179815
0.8562385369451727
0.8563235100992326
0.8562874336833315
0.8562537361358947
0.8570262560964578
0.8569901541659114
0.8569564307997535
0.8569203349640944
0.856886617488167
0.8568708014328746
0.8568370889757615
0.8568033794115524
0.8567672978855967
0.8567335942079644
0.8566975187715948
0.8566638209790155
0.8566301260774616
0.856596434066561
0.856562744945942
0.8565290587152324
0.8564953753740606
0.8564593209844334
0.8564256435230289
0.8563895952160223
0.8563535500006372
0.8563198814069214
0.8562838424091135
0.8562478064330845
0.8562141467036007
0.8561804898602674
0.8561468309607771
0.8561131798888431
0.8560771588837224
0.856113001149683
0.8561978594911288
0.8561618394882546
0.8561258225729858
0.8564110872660643
0.856375062756129
0.8563414134402171
0.8563729406633168
0.8563369224189741
0.856300907261292
0.8562648951898739
0.8562312559504742
0.856197621445526
0.8562824325365052
0.8562464274274745
0.8562104254031859
0.8561767975535629
0.8562083183234653
0.8561746934447927
0.8561387006607851
0.8561050816439233
0.8560714655066346
0.8563416124659562
0.8563056186992539
0.8562696280836921
0.856371985430593
0.8563383650619578
0.8563047475722717
0.856271132961165
0.8562351514575891
0.8561991730347532
0.8561631976922619
0.8561686620015011
0.8561326910448378
0.8560990924310001
0.8560631275311543
0.8560473873351933
0.8561497016260549
0.8561161080357064
0.8560825173205369
0.8560465608249708
0.8560129759604063
0.855977025517399
0.855943446501929
0.8559075021099354
0.8558715607935293
0.8558356225523162
0.8558198994956062
0.8557863343835926
0.8557527721430916
0.8557192127737351
0.8556832887343707
0.8556473677679322
0.8556316567971484
0.8555981083482391
0.8555645627686808
0.8555286530919954
0.8555129498847692
0.8559452503594812
0.8559116956744117
0.8558781438586128
0.8559096181017867
0.8559410896538192
0.8559467542907666
0.8567162161837673
0.8566802710250193
0.8566466949619687
0.857166933265774
0.8571511674203935
0.857115209817394
0.857079255287825
0.8570456693485373
0.8570299113800552
0.856996330419649
0.8569603871150306
0.8569244468819645
0.8568908747319569
0.8568751267431578
0.8568391947589519
0.856805630553603
0.8567720692158868
0.8567385107454356
0.8567025907361104
0.8566690381000784
0.8566331241947859
0.8565972132888424
0.8565613054502409
0.8565254006785884
0.8566274717255599
0.8565939308939017
0.8565580291918409
0.8565221308291313
0.8564885947923991
0.8564550656181681
0.856419176112418
0.8563856527645629
0.8563521322788933
0.8563162517632337
0.8562803743107503
0.856244499921051
0.8566759942081333
0.8566401059955097
0.8567421111596774
0.856708585475348
0.8566727004664699
0.8566391806053915
0.8566033016206178
0.8565674256977135
0.8565315528362866
0.8564956831042552
0.8564621779458803
0.8564263141657817
0.8563928148253862
0.8563569570640011
0.8563211023617603
0.8562876117958839
0.8562517631100506
0.856236069246952
0.8562002258855086
0.8561667461878828
0.8561309087716282
0.8565620214898885
0.8565261702746289
0.8564926823889764
0.8564568371875115
0.8564233551136123
0.8563898758947183
0.8564480257220368
0.856432330851558
0.8567012301942885
0.8566653852709004
0.8566295434033456
0.8565960639579917
0.8565625873665671
0.8565267544630624
0.8566286209970354
0.8565927883335553
0.8565569587240821
0.8565234909317452
0.8564876673286049
0.8564518467783091
0.8564160292804675
0.8563825731962219
0.8563491199626994
0.8563133114189457
0.8562775059261033
0.8562440614434634
0.8562106198100723
0.8561748232667586
0.8561413874311972
0.8561079544437838
0.856139298257125
0.8564079466883828
0.8563745066206402
0.8563410694009209
0.8563052779728437
0.856735740773525
0.8566999355888049
0.85678420170076
0.8568859531868767
0.8568501461801606
0.8568143422221468
0.8567808976660927
0.856747455957353
0.8567140170955642
0.8571442975984535
0.857246003442676
0.8572101917797968
0.8571767389170558
0.8571432889016093
0.859232417927609
0.8591965278320561
0.8591629961418353
0.8591271121224899
0.8593618052938828
0.8593282708516883
0.8592923843127215
0.8592588556771238
0.8592229751443785
0.8591894523138872
0.8591535777858393
0.8591378032163418
0.8591042882860002
0.8590684219574934
0.8590349128286708
0.8590014065499911
0.8589679031210906
0.8589344025416057
0.8588985510626711
0.8588627026325908
0.8588469464672039
0.8588111032795326
0.8587776164878432
0.8587417792952553
0.8587082982977915
0.8586724670987665
0.858638991894042
0.8586031667551144
0.8585673445935843
0.858533878125179
0.8586353779436788
0.8585995589804188
0.8585660954096812
0.8590775900935337
0.8590417569053445
0.8590059268304137
0.8589724516805994
0.8589389793753766
0.8589442848920716
0.8589108166276083
0.8588749996581452
0.858839185799769
0.8588033749160613
0.8587675670746511
0.8587341134242615
0.8586983115664214
0.8586625127497244
0.8586290678233336
0.8585932749879241
0.8585598358423902
0.8585240489867526
0.8584906156205941
0.8584748966631519
0.8584391179724153
0.8584033423198217
0.8583675697049842
0.8583987177891272
0.8583629484078505
0.8583271820634106
0.8582914187554206
0.8582580080358314
0.8582222507678114
0.858186496467131
0.8581530944545466
0.8581173461236032
0.8580816008268077
0.8580482075178804
0.8580148170429773
0.8579790807828462
0.8579456960745626
0.8579123141992128
0.8578789351564361
0.8578455589458722
0.8578098373106053
0.8577764668630019
0.8577430992465215
0.8577073865030724
0.8576716766533876
0.857635969968728
0.857602613971866
0.8575669132448828
0.8575335630058118
0.8575002155953098
0.8574645237522447
0.8574288349360925
0.8573954962081844
0.8573621603073893
0.8573288272333474
0.8572954969856991
0.8572598229003782
0.8572241518396946
0.8573080278021888
0.8572747040875582
0.8572390369320966
0.857203372800172
0.8572872354234778
0.8572515722718361
0.8572182580111004
0.8571849465739662
0.8571492923586476
0.8571136410971567
0.8570803383274472
0.8570470383798868
0.8570113959823804
0.8569781017774053
0.8569424653204767
0.8569068318829471
0.8568735463387664
0.8568379188395543
0.8568046390342812
0.8567690174718856
0.8567333989269877
0.856697783467014
0.856664515234441
0.8569463744810821
0.8571800568027934
0.8571467723742162
0.8571134907644423
0.857214672524058
0.8571813908576777
0.8571457684258041
0.8571124924947088
0.8573460985328476
0.8573128169384618
0.8572971957486029
0.8572639190418727
0.8572694718189344
0.857233856213272
0.8571982436224319
0.8571649767370557
0.857131712667447
0.8570961089205054
0.8570605081868722
0.857024910466165
0.8571260274719257
0.8571571239712158
0.8571215266811149
0.8570882743012398
0.8573229934517872
0.8572873936624219
0.8572541384859039
0.8572208861228526
0.8571876365729111
0.8571543898357222
0.85711880457076
0.8572198705622605
0.8571866266800608
0.857947803293043
0.8579121906305125
0.8578789216896009
0.8579625607096605
0.8579469298804085
0.8579822051098532
0.8579665747717757
0.8587274931433346
0.858691858057484
0.8586562259845345
0.8586229368422438
0.8585873106950397
0.8585516875595988
0.8585184070569738
0.858485129367578
0.8584495150673823
0.8584139038451025
0.8583806347909719
0.8583473685486276
0.8584482929407281
0.8584150266508191
0.8583794243415186
0.8583438250406945
0.8583790566751716
0.8583434603978484
0.8583078671281106
0.8582722768655772
0.8582366896774987
0.8582034435672629
0.8581676239782249
0.8581320456520066
0.8580964703310954
0.8581316990206447
0.8580984643644908
0.8580628949687168
0.8580273285769878
0.8587873125939068
0.8587517186176302
0.8587161277146944
0.8589823534687543
0.8589467557662704
0.8589819351737814
0.8589486772516597
0.85904947401093
0.8590138794857475
0.8589782879654634
0.8589426993145419
0.8589071138029191
0.8588738674604759
0.8588382879249631
0.8588025169367585
0.8587669433475066
0.8587337085315984
0.8587004765204342
0.8586672473136593
0.8586340209109186
0.8586649645726679
0.8586317410697941
0.8585961851902533
0.8586016630258128
0.8585684463976565
0.8585328977549386
0.8584973520435619
0.8584618093306846
0.8584461970000042
0.8584106594425598
0.8583751248825476
0.8583419276131626
0.8583087331435809
0.8582732073767368
0.8582400186041182
0.8582044987303497
0.8581713156532447
0.858155721493847
0.858120209666315
0.8580847009678987
0.8580491951282337
0.858016025591532
0.8579805257073596
0.8582463336140789
0.8583470027860419
0.8583138262897789
0.8582806525899165
0.8582451489664955
0.8582119809566762
0.85817648321918
0.8581409884732344
0.8581078290449059
0.8580723401826572
0.8580391864407474
0.8580037035281692
0.8581043362704737
0.8580688535354566
0.8580333737898439
0.8580002286719907
0.8579647548058419
0.857931615370291
0.8578961473821287
0.8578606823814993
0.8578252204354517
0.8577920924583405
0.8577566363198801
0.8577235140207237
0.8577079584156404
0.857672510298336
0.8576393957248719
0.8576039534790278
0.8575708445800456
0.857535408204187
0.8575023049782451
0.8574668744035021
0.8574314468115073
0.8573983521414652
0.8574989171802071
0.8574634927801758
0.8574304009398985
0.8573973118848953
0.8573618963002301
0.8573288129127387
0.8572934031909029
0.857260325469484
0.8572272505315653
0.8571941783767951
0.8571786581306983
0.8571455908028827
0.8572461157078848
0.8572130483244187
0.8572439322243842
0.8572108677145722
0.8571754777799653
0.8571424189306287
0.857648703010912
0.8576132991278868
0.857577898222605
0.8575448280114079
0.8575117605814404
0.8574763684113896
0.8574409792175968
0.8574079203249267
0.857392401532771
0.8576256375722168
0.8575925750859167
0.8575595153793785
0.8575241316161709
0.8574910775659119
0.8574556996538808
0.8574226512584664
0.8574071370651172
0.8573740934885385
0.8573387264399547
0.8573056885154932
0.8572726533676779
0.8572372950400481
0.8572042655422084
0.8571712345818832
0.8571358849721127
0.8571028638978745
0.8570675201306408
0.8570345047028062
0.8570014920487945
0.8569661568592744
0.8569308247727274
0.8568978166993803
0.8568648153326388
0.8568294919541047
0.856796495926188
0.8567611784508629
0.8567281883655105
0.8566952010508043
0.8566622165063954
0.856626910533769
0.8565916075259133
0.8565586314854577
0.8565233343084541
0.8564903639029816
0.8564550725553695
0.8564396178654334
0.856424164472957
0.8563912037657492
0.8568155199440581
0.8567802223553941
0.8567472508547267
0.8567142821215178
0.8566988210936434
0.8566635343270189
0.8566305732570524
0.8565976149532045
0.8566979013415171
0.8566649429784481
0.8566296650354842
0.856596712300584
0.8565614402471035
0.8565284931389445
0.8564955487949206
0.8567270347500623
0.8574820048344758
0.8574490246428442
0.8574160472176591
0.8573807510897115
0.8573454579222275
0.8573299814478074
0.8572946933692646
0.8572594082501378
0.8572241260900549
0.8571911677734875
0.8571582122206042
0.8571229387408211
0.8571537228377256
0.8571184525707115
0.857083185193636
0.8570479207732488
0.8570126593762882
0.8569797209747699
0.8569467853343399
0.8569115324083131
0.8571427971996866
0.8573740426075388
0.8573387763430217
0.8573035130341083
0.8572705721065123
0.8572376339394062
0.8572046985324433
0.8571717658852764
0.8571388359975588
0.8571441429137645
0.8571088980991158
0.8570759749832418
0.8570407360437915
0.8570252904843065
0.8569900565526605
0.8572211727640366
0.8571859335798708
0.8574500715805008
0.8574808354575524
0.8574455898267725
0.8574126650198602
0.857377425195198
0.857342188321574
0.8573069543986178
0.8572915048065936
0.8572562759557031
0.8572210500544379
0.8571881439937034
0.8571529238935921
0.8571177067420033
0.8570848094404759
0.8573170235718316
0.8572841206819636
0.8572489039351548
0.8572160066500332
0.857180795567161
0.8571455875651887
0.8571126987330013
0.8570774965937801
0.857044613362791
0.8570094169508866
0.8569765393196843
0.8569413487006455
0.8569061610259356
0.8568732918401974
0.8568381099561765
0.8568029310153842
0.8567700702719067
0.856737212277247
0.856702041970269
0.8566668746050591
0.8566340250484076
0.8566011782391785
0.856566019503467
0.8565331782848365
0.8567969238917247
0.8567617613817337
0.8567289160984563
0.8567342292808523
0.8566990738018871
0.8566639212622205
0.8567638317708045
0.8567309932657752
0.856695843799932
0.8567265531064484
0.8566914067643656
0.8566585767760341
0.8567412915675044
0.8574934846188516
0.8574583121026718
0.857423142525986
0.8573902888210482
0.8573574378615835
0.8573222769079014
0.8572894315349767
0.8580413817098479
0.8580085090396823
0.8579733268299924
0.8579381474927438
0.8579052832541666
0.8578701096978899
0.8578349390798438
0.8578020832696643
0.8577669184304213
0.8577317565283126
0.85769659756297
0.8576614415340257
0.8576285998284311
0.8575934495746671
0.8575606134505076
0.8575277800682899
0.8579497989548925
0.857914641161442
0.8578792128670235
0.8578440609555048
0.8578788913662797
0.8578437424027646
0.8578085963734647
0.8577734532780126
0.857740623345737
0.857725204658101
0.8577097872573932
0.8576769640920423
0.8576418338219849
0.8577415242569436
0.857708703876058
0.857673576745821
0.857640761938545
0.8576056405071334
0.8578687472018399
0.8578336191898769
0.8577982799184654
0.857897930559924
0.8581609811639977
0.8582606083642665
0.8582254713340727
0.8582100427140437
0.858174910589914
0.8581420899287256
0.8581069637019745
0.8580718404047281
0.8580367200366199
0.8580039106114403
0.8580093494192503
0.8579765438710549
0.857961131418167
0.857926022986142
0.857893225014363
0.8578604297770018
0.8578276372737161
0.8577948475041642
0.8577597533196415
0.8578421981307847
0.8578071050315267
0.8578418803712411
0.8578067900766947
0.8577717027734237
0.8577366183276225
0.857701536805647
0.8576687645864448
0.8576336888816366
0.8576009222199864
0.8577004565359214
0.8576653838278685
0.8576326199408503
0.8575998587834734
0.8575671003553971
0.8575343446562801
0.8574992861710361
0.8574642306061159
0.8574314832838614
0.8573987386891867
0.8574982399746953
0.8574654953272388
0.8574304484680719
0.8573977093702824
0.8573626682520354
0.8573276300516934
0.8573328961866605
0.8573001666021379
0.8572674397426963
0.8572520799062613
0.8572193577731408
0.8571866383641407
0.8571516177662268
0.8571362653076875
0.8571012496547606
0.8570662369830372
0.8570335307546869
0.8569985238151417
0.856963519722454
0.8569308218511255
0.856898126700878
0.8568631311548072
0.8569625636481066
0.8569275683331119
0.8568948787590229
0.8568621919047585
0.8569616078919338
0.8569289209812874
0.8568939343439368
0.8568612529672464
0.8568262720546925
0.8567935962105693
0.8567609230843369
0.8567259507084469
0.8566909812412256
0.8566583164580716
0.8566233527113868
0.8565883918722901
0.8568190914874377
0.8567864268102577
0.8570486596579613
0.8570159881528601
0.8569810182582137
0.8569483522812307
0.8573685532954758
0.8573358739257301
0.8573031972725869
0.8572705233357074
0.8577708262521486
0.857735835160227
0.8577008469765955
0.8576681619462172
0.8576331794824935
0.8576004999801446
0.8575655233014354
0.8575305494626924
0.8574955785300808
0.8574606105032385
0.8574256453818033
0.857390683165413
0.8573580232390552
0.8573230667361557
0.8572881131372231
0.8572554615407294
0.8572205135201617
0.8571855686019777
0.8571505682732259
0.8571179278125814
0.8570852900628261
0.8570526550236222
0.8570177242640578
0.8569827964717152
0.8569501697529891
0.8571805191122034
0.8571455889114467
0.8571302762188192
0.8570976487955029
0.8570650240809806
0.8570301044740487
0.8569951876995162
0.8570006437693052
0.8570353096918465
0.8570003970486734
0.856967784493847
0.8569328775505737
0.8568979735043825
0.8568630723549129
0.8568304709110788
0.8568609771233017
0.8568260818530051
0.8567934860016215
0.8567608928548389
0.8567260061458835
0.856691122264953
0.856656241344524
0.8566236592985065
0.8565887840035186
0.8565562074581826
0.8565236336150611
0.8564887668076133
0.8564561984631165
0.8564213374104094
0.8563887745631584
0.8564192801161993
0.8563867200546591
0.8563518675980865
0.8563170180315555
0.8562821713547065
0.8562473275671802
0.856214781383132
0.8561822378974366
0.8561496971097586
0.8561171590197625
0.8560823293594154
0.8560475025199027
0.8560149727111093
0.8559824455986406
0.8559499202864225
0.8559173985656346
0.8558825857765524
0.8559816551223376
0.85672749034079
0.8566926483139449
0.8566578091742416
0.8566252662097796
0.8565927259417269
0.8565601883697485
0.8566592009181841
0.85662666328822
0.8565918356065945
0.85655701074377
0.8565244813892807
0.8564896622006721
0.856457138329793
0.8564223248139984
0.8563875141815493
0.8563527064320878
0.8563201936192316
0.8562876834988363
0.8562551760705677
0.8564836721391016
0.856451159288386
0.8564186491296886
0.8563861416626752
0.8563536371852574
0.8563840911572133
0.856351589157329
0.8563190898480076
0.8563038576291033
0.8562713629853786
0.8563702932400913
0.8563377985365122
0.8563030158911118
0.8562705266607907
0.8562357496775398
0.8562009755722253
0.8561684945966112
0.8562674004556518
0.8562521766770924
0.8562196976145108
0.8561872212391474
0.8561547475506687
0.8561222765487412
0.8560898082330316
0.8560573426032065
0.8560248796589328
0.8562857774724473
0.856251018555779
0.8562185516295724
0.8561837983676753
0.8561490479799678
0.8561338372787157
0.8560990918305105
0.8560666378978272
0.8560318981010165
0.8559971611766877
0.8559819598987399
0.8559471565618477
0.8559124275807378
0.8558777013383789
0.8558429779667879
0.8558105453511802
0.8557781154165078
0.8557434004659796
0.8557086883848113
0.8556762666800245
0.8556415602419797
0.8556068566722357
0.8555721559704367
0.8555374580700735
0.8555050501379116
0.8554703579433279
0.855437955461114
0.8554032687724777
0.8554336870431506
0.8558513295772274
0.8558166302440396
0.8557842201509257
0.8557495265221343
0.8559774866738298
0.8559427878626854
0.8562033119530778
0.8561686066819847
0.8561339042772008
0.856099204738371
0.8560645080651402
0.8560320997810611
0.8560666253500825
0.8560319343194515
0.8559995313940792
0.8559671311440921
0.8559347335691585
0.8559000537111138
0.8559987420234186
0.8567417135046268
0.8567092893079308
0.8566745832071064
0.856642164457323
0.8566097483833474
0.8565773349848482
0.8565449242614945
0.8565501759740293
0.856515485031032
0.8564807969507962
0.8564461117329675
0.8564137131094928
0.8563813171592821
0.8564629787430247
0.8564282999836373
0.8563936240852978
0.8563589510476519
0.8570729628559073
0.8570405477316795
0.857008135281305
0.8570133650742917
0.8569786736939061
0.8569462678050968
0.8569115820527535
0.8568768990949532
0.8568617010308679
0.8568270229898588
0.8570557818672728
0.8570233808156994
0.8569887003981375
0.8569540228399909
0.8569884563200239
0.8569560633862522
0.8569236731229615
0.8573403418702865
0.8574388243847427
0.8574041368501448
0.857375402972838
0.8573430021021593
0.8573083226728438
0.85727592723679
0.8572410782692279
0.857208688273665
0.8571740202260408
0.857141635662394
0.8571069732339486
0.8570723136615513
0.8570376569448493
0.8570030030834895
0.8571014426989337
0.8570690691286101
0.8570344182555278
0.8570020501125936
0.8569696846358984
0.8569350421371462
0.856902682085825
0.8571624263690905
0.8573896524559379
0.8576173218341734
0.8575849390191408
0.8575502797460077
0.857515623326899
0.8574809697614624
0.8574485978926354
0.8574162286891469
0.8573838621506678
0.8573514982768689
0.8573168585993418
0.8572822217734039
0.8572498660792229
0.8572152348616386
0.8574435635142409
0.8574112051749034
0.8573765715933092
0.8573419408620983
0.8573095906989467
0.8573439457905313
0.8573093206764202
0.8575363443916514
0.8575039915541447
0.8574693641291594
0.8574347395532299
0.857402394888143
0.8573677759156028
0.8573525945439184
0.8573202572488136
0.8572856459262778
0.8572533140446469
0.8572187083221872
0.8571841054460608
0.8571689353734143
0.8571366136093128
0.8571042945033605
0.8570719780552293
0.8570373883259574
0.8570050772860606
0.8569727689029939
0.8569381875843202
0.8569036090431013
0.8568713088156455
0.8568390112436941
0.8568044411089621
0.856769873750309
0.8567353092990033
0.8567007476230811
0.8566661887880003
0.8566339076096484
0.8566016290844715
0.8565670784512786
0.8565348053249432
0.8565025348507939
0.8564702670285038
0.856435727602291
0.8564034651761756
0.8563689313323425
0.8563344003916701
0.856302146104013
0.8564003395381858
0.8563658114968179
0.8563335598934521
0.8562990374312408
0.856264517804783
0.8562322743351599
0.8561977602858006
0.8561655222058724
0.8561310137322452
0.8560965080926403
0.8560642781414151
0.8560320508368704
0.8559975535106098
0.8559653315917546
0.8559308399028595
0.8566697880525106
0.8566352702111469
0.856733381447853
0.8567011359382276
0.8566688930756908
0.8566366528599166
0.8566668100259065
0.8566345725419505
0.8573732492048435
0.8573409853763285
0.857308724195754
0.8572764656627937
0.8572442097771218
0.8572096853623286
0.8571751637805403
0.8571429160211316
0.8571106709076929
0.8570761576365051
0.8570439179071832
0.8570116808228467
0.8569794463831704
0.8569472145878287
0.8570452325482496
0.857013000698664
0.8569807714928754
0.856965651441916
0.8569334268212275
0.8568989349712158
0.8568667157290369
0.8568344991290789
0.8568022851710169
0.8567700738545259
0.8567355959036701
0.8567408057810859
0.856706331725687
0.8566741296245239
0.8566396611286359
0.8566051954584976
0.8565900988586468
0.8565579068009821
0.8565234487193244
0.8565286655831403
0.8569429598942911
0.8569107586532477
0.8570086897415957
0.856976488446161
0.8569420216845953
0.856909825759588
0.8569399462523128
0.8569077530504815
0.8568755624864642
0.8568433745599369
0.8568111892705753
0.8567960935086397
0.8567639127927279
0.8567294674441428
0.8566972920932728
0.8566628522947941
0.85663068230764
0.8565985149554263
0.8565640834331477
0.8565319214426694
0.856499762086153
0.8564653388370477
0.8564309184724179
0.8563965008608049
0.85636208606742
0.8570989896427572
0.8570645489084383
0.857032376963418
0.857000207652312
0.8569680409747967
0.8569358769305487
0.8569014497896436
0.8568670255978802
0.8568326042238456
0.8567981856671937
0.8567637699275786
0.8567293570046548
0.8566949468980761
0.856662804557107
0.8566680071807269
0.8566336038079212
0.8570471988716707
0.8571449641177017
0.8571128099412918
0.857078394001938
0.8570462451793065
0.8570140989867583
0.8569819554239706
0.8569668755226854
0.8569324725900438
0.8568980724714329
0.8568659389119483
0.8568338079806532
0.8567994161169276
0.8567672905336047
0.8567329042023117
0.8567007839656413
0.8566664031654316
0.8566342868012778
0.8565999115308622
0.8565655390710651
0.856531169421542
0.856496802581948
0.8564624385519388
0.8564280773311697
0.8563959813693706
0.8563638880311838
0.8563295350511447
0.8567426861654903
0.8567083205131107
0.8566762196572176
0.8566441214248008
0.8566097640125919
0.8565754094080492
0.85654331922895
0.8565112316720259
0.8564768853036295
0.856444803082478
0.8564127234825298
0.8563806465034641
0.8563485703791677
0.8563142377349027
0.8562821687089753
0.8562478415158584
0.8569829740858294
0.856950881677999
0.856918791891348
0.8568844443080641
0.856850099529924
0.8569476851978733
0.8569530545413844
0.8569187111687685
0.8568843706004946
0.856850032901584
0.8568179577124864
0.856785885142199
0.8567538151904013
0.8567194883619763
0.856687423738424
0.8567849762153167
0.8567506521874859
0.8567185902180044
0.8566865308655063
0.8566544741296708
0.8566224200101777
0.8565881097495243
0.857322568504472
0.8572882324755807
0.8572561577293029
0.8572240856003035
0.8571920160882621
0.85715769098857
0.8571256268016065
0.857091307275894
0.8570592484126951
0.8570271921648382
0.8569926912770058
0.856958382707023
0.8569240769355693
0.8568897739623026
0.8573020260881544
0.8572699677833614
0.8572379120931184
0.8572058590171054
0.8571715516130063
0.8571395038565169
0.8571052018900546
0.8572530531695376
0.8572210054225171
0.8571889608758612
0.8571546624865399
0.857120366893435
0.8570860742267264
0.857051784225023
0.8570174970185103
0.8569832126068465
0.856951186893163
0.8569191637897747
0.8568848875767524
0.8568506141572275
0.8568185990666362
0.8567843311411765
0.8570413286060945
0.8570070543982974
0.8569727829832653
0.8569407694369836
0.8569087584990489
0.8568767501691424
0.8568447444469454
0.8568104866232382
0.8567762315902787
0.856744233872959
0.8567122387620593
0.8566779919808718
0.8566437479238754
0.8566117608139239
0.8565797763091041
0.8565647797162459
0.8565305458464922
0.8564985685553729
0.8564643401690645
0.856430114569857
0.8563981452730034
0.856363925155236
0.856329707823556
0.8570624131524427
0.8570304233231106
0.8569961831061683
0.8569619456113305
0.8569299637769936
0.8568979845458747
0.8568637552274591
0.856831781293496
0.8567998099617902
0.8567678412320238
0.856752847970617
0.8569771523445384
0.856942928161126
0.8569087067625448
0.8568744881484551
0.8568425241839217
0.8568105628199876
0.8567763523741353
0.8567443963020388
0.8567101913305576
0.8566759891415519
0.8566417897346821
0.8566098443339264
0.8565756503987563
0.8565437102859281
0.8565736202928985
0.8565416828602237
0.8565074972582059
0.8564733145012825
0.856478680427797
0.856446752049017
0.8564317846422946
0.8563976104569053
0.8563656892676496
0.8563315205474531
0.8562996046397829
0.856265441383454
0.856233530756074
0.8562016227226322
0.8561697172828123
0.8561355648588163
0.8561014152106501
0.8560672683379755
0.8560353735436976
0.856132516482912
0.8560983725089147
0.8560642313745483
0.856030092949369
0.8559959572980927
0.8559645282805206
0.8559985011783594
0.8559643709704241
0.8559324920162029
0.8558983672621682
0.8558664935785245
0.855834622484027
0.8558005058627107
0.8557663920125126
0.855734528866149
0.8557026683076551
0.8556685625862276
0.855634459699595
0.8556026070853451
0.8555685095809945
0.855824648622937
0.8557927921667366
0.8557609382971275
0.8557268399020533
0.8564575471350383
0.8564256701603608
0.8563915489354166
0.8563574304803896
0.8563233147949425
0.8562914484432708
0.8562595846781534
0.8562277234992758
0.8561936186152946
0.8561617609449211
0.8564177304040869
0.8563836219618889
0.8564546776827484
0.8564228163445844
0.8563887118475092
0.8563546101176454
0.8563227567166651
0.8562909059000344
0.8562590576674388
0.8563560220957007
0.8563219286078424
0.8563070014742099
0.8562729126101954
0.8562388265112265
0.8562069858028009
0.856175150014251
0.8562049912770929
0.8561731581512941
0.8561413276070481
0.8561072552656795
0.856073185687232
0.8560391189362812
0.8560050548826648
0.8559709935909614
0.8559391789842792
0.856019438375746
0.8559876243845655
0.8560678753059994
0.8560360619305393
0.8560020077300591
0.8559701996028087
0.8559383940537246
0.8559065910824936
0.8559363965455207
0.85592149894654
0.8558897005258993
0.855857904682116
0.8558261114148769
0.8557943207238687
0.8557625326087787
0.8557307470692933
0.8556989641050999
0.855664941493473
0.8556331637697504
0.8555991465147547
0.8555673740302248
0.8555356041194075
0.8555015949487913
0.8554698302752536
0.8554380681744832
0.8555182666048269
0.8555234618532263
0.8554894600598419
0.8554577023085319
0.8554259471289078
0.8556494256005966
0.8557295959925593
0.8556955927366766
0.8557007793342434
0.855780937911248
0.855749177359841
0.8557151788168366
0.8557003070557292
0.8556685536242684
0.85576532610905
0.8557504541240564
0.8557164624088929
0.8556847134636274
0.8556529670878784
0.855618983443859
0.8555872422968375
0.8555555002202423
0.8555237642101976
0.8555089068118357
0.855474935935012
0.8554409677419824
0.8554092415004052
0.8553943911386641
0.855649584032503
0.8556156142710826
0.8555838860985249
0.8558390403645116
0.8559191187866872
0.8558851436200132
0.8558534096800396
0.8558216774325608
0.8557899486253842
0.8557559841768705
0.8557242605917087
0.8557094046982994
0.855675447625757
0.8556414932988845
0.8556266425532345
0.8555926929445464
0.8555609836545072
0.8555292769279741
0.855559047801651
0.8555273437164544
0.8554956421940326
0.8554617061123223
0.8554300098049282
0.8553983160593694
0.8553643880894926
0.8554610203568186
0.8554293292001836
0.8553954040251557
0.8553614815915561
0.8553275618990526
0.855295881255632
0.8552642031719532
0.8552325276477059
0.8552177048208528
0.8551860337338894
0.8551521293488145
0.8551182277026026
0.8550843287949219
0.8550504326254404
0.8550165391938267
0.8549826484997487
0.8549509958578012
0.854919345772197
0.8548854631082221
0.8552937179208226
0.8555484512108741
0.8555167821146508
0.8554851155755834
0.8554512169101357
0.8554195555746645
0.8553878967954129
0.8553562405720713
0.8555790453060181
0.8555642204585345
0.8555325609515719
0.8555009040001655
0.8555306303617642
0.8554967421718483
0.855465090498474
0.8554312076883346
0.8553973276126646
0.8554025092935836
0.8553708665307794
0.8553369929905699
0.8553031221836404
0.8553830251563638
0.8553513882857327
0.8556058931759798
0.8555720169871641
0.8555403763215583
0.8555087382084425
0.8555424869537848
0.8555108513076204
0.855476985783165
0.8554453535869163
0.8555417877424198
0.8555079250673934
0.8554762971933213
0.8554446718698842
0.8554108172713444
0.8553769653382408
0.8553431161993522
0.8553115013452866
0.8552776575102166
0.8556852381961177
0.8556513820238373
0.8556175285810128
0.855585909037596
0.8555520609627633
0.855520446606832
0.8554888347992127
0.8554549947289928
0.8554211573862712
0.8553873227707182
0.8553534908820037
0.8553218921708409
0.8553071033706446
0.856032380848137
0.8559985284223347
0.8559669088158536
0.8562210505531755
0.8561871946180301
0.8562834940022143
0.8562496382792911
0.8562157852838088
0.8561841645680829
0.8561525463995386
0.8561209307778687
0.8563749844299767
0.8563433623966927
0.8563117429102863
0.856277896956496
0.8562440537284812
0.8562124420603606
0.8563086938990443
0.8562770821738784
0.8563733236597241
0.8563394834024181
0.8563056458697704
0.8562740393575561
0.8563702654693124
0.8566241761422244
0.8573486707743735
0.8576025216273357
0.8576986787788282
0.8576647960764359
0.857630916101241
0.8575992664316306
0.857604531985381
0.8575706585251761
0.857539015100801
0.8575073742228729
0.8574735087605011
0.8574586554086661
0.85742702158265
0.8573953903018989
0.8573615347938989
0.8573299086923324
0.8572957266751488
0.8572641057648587
0.8572492650176595
0.8572154221952897
0.857183808330013
0.8571499708622512
0.8571183621718744
0.8570867560237175
0.8570551524174738
0.8570213255655705
0.85698972713173
0.8570192565545548
0.8569876607447847
0.8569538420462638
0.8569222514067972
0.8576458311682383
0.8576119900901417
0.8575781517327169
0.85767418617905
0.8576425729345376
0.8576087374280866
0.8575749046414224
0.8575410745742169
0.8575072472261425
0.8574924098286851
0.8575884207066349
0.8575545955339164
0.8575229972569213
0.8574914015191639
0.8574598083203385
0.857428217660139
0.8573966295382593
0.8573650439543937
0.8573312371382759
0.8572974331668489
0.8572636319111457
0.857359609557181
0.8573280318034917
0.8572942333915965
0.8572626608000291
0.8572478427593905
0.8572140516397437
0.8571802632340252
0.8571487002903123
0.8571149172222167
0.857083359436982
0.8570518041858987
0.8570202514686612
0.857116192646441
0.857084639877695
0.8570530896422907
0.8570193199053389
0.857004518770504
0.8569729755503853
0.8569392130954157
0.8569076750285024
0.8570035899198405
0.8570994971124274
0.8578218211079384
0.8577880313632186
0.8577542443303563
0.8577226811519776
0.8576911205065559
0.8576595623937865
0.8577554163315659
0.8577238581714705
0.857692302543523
0.859985802490515
0.8599519381359717
0.8599202969284551
0.8598886582593426
0.8598570221283288
0.8598231683721242
0.8597893173314979
0.8597576889910239
0.8597238433557519
0.8596922201777201
0.8596583798181041
0.8596267618012678
0.8595929267802419
0.8595613139233523
0.8595274842396392
0.859495876541448
0.859464271377651
0.8594304496530302
0.8593966306401131
0.859365033255575
0.8593334384041981
0.8593018460856775
0.8595229298514911
0.8595563053405343
0.8595247078883526
0.8594931129688297
0.8594615205816613
0.8594299307265427
0.8595091304130325
0.8594775411818072
0.8594459544820745
0.8594121524634013
0.8593783530250372
0.8593467740956673
0.8593151976965591
0.8592814063326755
0.8592498350820094
0.8592160491077425
0.8591822657760112
0.8591507022900774
0.8591169242819124
0.8592125509313568
0.8594335729355795
0.8596544654925053
0.8596206727211683
0.8595868826562841
0.8595720148617157
0.8595382294511917
0.8595044467462062
0.8594706667464339
0.8594368894515502
0.8598414969966909
0.8598708103877273
0.8598392370276619
0.8598054503872314
0.8597738821711385
0.8597401008514517
0.8597063222360012
0.8596725463244622
0.8596387731165102
0.8596072178879048
0.8595734499974993
0.8595585922600509
0.8595270440281059
0.8594954983209283
0.859461740305328
0.8594301997353943
0.8601502340883397
0.8601353568414828
0.8601015786295927
0.8600700175101513
0.8600362446145167
0.860004688633531
0.8599731351770238
0.8599415842446921
0.8599078218892082
0.8598762760928663
0.8598447328197845
0.8598131920696599
0.8597816538421899
0.8597479046327122
0.8598433530973225
0.8598118174470709
0.8597802843186626
0.8597465405614404
0.8597150125642947
0.8596812739866658
0.8596497511195501
0.8596182307727516
0.8595845002379604
0.8595529850193376
0.8602723237287563
0.8602385710947064
0.8602237051825483
0.8601899571895526
0.860158424071447
0.860378335303875
0.8604075487656276
0.8603737988205196
0.8603422633964459
0.8603085186290722
0.8604038684208646
0.8611228569920752
0.8610912966812068
0.8610575275100092
0.8610237610368918
0.8609899972615312
0.8609584473006258
0.8609268998601886
0.8608953549399174
0.860861601687431
0.8608300618948863
0.860798524621595
0.8607669898672552
0.8607354576315652
0.860764635833968
0.8607308958881389
0.8606993688708919
0.8606656342253963
0.8606319022737159
0.860600382984926
0.8606295853287742
0.8605958588561449
0.8605643447809791
0.8605306236052837
0.8604969051216828
0.860463189329854
0.8605584339981017
0.8607785322733111
0.860873756753489
0.8608400313041408
0.8608732103826855
0.8608416965579347
0.8608708752887863
0.8608393640721813
0.8608078553702374
0.8607741406240803
0.8610256367528706
0.860991916008234
0.8609604062483978
0.8609288990026047
0.8608973942705539
0.8608636840219666
0.8608299764626691
0.8615124911192503
0.8614787603710578
0.8614472399911903
0.8614157221255112
0.8614488557510088
0.8614173403346826
0.8613836201062701
0.8613521098046452
0.8613812460772992
0.8613497383831156
0.8613160262278607
0.8612823167607612
0.8612486099814952
0.8612171125993382
0.8611834111068063
0.8611519188348158
0.8611182226277604
0.8610845292345806
0.861053044669501
0.8610193564322657
0.8609878769742737
0.8609564000254047
0.8609249255853588
0.8608912478236169
0.8608575728096963
0.8608239004156744
0.860792436271575
0.8607609746347785
0.8614779437507839
0.8614464573098358
0.8614127681625957
0.8613812868267575
0.8613664245458379
0.8613349475641381
0.8613034730900647
0.8612720011233183
0.8612383269755234
0.8612068601103401
0.8611731912391116
0.8611395250495933
0.8611058616052237
0.861074405027267
0.8610429509545129
0.8610092953130969
0.8609756423518038
0.8609419920703132
0.8609083444683052
0.8608746995454597
0.8608410573014568
0.8608074177359765
0.8607759843080961
0.860744553382678
0.8607131249594232
0.860679495841746
0.8606480725096112
0.8606166516787365
0.8605830304155836
0.8605682146888438
0.8605345980291179
0.8605009840448126
0.8604673728630247
0.8608694601135065
0.8608380392252656
0.8608044185812878
0.8607730027809046
0.8607415894801875
0.8607079766219687
0.860676568407287
0.8606429608096908
0.8606115576798239
0.8605779553416016
0.860544355740064
0.8606392600375571
0.8606244515022748
0.8605908540603174
0.8605572592268798
0.8605258682465134
0.8604944797626461
0.8604630937749803
0.8604317102832181
0.8604366159814227
0.8604030351669488
0.8603716578060291
0.8603402829399301
0.860306710087197
0.8602753402973204
0.8602417726951476
0.8602082077615177
0.8601746454961127
0.8601598648444196
0.8601285071245798
0.8605301284442225
0.8604965587205803
0.8604629916650134
0.8604294272772037
0.8604146400254206
0.8603832796581112
0.8604780960848416
0.8604467356883169
0.860415377783679
0.8603840223706312
0.8603504704538214
0.8603169212027183
0.8602855734373552
0.8602542281623807
0.8602206867318227
0.8601871479657149
0.8601558103347668
0.8601222768092932
0.8600909442437311
0.8600779849142924
0.8600444584742766
0.8600109346968855
0.859979611529051
0.8599482908486629
0.8599169726554248
0.8598834592635869
0.8598499485328093
0.8598186379737327
0.8598038890579298
0.8597725828131161
0.8597412790537139
0.8597099777794274
0.8596764819151207
0.8596429887732897
0.8597214224579344
0.8596879301274972
0.8597209705851269
0.859687480930849
0.85965399393448
0.8596227060602695
0.8595892242916152
0.8595557451799279
0.8595244649280145
0.8594931871581682
0.8594619118700938
0.8594306390634958
0.8593971728834486
0.8593637093584993
0.859332444168757
0.8594271405577713
0.8593936798895548
0.8593789612828444
0.859345505116078
0.8593120516029834
0.8592786007432448
0.8592473476074718
0.8592139019664545
0.8591826538746978
0.8591490470613102
0.8591178040189603
0.8590843688182791
0.8590531308175311
0.8590218952936307
0.8589906622462833
0.8589594316751943
0.8589282035800692
0.8588947838467909
0.8588635607896783
0.8588323402076395
0.858798928247441
0.8588279890338807
0.8587967735734487
0.8587633669949777
0.858732156569337
0.8586987552623516
0.8586653565389365
0.8586943901646463
0.8586609942607781
0.8586297940738404
0.8585985963590859
0.8585674011162207
0.8585362083449508
0.8585050180449829
0.8584738302160231
0.8584404523083236
0.8584092695073431
0.8583780891764831
0.85834691131545
0.8583135437218311
0.8582801788344905
0.8582468165263011
0.8582156488020476
0.8581822916912387
0.8581511289901602
0.8581199687568282
0.8581982733115385
0.8581671136790515
0.8581337651561411
0.8581004192102694
0.8580692671520271
0.8580381175601026
0.8580234817421609
0.8579923364284422
0.8587047043873113
0.8586713437630751
0.8586379857794867
0.8586068210767074
0.8585756588405634
0.8585444990707618
0.8585734995655239
0.8585423423471157
0.8585089973872806
0.8584778451865434
0.858877736237257
0.8588465719129856
0.8588132201940524
0.8587820608877687
0.8587509040467174
0.8587175601333249
0.8586842187944658
0.858650880093162
0.8586838504883441
0.8586527036929583
0.8586193701936007
0.8585882284118147
0.8585570890930952
0.8585237633292288
0.8584926290223215
0.8584593084427807
0.8584259904982152
0.8583948637500519
0.858361550987971
0.8583282408599345
0.8582949334289255
0.8583731103412298
0.8583419918356999
0.8583108757903255
0.85827757424863
0.8582464632091718
0.8584957034229741
0.8584623985249032
0.8584312838696224
0.8585094306773686
0.8587586211014724
0.8587274984291754
0.8586963782164881
0.8586630732850127
0.8586920510248843
0.8587864023111974
0.8587530978337438
0.8587197959245546
0.8586864966465753
0.8586553866591892
0.8586220926195615
0.8585888012102103
0.8585576987681651
0.858526598783063
0.8584933150267399
0.8585876368984847
0.8585543534237636
0.859265095642539
0.8592339738631413
0.8592028545416316
0.8594218453404963
0.8593907210583599
0.8596396602296619
0.8596249987399537
0.859593870123633
0.859560558686693
0.8595294333655022
0.8594961271022411
0.859590360986128
0.8595592398806953
0.8595281212320303
0.8594948202788887
0.8594615219543892
0.8594282262582206
0.8593971176923615
0.8593660115817956
0.8593349079262323
0.8593038067253811
0.8592891671658253
0.859258070224095
0.8592269757362563
0.85919369980304
0.8591626103082733
0.8592405926144423
0.8592073200821855
0.8591740501749805
0.8591594203536214
0.8591283383425611
0.8590972587834403
0.8590661816759689
0.8590351070198569
0.859004034814814
0.8589729650605504
0.8589418977567762
0.8589108329032015
0.8588797704995362
0.8588465279381994
0.8588132879983089
0.8587822331147366
0.858748998330764
0.858715766230435
0.8586847188642647
0.8586514918549049
0.8586182674651454
0.8585850456946763
0.8585540083762001
0.8592633779244591
0.8593412824936358
0.8593080375281604
0.8592746470288473
0.8592414072465973
0.8592081700841283
0.8591771167723055
0.8591625023949757
0.8591314533297469
0.8591004067112531
0.8590693625392047
0.8590361400748971
0.8590051008807862
0.8589740641322466
0.858940849285223
0.8589076370549839
0.8588766078132025
0.8588434008558494
0.8588288059544372
0.8587956033694226
0.8587624033997115
0.8587292060449949
0.8586981911617558
0.8587031181813143
0.8586965503796136
0.8606295669853975
0.8605963026473044
0.8608444984426417
0.8608134013629752
0.8607801337161671
0.8607654694633889
0.8608593974075723
0.8627917962137551
0.8627584556127068
0.8627272967786325
0.8626961403974301
0.8626628078131833
0.8626294778527228
0.8625961505157392
0.8625650042003294
0.8625502754783074
0.8625191334194563
0.8624879938114814
0.8624568566540934
0.8624235438511693
0.8625011892148468
0.8627491245307144
0.8627158042871037
0.8626824866651732
0.8626513492060579
0.8626202141966857
0.8628370539616599
0.8628036152050543
0.8627724778805086
0.8627413430053099
0.8627266160370842
0.8626954854145145
0.8626621803841157
0.8628789588079226
0.862845649182033
0.8628145187753157
0.862781214302748
0.8627479125750805
0.8627167896830218
0.8627020688911687
0.8633819955594769
0.8633508514104182
0.8633197097099915
0.8632885704579079
0.8633822589224184
0.8633489439156778
0.8633178071863342
0.863322725256921
0.8632894165180112
0.8632582857991837
0.8632249822106682
0.8631916812396393
0.8631605580313209
0.8631294372689303
0.8630983189521793
0.8630650281916388
0.8630317400470624
0.8630006292363881
0.862969520870187
0.8629362404007926
0.8629029625461428
0.8628718616824671
0.8628385889709718
0.8628074930790273
0.8627763996298079
0.8627453086230259
0.8629618028265742
0.8629307069805674
0.8629593407374286
0.8629282474303489
0.86289498295713
0.8628617210962699
0.8628284618474612
0.8627952052103961
0.8627641244514932
0.8627330461330723
0.8626997971587594
0.8626665507949733
0.8626354799668803
0.8626022387379292
0.862571172873477
0.8625401094477628
0.8625068758761711
0.8624758174123413
0.8624425889725854
0.8624093631409251
0.8623783121603432
0.8623472636167571
0.8623162175098797
0.8622851738394243
0.8622541326051041
0.8622209219894894
0.8621877139798553
0.8622651462209436
0.8622319390819171
0.862200906024637
0.8621698754020859
0.8621366757823837
0.8622140948390753
0.8624315073019485
0.8624168329193629
0.8623857999132458
0.862352598461074
0.8623215704081109
0.8622883740787786
0.8622573509777973
0.862224159770106
0.8621909711653405
0.8621599555326863
0.862126772047758
0.8620957613641504
0.8620625829978616
0.86203157726213
0.8619984040132834
0.8623944732311573
0.8623634581318951
0.8623324454640455
0.8622992656234533
0.8625462662445633
0.8625315982916985
0.8624984145471517
0.8624674026672836
0.8624363932180041
0.8624032171052731
0.862370043592551
0.8623368728050012
0.8623058733301617
0.8622748762844628
0.8622417130615039
0.8622085523743099
0.8622371448736957
0.8622061553775183
0.8621729999801921
0.8621398471803353
0.8621252037648132
0.8620920554341043
0.8620589095745907
0.8620256042813396
0.8619946315654186
0.8619614935407806
0.8619305257612698
0.8618995604070854
0.8618664300606634
0.8618354696411441
0.8618045116460897
0.8617713888498323
0.8617404357877034
0.8617094851491788
0.8616785369339739
0.8617719033293809
0.861740955093752
0.861707842564584
0.8616747326275975
0.8616437907012766
0.8616723784469124
0.8616773401274211
0.8616464028597249
0.8620418193567747
0.8620108702473045
0.8619799235599911
0.8619489792945503
0.8620422912688944
0.8620091812008596
0.8619760737236983
0.8620693736859003
0.8620362664443507
0.8620053272380879
0.8619743904524491
0.8619597729848559
0.8619288404013616
0.8618957451315514
0.8622909353535894
0.8623681243074272
0.862335015802956
0.8623019098255071
0.8622709711201819
0.8624865526057228
0.8625797851773804
0.8625466748069753
0.86251573137007
0.8624847903528892
0.862514177588653
0.8624832390515651
0.8624523029335348
0.8624192053131088
0.8623861102803548
0.8623530178349696
0.8623220916440663
0.8622890042879371
0.8627593099354468
0.8627262080774972
0.862693108806944
0.8626600121234842
0.8628754351844575
0.8628423339627792
0.8628092353280433
0.862778302186461
0.8627452086401886
0.8627121177425111
0.8626811920210112
0.8629273864232851
0.8628942922241998
0.8628633630103444
0.8628324362129282
0.8628015118316681
0.8628299974056638
0.8627990755354407
0.8628275589794183
0.8627966396198251
0.8627657226753351
0.8627348081456654
0.8627038960305331
0.8626729863296554
0.8629190560756936
0.8629044279770144
0.8628915763758146
0.8629686092717502
0.8629355341365909
0.8629640000207776
0.8629330886124595
0.8629021796175869
0.862869112240174
0.8628360474443351
0.8628051458567833
0.8627742464003184
0.8627433496370989
0.8627102949115817
0.8626794030558678
0.8626485136113196
0.862617626577655
0.8625867419545915
0.8625558597418471
0.8625249799391396
0.8625103780611483
0.862477342742942
0.8624464696179454
0.8624134393707082
0.8623825663693526
0.8623517005547933
0.8623186778698656
0.8622856577612124
0.8622526402285321
0.8622217842973254
0.862188771831478
0.8621579207980975
0.8621249133979039
0.8621572867099733
0.8622502776166885
0.8622194289970635
0.8621885827832579
0.8621555806226735
0.862122581035658
0.8620917422059214
0.8620587476809977
0.8620279137444781
0.8619949242804685
0.8619619373885363
0.8619311108317423
0.8619002866782038
0.8623693242423881
0.8623384854113821
0.8623076489843075
0.8622768149608827
0.8622459833408271
0.8622151541238595
0.862308077546699
0.8622772483127503
0.8622442645588682
0.8622134402139257
0.86219887095652
0.8621658941117245
0.86213291983652
0.8621021046330026
0.8620691354744399
0.8621620320062721
0.862194367300942
0.8621613983388485
0.8621305880275337
0.862135508090208
0.8621025452728505
0.8620717408535749
0.8620409388336777
0.8620079835503068
0.8619750308959953
0.8619420807457436
0.8619112885723551
0.8626119371794995
0.8625789660793654
0.862545997546674
0.8625151866562091
0.8624822231736029
0.8624514171648351
0.8624206135545419
0.8626352073536706
0.8626043989873257
0.862697198750224
0.862664235881381
0.8626334299825008
0.8626026264815267
0.862569671141809
0.8625388725196427
0.862508076294536
0.8624751284813265
0.8624443371333157
0.8624727268747383
0.8624397843451329
0.8624089979663144
0.8625017620059068
0.8624709756113358
0.8629390786270998
0.8629082776155589
0.862877479000331
0.8628445296963978
0.8628115828934392
0.862778638653437
0.8627456969760919
0.8627149106731586
0.8626819740365064
0.8626511926062317
0.8626204135700019
0.8625896369275373
0.8625588626785591
0.8625280908227878
0.8624973213599445
0.8624665542897498
0.8624336375531589
0.8624028753510907
0.8623699636493873
0.8627627234918817
0.8627298003606453
0.8626968796644614
0.8626639616519753
0.8626310461984144
0.862875969905765
0.8628430488332263
0.8628101302573296
0.8627793653788007
0.8627464518361535
0.8627135408514872
0.8626827833125364
0.8626498773593628
0.8626191246841712
0.8625883743986505
0.8625576265025223
0.8625247305252859
0.8627695441837334
0.8627366425299479
0.8627058936519392
0.8626729970266589
0.8626422530095265
0.8626115099814569
0.862578620855052
0.8625478840854037
0.8625149999845979
0.8624842658346238
0.8628766094285091
0.8628437163935218
0.8628108259130356
0.8627800872879693
0.8627493510499055
0.8627186171985661
0.8626878857336733
0.8626550076875013
0.8626221321940717
0.8625914080536897
0.8625606862986297
0.8625299669286141
0.8624971013929817
0.8624663868756149
0.8626803459026864
0.8626496266575591
0.8626167615799707
0.8625860471867066
0.8625531871271486
0.8625224775846119
0.8624917704253385
0.8624610656490515
0.8624282155387339
0.8623953678532678
0.8623625228408365
0.8623318278436729
0.8624243285722202
0.8623914862587694
0.8623586465554148
0.8624511354794278
0.8624182959478718
0.8624037848607937
0.8623730965968637
0.8624496357300657
0.8624189480682556
0.8623861161526567
0.8623554333341745
0.8623226064278267
0.8622897820672857
0.8622591065532836
0.8622284334180581
0.8621977626613326
0.8621649482314397
0.8621932453448562
0.8621604336343345
0.8621276244677505
0.8628251412795033
0.8627923088906032
0.8627616245992378
0.8627313768885851
0.8627006973373688
0.8626678748614016
0.8626725699375931
0.8626418962321992
0.8626090798507307
0.8625762660746178
0.8625455996666618
0.8625149356352099
0.8624842739799856
0.862453614700713
0.862420813304362
0.8623880143875454
0.8623573624006228
0.862324568545005
0.8622939213905371
0.8622611324709153
0.8629581037566876
0.862925291651516
0.8628924820880466
0.8628618188732466
0.8628290143092702
0.8627962122861165
0.862888530254413
0.8628740245588835
0.8629504227808591
0.86293591581215
0.8629052592264118
0.8628724618713401
0.862841810116107
0.862842434764561
0.8628117865450259
0.8627789978870006
0.8627483544959142
0.8627177134771583
0.8626870748304571
0.8626564385555355
0.8626258046521178
0.8625951731199288
0.8625645439586933
0.8625317750201669
0.8624990086178378
0.8624683867335926
0.8624356253198907
0.862405008257928
0.8623743935652484
0.8626182184789316
0.8627104576126465
0.8626798346560673
0.8626492140688607
0.8626185958507518
0.8628318372001589
0.8628012142866031
0.8628294222113084
0.8627966607720814
0.8627660427722817
0.86273542714083
0.8627026731378634
0.8626720623250711
0.8626393133057784
0.8626065668192792
0.8625738228652796
0.8625432217691961
0.8625126230395121
0.8624798865157493
0.8624471525233239
0.8624144210619427
0.8624907130048048
0.8624579823901238
0.8624273940524828
0.8623946684157755
0.8623640848901112
0.8625783234781947
0.8625455958025854
0.8625150099898061
0.8624844265411478
0.8625126216356428
0.8624820406430362
0.8624514620139038
0.8624187468282483
0.8623860341708143
0.8623533240413086
0.8623206164394384
0.8622900499540818
0.8622573473239813
0.862224647220644
0.8621919496437767
0.8621613928518082
0.8621287002444064
0.8620981482561376
0.862067598628007
0.862037051359741
0.8620065064510662
0.8619738261384715
0.8619411484118686
0.8619084731473011
0.861877937921892
0.8618452676216455
0.8618125998443967
0.8617799345898538
0.8617494090431883
0.8617167487506665
0.8616862280004234
0.861655709606722
0.8616412963014136
0.8616107819983699
0.8615781333606195
0.8615476238513206
0.8617908971834486
0.8617603818173121
0.8617277324460507
0.8616972218730704
0.8616667136550279
0.8616340716783667
0.8616014322209599
0.8615870271280283
0.8615565278707673
0.8615260309671166
0.8614934007156106
0.861462908600762
0.8614324188387
0.8613997959751375
0.8616125002774057
0.8615798729839658
0.8615472482076756
0.861532850761222
0.8615610281831511
0.8615284079086979
0.8614957901504646
0.8614653097033129
0.8614348316071405
0.8614022212311746
0.8613696133702771
0.8613370080241569
0.8613044051925232
0.861271804875085
0.8612392070715518
0.8612087459183297
0.8611761531211815
0.8611435627753437
0.8611109749422542
0.8610783896216225
0.8610479405385268
0.8610153601596924
0.8609849158533324
0.86161110375015
0.8620005322959075
0.8619679202266949
0.8619353106711302
0.861902703628923
0.8618722321673555
0.8618396300687955
0.861809163385915
0.8617765662298655
0.8617461043245609
0.8617156447665424
0.8616851875555387
0.8616547326912785
0.861622147763308
0.8615916976738667
0.8618044404908702
0.8617739857254707
0.8618021147874062
0.8617716624575972
0.8617412124735229
0.8617086329996143
0.8616760560351006
0.8616456132507943
0.8616151728111263
0.8615826032088938
0.8615500361149094
0.8615196028716704
0.8614891719719738
0.8614587434155492
0.8614283172021258
0.8613957623168604
0.8613653408706653
0.8613349217666535
0.8613023742360764
0.8616913199914071
0.8616608918526836
0.8616283355338576
0.8615979121615391
0.8615674911310112
0.8615370724420034
0.8616130517006002
0.8617048361251329
0.8616722856320521
0.8616397376440117
0.8616071921607222
0.8615746491818947
0.8615442356379572
0.8615138272061442
0.8614834211140713
0.8614508873501976
0.8614183566437189
0.8613858284399872
0.861355431949912
0.8613250377982081
0.8614009842988152
0.8614927274574039
0.8614602026485496
0.8614276803414112
0.8613972892555984
0.8613647718691648
0.8613343855397699
0.8613018730729121
0.8613935953490122
0.8613632114163994
0.8613307015913779
0.8613003224131528
0.861269944185861
0.8612374416957891
0.8612070696062284
0.861176699851725
0.8611442045094007
0.8611138395059967
0.8610813492624225
0.8610509890090092
0.861018503678421
0.8612607502045142
0.8612282593710827
0.8611957709733065
0.8614379827606349
0.8615296398896254
0.8614992705768901
0.861468903597922
0.8614364121954875
0.8614060499649573
0.8613735634738309
0.8613410793557694
0.8614327155598435
0.8614002316652051
0.8613698766559587
0.8613373977935395
0.8613070475295933
0.8612766995970547
0.861246353995655
0.861213753649147
0.8611834127959002
0.8611530742729799
0.861120612528009
0.8610881532145886
0.8610578218442679
0.8611494231837613
0.861119091790126
0.8610887627255542
0.861056310865828
0.8610420002522697
0.8611335846166351
0.8611032596527709
0.8610889488850172
0.8610565032464309
0.8610240600985857
0.8609916194411948
0.8616822729509938
0.8616498095222052
0.8616544979021532
0.8616241622577466
0.8615938289415678
0.8615634979533487
0.8615915282359067
0.8615611996635683
0.8615308734185577
0.8614984257627496
0.8614659805966907
0.861435661495001
0.8614032212261147
0.8613729068581052
0.861342594815798
0.8613101618498455
0.8612777313719424
0.8612453033818022
0.8612150008839143
0.8611847007103725
0.8611544028609092
0.8611241073352569
0.8610916914540244
0.8610614006565899
0.8610311121821582
0.8610008260304624
0.8609684198476627
0.8609360161498094
0.8609057371274501
0.8608754604267457
0.8608430640193089
0.8608127920424605
0.8608175071163972
0.8607872384399496
0.8607569720839189
0.8607245864265924
0.8606922032517815
0.8606619440180203
0.8606316871035964
0.8605993112120248
0.8605690590167667
0.8605388091400399
0.8607803592915318
0.860747982665474
0.8607156085204788
0.8606853576648249
0.8606529883998454
0.8606227422611417
0.8605924984398833
0.860562256935804
0.8605298973462808
0.8604996605569837
0.8605043840129637
0.8604741505171748
0.8604417992598274
0.8604094504805542
0.8603771041790703
0.8603468801890187
0.8603166585138288
0.8602843194816592
0.8602541025165614
0.8602217683562734
0.860189436672086
0.860157107463715
0.8601247807308757
0.8600924565958759
0.8600601348745363
0.8600278155665797
0.8599954987330181
0.8599631844348536
0.8599329874674035
0.8599006779743685
0.8598683709545982
0.8598381849436137
0.8598058827884411
0.859897230558239
0.8598670469083747
0.8598347474183462
0.8598024503389836
0.8597722737806923
0.8598636053603298
0.8598313108840165
0.8597990188788726
0.8597665094437154
0.859734222388472
0.8597019378035464
0.8596696556886553
0.8596394934447668
0.8596072161881011
0.8595749414006258
0.8595447862403487
0.8596360880961342
0.8596059329038697
0.8595757800181059
0.8595456294385784
0.8596369172962521
0.859606766684752
0.8595766183790495
0.8595443559294301
0.8595142123154523
0.8594840710064727
0.8594518157343145
0.8594216791154445
0.8594074911717862
0.859377358551456
0.8593472282348429
0.8593171002216828
0.8597034012327581
0.8596711462073866
0.8596410092684531
0.8596108746331268
0.8595807423011433
0.8595506122722387
0.8602383384341533
0.8602060703625419
0.8601759198927518
0.8601457717270745
0.860115625865246
0.8600854823070024
0.8600532263007052
0.8600230874296318
0.8599908362103854
0.8599607020254041
0.8599284556532751
0.859896211744676
0.8598639702993242
0.8598317313169376
0.8600423832529263
0.8602541658008594
0.8602219156101566
0.8601917818068472
0.8601616503050579
0.860147449816212
0.8601152086264542
0.8600850835001541
0.860052847153798
0.8600206132690774
0.8599883818457102
0.8599582661619057
0.8599260395797217
0.8598959285751931
0.8599277023365652
0.8599135161987084
0.8598812962451332
0.859851191545706
0.8598210891443476
0.8597909890407947
0.8597608912347842
0.859730795726053
0.8599713903801859
0.8599993273884406
0.8599692262264382
0.8599391273616207
0.8599069187247569
0.8599979872961974
0.8599678907791679
0.8602084121336314
0.860176198199607
0.8601439866623635
0.8601138891682494
0.8600837939703392
0.860051589643915
0.8600193878353115
0.8600052095631727
0.8599730119188259
0.8599408167304398
0.8599107350195677
0.8598806556030829
0.8598484676198938
0.8598183928718894
0.8597883204174789
0.8599986205928374
0.8599685435598318
0.8599384688203318
0.859908396374075
0.8598762159232959
0.8598440379261365
0.8598118623823163
0.8597796892915548
0.8597475186535714
0.859717460363398
0.859687404364602
0.8597783841146971
0.8597462184308919
0.8597741278204748
0.8597419648115443
0.8598329286140974
0.8598608069417245
0.8598307534977209
0.859800702344027
0.8597685444499953
0.8597363889454607
0.8597063448218278
0.8596741941371133
0.8603597933836795
0.8603297289449203
0.8607146816866456
0.8606846060198113
0.8607578518748633
0.8607256683644824
0.8606955957157522
0.8606634171499661
0.8606312410352266
0.860601175418459
0.8605711120916201
0.8605389431677947
0.8605067766939082
0.8604746126696808
0.8604445587407041
0.86041450710033
0.860384457748297
0.8603523032791995
0.8603201512583809
0.8602880016855613
0.8603158585773353
0.8603016970847704
0.860269551885705
0.8602374091337466
0.8602052688286159
0.8605898893235214
0.8605577380498054
0.860527695826404
0.8612125320375935
0.8611803607399452
0.8614202135787854
0.861510978529091
0.8614787994260052
0.8614466228935119
0.8614144488094858
0.8613822771736475
0.861766691930155
0.861734474684588
0.8617022945460309
0.8616722224972408
0.8616421527362556
0.8616120852628139
0.861579914675433
0.8615498518563732
0.861519791324068
0.8615475748830689
0.8615154116428161
0.8615431932552307
0.86178286812002
0.8617528044424717
0.8617227430512215
0.8616905793261429
0.8617812615256137
0.8617512024812227
0.86172114572243
0.8621052699243099
0.8620752019906863
0.862045136343076
0.8620129688605083
0.8619829078641229
0.8619507451922073
0.8619185849651926
0.8618885309836255
0.86185847928649
0.8618284298735256
0.86179627924434
0.8620357805490475
0.8620057278242947
0.8622152165574918
0.8621830560572972
0.8621530011623504
0.8621229485512102
0.862090795222077
0.8620586443360202
0.8635678822242442
0.8635356776690933
0.8635034755606324
0.8634733785007066
0.8635048582744362
0.8634726610059069
0.8634404661831423
0.8634103760885646
0.8633802882795132
0.8633481006327015
0.8633159154305522
0.8632858346361618
0.8632536542426854
0.8632235780967905
0.8631914025108975
0.8631613310124331
0.8631291602330347
0.863096991896368
0.8630648260021552
0.8633040336662133
0.8632718623546228
0.863241794650918
0.8632117292298249
0.8631816660910836
0.8631516052344345
0.8631194458131197
0.8630872888328405
0.8630551341717969
0.8630250826800805
0.8629929330022877
0.8629628861515668
0.8629328415810956
0.8629027992906146
0.8628706590710497
0.8628406214194535
0.8628084859976088
0.8627784529838357
0.8631617210300797
0.8632521410212248
0.8632220945958752
0.8631899509202668
0.8631599091331721
0.8632333161773796
0.863203275024371
0.8632936728638136
0.8632615324473836
0.8632661042321832
0.863236066392658
0.8632408144951469
0.8632107798925934
0.863180747567718
0.8631507175202616
0.8631206897499653
0.8638028571797312
0.86377280696245
0.8637406605664182
0.8637106149852888
0.8636784733839791
0.863648432437941
0.863618393769285
0.8635862593182622
0.8635541273031437
0.8635240956241084
0.8634919684004598
0.8634619413533364
0.8634298189200744
0.8635201328117977
0.8634880106079185
0.8634579882618666
0.8641397293511737
0.8641442637048461
0.8641718425647381
0.864157602049729
0.8641275600234335
0.8642178201116096
0.8641856812129175
0.864155641536973
0.8641235074282949
0.8643322494157931
0.8643022076017843
0.8642721680634119
0.864362398745867
0.8643323592032504
0.8643002257037893
0.8642701907907075
0.8642380620790158
0.8642059358004879
0.8641917020826954
0.8641595799922919
0.8641274603948926
0.8640974388454874
0.8640674195692365
0.8640949794129664
0.8640649597752199
0.8640328497783489
0.8640007422123961
0.8639707322776423
0.8639407246146474
0.8639265068607503
0.8639578562996505
0.8639278525309511
0.8639136368783764
0.8641520610780262
0.8641199587209293
0.8640878588539282
0.8640578558426183
0.8640278551017696
0.8639978566311246
0.8639678604304255
0.8639378664994147
0.8639078748378347
0.8638757914337943
0.8638458043895167
0.8639204001037961
0.8638904136407273
0.863860429446095
0.8638917612268747
0.8638617792493681
0.8638317995397015
0.8638018220976175
0.863769753623932
0.8637397807954013
0.8637098102336753
0.8636777488770316
0.8636477829272861
0.86361572634038
0.863583672177504
0.8635516204383833
0.863519571122743
0.8639014781460627
0.8638694180279017
0.8639439620926576
0.8639119027923492
0.8638798459156348
0.86426166714654
0.8642295994734464
0.8641996262573943
0.8641675633528659
0.8641355028717459
0.8641212997860391
0.8640892433551941
0.8640592811058213
0.8640272295619457
0.8639972716477035
0.8639649247058672
0.8639349716815075
0.8639029296776823
0.8638729812585768
0.8638430351022055
0.8638110000816265
0.8637968151554307
0.8637647844217781
0.8637348468766045
0.8637028209635742
0.8636728880200757
0.863762889161385
0.8637308657573015
0.8644103309367387
0.8644847785699905
0.8644548217501652
0.8644227770554812
0.8643907347807259
0.8643607849049915
0.8643287473903623
0.8642967123552919
0.8642646797390555
0.86435462116485
0.8643246783054611
0.8642926482006756
0.8642627099411163
0.8642327739416452
0.8642028402020066
0.8641729087219443
0.8641408903895059
0.8641088744738191
0.8640789499286263
0.8640469387667903
0.8640149300208909
0.8639829236906549
0.8639530084145347
0.8639230953959157
0.8638910961534254
0.8638611877278378
0.8638291932354477
0.8637972011570986
0.8638017287610171
0.8637697401323882
0.863739841925516
0.8637099459741762
0.8636800522781133
0.863648073064903
0.8636339162185515
0.8636019410367342
0.8635720559234032
0.8635421730641066
0.8635696456683237
0.8635397651536093
0.8635077996712293
0.8634758365994282
0.8634438759379334
0.8634116679581582
0.8633817968591607
0.8633519301854226
0.8633454671628713
0.863315604110464
0.8632836567781876
0.8632517117940441
0.8632197692181166
0.8634572669884006
0.8634618033090262
0.8634298564266204
0.8633999980720387
0.8633680559267348
0.8633382021514872
0.8633062647422203
0.8632743297398724
0.8632444828709706
0.8633342899027994
0.8633044430238593
0.8632725129028967
0.8632405851878507
0.8632107452123672
0.86317882222978
0.8631489868291066
0.8631170685779146
0.8630851527312918
0.8630532392889665
0.863023413113323
0.8629915044002546
0.8630189625648861
0.8646682020111172
0.8646383195103242
0.8646063547900427
0.8645743923565264
0.8645445167637863
0.8645146409793395
0.8645458065631529
0.8645159354211872
0.8644839825292409
0.8644520321034805
0.8644221678653994
0.8643923058757927
0.864360362448974
0.8643305050339889
0.8642985663381407
0.8642687134967381
0.8642388629025289
0.8642090145552596
0.8641770852397607
0.8641629393856157
0.8641310142071658
0.8641168711513477
0.8640870330104184
0.8640571971149843
0.8640252807804232
0.8639933667873332
0.8639635377835772
0.8639337110242908
0.863903886509221
0.8638740642381144
0.8640813864611567
0.864051559756729
0.864019653178308
0.8639898310396927
0.8639579292434181
0.8639260297866402
0.8638941327293101
0.8638643197975021
0.8638345091080266
0.8638203867757384
0.8637884984888079
0.863756612600034
0.8637247291091461
0.8636949292725858
0.8636651316768676
0.8636332552215236
0.8636034621849707
0.8635715904447546
0.8635418019663331
0.8635120157274784
0.8634801510188631
0.8634503693365948
0.8634185094006486
0.863388732273931
0.8633589573855062
0.8633271044170399
0.8632952538427237
0.8632634056622874
0.8632336399590178
0.8632038764927618
0.8631720352157107
0.8631401964517977
0.863108189899304
0.863076355926601
0.8630466039605653
0.8630147746934707
0.8629850272762597
0.8629552820940162
0.8629234598443013
0.8628916399852595
0.8628598225166215
0.8628280074381179
0.8627982737392829
0.8627685422738811
0.8627367342080142
0.862707007286794
0.8626752039207324
0.8626434029432076
0.8626116044140701
0.8625798082128093
0.8625480143992781
0.8632235952659468
0.8636028894486654
0.8635731389375716
0.8635433906602511
0.8635136446164525
0.863481822908724
0.863467739261051
0.8634359216653592
0.8634061841214169
0.8633764488097715
0.8633444794038388
0.8633147486399638
0.8632850201076255
0.8632532165332018
0.8632214153457168
0.8631896165449021
0.8631598971700206
0.8631281030638057
0.863096311343461
0.8630665988144627
0.8630348117871355
0.8630030271448789
0.8630075594039831
0.8629778546628851
0.8636528111848519
0.8636230844683497
0.8635912837214618
0.8635594853601367
0.8635276893841063
0.8635136161650205
0.8634839002431703
0.8634541865501537
0.8634244750857197
0.8633926901341823
0.863362983203997
0.8635992466607978
0.8635674587315054
0.8635377485900493
0.8635236797425804
0.8634918982216676
0.8634621942544235
0.8634304174213656
0.8633986429707364
0.8633668709622839
0.863335101275706
0.863303333970753
0.8632892781279842
0.8632575149217441
0.863227828644892
0.8631960701223792
0.8631643139802083
0.8631325602781099
0.8632218801667155
0.8631922007870846
0.8632815117473222
0.8632518323574688
0.8632377837106552
0.8632081081830333
0.8632974051633804
0.863265655932019
0.8632359826953374
0.8632042382035146
0.8631745694905145
0.8631449030001397
0.8631152387321404
0.8630855766862668
0.8630538437123249
0.8630221131152956
0.8629924578895761
0.8629607320878551
0.8629290085423319
0.8628972873726592
0.8628676412627432
0.8628379973729274
0.8628062831740007
0.8627745713498688
0.8627449342740396
0.862715299417302
0.8630935192755139
0.863061801447234
0.8630928405870121
0.8630631971445778
0.8630314840129447
0.8629997732553155
0.8629701366246807
0.8629405019427916
0.862971538652355
0.8629419064057063
0.8630157375635791
0.8629861058806988
0.8629564758762317
0.8630456720083826
0.8630139713985056
0.8630412489350902
0.86301162184092
0.8629819969635999
0.8629503034797044
0.8629206831128072
0.8628889942937635
0.8628573078454839
0.8629464776591954
0.8629168618670987
0.8628851780517436
0.8628555667676766
0.8628238874949438
0.8627922106516059
0.8627782054623108
0.8627486026079109
0.862716932073539
0.8626873337242095
0.8626577375883371
0.8626260740637866
0.8625944129069564
0.862562754117581
0.8625331670651598
0.8625035822249373
0.8624739995966655
0.8624444191800963
0.8628220836437922
0.8627904233847107
0.8627587654923974
0.8627291788547768
0.8626995944287452
0.8626679434805077
0.862638363554223
0.8626067173795146
0.8625771419519576
0.8625475687347386
0.8625159293805684
0.8624842923908085
0.8624526577651936
0.862421025503459
0.8623893956053394
0.86235983603125
0.8623302786657361
0.8622986557023743
0.8622846846449667
0.8622530656275855
0.8622235166663695
0.8621919025348889
0.8621602906453655
0.8622340048495273
0.8622023937488247
0.8621707850091856
0.8621412457415385
0.8621096416460418
0.8620801068676366
0.862050574294883
0.862021043927534
0.8619915157653425
0.8619599231599314
0.861930399484471
0.8618988115195996
0.8618672259131828
0.8618356426649568
0.8618216988001703
0.8617901196091899
0.8617606088838099
0.8617290343303444
0.8616995280877296
0.8616700240475664
0.8616384564098873
0.8617274653907501
0.8616958979655549
0.8616643329560586
0.8617533310072789
0.8617217661506158
0.8618107554174885
0.8617791907736939
0.8617496936683393
0.8617181336578471
0.861688641031184
0.861657085652963
0.8616275975039832
0.8615981115549549
0.8615686278056319
0.861539146255768
0.8615076023382036
0.8615965630835888
0.8615670837904426
0.861535542360169
0.8615401024714302
0.8615106285817181
0.8614811568901558
0.8614496233684743
0.861420156149435
0.8613886272536962
0.8613571007687117
0.8613276402950403
0.8612981820180264
0.8612687259374247
0.8612372085635756
0.8612077569519819
0.861176244200481
0.8611467970568905
0.8611173521084726
0.8610858462501173
0.861056405768201
0.8610269674807153
0.860995468513211
0.8609660346907261
0.8614144622683803
0.8615033469250108
0.8614738974682545
0.861444450206107
0.8618209277090605
0.8617914697116031
0.8617599516497844
0.8617284359363795
0.861696922571126
0.8616654115537613
0.8616339029436638
0.8616044584965584
0.8615750162429531
0.8615455761826026
0.861516138315262
0.8614846410725849
0.8614531461759838
0.8614237150397472
0.8618718450543
0.8618424005183241
0.8618129581752012
0.861781456917168
0.8617499580049856
0.8617205223924288
0.8616910889717341
0.8616595969420789
0.861630167981095
0.8616007412112333
0.861571316632249
0.8618059317973766
0.8617744413540727
0.8617450135953665
0.8617135277636339
0.8616841044626137
0.8616526232414284
0.8616211443634676
0.8615917277854315
0.8615602535164768
0.8622298627362787
0.862200426791247
0.8621689333864337
0.8621374423252285
0.8621080131044684
0.8620785860735453
0.8620491612322149
0.8627185778860847
0.8626891314256877
0.8626596871560845
0.8626302450770308
0.8625987462274309
0.8625693086053267
0.8625398731730328
0.862508381199189
0.8624768915678009
0.8624814041206762
0.8624499178346335
0.8624204923152449
0.8623890106359395
0.8623575312978887
0.8625918555182102
0.8625603709789619
0.8632293704006705
0.8632564675238178
0.8632249617875145
0.8631934583937321
0.8631619573422095
0.8631664424159423
0.8633724486011097
0.8633409444091547
0.8635469287940558
0.8635154204589375
0.8634859717432419
0.8634544680156131
0.8634250237539786
0.8636591776834769
0.8637324663839375
0.8637030150744198
0.8636735659536142
0.8636420623385409
0.8636126176708443
0.8635811186017291
0.86354962187316
0.8635201839214596
0.8634886917968038
0.8635194787015804
0.8635927453668247
0.863563310187247
0.8635318211397114
0.863500334431369
0.8634709059638872
0.8634394238567924
0.8634099998373352
0.8633960689667988
0.8633666487427564
0.8633351751835336
0.8633037039617457
0.8632722350771322
0.8632407685294328
0.863209304318387
0.8631798975823521
0.8631484380269745
0.8631190357340552
0.8631460967154548
0.8631146418589591
0.8630852440949032
0.8630537938918367
0.8630244005687255
0.8629929548992082
0.8630814279776594
0.863052036901649
0.8630204182427039
0.8629910316123214
0.8629595930158476
0.8629281567526526
0.8628967228818868
0.8628652912844675
0.8628359158618365
0.862804488852953
0.8627730642354571
0.8627436955039782
0.8627143289515927
0.8629481009794778
0.8629187290232132
0.8628873059370574
0.8628579384148948
0.8628285730713317
0.8627992099061258
0.8627698489190345
0.8627384371815987
0.8627070277740647
0.8626756206961734
0.8626442160070386
0.8626303341971557
0.8626009860045482
0.8626317487467883
0.8626003502827055
0.8625689542062976
0.8625396126417769
0.8625102732528811
0.8624788839483353
0.862447496971078
0.8624181642597415
0.8623867818602224
0.8626203753931293
0.8625910395356313
0.8625596542774382
0.8625282712863762
0.8624989421041314
0.8624675637485512
0.8624361876593385
0.8624068651501036
0.862375493635514
0.8623441244458597
0.8623127575808823
0.8622813930403234
0.8622520816984528
0.8622227725285166
0.8621914148077071
0.8621621100568883
0.8621307569066466
0.8621014565739571
0.8620721584119843
0.8620408120777258
0.86200946806559
0.8619781262567181
0.8619488370030032
0.8619195499187822
0.8618902650038143
0.8618609822578582
0.861829651750825
0.8620338099092261
0.8620045251008889
0.8619752424612345
0.8619439124823384
0.861912584823408
0.8618987522008267
0.8618694778134939
0.8618381563894831
0.8618088864127891
0.8617796186031178
0.8617503529602287
0.8617210894838812
0.8616897793488902
0.8616605202807359
0.8616312633783958
0.8615999600441641
0.8618040058144659
0.8617747468502936
0.8617454900516075
0.8617141871239278
0.8616828865128385
0.8616515882180824
0.8616202922394025
0.8615910465676442
0.8615618030599075
0.8617657823020943
0.8617344867299784
0.8617390028752543
0.8617077106091189
0.8616784681945795
0.8616492279433408
0.8616199898551624
0.8615887067388655
0.8615574258773647
0.8615281944283495
0.8614989651414237
0.8614697380163474
0.8614384661220503
0.8614071965405067
0.8613759292714597
0.8613446643146531
0.8613134016698302
0.8612820341343961
0.8612682442576868
0.8612390343065498
0.8612098265151135
0.8611806208831383
0.8611493712362195
0.8611201699980838
0.8610889248957861
0.8610597280505101
0.861030533363487
0.8609992950384352
0.8609701047428079
0.8609388709598776
0.860907639485431
0.8608784558128568
0.8608492742970835
0.8608180495953925
0.860788872468078
0.8607596974968416
0.8607867166719764
0.8607554988959304
0.860724283426503
0.8606951151525559
0.8606659490336346
0.8606347403314589
0.8606055785974024
0.8605743744306621
0.860545217080493
0.8605160618841449
0.8604848644809299
0.8604557136670093
0.8604265650061882
0.8603974184982282
0.8603662300844148
0.8603370879569405
0.860540720762177
0.8610622410945071
0.8610310327992919
0.8609998267494354
0.8609686230037987
0.8609374215621268
0.8609082658789605
0.8611409568179669
0.8611117957740073
0.861080593654361
0.8610493938381342
0.8610202394027492
0.8610509185620493
0.8610197232955379
0.8609885303315999
0.8609747762229742
0.860943587219956
0.8609144431441131
0.8608832586691793
0.8608541189701749
0.8608229390223285
0.8608091940682598
0.8608972221790014
0.8608660440919421
0.8608348683644055
0.8609228857857079
0.8608917102023615
0.8608625787908655
0.8608334495284959
0.8608022806938128
0.8608255419394727
0.8607943756956228
0.8607652532459753
0.8607340915243891
0.8607049734459272
0.8606738162456097
0.8606447025373609
0.8606135498573173
0.8605844405183091
0.860553292357545
0.8605221464936734
0.8604930437443264
0.8604619023982377
0.8604307634073101
0.8604016672454191
0.8603705327117512
0.860341440915203
0.8603103108968286
0.8602812234646523
0.8602500979605784
0.8602807625368544
0.860251679409792
0.8602225984263964
0.8602271531464039
0.8604303847784139
0.8603992606595967
0.8603701785244097
0.8603747271351655
0.8603436085075052
0.8603145316373622
0.860285456909793
0.8602563843245608
0.8602273138814289
0.8601962064162808
0.8601825063220674
0.8601534418129
0.860122340506381
0.8600932803544582
0.8600621835549032
0.8600331277592566
0.8600040741038424
0.8599729840843006
0.8599418962957004
0.8599128492097
0.8598838042629753
0.859852723251421
0.8605153683686609
0.8604842663326533
0.860453166586928
0.8604241070938816
0.8603950497405519
0.8603639567141077
0.8603328659769454
0.860301777528812
0.860270691369455
0.8602396074986215
0.8602085257981958
0.8601774465036556
0.860146369496881
0.860115294836544
0.8601880072909913
0.8601569333265835
0.860125861649212
0.8600947922586246
0.8600637251545687
0.8600326603367919
0.8600036344929336
0.8599725740542066
0.859943552556852
0.8600313631434768
0.8600003052304936
0.8599692496026088
0.8601014644637616
0.8601892563211515
0.8601581972288673
0.8601291763762071
0.8601154999113153
0.8600864827637941
0.8600574677506712
0.8600284548717113
0.8599994441266791
0.862101741263335
0.8620726564113342
0.8620415382835911
0.8621141157423642
0.8620850336436111
0.862053918493188
0.8620228056307276
0.86199169511484
0.8619626217933017
0.8619335508742108
0.8619044818276012
0.8618733801767633
0.8618422808712426
0.861811183793082
0.861780089000883
0.8617510309365988
0.8617219750082301
0.8616929212155415
0.8616638695582978
0.8616327858931088
0.8616190667391385
0.8615879870046524
0.8615569095541814
0.8615278682316652
0.8614988290432066
0.8621599529313766
0.8621308926544752
0.8621018345127889
0.8620707450354708
0.8620396578422961
0.8620106062542313
0.8619795235539001
0.8619484431369627
0.8619173650619737
0.861903642510236
0.8618746012524662
0.8618455621278086
0.8619180561617767
0.8619448631634719
0.8619137920085538
0.8618827231943018
0.8618536891028264
0.8618246571434671
0.8617935949652946
0.8617645673440804
0.8617355418542724
0.8617044863687766
0.8616734331634194
0.8623339924448
0.862304950314395
0.8623924743813955
0.862361400482484
0.8623303288646441
0.8623012911323931
0.8622702240013806
0.8622411906063407
0.8622274672498246
0.8622542501204464
0.8622231892757918
0.8621921307106648
0.8621610744248146
0.8622485684452587
0.8622175124263646
0.8621884894869577
0.8621574378922462
0.8621284192862612
0.8620973721734966
0.8620683578999743
0.8620393457550806
0.8620083052087002
0.8619792973948406
0.8620667659911658
0.8621542281713095
0.862125218197268
0.8620941803109673
0.8620651746668292
0.8620361711500624
0.8620629177518612
0.8620318867025665
0.8620028875968628
0.8623733536718959
0.8623423146537381
0.8623112779115853
0.8622822728154584
0.862251240550166
0.862220210618827
0.8621891829038014
0.8621601865362446
0.8621311922944432
0.8621616193228571
0.8621326271539838
0.8621016083350892
0.8620726204907652
0.8621600151432286
0.8621310272831052
0.8621000130697203
0.8620710295328696
0.8620420481201332
0.8620130688312773
0.8622439885163056
0.8622150039520377
0.8621836885680816
0.8621699904460933
0.8621410117783584
0.8621120352338362
0.8620810330775317
0.8627401739905386
0.8627091510967088
0.8626781304755351
0.8626491395644472
0.8627364586857176
0.8627054404727725
0.8626764517467327
0.8626474651439423
0.8626164536563509
0.8626102026434732
0.8625812216508814
0.8625522427806618
0.8625212392630189
0.862490238015698
0.8624612656596016
0.8624322954249342
0.8626341145142238
0.8626031136743468
0.862574141428576
0.8625604405466473
0.86252944580789
0.8624984533381472
0.8624674631371698
0.8624385011582817
0.8624075154199395
0.8623785577549027
0.8626091851860049
0.8625781966032358
0.8625472102884493
0.8625162262413967
0.8624852445204133
0.8624562903686179
0.8624829854914209
0.8624520083286425
0.8624230585707537
0.8623920858669367
0.8623631404193453
0.8623341970895068
0.8623052558771888
0.8622742918971776
0.8622433302994799
0.862214395586446
0.8621854629899925
0.8621565325098873
0.8621276007204719
0.8620966501489284
0.8620657018410947
0.8620347557967224
0.8621219568919727
0.8622091516100769
0.862410727959039
0.8623797738253818
0.8626229030393903
0.8625939671434015
0.8628243506167127
0.8627954094719198
0.8627644469335526
0.8627334866588597
0.862702528647593
0.8626715728995042
0.8626406194143452
0.8626116913316164
0.8625827629935475
0.8625538391397707
0.862524917400079
0.8624939749302294
0.8624650574919331
0.8624341194708465
0.8624031837107327
0.8624752918269036
0.862444356881588
0.8624154465388432
0.8623865383085781
0.8623576321905614
0.8623287281845614
0.8622998262903467
0.8622709265076861
0.8622400068790306
0.86220908956766
0.862180196265972
0.8621513050749017
0.8621203943322926
0.8620894859644536
0.8620606012515031
0.8620296972077965
0.8620008167877975
0.861969917184206
0.8619410410562125
0.8619101458917687
0.8618792529834346
0.861850383328572
0.8618194949163835
0.8617906295511554
0.8617617662935037
0.8617329051431973
0.8617020254712726
0.861673168608724
0.8616422933716028
0.8616134407958675
0.8617004949482441
0.8616716423543905
0.8616427918665657
0.861613943484539
0.86158509720808
0.8615542330718623
0.8615233711881725
0.8614945313744438
0.86146367392137
0.8614348383903755
0.8614039853669533
0.86137515411775
0.8613443055230152
0.861313459179099
0.861282615085755
0.8612537924709689
0.8612249719589489
0.8611941344685413
0.8611653182350093
0.861134485169911
0.8611056732139253
0.8610768633595447
0.8610480556065394
0.8610344618423913
0.8610036392295856
0.8609748372982404
0.8609460374673863
0.8609172397367933
0.8608884441062317
0.8608596505754718
0.8608308591442838
0.8608000517620713
0.8607712646029094
0.8608582447291537
0.8608294575474398
0.8608561127158191
0.8608253100279033
0.8612639553235402
0.8612331400158099
0.8612023269543388
0.8611735335273034
0.8612604736335056
0.8612316801860682
0.8612028888372022
0.861174099586678
0.8611432954134043
0.8611145104323716
0.8611411435597633
0.8611103439543153
0.8610815633200748
0.8610527847829367
0.8610240083426719
0.8609932174925478
0.8609624288857554
0.8609316425220497
0.8609028746873296
0.8608741089483214
0.8608605383542566
0.8608317762526249
0.8608030162460583
0.8607742583343279
0.8607455025172049
0.8607167487944604
0.8607470227582095
0.8607162554488248
0.8606854904383756
0.8607121207617537
0.8606985610067251
0.8606698152743631
0.8606410716351117
0.8606103149036715
0.8606369431164492
0.8606061887745969
0.8605774516367855
0.8605487165910777
0.860517968818932
0.8604872232851043
0.86045647998935
0.8604257389314248
0.860395000169353
0.8603642635863508
0.8603335292404448
0.8603027971313908
0.8602740814907235
0.8602453679398343
0.8602166564784951
0.860185933094561
0.8601572258849143
0.860128520764128
0.8600998177319743
0.8600691030693834
0.8602984385857556
0.8602697325049032
0.8602410285124492
0.8603278349317384
0.8602971175614078
0.8602684157049444
0.8602397159362681
0.8602442102339803
0.8602135003733483
0.8601827927463231
0.8601541002659859
0.8601254098723746
0.8600967215652614
0.8600660226506687
0.8600373385890501
0.8600086566132417
0.8599779642487924
0.8599492865170867
0.8599206108705035
0.8598899250540707
0.8598592414686034
0.8598305722223106
0.8597998930249064
0.8598866523740843
0.8598579852575787
0.8598293202248933
0.8597986455329876
0.859769984740373
0.8597413260308922
0.8597126694043177
0.8596840148604225
0.8596553623989797
0.85972462417008
0.8596939610841221
0.8596633002263432
0.8596346526814996
0.8596060072182217
0.8595773638362822
0.8595467116696313
0.8595180725227366
0.8594874246204449
0.8594567790609757
0.8594261357859194
0.8593975051793585
0.859368876652528
0.8593382398506025
0.8593076052739759
0.8592769729224056
0.8599305187641578
0.859901876079765
0.8598712254859292
0.860100143491998
0.8600694879249868
0.8600408443547315
0.8600101931667012
0.8599815538290155
0.8599509070190177
0.8599222719129744
0.8598916287826125
0.8598609885743815
0.8598303505905658
0.8598017240179837
0.8597730995234802
0.8601398950756163
0.8601112603854147
0.860082627773655
0.8600519884176274
0.8600821883520541
0.8601087506956816
0.8600801223309693
0.8600846121456758
0.8600539782763104
0.8600233466299317
0.8599947255185946
0.8599640982446011
0.8599354813594505
0.8599068665506202
0.8598782538178844
0.8601069473593943
0.8600763214533792
0.860047705687646
0.8600190919977753
0.8599904803835414
0.8599618708447183
0.8599312558699818
0.8600178153771892
0.859987200594127
0.8600588524256647
0.8600302455947378
0.8599996336912945
0.8599710310821449
0.8599424305471511
0.8599118251572773
0.8605642817228669
0.8605356627907069
0.8606221690060788
0.8605915434125834
0.8605609200394602
0.8605302988864677
0.8605016863729498
0.8604710695867691
0.8604404550200003
0.8604098426724021
0.8610620447228
0.8610334181229824
0.8610027876727164
0.8609721592683918
0.8609415331998733
0.8609109093508766
0.860882293413729
0.8608536795502754
0.8610820643123431
0.8610514398099021
0.8610208175844718
0.8609922028490579
0.860961584930263
0.8609329744137271
0.8609043625771737
0.8608757562060858
0.8608471519073227
0.8608185496806592
0.8607879447050255
0.8607573419462602
0.8607267414041223
0.8606961430783711
0.8606655469687657
0.860636957532915
0.8606083701675624
0.8605777805597943
0.8605491974073355
0.8605206163246948
0.8604920373116474
0.8604614562296091
0.8606896732905169
0.8606761919081765
0.8606456075967273
0.8606170292317809
0.8605884529357815
0.8605598787085045
0.8605293030350474
0.8604987296328414
0.8604681583857478
0.8604375893514764
0.8605239488447544
0.8604933800040057
0.8604628132597895
0.8604342518508042
0.8604056925087903
0.8603751323712908
0.8603616696864558
0.8603881256184682
0.8603595720783211
0.8603310206042021
0.8603024711958869
0.8602739238531512
0.860245378575771
0.860216835363522
0.8601862920059683
0.8602577526279191
0.860227209999874
0.8601966695811404
0.8601661313714787
0.8602524413413256
0.8602219033235002
0.8601933692177117
0.8604213318901427
0.8603907910780128
0.8603602524745038
0.8603297160793764
0.8603011832339021
0.860272652451615
0.860241984483994
0.8603282605088349
0.8602977307897953
0.860269204257791
0.8602386789385756
0.86020815576827
0.8601776348045119
0.860147116047062
0.8601186001138506
0.860090086241858
0.860061574430861
0.8600330646806359
0.8600045569909595
0.8599760513616083
0.8599475477923588
0.859919046282988
0.8598885467933997
0.8598600494753796
0.8598315542165632
0.8598616279124071
0.8598331346554722
0.8598046434572242
0.85977615431744
0.8597476672358968
0.8597191822123712
0.8596906992466403
0.8596602190210096
0.8596297409971506
0.8595992651748247
0.8595687915537932
0.8595383201916382
0.8595098499289451
0.8595960558099821
0.8595675855185779
0.8595391172832358
0.859510651103733
0.8595968445055421
0.859566379773908
0.8597940029500525
0.859763533300227
0.8597350641573626
0.8597045988351099
0.8596761338750751
0.8596476709700497
0.8596172121013471
0.8595887505172242
0.859953513940362
0.8599250451332741
0.8598945806510777
0.8598641183677684
0.8605135627812973
0.8604830803595028
0.8606831619759662
0.8606526756341937
0.8606221914924892
0.8605917095506145
0.8605632269617273
0.8607621863546057
0.8607317026611964
0.8607182664530445
0.8606877865434479
0.8606573088328996
0.8607433800326246
0.8607129025154873
0.8606824271969877
0.8606539505819745
0.8606405205703723
0.8606100511597569
0.860581580235954
0.8605531113656636
0.8605246445486635
0.8604941837116179
0.8604637250713728
0.8604503053087733
0.8604198504471279
0.8603913935668506
0.8604177500929767
0.8610646841941608
0.8612919251065708
0.861261445451514
0.8612309679362646
0.8612004926183057
0.8611700194973994
0.8612560070650059
0.8612275292776965
0.8611970584773058
0.8611665899887329
0.8611361235809211
0.8611076542192508
0.8610791869095004
0.8610507216514479
0.8610202638680107
0.8609898082218794
0.8612169290125832
0.8611864685328136
0.8611560101903132
0.8611275483177726
0.8610990884960208
0.8610686364779301
0.8610401808289325
0.8610097332998494
0.8609792879066408
0.8609837125027766
0.860955264012464
0.860924823870857
0.8608943859796131
0.8608659437801597
0.8608355101441405
0.8608070721135228
0.8608929922415611
0.8608625609192778
0.8608321317885845
0.8608017048492445
0.8607882922450623
0.8607598620579704
0.8614077543695886
0.861377311088269
0.8613488627664511
0.861318423797111
0.8612879870192801
0.8614864691190768
0.8614580209641088
0.8614275824482163
0.8613971461234848
0.861366711989678
0.8614525624987879
0.8614221285611912
0.8613916968141107
0.861378270218173
0.8613478422971707
0.8613194083437219
0.8612889846728965
0.8613188836509048
0.8612884621882625
0.8612600344633494
0.8612316087839643
0.8612011937445216
0.8611727722271711
0.8612585895642235
0.8612281768365309
0.8611997574156358
0.8611693489920186
0.8611409337314965
0.8611105296110312
0.8610821182508533
0.861053709193407
0.8610233114901502
0.860992915973228
0.8609625226424046
0.8609341219718775
0.86090373294097
0.86098951983733
0.8610194080820316
0.8609910094507395
0.860962612861486
0.8609342183140508
0.860905825808214
0.8608774353437549
0.8608490469204538
0.8608206605380905
0.860790286509043
0.8607619042794122
0.860731534545682
0.8609297298943082
0.8609013457132436
0.8608709743000458
0.8608575847533844
0.860844196169065
0.8608138300261969
0.8607854551095966
0.8607570822321565
0.8607267224926647
0.860698353764347
0.8606679982014026
0.8606376449346869
0.860609282464093
0.8605809220313257
0.8605505751638617
0.8605222188775189
0.8604918762988902
0.8606899592314718
0.8609163729074675
0.860902989424815
0.8608746255734531
0.8608612445514493
0.8608308963930342
0.8608005503568367
0.8607702065576169
0.860756831207227
0.8607284787150279
0.8608141517717206
0.8608850664230907
0.8608567121219562
0.8608263727854508
0.8607960356273999
0.860765700647569
0.8607353679031992
0.8607070243237775
0.8606786827792169
0.8606503432692982
0.8606200189630945
0.8608462726185147
0.8608159435143895
0.8607856165298193
0.8607552917220354
0.8607249691482604
0.8606966350962546
0.8606683030777689
0.8606379868322312
0.8612836982259096
0.8613336579809733
0.8613053071725334
0.8613477221095859
0.8613173869268043
0.8613040044220318
0.8612756587456741
0.8619211851181274
0.8618928193359714
0.8619783645791119
0.8619480133042404
0.8619176642066483
0.8618893026203259
0.8618609407427995
0.8618907216286703
0.8618623640599687
0.8618320235331416
0.8619175464150204
0.86190414862761
0.8618757946447975
0.8618474426953303
0.8618340488626377
0.8618037158205658
0.8617753695047812
0.8617450407987969
0.861716698618943
0.8616883584711507
0.8616580360885139
0.8616277158797584
0.8616574891131658
0.8616291551509033
0.861615773942794
0.8615854595955839
0.8615551474212896
0.8615268211885738
0.8614965132883174
0.8614662075602812
0.8621110331393571
0.8623096583517644
0.8622793267448446
0.8622509806539496
0.8622206533229493
0.8621923113653924
0.8621639691155379
0.8621683273341714
0.8621380073099936
0.8624999484221076
0.8624696186909145
0.8624392911325717
0.8624089657468458
0.8623806251655286
0.8630250946566492
0.8629967340385231
0.862966393032807
0.8630370477516426
0.8630067074753456
0.8629763693720317
0.8629480155765216
0.8629196638115764
0.8628913140769782
0.8628958096537281
0.8629811597181017
0.8629508291038654
0.8629205006040563
0.8628901742757648
0.8629755123202029
0.8630608442548829
0.8637049202848441
0.8636914824972727
0.8636631152839237
0.8636327688884604
0.863619335126113
0.8635889924697051
0.863560632985183
0.8635322755304705
0.8635039201053497
0.8634755667096027
0.8635016378870515
0.8634713059564166
0.8634409761963794
0.8634106486067068
0.8633803231871657
0.8633519802997115
0.8633216591488864
0.8632933203879951
0.8632630033904257
0.8632346687552106
0.8632043561390882
0.8631740457487511
0.8631437374694281
0.8631154111536973
0.863085107139437
0.8632822401322566
0.8632519323192356
0.8634501189552714
0.8634217867480406
0.8633934565670718
0.8633651284121474
0.8633368022830503
0.8633084781795631
0.8632781770137816
0.86324985703162
0.8632215390744116
0.863306749340697
0.8632784313743227
0.8632481367558237
0.8632178442459284
0.8632060678742314
0.8631757790335608
0.8631474708091317
0.8631191646082361
0.8630908599156663
0.863060579522275
0.8630303012931603
0.8630020033256321
0.8629737073805431
0.8630588869195901
0.8630286128497449
0.8630003189869908
0.8629720271460936
0.8633329815254865
0.8633046798211074
0.8632744026639377
0.8632461050743867
0.8632178095065977
0.863187538640088
0.8638302527418423
0.8637999621617485
0.8637696737454994
0.8637413645306343
0.8637130573379284
0.8636827752706103
0.8636544721921733
0.8636241943798828
0.8635958954148282
0.8635675984708394
0.8635373270612702
0.8636224226043876
0.8635921513418401
0.8635618822409079
0.8635316153013598
0.8635033233698789
0.8635884049372716
0.8635601163420631
0.8635298537873953
0.8635015693018584
0.86347328683556
0.8634450063882841
0.8636417325086033
0.8636134480680095
0.8635831900903647
0.8638080541132959
0.8637777913503082
0.8637495060917472
0.8638198807340406
0.86379159599222
0.8637613381358933
0.8637310823245823
0.8637008286723187
0.863670577293118
0.8636403280724945
0.8636120557909347
0.8635818108734395
0.8635535426965375
0.8635233019670308
0.8634950378939048
0.8635800469208252
0.8635498084818722
0.8635195721999575
0.86348933807485
0.8641310328385425
0.8641027531396522
0.8640744754577869
0.8640442258570801
0.864015952279007
0.8639876807173066
0.8639574374472663
0.8641539418786263
0.8641256684210042
0.8640954234660704
0.8640651806677164
0.8640369133983862
0.8640086481444755
0.8639952546181943
0.8639650197027776
0.8639347869428408
0.8641593579043692
0.8641853024914019
0.8642555763198436
0.8642253375143734
0.8641951008642761
0.8641648663693214
0.8641346340292788
0.8641063763727299
0.8640761482715313
0.8640459224386586
0.8640176709636369
0.8639874492541476
0.863959201875614
0.8639309565098622
0.8639007411197851
0.8638724998492057
0.8638442605907576
0.8638160233442259
0.8637877881093956
0.8637595548860518
0.8637313236739794
0.8637030944729636
0.8636748672827894
0.8636446706984584
0.8636144762649578
0.8635862552464282
0.8635843195775224
0.8635561016427732
0.8635259146638462
0.8634977008182861
0.8634675180684772
0.8634373374679776
0.8634091297896384
0.8633809241198208
0.8633527204583104
0.863577032327024
0.8635636727604927
0.8635354656055445
0.863505290106553
0.8634751167557424
0.8634469157647902
0.8634764144288604
0.863448215399125
0.863418048375032
0.8633898534295741
0.8633596906295388
0.8633295300332202
0.8632993715264379
0.8632711848169915
0.863243000113431
0.8632148174155424
0.8631866367231116
0.8631564885512544
0.8631503962396506
0.863120251616085
0.8632050471641459
0.8631749027411539
0.8633990453923307
0.863368896213198
0.8633407180592442
0.8633125419097828
0.8632843677646002
0.8632561956234822
0.863340962211148
0.8633108215877714
0.8632806830511728
0.8632505466580639
0.8632223807285174
0.8632090489740165
0.8631808865229775
0.8631506520245513
0.8631205256119939
0.8630904013416069
0.8630602792700818
0.8636999361557863
0.8637700448714253
0.863741869485946
0.8639658326326521
0.863937652290823
0.8639419132303814
0.8639137357419409
0.8638835929724549
0.8638534522886386
0.8638793321393532
0.8638659846187149
0.8638358477739323
0.8638076800623435
0.863779514352582
0.863749383792872
0.8637192553743333
0.863691095808534
0.8636609716017772
0.8636308495923938
0.8636026961685754
0.8635745447450714
0.8636592036638232
0.8636290859404304
0.8636009365794619
0.8635727892182349
0.8635446438565362
0.8635145344808863
0.8652578954603006
0.8652296932505656
0.8652014930439709
0.8651713291063095
0.8651431329751605
0.8651129732521201
0.8652414615843337
0.8652113005116799
0.865183106965857
0.8651529501068287
0.8651227953891666
0.8650926428126425
0.8650624923770285
0.8650883008260085
0.8651141074426527
0.8651434683909341
0.8651133204321114
0.8650851393706526
0.8650549956222698
0.8650268186313322
0.8649966790924979
0.8649685061712097
0.8649383708410323
0.8649082376497053
0.8648800708661106
0.8648499418820991
0.8648217791659708
0.864793618448403
0.864763495738851
0.8647333751667984
0.8647032567320176
0.8646751042155817
0.8646449900417938
0.8646743488835916
0.8646442368163179
0.8646141268853335
0.8646183550635026
0.864588248186525
0.8645601067389748
0.8645300040635251
0.8645558066840255
0.864527669381095
0.8644995340738596
0.8644694377029336
0.8645539147834267
0.8645238187321396
0.8644937248151728
0.8644636329755305
0.8644335433265254
0.8644034558111596
0.8643733704292064
0.8643432871804385
0.8643151683839543
0.86428508938807
0.8642569746481397
0.8642288619013851
0.8642007511475942
0.8641706803015016
0.8641425736025454
0.8641144688959125
0.8647521161296933
0.8647239918131402
0.8646958694899473
0.8646677491599024
0.8648630168059056
0.8648329311305444
0.8648048089331388
0.8648341267438799
0.86480404529
0.8648297888491466
0.8648016707483568
0.864773554639851
0.8647434795944278
0.8647134066797953
0.8647832311466886
0.8647551196750726
0.8647250495437592
0.8646969400827953
0.8646688346544419
0.8646407312169104
0.8646126297699894
0.8645845303134673
0.8645544726125721
0.8645244170404847
0.8644963236927125
0.8647193957081839
0.8653564344951518
0.8653283146722385
0.865298237022393
0.8653025970875409
0.8652725225345563
0.8652444096642841
0.8652162987844444
0.8651862304235697
0.8651561641914285
0.8651260999744501
0.8653490628447831
0.8653209532356481
0.8653251471187299
0.8652950812905691
0.8652650175905106
0.8652369149348275
0.8652088142681497
0.8654037932803263
0.865761200228617
0.865731125354133
0.8663676775334516
0.8663375833288343
0.8664072663363261
0.8664914805886266
0.8664613851981167
0.8664332501604669
0.866403158959189
0.8663730698868297
0.8663429829431633
0.8663148560743935
0.8663405262015731
0.8663104436014328
0.8662803631292263
0.8662502847847279
0.8662794965224805
0.8662661292611861
0.8662360546110401
0.8662059820878896
0.8661778690148296
0.8661820285939398
0.8661519611709797
0.8661238529899091
0.8660937897498953
0.8660637286356185
0.8660356265549892
0.8660055696789306
0.8659922172990954
0.8659641207265285
0.865936026140287
0.8659079335401602
0.8658778863196311
0.8658478413362825
0.8659319890448522
0.8659039005587914
0.8658738578415125
0.8658438172476189
0.8658157330729644
0.8661726329075488
0.8661445408808013
0.8661144949683443
0.8660864069809577
0.8660583209783775
0.8660302369603934
0.8666658115436929
0.8666377080484767
0.8666096065388821
0.8665815070146986
0.8665531930916153
0.8665231422961134
0.8664950488036073
0.8664650021846341
0.8664369127300997
0.8664088252597043
0.866378784869352
0.8663507014356426
0.866320665219624
0.8662906311249569
0.8662605991514165
0.8662305692987782
0.8662005415668174
0.8661871983321352
0.8661913514136413
0.8668264939593919
0.8667984036427809
0.8667683611648028
0.8667402748836854
0.8667121905855024
0.8666821543887746
0.8667077589965158
0.8666777250200743
0.8666496468946662
0.8666196170893345
0.8665895894037041
0.8665595636680373
0.8665295402211417
0.866499518893274
0.8664714530014349
0.8664414358420233
0.8664114208574658
0.8663814079345478
0.8666036184950123
0.8665755538814379
0.8665474912481494
0.8665174777600981
0.8664894191556458
0.8665733869013844
0.8665433756760964
0.8665133666245534
0.8664853121240006
0.8664553067291966
0.8664272562554812
0.866399207760426
0.8663711612438214
0.8663753031505251
0.866345307377824
0.8663153137207042
0.8663409059831337
0.8663128664672823
0.8662848289288299
0.8662548416344293
0.8662248564546395
0.8661968249847491
0.8661687954914113
0.8662527212559845
0.8662246917683831
0.8661966642569855
0.8661686387215829
0.866140615161966
0.8661125935779264
0.86674668670907
0.8667166947622817
0.8666867049296124
0.8666567171544117
0.8666449851844555
0.8666150010495264
0.866586969660546
0.8665589402471375
0.866530912809092
0.8665028873462007
0.8664729135004973
0.866444892056006
0.8664168725860381
0.8663869049387667
0.8663569394030083
0.866328925992755
0.8663009145561805
0.8663847676699277
0.8664686148762377
0.866438651796231
0.8664086907705764
0.8663787318554476
0.8663507245840814
0.866322719285475
0.8662927666196605
0.866262816007103
0.8668963232790418
0.8668683027125468
0.8670900501265371
0.8670600757153877
0.867030103358665
0.8670001331688941
0.866970165033108
0.8669421477859217
0.8669141325114337
0.8668861192094356
0.8669554321248392
0.8669274193412511
0.866914091382842
0.866983395994447
0.8669700670040174
0.8669420576491303
0.8669121022173522
0.8668821487813775
0.8668521974536864
0.866824196189557
0.8667961968961679
0.8667681995733112
0.8667724812186032
0.8667444867004729
0.8667164941523308
0.8666865560296892
0.8669081225974897
0.8668948023514407
0.8668668084542939
0.8670605836569575
0.867047259453392
0.867019263147514
0.8669912688111957
0.8670749737650753
0.8670450325107638
0.8670170402219147
0.8670425402975829
0.8670145500653137
0.8669846151478658
0.86695662892128
0.8669266981460053
0.8668967694757151
0.8668687892902824
0.8668388647608571
0.8668089423357552
0.8668926183840384
0.8668646422794634
0.8668366681419888
0.866806750001869
0.8667787796131052
0.8667488656113765
0.8667187983239617
0.8666908342295341
0.8666609264734078
0.866632966378841
0.8666050082496963
0.8665770520857664
0.8665490978868442
0.8665192003670603
0.8664893049485921
0.8664594115186939
0.8664314653827896
0.8664015761985966
0.8663736340587426
0.8663437490068603
0.8663138660549745
0.8662839852591142
0.8662560511771403
0.8662281190578632
0.8662001889010761
0.8661722607065719
0.8661443344741443
0.8661484677626811
0.8661205443277739
0.8660906786619422
0.8660608150940079
0.8660328976796454
0.8660030382385678
0.8661300829566297
0.866484753348153
0.866454881185323
0.8664250111204044
0.8663970867994955
0.8663672208614911
0.8663373570207402
0.8663074952770219
0.866279579003479
0.8662516646900732
0.8662383960147777
0.8662104851069612
0.8661806330582137
0.8661507831052292
0.8662343442103752
0.8662044944675961
0.8661765896478806
0.8661467440274534
0.866118843193281
0.8660909443174741
0.8660630456299345
0.8660351506703025
0.866256164740624
0.8662263226116218
0.8661964825768775
0.8661685868503294
0.866197570843685
0.8661677349585397
0.8661379011669206
0.8661100114102123
0.866193527042424
0.8661656372911054
0.8661358077592411
0.8661059803200899
0.8660761549734315
0.8660482732519647
0.8660184520215337
0.8660052040907283
0.8659919570891785
0.8659640822318756
0.8659342681371957
0.8661274644638626
0.8660995877871958
0.8660697720772809
0.8660418993785143
0.866014028634355
0.8659842191166259
0.8659544115207777
0.8659246064079271
0.8658967436842399
0.8658688829141179
0.8658410240973556
0.8658112268578401
0.8657833720151975
0.8657555191252939
0.8657276681879237
0.8656998192028816
0.8656719721699625
0.8656587461326278
0.8656289625911091
0.8656011209690085
0.8656701655788386
0.8656403847682018
0.8662707838302414
0.8662429236211283
0.8662131258723131
0.866185269635674
0.8662686743668762
0.8662388788477671
0.866211024636623
0.8662364133723195
0.8662066221146674
0.8661787719606701
0.8661509237577835
0.866121138625158
0.8660913555790568
0.8660635133640863
0.8660337344224734
0.866003957566732
0.8659761213377758
0.8659463485852316
0.8659165779739729
0.8658887477291286
0.8658589811637075
0.8658311548845938
0.8658013924202224
0.8658847551076349
0.8658549928506964
0.8658252327337842
0.8658295256564978
0.8658017062533926
0.8657738887980155
0.865744135631202
0.8677450464876001
0.8677152264073015
0.8676854084145128
0.8680388450720873
0.8682592088641757
0.8682293749637652
0.8681995432075715
0.86816971348331
0.8681564199410163
0.8681265938134485
0.8680967698292533
0.8680688847215212
0.8680390647875714
0.8680111836501433
0.8680800328182711
0.8680502156241213
0.8680223370228174
0.8679925239332744
0.8679627129295838
0.8679329040115269
0.8679050334144912
0.8678752285993182
0.8685044029116181
0.8684765152502226
0.8684486295395589
0.8684207457794224
0.8683928639696082
0.8683630483482921
0.8683332348122762
0.8683034233613416
0.8682755495538232
0.8682476776955904
0.8682517185084623
0.8682238494324664
0.8681940470173558
0.8681642466861114
0.868247401449813
0.8682176013369302
0.8681897383247865
0.8681599423110175
0.8681320832622774
0.8681022913467673
0.8680725015138798
0.8680446484424891
0.8680148627625311
0.867987013652448
0.8679591664889023
0.8679458984225877
0.8679180546420989
0.8678902128075708
0.8678604387129321
0.8678306666990155
0.867802830836306
0.8677749969187322
0.8677617385318962
0.867731974126834
0.8677041456018838
0.8676763190212847
0.867648494384833
0.8676352427327044
0.8676054879447243
0.8675757352913147
0.8675459846604081
0.8675181694353477
0.8674903561532339
0.8674625448138632
0.867432802291953
0.8674049949049673
0.8673771894601093
0.8673493859571758
0.8677020074658711
0.8676722617752035
0.8676425181617489
0.8676127766252898
0.8675830371656085
0.8675552323001541
0.867527429376109
0.8675141902774713
0.8674863907272959
0.867456660870128
0.8674288652688673
0.867432927751347
0.8674051349188234
0.8673754120483309
0.8673456913084675
0.8673179044304669
0.8672901177318714
0.8672604030243056
0.8672326220315966
0.8672029114041897
0.8671732028502444
0.8671984963876617
0.8671707214323081
0.8671429484151252
0.8671132460993071
0.8670835458560087
0.8670538476850129
0.8670260826205883
0.8669983194933063
0.8669686274032007
0.8669389373845399
0.8669111802021676
0.8668834249561178
0.8668556716461878
0.866827920272175
0.8667982403381662
0.8667685624743208
0.8667408170414866
0.8667130735437503
0.8667383672501404
0.8667106257726561
0.8666809561379639
0.8666677627102359
0.8672949828578788
0.8672672258427855
0.8672375409404598
0.8672078581079223
0.8671781773449566
0.8671504282721897
0.8671372216985023
0.8671094759879004
0.867081732211539
0.8670539903692156
0.8676809119105213
0.8676512219014778
0.8676234631120188
0.8675957062573747
0.8675679513373432
0.867538269403314
0.8675085895379285
0.8674808405549477
0.8674530935057613
0.867425348390167
0.867395676595597
0.8673679354137755
0.8673401961649353
0.8673124588488744
0.8672827951217742
0.8672531335171745
0.8672234739233096
0.8671957445378432
0.8671680170841324
0.8671402915619753
0.8671106400305368
0.8670809906203061
0.8672728214888586
0.8672431684956148
0.8674349803553005
0.8674072513295169
0.8673775966971078
0.8673479441299282
0.8674307943393185
0.867499332894776
0.8674696791863237
0.8674400275984919
0.8674123051547484
0.8676315246509004
0.8676018704697963
0.8675722183533152
0.8675444951680749
0.8675167739128808
0.8674890545875316
0.8674594105261967
0.8675422222521053
0.8675125784037893
0.8674829365074308
0.8674532967857048
0.8674255854573307
0.8673978760576403
0.8673701685864322
0.8674529632464303
0.8676456523404329
0.86761601314489
0.8678350958872956
0.8680267069659777
0.8679970576066718
0.8679671732497902
0.8679394536847426
0.8679117360482808
0.8678820948139393
0.86795055091566
0.8679228357855698
0.8678951225834888
0.8678654860508412
0.8678358515797222
0.8678062191699164
0.8680251962476605
0.8679955593141251
0.8679678493654757
0.8679401413440058
0.8679124352495141
0.867882806358982
0.8678531795288733
0.8678235547589733
0.8677958565711281
0.8677662358540911
0.8677385415848692
0.8677108492412005
0.867683158822884
0.8676535461421601
0.8676258596408326
0.8675962510104595
0.8675685684252994
0.8675389638444371
0.8675093613214491
0.8674816846424317
0.8674540098871426
0.8675366951729018
0.8675090204293926
0.8674813476092768
0.8674517532602888
0.8674804126865447
0.8674527437450321
0.8674250767262423
0.8673954884452232
0.8673659022201594
0.8673363180508368
0.8673086589213562
0.8672790787960701
0.8672659136302002
0.8674846508540085
0.8674550676979969
0.8674274092474327
0.8673997527181946
0.8673701755932889
0.8673406005784552
0.8673110275622663
0.8672833789166122
0.8672538099415296
0.8672242430200618
0.8671966002682364
0.8671670373866144
0.8671393985407313
0.8671098396981181
0.8670802829080596
0.8670526499529176
0.8670778203473678
0.8670501893963387
0.8670225603637259
0.8670477291814207
0.8670181807033331
0.8669886342765821
0.8669590899009543
0.8669314688251863
0.8669038496667499
0.8668743113098544
0.8668466960521548
0.8668190827111831
0.8667914712867398
0.8667619409296988
0.8667488078707762
0.8667212017591167
0.8667080710251521
0.8666785476602935
0.8666509468598041
0.8666214275254384
0.8665938306217619
0.8665662356328748
0.866538642558578
0.8665110513986722
0.8664834621529581
0.8664558748212366
0.8664263694205295
0.8663987859827901
0.8663712044584412
0.8663417050642739
0.8663141274326893
0.8662846320640402
0.8662551387411235
0.8662275669804415
0.8668513876771011
0.8668382610798274
0.8668106719679992
0.8667830847693578
0.8667554994837045
0.86672791611084
0.8669188879872531
0.866891300862551
0.8672413956018947
0.8672118803586054
0.8671823671615754
0.8672506078541442
0.8673188438159891
0.8672912485656386
0.867319841042171
0.8672903292177989
0.8672627378248113
0.8672332300249365
0.8672056425230626
0.8671780569332034
0.8671485551352791
0.8671209734353179
0.8670914756598155
0.867063897848939
0.8670363219490743
0.8671187696082109
0.8670892759968898
0.8670617020838448
0.8670322124929888
0.8670046424671275
0.8669751568959057
0.8669475907564155
0.8669200265265989
0.8668905469500657
0.86686106941562
0.8668479579405217
0.8668184839228759
0.8667890119467204
0.8667595420118434
0.8667318238960281
0.8673547630536345
0.8673252765897466
0.8672957921678576
0.8672663097877554
0.8672387459752136
0.8672111840713247
0.8671836240758907
0.8671541496617781
0.867124677288406
0.867095207010987
0.867065738718458
0.8670381885276323
0.8670087242487783
0.8669956158317851
0.8669661550660577
0.8669366963396316
0.866909155382326
0.867127094955167
0.8671139847099408
0.8670845250009321
0.8670550672753953
0.867677542577308
0.8676480663707288
0.8676205074699842
0.8675910352765362
0.8675615651224746
0.8677794142626456
0.8677499396305118
0.8677204670377215
0.8676909964840631
0.8676778721742671
0.8676484051328703
0.867620854799796
0.8678113532213162
0.867783799158046
0.8677562470007741
0.8677286967493026
0.8676992340647336
0.8676716876904732
0.8676758643543538
0.8676483206933676
0.8676188648633507
0.8675894110703899
0.8675599593142738
0.867530509594791
0.8675173976402671
0.8674879514286364
0.8674585073083964
0.8674290651686304
0.8674015386090419
0.8673740139525619
0.8673464911989928
0.8673170570020082
0.8672876248398097
0.8672581947121861
0.8672287666189267
0.8671993406151548
0.8671699165899888
0.867142407547943
0.8671129875239214
0.8670854823503928
0.8670579790777712
0.8670285649102265
0.8670010655049206
0.8669735679999262
0.866946072395046
0.8675675836839093
0.86754006945666
0.8675106448419629
0.8674812222602651
0.8678300630413109
0.8678006314585065
0.8677731139332732
0.8678410937955627
0.8678135767736699
0.8677841498263988
0.8677547249117967
0.8677253020849472
0.8676977928631578
0.8676702855413735
0.8677524408291029
0.8677230220899064
0.8676955167464624
0.8676680133024932
0.8676386005257213
0.8676111009461
0.8675816921652509
0.8676638306570668
0.8676363330545429
0.8676232373634408
0.8675938322244969
0.8675644291156637
0.8681853612657547
0.8681578504071268
0.868130341447633
0.8681028343870768
0.8681278208527808
0.8681003157778922
0.8687211008586996
0.8686916669653213
0.8686622351586583
0.8692811580572909
0.8692517078852543
0.8692241697246686
0.8691966334644461
0.8691690991043899
0.8691396568629232
0.8691121263684982
0.869084597773645
0.869057071078167
0.8690276367640148
0.8690001139325682
0.8689706836690135
0.8689431647007918
0.8689156476309536
0.8691327813344335
0.869103350500161
0.8690758307528064
0.8690464039126106
0.869016979102062
0.8689875563209507
0.8689600443625946
0.868930625629116
0.868901208869239
0.8688717941379641
0.868844289965355
0.8688148792800536
0.8687873789662
0.8687579722156472
0.8687304757597483
0.8687029811996336
0.8686735803995796
0.8686441816264682
0.8686166928840714
0.8686035837139354
0.868574190393311
0.8687650145004798
0.8687356176422318
0.8687081304854325
0.8686806452231886
0.8686531618553042
0.8686256803815835
0.8685962933895798
0.8685669084227987
0.8685375254810308
0.8685100517791555
0.868496951703257
0.8684694812923784
0.8685514165788911
0.86852203923214
0.8684926639094586
0.8684632906106377
0.86843582609067
0.8684064567732627
0.8683770894790929
0.8684590081929057
0.868429641111699
0.8684021824802143
0.8684840918659812
0.8684566332505624
0.8684291765263632
0.8683998155289429
0.8683723626522357
0.8683430056883169
0.8683136506909594
0.8682862036168026
0.8682568525414606
0.8682275035423177
0.8682000622689034
0.8681707172456711
0.8683613318875928
0.8683319833331004
0.8683076571336473
0.8682783124472442
0.8684950271243809
0.8684656780639176
0.8684382361487902
0.8684088910080671
0.8683795478872461
0.8683521117695487
0.8683227726223488
0.8682953403467485
0.8682660051723537
0.868236672016828
0.8682073408799625
0.8681780117615493
0.8681486846613798
0.8681193595792458
0.8680919409085093
0.8683085501620172
0.8682792226067081
0.8682518012662198
0.8682224776807768
0.8681950601787394
0.8681657405623475
0.8681383268979646
0.8681090112498093
0.8680816014222842
0.8680541934801508
0.8680248837500877
0.8679955760359631
0.8679662703375691
0.8679388701314349
0.8679095683984237
0.867882172026357
0.8678528744781195
0.8678254819393173
0.8677980912841347
0.8677707025123774
0.8679871738710638
0.867957877418797
0.867928583090873
0.8678992907769969
0.8678700004769611
0.8678426148821404
0.8678152311699441
0.8677859467793916
0.8677566644018578
0.8677273839270823
0.8677000079395931
0.8676707315344964
0.8676433593754675
0.867614086929181
0.8675867185978186
0.8675593506619037
0.8676411004387976
0.8676118320932781
0.867582565758983
0.8676501901505627
0.8676209245093865
0.8675935625247584
0.8675643008397095
0.8675369426801463
0.8675239151821633
0.8674965602893621
0.8674673059566635
0.8674399548874184
0.8674126056970034
0.8673852583852248
0.8673579129518892
0.8675741680243417
0.8675468179816868
0.8675716761267493
0.8675443280480374
0.8675150811159718
0.8675020597365735
0.8674728162642723
0.8674435748001065
0.8674162358143602
0.8673869983005971
0.8677336866126567
0.8677063404830038
0.8676770960213476
0.8676497537117781
0.8678658948403964
0.8678366479134613
0.8678074029942782
0.8677800599660633
0.8677508189965571
0.8677215800341876
0.8676942427665618
0.8676650077526517
0.8676376743026928
0.8676084432364334
0.8675811136033511
0.8675518864839342
0.8675226612603496
0.8675509583514533
0.8675236344414006
0.8674963124062516
0.8674689922458134
0.867441673959893
0.8674124586425166
0.8673832452197074
0.8673559326864587
0.8673286220269474
0.8675446110675799
0.8675172958099872
0.8674880839111199
0.8674607724659109
0.8674856232759538
0.8674564155236375
0.8674272097196907
0.8673999041082999
0.8673726003695935
0.8673434004440738
0.8673161005152406
0.8672869045293644
0.8672577105455443
0.8672304163625776
0.8672012263171879
0.8671739359421198
0.867255511162266
0.8672263232585696
0.867199034829689
0.8671698508629254
0.8671455408291215
0.8671182579751412
0.867090975756686
0.867061799494448
0.8670345223156304
0.8670628031634717
0.8671443542362766
0.8671151801441687
0.8670860080515187
0.8670568379581214
0.8670276698637709
0.8673736933855154
0.8673445164335195
0.8673172379793969
0.8672899613944295
0.86726079030981
0.8672335175275436
0.8672062466138519
0.8671789775685429
0.8671517103914246
0.8671225490384769
0.8670933896832241
0.8670642323254613
0.8670369728139918
0.8670097151697401
0.8669824593925144
0.8669533098278925
0.8669241622597479
0.8670056566418227
0.8669784047368578
0.8669511546982062
0.8669220111959887
0.8670034944903944
0.8669743511917997
0.8669452098887745
0.8669160705811141
0.8668888282738691
0.8669702987568835
0.8669411615829029
0.8669120264037311
0.8668828932191631
0.8668537620289942
0.8668265274491039
0.8667974001822725
0.8667701693956263
0.8667410460513312
0.8667119247004202
0.866682805342689
0.8666555822050055
0.8666264667681999
0.8668149589065999
0.866787734041486
0.8667586170716097
0.866729502094204
0.8667022829472852
0.8667305267838357
0.8667175799115167
0.8667990005104594
0.8667698891315571
0.8667407797443338
0.8667116724033521
0.8667930820642108
0.8667658681906949
0.8667386561787841
0.8668060041318213
0.8667768994828354
0.8667477968245917
0.8667205891531417
0.8666914904657855
0.8666623937138096
0.8666906244273839
0.8666634224322232
0.8666362222972824
0.8666071314144616
0.8665780425208969
0.86655084809488
0.8665236555283111
0.8664964648209994
0.8664692759727542
0.8664401967636634
0.8664111195426225
0.8663981946521544
0.8663691208545671
0.8663419410054745
0.866312871172693
0.866299951407073
0.8662727767086639
0.8662456038676553
0.8662165412461177
0.866187480610885
0.8661603129778168
0.8661312562499665
0.8661022015078146
0.8660731487511579
0.8660459892297421
0.8660169403788488
0.8659897846335661
0.8659626307437543
0.8659335877177121
0.8659045466759575
0.865877398480606
0.865848361342227
0.8658193261875301
0.8657902930163119
0.865763152432356
0.8657360137023284
0.8657088768260391
0.8656817418032984
0.8656546086339162
0.8656255870365321
0.8655965674212268
0.8655694399398722
0.8655404242235742
0.8657554934586751
0.8657596826414007
0.865753747106263
0.8657247290600126
0.8656976027600193
0.8656685886117766
0.8656395764444951
0.8656436105589685
0.8656164907318784
0.865587483313859
0.8655584778760709
0.865531363731695
0.8655592643102987
0.8655302626961698
0.8655584771297654
0.865529477685917
0.8655004801667124
0.8654714846265906
0.8654424910653488
0.8654134995374166
0.8653845099333254
0.8653555223075066
0.8653265366597577
0.8652975529898762
0.8652685713522826
0.8652414800485368
0.8652143905932066
0.8651854147039333
0.8653741517581067
0.8653470605493537
0.8653199711887576
0.865387183759052
0.8653582069177094
0.8655730403046706
0.8657878590377397
0.8657588714964192
0.8657317736348245
0.8657027900377656
0.8656738083628261
0.8656467161739013
0.865861488445066
0.8658343917043237
0.8658384143622433
0.8658113202559219
0.8657823408093357
0.8657552504621089
0.8657281619619722
0.865699188314003
0.8656702166413978
0.8656431338100408
0.8656160528250098
0.8655870869486586
0.8655581230468721
0.8655291611194484
0.8655020877107314
0.8654750161473834
0.8654460600132556
0.8654189922043659
0.8653900399528829
0.8653629758976795
0.8653359136868932
0.865306967225763
0.8652780227372016
0.8652490802210072
0.8652201396769785
0.8651912011049139
0.865535306748319
0.8655082451202344
0.865481185335899
0.8654522418145439
0.8655193605891212
0.8654923031913203
0.8654652476367294
0.8654381939251597
0.8654111420564233
0.8654922438875503
0.8654651920206452
0.8654381419962593
0.8654110938142044
0.8653840474742923
0.8653551181020365
0.8654362052713876
0.8654072760932462
0.865380233566854
0.8653531928819058
0.8653261540382136
0.8652991170355893
0.8652720818738447
0.8652431641918213
0.8652161327754189
0.8652442849096975
0.8652172552953958
0.8651883434167458
0.8651613175465122
0.865134293515962
0.865105387412869
0.8650764832773152
0.8650475811090997
0.8650205646277265
0.8649916663294827
0.8649646535894828
0.8649376426878347
0.8649087501610303
0.8648817429996078
0.8648528543408155
0.8648258509188508
0.8647969661817557
0.8647841573256191
0.864906016536873
0.8649102192263747
0.8648813355496138
0.8648524537834013
0.8648235739820016
0.8647965789038374
0.8647677029674248
0.8647388289952279
0.8647099569870464
0.8646829694451802
0.8646559837388891
0.8646271174935207
0.8646001355218289
0.8646248613859281
0.864595999143453
0.864567138863728
0.8645382805465532
0.8645113061821921
0.8644843336520105
0.8644554810933236
0.8644285122949167
0.864401545330124
0.8643726985281763
0.8643599145438937
0.8643639750154014
0.864335132432037
0.864308173224108
0.8642793344979579
0.8642523790189603
0.8642254253721732
0.8641965924528228
0.8641838179288116
0.8641549883285977
0.8644982521985055
0.8644712947763625
0.8644443391861885
0.8644173854277966
0.8643904335010001
0.8643616027579204
0.8643346545576485
0.8646778306914149
0.8646508735792143
0.8648648771203035
0.8648379154856419
0.8648090754182807
0.8647821175106901
0.8647532813521348
0.8647263271708496
0.8646974948115542
0.8646705443558126
0.8646417158493795
0.864614769118418
0.8646019895035092
0.8645731663163311
0.8645443450322847
0.8645174052676301
0.8644904673324391
0.8651013419199007
0.8650725066172326
0.8650436733269109
0.8650148419400193
0.8650956984129168
0.8650668672174123
0.8652539150092567
0.865225080400391
0.8651981266731525
0.8651711747757044
0.8651423459113252
0.8651153977366669
0.8650865727222323
0.8650596282696015
0.8650326856458209
0.8650057448507047
0.8649769274700743
0.8649481120452198
0.8649192985759423
0.8648904870620425
0.8651042283291964
0.8650772905911862
0.8650484766494696
0.8650196647172164
0.8649908546855879
0.8652045562921943
0.8651757419430574
0.8652565298722837
0.8652277157149759
0.865200781098112
0.8651719707864418
0.8651431624291392
0.865116233420644
0.8651408662769704
0.86511393917291
0.8650870138952209
0.8650582133037444
0.8650294146655787
0.8651101774222061
0.8650832559240721
0.8650544593662433
0.8650256647611868
0.8651064166918455
0.8651871631468689
0.8651583669714312
0.865129572748475
0.8651026569814131
0.8652894435864638
0.8653140798999589
0.8652852843029465
0.8653660055361952
0.8653372101312161
0.865308416678203
0.8652815012353722
0.8652545876169461
0.8652276758227392
0.8651988899848855
0.8651861174259683
0.8651592106878636
0.8651323057732645
0.8651054026819857
0.8650766258639649
0.8650497264823186
0.865020953554892
0.8649921825228714
0.8649634134403058
0.8649365215391781
0.8649077562914019
0.8648789929924908
0.8648502316422467
0.8648233472185732
0.8647964646161526
0.8654058391031001
0.8653789385929173
0.8653520399048917
0.8653251430388387
0.8652982479945727
0.8652713547719089
0.8652444633706621
0.8652156993839722
0.8651888116884748
0.8651619258138351
0.8655039235867802
0.8654770288636506
0.8654501359616696
0.8654213707463252
0.8653944815495349
0.8653657202743017
0.8653388347819415
0.8653100774460271
0.8652831956573367
0.8653498975803445
0.8653230162636093
0.8652961367665604
0.8652673856339423
0.8652405098391178
0.8652684982265431
0.8652416242131323
0.8654547894073256
0.8654420263420991
0.8654132761643495
0.8654799511154851
0.8654512015459285
0.8654243268064397
0.8655048958543757
0.8654780211167535
0.8654511481975722
0.8654242770966472
0.8653955352460159
0.8653686678443957
0.8653418022604741
0.8653663843018581
0.8653376482982095
0.8653089142384813
0.8652820543102434
0.8652533240744441
0.8653199706106659
0.8652931130336543
0.8659015227632525
0.8658746473364218
0.8658477737272178
0.8658209019354559
0.865794031960952
0.8657671638035214
0.8657402974629801
0.8657134329391437
0.8656846988036205
0.86565783797591
0.8656309789643474
0.8656022505303348
0.8655753952137714
0.8655466706008931
0.8655179479840355
0.8654910982401778
0.8654642503113504
0.8654374041973694
0.8660454389213472
0.8661258971209715
0.866099031368313
0.8660702968254137
0.8660434347673956
0.8660165745248107
0.8659897160974751
0.8659609891319856
0.8659322641077697
0.8659054112514615
0.865878560209658
0.8658517109821755
0.8658229935315489
0.865794278021225
0.8657655644510073
0.865769552200944
0.8657568013529742
0.8657280919583138
0.8657012541613807
0.8656744181773833
0.8656475840061383
0.8656188821786004
0.8655901822897202
0.8655614843393012
0.8655327883271472
0.8655059634694032
0.8654791401800049
0.8654523189453527
0.8655327238207127
0.8655040336241572
0.8654753453649503
0.8654485278805851
0.8654198434323932
0.8653911609209657
0.8653624803461062
0.8653356702929585
0.8653088620498335
0.8658890790333504
0.8658622539201701
0.8658335622847875
0.8658048725861965
0.8657780530311447
0.8657512352863902
0.8658315893707046
0.8658029036114938
0.8657760877431153
0.8657474056847564
0.8657205934988367
0.8656919153566763
0.8656632391498092
0.8656345648780394
0.8656058925411709
0.8655790896526221
0.8655504211219647
0.8655217545796383
0.8654949572420333
0.8654662944507499
0.8654376335932017
0.8654108418048444
0.8653821848052047
0.8653553966944096
0.8653286103906307
0.8653018258936851
0.8652731763825908
0.8654856072451377
0.8654588201635173
0.8654301682565998
0.8654033848510256
0.8653747367456704
0.8653460904643064
0.8653174461687004
0.8652906701759085
0.8652620297343124
0.8652333912239015
0.8652047546984568
0.8651779861154159
0.8651493533344801
0.8651225884237307
0.8650939594944871
0.8650653324412947
0.8650385730690253
0.8650118155006167
0.8649831941645191
0.8649545747037078
0.8650348446057335
0.8650062253332579
0.8649776079896946
0.8649508578858348
0.8649381655617687
0.8649114185897161
0.8648846734201414
0.8650703345288698
0.8650435858072197
0.8650168388879834
0.8649900937709787
0.8649614856477655
0.8649347441974996
0.8649061398662966
0.8648775374622195
0.8648648523108549
0.8648362532243595
0.8648095204958314
0.8647809251995007
0.8647523318293627
0.8647237403852231
0.8646970150471154
0.8646684273916089
0.8646929228374517
0.8646662012370044
0.8646394814361732
0.8646127634347764
0.8645841833212001
0.8645556052400256
0.8645270291371416
0.864498454904541
0.8644717461485585
0.864443175701019
0.8646286891682357
0.864600115361034
0.8645734067792382
0.8645448367565391
0.8645181318334249
0.8644914287080165
0.8644647273801328
0.8645310774534937
0.8645025136630646
0.864475814657959
0.8644472546498074
0.8644186965638533
0.8643901403999024
0.8643615861577608
0.8643348963865638
0.8643063459247888
0.8643342028285119
0.8643056543112387
0.864277107714937
0.8642485630394129
0.8642200203383346
0.8641914795037822
0.8641629405894259
0.864136265580524
0.8642164091050969
0.8641878722320169
0.864159337278608
0.8641326659796263
0.8644724094123777
0.8644438677685701
0.8644171895916131
0.8643886517244771
0.864361977198608
0.8649669811275895
0.8649384276520627
0.8649098760967427
0.8649899612731494
0.864977295799665
0.8649506068637861
0.8649220587386373
0.8648935125330126
0.8648668291054399
0.8648401474718919
0.8648134676321878
0.8647849289689
0.8647582527788827
0.8647315783821624
0.8647030453489244
0.8646745141798687
0.864645984928617
0.8646174575949758
0.8645907924121004
0.8645641290214205
0.8646441800657981
0.8646156566272541
0.8646401003448303
0.8646274547129146
0.8646007931173527
0.8645881496558664
0.8646681837560529
0.8646415249316686
0.8646148678985106
0.8645863531104748
0.8645578402382403
0.8645311887026065
0.8645045389574688
0.8644760317065695
0.8644493856043342
0.8644208821208703
0.8643923805520624
0.8643638808977175
0.8643372421415064
0.8643087462530789
0.8643887521084538
0.8643621152006948
0.8643354800818485
0.8645470222608398
0.8645185241126353
0.8644918864250901
0.8644652505262695
0.8644367579938509
0.8644407658555253
0.8644141343555454
0.8643875046436345
0.8643590185470147
0.8643305343628551
0.8643020520909633
0.8642735717311468
0.8643535384862865
0.8643269161709702
0.86429843784428
0.8642699614828772
0.8642414869791
0.8642148719978587
0.8643998079301844
0.8644242260806464
0.8643976076466969
0.8643709909990998
0.8643443761376749
0.864315905824841
0.8646548223907241
0.8646263435727024
0.8645997237160372
0.8645731056454602
0.8645771058407093
0.8650507824182141
0.8651306748178381
0.865104042508739
0.8650774119862636
0.8650489266357723
0.8650222997482766
0.8649938181569393
0.8649671949036878
0.8651519877645257
0.8651763651314371
0.8651478821940564
0.8651194011669359
0.8650909220498837
0.8650624448427074
0.865035825537152
0.8650073520869223
0.8649947217005751
0.8649681073429211
0.8650479569808541
0.86502134262298
0.8650874115725091
0.8652721198728611
0.8652455006772349
0.8652732215192824
0.8654843564623375
0.8654883226285639
0.8654598445635034
0.8654313683536925
0.8654047491737072
0.8653762767189757
0.8653496611693521
0.8653211924689488
0.8652927256765075
0.8652661156021275
0.865270087885006
0.8652416256663614
0.8652150199788416
0.8651865615124115
0.8651599594524557
0.8651333591749423
0.8651049063043648
0.8650764553401133
0.8650480062819965
0.8650214133187992
0.8649929680102683
0.8652039638282087
0.8651773683134755
0.8651507745802686
0.8651223287499334
0.8650938848249422
0.8650672965594073
0.8650562016454088
0.8650296164225272
0.8650011794120464
0.8649885653037382
0.864960131572184
0.8649335531266065
0.8649051231945865
0.8648766951126674
0.8648501221300045
0.8648216978464877
0.865032586381012
0.8650060101248321
0.8649775834238751
0.8649491586260245
0.864922588554638
0.8648960190561701
0.8648675998425067
0.8648410351687037
0.8648144722730506
0.8647860586418646
0.8647594993639728
0.8647310894741753
0.8647045338133139
0.8646761276641579
0.8646495756195968
0.8646211732103354
0.8645946247813443
0.864566226111231
0.8645396812970801
0.864513138259096
0.8644865969971006
0.864474011919217
0.8644682393230263
0.8644417022265063
0.8644151669053398
0.8643886333593487
0.8643621015883547
0.8643337200868746
0.8643053406445319
0.8642927649959785
0.8642662399804593
0.8642378655885274
0.8643175393751716
0.8649191863547689
0.8648907929752698
0.864864252397559
0.8648358628071985
0.8648074750617667
0.8647809399319025
0.8647525559209531
0.8647241738079016
0.8646976441242343
0.8646692657445436
0.8646408893157056
0.8646143650765827
0.8645859923264609
0.8645576214731037
0.8645292525163205
0.8645027355546385
0.8644743701145543
0.8646849178483368
0.8646565484831753
0.864628180960666
0.8645998153341279
0.8648103307325334
0.8647819609150404
0.864755442597636
0.8647289260523726
0.8648085142170809
0.8647801482517692
0.8647517841818813
0.8647234220607166
0.8646950618345924
0.8646667034498327
0.8646401960695923
0.8646136904602886
0.8645853376354221
0.86455883562922
0.864532335393418
0.8645058369278389
0.8644793402323051
0.8648811363600052
0.8648546289004853
0.8648281232114341
0.8648016192926744
0.8647751171440289
0.8648409361906758
0.8648144344990691
0.8647879345772506
0.8647614364250428
0.8647349400422685
0.8647084454287506
0.8646801045856634
0.864653613571821
0.8646252764514359
0.8645969412229669
0.8645686078862247
0.8645421241312367
0.8645137945691469
0.8644854668447766
0.8644589885165869
0.8644325119558579
0.8647696374653202
0.8647570731818945
0.8647445097370662
0.8647180271823781
0.8646896992598384
0.8646613732278434
0.864633049086204
0.8646047268347309
0.8645782533620112
0.8645517816558385
0.864525311716036
0.8644988435424268
0.8648358318763194
0.8648093551097087
0.86478288010957
0.8647545604182072
0.8647280890120741
0.8647016193718787
0.8646751514974443
0.8646468390706161
0.8647262866331861
0.8650631662311498
0.8650366898299399
0.8650102123114118
0.8649818935386144
0.8649554224962781
0.8649289532193251
0.864902485707579
0.8648741743037154
0.8648477103833917
0.864927124759987
0.8648988154197431
0.8648723533247451
0.8648440476446247
0.864817589139718
0.8647892871723633
0.8647609871452394
0.8647345340548664
0.864944511674898
0.8649162092504183
0.8648879087125783
0.8648821436774256
0.8648556909572882
0.8648273952658091
0.8647991015136252
0.8647708095938346
0.8647443641096918
0.8647179203879938
0.8646914784285644
0.8646650382312275
0.8646367554915549
0.8647161213325663
0.8653146396834565
0.8652863381287107
0.8652598825181509
0.8652315846731884
0.8654151313980859
0.8653886741410758
0.8653603748338673
0.8653320774118968
0.8653037819283034
0.8652912249627748
0.8652647762384115
0.8652383292757696
0.8652100406303225
0.8651835972519863
0.8651553123132666
0.8651270293116405
0.8650987481402884
0.8650704688523387
0.8650440345236704
0.8650157589405949
0.8649893281937
0.8650686241645156
0.8650421934174966
0.8650157644302982
0.8653520175807874
0.8653762089481014
0.8653497714815392
0.8653233357750107
0.8652969018283403
0.865270469641352
0.8652421968739297
0.8653077835047692
0.8652795113773998
0.865251241185111
0.8652248149158431
0.8651983904053951
0.8651719676535915
0.8651435652729093
0.8651153042542808
0.8651192537991526
0.865092837196995
0.8650664223526631
0.8650400092659811
0.8650117563936399
0.8649834338148704
0.8649551847043788
0.8649269374733396
0.8649005334196666
0.8648722898857217
0.8648440482306707
0.8649232725466321
0.8648950310745337
0.8648667914810046
0.8648385537658574
0.8648103179821506
0.8647820840232032
0.8647556926890916
0.8647293031101898
0.8647010746617253
0.8646728481437637
0.8646464639518371
0.864620081514412
0.8645918604515042
0.8645654808651395
0.864537263493936
0.8645090480521139
0.8644808344862561
0.8645083512918872
0.8644819795844332
0.8644556096301841
0.8646390877627238
0.8646127143394768
0.864586342669374
0.8645581330452635
0.864529925296232
0.8645017194220923
0.8644753549462202
0.8644471527601737
0.8644207918497692
0.8643925934042861
0.8643662360586324
0.8643380412465768
0.8643098483081174
0.8643890035097688
0.8643608107515018
0.8643344588400468
0.8645437521742809
0.8645173959362829
0.8651150590071168
0.8650868468131702
0.8650604751615887
0.8650341052619273
0.8650077371140112
0.864981370717666
0.8649550060727172
0.8655525156645864
0.8658879469566827
0.8658615548315829
0.8658333262797151
0.8658050996026265
0.8660142468054497
0.8659878539919668
0.8659614629311693
0.8665587803942918
0.866530534369958
0.8665041279204754
0.8664758855329223
0.8664494826509895
0.8665285011293933
0.8665002607453576
0.8664738596836218
0.8664979447540596
0.8664697081964097
0.8664414735131993
0.8664150779077177
0.866402528235331
0.8663742985929096
0.8663460708242199
0.8663178449290755
0.8662914578059263
0.866265072434038
0.8662368520896344
0.8664200621139022
0.8663936751012882
0.8663654532457965
0.8663390697959858
0.8663108516248117
0.8662844717370912
0.8662562572495053
0.8662280446338997
0.8663070127899115
0.8662788003623803
0.8662505898065065
0.8662242171677293
0.8661978462784391
0.86616964121463
0.866143273884682
0.8661169083036947
0.8660887087303233
0.8660605110273222
0.8660341508139223
0.866007792348779
0.8659814356317185
0.86595324522575
0.8659250566892339
0.8658968700219841
0.8658705204780676
0.8658441726813523
0.865815991499101
0.8657896472571057
0.8657633047617865
0.8657673717568262
0.8657410317463576
0.8657128586536995
0.8656865221963195
0.865658352778031
0.8656320198730287
0.8656038540222553
0.8655775246689238
0.8656564384882033
0.8656282747345644
0.8658485351611099
0.8661832230232835
0.8661550446134954
0.8663637366863941
0.866409704159395
0.8663833550845398
0.8663551737783755
0.8663288282561337
0.8663024844795533
0.8662761424484609
0.8662636206604284
0.8663424777673601
0.8669383975480506
0.8669120379428437
0.866885680083884
0.8672201783937079
0.8671919787048513
0.8671656141931183
0.8671374181792826
0.8671092240330417
0.8670810317542101
0.8670546744089176
0.867026485856665
0.8670001320631651
0.866971947130727
0.866943764064779
0.8669155828651357
0.8668874035316115
0.8668592260640212
0.8668310504621796
0.8668028767259012
0.8667747048550006
0.8667483672481117
0.8667220313849155
0.8666938649877308
0.86666753267205
0.8666393699963189
0.8666112091318711
0.8665848821664518
0.8665567249693732
0.8665285695300484
0.8665022479132904
0.8664740962462218
0.86644594644233
0.8664196301726248
0.866393315644508
0.8663670028578065
0.8663406918123477
0.8663125510791762
0.8662844122080878
0.866256275198898
0.8662281400514218
0.8662000067654745
0.8661737064667278
0.8661612062928089
0.8661349090174844
0.8661067824317908
0.8660804886962543
0.8660523658770355
0.866026075680577
0.8659979565211894
0.8659716698631026
0.8659453849436666
0.865917271242403
0.8675404084447715
0.8675140742583197
0.8675791606954872
0.8675528269691789
0.8675264949842888
0.8674983345834771
0.8674720061414144
0.8674456794402478
0.8675107552279904
0.867538019951659
0.8675116936791302
0.8674853691471237
0.8674572166217795
0.8674290660104969
0.8674027468199746
0.8674813890397991
0.8674532403679124
0.8674250935566643
0.8673987779767317
0.8673724641361545
0.8673461520347605
0.8673336259218385
0.8673073168427965
0.8679017278893025
0.8678735728220806
0.867845419562527
0.8678190970506785
0.8677909474512925
0.8677627997119303
0.8677364825384605
0.8677083384581795
0.8677869290157809
0.8677587851284732
0.8677324715649289
0.8678519096607697
0.8678237664159398
0.8677956250831043
0.8677674855563133
0.8677411760507449
0.8677130401808807
0.8677402703110425
0.8677139643107665
0.867685832126899
0.8676595296616157
0.867633228933386
0.8676069299420379
0.8675788050078271
0.8675525095500712
0.8675243882697914
0.8675118678518386
0.8674855772083293
0.8674621585202646
0.8674358712535748
0.8674077584651809
0.8673796475327841
0.8675875000980618
0.8675593850885668
0.8675330989510239
0.8675068145486542
0.8674787048802093
0.8674505971728679
0.8674243180955694
0.8675028376252873
0.8674747319042303
0.8674484546320567
0.8674221790940703
0.8673959052900995
0.8679894504417793
0.8679613333018161
0.8679332180172186
0.8679571087289862
0.8679289954388839
0.8679027101155965
0.8678746004749249
0.8678483186802254
0.8678202127410799
0.8677921086033208
0.8677658321302973
0.8677377316401695
0.8677096330036972
0.867681536273502
0.8676552669136418
0.8676289992864747
0.8676939080721422
0.8676676409031632
0.8676413754665614
0.8676151117621654
0.8677977058111656
0.8677696135355992
0.8677415231125355
0.8677134345417911
0.8676871727911536
0.8676609127721361
0.8676346544845674
0.8676083979282765
0.8682013882173593
0.8681732899374975
0.8681470182226285
0.868118923692805
0.8680926555017723
0.8680645646684824
0.8680364756340987
0.8680083884512104
0.8686012092147737
0.868574929458207
0.8685468273077037
0.8685205510752066
0.8684942765744283
0.8684661798595167
0.868439908881761
0.8684136396352066
0.8683873721196821
0.8683611063350167
0.868333018635814
0.868411373715506
0.8683851097360047
0.8683570240219021
0.8683445042216872
0.8683164216954409
0.8682883410192243
0.8682620854176082
0.8682340083808511
0.8688264507367194
0.8687983569621153
0.8687720880225485
0.8687439978886579
0.8687177324693753
0.8686914687799586
0.868663384075785
0.8686371239056074
0.8692293969281082
0.869203119850601
0.8691768445034425
0.869150570886462
0.8691224766678077
0.8690962065706649
0.8690681159387801
0.8694004942525054
0.8693723954533147
0.869344298504007
0.869331755684731
0.8693036619227333
0.8692755700101046
0.8692493017912304
0.8692212135168308
0.8691949488159072
0.8691668642317129
0.8691406030480396
0.8691643927047675
0.8691363118985804
0.8691100543126657
0.8690837984547355
0.8690557230195546
0.8690276494318672
0.8690151228081738
0.8689870524034898
0.8689587981732815
0.8689325524739618
0.8689063085014466
0.8688800662555652
0.8688538257361473
0.8688275869430228
0.8687995291700306
0.868773293888867
0.8687470603334817
0.8687208285037044
0.8686927779328937
0.8686647292070905
0.8686366823261128
0.8686086371844773
0.8685805939926079
0.8686452836612504
0.8686190612159095
0.8685928404949921
0.8689248300824017
0.8688967811046722
0.8688687339712993
0.8689469091487867
0.8708260208120145
0.8707997327109969
0.8707734463383223
0.8707453421249861
0.8707172397592741
0.870690958690221
0.870662859959408
0.8706365824052911
0.8706103065784834
0.8705840324788144
0.8706110358095953
0.8705829443224162
0.8705566737122168
0.8706136426315786
0.8705873727391404
0.8707941773834372
0.8707660844937432
0.870739812181979
0.8707135415966122
0.8706872727374722
0.8706591870518062
0.8706828869599714
0.8706548032636994
0.8706785017587695
0.8706504202093911
0.8708571548509315
0.8708290691203305
0.8708028033692001
0.8707765393434688
0.8713672442496306
0.8713409634112079
0.8713128664033923
0.8712865890769408
0.8712603134763653
0.8714669669900639
0.8714388695351479
0.8714625321680421
0.8714344367039235
0.8714218565559131
0.8713955816903453
0.8713674911916501
0.8713394025374344
0.8714173862441013
0.8713892977961248
0.8713612111923115
0.8713331264324797
0.8713068605169572
0.8712787793849013
0.8712507001488381
0.8712226227034804
0.8711945471012004
0.871168290044154
0.8712462537729877
0.8714268804168654
0.871398801796887
0.871370725019761
0.8719608870625593
0.8719346100285607
0.8722658145679341
0.872239529253152
0.8722132456632412
0.8721851477442748
0.8721588676631793
0.8721307733193182
0.8721026808713216
0.8720745902139573
0.8720483172079784
0.872020230176823
0.8719921449882859
0.8721736371879383
0.8722515219121058
0.8722252474115988
0.8722521420043855
0.8722240538154259
0.8721977828008036
0.8721696982367934
0.8721434307277003
0.8721153498404322
0.872089085836173
0.8720610085199321
0.8720347480198151
0.8722410576812664
0.8722147929998982
0.8722926431790599
0.8722645637917822
0.8722364862455947
0.8722084104353433
0.872182151129181
0.8721540790456992
0.8721258213390285
0.8720995673222006
0.8720715007059598
0.8720434359295498
0.872015373045264
0.8719891260900631
0.8719628808552407
0.8719366373406277
0.8719085815823152
0.8718805276627599
0.8718542894266388
0.8718262391246206
0.8717981906608213
0.8717719577016239
0.8717457264614369
0.8733536761549172
0.8733255813246672
0.8732993017641454
0.8732712105559773
0.8732431211882868
0.8732150336608929
0.8731887611648989
0.87325304985257
0.8732404406288244
0.8732141698822169
0.8731860879027381
0.8731580077627104
0.873338199113716
0.8734554962360821
0.8734292227483862
0.8734011383245622
0.873374868337583
0.8733467875852712
0.8733341794209396
0.8733061017873656
0.8732798383525598
0.8732517643891355
0.8738405123282681
0.8738124217949601
0.8737861452236958
0.8737580583093413
0.873731785238032
0.8737037019943332
0.873677432422286
0.873649352796122
0.8736230867226459
0.8735968223685474
0.8735705597336579
0.8735424872287554
0.8735144165612991
0.8734863477311088
0.873458280738004
0.8734320269337308
0.8734057748476385
0.8733777132461722
0.8733514646552
0.8733252177818989
0.8732989726261003
0.8732727291876357
0.8732464874663364
0.873220247462034
0.8731940091745598
0.8731677726037456
0.8731397270492749
0.8731134939705043
0.8730872626078844
0.8730610329612467
0.8730329945671692
0.8732387587574573
0.8732125267296313
0.8731862964176068
0.8731600678212151
0.8731338409402881
0.8731058056666287
0.8730777722264785
0.8730497406196579
0.873255450437923
0.8732274148546768
0.8731993811047203
0.8731867967219241
0.8731605758267474
0.8731325470114149
0.8735255617045665
0.8737312088948548
0.8737049736317728
0.8736787400838623
0.8737563082977519
0.8737282655071439
0.8737002246020279
0.873673994639005
0.8736477663905269
0.8736197308132357
0.8735935060524638
0.873565474080777
0.8735374439411853
0.8735112244402381
0.8734831979051924
0.8734551732017068
0.873428958959026
0.8734009378590285
0.8733776414096015
0.8733514322693292
0.8733234164484975
0.8732954024581672
0.8732691985730767
0.8732429963999871
0.8732149877819502
0.8731869809937047
0.8732645095296059
0.8732383109330036
0.8732121140477771
0.8731859188737587
0.8731579176083211
0.8731299181718359
0.8731037282485082
0.8730775400357104
0.8730513535332749
0.8730251687410342
0.8729989856588207
0.8729709969494831
0.8729430100155845
0.8729150249092249
0.8728888488424595
0.8728626744848726
0.8728346947420614
0.8728085238613227
0.8728860191958883
0.8728598483483581
0.8728318723511028
0.8728057049795008
0.8727777325757883
0.8727497619980698
0.8727217932461665
0.8726956328833305
0.8726694742280344
0.8726415108345943
0.8726451388545334
0.8726686154095797
0.872642461050322
0.8726145021881991
0.872588351301449
0.87256220212123
0.8725360546473755
0.8726135158889077
0.8725873684470645
0.8725594169073619
0.8725314671391673
0.8725035191945367
0.8724755730732919
0.8724476287752544
0.8724196863002458
0.8723935511508445
0.8723656122624686
0.8723376751965903
0.8723097399530314
0.8722836117988341
0.8723103527494808
0.8723877859856815
0.8723752604896082
0.8723491336069193
0.8723212034552524
0.8722950800390694
0.8722689583264578
0.8722410335209184
0.8722131105363048
0.8722005935937631
0.8721726736438639
0.8721447556709826
0.8721682248131514
0.8721557109659772
0.8721277961196547
0.8721016875232611
0.872179089701301
0.8721529811350119
0.87212687427066
0.8721007691080788
0.8720746656471019
0.8720485638875629
0.8720224638292956
0.8719945616168406
0.872018026475904
0.8719901262264892
0.8719622277953317
0.8719361348024403
0.8719082399484971
0.8718803469122821
0.8718524556936174
0.8718263696774663
0.8718002853610068
0.8717723994764315
0.8717445154087036
0.8717184363078028
0.8716923589059214
0.8716644801702058
0.871636603302785
0.8716087281991804
0.8715826577678791
0.8715565890347559
0.8715287192605627
0.8715026539820079
0.8714765904011297
0.8714487259547976
0.8715260737805702
0.8715000119831809
0.8714721495482717
0.8714460912038592
0.8714200345563402
0.8713921773947162
0.8714156404751101
0.8713895873638807
0.8713617339141647
0.871335684254097
0.8713096362900259
0.8715144853615211
0.8714884332730667
0.8714605811390638
0.8714345325010666
0.8714066839344716
0.8713788372327482
0.8713527937984815
0.8713267520593647
0.8712989106776095
0.871271071055811
0.8712432332979988
0.871215397299793
0.8713954678919604
0.8713676287517705
0.8713397914231991
0.8713119559060691
0.8712859231210629
0.8713498386685775
0.8713238063449809
0.8712977757151493
0.8712699461444847
0.8713472192703252
0.8713193898497659
0.8712915622396623
0.8712637364398378
0.8712871650766287
0.871261141564981
0.8712351197460845
0.8712072993496891
0.8711794808148778
0.871151664089402
0.8711392138206241
0.8711132001975145
0.8710871882661828
0.871061178026464
0.8710333696699174
0.8710055631216915
0.8713337719388341
0.8713059574841083
0.8715105469426453
0.8714845280131593
0.8716890983647282
0.8717125159446427
0.8717391885339719
0.8717113662736644
0.8716853450453101
0.8716575263437366
0.8716297094505099
0.8716036934132797
0.8715776790671047
0.8715516664118199
0.871523856470769
0.8716010434995983
0.8715732338654689
0.871547224735752
0.8715194186576918
0.8714934129668059
0.8714656104441256
0.8714692607565366
0.8714414608251444
0.8714154610465585
0.8713894629573121
0.8714666292767408
0.8715437905826021
0.8717235463338108
0.8716975416149418
0.8716697405895024
0.8716419413700865
0.8716141439565185
0.8715863483486221
0.8717907227157632
0.8717647208825404
0.8718418499545957
0.8724258829155705
0.8725029855077864
0.8724769639228033
0.872450944027753
0.8724743102565307
0.8724464948419641
0.8724204784706895
0.8723944637887896
0.8724210813310022
0.8723932712566922
0.8729770967134983
0.8729510673400156
0.8729232427694944
0.8728954200054116
0.8728675990475914
0.8731952041031914
0.8731673752209925
0.8731413447406527
0.8731153159500005
0.8730874923701123
0.8736711058230342
0.873643266012124
0.8736172243119761
0.8735911843019697
0.8735633497946566
0.8735355169898198
0.8735094821658139
0.873483449031284
0.8734574175860655
0.8735344166675665
0.8735065894202437
0.8734787640304197
0.8734527361151536
0.87342491422572
0.8733988897459369
0.8733728669545203
0.8733450504151103
0.8733190310581703
0.8732930133891
0.8732669974077354
0.8732391878587141
0.8732131753104913
0.8731853693107223
0.8731575651144299
0.8731297627733581
0.8731019622354085
0.8730741634484893
0.8730463665162597
0.8730203661242307
0.8729943674182399
0.872968370398123
0.8729404741412019
0.8729126859972011
0.8728848996549342
0.8728724319449217
0.8728464430913172
0.8728186615985409
0.8727908819068338
0.8727631039122284
0.8727353278221378
0.8727093476240414
0.8726833691100182
0.872655598304746
0.8726296232165184
0.8726018560048733
0.8726787929823704
0.8726510259250921
0.8726232606673641
0.8725972908353847
0.8725695291181144
0.8725417691998729
0.8725140110804859
0.8724880481537038
0.8730706789049868
0.8730446996260497
0.8730169287069979
0.873061654650279
0.8730338850849335
0.8730061173186594
0.8729801443385685
0.8729523801118363
0.8729246176836548
0.8731283860559605
0.8731024124806884
0.8730764405878061
0.8730486777382642
0.873022709267725
0.8729967424790813
0.8729707773721701
0.872943021540134
0.8729305664816022
0.8731096952948811
0.873083729893575
0.8730577661736392
0.8730318041349102
0.8730040517187065
0.8729763010994154
0.8729485522768623
0.8729208052508729
0.8728930600212724
0.8728671083563624
0.8728411583714979
0.8728676804696726
0.8728417321461189
0.8728157855022314
0.8728390635430817
0.8728426551111675
0.8728167109565023
0.87288023774839
0.8728525028100264
0.8728265608553017
0.8727988294487388
0.872771099888604
0.8730976692619324
0.8730717227322367
0.8731313071481447
0.8733093132114992
0.8733728055697608
0.8735507923030855
0.8736275641818156
0.873601605546671
0.873575648590936
0.8735496933144475
0.8735219492815559
0.8734959974209832
0.8734700472391645
0.873442308474172
0.8734460279427572
0.8734200818946996
0.8734968331729388
0.8734708871600287
0.8734449428251688
0.8734172104090898
0.8733894796311692
0.8733635404452256
0.8733510899120018
0.8733251536446166
0.873299219054326
0.8732714965737524
0.8732437758856579
0.8732157892941753
0.8731880721991712
0.8731603569478792
0.8731344327145913
0.8731085101572406
0.8730808001133553
0.87305488096522
0.8730289634925306
0.8730030476951245
0.8729753446418229
0.8729494322523103
0.8747964725848129
0.8748731223387319
0.8748453624360012
0.8748176043272993
0.8748407592451575
0.8748147916053859
0.8748914283845782
0.8754723814196617
0.8754463958902786
0.8754204120399268
0.8753926416309457
0.8753648730679301
0.875338894369225
0.8754154968892767
0.8754029921393578
0.875375226778083
0.8753492511013768
0.8753214892694378
0.875295517006234
0.8752695464206623
0.8752417899042906
0.8752158227312258
0.8751880696907848
0.8751603184427706
0.8751325689870096
0.8751048213233281
0.8752824130539723
0.8752546623439332
0.8752287006241092
0.8752009534401687
0.8751749951306999
0.8751472514721786
0.8751195096049577
0.8750917695288635
0.8750658180957956
0.8750380815437553
0.8750121335190428
0.8749844004903774
0.8749584558733567
0.8749307263673877
0.874904785157395
0.8748788456218389
0.8748511213698159
0.8748233989072046
0.874797464509278
0.8747715317851321
0.8747438146261034
0.8747160991008124
0.8746901715123009
0.8746642455969149
0.8746365354248442
0.8746240707341997
0.8745981494606554
0.8745704441544652
0.8745445262833703
0.8745168244428642
0.874490909973558
0.8744649971760993
0.874439086050326
0.8744113911848739
0.8743836981575966
0.8743577921610735
0.8743809393874017
0.8743684877638817
0.8743407996409672
0.874313113303865
0.8742854287524019
0.8742595309370204
0.874233634791819
0.8742077403166364
0.874181847511311
0.8741559563756812
0.8741300669095856
0.8743074209622812
0.8742797437345899
0.8742538527816972
0.8742279634981115
0.8742002915084573
0.8741726213028267
0.8741467371412257
0.8741208546482787
0.8740930720189044
0.8740654088880292
0.874039531518869
0.8740118718966557
0.8740382417284125
0.8740123677366054
0.8739847116122362
0.8739588410129948
0.8739311883958267
0.8739035375607439
0.8738758885075741
0.8738500247489533
0.8738223792016288
0.873796518833588
0.8737706601318618
0.873744802399956
0.8737189470303981
0.8736913101585924
0.8737677535370496
0.8737941184909197
0.873768264864167
0.8737406299645848
0.8737147797261073
0.8736871483293253
0.8736613014784644
0.8736336735838093
0.873607830119907
0.8735819883205328
0.8735543656491038
0.8736175556968088
0.8735899336590287
0.8735623134516557
0.8735346949714092
0.8735088605191258
0.8734830277304151
0.8734571966051164
0.8734313671430691
0.873403757324168
0.8733779312455094
0.8733521068296167
0.8735546151510651
0.8735270049198568
0.8735011781992541
0.873473571465452
0.8734477481272206
0.8734201448901528
0.8733925434298698
0.8733667251926313
0.8733391272280718
0.873311531039786
0.8734885804102874
0.8734627624058964
0.8735259086344471
0.8735000910904391
0.8734742752078453
0.8734466799986184
0.8734190865650877
0.8733914947525506
0.8739700289134263
0.8739442020651134
0.8739317957355922
0.8739041911347012
0.8741065383834382
0.8740807104671222
0.8740531037915462
0.874076172357839
0.8740503479103653
0.8740245241971639
0.8739987030718868
0.8739711034214515
0.8739452856749498
0.8739176895174621
0.8738918751490804
0.8738660624408936
0.8738402513927412
0.8738126621619067
0.8738889590798657
0.873876561307691
0.8738800959623713
0.874458223814779
0.8744323987079518
0.8744065752615828
0.8743807534755119
0.8744038240662995
0.8743780040287504
0.8743504063806761
0.8743228105067425
0.8742969955628446
0.874269403179496
0.8742418125697786
0.8742142237335218
0.8747921178906601
0.8747662920127819
0.8747386889817523
0.8747617191984438
0.8747341180883293
0.874708297393553
0.8746824783580978
0.8748845665447849
0.8748569650348855
0.8748311437115415
0.8748053240473458
0.874777727743442
0.8747519114541915
0.8747260968236058
0.8747002838515252
0.8746726944675859
0.8746451068560597
0.8746192989727558
0.8746068904852478
0.8745810854871899
0.8745552821466988
0.8745294804636146
0.874501902767294
0.8745281637094795
0.8746043420956033
0.8745785421512811
0.8745527438638815
0.874525169848166
0.874499374931203
0.8744869746767149
0.8744611826424658
0.8744353922643655
0.8744078264424884
0.8743820394332589
0.8743562540796962
0.8743304703816407
0.8743029114673512
0.8742753543223241
0.8742495757039005
0.8742237987403392
0.874198023431481
0.8741722497771665
0.8741464777772363
0.8741189310105143
0.8740913859604958
0.874114405909029
0.8740868627720842
0.8741131168079186
0.8740855754799641
0.8740598120498494
0.8740322741996404
0.8740047380138071
0.8739923627799417
0.8739648297442222
0.8739390743206165
0.8739133205495354
0.8739894404580129
0.8739619110489723
0.8739361590237238
0.8739086330899118
0.8738828844256465
0.873855361966398
0.8738296166624654
0.8738020976771154
0.873776355732865
0.873750615439745
0.8737736308135748
0.8737461171536198
0.8737203803064802
0.873692870169978
0.8736653617463991
0.8736378551382527
0.8736121250632499
0.8735846218745414
0.8735571204494232
0.873531395437577
0.8735038974822358
0.8734764012899796
0.8734506813398182
0.8734249630386357
0.8733992463862738
0.8733717569713925
0.8733442694214041
0.8739206540666759
0.87389315073717
0.8738656491193275
0.8738399232885101
0.8738124251392664
0.8737867026630074
0.8738627461305588
0.8738370236903173
0.8738113028985803
0.8738873382678674
0.8738616175122419
0.8738358984048546
0.8744120456900697
0.8743845371397283
0.8743570303520212
0.8743295253780714
0.874303795400515
0.874326767985305
0.8743304237340681
0.8743046962003447
0.87488068082897
0.8748531643168497
0.8748274225120273
0.8748016823561577
0.8747741710180441
0.8753500483766861
0.8753225212389457
0.8752949958642963
0.8752674722525683
0.8752417229507783
0.8752142028076256
0.8751884568605601
0.8751627125622378
0.875135197592331
0.875107684384341
0.8750819451447804
0.8750562075533225
0.8753792536521963
0.8753517361543182
0.8753242204182365
0.875296706443782
0.8752691942307856
0.8752434555886718
0.8753062113229875
0.8752804731437035
0.8752695424560997
0.8755924886749993
0.8755667438048488
0.8755410005825283
0.8757422528902612
0.8757147343943283
0.8756872176083457
0.8757630883289625
0.8757355717567147
0.8757098280746424
0.875684086039955
0.8757599471508675
0.875732434200563
0.875704923010693
0.8756774135810886
0.875651676700906
0.8756259414673568
0.875600207880283
0.8757761249844828
0.8757503882397996
0.8757228826354045
0.8756971492400205
0.8756696472002743
0.8756439141580036
0.8756164154775085
0.8756040286737546
0.8755783031939747
0.875550809249721
0.8755233170638418
0.8754958266361684
0.8754701079065309
0.8754426209893632
0.8754151358298957
0.8759431445834436
0.8759156451278471
0.8759914406284219
0.8759657109876076
0.8759399829918583
0.8759124871536588
0.8758849930733366
0.8758575007507232
0.87583001018565
0.8761525152723273
0.8761267862398436
0.876101058852018
0.8760735640683763
0.8760460709909831
0.8760203486492543
0.8759928590296642
0.8759653711669921
0.8759378850610698
0.8759104007117289
0.8758846868145932
0.8758572059213965
0.875831495367049
0.8758057864556009
0.8757800791868948
0.8757543735607731
0.8757286695770786
0.8757162926413
0.87569059151631
0.8756648920333021
0.875639194192119
0.8756134979926032
0.8755860354678648
0.8755736654596702
0.8755479738151635
0.8755222838117186
0.8754965954491785
0.8754691410429585
0.8754434560182064
0.8754177726338837
0.8753903233236205
0.8753646432761266
0.875337197415253
0.8753115207039448
0.8752858456322733
0.8752584049160382
0.8752309658497404
0.8752052958088792
0.8751778603433472
0.8751655096837639
0.8751380771887998
0.8751106464451999
0.8750849843419539
0.875059323876941
0.8750336650500045
0.8750062411410129
0.874978818982558
0.8749513985744725
0.8749257464674124
0.874898329503186
0.8748726807269047
0.8748470335875879
0.8748196217597383
0.8747939779502419
0.8747683357772362
0.8747426952405647
0.8747152902912393
0.874687887039545
0.8746622515236221
0.8746348517635953
0.874607453700706
0.8745818232040797
0.874782464115443
0.8747550638636398
0.8747294311112344
0.8747020344011238
0.8746897095546865
0.8746623158591192
0.8746349239109333
0.8746075337610233
0.8745952135006311
0.8745678263130472
0.8745422060709923
0.8745148223204379
0.8744892054025053
0.8744618250883263
0.8744344465202294
0.8744221345284677
0.8743947589717118
0.8744703951377771
0.8744447845365151
0.8744191755682178
0.8743935682327288
0.8743679625298924
0.874342358459552
0.8743670759728159
0.8743414735630232
0.8743158727853605
0.8742885093410961
0.874261147539056
0.874235551769309
0.874208193501172
0.8744086544903722
0.8743830564668998
0.8743556961136802
0.8743301014092362
0.8745305329627131
0.874518225755497
0.8744908645825006
0.8744635051530869
0.8744361474670894
0.8744087915243415
0.8743814373246763
0.8743540848679274
0.874327961311105
0.8743023756437048
0.8742767916063804
0.8742644964022678
0.8748372715924586
0.8748099098437994
0.8747843129004343
0.8747569545814718
0.8747605755548633
0.8747332197345149
0.8747058656565755
0.8746802761024306
0.8746529253507024
0.8746273391121456
0.8745999918899231
0.8745726464092846
0.8745470651709716
0.8745214855616738
0.8744959075812354
0.8747072390785321
0.8746798945874276
0.8746543140067827
0.8746803418645274
0.874654762898306
0.8747302728093237
0.8747029318861859
0.8746755927545841
0.8746482553124247
0.8746209196105063
0.874624542493396
0.8745989710017812
0.8745716394783234
0.8745443097454613
0.8745320177663108
0.8745046909827908
0.8744791273737207
0.8744535653915588
0.8744262437129717
0.8744139574461137
0.8749860900262088
0.8749587540122861
0.8749331808368205
0.8749058482455632
0.875105936282479
0.8750785999344531
0.8750512653256572
0.8750256932748438
0.874998362087999
0.87497103263989
0.8749454655812466
0.8749199001490066
0.8748925758041157
0.8748670136802098
0.8748396928062412
0.8748141339900329
0.874788576799445
0.8747630212343224
0.87473746729451
0.8747634627127937
0.8747379103840468
0.8747123596802494
0.8746850506221194
0.8746595032237133
0.8746339574497881
0.8746084133001888
0.8745811110703425
0.8745538105254979
0.8745265117163905
0.8745009742303531
0.8745763810180253
0.8745508435703119
0.8746262439792002
0.8746007065700074
0.8745751707841442
0.8745496366214557
0.8745223447839763
0.8744968139230842
0.8744695256006675
0.8746694049570619
0.874642112884466
0.8748419740538254
0.874816437092874
0.874789142949996
0.8747618505415661
0.8747363185604201
0.8747720011998601
0.8747464705185396
0.874720941459399
0.8746954140222841
0.87466988820704
0.8746426056557131
0.8749631507955218
0.8749358606621643
0.8749103304526955
0.874884801865016
0.8748575168204097
0.8748302335089575
0.8748047098973859
0.8747774299959167
0.8747501518271098
0.8753211654398575
0.8752956294807109
0.8752700951433069
0.875244562427491
0.8752190313331089
0.8751917443396527
0.8751644590789243
0.8751389329595122
0.8751116511079494
0.8750861282857914
0.87506060708413
0.875035087502811
0.8750095695416801
0.8749822961773637
0.8749550244936491
0.8749277545411953
0.87490224322657
0.8748749766803805
0.8748494670595285
0.8748371989450799
0.8748099370591228
0.8747826769034748
0.8747571750501825
0.8747316748153874
0.8747061761989356
0.8746789227956748
0.8746516711219103
0.8746244211774776
0.8745989292000291
0.874573438840143
0.8745461940220798
0.8745207069525684
0.8744952215001542
0.8744697374361289
0.8744442552174547
0.874764359258589
0.8747371135189829
0.8747116252442481
0.8746843829563845
0.8747071358603377
0.8746798953921034
0.8746544121654555
0.8746271750970891
0.8745999397562505
0.8745744614894971
0.8746366553580746
0.8746094223074998
0.8746321513743069
0.8746049202443086
0.8745794458588084
0.8745539730886782
0.8745285019337645
0.8745012774924006
0.8745764834598139
0.8745799465095973
0.8745527230265073
0.8745272559483651
0.8745017904847713
0.8744763266355723
0.8744508637155158
0.8744254030946677
0.8744131647518514
0.8743877069397065
0.8743754705673158
0.8743482613292436
0.8743210538157309
0.8742956021495545
0.874270152096438
0.8742447036562282
0.8742175028725778
0.874190303812678
0.874163106476365
0.8742162187392922
0.8742039916769141
0.8741785481159507
0.874151354598584
0.8741241628041798
0.8740969727325744
0.8740697843836039
0.8740425977571049
0.8740154129036278
0.8739899830111014
0.8739628015462109
0.8739356217524278
0.8739101968032355
0.8738830203970798
0.8738575987241496
0.873932744099229
0.8739055695608902
0.8738801495889592
0.8738529784877527
0.873825809056574
0.8739009435413613
0.8738755269353521
0.8738501119388038
0.8738229460391836
0.874022099150264
0.8742212396515294
0.8741958169288595
0.8745152802969638
0.874489849875807
0.8744644210646291
0.8744389938632771
0.8744135682715982
0.8743881442894397
0.874360969958949
0.8743337973485703
0.8743565123814642
0.8743293416320513
0.8743021726530283
0.874275005393561
0.8742478398028215
0.8742206759313145
0.8741952652930846
0.874168104804132
0.874142697437296
0.8741172916782161
0.8740901362341927
0.8742651253097292
0.8742397180887049
0.874214312475224
0.8741889084691336
0.874214786378567
0.8741876330045139
0.8741604813989112
0.874135082309699
0.8741608990431026
0.8741355015473538
0.8741083549748598
0.8740829607473694
0.8740558175535581
0.8740286760765297
0.8740032867779362
0.8739778990850916
0.8739507626467331
0.873923627924513
0.8738982451586883
0.8738728639979964
0.8738474844422848
0.8738203564169913
0.8737949801261136
0.8737678554760017
0.8739417728022503
0.8739146452266056
0.8757213674506679
0.8756959350785642
0.8756687546270963
0.8756415759445049
0.8756161485059819
0.8755907226748066
0.8755635489848497
0.875536377012518
0.8755092066564507
0.875482038118884
0.8754548712984542
0.8754294553845549
0.8754040410769194
0.8753768792963829
0.8753514682560851
0.875324309853108
0.8752989020795251
0.875273495911438
0.8752480913486945
0.8752226883911425
0.8751955383464102
0.8751683900170495
0.875141243402898
0.8751158470302963
0.8750904522621152
0.8750650590982026
0.8750396675384066
0.875014277582575
0.8749888892305558
0.874961754287032
0.8750199017269251
0.874994515602631
0.8749691310817048
0.8749420001896517
0.8749166180201703
0.8748912383636587
0.8748658603099041
0.8748387361051781
0.8748116136132714
0.8748342590550698
0.8748071384171138
0.8747800194915896
0.8750985869916679
0.8750732080002533
0.87504608324378
0.8751209491494072
0.8750955718554301
0.8750684489616003
0.8750434285159466
0.8750163089800416
0.8749891911560123
0.8749620750436966
0.8749367075691309
0.8749113416956933
0.8749861905900985
0.8749608247560666
0.8749354605229078
0.8749100978904706
0.874882990263137
0.8748576308867981
0.8748802598721205
0.8748531557519932
0.8748757834506284
0.8748486811819274
0.8750470982565517
0.875019992293404
0.8749928880404116
0.8749675315970159
0.8749709650521365
0.8749456108998764
0.8749185124126678
0.8748931615141831
0.8748660663905762
0.8748407187452475
0.8748153726987359
0.8747900282508899
0.8747646854015586
0.8747375986016165
0.8747122590039043
0.8746851755653596
0.8746580938347949
0.8746310138120486
0.874605680770749
0.8745803493268918
0.8745532743165856
0.8745262010134587
0.8745008744710546
0.8744755495254817
0.8745503319338445
0.8745232621371828
0.8745110874488321
0.874484020595719
0.8744587001725758
0.874433381345576
0.8744212110249618
0.87439415041673
0.874416768334829
0.8743897095722339
0.8747077271709482
0.8746824052836002
0.8746570849921358
0.874630022067524
0.8746029607475173
0.8745759012337537
0.8745505874891801
0.8745235313811109
0.8744982208815701
0.8744860535027231
0.8744738868905184
0.874448580346999
0.8747664758728189
0.8747543015768047
0.8747289885916845
0.8747019336316518
0.8746766238906389
0.874699219376097
0.8746721679100515
0.8746468614979084
0.8746215566797696
0.8745962534554844
0.8745709518249024
0.8746456535145822
0.874633487240347
0.8746081868274841
0.8746516106540798
0.8746263112638376
0.8746010134667561
0.8745757172626847
0.8745486799053134
0.8745216443511978
0.8744963530349783
0.8744710633111602
0.8744440326528816
0.8744187461682688
0.8744934220799232
0.8744663932704031
0.8744889804374923
0.8744636957217301
0.8744384125976029
0.8746363742222536
0.8746110872549763
0.8745858018793256
0.8746604537331061
0.8746351683953529
0.8746081427802747
0.8745811188660437
0.8747790323963696
0.874752004805672
0.8747267205652576
0.8746996963212236
0.8746726737776833
0.874645652934476
0.8746186337914414
0.8745916163484189
0.8745663419259829
0.8745410690936833
0.8745140566401867
0.8744887870424802
0.874697572841396
0.87467055801422
0.8746435448864104
0.8746661087218187
0.8746408383157058
0.8746155694990765
0.8745903022717809
0.8745781541899742
0.8745528897283944
0.8745276268557245
0.8745006250176508
0.874475365150538
0.8745499547538098
0.8745246951506405
0.8744976968508963
0.8744724404790002
0.8745470207942394
0.874534877892171
0.874509622733355
0.8744826291006399
0.8744573771720234
0.8744303868785982
0.8744051381795688
0.874378151224807
0.8743511659664844
0.8743241824044412
0.8742972005385172
0.8742719599927872
0.8742467210335151
0.8742197441456548
0.8741927689532814
0.8741675348618066
0.8741900829642478
0.8741631112467135
0.8741361412241279
0.8743094154272499
0.8743839539999589
0.874358718658665
0.8743334849030034
0.8743082529591681
0.8742830223743162
0.8742560545154924
0.8742439302896453
0.8742318068254898
0.8742196841229541
0.8743924673950981
0.8743655003338833
0.8743385350169182
0.8743115713434703
0.8742994480394772
0.8746769607443258
0.8747385498265835
0.8747133152369003
0.8746880822320554
0.8746628508118998
0.874637620976284
0.8746123927250586
0.8745854280724702
0.874558465163378
0.8745332417735563
0.8745080199675215
0.874480836243435
0.8744538799533675
0.874428663013986
0.8744034476577875
0.8743763591327578
0.8743494095067079
0.8743223218154033
0.8742971129627397
0.8742719056925031
0.8742449627280546
0.8742197586767483
0.8741928190902183
0.8741676182572311
0.8741424190059193
0.8741172213361338
0.8741787796669278
0.8741518455426305
0.8741249131085825
0.8740979823646249
0.8740727900420091
0.8740458626232658
0.874018936894139
0.8739920128544697
0.8739650905040989
0.8739399063018669
0.8739129872751441
0.8738860699372465
0.873859154288015
0.8743017695361869
0.874274842536717
0.8742627363549387
0.8742375483465207
0.8742106258947122
0.8741854411004469
0.8741602578858094
0.8741333404408647
0.8741081604394696
0.874082982017253
0.8740578051740664
0.8740308942674836
0.8740039850484753
0.8739788130503222
0.8739536426305983
0.8739415514532176
0.8739163837799099
0.8738894823688075
0.8738625826443668
0.8738356846064291
0.8738105234074495
0.8737836286876521
0.873771545492348
0.8737446536802537
0.8737177635539022
0.873690875113135
0.8736657231841176
0.8737206684050767
0.8736955171188423
0.8736686327457718
0.8736417500576608
0.8738135622659317
0.8737866767211746
0.8737597928612922
0.8737329106861261
0.873706030195518
0.8736808856720902
0.8736557427242326
0.8736306013517972
0.8736054615546356
0.8735803233325998
0.8736417943489443
0.8736149226068801
0.8735897864508015
0.8735646518694234
0.8735377850687145
0.8735126536905983
0.8734857902014584
0.8734606620259989
0.8734485991630762
0.8734217402038601
0.8733948829269037
0.8735918853453954
0.8735650244224635
0.8735398984870175
0.8735147741250895
0.8734896513365317
0.8734932507674851
0.8734663971378056
0.8734412782235543
0.873414427902469
0.8733893121879881
0.8733641980460405
0.8733373526595638
0.8733122417164833
0.8732871323454897
0.8732602918922417
0.8732351857192125
0.8732100811178239
0.8734069844990917
0.8733818760922015
0.8733567692569444
0.8733316639931725
0.8733048280762135
0.8732797260091779
0.873353998239169
0.8733271640924781
0.8733020636829362
0.8732769648441825
0.8732501356266479
0.8732250399832177
0.87319994591013
0.8732742043702775
0.8732621601719459
0.8732353356643068
0.8732102444092322
0.8731851547239801
0.873160066608403
0.8731349800623536
0.8731098950856845
0.8730848116782487
0.8730727764173085
0.8730476957398474
0.8730226166312033
0.872997539091229
0.8729724631197774
0.8729473887167013
0.8729205849073235
0.8728955136946854
0.8729179865421177
0.8728911861664538
0.872864387516817
0.8728393211968483
0.8728142564443081
0.8727891932590497
0.8727624010993291
0.8727356105146926
0.8727088217051991
0.872905500697694
0.872878708302345
0.872851917531945
0.872826858653426
0.8728000711784716
0.8727732853780483
0.8727482313068051
0.8727231788016372
0.8726963979157303
0.8726843845727396
0.8726576065730478
0.872630830246981
0.8727050183122714
0.8726799718544763
0.8726531973396053
0.8726264244979323
0.8728230077408045
0.8727979607267512
0.8727729152777941
0.8727461420416393
0.8727193704783412
0.8726926006377603
0.872665832419704
0.8726407950100931
0.8726140301326518
0.8725889959053083
0.8725639632418707
0.8725389321421928
0.8725139026061279
0.8724888735084242
0.8724621183411462
0.8724370935490666
0.8724120703200109
0.8725839118242595
0.8725588855732566
0.872532132397103
0.8725053808917178
0.8724803594371204
0.8724536112688264
0.8724285929930891
0.8724018480612911
0.8723751047994857
0.8723483632075165
0.8723233513416557
0.8723974748941256
0.8723707351081963
0.8723457248862779
0.8723189883850777
0.8722922535529789
0.8722672481226275
0.8722422442532131
0.8722155143196357
0.8721887860545414
0.8722628929867415
0.8722378923745319
0.872212893322715
0.8722353569769004
0.8725503257341555
0.8725235920757086
0.8727307714102722
0.8727057608796642
0.8726790248238625
0.8726522904364054
0.8726272846952822
0.8726005535901669
0.8725738241529312
0.8725772944727463
0.8725505674287596
0.872523842052243
0.8724971183929826
0.8724721229520007
0.8724471290703102
0.8724221367477651
0.8724101559390868
0.8723851663286328
0.8723584519450907
0.8723317391279501
0.872305028076784
0.8722781666100392
0.8722531850118523
0.8722264789089936
0.8727872441830299
0.8727907061169156
0.8727639858022288
0.8727389929512374
0.8727122758651079
0.8726855604448919
0.872673576652912
0.872646864104849
0.8726201532222606
0.8725951695295873
0.8726691760114476
0.8726424669311953
0.8726174848792353
0.8725907790751508
0.8725658001914979
0.8725408228648892
0.8725158470951794
0.8724908728822227
0.8724659002258737
0.8724409291259867
0.8724142346493058
0.8723875418362985
0.8723625755124209
0.8723376107444167
0.8723126475321406
0.872287685875447
0.8722627244273453
0.8722377658814228
0.8722258042540011
0.8721991238142688
0.8721724451865
0.8721474925629296
0.872122541493943
0.87209586774479
0.8720709198382427
0.8720459734858401
0.872021028687437
0.8719960854428881
0.8719711437520481
0.8719444797023637
0.871919541172194
0.8718946041952945
0.871867945020165
0.8718412875053708
0.8718163552947602
0.8717914246368327
0.8717664955314434
0.871739844495447
0.8717149185483599
0.8716899941533727
0.871663347988313
0.8716367035322095
0.8716117838999455
0.8715851426581106
0.871558503074926
0.8715335882040428
0.87150695188406
0.8714803172222663
0.8714536842683401
0.8714287757617475
0.8714038688056377
0.8713772405681577
0.8713523367661965
0.8713274345142806
0.8713025331396389
0.8712776339874003
0.871252736384773
0.8712261179211968
0.8713385199146976
0.8713119004882552
0.871287004918108
0.8712621108971078
0.8712372184251104
0.8712627606633288
0.8712361476846009
0.8712095363616813
0.8711846486226031
0.8711580405572724
0.8711331559683523
0.8711082729275108
0.8710833914346033
0.8710585114894855
0.8710336330920131
0.8710070346887332
0.870982159439659
0.8709572857377934
0.8709306921902967
0.8709058216359467
0.8708792313427319
0.8708526427031937
0.8708956405088265
0.8708707741376144
0.8708441882411619
0.8710398611859862
0.8710149926501936
0.8709901256607113
0.8709652602173952
0.8709386755160621
0.8709120924675953
0.8708872317688943
0.8708606520219784
0.8708340739274666
0.8708092179720404
0.8707826430786348
0.8707560698371776
0.8707294982475148
0.8711681527223721
0.8711415699775455
0.8711167091007346
0.8710901296067581
0.871063551814461
0.871036975673933
0.8710121211372442
0.8715540508638295
0.8715274619103611
0.8715025944508006
0.8714777285364745
0.8714528641672391
0.8715001578568026
0.8714752943356648
0.871450432359325
0.8714238524065455
0.871397274105105
0.8713706974548496
0.8719293294396854
0.8719027379143862
0.8718761480409398
0.8718495598191923
0.8718229732489897
0.8717963883301781
0.8718701438183545
0.8718435591355703
0.8718169761039061
0.8717903946734906
0.8717655337208537
0.8719609228709516
0.8720346595096132
0.8720097932884949
0.8719832099979816
0.871956628358143
0.8719317668756095
0.8719069069367401
0.8718820485413911
0.8718571916894187
0.8720127327845388
0.8719878734191242
0.8719630155970027
0.8719364411846378
0.8719115865019998
0.8719339381921576
0.8737078622003208
0.873682954854607
0.8737438503655072
0.873718943448882
0.8738896671882043
0.8738630396352577
0.8738364135858162
0.8738115068884
0.8737848841896767
0.8737582631430494
0.8737316437980398
0.8737050260551412
0.87367841001355
0.8736535128543014
0.8736286172398291
0.8736037231699892
0.8735771135239185
0.8736507291207198
0.8736241197170461
0.873597511914469
0.8736711200284794
0.8736462292731034
0.873817791167729
0.873791180659441
0.8738334137979036
0.8738085210970866
0.8737836299401944
0.8737587403270836
0.8739302668123063
0.8739053741957644
0.8738804831229507
0.873853877271638
0.8744114276542494
0.8743848068916127
0.8743826007153898
0.8743559825963918
0.8743310821838595
0.8743061833152037
0.8742812859902809
0.8742563902089474
0.8742297801278013
0.8742048874864022
0.8741782806512696
0.8741533911492178
0.8741267875594981
0.8741001856188465
0.8740735853271095
0.8740469867337528
0.8740221051572442
0.8742170368566295
0.8741904362410603
0.8741638373236806
0.8741372400051107
0.874110644384421
0.8740857654611878
0.8740608880796383
0.8742557763007482
0.8742291802539078
0.874204647801758
0.8741797698200409
0.8741548933797104
0.8741300184806235
0.8741034304487157
0.8740768440639928
0.8740502593263013
0.874025390750078
0.8739988091537075
0.87397394371148
0.8739490798094806
0.8739225031453729
0.8738959281273887
0.87387106895139
0.8738462113150405
0.8738196411283474
0.8737930725871728
0.8737682196750615
0.8737433683020208
0.8737185184679078
0.8736919563480852
0.8736653958730267
0.8736405507609549
0.8736157071872325
0.873689173455588
0.8736643299148178
0.873686568534239
0.8736617266121656
0.8736368862280061
0.8736120473816175
0.8735854967788272
0.8735589478195793
0.8735324005037209
0.8735058548310995
0.8734810238834988
0.8734561944727993
0.8734296536229499
0.8734031144157337
0.8733765768509987
0.8733517537454846
0.8733252194617956
0.8732986867705914
0.8733721219321273
0.8733455894316013
0.8733190585728365
0.8732942418546291
0.8734888643911582
0.8734640439553211
0.873437512715096
0.8734255987093479
0.8733990702997255
0.8733742557123784
0.8733494426601124
0.8733229190675781
0.8732981091380002
0.8732715887737685
0.8732467819662959
0.8733201846669497
0.8732936660804754
0.8732671491341402
0.8732552444492421
0.8732287303309325
0.8732039294510816
0.8731774185591173
0.8731509093065627
0.8731390100560167
0.8731142150172428
0.8730894215116295
0.8730646295390345
0.8730398390993157
0.8730150501923308
0.8730403748184796
0.8730138763578187
0.8729890905521124
0.8729625953147818
0.8729378126263337
0.8729130314698563
0.872886541039968
0.8728600522969975
0.8728352758413204
0.8730297080632371
0.8730032173517016
0.8729767282279403
0.8729519512293223
0.8729271757619447
0.8729024018256654
0.8729277181950774
0.8729029457729474
0.8728764646577852
0.8728516953498882
0.8728398145340686
0.8728150478888653
0.8727885726624967
0.8728107923072106
0.8727843189469031
0.872759557076116
0.8727476813082721
0.8729176387766292
0.8728911653868856
0.8728792866545606
0.8729014837602472
0.8728767228594224
0.8728502540036341
0.87282549621425
0.872799030575198
0.8727742758966748
0.8727495227469729
0.8727230618066483
0.8727111915660225
0.8726847335421509
0.8726582771520958
0.8726318223957057
0.8726070782294062
0.8725823355909487
0.8725575944801918
0.872532854896994
0.8725064080956585
0.8724799629270936
0.8730350774120401
0.8730086176069987
0.8730292614406212
0.8730045118808976
0.8729780554198036
0.872951600591774
0.8729268557203266
0.8729004041052513
0.87287566234102
0.8728509221038224
0.8728261833935173
0.8728994359909257
0.8729216268467546
0.8728968882447955
0.8734517500753728
0.873425288794399
0.8733988291462329
0.8733740788746385
0.8733476224883426
0.8733228753235568
0.873296422099751
0.873271678041197
0.8732469355092058
0.8732364637221101
0.8732100164274991
0.8731835707643797
0.873157126732601
0.8731323915492195
0.873107657891571
0.8730829257595143
0.8730581951529084
0.8730317590649965
0.8730053246075329
0.8729805986817056
0.8729541674320526
0.8729277378123987
0.8730009308122074
0.8729745013805058
0.8729480735785404
0.8729216474061605
0.8728952228632153
0.8728705064299166
0.8728440850927813
0.8728176653846319
0.8727929536278678
0.8727665371246406
0.8727401222499507
0.872715415168414
0.8726907096099373
0.8726660055743801
0.872639597054589
0.8726131901625923
0.8725884908000983
0.8725637929599538
0.8725373908452997
0.8725126961019978
0.8724862971890289
0.8724616055419936
0.8724352098301212
0.872410521278777
0.8723841287674126
0.872359443311184
0.872553291165929
0.8725268966954052
0.8725022091223694
0.8724775230703942
0.8724511333731901
0.8724264504154408
0.8724000639172279
0.8724605431423369
0.8730144613421186
0.8729880592203377
0.8729616586755926
0.8729352597570476
0.8729088624645522
0.8728824667979566
0.87285777739814
0.8728313849303987
0.8728049940881096
0.8727786048711226
0.8727522172792875
0.8727275356910459
0.8727028556227
0.8726764728004706
0.8726517958239667
0.8726271203669342
0.8726007423129988
0.8725760699469501
0.8725496950886349
0.8725250258129958
0.872498654149714
0.8724739879639105
0.872447619495075
0.8724229563985333
0.8723965911235575
0.8723702274715096
0.8724433024708983
0.8724169390039966
0.8723905771597618
0.8723642169380438
0.872339561720756
0.8723132046912061
0.872286849283727
0.872260495498169
0.872318661347344
0.8722940113247172
0.8722676597513097
0.8722430128146025
0.872218367394443
0.8721937234906916
0.872167378245166
0.872142737426195
0.8721180981232088
0.872091757635169
0.8720654187675837
0.8720390815203033
0.8720127458931783
0.8719881143774788
0.8720485151277003
0.872023884027003
0.8719992544413199
0.8719729240885196
0.8719465953551518
0.8720196227087682
0.8719932941586368
0.8719669672276776
0.8719406419157414
0.871916020190625
0.8718896980639568
0.8718633775558667
0.8718387604771727
0.8718141449121184
0.8717878291542336
0.8717760398468385
0.8717497267798384
0.8717234154289932
0.8720336945614334
0.8720090775442937
0.8719827606479664
0.8719564453693984
0.8721498408902754
0.8721235220941831
0.8720972049158175
0.8720725904860882
0.8720462764904505
0.8720199641120954
0.8720233995174704
0.8719970894591759
0.8719707810177727
0.8719589918848146
0.8719343869958597
0.8719080829551336
0.871883481142211
0.872053479033226
0.8720288742650824
0.8720042710087058
0.8719796692639573
0.8719533686312405
0.8719270696143395
0.8719024725080989
0.8718778769129228
0.8718532828286718
0.8718784805711207
0.8718521879421368
0.8718275969128988
0.8718013074124389
0.8717750195267139
0.8717504331328444
0.871724148423942
0.8716978653784963
0.8716715838980276
0.8716453040315535
0.8716190257789252
0.8715927491399943
0.8715681736265406
0.8715435996221295
0.8715190271266221
0.8714944561398793
0.8714698866617622
0.8714436194410645
0.8714173537347437
0.871391089739247
0.8713793303420819
0.8713547681684612
0.8713302075026474
0.8713056483445016
0.871279391807889
0.8712531368829475
0.8712268835695284
0.8712006318674834
0.8715104128630063
0.8714858526967771
0.8714595955137892
0.8714350384141678
0.8714104828215793
0.8713842303190361
0.8713579794274712
0.8713334284593653
0.8713088789977311
0.8712843310424299
0.8712580864369995
0.8713309601683604
0.8713047157426983
0.8712801709272197
0.8712539296695972
0.871227490486026
0.8712029502978617
0.8711784116150919
0.871152176697929
0.8711276410776024
0.8711014093267394
0.8710768767682896
0.8710506481831469
0.8710261186860072
0.8710295774044108
0.8710033526825388
0.8709771295689533
0.8709509080635066
0.8709263853851443
0.8724311733626234
0.8724049096883247
0.8729562652362772
0.8729299870741336
0.8731228606486009
0.8730965789904704
0.8730702989436738
0.8730440205080626
0.8730194404343553
0.8729948618675185
0.872983070253328
0.8729567977130895
0.8729305267833296
0.8731233471396445
0.873097072715828
0.873072496289326
0.8730462250833316
0.873021651721321
0.8729970798653541
0.8729852914351597
0.8729607221992018
0.8729344583939022
0.872908196198052
0.8728836315825657
0.8728590684723102
0.8728472864373968
0.8728210301304822
0.8727964711955463
0.8727702180540226
0.8727456621802907
0.8728183831925569
0.8727938273478212
0.8733446643310021
0.8733183984190964
0.8732938295158386
0.8732692621175672
0.8733419537302434
0.873317386362922
0.8733055949827284
0.8732810302335696
0.8732547719007631
0.8732302102123767
0.8732056500282123
0.8731810913481316
0.8731548392914577
0.8731285888423806
0.8731023400007528
0.8732949543774787
0.8732703967226881
0.8732441459504531
0.8732195913547085
0.8731933437449945
0.8733626874708353
0.8733381315013387
0.8733118826734264
0.8732873297622933
0.873261084096188
0.8732348400366978
0.8732230584007558
0.8731968171114748
0.8731722714789987
0.873146033350126
0.8731214907740817
0.8730969497001231
0.8730846299115241
0.8730600914674006
0.873033860883363
0.873009325494313
0.8730312966821467
0.8730050692887968
0.872980537032614
0.8729560062775177
0.8729297835946822
0.8729052558931514
0.8728790363672112
0.8728528184454024
0.8728282953490611
0.8728037737529705
0.8727792536569928
0.8727530419948767
0.8727285249504956
0.8727040094058114
0.8726794953606863
0.872654982814983
0.8726287789613367
0.8726042694658319
0.8725780687656384
0.8725535623197692
0.8725290573726279
0.8725045539240767
0.872526555334802
0.8725003610162396
0.8725223612097969
0.8724961686211711
0.8724699776340976
0.8724437882484296
0.8724176004640203
0.8723914142807228
0.8723652296983903
0.8723407387479182
0.8723145573153547
0.8725174198399223
0.8724912346075536
0.8724667428000271
0.8724422524896006
0.8724177636761368
0.8723932763594985
0.8724658370168925
0.8724692397944133
0.8724430616845762
0.8726353253988905
0.8726091437649309
0.8725829637309733
0.8725584766041162
0.8725339909736158
0.874280255302679
0.8742557185644385
0.8742311833254488
0.8742345311317148
0.8742099980390534
0.8742319271880883
0.8742057047798908
0.8741811748159715
0.8741549554621783
0.8741304285468935
0.8741042124425529
0.8740796885753378
0.8740534756709615
0.8740289548512529
0.8740044355292733
0.874196534129887
0.874172011187904
0.8741474897436424
0.874122969796965
0.8740967611250251
0.8740705541025017
0.8740443485337017
0.8740181446629122
0.8739936324085016
0.873967431686148
0.8740398711816729
0.8740136706474579
0.8740735614932751
0.8740490512885758
0.8740228528735188
0.8739983457130511
0.8740202639190272
0.8742122623577276
0.8741877516600991
0.8741615530097748
0.8741370453559657
0.8741108498523058
0.8740863452417555
0.8741587523695133
0.874132558601625
0.8741080555719439
0.8740818649496518
0.8740573649621931
0.8740311774849244
0.8740256207209196
0.8740011246920938
0.8740230327823733
0.8739968495483876
0.8739723566393147
0.8739478652246686
0.8739216867288864
0.8738971983541944
0.8738727114735161
0.8739325591200281
0.8739924031155124
0.8739679155716003
0.8739417412062267
0.8739172567012323
0.8739054955749727
0.8738793255080862
0.8738548451467091
0.8738286782206407
0.8738025128905057
0.8737763491561583
0.8737501870174524
0.8737240264742421
0.8736995553268302
0.8736733979227111
0.8736489298111809
0.8736227755455821
0.8735983104693751
0.8735738468848955
0.8735493847920068
0.8735249241905729
0.8735004650804572
0.8734743201241199
0.8734625789526504
0.873436436744996
0.8736281837785208
0.8736164389909662
0.8735902944842135
0.8735658385999512
0.8735396972289234
0.8735135575000432
0.8734891061901894
0.8734646563705875
0.8734385212692973
0.8734123877607854
0.8733862558449063
0.8734585717854213
0.873432440054789
0.8734063099165355
0.8733801813705151
0.8733540544165823
0.8733279290545917
0.8733034915937203
0.8732790556217579
0.8732529349319846
0.8732285019887966
0.8732040705341061
0.8731796405677771
0.8731535260885309
0.8731290991498694
0.8731046736991583
0.8730802497362617
0.8730558257250889
0.8730297189930482
0.8730036138510876
0.8729775102990621
0.873049794643814
0.8730236912752937
0.8732152582014332
0.8731908368208154
0.873164731542236
0.8731403131871152
0.8731158963188785
0.8730897957062047
0.8730653818626344
0.8730409695055379
0.8731007222267035
0.8731729786159085
0.8731485652128869
0.8731224683727318
0.8730980579933929
0.8730719642792163
0.8730458721534563
0.8730197816159679
0.8730416655649006
0.8730155767435137
0.8745091270857068
0.874482995194208
0.8744585493550906
0.8744341050037607
0.8744079776832279
0.8743818520988742
0.8743557280556774
0.8743312898078802
0.8743051688927564
0.8742807336702623
0.8742546158826437
0.8742301836848972
0.8742520214905012
0.8742275908581839
0.8742014778651981
0.8741753665095863
0.8741509404383907
0.8741248322084675
0.874098725518083
0.8740743040067512
0.8741464670531821
0.8741347318640655
0.8743260319577597
0.8742999231669784
0.8742738159154888
0.8742493935356092
0.8742249726410499
0.8742005532316754
0.8741761353073504
0.8741500357888977
0.8741239378575726
0.8740995244899258
0.8741716604414966
0.8741472449170001
0.8741228330673979
0.8740967399300285
0.874070648379109
0.874044558463165
0.874020152703293
0.873995748427144
0.8739696631182898
0.8739435793951689
0.8739174972576362
0.8738914167055475
0.8738670200505084
0.8740581945609804
0.8740321121108323
0.8740077134043303
0.8741748849181713
0.8742469813148739
0.8742208962983471
0.8741948128670538
0.8741687310208495
0.8741426507595895
0.874118253883741
0.8740921767408398
0.8740661011824529
0.8740417088557659
0.8740173166978762
0.8739929273351948
0.8739685394542939
0.873944153055038
0.8739197681372926
0.8738937033600706
0.8738676401662265
0.8738415785556164
0.8738171997157499
0.8738892675620688
0.8738775569349645
0.8738514981890795
0.8738271220093523
0.8738010663777224
0.8737750123285304
0.873778353756731
0.8737523019794461
0.8737279325124507
0.8737035645253076
0.873679198017882
0.873654832990039
0.8736304694416439
0.8736044269480662
0.8735783859870913
0.8735523466071832
0.873527989128261
0.873503633128104
0.8734775983885249
0.8737839346020198
0.8737595730510379
0.8737352129788888
0.8737108543854377
0.8736848173074703
0.8736587818584923
0.873632747941178
0.8736067156039752
0.8735806848467401
0.8735546556693289
0.8735286280715976
0.8735042816596508
0.8734782571698846
0.8735000601444136
0.8734740373619351
0.8734496955609214
0.8734236758854528
0.873397657788752
0.8733716412706756
0.8733456263310798
0.8733212921175085
0.8732952802835073
0.8733168478563359
0.8732925167300346
0.8732665081843327
0.8732421800608196
0.8732161745709155
0.8731918494496423
0.8731675258038262
0.8733583156863646
0.8735490939971132
0.8735247617306757
0.8734987524032871
0.8734744231390367
0.8734484169153579
0.8734224122687696
0.8733964092476731
0.8733720860370342
0.8733460861185139
0.8738912784157227
0.8738652643334147
0.873840929858535
0.8739128637166533
0.873984793213558
0.8740567183496456
0.8740307031466776
0.8740046895208188
0.8739786774719255
0.8739543447225084
0.8739283358247926
0.8739023284550883
0.8738763226617795
0.8738503184447226
0.8738259932722124
0.8738016695739997
0.8737773473499507
0.8737513493325008
0.8737253528420791
0.8737010351413582
0.8736767189142589
0.8736650424025177
0.8736407287393521
0.8736147395383854
0.8735904288723777
0.8735644427699075
0.8735401351005099
0.8735141521444766
0.8734881707140965
0.873463867563981
0.8734378892306943
0.8734135890758169
0.8733876138390638
0.873363316678877
0.8733390209904427
0.8733423668187488
0.8733163968855452
0.8733411970122704
0.8733152286873787
0.8732909381337423
0.8732666490511908
0.8732423614395906
0.8732180752988079
0.8731937906287094
0.8731695074291613
0.8731452257000301
0.8731192695979028
0.8730949908599401
0.8730690378501792
0.8730447621028388
0.8730204878252414
0.8729945394276211
0.8729702681398297
0.8729459983213781
0.8729217299721328
0.8728974630919603
0.8728715223446644
0.8728455831675841
0.8733898336135041
0.8733638803204865
0.8734226190508211
0.873398341419013
0.8733740652565284
0.87334811558204
0.8733238424084855
0.8732995707038513
0.8732753004680041
0.8734656426002287
0.8734413688084265
0.8734170964854042
0.8735837445288941
0.8735577947914235
0.8735318466239997
0.8735059000264807
0.8734816294225702
0.8734556859137833
0.8734314182970271
0.87341976898305
0.8733955039206511
0.8733695661554307
0.8733453040791482
0.8733210434704041
0.8732967843290651
0.8732708526868873
0.8732465965305811
0.8732223418412776
0.8737661200836547
0.8737401773861964
0.8737142362575996
0.873689970362147
0.8736657059340642
0.8736397694099978
0.873615507966853
0.8735895745286473
0.8736255067372717
0.8735995745647664
0.8735753172703706
0.8736346347876709
0.8741782033198777
0.8741539307349439
0.8741279865093877
0.8741163245919747
0.8740920560781429
0.8740661160750105
0.8741378235517856
0.8741118837333831
0.874085945482815
0.8740600087999392
0.8740340736846133
0.8742241513155001
0.8741982128076473
0.8742699011259674
0.8742456353045638
0.8742196984987243
0.8741954356604095
0.8741711742881714
0.8741452420826773
0.8741193114924052
0.8740933824204743
0.8740674549151127
0.8740415290245427
0.8745847076165447
0.8745587676197109
0.874532829189917
0.8747228056392173
0.8746968638217899
0.8746725953654967
0.8746483283750883
0.874624062850432
0.8745997987913948
0.8746202120535571
0.8745959495762478
0.8745700170730124
0.8745457575766474
0.8745198281550296
0.8744955716390659
0.8744713165878677
0.8744453917624049
0.8744194685023564
0.8749582487605974
0.8749323115828312
0.8749063759710834
0.8748821094319413
0.8749537078561324
0.8749277739471906
0.8749018416038807
0.8748775816109544
0.8748516523480533
0.874827395334399
0.8748157292025536
0.8747896614637483
0.8747637379843751
0.8747378160696736
0.8747135661514518
0.8746876473152603
0.8746617300433184
0.8746374846162186
0.8746115704702624
0.8745856578398227
0.8745614169026146
0.8745371774281713
0.8745129394163603
0.8744870328886652
0.8744611279240998
0.8750035892396943
0.8749776703035046
0.8749660056211093
0.874941759060533
0.8749175139627076
0.8748916007017198
0.8754339508620791
0.8754080235878089
0.8753837673522065
0.8753578431553577
0.8753335898961985
0.8753076687762171
0.8752834184929595
0.8753549314053902
0.8753290119868096
0.8754005192115969
0.875376269053496
0.8753503513844
0.875340052033205
0.8753646819765054
0.8753387669527011
0.8753145223118919
0.8752886103628453
0.875264368695895
0.8752384598210529
0.8752125525082568
0.8751883153262301
0.8751640796053748
0.875139845345559
0.8751139441286644
0.8750897128408178
0.8750654830136112
0.8750412546469126
0.8750153595237333
0.8749894659613475
0.874965242075924
0.8749410196504743
0.8749151306690907
0.8748892432479423
0.8748650253021413
0.8748408088157803
0.8748165937887273
0.8747923802208504
0.8747681681120177
0.8747439574620973
0.8747180807054324
0.874692205459657
0.8746679992861517
0.8746421271562023
0.8746179239495511
0.8745920548384144
0.8745661872857049
0.8745403212912817
0.874514456855004
0.8745735299123566
0.874549333145379
0.8745377003335417
0.8745135061030228
0.8744893133297243
0.8744651220135147
0.874439265293761
0.874413410131219
0.8743892232858659
0.8744482841055881
0.8744224310069589
0.8743982460747018
0.8743723960393662
0.8743607724070573
0.8743365915154252
0.8743107456708552
0.8742849013824202
0.8742607249585234
0.8742365499901608
0.8742107102689737
0.8741990939526361
0.874173256962585
0.8741490875374403
0.8741232536077471
0.874099087142399
0.8740749221316793
0.8740490927182418
0.8740249306665171
0.8739991043602522
0.8740705052811768
0.8740463447663319
0.874034737240804
0.8740105792561712
0.8739847572189569
0.8740063625846589
0.8739822065504123
0.8739563876974694
0.8739322357039755
0.8739064199078483
0.8738806056649714
0.8738564581308365
0.8738323120494907
0.873808167420803
0.8737840242446422
0.8737582175655887
0.8737340773441669
0.8737082737197411
0.8736841364525221
0.8736600006371688
0.8737313688097642
0.8737072330256653
0.873695642679407
0.873669844866505
0.8736440486051178
0.8737154065272673
0.8736912748518133
0.8736654802729926
0.8737368311141885
0.8737127009712192
0.873688572279207
0.8736627808836251
0.8737341232257688
0.8738054612784498
0.8737796686949885
0.8737555416165077
0.8737297520842631
0.8737039641024292
0.8736781776708663
0.8736540565436731
0.873675649120847
0.8736498658653563
0.8736240841596662
0.8735999675578687
0.8735741889013662
0.8735500752484948
0.8735259630448919
0.8735018522904268
0.8734777429849688
0.8734519718740749
0.8734262023118791
0.8734004342982418
0.8733746678330234
0.8733505659705105
0.8733264655562093
0.873300703683588
0.8732749433588306
0.8732491845337007
0.8732234272561586
0.8731993342807516
0.8731735800480206
0.8731494900172596
0.8731254014336516
0.8731013142970661
0.8730772286073726
0.8730514819093856
0.8731227697619158
0.8730970232907681
0.8730712782698393
0.8730455348432377
0.8731044763937087
0.8731290736222561
0.8731175180379327
0.8730917763629221
0.8730676981914641
0.873043621465882
0.8730178842800342
0.8729938104957083
0.8729680763506407
0.8729423437507032
0.8729166126957569
0.872987872496877
0.8729621416681012
0.8729364123360115
0.8729123460554657
0.8731011850747529
0.8730771152932862
0.8730530469566713
0.8730289800647777
0.8730032534079175
0.8729791894549312
0.8729534657883741
0.8729294047737645
0.8729036841450183
0.8728796260682534
0.8728539084767742
0.8728298533373221
0.8728057996414093
0.872780086579895
0.8727543750613188
0.8727428404261095
0.8727187922272475
0.87269308486158
0.8726673790383237
0.8726433352674197
0.8727145519632542
0.8726888478093253
0.8726648055580849
0.8726532763773458
0.872724484230712
0.8727004430739298
0.872676403359242
0.8726507049748458
0.8726266681937451
0.8726026328543467
0.8725785989565209
0.8725529065875965
0.8725272157595363
0.8725031862851951
0.8724791582519017
0.8724551316595267
0.8724311065079404
0.87240542318308
0.8723797413982641
0.8725447163938562
0.8725206914376132
0.8730598121057134
0.8730341137832819
0.8730084170015633
0.8729827217604192
0.8729570280597111
0.8729313358993003
0.8730024863285695
0.872978453412541
0.8729527629200795
0.8729270739675385
0.8729303972465825
0.8729047105040504
0.8728790253010755
0.8728550004059797
0.8728293182319972
0.8728036375971597
0.8727796171206774
0.872968131937466
0.8729441079717436
0.8729686554691521
0.8729429745546906
0.8729189535019433
0.8728932755672817
0.8728692574426677
0.8728435825352352
0.8728179091660512
0.8727922373349776
0.872768225114711
0.8727425563097783
0.8727185470160517
0.872694539160567
0.872765643406657
0.8727399777541675
0.8727284639317998
0.8727028009300479
0.872677139465371
0.8726514795376308
0.8726274787230058
0.8726018218190894
0.8725761664516987
0.8725505126206954
0.8725265177037342
0.8725008668954685
0.8724768749017278
0.8724528843445902
0.8724288952239271
0.8724032504099047
0.8723776071313162
0.8725659590398774
0.8726247296843138
0.8725990820788045
0.873137377389364
0.8731117159746269
0.8730860560960415
0.8733881314034516
0.8733641214712281
0.8733384563424149
0.8733269328789731
0.873302926933831
0.8732772659404596
0.8733482910427031
0.8733226302276151
0.8732969709961377
0.8732713132523149
0.8732473132811202
0.873221658558457
0.8731976615090418
0.8731736658955439
0.873148015678836
0.8731240229863294
0.8730983758373331
0.8730743860652892
0.8730503977285123
0.8730264108268738
0.8730024253602449
0.8729784413284967
0.8729528030887667
0.8729271663826994
0.8729031867538545
0.8728792085593695
0.8728535763544432
0.872827945682635
0.8728039718894676
0.8727783442339815
0.872752718111204
0.8727287487181606
0.8727031256108951
0.8726791591341083
0.8726535390418165
0.8726295754807603
0.8726510850665591
0.8726271230117543
0.872603162389701
0.87257754839897
0.8725660604285207
0.8725404490782878
0.8725164939121405
0.8724925401781188
0.872466933322111
0.8724429825014102
0.8725139476245565
0.8724899968303765
0.8724660474678471
0.8724420995368394
0.8724306190475941
0.8724066736067031
0.8723827295969714
0.8723571329092723
0.8723331918109022
0.8723546980411025
0.8723307584462154
0.8723068202819244
0.8722828835481012
0.8722572944321433
0.8722317068452173
0.872419686093717
0.872394095184218
0.8723701594185721
0.8723586858797964
0.8723347526019278
0.8723108207538934
0.872286890335565
0.8722613078832814
0.8722373803733672
0.8722588798301134
0.8722333006022478
0.8722077229022758
0.8725091658729206
0.8724835814621863
0.8728426143539728
0.8728186744866093
0.8727930831254636
0.8727691461668451
0.8727452106377256
0.8727196237624993
0.8727905064653492
0.8727665724424037
0.8727895247865373
0.8727655922220103
0.8727416610864637
0.8727177313797696
0.8726938031018
0.872669876252427
0.8726459508315225
0.8726220268389587
0.8726435013379397
0.8726195788466587
0.8725956577834157
0.8725700860632143
0.8725445158694094
0.8725205991881214
0.8725791922855277
0.8725536241570011
0.8728548229193949
0.8728292480439664
0.8728053264346297
0.8727814062528949
0.8727558358574238
0.8727319185797898
0.8727080027293713
0.8726840883060406
0.8726585239133315
0.8726346123930607
0.8726107022994914
0.8725992373296696
0.8725736784708636
0.8725497723347029
0.8725258676247524
0.8725003132893566
0.8724764114806907
0.8724525110978492
0.8724269611891561
0.8724030637068203
0.8724738755184488
0.8724983235667014
0.8724744260942091
0.8724488793893926
0.8724249848166177
0.8724010916688956
0.8723755494361253
0.8723970088732322
0.8723714682376417
0.872345929125092
0.8723220418963153
0.8722965057802347
0.8722726214492519
0.8724602015849336
0.8725309821390125
0.8725070929541509
0.8724956396171195
0.8724701028935024
0.8725286276342973
0.8725047413678905
0.8724792065610042
0.8724553225472703
0.8724297908308268
0.8724059105724252
0.8723820315226959
0.872356504320847
0.8723309785927541
0.8723071039107909
0.8723778594982424
0.8723523354156695
0.8723284622315377
0.8723029411418862
0.8722790708521183
0.8722535527548559
0.8722296853589318
0.8722058193851673
0.8721803057509258
0.8721564426702275
0.8721309320747442
0.8721070718865908
0.872083213119956
0.8721417092890887
0.8721178509120682
0.8720923453130339
0.8720684898275582
0.8720446357631093
0.8720191345281996
0.8719952833545219
0.871969785156003
0.871944288428503
0.8719187932195693
0.8718949478749618
0.871953430489434
0.8719279372857877
0.8719024456003169
0.8718786035824623
0.871854762984367
0.87182927575447
0.8718054380445796
0.8717816017540652
0.8717577668827998
0.8717321474002433
0.8718028484886039
0.8717790151134205
0.8723143544538426
0.8722905072718661
0.8723611833225965
0.872337336166381
0.8724080066161531
0.8723825120230349
0.872358666361247
0.8723331747540352
0.8723076846640906
0.8722820296636421
0.8722565426127783
0.8722327042474559
0.8722088673008305
0.8721832435913316
0.87215776251328
0.8721322829515532
0.872108451829655
0.8720846221258117
0.8722483444897665
0.8722245120419476
0.8721990342844773
0.8721752047215342
0.8722458421532003
0.8722203660348757
0.8721965379638994
0.8721710648277107
0.8721596466951727
0.8721341762191841
0.8721103535465214
0.8720848860040323
0.8720594199763864
0.8720356016524006
0.8720117847450759
0.8720701856230113
0.8720463691037514
0.8720225540009191
0.8719987403143878
0.8719732821963768
0.8719494713910056
0.8719256620015536
0.8719002082794401
0.8718747561184532
0.8718509510738532
0.8721510335188067
0.8721396220917118
0.8721158112963214
0.8720903564616347
0.8720665485462782
0.8720427399047038
0.872018934820022
0.8719934858911674
0.8720640678386103
0.8720386191286789
0.8720131719314356
0.8719877261991633
0.8719639269941277
0.8719401292036064
0.8719146879580054
0.8719181508603342
0.8718943565515087
0.8718689188863242
0.8718434826376672
0.8718180479956954
0.8717926148651265
0.8717688278207711
0.8717574348685467
0.8717320058054917
0.871708222681703
0.871684440970969
0.8716590163424885
0.8716476283444062
0.8716238505528604
0.8715984300372938
0.8715730109842863
0.871549237527739
0.8715254654833786
0.8718252634841653
0.8718014846540881
0.8717777072363909
0.8717539312309479
0.8717285128440977
0.8717047397115991
0.8716793242950628
0.8718661756710264
0.8720530159506438
0.872029236006465
0.872005457474397
0.8719816803543138
0.8719579046460898
0.8719324869952805
0.8719087141591849
0.8718832994778216
0.8718578863053748
0.8718324746417102
0.8718087075971042
0.8718120323089754
0.8718006485576127
0.8719874186880353
0.8725211947001024
0.8724974107414538
0.8724736281945675
0.8724482042902565
0.8724244246152703
0.8723990036801075
0.8729326724383001
0.8729072379298576
0.8728834474562085
0.8728580159178262
0.8728325858886444
0.872807157368529
0.87287759161818
0.872948021688377
0.8729242342396814
0.8728988060181901
0.8728733793054341
0.8728479541012788
0.8728365463734472
0.8728111237703226
0.8727873446160802
0.8727619249805633
0.8727365068530036
0.8727110902332671
0.8730104440433792
0.8729850208066854
0.8729612407264655
0.8729358204569353
0.8729104016951316
0.8728866259433525
0.8729570202403001
0.8730152268377807
0.872989808736298
0.8730480109097106
0.8730242346025602
0.8729988184949263
0.8729734038944146
0.8729496319139841
0.8729529187593418
0.8729275077799363
0.8729020983071704
0.8728766903409096
0.8728512838810203
0.8728275197485784
0.872802116252393
0.87277671426218
0.8729631952746395
0.8729377900159525
0.8729140268412618
0.8728886245931555
0.8728648642840856
0.8728411053833259
0.8728173478907516
0.8728755206795852
0.8728501232888353
0.8728263676410049
0.8728009732118474
0.8727772204281424
0.8727518289600538
0.8727280790399623
0.8727026905324189
0.872677303529246
0.8726519180303097
0.8726265340354765
0.8726011515446127
0.8725757705575845
0.8725502638742986
0.872538881522482
0.8725151442415113
0.8724914083667361
0.8724660343890117
0.8724406619143514
0.8724169303545256
0.8723932002003897
0.8723694714518188
0.8725558043697911
0.8725320722112855
0.8725067022891742
0.8724813338695753
0.8725516380291719
0.872737937966238
0.8727125649533125
0.8726888323694019
0.8726634623128531
0.87265208233851
0.8727223689544105
0.8726986388906707
0.872673271548048
0.8726479057073401
0.8726225413684137
0.8725988170695144
0.8725750941751262
0.8725513726851244
0.8725276525993843
0.8725039332780433
0.8724802160004713
0.872456500126787
0.8724327856568657
0.8724090725905826
0.8723837228258478
0.8723600126149437
0.8726586947129924
0.8726799825746537
0.8726546277940607
0.8726309123735423
0.8726055605452754
0.872581847979899
0.8725581368176745
0.8725327893926927
0.8725074434675143
0.872483736610893
0.8724583936364773
0.8724346896334692
0.8724927704918465
0.8724674294991809
0.872443727332365
0.8724200265677122
0.8723946899752625
0.8723693548815761
0.8723456584195096
0.8723203262745319
0.8723089689008184
0.8722836393392029
0.8726770475446158
0.8726533454872587
0.872629644831685
0.8727932415905401
0.8727695381999715
0.872745836211141
0.8727221356239243
0.872698436438197
0.8727686260923131
0.8727432904296577
0.8727195927204344
0.8726942600053548
0.8726689287880559
0.8726452353786662
0.8726215433700515
0.8725978527620877
0.8725725273894908
0.8725470351841823
0.8725356778234313
0.8725119925541204
0.8725006369003993
0.872475318143322
0.8724500008827578
0.8726135062564474
0.8725881864085258
0.8726583440598614
0.8726346600650591
0.8726109774699373
0.8726811282287393
0.8726558101234387
0.872630493514259
0.872633778523782
0.8726084640614636
0.8727943440144464
0.872770661599366
0.8727469805835418
0.872721665768377
0.8726963524488291
0.87267104067206
0.8726473653969162
0.8726236915204004
0.8725983841326984
0.8725747131013555
0.8725494086078631
0.8725241056090689
0.8725004388686775
0.872476773526162
0.8724514749141163
0.8725094557968546
0.8724841577611142
0.8724588611721484
0.8724352005513129
0.8724115413277442
0.8723878835013189
0.8723625927424814
0.8723373034770457
0.8723120157048795
0.8722883636105316
0.8722647129126998
0.8722394295230653
0.8722141476261772
0.8727450177014408
0.8727336692476578
0.8738076600888782
0.8738777009828691
0.8744084592802798
0.8744595135407659
0.8744341713431062
0.8744104642954602
0.874385125041185
0.8749157900461197
0.8749191404706927
0.8748954219100495
0.8748840136837449
0.8748602975594058
0.8748365828346608
0.8748112362408631
0.8747858911427926
0.8747621807124621
0.8747368385572643
0.874713130973178
0.8746877917603346
0.874664087021986
0.8746403836822294
0.8746166817409412
0.8745913483630856
0.8745676492665276
0.8745423188767046
0.8745169899339431
0.8744916625325613
0.8744679691720959
0.8746534763137066
0.8746297795785085
0.8746044517913449
0.8745807578995806
0.8745570654052738
0.8745333743083007
0.874509684608538
0.8744843640968707
0.8744590450784222
0.8744337275530605
0.8744084115206534
0.874383096981069
0.8743577839341752
0.874332472427042
0.8743071624123326
0.874281853889915
0.8742581785884016
0.8742328729548742
0.8742214963653194
0.8741961933521173
0.874172523366932
0.8743579243923469
0.8743342510355786
0.8743920636400185
0.8743683906725064
0.8743447191003535
0.87431941762839
0.8742941176948698
0.8742704504041955
0.8742451533575484
0.8742214889045368
0.8742792912034487
0.8742539961324731
0.8742303335107053
0.874206672283317
0.8741830124501851
0.8741863789360927
0.8741627210949184
0.8741374339764996
0.8741121483008023
0.8740884947371321
0.8740648425670204
0.8740395612641416
0.8740159119288059
0.8739906335565086
0.8739653566733204
0.8739400812791098
0.8739148073737453
0.8738911651951679
0.8738675244091498
0.8738438850155682
0.8738679860108406
0.8738566315571887
0.8743861557535931
0.8743625038725624
0.8743372234823668
0.8743119445809167
0.8742866671680808
0.8742613912437276
0.8742361168077255
0.8742108438599433
0.87418720201439
0.8744842915383526
0.8744606430348469
0.874518382141825
0.8744947340270746
0.8744710873045362
0.8744458126477538
0.8744205394788537
0.874409174443075
0.874385533022705
0.8743602639065519
0.8743349962306595
0.8743097300420195
0.8742844653405007
0.8742608310687199
0.8743306463319928
0.8743053832453348
0.8742817504443905
0.8744770697074692
0.8744518045895906
0.8744265409113561
0.8744029073270041
0.8743776465739695
0.8743662878155796
0.874342658089715
0.8743190297541614
0.8747135750553113
0.8748985947510685
0.8748749521471916
0.8748496827102075
0.874824414759792
0.874799148295814
0.8747755113984834
0.8747518758915586
0.8747282417749167
0.8747522848647263
0.8747286521261765
0.8747984084623569
0.874983365812869
0.8749581006186862
0.8749328369103855
0.8749075746878356
0.8748823139509057
0.8748570546994644
0.874831796933381
0.8748065406525243
0.8747829132669747
0.8747576599083332
0.8747462983263544
0.8747210475289093
0.874745080228264
0.8747198309511816
0.8747409174281722
0.8747172968331847
0.8746936776267863
0.8746684328291497
0.8746448164473822
0.874714534243384
0.8746892910586137
0.8746656761460437
0.8747062026807282
0.8746825886591363
0.8746857956983431
0.8746605570670395
0.8746353199190089
0.8746100842541203
0.8745848500722434
0.8745596173732473
0.8745343861570011
0.8745107827338549
0.8744855544349361
0.8745552482346063
0.8745316462788414
0.8745064195904206
0.8744811944311683
0.8745388108142436
0.8745135861384401
0.8744899888728372
0.8744663929934741
0.8744427985002284
0.874419203700089
0.8743939862414639
0.874370395953635
0.8743468070514323
0.8743215939876877
0.874296382357782
0.874271172208605
0.8742475889908845
0.8742223817550437
0.8741988013549439
0.874187470193877
0.8741622669436051
0.8741386903855445
0.8741134900473779
0.8740899163057352
0.8740647188791639
0.8740395229320529
0.8740635475085182
0.8740875656454321
0.8740623712465238
0.8741320181404787
0.8741068239628147
0.874176465463406
0.8742461028758552
0.8742209075681334
0.8741957137393566
0.8741705213424058
0.8741469549209293
0.874121765480535
0.8740965774715831
0.8740713909409309
0.8740462058884482
0.8740210223140049
0.8739958402174709
0.8739706595987161
0.8739454804576104
0.8739219268618441
0.8739915431387114
0.8739663656010642
0.8739428134655938
0.873919262712007
0.873894089510579
0.8739516436781277
0.8739280947380361
0.8739029234927719
0.8738777537241734
0.8738542090235671
0.8738290420663697
0.8738055001755907
0.8737819596657296
0.8737567971356762
0.87381434013849
0.8737891781346863
0.8737640176066599
0.8737527138158999
0.8737291789957174
0.8737040224403833
0.8736804904281124
0.8736553367756276
0.8736301845981709
0.8736066568206283
0.873581507592197
0.8735563597914653
0.8735312134652455
0.873506068613408
0.8734825479229571
0.8734590286114932
0.873433888086894
0.8734103715806025
0.8733852340029822
0.8733600978520437
0.8733349631745886
0.8733560095428593
0.8733324987652042
0.8733073671065094
0.8732822369208616
0.873258730372171
0.873233603084692
0.8733031558906853
0.8732796507954519
0.8732561470777257
0.8732310228110051
0.8732059000165964
0.87318077869437
0.873155658844197
0.8731321622022513
0.873107045248284
0.8730835514072663
0.8730600589427738
0.8730487873640873
0.8732330807795972
0.8732095859994452
0.8731860925957121
0.8731609792119932
0.8731374886082248
0.8731139993805096
0.8730905115287265
0.8730654038864147
0.8730402977147512
0.8730613549511473
0.8730362503685335
0.8732204847852564
0.8732092127996672
0.8731841062334237
0.8731590009968625
0.8731338972305074
0.873108794934229
0.8730853147995747
0.8730602153956115
0.8730367380581177
0.8730116415459643
0.8729865465032478
0.8729614529298391
0.8729646980549239
0.8729396066370916
0.872916136953505
0.8728926686439011
0.8728675814908684
0.872844115976291
0.8728206518353315
0.87280939749041
0.8727843157114046
0.8727592354473575
0.8727357765372171
0.8727123190001073
0.8726872429979252
0.8726621684633347
0.8727316382631575
0.8732502521265257
0.8732267829675788
0.8733877653222736
0.8733642935132335
0.8733853209393777
0.8734063471351283
0.8735903928554258
0.8735669178651707
0.8735434442484047
0.8735183527356557
0.8734948819128743
0.8734714124632177
0.873446325259309
0.8734228586029001
0.873399393319252
0.8733743104230576
0.8733508479319205
0.8733257679226933
0.8733023082235745
0.8732772311008106
0.8732537741932175
0.8732303186575338
0.8732052458398533
0.8733892059505843
0.8733657485123553
0.8733406739341074
0.8733172192866415
0.8732921475935578
0.8733160913772576
0.8732926395056805
0.8733620279128754
0.8734314122629805
0.8734079590768985
0.8734773380276857
0.8734538848702689
0.8735112483377406
0.8734861775688095
0.873461108265491
0.873436040474453
0.873412591951494
0.873387526996956
0.8733624635543119
0.873339019237522
0.8733155762910235
0.8732905171015716
0.8734743564526973
0.8734509097117188
0.8734274662357747
0.8734040241298727
0.8733789660170953
0.8733555266981746
0.873332088748933
0.8733070349342161
0.8732835997712215
0.8732601659775431
0.873236733553061
0.8732116853580558
0.8731882557188468
0.8731648274484712
0.8731414005468093
0.8731163581566206
0.8730929340392528
0.8730695077128102
0.8730444696634432
0.8730194330298607
0.8729960144797125
0.8729725972974303
0.8729491814828942
0.8729241505566013
0.8728991209987161
0.8728757093811064
0.8728644793904364
0.8728854514223829
0.8728620422546807
0.8728370183045282
0.8729063288472816
0.8728813050185931
0.8728578987057043
0.8728344937594879
0.8728110901798241
0.872786072053485
0.8727610553878025
0.8728303539852342
0.8728053374874367
0.8727803224500728
0.8727569245502917
0.8727319124329844
0.8727085173119618
0.8726851235565591
0.8728465892264236
0.8731411427814432
0.8731299115991085
0.8731065082770889
0.8730814910208778
0.8730580904776736
0.8733525948856542
0.8733275726387851
0.8733041669636951
0.8732807626544427
0.8733017342343294
0.8732767163915344
0.873253314931608
0.8732282999611469
0.8732032864502207
0.8731782743987019
0.8731532638064626
0.8731282546733752
0.8736240234987558
0.873600616686413
0.8735755966932894
0.8735521926588504
0.87352717553757
0.8735037742805459
0.8734803743885041
0.8734569758613253
0.87343357869889
0.873727891800674
0.8737028739329683
0.8736794716468463
0.873656070725528
0.8736326711688936
0.8736092729768242
0.8735842622149342
0.8735608667986924
0.8737442748352481
0.8737192623249741
0.873694251273113
0.8736708553785494
0.8736458471960888
0.8738070965835828
0.8737820859343159
0.8737570766964713
0.8737319566326157
0.8737085637306489
0.8736835588225695
0.8736585553720773
0.8736351666547733
0.8736101660720553
0.873585166946545
0.8735601692781149
0.8735367861543111
0.8735134043933191
0.8734884109080477
0.8737824908585421
0.8737574910823708
0.8737324927630629
0.8737074959004911
0.8736962665418581
0.8736728849029982
0.8736495046265459
0.8736261257123821
0.8739201331127859
0.8739892566299734
0.87396425738492
0.8739408720261437
0.8739647083357694
0.8739413243262043
0.8740104371592254
0.8739854409379595
0.874168649642791
0.8741452624176945
0.8741202644537505
0.874095267945843
0.8740718849010533
0.8740485032181577
0.8740235110303379
0.8740001321178112
0.8739751427473703
0.8739501547389723
0.8741333111260525
0.8741083200607246
0.8740833304506499
0.8740599538805128
0.8740349671336441
0.8740099818882615
0.8739866094950756
0.8739616270655376
0.873936646090496
0.8739132778731602
0.8738899097579401
0.8738649330518617
0.8738399577997772
0.8738165951173006
0.8738856592803046
0.8738622966276277
0.8738373243597525
0.8740305192487782
0.874005458412236
0.873982094992789
0.8739571221455489
0.8739337614923788
0.8740938379329851
0.8740688640142404
0.8740438915488198
0.8740189205365961
0.8739955614838006
0.8739705933307341
0.8739472370431345
0.8739222717487287
0.8738973079068915
0.8741908883241735
0.874167528345922
0.8741441697267176
0.8741192023348596
0.874095846480228
0.8740708819463698
0.874230884559366
0.8742075274943726
0.8741841717880194
0.874160817440188
0.8741358546469642
0.8741108933056563
0.8740859334161378
0.8740625846416391
0.8740376276085121
0.8740126720267972
0.8739893274193106
0.8739659841693843
0.8743155056711915
0.8742905449125349
0.8742655856052962
0.8742406277958962
0.8742156713911121
0.8741923256327704
0.8741689812317797
0.8741440289930907
0.8741473516944115
0.8741506742025631
0.8741273337264928
0.8741023855994322
0.8741055744539658
0.8740806285026196
0.8740572927758038
0.8740323496776772
0.874193095775678
0.8741681501806958
0.8741448146230477
0.8741656769930661
0.8741407343695065
0.8741174016427553
0.8740940702719667
0.8740707402570226
0.8740474115978046
0.8740240842941948
0.8740007583460748
0.8739774337533266
0.8739524262991792
0.8739291044657488
0.8739057839873328
0.8738806464739121
0.8738573287579928
0.8738324045101474
0.873809089550129
0.873785775944529
0.8737624636932295
0.8737391527961125
0.8737279580674117
0.8737030419200594
0.8736797347796428
0.8736564289929545
0.8736331245598765
0.8736082140606279
0.8737908857480154
0.873765972114433
0.8737426672073172
0.8737193636535642
0.8736944543132381
0.8736711535125192
0.8738537915509919
0.8738288804309385
0.8738055777569808
0.8737822764360202
0.8737573695615755
0.8737340709929036
0.8737091670102769
0.8736858711934102
0.8736609700091555
0.873636070270459
0.8736127786037154
0.8735894882890161
0.8737720650884453
0.8737471650161023
0.8737222663890429
0.8737431131713665
0.8737182161534703
0.8736949268342539
0.8736700326131227
0.8736451398831846
0.8736218547117274
0.8735969647778173
0.8735720762882673
0.8735608977753158
0.8735376177503115
0.8735143390761269
0.8734894558718957
0.8734661799455854
0.87344129962861
0.8734164206158084
0.8733915431392852
0.873368272753859
0.8733450037184188
0.8733217360328474
0.8732968641889051
0.8732735992492845
0.8732503356591776
0.8733072558381632
0.8734897031528229
0.8734648300442238
0.8734415636070202
0.8734166933370059
0.8733918245093736
0.8737404200893573
0.8737155433170183
0.8736922729833555
0.8736690039991277
0.8736441314612453
0.8736208652220668
0.8735976003319685
0.8735743367908333
0.8735494698816794
0.8735513184183121
0.8736082034713228
0.8735849423202803
0.8735616825177883
0.8735384240637298
0.8735151669579875
0.8734903068091651
0.8734670524462048
0.8734421951793306
0.8734173393068885
0.8733940890804472
0.873369236089211
0.873345988604349
0.8733211384010289
0.873378008694827
0.8733547629766948
0.8733299146793246
0.8733050678219346
0.8732802224043996
0.8732569822135655
0.873325748434785
0.8733009045775595
0.873289750437406
0.8732649090625291
0.8732416726816052
0.8732184376469375
0.8733230227675136
0.8732981833071598
0.8738190728774158
0.8743399322721666
0.8743166687918966
0.8742934066592187
0.8742701458740156
0.8742452833458534
0.8742220217545034
0.8743804902200201
0.8743556266099948
0.8743307644400025
0.8743075066144881
0.8745997234629668
0.8745748563846106
0.8750530084919445
0.875028129728993
0.8750048550792224
0.8749815817771834
0.8749567072430392
0.8749318341491853
0.8749085649824261
0.874885297162925
0.8750673660552206
0.8750440949858878
0.8750192229624248
0.8749959546338577
0.8749726876523051
0.8749478197627187
0.8749245555212192
0.8748996905568742
0.8748764290549466
0.8748515669226681
0.8748283081598339
0.8748034488591329
0.8748720887381336
0.8748488314006105
0.8748239735714229
0.8747991173197928
0.8747742624602765
0.8747510106450365
0.87472776017531
0.8747045110509798
0.8747731379054109
0.8747498869375394
0.8747250378165968
0.8747017914613486
0.8746769451694305
0.8746537015503146
0.8746288580869327
0.8746056172034716
0.8745807765681376
0.8745559373697998
0.8747378578064069
0.8747146164591371
0.8746913764562303
0.8746681365473644
0.8746432984606312
0.8746184617641962
0.8745952272301936
0.8745719940399656
0.8750867142042535
0.8750634681458361
0.8750386228909289
0.8755585283468885
0.8755792448843126
0.8755543868719828
0.8755311306527472
0.8755078757782294
0.8756896845448338
0.8756664264312033
0.8756415695379058
0.8756183141598356
0.87559506012624
0.875570207451384
0.8755469561526357
0.8755221062586068
0.8754988576942301
0.8754740106268218
0.87545076479634
0.8754275203095089
0.8754306527124196
0.8754074101503078
0.8753825693620559
0.8753577299632139
0.8753328919999265
0.8753360266846384
0.8753111907375943
0.8754929053760376
0.8754696657161295
0.8754448281068931
0.8754199919328589
0.8754406776870631
0.8754174422215945
0.8753926089912092
0.8753677771956073
0.8753445458497009
0.8753197168771024
0.8753085372858959
0.8752837107877778
0.8752604845541382
0.8752356608780907
0.8752108386359845
0.875187616519456
0.8751627971449278
0.8751395777571502
0.8751147611572333
0.8750899460368777
0.8750651323034866
0.8750539636149679
0.8750291523998678
0.8752107545008213
0.8752673666150643
0.8753222678841402
0.875299049925661
0.8753675169558516
0.8753427009398999
0.8753194844024269
0.8752962692054395
0.8752730553488214
0.8752498428324565
0.8752266316562288
0.8752018240512821
0.8751786156011003
0.875155408490705
0.8751322027199799
0.8751074006583214
0.8750826000283219
0.8750578008298575
0.8750330030628043
0.8750098041731009
0.8749986441720831
0.8755160432506754
0.8754928324303576
0.8754696229495762
0.8754448175926246
0.8758519339345949
0.8758287161015411
0.8758054996082739
0.8757822844546774
0.8757590706406356
0.8771748523958786
0.8772432119797349
0.87723199141191
0.8772087384560335
0.8771838900868527
0.8771606398600049
0.8771373909744647
0.8771141434301162
0.8770893006562196
0.8770660558399552
0.8770895174857769
0.8770662740040611
0.8770430318630318
0.8770181947221687
0.8769933590138319
0.8769701209862326
0.876945288096546
0.8769204566390166
0.876897222723772
0.8768739901483915
0.8768491628945505
0.8769174924492232
0.876894261298938
0.8768710314882029
0.8768462071827468
0.8768229800967713
0.8768117794068729
0.8767885546525285
0.8767637355870278
0.8767405135565406
0.8767172928648076
0.8766940735117129
0.8766708554971411
0.8766476388209761
0.8766228281088944
0.8765996141551764
0.8765748061649803
0.8766312712879208
0.8766064639536902
0.8765816580030975
0.8765568534821602
0.8765336454431569
0.8765104387416387
0.8764872333774898
0.8764640293505946
0.8764392317922659
0.8764160304854824
0.8763912357389312
0.8763664424210601
0.8763432452165294
0.8763200493485511
0.8762968548170097
0.8763651392628469
0.8763403502676913
0.8763155627006377
0.8763043859827818
0.8762796008795631
0.8762564115214329
0.8762316292276804
0.8762068483614383
0.8761820689225832
0.8761588850446645
0.8761341084604127
0.8761093331648583
0.8760845592962057
0.8760613808965932
0.8760382038318344
0.8760134342435538
0.8759902598940493
0.8760466898225624
0.876021922129444
0.875997155862502
0.8759739846504359
0.8759508147725404
0.8759276462287007
0.8759028855276098
0.8758797196974073
0.876038021346841
0.8760148529603875
0.8759916859077117
0.8759685201886986
0.875943762587232
0.8759205995810545
0.8758958447838996
0.875871091457724
0.8758463395102458
0.8758231819741702
0.8758000257709407
0.8757768709004424
0.8757521246054764
0.8757289724459272
0.8757042288612004
0.8756794867464689
0.8756563386753772
0.875631599316238
0.8756068613806601
0.8755837173969607
0.8755605747449441
0.8755374334244956
0.8755142932282355
0.8754911545705842
0.8755593659433955
0.8755346351128679
0.8755114978668113
0.8754867697897983
0.8754620431352882
0.875437317811059
0.8754141860257946
0.8754823858797371
0.8756632489761895
0.8756401126891475
0.8756169777328097
0.8755938441070612
0.8755707118117871
0.875545989142723
0.8755212678954415
0.875498139682435
0.8754870063924961
0.8754638804945537
0.8754391644510799
0.8754160412583798
0.8753929193952482
0.8753697988615706
0.8753450883649075
0.8753203792889594
0.8753092536693203
0.875298128689305
0.8752750142033258
0.8752519010461469
0.8752287892176541
0.8752056787177328
0.8751825689250463
0.8756993472847729
0.8756762252536957
0.8756515137623514
0.8756403818238261
0.8756172634806493
0.8755941464661509
0.875569440265808
0.8755463259540264
0.8755216224555631
0.8754985108460323
0.8754738101409866
0.8754491108553177
0.8754244129889033
0.8753997165416211
0.8753750215133487
0.8753503279039637
0.8755309921609221
0.8755078839378313
0.875688533289454
0.8756774054037678
0.8756662781573582
0.8759560974270356
0.8759329819680088
0.8759082780070262
0.8758851652491983
0.8758604640805027
0.8758357642386374
0.8758126555545593
0.8757879585962249
0.8757631495855798
0.8757384554672375
0.8757153522316449
0.8756906609039071
0.875665970994111
0.8756412825021345
0.8756181847098766
0.875593498915608
0.8755688146766992
0.8755457209542968
0.8755210394583441
0.8754979484333828
0.8760141095032499
0.8776547040425686
0.877631553759017
0.8776084048044902
0.8777662024540945
0.8777414621834281
0.877716723332943
0.8776919859025173
0.8776672498920283
0.877642515347303
0.8776193707285803
0.8776081979706789
0.8775850556651141
0.8775603262722299
0.8775355983445193
0.8775124601143216
0.8774893232119612
0.877466187637324
0.8774430533902955
0.8774199204707616
0.8773952007821075
0.8773720705627814
0.8773489416706046
0.8773258141054627
0.8773026878672415
0.8772779750871087
0.8772532637247653
0.8777452655670678
0.8777221299508096
0.8777900797264422
0.8777653565568956
0.8777422223550772
0.8777190894802556
0.8776943704279141
0.8776712402522717
0.877646523989931
0.8777144622934961
0.8777378199133398
0.8777131038680475
0.8776883892402034
0.8776636760755939
0.8776405514225339
0.8776174280955428
0.8779066679236258
0.877881951289104
0.8778572360718203
0.877832522271653
0.8778078098884801
0.8777846857439416
0.8777599761489036
0.877735267970497
0.8777241047010172
0.8776993989672979
0.8776746946498669
0.8776499917486025
0.8776252902633829
0.8776021758260435
0.877579063539563
0.877868180127086
0.8778434752205779
0.8778206790381604
0.8777959769087873
0.8777728623802904
0.8777497491764843
0.8777250512029968
0.877700354644866
0.8776754455454228
0.877652337781696
0.8776292313420826
0.8776061262264686
0.8776265763017008
0.8776018868098121
0.8775771987325103
0.8775540977550043
0.8775294124610882
0.8775063141758831
0.877483217213945
0.8774585360715075
0.877435441801175
0.8774107634409365
0.8773876718617446
0.8773645816052459
0.8773414926713269
0.8773184050598738
0.8772953187707732
0.8772722338039113
0.8772475650641453
0.8772244827868098
0.8772449517101242
0.8772202859164514
0.8771972064029235
0.8773546227550099
0.8773299558941194
0.8773052904456695
0.8772806264095389
0.877255963785606
0.8772328872150001
0.8772082273697357
0.8771851534868337
0.8771620809249302
0.8771374252241004
0.8771143553492072
0.8770897024258619
0.8770666352375148
0.877043569369594
0.8770205048219862
0.8769958574068468
0.876984733189329
0.8769600882544435
0.8769395767288489
0.8769165184572572
0.8768934615053169
0.8768704058729149
0.8768457676895156
0.8768227147411699
0.8767980793322341
0.8767750290674812
0.8767519801216952
0.8767289324947628
0.8767043025880266
0.8766812576437658
0.8766566305100775
0.8766335882480254
0.8766089638869117
0.8765843409345545
0.8765596524819622
0.8765350323486695
0.8765119968599562
0.8765008931632493
0.8764897901016928
0.876478687675232
0.876455656433119
0.8764326265083191
0.8764080149819801
0.8763849877367335
0.8763619618084583
0.8763389371970415
0.8763159139023703
0.8764957085210395
0.8764726820604526
0.8764496569166039
0.8764266330893806
0.8764020280214602
0.8763790068723931
0.8764467716484226
0.8764237505364817
0.8769377308419822
0.8769581734399141
0.8769335574435744
0.8769105250492943
0.8768994169436448
0.8768763868418615
0.8768517759516907
0.8768271664683388
0.8768025583916852
0.8767779517216093
0.8767549283820143
0.8767319063583395
0.876707303816862
0.8766842844698922
0.8766596846952949
0.8766485872488496
0.8766239899000822
0.876599393956958
0.8766671137121981
0.8766440994596907
0.8766210865222459
0.8765964934728748
0.8765734832103967
0.8765488929718604
0.8765243040925421
0.8765012978642345
0.8764767117493023
0.87645212703897
0.8765198316572272
0.8764968281851993
0.8764738260272422
0.876449244208049
0.8764262447230505
0.8764016656668933
0.8763786688543925
0.876355673355395
0.876332679169788
0.8766207993215043
0.8766412293706883
0.876618229000802
0.8765936493755325
0.8765690711539306
0.8765444942444477
0.8765214992633408
0.8765447889102277
0.8765217952337315
0.8764988028701468
0.876487720154777
0.8766672224355293
0.8766442278895263
0.8766212346563348
0.876598242735842
0.8765752521279356
0.8765522628325034
0.8765292748494328
0.8765062881786115
0.8764833028199271
0.8764587389712375
0.876435756281577
0.8764111951918553
0.8763882151707589
0.8763652364612328
0.8763406794865438
0.8763177034448952
0.8763381269857213
0.8763940397854728
0.8763710627490101
0.8780017233977907
0.8779787032417964
0.8779556843993631
0.8779445673917029
0.8779199716654973
0.8778953773883119
0.8778723635496221
0.8778477719880441
0.8794780183855003
0.8794549613714252
0.879431905672714
0.8794072724335104
0.8793826405995115
0.8793580100792678
0.879334959775973
0.8793103321118444
0.8792872844830468
0.8794665226358528
0.8794434718673967
0.879463793458061
0.8794407440820629
0.8794176960205804
0.8794065433474375
0.8793834975755065
0.8793604531177732
0.8793358317486094
0.8793112118290602
0.8793000637816496
0.8798125700182066
0.8799700901101691
0.8799454548710541
0.8799208210364968
0.8798961886063771
0.8798731354461864
0.8798619736057398
0.8800411034161613
0.8800164704116598
0.8799934164514358
0.8799687861645973
0.8799723280714128
0.8799476997895035
0.879923072911355
0.8799000248977625
0.8798754007818221
0.879895695586647
0.8798710729974368
0.8798464518114631
0.8798218320286059
0.8797972136487451
0.879774173818056
0.8797511353002526
0.8797280980952227
0.8797034851913577
0.8796804506564659
0.8796693006649624
0.8797367323319693
0.8797136988185127
0.8796906666173202
0.8796660589863118
0.879641452757168
0.8796184245819144
0.8796072785801575
0.8795842526900228
0.8795596515940628
0.8795350518081987
0.8795120299423412
0.8794890093877479
0.8794659901443068
0.8794429722119059
0.8794199555904332
0.8793969402797767
0.8793739262798242
0.8793493374770383
0.8793263261430352
0.8793033161193978
0.8809304112469523
0.8809057809303934
0.8808811520162726
0.8808581003486742
0.8808350499935514
0.8808104251963083
0.880787377510657
0.8807627554723686
0.8807381348358072
0.8807150911759278
0.8807824354965503
0.8807593918875237
0.8807363495902152
0.8807133086045129
0.8806886935794348
0.8806656552614421
0.8806410429023845
0.8806164320352682
0.8805933977403967
0.8805703647564519
0.880547333083322
0.8805243027208952
0.8805012736690594
0.880478245927703
0.8804536445940616
0.8804290446602913
0.8804492724607278
0.8804262488192909
0.8804016517644024
0.8803770561089823
0.880354036486755
0.8803310179692247
0.880306426421919
0.880281836273609
0.8802572475241754
0.8803128707353807
0.8802882825019753
0.8802652699875684
0.8802406845520999
0.8802176747003112
0.8801930919712418
0.8801685106403484
0.8801439307075116
0.8801193521726123
0.8801866483239881
0.8801636439344189
0.8801406408530694
0.880117639079828
0.8800946386145831
0.8800716394572233
0.8805827103689396
0.8805596986433919
0.8807383401050545
0.8807137516593053
0.8806891646115406
0.8806780100343697
0.8806534254004235
0.880630415589467
0.8808090245743462
0.8807860116487416
0.8807614267401433
0.880738416475512
0.8807138343170912
0.8806908267129769
0.8806662473042669
0.8806416693380904
0.8811524916731359
0.8811294742188671
0.8811048851392221
0.8810802974570017
0.8810557111720865
0.8810311262843574
0.881008115548448
0.8809851061201154
0.8809620979992481
0.8809375185650312
0.8809145131034383
0.8808915089489738
0.8808685061015264
0.8808887092770731
0.8808657078160237
0.8808427076617269
0.8808197088140716
0.8807951390095956
0.8807721428195466
0.8807491479358024
0.8807245822288667
0.8807000179627847
0.8823230069566574
0.8822999706414523
0.8822753636838455
0.8822523300299655
0.8822292976842584
0.8822046948297251
0.8821816651446617
0.8821570650398087
0.8821340380149334
0.8821094407047536
0.8820848447913151
0.8820618217781745
0.8820372285677909
0.8820126367537966
0.8819896177513609
0.8819666000558576
0.8819420123411041
0.8819174260222695
0.8818928410992349
0.881881668820149
0.8818570863076916
0.8818340762937737
0.8818895363463036
0.8818649557036314
0.8823750764319286
0.8823638923693922
0.8823393003575882
0.882314709741551
0.8822916913121465
0.8822686741891226
0.8822440876705291
0.8822210732045023
0.8821980600445202
0.8821750481904715
0.8821520376422453
0.8821290283997301
0.8821060204628149
0.8820814434869021
0.8820584382054037
0.8820354342291697
0.8820108613018259
0.8819862897686118
0.8820417140393777
0.8820187121257874
0.8819957125388871
0.8819711442231364
0.8822571513425099
0.8822341469498788
0.8822111438621283
0.8821881420791473
0.8821651416008249
0.8821405726606296
0.8822971958708821
0.8822726245793826
0.8827822997868879
0.8827592857216741
0.882826316198377
0.8828033021902041
0.8827787200322252
0.882754139313582
0.8829322323354217
0.8829092179342996
0.8829293225886743
0.8829047403425396
0.882880159490154
0.8828555800313985
0.882832571065101
0.8828096731772224
0.8828297772339847
0.8828052020354658
0.8827806281846792
0.8827560557722678
0.8827330535394696
0.8827100526105051
0.8826854842420715
0.8826624859648996
0.8826394889912262
0.8826164933209407
0.8825934989539321
0.8826604904418509
0.8826374961312763
0.8826145027154985
0.8825899426687688
0.8826569266650555
0.8826323667626831
0.8826093765062573
0.8826763542587887
0.882665181305495
0.8826421920733538
0.8826176360671317
0.8825930814521454
0.8825959487640365
0.8825729640977812
0.8825484128347044
0.882523862962437
0.8824993144808609
0.8824763351555563
0.8824533571319017
0.882430380409786
0.8824504775582224
0.8824275022190475
0.8824029606374383
0.882379987945096
0.8823570165538067
0.8823340464634598
0.8823110776739449
0.8823663923107884
0.8823434239061122
0.8823322670224233
0.8823077336958495
0.8822847689027309
0.8822602383553265
0.8822372762070831
0.8822925819717438
0.8822680532411128
0.8822450928216686
0.8822205668239789
0.8821976090485353
0.882186459450184
0.882163503939754
0.8821405497287782
0.8821175968171463
0.8820930785926995
0.8820819335304452
0.8820574177030476
0.8820344697422781
0.882011523080315
0.8819885777170481
0.8819640673063042
0.881941124584421
0.8819166169034796
0.8819835289766702
0.8819590214827806
0.881936081500166
0.8819131428156125
0.8820908817385403
0.8821577794165857
0.8821332704597287
0.8821087628895563
0.8821316803610864
0.8821087400367842
0.8820858010103052
0.8820612975557589
0.8820641756919889
0.8820412398724516
0.8820167397574094
0.8820836206117763
0.8820606861883173
0.8820377530620911
0.8820132558171638
0.8819887599577882
0.8819642654838467
0.8819397723952216
0.8819168459305557
0.8818939207624524
0.8818694317858286
0.8818465092547733
0.881823588019948
0.8818006680812428
0.8817777494385476
0.8817532671627566
0.881730351155994
0.8817058215447061
0.8816813433785641
0.8816584313483895
0.8816473118045618
0.8816244020316628
0.8815999289345516
0.8815754572209221
0.8815509868906568
0.8816062229529555
0.8821142316182176
0.8821031013923261
0.8821583171679784
0.882135398133325
0.8821109161284163
0.8826188387525756
0.8825943444701545
0.8826172229645174
0.8825927301120018
0.8825815888817112
0.8825570984201254
0.8825341732987041
0.8825096855606449
0.8824867630741466
0.8824622780591552
0.8824377944728463
0.8824148759599778
0.8824816662148338
0.8824587477574818
0.8824342669920989
0.8824113511683873
0.8825887898532856
0.8825776528252391
0.8825531714672279
0.8825286914921098
0.8825057762376252
0.8824828622774951
0.8824599496116101
0.8824370382398603
0.8824125650008723
0.8823880931440846
0.882376964613764
0.8823524951442836
0.882329590041384
0.8823049889362798
0.8822805235717233
0.882270683421124
0.8822477832148091
0.8824037091620868
0.8823792437732856
0.8823563424416888
0.8823318797713897
0.8823074184822259
0.8824624731978474
0.8824824990840926
0.8824595980700883
0.882436698348904
0.8824122375533435
0.8823877781385787
0.8823648823833874
0.8823849121815729
0.8824049408491854
0.8823820465480934
0.8823575914366467
0.8823346997638991
0.8824014206603589
0.8823785290427534
0.8823540767908103
0.8823311878009448
0.8823083001027464
0.882285413696106
0.8822609668309631
0.8822365213452844
0.8823032299525989
0.8822787846539046
0.8822559023081856
0.8822314597238403
0.8822085800041368
0.8821857015752497
0.8821612630395486
0.8821383872360089
0.8821155127229555
0.8820910782348784
0.882068206346505
0.8820453349354802
0.8820209045391847
0.8819980365650015
0.8819751698806446
0.8819507435299284
0.8819278794689156
0.8819034557842099
0.8818805943460961
0.8818561733720968
0.8818450761572519
0.8818206575618727
0.8817978010366067
0.8817733851510592
0.8817505312473912
0.8817276786323561
0.8817032667887037
0.881706145443954
0.8816832960128518
0.8816604478699849
0.8816360405837964
0.8816131950610591
0.881588790573007
0.881565947669951
0.8815415458893135
0.8815187056054935
0.8814958666091391
0.881471468866786
0.8814486324890018
0.8814242374529278
0.8814014036932688
0.8813785712205263
0.8814452250525321
0.8814223926317392
0.8813980017720305
0.8813736122868422
0.8813507838138115
0.8813262995051898
0.8813034736515412
0.8812790895781424
0.881256266340683
0.8817626533293834
0.8817398177551835
0.881715424137365
0.8816925911801498
0.8818695652793453
0.881846729266576
0.8818238945402701
0.8817995019897221
0.8817751108583424
0.8817640284287702
0.8817411986041639
0.8817168111305342
0.8816924250305371
0.8816680403040567
0.8816436569509767
0.8817102582703047
0.8816858751467187
0.881663052022815
0.8816386715565316
0.8816142924632155
0.8815914732826629
0.8816114587693008
0.8815886409534662
0.8815658244224547
0.8815430091761577
0.8815201952144668
0.8814958242606133
0.8817797031089009
0.881755326267058
0.8817309507525236
0.8817065766102528
0.8816837618974805
0.8816609484690313
0.8816381363247966
0.881615325464668
0.8815909580065883
0.8815665919200868
0.8815422272050477
0.8815194216117779
0.8814950595954791
0.8814722566130488
0.8815388140278839
0.8815160110975537
0.881491651919224
0.8814672941116977
0.8814429376748593
0.8814185826085928
0.8813957862687607
0.8813729912116395
0.8813486402138134
0.8813375825648145
0.8813147910688625
0.8812920008552044
0.8812676548306068
0.8812448672250125
0.8812338140501841
0.881211028678388
0.8811866876704212
0.881162348031696
0.8811395665924588
0.881115229648085
0.8810924508154023
0.8810681165649277
0.8826752117409632
0.8826508343945555
0.8826264584191637
0.8826036402935671
0.8825808234512214
0.8825580078920183
0.8827124451958699
0.8826880708700316
0.8826636979598231
0.8826408826364425
0.8826165123783469
0.8825936996643625
0.8825966755317113
0.8825855908801136
0.8825627809592487
0.8826292384935898
0.8826181538614156
0.8825937890373369
0.8825709814506072
0.8825481751459948
0.8825253701233918
0.8825010106462224
0.8824782082310376
0.8824554070975353
0.882444329842717
0.8824215309428214
0.8823971778064295
0.8823728260387295
0.8823500310700587
0.88232568199569
0.8823013342896696
0.8822785432512223
0.8822541982378534
0.8822298545924891
0.8822070674832644
0.8821842816544301
0.8821614971058783
0.8821387138375012
0.8826436392554694
0.8826208437230434
0.8825980494713013
0.882575256500135
0.8825509099906531
0.8825265648488758
0.8825022210746879
0.8824794333557484
0.8824590842331901
0.8824362990057487
0.8826127204064176
0.8825883776309746
0.8825655906922323
0.8825854966290902
0.8825627110510196
0.8825383724140822
0.8825155894388635
0.8824928077430843
0.8824684731190408
0.8824441398614968
0.8825105204934351
0.8825332542477444
0.8825104752539968
0.8824861435498189
0.8824618132567316
0.8824374842847248
0.8824147105371929
0.8823903842532803
0.8823676131063807
0.8823448432378254
0.8823205209634042
0.8828121967440782
0.8827878627177427
0.8827635300573362
0.8827407522724269
0.8827179757660192
0.8827069066860409
0.8826825790289087
0.8826598060724592
0.882635481102383
0.8827018191113766
0.8826790475320748
0.8826547240697135
0.8826304020621507
0.8826076344033839
0.88258331499196
0.8825605499318069
0.8825377861490109
0.8825150236434648
0.8824907095591016
0.8824679496512944
0.8824436382515745
0.8824208809410665
0.882398124907266
0.8823753701500655
0.8823510639849187
0.882328311824146
0.8823040084321173
0.8822797064033416
0.8822554057826069
0.8822443571257685
0.8822200588144586
0.8821973141558069
0.8821862680575103
0.8821619734192326
0.882139232302709
0.8835150965608635
0.8834923187787693
0.8837750113858966
0.8837522275936174
0.8837278931372528
0.883703560045386
0.8837698085958798
0.8838360534318487
0.8838117193542788
0.8837889383651725
0.8838551770938817
0.8838308445266154
0.8838080649171249
0.8837837350345012
0.8837609580224464
0.8837381822872015
0.8837138564089579
0.8836895318942726
0.883678450476067
0.88365412831705
0.8836298075212683
0.8836187287083935
0.8835944102676965
0.8835716443052934
0.8835473285468417
0.8835245651795307
0.8835018030878715
0.8834790422717568
0.8835337445514577
0.8835365541777404
0.8835122434898816
0.8834894849319297
0.8834667276491456
0.8834696686383174
0.8834469131856831
0.8834226084139662
0.8833983050038994
0.883374002955368
0.8833512527319288
0.8833285037829406
0.8833042057763222
0.8832799090859418
0.8832571640465038
0.8833579970779553
0.8834241848033461
0.8835250075097493
0.8835022581543611
0.8835684362795209
0.8835456869820963
0.8835229389587141
0.8834986422665705
0.8834758968343503
0.8837581941395481
0.8837354427139074
0.8837111427931336
0.8836883939587408
0.8836656463981147
0.8836413504721918
0.8836186055021598
0.8835958618055708
0.8835731193823183
0.8840762096213136
0.8840534550255497
0.884029152324923
0.8840064003200983
0.8839836495888969
0.8839593508826035
0.8839350535364393
0.8839123067121808
0.8838895611611128
0.8838668168831287
0.8839329403591103
0.8839086471516687
0.8838843553038201
0.8838616137172474
0.8838505451581558
0.8838262569751422
0.8838019701512883
0.8837792334149295
0.8837681683994151
0.8840502363842954
0.8841163362296183
0.884092044687758
0.8840693030168373
0.8840465626182846
0.8840238234919933
0.8840899148311668
0.884067175764345
0.8840444379696033
0.8840201531948905
0.8839974179872928
0.8842793927798751
0.8844550323748923
0.8844747996810076
0.8844505062663687
0.8845165690383733
0.8845054886636385
0.8844811964288447
0.884456905552639
0.8844326159901378
0.8844986700261979
0.8846742592903348
0.8846499657327547
0.8846256735336467
0.8846013826928969
0.8845786407697606
0.8845543525125984
0.8846203902189191
0.8845961022421284
0.8845718156232698
0.8845490777052962
0.8845247938034619
0.8845445711870508
0.8847201002719524
0.8846958135814015
0.8846715282484833
0.8846604497365252
0.8846377137898013
0.8846149791139164
0.8846375498590499
0.8846148164584433
0.8846037410792917
0.8845810098940151
0.8845582799791338
0.8845355513345415
0.8845128239601316
0.8845788277681075
0.8845561004545615
0.8845318277566732
0.8845091030262361
0.8844980333854089
0.8844737644336027
0.8844494968377933
0.884425230597867
0.8844009657137102
0.8843767021852091
0.8843524400122504
0.8844184280197251
0.8843957121695516
0.8844616952820994
0.8845161989944084
0.8846915916017603
0.8846688706601139
0.8846461509875811
0.884621886754959
0.8845991696635045
0.8845749080533722
0.8845521935425624
0.8845279345991901
0.8845036770106118
0.8844809663915334
0.8844582570407086
0.8844355489580313
0.8844112966580391
0.8843885911544875
0.8843658869187625
0.8843416385948427
0.8843172368834677
0.8842945365411845
0.8842702922398025
0.8844455986859512
0.8844228966615336
0.8844001959045007
0.884377496414746
0.8843532531813193
0.8844191895956999
0.8843964914764768
0.8845717601513623
0.8845475142026665
0.8845248144025368
0.884500571117242
0.8844778738940695
0.8844536332717322
0.884430938625083
0.8844067006652597
0.8843824640580766
0.8843597732969475
0.884337083802044
0.88431439557326
0.8842901642462375
0.8842659342712965
0.8842688408203104
0.8842446127921786
0.8843105191274689
0.8842862912884115
0.8842620648010523
0.884437244333196
0.8844130149866996
0.8843887869918724
0.8843645603486012
0.8843403350567731
0.8843176549636426
0.8843835427185622
0.8843608626854641
0.8843366401991922
0.8843124190639431
0.8842881992796037
0.8842655244351161
0.8842413073092132
0.8842186350368538
0.8841944205689454
0.884183381617025
0.8841591694823762
0.8841365020287006
0.8846375707636164
0.8846148912360484
0.8846176568563499
0.8845949791484908
0.8845723027050353
0.8845480844531879
0.8845254105812368
0.8845143654800024
0.8844916938120018
0.8844674805072471
0.8844432685522878
0.8844206007616474
0.8843963914629399
0.884372183558314
0.8843495196440528
0.8843251555929046
0.8843009516527893
0.8844759592372551
0.8845417874983216
0.8845175795449397
0.8844933728514515
0.8844691675962013
0.8844449636898467
0.8844223034310633
0.8843996444350064
0.8843754444887232
0.8843512458908892
0.884327048641392
0.8843467654165154
0.8843225696400226
0.8842999172096333
0.8842757240862066
0.8842515323106236
0.8842288837519507
0.8842062364550008
0.8841820486809779
0.884159401742708
0.8841352165758936
0.8841125744107181
0.8840899335067339
0.8840672938638355
0.8843480573944724
0.884325411824241
0.8843027675152499
0.8842785830705093
0.8842543999726413
0.884276898426725
0.8842527167224873
0.8842285363648572
0.8842058985360229
0.8841817208283608
0.8841590855634553
0.884134910505321
0.8842351183693117
0.8844099475220148
0.8843873084242039
0.8843646705868163
0.8843536453329002
0.884329468896633
0.8843068345595806
0.8843725905724136
0.8843484156275756
0.8846290072314708
0.8846063670775248
0.8845837281837805
0.8845610905501329
0.8845369137233131
0.8845127382421173
0.8844885641064333
0.8844643913161485
0.8844402198711508
0.8844599099059838
0.8844357399308184
0.8844131114538017
0.884388944125708
0.8843647781424101
0.8844305032719059
0.884407877458771
0.8843837129656559
0.8843595498615697
0.8843353880573184
0.8843243709787838
0.8843017512648829
0.8842775930846651
0.8842534362483977
0.8842308203950295
0.8842066662035027
0.8841840529090085
0.8841599013617835
0.8841372906257337
0.8841131417223715
0.884090533544337
0.8840679266237443
0.8840437816639504
0.8840211773007316
0.8839970349837063
0.8839728940093007
0.8839487543774028
0.8839261551704399
0.8839035572201753
0.8838794215295482
0.8838552871809857
0.883831154174376
0.8838070225096071
0.883782892186567
0.8837587632051439
0.8837477698124798
0.8837251818463415
0.8837010564812432
0.8836769324573371
0.883654348343695
0.8836302270035744
0.8836061069598109
0.8835835266976928
0.883559409292555
0.8835352932279434
0.883511178503746
0.8834870651198513
0.8834644913032843
0.8834419181406786
0.8834178086915524
0.8833937005822866
0.8833711318689401
0.8834367987757403
0.8834142301190533
0.8833901247884886
0.8833660207973694
0.883341918145584
0.8833193546328131
0.8832967923737098
0.8832858191441776
0.8832617213985609
0.8832376249917451
0.8832135299236185
0.8831894361940696
0.8831668813037791
0.8831443276664336
0.8831202378665438
0.883453856496122
0.8834312967677282
0.8834087382924092
0.8833861810700603
0.8833889700601671
0.8833664146396144
0.8835189167724274
0.8834963589961079
0.8834738024725458
0.8834512472016368
0.8834271562374617
0.8834030666110789
0.8833805151828462
0.8835329872858
0.8835088967276264
0.8834848075070743
0.8834607196684794
0.8834497495038365
0.8834272005358563
0.8834031162579277
0.883379033317086
0.8833549517132198
0.8833324078801014
0.8833098652984447
0.8832873239681456
0.8832647838891
0.8832422450612035
0.8832197074843522
0.8831971711584418
0.8831730999479539
0.8831490300734565
0.8831264975849972
0.8831920856364449
0.8831680172388313
0.8831454860991969
0.8833197682197996
0.8832972341199615
0.883274701270559
0.8832521696714879
0.8832296393226444
0.8832055745572986
0.883181511171595
0.8831574490765874
0.8831349238554067
0.8831107292828614
0.883086671153684
0.8830641497702216
0.8830416296361426
0.883017575425475
0.8829935225491509
0.8831677363777481
0.8831452158690831
0.8831226966095798
0.8831001785991339
0.8830776618376418
0.8830551463249994
0.8832074456393014
0.8831849277764628
0.8831624111624312
0.8831398957971026
0.8831173816803733
0.8831829172464446
0.8831588684998407
0.8831348210423697
0.8831107749183129
0.8830882647298193
0.8830642212297141
0.8831183572323158
0.8831838800541043
0.8831598359029811
0.8831357930848669
0.8831117515996509
0.8830892457517244
0.883065206889445
0.8831307202878408
0.8831082157855034
0.8831132539128104
0.8830907511419562
0.8830682496183804
0.8830442153351196
0.8830201823839515
0.8829961507647655
0.8829721204774507
0.8829496253587263
0.8829271314866488
0.8829046388611145
0.8828806137726873
0.8828565900155849
0.8828790149952614
0.8828549926579891
0.8828325051467907
0.882810018881576
0.8833079316942299
0.8832854335044205
0.8832629365610827
0.883251995578045
0.8832279675227794
0.8832039407986343
0.8831814486050535
0.8831589576574397
0.8831349349297531
0.8831109134440583
0.8830868932889359
0.8831409746895615
0.8831169550323499
0.8830944696078392
0.8830704525687882
0.8830464368598789
0.8830355058104518
0.8830130251317716
0.882990545698041
0.8831644653615399
0.8831419829795756
0.8831195018425517
0.8830970219503651
0.8830745433029122
0.8831399802665707
0.8831175016744575
0.8830950243269028
0.8830725482238031
0.8830500733650551
0.8831041288385012
0.8830932004281726
0.8830959883412982
0.8830735153220509
0.8830495114930199
0.8830270410040897
0.8830030398785923
0.882979039992963
0.8834764382820331
0.8834524266239221
0.8834720361065729
0.8834480258992046
0.8834240170206428
0.8834894117213978
0.8834654030263429
0.8834413956599007
0.8834189211670749
0.8833964479178922
0.8833739759122491
0.8833499737320449
0.8833275042555392
0.8833035046889964
0.8832810377412058
0.883257040787893
0.8832330451622123
0.8832221204410079
0.8832874972109561
0.8832650338131397
0.883242571657974
0.883220110745356
0.8831961201230994
0.8831736617376093
0.8831496737269532
0.8832150398442098
0.8831910521045717
0.8832564134622638
0.8832339563154734
0.8834076432097108
0.8833851833223295
0.8833611941059356
0.8833387367449294
0.8833162806257934
0.8834689522845847
0.8834449634051618
0.8834225062117016
0.8833985199427631
0.8833745350443207
0.8833520816603301
0.8836308004105461
0.8836068110358958
0.8835828229875046
0.8835603663286596
0.8835363808901641
0.8835123968218536
0.8834899439716362
0.8835552609381002
0.8835312782923508
0.8835072970164807
0.8834833170218814
0.8834608680778143
0.8836344383050996
0.8836119864256304
0.8835895357870079
0.8835670863891292
0.8836323849804865
0.8836084062119668
0.8835859581535489
0.8835635113355952
0.8835395364132628
0.8835155628156947
0.8834915905870138
0.8834691488566319
0.8834451791904508
0.883422739982096
0.8834003020134764
0.883376336235471
0.884954823312013
0.8849308158305066
0.8850824617785659
0.8850584522304843
0.8850344439644567
0.8850104370245963
0.885064315937269
0.8850403095868753
0.8850178331429749
0.8849938293579467
0.8849698268544417
0.8849458256765658
0.8849348726645601
0.8849124022352708
0.8848884046311787
0.8848659367258116
0.8848434700611484
0.8848194763479695
0.8847954839596782
0.8847730211008945
0.884749031319859
0.8847265709837365
0.8847025838095275
0.8846916408382394
0.8846675575719162
0.8846451019647277
0.8846211196877726
0.8845986666020199
0.8846181935693148
0.8846072547394545
0.8846099928624145
0.884587542562497
0.8845635658453218
0.8861405825947455
0.8863138393706046
0.8862898169993559
0.8862673234417356
0.886243303679849
0.8862192852435565
0.8861952681327481
0.8861727796665437
0.8861487651642335
0.8861377880282588
0.8861153030093024
0.8860928192310357
0.8861122958186833
0.8860898133639309
0.8860673321496241
0.886043325193494
0.8860193195618491
0.8859968421525032
0.8859743659831876
0.8859518910537997
0.8859278905926601
0.8859038914554647
0.8858814203294613
0.8858704548053996
0.8858479858410362
0.885823991599107
0.8858015251553892
0.8857775334739398
0.8857535431156948
0.8857295541246946
0.885705566412529
0.8856831063317243
0.8856606474895158
0.8856381898858008
0.8856157335204768
0.8855932783934417
0.8855708245045928
0.8855483718538277
0.8855259204410441
0.8855019442942721
0.8854909943702088
0.8854685463958342
0.8854460996590466
0.8854221283561295
0.8853981584188416
0.8853741898029394
0.8853502224641844
0.8853277820819974
0.8853038173434242
0.8852813794771088
0.8852704386494782
0.8852464774725446
0.8852225176162589
0.8852000844636558
0.8851761272504237
0.8851536966124712
0.8851297419977422
0.8851057886590019
0.8850833618132548
0.8850594110723781
0.8850354616512832
0.8850115135498611
0.8849875667680027
0.8849651462685038
0.8849412020834344
0.884930275148085
0.8849063332428285
0.8848823926566127
0.8848599781422006
0.8851376573008011
0.8851137123211876
0.8850897686606388
0.8850673509039333
0.8850434098391964
0.8850209945941088
0.8849970561247571
0.8851699865330769
0.885352489202157
0.8853285435816695
0.8853061235709951
0.8852837047950729
0.8852612872538006
0.8852373467819881
0.8852134076285559
0.8851909938745518
0.8852132144248713
0.8851892779131567
0.8851653427194592
0.8852303582128075
0.8852079470774078
0.885227406203206
0.8852034725954934
0.8851795403054568
0.8851571330365635
0.8851347270012452
0.8851123221993996
0.8851150389592914
0.8850911123968527
0.8850671871514846
0.8850447866750383
0.8850208640656206
0.8850682163453483
0.8850442942756669
0.8850203736548075
0.8851714537710934
0.8851490541239327
0.8851266557095201
0.8851027354111526
0.8850803395038401
0.8850564217961836
0.8850322876142925
0.8850102037096579
0.8850638765823398
0.885128850149827
0.8851049343975995
0.8850825427426218
0.8850586295801143
0.8850347177772948
0.8850108072459675
0.8849868980300679
0.8849645127014453
0.8849406061182343
0.8849167008060886
0.8848927968089388
0.88487041653113
0.8850214135141563
0.8849990309301361
0.8849766495772133
0.8849960947286618
0.8849721924923211
0.8849482915705541
0.8849243919632523
0.8849004936703074
0.8848781187193143
0.8848542230129082
0.884830328620536
0.8848064354540494
0.8847840655497411
0.8848490021522225
0.8848251105310173
0.8848012202234409
0.8848206632482779
0.8847967743764409
0.8847744084272842
0.8847520437077352
0.8847281586920323
0.8847057952850041
0.8847594248906276
0.8847355416415152
0.8847116597052463
0.8846893003982861
0.8846669423203318
0.8846430642823282
0.8846207087038868
0.8845968332048
0.8845744801254581
0.8845506072088664
0.8845267356482562
0.8845028653555292
0.8844789963745731
0.8844566496038512
0.8844343040611089
0.8844119597462448
0.8844010767716075
0.8843772138659141
0.8843548729610264
0.8843310126357462
0.8843071536214008
0.8842832959178822
0.8842592486516281
0.8842353935746822
0.884213060247274
0.8842779518902921
0.8842540982652796
0.8842735386946633
0.8842496865011379
0.8842258356177767
0.8842035062329677
0.88418117807461
0.8841573310376012
0.8841334853103294
0.8841226153620536
0.8840987718976572
0.8840749297426936
0.8840510888970551
0.8840272493606339
0.8840049309461641
0.8839810939861258
0.8839587780643722
0.883934943680295
0.8839111106049005
0.8838887984423064
0.8838649679422376
0.8838426582713255
0.8838188303461604
0.8837965231665175
0.883772697859782
0.8837488738170332
0.8837265703943706
0.8850732756614419
0.8850509371133506
0.8850270806482163
0.8850032253607253
0.8849793714704753
0.8849570379515665
0.8849331866380233
0.8849979979747311
0.8849756657832483
0.8849533348173609
0.8849310050769685
0.884907157749965
0.88497196090943
0.8849496324959815
0.8849257866646872
0.8850764134290074
0.885052565383987
0.8850287186474655
0.8850063917396773
0.8849840660568588
0.8849617415989088
0.884939418365727
0.8849170963572123
0.884894775573264
0.8848709377433464
0.8848486194498718
0.8848247841935083
0.8849753641538817
0.8849515267288441
0.884929208673534
0.8849068918423383
0.8848845762351564
0.8848622618518875
0.884838430796703
0.8848161189025809
0.8847922904195826
0.8847684632433286
0.8847446373737113
0.8847223304982612
0.8847000248460103
0.8846777204168583
0.8846538996478938
0.8846732934079564
0.884650991546031
0.8846271734688582
0.8846919256806551
0.8846696251420113
0.8846458085127328
0.884621993189119
0.8845996964011018
0.8845758836907927
0.8845520722419437
0.8845297792036197
0.8845059703235592
0.884483679770655
0.8844613904395191
0.8844375853910673
0.8844137816473235
0.8843899792081804
0.8844547130784678
0.8846267911844453
0.8849030234727256
0.8848807269265968
0.8848584316022969
0.8848361374997256
0.8848123280977142
0.8847900364798472
0.8847677460834054
0.8847454569082881
0.8847216525556466
0.8846993658644181
0.884677080394211
0.8847417833478958
0.8847179817040765
0.8846956975552391
0.8846734146271502
0.8846511329197091
0.8846288524328156
0.8846822931989924
0.8846584970956658
0.8846347022957354
0.8846124246995053
0.8845886324645326
0.884566357350024
0.884555505909407
0.8845317171875506
0.8845094454613394
0.884487174954795
0.8844633900579515
0.8844411220319376
0.8844188552252877
0.8843965896379018
0.8843743252696796
0.8843505467181196
0.8843282848294105
0.8843045088839605
0.8843691795272324
0.8843454037201893
0.8843231444097829
0.884300886317963
0.8843543038802546
0.8843320461540215
0.8843082746170794
0.884284504425188
0.8842622504367795
0.8842384827617473
0.8842276468275967
0.885791466587165
0.8857691737955654
0.8857453674851541
0.8857215624776276
0.8856977587728788
0.8856754709853557
0.8856516698443989
0.8857162717771384
0.8856939853125068
0.8856701856185839
0.8856479016342972
0.8856256188693136
0.8856018229990312
0.8856045097939874
0.8855936409371717
0.8858693858357121
0.8858455859009964
0.8858233013857071
0.8857995040135429
0.8857757079432043
0.8857534271677334
0.8857311476110568
0.8857202776688006
0.8856980002374004
0.8856757240245116
0.885651935243907
0.8856281477644088
0.8856058752892444
0.8855836040321869
0.8855613339931363
0.8856258977669904
0.885602114251587
0.88557984553318
0.8855560646212741
0.8855322849659854
0.8855085066109839
0.8854862428870411
0.8854624670909218
0.8854386925947723
0.8854580097625989
0.885434236688125
0.8854104649133656
0.8856860113061453
0.8856637469901779
0.8856414838913386
0.8856192220095276
0.8855954484273926
0.8855731890206888
0.8855494179961573
0.8855271610641529
0.8855049053486734
0.885780381388426
0.885756607300241
0.8858098974980816
0.8859814636468758
0.8859576860129482
0.8859339097221997
0.885910134687026
0.8858878733722705
0.8858641008066137
0.8858418419660123
0.8858180720444361
0.8857958156775785
0.8857735605267828
0.885749794418653
0.8857260296090048
0.8857037781884116
0.8856800159341024
0.88565776698603
0.8856355192534151
0.8856117608106843
0.8855895155499813
0.8855657596615506
0.8855420050707594
0.8855197635378053
0.8854960115006876
0.8854722607608928
0.8854485113183147
0.8854262747680166
0.8854025278782751
0.8853787822854338
0.8853550379893863
0.8853328064200983
0.8853105760648541
0.8852868355760177
0.8866264385748517
0.8866041747213387
0.8865804008597495
0.8865581394787425
0.886534368171971
0.8865121092630627
0.8864883405543987
0.8864645730996962
0.8864408069425562
0.8864170420828726
0.8863932785205393
0.8863695162554497
0.8863472660987736
0.8864116885950619
0.8863879277731144
0.8866630113195296
0.886640755581978
0.8866169904540369
0.8865947371870764
0.8865709746119705
0.8865472133774258
0.886696982076255
0.8866747290554593
0.8866524772490497
0.8866287163403236
0.8866064670035965
0.8865827086467655
0.8865589515863281
0.8865351958221782
0.8865114413542097
0.8864876881823164
0.8864639363063924
0.8864401857700068
0.8864179464315138
0.886407086516142
0.8863832659307427
0.8863595201423652
0.8863486627092243
0.8863249191599587
0.8863026866045733
0.8862789456043505
0.8862567155154517
0.8862458623664767
0.8862236343922638
0.8861998981375063
0.8861776726290069
0.8861539389220863
0.8861302065095079
0.8861079847193962
0.8861106488486699
0.886086919557678
0.886151282406004
0.8861275533447432
0.8861038255337095
0.8860800990164494
0.8860578828330558
0.886034158905534
0.886011945185747
0.8859897326770447
0.8859660125036704
0.8860303628578955
0.8860081516635513
0.8859859416800223
0.885962224196056
0.8859400166749809
0.885916301735507
0.885894096676481
0.8858718928277708
0.8858481816837038
0.8858244718319734
0.885802271695831
0.885778564300094
0.8857548582836391
0.8857326618591499
0.885710466644275
0.8856882726389158
0.8856910724864578
0.8856673720832197
0.8856436729714158
0.8856214832044353
0.8855977866340989
0.88557559932621
0.8855534132271751
0.8855425913588505
0.8855204073676927
0.8854967167780892
0.885474535245053
0.8854523549203916
0.885428668163802
0.8854064902966574
0.8853828060359029
0.8853606306258727
0.8853384564237191
0.8853147759508307
0.8852910967677285
0.8852689262707155
0.8852467569811802
0.8852359475890259
0.8853002512367772
0.8852780829052515
0.8852544086333618
0.8852736535017981
0.8852499805960841
0.8852263090230189
0.8852026386953143
0.8851804766424777
0.8851583157963302
0.8851361561567733
0.885200445015908
0.8851767786140411
0.8851531135006325
0.8851309564154718
0.8851072938376511
0.8850836325479752
0.8850599725463391
0.8850378204084932
0.8850156694764685
0.8849935197501662
0.8849713712294881
0.8851207833766684
0.8850971262272932
0.8850749766953512
0.8850513221235865
0.8850405256972014
0.8850168733066365
0.8849947283691558
0.8849725846367762
0.8849489360254464
0.8849381438535161
0.8849160034680476
0.8849052127793282
0.8848815685744055
0.8853704713234309
0.8853483215860777
0.8853246672566666
0.8853025199703767
0.8854518540163862
0.8854297044753242
0.8854075561392204
0.8853839033720571
0.8853602519351063
0.885338107295185
0.8853144583902988
0.8852908107717626
0.8852671644394717
0.8852450247400214
0.885247705309506
0.8852240620785248
0.8857127427973799
0.8856890882067514
0.8856782823649169
0.8856561350987883
0.8856339890370354
0.885610339160296
0.8855866905695747
0.8855645482021944
0.8855424070387925
0.8855187622236713
0.8854966235088423
0.8854729812239144
0.8854493402243823
0.8854272052021116
0.8854464134625905
0.8854227751565756
0.885400642661354
0.8855713059341642
0.8855491706050171
0.8855255320325124
0.885501894744922
0.8854797631069606
0.8854561283480011
0.8854324948736443
0.8854103669259591
0.8853995754121129
0.8854022497422872
0.885380124420318
0.8853564962220684
0.8853328693078552
0.8853092436775739
0.8852871232871996
0.8852635002271061
0.8852398784071319
0.8852162578706732
0.8851926386176254
0.8852567932079267
0.8852331741369758
0.8852110600193461
0.885187443473898
0.885165331799874
0.8853358902076106
0.885312272195937
0.8852901589331442
0.8852665434465209
0.8852429292426857
0.8852193163215339
0.8852564810578402
0.8852343723129293
0.8852122647688303
0.8851886552888367
0.8851650470476187
0.8851677258582086
0.885144119467424
0.88512051435862
0.8850984135077035
0.8851203288747405
0.8850982292289822
0.8850746279296557
0.88505253072465
0.8850289319474798
0.8850068371828267
0.8849847436178027
0.8850488568290845
0.8850380865536099
0.8850144912845684
0.8849923999106453
0.8851628426432723
0.8851392459962334
0.8851156506301242
0.8852860761393521
0.8852624780689571
0.8852403837575694
0.8852167882080995
0.885235970901963
0.8852138789131724
0.8852779632884422
0.8852543692803867
0.8852307765528049
0.8852071851055926
0.8851850968951093
0.8851630098832807
0.8851821898724768
0.8851586023038348
0.8853289619139688
0.8853053716432214
0.885369436150437
0.8854670523830107
0.885531109028207
0.8855075158334971
0.8854854254678319
0.8854633363006132
0.8854412483317436
0.8854176601342799
0.8853955746025403
0.8853734902688548
0.8858608945359279
0.8858387987799521
0.8858167042224877
0.8857946108634372
0.8857710176043013
0.8857489266824938
0.8858129513646971
0.8857908605038513
0.8857687708410563
0.8857579930183946
0.8857359054447215
0.8857123182119184
0.8856902330743918
0.8858604627975583
0.885836874106246
0.8858132866939735
0.8857897005606368
0.8857676163189091
0.8857455332745487
0.8857234514274582
0.8857126780470699
0.8857318249396358
0.8857097452597869
0.8856861664081667
0.8856640891628028
0.8856420131141998
0.8856199382622603
0.8855978646068869
0.8855742919825667
0.8857444510335067
0.8857208757576924
0.8856973017162485
0.8856752289552664
0.8856516574283846
0.8856295871004669
0.8856060180877405
0.8857547612379406
0.885773898689656
0.8857518274416138
0.8857297573895537
0.8858272342691977
0.8858036637329936
0.8857815940703424
0.885800727684452
0.8857786592970723
0.8857550926307616
0.8857330266751684
0.8857109619150113
0.8856888983501929
0.8856668359806165
0.8856447748061845
0.8856340126024006
0.8856104543216962
0.885586897317068
0.885563341631773
0.8855525827992007
0.8855305283035378
0.8855197709422736
0.8854977185296061
0.8854741684485032
0.8854506195994372
0.88542707202566
0.8854050245114157
0.8853814794473246
0.8853594343614012
0.8853358918065907
0.8853138491485917
0.8852903091026563
0.8857679813947377
0.8859379509426742
0.885914395913478
0.8858923405787562
0.8858951167126025
0.8859590213221602
0.8859369665704991
0.885913414755798
0.8874600463821298
0.8874379527948174
0.8874158604034337
0.8874349311450312
0.8874113419770011
0.8873892520994328
0.887367163417463
0.8873450759309945
0.8873229896399305
0.8872994067359621
0.8872758250649396
0.8872537424405622
0.8872429474761826
0.8872193692469275
0.8871957922935504
0.887173714224333
0.8871501397385683
0.8871280640990425
0.8871044921671177
0.887082418956886
0.8871014899484115
0.887077920648292
0.887141750046338
0.8871181809322799
0.887096110337068
0.8870740409357971
0.8871378635330781
0.8871157941963301
0.8870922289715298
0.8870686650213868
0.8870465993466499
0.887024534865394
0.8870024715775224
0.8869789126035333
0.886955354860396
0.8869332952330492
0.8869112367986952
0.8869138570212036
0.886890303628261
0.8868667515089911
0.8868432006632907
0.886821147646698
0.886840214358714
0.8868181626152656
0.8867961120641257
0.8867740627051975
0.8867505181850236
0.8868143132973265
0.8867922652344691
0.8867687221315417
0.8867466764929272
0.8867359066135425
0.8867138630536024
0.8866918206852383
0.8866682835218005
0.8866447475873368
0.8866227088739798
0.8866253354776863
0.8866032984800772
0.8865797667592787
0.8865577321840529
0.8865342030528142
0.8865106752364077
0.8864886443142189
0.8864651189569673
0.8864430904561701
0.8864195676009332
0.8863960460167556
0.886372525703534
0.8863490067044195
0.8863269843159726
0.8863049631173783
0.8862829431085402
0.886260924289362
0.8862389066597471
0.8862168902195995
0.8861948749688223
0.8861728609073195
0.8861493528452078
0.8861273412023477
0.8861053307484706
0.8860818265445568
0.8860583236101798
0.8860363168034159
0.8860255757051738
0.8860020761938651
0.8859800726887818
0.8859580699829199
0.8859360688543885
0.8859140689139834
0.8859167123111352
0.8858932195460657
0.8858697280495725
0.8858462378215529
0.8858227488619042
0.8857992611705235
0.8857757747473083
0.8857537838853695
0.8857302999578387
0.8857068172117292
0.8856848299920224
0.8856613498274325
0.8856378709736119
0.8856143933440257
0.885592410992679
0.8855689358573638
0.8860539407122002
0.8861176513204343
0.8860956577603498
0.8860721716644593
0.8860501805187415
0.886028190559906
0.8860047080994892
0.8859827205544354
0.8859607341959733
0.88593725545655
0.8859898678587848
0.8859678830871281
0.8859444060552197
0.8859209302901145
0.8858989491576928
0.8858769692112929
0.8858534972086025
0.8858300264291162
0.885806556915925
0.8857830886689265
0.885759621688018
0.8857361559730973
0.8858850314297465
0.8858630566015475
0.8858395899955445
0.8858161246553723
0.8857941534635954
0.8857706906145155
0.8857487218331059
0.8857267542366042
0.8857047878249142
0.8856813299165629
0.8856593659144605
0.8856374030968802
0.8856154414637263
0.8856791054879435
0.8856556514345285
0.8856321986458578
0.8856087471218295
0.8855867892217683
0.8856504454365419
0.8856284875962624
0.8856065309398855
0.8855830832688111
0.8855596368618982
0.885536191719045
0.8855127478833063
0.885489305268264
0.8854658639169746
0.8854439157865208
0.8854219688391908
0.8854000230748891
0.8853893205475557
0.8853658850496952
0.885637548884841
0.8856268408216728
0.885603400817674
0.8855814537125278
0.8855595077901952
0.8855375630505805
0.8855156194935883
0.8858955230384853
0.8858720794982389
0.8859246185263294
0.8859011755517068
0.8858792251543255
0.8858557846658098
0.8858338366739804
0.8858118898646937
0.885875490285419
0.885853543536474
0.8858315979699092
0.885808162552779
0.8857862193908504
0.885764277411013
0.8857408457008027
0.8857189061250176
0.8856954768127336
0.8856735396406124
0.8856516036501006
0.8856281781294926
0.8856047538705936
0.8855828215046239
0.8855854667747012
0.8855620455582444
0.8855386256031288
0.8856022042687005
0.8855802749241216
0.8857280816135251
0.8858758803437089
0.8858524550917594
0.8858305213712967
0.8858070986018336
0.8857851672834152
0.885763237145814
0.8857398181223758
0.8857178903862346
0.8856959638306224
0.8856725485092134
0.8856915624830817
0.8856696384066784
0.8856477155104802
0.8856257937943914
0.8856150998811928
0.8855931802228891
0.8855712617444255
0.8855478548202568
0.8856963947966008
0.8856744753100871
0.8856510674980846
0.8856291504109648
0.8856072345033561
0.8855838303902085
0.8855864734978485
0.8855645605075468
0.8855426486964091
0.8855192487965957
0.8854973393835674
0.8855163483518835
0.8855353562974148
0.8855119591117947
0.8854885631850016
0.8854666575443055
0.8854447530821241
0.8854213608510975
0.8854240074757572
0.8854021059282957
0.8853802055590018
0.885863545758348
0.8858825392535723
0.8858606277301657
0.8858387173853366
0.8859863422240303
0.8859644296768668
0.8859425183082408
0.8859206081180572
0.8858986991062209
0.885875302845857
0.8859155158613078
0.8858936087536766
0.8858702145173806
0.8858483098057798
0.8858264062720417
0.8858030157293924
0.8857796264444344
0.8857562384170663
0.8857328516471865
0.8857109541613483
0.8856890578527943
0.8856656747747743
0.8856437808605002
0.8856218881232233
0.8855985087361765
0.8855766183925994
0.8855547292257326
0.8855328412354815
0.885510954421751
0.8854890687844462
0.8854671843234725
0.8854438134919471
0.8854204438304627
0.8853970755110205
0.8853737084474671
0.8853518300266019
0.8853299527814902
0.8853080767120373
0.8852862018181482
0.885262840915697
0.8852409684126081
0.8852190970847968
0.8851972269321685
0.8851753579546282
0.8851534901520813
0.885142829036131
0.8851194763348844
0.8850961249312567
0.8850742616066359
0.8851376973380819
0.8851143472836928
0.8850909984836377
0.8850691376455808
0.8850457913139607
0.8850239328642812
0.8850020755886826
0.8849787329390114
0.8849568780512119
0.8849350243372074
0.8849131717969032
0.8848913204302048
0.8848939767392566
0.8848706407528889
0.8848473060196955
0.8848239725395756
0.8848006403124281
0.8847773093381521
0.8847539796166469
0.8847433358094434
0.8847214942818894
0.8846981678517163
0.8847615762149751
0.8847397359567268
0.8847164110013266
0.8846945731279425
0.884671250636983
0.8846479293980362
0.8846246094110011
0.884602776346063
0.884579458822675
0.8845576281414385
0.8845343130813029
0.8845109992725796
0.8844876867151676
0.8844658608400399
0.8844425507450873
0.884420727252499
0.8843989049311073
0.8843882763635418
0.8843664560839418
0.8843446369752717
0.8843213338853481
0.8842995171581015
0.8842762165291013
0.8842952052202844
0.8842719059571647
0.8842500928970185
0.8842282810071952
0.8846033081387804
0.8845814879442422
0.884558184126766
0.8845363663131833
0.8845130649561241
0.8845347297448085
0.8848051189042933
0.884783296808465
0.8847726630626112
0.8847508430077097
0.8847275396481683
0.8850496274342762
0.8850278017075001
0.8850044927957177
0.8849826694497763
0.8849593629982434
0.8849375420327517
0.8849157222374417
0.8848939036122195
0.8848706020402116
0.884859969374837
0.8848816155694295
0.8848583162009807
0.8848365020394233
0.8848132051296167
0.8847913933469402
0.8847807645150604
0.884757470972852
0.8847341786794263
0.8849024993413381
0.8848806880884328
0.8848833398410324
0.8848615302708397
0.8848382383098138
0.8848149476401947
0.8847916581760614
0.8847683700031319
0.8847465664363611
0.884723280677062
0.8846999961657602
0.8846767129023556
0.8846534308867477
0.884630150161737
0.8846083538038095
0.8845850755341477
0.884561798468984
0.8850432958170384
0.8850214907260843
0.8849996868034894
0.8849764011251768
0.8851446206041604
0.8852078845139091
0.8851860779345208
0.8851642725234151
0.885140985598015
0.885119182562908
0.8850973806958
0.885074097390369
0.8850508152464046
0.8850290169621478
0.8850072198455102
0.8849854238963982
0.8849621467070178
0.8851303080033387
0.8851070281807376
0.885083749604947
0.8850604722758667
0.885038678402622
0.88501688569651
0.8849950941574375
0.8850583298866184
0.8850350563971969
0.8850377011058832
0.8850159113432221
0.8849941227472863
0.8849723353179821
0.884950549055216
0.8850137741270552
0.8849905061486395
0.8849672394587912
0.8849454556651323
0.884922191383882
0.8848989283908975
0.8848771481748314
0.8848553691246676
0.884833591240312
0.8848103330661656
0.8847885575527944
0.8847653018287371
0.8847435286859674
0.8847217567085338
0.884699985896343
0.8846767350316531
0.8846534854112896
0.8846302369494713
0.884608470916212
0.8848782069808842
0.8848564354777128
0.8848346651395405
0.8848128959662738
0.8847911279578192
0.8847693611140832
0.8847587544818677
0.8847369896687667
0.8847137452779572
0.8847769293285238
0.8847536851128995
0.8847319227641189
0.8847086809958011
0.8846854405136144
0.8846622012318106
0.8846404436580515
0.884617206865589
0.8845954516589639
0.8845736976159678
0.8845519447365073
0.8845301930204892
0.8845084424678198
0.8845273630007437
0.8845056136869739
0.8844823854276751
0.8844606384796424
0.8845568721894437
0.8845336444228129
0.8845104178982424
0.8844871926156321
0.8844654484461139
0.8844682283640041
0.8844450060719672
0.8844232647740785
0.8844126753328928
0.8843894563881762
0.8843677183186643
0.8843459814112744
0.8843227661111306
0.8842995520520153
0.8842778187095205
0.8842560865287705
0.8842343555096723
0.8842111462950619
0.8841894176385238
0.8844588405181928
0.8844371064036933
0.8844138942518542
0.8843906833833607
0.8843674737125445
0.8843442653248728
0.8843210581346819
0.8842978521846551
0.8842761264364991
0.8842544018492786
0.8842326784229008
0.8842109561572723
0.8841892350523003
0.8841660363436387
0.8841428388744561
0.8841196426446531
0.8840964476968994
0.8840732539455568
0.8840515400000485
0.884029827214535
0.8841764948844022
0.8841547799212897
0.8841330661181335
0.8841113534748407
0.8842580032989973
0.8842348101884625
0.8842130965675722
0.8842346750615343
0.8842129626039513
0.884191251305974
0.8843682390934947
0.8843465248087646
0.8843233336696127
0.8843016217434747
0.8842784330416534
0.8842552455780819
0.8842320593526608
0.884208874365291
0.8841856906586173
0.8841625081470516
0.8841408045716173
0.8841191021549428
0.884095923277451
0.8840742232174614
0.8840525243159515
0.8840308265728284
0.8840076525262744
0.8839844797167914
0.8840475415746367
0.8840369791188698
0.8840138073820557
0.8839921141466291
0.8839689448866505
0.8839457768205623
0.8839240871373005
0.8839009215047364
0.883877757108497
0.8838560709765416
0.883832909013243
0.8838112252352115
0.8837895426142962
0.8837663842799797
0.883744704012422
0.883891211029533
0.8838695285885577
0.8838463705916482
0.8838232138730379
0.8838000583472032
0.8837769040994676
0.8837552275995704
0.8837320757402204
0.8837089251586718
0.8836857757694124
0.8836626276150504
0.8836394806954873
0.8836583749508613
0.8836352293793847
0.8836120850424701
0.883675106378112
0.8839439753590069
0.8839223007623668
0.8839006273217052
0.8838900780782604
0.8838684066526796
0.8838452604181325
0.8838235913432481
0.8838019234238934
0.8839483351659067
0.8839672146379125
0.8839455446224842
0.8839223999485583
0.8839007322832957
0.8838775901233998
0.8838559248079229
0.8838327850762998
0.8838096465783352
0.8837879848064938
0.8838400178090067
0.8838168809684976
0.8837952207359421
0.883773561658014
0.8837504284386849
0.8837272964524371
0.8837041657418414
0.8836825113994436
0.8836608582112055
0.8836377310776737
0.8836160802367867
0.8835944305497804
0.8835713070351214
0.8835481847527638
0.8835250637026086
0.8835034187480977
0.8834803001227561
0.8834571827293239
0.8834355413133603
0.8834124263441614
0.8834753875196
0.8834522727204661
0.8834306337413844
0.8834089959151825
0.8833873592417685
0.8833642492503775
0.8833426149215378
0.8834055662171904
0.8833824575874816
0.8833608245023401
0.8833391925695496
0.883317561789018
0.883380505369124
0.8833588746404916
0.8833357709466911
0.8833141425614285
0.8832925153280824
0.8832708892465608
0.8832492643167719
0.8832276405386233
0.8832060179120235
0.88318439643688
0.8831627761131011
0.8831396832191841
0.8833069125437157
0.8832852906849635
0.8832621963311417
0.8832405768140535
0.8832594464795546
0.8832783151404147
0.8832552234313504
0.8832336064018437
0.8832119905231582
0.8831889024234459
0.8833350810717544
0.8833134642181939
0.8832918485153229
0.8832687607481475
0.8832456742098945
0.8832240620369535
0.883200977917047
0.8832198249517834
0.883196742173229
0.8831751336028513
0.8831646258411509
0.8832275182197934
0.8832044376933236
0.883193929990671
0.8831723243698206
0.883150719898664
0.8831722462824659
0.8831506429629583
0.8831290407929303
0.883131842656144
0.8831087695869706
0.883085697745382
0.8830751957170557
0.8830535984271409
0.8830305298942368
0.8830074625885456
0.8829858688236067
0.8830487391919549
0.8830256732425225
0.8830026085200349
0.8829795450243942
0.8829564827555026
0.8829348937919687
0.8829133059766922
0.8829028118841202
0.8828797541088389
0.8828581694819666
0.8828365860029991
0.8828135318279946
0.8827904788789824
0.882767427155865
0.8827458483849946
0.8827227991168116
0.8827012226798572
0.8826796473901584
0.8826566016776778
0.8826335571905115
0.8826105139285619
0.8825889433443209
0.8825659024933968
0.8827328803565051
0.8827223958018293
0.882699353241004
0.8826888701348099
0.8826673009078754
0.8826457328274778
0.8826226947537948
0.882599657904662
0.8825766223225311
0.8825535879222045
0.8825305547461352
0.8830044749086848
0.8829939862015737
0.8829709431591968
0.8829493721684116
0.8829278023239525
0.8829062336257281
0.8828831953638795
0.8828616289969256
0.8828400637759302
0.8828170291082537
0.8827939957070255
0.8829399052422167
0.8829183402333362
0.8828953059339045
0.8828737432554616
0.8828507114069314
0.8828291510585515
0.8828075918555365
0.8827860337977951
0.8827630066832834
0.8827414509548637
0.8827198963714417
0.8826968728481118
0.8827157118511086
0.8826941596685061
0.8826726086305913
0.8826621356996692
0.8828289425130137
0.8828073896128686
0.882785837857328
0.8827642864810819
0.882741267280985
0.8827182493882854
0.882696702288311
0.8826736867585405
0.8826506724083486
0.8827134348379342
0.8826904206969829
0.8826674077354425
0.8826458654171047
0.8826243242424753
0.882602784211463
0.8825797760196074
0.8825582383145569
0.8825352325264777
0.8825136971470167
0.8824921629107134
0.882470629817477
0.8824490978672165
0.8824275670598407
0.8824045684028351
0.88238303991994
0.8823600436651968
0.8823385175064102
0.8823155236960342
0.8822939998609828
0.882271008452105
0.8822480182208372
0.8822264978901766
0.8822049787014808
0.8821834606546594
0.882161943749621
0.8823084691758815
0.8822869500961015
0.8822654321580687
0.8822439153616922
0.8822223997068812
0.8821994168635666
0.8821779035305627
0.882154923086767
0.8821334120751987
0.8821119022047376
0.8820889253400378
0.8820674177904572
0.8820444433243291
0.8820214700768116
0.8820110283015132
0.8819880571586293
0.881966555135738
0.881945054253235
0.8819477555836578
0.8820432597634804
0.882021758557429
0.8820002584916018
0.8819772918977782
0.8820399906414337
0.8822065530170728
0.882225364507447
0.8822023943811956
0.8821808929464546
0.8821593926517383
0.8821378934969559
0.8821567128591009
0.8821337475971873
0.8821107835527826
0.8820878207257901
0.8820648591161129
0.8820418987236541
0.882018939548317
0.8819959815900049
0.881973024848621
0.8819515363309464
0.8819300489522491
0.8819085627124388
0.8818856107211765
0.881862659946365
0.8818397103879074
0.8818182288193442
0.8817952815695898
0.8817738023166586
0.881750857544928
0.8817279139890721
0.8817064382283207
0.8816834970650684
0.8816605571174029
0.8816390848479925
0.8816176137162761
0.8815961437221634
0.8815732084345164
0.8815946830881068
0.881571749139055
0.8815502826346794
0.8815273510766521
0.8815044207334131
0.8814829577180566
0.8814600297652734
0.8814385690625212
0.8814171094965189
0.8813941851092982
0.881372727855348
0.8813512717378749
0.8813298167567883
0.8813083629119983
0.8812869102034144
0.8812639929059758
0.8812425425083441
0.8812210932466459
0.881198179512246
0.8811752669912081
0.8811538212143736
0.8811309110809701
0.8811094676139805
0.8812549157184931
0.8812320047283071
0.8812105602881012
0.8811891169832426
0.8811676748136412
0.881144768558615
0.8811218635162336
0.8812881724428908
0.8812652648173644
0.8812438234699274
0.8812465382120696
0.8813091434568662
0.8812862377013806
0.8812633331582886
0.8812418946991041
0.8812189925417455
0.8812378033517471
0.8812163672700482
0.8811934676062436
0.8812560610027297
0.8814014282574691
0.8813785255148162
0.8813556239841088
0.8813341881880449
0.8813127535262401
0.8812913199986043
0.8812684231984887
0.881331001364743
0.8813095690554016
0.8812881378799848
0.8812652435867951
0.8812423505048156
0.88121945863395
0.8811980321095179
0.8811766067185542
0.8811537184030049
0.8811322953174314
0.8811094093845331
0.8810879886039815
0.8810651050533581
0.8810422227130883
0.8810193415830762
0.8809979254501756
0.8811432111174572
0.8811217928416774
0.8811003756986002
0.8811629268694907
0.8811400461779403
0.8811171666963362
0.8810957519406187
0.8810728748399258
0.8810514623875441
0.8811140049293873
0.881092592521811
0.8810711812463577
0.8810483078190336
0.8810268988462385
0.8810039416306866
0.88098253496246
0.8809596662967133
0.8809367988398935
0.8809264207844423
0.8809050184282949
0.88088361720347
0.8808732413764143
0.8808503792254301
0.8808275182828366
0.8808061213683986
0.8807832628036425
0.8807604054469919
0.8807792015330909
0.8822892688166678
0.8822678361044768
0.8822449419369645
0.8822235115285837
0.8822261957236349
0.882203304470939
0.8821804144278204
0.8821589879889289
0.8821375619207968
0.8821161377460691
0.8820932524244303
0.8820718305521156
0.8820924128029072
0.882069529921528
0.8820481103733752
0.8820377098170616
0.8820148301937815
0.8819934137876051
0.8819719985127163
0.8819491224377598
0.8819277094637875
0.881906297620832
0.8819687498684944
0.8819458762957942
0.8819230039311627
0.8819015944741404
0.8819378173544514
0.8819149470144836
0.8819045535444234
0.8818816852904929
0.8818602797508261
0.8818388753414849
0.8819013128806196
0.8818799085181587
0.8818570439335426
0.8818356418699195
0.8818127796611169
0.8817899186593686
0.8817795312334207
0.8817566723162599
0.8817338146058838
0.8817124191845125
0.8816895638488541
0.8816667096351788
0.8816453176790533
0.8816239268521185
0.8816010762647757
0.881578226883555
0.8815553787506141
0.8815339925552007
0.8815126074885251
0.8814912235504979
0.88146984074103
0.8814484590600317
0.8814380850294717
0.8814167053147278
0.8813953267282011
0.8813739492698021
0.8813635782999227
0.8813422028071556
0.8813208284422639
0.8813832318792555
0.8813603972868572
0.8814119576242564
0.8813905836746502
0.8813677506953776
0.8814301446641698
0.8814073118459316
0.8813844802322099
0.8813631098261676
0.8813417405474347
0.8813932904977587
0.8813719215502287
0.8815376229820687
0.8830447232473314
0.8830233124388371
0.8830019027596048
0.8829804942095453
0.8829576271740323
0.8829347613022726
0.8829118966363916
0.8829014914037551
0.8828786288630728
0.8828572269501107
0.8828358261657033
0.8828129670379691
0.8827901091999885
0.8827672525672403
0.8827458564115771
0.8827244613840164
0.8827016082894587
0.8826787563997563
0.8826558508074408
0.8826330013708137
0.882610153096552
0.8825887650294668
0.8825673780898495
0.8825459922776111
0.8826907546709244
0.8826693667343163
0.8826479799250504
0.882913708642195
0.8828923165209518
0.8828709255271823
0.8828480770041219
0.8828252296852315
0.8828538167180385
0.8828324289933207
0.8828110423956962
0.8827896569250762
0.8827668141552891
0.8827439725891787
0.8827211322266495
0.8826982930676065
0.8826769133843483
0.8826540766357537
0.8826326992437441
0.8826098648208677
0.8825870316010059
0.8825656576643927
0.8825442848537901
0.8825229131691095
0.8825000846451475
0.8824787152504444
0.8824573469813941
0.8824359798379078
0.8824146138198965
0.8823917911541415
0.8823704274252042
0.8823476071251227
0.882324788026932
0.8823034277501163
0.8822806110170397
0.8823019386830074
0.8827752039123131
0.8827523765595265
0.8827310078364984
0.8827081828072351
0.8829736510808691
0.8829508209074061
0.8829294492102452
0.882919059951319
0.8828976902155216
0.882876321604832
0.8828549541191614
0.8828525395751545
0.8828297167963405
0.8828083522247091
0.8827869887777657
0.8828492090846336
0.8828278456869093
0.8828064834137225
0.8828014593930512
0.8827800989387142
0.8828423112395898
0.8828194941354869
0.8827966782322841
0.8828588851855058
0.8828375260304814
0.8828147114539059
0.8827933545852735
0.882771998840539
0.8827491877889575
0.8827263779377365
0.8827291595073847
0.8827078076990352
0.8826864570141695
0.8826636512136227
0.8826408466130024
0.8826180432122136
0.8825952410111619
0.8825738960956007
0.8825525523029831
0.8825297536239746
0.8825084121152768
0.8824856157966023
0.8824628206771029
0.8824414826127509
0.8824186898530282
0.8823958982921986
0.8823745636713712
0.8823532301726803
0.8823318977960374
0.882309110914996
0.8822863252323809
0.8822635407480979
0.8822822048856457
0.8823012859669856
0.8822909260638234
0.8822695992515784
0.8822468182023377
0.8822240383930905
0.8822862031598697
0.8822648787145346
0.8822421001850042
0.8822207780202723
0.8821980018476753
0.8821752269146198
0.8821524531789217
0.8821311356125565
0.882108364190961
0.8820855938822777
0.8820628248547465
0.8820400570241048
0.8820187452132061
0.8819974345225372
0.8819761249520096
0.8819533618353644
0.8819305998730653
0.8819092937388862
0.8818865341309262
0.8818637757191091
0.8818424730204606
0.8818211714413274
0.8817984166671443
0.8817771173649893
0.8817543648178288
0.8817316134662514
0.8817088633101631
0.881727525838823
0.8817047769854862
0.8816834835006305
0.8816607369995253
0.8816379916934973
0.8817001195992427
0.8816773744536606
0.8816546305450457
0.8816333417332309
0.8816120540397612
0.881590767464548
0.8815694820075035
0.8815481976685394
0.881537869515667
0.8815165871248913
0.881495305851947
0.8814740256967459
0.8814512930587926
0.8816162787949751
0.8815949971395252
0.8815722631158215
0.8815509837337406
0.8815282520595565
0.8815069749504847
0.8814856989587028
0.8815370109837006
0.8816820294358733
0.8816607505239938
0.8816380195487479
0.8816167429094641
0.8815954673872695
0.8815741929820761
0.8815514666657472
0.8816135511796317
0.8815922779750426
0.8815710058872158
0.8815606833706934
0.8815394132287664
0.8815907063363974
0.8815679837618894
0.8815452623800735
0.8815239948757057
0.8815012758408692
0.8814785580404609
0.8814558413903545
0.8814331259324727
0.8814104116667218
0.8813891510491486
0.8813664391292667
0.8813437284012362
0.8813334156397243
0.881310707011867
0.8813003956578565
0.8812791412733537
0.8812564358146648
0.8812337315473008
0.8812110284711677
0.8811897786612906
0.8811670779292471
0.8811443783881553
0.8811216800379217
0.8810989828784525
0.8810777387943363
0.8810550439780335
0.8810338021607379
0.8810125614576795
0.8809898701364011
0.8809686316996272
0.8809459427206005
0.8809247065497526
0.8809034714926998
0.880882237549354
0.8808610047196281
0.8808397730034343
0.8808170909728453
0.8809818467550482
0.8809591621887427
0.8809379301256531
0.8809166991759093
0.880935343819413
0.880912662851178
0.8808914342336522
0.8808687556057377
0.8808475292522627
0.8808248529643025
0.8808021778652008
0.8808424687085296
0.8808197943364122
0.8807971211529595
0.8807744491580779
0.8807517783516741
0.880730559514792
0.8807093417901539
0.8806881251776725
0.8806654589262679
0.880727465783249
0.8807062503638241
0.8806835855032913
0.8806609218306132
0.8807121559688985
0.8806909431743064
0.8806697314913795
0.8806470705570402
0.8806258611351828
0.880687854408075
0.8806651947800626
0.880643986550378
0.8806227794319447
0.8806125012277967
0.880589845948304
0.8805686419148249
0.8805459890131528
0.8805247872393986
0.8805021366732378
0.8804794872517474
0.8804568390167739
0.8804356412332479
0.8804144451262473
0.8803932501295427
0.880372056243047
0.8803508634666729
0.8804128363412838
0.8803901940036143
0.88036900241722
0.8803478119407105
0.8803266225739987
0.8803054343169974
0.8802842471696194
0.880261611756178
0.8802404268657349
0.8802177937849496
0.8801966111510846
0.8802478131800394
0.880225181683528
0.8802040005199359
0.8801813713553699
0.8801587433756081
0.8804227634124824
0.880400130298402
0.8803774983692395
0.8803563165452357
0.8803336869477036
0.8803125073792964
0.880576481928964
0.8805552971145064
0.8805341134089693
0.8805129308122653
0.8804917493243077
0.8806561988640554
0.8806350147354333
0.8806138317155503
0.8806757490567314
0.8808195262376894
0.8807983400525762
0.8807757065866417
0.8808376132118189
0.8808164282164693
0.8807952443297016
0.8807726133134566
0.8807514316814812
0.8807302511578244
0.8807076236180922
0.8806864453486961
0.880663820138815
0.8806426441233235
0.880621469215712
0.8806002954158935
0.8805791227237808
0.8805579511392873
0.8805765401976335
0.8805553697881903
0.8805342004861596
0.8805130322914548
0.8804904175341618
0.8804692515917085
0.8804480867563186
0.880426923027905
0.880405760406381
0.8803831514111148
0.8803605435982657
0.8803393843725864
0.8803182262534456
0.8802970692407562
0.8802744660431197
0.8802533112809137
0.8802321576248969
0.8802095578971866
0.8801869593511613
0.88017671403704
0.8801555645954923
0.8801329692332419
0.8801118220409669
0.8800892290034658
0.8800680840601091
0.880046940222168
0.8800243506522012
0.8800032090626484
0.8799820685782492
0.8799609291989171
0.8799383442384663
0.8799281086350024
0.8799069723232554
0.8798858371162419
0.8798647030138752
0.8798421235189949
0.8803118665600145
0.8802907229819066
0.8802681341669211
0.8802455464905673
0.8802229599945895
0.8802003746788953
0.8801901351709845
0.8801689980877914
0.8801464159939308
0.8801252811573438
0.8805948940821595
0.8805737486337901
0.8805635009770573
0.880542357453507
0.8805197691042822
0.8804971819351295
0.8804745959459565
0.880453456953662
0.880430873286407
0.8804097365403225
0.8803886008983305
0.8803660206943955
0.8803434416698914
0.8803223094151652
0.8803011782641816
0.8802786027019162
0.8802560283187159
0.8802349005539328
0.8802137738925424
0.8802035401842887
0.8801809701188088
0.880158401231953
0.8801358335236292
0.8801132669937451
0.8800921468174869
0.8800710277440236
0.8800484646734483
0.8800259027809476
0.8800033420664289
0.8799807825298003
0.8799596691198969
0.8799385568122624
0.8799160007333174
0.8798948906676762
0.8798723369059765
0.8798512290819754
0.8798286776371602
0.8799926981104732
0.8804618487556122
0.880439283140446
0.8804181632749208
0.880395599977579
0.8803744823543006
0.8803519213744222
0.880329326937299
0.8803067683131176
0.8802842109079713
0.880302783027496
0.8802802268616922
0.8802591161055434
0.8802365622560425
0.8802154537406545
0.8801929022070957
0.8801703518502103
0.8801730557157529
0.8801505070531571
0.8801294035358851
0.8801068571883932
0.8800843120589142
0.8803473905428831
0.8803248402737478
0.8803146148794658
0.8803331789398939
0.8803120745111365
0.8802895275156204
0.8802684253261317
0.8802473242373204
0.880309039605253
0.8802879385578515
0.880266838610982
0.8802457397645581
0.8802231986144021
0.8802006586815434
0.8801781198823921
0.8801555822586059
0.8801330458100928
0.8801119537526838
0.8800894196168132
0.8800683297966112
0.8800472410760687
0.8800982294192046
0.8805433131765852
0.88052221372306
0.8804996724170124
0.8804785752011096
0.8807414651100524
0.8807203626914005
0.8807820335566401
0.8807609311806404
0.880739829904668
0.8807187297286371
0.8806976306524615
0.8807592940738053
0.8807367524636923
0.8807142120702028
0.8806916728097948
0.8806691347241019
0.8811375464422134
0.8811164403011228
0.8810938929089903
0.8810713466918744
0.8810502439254985
0.8810291422587977
0.8810065994910264
0.8809840578979083
0.8809629596048633
0.880940420323205
0.880919324266298
0.8808982293085448
0.8808771354498593
0.8808546007524795
0.8808320671457062
0.8808109766588296
0.8807884454456747
0.8807782220919409
0.8807571346555296
0.8808187579813865
0.8807976705876626
0.8807751426551135
0.8807540574956816
0.880917699327421
0.8808966115536931
0.8808740833912161
0.8808515564020502
0.8808290305861038
0.8808065059432855
0.8807854238104349
0.8807629014760675
0.8807418215764288
0.8807193015501538
0.8806967826965525
0.8806757061648347
0.8806531896187859
0.8806321153194012
0.8806110421172932
0.8807746237711738
0.8807521069947032
0.8809156764599025
0.8808945980706764
0.8808735207787973
0.8808510037308147
0.8808299286708762
0.8808088547080255
0.8807863411429888
0.8807638287498621
0.8807536142850924
0.8807325445021875
0.8807114758159533
0.8806889677145796
0.8806679012589166
0.880645395462913
0.8806228908382017
0.8806018277464793
0.8805793254682596
0.8805582646062301
0.8805372048401786
0.8805161461700196
0.8804950885956676
0.880474032117037
0.8804529767340423
0.8805038484008915
0.8804813533131949
0.8804588593958983
0.8804363666905599
0.880415315025955
0.8803942644565647
0.8803732149823031
0.8803507268449252
0.8803296795981141
0.8803481916019661
0.8803271455159368
0.8803046608746435
0.8802821774029026
0.8802611346757575
0.8802400930431058
0.8802176130046013
0.8801965735981142
0.8801740958604686
0.8801516192918335
0.8801291438921179
0.880108108974339
0.880087075150448
0.8800660424203597
0.8800435715831482
0.8800211019144063
0.8800000725400474
0.8799776051705562
0.8799674222989516
0.879944956946436
0.8800064844414489
0.8799840192414903
0.8799629941110401
0.879941970073656
0.8799209471292532
0.8798999252777461
0.8798789045190497
0.8798564461385308
0.8798749569701241
0.8798539384993626
0.8798538688827051
0.8798328520524923
0.8798103977870586
0.8797879446886866
0.8797654927572852
0.8797430419927634
0.8797205923950304
0.8796981439639951
0.8796756967827706
0.8796968100625266
0.8796743639992421
0.8796533572935663
0.8796323516794599
0.8796113471568376
0.8797746232932194
0.879752178124071
0.8797297341211174
0.8797072912842678
0.879686287543124
0.8797477754073193
0.8797267717057462
0.8797057690953313
0.8796847675759893
0.8796637671476354
0.8796536019488549
0.8798168303398651
0.8797943904869211
0.8797719517995625
0.8797509518339515
0.8797299529590779
0.8800962537856367
0.8800752470343685
0.880054241374105
0.8800317994351556
0.8800093586616883
0.8799883563485725
0.8799659177853337
0.879944917690775
0.8799239186867054
0.8799853684527487
0.8799629323804684
0.8799404974731536
0.8799303298403341
0.8799093339407005
0.8799601101088461
0.8799391145262139
0.8799166831490601
0.8799674551723164
0.879946461033985
0.8799240312128616
0.879901602556107
0.8798791750636308
0.8798567487353421
0.8798343235711505
0.879813336157182
0.8797923498325634
0.8797713645972097
0.8797489439766625
0.8797279609568616
0.8797069790260694
0.8796845618216531
0.8796621457806185
0.8796397309028752
0.8796173171883326
0.8795963408503746
0.8795753656009091
0.8795543914398514
0.8795319823069654
0.879509574295294
0.8794871674878221
0.879464663778761
0.87944369521002
0.879446402705172
0.8794254356979929
0.8794044697785681
0.8793820691431317
0.8793596696697648
0.8793372713583771
0.8793148742088783
0.8793177047256052
0.8792967448628365
0.8792757860872539
0.8792548283987729
0.8792324362915124
0.8792938322789431
0.8792714403630987
0.8792490495670524
0.8792266599737508
0.8792057068197504
0.8792670955404056
0.879244707179291
0.8792237551871932
0.8792013691107391
0.8793643214504725
0.8793827989690808
0.879372659765771
0.8793502721504095
0.8793278856958101
0.8793055004018824
0.8792845493112638
0.8792744139689507
0.8792534666378806
0.8792325203927553
0.8792223871871697
0.8792000081090029
0.8791790648781658
0.8791581227329482
0.8791371816732659
0.879114807164825
0.8790938683131375
0.8790729305467301
0.8790519938655185
0.8790310582694181
0.8790101237583449
0.8790714777782938
0.879234340590142
0.8792119681607337
0.8791895968906986
0.8791686609839506
0.8793118358252503
0.8792908978362907
0.879268526839726
0.8792475910576878
0.8792266563604052
0.879205722747794
0.8791847902197695
0.8791638587762478
0.8791414945475061
0.8791205653098789
0.8790982033611435
0.8790758425708483
0.8790534829389031
0.879031124465218
0.879008767149703
0.8789878446019525
0.8789669231379347
0.8789445692221367
0.8789221299309924
0.8788997783329735
0.8788788613166492
0.8788579453836308
0.8788790076715819
0.8788688938530269
0.8788465465272522
0.8789078571241058
0.8788855099467278
0.878864597090813
0.8788436853177926
0.8788227746275824
0.8788004319671413
0.8787903222774666
0.8787679816139622
0.8787456421071362
0.8787233037568987
0.8787009665631599
0.8786800633562171
0.878657728438118
0.8786368274324626
0.8786159275087799
0.8785935555815909
0.8785726578597276
0.8786233148670577
0.8786024174566972
0.8785800885942484
0.8785591933841699
0.8785368667959769
0.8785145413633147
0.8784922170860936
0.8784713263126136
0.8784612301091924
0.8784403412186147
0.8784194534090186
0.8783985666803203
0.8784170314183543
0.8783961458331051
0.8783738292395679
0.8783515138007453
0.8783306315314368
0.8783097503425716
0.8782874382932673
0.878429633323432
0.8784073193273408
0.878569917061201
0.8785476005908277
0.8785252853163364
0.8785151918954991
0.8784928785721805
0.8784719980475938
0.8784511186030808
0.8784288086680947
0.8784079314205007
0.8783870552527271
0.8784055112158096
0.8783846361903308
0.8784030912614564
0.8783822162603275
0.8783613434565546
0.8783390404578726
0.8783167386125456
0.8782958691208023
0.8782750007082271
0.8782541333747362
0.8782318360309336
0.8782930690007261
0.8782707718032243
0.8782484757585687
0.878227611808001
0.8782053180317788
0.8781844562754888
0.8781621647673503
0.8781398744116149
0.8781190159645911
0.8780967278764127
0.8780744409817527
0.8780521551977578
0.8780298705243418
0.8780090176156872
0.8779881657848693
0.8779673150318047
0.8779450348958061
0.8779227559113251
0.8779019084649464
0.8778796317462706
0.8778573561788465
0.8778350817625847
0.8778142387362343
0.8777919665850754
0.8777696955848131
0.8778309009436045
0.8778086300882201
0.8777877904376623
0.8777669518638666
0.8777446843865503
0.8777224180597109
0.8777001529246181
0.8777613490125156
0.8777405138131493
0.8777182498946345
0.8776959871262641
0.8776751552296018
0.8776778966550893
0.8776556366539472
0.8776348074135044
0.8776139792489521
0.8775917226231724
0.8775694671469524
0.877547212820203
0.8775263890691217
0.8775041370041343
0.8774833154408164
0.8774610656372424
0.8774402462613466
0.8774179987188377
0.877395752325182
0.8773749362482314
0.8773541212461582
0.8773333073188793
0.8773110654090613
0.8772888246889909
0.8772680140593767
0.8772472045042199
0.8772263960234373
0.8773886884604286
0.8773664485658486
0.8773442098194008
0.8773219722209963
0.8772997357705461
0.8772789291563654
0.8772581236162129
0.8772358905353482
0.8772136586020862
0.8771914278576576
0.8772525786403811
0.87724254098542
0.8772217396057128
0.8772009392995698
0.8771801400669077
0.8771701053171743
0.8771478796706027
0.8771270834170234
0.8771062882366052
0.877084065956926
0.8770618449478604
0.8770410530601154
0.8770188341833932
0.8769966164530967
0.8769758278572578
0.8769550403339912
0.8769342538832139
0.8769120406685309
0.8769031890686905
0.8769643173166923
0.8769421050041518
0.8769213215677563
0.8768991115100034
0.8768783302545727
0.8768575500710867
0.8768367709594624
0.8768145653734268
0.8768173248215508
0.8768784410962185
0.876857663589252
0.876836887153871
0.8768161117899926
0.8767953374975339
0.8767745642764121
0.8767522755812852
0.876914391939501
0.8768936172555771
0.8768728436428997
0.8768506439968531
0.8768284454954721
0.8771382815456495
0.8771282571880149
0.8771893433897221
0.877168565366742
0.8771477884149874
0.8771270125343754
0.8771048108320374
0.8770840371302413
0.8770740159794248
0.8770532441422159
0.8771461988096276
0.8771239995563704
0.8771032280369868
0.8770810310353991
0.8770588351778983
0.8770366404643959
0.877015873337363
0.8769936808748339
0.8770547453587345
0.8770325530382612
0.8770103618614568
0.8769895980870194
0.8769688353825764
0.8769480737480451
0.8769258870760469
0.8769051276178327
0.8768829431542184
0.8768621858719843
0.8768414296592444
0.8768192485510671
0.8767970686269303
0.8767748898042566
0.8767541379788565
0.8767319614046062
0.8767112117540008
0.8766890374278282
0.8768509842166292
0.8768288074327271
0.8768066317911631
0.8767844573330837
0.8767637095368134
0.8767429628091907
0.8767613841150773
0.8767392130651267
0.8767170431158136
0.8767070409632097
0.8781786788784989
0.8781578989216823
0.8781356947677443
0.8781134917572305
0.8780912898900525
0.878069089166122
0.8780483147058039
0.8780261162314135
0.8780039189000076
0.8779831477218861
0.8779731158078992
0.8779523464921432
0.8779315782456752
0.8779093862047512
0.8778871953063041
0.8778664303405549
0.8778442416901235
0.8778220541819063
0.8777998678158149
0.877777682591761
0.8777569231166191
0.8777361628557991
0.8777139810252571
0.8776918002951991
0.8776696207067418
0.8776879878292715
0.8776658094804025
0.8776450566232791
0.8776243048341564
0.8776035541129521
0.8775813802191741
0.877642336883801
0.877620163133204
0.8775979905647764
0.8776189492565593
0.8775967778190285
0.8775867625549776
0.8775645930862052
0.877543848705346
0.8775231053917494
0.8775023631453329
0.8774801981285947
0.8774580342521202
0.8774372952799946
0.8774165573747159
0.8773943968452678
0.8773722374557352
0.8773515028237332
0.8773293456771551
0.8773086132147098
0.877287881818612
0.8772671514887794
0.8772464222251298
0.8772242706295273
0.877483688456711
0.8775020627689566
0.8774799063088415
0.8774591742397693
0.8775200917296355
0.8774979365149674
0.8776595710483551
0.877918930997474
0.8778981903065454
0.8778774506820312
0.8778567121238489
0.8778359746319164
0.8778152382061515
0.8778335983278286
0.8778114401799764
0.8777892831712434
0.877768550077625
0.8777463953102975
0.8777256643847735
0.8777049345248878
0.8776827831007419
0.8776855107322692
0.8776632291537536
0.8776425030293394
0.8776217779701798
0.8780807877105579
0.8782423241958441
0.8782215853211334
0.8781994251748505
0.8781786884682051
0.8783402058356647
0.8783194665774456
0.878298728384937
0.8782765691034008
0.8782544109604861
0.8782322538738396
0.8782115200529552
0.8781893652888485
0.878167211663014
0.8781450591753642
0.8781243297247432
0.878102179476675
0.8782636490236466
0.8782429181243074
0.8782221882899208
0.8782000378040766
0.8781778884560512
0.8781557402457567
0.8781740751187938
0.8781519281851651
0.8781419161540578
0.8781197711426628
0.8780976273097448
0.8780769059972453
0.8780561857489324
0.8780354665647243
0.8780962879189687
0.8780741474907992
0.8780534294413591
0.8780327124558017
0.8780935276345009
0.878071389550927
0.8780492526040676
0.8780271167938352
0.8780064031430036
0.877984269569283
0.8779621371319287
0.8779400058308531
0.8780811147641268
0.8780604023856983
0.8780382702665486
0.8780161392835446
0.8780061363911552
0.878066931960459
0.8780462226039925
0.8780255143105252
0.8780048070799757
0.8779841009122621
0.8779619752949839
0.8779412712891498
0.8779205683459042
0.8778998664651653
0.8778777452803346
0.8778556252718209
0.8778335063573715
0.8778113885779819
0.8777892719335652
0.8777685766083397
0.8777478823450394
0.8777257690321472
0.8777050769288843
0.8776843858872995
0.8776636959073109
0.8776415870641929
0.8776208992435759
0.8776002124843081
0.877579526786308
0.8775574223294683
0.8776181904235837
0.8775960861089743
0.8775754026390171
0.8775547202300228
0.8775340388819097
0.8775119389930491
0.87749125980286
0.8774691621445698
0.877447065619638
0.8774263896839095
0.8774042953890342
0.8773836216103933
0.8773629488919733
0.8774237017165558
0.8778846782329409
0.8778625750201364
0.8778418921419201
0.877831904744647
0.8778821041088909
0.8778600032287269
0.8778393225373823
0.8778576156228948
0.8778369360530603
0.8778148385969305
0.8777927422736842
0.877770647083234
0.8778313692133066
0.8778106929664911
0.8777885990149202
0.8777679249242123
0.8777458332013096
0.8777251612663757
0.8777044903910248
0.8776860982760866
0.8777468101237925
0.8777261402828266
0.8778670160376144
0.877844925738219
0.8778228365709339
0.8778007485356717
0.8779416079399517
0.8779209362854475
0.8778988474344943
0.877876759715432
0.8778560913112464
0.8778354239661101
0.8778133395695346
0.8777926743785825
0.8777720102464337
0.8778326965641241
0.877810614500335
0.8777885335678572
0.8777678716590579
0.8777472108087581
0.8777251331970581
0.8777044744998282
0.8776823991136625
0.8776603248582922
0.8776396694081985
0.8776296979330023
0.8776798484800135
0.8776577765512067
0.8776496995449518
0.8776290470116971
0.8776083955361635
0.8775877451182698
0.8775670957579347
0.8775464474550769
0.8775364806646901
0.8775971419363755
0.8775764944502402
0.8775544308186661
0.8778127111054415
0.8777906425970537
0.8777699922714951
0.8777479259456582
0.8777258607496028
0.877703796683242
0.8776817337464892
0.8778426560671485
0.8779032924214
0.8780440064067809
0.8780233538246709
0.8794861063746425
0.8794640012088176
0.879443313869412
0.8794226275889134
0.8794005257448443
0.8793798416181701
0.8793577420002668
0.8793356435134442
0.8793149626350072
0.8792928663738386
0.8792721876483929
0.8792621833307257
0.8792415064485963
0.8792597285527275
0.8792376365315393
0.8792169618645166
0.8791962882554004
0.8791756157041096
0.8791549442105628
0.8791731822250294
0.8791525118513718
0.8791318425352658
0.8791111742766301
0.8790890911414948
0.8790684250337751
0.8790477599832807
0.8790256802056435
0.8790036015165428
0.8789829397096584
0.8789608632430664
0.8789387879057056
0.878916713697489
0.8788960562263175
0.8788739842399279
0.8788533289180097
0.8788326726258491
0.8788106039535176
0.8787899518368121
0.8787678853854619
0.8788179273252121
0.8787972766054122
0.8787752116593823
0.8787545630876983
0.878733915571856
0.8787132691117746
0.8786926237073732
0.8786705642572434
0.8786499210001352
0.8786399420525381
0.8788006218544393
0.8787785618991882
0.8788390906317285
0.8788184457052247
0.8788084637253969
0.8787878206370681
0.8787657638281683
0.8787437081467443
0.8787230682962013
0.8787047091529268
0.8786840713540256
0.8786620200149271
0.8786802510509772
0.8786596154592594
0.8786389809221805
0.8786169329892197
0.8785948861830217
0.8785742548816564
0.8785642827119453
0.8786247906281622
0.878602745915289
0.8786235338211541
0.8786029044233904
0.8785822760797065
0.8785602346648009
0.8785381943760663
0.8785408837803695
0.8785202591288641
0.8784982215503345
0.8784775990422728
0.8784569775877505
0.8785174696983513
0.8784968482788793
0.8784748141126593
0.8784527810719809
0.878430749156758
0.878410132058732
0.8783895160137808
0.8783689010218237
0.87834828708278
0.8783276741965692
0.8783056488926695
0.878285038147976
0.8782630150167335
0.8782409930101818
0.8782189721282346
0.8782216683098688
0.8781996490458163
0.8781790441648426
0.8781570271133788
0.8781364212456904
0.878115819557018
0.8780938058058468
0.8782542821488168
0.8782322659869269
0.878210250949056
0.8781896500052143
0.878169050113085
0.8782295078831414
0.8782074951633636
0.8781868963931241
0.8781648859254644
0.8781442892941896
0.8781236937142461
0.8781016865039437
0.8780810930624738
0.8780723060515409
0.8780517144109012
0.8780297112020801
0.8780091216992921
0.8779871208228163
0.8779665334575477
0.8779459471428962
0.8779253618787813
0.8779033653848055
0.8778813699724222
0.877860787931498
0.8778402069407851
0.8778182148231611
0.8777962238276411
0.8792541683991197
0.8792321418941206
0.8792101165128939
0.8791880922961951
0.8791660691622547
0.8793263871666284
0.879305773517573
0.8792837490672061
0.879261725740335
0.8792397035368738
0.8793000846586588
0.8792794743090361
0.8792574533378321
0.8792354334898033
0.8796938715940994
0.879671841739987
0.8796498130094169
0.8796291968951508
0.8796071703754154
0.8795865563998321
0.8796469132817314
0.8796262993440126
0.8796056864574622
0.8795836633450757
0.8795616413556584
0.8795410316940888
0.8795190119143753
0.8796591129113532
0.8796385023411601
0.8796164817607097
0.8795944623437407
0.8795724440493523
0.8795518377898102
0.879529821663552
0.8795078066596208
0.8794857927779308
0.8794637800183961
0.8794417683809308
0.8794197578654492
0.8793977485126693
0.8798558787165159
0.879833859330525
0.8798132516603999
0.8798630973577501
0.8798424899928339
0.879820473192366
0.8798411744513361
0.8798191588063782
0.8797985546612752
0.8797765412648939
0.8797559392555353
0.8797339280258073
0.879711917917642
0.8796913191292499
0.8796707213903974
0.879648714615345
0.8796281190112522
0.8796075244564564
0.8795869309508776
0.8795649285116673
0.8795429271933434
0.8795223369067605
0.8795826308567541
0.8795606307686683
0.8795400416044471
0.8795180437216747
0.8794960469593854
0.8794740513174936
0.8794534664555136
0.8794314730182613
0.8794215125399166
0.8794009305883864
0.8793789400875014
0.8793569507880602
0.8793363720526736
0.8793143849568947
0.8792923989807642
0.8792704141241966
0.8794304315058322
0.8794098535192861
0.8793892765805258
0.879368700689471
0.8793481258460419
0.8793275520501584
0.8793069793017405
0.8792849985918887
0.8792630189603204
0.8792410404477071
0.879219063094716
0.8791984957258719
0.8792587549488575
0.8792488041902409
0.8794087651051689
0.8793867862394285
0.8793665023187178
0.8793445256472187
0.8793225500942675
0.8793125992315539
0.8792906256094759
0.8792686531464466
0.8792480902726535
0.879227528445317
0.879205559224279
0.8791835911212107
0.8792438292586681
0.8792218612997624
0.8792013027554207
0.8791807452571557
0.8791587805797999
0.8791382252092741
0.8791162627718748
0.8790943014111438
0.8790737492495233
0.8790531981334951
0.879031240052817
0.8790092830892003
0.8789993450036303
0.8789787978709348
0.8789582517834429
0.87894831575407
0.8789277714869268
0.8790876225891938
0.8790656681004942
0.8790437147284462
0.8790217624729648
0.8789998113746791
0.878979268932583
0.8789587275352129
0.8789381871824886
0.8789176478743308
0.8790573972468421
0.8790354485505589
0.8790135009703774
0.8790035670729893
0.8789830287135679
0.8789610841400111
0.8789405479048976
0.8789200099665503
0.8788994758197161
0.8788775356015203
0.8788570035783461
0.878836472598996
0.8792934292687465
0.8792728882399905
0.879252348255437
0.8792318093150063
0.8792098645536165
0.8791879209077027
0.8791673851706717
0.8791454437197025
0.8791249101059444
0.8791029708495867
0.8790810327082836
0.8790590956819501
0.8790371598111856
0.8790152250145351
0.8789932913325994
0.8789727652370769
0.8789508337892594
0.878968952338421
0.878948426778348
0.8789264975798127
0.878916573211817
0.8788960521941537
0.8788741259974776
0.8788522009148243
0.8788302769461088
0.8788083540912464
0.8787878384289368
0.8787659178064784
0.8787439982976181
0.8787220798616042
0.8787015684749513
0.878681058130226
0.8786991766285258
0.8786772614762351
0.8786567533115234
0.8786348404310662
0.8786249275024142
0.8786030165431205
0.879059538186654
0.8790376173038263
0.8790171031131925
0.879473579465692
0.8794530552470313
0.8794311265987779
0.8794912330347563
0.8794693045307039
0.8794899313732817
0.8794694093448613
0.8794474830650137
0.8794269631562269
0.8794050390672034
0.8793831160913038
0.8793611942284435
0.8793638457421663
0.8793433305608034
0.8793459823933567
0.879324063698787
0.8793021461168979
0.8792816345843675
0.879259719191927
0.8792378049119148
0.8792172965740396
0.879673524564819
0.8797335958667944
0.8797116717854994
0.8801678524977123
0.880145918509333
0.8801253902500313
0.880103458452274
0.8800829323121446
0.8800624072136604
0.880040478683396
0.880019955703599
0.8799994337652078
0.8799789128681429
0.8799583930123249
0.8799611453751156
0.8799392227516202
0.8799173012404119
0.8798967850297247
0.8798748657478306
0.8800342792288026
0.8800137616120997
0.8800089904075639
0.87998707046291
0.8799651516708191
0.8803798812290015
0.8803593574488128
0.8803388347096741
0.8803288918898463
0.8803069671676872
0.880286447318549
0.8802645247847604
0.8802671507015084
0.8802452297688783
0.8802233100291675
0.8802133719035209
0.8801914540020179
0.8801695372119986
0.8801476215333784
0.8801271104067442
0.8801051969150862
0.8800846879040839
0.8802440071522515
0.8802220924042816
0.8802015819896274
0.8801796693876663
0.8801591610882991
0.8801372505914359
0.8801167444070344
0.8800948361772817
0.8800729290581559
0.880051023049573
0.8800291181514481
0.880007214363697
0.8799853116862352
0.8799648129905479
0.8799443138731359
0.8799238172554334
0.8799033216765864
0.8798814244071496
0.8798595282475029
0.881102964548408
0.8810810385451616
0.8810591136530771
0.8811190554762656
0.8811789942618873
0.8811570685544323
0.8811365464030577
0.8811160252915692
0.8811060731095522
0.8810961214318007
0.8810742006011316
0.8810536831485134
0.8810331667354114
0.8810126513617469
0.8809907348665995
0.8809688194817666
0.8809483072969714
0.8809263940970001
0.8809044820070919
0.8808825710271624
0.8808606611571274
0.8808401543091584
0.8808196484999052
0.880797741888041
0.8807772381914843
0.881232444623288
0.8812119309569841
0.8811914183296099
0.8811709067410864
0.8811503961913348
0.8811284850874997
0.8811079766505439
0.8810874692521212
0.8810655614058376
0.8810860990623702
0.8810655937754415
0.8810436881469105
0.8810217836275253
0.8810012815261183
0.8809807804627399
0.8809588791993413
0.8809369790447553
0.8809150799988975
0.8808945831932464
0.8808726863291272
0.8808521916341191
0.8808302969514088
0.8808084033770094
0.8807865109108368
0.8807660204716041
0.8807455310695207
0.8807250427045078
0.8807045553764867
0.8806840690853787
0.8807020708725236
0.8806801849749973
0.8806597008557376
0.8806497725598885
0.8806278896470036
0.8806074084058291
0.880586928201076
0.8805650485797138
0.8805445704829997
0.8805226930403797
0.8805127699689566
0.8804908943972722
0.8804704202487118
0.8804499471360303
0.8804280748136832
0.880406203597899
0.8804242051279648
0.8804736672087549
0.8804517965398861
0.8804313270052698
0.8804094584731461
0.8803875910472257
0.8804474391849267
0.8804269718312789
0.8804065055128782
0.8803860402296462
0.880364176079989
0.8803437129022595
0.8803232507594615
0.8803027896515161
0.8802809298993928
0.8802604708963092
0.880240012927841
0.8802998481514739
0.8802793902219095
0.8802589333268278
0.8802384774661504
0.8802166232085522
0.8801947700559603
0.8801729180487661
0.8801524664310474
0.8801306165575958
0.8801087677888169
0.8800869201246269
0.8800664727485703
0.8800446272984094
0.8800241820250139
0.8800023387076144
0.8799818955365603
0.8799614533988767
0.879939613242103
0.879917774270186
0.8798959364425738
0.8798754985436481
0.8798536628476558
0.8798332270499478
0.8798113935257111
0.8797909587365585
0.8797691273837777
0.8797471353948686
0.8797267048705882
0.879706275378726
0.8796844483719056
0.8796640209799799
0.8796435946202358
0.8796231692925952
0.8796027449969798
0.8795809232817751
0.8795591027499865
0.8797178637768617
0.8796960408882532
0.8801501247716613
0.8801995250591732
0.880651982146263
0.8809067135794125
0.8808848634192502
0.8808644124156014
0.880843962444988
0.8808235135073319
0.8808030656025547
0.8807812208594651
0.8807607750555126
0.8807403302842026
0.8807198865454569
0.8806980460688498
0.88067620673567
0.880655766164734
0.8806339289615793
0.8807726611113182
0.8807522196533281
0.8821950709993417
0.8821745946613532
0.8821541193572882
0.8821322476747364
0.8821117744735619
0.882171468791777
0.882150995634156
0.8821305235101674
0.8821786456360308
0.88215817384762
0.8821363058868602
0.8821158362006081
0.8820953675476827
0.8820748999280059
0.8820544333414992
0.8820339677880847
0.8820121062734252
0.8820021699051288
0.8819803102963598
0.8819598486793824
0.8819393880951159
0.8819189285434821
0.8818984700244028
0.8819010417240193
0.8818791879764658
0.8818573353317458
0.8818354837897757
0.8818150299570099
0.8817945771563538
0.8817727288516629
0.8817508816493919
0.881729035549457
0.8817071905517749
0.8816853466966522
0.8816649002631428
0.8816430585364935
0.8816331362397541
0.8816112964162296
0.8815894576944744
0.8815690162582199
0.881547179704538
0.881526740365763
0.8815219580775243
0.88150012436288
0.8816585761796882
0.8816381360934321
0.8816176970381238
0.8815958631115436
0.881575426153098
0.8815549902253644
0.8815331595317216
0.8815127257003741
0.8814908971733495
0.881470465438069
0.8814486390773366
0.8814282094378044
0.8814063852834048
0.8813845621890912
0.881362740195148
0.8813423147813365
0.8814019457287948
0.88138152035646
0.8813597006396049
0.8813378820228112
0.88149625804637
0.8817504481021758
0.88172862120535
0.8817067954895469
0.8816849709143231
0.8816645425270118
0.8816427200764713
0.8816631494998646
0.8816413281843811
0.8816209029562502
0.881599083805258
0.8815786606711453
0.881717096325171
0.8816966712465405
0.8817459202959073
0.8817254955203102
0.8817036770325664
0.8816832543506201
0.8816628326978095
0.8816410174380396
0.8816192032775245
0.881597390256518
0.8817365469704355
0.8817147320519455
0.8819687693216249
0.8819483440774348
0.881927919862302
0.8819061023211807
0.8818842858792076
0.8818624705362996
0.8818420505419775
0.8818216315763185
0.8820756149659968
0.8820537970019999
0.8820333742461491
0.8820115584449651
0.8820294406605252
0.8820076260572154
0.8819872065213392
0.8819667880138959
0.881946370534808
0.8819259540839975
0.881905538661387
0.8818956274942982
0.8818738201455885
0.8818534075777519
0.8818316023498861
0.8818216940424827
0.8818035300609174
0.8817831213183668
0.8817627136034208
0.881740913403502
0.8817189733130241
0.8816985687541337
0.8817581036701526
0.8817376991535207
0.8817868878767549
0.8818072879596586
0.8817854904788378
0.8818033680323544
0.8817829649442851
0.8817625628832513
0.8817421618491755
0.8817217618419801
0.881699969805
0.8816781788648607
0.8816577820079536
0.8816359932261937
0.8816155984573955
0.8815938118336907
0.8815720262258424
0.881550241794918
0.8815298512364337
0.8815094617040442
0.8815298600414394
0.881508078863771
0.8814876914181043
0.8814673049982726
0.8814455270382594
0.8814356364199415
0.8814152528481956
0.8813934778411414
0.8813717039296025
0.881349931113496
0.8813281593927393
0.8813063887672498
0.8812846192772158
0.8812628508420116
0.8812410835420957
0.8812207094775184
0.8811989443726433
0.8811785723926517
0.8811568094019592
0.8812059669640173
0.8811842043387305
0.8811624428079778
0.881140682371677
0.8812001669428206
0.8811797979743988
0.8811594305737948
0.8811376724018065
0.8811173070845871
0.8810955510658143
0.8810751865636723
0.8810534326978237
0.8810330715464574
0.8810127114188561
0.8809909607642483
0.8809706027189276
0.881030073621514
0.8810895415341855
0.8810691825460607
0.8810474332458806
0.8810270763396546
0.8810067204567744
0.8809863655971628
0.8809660117607427
0.8809442677464839
0.8809239159911798
0.880903565258834
0.8808832155493693
0.8808628668627086
0.880842519198775
0.8808221725574912
0.8808018269387801
0.8807814823425647
0.8807611387687678
0.8807407962173125
0.8807190638716811
0.8807369367769027
0.880716596366842
0.8806962569788611
0.8807166460230159
0.8806963076557646
0.8806745797036173
0.8806542434150237
0.880632517611246
0.8806107928989977
0.8805904597452648
0.8806498953807299
0.8806281718690636
0.8806064494487019
0.8807642789682855
0.880742554220545
0.8807222208216182
0.8807018884440597
0.8808406342799424
0.8809000516909958
0.8809179115227345
0.8808961861902611
0.880914045222066
0.8808923210778042
0.8808719880028193
0.8808502660056424
0.880828545099338
0.8808068252838238
0.8807864963976578
0.8808043550447225
0.8807840272413858
0.8807637004587775
0.880741984997754
0.8807623580494832
0.880742033341776
0.8807203200601345
0.880738177230252
0.8807178546601827
0.8806961436206409
0.880698848378247
0.8806771389057213
0.8806568199081573
0.8806365019305975
0.880794215815711
0.8807738954096205
0.8807535760235282
0.8807318684465778
0.8807115511351162
0.8806912348434209
0.8806695304652234
0.8806492162476894
0.8806275140132147
0.8806072018695279
0.880585501778455
0.8805651917083015
0.880555348988805
0.8805350406944119
0.8805133445917358
0.880493038370278
0.8804713444100708
0.8804510393574583
0.880429347539422
0.8804090454629164
0.8803873557867077
0.8803670557821963
0.8803453682474947
0.8803236818008418
0.8803830406385934
0.8806360153071497
0.8806157116114701
0.8805940205597964
0.8805723305962115
0.8805520300255049
0.8805303422030331
0.8805100437036412
0.8804897462223814
0.8804694497591771
0.8804491543139517
0.8804274718307952
0.8804057903949308
0.8803854980727952
0.8803652067683287
0.8804142399645954
0.880392561035065
0.8803722710798187
0.8803519821420209
0.8815822500193864
0.8816000627467011
0.8815797425662221
0.8815580376782824
0.8815377215570027
0.8815160188107223
0.8816735169204166
0.8816518118581362
0.8816314954232752
0.8816097925024603
0.8815894781393433
0.8815691647945922
0.8815474651081169
0.8815271538346405
0.8815054562487009
0.8814837597503596
0.8814620643796606
0.8814417572825619
0.8814214512032863
0.8814011461417574
0.8814214654058931
0.8813997742744096
0.8813794712824954
0.8813591693080709
0.8814184382433562
0.8813967493617272
0.8813764484804311
0.881356148616417
0.8813344629256349
0.8813141651307014
0.8812938683528189
0.8812721858521695
0.8812518911429003
0.8812302107801888
0.8812085315438027
0.8813659229411245
0.8813456279172777
0.8813239473788406
0.8813022679265211
0.8812819760221033
0.8812616851341867
0.8812400088702809
0.8812197200498606
0.8811980459227414
0.8812572892061115
0.8813165295221246
0.8812948546390503
0.8812731808014712
0.8812528941987905
0.8812312224974391
0.8812095518814365
0.8812273516395447
0.8812056822057062
0.8811840138570214
0.8811623465934088
0.8811406804147868
0.8811204011928228
0.8810987371492405
0.8810770741904063
0.8810554123162384
0.8810337515266556
0.881013477519857
0.881003646493031
0.8813848440310734
0.8813631772041054
0.8813415114217581
0.8813212322488846
0.8813009540911879
0.8812806769485918
0.8812590154402706
0.8812387403623206
0.8812184662992409
0.8811968079341518
0.8811765359352534
0.8811562649509949
0.8811346097684994
0.8811129556698197
0.8810926877983489
0.8810710358724596
0.8810493849900795
0.8810671758397404
0.8810455261774686
0.8810238775585143
0.8810022300228576
0.8809819684713034
0.8809603230673494
0.8809386787464508
0.8809184203054723
0.8808981628781
0.8808779064642577
0.8810350895838616
0.8810148307582253
0.8809931883223665
0.8809715469692251
0.8809499066987195
0.8809282675107689
0.8809066294052919
0.8808849923822072
0.8808647408573983
0.8808444903455709
0.8808228564999309
0.8808254322031602
0.8808037999161727
0.880782168711124
0.8807605385879332
0.880738909546519
0.8807186657258194
0.8806984229175133
0.8806767970517246
0.8806669859963626
0.8806453619980237
0.8806237390809928
0.8806035011765717
0.8805818803873137
0.8805602606791221
0.8805400258795039
0.8805184082986072
0.8804967917985355
0.8804765601030164
0.880456329418981
0.8804360997463534
0.8804158710850577
0.8803956434350181
0.8803740332852992
0.8803524241758275
0.8803321996282588
0.8803105926444994
0.8802903701533293
0.8802687652949653
0.880248544859884
0.8802283254354454
0.8802067237472956
0.8801851231387713
0.8801635236097917
0.8801419251602757
0.8801217109261625
0.8801014977022307
0.8800812854884045
0.8801280357514204
0.8805771622950318
0.8805569397119876
0.8805353352507317
0.8805255358181899
0.8805053160405376
0.8804837144481019
0.8804621139349363
0.8804418972569122
0.8804216815889139
0.8804000842439945
0.8803784879780253
0.8803582754087228
0.8803380638491399
0.8803971688031514
0.8803769572817755
0.8804360583120291
0.8805929972993995
0.880571399991019
0.8805511861374642
0.8805309732935167
0.880510761459101
0.8809596429188536
0.8809498375401886
0.8809282345570661
0.8810851299046008
0.8815339521894855
0.8815123362399285
0.8814921034352473
0.8814704896099451
0.8814502588603468
0.8814300291209223
0.8814098003915958
0.8813895726722918
0.8813679641044949
0.881346356615562
0.8813247502054125
0.8813031448739652
0.8812815406211397
0.8812599374468552
0.8812397170025176
0.8812181159505864
0.881197897559472
0.881176298629578
0.8813331133852124
0.8813128936378469
0.881291293455132
0.8812710757606597
0.881250859075281
0.8812306433989203
0.8812104287315021
0.881188833840669
0.8811686212253754
0.881148409618796
0.8811281990208554
0.8811079894314778
0.881087780850588
0.8810675732781106
0.8810459856430243
0.8810257801216009
0.8810055756083616
0.881000858220336
0.8809806553369065
0.8809604529222591
0.8809402520547217
0.8809200521950105
0.8808998533430499
0.8808796554987648
0.8808698631212586
0.8808496670325833
0.8809867051951638
0.8810457099440642
0.8810241304319676
0.8810025519962632
0.8809809746368706
0.8809593983537093
0.8809619633934228
0.8809403886604812
0.8809188149237084
0.880909024255761
0.8808888327302316
0.8808672620126162
0.8808470725353426
0.880867303780267
0.8808471153087326
0.8808255476627523
0.8808053612389644
0.8807837957892309
0.8807636114128794
0.8807589033500198
0.8807614724927536
0.880739910287537
0.8807197290178289
0.8806981689281742
0.8806766099532897
0.8806564317705786
0.880636254593784
0.8806146987343084
0.8805931439493753
0.8805715902389043
0.880550037602815
0.8805298655920073
0.880509694586658
0.8804881451044729
0.8805058781158266
0.8804843298027862
0.880462782563698
0.8804426157431993
0.8804224499277501
0.8804022851172751
0.8803807419903028
0.8803592000166754
0.8803390382894033
0.8803174984681754
0.8802959596803727
0.8802758010356039
0.8802542643598371
0.8802341077582325
0.8802139521609178
0.8802341810341506
0.880212647541173
0.8801911151210079
0.8801695838134569
0.8802285324888863
0.8804797466672679
0.8804582097395447
0.8804380525766318
0.8804165177601898
0.8803963626397243
0.8803748299342499
0.8803532983013084
0.8803331462611044
0.880312995224613
0.8802914667401327
0.8802941600889981
0.8802726331457326
0.8802511072745527
0.8804075819260804
0.8803860537666846
0.8803659049250477
0.8806170156052023
0.880596862016425
0.8805753312884383
0.8807317744936701
0.8807102414789549
0.8806900875762083
0.8806685566714024
0.880647026838586
0.8806254980776786
0.8806053482912073
0.8805851995078866
0.8805636739334847
0.8805421493908213
0.8805412436633127
0.8805210984815491
0.8804995766057452
0.8805172863823719
0.8805075247139428
0.8804977635313984
0.8804776219384568
0.8804574813480084
0.8804373417599785
0.8804158257174419
0.8803943107457283
0.8803741742330551
0.8803918831640161
0.8803703703940857
0.8803502359801906
0.8803287253170186
0.8803072157242418
0.8802870843844618
0.8802655768979725
0.8802440704816404
0.8802239422152823
0.8802038149504052
0.8801836886869343
0.8801621864476683
0.8801406852781655
0.880120562086968
0.8801794298683102
0.8801579298743437
0.8801481829715238
0.8801266848242649
0.8801051877862274
0.8800836917776876
0.8800621968782076
0.8800420796427397
0.8800597871436612
0.8800396709687042
0.8801763237352516
0.8801562056627927
0.8801347121273765
0.8801145960901721
0.8800944810533673
0.8801121841692296
0.8800906938660883
0.8800705809239984
0.8800504689820547
0.8800303580401828
0.880008871908573
0.8799873868453137
0.879967278971634
0.8799471720977242
0.8799648749147976
0.8799447691003206
0.879935033311313
0.8799149292381975
0.8803617613010366
0.8803402717385382
0.880318783244322
0.8803090393690369
0.8807428173978328
0.8807330634679584
0.8807129430586852
0.8806914479728033
0.8806699539553189
0.8806498366144803
0.8806297202735094
0.880609604932332
0.8805894905908732
0.8805693772490587
0.8805478894693942
0.8805264027973608
0.8805062925223808
0.8804848079118486
0.8804646996696511
0.8804445924266459
0.8804244861827583
0.8804043809379138
0.8804631685441612
0.8804430633372798
0.8804215840335857
0.8804001057970535
0.8803786286276039
0.8804374095720106
0.8804159325429197
0.8803944565807719
0.8803743565762853
0.8803646180971696
0.8803431450097505
0.8803334077895705
0.8803133112981181
0.8802918410848095
0.880270371977682
0.8802502785489182
0.8802288115004898
0.8806752030176805
0.8806551010329011
0.8806350000464572
0.8806149000582745
0.8805948010682785
0.8805747030763948
0.8805532317038153
0.8805317613974474
0.8805102921572119
0.8804901982593966
0.8804701053593168
0.8804486392487675
0.8804389037608117
0.8804188136305349
0.8803987244977076
0.8804574655458436
0.8804373764509051
0.8804159143498274
0.8803958272835678
0.8803743672792277
0.8803529083401911
0.8803328223663921
0.8803915548447432
0.8804502844077523
0.8804301994796392
0.8804087418177777
0.8803872852209447
0.8803672033515465
0.8803471224788413
0.880327042602755
0.8803055901629879
0.880284138787858
0.8802640619693465
0.8802426126891734
0.8802211644734014
0.8802010907117767
0.8801796445904944
0.8801581995333774
0.8806041719604427
0.8805840906888338
0.8805640104135916
0.8805439311346418
0.8805238528519105
0.8805024024480501
0.8804809531083826
0.8804595048328288
0.8807575229276072
0.880736068895723
0.8807159888353776
0.8806945368581862
0.8811403632497236
0.8811189018114592
0.8810988128190319
0.881078726252471
0.8810586406821934
0.8810385561081251
0.8810170998555851
0.8809956446671849
0.8809741905428455
0.8809541100549811
0.8809340305629505
0.8809139520666794
0.8808938745660939
0.8808724256247537
0.8808523501493446
0.8808322756693971
0.880810829850549
0.8807893850950597
0.8807693136690948
0.8807492432382922
0.8807832776176425
0.8807618356715546
0.8807417669186798
0.8807203270645703
0.8807002603354943
0.8806788225730536
0.8806573858733352
0.8806359502362598
0.8806158875878775
0.8805958259339755
0.8805743934163541
0.8805769520416927
0.8805555210937965
0.8805354629245573
0.8805154057494532
0.8805638604925103
0.8805438036077491
0.8805223760968169
0.8805400071971365
0.8805185808421445
0.8804971555886111
0.8804771028413455
0.8804556796374999
0.8804356289114783
0.880414207796683
0.880392595128602
0.8803725474556383
0.8803511294955971
0.8806009715205799
0.8805795489631312
0.8805581274670196
0.880536707032166
0.8805166587690296
0.8804966114990698
0.8807464127905387
0.880724989814357
0.8807426080360753
0.8807328881738024
0.8807128380310918
0.8806914180086637
0.8806699990471843
0.8807285937254548
0.8807085456751892
0.8806884986178437
0.880691052326761
0.8806710066954127
0.8807295940942219
0.8807095485012405
0.8806895039009347
0.8806680897994587
0.8806466767187345
0.8806266351638752
0.8810716685173967
0.8810743268806521
0.8810529058632866
0.8810328562363638
0.8810128076021199
0.8809927599604809
0.880972713311373
0.8809526676547226
0.8809312528302164
0.8809098390658502
0.8808897964539565
0.8808697548342223
0.8808483441819835
0.8808283045802552
0.8808068960533131
0.8808244987310252
0.8808030913182923
0.8807830548201888
0.8807616495322248
0.8812064702985629
0.8811850555526306
0.8811650115859969
0.8811435989653525
0.8811235570164483
0.8811035160593516
0.8810834760939886
0.881062067570257
0.8810420296220255
0.881020623183044
0.880999217803263
0.880979182897104
0.8809591489822322
0.8809377467118279
0.880917714100269
0.8808963139137095
0.8808762840310111
0.8808548859279711
0.8808334888835094
0.8808120928975476
0.8809761145352738
0.8809547160800759
0.8809346877253043
0.8809132913531504
0.88089326501355
0.880871870724133
0.8808919362476949
0.8808719119219462
0.8808518884084023
0.8808694756089583
0.8808480845529945
0.8808280632921799
0.8808080430214875
0.8807880237408439
0.8807680054501754
0.880746619587103
0.880764206346538
0.880900047237408
0.8808800281568284
0.8808586415995407
0.8808386245324048
0.8808186084549634
0.8807985933671432
0.880777210937634
0.8807571978626603
0.8807371857770858
0.8807158064510688
0.8807061067116528
0.8806860973728136
0.8806647208947755
0.8806433454734096
0.8806219711086376
0.8806019658272586
0.8805805935811981
0.8806390688311494
0.8806190646103936
0.8806775360195519
0.8806575318368828
0.8806361608188091
0.8806825665910505
0.8806611960105177
0.8806398264860785
0.8806184580176546
0.8805984582602344
0.880578459491091
0.8805570941226646
0.8805357298099437
0.8805143665528501
0.8804930043513055
0.8804730106575779
0.8804516505726675
0.8804302915035205
0.8804089334896112
0.8803875765308617
0.8804460276604703
0.8804260380902169
0.8804060495074442
0.8803846947299334
0.8803872493197156
0.8803658960613765
0.8803459109386275
0.8803245597559324
0.8803032096278249
0.8803232609495805
0.880303278853838
0.8802832977449874
0.8802633176229557
0.8802433384876698
0.8802233603390566
0.8802817938743851
0.8802604490195347
0.8802391052187252
0.880219129147685
0.8801977874605096
0.8801764467876124
0.8801564737430293
0.8801351351437771
0.8801137975981007
0.8800938275792983
0.8800724921463304
0.8800525241330943
0.8800325571056652
0.8800112247255142
0.8799912597032059
0.879971295666484
0.8799513326152754
0.8799313705495072
0.8799100432992637
0.8798887171017498
0.8798673919568876
0.8798474339332941
0.8798274768947714
0.8798061548399748
0.8797861998050838
0.8797662457550429
0.8797462926897794
0.879881893894603
0.8798619389604124
0.8798419850109698
0.8798220320462024
0.8798020800660371
0.8797821290704012
0.8799177093178675
0.8798963908233843
0.880339872158225
0.8803302003579718
0.8803102387948081
0.880288912720694
0.8802689531608545
0.8802476291572844
0.8802276716004712
0.8802063496671403
0.8801863941130552
0.8801664395433845
0.8804151954064574
0.8803952361779593
0.8803752779339838
0.8803539555943929
0.8803339993529101
0.8803140440957298
0.8802940898227792
0.8802727715096084
0.8803311274559513
0.8803098092808466
0.8802898570804882
0.8802699058640875
0.8802485907754833
0.8802286415604322
0.8802086933291189
0.8801873813263353
0.8801674350959267
0.8801461251611946
0.880126180931393
0.8801048730644084
0.8800835662480039
0.8800622604821018
0.8801977201887253
0.8801764126592616
0.8801551061802577
0.8801351651703677
0.8801152251435197
0.8800939217481706
0.8800726193240501
0.8800526823131469
0.8803012570523805
0.8802813153892602
0.8802613747090691
0.8802414350117341
0.8802201321810728
0.8802001944828487
0.8801788937183822
0.8801589580189719
0.8801390233020514
0.880119089567548
0.8800991568153891
0.8800778611646712
0.8800579304105882
0.8800380006386301
0.8800167080687029
0.879995416547955
0.8799741261157534
0.8799916690825582
0.8799703797522308
0.8804132146852859
0.8803919160194177
0.8803719819477323
0.8803520488581176
0.8803307531939423
0.8803108221018381
0.8802908919915854
0.8802695994073081
0.8802496691646994
0.8802297420331981
0.8802084526070572
0.8801871642295531
0.8801658769006084
0.8801445906595747
0.880124668569425
0.8801033843521245
0.8801616625594987
0.8801403784794659
0.8801190954476261
0.8801773689631427
0.8801574490091129
0.8801361671290573
0.880114886296983
0.8800936065128127
0.8800723277764687
0.8800510500878739
0.8800297734863671
0.8800084978930374
0.8799872233472246
0.8799673124874098
0.8804098204633044
0.880388537609621
0.8803686183416417
0.8803473375498849
0.8803274202766036
0.8803061415858783
0.8802862263069977
0.8802649496381847
0.8802450363534098
0.8802251240488124
0.8802038504546496
0.8801839401437153
0.8801626686101183
0.8801801716452005
0.8801602633868227
0.8801389940061702
0.880117725672265
0.8800978204200572
0.8800779161474146
0.8800566508862633
0.8800353866715533
0.8800141234244236
0.879992861302367
0.8799716002265202
0.8799517019972714
0.8799318047470734
0.8799493118289163
0.8799294156164715
0.8799081587164399
0.8798882644951773
0.879868371252648
0.8798471174227956
0.8798272261710068
0.8798059744381092
0.8800540477877793
0.8800341529141544
0.8800128976206036
0.879993004737631
0.8799717515015495
0.8799621189625056
0.8799408675313144
0.8799196171847168
0.8798983678438892
0.8798771195481283
0.87985723342809
0.8798373482860256
0.8798174641218627
0.8797975809355295
0.8797763377300882
0.8797550955692577
0.8797352153829027
0.8800306208945425
0.8800107349118764
0.8799908499069851
0.8799696050836826
0.8799497220675773
0.8799298400290286
0.8799099589679648
0.8798900788843135
0.8801379977199925
0.8801181130083987
0.8800982292743249
0.880078346517699
0.8800571042433519
0.8800372234748437
0.880015983255343
0.87999474407987
0.8799748663097021
0.8799549895165449
0.88020284583136
0.8801829644126915
0.8801616916390929
0.8801404520145885
0.8801192134339028
0.8800979758969589
0.8800780994976286
0.8800568640145193
0.8800472383777843
0.8800260046964019
0.8800061320186773
0.8799862603174251
0.8799650297384443
0.8799451600233286
0.8799252912844676
0.8799054235217896
0.8798841969753837
0.8798629714718208
0.8798431067040605
0.879823242912192
0.8798033800961437
0.8797821586629979
0.8797644886809669
0.8797432692454702
0.8798014031446342
0.879781543304096
0.8797719286841637
0.8797507111504262
0.8798088391562332
0.8797889810839067
0.8799433075936937
0.8799234471946159
0.8799022285452994
0.8798926126145531
0.8798727549232339
0.8798528982070758
0.8801005379451863
0.8800806766114438
0.8800594572275946
0.8800395978776824
0.8800197395028928
0.8799998821031542
0.8799786667864735
0.8799588113699807
0.8802063998750034
0.8802644924372375
0.8803225821474632
0.880301361513434
0.8803188322873705
0.8802989714455567
0.8802791115786995
0.8802592526867272
0.880394454801181
0.8803745940531419
0.880622111590027
0.8806008877713617
0.880618331943209
0.8806763972890007
0.8806667682595923
0.8806469037533886
0.8807821261917246
0.8807609015713589
0.8807410362176361
0.880719813647061
0.8807677854375565
0.8807479213771623
0.8807280582914999
0.8807081961804976
0.8806883350440837
0.8806787083203491
0.8806573571817563
0.8806748093647289
0.8806549509962318
0.8806337357434767
0.8806138793567869
0.8805940239442374
0.8805741695057564
0.8805543160412722
0.8805344635507132
0.8805146120340077
0.8804934038656667
0.8804735543297503
0.8818751164018278
0.8818538763491958
0.8818326374168847
0.8818113995655485
0.8817915201422415
0.8817716416939179
0.8819257000919299
0.8819058193282374
0.8818961677081495
0.8818762886435452
0.8818550533278279
0.881835176246122
0.8818153001391172
0.8818326978565779
0.8818501105268199
0.8818302355155528
0.8818090044524716
0.8817891314234088
0.8817679024089208
0.8819219118029398
0.8819020374676
0.8818821641066117
0.8818609348931674
0.8818397067204473
0.8818184795883749
0.8817972534968738
0.8817773851395809
0.8817677411618294
0.881747874501734
0.8817266522214587
0.881706787542107
0.8816855673089221
0.8816643481550275
0.8816817291959501
0.8816605111368253
0.8816392941175721
0.8816194344993862
0.8816368425819422
0.8816156277022462
0.8815944138621642
0.8815732010616195
0.8815519893005358
0.8815321347407222
0.881512281153766
0.8814924285395958
0.8814712208359257
0.8814500141713396
0.8814288085457611
0.8814076039983342
0.8813864004505408
0.8813665538376538
0.8813467081970442
0.881325507698936
0.8813453615516669
0.8813255178883573
0.8813056751970855
0.8812858334777799
0.8813740584919009
0.8813528604392445
0.8813330190221434
0.8813131785768511
0.8812933391032959
0.8812735006014065
0.8812536630711116
0.8812338265123398
0.8812126355269073
0.8811914455792311
0.8811716120009733
0.8811504240953965
0.8811292372273489
0.8811094066289434
0.881089577001555
0.8810683931792819
0.8810485655268905
0.8810287388453008
0.8810089131344414
0.8809877333611071
0.880966554624701
0.8809467318919418
0.880925555235187
0.8809043795759418
0.8808832049533217
0.880863386201388
0.8808435684196064
0.8808237516079056
0.8808025810315534
0.8809370479463439
0.8809158756726732
0.8809637182215304
0.8809425462922597
0.8809227299681028
0.8809029146137894
0.8808933073738904
0.8808734937092851
0.880852326578002
0.8808325148857505
0.8808113498321317
0.8807915401119418
0.8807703770573401
0.8807492150382902
0.8807294082922148
0.8807082483109093
0.8806870894040978
0.880677490029376
0.8806576869760446
0.8806365308197164
0.8806167297371609
0.8805955756568729
0.8805757765448013
0.880554624461928
0.8806024501023403
0.8806603226878241
0.8806391700891287
0.8806180185251192
0.8805968679957196
0.8805757185400099
0.8805559237871954
0.8805347763280637
0.8805149835446249
0.880493838120931
0.8804740473065775
0.8806277042099965
0.8806079110901741
0.8805867654624102
0.8805771734697317
0.8805945695801066
0.8805734258295651
0.8805536364564476
0.8805338480509782
0.8805140606130861
0.8804929208984328
0.88047178221738
0.8804519977479557
0.8804308611007972
0.8804212752639877
0.8804001404011743
0.8803790066107339
0.880359226827041
0.880339448010291
0.8803183172138307
0.8802985403638218
0.8802787644805415
0.8802589895639189
0.8802392156138832
0.8802180898491053
0.8801983178650905
0.8801887405222517
0.8801689702218052
0.8801478482776984
0.8805871078864508
0.8805673293009769
0.8805461991713296
0.880563584561852
0.8808571437137874
0.8808358665595587
0.8808147318947946
0.880793598262753
0.8807724656633582
0.8807526864150997
0.880732908133262
0.8807117786043949
0.8806906500687609
0.8806708747518243
0.8806497482476271
0.8806299748959173
0.8806877704730616
0.8806666451042771
0.8806455207674833
0.8806257494508691
0.880604627144809
0.8805835058705145
0.8805788979889202
0.880596274088996
0.8808425712017975
0.8808227979700096
0.8808016588547478
0.8807805358636264
0.8807594139041277
0.8811983475191734
0.8811785680140927
0.8811587894749496
0.8811376603425594
0.8811165322419657
0.8810954051730933
0.8810742791358663
0.8812276812900569
0.8812065530940656
0.881185425890612
0.8813195486212765
0.8812984196908713
0.8812772918702201
0.8812575162320919
0.8816017924212495
0.881580658703405
0.8815608771084343
0.881539745381893
0.8815186146869222
0.8814988360547498
0.8819054368558282
0.881884298782843
0.8820183651766681
0.8819985762788224
0.8819787883468542
0.8819576505472125
0.881948043826493
0.8819282585762946
0.8819071235961802
0.8818873403100806
0.8818777362426508
0.8818566040033367
0.8818368233980259
0.8818156931881695
0.8817945640094071
0.8817734359007257
0.8818211104559901
0.8817999826915162
0.8817788560360355
0.8817590807053509
0.8817616833887142
0.8817419094417613
0.8817207861862358
0.8816996639612388
0.8817573530880718
0.881736117240584
0.8817149961872446
0.8816952262728507
0.8816754573228428
0.8816556893371504
0.8816345723058616
0.8816134563045964
0.8815923413332797
0.8815725773029082
0.8815528142364947
0.8815317023277778
0.8815105914096668
0.8814894815211307
0.8814683726620941
0.8814470638569954
0.8814273067422995
0.8814062009433014
0.8813864457883545
0.8813666915967212
0.8813469383683312
0.8813258365869737
0.8813047358345198
0.8812836361108941
0.8812625374160215
0.8812427891343738
0.8812216924638872
0.8812019461406901
0.8811822007801648
0.8811726239672
0.8811515310638818
0.8811317883760149
0.8811106974962268
0.8810909567659739
0.8810935733226487
0.8810738339719779
0.8810540955834514
0.8810738647274547
0.8810541273002291
0.8811017647799362
0.8810820276347751
0.8810622914515335
0.8810412074045765
0.8810214731778299
0.8810003911529579
0.8809806588824186
0.8809721988027629
0.8809511195194168
0.8809313898916133
0.8809218238557748
0.8809794616593063
0.8809597327830009
0.8809501667558159
0.8809290911292899
0.8809093649218556
0.8808881946703763
0.8808684704201882
0.8808882344547546
0.8808685111644905
0.8808487888350491
0.8808277192321554
0.8808066506556204
0.8807869312738993
0.880767212852717
0.8807474953920034
0.8807277788916882
0.881165537428495
0.8811680372309546
0.8811468528393354
0.881125780595809
0.881104709378545
0.8810836392264547
0.8810639179017427
0.88104419753743
0.8810231303978134
0.8810034119869044
0.8809823468271957
0.880962630369404
0.880942914871658
0.8809232003338876
0.880902139178276
0.8808824265930524
0.8808627149675925
0.8808416568224932
0.8808219471491515
0.8808022384353618
0.8807825306810537
0.8807628238861572
0.8807431180506023
0.8807220658917702
0.8807796524429486
0.8810251058588595
0.8810053955582874
0.8809856862171107
0.8809659778352594
0.8809449233268415
0.8809252168962132
0.8809055114246988
0.880885806912228
0.8808647564429877
0.8809123278209962
0.8808912776919018
0.8808715754435749
0.8808505273304088
0.8808294802414818
0.8808097809347912
0.8808673429348562
0.8808462969729921
0.8808265986949407
0.8808055547483098
0.8807858584198225
0.8807648164881323
0.8807437755801812
0.880724082191881
0.8807030432984303
0.8806820054284961
0.8806623128767794
0.880823613307137
0.8808039203719481
0.8807828820952136
0.8807618448418411
0.880740808611756
0.8807312641942329
0.8807102297310465
0.8806905424267231
0.8806859516641337
0.8806662659077086
0.8806452351100424
0.8806356944090842
0.880614665338641
0.8805936372908632
0.880573956172344
0.8806314875172048
0.8806104605942287
0.8805894346937141
0.8805684098155866
0.880548731702831
0.880527708836537
0.8805080326700352
0.8804870118152828
0.8804659919825478
0.8807111546866826
0.8807308817085794
0.8807098574807354
0.8806901797563422
0.8806705029885484
0.8806494817613219
0.8806298069392182
0.880608787722941
0.8805877694505534
0.8805667522776321
0.8806242572319503
0.8808693505510604
0.880926845356695
0.8809071671411566
0.8808874898820087
0.8808664684901578
0.8808454481199282
0.8808244287712454
0.8808047554350088
0.8807850830548094
0.8807654116305778
0.8808228963892146
0.8808018801418821
0.8807808649157473
0.8807611955056512
0.8811950144827235
0.881175335967102
0.8811543137106755
0.8811346371398566
0.8811149615249999
0.8810939421893381
0.8810742685188601
0.8810545958041337
0.8810335795441538
0.8810139087733785
0.8809942389581442
0.8809745700983815
0.8811271736477703
0.8811075025148571
0.88108783233741
0.8810681631153591
0.881047150608907
0.8810274833300838
0.8810064728320047
0.8809868074961246
0.8809893044151264
0.8809696404511493
0.8810270839599673
0.8810060760223315
0.8809850691048452
0.8809654071534248
0.880945746156746
0.8809932081577881
0.8810129034278371
0.8809932427100231
0.8809735829467982
0.8810310138094365
0.8810113540838003
0.8809916953126355
0.8809941912644395
0.8809731903610805
0.880953533947798
0.8809338784887335
0.8809128804618874
0.8808932269436595
0.8808735743794394
0.8808539227691579
0.8808329287212417
0.8808234022200933
0.8808024099318394
0.8807814186624556
0.8807604284118676
0.8811966245920428
0.8811756252847834
0.8811559701599543
0.8811349728582526
0.8811153196736529
0.8812677716994924
0.8812481162464839
0.8812284617472531
0.8812074652339378
0.8811878126746364
0.8812452021138498
0.8812242067613842
0.8812815925332201
0.8812605972777715
0.8812396030409415
0.8812186098614937
0.8811976176616773
0.8811800585149621
0.8811590682686167
0.8811394216500003
0.8813840209546238
0.8813630272886397
0.8813433771527871
0.8813237279700843
0.8813027372937925
0.881283090049738
0.8814167360601733
0.8813970870044912
0.8813760965853391
0.8813551071842005
0.8814025017136483
0.8814598567234905
0.881438866818195
0.8814192200845045
0.8813982321823719
0.8813785873866141
0.8813576014873548
0.8813366166445092
0.8813169747713865
0.8812973338506431
0.8812763519562599
0.8812668250980039
0.8812458449604881
0.881226207668502
0.8812052295327243
0.8811842524139697
0.8811646180429489
0.881221956575273
0.881202322242175
0.8813354823177272
0.8813145045841445
0.8812948694356075
0.8812738936255423
0.8812542604129575
0.8812332866813339
0.8812136554044163
0.8811926836733374
0.8811730543318038
0.8811902808720747
0.8811693112319555
0.881148342608078
0.8811273750003684
0.8811064084087528
0.8810854428331573
0.8810644782735081
0.8810817045228034
0.8810607410695729
0.8814962219319671
0.8814752494909358
0.8814542780272734
0.8814346485303844
0.8814150199845371
0.8813940515427237
0.8815462456966184
0.8815266158739373
0.8815069870022213
0.8814860183255937
0.8814650506647427
0.8814440840195945
0.8814244590484632
0.8814048350279469
0.8813852119579765
0.8813655898384829
0.8813446281408803
0.8814967829488256
0.8814758190894146
0.881472482412602
0.881452860555607
0.8814332396488922
0.8814122793586306
0.8813926603847232
0.881373042360887
0.8813534252870532
0.8815055467263864
0.8814859273943577
0.8814663090123259
0.8814466915802217
0.8814257350238098
0.881406119523796
0.8813865049735012
0.8813655513960111
0.8813560362156069
0.8813350843900936
0.8813154734584407
0.8812958634761711
0.8812749146285396
0.8812553065772585
0.8812356994751521
0.8812147536047588
0.8811951484332197
0.8811755442106469
0.8814662964723026
0.8814453470489092
0.8814243986782213
0.881403451282673
0.8813838443913911
0.881364238449021
0.881344633455494
0.881325029410741
0.8813054263146932
0.8812844848776192
0.8816984227052087
0.8816788119978278
0.8816592022393829
0.8816382542310165
0.881618646402636
0.8815990395229831
0.8815780944903943
0.8815584895403848
0.8815388855388949
0.8815861609742354
0.8815652182797858
0.8815456155381413
0.8815260137448176
0.881506412899746
0.8814854741603771
0.8814658752439856
0.8814462772756381
0.8814253415099272
0.881404406756878
0.8813834730551375
0.8813625403271901
0.8813416086504026
0.8813206779472632
0.8813010868075153
0.8813036777827612
0.8812840880015538
0.881274585374629
0.8812650832072456
0.881245495780212
0.8812245709434571
0.8812417575034365
0.881222172061074
0.8812793622582489
0.8812597768537495
0.8812401923962283
0.8812206088856168
0.8812010263218462
0.8811814447048478
0.8811618640345531
0.8811422843108931
0.8811227055337997
0.8811031277032038
0.8810835508190368
0.8811007353872545
0.8810811595072469
0.8810615845735054
0.881040672778935
0.8810197620338521
0.8809988522607939
0.8809779434983823
0.8809583734242512
0.8809374666505871
0.8809178985004082
0.8808969937538936
0.8808760899789728
0.8808565247303555
0.8808356229434638
0.8808272368910006
0.8808063368217908
0.8807968533143873
0.8808140377511686
0.880793139515675
0.8807735795798524
0.880925380597731
0.880904481186991
0.8808849199789892
0.8808653597160646
0.8808444633084449
0.8812573168392508
0.8812377489984602
0.88121684507149
0.8812073543974441
0.8811864522144103
0.8814300224315386
0.8814104527825558
0.8813895472088243
0.8814466725906627
0.881427103957421
0.8814743033151085
0.881454734959742
0.8814338308408691
0.8814142644079191
0.8813933623145422
0.8813737978037277
0.8813542342377391
0.8813346716165079
0.8813518322795385
0.8813309341782795
0.8813100370861517
0.8812904774212362
0.8812709187007758
0.881251360924702
0.8812304677715831
0.8812095756272348
0.8812666805309616
0.88124578852111
0.8812248974426041
0.8812040074499662
0.8811844540719207
0.881163566063964
0.8811426791030038
0.8811231291427529
0.8811035801262151
0.8810826960867371
0.881061813093963
0.8814811570549996
0.881460265415251
0.8814393748224975
0.8814198210047729
0.8815523942063068
0.8815315028640826
0.8815106125301033
0.8814910588807481
0.8814701705308109
0.8814506188008963
0.8814297324347153
0.8814202469286705
0.881400697818458
0.8813811496515532
0.8816244448577661
0.8816269102493457
0.8816073580398863
0.8815878067737933
0.8815682564509982
0.881585395748418
0.881564511169397
0.8817160624189497
0.8816951756955981
0.8816742899798553
0.8816534052716485
0.8816325215709047
0.8816129739419131
0.8815934272558392
0.8815725465126508
0.88155166681525
0.8815688019659765
0.881547923327344
0.8816811279698901
0.8816615824684909
0.8816420379097478
0.8816990690423665
0.881678189779831
0.8816698005986937
0.8816489230487656
0.8816280465056153
0.8816071709691699
0.8815876310208861
0.8815667574654555
0.8815458849165132
0.8815263478589909
0.8815168677987459
0.8814973323827279
0.881477797908584
0.8814582643762465
0.88143739750008
0.8814165315913162
0.8813970009483126
0.8813761370577575
0.8814331498559292
0.8814122860612505
0.8813913216679409
0.8813704598870912
0.8813509331787152
0.881331407411544
0.8813105486215039
0.8817437251070717
0.8817241912857597
0.881704658405905
0.8816837926320141
0.8816642616670106
0.8816447316432584
0.8816238687831053
0.8816030069283428
0.8815935302746545
0.8815726701561637
0.8815518110428586
0.881532286551578
0.8815114294162968
0.8814919068386379
0.8814710517196672
0.8814515310553509
0.8814306778752631
0.8814876563978525
0.8814668033522051
0.8814459513111846
0.8814264336025164
0.8814069163134755
0.8816498124099097
0.8816302912013626
0.8816107709331661
0.8815899184380191
0.8815690669473034
0.8815482164609464
0.881527367055992
0.8815078516169421
0.8814883371178291
0.8814688235585851
0.8814493109391421
0.8814297992594323
0.8814768610309129
0.8814573496274677
0.881436506349502
0.8814934572933828
0.8814739468996876
0.8814531047276245
0.881510051158415
0.8814905417743816
0.8814697007466644
0.8817589199987969
0.8817380734751067
0.8817185604804624
0.881697715931991
0.881678204848269
0.8818104399423768
0.8818673654350512
0.8818698193419087
0.8818489736612918
0.8818294612850021
0.8818863808394047
0.8818655362653257
0.8818460248992531
0.8818251822997377
0.8818043407034278
0.8817835001102511
0.8817626605201351
0.8817431539773708
0.8817236483734141
0.8817028117279406
0.8817597206334673
0.8817402160389226
0.8817207123830013
0.8816998778135744
0.8816803760667417
0.8816608752583276
0.8816413753882644
0.8819784546091322
0.881957616345114
0.8819367790837309
0.8819172744526893
0.8818977707600698
0.8818782669659115
0.8818574336182765
0.8818366013114322
0.8818934864654094
0.881873985690634
0.8819308672089001
0.8819877459908994
0.8819682443561003
0.8819487436593759
0.8819292439006586
0.8819097450798805
0.881888915985519
0.8818680878929896
0.8818485919496488
0.8818290969439736
0.8818082717924883
0.8817874476425495
0.8817666244940845
0.8817458023470214
0.8817249812012877
0.881715521438549
0.8816960329134959
0.8816765453255712
0.8816557278473202
0.8816362421654454
0.881616757420495
0.8815972736124011
0.881614341667813
0.8815935281871352
0.8815727157071295
0.8816295702838579
0.8816087579380525
0.8815892771322742
0.8815697972630056
0.881550318330179
0.8815308403337272
0.8816818460125306
0.8816623657911721
0.8816428865061826
0.8816220778418534
0.8816026004613706
0.881581793765352
0.8815623182890996
0.8815528676638289
0.8815697676140518
0.8815502938307606
0.881530820983349
0.8815332787315011
0.8816652790063975
0.8816458047998319
0.8816263315290762
0.8817583200538075
0.8817375151153706
0.8817180410448047
0.8816972380737156
0.8816777659064573
0.8818097373414611
0.8822415282242994
0.8822220443852422
0.8822025614822554
0.8822051136253168
0.8821843024523642
0.8821634922791796
0.882144012654451
0.8821232044486522
0.8821023972424071
0.8820829204886053
0.8820621152493215
0.8820413110093769
0.8820981010811029
0.882145021350219
0.8821255459114591
0.8821060714080741
0.8820852686105096
0.882064466812023
0.8820436660125421
0.8820241953457298
0.8820047256139509
0.881985256817138
0.8819657889552238
0.8819463220281408
0.8819268543060375
0.8819073892484566
0.8818865962151381
0.8818671330586522
0.8818695804909596
0.8818501186774265
0.881830657798277
0.8818111978534441
0.8817917388428604
0.8817722807664589
0.8817514949689903
0.8817307100924929
0.8817099262906145
0.8816904720459346
0.8816696902074704
0.8816502378622907
0.8816294580253844
0.8816086791858783
0.8817594546888526
0.8817386736885585
0.8817954274125852
0.8817746465464166
0.8817538666775779
0.8817344160467114
0.8819763834069017
0.881956928370251
0.8819361461221059
0.8819928855760502
0.8819721035008542
0.8819513223844658
0.8819305422652279
0.8819097631430689
0.8818903129718434
0.881869535811769
0.8818500875387725
0.88183064019886
0.8818111937919646
0.8817904205233655
0.8817709760141527
0.881751532437754
0.8817685699076936
0.8817477996544681
0.8817270303975852
0.8817837530933498
0.8817643115421532
0.8817435433835982
0.8817227762211896
0.881703337531078
0.8816825723289125
0.8816618081226799
0.8816423722930314
0.8816329399175244
0.8816135057122162
0.8815940724389149
0.8815733128441419
0.8815538814664768
0.8815331238308514
0.8815799811479907
0.8815605510080881
0.8815411217998632
0.8815978258344299
0.8815783966641699
0.8815589675618676
0.88198986390002
0.8820465517399747
0.8820271136760234
0.8820063497107289
0.8819980021322242
0.8819772398217733
0.8819564785066394
0.8819370449311604
0.881917612287256
0.881896853894047
0.8818774231448873
0.8818566667098792
0.88183723785519
0.8818178099317374
0.8817970564176102
0.881777630388219
0.8817682011003808
0.8817487766934614
0.8817293532174539
0.8817099306722914
0.881690509057907
0.8817075300278994
0.8816881094017235
0.8816673634703683
0.881646618533116
0.8816258745898949
0.8816051316406339
0.8815857157939678
0.8815663008775804
0.881545560846235
0.8815261478219706
0.8815828060315715
0.8815620670952997
0.881618721730136
0.8815993088134507
0.8815798968267476
0.8815604857699603
0.8815397498519382
0.8815726134829499
0.8815631942995479
0.8815437855023465
0.8815243776347964
0.881504970696831
0.8814855646883833
0.8814761487174128
0.8814553838251995
0.8814346548929344
0.8814372174183106
0.8814164899137613
0.8813957634018373
0.8813763632608679
0.8813569640489126
0.8813375657659049
0.8813168431285756
0.8812974467349924
0.8812780512701553
0.8812573315459792
0.8812366128138656
0.8812158950737434
0.8811951783255415
0.8811744625691884
0.881153747804613
0.8811330340700687
0.8811123212888341
0.8810916094991635
0.881072223603533
0.8810515137650655
0.8810321297570759
0.8810114218695327
0.8810139931749743
0.8809946114566796
0.8809752306660728
0.8809558508030871
0.8809364718676562
0.8811778040127722
0.8811732749737902
0.8811525676729396
0.8811318613630824
0.8811124805345647
0.8810917761747891
0.8810723972328304
0.8810629994831394
0.8810436221569949
0.8810229214260878
0.8810035459859836
0.8809828472043488
0.8810394438612963
0.8810200694164765
0.8809993717250506
0.880979999165766
0.8809606275333094
0.8809399327873687
0.8809191901260229
0.880898497322959
0.8808791294933243
0.8808584386383155
0.880837748773063
0.8808170598974957
0.8809673386704013
0.8809466476851519
0.88092595768957
0.8810762230765111
0.8810568547020342
0.881036163555317
0.881082909500688
0.8810622187204907
0.8810415289298096
0.8811917699949131
0.881172401636297
0.881151710695207
0.8812082708376351
0.8811875800283486
0.8812069711678658
0.8811876047611138
0.8811682392803638
0.8815979603011382
0.8815785859362243
0.881557889242062
0.8815385167613464
0.8815178220145119
0.8814971282570518
0.8815536652710199
0.8815342947435
0.88151492514198
0.8814955564663934
0.8814761887166739
0.881456821892755
0.8814361330552639
0.8814154452066758
0.8813947583469197
0.8813753953203831
0.8813560332193109
0.8813886348671173
0.8814353399946584
0.8814918609220053
0.8814724978886002
0.8814518131257457
0.8814311293513868
0.8814117691570496
0.8813910873278683
0.8813704065252247
0.8813510491693395
0.8813303702732018
0.881571295178993
0.8815519344111774
0.881531252197986
0.8815105709729557
0.8814898907742627
0.8814705338009976
0.8814498555084392
0.8814305004162465
0.8814098240677934
0.8813891487070799
0.8813697964517772
0.8813504451209159
0.8813310947144297
0.8813117452322524
0.881331112566117
0.8813117640077338
0.8812910944452097
0.881270425869912
0.8812497582817702
0.881230413514306
0.8812869001942041
0.8812675554636954
0.8813994563514989
0.8813801098572199
0.8813607642868203
0.8813414196402338
0.8813220759173942
0.8813522840410718
0.8813329409825045
0.8813135988475421
0.8812942576361187
0.8812735958932518
0.881330065360456
0.8813094037492617
0.8812887431627332
0.8812694048530987
0.881250067466688
0.8812294097377761
0.8812858721723833
0.8812665357775908
0.881245879134792
0.8813958392100579
0.8813751804672054
0.8813545227104503
0.88133518698465
0.8813145311683512
0.8812951973198149
0.8812758643940471
0.881256532390982
0.8812372013105534
0.8812178711526953
0.8812743163478002
0.8812549862268143
0.8812343362670483
0.8812136872927018
0.8811930393037043
0.8811737129666883
0.8811543875518623
0.8812010224968587
0.8811803767804244
0.8811610525897421
0.8811417293210594
0.8811210864966388
0.8812521456481863
0.881298771586533
0.881279446876461
0.8812601230883036
0.8812408002219946
0.8812214782774681
0.8812021572546582
0.881182837153499
0.8811621978178839
0.8811415594285736
0.8811222421549396
0.8811016057029178
0.881080970235178
0.8810603357134683
0.8811167496680611
0.8810961153154383
0.8810768018892803
0.8810574893841907
0.8810368579206743
0.8810175472889956
0.8809969177616982
0.8809776090031609
0.8809569814499798
0.880936354842226
0.880915729218003
0.8808951045772404
0.880874480919868
0.8808551778420562
0.8808358756845781
0.8808922748176188
0.8808729726960725
0.8808523520243301
0.8808330517746144
0.8808137522732546
0.8807930757180532
0.8807724589166401
0.8809222229707375
0.8809016040739971
0.8808823054103782
0.8808630076666412
0.8808423916553153
0.8808230957825833
0.8808694127236201
0.8808501171266234
0.8808308226209411
0.8812591590440231
0.8812385365404103
0.8812192339869614
0.8811986134174429
0.8811793127350948
0.8811600129724837
0.881140714129544
0.8811576520876485
0.8811370354417176
0.8811164197781399
0.8810971238128313
0.8810778287669037
0.8810572159871353
0.881215183248324
0.8812058232889551
0.8811865274922105
0.8812330883549719
0.8812137928280221
0.8811944982202791
0.8811738860983805
0.8811545933602563
0.8811339831706472
0.8811133739627794
0.8811303061176268
0.8811096979789789
0.8810890908219047
0.8810684846463339
0.8810491976343151
0.8810285933901505
0.8810093082466195
0.8809887059335867
0.8809694226582752
0.8809488222760996
0.8809295408687391
0.8809102603795628
0.8808909808085049
0.8808717021555
0.8808524244204825
0.8808318298045994
0.8808125539367332
0.8807919612124978
0.8808482848602243
0.8809978652831958
0.880978587298304
0.88112815749815
0.8811088773295819
0.8810882805310328
0.881067684674894
0.881047089799207
0.8810377416380963
0.8810171484554424
0.8809978736822012
0.8811474149449983
0.8811268206606091
0.8811062273183538
0.8810856349562669
0.8810650435742788
0.8810457704133721
0.8810264981697326
0.8810827921115143
0.88106220275709
0.8810429314981835
0.8810223440720273
0.8810017576636665
0.880982489047082
0.881410159433192
0.8813895652292235
0.8813802129234486
0.8814364863965456
0.8814158930360764
0.8813953006554267
0.8825625903825703
0.8825419717033604
0.882522670744805
0.8825020539961117
0.8824814382282344
0.882462140086842
0.8824415262490689
0.8824222299750091
0.8824016179909057
0.8823810070634337
0.8823603971163607
0.8823411046074738
0.8823204965896805
0.8822998895520777
0.8822792834945957
0.8822599947497967
0.8823162218760418
0.882465603772476
0.8824463119731746
0.8824270210913289
0.8824064149507387
0.882387125934903
0.8824433420170199
0.8824227369581839
0.8824133663141501
0.8823940789674307
0.8823747925378027
0.8823541910681
0.8823349065037428
0.8823156228562793
0.8822950242623929
0.8822744266478297
0.8822538300125198
0.8822332343563934
0.8822126396793807
0.8821933616882769
0.8821727688999544
0.8821534927729145
0.882134217562171
0.8821149432676586
0.8820956698893118
0.8820750819078146
0.8820544949048802
0.8820352243371634
0.8820159546853481
0.8819953705551645
0.8820122439290806
0.8819929761970278
0.8819737093806547
0.8819544434798959
0.8819351784946864
0.8819159144249608
0.8818953360191422
0.8818760738114378
0.8818568125190202
0.8818375521418238
0.8818182926797837
0.8817990341328346
0.8817797765009112
0.8817605197839484
0.8817412639818809
0.8817220090946435
0.8817027551221711
0.8816821872326086
0.8816629351207016
0.8816436839233627
0.8816231189024256
0.8816792930465176
0.8816600428323551
0.881809255825344
0.8817886888257859
0.8818055570900379
0.8817849911551882
0.8817657407166785
0.8817451767041331
0.881725928125359
0.8817066804607462
0.881686119315541
0.8816767781779046
0.8816575330514123
0.8816382888388302
0.8816190455400937
0.881598488916486
0.8815891509682912
0.881569910206776
0.8815506703588556
0.8815301173106165
0.8815493635956428
0.8815288115922693
0.8815095745469127
0.8814903384148661
0.8814927673698691
0.8814735325500007
0.8814542986432713
0.8814350656496162
0.8814145197358421
0.8813952885993238
0.8813747446049212
0.8813542015856927
0.8813349732499709
0.8813144321497046
0.8812952056704537
0.881275980103751
0.8812567554495314
0.8812375317077303
0.8812183088782826
0.8812351766677281
0.8812159548064292
0.8811954204294746
0.8811762004236737
0.8811556679644132
0.8811351364794788
0.8811159192720068
0.881096702976405
0.8810760649181428
0.881055537270104
0.8810363237746276
0.8810171111907588
0.8809978995184324
0.880978688757584
0.8809594789081484
0.8809402699700608
0.8809210619432564
0.8809771781235658
0.8809579701325275
0.8809374501544032
0.8811766415281953
0.8811561173371012
0.8811355941195482
0.8811163846491777
0.8810971760899429
0.8810766557303333
0.8810574490243055
0.8810369305800314
0.8810177257269456
0.880997209197736
0.8809766936794843
0.880957491620875
0.880938290472877
0.8809190902354254
0.8808998909084553
0.8808806924919023
0.8808601826166105
0.8808409860518112
0.8808217903972332
0.880801283377059
0.880782089573839
0.8807615844671102
0.8807410803325559
0.880890032140836
0.8808695259335704
0.880850332787578
0.8808311405514719
0.8808106371982728
0.8807914468128438
0.8807709453723854
0.8807517568373687
0.8807312573093806
0.8807120706245116
0.8806915730087232
0.8806710763644778
0.8806518924698784
0.8806313977374257
0.8806777312218529
0.8806801752312038
0.8806596812854963
0.8807157464820823
0.8806965642563985
0.8806760713791398
0.8806555794729926
0.8806364000363361
0.8806193310415683
0.8805988419362184
0.8808377749910181
0.8808284751965122
0.8808092939357213
0.8807901135837364
0.8808093363650571
0.8807888456708814
0.8807683559474836
0.8807478671947947
0.8807273793368972
0.8807082036510905
0.8806890288736751
0.8806698550045864
0.8806506820437598
0.880631509991131
0.8806123388466354
0.8805931686102083
0.880649204843222
0.8806300346417135
0.8808688651084133
0.8808496901012303
0.8808305165140236
0.8808100330817696
0.8807895507333171
0.880769069241124
0.880749899378853
0.880766087547402
0.8807469186635002
0.8807264401204035
0.8807072730828731
0.8806881069529159
0.8806676312566513
0.8807236458275877
0.8807031702594572
0.8806826956607681
0.8806635323811783
0.8806430596901464
0.880623898256042
0.8806034274723981
0.8805842678835155
0.8805637990069899
0.8805446412630656
0.8805241742933891
0.8805037082925404
0.880484553331063
0.8804640892366579
0.8804449361194787
0.8804257839088488
0.880442609690236
0.8804234584411237
0.8804029982138055
0.8803825389548127
0.8803620806640762
0.8803429331331443
0.880323786508347
0.880303331059986
0.8803593224421683
0.8803401767886372
0.8803197224043955
0.8807450104327592
0.8807245474385792
0.8807040854126262
0.8806836243548316
0.8806644737468875
0.8806453240450093
0.8806261752491326
0.8806057179703604
0.880586571017267
0.8805661156430928
0.88054697053252
0.880526517062675
0.88051723980758
0.8804980972114623
0.8804789555208385
0.8806275718151744
0.8806071188577356
0.8805866668677057
0.8805662158450159
0.8805457657895978
0.8805625763989202
0.8805533002655609
0.8805341608906805
0.8805150224209491
0.8805709730507566
0.8805505257841194
0.8806991017325468
0.8806786524033441
0.8806582040789814
0.880639065391443
0.8806186189320496
0.8805994820853197
0.8805790375284825
0.8805585939382912
0.8805754139212172
0.8805549713832405
0.88057415882645
0.8805550257448768
0.8805358935678339
0.8805167622952575
0.8804963234839034
0.8804771940509939
0.8805331217711848
0.8805139923727962
0.8804935556348334
0.8804961070321083
0.8804756716828162
0.8804552373372521
0.8804361120398071
0.8804169876462895
0.880396556098325
0.8803761255159802
0.8803929426564177
0.8803725131249852
0.8803520845590086
0.8803316569584196
0.8803112303231497
0.8802921124951001
0.8802716877593633
0.8802525717689127
0.8802321489324411
0.8802117270609493
0.8801913061543692
0.8803397607210235
0.8803206453803801
0.8803002233480418
0.8802798022805314
0.8802593821777807
0.8802402705418713
0.8802211598088168
0.880223606693717
0.8802031898475207
0.8801827739657706
0.8801623590483985
0.8801432524122043
0.8801227305685967
0.8801023185156449
0.8800819074267991
0.8800614973019911
0.8801173859717665
0.8800969760109076
0.880076566976158
0.880056158905258
0.8800370588371835
0.880017959671098
0.8799975544296161
0.8799784570981761
0.879959360668532
0.8799389582558714
0.8799415200964341
0.8799211190683239
0.879902025795669
0.8798927808045952
0.879872382371914
0.8798532916019506
0.879834201733303
0.8798249592161811
0.8798045643104407
0.879784170367519
0.8797637773873477
0.8797433853698587
0.8797243007987339
0.8797052171284833
0.8796861343590431
0.8796670524903497
0.8796479715223392
0.8796275851253625
0.8797758988443294
0.8799242055632387
0.8799051203279732
0.8798847297871634
0.8798656463841279
0.879846563881699
0.879827482279813
0.879808401578406
0.8797893217774143
0.8797702428767743
0.879749858885871
0.8797406231560141
0.8797202408257464
0.8797011653553221
0.8798494283530401
0.8798290448984665
0.8798086624056034
0.8798644977113335
0.8798552608022748
0.8798348791334056
0.8799831179934683
0.8799738789400635
0.8799534959155682
0.8803377322911886
0.8803173416463502
0.8802969519633573
0.8802778687398665
0.8802587864165065
0.8802383995570662
0.8802193190645632
0.8801989340974224
0.8801785500917235
0.8801581670473981
0.8801377849643784
0.8801187090940471
0.8800996341233299
0.8800805600521634
0.8800614868804838
0.8800411094798791
0.8800220381377545
0.8800128023055
0.879992427531745
0.8799720536809552
0.879951680790811
0.8803754635513481
0.8803550820361493
0.880336006439589
0.8803169317423757
0.8804650613963496
0.8804459845562995
0.8804269086155913
0.8804065288457342
0.880387454734272
0.8803782131191252
0.8803578359380022
0.8803485954565617
0.8803295245086591
0.8803104544596724
0.8807340889422043
0.880715010257855
0.8806959324727226
0.8806768555867435
0.8807326112246929
0.8807122300139855
0.8806931540925457
0.8806727748097961
0.8807285252888912
0.8807094503319077
0.8806890720679733
0.8806686947643041
0.8807244400855001
0.8807053670223799
0.88068499077504
0.8806659195399745
0.8806455451820046
0.8806264757747339
0.8806074072659041
0.8805883396554517
0.880567969082424
0.880548903299249
0.8805298384142592
0.8805107744273917
0.8805568302812793
0.8805377665567031
0.8805174000157892
0.8804983381178625
0.8804792771178115
0.8804602170155725
0.8804411578110823
0.8804207959434475
0.8804004350348305
0.8803813785845989
0.8803610195631192
0.8803419649385021
0.8803216078038948
0.8803012516279695
0.8802808964106585
0.8802605421518942
0.8802401888516088
0.8802211397636494
0.8802007883494353
0.8801817410860474
0.8801626947195078
0.8801436492497531
0.8801460898372708
0.880162849050102
0.8801536242525467
0.8801345807896267
0.8801155382232494
0.8800964965533515
0.8800774557798697
0.8800584159027406
0.88003807406676
0.8800177331883352
0.8800368497306127
0.880092550882861
0.8800722101584917
0.8801182383973404
0.8800992006970099
0.8800788612522009
0.8800585227646774
0.8800394878135818
0.8800358483240369
0.8800155123220876
0.8799964797267568
0.880052168722448
0.8800331361602651
0.8800141044937112
0.8799950737227229
0.8801429286515257
0.880122593441752
0.8801035614615734
0.8800832281347718
0.880062895764675
0.8800425643512155
0.8800235360445416
0.8800032065135228
0.879984180027894
0.8799638523790515
0.8799434183548095
0.8799243946181015
0.8799053717763122
0.879885047893554
0.8798660268720346
0.8798470067452431
0.8798264891104071
0.8798074708081219
0.8797871516552958
0.8797668334581703
0.8797465161790265
0.8797275015463432
0.87970848780794
0.8798562695091303
0.8798372536370124
0.8798169370907086
0.8802396169533944
0.8802952596406893
0.8803412393460205
0.8804889853225388
0.8804686558415973
0.8804483273165723
0.8804293011016583
0.8804849314807844
0.880632656712492
0.880688279695493
0.8806679483969843
0.8806476180543428
0.8806285898382195
0.8806095625166575
0.8805892349800455
0.8805702094779998
0.8805498838219404
0.8818930703870087
0.8818740155818653
0.8818536607157577
0.8818346077324968
0.8818253588215959
0.8818050065340729
0.8818240523221661
0.8818050018256941
0.8817859522245785
0.8817656027761049
0.8817681096534983
0.8817490622621478
0.8817287151149644
0.8817083689239664
0.8816880236890865
0.8819249550611944
0.8819046056936217
0.8818855577804167
0.8818652102946224
0.881846164201956
0.8818258185976763
0.8818054739493298
0.881785086965912
0.8817647442678576
0.8818202988453379
0.8818661995243973
0.8818458563169582
0.8818255141028123
0.8818064729688303
0.881787432729323
0.8820695933729509
0.8820492477774194
0.882178259743026
0.8822337928661116
0.882213444847783
0.8822593255143298
0.8822389778520997
0.8823865023133818
0.8823674524771437
0.8823471037092666
0.8824946152390867
0.8826235894824974
0.8826032361337359
0.8825841834450092
0.8826031939450804
0.8825841421520256
0.8825637916409034
0.8825434421229507
0.8825230935229204
0.8825027458783355
0.8824836986797739
0.8824633529153716
0.8824430081062142
0.8824239602687848
0.8824049167081199
0.8828268214498055
0.8828077693267714
0.8827887180981402
0.8827683685172166
0.8827493191076974
0.8827302705923907
0.8827099238160826
0.8826895780324191
0.8826692331661796
0.8826488892924484
0.8826655378527357
0.8826451949829943
0.8826359407238226
0.8826155995033718
0.8825965581488358
0.8825873056824088
0.8825682658853857
0.8829899984995715
0.8829709501473683
0.882950603930153
0.8829302586676885
0.8830598212076237
0.883039474337418
0.8830191284219266
0.8830000820676165
0.8829797380684473
0.882959394986231
0.8829403513736046
0.8829958014840045
0.882976757910804
0.8829564168072531
0.8831037548794951
0.8830847101141975
0.8830656662423074
0.8830453249618146
0.8830249846355052
0.8830059435043589
0.8829856050557667
0.8829652675611579
0.8829449310580135
0.8829245955087165
0.8829800290838795
0.8829596936277284
0.8829406571532494
0.8829203235740556
0.8828999909484602
0.8828796592763961
0.882860626463994
0.8828402966683592
0.8828212656713903
0.8828009377519221
0.8827806107856527
0.8827602847725152
0.8827792626197677
0.8827602352844806
0.8827412088413229
0.8827221832902319
0.8827031586311447
0.8826828372924775
0.8826638144476266
0.8826447924945899
0.8826244739530292
0.8826054538138454
0.8825851371468337
0.8827323699600408
0.8827120512707443
0.8826930308621072
0.8826740113450238
0.8826536954520121
0.8826333805112336
0.8826887832373731
0.8826697656026878
0.8826507488593219
0.8826304358917907
0.8826114209612708
0.8826021811550081
0.8825818707534165
0.8825615613036223
0.8825412528055583
0.88252224219223
0.8825019355670393
0.8824816298933797
0.8824626220131009
0.8824423182119205
0.8824220153620722
0.8824030102142623
0.8824196348934732
0.8824006306918488
0.8823803307584419
0.8823600317385701
0.8823410302685697
0.8823220296887346
0.8823030299990023
0.8822840311993104
0.8822637368121745
0.8822447398227408
0.8822637106319698
0.8822434181466496
0.8822244229677885
0.8822054286786312
0.8821851389838641
0.8824212763782013
0.8824009826165712
0.8823806897678875
0.8823603978695774
0.8823414030650554
0.8823224091500739
0.8823021200792752
0.882281629863924
0.8822626386826102
0.8822423523988366
0.8822220670649734
0.8822017826809537
0.8821814992467109
0.8821612167621782
0.8821422310673376
0.8821232462614027
0.8821029665649321
0.8820839835669544
0.8820637057389783
0.8820434288603166
0.8820231529309025
0.8820041735783997
0.88198519511436
0.8819649219716408
0.8819446497779053
0.8819256740395238
0.8819066991893532
0.8819011560303986
0.8818808872266637
0.881860462567534
0.881841491019593
0.881821225035024
0.8818022552931537
0.8817819911751507
0.881761728005487
0.8817414657840964
0.8817224996839084
0.881703533628377
0.881684569303209
0.8816643107833599
0.8816440532114552
0.8816250916089177
0.8816061308935972
0.8816518497373493
0.8816328892831832
0.8816126348532629
0.8815923813335095
0.8816113443267992
0.8815910917847666
0.881570840190199
0.8815518842918963
0.8815316345617754
0.8815482535695204
0.8815292995295807
0.8815103463762554
0.881490099512024
0.881469853594837
0.881450903161533
0.8814319536145917
0.8815604278964315
0.8815414766745068
0.8815212319231039
0.8815022825040605
0.8814833339712287
0.8814643863245462
0.881445439563951
0.8814251994248954
0.88140625446655
0.8813860161901405
0.8813670730337906
0.8813468366197673
0.8813266011519678
0.8813063666303257
0.8812874271074577
0.8812684884701106
0.8812482567634695
0.8812280259652945
0.881207796112948
0.8811875672063635
0.881167339245475
0.8811471122302159
0.88112688616052
0.8812737435424026
0.881254809208697
0.881235875760063
0.8812169431964383
0.8811980115177609
0.8811790807239689
0.8811601508150001
0.8811399282219693
0.8811197065740961
0.8811007793796806
0.8811032878504417
0.8810843619242377
0.8810654368825054
0.8810465127251829
0.881027589452208
0.88100737373649
0.880987158890616
0.8809669449145254
0.8810222170084158
0.8811690116465396
0.8811500881642553
0.8811311655661427
0.8811108437281447
0.8810919229308971
0.8810730030176337
0.881052791000779
0.8810325798907914
0.8810123697250055
0.880992160615547
0.8810474179193329
0.8810285016970233
0.8810082935146277
0.8809880862761869
0.8809678799816346
0.8809489673840347
0.8809287629842613
0.8809098521835365
0.8809555061443244
0.8809353029699347
0.8809163933413001
0.8808974845957978
0.8808785767333659
0.8808583772796871
0.8808394712133895
0.8808205660299753
0.8808003693082773
0.880947076586898
0.8809281702153298
0.8809092647265768
0.880889067820166
0.880870164127028
0.8808512613165185
0.8808323593885755
0.8808875894641695
0.880867395458474
0.880847202358191
0.8808283022898808
0.8808081110448152
0.8807879207423407
0.8807677313823913
0.8807475429649011
0.8807286474282687
0.8807084608653457
0.8806882752820522
0.8807434945415817
0.8807246008633491
0.8807057080669685
0.8806855243948106
0.8806653416646705
0.8806464515737618
0.880626270734678
0.8806060908000543
0.8806226918501031
0.8806025129407203
0.8805836265195857
0.8805634494633293
0.8805445648349226
0.8805256810877192
0.8805055067956037
0.8804853334448265
0.8804664524011185
0.8804475722383646
0.8805027739258411
0.880631652598523
0.8806114786580508
0.8805913056587686
0.8805724247856707
0.8805522536384534
0.8805333745570555
0.8805144963563556
0.8804943279716954
0.8804754515623188
0.8807106705356468
0.8808653337871717
0.8808464500459096
0.8808262762713902
0.8808073943217559
0.8808239809987777
0.8808038091595778
0.8807836382611629
0.8809301611945265
0.8809099882905097
0.8808898163272615
0.8808696453047163
0.8808507658659607
0.880831887307591
0.8812509858603993
0.8812320988512385
0.8812229377337819
0.8812040522591874
0.8811851676651578
0.8811649935190979
0.8811448203136455
0.8811259384211038
0.8811057670665886
0.881085596652485
0.8810654271787269
0.881084335268382
0.8813193974989705
0.8812992239114087
0.8812790513388868
0.8812956177446752
0.8813507482040484
0.8813305758411292
0.8813104044557848
0.8814568297443762
0.8815119513075984
0.8814917770683853
0.8814728936907492
0.8814540111931904
0.8814338396398311
0.8814149589323003
0.8813960791046607
0.8813759103858155
0.8813557426068428
0.8813368654786092
0.8813166995491347
0.8812965345593368
0.8812763705091498
0.881256207398508
0.8812360452273458
0.881217173526256
0.8811970132038152
0.8811768537833614
0.8811566953394239
0.8811378272451429
0.8811176706494099
0.8811085205196262
0.8810883655455255
0.8810682115103284
0.8810493476743113
0.8810291954866966
0.8810090442750792
0.8810641416051985
0.8810452796212762
0.8810251294056869
0.8810802225118397
0.8810613614711895
0.8812076800346275
0.8811875279141981
0.8811673767322987
0.8811485154189729
0.8811283660839244
0.8811095065572955
0.8810893590688414
0.8810692125185926
0.8810490669064834
0.8810302109825013
0.8810100672164707
0.8809899243883845
0.8809697824981774
0.8809509301758273
0.8810972036226671
0.8810783492117987
0.8810582071386859
0.8811867968784063
0.8816052042811152
0.8815850513509728
0.881564899359005
0.881544502164616
0.881524215292271
0.8815407528571819
0.8815572896522952
0.8815384289216484
0.8815195690688981
0.8814994218837964
0.8814792756364273
0.8814604184769549
0.881440274074878
0.8814214187006169
0.8814011420583352
0.8813822884721547
0.881437327117425
0.8814184735666614
0.8813983329155799
0.8815261563266983
0.8815060141446626
0.8814858728998867
0.88146702041287
0.8814481646126097
0.8814280261193986
0.8814078885631886
0.8813890396446428
0.8813914223623524
0.8813725747037869
0.8813537279220811
0.881333594436259
0.881388615010639
0.8813697691709698
0.8813496367169252
0.8813295051249267
0.8813093745438663
0.8812905323004344
0.881271690765884
0.8812531108086532
0.8812342711883164
0.881214145162764
0.881194020073284
0.8811751829738736
0.8811550597264132
0.8811362245765718
0.8811912318288223
0.8811711096119363
0.8812985581123719
0.881278434335733
0.8812583114948881
0.8812394765719505
0.8812206425248318
0.8812018093534709
0.8811816902026126
0.8811628588125012
0.8815807317860788
0.8815606051922683
0.8815404795342084
0.8815216415546746
0.88156707116637
0.881801477421154
0.8817923305387356
0.8817734884566709
0.8817546472505136
0.8817345203568073
0.8817143943986917
0.8816955558796927
0.8816754317626628
0.8816565950248221
0.8817115595025599
0.8816927228006414
0.8817476838841581
0.8817795651443359
0.8817594418809633
0.8817406058172478
0.8818865923980962
0.8818677542552287
0.8818476308502337
0.8818275083431836
0.8818073867712161
0.8817872661342658
0.8817684324875061
0.8817483136905158
0.8817671435366646
0.8817470257044208
0.8817281947426423
0.8817080787871237
0.881687963729016
0.8816678496054494
0.8816490222326032
0.8816301957344318
0.881611370110874
0.8816663062749894
0.881647480687218
0.8816273703070383
0.8816072608610303
0.8815884379563269
0.8815683303486086
0.8815482236748682
0.8815281179350404
0.8815092986168336
0.8814904801727039
0.8814716626025906
0.881526587978087
0.8816541561122918
0.8816340507510326
0.8816152315949745
0.8815964133128641
0.8815775959046408
0.8815574941510947
0.881538678520303
0.8815185786037446
0.8814997647501355
0.8814796666703101
0.8814595695236731
0.8814394733844976
0.8814193781040409
0.8813992837565777
0.8813804752926795
0.8813603827811806
0.8813402912024817
0.8813202005565178
0.8813001108432239
0.8812800220625352
0.8812612189860773
0.8812411320405846
0.8812223302379049
0.8812035298096019
0.8811834456015306
0.8811633623256789
0.8811445645747767
0.8811257676963422
0.8811069716903145
0.881088176556633
0.8810680978588311
0.8810493044994644
0.8810305120122602
0.8810117203971579
0.8809916452997528
0.8809715711339284
0.8809514978996198
0.8809968543091968
0.8809877432840608
0.8809689552770235
0.8809488839661742
0.8809300977323726
0.8809113123702007
0.8808912437934049
0.8809100651290661
0.8808912815388835
0.880871214823293
0.880851149038635
0.8808323674536475
0.8808232625683795
0.8808044831698868
0.8807857046425246
0.8807656432052122
0.8807455826613253
0.8807255230850654
0.880705464402103
0.8806866903485675
0.8806666334222435
0.8806465775004173
0.8806265225087639
0.8806064684472187
0.8805864153157169
0.8809345742298127
0.8809157979110732
0.8808957390021166
0.880875681023342
0.880856907376111
0.8808381345994208
0.8809838137930132
0.8809637556324085
0.881197556355651
0.881177494169864
0.8811587161371716
0.8811399389751022
0.8811198795201775
0.8815365523437879
0.8815177677291288
0.8814977009482419
0.8814789181049569
0.8814588531176897
0.8814400720455321
0.8814200088887442
0.8813999466990764
0.8813798854022478
0.8813986779649639
0.8814534955604966
0.881434717224005
0.8814159397578681
0.8813971631620253
0.8814519757114296
0.8814684425213657
0.8814483833562611
0.8814296077489897
0.8814108330118254
0.8814272992488772
0.8814072428961623
0.8816408925001725
0.8816208321651706
0.8816020551725333
0.8815832790499463
0.8815632214439421
0.8815431647301922
0.881524391276808
0.8815056186932297
0.8814868469793967
0.8814667939303686
0.8814480239855462
0.8814279727277214
0.8814079223987977
0.8813878729987105
0.8813691066208662
0.8813503411123388
0.8813315764730679
0.8813115306986037
0.8814387670038673
0.8814200016204389
0.8814012371061807
0.8814176947948535
0.8813976493471587
0.8815431435338358
0.8815243779061129
0.8815431510218608
0.8815231045258067
0.8815030589951831
0.8814830143557795
0.8814642522927911
0.8814454910986179
0.8814267307731994
0.8814079713164754
0.8813879311988896
0.8813691735090426
0.8813491351434176
0.88132909777971
0.8813103427545502
0.881455788441153
0.8814357500000778
0.8814157124867082
0.8813956759009798
0.8814504263160463
0.8814413260920476
0.8814212903418253
0.8814025366555761
0.8813837838374328
0.8813637507730819
0.8813437186730706
0.8813249685181788
0.8815583496610497
0.8815383144112932
0.8815195610548537
0.8814995276299903
0.8814794951693492
0.8814607444758581
0.8814407138397281
0.8814219649113461
0.8814019360624294
0.8813819081403667
0.8813618811450934
0.8813431357758239
0.8813231106043061
0.8813043669994047
0.8812843436513904
0.8812643212298469
0.881309539241827
0.8813119105696218
0.881293169391806
0.8812744290810554
0.8812556896373095
0.8812356706574754
0.881216932977176
0.8811981961636995
0.881179460216986
0.8811607251369752
0.881140710705676
0.8811206971631482
0.8811006845833879
0.8810806728922721
0.8810619422632957
0.8810432125006558
0.8810244836042923
0.8810057555741451
0.8809857483920356
0.88096702212374
0.8809482967214791
0.8809282922558679
0.8809082887153614
0.8808895659700318
0.8808708440904937
0.8808508431916993
0.8808308432917927
0.8808121240684477
0.8808030493314253
0.8807843316161696
0.8807643351403482
0.8807442081946666
0.8807242135338925
0.8807042197975348
0.8806855065302244
0.8806667941280474
0.8806480825909437
0.8806293719188535
0.8806093826853224
0.8805906737726509
0.8805719657248113
0.880553258541744
0.880533272915274
0.8807663541253564
0.8807476437468453
0.8807276550137142
0.8807089463943053
0.8806998780260966
0.8806798917824955
0.8806611855637587
0.8806424802095297
0.8807876758245774
0.8807689684120381
0.8807502618640018
0.8807302772270001
0.8807102935134816
0.8806903107233823
0.880670328856638
0.8806516267484016
0.8806425622184756
0.8806334981073699
0.8806135193995436
0.8806044563781404
0.8805857579517405
0.8805670603892087
0.8805483636904852
0.8805283892566116
0.8805096943148587
0.8804910002367332
0.8804723070221753
0.880453614671125
0.8805082667138285
0.88048957439569
0.880469604548766
0.8804496356242367
0.8804296676220383
0.8804109788457307
0.8803922909325862
0.880373603882545
0.8803536394804795
0.8803336760004294
0.880313713442331
0.8802950299326447
0.8802763472857588
0.8802576655016134
0.8802377065791223
0.8802923446794415
0.8802736638199137
0.8802549838229642
0.8802363046885333
0.8802176264165613
0.8801976711460212
0.8801789946282874
0.8801603189728319
0.880141644179595
0.8801229702485169
0.8801042971795382
0.8800856249725989
0.8800656759731404
0.880045727894582
0.8800257807368601
0.8800058344999107
0.8799871667202174
0.8799684998022002
0.8799498337457993
0.8799298911028574
0.8799112267989907
0.87989256335656
0.8798726234158454
0.8798526843954004
0.8798340235958702
0.8798153636575347
0.8797967045803343
0.8797780463642095
0.8797581118262785
0.8797394553615944
0.8797195226339184
0.8796995908260093
0.8797425890746152
0.8797239346897237
0.8797040040856459
0.8796840744750234
0.8796641457839178
0.8796454949299227
0.8796255680482042
0.8796056420858132
0.8795857170426858
0.8795657929187587
0.8795471464843589
0.8798929620529149
0.880307577696775
0.8802889154438113
0.8802689773990904
0.880395706607374
0.8803757670194087
0.8803921577366532
0.8803734956850461
0.8803548344941752
0.8803348977249424
0.8803513101726299
0.8803326507843021
0.8803127158688514
0.8802927818727382
0.880272848795899
0.8802541929376364
0.8802342616697268
0.8802143313209019
0.8803592154373178
0.8803392831266477
0.880320627887289
0.8803019735080947
0.8802833199890049
0.8802633912659757
0.8802434634617655
0.8802235365763107
0.8802048865852864
0.8802594372796072
0.8806737864343446
0.8806538514672138
0.8807986853789611
0.8807787484520043
0.880758812480977
0.8807401531618902
0.880720218962422
0.8807015613928665
0.8806816290016112
0.8806616975290685
0.8806417668644856
0.8806231128226615
0.8806140719270762
0.8805954193831557
0.8808278116852178
0.8810601932774638
0.8811052357418938
0.881085298219722
0.881066636967164
0.8810467012161725
0.8810267663838156
0.88100683247003
0.8809881747449633
0.8810308305563423
0.881021782767238
0.881038163132814
0.8810182312525426
0.8809983002905795
0.8809796453408123
0.8809597161859033
0.8809397879491135
0.8809211356362191
0.8809012092061096
0.8808825586410355
0.880862634017358
0.8808439851998614
0.8808253372413812
0.8808066901418582
0.8807880439012329
0.8807693985194459
0.8807494792548607
0.880894180886064
0.8808755343482416
0.8808556140156778
0.8808356945267957
0.8808157760290041
0.8807958584485026
0.8807759418220931
0.8807573005827509
0.880738660201819
0.8807410334264553
0.8807211198596414
0.8807024815991623
0.8807569530197813
0.8808114219323349
0.8807914264585788
0.8807727882958561
0.8807541509912442
0.8807342403313018
0.8807528811397229
0.8807329714256444
0.8807130626281352
0.8806931547471317
0.8807476138446979
0.88072898012228
0.8807103472576101
0.8806904412718607
0.8806718101518303
0.8806519059692403
0.8807965166018155
0.88077661050228
0.8809212116092465
0.8813348590055333
0.8813149418551611
0.8813693728597347
0.8813507295467219
0.8813308134060579
0.8813108981819214
0.8826257886488466
0.8826058445455789
0.8825859013600622
0.8825672326313347
0.8825472912518294
0.8825273507898863
0.8825086846966468
0.8824900194622504
0.8824713550866375
0.8824514182064293
0.8824327555774983
0.8825772587141621
0.8825585940491341
0.8825399302427648
0.882521267294995
0.8825013320181787
0.8824813976952371
0.8824627373814751
0.8824440779260729
0.8824241462585133
0.8824042155077525
0.8823855586856294
0.8823669027216265
0.8824212757371009
0.8824013468856968
0.8823814189876744
0.8823614919693343
0.882363824875742
0.8823451719853808
0.8823265199528207
0.8823078687780028
0.882289218460868
0.882269296311418
0.8823236590697593
0.8823037370813565
0.882283815972182
0.8822651683518858
0.8822452490453448
0.8822266031690467
0.8822079581500302
0.8823342291038294
0.88231558246797
0.8822969366893681
0.8822770193998256
0.8822583753648078
0.8822397321868688
0.8822198175855459
0.8822011761508296
0.8821812633878917
0.8821722105767107
0.8821631581816456
0.8821445197627673
0.8821258822005718
0.8821574016239677
0.8821387646223436
0.8821188564600082
0.8820998359275765
0.8820812015335331
0.8820612959927072
0.8820522480182795
0.8820971414228213
0.8820994785806818
0.8820795745229159
0.882060943163239
0.8820423126596845
0.8820236830121931
0.882005054220706
0.8819851546185696
0.8819665275681281
0.8819479013735125
0.8819280044557082
0.8819093800017775
0.8818907564034946
0.8818721336608003
0.8818535117736357
0.8818444718971457
0.8818258515007943
0.8818072319598059
0.8817873419288101
0.8817687241275703
0.8817501071815155
0.8817314910905865
0.8817128758547244
0.8816929902745428
0.8816743767778309
0.8816557641360078
0.8816371523490147
0.8816281199318325
0.8816082385809979
0.882020967870979
0.8820010784127474
0.881981189867882
0.8819613022730806
0.8819426864622177
0.8819240715061734
0.8819054574048887
0.8818855733383787
0.8818669609756121
0.8818470787058506
0.8818284680813612
0.8818085876081019
0.881789978721649
0.8817713706895399
0.8817514928959889
0.8817316160149957
0.8817117400464978
0.8816931355186648
0.8816732613458066
0.8816642324534187
0.8816456302969693
0.881636602453188
0.8816167314022832
0.8815968612634594
0.8815782623607809
0.8815583940167779
0.8815397968504922
0.8815199303010643
0.8815000646634061
0.8814814701158324
0.8814628764216111
0.8814430134605962
0.8814231514111026
0.8814774225708712
0.8814575606433259
0.8814389696307139
0.8814838101560534
0.8814638892080686
0.8814452993298164
0.881425440454278
0.8814068523110226
0.8813882650206103
0.8813696785829824
0.8813498232643511
0.881329968819913
0.8813113849985375
0.8812915323466297
0.8812729502594128
0.881399650380646
0.8813810666660097
0.8813612142372429
0.8813426322565936
0.8813240511282897
0.8813054708522725
0.8812856219783523
0.8812670434358449
0.8812484657454472
0.8812286195443025
0.8812100435870563
0.8811914684817423
0.8811716249528259
0.8811517823339333
0.8811332098422708
0.8811133690875577
0.8811296588982949
0.8811481695668909
0.8811295988613329
0.8811110290073102
0.881092460004764
0.881072622840052
0.8810527865848845
0.8810342201945992
0.8810252169216797
0.881005383117391
0.8809868190905441
0.880966987075721
0.8809484247800458
0.8809285945544435
0.8809087652379008
0.8808889368303553
0.8808703780253844
0.8808505514065677
0.8808307256965618
0.8808121695017151
0.8807923456167626
0.8807737911520057
0.8807539690184756
0.8807449752627151
0.8807264231590598
0.8807078719056578
0.8806893215024507
0.8806695035755226
0.8806496865567989
0.8806659872466033
0.8806461712165691
0.8806263560945897
0.8806078101091582
0.8805879967740452
0.8805681843468013
0.8809800013559632
0.8809601808558732
0.8809416293472044
0.8809230786885084
0.8809045288797269
0.8808859799208015
0.8808661638445792
0.8808476166142352
0.8808290702335708
0.8808092567492175
0.8807894442458546
0.8807696326500732
0.8808954738146532
0.8808756607346218
0.8808558485254675
0.8808360372604657
0.8808174945429273
0.8807976850270085
0.8807791440370372
0.8807593363066257
0.8807616962321914
0.8807431573400393
0.8807246192969125
0.8807060821027527
0.8806862783130045
0.8808301530859658
0.8809740212705003
0.8811178828670603
0.8810993387910725
0.8810807955642114
0.881060985916025
0.8810424444162548
0.8810226364064523
0.881002829450178
0.8809830234007533
0.8809644853834598
0.8809446811185416
0.8809261448276208
0.8809063423469653
0.8808878077821787
0.8808692740658695
0.8808494742832972
0.8808309422927653
0.880957379944818
0.8809388463329353
0.8809203135693892
0.8809005148477703
0.8808819838097143
0.8808634536198189
0.8808436575586447
0.8808831071656797
0.8808633115607659
0.8808795857279504
0.8808610577129905
0.882168677428422
0.8821488542565398
0.8821302984716568
0.8821488339377943
0.8821290125439327
0.88211045848663
0.8820906388777151
0.882072086547289
0.8823027756659416
0.8822829530176246
0.8822631313128793
0.8822445767341319
0.882226023004273
0.8826070416690537
0.8825872143279909
0.8825673878939845
0.8825488284778966
0.8825302699108214
0.8825117121927006
0.8824918892994258
0.8824720673129
0.882452246233061
0.8824336919970339
0.882415138609666
0.8823965860708992
0.8823767685669524
0.8823569519327705
0.8825006042575063
0.8824820514613593
0.8824634995136891
0.8824449484144377
0.8824263981635467
0.8824065831132271
0.8823867689690281
0.8823669557674944
0.8823471434353498
0.8823285975411254
0.882310052494907
0.8823010445480471
0.8822825009796553
0.8822626928428438
0.8822441509990048
0.8822243446444827
0.8822058045249588
0.882185999952483
0.8824164913612794
0.8823966828783671
0.8823781405147803
0.8823583338139486
0.8823397931744839
0.882321253382533
0.8823027136147162
0.8825331654816654
0.8825146225415078
0.882496080448892
0.8824775392037597
0.8824577338524772
0.8824391943310443
0.8824206556569194
0.8824021178300443
0.8823823160124039
0.8823637799087557
0.8823452446521817
0.882326710242624
0.8823081766800245
0.8822883793074419
0.8822698474674785
0.8822513164742979
0.8822423160432459
0.8822225219478513
0.8823481605607876
0.882328364951793
0.8823085702472236
0.8822900409093606
0.8822715124180304
0.8822517203685996
0.8822319292233487
0.8822229310853787
0.8822044058197352
0.8821858814003422
0.8821673578271414
0.8821488351000749
0.8821303132190849
0.8821117921841132
0.8821141148628454
0.8820955950437417
0.8820770760705042
0.8822205379576145
0.8822020169770018
0.8821834968422506
0.8821649775533028
0.8821464591101004
0.8821279415125857
0.8821094247607005
0.882090908854387
0.882071130002947
0.8820513520181169
0.882032838705878
0.8820143262389764
0.8819945509055713
0.8819760401580209
0.8819562666015482
0.8819364939844242
0.881916722233487
0.8818982149527721
0.8819428177625813
0.8819243107311081
0.8819045410634911
0.8818860357505535
0.8818675312823757
0.8818490276589003
0.8818305248800691
0.8818107596089872
0.8817909952400997
0.8817712317733446
0.8817514692086602
0.8817329707674987
0.8821431541505769
0.8821877381389142
0.8821692310086556
0.882150724723028
0.8821309562045839
0.8821111885882971
0.8820926848938546
0.882074182043809
0.8820556800381029
0.88203591594338
0.8820161527505096
0.8819976533351004
0.8819778919169378
0.8820318408872498
0.882012079590803
0.8819935819564094
0.881973822434338
0.8819540638137662
0.8819343060946325
0.8821643247959232
0.8821445631820463
0.8821248024696823
0.8821050426587694
0.8820852837857641
0.8820667882787886
0.8820470311430639
0.8820285373521778
0.8820087819900112
0.8819902899149783
0.8819705363261283
0.8819507836382402
0.881932294150938
0.8819138055069036
0.8818940554639629
0.8818755685350735
0.8821055046560048
0.8820965249940257
0.8820780347131345
0.8820582831772167
0.8820397946114211
0.8820200448480335
0.8824298382584074
0.8824100805395443
0.88239158563941
0.8823718296569824
0.8823520745753176
0.8823335822623958
0.8823150907925822
0.8823061088093167
0.8822863570270473
0.8822666061452467
0.8822481178880791
0.8822296304737388
0.882211143902168
0.8821926581733093
0.8821741732871047
0.8825838230875416
0.8825640685771909
0.8825443149672692
0.8825245622577148
0.8825060719139065
0.8824863209761549
0.8824665709385872
0.882446821801142
0.8824378400908853
0.8824180925081655
0.8823983458253948
0.8823798613067475
0.8823613776304498
0.8823428947964439
0.8823244128046726
0.882305931655078
0.8822969547918055
0.8822784751098781
0.8822946454797824
0.8822749056580932
0.8822551667357944
0.8822354285669333
0.8822156914432343
0.8823398158336782
0.8823200772313228
0.8823003395281999
0.882280602724248
0.8822608668194056
0.8822411318136115
0.882221397706804
0.8822029252173548
0.8821831929160877
0.8821647221381665
0.8821462522015661
0.8821265225026417
0.8821067937023395
0.8820883263467704
0.8820698598322895
0.882050133524242
0.8820304082604121
0.882011944326258
0.8819922208303022
0.8819724982325426
0.8819527765329184
0.8819330557313678
0.8819133358278296
0.8818936168222425
0.8820445699285728
0.882453775015708
0.8824353052263155
0.8824168362778733
0.8823970012620401
0.8823772739394025
0.8823683030130203
0.8823498372714528
0.8824928324974971
0.8824743647619844
0.8824546379235638
0.8824349119831647
0.8824887253027419
0.882468999484441
0.8824505329171728
0.8824308088659988
0.8824110857854933
0.8826844733118939
0.8826660049976234
0.8826475375239297
0.8826278112338473
0.8826093454698002
0.8825908805461565
0.882571156891942
0.8825514341717697
0.882532971826311
0.8825132508725159
0.8824947902359989
0.8824750710119129
0.8824566120841039
0.8824368946259178
0.8824279274455537
0.882409470850138
0.8823910150944982
0.8823713009228609
0.8823515326505539
0.8827604049471167
0.8827406837179875
0.8827209633860732
0.8827012439513124
0.8826827844974989
0.88266306686464
0.882643350092334
0.882623634216938
0.8826146654406894
0.8825949511145202
0.8825752376850885
0.8825555251523332
0.882535813516193
0.8825161027766067
0.8824976517310373
0.8824792015246476
0.8827833078597404
0.8827635932850763
0.8827438796434045
0.8827976333208788
0.8827791783910857
0.8828235867341664
0.882805132053491
0.8827866782120081
0.8827890805401557
0.8827693694200186
0.8827496591961471
0.88272994986848
0.8827114998338352
0.882691792269786
0.882672085601759
0.882653638140753
0.8827073779845727
0.8826889305599946
0.8826692257488172
0.8826495218334351
0.8826310769818411
0.8826126329687255
0.8826149331776684
0.8825964903698765
0.8825780484004131
0.8825596072692211
0.8825411669762432
0.8825214695899087
0.8825017730988488
0.8825040754611961
0.8824856381063612
0.8824672015894736
0.8825920147673267
0.8826457352520759
0.8829909391245994
0.8829712350626431
0.8829515318961022
0.8829350553947025
0.8829153539455179
0.8828969110164955
0.8828784689255023
0.8828600276724812
0.8828403296454157
0.8830693923884374
0.8830496905728588
0.8830299896524103
0.8830102896270311
0.88299059049666
0.8829721496290557
0.8829537095992156
0.8829352704070828
0.8829155747704595
0.8828958800285434
0.8828869174949028
0.8828684814949586
0.8828500463324434
0.8828316120073001
0.8828131785194717
0.8827947458689013
0.8827750570018114
0.8827553690289587
0.8827356819502822
0.882715995765721
0.8826963105115705
0.8826778830260563
0.8826581994949347
0.8826385168576861
0.8826188351142498
0.8825991542645646
0.8825807310768815
0.8825610519859826
0.8825413737159545
0.8825229530948506
0.8825032766559507
0.8824836011104394
0.8828916257464473
0.8829452869909562
0.8829256027515446
0.8829071759173494
0.8828887499197109
0.8828703247585721
0.8828519004338761
0.8828334769455658
0.8828150542935844
0.882796632477875
0.8829391988982143
0.8829195188177243
0.8828998396305248
0.8828801613365548
0.8828604839357536
0.8830030327302321
0.8829833534341693
0.882974396847505
0.8830280355129938
0.8830096130446019
0.8829911914122649
0.8829715146175704
0.8829530946856711
0.8829346755896545
0.882916257329464
0.8828965840206745
0.8828781674604587
0.8828584959448389
0.8828388252854733
0.8828191555186262
0.8828007423861496
0.8827823300890957
0.8828359560765172
0.8828162881958695
0.8827966211711947
0.882778210638242
0.8827585453694899
0.8827401365353796
0.8827204730223125
0.882700695576218
0.882973146433561
0.8829547344022964
0.8829350678060438
0.8829154021018419
0.88289573728963
0.8828867883773182
0.8828778398708895
0.8828581772483203
0.8828385155175202
0.882818854678429
0.8827991947309858
0.882780790819084
0.8827623877417888
0.8828159886469397
0.8827975856061112
0.8827791833997932
0.8827607820279288
0.8827423814904614
0.8827446729692031
0.8827262736312671
0.8827705522944602
0.8827521532040667
0.8827337549478722
0.8827153575258199
0.8826969609378529
0.8826771903822123
0.8826575408488038
0.8826391468223538
0.8826207536297596
0.8826023612709645
0.8825827151424775
0.8825630699045476
0.8825446801036783
0.882580003337167
0.8825603594963796
0.882551424268944
0.8825317819661783
0.882512140553675
0.8824925000313735
0.8824728604354943
0.8824544760125511
0.8824360924227829
0.88241645540384
0.8823980735086718
0.8823796924465076
0.8823600580402536
0.8823404245237227
0.88232204601706
0.8823036683431721
0.8822852915020023
0.8822669154934941
0.8823204814795867
0.882364737236589
0.8823558100841904
0.8823361802219746
0.8823165512490946
0.8822969231654897
0.8823504811917303
0.882332107036497
0.8825605016104383
0.8825408697796528
0.8825224925607036
0.8825028624800701
0.8824832332886211
0.8824743056765273
0.8824546780209221
0.8824363048348983
0.8824898475756364
0.8826321045452694
0.882612475094147
0.8825928465320396
0.8825744722975208
0.8825560988951309
0.8825377263248131
0.8825181012330212
0.8824997303550571
0.8824801070485121
0.8824617378626698
0.8824433695086145
0.8824968975427131
0.882487972855173
0.8824683520360979
0.8825125743886072
0.882556794738882
0.8825371736581036
0.8825175534656593
0.8826597518439453
0.8826401297650487
0.8826205085744712
0.8828487415277613
0.8828291163948448
0.8828733215733306
0.8828549497240341
0.882835325928089
0.8828169557703401
0.8827985864441023
0.8827896581605386
0.8827712902835112
0.8829994733391301
0.8829811015453038
0.8829627305829686
0.8829443604520679
0.882924738593179
0.8829051176222975
0.8828867500420452
0.8828683832929991
0.8828500173751028
0.8828303998706355
0.8828107832538782
0.8827924198857635
0.8827728050159116
0.8827544433379164
0.8828965527146253
0.8828781890678872
0.8828598262520082
0.8828402120759236
0.8828218509499197
0.8828022385202475
0.8827838790838883
0.8827642684366084
0.8827459106896622
0.882726301752107
0.882706693701593
0.8827601625097242
0.8827405546165451
0.8827221994818925
0.8827038451774883
0.8826842398520989
0.8826646354134671
0.8826450318615328
0.8826984936000164
0.8826801419069826
0.8826605393342931
0.8827139970953738
0.8827300369536996
0.8827116862072665
0.8826920846942702
0.8826831670956133
0.8826635671138221
0.8826452195298576
0.8826268727755375
0.8826072753958638
0.8825876789023079
0.8825680832948097
0.8825497399433754
0.8825313974213003
0.8825130557285281
0.8825313600512839
0.8825130191885844
0.8824946791550565
0.8824750887502933
0.8824554992311523
0.8824371617413624
0.8824188250805168
0.8823992381613267
0.8823809031864773
0.8823625690404023
0.8823429847206381
0.8823246522602156
0.8823063206283978
0.8822879898251282
0.8822684089610259
0.8822488289818943
0.8822305007204649
0.8822121732873568
0.8821938466825135
0.8822098866961842
0.8821903102514577
0.8821719853828621
0.8821536613423407
0.8822070858666576
0.8821887618611016
0.882169188105071
0.88214961523347
0.8821300432462388
0.8821117226370149
0.8820921523900939
0.8820725830273641
0.8820542649577184
0.8820359477156526
0.8820176313011109
0.8819980653898175
0.8819785003624196
0.8819601864865944
0.8819406231985686
0.8819223110055194
0.881902749492792
0.8818830909427647
0.8818991300050699
0.8818808204033614
0.8820048773116488
0.8819865661488168
0.8819670057993809
0.881948696318771
0.8819291377078984
0.8819108299092813
0.8818912730367374
0.881872966919884
0.8818534118215857
0.8818338575702052
0.8818143042018345
0.8817947517164137
0.881776449845291
0.8817581488005686
0.8817385988349193
0.8817202994710434
0.8817020009333985
0.8816824536315834
0.8816641567744412
0.881645860743361
0.8816263160325639
0.8816067722041266
0.8816228088146518
0.8816032659476589
0.8815837239990209
0.8815641828964011
0.8815458920123911
0.8815619281872547
0.8815436381797563
0.8815240997458998
0.8815045621939406
0.8814850255238189
0.881465489735475
0.8814472039680076
0.8814289190258219
0.8814093858622082
0.8813911025986033
0.881371571133699
0.8813520405502182
0.8813337598181484
0.8813154799110214
0.8812972008287814
0.8812776736858637
0.8812581474240752
0.8812398708725122
0.8813639670181441
0.8815914714215407
0.8815862948074843
0.8815667638220728
0.8815484823700239
0.8815396112887366
0.8815200826419914
0.8815018034800612
0.881483525142761
0.8814639990825655
0.8814457224225195
0.8814274465869351
0.8814091715757563
0.8813896489540967
0.8813701271408257
0.8814142067073556
0.8813946852929925
0.8813751647591226
0.8817805183358426
0.8817609899814789
0.8817414625439662
0.8817219359510353
0.881703658420199
0.8817569870809997
0.8817374614588965
0.8817179367173176
0.8816984128562032
0.8817144293217253
0.8816961544326902
0.8816778803677021
0.8816596071267052
0.8816413347096438
0.8816230631164621
0.8816035444751644
0.8816568621686005
0.881710177458173
0.8816906581009195
0.8816711396958505
0.8816516221707223
0.8816321055254753
0.8816138374350984
0.8815943225213129
0.8815748084872315
0.8816986262367555
0.8816803582940413
0.8816620911747639
0.8816438248788673
0.8816255594062962
0.8816072947569946
0.8816233053351921
0.8816050415598821
0.8815867786077094
0.8815672691409547
0.8815490078629974
0.8815307474080093
0.8815218867207965
0.8815036276998016
0.8814841223044777
0.8814658649571521
0.8814476084325259
0.8814293527305437
0.8814110978511497
0.8813915967376386
0.8813733435313488
0.8813538441470171
0.8813355926136043
0.8814593515991364
0.8814398515951004
0.8814215993576836
0.8814021010825355
0.8813826036857869
0.8813631071673786
0.8813448583030136
0.881486372070623
0.8814668745323982
0.8815201460691793
0.8815734152063954
0.8815539170251699
0.8815344197221816
0.8815149233334275
0.8814954277867345
0.8814771796411722
0.8814576858224678
0.8814394393486371
0.881419947257689
0.8814004560445652
0.8813822120919388
0.8813639689608899
0.8813457266513631
0.8813989841238032
0.8813794955768779
0.8813600079074987
0.8813405211156066
0.8813222813874521
0.8813027963583451
0.8812833121705034
0.881263828859913
0.8812455925006111
0.8812273569623414
0.8812078761189306
0.8811896422506095
0.8811701632412496
0.8811861645586568
0.88116668643238
0.8811484551327676
0.8811289788401354
0.8811107492098572
0.8810925204001422
0.881073046645321
0.8810548195046023
0.8810353474747368
0.8810885855645769
0.8810691136512359
0.881050888239703
0.8810420501146475
0.8810225805629445
0.8810043574287978
0.8809848896374305
0.8809654226861174
0.8809472020681097
0.8809289822700196
0.8809449821734849
0.8809255179079847
0.8809072995033005
0.8808878368533158
0.8808683751510791
0.8808489143605082
0.8809021374819256
0.8808826767713988
0.8808644621135318
0.8808667779489544
0.8808485644681644
0.8808303518067496
0.8808108948995704
0.8807926839047449
0.8807838557618073
0.8807656461943254
0.8807461924928778
0.8807267396664814
0.8807085326121518
0.8806890815076834
0.8806708761191718
0.8806526715494871
0.8806332230134811
0.880774526840633
0.8807563211682495
0.8808002846902281
0.8807808345842679
0.8807626299981453
0.8807431816135258
0.8807249786926565
0.8807067765903375
0.8806885753065135
0.8806909980706176
0.8806727979599559
0.880708021765165
0.8806898220901169
0.880670378840046
0.8806509364641628
0.8806314949984003
0.8806120543707153
0.8805926146170414
0.880574419990776
0.8805562261824673
0.8805367889945388
0.8805173526803881
0.8804979172399564
0.8804797267868122
0.8804602930656796
0.8804421042757952
0.880422672273731
0.8804032411450938
0.8803944290950175
0.8803749994744354
0.8803568146450342
0.8803386306329287
0.8803192035760491
0.8804604096771018
0.8806016094322408
0.8805821108615484
0.8805626800798737
0.8805432501713749
0.8805250648303224
0.8805068803064418
0.8804874529612335
0.8804692700994718
0.8804604593376107
0.8804909968215459
0.8804728151056231
0.8804546342065991
0.8804352106535995
0.8804157879732549
0.8803976095804606
0.8803781886173188
0.880360011885751
0.8803418359707479
0.8803224175690153
0.8803042433149023
0.8802848266297983
0.880265410816884
0.8802459958761005
0.8802265818073891
0.8802084117463956
0.8801902425015206
0.8801708309928392
0.8801514203559976
0.8801332536149765
0.8801150876898516
0.8800956796123527
0.8800775153467655
0.880058108984513
0.8800387034937515
0.8800192988744223
0.880021733401753
0.880003572835565
0.8799841703119816
0.879964768659619
0.8799466105954838
0.8799403795035556
0.8799209801409688
0.8799028242827537
0.8798834266342139
0.8798640298565589
0.8798446339497297
0.8798628699762965
0.8798447174601568
0.8798265657589265
0.879807172434422
0.8797877799804906
0.8797696307794305
0.879751482393058
0.8797333348213181
0.8797139457654483
0.8796945575798625
0.8796764125074499
0.8796570260343782
0.8796388826186091
0.87962074001714
0.8796025982299159
0.8795844572568821
0.8795650750222849
0.8795469357053376
0.879528797202415
0.8795094175213709
0.8795006397617482
0.8794825035184498
0.8794631261804703
0.8795162371017085
0.8795322231124008
0.8795140877880601
0.8794947114803684
0.8794765778112296
0.8794572032143437
0.8794378294867027
0.8794290553019838
0.8794109247326847
0.8793915533468409
0.8793721828300199
0.8794252826870232
0.8798284888492017
0.8798103513542394
0.8797909731821916
0.8797715958793735
0.8797522194457266
0.8797545532658702
0.8797364194628354
0.8797276409431664
0.8797082672333415
0.8796901356882272
0.8796707636883335
0.8796513925572369
0.87963202233078
0.879612652937101
0.8795932844479434
0.8796115056658412
0.879593379136027
0.8795740123458944
0.8795558874695123
0.8795377634058502
0.8795198913075261
0.8797460140350379
0.8797266459939314
0.8797072788212104
0.8796891533952135
0.8796803794772934
0.8796622554669028
0.8796441322690476
0.8796260098836732
0.8796066475714
0.8800056849500031
0.8799863149956711
0.879968186565533
0.8799488183199285
0.8799294509425049
0.8799100844332037
0.8799631282033331
0.8799450023242122
0.8799256367684349
0.8799062720806207
0.8799593111814527
0.8799398893817084
0.8799217660541991
0.8799036435389034
0.8798855218357666
0.8798674009447341
0.8798492808657515
0.8798314125994992
0.8798844438706726
0.8798663246277822
0.8798482061967952
0.8798288484857453
0.8798107317061832
0.8797926157383592
0.879774500582219
0.8797551462210517
0.8797370327158932
0.879877812180509
0.8798584568416197
0.8798391023339833
0.8798197486934067
0.8798016357698376
0.8797835236576703
0.8797641725623845
0.8797460596801168
0.8797279500296492
0.8797098411903641
0.8796904935146636
0.8796817280160383
0.8796636214285286
0.8799794993400222
0.8801202292384274
0.8813999597394122
0.8813805767806978
0.8813611946900456
0.8813430529287267
0.8813249119798467
0.8813055324733758
0.88128739317696
0.8812680153424943
0.8812498776983202
0.8812317408663097
0.8812123655793255
0.8812442097608439
0.8812260742738329
0.8812067004149634
0.8811873274593571
0.8811691944636438
0.8812221483030319
0.8812659026056034
0.8812477690687217
0.8812296363436379
0.8812102654406047
0.8811921343666854
0.8811740041043994
0.8811546357471919
0.8811365071357372
0.8811183793357509
0.8811002523471787
0.8810808873743721
0.8810615232683175
0.8810433987691049
0.8810240363686587
0.8810046748706194
0.8809865528602604
0.8809684311772717
0.8810121745130494
0.8809928149775258
0.8809734563083559
0.8809553370238962
0.8809734890363463
0.8809553705619513
0.8809360144630134
0.8809272299234344
0.8809078753201526
0.8808897599350349
0.8808716453604492
0.8808937557896429
0.8808756419361277
0.8808575288930212
0.8808394166602692
0.8808213052378174
0.8808031946256113
0.8807850848235965
0.880776305821272
0.8807569593556076
0.8807388518028586
0.8807195070402863
0.8807014011351358
0.8806820580754282
0.880662715880911
0.8806433745515261
0.8806240340872152
0.8806046944879207
0.8805865935795943
0.8805684934808079
0.8805503941915072
0.8805322957116377
0.8805852045889665
0.8805764330003948
0.8805570974923774
0.8805390004812753
0.8805209042794122
0.8805028088867337
0.8804834767539209
0.8804653830071167
0.8804460525754025
0.8804266164168726
0.8804072877160771
0.8803985220656889
0.8803804322403632
0.8803611058681757
0.8807629211335412
0.8807448243759315
0.880725491154689
0.8807073960427017
0.8806880645222812
0.8806894710802726
0.880671377986644
0.8810731234538515
0.8810550225945742
0.8810369225443643
0.8810188233031674
0.8810007248709294
0.8809826272475961
0.8809632934646107
0.8809451974865656
0.880925865439818
0.8809077711068387
0.8808896775824905
0.8808715848667191
0.8810969195235643
0.8810788229858135
0.8810700470317933
0.8810612714699243
0.8810419402494091
0.8810238465571772
0.8810045170365203
0.880986424988777
0.8809776522752393
0.8809583250819624
0.8809389987521813
0.8809209097845988
0.8809015851540147
0.8808822613867542
0.8808629384827591
0.8808448528302567
0.8808267679856725
0.8808074476516579
0.880788128144919
0.880768809501159
0.8807507279705381
0.8807326472475611
0.8807145673321737
0.880696488224322
0.8806784099239519
0.8806590963545807
0.8806613999170174
0.8806420875542939
0.8806227760540566
0.8806034654519985
0.8805841556765599
0.8805648466919365
0.8805467745600514
0.8805274673437852
0.8805093968534551
0.8804900913338207
0.8804707867119581
0.8804527186973403
0.8804334157717668
0.8804141136723039
0.8803960481328973
0.8803767477293858
0.8803586838306475
0.8803393851228615
0.8803552721137892
0.8803372099040533
0.8803191485006482
0.8802998523983298
0.8803157388532389
0.8802964436883781
0.8802783848072769
0.8802942706776266
0.8802762126510966
0.8802581554305846
0.8806593183813718
0.8806400181326338
0.8806219533592282
0.8806026548056951
0.8805845923153718
0.8805652954568034
0.8807903352617017
0.8807710346734557
0.8807529700381896
0.8807349062090565
0.8807156081494439
0.8806975459599705
0.880679484576467
0.880660189080704
0.8806421293365295
0.8806228354993685
0.8806047773943033
0.8806575619017367
0.8806382690115262
0.8806189770177828
0.8806009206100764
0.8805828650079204
0.8805635755052865
0.8805455215416098
0.8805262337324267
0.8805174851758661
0.8804994334482152
0.8804801479575155
0.8804620978678126
0.8804440485832344
0.880426000103727
0.8804079524292365
0.8803886711290871
0.8803706250919974
0.8803525798597618
0.8803345354323264
0.8803152574891221
0.8803333622503937
0.8803153194585391
0.8802972774713043
0.8802780020782066
0.8802587275446582
0.8802406880259942
0.8802431005736867
0.880225062207811
0.88020702464625
0.88018898788895
0.8801709519358569
0.880186822139833
0.8801675530763503
0.8801482848005808
0.8801290173838517
0.8801109847777701
0.8800929529756027
0.8800736881520166
0.8800556579850185
0.8800363948514945
0.8800171325766669
0.8799991048757592
0.8799810779784398
0.8799618182600486
0.8799425593644429
0.8799233013272488
0.8799052777262197
0.8798860213781866
0.8798667658883941
0.8798475112924631
0.8798282575189793
0.8798102380439349
0.8797909859590467
0.879772968117517
0.8797549510789215
0.8797357015127655
0.8797176861073566
0.8796984382292362
0.8796804244567944
0.8796717046845864
0.8796536923103776
0.8796356807387342
0.8796164368314915
0.8795971937816486
0.8795779515891481
0.879593822982971
0.8795758147510581
0.8795670988629274
0.879619826532744
0.8796018189249795
0.8795825792010288
0.8795633403341385
0.8795441023242516
0.8795260980073097
0.8795173845852806
0.879498148884246
0.879480146793628
0.8794609127786543
0.8794416796203534
0.8794224473186678
0.8794044485173635
0.8793852179012884
0.8793659881416583
0.8793479917998963
0.8793287637255394
0.8793107690140483
0.8792927751038893
0.879284069398944
0.8792660768845064
0.8792573721616302
0.8792393810427369
0.8792201583829732
0.8792021688936273
0.8791829479181724
0.8791637277985044
0.8793036425240187
0.8792844205733021
0.8792651994783587
0.8792564965189033
0.8792372769012274
0.8792285749507309
0.8792105888777905
0.8791926036055119
0.879183903230371
0.8791659193526217
0.8791467043174138
0.8791625708265248
0.8791433567211147
0.8791253753466372
0.8791061629241844
0.8790881831777234
0.8790702042314824
0.8790522260854083
0.8790342487394475
0.8794342695353645
0.8794150528046041
0.8793970685854582
0.8794406006380246
0.8794226166507363
0.8794046334637143
0.8793854195300822
0.8793674379708328
0.8793494572116884
0.8793314772525958
0.8793134980935011
0.8792955197343513
0.8792763107926512
0.8792583340606235
0.8792391268007216
0.8792211516955976
0.8792019461172706
0.879183972638832
0.8791647687418569
0.8795646175829902
0.8795454060739788
0.8795274265555045
0.8795094478367953
0.8794902388366084
0.8794722617446484
0.8794542854522922
0.8794363099594865
0.8794183352661779
0.879400361372313
0.8795401214904223
0.879522145687764
0.8795041706845456
0.8794849656814948
0.8794669923043633
0.8794582945335757
0.8794390917960081
0.8794571637074649
0.8794391925469215
0.8794199915148588
0.8794007913365738
0.8793828226279169
0.8793648547182067
0.8793468876073897
0.8793289212954128
0.8795531431349708
0.8795351730367784
0.8795172037375056
0.8794980048126761
0.8794800371384327
0.8794608398932238
0.8794428738437918
0.8794341798955589
0.8794149849496249
0.8793957908569323
0.8793778278504224
0.879359865642357
0.8793406740543668
0.8793227134703699
0.8793035235610176
0.8792855646008716
0.8794252309908277
0.8795648911735267
0.879556196639011
0.8799255723018681
0.8799063715552706
0.8809966877401236
0.8810492524297177
0.8810300280317586
0.8810108044524927
0.8809915817274372
0.8809735896522144
0.880954368608087
0.8809351484180004
0.8809171587956143
0.8808979402861202
0.8808787226304976
0.8808607354604541
0.8808415194850885
0.8808223043989896
0.880804319680794
0.8812035903271195
0.8811855979388034
0.8811663768818644
0.8811483861193445
0.8811303961559879
0.8811124069917413
0.8810931892678804
0.8810752017289967
0.8814743954221548
0.8814564002164103
0.8814371765604523
0.8814179537582909
0.8814704787439422
0.8815230013968605
0.8815050071097563
0.8814870136217767
0.8814690209328685
0.8814510290429783
0.8814330379520531
0.8814150476600394
0.8813958291903408
0.8814116073671686
0.8813936187491805
0.8813756309299234
0.8813564150774803
0.8813372000426786
0.8813192146738535
0.8813012301035442
0.8812832463316974
0.8812640346272446
0.8814035020873555
0.8813842885664647
0.881366304547717
0.8813470926343214
0.8813278817159103
0.881309900146589
0.8813256749777224
0.8813076942555477
0.8812884858459018
0.8812692782888452
0.8812605571208605
0.8812425794399131
0.8812233741803372
0.8816222545354638
0.8816030417030011
0.8817249437928195
0.8817057295343683
0.8816865161286146
0.8816685317885024
0.8816505482464704
0.8816418205540065
0.8817812146498125
0.8817632298047048
0.8817452457576288
0.8817260344590236
0.8817080520350967
0.881690070409041
0.8816708616130259
0.881651653704775
0.881642927730268
0.8816249491443812
0.8816057434972856
0.8816080106811357
0.8815900340661205
0.8815720582485773
0.8815633352007932
0.8823981840339438
0.8823801914882414
0.8824326298957139
0.882414637384149
0.8823966456706553
0.8823774271686652
0.8823594370783782
0.8823402202539343
0.8823210042817913
0.8823017891618922
0.8822838013860016
0.8822658153664119
0.8822466027484923
0.8822286183513484
0.8822106347517386
0.8821914246352818
0.8821734426577933
0.8821554614776786
0.882137481094885
0.8821182743038715
0.8820990683644871
0.8820810904277497
0.8820968299773033
0.8820788528872763
0.8820608765942828
0.8820429010982698
0.8820249263991842
0.8820069524969731
0.8819877524664058
0.8819697801849802
0.8819518087002689
0.8819338380122189
0.8819862514452079
0.8820386625548549
0.8820206911367121
0.882002720515157
0.8819835239470066
0.8819655549456548
0.8819463600519726
0.882068092447747
0.8820488961325403
0.8820297006681022
0.8820117326344044
0.881993765397003
0.8819850417028638
0.8819670758530987
0.8820103686615545
0.8820261010596452
0.8820173774222064
0.8820086541713253
0.8819906897886104
0.881972726201889
0.8820251155496982
0.8820071519962388
0.8819879629847288
0.8819687748233997
0.8819495875121953
0.8819304010510589
0.8819112154399341
0.8818920306787643
0.8819444125304662
0.8819264539476903
0.8819084961604573
0.8818893131592008
0.8818713569900488
0.8818521756610737
0.8818329952171913
0.8818138155874262
0.8817946368071817
0.8817766847230082
0.881757507614489
0.8817395571476364
0.881721607475791
0.8817024328608738
0.8816832590951424
0.8816653118622835
0.881647365424218
0.8816281940805275
0.8816102492590296
0.8815910796569744
0.8815719109037701
0.8815632036958084
0.881545261902332
0.8815260954366261
0.8815069298550021
0.8814889904989129
0.8814698265518203
0.8814855569851575
0.8814676192935421
0.8814589159361454
0.8814409796283716
0.8814842409588596
0.881465079662022
0.8814459192134235
0.8814267596130079
0.8814076008607186
0.8813884429564994
0.881370510987241
0.8814137671751856
0.8813958354391842
0.8813779044968681
0.8816437703673913
0.8816961090267088
0.8816781726299513
0.8816590121298363
0.8816503076186896
0.8816323734260965
0.8816132152113066
0.8815940578443381
0.8815749013251344
0.8819726001019271
0.8819546607624986
0.8819354975365079
0.8819163351584662
0.8818971736283174
0.8818780129460051
0.8818588531114732
0.8818409186695741
0.8819798982331959
0.8819607374163437
0.8819415774472028
0.8819224183257168
0.881904484461304
0.8818853270078759
0.8818661704019353
0.8818470146434259
0.8818278597322914
0.8818801653799564
0.8819324687139287
0.8819133131837666
0.8818953826937358
0.8818762288310235
0.8818582999541851
0.8818403718703264
0.881822444579395
0.8818032939530434
0.8817841442444607
0.8817649953827795
0.8817458473679433
0.881727924149117
0.8818668386051485
0.8818489135037123
0.8818297651852974
0.8818210642121102
0.8818031413116401
0.881846342986725
0.8818284203198733
0.8818104984454814
0.8817925773634967
0.8817734333952214
0.8819963521041829
0.8819876489871945
0.8820308398987753
0.8820831109982185
0.8820639627237143
0.8820448152957111
0.8820268922034662
0.8820089699035246
0.8819898249606047
0.8819706808639636
0.8819527609946952
0.8819348419175178
0.8819157003053033
0.8818977828391856
0.8822949998786203
0.8822770748222916
0.8822591505581956
0.8822400038943694
0.8822207364076811
0.8822015914388605
0.8821824473161141
0.8823212565757935
0.8823021106549808
0.8822829655802282
0.88226382135148
0.8822459009443877
0.8822279813291477
0.8822100625057073
0.8821921444740143
0.882174227234016
0.8821563107856599
0.8822085467809064
0.8821906303659813
0.8821727147426095
0.8821535771781671
0.8821344404591914
0.8821153045856266
0.8820973922089642
0.8820794806235894
0.8820603472319121
0.8820412146854238
0.8820220829840688
0.8820029521631514
0.8819838221518937
0.881965915448135
0.8819480095352907
0.8819301044133088
0.8819109777005915
0.8818918518326189
0.8818727268093352
0.8818536026306845
0.8818344792259039
0.8818866981057039
0.8819023790435384
0.8818832558992105
0.8818653557649686
0.881846234282514
0.8818984471382163
0.8818793257694985
0.8818602052450843
0.881841085564918
0.881823188732686
0.8818040707138706
0.881786175488926
0.8817670591312426
0.8817491655133715
0.8817300508166013
0.8817109369990322
0.8816918239899256
0.8816727118245673
0.8816536005029014
0.88163449006021
0.8816153804257607
0.8816066995470937
0.8815875913694924
0.8815684840353144
0.8815505991437165
0.8815314934692585
0.8815136101833532
0.8816348417205745
0.8816157354519434
0.8815966300265397
0.8815775254443076
0.8815596431157148
0.8815417615762804
0.8815226594693291
0.8815047795350032
0.8814869003896777
0.8814690220333005
0.8814499232169828
0.881432046465289
0.8817404972509244
0.8817226148775282
0.8817035121520667
0.8816856313835646
0.8816677514039605
0.8816486511529463
0.881630772777917
0.8816116741852417
0.8815925764704363
0.8815747005153339
0.8815556044232219
0.8815377300721594
0.8815186356378393
0.8815099628282509
0.8816311249278195
0.8816132504880291
0.881604576165607
0.8815854823625958
0.8815676101119306
0.8815485179662579
0.8815294266626317
0.8816512317126697
0.8816333595885708
0.8816154882526581
0.8815976177048797
0.8815797479451831
0.8815606584786536
0.8815763241318091
0.8815572355825488
0.8815381478044103
0.8815404027326028
0.8815213162378213
0.8815022305846144
0.8814831457729267
0.8814640618379983
0.881446198961893
0.8814283368733404
0.8814092553733748
0.881461394993175
0.8814423136057359
0.8814244531777231
0.881405373445737
0.8813967086763009
0.8814123724184877
0.8813945142250058
0.8817906742863438
0.8817715885855558
0.8818237098779044
0.8818058441934101
0.8819442977210113
0.8821665199889941
0.8821486479310797
0.8821295568652673
0.8821116864095397
0.882092596999567
0.8820735084308708
0.8820544207033958
0.8820353338170862
0.8820162477718866
0.8819983821751867
0.8819792978204444
0.88196021427137
0.8819423510900194
0.8819244886957665
0.8819054076154584
0.8818875468221101
0.8818696868157022
0.8818518275961829
0.8818327497978534
0.8818136728752982
0.8817945967579239
0.8817767407660122
0.8817588855607253
0.8817398119106564
0.8817207391008179
0.8817016671311543
0.88168259600161
0.881673931805788
0.8816548621271321
0.8816370123586834
0.8816191633764471
0.8816215160260629
0.8816024491815255
0.8815846021396133
0.8815655369477059
0.8815476915046293
0.8815286279651345
0.8817506783355932
0.8818027530340249
0.8817849039394968
0.8817658368559927
0.8817479893602662
0.8817289239291266
0.8817110780319892
0.8819330901645699
0.8819140219175149
0.8818949545100454
0.881877106529274
0.8818580407739829
0.8818389758581122
0.8818910348567639
0.8818719700539457
0.8818541245434985
0.8818362798186781
0.8818172173390588
0.8817981558395671
0.8817790951791791
0.8817600353578394
0.8817778736179058
0.8818299236494664
0.8818108639679026
0.8819491284656503
0.8819404650778212
0.8819214042219091
0.8819035623362051
0.8818845031312867
0.8818666628428554
0.881848823339579
0.8818297665973432
0.8818119286910227
0.8817940915697001
0.8817750372896628
0.881755983848116
0.8817369312450046
0.8817190973435438
0.8817012642268186
0.8816822140850943
0.8816631647815862
0.8816441163162392
0.8816250686889978
0.8816060218998067
0.8817268700386927
0.881707821848068
0.8816899921176259
0.8816721631715805
0.8816543350098801
0.8818761432895134
0.8818583114254596
0.8818404803458275
0.8818214325890881
0.8818023856702204
0.8817845569970938
0.8817655117270292
0.8817464672242495
0.8817274236295454
0.8817083808724377
0.8816893389528714
0.881741347436151
0.8817223055586996
0.8817032645891084
0.8816854416239032
0.8816676194425039
0.8816485809313886
0.881630760344208
0.8816129405406768
0.8815939044875546
0.8815760862779259
0.8815582688517909
0.8815404522090977
0.8815226363497947
0.8815048212738301
0.8814870069811523
0.8814679766258017
0.881448947107134
0.8814311352175039
0.881474097210203
0.8814550687414962
0.8815931708658178
0.8815741406867116
0.8815563280028551
0.8815385161020253
0.8815407640340163
0.8815217366797535
0.8815039267135836
0.8814861175302522
0.8814683091297076
0.8814492850403794
0.8814922353045769
0.8814732115255883
0.8814541885826996
0.8814363815738783
0.8814185766141871
0.8814705510484967
0.8814527461204568
0.8814349419748618
0.8814307777731571
0.8814117586883826
0.8813927404393548
0.8813749391768152
0.8813559226075716
0.8813381229360937
0.8813191079760668
0.8814571372386747
0.881439336516766
0.8814203205864461
0.8814025214553747
0.8813835071692111
0.8813644936480611
0.8814164510036671
0.8815544569049459
0.8815354409872834
0.881516425869805
0.8814974115876236
0.8814796121501624
0.8814605995117464
0.8814428034051937
0.8814250080803203
0.8814059978937422
0.8817157260124062
0.8816967102764263
0.8816789109388694
0.8816611123830482
0.881643314608911
0.8816391483919453
0.8816201364252348
0.8816023407232351
0.8815845458027254
0.8815667516636543
0.8815477429562389
0.8816683588824765
0.8816505640752899
0.8816327700494682
0.8816137615619576
0.8815947539090678
0.8815757470907438
0.8815579562698986
0.8815401662301576
0.8815211618618519
0.8815033734108386
0.881518970858338
0.8814999682067493
0.8814809664245218
0.8814619654413133
0.8816833057000169
0.881665516032763
0.8816477271464086
0.8816287241713034
0.8816109368732563
0.8815919355396792
0.881574149829729
0.8815563649004188
0.8815373660154014
0.8815529582672761
0.8815339603259817
0.8815161778396555
0.881498396133742
0.88148061520819
0.881462835062948
0.8814784268974324
0.8814606475804465
0.8814428690436488
0.8816641223080073
0.8816451256439761
0.8816261298134976
0.8816071348165168
0.8815881406529789
0.881569147322829
0.8815501548260124
0.8815311631975964
0.881513386623928
0.8814943966352659
0.8814754074445972
0.8814564190869887
0.8814374315623856
0.8826908879035419
0.8826718741354362
0.8826540752716153
0.8826362771885491
0.8826172658692212
0.8825982554189101
0.8825804597310476
0.8825626648237319
0.8825436567864418
0.8825258634666866
0.8825068570700937
0.8824890653376889
0.8824700605815784
0.8826078073373903
0.8825888008110246
0.8826043573582089
0.882619913223193
0.882600907681604
0.8825831166177409
0.8825653263340165
0.8825475368303797
0.8825285345422889
0.8825095330873941
0.8824917459769207
0.8824727461616506
0.8824549606374877
0.8824359624616277
0.8824181785235657
0.8824609992765098
0.8824420022176136
0.8824242193166192
0.8824397634171686
0.8824207680729127
0.8824017735613476
0.8824173277294163
0.8823995473179891
0.8823805545555056
0.8823615625904375
0.8823437845701733
0.8823247942433676
0.882307017808087
0.8822892421519277
0.8822702543039084
0.8822512672529842
0.8822334939870413
0.8822853059252835
0.882266319792683
0.8822818724981455
0.8823336799705948
0.8823146940260824
0.882296921706938
0.8822779373997368
0.8822601666646526
0.8822411840296254
0.8822222022263491
0.8822135721436841
0.8821945917419115
0.8821768247791576
0.8821590585948199
0.8821400806696259
0.882122316068528
0.8821378671588553
0.8821188909098744
0.882101127940256
0.8820833657487765
0.8820643919404422
0.882046631331642
0.8821842244474442
0.8824050689671998
0.8823860897754229
0.8823683236771371
0.8824886152192443
0.8824696354447488
0.8824518686840731
0.8824341027015321
0.8824151253676235
0.882396148864833
0.8824116885105986
0.8823939249639354
0.882374950206951
0.8823571882425917
0.8823394270560376
0.8824769685725917
0.8825287320734683
0.8825097564071378
0.8824919934357642
0.8824730194046106
0.8824540462042303
0.8824362856190543
0.8826570230942372
0.8826380471819639
0.8826535767700842
0.8826358133723035
0.8826180507521865
0.882763165972837
0.882983867303354
0.8829660982313783
0.8829471183914684
0.8829384805646504
0.8829207136527525
0.8829029475185531
0.8828851821620013
0.8828674175830458
0.8828484423949434
0.8828306793975379
0.8828129171775745
0.8828042837997099
0.8827853116540718
0.8827663403387428
0.8827485810813164
0.8827308226010833
0.8828682682772031
0.8828492968071497
0.8828303261672851
0.8828112707089958
0.8830318744126947
0.883012901023455
0.8832757006667297
0.8832670594308294
0.8832480821416805
0.8832291056828475
0.883210130089301
0.8831923661741317
0.8831746030361384
0.8831568406752702
0.8831390790914763
0.8831213182847055
0.8831035582549068
0.8830845882777458
0.8830868928203717
0.8830691347088503
0.8830513773741152
0.8830813537688066
0.8830635969435547
0.8830446303295687
0.8830256645451594
0.8831630286287004
0.8831452715706031
0.8831275152891269
0.8831085493511681
0.883089584277676
0.8830718303786922
0.8830540772561236
0.8830351145827335
0.8830161527385846
0.8831534899993833
0.8831345263962268
0.8831155636222978
0.8830966016775419
0.8830788507303244
0.8830598904172946
0.8830409309682776
0.8830564239926962
0.8830991137811512
0.8830813647192247
0.8830636164332812
0.8830446589750228
0.8830257023105448
0.88300795640514
0.8829890013716105
0.8831262941982428
0.8831073374068071
0.8830883814440293
0.883069426309855
0.8830504720042298
0.8830931507269126
0.8830754064500855
0.8832126763855324
0.88319493027219
0.8831771849344644
0.8831582307592387
0.8831392774123936
0.8831215344540766
0.8831129069720917
0.8830939558580408
0.8830750055721642
0.8830572655688951
0.8830383169127786
0.8830193690846748
0.8830107449658157
0.8829930079168323
0.8829740623204965
0.8829563268479172
0.8829373828807215
0.8829196489843385
0.8829019158627676
0.8828829743256762
0.882898465996727
0.8828807344999698
0.8828630037778521
0.8828452738303231
0.8828275446573319
0.8828098162588279
0.8827908796293542
0.8827719437571406
0.8827530086771058
0.8827340745290672
0.8827151412080639
0.8826962087140419
0.8826784858939335
0.882659555027312
0.8826406249875104
0.8826229045422669
0.8826039231621092
0.8825953128231145
0.8825775945281352
0.8825598770069313
0.8826114985456578
0.882592572448448
0.8825736471777053
0.8825758576377094
0.8825569335582979
0.8825380103052113
0.8828948185048441
0.8832872008648212
0.8832694713332114
0.8832505341773422
0.8832315978482785
0.883352139952187
0.8833344105510954
0.8833154735612847
0.883296537503045
0.8832776022365253
0.8833291900809696
0.8833102549632876
0.883292528798214
0.8842845358953155
0.8842667892398538
0.8842478352771569
0.8842288821417826
0.8842443158320135
0.8842253636006967
0.8842064121965728
0.8841874616545269
0.8841685119046256
0.8841598732483387
0.8841421327984446
0.8842791697841265
0.8842614275053546
0.8842436860008476
0.8842259452705548
0.8842069975752145
0.8841880507066886
0.8841703123514336
0.8841513671100261
0.8841336303290861
0.8841146867145848
0.8840957439266298
0.8840768019651669
0.8841965891361401
0.8841776458012062
0.8841599107684883
0.8841409690600849
0.8845329904336168
0.8845140414137018
0.8844963005908282
0.8845117196957122
0.8844939796973754
0.8844762404728831
0.8844572947571133
0.8844383498677473
0.8844194058047307
0.8844004625680095
0.8843827273172873
0.8844342449354378
0.8844165097215294
0.8843987752811218
0.8843810416141644
0.8843633087206066
0.8843443695985769
0.8843266382779853
0.8843077007814556
0.8842899710336233
0.8842722420589355
0.8842744123998004
0.8842566845374089
0.8842377506304147
0.8842200243403064
0.8842022988231077
0.884183367340082
0.8841644366824789
0.8841467135363171
0.8841277845030927
0.8841088562951303
0.8840911355195369
0.8840722088658359
0.8840544896615959
0.8840355647015448
0.8840178470684501
0.8840001302077021
0.8839824141192503
0.8839978467132429
0.8839789250500064
0.8839600042115308
0.8839422905419598
0.883923371326554
0.8839056592273674
0.8838867416697108
0.8838678249016567
0.8838501151708014
0.8838324062117632
0.8838134918643
0.883794578271344
0.8837756655723891
0.8837579597789557
0.8838948020996993
0.8838758884881645
0.883858181668422
0.8838392696439936
0.8838215643935864
0.883802653990938
0.8837849503096596
0.8837763345002047
0.8837586321636207
0.8837409305982964
0.8837220240118335
0.8837031182490613
0.8836842133099262
0.8836653091943741
0.8836464059023514
0.8836275034338043
0.8836098074234479
0.8835921121839411
0.8835744177152337
0.8837112074069446
0.8837537230202314
0.8837348206844823
0.8837159191720416
0.8836982239338347
0.8837004041756007
0.8836815046474601
0.8836638113146633
0.8836461187524316
0.8836284269607149
0.883679882479074
0.8836609854553827
0.8836420892546071
0.8836231938766933
0.8836055045101073
0.8835866107515165
0.8835677178504853
0.8835500308470475
0.8835323446137316
0.8835134540931547
0.883494564395067
0.8834768805242805
0.8834579924447784
0.8834391052224578
0.8834202187875596
0.8834013331748831
0.8833824483843749
0.8833647692634738
0.8833470909121839
0.8833294133304548
0.8833105317494144
0.8832916509902772
0.8832739757693696
0.8834106737570265
0.8833917920511934
0.8833741158049235
0.8833564403280056
0.8841768372896908
0.8841591451137427
0.8841402491749195
0.8841213540584634
0.8841036642447696
0.8840859752009179
0.8840773631523887
0.8841172011944427
0.8840995130106907
0.8840806212472264
0.8840617303058224
0.8840428401864246
0.88402515515979
0.884007470902655
0.8839885831965576
0.8839696963122544
0.8839520144157098
0.883933129148639
0.8839154488168313
0.8838977692542186
0.8838788863995065
0.883861208401324
0.8838423271633205
0.8838246507293627
0.8838069750643466
0.8837893001682221
0.883925897754295
0.8839070171626048
0.8838881374269876
0.8838692584777478
0.8838503797229103
0.8838315024159209
0.8838739525421531
0.8838562792644192
0.8838386067553227
0.8838197312766782
0.8838008566885499
0.8837819829212522
0.8837631099747314
0.8837442378489341
0.8837253665438067
0.8837076995707762
0.8837590761722468
0.8837414092345314
0.8837237430650104
0.8837060762539218
0.883687208240012
0.8836695444009658
0.8836506780015752
0.8836330157246235
0.8836141509395425
0.8836317286460081
0.8836140679327508
0.8835964079872669
0.8835787488095067
0.88356109039942
0.8835434327569567
0.8835257758820668
0.8835081197747003
0.8834904644348073
0.8834716068478299
0.8834539530688783
0.8834363000572488
0.8835727954785804
0.88355393774164
0.8835362837080917
0.883517427584156
0.8834985722797132
0.8835409964330116
0.8835221414358582
0.8835032872580953
0.8834856366266435
0.8836221042843003
0.8836044518382746
0.883586800159313
0.8835691492473654
0.8839596159126129
0.8839419576680287
0.8839230976466245
0.8839054409626138
0.8838865826234926
0.8838689274998492
0.8838512731432531
0.883833619553654
0.8838147643436636
0.8837959099528059
0.8837873191699515
0.8850285272362006
0.8850096477106836
0.8849907690052845
0.8849730933505985
0.884954216259164
0.8849353399876883
0.8849164645361179
0.8848975899043996
0.8848799181925844
0.8848622472483035
0.8848433750583806
0.8848946645205423
0.8848757924115308
0.8848569210525871
0.8848483100289372
0.8848294401557969
0.8848105711021063
0.8847929047330089
0.8848441874957349
0.8848253193508944
0.8848076538122722
0.8848589329146125
0.8848412674132781
0.8848236026789751
0.8848047370290989
0.8847858721983287
0.8847670081170986
0.8847493465286784
0.8847316857070365
0.884714025652123
0.8846963663638878
0.8846787078422813
0.8846598486133649
0.8846512454183719
0.8846335890259194
0.8846159333999031
0.8845970771706905
0.8848158706222662
0.8847970109070691
0.8848482702086164
0.8848306118394188
0.8848129542366435
0.8847940961870828
0.8847752389559783
0.8847575837043019
0.8847387280838854
0.8847210743906635
0.8847022203807264
0.8846833671889816
0.8846645148153754
0.8846456632598549
0.8846280135009634
0.8846103645079376
0.8845915153542434
0.884572667018424
0.8845538195004263
0.884690053783822
0.8846724053592768
0.8846547577004399
0.8846371108072612
0.8846182639355639
0.8846006185995989
0.8845817733371064
0.8845641295581513
0.8845452859046553
0.8845264430686004
0.8845088016377985
0.8844911609722521
0.8844735210719111
0.8844546814269766
0.8844370430829336
0.8844194055039457
0.8844706363100897
0.8844688397086113
0.8844500022079657
0.8844323650966789
0.8844147295314799
0.884397094731116
0.8843794606955374
0.8843618274246943
0.8843441949185368
0.8843253630143426
0.8843065318920647
0.8842889017317086
0.8842700722165144
0.8842524436110972
0.8842677890473699
0.8842501612558186
0.8842325342285828
0.8842149079656129
0.8841960825036359
0.8841772578578507
0.8841596339394031
0.8841408108998317
0.8841231885354732
0.884105566935079
0.8840879460985994
0.8840691262448266
0.8840515069620319
0.8840338884430018
0.8840850965146801
0.8840674780313562
0.8841186831554232
0.8841010647078655
0.8840834470239535
0.8840658301036372
0.884047014399711
0.8840293990324322
0.8840117844285992
0.8839941705881623
0.8839753580678876
0.8839577457800845
0.8839401342555274
0.8839225234941671
0.8839037141567229
0.8838849056690365
0.8838660979616758
0.8838487330381944
0.8838401632593064
0.8838213576742956
0.8838037521568077
0.8837861474021239
0.883767344278817
0.8837485419701682
0.8837309395555499
0.8837133379035352
0.8836957370140746
0.8836781368871183
0.883659338547082
0.8836417399709557
0.8840310125797903
0.8841670368834517
0.8841494284547641
0.8841306219084358
0.8841130150311275
0.8840954089164509
0.8840778035643563
0.8840601989747943
0.8840425951477153
0.8840237933931414
0.8840049924528663
0.8839861923268373
0.8839673930150014
0.883949793103411
0.8839321939540021
0.8839133970325245
0.8838946009250307
0.8838758056314678
0.8842649214651791
0.8842473173982025
0.88422851568903
0.8842109131724737
0.8841933114180794
0.8841745120991717
0.8841569118948952
0.884208056333474
0.8841904561650492
0.8841716585357364
0.8841540599171555
0.8841352638894598
0.8841775098870612
0.8841599122845951
0.884177402846903
0.8841795594098869
0.8842306933957363
0.8842118981502821
0.8841931037183869
0.8841743100999978
0.884155517295062
0.8841367253035267
0.8841191320111085
0.8841015394801399
0.8840827498766461
0.884063961086344
0.8840451731091805
0.8840275837012704
0.884008797324309
0.8839900117603292
0.8839712270092781
0.883952443071103
0.883933659945751
0.8839148776331697
0.8838960961333059
0.8838785129949696
0.8838597330944749
0.8839108507687246
0.8838920709811996
0.8838732920061954
0.8838545138436589
0.8838357364935374
0.8838169599557785
0.8837981842303291
0.8838135043079277
0.8837947294694635
0.8837759554431828
0.8838947283108544
0.8838759529684768
0.8838571784036239
0.8838724952172858
0.8838537215392983
0.8838959370799792
0.8838771637070413
0.8838583911460829
0.8838408164279653
0.8842294618013369
0.8842118798191154
0.884194298597278
0.8841767181357755
0.8841591384345584
0.8841415594935775
0.8841227844630458
0.8841040102444073
0.8840864336355925
0.8840688577868144
0.8840500859517906
0.8840313149284517
0.8840137414112323
0.8839961686538503
0.88397740001351
0.8839598288015237
0.8839422583492258
0.8839234920914238
0.8840592511459305
0.8840416796839272
0.8840241089815575
0.8840394132480003
0.8840206469183598
0.8841563892013691
0.8845448261527179
0.884526050116284
0.8845072748914534
0.8846259395433765
0.8846071629712879
0.884588387245374
0.8845708085253582
0.8845622448101049
0.8845546640391669
0.8845370871874925
0.8845183149698734
0.8844995435635348
0.884480772968424
0.8844620031844884
0.8844444302338773
0.8844358707295056
0.8844182991028872
0.8844007282355647
0.8843819622086487
0.8843631969926056
0.8843456284545486
0.8843853884206573
0.8843768314861907
0.8843682749214341
0.8843495120279452
0.8843319456830891
0.8843233906424398
0.8843058256207373
0.8842870656973506
0.8844056684633277
0.8843869071937847
0.8845225477442498
0.8845037847607012
0.8844862181190423
0.8844674567651917
0.8844486961871533
0.8844311318733888
0.8844135683182764
0.8844557115973772
0.8844381482700406
0.8844205857012645
0.8844018285661416
0.8843830722411047
0.8843643167261013
0.8843455620210788
0.8843280033476018
0.8843092502365764
0.8842916931053788
0.8842729415881452
0.8842541909152005
0.8842366361099462
0.884219082062704
0.8842015287734252
0.8841839762420602
0.8841664244685602
0.884147678489284
0.8841289333193671
0.8841101889587574
0.8840914454419635
0.8840738975602234
0.8840563502805305
0.884037609105046
0.8840188687386087
0.8840001291811663
0.8842177313055063
0.8842330089313455
0.8842142659655005
0.8842057210348434
0.8841869794669444
0.8841682387079872
0.8841856777554604
0.8843041752098525
0.884285433169633
0.8842678864031847
0.8842503403940253
0.8842327951421061
0.8842140562252748
0.8841953181171315
0.884177775188182
0.884195210643373
0.88417647415475
0.8841589327678896
0.8841401978704736
0.8842756915687423
0.884256954960705
0.8842394133513028
0.8843579454848496
0.8843392083149602
0.8843216660663923
0.8843041245746736
0.8842853897783721
0.884267849825962
0.884249116620384
0.8842315782070822
0.8842140405503824
0.8841965036502357
0.8841777735997381
0.8841590443571973
0.8841403159225607
0.8841215882957761
0.8841040552806502
0.8840865230217791
0.8841017912865394
0.8840842598326827
0.8840655354340845
0.8842009664609367
0.8841834340025987
0.8842255195391725
0.8842079873075048
0.8841892622597457
0.8841705380195011
0.8841518145867185
0.8841342854563226
0.8841167570818182
0.8840992294631569
0.8840805091825086
0.8840617897090647
0.8840442644090957
0.884026739864772
0.8840092160760444
0.8839904997537203
0.8842078347035398
0.884190308144253
0.8841727823405843
0.8841552572924846
0.8841377329999052
0.8841202094627972
0.8841014935720133
0.8840826390367312
0.8840651178201806
0.8840464043269507
0.8842636912304302
0.8842449742641423
0.8844622475222825
0.8844435270836047
0.8844248074518075
0.8844060886268389
0.8844234973694656
0.8844047794139891
0.8843860622307158
0.8843673458540959
0.8843486303185768
0.8843299155551066
0.8843123942959038
0.8846996226776012
0.884682094207664
0.8846645664930526
0.8846457446266218
0.8846270258811259
0.8846095004857896
0.8845907833276783
0.8845720669760281
0.8845545438973098
0.8845358291327371
0.8845183075896168
0.8844995944119175
0.8844808820404211
0.8844621704750754
0.8844434597158284
0.8844259420493534
0.8844084251375112
0.8843897167448881
0.8843722013678437
0.8843546867452846
0.8843371728771621
0.8843196597634274
0.884370537446279
0.8843530243683297
0.8843343199890482
0.8843156164153649
0.8842969136472278
0.8842782116845848
0.8843290836864781
0.8843115737638308
0.8842940645952554
0.884275364304739
0.8842566648195233
0.8842391579641949
0.8843743723888836
0.884356863753125
0.8845739147421712
0.8845552108422764
0.8846060659284304
0.8845873621417027
0.8845788307018362
0.8848898936623321
0.8848723765672529
0.8848548602263433
0.8848361530971258
0.8848174467732782
0.8848682874573697
0.8849191259527881
0.8849016104907678
0.8848829043685539
0.8848653904401318
0.8848466859027031
0.8848279021575362
0.8848091992320513
0.8847916883975891
0.8847741783168324
0.8847554777550167
0.8847379692071601
0.8847204587771189
0.8847029517363867
0.8846842542480304
0.8846655576332556
0.8846468618231034
0.884628166817522
0.8846094726164594
0.8845907792198636
0.8845720866276827
0.884589464081421
0.8845719632490423
0.8845678182798242
0.8845491277902511
0.8845303275379807
0.884511638659141
0.8844941413834609
0.8844754540871513
0.8845262704114968
0.8845075832280266
0.8844990602944882
0.884885634962839
0.8848771042640637
0.8848584111421298
0.8848397187554652
0.884821027241768
0.884803527075052
0.8847848371437768
0.8848356358849688
0.8848181365331841
0.884800637934092
0.8847819496727207
0.8848327441062247
0.884814055958192
0.8847953686139158
0.8847778723858732
0.8847591866233592
0.8847416919257853
0.885128120066785
0.8851106181886995
0.8850931170632537
0.8850756166903987
0.8850569269367057
0.885038237986683
0.8850207399224838
0.8854071039084088
0.885388408635341
0.8853697141661117
0.8853522104805364
0.8853347075475327
0.8853172053670522
0.885299703939046
0.8852810133859181
0.8852623236363222
0.8852436346902063
0.885226136348338
0.8852086387586983
0.885189952171566
0.8854066167075202
0.8855252518703091
0.8855646579896795
0.8855471550048305
0.8855296527723128
0.8855211157495995
0.8855024252582533
0.8854837355702292
0.8854650466854752
0.8855999732582902
0.885581282678936
0.8855986164155067
0.8855811160858736
0.885562427150946
0.8855437389847509
0.8855262409622968
0.8855087436917667
0.8854900578835623
0.8854713728782887
0.8854538779143414
0.885436383702122
0.8855543222230937
0.8855356374428713
0.885518142601704
0.8856530245559474
0.8856355279447338
0.8856862473032933
0.885668750730111
0.8856500659000578
0.8856652395790566
0.8856465556271031
0.8856290614096991
0.8856103790717996
0.8856610913450129
0.8856424090873043
0.885623727632081
0.8856062357835417
0.8855887446863222
0.8856394519787137
0.885774287878223
0.8857556055968279
0.8857369241178156
0.8857182434755154
0.8856995636354933
0.885680884563318
0.8856622062933188
0.8856435288254441
0.8856248521596422
0.8856073647938112
0.8855898781789139
0.8855723923149018
0.8855537187803271
0.8855350460475703
0.8855163741165796
0.8854977029873033
0.8854802209790374
0.885461551427525
0.8854440709459014
0.8854254029719508
0.8854067357994587
0.8853892576201807
0.8853705920249462
0.885353115371815
0.8853356394689319
0.8853169762264542
0.8852983137851287
0.8852808401836986
0.8852621793190246
0.8852435192553493
0.8852248600269821
0.8852073895019569
0.8851899197267878
0.885171262815605
0.8851537945654953
0.8851351392302563
0.8851176725050084
0.8850990187455116
0.8851496941116652
0.8851310404655902
0.8851135753274181
0.8850961109387261
0.8850786472994662
0.8850599967786357
0.8850425346635757
0.885023885717808
0.8850052376065846
0.8850074568428226
0.8849899973533906
0.8849725386130679
0.884953893169194
0.8849364359524182
0.8849177920829389
0.8849003363895128
0.884882881444953
0.884864239923953
0.8848455992026582
0.8848281465553403
0.8848095074078353
0.884801002859566
0.884782365093766
0.884763728127424
0.8847450919604886
0.8847276437144559
0.8847090091207206
0.8846903753262387
0.8846729293761332
0.8846542971545484
0.8846368527263279
0.8846182220774388
0.8845995922275482
0.8845809631766048
0.8845635218170143
0.884698169734824
0.8846795397685445
0.8846609106011488
0.8846434690232527
0.8846260281932482
0.8846074014056335
0.8845887753823728
0.8845701501920652
0.8845527124294652
0.8846033517073433
0.8845859139806292
0.8845684770015293
0.8845498542082909
0.8845519820313091
0.8845345469008521
0.8849197618767455
0.8849023196105748
0.8848848780921167
0.8848662509465276
0.8848488109487781
0.8848301853746544
0.885881745761407
0.8858630988138432
0.8858444526655312
0.8858258073164199
0.8858071628007687
0.8860231733654261
0.8860057115654172
0.886380847724122
0.8863621928786146
0.8863447249366216
0.8864792452474851
0.8864617755459789
0.8864443065931046
0.8864268383888142
0.886408184956081
0.8863907182742237
0.8863732523408049
0.886354601255024
0.8863359509683983
0.8863173014808767
0.8863087746518405
0.8864432640335452
0.886425799219422
0.886408335153545
0.8863896861129367
0.8863722235688067
0.8863547617727776
0.8863373007248013
0.8863198404248297
0.8863011952082839
0.8862837364295724
0.8862650928535605
0.8862476355959111
0.8862301786231146
0.8862115373919623
0.886194081168481
0.8861766269270157
0.8874003203665884
0.8873828410414837
0.8873653624649903
0.8873466993203826
0.8875625104007392
0.8875450290998153
0.887527548547523
0.8875088835629383
0.8874902193433611
0.8874727410874272
0.887454078440901
0.8874354165935118
0.8874179406334911
0.8874596550818082
0.8874421793511482
0.8874247043687372
0.8874072301345272
0.887388571687035
0.8873699140383803
0.8873512571885117
0.8874930684662107
0.8874744097788798
0.8874557518217874
0.8875327257645779
0.8875140674265356
0.8874965946457416
0.8874779378797167
0.8874604666201245
0.8874418114259162
0.8875761470342886
0.8875586747946129
0.887540018696375
0.887531474642065
0.8875140044800952
0.8874953505354761
0.8874766973892112
0.8874787588937143
0.8874612913550812
0.8874426401350075
0.8874251741167303
0.8874065244676015
0.8873878756165405
0.8873704118910994
0.8873517646106813
0.8873331180596699
0.8876347278404447
0.8876172603283167
0.8875997935635738
0.8875823275461681
0.8875648622760516
0.8875473977531763
0.8875299339774944
0.8875124709489578
0.8874950086675186
0.8875100795912197
0.887492618107965
0.8874751573716937
0.8874565134347283
0.8874378702952963
0.8874204118503312
0.8874017702804916
0.8873830391093303
0.8873643991361347
0.8873457598917368
0.8873283052834403
0.8873108514216894
0.8872933983064363
0.8872747622431838
0.8872561269769574
0.8872374925077059
0.8872879455209014
0.8874052896476115
0.8873866531842772
0.887368017517901
0.8873505661657186
0.887333115559783
0.887314482233367
0.8874486827043736
0.8874300477039402
0.887445111961428
0.8874264778341078
0.8878106098293066
0.887793152000116
0.8877745116277359
0.8877558720522936
0.8877384165127347
0.8877197785057217
0.8877011412954942
0.8876825048820011
0.8876975605234846
0.8877126155213722
0.887693980057609
0.8876765284524087
0.8876578945564926
0.887639261457067
0.8876413168879056
0.8876226849391867
0.887605236722381
0.8875866063410439
0.8875679767559619
0.8875493479670842
0.8875307199743595
0.8875120927777369
0.8874934663771654
0.887474840772594
0.8874573986973215
0.8874399573674052
0.887422516782797
0.8874375718672963
0.8874201320788995
0.8874116048242061
0.8873941663357562
0.8873755460359377
0.8873569265317055
0.8873394903289586
0.8873220548711735
0.8873034377028739
0.8872860037601282
0.8872685705622001
0.8872499556609883
0.8872915783573191
0.887272963828282
0.8873145842551105
0.8872959700298637
0.887277356599757
0.8872599261928744
0.8872413143276452
0.8872227032574042
0.8872052751344905
0.8871866656288269
0.8871692390198985
0.8871518131552677
0.8871332060176647
0.887124689078223
0.8871072652812311
0.8870898422283531
0.8871070345656278
0.8870896122617263
0.8870721907018273
0.8870535880111414
0.8870349861148313
0.8870175668371201
0.8870001483032184
0.88698154877345
0.886964131752254
0.8869467154747236
0.8869292999408112
0.8869107034775721
0.8869021940152166
0.8868847805470116
0.886935154929607
0.8869177415012341
0.8869003288162626
0.8868817353530855
0.8868631426836527
0.8868445508079137
0.8868271411717219
0.8868085508580015
0.8869256873280683
0.8869082770749176
0.8868997698436522
0.8868811796010767
0.8868726733112072
0.8868540844061755
0.8868354962945244
0.8868169089762029
0.8867983224511603
0.886779736719346
0.8867611517807088
0.8867437487533787
0.886725165375742
0.8867065827911313
0.8866880009994962
0.8866694200349456
0.8866520208212891
0.8866346223500623
0.8866518097275825
0.8866332310866315
0.8866146532383861
0.8865960761827956
0.8865786807608262
0.886560105265203
0.8865427113527213
0.886524137416867
0.8867391374171775
0.8867217407989
0.8867031642328753
0.8866845884593156
0.8866660134781701
0.886648619903732
0.8866300464820822
0.8866114738526956
0.8866618089412844
0.8866432364266966
0.8866258451927347
0.8866761767544931
0.8867932211233112
0.8867746473905858
0.8867572548377765
0.8867398630267329
0.8867224719574076
0.8867039013516446
0.8866954060969972
0.8866768368261456
0.8866582683471607
0.886640880871576
0.8866234941374299
0.8868383865890394
0.8868209963854183
0.8868036069233048
0.8867862182026514
0.8867688302234105
0.8867514429855348
0.8867328764786692
0.8867143107633836
0.8866969257996264
0.8866783616421962
0.88666097818589
0.8866424155861169
0.8866238537776728
0.8866260241336996
0.8866074634658884
0.8865889035892731
0.8865703445038033
0.8865529659430924
0.8865344084146188
0.8866681993592549
0.886649640165961
0.8866310817636992
0.8866669740287105
0.8866484160480261
0.8866899531096544
0.8866725749627664
0.886654018049077
0.8866366414085038
0.8866195042081106
0.8866009496114223
0.8865835752123074
0.8865750890375447
0.8865565365731448
0.886539164230793
0.8865217926286821
0.8865044217667648
0.8864870516449936
0.8864685030664218
0.886451134449922
0.8865014150509436
0.8865164451784736
0.8864978975201414
0.886512927082271
0.8864955593693427
0.8864770133411207
0.886459647133031
0.8864422816647318
0.8864925538867966
0.8865428239673854
0.8869255430420422
0.8869069902260217
0.8868884382002562
0.8871030870281504
0.8870845316163906
0.8870659769267536
0.8870474230955747
0.88702887005461
0.8870103178038088
0.8869929450468008
0.8869755730296572
0.8869570230988479
0.8869396525863884
0.8869211042103604
0.8869126166309347
0.8868940696203911
0.8868767019276286
0.8868682158356737
0.8870018629486562
0.8869833156175261
0.8869659475037632
0.8869485801294938
0.8869299105751747
0.8869125447074871
0.8868940012518443
0.8868766368878939
0.8868592732631985
0.8868419103777111
0.8868233700044045
0.8868060086222701
0.8867874698023775
0.8867701099234032
0.8867515726567274
0.8867330361791235
0.8867145005246159
0.8866959656250033
0.8866786095406909
0.8866600761937988
0.8867103009869765
0.8870926988613835
0.8870753358118664
0.8870567956002736
0.8870394340537007
0.8870208953950854
0.8870023575254165
0.8870194913642562
0.8870021320890654
0.8869835958019177
0.8869662374159869
0.8869477026813007
0.886930346410786
0.8869129908787889
0.8868956360852622
0.8868782820301588
0.8868597511381535
0.8869932932353197
0.8869759382102753
0.8869574064234733
0.8869724054297542
0.8869550519565357
0.8869376992215742
0.8870142028202773
0.8869956722245115
0.886977142382976
0.886958613329676
0.8869412623643362
0.8869227348623172
0.8869053853980812
0.8868880366718063
0.8869030199338708
0.8869201467758073
0.8869016216928831
0.88688427452238
0.8868657509901717
0.8868484053202224
0.8869818908648521
0.886964543462987
0.8869460197994808
0.8869961957953942
0.8869982544105637
0.8869809081361449
0.8869635625993477
0.8869550863882302
0.8869365652887521
0.886919221801012
0.8869018785911981
0.8868833598041289
0.8869247929712301
0.8869062744843988
0.8868877567849016
0.886869239872688
0.8868519003968058
0.8868333850339973
0.8868148704583229
0.8867963566697324
0.8867778436681758
0.8867593314536026
0.8867613943156055
0.886744059711602
0.8867267258444417
0.8867082162900463
0.8866908839214335
0.8866735522895218
0.8866562213942644
0.8866388912356141
0.8867555259940589
0.886737018187659
0.8867196874168769
0.8867023573826341
0.8866838519538747
0.8866665234175608
0.8866491956176444
0.8866318685540785
0.8866133661277293
0.8869951567080022
0.8869778233984487
0.8869593148012921
0.8869419829897207
0.8869234759404206
0.8870400699631401
0.8870227375405957
0.8870042299552472
0.8869868990304478
0.8869695688419597
0.8869522393897358
0.8869337349084412
0.8870670740345238
0.8870586037266343
0.8870412738556109
0.8870328044555353
0.8870143001942036
0.886996972368359
0.8869784696540625
0.8869611433252167
0.8869426421577593
0.8869253173257207
0.8869068177049065
0.8868894943694831
0.8868721717698139
0.8868536744561163
0.8868351779280006
0.8869684766758973
0.8869499784955719
0.8869314811008152
0.8869141598165203
0.8868956639677957
0.886878344179524
0.8868598498766356
0.8868413563590677
0.8868228636267705
0.8868043716117119
0.886787055600085
0.886768565130374
0.8867512506140981
0.8867327617575154
0.8867154487363974
0.8867175099463211
0.8867090524528264
0.8866917410374899
0.8866744303570737
0.8866915293329423
0.8866730444910323
0.8866901427704607
0.8866728335936206
0.8866555251515278
0.8868694409064957
0.886884407400209
0.8872657627857192
0.8872572956313498
0.887238744974889
0.8872202520507231
0.887202934562955
0.8871844431835701
0.8871671271906315
0.8871820848268513
0.8871647696188204
0.8871474551456056
0.8874902457913662
0.8874729251469816
0.8874556052375973
0.8874382860631661
0.8874532357248814
0.8874347429582312
0.8874496920607821
0.8874323744815197
0.8874138833343943
0.8877950737738257
0.8877777499698031
0.8877592527068314
0.8877419303976577
0.8877246088233832
0.8877061138307779
0.8876876196227896
0.8876791480103021
0.8876606551588284
0.8876421630918311
0.8876236718092599
0.8876063553148305
0.8875890395549287
0.8876390731505694
0.8876217574312532
0.8876032685422112
0.8875847804713145
0.8875674670049902
0.8875489804434801
0.887531668470613
0.8875131834522484
0.8876462812687664
0.8876277946719315
0.8876778168367062
0.8876605039674282
0.8876420181770516
0.8876247068009548
0.8876062225534329
0.8875889126703264
0.8875716035212027
0.8875531215751569
0.8876031368391233
0.8875846550421473
0.8875661739948384
0.8875476937310894
0.8875292142508507
0.8875107355540724
0.8875022730784677
0.8874837957361613
0.887465319211112
0.8874480167175077
0.8874307149573863
0.8874134139307012
0.8873961136374056
0.8874110486672486
0.88739374915741
0.8873752771800697
0.8873568060874831
0.8873483488468358
0.8873310521322132
0.8874640720114302
0.887445600568942
0.8874283028930653
0.8874110059502808
0.8873937097405419
0.8873764142638019
0.8873591195200142
0.8873418255091323
0.8873245322311096
0.8873060668761126
0.8872887750885172
0.8872714840336402
0.8872864160083788
0.8872691257361375
0.8872506635109499
0.8872322020680102
0.8872137414072689
0.887195281528676
0.8871868312928453
0.887236814055493
0.8872183548612543
0.887258646573631
0.8872401876989403
0.8872217296062233
0.88720327229543
0.8871859881788445
0.8872009141230802
0.8871836307885854
0.8871651758483458
0.8873786277613458
0.8873601694730802
0.887342884229989
0.8873244274804802
0.8873071437263977
0.8872898607043366
0.8873069064557876
0.8872896241707099
0.8872723426175448
0.8872550617962458
0.8872366096419831
0.8872181582691279
0.8871997076776302
0.8871824298577758
0.8871651527695518
0.8871467044722039
0.8871294288719134
0.8871109821459239
0.8870925361671006
0.8870740909015017
0.8870556464846575
0.8870383746405799
0.887021103527756
0.8870038331461392
0.8871367107160357
0.8871182668580199
0.8871009955164263
0.8870837249059875
0.8871249731731518
0.8871077027862995
0.8870892615618756
0.8870719926619092
0.8871881442995462
0.8871708740377822
0.8871536045070191
0.8872035403722333
0.887186270881102
0.8871678307258041
0.8871505627212591
0.887133295447542
0.8871248556429301
0.8871075896439523
0.8870903243756713
0.8870730598380406
0.8870546248094249
0.8871707448655919
0.887153479722268
0.8873667196230858
0.8873482799415626
0.8873298410402909
0.8873797573300187
0.887361318542998
0.8873428804345281
0.8873256142063817
0.8873083487087561
0.8872910839416052
0.8872738199048825
0.88725538569903
0.8872369522730487
0.887218519626889
0.8872012585857131
0.8871828275081484
0.8871655679520758
0.8872154739914087
0.8871982144749423
0.8871797849871448
0.8871625269555259
0.8871452696538804
0.8871266463403744
0.8871093905274405
0.8870909648667283
0.8872070203090077
0.8871897638911439
0.8871713376997407
0.8871529122876058
0.887134487586981
0.8871160637332361
0.8872321039213285
0.887223668808631
0.8872052442379195
0.8871879907764253
0.8871707380444953
0.8871534851281452
0.8871350635993356
0.8871166428494324
0.8874146801256239
0.8873962542772286
0.8873789993309592
0.887360574982013
0.8873433215194706
0.8873248987036275
0.8873064766666302
0.8872892254416895
0.8872706450693907
0.887253395331082
0.8872349763628943
0.8872165581733072
0.8873492262325382
0.8873990914736114
0.8873805806036363
0.8873633307292856
0.887346081584039
0.8873276633818549
0.8873092459581239
0.8873008138498197
0.8872823978056888
0.887263982506038
0.8872467376470541
0.8872283238791678
0.8872099108894488
0.8872014819490556
0.8871830703045847
0.887174642287483
0.8871662146265198
0.887148974383578
0.8871317348691178
0.8871133266430928
0.8870960886101632
0.8870788513055754
0.8870604453633988
0.8870432095400594
0.8870248051284428
0.8870064015282053
0.8871229655002006
0.8871045605701597
0.8870873256353319
0.887070091428592
0.887052857949894
0.8870344560555964
0.8870160549386357
0.8869988236931715
0.8869804241060452
0.886963194340936
0.886944796283451
0.8869263990030588
0.886941290333788
0.8869228939044614
0.8869044982521095
0.8868872722733891
0.8868688781501558
0.8868504848037504
0.8869003152996076
0.8868830908641392
0.8868646984165593
0.8868474754604886
0.8868302532317079
0.8868118630309014
0.8867934736066425
0.8867762536088032
0.8867578657128192
0.8867394785932364
0.8867210922500055
0.8867038752343138
0.8866854904527696
0.8866671064136312
0.8866487231506492
0.8866507742388784
0.8866323920967369
0.8866151791338632
0.8865967985190645
0.8865784186801957
0.8865612079464642
0.8865439979392459
0.8865267886584948
0.8865095801041648
0.8864912040455841
0.8864739969686135
0.8864567906179251
0.886439584993473
0.8864223800952109
0.8864051759230932
0.8864549842697566
0.8864366121114332
0.8864864176926844
0.8864680456126427
0.886449674307925
0.886565486158727
0.8865471135733001
0.8865287417631694
0.8865115386138358
0.8864931682619511
0.8864747987527771
0.8864575978303356
0.886439229880455
0.8864208626718001
0.8864229173121773
0.8864057189356744
0.8864555104593574
0.8864383121209014
0.8864211145080219
0.8864039176206727
0.8863867214588083
0.8863683584570781
0.8863511637706721
0.886333969809612
0.8863167765738519
0.8862984165965431
0.886281224835868
0.8862640338003542
0.8862468434899559
0.886229653904627
0.8862124650443217
0.8861952769089942
0.8861780894985987
0.8861597355432399
0.8861413823619504
0.8861230299546812
0.8861046784564246
0.8860863275970461
0.886069144658328
0.8860607575434828
0.8860435758684893
0.8860263949180177
0.8860080476436663
0.8859897011429555
0.885972522414983
0.8859541774368036
0.8859370001820605
0.8859186567262209
0.8859207204809452
0.8859035450178145
0.885885203427263
0.8858680292850551
0.8858508560187538
0.8858424759802404
0.8858241372571153
0.8858057992733279
0.8857886287665553
0.8857702923042023
0.8857519566147897
0.8857336216982684
0.885716454160211
0.8856992873457742
0.8856809546984631
0.8856637893557148
0.885646624736449
0.8856282943579206
0.8856693916271228
0.8857104871642728
0.8856933230077654
0.8859057264641357
0.8859554718680959
0.8859383036345487
0.8859211361244838
0.8859039693378552
0.8858856370131132
0.886264249472929
0.8862459103300621
0.8862956412306683
0.8862773022329068
0.8862601301127754
0.8862417926020801
0.886357423412225
0.8863402506895062
0.8863230786902911
0.8863047413987033
0.8862875708709201
0.886269235099794
0.8862520660432559
0.8862348977099908
0.8862265159367362
0.8862081830300751
0.8861898508619461
0.8861726852853894
0.88615435463707
0.88613602476086
0.8861857391235339
0.8861685750795786
0.8861502460619384
0.8861330834883354
0.8861147559226193
0.8860964292299299
0.8860781032753552
0.8860597780925621
0.8860414536815019
0.8860231300421259
0.8860638890518943
0.8860467311874671
0.8860295740455524
0.8860112521994683
0.885992931124879
0.8859757761992995
0.885957456643019
0.8859403031865833
0.8859231504523832
0.8859048331609425
0.8858876818956074
0.8858693661219996
0.8860815512558983
0.8860632321724388
0.8864414902309372
0.8864231643422911
0.886406004332853
0.8863876799625752
0.8863693563636711
0.8863521985702628
0.88633387648944
0.8863155551798457
0.8862972346414316
0.8862789148741488
0.886261760789528
0.8862533856830023
0.8862350680624475
0.8862179159834889
0.8864300223414358
0.886412866881935
0.886758574971232
0.8867414133202973
0.8879437494395587
0.8879253988824529
0.8879082137640374
0.8882862658723418
0.8882690738845044
0.8882507180271206
0.8882323629421109
0.8882492780523216
0.8882320882893758
0.8882137347547299
0.8882053215794726
0.8881869693801048
0.8881686179528597
0.8881514316946663
0.888143020537873
0.888157827388339
0.8881406424416312
0.888132232042541
0.8881150483571175
0.8880978653945479
0.8880806831547867
0.8880623374704039
0.8880439925577073
0.8880256483829759
0.8880084691074405
0.8880105814062422
0.8879934031701282
0.8879750616023553
0.8879567208059982
0.8879395447862132
0.8879891459546039
0.8879719699753373
0.8880873504398198
0.8880690092106258
0.8880506687527361
0.8880334929244601
0.8880163178184495
0.8879991434346585
0.8879806661575119
0.8879722630119131
0.88795509063754
0.8879379189852108
0.8879207480548802
0.8879035778465026
0.8878852447218749
0.8878680759817283
0.8878700929006463
0.8878517616360271
0.8878334311420661
0.8878151014187149
0.8877967724659248
0.8877784443172999
0.8877612803479793
0.8881389382473636
0.888120604029204
0.8881022705144143
0.8880839378375457
0.8880667692514861
0.8880496013870534
0.8880312709728605
0.8880129413290958
0.8879957756781611
0.8879774475506631
0.8879602833670118
0.8879431199047113
0.8879259571637163
0.8879076320437412
0.8878904707696595
0.8878721471990234
0.8878538243647425
0.8878366653028996
0.8878775935624544
0.8880893263724722
0.8880721634443991
0.8880550012374726
0.8880366768713213
0.888018353275085
0.8880679038140189
0.8881174522711287
0.8880991281328243
0.8881139021455137
0.8880955788516072
0.8880784190368131
0.8880600972579816
0.8880417762488274
0.8880234560093018
0.8880062991510114
0.888055839535966
0.8880386827182148
0.8880203641163491
0.8880020462503051
0.8881338563785472
0.8881166993636066
0.8880983556131725
0.888081200064344
0.8880628828441082
0.8880457287606808
0.8880285753976803
0.8881603655943757
0.8881420482503232
0.8881237316755028
0.8881628317902643
0.8882123532859667
0.8881951985854264
0.8883269686816712
0.8883098122950926
0.8886870384504318
0.8886687131257337
0.8888004622156399
0.8888069392868541
0.8887897746250857
0.8887813671952904
0.8887630418138692
0.8887458791545244
0.8887275552873836
0.8887092321895067
0.8886909098608453
0.8886737501565106
0.8886554293417482
0.8886371092960571
0.8886187900193887
0.8886016332693139
0.8885844772393997
0.888567321929601
0.8885501673398724
0.8885330134701684
0.888515860320444
0.8884987078906537
0.8884815561807521
0.888463243628107
0.8888402765852704
0.888823118787708
0.8888147143629669
0.8887975578218109
0.8887792405599004
0.8887620854830097
0.8887437697340106
0.8887254547535796
0.888840562809401
0.888823407885625
0.8888062536816612
0.8887879389273028
0.8887707861871895
0.8887524729789009
0.8887353217024523
0.8887181711455873
0.8887010213082608
0.8886827110664233
0.8886655626923936
0.8886484150377655
0.8886312681024936
0.8886129608599466
0.8885946544189504
0.8885775096901767
0.88857960433913
0.8886290620468327
0.8886107567703155
0.888592452261605
0.8885741485206526
0.8885558455474103
0.8885375433418295
0.8885192419038622
0.8885021019922311
0.8884937097624649
0.8884754103949518
0.8884571117948687
0.8884399746235818
0.888422838170955
0.8884057024369434
0.8883874068330937
0.8883702725605099
0.8883519784666629
0.8883348456553222
0.8883177135623685
0.8883005821877566
0.888292196293977
0.8884237654626806
0.8884054725484836
0.8883970849832644
0.8883799537404119
0.8883616628949804
0.8883445331128368
0.8883939677571132
0.8883756777681109
0.8883585487693514
0.8883414204886383
0.8883231327510503
0.888306005930611
0.8882888798280818
0.8882717544434173
0.8882534696989552
0.8882351857208919
0.8882169025091794
0.8881986200637693
0.8881803383846135
0.8881632174277311
0.8882040316371912
0.8881869109013527
0.8881697899772009
0.8881526706763453
0.8881355520929043
0.8881184342268325
0.8881013170780848
0.8880842006466164
0.8880659251950416
0.8880488102222939
0.8880316959666891
0.8880145824281821
0.8879963099665729
0.8879780382705588
0.8879609269316603
0.8879426567424006
0.8879243873185928
0.8879603628899331
0.8879432533550258
0.8879249850667785
0.8879078769896726
0.8878896102077078
0.887872503588219
0.8878542383123486
0.8882305733124312
0.888213460626607
0.8881951893574551
0.8881780781294789
0.8881928059337068
0.888174536245047
0.8881574265246162
0.8881403175207928
0.8881220500790595
0.8881049425325895
0.8880866765966644
0.888069568847845
0.8880524634749595
0.8880353588184092
0.8880170958693026
0.8880087264462085
0.8879916237797967
0.887973362893499
0.8879551027718472
0.8880044865756499
0.8879862265669795
0.88796796732287
0.8879497088432734
0.8879326099186189
0.8879143529436458
0.8878972554750046
0.8878790000044672
0.8878607453317191
0.8878424913896829
0.8878253968567688
0.8878071444187902
0.8877888927448956
0.8877706418350371
0.8877535502371073
0.8877364593546215
0.8877182106880891
0.8880942649901457
0.8880760095991499
0.8880577549722498
0.8880395011093973
0.8884155172089295
0.8883972566233024
0.8883801551316692
0.8883630543557594
0.8883447960142599
0.8883276966938985
0.8883094398563295
0.8884407581454317
0.8884554668944966
0.8884372085295458
0.8885685159027876
0.8885514140482401
0.8885331548218951
0.8885160544227388
0.8884989547390953
0.8884806977562019
0.8884954166950093
0.8884783185162565
0.8884600631108199
0.888442966386965
0.8884247125182713
0.8884064594132419
0.8883882070383391
0.888369955427006
0.8883517045791951
0.8883346122673643
0.888316362922238
0.8883570962474316
0.8883388471954203
0.8883217565823939
0.8883046666842316
0.8882864198736607
0.8882951612027752
0.8882780729329761
0.8882609853778833
0.8882427410070564
0.888225654905447
0.8882074120364228
0.8881891699303316
0.8881709285871253
0.8881625673225212
0.8881793799101128
0.8881611399158108
0.8881429006842418
0.8881922134486091
0.8881751316184293
0.8883063456424097
0.8884375541799366
0.8886482306292037
0.8886299834355696
0.8890055941564605
0.8889884974653032
0.8890377843062451
0.8890195305621114
0.8890688146938249
0.8890505610641789
0.8890323081976287
0.8890152130922349
0.8889969617275492
0.8889798680755598
0.8889616182125513
0.8889433691124012
0.8889926465955975
0.8889755544627885
0.8889584630443992
0.8889413723403846
0.8889231256036633
0.8889060363524376
0.8888889478154512
0.888905595769248
0.8888873512718426
0.8888702641965475
0.8888531778353412
0.8888349355768808
0.888817850667885
0.8887996099098776
0.8890101555428995
0.8889919115292121
0.8890066007208666
0.8889883575437755
0.8889701151289606
0.8889518734763744
0.8889347889797999
0.8889165488273694
0.888898309437025
0.888880070808719
0.888861832975849
0.8888447521445274
0.8888265157778966
0.8889575983403909
0.888939360378492
0.8889211231784764
0.8889040428925933
0.8888858071920531
0.8888687283572562
0.888883414906198
0.8888651807790395
0.8888469474135087
0.8888489307474354
0.888831854466114
0.8889464266466487
0.8889281931075305
0.8889111162407993
0.8888940400872684
0.8888769646468929
0.8888587340811753
0.8888405042767935
0.8888222752671303
0.8888040469852763
0.8887869752065349
0.8888362065695666
0.8888191348322478
0.8888683634681285
0.8888501361268818
0.8888330651679854
0.8888159949218639
0.8887989253884727
0.8887807010188649
0.8887624774101434
0.8887442545956826
0.8887260325085902
0.8887089666346588
0.8886907460448868
0.8886823884157404
0.8886641691413665
0.888647105983504
0.8886300435379272
0.8886129818045913
0.8885947654998436
0.8885765499554711
0.8885594904068119
0.888541276358937
0.8885242182584631
0.8885060057068994
0.8884877939488864
0.8884707380324006
0.8884536828277496
0.8884354732682489
0.8884172644686988
0.8884002114474877
0.8883831591379312
0.8883649525697489
0.8883467467613291
0.8883296966346638
0.8883114923215297
0.8882932887680165
0.8882762408238297
0.8882909238007735
0.8882727218156824
0.8882545205900516
0.8882363201238337
0.8882192751462766
0.8882022308798604
0.8881851873245404
0.8881669898566367
0.8881499477474605
0.888132906349246
0.8881158656619489
0.8880976711248271
0.8880794773466965
0.8880612843275096
0.888043092067219
0.8881739913939872
0.8881557975419191
0.8881376044821252
0.8881194121477759
0.8881214078415817
0.8881043709477735
0.8880861804446034
0.8880679907000979
0.8880498017142098
0.8880316134868913
0.8880145802417438
0.888029257353781
0.8880784388181622
0.8880602515440726
0.8880432191224051
0.8880261874109842
0.8880080023305059
0.8879898180416883
0.8879716344777228
0.8879546056790211
0.8879375775903408
0.8879193962526748
0.8879012156730541
0.8878830358514315
0.8878648567877593
0.8878466784819902
0.8878296547727677
0.8878114779586112
0.8877933019022167
0.8877762803700766
0.8877581058050155
0.88777278550375
0.8877557654635334
0.8877387461327807
0.8877217275114476
0.8877035559772248
0.8876853851336834
0.887668368688427
0.8876501994022697
0.8876331843994887
0.8876161701058581
0.8875991565213338
0.8878091655858164
0.8878259280825008
0.8878077577848273
0.8877907416262627
0.887773726176808
0.8877567114364191
0.8877396974050515
0.8877215307968973
0.8877033649457323
0.8876863530892175
0.8877269408463373
0.8877099292074853
0.8876917651118044
0.8876747549145384
0.8876565923083996
0.8876395835525385
0.8876225755053017
0.887604415121119
0.8875874085150163
0.8875704026174042
0.8875522444547641
0.8875352399980154
0.8875170833241789
0.8875000803081126
0.8874830780003135
0.8874649235806752
0.8874479227132872
0.8874297697486446
0.8874127703214876
0.8873946188450019
0.8873764681245284
0.8873681573577807
0.8874988690246612
0.8874807172672045
0.8874637180029006
0.8874455677333359
0.8874274182196389
0.8874092694617621
0.8873911214596585
0.8873729742132808
0.8873548277225818
0.8873378344568776
0.8873208418987691
0.8873026976601697
0.8872845541437282
0.8872675637561238
0.8872494217265344
0.8874592325919322
0.8874422396290778
0.8874252473737032
0.8874743595088483
0.8874562150628226
0.8874392235776513
0.8874309153104126
0.8874127729016772
0.8873946312481831
0.8874092980409908
0.8874584033527663
0.8874414139439082
0.8874244252422351
0.8874062852340598
0.8873892979705992
0.8873723114141899
0.8873553255647879
0.887338340422349
0.8873202040930531
0.8873020685185725
0.8872850855446969
0.8872681032776059
0.8872499699193545
0.8872329890896666
0.8872148572499744
0.8871967261315038
0.8871785957675219
0.8871604661579815
0.8871434889569536
0.887125360832195
0.8871083850679358
0.8870902584610831
0.8870732841334117
0.8870551589776626
0.8870370345760287
0.8870189109284626
0.8870019394973806
0.8869849687723677
0.8869668473388206
0.8869487266591554
0.8869306067666274
0.8869282746234772
0.8869101558768115
0.8868931891786704
0.886875071915427
0.8868569554057978
0.8868388396497358
0.8868218758462355
0.8868049127483257
0.8867879503559623
0.8867709886691011
0.8867528765844163
0.8867359163323651
0.8871076374644763
0.8870895195092874
0.8870714023075849
0.8870544368429263
0.8870363211241229
0.8870193570944067
0.8870012428583185
0.8869842802633644
0.887033342342649
0.887016379785653
0.8869994179339754
0.8869824567875725
0.8869643455781515
0.8869473858660891
0.8869292761387657
0.886912317860864
0.8868953602880147
0.8868784034201742
0.8868951444969001
0.8868770377376903
0.8868600823081078
0.8868419770304135
0.8868250230344233
0.8868069192380605
0.8867899666754832
0.8867730148175889
0.8867560636643338
0.886739113215674
0.8867221634715656
0.8868526250649227
0.8868356736663251
0.8868175726584026
0.8868006226927595
0.8867825231655109
0.8867644243904815
0.8867463263676248
0.8867293792912525
0.8867124329191596
0.8866954872513023
0.8866773921649738
0.8866592978305864
0.8866412042480931
0.8866231114174472
0.8866050193386019
0.8865869280115102
0.8865688374361251
0.8867782309193398
0.8867601371213822
0.8867420440751872
0.886723951780708
0.8867070100977517
0.886690069118646
0.8866817934986917
0.8866637039589745
0.8866456151707492
0.8866286768744045
0.8866117392816966
0.8866137582071846
0.8865956719591157
0.8865787361072421
0.8865618009588453
0.8865448665138814
0.8865279327723068
0.8865098501846606
0.8864917683480615
0.886474836764135
0.886515318194315
0.8864972373706219
0.8864803067279029
0.8864622273821182
0.8864441487871526
0.8864260709429591
0.8864079938494912
0.8863910668174348
0.8863729912346568
0.8863951561274328
0.886377081210322
0.8875634240330602
0.887546474770119
0.8875295262109342
0.8875114292449866
0.8874933329971807
0.8874752375339453
0.8874571427887592
0.8874401978431083
0.8874221046097385
0.8874040121275149
0.8873870693398991
0.8873689783027463
0.8873520369456466
0.8873339473866164
0.8873170074598535
0.8873000682362693
0.88728312971582
0.8872650430886427
0.8872469572121972
0.8872959242382508
0.8872789872098963
0.8872620508845127
0.8872451152620562
0.8872270317089263
0.8872089488730832
0.8871920154068151
0.8872409764603553
0.8872228944608112
0.8874320180292535
0.8874237362869747
0.8874641635915392
0.887447226938062
0.8874291425350886
0.8874122073109848
0.8873952727895873
0.8873771905900404
0.8873602552557075
0.8873433228660366
0.8873252428695543
0.8873083119087221
0.8872913816503318
0.8872733038896712
0.8872552268457893
0.8872382987420971
0.8872202231078219
0.8872021482898202
0.8871852223404231
0.8875579181609469
0.8875581594149073
0.8875412271348396
0.8875242955571231
0.8875073646817138
0.8874904345085682
0.8874735050376428
0.887455428340575
0.887437352393251
0.8874204250763326
0.8874023506045526
0.8873842768823775
0.8874246806943048
0.8874077550441422
0.8873908300958955
0.8873727581448171
0.8873558346240682
0.8873389118051034
0.8873219896878789
0.8873050682723511
0.8872881475584763
0.8876606789817398
0.8876437515969978
0.8876256773665648
0.8876087514092827
0.8875918261537693
0.8875749015999808
0.8875568303286683
0.887539907201984
0.8875218373720687
0.8875049156723108
0.8874868473168005
0.8874687797103151
0.8874833838622029
0.8875322830626454
0.8875142156378686
0.8874972962003738
0.8874803774642028
0.8876104637367186
0.8875923961894396
0.8875754765342837
0.8875585575804025
0.8875416393277524
0.8875247217762898
0.8875066578778017
0.8874983854005134
0.8875004772360617
0.8874835619397234
0.8874666473443775
0.8875967042517847
0.8876113006089825
0.887593237536544
0.887575175212601
0.8875571136371073
0.8875401996205393
0.887523286304809
0.8875052269268672
0.8874883150364388
0.8874702571312244
0.8874533466659199
0.8874364369012333
0.8874195278371211
0.8874026194735398
0.8873845652137204
0.8873665117018456
0.8873496054870945
0.8873326999726983
0.887462711166001
0.8875927169736988
0.8875758074744854
0.8875577522452113
0.8875396977638134
0.8875216439970871
0.8875362349561166
0.8875181820420295
0.8875012761874467
0.8874843710330588
0.8874663203145124
0.8874482703435472
0.8874313673369542
0.8874144650303799
0.887396417254412
0.8873783702258412
0.8873603239446214
0.887342278410706
0.887325379698493
0.8873084816860343
0.887291584373286
0.8872735417900913
0.8872566459003592
0.8872397507102064
0.8872217103206481
0.8872134517912739
0.8871954126599163
0.8871785201363336
0.8871616283121184
0.8871447371872274
0.8871267009718526
0.8871184454347685
0.8871672863989631
0.8871492508699561
0.8871323617493095
0.8871154733277883
0.8871558066052482
0.8871389183975644
0.8871220308889248
0.8871039985029389
0.8870859668633264
0.887102629503061
0.887085744143317
0.8870677140009062
0.8870508300625309
0.8870339468229217
0.8870159188716245
0.8869990370531189
0.8869810105702389
0.8869629848333493
0.8869449598424037
0.8869280808892702
0.8869112026345956
0.8869515259520897
0.886943277967709
0.8869264004462025
0.8869095236230377
0.8868913274607713
0.8868733069354076
0.8868564322580046
0.8868395582787677
0.8868226849976538
0.8868058124146194
0.8868204009771679
0.8868023841554621
0.8867855130393548
0.8867686426211797
0.8868174554630311
0.8867994401928435
0.8867825705334039
0.8867645567299272
0.8867476884897505
0.8867308209473006
0.8867128093317128
0.8866947984611148
0.8866779330589327
0.8866599236545025
0.8866419149949243
0.8866239070801519
0.8866070445389264
0.886589038089958
0.8865710323856579
0.8865530274259797
0.8865350232108774
0.8866485081520766
0.8866973053111681
0.8866792992297704
0.8866612938929334
0.8866432893006108
0.8866264298448984
0.8866095710862898
0.8865915686799172
0.8865735670178762
0.8865555661001207
0.8865387102004607
0.8865218549976854
0.8865050004917518
0.88648700247972
0.886469005211746
0.8865830769335793
0.8865650784568648
0.8865470806910885
0.8865290836692982
0.8865110873914477
0.8864942358948488
0.8864773850948087
0.886460534991284
0.8864436855842316
0.8864256929308226
0.8864077010210808
0.8863908537504656
0.8863728633373668
0.8863560174829407
0.8863380285001321
0.8863211840617193
0.8863031965421072
0.8863519695793637
0.8863339821669797
0.8863159955309889
0.886299153287976
0.8862909300296209
0.8862740890004256
0.886257248667112
0.8862404090296366
0.8862224265233025
0.8862044447930465
0.8863178380970704
0.8863665997486809
0.8863486161545174
0.8863317767168054
0.8863137945518749
0.8862969565291403
0.8862789758263374
0.8862609958994099
0.8862441600106185
0.8862261815455451
0.8862082037900693
0.8863220708368618
0.8863708213229778
0.8863528416941361
0.886369485406234
0.8863515065476194
0.8864002523987008
0.8863920309584038
0.8863751958403837
0.8863572183489349
0.8863403846450899
0.8863224086149369
0.8863055763250909
0.8862973578583163
0.8862805267808456
0.886272309170681
0.8863210465921882
0.8863030731882248
0.8862862433827733
0.8862694142722658
0.8862525858566591
0.8862443698412792
0.8862275426375571
0.8862095733902522
0.8862013587716624
0.8861833908067909
0.8861654235837535
0.8861474571025044
0.8861294913629975
0.8861126689620188
0.8860947047483702
0.886077883759892
0.8860599209397275
0.8860744929798264
0.8860576734500633
0.8860397121592536
0.8860217516098494
0.8860049342099844
0.8859869751196765
0.8859701591316635
0.8859533438377231
0.8859365292378121
0.8859197153318876
0.8859029021199067
0.8858860896018265
0.8858692777776038
0.885851324451176
0.8858345140381083
0.8858165621698842
0.8857997531677958
0.8857818027575961
0.8857638530881236
0.8857470462139564
0.8857302400332994
0.8857704737421305
0.8857536677715957
0.8857368624944909
0.8857770935766313
0.8857591466293999
0.8857412004226305
0.8857899045629718
0.8857919266563617
0.8857751226700029
0.8857896915672372
0.8858299157507254
0.8858131120206085
0.8857951672918734
0.885778364971651
0.8858919497911926
0.886021440998016
0.8860034933539401
0.8859866881233133
0.8859784862333772
0.8859605406846393
0.8859425958430585
0.8859246517416085
0.8859067083802435
0.886020523531449
0.8861337148581253
0.8861169097145247
0.8860989638687378
0.8860810187630316
0.8860630743973601
0.8860462720963138
0.8860610118839548
0.8860442103182977
0.8860262681914187
0.8860094680348873
0.8859926685710888
0.8861058348024217
0.8860890340446009
0.886080833257392
0.8861294982667585
0.8861126980601511
0.886095898546193
0.8860779586825308
0.8860600195584738
0.8860420811739763
0.8860566340578968
0.8860398374309133
0.8860219005716298
0.8860051053529513
0.8860217226140941
0.8860037872372276
0.8859858525996595
0.8859690595084897
0.8859511263588663
0.8859343346755325
0.8859829866574988
0.8860316366342313
0.8860137036732795
0.8859969120845202
0.885980121187798
0.8859621903639864
0.8859442602791331
0.8859274715052704
0.8859420213532095
0.8859338279884381
0.8859170404672769
0.8858991130938323
0.8858811865250862
0.8858644011261003
0.8858476164187541
0.8858308324030044
0.8858328510287445
0.8858149276716115
0.8857970049869809
0.8858115542255263
0.8857947726813956
0.8857768516184809
0.8857600714805567
0.885743292033927
0.8857811190886579
0.8857643398997325
0.8857475614020198
0.885729643493244
0.8857214577090416
0.8857046811312451
0.885686765212707
0.8856688500321327
0.8856508493314049
0.8856340755897533
0.8856161626010972
0.8855993902646272
0.8855814787280161
0.885564707796553
0.8855479375557919
0.8856609777876929
0.8856430664911707
0.8856262956728749
0.8856095255452192
0.8855916163815255
0.8855748476584892
0.8855580796259641
0.885540172627669
0.8855222663667274
0.8855043608430937
0.885487595642573
0.8854696915699578
0.8854517882345149
0.8854350251516697
0.88541826275899
0.885400361587877
0.885440511812161
0.8854237503416822
0.8854723557503248
0.8854544549396682
0.8854462800429751
0.8854295198337685
0.8854116209442039
0.8853948621382722
0.885376964764701
0.8853602073618687
0.8853434506487976
0.8853266946254451
0.8853752920285235
0.8853585360395525
0.8853417807402277
0.8853238870371305
0.8853059940704753
0.8852881018402169
0.8852702103463097
0.8852523195887083
0.8852355685435501
0.8852176792679317
0.885200929624852
0.8851830417651508
0.8851651546415302
0.8851796986201544
0.8852537326019758
0.8852369839401512
0.8852190971787482
0.885201211153305
0.885184464605645
0.8851665800285585
0.8851498348823144
0.8851984149298895
0.8851816698176977
0.8851649253944067
0.8851481816599741
0.8852611068808419
0.8852432233023725
0.8852264789906494
0.8852085968600717
0.8851918539493167
0.8851751117272727
0.8851572317564921
0.885139352455309
0.8851214739553908
0.885103596190835
0.8850868575053532
0.8850689811879765
0.8850522439027656
0.8850355073059211
0.8850187713974005
0.8850007858825366
0.8850493490163113
0.8850314756756458
0.8850233180487432
0.8850151607573039
0.8850070038013073
0.8849902708875204
0.8849735386617928
0.8849556690845763
0.8849389382582372
0.8849210701271168
0.8849043406999927
0.8848876119607136
0.8848708839092374
0.8848541565455215
0.884836291993778
0.884819566028846
0.8848028407515464
0.8859774376115118
0.8859692632232546
0.8860177874847166
0.8860010389541005
0.885983153399941
0.8859976656196618
0.885980918535299
0.8859630344974393
0.8859462888131894
0.8859284062221173
0.8859116619378067
0.885893780793345
0.8858759003180062
0.8858904123559697
0.8858725327505215
0.8858546538798918
0.8858367756453372
0.8858200356523299
0.8858118673537548
0.8857939911990963
0.8857772531170471
0.8857605157228173
0.8857437790163644
0.88572590572974
0.8857080331775385
0.8857225450865355
0.8857045800541654
0.8856867090416003
0.8856699759143926
0.8856532434746874
0.8857017463170658
0.8856838768311601
0.8856671451370519
0.8856504141303311
0.8856336838109551
0.8856481942662973
0.8856314646798062
0.8860005715555523
0.8860490592942927
0.8860311856111087
0.8860144495329461
0.8859965772947637
0.8859787057906897
0.8859619718214579
0.8859440377766712
0.8859261684526201
0.8859082998953767
0.8859443814313913
0.8859265132340086
0.8859086457375858
0.8858919156123308
0.8858740495601095
0.8858573208322885
0.8858394562240917
0.8858227288935314
0.8858048657291823
0.8857881397957098
0.8857702780750314
0.8857535535384735
0.8857368296886421
0.8857189701214726
0.8857022476682973
0.8856843895443574
0.8856664881766845
0.8856486315200273
0.8856319118838739
0.8856140566700906
0.8855962021893402
0.8855794846589866
0.8855713298489418
0.8855534773446331
0.8855367617206308
0.8855200467828058
0.8855033325311159
0.885486618965519
0.8854686605436877
0.8854508123777142
0.885434100919018
0.885562958410998
0.8855462453367396
0.8855283970108371
0.885576851652959
0.8856168730203724
0.8855990243439259
0.8855823122443549
0.8855643696706473
0.8855465232030946
0.8855298132095117
0.8855119681505057
0.8854941238237849
0.885477415933843
0.8854595730482562
0.8855080181670383
0.8854901754185939
0.8855386179217674
0.8855219108328545
0.8855052044294309
0.8854873631700045
0.8854695226425723
0.8854516828470892
0.8854338437835101
0.8854822804863578
0.8854655769519783
0.8854488741028439
0.8854321719389123
0.8854143351050217
0.8853964990028235
0.8853797989408198
0.8853619642785865
0.8853441303479116
0.88532629714875
0.885308464681057
0.8852906329447872
0.8852824914168751
0.8852646609446116
0.8852468312036447
0.8852290021939293
0.8852111739154205
0.8852256683382428
0.8852089758884316
0.8851911491500855
0.8851744580926075
0.8851577677195961
0.8851410780310089
0.8851243890268041
0.8851643843874072
0.8851465607233999
0.88512873779023
0.8851771539365658
0.8851604659034774
0.8851426437813865
0.8851248223900099
0.8851648120024551
0.8851481255907448
0.8851303051173164
0.88511362009704
0.8850969357607861
0.8850888022083968
0.8850709844776534
0.8850543020412238
0.88503648574801
0.8850198047025131
0.8850031243407915
0.8849853101919165
0.8850018546977121
0.8849954886455785
0.8849788101495709
0.8851853997335906
0.8851772662017989
0.8851605850060481
0.8851439044939667
0.8851260903806049
0.8851094112589797
0.8850927328208971
0.8850760550663149
0.8850593779951913
0.8850415674387819
0.8850435912341839
0.8850257817310634
0.8850091070567112
0.8849912989898665
0.884973491652711
0.8849556850452
0.8849390131733428
0.8849212080017543
0.8849695917010949
0.8849614655893915
0.8851679708886045
0.8851501624858257
0.8851323547470377
0.885115681646835
0.8850990092296761
0.885082337495519
0.8850656664443219
0.8850478623254843
0.8850311926633022
0.8852376584689204
0.8852198519214655
0.8852020461033835
0.8851853746490919
0.8851675702991939
0.8851508965450986
0.8851330935977062
0.8851152913794648
0.885098623408719
0.8850904978164164
0.8850738310359952
0.8850571649381354
0.8850404995227947
0.8850227013875908
0.8850049039812361
0.8849871073036859
0.8849693113548955
0.8849515161348201
0.8849348549297307
0.8849181944068624
0.8849004013262609
0.8848826089741975
0.884864817350627
0.8848481596258195
0.8848400416559383
0.8848233851203046
0.8848717341760555
0.8848550776735945
0.8848372887986996
0.8848195006520511
0.8848028462415567
0.8847850595280761
0.8847672735427087
0.8847506212237928
0.8847339695865248
0.884717318630863
0.8858868208547754
0.8858701469866386
0.8858866496826353
0.8858688437011919
0.8858607075015643
0.885844035532679
0.8858923478717232
0.8858745432311519
0.8858578720026168
0.8859061810927663
0.8858883772620966
0.885870574160017
0.885852771786483
0.8858349701414497
0.8859472828933521
0.8859306125642142
0.8859139429172103
0.8858972739522983
0.8858794732505558
0.8858628056728697
0.885846138777149
0.885829472563352
0.8858128070314367
0.8857961421813614
0.8857783457004419
0.8857605499476033
0.8857427549228009
0.8857260928691482
0.8857094314971234
0.8856927708066847
0.8856761107977903
0.8856594514703984
0.885642792824467
0.885625002755739
0.8856394507706471
0.8856227935558479
0.8856050049876102
0.8855872171469509
0.8855705620222818
0.8855527756134967
0.885567223332686
0.8856155067543103
0.8855975947004553
0.8855809410664223
0.8855642881134498
0.8855476358414962
0.8859150765183198
0.8858984177549157
0.8858817596727262
0.8858651022717097
0.885847313841094
0.8860533957195315
0.8860356041667073
0.886083866167432
0.8860982988941113
0.8861465576398941
0.8861298972093344
0.8861132374599322
0.8862254435042486
0.8862076509803101
0.8862220794065628
0.8862054191350396
0.8861887595445979
0.8861709692251817
0.8861531796330142
0.8862014273934683
0.8861847692466078
0.8861681117806722
0.8861514549956198
0.8861336676528544
0.8861170122525621
0.8860992263079897
0.886081441090368
0.8860647877784552
0.8860481351471724
0.8860314831964776
0.8860797225986562
0.8860630706830355
0.8863251410136741
0.8863073537237561
0.8862895671607254
0.8862716356198879
0.8862538505134745
0.8862371970815
0.8862205443300211
0.8862038922589963
0.886186110022725
0.8861694593355861
0.8861516784966128
0.8861435506471828
0.8861269018499224
0.886175124521228
0.8861584757591794
0.8861406969606475
0.8861240495820139
0.886106272213006
0.8860896262176169
0.8860729809022391
0.8860894470964132
0.8860716718865549
0.8864386966030714
0.8864209149862222
0.8864031340957017
0.8863864844172002
0.8865923322200708
0.8865745489181922
0.8865567663426518
0.8866694641875597
0.8866516804000255
0.886633897338805
0.8866172453279948
0.886600593997247
0.8865839433465201
0.8865661631208716
0.8865495138531396
0.8865317350565572
0.8865236039279426
0.8865069565489566
0.8864891797102274
0.8864725337138256
0.8864547583037424
0.8864369836194529
0.8864192096609125
0.8864014364280767
0.8863847939219935
0.8863681520953907
0.8865034091789857
0.8864856356786031
0.8865338146059526
0.8865160412105214
0.8864993984033679
0.8864816264686659
0.8864638552267735
0.8864472145038426
0.8864294446897376
0.8864128053483885
0.8863950369618971
0.886507056343962
0.8865235002372074
0.886505730679497
0.8864890914791801
0.8864724529579865
0.8864546855298592
0.8864369188595456
0.8864202824215717
0.886403646662553
0.8863858821213001
0.8863692477431135
0.8863514845960321
0.8863433626201966
0.8863267301277629
0.8863089689354489
0.8862912084678891
0.8862830883846564
0.8862653291698048
0.8862572099458724
0.886249091053222
0.8862324628591891
0.8862243448026405
0.886206465399679
0.8861887099215581
0.8861709551678252
0.8861543302636126
0.8861462146287936
0.8861295909074539
0.8861118388081908
0.8860952164661576
0.8860774657921747
0.8860597158422806
0.8860419666164309
0.8860584092632229
0.8860417897059274
0.8860240419316269
0.8860721860574514
0.8860555672359951
0.8860378202665277
0.8860398142120293
0.8860220682876079
0.8860043230869338
0.8859865786426107
0.8859699636000403
0.885952220547327
0.8859344782181849
0.8859178652542695
0.8859012529678121
0.8858931461333288
0.8858765350282626
0.8858587960508812
0.8858421863234638
0.8858244487043814
0.8858067118738118
0.8858087099210669
0.8858006061300444
0.8857839992818735
0.885767393110773
0.8857507876167017
0.8857330544570061
0.8857153220202573
0.8856987186030235
0.8856821158626516
0.8856643854832151
0.88564778411944
0.8856311834324015
0.8856134552404278
0.8855957278037263
0.885579129192634
0.885562531258111
0.8855448059104541
0.8855270812852636
0.8855189860410739
0.8855023906851592
0.8856148711718951
0.8855982745384057
0.8855816785813085
0.8857870813826002
0.8857693543488373
0.8857527559202781
0.8857350303083239
0.8857184332555242
0.885701836879051
0.8856841133879965
0.88566751838703
0.885650924062265
0.8856653159163851
0.8856475946136758
0.8856298740330177
0.8856217794983113
0.8856040601655403
0.8855874691617672
0.8855697512498355
0.8855520340597433
0.8855343175914464
0.8855177293600969
0.8855011418045217
0.8854834274554154
0.8854657138279299
0.8854480009220214
0.8854314161380185
0.8854148320295807
0.8853971212422161
0.8853805385077446
0.8855858324593854
0.8855692465571694
0.8855515340678788
0.8855349495396614
0.8855268600699298
0.8855091495258599
0.8855010609109575
0.8854833516461094
0.8854667701947615
0.8854490622515336
0.8854313550946307
0.8854136486588059
0.8853970699771121
0.8853804919705148
0.8853639146389727
0.8853473379824447
0.8853307620008893
0.8853130597758936
0.8852964851671024
0.8852799112331593
0.8852622111244748
0.8853102835324401
0.8852925835261072
0.8852748842403851
0.8852583124330267
0.885240614565459
0.8852229174509605
0.8852052210243078
0.885187525318047
0.8851698303647215
0.8851532627193088
0.8851366957482961
0.8851201294516421
0.8851221380971367
0.8851055727710592
0.8850878816136759
0.8850713176589838
0.8850536279187524
0.8850359388984943
0.8850182505981653
0.8850016894086604
0.8849840025251373
0.884967442706511
0.8849508835618013
0.8849343250909671
0.8849177672939675
0.8849012101707613
0.8848846537213071
0.8848680979455641
0.8848503577973889
0.8848338033930544
0.884816123523444
0.8847995704891524
0.8847818919701785
0.8847642142356286
0.884747663267541
0.8847299869485118
0.8847219225749882
0.8847042474987037
0.8846865731414882
0.884668899503298
0.8846523524938894
0.8846358061576161
0.8846181346304377
0.8846004638221108
0.8845839195507932
0.8845662501571404
0.8845485814822086
0.884532039275466
0.8845154977415675
0.8844989568804719
0.8844812910113069
0.8844636258606464
0.8845116636742051
0.8844951242365175
0.8844785854714793
0.8844620473790493
0.8844443844156921
0.8844278476912417
0.8844113116392757
0.8843936507849142
0.884377116100677
0.8843605820888002
0.8843440487492427
0.884326307531026
0.8843097755605546
0.8842932442622783
0.884275588321482
0.8842579330985527
0.8842402785934468
0.8842237500521668
0.8842060969922484
0.8841884446174758
0.8841707929603525
0.88415426717539
0.8841366169305632
0.8841762876791739
0.8841597627902182
0.8841432385730061
0.8841267150274964
0.884109067136301
0.8840914199624558
0.8840737735059171
0.8840561277666411
0.8840384827445842
0.8840864979583721
0.8840688530362959
0.8840512088313618
0.8840346901779808
0.8840170473843422
0.8840005300964564
0.8839840134798277
0.8839663727913845
0.8839498575400009
0.8839333429597508
0.8839168290505932
0.8838991911608655
0.8838826786166202
0.8838650421374209
0.8838485309579206
0.8838320204493064
0.8838143860741562
0.8841794956636081
0.8841618549460208
0.8841442149776817
0.8841277001395029
0.8842392422094475
0.8842215124698403
0.8842049970679202
0.8841884823369354
0.8841719682768446
0.8841554548876072
0.8841389421691822
0.8841224301215287
0.884327190900671
0.8843095514827847
0.8854701074746961
0.8854524455941951
0.8854359085476954
0.8854193721728737
0.8854361219042935
0.8854195861967624
0.885403051160814
0.8853865167964072
0.8853699831035012
0.8853523260927052
0.8853357937655012
0.8853192621096744
0.8853672093958774
0.885349553875442
0.8865097588605663
0.8864932047119274
0.8866206619724122
0.8866041062443435
0.8865960197034684
0.8865794651478975
0.8865629112644837
0.8865548260523932
0.8865371496485438
0.8865290652876752
0.8865113901244083
0.886493715678725
0.886477165552066
0.8864594925186119
0.8864418202026112
0.8864241486040205
0.8864076012330565
0.8863910545338078
0.8870594629466514
0.8870429036889339
0.8870263451033734
0.8870086637936769
0.8870482150670318
0.8870316573818138
0.8870139770732681
0.8870058856608815
0.8869882065928962
0.8869801160318521
0.8870280004269734
0.88701032198646
0.886992644230899
0.8869760903610396
0.8869595371629548
0.8870074171177168
0.8869908639557404
0.8869743114654691
0.8869566365924972
0.8869389624367189
0.8869224120068855
0.8869058622485918
0.8868881901985671
0.8870155386034608
0.886997865045499
0.8869813150994782
0.8870090390680914
0.8869924895668414
0.886975940736998
0.8869779050564588
0.8869613571937994
0.8870092215728265
0.8871205377769926
0.8871683969857594
0.8872797054459733
0.8872620305056638
0.8872454788942056
0.8872278053325113
0.8872101324876809
0.8871924603596706
0.887174788948437
0.8871571182539365
0.8871405707839027
0.887124023984989
0.8871063553949019
0.8870898099608667
0.8870732651978281
0.887112780676099
0.8870951137470214
0.887077447534379
0.8872047223856582
0.8871870546670403
0.8871705099450355
0.8871528436689279
0.8871363003113795
0.8871282142931045
0.8871116721056508
0.8870951305889123
0.8870870458970195
0.8870705055501659
0.887053965873912
0.8870374268682173
0.8870197664803466
0.8870340481459275
0.8870175105497018
0.8869998516394328
0.886982193445027
0.8869645359664408
0.8869480011198718
0.8869314669435575
0.8869138115666927
0.8868972787535025
0.8868796247851526
0.8868724683991377
0.88685593742896
0.8868382853717101
0.8868302088338657
0.8868125580134226
0.8867949079083407
0.8867772585185765
0.8867915369125722
0.886773888306374
0.8868217070213056
0.8868040585189939
0.8868060241320609
0.8870102368385313
0.8873743052107741
0.8873577684271514
0.8873401108519662
0.8873224539922563
0.8873047978479783
0.8872882638125678
0.8872706090763055
0.8872869162450837
0.8872692622514079
0.8872527302755889
0.8872361989695418
0.8872839937901433
0.8872663412860646
0.8872498107088738
0.8872332808013437
0.8872156303970908
0.8871991018514689
0.8871825739753847
0.8871660467687977
0.887148399156153
0.8871307522583337
0.8871785395349068
0.8871608927414542
0.8871443676474509
0.8871586429881565
0.8871409976697029
0.8871233530658951
0.8871068300705907
0.8870903077444502
0.887073786087433
0.8870561443385254
0.8870396240423263
0.8870231044151276
0.8870065854568885
0.8869900671675687
0.8869724288347807
0.8869559119058673
0.8869382749787831
0.8869217594101102
0.8869052445101515
0.8868887302788664
0.8868710961399946
0.8868545832686194
0.8868369505349439
0.8868204390233126
0.8868039281801501
0.8867862975426102
0.8867686676188179
0.8867521588261762
0.8867356507018391
0.8867519545056438
0.887057852950816
0.887041339641696
0.8870248270010093
0.8870390960935955
0.887022584312506
0.8870049355151974
0.8869884249479466
0.8870361793228739
0.8870504467419242
0.8870339362560332
0.8870163063156519
0.8869997971888081
0.8869821686527236
0.8869656608847613
0.8869491537848455
0.8869315273435572
0.8869139016155578
0.8868962766331984
0.8868786523316465
0.8868610287756467
0.8868434059003691
0.8868257837381641
0.8868081622889884
0.8867916613809096
0.8867751611404647
0.8867575417848103
0.8867410429021644
0.8867804715760361
0.8867628531822029
0.886746355193344
0.8867298578719198
0.8867133612178901
0.8866957456069597
0.8866792503102434
0.886662755680799
0.8867104895983575
0.8867582215850495
0.886805951640992
0.886788336295068
0.8867707216616526
0.8867531077407023
0.8867354945645525
0.8867178820684022
0.8867013896597851
0.8866848979181882
0.8866672875136445
0.886650797128601
0.8866343074104552
0.886617818359167
0.8867447525085982
0.886727142674195
0.8867095335842765
0.8866930443455608
0.8867073057213665
0.886690817194451
0.886673210230625
0.8866556039787236
0.8866379984710716
0.8866215126786422
0.8866050275527633
0.8865885430933943
0.886572059300495
0.8865544572287557
0.8866813567366474
0.8867922992961799
0.8867758127174415
0.8867582079503911
0.8867417227272031
0.8867252381704214
0.8867087542800054
0.8866911522915694
0.8866746697563752
0.8866570691683009
0.886639469291649
0.8866218700616626
0.8866053902590251
0.8865889111224668
0.8865724326519476
0.8865548362639468
0.8865372405871124
0.8865849336351254
0.8865673380612246
0.8865508616914836
0.886534385987589
0.8865167925016308
0.8865003181519067
0.8864838444679068
0.8864662530695144
0.8864486623819573
0.8864310724375396
0.8864146014838155
0.8864308814704813
0.8864144111861217
0.8863979415672281
0.8863803543918349
0.8863627678623197
0.8863451821080134
0.8863275970641851
0.8865312006709907
0.8865147306890749
0.8864971432861166
0.8864806746574639
0.8864630886851927
0.8864466214096376
0.8864290368032072
0.8864125708805853
0.8863949876721663
0.8863785231023129
0.8863620591974931
0.8863455959576666
0.8863291333827932
0.8863126714728325
0.8863520411175266
0.8863440027776192
0.8863264237943526
0.8863088455210324
0.8862912679576156
0.8862748088066583
0.8862583503203816
0.8862418924987451
0.8862895529913069
0.8862730952042562
0.8862566380817775
0.886239064056628
0.886222608285735
0.8862702643565441
0.8862538086201985
0.8862362360713192
0.8862838889808082
0.8862663165341724
0.8862487448939651
0.8862963946651047
0.8862799403943541
0.8862623694462725
0.8862447992398583
0.8862283470069391
0.8862107781642251
0.8862261688634797
0.8862404151955582
0.8862228471730585
0.8862704888115117
0.886254038052392
0.8862375879572921
0.8862200214100565
0.8862035726654205
0.8863302692576864
0.8863222367103057
0.8863057868987716
0.886288220747738
0.8862717722865063
0.8862553243437121
0.8862377602743002
0.8862213138269481
0.8862037511525859
0.8861873060551261
0.8861697447756454
0.8861533010279137
0.886136857943718
0.8861288312432429
0.8861112725607023
0.8860937145866443
0.8860761573210263
0.8860597174517255
0.8860421615803311
0.8860441339586218
0.8860265791098861
0.8860090250016897
0.8859914715693951
0.8861947944676383
0.8861783545265676
0.8861607987409796
0.8861432436636004
0.8861268057570731
0.8861187816877537
0.8861023449376733
0.886084792455472
0.8860672406812746
0.8860508059651419
0.886098414562533
0.886080863575518
0.8860633133286772
0.8860468800174451
0.8860304473689935
0.8860140153832823
0.886061618962404
0.8860451870108188
0.8860287557219059
0.8860112089706196
0.8860588087669425
0.8860423781972834
0.8860248322326935
0.8860072869756307
0.8859908584385427
0.8859744305638958
0.8859580033516498
0.8859415768017647
0.8859335601872876
0.8861367653842837
0.886119220346627
0.8861016760486216
0.8861492625068141
0.8861317182782608
0.8861141747892811
0.8860965210861902
0.886080094724191
0.886063669024385
0.8860472439867322
0.8860308196111922
0.8861573588088747
0.8861736052620888
0.88615606372526
0.8861396384806356
0.886122098335408
0.8861045588971592
0.8860881356835411
0.8860717131318556
0.8861192848505038
0.8861028623329941
0.8860864404773491
0.8860825277572733
0.8860649915903616
0.8860485714905059
0.886031036746747
0.8860146179927515
0.8859981999003891
0.8859806671991586
0.8859642504524126
0.8859478343671785
0.8859303037403641
0.8859127738199171
0.8858963597639131
0.885878831233607
0.8858613034095413
0.8858448913823966
0.8858284800164807
0.8858120693117535
0.8857945442448382
0.885778134884829
0.8857617261858878
0.8857453181479746
0.8857277958697974
0.8857113891762767
0.885693868255075
0.8856763480396506
0.88565994337364
0.8856435393684151
0.8856271360239361
0.8856096185638404
0.885592101841555
0.8855757005239723
0.8855899278230673
0.8855735272098354
0.8855560125930534
0.8855384986816527
0.885522100094779
0.8855613722949921
0.8855438593336353
0.8855263470775363
0.8855088354621785
0.8854924391234456
0.8858542583671714
0.8858367412719403
0.8858192248820626
0.8860221623680117
0.8860075498813595
0.8859900311106749
0.8863517966329132
0.8863353859649444
0.886382902577358
0.8863653776935289
0.886348967743215
0.8863409550309712
0.886332942641307
0.8863165343348116
0.8863001266888627
0.8863143322475159
0.8862968111807563
0.8862804049224995
0.8862628852438743
0.886245366270465
0.8862289620381645
0.8862764683605274
0.8862600641625679
0.8862436606248699
0.8862261438011354
0.8862086276824167
0.8861911122686713
0.8861747114388665
0.8861583112691213
0.8861419117593957
0.8861255129096501
0.886108000962702
0.8860916034552067
0.8860740928630332
0.886056582975497
0.8860401874922765
0.8860226789914807
0.8860062848501028
0.8859887777358806
0.8859712713260849
0.8859632708870637
0.88595527076994
0.8860815722011065
0.8860651782740264
0.8860487855862446
0.8860312800822787
0.8860137752825754
0.8859973846179873
0.8859798812042854
0.8859623784947197
0.8859448764892475
0.8859273751878263
0.8860377795270966
0.8860202770611454
0.8860027752992212
0.8859852742412818
0.8859677738872844
0.8859597762538481
0.8859422771165163
0.885924778683007
0.8859072809532776
0.8858897839272859
0.8858817886662705
0.8858642928565735
0.8858479108007752
0.8858315294037904
0.8858151486655792
0.885817119144068
0.8858007393543185
0.8857832472848532
0.8857657559187706
0.8857493781496611
0.8857330010391
0.8857472014349715
0.885729712232343
0.8857133365048635
0.8856958486540287
0.8860319686505868
0.8860711650751204
0.8860536710858018
0.8861798740616906
0.8861634912604099
0.8861471091177475
0.8861296150084674
0.886112121602454
0.8860946288996647
0.8860771369000573
0.8860607581393356
0.8860432675236043
0.8860268901019552
0.8860105133386023
0.8859941372335058
0.8859777617866262
0.8859602745963256
0.8859439004881154
0.8859264147132873
0.8859100419435836
0.8859242189783931
0.8859067346209824
0.8858892509662344
0.8858728802592395
0.8858553979873414
0.8858390286184161
0.885821547761371
0.8858051797303528
0.885788812357055
0.8857724456414379
0.885756079583462
0.8857480943975116
0.885730617442313
0.8857142532110115
0.8856978896371985
0.8859003851928011
0.8859478103177993
0.8859303311060944
0.8859128525966196
0.8858953747893327
0.8858778976841913
0.8858615331241484
0.8858440574329975
0.885827694210038
0.8858102199005513
0.8858264168750151
0.8858100549922892
0.885920905041109
0.8859045419179348
0.8858870677876457
0.8858695943592134
0.8858532332523069
0.8858368728025258
0.8858205130098304
0.8858041538741812
0.8857866838651159
0.8857703260657602
0.8857528574375472
0.8857353895108574
0.8857274092297376
0.8857110539343139
0.8856946992956635
0.8856772339395445
0.8856597692847468
0.885673951763915
0.8856564879084213
0.8856390247220034
0.8856226734994066
0.8856052116929931
0.8855888618056997
0.8855714013791255
0.8855539416857019
0.8855375938122128
0.8855212465950406
0.8855049000341461
0.8854874430452944
0.8854710978191384
0.8854547532491404
0.885437298317969
0.885420955082468
0.8854351378003672
0.8854187952642538
0.8854329774562104
0.885416635619425
0.8854002944385695
0.8853828430523886
0.8853665032055673
0.8853490532300556
0.8853316039227672
0.88531415531579
0.8853061884516729
0.8852898517824144
0.8852735157687729
0.8852571804107092
0.8852408457081838
0.8852245116611573
0.8852070676535484
0.8851907349396843
0.8851927136763097
0.8851750298323076
0.8851575882173208
0.8851412578068029
0.8851249280515194
0.8851085989514311
0.8851559752655994
0.8851385357823032
0.8851222073919354
0.8851058796566554
0.8850884422277213
0.8850710055304565
0.8850535695327021
0.8851009402986849
0.8850835043678468
0.8850660691364463
0.8850497448195225
0.8850334211574179
0.8850807875771222
0.8850644639471984
0.885048140972027
0.8850318186515685
0.8850154969857835
0.8849980659154024
0.8849817455811072
0.884964315886657
0.8849479968836904
0.8849316785351987
0.8849153608411424
0.8848990438014823
0.8848827274161789
0.8848664116851929
0.88484898674957
0.8848315625126915
0.8848152487889254
0.8847989357193173
0.884909010738036
0.8848915866950859
0.8848752730761856
0.8848578504082231
0.8848404284388157
0.8848241168265933
0.8848078058683527
0.8851680576677189
0.8851506308769312
0.8851979693113275
0.8851816521670572
0.8851642261517084
0.8851479103379141
0.8851304856974397
0.8852563403961274
0.8852389142808815
0.8852225982781892
0.8852062829295104
0.8851888588652468
0.8851725448467103
0.8851551221569749
0.8851388094684199
0.8851224974336801
0.885105076794314
0.8854641670880466
0.8858242757919355
0.885863351493909
0.8858470265750523
0.8858307023104223
0.8858132695749367
0.885795837538046
0.8857878729948045
0.8857715512236756
0.8857552301065816
0.8857378006295487
0.8857851026411885
0.8857687822335535
0.8857524624798465
0.8857350344549637
0.8857187160312102
0.8857012893806313
0.8858112559150167
0.8857938281088573
0.8857775098149097
0.8858248025034596
0.8858073754732316
0.8857910578885124
0.885773632232319
0.8857573159771357
0.8857398916948126
0.8857224681104658
0.8857697552710239
0.8857523317864887
0.8857349089998561
0.8857269493455241
0.8857106363125922
0.8856943239330438
0.8856780122068402
0.8856605926530158
0.8856431737968525
0.8856268640748404
0.8856105550060138
0.8856578339918489
0.885640416586079
0.8856241079370444
0.8856078002296182
0.8855903848718616
0.8855729702114863
0.8855555561843395
0.8855392511554041
0.885522946779349
0.8855066430561347
0.8855227939017486
0.8855064908343836
0.8854985389397261
0.8854811289069651
0.885464827652752
0.8855120953592871
0.8854946861006809
0.8854867352381952
0.8854693271841737
0.885461377147578
0.8854450782464331
0.8858047692802196
0.885787356254383
0.8857710518074862
0.8857547480132372
0.8857384448715968
0.885721034567141
0.8857682857944118
0.8857508755896134
0.88573457383053
0.8857182727239085
0.8857019722697096
0.8856856724678941
0.8856693733184231
0.885651967183215
0.885635669360479
0.885619372189969
0.8856019681000924
0.8855856722560781
0.8859452309336225
0.8860708477379782
0.8860545434909286
0.8860371324355274
0.8860197220768053
0.8860023124147206
0.88598601084352
0.8859697099245648
0.8859523023078346
0.8859360027154053
0.8859197037751031
0.8859669292882824
0.8859506303814124
0.885934332126603
0.8859169273387598
0.8859006304101006
0.8858832269605961
0.8858669313579277
0.8858506364071225
0.8858332350017868
0.8858169413767333
0.8857995413413543
0.8858015016098387
0.8857841025792164
0.8857678112401641
0.8857504135792008
0.8857341235654497
0.8857178342032208
0.8857004385853718
0.8856841505482052
0.8856678631624426
0.885650469587343
0.8856330767078334
0.8856167913203112
0.8856309165257652
0.8856135250804881
0.8855961343626715
0.8855798510161741
0.8855939758305507
0.8855776931783079
0.8855603045675862
0.8855429166201224
0.8855266359651841
0.8855103559611855
0.885635873478261
0.8856195919414481
0.8856033110555712
0.8855870308205913
0.8855696447718898
0.8855533658607037
0.8855370876002965
0.8855197035923978
0.8855023202794287
0.885486044015351
0.8854697684018946
0.8854534934390204
0.8854902996377324
0.8854729186494998
0.885456644599443
0.8854392649785114
0.885421886052223
0.8854139498324558
0.8853976782616662
0.8854448651332809
0.8854285935950202
0.8854112166183364
0.8853949464027171
0.8853775707927988
0.8853613018996616
0.8853439276883361
0.885326554139309
0.8853091812845296
0.8852918091239563
0.8852744376575475
0.8856334709698285
0.8856160933716637
0.8855998223134793
0.8855824460818611
0.8855661763459574
0.8855488014807228
0.8855314273096636
0.8855151595679266
0.8854988924761062
0.8854826260341637
0.88546636024206
0.885448989452914
0.8854327249824555
0.8854153555590434
0.8853979868294785
0.8853900555252936
0.8853737935312539
0.8853564266724342
0.8853390605073038
0.8853228005060145
0.885305435706061
0.885352594264832
0.8853687078701683
0.8853524485756575
0.8853361899305185
0.8853199319347124
0.8853036745882003
0.8852863126293123
0.8853004252544409
0.885659250149453
0.8856418820988626
0.8856256199471546
0.8856093584448286
0.8855930975918458
0.8855768373881674
0.8855594727166901
0.8855421087385654
0.8855258505266911
0.8855084879130859
0.8854911259927097
0.885474869772279
0.8854575092161776
0.8854412543158229
0.885457359396611
0.8854594152266554
0.885506548120032
0.8854902935386597
0.8854728251090421
0.885456571849643
0.8854392144307891
0.8854218577367599
0.8854045017036027
0.885387146363232
0.8853708964356702
0.8853546471567174
0.885338398526335
0.885321045890559
0.8853036939473649
0.8852874473065476
0.8852700967263497
0.8852527468386101
0.8852353976432873
0.8852191536620104
0.8852029103289888
0.8851855631665908
0.8851682166964456
0.8851519753520305
0.8851357346557136
0.8851194946074562
0.8851021508398058
0.8860810324733877
0.8860636702145887
0.8861731775871404
0.8861558141828162
0.8861384514712686
0.8861210894524559
0.8861037281263369
0.886086367524808
0.8860701117530984
0.8860527524827856
0.8860364980300991
0.8860191401227787
0.8860017829079051
0.8859844263854366
0.8859670705553321
0.8859497154175499
0.8859334649650186
0.8859172151606904
0.8858998620555922
0.8858825096426525
0.8858662618267321
0.8858803451553431
0.8858944279222497
0.8858781808406885
0.8858608305902566
0.885843481063713
0.8858823654806708
0.885865016216623
0.8858476676125316
0.8858947420151476
0.8858773935101811
0.8858611493598131
0.885844905857203
0.8858286630023121
0.8858427434303419
0.8858265012662309
0.8861847648344038
0.8861674129685265
0.8861500617306598
0.8861338147352095
0.88625896951658
0.8862427209978501
0.8862264731269233
0.8862091225049742
0.8861928759515316
0.886176630045775
0.886223681939924
0.8862074360677694
0.886191190843235
0.8861749462662819
0.8861670160747971
0.8861507726271922
0.8861334266581012
0.8861171845273872
0.8860998398871717
0.8860835990731907
0.8860662557935988
0.8860500162961925
0.8860970594617594
0.8860808199977382
0.8860634781559279
0.8860795425968517
0.8860633044526524
0.8860470669555714
0.8860308301055704
0.8860134909875008
0.8860275587553524
0.8860113232645613
0.885993985571532
0.8859777513965714
0.8861028344830821
0.8860865987864145
0.8860692609753505
0.8860519238550911
0.8860345874255948
0.8860172517187153
0.8860010174782486
0.8859836830988651
0.8859663494100807
0.8859501190193899
0.8859338892752896
0.8859809132020351
0.8859646834911048
0.8860740161612216
0.8860566827446914
0.8861037004794122
0.8862287411974538
0.8862125081668772
0.8861951733729927
0.886304488388248
0.8862882548190042
0.8862720218963359
0.8863190287884142
0.886301693599304
0.8866595339148078
0.8867065302821202
0.8866891884123528
0.8866718472332213
0.8866556089350734
0.8866382691151439
0.8866220321322245
0.8866380726576574
0.8866207342226106
0.8866033964779805
0.8865871614824496
0.8865698250965881
0.8865535914158629
0.8865362563886086
0.886520024022531
0.8865120962757735
0.8867127454915421
0.8866965105815301
0.8866802763178767
0.8866640427005431
0.8866467079220091
0.8866293738017118
0.886612040371481
0.8865958094048324
0.8865795790843083
0.886571651730099
0.8865554225364645
0.8865391939888451
0.8865532356148318
0.8869108643928766
0.8868935281202243
0.8868761925376003
0.8868588576449635
0.8869058201175997
0.886889586857681
0.8868722528289603
0.8868560208830689
0.8868397895831738
0.8868867477628181
0.8869255286319544
0.886909296917911
0.886893065849803
0.8869400192321178
0.8869226868634986
0.8869064564977893
0.8869204860675477
0.8869042563914417
0.8869512048804441
0.8869338740133905
0.8869165438677546
0.8869086137526698
0.8868923859270591
0.887172836771423
0.8871555032511667
0.8871392714828052
0.8871219392879641
0.887104607782646
0.8870872769668098
0.887079344717619
0.8870620150936973
0.8870540836625023
0.8870367552622044
0.8870205284382955
0.8870032013627982
0.8869869758516625
0.8869707509859074
0.8869545267654941
0.8869372023809119
0.8869198786853775
0.8869025556788498
0.8868863341050885
0.8868701131764742
0.8868527921929442
0.8868365725763954
0.886820353604877
0.8868041352783509
0.8867868169842971
0.8868337398039301
0.8868175221786422
0.8868002046514085
0.8868471244061247
0.8868309074820232
0.8868146912027426
0.8867984755682445
0.8867811601410536
0.887019883806826
0.8871289846722925
0.8871127640793233
0.8870954437813082
0.8870875162578542
0.8872122938354551
0.8871960728762064
0.8871787522993624
0.8871625326516511
0.8871452134300054
0.8871289950936745
0.8871127774020413
0.8870954602019584
0.8870781436902269
0.8870619279761849
0.8870446128191695
0.8870272983503832
0.887011084613576
0.886993771499264
0.8869764590730588
0.8869602473131303
0.8869429362411576
0.8869256258571697
0.8869083161611254
0.886891007152984
0.8868747987016318
0.8868585908943922
0.8869676386030388
0.8869514295952373
0.8869352212315321
0.886919013511885
0.8869658973474221
0.8869485899781715
0.88693238295892
0.8869161765836218
0.8870408831997499
0.887032961799728
0.8870167543922339
0.8869994480437643
0.8869821423828594
0.8869648374094783
0.8869788432465219
0.8871035312782511
0.8870862248931107
0.8870700186811189
0.8870538131129077
0.8871006803031535
0.8870927594461075
0.8870754550253128
0.8870581512918697
0.8870408482775345
0.8871655127913539
0.8871493075795169
0.8871331030113185
0.8871168990867204
0.8872415521878492
0.8872242475613796
0.8872080427921901
0.8871907395183546
0.8871745360580665
0.8871572341367046
0.887141031985161
0.8871237314161127
0.8871075305731569
0.8870913303735258
0.8870834125328468
0.8870661144817013
0.8870499160692148
0.8870326193699168
0.8870164222655628
0.8870184359210631
0.8870022397413643
0.8869860442047027
0.8869687505219093
0.8869525562930191
0.8869352639297609
0.8869179722530071
0.8869006812944973
0.8868833909906294
0.8868661013731435
0.8868499111102436
0.8868337214900311
0.8868175325124681
0.8868013441775159
0.8868032695850031
0.886841951285392
0.8868257634296459
0.8868084776372488
0.8868471569313437
0.8868309699360275
0.8868136851329337
0.8867963667664014
0.8867801817425729
0.8867639973610709
0.8878978373778154
0.887880533120321
0.8878643278689783
0.8878470249630588
0.887830821019626
0.8878135194651213
0.8878055927941446
0.8878074976278457
0.8877901975658428
0.8877728981902822
0.8877555995011229
0.8877393996216707
0.8877221023151689
0.8877048056631845
0.887687509697439
0.8878874271091602
0.8880873365895392
0.8880700340651079
0.8880538301979655
0.8880365290245495
0.8880203264647852
0.8880041245477629
0.8880509078192743
0.8880347059383986
0.8880185047001997
0.8880012062862003
0.8883575580297044
0.8883402535776568
0.888354196853649
0.8883379908859563
0.888321785561026
0.8883044831910034
0.8882882791732506
0.888270978153862
0.8882536778206136
0.8882374757742161
0.888437299034769
0.8884199964327701
0.8884037920523823
0.8883875883145791
0.8883702877273818
0.8883529878262122
0.8883367860594514
0.8883205849351209
0.8883043844531823
0.8882881846135974
0.8882719854163279
0.8882546895216947
0.888237394344547
0.8882294660276584
0.8882132692788562
0.8881970731721833
0.8881808777076015
0.8881635856759403
0.8881473915171747
0.8881311980003848
0.8881139079816428
0.8880966186800255
0.8880804271324232
0.8882801624158408
0.8882639678723483
0.8882466769356013
0.8882293866842139
0.8882131941098321
0.8881970021772486
0.8882129022037559
0.888195613992235
0.8881794233706302
0.8881714991875597
0.8881553096854644
0.8881391208249695
0.888418446656908
0.8884323890014636
0.8884161956131846
0.8884082676808146
0.8883920754121508
0.8883758837851207
0.8883596927996862
0.8883435024558092
0.8883355767489532
0.888382299697104
0.888397766774559
0.8883815769593756
0.8883653877856398
0.8883481027179823
0.8883308183351395
0.8883135346370707
0.888297348093904
0.8882811621919916
0.8882649769312956
0.8882487923117777
0.8882326083333998
0.8883569159016199
0.8883396340829371
0.888323449266971
0.8883061687956626
0.8882888890088376
0.8882716099064556
0.8882554277197808
0.8882381499644528
0.8882208728934465
0.8882035965067213
0.8881863010518863
0.8881690260339925
0.8881517517002578
0.8881355741299968
0.8881193972004063
0.8881333358039445
0.8881492574744196
0.8881330812348092
0.8881158096649204
0.8880996347281054
0.8880822707705679
0.8880660971382485
0.8880499241463421
0.8880420099004304
0.8880247421850862
0.8880085709724036
0.8879913046344085
0.8879751347239129
0.887958965453607
0.8879427968234527
0.887926628833412
0.8879638063116738
0.8879465428786991
0.8879303757745854
0.8880546056692225
0.8880384370662155
0.888237900404726
0.8882217288139402
0.8882044623262629
0.8881871965220416
0.8881710268948928
0.8881537624357809
0.8881375941103014
0.8881214264247586
0.8881041639721743
0.8880879975880683
0.8880718318437846
0.8880545713973729
0.8880373116023751
0.8880200525221137
0.8880027941248663
0.8879855364105923
0.8880014496643529
0.8879852878714776
0.8879691267181413
0.8879529662043062
0.8879368063299343
0.8879195519064306
0.8879116457199271
0.8878954876221217
0.8878782351034228
0.8878620783058767
0.8878448271306864
0.8878833627339375
0.8878661118202189
0.8878488615889886
0.8878327056878103
0.8878165517083871
0.8878003983680169
0.8877842456666616
0.8877680936042834
0.8877508473588835
0.8877336017956927
0.8877475320401479
0.8877313819816832
0.8877141378266776
0.8876968943537444
0.8876807462548933
0.8876635041243348
0.8877876287433255
0.8877797286052966
0.8877635801457135
0.887755680795679
0.8877384388880963
0.8877211976623893
0.8877039571185175
0.8876867172564404
0.8876694780761176
0.8876533340314694
0.8876360961928946
0.8876188590359536
0.8876027169496513
0.8875865755016283
0.8875693403460745
0.8875521058719945
0.8875348720160441
0.8875187331856617
0.8875015007341295
0.8874842689639104
0.8874681320909389
0.8874519958559396
0.8874347660861591
0.8874175369975319
0.8874003085900174
0.8873841749714089
0.8873680419905811
0.8873519096474961
0.8873658380748515
0.887349706413018
0.8873324813891237
0.8873163510241797
0.8872991273403402
0.887282998272131
0.8872668698414217
0.8872496481565592
0.8872335210223535
0.8872163006771517
0.8871990810125289
0.8871829558335962
0.8871668312919343
0.8871507073875053
0.8871345841202716
0.8871173677714929
0.8871012458001463
0.8870851244658807
0.8870679101147845
0.8870506964439091
0.8870345770638737
0.8870184583207665
0.8870650771375531
0.88704895842877
0.8870317468326104
0.8870145359481113
0.8869984191930097
0.8869823030746571
0.8869661875930158
0.8869500727480482
0.886932865145079
0.8869156582219029
0.8870396505077267
0.8870224421550745
0.8870063277904573
0.8869902140623941
0.8869823395040176
0.8869662250363889
0.8869501130550904
0.8869340017102014
0.8870423889269026
0.8870262763960357
0.8870101645015623
0.8870022906377525
0.8870488895203721
0.8870327781338482
0.8870166673836224
0.886999464242061
0.8869833547859014
0.8869672459659259
0.886960271828769
0.8869441641006981
0.886990756770422
0.8870046777531838
0.8873594520654012
0.8874060337762708
0.8873899188376155
0.8873727117234561
0.8873565980789381
0.887340485070644
0.8873232799830596
0.8873071682686717
0.8872899644864533
0.8872727613834478
0.8872566516204159
0.8872405424933794
0.8872233413846357
0.8872154670430683
0.887199359682843
0.8871821604055011
0.8871660543385032
0.8871488563974399
0.8871409843030295
0.8871248800023198
0.8871714488753508
0.8871542521854664
0.8871381485763756
0.8871220456028869
0.887104850906043
0.8870876568878389
0.8870896570974144
0.8870724640576192
0.8870552716963581
0.8870391722647359
0.8870219812388705
0.8870058830994608
0.8869886934088338
0.8869725965614824
0.8869647304298868
0.8869486346905119
0.8869325395862653
0.8869153530383594
0.8868981671685978
0.887006441761247
0.8869903467866803
0.8869731604861615
0.886955974832139
0.8869387898561585
0.88692160555818
0.8869055138445727
0.8868894227658096
0.8868722404585204
0.8868550588606552
0.8868389697292711
0.8868228812325792
0.8868067933705421
0.8868533391253446
0.8869771492269874
0.8869599675616661
0.886943878265129
0.8869277896032157
0.8870515884696817
0.8870354983181736
0.8870194088012854
0.8870033199189794
0.8869861401408995
0.8870326731804268
0.8870248103624688
0.8870087226426651
0.88699263555731
0.8869754576520922
0.8870842629478201
0.887068175324597
0.8870520883357691
0.8870349106446701
0.8870188249460366
0.8870027398816845
0.886985564147931
0.8869694803735446
0.8869533972333266
0.8869362234881358
0.8869190504200631
0.8869029692251478
0.8868868886642489
0.8869951821016673
0.8869780092570266
0.8870245241118166
0.8870073513342467
0.8869912703006909
0.8869751899010703
0.8869580191113301
0.8869501614841973
0.8869329918646089
0.886916913881324
0.8869008365317914
0.8868836688994678
0.8868675928388275
0.8868515174118264
0.8868354426184272
0.8868193684585921
0.8868022041232679
0.8868041158546695
0.8867880432623999
0.8867708805590258
0.8867537185951245
0.8867365572444612
0.886719396570094
0.8867033272305483
0.8866861678871638
0.8866690092199562
0.886652941822985
0.8866368750591369
0.8866197184087917
0.8866025624029211
0.886586497581186
0.8865704333924226
0.8865543698365935
0.8865702416897836
0.8865530883483882
0.8865452430320331
0.8865280908588705
0.8865120297192316
0.886495969212332
0.8864799093381345
0.8864638500966014
0.8864477914876957
0.8864317335113797
0.8864156761676162
0.8863996194563678
0.8863917787077453
0.8863757230996162
0.8863585779808462
0.8863425213887349
0.8863253775360614
0.8863093245003264
0.8862921820396713
0.8862750402541687
0.8862578991437787
0.8862418487012449
0.8862247089194973
0.8862075698127436
0.8861915213093399
0.8861743835309935
0.8861572464590465
0.886141199894426
0.8861570711324961
0.8861399353820935
0.8861228003064329
0.8861067556836629
0.8860989237880299
0.8860817905632971
0.8860657476954608
0.8860497054592708
0.8860325741837672
0.8860154435827367
0.8859994032841612
0.8859821739153333
0.8860902235697851
0.8860730931827776
0.886057053012373
0.8860410134734091
0.8860249745658486
0.8860171462838073
0.886000019020899
0.8860019441701207
0.885984660737561
0.885967535125227
0.8860910946304128
0.8860750569467751
0.8860590198943683
0.8860429834731552
0.8860258583351448
0.8860087339341391
0.8859916102070837
0.885975576374575
0.8859677510670687
0.8859517183350265
0.8859356862339209
0.8859196547637149
0.8859036239243709
0.8859500738896181
0.8859329540119677
0.8859169238571669
0.8859008943331268
0.8858837764334652
0.8858677481922596
0.8858517205817021
0.8858356936017558
0.8858196672523834
0.8858036415335475
0.8857865275988952
0.8857694143060483
0.8861229009280548
0.8861068705054383
0.8860897519213183
0.8864432113836578
0.8864260868574102
0.8864100517326923
0.8863940172387446
0.8865174905904751
0.8865003659505271
0.8864843306264111
0.8864672073121901
0.8864692129185034
0.8864531791531006
0.8864371460183277
0.8864754819598246
0.886458360503254
0.8864412397515379
0.886425208112654
0.8864080885917066
0.886390969806978
0.88637494010224
0.8863589110278731
0.8863417942198628
0.8863257664275257
0.886339642185479
0.8863225267659172
0.8863054120193561
0.8862893862027458
0.8862722727806722
0.8862562482456816
0.8863796684761726
0.8863636413268777
0.8863476159407806
0.8863305030561038
0.886313390875695
0.8863597898715422
0.886343765821183
0.886326654357697
0.8863095435668974
0.8862924334802145
0.8864905471999404
0.8864734341967805
0.8864574098024676
0.8864413860380443
0.8864253629034737
0.8864093403987185
0.886401516255262
0.88638549484892
0.8863683862644174
0.8863523661388364
0.8864608180513022
0.8864437089952257
0.8864276883339228
0.8864659950821787
0.8864488869329451
0.8864317794875028
0.8864157603197678
0.8863997417815439
0.8863826362786585
0.8863655314479479
0.8867185896495277
0.8868337601384613
0.88681773496146
0.8868017104141317
0.8867856864964392
0.8867778578799291
0.8867797641932692
0.8867626542492223
0.8868090143406349
0.8868011858810144
0.8867840765244731
0.8870190478994583
0.8870019349356313
0.8869859099177766
0.8869687982771196
0.8869516873086672
0.88693457701238
0.8869185545764868
0.8869649025005374
0.8869488800984132
0.8873017881632473
0.8872846726713637
0.8872985137919477
0.8872813990366186
0.8872642849534975
0.8872482585600133
0.8872311457998435
0.8872140337117639
0.8871969222957348
0.8873052745698873
0.8872881620342552
0.8872710501706516
0.887253938979037
0.8872379153060932
0.88722189226238
0.8872047830438174
0.8871887612797923
0.8871727401448857
0.8871865696223459
0.8871705491595362
0.8871534426283952
0.8871374234449433
0.8871203182357517
0.8872435446353274
0.8872275246265194
0.8872115052466625
0.8871954864957193
0.8871783818256097
0.8871623643537111
0.8873601926775759
0.8873441722658397
0.8873281524829961
0.8873121333290082
0.8872950283837501
0.8872790105086852
0.8872629932623639
0.8872458902886268
0.8872287879862
0.8873519759819735
0.8873359585610607
0.8873199417688121
0.8873028393556613
0.8872857376137331
0.8872686365744056
0.8872526223603865
0.8872366087748441
0.8872287806807391
0.8872127681914382
0.8871956702615901
0.8871785729712822
0.8871625624096047
0.8871465524761865
0.8871294571558929
0.8872526108473873
0.8873757597065774
0.8873597468468946
0.8874060333782103
0.8873900205528988
0.8873729224685807
0.887356910921058
0.8873409000017223
0.8873248897105369
0.8873077942453987
0.8876596974965516
0.8876425961347685
0.8876265811820365
0.8876105668575512
0.8875934674970976
0.8877165758553427
0.8877303903164857
0.8877143752123539
0.8876983607364133
0.8876823467473273
0.8876652479598334
0.887648085569902
0.8876309881563452
0.8876138913819699
0.8876060606481093
0.8875900504944728
0.887572955528631
0.8875569466520388
0.8875409384032701
0.8875249307822883
0.8875711895700692
0.8875540966813791
0.8875380897439897
0.8875220834342865
0.8875049924823807
0.8874879022006427
0.8874708125890328
0.887454808853533
0.8874388057455322
0.8874228032649936
0.8875458546335363
0.8875921030359
0.8875750133916868
0.8875579244174849
0.887540836113255
0.8876113263719816
0.8875953227054765
0.8875782346730506
0.8875611473418893
0.8875440606491883
0.8875269746576719
0.8875098893359187
0.8874928046525095
0.8874755873722281
0.8874595888752185
0.8874425061820985
0.8874254241585467
0.8874083428045239
0.8875158859646823
0.8874998882455419
0.8874828063737428
0.8874668099298083
0.8874497294697744
0.8874326496477566
0.8874155704950895
0.8873984920117336
0.8873824987870282
0.8873665061890535
0.8873505142177726
0.8873334383475207
0.887316363146386
0.8873301705625523
0.88733206086378
0.8873782844604876
0.8873612097188524
0.8873452200443736
0.8873914406667057
0.8874052449892129
0.8873881710887368
0.8873721821389995
0.8873561938156657
0.8873402061186987
0.8873231347985998
0.8873060641472694
0.8872900783716554
0.8873362919262385
0.8873192220202628
0.8873032369262293
0.88728725245835
0.8872701845157733
0.8872542013213243
0.8872382187529184
0.8872222368105189
0.8874196106803497
0.8874025418169968
0.8873865575955954
0.8873705740002159
0.8873535070998386
0.8873364408678603
0.8873193753042418
0.8873023104089437
0.887286330028014
0.8872692664793661
0.8872850276861681
0.8872690485822848
0.8872519863429084
0.8872360085116296
0.8872189475872199
0.8872029710283954
0.8871869950951335
0.8871710197873978
0.8872939050498797
0.8873400941028251
0.8873241167362227
0.8873081399951533
0.88730032919568
0.887284353545732
0.8872683785212131
0.8872513205739812
0.8872342633571998
0.8872182902511632
0.8872023177704073
0.8871852625456307
0.887168207957133
0.8871522373944053
0.8871984174681936
0.8871813636235671
0.8871653937410364
0.8871494244835744
0.8871334558511446
0.8871174878437101
0.8871015204612344
0.8870844705150869
0.8870673584198392
0.8870503098094371
0.8870332618662343
0.8870172976940057
0.8870002510638911
0.8869842881622885
0.8869672428451089
0.8869501981949345
0.8869331542430511
0.8869171939034383
0.8870400071978785
0.8870240453922822
0.8870378259255272
0.887389358341822
0.8873733906386627
0.8873563407106881
0.887340374278153
0.8873244084702828
0.8873401537994626
0.8873782688566451
0.8873623032444371
0.8873463382568131
0.8876978027551797
0.8878205695530883
0.8878045965389547
0.8877875415118833
0.8877715697685369
0.8877545160545268
0.8877374630075764
0.8877214931807154
0.8877044414465955
0.8877505754995967
0.8879565734310342
0.8879395181001323
0.8879235458834956
0.8879064918654767
0.887890520919312
0.8878745505977443
0.8878574985381803
0.8878415294868607
0.8878255610600274
0.8879482821524638
0.8879312299849064
0.8879141784841527
0.8878982098857493
0.8878811596973264
0.8879192440576733
0.8879114312366536
0.8878943817897453
0.8878784151392558
0.8878613670043917
0.8879686364134772
0.8879608233905565
0.8879448566897308
0.8879278085890943
0.8879118431578296
0.8878947963689806
0.8878788322071273
0.8878628686693493
0.8878458238373209
0.8878287797028809
0.8878128180794005
0.8877968570798475
0.8879195259665211
0.8879024816927992
0.8878865198767082
0.8878705586845034
0.8878545981161482
0.8878386381716061
0.8878215971439789
0.8881727226832302
0.8881567574577889
0.8881407928562939
0.8881545477394195
0.8881375022038214
0.8881215389143952
0.8881055762487908
0.8880896142069717
0.8880725713035365
0.8880555289722292
0.8880384873694208
0.8880225278857654
0.88800656902571
0.8879895293782166
0.8879735717863783
0.8879576148180296
0.8879416584731338
0.8879257027516546
0.887908666348179
0.8878916306102919
0.8878745955379542
0.8878575611311271
0.8878405273897716
0.8878245755136204
0.8878075430819723
0.8877915924732155
0.8877745613511224
0.8877575308943076
0.8877405011027321
0.8877542442280222
0.8878768253046856
0.8879228929221042
0.8879058612314394
0.8878888302059972
0.8878717998457383
0.8878558510970292
0.8878399029712086
0.88782395546824
0.8878069277362687
0.8878206794695335
0.8878225538812328
0.8878055271428127
0.8877895818679675
0.88777255643823
0.8877566124297858
0.8877406690439356
0.8877247262806427
0.8877077034467137
0.887691761949525
0.8876747404238229
0.8876577195627254
0.8876406993974498
0.887624760453117
0.8876088221310833
0.8875918038858278
0.8875758668293756
0.8875588498918129
0.8875418336185851
0.8875258984707709
0.8875099639450347
0.8874929496224006
0.8874770163617988
0.8874610837231648
0.8874440713507842
0.887428139977062
0.8874203501591325
0.8874033395777837
0.8874493840697437
0.8874323735857244
0.8874153637656323
0.8873983546406732
0.8873824263353361
0.8873654184857137
0.887348411299864
0.8874708950491825
0.8874549665716011
0.8874379586339995
0.8874209513913625
0.8874039447811702
0.8874499784805933
0.8874329719676857
0.8874251844872341
0.8874081791216687
0.8873911744196495
0.887374170381138
0.8873571670060951
0.8873412441654026
0.8873549921062439
0.8873390699292252
0.8873220685656908
0.8873061476521155
0.8872902273596743
0.8873362516039004
0.8873203313453343
0.8873033320054291
0.88728633332868
0.8872785509868276
0.88726263309576
0.8873086524921929
0.8874156858060266
0.887522870536601
0.8875058695673357
0.887489948795154
0.8875975557630725
0.8875805543319566
0.8876172106651201
0.887600209513806
0.8875842884542592
0.8875999795892414
0.8875840591551
0.887568139341844
0.8876141411156578
0.8875971420132168
0.8875812228761022
0.887564225078406
0.8875483072038715
0.8875313107107682
0.8875153940986652
0.8874994781072019
0.8874835627363418
0.8875295580874593
0.8875136427507311
0.8874966489215017
0.8874796557548515
0.8874637423217111
0.8874467504590675
0.8874624387693858
0.8874465266024693
0.8874306150558979
0.8874147041296357
0.8873987938236462
0.8873818052453611
0.8873648173293341
0.8873478300443207
0.8873308434214894
0.8873138574608012
0.8872968721622175
0.8876442801830502
0.8876283678834608
0.8876113774485634
0.8875943876758935
0.8875773985654121
0.8875705035965157
0.887584216363026
0.8875683070943545
0.8875513198163105
0.8875343332002934
0.8875803033634736
0.8875643954110288
0.8875484880785114
0.8876559953627253
0.8876578689292919
0.8876408822230767
0.887624974640053
0.8876709367678408
0.8876550292191185
0.8876391222902232
0.8876221376038828
0.8876143581199704
0.8875973746090097
0.8875814700427723
0.8875644878029779
0.8875485844970101
0.8875326818106196
0.887515701513575
0.8874987218780402
0.8874828210921674
0.8874669209257252
0.8874687975546358
0.8874518201555255
0.8874359215219395
0.8874200235076521
0.8874219009037437
0.8874049025726437
0.8873879281022932
0.8873709542930968
0.887355059092054
0.8873391645101039
0.8873221926109767
0.8873062992880942
0.887289328689943
0.8872734366259803
0.8872575451809278
0.8872416523906914
0.8872257621833888
0.8872087948367495
0.8871918281196716
0.8871748620944645
0.8872208025599055
0.8872038366000494
0.887186871300823
0.8871709843256
0.8871540203265366
0.8881091741685827
0.8880921925655741
0.8880762892032354
0.8880593089015599
0.8880423292609824
0.8882385037918016
0.8882844137155697
0.8882685081593871
0.8882515257687668
0.8882345440392615
0.8882175629708325
0.8882005825634413
0.8881836028170492
0.8881666237316177
0.8881507226349307
0.8881429404338498
0.8881259631311367
0.8881089864892376
0.8880930877520716
0.8880771896337141
0.8880602149320989
0.8880443180722124
0.8880284218310254
0.8880125262085015
0.8879955541175747
0.8879796597532276
0.8879637660074343
0.8879467958248496
0.8880689175962004
0.8880519460280486
0.8880349751203204
0.8880190818444644
0.8880021122365145
0.8879851432888733
0.887968174939205
0.8879522841997448
0.8879363940785774
0.8879205045756665
0.8879035388661469
0.8878865738478534
0.887869609458455
0.8878537224910475
0.8878367594006714
0.887882644096896
0.8878667578030203
0.8878497954489449
0.887895677214139
0.8878787149574182
0.887861733991229
0.887844773054507
0.8878278127775383
0.8878119297128549
0.88779497073434
0.8877790889261604
0.8877621312459486
0.887763999214183
0.8877470424869693
0.8877311628462144
0.8877142074170293
0.887698329032363
0.8876905624380307
0.8876736087874191
0.8876566557961233
0.8877025261504333
0.887685573256136
0.8876686209588265
0.8876527456215849
0.8876368709016644
0.887620996799029
0.8876051233136425
0.8875881742905676
0.8875712259265134
0.8875553543345002
0.887538407298577
0.8875225369616534
0.8875066672417605
0.8874907981388622
0.8874749296529227
0.8874590617839059
0.8874421185651411
0.8874262519507763
0.8874103859532254
0.8873945205724525
0.8873775799254401
0.8873606399680749
0.8873528837108385
0.8873359448608176
0.8874431846503521
0.8874273204821883
0.887419563532007
0.8874037004395089
0.887387837963568
0.8876211869308396
0.887634876266131
0.887627116036295
0.8876112504518701
0.8875953854840394
0.8875784455424688
0.8875625818286185
0.8875467187312537
0.8875308562503385
0.8875139188791332
0.8875597572483865
0.887542819911603
0.8875269587391926
0.887510022759975
0.8874941628410519
0.8874783035383711
0.8874624448518966
0.8874455114731424
0.8874285787211991
0.8874127219249061
0.8873957904988903
0.8873799349555708
0.8873640800282396
0.8873471505026361
0.8874690751746015
0.8874532194397138
0.8874362891692024
0.8874204346870577
0.8874126825411193
0.887396829133335
0.8873799012733151
0.8873640491179942
0.8873481975784103
0.887332346654528
0.8873154213617791
0.8872984967264126
0.88728264769117
0.8872657243495785
0.8872579767133456
0.8873037942392382
0.8872868714728821
0.8872699493637336
0.8872530279428427
0.8872361071479938
0.887251737711357
0.8872348175986396
0.8872806293470478
0.8873871790041689
0.887389051169486
0.8874348572551916
0.8874179352297815
0.8874010138614227
0.8875966714645699
0.8875797472833458
0.8875934233383311
0.8875775744235448
0.8875617261240831
0.8875458784399101
0.88753003137099
0.8875131104544198
0.8875267862101021
0.8875098660134023
0.887492868876066
0.887475949994514
0.88746010612832
0.8874442628771472
0.8874284202409597
0.8874125782197216
0.8873967368133973
0.8873808960219508
0.8875027111946064
0.8874857947487457
0.887469953151253
0.8874541121685978
0.8874371976506336
0.88742135791839
0.8874044447235201
0.8873886062415414
0.8873727683742196
0.8873558570756197
0.8874016362531302
0.8873847250506656
0.887367814504437
0.8874135907853222
0.8873966803662989
0.8873808444932528
0.887365009234667
0.887348100711303
0.8873322667023641
0.8873164333077775
0.8873622043692019
0.8873463710081586
0.8873294644863627
0.887313632374696
0.8872978008772482
0.8873435678608715
0.8873893330689979
0.8873735010244412
0.8873565959439735
0.88740235823642
0.8873854532520179
0.8874312132096268
0.8874690027149384
0.8874531709675564
0.8874989269494159
0.8874830952357646
0.8874661906526679
0.887587916763828
0.8875710108036152
0.8875541054990915
0.8875382742504577
0.8875213702674298
0.88750446690893
0.8876261781157269
0.8876092034672663
0.8877309079232638
0.887714001812908
0.8877517748445176
0.8877359422188992
0.8877201102072222
0.8877032056173239
0.887748941670795
0.8877320371774015
0.8877162064691712
0.8877003763747483
0.8876834738059961
0.8876676449598839
0.8876507436809747
0.8876964745452388
0.8876806463676244
0.8876637458195524
0.8876468459266802
0.8876310196314684
0.8876151939497859
0.8875993688815971
0.8876450945369907
0.8876292695027118
0.8876123722433442
0.8875965484566883
0.8875807252833933
0.8875638299472784
0.8875480080213886
0.8875321867087514
0.8875163660093317
0.8875005459230936
0.8874836537778018
0.8874667622871937
0.8874498714512309
0.8877980580757668
0.8877822340638668
0.8877653380969308
0.8877484427847631
0.8877315481273256
0.8877146541245801
0.8876988332616379
0.8876830130117529
0.8876661209312984
0.8876503019281988
0.887634483538049
0.887618665760813
0.8876028485964554
0.8875870320449405
0.8875701437872959
0.8875543284821327
0.8875385135105706
0.8875307796503801
0.8875149660268
0.887498080800774
0.887481196259897
0.8874653845156486
0.8874485012311502
0.8874326907326846
0.887415808735429
0.8873999994826006
0.8873841908421541
0.8873683828140541
0.8873525753982647
0.8873367685947507
0.8873209624034764
0.8873346103638398
0.887317732912411
0.887439287461874
0.8874234805096758
0.8875450283037176
0.8875281480540009
0.8875300125231017
0.8875142050384651
0.8874973263661328
0.8874815201265321
0.8874646427716685
0.8874488377769577
0.8874330333942625
0.8874161579274481
0.8873992831450732
0.8873834806397066
0.8873676787462118
0.8873508058514444
0.8873339336409639
0.8873181336243601
0.8873023342194841
0.8872865354263008
0.8872696657353855
0.8872527966975747
0.8873590251469402
0.8874046943831769
0.8873888951377125
0.88738117031102
0.8873643007475267
0.8873474318370572
0.8875424959344528
0.8875256242281065
0.887508753174829
0.8874918827745824
0.8874760842878717
0.8874683589698003
0.8874525615498127
0.8874544263631478
0.8874375586465744
0.8874217627397183
0.8874059674441943
0.8875127389691826
0.8874969425245335
0.8875125142048538
0.8874956472606408
0.8874798520636417
0.8874640574778762
0.8875017556833092
0.8874859612849396
0.887499593114263
0.8874827284399603
0.8874671520578468
0.8874513595511992
0.8874355676555985
0.8874187055249525
0.887402914872055
0.8873860540254715
0.8873702646151324
0.8873534050524632
0.8873376168845372
0.887320758636604
0.8873130402082366
0.887297253737236
0.8872814678769306
0.8872656826272851
0.8872488273700379
0.8872330433623126
0.8872161893883274
0.8872004066223775
0.8871846244669087
0.8871688429218855
0.887151991493277
0.8871351407474104
0.8871193610749138
0.8871349307219987
0.8871191516638541
0.8871033732159646
0.8870865250394604
0.8870707478326715
0.8870549712360306
0.8871005977831307
0.8870837509324142
0.8870679749994885
0.8870511294309934
0.8870342845138998
0.8870185104524063
0.8870016668173113
0.8869858939963604
0.8869690157374985
0.8869521740361626
0.8869364030867921
0.8869206327471861
0.8869037929578936
0.886888023858396
0.8868722553685561
0.8868564874883385
0.8868396502410291
0.8868238836006322
0.886825758367081
0.8868413261655793
0.8868255604070271
0.8868097952579209
0.8867940307182254
0.8867782667879052
0.886761433655682
0.8867456709646824
0.8867833400684474
0.8867663977852528
0.8867495661836419
0.8870968243147258
0.8870810566654251
0.8870642199589972
0.8870473839032758
0.8870305484982232
0.8870137137438017
0.8871350087546009
0.8871192421955066
0.8874664395053776
0.8874495976298665
0.8874338259063624
0.8874169853427204
0.8874001453988873
0.8873843755449595
0.8873675368818391
0.8873506988693499
0.8874572981919595
0.8874415284525271
0.8874245565862705
0.8874087880886247
0.887393020200201
0.8873761836470346
0.8873604169976045
0.8873759645446786
0.8874215381808205
0.8874057715689676
0.887398062530826
0.8873822969814744
0.8873654629117763
0.8873486294923562
0.8873317967231762
0.8873149646351208
0.8872992022130751
0.8873011556898691
0.8872843251378556
0.8872685642207395
0.8872517349481779
0.887235975269152
0.8872495861280355
0.8872338270991627
0.8872169997972922
0.8872012420062665
0.8871844159834509
0.8871686594301281
0.88715183468622
0.887136079370456
0.887119255905308
0.8871648142597518
0.8872707716274992
0.8873767249038337
0.8873609667671252
0.887353262314785
0.8873364366054934
0.8873196115458557
0.8873651598758955
0.8874710990577549
0.8874542723729429
0.8874385148686204
0.8874227579726487
0.8874070016849926
0.8873912460056169
0.8873754909344865
0.8873586679820351
0.8873418457408115
0.8873260925354499
0.8873103399381909
0.8872945879489994
0.8872788365678402
0.8872630857946783
0.8872462673460946
0.8872598571587945
0.8872430394216672
0.8873641755147855
0.8873473564445211
0.8873305379924946
0.8873147883492604
0.8872990393138623
0.8872822227677943
0.8872664749685735
0.8872507277770826
0.8872349811932863
0.8872192352171494
0.8872024218332105
0.8871856090980739
0.8871698649859159
0.8871530535276659
0.8871373106511113
0.8871215683820028
0.887104758828506
0.8870879499235886
0.8870711416672129
0.8870634487510957
0.8870477094252575
0.8870319707066581
0.8870695638034245
0.8870527575228478
0.8870370196176441
0.8870202146131655
0.8870044779427955
0.8869887418794915
0.8869730064232185
0.886956203949903
0.886940469728178
0.8869247361133777
0.8869079355432007
0.8868911356210561
0.8868743363469069
0.8869801787549262
0.8869633784115327
0.886965246149406
0.8869484467419368
0.8869844513218067
0.8869676521918963
0.886959964534917
0.8869431665250423
0.8869274364988072
0.8869117070791831
0.8868949109714638
0.8868781154497023
0.8868613206373429
0.8868455937055439
0.8868288001678172
0.8868120073085073
0.8867952150967079
0.8867811699078573
0.8867936892925183
0.8868072762659391
0.8867904854093503
0.886774762268481
0.8867590397338049
0.8869556516522474
0.8869388592610497
0.8869311749746399
0.8869143836717516
0.8868975930161764
0.8868818699322524
0.8868661474544377
0.8872124863837555
0.8871956912770954
0.8871799636599551
0.887225439185992
0.8872097116017563
0.8871939846237334
0.8871771914920062
0.887160399007538
0.8871446738890577
0.8871901448370597
0.8871744197514241
0.8871576286147355
0.8871419047617117
0.8871251149295228
0.8871093923089671
0.8870936691837183
0.8870779477749584
0.8870611604382466
0.8870747346663759
0.8870579480384573
0.8870411620573847
0.887024376723121
0.8870086584666761
0.8869929408158743
0.8873391171673575
0.8873223273865003
0.8873146403018235
0.8872978516393718
0.8872810636237449
0.8873265144259483
0.8874474272338808
0.887431703553346
0.8874149142529295
0.8873991918043915
0.8873824037769752
0.887365616396272
0.8873498948343482
0.8873341748493928
0.8873173893675567
0.8873006045322858
0.8872848864048936
0.8872691688829297
0.8873146085350958
0.8875458557790061
0.8875290681601692
0.8875133471466079
0.8874976267385277
0.8874819069358937
0.8874661877386707
0.887449403301055
0.8874326194789984
0.8874169021388449
0.8874001195889324
0.887383337685298
0.8873756535701434
0.8873599385372654
0.8873431583765748
0.8873263788928456
0.8873106657163002
0.8872949531447827
0.8872781755273806
0.8873235983853062
0.8873078864722744
0.8873002051409385
0.8872946922896278
0.8872789818404028
0.8872944770838076
0.8872777017670876
0.8872609270653623
0.8872452184756812
0.8872295104907231
0.8872127376852017
0.8871970309300918
0.8871813247795994
0.8871656192336898
0.8871488489490983
0.8871331446327527
0.8871163756186612
0.8870996073116408
0.8870828395884031
0.8872036407406275
0.8871879368809402
0.887171168425933
0.8871544006162884
0.887137633451969
0.8871299586485409
0.8871222841404736
0.8871065836592693
0.8870908837822665
0.8870741194839848
0.8870584208357726
0.887041657776389
0.8870259603568252
0.8870091985670006
0.8869924374221454
0.8870079295331165
0.8869911690575956
0.8869754741192903
0.8869587149130094
0.8869962067254092
0.8869805125959673
0.8869637542907367
0.8869480613893548
0.8869323690917085
0.886916677397763
0.8869009863074836
0.8868852958208353
0.8869306860461054
0.8869139309247648
0.8868971764479512
0.8868814872417023
0.8868657986389541
0.8868490460545477
0.8868333586791707
0.8868176719071891
0.886801985738568
0.8867863001732728
0.8867695507285085
0.8867528019279413
0.8867371182133538
0.8867203706806003
0.8867127092137558
0.8866970271748507
0.8866813457390312
0.886718824862252
0.8867020792913315
0.88668533436436
0.8866696543593915
0.886652910699744
0.8866372319211016
0.8866204895286325
0.8866048103139927
0.8865880692193694
0.8865713287376563
0.8865545888995975
0.8865378497051558
0.8865211111542941
0.8865043732469754
0.8864876360139394
0.8864708993935946
0.8864552274288204
0.8864384920748493
0.8864217573642362
0.8864060872477288
0.8863904177336054
0.8863747488218313
0.8863580166229348
0.8863412850672132
0.8863245541546296
0.8866699117088866
0.8867753919004508
0.8867597173969349
0.8867429797291159
0.886727306450928
0.8867105700492519
0.8866948979962503
0.8866792265455682
0.8866635556971709
0.8866478854510237
0.8866322158070918
0.8866154831620988
0.8865987511601249
0.886582019801133
0.8865652890850862
0.8865496225334477
0.8865419708239942
0.8865574504568527
0.8865407215293413
0.8865239932138603
0.886508328960474
0.8864926653089455
0.8864759388807579
0.8864602764532692
0.8864435512899062
0.8864268267691144
0.8864101028908568
0.8863944429314464
0.8863777203177219
0.8863609983464212
0.8863453402325878
0.8863296827202607
0.8863140258094054
0.8862983694999872
0.8862827137919714
0.8862670586853234
0.8863123927878225
0.8862956746403575
0.8862789571350337
0.8862633033031276
0.8862476500724594
0.8862319974429946
0.8862163454146984
0.8861996310378769
0.8861829173337223
0.8861672671495454
0.8861505547087131
0.8861338429096919
0.8861171317217027
0.886101484002654
0.8860847740776978
0.8860691275807961
0.8860534816847123
0.8860367736438319
0.8860200662445076
0.8860044221914752
0.8859877160547497
0.8859870089804417
0.8859713664630098
0.8859557245461621
0.8859390206578287
0.8859223173800711
0.8859056147743221
0.8858899739376568
0.8858732725632421
0.885856571829992
0.8858398717378695
0.8858242347468372
0.8858085983560734
0.8857919001463284
0.8857762649763887
0.885789808145443
0.8857821792424941
0.8857654828524019
0.8857498493897122
0.8857342165270751
0.8857185842644555
0.8857029526018192
0.8856873215391317
0.8856706288610193
0.885684184089428
0.8856685542867273
0.8856518629296668
0.8856892841374601
0.8857028379675229
0.8856861469134419
0.8856694564998712
0.8856538275349434
0.8856382004138461
0.8856215119115739
0.8856058857336566
0.8855891984609882
0.8855735737790276
0.8855579496965752
0.8855423262135965
0.885526703330057
0.88554025715887
0.8855246349144147
0.8855079514718398
0.8855215048803725
0.8855058838946261
0.8854982646815559
0.8854826447408506
0.8854670253993565
0.8854503449510489
0.8854347268282378
0.8854191093045338
0.8854034923799025
0.8853868144297692
0.8853711987235403
0.8853555836162799
0.8857002245696896
0.885683542208303
0.8856854241027056
0.8856698041673672
0.8856541848311021
0.8856375046321989
0.8856218865143313
0.8856062689954326
0.8855906520754686
0.8855739743741409
0.8855583586722939
0.8855416822297154
0.8857349557887173
0.8857182765996814
0.8857026593287369
0.8856950399949736
0.8856783625612323
0.8857236279896267
0.885708011813709
0.8856913350904558
0.8856757201323603
0.8856601057729518
0.885652488277373
0.8858457189575804
0.8858301022373739
0.8860233221049122
0.8860077025790222
0.8859920836519256
0.885976465323588
0.8859597866205885
0.8859441695100012
0.8859285529980688
0.8859118761723751
0.8858962608779827
0.8858795853104252
0.8858639712334319
0.8858472969238667
0.8861916840745053
0.8861760649141189
0.8861604463523742
0.8862056825914033
0.886190064060692
0.8861744461285638
0.8862947484829595
0.886339978681268
0.8863232981262315
0.8863606534081673
0.8863439730962115
0.8863283540106001
0.8863127355235128
0.8862960570884143
0.8862804398185914
0.8862648231471886
0.8862492070741715
0.8862325311342777
0.8862158558333332
0.8862002415958978
0.8861846279567093
0.8861679545624357
0.8861512817762948
0.8861346096289211
0.8861798281657761
0.8861631561103076
0.8861464846628739
0.8861308741468759
0.8861142039870974
0.8860975344659122
0.886081925784462
0.8860652575200474
0.8860496500546836
0.8860340431871583
0.8860184369174368
0.8860557794372139
0.8860401733489749
0.8860245678584756
0.8860089629656818
0.8859933586705591
0.885977754973073
0.8859621518731894
0.8859454894133173
0.8859288275915724
0.8860490471129617
0.886032383946381
0.8860167812942921
0.8860001193836162
0.8859834581109857
0.8859678572918591
0.8859602433839826
0.8859446436066963
0.8859290444267367
0.8859134458440691
0.8858967881446125
0.8858801310829544
0.8858645343325307
0.8858478785260736
0.8858322829902074
0.8858156284694565
0.8858000341480071
0.8857844404235723
0.8857677877443488
0.8857511357026339
0.8857355438095983
0.885718893022511
0.8857022428728231
0.8856855933604982
0.8858785201435064
0.8858629273045201
0.8858462756728479
0.8858306840478126
0.8858140336705712
0.8859190861400122
0.8859034940167262
0.8858879024902107
0.8858723115604314
0.8858567212273544
0.8858491135257139
0.8858335242331983
0.8858179355372877
0.8858012882713896
0.8857857007888531
0.8857701139028182
0.8857534685074894
0.8857368237491219
0.8857212386929133
0.8857056542330678
0.8856890113448417
0.8856909773144563
0.8856743353438253
0.8856587529738803
0.8856419700144185
0.8856263888598249
0.8856108083013655
0.8855941694561074
0.8855775312474261
0.8855910331406288
0.8856282290032897
0.8856115910978866
0.8855949538289756
0.8855783171352724
0.8855627398803628
0.8855461045004601
0.8855294698181488
0.8855138943912795
0.8854983195601881
0.8854827444980894
0.8854671708584675
0.885450539215131
0.8854524203470225
0.8854357896525079
0.8854191595634461
0.8854035886288351
0.8853880182897392
0.8853713900988069
0.8853558209708784
0.8854009739870483
0.885384346471626
0.8853687779890447
0.8853532101018164
0.885337642809907
0.8853210177770139
0.8853054516958746
0.8853427443055294
0.8853261201286462
0.8853105548427483
0.8852949901520015
0.885278367872108
0.8852617461971488
0.8852451251883032
0.8852285047843202
0.8852118850157709
0.8851963239963481
0.8851807635718336
0.8851731770801071
0.8851565596398471
0.8851399428348466
0.8851243846776754
0.8851077691228627
0.8850922121753632
0.8850755978705956
0.8850600421326285
0.8850444869892654
0.885027874549189
0.8850123206151499
0.884995709424763
0.8851157101395604
0.8850990976082633
0.8850824857118927
0.8850669322204011
0.885050321573561
0.8850347692911024
0.8850192176030023
0.8850327277775368
0.8850161190538272
0.8850005686135355
0.8849839611389729
0.8849684119073403
0.8850135360919006
0.8849969293520724
0.8849813807639024
0.8849658327698477
0.8849978167823203
0.8849822690683352
0.884966721948398
0.8849501179758018
0.8849425405278282
0.8852858397231503
0.8852702879921952
0.8852536794895102
0.8852370716213308
0.8852204643876207
0.8852049150936273
0.8852184165601169
0.885210835145397
0.8851952869262971
0.8853152150701117
0.8852986082470352
0.8854034578834133
0.8853868500093597
0.8853702427696665
0.885354693287851
0.8853391443999467
0.8853225390227415
0.8853069913427439
0.8852994098291198
0.8852838631845941
0.8852683171338143
0.8852517146944952
0.8852351129809357
0.8852486094881383
0.8852936998894619
0.8852770982640747
0.8852604972726519
0.8852449537457531
0.8852283539714039
0.8852117548309121
0.8851962131248737
0.8851796152623784
0.8852168561652386
0.8852002585118197
0.8851847182120496
0.8851681218058532
0.8851605455483528
0.8855035981067513
0.8854880532031099
0.8857173003625697
0.8857017519731597
0.885685147598586
0.8856696004164587
0.8860126039708256
0.8859970511320713
0.8859814988870159
0.8859739085512907
0.8859573008838393
0.8859417502878981
0.885926200285525
0.8859106508766863
0.8858940457148055
0.8858784975130924
0.8858629499048108
0.8858474028899268
0.8858308001719438
0.8858152543639097
0.8857997091491704
0.8857841645276919
0.8857675642836006
0.8857520208686958
0.8857364780469491
0.8857209358183268
0.8857053941827948
0.8856898531403191
0.8856743126908659
0.8856587728344013
0.8856421775162595
0.8856266388658175
0.8856111008082614
0.8857308814563559
0.8857153420029993
0.8856987471886236
0.8856832089411419
0.8856676712864742
0.8856510784838189
0.8856357557234662
0.8856202198630986
0.8856046845954086
0.8855880941074509
0.8855805161978375
0.8855649825763637
0.8855494495474371
0.8855328613786607
0.8855173295548617
0.8855623623734693
0.8855468305794726
0.8855312993778968
0.8855157687687079
0.8855002387518721
0.8854847093273555
0.885468124923822
0.8854515411527981
0.8854965683560637
0.8854799846751225
0.8854934579834194
0.8854779304648847
0.8855976519861386
0.8855900764950986
0.8855745480225349
0.8855590201421186
0.8856787309867961
0.8856632017121528
0.8857082162954
0.8856916317410671
0.8856761031086574
0.8856605750683333
0.8856450476200611
0.885646919090974
0.8856303372859402
0.8856137561131
0.8856061821923769
0.8856196487289666
0.8856030687080693
0.8855875444277758
0.8855720207393005
0.8855554425743053
0.8855388650412805
0.8855407381793278
0.8855331668051444
0.8855176456324133
0.8855021250513143
0.8854855501141575
0.8854689758087758
0.8854534570425794
0.8854368840110478
0.8854503501811068
0.8854337778099254
0.885417206070361
0.8854016897693125
0.8853851192727743
0.8853696041744812
0.8853530349208275
0.8853375210251516
0.8853220077206839
0.8853054403210442
0.885288873552736
0.885272307415723
0.8852567965360321
0.885241286247378
0.8852247219638499
0.8852381883276543
0.885222679279981
0.8852151174268942
0.8851985549041288
0.885181993012401
0.8851664862170137
0.8851499255976645
0.8851344200039117
0.8851178605958013
0.8851023562035455
0.8850857980370324
0.8850702948461354
0.8850547922458251
0.8850392902360674
0.8850237888168287
0.8850687701386099
0.8850522145344454
0.8850356595304057
0.8850191051569489
0.8850025514140388
0.8849859983016394
0.8849694458197146
0.8849539480921933
0.8849463943806761
0.8849308976823647
0.8849143475105009
0.8848977979689399
0.8848812490576454
0.8848647007765816
0.8848481531257125
0.8848326600683967
0.8848161136577409
0.8848006218004323
0.884793072446392
0.8847765277345513
0.8847599836526971
0.8847434402007939
0.8847268973788054
0.8847103551866956
0.8847028084134264
0.8846862673097317
0.8846707805785046
0.8846552944369
0.8847002587979214
0.8846847726847572
0.8846682334987015
0.8846516949422902
0.8846966559483178
0.8846811710827945
0.8847183094766427
0.88470177125673
0.8846862871780222
0.8846997504620198
0.8846832135091434
0.8846677306677077
0.884651194953673
0.8846961482682159
0.8846806660645787
0.8846651844502122
0.8846486500433458
0.8846321162657741
0.8846340036646241
0.8846185241166095
0.8846030451577085
0.8845875667878873
0.8845710357456383
0.8845555585739173
0.8845390287697819
0.8845224244116969
0.8845069490483182
0.8844904211125391
0.8844749469469158
0.8844768369409965
0.8844603105519044
0.8844448378423064
0.8844293657214273
0.8844138941892333
0.8843973702551181
0.8843898350348971
0.8843743651376386
0.8843578428679986
0.8843413212269403
0.8843258531353065
0.8843103856321264
0.8842938658365431
0.8842773466693996
0.8842618809714307
0.884275343365122
0.8842678118989968
0.8842523472648162
0.8842368832188793
0.8842214197611526
0.8842059568916026
0.8841894419704822
0.8841729276166123
0.8841574665514277
0.8841409534337303
0.8841254935646115
0.8841100342834657
0.8840935230097559
0.8840770123639824
0.8840615548865834
0.8840540294904893
0.8840375205374725
0.8843792377107982
0.8843637756626223
0.884347261762
0.8843318009097334
0.8843163406453655
0.8842998285884771
0.8842833171898744
0.8842668063886433
0.884250296245625
0.8842337866999078
0.8842172777818943
0.8842018217518998
0.8841853140691829
0.884168807014063
0.8841533527868487
0.8841378991471582
0.8841213939346144
0.884104889349526
0.884089437512203
0.8840739862622683
0.8840585355996885
0.88404308552443
0.8840879905899452
0.8841328939485628
0.8841463483035762
0.8841298457535768
0.8841133438612514
0.884097894506103
0.884082445738148
0.8840843410002074
0.8840678411965366
0.8840523938803834
0.8840358953108547
0.884020447819755
0.8840039504842544
0.8839885055561831
0.8839730612150479
0.8839565657202962
0.8839400708828006
0.8839235766416839
0.883908134707903
0.8838916417002981
0.883876200959997
0.883859709185764
0.8838442696388058
0.8838277790978049
0.8838112892137718
0.8837947999258391
0.8837783112643871
0.883823198327879
0.8838077612342032
0.8837923247269985
0.8841337090273599
0.8841182669152702
0.8841017739889024
0.8840863330700064
0.884070892737671
0.8840554529918632
0.8840389625115197
0.8840235239586336
0.8840070347110783
0.8839905460898477
0.8839751093360705
0.8839596731686178
0.8839431864166251
0.8839277514416836
0.883911265891654
0.8839129602891113
0.8838964756460574
0.8838810427304884
0.8839259099439946
0.883910477055608
0.8839553420063447
0.883938858062782
0.8839234258076296
0.8839069431568098
0.8838904611622842
0.8838739797936174
0.8838664693888236
0.8838510399729397
0.8838345602913857
0.8841757558386569
0.8841592705879041
0.8841427859934569
0.8841290430421096
0.8842482606295196
0.8842317752541671
0.884215290504683
0.8841998571033702
0.8841844242879655
0.8841679413759852
0.8841514590897324
0.884136028071736
0.8841205976395126
0.8841041171903467
0.8840886879495092
0.8841021125222712
0.8840856333622772
0.8840691548277849
0.8840537274217484
0.8840383006012699
0.8840228743663162
0.8840074487168539
0.8839920236528497
0.8839845147135409
0.8841036897979447
0.8840882637858032
0.8840807534477598
0.8840827338186006
0.8840662587785378
0.8840815932969277
0.8840651189036963
0.8840496953794965
0.8840421866281877
0.8840257139203084
0.8840092418374843
0.88399277037968
0.8839773496911119
0.8839608794633177
0.8839454599648446
0.8839300410514074
0.8839146227229728
0.8838981549348615
0.8840172909648655
0.8840018718587893
0.8839854033831572
0.8840224274675232
0.8841265833531815
0.8841190752798436
0.884103655705485
0.8840871868307383
0.8840707185807117
0.8841155294368336
0.8840990612739348
0.8840836435413627
0.8840970705070764
0.8840816533970505
0.8840651870651131
0.8840497711444759
0.8840343558085282
0.884049682208044
0.8840342674584278
0.8840178036470118
0.8840013404296222
0.8839859274735481
0.8839705151019844
0.883955103314898
0.8839386425957128
0.8839221824703801
0.8839057229692229
0.8838903135794077
0.8838749047739014
0.8838594965526705
0.8838440889156818
0.8838286818629022
0.8838122260065773
0.8839163286150317
0.8839009210690096
0.8838855141071488
0.8838701077294161
0.8838536526475194
0.8838371981894647
0.8838217936036957
0.8839408407513003
0.8840598833858677
0.884044475455176
0.884036974345857
0.8840205183147566
0.884004062877106
0.8839876080632164
0.8839711539033964
0.8839547003369217
0.8839382473941015
0.8839217950749005
0.8839063923891476
0.8838909902871835
0.8838745397988693
0.8838580899340338
0.8838416407229813
0.8838262410154704
0.8838097930009822
0.8837943944805545
0.883839168117942
0.8838227207934823
0.8838073229034006
0.8837908768055858
0.883774431330977
0.8837590352310266
0.8837436397144718
0.8837282447812793
0.8838322819234385
0.8838158372222129
0.8837993931440697
0.8837829496889734
0.8837665068568887
0.8837511132403298
0.8837346716342982
0.8837794336808216
0.8837640406941812
0.883747599777598
0.8837311594838594
0.8837236692821209
0.8837082785179702
0.8836918399031871
0.8836754019111143
0.8837201582978277
0.8837047687661633
0.8836883314632025
0.8836729431172334
0.8836565070699315
0.8836400716451719
0.8836246850874169
0.8837436254988843
0.8837271893277472
0.8837118019943752
0.8836953670483525
0.8836799809003266
0.8836645953349991
0.8836492103523367
0.8836338259523063
0.883618442134875
0.8836030589000095
0.8835866281911868
0.8835712461411974
0.8835558646736739
0.8835404837885831
0.8835251034858921
0.8835097237655677
0.8838499759208371
0.8838335427149099
0.8838181580289441
0.883802773925467
0.8837873904044452
0.8837709596275934
0.8837545294728014
0.8837391477386165
0.8837237665867532
0.8837073382582626
0.8836909105516921
0.8836744834670064
0.88365805700417
0.8836415770715713
0.8836251518533516
0.8836087272568752
0.8835923032821071
0.8836292514217755
0.8836138752606923
0.8835984996815986
0.8835820771436593
0.8835656552272915
0.8835676400241785
0.8835512190025376
0.8835358460638859
0.8835377436356938
0.8835213241119516
0.8835049052095962
0.8834884869285923
0.8834731166313173
0.8834577460977602
0.8834502692889885
0.8834872096298924
0.8834718405200108
0.8834554247283527
0.8834400568013666
0.8834847676826275
0.8834693997819931
0.883452985278742
0.8834365713965466
0.8834201581656598
0.8834047926501247
0.8833883806110763
0.8834097446320601
0.8833943801854758
0.8833790163201515
0.8833626060104329
0.8833472433273343
0.883330834239383
0.8833144257721651
0.8832980179256454
0.8833427188087156
0.8833273579545394
0.8833642425110856
0.883348881830867
0.8833324748842485
0.8833160685884791
0.8832996628829654
0.8832832577979514
0.8832966613046438
0.8832813036452698
0.8832648998683673
0.8832495433904081
0.8832341874932096
0.8832188321767391
0.8832034774409635
0.88318812328585
0.8832328127236113
0.8832253453983864
0.8832099917007223
0.8831935920331179
0.8831861258729589
0.8831707737876182
0.8831554222827624
0.8831390248869811
0.8831236745627802
0.8831072783871534
0.8830919292434724
0.8830765806801103
0.8830612326970341
0.8830458852942109
0.883030538471608
0.8830141459160621
0.8829977539802258
0.8829813626640639
0.8830857395489753
0.8830703934234417
0.8831150681931209
0.8830997220933602
0.8834394096589463
0.8834230118846427
0.8834066146998935
0.8833902181651815
0.8835089179968794
0.8834935661941382
0.88347821497163
0.8834628643293219
0.8834475142671808
0.8834311187883955
0.8834157699062558
0.8834177546100072
0.8834013605624602
0.8833849671949616
0.8833685744469689
0.8834132292326687
0.8833978824285784
0.8833825362044115
0.8833661447412205
0.8833680425435801
0.8833699402742298
0.883354595737676
0.8833392517809053
0.8833239084038847
0.8833075199062089
0.8834261742104069
0.8834108300609007
0.8833954864911081
0.8833801435009963
0.8833648010905323
0.8833484136778262
0.8833320268842023
0.8833166862519833
0.8833013461992795
0.8832938853369098
0.88327854629433
0.8832632078311724
0.8833818360802667
0.8833664962457096
0.8833501115864372
0.883334772930429
0.8833183894891248
0.8833030520115311
0.8832866698182932
0.8832713335189794
0.8832559977988854
0.8832396173920314
0.8832242828500172
0.883208948887124
0.8831936155033189
0.883177237511569
0.883179225220253
0.8831638932662244
0.8831485618911641
0.8831321859265172
0.8831168557290288
0.8831015261104097
0.8830851520217567
0.8830698235805079
0.8830544950379404
0.883038122764529
0.883022796079233
0.8830153444189751
0.8830000187423386
0.883118591496782
0.8831111384502015
0.8830947669618668
0.8830783960915923
0.8830630706712266
0.883166735475181
0.8831514089659411
0.8831350382625468
0.8831197129301261
0.8831043881762054
0.8830880191663167
0.8830715465557182
0.8832618355491394
0.8832454646758873
0.883229094360113
0.8832127246622148
0.8831963555821576
0.8831799871199065
0.8831646638312748
0.8831482965848196
0.8832668217917495
0.8833853425256081
0.8833689720416075
0.8833536466326959
0.883337277364531
0.8833818703913852
0.8833665456065843
0.8833512214000665
0.8833358977717987
0.8833727357283163
0.883357412272355
0.8833707827709762
0.8833544156500778
0.8833390934069835
0.8833227275014415
0.8833074064342349
0.8832910417439123
0.883274677670997
0.8832583142154541
0.8832419514074498
0.8832553218141402
0.883299902928651
0.8832845843148933
0.8832692662790111
0.8832539488209719
0.8832386319407427
0.884024151413577
0.8840088205847458
0.8839924463693606
0.8839771167167492
0.8839607437168946
0.8839454152403691
0.883930087341993
0.8839137161553351
0.8838983894328449
0.8838830632884055
0.8838666939146386
0.8838503251582228
0.8838339570191234
0.8838186332456036
0.8838022663515402
0.883786943753437
0.883770578043894
0.8837542129514941
0.8837388921261048
0.8837225282482094
0.8837072085979021
0.8836908459343745
0.8836744839481863
0.8836581225185629
0.8837765263906334
0.8837612071663815
0.8837631806812547
0.8837468188133215
0.8837315010154241
0.8837161837950229
0.8836998236778982
0.8836845076320607
0.8836681487891292
0.8836528339177206
0.8836375196236436
0.8836222059068652
0.8836058494715238
0.8835905369289089
0.8835741817069914
0.8835588703384063
0.8835425163297763
0.8835870533831918
0.8835717426376972
0.8835564324692806
0.8835400797393689
0.8835247707446683
0.8835693039361066
0.8835529518881011
0.8835366003960239
0.8835202495805202
0.8835038994113833
0.8834885928291922
0.8834722438425251
0.8834558954719522
0.8834405906594354
0.8834242435012964
0.883407896959148
0.883392593916003
0.8833762486162473
0.8833599039022138
0.8833435598040323
0.8833272163518306
0.8836657989523525
0.8836494500152818
0.8836341444397023
0.8837375914883023
0.8837212421227623
0.8837059360597681
0.8837504473838252
0.8837340987000122
0.8837187932597645
0.8837034883960907
0.8836871415205545
0.8836718378295676
0.8836554921960809
0.8836391471783068
0.8836238452559166
0.8836075014196768
0.8835911581990473
0.8835748155939932
0.8835595160358078
0.8835431746421692
0.883558403789976
0.883676677987457
0.8836613776635259
0.8836460777801546
0.8836297362950993
0.8836144377193872
0.8835980974455059
0.8835828000416478
0.8836272952460833
0.8836119978685288
0.883613884502961
0.8836272229852005
0.8836108843164775
0.8835945462629731
0.8835782088246527
0.8835629140991811
0.8835476199495867
0.8835312843173738
0.8835149493002074
0.8834996569172825
0.8834843651101034
0.8834680319287765
0.8834516993322195
0.8834353673505366
0.8834200779048528
0.8834126405071265
0.8833963101828517
0.8833799804733191
0.8833636513784944
0.8837019210358672
0.8836866282999437
0.8836713361396601
0.8836550027906989
0.8836397118012034
0.883684184162612
0.883668893199475
0.8836525611259914
0.8836544460384794
0.8836381148515468
0.88362178427925
0.8836054542612991
0.8835891249181715
0.8835727961895758
0.8835575096241371
0.8835942442908563
0.8835779164177721
0.8835912467928619
0.8835749195002232
0.8835596343328939
0.8835433083096412
0.8835280243121931
0.8835127408898396
0.8834964166702426
0.8834811344175717
0.8834658527398972
0.8834505716371865
0.8834342498154625
0.8834268166282145
0.8834104958674133
0.8833941757206245
0.8835123217447941
0.8834960003267354
0.8834796794925638
0.8834644004292036
0.8834491219406118
0.8834338440267555
0.8834185666876028
0.8834022488446067
0.8833869726743435
0.8833716970786857
0.8833564220576007
0.8833411476110563
0.8833544759208333
0.8833392020853849
0.8833228878829316
0.8833596055469441
0.8833443322057308
0.8833280188271457
0.8833127469252489
0.8832964347540883
0.8833331494634321
0.883316837522078
0.8833015669790281
0.883285256244901
0.8832699868698719
0.8832547180690199
0.8832394498423124
0.8832241812415309
0.8832078734955484
0.8831915663627428
0.8831763004714356
0.8831599945453167
0.8831436892322717
0.8831284251019347
0.8831131615454801
0.8831575928093872
0.8831423292784865
0.8831270663214134
0.8832451329764192
0.8832288281482648
0.8832421515545943
0.8832865753832515
0.88327131114937
0.8832560474892779
0.8832397440484056
0.8832234412203638
0.8832071390051182
0.8831908374026342
0.8831755766892071
0.8831592762925925
0.8831429765086366
0.8831266773373049
0.8831103787785627
0.8830940808323756
0.8830788236577499
0.8830625269170237
0.8830472709087
0.8830309754033838
0.8830235583134458
0.8830083038972875
0.8829920100125881
0.8829757167401762
0.8830789059969519
0.8830636516873221
0.8830655445831651
0.8830492511536622
0.8830329583363721
0.8830166660711031
0.883000374478136
0.8830447794814823
0.8830297382639867
0.8830144871704486
0.8831324805323124
0.8831172280817708
0.8831616267195258
0.883145334545769
0.8831300827132698
0.8831148314537277
0.8830985410769617
0.8830822513722878
0.8830659622193834
0.8830507133099255
0.883035464973261
0.8830191776168418
0.883003930445192
0.88298764429277
0.8829713587520575
0.8829550738230199
0.8829994638330441
0.883117419808496
0.8831193107704509
0.8831030242863404
0.8830867384138827
0.8831000512287035
0.8831444335153262
0.8831291871409986
0.8831139413392187
0.8830986961099544
0.8830824121534453
0.8830671680886285
0.8830508853355277
0.8830356424350267
0.8830193609152582
0.8830030799767716
0.8829867996495921
0.8829715590968353
0.8829563191163001
0.883059421566135
0.8830520109039862
0.8830357311863449
0.8830204911455123
0.8830648607627004
0.8830496207472179
0.8830333422967568
0.8830170644573945
0.8830096555639592
0.8829944177288375
0.8829781415366172
0.8829629048649659
0.8829476687652509
0.8829324332374401
0.8829161594303946
0.8829009250657921
0.8828856912729964
0.882869419259356
0.8828531478564468
0.8828368770642342
0.8828216456168226
0.8828064147410548
0.8827901457417433
0.8827738772929066
0.8827586481708578
0.8827512464896315
0.8827360183637185
0.8827197522115507
0.8827034866697795
0.8827478414226959
0.883012426650183
0.8829961565328431
0.8829809255262845
0.8829656950912242
0.8829504652276304
0.8829352359354709
0.8829200072147132
0.882903740662453
0.8828885131038826
0.882873286116617
0.8828570213561885
0.8828407572059555
0.8828244936658836
0.8828092690219438
0.8827930066225536
0.8827767448332245
0.8827604837139823
0.8827442232047302
0.8827279633054341
0.8827127421852241
0.8826964834862658
0.8826802253971613
0.8826639679178762
0.8826487491396614
0.882632492860444
0.8826172752432939
0.8826010201640101
0.8825858037077934
0.8825695498283087
0.8825532965584055
0.8825370438980495
0.8825296513686102
0.8825144376772222
0.8825070458488868
0.8824907952746942
0.8824755831676082
0.8824603716309584
0.8824451606647127
0.8824289124694967
0.8824126648835348
0.8823964179067926
0.8823812092802092
0.8823649635023489
0.8823487183336063
0.882333511456558
0.8823172675165091
0.8823010240954352
0.8822847813433702
0.882269576805057
0.8822543728367572
0.8822469882386591
0.8822307477172756
0.8822145078347199
0.882258826859307
0.8822436245173411
0.8822273853065784
0.8822111466745313
0.8822554624395986
0.8822402613003575
0.8822240233399978
0.8822088233597248
0.8821925866271559
0.8821763504731447
0.882220661907445
0.8822054631295285
0.8821892276469804
0.8821740300277225
0.8823629808601241
0.8823762792975636
0.882360041831163
0.8824629622658262
0.8824555766650511
0.8824393385655902
0.8824231011646106
0.882407901441432
0.8823927022878086
0.8823775037037086
0.8823701205342166
0.8823549229426588
0.8823386889183321
0.8823405899699986
0.8823243568224239
0.882309161226971
0.8822939662008334
0.8822777348688978
0.8822625410007179
0.8822551612293945
0.8822389315064559
0.8822237392189036
0.8822075106925159
0.8821912827740633
0.8825279334115326
0.8825117000995328
0.882496504125901
0.8824802720106107
0.8824640405033332
0.882448846276073
0.8824326159653036
0.8824174228956552
0.8824022303950569
0.8823870384634769
0.8824313144198279
0.8824150859570278
0.8823988581020126
0.8823836673714889
0.8823762879576159
0.8823610982186026
0.8823459090484295
0.8823385307560679
0.8823223061575374
0.8823071185668652
0.8822908951640168
0.8822746723686613
0.882259486522851
0.8822443012456606
0.8822280802637502
0.882212896143104
0.8823305024823374
0.8823747654062216
0.8823595793923413
0.8823433577407387
0.8823281728833484
0.8823129885944557
0.8822967687259341
0.8824855156585895
0.88252976988126
0.882514582955777
0.8824983605282973
0.8824831747592184
0.882467989558597
0.8824517689440229
0.8824355489066561
0.8825531180624593
0.882545739344291
0.8825295184589409
0.8825132982106912
0.8824970785395809
0.8824818953521681
0.8824656769057384
0.8824504948742073
0.8824342775924011
0.8825376217270978
0.8825224392015879
0.8825062214839356
0.8824900043731999
0.8826075439119367
0.8825913255122458
0.8825751077194629
0.882559926196987
0.8825437095985406
0.8825285292315805
0.8825727611226633
0.8825565451942674
0.8825403298726188
0.8825422245201775
0.8825554979602787
0.8825997252095472
0.8826129970773727
0.8825967822463199
0.8825805679919554
0.882565389775153
0.8825491767145967
0.8828853735616541
0.8828691551223676
0.8832025841386107
0.8831873957069897
0.8831722078435321
0.8831570205482062
0.8831407985449498
0.8831245771484862
0.8831083563587816
0.8830921361758018
0.8830769517980975
0.8830617679883308
0.8830455495866036
0.8830303669319746
0.8830151848451866
0.8829989682244145
0.8833350560724431
0.8844036156749927
0.8843884090454797
0.8843721679602775
0.8843569624874552
0.8843417575832531
0.8843265532476392
0.8843103145635512
0.8842953208340045
0.8842790833111313
0.8842628463954156
0.884247644956393
0.8842314092355433
0.88421517412175
0.8842171227318528
0.8842008884921478
0.8841846548594097
0.8841684218336044
0.8842037086640945
0.8841874758890041
0.8841722784162498
0.8841560468654455
0.8841408505483009
0.884125654799243
0.8841104596182399
0.8840952650052596
0.8841208629494282
0.8841046341498895
0.8840884059569781
0.8840732128920882
0.8840580203950889
0.8840428284659484
0.884026602641208
0.8840103774229271
0.8839951872358353
0.8839789632110407
0.8839637741787073
0.8839485857140396
0.8839323634695608
0.883916141861257
0.8839009551380492
0.8838857689823785
0.8838695491539904
0.8839868960068207
0.8839717090966348
0.8839565227539505
0.8839403027858934
0.883925117597439
0.8839088988221907
0.883893714787836
0.883908816468608
0.8838925989068827
0.8838763818912729
0.8838601655114764
0.8838733952386659
0.883857179550427
0.8838419984676631
0.8838346097324749
0.883819429638447
0.8838032161698052
0.8839915330522566
0.8839763508777805
0.8839611692704489
0.8839449543657638
0.8839287400667792
0.8839125263734612
0.8838973470923147
0.8838821683781518
0.883865956463016
0.8838507789020308
0.8838345681786202
0.8838193917706828
0.8838031822388644
0.8837869732526478
0.883771798583691
0.8837644136428917
0.8837482063783098
0.8837319996890999
0.8837168271800206
0.8837016552375448
0.8836854503253428
0.8836702795352764
0.8836540758140139
0.883638906176227
0.8836227036756633
0.8836191244794106
0.8836039563437847
0.8835887887745145
0.8835725883896299
0.8835563886096209
0.8835401894344539
0.8835239908939828
0.8835088262331726
0.8834936621385248
0.8834784986100077
0.8838139815174714
0.8837988125759231
0.8838006794537603
0.8837855113267701
0.8837781294381926
0.883822233157665
0.8838070654776992
0.8837908652519941
0.8837756987236384
0.8837605327613985
0.8837747198065348
0.8837585213938409
0.8837423235857459
0.8837271593784559
0.8837403780089249
0.8837252144039077
0.8837100513648233
0.8836938559725053
0.8836776611846056
0.8836614670010906
0.8838495932640584
0.8838936824830673
0.8838863010554153
0.8838789199032153
0.8838627234753574
0.8838553430384939
0.8838391476548862
0.8838229528755951
0.8838067587005869
0.8837905651298276
0.8837756138243655
0.8837604540881965
0.8837442622875537
0.8837291037018558
0.8837129131200138
0.8836967231123527
0.883681566261749
0.8836664099766045
0.8836502217423656
0.8837532135652013
0.8837380567917623
0.8837218681269914
0.8837067125036062
0.883691557445571
0.8836764029528544
0.8837788227882876
0.8837714468068282
0.8837562916720652
0.8837411371025814
0.8837752407001683
0.8837590540590832
0.8837439002859241
0.8837277148329953
0.883771780015145
0.8838158435538686
0.8838006898520467
0.8837855367153662
0.883769351995079
0.8838717452706221
0.8838555595464543
0.8838393744258712
0.8838231899088389
0.8838070059953236
0.8837908226852916
0.8837746399787093
0.8837594898703134
0.8837443403268196
0.8837281593919049
0.883713010997359
0.8837056394054404
0.8836904919955106
0.8836743132709881
0.88365916700976
0.8836440213132168
0.8836288761813269
0.8836137316140589
0.883598587611381
0.8835834441732617
0.8835672695549627
0.8835521272650966
0.8835369855396937
0.8835208126917056
0.8835056721143629
0.8834905321013882
0.8834743610532553
0.8834592221881472
0.8834742950972994
0.8834591567976824
0.8835031982429081
0.8834880599688861
0.8834729222590725
0.8834577851134356
0.8834416170564016
0.8834254496019224
0.8834092827499644
0.8833941479183771
0.883386785976456
0.8833706207486048
0.8833554874833767
0.8833393234410624
0.8833241913228724
0.8833090597685458
0.8832928974946825
0.8832777670872015
0.8832616059985463
0.8832454455120518
0.8832292856276842
0.8832141575327183
0.8831990300013922
0.8833160373984718
0.8832998774032226
0.883283718010026
0.8832685903101143
0.8832524321017157
0.8832362744952695
0.883238234224862
0.8832231084992199
0.8832069523417935
0.8831907967861983
0.8831746418324005
0.8831584874803666
0.8831735561651858
0.8831574024350906
0.88314124930668
0.8831261276407579
0.8831099756964182
0.8830938243536631
0.8830864722544535
0.8830713527349693
0.8830562337785851
0.8831731980793346
0.8831570470630851
0.8831408966483184
0.8831257775230843
0.8831106589608831
0.8830955409616836
0.8830804235254541
0.8830642759812215
0.8830481290978934
0.8830330133887622
0.8830168676887146
0.8830017531244241
0.8829856086373324
0.8829704952177534
0.8829553823608901
0.8829402700667112
0.8829251583351851
0.8829100471662805
0.882894936559966
0.8828798265162101
0.8828930274555865
0.8828768876671341
0.8828617788030936
0.8828456401971118
0.8828295021919045
0.882814395053478
0.8827992884774077
0.882783152235973
0.8827680468036952
0.8827529419336788
0.8827378376258923
0.8827217037293075
0.8827055704332324
0.8826904678502886
0.8826743357359627
0.8826582041624583
0.8826420732489199
0.8826259429357243
0.882609813222838
0.8825936841102278
0.8825785855763407
0.8825712490834638
0.8825551215291555
0.8826720015736452
0.8826557549286073
0.8826689538966755
0.8826624623642605
0.8826473645171115
0.8826322672317427
0.882617170508123
0.882601044559357
0.8825859489782989
0.8826299296524558
0.8826148340956945
0.8826588125962064
0.8826426873726976
0.8826265627491078
0.8826114683781783
0.8825953449351732
0.8826975105454565
0.8826813860422719
0.8826652621984832
0.8826501685115133
0.8826350753860123
0.8826189533032285
0.8826028318201464
0.8825877404171583
0.8825726495755122
0.8825565297934918
0.882541440093582
0.8825253215510754
0.883437806644883
0.8834227013982826
0.8834075967134765
0.8835097187218567
0.8834935836725551
0.8834774492530865
0.8834924879100384
0.8834773833319061
0.883811562529651
0.8838042084313722
0.8837890988998757
0.8837729607560696
0.8837568232123617
0.8837417154046188
0.8837266081586401
0.8837104723767608
0.8836953662733488
0.8837392968876142
0.8837231617697607
0.8837080562729244
0.8838954787274389
0.8838793416060816
0.8838642340483968
0.8839081566239332
0.8838920201668038
0.8838769132159094
0.8838618068266222
0.8838467009989107
0.8838305668837722
0.8838144333683926
0.8837983004824962
0.8837831969581387
0.883767065222714
0.8837519628402795
0.8837368610191987
0.8837207310443141
0.883704601698711
0.8836884729228466
0.8837905232888768
0.8837743935157618
0.8837582643421219
0.8837732879998529
0.8837571594461863
0.8837498110050062
0.8837336834869622
0.8840676281733825
0.884051495349366
0.88403536312486
0.8840192314998309
0.8840041289217856
0.8839890269049346
0.8839728970399213
0.8839567677742528
0.8839416674790085
0.8839265677448318
0.8839114685716914
0.8838963699595563
0.8838812719083952
0.8838661744181765
0.8838510774888693
0.8838349528830503
0.883819857094572
0.8838047618669108
0.8837886390199415
0.8837725167719228
0.883756395122821
0.883800284621372
0.8837851911591009
0.8837690701728873
0.8837539778510155
0.8837378580433262
0.8837510011631569
0.8837359100177354
0.8837197914436987
0.8837047014383967
0.8836885840425973
0.8836724672454124
0.8836563510468086
0.8837002326229457
0.883684116507292
0.8836690288456842
0.8836529139079561
0.8836367995686844
0.8836206858278359
0.8836045726853772
0.8835884601412751
0.8835723481954961
0.8835572645699439
0.8835499259795785
0.8835348433304003
0.8835197612412597
0.8835554419739816
0.8835393324358856
0.8835319948596123
0.8835169139433016
0.8835607842595128
0.8835457033686793
0.8835306230377452
0.8835744906564004
0.8835594103509595
0.8835443306053653
0.8835292514195864
0.8835141727935916
0.8834990947273498
0.8834840172208298
0.8834679129251295
0.8834518091975085
0.8834357060676502
0.8834206308569058
0.8834055562057254
0.8833894548308246
0.8833743813177433
0.8833582811190073
0.8833421815178365
0.8833260825141976
0.883311011295994
0.883294913468258
0.8832788162379548
0.8832627196050512
0.883246623569514
0.8832305281313099
0.8832144333201128
0.8831983390764746
0.8831910119113755
0.8831749186995181
0.88315985308219
0.8831447880238934
0.8831286965653481
0.8831725472250954
0.883157482769764
0.8831424188733794
0.8832589432629192
0.8832438780432306
0.8835772866608095
0.8835622160946361
0.8835471460875843
0.8835909824778257
0.8835759124962541
0.8835598163240431
0.8835437207489598
0.8835286524825899
0.8835135847751943
0.8834974909532088
0.8834824243827102
0.8834663317356425
0.8834502397151993
0.8834351748593273
0.8834201105622407
0.8834040202943103
0.8833879305934856
0.8833728680106426
0.8833578059864594
0.883350479804594
0.8833866869704746
0.8833716255279501
0.8833565646440016
0.8833415043185979
0.8835642322527998
0.883548142296026
0.8835320529359278
0.8835169904736694
0.8835009022877942
0.8834858409616361
0.8834785139000806
0.8834624273223989
0.883506241714484
0.8834901551895339
0.8834740692907258
0.8834590101373297
0.8834439515422797
0.8834288935055448
0.8834128099054952
0.8833967269017419
0.8833816705778077
0.883366614812063
0.8833505335589604
0.8833354789285204
0.8834022123095422
0.8833861312908423
0.8834884770556795
0.8834734209846342
0.8834660965977104
0.8834500155871615
0.8834339351726913
0.8834188812286391
0.8834626801875771
0.8834645399745569
0.8834572165666422
0.8835736120355191
0.8835575311185848
0.8835414508273179
0.8835253711023459
0.8835180472457314
0.8835107236605416
0.883495671083083
0.8834795934278503
0.8834635163387622
0.8834484654727183
0.8834323895561512
0.883417339824557
0.8834012651100452
0.8835176335809297
0.8835025831064947
0.8834865076171518
0.8837090389265652
0.8836929602673615
0.8836779076601565
0.8836628556106622
0.8837066313882875
0.883691579364364
0.8836765278980985
0.8836614769894598
0.8836541533249588
0.8836391033883572
0.883682874740798
0.8836678248297289
0.8836605015902556
0.8836444274037552
0.8836283538126942
0.8836133060263951
0.8835982587974937
0.8835832121259588
0.8835671408890177
0.8835510702177002
0.8835350001416258
0.8835189306607616
0.8835027791119221
0.8834867108229095
0.8834706431290078
0.8834556010496926
0.8834395345269324
0.8834234685991845
0.883407403266416
0.8833913385285935
0.8833752743856844
0.8833592108376553
0.8833518960241624
0.8833358335334656
0.8833508102150293
0.8833357731393005
0.8834520587990395
0.8834370204056073
0.8834209577961846
0.883404895781497
0.8833898590963825
0.8834336099432948
0.8834175485864109
0.8834325212601037
0.8834762688876254
0.8834612322730436
0.8834461962151364
0.8834301361117789
0.8834140766029649
0.8833980176886611
0.8833819593688348
0.8833669261696896
0.8833508690197565
0.8833358369525147
0.8833208054416969
0.883304750036881
0.8832886952559776
0.8833236570004388
0.8833076024342397
0.8833437366874162
0.8833276823734608
0.8833126529607064
0.8832965997865077
0.8832805472064307
0.8832655195002215
0.8832504923501613
0.8832354657562195
0.883219331153251
0.8832630632982497
0.8832470131207922
0.8833632272695795
0.8833471758328041
0.8833311249899873
0.8833150747410964
0.8832990250860981
0.8832829760249596
0.8832669275872681
0.883251903747189
0.8832358564484875
0.8832208337390657
0.883205811585454
0.8831907899876213
0.8831746996636202
0.8831586552772489
0.8831426114844436
0.8831863312968095
0.8831702875856047
0.883154244467908
0.8831382019436865
0.8831221600129072
0.8831061186755372
0.8830911016998265
0.883075061530242
0.8830590219835794
0.8830440067120654
0.8830279683033829
0.8830129541615311
0.88304906847068
0.8830330308877862
0.883016993898042
0.8830009574718078
0.8829859452176283
0.8829699099586038
0.8829538752925992
0.882938864741771
0.8829238547460461
0.8829599646928378
0.882943931396627
0.8829289221398008
0.8829128900104196
0.882896858473866
0.8828808275301069
0.8828658205499154
0.8828508141246131
0.8828347849212023
0.8828197796245046
0.8828634803496997
0.8828484750773147
0.8828334703597044
0.8828174429584561
0.8828014161793468
0.8828375183770418
0.8828214917897491
0.8828575922817138
0.8828425890596601
0.8828265632673302
0.8829426648984664
0.8829266378488496
0.8829116344598485
0.8828966316254401
0.8828816293455931
0.8828666276202772
0.8828516264494615
0.8828366258331151
0.8828216257712075
0.8828056033278799
0.8827906043936612
0.8827756060137883
0.8827606081882304
0.8827456109169569
0.8827295913586206
0.8827145952147238
0.8826985768215018
0.8826825590202381
0.8826665418109
0.8826505251934547
0.8826355318957948
0.88262053915217
0.8826045242724154
0.8825885099844236
0.8825735189405077
0.8825575058170503
0.8825425158998179
0.8825275265364344
0.882511515150092
0.8825551900852959
0.8825402013184783
0.8825241905853183
0.8825081804436695
0.8824921708934994
0.8824771843982199
0.882462198456581
0.8824461906428788
0.8824312058273137
0.8824151991773923
0.8824002154877756
0.8823842100015067
0.882369227437713
0.8823542454273429
0.882686192654688
0.8826701830692959
0.8826554032160545
0.8826990617823142
0.8826830528462227
0.8826680667005025
0.8826520589280422
0.8827680565838267
0.8827520475561621
0.8827360391197273
0.8827210533792152
0.8827060681921216
0.8826900614914355
0.8826740553818496
0.8826590718925692
0.8826517905347103
0.8826368080097928
0.8826208040654844
0.8826048007121199
0.8825887979792254
0.8825727958076501
0.8825567942269206
0.8825418151152997
0.882525814697299
0.8825108367106136
0.8824948374552135
0.8824798605933383
0.8824638625299652
0.882447865027656
0.882431741539147
0.882446689295348
0.8824317147044082
0.8824167406662606
0.8824007455100519
0.8823846569143643
0.8823686629407484
0.8823536911717663
0.8823376983600221
0.8823813345885996
0.8823663634146837
0.8823513927933522
0.8823354012045881
0.8824367665496491
0.8824217954579036
0.8824145223752949
0.8823995522465573
0.8823845826703044
0.8823696136465057
0.8823546451751307
0.8823396772561488
0.8823236885687222
0.8823077004417754
0.8822917129048181
0.8822757259578178
0.8822597396007417
0.8822447750896873
0.8822298111308088
0.8822138265351656
0.8822065591678563
0.8821915967421904
0.8821756137066535
0.8821606524039112
0.882382259885158
0.8823672953223743
0.8823513102251065
0.8823363467853198
0.8823213838975673
0.8823064215618186
0.8823414759823054
0.8823254928355093
0.8824413617232876
0.8824253773237581
0.882409393513863
0.8823944312106563
0.8823794694593605
0.882565436975314
0.8825504726220805
0.8825344879790289
0.8825195247485031
0.8825045620698715
0.8826204062876002
0.8826054423004658
0.8825894581470982
0.8825734745832364
0.8825574915793244
0.8825415091648539
0.8825265474807539
0.8825115868798
0.8824966268305517
0.882480646658034
0.8824646671338393
0.8826505782182438
0.8826941652334248
0.8826792031970804
0.8826642417124335
0.8826492807794536
0.8826343203981102
0.8826193605683728
0.8826044012902108
0.8825884221358398
0.8826015009300283
0.882585522418249
0.8825695445250744
0.8825545875439581
0.8825396311142514
0.8825236549210257
0.8825076793167624
0.882608920041516
0.8827101570341678
0.8826941788757565
0.8826792215272066
0.8827227927509396
0.8827068152431008
0.8827198887217209
0.8827049320019867
0.8826889557066813
0.8826729800002334
0.8826580249718706
0.8826545098563063
0.882639555719498
0.8826235821009655
0.8826086290852072
0.8825936766205295
0.8825787247069016
0.8825627533866091
0.8825467826548931
0.8825318324318185
0.8825337839812942
0.882517814666124
0.8827035946078524
0.8828047888212205
0.8827888153957107
0.8827728425587793
0.8827568703103936
0.8827419184202986
0.8827269670811104
0.8827120162927988
0.8826970660553333
0.8826821163686833
0.8826671672328186
0.8826522186477086
0.8827679299762767
0.8827519604663013
0.8827370111453613
0.8827220623751422
0.8827369731212897
0.8827220249024514
0.882707077234263
0.8826911106393585
0.8826751446031081
0.8827111174733469
0.8826951516567263
0.88279630502458
0.8828974546666424
0.882881486300487
0.8828665378978728
0.8828515900458241
0.8828356234359396
0.8828196573846173
0.8828047112216225
0.8831356721487029
0.8831207207170975
0.8831057698361082
0.8830898002804654
0.8830738313129116
0.8831097869070963
0.8830938181595915
0.8830788691502898
0.8830807238480965
0.8830657756303317
0.8830508279629836
0.8830358808460218
0.8830199152230531
0.8831355516154279
0.8831195847748878
0.8831046374928271
0.8830896907610878
0.8830737256170728
0.8830587800046423
0.8830428160173884
0.8830278715241426
0.8830129275810651
0.8829969653193372
0.8829820224952586
0.882966061419444
0.8829501009017103
0.8829341409714948
0.8829192004037916
0.8829042603860411
0.8828883021806863
0.8828733632814991
0.882858424932173
0.8828434871326777
0.882827531220447
0.882812594539268
0.8827976584078278
0.8827827228260962
0.8827754635788347
0.8827605289551849
0.8827445763310884
0.8827296428253957
0.8828452249820887
0.8828292716801724
0.8828133189653249
0.8828152625708109
0.8828003291383695
0.8827843778660032
0.8827684271511312
0.8827814766463762
0.882794525661463
0.8827795939841926
0.8827636445311037
0.8827487139713226
0.8827337839608731
0.8827178362307125
0.8827018890872862
0.8826859425305618
0.8827294286730683
0.8827134822258754
0.8826985545112378
0.8826836273457563
0.882668700729401
0.8826527565429623
0.8826368129430412
0.8826218880113327
0.8826059455656248
0.8825910217506168
0.8826345016411113
0.8826185598430238
0.882603636619412
0.8825887139446903
0.8825727738092725
0.8825578522509611
0.8825429312414482
0.8825559786441781
0.8825400403420833
0.8825251204832258
0.8825091833347042
0.8824942645919235
0.8824793463977773
0.8824634109994595
0.8824474761577037
0.8824315419313546
0.8824750119632669
0.8824590777871403
0.8824441618855786
0.882480075511575
0.8824651597724255
0.8824502445817092
0.8825657298812412
0.8825508133900666
0.8825358974473227
0.8828663035821035
0.8828513823881913
0.8828354442225671
0.8828205241444753
0.8828056046148955
0.8827906856337978
0.8827747497556785
0.8827588144633832
0.8827428797568797
0.8827279630255067
0.8827130468424624
0.8826981312077165
0.8826832161212387
0.8826683015829988
0.8826533875929665
0.8826374568739259
0.8826215267698462
0.8826066144616441
0.8826214930776213
0.8826065813181136
0.8825906529229339
0.882575742278178
0.8825608321814061
0.882545922632588
0.8825310136316935
0.8825150880884268
0.8825509792948613
0.8825350539699763
0.8825191292597186
0.8825032051346378
0.8824872815652856
0.8824713585810467
0.8824564531413512
0.8824415482493376
0.8824256269828801
0.8824107232048221
0.8823948030896225
0.8823788835593449
0.8823716441325932
0.8823567424413137
0.8823408244874944
0.8823249071184749
0.882310007106881
0.8822940908886875
0.8822791919905034
0.8822632769230098
0.882247362440156
0.8822314485419098
0.8822155352282393
0.8822006391410484
0.8821857436010251
0.8822291702454815
0.882213258142675
0.8821983631915779
0.8821834687875661
0.8822988359784251
0.8822839402763641
0.8822680286288047
0.8822521175656308
0.8822372235420597
0.8822223300654798
0.8822064207473398
0.8821915283833149
0.8825215586304435
0.8825066610269277
0.8824917639704842
0.8824758511658705
0.8824609552221412
0.8824450435381036
0.8824291324383348
0.882413221952197
0.8823983282521841
0.8823824189157646
0.8823954474680727
0.882380554914623
0.8823646467806588
0.8823497553394055
0.8823338483254926
0.8823179418955804
0.882302036049637
0.88228613078763
0.8822702261095273
0.882255338041426
0.8822394345123863
0.8822235315671552
0.8822086451758843
0.8821927433795267
0.882176842166882
0.8821609415379179
0.8821460573882017
0.8823311179170261
0.8823162311904947
0.8823013450103656
0.8822864593766084
0.8822792290857313
0.8822633286204118
0.8822484445037628
0.88223356093337
0.8822186779092035
0.8822114495254574
0.8822548366526562
0.8823701051580596
0.8823542050675508
0.882338305560521
0.882323422252943
0.8823075238941404
0.8822916261187209
0.8822767444867574
0.882260847859376
0.8822449518152821
0.882257974045778
0.882242078667023
0.8822271993090571
0.8822123204970126
0.8821974422308594
0.8821825645105673
0.8821666719436656
0.8821517953336317
0.8821369192693683
0.8821210284142803
0.8821051381421503
0.8820892484529463
0.8820743746273318
0.8820584860852619
0.8820425981260225
0.8821578197850379
0.8821419305867517
0.8821260419712882
0.8821101539386149
0.8820942664887
0.8820783795627876
0.882063508391418
0.8820476226709713
0.8822325390768561
0.8822176658966476
0.8822610250634221
0.8822461519063254
0.8822312792946823
0.8822153922749923
0.8822005207727769
0.8821846348116041
0.8821687494916977
0.8821538796626999
0.882137995489193
0.8821231267693159
0.8821072437420835
0.8820923761312044
0.8820764942501209
0.8820606129513672
0.8820447322349113
0.8820465979347278
0.882031732798392
0.8820158534847281
0.8819999747532465
0.8819927576663229
0.8819768799403457
0.8819610027964606
0.8819537868207683
0.8819465711096105
0.8819306953943278
0.8819148202610209
0.8821733103554323
0.8821584458936581
0.8821425674589984
0.8821266896063716
0.8821118268163187
0.8820959501384115
0.8820810884564874
0.8821962186112389
0.882180341230291
0.882165478818891
0.8821506169522108
0.8821347412797805
0.8821188661891858
0.8821029916803944
0.8820871177533747
0.8822022309207231
0.8821863557570312
0.8821704811751028
0.8821556213952463
0.8821407621599235
0.8821259034691046
0.8821100311581658
0.8820941594288327
0.882079302408506
0.8820644459325618
0.8820485759106964
0.8820327064703103
0.8820168376407022
0.8820009693925084
0.8819861157123324
0.8819702486082963
0.8819553960350658
0.8819395300457341
0.881924678579327
0.8819088137339046
0.8818939633741987
0.8818791121068776
0.8819149018899198
0.8819000522347018
0.8818852031234471
0.8818693407444531
0.8818534789464987
0.8818376176709064
0.8818217570642585
0.8818058970092316
0.8817900375351166
0.8817751923421565
0.8817679865086686
0.881752128600084
0.8817372849168755
0.8817214281512785
0.8817055719664091
0.8816907299511372
0.8817037375311881
0.88168889609304
0.881674055198395
0.8816592148472232
0.8816443750394948
0.8816285222976267
0.8816126701655674
0.8819417563104454
0.8820567751928385
0.8820419294650188
0.8820270842807796
0.882012239640091
0.8821272488095584
0.8821200390374777
0.8821041801998069
0.882089335234785
0.8822043345717073
0.8821884750618839
0.8821736293690574
0.8821577710018861
0.8821429264145554
0.8821270691899112
0.8821122257079542
0.8820973827693662
0.8820815272490071
0.8820656723383465
0.8820508310667702
0.8820359903384422
0.8820211501533325
0.8820052974790088
0.8819904583987861
0.8819756198616917
0.8819607818676959
0.8819449314878187
0.8819290816587543
0.8819459087476048
0.8819589030892631
0.8819430538746268
0.8819272052693132
0.8819113572146968
0.8818955097400429
0.8819103368469124
0.8818944899708482
0.8819377582650141
0.8819219114671175
0.8819070779849375
0.8818912323282073
0.8818753872512778
0.881860555434386
0.8818447114984352
0.8818288681714803
0.8818130253949086
0.881797183197979
0.8817813415806595
0.8817665131120386
0.8817683798399131
0.8817525396188074
0.8817377124907518
0.8817218734100849
0.8817070473853651
0.8816922219030078
0.8816773969629834
0.8816625725652621
0.8816477487098142
0.88163292539661
0.8816181026256195
0.8816032803968131
0.881588458710161
0.8815736375656336
0.881558816963201
0.8815429846299921
0.8815271528758418
0.8815113217007186
0.8814954911045904
0.8814806732862245
0.8814658560097725
0.8814500271134226
0.8814341987959423
0.8814193831820669
0.8814342086926316
0.8814193936203588
0.8814045790898399
0.8813887530502988
0.8817167578062933
0.8817095648980569
0.8816947461458593
0.8816799279355007
0.8816651102669513
0.8816502931401813
0.8816354765551611
0.8817359022295937
0.8817377682885594
0.8817810006909307
0.8817661827999749
0.8817513654507472
0.8817355368329648
0.8817207205855991
0.8817059048798718
0.8816987140106344
0.8816838992487389
0.8816680733106117
0.8816522479802547
0.8816374348799142
0.8817378366579365
0.8817230225348152
0.8817158322726729
0.8817000074863167
0.8816841833076219
0.8816683596780371
0.8817115799179437
0.8816967678989391
0.881681956289622
0.8816661338573462
0.8816503120033229
0.8818698312205838
0.8818550176631941
0.8818402046471563
0.8819411256329434
0.8819253001998499
0.8819104867116212
0.881894662416615
0.8818788387290968
0.8818640269016627
0.8818482043227923
0.8818323823220635
0.8818755869318391
0.8820598071913488
0.8820449934108405
0.8820378002879959
0.8820696743866289
0.8820538500743649
0.8820380263402319
0.8820222031841982
0.8820073917141602
0.882050586024537
0.8829468458321035
0.8829320182846153
0.8829171912787827
0.8829013537989864
0.8828865278948412
0.8828717025322619
0.8828558667510243
0.8828410424899511
0.882826218770354
0.8828693902381172
0.8828535556559121
0.8828387325199373
0.882823909925358
0.8828090878721444
0.8827932555477631
0.882777423801605
0.882762603409226
0.8827477835580927
0.8827329642481756
0.882718145479445
0.8827613102495097
0.882746491504361
0.8827306626354923
0.8828453521087439
0.8828295220128962
0.8828136924950846
0.8827988741463261
0.8829135539987831
0.8828987343679653
0.8828839152782468
0.8828690967295981
0.882853268223185
0.8828384507750339
0.8828690926745072
0.8828532650642191
0.8828384484275663
0.8828236323318345
0.882924434047727
0.8829096169233663
0.8828937899886661
0.8828779636317281
0.8829985052189908
0.8829836878244541
0.8829678606933099
0.8829530443989414
0.8829372184047823
0.8829224032104609
0.8829353451071736
0.8829784838563752
0.8829932525055033
0.882978437370066
0.8829626126453509
0.8829467884981911
0.8829319750216846
0.8831159642221911
0.8831011481992673
0.8830853226792087
0.8830705077560876
0.8830556933736078
0.8830408795317397
0.8830260662304538
0.883027905174761
0.8833558246936737
0.8833399965482209
0.8833241689803218
0.8833093518619348
0.8832935254306242
0.883277699576773
0.8832618743003497
0.8832460496013226
0.8832312352595372
0.8832164214582436
0.8832016081974124
0.8832447224166647
0.8832299091800133
0.883215096483774
0.8831992746585537
0.8831834534105195
0.8831982105090707
0.8831833994717059
0.8831675793789224
0.8831527694405072
0.8831369504834405
0.8831221416438539
0.8831073333444304
0.8830915161107008
0.8830756994246964
0.8831902487447023
0.8831754402834495
0.8831596229322961
0.8831438061580287
0.8831289993538015
0.8831141930895844
0.8830993873653478
0.883084582181062
0.8830697775366976
0.8830539641310651
0.8830381513021011
0.8830233483141287
0.8830161512551012
0.883000339980486
0.8829855384915706
0.882970737542373
0.8829549279605113
0.8829401281090591
0.8832677921630433
0.8832519780303663
0.8832361644742792
0.8832203514947506
0.8832045390917489
0.8831897363088198
0.8831738572719956
0.8832883526010274
0.8832735490998125
0.883257737197448
0.8832505379650413
0.8832347270293373
0.8832189166700014
0.8832031068870024
0.8831872976803088
0.883171489049889
0.8831566898369944
0.8831418911635378
0.8831260842249788
0.8831390042484423
0.8831231979386337
0.8831073922049303
0.8830915870473006
0.8830767911783057
0.8830695970799334
0.8830548021508897
0.8830400077610395
0.8830252139103533
0.8830104205988014
0.8829956278263548
0.8831100784200795
0.8830952843708754
0.8830804908607737
0.883065697889745
0.8830498969473287
0.8830351050727319
0.883020313737119
0.8830045144851503
0.8829973235384281
0.8829825336995184
0.882966735999284
0.8829509388746312
0.8829351423255285
0.8829193463519445
0.8829035509538478
0.8828887644395572
0.8828729701739737
0.8828571765129473
0.8828423916513705
0.8828265990935078
0.8828118153274676
0.8827970320999685
0.8827812412311854
0.8827664590990429
0.8827812020218998
0.882766420428914
0.8827516393743413
0.8827368588581522
0.882721070810685
0.882705283338259
0.8826905044737597
0.8826747181329654
0.8826599403633222
0.8826451631318843
0.8826303864386222
0.8826156102835065
0.8826008346665078
0.8825850516831645
0.8825702771606638
0.8825555031761915
0.882739093880259
0.8827746549205008
0.8827674726102899
0.8827526961114887
0.8827379201507385
0.8827231447280102
0.8827083698432742
0.882692587775561
0.8826854077439049
0.8826706343530728
0.8826558615001201
0.8826410891850172
0.8826263174077347
0.8826594374340848
0.8826436582680552
0.8826278796764715
0.8826131092151563
0.8825973317540308
0.8825815548672574
0.882594468340562
0.8825872916629849
0.8825725232845616
0.8825653472676283
0.8825495724278105
0.8825337981330484
0.8825180244124504
0.88250225120771
0.882486478664484
0.8824793049969724
0.8824635334162447
0.8824477624386655
0.8824833093668522
0.8824685458367467
0.8824537828439365
0.8824390203883922
0.8824232512625673
0.8824361636218312
0.8824203951509686
0.8824333070923176
0.8824763246829822
0.8824605563129766
0.8824447885167521
0.8824300283735208
0.8824730428932922
0.8824572757887483
0.8824501048711635
0.8824343386993464
0.8824195800888068
0.882403815045917
0.8823880505766039
0.8823722866808361
0.8823565233585824
0.8824564390313734
0.8824406747518536
0.8824249110458307
0.8824101547543798
0.8823953989997361
0.8823806437818701
0.8823648823145848
0.8823501281884982
0.8823343678495553
0.8823196148151283
0.8823038556044055
0.8822891036615182
0.8822819382802437
0.8822661806145073
0.8822514301615965
0.8822356735655531
0.8822209242038943
0.8822061753786637
0.8821914270898321
0.8822344240472725
0.8822196753881049
0.8822049276583214
0.8821891739715946
0.882174427332723
0.88215867477345
0.8821429227870076
0.8821271713733648
0.8821114205324903
0.8820956702643526
0.8820809269340922
0.8820651777930388
0.8820494292246294
0.8820422708059056
0.8820265232265361
0.8820117824934196
0.881997042296242
0.881982302634974
0.8819675635095867
0.8819528249200506
0.8819370806840975
0.8819223431844658
0.8819066000749366
0.882124957505425
0.8821102173945219
0.8820954778194475
0.8820807387801726
0.8820649942224418
0.8820492502370219
0.8820345128415384
0.8820197759817363
0.8820040337055932
0.8830425754856479
0.8830278211095433
0.8830130672696981
0.8829983139660832
0.8829825553089836
0.8829667972246137
0.8829510397420359
0.8829939924253449
0.8829792408087427
0.8829634839299336
0.8832900580252061
0.8832753018332213
0.8832605461774646
0.8832457910579067
0.8832310364745184
0.8834492746278497
0.8834335112132643
0.8834177483714565
0.8834606839919575
0.8834449212292302
0.8834291590392257
0.8834144030009471
0.8833996474987934
0.8833848925327357
0.8833701381027445
0.8833553842087908
0.8833406308508452
0.883324872588523
0.8833101203207694
0.8832953685889358
0.8832806173929928
0.8832648613365237
0.883249105852409
0.8832343563004837
0.8832186019427244
0.8832028481863049
0.883188100278126
0.8831723476187994
0.8831651762169738
0.8831494245751982
0.8831336734764578
0.883117922949798
0.8831031781907409
0.8830884339671947
0.8831313552963207
0.8831156059848659
0.8831008623388448
0.8830861192282552
0.8830703715670274
0.8830546245067434
0.8830388779310889
0.8830231319853866
0.8830073866114636
0.8829916418092889
0.8829769025553834
0.882961158878366
0.8829464207130653
0.8829316830829
0.882915941113334
0.8829306336817816
0.8829148922737531
0.8829503448971929
0.8829356085334601
0.8829484811206507
0.8829337453257522
0.8829190100658252
0.8829032705831941
0.8828875317010133
0.8828717933611286
0.882857060295506
0.8828699209714641
0.882912825232874
0.8828970875765079
0.8828823551213983
0.8828952261052015
0.8828804942186288
0.8829233943949122
0.8829380820285204
0.8829223456274243
0.8829076143180878
0.8828928835434147
0.8828781533033756
0.8828624191320203
0.8828466855316955
0.8828319566703656
0.8828162242228391
0.8828014967102142
0.8828443897572983
0.8831705038216298
0.883154766344194
0.8831400337579581
0.8831253017063251
0.8832392619692371
0.8832235243283277
0.8832087915637933
0.8831930551048105
0.8831773192168064
0.8831625880923322
0.8831478575023399
0.8831331274468006
0.883118397925685
0.8831026648192472
0.8830869322836042
0.8830797708867935
0.8830640393371834
0.8833900488561007
0.8833753162778253
0.8834749271282042
0.8836577985341652
0.8845477381081546
0.8845319816455505
0.8845162257544954
0.8845004704349582
0.8844847156869078
0.884598605826318
0.8845838537347351
0.884568098331654
0.8845533473283828
0.8845385968601206
0.8845228431348844
0.8845080937547558
0.8844923411539992
0.8844765891245376
0.8845194237970277
0.8846189831960299
0.8846032297561439
0.8845884805230602
0.8845737318248339
0.8845883759538867
0.8845736277923752
0.8845588801656534
0.8845431295001278
0.8845283829610928
0.8845125606788861
0.8844978152287378
0.8844820668704947
0.8844673225077941
0.8844515752152726
0.8845654164047911
0.8845506713329969
0.884534923385949
0.8845191760098304
0.8848094735106375
0.8847937217287879
0.8847789738550585
0.8847642265159629
0.884749479711472
0.8847337301590309
0.884717981177505
0.8847022327668633
0.8846874881550497
0.8846727440776935
0.8846580005347657
0.8846422543528073
0.8846850619581147
0.8846693158564559
0.8846545734443956
0.8846398315666547
0.8846250902232045
0.8846093463496579
0.884594606092878
0.884587424902772
0.8846227823362649
0.8846080426373016
0.8845923004990095
0.8845775618864973
0.8845628238080798
0.8845756426562441
0.8845884610398985
0.8846238139703989
0.8846080732576252
0.8846208903570244
0.8846061530956804
0.8845904135583662
0.8845746746203407
0.8845599389971763
0.8845442011524531
0.8845294666152045
0.8845147326117868
0.8844999991421711
0.8846137528440728
0.8845990181145708
0.884584283918868
0.8845685476286295
0.8845538145185989
0.8845864642660988
0.8845992782746737
0.8845845454085879
0.884569813076176
0.8845540787870538
0.8845393475400587
0.8845236143726062
0.8845078817460249
0.8844931521360101
0.8844774206309176
0.8844616896956007
0.8844469606785321
0.8844322332386579
0.8844175063321645
0.8844017776212073
0.8843870517995382
0.8843798795690146
0.8843651546771389
0.8843494280532843
0.8843622421774516
0.8844274103676177
0.8844126856815824
0.8843979615287411
0.8844227522174657
0.884407026259183
0.8843923030085211
0.8843775802909626
0.884361856004563
0.8843461323164765
0.8843314112343359
0.8843156886376885
0.8842999666102775
0.8842852471632868
0.8842980592018171
0.8842908909191022
0.8842761724357107
0.8842604525464878
0.8842447332263417
0.8842300163776362
0.8842142981774164
0.8841995824123082
0.8841848671798878
0.8841701524801261
0.8841544365012644
0.8841387210912657
0.8841240080255677
0.8841092954924116
0.8842229492162318
0.8842082354250475
0.8841925204634485
0.8841768060706141
0.8841620939132133
0.8841463806396894
0.8841306679348379
0.8841159574109528
0.8841002458252298
0.8840855363841653
0.8840698259174501
0.8840541160192542
0.8840394082112594
0.8840236994318894
0.8840089927064189
0.8839932850457538
0.8839775779534553
0.8839628728606088
0.883975683314138
0.883968525013349
0.8839538208823531
0.8839381159247126
0.8839224115352791
0.8839077090364443
0.8838930070695283
0.8838783056345021
0.8838636047313368
0.8838479031100305
0.8838332032886114
0.8838185039989659
0.8838038052410653
0.8837891070148808
0.8837734081609572
0.8837577098749066
0.8837420121856554
0.8837263150352583
0.8837116195396426
0.8836959235066714
0.88368022804142
0.8836655341765457
0.883708268096531
0.8836925732595449
0.8836768789901941
0.8837196103867333
0.8837039161960685
0.8836892234970658
0.8836745313294158
0.88371725967775
0.8837025675344768
0.8836878759225073
0.88367218400822
0.8836868033977743
0.8836721128677077
0.8836574228688483
0.8836427334011671
0.8836270437215139
0.883612355334195
0.8835976674779672
0.8836329609867732
0.8836182732890902
0.8836035861224445
0.8837858436257138
0.8837711539609029
0.8837564648271716
0.883740775644178
0.8837250870283793
0.883709398979745
0.8836947120243002
0.8836800255997891
0.8836643392162955
0.8836486533419686
0.8836329680925304
0.8836347787516375
0.8838169961630459
0.8838013087215804
0.8837856218471444
0.8837699355397073
0.8838691756232695
0.8838534884017617
0.8838378017183012
0.8838231158927998
0.8838084305980667
0.883793745834073
0.8837790616007899
0.8837643778981887
0.8837486945256061
0.8837340119023552
0.8837193298096992
0.8837036481011912
0.8836879669593621
0.8836722863841815
0.8836576064678261
0.883641927007781
0.8836262481142928
0.8836115698253338
0.8835958919889505
0.8839205785086561
0.883905895697973
0.8838902133941997
0.883874531743793
0.8838598505606402
0.8838441699963473
0.8839433639223462
0.8839276824159971
0.8839130013335298
0.8838983207814294
0.8838836407596671
0.8838689612682139
0.8838618164021005
0.8838471378351018
0.8838314600493196
0.8838167825608045
0.8838021056024594
0.8837864294794114
0.8837717535993744
0.8837560785906847
0.8838557912440933
0.8838411149065469
0.883825439552319
0.8838107642929358
0.8837960895635655
0.8837804158137527
0.883765742162371
0.8839477926934258
0.8839321170534001
0.8839174414576993
0.8839102980383728
0.8838946239244482
0.8838799498006245
0.8838642768006358
0.8838571348570768
0.8838424622048976
0.8838267907306017
0.883839577044033
0.8838249055035103
0.8838092352238306
0.8837945647607888
0.8837788955657075
0.8837642261800299
0.8837495573239712
0.8837338897899009
0.8837192220110309
0.8837045547616932
0.8838179224251925
0.8838531571715807
0.8838384882989548
0.8838228208564721
0.8838156818525743
0.883997649336919
0.8839819798701302
0.8839663109689545
0.8839790906105356
0.8839644213182787
0.884007062695039
0.8839913092347529
0.883976640516185
0.8839694998959042
0.8839538331992668
0.883938167068061
0.8839235003672685
0.8839088341957974
0.883893169724655
0.8838775058188233
0.8838628412711894
0.8838471784778649
0.8838325150066345
0.8838178520645517
0.8838021909596409
0.883786530390971
0.8837708703873993
0.8837552109488954
0.8837395520754286
0.8837238937669684
0.8840040810418663
0.8839894171208639
0.8839737551522412
0.8839590923073798
0.8839444299915383
0.8839287696820306
0.8839131099375099
0.8838984492445794
0.8838827906119301
0.8838671325441767
0.8838514750701677
0.8838532781301911
0.8838386198386039
0.8838314855715018
0.8838158298411588
0.8838001746755458
0.8837845200746325
0.8837698643449424
0.8837542107975825
0.8837385578725817
0.8837239037647022
0.8837082519508245
0.8836935989180033
0.8836789464136668
0.8836632962572493
0.8836476466652589
0.8836319976376652
0.8836173473009776
0.8836102189534281
0.8835945714472249
0.8835799225778506
0.8835817298839441
0.8835670817743567
0.8835514361744191
0.8835367891392211
0.8835211446496022
0.8835055007529599
0.883489857391532
0.883474214594154
0.8834585723896594
0.8834514484465643
0.8834368050622283
0.8834211643780709
0.883406522067606
0.883391880285039
0.8833772390303417
0.8833616005187944
0.8833459625710307
0.8833313229357407
0.8833166838282047
0.8833020452483944
0.8832864095015114
0.8832717719950488
0.8832561373574199
0.8832579497499741
0.883243313547869
0.8832286778733277
0.8832140427263216
0.8832566376849592
0.8832420025615703
0.8832771911740143
0.8834588863491021
0.8834442483722694
0.8834296109229979
0.8834149740012591
0.8834078540530638
0.8833932180508636
0.8833775851689849
0.8833629502396322
0.8833483158376737
0.8833326846098646
0.8833180512805794
0.8833034184786024
0.8832877889045965
0.8832721598937779
0.8832575287094893
0.8832428980523934
0.8833418383269772
0.8833262094686883
0.8833115783650202
0.8833044622034373
0.8832973462982419
0.8832827165052178
0.8832670901196131
0.8832514642969794
0.8832368361210208
0.8832222084720516
0.8832065843022291
0.883190960695257
0.8831753376799432
0.8831597151985806
0.8831440932799774
0.8831284719529396
0.8831412402150965
0.8831266163954102
0.883111993102471
0.8830963734500439
0.883081751228467
0.8830661326832502
0.883247707320274
0.8832902694560616
0.8832746479996314
0.8832590271058123
0.8832444035351217
0.8832297804910841
0.8832141612490195
0.8831995392761497
0.8831849178298468
0.883169300239271
0.883153683211096
0.8831682508686088
0.8831526344216879
0.8831380151361298
0.8831233963769848
0.8831087781442247
0.8830941604378211
0.8830795432577453
0.8830649266039691
0.8830493139850778
0.8830346984017543
0.8830190868314921
0.8830044723185062
0.8829888619120422
0.8829732520675787
0.8829576427850854
0.8829430304303587
0.8829274222537802
0.8830262791628487
0.8830106700497284
0.8829960577925946
0.88298144606146
0.882966834856296
0.8829522241770745
0.8830516103263395
0.8830360024428557
0.8830213913076718
0.8830057845298063
0.883018544889501
0.8830029387245778
0.8830454753937438
0.8830308654027514
0.8830152598586192
0.8829996548761203
0.882992552394592
0.8829779444074677
0.8829623409387862
0.8829467380604312
0.8829396370422193
0.8832630209203765
0.8832484093810365
0.8832909332151176
0.8832763216993611
0.8832781305332305
0.8832625239672661
0.8832479137512325
0.8832904337691124
0.8832748277664978
0.8832592223253813
0.883243617445733
0.8832290088839403
0.88321440084773
0.8831997933370735
0.8831841906492605
0.8831695842075377
0.8831549782912831
0.8831393772515158
0.8831247724040213
0.8831101680819095
0.8831452907111227
0.8831296909679928
0.8831150873454205
0.8831079863645309
0.8830923881340008
0.8830777859702293
0.8830621888726737
0.883046592307321
0.8840742641213142
0.8840586499164175
0.8840440316892926
0.884028418618419
0.884012806080275
0.8839971941036221
0.8839815826884299
0.883965971834668
0.8839513568511047
0.8839357471022166
0.8839201379146685
0.8842432773986274
0.8842276632430488
0.8842130448682616
0.8841974318464819
0.8841818193573246
0.8841672025951909
0.8841525863586225
0.884137970647591
0.8841223603500951
0.8841067506138581
0.8840921365150453
0.8840765278833475
0.8840609198128185
0.8840453123034283
0.8840381984305264
0.8840225918906572
0.8840079808807182
0.8840008680624419
0.8839852630351097
0.8839706534839722
0.8840057360271286
0.8839911266331879
0.8839755229028152
0.8839609145770253
0.8840033789862385
0.8839887706849008
0.8839816593623303
0.8839670519763874
0.883952445115465
0.8839368440431025
0.8839212435314556
0.8839056435804942
0.883890044190188
0.8838754400254398
0.8838598417672496
0.8838452386700417
0.8838296415150781
0.8838150394852947
0.8838004379802451
0.883784842442198
0.8838835063277278
0.8838689043795734
0.8838533084520155
0.8838377130848574
0.8838221182780689
0.883807518482116
0.8837919247781106
0.8837773260491507
0.8837900500833848
0.8837754519126139
0.8837683474880353
0.883752755917043
0.8837371648774431
0.8837215743979668
0.8837069787683132
0.8837420439919141
0.883726454293667
0.8837118593628494
0.883754302312975
0.8837967437384598
0.8837821483315991
0.8838172084264075
0.8838016190293998
0.8839144148536383
0.8838998181231854
0.8838842280824956
0.8838696326772169
0.8838550377961608
0.8838394493707965
0.8838248555559522
0.8838102622652451
0.883803159894656
0.8837875735492833
0.8837719877636644
0.8837573964704246
0.883741811786376
0.8837262276619913
0.8837389459882747
0.8837813732108553
0.8837667830590084
0.8837511996054898
0.8837356166540503
0.8837200343196417
0.8837054463167986
0.8836908588377521
0.8836752781748431
0.8836596980426107
0.8836441184697683
0.8836285394562859
0.8836129610021334
0.8836058645957194
0.8835912807372315
0.8835766974023164
0.8835611209972729
0.8835465387272535
0.8835309634514559
0.8835238692810727
0.8835082949425429
0.8834927211630849
0.883478141429342
0.8834635622189488
0.8835059768703252
0.883518693443035
0.8835031208744598
0.8834875488648325
0.8834719774141231
0.8835143881086333
0.8836953193010076
0.8836807382863221
0.8837934431704756
0.8837788609182958
0.883763285916708
0.8837477114740753
0.8837331308274662
0.8837175574273748
0.8837029778450616
0.8836874056023075
0.8836717859161588
0.8836572079398429
0.8836426304866352
0.8836850274666864
0.8836779337141556
0.8836623635969794
0.883704757941149
0.8836891879301255
0.8836736184490251
0.8836580495265413
0.8836509570215071
0.8836363820339553
0.8836208146172868
0.8836632043834266
0.8836476370441148
0.8836330631618731
0.8836174969216806
0.8836029241028797
0.8835873589616888
0.8837000109401234
0.8836854374254879
0.8836708644336222
0.8836552991905631
0.8836397345058282
0.8836251631177126
0.883626959953429
0.8836123893170588
0.8836052997931905
0.8835897374007483
0.8835751682157789
0.8835605995533395
0.8835460314134023
0.8835884080779683
0.88357383996184
0.8835582798078534
0.8835427202118883
0.8835281536986328
0.8835135877077459
0.8834980297500741
0.8834824723503051
0.8834679079619449
0.8834523516600976
0.8834377883340128
0.8835503945215863
0.8835358299599568
0.8835212659205511
0.8835067024033412
0.8834911470793066
0.8834755923129904
0.8834610303977768
0.8834464690046453
0.8834309158757294
0.8834153633044133
0.8833998112906668
0.8834125140382183
0.8833969626330738
0.8833824039543378
0.8833678457975024
0.8833532881625396
0.8833387310494212
0.8833231823603396
0.8833076342286086
0.8833426286811294
0.8836647360737953
0.8836491826567616
0.8836336298259013
0.8836180775237975
0.8836109929799968
0.8835954416409668
0.8835798908593026
0.8835653325549712
0.8835507747723961
0.8835362175115492
0.8835216607724025
0.883506112706026
0.8834915570279677
0.8834770018715248
0.883461455441082
0.8834459095677392
0.8834313553660793
0.8834168023313673
0.8834012580936195
0.883386706119595
0.883372154666988
0.8833576037357702
0.8833430533259136
0.8833275118017127
0.8833293949776738
0.8833223182705319
0.8833067779529954
0.8832912381922201
0.883275698988176
0.8832601603408332
0.8832456137615009
0.8832310677032897
0.8832455585649167
0.8832300215993949
0.88321547660207
0.8835373843492517
0.8835218429631195
0.8835072935207187
0.8835002152750909
0.8834846754183356
0.8834701265200685
0.8834555790461158
0.8834410320932138
0.8834254943234832
0.8834109484303513
0.8833964030581856
0.8833808669797043
0.8833653314576331
0.8833507876836961
0.8833931071393407
0.8833785633888941
0.8833630290207707
0.8833484845236584
0.8833908009896044
0.8833762583220598
0.8833607251364113
0.8833461835280969
0.8833884970047339
0.8833729644056009
0.8833584233591877
0.8833602218177957
0.8834726661031408
0.8834571331094662
0.8834416006719317
0.8836220894306597
0.8836075454864134
0.883600468993984
0.8835933927549017
0.8835788501053572
0.8835633171572729
0.8835477847652575
0.8835332437129768
0.8835187031812373
0.8835031724217822
0.8836836277739247
0.8836680946185814
0.8837103879447494
0.8836948548664749
0.8836793223441942
0.8836637903778775
0.8837620679684602
0.8837465350772412
0.8837319933306257
0.8837174521044736
0.8837019208455542
0.8836873806779708
0.8836718505130147
0.8836573114038857
0.8836427728150792
0.8836282347465672
0.8836409109048319
0.8836253829894043
0.8836098556009995
0.8835953191619289
0.8835797928670562
0.8835642671277656
0.883548741944027
0.8835342076386277
0.8835196738532857
0.8835051405879732
0.8834906078426624
0.8834760756173253
0.8834615439119341
0.8834470127264608
0.8834314918620702
0.883415971552968
0.8834003136121487
0.8833846873910333
0.883370158879962
0.8833630920765781
0.8833485644715174
0.883333047311325
0.8833185207633387
0.8833030046955811
0.8832874892114866
0.8832804246450193
0.8832649100911193
0.8832503860607488
0.8832358625498821
0.8832213395584914
0.8832058271710757
0.8831903153671183
0.8831757939693927
0.8831612730910304
0.8831467527320036
0.8831396919454825
0.8831241826823973
0.8831086739739671
0.8830941555940293
0.883079637733291
0.883191948307341
0.8831764394964435
0.8831619209432146
0.8832663444682431
0.8832508351590579
0.8832930913321333
0.8832775820993207
0.8832630630356717
0.8832475548942468
0.8832320473073176
0.8832165402748549
0.8832020233406719
0.8831875069255163
0.8831729910293601
0.883215241795642
0.8831997364495807
0.8831852211132473
0.8831697168581228
0.8832819896867182
0.8832664842561735
0.8832519687645778
0.8832942128329778
0.8832787080153689
0.8832632037806141
0.8832561445724698
0.8832416305628076
0.883226127821988
0.8832106256066792
0.8831961131886709
0.8831806120638449
0.8831661007009035
0.883151589856614
0.883136090358456
0.8831215805690634
0.8831060821038781
0.8830905842498045
0.88309238408794
0.8830768870324819
0.8830613905308362
0.8830468836317442
0.8830323772510613
0.8830178713887596
0.8830023770490545
0.8830446089720589
0.8830291147083056
0.883014609940944
0.8830494989677451
0.8831617157757927
0.8831462205271399
0.883130725832126
0.8831162205451353
0.8831288852432515
0.8831133917168976
0.8831238886580662
0.8831093845296529
0.8830948809194107
0.8830803778273119
0.883064886522557
0.8830493957712112
0.883034894268696
0.8830194046064201
0.8830049041575979
0.8829904042267507
0.8830884954986769
0.8832006775389535
0.8831861748885464
0.8831706841843074
0.883491661398528
0.8834761657919744
0.8834616592577605
0.8834461647404324
0.8834316592600797
0.8834171542977891
0.8834016613480754
0.8833871574394774
0.883371665635881
0.8833561743283563
0.8833406836312294
0.8834387423766225
0.8834242391007873
0.883408748018125
0.8834214007095917
0.883405910230771
0.8833914085768827
0.883376907440809
0.883362406822522
0.883347906721994
0.8833324189379705
0.883316931706934
0.8833014450288551
0.883314097603014
0.8834262215455865
0.8834107337459272
0.8833952464992061
0.8833881937547424
0.8833736955233725
0.8833582097671101
0.8833427245636735
0.8833849089524828
0.8833704118148502
0.883355915194723
0.8833414190920735
0.8833269235068741
0.8833124284390969
0.8832979338887142
0.8832824519719265
0.8832679584738803
0.8832534654931449
0.8832379851988099
0.8832234932702416
0.8832090018589006
0.883194510964759
0.8831790328274165
0.8831645429852167
0.8831500536601327
0.8831922286905375
0.8831767516986516
0.8831612752590816
0.8831457993717976
0.8831387542240534
0.8831242669102226
0.8831097801133528
0.8832218456869136
0.8832073576660442
0.8831928701621332
0.883178383175153
0.8832205494236042
0.8832060624597216
0.8831905885628529
0.8831751151895096
0.8831596423682249
0.8831451575245555
0.8831296857896852
0.8831142146067855
0.8830987439758269
0.8830842612519135
0.8830969073184893
0.8830814378240743
0.8830669561838018
0.8830524750601221
0.8830379944530071
0.8830309539923958
0.8830164742856409
0.8830019950953728
0.8829865292249109
0.8829710639060925
0.8829555991388877
0.8829411220671042
0.8829266455116673
0.8829111823639201
0.8828967068586966
0.8828812447963116
0.8828657832853651
0.8828503223258278
0.8828348619176701
0.8828194020608624
0.8828049297407992
0.8827904579368303
0.8827749996987005
0.8827679661867582
0.8827525089008674
0.8827380390635947
0.8827225828624389
0.8827155507865971
0.8827000955374777
0.8826846408394262
0.8826701735018816
0.8826547198882854
0.8826402535999541
0.8826248010706977
0.8826103358314671
0.8825958711079497
0.8826085177651197
0.8826014889760134
0.8825870251836919
0.8825715752558329
0.8825571125123199
0.8825426502843761
0.8825272019735686
0.8825127407942647
0.8825253871298538
0.8827954057029236
0.8827883747104481
0.8827739099074048
0.8827584591270324
0.8827430088973722
0.8827275592183946
0.8827130965302372
0.8827148982201471
0.8835892811300595
0.883574803859265
0.8836169142036063
0.8836014505470218
0.8835869738332905
0.8835724976354701
0.8835580219535327
0.8835509791266516
0.8835857647286748
0.8835712895841086
0.8835856977031958
0.8835712230756235
0.8836831226959476
0.8836676606718555
0.8836531853576791
0.883637724417861
0.8836232501527633
0.883607790297104
0.8835933170809722
0.8835778583093564
0.8835633861420777
0.8835479284543902
0.883533457335852
0.8835189867328597
0.8835045166453858
0.8834900470734028
0.8834745920686891
0.8834601235451666
0.8834446696524967
0.8834292162818097
0.8834137634901095
0.8833983112203345
0.883440402208373
0.8834824916971511
0.8834670390289541
0.8834515869111539
0.883436135372234
0.8834206843551389
0.8835325348453671
0.8835170826619032
0.8835016310572807
0.8834871656592875
0.8834727007764621
0.8834572507590411
0.8834698683416788
0.883511948312464
0.8834964984215078
0.8834820346602688
0.8834946509030048
0.8834801876897056
0.8834647394645292
0.8835068150314661
0.8834913668822957
0.883475919283185
0.8834604722341045
0.8834450257350248
0.8834295797859167
0.883415119790833
0.8833996749240377
0.8833842306071265
0.883369772191528
0.8833543289567565
0.8833398715881601
0.8833524869928505
0.8833380301717213
0.8833235738652436
0.8833091180733901
0.8832946627961332
0.8832802080334455
0.8832657537852995
0.8832513000516677
0.8832368468325227
0.8832386368602687
0.8832231992574563
0.8832087473100758
0.883194295877082
0.8833060747569359
0.8832916221062711
0.8832761849341588
0.8832617333297637
0.8832472822396972
0.8832328316639317
0.8832173966367203
0.8832019621588078
0.8831875131608324
0.8832001263381519
0.8831846929914043
0.8831692601938569
0.883154812806051
0.8831393810892931
0.8831239499216481
0.8831095041110912
0.883094074024063
0.8830796292590241
0.8830651850079423
0.8830507412707902
0.8830362980475404
0.8830208706637579
0.8830054438003745
0.8829900174858434
0.8829745917486155
0.8829601511645253
0.8829447265073394
0.8829302869682056
0.8829158479427518
0.8829004248681798
0.8830121493299165
0.8831238698173202
0.8831084438658157
0.8830940029557593
0.8830785780841605
0.8830641382189331
0.883048714427125
0.8830332911839232
0.8830178684892984
0.8830108487951868
0.8829964114183756
0.8829819745550486
0.8829675382051784
0.8829521180510791
0.8829366984453884
0.8829212793880772
0.882905860879116
0.8828904429184757
0.8828750255061271
0.8828596086420408
0.8828441923261878
0.8828287765585385
0.882813361339064
0.8827979466677349
0.8827825325729871
0.88276810310552
0.8827526900609554
0.882738261637088
0.8827228496710577
0.8827084222906784
0.882693011403068
0.882677601063371
0.8826621912715583
0.8826467820276006
0.8826313733599288
0.8826457646358254
0.8826313404208038
0.8826159328208112
0.8826005257685469
0.8825851192639818
0.8825697132501726
0.8825543078409194
0.8825389029792776
0.8825244824580472
0.8825090787025115
0.882494659223905
0.8824792565174503
0.8824638543584624
0.8825754912743727
0.8825600879526112
0.8826779022620052
0.8826624976677978
0.8826480772565649
0.8826336573578301
0.8826192379715657
0.882603835514691
0.8825884336051867
0.8825740157911236
0.8825595984894207
0.882544198186902
0.8825297819273121
0.8825143827018
0.8824999674842116
0.8824855527788453
0.8824701551598931
0.8824557414963614
0.882440344954131
0.882424948958954
0.882409553510801
0.8823941586096431
0.8824361597634305
0.8825337328996927
0.8825183366130464
0.8825039241419448
0.8824885289317751
0.8824731342685338
0.8824577401521915
0.8824423465827193
0.8824279367413226
0.8824135274118117
0.8823991185941593
0.8823837271879268
0.8823693194113703
0.8823549121465899
0.8823405053935583
0.8823260991522482
0.8823116934226326
0.8822972882046839
0.8822819004917417
0.8822665132684611
0.882259517014299
0.8822451137461184
0.8822297280526618
0.8822153258249763
0.88220092410877
0.8822429100487792
0.8823404433029666
0.8823260401323252
0.8823106546410663
0.8822952696961575
0.8822798852975696
0.8822654842250176
0.882251083663831
0.8822357008691354
0.8822287069009507
0.8822143077596694
0.8821999091296486
0.8822418861432381
0.8822265048772393
0.8822121067975154
0.8821967266062499
0.8821823295663149
0.8823613252318528
0.882363208376468
0.8823478265950858
0.882332445359767
0.8823180471885608
0.8823026670278417
0.8822872874130991
0.882271908344304
0.8822575122697524
0.8822421342753282
0.8822277392402167
0.8822624118885055
0.8822470346258878
0.8822326402702225
0.8822182464254663
0.8822602082146939
0.8822728044965656
0.8822584107053544
0.8822430351510125
0.8822276601707689
0.8822696180698966
0.8822542431351855
0.882239850950375
0.8822244770894789
0.882335943937762
0.8823205689174191
0.8823051944426766
0.8822908026306348
0.8822764113292849
0.8823878673678438
0.8823734748550446
0.8823590828529351
0.8823437093314784
0.8823283363555013
0.8823139459201408
0.88229955599536
0.8823415007097757
0.8823261288638216
0.8823107575632392
0.8822953868079993
0.8822800165980732
0.8822646469618318
0.8822492778424453
0.8822339092682855
0.8825426269789864
0.8825272537468513
0.8825128628462163
0.8824974906873256
0.8824831008250517
0.8824677297392919
0.8824533409152675
0.8824389526016209
0.8824235831166393
0.8824091958410764
0.8823938274289425
0.8823784595902869
0.8825572740200154
0.8825419037995619
0.8826532978130537
0.8826389079947808
0.8826245186868394
0.8826091483641822
0.8826510682513948
0.8826366794932641
0.8826213097725814
0.8827326885523976
0.8827182991124578
0.8827039101827728
0.8826885403601115
0.8826731710824501
0.8826587837181651
0.8826443968640251
0.8827557614124023
0.8827403920329107
0.8827250231983553
0.8827096549087071
0.8828070208201494
0.8827926328684225
0.8827782454267981
0.882763858495249
0.8828057622646877
0.882790394178366
0.88277600779652
0.8827616219246756
0.882746255437925
0.8827308894959018
0.8827165051886784
0.8827021213913469
0.8826877381038802
0.8826733553262515
0.8826751478537309
0.8826597848058723
0.8826444223025516
0.8826290603437398
0.8826136989294081
0.8825983380595274
0.8825829777340688
0.8825685988518625
0.8825532395977793
0.8826645524798347
0.8826501729165124
0.8826357938627875
0.8826204345066774
0.8826050756948681
0.8825906982045293
0.8825763212236782
0.8825619447522879
0.8825465151342441
0.8825321397003618
0.8825167840855421
0.8825014290148233
0.8824860745165413
0.8824878696632533
0.8824734965416754
0.8824591239293491
0.8824447518262476
0.8824293996636365
0.8824150285962734
0.8824006580380532
0.8823862879889489
0.8823709379497036
0.8823639575672919
0.882348608467371
0.8823342401030944
0.882319872503035
0.8823045250278934
0.8823464027923741
0.8823310553626375
0.8823166888368429
0.8823023228199312
0.8822879573118753
0.8822735923126481
0.8822592278222227
0.8822448638405719
0.8822305003676688
0.8822161374034865
0.8822007947549311
0.8821864318048044
0.8821710901972932
0.8821567293024541
0.8821423689161993
0.8821280090385019
0.882112669637102
0.8820973306938649
0.882082972376383
0.8820676345021298
0.8820522971993497
0.8820369604396656
0.8820216241947025
0.8820072684885919
0.8819929132907919
0.8819775786401615
0.8819632244762502
0.8819478908941509
0.8819335377640181
0.8819191851420596
0.8819048330282484
0.8818895015938687
0.8818741706739303
0.8818588402967465
0.8818714115760221
0.8818560817903925
0.8818407525474486
0.8818254238755003
0.881811075453469
0.8817967275393555
0.8817813232133996
0.8817669763337468
0.8817516502956614
0.8817373044489923
0.8817229591101048
0.881708614278972
0.8816942699555669
0.8816789465602791
0.8816636237073358
0.8816650990350956
0.8816497769695035
0.8816354349564262
0.8816772860265113
0.881662944034225
0.8818413787797382
0.8818270343914727
0.8818126905108293
0.8817983471377812
0.8817830248833719
0.8817677031711609
0.8817533613553926
0.8817380407101648
0.8817236999266688
0.8817093596506046
0.8816950198819453
0.8816797013530209
0.881714272672515
0.8816989543449859
0.881684615775102
0.8816702777125178
0.8816559401572063
0.8816577472893227
0.8816424313165133
0.8816280950146124
0.8816127801081387
0.8815974657717696
0.8815831310259471
0.8815761747020862
0.8815608617974509
0.8815455494344914
0.8815312166210233
0.8815168843145436
0.8815025525150253
0.8814882212224415
0.8815007879398734
0.8814864571853949
0.8814711480338234
0.8814837143864798
0.8814684058248693
0.8814540766567164
0.8814397479953423
0.88142541984072
0.8814110921928227
0.8813967650516233
0.8813814596516053
0.8813661547928445
0.8813508505036213
0.8813355466706709
0.8813212221317778
0.881306898099419
0.8812915959119072
0.8812762942654816
0.881454584422437
0.8814402590452739
0.8814259341746301
0.8814106312636305
0.8813953288653907
0.8813800270081872
0.8813657042152467
0.8814767704778359
0.8814614680207563
0.8814471445477389
0.8814328215811017
0.8814175206840458
0.8814031987473834
0.8813878989148369
0.8814850025068275
0.8814706801368439
0.8814553799228437
0.8814410585827004
0.8814257594330689
0.8814104608242249
0.8813961410372807
0.8813818201011955
0.8813675013265568
0.8816851579725925
0.8816698561314031
0.8816555330257396
0.8816680870152545
0.8816806405610792
0.8816663180241537
0.8816510178678464
0.881635718252257
0.881621397268349
0.8816070767905366
0.8816001271725864
0.8816019332153925
0.8815949839339056
0.8815796869302747
0.8815940098281093
0.8815796913522458
0.8816142186294269
0.8815989223669946
0.8815836266450374
0.8815693093644443
0.8815540147343607
0.8815396984827482
0.8815253827369476
0.8815110674969322
0.8815528490518106
0.8815546554831263
0.8815964347919554
0.8815821193083327
0.8815668265849852
0.8815525121300688
0.8815372204133542
0.8815219292933885
0.8815066387135827
0.8814913486739084
0.881484404045784
0.8814691149389028
0.8814538263720724
0.8814385383452641
0.8814232508584493
0.8814163080461795
0.8814010214919082
0.8813940793174196
0.8813797711993245
0.8813654635865668
0.8813501790099161
0.881335872425013
0.8813703857169318
0.8813551018630456
0.8813407959490747
0.8813255131574033
0.8813102309054262
0.8812959265415065
0.8812806453798443
0.8812663420434018
0.881251061915405
0.8812650293920244
0.8812507250536645
0.8812364232555447
0.8812221219624051
0.881215185152274
0.8811999075459059
0.8811846304789442
0.8811776946980278
0.8811633957039106
0.8811490972146212
0.8811338221232746
0.8811195246608085
0.8811052277030892
0.8810899541949736
0.8810756582639141
0.8810613628375208
0.8810855897633365
0.8810703176801459
0.8810550461360523
0.8810397751592852
0.8810245046933
0.8810102116834917
0.8809959191781842
0.8809816271773507
0.8809663588155205
0.8809520678407943
0.8809368005394952
0.8809225105907669
0.8809082211463778
0.8808929554270477
0.88090550470773
0.880891216319864
0.8808759517086999
0.8808616643465388
0.8808464008237442
0.8808321144871782
0.880817828654753
0.8808035433264415
0.8807882818780683
0.8807730209682174
0.8807587371865481
0.8807444539088847
0.8809223759952272
0.8809080903346227
0.8809498272448137
0.8809355416039688
0.880921256467151
0.8809069718343338
0.8808926877054901
0.8808774276741927
0.8808631445704402
0.880847885570385
0.8808336034916151
0.8808183455509335
0.8808040644970372
0.8807888076156178
0.8807745275864859
0.8807602480610853
0.8807459690393895
0.8807316905213718
0.8807174125070054
0.8807031349962638
0.8806878817783427
0.8806726290984255
0.8806573769564837
0.8806431015116198
0.8806278504847977
0.8806135760640995
0.8805983260393475
0.88058307655243
0.8805678276033184
0.8805525791919842
0.8805373313183991
0.8805230600039673
0.8805078131885854
0.8804925669108677
0.8804782971405919
0.8804640278735082
0.8804487831741986
0.8804345149306254
0.8804192712891851
0.8804050040690137
0.8805024043692802
0.8804871603654214
0.8804997048533159
0.8804844614062921
0.8804692184967097
0.8804549519050946
0.880440685816462
0.880426420230785
0.880411179419084
0.880395939144684
0.880381675102112
0.8803674115623882
0.8803521728653259
0.8803452625150312
0.8803647262782711
0.8803504640428634
0.8803362023101958
0.8803209655060598
0.8803057292389981
0.8802904935089827
0.8802764312657809
0.8802611965891013
0.8803029007677108
0.8802876661897342
0.8802734075743209
0.8802580969164019
0.8802997982100279
0.8802845647605446
0.8802703072047947
0.8802550747836079
0.880239842927439
0.8802329367481352
0.8803436609292656
0.8803284282891722
0.8803131961858554
0.8802979646192863
0.8802837088370412
0.880268478326701
0.8802542235662645
0.8802389941120418
0.8802532994992261
0.8802390457595798
0.8802247925221439
0.8802095646877559
0.8801943373616758
0.8801800856650668
0.8801648593947519
0.8801506087194988
0.8801363585462951
0.8801488988280084
0.880190584416129
0.8802322685357491
0.8802170429554464
0.8802018179114918
0.8804134365034657
0.8803991834580327
0.8803849309146619
0.8803706788733268
0.8803554524642665
0.8803412014440923
0.8803259760904765
0.8806425434229732
0.8806282880998634
0.8806130584949383
0.8805978294263992
0.8805835756437821
0.8805693223631649
0.8805550695845208
0.8805408173078236
0.8805339104498988
0.8805196590476855
0.8805044335007587
0.8804892084899992
0.8804749586276427
0.8804597346719734
0.8806373015226399
0.8806220752729824
0.8806068495594701
0.8805925988803572
0.8805783487030201
0.8806200047144088
0.8806057545563404
0.8805915049000027
0.8805772557453693
0.8806878725086844
0.8806726477529312
0.8806574235613689
0.8806431742496822
0.8806279510847145
0.8806137027934481
0.880598480683148
0.8805842334121937
0.8805699866427801
0.8806116332699202
0.880596412267723
0.8805811918013161
0.8805659718988501
0.8805507525039388
0.8805438489963076
0.8805296046927394
0.8805227018002718
0.8805074842382042
0.8804922672117399
0.880478024818581
0.8804637829266851
0.8805054226283179
0.8804911807555319
0.8804769393839645
0.880462698513589
0.8804484581443792
0.8804342182763085
0.8804190049487376
0.8804606403096599
0.880446400978889
0.8804880343926872
0.8804728211889297
0.8804585823954247
0.8804433702451412
0.8804291324707869
0.8804222336533212
0.8804070229453724
0.8803918127726069
0.8803775769071361
0.8803623677875217
0.8803471592030065
0.880331951153562
0.88031674363916
0.8803015366597724
0.8802863302153708
0.8802720979581675
0.8802568925665274
0.8802416877097893
0.8802274569887888
0.8803241044826308
0.880309872812648
0.8802946680937853
0.8802794639097539
0.8802725699085401
0.8802583401460716
0.880243137403107
0.880228908658753
0.8802220160315656
0.8802068147294483
0.8801925873745062
0.8803699434671556
0.8803547403656902
0.8803405111600839
0.8803262824548982
0.8803110809513115
0.8802958799541686
0.8802816527843134
0.8802664528391663
0.8803080615998436
0.8802928617248693
0.8802776623843866
0.8802624635783675
0.8802472653067835
0.8802330407425445
0.8802188166784658
0.8802045931145213
0.8801893969572196
0.880505410167147
0.8805470074123731
0.8805327790792191
0.8805185512463055
0.8805043239136057
0.8806147825127604
0.880599580930518
0.8805843799389819
0.8805701524495021
0.8805559254601802
0.8805416989709899
0.8805265000655422
0.8805283154873853
0.8806248880479147
0.8806106613468215
0.8805964351458058
0.880582209444841
0.8805679842439008
0.880553759542959
0.8805385625624115
0.880523366144137
0.8805091429772208
0.8804939475819032
0.8804797254318377
0.8804645311156385
0.8804493373053011
0.8804351166888545
0.880420896572166
0.8804057043294689
0.8804181974820181
0.8804039784121829
0.8803897598420163
0.8803755417714919
0.8803613242005836
0.8803461346060553
0.8803309455452629
0.8803157570181787
0.8803015414967262
0.8802863540198888
0.880272139514459
0.8802579255084586
0.8802437120018611
0.8802294989946402
0.8802143141173159
0.8801991296891036
0.8803762925091972
0.8803620781717495
0.8803468920606536
0.8803326787389816
0.8803184659166183
0.8803042535935374
0.8806199817096658
0.8806057645900425
0.880598874181238
0.8805846579317301
0.8805704421815811
0.8805552547833172
0.8805400678622696
0.8805258536441858
0.8805116399253544
0.8804974267057493
0.8804832139853441
0.8804690017641125
0.8804547900420281
0.8804405788190648
0.8804263680951963
0.8804111858936534
0.8807268234288835
0.8807199327092381
0.8807614765211306
0.8807472614104151
0.8807320749074659
0.880773616317925
0.8807594017428079
0.8807442158266025
0.8807290304436292
0.8807138455938598
0.8806986612210498
0.8806834774657131
0.8807250146243476
0.8807098309113727
0.8806956194522939
0.8806814084921692
0.8806662263442905
0.8806520163990521
0.8806378069526885
0.8806721277289022
0.8806579184283619
0.8806437096266474
0.8806285297393837
0.8806143219522952
0.880600114663953
0.8805849363411408
0.8805707300672642
0.8805638452316082
0.8805486683445151
0.8805344634551278
0.8805192876163945
0.8805041123103243
0.8804899089507308
0.8804747346928553
0.8804605319680042
0.8805020562739732
0.8805363691938273
0.880521195213872
0.8805069930499205
0.8804927913843869
0.8804776189397658
0.8804707374291758
0.8804555659039617
0.8804403949392394
0.8804261956881079
0.8804280909785973
0.8804138924415942
0.8803987232446188
0.8803835545799145
0.8804178617528912
0.8804036643917368
0.8803894675287266
0.8804997072333878
0.8805139475659008
0.8804997495153848
0.8804845809691866
0.8804703839319445
0.8804552163487777
0.8804410203247038
0.8804258538448867
0.8805360774417782
0.8805485437860344
0.8805333762183056
0.8805182092107331
0.8805030427071239
0.8804888475871246
0.8804746508168853
0.8804594858752296
0.8804452922660198
0.8804301283711806
0.8804149650082213
0.8803998021771139
0.8803856106102409
0.8803714195411169
0.8803562582713513
0.8803420682146689
0.880326907991336
0.8803127189469878
0.8802985304002564
0.8802843423511156
0.8802691842033001
0.8802540265870603
0.8802398400645706
0.8802256540395654
0.8802104980119231
0.8803206770706522
0.8803138037410329
0.8802986469370054
0.8802834906644414
0.8802683349513823
0.8802541501677392
0.8802389954723844
0.8802248117004353
0.8812266443647326
0.8812114734182364
0.8815265712768363
0.8815113956045921
0.8814962204643889
0.8814810458561987
0.8814658717799936
0.8814506982357456
0.8814355252234267
0.8814213229649736
0.8814061509994234
0.8813919497536729
0.8813767788347819
0.8813616084476815
0.8813547194041015
0.881340520055308
0.8813819750858475
0.8813677757570859
0.8813695711541184
0.881354402460421
0.881339234270313
0.8813240666679396
0.8813088995971565
0.8813503500967186
0.8813361530638599
0.8813219565285492
0.8813077604907602
0.8812935649504668
0.8812866787890881
0.8812715142336781
0.8812563502096772
0.8812411867170575
0.8812269935867769
0.8812128009538377
0.8811986088182138
0.8811834473998672
0.8811692562757857
0.8814841616640299
0.8814699657689735
0.8814548006592482
0.88149623625841
0.8815376704058304
0.8815234745681418
0.8815092792278023
0.8822069788422666
0.8821918024162855
0.8821766265219804
0.8821624207354929
0.882147245887473
0.8821330411132501
0.8821744575752768
0.8821602528220344
0.8822564602038813
0.8822495601931747
0.8822353548709293
0.8822211500462608
0.8822625606131282
0.882303969729538
0.8822887950601399
0.8822745902946482
0.8822594166712332
0.8823556071535584
0.8823487064941021
0.8823335323979824
0.8823193280927931
0.8823041550144912
0.8822899517211563
0.8823861315629993
0.8823709581120156
0.8823557851923896
0.88236821152101
0.8823540083495359
0.8823388365236422
0.882515378741505
0.8825011737394427
0.8824869692347719
0.8824727652274663
0.8824585617175
0.8824443587048467
0.8824291871564718
0.8824140161392856
0.8823988456532604
0.8823846446804866
0.8823694752397372
0.8823625769950133
0.8823474084716174
0.8823332093935219
0.8823180419151924
0.882303843848189
0.882296947355944
0.8823383319525913
0.8823241342759713
0.8823089682838152
0.8825557928237371
0.8825971699929056
0.8825829687801567
0.8826790946792903
0.8826639238021071
0.8826487534559219
0.8826345523345487
0.8826193830333237
0.8826051829229519
0.8827151079895317
0.882700906701042
0.8826867059095611
0.8826725056150634
0.8826583058175225
0.8826441065169124
0.8826299077132069
0.8826157094063802
0.882601511596406
0.8825873142832582
0.8826972204296731
0.8826903199507815
0.8826761218290466
0.8826619242041144
0.8826477270759586
0.8826335304445534
0.8826183659380189
0.8826032019620645
0.8825890068546347
0.8825748122438498
0.8825596498255902
0.8825454562249556
0.8825302948506699
0.882516102260079
0.8825009419576638
0.8824867503770095
0.882596627523854
0.8826926976996717
0.8826785035097263
0.8826643098163068
0.8826501166193875
0.8826359239189421
0.8826217317149445
0.8826065719234288
0.8825923807291797
0.8825781900312997
0.8825639998297627
0.8825498101245429
0.8825356209156141
0.8825214322029503
0.8825072439865256
0.8824920883458005
0.8824779011387011
0.882463714427762
0.882449528212957
0.8824343746134504
0.8824201894077596
0.8824050368511612
0.8823898848244374
0.8823747333275601
0.8824160717028426
0.8824091809653295
0.8823940299257901
0.8823788794160259
0.8823646971645273
0.8823505154089116
0.8823353664544707
0.8823202181416526
0.8823050702465124
0.8823392208834754
0.8823240731857487
0.8823364798671895
0.8823223003401401
0.8823071537325344
0.8823696433437019
0.8823544964380751
0.8823393500619585
0.8823412047240411
0.8823260591097175
0.8823109139408808
0.8823040273295893
0.8822888831591668
0.8822747069421821
0.8822605312207135
0.8822453886044708
0.8822867111790776
0.8822725359910308
0.882257393958883
0.8822432197786058
0.8822280787879838
0.8822128060458081
0.882197666115818
0.8821834939699748
0.8821766111495885
0.8821614726457054
0.8821463346708633
0.8821311972250344
0.8821160603081908
0.882157375756399
0.8821432060478375
0.8821280697145866
0.882113901013179
0.8821070204909275
0.8820918856111796
0.8821260190904764
0.8821108843796682
0.882096717216124
0.8820984942017048
0.8821002711251998
0.8820851379217428
0.8820700052470029
0.8820548731009522
0.8820407084006684
0.8820265441952385
0.8820123804846366
0.8820536854755034
0.882038554936071
0.8820243917578592
0.8820656943745928
0.8820505644182239
0.8820364017723682
0.882021272856109
0.8822962167171137
0.882337510979765
0.8823223775974399
0.8823072447436997
0.8822930790992158
0.8822861984518371
0.8822720336696479
0.8822578693821772
0.8822427389762233
0.8823524381061373
0.8823382731566523
0.8823400451174798
0.8823541871722801
0.8823390564054783
0.882324892678977
0.8823107294470883
0.8822956002595835
0.8822804715724335
0.8822653434135659
0.8822511822104885
0.8822370215018923
0.8822218948380569
0.8822077351352183
0.8823676589783459
0.8823534972251812
0.8823383696401669
0.8823232425833226
0.8823081160546209
0.8822939563297347
0.8822788308403673
0.8825925789854336
0.8825784150365606
0.8825642515821612
0.8825491224587872
0.8825349600101215
0.8825207980558512
0.8825056704551735
0.8824915095064789
0.8824773490521015
0.8825869866492038
0.8825718589494251
0.8825649777596795
0.8825508170116417
0.8825366567578711
0.8825224969983414
0.882508337733027
0.8824941789619019
0.8824790547575623
0.8824639310531329
0.8824497737981316
0.882435617037215
0.8824214607703572
0.8824073049975323
0.8823921838645264
0.8823770632592075
0.8823629090020308
0.8823487552387825
0.8824583606468397
0.8824432399421688
0.8824290855182035
0.8824139658519076
0.8823998124325645
0.8823846938045354
0.882369575704023
0.8824036555095284
0.882388537605703
0.8823816626150587
0.8823675112406489
0.882352394786436
0.8823372788316798
0.882323128972052
0.8823089796060699
0.8822948307337076
0.8822797168376968
0.8822646034689363
0.8822504561109596
0.8822353437797773
0.8822211974256449
0.8822070515649755
0.8821929061977435
0.8821787613239229
0.882354622801314
0.882339510234817
0.8825153627747846
0.8825012132641932
0.8824860989319265
0.8826619397155103
0.8826468231075429
0.8826317070267917
0.8826175567210847
0.8826024416778515
0.8825873271617526
0.8825731783701222
0.8825580648913787
0.88254391710339
0.8825297698087681
0.8825156230074873
0.8825005115863035
0.8824854006920632
0.8824712554043035
0.8824571106097805
0.8824429663084684
0.8824288225003414
0.8824146791853736
0.8824558972329744
0.8824407889605151
0.8824266461766125
0.8824115389408245
0.8823973971598955
0.8823822909606707
0.88236815018261
0.8823530450198407
0.8823389052445426
0.8823247659621775
0.8823096623454803
0.8822945592552984
0.8822804214852096
0.8822662842079493
0.8822521474234917
0.8822933575280681
0.8822782560381838
0.8822631550746854
0.8822490193302647
0.8822339194026435
0.8822188200013266
0.8822046857685697
0.8832005479715819
0.8831854325147378
0.883171282176556
0.8831561677564929
0.8831492870567027
0.8831351380880837
0.8831209896125546
0.8841167143815318
0.8841578812263895
0.8841437156701225
0.8841295506074891
0.8841144215978683
0.884099293143332
0.8840851295950499
0.8840709665402972
0.8840568039790478
0.884041677554693
0.8840275159971737
0.8840123906100974
0.8840535513835374
0.8840552892957448
0.8840411284879031
0.8840269681734263
0.8840609686461801
0.8840458442572343
0.8840316846005958
0.8840175254372477
0.8840033667671643
0.8839882443795306
0.8839731225744734
0.883958001296189
0.883943844649285
0.8839287244076719
0.8839136046927496
0.8838984855044907
0.8838833668428676
0.883868248707853
0.883853131099419
0.8838380140175384
0.8838238614325001
0.8838361838841444
0.8838502617121884
0.8838361096532287
0.8838219580871487
0.8838068431554162
0.8838191760565888
0.8838040616718071
0.8838163941919189
0.883801280381925
0.8837871309007224
0.8837720181265599
0.8837578696475723
0.8837437216612626
0.8837286104322559
0.8837134997294337
0.8836983895527685
0.8836842435872467
0.8836691344460358
0.8836622512844343
0.883674583696962
0.8836594755130011
0.8836453314561881
0.8836302243074541
0.88361511768468
0.883600975138651
0.883585869550942
0.883571728006379
0.8835575869541238
0.8835424829104254
0.8835272904391058
0.8835239553043618
0.8836332731787887
0.8836181688971823
0.8836030651134789
0.8835879618555176
0.8835738224896171
0.8835677344659335
0.8835535959442051
0.8835394579145851
0.8835253203770479
0.8835111833315678
0.8834960835123609
0.8834819474676805
0.8834668486827462
0.8835761428213639
0.8835610429228048
0.883545943549743
0.8835308447021508
0.8835167095284328
0.8835016117149393
0.8834865144268339
0.883471417691946
0.883456321454534
0.8834412257424277
0.8834261305555997
0.8834384593520286
0.8834233647385711
0.8834644799045918
0.8834503483445293
0.8834352543398868
0.8834211237799231
0.883406993711594
0.8834087403921562
0.8833946110308432
0.8833795192807327
0.8833653909192776
0.8833512630493378
0.883363590574623
0.8833494632274795
0.8833353363717904
0.8833202472276521
0.8833051586362558
0.8832900705418788
0.883275945701984
0.8832618213534136
0.883247697496142
0.8832335741301435
0.8832194513806921
0.8832043663512327
0.8831892204796414
0.8831750991130253
0.8831609782375529
0.8831468578531988
0.8831327379599371
0.8831186185577424
0.8831309462699414
0.8831158648779186
0.8831017465056541
0.883086666145826
0.8830715863104227
0.883056507027255
0.8830423906689583
0.8830273123899313
0.8830122346352203
0.8829981197829386
0.8829912575020721
0.8829771435052788
0.8829630299992365
0.8829479546727024
0.8829328409031478
0.8832452904620435
0.8832311732759209
0.8832651172469561
0.8832500379794108
0.8832349592361155
0.8832208432111661
0.8832547850016348
0.8833502459078466
0.8833361286150835
0.8833220118130835
0.8834174665730917
0.8834023867543039
0.8834144517766996
0.8833993725344974
0.8833842938164533
0.8833701776494356
0.8833560619730823
0.8833572223324755
0.8833431073719016
0.8833289929019245
0.8833148789225186
0.8833080142375814
0.8832929392034029
0.8832788265863095
0.883264714459689
0.8832506028235155
0.8832364916777636
0.8832214191961086
0.8832063472382493
0.8835186346039362
0.8835045197817957
0.8834894436906926
0.8834743681234741
0.8834602548061453
0.8834461419792284
0.8834320296426978
0.883417917796528
0.8834110532296604
0.8833969422382377
0.8833817990456333
0.8833676890527022
0.8833535787990463
0.8833385082109048
0.883324399705324
0.8833102916899027
0.8832961841646154
0.8832811156205773
0.8832670090921828
0.8832529030538451
0.8832387975055385
0.8832246924472377
0.8832096264535597
0.8831944537552873
0.8831803490759013
0.8831662460126447
0.8834783930578918
0.8834633239663718
0.8834756302770306
0.8834605617568964
0.8835016034460674
0.8834865349982441
0.8834714670737761
0.8834563996726361
0.8834422940198087
0.8834281888568714
0.8834130895188029
0.8833980241779029
0.8833839205184443
0.88349298077425
0.8834779148309185
0.8834628494385732
0.8834487456330815
0.8834346423173478
0.8834195784332259
0.8834045150721828
0.8837165495925164
0.8837024426067417
0.8836883361107928
0.8837222273587046
0.8837071600510603
0.8836930542078907
0.8836779879298235
0.8836638830828141
0.8836488178342176
0.8836337531086564
0.8836196497640314
0.8836045860677803
0.8835895228944833
0.8835744602441133
0.8835603589078589
0.8835452972865846
0.8835302361881562
0.8835151756125464
0.8835001155597281
0.8834860167375123
0.883471918404686
0.8834568598867323
0.8834418018914623
0.8834267444188488
0.8834126480933401
0.8833985522570916
0.8833834963189439
0.883368440903345
0.8833543465680631
0.8833392921808116
0.883325198840487
0.8833101454814767
0.883296053136005
0.8832819612795877
0.8832669094544063
0.8832528185926865
0.8832377677954807
0.883223677928354
0.8832086281590171
0.8831945392863796
0.8831794905448054
0.883165402666553
0.8831513152771234
0.8831444649819103
0.8831294181811141
0.8831225685034554
0.8831084828346512
0.8832833915981022
0.8832683434036193
0.8832542559390946
0.8832401689633107
0.8832811667766057
0.8833221631676001
0.8833071156057065
0.8832920685935972
0.8832779821836507
0.8832638962623577
0.8832977631292523
0.8832827172955022
0.8832676719836604
0.883442538549965
0.88342749098816
0.8834134039396855
0.8833993173798272
0.8833924652784696
0.883377419656636
0.8834112792690011
0.8833971937231185
0.8834924270239483
0.8834783405594006
0.8834632947251748
0.8834492092543191
0.883434164447022
0.8834191201614711
0.8834208609681999
0.8834067772100285
0.8833917341818914
0.8833766916754024
0.8833626094156112
0.8834583457095649
0.8834433028583526
0.8834555883936225
0.8834415057425745
0.8834264639379368
0.8834114225993285
0.8834523932784716
0.8834383116593514
0.8834242305284559
0.8834651988548622
0.8834511177460699
0.8834832799140779
0.8834682394712295
0.8834531995498041
0.8834391196253166
0.883425040188936
0.8834100017983555
0.8833959233547418
0.8833808860178864
0.8833668085669355
0.883351772228198
0.8833367364106689
0.883321701114321
0.8833076256650114
0.8832935507035772
0.8832785168818661
0.8832634836367238
0.8832494101720127
0.8832353371950745
0.8832212647058837
0.883207192704415
0.8831921619977491
0.8831780909882697
0.8831640204664357
0.8831499504322219
0.8831358808856027
0.883121811826553
0.8831067841896133
0.8831208036749686
0.8831057765485003
0.8830917089860734
0.883076682884397
0.883062616313477
0.8831035667724392
0.883089500223162
0.8830754341612745
0.8830613685867512
0.8830473034995667
0.883032279989284
0.8830172569440418
0.8830190030536418
0.8830049396749157
0.8829899179394406
0.8829758555517394
0.8829617936512075
0.883070594858839
0.8830565318044522
0.8830424692372326
0.8830274484128314
0.8830133868364759
0.8829983670638284
0.8829833478114542
0.8829683290793264
0.8829542695009902
0.8829402104096418
0.8829261518052557
0.8829111350763125
0.882896118867483
0.8828820617570333
0.8828680051334438
0.8828539489966889
0.8829627219267233
0.8829486646366235
0.8829336493380572
0.8829195930381941
0.8829055372251126
0.8828914818987871
0.8828774270591925
0.8828624143217052
0.88284836047209
0.8828415291804446
0.8828346981253478
0.8828365266469462
0.8828224742187831
0.8828074639644283
0.8829162113355142
0.8829021582576723
0.8828871474034062
0.8828730953152654
0.8828580854838267
0.8828430761720562
0.882829025576567
0.8828307736750324
0.8828157656154644
0.882801716222349
0.8827867091298841
0.8827726607260764
0.8827576547114627
0.8827436072968584
0.8827295603685258
0.8827155139264395
0.8827014679705744
0.8826864644866869
0.8826714615221306
0.882657417057937
0.8826424151153835
0.8826274136920811
0.882613370719325
0.8825983703178664
0.8825833704355784
0.8825683710724345
0.8825543300934229
0.8825393317519105
0.8825410842280149
0.8825270444500516
0.8825120473592428
0.8824980085695726
0.8824830125001513
0.8824952788378917
0.8824802833346318
0.8824652883502745
0.8824502938847927
0.8824352999381594
0.8824203065103479
0.8824062712509136
0.882391278844097
0.8823772445724692
0.8823622531865419
0.8823482199026178
0.8823332295374746
0.8823741309832869
0.8824150310140201
0.8824000402710807
0.8823860064256067
0.8823719741872702
0.8823569849947028
0.8823501688195157
0.882335180494951
0.8823211501065648
0.8823061628300908
0.8822921334289305
0.882277147145057
0.8822631187310203
0.8822481334673347
0.8822341060403183
0.8822200790984952
0.8822060526418405
0.8821910694016597
0.8821770439318205
0.8821630189470735
0.8821480372283865
0.8821340132303012
0.8821199897172319
0.8821131796438995
0.8821063698060834
0.8820923474984707
0.882078325675782
0.8820633472348435
0.8823741262695114
0.8823591432320634
0.882344160712728
0.8823301357484353
0.8823151542486979
0.8823001732669928
0.8822851928032935
0.8822702128575729
0.882256190384034
0.8822421683953329
0.882228146891444
0.8822131519458948
0.8821991314283918
0.8823077276457407
0.882293705978094
0.8822787279567708
0.8822637504532613
0.8822497302728959
0.8822357105772133
0.8822216913661886
0.8822076726397964
0.8821926976588056
0.8821777232231421
0.8821899926235444
0.8821759754141789
0.8822845495091878
0.8822695744935973
0.8822545999956184
0.8822954632157696
0.882281445394892
0.882274636650461
0.8822596631001168
0.8822446900672887
0.882229717579617
0.8822147456094067
0.8821997741289648
0.8821848031659315
0.8821707879500332
0.8821558180052314
0.8821408485777583
0.8821258796675874
0.8821109112746915
0.8820968997911087
0.8820819324438212
0.882066965586066
0.8820601623117625
0.8820461526732566
0.8820321435188265
0.8820171785555196
0.8820031703856869
0.881989162699854
0.8819741992546294
0.881959236326393
0.8819442739704334
0.8819302682699027
0.8819153068759514
0.8819003459988817
0.881886341782927
0.8818713819230243
0.8818564225799232
0.8818414637535972
0.8821519191797664
0.8821379118280345
0.8821229489149909
0.8821079865188098
0.8820930246394647
0.8820790192725679
0.8820722183750105
0.8820572578885773
0.8820422979188781
0.8820282943954869
0.8820691311794681
0.8820541717797625
0.8820950067064709
0.8820810032401573
0.882074203247853
0.8820602006243912
0.8820452426704577
0.8820302852330907
0.8820153283122633
0.8820003719079486
0.8819863717681606
0.8819714163802894
0.8819574172238885
0.881942462852356
0.8819284646792396
0.8819144663675331
0.8818995135120734
0.8818845612005559
0.8818705649937116
0.88185656927012
0.8818425740297561
0.8818285792725948
0.8818145849986112
0.8819099315478489
0.8818949808356252
0.8818800306395574
0.8818660364436952
0.8818592428616687
0.881845249507733
0.8818303012022687
0.8818163088309408
0.8818571274235288
0.8818421796870693
0.8818272324665917
0.8818132411142182
0.8817982949091357
0.8817833492199556
0.881768404046651
0.881876827778333
0.8818618815076393
0.881847891006042
0.8818329457505745
0.8818261544981266
0.8818112101611921
0.8817962663123962
0.881781322979341
0.8817673353163262
0.8820774866714233
0.882063494380801
0.8820485474681627
0.8820336010713267
0.8820196102621902
0.8820046648803994
0.8819906750532986
0.8819766857089387
0.8819626968472946
0.8819477535064271
0.8819337656266147
0.8819197782294428
0.8819057913148861
0.8818918048829197
0.8818850148410686
0.8819258104195389
0.881911824366054
0.8818978387950963
0.8818838537066409
0.8818698691006629
0.8818549301688038
0.8818409465441752
0.8818269634019485
0.8818119559496594
0.881797019047379
0.8817820826603595
0.8817671467885744
0.881752211431997
0.8817382312671933
0.8817232969244864
0.8817165116624608
0.8817182724656852
0.8818921796120077
0.8818772436721924
0.8818632627977254
0.881848327788888
0.8818333933503677
0.8818194139553444
0.8818044805304763
0.8819783651985589
0.8819633308505046
0.8819493501791438
0.881934415543783
0.8819204358531217
0.8819612104220089
0.8819462763546619
0.8819585199177464
0.8819435864393597
0.8819296077957072
0.8819228211994019
0.8819088433957496
0.8818948660740572
0.8818808892342999
0.881865958611316
0.8818591736972589
0.8818442439634072
0.8818293147442942
0.8818153402392296
0.8818004120330651
0.8817864385079999
0.8817724654646724
0.8817584929030577
0.8817445208231309
0.8817295951242136
0.8817145286747604
0.881700558075072
0.8816865879569706
0.8817273503926764
0.8817124262759263
0.8816984566755967
0.8817931333083577
0.8817782088295062
0.8817632848650703
0.8817483614150231
0.8817334384793383
0.8817185160579892
0.8817045480378595
0.8816896266286641
0.8816756595877605
0.8816607391906148
0.8816797304426549
0.8816648104895582
0.8816498910506325
0.8816359258977085
0.8816210074981976
0.8816070433241814
0.881593079631365
0.8816546711965615
0.8816407071643214
0.8816257899675728
0.8816108732848292
0.8816231020273164
0.8816081858772674
0.8815942238487051
0.8816278907717714
0.8826123542776707
0.8825974221413584
0.8825824904919233
0.8825685128823293
0.8825535822453064
0.8825396056152219
0.8825256294666419
0.8825107003398305
0.8825039100468127
0.8824899352352638
0.8824759609051235
0.8824610336623451
0.8827706014850042
0.8827556696817447
0.8827407383928251
0.8827258075630702
0.8827118306146751
0.8826978541477042
0.8827100706399293
0.8826960946846588
0.8826821192107536
0.8826681442181885
0.882653216493515
0.8826392424799705
0.8826409847255166
0.8826270114038562
0.8826130385634208
0.8825981130728288
0.8825841412111798
0.8825701698306805
0.8825552458491832
0.8825412754473185
0.8825273055265282
0.8825205178703821
0.8825055957990969
0.882517812025805
0.8825038434710211
0.8824970566862302
0.8825092724290083
0.8826038307888296
0.8825889087970524
0.8825749402206808
0.8825600192399994
0.8825450987730284
0.8825301788197415
0.882542392520409
0.8825356061234726
0.8825206871040442
0.8825057685982147
0.8826138941011499
0.8829232568145506
0.8829083321500231
0.8828943607204844
0.8828794370670483
0.8828654666157537
0.8828505439733053
0.8828365745001533
0.8828216528685886
0.8828067317506242
0.8827918111462337
0.88278502209202
0.8827701023747704
0.8827551831985719
0.8827412170491812
0.8827262988559574
0.8827195115131949
0.8827045942068819
0.8826978074711801
0.8826828910516908
0.8826679751455253
0.882708651960496
0.8827018656220685
0.8826869501593502
0.8826720352098874
0.8826652498517389
0.8826503357888478
0.8826363745669801
0.8826214615140401
0.8826065489742286
0.8825916369475191
0.8825767254338851
0.8825618144333002
0.882547856175284
0.8825329461843369
0.8825261643860626
0.8825112552812175
0.8824972988533211
0.8824833429055633
0.8824693874379191
0.8824554324503642
0.8824960989279719
0.8824811918788913
0.8824672374083731
0.8824523313684877
0.8824383778743626
0.8824234728435688
0.8824095203257356
0.8823946163039299
0.8823797127947656
0.8823657617493661
0.8823518111838127
0.8823378610980805
0.8823239114921451
0.8823361165579255
0.8823221674617533
0.8823082188453188
0.882293318872034
0.8822784194111718
0.882263520462706
0.8823041769543947
0.8822902298464989
0.8822834553699613
0.8822685573595945
0.88225365986153
0.8822943130276478
0.8824676780507544
0.8824798779168853
0.8824649778101977
0.8824500782158406
0.8824351791613125
0.8824212321990101
0.8824063341251259
0.8823923881382225
0.8823784426308015
0.8823635460607987
0.8823496015286255
0.8823428277782795
0.882328884081643
0.8823221109202847
0.8823072165988435
0.882292322789428
0.8822783809195637
0.882271609091925
0.882256716662495
0.8822427761234846
0.8822288360636703
0.8822139451372364
0.88219905472265
0.882185116132976
0.8821702267256565
0.8821634576877478
0.8821495204284422
0.882134632400465
0.8821197448841829
0.8821048578795697
0.882089971386599
0.882263247569377
0.8823038775179987
0.8822899395222332
0.8822760020054613
0.8822620649676584
0.8822481284087997
0.8822341923288606
0.8822274237038639
0.8822134884585501
0.8821986026568556
0.8822107987617459
0.8821959135177577
0.8821819797714503
0.8821670955340332
0.8821522118080316
0.8821373285934191
0.8821305626789767
0.8821711837393421
0.8821563009658365
0.8821423695755111
0.8821284386638124
0.8821145082307159
0.8821005782761968
0.8820856979937047
0.8820708182224044
0.8820559389622695
0.8820410602132738
0.8820261819753908
0.8820113042760935
0.8819973777689001
0.8819834517400834
0.8819685755412298
0.8819536998533574
0.881939775292176
0.8819258512092719
0.8822345297537437
0.8822196504929276
0.882204771743154
0.8822453768801211
0.8822314487448554
0.8822165705589792
0.8822098061883832
0.8822504084498953
0.8822364811848833
0.8822225543981593
0.8822076776698344
0.8821928014248955
0.8822334004926689
0.8822185243169184
0.8822117608419013
0.8821978359142711
0.8822100234472058
0.882196099027546
0.8821821750860027
0.8821673013220511
0.8821533783529808
0.8821466168091275
0.8821326946731838
0.8821178227250217
0.8821029513424269
0.8820890306730241
0.8820751104815432
0.8820602405979595
0.8820453712248685
0.8820314524996242
0.8820165841586123
0.882002666405296
0.8819887491297522
0.8819748323319564
0.8819599659560421
0.8819460501299744
0.8819321347815803
0.8819172699039098
0.8819024055364725
0.8818884916535593
0.8818736282902062
0.881858765437008
0.8818439030939385
0.8818371494137113
0.881823237844486
0.881808376903683
0.88179446630564
0.8817805561850011
0.8817666465417415
0.8817527373758369
0.8817378788922503
0.881778458597616
0.8817636002100606
0.8817487423323844
0.8818429957506546
0.8818290867066665
0.8818142284427174
0.8817993706886081
0.8817845134443125
0.8818180379020678
0.8818041304793645
0.8817892739455337
0.8817753674934571
0.8817605119353178
0.8820688544173536
0.882062099427037
0.8820472397147633
0.8820323805122917
0.882140143188452
0.8821262323876142
0.8821113725948226
0.8820965133392633
0.8820816545659849
0.8820667963024238
0.882051938548554
0.8820380306921017
0.8821322435844553
0.8821173854725775
0.8821034772092553
0.882144031157777
0.8821301229145347
0.8821152658582754
0.8821085120413805
0.8820936558653
0.8820788001987516
0.8820639450417093
0.8820846760275395
0.8820698212792097
0.8820559162164437
0.8820410624707086
0.8820262092343698
0.8820113565074013
0.8819965043172293
0.8819826017036637
0.8819686995668438
0.8819538488445487
0.8819399476774181
0.8819250979847563
0.882222752442275
0.8822078983828179
0.8821930448326807
0.8822335819501635
0.882219677417308
0.8822048244291543
0.8821909208660171
0.8821760688800666
0.8821927235985987
0.8821859713482781
0.8821711202383845
0.882157218444626
0.8821423682543912
0.8821275186281343
0.8821136182965891
0.8820987696721699
0.8820848703098861
0.8820700226872021
0.8820561242940795
0.8820493755422303
0.8820426270217127
0.8820287298127069
0.8820148330800488
0.8823228699949447
0.882308020102115
0.8822941192976155
0.8822792703790189
0.8822644219144742
0.8822505225717278
0.8822366237053452
0.8822217767897862
0.8822069303830492
0.882192084485108
0.8821772390959365
0.8821633426760132
0.8821484983429173
0.8821346028916486
0.8821197595047927
0.8821058650220795
0.8821463786300462
0.8821315358043708
0.8821176418340471
0.882103748339797
0.882089855321596
0.8820831088823295
0.8820692166937301
0.8820543767430129
0.8820404855225931
0.8820809940043418
0.8820661545870886
0.882052263878785
0.8820383736463699
0.882023535721753
0.8820086983054581
0.8819948095330432
0.882089413178452
0.8820755234993121
0.8820606862091115
0.8820539418871571
0.8820400535292299
0.8820261656470373
0.8820113302186408
0.8819974433040804
0.8819826088757386
0.8819687229287104
0.8819548374572935
0.8819400045207253
0.8819418284799097
0.8819279441824094
0.8819131124683921
0.8818992291381437
0.881885346283368
0.8818714639040407
0.8818566342004377
0.8818418049772776
0.8818269762619503
0.8818130958328575
0.8817982681168893
0.8817843886546487
0.8817776514882658
0.8817637728542744
0.8817488506742596
0.881734025354922
0.8817192005158032
0.8817043761842889
0.8818770122826213
0.8818621857570217
0.8818483073390088
0.8818334818124333
0.8818352275917406
0.8818204027966439
0.8818065260441559
0.8817926497667445
0.8817778264891635
0.8817639511780504
0.8817500763419402
0.8817352545268348
0.8817204332191171
0.881706559840302
0.8816926869363912
0.8816788145073604
0.8816639951802899
0.8816491763604787
0.8816343580479008
0.8816204875667846
0.881605670279783
0.8815918007643665
0.8815769844480381
0.8815631158982221
0.8815483005798659
0.8815344329955506
0.8815205658858438
0.8818232424453168
0.8819307450098305
0.8819168718305718
0.8819020520075276
0.8818872326642432
0.8818733609416247
0.8818594896936994
0.8818446718393165
0.8818308015569087
0.8818325464262673
0.8818186768259239
0.8818038607112387
0.8817899920762323
0.8818304514807956
0.8818237189434993
0.8818089037564213
0.8817950359841553
0.8817802217672477
0.8817654080845702
0.8817515417680328
0.8817376759258903
0.8817238105581178
0.8817089988265681
0.8816941876017316
0.8816803236893143
0.881885807040986
0.8818719403253255
0.8818571273268667
0.8818423147803534
0.8818275027952958
0.8818136380254716
0.881798827037519
0.881784016556176
0.8817772870007023
0.8817624773943101
0.8817486149220756
0.8817347529239743
0.8817199448321171
0.8817051372193395
0.8816912766758656
0.8816774166064265
0.8816635570109981
0.8816496978895558
0.8816358387492933
0.8816210340938153
0.8816062299446179
0.8815914263016751
0.8815766231649608
0.8815627669516618
0.8815489112121768
0.8815341095616309
0.881520254785881
0.8815054541587537
0.8814916004698137
0.8815054610989659
0.8814916077604158
0.8814777548955246
0.8814639025042681
0.8814500505866218
0.8814361991425615
0.881422348172063
0.881408497675102
0.8813946476516541
0.8813879282027677
0.8813731328460207
0.8813592841372675
0.8813454359019339
0.881330642030135
0.8813167947577389
0.8813020018811695
0.8812881555716114
0.8812743097353506
0.8812675933767029
0.8815747902119482
0.8815599941902474
0.8815451986742725
0.8815313496283402
0.8815165551075733
0.881501761092455
0.8814869675829595
0.8814731204787433
0.8814592738477705
0.8814454276900168
0.8814315820054582
0.8824080585001562
0.8823932510214113
0.8823793898513972
0.8823655291550588
0.8823587959877983
0.8823439903627376
0.8823301309816716
0.8823153263522755
0.8823170604692302
0.8823022565690041
0.8822883988480498
0.8822735959433036
0.8822597391854664
0.8822530088607041
0.8822382073191761
0.8822243518760218
0.8822176225006826
0.8822037678825317
0.8821899137377114
0.8821760600661971
0.8821622068679648
0.882155479128863
0.8822627832134732
0.8822489292438209
0.8822341303001208
0.8822202772931119
0.8830583337243674
0.8830444671136454
0.8831382669847364
0.8831243994824985
0.8831105324539341
0.8830966658990189
0.8830818544995916
0.8830670436060526
0.8830531785042262
0.8830383686335848
0.8830245044949778
0.8830106408298728
0.8829958324169632
0.8829810245097882
0.8829662171083218
0.8829514102125381
0.8829375489791348
0.8829496570818346
0.8829357963517113
0.8829209909865986
0.8829061861270558
0.8828923268490949
0.8828775230118142
0.882879246316513
0.882865388208334
0.8828671116613613
0.8829074677176302
0.8828936098374102
0.882879752430341
0.8828730163467682
0.8828582148335311
0.8828707301691496
0.8828559292002733
0.882842073619152
0.8831064791120686
0.8830916748770099
0.8831037764220608
0.8830899175564535
0.8830751143621421
0.8830603116731626
0.8830464542590453
0.883031652564527
0.8830168513752635
0.8830101145613217
0.8829953142721904
0.8829805144609154
0.8829666598276104
0.8829599243301203
0.8830002636509606
0.8833069800671114
0.8832931208083507
0.8832783174303921
0.8832635145849808
0.8832496567774207
0.8832899870241799
0.883276129237833
0.8832622719244078
0.88324841508388
0.8832336142368369
0.8832188138948732
0.8832040140579631
0.883216108524396
0.8832022536535941
0.8831874548567399
0.8831993016483294
0.8831854477733899
0.8831715943711581
0.8831577414416094
0.8831429446664587
0.8831290926983139
0.8831142969167368
0.8831004459098967
0.8830865953756178
0.8830727453138761
0.8831130648192288
0.8831533829490527
0.8831385882674233
0.8831247382638018
0.8831108887326589
0.8830970396739705
0.8830831910877124
0.8830683988649825
0.8830536071468397
0.8830397600099316
0.8830249692847839
0.8830101790914524
0.882995389375299
0.8829815441758749
0.8829676994486853
0.8829529112136325
0.882939067446937
0.8829242802045254
0.8829104373982251
0.8828965950640372
0.8828818093023498
0.8828679679284096
0.882908275800175
0.8828934905956705
0.8828787058953761
0.8828804269467322
0.8828656429733565
0.8828518032910543
0.8828379640806855
0.8828231815874772
0.8828093433369932
0.8827945618358014
0.8827807245451035
0.8827668877262173
0.8827530513791184
0.8827382718455689
0.8830446737710264
0.8830308333960208
0.8830169934928919
0.8830022104677469
0.8829883715243836
0.8830004475442711
0.8829856655571389
0.8829708840739438
0.8830111750761006
0.8829973371593636
0.8829825561784909
0.8829677757560646
0.8829539392866026
0.8829401032887955
0.8829262677626193
0.8829124327080498
0.8828985981250628
0.8829388841791477
0.882924106264262
0.8829093288530715
0.8828945520001205
0.8828797755962423
0.882865940774329
0.8828592168642394
0.8828444418178983
0.8828306105152287
0.8828158364598809
0.8828010629080282
0.882787233051553
0.8827734036663789
0.8827595747524816
0.8827613755482284
0.8827475473105156
0.8828416384522125
0.882826866222713
0.882813034752734
0.8828063132332543
0.8827915423606089
0.8827777150224756
0.8827629451403229
0.8828565133062922
0.8828426855680068
0.8828288583008458
0.8830006223854371
0.8829858499640965
0.8829720209648118
0.8829581924366623
0.8829434214929767
0.8829295939230865
0.8829148239697328
0.8829009973580034
0.8828871712172879
0.8828733455475621
0.882980332190277
0.8829655626305585
0.8829507935739417
0.88293696776252
0.8829231424220367
0.8829083748697276
0.8828936077931507
0.882886887648753
0.8828721214410687
0.8828573557363122
0.8828435331641964
0.8828287684491659
0.8828140042369866
0.8827992405276328
0.8827844773210787
0.8827706571667822
0.8827568374831353
0.8828508691880562
0.882836106107914
0.8828222860157964
0.8828075239523125
0.882793704817448
0.8828057807357725
0.8827910196800425
0.8830970190296334
0.883083195907188
0.883069373255413
0.8830555510742846
0.8830407870228946
0.8830269657990293
0.883012202736938
0.8829974401774789
0.882982678066117
0.8829688587725241
0.8829540977320228
0.8829402793953965
0.8829255193166371
0.8829117019368797
0.8828978850275012
0.8828840685884776
0.8828702526197848
0.8828554949890223
0.882840737860613
0.882826923334838
0.8831328179140115
0.8831189988874791
0.8831042382791117
0.8830904202093295
0.8830766026098698
0.8830627854807082
0.883048026779249
0.8830342106066432
0.8830203949042633
0.883005637732095
0.8829918229861231
0.8829770668023711
0.8829623111208034
0.8829555955247881
0.8829408407107148
0.8829260863442691
0.8829122743621961
0.8828984628501343
0.8828837100123077
0.8828689576764918
0.8828542058699008
0.8828394545380288
0.8828256454397507
0.8828118368113377
0.8827969870441384
0.8827822376895067
0.882794303941999
0.8827795551348352
0.8827657484650069
0.882751942264913
0.8828587962976822
0.8828440473970091
0.8828292989981017
0.883000808886907
0.882986058323266
0.8829722497848439
0.882958441716164
0.882944634117202
0.8829308269879343
0.8829160788689692
0.8829013312516748
0.8828865841632559
0.8829934140984317
0.8829796073136539
0.8829648596191831
0.882950112426326
0.88293630708235
0.8829215608766352
0.8829077564877343
0.8829198158863434
0.8829060119966053
0.8828922085763314
0.8828774643742476
0.8829842744823646
0.8829695292162185
0.8829557256547544
0.8829419225627034
0.8829271787688121
0.882912435476291
0.8828986338243395
0.8828848326417043
0.8828710319283614
0.8828572316842868
0.882842490834234
0.8828277504854002
0.8828130106377599
0.8827992123185139
0.882785414468415
0.8827716170874392
0.8827568791963274
0.8827421418062827
0.8827283458645238
0.8827145503917911
0.8826998144728063
0.8826860199540485
0.882671285020977
0.8826565506160352
0.8826498475225042
0.8826351139556025
0.8826213217088446
0.8826230416354901
0.8826092500627436
0.8825954589587953
0.8825816683236212
0.8825669374450549
0.88255220703998
0.8825384178429594
0.8825246291146163
0.882509900179522
0.8825032009450708
0.882489413518143
0.8824756265598007
0.8824608994585547
0.8824461728578133
0.8824323873370503
0.8824176617484647
0.882403877180637
0.8823900930812498
0.8823763094502795
0.8824164818536123
0.8824017577590523
0.8823879746324607
0.8823732515225656
0.8823585289129546
0.8823438068036022
0.8823300255982056
0.8823153044733174
0.8823086105933662
0.8822948306882519
0.8822810512513244
0.8822672722825597
0.8822525534740617
0.8822378351656253
0.8822231173844215
0.8822093403359854
0.8821955637555912
0.8821817876432151
0.8821670717867918
0.8821523564302787
0.8821376415736502
0.8821229272440747
0.882109153535304
0.882095380294406
0.8820816075213572
0.8820678352161335
0.882079893313932
0.8823851460044646
0.8823704291936096
0.8823566529190148
0.8823968051896217
0.882382088930532
0.8823683131597679
0.8823535978843176
0.8823388831086302
0.8823790322718922
0.8824191800716465
0.8824124877241092
0.8823977729478999
0.8823839985481818
0.882369284755396
0.8823555113071346
0.8823407984976728
0.8823260861878139
0.8823113744047156
0.8822976028750306
0.8823377452411149
0.8825089344436332
0.882495160261359
0.8826663409789964
0.8827064743592974
0.8826926975250461
0.8826779815163537
0.8826632659801094
0.8826494905809338
0.8826357156494344
0.8826758454620663
0.882661130961234
0.8826473565336033
0.8826326430158639
0.8828037894388284
0.8827900132912032
0.8827752981013453
0.8827605834110016
0.8827468086981337
0.8827330344528392
0.8827192606750944
0.882825868628863
0.8828111543289089
0.8827973799266555
0.8827836059919253
0.8829547179042557
0.8829400024165256
0.8829252874282351
0.8829115122579203
0.8828967982524931
0.8828820847464297
0.8828673717397048
0.8828526592594602
0.8828388864902046
0.8828405998360829
0.8828258885318307
0.8828111777268
0.8827974065960901
0.8827826967734911
0.8827679874772019
0.8827532786528682
0.8827385703276295
0.8827248015969171
0.8827100942538599
0.8826953874369837
0.8826816201396016
0.8826678533093272
0.8828389033245722
0.8828251342932506
0.8828104267451274
0.8829814656371773
0.8829951930750223
0.8829803832588604
0.8829736884301064
0.8830137825598525
0.883000012197097
0.8829933173760699
0.8829786089710198
0.8829648399055163
0.8829510713070774
0.8829363643669157
0.8829216579527696
0.8829078907872251
0.882894124088649
0.8830006513334304
0.882986883528672
0.8829801900656398
0.8829664230748292
0.882951717869541
0.8829379518284706
0.8829232476047097
0.8829094825132824
0.8828947792709498
0.882880076527252
0.8828653743093114
0.8828506725628064
0.88283597131486
0.8828222091036056
0.8828075088367874
0.8827928090684523
0.8827790482889959
0.882772360051917
0.8827586000857555
0.882743902143472
0.8827292046995504
0.8827145077539655
0.8826998113066921
0.8826860537367566
0.8826722966332663
0.8826843222036181
0.8826696272645635
0.88265493282371
0.8826402388810322
0.8826264837201186
0.8826117907578119
0.8825970982936054
0.8825833445633761
0.8825695912993906
0.8825558385016253
0.8825420861700567
0.8825283343046608
0.8825145829054142
0.8825008319722929
0.8824861433806798
0.8824723933956373
0.8824586438766486
0.8824439567739253
0.8825504140196523
0.8825357258323997
0.8825210381429673
0.88250635095133
0.8824916642574623
0.882476978061339
0.8826478400122983
0.8826331516675117
0.8826194017543404
0.8826127201888109
0.8825980331857313
0.8825842845665198
0.8825705364132055
0.8825558508713817
0.8825411658271873
0.8825264812805971
0.8825117972315857
0.8824980514709541
0.8824843061760752
0.8824705613469254
0.882456816983481
0.8824421353584398
0.8824283919422208
0.8824684436898732
0.8824537626139947
0.8824400196992409
0.8824262772500803
0.8824125352664891
0.8823978561323534
0.8823831774955037
0.8823694369402418
0.8823547593091259
0.8823400821481016
0.8823254054842626
0.8823187317273339
0.8823049934271835
0.882333450934528
0.8823187753772666
0.8823050377743904
0.88229036322252
0.8822756891405733
0.8822610155827543
0.882247279888603
0.8822326072817469
0.882218872533875
0.88220513825117
0.882191404433608
0.8821776710811656
0.8822107529091933
0.8821970196942152
0.8821832869443127
0.882169554659462
0.8821548856045648
0.882141154265616
0.8821274233916477
0.8821136929826363
0.8820990258669559
0.8820852964036542
0.8820706302653686
0.8820559646507821
0.8820492983929817
0.882034633608984
0.8820199693215086
0.8820062425910762
0.8819915792807065
0.8820052953574623
0.881990632559566
0.8819759702580826
0.8819776941215055
0.8819630325625124
0.8819483714727644
0.8819346478129949
0.8819209246178042
0.8819062649852288
0.8818916058489005
0.881876947208794
0.881862289064884
0.8818476314171454
0.8818329742655531
0.8818183176100817
0.8818116576305814
0.8817979386070461
0.8817842200478541
0.8817705019529818
0.8817567843224057
0.8817430671561023
0.8817293504540478
0.8817146975362371
0.8818210085964626
0.8818072912718498
0.881792637779027
0.8817789213986851
0.8817652054825185
0.8817505534456147
0.8817368384735749
0.8817231239656392
0.8817084733844343
0.8816947598204814
0.8817347731583454
0.8817210596134656
0.8817064100586307
0.881812697877788
0.8817989837106094
0.8817843336080866
0.8817980441414447
0.8817843309181573
0.8817706181588284
0.8817569058634345
0.881742257711794
0.881728546360038
0.8817148354721458
0.8817260273822148
0.881712317000763
0.8816986070831188
0.8816839613770423
0.8816693161663977
0.8816556076717048
0.8816409634360136
0.8816809641487995
0.8816672561526522
0.8816535486201769
0.8818240921876878
0.8818103824664594
0.8817957370992233
0.8817820283212157
0.8817683200068671
0.8817546121561542
0.8817399686685103
0.8817253257302623
0.8817116193019724
0.8816979133372229
0.8816842078359904
0.8816695668309954
0.8816558622725524
0.8816412222419507
0.8816275186262009
0.8816138154738494
0.8816001127848728
0.8815854746869397
0.88157083708398
0.8815641880444828
0.8815495512963448
0.8815358508521293
0.881529202741329
0.8815225548553092
0.8815088555623078
0.8815225581219276
0.8815079235621154
0.8815479062381592
0.8815332717446283
0.881518637745857
0.8815049399084731
0.8814903069103929
0.881475674379934
0.881461042371197
0.8814473464334248
0.8814336509586347
0.8814199559468032
0.8814053258419539
0.8813916317717815
0.8813779381644967
0.881363309511558
0.881356666451551
0.8813420386525613
0.8813283468090761
0.8813683210331446
0.8814744978133452
0.8814598690119023
0.881446176102732
0.8817499178037502
0.8817362204560559
0.881722523571274
0.8817088271493811
0.8816951311903538
0.8816805003911452
0.8816658700863624
0.8816512402759804
0.8816375462155879
0.8816238526179421
0.8816091754865883
0.8815954828309903
0.881581790638068
0.8815671637311884
0.8815808596345814
0.8816107860099042
0.8815970936316985
0.8815824674547008
0.8815678417718724
0.8815541516650102
0.8815404620206748
0.8815267728388432
0.8815130841194917
0.881499395862597
0.8814847730652889
0.8814701507890216
0.8814564639509418
0.8814427775752239
0.8814290916618446
0.8814154062107803
0.8814007863139137
0.8813861669108959
0.8813724828782157
0.8813578644470309
0.8813441813545566
0.8813304987242553
0.8813158817427429
0.8813012652549307
0.8812866492607937
0.8812720337603068
0.8815755732301127
0.8815609533442537
0.8815463339521513
0.881532649756643
0.8815189660232746
0.8815043480807264
0.88149066528735
0.8814769829560428
0.8814633010867814
0.8814486850713718
0.8814350041419118
0.881421323674427
0.8814067091080618
0.8813930295802355
0.8813793505143134
0.8813656719102723
0.8814584201257512
0.881444740648691
0.8814310616335024
0.8814430582171687
0.881429379692222
0.8814147672102466
0.881401089624682
0.8813864781135883
0.8813718670957851
0.8813572565712473
0.8813426465669754
0.8813289713531036
0.8813426587935648
0.8813289840411285
0.8813143754734101
0.8812997673988245
0.8816031424608485
0.8815894642352534
0.8815828264398519
0.8815682147937461
0.881554537850151
0.8815408613681937
0.8815262511970868
0.8815125756540997
0.8814989005726797
0.8817140910918445
0.8816994790377
0.8816858014946172
0.8816711903569538
0.8816565797123938
0.8816429034640013
0.8816292277987152
0.8816146186017968
0.8816266060157119
0.8816129313176495
0.88159925708104
0.8815846493757531
0.8815709760777368
0.8815563693425097
0.881541763100154
0.8815271573506446
0.8815125520939567
0.8814988811656371
0.8814852106985811
0.8815251121425965
0.8815105079059539
0.8814968379345988
0.8814822346676369
0.8814676318933544
0.8814539633370314
0.8814393615322829
0.8814247602201396
0.881464657299458
0.8814509897155199
0.8814363889460884
0.8815290499285879
0.8815144483350799
0.8815225225477579
0.8815088551404515
0.8814951881941655
0.8814805881567959
0.8814659886118886
0.8814523230800114
0.8814386580090601
0.8814240599099054
0.8814103957764783
0.8813957986462848
0.8813821354502865
0.8813675392889567
0.8813529436198924
0.8813392818377284
0.8813256205163017
0.881311959655589
0.8812973659081229
0.8814033057760426
0.8813887109805119
0.8813750499773751
0.8813604561774006
0.8813538289580437
0.881340169233991
0.8813255767332442
0.8813109847245396
0.8812963932078526
0.8812818021831581
0.8815848297640383
0.8817548311012751
0.8820578404909504
0.8820441707410425
0.882029568340572
0.8820158995281181
0.8820012980965132
0.881987630221418
0.8819739628071024
0.8819602958535432
0.8819466293607169
0.8819483463964584
0.8819882050618869
0.8819745387896956
0.8819608729781833
0.8820007294171138
0.8819940938638716
0.8819794955337341
0.8819658305599483
0.8819521660467589
0.8819375691612984
0.8819229727678292
0.8819083768393449
0.8818947142154674
0.8819066817586074
0.8818920868425391
0.8818784251838617
0.8818647639856069
0.8818511032477514
0.8818374429702719
0.8818228504505061
0.8818091911094247
0.8817945995574411
0.8817800084971693
0.8817663505683636
0.8817517604757276
0.8817381034830815
0.8817235143579837
0.8817089257784231
0.8816943375825298
0.8816797499321237
0.881785592335215
0.8818185119011569
0.8818048553944866
0.8817902668652677
0.8818039195574716
0.8817893315355199
0.8817747440050451
0.8817610893858577
0.8817465028225563
0.8817328491390811
0.8817182634889192
0.8818240856326162
0.8818094989909924
0.8819793447852856
0.8819656883299054
0.8819520323345476
0.8819849407805802
0.8829473960317876
0.8829327919455642
0.882919120582646
0.8829045174645189
0.8828908470382484
0.8828771770724166
0.8828625753984024
0.882847974216176
0.8831506386292747
0.8831360330879471
0.8831214280385128
0.883107755571061
0.8830940835640626
0.8830874357457379
0.8831272349622908
0.8831135633179229
0.8830998921339495
0.8830862214103472
0.8830725511470929
0.8830588813441634
0.8830452120015354
0.8830315431191855
0.8830178746970906
0.8833204598168347
0.8833058551318007
0.8832921827819828
0.8832775790377639
0.8832629757852369
0.8833687113564512
0.8833550388691539
0.8833404350501751
0.8833267634991685
0.8833130924084291
0.883299421777934
0.8832857516076597
0.8832711501840075
0.8832565492518947
0.8832428804935075
0.883348598606246
0.8833339161040978
0.883319315098566
0.8833056462040065
0.8832910461657384
0.8832773782070354
0.883262779135934
0.8832481805562183
0.8832345140089606
0.8832199163962653
0.8832053192748819
0.8831907226447856
0.8831761265059516
0.883215899450136
0.8832556710557724
0.8832420059922484
0.8832274099729049
0.883212814444762
0.8831982193539152
0.8831845561767816
0.8832174112160848
0.8832028168384762
0.8831891542736425
0.8831745608625475
0.8831608992328402
0.8831472380628265
0.8831325780531011
0.8831179865758868
0.883103395589629
0.8830897363063
0.8830751462862158
0.8830605567570142
0.8830459677186708
0.8830323103204982
0.8830176830884315
0.8830040266255205
0.882990370622044
0.8829756790141162
0.8829620239468665
0.8829474382836169
0.8829337841507332
0.882919199453123
0.8829046152461257
0.8828909625224428
0.882876379280939
0.8828617965299744
0.8828481452152772
0.8828335634296604
0.8828199130489489
0.8828053322285827
0.8830073444658327
0.8829927609838598
0.8829791088441973
0.8829654571636926
0.8829508750679617
0.8829837146998983
0.882969132841413
0.8829554822468797
0.8829409013535062
0.8829737389444016
0.8829600889609974
0.8829464394366168
0.8829318597028472
0.882918211112092
0.8829045629802904
0.8830101712480474
0.8829965220290743
0.88310212519973
0.8831038183925247
0.883090168287578
0.8830765186415894
0.883169351475917
0.8832749428646899
0.883367769242206
0.8833531853668086
0.8834455025994271
0.8834318483570184
0.883418194573653
0.8834036108312199
0.883389957981511
0.8833763055907754
0.8833617232609076
0.8833471414212433
0.8833334904385642
0.8833198399147649
0.8833061898498221
0.8833459118101535
0.8833322617658533
0.8833176818917448
0.8833031025076996
0.8832894538710501
0.8832748754514238
0.8832602975486935
0.8832457201090216
0.8834151535946932
0.8834005740695855
0.8833869251711312
0.8833723465834529
0.8833577684857205
0.8833511300880933
0.8833365528367758
0.8833229061607519
0.8833092599433242
0.8832946841303074
0.8832801088070938
0.883265533973659
0.8832518896372619
0.8832382457593437
0.8832236723638476
0.8832090994580324
0.8831954569866598
0.8831818149736729
0.8831672435055075
0.8831536024248443
0.8831399618024969
0.8831253917179742
0.8831117520278102
0.883097182960456
0.8830826143825634
0.8830689760983056
0.8830825680961115
0.8830689302707991
0.8830622992893367
0.8830486622626076
0.8830340959947611
0.8830195302162245
0.8830049649000824
0.8829904000732018
0.8829758357624481
0.8829877447486415
0.8829731809447969
0.8829586176301303
0.8829449844058179
0.8829304220538216
0.8829158601909297
0.8829012988171177
0.8828876674711191
0.8828731070866693
0.8828585471643396
0.8828449172229235
0.8828312877392489
0.8828176587132929
0.8828040301450322
0.8827904020344439
0.8827767730508138
0.8827631458555235
0.882776737054765
0.8827631103176745
0.8827485546866763
0.8827339995444337
0.8827203742111968
0.8827058200307895
0.882811277384816
0.8827967221669912
0.8827830966957367
0.8827694716819584
0.8827558471256333
0.882741293815667
0.8827267409405519
0.8827131177876446
0.8826994950920973
0.882685872853887
0.8826713219399059
0.8826577006318962
0.8826440797811538
0.8826295303013567
0.8826159103806741
0.8826022909171892
0.882587742871361
0.8825741243377951
0.8826138025846655
0.8825992550243766
0.8825847080061238
0.8826174887499071
0.8826029419139141
0.8825893244965487
0.8825757075362282
0.8825620910329292
0.8825475461030136
0.8825330016612484
0.882518457707609
0.8825039142420709
0.8824903000858785
0.8824757575808839
0.8824612155639174
0.8824466740349545
0.8824330617529014
0.8824194499276362
0.8824058385591361
0.8823922276473779
0.8823856155845833
0.8824122004453585
0.8823985901119219
0.8823849802351618
0.8823704421807754
0.8823559046141779
0.8823492938262815
0.8823356856897628
0.8823290754628452
0.8823145395656595
0.8823000041830067
0.8822854692611469
0.8822718633365757
0.8822582578684567
0.8822437243782536
0.8822301198385436
0.8822155873078503
0.8822009466392434
0.8824374853577255
0.8824229500802621
0.8824093436754497
0.8823948093843892
0.8823812039079374
0.8823675988878462
0.882353066028145
0.8823394619362741
0.8823258583006943
0.8823122551213828
0.8823056475044349
0.8822911168753251
0.8822775149629456
0.8822629852929162
0.8822493843084382
0.8822357837800937
0.8822221837078595
0.8822076559401397
0.88219312865961
0.882179529986694
0.8821650036649095
0.882150477830242
0.8821359524826673
0.8821495348284019
0.88231859467612
0.8823049952676312
0.8824103143636017
0.8823957858774508
0.8824093627286235
0.8823948347455506
0.8823812351988741
0.8823667081744195
0.8823521816370159
0.8823376555866386
0.8824297314070021
0.8824152045705075
0.8824016060501558
0.8823880079856866
0.8823734825522138
0.8823598854149929
0.8826611476957431
0.8826475461927471
0.8826339451456955
0.8826203445545653
0.8826067432118039
0.8826085171120808
0.8825939899304781
0.8825794632358094
0.8825658646974178
0.8826054852310681
0.8825918867123691
0.8825773610267162
0.8825637634350906
0.8825492387075543
0.8825356420429081
0.8825211183002216
0.8825075225624609
0.8826127835562956
0.8825982592510948
0.8825837354058064
0.8825692120472337
0.8825556166426545
0.8825420216936624
0.8825284272002346
0.8825139057416643
0.8825003121748347
0.8824867190635002
0.8825919627706702
0.8825783685793314
0.8825647748434857
0.882552635394487
0.8825853584641059
0.8825708379979536
0.8825563180182978
0.8825417985251144
0.8825272795183787
0.8825136882323247
0.8824991702096983
0.882591175461866
0.8825775837885074
0.8825630653983404
0.8825494746511385
0.8825358843592152
0.8825222945225474
0.8825087051411125
0.8824941891203992
0.8824796735322975
0.8824932355626443
0.8824787205303521
0.8824642059842442
0.8824496201718564
0.8824351065992455
0.882421520498553
0.8824079348528996
0.8824198188478228
0.8824062336856736
0.8823926489785092
0.8823781378449231
0.8823636271705078
0.8823755109123785
0.8823619276295306
0.882347417955454
0.8823329087672765
0.8823193268800483
0.8823048186480777
0.8822903109019333
0.882275803641591
0.8822612968670261
0.8825622178186642
0.8825486334566707
0.8825882138165199
0.8825746294741595
0.8825610455866346
0.8825474621539223
0.882532952531595
0.8825184433950592
0.8825039347442907
0.8824903531771342
0.8824767720646746
0.882462264866841
0.8824486846792158
0.8824351049462184
0.8824205991475054
0.8824324663710434
0.8824188875913895
0.8824053092662859
0.8823987129206892
0.8823842089181865
0.8823706318552571
0.8823570552467901
0.8823425526964928
0.882328977012386
0.8823144754174104
0.8822999743078112
0.8822864000178211
0.882272826182155
0.8822592528007899
0.8822456798737032
0.8822311811286196
0.8822176091255209
0.8822294871577253
0.8822159156371737
0.8822014183605442
0.8821869215690656
0.8821733514419742
0.8821597817689913
0.8821462125500944
0.8821326437852604
0.8821260544296599
0.88211248645612
0.8820989189365785
0.8820844258002187
0.8821171123590542
0.8821035454430639
0.8820899789810063
0.8820764129728587
0.8820619214252644
0.882048356340359
0.8820338657469414
0.8820193756383212
0.8820058119458489
0.881991322791262
0.8820240054399128
0.8821349077365261
0.8821213430190922
0.882107778755434
0.8820932891338562
0.8820787999701996
0.8820643112912195
0.882050748888889
0.8820362611637054
0.8820217739231258
0.8820151890666205
0.8820086044303665
0.8819941183791583
0.882033664987447
0.8820201046852739
0.8820056191684966
0.8819920597888545
0.8819785008627034
0.8819649423900204
0.8819583594748421
0.8819438762016444
0.8819293934395763
0.8819158366948646
0.8819013548591915
0.8818877990366472
0.8818733181540461
0.8818597632535762
0.8818451474983715
0.8818846866794604
0.8821851963452562
0.8821707117010498
0.8821571529616953
0.882142669270639
0.8821281860638576
0.882114628715443
0.8821001464616685
0.8820865900352737
0.8820730340621195
0.8820594785421831
0.8820459229936978
0.8820323683801371
0.8820178889538876
0.8820034100116975
0.8819898567884491
0.8819753787988398
0.8819618264971942
0.8819482746485833
0.881934723252984
0.8819202471795478
0.8819057715632429
0.8818922215574667
0.8818777468934107
0.881863272713174
0.8818497240970105
0.8818753459856921
0.8818687685282722
0.8818552204995188
0.8818416729235738
0.8818433769935744
0.8818289050807947
0.8821292600080572
0.8821147838285485
0.8821012330472321
0.8820876827187708
0.8820732079328953
0.8820666282684281
0.8820521543180557
0.8820386057152426
0.8820241327434922
0.882009660228617
0.881996113014872
0.8819825662538023
0.881968095158759
0.8820730521391363
0.8820585800159142
0.8820441083762406
0.8820296372200912
0.8820160912568225
0.882001620998709
0.8819871512775409
0.8819736067028399
0.8819591379330572
0.881945594278802
0.88193112646031
0.8819166591518934
0.8819021923000406
0.8822024155645841
0.8823708391780201
0.8824103299543297
0.882515251500005
0.8825017003671813
0.8824881496870127
0.8824736749817558
0.882460125222269
0.8824465759153687
0.8824321026296296
0.8824255203778597
0.8825177501593462
0.882531272372257
0.8825167986389157
0.882608520895996
0.882594970694858
0.8825883863828968
0.8825739126625957
0.8825594394256623
0.8825458909491148
0.882531418663411
0.8825168814716483
0.8825024101536032
0.8825418848864132
0.8825274136341391
0.8825138670495449
0.8824993966948121
0.8824858510303146
0.8824723058181156
0.8824578147766139
0.8824442704847422
0.882429802553222
0.8824153351047634
0.882401792200367
0.8823873257025326
0.8823737837178613
0.8826738186904602
0.8827132813367546
0.8826997345892063
0.8826861882939094
0.8826726424508418
0.8826590970599804
0.882644628199093
0.8826301598212093
0.8826166158176729
0.8826021483903039
0.8825886053063944
0.8825750626745539
0.88256059666507
0.8825470549527179
0.8825335136923664
0.8825190491005563
0.8825055087595548
0.8824919688704855
0.8824775056961378
0.8824639667262802
0.882568794580196
0.8825552545388344
0.8828551763364001
0.8828416319681518
0.8828271644072124
0.8828136209583811
0.8827991543476367
0.8827846882196597
0.8827702225744261
0.8827557574119116
0.8827412927320921
0.8827268285349434
0.8827123648204415
0.8826979015885621
0.8826843623298885
0.8826699000477747
0.8826554382482116
0.8826409769311748
0.8826274395256232
0.882612979158162
0.8825985192731552
0.8825849832533488
0.8825705243177753
0.8825569892165481
0.882596425506034
0.8825819671031471
0.8825675091826007
0.882553051744371
0.8825385947884337
0.8825250615743222
0.8825115288116564
0.8824979965004138
0.8824844646405717
0.8824700100341438
0.8824555559098655
0.8824420254348828
0.8824284954112094
0.8824149658388225
0.8824005135967165
0.8824926145960191
0.8824790846312289
0.8824646320428923
0.8824580589079489
0.882497484352331
0.8824830321801767
0.8824695035032344
0.882455975277466
0.8824415245203986
0.8824279972123005
0.8824135474036371
0.8823990980768347
0.8823846492318693
0.8823702008687168
0.8823566758774714
0.8823422284624853
0.8823277815292404
0.8823672006007143
0.882353676561425
0.8823401529730648
0.882326629835611
0.8826262654476378
0.8826127379914064
0.8825992109861879
0.8825847617223768
0.8825712356344978
0.8825577099975636
0.8825441848115515
0.8825376130897233
0.8825240886895911
0.8825096421230143
0.8824961186399545
0.8824825956077075
0.8824681503750247
0.8824537056772357
0.8824392614876293
0.8824248177528117
0.8824112970357936
0.8823968542751598
0.8823824119692444
0.8823942391520941
0.8823797973711306
0.8823662785309909
0.8823527601414267
0.8823383197736806
0.8823238798872078
0.8823103628799768
0.8823037971351303
0.8822902809130216
0.8823020971148662
0.8823414949388821
0.8823270564431309
0.8823135407343118
0.8822991032121555
0.8822846661711057
0.8822702295844624
0.8822557934788785
0.8822422800832748
0.8822287671379525
0.8822152546428892
0.8822008204152101
0.8821863866684715
0.8821728755547754
0.8821584427544835
0.8824578665296301
0.8824443515686848
0.8824299149673333
0.8824164009222729
0.8824019652941506
0.8824036545810517
0.8823892196194941
0.8823757071527053
0.8823621951360618
0.8823486835695414
0.8823342504853092
0.8823207398343235
0.8823141770879721
0.882300667221362
0.8822862358983748
0.8822997254832653
0.882285294656654
0.8822708643107097
0.8822573562903859
0.8822429268903517
0.882228497970913
0.882230189696468
0.8822166832532748
0.8823212952735472
0.8823068660101948
0.8823186848006912
0.8823051777835258
0.8823445486590537
0.88233011996956
0.8823156917872251
0.8823012640587068
0.8822868368106402
0.8822733316730969
0.8822589053705171
0.8822444795483178
0.8822300542064747
0.8822165509136828
0.8822030480705134
0.8821895456769444
0.8821760437329531
0.8821616207311668
0.8821471982095949
0.8821336976448827
0.8821192760683281
0.8821048549719165
0.882090434355624
0.8820760142194266
0.8820625159632756
0.8820480967985097
0.8820336780871165
0.8820201812096882
0.8820057634695839
0.8819913461827824
0.8819769293759091
0.8819625130489402
0.8819480972018517
0.8819346030965783
0.881921109440472
0.8819066950288627
0.8818932022863547
0.8818797099929461
0.8818652969633141
0.8818518055833671
0.8818383146524518
0.8818239030312339
0.8818094918896601
0.8817960023363612
0.8818353554789733
0.8818218659442367
0.8818074557957516
0.8817930461268214
0.8817786369374223
0.8817642282275304
0.8817777134799096
0.8817642262509068
0.8817507394707078
0.8817372531392903
0.8817228463165516
0.8817093608979517
0.8816958759280655
0.8816823905678297
0.8816958753869235
0.8817076931346577
0.8816942090898542
0.8817267178052187
0.8818181022645131
0.8818046170559708
0.8817902115091917
0.8817767272132379
0.8817632433658859
0.8817497599671131
0.8817362770168975
0.8817227945152164
0.8817093124620475
0.8816958308573685
0.881682349701157
0.8816688689933905
0.8816553887340467
0.881640988331305
0.8816275089840503
0.8816131094973461
0.881598710489595
0.8815843119607731
0.8815708344527322
0.8815573573929554
0.8815438807814202
0.8815832125941522
0.881595027302377
0.8815815507367366
0.8815680746192917
0.8815536785419174
0.8815392829166806
0.881524887770181
0.8815104931023947
0.8814970192868057
0.881483545919276
0.8814700729997834
0.8814818876247512
0.8814684151808369
0.8815602514556403
0.881573723865391
0.8816130453733753
0.8815986514203928
0.8815842579460045
0.881611768930925
0.8815973756904132
0.8815839031183526
0.8815695108196129
0.8815560391586834
0.8815416478016223
0.8815534452879422
0.8815399745658667
0.8815255841934908
0.8815111942995103
0.8814968048839014
0.8814833359988901
0.8814698675616178
0.8814563995720622
0.881442932030201
0.8814285449449284
0.8814141583378862
0.8813997722090506
0.8813863065036117
0.8813728412457541
0.8813584565208187
0.8813449921733444
0.8813315282733839
0.8813180648209149
0.881304601815915
0.8812902194201594
0.881275837502399
0.8812623758702424
0.8812489146854647
0.8812354539480437
0.881221993657957
0.8812085338151823
0.8811950744196974
0.8811806957555454
0.8811672372698542
0.881152859546013
0.8811394019700244
0.8813548854006419
0.8816535166339341
0.8816400514108828
0.8816265866352404
0.8816122026866875
0.881598738821074
0.8815852754028022
0.8815718124318498
0.8815574303756011
0.881543048823774
0.8815295872251947
0.8815152065870752
0.8818137805910065
0.8818003151661926
0.8819046699790336
0.8818902840661781
0.8818758986578137
0.8818624330958645
0.8818480486013596
0.8818345833509564
0.8818201997968214
0.8818067360545219
0.8817923534406537
0.8817788906080374
0.8817654282225947
0.8817510470379079
0.8817375855620116
0.8817241245332218
0.881709744724329
0.8816953653930277
0.8816809865392945
0.8816666081099321
0.8816531493773943
0.88163877194096
0.8816253141176036
0.881610937647415
0.8815974807331487
0.8815840242657628
0.8815774941285258
0.8815631193805399
0.8815487451098905
0.8815343713165535
0.8816255799358369
0.8816112053441331
0.8815977502127368
0.8815842955281025
0.8816154671266533
0.8816547311488406
0.881641276188348
0.8816805384784542
0.8816661646447909
0.8816527101645668
0.8816383372700642
0.8816239648527334
0.8816105117430127
0.8815970590799128
0.8815826880634526
0.8815692363087781
0.8815548662311996
0.8818532066566249
0.8818388323693641
0.8818244585326847
0.8818110038815987
0.8817975496771253
0.8817831772412758
0.8817766467249889
0.8817622751131012
0.881747903978232
0.8817335333203574
0.8818377939924559
0.8818243409063103
0.8818099696954164
0.8817965175174945
0.8817821472718333
0.8817677774765221
0.8817695476958846
0.8817551785865297
0.8817408099540313
0.8817273602629233
0.8817139110181448
0.881753151908098
0.8817387842097144
0.8817244170412292
0.8818917252396452
0.8818782743835523
0.881864823973783
0.8818513740103152
0.8818631566322158
0.881848788830497
0.8818344215054963
0.8818668378310088
0.8818524706832749
0.8818390222634622
0.881824656053817
0.8818364377507405
0.8818220720605852
0.8818086250373438
0.8818478532907122
0.8818344062859295
0.8818209597272388
0.8818075136146184
0.8817931498338722
0.881832375090673
0.8818180113740496
0.8818197030615499
0.8818062580848174
0.8819104535712514
0.8818960895125885
0.8818826439379569
0.8818682808169329
0.8818548361494447
0.8818413919278826
0.8818270302320824
0.8818135869175276
0.8819177684595025
0.8819043240861192
0.8818899622728092
0.8818756009357973
0.8818612400750597
0.8818468796905726
0.88183251980886
0.8818259945382431
0.8818125532469597
0.8817991124014017
0.8817847542374906
0.8817703965496934
0.8817560393379862
0.8817416826023454
0.8817273263427475
0.8817138882471476
0.8816995329243502
0.8816860957350768
0.8816726589913261
0.8816592226930761
0.8816457868403044
0.8816426416245885
0.881734204031454
0.8818252657049502
0.8818118279906639
0.8817974731860034
0.8817840363778807
0.8817974701147462
0.8817840337521107
0.8817696803863965
0.8818088787260651
0.8818023564429439
0.8818415529416788
0.8818271995742123
0.8818137640549849
0.8818003289810994
0.8818120867911535
0.8817977348369878
0.881783383358517
0.8817699496787018
0.8817565164441307
0.8817421663622002
0.8817287340332514
0.8817153021494798
0.8817018707108631
0.8817410604311007
0.8817276290107875
0.8817132808342079
0.8816989331331192
0.8816845859074979
0.8816702391573201
0.8816558928825624
0.8816424642086012
0.8816290359796222
0.8816156081956033
0.8816090917079911
0.8815947476347082
0.8815804040367096
0.8815669779482073
0.8815535523045572
0.8815392101018855
0.8815326955276162
0.8815183541456382
0.881504013238808
0.8814905897501919
0.8814762497783969
0.8814628271943914
0.8814484881575393
0.881434149622238
0.881420728402572
0.8814073076275161
0.881392970460272
0.8813786337679651
0.881365214356977
0.8813769853207105
0.8813635663815378
0.8813492311525194
0.8813348963718185
0.8813214787964153
0.8813071449501305
0.8812928115786102
0.8812784786818304
0.8812641462597678
0.8812498143123988
0.8812354828396997
0.8812211518681596
0.8812077379537727
0.8811934078897633
0.8811790783003302
0.8812831168159337
0.8812697027639597
0.8812553726230462
0.8812410429566799
0.8812267137648373
0.881213301535127
0.8812067960241392
0.8811933845683192
0.8811790571144759
0.8811656465619824
0.8811513200682722
0.8811379104190145
0.8811245012137554
0.8811101760862199
0.8810967677840622
0.8810824435899233
0.8810681198965366
0.8810547129564457
0.8810938731682426
0.8810804662457083
0.8810670597670237
0.8810527374872605
0.8810384156816351
0.8810240943501239
0.8810097734927033
0.8809963692935947
0.8809829655382015
0.8809695622265018
0.8809552432197194
0.8809418408105029
0.8809275227364839
0.8809292255218982
0.8809227275115609
0.8812202044844983
0.8812058827516009
0.8811915614927214
0.8811781567253032
0.8811638363992298
0.8811495165471038
0.8811361131408951
0.8811227101782729
0.8811083917175354
0.8810940737306524
0.8810806721289683
0.8810672709707815
0.8810529543220293
0.8810386382000218
0.8810243225517521
0.8810634638288047
0.8810491482435001
0.8810357489371851
0.88102235007424
0.8810080358796526
0.880994637918532
0.8810064015762393
0.8809920883559117
0.8810312249860608
0.8810178275278888
0.8810044305129744
0.8810435649967231
0.8810301679992864
0.8810158558064164
0.8810093595876897
0.8809959638208609
0.8809825684971896
0.8809691736166538
0.8809557791792317
0.8810466534070587
0.8810401573236233
0.8810267623767754
0.8810124523706567
0.8809981428378856
0.8809838337784386
0.8809972507559908
0.881294524787124
0.88128112696271
0.8812668141699183
0.8813576682258015
0.8813511680733404
0.8814550678260243
0.8814407531035843
0.8814264388545695
0.8814121250789564
0.8815788768280577
0.8816697152076222
0.8817088218662262
0.8816954196282899
0.8816811025620646
0.8816677012256458
0.8816543003323855
0.88163998468264
0.8816265846907624
0.881613185141977
0.881598870882033
0.8815854722344959
0.8815720740299844
0.8815586762684766
0.8815452789499507
0.8815309669958009
0.8815175705783
0.8815041746037146
0.8814907790720223
0.8814764689651251
0.8814630743342794
0.8814496801462606
0.8814353714283454
0.8814210632099259
0.8814076702614148
0.8815743531784678
0.881567852775098
0.8815544581835667
0.8815410640348099
0.8815276703288056
0.8815133622138085
0.8814999694083634
0.8814865770456044
0.8814722703191449
0.8814579640655646
0.8814436582848402
0.8814302677379589
0.8814159628877588
0.8814025732411219
0.8813891840370156
0.8813757952754179
0.8813614922973328
0.8813471897654845
0.8813328877063066
0.881319500759864
0.8813051996308434
0.8812987058228969
0.881285320104813
0.8812710202494246
0.8812645273280818
0.881250228288761
0.8812368442562404
0.8812234606659698
0.8812091630402895
0.8811948658870314
0.8811814836535945
0.8811681018623189
0.8811547205131827
0.8811404251776124
0.8811270447277952
0.8811136647200514
0.8811002851543587
0.8811393624595184
0.8811259829113585
0.8811116894672897
0.8811052008937752
0.8810909082651687
0.8810766161087181
0.8810632387019137
0.8810489474746035
0.8810606909999849
0.88109976315036
0.8810863862450269
0.8810997831366704
0.8810864066728611
0.8810998031216605
0.8810864270993459
0.8810730515188341
0.8810587622535775
0.8810453875717017
0.8811361162535909
0.8811478562062866
0.8811335666496082
0.8811201916159099
0.8811068170239307
0.8810925288527849
0.8810782411006256
0.8810639538731782
0.8810574685520255
0.881043182139369
0.8810288962249192
0.8810146107557816
0.8810012396735948
0.8809869551327937
0.8811534551112784
0.8811551500340242
0.8814519061329367
0.8814376150952674
0.8814233245294598
0.8814099482451038
0.8813965724023916
0.8813822832218585
0.8813689082774526
0.8814011722874695
0.881394683112617
0.8813803949067623
0.8813670208766381
0.8813527335990895
0.8813384467932006
0.8813250741177279
0.8813107882400075
0.881349830466254
0.8813355446779334
0.881329057550189
0.8813156861332386
0.8813014015893584
0.8812880310702114
0.881273747454245
0.8812594643097394
0.8813506265596566
0.8813363426178441
0.8813229726253253
0.8814893901242006
0.881521641497463
0.8815073556764252
0.8814930703268667
0.8814796988512413
0.8814663278169041
0.8814529572238334
0.8814386737411634
0.8814253040456301
0.8814110214641759
0.8813967393540396
0.8813824577151979
0.8813681765740433
0.881354809144566
0.8813483241606481
0.8813340442630746
0.8813206780583278
0.8813063990880301
0.8812921206152824
0.881277842587234
0.8812644781916579
0.88125111423702
0.8812367570892219
0.8812233940327862
0.8812100314172225
0.8811957561564429
0.8811823944376198
0.8811681201300692
0.88120713959378
0.8811928653225571
0.8811795045329853
0.88116614418416
0.8811518712954145
0.8811385118430749
0.881125152831416
0.8811108813249442
0.8810966102892228
0.8810823397242287
0.8810680696299383
0.8810547128815763
0.881041356573762
0.8810270878613352
0.8810137324496049
0.8810003774783566
0.8810121032136546
0.8811027022805746
0.8810884337594131
0.8810741656824174
0.8810608108157386
0.8810465436647579
0.8813429296735231
0.8813295710359139
0.8813312608470368
0.8813179028423395
0.8813045452781295
0.8814081357379223
0.8814198524305171
0.8814055812418073
0.8813991001251255
0.8813857423233552
0.8813974586124788
0.8814364530674393
0.8814221827814037
0.8814079129658687
0.8813936436208112
0.8813793747462079
0.8813660188109789
0.8813526633160749
0.8813393082614739
0.8813782985327848
0.8813640310871207
0.8813497641118017
0.8813364099855072
0.8813230562994344
0.8813097030535616
0.881296350247867
0.8812829978823288
0.8812687336534095
0.8812553821831548
0.8812411188795463
0.8812268560460764
0.8812125936827221
0.8811992440178013
0.8811849825795747
0.8812171948556496
0.8812038457748859
0.8811904971340833
0.88117714893322
0.8811628890341263
0.8811495417281071
0.8811512334476532
0.881137886773558
0.8811236284612717
0.881109370618859
0.8810951132462965
0.8810808563435611
0.8810665999106296
0.8810523439474788
0.8810390004419512
0.8810247454032664
0.8810104908342931
0.880996236735008
0.880982895033155
0.8809686418581533
0.8810076157542299
0.8809942745242901
0.881005988383855
0.8811721177684687
0.8811587744879841
0.8811977420419841
0.881184398778998
0.8811961085420097
0.8811827657455118
0.881168511626037
0.8811542579761351
0.8811400047957829
0.8811789681661124
0.8811656267507516
0.8811513740874176
0.8811380335660042
0.8811237818529736
0.8811104422254182
0.8810961913571251
0.8810819410373314
0.8810686027579044
0.8810552649178002
0.8810410159496582
0.8810276790031462
0.8810143424958913
0.8810000949055664
0.8809867592917711
0.880980292862605
0.8809669580140662
0.8809536236046794
0.8809471580405572
0.8809329129640636
0.880918668356675
0.8809053356206061
0.8808910919363517
0.8808928628331049
0.880878619823236
0.8808643772823656
0.8808760863377403
0.8808627556197557
0.8808494253407074
0.880836095500574
0.8808218548321336
0.8808076146325682
0.8808980634448942
0.8808847336818234
0.8808714043576142
0.8808580754722452
0.8808438358484976
0.8808295966935442
0.8808413040085677
0.8808279764962544
0.8808146494226853
0.8808081885937601
0.8808017279775195
0.8807874909218288
0.8807741653920138
0.8807599292586163
0.8807456935938288
0.880732369409865
0.880719045664478
0.8807057223576462
0.8806992642783305
0.8807382021995228
0.8807248792352136
0.880711556709405
0.8806982346220754
0.8806849129732031
0.8806706808854521
0.8806573601284184
0.8806431289624396
0.880629809097156
0.8806164896702207
0.880602259879237
0.8805880305565311
0.8806914214523136
0.8807303511738556
0.880717031188413
0.8807037116412794
0.8806903920582818
0.8806770733877086
0.8806637551553794
0.8806495266937582
0.8806362093528338
0.8806228924500881
0.8806086653629296
0.8805944387438673
0.880697809124105
0.8806844920842922
0.8806702649199618
0.8806560382236993
0.880641811995482
0.8806275862352865
0.8806292835629765
0.8806159689646114
0.8806017443314689
0.8808974064048101
0.8808831776105409
0.8808698592381901
0.8808565417779386
0.8809469064788086
0.8809335881894345
0.8809193599701729
0.8809060425719093
0.8808918152736585
0.880878498766417
0.8808651826971682
0.8808768784528088
0.8808635628481696
0.8808502476814718
0.8808369329526935
0.8808236186618135
0.8808103048088097
0.8807960811903605
0.8807827682280117
0.8807694557034741
0.8807552334583243
0.8807410116808732
0.8807267903710975
0.8807134796424815
0.8807001693515674
0.8806868594983333
0.8806726400141404
0.880658420997509
0.8806601169531988
0.8806468086337137
0.8806335007518079
0.8806201933074599
0.880606886300648
0.8807101851043029
0.8806968770556245
0.8806835694444807
0.8806692451817806
0.88065593846236
0.88075922796962
0.8807450103344117
0.8807307931929212
0.8807165764924912
0.8813809026971483
0.8813675855928297
0.8813542689262784
0.8814632537170026
0.8814749329149051
0.8814616151406469
0.8814482978041493
0.881434980905391
0.8816007128095287
0.8815864841489256
0.8815722559559936
0.8815580282307097
0.8815447106229091
0.8815313934528132
0.8815249313565393
0.881538253676356
0.8815240276788003
0.8815107117238948
0.8814973957330529
0.8814840806533627
0.881522944897385
0.8815096298354569
0.8814954057106905
0.8814811820533465
0.8814678683339093
0.8814545550519629
0.8814403327931678
0.8814270204010796
0.8814137084464169
0.8814003969291583
0.881386176468423
0.8813728658408475
0.881359555650611
0.8813462458976917
0.8813329365820682
0.881319627703719
0.8813063192626224
0.8813451755736209
0.8813318671500845
0.8813185591637643
0.8813043424094537
0.8813160171195273
0.881302710049322
0.8812894034162597
0.8812751880485711
0.8812687334506611
0.8812545188894224
0.8812412139220582
0.881227909391732
0.8812146052984223
0.8812013016421075
0.8811879984227663
0.8811737865880782
0.8811604842575481
0.8811471823639264
0.8811860298025121
0.8811795778346839
0.881166276282827
0.8811520662050916
0.8811378565940408
0.8811245563825324
0.8811112566078126
0.8812144267011777
0.8812002169994557
0.8812118784247583
0.8811976692315034
0.8812365088249421
0.8812222996938812
0.8812089998428995
0.8815041131255128
0.8814899003007957
0.8815287319082051
0.8815145191459869
0.8815012155893281
0.881487003745499
0.8814737010773473
0.8814603988459573
0.8814470970513073
0.8814328870290702
0.8814195861227522
0.8814584131475144
0.8814451122588538
0.8814318118068536
0.8814176032017622
0.8814043036379317
0.8813910045106963
0.8813777058200346
0.8813634990358474
0.8813502012331805
0.8813369038670225
0.8813236069373516
0.8813103104441464
0.8812970143873856
0.8812837187670476
0.8812704235831108
0.8812562203722064
0.8812429260759166
0.8812287238349811
0.8812154304262494
0.8812012291026419
0.8811870282713906
0.8811737362012836
0.8811604445674042
0.8811471533697306
0.8811859695742863
0.8811726783939631
0.8811584794029718
0.8811451891098688
0.881130991035859
0.8812340812459002
0.8814311939945028
0.8814179000992108
0.8814046066401346
0.8813904054747225
0.8813771129029127
0.8813638207672537
0.8813505290677243
0.8813372378043028
0.8813389189514725
0.8813247202614479
0.8813114300755146
0.8812972323285232
0.8812830027169443
0.8812946620734119
0.8812813732525513
0.8812671768513486
0.8812529809683926
0.8812411592103906
0.8812269642461358
0.8812136776254774
0.8811994835513546
0.8811852899428403
0.8811710967999115
0.8811569041225453
0.8811436197404717
0.8811303357941374
0.8811161444835451
0.8811019536384249
0.8810877632587538
0.8810744810998226
0.8810611993765219
0.8810479180888304
0.8810337295260706
0.8810195414286469
0.8810062614774231
0.8809929819617218
0.8809872882515913
0.8809740094824918
0.880959823474996
0.8809456379327066
0.8809314529081038
0.8809447552515793
0.8809305707066002
0.8809172941736982
0.8809031105703227
0.8808889274057796
0.8808756522086084
0.8808614699592843
0.8808472881749747
0.8808408526551335
0.880879638245962
0.8808654568612766
0.8808521833545978
0.8808389102831018
0.8808247302634657
0.880811458077145
0.8807981863259422
0.8807840076711559
0.8809493155890064
0.880935134921829
0.8809218620135864
0.8809076822612576
0.8808944102380764
0.8808802314005065
0.8808669602622992
0.880852782339399
0.8808386048812344
0.8808244278877827
0.8808111585341283
0.8807969824551662
0.880782806840849
0.8807686316911537
0.8807544570322952
0.8807402828117746
0.8807270161417181
0.8807128428354172
0.8806986699936243
0.8806854046576357
0.8806721397563837
0.8806588752898469
0.8809534124761348
0.8809401438355232
0.8809789074632497
0.8809656388397159
0.8809523706509838
0.8809391028970318
0.8810420493049901
0.8810287805165151
0.8810155121628187
0.8810013373284233
0.8810146278483229
0.8810013603785997
0.8809871865251578
0.8809739199396827
0.8809606537888711
0.8809464812988417
0.8809323091157772
0.8809530273537297
0.8809397624143976
0.8809255911951933
0.8809123271398404
0.880898156834276
0.8808848936628146
0.8808707242708007
0.8808565553429538
0.880842386879251
0.8808282188796696
0.8808415085344552
0.880828247594144
0.8808140805222588
0.880799913914419
0.8807866543068533
0.8807733951335944
0.880759229888062
0.8807459715981985
0.8807327137425773
0.880718549859153
0.8807052928867967
0.8806920363486184
0.8806778738271027
0.8806646181720588
0.880650456563319
0.8806362954445707
0.8806230411214849
0.8806346795371691
0.880621425674583
0.8806072659324096
0.8807723899890937
0.8807582282388841
0.880744066952401
0.8807308123838751
0.880724387410668
0.8807102273737502
0.8806960678004726
0.8806819086908124
0.8806677500447471
0.8806535918622536
0.8806403402937123
0.88062708915903
0.8806129323374492
0.8806146217085878
0.8806004655545646
0.8805863098639862
0.88057215463683
0.880557999873073
0.880544751604439
0.8805315037694992
0.880518256368232
0.8805041034395631
0.8804908569204055
0.8804776108348563
0.8804634592401197
0.8812665413960848
0.8812532832659836
0.881255037598731
0.8812937497627467
0.8812795859696474
0.8812654226401292
0.8815595739385829
0.8815463123149332
0.881532145315966
0.8815188845751811
0.8815047184886804
0.8814914586306732
0.8814772934565499
0.8814640344812331
0.8814498702193981
0.8814366121266848
0.8814753130854275
0.8814620550102755
0.8814478917078233
0.88143372886883
0.8814195664932727
0.8814063101978219
0.8813930543361291
0.881379798908173
0.8814825865288474
0.8814684245124534
0.8814551685020396
0.881441912925339
0.8814277522955326
0.8814135921028308
0.8814003378567665
0.8813870840443294
0.8813729252117576
0.8813596722813217
0.8813455143865185
0.881331230360464
0.8813179787623416
0.8813038222180266
0.8812896661368054
0.8812764158687291
0.8812622606988195
0.8813650216626729
0.8813585929370173
0.8813444371438168
0.8813311870634963
0.8813179374165675
0.8813046882030089
0.8812905341911725
0.8812763806422713
0.8813150633360892
0.8813009098489688
0.8812876619971586
0.8812744145786174
0.8812611675933241
0.8812470159132462
0.8812328647221541
0.881218713967665
0.8812054687595481
0.8811913189157584
0.8811780745886988
0.8811639256555199
0.8811506822094307
0.8811374391963958
0.881123291621568
0.8811091445093439
0.8810959028249349
0.8810817566230549
0.8810685158193556
0.8810543705277311
0.8810479497181573
0.881034710116487
0.8810214709476816
0.8810082322117198
0.8809949939085802
0.8809817560382416
0.8809685186006829
0.880954376793367
0.880941140236094
0.8809279041115369
0.8809137636615257
0.8809005284171245
0.8808872936053749
0.8808731545124704
0.880859920580747
0.880845782397399
0.8808844493690136
0.8808712159015545
0.8808579828666465
0.8808447502642683
0.8808315180943989
0.8809342038095291
0.880920066029568
0.880906833277618
0.8808936009581532
0.8808803690711525
0.8808662330949998
0.8808530020876442
0.8808388670468159
0.8808324528011886
0.8808192229943773
0.8808059936199056
0.8807918602448331
0.880777727331613
0.8807635948802225
0.880749462916798
0.8807362345856831
0.8807221035048892
0.8807079728858349
0.8806938427284977
0.8807836062781896
0.8807703796468598
0.8807571534476881
0.8807430234102612
0.8807297980901145
0.8807165732020619
0.8807024445200053
0.8807042045839192
0.8806909807620263
0.8806768532165375
0.8806636302734264
0.8806504077622893
0.8806371856831052
0.8806239640358529
0.8806098387125874
0.8805957138507453
0.8805824935286942
0.8805683695748651
0.88056196278515
0.8805487436620737
0.880542337402156
0.8805291190313723
0.8806317409283151
0.8806176175541787
0.8806043986016098
0.8805902761352723
0.8805761541301821
0.8805629365023072
0.8805497193061128
0.8805355986551081
0.8806382070403788
0.8806240854056143
0.8806108680742166
0.8805966656775998
0.8805834492255435
0.8805716869900737
0.8805575675942836
0.8805434486595577
0.8805293301858732
0.8805409472140941
0.8805795787595699
0.8805654603875217
0.8805513424764665
0.880653928827668
0.8806407135984116
0.8806274988006375
0.8806133807987051
0.8805992632577161
0.8805851461776477
0.880571933149844
0.8805587205534157
0.8805446048264749
0.8805304895603655
0.8805172782874339
0.8805031639281714
0.8804899535325462
0.8804767435681682
0.8804626305616372
0.8804494214744365
0.8804880425337999
0.8804739300338797
0.880576487511032
0.8805623740282816
0.8805482610323365
0.8805615079742767
0.8805482987824036
0.8805418973389366
0.8805286888982266
0.8805403004391188
0.8805270924555602
0.8805138849030716
0.8805006777816318
0.8804874710912197
0.8804742648318142
0.8804678654320373
0.8804695517673624
0.8805592076621442
0.8805460010941656
0.8805327949571543
0.8805186861020168
0.8805045777072759
0.8804913728925109
0.8804781685086281
0.8804649645556065
0.8804517610334248
0.880437654881396
0.880431257331703
0.8804180550056286
0.880403950093844
0.8803907486439975
0.8803766446639786
0.8803634440902732
0.8803493409896948
0.8803352383492276
0.8803211361688492
0.8803079373618967
0.8802947389855321
0.8802965031158622
0.8802824024873849
0.880269205173344
0.880256008289814
0.8802419090117748
0.8802287130039287
0.8802146146309805
0.8802014194987321
0.8801873220307868
0.8801741277740498
0.8801600312110193
0.8801459351077743
0.880132742171504
0.8801195496655317
0.8801054549120666
0.8800922632813474
0.8800790720808626
0.880065881310591
0.8801044733566783
0.8800980843695527
0.8802005543261503
0.8801864598606224
0.8801723658547291
0.880158272308448
0.880145081752345
0.880130989110505
0.8801177994293683
0.8801046102957922
0.8800905190030905
0.8800773290998611
0.8800632387114061
0.8802390699207806
0.8802258797677953
0.8802117876467106
0.8801976959850941
0.8801836047829235
0.8801704163942102
0.8801572284354785
0.8801431385820918
0.8801299514979685
0.8801167648437629
0.8801026763389639
0.8800885883195527
0.8800754029843878
0.8800622180790556
0.8801007932011303
0.8800867061048062
0.8800735216599428
0.880060337644855
0.8800989102827382
0.8800857262836129
0.8800716405807892
0.8800575553631831
0.8800511706808744
0.8800379883191995
0.8800239043125523
0.8801263153616913
0.8801131324199108
0.8800999499077872
0.8800867678252993
0.8801253331183685
0.8801112490654307
0.8801498127027483
0.8801357287099135
0.8801225471184002
0.8801084640288043
0.8800952833110932
0.8800812011246482
0.8801197614815766
0.8801065812240568
0.8800924995418503
0.8800793201579734
0.8800661412035394
0.8800529626785272
0.8800397845829157
0.8800257051359743
0.8800125279137926
0.8799984493696201
0.8799852730207821
0.879972097101239
0.8799580199037107
0.8799439431648127
0.8802367647594647
0.880222683938609
0.8802612319411447
0.880248052814288
0.8802865991478243
0.8802725184326613
0.8802593397659542
0.8802452599534691
0.8802311805996322
0.8802171017044211
0.8802030232678135
0.8801889452897869
0.8801748677703188
0.8801607340225883
0.8801543521310663
0.88014027586275
0.8801788164185963
0.8801647402103433
0.8801506644605464
0.8801365891691832
0.8801225143623034
0.8801084399877401
0.8800943660715433
0.8800802926136908
0.8800662196141601
0.8800521470729288
0.8800380749899744
0.8800240033652746
0.8800099321988072
0.8799958614905495
0.8800343956126635
0.8800729284800031
0.8800597586414701
0.8800465892317686
0.8800334202508774
0.8800202516987755
0.8800318358570642
0.8800186677595174
0.8801081251976409
0.8800940551814794
0.8800799856234084
0.8800659165234053
0.8800791374617744
0.8800808260896615
0.8800667576630234
0.8800526896943867
0.8800653076618457
0.8800768968828891
0.8800628294361641
0.8800487624473785
0.8800346959165103
0.8800206298435369
0.8800591497647258
0.8800459846517116
0.8800396087824384
0.8800332331206996
0.8800191682161396
0.8800051037693768
0.8799919406071749
0.8799787778734056
0.8799647147705815
0.8799515529082735
0.879938391474335
0.8799252304687448
0.8799111691787023
0.8798980090444031
0.8798839486288695
0.8798698886709126
0.8799084010164377
0.8798952417837086
0.8798811823283099
0.8798680239666702
0.8801605037635053
0.8801473412854244
0.8801858453572452
0.8801726828951631
0.8801595208613725
0.8801612072474227
0.8801471452949147
0.8801339843189704
0.8801199232929111
0.8801067631880252
0.8800936035113119
0.8800795437502308
0.8803719630119149
0.8803578992322587
0.880344736326634
0.8803306734473982
0.880317511412857
0.8803034494339542
0.8802893879125079
0.8802762271917537
0.8802630668991228
0.8802499070345942
0.880236747598147
0.8802235885897602
0.8802104300094132
0.8801972718570849
0.8801841141327544
0.8801709568364009
0.8801577999680036
0.8801437433567418
0.8801305873588331
0.8801174317888173
0.8801042766466737
0.8800902217940992
0.8800761673986303
0.8800621134602445
0.8800557429272989
0.8800416897780827
0.880028537150986
0.8800144849011531
0.8801166663067843
0.8801551464609468
0.8801419928445295
0.8801279396639167
0.8801138869402807
0.8800998346735992
0.8800857057879204
0.8800725543697335
0.8800594033791725
0.8800453529120785
0.8800322027913365
0.8800190530981573
0.8800050039722707
0.879991855148783
0.8800811850498513
0.8800829466580846
0.8800697972088153
0.8800557483999336
0.880042599820268
0.8800285519101999
0.8800145044568185
0.8800013571887111
0.8799882103479972
0.8799750639346561
0.879961917948667
0.8799487723900088
0.8799347276031679
0.8799215829137313
0.8799075390253133
0.879894395205013
0.8798803522149303
0.8799824843211582
0.8799693399237069
0.8799552964003297
0.8799421528719239
0.8799281102467867
0.8799140680780457
0.8799009258603571
0.8800648190537159
0.8800763886974052
0.8800623450319421
0.8800483018228719
0.8800419362759709
0.8800278938548763
0.8800394631586027
0.8800263206117726
0.8801284254550958
0.8801152818899189
0.8801012394179136
0.8800948737348833
0.880081731355429
0.8800685894030083
0.8800545486021216
0.8800414075183147
0.8800282668614783
0.8800142273999403
0.8800010876115905
0.8799879482501483
0.8799748093155928
0.8799616708079033
0.879948532727059
0.8799344959290294
0.8799204595870139
0.8799064237009904
0.8798932873711317
0.8798792523824214
0.8798652177976268
0.8798511837207464
0.8798371500997475
0.8798231169346075
0.8798090842253043
0.8800042256842727
0.8799901904894105
0.8799761557504289
0.8799697946833261
0.8799557607314251
0.8799417272353423
0.879927694195055
0.8799136616105414
0.8799005283629666
0.8798864966753368
0.8798733642954087
0.8798602323419745
0.8798462019922098
0.8798321720460921
0.8798181426075896
0.8798050124037047
0.8797918826262082
0.8797787532750794
0.8797647256150559
0.879751597131192
0.8797452414657122
0.8797312150330163
0.8797170776211876
0.879703950763461
0.8796908243319587
0.8796844701690054
0.8796704458614347
0.8796564220092061
0.8796423986122974
0.879629274245442
0.8796161503046885
0.8796021282444338
0.8795890051704078
0.8795749840060099
0.8795618617986265
0.8795487400172405
0.879535618661831
0.8795224977323773
0.8795093772288588
0.8794962571512545
0.8794831374995438
0.8794700182737059
0.8794568994737201
0.8794428827289819
0.8794297647952183
0.8794166472872441
0.8794026318781939
0.8793886169240491
0.8794270352053001
0.8794130203100083
0.8793999041381159
0.8793867883919141
0.8793736730713825
0.8793605581765002
0.8793474437072465
0.8793343296636008
0.8793203178644635
0.8793063065200407
0.8792931937822415
0.8792800814699663
0.8792660714604089
0.8792520619054784
0.8792389508987946
0.8792505161091586
0.8792365074884877
0.879222499322369
0.8792084916107805
0.8791944843537001
0.8791813755573276
0.8791673691946287
0.8791533632863718
0.8791393578325352
0.8791253528330965
0.8791122462214186
0.8790991400349625
0.879085136369454
0.8790720310479445
0.8790589261515942
0.8790449238198226
0.879030921942296
0.8790178174155363
0.8790114799401739
0.8789983770887128
0.8789843768745427
0.8789712748876974
0.8789572755672236
0.8789432767008456
0.8789301760180459
0.8789161780452339
0.8789021804745213
0.8789339172966582
0.8789199199441962
0.8789059230457219
0.8788919266271772
0.878877930636612
0.8789798554129428
0.8789658584504504
0.8789518619938204
0.8789378659391818
0.8789238703384374
0.8789098751915652
0.878895880498543
0.8788818862593486
0.8789202784964195
0.8789062843154405
0.8788931880557591
0.8788800922207434
0.8788669968103724
0.8788530044007683
0.8788390124448667
0.8788259183374043
0.8788128246545032
0.8787988340564361
0.8787857412371428
0.8787726488423484
0.8787595568720323
0.8787464653261737
0.8787333742047522
0.878719386255316
0.8787577711691827
0.8787446805011022
0.8787315902574028
0.8787252616332034
0.8787121721286133
0.8786981858831737
0.8786842000651688
0.8786702147005275
0.8786571269367267
0.8786431424642063
0.878629158444984
0.8786151748790378
0.8786020888556851
0.8785881061816864
0.8785741238830573
0.8785610391611838
0.8785479548634022
0.8785339739730406
0.8785208905379173
0.8785069105392443
0.8786703695212967
0.8786572845120024
0.8786441999267682
0.8786825717533826
0.8786685902675312
0.8786555061351454
0.8786424224267638
0.8786293391423659
0.8786153594251521
0.8786013801868835
0.8785874013756563
0.8785734230173895
0.8785594451120611
0.8785463644437771
0.8785323874297307
0.8785260653136284
0.8786894816158408
0.8786755029885058
0.8786615247881372
0.8786475470406504
0.8786344664284605
0.8786204895721462
0.8786065131686482
0.8786001906710899
0.878586215049186
0.878573136489851
0.8785591617589108
0.8785460840614504
0.8785321102213878
0.8785181368339924
0.8785050604364465
0.8784919844624824
0.8784789089120798
0.8784649372915745
0.878451862602752
0.8784378918728234
0.878424818045497
0.8784108482060591
0.8783968788450214
0.8783829099105045
0.8783698378204338
0.8783715453778895
0.8783584738952178
0.8783454028358865
0.878332332199875
0.8783192619871629
0.8783052958928003
0.8782913302507221
0.8782773650609066
0.8782642965847228
0.8782512285317341
0.8782372646695519
0.8782233012595453
0.8782104158795261
0.8781964533563584
0.8781833874596288
0.8782217338212807
0.8782077717930235
0.8781947063476407
0.8781807452089988
0.8781667845223856
0.8781528242877795
0.8781606616514138
0.8781475980261717
0.8781791635320444
0.8781907116738964
0.8782038889189844
0.8781908254398662
0.8781777623836579
0.8781638037790941
0.878149845626404
0.8781358879255656
0.8781742251254374
0.8781602674818292
0.8781463102900342
0.8781323535500307
0.8781183972617966
0.8781053372805493
0.8780913818812898
0.8780783227599768
0.8780720146427127
0.8781036981307441
0.878115252141612
0.8781012977110895
0.8780882394859618
0.8780997931860752
0.87810150386997
0.8780884462754213
0.8780744934076752
0.8780604841516105
0.8780474278546542
0.878034371980218
0.8780213165282815
0.8780231032566583
0.8780100484095213
0.8780216015053903
0.8780152959388267
0.8780013463122014
0.877988292661918
0.8779752394340146
0.8780069147485645
0.8779929661343421
0.8779790179714362
0.8779659657382524
0.8779520184634274
0.8779380716398537
0.8779241252675094
0.8779101793463726
0.8778971292824215
0.8778840796406658
0.8781748883422011
0.8781609392671808
0.878162723188017
0.8781487747610185
0.8781357221043454
0.8781226698699108
0.8781087227675537
0.8780956713920148
0.8780817252033669
0.8780677794399386
0.8780538341276033
0.8780398892663389
0.8780268400593894
0.878013791274512
0.8780007429116863
0.8779876949708919
0.87797375230675
0.8779607052244325
0.8779544039055831
0.8779413575581064
0.8779274165451033
0.8779134759829592
0.8779071758353745
0.8778941310953854
0.8780572458180126
0.8783479341660292
0.878333987931584
0.8783209371342747
0.8783069917873055
0.8782939418484884
0.8782799973889095
0.8782736922322696
0.8782597485509639
0.8782458052687474
0.8782327573740046
0.8782197099011414
0.8782066628501375
0.8781927214053872
0.8781787803855037
0.8781648398163483
0.8781508996978991
0.8781378548137416
0.8781239155821754
0.8781108715559303
0.8780978279513783
0.8780847847684992
0.8780708472442224
0.8780578049190899
0.8780438683331989
0.8780308268657286
0.8780168911663795
0.8780038505564879
0.8779899157435949
0.8780915138816963
0.8780775781024405
0.8780645373547814
0.8781538610178296
0.8781408194588738
0.8781268837836523
0.8781205839543879
0.8781066490565756
0.8780927146091333
0.8780787806120391
0.8780657415307797
0.8780527028709173
0.8780396646324318
0.8780266268153024
0.8780135894195089
0.878025126964182
0.8780111956351381
0.8779972647562833
0.8779833343275958
0.8779702986844959
0.8779572634626209
0.8779433343554065
0.87797385814809
0.8779608235004949
0.8779468950108656
0.8779329669712757
0.8779199336160087
0.8779314704370307
0.877918437527036
0.8779045108471482
0.8778914787937284
0.8778775529992633
0.8779158182006107
0.8779018924628788
0.8779150464896445
0.8779011212142555
0.8778880904785865
0.8778750601638682
0.87786203027008
0.8778490007972016
0.8778350777131113
0.877822049096431
0.8778081268973764
0.8777950991368108
0.8777811778227065
0.8777672569065501
0.8777533364917491
0.8777403104576001
0.8777263909275781
0.8777133657492925
0.8776994471039641
0.8776864227814586
0.8776725050207385
0.8776585877095077
0.8776446708994513
0.8776307544871329
0.8776168385242384
0.8776029230365983
0.8776916900358286
0.877677773763121
0.8776893083469994
0.8776753925621296
0.8776623709411561
0.8776484560664051
0.8776345416151209
0.8776215212843815
0.8776076077172383
0.8776093223701841
0.8775963030771935
0.8775823905910265
0.877569372153169
0.8775809064387375
0.8775669948748914
0.8775539773160278
0.877540960177438
0.8775279434591015
0.8775140336484312
0.8775001242868192
0.8774862153742441
0.8775244578627795
0.8775105490064437
0.8774966405991065
0.8774836260667828
0.8774697185429576
0.8774567048652632
0.8774427982248649
0.8774288920333576
0.8774404256076973
0.8774519588097579
0.8774389464687987
0.8774326662819552
0.8774196546723315
0.8774066434826675
0.8773936327129428
0.877482351520822
0.8774693399493012
0.8774563287977117
0.8774433180660333
0.8774303071729567
0.8774164041000905
0.8774025014758985
0.8773894924524935
0.877375590711174
0.8773625825417762
0.8773563050056563
0.8773424044726923
0.8773293974683599
0.8773154978180633
0.8773024916675378
0.8772894859366808
0.8772755876030219
0.8772625827258476
0.8772486852746442
0.8772356812510695
0.8772226776470606
0.8772087815121784
0.8771948858256309
0.8771818835090063
0.8771679887046593
0.8772062116511034
0.8771932097809917
0.8772314310875137
0.8772175363804574
0.8772112631077591
0.8771973691742342
0.8772860467875859
0.8772721520960641
0.8772591506303434
0.8772461495840114
0.877232256208253
0.877218363280639
0.8772053635211464
0.8771923641809605
0.8771784725172154
0.8771645813531705
0.8771583101484672
0.8771453124056161
0.8771323150819726
0.8774222402013394
0.8774092388312354
0.877396237880436
0.8773832373489205
0.8773693446750152
0.8773563449963991
0.8773424532041362
0.8773294543783368
0.8773155634676314
0.8773537667785123
0.877340768399053
0.8773424850873368
0.8773362125309685
0.8773232150632284
0.8773093255968332
0.8772954365782901
0.8772824403965557
0.8772694446338568
0.8772555569299683
0.8772425620196658
0.8772295675283376
0.8772165734559635
0.8772103039404631
0.8771964183092628
0.8773590420718146
0.8773460467502142
0.8773397755519511
0.8773267809598461
0.8773128945702824
0.8772990086283708
0.8772860153216967
0.877272130260644
0.8772591378060262
0.8772461457702158
0.8772331541531926
0.8772201629549363
0.8772071721754269
0.8771941818146439
0.877181191872567
0.8771673103167761
0.8771534291826001
0.8771395484958203
0.8771256682564148
0.8771126804650635
0.8770987624316411
0.8770848835462784
0.8770718970399844
0.8770589109522117
0.87704592528294
0.877032940032149
0.8770190632997267
0.8770060789002077
0.8770442607291054
0.8770312763420147
0.87701829237333
0.8770120293858571
0.8769990461456458
0.8769860633237831
0.8769730809202488
0.8769592071642519
0.8769452663280654
0.8769313934929704
0.8769184128067324
0.8769045408254135
0.8768906692910299
0.8768776898881376
0.8768647109034098
0.8768508406809759
0.876836970905392
0.8768239932037609
0.876817734859244
0.8768047578855328
0.8767908896942508
0.8767770220012934
0.87676404631038
0.8767510710374506
0.876762591937152
0.8767487255933631
0.8767348596962273
0.8770244223374726
0.8770105524468279
0.8769975744577391
0.8770090902743596
0.8769961127268223
0.8769831355972685
0.8769692674882912
0.8769562912089981
0.8769433153476274
0.8770445605939604
0.8770383006124514
0.877024432731736
0.8770105652976298
0.8769966983101111
0.876982831794938
0.8770209881771847
0.8770080129455323
0.8769950381317081
0.8769811725105309
0.8769673073616172
0.8769788205136246
0.8769658470053724
0.876952873914859
0.8769659995951816
0.8769530269199237
0.8769400546623577
0.8769270828224635
0.8769132203299599
0.8769002493396931
0.8770070636773755
0.8769940915940586
0.8770322379675819
0.8770183748723429
0.8770045122234078
0.8769906500207553
0.876977679245652
0.8769647088881053
0.8769508479954892
0.8769378784873361
0.8769250897027114
0.8769112301428102
0.8768973710032733
0.8768844031907573
0.8768705449290849
0.8768575779657151
0.8768437205818228
0.8768454421197993
0.8768324761864547
0.8768439863204366
0.876830130047281
0.8768171649863052
0.8768033095907184
0.8767894546410514
0.8767832030961598
0.8767693489159254
0.8767563858761004
0.8767425325732308
0.8767286797161775
0.8767148273306808
0.8767009753651958
0.8766871238712234
0.8766741634057851
0.8766612033573971
0.8766549548817647
0.8766419955594426
0.8766281461028635
0.8767293035745324
0.876716343681556
0.8767033842055714
0.8766904251465583
0.8766765760248788
0.8766636178140735
0.8766497695692111
0.876643522282668
0.8766305652289186
0.876616718184026
0.8766028715846123
0.876589025430656
0.8768782271194691
0.8768652673325755
0.8768514176262028
0.8768375683653588
0.8768246098577684
0.8768107614735978
0.8767978038139995
0.876784846571207
0.8767718897452003
0.8767940340757048
0.8767801872968624
0.8767663194375392
0.8767533637429784
0.8767395182862335
0.87672656262833
0.8767127180478882
0.8766988739127171
0.8766859203444226
0.8766796747871286
0.8766667219441551
0.8767048324843738
0.8766918796534278
0.8766789272390317
0.8766650852311568
0.8766512436684127
0.8766382925321662
0.8766253418123883
0.8766123915090591
0.8765994416221585
0.8765864921516663
0.8765726531619764
0.8765588146172701
0.876544976517526
0.876532028755387
0.8765701328834653
0.8765571851332092
0.876544237799246
0.8765312908815556
0.8765174545589801
0.8765045084880791
0.87649067304086
0.8764768380641753
0.8764630035322665
0.8764491694193767
0.8764362254865415
0.8764223922487968
0.8764085594557434
0.8764466576065109
0.8764337145462274
0.8764198822639127
0.8764060504004973
0.8763931086169158
0.8763801672493282
0.8763672262977146
0.8763533961697255
0.8763848873099754
0.8763710573426813
0.8763572278198948
0.8763442882767404
0.8763313491494612
0.8763175209314805
0.8763306323545972
0.8763166936554319
0.8763037558032384
0.8762899289174484
0.8763280179552523
0.8763150805447597
0.8764217051964986
0.8764087666964224
0.8763949392341925
0.8763811122420212
0.876611714839529
0.8765987741181575
0.8765849445175561
0.8765711153356065
0.8765572865980108
0.8765703910095278
0.8765565627278941
0.8765436241399014
0.8766446350878594
0.876806711258029
0.8767928800686502
0.8767790493236399
0.8767652190229767
0.876751389166639
0.8767384489039535
0.8767246199219204
0.8767107913841491
0.8767045524496921
0.8766907246784817
0.8767221926972807
0.8767083650869327
0.8766945379207668
0.8766816002338635
0.8766930898680195
0.8766801526199481
0.8766672157874312
0.8766542793704486
0.8766404544052674
0.8766275188335699
0.8766136947421858
0.8765998710948064
0.8765869367980207
0.8765731140243124
0.8765592916945452
0.8766522796746764
0.8767532450834754
0.8767403093623447
0.8767264852356699
0.876764540353406
0.876750716307309
0.876736892679437
0.8767230695211833
0.8767345549844339
0.8767216210172352
0.8767086874653588
0.8766957543287848
0.876682821607493
0.8766690006231918
0.8766551800826672
0.8766413599858981
0.876627540332863
0.8766146097447463
0.8766016795717899
0.876588749813974
0.8765758204712788
0.8765620029795372
0.8765490744812865
0.8765871208403908
0.8765733038326473
0.8765603757755696
0.8765474481335178
0.8765854920759822
0.8765725644457918
0.8765596372305935
0.8765458219945766
0.8765320072020308
0.8765190812602074
0.8765061557332954
0.8764923422425188
0.8764794175596272
0.8764664932915867
0.8764526811023928
0.8764388693822166
0.8764250580796481
0.8764121355135774
0.8764236198842134
0.8764098095169497
0.8763968878176772
0.8763839665331067
0.876371045316387
0.8763572366791624
0.8763434284593931
0.8763296207084388
0.8763158133748977
0.8763028946351278
0.8762899763099182
0.8762761702770606
0.8762632527951615
0.8762494476340724
0.8763503320324262
0.8763365259172393
0.8763227202450459
0.8763098030525237
0.876296886274459
0.876283969910832
0.8762710539616227
0.8762581384268112
0.8762961650397246
0.876282361565237
0.8762761377099832
0.8762632229223387
0.8762503085490214
0.8762373945900115
0.8762244810452889
0.8762115679148338
0.8761986551986262
0.8761848550593587
0.8761710553627794
0.8761581439176743
0.8761452328867361
0.8761323222699449
0.8761194120672806
0.8761065022787234
0.8760927051666382
0.8760789084970944
0.8760659999792122
0.8760530918753564
0.8760392965048376
0.8760263892432103
0.8760125947433496
0.8759996883238693
0.8760377044464345
0.876049180996938
0.8760871951066923
0.8761936045690595
0.8761873847317201
0.8761988633147134
0.8761859553571819
0.8761730478135793
0.8761592531740087
0.8761454589767865
0.8761316652218918
0.8761630851930624
0.876149291495197
0.8761363857810286
0.8761234804806706
0.8761105755941031
0.8760976711213063
0.8760847670622604
0.8760709760493453
0.8760580728319664
0.8760518567625872
0.8760389542653796
0.8760251648711241
0.8760122632154285
0.8759993619733468
0.8759864611448592
0.8759726734761348
0.8759597734889975
0.8759459866900255
0.8759322003330091
0.8759193016148544
0.8759055161274654
0.8759435142617349
0.875937301323546
0.8759235162104937
0.8759097315393004
0.875896834421561
0.8758839377172039
0.8758701543430266
0.8758572584795908
0.8758886682462388
0.8758824569834692
0.8758686744652145
0.8758557794520981
0.8758937710766179
0.8758808760746128
0.8758746654343453
0.8758617711517296
0.8758488772823325
0.8758359838261343
0.875823090783115
0.8758101981532549
0.8758481856383854
0.875835293019587
0.8761233669365017
0.8761095834804247
0.8760966872933678
0.8760829047063758
0.876069122560999
0.8760562276419569
0.8760433331360744
0.8760304390433317
0.8760601838965543
0.8760472899469844
0.8760852663317287
0.8760714856939512
0.8760585921829744
0.8760448124139646
0.8760319197433073
0.8760181408429819
0.8760043623840686
0.8761050842694839
0.8762058029283399
0.8761920221257244
0.8763536227044038
0.8763407265331764
0.8763278307750428
0.8763140489008903
0.8763002674681883
0.8764009717097828
0.8763880758129241
0.8763742938568148
0.8764056742167144
0.8763918924201962
0.8763781110650839
0.8763652165668756
0.8763523224816415
0.8763385424222313
0.8763247628297808
0.876310983652993
0.8762972049174849
0.8762834266232351
0.8762851484220151
0.8762713707876771
0.8762584798566895
0.8762455893385022
0.8762318129736927
0.8762189232952363
0.8762060340295206
0.8761922589596903
0.8761793705335842
0.8761664825201587
0.8761527087451225
0.8761389354367327
0.8761260486896025
0.8761131623550727
0.8760993903155971
0.8761874197279211
0.8761735977832558
0.8761607115126966
0.8761478256546894
0.8761340541626094
0.8761278460310123
0.8761140752996105
0.8761271385618142
0.8761133682825689
0.8761004844198301
0.8760867150080053
0.8760738319842845
0.8760600634397974
0.8760471812550134
0.8760334135777811
0.8760205322318529
0.8760067654217928
0.8760005605195519
0.8759867944953699
0.8759739147200799
0.8759601495372882
0.8759463848206812
0.8760343856901732
0.8761350119999928
0.876122130883433
0.8761092501791152
0.8761471836424466
0.876134302949468
0.8761214226686981
0.876108542800117
0.8760947776657068
0.8760818986356148
0.8760933465600299
0.8760795823294716
0.8760658185393545
0.8760520552152731
0.8760382923059747
0.8760245298370544
0.8760375880530918
0.8760247115862624
0.8760109499951196
0.8759980743664254
0.8760359998988722
0.8760222387875882
0.8760093635962196
0.8759956033512919
0.8760070578269028
0.8760947352532459
0.876081859726032
0.876068984610723
0.876056109907299
0.8760940290518423
0.8760802689933551
0.8761181865384777
0.8761044265337737
0.8760906669692278
0.876076907844819
0.8760631491605261
0.876049390916328
0.8760608421502074
0.8760470843829716
0.8760342122946857
0.8760213406181089
0.8760075841426298
0.8760389257041172
0.8760251693874002
0.8760122986787706
0.8759985431765983
0.8759856733053685
0.8760235826619782
0.876111514753454
0.8760977585958192
0.8760848879613029
0.8760963360642071
0.8763838208341408
0.8763700612023929
0.8763563020106436
0.876343428271319
0.876330554943651
0.876618012987399
0.8766042507113782
0.8765904888754051
0.8766019272479522
0.8765890508166992
0.8765761747971497
0.8765632991892836
0.8765495391079657
0.876710823971092
0.8766979468282436
0.8766841852544087
0.8766704241205358
0.8766575482409953
0.8766437879728398
0.8766309129306885
0.8766180383001304
0.8766042793233251
0.8765980727056149
0.8765851992172946
0.8765869130830781
0.8765740401846311
0.8765870766783866
0.8765742041888035
0.8765613321106791
0.876547575799294
0.8765347045581662
0.8765209490608394
0.8765071940543411
0.8764943240756259
0.8764814545082498
0.8764685853521932
0.8764800205547618
0.8764662673013042
0.876453399004862
0.8764396466163323
0.8764258946673026
0.8764121431577515
0.876398392087658
0.8763855259038099
0.8765467335001744
0.8765581658097306
0.8765452976898057
0.8765324299810751
0.876519562683519
0.8765058114350928
0.8764920606260596
0.8764858586767725
0.8765237255210216
0.8765099750848352
0.8764971093793726
0.8764842440849747
0.8764704949384899
0.8764576304802879
0.8764438821982105
0.8764310185761238
0.8764172711583712
0.8764044060706004
0.8763915436955108
0.8763777975670662
0.8763640518777532
0.8763503066275504
0.8763374459383305
0.8763237015521639
0.8763099576050449
0.8762970981764836
0.8762842391586878
0.876271380551638
0.876257638318142
0.8762447805466437
0.8762562123837324
0.8762433550456863
0.876281211249215
0.8762674699560161
0.8763678852489365
0.8763550269488567
0.8763928789510389
0.8763800206625028
0.8763662788886105
0.8763525375535772
0.8763463411002087
0.876434143076645
0.876471990189191
0.8765098360931239
0.8764969773742969
0.876484119066088
0.8765219629635932
0.8765082208980601
0.8764944792713324
0.8764816218241651
0.8764678810608758
0.8764550244488875
0.8764412845745146
0.8764284287976245
0.876589496737011
0.876576639004523
0.8765637816825497
0.8765509247710713
0.8765371846562585
0.8765947640991573
0.8765819073088091
0.8765681673574168
0.8765988049622521
0.8765859487230621
0.8766237801222462
0.876610040379741
0.876596301075841
0.8765834456974053
0.8765705907293307
0.8765568527129186
0.8765439985796072
0.8767050209738073
0.876691281469697
0.8766784258064161
0.876665570553466
0.8766518323367423
0.8766380945585049
0.8766243572187331
0.8766106203174056
0.8765977671721991
0.8765849144372037
0.876571178822893
0.8765583269223557
0.8765445921962002
0.8765308578828164
0.8765171240077314
0.8765042737899618
0.876491423982264
0.8764776913937656
0.8765089539452724
0.8764952215152909
0.8764823726720858
0.8764695242388761
0.8764557930952426
0.8765435190832176
0.8765306702894342
0.8765178219056186
0.876504090867706
0.876491243317854
0.8764775131420403
0.8764646664260719
0.8764509371122748
0.8764380912301099
0.8764243627271684
0.8764106347132858
0.8763977900887183
0.87638494587392
0.8763712191456817
0.8763574928553395
0.8763437670028724
0.8763309244692011
0.8763247353776088
0.8763110107043665
0.8762981693076176
0.8762853283204828
0.8762724877429422
0.8762587647785183
0.8762450422518074
0.8762322029310894
0.8763324826681071
0.8763196421326535
0.8763068022365305
0.8762930800379305
0.8762793582769774
0.8762656369791814
0.8762519160934588
0.8762381956453202
0.8762759945851248
0.8762631568181408
0.8762494368470911
0.8762357173135683
0.8762219982175515
0.8762082795590199
0.8761945613379525
0.8761808435543283
0.8761671262081265
0.8761534092993262
0.8761405753287994
0.8761268592806696
0.8761140261426332
0.8761011934137777
0.876087478649466
0.8760737643224316
0.8760609328491357
0.8760481017849415
0.8760343887414805
0.876021558509497
0.876008728686556
0.8762953349939582
0.8762825012160185
0.8762687855291914
0.8762550702796083
0.8762422377571445
0.8762294056437572
0.8762165739394268
0.8762037426441336
0.8761900295242105
0.8761771990609943
0.8761643690067563
0.8761506571189777
0.8761378278966978
0.8761249990833371
0.8761121706788758
0.8760993426832946
0.8760865150965738
0.8760736879186938
0.8760608611496351
0.8762216449096278
0.8762079341266901
0.8761942237807145
0.8761813959085137
0.8761685684451239
0.8761815719317396
0.8761687448743298
0.8761550362450685
0.876141328052659
0.8761285022495918
0.8761156768552305
0.8761028518695555
0.8760900272925473
0.8760763212278807
0.8760701430949075
0.8760639651587905
0.8760502601899097
0.876036555632195
0.8760228515111327
0.8760091478522078
0.8759954308059699
0.875982609778875
0.8759689073903868
0.8759552054384472
0.8759415039230354
0.8759278028441305
0.875914983915398
0.8759012836953999
0.8758884655974444
0.8758747662362714
0.8758610673370032
0.8758482504920844
0.8758345524260166
0.8758208547962903
0.8758080392042276
0.8757943424330806
0.8757881709556956
0.8757744749372448
0.8757761955731781
0.8757720264719139
0.8757583313139164
0.8757455181461716
0.8757318238974939
0.8757181300849667
0.8758057043733767
0.8757920098204938
0.8757791971366314
0.8757663848608164
0.8757526915372303
0.8757389987007107
0.8757253063002478
0.875712495698529
0.8756988041560839
0.8757005255859102
0.875687715990648
0.8756749068032826
0.8756612167312489
0.87564840837365
0.8756501304687839
0.8756373226955158
0.8756236340936299
0.8756108271499844
0.8755971394057399
0.8755834521227878
0.8755697652501309
0.8755569599795189
0.8755441551165948
0.8756442622314867
0.875631456386526
0.8756177698390751
0.8756291739891771
0.875615487913767
0.8756026833421481
0.875588998124071
0.8755761943816963
0.8755633910469024
0.8755497071076607
0.8755360236294875
0.8755223405613969
0.8755086579543324
0.8754958567132329
0.8754830558795956
0.8754702554534012
0.8755703382539801
0.8755575368461741
0.875543854959984
0.8755310543810599
0.8755182542095381
0.8755054544453991
0.8754917742588676
0.8755295068835569
0.8755158267496626
0.8755021470511294
0.8754884678134124
0.8754756697452172
0.8754628720842924
0.875449194098968
0.8754363972665393
0.8754227201376975
0.8754090434440727
0.8753962478612446
0.8753825720239801
0.8753688966473426
0.8753552217313106
0.8753424278190052
0.8753296343137733
0.8754296827313159
0.8754168882450484
0.8754032136023316
0.8754146140903545
0.875401820454382
0.8753881467039362
0.8753753538960024
0.8753691966423996
0.8753555240633961
0.8753418519193542
0.8753290606617237
0.8753162698110045
0.8753034793671773
0.8752898089462288
0.8752761389346735
0.8752624693834209
0.8752496806089727
0.875236011887868
0.8753360331532073
0.8753232438189854
0.8753104548915555
0.8753481681971013
0.8753353792800636
0.8753217105003357
0.8753089224107956
0.8753466333417986
0.875434090988074
0.8754204215335452
0.8754067524882878
0.8753930838777412
0.8753794157018845
0.8753908114925665
0.8753771437875044
0.8753634765170828
0.8753573220956429
0.875344535676491
0.8753822394458197
0.875368572963579
0.8753549069159052
0.8753421213483042
0.8753284561557111
0.8753147913976234
0.8753020070775736
0.8752892231640076
0.8752755596813322
0.8752618966330801
0.8752491139668265
0.8752363317069782
0.875238131378643
0.8752495261545112
0.875235864606025
0.875222203517309
0.8752085428374424
0.8751948826173039
0.8751966827761664
0.8752841024925505
0.8752704416973497
0.8753081340596409
0.8752953530964972
0.8752816927738445
0.8752689126372113
0.8752552531689944
0.875241594134956
0.875227935535075
0.8752151570652058
0.8752168829530826
0.875203225397095
0.8751895682751905
0.8751759116127913
0.8751622553589905
0.8751485995392105
0.8751349441534311
0.8751212892016311
0.875108514253858
0.8750957397120708
0.8751190402544762
0.8751053864232563
0.8750917330259322
0.875129415651011
0.8751166417919798
0.8751038683388611
0.8750902158333652
0.8750774432059859
0.8750646709844604
0.8750510197524163
0.875038248356512
0.875024598003428
0.8750118274330653
0.8750056838777166
0.875043361284842
0.8750305910250231
0.8751179633860772
0.8751051923468969
0.875091542422829
0.8750787722090748
0.8750651231383283
0.8750514745011952
0.8750378262976553
0.8750250577484813
0.8750122896049284
0.8749986426741135
0.8749849961768098
0.8749963777015378
0.8749836108246637
0.8749708443533254
0.8749580782875036
0.8749443270526519
0.8749306827183347
0.8749179178985598
0.874904274417022
0.874890631419676
0.8748778678440771
0.8748651046738575
0.8748523419089982
0.8748834823305307
0.8748707173910178
0.8748579551450243
0.8748451933043359
0.8748324318689332
0.8748187919111791
0.8748060313002459
0.8747923921948336
0.8747787535225393
0.8747659941551396
0.8747532351929084
0.8747395978173573
0.8747268396793584
0.8747132031304864
0.874700445816641
0.8746868101197879
0.8746981989953307
0.8746854425272717
0.8746726864642376
0.8748328822266441
0.8749327257049735
0.8749199663239252
0.8749072073479688
0.874894448777085
0.875179876247734
0.8751662351050974
0.8751534730301573
0.8751398327396716
0.8751270714889487
0.8751134320505332
0.8750997930450951
0.8750870330375227
0.8750733948840331
0.8750597571634596
0.8750469982845107
0.8752377679010284
0.8752241282210546
0.8752104889740178
0.8751968500582612
0.8751840901304044
0.8751704521681157
0.8751576930641671
0.875144934365173
0.8751312976989155
0.8751185398237112
0.8752183391599772
0.8752121993467421
0.8751994407951172
0.875185804320476
0.8751721682785877
0.8751585326694316
0.8751448974929871
0.8751321410214037
0.8751193849546206
0.8751066292926185
0.8750938740353782
0.8750811191828803
0.8750674865326067
0.8750645807609619
0.8750956886668877
0.8750820564343075
0.8750693027810332
0.875055671399573
0.8750420404506078
0.8750284099341172
0.8750156579411291
0.8750029063527157
0.8749967720021851
0.8749831430940377
0.8749703926282031
0.8749817672502715
0.8749690172107547
0.8749562675757121
0.8749435183451245
0.8749307695189728
0.8749180210972374
0.8749052730798993
0.8748915492961832
0.8748779241930624
0.874864299522128
0.8748506752833591
0.8748379293449676
0.8748251838108563
0.8748115608406174
0.8747988161289297
0.8747851940089181
0.87477157232095
0.8747588288497103
0.8747460857826341
0.8747333431197019
0.8747272152809656
0.8747144733213796
0.8747017317658834
0.8748014617532119
0.8747878415352006
0.8747750994224718
0.8747864724518882
0.8747737307649293
0.874760989482013
0.8747482486031201
0.8747346305244466
0.8747210129029697
0.8747073956879007
0.8746937789046034
0.8746810401011893
0.8747186450041271
0.8747059062104072
0.8747931036551307
0.8747794865416842
0.8756854975431533
0.8756727442305082
0.8756591138714346
0.8756966990976173
0.8756839462138848
0.8756703163254168
0.8756566868690401
0.8756439352259499
0.8756303066197874
0.8756166784456549
0.8756030507035321
0.8755894233933983
0.8755766738269191
0.8755639246645784
0.8755511759063574
0.8755384275522367
0.8755248023461268
0.8755111775972582
0.8754984304831275
0.8754848065586563
0.8754711830913642
0.8755087605745981
0.8755463368668623
0.875533590205569
0.875693482934656
0.8756807343456408
0.87566798616065
0.8756543612765015
0.8756416139134001
0.8756279898788978
0.8756152433376072
0.8756016201526706
0.8755879973994348
0.8757478664662902
0.8757351188335106
0.8757214946126762
0.8757087478016451
0.8756960013945118
0.8756823784409477
0.8756762411977237
0.8756634959113695
0.8756507510288393
0.8756371296553743
0.8756235087134777
0.8756098882031289
0.8755971449773736
0.8755910097648518
0.8755773904165756
0.8755646483111665
0.8755519066094295
0.8755391653113452
0.875525547647162
0.8755368868693649
0.8755241464146105
0.8755105296353723
0.8754977900016602
0.8754841740711972
0.8754714352584488
0.8754731511832282
0.875459536289914
0.875446798472608
0.8754331843771715
0.8754195707636541
0.8754068341844347
0.8753932214193861
0.8754307739537296
0.8754171612407138
0.875403548958828
0.8753908136417574
0.8754037485211391
0.8753910136042311
0.8754039480708102
0.8753903370758512
0.8756750426174581
0.8756614277610678
0.8756478133358208
0.8756341993416964
0.8756214621874763
0.8756087254365859
0.8755951127079558
0.8756261481880604
0.8756134119679277
0.8755997998116436
0.875637338374262
0.8756237262701879
0.8756109908949078
0.8755973796389165
0.8755990927821701
0.8756366283847477
0.8756479694124868
0.8756343584329866
0.8756216240989756
0.8756080139674077
0.8756390428568911
0.8756263090534387
0.875637649167446
0.8756249157891621
0.8756113066826021
0.8755976980068463
0.8755849658655055
0.8755722341271953
0.8758568106206053
0.87584407498287
0.8758304637000884
0.8758177288824429
0.8758041183967648
0.8757905083925556
0.8757777748118304
0.8757650416341305
0.8757514328944491
0.8757387005366041
0.8757697185197121
0.875756986275471
0.8757433785246388
0.8757297712044588
0.8757170401967329
0.8757545573027712
0.8757418263057404
0.8757290957115892
0.8757163655202985
0.8757027599193193
0.8756891547488767
0.8756837448525869
0.875670140413501
0.8756565364048946
0.8756438085699957
0.8756302054084316
0.8757898360614489
0.8757771067217857
0.875763502097048
0.8757507735767331
0.8757380454591366
0.8757253177442395
0.8757125904320225
0.8756989879038968
0.875685385806115
0.8756726597295251
0.8756855762375646
0.8756728505605591
0.8756592497368118
0.875646524878791
0.8756338004233092
0.8756202008625729
0.8756066017320323
0.8755930030316669
0.8755794047614563
0.8755658069213803
0.8755522094607754
0.8755394879056037
0.8755258913419643
0.8755276039089318
0.8755148833464415
0.8755021631862839
0.8754885680729645
0.8754749733896252
0.8754622544640368
0.8754495354849828
0.8754368173638941
0.8754240996450229
0.8754113823283503
0.8753977901552706
0.8754352856143326
0.8754216934931325
0.8754089770188255
0.8754218921819102
0.8754091761065829
0.8753955852578023
0.8753819948387787
0.8753692799973732
0.8754067711647479
0.8754181013032498
0.8754045113876905
0.8753909219018248
0.875377332845632
0.8753646192839636
0.8753510310732225
0.8753374432920937
0.875368435256301
0.8753557220697229
0.8753430098545174
0.8753294230593256
0.8753167116617139
0.8753031257117387
0.8752904151316429
0.875277704953361
0.8752641202641467
0.8753016030198422
0.8752880183823327
0.8752753090454838
0.8752617252529625
0.8752490167334072
0.8752354338110984
0.8752227261087584
0.8753821966962868
0.8753694870761979
0.8753559030833625
0.8753423195198705
0.8754292326885339
0.8754156483955462
0.8754020645571917
0.8753893558281913
0.8753766475008383
0.8753630648974146
0.8753494827232428
0.8753367756283595
0.8753231942988101
0.8753096133984519
0.8752969075358621
0.8752833274800065
0.87529464240116
0.8752810628102169
0.8752683582017
0.8752547794551242
0.8752412011376106
0.8752276232491389
0.8752389481629332
0.8753983605488509
0.8753856552915071
0.8753729504355934
0.8753602459810905
0.8753475419279796
0.8753348382762415
0.8753212606244999
0.8753076834017183
0.8752949809816087
0.8752814046281645
0.8752678286783289
0.8752542531573722
0.8752481409980883
0.8752345662169513
0.8752209918646361
0.8752074179411222
0.8751947187096412
0.8752321747372633
0.8752194755159166
0.8752059024738729
0.8751923298605553
0.8752297835597254
0.875217085178367
0.8752035130567692
0.8751908154913558
0.8751772441879896
0.875163673313254
0.8751509769785147
0.8751374069471761
0.8751247114281875
0.8751111422654484
0.8750984475621321
0.8750857532597223
0.8750721853296276
0.8750594918427745
0.8750467987567705
0.8750341060715966
0.8750358236182888
0.875022257547631
0.875009565851125
0.8749960006234037
0.8749824358240195
0.8749688714529523
0.8749561814007665
0.8749434917492643
0.8749299286354346
0.8749163659498416
0.874902803692465
0.8749326813215321
0.8749191192347895
0.874905557576224
0.8748919963458156
0.8748784119384807
0.8748648515646981
0.8749641287502812
0.8749514411766414
0.8749378803175372
0.874924319861253
0.8750111339972386
0.8749984464827091
0.874985759368682
0.8749730726551382
0.8749603863420589
0.8749468268146854
0.8749842589708798
0.8749715730819065
0.8749588875933463
0.8749462025051802
0.8749335178173893
0.8749448348621267
0.8749321505962684
0.8750314000867453
0.8750252972312744
0.8750126122961892
0.8749999277614366
0.8749872436269974
0.8749736864573191
0.8749601297407436
0.8749975534181272
0.8749839967275141
0.8749704404647054
0.8749568846296807
0.874944202575268
0.8749306475819711
0.8749170930163981
0.8752007818876133
0.875187223487868
0.8751736655159338
0.8751601079717902
0.8751975219998974
0.8751839645071612
0.8751712806710293
0.8751577240200081
0.8751450409980007
0.8751323583761391
0.8751196761544044
0.8751069943327777
0.8750943129112401
0.8750807587573427
0.8750672050310413
0.8750545248372011
0.8750409719522596
0.8750282925721965
0.8750147405285357
0.8750011889123707
0.8749885107597128
0.8749749599847092
0.8750123663114598
0.8749988155876501
0.8749852652912609
0.8749725883894608
0.8749599118875061
0.8749472357853781
0.8749411382031466
0.8749275898847562
0.874914914892027
0.8749022402990516
0.874889566105811
0.8748768923122865
0.8748642189184589
0.8748506730947735
0.8748371276982729
0.874824455530948
0.8751079758848012
0.875095299846519
0.8750826242079668
0.8750699489691257
0.8750564013967719
0.8750437269710561
0.8750310529449944
0.8750175065761571
0.8750039606849379
0.8749912878852416
0.8749786154851228
0.8749757294840272
0.8749621851055956
0.874963901105544
0.8749503573406087
0.874936814002679
0.8749232710917346
0.8749097286077556
0.8748961865759594
0.8748835174727024
0.8748708487688434
0.8748573079650172
0.8748446400736499
0.8748311001097819
0.8748250076257216
0.8748123408424464
0.8747996744584583
0.8747870084737384
0.8747743428882678
0.8747616773613788
0.8747481401987662
0.8747346034628435
0.8747219395016831
0.8747092759396767
0.8746966127768055
0.8747339934263081
0.8747213302730314
0.8747077952394999
0.8746942606325442
0.8746807264773732
0.8746671927235079
0.8746545316205364
0.8746409987059376
0.8746274662178141
0.8746148063392941
0.8746012746903181
0.874595187939317
0.8745816570258566
0.8745681265387747
0.8745554685924917
0.8745428110450661
0.8745292818095196
0.8746283750275936
0.8746157169298043
0.8747148056638839
0.8747012745712941
0.8746877439050348
0.8746742136903081
0.8746615558674417
0.8746488984433723
0.8746362414180814
0.8746227128419656
0.8746091846920607
0.8745965288904612
0.8745830015539644
0.8745694746688382
0.8745559482098428
0.8745933122339009
0.8745806576789972
0.874567131708227
0.8745544779642986
0.8745418246189636
0.8745282998736816
0.8745156473392071
0.874502123432208
0.8744885999764006
0.8744750769213343
0.8744624260220781
0.8744489038051363
0.874435382014091
0.8744218605984962
0.874409211334148
0.8743965624681828
0.8743830423530714
0.8743695226637568
0.8746526707016523
0.874640018798795
0.8746273672943728
0.8746147161883667
0.8746011939155945
0.8745885436200872
0.8745758937229392
0.8745632442241315
0.8745497236133718
0.8745370749249097
0.8745235551519
0.8745109072737066
0.874497388338368
0.8744838698286952
0.8746427369616006
0.8746292165893688
0.8746165680433432
0.8746039198955528
0.8745912721459786
0.874578624794602
0.874565106495758
0.8745515886225064
0.8745380711748267
0.8745245541526991
0.8745110375561035
0.8744983926620895
0.8744848769027834
0.8744722328185917
0.8744739538292791
0.8744613103150289
0.8744486671987741
0.87443602459389
0.8744233822735676
0.8744107403511842
0.8743980988267208
0.8743845865098153
0.8743719457948463
0.8743584343652103
0.874345794459658
0.8744327197309357
0.874420079054201
0.8744065677176057
0.8743939278502335
0.8743812883806604
0.8743686493088677
0.8743560106348365
0.8744549833989035
0.8744414727886889
0.8744279626288358
0.8744144528689397
0.8744018144685225
0.8743883055703526
0.8743756679790247
0.8743630307853616
0.8743495231098054
0.8743368867251173
0.8743233798859006
0.8743107443101107
0.8742981091318909
0.8742854743512226
0.8742728399680869
0.8742667679591661
0.8742532634978722
0.8742397594614542
0.8742271265924355
0.8742136232912706
0.8742249050250357
0.874211402284366
0.8741987706562424
0.874186139425496
0.8741800696398767
0.87416743910063
0.8741548089587075
0.8741413085948054
0.8741278086555767
0.8741151797329
0.8741025512074717
0.8740890525147587
0.8740755542466395
0.8740629269402261
0.8740503000309853
0.8740376735188982
0.8740250474039462
0.8740124216861105
0.8739997963653724
0.8739937309418461
0.8739802358707913
0.8739676116517747
0.8739549878297836
0.8739414940045553
0.8739288709902454
0.8739153779496829
0.8739282451153724
0.874027151464018
0.8740145278967929
0.8740019047265292
0.8739884116487596
0.8739757892860457
0.8739631673202364
0.873950545751313
0.8739369739825319
0.8739234829862336
0.8739099924141269
0.8738973724748658
0.8738838827374025
0.8738712636053846
0.8738825537617716
0.8738690649186062
0.8741517401119966
0.874138247436249
0.8741247551846928
0.8741112633573077
0.8741485580198914
0.8741350662425044
0.8741215748892537
0.8741089540046567
0.8740963335168058
0.874083713425682
0.8740702237277537
0.8740576044437022
0.8740441155801556
0.8740314971030998
0.8740188790226768
0.8740206045887993
0.8740079870761694
0.8739945000523187
0.873981013452375
0.8739922981580818
0.8739788120166208
0.873965326299019
0.8739518410052566
0.8739383561353135
0.8739248716891695
0.8739621569739151
0.8739495423623339
0.8739369281471832
0.873924314328444
0.8739117009060978
0.8738990878801259
0.8738864752505096
0.8738729933144442
0.8738595118020259
0.8738469003886924
0.873834289371639
0.8738208091027161
0.8738081988918294
0.8738021422910942
0.8737895327696837
0.8737769236444627
0.8737643149154124
0.8737508370163537
0.8737382290932492
0.8738967635417534
0.8738841537224412
0.8738706747877681
0.8738580657744187
0.873845457157193
0.8738328489360723
0.87387012102483
0.8738575128123887
0.8740160254665394
0.8740034153584848
0.8739899362442841
0.8739764575534956
0.8739638486610565
0.8739512401646812
0.8739386320643511
0.8739251550260518
0.8739125477314091
0.8738990715260648
0.8738864650370333
0.8738738589439528
0.8739726434417963
0.8739600363913167
0.8739465604983525
0.8739330850286195
0.8739204791932331
0.8739078737537399
0.8738952687101214
0.8738817948921693
0.8738691906538918
0.8738557176685381
0.8738929753527163
0.8738795024672757
0.873866899056591
0.8738542960416735
0.8738408243478406
0.8738273530770272
0.8738138822292135
0.8738004118295158
0.8737869418276413
0.8737743412551516
0.8737608720854944
0.8737482723178978
0.87373480398038
0.8737656060604587
0.8737521378736887
0.8737395390343573
0.8737260716796135
0.8737126047476733
0.8737000071221938
0.8737017355808986
0.8736882696651086
0.8736756730148125
0.8736630767599536
0.8737494269607448
0.8737368299436835
0.8737233645338376
0.8737107683212535
0.8736973037431182
0.8737345475406552
0.8737219517456304
0.8737093563459664
0.8736967613416443
0.8737340028097276
0.873720539134795
0.8737577790608563
0.8737443154353736
0.8737308522575764
0.8737173894771947
0.8737286618511427
0.8737151995276469
0.8737017376266443
0.8736956900142743
0.8739748281864653
0.8739622313881688
0.8739487664810907
0.8739600339865463
0.873971301138423
0.8739587051860391
0.8739452411542085
0.8739824687906905
0.8739690048085078
0.8739997848505899
0.8739871894394055
0.8739737260168515
0.8739602630418503
0.8739468004641459
0.8739333383088366
0.8739198765759026
0.8740185549751128
0.8740050923277326
0.8739924984139412
0.8739799048952591
0.8739673117716678
0.8739547190431487
0.8739421267096832
0.8739295347712527
0.8739234859572822
0.8739100265154742
0.8738974356730348
0.8739960973992289
0.8740073597442568
0.873993899831362
0.8740311132756496
0.8740185215214844
0.8740059301622803
0.8739998810039712
0.874011134646992
0.8739976759163056
0.8739850856738572
0.8740837305532926
0.8740702713173416
0.8740576805287865
0.8740440895353189
0.8740314995521983
0.8740180419794842
0.8740054527996428
0.8739928640146073
0.8739794076807527
0.8739668196988828
0.8739542321117628
0.8739914356753036
0.8739788480969514
0.8739662604614693
0.8739528058105853
0.8739393515815963
0.8739258977744824
0.8739124444143248
0.8738998592584345
0.8738872744971498
0.8738738223501281
0.8738603706248833
0.8738477870745114
0.873834336204256
0.8738208857306191
0.87380743567868
0.8737939860484188
0.8737805368398159
0.8737679557243541
0.8737553750033092
0.8737427946766629
0.8737293471136948
0.8737167675893893
0.873703320855923
0.8736907421338824
0.8736772962298401
0.8736712560146884
0.873658678386639
0.8736452336173269
0.8736824256976014
0.8736689810026272
0.873656404198699
0.8736438277889723
0.873630384305892
0.8736169412441648
0.8736043660441195
0.8735917912382007
0.8735792167134881
0.8735657752961994
0.8735523343001661
0.8735397610977537
0.8735337244574297
0.8735211519406477
0.873508579817865
0.8734951407710405
0.8734817021453576
0.87346913123164
0.8734565607118469
0.8734431233222929
0.8734305536038808
0.8734171170428459
0.8734045481257391
0.8733985146441049
0.8733850792416115
0.8733725114171486
0.8735306194451057
0.8738123301307668
0.8737997562037971
0.873786315542972
0.8737737424174693
0.8738109144237539
0.8737983413068255
0.8737849015354033
0.873778863135456
0.8737654240650984
0.8737519854157509
0.8737385471372383
0.873725109329853
0.8737116719434188
0.8736991019563249
0.8736856653981543
0.8736730962121273
0.8736596604821428
0.8736462251730113
0.8736327903097877
0.8736202227392439
0.8736067887040497
0.8735942219343446
0.8736803784843005
0.8736678109557592
0.8736552438208326
0.873641810264013
0.8736283771279189
0.8736158112008725
0.8736032456673661
0.8735898137661849
0.8735772490332752
0.8735712161540297
0.8735577854103881
0.8735443550622689
0.8735317918280617
0.873519228987267
0.8735066665398663
0.8734941044858411
0.8734806761861111
0.8734672483068564
0.8734538208480573
0.873441260408052
0.8734278337765378
0.8737093564295447
0.873696792579012
0.8736833625777574
0.8736707995275119
0.8736582368705993
0.8736448081036038
0.8736322462468655
0.8736188183071348
0.8736062572504953
0.8735936965870955
0.8736244116797682
0.8736118511254187
0.8735992909642746
0.8735858648014213
0.8735724390588581
0.87355988010434
0.8735464551887376
0.8735338970340221
0.8735204729453032
0.8735070492767765
0.8734936260284223
0.8734875975736102
0.8735860480026542
0.873573490407511
0.8735609332054068
0.8735475101641277
0.8735349537616017
0.8735215315720288
0.8735089759690052
0.8734955545809521
0.8734972808565952
0.8734847262224408
0.8734713058438686
0.8734730324179033
0.8734604787524914
0.8734976126203523
0.8737789756070314
0.8737664177440042
0.8737529942179331
0.8737404371543601
0.8737278804837111
0.8737153242059675
0.8737019023193038
0.8736884808526054
0.8736997194666674
0.8736862984540575
0.8736737438089822
0.8736611895567122
0.8736477697767059
0.8737338311447089
0.8737204106482175
0.8737143814749143
0.8737009617025291
0.8736884082027754
0.873674989256494
0.8736624365557181
0.8736490184354634
0.8736356007349644
0.8736662921121087
0.8736537403327052
0.8736403231879369
0.8736269064628677
0.8736134901574776
0.8736009399891264
0.8735883902133359
0.8735749751397872
0.8735624261626017
0.8735498775779215
0.8735373293857278
0.8735247815860026
0.8735113685561156
0.8734979559707703
0.8734919322560791
0.8734793859511125
0.8734659744700568
0.8737471663645194
0.8737337511156776
0.873721201025639
0.8737086521166564
0.8736952380993053
0.8736818245014307
0.8736692767967456
0.873663251345232
0.8736498388766364
0.8736364268274425
0.8736230151976305
0.8736104693932585
0.873597058588622
0.873695405722229
0.8736828593745425
0.873669448067177
0.8736560372041603
0.8736434920603188
0.873630947308703
0.8736175376514438
0.8736049936977507
0.8735915848904566
0.8735790417346105
0.8735664989708974
0.873553091394102
0.8735396842114247
0.8735271426510474
0.8735137362930772
0.873500330354193
0.8734869248343756
0.8734743848826887
0.873511477326231
0.873498937382787
0.8734863978313142
0.8734803777805378
0.8734669738295899
0.8734976424206046
0.8734842386187981
0.8734708352359325
0.8735691443823208
0.8735566051054158
0.8736430064451082
0.8736304664058774
0.873667549454932
0.8736541444642761
0.873641604838854
0.8736282006725273
0.8736156618443652
0.8736022585022909
0.8735888556040875
0.8735754531247181
0.8736061128330702
0.8735935753295644
0.8735875553913351
0.873575018569533
0.87356248213947
0.8735490813034722
0.8735356809112116
0.8735296623476969
0.8735162626524943
0.8735533376371837
0.8735399380157979
0.8735265387880538
0.8735131399789439
0.8734997415884488
0.8734872082926222
0.873474675388357
0.873462142875635
0.8734496107544377
0.874342367953289
0.8743289578660439
0.874316412792758
0.8743030035298311
0.8742904592538162
0.8742779153696568
0.874264507336312
0.8742519642493114
0.8742890178999542
0.8742764748219435
0.8742630676487061
0.8742505253677532
0.8742811601688169
0.874267753550546
0.8742543473510095
0.8742409415701878
0.8742275362080612
0.8742141312646101
0.8742253409613594
0.8742119364708375
0.8741993967509668
0.874297616230923
0.8742850755647933
0.8742790484950641
0.8742656442374441
0.8742531046579565
0.8742405654700492
0.8742271624161507
0.8742146240248432
0.8742012217944947
0.8741886841997117
0.8741752827928365
0.8741618818044151
0.8741636660517623
0.8741502656631274
0.874137729842509
0.8741251944132925
0.8741126593754596
0.8741985348017919
0.87418599901043
0.8741725995282792
0.8741600645331405
0.8741466658741524
0.8741406428465549
0.874153412900542
0.8741408789875326
0.8741274814645632
0.8741149483475839
0.8741015516725689
0.8740881553907596
0.8740756234744268
0.8740621465273639
0.8740496154081453
0.8740370846800779
0.8740549241348573
0.8740415298351819
0.8740281359535819
0.874015606342957
0.8740022132839679
0.8739888206429958
0.8739754284200212
0.8739620366150246
0.8739495090135037
0.8739361180309251
0.8739227274662662
0.8739102010645885
0.8738976750538355
0.8738842857158634
0.8738717605003821
0.8738657442056731
0.8738532196703594
0.8738398318616618
0.8738273081214772
0.873813921134822
0.8738013981896917
0.8737888756353234
0.8737763534716987
0.8737629681154255
0.8737504467467063
0.8737370622372247
0.8737245416633357
0.8738226766155355
0.8738101550966958
0.8738041410769745
0.8737907567488725
0.8737782363139486
0.8737657162696413
0.8738638413947658
0.8738513204057248
0.8738387998072993
0.8738262795994712
0.8738128963874301
0.8738256619927004
0.8738131425756392
0.8738006235491143
0.8737872415721804
0.8737747233401381
0.8737613421845801
0.8737488247469458
0.8737354444126875
0.8737660452028101
0.8738518416606659
0.8738384603458406
0.8738496610418677
0.8738362801784061
0.8738228997322813
0.8738103828963056
0.873823145554758
0.8738106291053194
0.8737981130462329
0.8737855973774804
0.8737722189735112
0.8737588409867567
0.873746326515813
0.8737329493499714
0.8738903047908793
0.8738777888555411
0.8738652733104907
0.8739633494562906
0.8739499699496406
0.8739365908601875
0.8739240751788775
0.8739115598878165
0.8738981820229293
0.8738856675257657
0.8738984254291712
0.8738859113184008
0.8738725346875547
0.8738591584238464
0.8738457826270921
0.873839772458211
0.8738263973806591
0.8738138855630786
0.8738156002302065
0.873802226154891
0.8737897152991477
0.8737772048334181
0.8737638319819382
0.8737513223096287
0.8738493681300173
0.8738368575144909
0.8738738408260056
0.8738603881092937
0.8738478779069627
0.8738345054129556
0.8738211333357643
0.8738077616753693
0.8737952530730391
0.8737827448605792
0.8737702370379715
0.8737568670042392
0.8737434974121568
0.873730128211805
0.8737167594281142
0.8737033910610653
0.8736900231106387
0.8736766555768148
0.8736632884595744
0.8736499217588977
0.8736365554747654
0.8736240520737133
0.8736106866091733
0.8736046830998138
0.873598679777529
0.8735853153330048
0.873572813704285
0.8735594500791756
0.8735469492429606
0.8735335864621331
0.8735202240727201
0.8735314180354498
0.8735189184149097
0.873505556878488
0.8734930580502525
0.8734796973329639
0.8734663370568699
0.8735033059765932
0.8734908079621996
0.8734783103371644
0.8735152773428384
0.8735522431968924
0.8735397451989291
0.8736377286475354
0.8736243675498263
0.8736118690124829
0.8735985087337417
0.8735925076581439
0.8735791480971111
0.8735657889522123
0.8735524302234279
0.8735390719107383
0.8735265760642952
0.8735132185703123
0.8734998614923664
0.873487366840335
0.8734813683365907
0.8736385292121301
0.8736251710148182
0.8736813854128691
0.8736680269642327
0.8736546689316178
0.8736421732309438
0.8736288160168926
0.8736154592188049
0.873602964712339
0.8736399148118781
0.8736274203137174
0.87361406436921
0.8736446155936403
0.8736312597972996
0.8736618098027065
0.8736493159362891
0.873636822458895
0.8736243293705056
0.8736118366711031
0.8735984826325845
0.873585129034771
0.8735791310635063
0.8735657781577709
0.8735524256677613
0.8735464284856821
0.8735339383601776
0.8735214486235191
0.8736193698237122
0.8736471427519048
0.873634651836397
0.8736212997291933
0.873607948037639
0.8736384898468632
0.8736251383033774
0.8736117871256659
0.873598436413386
0.8735859476167654
0.8735734592088831
0.8737305257057979
0.8737171739766987
0.873711175724005
0.8736986861446632
0.873685335534409
0.8736728467459189
0.8736668495564099
0.8736535000648501
0.8736401510136755
0.8736268023530375
0.8736208062533012
0.8736074583091042
0.8735949720927167
0.8735824862649024
0.8735691395400341
0.873556654502713
0.8735433085951034
0.8735299631027948
0.8735174792577745
0.8735041346075204
0.873491651552807
0.8734791688865198
0.8734658254302304
0.8734524823393099
0.8734400008649892
0.8734266586408035
0.8734133168317462
0.8733999754377977
0.8734111552504397
0.8733986753898343
0.8733861959175014
0.8733833729821056
0.8733700330916077
0.8733575546471766
0.8733944723542597
0.8733811329136101
0.8733677938879376
0.8733553162547084
0.8733428390096343
0.8733295012019946
0.8733170247465672
0.8733045486792401
0.8732920729999952
0.8732860851837037
0.8732736101796719
0.8732676228367695
0.873255148507891
0.873241813723423
0.8732293401839099
0.8732168670323581
0.8732537777414987
0.8732477912656594
0.8732344576324241
0.8732219851771442
0.8732086523598782
0.8731953199572606
0.8731819879692724
0.873168656395894
0.8731561859334539
0.873150201719733
0.873248020591377
0.8732785361800652
0.8732652041419449
0.8733021066390058
0.8732896352650407
0.873277164278873
0.8732646936804849
0.8732513628939416
0.8732380325218999
0.8732255631134991
0.8732130940928043
0.8732006254597979
0.8731872966556576
0.873217807495747
0.8732044788886852
0.8731911506960123
0.8732280468868551
0.8732155791843331
0.8732022514655353
0.8731897845515796
0.8731773180251923
0.8732142115635397
0.873201745045018
0.8731892789140343
0.8731768131705707
0.8731634874794543
0.8731510225243482
0.8731385579567074
0.8731252334814731
0.8731127697020794
0.8730994460169135
0.8730861227707625
0.8730727999387241
0.8730594775207791
0.8730461555169081
0.8730336941285484
0.8730212331274888
0.8730517351690104
0.8730384141384023
0.8730250935217931
0.8730117732942845
0.8731095319974052
0.8730962108966762
0.8730837502795725
0.873071290049697
0.8730579701392319
0.8730446506426859
0.8730463717202823
0.8731441192536235
0.8731307990642947
0.8734101918617931
0.8733977279153018
0.8733852643560941
0.8733728011841518
0.873359478451913
0.8733470160678073
0.8733410341885597
0.8733277125707231
0.8733143913667814
0.8733019296740143
0.8732886092844588
0.8732752893087408
0.8732628295875192
0.8732996977279734
0.8732863782255931
0.8732730591121276
0.8732606001996833
0.873248141674276
0.8732348237753409
0.8732215062901143
0.8732583710639916
0.8732459133472079
0.8732757264890487
0.8732632688896802
0.8732499519968359
0.8732366355424956
0.8732233194769092
0.873210003824923
0.8731966885865178
0.8731833737616741
0.8731709189507009
0.873157604964437
0.8731442913668139
0.873181149897743
0.8731677155196454
0.8731552619188199
0.873141949184511
0.8731294963705293
0.8731161844497204
0.8731028729671657
0.873089561873126
0.8730762511924421
0.873063800365264
0.8730513499247153
0.8730453761652285
0.8730329263973357
0.8730195447728725
0.8730062364191388
0.8729937878387427
0.8729804802981002
0.8729680325040748
0.8729734241489987
0.8729609768509952
0.8729485299394516
0.8729352241342806
0.8729219187422115
0.8729587675653854
0.8729463214609844
0.8729330165162601
0.8729698634512226
0.8729565585541188
0.8729432540700501
0.8729299499989975
0.8729175055009757
0.8729042022425622
0.8730018503344211
0.8730386921977965
0.8730253876779261
0.8730120835710344
0.8729987798771022
0.8729863356628065
0.8729738918347671
0.8729866062721879
0.8729733037497871
0.872960860703327
0.8729475590430239
0.8729342577955593
0.8729218159342933
0.8730071981214296
0.872994755514441
0.8729823132936048
0.8729698714589033
0.872956571103582
0.8729432711858571
0.8729308305361049
0.872917531405659
0.8730151474736376
0.8730018474476482
0.8729894066611482
0.8729761074472369
0.8729628086459985
0.872949510257414
0.8729362122814641
0.8729229147181297
0.8729169475850226
0.8729281041922319
0.8729156660937485
0.8729032283811758
0.8728907910544961
0.8728783541136912
0.8728650588918359
0.8728517640824593
0.8728384696855424
0.8728401911314936
0.8728277559401556
0.8728153211345903
0.8728028867147798
0.8727895941070293
0.8727763019116316
0.872763868675611
0.8727505772915454
0.8727372863197755
0.8727248542673782
0.8727124226006084
0.8726991328389817
0.8726867019567272
0.8726978585012329
0.8726854280243087
0.8726721395057208
0.8726588513992884
0.8726455637298214
0.8729175721328307
0.8729051392125662
0.8729419500111518
0.872929517098454
0.8729170845713385
0.8729046524297875
0.872891362316716
0.8728789309595498
0.872915738739877
0.8729033073902509
0.8728908764261228
0.8728775876065993
0.8731564081909621
0.8731439738808712
0.8731315399563463
0.8731191064173695
0.8731058150895763
0.8730925241739046
0.8730792336703351
0.8730659435788487
0.8730526538994262
0.8730402227398759
0.8730269338712212
0.8730136454145734
0.8730003573699132
0.8729879277918413
0.8729754985991169
0.8729630697917222
0.8731195151760972
0.873106226520259
0.8730929382763764
0.8730796504444301
0.8730672209859232
0.8730547919127182
0.8730495331095399
0.8730371046957588
0.8731346114921186
0.8731213242499521
0.8731080374196464
0.8730947510011822
0.8730814649945402
0.8730762063484853
0.8730629210410339
0.8730504938489652
0.8730380671537135
0.8730256408436065
0.8730132149186263
0.8730007893787551
0.8730119219033987
0.8730385295615449
0.8730261042070301
0.873020142687021
0.873007718002472
0.8729952937029578
0.872982012144207
0.872969588627997
0.8729563078542842
0.8729430274921104
0.8729297475414564
0.8729173256049233
0.8729040464639647
0.8731826549721726
0.873170229694793
0.8731578048024068
0.8731453802949961
0.873132956172543
0.8731196749254092
0.8731137134334953
0.87310129037899
0.8730888677093733
0.8730764454246276
0.8731323739973339
0.8731435103313906
0.873130230360854
0.8731169508017231
0.8731036716043801
0.8730903928928031
0.873077114567775
0.8730638366540763
0.8731612780963037
0.8732587165201329
0.873245436410724
0.8732330140098
0.8732197347098127
0.8732064558211468
0.8731940346010775
0.8731807565217203
0.873167478804038
0.8731542015471911
0.8731417819057627
0.8731285054580744
0.873116086599218
0.8731036681249834
0.8730912500353527
0.8730779751924842
0.8730655578852801
0.8730522838513466
0.8730398673264961
0.8730274511861592
0.8730150354303181
0.8730026200589551
0.8731588880045148
0.8731456137586825
0.8731331969422799
0.8731207805103643
0.8731148225086364
0.8731015497670768
0.8730891344018021
0.8730767194209459
0.8730634478857106
0.8730510336869036
0.873038619872461
0.873317006333092
0.8733045887856388
0.8732913147253994
0.8732780411009058
0.8732647678873537
0.8732514950847245
0.8732382226929989
0.8732249507121578
0.8732125359350543
0.8732001215422738
0.8731868507674488
0.8731744371565212
0.8731611671900347
0.8731478976343195
0.8731354852026642
0.8731371981884969
0.8731239296198535
0.8731115181354435
0.873098250374928
0.8739827784675187
0.8739703542679658
0.8740677002514124
0.87405441851496
0.8740411371895795
0.8740287128559846
0.874016288906913
0.8740030087881244
0.8739897290803323
0.8739764497835176
0.8739640274121218
0.8739516054251587
0.8739391838226106
0.8739267626044598
0.8739143417706882
0.8739019213212782
0.8738895012562118
0.8738762251537746
0.8738629494621459
0.873849674181307
0.8738863855098766
0.87387396664592
0.8738615481662224
0.8738982576072633
0.8738849828070594
0.873872564733285
0.8738592907412627
0.8738468734491385
0.8738344565411887
0.8738211837546761
0.8739062825935155
0.8738938653428057
0.8738879007280234
0.8738754835885719
0.8738622111939678
0.873849795393203
0.8738365238065087
0.8738241087871305
0.8738108380082714
0.8738048753234194
0.8737916052773008
0.8737783356168952
0.873765922457508
0.873752653604757
0.8737393429695812
0.8737260749383021
0.8737136633550076
0.8737003961312332
0.8736879853289293
0.8736755749104745
0.8737050303410656
0.8739831051518179
0.8739706907454777
0.8739582767230745
0.874055544619099
0.8740431296685235
0.874055781175386
0.8740433666050826
0.8740706864212845
0.8740574161388881
0.8740441462668536
0.8740317326442316
0.874019319405469
0.8740069065505477
0.8739936382800758
0.8739803704198719
0.8739671029699169
0.8739546916898739
0.8739487294543475
0.8739354631088729
0.8739230528935689
0.87391709142366
0.873903826182518
0.873916476518051
0.8739032116965317
0.8741657182232155
0.8741674131655207
0.8741550007076471
0.8741417330193255
0.874129321342116
0.8741160544608728
0.8741027879897532
0.874089521928738
0.8740761433612039
0.8742619390776252
0.8742495266935334
0.87423711469312
0.8742247030763675
0.8742114363613167
0.8741981700563336
0.8741849041861427
0.8741724941435162
0.8741592290801444
0.8741468198178605
0.8741335555364915
0.8741638707000888
0.8741506065651792
0.8741381982031714
0.8741257902246465
0.874113382629587
0.8741001200946622
0.8740868579695998
0.8740735962543809
0.8740611902326515
0.8740479293238475
0.874084589375118
0.8742405122384813
0.8742272491737314
0.8742148417364095
0.8742088792583433
0.8742455339910372
0.8742821875911364
0.874268924907056
0.8742565177842987
0.8742432559065704
0.8742299944633295
0.8742167334050889
0.8742034727565638
0.8741910676032162
0.8741786628331281
0.8741654033872185
0.8741529993968045
0.8741397407322178
0.8741273375214055
0.874114934693763
0.8741025311364192
0.874258405555202
0.8742460012778345
0.8742335973836461
0.8742211938726193
0.8742087907447362
0.874196387999979
0.8741831307624656
0.8741698739097215
0.8741566174664553
0.8742415731289456
0.8742283159878427
0.8743132679190796
0.874349905189977
0.874627592147155
0.8746151846587956
0.8746027775536378
0.8746999033193358
0.8746874952891412
0.8746750876421472
0.874711715365931
0.8746993077281278
0.8746869004734951
0.8746744936020151
0.8746612324374792
0.8746978575474933
0.8746854510815214
0.8747220746866432
0.874708813606462
0.8747105696580835
0.8746973091650044
0.8746849036652018
0.8746724985484445
0.874660093814715
0.8746476894639954
0.8746344309652144
0.8746284667961102
0.874615209003428
0.8746019516200697
0.8746385697299183
0.8746261668603457
0.8746137642624693
0.8747108523773816
0.8746984489664094
0.8746851915260059
0.8749627404351179
0.8750598171692188
0.8750474091377743
0.8750341471297682
0.8750707529170885
0.8751556420215391
0.8751432332771559
0.8751372627281093
0.8751248546504049
0.8751124469556955
0.8750991854013792
0.8750859242563892
0.8750735171809868
0.8750611110444533
0.8750478510762648
0.8750345915173283
0.8750213323676249
0.8750080736518419
0.8749948153205472
0.8749815574231344
0.8749682999101728
0.8749558969286436
0.8749426402207604
0.874929383921978
0.8749161280569813
0.8749028725763434
0.8749394679635406
0.8749270665750536
0.8749146655692427
0.874901410929219
0.8748881566981881
0.8749007668656562
0.8748875130535294
0.8748751136145207
0.8748618606070974
0.8751392569286081
0.8751268541798348
0.8754042378548125
0.8753909774533019
0.8753785713954306
0.8753911722470963
0.8753787665689639
0.8753663612735573
0.8753539563608589
0.8753650015875416
0.8753525970785007
0.8753891742396329
0.8753767697404075
0.8753635118572395
0.8753511081364728
0.8753378510580642
0.8753254481156839
0.8753121918419604
0.8755895042099089
0.8756005341576033
0.8755872742547375
0.8755740147608627
0.8755607556759603
0.875548350634943
0.8755350923547641
0.8755218344835011
0.8755085770211349
0.8754961735499243
0.8757152162114237
0.8757019563803708
0.8757130026053375
0.875700596746973
0.8756881912711924
0.875675786177978
0.8756625279771647
0.8756641955545339
0.8756517914051035
0.8756385341875055
0.8756252773787087
0.8756120209786941
0.8755987649874428
0.8755863628029736
0.8755731076160355
0.8755607062095285
0.8755483051853975
0.8755359045436247
0.8755235042841925
0.8755600585112894
0.8755468049558764
0.8755335518090824
0.8755211523505284
0.875508753274249
0.8754963545802265
0.8754831030282619
0.8754698518848231
0.8754574543637685
0.8754450572248993
0.8754816070268412
0.8754692098978615
0.8754568130399906
0.8754444166753061
0.875432020692742
0.8754187719704533
0.8754063767652251
0.8753931288465331
0.8753798813361855
0.8753739157894282
0.8753606689834956
0.8753717139991795
0.8753584676354629
0.8753452216306655
0.875331976083461
0.8753187309444838
0.8753063391909318
0.8753428815558046
0.875379422794495
0.8753670306785752
0.8753537860199071
0.875390325401432
0.8753770807919872
0.8753638365906905
0.8756158495272031
0.875602602055174
0.8755902071711229
0.8755769605023803
0.875564567061334
0.8755513211957936
0.8755389285316344
0.8756358139278675
0.8756234203438592
0.8756110271417149
0.8755986343214167
0.8756833557498679
0.8756709621971704
0.8756585690263124
0.8756453235491328
0.8756320784800274
0.87561883384364
0.8756055895906261
0.8755923457456298
0.8755799549311045
0.8756768202950442
0.8756644285610772
0.8757009490878322
0.8756885573639488
0.8756761660217836
0.8756629225176391
0.8756505319519884
0.8756445660956984
0.8756313236901284
0.8756180816431346
0.8756056925313608
0.8756073590065475
0.8755949704414959
0.875581729819366
0.8755693420305606
0.8755561022108953
0.8755437151982639
0.8756405557624461
0.8756770676588405
0.8756638269958505
0.8756505867406295
0.875652252267924
0.8756398649191879
0.8756274779519237
0.875615091366114
0.875602705161741
0.8755894670707647
0.8755762293874341
0.8755629921117303
0.8755497552436347
0.8755373709986647
0.875524987135024
0.8755551674644871
0.875542783708171
0.8755295481700948
0.8755163130395355
0.8755030783164743
0.8754898440008925
0.8754774622033548
0.8754650807870241
0.875452699751883
0.8754394670266806
0.8754270867669818
0.8754138548434178
0.8754503556169418
0.875437975761328
0.8754247442811635
0.8754123652008585
0.8753999865016242
0.8753866747489109
0.8753742968261318
0.8753610673442794
0.8753478382696509
0.8753354615160946
0.8753230851435022
0.875310709151856
0.8752974816912437
0.8752851064745469
0.8752718797904281
0.8752586535134032
0.8752462794655504
0.8752339057985373
0.8752614259762517
0.8752482006742043
0.8752349757299034
0.8752217512418782
0.8752085271608353
0.8751953034867562
0.8751829319368634
0.8751697090635501
0.8751573382881759
0.8751449678934821
0.8751317462146276
0.8751193765943451
0.8751070073546897
0.8751434954402976
0.8751302745977638
0.875117905761341
0.8751055373054977
0.8750923176817409
0.8750790984400982
0.8750658796051828
0.8750535127107817
0.875041146196871
0.8750287800634334
0.8750155628159426
0.8750023459750863
0.8749891295408458
0.8750737339338597
0.8751102146736371
0.8750978486190822
0.8750846315290205
0.8750714148455507
0.8750590499583879
0.8750466854515895
0.8750334699369692
0.8750211062039416
0.8750078915138699
0.874995528554541
0.8749823146643191
0.8749699524786171
0.8749575906731555
0.8749443779760245
0.8749998744313429
0.8750109017253063
0.8749976888179094
0.8749844763168885
0.8749712642222248
0.874958903727249
0.8749456924321545
0.8749324815433613
0.8749201222149343
0.8749069121255998
0.8748945535704191
0.8748821953952911
0.8748698376001984
0.8748566290964749
0.8748442720744859
0.8748319154324791
0.8748187081210447
0.8748055012157268
0.8747931457397299
0.874779939584275
0.8747675848811675
0.8747543795739625
0.8747420256436718
0.8747288211354131
0.8747156170331408
0.8747032642684817
0.8746909118836095
0.8746785598785068
0.874665357360753
0.8746955045115772
0.874683153005489
0.8746708018791202
0.8746576002923663
0.8746452499384614
0.8746328999642229
0.8746693600043034
0.8746561592513551
0.8746429589041967
0.8746306097244332
0.8747857046085818
0.8747725029036542
0.874759301579914
0.8747469513712732
0.8747337507967814
0.8747214013604162
0.8747090523036248
0.8747391909069163
0.874726841956293
0.8747136427543272
0.8747012945758411
0.8746953566911592
0.8747798797928046
0.874766680587135
0.8748031284869939
0.87482431595059
0.8748111166705728
0.8749661682683556
0.8749538177276175
0.8751088623680651
0.8757074914919715
0.8757439210166871
0.8757307088243786
0.8757174970380558
0.8757042856576999
0.8756910746832921
0.8756787145235329
0.875715141132328
0.8759913694503413
0.8759781548773915
0.8759657910669185
0.8759534276363153
0.8759402142552288
0.8759270012801021
0.876203200884022
0.8761899842750349
0.8761776183501758
0.8761652528052164
0.8761520373881728
0.8761396726160204
0.8761264579978681
0.8761132437856638
0.8761072870413563
0.8761013304800319
0.8760881172626386
0.8760757546116792
0.8760633923404665
0.876050180314543
0.876036968694444
0.8760237574801509
0.8760105466716451
0.8759973362689079
0.8759849763410817
0.875972616792878
0.8759602576242788
0.8759478988352667
0.8759355404258243
0.8759231823959343
0.8759108247455788
0.8758984674747406
0.8758852606186653
0.8758729041198605
0.87586054800052
0.8758473423350422
0.8758349869876282
0.8758226320196256
0.8758102774310171
0.8757979232217853
0.8757847195315748
0.8757723660940918
0.8757591632016906
0.8757468105358849
0.8757336084658
0.8757212565715998
0.8757089050566528
0.8759849341622914
0.8759725789787143
0.8759593744315544
0.8759470200196775
0.8759346659871019
0.8759214626300229
0.8759091093690409
0.8758967564873072
0.8758844039848046
0.8758720518615155
0.8760269253377027
0.8761234448494032
0.8761110896258625
0.8762076048828462
0.8761952487468443
0.8762796476397844
0.8762664412170201
0.8762532351996344
0.8762408791218645
0.8762276739021418
0.8762401973249625
0.8762269925210201
0.8762146376044815
0.8762022830671491
0.8761963301669731
0.8761839762897676
0.876171622791719
0.8761592696728097
0.876146067529129
0.8761337151814802
0.8761213632129179
0.8761090116234249
0.876095811061224
0.8760834602428494
0.8760944460380629
0.8761054314961544
0.8760922317990456
0.876080053673017
0.8760677040438882
0.8760545055331698
0.8760654907613284
0.8760522926895529
0.8760390950227442
0.8760267469693082
0.8760135501239116
0.8760003536588635
0.8759871575987082
0.8759748110997413
0.875961615836289
0.8759492701079359
0.8759360756411135
0.8759228815790916
0.8759453583336374
0.8759321645340009
0.8759189711636843
0.8759066272256653
0.876003081961234
0.8759898880856967
0.8759775436279434
0.8759643505488429
0.8759511578744443
0.8759379656047289
0.8759320202278681
0.8759188286563243
0.8759056374894113
0.8758932956490099
0.8758801052782834
0.8758677642079934
0.8760224999938411
0.8760093082485404
0.8760033625070117
0.8759901714597785
0.8759769808171104
0.8759637905789889
0.8759506007453951
0.8759374113163106
0.8759242222917168
0.8759118824372895
0.8759962041453859
0.875983014826
0.8759777675676064
0.8759654276489983
0.8759522394081677
0.8759462957267333
0.8759331081836382
0.87591992104492
0.8759075829591386
0.8758952452516752
0.8758820592999556
0.875869722362086
0.875857385802482
0.8758442009885088
0.8758318651983932
0.8758195297864902
0.8758071947527828
0.8757940115657589
0.8757816773013974
0.875769343415179
0.8757561614391541
0.8757438283221749
0.8757314955832861
0.8757191632224701
0.8757132248445433
0.8757008931418228
0.8756877134026828
0.8756745340675566
0.8756622035248619
0.8756490249847048
0.8756366952109368
0.875623517465676
0.8756103401243369
0.875597163186901
0.8755848349637744
0.8755725071185128
0.8755593313666746
0.8755461560186664
0.8755329810744692
0.8755198065340646
0.8755138726670827
0.8755006988232592
0.875487525383176
0.8754743523468145
0.8754620278945935
0.8754488556771559
0.875443620141155
0.8754312967263446
0.8754189736891764
0.8754066510296333
0.8754074281108165
0.8753942579163003
0.8753819362018269
0.875368766801432
0.8753628365212479
0.8753496678169935
0.8753373475407404
0.8753314180144568
0.8753182503967535
0.8753059311680256
0.8752927643442019
0.8752804458833362
0.8752681277998801
0.87526979058784
0.8752574730449924
0.8752937995306173
0.8752814819973608
0.8752683169598391
0.8752551523256271
0.8752428359503495
0.8753391649327913
0.8753259998428597
0.8753128351316923
0.8753253474390341
0.8753194196404318
0.8753062556349303
0.8752930920326574
0.8752799288335946
0.8752667660377236
0.8752544513708208
0.8752412893928143
0.8752776072251861
0.8752652929580262
0.875252131394159
0.8752398178942824
0.8752266571236251
0.875213496780553
0.8752003368160126
0.875187177254503
0.8751740180469735
0.875161706874479
0.8751557831245865
0.875143472608315
0.8751311624690308
0.8751188527067163
0.8751056958032335
0.8751166730205698
0.8751276499017694
0.8751144934679108
0.8751013374369072
0.8750890292619835
0.8750758740236598
0.8750627191881358
0.8750504121697151
0.8750381055281111
0.8750257992633063
0.8750134933752834
0.8750011878640254
0.8749888827295147
0.8750851580904719
0.8750720047237834
0.875168275864916
0.8752235106474656
0.875211203051649
0.875198895832609
0.8751865889903283
0.8752228882038746
0.8752097341628742
0.8751974277198006
0.8751915059618292
0.875178352980616
0.8751652004020163
0.875152895393913
0.8751405907624554
0.875128286507626
0.8751151355004012
0.8751092156361985
0.8750960653233434
0.8751923110505957
0.8751800069457523
0.8752162984832469
0.875203994387903
0.8751908436308607
0.8751785403015925
0.8751653903365135
0.8751522407983686
0.875139938624561
0.8751276368272315
0.875114488445862
0.875102187414396
0.8750962690163895
0.8750831217184828
0.8750699748228864
0.8750576752252904
0.8750939608609505
0.8750816612727355
0.8750693620608676
0.8750570632253295
0.875044764766104
0.8750324666831738
0.8750201689765216
0.8750078716461301
0.8750441536029593
0.8750310095157454
0.875018712583871
0.8750064160282105
0.8750189171367025
0.8750066209541041
0.8749934784707777
0.8750896801294009
0.8750765367531723
0.8750706206485522
0.8750583246155034
0.8750460289585951
0.87503373367781
0.875021438773131
0.8750082499945532
0.874995109295353
0.874982815545512
0.8749696756372434
0.8750537925265903
0.8750414984433247
0.8750292047360881
0.8751253852515781
0.8751553700005776
0.8751430751159732
0.8751299341390691
0.8751176400194529
0.8751044998333899
0.8750922064786911
0.8751031698024707
0.8753660892328996
0.8753537924422258
0.8753406496498709
0.8753283536242183
0.8753160579745796
0.8753029163620306
0.8752897751513412
0.8752766343424929
0.8752634939354674
0.8752512002173947
0.8752380606010207
0.8752249213864146
0.8752117825735579
0.8751986441624323
0.8751855061774956
0.8751732147792991
0.8751609237569059
0.875147786926648
0.875135496668745
0.8751717500525893
0.8751586136592783
0.8751463237994866
0.8751331881964391
0.8751208979997209
0.8751077631868818
0.8750946287755775
0.8750823408330362
0.8750700532661293
0.8750577660748396
0.8750454791490316
0.8750331927089264
0.8750694410073094
0.8750563085868819
0.8750431765678671
0.8750300449502467
0.8750169137340024
0.875004628857061
0.8749914984305854
0.874979214317521
0.8749669305799053
0.8749610215747143
0.8749972654367237
0.8749841361260116
0.8749710072165559
0.8749578787083381
0.87494475060134
0.8749324687042271
0.8749434264278575
0.874931144926307
0.8749188638000678
0.8750149607663437
0.8750018329906964
0.8749887055672793
0.874975578593923
0.8749624520216844
0.8749501715429276
0.8749378914394107
0.8749247660445745
0.874911641050783
0.8748993620987213
0.8748862378940456
0.8748731141148187
0.8748608363140524
0.874871792453668
0.8748595150482037
0.8748463924546377
0.8748341158122616
0.8748209940075815
0.8748087181282235
0.8747964426238903
0.8747841674945649
0.8747710472545267
0.87475792741529
0.8747456534367123
0.8747397508798248
0.8747759793000397
0.8748122066136039
0.8747999325558619
0.8747876588730376
0.8747745401827121
0.8747622672625827
0.8747491493851902
0.8747616339947213
0.8747493618339717
0.8747434601218533
0.8747303433085172
0.8747180721878257
0.8747049561872347
0.8746926858289865
0.8747887290196473
0.8748186744963462
0.8748064029637446
0.8747932865913132
0.8747810158211212
0.8747687454256551
0.8747556302290235
0.874743360595862
0.8747310913373744
0.8747179773163821
0.8747120774350378
0.8746998092161381
0.8747107614578895
0.8746984936336833
0.8746862261840614
0.8747701997191166
0.8747570865025115
0.8747439736862854
0.8747549242506394
0.8747418118677764
0.8747295448804939
0.8747172782677302
0.8747050120294679
0.87471749159548
0.8747043808092286
0.8746921153295476
0.8746798502243108
0.8746667405885415
0.8746544762450379
0.8746413673967595
0.8746282589486473
0.8746159957540596
0.8746028880933302
0.8745906256603
0.8745775187868818
0.874565257115339
0.8745529958180667
0.8745407348950481
0.8745276295831449
0.874514524671245
0.8745014201593302
0.8744883160718153
0.8745007953262738
0.8745851939839948
0.8745720891935665
0.8745598294759744
0.874553935248935
0.8745838632889117
0.8745716039528724
0.8745593449909582
0.8745462417947094
0.8745331389983262
0.8745200366262192
0.8745077791992941
0.8744955221464074
0.8744824209235318
0.8744692426164774
0.8744561421943154
0.8744438866772472
0.8744307870660856
0.8744185323097868
0.8744062779274051
0.8743931794651021
0.874404127863458
0.8743918728328203
0.8743796196048961
0.8743905677090574
0.8743774704854665
0.8743643736858784
0.8743512772614283
0.8743390255872926
0.8743259299490309
0.8743128347102762
0.8743005841831445
0.8742883340297265
0.8743008100531463
0.8742885602699744
0.8742763108604764
0.8742640618246356
0.8742509689275639
0.874346901670311
0.8743338079091892
0.8743207145474561
0.8743076215850936
0.8742945290220832
0.8743783328852689
0.8743660837879736
0.8743538350642747
0.8743555043146104
0.8743432561258163
0.8743310083105735
0.8743179167884795
0.8743056697331594
0.874293423051339
0.8743777592373186
0.8743655118297482
0.8743523728577486
0.8743633063724678
0.8743502157551934
0.8743379695145352
0.8744918321120387
0.8752400649357069
0.8752278056881352
0.875214702888421
0.8752024444013277
0.875238600040174
0.8752263415625302
0.8752140834586546
0.8754882012227189
0.8754759395005822
0.875659173231642
0.8756460654539536
0.8756329580758988
0.8756206948947688
0.8756075883030635
0.8756200366094135
0.8756077741860386
0.8755955121364953
0.8755832504607666
0.875570145438695
0.8755578845234041
0.8755877635049697
0.8755755026949047
0.8755623985898863
0.8755501385401592
0.875537035221161
0.8755239323015751
0.8755116733986527
0.8754985712649795
0.8754854695306642
0.875473211774388
0.8756269843816024
0.8756147248423161
0.8756024656766822
0.8755893633574057
0.87557710495188
0.8755648469199552
0.8755525892616142
0.8755403319768399
0.8755272316026049
0.8755213310771702
0.8755090748289968
0.8754968189543243
0.875490919162003
0.8754786639374411
0.8754655657004302
0.8754533112356069
0.8754402137839994
0.8754271167314915
0.875414020078065
0.8754017671453574
0.8753895145859987
0.8753764191040115
0.8753641673041462
0.8753510726073124
0.8753379783094516
0.875325727655119
0.8753134773740315
0.8753003842472901
0.8752881347254868
0.8752758855768772
0.8752627936210957
0.8752568991010767
0.8752446509880052
0.8752324032480615
0.8752201558812289
0.8752070657225834
0.8751948183465995
0.8751825721118514
0.8751703262501455
0.875917762409955
0.8759055057239996
0.8758924063722993
0.8758865032508025
0.8758742476009145
0.8758619923243215
0.8758488944332733
0.8758850005829623
0.8758719027404563
0.8758588053212553
0.875845708276577
0.8758334545543329
0.8758203582945737
0.8758081053315413
0.8759038624390514
0.8758916085776418
0.8758785122300385
0.875866259127802
0.8758531635893835
0.8758410818171405
0.8758279870364808
0.8758157354497837
0.8758034842361614
0.8757903906260548
0.8757772974146513
0.8757642046019327
0.8757519549189302
0.8757397056089161
0.8757266139664835
0.875713522722664
0.8757004318774391
0.8756881840976934
0.8756759366908499
0.8756636896568913
0.8756506003917534
0.8756375115007475
0.8756252656109944
0.8756130200940574
0.875607124370316
0.8755940369380226
0.8755817924556112
0.8755758974764101
0.8755628111170279
0.8755505676690041
0.8755597648081911
0.8755466792918846
0.8755335941739012
0.8755696831412918
0.8755574405203772
0.8756411400802173
0.8756288967444368
0.8756166537813151
0.8756035687932413
0.8755913265882064
0.8755854326301523
0.8755723487145783
0.8755592651972183
0.8755461821024179
0.8755570854655708
0.8755448450856097
0.8755389523729755
0.8755267126414495
0.875513631012998
0.8755005497826482
0.8754883111941631
0.8754752307471475
0.8754693396316803
0.8754571020766976
0.8754448648941016
0.8755405473979468
0.8755274671512451
0.8755143872781961
0.8755021499687691
0.8754899130316929
0.8754776764669504
0.8754645981716904
0.8754523623643756
0.8754401269293433
0.8755357964050517
0.8755235600730502
0.8755104820745465
0.8754982464998998
0.8754850903996367
0.8756679254149308
0.8756556880037343
0.8757513440139656
0.875738263744255
0.8757323705096656
0.8757340144758275
0.8757281214851426
0.8757158842751477
0.8757028055394926
0.8756905690867772
0.8756774911339764
0.875664413578978
0.8756513364217637
0.8756391014962018
0.8756268669427824
0.8756137909532072
0.8756015571568236
0.8755884819498536
0.8755754071405601
0.8755631744860005
0.8755509422034802
0.8755378685615074
0.8755247953171394
0.8755125641762339
0.8755003334072992
0.8754881030103181
0.8754758729852739
0.8754636433321494
0.8754505724090424
0.8754375018834152
0.8754244317552496
0.8754113619758419
0.8753991342332459
0.8753869068624663
0.8753738382983768
0.8753607701560002
0.8753905758197215
0.8753775077958926
0.8753652816833345
0.8753522144657089
0.8753882644944888
0.8753823798953554
0.8753693130137401
0.875357087955031
0.8753440218308135
0.8753317975282235
0.875318732185672
0.875312849180165
0.8752997845228302
0.875287561635895
0.8752744977600901
0.8752614343057533
0.8752492125590614
0.875236149861812
0.8752230875616414
0.8752108669550358
0.8751978053875147
0.8752087004569905
0.875244742804891
0.8752316813667175
0.8752186203255483
0.8752055596813652
0.87519249943415
0.8751802807781087
0.8751680624934326
0.875155003411447
0.8751419447263579
0.8751297275812399
0.8751175108074186
0.875128405110339
0.8751153476231383
0.8751031316247235
0.87509007491836
0.8750778596751867
0.8750656448032184
0.8750534303024381
0.8750403751690842
0.8750273204081146
0.8750142660681631
0.8750011918377991
0.8749881382671609
0.8749759260573446
0.874962873267189
0.8749506618122672
0.874938450728379
0.8749253991024268
0.874912347873024
0.8749483788445058
0.8749353276625406
0.8749222768770929
0.8749100673373553
0.874897017332116
0.874883967747661
0.874870918535331
0.8748587105175502
0.8748465028706364
0.8748334548219937
0.874821247929534
0.8748153770373588
0.8748023300560164
0.8747901241924971
0.8747779186997457
0.8747648728817836
0.8747526681432855
0.8747396231050782
0.8747337540766903
0.8747215503668503
0.874709347027679
0.8746971440591593
0.8746841008546821
0.8747796147348912
0.8747674112552358
0.874755208146214
0.8747421648522757
0.8747299624972343
0.8747169199827697
0.874703877864397
0.8746980104481927
0.8746858095047311
0.8746736089317866
0.8746614087293423
0.8747162050424308
0.8747040045637162
0.8746918044554823
0.8746787643025608
0.8746657245456053
0.8746535255742302
0.8746404866207013
0.8746282884028919
0.8746160905554605
0.8746038930783905
0.8745916959716648
0.8745794992352666
0.8745664625688508
0.8745542665858133
0.8745420709730521
0.874529035492794
0.87451684063329
0.8745046461440116
0.8744924520249419
0.8744794180650209
0.8744672246990715
0.8744613631014303
0.8744973702921245
0.8744851772089124
0.8744729844958327
0.8744607921528684
0.8744477600582258
0.8744355684681925
0.8744233772482238
0.8744111863983027
0.8743981558476362
0.8743851257167803
0.8744148932638849
0.8744027032827437
0.8743896736518029
0.8743766444163223
0.8743636155762844
0.8743505871316708
0.8743375590338727
0.87432453140435
0.8743115041459021
0.874299317213363
0.8742871306506683
0.8742741045527347
0.8742610788501002
0.8742488934223258
0.8742358685460777
0.8742228440164893
0.8742098198821285
0.8741967961429774
0.8741837727990179
0.8741707498502321
0.8741816315465949
0.8741832948244157
0.8741711122404989
0.8741652581585865
0.8741530762179307
0.8741890689669733
0.8741768870347076
0.874163842065966
0.8741516608859761
0.8744244350305161
0.8744114106041004
0.874399226223076
0.8743862025741751
0.8743731793203733
0.8743609960737009
0.8743718821872736
0.8743827679706087
0.8743705851328714
0.8743575631035877
0.874344541469318
0.8743554270069126
0.8743432453229398
0.874330224498296
0.8743180435660504
0.8743050235185637
0.8742928433379763
0.8743288225045435
0.8743166423324695
0.874304462529822
0.8742914436755242
0.8742784252160783
0.8742654071514662
0.8742532288645422
0.8742410505099519
0.874228033604284
0.8742150170933789
0.8742020009772185
0.8741898245750195
0.8741768092355683
0.8741646335845905
0.8741524583028348
0.8741402833902844
0.874127269591316
0.8741142561869683
0.8741012431772232
0.874089069779497
0.8740768967508908
0.8740638848994002
0.8740508734424414
0.8740378623799961
0.8740256908658681
0.8740125595373396
0.8740003887758208
0.8739882183833031
0.8739760483597696
0.8739630396149853
0.8739500312645907
0.8739378623733475
0.8739248547504217
0.8739126866097134
0.8738996798112629
0.8738866734071131
0.8738736673972461
0.873860661781644
0.8738476565602888
0.8738346517331627
0.8738216473245137
0.8738086432857916
0.8738028004644584
0.8737906360177227
0.8738015217012423
0.8737893576425954
0.8737763550786004
0.8737633529087061
0.8737575113049961
0.8737453486506445
0.8737323475417291
0.8737193468268464
0.8737071853037466
0.8736950241492225
0.8736828633632574
0.8738357869818986
0.8738227856846101
0.8738106235155434
0.8738403528590524
0.8738281907923698
0.8738223492683788
0.8738101878430254
0.8738225881277731
0.8738104270673177
0.8737982663753625
0.8737852674435873
0.8737731075012876
0.8737609479274375
0.873762685429963
0.8737568456948319
0.8737446869199718
0.8737316899571709
0.8737425719162646
0.8737304139102056
0.8740028184123998
0.8739906568323946
0.8739784956208384
0.8739663347777145
0.8739533358355882
0.873940337287262
0.8739281775747347
0.8739641181219936
0.8739511200010065
0.8740463961512689
0.8740333971778246
0.8740203985981452
0.8740074004122131
0.8739952409731366
0.8739822435619482
0.8740655587990568
0.8740525607166026
0.8740404013301909
0.8740274040466749
0.8740144071325785
0.8740014106121311
0.8740311204085461
0.874067051232915
0.8740540545056935
0.8740418963855706
0.8740289004328774
0.8740159048737683
0.8740029097082256
0.8739899149362312
0.8739769205577675
0.8739647647101438
0.873951771105997
0.8739387778953274
0.8739257850781171
0.873913630740916
0.8740088699530327
0.8739967147259436
0.873984559866916
0.8739715673401196
0.873959413229852
0.8739472594875953
0.8739351061133328
0.8739229531070477
0.8739099624963436
0.8738978102386488
0.8738848204018719
0.873872668892699
0.8738605177514192
0.8738475290932961
0.8738345408041638
0.8738223907918293
0.8738520898066677
0.8738399398965208
0.8738269525086441
0.8738148033467847
0.873801816732525
0.8737896683188849
0.8737775202729887
0.8737645348126832
0.8737515497454478
0.8737394028280413
0.8737264185342133
0.873713434633402
0.8737012888443306
0.8737372018218986
0.8737250560407631
0.8737120729707627
0.8736999279375148
0.8736869456164921
0.8736739637126131
0.8736863506717064
0.8736742067628219
0.8736620632214613
0.873649920047608
0.8736369396619404
0.873623959669094
0.8736109800932768
0.873598838427304
0.8735866971287538
0.8735745561976097
0.8735854270331822
0.8735732864886383
0.873560308833535
0.8735473315711227
0.8735343547013837
0.8735213782243001
0.8735092395670999
0.8734971012771814
0.8734841259526198
0.8734719884098828
0.8734590138578053
0.8734949158318727
0.8734819413497253
0.8734698045744644
0.8735530279988339
0.8735827113212621
0.8738547224862462
0.8738425808065224
0.8738304394941107
0.8738182985489942
0.873805320721243
0.8737923432860811
0.8738047224593124
0.8737917454257649
0.8737787687847649
0.8737666297228932
0.8737536538058438
0.8737415154909942
0.8737293775432993
0.8737172399627422
0.8737051027493065
0.8736929659029753
0.8736808294237322
0.8736678562262457
0.8736557204937873
0.8736435851283665
0.873673257655124
0.8736602853568446
0.8736473134508863
0.8736343419372316
0.8736213708158623
0.8736084000867611
0.8735962667213095
0.8735841337227797
0.8735711641450654
0.8736070459670658
0.8735940764593249
0.8736237447996729
0.8736107754074295
0.8736466544605607
0.8736336851141139
0.8736460612585315
0.8736330923374072
0.8736200730751725
0.8736071049148532
0.87360127989133
0.8735883124072038
0.8735761820967509
0.8735640521530441
0.8735657187825289
0.8735527526200517
0.873539786849574
0.873527658189444
0.8735155298959825
0.8735034019691729
0.873490437728574
0.873573595428685
0.8735606305190267
0.8735485026437743
0.8735355385052929
0.8735297158840452
0.873517589025936
0.873553457015335
0.8735893239205521
0.8735763601447804
0.8735642333148294
0.8735512703100857
0.8735391442258428
0.8735261819920577
0.8736093228150247
0.8735963599124756
0.8735833974259034
0.8735704353069008
0.8735583100324908
0.8735453487085181
0.8735395272587945
0.8735274030010797
0.8735152791097672
0.8735031555848408
0.8735982081664648
0.8735852473904991
0.8735722870061924
0.8735601633526295
0.8735472037389511
0.8735342445410685
0.8735700998148805
0.8735717654213411
0.8735588064155548
0.873546684064624
0.8735345620799715
0.8735224404615809
0.8735094829840447
0.8734973621107607
0.8734844054035628
0.8734860721032686
0.8734731159822585
0.8734601602284926
0.8734472048661391
0.8734342498951805
0.8734212953155989
0.8734083411273765
0.8733953873304957
0.8733824339249388
0.8733694809106879
0.8733573643489201
0.8733452481531674
0.8733322963116553
0.8733193447888343
0.873306393705595
0.8732942790116158
0.8732813286981339
0.8732683787758173
0.8732562652048315
0.8732433160521679
0.8732312032255508
0.8732182548424708
0.8732053068504684
0.8731931951465889
0.8731810838085058
0.8731681369643849
0.8731560263704672
0.8731430802957217
0.8731309704459015
0.8731180251404623
0.8731050802259606
0.8730921357023785
0.8730791915696984
0.8730662478279025
0.8730541402352061
0.8730411972625071
0.8730282546806396
0.8730391106222558
0.8730261684626999
0.8730132266939331
0.8730011209984647
0.8730307543960021
0.873017813144142
0.87300487228302
0.8731863619061166
0.8731742545107186
0.8731613118740313
0.8731492052223206
0.8731362633545149
0.8731241574464238
0.8731112163474304
0.8730982756391235
0.8731932382021356
0.8731811321649695
0.8731681909873309
0.8731560856936789
0.8731431452847425
0.8731302052664364
0.8731172656629078
0.8731043264258088
0.8730922230095588
0.873128047074345
0.8731151082845414
0.8731030052535675
0.8730900672080684
0.873119688530091
0.8739822309110984
0.8739692801828224
0.8739571651748358
0.8739442152156901
0.8739321009515879
0.8739199870530999
0.8739070381928981
0.8738940897959656
0.8738811417656452
0.8738690293672595
0.8738632113783279
0.8738510996160165
0.8738389882192051
0.8738268771878775
0.8738139313438479
0.8738009858904711
0.8737888759806965
0.873775931295972
0.873762987026003
0.873750878237628
0.8737379347120512
0.873773734983201
0.8737607915033405
0.873748683478787
0.8737357407673798
0.873722798446472
0.8737098565401986
0.8737115175006646
0.8736994111326576
0.8736864701407022
0.874548613640183
0.8745364951929979
0.8745235421841479
0.8745114244807234
0.8744984722407879
0.8744863552810563
0.8744733220658308
0.874460370962518
0.8744474202498813
0.8744353047911576
0.8744231896978912
0.8744102401319938
0.8743981257821833
0.8743860117977802
0.8743730633784675
0.8744088411133446
0.874395892740293
0.8743829447577819
0.8743708319157375
0.8743578847016663
0.8743457726028508
0.8743336608693307
0.8743207147532102
0.8743077690758122
0.8742948237888324
0.874281878892253
0.8742689343860562
0.8742559902943658
0.8742438811929599
0.8742309378452207
0.8742188294867042
0.8742058869069885
0.8741937792912937
0.8741808375036719
0.874167896106292
0.8741549550749979
0.8741420144339112
0.8741299086938465
0.8741169688205406
0.8741048638230601
0.8741256612724145
0.8741135565088647
0.874100617662342
0.8740876792059197
0.8740755755623535
0.8740626378735005
0.8740505349723122
0.8740375980026915
0.8740246614713524
0.8740354847210317
0.8740233829588446
0.8740104472267434
0.8739975118845955
0.8739854112419655
0.8739724766670969
0.8739595424821291
0.8741116437136397
0.8740995420803652
0.8740866065651559
0.8740736714398525
0.8740607367044373
0.8740478023588926
0.8740357025996218
0.8740227690211939
0.8740169560802815
0.874004857332879
0.873992758950122
0.8739806609319936
0.8739677291574799
0.8739547977727006
0.873941866777638
0.8739289361963997
0.8739160059807173
0.8739039102128537
0.8738918148095017
0.8738788857376241
0.8738667910758122
0.8738609816236174
0.8738732552293803
0.8738611611990772
0.8738482335630088
0.8738361402741063
0.8738718899835953
0.87385979670268
0.8738468698662115
0.8738339434192346
0.8738210173617317
0.8738567646062367
0.8738438385943933
0.8738309129719932
0.8738179877390189
0.873805896727453
0.8737938060801564
0.873781715797113
0.8737696258783059
0.8737567025419581
0.8737446133641337
0.873731690793853
0.8737196023569438
0.8737212606188348
0.8737091727031709
0.8736962514452219
0.8737909961829459
0.873778907763158
0.8737668197074957
0.8737538983597551
0.8737409774253303
0.873728056855978
0.8737159702943161
0.873751707277198
0.8737396207234078
0.8737267009527871
0.8737146151395954
0.8737025296904012
0.8736896110619846
0.8736775263532882
0.8736654420085397
0.8736525245221735
0.8736396074248238
0.8736275241969211
0.8736398503056239
0.87362776743794
0.8736156849341158
0.8736027693638841
0.8735906876002782
0.8735786062004823
0.8735665242966889
0.8735544436244765
0.8735423633160248
0.8735294500163517
0.8735236502782924
0.8735593783202249
0.8735464653476109
0.8735343860685726
0.8735214738609818
0.873509395321843
0.8735035964095242
0.8734915185031498
0.8734786077183343
0.8734656973222107
0.8734527873147612
0.8734636041842012
0.8734515277888036
0.8734386186017017
0.8734265429459278
0.8734136345475955
0.8735083207932957
0.8735911265187408
0.8735782162020232
0.8735653062498278
0.8735523966862346
0.8735394875112263
0.8735265787488811
0.8735145034049507
0.8735015954071491
0.8734886877737671
0.8734757805288823
0.8734637066762928
0.8734508001958148
0.8734378941037819
0.8734258213663862
0.8734129160627494
0.8734008440645535
0.8733887724296655
0.8733758682419953
0.8733629644426663
0.8733500610316608
0.8733379908874376
0.8733250674266756
0.8733129980217302
0.8733009289799766
0.8732888603013983
0.8732767919859789
0.873289113542707
0.8732770455866146
0.873264977993643
0.8732529107637758
0.873282436943952
0.8732703698145122
0.8732574703200275
0.8732445712136553
0.8732325051984423
0.8733271428909196
0.8733150759965977
0.8733021767998295
0.8732892779911353
0.8732772122109335
0.8732643141898937
0.8732522491481789
0.8732464587267077
0.8732335616780126
0.8732214976432715
0.8732086014061472
0.8732443008692853
0.8732322372173696
0.8732193414006089
0.8732550390914481
0.8732429758223379
0.8732537768785167
0.8732417139912381
0.8732288190257453
0.8732411361154444
0.873229073962498
0.8732585889563792
0.8732465256036008
0.873282218054231
0.8732701560090558
0.8733647575572756
0.8733518622687066
0.8733397997204175
0.8734229810060147
0.8734109177510969
0.8733980225681142
0.8733859600512492
0.8733730656072415
0.8734025731107219
0.873390511069537
0.8733776171387201
0.8733655558354592
0.8733526626675585
0.8733397698873466
0.8733268774948059
0.8733139854899188
0.8733010938967382
0.8732882026671056
0.8732761439773267
0.8732640856501115
0.8732511955582111
0.8732383058538601
0.8732325191238016
0.8732204621774345
0.8732075735163537
0.8732183792753642
0.8732054218417932
0.8731925339879983
0.8731804785488142
0.8731684234720417
0.8732629838912384
0.8732509279367519
0.8732388723446761
0.8732259851503528
0.8732139302955537
0.8732496033875702
0.8735198739059943
0.8735069832631719
0.8734940930078166
0.8734820350295323
0.873469071860343
0.8734813766394959
0.8734684875438238
0.8734564306751585
0.8734443741688661
0.8734314862103156
0.8734194304412197
0.8734073737352647
0.8733953186908188
0.8733824322440463
0.8733695461845451
0.8733566605122974
0.8733446069544094
0.8733317220441196
0.8733196692231607
0.8733067850747602
0.873293901313527
0.8732810179394433
0.8733636802745711
0.8733931653093042
0.8733811126517117
0.8733690603562729
0.8733561768208034
0.8734506875390072
0.8734386347415253
0.8734265823061795
0.8734145302329537
0.8734024785218313
0.8734851266146213
0.8734730742050814
0.8734610221576388
0.8737311474042941
0.8737190918423243
0.8737547369839849
0.873748947016609
0.873843434799795
0.8738376436740755
0.8738247560030894
0.8738118687192483
0.8737998132123652
0.8737869266902748
0.873774871920134
0.8737628175120963
0.8737499321262608
0.8737378784548657
0.8737258251455242
0.87371377219822
0.87380824348151
0.8737961896584858
0.8738084806553745
0.8737964271908196
0.8737843740882797
0.8737714901202106
0.8737586065390881
0.8737528182524912
0.8738525022240794
0.8738396180068622
0.873826734176576
0.8738146818858431
0.8738088931918239
0.8737960104272637
0.8737839591407293
0.8738665593143011
0.8738536762642009
0.8738416246546832
0.8739360684875481
0.8739231849500882
0.8739103017994807
0.8738974190597449
0.8738845366347164
0.8738716546445617
0.8739542423412594
0.8739413596914379
0.8739293083938873
0.8739172574581614
0.8739043759437123
0.8738923257440606
0.8738794449905997
0.8738673955269556
0.873855346425054
0.8738432976848788
0.8738304184407177
0.8738660356946154
0.8738531564957912
0.8738402776835904
0.8738282300738083
0.8738153520223323
0.8738024743814579
0.8737895971271369
0.8737767202353226
0.8737875004239982
0.8737746239501648
0.8737625785913583
0.8737497028780307
0.8737368275511638
0.8737247833018713
0.8737119087354077
0.8736998652215523
0.87368699143945
0.8737164362257709
0.8737180883639701
0.8737060454802738
0.8736940011201126
0.8736956535205854
0.8736836115156402
0.8736706745620956
0.8736586332933232
0.8736465923858953
0.8739164027661748
0.8739035278358632
0.873891483796075
0.8738786096259745
0.8738657358421842
0.8738536929114851
0.8738416503421425
0.8738358661068796
0.8741056412651721
0.8740927650410871
0.8740798892033391
0.8740670137519106
0.8740541386867843
0.8740412640079428
0.8740283897153687
0.8740155158090446
0.8740026422889531
0.8739897691550769
0.8740005403266267
0.8739884979028731
0.8739764558403851
0.8739635838956678
0.873950712313075
0.8739378411166046
0.8739249703062391
0.8739129300996433
0.8739000600489839
0.8738880205771564
0.873875151286135
0.8738622823811324
0.8738502440175577
0.8738373758720909
0.8738245081125912
0.8738116407390413
0.8737996038570524
0.8737875673360813
0.8738169907440915
0.8738049543233852
0.8737929182636669
0.8737808825649204
0.8737680171961864
0.8737551522132841
0.8737422876161964
0.8737302533985108
0.8737173895605548
0.8737045261083615
0.8736924929981843
0.873680460248847
0.8736675978809402
0.8736547359467385
0.8737490508943633
0.8737598130965505
0.8737469503583096
0.8737340880057524
0.8737212260388612
0.8737083644576189
0.873695503262008
0.873683472271418
0.8736706118345781
0.8736828829720845
0.8736708527117406
0.8736588228120754
0.8736695918402403
0.8736575623201328
0.8736455331606657
0.8736335043618227
0.8736206462161272
0.8736077884558967
0.8736902501282229
0.873677391710163
0.8736653633352753
0.8736533353209558
0.8736404780343417
0.8736284507535443
0.8736164238332661
0.8736043972734908
0.8735915414910911
0.8735786861180225
0.8735658311062776
0.8735538060256482
0.8735417813054397
0.8735289274246851
0.8735169034377006
0.8735048798110879
0.8735342862911465
0.8735450534738807
0.8735744584706381
0.8735686851731245
0.873604245506714
0.8735913922308239
0.8735785393401201
0.8735656867626157
0.8735536640264633
0.8735408122787881
0.8735279609162301
0.873515109938772
0.8735030886809213
0.873491067783285
0.873479047245847
0.8734670270685913
0.8734550072515013
0.8734429877945611
0.8734372177640158
0.873425198933709
0.8734131804635061
0.873423946234501
0.8734181768349545
0.8734053298121935
0.8733933123597719
0.8733875436783832
0.8733755268524189
0.8733635103864608
0.8733506651447298
0.8733386494111549
0.8733258049745761
0.8733137899733175
0.8733009462458965
0.8732889310056835
0.8732760880353306
0.8733116362405754
0.873305869732857
0.8732938561098615
0.8732818428467171
0.8732690009442382
0.8732569884131623
0.87335120338215
0.8733867467359139
0.8733747329812035
0.8733618906492197
0.8733490487018694
0.8733432824974336
0.8733304412133464
0.8734298553562777
0.8734178420354319
0.8734058290743633
0.8733929876228466
0.8733801465798701
0.8733681347228568
0.8733561232255554
0.8733432832873819
0.8733304437337067
0.8733184333402619
0.8735876749989521
0.8735756611138621
0.8735628188739587
0.8735499769946233
0.8735379642135196
0.8735734935966081
0.8735614808231239
0.8735486397328296
0.8735502904751586
0.8735858175461797
0.873573805307533
0.8735617934285288
0.8735489532946856
0.8735844782584494
0.8735724667591034
0.8735596270421013
0.8735476162743395
0.873534777313694
0.8735219387374026
0.873509929073094
0.8734970912530575
0.8734850823201676
0.8734730737467622
0.8734602370547813
0.8734474007470521
0.8734345648475196
0.8734217293082414
0.8734088941531629
0.8733968877983154
0.8733848818028372
0.8733720477754597
0.8733600425110694
0.8733894115521721
0.8733774063872498
0.8733645732399681
0.8734587132854509
0.8736386073428917
0.8736257708870601
0.8736129347914346
0.8736251843903615
0.8736131769549517
0.8736003416239747
0.8735883349196164
0.8735763285745628
0.8735634943710714
0.8735506605516363
0.8735378271162405
0.873525822245418
0.8735129895656577
0.8735484959334676
0.8735364914418461
0.8735236592023828
0.8735108273468771
0.873497995851359
0.8734851647397646
0.8734723340120765
0.8735546373418996
0.8735426340154767
0.8735306310481769
0.8735186284399837
0.8735057981953323
0.8734937963176902
0.8734880343308025
0.8734752050955864
0.873462376244169
0.8734495477765328
0.8734367196926609
0.8734238919925358
0.8734118925965616
0.8733990656754423
0.8733870670097271
0.8733813073947331
0.8734635923908741
0.8734578318036511
0.8734450051307124
0.8734330066751799
0.8734684999019459
0.873456501453923
0.8734445033647695
0.8734316778502422
0.8734188527193102
0.8734060279719565
0.8733940313552557
0.873381207362629
0.8733683837056468
0.8733555604800577
0.8733427376379611
0.87332991517934
0.8733179207770069
0.8733050990729093
0.8732931054003148
0.8732811120863773
0.8732691191310809
0.8732633631741078
0.8732505432442181
0.8732385512838788
0.8732265596821186
0.8732145684389213
0.8732017500051813
0.8731897594914338
0.8731769418118545
0.873164124515516
0.873151307602401
0.8731393185597262
0.8732215678107922
0.8732087506137614
0.8731959337999282
0.8731839448070309
0.8731961881840626
0.8731841995457835
0.8732196784532283
0.8732068623860826
0.873194046749929
0.8731812314968862
0.8731684166269372
0.873348102608242
0.8733352856272512
0.873323296343474
0.873311307418078
0.8732993188510472
0.8732873306423654
0.8732753427920165
0.8732633552999846
0.8732988261315465
0.8732860114193234
0.8732740243052911
0.8732612103467181
0.8732492239615783
0.8733432348986755
0.873330420480312
0.8733176064449257
0.8733047927924995
0.8732919795230162
0.8732791666364587
0.8732663541567331
0.87326060185333
0.8732486168738699
0.8732358054010048
0.8732238213654823
0.8732118376880716
0.8731990273389717
0.8731870443900932
0.8731984470960833
0.8731926964947626
0.873179887197185
0.8731679052503523
0.8731550967058797
0.8734237495245084
0.8734117644715702
0.8733997797767209
0.8733877954399443
0.8733758114612243
0.873363000959013
0.8733501908395304
0.8733382079595876
0.8733253985931595
0.8733125896094089
0.8733006078280945
0.8732877995972975
0.873274991749127
0.873262184283566
0.873249377200597
0.8732436274705172
0.8732308210472794
0.8732188417399177
0.8732068627903876
0.8731940574900358
0.8731812525721772
0.8731684480367947
0.8731791843417522
0.8731663802436211
0.8731535765040144
0.8731415997813873
0.8731287967942548
0.8731168207993794
0.8732675354612351
0.8732797651575888
0.8732740162616213
0.8732682675373445
0.8732699182512315
0.8732579412220796
0.8732459645506058
0.873233988236794
0.8732220122806282
0.8732092101956423
0.873196408516856
0.8731836071964415
0.8731716327077178
0.8731588321394674
0.873153086079012
0.8731885230754517
0.8731765492284335
0.8731637493512009
0.873150949856151
0.8732330884231151
0.8732623878934241
0.8732495874990811
0.8732367874391118
0.8732239878091034
0.8732111885612361
0.8731992159845439
0.8732008671870912
0.8731888951219008
0.8731760971620738
0.8731641258240254
0.8731513286159742
0.8732334524650212
0.8732206546042209
0.8732078571254578
0.8731950600287147
0.8731830894796986
0.8732185149213805
0.8732127699426333
0.8732007996652726
0.8731888297452124
0.8732242529864311
0.873211456981886
0.873198661383165
0.8731866922095524
0.873173897338419
0.873161102849165
0.8732549846299141
0.8732421893124755
0.8732293943769126
0.8732165998232082
0.8732108559874859
0.8732230774051398
0.8733051744497996
0.8732932054728307
0.8732804109215387
0.8732676167520596
0.8733030303610905
0.8732910621304436
0.8732790942569348
0.8733611818915897
0.8733492133290245
0.873337245123591
0.8733252772752735
0.8733195329321874
0.8733067398969266
0.8732947730393412
0.8732828065388103
0.8732950239659337
0.8732830578186926
0.8732702662817802
0.8732583008608757
0.8732463357969561
0.8732480542799034
0.8732360897257948
0.8732232998435279
0.8732113360156059
0.873198546908007
0.8731865838062058
0.8731746210612831
0.8731618330019381
0.8731972355118136
0.8731844475444019
0.8731724855450345
0.8731831979229825
0.8731704107371111
0.8731576239326622
0.8731448375096185
0.873155552064547
0.8731427660537848
0.8731299804243874
0.873118020664422
0.8731060612611663
0.8730941022146043
0.873081318097441
0.8730693597765274
0.873056576385723
0.8730437934000398
0.8730310107717113
0.8730432263059209
0.8730304440672553
0.8730184875747761
0.8730057060861657
0.8729999698484157
0.8729880143451368
0.8729752338825996
0.8729624538011704
0.8729504993919943
0.8729385453392832
0.8729265916430211
0.8729138130728127
0.8729018601017039
0.8728899074869959
0.872983700936392
0.8730774915892393
0.8731313165403188
0.8731185360372761
0.873106581083413
0.873093801330146
0.8730818471014237
0.8730698932290972
0.8730571145942191
0.8730443363403038
0.873073594076836
0.873060815958221
0.8730488632902723
0.8730360859212031
0.8730233089330305
0.8730113573585807
0.8729985811198534
0.8729858052619721
0.8729738547808735
0.8729619046559953
0.8729499548873215
0.8729371805157686
0.8729252314717506
0.8729124578494102
0.8729005085636405
0.8728885606003517
0.8728757880955729
0.8729111637411308
0.8729054321605504
0.8729338494475113
0.8729210155466812
0.8729082435099179
0.872896296140844
0.8728835248530521
0.8728715787451279
0.872858808206233
0.8728468618564232
0.8728340920663731
0.8728213226568576
0.8728320390191115
0.872819270020697
0.8728065014027765
0.8727937331653329
0.8727880046152098
0.8727760617101776
0.8727641191610022
0.8730320333587896
0.8730200873520348
0.8730081417012132
0.8730097924294575
0.8729970226852414
0.8729850779118721
0.8729723089162743
0.8729665785593547
0.8729958182776446
0.8729838742339348
0.8729711060409335
0.8729591627211538
0.872946395252765
0.8729406657939597
0.87294231725679
0.8729303750773787
0.8729184332537125
0.8729056673427679
0.8729163784585443
0.8729036129584695
0.8728916722448135
0.8729736189421673
0.8729608531122677
0.8729480877102976
0.8729773207366334
0.87296537981442
0.8729534392478611
0.8729406747167097
0.8729287348736877
0.8729394438913911
0.8729501525901507
0.8729373888682553
0.8730876797887096
0.8730757386456421
0.873062973623884
0.8730983180375649
0.8730855530597421
0.8730727884143769
0.8730608483820298
0.8730489087052419
0.8730369693839971
0.8730242062698742
0.873012267671939
0.8729995053056341
0.872986743319348
0.8730072988715236
0.8729945371730409
0.8729817758545403
0.87301711463663
0.8730043533619747
0.8729924164814212
0.8730031210438295
0.8729911845370175
0.8729854578230775
0.8729797312796337
0.8729677956540519
0.8730496985243494
0.8730369382604898
0.873025002316364
0.87301306672757
0.8730011314940916
0.8730303476314991
0.8730521918000331
0.873040256517149
0.8730283215895505
0.8730163870172215
0.8730036289583936
0.8729916951088177
0.873020908342911
0.8730562354979186
0.8730505092647306
0.8731323926205378
0.8731196339745048
0.873106875708216
0.8732004984329941
0.8731877393430509
0.8731749806328483
0.8731630460092666
0.8731502880462367
0.87313835414528
0.8731255969293563
0.8731136637509596
0.8731017309276904
0.87308979717309
0.8730770414389442
0.873064286084388
0.8730515311094047
0.8730387765139773
0.8730268458701754
0.8730560494537797
0.8730432954080606
0.8730305416942067
0.8730186118829184
0.8730066824265995
0.8730885384159615
0.8732386862277612
0.8732493799602694
0.8732771075763972
0.8732878004191712
0.8732758680231629
0.8732631125570934
0.8732503574705154
0.8732384261639847
0.8732256718240905
0.8732129178874528
0.8732009876702526
0.8731882344801979
0.8731763049850539
0.8731643758447908
0.8731524470593924
0.8731405186288433
0.8731285905531275
0.8731166628322291
0.8731047354661324
0.8730919852012033
0.873079235315532
0.8730914181580216
0.8730786686600186
0.8730667427458783
0.8730548171864542
0.8730669996673709
0.8730612776170651
0.8730493526709476
0.8730374280794965
0.873025503842696
0.8730127567939583
0.8730070359756875
0.8729951127227503
0.8729823667421658
0.8729696211406326
0.8729568759181338
0.8729449541201743
0.87293303267674
0.8729211115878153
0.8729083678445743
0.8728956244802843
0.8728899062540904
0.8728915554515269
0.8728788129055787
0.8728660707385234
0.8728541518857397
0.8728422322091236
0.8728365152867522
0.8728237745062263
0.8728110341045127
0.8728463244665496
0.872833584108405
0.8729271092983636
0.8729143681181095
0.8729160166577354
0.8729032760211617
0.8728975589562165
0.8728848189727676
0.8728720793680566
0.8729012570369138
0.8728893403185053
0.8728774239543446
0.8728655079444159
0.8728535922887034
0.8728408542841872
0.8728700298151949
0.8729053109084384
0.8728925727032147
0.872880657530716
0.8728687427123769
0.8729505143800838
0.8731005058146064
0.8730885882602912
0.8733558287564793
0.873343085181369
0.8733303420087999
0.8733175167523429
0.8733047743146533
0.873292032255662
0.8732792905753519
0.8732673717811139
0.8733026391065695
0.8732898978366337
0.8732771569453334
0.8732652377136171
0.873253320013637
0.8732405802575076
0.8732278408561581
0.8732151018333604
0.8732023632128848
0.8731904473323466
0.8731777094328845
0.8731657942726783
0.873153879466505
0.873189141666828
0.8731772268678187
0.8732124876736056
0.8732005728817803
0.8731886584439508
0.8731759220848436
0.8731631861041305
0.8734303143388212
0.873512038795224
0.8735472909612466
0.8735345502209458
0.873521809859141
0.8735090698758152
0.8735907870930375
0.8735780464636423
0.8735653062127172
0.8735533884811604
0.8735414711036182
0.8735295540800753
0.8735168153062318
0.8735048990028492
0.873492983053418
0.8734802453902669
0.8734745249358747
0.8734617879251747
0.8734489982470162
0.8734370840125231
0.8736156079275175
0.8736508486091284
0.873638109925768
0.8737198045978811
0.8737070652688913
0.873695148263823
0.8736832316126638
0.8736775090785458
0.8737066444609385
0.8736939062731374
0.8736819903481745
0.8736700747770625
0.8736581595597854
0.8736454228721432
0.8736326865864791
0.873619950631463
0.8736072150546209
0.873594479855936
0.8735825668223403
0.8735698323677188
0.8736632230546391
0.8736513095310775
0.8736393963612377
0.8736336758370926
0.8736208688404242
0.8736151487611543
0.8736258137287626
0.8736130801444426
0.8736003469381589
0.8735876141098947
0.8735757033002024
0.873563792844104
0.8735510611254058
0.8735383297846605
0.8735326116946114
0.8735198810056325
0.873507150694559
0.8737740478339938
0.8737621356715068
0.8737494023555552
0.8737366693938027
0.8737247583164289
0.8737120260983573
0.8736992942581973
0.8736873842657911
0.8737690272869103
0.87375711661315
0.8737587498575808
0.873746018268737
0.8737332870577522
0.8737213776213293
0.8737086471538239
0.8736959170641276
0.8736831873522236
0.8736704580180952
0.8736585503975047
0.8736458218066899
0.8737955647933682
0.8737836558465479
0.8737717472531195
0.8737598390130669
0.8737471098637111
0.873735202342548
0.8737224739364189
0.8737118546234911
0.8736999481553487
0.8737815655542244
0.8737696584051634
0.8737577516093936
0.8737458451668992
0.8737339390776646
0.8737212122008415
0.8737093068302603
0.8736974018128912
0.8736854971487188
0.8736727717456167
0.8736600467200392
0.8736481431397204
0.8739148758729199
0.8739021478224966
0.8738902411808693
0.8738783348924499
0.8738656079503627
0.8738537023804894
0.8738417971637765
0.873876990586155
0.8738642644190338
0.8738994564642861
0.8738875512752593
0.8738748255177277
0.8738629210471056
0.8739562090523196
0.8739443037278679
0.8739315778835908
0.8739188524167504
0.8739061273510723
0.8738934026390546
0.8746211399435837
0.874609225818341
0.8745964912465359
0.8745837570523929
0.8746189311234273
0.8746061969741902
0.8746004689004665
0.8745877354026022
0.8745758230092172
0.8746690796967347
0.8746563457479866
0.874644432867209
0.874632520339678
0.8746206081653776
0.8746078756904223
0.8745951435929996
0.8745832325026295
0.8745705011480557
0.8746056681152697
0.8745937573986118
0.8745818470350941
0.8748484077622272
0.8748356734203355
0.8748237600003698
0.8748110264013842
0.8748126422075452
0.8748232740899305
0.874811361560127
0.8756585238113966
0.8756465992542505
0.8756346750506027
0.8756227512004374
0.875610007268814
0.8757956163009364
0.8757836905955807
0.8757709448452855
0.875765202055744
0.8757532773313935
0.8757413529605043
0.8757294289430606
0.8758226256898103
0.8758098804958441
0.8757971357033634
0.8757852115660799
0.8757724674931823
0.8758076025777263
0.8757948585507243
0.8757829351539784
0.8757701918701968
0.8757582691923288
0.8757455266517017
0.8757336046926474
0.8757687367087527
0.8757568147590904
0.8757448931627233
0.875732971919636
0.8757202308866322
0.8757083103622084
0.8756955700721392
0.8756836502663148
0.8756957481347989
0.8756830085971054
0.8756702694368907
0.8756575306541383
0.8756456122948094
0.8756328742547824
0.8756209566138488
0.8756090393260146
0.8756033016572776
0.8755905649988193
0.87557782871771
0.8756129531533817
0.8756010368667608
0.875589120933168
0.8755772053525875
0.8755644702126412
0.8755525553501832
0.8755468192829599
0.875534085158973
0.8755221712759957
0.8755094378942959
0.8754975247292864
0.8754856119171656
0.8754736994579175
0.8754679651532588
0.8755030839332303
0.8756525199847104
0.8756406057592756
0.8756286918867294
0.8756159586246863
0.8756032257397799
0.8755904932319933
0.8755777611013097
0.8755658490415258
0.8755539373345349
0.8755412063107844
0.8755284756640704
0.8755165650396393
0.8755046547679377
0.8754919252516679
0.8754791960886612
0.8754664673026082
0.8754537388934923
0.8754410108612967
0.8754291027663172
0.8754163754757777
0.875404468098153
0.8753925610731149
0.8753806544006477
0.8753687480807358
0.8754038553314912
0.8753981243529663
0.8753853988636716
0.8753726737274531
0.8753607684069826
0.8753488634389961
0.8754307232798941
0.8755238182185253
0.875511091975138
0.8754983661322175
0.8754864600085545
0.8754745542373678
0.8754626488186419
0.875450743752361
0.8754380197208139
0.8754261153715034
0.8754142113745905
0.8754014884724416
0.8754365858855482
0.8754238630051596
0.8754119597463156
0.8753992376306932
0.8753873350886365
0.8753746136903229
0.8754010827980481
0.8753891807571303
0.8753772790684899
0.8753653777321113
0.8753526576000294
0.8753407569802492
0.8753280375889779
0.8753161376857321
0.8753042381346692
0.8752915198484308
0.8752796210138066
0.8752669034919065
0.875255005373657
0.8752656116753352
0.8752528949015538
0.8752409975187181
0.8752282814854406
0.87521638481884
0.8752036695260013
0.8751917735755719
0.8751860493807992
0.8751733351485074
0.8751614401748536
0.8751495455531588
0.8751368323778308
0.8752861124624465
0.8752967162641393
0.8752840014758524
0.8752721059208726
0.8752602107178374
0.8752483158667314
0.8752356025704431
0.8752237084352604
0.8752109958554044
0.8751982836516381
0.8751863905962768
0.8754523548956977
0.8754404584341043
0.8755334774947805
0.8755215801852279
0.876366902532529
0.8763549932481436
0.8763422655811183
0.8763303570133927
0.8763184487979186
0.8763057222834416
0.8763407793318521
0.8763288714905787
0.8763169636818634
0.8763042379421859
0.8763015110796608
0.8762896045234855
0.8762776983194606
0.8762649739131804
0.8762530684255138
0.8762411632899504
0.8762284399883968
0.8762157170157727
0.8762173765733541
0.8762046541879256
0.876286406963049
0.8762736838858118
0.8762617796776273
0.8763435279818
0.8763308046716963
0.8763413773810559
0.8763286544789779
0.8763167503380709
0.8764097151856756
0.8763969918375665
0.8763850872143274
0.876420130132386
0.876408225519066
0.8763955029453616
0.8763835990480907
0.8763778618886532
0.876365958604114
0.8763532374075174
0.8763405165870205
0.8763286143823961
0.8763167125296476
0.8763039928131601
0.8763390312320508
0.8763271297531027
0.8763152286259882
0.8763094933251275
0.8770348285027546
0.8770220993002172
0.8770101886049063
0.8769982782616754
0.8770333022762977
0.8770205738725084
0.8770078458212914
0.8769959362167827
0.876984026964296
0.8769713000175062
0.8769593914811058
0.8769466652745495
0.8769339394441297
0.8769220319877835
0.8769093068974989
0.8768965821833014
0.8768981621328172
0.8768853782923205
0.8768726544957981
0.8768599310753021
0.8768480259441607
0.8768361211648413
0.8768242167373286
0.8768253175176631
0.8768134136015643
0.8768006007545375
0.8767886975553885
0.8767767947079732
0.8767640743956058
0.8767521722636941
0.876740270483469
0.876833161774886
0.8768212591498147
0.8768093560249199
0.8767966363590374
0.8767839171162751
0.8767720159220251
0.8767592973714587
0.8767465791966583
0.8767346790813877
0.8767219616459905
0.876710062245933
0.8768029388900048
0.8767910386453492
0.8767783211288617
0.8767656039880706
0.8767776490646929
0.8767649323095028
0.8767522159299702
0.8767394999260784
0.8767276018487443
0.8767148865840093
0.8767029892216498
0.8766902746960065
0.8766783780485577
0.8767133804075476
0.8767014837702535
0.8766887700179262
0.8766768740954572
0.8766641610820678
0.8766991610665106
0.8766934253470876
0.8766815300585469
0.8766688177273307
0.8766569231534711
0.8766442115610444
0.8766315003440229
0.8766187895023899
0.8766060789888472
0.8765941862195148
0.8765822938013849
0.8765928579544979
0.8765809659071615
0.8765690742109906
0.8765633415131416
0.8765514504283273
0.8765387424575306
0.8765260348619712
0.8765133276652697
0.8765014380210427
0.876488731562667
0.876476842632605
0.8766257877935094
0.876613080038518
0.8766003727059892
0.8765876657013646
0.876575776188363
0.8765638870263797
0.8765511811230584
0.8765384756184804
0.8765265875335799
0.8765146997996348
0.8765028124166294
0.8764901083525105
0.8764774046870513
0.8767180712310153
0.8767061815481235
0.876787335364749
0.876775445010535
0.8767635550073019
0.8767508484074056
0.8767381421825731
0.8767254363564168
0.8767127309525475
0.8767477074929351
0.8767350020645166
0.8767231138863915
0.8767580887250751
0.8767930625315046
0.8767811740228854
0.876791729161416
0.8767859963079584
0.8767732916269309
0.8767614041117591
0.8767903121345267
0.8767784247190218
0.876766537654323
0.877031823273664
0.8770191160902184
0.8770072260003602
0.8769945195548107
0.8769818134842097
0.8769691077885406
0.8769572191381941
0.8769445141802905
0.8769387802568417
0.8769268925801089
0.8769141886319191
0.8769247294942697
0.8769120259528216
0.8769001393722592
0.8769350992165986
0.8769223960843807
0.8769105098768819
0.8768978074821712
0.8768859219880564
0.8769208794636526
0.8769081774780932
0.8770060519025067
0.8769933490353414
0.8769876156602141
0.8769757298932965
0.876963028035462
0.8769511429818169
0.8769384418613073
0.8769673340555997
0.8769554494643177
0.8769904002431643
0.8769785156622504
0.8769666314318881
0.8772317849903611
0.8772190810422059
0.8772071937898892
0.8771953068881824
0.8771826040400117
0.8771707178515159
0.877158832013583
0.8771469465261976
0.8771342451404353
0.877121544129262
0.8771096597174982
0.8770969594434181
0.877084259543878
0.8770723762075918
0.8772211325003634
0.8772153978800599
0.8780580529194769
0.8780461559261712
0.8782233352850988
0.878276492351811
0.8782645926641338
0.8783572697473007
0.8783453692195865
0.8783334690427702
0.8783207531604673
0.8783080376530926
0.8782961385529379
0.8782842398036181
0.8782715253968697
0.8782588113649841
0.8782530627158528
0.8782403493309702
0.8782276363445046
0.8782157396573425
0.8782038433209082
0.8782387561209005
0.8782268597959076
0.878214147921619
0.8782261464363521
0.8782134349473109
0.8782483450329852
0.8782425974701433
0.8782298863006904
0.8782179913337734
0.8782528992942197
0.878240188534955
0.8782282939421268
0.8782155839201452
0.8782036900405218
0.8782052464657785
0.878192537345376
0.8781798285995588
0.8782608351262877
0.8782489414561897
0.8782370481366273
0.8785019680725127
0.8784900713749187
0.878478175027934
0.8784724255182362
0.8784597141463496
0.878447003149065
0.8785956361687774
0.8785837391427826
0.8786186319416814
0.878605919352032
0.8785932071369928
0.8785813108479313
0.8785918228244293
0.878579111378951
0.8785672158233645
0.8785553206182866
0.8785434257637015
0.8793853660397181
0.8793726438400156
0.8793599220151569
0.879394797211244
0.8793820754348559
0.8793693540332825
0.8793574484137244
0.8793455431449247
0.879332822843674
0.8793209182883557
0.8793081987245762
0.8792954795355133
0.8792827607211503
0.8792770016468722
0.8792642834793529
0.8792515657100689
0.8792388482918394
0.8792269465233389
0.8792150451054266
0.879203144038087
0.8791912433213047
0.8791793429550641
0.8792719069281079
0.8792600057244293
0.8792481048712912
0.8792362043686784
0.8792234890495229
0.8792107741048706
0.8791980595582823
0.8791853453625863
0.879172631541344
0.8791607332015717
0.8791895462979328
0.8791776480594979
0.8792701957015135
0.8792574815669109
0.8792455828537499
0.8792398263620477
0.8792279282592382
0.8792152154957794
0.8792025031066769
0.8791897910919141
0.8792823276543631
0.8792704298016857
0.8792577173483219
0.8792458202083047
0.8792331085151369
0.8792203971726844
0.8793013072854866
0.8792894102043357
0.8792999032452244
0.8793347546813469
0.8794832367864153
0.8795180844976342
0.8795061851010532
0.8796546581254577
0.8796427570688119
0.8796308563625321
0.8796189560066028
0.8796062412299189
0.8796004813784024
0.8795877672479478
0.8795893013539029
0.8795774024853934
0.8795646892560205
0.8795519764008798
0.879539263943519
0.8795273665119495
0.8795146547674159
0.8795027580482256
0.8794970005673705
0.8794842898309633
0.8794723940838862
0.8795011852085642
0.8794892895629725
0.8794773942674945
0.879465499322115
0.8794536047268185
0.879440895938304
0.8794281875238138
0.8794154794833315
0.8794027718168407
0.8793900645243248
0.8794430980482654
0.8794312050077119
0.8794193123171441
0.8794066055291403
0.879394713550481
0.8793828219217608
0.8793709306429641
0.8793582253146006
0.8793463347475868
0.8793336301549384
0.8793209259361138
0.8793090364426461
0.8792971472990083
0.8792852585051849
0.8792733700611606
0.8792606676632904
0.8792479656391464
0.8792422144473382
0.8792303273360464
0.8792184405744786
0.879230775199507
0.8792180745492941
0.8792053742727233
0.8792978234922213
0.8792859366120633
0.8793207590339001
0.8793088721660712
0.8792961715115634
0.879324949136408
0.8793152563150345
0.8793025561034788
0.8792898562655027
0.8792771568010896
0.8792644577102233
0.8792517590164337
0.8792390606726107
0.8792263627022849
0.8793071870553052
0.8792944884565813
0.8792826042475739
0.8792699063838393
0.8792580228858475
0.879246139737355
0.8792334429699986
0.8792215605324276
0.8792096772789418
0.8791977955402777
0.8791859141510354
0.8791732192026944
0.879161336511428
0.8793096443265677
0.8792969481189588
0.8792842523082368
0.8792723706959752
0.8792604894330958
0.8794087848880261
0.8793960881561436
0.8793903381687982
0.8793784558702902
0.8793665739211587
0.8793538785564701
0.8793419973180089
0.8793293026878855
0.8793166084310017
0.8793047282644089
0.8792920347655293
0.8795562927334316
0.8795435958862465
0.8795783925099177
0.8795656957111513
0.8795538129309517
0.8795419305000811
0.8795292347971418
0.8795173530768425
0.8795521470175279
0.8795394517242334
0.8795267568041268
0.8795140622571916
0.8795021816330452
0.8794894878204467
0.8794776079066906
0.8794657283421282
0.879453035624936
0.87944115677067
0.8794284647876538
0.8794157731776788
0.8794030819407287
0.8793912045188208
0.8793785140159172
0.87952673364322
0.8795140415217051
0.879525984261668
0.8795202353228209
0.8795075438562959
0.8794948527627476
0.8794821620421598
0.8794694716945157
0.8794567817197991
0.8794449054285552
0.879479687653095
0.8794669980876284
0.8794543088950444
0.8794890894483364
0.8794772135548611
0.8794645247714757
0.879451836360928
0.8794801949081907
0.8794683198432709
0.8794556319361854
0.8794437564167501
0.8794318824104851
0.8794261364586471
0.8794142630600822
0.8794023900103554
0.8793897041900457
0.8795378670440293
0.8795259927018712
0.8795141187085583
0.87950143194541
0.8795301680892869
0.8797942129571525
0.8797823357218039
0.8797704588353598
0.8797585822978049
0.8797458931091456
0.8797332042932264
0.8798139155525723
0.8798020390744908
0.8797893499930439
0.879776661284312
0.8797639729482785
0.8797520979013274
0.8797402232031653
0.879727535961253
0.8798756525133642
0.8798637765239292
0.8798510880265785
0.8798392127466573
0.8798273378155013
0.8798146504121916
0.8798019633814875
0.8797892767233725
0.8798704090605539
0.8798585345431524
0.879846660374463
0.8798339738051748
0.8798212876084347
0.8798094145096554
0.8797975417595262
0.8797848566564674
0.8797729846155239
0.8797603002454836
0.8797545529307075
0.879741869203713
0.8797299984910469
0.8797173154969478
0.879704632875237
0.8796919506258986
0.8796792687724194
0.8796665872677756
0.8796547187057856
0.8796894661939525
0.8796775976445603
0.8796657294436077
0.8796530490684589
0.8796411815762663
0.8796285019336995
0.8796158226633627
0.8796031437652396
0.8795904652393136
0.8795847219357318
0.8795728564915061
0.8795601789683666
0.8795475018173622
0.8795348250384764
0.8795229610231381
0.8795102849765174
0.8794976093019665
0.8794857463551468
0.8794738837565204
0.8794612091742376
0.8794493472838731
0.8794366734336632
0.879423999955426
0.8794121391332965
0.8793994663870356
0.8793867940126984
0.879374121986775
0.8793614503562367
0.8793495913221295
0.8793377326360446
0.8793258742979667
0.8793140163078804
0.8793013464888841
0.8792894892066518
0.8792768201193114
0.8792641514037329
0.8792584151629027
0.8792457471360738
0.8792338915393721
0.879222036290541
0.8792093693080014
0.8791975147667788
0.879226219957089
0.8792135041461504
0.87920083803208
0.87918817228963
0.8791763189288692
0.8791636539176985
0.8791509892780991
0.8791383250335407
0.8791256611370347
0.8791138095625817
0.8791011463971942
0.8790884836032966
0.8790758211808727
0.8790639710327989
0.8790513093413647
0.8790386259238165
0.8790259649755401
0.8790141162539163
0.8790014559895369
0.878988796143482
0.8789769484883109
0.8789642893730207
0.87895244242477
0.8789397430905672
0.8789270850778573
0.8789144274598898
0.8789025819377969
0.878890736763126
0.8788780802115608
0.8788654240311936
0.8788535799225026
0.8788409244725797
0.8788282693938061
0.8788164263509531
0.8788045836554137
0.8787927413071724
0.8787800876771302
0.8787674344181569
0.878755593135519
0.8787437522001175
0.8788243395112308
0.8788116863455233
0.8787998451085296
0.8787871926964366
0.8787976500254742
0.8787849979930797
0.8787731578417524
0.8787605065393904
0.8787478556079691
0.8787352050474722
0.8787233663203913
0.8787107164897985
0.878791290108933
0.8787786396535088
0.8787668009838951
0.8787549626613598
0.8787431246858877
0.8787312870574633
0.8787186384087191
0.878705990130778
0.8786941535671907
0.8787288626760811
0.878717026124228
0.8787113037038192
0.878699467756294
0.8786956983643444
0.8786830517202592
0.8786773301332559
0.8786646841290686
0.8786520385190172
0.8786393932561557
0.878731510699101
0.8787188646656697
0.8787070301684217
0.8788831248951965
0.8788704771724505
0.8788586409737221
0.8788459939804404
0.8788341584873711
0.8790975867460755
0.8790857479131995
0.8790800215991983
0.8790673722886282
0.8790555344188853
0.8790428858377989
0.8790533331382114
0.8790406849600325
0.8790288481750915
0.8790162007262879
0.8790104761024351
0.8789978293168603
0.878985993853475
0.8790206829227694
0.8790088474713582
0.87900312337457
0.87899047759964
0.8789786431108962
0.8789668089688948
0.878954164281711
0.8789423308450275
0.8789304977550402
0.8789178541554602
0.8789052109263019
0.8788925680675488
0.8788807363998258
0.8788750151019087
0.8788631840379105
0.8788505425354922
0.8788379014034013
0.8788252606416219
0.8788134309995225
0.8788016017039524
0.8787897727548963
0.8787771334385771
0.8787653051943771
0.8787999858107074
0.8787873469001424
0.8787755190260493
0.8787698003583165
0.8787571624451035
0.8787690756929951
0.8789167941535103
0.878927237639694
0.87891540875628
0.878902769636137
0.8788909414574598
0.8788783030657623
0.8789129759334102
0.8789003375891898
0.8789923729775171
0.8789797338408353
0.8789670950742872
0.8789544566309707
0.8789426290809951
0.8789299914128841
0.8789181645674623
0.8789063380683609
0.8788937015101176
0.8788818742387096
0.8789738964227775
0.8789612594070244
0.8789486227612888
0.8789501580042113
0.878938332248695
0.8789265068394267
0.8789207882217052
0.8789081530933816
0.8789185928840243
0.878905958110887
0.8788941340410591
0.8788815000427336
0.8789619543971114
0.8789493197759105
0.878937495763676
0.8789248618937986
0.8789122283703358
0.8790042272123184
0.8789924030886777
0.8790270585540405
0.8790152344423562
0.879002600520718
0.8789899669220325
0.8789781438723738
0.8789663211687878
0.8789536887026138
0.8789418667029834
0.8789300450493794
0.8790220288205459
0.879009396278598
0.8789975741557535
0.8789857523789191
0.8789961873674216
0.8789835558962052
0.8789717348434821
0.8789591041466164
0.8789472837976473
0.8789346538282097
0.8789228341829326
0.8789110148835525
0.8788991959300543
0.8788865674034316
0.8788739392697873
0.8788613115056785
0.8788486840876634
0.878836057039152
0.8788234303601281
0.8788116138984688
0.8787989879465228
0.8787863623640159
0.8787745469632812
0.8787627319082586
0.878750917198933
0.8787391028352889
0.8787264790523492
0.8787146653918692
0.8787020423357542
0.8787306724712829
0.8787180495737392
0.8787062367278069
0.8786936145335748
0.8786818021798793
0.8786691807123193
0.8786573692723526
0.8786455581779163
0.8786329377943195
0.8786433633243758
0.8786315529530524
0.8787117487786162
0.8787925776718328
0.8787807656363551
0.8787689539463898
0.8787571426019218
0.8787453316029361
0.8787335209494173
0.8787209011250803
0.8787082816698573
0.8786964720763253
0.8786838533708575
0.878672044479959
0.8787066737162184
0.8786948648369811
0.8786822468697016
0.8786696292714441
0.878657821451927
0.8786460139777282
0.8786342068488329
0.8786224000652256
0.8786105936268914
0.8786633043356208
0.8786506883057361
0.8786388819716665
0.8786270759828366
0.8786152703392313
0.878602655655808
0.8785900414348772
0.8785843352609194
0.8785717216766675
0.8785591084612285
0.8785464956145862
0.8785346923571317
0.8785228894447814
0.8785110868775202
0.8784984754704149
0.8784866736051158
0.8784740629235994
0.8784622617602003
0.8784504609418139
0.8784378513426484
0.8784252420653139
0.8784134423055298
0.8784480596304237
0.8787108312559098
0.8786990278392337
0.8786864157127826
0.87867380395501
0.8786620015970685
0.8787423356911604
0.8787305326765927
0.8787187300070314
0.8787069276824613
0.8786943167308179
0.878681706147781
0.8786690959333345
0.8786564860874623
0.8786446855349086
0.8786328853272543
0.8786271811121961
0.8786153815052173
0.878603582243095
0.878591783325814
0.8785799847533591
0.8785673777070924
0.878555579836063
0.8786358955299061
0.878624097002486
0.878611490025111
0.8785996921990724
0.8785870859466832
0.8786216865723467
0.878609889114453
0.8786041864021595
0.8785915808208319
0.8785797843198695
0.8785671794633836
0.8785553836636011
0.8785496821641671
0.8785370782998905
0.8785252834568297
0.8785134885373767
0.8785238983100516
0.8785181976870141
0.8785055952032619
0.8784938016815946
0.8784820085044801
0.8784694071016335
0.8784637076909175
0.8784519154701793
0.8784401235939356
0.8785874649515995
0.8785748629521039
0.8785630697967667
0.8785512769859313
0.8785386760437913
0.8785268839337224
0.8785614722994359
0.8785496802008752
0.8785370800415834
0.878571666742925
0.8785590666071862
0.8788216140309977
0.8788098189943695
0.8787972159327183
0.8787846132391687
0.8787720109137046
0.8787602172904246
0.8787484240115897
0.8787588403706388
0.8788391014923952
0.878827307578293
0.8788147057335265
0.878802104256783
0.8787903113995397
0.8787777106002367
0.8787659184435551
0.8787533184151413
0.878741526958959
0.8787289276546149
0.8787171368988703
0.8787053464874215
0.8787855943284109
0.8787738032617718
0.8787612044760549
0.8790236607890188
0.8790118667632244
0.8789992649836932
0.8789866635721024
0.8789748706029401
0.8789630779780929
0.8789504776466348
0.8790473092661043
0.8790355161002554
0.8790237232787074
0.8790119308014451
0.8789993306765181
0.8789936276070697
0.8789818360854935
0.8790163966061697
0.8790046050964755
0.8790963447699274
0.8790837445163647
0.8790719525400013
0.8790662489932795
0.8790544576164764
0.8790426665838615
0.8790300680332012
0.8790182777007082
0.8790064877123581
0.879000785620462
0.8789881884164518
0.8789755915333894
0.879809588233665
0.8797969797781261
0.8797843716905777
0.8797717639710034
0.8797591566193875
0.8797465496357136
0.8798271770731301
0.8798214638378326
0.8798096641940474
0.8797970572092114
0.8797852582658948
0.879773459666897
0.8797616614122029
0.8797498635017974
0.8797372583091878
0.8797246534844038
0.879816345174791
0.8798045471550769
0.8797919419002737
0.8797793370132762
0.8797675400498502
0.8797549358866347
0.8797423320911768
0.8797305361838994
0.8797187406207869
0.8797069454018243
0.8796943430418976
0.8796817410496494
0.8797734173154269
0.8797608145373591
0.8797490195649492
0.8800112355929222
0.8799994373118142
0.879987639374895
0.8799750343912761
0.8799693213326626
0.879956716983933
0.8799441130262383
0.8799315094128578
0.8799189061671279
0.8799063032423301
0.8798945080402986
0.879882713182321
0.8798709186683824
0.8798583172253442
0.8798465234112114
0.879834729941072
0.879822129577106
0.8798103368066804
0.8797977371892899
0.8797859451185162
0.879877589116584
0.8798649890463454
0.8798523893435789
0.8798405971636759
0.8798279981840359
0.8798162067036883
0.8798036084471118
0.8797910105579279
0.8797792201326824
0.8797674300512613
0.8797556403136496
0.879743043858573
0.8797373365146892
0.8797477220537803
0.8797359332910617
0.8797241448720889
0.8797114567766113
0.8796996690582065
0.8796870747046044
0.8796752876853497
0.8796626940543962
0.8796569886306813
0.8799190454528254
0.8799294268290498
0.8799168301810448
0.8799050408435195
0.8799154219699004
0.8799955246680345
0.8799837346989556
0.8799719450735876
0.87995934895417
0.8799475600279391
0.8799349646311487
0.8799223696015283
0.8799105817297672
0.8798987942016259
0.8798862002499014
0.8798744134207126
0.8798618201914268
0.8798500340611292
0.879884529041433
0.8798719362153193
0.8798601504528951
0.8798475583491028
0.8798357732854557
0.8798231819039218
0.8798113975389905
0.8797988068796523
0.8797870232133752
0.8797744332761699
0.8800363814639145
0.8800237882600409
0.8800120020022661
0.8800002160879739
0.8799876239615599
0.8799758387459398
0.8799632473650003
0.8799514628479905
0.879938872189133
0.8799270883706722
0.8799153048955878
0.8799027152905341
0.8798909325139073
0.8798791487160403
0.8798665602113239
0.87985397205008
0.8798421906702035
0.8798304096335974
0.8798178225491576
0.8798060422107945
0.8799529708743499
0.8799403825545871
0.8799286009456806
0.879916819680021
0.879904232436984
0.8798924518695188
0.8798806716452552
0.8798749677003921
0.8798623818003546
0.8798497962669645
0.8798372111002055
0.8798246262534221
0.8798120418198782
0.879813556616173
0.8798009727104332
0.8797883891712506
0.879775805998609
0.879810278447731
0.8797985014790215
0.8797859187088793
0.8797741424379588
0.8797615603890553
0.8797497848158624
0.8797380095856406
0.8797254286126084
0.8797136540800227
0.8797018798903627
0.8796901060436139
0.8796775265009463
0.8796657533517115
0.8796539805453424
0.8796422080818238
0.8796304359611411
0.879618664183279
0.8796531303875543
0.8796413586220558
0.8796428753962322
0.8796311041228353
0.8796193331922094
0.8796067566946153
0.879594180563229
0.8795816047980348
0.8795690293990166
0.8795572602289512
0.8795454914015658
0.8795329171008245
0.8795673785323149
0.8795548042557456
0.879543036149413
0.8795304626166056
0.8795178894265601
0.8795053165559549
0.879492744098
0.8794801720060662
0.8794684060138966
0.8794566403642596
0.8794448750571402
0.879432304393948
0.8794607809641515
0.8794482104353827
0.8794356402026318
0.8794230704057032
0.8794113066146126
0.8794056141500131
0.8793930453389152
0.8793804768936684
0.8793679088142566
0.8793553411006639
0.8793435793224684
0.8793310123287423
0.8793192512469352
0.8793135607847088
0.879301800299169
0.8792961102565107
0.8792835448679308
0.8792778552565226
0.8792660959750903
0.8792535315717909
0.8792409675574422
0.8792292093260877
0.8792166459613879
0.8792040830088876
0.8791915204219775
0.8791887955103486
0.8791762335114387
0.8791636718780751
0.8793104260425729
0.8792978628456259
0.8792852999909504
0.8792735428252967
0.8792609806899887
0.8792484189201991
0.8792358575159119
0.8793158116149816
0.8793040548606549
0.8792922984483926
0.8793026673460409
0.8792901060662569
0.8792783503699662
0.8792657897627854
0.87925322956761
0.8793336108495204
0.8793210500332169
0.8793092947418036
0.8792975397923674
0.8792857851848933
0.8792732257950262
0.8792606667705126
0.879248913212256
0.8794236784634794
0.8794119228762127
0.879400167630897
0.8793876076734353
0.879375853123685
0.8793632939084604
0.8794546974834853
0.8794429424708832
0.8794311878001855
0.8794186285108246
0.8794068745355968
0.8794592877474127
0.8794608052944284
0.8794482462816335
0.8794364925594033
0.879424739179005
0.8794121812385259
0.8793996236865381
0.8793870664764635
0.8793813797444963
0.8793688231648686
0.8793631368635344
0.8793734994544793
0.8793617483571138
0.8794420906626101
0.8794303387001775
0.8794177825040992
0.879406031446299
0.8794178490053992
0.8794121626526651
0.8794004121890878
0.8793947262551881
0.8793821716720779
0.87937042215697
0.8793578682922011
0.8793461194720068
0.879333566325517
0.8793278818592725
0.8793153293428544
0.8793035818241622
0.8792918346469974
0.8792792832019475
0.8792667321217862
0.8792549859925048
0.8792432402046907
0.8793345937108814
0.8793228471074256
0.8793111008454358
0.8792993549248973
0.8792868048299524
0.8792742550998146
0.8792617057344682
0.8792491567338969
0.8792366080980851
0.8792248642843985
0.8792191828849394
0.8792074396658297
0.8791956967880381
0.8791831498409307
0.8791714076574204
0.8791588614279435
0.8791471199386537
0.8791353787906069
0.8791236379837882
0.8791110931776975
0.879131066600425
0.8791185220509601
0.8791067821714742
0.8790950426331547
0.879082499153937
0.8791738218119265
0.8791620818112602
0.879241934754008
0.8792301941048615
0.8792184530641335
0.8792059089086237
0.8791933650943498
0.8791816258331282
0.8791698869130055
0.8791581483339669
0.8791456059424758
0.879133868057243
0.8791221305130495
0.8791103933098803
0.879097852340926
0.8793589960380295
0.8793464518221142
0.8793339079938965
0.8793213645068455
0.879309625432596
0.8792978866993807
0.8792853442821497
0.8792736062426364
0.8792618685441123
0.8792493271965623
0.8792375901916495
0.8792258535276808
0.8792133132496733
0.8792015772792251
0.8791898409172016
0.8791773017086083
0.8791655667724997
0.8791538321772455
0.879141294037917
0.8791295601360016
0.8791170227133306
0.8791044856548019
0.8791162940353922
0.8791045611781111
0.8790920248467177
0.8790794888794138
0.8790677570677108
0.8790552218168666
0.8790434906982485
0.879030956163802
0.8790184220166142
0.8790066919433447
0.8790351052292725
0.8790225715445705
0.8790108419219957
0.8789991126400319
0.8789873836986644
0.8789748514347224
0.8789623195346832
0.8789505916383508
0.8789388640825545
0.8789732395797021
0.8789615119310276
0.8789497847274623
0.8789380578643934
0.8789255277719854
0.8789129980666173
0.878900468701788
0.8788887432355497
0.8788770181097326
0.8788644898128248
0.8788527653794693
0.8788402377983202
0.8788277105808585
0.8788159871919129
0.8788034606901165
0.8787917379934805
0.8787800156371457
0.8787674902029002
0.8787557685387845
0.8787432438432874
0.878753587424686
0.878741866472719
0.8787293425010776
0.878717622241197
0.8788088441657643
0.8787963197673645
0.8787845990457465
0.8787720753859505
0.878760355356354
0.8787486356669171
0.8787361130742283
0.8787235908217484
0.8787110689326959
0.8786985474070548
0.8786860262448095
0.878673505445944
0.8786609850104427
0.8786492681233312
0.8786367484260875
0.8786250322306628
0.8786125132251521
0.8786007977213539
0.8785882794539758
0.8786680283395425
0.8786563125402216
0.8786437939890412
0.878631275801107
0.8786195610449178
0.8786078466286414
0.8785961325522632
0.8785836157822049
0.8788444183993361
0.8788318983905453
0.8788201817436209
0.8788084654366346
0.8787967494695716
0.8787850338424171
0.8787733185551564
0.8787608006674004
0.8787490860715299
0.8787365688984281
0.8787248549938873
0.8787131414291656
0.8787006253221061
0.8786881095781272
0.8786984565587945
0.8786859412093307
0.8786734262229097
0.8787018126109246
0.8786901005696092
0.8786783888680193
0.8786666775061404
0.878654163706612
0.8786415845358149
0.8786290714631562
0.878616558753432
0.8786040464066265
0.8785915344227239
0.8785798255092044
0.8785673142394198
0.878554803332491
0.8785422927884023
0.8785305852680746
0.8785180754379797
0.8785063686083369
0.878493859492174
0.8784813507387729
0.8784688423481178
0.8787295067138368
0.8787177976672975
0.8787060889602986
0.8787404224775544
0.8787279112374853
0.8787162028931289
0.8787044948882728
0.8786919847132463
0.8786794749009597
0.8786677679377843
0.8786552588392963
0.8786567833564245
0.8786450772313534
0.8786333714456837
0.8786277128692066
0.8786152052580497
0.8786035004144728
0.8785909935169156
0.8785784869819507
0.8786128143859635
0.8786003079204782
0.87861063789369
0.8785981317991044
0.8785864283906041
0.8785747253213723
0.8785622202911099
0.8785905893650408
0.878578084467339
0.8787242834653608
0.8787125792462278
0.8787468992341747
0.87873519502653
0.8787234911581375
0.8787117876289827
0.8786992822434113
0.8786875794043132
0.8786758769044081
0.8786641747436812
0.878652472922118
0.8786399693021882
0.8786742853689965
0.8786617817953621
0.8786492785840976
0.8786596162319089
0.8786471134143728
0.8786354130269464
0.8786229109224372
0.8786112112247632
0.8785987098332193
0.8785870108252375
0.8785753121562688
0.8785636138262988
0.8785579593759231
0.878546261636345
0.8785345642357236
0.8785228671740444
0.8785111704512925
0.8784986721391155
0.878486976105792
0.8784752804113513
0.8785036367714757
0.878491139292672
0.8785707659706392
0.8785582678814686
0.8786104906639053
0.8785979923613799
0.8785854944209458
0.8785737986547624
0.8785621032274099
0.8785504081388738
0.8785387133891389
0.878527018978191
0.8785388051074275
0.8785271110339182
0.8785146155682799
0.8785021204646034
0.878489625722873
0.8784779330391194
0.8784662406940582
0.878454548687675
0.878442857019955
0.878430364041279
0.8784178714244564
0.8784282064351046
0.87841571421136
0.8784100646050387
0.8783983745973829
0.8783858833483472
0.8783733924610829
0.8783617034923107
0.8783500148620644
0.8783383265703296
0.8783266386170916
0.8783149510023356
0.8783024622273425
0.8782907751967908
0.8783250684947812
0.8783133815796643
0.878301695002975
0.8782900087646983
0.8783243000877256
0.8783126138605594
0.87830012656591
0.8783284678086967
0.878316782028759
0.8783183764505316
0.8783066911550441
0.8782950061978931
0.8782825202428036
0.8782700346492224
0.8782575494171337
0.8782458658479815
0.8782333813272314
0.8782216984461877
0.8782100159033763
0.8781983336987825
0.8781866518323916
0.878174970304189
0.8781693268811886
0.8781576459419246
0.8782372105996572
0.8782255290159804
0.8782130466197503
0.8782005645616793
0.8781880828649252
0.8781756015294726
0.878163921682806
0.8781522421742203
0.8781397618993889
0.8781272820089681
0.8781148024565992
0.8781031243349693
0.8780906454470677
0.8780781669666837
0.878065688847461
0.8780532110893836
0.8780407336924362
0.8780290576565813
0.8780165809934237
0.8780041046681808
0.8779916287040054
0.8779799540544988
0.8779682797428492
0.8779566057690419
0.877944131214213
0.8779316570203741
0.8779199840831824
0.877907510599689
0.8778950374771389
0.8778825647155166
0.8778708931641297
0.8778584211127294
0.8778459494222103
0.8778342789071213
0.877822608729711
0.8778109388899646
0.8777992693878679
0.8777875997022684
0.8777751301187937
0.8777626608960922
0.877750191987827
0.8777377234866255
0.8777260560564571
0.877727590662781
0.8777151229832646
0.8777034563863133
0.8777377234568028
0.8777260568704499
0.8777143906215937
0.8777027247102196
0.8776902585186567
0.8776785932937826
0.8776669284063464
0.8776544632734155
0.8776427990723897
0.8776311352087575
0.8776186711343219
0.8776070079570106
0.8775953451170487
0.8775828821241259
0.8775712199703952
0.8776621352676902
0.8776496718264345
0.8776372087456491
0.8776255464808874
0.8776130841094205
0.877607454360813
0.8775949926113815
0.8775833316316161
0.8775716709890827
0.8775600106837668
0.8775475503411034
0.8775358907217513
0.8775234310418684
0.877510971768588
0.877498512855595
0.8774860543028736
0.8774743964155267
0.8774627388652785
0.8774510816521145
0.8774853355271138
0.8774736783243268
0.8774620214585993
0.8774495646942179
0.8774379085141343
0.8774262526710659
0.8774137969640049
0.8774021418064911
0.8773904869859486
0.8773788325023624
0.8773671783557182
0.8773547244028435
0.8773422708100136
0.8773366471731493
0.8773241942016431
0.8773117415901378
0.8773000894239484
0.8773016289894093
0.8772891772440192
0.8772767258585737
0.8772650748721323
0.8772534242224782
0.8772409738936476
0.8772285239246999
0.877216874308444
0.8772052250289163
0.8771935760861023
0.8771819274799871
0.8771694792639768
0.8771578313427763
0.8772372839698468
0.8772256354054453
0.8772139871777076
0.8772015393978381
0.8773473230834624
0.8773348737366039
0.8773224247495323
0.8773107759647797
0.8772983276856777
0.8772858797663162
0.877274232014556
0.8772617848030723
0.8772501377360465
0.8772777275103906
0.8772793337426859
0.8772737136151831
0.8772840408174555
0.8772723942702494
0.8772599483441365
0.8772483024815247
0.8772358572630837
0.8772242120850067
0.8773978300391202
0.8773853831999008
0.8773729367203023
0.8773612902348745
0.8773496440859336
0.8773371986620021
0.8773489703111341
0.8773373248448514
0.8773248801381949
0.8773132353563233
0.8773015909108602
0.8772891472596277
0.8772775034984868
0.8772658600737103
0.8772534174777655
0.8772876410596263
0.8772751985085167
0.8772635557897022
0.8772977777422689
0.8772993161403985
0.8772876735777152
0.8772752319246317
0.8772635900460614
0.8772519485037524
0.8772403072976904
0.8772278670473495
0.8772162265252818
0.877204586339417
0.8771921471438604
0.8771805076419009
0.8771688684761003
0.8771564303351919
0.8771439263863796
0.877131488964839
0.877119851179108
0.8772655244777982
0.8772538850927842
0.8774274098644425
0.8774149692476555
0.8774025289901176
0.8773908882991988
0.8773792479444197
0.8773668087414583
0.8773543698976844
0.8773885776930429
0.8773769380438443
0.8773652987307312
0.877353659753689
0.8774444220025323
0.8774319831157348
0.8774195445418531
0.8774071063733251
0.8773946685639079
0.8773822311366986
0.8773705930913253
0.8773581563476132
0.8773457199629501
0.8773332839373207
0.8773216472704425
0.8773092119513004
0.8772967769911457
0.8772843423899627
0.8772727071013389
0.8773634508682878
0.8773518147737361
0.8773401790150752
0.8773277446848124
0.8773619415090785
0.8773495072467528
0.8773370733202304
0.8773254386139615
0.877313005393685
0.8773005725322729
0.877288938856482
0.8772765067012243
0.8772640749047849
0.8772524422593371
0.8772400111689604
0.8772275804373558
0.8772393412679744
0.8772269109047878
0.8772144809003365
0.8772020512546053
0.8771896219675783
0.8771779917392218
0.8771663618464899
0.8771539336355362
0.8771415057601238
0.8771290782433389
0.8771174497275286
0.8771058215472692
0.8770933950832287
0.8770817675855496
0.8770761584167258
0.8770637329184717
0.8770513077787402
0.8770388829975159
0.8770264585747831
0.8770140345105265
0.8770024088122016
0.8769907839689692
0.8769791594611287
0.8769675352886652
0.8770017195503435
0.8769892969182519
0.8769768746676434
0.8769652511988334
0.8769536280653465
0.876942005267168
0.8769295843923128
0.8769171638757693
0.8769055421064609
0.8768939206724022
0.8768815012076705
0.8768690821011892
0.8768574616958218
0.8768450432942805
0.8768326252047618
0.8768210058279517
0.8768093867862886
0.8767969697944462
0.876785351434546
0.8767729351474616
0.8767605192415784
0.8767489019099665
0.8767433001296938
0.8767308851652013
0.8767184705587622
0.8767060563103609
0.8766944406016938
0.8766828252280146
0.8766704120306159
0.8766579991911938
0.8766455867097329
0.8766339727103852
0.8766215609332924
0.8766099476152668
0.8765975365424813
0.8765859239057184
0.8765735135371798
0.8765619015816206
0.8765494919172682
0.8766949487186876
0.8766833355146341
0.8766848799986648
0.8766732672746103
0.8766608568992845
0.8766492448563686
0.8774731278605832
0.8775523800855182
0.8775626800467637
0.8775510556734075
0.877538633718105
0.8775262121440022
0.8775145887989999
0.8775942663521096
0.8776284154647891
0.8776167911492448
0.8776043693207298
0.8775927456868727
0.8775811223880873
0.8775687016107857
0.8775562811915245
0.8775438611302883
0.8775322392061389
0.8776228458339895
0.8776112231064958
0.8775996007140137
0.8775871809234406
0.8775747614908433
0.8775691514416635
0.8778114592286054
0.8778058459300936
0.8777942217378842
0.8777818002396531
0.8777701767289637
0.8777585535532652
0.8777461330829117
0.8777345105886448
0.8777220908226805
0.8777104690097861
0.8776988475318094
0.877687226388736
0.8776756055805514
0.8777097397443175
0.8777889474524023
0.8777765281547188
0.8777641092149041
0.8777516906329426
0.8777392724088189
0.8777268545425175
0.8777609845255615
0.8777485667042613
0.8777361492407563
0.8777245295693169
0.8777121128098682
0.8777004938194789
0.8776888751638489
0.8776764594546275
0.877664841479959
0.8776930493921687
0.8776814315132353
0.8776690166266131
0.8776573994285567
0.877645782565174
0.8776333687515754
0.877621752568981
0.877609339436048
0.877597723934183
0.8775861087669188
0.8776766558935767
0.8776642426850176
0.8776518298340231
0.8776394173405776
0.877627802409256
0.8776153906193809
0.8776029791870088
0.8775905681121242
0.8775789545533789
0.8775665441819432
0.8775541341679491
0.8775417245113811
0.8775301123249729
0.8775177033717322
0.8775052947758717
0.8774928865834858
0.8774804787253931
0.8774688682569385
0.877456461078966
0.8774905762807188
0.8777316898638533
0.8778769432433887
0.8778645309274041
0.8780097782114819
0.8779981612923373
0.8779865447077093
0.8779741315055053
0.8779625156013409
0.877950900031649
0.8779392847964156
0.8779733876444261
0.8779609755251763
0.8779485637172065
0.8779369491844659
0.8779254962554749
0.877913882389207
0.8779022688573145
0.8778906556597832
0.8778790427965986
0.8778674302677462
0.8779579212089058
0.8779463078789514
0.8779346948833283
0.8779687914159774
0.8779563816854453
0.8779439723121563
0.8779323600187549
0.8779199513484383
0.8779075430353187
0.8778951350793809
0.8778827275036527
0.8778703202620316
0.877857913377546
0.8778463034925752
0.8778338973569331
0.8778222881517607
0.877809882672733
0.8777982741473005
0.8777866659559841
0.8777742615482005
0.8777626540365355
0.877751046858943
0.8777394400154084
0.8777270369781588
0.8777154308141586
0.8777030284793377
0.8776906265014389
0.8776850234224917
0.8776734185310203
0.8776618139735076
0.8776494133024062
0.8776370129881537
0.8776246130537704
0.8776261409059893
0.8776145378635033
0.8776029351548936
0.877591332780146
0.8775789343719231
0.8775665363204479
0.8775549349701138
0.8775425376206312
0.8775309369493465
0.8775185403017962
0.8775061440109172
0.8774945443638237
0.8774829450504609
0.8774713460708145
0.87745974742487
0.8774481491126132
0.87743575483508
0.8774241572016092
0.877458237536334
0.8774466399131128
0.8774350426235258
0.8774234456675584
0.8774110528840526
0.8773994566067329
0.8773878606629893
0.8774160287427042
0.877444196012165
0.8774325999252951
0.8774201237107305
0.8774077322226204
0.8773953410909304
0.8773968715592587
0.8773852769868045
0.8773728867126364
0.8773612928185833
0.8773556977792678
0.8773441032225655
0.8773317141610902
0.8773193255710401
0.8773069373372808
0.8772953453918458
0.877283753779781
0.8772781604185776
0.8772657734892513
0.8772541828024131
0.8772417965510417
0.8772302065422624
0.8772178209918078
0.8772062316610284
0.8771946426635056
0.8772049206680348
0.8771925361934074
0.8771824342186076
0.877170846229674
0.8771990056853844
0.8771874177914004
0.8771758302305982
0.8771634472424182
0.8771975117276954
0.8771851287838569
0.8772191919780669
0.8772076047933732
0.8772020141349114
0.8771896318383627
0.8771780455782697
0.8771664596512685
0.8771548740573444
0.8771432887964833
0.8771317038686708
0.8771193236736156
0.8773220999885306
0.8773105129901686
0.8772989263248859
0.8772873399926683
0.8772757539935013
0.8772641683273705
0.8772517874510157
0.8772394069305354
0.8772278222862937
0.8772162379750302
0.8772038584992166
0.8771914793792167
0.8771798960896654
0.8771675176698157
0.8771551396057342
0.877143557337762
0.8771311799737402
0.8771195983829366
0.8771080171249804
0.8770956408052211
0.8770840602243457
0.8770724799762745
0.8770609000609928
0.8770493204784865
0.8770377412287411
0.877296066627115
0.8773301106082207
0.87731852782324
0.8773061500793083
0.8772945679714073
0.8772821909273785
0.877269814284996
0.8772574379522345
0.8772458572097411
0.8772342767999941
0.8772226967229793
0.8772103217782984
0.8771987423781284
0.8771871633106474
0.8771747894097268
0.8771624158643118
0.8771500426743869
0.8771376698399368
0.8771252973609462
0.8771137203464037
0.8771013485668651
0.8770897722289025
0.8770781962234977
0.8770666205506364
0.8770542501813988
0.8773124825840111
0.8773241872964506
0.8773118137378888
0.8773002355409827
0.8772886576766543
0.8772770801448894
0.8772655029456736
0.8772539260789927
0.8772423480962511
0.8772704761948118
0.8772588997554764
0.8772473228209099
0.8772590266201294
0.8772474508439408
0.8772814769458229
0.8772699011797039
0.8772583257460356
0.8772467506448036
0.8772343810410039
0.8772220117924383
0.8772104377112551
0.8771988639624503
0.8771872905460095
0.8771757174619187
0.8771633499436475
0.87715098278052
0.8771386159725205
0.8772288835173396
0.8772165159460042
0.8772505351642845
0.8772381676372185
0.8772258004652657
0.8772134336484106
0.8772018618504651
0.8771902903847703
0.8771787192513121
0.8771663538204729
0.8771547833628521
0.8771424186306356
0.8771300542534113
0.8771184848151399
0.8771061211364481
0.8770937578127029
0.8770813947979257
0.8770698267223828
0.8770574644519818
0.877045897052012
0.8770343299841047
0.877028750318518
0.8771080951928645
0.8770957332603689
0.8770833716827241
0.8770718049070408
0.8770602384633736
0.8770478779273857
0.8770355177461879
0.8770231579197652
0.8770115928382214
0.8769992337099022
0.876993655428785
0.8769820912685238
0.8769697330956457
0.8769573752774544
0.8769458121356565
0.876934249325718
0.8769226868476245
0.8769111247013619
0.8771691108929611
0.8771575455425581
0.8771459805240539
0.8771344158374343
0.8771220572521414
0.8771096990214962
0.8772544507210622
0.8772420909454867
0.8772305257095402
0.8772189608054561
0.8772066020710462
0.8771950378420377
0.8771826798054618
0.8771929266143854
0.8772210263673474
0.8772086684898073
0.8771971050606543
0.8771847478808498
0.8771723910555866
0.877160034607817
0.8771476784915901
0.8771353227298587
0.8771237613480768
0.87711220029798
0.877100639579554
0.8770890791927846
0.8770767251807112
0.8770651654686004
0.8770528121309683
0.8770404591477112
0.8770281065188139
0.8770157542442613
0.877003402324038
0.8769918446583268
0.8772497038886148
0.8772373491445279
0.8772890710852087
0.8772767161309061
0.8772643615309793
0.8772520072854129
0.8772404472146924
0.8773306084437786
0.8773190475774262
0.8773074870426488
0.8772959268394325
0.8773299044286024
0.8773175504832658
0.8773059906330495
0.8772944311143555
0.8772888531596642
0.8772765005115322
0.8773045841582617
0.877293025322722
0.8772814668186518
0.8772691149848828
0.877257557155088
0.8772459996567196
0.8772336488627467
0.8772280724992673
0.877262044241301
0.87751980347819
0.8775082430485542
0.8774966829503907
0.8774843296249349
0.87747277020105
0.8774604175725965
0.8774488588229317
0.8774373004046673
0.8774249488159179
0.8774133910717865
0.8774018336590124
0.8773894831098341
0.8773771329147325
0.8773647830736924
0.8773532270203249
0.8773408778989383
0.8773293225194992
0.8773177674713164
0.8773965686832174
0.8774305282718444
0.877464486886999
0.8774529305640147
0.8774413745722901
0.877429025580529
0.8774166769427392
0.8774043286818513
0.8773919807519577
0.8773796331759897
0.8773680792283669
0.8773557323717804
0.8773433858461293
0.877331039674343
0.8773186938564066
0.8773526477479525
0.8773403019742033
0.8773279565542772
0.8773156114881591
0.8773032667758336
0.8772917155780513
0.8772801647113012
0.8772678210604741
0.8772554777404381
0.8772431347741194
0.877230792184443
0.877219243018093
0.8772069011014716
0.877195352608361
0.8771830113876756
0.8771706705435554
0.877158330030108
0.8771467828946627
0.8771344430770317
0.877122103612967
0.8771165332412822
0.8771041943873368
0.8770918558869147
0.8770803106962444
0.8770679728914645
0.8770960325713607
0.8770844878170078
0.8770729433934028
0.8770606064010812
0.8770490626502869
0.8770375192301976
0.8770259761407988
0.8777288703654601
0.877717317704259
0.8777049725426899
0.8776926277347591
0.8776810760890497
0.8776695247742382
0.8776579737903104
0.8776919038572494
0.8776803528836746
0.8776688022409597
0.8776564591886172
0.8776441164898122
0.8776325668622965
0.8776202248591685
0.877608675904595
0.877597127280795
0.8775847863153949
0.8775724457034422
0.8775826701636383
0.877571122573722
0.8775587826875598
0.8775472357704005
0.8775356891839231
0.8775459203618278
0.877533581543289
0.8775212431010201
0.877509697548019
0.8775436200217462
0.8775312819428036
0.8775652031361154
0.8775528651243801
0.8775413199451404
0.8775357470805787
0.8775234099975605
0.8775249317303818
0.8775125951554456
0.877501051379133
0.8774887154992878
0.877522632931497
0.8775342960967923
0.8775227526708366
0.8775104171866943
0.8774988744330513
0.8774873320098717
0.8775212465488087
0.8775097041358313
0.8774981620532933
0.8774858279805553
0.8774742865701947
0.8774627454902304
0.8774504124082129
0.8774380797250769
0.8774265396588973
0.8774141240294256
0.8774017291268108
0.877389397800651
0.8773770668732939
0.8773647362988943
0.877352406100351
0.877340076231821
0.8773285388894199
0.8773162097382748
0.8773046730676424
0.8772931367272045
0.8772808085890758
0.8772692729203202
0.8772577375817164
0.8772462025732503
0.8772346678949076
0.8773790283992302
0.8773734608871818
0.8773611328345181
0.8773488051346541
0.8773364777875744
0.8773249428077945
0.877312616154906
0.877301081846623
0.877289547868401
0.8772772222510224
0.8772716569124619
0.877259331903742
0.8772470072476891
0.8772354748681692
0.8772231509060754
0.8772108272966035
0.8772052633856107
0.8772391615822634
0.8772268382726421
0.8772145153156039
0.8772029845557137
0.8771914541257215
0.8771791322265906
0.8771668106570798
0.8771543808834419
0.8771488184961672
0.8771364978890142
0.8771249693996215
0.8771126494860592
0.877101121667577
0.8770888024475463
0.8771787285622595
0.8772126198658101
0.8772010912769989
0.8771895630179622
0.8771772434368822
0.8771657158486744
0.8771541885901984
0.8771426616614402
0.8771528860229525
0.8771413594425213
0.8771298331917742
0.8772084590374708
0.8771969321568226
0.8772308173841342
0.8772184989519394
0.877206180872052
0.8772848000043182
0.8772732728561735
0.8772609545214756
0.8772486365390624
0.8772363189089185
0.8772240016310291
0.8772124761763244
0.8772009510512103
0.8771886348073604
0.8771771103527013
0.8771647948019097
0.8771524796032827
0.8771401647568052
0.8771286416541973
0.8771163275006593
0.8771048050683321
0.8770924916076742
0.8770809698455702
0.8770824957280843
0.8770709744383091
0.8770594534779441
0.8770471415457471
0.8770487340598007
0.8770372139114444
0.877024852474069
0.877013332996447
0.8770010226034833
0.8769887125624563
0.8769764028962364
0.876964093559037
0.8769517845737291
0.8769394758945284
0.8770836776108082
0.8771175470212191
0.8771052365692283
0.8770929264462524
0.8771209220038815
0.8771094031288806
0.8770970934741664
0.8771309597885031
0.8771194412639166
0.877131090522766
0.8771195723255389
0.8771140156027073
0.8771024979787037
0.877090189699816
0.8770786727454775
0.8770671561202982
0.8770548488283436
0.8770433328727437
0.8770549817209826
0.8770426751305838
0.8770303688918872
0.877018063004878
0.877006548397647
0.8769950341194708
0.8769827292648308
0.8769712156560219
0.8769589114933217
0.8769466076822192
0.8769350950830032
0.8769235828127561
0.876912070871464
0.876906518700964
0.8768950073323983
0.8769052245688742
0.8768996727341432
0.8768881619567382
0.876875860738299
0.8768635598713233
0.8768520501031211
0.8768397499277308
0.8768282404168116
0.8768159409329538
0.8768044325026276
0.8768060272779987
0.8767937286385077
0.8767822210186259
0.8768160729646126
0.8768037747086416
0.8767922674383732
0.8767807604968276
0.8767692538839909
0.8767972352713305
0.8767849381626703
0.8767726414052758
0.876761135565759
0.8767488394995597
0.8767365437845814
0.8767242484208089
0.8767187010735913
0.876707196825996
0.8766956929069853
0.8766833988289482
0.8767349078326786
0.8767234040107855
0.8767119005174464
0.8766996069102023
0.8766940605485806
0.8766817675471795
0.8766694749197137
0.8766579730177407
0.87669181513695
0.8766803132444524
0.8767588231381644
0.8767465302652033
0.8767350280841516
0.8767227359019698
0.876711234389099
0.8766997332046553
0.8766882323486246
0.8766759415365415
0.876663651075409
0.8766651808463352
0.8766536811403619
0.8766413915234144
0.8766298924854031
0.8766176035589519
0.8766061045717294
0.8765938163357245
0.8765882732261695
0.876575985595541
0.8765636983157219
0.8765514113866973
0.8765399149462515
0.8765284188340128
0.876516132934725
0.8765046374901364
0.8764931423737126
0.8764816475854393
0.8764701531253026
0.8764586589932885
0.8764463751418039
0.8764348816772688
0.8764233885408137
0.876411105718673
0.8763988232471345
0.8763865411261832
0.8763750488216149
0.8763627673905261
0.876351276267359
0.8763389955260668
0.8763267151352871
0.8763144351178535
0.8763029453403413
0.8762914558907524
0.8765480261971491
0.8765357436997353
0.8765242514200545
0.8765119696124205
0.8765004779999483
0.8764889867154239
0.8764774957588328
0.8764652153193128
0.8764537250298161
0.8764422350682107
0.8764366969686178
0.876424417812064
0.8764121390058979
0.8764006502933418
0.8763891619086085
0.8763776738516839
0.8763893135832922
0.8763811080571401
0.87636883094273
0.8763565541786142
0.8763667643750208
0.8763544879906605
0.8763422119337188
0.8763366762880265
0.8763244008354101
0.8763129153410607
0.8764568380153632
0.876445350959531
0.8764330746571485
0.876420798704987
0.8764093123464647
0.8763978266239167
0.87638555169981
0.8763971884966975
0.8763849139318494
0.8763734292125719
0.8763619448209005
0.8763504607568209
0.8763381875586703
0.8763326532335711
0.8763211700785976
0.876309687251162
0.8762974153346369
0.8765538282182923
0.8765415531929115
0.876529278494803
0.876517004146785
0.8765055195091689
0.8764940351991003
0.8764817618787517
0.8764694889084342
0.8764572162881331
0.8765356241294411
0.876524140208891
0.87651265661584
0.8765011733502741
0.8764896904121794
0.8764774185537657
0.8764659362818245
0.87645366513487
0.8764421835290245
0.8764299130478146
0.8764176429164952
0.8764053731350512
0.8763938928724774
0.8763816237794883
0.8763701441828382
0.8763586649135032
0.8763463968474617
0.8763349182439647
0.8763226508662321
0.8763111729285159
0.8762989061933865
0.8762933751106025
0.8762818980810639
0.8762696323334638
0.8762573668899046
0.8762451018416614
0.8762336261545985
0.8763232555446219
0.8763109900816871
0.8762987249684049
0.8763003234739731
0.8762888478176516
0.8762765835672228
0.8762651085763785
0.8762988935912586
0.8762866296992177
0.87632041344436
0.8763089384830184
0.8762974638487525
0.8762859895415483
0.876274515561392
0.8762630419082694
0.8762515685821667
0.8762393067626923
0.8762278341018284
0.876238034929166
0.8762265626133985
0.8762603419189302
0.876248869612249
0.876236608879581
0.8762251372380225
0.876212877192927
0.8762014062164342
0.8761891468588526
0.8761776765473682
0.8761654178772423
0.8761531595564409
0.8761416902479805
0.8761302212663414
0.87611875261151
0.8761064956541493
0.876116695884895
0.8761044393060822
0.876092971672116
0.8760807157805137
0.8760684602609209
0.8760562050905131
0.8760447387971467
0.8760332728304695
0.8760218071904672
0.876010341877126
0.8760048188444625
0.8759933528682001
0.8759818884501362
0.8759704243586801
0.8760599962162419
0.8760477428892169
0.8760362783496201
0.8760240257322904
0.876011773441194
0.8759995214991209
0.8760274357362036
0.8760151839200593
0.87600293245291
0.8759906813575435
0.875978430588339
0.8759661801680847
0.8759539300967657
0.8759876935611334
0.8759762318359687
0.8759639513181734
0.8759524902575729
0.8759402412534598
0.8759287808569273
0.875917320786795
0.875905072806783
0.8758928251983911
0.8758805779160062
0.8758691191850058
0.8758576607803348
0.8758454145218326
0.8758331686120776
0.8758433667798822
0.8758311212480114
0.8758196642001095
0.8758074193544254
0.875795962970238
0.8757837188106825
0.8758732512422188
0.8758610063309342
0.8758495498362464
0.8758373056110555
0.8758250617344994
0.8758128182065631
0.8758005750272316
0.8757891202083279
0.8757776657155631
0.8757654235823139
0.8757531817748182
0.8757409403158536
0.8757286992054053
0.8757164584434584
0.8757042180299979
0.875691977965009
0.8756864636306878
0.8757202131203108
0.8757079733503202
0.8756965218060052
0.8756850705876802
0.8756728318405176
0.8756605934417443
0.8756483553913457
0.8756369055104809
0.875624668145574
0.8756124311289976
0.8756009822482738
0.8755895336934272
0.8755772976993296
0.8755650620535034
0.8755536144986263
0.8755421672695701
0.8755299326460488
0.8755184860798025
0.8755971749793601
0.875585727782015
0.8755734932350225
0.8755620467004471
0.8757056257616526
0.8756941776726646
0.8756819422788679
0.8756704948526619
0.8756590477522223
0.8756468133349912
0.875634579311473
0.8756223456360909
0.8756108998721946
0.8755994544339941
0.8755880093214755
0.8755765645346248
0.8755710545881812
0.8755588228608532
0.875547378977699
0.8755351479352249
0.8755229172407575
0.8755106868942819
0.875505178355317
0.8754937360492866
0.8754822940688027
0.875470065018906
0.8754578362941545
0.875445607917309
0.875440100774222
0.8754278729975424
0.8754156455687273
0.8754034184877615
0.8753911917546303
0.8755347140213285
0.8755232730854472
0.8755110451692987
0.8754996048955145
0.8754940976893817
0.8754826579820607
0.8754712186001428
0.875459779543614
0.8754483408124605
0.8754361151793237
0.8754246771100749
0.8755141140580742
0.8755026752049077
0.8754904494945238
0.8754790113032307
0.8754675734372558
0.8754561358965853
0.875443911566185
0.8755333393380528
0.87552190135012
0.8755096765832673
0.8754982392570916
0.875486015174352
0.8754745785098766
0.8754623551111922
0.875450132060109
0.8754379093110833
0.875425686977923
0.875413464992319
0.8754012433314926
0.8753898090104948
0.8753775880335188
0.8753653102927823
0.8756209417225495
0.8756087179808231
0.8755964945866583
0.8755850584652123
0.8755728357549392
0.8755614002949814
0.875549178268542
0.8755369565895905
0.8755247352581125
0.8755125142740928
0.8755010804843856
0.8754896470197374
0.8754774270556352
0.875465207438933
0.8754537749717467
0.8754415560386161
0.8754301242326051
0.875417906005745
0.8754064748608525
0.8753942572491789
0.875382826765349
0.8753706098370749
0.8753807958814447
0.8753693660762979
0.8754030682698333
0.8753916384730321
0.8753802090011072
0.8753687798540447
0.8753573510318308
0.8753451359000418
0.8753337077386623
0.8753214932900371
0.8753092791885612
0.8752970654342198
0.8752848520269982
0.8752734255342228
0.875267926628709
0.8752781119610722
0.8752882970039807
0.8752760845890644
0.8752638725212
0.8752975680729282
0.8752853560468464
0.8752955402632634
0.8752841150797745
0.8752726902209432
0.8752604792423431
0.8752482686107197
0.8752584434712545
0.8752470196264035
0.875235596106149
0.875224172910477
0.8752119636619974
0.8752064669576636
0.875218073886214
0.8752966317934192
0.8752844222093729
0.8752722129722142
0.8752607903922804
0.8752493681368655
0.8752379462059557
0.8752265245995372
0.8752143170519212
0.8752021098511056
0.8751906892404141
0.8751784827219873
0.8751670627713201
0.8751548569352241
0.8751650393889178
0.8751536201157852
0.8751422011670271
0.8751299963774585
0.875118578088573
0.87510716012402
0.8751852720020983
0.8751738534146776
0.8751624351515841
0.8751726070406285
0.8751604030325251
0.8751481993710427
0.8751760432448776
0.8751646257614244
0.875198303104251
0.875186099597759
0.8751738964378493
0.8751624796333892
0.8751510631531597
0.8751396469971469
0.875173321825486
0.8751611197133785
0.8753043945903062
0.875292976905565
0.8752815595450516
0.8752917365854478
0.8752803195667541
0.8752681169749699
0.8752626228291301
0.8754058820259663
0.875393678171267
0.8753822605157419
0.8753700573429078
0.8753978897659936
0.8753856867177634
0.8753734840160089
0.8753620674575912
0.8753498654375887
0.8753376637640182
0.875326248200276
0.8753140472083707
0.8753026323039567
0.8752912177236086
0.8752790177485161
0.8752668181197678
0.8752554045338404
0.8752655789119583
0.8752533799934384
0.8752411814212131
0.8752297688471521
0.8752183565970542
0.8752069446709057
0.8751955330686927
0.875183336183119
0.8751711396437527
0.875158943450579
0.8751691177537245
0.8751569219354182
0.8751447264632692
0.875132531337263
0.875121122086626
0.8751089276417133
0.8750975190498462
0.875352679067701
0.8753471865286039
0.8753349895679521
0.8753227929534507
0.8753105966850853
0.8752991862029113
0.8752869906156282
0.8752747953744371
0.8752626005020405
0.8752504059757058
0.8752389971570503
0.875227588662141
0.8752161804909642
0.8752039872925864
0.8752376339750534
0.8752262261469218
0.8752148186424854
0.8752034114617305
0.8752049523347194
0.8751927603335291
0.8751805686782651
0.8751683773689127
0.8752020207379988
0.875190614709729
0.8752242568088439
0.8752128507887448
0.8752014450922438
0.8751900397193271
0.8751778494861641
0.8751664447715121
0.8751550403804027
0.8751428511851276
0.8751314474521985
0.8751200440427703
0.8751302129809382
0.8751180248066425
0.87510662207281
0.8750952196624319
0.8750830325030401
0.8751722307511839
0.8751600428452667
0.8751478553077633
0.8751356680932454
0.8751234812244052
0.8751120797068797
0.8751006785127373
0.8750884926585775
0.8750763071500371
0.8750641219871017
0.8750519371697565
0.8750397526979866
0.8750275685717774
0.875016169707714
0.8750039862614521
0.8750981002798562
0.8750867009005764
0.8750753018445686
0.875063903111819
0.875052504702314
0.8750403217773441
0.8750281391978472
0.8750167417802484
0.8750053446858383
0.875038970809625
0.8750267889401685
0.8750146074161304
0.8750032109983028
0.8749910301539315
0.8750801930341572
0.875068796171231
0.8750573996314414
0.8750910212037121
0.8750796246719752
0.8750682284633516
0.8750568325778277
0.8750446523547025
0.8750332571264595
0.8750210776055278
0.8750096830345092
0.875004201430011
0.8750319956426242
0.8750206014013813
0.8750092074831455
0.8749970293388831
0.8749856360777406
0.8749742431395637
0.8749620659859856
0.8749498891775844
0.8749377127143455
0.8749713274057327
0.8749591509838025
0.8749469749070089
0.8749355836469792
0.8749234082492975
0.8749120176461159
0.874900627365779
0.874889237408273
0.8748770633575265
0.8749106746212085
0.8748985006117115
0.8748863269472387
0.8748749379993713
0.8748627650137885
0.8748729276551572
0.874861539381289
0.8748493671030144
0.8748371951696857
0.874825807886201
0.8748136366542926
0.8748014657446008
0.8747900794513721
0.874777909220329
0.8747657393568284
0.8747534475511738
0.8747412783563944
0.8747291095064293
0.8747177252061736
0.8747055570573662
0.8748485156559029
0.8748363459763083
0.874824960801989
0.8749679116334266
0.8749557407796462
0.8749435702706885
0.8749321842225772
0.874920014392113
0.8749086290002518
0.8748964598709028
0.8748850751352353
0.8748966527480054
0.8748844842827251
0.8748731002004542
0.8748617164406739
0.8749507990643416
0.8749386305215512
0.8749487783513014
0.8749366101818244
0.8749244423570256
0.8749130588374537
0.874900891690864
0.8748887248889088
0.8748765584315733
0.8748710836031538
0.8748597016453045
0.8748475361158805
0.8749904380420688
0.8749790548775557
0.8749668881747908
0.8749547218166087
0.8749433396414429
0.874931173961283
0.8749197924419115
0.8749084112448668
0.8748970303701352
0.8749860860047338
0.8749962394172521
0.8749848577823711
0.8749793825833101
0.8750071464515828
0.8750407268440781
0.8750285615075392
0.875023085999786
0.8750332378821845
0.8750210731910474
0.8750096924936787
0.8749983121185542
0.8749869320656601
0.8749755523349829
0.8750091288962083
0.8758182225335185
0.875806047912557
0.8757946572306209
0.8757824832879417
0.8757710932620741
0.8757597035586738
0.8757475306277649
0.8757353580414786
0.8757239693275799
0.8757117974420668
0.8756996258784696
0.8756882381539453
0.8756827548589805
0.8756705842232864
0.8756591973933555
0.8756470274356049
0.8756348578223486
0.8756226885535723
0.8756242198069305
0.8756128344389718
0.87560144939328
0.875589281286217
0.8755778968961048
0.875566512828218
0.8755551290825432
0.8755886850875036
0.8755773013502522
0.8755659179351896
0.8755545348423022
0.8755490547584448
0.8758034898600819
0.8757921038886672
0.8757807182394818
0.8757685496619066
0.8757563814286993
0.8757449967682848
0.8757328292126867
0.8757214452076882
0.8757100615248362
0.8756986781641166
0.875687295125516
0.8756888249664971
0.8756766592611847
0.8756652770172534
0.8756531119666806
0.8756866570906232
0.8756744920817859
0.8756631105126251
0.8756509461811015
0.8756395652670688
0.8756274016128016
0.8756152383253293
0.8756038583994222
0.8755924787954775
0.8755810995134817
0.8755697205534212
0.8755812727595621
0.8755698941189678
0.875558515800277
0.8755471378034758
0.8755357601285507
0.875524382775488
0.8755130057442742
0.8755008461166407
0.8754886868329756
0.8754765278932645
0.8754643692974925
0.8754529939196076
0.8754408360005981
0.8754294612773027
0.8754173040349985
0.8754059299662366
0.8754004553165255
0.8753882990002114
0.8754218341117711
0.8754096778369465
0.8753975219059369
0.8753853663187281
0.8753732110753053
0.8753847623030214
0.8753733901419541
0.8753620183025024
0.8753955499921136
0.8754844751708106
0.8754731022430199
0.8754609469621379
0.8754554726182369
0.8754441005829358
0.875533018788575
0.8755207661671682
0.8755086110716794
0.8754964563198995
0.875484301911814
0.8755178266577627
0.8755193577483464
0.8755528810507635
0.8755415090852998
0.8755301374413734
0.8755187661189705
0.8755073951180775
0.8754960244386808
0.8757502049161092
0.8757380485938788
0.8757266751361578
0.8757145195354863
0.8757031467319073
0.8756909918074713
0.8757011178898784
0.8756889633377417
0.8756768091292112
0.8756646552642723
0.8758072729620024
0.875795117596624
0.8757837449398185
0.8757723726044924
0.8757602182477842
0.8757488465664334
0.8757366928857869
0.8757643954327681
0.8758421171609919
0.8758299626774745
0.8758178085375029
0.8758056547410628
0.8757942835425383
0.8757821304220624
0.8757707598773644
0.8757586074327959
0.8757472375418683
0.8757358656306361
0.8757244963824034
0.8757346095904328
0.8757232406812545
0.875711872093368
0.8757005038267596
0.8756883537486015
0.8756828799817011
0.8756707304959076
0.8756593634531022
0.8756928644102651
0.8756807152531366
0.8756685664845529
0.8756572001147181
0.8756450520216454
0.8756329042718314
0.8756207568652614
0.875609391813188
0.8755972450820145
0.8755858806832134
0.8755737346273796
0.8755615889147178
0.8755502255012443
0.8755380804638363
0.8755259357695571
0.8755594315129684
0.8755472868601958
0.8755418166323772
0.8755296725715218
0.8755183107324566
0.8755069492143654
0.8754948061606092
0.8754834452954687
0.8754720847512613
0.8754607245279731
0.8754493646255906
0.8754380050441004
0.8754266457834886
0.8754152868437418
0.8754031464113358
0.8753910063670742
0.8756449442236547
0.875632801107456
0.8756206583342397
0.8756092976170756
0.875597937220786
0.8755857954543511
0.875573654030841
0.8755615129502411
0.8756395978661888
0.8756282378441328
0.8756160965070893
0.875604737137712
0.8755933780891348
0.8755812377586398
0.8758351227303219
0.8758229793292559
0.8759117704018353
0.8758996262614597
0.8758874824640176
0.875876120545986
0.8758639774233333
0.8758518346435712
0.8758534243376582
0.8758420635421141
0.8758299216086378
0.8758185614656847
0.87580720164349
0.8757958421420402
0.8758059538784636
0.8757938132891948
0.8757816730427013
0.8757695331389687
0.8757573935779824
0.8757460357417652
0.8757346782262051
0.8758234467312501
0.8758120884436172
0.8758007304766405
0.8757893728303067
0.8757772341887404
0.8757650958898463
0.8757537392274148
0.8757416016027936
0.8757294643433988
0.8757173274040202
0.8757051908072414
0.8756930545530479
0.8756816998690695
0.8756695642889772
0.875703027277903
0.8756916729339238
0.8756803189104263
0.875668184034878
0.8756568306633273
0.8756446964617463
0.8756333437420868
0.8756219913428405
0.8756106392639937
0.8756221630167943
0.8756108112559067
0.8755986787310527
0.8755873276219092
0.8755759768331063
0.8755638453133603
0.8755517141359692
0.8755462499432664
0.8755341193564772
0.8755227701191912
0.8755106402059963
0.8754985106350869
0.8754863814064485
0.8754750334831796
0.8754636858801161
0.8754515576787562
0.8754402107270804
0.8754280831765274
0.8754167368761843
0.8754046099989702
0.875399148883627
0.8753878034716566
0.8753756775158249
0.8753643327550535
0.875352207472424
0.8753400825318818
0.8753287387533121
0.8753166144858867
0.8753500649886602
0.8753379407624555
0.8753258169008675
0.8753144741235465
0.8753031316662045
0.8752917895288281
0.8752796669796088
0.87530731970796
0.8752959779914291
0.8752846365948247
0.8752725148303837
0.8752611740846024
0.8752499916505804
0.8752386515423286
0.8752273117539355
0.8752151916526871
0.8752097350570116
0.8751976155680598
0.8751862769980266
0.8751749387477863
0.875163600817325
0.8751522632066294
0.8751409259156859
0.8751288083998435
0.8751174717593702
0.8751120172341035
0.8751006811501023
0.8750893453857875
0.8750772294515374
0.8750650689802517
0.8750537341975574
0.8750652562161586
0.8750767779098528
0.8751102162304926
0.8750988814505036
0.8750875469901283
0.8750754324477752
0.8750633182470137
0.8750512043878292
0.8750398712387789
0.8750277580517036
0.8750156452061625
0.8750043130377089
0.8749929811887592
0.875026415505497
0.8750143033618916
0.8750021915597669
0.8749973812958549
0.8749852700737286
0.8749731591930424
0.8749618289013541
0.8749504989290809
0.8749450488332315
0.8749337194168743
0.8749223903198939
0.87493249826235
0.8749211695019402
0.8749090608902831
0.8748969526199493
0.8748848446909242
0.8749734863025254
0.8749621577627622
0.8750396739147122
0.8750283447614627
0.8750617691559953
0.8750504400106811
0.8750391111846821
0.8750277826779849
0.875016454490576
0.8750043465837799
0.874994273742881
0.8749829465065669
0.8751251397173816
0.8751130309615368
0.8751009225469423
0.875089594446297
0.8752317781399875
0.87521966856403
0.8752075593293266
0.875195450458422
0.8751841218239482
0.8751727935087078
0.8752062073912593
0.8751948790840648
0.8751827712222694
0.8751714435644702
0.8751593363740177
0.8751480093655586
0.8751359028463924
0.8751245764872183
0.875113250447173
0.8751019247262429
0.875089819538495
0.8750777146918053
0.8750656101861598
0.8750535060215439
0.8750414021979431
0.8750292987153433
0.8750238510409928
0.8750117481466018
0.8749996455931709
0.8749875433806859
0.8749762211852153
0.8749648993086979
0.87495357775112
0.8749414768693301
0.8749293763509652
0.8749172761509101
0.8749051762917007
0.8748938563725387
0.8748817571839982
0.8748704379135173
0.8748583393955892
0.874847020773734
0.8748357024706819
0.8748373024675085
0.8748259846201015
0.8748146670914624
0.8748033498815774
0.8747920329904332
0.8747807164180162
0.8747686206968347
0.8747565253163058
0.8747452097219416
0.8747338944462503
0.8747225794892183
0.8747104854382312
0.874852572366794
0.8748412562166917
0.874829160960491
0.8748170660899769
0.8748057509177796
0.8747944360642074
0.8748718770897939
0.8748605616238282
0.8748484671626412
0.8748363730420041
0.8748242792619026
0.8748121858448625
0.8748000927457886
0.8747887792461928
0.8747766868171192
0.8747653739655549
0.8747532822064252
0.8747411907877312
0.8747298789135957
0.8747244391350231
0.874712348632958
0.8747002584712739
0.8746881686048831
0.8746760791239184
0.8746647691216216
0.8746526803103514
0.8746405918393907
0.874635153930078
0.8746238451405557
0.8746117575858722
0.8745996703714435
0.8745883625588241
0.8745762760138974
0.8745649688488226
0.8745528829733418
0.8745415764557565
0.8745302702564136
0.8745417780756464
0.8745304721916906
0.8745419796841868
0.8745298951527027
0.874782937453291
0.8747716288120833
0.8747603204891464
0.874749012484467
0.8747369258899401
0.8747256185326956
0.8747143114936679
0.8747030047728436
0.8746909195059572
0.874943927496639
0.8749318392024822
0.8749197511809144
0.8749084423649754
0.8749858294865249
0.8749745200591097
0.8749846090648449
0.8749732999728304
0.8749619911990322
0.8749499039887624
0.8749378171185942
0.874937541702861
0.8749254553466911
0.8749133693305843
0.874902062354424
0.8748899770074461
0.8749673513250665
0.8749560440667018
0.8749439584703756
0.8749773219886293
0.8750049050633949
0.874992819289772
0.8752457447384576
0.8752344345184812
0.8752231246166812
0.8752118150330442
0.8751997272216125
0.8751942852721868
0.8751831341343839
0.8751718257494814
0.8751605176826769
0.8751484314202438
0.8751371240005443
0.8751250384070874
0.8751129531535718
0.8751008682399831
0.8750895621252771
0.8750782563285738
0.8750661724127853
0.8750548672629946
0.8750427840159853
0.8750307011088179
0.8750582748995419
0.8750461921143625
0.8750341096689975
0.8751225472560461
0.8751104640768061
0.8750983812373776
0.8750862987377459
0.8750749948945705
0.8750636913692761
0.875052388161849
0.8751408167876534
0.8751295128136811
0.8751182091575753
0.8751069058193229
0.8750956027989102
0.8750843000963241
0.8750858287576914
0.8750803908578213
0.8750690888458023
0.8750577871515636
0.8750464857750917
0.8750344065528833
0.8750231058228443
0.875017669263388
0.875005590955684
0.8749942911072928
0.8750827006608579
0.8750706219483623
0.8750593216623628
0.8751370558172682
0.8751316181910148
0.8751195394700477
0.8751082391318109
0.8750961610790076
0.8750848613870342
0.8750727840023385
0.8750607069571429
0.8750494082399296
0.8750373318627573
0.875025255847545
0.8750131801492734
0.875023257693601
0.8750119602966628
0.8749998852943739
0.8749885885434415
0.8749772921100254
0.8749659959941121
0.8749547001956882
0.8749434047147404
0.8749321095512552
0.8749208147052194
0.8749095201766196
0.874897448140931
0.8748861542580926
0.8748748606926497
0.8750166518218427
0.8750053567401225
0.8749940606597755
0.8750041360655789
0.874992063887815
0.8749807697863715
0.8749753367243833
0.8749632654600973
0.8749511945575055
0.8749399016649769
0.8749278314073202
0.8749165391603414
0.8749440886000346
0.8749327964419473
0.8749215046011403
0.8749102130775999
0.8748981442544167
0.8748860757253383
0.874874785175366
0.8748627173584814
0.8748506498806424
0.8748393603041136
0.874833930449622
0.8748226414251171
0.8748113527177599
0.8748228347667085
0.8748107688660957
0.8747987033044411
0.8747874155675586
0.8747974901964158
0.8747862027936566
0.8747749157079683
0.8747694875212407
0.8747574235561412
0.8747461373502227
0.8747348514613235
0.8747235658894302
0.8747122806345298
0.8747009956966084
0.8746897110756531
0.8746784267716503
0.8746671427845868
0.8746558591144491
0.874644575356521
0.8746332923202007
0.8746212323005426
0.8746545422562432
0.8746424822768877
0.8747201415109467
0.8747088582057124
0.8746967979716984
0.8746855153111067
0.8746742329673591
0.8746621737275313
0.8747394045800276
0.8747281219548749
0.8747160624663737
0.87470478048577
0.8746927216636141
0.8746806631800655
0.87466860503511
0.8746565472287332
0.8746452668756287
0.8746339868392546
0.8747756539528027
0.8747643724026847
0.8747523140982475
0.8747468888958835
0.8747348311754306
0.8747620749848454
0.8747507944171764
0.8747395141662082
0.8747282342319277
0.8747169546143212
0.8747048983295669
0.8749572952852801
0.8749460129274438
0.8749405857677668
0.8749293039611864
0.8749568273141202
0.8749668833048972
0.8749556016042551
0.8749435433237294
0.8749322622673452
0.8749202046528579
0.8749089242406771
0.8748968672921724
0.8749301542127708
0.8749188741358883
0.8749068175553659
0.8748955381225859
0.8749070083553085
0.8748949524488837
0.8748828968808229
0.8748716184168533
0.8748595635145775
0.8748541390149829
0.8748428614293426
0.8748315841601996
0.8748195304962963
0.8748082538710062
0.874796200872726
0.8747849248912344
0.8747728725585213
0.8747608205640197
0.8747941009867249
0.874782049032569
0.8747707740406634
0.8747594993651377
0.8747482250059787
0.874736174371797
0.8747241240982078
0.8747128507098585
0.8747074295622461
0.8746953801766156
0.8746833311290616
0.8746720585412907
0.8746821223513063
0.8746700739968148
0.874658802473682
0.8746467547843412
0.8746800293376015
0.8746679816884985
0.8746567108271471
0.8746899838405258
0.8746845639261603
0.8749367806129785
0.8749255066136986
0.8749134565353736
0.8749014067950782
0.8748959842954233
0.8749730220830993
0.8749617483661308
0.8749504749653957
0.874938425550906
0.8749271527934854
0.8749151040440588
0.8749038319298984
0.8748925601319042
0.8748812886500629
0.87490878913134
0.8748975177380436
0.8748862466608753
0.8750277532925583
0.8750157044840875
0.8750044322237592
0.8749931602795656
0.8750264178439615
0.8750143697300246
0.8751025583376708
0.8750905094939743
0.87507923713309
0.8750679650883167
0.8750559172589336
0.87504386974495
0.8750325986701933
0.8750213279114939
0.8750092814116561
0.8749972352271629
0.8750072885521281
0.874995242733348
0.8749831972523266
0.8749711521090494
0.8749591073483937
0.8749470628805618
0.8749357947430229
0.8749245269214144
0.8749124834673331
0.8749004403284667
0.874889173476325
0.874877131001858
0.8748650888650086
0.8748530470657623
0.8748419385381857
0.8748306727907724
0.8748186319803052
0.8748073673803299
0.8747961030961374
0.8747840632765193
0.8748722180301053
0.87486017748116
0.8748489130883034
0.8748376483043511
0.8755254513684374
0.8755141781252395
0.8755029051980311
0.8754916325867989
0.8754862061470241
0.8754749340857784
0.875484976489467
0.8754729290406664
0.8754616576393787
0.8754496108550178
0.875437564408291
0.8754483766815787
0.8754363305897617
0.875424284835545
0.8755124083828209
0.875500361900148
0.8754890913779673
0.8754991320354184
0.8754878618463128
0.875476591973036
0.8754711669605226
0.8754591220684163
0.8754478530715251
0.8754358087987224
0.8754245404442398
0.8754359844630283
0.8754247164218307
0.8754126731930038
0.8754014052894359
0.8753892308346638
0.8753779640799022
0.87536669764082
0.8753546560683617
0.8753433902714617
0.8753321247902008
0.8753208596245661
0.875308819368953
0.8752975548453925
0.8752862906374178
0.8752750267450158
0.8752629878060284
0.8752509492043086
0.8752623929295478
0.8752511300029726
0.8752398664836771
0.8752278288802868
0.8752378691187149
0.875225831880502
0.8752145702547431
0.8752033089444404
0.8751912726960298
0.8751800120274573
0.8751687516743009
0.8751574916365472
0.875145456726484
0.8751341973303525
0.8751229382495836
0.8751116794841642
0.8750996458673839
0.8750883877434791
0.8750763547898968
0.8750643221733201
0.8750522898937348
0.8750410330635506
0.8750290014470521
0.8750169701675028
0.8750501798983396
0.8750381486591743
0.8750261177569335
0.8750140871916032
0.8750028319996228
0.8752545922099987
0.8752433339658126
0.8752320760368819
0.8752208184231934
0.8752095611247339
0.8751975291701418
0.8751862725129502
0.8751742412212988
0.8751629852053211
0.8751509545765548
0.8751389242846347
0.8751268943519603
0.8751156396290954
0.8751043852213389
0.8750923562549668
0.8750803276253708
0.8750690741845534
0.8750636600404664
0.8750524071480115
0.8750411545705871
0.8751181422886314
0.8751068891061009
0.8751084755650685
0.8750972228328641
0.8750859704156637
0.8750747183134542
0.8750626917826567
0.8750514403212326
0.8750394144528805
0.8750273889211517
0.8750153637260322
0.8750253900463378
0.8750199776502012
0.8750531696776589
0.8750411448173104
0.87506830447895
0.8750570543560995
0.8750458045481228
0.8750337804415426
0.8750217566714892
0.8750097332379486
0.8749984847218522
0.8749864619504559
0.8749752140747983
0.874963191965491
0.8749519447302181
0.8749399232829446
0.8749279021720858
0.8749158813976278
0.8749046354537989
0.8748933898246696
0.8748813700376565
0.8748701250487225
0.8748581059235494
0.8748681402374462
0.8748627317829812
0.874850713265705
0.8748385822151432
0.8748265643944024
0.8750781192664346
0.8752462755719782
0.8752350268939946
0.8752237785307342
0.8752117561620217
0.8752005084389999
0.8751884867321629
0.8751764653392621
0.8751644443050764
0.8751524235847996
0.8751404032008138
0.8751596856513131
0.8751476655020206
0.8751356456889889
0.8751244004464548
0.8751123812950734
0.8751011366925033
0.8750898924044809
0.8750786484309928
0.8750674047720258
0.8750553872582868
0.8750441442391499
0.8750329015344942
0.8750208850075079
0.8750088688166294
0.8749976270769907
0.8749856115474597
0.8749735963092142
0.8750505128377574
0.8750384970951326
0.8750272557271961
0.875016014673655
0.8750039998951249
0.874992759481159
0.8749807453638246
0.8750686890451119
0.8750566742020472
0.8750454336802377
0.8750334195207227
0.8750221796384037
0.8750101661176094
0.8750433271883648
0.8750313137078307
0.8750200744835566
0.8750080616640548
0.8749960491804583
0.875021312479617
0.8750100740236979
0.8749980620157906
0.8749868241991559
0.8749755866967338
0.8749870120339271
0.874975001042503
0.8749637641766497
0.8749525276249648
0.8750935882473783
0.8750815764153522
0.8750703386880158
0.8750583275168026
0.875047090428619
0.8750358536545837
0.8750458762267875
0.8750346397838551
0.8750234036550397
0.8750334259809935
0.8750221901832435
0.8751100951803424
0.875098084964362
0.8750860750841064
0.8750748391786551
0.8750636035872752
0.8750523683099537
0.8750411333466771
0.8750426535316097
0.8750306454330954
0.8752819337871142
0.8752699226802698
0.8752579119315074
0.8752466750378549
0.8752346649272804
0.8752234286725434
0.8752121927318394
0.8752001836066011
0.8751881748169867
0.8751769398399191
0.8751649317330742
0.8751536973947601
0.8751416898811427
0.8751296827478227
0.8751176759500426
0.8751064428998819
0.8750944367623337
0.8750832043507647
0.8750719722530687
0.875059967100362
0.8750487356411774
0.8750375044958256
0.875026273664294
0.875015043146569
0.8750030396277896
0.8750909031381695
0.875079672188236
0.8750684415520952
0.8750630383838478
0.8750518082938495
0.8750618244827634
0.8750505947234734
0.8750393652779208
0.875027362928465
0.8750153609143217
0.8750484899511523
0.8750372611624218
0.8750318591089484
0.8751197062623506
0.8751077037965876
0.8750964748081409
0.8750852461333706
0.8750732446518322
0.8750612435055402
0.8750492426944803
0.8750380153066766
0.8750260151552419
0.8750140153389976
0.8750020158579297
0.874990016712024
0.8749787909353218
0.8749667924489031
0.8750440220220361
0.8750320229597862
0.8750207972235378
0.8750087988207339
0.874997573722315
0.8749863489373939
0.8749751244659573
0.8749639003079922
0.8749519035373732
0.8749399071017847
0.8749286839057397
0.8749174610231131
0.874912062678929
0.8749008403417784
0.8748888454566481
0.8748776237570376
0.8748656295310023
0.874853635639889
0.8748424149018829
0.8748304216697819
0.874818428772561
0.8748072089960375
0.8747952167577463
0.8747839976185475
0.874772006039131
0.874760014794525
0.8747480238847158
0.8747368060307926
0.8747248157797478
0.8747128258634579
0.8747016089706523
0.874689619713044
0.8746776307901489
0.874665642201953
0.8746536539484421
0.8746424386644188
0.8746304510694517
0.8747182412914041
0.8747062529730446
0.8746950375810196
0.8746838225020682
0.8746726077361774
0.8746606207240026
0.874648634046427
0.8746366477257816
0.8746254342443467
0.8746585395947628
0.8746465536153735
0.8746353404651723
0.8746241276279428
0.8746121426305916
0.8746001579677459
0.8745889460909123
0.8745777345269974
0.8745665232759882
0.8745545399186879
0.8745491499532801
0.8745437601382956
0.8745325499871174
0.8745213401487835
0.8745093582579869
0.8744973767239024
0.8744853955241753
0.8744733476412089
0.8745500962197376
0.874538114763607
0.8745269059424496
0.8745149251442033
0.8745029446802658
0.8744975564122852
0.8744855765472946
0.8744735969942363
0.8744623900114235
0.8744504111160889
0.8744604222805618
0.8744484437469012
0.8744815377114934
0.8744695591728044
0.8744575810129839
0.8744463753479298
0.8744343978456921
0.8744224206776108
0.8744112159719415
0.8744000115788598
0.8744877474606448
0.8744757702166702
0.8744637933068214
0.8744584069377472
0.8744464306265198
0.874434454627047
0.8744224789839777
0.8744112756839829
0.8744000726964972
0.8743888700215077
0.8743768956599565
0.8743649216324086
0.8743529479388505
0.874340974579268
0.8743297735096267
0.8743628585141465
0.8743516574517319
0.8743404567017249
0.8743284843511933
0.8743172842367267
0.8743053125432375
0.8742933411836309
0.8742879586185132
0.8742759878347585
0.8742640173848469
0.8742520472687647
0.8742400774864978
0.8742281080380322
0.8742169107286429
0.8742057137315044
0.874215722724379
0.874203754283032
0.8741917861977483
0.8741798184238684
0.8741678509837012
0.8741566556071985
0.8741446887790127
0.8741546976458836
0.874142731223304
0.8741307651343762
0.8741187993790862
0.8741518753327503
0.8741399096167911
0.8741287158783454
0.8741175224519855
0.8741063293376983
0.8740951365354709
0.8740831724444159
0.874093180634093
0.8740812169038421
0.8740692535294339
0.8740580620240733
0.8740460992836026
0.8740349084129606
0.8740237178542811
0.8740117560927136
0.8740005661686729
0.8739893765565553
0.8739781872563476
0.8739662267962106
0.8739550381305357
0.8739438497767311
0.8739326617347841
0.8739214740046815
0.8739095151683415
0.8739041411777865
0.8738929543128781
0.8738809963739461
0.8738690387682947
0.8738570814959098
0.8738458959103474
0.8739335527094433
0.8739215950379373
0.8739104090210056
0.873899223315814
0.8738872666225208
0.8739203296715683
0.8739083730173876
0.8738963020313371
0.8738851173019783
0.87387316166051
0.8738619775652401
0.8738500225570179
0.8738830829003881
0.873871899134356
0.8738607156799536
0.8738487613555427
0.8738375785351046
0.8738706367489146
0.8738586828082171
0.8738466576695754
0.87383470437369
0.8738227514108445
0.8738107987810247
0.8737988465065204
0.8737876656276505
0.8737757139860831
0.8737637626774862
0.8737525827545631
0.8737414031431019
0.8737302238430894
0.8737190448545128
0.8737070951676015
0.8736951458135783
0.8736831967924296
0.8736720190816818
0.8736600707155014
0.8736481226152558
0.873636945860055
0.8736257694161844
0.873614593283631
0.8736026465492663
0.8735907001476659
0.8735787540788158
0.8735668083427021
0.8735556338094821
0.8735436887280641
0.8735325148280422
0.8735205704012656
0.8735478972016649
0.873535952893345
0.8735247797234438
0.8735194153558387
0.8736118581593424
0.8736006843992336
0.8735887402097645
0.8735775670827297
0.873566394266846
0.8735544510314649
0.873543278848576
0.8735313362676259
0.873564378953312
0.8735532070988502
0.8735420355554783
0.8735308643231829
0.8735189227464296
0.8735069815021855
0.873495040590437
0.8734831000111702
0.8734719303769776
0.8734607610537825
0.8734488214504215
0.8734368821794872
0.8734249432409659
0.8734130046348434
0.8734010663833935
0.873389128442027
0.8733771908330177
0.8733672657132278
0.873356099246221
0.8733441625954671
0.8733329967609046
0.8733210607640178
0.8733091250994066
0.8732979602187726
0.8732860252079468
0.8732748609596239
0.8732636970220751
0.8732517629864645
0.8732398292830468
0.8733164027599656
0.8733052388657551
0.8732933049163524
0.8732879468311238
0.8732825888950312
0.8732714260928581
0.8732594933006096
0.8732483311305331
0.8732813607409713
0.8732694282863609
0.8732574961415688
0.8732463346205954
0.8732563371859917
0.8732578756278908
0.8732467145675739
0.8732355538178644
0.8732243933787496
0.873219037296147
0.8732078773974238
0.8731967178092583
0.8731847883586402
0.8731728592399858
0.8731617006048477
0.8731716938472107
0.8731605355387877
0.8731551809407767
0.8731440231725757
0.8731320956391205
0.8731209385025481
0.8731090115998481
0.8730970093209665
0.8730850831052819
0.8730739272435739
0.8730620016585368
0.873050846428298
0.8730389214961277
0.8730269968957262
0.8730150726270797
0.8730039186703313
0.8729919950544427
0.872980841729004
0.8729754908221878
0.8729635680992748
0.8729524156346442
0.8729412634802568
0.8729301116360996
0.8729189601021595
0.8729070389946507
0.8729945418260341
0.8732446527338982
0.8732327275940489
0.873220802785905
0.8732538125672051
0.8732418877975103
0.8732307331683211
0.8732188090512691
0.8732076550532842
0.8731965013655291
0.8731845782219875
0.8731734251653573
0.8731622724189178
0.8731722693376416
0.8731611169174479
0.8731499648074142
0.8731380433057473
0.87312612213562
0.8731142012524936
0.8731030504150774
0.8730976998178567
0.873086549519972
0.873075399532158
0.8730634802275349
0.8730515612543581
0.8730404122180795
0.8730292634918192
0.8730181150755645
0.8730061973959359
0.8729950496103525
0.8729831325827672
0.8729719854278022
0.8729608385827774
0.8729489225278068
0.8729377763133214
0.8729266304087371
0.872915484814041
0.8729035700076231
0.8728916555769745
0.8728797414775674
0.8728678277093881
0.8728566837067225
0.8728455400138665
0.8728343966308071
0.8728224841553168
0.8728113414025062
0.8727994295341197
0.8727875180413737
0.8727756069019995
0.8727712910510015
0.8727593804460089
0.8727474701720962
0.8727355602292498
0.872724419923431
0.8727132799272671
0.8727021402407455
0.8726910008638532
0.8726790925333674
0.8726671845338663
0.8726552768653361
0.8726441387589016
0.872633000962031
0.8726210942649516
0.872609187921037
0.872597281885776
0.8725853761814036
0.872573470807906
0.8727405286619624
0.8727286214634377
0.8728050775563944
0.8730383209343456
0.8730264100944332
0.8730593913882531
0.8730474805865669
0.8730355701158604
0.8730244290469443
0.8730125192274707
0.8730006097389357
0.8729887005813255
0.8729767917546264
0.8729656522762257
0.872954513107341
0.8729426052074399
0.8729306976828813
0.8729195594638334
0.8729084215542491
0.8728965150008127
0.8728853777207992
0.8728742407502105
0.8728631040890336
0.8728511988266788
0.8728400627949677
0.8728289270726296
0.8728170227811162
0.872805887688165
0.8727939840028947
0.8727820807150202
0.8727709465713905
0.8727598127370555
0.8727486792120022
0.8727367771924355
0.872725644296585
0.8727137429275502
0.8727026106608496
0.8726914787033657
0.8726803470550858
0.872668446976277
0.8727014172101552
0.8727343865282826
0.8727232549024829
0.8727113548888392
0.872700223892048
0.8726890932044038
0.8727004739782787
0.872688574941972
0.87267667623613
0.8726655464937112
0.8726536484380839
0.8726425193245066
0.8726306219190401
0.8726194934342518
0.8726075966788921
0.87259646882284
0.8725845727175334
0.8725726769425687
0.8725607815201615
0.8725488864058388
0.8725377601374017
0.8725266341779117
0.8725147400331104
0.872537063376024
0.8725259378895958
0.872514044249837
0.8725021509403105
0.8724910264019046
0.8725010157078614
0.8724891230745127
0.8724779991802497
0.8724661072188175
0.8724542155653181
0.8724430926188639
0.8724760504202935
0.8724641591239762
0.8724530365026835
0.872485992793664
0.872474870178084
0.8724629795583637
0.8724510892687276
0.8724399676007425
0.8724280779605698
0.872416956920694
0.8724050679299308
0.8723939475181116
0.8723820591767042
0.8723709393928891
0.8723590517007838
0.872446372692539
0.8724410413818391
0.8724291532117939
0.8724180335460071
0.8724069141888471
0.8723950270095423
0.8723831401379394
0.8724704523131841
0.8724585647248256
0.8724466774663846
0.8724355586375284
0.8724244401172458
0.8724125538271591
0.8724014359346426
0.8723903183506607
0.8723792010752008
0.8723680841082498
0.872356967449795
0.8724442666623319
0.8724323812515842
0.8724212641637549
0.8724101473844078
0.8723982629417292
0.8723871467899631
0.8723752629961485
0.8723633795320731
0.8723514963977228
0.8731444185417369
0.8731325249018203
0.8731206315918975
0.8731535594198231
0.8731482205175325
0.8731370953501019
0.8731252025922918
0.8731198643055393
0.8731079721611106
0.8730960803466021
0.8730849566740115
0.8730738333100133
0.8730627102545946
0.8730515875077425
0.8730404650694441
0.8730285751365102
0.8731048892110231
0.8730929987809793
0.8730811086585613
0.8730699865821309
0.8730813431154664
0.8730694536494152
0.8730583321973779
0.8730472110538199
0.8732139379806328
0.8732020473352649
0.8731909246613399
0.8731790346649145
0.8731679126186143
0.8731567908807841
0.8734061642448064
0.8733950395115642
0.8733839150868539
0.8733720234035334
0.8733608996064918
0.8733490085721007
0.8733819181660861
0.8734148268474246
0.8734037030738403
0.8734136676748389
0.873402544225798
0.8733906536032255
0.8733787633103802
0.8734659854157434
0.8735422637998761
0.8735303719439932
0.8735184803734587
0.8735065891326549
0.8734954656290754
0.8735054275764499
0.8734935370111647
0.873580747851912
0.8735688565721351
0.8735569656220534
0.8735458423453307
0.8736330476251494
0.8736219236021424
0.8736107998875408
0.8735996764813315
0.8735877860930079
0.8735766633141808
0.8735647735744849
0.8735536514229876
0.8735425295798179
0.8735314080449632
0.8735643018825388
0.873553180354209
0.8735420591341727
0.8735301710276349
0.8735182832506312
0.8735071629766638
0.8734952758480544
0.8734841562011895
0.873472269720921
0.8734603835701187
0.8734492648691248
0.8734381464763074
0.8734572740130717
0.8734461558174222
0.8734342708520894
0.8734231532833565
0.8734112689661738
0.8734001520243051
0.8733882683552191
0.8733771520401621
0.87346432340603
0.8734524393417498
0.8734853242461861
0.8734966690716984
0.8734855520247804
0.8734736683250133
0.8735065511127494
0.8734946674513384
0.8734835510482695
0.8734724349532366
0.8734605522806196
0.8734494368122452
0.8734375547653288
0.8734256730476461
0.8734137916591835
0.8734019105999274
0.8734890623004944
0.8734771805498458
0.873466065929016
0.8734549516161302
0.873443070809625
0.873431957123211
0.873420076964396
0.8734081971568953
0.8733963176563381
0.8733852052333313
0.8733740931181777
0.8733687591479833
0.873455896821693
0.8736224102448605
0.8736112954598377
0.8735994142979907
0.8737391963550508
0.873733857771291
0.873722742058464
0.873711626653543
0.873699744924886
0.873688630146356
0.8736775156756934
0.8736664015128852
0.8736545210687582
0.8736434075322371
0.8736322943035317
0.8736211813826295
0.8736093022228207
0.8735981899281013
0.8735870779411464
0.8735759662619431
0.8735640883862409
0.873552210839493
0.8735411001046952
0.873529223205201
0.8735181130964034
0.8735070032952797
0.8735183398092878
0.8735072303126822
0.8734953547265555
0.8734834794471151
0.8735080382234743
0.8734969294847614
0.8734858210536549
0.8734747129301418
0.8735075702090004
0.8734956957468963
0.8735718628361464
0.8735607541365827
0.8735488794313689
0.8735377713575605
0.8735266635913058
0.8735155561325921
0.8735044489814067
0.8734933421377367
0.8734814693519879
0.8734695968949431
0.8734577247887512
0.873445852989073
0.8742369928867547
0.8742251106291214
0.8742350467573111
0.874223931030893
0.8742120494474556
0.8742009343470584
0.8741898195543499
0.8741787050693173
0.874166824769631
0.8741549447544835
0.8741438312136091
0.8741384910195393
0.8741266119340976
0.8741147331774615
0.8741028547496171
0.8740917426986498
0.8740806309552441
0.8742202883524351
0.8742084091213711
0.8741965302190893
0.8741854176406706
0.8741735393853123
0.874161661480851
0.8742487025714211
0.8742368239112971
0.8742639676164385
0.8742911105703948
0.87427923183872
0.8742681193460758
0.8742570071609502
0.8742451293942223
0.8742332519561814
0.8743202812174844
0.874309168925641
0.8742980569412896
0.8742869452644171
0.8743140841451682
0.87430297255402
0.8742918612703271
0.8744314732386
0.8744203604846014
0.8744084822655204
0.8743966043750889
0.8743854925646634
0.8744045731265803
0.8743926957831665
0.8744255130916342
0.8744144014961557
0.8744032902080902
0.8744304225991828
0.8744185457196763
0.8744074348353738
0.8743963242584474
0.8743852139888847
0.8743741040266727
0.8743629943717988
0.8743518850242501
0.874340010403067
0.8743281360882169
0.8744042168686004
0.8743923419941908
0.8743812330089888
0.8743758932982619
0.8744628832744649
0.8744517737745917
0.8744398990636145
0.8744280247032226
0.874416916146332
0.874405042410058
0.8743939344782284
0.8743828268536169
0.8743843401442519
0.8743732329595157
0.8743621260819643
0.8743510195115849
0.8743609438688981
0.8743490722200722
0.8743379662909203
0.8743260952881153
0.8743588985431735
0.8743469241971167
0.8743358189118968
0.8743686206718511
0.8743567500658693
0.8743456451054241
0.87433377516748
0.874321905535621
0.874333213699259
0.8743221084830385
0.8743110047691562
0.8743056680963255
0.8742937996735137
0.8742819316009874
0.8742700638344649
0.8742589616075563
0.874247859687602
0.8742359928842559
0.8742241264089939
0.8742130254309807
0.874201159601269
0.874189294099601
0.874177428925963
0.8741663292072128
0.8741544646790181
0.8741491312026366
0.8741372672401391
0.8741261686901758
0.8741150704470142
0.8741421846961142
0.874131086538375
0.8741199886874139
0.8741088911432182
0.8740977939057751
0.8740866959793391
0.8740748343553973
0.874062973059315
0.8740518770699135
0.8741388066060599
0.8741277098753534
0.8741166134513474
0.874256071565833
0.8742442087486982
0.8742323462594243
0.874220484142246
0.8742093872029202
0.8741982905702751
0.8742310742872954
0.8742192128212072
0.8742081165127843
0.8741962556695841
0.8742290376027905
0.8742618186300931
0.8742507223462564
0.8742388615698953
0.8742277659098705
0.8742159057784289
0.8742048107421638
0.8743442348833801
0.8743331383807215
0.8743212774710354
0.8743101815921478
0.87444959657295
0.8744384992279113
0.8744265545526357
0.8744593269641607
0.874448229944613
0.8744363685919703
0.8744252721961608
0.8744134114883558
0.8745528096365005
0.8745417120920738
0.8745298502452403
0.8745626176084196
0.8745515203883845
0.8745396588976051
0.8745285623012495
0.8745174660114341
0.8745063700281459
0.8744952743513724
0.8744841789811009
0.8744730839173186
0.8744619891600128
0.8744634994553884
0.8744524051369134
0.8744470719653106
0.8744352137411022
0.8744679760758102
0.874456882308373
0.8744450244178609
0.8744339312737899
0.8745999321999295
0.8745945975065926
0.8746044985295446
0.8745934037960247
0.8745815450027667
0.8745696865370183
0.8745809773818923
0.8745698835859599
0.8745580257724644
0.8745461682864334
0.8745350754306784
0.8745232185889824
0.8745121263564295
0.8745002701590153
0.8745273506377997
0.8745162588076416
0.874505167283765
0.8744940760661573
0.8744893718372164
0.8744782811439332
0.8744881879876446
0.8744763334301777
0.8744652433762331
0.8744541536284913
0.8745934646159472
0.8745881317793737
0.874577039998791
0.8745659493201045
0.874554858947617
0.8745437688813157
0.8747096995471764
0.8746978435683912
0.8746867519876386
0.8747194941177164
0.8747084025443157
0.8746973112771089
0.8746862203160836
0.8746743655990376
0.8746625112534362
0.8746571784943356
0.874646088699537
0.8746559903558015
0.8746441369182483
0.8746322838078849
0.874620431024698
0.8746085785686739
0.8745967264397991
0.8745856385506121
0.8745745509674625
0.8745626997988702
0.8745516128382993
0.8745405261837276
0.8745294398351423
0.8745175899432288
0.8745122602877851
0.8745011747881943
0.8745774921606018
0.8745664060668221
0.8745545564823866
0.8745427071807783
0.8745316220258761
0.8745643536466723
0.8745658610709176
0.8745547760553936
0.8745436913457602
0.8745326069420045
0.874520759131818
0.8745089116485578
0.8744978281834331
0.8745305566578051
0.8745187095297305
0.8745076263881603
0.8744965435523951
0.8744854610224224
0.874480133280729
0.874469051282918
0.8744579695908635
0.8744468882045532
0.8744350435381012
0.8752234523340742
0.8752181148531666
0.8752070235926637
0.875201686485626
0.8751898322245074
0.87517889633554
0.8751670427158001
0.8751551894230611
0.8751440999483926
0.8751330107796362
0.8751219219167797
0.8751108333598101
0.8750989816597532
0.8750871302866171
0.8750752792403884
0.8750634285210537
0.8750515781285991
0.8750397280188501
0.8750286416659048
0.8750167922434828
0.8750438338547312
0.8750551035242748
0.8750440175708372
0.8750329319231558
0.8750210832585922
0.8750092349208117
0.8749981502113745
0.874986302516594
0.8749752184290793
0.8749641346472441
0.8749522879116023
0.8749412047516122
0.8749301218972633
0.8749190393485429
0.8749071938880608
0.8748961119610827
0.8749288141863703
0.8749177322668864
0.874905887477698
0.8749385882155912
0.8749332575320403
0.874922176162435
0.8749103319651795
0.8748992512171818
0.8748881707747082
0.8748763275361079
0.8748644846240466
0.8748526420385107
0.8748415628495654
0.8748297209285916
0.8748186423610723
0.8748068010604654
0.8747949600863169
0.8747831194606831
0.8747720421463789
0.874760202141007
0.8747483624620399
0.8747372860848809
0.8747254470481661
0.874713608337816
0.8747025328976848
0.8747892222224507
0.8747773831446777
0.8747663072835077
0.8747609807376895
0.8748476644778095
0.8748358252251833
0.8748685143096854
0.874857437955794
0.8748455990579629
0.8748345233251674
0.874823447897644
0.8748123727753803
0.8748005351511765
0.8747894606499059
0.8747783864538569
0.8747665498094271
0.8747935736289268
0.8748048378952606
0.8747937640977115
0.8747952663459853
0.8748222882803236
0.8748104519874935
0.8750582116618341
0.8750471351360444
0.8750352962344268
0.8750242203296031
0.8750131447299893
0.8750013067860336
0.8749894691682776
0.8749783945052314
0.8749673201473438
0.8749562460946022
0.874945172346994
0.8749333363180088
0.8749215006151435
0.8749104278038707
0.8748985927426993
0.8748875205520836
0.8748764486665248
0.8748646145625432
0.8748535432975643
0.8748417098571999
0.8748363851342719
0.8748245522342126
0.874911187337046
0.874900116193056
0.8751477927271826
0.8751424641549536
0.8751313902828554
0.8751195542973749
0.8751077186599934
0.8751403837389001
0.8751730479180044
0.8751619743872774
0.8751509011615769
0.875139065885454
0.8751489396149614
0.8751378670262868
0.8751267947425959
0.8751157227638763
0.8751038887871734
0.8750920551364124
0.8750809840935261
0.8750699133555601
0.8750588429225016
0.8750477727943382
0.8750359407531464
0.8750248712452311
0.875013039823207
0.8750012087270186
0.875002770863923
0.874991702422431
0.8749863778337422
0.8751253189536461
0.875157973445621
0.8752337013019013
0.8752226304428042
0.8752552822461522
0.8752434492807544
0.8752323787447189
0.8752338736925674
0.8752220415106517
0.8752109717265868
0.8751999022473234
0.875188833072849
0.8751770021625728
0.8751659323187199
0.8751548640690452
0.8751430341150022
0.8751312045087051
0.8751193752060596
0.8751306235129572
0.8751195565111324
0.8751077278573307
0.8751024032839972
0.8751136512051815
0.875140640488666
0.8751732844317786
0.8751622177567364
0.8751511513863433
0.8751393234373397
0.8752258862389637
0.8752148194491999
0.8752039071483618
0.8751928409657339
0.8751817750877161
0.8751707095142959
0.8751596442454607
0.8751478174818349
0.8751359910437373
0.8751249267095494
0.8751138626798957
0.8751027989547635
0.8750917355341403
0.8750806724180136
0.8751672193498158
0.875155393783936
0.8751435685435156
0.8751325053230756
0.8751206807450835
0.8751096181440516
0.8750977941843726
0.8750859705500864
0.8750741472411795
0.8750630858892897
0.8750520248417933
0.8750402025100145
0.875029142081746
0.875017320368098
0.875006260559006
0.8749944394854657
0.8749826187371985
0.874970798314191
0.8749597397537755
0.8749486814976388
0.8749489447832991
0.8749371254740177
0.8749318063974381
0.8749199876491203
0.8749089307004644
0.8748978740560178
0.8751452269454337
0.8751341673546641
0.8751609374993358
0.8751491165746061
0.8751380573867245
0.8751269985030887
0.8751151177283257
0.8751040594644535
0.8750930015047892
0.8750819438493203
0.8750708864980342
0.8750598294509185
0.8750487727079606
0.8750369549517573
0.8750251375206284
0.8750133204145605
0.875002264919519
0.8749912097285717
0.874980154841706
0.8749691002589094
0.8749580459801692
0.8749527284446253
0.8749409134719094
0.8749355963182235
0.874950938736181
0.8749391242754994
0.8749280713210394
0.874917018670562
0.8749059663240545
0.8748949142815043
0.8749275283867973
0.8749373892759456
0.874926337257227
0.8749152855424401
0.8749042341315723
0.874893183024611
0.8748813711449109
0.8748695595900208
0.8748577483599274
0.8748459374546171
0.8748341268740768
0.8748230776426074
0.8748329384765005
0.8748211285617935
0.8748100799647381
0.8747990316714702
0.874787222709974
0.8747754140731628
0.8747636057610234
0.8747525587141625
0.8747407510408659
0.8747297046119005
0.8747186584866337
0.8747512647033727
0.8747394576971008
0.8747276510154246
0.8747166055257329
0.8747055603396933
0.8746945154572929
0.8746834708785194
0.8746724266033603
0.87466153660629
0.8746504929362057
0.8746386887314885
0.8746276456790025
0.8746158421787869
0.8746047997438469
0.8745929968820629
0.874581955064618
0.8745701528412135
0.8745591116412123
0.8745480707446865
0.874537030151624
0.8745259898620119
0.8745149498758379
0.8745031495243497
0.8744921101554672
0.8744803104421511
0.8744685110531277
0.8744567119883837
0.8744456738643829
0.8744346360437313
0.8744235985264166
0.8744125613124263
0.8744007638710735
0.874388966709922
0.8743779304267294
0.8743668944468105
0.8743558587701529
0.8743440628743209
0.8743330278145973
0.8743212325565718
0.8743101981137311
0.8742991639740885
0.8742873696674508
0.8742763361446148
0.8742645424756532
0.8742527491307336
0.8742409561098425
0.8742508172192291
0.8742523223447699
0.8742412902128048
0.874230258383937
0.8742192268581539
0.8742081956354429
0.8741964043605188
0.8741853737543593
0.8741743434512343
0.8741625531271908
0.8741507631270439
0.8741397337538339
0.8741287046836079
0.8741169156341855
0.8741051269305972
0.8740940987901321
0.8741804916675764
0.8741751917493953
0.8741641631010344
0.8741523745360908
0.8741405862949512
0.874128798377602
0.8741177709722263
0.8741059836919783
0.8743529296363809
0.8744393082815372
0.8744275170713331
0.8744164863209745
0.8744054558735709
0.8743944257291101
0.8743833958875796
0.8743716062547188
0.8743605770294486
0.8743495481070708
0.8743377594246361
0.8743267311184424
0.8751114932152733
0.8751870116723124
0.8751759721598009
0.8751641729616644
0.8751588612111658
0.875297403173584
0.8752863627517096
0.8752745626859555
0.8752635228808189
0.8752524833788153
0.8752406842641941
0.8752296453788521
0.875217846879752
0.8752060487045997
0.8751942508533817
0.8751832132116417
0.8751714159978209
0.8751603789725889
0.875148582396113
0.8751367861435053
0.8751257500481547
0.8751139544328135
0.8751020745736131
0.875091039409189
0.8750792447560247
0.8750682102079037
0.8750571759627008
0.875045382260006
0.8750335888810606
0.8750217958258512
0.8750107628234784
0.8749997301239606
0.8749879380190252
0.8750204890767727
0.875009456698019
0.8749976649451058
0.8749923578125175
0.8749813262740516
0.8749702950383711
0.8749592641054639
0.8749474738504628
0.8749356839190586
0.8749238943332092
0.8749128646425408
0.8749018352545824
0.8748900465965861
0.8748790178244332
0.8749549037926252
0.8749438744331861
0.8751906021828887
0.8751795698920197
0.8751677783937012
0.8751559871750288
0.8751449558132217
0.8752360204229436
0.8752249882657558
0.8752139564112957
0.8752029248595511
0.8753348305518148
0.8753230382175744
0.8753112462069035
0.8752994545197891
0.8752876631562175
0.8752766315013418
0.8752648407743986
0.8752538097352894
0.8752420196449224
0.8752302298780325
0.8752191997676859
0.8752081699599571
0.8754548230093445
0.8754646529938257
0.8754528609816371
0.8754418285739524
0.8754300371983418
0.8754182461462079
0.8754072146672943
0.8753961834910027
0.8753851526173205
0.8753741220462355
0.8755125185409061
0.8755014865255091
0.8754896956034927
0.8754786642037278
0.8754676331065537
0.8754558431120016
0.875444053506713
0.8754629549552063
0.8754519246786041
0.8754401355901452
0.8754291059290192
0.8754173174768319
0.8754055293479659
0.8753945006151638
0.8753827131224908
0.8754095969384357
0.8753985686035575
0.8753875405711321
0.875376512841147
0.8753654854135898
0.8753536992885507
0.875341913486729
0.8753301280081115
0.8753191018213614
0.8753205894308661
0.8753088047293963
0.8753842117618861
0.8753731854383172
0.8753614005224042
0.875349615907689
0.8753378316380607
0.8753268065550378
0.875315022899287
0.8753032395666327
0.8752914565570618
0.8752804327143796
0.8752686503405324
0.8752568682897289
0.8752458453745667
0.8752348227616175
0.8752230416590618
0.8752120196609027
0.8752982290492999
0.8752864475181737
0.8752754251041323
0.8752852502715883
0.8752734694467258
0.8752616889448204
0.8752506674744612
0.8752388876080306
0.8752278667523218
0.8752168461987199
0.8752280442981877
0.8752295325644295
0.8752177537949143
0.8752502561982065
0.8752384774675307
0.8752709786959129
0.8752599586087126
0.8752546553729146
0.8752436358114649
0.8752326165520451
0.8752215975946428
0.8752314210761714
0.8752204024371524
0.8752093841001216
0.8751983660650664
0.875186589820909
0.8751755724001617
0.8751637967910746
0.8751527799845844
0.8751417634800074
0.875130747277331
0.8751189729278359
0.875107198901001
0.8750961836247356
0.8751823544396838
0.8752148475308681
0.8752246580448267
0.8752128833765853
0.8752018674069538
0.8751908517391712
0.875179078018037
0.8751805663434399
0.8751903875608902
0.8751786143300064
0.875166841421699
0.8751550688578882
0.8751440548875482
0.8751330412189691
0.8751212695800591
0.8752074223450323
0.8751956500097231
0.8752281357972028
0.8752606206946977
0.8752488481144518
0.8752370758567204
0.8752260621208644
0.8752529175189079
0.8753911280059018
0.8753793544662762
0.8753683393850749
0.8753565664581604
0.8753455519908055
0.8753345378251632
0.8753292369090523
0.8753182232685544
0.8753064518341998
0.8752946807222751
0.8752829099327671
0.8752711394656627
0.8752601273749544
0.8752548279860324
0.8752430583870683
0.8752320471333204
0.8752210361811514
0.875209267528447
0.8751974991980564
0.8751864891713095
0.875174721475128
0.8752071955386662
0.8751961858314283
0.8751851744526387
0.8751798768882073
0.8751688680072776
0.8753070304423621
0.8752952622235902
0.8752842522150153
0.8755304381832922
0.8755186673891063
0.8755076547740454
0.8756458012211592
0.8756340293310045
0.8756355738430359
0.8756453732821111
0.8756336018812999
0.8756218308027942
0.8756100600465807
0.8755990473864564
0.8755880350278507
0.8755762652176876
0.8755644957297645
0.8755969546777854
0.8756294127371532
0.8756392109191508
0.8756274412140218
0.8756156718311079
0.8756039027923109
0.8755986013091691
0.8755875904640138
0.875575822292851
0.8755648120609
0.8755538021303473
0.8755420348829451
0.8755302679576553
0.8755192589519616
0.875508250247616
0.8754972418446065
0.875485476176529
0.8754737108304987
0.875462703352158
0.8754509386398147
0.8754456402657711
0.8754338761089417
0.8754221122740962
0.8754111062550425
0.8754001005372142
0.8753890951205988
0.8754643545267629
0.8754525911016412
0.8754415854185427
0.8754305800366398
0.8754195749559199
0.8754078127654691
0.8753960508969042
0.8753842893502117
0.8753732855051902
0.8753615246137469
0.8753505213813163
0.875339518449981
0.8753410659982944
0.8753300634974045
0.875416106143546
0.8754051029170616
0.8753933426947355
0.8754257848892373
0.875420488598985
0.875408728648835
0.8753969690204478
0.8753859669589267
0.875374207985569
0.8753632065364303
0.875373010745472
0.8753612524100186
0.8753494943962575
0.8753377367041755
0.8753259793337593
0.8753142222849959
0.875302465557872
0.8752914662939116
0.8752797101996707
0.8752679544270299
0.8752569560864454
0.8752459580467236
0.8752349603078523
0.8752239628698191
0.8752129657326118
0.8752012118375231
0.8751894582639437
0.8751784620498471
0.8751731708804773
0.8751621751899011
0.8751511798000782
0.8751394277144218
0.8751284329364208
0.8751231428130135
0.8751113915929057
0.8750996406941944
0.8750886470616819
0.8750776537298376
0.8750659037745353
0.8750541541405774
0.875043161731364
0.8750314127297053
0.8750638425725242
0.8750528504817509
0.8750418586915747
0.8750308672019835
0.8750191191716463
0.8750081282935362
0.8749971377159736
0.8749946345256029
0.8749828876331336
0.8749711410618721
0.8749593948118055
0.8749476488829202
0.874942362749897
0.874930617375026
0.8749196290591494
0.8749086410437135
0.874896896611546
0.8748859092072991
0.8748749221034556
0.8748631786138767
0.8748514354672509
0.8748396926197916
0.874828706748468
0.8748169645327329
0.874805222638012
0.8747942376883594
0.8747832530390102
0.8747722686899521
0.8747605280043633
0.8747495442661926
0.8747593485545272
0.8747476085925914
0.8747366254813682
0.8747256426703695
0.874714660159583
0.8747414634540138
0.8747297245168817
0.8747187424005968
0.8747077597967748
0.8746960218015395
0.8746842841271326
0.8746725467954214
0.8746615662109206
0.8746505859265341
0.8746388495146357
0.8746278698407779
0.8746168904669973
0.8746059113932816
0.8745941762333499
0.8745824413941299
0.8745714632412057
0.8745604853882968
0.8745495078353905
0.874537774247882
0.8745267973052788
0.8745150643487166
0.8746010029193799
0.8746024951167144
0.8745915178897443
0.8746774518933887
0.8746664739422739
0.8746547400392012
0.8746430064567486
0.8746312731949034
0.8746195402536523
0.8746085638435822
0.8745968315331489
0.8745858557332092
0.8745748802331507
0.8745639050329611
0.874552930132628
0.87454119938352
0.8745302250931923
0.8745192511026841
0.8745075212943507
0.8747367417682534
0.8747250093095483
0.8747140332580068
0.8747030575063123
0.8747889665110535
0.8747779900356932
0.8747662578148392
0.8747552819494856
0.8747876788002512
0.8747767029421466
0.8747649713798189
0.8747532401816757
0.8747422652436229
0.8748173854748971
0.8748064099605772
0.8747954347460407
0.8747844598312751
0.8747727292845028
0.8747609990581234
0.8747500250632431
0.8747382954672875
0.8747265661916859
0.8747377298515968
0.8747267567738852
0.8747157839958535
0.8747048115174892
0.8746939923061698
0.8746822646183318
0.8746712930471282
0.8746603217755429
0.8746493508035634
0.8746383801311778
0.8746266539814277
0.874659041530118
0.8746480711747812
0.8746363453730152
0.8746253756271053
0.8746577614245247
0.8749032534794605
0.874892280538896
0.8748813078979422
0.8748695798725019
0.8748586078410491
0.8748476361091698
0.8748366646768518
0.8748249379012625
0.8748132114458407
0.874845590258156
0.8748346194528389
0.8748236489470373
0.8748119231494929
0.8748009532529997
0.8747899836559848
0.8748758340146883
0.8748648636950401
0.8749507106880506
0.8749389841383509
0.8749272578869115
0.8749219807623382
0.8749102550630693
0.8748992851719967
0.8748883155803655
0.8749206867389847
0.8749089616975043
0.8748979924229419
0.8748862680330719
0.8748752993676233
0.8748643310015582
0.8748533629348645
0.8748416397722009
0.8748299169295012
0.8748189497814646
0.8748079829327496
0.874796261029248
0.8747852947894472
0.8747743288489311
0.8747633632076875
0.8747523978657041
0.8747406775204071
0.8747297127872133
0.8747179930712932
0.8747062736970408
0.87469530988209
0.874684346366325
0.8746726279090045
0.8746616650018788
0.874650702393902
0.8746830657530017
0.8746713479526672
0.8748090214291263
0.8747980574090237
0.8747870936880799
0.8747761302662826
0.8747651671436197
0.8747534491823811
0.8747424866682516
0.8747372147998984
0.87472549765585
0.8747137808751605
0.8747020644141343
0.8746911033486509
0.8747008889082458
0.8746891731025375
0.874678212661442
0.8746664974846601
0.8746555376518674
0.8746438231039608
0.8746536085076106
0.87464189430558
0.8746301804230989
0.874618466860154
0.8746067536167325
0.874595795645133
0.8745905269997689
0.8745795695483757
0.8745686123958643
0.8746009640746489
0.8745892520283941
0.8745782951921276
0.8745673386547097
0.8745563824161281
0.8745831290201275
0.8745721728650331
0.8745612170087524
0.8745502614512733
0.8745385513959372
0.874527596446317
0.874537380766154
0.8745256713436557
0.8745147170177984
0.8745245011130106
0.8745356509361656
0.8745239421758915
0.8745989424728222
0.8746312857981355
0.874620330928416
0.8746086216521494
0.8745969126951758
0.8745852040574824
0.874573495739056
0.8745625424039986
0.8745508347137783
0.8745391273427859
0.8745274202910087
0.8745164681813956
0.8746022145945546
0.8745912617639162
0.8745795546398029
0.8745678478348762
0.8745789943312383
0.8745680424143597
0.8745563362451101
0.8745446304168282
0.8745336794162357
0.8745219742159149
0.8745102693128741
0.8745214155305308
0.8745104654434377
0.8744995156548504
0.8744885661647568
0.8744768625147494
0.8744651591837775
0.8744542106096568
0.8744425079064337
0.8744748401394341
0.8744631374740435
0.8744521895243402
0.8744404875084487
0.8744287857896977
0.8744235234413202
0.8744984872887396
0.87448753960328
0.8744822766693646
0.8744705751784578
0.8744596283209283
0.874447927457569
0.8744369812070035
0.8744260352547618
0.8744143353274892
0.8744026357190723
0.8744775896363837
0.8744658894849004
0.8744541896522658
0.8744424901384669
0.8744307909434905
0.8744198462687259
0.8744089018922059
0.8746538989616978
0.8746429516945032
0.8746312505653118
0.8746410250747143
0.8746300784303578
0.8746183779547992
0.8746066777980503
0.8745949779600982
0.8745840325395839
0.8745723332852898
0.8745613884714851
0.8745504439558798
0.8745394997384618
0.8745285558192187
0.8745176121981387
0.8745929510787216
0.8745820068785999
0.8745710629766367
0.8745601193728195
0.8745484220814727
0.874580733934439
0.8747444649775616
0.874732765653256
0.8747210666476549
0.8747093679825524
0.8746984235383678
0.8746867254785333
0.8746750277591577
0.8746725386040732
0.8746608413747453
0.8746498983367416
0.8746389555968077
0.8747763857682211
0.8747646877182207
0.8747758206043251
0.8748081227599427
0.8747964247992677
0.8747854809580425
0.8747737836243026
0.8747628403894566
0.8747511436826008
0.8747458811724589
0.8747349387646096
0.874723242915508
0.874711547384925
0.874721315210964
0.874796619516741
0.8747856771629984
0.874774735107238
0.8747630396717678
0.8747513445111804
0.8747396497126607
0.8747299255310456
0.8747189849792323
0.8747080447253278
0.8746971047693199
0.8746854115053435
0.874673718559759
0.8746620259325534
0.8746503336237139
0.8746393951980427
0.8746284570701941
0.8746167656958576
0.8746050746398356
0.8745933839021152
0.8746686704723831
0.8746577326905053
0.8746467952064082
0.8746351045373262
0.8747207197775538
0.8747090284204811
0.8746973373816879
0.8746864001028902
0.8746961557734149
0.8746844653872201
0.874672775319261
0.8746825395516298
0.8746708498281008
0.8746804165070232
0.8746694805005372
0.8746585447917308
0.874646856031151
0.8746351675887323
0.8746242327933972
0.8746189750900548
0.8746362460382047
0.8746253116746265
0.8746143776086549
0.8746466586631845
0.8746357246043048
0.8746247908430114
0.8746138573792918
0.8746029242131341
0.8745912381181012
0.8745803055572803
0.8745686200880582
0.8745576881325244
0.8746067961129429
0.8745958639354544
0.8745849320554644
0.8745740004729607
0.8745630691879314
0.874552138200364
0.8745412075102466
0.8745295240038713
0.8745178408154145
0.8745445253539414
0.8746818165790321
0.8746819185716476
0.8746709870081596
0.8747032576308464
0.8746915730325117
0.8746798887520948
0.8746689578110707
0.874657274156207
0.8746463438202227
0.8746354137816179
0.8746244840403807
0.8746135545964988
0.8746026254499601
0.8745916966007524
0.874586441986142
0.8745747607250792
0.874563079781796
0.8745521520650993
0.8745412246456744
0.8745302975235093
0.8745186178422706
0.8745076913248285
0.8744967651046096
0.8744858391816017
0.8744749135557928
0.8744632354002699
0.8744515575623991
0.8744398800421672
0.874514770742843
0.874503092680552
0.8744914149358933
0.8744797375088537
0.8747242705014795
0.8747133429704459
0.8747108571193121
0.8746999300678798
0.8746890033136288
0.8746773241524914
0.8746663980028014
0.8746554721502559
0.8746437939214924
0.8746328686734338
0.8746219437224831
0.8746102664259804
0.8745993420794426
0.8747365485570676
0.874725622790594
0.8747139447195073
0.8747022669659751
0.8746970133485115
0.8746860887137307
0.8746751643760046
0.8746642403353212
0.8746739891505835
0.8747006516134407
0.8746889751519322
0.8746772990079
0.8746663756807332
0.8746547001831504
0.8746430249812397
0.8746313500967539
0.8746204279881646
0.874608753728261
0.8745978322237713
0.8745869110161989
0.8745752376879595
0.8745635646770682
0.8745733173871365
0.8745623971065678
0.8745507247461993
0.8745390527031351
0.8745273809773625
0.8745540389098672
0.8745637909540777
0.874552871693517
0.8745419527297683
0.8745302817577345
0.8745193633977975
0.8745076930499996
0.8744960230194128
0.8745282622502653
0.8745173445112997
0.8745056748253343
0.8744940054565445
0.8744823364049175
0.8744714198835148
0.8744597514559527
0.8744480833455146
0.8744364155521879
0.8744247480759595
0.8744130809168166
0.8744014140747463
0.8743897475497354
0.8743780813417714
0.874367167571928
0.8743562540986666
0.8743445888213266
0.8743329238609822
0.8743212592176204
0.8743103469612208
0.8742994350013418
0.8744365411616474
0.8744256277837711
0.8744139626733118
0.8744891023477013
0.8745745532424569
0.8745636385826742
0.8745519722311933
0.874637418789275
0.8746257517524686
0.8746148369902587
0.874603170577199
0.8745915044811012
0.8745798387019522
0.8745681732397392
0.8745565080944494
0.8745448432660696
0.874533178754587
0.8745215145599888
0.8745106025479459
0.874498938976865
0.8745736523379124
0.8745627400623448
0.8745510762583703
0.8745394127712349
0.8745277496009259
0.8745160867474304
0.8745044242107354
0.874492761990828
0.8744810338329995
0.87447012400089
0.8744648793867211
0.8746019255783254
0.8745910145489286
0.8745863859848445
0.8745754754628239
0.8745645652371318
0.8745593197677971
0.874548410057805
0.8747925868126997
0.874780922580137
0.8747700103054248
0.8747590983270646
0.8747538506435908
0.8747421875705358
0.8747312764144586
0.8749735613074702
0.8749618957262827
0.8749502304618795
0.8749385654707711
0.8749276523891233
0.8749167396038132
0.87500213016472
0.8749912166645609
0.874980303460739
0.8749693905532419
0.8749584779420577
0.874946814105899
0.874935902097507
0.8749249903853915
0.8749140789695402
0.8749024164129441
0.8748971681374295
0.8749069036091399
0.875043884268445
0.8750329719792475
0.8750220599863057
0.8750168104429281
0.8750058989656037
0.8749949877845009
0.874984076899608
0.8749731663109127
0.8749615046936002
0.8749498433928569
0.8749820353314015
0.874971125362763
0.874959464406264
0.8749478037662991
0.8749368947064754
0.8749251760414685
0.8751692118119581
0.875157548958391
0.8751522986448893
0.8751413875500573
0.8751304767513765
0.875118815056582
0.8751079048603614
0.8750969949602554
0.875086085356252
0.8750751760483391
0.8750635158952205
0.8750526071896454
0.8750416987801244
0.8750300395559389
0.8750191317486821
0.8750082242374428
0.8749973170222092
0.8749864101029692
0.8749755034797106
0.874985233133151
0.8749743268218273
0.8750065066351427
0.874994849333868
0.874983192327194
0.8749722866354407
0.8749613812396073
0.8749504761396821
0.8749395713356529
0.8749343258313463
0.8749226705946327
0.8749180423034326
0.8749063876038562
0.8749011428343592
0.8748894886802467
0.8748992175207021
0.8748875637088935
0.8749728805317716
0.8749676352160235
0.8749559809503862
0.874945077846725
0.8749341750388536
0.8749289305327139
0.874917277380956
0.8749063753938223
0.874895473702432
0.8748838215220738
0.8749159916512795
0.8749043395087139
0.8748934384363749
0.8748825376597343
0.8748708864449941
0.8748599862698961
0.8748483356770376
0.8748366854001914
0.8748856270935251
0.874873976648652
0.8748630771707614
0.8748514273259745
0.8748611535161612
0.8748502546555875
0.8748386054586275
0.8748277071994095
0.8748160587978261
0.8748051611399124
0.874837324483639
0.8748264268329071
0.8748147789068019
0.8748038818573103
0.8747922345527758
0.874780587564096
0.874769691421461
0.8747580450542761
0.8747471495127583
0.8747355037236026
0.8747246087831534
0.874719369535897
0.8747077246404673
0.8746960800607929
0.8746851862456613
0.8747173446752021
0.8747121058815716
0.8747012122922391
0.8746903189982699
0.8746786756017192
0.874667032520853
0.8746553897556587
0.874644497673539
0.8746328555294779
0.8746219640481226
0.8746110728620455
0.8746001819712345
0.8745885410591184
0.8745776507689741
0.874566010477841
0.8745543705022657
0.8745434811181141
0.8745318417851472
0.8745209530015389
0.8745093142894284
0.8745203975231496
0.8745095093373919
0.874498621446775
0.8744869836465877
0.8745191343021947
0.8745082467238147
0.8745827938997759
0.8745719057537636
0.8746040535156503
0.8746892909334455
0.8746784017868696
0.8746667628120572
0.8746551241526941
0.8746442359118046
0.8746390004515836
0.8746281127242744
0.8746172252920378
0.8746055880924813
0.8748343942155616
0.8748235044307613
0.874812614941073
0.8748009757247577
0.8747900868354201
0.8747791982411585
0.875022829290803
0.8750119378381658
0.8750010466806619
0.8749901558182794
0.8749792652510062
0.8749683749788303
0.874956735071465
0.874945095479493
0.8749342061128565
0.8749225671414733
0.8749109284854453
0.8748992901447596
0.8748884019887224
0.874898117400813
0.8748872295556587
0.8748755921666432
0.8748647040432265
0.8748538170931561
0.8748421806513479
0.8748305445031005
0.874818908670089
0.8748072731523008
0.8747956379497228
0.8747840030623424
0.8747723684901468
0.8747607342331232
0.8747491002912586
0.8747374666645403
0.8749810058861701
0.874969369433676
0.8749577332963833
0.8750429128209963
0.8750320256690689
0.8750211388120342
0.8750102522498807
0.874999365982596
0.8749877303845739
0.874976844717143
0.8749659593445448
0.8749543246716274
0.8749426903138207
0.8749310224271779
0.8749193887000124
0.8749077552879191
0.8749398723829687
0.8749289885428003
0.874917355473294
0.874905722718825
0.8748948397831722
0.8748839571422342
0.8748723253125043
0.8748606937977609
0.8748490625979916
0.8748381811662354
0.8748273000291334
0.8748220666978156
0.8748104366509132
0.8747995563313888
0.8747886763064727
0.874873825830413
0.8748621957125845
0.8748513152815369
0.8748396857833463
0.8748288059516216
0.874817926414468
0.8748276359415463
0.8748167567147863
0.8748051284932242
0.8748005118801336
0.8747896334623422
0.8747780060584703
0.8747663789693801
0.8747547521950588
0.8747438749856562
0.8747329980707137
0.8747221214502194
0.8747112451241613
0.8747003690925275
0.8746887441558483
0.8746778687231673
0.8746793458437886
0.8746677216636541
0.8746560978198362
0.8746452234177429
0.8746336001713735
0.874621849289951
0.8746315587111579
0.8746206852298236
0.8746090629663921
0.8745981900837897
0.8745873174954667
0.8745764452014109
0.8745655732016104
0.8745539524486704
0.8745430810474809
0.8745322099405107
0.8745205901107722
0.8745089705954995
0.8745037446165582
0.8744928746302427
0.8744820049380881
0.8744703865737807
0.8744587685238783
0.874447150788368
0.8744362823031383
0.8744246651862412
0.8744137972993334
0.874402180822661
0.8743905646386556
0.8743796976542049
0.8743688309637943
0.8743572157024363
0.8743456007553568
0.8744306940683777
0.8744198272761035
0.8744082119533918
0.8743973457592656
0.8743857310765963
0.8743741167081645
0.8743632514162327
0.8743523864182555
0.8743590632473723
0.8743481985999865
0.8743373342465256
0.8744738353058897
0.8744622208237732
0.8745987165012448
0.8745878493470957
0.8745826244218194
0.8745710090966377
0.8745593940856596
0.8745477793888724
0.874536164962955
0.8745245508945122
0.8745129371402219
0.8745020723219749
0.8744904592074804
0.8744788463854472
0.8744679824690462
0.8744732660237717
0.8744624024766748
0.8744515392234019
0.8744406762639407
0.8744298135982795
0.8744189512264063
0.8744424935570461
0.8744316313074807
0.8744207693516802
0.8744091591993278
0.8743975493609585
0.8744086080295017
0.8743977469724937
0.8743861377593761
0.8743745288601992
0.8743693086560326
0.8743577002983226
0.8743460922545175
0.8744204652383081
0.8744088566814384
0.8743972484168199
0.8743856404660866
0.8743804206057242
0.8744124935935025
0.8744016342459787
0.8743907751920738
0.874379168113491
0.8743675613703805
0.8746106479606564
0.8746054255524931
0.8745938161998406
0.8745822071610603
0.8745705984361396
0.8745589900250659
0.8745473819494686
0.8745570808276601
0.8745891457915258
0.8745782859644102
0.8745666782339686
0.8745550708173215
0.8745442118911365
0.8745333532584956
0.8745224949193867
0.8745108887274545
0.8745000309854859
0.874488425410893
0.8744768201500066
0.8744659633087124
0.8744543586650905
0.8744435024208145
0.874431898394407
0.8744210427471005
0.8744101873932058
0.8743985842874723
0.8743877295304743
0.8744197885498945
0.8746627824556878
0.8746519245685443
0.8747369171523672
0.8747253105722999
0.874713704305907
0.87470284631755
0.8746919886226284
0.8746811312211303
0.8746695261789891
0.8746586693744082
0.8746478128632147
0.8747327951671934
0.8747219379478341
0.8747110810218617
0.8747002243892642
0.8746886201867112
0.8746770162977175
0.8746654127222705
0.8746545572933644
0.8746429543348692
0.8746313516898826
0.874619749358392
0.8746088951329806
0.8745980412008354
0.8745871875619446
0.8745763342162964
0.8745647334116902
0.8745531329205047
0.8745422804747144
0.8745306806218596
0.8745198287725461
0.8745082295147171
0.8745402726160529
0.8745286733954326
0.8745178221595484
0.8745062235555136
0.8744946252648019
0.8744837749284928
0.8744729248852856
0.8744613275358968
0.8744504780889547
0.8744396289350786
0.8744280324836524
0.8744295098264578
0.8744179138249264
0.8744276058065305
0.8744167576941427
0.8744059098747612
0.8743950623483739
0.8743842151149691
0.8743726206646965
0.8745088963602483
0.8744980480290702
0.8744871999908802
0.8744763522456667
0.8744655047934178
0.8744546576341214
0.8744438107677661
0.87443221676525
0.8744213704948329
0.8744097771084157
0.8743981840350751
0.8743873386635204
0.8743757462062038
0.8743641540619264
0.8743533095891239
0.8743424654091542
0.8743308741837369
0.8743192832929244
0.8743076926934717
0.8742961024069824
0.8742908911548931
0.8742800486959991
0.8742692065298555
0.8742576173888061
0.8743425315365649
0.8743316889660214
0.8743208466882156
0.8743092574758414
0.8742984157935627
0.874286827196865
0.8742759861100649
0.8742643981289941
0.8742535576376239
0.8750250266717416
0.8750141762060506
0.875003326033275
0.8750882163620316
0.8750766183779738
0.8750650206853886
0.8750665510303264
0.8750557008828715
0.8750441039421971
0.8750705681696294
0.8750589713413337
0.8750481218819182
0.8750577899865436
0.8750461938002263
0.8750345979269049
0.8750237493820935
0.8750121541246448
0.875001306175519
0.8749897115338933
0.8749788641804045
0.8749672701545523
0.874956423396652
0.874944829943314
0.8749332368460694
0.8749223909865009
0.8749107985049055
0.8748992063361554
0.8748883613748084
0.8748775167061256
0.8748659254556799
0.8748550813823671
0.8748434907690243
0.874979640597148
0.8749680485943933
0.8749572037284681
0.8749463591551768
0.8749347680706284
0.8749239240926449
0.8749130804072593
0.8749014902408067
0.8748899003870776
0.8749163552701359
0.8749483522314225
0.8749367622793586
0.8749477878650913
0.874936198168543
0.8749253554878169
0.8749137664065546
0.8749029243209444
0.8748913358549186
0.8748804943643758
0.874868906513537
0.8748573189753088
0.8748893119853933
0.8748777244845226
0.874866883908732
0.8748552970229555
0.8748444570420937
0.8748328707713617
0.8748220313853803
0.8748104457296434
0.8748424359199716
0.8748315968435552
0.874820758059506
0.8748091730459435
0.8747983348566613
0.8747874969597104
0.8748723169299827
0.8748607318676318
0.8748498935676855
0.8748390555600579
0.8748274713933378
0.8748166339803781
0.8748057968597013
0.8747949600312955
0.874783377127191
0.8747725408933563
0.8747609585607494
0.8747501229214381
0.8747449120120354
0.8747340768812973
0.8747224956919971
0.8747109148150015
0.8747000805809234
0.8746948706975279
0.8746840369719182
0.8746724572380024
0.8746672479377591
0.8746564150227509
0.8746455823998414
0.8746347500690186
0.874789000060127
0.8747781660878974
0.8747665861777681
0.8747550066014423
0.8747441735256305
0.8747325945420622
0.8747217620604485
0.8747109298708862
0.8747000979733636
0.8746892656880312
0.8746784343745616
0.8746668572136156
0.8746560264942003
0.87465081860913
0.8746399883978768
0.8746291584785825
0.8746183288512351
0.874607499515823
0.8745966704723341
0.8745850956617289
0.8745735211631342
0.8745619469765376
0.8745503731019261
0.8745387995392874
0.8745498199382407
0.8745389926937125
0.8745654252096406
0.8747274221042071
0.8747158469569944
0.8747042721001872
0.8746934435037833
0.8748294302259954
0.8748242213375977
0.8748133915625682
0.8748025610114547
0.8747917318201724
0.8747801570326155
0.874812118749731
0.8748012898674219
0.8747897154189697
0.8747781412824341
0.8747665674578026
0.8747557397728853
0.8747449123797486
0.8747333394706559
0.8747225126710935
0.874711686163276
0.874700114169612
0.8746892882552968
0.8746784626326908
0.8746668915543452
0.8746553207877793
0.8746444960603238
0.874632925907233
0.874622101773135
0.8746112779306748
0.8746004543798405
0.8745896311206204
0.8745788081530026
0.8745672398199514
0.8745564174455476
0.8745448497473424
0.8745340279661039
0.8745232064764084
0.8745116178249214
0.8745007969286137
0.8744899763238134
0.8744784104338335
0.874466844855422
0.8744560251451572
0.8744444601798032
0.8744336410624873
0.8744228222366073
0.8744324876534462
0.8744216691345207
0.874410850907003
0.8743992875061407
0.8743877243951798
0.8743761615956704
0.8743653445637847
0.8743537823771019
0.8743857308974267
0.8743805314915525
0.8743697149834921
0.8744016619985695
0.8743908454972761
0.8743800292872931
0.8743692133686087
0.8743640146052344
0.8743531991934782
0.8745823979589954
0.8745920502036868
0.8745804868326368
0.8745689237729825
0.8745953316845378
0.8745837687363858
0.8745729513851614
0.8745621343252272
0.8745513175565713
0.8745397558237291
0.874549416152721
0.874537854756796
0.8745270388975286
0.8745154781141679
0.874510278501502
0.8745996389838345
0.874588822875233
0.8746734959358634
0.8746619339590517
0.8747359803053095
0.8747251629437378
0.8747143458734016
0.8747035290942892
0.8746927126063888
0.8746811513047132
0.8746703354092313
0.8746595198049258
0.8746479594168979
0.8746371444049389
0.8746263296841209
0.874615515254432
0.8746047011158605
0.8745931422436493
0.8747289619293707
0.8747174016958615
0.8747058417735295
0.8746942821623622
0.874682722862347
0.8746711638734713
0.8746603501502812
0.8746495367181542
0.8746387235770785
0.8746279107270424
0.8746163532535767
0.8746047960911761
0.8745939841342371
0.8745824275839053
0.8745708713446014
0.8745593154163127
0.8745477597990269
0.8745369493370225
0.8745261391659506
0.8745145844615527
0.8745037748823322
0.8744929655940085
0.8744821565965698
0.8744713478900044
0.8744605394743006
0.8744489865853289
0.8744599228143253
0.8744491149886022
0.8744375627196445
0.8744267554855738
0.8744151285663517
0.8744035772208993
0.8743927708802391
0.8743819648303417
0.8743711590711951
0.8743603536027879
0.8743495484251079
0.8743379988511779
0.8743271942649357
0.8743163899693855
0.874311197161655
0.8743003933719724
0.874288845279143
0.8742772974969926
0.8742664945992827
0.8742679681533662
0.8742571655748539
0.8742604256273284
0.8745022908035535
0.874491485606103
0.874479936185632
0.8744691315795144
0.8744583272640386
0.8744597980794757
0.8744489941801572
0.8744374461078299
0.8744258983461268
0.8744143508950353
0.8744028037545427
0.8743912569461686
0.8743797104268363
0.8743689086216146
0.874400812255275
0.8743892660732734
0.8743784645753292
0.8743669190043848
0.8743561180974533
0.8743453174810054
0.8743345171550294
0.8743229551422311
0.8743114110939482
0.8743006116595716
0.8742898125156197
0.874284622369412
0.8744203110631354
0.8744087664819215
0.874397222211154
0.8743864224942295
0.8743748788343115
0.8743640797081988
0.8745540738344648
0.8745425283861339
0.8745521663731441
0.8745406212608985
0.8745298206324493
0.8745182761310417
0.8745074760933967
0.8745393671417467
0.8745285671109454
0.8745233748714653
0.8746079281561047
0.8745971276391975
0.8746290153388878
0.8746182148288881
0.874607414609256
0.8745958706166468
0.8745843269343849
0.8745735276057878
0.8745627285675108
0.8745511857962144
0.8745403873485431
0.8745288451878298
0.8745173033373895
0.8745057617972098
0.87450723096691
0.8744956898723502
0.8744848930413475
0.8744740965005627
0.8744633002499842
0.8744525042896001
0.8745881250783282
0.8747237422217772
0.8747121993032206
0.8747006566949118
0.8746898582701854
0.8746790601356884
0.8746675184380549
0.874656720893978
0.8746830754600146
0.8746715341737087
0.8746607370109493
0.8746491963349852
0.8746383997625532
0.874722914008705
0.8747113729624878
0.8749437225030523
0.8749329225534855
0.8749343855296801
0.8749228422623662
0.8749112993052427
0.8749005003717317
0.8748897017284015
0.8748781596817901
0.8748666179453194
0.8748558201924443
0.8748450227297028
0.874834225557083
0.8748226850310787
0.8748111448151537
0.8747996049092952
0.8748092405938486
0.8747984446271558
0.8748723339645382
0.8748615374403376
0.8748507412062024
0.8748392016985419
0.8748284060544906
0.8748168671568667
0.8748053285692363
0.8747937902915873
0.874782252323907
0.8747714581698368
0.8747606643057372
0.8747491272479155
0.874738333973708
0.8747267975257269
0.8747282627005772
0.8747167266977531
0.8747485845249384
0.8747370485805539
0.874725512924531
0.8748146556929438
0.8748031193260057
0.874791583247429
0.8747807908525526
0.8747692553836831
0.8747577202246405
0.8747673529779
0.8747565614881324
0.8747457702881978
0.8747342360641303
0.8747227021498353
0.87481183178867
0.8748002971636709
0.8747895061009734
0.8747779720640249
0.8747671815908917
0.8747556481634441
0.8747441150457186
0.8747333254618322
0.8747225361676849
0.8747117471632646
0.8747009584485598
0.8746894268393438
0.874677895539776
0.8746671077141032
0.8746555770238169
0.8746447897874462
0.8746340028407201
0.8746224730592763
0.874611686701781
0.8746009006338951
0.8745893717611847
0.8745778431980115
0.8745670580188346
0.8745562731292199
0.8745454885291557
0.8745347042186304
0.8745239201976325
0.87451313646615
0.8745016100095466
0.8744908268670339
0.8744800440140015
0.8744692614504377
0.874458479176331
0.8744476971916696
0.874436915496442
0.8744687561271662
0.8744579744387092
0.8744464501147933
0.8744349261002219
0.8746762598168354
0.874664733027312
0.8746539494321773
0.8746487642203923
0.8746379811290086
0.8746271983270495
0.8746164158145033
0.8746048907562154
0.8745941088324288
0.874582584382814
0.8745710602639866
0.8745595364544485
0.8745480129327026
0.8745428298382603
0.8745320496153238
0.8745205269477788
0.8745097473134145
0.8744989679683354
0.8744881889125299
0.8744774101459863
0.874466631668693
0.8744551107850321
0.8744435902105282
0.8744320699451686
0.8744420954086958
0.8744313181282672
0.8744197984912417
0.8744090217991394
0.8743982453962006
0.8743874692824137
0.8743759508518358
0.8743644327517907
0.8743529149607862
0.8743413974573313
0.8743306228289758
0.8743198484897012
0.8743083319148135
0.8743401567582081
0.8743286402198729
0.8743171239690306
0.8743056080271463
0.8743899804953502
0.8743784638851362
0.8743669475838772
0.874355431591561
0.8743439159296501
0.8743387378669175
0.8743279651529586
0.8743164503013321
0.8743118826576097
0.8743003683520374
0.8742888543553251
0.8742780830328052
0.8742673119992079
0.8742557988876167
0.8742442860848372
0.8742335159378496
0.8742220036997571
0.8742538207381777
0.8742430508966265
0.874232281343931
0.8742215120800797
0.8742100008177974
0.8742363062421694
0.8742377756562949
0.8742262646390071
0.8742154961778782
0.8742047280055408
0.8744391641591888
0.8744283932765128
0.8744176226826817
0.874406852377684
0.8743953401308378
0.8750533432808033
0.8750481576501049
0.87503663731082
0.8750251172804536
0.8750143396969751
0.8750028202744583
0.874992043278905
0.875076362428771
0.875065584736232
0.8750548073326742
0.8750440302180856
0.875033253392455
0.8750217347973809
0.875010216511137
0.8749986985337108
0.8749871808650901
0.8749764055238622
0.8749648884628682
0.8749533717106426
0.8749425972559334
0.8749318230900758
0.8749210492130582
0.8749095336874064
0.874898760397979
0.8748879873973564
0.8748772146855271
0.8750124662260762
0.875001692134609
0.8749901764326964
0.8749786610394702
0.8749678873514748
0.8749571144350742
0.8749455999479537
0.8749340857694706
0.8749233137392114
0.8749118001894808
0.8749010287466086
0.8749195060920983
0.8749087348346588
0.8748972220974756
0.8748857096473983
0.874917493914956
0.8749067232618422
0.8748959528973891
0.8748851828215851
0.8748736713041666
0.8748629018155651
0.8748521326155777
0.8748413637041926
0.8748305950813984
0.8748198267471835
0.8748083169880098
0.8747975492408564
0.8748071508815474
0.8747956418191994
0.8749308419010644
0.8749193314684501
0.8749078213442651
0.8748970531295627
0.8748918736222647
0.8748803643285535
0.8748688553432247
0.8748580875519425
0.8748465791734159
0.8748358126446907
0.8748243048729086
0.8748135389310359
0.87480203176595
0.8747905249091604
0.8747797598524437
0.8747682536022774
0.8747567476603705
0.8747452420267109
0.874733736701286
0.8747229731262116
0.8747114684072878
0.8746999639965619
0.8746892013063564
0.8746776975020587
0.874666935398396
0.8746561735830222
0.8746509988281277
0.8746827687856545
0.8746712658378697
0.8746605045410293
0.8746619664240738
0.8746512055400207
0.8746397036311548
0.874628943333476
0.8746237694976571
0.8746130097015682
0.8746015089203317
0.8745907497105269
0.8745855766633114
0.8745748179550155
0.8745640595348592
0.8745525601791305
0.8745410611313695
0.8745303035954137
0.8745195463475508
0.8745080482252072
0.8751651599939182
0.8754059184382605
0.8754321680491414
0.875420658301724
0.8754091488625194
0.8754353973757775
0.87542388804743
0.8754131201318844
0.8754023525046712
0.8754119473520335
0.8754011800288386
0.8753896719290234
0.8753781641373439
0.8756188810519461
0.8756081115350296
0.8755966012812196
0.8755858323509083
0.8755750637089216
0.875563554445497
0.8755520454044806
0.8755412776472359
0.8757819666001648
0.8757704551190978
0.8757596848706684
0.8758438605627421
0.8758330896200771
0.8758426765186044
0.875831905880128
0.8758203946336791
0.8758096245817639
0.8757981139416859
0.8757873444762846
0.8758190775387638
0.8758083080810628
0.8759433498499225
0.8759318381903838
0.875920326838977
0.87590881579569
0.8758973050605103
0.8758865354206571
0.8758974605019045
0.8758859503808181
0.8758751813252886
0.8758861061198736
0.875874596634244
0.8758630874352262
0.8758523192620742
0.8758415513771108
0.8758363654689538
0.8758248573975381
0.8758196718515477
0.8758081643114801
0.8757966570793683
0.875870240413535
0.8758587326801911
0.8758904550219038
0.8758796879233466
0.8758681805040865
0.8758574139916696
0.8758466477673508
0.8758351412520204
0.8758236350445814
0.8758128697043032
0.8758013640598624
0.8757905993055832
0.8757798348393319
0.8757683301414442
0.8757568257513745
0.8757460621689501
0.8757475078675757
0.8759880362919785
0.8759772700485623
0.875965763654387
0.8759974769261506
0.8759859705480925
0.8759744644778643
0.8759629587154538
0.8759514532608487
0.8759399481140364
0.8759284432750047
0.8759169387437414
0.875905434520234
0.8758946709656487
0.8758839076989898
0.8758948263860279
0.8758833230951427
0.8758718200905463
0.8759035286807232
0.8759144465212334
0.8759029435619159
0.8758914409102753
0.8758806788383657
0.8758691767921416
0.8758584153058246
0.8758469138649688
0.875836152964197
0.8758253923512306
0.8758138918133873
0.8758023915831232
0.8757916318533001
0.8757808724112357
0.8757917899939949
0.8757802906743778
0.875769531815571
0.8757580331010968
0.875747274827615
0.8757365168418301
0.8757627251797125
0.8757519672750285
0.8757404695641123
0.8757721701595964
0.8757606724646105
0.875749175098476
0.8757600913534412
0.8757493343469382
0.8757385776280634
0.8757278211968053
0.8758118926579207
0.8758011355341294
0.8757903786979542
0.8757788821215018
0.8757681258704166
0.8757573699069127
0.8757458742755799
0.875735118897095
0.8757243638061561
0.8757128690770277
0.8757021145710375
0.8756906204466154
0.8756791266294736
0.8756676331195996
0.8756561399169813
0.8756453868879902
0.8756346341464518
0.8756238816923546
0.8756123896889696
0.8756016378196083
0.8755908862376534
0.8756749359326105
0.8756641836584134
0.8756526918843435
0.875641940194833
0.8757767892721705
0.8757660362115589
0.8757977220612041
0.8757862292704087
0.8757754765147483
0.8757647240464793
0.8757539718655905
0.8757424802951609
0.8757309890104622
0.8757194879131902
0.8757079972428423
0.8756972465383512
0.8756864961211701
0.8756757459912873
0.8756649961486913
0.875659820152603
0.875648331200722
0.8756368425558599
0.8756260938075922
0.8756995732398187
0.875688084370812
0.8756773353687489
0.8756658471038493
0.8756543591459257
0.8756436110252669
0.875632863191799
0.8756213761349694
0.8756098894064563
0.8755984029634684
0.8755876563082862
0.8755769099402366
0.8756030973026009
0.8755979233088742
0.8755871772343417
0.875576431446911
0.8755656859465705
0.8755549407333088
0.8755441958071142
0.8755334511679753
0.8755227068158807
0.8755543798326547
0.8755436354880407
0.8755753073791558
0.875570134516805
0.8755649617926385
0.8755542178807134
0.8755427349427874
0.8755312523115968
0.8755205092803792
0.8755097665361246
0.8754990240788213
0.8757391607019472
0.8757284154679669
0.8758018601687322
0.8757903751503995
0.8757918177859587
0.875781072422758
0.8757703273465519
0.8757588433628051
0.8757905051899543
0.8757790212434662
0.875767537603683
0.8757991980463499
0.8757877144438285
0.8757769702832912
0.8757662264096855
0.8757547437074386
0.8757432613118386
0.8757380879336535
0.8757273451530305
0.8757166026592833
0.8757482599774972
0.8757375174913625
0.8757267752920844
0.8757160333796512
0.8757045527273021
0.8756930723815084
0.875682331349274
0.8756771594752175
0.8757505793668107
0.8757398379970301
0.8757283579678667
0.8757168782238437
0.875748530466987
0.8757370507601688
0.8757255713598441
0.8757148311842303
0.8757033523869915
0.8756926127947121
0.8756811345577676
0.8756696566699999
0.8756581790886523
0.8756467018137125
0.8756352248451685
0.8756244870223346
0.8756137494861486
0.8756030122365986
0.875591536463931
0.8755800609975984
0.8755685858375888
0.8755578497640502
0.8755463752067892
0.8755349009558147
0.8755297327750003
0.8755189977931266
0.8755082630977864
0.8754975286889685
0.875486055855516
0.8754753220295662
0.8754645884901039
0.8754531165555465
0.8754423835988822
0.8754372172733728
0.8754264848153231
0.875421318839851
0.8754098482480921
0.8754046826324832
0.8753932125688313
0.8753816541097361
0.875376489077109
0.8753650198487862
0.875354289499683
0.8754382010481522
0.8754274700089638
0.8754167392561312
0.8754060087896429
0.8753952786094874
0.8754214348538634
0.8754323326157492
0.8754216025138646
0.8754101342138167
0.8753994046943886
0.8754727763783497
0.8754613078545905
0.8754498396368259
0.8754383717250435
0.8754276425445927
0.8754169136503985
0.8754061850424494
0.8754900768695607
0.8754786091859159
0.8754678801843254
0.8754571514689676
0.8754464230398311
0.8754349565503406
0.8754234903667456
0.8754120244890338
0.8754012972342116
0.8753905702655524
0.8753798435830451
0.8754114720360496
0.87540000708327
0.8753885424363163
0.8753778163531122
0.875367090556017
0.8753556268281285
0.8753449016130624
0.8753765275793742
0.8753658023716389
0.8753543392511073
0.8753557856815477
0.875345061179511
0.8753343369635106
0.8753236130335351
0.8754074779937238
0.8753960151919148
0.8753852908684728
0.8753745668310433
0.875369405267725
0.8753642438420594
0.8753527824236793
0.8753413213109534
0.8753427676835353
0.8753313070099806
0.875319846642048
0.8753091246211055
0.8752984028860799
0.8752876814369595
0.8752825217202476
0.8752710627667346
0.8753549105375479
0.8753433666092512
0.875331907302864
0.8753204483020259
0.8753089896067244
0.8752975312382918
0.8752860731540267
0.8752753532985743
0.8752646337289351
0.8752531765414595
0.8752417196594479
0.8752310009668529
0.8752202825600249
0.8752088265746597
0.8751981087491673
0.8751866533861271
0.8751751983071365
0.8759370093796606
0.8759318423833997
0.8759203778511313
0.8759089136031417
0.8758974496607594
0.8758922834672457
0.8758815578180545
0.8758708324547702
0.8758601073773812
0.8758493825858761
0.8758379203749647
0.8758271961650248
0.8758157345339811
0.87580501090556
0.8757942875629651
0.8757828268287255
0.8757721040675797
0.8757669403706331
0.8757554804590134
0.8757447584909627
0.8757332991803625
0.8758953147635276
0.8758845913607398
0.8758738682437379
0.8758624078235182
0.8758509477087182
0.8758402254686619
0.875928652585355
0.8759179295956598
0.8759064693518634
0.8758957469434879
0.8758850248208415
0.8758735654735397
0.8758628439321432
0.8758513851857205
0.8758829728020976
0.8758722515638971
0.8758607931501275
0.8758500724930907
0.8758761846956271
0.875864726687417
0.8758532689844973
0.875842548998978
0.875831091896779
0.875820372492309
0.8758096533734349
0.8757989345401448
0.8757874786294212
0.8757760230239037
0.8757708614758476
0.8757594063968694
0.8757479516230631
0.8757372344683135
0.8757688160317253
0.8757580988845667
0.8758924937865086
0.8759762517531411
0.8762157327340478
0.8762042729503464
0.8761935507170652
0.8761828287693978
0.8761713289615666
0.8761598703797577
0.8761491493090456
0.8761384285239012
0.8761269708380689
0.8761155134574168
0.876104793548542
0.8760933367683966
0.8760818802933951
0.8760711612606841
0.8760725960650543
0.876061877441461
0.8760504219956257
0.8760389668548783
0.8760282491072865
0.8760175316451284
0.8760068144683926
0.8759960975770675
0.8759846439223206
0.8759731905725897
0.8759624745570561
0.8759517588268874
0.8759403063725049
0.8759295912228442
0.8759188763585137
0.8759081617795021
0.8758974474857981
0.8758859965382011
0.8758745458741958
0.8758638324559681
0.8758523823919309
0.8758409326540803
0.8758294831997738
0.8758187709519539
0.8758073220975199
0.8757958735479091
0.8757844253031093
0.8757737142255089
0.8757630034330771
0.8757644417856555
0.8757537314018072
0.8757430213030979
0.8757745817701368
0.875763134875462
0.8757524250792647
0.8758260247013857
0.8758153143532014
0.8758046042901321
0.8757931577576508
0.8757817115298739
0.8757702656067895
0.8757588199883855
0.8757481113899422
0.8757374030765448
0.8757259583738071
0.8757152506402712
0.8757045431917467
0.8757360978705384
0.8757253904295687
0.875714683273591
0.8757032397657347
0.8756980842005417
0.8756866412181508
0.8756759351477643
0.875915203420378
0.8759037580055834
0.8760380222059582
0.8760273120296941
0.8760221526324389
0.8760107064037264
0.8759992604796252
0.8759878148601233
0.875977106064449
0.875971947678463
0.8759605028792394
0.8759490583845688
0.8761816305557651
0.8762652932950156
0.8762538452019771
0.8762423974135631
0.8762316863706104
0.8762209756126623
0.8762102651397073
0.8761995549517343
0.8761881086470724
0.8761773990388257
0.8761659533334604
0.8761545079326236
0.876143799198777
0.8769040772502059
0.8768933588300113
0.8771033485374794
0.8770926277516786
0.8770940473842485
0.8770825907036819
0.8770718706218129
0.8770611508251321
0.8770496950393062
0.8770382395582325
0.8770275206366343
0.8770160657552354
0.8770996906893552
0.8770889713781265
0.877078252352039
0.8770675336110811
0.8770560789592593
0.8770446246121271
0.8770331705270855
0.8770217167892965
0.8770102633561605
0.876998810248958
0.8769873574250915
0.8769766410332906
0.8769659249265154
0.8769544730181753
0.8769437574912057
0.8769330422492273
0.8770166504948439
0.8770059345685326
0.8769944828682834
0.8769837675217292
0.8769723164207893
0.8769671481624618
0.8769564336068119
0.8769457193360971
0.8769342693500995
0.8769235556590068
0.8769128422528147
0.8769013931606631
0.87688994437296
0.8768792318409719
0.8768677836523446
0.8768563357681298
0.8768448881883152
0.8768334409128886
0.8768227298441956
0.8768112831677254
0.8767998367956071
0.8767883907491132
0.8767769449856622
0.8767654995478106
0.8767540543929782
0.8767426095424369
0.8767319008202719
0.8767204565684954
0.8767097484255086
0.8766983047724494
0.8766875972085943
0.8766761541542049
0.8766647114040225
0.8766540047136678
0.876643298307937
0.8766325921868184
0.876621886350301
0.876610445081857
0.8766419466191456
0.8766305053882124
0.8766190644614054
0.8766076238387126
0.8765961835201218
0.8766049130625564
0.8766063378939418
0.8765956336868592
0.8765849297642888
0.8765797695388863
0.876569066111638
0.8765583629688699
0.8765469245424314
0.8765362219783648
0.8765247841288784
0.876513346583376
0.8765026448921618
0.8764912079448167
0.8764796783096341
0.8764682420352314
0.8764575415121497
0.8764461057719847
0.8764354058273951
0.8764239706852445
0.8764125358682424
0.8764018367961897
0.876561523461249
0.8765500872511776
0.8766235413306894
0.8766121046218017
0.8766006681955357
0.8765892320731511
0.876578531648598
0.8765678315083621
0.8765563962780099
0.8765456967161441
0.8765565330697956
0.8765458337903919
0.8765351347952562
0.8765237007587994
0.8765122670261242
0.8765015689032603
0.8764901357683443
0.876478702937174
0.876467270409737
0.8764558381860215
0.8764666742938703
0.8764559776292181
0.8764508217897695
0.8764401256198354
0.8764286945158987
0.8764172637368866
0.8764058332402561
0.8763951382361085
0.8763837083369718
0.8766225032463115
0.8766118057906405
0.8766003734905898
0.8765896766129665
0.876578980019468
0.8765675485895815
0.8765561174633227
0.8765446866406796
0.8765339912128541
0.8765225609876439
0.8765111310660132
0.87649970144795
0.8764882721334422
0.8764768431437381
0.876466149468951
0.8764554560781623
0.8764440279582345
0.8764326001418021
0.8764219076224599
0.8764112153870702
0.8764005234356218
0.8763890968037737
0.8763784054299326
0.8763677143399986
0.8763570235339604
0.8763463330118065
0.8763349078579864
0.8763234829650295
0.8763120584179506
0.8763013690604924
0.8764353178249191
0.8764238922481389
0.8764132018317262
0.8764025116991574
0.8764339787773087
0.8764654450199917
0.8764540198016483
0.8765270141823674
0.8765163232485125
0.876504897809777
0.8764934726956262
0.8764883196435673
0.8764768950315383
0.8764662054725084
0.8764547814573095
0.8764433577453842
0.8764748192692942
0.8764641303053532
0.8764534416251613
0.8764420185375182
0.8765150004827664
0.8765035768813111
0.8764921535830903
0.8764814652402768
0.8764700425387384
0.8764593547730833
0.8764486672911153
0.8764379800928228
0.8764272931781948
0.8764166065472199
0.8764059201998868
0.8763944995619941
0.876383813791659
0.8763786636992325
0.8763672438776994
0.8763565588944472
0.8763458741947704
0.8763553714720727
0.8763439525657546
0.8763325339624779
0.8763218501486966
0.8763104321417209
0.8762997489047251
0.8762890659512322
0.8762839178676273
0.8764177868867615
0.8764063683643656
0.8763956845632191
0.8763850010455717
0.8763735834126495
0.8763629004717097
0.8763522178142348
0.8763408010281987
0.876330118947363
0.8763187027999106
0.8763501496996002
0.8763387335893139
0.8763280521027441
0.8763166365884942
0.8763059556784543
0.8764397977674704
0.8764283812251624
0.876437874258398
0.8764264580444879
0.8764150421334475
0.8764043607681615
0.8765381908997617
0.8765275081843493
0.8765160188669369
0.8765053367290057
0.8764946548744466
0.8764832391187838
0.8764718236659462
0.876461142680911
0.8764504619792025
0.8764390474152943
0.8764276331541637
0.8764536202957277
0.876485055813656
0.876474375503056
0.8764757990611416
0.8767142412262547
0.8767047006121569
0.8767361307159549
0.877494031565352
0.8774833387243324
0.8774726461669087
0.8774619538930696
0.8774505278838473
0.8774391021776539
0.8774284107739673
0.8774169856640627
0.8774062948371754
0.8773948703235125
0.8773841800733784
0.8773734901067375
0.8773620665037114
0.8773506431823898
0.8773399540856234
0.8773292652723046
0.8774126210636063
0.8774074619740304
0.8774023030212552
0.8773916139481629
0.8773801912952466
0.8773695027987288
0.8773588145856166
0.8773481266558987
0.8773367051852271
0.8773252840173839
0.8773138631948064
0.877324666380615
0.8773132458265758
0.8773018255753244
0.8775401524837603
0.8775294632836685
0.8776127987421096
0.8776021088624332
0.8775914187886467
0.87757999575842
0.8775685730310189
0.8775634132419815
0.8775527247253497
0.877541302834842
0.8775507733159593
0.8775393517328705
0.8775279304525446
0.877517243114513
0.8775058224299537
0.877495135668218
0.8774837155793782
0.8774730293938927
0.8774623434916538
0.8774516578726502
0.877440238986604
0.8774288203819953
0.8774174020800307
0.8774067176230187
0.877396033449185
0.8773853495585183
0.8773739324378482
0.8773632491232017
0.877351832597969
0.8773411498592967
0.8773297339506694
0.8773190517879249
0.8773076364534252
0.8773184345685044
0.8773077529800981
0.8772970716747528
0.8772863906524572
0.8775246009291962
0.877513183778769
0.8777513847384577
0.8777827714088721
0.8777720846591509
0.8777606648561438
0.8777492453345165
0.8777506505315925
0.8777392314452129
0.8777285459802011
0.8777171274892157
0.8777064426001445
0.8776957579941693
0.8776843403913297
0.8776729230909911
0.8776615060931415
0.8776508226485776
0.8776401394870524
0.8777737706534342
0.8777623529246616
0.8777509354983697
0.877739518374546
0.8777281015531787
0.8777229432733443
0.8777122601470719
0.8777008441404002
0.8776901615898282
0.8776787461782554
0.8776680642033379
0.8776566493868171
0.8776452348726594
0.8776345537659922
0.8776238729422455
0.8776124593156877
0.8776010459914454
0.8775903660358105
0.8775918341580605
0.8776232088090841
0.8776125289842502
0.877601849442277
0.8775904371653878
0.8775797581988088
0.877574603181206
0.8775840644427565
0.8776673120002683
0.8779053752890467
0.8778946928592356
0.8778840107123241
0.877873328848301
0.8778618807991293
0.8778504665902901
0.8778397855947173
0.8778291048819875
0.8778184244520892
0.8778070114443176
0.8777955987175635
0.8777984386957945
0.8778816690869442
0.8778702558250597
0.8778588428653813
0.8779420691511566
0.8779306555429389
0.8779199750411969
0.8779092948222436
0.8779570283085714
0.8779456150643139
0.8779349349300922
0.8779242550786345
0.8779190972749467
0.8779076851795197
0.8778962733862238
0.8778855946120172
0.8778741834132485
0.8778627725377679
0.877852094631052
0.8778414170070109
0.8778307396656337
0.877820062606909
0.8778093858308257
0.8777979766979864
0.8777873004968489
0.8777821453932609
0.8777707370739618
0.8777655823260474
0.8777541745279334
0.8777427670317768
0.8777320924090787
0.8777214180689237
0.8777107440113006
0.8776993376937698
0.8776879316781372
0.8776765259855784
0.877665120573706
0.8776537154636957
0.8776485630146887
0.8776378909098963
0.8776272190875468
0.8776176937475779
0.8776062900197248
0.8775956190391621
0.8775849483409977
0.8775742779252201
0.8775628753753962
0.8775514731485031
0.87754007120216
0.8775294019448896
0.8775180005922896
0.877506599499022
0.8774959311080884
0.877485262999451
0.8775111728857242
0.8775060234814246
0.8774953556626813
0.8774846881262042
0.8774740208719817
0.8774633539000027
0.8774647608529321
0.8774533620145992
0.8774419634778547
0.8774368155340693
0.877426149759807
0.8774154842677269
0.8774040868351665
0.8774135318120223
0.8774021347279946
0.8773907379454808
0.8773800736272006
0.8773686774168172
0.8775021177421334
0.8774914523738043
0.8774800551424417
0.8774693903480606
0.8774788418638311
0.877473694385516
0.8774630300984243
0.8774724813232996
0.8774610852472661
0.8774504209783417
0.877439025495501
0.8775724454778648
0.8775610486826544
0.8775496521888866
0.8775389880255319
0.8775275921249329
0.877516196525741
0.8775048012491168
0.8774934062527029
0.8774820115576603
0.8774713491348785
0.8774606869940856
0.877449293183727
0.8774378996746922
0.8774265064669695
0.8776642329708739
0.8776590844705292
0.8776476887901415
0.8776370253045825
0.877662917082845
0.8776515218038011
0.8776774127057259
0.8777087352021546
0.8776973397269796
0.8776859445954643
0.8776752815910004
0.8776646188684848
0.8776532246215165
0.8776425624725389
0.8776738825310406
0.8776624886135067
0.8777351649778862
0.8777610510090599
0.8777496563910603
0.8777389938129936
0.8777275997878322
0.8777169377832342
0.8777055443720284
0.8776948829408531
0.8776834901223912
0.8778168380928593
0.8778061756133524
0.8777955134157203
0.8777903650175376
0.8777797033107455
0.8777690418857966
0.8777576491200686
0.8777469882684428
0.8777782990815451
0.8777669066451955
0.877756246093919
0.8777455858244327
0.8777349258367257
0.8777235345758599
0.8777128751613459
0.8777022160285773
0.8776915571775429
0.8778248750830894
0.8778134833650545
0.8778965595716496
0.8778851672285486
0.877968240292196
0.8779568473029545
0.8779454546148161
0.8779347936763593
0.877924133019651
0.8779134726446799
0.87790208113184
0.8778906899200443
0.8778800304095468
0.8778686397901395
0.8778579808526789
0.8778528336018471
0.8778841326739749
0.8778734739543079
0.8778628155162935
0.8778886848125038
0.8779145534251459
0.8779031635535514
0.8779045628184874
0.8778931733798362
0.8778817842421227
0.8778711266799871
0.8778604693994438
0.877849081187453
0.8778439349381659
0.8778332784391966
0.8778281325346332
0.8778167453304184
0.8778053584059009
0.877794702979592
0.8777833166682237
0.8777781717634926
0.8777675171185444
0.8777561315963309
0.8777454775239778
0.8777348237330764
0.8777241702236155
0.8777554606599829
0.8777440760489194
0.8777334228393874
0.8777647119137175
0.8777533276527032
0.8777426747430856
0.8777320221148593
0.8777213697680131
0.8777099866596724
0.8776986038519989
0.8777816278154005
0.8777702443622583
0.8777588612097804
0.8777482093525474
0.8777375577766482
0.8777269064820715
0.8777155245454586
0.8777048738231458
0.8776942233821218
0.8776828423068413
0.8776714615109894
0.8776600810156958
0.8776494317286697
0.8776380518248061
0.8776266722214656
0.8776160237974046
0.8776046447854239
0.8775939969333988
0.8776252775205633
0.8776138988371229
0.8776032512846688
0.8776758343964324
0.8776644554961925
0.877695733088209
0.8776850850176406
0.8776737064459517
0.8776630589473314
0.8776644603476097
0.8776530824988491
0.8777006864052052
0.877689308378618
0.8776786613768303
0.8776680146561441
0.8776566375114472
0.8776673905376103
0.8776560137015189
0.8776453678419468
0.8776347222634275
0.8776233463090751
0.8776127013022726
0.8776013259389032
0.8775906815037718
0.8775793067524714
0.8775679322803106
0.8775992024769121
0.8776304718480614
0.8776563175788011
0.8776456732608049
0.8776405345185343
0.8776298906898107
0.877619247142038
0.8776086038752052
0.8778458730539702
0.8778352270772094
0.877823850878848
0.877812474980749
0.8778010994040294
0.8777897241064196
0.877778349130165
0.8777669744329969
0.8777563304807868
0.8777449563743743
0.8777343129936188
0.8777655731547975
0.8777549297828826
0.8778880427897071
0.877877398082679
0.877866023279274
0.8778553791436943
0.8778447352890031
0.8778333613879369
0.8778219877658846
0.8778106144439597
0.8777999717416193
0.8777893293201112
0.8777779569003494
0.8777673150501074
0.8777566734806642
0.8777460321920085
0.8777346609224699
0.8777240202049901
0.8777133797682644
0.8777027396122815
0.8776920997370304
0.8776814601425001
0.877670090645941
0.8776587214282245
0.8776480826950538
0.8776374442425589
0.8776260759053982
0.8776147078681542
0.8776033401308148
0.8775919726933682
0.8775806055558026
0.8775699688352814
0.8775648342772132
0.8775534679473904
0.8775421019174036
0.8775314662658965
0.8775201008259166
0.8775094657451349
0.8774981009162317
0.8774874664061296
0.8775599725487641
0.877549337503177
0.877537972726849
0.8775273382519094
0.8775167040574628
0.8775053401188951
0.8774939765222806
0.8774833431885002
0.8774719801816724
0.87746061751676
0.8775335103763102
0.8775228770820831
0.8775115141532949
0.8775001515241778
0.8774887891947201
0.877478157051029
0.8774667953112301
0.8774561637379263
0.8774448025877396
0.8774542250171206
0.8774428359679466
0.8774314754428749
0.8774201152173754
0.8774094851005695
0.8773981254645565
0.8773867661280805
0.8773754070911296
0.8773640483536918
0.8774365293581744
0.8774258998658288
0.8774152706537487
0.8774046417219232
0.877435876557674
0.8774252476344432
0.8774138893303566
0.8774087597403274
0.8774036302855384
0.877393002347833
0.8773823746903227
0.8773717473129964
0.8773666186165513
0.8773559917270825
0.87734463549141
0.8773340091718527
0.8773226535464069
0.8773112981992103
0.8772999431513545
0.8772893179811002
0.8772786930909311
0.8772680684808359
0.8772567146013789
0.8772453610212042
0.8772340077614014
0.8772436720889112
0.8772330486404863
0.8772216959707242
0.8772110730919301
0.8771997210110042
0.8771890987017956
0.8771777472096596
0.8771671254699912
0.8771565040102697
0.8772289552748853
0.8772183332803235
0.8772077115657041
0.8771970901310161
0.8771864689762483
0.8771751187153899
0.8771644981300404
0.8771538778245777
0.8771425284418232
0.8771311793581537
0.8772641076534645
0.8772527572880411
0.8772421365193502
0.8772307867214097
0.8772201665220558
0.8772088173126474
0.877240035798442
0.8772286866263073
0.8772173377532168
0.8772067184306277
0.8771953701459825
0.8771847513926008
0.8771734037174468
0.8771620563201858
0.8771514384253333
0.8773882822848884
0.8773776616896344
0.8774088734275138
0.8773975236758114
0.8774803394356046
0.877468989041519
0.8774583680826555
0.8774470182770039
0.8774356687703541
0.8774614649799762
0.8774501155820238
0.877439495571228
0.8774288758401934
0.8774381435141345
0.8774275240806543
0.8774169049269088
0.8774263172993078
0.8774156984411764
0.8774050765416418
0.8773937292316006
0.8774661344336308
0.877454786618351
0.8775271891091685
0.8775158407887191
0.8775044927671695
0.8774938739982644
0.877483255509036
0.8774719083649155
0.8774605615196479
0.8774863506075417
0.8774750038709315
0.8774636574331516
0.8774530401807553
0.8774416943310029
0.8774310776474153
0.8774197323856442
0.8774083874226447
0.8774395843720987
0.8774289682754481
0.8774183524583562
0.877407008111022
0.8773963928626098
0.8773850491031245
0.877374434423347
0.8773630912516642
0.8773517483786628
0.877340405804331
0.8773290635497353
0.8773177215727069
0.8773063798943128
0.8773891467022739
0.8774203381552682
0.8775031012838649
0.8774917577622972
0.8774811432148562
0.8774705289468742
0.8774591863020526
0.8774478439558513
0.8774365019082586
0.8774251601592626
0.8774145473267734
0.8774032061653448
0.877475571214484
0.877506756603193
0.8774961432554602
0.8774855301871181
0.8774741888377742
0.8774690664883797
0.8775002499104376
0.8774889088151682
0.87748378647429
0.8774852468984837
0.8774739064484499
0.8774632947901778
0.8774526834112186
0.8774413438374741
0.8774300045621943
0.8775027500953938
0.8775041491607164
0.8774935379423401
0.877482927003243
0.8774723163434143
0.8774609775769274
0.8774503674851871
0.8774397576726819
0.8774291481394005
0.8774178105166874
0.8774064731923445
0.8774376492316404
0.8774263119867465
0.8774149749980681
0.877404366628454
0.8773937585380002
0.8773824224251349
0.8773710866316378
0.8774022602652273
0.877391652760763
0.8773803172721854
0.8773697103355298
0.8773583754549649
0.8773470408515834
0.8773357065464379
0.8773251007548446
0.8773144952423033
0.877303161812635
0.8772925568677444
0.8772819522018727
0.8772713478150086
0.8772600155492901
0.8772486835817147
0.8772380800509646
0.8772267486700617
0.8772579172312536
0.8772528008261087
0.8772421977991057
0.8772315950510382
0.8772209925818948
0.8772096623200122
0.8771990604182607
0.8771877307639585
0.8771771294295535
0.8771665283740173
0.8771551995735657
0.8772279047099699
0.877216575400289
0.8772059743836592
0.8771953736458715
0.8772676795672746
0.8772570782968097
0.8772457493484297
0.8772344206980232
0.8772238196199491
0.877218704941604
0.8772081050122353
0.8774445307751126
0.8774339281548902
0.8774225979237705
0.8774112679906306
0.8773999383554586
0.8774310935734003
0.8774197639754892
0.8774084346755254
0.8773978335058162
0.8773872326148908
0.8774698960629673
0.8774592945033052
0.8774479654494366
0.8774373644568982
0.8774260359892685
0.8774154355638089
0.8774048354170878
0.8773935078028967
0.8773821804865578
0.8773708534680593
0.8773602544648842
0.8773496557403919
0.8773390572945714
0.8773277314386172
0.8773164058804456
0.8773050806200444
0.877314476644904
0.8773038793581498
0.87737654526619
0.8773652198107349
0.8773746145510125
0.8773640170309521
0.8773526921867885
0.8773413676613904
0.8773300434126557
0.877339437997867
0.8773281140721891
0.8773167904441921
0.8773479332416627
0.877480530224152
0.8775116700508879
0.8775010721223331
0.8775025303039303
0.8775119152796066
0.8775005902777291
0.8775019875143277
0.8774906629405982
0.8774793386224449
0.8774680146440216
0.8774566909632334
0.8774453675800687
0.8774347719155491
0.877424176529511
0.8774135814219434
0.8774029865928353
0.8773916646593781
0.877380343023475
0.8773697490487957
0.8774008829658879
0.8773902889997235
0.8773789679979953
0.877368374598192
0.8773577814767739
0.8773464613273915
0.8773358687722675
0.8773245492082694
0.8773967840810871
0.8773854640141895
0.8773748715033101
0.877364279270767
0.8773591675852641
0.8773478486074653
0.8773365299270804
0.8773252115440977
0.8774577478553569
0.877447155368962
0.8774365631608773
0.8774259712310917
0.8774146524376055
0.8774033339204688
0.877392015616574
0.877464235369661
0.8774536437720543
0.8774430524527088
0.8774379406725024
0.8774273498376731
0.8774167592810742
0.8774054419256362
0.877394124867507
0.8773828081066748
0.877371491643128
0.8773609025157137
0.8773495866371531
0.877338271055843
0.8773276827819838
0.8773170947862546
0.8773065070686445
0.8772959196291427
0.8772846054957184
0.8772740186219474
0.8772634320262516
0.8772520761658931
0.8772414901364206
0.8772309043849901
0.8772195920178772
0.8772082799268507
0.8771969681539492
0.8771863835432127
0.8771757992104625
0.8771652151556879
0.8771546313788778
0.8771440472177787
0.8771327371584953
0.8771214273962314
0.8771163218527758
0.8771057394128029
0.8770951572507302
0.8770845753665468
0.8770739937602416
0.877063412431804
0.8772964600549719
0.8772851493310485
0.877273838904127
0.877508754223631
0.8774974411580155
0.8775231518889681
0.8775542559976159
0.8775436694754483
0.8775323565455391
0.8775210439336809
0.8775521464366828
0.877541560498114
0.8775302481899321
0.8775559557901118
0.8776883846829179
0.8776770708928675
0.8776657573998449
0.8776544442038384
0.8776431312838203
0.8776325452625908
0.877621959519268
0.8776113740538409
0.8780860991309467
0.8780755078512904
0.8780703917954948
0.8780598010000278
0.8780492104825709
0.8780378937386241
0.8780265772917359
0.8780159876273135
0.878005398240857
0.8779940826660055
0.8779827673461419
0.8779721788125856
0.8779608641192028
0.8779495497227976
0.877938235623358
0.8779276482300211
0.8779163347149455
0.8779057478868841
0.8778951613366777
0.8778838486932959
0.8778732627082982
0.8778619506491662
0.8778506388869074
0.8778400537544043
0.8778294688996897
0.8778243576162792
0.8778137732452922
0.87780246285729
0.8777911527660939
0.8779235142828452
0.8779129291663562
0.8779016180709742
0.8778903072724011
0.8779159959825628
0.8779046852921462
0.8778941011170588
0.8778835172196912
0.877914594972999
0.8779032848945126
0.8778919751127814
0.8778813917987002
0.8778700826009176
0.8778594998517094
0.87784819123783
0.8779206993926844
0.8779101163959582
0.8778995336768843
0.8778882251522271
0.8778769169032473
0.877887599194381
0.8778770173259298
0.8778657096689536
0.8778544023296191
0.8778430952659129
0.8778317885198244
0.8778204820493414
0.8778091758754527
0.8778402464515282
0.8778296663144618
0.8778190864549253
0.8778077808924825
0.8777964755845943
0.8777858965766252
0.8777753178461419
0.8777640134507921
0.8777534352847682
0.8777628030030761
0.8777522251303753
0.8777409216308514
0.8777296184277933
0.8777183155211893
0.8777077387867313
0.8776964364634818
0.8776858602933182
0.877675284400526
0.8776639829474638
0.8776534076188993
0.8776790846142898
0.8776685093650416
0.8776572086145547
0.8776458587009751
0.8776345585438269
0.8776232586200292
0.8776126847960292
0.8776013854973224
0.8775908122373738
0.877579513521727
0.8775682151023507
0.8775569169792332
0.8775456191523626
0.8775350473166188
0.8775237500726936
0.8775131788008443
0.8775018821398188
0.8774913114318196
0.8774800153536481
0.8774687195716429
0.8774581497140912
0.8774475801336581
0.8774370108303328
0.8774264418041042
0.8774358095109204
0.8774252407775213
0.8774146723211931
0.8774041041419249
0.8773928106874977
0.8773815174871576
0.8773709501580248
0.8773596575822294
0.8773490898723024
0.8773377978790466
0.8773265061817919
0.8773159402661687
0.8773253079479394
0.8773147423249775
0.8773096438165251
0.877298353228187
0.8772870628938241
0.8772764983259517
0.8772659340349829
0.8772608365002525
0.8772495472913455
0.8772382583783238
0.8772269697611759
0.8772156814398899
0.8772250489623998
0.8772137609621308
0.8772031986007375
0.8771919111826206
0.8772639537536511
0.877252665856221
0.8772421035386522
0.8772315414978809
0.8772202544478793
0.8772096929701738
0.8771984065231999
0.8771878456085153
0.8771772849705731
0.8771667246093628
0.8771554392958721
0.8771448794975946
0.8771343199760159
0.8772063510314528
0.8771957909812088
0.8771852312076595
0.8771739465387991
0.8771626621656122
0.877151378088087
0.8771408194497066
0.8771295359539704
0.8771182527538613
0.8771069698493679
0.8770964123459765
0.8770858551191804
0.8771682128249375
0.877157654934199
0.877147097320055
0.8771358149244866
0.8771245328244853
0.8771139760590538
0.8771034195701729
0.8773333077791985
0.8773227486940643
0.8773114648845022
0.8773001813705211
0.8773312146631594
0.8773405756422697
0.8773300171534129
0.8773610488359763
0.8773504903555509
0.87734539505143
0.8773348370525682
0.8773242793302458
0.8773137218844519
0.877445838312295
0.8774768656334312
0.8774655817266032
0.8774542981153085
0.8774437396581538
0.8774324566283991
0.877421173894143
0.8778942465790266
0.8778836829140018
0.8778731195256249
0.8778618316122152
0.8779441457272721
0.8779328571794627
0.8779277553842173
0.8779171913556574
0.8779185779053722
0.8779072902835345
0.8778967276925147
0.8779277422042838
0.8779384036902849
0.8779271164000092
0.8779158293633631
0.8779107283921859
0.8778994419075498
0.8779008285262646
0.877890267126087
0.8778789813525855
0.8778676958745731
0.8778564106920387
0.8778458504263625
0.8778352904371693
0.8778247307244482
0.8778134466952529
0.8778444562073928
0.8778338967893724
0.8778233376477946
0.8778127787826487
0.877801495648411
0.8777902128095512
0.8777796547926027
0.8778268514121088
0.8778162931919878
0.877805735248253
0.8777951775808932
0.8777846201898977
0.8777740630752555
0.8777847228050987
0.8777741659654525
0.8777636094021344
0.8777523286834106
0.8777410482599548
0.8777720514147276
0.8777614954316953
0.8777502153311497
0.8777389355258405
0.8777276560157561
0.877738314957934
0.877727760107063
0.877717205532432
0.8777482057536083
0.8779834611921258
0.878065719859919
0.8780551614154409
0.8780861555918824
0.8781171489572127
0.8781065902542622
0.8780960318276233
0.8780847494161798
0.8781029090318487
0.8780916268466107
0.8780803449356541
0.8782123286046764
0.8782078219810245
0.8781972631969127
0.8781867046890858
0.8781754222722316
0.8789231012462613
0.8789125336569356
0.8789019663441108
0.878891399307776
0.8788808325479206
0.8788702660645336
0.8788589757595626
0.8788476857290389
0.8788363960148396
0.8788251065750649
0.8788138174306472
0.8788025286025186
0.8787919641109342
0.8787805962188233
0.8787700322905008
0.8787594686385363
0.8787481812386487
0.8787376181488382
0.8788095095227522
0.8787989459071147
0.8787876585814179
0.8787770955279025
0.8787665327506972
0.8787552462918065
0.8787501395458296
0.8787388535965599
0.8787275679634333
0.8787170065246721
0.8787057214515123
0.8786944366735221
0.8786831521906899
0.8786725918852479
0.8786620318560079
0.8786514721029589
0.8786409126260903
0.8786303534253911
0.8786190706659367
0.8786085120270092
0.8786394782978407
0.8786289196681926
0.8786176375176195
0.8786063556620931
0.8785950741016021
0.8785845166047972
0.8785732356248785
0.8788082926401063
0.8787970090293193
0.8787864494444041
0.8787751664142669
0.8787858020449796
0.8787752430207648
0.8787639605796888
0.8787895475233466
0.8787789888643033
0.8788611629278901
0.8788498799535467
0.87883932091987
0.8788280385260759
0.8788167564272696
0.8788054746443694
0.8787941931355034
0.8787829119215904
0.8787723545915169
0.8787610739580164
0.878750517189415
0.87873923715721
0.8787286809500364
0.8787596339117065
0.8787483542026661
0.8787370747675732
0.8787626560426669
0.8787513767154993
0.8787408211775064
0.8787302659154429
0.878718987453889
0.8787084327531075
0.8786978783282225
0.8786873241792235
0.8786760468266627
0.8786647698107259
0.8786534930895515
0.8786422166631279
0.8786316639312125
0.878621111475117
0.8786105592948306
0.8786119341379002
0.8786013823533392
0.8785908308445588
0.8785802796115484
0.8786112256138743
0.8786006743901117
0.8786316193171729
0.878820585061844
0.8788100315160103
0.8787987549596392
0.8787882019748486
0.8787769259984004
0.8787663735746087
0.8788981706553625
0.8788876169231523
0.8788763402370897
0.8788650638456998
0.87885451095971
0.8788638291658629
0.878852553400829
0.878841277909511
0.8788307258857601
0.8788194509742272
0.8788088995113429
0.8788398344412285
0.8788292829877432
0.8788187318099435
0.878807457791558
0.8787969071745436
0.8787856337358141
0.8788677422318348
0.8788564681623161
0.8788451943873402
0.8788339209068956
0.8788226477209707
0.8788113748295542
0.8788008252638858
0.8787902759738141
0.8787790039469651
0.8787684551233924
0.8787579066694908
0.8787466355071095
0.8787360876137466
0.878725539995915
0.8787511017090617
0.8787820289092013
0.8787714811046256
0.8787609335755645
0.8787558340250327
0.8787507346077005
0.8787394648637742
0.8787703897925045
0.8787598429664192
0.878790766821313
0.8787794971432928
0.8787888118266733
0.8787782653109327
0.8787677190706372
0.8787564502822404
0.8787451817881446
0.878734635734438
0.8787240906146999
0.8787128229845708
0.878702278425041
0.878733198589945
0.8787226540397318
0.8787113870168479
0.8787008430267834
0.8786895765828999
0.8786910096511927
0.8787730765011225
0.8787625322562855
0.8787519882867806
0.8787414445925965
0.8787301785011785
0.8787196353670391
0.8787145382198079
0.8787032729208996
0.8787341874215415
0.8787229221602493
0.8787123798090241
0.8787011151265435
0.8787320280410831
0.8787214859838526
0.8787109442018537
0.8787004026950755
0.8786898614635075
0.8786793205071386
0.8786687798259581
0.8786582394199555
0.8786891496661104
0.8786786092693879
0.8786673466450704
0.8786560843147624
0.8786448222993498
0.8786335605570261
0.8786222991086775
0.8786110379542924
0.8785997770938594
0.8787566089813396
0.878745346514959
0.8788319203652847
0.8788268234822149
0.8788155605404335
0.8788050202822334
0.8787944802991425
0.8787832182412931
0.878772678817815
0.8787621396694134
0.878772755345282
0.8787622164709441
0.8787509555480393
0.8787404172332195
0.8787298791934294
0.8787186191542081
0.8787080816738699
0.8786968221920368
0.8786862852711068
0.8786750263675089
0.8786637677577238
0.8786532316805353
0.8786419736489176
0.8787239854587237
0.8787134490082579
0.8787029128327337
0.8787338083810307
0.8787225500325506
0.878712014150674
0.8787429083709959
0.878732372498427
0.8787632656470499
0.8787520076486518
0.8787414720697222
0.8787302146493705
0.8787189575227353
0.8787084227872735
0.8786978883266654
0.8786866320622717
0.8786760981607584
0.8786655645340665
0.8786543091318136
0.8786437760641508
0.8786332432712767
0.8786219887310643
0.8786168973785589
0.8786056433451549
0.8785943896053332
0.8785831361590821
0.8785726049814198
0.8785675146050524
0.8785569839058487
0.8785457315554414
0.8785352014150322
0.8785246715492959
0.8785141419582221
0.8785036126417997
0.8784923617003152
0.8784811110731702
0.8785524168677812
0.8785411657508877
0.8785299149065675
0.8785193862083209
0.8785142973889305
0.878503047335139
0.8784925193991491
0.8787269491033697
0.8787156967584537
0.8787051664613955
0.8786946364389607
0.8786841066911385
0.8787096269477578
0.8786990972790701
0.8786878461358779
0.8788193692837882
0.8788088385960859
0.8787983069617885
0.8787877768233084
0.8787772469594155
0.8787659956774623
0.8787766016146956
0.8787660723083547
0.8787753718653334
0.8787648428495726
0.8787903577283823
0.8787798287917841
0.8787693001297129
0.8787580501247889
0.878747522021147
0.8787369941919997
0.8787257450481885
0.8787144961976635
0.8787453650136428
0.8787341162006309
0.8787228676808853
0.8787537351805909
0.878742486698361
0.8787312385302467
0.8787199906344973
0.8787087430319712
0.8786974957226569
0.8786862487065428
0.8786750019836175
0.8786644698917446
0.8786532237458521
0.8786419778931142
0.8786314537721912
0.8786209299255946
0.8786096849334472
0.8785984402344089
0.8785871958284686
0.8785766731072755
0.8785661506603544
0.8786976085468089
0.8786870847981109
0.8786765613237011
0.8786660381235686
0.8786555151977027
0.8786449925460929
0.8786704973495765
0.8786599747769757
0.8786494524786107
0.8786389304544712
0.8786276874256864
0.8786226012399452
0.8786113587169299
0.8786001164868946
0.878588874549828
0.8785837891348901
0.8785732689259861
0.8785627489912243
0.8785515081269155
0.8785464234638549
0.8785351831051584
0.8785239430602145
0.8785134244533862
0.8785442781935909
0.8786261694717079
0.8786156499441862
0.8786044095622438
0.8785931694731722
0.8785826507866842
0.8785721323742557
0.8785608931449402
0.8785496542084503
0.8785384155647745
0.8785278982766572
0.8785166602091824
0.8785061434784579
0.8785010605322873
0.8784898232535573
0.8784793072833693
0.8784680705807323
0.8784568341708207
0.8784463190412427
0.8784412372715242
0.8784720839146201
0.8784615689972886
0.878450333403804
0.8784390981238456
0.8784285840469744
0.8784235029053489
0.8784129893054564
0.8784017550763057
0.8783905211397741
0.878379287516701
0.8783687750403179
0.8783582628377434
0.8783470300527978
0.8783357975604145
0.8783245653605821
0.8783140542812967
0.8783853839830995
0.8783741515763496
0.8783629194621331
0.8783516876404385
0.8783530609312113
0.8784349120458602
0.8784442042901849
0.8784329719950786
0.8784217399924802
0.8784112290165289
0.8783999975895271
0.8783894871703817
0.8783782563189321
0.8783677464565486
0.8783565162014516
0.8783460068957861
0.8783354978637721
0.8783447900716361
0.8783335606794002
0.8783230522198733
0.8783125440339614
0.8783013155000986
0.8782908078707662
0.8782795799122237
0.8783104125971811
0.8782999052597865
0.8783817346904845
0.8783705061329369
0.878359998423614
0.8783494909878548
0.8783382632885166
0.8783270358814789
0.8783165292851037
0.878305302453254
0.8782940759136708
0.8782828496871823
0.8782723442129576
0.8782618390122098
0.8782513340849281
0.878240108978374
0.8782296046073695
0.8782183800758248
0.8782071558364563
0.8781966523044736
0.8781861490458924
0.8781756460607019
0.8781651433488913
0.8781546409104499
0.8783713894356425
0.8783608845864932
0.878349659661164
0.8783391553682068
0.8783286513486424
0.8783181476024599
0.8783069238175502
0.878296420627473
0.8782851974173934
0.8782746947833779
0.8782634721480838
0.8782529700700863
0.8782478959077851
0.8782428218775324
0.8782323204781788
0.8782210991243561
0.8782098780833749
0.8781993775225656
0.8781969537594759
0.8781857334498008
0.8781745134529236
0.878164013898696
0.8781535146176737
0.8781430156098459
0.878173830817121
0.8781633318181636
0.8781528330923829
0.8781416145244583
0.8781311163543671
0.8781206184574204
0.8781094007464014
0.8780981833272405
0.8780869661999264
0.8780764694235519
0.8780652528705302
0.8780540366093211
0.8780435406709184
0.8780330450055736
0.8780218296010031
0.8780113344911077
0.8780008396542381
0.8779896251062065
0.8780204350940124
0.8780297224560638
0.878019227926038
0.8781009896986165
0.8780904945146591
0.8780799996037046
0.8780695049657423
0.878058290691496
0.8780477966088489
0.8780365829086215
0.8780253695000683
0.8780148762549934
0.8780241623607421
0.8782579609777509
0.8782474651173028
0.8782369695298395
0.8782257543903418
0.8782152593581771
0.8782040447926773
0.8781928304980205
0.878279096317839
0.8782686011379324
0.8782581062309681
0.8782468918374462
0.8782363974856937
0.8782251836660797
0.8782146898694954
0.8782034766237446
0.8781922636695879
0.8781810510486477
0.8782065045156754
0.8781952919595134
0.878213175137867
0.878201962786535
0.8781907507267508
0.8781795389585033
0.8784132656450825
0.8784020512963238
0.8783908372183354
0.8783796233902926
0.8783684099370692
0.8783579163248338
0.8783467032788379
0.8783362102216091
0.8785699105648875
0.878558695325269
0.8785474803772281
0.8785488487486544
0.8785376342201698
0.8785271394994686
0.8785579224762287
0.8785474277646417
0.8785369333258785
0.8785264391599285
0.8785159452667808
0.8785173741284711
0.8785059556177985
0.8784954624000589
0.8784849694550831
0.87847375736014
0.8784625455566395
0.8784520534485907
0.8784415616132626
0.8784310700506444
0.8784205787607255
0.8784093683768727
0.8783981582843954
0.8783869484832822
0.8783764583120993
0.8785075462471965
0.8784963354615922
0.8784851249673551
0.8784746340656605
0.8784634241447764
0.8784529337977185
0.8784424437232894
0.8784319539214784
0.8784207451378211
0.8784515182974165
0.8784410287865949
0.8784298203219454
0.8784390843342875
0.8784278761861676
0.8784166683293008
0.8784061799527141
0.8783949726689753
0.8783844848468062
0.8783732781361511
0.8783620717166928
0.8783726455602151
0.8783614394401569
0.8783502336112686
0.8783397471878315
0.8783292610368574
0.8783180560627277
0.8783075704659897
0.8782963660647577
0.8782851619546286
0.8782746771938336
0.8782634736565352
0.878252270410306
0.8782417864853556
0.8783234402228353
0.8783122366342427
0.8783009640838975
0.8782897610783037
0.8782792773472661
0.8782687938885722
0.8783504409118054
0.8783453746444233
0.8783341717895525
0.8783236881625237
0.8783124858803234
0.8783012838891103
0.8785347722201063
0.8785242865324008
0.8785130822477043
0.878543838621493
0.8785387704346135
0.8785275663775493
0.8785163626114919
0.8785058775120765
0.87849467431867
0.878484190241034
0.8784729876202276
0.8784679208141097
0.8784567186955198
0.87844623565532
0.8784716532877239
0.878460451557051
0.8784492501172867
0.8784380489684198
0.8784275668512331
0.8784163662747946
0.8784051659892196
0.8783939659944969
0.8783834849940809
0.8783730042658315
0.8783625238097382
0.8783520436257903
0.878340845047836
0.878422456154487
0.878411975600631
0.8784007766807587
0.8783895780516692
0.8784203248486306
0.8784098448666904
0.878399365156855
0.8783888857191139
0.8783784065534564
0.8783679276598719
0.87835744903835
0.8783462521346892
0.8783350555217249
0.8783245777349815
0.8783141002202577
0.8783029044606613
0.8782924274992716
0.8782819508098694
0.8782714743924442
0.8782609982469854
0.8782498039032318
0.8782393283109995
0.8782700698747518
0.8782588758491379
0.8782538144524975
0.8782426209284343
0.8782321461092287
0.8782216715619199
0.878211197286497
0.8782000048966193
0.8781895311742601
0.8781783393768493
0.8782090777425391
0.8781978859611682
0.878186694470278
0.878175503269857
0.8781650306809665
0.8781538400521286
0.8781426497137264
0.8781321779588568
0.8781209881919709
0.8781105169899539
0.8780993277945403
0.8780881388895061
0.8780769502748401
0.8780657619505312
0.8780552921444355
0.8780448226100357
0.8781757107434369
0.8781645217183913
0.8781533329836946
0.8781840640963217
0.8781728753984084
0.8781616869908241
0.8781512170268785
0.8781407473346048
0.8781302779139925
0.8781252203526405
0.8781147514051126
0.8781963029782582
0.8781851152827801
0.8781746459656802
0.8782561935880017
0.878245005550989
0.8782757302918929
0.8782652603425579
0.8782547906648557
0.8782436032265597
0.8782450327666346
0.8782345637587373
0.8782240950224344
0.8782128321591022
0.8784460218080431
0.8784348327599812
0.8784361996107415
0.8785177300903001
0.8785065405475349
0.8784953512950301
0.8785260672099509
0.8785148779944341
0.8785455928593499
0.8785351215826729
0.8785246505776068
0.8785141798441409
0.8785029915291194
0.878492521348132
0.8784874609910732
0.8784762734370781
0.8784868266021004
0.878475639346496
0.8784651701990969
0.8784547013232217
0.8784435149194235
0.8784330465958725
0.8784218607629931
0.8784168019127654
0.878405616580623
0.8784148704068044
0.8784036853897796
0.878392500662815
0.8783813162258997
0.8783905698872173
0.8783801034717369
0.8783689196306063
0.8783584537672423
0.8783838336507257
0.8783726501962376
0.87836218469158
0.8783517194582919
0.878341254496363
0.8783300721738544
0.878318890141291
0.8783084260119829
0.8782972445499732
0.8782860633778752
0.8782748824956778
0.8782637019033696
0.8782532391677467
0.8782427767033866
0.8782315969620748
0.8782211350495097
0.8782099558785746
0.8781994945177616
0.8781883159171591
0.8781771376063564
0.8781659595853426
0.8781547818541062
0.8783376298268789
0.8783325742322536
0.8783213947968437
0.8783163395436986
0.8783051605877519
0.8782946993488869
0.8782835209631888
0.8782730602759536
0.8782618824604602
0.8782507049347014
0.8782395276986658
0.8782283507730917
0.8782171741164687
0.8782478689563983
0.878236692336517
0.8782262333406461
0.878215774615853
0.8782107216485779
0.8782002633958605
0.8781890881170444
0.8781779131278558
0.8781667384490301
0.8781562813083251
0.8781458244386252
0.87813536783992
0.8781249115121987
0.8781137382233644
0.8781032824468731
0.8780921097278338
0.8780816545025294
0.8780704823532411
0.878151929893831
0.8781414742998591
0.8781303018097788
0.8781191296092012
0.8781079576981152
0.8780975032156736
0.8780924530899488
0.8780812819586763
0.8780701111168526
0.8781007971253575
0.8781182656316397
0.8781070947655895
0.8780959241682254
0.8781064709135333
0.8780953006136631
0.8783281866895821
0.8784096140109279
0.8783984402183221
0.8783879837335974
0.8783768105106531
0.8783663545769922
0.8783551819236652
0.8783447265410251
0.8783342714292358
0.8783230996463467
0.8783119281321222
0.878300756907289
0.878290302906655
0.8783717180630449
0.878361263414138
0.8783500921290752
0.878338921133379
0.8783284673154316
0.8783180137682594
0.8783068436220269
0.8782963906256575
0.8782852210487742
0.8782740517611908
0.8782635995955864
0.8782531477006934
0.8782426960765012
0.8782322447229994
0.8782217936401774
0.8782113428280246
0.8782001755095346
0.8781890084802558
0.8782704059721193
0.878259955071798
0.8782495044421237
0.878239054083086
0.8782278872733638
0.8782167207528174
0.8782062712241859
0.8782012227633743
0.8781900570218021
0.8781850089016492
0.8781738436591299
0.8781626787057232
0.8781515140414179
0.8781410663040009
0.8781306188371071
0.8781194550214834
0.8781090081048817
0.8781903887183211
0.8781799411539123
0.87821060349457
0.8781994393661111
0.8781882755266986
0.8781771119763214
0.8781666652599975
0.8781555022783814
0.8781450561122456
0.8781338936993467
0.8781227315754273
0.8781122862391304
0.878101841173242
0.8780967955671185
0.8780863509721302
0.8780751901859624
0.8780640296887096
0.8780535859233721
0.8780431424283816
0.8780319827999831
0.8780215398549266
0.8780103807742636
0.8779992219824491
0.8779880634794718
0.8779830200641565
0.8779718620596834
0.877960704364736
0.8779502632881561
0.8779452206230978
0.877934063685381
0.8779236233589098
0.877913183302651
0.8779027435165939
0.8778915877267723
0.8778804322049513
0.877869993247974
0.8778588382942885
0.8778483998868877
0.8778372455012939
0.8778678975963485
0.8778574594769235
0.8778463054070905
0.8779276451944674
0.8779164905051566
0.8779053361252137
0.8778948981966577
0.8778837443640045
0.8778733069848995
0.8778825471052834
0.8779536691754871
0.877984315402082
0.8779738772619766
0.8779688358571386
0.8779576309791497
0.8779464774892981
0.8779360403788371
0.8779256035384176
0.8779144508957467
0.8779040146046425
0.8778935785835482
0.8778831428324535
0.8778727073513478
0.8778615561142522
0.8778511211823552
0.877839970512971
0.8778349316879751
0.877824497505389
0.8778133476130701
0.8778021980091899
0.8778035692239639
0.8778288952262125
0.8778184617964865
0.8778073127032928
0.8777961638984986
0.8778120091808957
0.8778015765093244
0.8777904282112893
0.8777799960886803
0.8777688483581034
0.8777584167844139
0.8777472696212517
0.8777368385964387
0.8777256920213524
0.877715261545373
0.8777041155169084
0.8776929697767193
0.8776818243247945
0.8776713949556104
0.8776609658561562
0.8776498212711488
0.8776393927203778
0.8776282487025432
0.8776171049107986
0.8776059614486462
0.8776872496530369
0.8776768207335778
0.8776656769315568
0.8776552491196463
0.8776448215773903
0.8776343943047784
0.8776232516276234
0.8776121092385978
0.877601682793361
0.8775905409713076
0.8775793994373502
0.8775689738193916
0.8775578328523407
0.8775466921733525
0.877536267382575
0.8775251272911253
0.8775147030486643
0.8775035635033134
0.8775128007587065
0.8775016615259502
0.8774912381258421
0.8774800290507767
0.8774696061997802
0.8774591836182437
0.8774487613061569
0.8774383392635093
0.8774272020011284
0.8774160650266624
0.8774056438107656
0.8773952228642657
0.8773840867349819
0.8773736663364918
0.8773712692850203
0.877360133897125
0.8773489987970698
0.8773385793907803
0.8773281602538165
0.877409413177272
0.877398993394171
0.8773878585114415
0.8773774392762254
0.8773663049598496
0.8773551709312565
0.8773447525224097
0.877334334382835
0.8773239165125222
0.8774051600408498
0.8773947415245471
0.8773843232775055
0.8773739052997144
0.87744494663447
0.8774755618144177
0.8775567970844887
0.8775581700881809
0.8775477505371404
0.8775366160343029
0.8775315866629416
0.877520452656685
0.8775100341314809
0.877498900691403
0.8774877675597044
0.8774766346950016
0.8774858670471593
0.8774754496418145
0.8775566723190448
0.8775462542681118
0.8777785216259096
0.8777673858885781
0.8777979901792237
0.8778090592513654
0.8777986386128875
0.8777875031704172
0.8777770830796381
0.8777659482033202
0.8777548136146806
0.8777443943499879
0.8777339753544781
0.8777235566281408
0.8777131381709657
0.8777027199829422
0.8776915870739604
0.8776811694334443
0.8776700370904192
0.8776596199973679
0.8776492031734154
0.8776387866185518
0.8776276553980751
0.8776165244651339
0.8776053938197172
0.877630685419718
0.8776256570419151
0.8776562540721048
0.8776451234885889
0.8776339931925697
0.8776235780448629
0.8776124483145721
0.8776013188717449
0.8775909045495015
0.877580490496237
0.8778126584305159
0.877802241782585
0.8777911106074748
0.8777806945068208
0.8777695638974269
0.877759148344007
0.8777480183002857
0.8777376032940575
0.8777271885567944
0.8777160593568858
0.8777049304443788
0.8776938018192624
0.8776826734815255
0.8777638431450392
0.8777534288757955
0.8777423001992418
0.8777728862424862
0.8778438618903949
0.8778327324773233
0.8778216033516256
0.8778111891433888
0.8778007752040515
0.8778099963393166
0.8777988680818429
0.8777884547048903
0.8777773270128313
0.8777669141828215
0.8777565016216546
0.8777460893293205
0.8777349627794038
0.8778161139553863
0.8778049867681409
0.8777945743875654
0.8777841622758004
0.8777730359318802
0.877762624366928
0.877752213070755
0.8777410875700626
0.8777306754257257
0.8777202649450676
0.8777098547331468
0.8776994445109811
0.8776883204093268
0.87767719659482
0.8776660730674499
0.8776549498478687
0.8777360852990358
0.8777256758234105
0.8777145522446096
0.8777041433155607
0.8776930203017534
0.8776879950130454
0.8776775868297025
0.8777081591038124
0.8776970366123402
0.8776859144079296
0.8776747924905697
0.8779067884389626
0.8778963782381435
0.8779269453219848
0.8780080626061029
0.8779976515014724
0.8780787657798647
0.8780683540316089
0.8780579425520398
0.8780468171259848
0.8780364061929736
0.8780259955286177
0.8780148709453895
0.8780044608275279
0.8779940509782902
0.8779829272377918
0.8779718037843244
0.8779613947593234
0.8779502718706711
0.8779755312864417
0.8779651226162144
0.8779540001099551
0.8779435919860545
0.8779331841306952
0.8779220624875633
0.8779109411107211
0.8779059150204438
0.8778947941388314
0.8778843875842439
0.8778732671020124
0.8778628610935872
0.8778517413411407
0.8778413358788334
0.8778309306849639
0.8778614863904203
0.8778510812050623
0.8778399623216926
0.877829557682374
0.8778601118291014
0.8778489932801364
0.8778378749973298
0.8778267570013207
0.8778163532032806
0.877805235771626
0.877794118626736
0.87778371565216
0.8777733129459129
0.8777629105079842
0.8777517945030703
0.8778373540077474
0.8778269511463924
0.877816548553346
0.8778054324094796
0.8777943165523112
0.8777839147825381
0.8777727995101738
0.8777833021418256
0.8777721871433768
0.8777617861954691
0.8777506717611055
0.8777395576133701
0.8777291574885324
0.877718043904817
0.8777069306076966
0.8776965313058327
0.8776861322721373
0.8777166772375872
0.8777055645312334
0.8776944521114335
0.8776840528048312
0.8776736546023783
0.877662543023783
0.8776514317316977
0.8776403207261115
0.8776292100070132
0.8776180995743919
0.8776077030264975
0.8775965931575972
0.8775854835751409
0.877575087849781
0.8775700695877703
0.8775596743291317
0.8775485657954302
0.8775590676621889
0.8775479594226949
0.8775368514283012
0.8775257437615486
0.8775146363811499
0.877503529287094
0.8774924224793699
0.8774813159166932
0.8774709231418949
0.8774605306350033
0.8774494249541046
0.8774383195594828
0.8774272144511268
0.8774161096290254
0.8774057184982912
0.8773946142394716
0.8773835102668739
0.8773731199580276
0.8773686916381793
0.8773583017881158
0.8773471988765184
0.8773360962304567
0.8773257072021278
0.8773153184415606
0.8773049299487452
0.8772938284403049
0.877283440492153
0.8772723395467383
0.8772612388667848
0.8772508517401446
0.877281383815704
0.8772709966971727
0.8772598966066631
0.8772495100326749
0.8772391237263475
0.8772280244755802
0.877216925510832
0.8772058268320916
0.8772363563406953
0.8772259708729329
0.8772155856727819
0.8772052007402321
0.8771941029275043
0.8772751021546226
0.8772640037272879
0.8772536187061238
0.8772425208415201
0.877231423262859
0.8772203259701296
0.8772099420467799
0.8771995583909675
0.8771891750026821
0.8771780788260117
0.8771676959819346
0.8771566003678221
0.8771455050395649
0.8771760282465229
0.8771656459638301
0.8771552639486047
0.8771448822008364
0.8771337877380901
0.8771234065343885
0.8771339054907622
0.8771228116187132
0.877112430957512
0.8771020505637124
0.8771112589643347
0.8771001659348726
0.8770897861001142
0.8770794065327223
0.8770683143420867
0.8771492859803763
0.8771381931754934
0.877127100656327
0.8771167212767431
0.8771063421644931
0.8771077163542585
0.8770966247989558
0.8770855335293192
0.8770869079339588
0.8770758170751005
0.8770647265224962
0.8772962403921649
0.8772858600374804
0.8772747671880392
0.877283971111817
0.8772735913160977
0.8772685827516279
0.8772574906959738
0.8772463989259581
0.8773762946042865
0.8773659142880821
0.8773548215711225
0.877344441798683
0.8773340622935222
0.8773229703944883
0.8773125914330293
0.8773015000960267
0.8772904090446111
0.8772793182787711
0.877360256970186
0.8773552481927092
0.8773441570204884
0.877333066154443
0.8773226881319122
0.8773115978071776
0.8773012203282011
0.8772901305653458
0.8772851231419166
0.8772747464044875
0.877264369934204
0.8772532812166901
0.8772429052898383
0.877231817134078
0.8772214417506159
0.8772103541565661
0.8771992668479407
0.8771942611740969
0.8771838868081843
0.8771728002683249
0.8771624264456788
0.8771520528900655
0.8771416796014746
0.8771313065798959
0.877120933825319
0.8771098489517474
0.8770987643634932
0.8770937606272737
0.8770833888898514
0.8770723050700655
0.8770619338757033
0.8770711350899801
0.877080336067442
0.877069252878074
0.8770581699533482
0.8770531672546176
0.8770427971072621
0.8770324272267896
0.8770213453875755
0.8770677531600733
0.8770566711102931
0.8770463015850263
0.8770359323266096
0.8770248511140375
0.8770137701866226
0.877002689544354
0.8769923213807249
0.8769873203016044
0.8770178094141989
0.8770074414562259
0.8769970737650351
0.8769859941929259
0.8769756270444307
0.8769652601626865
0.8769541814274784
0.8769846682207291
0.877015154229572
0.8770047873727895
0.8769944207827336
0.8769833423849931
0.8772146250014754
0.8772238144807398
0.8774550880535456
0.8774440043000162
0.8774329208316362
0.8774225496678374
0.8774114667605641
0.877406461576588
0.8774369374544181
0.8774265667725544
0.8774161963574743
0.8774058262091676
0.877395456327624
0.8780266180250677
0.8780162404258127
0.878005151165636
0.8779940621907064
0.877982973521604
0.8779725970175327
0.8779622207803639
0.8779511329280008
0.8779407572337614
0.8779296699632071
0.8779185829572331
0.877908208081886
0.8778978334733788
0.8778874591317014
0.8778763732388385
0.8778652876516804
0.8778542023290389
0.8778438290820366
0.8778334561018121
0.8778223716161153
0.8778112874360674
0.8778002035204829
0.8777898316347215
0.8777794600156853
0.8777683769574705
0.8777580058810054
0.8777476350712345
0.8777365528497062
0.8777315456740121
0.8777211756044588
0.8778020014306718
0.8777909190595096
0.8777798369733107
0.8777687551720644
0.8777576736557596
0.8777465383109353
0.8777557214973257
0.8778365396058687
0.877825457787992
0.8778143762550389
0.8778040065870872
0.8777936371857422
0.8777825565097809
0.877771476098118
0.8777611075148246
0.8777500276637424
0.8777396596227154
0.8777285803321709
0.8777175013264522
0.8777479520527726
0.8777368731034471
0.8777257944183485
0.8779568742633741
0.8779457930353616
0.8779347120922025
0.8780053663774228
0.8779949963871854
0.8779846266635082
0.8779735457909101
0.8779631766094657
0.8779520962973658
0.877941727658112
0.8779306479064672
0.877920279809362
0.8779099119787445
0.877899544414604
0.8778884657745991
0.8778976434787463
0.8778872764719544
0.8778769083428403
0.8778665418689408
0.8778554644059836
0.8778450984740571
0.8778340215507578
0.8778229449121282
0.8778125797976525
0.8778377393932488
0.8779083749518022
0.877903368785227
0.8778930026146818
0.8778827812021898
0.8778724161179646
0.8778620513000879
0.8778509411058528
0.8778405768302223
0.877829501672793
0.8778599364849716
0.8778495724932387
0.8778445677252801
0.8778697227079281
0.8778586478669066
0.8778482844243075
0.8778574596970721
0.8778470965360056
0.8778367336411971
0.8778256599353083
0.8778152975821195
0.8778049354951577
0.8777945736744127
0.8777835010379502
0.8777724287270842
0.8777613567006707
0.8777509959720898
0.8777399245054154
0.8777295643182865
0.8777184934113083
0.8777081337655892
0.8776977743859934
0.8776874152725106
0.8776770564251306
0.8776659869035083
0.877655628597434
0.8776445596353584
0.8776342018705479
0.8776238443717883
0.8776127762649496
0.8776017084218386
0.8775913517394296
0.87758099532303
0.8775706391726298
0.8775602832882186
0.8775907078782316
0.8775796411713003
0.8775692855702472
0.8775582194226332
0.87754786436262
0.8775367987742806
0.877525733490685
0.8775153792467165
0.8775050252686574
0.8775857500864818
0.8775753954707379
0.8775650411209028
0.877554687036966
0.8775443332189174
0.8775660896725838
0.8775557359740062
0.8775861543723271
0.8775758006820013
0.8775654472575363
0.8775550940989222
0.877544030548766
0.8775336779309463
0.8775233255789464
0.8775129734927561
0.8775026216723651
0.877491559505997
0.877480497623653
0.8774701466188431
0.8774597958797914
0.8774548000987547
0.8774498044459793
0.8774387438096329
0.8774283940051626
0.8774180444664023
0.8774069846842217
0.8774161580839651
0.8774050985893735
0.877394749881008
0.8773844014383073
0.8773740532612613
0.8775035404913821
0.8774924805849753
0.8774821314191905
0.8774717825190652
0.8775021910634229
0.877491842171488
0.8775222496778464
0.8775119007941148
0.8775015521760183
0.877491203823547
0.8775216097771376
0.8775105510582126
0.8775002029886675
0.8774891448282969
0.8774787972990521
0.877467739697193
0.8774566823996772
0.8774456253654019
0.8774352789257472
0.8774302853825217
0.8774192291126263
0.877408173126476
0.8773978276984468
0.8773991931931426
0.877388137889671
0.877377793116951
0.8773667383717666
0.8773556839102664
0.8773446297324394
0.8773335758382748
0.8773225222277615
0.8773114689008886
0.8773012697684679
0.8772909271720345
0.8772805848409864
0.8773612441844694
0.8773501910287738
0.8773398483354685
0.8773702453085693
0.8773599026233604
0.8773902985592805
0.8773799558821809
0.8773696134704412
0.8773592713240516
0.8773489294430017
0.877337877762455
0.8773275364211625
0.8773171953451787
0.8773061444969923
0.8772950939528471
0.8772847536909436
0.8772744136943077
0.877264073962929
0.8772537344967977
0.8772841263362762
0.8772791370375211
0.8772687977760343
0.877258458779769
0.877248120048715
0.8772377815828619
0.8772267334539772
0.877215685608483
0.8772046380669023
0.877194300689065
0.877183963576377
0.8771729168461283
0.8771625802728122
0.8771515341206546
0.8771411980866686
0.8771362115165768
0.8771251661069963
0.8771356188610694
0.8771252835613476
0.8771344513980316
0.8771648369727162
0.8771952217681337
0.8771841764516751
0.877173131418477
0.8771620866685285
0.8771517519570857
0.8771414175106694
0.8771310833292697
0.877120749412876
0.8771104157614784
0.8771000823750665
0.8771304641049881
0.8771194210349373
0.877349927969771
0.877339592042542
0.8773285467160684
0.8773182113279817
0.8773078762049016
0.8772968317098403
0.8772864971258403
0.8772761628068161
0.8772651191430717
0.8772540757624765
0.8772430326650195
0.8772326994330855
0.877221656892776
0.8772106146355723
0.8771995726614634
0.8771892405164511
0.8771781990994042
0.8771732142921875
0.8771628828823518
0.8771525517373696
0.8771422208572309
0.8771318902419255
0.8771208504090924
0.8771105203325165
0.877239826719664
0.8772287859279093
0.8772184548651462
0.8772081240672005
0.8772789723429035
0.8772686410341554
0.8772576005806123
0.8772472698105731
0.8772362298728644
0.8772258996414929
0.877214860322169
0.8772045306294229
0.8771934918668846
0.8772643321588589
0.8774947249888082
0.8775038818646951
0.8774928398114455
0.8774817980617039
0.8774714658749498
0.8774664789705806
0.8774915733649131
0.87748124145008
0.8774709098000218
0.8774598691596476
0.8774495380481965
0.8774384979645841
0.8774281673916984
0.8774171278648052
0.877406088620799
0.8774011031929999
0.8773907736286479
0.8773797351671075
0.8773694061411994
0.8773590773799549
0.8773480397282356
0.8774772850919775
0.8774669553456494
0.8774683177680851
0.8774579884013008
0.8774476592991686
0.8774366213610578
0.8774262927972828
0.8774152554156761
0.8774042183373565
0.8773938905855807
0.8773828540431915
0.8773725268296687
0.8773621998807156
0.877351873196322
0.8773408377576033
0.8773298026015873
0.8773194767289744
0.8773091511208797
0.8773394994308994
0.8773284648778933
0.8773174305870427
0.8773063965788437
0.8772953628532854
0.877285038347504
0.877365558174275
0.8773553765056435
0.8773450516279439
0.8773347270147032
0.8773236937741599
0.8773133696988853
0.8773030458880391
0.8772927223416109
0.8772816902041518
0.8772706583492456
0.8772596267358763
0.877249304274251
0.8772382732578621
0.877227242523983
0.8774574617671351
0.8774471373009618
0.8775276385555115
0.8775166047019054
0.8775062798750373
0.8774959553125727
0.8774856310145016
0.8775560223678563
0.8775456975650804
0.8775353730266938
0.8775458040674657
0.8775408203614908
0.8776213101099385
0.8776109851322266
0.8775999517449589
0.8775889186402038
0.8775980656351219
0.8775877414837261
0.8775774175966725
0.8775663853453807
0.8775560619960528
0.8775450303006095
0.877534707488966
0.8777648550126774
0.8778453295288914
0.877835003269549
0.8779053730303797
0.8778950462668069
0.8778847197676094
0.8778736849949134
0.8778633590335053
0.8779337239277176
0.8779233974621624
0.8779130712609579
0.877902036831575
0.8778917111681097
0.8778806772945819
0.8778696437034994
0.8778586103948516
0.8778475773686275
0.8778372530629295
0.8778675709211817
0.8778565382038876
0.8778462141799009
0.8778351820183182
0.8778248585318894
0.8778138269259756
0.8778027956024133
0.8778331111857359
0.8778227882542484
0.8778117572395087
0.8778007265070906
0.8777896960569834
0.8777793742094384
0.877769052626055
0.8777580230251752
0.8777469936860761
0.8777359646292342
0.8777249358546386
0.8777146156281611
0.8777042956657833
0.8776939759674952
0.8776836565332865
0.877672629133513
0.8776616020159217
0.8776512833920133
0.8776409650321433
0.8776306469363018
0.8776196209201493
0.8776300430093802
0.877619725449288
0.8776086524346237
0.8775983354121781
0.8775873105146769
0.8775769940292282
0.8775666778077328
0.8775563618501806
0.8775453380537674
0.8775343145393937
0.8775251383663331
0.8775148234679985
0.8775045088335565
0.8774934864054915
0.8775739036589831
0.8775689242471951
0.8775579014181514
0.8775475868923716
0.8775365646182326
0.8775262506292242
0.8775159369040579
0.877504915457669
0.877494602269212
0.8774842893445669
0.8774732687258334
0.8774622483890004
0.8774512283340572
0.8774402085609929
0.8774291890697966
0.8774181698604575
0.877407150932965
0.8773968401818206
0.8773865296943953
0.8773755115942717
0.8773652016433064
0.8773548919560294
0.8773445825324306
0.8773335655323016
0.877322548834407
0.877312239206458
0.8773019308555859
0.8772909149643473
0.8772859408902336
0.877275633271062
0.8772646181591182
0.8772536033083902
0.8772486299657518
0.8772383233508175
0.8772273092587983
0.8772576050676044
0.8772465910107003
0.8772362849489332
0.8772313122092279
0.8772202989109287
0.8772092858942382
0.8771982731591457
0.8771872607056405
0.8771762485337116
0.8771651975079794
0.8771548935407892
0.8771445898370501
0.8771335787737268
0.8771638707459712
0.8771528597176902
0.8771418489913906
0.8772222183126519
0.8772112069607763
0.8773648289445275
0.8773538160512179
0.8773435109901163
0.8773324986508406
0.8773221941256636
0.8773313299152408
0.877321025668424
0.8773099999979493
0.8772989887907666
0.8773692583715457
0.877379294603288
0.8775082339682931
0.8774972207699779
0.8774922464748733
0.877481233782858
0.8774702213723353
0.8774952499729757
0.8774842376648035
0.8774730717901411
0.877468098185074
0.8774570866460868
0.8774467827674055
0.8774364791520755
0.8774261758000864
0.8774151653187633
0.8774048625024657
0.8773945599494789
0.877383550335163
0.8773725410022142
0.8773615319506218
0.877350523180375
0.8773596473351778
0.8773493461497829
0.8773383379572306
0.8773273300459876
0.877317029668372
0.8773067295539709
0.8772957224685183
0.8772854228895522
0.8772751235737704
0.8772641173140139
0.8772538185336054
0.8772428128272722
0.8772318074226072
0.8772208022786898
0.8772105045779384
0.8771994999873596
0.8772698055071861
0.8773501218579758
0.8773391159055566
0.8773288173511372
0.8773178119725157
0.8773068068546145
0.8772958020178757
0.8772847974827402
0.877274500279936
0.8772642033401982
0.8772531996303886
0.8772421962016874
0.8772311930336336
0.8772208971731523
0.8772106015756863
0.877221011716951
0.8772107163810237
0.8773395706155193
0.8773285670469876
0.8773235982731276
0.8773133020609222
0.8773022992494885
0.8772920036643177
0.8774208469867738
0.8774105501505772
0.8774002535773837
0.8773892503580799
0.8773782474198146
0.8773886536918797
0.8773783579242791
0.8773733892125544
0.8773623870388713
0.8773520920011223
0.8773823483031987
0.8773720532734794
0.877361051699266
0.8773500503855727
0.8773397561626441
0.8773287554018226
0.8773177549219339
0.877306754722967
0.8772964615786226
0.8772861686971299
0.877275169322816
0.8772641702293814
0.8772531714168155
0.8772421728851072
0.8772372069905667
0.877226915654071
0.8772159178788338
0.8772056270769146
0.8771953365377573
0.8771843396073349
0.877173342957697
0.8771623465683936
0.8771520571072461
0.8771417679088093
0.8771307723437228
0.877120483679698
0.8771101952783535
0.8770999071396793
0.8770896192636654
0.8770786250660519
0.8770676311491177
0.8770566375128517
0.877046350714435
0.8770360641786277
0.8771163158513587
0.877105322154972
0.87709432873923
0.8770833356041219
0.8770730492527199
0.8770620566698303
0.8770517708525908
0.8770414852979087
0.8770304935387594
0.8770195020601803
0.8770092173111426
0.8769982263846557
0.8769872357387071
0.8769762453732859
0.8769652552883814
0.876954265483983
0.8769432759600798
0.8769329931025359
0.8769543095746106
0.876944026838707
0.8769742674987137
0.8769632784207444
0.8769522896232302
0.8769413011061606
0.8769302779344036
0.8769199962924026
0.8769090086080353
0.876898727499811
0.8768884466539535
0.8768774597927358
0.8768664732323163
0.8768554869318276
0.8768445009116875
0.8768335151718852
0.8768225297124101
0.8768115445332514
0.8768417807103766
0.8768431454945095
0.8768328666694024
0.876821881918956
0.8768108974487901
0.8768006194284866
0.8767903416704242
0.8767800641745932
0.8767690808392659
0.8767580977433161
0.8767471149275831
0.876736838507599
0.8767472414127803
0.8767422862025891
0.8767725178634483
0.8767622416437671
0.8768424435784447
0.8768314606674769
0.8768405837220321
0.8768296011353888
0.8768186188084921
0.8768436062383498
0.8768333300294484
0.8768230540826852
0.8768127783980503
0.8768017969860744
0.8768320232609846
0.8768570086077498
0.8768520529455762
0.8768417775463621
0.8768307964648021
0.8768198156633324
0.8768088351419425
0.8767985608180525
0.8767882867562159
0.876777307056996
0.8767663276378134
0.8767553484986572
0.8767450755119381
0.8767340969238016
0.8768042115198542
0.8767939383030429
0.8767836653482298
0.8767726868279881
0.876761708587725
0.8767507306274297
0.8767404587475089
0.8767301871295357
0.8767405853443868
0.8767303139867335
0.8767193371265837
0.876708360546345
0.8766980899924309
0.8766878197004105
0.8766768439418458
0.8766665741825803
0.8766555989747453
0.8766446240671698
0.8766343551114582
0.8766240864175795
0.8766490639038194
0.8766380896187966
0.8766278212700337
0.8766175531830749
0.8766072853579101
0.8765970177945294
0.8765867504929227
0.8765757778416031
0.876564805470027
0.8765545389716712
0.8765435671505554
0.8765737793790859
0.8765635131589331
0.8765585640803223
0.8765482983158217
0.8765373272734932
0.8765263565108384
0.8765160915493876
0.8765058268496043
0.8764955624114789
0.876485298235001
0.8764750343201607
0.8764640651903668
0.8764538018077631
0.8764428332281677
0.8764318649281512
0.8764216023483208
0.8764113400300674
0.8764003725507433
0.876389405350956
0.8763784384306944
0.8763674717899482
0.8763572108153862
0.8763462447246494
0.8763359842820981
0.8763257238256151
0.8763147585553237
0.8763037935644841
0.8762935341858352
0.8762825697448796
0.8762723108981187
0.8762613470070054
0.8762510886920918
0.8762408306385931
0.8762298675676716
0.8762189047761174
0.8762079422639197
0.876196980031068
0.8762087454897717
0.8761984887599175
0.8761875270665
0.8761772708683231
0.8761670149314772
0.8761567592559523
0.8761465038417385
0.876135543508833
0.8761252886261951
0.8761143288428124
0.8761040744917094
0.8761342738449891
0.8761233143659902
0.8761123551866054
0.8761013962660332
0.8760911427327885
0.8761147206460574
0.8761044672043061
0.8760935089425839
0.876083256032232
0.8761134521886947
0.8761024941904799
0.876092241557462
0.8760819891856211
0.8760710320476454
0.8761012264367981
0.8760909743422611
0.8760800175085107
0.8760697659452428
0.8760595146431045
0.876049263602086
0.8760390128221774
0.8761090469753429
0.8760987956951628
0.8760885446760887
0.8760782939181105
0.8760673385220477
0.8760764565526515
0.8760662063402302
0.8760552514962414
0.8760442969312574
0.8760333426452676
0.8760223886586488
0.876031506564992
0.8760205528603349
0.8760103042734109
0.8759993511176841
0.8759891030617197
0.8759788552667327
0.8759879730307983
0.8759770207376466
0.875966773487939
0.8759969588245079
0.8759867115818847
0.8759757598421893
0.8760059439113967
0.8759949922057098
0.8759840407788873
0.8759737943530371
0.8759635481880863
0.8759525975798499
0.8759502545989896
0.8760787049350478
0.876158757313855
0.8761478047781477
0.876137557180617
0.8761273098439923
0.8761170627682634
0.8761472400436444
0.8761369929750944
0.8761267461674234
0.8761164996206214
0.8761466753666497
0.8761364288270256
0.8761261825482538
0.8761152319606984
0.8761049862125695
0.8760940361735727
0.8760837909560458
0.8760728414859441
0.8760618922741906
0.8760920652586415
0.8760818205877837
0.8760708716798131
0.8760599230505399
0.876049679179909
0.876038731099033
0.8760277832968227
0.8760168357732676
0.8760119014618677
0.8760016588541976
0.8759914165072232
0.8761198172801358
0.8761088692819574
0.8760979215624181
0.8761280887128964
0.8761171410274097
0.8761061936205433
0.876095950855704
0.8760857083515379
0.876214094853849
0.8762038511070283
0.8761936076208958
0.8761833643954416
0.876173121430656
0.8761621744258464
0.8761519319913289
0.8761610408247115
0.8761507986652521
0.8761405567664174
0.8761303151281975
0.8761193695036642
0.8761091283956037
0.876098887548128
0.8760939537622365
0.8760837133683863
0.8760734732350928
0.8760625291691834
0.8760522895659316
0.8760413460683285
0.8760364133910289
0.8760455220716926
0.8760405894667674
0.8761105425284242
0.8761003030959384
0.8761802920648052
0.8762504906266312
0.8762402498047184
0.8762353150993034
0.8762250747309461
0.876214130546379
0.8762031866402226
0.8761922430124661
0.8761812996630992
0.8761710606330095
0.876160117831435
0.8761491752674915
0.8761389370366577
0.8761279224268576
0.8761176847267486
0.876106743299874
0.8761316673274437
0.876120726001043
0.8761104889132525
0.8761002520858419
0.8760893115763909
0.876079075278662
0.8768058723334841
0.876795627183726
0.8767846783879333
0.8767737298909609
0.8767634849910729
0.8767532409014361
0.8767833774697237
0.8767731333876618
0.8767980445046549
0.8767870966526627
0.8767761490790825
0.8767852358712033
0.8767742885996807
0.8767640454146963
0.8767538024901905
0.8768820792905654
0.8768771386206389
0.876866190876574
0.87685524341089
0.8769351810856327
0.876924233021191
0.8769132852351279
0.8769023377274324
0.8768913904980941
0.8768811472568306
0.8768709042760107
0.876859957863788
0.876849011750234
0.8768380658946308
0.876827823982321
0.8770563772270076
0.8770577932377353
0.8770468452847078
0.8770559342897214
0.8770449866590052
0.8770347428975879
0.877023795794202
0.8770135525625588
0.8770033095913158
0.876993066880463
0.8769828244299904
0.8769718786822147
0.8769609332126843
0.8769506915611774
0.8769404501700108
0.877010330447962
0.8770000885591388
0.876989846930652
0.8769789020674097
0.8769679574823652
0.8769577166527087
0.8769527772191659
0.8769425368427216
0.8769315932761752
0.876920649987776
0.876915711276363
0.8769054718914865
0.8768952327668494
0.8768842904967576
0.8768740519015085
0.8768638135664688
0.8768588759538244
0.8768479347018895
0.8768376970890055
0.8768274597362928
0.8768165193006219
0.8768115826026078
0.8768013459719423
0.8767911096014098
0.8767801096031348
0.8767698737625447
0.8768397331232746
0.8768294967852467
0.876819260707328
0.8768090248895085
0.8767987893317785
0.8768786698354347
0.8768677304170817
0.8768567912766857
0.8768518548823674
0.8768409162215981
0.8768306810389127
0.8768197429250542
0.8768095082713921
0.8768396142635837
0.8768293796175178
0.8768594845924036
0.8768492499539463
0.8768390155755055
0.8768287814570712
0.8768391391909552
0.8769089799243874
0.8768987453072424
0.8768878078571246
0.8768768706848574
0.8768666368655417
0.8768564033061952
0.8768461700068081
0.8768762701800212
0.8768853537325083
0.8768751204553409
0.876870185207531
0.8768592493703418
0.8768483138109303
0.8768380815240349
0.8768271465315527
0.8768169147733762
0.8768066832750804
0.8767964520366551
0.8767862210580907
0.8767752873981932
0.8768053835023788
0.8767944498768303
0.8770227626513436
0.8770118265024108
0.8770068903960285
0.8770369816484216
0.8770260457761998
0.8770561360211659
0.8770459030443005
0.8770349674753765
0.87702403218416
0.8770130971706406
0.8770028652599621
0.8769919307928812
0.8769809966034657
0.8769707654900892
0.8769605346365109
0.8769503040427209
0.8769402159362982
0.876935281679115
0.8769243490418192
0.8769134166414649
0.8769084829124412
0.8768982537587519
0.8768873221467
0.8768763908325277
0.8768661624758162
0.8768559343787966
0.8768457065414592
0.8768354789637939
0.8768603472311356
0.8768493978859454
0.8768391706509061
0.8768282410580301
0.8768173117426254
0.8768070853043245
0.8768772579040363
0.8768663283623144
0.8768553990980484
0.8768802642717234
0.8768700376833914
0.8768591087882025
0.8768488827279798
0.876838656927338
0.876966704718873
0.8769557751516345
0.8769448458618244
0.8769346193623904
0.8769236906184894
0.8769250471923229
0.8769148213335073
0.8769038932569447
0.8768929654780699
0.8768827404157021
0.8768718131623012
0.8768608861862384
0.876850661920227
0.8768404379137049
0.8768302141666622
0.8768199899476911
0.8768097667195868
0.8767995437509322
0.8767886186624726
0.8767783962216003
0.8767674716787277
0.8767565474130891
0.8767456234246738
0.8767354020481564
0.8767251809310187
0.8767142577563882
0.8767040371668912
0.8766931145377029
0.8767728879396933
0.8767626669953528
0.8767517440380505
0.8767408213782192
0.8767511674815925
0.8767812344917307
0.8767710140898413
0.8767607939472706
0.8767498718451531
0.8767396522300988
0.8767294328743334
0.8767185115857157
0.8767082927574064
0.8766973720140399
0.87672222436759
0.8767113037245606
0.8767010855061806
0.8766908675470312
0.8766799476767028
0.876669028124015
0.8766588109603102
0.8766485940557959
0.8766383774104622
0.8766274589390454
0.8766165407445994
0.8766063248945584
0.8765961093036582
0.8765851919222533
0.8765742748177775
0.8765633579902206
0.8765737029326856
0.8765627863892862
0.8765525721278983
0.8765416561293733
0.8765307404077214
0.876519824962932
0.8765096117645019
0.8764986968645041
0.8764877822413374
0.8764768678949914
0.8764666557593559
0.8764557419577185
0.8764448284328703
0.8764339151848008
0.8764230022134998
0.8764127914083534
0.8764025808621542
0.876391668703295
0.8763814586838602
0.8763905331919942
0.8763796216009718
0.8763747009582262
0.8763644916717421
0.8763535808259403
0.8763426702568106
0.8763317599643426
0.8763215517400355
0.8763106419919617
0.8762997325408167
0.8762895251108107
0.8762786161836995
0.8762684092802115
0.8762575008973915
0.8762472945203813
0.8762363866818111
0.8762254791197984
0.8762152735368771
0.8762043665393484
0.8761934597980494
0.876182553333266
0.8761723488119526
0.8762520570192287
0.8762411502264212
0.8762302437101165
0.8762200391016929
0.8762098347519642
0.8761996306609207
0.8761894268285523
0.8764173189826593
0.8764064110628834
0.8763955034196145
0.8763845960528419
0.8763736889625553
0.8763634837000998
0.8763532786963262
0.8763423724176516
0.8763321679401034
0.8763219637212074
0.8763117597609539
0.876301556059333
0.8763759668171845
0.8763773283723812
0.8763664227564144
0.876436486225551
0.8764262815898775
0.8764563184257095
0.8764666560725535
0.8764557500156107
0.8764857853361742
0.8764755807223472
0.8764761794505145
0.8764659752170156
0.8764557712421137
0.8764448492533717
0.8764399310885971
0.87642972783156
0.8764188234861721
0.8764086207551296
0.8764386528673214
0.8764277488233257
0.8764168450556338
0.8764059415642349
0.8763950383491186
0.8763841354102743
0.8763732327476916
0.8763630316283019
0.8763521295093265
0.8763412276665815
0.8763310273403463
0.8763201260614294
0.8763092250384287
0.8762990255052564
0.8762881250257394
0.8762779260182646
0.8762677272691822
0.8762568276206536
0.8762466293972084
0.8762357302717797
0.876224831422467
0.8762146339918432
0.8762097203628076
0.8761988222570947
0.876187924427458
0.8761777279809472
0.876166830694551
0.8761559336841998
0.8761457380303035
0.8761355426346722
0.8761246464346341
0.8761144515643823
0.8761444752308383
0.8761335793316652
0.8761226837084776
0.8761124893795336
0.876101594299407
0.876096683035329
0.8760857884516002
0.8760748941235306
0.8760640000713854
0.8760531062951543
0.8761231231593208
0.8761129298575543
0.8761027356279059
0.876097824846901
0.8760876322527045
0.8760827217873132
0.8760725296424828
0.8760676194926792
0.8760574277971827
0.8760472363597789
0.876037045180458
0.8760268542592102
0.8760166635960259
0.8760057723501419
0.8759955822119282
0.8759853923317482
0.8759745018954587
0.8759643125401894
0.8759534227073461
0.8759432338769468
0.8759445995488457
0.8759337103183565
0.8759228213635788
0.8759126334365314
0.8759024457674323
0.8758922583562716
0.8758813704776236
0.8758704828746354
0.8758602962549722
0.8758501098932079
0.8758391617107466
0.8758482279208251
0.8758380420986482
0.8758278565343371
0.8758176712278819
0.8758067855336831
0.8757965993838619
0.8757857142319481
0.8757755299745718
0.8757653459750019
0.8757551622332287
0.8757442781163319
0.8757340948989903
0.875764103239762
0.8757731689081218
0.8757822343470089
0.8757720511648084
0.8757618682403611
0.875751685573657
0.8757408026432352
0.8757306205008539
0.8757204386161864
0.8757102569892229
0.8756993751339621
0.8756884935541147
0.875678312717933
0.8756674316800167
0.8756974355481081
0.8756865545435891
0.8756756738144446
0.8757552481101221
0.8757450672022002
0.8757348865519251
0.8757247061592869
0.8757138256357808
0.8757029453876161
0.8756920654147822
0.8756818860791782
0.8756710066481133
0.8756601274923481
0.875739691916867
0.8757295124938486
0.8757193333284065
0.8757084541117861
0.8756982754703276
0.8756880970864163
0.875677218677876
0.8756663405445817
0.875655462686523
0.8756445851239436
0.8756396849223417
0.875628807814314
0.8756186312104953
0.8756084548641461
0.8755982787752564
0.8755996476878474
0.8755894719678113
0.8755792965052093
0.875568421124162
0.8755575460182423
0.8755473713455961
0.8755371969303444
0.8755270227724773
0.875516848871985
0.8755059751263753
0.8754958017494586
0.8754849285248644
0.8754740555753153
0.875463182900801
0.8754523105013112
0.8754771044229556
0.875466232122408
0.8754619105824755
0.8754510387490833
0.8754461424825181
0.8754359711488576
0.8754258000724584
0.8754156292533106
0.8754047586926245
0.8753938884068743
0.8754734159521361
0.8754625450730972
0.875451674468992
0.8754816598186098
0.8755512033185157
0.8755403320057065
0.8755703150967944
0.8755594438172513
0.8755485728126312
0.8755785546621739
0.8755888806639291
0.8755787095831884
0.8755678388847796
0.8755629423176609
0.8755527719506659
0.875542601840846
0.8755324319881911
0.8755222623926916
0.8755120930543379
0.8755135208731435
0.8755033519024373
0.8754931831888513
0.8754830147323756
0.8754721467554561
0.8754612790533206
0.8754504115854785
0.8754395444328801
0.8754286775550342
0.8754178109519304
0.8754076443480269
0.8753967782855311
0.8753866122045248
0.8753757466825962
0.8753648814353581
0.8753540164628002
0.8755812940884848
0.8755711263176967
0.8755609588039464
0.8756884951201551
0.8756783263799455
0.8756674582696047
0.875656590433992
0.8756457228730972
0.8756348555869096
0.8756246881672333
0.8756138214215875
0.875602954950618
0.8755920887543144
0.8755812228326664
0.8755810912239883
0.875570225715966
0.8755600600124974
0.8755900254244473
0.8755791602154521
0.8755689947844728
0.8755588296104136
0.8755479652075377
0.8755378005561287
0.875526936713793
0.8755167725849942
0.8755066087130663
0.8754964450979997
0.8754855823070891
0.8754747197906959
0.8754645569638299
0.8754536949876028
0.8754488031417764
0.8754379416390825
0.875427080410856
0.8754169188279224
0.8754067575017629
0.8753965964323679
0.8753857362754001
0.8753748763928485
0.8753647161113592
0.8753598259458922
0.8753549359039859
0.8753848944432027
0.8753952140208345
0.875385054124198
0.8753748944842605
0.8753640358361972
0.8753538767184624
0.8753437178573975
0.8754231616485443
0.8754130021689176
0.8754021437455346
0.8753919847880687
0.8753870950811757
0.8753769365704437
0.8753667783163434
0.8753559211423751
0.875345064242682
0.8755721754797892
0.8755613161229073
0.8756887606158008
0.8756785991930527
0.8757085460766448
0.8756976855460087
0.8756868253099291
0.8756766644249693
0.8756658047084789
0.8756549452662931
0.8756500531646983
0.8756398932574314
0.875629733606783
0.8756188751686999
0.8756087160400869
0.8755985571680631
0.8755876995350584
0.8755775411850107
0.8755666840916171
0.8755565262635058
0.8755456697096823
0.875534813430042
0.8755239574245743
0.8755138006490425
0.8755029451830634
0.8754920900114422
0.875481934023033
0.8754717782910945
0.8754609239039701
0.8754500697909465
0.875439914846011
0.8754290612723334
0.8754182079727255
0.8754073549673913
0.875397201074594
0.8753863485883095
0.8753761952171096
0.8756031999719581
0.875593044119416
0.8755821897087142
0.8756516186835998
0.8756407638074919
0.8756306079935744
0.8756197536163475
0.8756148640587547
0.8756842882389115
0.8756741323883709
0.8756632780704267
0.8756932085142536
0.8757179518227435
0.8757070973424996
0.8756969418450193
0.8756860879039995
0.8756752342369861
0.8756650795262473
0.8756549250718565
0.8756848525988679
0.8756739994954175
0.875663146665935
0.8756930729559885
0.8756829187890968
0.8757128440741938
0.8757026899140823
0.8756918374073619
0.8756809851745737
0.8756708318009907
0.8756606786836865
0.875650525822651
0.875639674679245
0.8756295223395337
0.8756193702560621
0.8756092184288202
0.8756334810176033
0.8756233292685112
0.8756131777756307
0.8756023280418228
0.8755921770701509
0.8755820263546613
0.8755718758953446
0.8755617256921908
0.8755568390878982
0.8755459908863807
0.8755358413940596
0.8755309553013388
0.8755201078370417
0.8755092606464768
0.8754991121298198
0.8754889638692509
0.8754788158647604
0.87546866684374
0.8754637820300493
0.875453634727356
0.8754487502265696
0.8754379050310485
0.8754277584388694
0.8754176121027041
0.8754067677104643
0.8753966218951068
0.8753857780412742
0.8753749344206396
0.8753647893908246
0.8753546446169646
0.8753438018398251
0.8753336575866539
0.8753235135894085
0.8753126716152783
0.8753229785141774
0.8753128350355004
0.8753019936063374
0.875291850648244
0.8752817079460242
0.8752768267843601
0.875285867611081
0.8752809865200827
0.8752701463130562
0.8752804504176291
0.875270308626737
0.8753002179799679
0.875290076195584
0.8752799346670149
0.8752690952935396
0.8752582561934682
0.8752474173667903
0.8752372768877956
0.8754640343320275
0.875465400742584
0.8754552578982799
0.8754444172707047
0.8754342749468252
0.8755036278654182
0.8754927870379957
0.8754819464839794
0.8754909763470122
0.8755208768833187
0.8755107343626589
0.8755210328349954
0.8755108905681478
0.8755000506059986
0.8754899088594799
0.8754850267959323
0.875474885494589
0.8754647444489775
0.8754946419230757
0.8754845008840919
0.8755143973552098
0.8755042563228658
0.8754941155462307
0.8754832771622181
0.8754724390514913
0.8754971539489702
0.875487013773254
0.8754761759849552
0.8755554568610774
0.8755505748328392
0.8755404344950027
0.8755295966201312
0.8755194568024063
0.8755145754741501
0.8755044361014174
0.8754935992267966
0.8754827626455641
0.8754726240572683
0.8754816485915498
0.8754715102728889
0.8754606744962729
0.8754498389928184
0.8754397014584644
0.8755090210911488
0.8754988830664052
0.8754880476276525
0.8754772124620358
0.8754663775695447
0.8754562405933576
0.8754461038726902
0.8754352697819291
0.8754251335810642
0.8754149976356898
0.8754048619457961
0.8753947265113737
0.8753845913324128
0.875379713118623
0.8753688808404241
0.8753587463703362
0.8753479146091907
0.8753370831210403
0.8753669660035505
0.8753561345483093
0.8753460008773676
0.8753351699592808
0.8753243393141508
0.8753135089419669
0.8753026788427191
0.8752978023986588
0.8752869727904118
0.8752972664262548
0.875286437077491
0.8752763054338466
0.8752654766220711
0.8752553454978202
0.8752445172229927
0.8752336892210173
0.8752228615120551
0.8752527394333393
0.8752426091077481
0.8752324790374092
0.8752223492223129
0.8752122196624497
0.8752020903578098
0.8751912639815903
0.8751804378781443
0.8751703093566854
0.8751806022577476
0.8751697766977433
0.8751588989120742
0.875148073898199
0.8751372491570423
0.8751264247289291
0.8751162977809172
0.8751061710880275
0.8750953474200761
0.8750845240247922
0.8750743981147752
0.8750642724598414
0.8750541470599812
0.8750433247289197
0.8750331998479588
0.8751026715695598
0.8750918490564223
0.8750810267957311
0.8750702048076409
0.8750600802257231
0.8750492587740242
0.8750391347109181
0.8750283137955702
0.8750174931527723
0.8750073698721992
0.874997246846598
0.875027114440049
0.8750963772894103
0.8750855564708123
0.8750747359247414
0.8750639156511871
0.8750530956501392
0.8750829602837297
0.8750721403153628
0.8750620176213924
0.8750511981892155
0.8750410760138619
0.8750309540934139
0.875020832427862
0.8750100140591686
0.8749998929121552
0.8751985041146804
0.8751876839377736
0.8751775609360993
0.8751674381893291
0.8751566187920742
0.875146496563857
0.8751356777228407
0.8752627152209428
0.8752518951891952
0.8752417722712373
0.8752369008912898
0.8752260815730072
0.8752159593623241
0.8752051405800726
0.8751950188878558
0.8752642543381501
0.8752541321566224
0.8752440102299331
0.8752338885580726
0.8752290178292432
0.8752181998358971
0.8752080788711436
0.8751972614137021
0.8751864442285829
0.875175627335928
0.8751648106954222
0.8751539943272079
0.8751438749349062
0.8751337557973374
0.8751229402283981
0.8751243082319423
0.8751141897227134
0.8751040714681824
0.8750939534683395
0.875083139080922
0.8750730215991942
0.8750903712896037
0.8750802539715149
0.8750694403210387
0.8750586269225855
0.8750485091165987
0.8750383928345947
0.8750282768072006
0.8750181610344065
0.875008045516203
0.8750327202288114
0.8750226047819797
0.8750124895897207
0.8750016781324953
0.8749908669473521
0.8749800560342808
0.8749692453932711
0.8749584350243128
0.8749882775512716
0.8749781636818302
0.8749680500668963
0.874957240257039
0.875125928259567
0.8751151167353559
0.8751050019063282
0.8750948873318161
0.8751247251384221
0.8751146102077045
0.8751037995059737
0.8750936854555812
0.8750828752891029
0.8750727617564212
0.8750619521251554
0.8750511427658607
0.875040333698668
0.8750295249034253
0.8750194126779876
0.8750086043977153
0.8749977963893631
0.8750276305379625
0.875017518845158
0.8750067111325275
0.8750758949565305
0.8750650868016459
0.8750949182275319
0.8750848063243049
0.8750746946754523
0.8751045248548489
0.8750937169994365
0.8750829094158958
0.8750727982996124
0.8750626874376679
0.8750525768300528
0.8750628545124445
0.8750926822145912
0.8750825716112149
0.8750717651192867
0.8750616550332757
0.8750515452015554
0.8752776719074429
0.875267559613422
0.8752567514746479
0.8752459436077081
0.8752351360125927
0.8752302701680829
0.8752600916390716
0.8752492842737578
0.8752384771802421
0.8752283663963321
0.8752182558666951
0.8752074495710076
0.8751966435470775
0.8752056491972555
0.8751955394617658
0.8751854299805066
0.875210082296867
0.8751999728869753
0.8752297902395209
0.8752196808360522
0.8752095716867898
0.8751994627917242
0.8751945984356989
0.875183794087887
0.8751789300511615
0.8751681261518678
0.8751771387936532
0.8751663351885245
0.8751555318751583
0.875234594525458
0.8752246272871617
0.8752138236283035
0.8752030202611945
0.8751929129733969
0.8751828059397075
0.8751720033497852
0.8751612010314449
0.8751503989846767
0.8751606309918091
0.8751505249991117
0.8751397234938694
0.875129618018021
0.8751195127962101
0.8751087121081844
0.8750986074031638
0.8750885029521515
0.8750777030410053
0.8750669033610909
0.8750561039928898
0.8750460005840464
0.8750358974291628
0.8750257945282293
0.8750156918812365
0.8750055894881748
0.8749947917048484
0.8749846898283624
0.8749738925790769
0.8749828980743642
0.8749721011189682
0.8749613044349343
0.8749505080423716
0.8749397119010308
0.8749289160310216
0.874918120472571
0.8749194888495122
0.8749093891886229
0.8748992897815482
0.8748891906282783
0.8748783962069905
0.8748682975700411
0.8748980996081884
0.8748873054818481
0.8748765116468709
0.8748664135411328
0.8748556202197635
0.8748455226302536
0.8748354252944744
0.8748253282124163
0.8748145359496388
0.8748037439580372
0.8750205094112676
0.8750097151031572
0.8749989210863778
0.8749881273206911
0.8749773338262012
0.874967235976174
0.874957138379852
0.8749470410372258
0.8749362486012153
0.8749261517746867
0.874915359872224
0.8749256267552208
0.8749155304426078
0.8749047390802412
0.8748946432836412
0.8748845477406663
0.8748737571741091
0.8748629668786241
0.8748528719329434
0.8748618802707117
0.8748570249203296
0.8748469306106388
0.8748361413297111
0.8748260475358732
0.8748506771192688
0.8748405833964138
0.8748297947372203
0.8748197015301624
0.8748089134042083
0.8747981256095454
0.8747873380255202
0.8747772458586685
0.8747664588078022
0.8747962460318233
0.8747861541333155
0.8747753673970705
0.8747652760142086
0.8747551848847909
0.8747443989236877
0.8747343083098577
0.8747235228817792
0.8747248927228469
0.874720040433845
0.8747099506326839
0.8746998610849047
0.8746897717904982
0.8747687439957244
0.8747579590832192
0.8747471744415386
0.8747363900706724
0.8747315381246962
0.8747214491926179
0.8747165975560588
0.8747058141106712
0.8746957258815448
0.8746856379057258
0.8746755501832051
0.8746647677946526
0.8746539856768275
0.8746438987315915
0.874633812039615
0.874628962051376
0.874618875800154
0.8746978320421427
0.8746877451796117
0.8748386373396208
0.8748285489628163
0.8748177660272934
0.8748069833423804
0.8747962009281647
0.8747861135905598
0.8747760265061892
0.8747652448865622
0.8747551583173525
0.8747450720013484
0.8747748437911316
0.8747640627477378
0.8747539766997573
0.8747438909049566
0.8747338053633262
0.8747230253561356
0.8747129403295361
0.8747021608748886
0.8746920763632807
0.8746819921047949
0.874671213424294
0.8746604350143321
0.8746555862744833
0.8746455029801328
0.8746354199388581
0.8746253369698238
0.874614559811851
0.8746443268882076
0.8746335497624145
0.8746227729070942
0.8746126909101942
0.8746026091663152
0.8745918331049212
0.8745810573139597
0.8745709763465165
0.8745799790657575
0.8745698983648226
0.8745650516735283
0.8745549714128542
0.8745441968956088
0.874534117149543
0.8745233431844015
0.874512569469522
0.8745024904996517
0.8744917173167286
0.874570628596733
0.8745605492778109
0.8745504702117917
0.8745456244330775
0.8745355458071855
0.8745254674341695
0.8745146949090481
0.8745046170504668
0.874493845057183
0.8744830733341584
0.8744723018813829
0.8744622250602645
0.8744514541392465
0.8746770125607608
0.8746662392157183
0.8746554661409487
0.8746506198354002
0.8746398472067257
0.8746297691688297
0.8746189970920074
0.8746089195684441
0.8746179183113214
0.8746071467884643
0.874596375535807
0.8745862988015434
0.8745755280805484
0.8745654518605125
0.8745553758932225
0.8745505315723221
0.8747760434902222
0.874765271064986
0.8747551930972026
0.8747444212036416
0.8747343437501021
0.8747235724082544
0.8747128013164837
0.8747020304747806
0.8746919540583165
0.8746871086322062
0.8746763385379545
0.8746655687138093
0.8746547991597605
0.8746793913591351
0.8747091348540096
0.874698365158803
0.8746882897990728
0.8746782146920067
0.8746674457896035
0.8746566771572499
0.8746459087949359
0.8746351407227251
0.874625066913643
0.8746149933571672
0.874604920053288
0.8745941530149156
0.8746238931036118
0.8746138200670266
0.8746037472830124
0.8745929807992808
0.8745829085290799
0.8745780658064047
0.8745673000495426
0.874556534562604
0.8745655292242202
0.87455476402939
0.874543999104459
0.8746129519672105
0.8746028804567433
0.8746817230795219
0.8746716509594967
0.8746615790919785
0.8746508136377598
0.8746407422839239
0.874629977360762
0.8746199065205694
0.8746091421284247
0.8745983780061217
0.8745883079406694
0.8745775443493239
0.8745674747974176
0.8745574054979222
0.8745473364508282
0.8745372676561259
0.874526505378958
0.8745157433715519
0.8745049816338972
0.874631449108116
0.8746404401255181
0.8746296772297516
0.8746594042014089
0.874649335011737
0.8746385724091332
0.8746278100762722
0.8746177416610577
0.8746129005651722
0.8746021389585942
0.8746111293292912
0.874600368014609
0.874590300574072
0.874579539790069
0.8745694728628091
0.8745587126094456
0.8745479526257323
0.8745378864726604
0.8745278205718383
0.8745170613796348
0.8745184308039698
0.8745076719990187
0.8744969134636611
0.8744868487067513
0.8744760907018617
0.8744653329665355
0.8746906114526639
0.8746798512993311
0.8746690914156054
0.874659025258212
0.8747421785834556
0.8747321117626671
0.8747213517634271
0.8747112854557604
0.8747012194002967
0.8746904601924126
0.8746803946500128
0.8746696359725454
0.874693199385741
0.8746831341872814
0.8746782942127685
0.8746675361006636
0.8748927669052124
0.874882006376197
0.874871246116744
0.874861179444606
0.8749875695919341
0.874976808414615
0.8749667401669035
0.8749566728030572
0.8749656542293424
0.8749555871312727
0.8749455202853691
0.8749347604433251
0.8749246941104073
0.8749146280296268
0.8749038689787233
0.8748938034108709
0.8748837380951271
0.8748788967600423
0.8748688318830707
0.8748580740793358
0.8748472890772668
0.8748365317926834
0.8748316913518592
0.874821627696178
0.8748115642925324
0.8748015011409128
0.8748312017658294
0.8748211386203307
0.8748110757268424
0.8748010130853547
0.8750261576142995
0.8750153994570713
0.8750053346352613
0.874994577008149
0.8750035550361034
0.8749934907406347
0.8749834266971799
0.8749733629057292
0.8749632993662736
0.8749532360788032
0.8749431730433087
0.8749324172718553
0.87492235474896
0.8749122924780118
0.8754496776215092
0.8754389160478337
0.8754288476881477
0.8754180866446678
0.8754080187978082
0.8753979512030102
0.8753871909504124
0.8753764309672049
0.8753656712533774
0.8753556046927513
0.875345538384139
0.8753354723275307
0.8753651551157706
0.875354396216473
0.8753443304269763
0.875333572057662
0.8753228139576605
0.8753127489414144
0.8753019913713366
0.8752912340705413
0.8752804770390185
0.8752704130565269
0.8752596565548483
0.875248900322412
0.8752388371129659
0.8752287741554025
0.8753074806736236
0.8752967243811269
0.8753212599209756
0.875311196435668
0.8753004405004917
0.8752896848345166
0.8752789294377327
0.8752681743101298
0.8752581121187673
0.8752480501792302
0.8752379884915092
0.8752272344145277
0.8752171732390774
0.8752064196916812
0.875196359028463
0.8751856060106128
0.875175545859588
0.8751654859603124
0.8751547337323738
0.8751439817734967
0.8751453994062194
0.8751346478331771
0.875123896549201
0.875113145514218
0.8751030872766627
0.8750923367710348
0.8750815865344015
0.8750708365667527
0.8751005070691864
0.875090449618901
0.8750796999638545
0.8750689505577355
0.8750582014205633
0.8750481450027713
0.8750380888365815
0.8750273404888657
0.8750165924100568
0.8750065370159404
0.874995789466254
0.8749857345839175
0.8749749875633139
0.8749649331927187
0.874973902832086
0.8749638487265815
0.8749531025374453
0.8749423565971063
0.8749323032634314
0.8749222501812407
0.874912197350525
0.8749021447712745
0.8748920924434799
0.8748813480925998
0.8748706039904491
0.8748598601570421
0.8748491165923686
0.8748383732964187
0.8748283225204486
0.8748175797532581
0.8748127459659959
0.8748026958875854
0.8747919538438982
0.8747812120688762
0.8747711627618355
0.8747604214754158
0.8747496805176946
0.8747742035691709
0.8747831648401146
0.8747731161369575
0.8747682835101055
0.8747575431055855
0.8747474950997444
0.8747426629745293
0.8747326154060157
0.8747225680887603
0.8747125210227538
0.874701782121171
0.8746910434881245
0.8746803051236044
0.8746702590884573
0.8746602133045114
0.874649475728205
0.8746387384203849
0.8746280013810411
0.8746172646301796
0.8746072201367033
0.8745964838940767
0.8745864399115295
0.8745757041971146
0.874564968751116
0.8745542335735237
0.8745838875378218
0.8745928483872976
0.874582113263781
0.8745720703397416
0.8745620276667784
0.8745519852448821
0.8745419430740431
0.8745715945973116
0.8745608605445615
0.8745508186393495
0.8745400851146171
0.8745300437201072
0.8745200025766102
0.8745092698395072
0.8744992292066548
0.874489188824787
0.8744784568952354
0.8744677252139318
0.8744569938008767
0.8744469544487903
0.874436223563556
0.8744313977440367
0.8746439049381958
0.874633171993952
0.8746224393179679
0.8746238038829081
0.8746130715922412
0.8746023395698079
0.874591607815598
0.8745815680358837
0.8745715285070855
0.8745607975401988
0.874562162756042
0.8745514321743666
0.8745407018808643
0.8745306634899368
0.874520625349872
0.874509895823521
0.8744991665652976
0.8744891291950474
0.8744784004844118
0.8744676720218693
0.8744569438274143
0.8744462159210404
0.8744354882627303
0.8744306638994199
0.8744206282628344
0.8744105928770082
0.8744005577419317
0.8743898313241452
0.8743797966991796
0.8743690708087632
0.8743590366938702
0.8743483113307847
0.8743382777259255
0.8743275528901316
0.874316828322288
0.8743061040223843
0.874295379950411
0.8742846562063572
0.8742746241486438
0.8742639009117632
0.8742531779427726
0.874243146654182
0.8742324242323034
0.8742217020782845
0.8742116715587291
0.8742016412897425
0.8741916112713154
0.8741815815034383
0.8741715519861019
0.8741667324859009
0.8741619131060867
0.8741518842101839
0.8741411642472546
0.874131135860989
0.874120416444941
0.874129382628816
0.874119354765408
0.8741093271524649
0.8741195442246388
0.8741088256026822
0.8740981072484335
0.8740873891618827
0.8740766155814768
0.8740658980309878
0.8740551807481667
0.8740451549383119
0.8740351293788426
0.8740251040697494
0.8740143878316069
0.8740043630318682
0.873993647320322
0.8740026132958036
0.8739918978736999
0.8740163936435739
0.8740063694446291
0.8740165856336621
0.8740065616826342
0.8739958469001511
0.8739851323652305
0.8740065438844972
0.8739965205594297
0.8741225128143102
0.8741117972330871
0.8741017729694008
0.874091748956005
0.8740869326180852
0.8740958957500412
0.8740858721854278
0.874075848871075
0.874120908236618
0.8741108843753926
0.8741008611241765
0.8740908381232008
0.8740801244087371
0.8740694109617451
0.8741953802889496
0.874185356608594
0.8741805398236662
0.8741705159492738
0.8741598020426443
0.8741497793068195
0.8741397568211938
0.8741290436996573
0.8741190217230255
0.8741089999965647
0.8741328216407304
0.8741227999921939
0.874112778593811
0.8741020666112068
0.8740920457217245
0.8740820250823674
0.8740720046931262
0.8742964165391814
0.8742857029332397
0.8742749895947003
0.8742649672975701
0.8742542544851849
0.8742435419401722
0.8742328296625218
0.8742228083917608
0.8742127873711032
0.8742020758782417
0.874192055366382
0.8742010130483926
0.8741903021034254
0.8741795914257573
0.8741695716945834
0.8741588615428657
0.8741488423203867
0.8743672988425456
0.8743572772694002
0.8743472559463314
0.8743365442458297
0.874415021308442
0.8744043090297571
0.8743994917967481
0.8743894705721422
0.8743794495975855
0.8743687382972654
0.8743580272642065
0.8743876237446179
0.8743769127432043
0.8743668925503777
0.8743561820748273
0.8743461623906154
0.8743354524408891
0.8743254332652534
0.874314723841312
0.8743047051742143
0.8742939962760188
0.8742839781174209
0.874273269744932
0.8742632520947956
0.8742532346945694
0.8742621881497714
0.8742514805833427
0.8742414637047847
0.8742710553634758
0.8742610384906425
0.8742906291670184
0.8742806122999217
0.8742757981718142
0.8742650913704606
0.8742550751966589
0.8742450592726965
0.8742746479340958
0.8742646320158591
0.8742539260214015
0.8742432202939764
0.8742325148335734
0.8742217600634776
0.8742117454293166
0.8742017310449313
0.874190968695438
0.8741809548199065
0.8741709411941226
0.8741602375695076
0.8741502244517978
0.8743744506328914
0.8743644350937788
0.8743940167324
0.8743892023907976
0.8743791870423964
0.8743691719437544
0.8743584669151448
0.874347762153487
0.8743377478212776
0.874327043584888
0.8743170297607171
0.8743070161862487
0.8743159649522605
0.8743052615212746
0.8742945583571772
0.8742838021049304
0.8742730994752453
0.8742623971124187
0.8742516950164408
0.8742416832551639
0.8742316717435104
0.8742216604814705
0.8742109594269802
0.8742002586392892
0.8741895581183876
0.8742140117278236
0.874204001309906
0.8741939911415563
0.8741891807936231
0.8741843705656128
0.8741736710430434
0.8741636617518524
0.874152962754142
0.8741429539705902
0.8741322554976996
0.8741412038765627
0.8741656547359962
0.8741556462932454
0.8741449481955317
0.8741349402603392
0.8742133366979582
0.8742026383011884
0.8741926300211885
0.8742015767554251
0.8742117717953025
0.8742017637756634
0.8742313312205335
0.874221323206585
0.8742113152625063
0.8742202610949228
0.874210253593083
0.8742002463406637
0.8741902393376557
0.8741795428085596
0.874168846546047
0.8741588403084073
0.8741481445704367
0.8741381388401295
0.874127443626662
0.8741167486996783
0.8741060540192687
0.8741161819173467
0.8741054875105102
0.8740954830597195
0.874084789177281
0.8740747849643805
0.8740647812700707
0.8740540881698634
0.8740836493502258
0.8740736459193802
0.874062953108398
0.874052950184655
0.8740429475101533
0.8740329450848836
0.8740222533138057
0.874017447921948
0.8740074461881716
0.873996755154278
0.8739867539274745
0.87397606339777
0.8739660626779016
0.8739560622071915
0.8739453724593214
0.8739353724954894
0.8739253727807876
0.8739146838146648
0.8739046846067842
0.8739291228796532
0.8739184342662426
0.873907745919102
0.8738970578581635
0.8738870594925469
0.8738770613759959
0.8738670635085011
0.8738570658900533
0.8738470685206433
0.8738363819941821
0.8738263851314059
0.8738163885176391
0.8738057027725512
0.8737950172936255
0.8737843320409734
0.8737743364489079
0.8737636517598245
0.8737536566742593
0.8739775945965579
0.873967597095672
0.8739575998437836
0.8739476028408836
0.8739376060869624
0.8739276095820109
0.8739169240686482
0.8739069280701909
0.8738962430605326
0.8738855583169718
0.8738755630824759
0.8738655680968933
0.8738757580537289
0.8738650740973878
0.8738550796157515
0.8738443961829284
0.87383360867957
0.8738236149630129
0.8738136214953094
0.8738036282764504
0.8739292746973132
0.8739588160854047
0.8739488214321326
0.873938827027722
0.8739477673427544
0.8739370840860483
0.8739666235380752
0.8739559403325521
0.8739459464616182
0.8739352637595551
0.8739596870490275
0.8739490044418818
0.8739383221006977
0.8739283290711065
0.8739176472532381
0.8739861255388187
0.8739813245445367
0.8739902628838716
0.8739802698296889
0.8739702770242784
0.8739595954820256
0.8739496031827074
0.8739389221636794
0.8739282414105368
0.8739182498745733
0.8739082585873256
0.8738982675487844
0.8738875878333611
0.8738775973007794
0.8738676070168762
0.873857616981642
0.8739832142552912
0.8739732230299541
0.8739632320533002
0.8739525524597563
0.8739418731320228
0.8739318829185082
0.8739218929536394
0.873911214406133
0.8739012249470998
0.8738904977514298
0.8738805087988061
0.8738698312977936
0.8738591540824355
0.8738484771128764
0.8739980597734713
0.8739880701039119
0.8739773919288192
0.873967402765023
0.8739567251128146
0.8739467364547439
0.8739367480452367
0.8739662705948753
0.873956282190876
0.8740818422957579
0.8740718527023976
0.874096260314799
0.8740862707906272
0.8740755928551429
0.8740656038366568
0.8740556150667155
0.8740456265453098
0.8740349496468237
0.8740242730339058
0.8740142852751843
0.874092536924464
0.8740818599736953
0.8740718718713402
0.8740611954432733
0.8740505192808256
0.8740405319410653
0.8740305448497743
0.8740198694669946
0.874009194349795
0.8739985194981652
0.8739885334263505
0.8739778590972671
0.8739671850337241
0.8739915872691285
0.874000518587981
0.8742241749101037
0.8742141867768846
0.8742035104577222
0.8741928343842171
0.874182847013459
0.874172171422679
0.8741621845573273
0.8741521979403836
0.8741422115718384
0.8741315370573046
0.8741208628082732
0.8741101888247339
0.8741115531078881
0.8741015678657363
0.8740915828719305
0.8740809097834464
0.8740702369604094
0.8740602527287046
0.8740495804279722
0.874039596701434
0.8740289249229677
0.8740189417015582
0.8740141454332138
0.8740829209164755
0.8741124225600978
0.8741024387970068
0.8740917670333188
0.87408178377532
0.8740711125338202
0.8740611297808756
0.8740511472761656
0.874041165019681
0.874030494813885
0.8740988882621531
0.8740882176040256
0.8740775472112218
0.8740668770837319
0.8740568953762947
0.8740863922087896
0.8740757223692867
0.8740709264683236
0.8740602570863661
0.8740495879696777
0.8740389191182483
0.8740289386269355
0.8740189583837549
0.8740082903109364
0.8739976225033379
0.8739869549609494
0.873976287683761
0.8739656206717628
0.8739556419599418
0.873945663496187
0.8739349972824967
0.873924331314057
0.8739136656107584
0.8739238367318167
0.8739138592834806
0.8739031941080245
0.8738932171642625
0.8738825525104627
0.8738927233861535
0.8738820590234742
0.8738720828383573
0.8738672908986831
0.8738566272496752
0.8738459638458175
0.873835988605186
0.8738260136124852
0.8738152634619879
0.8738046011022137
0.873814771682676
0.8738047974494554
0.8737948233745952
0.8737900329904404
0.8738583937321165
0.8738477316313498
0.8738429407683364
0.8738381500243831
0.8738281763682235
0.8738576606491782
0.8738487652734251
0.8738387918571418
0.8738288186886976
0.8740516507778893
0.8740416752125687
0.8740316998951314
0.8740217248255682
0.8740117500038697
0.8740010877198611
0.8739904257007868
0.8740587703640866
0.8740689351333943
0.8740582726687987
0.874067192618348
0.8740565304602121
0.8741252430459969
0.8743486283097236
0.8743386506661505
0.8743286732704721
0.8743186961226794
0.874308031615112
0.8742973673724945
0.8742873909853859
0.874276727264098
0.874266063807731
0.8742762242345025
0.8742662486056966
0.8743443775725571
0.8743344013450346
0.8743638683516953
0.8743538921299071
0.8743490970627962
0.8743384337671218
0.874327770736328
0.8743572359954332
0.8743465729959852
0.8743417783175434
0.8743311157948176
0.8743204535170526
0.874310478949522
0.8743005046297422
0.8742905293050502
0.8742798680808557
0.8742698945128247
0.8742599211925073
0.8742492606859523
0.8744725611883498
0.8744625857228567
0.8744526105051119
0.8744419481949539
0.8744319734812134
0.874449099966317
0.8744391254114885
0.8744284637784766
0.8744184897275941
0.8744085159244033
0.874398542368895
0.8743885690610601
0.8743837751708932
0.8743851338889296
0.8743751611190617
0.8745004541213568
0.8744897929182518
0.874484998068927
0.8744750245544678
0.8744650512876563
0.8744550782684833
0.8744444182905095
0.8744337585772187
0.8744426636621146
0.8744326914161127
0.8744227194177084
0.8744127476668927
0.8744020890282876
0.8743921177811513
0.8743814596433919
0.8743714888998974
0.8743615184039448
0.8743515481555251
0.8743415781546289
0.874331608401247
0.8743209518083624
0.8743102954800309
0.8742996394162424
0.8742889836169874
0.8742783280822558
0.8742683598564049
0.8742583918780029
0.874247737119728
0.8742377696447229
0.8742271154267516
0.8743051828198558
0.8742952150030082
0.8742845604489018
0.8742797699914205
0.8742698028610836
0.8742598359781405
0.874249182392006
0.8742385290702973
0.8742285629465307
0.8742179101649883
0.8742473522885077
0.8742373858898295
0.8742274202749439
0.874216768016486
0.8742068029047784
0.8741961511665269
0.8741861865579598
0.8741755353398764
0.8741648843861239
0.874154233716559
0.8741442701226817
0.8741336199533408
0.8741229700482918
0.8741130072132016
0.8741030446253405
0.8740930822846992
0.8740831201912684
0.8741517446371747
0.8741410953000506
0.8743641921316279
0.8743535404428526
0.8743435757360243
0.8743336112764469
0.8743229603436407
0.874312309675106
0.8743016592708328
0.8742916958257242
0.874321127172246
0.8743111637328314
0.8743005138712578
0.8742898642937708
0.8742799016129582
0.8742699391793157
0.8742592903774091
0.8742486418198282
0.8742386801446745
0.8742287187166536
0.8742180709345392
0.8742074234165722
0.874197462746927
0.8741868157487093
0.874176169034468
0.8741662091231132
0.8741562494588258
0.8741462900415968
0.8741356442986112
0.8741249988594106
0.8741143536445559
0.8741043952410127
0.8740937505854484
0.8740837926844336
0.8740731485484067
0.874062504676391
0.8740525475333548
0.8740419041808187
0.8740371204158562
0.8740271639580515
0.8740165213162587
0.8740058789384204
0.8739959232384293
0.8739852813799585
0.8741602611128538
0.8741503038688535
0.8741396604919369
0.8741290173392678
0.8741972280811682
0.8741865845183315
0.8741759412194426
0.8741659845217953
0.8741560280710561
0.874146071867216
0.8741754889631174
0.8741707045501922
0.8741600622399558
0.87415010647986
0.8741394646888928
0.8741295094310296
0.874118868159293
0.8741968517229486
0.8741868961238888
0.8741769407716763
0.8741662994396114
0.8741556583713901
0.8741457037766784
0.874135749428777
0.8741257953276765
0.874115841473368
0.8741052016901917
0.8740952483379452
0.8740852952324626
0.874075342373735
0.8741533139103116
0.8741433604551965
0.8741334072468359
0.8741628161131697
0.8741521768027878
0.8741415377561534
0.8741308989732567
0.8741209465361841
0.8741109943458223
0.8741010424021622
0.8740910907051945
0.87408113925491
0.8740711880512998
0.874149147076714
0.8741391951876135
0.8741292436344801
0.8741192923280111
0.874108655271128
0.8740987044664619
0.874088067928366
0.8740781176254653
0.8740681675691826
0.8740575318049453
0.8740475822503719
0.8740428019718814
0.8740328528464258
0.8740222180469808
0.8740115835110995
0.8740016351423364
0.8739916870201191
0.8739817391444383
0.8741067855165243
0.8740961505916364
0.8740855159302957
0.8740748815324926
0.8740649332422912
0.8740542993630359
0.8740443515743678
0.8740344040322036
0.8740237709264498
0.8740480772257591
0.8740381300071691
0.8740675258440965
0.8740575786310298
0.8740469458968326
0.8740369991851953
0.8740663935794323
0.8740564468733171
0.8740465004136484
0.874036554200417
0.874026608233614
0.8740166625132301
0.874006031339615
0.8739953607036096
0.873984730057255
0.873974785348429
0.8739648408859757
0.8739548966698859
0.8739442670514712
0.8739343233365738
0.8739236942363187
0.8739137510225762
0.8739916646828425
0.8739810352673122
0.8739710917128166
0.8739604628154043
0.8739498341812821
0.8739392058104406
0.8739292632666295
0.8739186353741705
0.8739080077846216
0.873897380478143
0.8738867534150674
0.8738819780292338
0.8738720369329445
0.8738620960828803
0.8738521554790324
0.8738422151213913
0.8738315895310866
0.8738417243858511
0.8738317845266703
0.87382115946027
0.8738112201019206
0.8738406038243375
0.8738699868190473
0.8738993690860769
0.8738887438604598
0.8738781188781489
0.8738681795529434
0.8738582404738766
0.8738476162639285
0.8738376776855977
0.8738270539933393
0.8739520062888346
0.8739420667871776
0.8739314421970633
0.8739208178898573
0.8739101938259046
0.8739395708661019
0.8740174485160518
0.874007508942524
0.8740163985998736
0.8740057740102584
0.8739951496837062
0.8739844663169184
0.8739745277669375
0.873963904221767
0.873953966172395
0.8739433431447803
0.8739522327160777
0.8739416099729228
0.873930987512578
0.8739203652953956
0.873910428523067
0.8738998068233369
0.8738898705514789
0.8738792493691631
0.8738693135977382
0.8738586929327982
0.8738487576617692
0.873838822636684
0.8738282027434964
0.8738175831131936
0.873806963745766
0.8737970293731199
0.8737864105427541
0.8737757919554187
0.8737658586940821
0.8737559256786152
0.8737453078826175
0.8737346903296127
0.8737247580686557
0.8737141409931315
0.8737042092323088
0.8737820560636896
0.8737714387128874
0.8737615066117259
0.8737508897779902
0.8737402732070118
0.8737296568987806
0.8737590209051991
0.8737484045880937
0.8737384735093504
0.8737285426763773
0.8737579052432249
0.8737472895049883
0.8737373589315643
0.8737267437102516
0.8737161287516235
0.8737055140556704
0.8736955844905949
0.873684970331298
0.8736743564148378
0.873752185315887
0.8737815439574583
0.873771614065985
0.8737730328224099
0.8737631032819316
0.8737524891867101
0.8737425601460673
0.8737326313510927
0.8737220180267623
0.8737114049650243
0.8737014769239411
0.8736915491284889
0.8736816215786587
0.8736716942744414
0.8736610824916378
0.8736699690666332
0.8736800946376533
0.8737579071015399
0.8737479794676877
0.8737380520794322
0.8737274402831949
0.8737567919680728
0.8737468648391888
0.8737362533079094
0.8737263266786287
0.8737164002949015
0.8737066127112855
0.8736966868169246
0.8736867611680902
0.873676835764773
0.873666910606964
0.873656985694654
0.8736470610278338
0.8736371366064947
0.8736265278757974
0.8736166039538583
0.8736459515646476
0.8736353431185211
0.873624734934772
0.8736148115258933
0.8736042038584052
0.8735942809488388
0.8735843582846825
0.8735737513872824
0.8735638292223828
0.8735539073028658
0.873543985628722
0.8735340641999427
0.8735241430165186
0.8735135376505763
0.8735029325468964
0.8734930121164083
0.8734830919312385
0.8734731719913781
0.8735025148441922
0.873492594909487
0.8734826752200759
0.8734727557759496
0.8734621522253916
0.8734515489370217
0.8734409459108304
0.873430343146808
0.8734197406449448
0.8734098227146367
0.8733992207286029
0.8733893032971857
0.8733845426798885
0.8734623107014718
0.8734517085908299
0.8734411067423082
0.8734311894060891
0.8734205880733206
0.873410671235919
0.8734000704188656
0.8733901540802442
0.8733795537788679
0.8733696379389898
0.8733590381532524
0.8733484386295488
0.8733385235419439
0.8733486451998919
0.8733387303548321
0.8733281316061556
0.8734058849460932
0.8733959697612089
0.8733853706980738
0.8733754560118129
0.8733655415706223
0.8733556273744929
0.8733450293338955
0.8733351156363155
0.8733245181111575
0.87331460491209
0.8733040079023335
0.8734287288630858
0.8734529800386548
0.8734430657421213
0.8734331516906182
0.8734225538706976
0.8734126403176804
0.8734027270096661
0.8735274359624874
0.8735175214809728
0.8735076072444752
0.8734970092902578
0.8735058880101847
0.873495290339108
0.8734846929299188
0.8734747792664325
0.8734648662930179
0.8734549535645616
0.8734450410810546
0.873434444947364
0.8734358659413494
0.873425270182843
0.8734153585559268
0.8734054471739174
0.873395536036806
0.8733849413001534
0.8734091858262609
0.8733992750102865
0.8733886806398771
0.8734179998871341
0.8734074055273834
0.8733974952231268
0.8733869013784209
0.873376991572296
0.8733670817440031
0.8733564886675732
0.873345895852846
0.8733411395352544
0.8733305471718132
0.8733198744222781
0.8733099663009023
0.8733000584242924
0.8733777621712099
0.8733671700095818
0.8733572617935565
0.8734018525267622
0.8733912604600655
0.8733813523136275
0.8733714444119347
0.8733615367549783
0.8733629008991455
0.8733523099280381
0.8733424028744761
0.8733318124576599
0.8733212223024226
0.8733164673468393
0.873340703736339
0.8733307974378335
0.8733208913839975
0.8733103020175158
0.8733003964614326
0.8732904911499915
0.8732799025512001
0.8732693142139138
0.8732986222636698
0.8732879855401021
0.8734126065954387
0.8734020171425189
0.8733914279115707
0.8734084708147655
0.8733985652696314
0.8733879765130832
0.873378071465602
0.8733674832235653
0.8733575786736997
0.8733476740125936
0.873349037890016
0.8733391339347351
0.8733292302240052
0.8733193267578176
0.8733087401560777
0.8732981538157355
0.8732875677367811
0.873276981919205
0.8732670797093366
0.8732564944060519
0.8732459093838814
0.8732360079243174
0.8732254233966162
0.8732148391302356
0.8732042551251659
0.8734262371590151
0.8740320334093232
0.8740214397088717
0.8740115295319402
0.8740016195996622
0.8739910266866692
0.8739804340154159
0.8739705248339101
0.8739599326969608
0.8739493408017232
0.8739387491679491
0.8739288409901531
0.8739182498708453
0.8739076590327327
0.8738977516055128
0.8739753865991692
0.873965478580624
0.8739555708066397
0.8739456632772072
0.8739409038427532
0.8739303136202257
0.8739204067692962
0.8739105001628837
0.8738999107076282
0.8738893215334885
0.873878732620697
0.8738681439494869
0.8738582385992395
0.873848333493454
0.8738384286321215
0.8738336711669223
0.8738237667309553
0.8738138625394154
0.8738039585922938
0.873828168332046
0.8738175814606055
0.8738468599632601
0.8738421028049314
0.8739197164537544
0.8739098119337666
0.8738992247081095
0.8738886377437011
0.8738787339737535
0.8738681475431402
0.8738575613539934
0.8738676580021967
0.8738577549798165
0.8738471693106881
0.8738365839027471
0.8738266814524652
0.8738167794242702
0.8738120234586328
0.873807267610337
0.8737973648549179
0.8737867808448465
0.873864378899886
0.8738537943242751
0.8738438928166534
0.8738333087548734
0.8738227249542058
0.8738121414146409
0.8738022409093374
0.873812336122735
0.87380175312269
0.8737918531118707
0.8737812706255355
0.8737706883805036
0.873760106416261
0.87374952471305
0.873739625956914
0.8737297274449505
0.873719146488191
0.8737092484729654
0.8736993507018849
0.8736887705112397
0.87367819058156
0.8736676109128361
0.8736577141435025
0.8736677795695696
0.8736572004206451
0.8736473041458337
0.8736367255103289
0.8736261471357287
0.8736155690220234
0.8736056737487226
0.8735957787194631
0.8735852013715509
0.873575306838764
0.8735647300041393
0.8735735894963855
0.8735636954727908
0.8735589449734557
0.8736365104363006
0.8736266160028705
0.8736280317365104
0.8736181376516108
0.8736082438106904
0.8735976677436261
0.8735877743990512
0.8735771939497499
0.8735666186566723
0.8735560436243558
0.8735512938635963
0.8735407192809593
0.8735301449590562
0.8735195708978774
0.8735089970974129
0.8735865488327523
0.8735759744673044
0.8735654003625689
0.8735548265185363
0.8735442529351968
0.8735336796125407
0.8735578691078437
0.8735472958780144
0.8735367229088502
0.8735261219195841
0.8735162317739363
0.8735063418721045
0.8735745251172317
0.8735639524640493
0.8735932034181253
0.873582630815084
0.8736271258880413
0.8736563749819072
0.8736464842060518
0.8736365936740038
0.8736658415697102
0.8736559510428841
0.8736453785588922
0.8736348063552309
0.8736249165765692
0.873615027041672
0.8736392095722666
0.8736293201049786
0.8736187486914626
0.8736081775779603
0.8735976067250002
0.8736751277422267
0.8736645562655793
0.873886149663743
0.8738762580065397
0.8738656845211724
0.87386093334456
0.873851042363741
0.8738411516266773
0.8738305790753047
0.8739080886251099
0.8738975155292334
0.8738876247070255
0.873877734128554
0.8744274531247915
0.8744175561387985
0.8744127987480264
0.8744022201956346
0.8743916419039108
0.8743817458468679
0.8743711680680487
0.8743605905498687
0.8743694325967233
0.8743588553802749
0.8743482784047177
0.8743377016897671
0.8743485434576601
0.8743386489068495
0.874328072701411
0.8743174967565471
0.8743076029538591
0.8743520644308862
0.8743421704461307
0.8743322767051294
0.8743217013598604
0.8743118081147396
0.8743019151133458
0.8742920223556698
0.8742821298417031
0.874271555785137
0.8742616637669589
0.8742517719924626
0.8742809935783377
0.8742787474002419
0.8742681740168008
0.8742582826494486
0.8742477097785087
0.8742378189068455
0.8742272465483694
0.8742166744503089
0.874206784326308
0.8741968944459124
0.8741870048091128
0.8741764337274333
0.874165862866688
0.8741559739774128
0.8741454036881318
0.8741348336394733
0.874124263851145
0.8742060075972021
0.87419543719274
0.8741848670486068
0.8741742971647932
0.8741637275412896
0.8741538397742188
0.8741439522506531
0.8741340649705835
0.874124177934001
0.8741194272016358
0.874109540588761
0.8740996542193478
0.8740890865559999
0.8740792006818744
0.8740686335502911
0.8740580666592023
0.8740481815321345
0.8740582549497617
0.8740476885767375
0.8740490399739337
0.8740384739745303
0.8740473136733707
0.8740374294088595
0.8742588027039616
0.8742489160792325
0.8742390296979233
0.874228462140098
0.8742178948424516
0.874208009208125
0.8741974424224197
0.8741868758968646
0.8741763096314503
0.8742055145207628
0.8741956296472592
0.8741857450171054
0.8741751792858541
0.8741704295045786
0.8741605455496095
0.8741499805186767
0.8741600499555768
0.8742277574201832
0.8742171341939388
0.874207250272387
0.8741966853167834
0.8741868018902066
0.8741761643014107
0.8741662813706724
0.8741563986831974
0.8741465162389764
0.8741359528109559
0.8741253896429391
0.8741148267349163
0.8741042640868778
0.8740937016988143
0.874083139570716
0.8740725777025734
0.8741017752429969
0.8740970275924507
0.8740864659433174
0.8740759045541153
0.87406602455967
0.8740554636819197
0.8741328645980113
0.8741223031577061
0.8741117419773108
0.8741018621497461
0.8740919825653112
0.8740814221478277
0.8740715430580057
0.8740609831518769
0.874051104556631
0.8740412262044699
0.8740306670611129
0.8740201081775805
0.8740102305713771
0.8739996721990866
0.8739891140865922
0.8739792372262631
0.8739686796249542
0.8739581222834127
0.8739475652016293
0.8739376893384625
0.873927132767789
0.8739172573989591
0.8739125135951886
0.8739026386491597
0.8739114729508505
0.873900917351961
0.8738910429129939
0.8738811687169553
0.8738706138803547
0.873860059323109
0.8738495050058208
0.8738389509481747
0.8738283971501609
0.873818523833052
0.8738079705459078
0.8738371566169882
0.8738266033602704
0.8738160503828412
0.8738934180686483
0.8738828645093528
0.873872311209652
0.8738617581695362
0.8738518861552426
0.8738420143837701
0.8738321428551098
0.8738222715692527
0.8738117197934314
0.873820552714441
0.8738100012192829
0.8738188339441801
0.8738082827296703
0.873798412465565
0.8737878617616788
0.8737779919914372
0.873768122463929
0.8737575725217228
0.8737477034880234
0.8737371540563473
0.8737272855164204
0.8737174172191814
0.8737068685490458
0.8736963201383176
0.8736864525858254
0.8736759046855149
0.8736908130160216
0.8736802653214747
0.8736697178862952
0.8736591707104735
0.8736493043426321
0.8736394382173953
0.8736295723347542
0.8736190261711684
0.8736084802668933
0.8735979346219193
0.8735880697346695
0.8735782050899702
0.8735734686034907
0.8735636043808261
0.8735877271957488
0.8736169001877511
0.8736063553467254
0.8735958107649491
0.8735852664424127
0.8735747223791067
0.8735835541960173
0.8735736908193964
0.8735631472871991
0.8735526040141998
0.8735427413817196
0.8735328789916926
0.8735230168441099
0.8735124745827201
0.8735026129283614
0.8734920711769019
0.8734873367969422
0.8734774758151589
0.8734669347613343
0.8734563939666151
0.8734465337287023
0.8734366737331541
0.8734268139799615
0.8734944281070295
0.8735235939996127
0.8735130532858256
0.8735025128311132
0.873491972635466
0.873482112929704
0.8735112771815586
0.8735014174808947
0.8734908778167999
0.8734810186091287
0.8734711596437611
0.8734613009206881
0.8734507622675812
0.8734402238734666
0.8734303658939387
0.8734198280094226
0.8734092903838703
0.8733987530172722
0.8733888960317946
0.8733783591747198
0.8733685026820339
0.8733579663541164
0.8733474302654344
0.8733375745160449
0.8733667340940563
0.8733561983056614
0.8733463428118061
0.8733358075131381
0.8733252724733322
0.8733154177226441
0.8733048831921795
0.8732943489205485
0.8732838149077417
0.8732732811930863
0.8732627477175668
0.873252894461317
0.8732542526338047
0.8732834085787593
0.8732728754767393
0.8732623426334923
0.8732524899873884
0.8732419576729735
0.8732314255976368
0.8732215736943592
0.8732117220331044
0.8732408756355016
0.8732310239791768
0.87322117256486
0.8732106415406379
0.8732007906186602
0.873190260083795
0.8738922322677931
0.873882373337587
0.8738718348197305
0.8738619763822023
0.8738521181868247
0.8738415804288173
0.873831722726063
0.8738218652654324
0.8738894255500287
0.8740133597101734
0.8740028206190856
0.873992281786845
0.8740214193596151
0.8740108805578157
0.8740209283327122
0.8740110695170632
0.8740005312305917
0.8742213395644698
0.8742107989548387
0.8742009382919745
0.8741903981917061
0.8741805380214941
0.874169998430551
0.8741601387529547
0.8741502793174801
0.8741397405649147
0.8741688713186292
0.874159012139097
0.8741491532016623
0.8741386149018578
0.8741280768608208
0.8741175390785415
0.8741070015746668
0.8742308965466188
0.874308118564151
0.8742975790890282
0.8743654789031206
0.8743549390219026
0.874422836464717
0.8744129756198685
0.8744024355044353
0.8743976957027314
0.8743871560336431
0.8743772961109779
0.8743667569510585
0.8743767965340024
0.874385606146542
0.8743757467270201
0.8743658875495423
0.8743560286140993
0.8743461699206827
0.8743356320679935
0.8743250944543393
0.8743152365036255
0.8743046993989778
0.8742948419405742
0.8742849847241425
0.8742744483787653
0.8742639122920187
0.8742540558181255
0.8742441995861685
0.8742336642585811
0.8742231291895863
0.8742245310175497
0.8742139963192214
0.8742034618991092
0.8741936070137799
0.8741830731024378
0.8741844184766367
0.8741738849365884
0.8741633516747109
0.874153497886247
0.8741429650937587
0.8741324325204732
0.8741225794741562
0.8741127266696465
0.8741028741069352
0.8740930217860137
0.8740824905110209
0.8740726386819856
0.8740627870947129
0.874052935749194
0.8740430846454199
0.874038351695274
0.8740624219219546
0.8740576888506949
0.8740478381720591
0.874037987735137
0.8740274584273966
0.8740169293780156
0.8740070796828442
0.8739972302293505
0.8739867019383283
0.8739761739056279
0.8739656461312398
0.8739551186347956
0.8739445913770032
0.8739340643774945
0.8739242166654748
0.8739143691950605
0.8739038429536871
0.8738939959747859
0.8738834702415662
0.8738729447665737
0.8738630985290387
0.8738532525330549
0.8738434067786137
0.8740639732830905
0.8740930756667417
0.8740832273330235
0.8740733792408933
0.8740628524693976
0.8740919534390186
0.8740814266979321
0.8740709002150627
0.8740610528780387
0.8740505269228851
0.8740605615188912
0.8740500358083135
0.8740401892102457
0.8740303428536936
0.8740204967386486
0.8740293025098457
0.8740194566490538
0.874014726368374
0.8740048809278147
0.8740136864585674
0.8740031624452239
0.8739926387292528
0.8739827940424661
0.8739729495971187
0.8739624266387592
0.8739519039384673
0.8739413815158653
0.8739308593316796
0.8739203374055329
0.8739974666513911
0.8739869441665741
0.87401603678978
0.8740061930231714
0.8740736417054464
0.8740637974739418
0.8740532748405586
0.8740426814452636
0.8740321593091618
0.8740216374310661
0.8740456895663877
0.8740351677804065
0.8740253248653929
0.8740148035870589
0.874004282566694
0.8739937618042891
0.8739832412998344
0.8739733996247049
0.8739628796278041
0.8739530384435727
0.8739425189541884
0.8739319997227074
0.8739221592789143
0.8739123190763705
0.8739024791150671
0.8738919608901534
0.873959392783935
0.8739546655007524
0.8739448255028417
0.8740219270323768
0.874011407987999
0.8740015676564262
0.8739917275660735
0.873981887716932
0.8739713696789949
0.8739615303205641
0.8739510127899498
0.873980093374005
0.873969575873687
0.8739648491609353
0.8739550104853482
0.8739638111236218
0.873953254507402
0.8739434163356286
0.8739329000581297
0.8739223840383796
0.8739118682763688
0.8739020310940064
0.8738915158391334
0.8738816791472654
0.873871164399493
0.8738606499094129
0.8739377307404921
0.8739272156924176
0.8739173791657697
0.8739068646247552
0.8738963503414121
0.8738865145545353
0.8738766790086903
0.8738661654816845
0.8738563304261865
0.8738651301169527
0.8738604060158816
0.8738498932035024
0.8738393806487269
0.8738288683123145
0.8738190344367375
0.8738085226464087
0.873798689261048
0.8737888561166277
0.8737783451019676
0.8737678343252311
0.8737573238256373
0.8737474916698119
0.8737369816573258
0.8737271499915897
0.8737166404857887
0.8737068093101057
0.8736969783752825
0.8736864696252863
0.8736766391804621
0.8736661309370584
0.8736563009821969
0.8736457932453487
0.8736410731039432
0.8736305658110307
0.8736200587755173
0.8736095520170041
0.8735997234775393
0.8735898951788373
0.8735793891562185
0.8735695613473191
0.873559055831092
0.8735485505721985
0.8735380455706291
0.873615089759519
0.8736052621152016
0.8735947568050515
0.8735849296504621
0.873575102736572
0.8735764527882901
0.8736534908457724
0.8736436634532954
0.8736338363015118
0.87362333156158
0.8736128270593191
0.8736418872131304
0.8736320605644492
0.8736215563607966
0.87361105239479
0.8736005486860254
0.8735900452344936
0.8735795420401848
0.8735697168768294
0.8735987747119062
0.8736278318354003
0.8736231137633201
0.8736132885476698
0.8736027858599715
0.8735922834098531
0.873581781216908
0.8736588003450763
0.8736675958823243
0.8736628777277561
0.8736716729997194
0.8736618481518718
0.8736520235445875
0.8736415215202848
0.8736310197531201
0.8736211958840646
0.8736113722555368
0.8736404235334064
0.8736305999100153
0.8736258827859104
0.8736160595810282
0.8736062366166425
0.8735957363098293
0.8735852362600836
0.873575414033723
0.8735655920478232
0.8735550927526361
0.8735452712559251
0.873540555695907
0.8735307346175617
0.8735209137796344
0.8735110931821163
0.8735005953250167
0.8735106162641028
0.873500796153211
0.873490298807593
0.8734804791857432
0.8735038007389383
0.8735807916004437
0.8735702937896864
0.873559796235882
0.873549298939021
0.8736166277453217
0.8736119121776782
0.8736020920289128
0.8735915947282997
0.8735810976846081
0.8735712782734486
0.8735607817352827
0.8735502854540103
0.8735590777986778
0.8735492591376013
0.8736165797056273
0.8736060832553346
0.8735962643795173
0.8735864457439906
0.8735817312957508
0.8735712357855906
0.8735607405322704
0.8735509228119437
0.8735799595449033
0.8735752454644363
0.873565427927003
0.8735556106298039
0.8735457935728305
0.8735352995296282
0.8735254829613648
0.8735156666333003
0.873505850545426
0.8734960346977328
0.8734855419051922
0.8734757254884288
0.8734652332010728
0.8735421915691216
0.8735323758772591
0.8735225604255505
0.8735120680982569
0.8735022531351128
0.8734924384120959
0.873481946838316
0.8734714555016261
0.8734609644216017
0.8734511506838526
0.8734413371861861
0.8734315239285935
0.8734217109110659
0.8734112210811026
0.8734007315077492
0.8733919885453802
0.8733814994638588
0.8733716876582875
0.8733618760927282
0.8733571664668972
0.8733466783244118
0.8733368674247204
0.8733263797870393
0.8733165693755746
0.8733067592040699
0.8733020505978877
0.87329224084389
0.8732817543932552
0.8732719451273976
0.8732621361014575
0.8732516504036885
0.873241164962375
0.8732313566726898
0.8734512590579934
0.8734407715604496
0.8734309611897436
0.87349823628186
0.8734884254484003
0.8734779380093495
0.8734681276640162
0.8734971465919099
0.8734873362516156
0.8734775261512269
0.8734677162907348
0.8734572298742646
0.8734467437142235
0.8734369345899188
0.873438284119094
0.8734284753380769
0.8734179900424135
0.8734075050031361
0.8733970202202356
0.8733923120648309
0.8735658344769304
0.8735553481429322
0.8735455387701825
0.8735350529406939
0.8735303433856323
0.8737501749093772
0.8737403636346046
0.8737417658804085
0.8738090166133005
0.8737992049790403
0.8737893935846557
0.8737789058193043
0.8737741937439948
0.8744728209278921
0.8745404247906824
0.8745306049357872
0.8745201087318989
0.8745102893653829
0.8744997936663957
0.874489974788223
0.8744794796136689
0.8744689846760987
0.8744979789575884
0.8744874840113215
0.8744962541556344
0.8744864351601997
0.8744766172853102
0.8744661231523054
0.8744556292758057
0.8744451356753681
0.8745220040054459
0.8745121862957895
0.8745023688260929
0.8744918751478566
0.8744813817260955
0.8744708885608
0.8744610720756524
0.8744512558304198
0.8744414398250935
0.8744316240596647
0.8744211321434954
0.8744113168661003
0.874401501828576
0.8743916870309139
0.8743811961155351
0.8743707054565294
0.8743602150538874
0.8743497249075998
0.874339911342171
0.8743300980165508
0.8743202849307304
0.8743097957849768
0.8742999831869923
0.8742894945455825
0.8742982638943564
0.874287775530238
0.8742779636808076
0.8742681520711204
0.8742576644592793
0.8742471771036868
0.8742373662296989
0.8742268793783143
0.8742170689919938
0.8742072584933078
0.8742362410959111
0.8742257547902513
0.8742152687212283
0.8742054590759336
0.8741949735110132
0.87418448820226
0.8741746792924288
0.8741641944877228
0.8741543860654024
0.8741445778826945
0.8741347699395905
0.8741249622360816
0.8741151547721588
0.8741046714628586
0.8741814988859863
0.8741828945107587
0.8741724107582296
0.8741963696929282
0.8741865620755739
0.874176078662371
0.8741655955052358
0.8741551126041589
0.874144629959131
0.8741341475701427
0.8741236654371847
0.8741131835602475
0.8741027019393217
0.8740922205939499
0.8740824154461304
0.8740726105377852
0.8740628058689052
0.8740523255031332
0.8740418453933169
0.874031365539447
0.8740208859024139
0.874011082463743
0.8740400547215473
0.8740500453356937
0.8740402419000863
0.874030438703882
0.8740392058620381
0.8740287270640572
0.8740189243675284
0.8740084460730588
0.8739986438635194
0.8739881660920722
0.8739783643694862
0.8739678870819291
0.8739574100697495
0.8739702375059467
0.8739604364809003
0.873949959923856
0.8739401593856692
0.8739296833319664
0.8739198832806031
0.8739094077302051
0.8738996081656296
0.8738949008868075
0.8738844260250134
0.8738739514189562
0.8739029168627572
0.8738982097733912
0.8738935027989414
0.8738830285935245
0.8738725546438131
0.8738627566056234
0.8738529588066262
0.8738424856074809
0.8738326882950889
0.8738222155990244
0.8738117431586099
0.8738019465801816
0.8737914746427927
0.8737816785508801
0.8737712071360209
0.8737607359572241
0.8737502650340216
0.8737397943859437
0.8738629604915064
0.8738531642444868
0.873843368236575
0.8738328969634058
0.8738224259262756
0.8738126306521219
0.8738021601178764
0.873869294397689
0.8738594989101919
0.8738490281873286
0.8738392331862032
0.8738681888034091
0.8738583938075233
0.8738485990506826
0.8738388045328784
0.8738290102541019
0.873818540797604
0.8738087470050979
0.873798953451593
0.8737891601370805
0.8737786916777757
0.8737688988494625
0.87375843089282
0.8737486385506703
0.8737381710966535
0.8737283792406315
0.8737179122892039
0.8737074455931768
0.873696979152541
0.8736865129672869
0.8736760470569379
0.8736655813824191
0.8736557912481575
0.8736460013527642
0.8736362116962303
0.8736264222785471
0.8736351864509605
0.8736247220409085
0.8736149331216383
0.8736044692139485
0.8735997690380438
0.8735899807813795
0.8735795175609801
0.8735690546153697
0.8735592670915394
0.8735494798064787
0.8735396927601787
0.8735349937756833
0.873524532011232
0.8735147456273413
0.8735049594821778
0.8734944984473187
0.8734840376676382
0.873474252255072
0.8734637919774861
0.8734533319550507
0.8734428721877564
0.8734330877546053
0.8734413730192341
0.8734703165383212
0.8734598570741378
0.8734887996618588
0.8734783402273804
0.8735022713961081
0.8734918120524462
0.8734820279770332
0.8734722441402445
0.8734617855453819
0.873584852910775
0.8735750681780454
0.8735646087119476
0.8735548244646973
0.8735450404560581
0.873534581738715
0.8735241232764253
0.8735143400000261
0.8735038820395856
0.8734934243341707
0.8734836417899308
0.873478945322212
0.873469163193053
0.8734587064209544
0.8734482499038366
0.8734721756040498
0.8735952188360652
0.873584761037077
0.8735749783334161
0.8735645210361787
0.8735540639939164
0.87354360720662
0.873533825481706
0.8735233691960869
0.873513587956379
0.8735038069551477
0.8734940261923845
0.8734842456680804
0.8734737906241568
0.8734640105849701
0.8734879317183323
0.8734774770118061
0.8734670225601547
0.8735340840028443
0.8735236291160626
0.8735138491846484
0.873503394799373
0.8734986995792337
0.8734889203092855
0.873478466610122
0.8734680131657836
0.8735910189568401
0.8735805643955281
0.8735707847237657
0.8735997079696264
0.8735899283029311
0.8735794742645668
0.8735690204810144
0.873692014547501
0.8736815596472254
0.8736711050017733
0.8736613251800757
0.8737283687272519
0.8737179138935798
0.8737081338589961
0.8736976794876928
0.8737743358625452
0.8737645554979484
0.8737547753717111
0.8737443209806438
0.8737338668443565
0.873724087449583
0.8737143082931335
0.8737045293749995
0.8736940762330848
0.8736836233459041
0.8736731707134483
0.8736633927731421
0.8736529406418905
0.873642488765336
0.8736320371434693
0.8736990655275748
0.8736892878674275
0.8736795104455302
0.8736697332618741
0.8736592819447504
0.8736488309017877
0.8736383800549551
0.8736279295017703
0.873617479203213
0.8736070291592741
0.8735965793699442
0.8735868041494075
0.8735770291670324
0.87356725442281
0.8736438853063198
0.8736334357239995
0.8736236606498792
0.8736138858139022
0.8736034369593632
0.8735987435517908
0.8736753684512277
0.8736649192296142
0.8736544702625526
0.8736440215500333
0.8736342472994688
0.8736237990877948
0.8736140253216336
0.8736035776107682
0.8735988847159541
0.8735884374439852
0.8735779904264956
0.8735682178134193
0.8735921164102756
0.873582343863199
0.873572571554155
0.8735627994831351
0.8735523535412373
0.8735425819544483
0.8735321365131828
0.8735223654105895
0.873589362480063
0.8735789168507242
0.873569145535427
0.8735593744581062
0.8735489295755302
0.8735391589823442
0.8735344679005512
0.8736110683905994
0.8736012973976931
0.873590852640552
0.8735804081377673
0.8735706372610229
0.8735601932587237
0.8735504224274316
0.873540652886741
0.8735308835839487
0.873520440574304
0.8735106717554882
0.873500229246213
0.8734897869912113
0.873479344990474
0.8734689032439917
0.8734584617517552
0.8734598052684838
0.8734551161807399
0.8734446752376931
0.8734546431802596
0.8734442024971817
0.8734344359145956
0.8734239957317079
0.8734142296328878
0.8734037899501542
0.8733933505215852
0.8733835851524487
0.873460162303396
0.8734689095101515
0.8734584697972125
0.8734480303384234
0.8734375911337747
0.8734278259393254
0.8734173872347293
0.8734069488037335
0.8733965106073536
0.873386746388334
0.8733763086919336
0.8733665449564751
0.8733567814586842
0.873347018198552
0.8733365814938022
0.8733453287141877
0.8733552949543177
0.8733506086792951
0.8733401724389095
0.8733297364525398
0.8733193007201765
0.8733088652418105
0.8732991036341136
0.8732886686555168
0.8732789075311761
0.8732684730717956
0.873258038846883
0.8732476048759126
0.8732429205386003
0.8732324870250074
0.8732412280319015
0.8732307947733339
0.8732203617881509
0.8732099289984175
0.8731994965015316
0.8731897377686508
0.8731793057713113
0.8731695475215692
0.8731591160237399
0.8731493582571007
0.873139600727903
0.873129169975174
0.8731305730034995
0.8731208160589896
0.8731973554141397
0.8731875978945589
0.8732164740762894
0.873206716561531
0.8731969592841845
0.8731865288682987
0.8731760986867142
0.8731663421379352
0.8731677445433825
0.8731573149709516
0.8731526332135637
0.8731428774249685
0.8731324485551163
0.8731226932493966
0.8731122648593078
0.8731025100364286
0.8730920821455428
0.8730823278054686
0.8730719004137498
0.8730614732756957
0.8730510464107708
0.8730406197994915
0.8730301934223753
0.8730204405468801
0.8730100146688213
0.8729995890443718
0.872989836896951
0.8729851581444517
0.8729754064097524
0.8729656549122522
0.8730884005309455
0.8730779747334234
0.873067549189487
0.8730571238796564
0.8730473719813246
0.8730376203201787
0.8730278688962101
0.8730181177094101
0.8730076935956436
0.8729972697743389
0.8729868462065473
0.8729770959928909
0.8729673460163592
0.8729575962769436
0.8729471736985581
0.87293675137364
0.8729263292632445
0.872915907445234
0.8729258696970247
0.8729161211731963
0.872905699859454
0.8728952787991298
0.872885531002823
0.8728751104411245
0.8728653631270601
0.8728549430639514
0.8728445232542149
0.8728544852838096
0.8728447386945141
0.8728400635262573
0.8728296444041237
0.8728198984722957
0.8729660530743034
0.8729563057211328
0.8729996916909576
0.8729899441658454
0.8729795239816545
0.8729697769386938
0.872960030132706
0.8729502835636821
0.8729405372316137
0.8730170127205811
0.8730072658143275
0.8729975191450289
0.8729877727126767
0.8729773536948052
0.8729676077444979
0.8729578620311107
0.8729481165546352
0.872937698525317
0.8729272807492479
0.8729175359998095
0.8729077914872477
0.8729091957567443
0.8728994515824131
0.8728897076449359
0.8728792912117956
0.8728695477561764
0.8728591318406863
0.8728487161589085
0.8728389734300975
0.8730575176520043
0.8730470999390579
0.8730373551545939
0.8730269379593226
0.8730165209977777
0.8730061042894066
0.8729963604767841
0.8729866169009695
0.8729762009357172
0.8729664578416656
0.8729560423939602
0.8729456271799187
0.8729358848125317
0.8729254700965281
0.872915055633616
0.8729046414237862
0.8728942274670295
0.8728844863160203
0.8728747454017226
0.8728650047241278
0.8728552642832271
0.8728455240790121
0.872874365474545
0.8728639527712799
0.8728535403210268
0.8728438005235624
0.8728333885711363
0.8728347368580079
0.8730532067911954
0.8730427926937245
0.8731192204880771
0.8731088058222358
0.8730990638395605
0.8730886496716114
0.873078908170473
0.8730691669060057
0.8730594258782008
0.8730496850870498
0.8730392721514216
0.8730295318417199
0.8730248585175825
0.8730151186195835
0.8730053789581966
0.8736996028659599
0.8737284261807265
0.8737180058863812
0.873713324540647
0.873736309034454
0.8737316275801321
0.873721207753143
0.8737107881792588
0.8737010411334323
0.8736906220575658
0.873680875493409
0.8736711291659918
0.8736613830753054
0.8736509649872016
0.8736412193781149
0.8736314740057328
0.8736217288700471
0.8736119839710488
0.8736015671154069
0.8735918226979207
0.8735820785170959
0.8735716624040893
0.8735619187047239
0.8735521752419938
0.8735424320158905
0.8735326890264055
0.8735414137911758
0.873531671050661
0.873521928546744
0.8735887295714267
0.8735789866112935
0.8735685718005337
0.873558829321741
0.8735490870795254
0.8735393450738782
0.8735289312502096
0.8735185176794111
0.8735087763997359
0.8735326008601471
0.8735228596460238
0.8735131186684267
0.8735894906484432
0.8735797490984475
0.8735750717044277
0.8735653305659995
0.8735555896640813
0.8735451770338266
0.8735405002866171
0.8735643214697968
0.8735545810531138
0.8735441689406989
0.8735337570810666
0.8735240173901048
0.8735136060278539
0.8735038668179432
0.8734934559530375
0.8734830453408688
0.8734783699154757
0.873468631606107
0.8735911282745583
0.8735813888329785
0.873582726780994
0.8738009834606127
0.8737912418266253
0.8737815004291052
0.8737828921175376
0.8740011357721906
0.8739907203883936
0.8739803052574063
0.87397056215649
0.873960147522942
0.8740364862725184
0.8740267428445222
0.8740169996530113
0.874012318712381
0.8740019042040286
0.87399148994844
0.8739810759456063
0.873971333899421
0.8739609203939183
0.8739511788287442
0.8739407658205365
0.873930353065038
0.8739206122253895
0.8739101999671317
0.8738997879615558
0.8738893761697992
0.8738796363001111
0.8739559602803133
0.873946219839095
0.8739549328114904
0.8739451926190995
0.8739347810732534
0.8739250413617066
0.8739153018864945
0.8739055626476085
0.8739008843083457
0.8738911454806899
0.8738807353484147
0.8738709970015012
0.8738612588908721
0.8738508495000379
0.8738404403617639
0.8738300314371955
0.8738196227651698
0.873809214403944
0.8737988062758191
0.8737890698678139
0.8738178546857686
0.8738074468315963
0.8737970392493434
0.8737873033351841
0.8737768962303345
0.8737671607966929
0.8737574255992252
0.8737470192354732
0.873736613124165
0.8737268786514536
0.8737556607324141
0.873745926264813
0.8737355206716119
0.873725786684411
0.8737153815878779
0.873705648081042
0.8737009737550723
0.873777265652844
0.8737668604367477
0.8737571267777722
0.8738334152188486
0.8738236809888253
0.8738132757340016
0.8738028707121328
0.8737924659426263
0.8737820614254728
0.873772328408417
0.8737619243878022
0.8737521918509874
0.8737417883268754
0.8737320562702665
0.8737223244496778
0.8737125928651006
0.8737139279243096
0.8737035254949042
0.8736931233177645
0.8736833925592452
0.8736729908784716
0.8736625894499364
0.8736521882736302
0.8736417873495442
0.8736313866776692
0.8736209862579957
0.873610586109926
0.8736001861946283
0.8735897865315047
0.8735984970646468
0.873588768751021
0.873579040673276
0.8735686417319971
0.8735639709936646
0.8735535725260262
0.8735438453466863
0.8735341184031854
0.8735243916955149
0.873513994211889
0.8735042679839878
0.8734945419918911
0.8734841452482149
0.8734744197358351
0.8734646944592338
0.8734549694184025
0.8734445736584904
0.8734341781505968
0.8734237828947123
0.8734140588212724
0.8734578170764418
0.8735248645773959
0.8735144687263305
0.8735582241734051
0.8735484990598
0.87354978856142
0.8735393929122649
0.8735289975150952
0.8735186023699013
0.8735082074766745
0.8734984836764064
0.8737164160313229
0.8737066899434591
0.873696293274722
0.8736865676664556
0.8736768422939102
0.873666446364853
0.8736560506877574
0.8736456552626141
0.8736359308572518
0.8737121597532173
0.8737017640260674
0.8736920392943125
0.8736823147982344
0.873671919810626
0.8736621957940031
0.8736524720130311
0.8736427484677014
0.8736323544633148
0.8736226313973706
0.8736122378886048
0.873613573128481
0.8736031799425261
0.8735927870472135
0.8735823944037372
0.8735720020120876
0.8735616098722557
0.873551888605792
0.8735806400289514
0.8735709179819134
0.8735605263588133
0.8735508055765591
0.873546138336185
0.8735357473909434
0.873526027262151
0.8735347317088297
0.8735250118278407
0.8735537604419628
0.8735433700337544
0.8735329798772761
0.8735232604884722
0.8735128708273043
0.8735031519175488
0.8734934316723696
0.8735221782314249
0.8735124595620981
0.8735027411282071
0.8735314865299328
0.8735217681010067
0.8735113794646405
0.8735009910799278
0.8734912733734804
0.8734808854839274
0.8734704978460007
0.8734607808619528
0.8734510641132741
0.8734413475999561
0.8734309609440862
0.8734212449095828
0.8741134207589785
0.8742356351720579
0.8742252394196215
0.8742148438995853
0.8742235370531383
0.8742248641949426
0.8742144690571121
0.8742097957016567
0.8741994009980568
0.8742080938122719
0.8741983696615144
0.874188645746257
0.8741782518022325
0.8741678581293099
0.8741581349367328
0.8741484119796211
0.8741386892579663
0.8741289667717599
0.8743466909496324
0.8743553809279683
0.874345656171273
0.874335261458843
0.8743248669981191
0.8743144727890924
0.8743047489986323
0.8742950254436238
0.8742853021240581
0.8742749088973883
0.8742645159223706
0.8742541231989958
0.8742437307272546
0.8742333385071379
0.8742229465580188
0.8742125548411237
0.8742028334615763
0.8741924422397546
0.8741827213390394
0.8741723306122553
0.874161940156413
0.8741522199779356
0.8741425000347793
0.8741327803269358
0.8741341640572576
0.8741237405259156
0.8742945397916841
0.8743032276664787
0.8742928366130129
0.8742831157914022
0.8742733952051055
0.8742636748541143
0.8742532847824334
0.874243564910136
0.8742331753333485
0.8742618892810916
0.874384023503524
0.8743743025194928
0.8743639118634187
0.874353521458846
0.8743513135473433
0.8743409235467247
0.8743312036724921
0.8743214840335135
0.8743110947710839
0.8743007057794788
0.8742903170199388
0.87427992851183
0.8742702100814159
0.8742604918862039
0.8742507739261854
0.874241056201352
0.8742306689178426
0.8742259989854828
0.8742162819131843
0.8742065650760381
0.8741968484740353
0.8741871321071676
0.8741774159754264
0.8741670303416795
0.8741957364043204
0.8741910673466259
0.8742197724238201
0.8742100564849374
0.8742003407811538
0.8741906253124608
0.8741802403984451
0.8741698557357067
0.8741601409884375
0.8741497567813863
0.8741393728643242
0.8741296588384002
0.8741199450475061
0.8741102314916337
0.8741189166563994
0.8741085337404831
0.8741372349546929
0.8741609653534266
0.8741512518888527
0.8741408691035473
0.8742169563449107
0.8742065729966518
0.8741961898995867
0.8741858070537063
0.8742618900701996
0.8742515066808118
0.8742417930610101
0.8742314101658806
0.8742210275219156
0.8742223530567952
0.8742119707735269
0.8742022582193146
0.8741918764302217
0.8741821643539729
0.8741724525126445
0.8742485255689438
0.8742388131599554
0.874229100985887
0.8742193890467298
0.8742280702655454
0.8743501103681178
0.8743397279209598
0.8743300151137722
0.874320302541497
0.8743099208314562
0.8742995393724998
0.8743756007729695
0.874365888119248
0.8743561757004209
0.8743457941842808
0.8743360822433107
0.8743263705372093
0.8743159897580491
0.8743056092299265
0.874295228972191
0.874285518229757
0.8742758077221484
0.8742654281819005
0.8744740466722104
0.8744643342374003
0.874453952794264
0.8744435716021569
0.8745655766386737
0.87457425115314
0.8746407519446411
0.8746310381989361
0.8746206554934648
0.874610273039035
0.8745998908549933
0.8745895089219746
0.8745848389986184
0.874574457479215
0.8745647453569075
0.8745543643314017
0.8745830400330513
0.8745733281592033
0.8745636165201515
0.8745539051158873
0.8745552258418895
0.8745455147738254
0.8745351348591348
0.8745247551953761
0.8745150448477568
0.8745053347348769
0.8744949558076849
0.8744845771313886
0.8745082835412942
0.8744978353489721
0.874488126030891
0.8747054537806973
0.8746957421880236
0.8746860308300967
0.8746763197069081
0.8746666088184493
0.8746764895925556
0.8747984431566668
0.8747887311443979
0.874779019366869
0.8747693078240715
0.874758927588233
0.8748349338019494
0.8748245530239362
0.8748148414003252
0.8748044611159975
0.8748331233999533
0.8748234120248407
0.8748994119487206
0.8748890311442022
0.8748793194455727
0.8748689391927439
0.8748592279715834
0.8748495169851042
0.8748398062332974
0.8748300957161548
0.8748203854336677
0.8748106753858278
0.8748002967822592
0.8747905872117683
0.87478591756724
0.8748619060072967
0.8748515273056835
0.8748418175854753
0.8748321080998808
0.8748223988488915
0.8748120211067693
0.8748023123330435
0.8747919350843253
0.8747822267878284
0.8747725187258937
0.8747621422131755
0.8747574735891925
0.8747470975089185
0.8747373903404333
0.8747270147727821
0.8747368900429636
0.8747655424101504
0.8747558354878875
0.8747461288001283
0.874736422346864
0.874725984652682
0.8747156100807262
0.8747059043478068
0.874695530269008
0.8746858250130768
0.874675451446737
0.8746650781116442
0.8746553735751671
0.8746450007331421
0.8746346281416749
0.8746249243245734
0.8746145522261206
0.8746041803781985
0.8745938087807982
0.8745841059254328
0.8745737348209753
0.8745750540793655
0.8745653518020171
0.8745549812997724
0.8745446110479989
0.8745342410466872
0.8745245397308427
0.8745148386492982
0.8745051378020455
0.874495437189076
0.874485068407653
0.874513713436201
0.8752038367429023
0.8751934597832888
0.875188788093428
0.8751790799284884
0.875168703643684
0.875158995955686
0.8752349312641386
0.8752362422525665
0.875226534100747
0.8752161578693958
0.8752064501944881
0.8751967427539887
0.875186367258138
0.8751766602944985
0.875166285310956
0.8751559105585942
0.8751462043142129
0.8751364983041884
0.8751261242871679
0.8751214543689523
0.8751117490092245
0.8751070793772955
0.8750967062163434
0.8750870015068435
0.8750772970316437
0.8750675927907355
0.8750572206266243
0.875046848693592
0.8750567108829914
0.8750470073591224
0.875037304069508
0.8750459510778261
0.8750355799067823
0.8750252089861016
0.875014838315775
0.8750051360000232
0.8750337619592227
0.8750240596492761
0.8750136894934935
0.8750423143129745
0.8750319442065148
0.8750215743310452
0.8750118727536674
0.8750015033707359
0.8749911342380913
0.8749807653557243
0.8749703967236261
0.874960696349264
0.8749509962090295
0.8749412963029141
0.8749309286476167
0.874921229217775
0.8749115300220268
0.8749011631205734
0.8748914644010469
0.8749200851687847
0.8749097185200645
0.8749000200483963
0.8748896538919707
0.8748792879857087
0.8748688570906175
0.8748591595800761
0.8748487944169792
0.8748384295040098
0.8748287327116167
0.8748183682908172
0.8748086719744598
0.8747989758920784
0.8747886122054386
0.8747789165990412
0.8747692212265942
0.874759526088089
0.87474916337752
0.8747388009169891
0.8747284387064873
0.874718744527834
0.8747090505830798
0.8746986891064997
0.874688327879913
0.874678634652916
0.8746689416597837
0.874670258305551
0.8746598979218762
0.8746502055055386
0.8746398456137042
0.8746301536730804
0.8746204617055537
0.8746291156774243
0.8746187565398285
0.8746083976521364
0.8745980390143392
0.874664384711088
0.8746546932927839
0.8746500332288054
0.8746403422173802
0.8746306514397238
0.8746209608958282
0.8746106029810444
0.8746059437298433
0.874595586246019
0.8745852290313346
0.8745748720471626
0.8745651828771863
0.8745554939409121
0.8745458052383315
0.8745354492292047
0.874525093469855
0.8745154054844044
0.874505050216532
0.8744946951984098
0.8745705432848654
0.8745608552186466
0.8745511673860779
0.8745414797871507
0.8745311249540704
0.8745214378304496
0.8745117509404449
0.8745020642840476
0.8744917104256561
0.8744870537877888
0.8744883720075249
0.8744780186887459
0.874468333023035
0.8744586475908853
0.8744489623922883
0.8744392774272356
0.8744295926957187
0.8744192408345579
0.8744088892423106
0.8744325368306866
0.8744221852698338
0.8744118339971797
0.8744014829741102
0.8743911322006164
0.874381448983543
0.8743710987011286
0.874360748668263
0.8743510661676577
0.8743407166258185
0.8743310346001338
0.8743213528078747
0.8743499507773624
0.8743396017479941
0.874329252968123
0.8743195714904656
0.8743092232015219
0.8742995423723803
0.8742891945357298
0.8742787986453138
0.8742684513467395
0.8742587714757636
0.8742674231314846
0.8742570763441606
0.8742473969602897
0.8742370506830391
0.8742267046358871
0.8742163588381215
0.8742066804116108
0.8741970022183881
0.8741873242584453
0.8741776465317737
0.8741679690383649
0.8741582917782107
0.874147947677663
0.8741376038264308
0.8741272602245052
0.874116916871877
0.8741065737685372
0.8740968979479234
0.87416318732337
0.8741535110537417
0.8741438350173132
0.8741341592140758
0.8741428100778346
0.874132467534906
0.8741221252412222
0.8741117831967745
0.8741014414015537
0.8740910998555507
0.8740807585587567
0.8740710844481657
0.8740664363568426
0.8740567626519292
0.8740464222672232
0.8740367490365447
0.8740264091421265
0.8740167363856485
0.8740070638622406
0.8739973915718943
0.8739877195146012
0.8739773808336976
0.8739670424018978
0.8739573710597809
0.8739470331374161
0.8739373622693618
0.8739270248178213
0.8739165765223857
0.8739061967730193
0.8738965268628739
0.8738868571856961
0.8738765209651513
0.8738661849936209
0.8738558492710962
0.8738455137975679
0.8738351785730273
0.8738255103336346
0.8738151755990113
0.8738055078334567
0.873814159008826
0.8738038247843565
0.8737991815355443
0.8737895144283914
0.8737798475541023
0.8737695142407405
0.873759847840183
0.8738813923754065
0.8738767485279323
0.8738664145453459
0.8738617709901078
0.8738571275467153
0.8738474607895065
0.8738377942651279
0.8738281279735709
0.8738184619148271
0.8738087960888884
0.8737984639394367
0.8737887985871092
0.8737791334675612
0.8737694685807842
0.8737591373447285
0.8737494729314951
0.8737391422428554
0.8737294783031304
0.873719814596134
0.8737101511218578
0.8736998214042427
0.8736901584034066
0.8736798291559866
0.8736701666285562
0.8736987386945484
0.8736890761721209
0.8736794138823655
0.8736690853861164
0.8736594235697037
0.8736497619859376
0.8736394342197229
0.873668004247815
0.8736576765106538
0.8736480154131802
0.8736376881653263
0.8736280275410973
0.8736177007825155
0.8736080406314968
0.8735977143621521
0.873607569227532
0.8735979095473395
0.8736736351251885
0.8736639748822796
0.8736536486189566
0.8736433225464175
0.8736336630172323
0.8736240037205911
0.8736143446564856
0.8736040195542066
0.8736797377666894
0.8736694121258649
0.8736979749155844
0.8736883155424401
0.8736786564018163
0.8736683312711191
0.87365867260353
0.8736483479618872
0.8736386897672983
0.873647336182611
0.8736370120501794
0.8736273543407271
0.8736176968637333
0.8736073734607458
0.8735970503062337
0.873586727400188
0.8735764047425995
0.8735667484598362
0.8735570924094799
0.8735474365915223
0.8735377810059551
0.8735281256527699
0.8735184705319582
0.8735081495844947
0.8734984949364197
0.8734881744584401
0.8734778542288293
0.8734682002938026
0.8734578805721533
0.8734482271097773
0.8734379078575252
0.8734275888535975
0.8734172700979855
0.8734069515906803
0.873397299321801
0.8733876472851847
0.8733773295067202
0.8733670119765269
0.8733623791224752
0.8733520619818841
0.8733424110701177
0.8733327603905648
0.8733224440171865
0.8733121278920275
0.8739025262624498
0.8738922034070654
0.8738818808000474
0.8738722243273629
0.8738625680870062
0.8738522462282733
0.8738425904605569
0.8738329349251428
0.8738614785686577
0.8738518230383314
0.8738421677402936
0.8738318468526373
0.8738215262132701
0.8738118716280643
0.873802217275113
0.8737925631544077
0.87378290926594
0.8737725898358534
0.873762270654003
0.87375195172038
0.8737422987848011
0.8737319803395988
0.8737223278764089
0.8739385984152063
0.8739282779814498
0.874049648002424
0.8740399921831571
0.8740296709023577
0.8740193498698092
0.8740096947632717
0.8739993742191929
0.8739890539233384
0.8739787338179383
0.873980054647117
0.8739697349751532
0.8739600811618675
0.8739497619590209
0.8739394430043483
0.8739297899035685
0.8739201370349376
0.8739104843984474
0.8739001664123719
0.8739286975782473
0.8739183796213035
0.8739137429229252
0.8739223777141186
0.8739127257470422
0.8739788690901981
0.8739685511503066
0.8739588989762213
0.8739485815245351
0.8739389298226348
0.8739292783528133
0.8739196271150625
0.8739209483213757
0.8739106319653862
0.8739003158381978
0.8738899999782976
0.8738796843471809
0.8738693689640868
0.8738590538290064
0.8738494043636236
0.873839755130238
0.8738294407231468
0.8738197919617298
0.8738094780425874
0.8737991643714056
0.8737888509481755
0.873778537772888
0.8737682248455343
0.873796747994833
0.873786435096515
0.8737767877798274
0.8737671406950549
0.8737574938421889
0.8737478472212213
0.8737375355304186
0.8737473731987873
0.8737377270472856
0.8737274158499175
0.8737171049004029
0.8737074594604781
0.8737359792264582
0.8737263337915396
0.8737160233507003
0.8737057131576813
0.8739218201532839
0.8739304504890754
0.8739208032966688
0.8739294334372525
0.8739197864889328
0.8739094745906686
0.8738998281140459
0.8738901818692623
0.8738798706984887
0.8739083839374954
0.8738980727958047
0.8739641765754586
0.8739538650111589
0.8739442183796666
0.8739345724128491
0.8739242615759614
0.8739139510060902
0.8739036406647517
0.8738933305711747
0.8738836857952599
0.8738733761891879
0.8738637318847794
0.8738540878121158
0.8738444439711891
0.8739105380706605
0.8739861115983177
0.8739758015048585
0.8739661566651172
0.8739565120571172
0.8739468676808501
0.8739372235363075
0.8739269146494476
0.8739930014061896
0.8739826920969508
0.873972383054634
0.8739627391828447
0.8739530955427511
0.8739815983117646
0.8739712897586956
0.8739609814532826
0.8739506733955166
0.8739403655853887
0.8739300580228898
0.873938683905845
0.8739290414813615
0.8739193992885139
0.8739429644214508
0.8739326574467581
0.8739230155579127
0.8739133739006792
0.8739037324750494
0.8738934264667136
0.8738837855122505
0.8738734799910336
0.8738638395077031
0.873854199255934
0.8738438944805662
0.8738342546998785
0.8739097991930562
0.8738994941020047
0.8738898540009102
0.8738795494161145
0.8738699097860653
0.8738602703875348
0.873868894933267
0.8738592557784309
0.8738496168550938
0.8738399781632473
0.8738296750435196
0.873819372152003
0.8738090695079141
0.873798767111244
0.8737891296086486
0.8737845008647188
0.8737741991341531
0.8737638976509724
0.8737535964151679
0.8737439600334942
0.8737343238832195
0.8737628149058482
0.8737525141777599
0.8737538355979811
0.8737441997919057
0.873733841108393
0.8737235412420445
0.8737132416037853
0.8737086144933273
0.8736983152815663
0.8736886808360894
0.8736790466219346
0.8736694126390936
0.8736591143924914
0.8736494808802295
0.8736398475992562
0.873630214549563
0.8736205817311417
0.8736109491439837
0.8736006523600921
0.8735910202434117
0.8735807239267136
0.8735704278571962
0.8735601320348506
0.8735498364788856
0.8735395411508571
0.8735292460699736
0.8735196156196332
0.8735093210250393
0.8735378051733713
0.8735275106075783
0.8735172162888973
0.8735069222173196
0.8734972927284002
0.8734876634706198
0.8734780344439703
0.8735065165748469
0.8734962232493846
0.8734865944666842
0.8734769659150922
0.873466673314844
0.8734570452334155
0.8734467531192572
0.8734480775744146
0.873438450062755
0.8734397745857623
0.8734351528668277
0.8734255258568451
0.8734158990779032
0.8734056083604003
0.8733959820514847
0.873604153770866
0.8735938611265015
0.8735835687291377
0.8735732765787657
0.8735629846753767
0.873552693038172
0.8735430657729841
0.8735334387388155
0.8736089152367564
0.8735992876435414
0.8735896602813453
0.8735793690457383
0.8735690780570685
0.8735587873153272
0.8735601100768176
0.8735498196895819
0.8735401936138368
0.8735299037124358
0.8735196140579223
0.8735480840727204
0.8735377944469855
0.8735281690928769
0.8735566379804683
0.8735470126312442
0.8735373875129462
0.8735277626255661
0.8735181379690956
0.8735085135435262
0.8734988893488499
0.8734892653850581
0.8734789776990722
0.8734743575056118
0.8734640702452325
0.8734544471608123
0.8734448243072361
0.8734352016844958
0.8734255792925831
0.8734159571314896
0.8734056713118427
0.8734010524408885
0.8733907670467245
0.8733804818992716
0.873404018168028
0.8733937331083541
0.8733834482953745
0.8733788300232912
0.8733685456357204
0.8733589253125285
0.8733675441831723
0.8733572603009381
0.873346976684552
0.8733373570814733
0.8733270739311975
0.8733555346472575
0.8733459152876146
0.8733362961586686
0.8733266772604108
0.873316394854722
0.8733067764257749
0.8732971582274912
0.873286876545627
0.8732772588166031
0.8732676413182174
0.8732580240504618
0.873379032480949
0.8733687504338044
0.8733584686524128
0.8733481870983734
0.8733379057908732
0.8733276247299036
0.8733180075501175
0.8733083906009316
0.8732987738823377
0.8732891573943272
0.8732788775340541
0.873268597920259
0.8732583185529331
0.8732480394320675
0.8738363648121632
0.8738449747563825
0.8740410651250918
0.8740307771139111
0.8740261531304032
0.8740165290758711
0.8740062417287768
0.8739966181436483
0.8739863312818477
0.8739760446666576
0.873966421789547
0.8739567991431233
0.873946513251806
0.8739749535801573
0.8739653311774818
0.8739550455537552
0.8739454236203524
0.8739358019175975
0.8739261804454819
0.8739158957840886
0.8739056113692204
0.873934049460932
0.8739237650366326
0.8739250820447917
0.8739154613930007
0.8739058409718048
0.8738955574169405
0.873885203001087
0.873895010133671
0.8738847270783093
0.8738751076018618
0.8738648250506428
0.8739857595055425
0.8739754758556075
0.8739651924521321
0.8739737973447559
0.8740947246973332
0.8740851035114254
0.8740748192872199
0.8740645353094728
0.8740549148311504
0.8740452945833747
0.8740350112906891
0.8740247282827948
0.8740151087425025
0.8740904754723183
0.8740808553747959
0.8740705723104454
0.8740609526819023
0.8740506701215879
0.8740403877884779
0.8740307688673126
0.8740405714360818
0.8740309527431924
0.8740263315273948
0.8740167132355656
0.8740070951741892
0.8739968142253578
0.8739865335420305
0.8739762530474788
0.8739666359316614
0.8739570190462548
0.873946739313069
0.8739364598261633
0.8739268436478249
0.8739172276998638
0.8739069489358607
0.8738973334565716
0.8738877182076347
0.8739161401632846
0.8739065249194238
0.8738969099059014
0.8738866321239483
0.8738763545881992
0.8738660772986452
0.8738558002552774
0.8740711729573841
0.874061556662836
0.8740519405986321
0.8740423247647642
0.8740658204087072
0.8740562046389349
0.8740459261801244
0.8740363108789242
0.8740647259493631
0.8740551106533224
0.8740448326999768
0.8740345549927979
0.8740249404035034
0.8741002673042317
0.8740906521582996
0.8740803743947354
0.8740700968773185
0.8740598196060403
0.8740495425808918
0.8740399286180287
0.8740296520771765
0.8740513177209509
0.87426663134724
0.8742570152454704
0.8742467365974969
0.8742371194114328
0.8742268412478176
0.8742165633303269
0.8742062856589521
0.8741966709704904
0.8741870565122571
0.8741774422842442
0.8741939581133918
0.87418434403296
0.8742127484861735
0.8742024717217824
0.8741928578847228
0.8741832442778518
0.8741786245582821
0.8741683486561821
0.8741580730384475
0.8741477976859017
0.8741375225602028
0.8741272476805088
0.8741169730468105
0.8741066986590993
0.8740970871193071
0.874086813215612
0.8740772021439555
0.8740675913023885
0.8740579806909029
0.8740483703094903
0.8740380976037883
0.8740334804509777
0.8740232081694115
0.874031802480269
0.8740221929873184
0.874030787104598
0.8740211778538273
0.874049575760876
0.8740393040434957
0.8740290325528237
0.8740187613080134
0.8740619608702681
0.8740516894772258
0.874041418330034
0.874031147428684
0.8740208767731671
0.8740106063826345
0.8740191994044065
0.8740089292605991
0.8739993217663037
0.873989714501949
0.8739801074675265
0.8740459365700658
0.8740373964658833
0.874027126841692
0.8740168574632738
0.874007250678845
0.8740026353315782
0.8739930289472271
0.873982760468316
0.8739731545516602
0.8739628865754341
0.8739532811264396
0.8739436759073009
0.8739334086331833
0.8739238038816557
0.8739135370909802
0.8739039328070299
0.8738943287528939
0.873884724928564
0.8738744590967461
0.8738979317314933
0.8738876659873069
0.8738780627022658
0.8738684596469983
0.8738581946429766
0.873848592055154
0.873843979710155
0.8738337153482195
0.8738234512318604
0.8738138495191351
0.8738035858859817
0.8738121777864782
0.8738025765531733
0.8737929755495656
0.873783374775647
0.8737737742314093
0.8737641739168442
0.873759563188461
0.8737499632735379
0.8737403635882641
0.8737301020233855
0.8737198407422775
0.8737095797066313
0.8736999809636281
0.8736897204109606
0.8736794601037285
0.8736692000610717
0.8736596022602022
0.8736500046889066
0.873640407347177
0.8736308102350048
0.8736205513685326
0.8736102927091407
0.8736006963014253
0.8735904381631346
0.8735808422223756
0.8737958859665462
0.8737856258621068
0.873775366003054
0.8737651063893791
0.8737548470210731
0.8737445878981273
0.8737343290205328
0.873724070388281
0.8737475324717043
0.8737379357999376
0.873727677492551
0.8737180812876852
0.8737078234630103
0.8736982277250118
0.8736886322164776
0.8736783751118495
0.8736681182524951
0.87365852344813
0.8736482670713842
0.873638010939886
0.8736277550727684
0.8736181612098136
0.8736194786595365
0.8736092233626721
0.873684429157202
0.8736741733290585
0.8736639177461288
0.8736536624084044
0.8736440690385724
0.8736338141833213
0.8736242212801244
0.8736139669073123
0.8738289279952501
0.8738193324147128
0.8740342859086025
0.8741549176532989
0.8741446575688578
0.874173017678948
0.8741627576042976
0.8741524977749247
0.8741422381908203
0.8741319788519756
0.8741216986697755
0.8741121014257343
0.874102504411111
0.8741308623133089
0.8741212653038626
0.8741110069513919
0.874100748844131
0.874091152538686
0.8740808949139118
0.8740712990751233
0.8740787164908461
0.8740684593824618
0.8740968146414156
0.874092204015249
0.874081947113416
0.8740716904567317
0.8740614340451874
0.8740518393563323
0.8740422448967903
0.8740319892048043
0.8740217337579235
0.8740500865257295
0.874040492545726
0.8740302373648722
0.8740256281402705
0.8740153733821098
0.8740051188690144
0.8739948646009756
0.8739852719686017
0.8739756795654615
0.8739654260358645
0.8739558340990693
0.873946242391483
0.8739366509130975
0.8739270596639044
0.8739174686438957
0.8739072165256614
0.8738969646523972
0.8738867130432221
0.8738764616598712
0.8738668718172627
0.8738566209350175
0.873846370278571
0.8738361198670422
0.8738265309646206
0.8738169422912998
0.8738073538470718
0.8737971043914278
0.8738722486480245
0.8739005937181922
0.8738910047328641
0.8738814159766224
0.8738718274494589
0.8738615779582561
0.873851328711911
0.8740661200673804
0.874055868622712
0.8740462785844579
0.8740366887752964
0.874027099195219
0.8740175098442177
0.8740072595923525
0.8739976707073749
0.8739880820514484
0.8739778325183218
0.8739682443283691
0.8740339454208693
0.8740236957072269
0.8740134462384064
0.8740038580811652
0.8739936090940673
0.8740219452676926
0.8740123573524672
0.8740027696662426
0.8739925211817166
0.8739879152146967
0.8740162497644027
0.8740066624896651
0.8739970754438992
0.8739868276583891
0.8739765800985014
0.8739669937553868
0.8739567466770628
0.8740772497088763
0.8740858228502288
0.8740755747200969
0.8740659877672758
0.8740564010433942
0.8740468145484438
0.8740365673352788
0.8740269813060578
0.8740504047569058
0.8740401579252606
0.8740305721965218
0.8740209866966742
0.8740107405259181
0.8740011554917184
0.873991570686385
0.8739928818221643
0.8741133614046787
0.8741031147809624
0.8740935292161223
0.8740839438801475
0.8740736979745828
0.8740971172326419
0.8740875321971124
0.8740772866156421
0.8740670412787811
0.8740574569455275
0.8740472120899713
0.8740376282222303
0.8740273838479445
0.8740171397182246
0.8740068958330618
0.8742215340665052
0.8742119486900014
0.8742023635423202
0.8741921179354271
0.8741825332532521
0.8741722881276203
0.8741627039109181
0.8741531199229972
0.8741435361638493
0.8741332919927519
0.8741230480852888
0.8741128044032346
0.8742332437318844
0.8742229989792105
0.8742127544710647
0.8742031708008475
0.8742314845218394
0.8742219008568407
0.8742116568699275
0.8742020736702795
0.8741924906993528
0.8741829079571394
0.874173325443631
0.8741630826284735
0.8741535005802328
0.8741439187606723
0.8741343371697841
0.8741626479957543
0.8741524059191063
0.8741428245699353
0.8741332434494145
0.8741236625575355
0.87411408189429
0.87410450145967
0.8740942608100133
0.8740846808404996
0.8740744406907948
0.874064200766339
0.8740546214983614
0.8740443820547036
0.8740348032517484
0.8740245642888543
0.8740143255702686
0.8740040870959824
0.8739938488659872
0.8739842712372586
0.8740273330944096
0.874017755294742
0.8740081777235906
0.8739986003809472
0.8739890232668037
0.8739787860905307
0.8739685491584943
0.8739583124515872
0.87394873627499
0.873938415425007
0.8739667187946683
0.8739564825980157
0.8739462466455589
0.8739360109563863
0.873937321566311
0.8739270862086715
0.8739175113182821
0.8739072764410873
0.8738977020153761
0.8739260028324459
0.873915768220185
0.8739813798243493
0.873976779868109
0.8739665450164454
0.8740321536675086
0.8740219183995719
0.8740116833757678
0.8740014485960879
0.8739918741891252
0.8740668897668437
0.8742813327502134
0.8742717553480693
0.8742621781743501
0.8742519411398063
0.8742423644307842
0.8742321278766636
0.8742225516323049
0.8742123155585734
0.8742027397788447
0.8741931642274833
0.874183588904481
0.8741733537835548
0.874163778925116
0.8741542042950116
0.8741446298932334
0.8741350557197731
0.8741248217304273
0.8741152480214484
0.8741056745407627
0.8740961012883622
0.8742876883077393
0.8742781131135533
0.8742678782079704
0.8742576435655208
0.87424740914802
0.8743223984266651
0.8743128233894397
0.8743025886801378
0.8742923542148622
0.8742821199936042
0.8742718860163551
0.8742623121520163
0.8742577110402306
0.8742474777199473
0.8742372446627252
0.8742326440142998
0.8742230711883604
0.8742128387689262
0.8742026065934346
0.8741930344678623
0.8741834625704857
0.8741738909012967
0.874164319460287
0.8741597201197796
0.8741494893091799
0.8741392587424642
0.8741290284387067
0.8741187983597325
0.8741085685246163
0.8741368465902286
0.8741272765033361
0.8741177066445607
0.8741074773101363
0.8741028791952185
0.8740926502813275
0.8740830812914179
0.8740728528572759
0.8740632843313746
0.8740537160335343
0.8740622725977814
0.8740905475082253
0.8740809792275658
0.8740707515498072
0.8740611837330883
0.8740845612793042
0.8740749935260502
0.8740835491230255
0.8740733220240074
0.8740637547467016
0.8740535281272729
0.8740439613138206
0.8740343947283531
0.874024168843392
0.874014602721728
0.8740050368280243
0.8739948116583768
0.8739852462284268
0.8740511474995849
0.8740415816263596
0.8740313564895339
0.8740217910800391
0.8740115664226418
0.8740771057520469
0.874085651910433
0.8740760863099188
0.8740665209373226
0.8740562963560919
0.8740460720184747
0.8740358479244624
0.8740262834870232
0.8740160598723389
0.8740058365012334
0.8740807688062405
0.8740712042894281
0.8740609806267815
0.8740514165735507
0.8740411933901779
0.8740309704503565
0.8740214070963626
0.8740111846357637
0.8740016217452679
0.873992059082582
0.8739818373368266
0.8739722751375891
0.8739627131661369
0.8739524921351488
0.8739429306270952
0.8739327100751938
0.8739231490305055
0.8739129289576567
0.8739033683763004
0.8739782849456358
0.8739687238136421
0.8739591629093838
0.8739489429780698
0.8739393825371092
0.8739298223238595
0.8739196031452158
0.8739100433952135
0.8739004838728975
0.8738958918916299
0.8738863327655098
0.873876773867053
0.8738665560502528
0.8738619646917166
0.873852406424903
0.8738428483857215
0.8738332905741638
0.8738230738834665
0.8738135165349802
0.8738033003230338
0.873793084354374
0.8737828686289921
0.8737733122143961
0.8737637560273663
0.873753541016072
0.8737439852919971
0.8737344297954637
0.8737999287273808
0.8737897137718929
0.8737794990215126
0.8737699435572224
0.873759729342616
0.8737495153521531
0.8738150094258693
0.8738054539938587
0.8738337030135445
0.8738241475865013
0.8738139334371339
0.8738037195309519
0.8737935058679466
0.8737832924671681
0.8737737382089424
0.8737635252675712
0.873753312569342
0.8737437590091686
0.8737335467893546
0.8737233348126567
0.8737137819504602
0.8737035704521264
0.8736940180525918
0.8736838070325881
0.8736735962556574
0.8736633857217914
0.8736531754309812
0.8736485888526295
0.8736390377896338
0.8736288281531697
0.8736192775527055
0.8736090683944379
0.8736373116825367
0.8737163187589364
0.8737061088102738
0.873696557858403
0.8736863483879237
0.8736767978985399
0.8736665889062102
0.8736620028232169
0.8736517942689835
0.8736415859386628
0.8736313778512993
0.8736218286979478
0.8736116210886343
0.8736014137222522
0.8736762688080335
0.8736660609153126
0.8736558532655211
0.8736463045026873
0.8736360973308914
0.8736258904019991
0.8736163423365281
0.8736061358474806
0.873595929639411
0.8735857236742105
0.8735761765410519
0.8735666296350734
0.8735564244018056
0.8735846592435469
0.8735751125773964
0.8735649075883997
0.8735553613843923
0.8735451568731919
0.8735405735988513
0.8735303695063763
0.8735401093409187
0.873619085617068
0.8736095394499296
0.8735993350225849
0.8735897893175213
0.8735802438395659
0.873655076025386
0.8736455299979065
0.8736353257493688
0.8736251217435959
0.8737451685988824
0.8737349635292828
0.8737247587215029
0.8737152125464513
0.8737050081973207
0.8736954624842826
0.8736859169983235
0.8737517089569177
0.873742163029031
0.8737319589662005
0.8739458346156961
0.8739362867195667
0.8739260055152263
0.8739164580820421
0.8739062525530864
0.8738960472668796
0.8738865005306241
0.873876954021442
0.8738674077393254
0.8738572034005417
0.87384765758036
0.8738374537191516
0.8738272501006323
0.8738177049772048
0.8738190681338921
0.8738095233347748
0.8737993205337319
0.8737891179753383
0.8737789156595857
0.8737693717919125
0.8737598281512096
0.873761191882633
0.8737509903841854
0.873740789147376
0.8737305881341216
0.8737203873634511
0.8737108449860207
0.8737013028355062
0.8736911027768848
0.8736809029608131
0.8736713615066469
0.8736618202793639
0.8736522792789558
0.8736427385054147
0.8736331979587323
0.8736229995586571
0.8736128014010719
0.8736026034859679
0.8735924058133366
0.8735828664321192
0.8735733272777115
0.8735631303168008
0.8735529336173614
0.8735433951589782
0.8735331989175344
0.8735236609205187
0.8735134651560699
0.8735032696340167
0.8734937323329008
0.8734835372877916
0.8734740004479603
0.8734638058797612
0.873453611553915
0.8734434174704128
0.873433223629246
0.8734417651940074
0.8734315716148032
0.8734220361860796
0.8734125009840231
0.873440708676318
0.873430515613312
0.873420980650457
0.8734107880832344
0.8734005957202288
0.8733904035994889
0.8734557890779693
0.8734839939091935
0.8734744589906843
0.8734642664766425
0.8734540742048558
0.8734445399818409
0.8734343481486684
0.8734248143866696
0.873415280851258
0.8734057475424252
0.8734142874036797
0.8734040965735947
0.8733939059857017
0.8734019607401188
0.8733924281559632
0.8733822380699854
0.8733720482261702
0.8733618586245091
0.8733523269699106
0.8733805269981969
0.8733709953482909
0.8733614639248867
0.8733519327279763
0.8733473577394556
0.8733371692785944
0.873327638710049
0.8733181083679664
0.8733079206177474
0.873297733109601
0.8732882034624838
0.8732780164306443
0.8732678296598724
0.873257643112118
0.8732481143941087
0.8732385859024965
0.8732290576372734
0.873218872053171
0.8732086866920445
0.8731985015919244
0.8731889742556098
0.8731794471456434
0.873187978892235
0.8731784520204297
0.8732531805342039
0.873243653114239
0.873233468426627
0.8732239414671374
0.8732144147339683
0.8732042307565562
0.873194704483813
0.8731845209824286
0.8731749951700782
0.8731648121446879
0.8731930030123711
0.8733128710735724
0.8733410595131615
0.8733308749992471
0.8733213481275245
0.8733118214820907
0.8733022950629377
0.8732927688700574
0.8732825855343911
0.8732730598018387
0.8732628769420975
0.8732526943432225
0.8732425119671785
0.8732522377550338
0.8732420556262448
0.8732325310536869
0.8732223494007323
0.8732121679895847
0.8732026441112268
0.8731924631758629
0.8732009991812361
0.8731908184691608
0.8731812952966501
0.8731717723502919
0.8731615924049241
0.8731514126822899
0.8731412332013913
0.873131711182973
0.8731221893906664
0.8731126678244636
0.8731024892870121
0.8730923109912535
0.8730821329371793
0.8730726122987178
0.873063091886319
0.8730585238574107
0.8730483466877907
0.8730388269025435
0.8730670065483005
0.873057486767561
0.8730660223486062
0.8730558456940493
0.8730456692811089
0.8730361502057007
0.8730266313562912
0.8730279464913736
0.8730177708928116
0.8730075955358269
0.872997420420411
0.872992853930156
0.8729826792312801
0.8729725047739487
0.8729629875838811
0.8729528136018143
0.8729809889168766
0.8729714719649951
0.8729669061621291
0.8729573896033098
0.8729472162914532
0.8729426509390421
0.8729331338953132
0.8729229612335586
0.8729976289226966
0.8730722948394971
0.8730621208883648
0.8730519471787191
0.8730417737105514
0.8730322573926211
0.8730227413005601
0.8730132254343601
0.8730217585018637
0.8730122428731769
0.8730027274703323
0.8729925554313258
0.8729879903535219
0.873201385006806
0.8731912109725766
0.8731816940106195
0.8731721772745199
0.87316266076427
0.8731524876724249
0.8732271358044769
0.8732176189808711
0.8732074455990495
0.8731972724586464
0.8731877563281247
0.8731775836627407
0.8731674112387497
0.8731572390561432
0.8731477238522148
0.8731375521445598
0.8731273806782635
0.8731172094533175
0.8731076951758496
0.8730975244257874
0.8730880106076043
0.873078497015156
0.8730870265750801
0.8730955559326277
0.8730860425892505
0.8730758728199832
0.8730657027601971
0.873647881703566
0.8736377056313792
0.8736275298006176
0.8736372404072733
0.873627064823444
0.8736175460780985
0.8736080275585725
0.8736826454944607
0.8736724698548495
0.8736629510225592
0.8736534324160798
0.8736439140354033
0.8736343958805216
0.8736242214166503
0.873614703721121
0.8736044961209896
0.8735943223737627
0.8735848053714924
0.8735746320991249
0.8735644590870559
0.8735549427775713
0.8735454266938082
0.8735359108357587
0.8735257387464996
0.8735155668985084
0.8735053953107634
0.8734952239452818
0.873485052821042
0.8734748818810765
0.8734647112582818
0.87345519726014
0.8734456834876382
0.8734355135539129
0.8734253438613785
0.8734158307813151
0.8734063179268593
0.8733968052980029
0.873387292894738
0.8733771243768992
0.8733669561002004
0.8733574443892261
0.8733472766059834
0.8733371090448716
0.8733275980261134
0.8733180872328897
0.8733085766651926
0.873336716361329
0.8734019458829725
0.8733973800648307
0.8733928143549516
0.873383303465086
0.873373792800733
0.8733636261306634
0.8733534597016501
0.8733439497293466
0.8733344399825235
0.8733249304611727
0.8733995075245614
0.8734092145030093
0.8733997044334414
0.8733901945893426
0.8736033618699253
0.8735938498371383
0.8738070096499359
0.8737968393097806
0.8737866691917564
0.8738147965498524
0.8738046264600744
0.873794456611391
0.8737842870037934
0.8737747732161085
0.8737646040828868
0.8737550912663865
0.8737455786753859
0.873735410249768
0.8737252420841608
0.8737157301851619
0.8737062185116303
0.873696707063558
0.8736871958409368
0.8736770288303013
0.87366686206065
0.8736573515298832
0.8736478412245352
0.8736376751242901
0.8736275093029434
0.8736179996893515
0.8736078343421066
0.8735976692357867
0.8735875043703832
0.8735779956816074
0.8735684872181854
0.873558978980109
0.8735488150549684
0.8735442499852206
0.8735347423723376
0.8735628627169739
0.8735526992275457
0.87354253597897
0.8735330288370098
0.8735235219203425
0.8735133593787309
0.8735031970779377
0.8735313154641003
0.8735218090182874
0.8735123027977376
0.8735021409910654
0.8735302580571943
0.8735207520744194
0.873511246316886
0.8735066825575574
0.8734971771919375
0.873487016286775
0.8736065769736013
0.8735964150321298
0.8735862533314255
0.8735875591417471
0.8735829948568423
0.87357348937543
0.8735639841192208
0.8735544790882065
0.8735449742823792
0.873535469701731
0.8735259653462537
0.8735158055443903
0.8735056459832149
0.8734961423187353
0.8734859832501082
0.8734764800436636
0.8734669770623414
0.8734568186811809
0.8734581257925661
0.8734486233662978
0.8734384655634655
0.8734283080012482
0.8734181506796372
0.8734079935986243
0.8733978367771625
0.8733876801773196
0.8733775238370102
0.8733680232656101
0.8733578673796945
0.8733477117343256
0.873337556329495
0.8733280566814481
0.8733179017499055
0.8733084025596044
0.8732982481013164
0.8732880938835244
0.8732785953836614
0.8732684416390736
0.8732589435968744
0.8732494457796139
0.8732399481872845
0.8732297953812437
0.8732196428156397
0.8732101459135764
0.8731999938400172
0.8731904973955031
0.8731803457760404
0.8731701943969722
0.8731606986426009
0.8731505477365364
0.8731410524396328
0.873149560375681
0.8731450038703299
0.8731535153744953
0.8731440204921248
0.8731338705045788
0.873123720757363
0.8731142265649493
0.8731040772906105
0.8730945835555408
0.873085090045252
0.8730864557426085
0.873076307277616
0.8730661590528978
0.8730616041821058
0.8730521116241221
0.8730426192908756
0.8730380648604867
0.8730335105379218
0.8731079807036661
0.8730978329449006
0.8731075290168275
0.8730980367017693
0.8730885439291904
0.8730790520635578
0.8730695604226221
0.8730594138582163
0.8730492675150501
0.8730397765636653
0.8732468110709818
0.8732373180062161
0.8732271700378218
0.8732356776481759
0.8732255299583498
0.8732153825087199
0.8732052352803295
0.8732333252465095
0.8732418246509566
0.8732323325439648
0.8732277770542175
0.8732176302795684
0.8732408562443598
0.8732307095740314
0.8732212181602093
0.8732110719434679
0.8732015809866603
0.8732112729624787
0.8732197716221233
0.8732102808992931
0.8732007904010687
0.8731913001274423
0.8731811551051059
0.8731710103417957
0.8731615207574146
0.8731520313975992
0.8731425422623414
0.8731330533516335
0.8731235646654674
0.873114076203835
0.8731045879667284
0.8731326711474721
0.873122528019071
0.8731130400187389
0.8731028973815408
0.8730934098379569
0.8730839225188612
0.8730744354242458
0.8732413836715228
0.8732318949385707
0.8732217515962957
0.8732116084940117
0.8732860307424398
0.8732765419303217
0.8732663985398574
0.8732562554083135
0.8732467672851536
0.8732366246068606
0.8732264821685232
0.8732163399701326
0.8732068527680505
0.8731967110417836
0.8731872242963188
0.873177083042142
0.8731675967532619
0.8731581106887898
0.8731486248487177
0.8731391392330378
0.873129653841742
0.8731195139881494
0.8731100290533411
0.8731005443428931
0.8733132284695004
0.8733037415801824
0.8732942549152627
0.8733174654155543
0.8733079788127177
0.8732984924342646
0.8732883516631962
0.8732782111319786
0.8733436305575304
0.8733334896313696
0.8733240035121473
0.8733145176172814
0.8733050319467637
0.8732948919377822
0.8732854067236775
0.873275921733897
0.873299128883
0.8732889894234291
0.8732788502036468
0.8732687112236446
0.87325922699204
0.8732497429847204
0.8732396047085297
0.8732301211574951
0.8732199833530503
0.8734326032004543
0.8734224238486615
0.8734504840135223
0.8734409985298611
0.8734315132704935
0.8734220282354115
0.8734174749731799
0.8734079903283414
0.873398505907766
0.8733890217114457
0.8733795377393725
0.8733693996067141
0.8733599160908474
0.8733497784298513
0.8733402953701586
0.8733308125346727
0.8733321186015257
0.8733219817484845
0.8733174303147964
0.873307293875037
0.8732978119901248
0.8732876760219038
0.8732781945930446
0.8732680590963287
0.8732961137889269
0.8732859783200094
0.8732758430906926
0.873265708100968
0.8732670695165939
0.8732569348701494
0.8732474547011456
0.8732372977426248
0.8732278180298072
0.8732176843263962
0.8732075508625217
0.873197417657097
0.8731872846722694
0.8731771519269526
0.8731856478619494
0.8731755153754761
0.8731660372890464
0.8731940875510511
0.8731839553240676
0.8732583005043713
0.8732488218876621
0.873257316272926
0.8732478378918674
0.8732383597348206
0.8732288818017774
0.8732187500017471
0.8732092725244166
0.8731991411955409
0.8731896641738907
0.8731801873762041
0.8731707108024732
0.873160580408079
0.8731504502530806
0.8731601282894634
0.8731499983791916
0.8731398687082956
0.87313039328274
0.8731209180810892
0.8731114431033351
0.8733239059740128
0.8733144288219231
0.8733049518937684
0.8732954751895409
0.8732853447573453
0.8734859534016759
0.873476474894984
0.8735418247403525
0.8735431274657693
0.8735329947063152
0.8735228621862646
0.8735133838034195
0.8735032517165997
0.8734931199069854
0.873483642211378
0.873474164739684
0.8734640336327062
0.8734920674524018
0.8734825902170372
0.8734724593695458
0.8734623287613844
0.8734903612766965
0.8734802306964026
0.873470100355424
0.8734599702537524
0.8734498403913793
0.8734403645502573
0.8734500353903358
0.8734513388921362
0.8734412096102685
0.8734317343187408
0.8734222592510273
0.8734127844071203
0.8734033097870119
0.8734117971312013
0.8734202690475354
0.873410140969962
0.873399912258853
0.8733904383502074
0.8736028000736441
0.8735933239928209
0.8735838481358041
0.873574372502586
0.8735648970931585
0.8735554219075138
0.8735452933103658
0.8735358185799812
0.8735263440733554
0.8735162161783567
0.8735067421269426
0.8734966147025749
0.8734864875362736
0.8734770141714743
0.8734675410303857
0.8734629931982828
0.873453520446441
0.8734440479182874
0.8734395005246487
0.8734300283857013
0.8734199029431818
0.8734104312592741
0.8734009597990163
0.8733908350583093
0.8733813640530426
0.8733910313652996
0.8733809071192943
0.8734458581240903
0.8734363869164904
0.8734262624747081
0.8734167917220548
0.8734066677506312
0.8734809304372347
0.8734714593746405
0.8734799343966895
0.8734698101579336
0.8734603395620036
0.8734502157935641
0.8734400922641266
0.8736523556405635
0.8737266084145219
0.8737164819811415
0.8737070091443475
0.8736968831813543
0.873771131924074
0.8737610054432717
0.873750879201513
0.8737740374673094
0.873763911310771
0.8737919180995102
0.8737824452668066
0.8737729726577034
0.8737628469917698
0.8737527215648406
0.8737432496419109
0.8737337779425495
0.8737243052763767
0.8737141807822675
0.8737040565271209
0.8736939325109288
0.8736838086958947
0.8736743383686261
0.8736642150615381
0.8736540920122641
0.8736439691830088
0.873634499772865
0.8736250305862013
0.8736149084582171
0.873605439726197
0.8735953180871465
0.8738075019890117
0.87385009542716
0.8738399712407433
0.873830500411792
0.8738203766954872
0.8738109063212189
0.873801436170427
0.8737913131553752
0.8737811903791948
0.8737710678418773
0.8737609455434145
0.8737508234837978
0.8738250383029851
0.8738155687675524
0.873824042336479
0.8738145730362291
0.873805103959404
0.8737956351059959
0.8737861664759966
0.8737760450741227
0.8737659239110485
0.8737564559666346
0.8737463352734314
0.8737362148190025
0.873726094622226
0.8737166275943794
0.8737071607898776
0.8736970412750579
0.8736869219989707
0.8736774558798591
0.8736729101314193
0.8736634444008912
0.8736539788936615
0.8736445136097223
0.8736350485490656
0.8736249308396379
0.8736154662332231
0.873606001850067
0.8735965376901617
0.8735870737534992
0.8735955474189268
0.8735860837171758
0.8736140717940223
0.8736046080970244
0.8735944918204961
0.8735850285776268
0.8735755655579603
0.8735654499818349
0.8735559874162486
0.8735458723095836
0.8735364101980451
0.8735262955608072
0.8735161811243594
0.8735067196976811
0.8737187695319741
0.8737093059395308
0.873699189859895
0.8736890740188292
0.8736789584163248
0.8736688430523735
0.8736587278703318
0.8736492656553582
0.8736589176122485
0.8736494556181715
0.8736393412172879
0.8736292270549121
0.8736197657455789
0.8736096520336223
0.8738216656531234
0.8738122024095937
0.8738020867865613
0.8740140906386065
0.8740046254611777
0.8739945079273654
0.8739843906321095
0.8739928485168069
0.8739833838662674
0.8739739196087531
0.8739638030332857
0.8739917744496172
0.8739816579021863
0.8739715415932687
0.873962078033183
0.8739519621935753
0.8739424990873992
0.8739323837170683
0.8739222685852089
0.8739121536918129
0.8739026914161258
0.8738932294484291
0.8739211980699139
0.8739296627032663
0.8739195483376975
0.8739094342105569
0.8738993203029655
0.8738892066337859
0.8738790932030097
0.87388873846959
0.8739118620846691
0.8739398275198651
0.8739303663411646
0.8740045011996946
0.8739950394817981
0.8739849256380814
0.8739945688617251
0.8739844552619369
0.873974994226296
0.8739648810955593
0.8739547682031796
0.874166675319174
0.8741572125821707
0.8741470977808491
0.8741376354975644
0.8741281730976864
0.8741187112604059
0.8741092496461136
0.8740991356663089
0.8741639557542559
0.8741538417266329
0.8741443801443431
0.8741398337147723
0.8741297203100206
0.8741202593463893
0.8741101464105928
0.8741000337131039
0.8740905734336573
0.8740804612239376
0.8740703492336365
0.8740608896383012
0.8740507781168562
0.8740413189749936
0.8740312079223717
0.8740217492339495
0.874012290768394
0.8740021804151038
0.8739920703000293
0.8739826125183913
0.8739731549595882
0.8739630455437468
0.8739528975506958
0.8739427886116682
0.873933331967627
0.8739232234972409
0.8739131152650039
0.8741249355058011
0.8741148251356563
0.8741047150036967
0.8740952571206511
0.8740857994604138
0.8740756900276
0.8740655808329381
0.8740561238564378
0.8740466671027141
0.8740365586070995
0.8740264503118889
0.8740169942418056
0.8740068864717006
0.873997430854777
0.8739879754605822
0.8739785202891083
0.8739690653403475
0.8739589586733472
0.8739495041776668
0.8739393980167973
0.8739292920939635
0.873919186409157
0.8739097328272168
0.873899627610763
0.8738895226323113
0.8738800697336717
0.8738699652235232
0.8738598609513518
0.8738878029591786
0.8738776987149247
0.8738682465120732
0.8738581427360608
0.8739322129741518
0.8739227604632951
0.8739312164070023
0.8739211123654145
0.8739116603191593
0.8739022084954885
0.8738921051523504
0.8738826537814984
0.8739057540541051
0.8738963027451111
0.8738861999473209
0.8738767490910998
0.8738672984574167
0.873857848046264
0.8738483978576335
0.8738438587129553
0.8738344089115313
0.8738623443109649
0.8738522428644434
0.8738477038882477
0.8738382544865415
0.8738661885252615
0.873856739128431
0.8738466383424597
0.8738365377942965
0.8738270890802078
0.8738176405885699
0.873807540738441
0.8738088901991592
0.8737994422553985
0.8737899945340603
0.8737805470351363
0.8738545902872001
0.8738451422503545
0.8738350429086742
0.8738255953243175
0.8738154964504471
0.8738060493185471
0.873795950912454
0.8737865042329785
0.8737764062946298
0.8737663085939746
0.8738403432992605
0.8738302450461186
0.8738207985189254
0.8738113522140818
0.873801254696343
0.8737918088438417
0.8737872721279444
0.8737778266623175
0.873779176123341
0.8738071009954399
0.8737970042406878
0.873786907723568
0.8738516452918101
0.8738421997355695
0.8738321030430464
0.8738226579390587
0.8738505799993491
0.8738411349002241
0.8738310387142921
0.8738215940673767
0.8738114982924496
0.8738014028116192
0.8738110327634796
0.8738015887964623
0.8737921450516795
0.8737820502548442
0.8737719556955531
0.873761861373798
0.8737524185408617
0.8737429759301202
0.8737328823055982
0.8737234401468844
0.8737139982103418
0.8737045564959623
0.8736944637984169
0.873684371338341
0.873674930305726
0.8736654894952424
0.8736560489068824
0.8736466085406382
0.8736371683965021
0.873627728474466
0.8736231956099508
0.8736131049379925
0.87360366563215
0.8735935754273176
0.8735948719507952
0.8735847821056112
0.8735753435770439
0.8735659052705179
0.8735564671860252
0.8735843808824238
0.8735749428026425
0.8735655049448815
0.8735554162569983
0.8735453278064347
0.8735732399923113
0.8735631515694241
0.8735530634026721
0.8735429754543861
0.8735328877433881
0.873523451268206
0.873513364024103
0.8735039280004869
0.873493841223246
0.8735022917695165
0.8734922052487618
0.8735201144486389
0.873594092845748
0.8735840056012819
0.8736579815071467
0.8736810558988959
0.8736709679876614
0.8736615312203516
0.8736520946749763
0.8737260654308139
0.8737166283485206
0.8737071914881613
0.8737350945502592
0.8737256576946917
0.8737535598834804
0.8737434721872681
0.8737340355660707
0.873723948374289
0.8737138613820614
0.8737037746458541
0.873694338935195
0.8736849034464117
0.8736748173876143
0.8736647315659797
0.8736546459814994
0.8736452114030938
0.8736350788141002
0.8736249939339406
0.8738363992057256
0.8738263121959355
0.8738347557539983
0.8738302233865237
0.8738201368050748
0.8738100504607731
0.8737999643724311
0.8737905291948271
0.8737804435542675
0.8737710088279528
0.8738356765726666
0.8738262414189072
0.8738168064869609
0.87380737177682
0.8738854017448999
0.8738759664502718
0.8738658807538554
0.8738564459104787
0.8738470112888923
0.8738375768890883
0.8738281427110587
0.8738187087547958
0.8738465980440645
0.8738371640926508
0.8739018204193274
0.8738923860406462
0.873882301336595
0.8738728674090684
0.8738634337032845
0.8738540002192353
0.873844566956913
0.87383513391631
0.8738250505961604
0.8738156180066167
0.8738055351527995
0.8737954525359581
0.8737853701560846
0.8737759384762073
0.8737658565626003
0.873756425333686
0.8737463438863128
0.873774227799308
0.8738021110570051
0.873818324865531
0.8738088935741979
0.8738738870639897
0.8738644553414392
0.8738543734727328
0.8738449422010985
0.8738404121635789
0.8738303309139198
0.8739042387386884
0.8739272899044133
0.8739227591122873
0.8739133277020406
0.8740318930813379
0.8740403288673573
0.8740302460980672
0.8740398586538465
0.8740297761457969
0.8740203441431161
0.8740102620824067
0.8740001802585794
0.8742114246624725
0.8742013407123729
0.8741912570179994
0.8741811735417276
0.8741710903023574
0.8741616575260491
0.8741515747528189
0.8741413825346348
0.8741313002364378
0.8741218683707186
0.8741117865385958
0.8741017049433165
0.8740916235472608
0.8740815424256436
0.8740714615408449
0.8740613808928562
0.8740568499093938
0.8740467696698209
0.874056379434823
0.8740469495568121
0.8740368697886883
0.8740647362075951
0.8740553065636864
0.8740458771412686
0.874036447940334
0.8740270189608746
0.8740175902028828
0.8740075116081772
0.874015944213167
0.8740898142725707
0.8740797352035804
0.8740696563525115
0.874143523178763
0.8741334438153431
0.8741233646886447
0.8741139357957651
0.8741038570972511
0.8740937786918352
0.8740837005043072
0.8740736225534592
0.874064194798227
0.8740547672643945
0.874045339951954
0.8740359128608977
0.8740258360627995
0.8740164094221191
0.874006333089643
0.8739969068993066
0.87398683103242
0.8739767554021312
0.8739673298910662
0.8739579046013223
0.8739533767477521
0.8739439518431323
0.8739338773076959
0.8739238030088091
0.8739250931135616
0.8739150191543373
0.873904945431641
0.8738955217594355
0.8738860983084846
0.8738760252988605
0.873866602298023
0.8738896338815367
0.8738795611663486
0.8738694886876397
0.8738594164454017
0.8739239920614048
0.8739324216874217
0.8739223490611583
0.8739129264014275
0.873903503962899
0.8738940817455647
0.8738846597494171
0.8738752379744483
0.8738658164206505
0.8738563950880159
0.8738463242998485
0.8738417991375824
0.8738323784185563
0.8738229579206634
0.8738135376438961
0.8738041175882464
0.8737939311918278
0.8737838619828602
0.8737934672771307
0.8737833982911567
0.8737733295415133
0.873763910621014
0.8737544919215825
0.8737450734432108
0.8737356551858912
0.8737311320657462
0.873739561481938
0.8737301436208579
0.8737397484183544
0.8737303307761054
0.8738041452441572
0.8737940775506883
0.8737840100934864
0.8737739428725432
0.8737638758878504
0.8737538091393997
0.8737816520682657
0.8737715853662594
0.8737621683449474
0.8737527515446143
0.8737426855172403
0.8737326197260693
0.873722554171093
0.8737131382774564
0.8737030732060093
0.873693657761863
0.8736842425386407
0.8738952081241157
0.8738857907572746
0.8738763736113947
0.8738663072770806
0.8738568905807182
0.8738474741052936
0.8738380578507989
0.8738279924758746
0.8738234698643318
0.8738134048966798
0.8738412402676293
0.8738318246385391
0.8738224092303435
0.8738123447473838
0.8738022805005354
0.8737928657702086
0.8738666509327447
0.8738565864030573
0.8738465221094712
0.8738364580519783
0.8738263942305701
0.8738169798799647
0.8738075657501978
0.8737981518412617
0.8737887378151448
0.8737786751435829
0.8737686127080566
0.8737585505085577
0.8737484885450778
0.8737384268176086
0.8737283653261418
0.8737183040706692
0.8737082430511824
0.8737095886438702
0.8736995279625656
0.8736901166453608
0.8736807055488872
0.8736706455602256
0.873661234912803
0.8736511753884004
0.8736411160999209
0.8736310570473562
0.8736406561365263
0.8736305973252588
0.873626078937458
0.8736166695850316
0.8736072604532645
0.8735978515421489
0.873588442851677
0.873792484255978
0.8737824244901045
0.8737730139664902
0.8737629546835673
0.8737528956177545
0.8737434857713484
0.8737340761455901
0.8737246667404714
0.8737984172351766
0.8737883583432613
0.8737789486326926
0.8737695391427552
0.8737601298734415
0.8737500718645373
0.8737400141289957
0.8737306055367215
0.87384891314075
0.8738573325792118
0.8738479229425361
0.8738385135264695
0.873828455461585
0.8738183976325066
0.8738089888934324
0.8737989315471023
0.8737895232567812
0.8737801151870219
0.8737755966884779
0.8737655401863299
0.8737554839199317
0.873746076690245
0.8737360208877172
0.8737259653209147
0.8737159099898292
0.8737058549132174
0.8737336677289683
0.8737242614165076
0.8737148553245341
0.873704800712902
0.873694746336948
0.8736846921966636
0.8736752870093696
0.8736652333327971
0.8736607170278546
0.8736513124521946
0.8736412594100409
0.8736318552828265
0.8737096513880952
0.8736995979781877
0.8736895448414262
0.8736801405891893
0.8736700879160445
0.8736606841122062
0.8736506319026457
0.8736412285471741
0.8736311768011655
0.8736217738940291
0.8736117226115401
0.8736023201527069
0.8736760288736919
0.8736666258817191
0.8736565745447834
0.8736471720010965
0.8736749763800066
0.8736649252985309
0.8736548744525787
0.8736448238421417
0.87363542198693
0.8736253718586582
0.8736153219471191
0.873605920767987
0.8735965198091341
0.8735864705888223
0.8735770700781014
0.873567669787636
0.8735576212584791
0.8735475729647556
0.8735375249064572
0.8735653256841
0.8735552776532529
0.8735452298578166
0.8735358307111452
0.8735257833789096
0.8735157362820601
0.8735063378111649
0.8734969395604492
0.873486893173272
0.8734774953704865
0.8734674494276591
0.8734580520727722
0.8736686793071845
0.8736586314780633
0.873648583884315
0.8736391848481594
0.8736297860321733
0.8736197391480591
0.8736103407799817
0.8736002943401945
0.8736650786620985
0.8736556800932316
0.8736462817445076
0.8736362353544329
0.8736317225096953
0.8736223247717366
0.8736122790151805
0.8736022334939125
0.8735928364314531
0.8735834395890835
0.8735733947584494
0.8735639983638268
0.873559486787764
0.8735494425904929
0.873540046806439
0.8735306512424295
0.8735212558984566
0.8735118607745126
0.8735024658705898
0.8734924230466441
0.8735571934603571
0.87354779835565
0.8735384034709535
0.8735283606965785
0.8735183181573754
0.8736364814169126
0.8736264378469678
0.8736163945309503
0.873606999503102
0.8735976046952444
0.8735875620508037
0.8735775196415123
0.873568125508754
0.873558731595955
0.8735486898768892
0.8735386484116836
0.8735292551738885
0.8735198621560215
0.8735098213622011
0.8734997808034648
0.8734897404798043
0.873517521964933
0.8735081296341906
0.8734987375233395
0.8735265179275404
0.8735164778972878
0.8735394480673591
0.8735300560296665
0.8735206642118456
0.8735112726138887
0.8735012333496714
0.8734911943017295
0.873481155488795
0.8734717647929662
0.8734623743169622
0.8734578662009329
0.8734478282480564
0.8734377905301479
0.8734284008913922
0.8734190114724235
0.8734096222732345
0.8733995854723703
0.8733895489064334
0.8733801603816994
0.8733707720767135
0.873360736200347
0.8733513483424156
0.8733413129282495
0.8733312777489617
0.8733267719056461
0.8733173848846061
0.8733079980832612
0.8733175811831418
0.8733075468874409
0.8732981605307403
0.8735085850694866
0.8735040775205026
0.8734946891936451
0.8734846533939125
0.8735124225858927
0.8735023868135189
0.8734923512759961
0.8734823159733162
0.8734729285601623
0.8734628937195655
0.8736732917109253
0.8736745803693332
0.8736645435216546
0.873654506908833
0.8736444705308601
0.8736350819893788
0.8736256936675767
0.8736163055654462
0.8736069176829795
0.8735975300201688
0.8735881425770067
0.8735781077972904
0.873568073252358
0.873591028845744
0.8735809943844312
0.8736087556276253
0.8735993687120299
0.8735899820160475
0.8735805955396704
0.8735705617872944
0.8735611757576786
0.8737715209166621
0.8737614852831044
0.8737520973496213
0.8737427096357572
0.8737326747100763
0.8737232874429992
0.8737139003955177
0.8737038661401875
0.8736938321195823
0.8736844457459854
0.8736750595919527
0.8736650262603289
0.8736734283522734
0.8736633952744174
0.8736533624312424
0.8736439771896017
0.8737083174317156
0.873698931766899
0.8736944245221632
0.8736843919027654
0.8736743595180212
0.8736643273679225
0.8736542954524611
0.8738645829470152
0.873854548924393
0.8739281081662067
0.8739180736354085
0.8739080393392895
0.8738986525462942
0.873889265972824
0.8738847571349256
0.8738753709434501
0.8738659849714782
0.873856599219002
0.8738472136860141
0.8738371811570312
0.8738326732444403
0.8738226411200724
0.8738132564230707
0.8738410003444445
0.8738316156522383
0.8738215840094046
0.873812199763648
0.8738028157373212
0.8737927847830421
0.8737827540633093
0.8737733707103572
0.8737633404521266
0.8737539575455295
0.8737439277487689
0.8737394216641435
0.8737293922718143
0.8737193631139756
0.8737099812699071
0.8737742921594855
0.8737642628284933
0.8737542337319791
0.873744204869935
0.8737341762423523
0.8737247948831279
0.8737525330282211
0.8737425046549631
0.87373312352736
0.8737237426190626
0.8737143619300631
0.873736554639239
0.8737265270388112
0.8737360939340323
0.8737260665733939
0.8737166864054324
0.8737073064567362
0.8736972798028521
0.8736927754220416
0.8736833960816788
0.8736846832062843
0.873674657266814
0.873664631580399
0.8736546061096083
0.8736445808731451
0.8736345558710014
0.8736245311031687
0.8738346764127497
0.8738246495405955
0.8738146229027879
0.873805243344196
0.8737958640048166
0.8737864848846422
0.873777105983665
0.8737677273018772
0.8737583488392714
0.8737489705958398
0.8737395925715746
0.8737295679820565
0.8737195436268043
0.8737472708137081
0.8737372464858657
0.8737278691464583
0.8737178452795542
0.8737274088110797
0.8737173851837866
0.873707361790718
0.8736979853482668
0.8736879624347718
0.8736779397367707
0.8736679172916664
0.8736578950620401
0.8736478730852937
0.8736384979950788
0.8736662215938732
0.8737397108506522
0.8737303350161324
0.8737209594006716
0.8737115840042622
0.8737022088268963
0.8736928338685664
0.8736828125186286
0.8736727914028178
0.8736627705211263
0.8736527498735456
0.8736427294600676
0.8736333558535554
0.8736233359007056
0.8736188350142996
0.8736465539853973
0.8736371807721608
0.8736271612427753
0.8736177884750066
0.8736077694061762
0.8735983970838439
0.8735890249804426
0.8735796530959643
0.8735702814304017
0.8735602635201922
0.8735508922999878
0.8735408748315225
0.8735315040566453
0.8735328461346714
0.8735228291905324
0.8735128125177529
0.8735034425083337
0.8734934262959072
0.8734840567317268
0.8734740409422276
0.8734646718232549
0.8734553029231
0.8734452878576421
0.8734407903117624
0.873431422018684
0.8734214075829243
0.8736313884025236
0.8736220182120468
0.8736126482403946
0.8736032784875598
0.8736116674675489
0.8736022979449728
0.873592282332555
0.8735829132551156
0.8735735443964598
0.8735635294892709
0.8735535147972481
0.8735441466099878
0.8735341323781146
0.873561839716825
0.8737717845754701
0.8737617680553882
0.873751751750495
0.8737746585679431
0.8737646423464301
0.8737552725693353
0.8737459030110097
0.8737365336714457
0.8738099689171112
0.8738005990484067
0.8737912293984634
0.8737812138206721
0.8737711984580223
0.8738890042730891
0.873879634028674
0.8738696178678952
0.8738596019409504
0.8738608854161912
0.8738508698249996
0.8738415005725733
0.8738314854601447
0.8738214705628242
0.8738121019816207
0.8738027336191152
0.8737927194080529
0.8737827054494413
0.8737733377580642
0.8737639702853541
0.8737539569942178
0.8739638285525411
0.8739538131626023
0.8739493122013463
0.873939943221522
0.8739305744603795
0.8739212059179109
0.873911191609799
0.8739018235121944
0.873891809664008
0.8738824417590019
0.873873074324868
0.873863061162744
0.8738536941733958
0.8738436299243867
0.8738342633803943
0.8738248970549988
0.8738155309481923
0.8738110323883252
0.8738010207680224
0.8737916552676803
0.8737816441071142
0.8738550428384132
0.8738456770355699
0.8738356655951102
0.8738263002369131
0.8738162892748358
0.8738069243612534
0.8738024264266671
0.8737924160748529
0.8737910674130727
0.8737810574273649
0.8737710476378687
0.8737616839076534
0.873751674615097
0.8737416655560859
0.8737316567492905
0.8737216481573459
0.873717151742324
0.8737071435531113
0.8736971355974048
0.8736871278751962
0.8737148104805614
0.8737054484986833
0.8736954410297294
0.8736854337942513
0.8736760724826711
0.8736660657252638
0.8736567048579988
0.8736522097774441
0.8736428492901779
0.8736523976330625
0.8736619457532011
0.8736525854799163
0.8736425797948046
0.8736325743430998
0.8736232147399136
0.8736873811247677
0.8736969301667967
0.8736875701405055
0.8736782103325468
0.8736688507429131
0.8736594913715966
0.8736501322185899
0.8736778081527595
0.8736684490044355
0.8736584445345815
0.8736490858303717
0.8736390818196731
0.8736297235595464
0.8736203655176856
0.8736848715871683
0.8736755131204601
0.8736655093848829
0.8736555058826153
0.8736461480857274
0.873636145042528
0.8736267876896385
0.8736174305549737
0.8736074281965533
0.8735980715058403
0.8735993566537418
0.8735900002753421
0.8735806441151313
0.8735706427687582
0.8735612870524275
0.8735512861649695
0.8735412855293864
0.8735312851083357
0.8735212849204765
0.873511930324996
0.8735019305959715
0.8734974395733688
0.87348744024645
0.8734780864817832
0.8734680876136377
0.8734580889786285
0.8734480905767475
0.8734387377069937
0.8734293850553062
0.8734193873377157
0.8734470540244363
0.8734370563339663
0.8734277041379813
0.8734183521600343
0.873408355153766
0.8733983583805636
0.8733890070717275
0.8733790107757736
0.8735886224998263
0.8735786240914842
0.8735686259162271
0.8735592725799055
0.8735499200494649
0.8735399225583801
0.8735675833256076
0.8735952434480393
0.8735858909343736
0.8735758934901318
0.8735665414199973
0.8735565444343096
0.8735465476816465
0.87353719628051
0.8735327064694594
0.8735227103441282
0.8735133595477459
0.8735229010539391
0.8735129053923619
0.8735035550371609
0.8735048945631148
0.8734955445191972
0.8735050856770418
0.873495090805481
0.8734850961668629
0.8735127514487068
0.8735027568372239
0.8734934074719364
0.8734834133187862
0.8734734193985484
0.8734634257112148
0.8734534322567774
0.8734440840109161
0.873508538769568
0.873504050338711
0.8734940568766906
0.8734840636475474
0.8734740706512734
0.8734647228184601
0.8734547302990396
0.8734447379938098
0.873435390745534
0.8734260437990015
0.8734160521772316
0.8734060607882745
0.8733960696321219
0.8733860787087657
0.8733767328811768
0.8733851054429654
0.8733751149965132
0.8733657696232718
0.8733564244677673
0.873347079529992
0.8733377348099383
0.8733332494145011
0.8733239050732644
0.8733139161543557
0.8733045722560226
0.8732945837950238
0.8732852403395632
0.8732752522991439
0.873265909286525
0.8732565664915601
0.8732472239142415
0.8732372368192723
0.8732272499569534
0.8732172633272768
0.8732079216429951
0.8731979354710693
0.8731885942295045
0.873179253205532
0.8731692677164185
0.8731592824598989
0.8731492974359651
0.873139312644609
0.8731299727385158
0.8731395121535198
0.8731295278436141
0.8731201883777842
0.8731102045068185
0.8731008654835444
0.8730915266777831
0.8730821880895272
0.873077707184712
0.8730683689748787
0.8730590309825291
0.873049048637537
0.8730390665250248
0.8730297292000921
0.8730197475450103
0.8730104106624814
0.8730004294647982
0.8729904484995548
0.8729804677667431
0.8729711317764328
0.8729617960035293
0.8729518159529556
0.8729424806223468
0.8729325010290603
0.8729225216681573
0.8729125425396297
0.8729025636434694
0.8728932294297161
0.8735586488731142
0.873549307238391
0.8735399658211807
0.8735299802014382
0.8735199948328372
0.8735100096780909
0.8735006691533616
0.8734906844560772
0.8734813443737907
0.8734713601339367
0.8734797252589214
0.8734752413434301
0.8734659018758161
0.8734559182806138
0.8734465792553617
0.873437240447529
0.8734279018571078
0.8734185634840907
0.8734140806458677
0.8736233943009637
0.8736134096860407
0.8736034253035507
0.873611787722993
0.8736018035918034
0.8735918196930271
0.8736194405790801
0.873609456707432
0.8735994730868171
0.8736635030823511
0.8736541632715096
0.8736554992829834
0.873645515572648
0.8737187262516942
0.8737087420565406
0.8736994022626912
0.8736949170430496
0.8737681237392241
0.8737587835803996
0.8737494436389627
0.8737394597648388
0.8737294761230792
0.8737194927136755
0.8737095095366199
0.8736995266291654
0.8736901880293694
0.8736985472011405
0.8736885647324735
0.8736785824961191
0.8736692445746783
0.8736599068705451
0.8736505693837119
0.8736412321141709
0.8736367484585398
0.8736267675219513
0.8736167868362492
0.8736074503943206
0.8736158094588973
0.873605829230427
0.8735964932418605
0.8735865134703507
0.8735771779237437
0.8735671986091627
0.8735578635044841
0.873548528617012
0.873539193946739
0.8735292155011771
0.8735247338789316
0.8735523420498683
0.873542363836846
0.8735330297812414
0.8735236959428013
0.8735137184112357
0.8735037411304245
0.8734937640631106
0.8736111606267678
0.8736011825047888
0.87359120465219
0.873581870897058
0.8735773892878875
0.873567412060222
0.8735580789075333
0.873622419135473
0.8736124417321964
0.8736024645610173
0.8735931314348486
0.8735831547389734
0.8735731782565497
0.8735638457966486
0.8735545135538294
0.8735451815280845
0.8735352059514112
0.8735628062945175
0.8736267890579422
0.8736168128802316
0.8736068369345602
0.873670816953661
0.8736924908422677
0.8736880089369073
0.8736780326273341
0.8737056287417979
0.8737787808295712
0.8737879717856448
0.8737786384558486
0.8737693053431166
0.8737599724474413
0.8737506397688152
0.8737461576563387
0.8737361817146501
0.8737268496382119
0.8737175177787937
0.873708186136388
0.8736988547109871
0.8736888798992636
0.8736789053194962
0.87367442445798
0.8736650938590997
0.8736557634771874
0.8736464333122353
0.8736364598244276
0.8736264865499148
0.8736220066103981
0.8736495963178992
0.8736396232385073
0.8737127565333522
0.8737082757992226
0.8736989458915306
0.8736944654221345
0.8736851358919151
0.8736758065786087
0.873665834006079
0.8736886440949282
0.8736793150661905
0.8736699862543438
0.8736600142131723
0.8736500424038358
0.873640714257576
0.8736307429044063
0.873621415199339
0.8736120877111169
0.8736027604397323
0.8735927899913228
0.8735883115369781
0.8735789848671859
0.8735690150427817
0.8735590454501343
0.8735497194457003
0.8735510548698414
0.873541085833551
0.8735317603630208
0.8735224351092564
0.8735131100722499
0.8735037852519938
0.8734944606484806
0.8734844929650529
0.8734751688024789
0.8734652015749271
0.8734558778532614
0.8734465543483003
0.8734372310600366
0.8734279079884624
0.8734185851335702
0.8734092624953527
0.8733999400738021
0.8733906178689108
0.8733861429607805
0.8733761779259142
0.873366213122634
0.8733568917429317
0.8733475705798522
0.873337606456335
0.8733276425271654
0.8733183220288553
0.8733090017471371
0.8732996816820034
0.8732903618334469
0.8732803990692442
0.873271079661291
0.8732617604698921
0.8732893360917291
0.8732793738024404
0.8732694117446363
0.8732594499183088
0.8732494883234498
0.8732395269600514
0.8732295658467053
0.8732571396000657
0.8732478215449809
0.8732378606638341
0.8732279000141178
0.8732554725055514
0.8732461549028128
0.8732361945038714
0.8732262343363385
0.8732169173979468
0.8732076006760093
0.8731976411877154
0.8731883249061321
0.8731790088409799
0.8731696929922514
0.8731597344256075
0.8731497760717111
0.8733586503142969
0.8733486898813114
0.8733387296797057
0.8733294126250613
0.8733200957868459
0.873310136282992
0.8733008198850789
0.873291503703572
0.8732821877384638
0.8732728719897468
0.8732629135940908
0.8732529065828876
0.8733259679282762
0.8735348085898871
0.8735248476148771
0.8735155296972186
0.873506211995979
0.8735792661574755
0.8735747919167511
0.8735648310557953
0.8735548704261809
0.8735455528091052
0.8735731107258081
0.8736006680025
0.8735913501782119
0.8735820325703179
0.8735727151788105
0.8735627552672588
0.8735534383159652
0.8735953556661126
0.8736372720428414
0.873627311862887
0.8736179945947461
0.8736080348513189
0.8735980753391692
0.8735887587350128
0.8735787996779328
0.8735688408521065
0.873559524911865
0.8735502091879385
0.8736140814162128
0.8736047652752079
0.8735954493505154
0.8735854910250929
0.8735755329308883
0.8735662176700079
0.873556260030755
0.8735463026041099
0.8735363454272371
0.8735263884815423
0.8735164317670171
0.8735064752836538
0.8735794997611378
0.8735701853192674
0.8735602285586591
0.8735502720292029
0.8735778190151062
0.8735685050252157
0.8735585487278152
0.8735492351778197
0.8735767808967929
0.8735723089180105
0.8735623530572871
0.8735530398955348
0.873543084489566
0.8735331293146908
0.8735238168163929
0.873513862096225
0.8735045500377057
0.8734952381953363
0.8734852841534422
0.8734753303425941
0.8734660191635398
0.8736747127794031
0.8736647571167401
0.8736548016851501
0.8736526925867666
0.8736427375262455
0.8736522371159493
0.8736422822917621
0.873632327698615
0.8736230156701643
0.8736130370261306
0.8736037254376433
0.8735937717539536
0.8735838183198423
0.8735738650981448
0.8735639121074316
0.8735546016291861
0.8735452913670037
0.8735353390542897
0.8735260292316628
0.8735160773733935
0.8735067679902915
0.8734974588232145
0.8734875076614033
0.8734775567119285
0.8734682482077836
0.8734589399196333
0.87344963184747
0.8734403239912865
0.873449823394471
0.8734773568447959
0.8734680489909159
0.8734580992093025
0.8734487917947936
0.873439484596234
0.873429535473693
0.8734202287144586
0.8734297274691744
0.8734197788246336
0.8734098303923339
0.8733998821908403
0.873390576315375
0.8733812706558033
0.8733719652121177
0.8733620179114242
0.8733520708414971
0.8733427660603196
0.8733382998044514
0.8733283533557613
0.8733184071378071
0.8733091031787834
0.8732997994355863
0.8732904959082083
0.8732811925966418
0.8732712475024622
0.8732613026389711
0.8732513580061604
0.873241413604022
0.8732314324998083
0.873222130520608
0.8732121868034219
0.8732022433168762
0.873192300060963
0.8731823570356743
0.8731730561649671
0.8731631135934588
0.873153813161628
0.8731438710438687
0.8731339291752604
0.8731294664805277
0.8731195249909637
0.8731102256038209
0.8731002845679298
0.8730903437625849
0.8730804031877782
0.8730704628435016
0.8730605227297472
0.8731334702453704
0.8731241714513176
0.8731142310605816
0.8731049327052365
0.8730956345655128
0.8730856454543875
0.8730763477538983
0.8730670502690079
0.8730571112505989
0.8730471724440921
0.8730372338680426
0.8730279372677932
0.8730179991451934
0.8730087029834982
0.8729994070373486
0.8729894695911452
0.8729801740835039
0.872975714464617
0.8729664193319556
0.8729564827289682
0.87294654635636
0.872936610214123
0.8729273159657691
0.8729173802768124
0.8729074449109995
0.8728981513239341
0.8728936931210753
0.8728843999088676
0.8728751069121021
0.8728651725193156
0.8728552383568304
0.8728459460212206
0.8728366539010228
0.8728267204145206
0.8728542352375578
0.8728449433443837
0.8728350101072007
0.8728257186522383
0.8728157858681234
0.8728058533142484
0.8728153503823634
0.8728060595859883
0.87283357209741
0.8728236397978519
0.8728143492284285
0.8728044173818589
0.8727951272505394
0.8727858373345434
0.8727759061636808
0.8727659752229943
0.8727566859677909
0.8727467554799987
0.8727374666628074
0.8727275366278784
0.8727182482486686
0.8727089600847217
0.8726996721360302
0.8726897430178534
0.872691030664379
0.8726993661567318
0.8726900784157599
0.8726807912239442
0.8727082988111798
0.8726983702647708
0.8726884419484369
0.8726791552060029
0.8726692273423644
0.8726967334700467
0.872687446954336
0.8726775193026002
0.8726675919180015
0.8726576647634323
0.8726477378388846
0.8726432849646905
0.8726339997137086
0.8726615037002222
0.8726515771912119
0.8726416509121947
0.8726323661104088
0.8726230815237432
0.8726137971521902
0.8726038717707816
0.8725945878368596
0.8725853031999731
0.8726128048831592
0.8726028799916824
0.872593596499414
0.8725843132222156
0.8725743889871113
0.8725644649819155
0.8725545412066205
0.8725452588119064
0.8725353354889622
0.872525412395895
0.8725161306611064
0.8725068491413271
0.8727151381181292
0.8727058545084215
0.8726959300150513
0.8727234256391692
0.8727141422560382
0.8727042180115068
0.8726949350658578
0.8726850112736424
0.8726750877112853
0.8726651643787787
0.872673495633655
0.8726642135813137
0.8726542907194922
0.8726443680874942
0.8726350866949296
0.8726251644780508
0.872615883522825
0.8726059618137366
0.8725966812958185
0.8726241729749484
0.8726142514959996
0.872604971204481
0.872595691127881
0.8725864112661923
0.8726592629121674
0.8726548123793758
0.8726503619496476
0.8726410818847379
0.8726311611290157
0.872621881501316
0.8726446122985416
0.8726346918650714
0.8726254125188104
0.8726154925188094
0.8726055727485098
0.8725956531708313
0.8725912039412594
0.8725819256356191
0.8725726475448117
0.8726001331367454
0.8725902142333001
0.8725802955595121
0.8725703770968389
0.8725610996767614
0.8726339347486267
0.8726240160280035
0.8726467425903818
0.8727635795478678
0.8727543004282828
0.8727443807736086
0.8727344613115192
0.8727251828512188
0.8727159046057199
0.8727066265750152
0.872770317083422
0.8727603979322698
0.8727878759426831
0.8733559207409948
0.8733459951562139
0.8733367104769483
0.8733267853442725
0.8733175011022658
0.873307576421664
0.8732982926168856
0.8732890090270027
0.8732797256520076
0.8732698018680458
0.8732605189302185
0.8732505955982373
0.8732406724959416
0.8732307496233234
0.8732214675671532
0.8732115451464529
0.8732032733890192
0.8731933514270468
0.8731840702333112
0.8731741487231942
0.8731648679664736
0.8731549469081809
0.8731450260609676
0.8731357459634184
0.87313129280099
0.8731220130771168
0.8731127335679973
0.8731028137832048
0.8730935347109814
0.8730836153778917
0.8731564081659097
0.8731471287956641
0.8731372091867832
0.8731272898074458
0.8731173706576439
0.8731810284117913
0.87317110886977
0.8731618299735971
0.8731519108832213
0.8732631651344622
0.8732532451012271
0.873243965684205
0.8732395121971185
0.873229592781811
0.8732203139604687
0.8732110353538122
0.8732017569618338
0.8731918384422945
0.8731819201522337
0.8731720020916436
0.8731620842605159
0.8731528069714452
0.8731435298970072
0.8731342530371945
0.873124336046058
0.8731144193399052
0.8731051431387371
0.8730958671521643
0.8730865913801792
0.8730766755694228
0.8730667599880504
0.8730568446360539
0.8730469295134256
0.8730370146201573
0.8730270999562412
0.8730178257305903
0.87300791151795
0.8730353650552559
0.8730260910557984
0.8730168172708554
0.8730075437004194
0.8729976301799866
0.872988357045946
0.87297908412639
0.8730065357746318
0.8729966227244377
0.873019322112498
0.8730094091437137
0.8730001365168758
0.8729902239992223
0.8729803117108236
0.8729710397421411
0.8729926788399871
0.8729827668670641
0.8729734951916372
0.8729635836697682
0.872953672395628
0.8729437613321824
0.8729344905365974
0.8729252199554033
0.8729159495885924
0.8729066794361576
0.8728967694890319
0.8729695114139372
0.8729602409637642
0.8729509707279594
0.8729417007065149
0.8730056619881803
0.8729957515841111
0.8729864813664613
0.8729765714132965
0.8729673013818546
0.8729580318146343
0.8730307646217281
0.873021494535154
0.8730115847500405
0.8730023150995261
0.8729924057652525
0.8729831365507675
0.8729738675505873
0.8729645987647043
0.8729546903246205
0.8729454219747064
0.8729355139853695
0.8729262460713939
0.8729169783716781
0.8729077108862147
0.8728978037908827
0.872925242417045
0.8729153353480976
0.8729060683101002
0.8728968014863273
0.8728868950896347
0.8728776287016837
0.8729050656582128
0.8728951595094948
0.8728858933473216
0.8728759876676773
0.8728667219412695
0.8728568166936588
0.872846911693506
0.8729635559460548
0.8729909893728259
0.8729817228527758
0.8730044071979073
0.8729951407369714
0.872990694963248
0.8729814288749463
0.8729721630008053
0.8729622576793681
0.8729523525868604
0.8729424477232742
0.8729331827278761
0.8729414925940516
0.8729315881993189
0.8729223236505821
0.8729124197062403
0.8729031555930972
0.8728938916940443
0.8728846280090742
0.8728747249580311
0.8728654617085944
0.8728610182551025
0.872851115820114
0.8728412136139512
0.8728313116366063
0.8728214099065693
0.8728115083868361
0.8728022466169302
0.8727929850610333
0.8727830842128814
0.8727731835935002
0.8727639226943616
0.8727540225251099
0.8727447620613095
0.8727355018114729
0.8727256023321593
0.8727157030630732
0.8727064434698578
0.8727147534594404
0.8727195659579634
0.8727096672160234
0.8726997687027761
0.8726898704182139
0.8726799723623286
0.8726755322319909
0.8726656345703937
0.8726563765181301
0.8726471186797425
0.8728090205923297
0.8727991218461626
0.8727898626798033
0.872779964383582
0.8727707056523836
0.872760807806077
0.8727509101884083
0.8727416521135865
0.872764325345687
0.8727864144873654
0.8727765170312003
0.8728491788540769
0.8728765949087819
0.8728666967540436
0.8728574380904628
0.8728669008915182
0.8728570031916596
0.8728583380871919
0.8728490799478258
0.8728398213566787
0.8728299244267298
0.8728206669362167
0.8728114096595099
0.8729382838935982
0.8729290254725086
0.8729197672652393
0.8729098700978298
0.8729006123255597
0.8728907156078952
0.8728814582705938
0.8728722011470754
0.8728623051002805
0.8728530484116857
0.8728437919368512
0.8728345356757701
0.8728389526681458
0.8728296966766815
0.8728204408989519
0.8728105462495521
0.8728006518286292
0.8727907576361752
0.8728116252068024
0.8728023701720028
0.8727924763023943
0.872819882883298
0.8728099890584377
0.8728000954620168
0.8727908410945407
0.8727809479291151
0.8727710550105885
0.8727666165966651
0.8727573630429902
0.8727481097029567
0.8728207366250017
0.872810843799687
0.8728009512027648
0.872791697786837
0.8727818056577817
0.8727719137386144
0.8727626609782918
0.8728352818642114
0.8728571150264252
0.8728583957472581
0.8728491424159278
0.8729656358543281
0.8729882915846053
0.8729790370744355
0.8730516495957941
0.8730423945679945
0.8730325008970866
0.8730960024057539
0.8730861083445165
0.8730762145116554
0.8730717737540429
0.8730625191348574
0.873063850765071
0.8730539576457955
0.8730813507717471
0.8730720964692439
0.8730628423803326
0.8731263362107751
0.8731164429412521
0.8731177203739222
0.8731078274321518
0.8730985734648607
0.8730886809908244
0.873078788726616
0.873068896690703
0.8730596435997561
0.8730497520130399
0.8731223444478245
0.8731124523659006
0.8731031991994542
0.8730939462465392
0.8731213335379739
0.8731226107226087
0.8731127192082809
0.8731034665725596
0.8733109460108007
0.8733016913015448
0.8732924368058385
0.8732825439027929
0.8732726512280179
0.8732627587815056
0.8732535051620266
0.8732436131646485
0.8732709949379833
0.8732617415437495
0.8732524883630152
0.8732432353957732
0.8732332834512581
0.8732240309190442
0.8732147786003002
0.8732048879625398
0.8731956360780793
0.8732591027418616
0.8732498504454665
0.8732511258235335
0.87324123533695
0.8732319835668231
0.8732227320101288
0.8732132081195256
0.8732033185450924
0.8731940676391592
0.873184816946629
0.8731749280233935
0.8731650393282736
0.8731557892906346
0.8731465394663687
0.8731366514408216
0.8731267636433588
0.8731168760739725
0.8731069887326547
0.873097740004593
0.8730884914898592
0.8730792431884461
0.8730693567557016
0.8730594705325223
0.8730502228857498
0.8730409754522682
0.8730310898984076
0.8730218428988465
0.8730125961125539
0.8730033495395223
0.8730307220848476
0.8730208372191919
0.8730115908710033
0.8730023447360559
0.8729924605395647
0.8729832148384372
0.8729739693505285
0.8729647240758313
0.8729548407874598
0.8729449577454634
0.8729357131250737
0.8729258304946034
0.8729159480920246
0.8729060659173293
0.8728961839705099
0.8728863022515585
0.872876420778926
0.8728671776947993
0.8728579348238015
0.8728480540015275
0.8728388115641229
0.8728289311901416
0.8728196891862999
0.87281044739555
0.8728012058178846
0.8727919644532961
0.8727827233017773
0.8727728442577768
0.8727629654415431
0.8727537249439007
0.8727444846592981
0.8727352445877281
0.8727253666604171
0.8728417097854784
0.8728324689127266
0.8728225901693999
0.8728127117091763
0.8728034714902203
0.8727990394556572
0.8728264020512465
0.8728165239840764
0.8728066461446163
0.8730139185616137
0.8730046766625956
0.8729954349766154
0.8730591958613235
0.8730499537600165
0.8730407118717446
0.8730314701965004
0.8730222287342765
0.8730123495486652
0.8730031085198121
0.8729938677039569
0.8729846271010926
0.8729753867112117
0.8729661465343066
0.8729562686965301
0.8729470289529059
0.8729371515630966
0.8729279122527229
0.8729552667416586
0.8729565976129467
0.8730290940870022
0.8730192163021891
0.8730099765785065
0.8730000992416225
0.8729902221323661
0.8729809830621684
0.8729711064007949
0.8729612299670256
0.8736197789104544
0.8736098952302322
0.8736000117777682
0.8736273544256601
0.8736546964434861
0.8736454505691114
0.8736355671624849
0.8736263217215521
0.873616438763048
0.873607193755527
0.8735973112451141
0.8735874289808541
0.8735775469258484
0.8736500187072094
0.8736407738453641
0.8736315291965243
0.8736222847606827
0.8736856616981594
0.873675779194568
0.8736665345684593
0.8737827904591782
0.8737735448133481
0.8737636617527639
0.8737537789198684
0.8737493387976515
0.873740093963145
0.8737308493416164
0.8737209673420206
0.8737117231537697
0.8737024791784742
0.8737037474774255
0.8737671132568761
0.8737578689630151
0.8737486248821024
0.8737393810141304
0.873730137359092
0.8737202563920327
0.8737110131701816
0.873701770161242
0.8736917874502532
0.8736825448756353
0.8736733025139065
0.873663422884165
0.8736535434819809
0.8736443017735576
0.8736350602779934
0.873625181543752
0.8736207440784998
0.8736115031734925
0.873602262481316
0.8735923845797966
0.8735831443206001
0.8735739042742123
0.8735646644406259
0.8735554248198333
0.8735461854118275
0.8735687809777399
0.8736412161426483
0.8736313387025099
0.8736214614898363
0.8738285145054815
0.8738192725913934
0.8738465941401955
0.8738373522307612
0.873827473214725
0.8738182317382557
0.8738089904745889
0.8737991121263108
0.873789234005495
0.8737793561121338
0.873770115721614
0.8737602382758013
0.8737509983181412
0.8737411213198464
0.8737312445673989
0.8737213680239271
0.8739283817515415
0.8739185031291644
0.873909261987797
0.8739000210591923
0.8738907803433431
0.8738815398402421
0.8738716623625176
0.873861785112196
0.8738525452619645
0.8738433056244516
0.8738340661996497
0.8738248269875515
0.8738149508447915
0.8738110367021871
0.8738011609455109
0.8737919225375345
0.8737820472282021
0.873772172109341
0.8737629343540131
0.8737530597193057
0.8738163775262879
0.8738065025037861
0.8737966277085915
0.8737873902033922
0.8737775158554567
0.8737682787828374
0.8737765453744626
0.8737666714922532
0.8737574348633471
0.8737475614283293
0.8737376882205614
0.8737284522440807
0.873719216480173
0.873709343957871
0.8739162768279074
0.8739064022467291
0.8738971648602055
0.873887927686275
0.8740948489765592
0.8740849727950654
0.874112274309763
0.8741023981550455
0.8740931591510275
0.8740839203596252
0.874079481343281
0.8740696060204307
0.8740603678189366
0.8740511298300299
0.8741146648104372
0.8741047895372663
0.8740955513561286
0.8740863133875681
0.8740770756315777
0.8740672012453378
0.8741395698403673
0.8741296949623484
0.8741198203115443
0.8741105827014531
0.8741007084977295
0.8740908345211975
0.8740809607718493
0.8740710872496771
0.8741343708052136
0.874125133665341
0.8741158967379898
0.8741431900453736
0.8741339531228247
0.8741247164127851
0.8741202781526594
0.8741475701538263
0.8741376969060357
0.874127823866967
0.8741179510550292
0.8741080784702145
0.874098206112515
0.8740889706635829
0.8740790987527671
0.8740692270690433
0.8740774852550344
0.8740676138169499
0.8740577426059384
0.874048508259716
0.874039274125907
0.8740294035814241
0.8740194562580222
0.8740095861869149
0.8740003529255351
0.8739904832827381
0.8739812504534242
0.8739713812573203
0.8739615122882118
0.873951643546091
0.8739424115881396
0.8739331798425195
0.8739287451120035
0.8739195137358632
0.8739102825720337
0.8739010516205076
0.8738911843680072
0.8738813173424341
0.8738714505437806
0.8738615839720386
0.8738698422666529
0.8738606124169804
0.8738513827795641
0.8738421533543966
0.8738322877051586
0.8738224222643814
0.8738125570504663
0.8738026920634057
0.8737934637286415
0.8737835991879488
0.8737743712849028
0.8737651435940461
0.8737559161153716
0.8737460524600061
0.8737368254129901
0.8737269622039011
0.8737170992215968
0.8737072364660695
0.8736973739373113
0.8736881479802839
0.873760464360486
0.8738237071095435
0.8738138436953798
0.8738039805079875
0.8737941175473585
0.8737848911145648
0.8738121684612075
0.8738394451807414
0.8738302185450817
0.8738203558497151
0.8738104933810849
0.8738006311391834
0.8738279064236862
0.8738180172113366
0.8738087914582848
0.8737989296893712
0.8737897043677877
0.8737804792582707
0.8737712543608132
0.8737620296754075
0.8739687050783932
0.8739588421516203
0.873981390385308
0.8739715275394517
0.8739623010824339
0.8739895704338626
0.8741055500527879
0.8741691149881516
0.8741598866845369
0.8741506585930282
0.8741414307136179
0.874131566935339
0.874122339487414
0.8741124761552255
0.8741026130681238
0.8741658271761229
0.8741559636842329
0.874146100437425
0.8741416666235607
0.8741318037125194
0.8741273701648294
0.8741181437193842
0.8741089174859705
0.8740990554413302
0.8740946224736916
0.8740847608383278
0.8740748994111862
0.8740656742046755
0.8740564492101532
0.8740472244276121
0.8740373638849464
0.8740386251451079
0.8740294008853027
0.8740201768374519
0.8740109530015484
0.8740010934420188
0.8739912341090339
0.8739813750209792
0.8739721520547081
0.8739629293003472
0.8739530708588517
0.8739438485355944
0.8739346264242251
0.8739254045247368
0.8739155469673038
0.8739056896363461
0.8738964683870648
0.8738866115017299
0.8738773906834477
0.8738675342437049
0.8738576780303986
0.873848457862211
0.8738392379058377
0.8738293823571877
0.8738195270349431
0.87382777680137
0.873869238428103
0.8738600187625413
0.8738507993087676
0.8738415800667747
0.8738688335787544
0.8738589785957395
0.8738491238390963
0.8738399050398786
0.8738300507286544
0.8738201966437786
0.8738103427852437
0.8738737183736808
0.8738638641268137
0.8738546457935398
0.873844791992038
0.8738349384168577
0.8738257207333466
0.8738165032615416
0.873806650350679
0.8737967976661067
0.8737869452262024
0.873777728623046
0.8737678766099991
0.8737951250222696
0.873785908642683
0.873776692474753
0.8737668409261069
0.8737576251887665
0.873747774103675
0.8737385587968942
0.8737287081385593
0.8737194932623086
0.873710278597663
0.8737010641446153
0.8736918499031583
0.8736826358732845
0.8736734220549868
0.8736635729545438
0.8736543595666723
0.8736451463903547
0.8736352979537577
0.873630874025476
0.8736210259604786
0.8736118135899186
0.873602601430877
0.8735933894833466
0.8736016373946097
0.8735917902305073
0.873581943292488
0.8735775203829647
0.8735869181061643
0.8735777069731415
0.8736049484975704
0.8735957373690459
0.8735865264519872
0.8735947735899522
0.8735855623992133
0.8735763519161274
0.8735671416444827
0.8735572962510325
0.8735480864095406
0.8735382414424365
0.8735283967013288
0.8735185522045859
0.8735087079154473
0.8734994991601452
0.8734902906162253
0.8734810822836802
0.8734712388948885
0.8734620309923621
0.8734528233011883
0.8734436158213602
0.8734344085528704
0.873424566246176
0.873415359407631
0.8734784972505925
0.8734692900044535
0.8734600829696355
0.8735235626721042
0.8735137200383661
0.8735092994851246
0.8735072156296038
0.8735166107086771
0.8735067685881176
0.8734969266934322
0.8734925065865129
0.8734833002361173
0.8734734589495102
0.8734642530289471
0.8734598334998012
0.8734499366807584
0.8734407313469731
0.8734308911133788
0.8734216862093543
0.8734124815165557
0.8734032770349756
0.8733940727646068
0.873384233630826
0.8733743947228143
0.8733651911006078
0.8733553526368254
0.8733455143987889
0.8733363114246774
0.8733264736308243
0.8733166360626942
0.87330743373661
0.8732982316216634
0.8732890297178472
0.8732798280251539
0.8732699915196512
0.8732601552765589
0.8733236132420132
0.8733144115748233
0.873452313572899
0.8734431106405015
0.8734332729757442
0.8734240704728821
0.873414868181135
0.8734056661004955
0.873395829316599
0.8734230516796547
0.8734132149403654
0.8734033784083644
0.8733941769872365
0.8733843408992353
0.8733745050368636
0.8734017257711599
0.8733925247911185
0.8734197446943518
0.8734099088404391
0.8734000732488617
0.8733902378828868
0.8733810375622041
0.8733712026401305
0.8733984209148987
0.8734615155076468
0.8734523147915888
0.8734431142865563
0.8734339139925421
0.8734973495894527
0.8735694890314791
0.873559652850609
0.8736230848233507
0.8736132482167585
0.8736034118724767
0.8735935757537784
0.8735843745784433
0.8735751736141202
0.8735659728608017
0.8735567723184806
0.8735475719871497
0.8735383718668018
0.8735285373016651
0.873519337610538
0.8735101381303718
0.8735003042088683
0.8734904705128642
0.8734812716800902
0.8734720730582477
0.8734622400241436
0.8734578241155974
0.8734479914703199
0.8734381590688525
0.8734283268744766
0.8734191294923481
0.8734092977415678
0.8733994661795025
0.8733902694445463
0.8733804383810946
0.873371242075124
0.8733614114368375
0.8733515810239365
0.8733417508547665
0.873331920892613
0.8733220911558217
0.873312896151177
0.8733030668578137
0.8732932070497754
0.873283378207435
0.8732741840681185
0.8732649901395728
0.8732551619586354
0.8732564291918736
0.8732466013160076
0.8732374081251201
0.8732275807109021
0.8732177535219569
0.8732079265582768
0.873198099819854
0.8731882733066808
0.8731784470187495
0.8732009408833294
0.8731917490586211
0.873182557444599
0.8731733660412563
0.8731635404872256
0.8731537151583992
0.8731493046579837
0.87313947973584
0.8731296550205309
0.8731204648554086
0.8731476651057152
0.8731432549273366
0.87315148577036
0.8731422957763209
0.8731324717042286
0.8731232821386813
0.8732610377902648
0.8732518469621336
0.8732420220850307
0.8732328316854095
0.873223007251337
0.8732131830607466
0.8732033590769409
0.8732115955806317
0.873201771840134
0.8731925825334751
0.8731833934373869
0.8731735703209802
0.8731637474663494
0.8731545590164621
0.873162795418697
0.8731529730251244
0.8731431508566141
0.8731656366214613
0.8731564486762609
0.8732285209495592
0.8732186983656605
0.8732142886871201
0.8732044664913147
0.8731946445388898
0.8731854568929053
0.8731762694574171
0.8731664481471965
0.8731566270619848
0.8731474402724696
0.8731382536934216
0.8731338453909612
0.8731246591780949
0.8731148391523715
0.873105653367654
0.8730964677933686
0.8730872824295082
0.8730774632634715
0.8730682783277012
0.8730584596042634
0.8730492750965535
0.8730394568156846
0.8730302727360055
0.8730204548976751
0.8730112712459974
0.8730014538501752
0.873009687235796
0.873000504022968
0.8729906870877596
0.872980870377406
0.872971687810102
0.8729618715421751
0.87295205549908
0.8729422396808089
0.8729330579765188
0.8729238764825192
0.8729140613241563
0.8729042463905867
0.8735587388297501
0.8735489167387094
0.8735397287182262
0.8735305409081636
0.8735207194774176
0.8735163084107918
0.873506487367933
0.8734973003593063
0.8734881135610649
0.873478293178392
0.8734691068081569
0.8734599206482855
0.8734501009257306
0.8734409151938212
0.8734310959320574
0.873421276876809
0.8734114580463996
0.8734016394591518
0.8733924548079011
0.8733832703669553
0.8733740861363073
0.8733649021159499
0.8733920730990806
0.8733828890830858
0.8733730715913954
0.8733632543428137
0.8733540709721408
0.8733448878117244
0.8733357048615572
0.8733628740016591
0.873353057431716
0.8734289750278119
0.8734197915355665
0.8734099745962213
0.8734001579182739
0.8733957497464255
0.8733865670549681
0.8733773845737276
0.873367568718269
0.8733583866646926
0.8733804879158371
0.8733865839110958
0.8733767683997419
0.8733675866612454
0.8733584051329271
0.8733492238147796
0.8733716850886659
0.873361870309525
0.8733520557550428
0.8733422414252117
0.8733330608174378
0.8733412863162002
0.8733314724465762
0.8733222922772412
0.8733131123180244
0.8733039325689187
0.8732947530299167
0.8732855737010112
0.8732757611427774
0.8732659488091231
0.8733814403376475
0.8733716270192525
0.8733618139254468
0.8733520010745434
0.873342188429893
0.8733330093984888
0.873323830577148
0.8733146519658632
0.8733048401976896
0.8732956620137425
0.873285850687386
0.8732766729307471
0.8732991283528245
0.8733084984014872
0.8733356538643446
0.8733264759579134
0.8733172982614956
0.8733892738668954
0.873380095662011
0.8733709176671399
0.8733617398822747
0.8733519290346698
0.8734673905114393
0.873458211937883
0.8734538055729743
0.873462026490996
0.8734522150572955
0.8734424038663927
0.8734325928816483
0.8734234153361541
0.8734136048114065
0.873403794492795
0.8733939843986271
0.8733848077147054
0.8733749980804728
0.8733658218236711
0.8733614171204132
0.8733522412288826
0.8733424323976696
0.8733332569332032
0.8733240816786368
0.8733196777047065
0.8733098696947181
0.8733006950224805
0.8732908874539683
0.8732810801098034
0.873271906081643
0.873262099178909
0.8732522925004993
0.8732424860464063
0.8732326798166224
0.8732956031227314
0.8732857965097705
0.8732759901211145
0.8732668169904988
0.8732570110431902
0.873247838339428
0.8732380328334366
0.873228227551712
0.8732184224942466
0.8732092506513414
0.873200079018203
0.8731956775198425
0.8734013124328183
0.8733921389180903
0.8733823326590399
0.8733725266242528
0.8733627208320289
0.8733535481781513
0.8733437428088713
0.8733345705817557
0.8733253985643916
0.873316226756772
0.8733070551588895
0.873297883770737
0.8733203227753712
0.8733111514452451
0.8733019803248357
0.8732921765723993
0.873287774876567
0.8732779714924056
0.8732688011707389
0.8732589982459577
0.8732498283508818
0.873240658665473
0.873231489189724
0.8732216871214658
0.8732118852773214
0.873202716444977
0.8731935478222635
0.8731837466359472
0.8731739456737144
0.8731647776943169
0.8732366925129602
0.8732275240258995
0.8732177230113869
0.8732085549507689
0.8731993870997448
0.8731902194583074
0.8731810520264498
0.8731712521032657
0.8731983821308753
0.8734039253469953
0.873394755891636
0.8733855866458857
0.8733764176097374
0.8733672487831837
0.8734391497805531
0.8734293478035562
0.8734249460492028
0.8734157770871802
0.8734066083347387
0.8733968071777437
0.873405020479281
0.8733958521641243
0.8733866840585244
0.8733768835772652
0.8733677158979862
0.8733579158574918
0.873348116040983
0.8734109884123742
0.8734011882133526
0.8733913882383125
0.873382221021854
0.8733724214875259
0.8733626221771564
0.8733528230907378
0.8733430242282626
0.8733332255897229
0.8733240596663532
0.8733148939524494
0.8733050959712169
0.8732959306834506
0.8732861331427941
0.873276968281136
0.8732678036289077
0.8732586391861021
0.8732542407903445
0.8732450767119116
0.8732359128428813
0.8732261167714929
0.8732163209422349
0.8732071577158187
0.8731973623086979
0.873188199508246
0.8731784045415244
0.8731686098168941
0.8731588152977657
0.8731490210024225
0.8731398592775889
0.8732027369486287
0.8731935748194849
0.8731844128996679
0.8731746188713326
0.8731648250667561
0.8731550315042192
0.8731821446723321
0.8732045639810501
0.8731947703001944
0.8731849768247887
0.8731758158403933
0.873166655065277
0.8731568622465968
0.873165073598161
0.8731552810212496
0.8731454886680357
0.8731410930215157
0.8731319332707668
0.8731221415197435
0.8731129821946766
0.8731031908837619
0.8730933998147857
0.8730836089511694
0.8731988743753702
0.8731890825490903
0.8731799229225852
0.8731701315181051
0.8731609724817938
0.8731511815173668
0.8731420229066553
0.8731328645051234
0.8731230741971104
0.8731132841126997
0.8731764567922895
0.8731672984158768
0.873157508161846
0.8731477181314059
0.873137928324549
0.8731281387412673
0.8732581920768147
0.8732484013621452
0.873238610852783
0.8732294526032609
0.8733012845701484
0.8732921258141556
0.8733014764713187
0.8732916859148862
0.8732998925394497
0.8732901022246685
0.873280312151726
0.8734773862593953
0.8734682262247981
0.8734584344352607
0.8734486428693056
0.8734442456687488
0.8734344544883529
0.8734246635315178
0.8734155047262621
0.8734057142093113
0.8733959239158987
0.8733861338460164
0.873376975898827
0.8733678181607257
0.8733580287469617
0.8733488714342279
0.8733390824602433
0.8733292937097435
0.8734011048578522
0.8733913156228493
0.8733821584527963
0.8734973586307903
0.8734875686323176
0.8734777788573378
0.8734687489853016
0.873459591454021
0.8734504341317878
0.8734412770185948
0.8734314883306615
0.8734585760624343
0.8734494191698564
0.8734765060786576
0.8734847000513131
0.8734755431741049
0.8736807759208988
0.8736716170149292
0.8736618265919237
0.8736526681112665
0.8736750615815368
0.8736652714544139
0.8736561132479969
0.8736469552506069
0.8736377974622368
0.8736286398828794
0.8736188508441091
0.873609693689964
0.8736367741333397
0.8736276169836568
0.8736184600429598
0.8736093033112421
0.8736001467884963
0.8735909904747152
0.8735818343698918
0.8735726784740188
0.8735997568677788
0.8735899694054793
0.8735801821482627
0.8735703951143899
0.8735927844132805
0.8735883882773284
0.8735786015030912
0.8735694464798098
0.8735602916654327
0.8735505055284633
0.8736132730152156
0.8736041180141654
0.8735943317121347
0.8735851771360705
0.8735753912734208
0.8735662371223134
0.8735618418408926
0.8735526880532215
0.8735797611146597
0.8735706073314183
0.8735614537570244
0.8735523003914707
0.8735431472347502
0.8735339942868556
0.8735242101243504
0.8735150576012892
0.873505273878008
0.8734954903961916
0.8734856511990703
0.8734758681460096
0.873466716696344
0.8734575654554464
0.8734791728171742
0.8734700216429604
0.873460870677501
0.8734879395367758
0.8734781572386885
0.8734683751637452
0.8734585933119382
0.8734856609622796
0.8734758791364524
0.8734667288347544
0.8734575787417721
0.8734477975708916
0.8734380166231117
0.8734288671706322
0.8734197179268394
0.8734209768957618
0.8734111967000171
0.873401416727338
0.8733922682139297
0.8733824886801601
0.8733733405912498
0.8733635614963602
0.8733544138319186
0.8733452663761015
0.8733354879358769
0.8738950994480488
0.8738859461398377
0.8738761618324249
0.8738663777846551
0.8738572251170479
0.8738480726581626
0.8738751284605291
0.8738659760062224
0.8738561926323718
0.8738464094816158
0.8738372576678094
0.8738281060626911
0.8738183235667827
0.8738091723862148
0.8738173612281993
0.8738800813047926
0.8738702986624377
0.8738605162431405
0.8738507340468934
0.8738415831227965
0.8738324324073461
0.873823281900535
0.8738141316023562
0.8738049815128026
0.873795831631867
0.8737866819595422
0.8737775324958211
0.8738045826254904
0.8737948022001938
0.8737856529567968
0.8737765039219842
0.873767355095749
0.8737575755407373
0.8737799407582403
0.8738426476780135
0.8738328675809537
0.8738230877068452
0.8738139389753188
0.8738041595398991
0.8738758572347232
0.8738667082145688
0.8738575594029677
0.8738477799344768
0.8738386315471509
0.8738288524990534
0.8738190736738607
0.873809925926488
0.8738007783876253
0.8737910002167215
0.8737812222686921
0.8737720753696949
0.8737622978602025
0.8737715882693738
0.8737618109882817
0.8738334969098281
0.8738237191460795
0.8738139416051781
0.8739289438866737
0.8739302488759422
0.8739211012168314
0.8739113230119158
0.8739336793416415
0.8739245319561495
0.8739468876258752
0.873937109609295
0.873927331779059
0.8741322249742036
0.8741224451436063
0.8741132962326602
0.8741041475301982
0.8740949990362133
0.8741666672765012
0.8743464019295539
0.874337250988162
0.8743274696198569
0.8743183191026798
0.8743085381547041
0.874299388061713
0.8742896075522784
0.8742798272656952
0.8742706778125207
0.874278842293453
0.874269693059965
0.8742599134641621
0.874255516539263
0.8742463678841791
0.8742365888700709
0.874227440639039
0.8742182926164306
0.8742091448022385
0.8741999971964559
0.8741902192675275
0.8741810720857244
0.8741766765096544
0.874167529690498
0.8741945544259855
0.8741854076115644
0.8741762610055133
0.874185578906538
0.874181701468964
0.8741719247507499
0.8742435676263037
0.8742344208787135
0.8742252743394775
0.8744300754640992
0.8744209269048465
0.8744111481301524
0.874401999994849
0.8743928520679196
0.8743830739470665
0.8743739264440429
0.8743647791493717
0.874355001682293
0.8743631750758701
0.8743855127662734
0.8743763657563339
0.874366588620918
0.874356811689948
0.8743476653193311
0.8743385191570217
0.8743293732030127
0.8743563880944291
0.8743466118362655
0.8743374661025388
0.8749882606507119
0.87499756644107
0.8749877833273753
0.8749780004364697
0.8749688480342552
0.8749590655817286
0.8749492833519684
0.874939501344967
0.8749297195607167
0.8749199379992101
0.8749107868832938
0.8749016359757553
0.8748934696253398
0.8748836889766838
0.8748745386902033
0.8748653886120721
0.874856238742283
0.8748470890808292
0.8748373094622469
0.8750420126897946
0.8750328606517963
0.8750230792523721
0.8750454012931475
0.8750535636638318
0.8750437823627761
0.8750346313996542
0.8750302289592465
0.8750258266190674
0.8750214243791133
0.8750116440006052
0.8750018638447552
0.874992713983763
0.8749835643310702
0.8749737848288062
0.8750007810079966
0.874991631575914
0.8749818523157623
0.8749727033074038
0.8749629245035268
0.8749537759188631
0.8749446275424508
0.8749354793742827
0.8749263314143518
0.8749165536764958
0.8749067761612025
0.8748969988684643
0.8748871756073046
0.874878028717656
0.8748688820362011
0.874859105619795
0.8748493294259063
0.8748395534545276
0.8748297777056511
0.8748206320937323
0.875379093153633
0.8753699414988332
0.8753655367456827
0.8753563854534276
0.8753466044908198
0.8755512087490442
0.8755420556564213
0.8755322729331995
0.8755224904143903
0.8755126107260334
0.8755034584891924
0.8754936766321724
0.875484524819041
0.8754753732141706
0.875465592010598
0.8754564408293937
0.8754472898564286
0.8754375093062372
0.875478561083691
0.8754687804002695
0.8754589999394018
0.8754498494578784
0.8754400694349308
0.8754309193769831
0.8754322051408457
0.8754230553805592
0.8754132761074799
0.8754041267707168
0.875394347935474
0.8753845693227204
0.8754068715073259
0.8753970929745856
0.8753873146643196
0.8753775365765207
0.8753683883748505
0.8753586107248
0.8753494629465383
0.8753396857342065
0.8753305383793241
0.8753213912325395
0.8753122442938456
0.8753030975632352
0.875293321434328
0.8753648537689033
0.8753557067520149
0.8753465599432024
0.8753367837647296
0.8753276373792082
0.8753288712689578
0.8753197251814809
0.8753099497529595
0.8753008040887215
0.8752910290977441
0.8752812543473163
0.8753960110589544
0.8753862353187221
0.8753764556312017
0.8753673098346808
0.8753575347725727
0.8753477599145845
0.8753379852789163
0.8753282108655606
0.8753184366745097
0.8753092921617767
0.8752995184081551
0.8752897448768158
0.8752799715677513
0.8752701984809539
0.875260425616416
0.8754648819567195
0.875455736506654
0.8754459618840102
0.8754361874654462
0.8754270426536085
0.875417268672435
0.8754081242836605
0.8753989801028289
0.875470483583506
0.8754607095529311
0.8754509357446095
0.8755656566043245
0.8755558818250693
0.8755467365881254
0.8756182335113846
0.8756138300417612
0.8756046844579266
0.875626969941523
0.8756178244162509
0.8756271081327801
0.8756173335439063
0.8756075591772705
0.8755984142885269
0.8755892696076997
0.8755794958934265
0.8755703516355637
0.8755612075855957
0.8755520637435157
0.875666761284645
0.8756569872450095
0.875647213427577
0.8756374398323398
0.8756276664592902
0.8756185224854051
0.8756087495495568
0.875599605998555
0.8755898335180762
0.8755806903899286
0.8755715474696217
0.8755624047571487
0.8757667647136465
0.8757569908704654
0.8757478463620787
0.8757387020615525
0.8757295579688795
0.8757204140840529
0.8757112704070654
0.87570212693791
0.8756929836765798
0.8756838406230674
0.8756740687219355
0.8756642970610997
0.8756551546452955
0.8756453834032962
0.8756356123833756
0.8756258415855263
0.8756167000222804
0.8756075586667952
0.8755977885208185
0.8755886475879803
0.8755788778789312
0.875569737368711
0.8755605970662157
0.8755508280089289
0.8755416881290083
0.8755686306169297
0.8755698605487012
0.8755607207640766
0.8755509522603688
0.8755418119978134
0.8755320439491108
0.8755222761223713
0.8755125085175876
0.8755027411165618
0.8754936028213817
0.8754844647338453
0.8754746979843304
0.8754655603192047
0.8754564228617013
0.8756606934772723
0.875650925169526
0.8756411570837239
0.8756367567053336
0.8756269890024212
0.8756172215214314
0.8756074542623566
0.8755983160233665
0.8755891779919904
0.8755800401682213
0.8755702737753035
0.8755605076042634
0.8755507416550935
0.8755519714268253
0.8755422057964767
0.8755324403879785
0.8755226752013231
0.8755941058060188
0.8755843401407791
0.8755745746973804
0.875595708278659
0.8755865716261634
0.8755774351812128
0.8756528120236701
0.8756436747066125
0.8756339092729715
0.8756247727054544
0.875615007690119
0.8756052428965874
0.875596106965922
0.8757106984965344
0.8757009329489606
0.8756917962428452
0.8756826597442501
0.8756728948659751
0.8756637587895378
0.8756539943295013
0.8756448586751931
0.8756350946515478
0.8756432209686332
0.875634085747882
0.8756249507345987
0.8756151873805045
0.8756060527892726
0.8755962898714901
0.8755871557022809
0.8756585620536295
0.875649427384774
0.875639664417907
0.875629901672744
0.8756201391492778
0.8756103768475008
0.8756012432443115
0.8755914813787543
0.875582348197499
0.875590482786653
0.8756618809931475
0.8756527473236988
0.8756429854275477
0.8756699044362234
0.8756601425669409
0.8756503809193076
0.8756585140896632
0.8756487526821563
0.8756389914962803
0.8756659087167429
0.8756567759347524
0.875647014990224
0.875637254285481
0.8756274937841659
0.8756177335044462
0.8756079734099657
0.8755988419076391
0.8755897106126207
0.8755799512231167
0.8755708203498248
0.8755610613781234
0.8755519309265296
0.8755421723907753
0.8755330423608504
0.8755599562010743
0.875550826176555
0.8755777392039816
0.8755679809290995
0.8755948931509056
0.8755904973929238
0.8755807393054985
0.8755716092579786
0.8755938571781908
0.8755946087652292
0.8755848510741242
0.8755757218032352
0.8755665927395587
0.875557463883088
0.8755483352338157
0.875538578621514
0.875528822230654
0.8755190660612282
0.8755093101132291
0.8754995543866492
0.87549042701606
0.8754812998526191
0.8756433328620408
0.8756335760574606
0.8756244475803753
0.875615319310454
0.8756055631740421
0.8756769198919526
0.8756671632598089
0.8756580349195091
0.8756482787230504
0.8756575440815132
0.8756531489593122
0.8756433931503745
0.8756342655976193
0.8756251382519835
0.8756153830929073
0.875605628155187
0.8755958734388153
0.8755861189437845
0.875576364670087
0.8755672386026438
0.8755581127422701
0.8755489870889588
0.8755392336791472
0.875529480490632
0.8755197275234053
0.8755099747774598
0.8755008501878486
0.8754910978954819
0.8755067317476928
0.875497607505392
0.8754878555635274
0.8754781038429056
0.8754683523435192
0.8754586010653604
0.8754488500084221
0.875439099190857
0.8754293485763364
0.8754195981830133
0.8754098480108805
0.8754000980599302
0.8753909761655038
0.8753818544780029
0.8753721051763135
0.875362356095777
0.8753716210191104
0.8753618721652078
0.8753527513250653
0.8753436306918102
0.8753392410239778
0.8753301207508238
0.8753203729203921
0.8753106253110597
0.875301505672726
0.8752917584984509
0.8752826392809212
0.8752728925416737
0.8752631460234882
0.8752533997263574
0.8752490115795397
0.875239265663737
0.8752295199689677
0.8752204021810647
0.8752106569212219
0.8752375484762032
0.8752284309074302
0.875218685906212
0.8752409176466523
0.8752318003498262
0.8752274129454807
0.8754312900959025
0.875422170950666
0.8754124243975511
0.875402678065454
0.8753929319543672
0.8753831860642831
0.8753740679814022
0.8754009537201083
0.8753912080705619
0.8753820902068599
0.8753729725499027
0.875363227549051
0.8753541103126772
0.8753497222180655
0.8753399778122317
0.8753308611495119
0.8753264734677043
0.8753220858853782
0.8753123422347019
0.8753032262986576
0.8752934830826843
0.8752837400876081
0.875274624785802
0.8753373096448541
0.8753275664843062
0.8753544472644229
0.8753453315744285
0.8753362160910899
0.8753271008144
0.8753179857443519
0.875308243465456
0.8752985014074108
0.8752893869714685
0.8752796453479911
0.8752705313323794
0.8752607901434404
0.8752510490482907
0.8752541031929995
0.8752443625214658
0.8752352494222109
0.8752255091851481
0.8752163965061293
0.8752066567035082
0.8751975444446968
0.8751878050764879
0.8751786932378551
0.8751695816057463
0.8751598428855463
0.8751507316735732
0.8752220021696006
0.8752176174119596
0.875288885534745
0.8752797732734576
0.8752700339667294
0.8752602948807271
0.875250556015443
0.8752414446015047
0.875232333394055
0.8752225951766666
0.8752128571799668
0.8752031194039482
0.8751940090437029
0.8751842717019175
0.8752555305124472
0.8752464198680348
0.8752420355789428
0.8752329252938802
0.8752238152152573
0.875214705343067
0.8752055956773024
0.8752324641345661
0.8752233544740191
0.8752136179029494
0.8752045086623278
0.8752001252950853
0.875190389318096
0.8752526973540091
0.8752435880834515
0.8752338519449744
0.8752247430942953
0.8752156344499932
0.8752065260120606
0.8751974177804909
0.8751883097552767
0.8751792019364114
0.8751694672993006
0.8751775861263511
0.8751684787384628
0.8751765992184355
0.8751674920480487
0.8751583850839771
0.8751486513623754
0.875139544818015
0.8751304384799488
0.8751213323481695
0.875148194151738
0.8751384610786638
0.8751653220797456
0.8751555890331543
0.8751464831321986
0.8751367505194424
0.8751343794894622
0.8751252741381038
0.8751161689929893
0.8751064371644477
0.8750967055563351
0.875086974168644
0.8750778698697322
0.8750687657770286
0.8750596600955254
0.8750499295863002
0.8750408261192981
0.8750310960256047
0.875021366152281
0.8750116364993196
0.8750019070848428
0.8750100268763117
0.8750002976822764
0.8749911954988616
0.8750624113098648
0.8750526818531662
0.8750608006100007
0.8750510714100015
0.8750413424121983
0.8751039582265666
0.8750942288502627
0.8750844996942796
0.8751467729500135
0.875142392916454
0.8751326635456165
0.8751235611002155
0.875237805092187
0.8752287016625158
0.875218971755135
0.8752098687448121
0.8752001392709551
0.8751904100173964
0.8751806809841285
0.8751709521711439
0.8753745091415297
0.8753654049887325
0.8753556744149785
0.8753459440615328
0.8753362139465121
0.8754074056974989
0.8753976750888972
0.8753879447005946
0.8753782145325835
0.8753684845848564
0.875358754857406
0.8753668674846
0.8753577645518757
0.875348035276163
0.8753383062207016
0.8753292039203636
0.8753201018260789
0.8753109999378405
0.8753012717420361
0.8753093842852717
0.8753002828273888
0.8752911815755284
0.8752820805296836
0.8752729796898474
0.8752632525849517
0.8758186558649976
0.8758089228046027
0.8757998164143034
0.8757900837874206
0.8757809778164396
0.8757718720515623
0.8757940540061481
0.8757849482993858
0.8757758427987143
0.8758380758141677
0.87582896991837
0.8758192378426705
0.8758095059509934
0.8757997743158018
0.8757900429008527
0.8757803117061386
0.875770580731652
0.8757614763208483
0.8758237031612015
0.8758139720260563
0.8758048674333287
0.8757951367315218
0.8757854062136853
0.8757935106171824
0.875783780374167
0.8757746766381045
0.8757649468464774
0.8757552172569044
0.8757461141530045
0.8757370112550874
0.8757272823118053
0.8757175535886623
0.8757084513228219
0.8756993492629361
0.8756896211497707
0.8756805195088581
0.8756714180738788
0.875661690643078
0.8756525896270287
0.8756505110633259
0.8756407841991589
0.8756316837284721
0.8756225834636784
0.8756128572455243
0.8756031312474155
0.8755940316144247
0.8755849321872986
0.8755758329660303
0.8755661078267802
0.8755563829075386
0.8755466582082978
0.8755369337290505
0.8755272095060079
0.8755181115551472
0.8755083877468625
0.8755305603879823
0.8755208366407482
0.8755117391735686
0.8755026419121769
0.8754929188106298
0.8754831959290177
0.8754912966217536
0.8754815739784129
0.8754718515549892
0.8754621293514752
0.8754524073678631
0.8754433116005216
0.8754342160389085
0.8754251206830167
0.8754962397755104
0.875486517955868
0.8754774223170843
0.8754683268840145
0.8754586057098284
0.8754488847554988
0.8754391640210182
0.8754294435063791
0.8754197232115741
0.8754100031365959
0.8754002832814368
0.8753905636460895
0.8753808442305464
0.8753711250348001
0.8753614060588432
0.8753523131716392
0.8753425946281621
0.8753328763044522
0.8753237840482438
0.8753146919976357
0.8753049743190309
0.8752952568601636
0.8752861654404652
0.8752770742263388
0.8752679832177773
0.875258266616561
0.8752485502350456
0.8752394598572868
0.8752297439080762
0.8752378477218116
0.8752334733433134
0.8752243835470553
0.8752256111275422
0.875215895884057
0.8752061808783211
0.8752018071050401
0.8753158719948231
0.8753067818836362
0.8752976919779568
0.8752879765785995
0.8752788870909869
0.8753499748766894
0.8753402591796143
0.8753305437383716
0.8753208285167587
0.8753117391715133
0.8753020243820663
0.8752923098122272
0.8752825954619884
0.8752735069598012
0.8752637930416697
0.8752547049574331
0.8752449914894748
0.8752352782229845
0.8752255651760503
0.8752336666557469
0.875223953846572
0.8752861108101533
0.8752770231926491
0.8752673102227921
0.8752941102702272
0.8752843973268016
0.8752753101394521
0.875266223157486
0.8752571363808963
0.8753282051326053
0.875318492352694
0.875309405293499
0.8753003184396729
0.8752906063041413
0.8752862333066679
0.8752765215497822
0.8752674354782379
0.8753384976892791
0.8753287856891411
0.8753368841717291
0.8753277978288004
0.8753180862606748
0.8753137133479878
0.8753040021584535
0.8752949165976933
0.8752852058399747
0.8752754953016858
0.875266410370951
0.8752567002825224
0.8752469903954128
0.8752372807277033
0.8752281966392567
0.8752184874032605
0.8752094037323823
0.8752050326403341
0.8752131310571426
0.8752040477546301
0.8751943393398615
0.8751852564548581
0.8751761737750666
0.8751664660041897
0.8751932559892965
0.8751835482447774
0.875179177889183
0.8751700957910442
0.8751603886371114
0.875151306956389
0.8751416002339839
0.8751325189706493
0.8751234379124667
0.8751143570594294
0.8751052764115302
0.8750955707572243
0.8750858653221659
0.8750761601063478
0.875067080300116
0.8750683608792601
0.8750586561899846
0.8750489517199226
0.8751199826900938
0.8751102777646993
0.8751011981884229
0.8750921188172306
0.8750824145172466
0.8750727104364523
0.8751476656493961
0.8751385861635781
0.8751295068828304
0.8751198027085755
0.8751465847496913
0.8751375056862063
0.8751642869225357
0.8751545827938644
0.8751448788843567
0.8751428098092423
0.8751331062518294
0.8751234029316386
0.8751136998125046
0.8751046219404859
0.8751002542526171
0.8750911767374211
0.8750868092999992
0.8750777321416032
0.8750686551881879
0.8750595784397461
0.8750505018962713
0.8750414255577563
0.8750323494241942
0.8750226485381593
0.875013572821538
0.8750038723665416
0.8749947970668328
0.8751977998782378
0.8751880976719126
0.8751790205997414
0.8751693188244906
0.875160242169269
0.8751505408250634
0.8751414645867632
0.8751323885533859
0.8751233127249245
0.875114237101372
0.8751045368240715
0.8750948367657735
0.8751216085073477
0.875112533312823
0.8751034583231815
0.8750943835384161
0.8750846841783344
0.8750756098103528
0.8750659108630733
0.8750568369118474
0.8750973371562413
0.8750882630551398
0.8750791891588781
0.8750701154674493
0.8751450275634177
0.8751353285808542
0.8751262545630369
0.8751530214176569
0.8751486552046335
0.8751389031687341
0.8751292048026065
0.8751201313659448
0.8751104334667176
0.8751060679807053
0.8750963703868081
0.8750872977302859
0.8750782252785387
0.875104989654496
0.8750959172078606
0.8752315612717627
0.8752224876015566
0.8752127894960771
0.8752030916275415
0.8751933939598081
0.8751843211298507
0.8751752485046512
0.8752373099288155
0.8752282369104457
0.8752185395061096
0.8752088423206172
0.8752169309169431
0.8752078585380141
0.8751987863638168
0.8751897143943443
0.8751806426295897
0.875170946546219
0.8751612506635806
0.8751521795270306
0.8751431085951703
0.8751334133547867
0.8751555346916595
0.8751464640289633
0.875138372627637
0.8751286778782046
0.8751196078254972
0.8751105379774392
0.8751014683340234
0.8750917744383994
0.8750820807253696
0.8750723872852355
0.8750626940457426
0.8750530010249451
0.8750433082228357
0.8750342400539851
0.875024547682186
0.8750148555290528
0.8750051636126385
0.874995471896815
0.8750222248283086
0.8750489771562664
0.8750392852741986
0.8750302179690042
0.8750394356411959
0.8752422479015854
0.8752331786139559
0.8752241095309122
0.8752144163294245
0.8752053476625732
0.8752065726332844
0.87519687997562
0.8751878118133912
0.8751781195678926
0.8751737562233487
0.8751646886287231
0.8751556212386242
0.8751465540530454
0.8751374870719795
0.8752123367361249
0.8752026449791718
0.8751929534408116
0.8751838863454918
0.8752459091795509
0.875448675656857
0.8754389817812258
0.875429288124223
0.8754195946858413
0.8754099014660732
0.8754366409758513
0.8754322755034148
0.8754403561991005
0.8754306631824261
0.8754209704023965
0.8754119019628909
0.8754028337278872
0.8753937656973786
0.8753846978713583
0.8753750061379757
0.8753653146231412
0.8753562474246174
0.8753574702658288
0.8753795741120074
0.875370507059399
0.8753608161596664
0.8753517495229869
0.87534205903519
0.8753329928144112
0.8755357034470359
0.8755266352475873
0.8755347131486328
0.8755250211444311
0.8755159533720936
0.8755062617617965
0.8754971944053781
0.8754881272533912
0.8754837624800497
0.8754740717057283
0.875500801750885
0.8755228997455794
0.8755138328148726
0.8755041421385377
0.8755262393483099
0.8755171726865646
0.8755081062292145
0.8754990399762526
0.875489973927672
0.8754802841756263
0.8754705946420126
0.8754609053268234
0.8756635642530537
0.8756538729813367
0.875644805800756
0.8756357388245614
0.8756260481941288
0.8756163577821308
0.8756072914331149
0.8755982252884572
0.8755938603565125
0.8755847945675705
0.8755757289829672
0.8755666636026955
0.8755575984267486
0.8755485330491556
0.8755394682818421
0.8755304037188327
0.8755213393601206
0.8755116514384739
0.8755383720237294
0.8755286841284872
0.8755196201977188
0.8755099327321125
0.8755002454848276
0.8754911821809094
0.8754821190812415
0.8754901933879595
0.8754805067997055
0.8754714441266819
0.8754623816578853
0.8754890994865082
0.8754800370230025
0.8754756745538391
0.8754666124458047
0.8754746861994579
0.8754656243067593
0.8754559389775285
0.8754468775002359
0.8754378162271225
0.8754287551581815
0.875419694293406
0.875410010027193
0.8754009495777533
0.8753912657409127
0.8753815821222602
0.8753718987217883
0.8753628391099602
0.8753584786982149
0.8753494194416785
0.875376132824294
0.875377354367044
0.8753682952040281
0.8753639349764131
0.8753548761686516
0.8753458175649725
0.8753361356581145
0.8753264539693716
0.8753167725167702
0.8753070912642349
0.875298033708955
0.8752883528855755
0.8753150633454013
0.8753060060063832
0.8752963254203205
0.8752866450523235
0.8752775883394139
0.8752732298209267
0.8752641734631137
0.8752544938933308
0.8752557165446347
0.8752466606900466
0.8752369816625646
0.8752279262229437
0.8752182476064247
0.8752085692079026
0.8751988910273697
0.8751892130648188
0.8751795353202425
0.8751698577936334
0.8751601804849841
0.8751505033942873
0.8751408265215358
0.8751311498667219
0.8751220967405026
0.8751124205145233
0.8751033678030867
0.8750936920059134
0.8751017651403894
0.8750927128547326
0.8750830375224046
0.8750733623899327
0.8750643107298556
0.8750546360261119
0.8750767134169923
0.8750670387914633
0.8750573643837896
0.8750476901939638
0.8750386394343939
0.875029588878624
0.875091512197777
0.8750871574426117
0.8750774834619421
0.8750678097171212
0.8750587593424095
0.8750497091714755
0.8750400360480249
0.875030363160393
0.8750206904725238
0.8750116411376763
0.8750025920065713
0.8750292909496954
0.875019618709441
0.8750105697941298
0.8750015210825427
0.8749924725746729
0.8749834242705135
0.87497375309093
0.8749640821290702
0.8749550344500272
0.8749453639165796
0.874936316651908
0.8749272695909049
0.8749175996965152
0.8749085530498414
0.8748988835837921
0.8749209547761058
0.8749119083971347
0.8749386032524421
0.8750093892345396
0.8750003421657021
0.8749912953005082
0.8749822482335216
0.8749725788086695
0.8749629096014625
0.8749538635648004
0.8749441947858507
0.8749351491634101
0.8749618407529896
0.8749527951355599
0.8749484438526998
0.8749393985896189
0.8749303535301157
0.8749524201459955
0.8749744862652431
0.8749648182334443
0.8749557732950276
0.8750265447463861
0.8750174993169474
0.8750078312363028
0.8749981633732338
0.8749891185684874
0.8749794511335394
0.8749697839161451
0.8749654331275655
0.874956389098163
0.874952038558201
0.874942372084314
0.8749333286196472
0.8749236625737855
0.8749139967454291
0.8749049539052501
0.8748952885048759
0.8749219730354898
0.874943902106922
0.8749348593372378
0.8749258167710202
0.8750393393875174
0.8750296731277221
0.8750200070854147
0.8750109639682135
0.8750376447960004
0.8750279789902299
0.8750183134019275
0.8750086480310858
0.8749989828957079
0.874989940625362
0.8749802758998542
0.874971234043366
0.87496156974571
0.8749525283030515
0.8749434870637954
0.8749338234043618
0.8749247825788933
0.8749151193472399
0.874906078935531
0.8748964161316292
0.8748867535450936
0.8748777137574727
0.8749395767988135
0.8749476424050365
0.8749379796770586
0.874928317166433
0.874954992322094
0.8749453298374751
0.8750160632013554
0.8750070227727844
0.8749979825475566
0.8749889425256648
0.8749792802025643
0.8749696180967876
0.8749605786988643
0.8749515395042494
0.8749418780363997
0.874932839255381
0.8749548904582668
0.8749458517342067
0.8749368132134283
0.8749277748959249
0.8749181143651544
0.8749084540336397
0.8749351240135521
0.8749254620697615
0.8749164243880412
0.8749073869095634
0.8748977272417744
0.8748880677912104
0.8748790309364145
0.8748699942848334
0.8748712192109807
0.8748621828504355
0.8748531466930869
0.8748441107389282
0.8748344526513866
0.8748254171105839
0.8748163817729503
0.8749298303183786
0.874920794010037
0.8749111356032918
0.8749020997082986
0.874893064016471
0.8748840285278023
0.8748749932422857
0.874865958159914
0.8748569232806807
0.8748472663519647
0.8748376096403635
0.8748285753844934
0.874819541331734
0.8748098852574433
0.8748008516178788
0.8747911959887547
0.8747821627623569
0.874773129739035
0.8747640969187823
0.8747544420829284
0.8747454096757873
0.8747357553030101
0.8747261011472606
0.8747164472085316
0.8747074156345216
0.8746977621228189
0.8746887309618356
0.8746790778771308
0.8746694250094101
0.8746603944714105
0.8746513641363969
0.8746417119056016
0.8746326819835306
0.874623652264425
0.8746146227482776
0.8746412810441673
0.8746316294690505
0.8746219781288546
0.8746129490374103
0.8746086076859602
0.8745995789476981
0.8745905504123563
0.8745809000580657
0.8745712499206612
0.8745616000001356
0.8745519502964817
0.8745429228035964
0.8745385826292711
0.8745295554894692
0.8745205285525335
0.8745108798525085
0.8745012313693131
0.8744915831029401
0.8744825569983654
0.874472909158627
0.8744632615356889
0.8744536141295441
0.8744439669401852
0.8744349418776497
0.8744259170179107
0.8744162704648915
0.8744072460177125
0.8743982217733096
0.874388575856566
0.8743789301565579
0.8743699065344148
0.8743602612608693
0.8743869128308059
0.8743772676009082
0.8743676225697321
0.8743579777552569
0.8743489549766975
0.8743393106066024
0.8743302882404527
0.8743206442787379
0.8743116223249701
0.8743019787895928
0.8742923354348968
0.8742826923507974
0.8742730494653491
0.8742742798996709
0.8742646373253407
0.8742556167100202
0.8742465962973418
0.8742369543588725
0.8742987398266258
0.8742897192335438
0.8743163656089551
0.8743073450205386
0.8742983246347502
0.8742886827650533
0.8743153279550265
0.8743056861109411
0.8742966661490121
0.8743047271998263
0.874295085799647
0.874286066260662
0.8742764252866061
0.8742667845290919
0.8742577656118067
0.874248746897087
0.8742391067751923
0.8742300884725633
0.8742210703724789
0.8742120524749324
0.8742024131981049
0.8741933957125936
0.8741843784295995
0.8741753613491158
0.8741657229172424
0.8741567062487384
0.8741476897827243
0.874138673519193
0.874129657458138
0.874242968497701
0.874233951468075
0.874224313099941
0.8742152964822599
0.8742056585759662
0.8741960208860942
0.8741870048897664
0.8741773676257383
0.8741677305960854
0.8741580937648497
0.8741484571499993
0.8741394421937708
0.874148626816937
0.8741396120612186
0.8741299760865946
0.8741203403283246
0.8741113261937627
0.8741016908612029
0.8740973597815774
0.8740877248221326
0.8740780900790067
0.8740690769246756
0.8740594426071909
0.8740504298645362
0.8740414173242218
0.8740324049862409
0.8740227715129782
0.8740131382559843
0.8740088086564899
0.8739991757724824
0.8739895431047231
0.8739799106711754
0.8739708997316548
0.8739665708492291
0.873956938979894
0.8739473073267721
0.8739382971577274
0.8739292871909359
0.873999886679431
0.8739902549766897
0.8739812447301266
0.8739716134528006
0.8739626036176941
0.8739535939848195
0.8739439633420771
0.8739349541206175
0.8739361872445215
0.8739265571213584
0.8739169272143379
0.8739072975234526
0.873898289218961
0.8738892811166485
0.8738802732165087
0.8738712655185347
0.8738622580227196
0.873852629593643
0.8738430013806515
0.8738386750991766
0.8738296683733477
0.8738388516286564
0.8738292240024044
0.8738195965562782
0.8738099693621294
0.87380096346368
0.8737919577673264
0.873862537409124
0.8738535312240011
0.8738439041891883
0.8739144808725173
0.8739048533698982
0.8738952260833095
0.8739657998153759
0.8739561720610382
0.8739471655327089
0.8739375382034543
0.8739279110902143
0.874129645957959
0.8741206378876635
0.8741116300194809
0.874133637496226
0.8741240087231018
0.8741150011202572
0.8741416168736701
0.8741326092753918
0.8741229809458518
0.8741139737587095
0.8741043458542223
0.8740947181657331
0.8740857115987251
0.8740767052337711
0.8740723779322677
0.8740627510343237
0.8740531243523433
0.8740434978863191
0.8740344924999478
0.8740254873155907
0.8740158614834644
0.8740068567100787
0.8739972312669224
0.8741104179753197
0.8741014124444036
0.8741094647455997
0.8741004594273759
0.8740914543111467
0.8740818286028319
0.8740728238975334
0.8740638193942089
0.8740548150928514
0.8740458109934545
0.874036807096011
0.8740278034005142
0.8740181791616167
0.8740091758769543
0.8739995520807535
0.8739899284824396
0.8739809258174566
0.8739713026438425
0.8739616796860478
0.8739526776406814
0.8739792841716296
0.8739696614480479
0.8739606596160023
0.8739510373170531
0.8739414152338892
0.8739324140213617
0.8739234130106867
0.8739144122018574
0.8739054115948671
0.8738964111897092
0.8738867903663123
0.8739272621021904
0.8739176411486332
0.8739086410099991
0.8738990204809436
0.873889400185557
0.8738797800879321
0.8738707807773708
0.8738617816685924
0.8738521622041451
0.8738478397970453
0.8739609761555186
0.8739513559025677
0.8739417358653103
0.8739327365664009
0.8739237374692583
0.8739147385738756
0.873905739880246
0.8738961208935245
0.873887248185265
0.8738776296214744
0.8738686317472922
0.8738590136078119
0.8738493957018999
0.8738397779936561
0.8738301605010196
0.8738211636631817
0.8738121670270282
0.8738031705925523
0.8737935539414112
0.8737845575134622
0.8737755616909365
0.8737659456725861
0.8738790550525252
0.8738700584733639
0.8738604417192474
0.8738514455503531
0.8738424495831055
0.8738328334617407
0.8738594267248517
0.8738498106287597
0.873840815083101
0.8739024665075259
0.8740155616817941
0.8740059442670278
0.8739963270678142
0.8741094173881434
0.8741050938903959
0.8740960961896639
0.8740864784292373
0.8740768608664179
0.8740672435191399
0.8740582466458341
0.8740492499741546
0.874039633259557
0.87403063699806
0.8740216409381689
0.8742231261105144
0.8742135078786921
0.8742045100721966
0.8741955124673325
0.8741865150640932
0.8742130975114617
0.8742747302590653
0.8742657322706916
0.8742614078935321
0.8742524102560407
0.8742427926659601
0.8742331752913804
0.8742423397252883
0.8742333427046322
0.8742237257591546
0.8742141090291539
0.8742044925146226
0.8741954963211229
0.8742659615383559
0.8742563447661346
0.8742467281735032
0.8742424046389861
0.8742327884538356
0.8742231724841254
0.8742141767867934
0.8742051812909959
0.8741955659536726
0.8741865708678694
0.8741769559723512
0.8741673412742964
0.8741753824646412
0.8741657680175324
0.8741923426581487
0.8741827282185181
0.8741731139942621
0.8741634999853739
0.8741545061654526
0.8741455125469968
0.8741365191299997
0.8741269059796105
0.8741172930445528
0.874108300245777
0.8740986877164866
0.8740896953275095
0.8740800832218898
0.874070471331566
0.8740614795607062
0.8740524879912436
0.8740428767328802
0.8740332656897841
0.8742346379145125
0.8744360056291235
0.8745064413238904
0.8745155984900735
0.8745059826915265
0.8744969869500342
0.8744879914100077
0.87447899607144
0.8744700009343243
0.8744610059179794
0.8744520111837484
0.8744430166509493
0.8744334025264576
0.8745038295750535
0.8744948347641834
0.8744858401547378
0.8744815161213804
0.8744725218624717
0.8744681980750568
0.8744592041666628
0.8744495907220584
0.8744399774927173
0.8744303644965573
0.8744213714145092
0.8744123785338265
0.8744033858545025
0.8743990632283373
0.8743900708994304
0.8743804590897639
0.8743714671704668
0.8743618557842707
0.8743528642745556
0.8743438729661528
0.8743348818590554
0.8743258909532567
0.87431690024875
0.8743072901189232
0.8742982998239162
0.8742886901174474
0.8742790806261148
0.8742700909487732
0.874260481880756
0.8742508730278535
0.874246552931322
0.8742369444494325
0.8742273361826371
0.8742177281309291
0.8742442828562546
0.8742455092331416
0.8742365208370939
0.8742275326422482
0.8742179251260171
0.8742089373404889
0.8741999497561421
0.8741956307613814
0.8743085720332189
0.8743789665867379
0.874369977501855
0.8743609886181714
0.8743513804685654
0.8743417725340104
0.8743321648144989
0.874322557327941
0.8743135694778809
0.874303962396525
0.874505185118206
0.8746181090237021
0.8746084988570064
0.8746041759671731
0.8746745569726635
0.8746649465148492
0.8746553362541956
0.8746463455856159
0.8746420225141525
0.8746330321957432
0.8746240420785226
0.874615052162484
0.8746060624476205
0.8748072525204016
0.8747976414919132
0.8748195829361951
0.8748099720206398
0.874800980627851
0.8747913701354793
0.8747817598581529
0.8747721497958649
0.8747624930543547
0.8747528834226463
0.8747432740059545
0.8747512989474184
0.8747423090157395
0.8747333192852045
0.8747237105173823
0.8747147211960425
0.8747057320758265
0.8746961239390845
0.8746871352280222
0.8746775275142742
0.874747884867427
0.8747382766890697
0.8747292879086774
0.8747202993293809
0.8747106917820157
0.8747017036118163
0.8746927156426924
0.8746831087262563
0.8746735020247329
0.874663895538115
0.8746542892663952
0.8746499678467996
0.8746403619457469
0.8746313753664029
0.8746223889880808
0.8746839089336168
0.874674303082698
0.8746653165257803
0.874656330169875
0.8746467249496886
0.8746371199443481
0.8746636485968002
0.8746649211135312
0.8746559352645393
0.8746469496165304
0.8746379641694978
0.8746283599066095
0.8746193748684316
0.8748204567986104
0.8748819648978071
0.8748729773251045
0.8748949059043739
0.8748852994305749
0.8748809764908856
0.8748713703697834
0.8748617644814137
0.8748521212123447
0.8748431346768176
0.8748335294084911
0.8748239243549658
0.8748143195162347
0.8748223391769102
0.8748127345885888
0.8748037490963078
0.8747947638049568
0.8747904424575182
0.8747807957475535
0.8747711921427224
0.8747615887526335
0.8747526044349286
0.8747436203181141
0.8747346364021832
0.8747611547702805
0.8747515520292204
0.8747419495028691
0.8749429693672375
0.87493864689437
0.874929042616395
0.8749194385531536
0.8749104534752074
0.8749014685981461
0.874892483921963
0.8748828806789357
0.874873277668504
0.874864293608748
0.8748553097498428
0.8748463260917819
0.8748373426345584
0.8748277406519487
0.874818138883995
0.8748091560430747
0.8748001734029647
0.874790572265104
0.8747809713418708
0.8747719893179812
0.8747939082418412
0.8747843076032453
0.874775325843235
0.874765725662719
0.8747567443111566
0.8747477631603506
0.874738163573973
0.8747291828315742
0.8747202022899118
0.8747112219489789
0.8747022418087689
0.8746926432675213
0.87468366353565
0.8746740653807692
0.874744352795807
0.8747353727871258
0.8747618795896961
0.8747522810255789
0.8747433012293485
0.8747343216338085
0.8747253422389524
0.8747163630447733
0.8747176339060132
0.8747080364798294
0.8746990577800224
0.8746900792808681
0.8746857618071219
0.8746767836571745
0.8746678057078605
0.8746582094818326
0.8746492319406759
0.8746402546001324
0.8746306590035852
0.8746216820711578
0.8746120869144207
0.8746385894675819
0.8746296127474344
0.8746206362278686
0.8746218561667523
0.8746128799344157
0.8746032855013076
0.8745936912825739
0.8745847156657256
0.8745751218688108
0.874565528286249
0.8745565532848266
0.8745475784839271
0.8747484500640601
0.8747388549739371
0.8747298784373468
0.8747209021013049
0.8747119259658044
0.874702331712397
0.8746927376733312
0.8746837621532281
0.8746741685359176
0.8753125651057707
0.875302964697049
0.8752933645027945
0.8752843827752141
0.8752754012482754
0.875265801665686
0.8752922889250562
0.8752826893682839
0.8752783671081317
0.8752693861499461
0.8752604053923716
0.8752514248354014
0.875242444479029
0.8752334643232474
0.8752244843680501
0.8752148864261918
0.8752059068790466
0.8751963093590346
0.8751873302199141
0.875178351281344
0.8751693725433174
0.8751603940058278
0.8751507975299537
0.8751412012684087
0.8751316052211855
0.8751396110400649
0.8751306333362159
0.8751216558328673
0.8751120604325122
0.8751024652464477
0.8750928702746668
0.8750832755350395
0.8750736809918038
0.8750647047258223
0.8750738290746025
0.8750648530074179
0.8750552590983876
0.8750462834389843
0.875037307980011
0.8750277146998732
0.8750181216339522
0.875009146790029
0.8750001721465086
0.8749911977033844
0.874986880434781
0.8749779063404372
0.8749683144553062
0.875038528747539
0.8751087414720334
0.8750991484832754
0.8751071524301274
0.8750975596554196
0.8750879670948889
0.875078374748528
0.8750863785698826
0.8750767864554148
0.8750678124594056
0.8750582207663384
0.8750492471779208
0.8750757211842882
0.8751371152078877
0.8751281410393225
0.8751185492081777
0.8751095754471886
0.8750999840373993
0.8750910106839589
0.8750820375308345
0.8750724467495781
0.8750628561824161
0.8750538836439906
0.875044911305854
0.875035321367141
0.8750263494364572
0.8750167599189737
0.8750071706155419
0.8749981992994331
0.8749886104171887
0.874979639508464
0.8749700510652468
0.8749610805638786
0.8749514925239243
0.8750216803621523
0.8750120918599211
0.8750025035716976
0.8749935332087067
0.8749892178893339
0.8749802478748054
0.8749706603341859
0.8749616907269329
0.874952103660959
0.8749601056760905
0.8749511364868774
0.874942167497829
0.8749331987089389
0.8749236124778937
0.8749140264607767
0.8749044406754451
0.8748948550861628
0.8748858873255281
0.8748769197650108
0.8748679524046041
0.8748589852443014
0.874850018284096
0.8748404339436945
0.874831467390554
0.8748225010374905
0.8748237170365175
0.874893885940778
0.8748843016456054
0.8748747175642843
0.8748657512288653
0.8748561675861983
0.8748465841394999
0.874837618418015
0.8748280353920669
0.8748190700775408
0.8748101049630396
0.8748005225647203
0.8747915576160257
0.8747819756383896
0.8747723938745272
0.8747628123244313
0.8747532309880949
0.8747436498655106
0.8747340689566714
0.8747244882615701
0.8747149077801997
0.874705944927514
0.8747278196030683
0.8747188568063069
0.8747092768151812
0.8746996970377585
0.8746907348545615
0.8746817728712815
0.874672811087912
0.8746992668523638
0.8747211396506531
0.8747121777280799
0.8747032160054067
0.8746936371502951
0.8747200912072448
0.8747105123775887
0.8747015510732614
0.874710668380585
0.8747010899764817
0.8746915117860127
0.8746825510933123
0.8746729733232069
0.8746633957667146
0.8746544356873188
0.8746501272771892
0.874640550295858
0.874631590770954
0.8746226314458632
0.8746130550915031
0.8746034789507078
0.8745939030234703
0.8745843273097833
0.8745747518096396
0.8745657937176973
0.8745568358255206
0.8745478781331029
0.8745383034664173
0.8745293461803787
0.874520389094079
0.8745114322075114
0.8745024755206692
0.8744981696213613
0.8744885961493655
0.874479022890837
0.8744700669647429
0.8744604941619465
0.874451538642111
0.8744472335986909
0.8744376613349097
0.8744287063691304
0.8744197499163239
0.8744107953498773
0.8744012239191393
0.8743916527017993
0.874382698748031
0.8743737449938893
0.8743641744029436
0.8743552210549133
0.8743456508838217
0.8743360809260857
0.8743271281906103
0.8743175586526866
0.8743086063232541
0.8742996541933944
0.8742907017009592
0.8742811329957053
0.8742715645037575
0.874261996225109
0.8742530451136481
0.8742440942017194
0.874234526513484
0.8742255756059777
0.8744259873491194
0.874416417989243
0.8744068488426683
0.8743978968151528
0.8743883280704418
0.874384025170831
0.8743744568118347
0.8743701541627178
0.8744826152022334
0.8744730460644271
0.8744634771577408
0.8744539084643248
0.8744443399663303
0.8744347716815923
0.8744252036101037
0.8744156357518572
0.8744060681068458
0.8743971174845868
0.874387550259151
0.8743779832469292
0.8743690332368195
0.8743600834261639
0.8743505170041164
0.8743409508309342
0.8743313848709307
0.87439301021997
0.8743840606407581
0.8743744945201777
0.8743649286306038
0.8743559796634085
0.8744260591822373
0.8744171097333684
0.8744262213723869
0.8744172721211261
0.8744083230692737
0.8744783981011875
0.8744688318887803
0.8744592659073585
0.8744503167864615
0.874441367864959
0.8744318024913634
0.8744222373487242
0.8744132890391036
0.8744037242979782
0.8743947763939552
0.8743858286892862
0.8743768811839644
0.8744033078276068
0.8743943603269175
0.8743854130255645
0.8743764659235409
0.8743675190208401
0.8743579557483999
0.8743483926890048
0.8743388298426475
0.8743292672093211
0.8743203213306037
0.8743107591164504
0.8743011970974741
0.8742968977563048
0.8742879526366644
0.8742783912090294
0.874268829994377
0.8742598854862185
0.874250941177296
0.8742413805878169
0.8742324366842126
0.8742228765316002
0.8742139330332866
0.8742043732818517
0.8742258773387709
0.874216934105836
0.8742126363254761
0.874203693439184
0.8741941343340702
0.8741845754418565
0.8741802782132758
0.8741713360856574
0.8741623941571912
0.8741534524278703
0.8741546735480142
0.8741457321038008
0.8741367908587153
0.8741272334565259
0.874122937249233
0.8741139965566377
0.8741044397275082
0.8740954994399736
0.8740859430296163
0.8740770031471151
0.8740674471555023
0.8740585076780075
0.8740849246259892
0.8740759851529644
0.8740664295982569
0.8740574905302018
0.8740485516611907
0.8740389967310604
0.8740294420136827
0.8740198875090505
0.874010949456731
0.8740013953707079
0.8740278100135978
0.8740188721715897
0.8740099345285807
0.8740003808792904
0.8739914436411191
0.8739818904281953
0.8739723374101395
0.8739627846047675
0.8739532320120723
0.8739442957961648
0.8739347436219433
0.8739251916603774
0.8739156399114602
0.8743353721211216
0.8743264321489915
0.8743174923758791
0.8743131956767464
0.8743036401585402
0.8742940848352273
0.8742851458201583
0.8742808496723395
0.8742719110035613
0.8742983161678008
0.8742887614354863
0.8742798229771059
0.8743410447876188
0.8743321059463149
0.8743225512632936
0.8743489541007449
0.8743400154698602
0.87433107703793
0.8743215227916876
0.8743125847645021
0.8743030309367015
0.874293477321539
0.8742845399048469
0.8743109408147721
0.8743020034026575
0.874292450224177
0.8742835132167295
0.8742739604566113
0.8742644079090908
0.8742548555741609
0.8742505608628959
0.8742769598007699
0.8742674076450426
0.8742578557018877
0.8742489198748903
0.8742399842467451
0.8742304329275594
0.8742208818209181
0.8742113309446278
0.8742017802630537
0.8741928456564793
0.8741839112487167
0.8741743611909869
0.8741648113457592
0.8741558775480957
0.8741463281209995
0.8741373947277506
0.8742943795583865
0.8743023647655036
0.8744146313838198
0.8744299752795185
0.8744204234405726
0.8744108718141471
0.8744013204002351
0.8743917691988293
0.8743822182099228
0.874377923324008
0.8743683727016122
0.8743594380308585
0.8743674215372064
0.8743938106592886
0.8743848760037302
0.8743753258351716
0.8743657759146883
0.8743568418691063
0.8743479080222707
0.8743389743741747
0.8743300409248118
0.8743211076741755
0.87431155895843
0.874302010455093
0.8743283970761268
0.8743194642411998
0.8743098585236173
0.8743009260935731
0.8742919938622172
0.874283061829543
0.8743094469005622
0.8743005148724592
0.87429622199377
0.8742872903114111
0.8742777432460431
0.8742688119678402
0.8742598808882822
0.8742503344462323
0.8742407882165049
0.8743107357541684
0.874301189065076
0.8742916425883045
0.8742827118507519
0.8742731657917563
0.8742642354582766
0.8743764488209269
0.8743675175375922
0.8743579709601945
0.874557913260618
0.8745483647784829
0.8745394319808398
0.8745298839165332
0.8745209515230181
0.8745120193281353
0.874502471887098
0.8745242790232782
0.8745153470893312
0.8745064153539974
0.8744968683998601
0.8746967847036997
0.8746878512490853
0.8746783025962251
0.8746693695457222
0.8746604366938441
0.8746508886642247
0.8746413408646984
0.8746324086223368
0.8746228612227371
0.8746133140354104
0.8746043824025042
0.8745948356328616
0.874585289039875
0.8745763580163631
0.8745668118766152
0.874557265949098
0.8745483355349186
0.8745387900250022
0.8745298600147305
0.8745209302029829
0.8745113853159961
0.8745024559081158
0.8744935266987396
0.8744845976878609
0.8744756688754729
0.8744661250220057
0.8744565813806925
0.8744470379515262
0.8744381093930134
0.8744285663812882
0.8744190235816889
0.8744100961927449
0.8744011690022381
0.8743916268252996
0.8743873358443159
0.8743784092043972
0.8743688675985385
0.8743906662831585
0.8743811247531601
0.8743721985790759
0.8743632726033841
0.8743543468260783
0.8743448061238168
0.8743358807500985
0.8743263404650824
0.8743168003920961
0.8743078756271259
0.8742989510605014
0.87432531337931
0.874315773741768
0.874306849384884
0.8742973101822982
0.8742883862288973
0.8742794624738108
0.8742705389170322
0.8742610005240713
0.8742514623430723
0.8742425393948446
0.8742336166448981
0.8743035028665769
0.8742945796375683
0.8742856566068407
0.8742767337743871
0.874267811140201
0.8742582737312896
0.874248736534297
0.8742391995492163
0.8742302777285302
0.8742213561060782
0.8742124346818537
0.87420351345585
0.8741945924280605
0.8741850566801462
0.8741755211440951
0.8741712344704791
0.8741616992998277
0.8741527792320286
0.8741438593624048
0.8742137318311434
0.8742048114826155
0.8741952764863589
0.8741863565410039
0.8741774367938104
0.874168517244772
0.8741589830575122
0.874150063911593
0.8741411449638089
0.8741316113982707
0.8741226928535656
0.8741306597695012
0.874121126638082
0.8741115937184253
0.8741026757922642
0.8740937580641956
0.8741201091937011
0.8741111914700979
0.874102273944576
0.8740927418695276
0.874083824746976
0.8740749078224859
0.8740659910960505
0.8740564598473702
0.8740475435238515
0.8740380126917277
0.8740284820712848
0.8740189516802954
0.8740100361693547
0.8740005061770865
0.8739909763609134
0.8739814467919444
0.8739725320934731
0.8739630029409495
0.8739587204359356
0.8739491916661766
0.8739396630902515
0.8739353809870515
0.8739258527760773
0.873952199040371
0.87394267085425
0.8739337574771527
0.8739242297073748
0.87391470214917
0.8739051748203074
0.8738962622553691
0.873887349888336
0.8738778231627065
0.873868296648615
0.8739293728146014
0.8739198459219539
0.8739109337878201
0.8739014073291873
0.8738924955976343
0.8738835840639504
0.8738740582262139
0.8738651470950705
0.8738556216735045
0.8738460964278774
0.8738678767170656
0.8738589660502277
0.8738494411202332
0.87384053085587
0.8738310063419785
0.8738214820395386
0.873811957948543
0.8738199306059568
0.8738809951057765
0.8738720850845852
0.8738625608547684
0.8738536512359868
0.8738441274222055
0.8738352182058066
0.8738263091871793
0.8738167859939902
0.8738072630299675
0.8737977402595638
0.8738586924588306
0.8739197490733733
0.873910225371606
0.8739007018812346
0.8738911785489453
0.8738822697991245
0.8738733612470432
0.8738644528926945
0.8738549304387453
0.8738454081961502
0.8738365004485945
0.8738269786218695
0.8738180712765363
0.8738444038260722
0.8738348822286357
0.8738259750921293
0.8738216969114934
0.8738127901189796
0.8738032692949746
0.8737943629046092
0.8737854567119001
0.8737765507168406
0.8737676449194243
0.8737939751066426
0.8738637731530843
0.8738542525028683
0.8738453462385656
0.873836440171901
0.8738269201418577
0.8738967139506482
0.8739665062107022
0.8739569850544543
0.8739474641272411
0.8739385575204692
0.8740083462190191
0.8740346702303509
0.8740257629525232
0.8740162417904092
0.8740119625431118
0.8740030558136541
0.8739941492818163
0.873985242947592
0.8739757227453497
0.8739668168131444
0.8739579110785325
0.8739490055415075
0.8739580829534385
0.8739485635805195
0.8739396584435489
0.8739301394862005
0.873921234751164
0.8739824963464043
0.8739735912281553
0.8739640723167624
0.8739545536165397
0.8739456491045585
0.8739367447901131
0.8739272267097382
0.8739177088405056
0.873908805132247
0.8738999016214974
0.8738909983082505
0.8739607658612585
0.8739512481478569
0.873942344561368
0.8739328272278769
0.8739239240431812
0.873914407160601
0.8739055043776713
0.8739272629931899
0.8739183602651537
0.8739094577345805
0.873900555401464
0.8739268695149148
0.873917353338444
0.8739078373730333
0.8738989354527728
0.8738946593570216
0.8738851439598413
0.8739114564933984
0.873901941120987
0.8738930397596674
0.8738835248024993
0.8738740100563457
0.8738651093008447
0.8738562087427326
0.8738473083820028
0.8738377944771727
0.8738282807655697
0.8738193810105574
0.8738104814529007
0.8739223763611568
0.8739144398226687
0.873904925806433
0.8738954119834139
0.8738865120761461
0.8738776123662242
0.8738680991802104
0.8738585862051366
0.87384968710082
0.8738401745230521
0.8738306621562038
0.873821763657432
0.8739336435548669
0.8739241304681843
0.8739152312291786
0.873906332187482
0.8738974333430883
0.8738885346959906
0.8738796362461826
0.8738707379936574
0.8738612263424668
0.87397309464076
0.8739641956481683
0.8739904970970781
0.8739809845401345
0.8739720857560099
0.8739631871691604
0.8739536752489927
0.8739441635219417
0.8739346520057469
0.8739251407004015
0.8739156296058983
0.8739067322365618
0.8738978350644536
0.8738889380895675
0.8738800413118966
0.8738711446515834
0.8738622482683244
0.873853352082261
0.8738444560933868
0.8738349468417586
0.8738260502160347
0.8738165413791592
0.8738070327530432
0.8737981377704224
0.8737886295235205
0.87377973494199
0.8737708405575957
0.8737619463703307
0.8737530523801887
0.8737435451952068
0.8737346516060883
0.8737437216362277
0.8737342148706898
0.8737247083335808
0.8737152019894115
0.8737056958559162
0.8736961899330877
0.873687297558502
0.8736777920501905
0.873668286681565
0.8736593949117347
0.8736505033389454
0.8736722442878645
0.8736633527697399
0.8736544614486442
0.8736455703245708
0.8736360661210887
0.873626562128205
0.8736875137585755
0.8736786226623345
0.8736697317631
0.8736608410608654
0.8736513009937387
0.873641797463815
0.8736329073665302
0.8736234042509404
0.873613901310431
0.8736050118176333
0.8735955093268901
0.8735860070466795
0.8736077443749766
0.8736034760522724
0.8735939739995925
0.8735850853183625
0.8735761968340549
0.8735666953993106
0.8735929826056311
0.8735840943292141
0.8735920526433187
0.873583164574105
0.873573663588392
0.8735641628131501
0.8737595541802687
0.873750051574291
0.8737411622473121
0.8737316600023388
0.8737221580033182
0.8737126562325097
0.8737037677135123
0.8736942663391197
0.8738934232361971
0.8738845330105176
0.8740836833891058
0.8740741782281228
0.8740652862960077
0.8740563945608412
0.8740475030226166
0.8740379093568975
0.8740284052291353
0.8740195142962633
0.874033495066608
0.8740239913034701
0.8740144287823044
0.8740055383980198
0.8739960352601777
0.8739865323505274
0.873977029633604
0.8740379443119831
0.8740284412362231
0.874019551287432
0.8740100486257829
0.8740005461745721
0.8739916568299498
0.8741907597160753
0.8741818684622138
0.8741729774052422
0.874164086545154
0.8741551958819426
0.8741456925601595
0.8741368022974675
0.874127299389761
0.8741184095275617
0.8741095198622062
0.8741000175721709
0.8740905154925356
0.8740816264312413
0.8740895750082635
0.8741158415841427
0.8741063397500991
0.8740974509072457
0.8740885622611961
0.8740796738119438
0.8741013907560985
0.8740925023616246
0.874083614163936
0.8740741134229136
0.8740646129099519
0.8740551126073203
0.874081376366397
0.8740718760708066
0.8740623759855346
0.874081593239078
0.8740720932742795
0.8740625935020636
0.8740530939401453
0.8740435945885175
0.8740653085668291
0.8740742277740432
0.8740647285039232
0.8740552294617984
0.8740457306122208
0.8740368446045105
0.8740279587934933
0.8740975758058758
0.8740886895194107
0.8740791908251524
0.8740703049388461
0.8740608066582929
0.8740519211721187
0.8740424233229614
0.8740329256663039
0.8740234282198575
0.8740145435406461
0.8740056590580745
0.8739967747721361
0.8740047208577306
0.873995836778799
0.8739869528964851
0.8739774566944217
0.8739679607025188
0.8739584649207692
0.873949581845194
0.8739406989662035
0.8739312038190334
0.8739217088819888
0.8739434204179602
0.8739345380002872
0.8739256557791734
0.8739161613060228
0.8739066670429712
0.8738977854250485
0.8738889040036587
0.8738800227787954
0.873871141750452
0.873862260918622
0.8738527678821401
0.873843275055709
0.87383439482693
0.8738255147946381
0.8738160225847681
0.8738856134455747
0.8738761207808661
0.873867240679921
0.8738583607754493
0.8739192181403613
0.8739103378573633
0.8739014577708359
0.8738919655609072
0.8738877000905902
0.8738788205491678
0.8738693289046453
0.8738604497628807
0.8738509585315487
0.8738414675278979
0.8738325889889561
0.8738230983984542
0.8738188340673164
0.8738099560733323
0.8738004660303764
0.8737915884359457
0.87399047992412
0.8739816004244467
0.8739727211211921
0.8739920701236028
0.8739825786962261
0.8739736996767636
0.8739648208537005
0.8739553300426053
0.8739533167542172
0.8740228837773186
0.874013392656681
0.8740039017282643
0.8739944110097682
0.8739849205011856
0.8740544833281614
0.8740449923651648
0.8740361137355765
0.8740623518560231
0.8740528611208752
0.8740439826988168
0.8740351044731142
0.8741046613606237
0.8740957826602963
0.8740869041563244
0.8740780258487013
0.8740691477374206
0.8740596577666638
0.8740553922815427
0.874045902672743
0.8740370253093047
0.8740281481421771
0.8740192711713537
0.8740097823816193
0.8740009058101513
0.8739914173978891
0.8740609640019248
0.8740520871590091
0.874078319301105
0.8740694424625938
0.8740605658203621
0.8741213832721989
0.8741125062520082
0.8741036294280944
0.8740941408596682
0.874085264435054
0.8740763882066971
0.8740843254184802
0.8740754493967526
0.8740659616643077
0.8740564741416269
0.8740475987221338
0.8740381115767994
0.8740286246766055
0.8740191379861479
0.8740453655630234
0.8740364907568553
0.8740270042940361
0.8740175180409344
0.8740437444761014
0.8740348700802341
0.8740253840547494
0.8740165100579979
0.8740076362574132
0.8741405022575189
0.8741310154839014
0.8741221407119756
0.8741132661362251
0.8741043917566433
0.8740955175732238
0.87408664358596
0.8740771580366667
0.8740682844484559
0.8740594110563812
0.874050537860436
0.8740416648606139
0.8740321803325333
0.8740226960140833
0.8740138236161117
0.8740043397101421
0.8739954677111174
0.8739859842352936
0.873977112635189
0.8741758218502156
0.874166336678113
0.8742385455352558
0.8742290598796749
0.8742369918962036
0.8742327272795449
0.8742232420026957
0.8742143685652084
0.8742048837008283
0.8741960106622799
0.874187137819812
0.8741782651734183
0.8741693927230922
0.8741784314934499
0.8741689476549045
0.8741600756016092
0.8741512037443598
0.8741423320831497
0.8741328490625596
0.874123366251509
0.8741246293148017
0.8741203666933531
0.8741114958628842
0.8741020137067871
0.8741282253010987
0.8741187431696913
0.874109872749152
0.8741010025245987
0.8740915210081707
0.8741131924793556
0.8741043225120926
0.8741000605858444
0.8740905794987738
0.8740817091202099
0.8740722284453172
0.8740633594204469
0.8740544905915121
0.8742531177394135
0.8742442470103698
0.8742353764772929
0.8742265061401763
0.8742170245989633
0.874207543284888
0.874198673549119
0.8741898040092838
0.8741803232923377
0.8741714541511036
0.8741625852057839
0.8741537164563721
0.8741442365745151
0.8741347568843739
0.8741252774036246
0.87411579813226
0.8741069303892959
0.8740974515476106
0.8740931908268667
0.8740843236273651
0.8740754566237133
0.8740665898159049
0.8740678017949228
0.8740583239957161
0.8740494576708524
0.8740399802835425
0.8740305031055458
0.8740216373816213
0.8740127718534968
0.8740032952545402
0.873994430124746
0.8740034653376537
0.8739946004017596
0.873985124457367
0.8739762599197586
0.8739667843871362
0.8739573090637628
0.8739478339496316
0.8739389702152635
0.8739294955305252
0.8739200210373309
0.8739111579036353
0.8739022949656522
0.8738928210865861
0.873914482309727
0.873905008505299
0.8738954927348329
0.8739045274440199
0.8738956651663232
0.8739651107111174
0.8739556368707063
0.8739818315613814
0.8739729688216222
0.8739641062775431
0.8739546328665606
0.8739457707205678
0.8739369087702353
0.8739280470155569
0.8739185744209308
0.8739091020354358
0.8739002408811701
0.8738907689248451
0.8738819081685729
0.8738724366237168
0.8738629652702846
0.873854105114325
0.8738452451539603
0.8738409895214271
0.8738315189332628
0.8738220485541623
0.8738131893387828
0.8738043303189668
0.8737948605535297
0.8737853909617875
0.8737765325421086
0.8738027222709904
0.87379325295903
0.8738011801557315
0.8737923219528577
0.8737935873314603
0.8737841185206657
0.8737752607993643
0.873765792399815
0.8737569350762618
0.8737659676254689
0.8737564996419429
0.8737470318673839
0.8739454717114037
0.8739366128937633
0.8739456429618342
0.8739361735179908
0.8739273150962217
0.8739184568699532
0.8739089880395723
0.8738995194181587
0.8738906617918322
0.8738864070199331
0.8738768727129609
0.8738674048638145
0.8738578988888499
0.8738490422104184
0.8738395749464071
0.8738301079443056
0.8738212518656597
0.8738123959824369
0.8738029295758926
0.8737940740902341
0.8739924696279022
0.8739836122464917
0.873974755060522
0.8739652873849378
0.8739558199182562
0.8739515651785519
0.8739420980721494
0.8739332418327307
0.8739243857887147
0.8739149192954677
0.8739054530110835
0.8738965975667096
0.8738871316932938
0.8738782758516264
0.8738694210001074
0.8738605663439455
0.8738517118831343
0.8738422470269271
0.8738333929635329
0.8738239285182001
0.8738150748521966
0.8738055400712157
0.8737966868033565
0.8737878337308022
0.87377837030995
0.8737689070978583
0.8737646554052548
0.8737551925531842
0.8737457299098547
0.8737362674752591
0.8737268052670489
0.8737529773468373
0.8737441256351203
0.8737352741186521
0.8737310231721062
0.8737221719953808
0.8737127105510907
0.8737032493154897
0.8736943987379018
0.8736901484765364
0.8736991754867593
0.8736903252469074
0.8737596964730584
0.8737502353453245
0.8737413848351969
0.873731924118057
0.8738012918255743
0.8737918306564791
0.8737823696960417
0.8737735193195408
0.8737646691382229
0.8737552087902567
0.8737457486509209
0.8737362887202087
0.8737274393397478
0.8739257152968549
0.873916864022908
0.8739080129441489
0.8738991620605708
0.8738897010641804
0.8738808505776745
0.8738720002863304
0.8738631501901416
0.8738543002891015
0.8738454505832038
0.8738411998748294
0.8738491181528747
0.8738396585426468
0.8738301991586472
0.873820739965567
0.873811280998701
0.8738018222227408
0.8737929738758522
0.8737841257240523
0.873774667560267
0.8737652096226607
0.8737563620695413
0.8737475147114847
0.8737380573683228
0.8737642154759567
0.8738335568293502
0.873824098850488
0.8738146410801351
0.8738051835359324
0.8737963363223836
0.8737868791354962
0.8737826300566391
0.8737731732646014
0.8737637166810329
0.8737542603235736
0.8737454142563797
0.8737359582914531
0.8737265025349684
0.8737176570662027
0.8737082017198571
0.8736993566477691
0.8736899017115355
0.8736804469837096
0.8736716025099504
0.873662148192196
0.8736526941004735
0.8736438502249828
0.8736343965256463
0.8736423138540333
0.873633470385321
0.8736240171129148
0.8736151740407431
0.8736109278373695
0.8736014751258956
0.8735920226580389
0.8735825703632201
0.8735731182767185
0.8735636663985273
0.8737191612384173
0.8737149142167281
0.8737054610885474
0.8736966180933612
0.8736871653751015
0.8736829188931446
0.8736740764386459
0.8737002234342955
0.8736907711105595
0.8736813189774758
0.8736718670703185
0.8736808859274878
0.8736720440799292
0.8736936626298277
0.8736848208363317
0.8736759792376617
0.8736671378338114
0.8736582966247743
0.8736494556105441
0.8736400049739551
0.8736311643560374
0.8736223239329068
0.8736134837045573
0.8736092388763598
0.8736003989869308
0.8735915592922644
0.8735821100222195
0.8735732707237766
0.8735638218633761
0.8735543732111462
0.8735449247670799
0.8735360862677208
0.8735266382332448
0.873517190406912
0.8735083525051172
0.8734989050883339
0.8734894578796736
0.8734806205753831
0.8734717834657705
0.873462336868006
0.8734535001544451
0.8735144272332146
0.8735049804779053
0.8734961435866512
0.8734866972408044
0.8734772511030362
0.8734684148091592
0.8734945525511005
0.8734857155471785
0.8734869816546849
0.8734781451668262
0.8734693093496723
0.873529898222397
0.8735204524410901
0.8735110068678286
0.8735015615026056
0.8734927259140988
0.8735017440619461
0.8734929086660261
0.8734834639161502
0.8734740193742832
0.8734651845755406
0.8734557404429588
0.8734569556651205
0.8734527144769162
0.873461675679304
0.8734528415028864
0.8734433980261629
0.87364140202774
0.8736319566475188
0.8736398670287637
0.8736310313767073
0.8736389362702166
0.8736301008229745
0.8736212655702923
0.8736124305121634
0.8736029862141234
0.8735935421416706
0.8736196695851685
0.873680238791926
0.87367079416326
0.8736665514146112
0.8736571071445884
0.8736832324500958
0.8736743975851594
0.873664953540671
0.8736561190714834
0.8736466754361476
0.8736378413626827
0.8736283981364725
0.8736189551181691
0.8736450785429338
0.87363563554891
0.873626802083193
0.873696048010988
0.8736866047853696
0.8736771617500205
0.8736677188873113
0.8736938397624856
0.873684396959323
0.8736755636374993
0.8736667305101308
0.8736578975772111
0.8736490648387338
0.8736751841942207
0.8736657422199784
0.8737349785734833
0.8737261453754973
0.8737167031521298
0.8737072611366035
0.8736978193289114
0.8736883777290468
0.8736795455300025
0.8736701043390677
0.8736606633559398
0.8736518317534989
0.8736423370338963
0.8736335058275192
0.8736240656627392
0.8736152348518037
0.873624243514046
0.8736148037628456
0.873605973345364
0.8735965340029679
0.8736226481880969
0.8736138179758051
0.8736049879578465
0.8735955490417664
0.8735867194191573
0.8735778899908623
0.8735736505520236
0.8735648214618342
0.8735660345611418
0.8735565966968077
0.8735477680856977
0.8735556737358925
0.8735462362970805
0.8735367990659404
0.8735279710611972
0.8735191432507108
0.8735097066467591
0.8735008792314675
0.8734914430184829
0.87348261599836
0.8734737891724615
0.8734649625407812
0.8734561361033125
0.8734467009016176
0.87343726590752
0.8734278311386264
0.8734190054980374
0.8734101800516276
0.8734007458744539
0.8734699493458825
0.8734657122137067
0.8734568866418384
0.8734480612641372
0.8734392360805967
0.8734304110912103
0.8734209774179218
0.8734115439521697
0.87340200779295
0.8733925747433822
0.8734004796658028
0.873396243763798
0.8733868110888966
0.873377378621496
0.8733685551860634
0.8733597319447252
0.8733749134486837
0.8733737424107766
0.8733643106058231
0.8734335000166654
0.8734246765462499
0.8734158532699168
0.8734070301876596
0.8734229107251138
0.8734140877593082
0.873404656236743
0.8733952249216237
0.8733857938139432
0.8733769716444335
0.8733727368394371
0.8733639150075493
0.8733544846590303
0.8733696635495377
0.8733608420424769
0.8733520204125204
0.8735497641395994
0.8735758601737259
0.8735670367873081
0.8735582135949346
0.8735487819394893
0.8735399591418778
0.8735311365382912
0.873522314128723
0.8735128833004313
0.8735389774446048
0.8735295466404842
0.8735201160261444
0.8735106856191824
0.8735012554195917
0.873491825427365
0.8734830042259943
0.8734741832185922
0.8735433463186559
0.8735339162783744
0.8735940754264921
0.8735846450534455
0.8735752148701493
0.8735657848941987
0.8735569636555613
0.8735475340875917
0.873538713243542
0.8735292840835265
0.8735198551484232
0.8735459437657509
0.873537123168648
0.8735276944583215
0.873518265937688
0.8735088376243408
0.8735000179813555
0.8734911985322659
0.8734823792770658
0.8734729517727311
0.8734641329119787
0.8734547058154545
0.8734458873491235
0.8734719733384205
0.8734625464665706
0.873488631699324
0.873497630762323
0.8734888123088228
0.873479994049169
0.8734705676072102
0.8734966513183305
0.8734878332632747
0.8734790154020479
0.873469589385244
0.8734607719183418
0.8734519546452493
0.8735628684859972
0.873558634430415
0.8737562563635406
0.8737468279390899
0.8737729057477811
0.8737640856259112
0.8737552656978945
0.8737631592508566
0.8737892357338054
0.8737804158201805
0.8737715961003957
0.8737976716309991
0.8737888519154298
0.8737800323936896
0.8737706048476057
0.8737921645902873
0.8737827371004825
0.8738088107895737
0.8737999915330653
0.8737911724703632
0.8737817454233915
0.8737729267549653
0.8737635000980299
0.8737546818238537
0.8737452555745197
0.8737358295323172
0.8737264036972395
0.8737175862181665
0.8737081607906365
0.8736987355702109
0.8737678460531386
0.8737590285062539
0.8737496030376294
0.8737401777761011
0.8737307527216623
0.8737219359697452
0.8737131189366525
0.8737036944900859
0.8736942702681699
0.8736854543044399
0.8736760304723602
0.8736666068473227
0.8736577914780004
0.8736483682603473
0.8737592263360944
0.873768216989951
0.8737587928698631
0.873749976972095
0.8737411612679977
0.873731737755637
0.8737223144502908
0.8737134993405241
0.8737092660022433
0.8737004512294381
0.8736916366502664
0.8736828222647216
0.8736740080727975
0.8736645861259815
0.8736551643861277
0.873645742853229
0.873636929455754
0.8736275083300687
0.8736180874113183
0.8736192976341333
0.8736104849142502
0.8741494437618507
0.8741406254134595
0.8741318072587526
0.8741229892977236
0.8741135636971398
0.8741093268023341
0.8741050900005826
0.8740956648719085
0.8740862399678138
0.874077423088144
0.8740686064021091
0.8740597899097029
0.8740503658135074
0.8740582499721313
0.8740488260822262
0.8740400101942462
0.8740311944998665
0.874021771217458
0.8740129559169336
0.8740035330592935
0.873994718152598
0.8739859034394708
0.8739764811716483
0.8739670591107267
0.8739582449916112
0.8739488233377987
0.8739394018908667
0.8739299806508085
0.8739211673258407
0.8739117464928379
0.8739029335615685
0.8738935131531713
0.873884700615574
0.8738758882714676
0.8738664684526508
0.8738576565021777
0.8738488447451761
0.8738446122447278
0.8738351931828713
0.8738263819626506
0.8738169633077055
0.8738860148362716
0.8739120616325345
0.8739026423648271
0.8738984095990675
0.8738895982652478
0.8738807871248648
0.8738719761779122
0.8738631646335681
0.8739235476769981
0.8739141289893534
0.8739047104733213
0.8738952921991877
0.8738858741317992
0.873877063805953
0.8738676461453663
0.8738891797405824
0.8738849477265029
0.8738755302894696
0.8738661130591494
0.8738566960355355
0.8738478867067522
0.8738390775713276
0.8738312475387625
0.8738218313111629
0.873829713478591
0.8738375954730184
0.8738287869338902
0.8738199772439994
0.873811169091537
0.8738023611323906
0.8737935533665538
0.873784138379218
0.8737753310066466
0.8737665234320707
0.8737577164460781
0.8737489096533633
0.8737394956724426
0.8737300818981162
0.873721275698525
0.8737118623307022
0.8737030565242726
0.8736942509110822
0.873804981983071
0.8737961754447839
0.8738222109381037
0.8738134044040311
0.8738039907483657
0.8737951846074387
0.8737857713582322
0.8737769656104247
0.8737675527676506
0.8737587474129368
0.8737545185012691
0.8737457134827553
0.8737369086574358
0.8737281040253041
0.8737359844538939
0.8737271800250803
0.8737177685545507
0.8737438006238274
0.8737343891774574
0.8737422691048646
0.8737328578817769
0.8737240540667472
0.8737152504448641
0.8742535814675424
0.8742447722302831
0.8742353560289037
0.8742265471848163
0.874217131372354
0.8742083229214127
0.8741989075154031
0.8741894923159397
0.8741800773230155
0.874170662536624
0.8741664301738231
0.8741576228586432
0.8741488157366591
0.8741394016710564
0.874129987847074
0.874120574229585
0.8741117679002957
0.8741029617641699
0.8740941558212014
0.8740853500713839
0.8740759374596291
0.8740665250543275
0.874057112855472
0.8740483078981662
0.8740395031339789
0.8740473772093897
0.8740385726485189
0.8740645917792893
0.8740557872227451
0.8740469828593002
0.8740381786889483
0.874029374711683
0.874020570927498
0.8740284374504954
0.8740196338696595
0.8740108304818889
0.8740014203385973
0.8740617396291568
0.8740523291340175
0.8740429188452442
0.8740335087628301
0.8740550190540269
0.8740462159539437
0.8740368061449013
0.8740280034375412
0.8740192009232061
0.8740270734082762
0.8740176642217728
0.8740134352996547
0.8740040264689869
0.8739952247000449
0.8740167330527361
0.8740382409338305
0.874064252651804
0.8740554506085807
0.8740460419186377
0.874037240268039
0.8740278320015642
0.8740190307435639
0.8740096228829786
0.874000215228654
0.8739914145628285
0.8739820073143535
0.873972600272119
0.8739683725856734
0.8739595726547681
0.8739507729167824
0.87394197337171
0.8741390777204936
0.8741650837713297
0.8742340293067045
0.8742246203269725
0.8742158182625852
0.8742064096887127
0.874197608016872
0.87418880653797
0.8741793985695123
0.8741705974831181
0.8741611899204538
0.8741523892265414
0.8741435887255355
0.8741341817681872
0.87412477501703
0.8741153684720573
0.8741243345313578
0.8741155348200373
0.8741061286855878
0.8740973293666539
0.8740879236378735
0.8740785181152416
0.8740697193881624
0.8740603142711597
0.8741709017878734
0.8741666732719086
0.8741578739644876
0.874148468293735
0.8741390628291139
0.8741302641135006
0.8741214655907126
0.8741126672607435
0.8741310264908463
0.8741216217326278
0.8741122171980498
0.8741034193550279
0.8740946217047995
0.8741024882743527
0.8740930843440385
0.8740836806197928
0.8740742771016086
0.8740654802526172
0.8740566835963848
0.8740478871329052
0.874039090862172
0.8740302947841788
0.8740214988989193
0.8740474931320171
0.8740386972510679
0.8740299015628415
0.8740204996639893
0.8740117043678334
0.8740023028743249
0.8739929015867998
0.8739841068820221
0.8739747059998009
0.8739653053235428
0.8740255668630008
0.8740515579193245
0.87404276305371
0.8740339683807729
0.8740251739005072
0.8740163796129062
0.8740069791658969
0.8739981852702486
0.8739893915672462
0.873979991759814
0.8739705921582966
0.8739617990464751
0.8739530061272737
0.8739436071301795
0.873934208374045
0.8739254160459461
0.8739160176598555
0.8739072257235793
0.8738978277425781
0.873893604579197
0.8738842069532261
0.8738748095330975
0.8739007962628978
0.8738913988669232
0.8738820016767792
0.8738898666980797
0.8738856439456234
0.8738762471447641
0.8738674567030978
0.8738632343347787
0.8738544442281362
0.8738450481630041
0.8738356523036553
0.8738262566676152
0.8738174673509038
0.873808072102227
0.8737986770593065
0.8737898883333158
0.873780493695251
0.8737710992629225
0.8737623111275937
0.8737535231847151
0.8737447354342801
0.8737359478762825
0.8737265544459903
0.8737525362549001
0.873743748900133
0.8737343556929674
0.87372556872967
0.87371678195878
0.8737079953802913
0.8737682260892327
0.8737594391399209
0.8737506523830081
0.8737412598201131
0.8737324734546131
0.8738429568107013
0.8738335635457785
0.8738247764583571
0.873815989563325
0.8738072028606757
0.873798416350403
0.8737896300325005
0.8737802379858173
0.873770846092179
0.8737614544392102
0.8737526689106238
0.8737438835743756
0.8737344925249521
0.8737257075799936
0.8737516822882843
0.8738621472941368
0.8738533612403788
0.8738445753789578
0.873853533116377
0.8738447474454034
0.8738359619667523
0.8738271766804171
0.8738177857472007
0.8738083950195494
0.873799610323386
0.8737902200002141
0.8737808298825872
0.8737714399704986
0.8737626560633497
0.8737886261032032
0.8737844072315635
0.8737801884522658
0.8737714048338923
0.873762621407769
0.8737532324142587
0.8737438436262441
0.8737344550437185
0.873725066666675
0.873716284228222
0.8737075019819807
0.8736987199279447
0.8737065807581877
0.8736971931998273
0.8736884115468871
0.873679630086131
0.8736708488175524
0.8736620677411451
0.8736526811834391
0.8736484646302147
0.8736442481692633
0.8736354677682281
0.8736266875593347
0.8736179075425768
0.8736091277179482
0.8735997424583661
0.8735903574041529
0.873700774622912
0.8736919942758844
0.8736826085204102
0.873673222970307
0.8736638376255679
0.8736550580668822
0.8736462787002967
0.8736368939583593
0.8736281149825804
0.8736359745213207
0.8736265902001076
0.8736223748087291
0.873612990841609
0.873604212607497
0.8735954345654394
0.8736043898347815
0.8736024023206063
0.8735936245864171
0.8735842415496831
0.8735748587182244
0.8735660815733681
0.8735566991458171
0.8735479223916093
0.8735385403679395
0.8735297640043543
0.8735209878327597
0.8735122118531491
0.8735516978821471
0.873542921758619
0.8735335404053359
0.8735241592572667
0.8741492671672966
0.8741398794901734
0.8741613347440488
0.8741525525289123
0.8741437705058732
0.8741395506108471
0.8741307689220926
0.8741219874254176
0.8741126007302756
0.8741032142754606
0.8740938280259462
0.874085047317387
0.8742816931379521
0.8742723052445889
0.8742635228723511
0.8742541353830082
0.8744507707530245
0.8744419867173452
0.8744332028737738
0.874424419222304
0.8744150304868414
0.8744062472261742
0.8743968588947385
0.8743874707686154
0.8743780828477982
0.8743686951322802
0.8743599128584337
0.8743511307766377
0.8743423488868858
0.8743335671891718
0.8743247856834891
0.8743153991665394
0.8743060128548426
0.8742972319384503
0.8742884512140642
0.8742790655048522
0.8742748455608658
0.8742654602056255
0.8742566802125759
0.8742826173113776
0.8742738373227324
0.8742650575260584
0.874255672790835
0.8742468933846995
0.874237509070735
0.8742281249444436
0.8742540603706452
0.8742452813660276
0.8742358974800222
0.8742618319707319
0.8742530531690571
0.8742436694883249
0.8742342860127387
0.8742255078000452
0.8742167297792566
0.8742073469058405
0.8742031286682984
0.8741937461486649
0.8741843638516382
0.8742531155048109
0.8742443377579336
0.8742355602029365
0.8742267828398131
0.8742180056685572
0.8742092286891626
0.8741998469232247
0.8741910703341457
0.8741816889717344
0.8741723078318805
0.8741629268795811
0.8741535461323274
0.8742222891058853
0.8742135128470397
0.8744072307684049
0.8743984526802696
0.8743896747839927
0.8743802921738935
0.8743709097688606
0.874362132461341
0.8743533553456542
0.8743439735425604
0.87433519681713
0.8743264202835134
0.8743170390822999
0.8743082629389013
0.8742994869872973
0.8742901064054
0.8742813308439754
0.8742719506479679
0.8742631754766972
0.8742544004971896
0.8742456257094386
0.8742534687113724
0.8742440893322339
0.874234710158053
0.8742259359689242
0.8742171619715244
0.8742077833989614
0.8741990097916081
0.8741947936268437
0.8741854156060508
0.8742113359147078
0.8742800549753384
0.8742712810576793
0.8742619026110892
0.8743219976427352
0.8743132235544246
0.8743038449569993
0.8742950712586959
0.8742856930819668
0.8742769197736445
0.8742681466570007
0.8742593737320288
0.8742606210983597
0.8742512437926776
0.874242471339836
0.8742330944547622
0.874224322391817
0.8742149458923473
0.8742408607821529
0.8743095660093141
0.8743007934943494
0.874291416569278
0.8743173294916083
0.8743085571792983
0.874299180476682
0.8742904085542237
0.8744006275819811
0.8743912501810139
0.8743824775404043
0.8743731005599862
0.8743643283092205
0.8743549517143527
0.8743461798534057
0.8743368036615483
0.8743280321903941
0.874329227892925
0.8743250120557439
0.8743156365221182
0.8743068656652812
0.8742974905171094
0.8742887200499955
0.8743574082484007
0.874348032855431
0.8743739392171536
0.8743645638484239
0.8743551886844481
0.8743458137252192
0.8743364389707309
0.8743276688444696
0.8743182944928418
0.8743095247562284
0.8743001508249171
0.8742907771157945
0.8742814035938898
0.8742726346430935
0.874263865883786
0.874254492945263
0.8742457245755134
0.8742363520572135
0.8742269797260933
0.8742176075996271
0.874208235677808
0.8741988639606296
0.874189492448085
0.8741801211401674
0.8741707500368703
0.8741665373105975
0.8741571665602085
0.874147796014421
0.8741384256732284
0.8741296598149533
0.8741208941480663
0.8741220916288714
0.8741127219774419
0.8741039567825201
0.8740951917789632
0.8740858227454913
0.8740764538990863
0.874067085257219
0.874062874260326
0.874054110183586
0.8740498994202525
0.8742461785797458
0.8742374127891808
0.8742280430039865
0.8742192776027286
0.8742105123928173
0.8742017473742466
0.8741929825470101
0.8741842179111013
0.8741748493200917
0.874166085073414
0.87415671688481
0.8741645521260085
0.8741551841586227
0.8741464205091721
0.8741476679647165
0.8741389045885801
0.8741295373100452
0.87412077432305
0.8741120115273197
0.8741078010511525
0.8740990385882556
0.8740896722209478
0.8740809101471311
0.8740715442170186
0.8742255284193915
0.8742167651499051
0.8742080020716729
0.8742158353852512
0.8742064685113079
0.8741977058322975
0.87418894334452
0.8741801810479694
0.8741708149718987
0.874161449082753
0.8741520833979955
0.8741433218860594
0.8741339566209376
0.8741417828535546
0.8741330217407923
0.8741236568771292
0.8741450605741877
0.8741709465383689
0.8741615815674548
0.8741522168008888
0.8741434561477998
0.8741340917833215
0.8741599764551065
0.8741512160040913
0.874142455744223
0.8741336956754954
0.874124935797902
0.8741161761114367
0.8741068127596631
0.87409744961218
0.8740886905122361
0.874079931603395
0.8740705690730348
0.8740618105529673
0.8740530522239836
0.8740442940860774
0.8740349323355084
0.8740608138536461
0.8740520559176771
0.8740426943887932
0.8740339368415253
0.8740245757145015
0.8740152147916909
0.8740064578307193
0.8739977010607767
0.8739889444818569
0.8739801880939536
0.8739714318970606
0.8739620721664642
0.8739533163581575
0.8739439570293039
0.8739345979046043
0.8739252390015131
0.8739158802851007
0.873906521772822
0.8738977671432885
0.8738890127047082
0.8738802584570747
0.8738760534011338
0.8738672994857665
0.8738931763403119
0.8738838187900234
0.8738750650763611
0.8739436619078848
0.8739349077325564
0.8739255501353644
0.873921344952371
0.8739472192423513
0.8739378618170268
0.8739291081822349
0.8739197511584665
0.873945624337287
0.8739362673374842
0.8739440976350968
0.8739353444095465
0.8739259878279062
0.8739945743809383
0.8739858208913409
0.873976464065395
0.8739677109641367
0.8739583545571339
0.8739496008230108
0.8739408483009341
0.8739320959697086
0.8739233438293277
0.8739145918797854
0.8739052366639378
0.8738964851026327
0.8739650630045092
0.8739563109817999
0.8739469557016396
0.873986306991083
0.8739775550230133
0.8739681998346741
0.8739594482548123
0.8739506968657561
0.8739413422586918
0.8739371383246061
0.8739283874649395
0.87391903340698
0.8739790842821994
0.8739703332514674
0.8739609790421714
0.8739522283995679
0.8739428745915414
0.8739335209874282
0.8739247709302579
0.8739160210638349
0.8739066680582692
0.8738979185798983
0.8738885659755238
0.8738792135750231
0.87387046468197
0.8738611126826212
0.8738517608871262
0.8738430125793333
0.8738342644622308
0.8738255165358125
0.8738161655359422
0.8738074179974484
0.8737980673986389
0.873799266374853
0.8737899160686853
0.8737811691975733
0.8737724225171039
0.8737636760272707
0.8737543265339776
0.8737449772270075
0.8737362313221924
0.8737274856079883
0.8737187400843891
0.8737093915727169
0.8737006464368814
0.873691901491632
0.8736831567369625
0.8736738090379306
0.8736650646709739
0.8736909220182136
0.8736821776553513
0.8737545108622388
0.8737457659970761
0.8737716213380757
0.8737628764770452
0.8737541318065739
0.8737447841985303
0.8738047231407655
0.8737953752200962
0.8738212283304343
0.8738118804336319
0.8738025327579594
0.8737983327635825
0.8737889854217407
0.8738103610522195
0.8738016168171083
0.8737928727725198
0.8738187236569536
0.8738099796165185
0.8738006327587683
0.8737912861046622
0.8737825426488831
0.8737731963954766
0.873763850363135
0.8737551074919542
0.8737457618602724
0.8737364164147545
0.873727674128114
0.8737189320319291
0.873709587201489
0.8737002425571871
0.8736915010454658
0.8736821568017331
0.8736727719021629
0.8736640309752928
0.8736546873012163
0.8736459467617297
0.8736372064126419
0.8736278633709055
0.873618520532688
0.8736091778979826
0.8736350240259296
0.8736256814149863
0.8736163389726697
0.8736075996123667
0.8735982576227768
0.8735889158192309
0.8735795742191591
0.8735702328225549
0.8735608916468474
0.8735515506571581
0.8735422098709162
0.8735328692881154
0.8735241316933106
0.8735147915108074
0.8735060543031591
0.8734973172857975
0.8734885804587166
0.8735144231153268
0.8735050835470719
0.8734957441822138
0.8734870077527983
0.873546913605622
0.8735375740903706
0.87352883749087
0.8735194983758227
0.8735107621633881
0.8735014234485189
0.87349208493701
0.8734827465939908
0.8734734084891832
0.8734640295186129
0.8734546918209266
0.8734452486578567
0.8734358805845783
0.8734265434983393
0.8734223505238302
0.8734136164152593
0.8734735126321138
0.8734647781567269
0.8734554412641371
0.8734461045748392
0.8734373706830866
0.8734280343937926
0.8734193008889108
0.8734105675741752
0.8734018344495794
0.873392498953656
0.8733831636609786
0.8733738285715404
0.8733650962271191
0.873355761537581
0.8733470295799289
0.8733376952902648
0.8733289637193566
0.8733196298295407
0.873310898645351
0.8733015651553571
0.8732922318685433
0.873282793024111
0.8732740626209909
0.8732647299382718
0.8732559999217936
0.8732466676388182
0.8732379380089567
0.8732286061256992
0.8732192744455693
0.8732099429685604
0.8732012141184122
0.8731924854582592
0.8731837569880951
0.8731750287079136
0.8731663006177087
0.8731575727174741
0.8736916507313838
0.8736874566514212
0.8736787233647293
0.8736699902681125
0.8736606550033745
0.8736789022605048
0.8736701694470385
0.8737799886357228
0.8737712549123264
0.873761919053585
0.8737877401764201
0.8737784043414701
0.8737690687096894
0.873760335580273
0.8737516026409056
0.8737428698915809
0.8737341373322929
0.8737254049630351
0.8737212112915803
0.8737118769931018
0.8737025428977415
0.873728361576297
0.8737968025279794
0.8737874678133025
0.8737787355288643
0.8737745415965722
0.8737652074287542
0.8737564756715006
0.8737471419033243
0.8737384103758338
0.8738106304421501
0.8738012963894526
0.8737925647145496
0.8737832310614673
0.8737744997730649
0.8737651665369888
0.8737564356350613
0.8737822492335903
0.8737729078405346
0.8737641771393208
0.873754844505744
0.873745512075203
0.8737713243886034
0.8737625940844859
0.8737538639702939
0.8737752062691257
0.8737664762076666
0.8737571442596612
0.8737484145845725
0.8737390830534365
0.8737303537646929
0.8737210226155718
0.8737116916694299
0.8737029629634304
0.873694234447301
0.8736855061210353
0.8736761759671006
0.8736668460161121
0.8736575162680634
0.8736481867229478
0.8737166002621092
0.8737072702773583
0.8736985424737834
0.8736898145466313
0.8736810871227173
0.8736723598886227
0.8738679131582012
0.8738585821367377
0.873849853257182
0.873840522635048
0.8738311922158417
0.8738218619995568
0.8739316019170223
0.8739222708118008
0.8739129399443281
0.874108471460419
0.8740997406229846
0.8740904080953584
0.874081075770684
0.8740717436489545
0.8740624117301633
0.874053080014304
0.8740443503487095
0.8740521571652898
0.8740434276995581
0.874034698423649
0.8740253675163907
0.8740160368120289
0.8740073081186364
0.873997977813505
0.873989249506244
0.8739798430821661
0.8739756500183691
0.8739663204631514
0.8739569911107854
0.8739476619612645
0.8739383330145821
0.8739296060199301
0.87392087921502
0.8739115508637304
0.8739028244448273
0.8738934964926144
0.8738847704596926
0.873880578930755
0.8738712515245491
0.8738619243211241
0.8738697311688932
0.873861005868555
0.8738522807579014
0.8738429541662175
0.8738518498012969
0.8738476589946655
0.8739160316980157
0.8739067048363023
0.8738979797979466
0.8738991744824314
0.8738904497155844
0.8738817251383918
0.8738730007508475
0.8738636749476291
0.8738543493471236
0.8738450239493242
0.8738363003399255
0.8738275769201438
0.8738188536899727
0.873810130649406
0.8738014077984378
0.8737926851370618
0.8737833611187968
0.873774037303186
0.8737647136902229
0.8737559918067644
0.8737466685925398
0.8737373455461466
0.8737631321427088
0.8737544106555458
0.8737456893579266
0.8737369682498453
0.8737458623300516
0.8737608566928016
0.8737812441518076
0.8737719215749398
0.8737632006556333
0.873754479925844
0.8737457593855658
0.8737364375994305
0.8737277174446907
0.8737490363750081
0.8737397148745095
0.8737303935591709
0.8737316399507786
0.8737229203218742
0.8737142008824405
0.8738238453958862
0.8738151250494276
0.8738364411772133
0.8738277208833903
0.8738190007790423
0.8738102808641629
0.8738015611387459
0.8737928408200882
0.8737835201427638
0.8737741996679483
0.8737654807133928
0.8737561606370432
0.873747442067876
0.8737387236881278
0.8737294042061627
0.8737206862117651
0.8737119684067678
0.8737377451951579
0.873728426128748
0.8737197085237625
0.87371099056035
0.873701672105611
0.8736929550752939
0.873683637001492
0.8736743191301095
0.8736656026809289
0.8736568864210941
0.8736475691438703
0.8736382520690399
0.8736295363902656
0.8736208198835603
0.873612104583433
0.8736027882985332
0.8736711087112826
0.8736617919879285
0.8737301102759086
0.8737259243414244
0.873921213686482
0.8739124957866142
0.8739031769477168
0.8738938583112201
0.8739027452788058
0.8738940279581856
0.8738847097246264
0.8738805224749514
0.8739488309688935
0.8739401135264736
0.8739313959604352
0.8739226788966613
0.8739133609590939
0.8739040432238857
0.8738953267410826
0.8738860094040468
0.8738766922693507
0.8738673753369877
0.8738586596308987
0.873849944114078
0.8738457578329138
0.8738364416410658
0.8738271256515193
0.8738184108555876
0.8738090952640996
0.8738348584041281
0.8738261438080926
0.8738168284360647
0.8738081142250029
0.8737987992509852
0.8739940241996119
0.8739853083486468
0.8740451875969631
0.8740358704537242
0.8740265535301623
0.874017837704536
0.8740085211790223
0.8739992048384039
0.8739904895935127
0.8739817745378387
0.8739730596713756
0.8739637441202283
0.8739550296386912
0.8739457144855024
0.873936399499786
0.873927057535374
0.8739177429891536
0.8739090294798997
0.873899715331573
0.8739009083892475
0.8738915945312646
0.873882280875469
0.8738729674218543
0.8738636541704135
0.8738549419102466
0.8738456290566136
0.873836316405135
0.873827604725349
0.8738182924716394
0.8738089804026884
0.8737996685532422
0.8737909576493819
0.8737822469345972
0.8737729356437058
0.8737642253135738
0.8737555151724988
0.8737462045096079
0.8737374947531477
0.8737386893252607
0.8737464845482406
0.8737377750722927
0.873729065785371
0.8737203566874695
0.8737110471133454
0.873701737706518
0.8736924285364754
0.8737181786849092
0.8737139964227936
0.873704687422772
0.8736953786247709
0.8736866706483964
0.8736773622652715
0.873668654673354
0.8737781569193454
0.8737688478291964
0.8737601395280856
0.8737514314159448
0.8737427234927677
0.8737340157585484
0.8737253082132804
0.8737166008569578
0.8737072931416414
0.8736979855935487
0.8736892788170563
0.8736805722294843
0.8736712653089549
0.8737807520830247
0.8737720447864527
0.8737633376788041
0.8737540302642601
0.8737453235409546
0.8739403987027962
0.873931089670379
0.8739223813096866
0.8739136731379284
0.8739049651550985
0.8738962573611906
0.8738974497057561
0.8738887421822851
0.8738794344344116
0.873870727295259
0.8738614199273504
0.8738521127787209
0.8738428058146309
0.8738340994505525
0.8738247928837427
0.8738160869039071
0.8738073811129276
0.8737986755107978
0.8737944942807778
0.8737851284786056
0.8737764234010845
0.873767118166372
0.8737584134730083
0.8737491086354628
0.8737404043262315
0.8737661399909743
0.8737568353897345
0.873747530972949
0.8737732657230995
0.8737745093518969
0.873765805333576
0.873756501223125
0.8737477975888731
0.8737436175907309
0.8737349142849603
0.8737256109130742
0.8737163077429593
0.8737076050164657
0.8736983022433649
0.8736895999008547
0.8736854208510613
0.8736767188369552
0.8736680170115659
0.8736593153748872
0.8736500137306157
0.8736407122880583
0.8736314110819283
0.8736227102195533
0.8736140095458578
0.8736053090608357
0.8735966087644808
0.8735873085060419
0.8735786085935101
0.8735693087318955
0.8735600090719366
0.8735513097383455
0.8735426105933843
0.8735339116370472
0.8735252128693276
0.8735159141915259
0.8735072158075292
0.8735125407296975
0.8735032424916925
0.87349454452796
0.8734858467528116
0.8734765491065796
0.8734672516619291
0.8734585544655052
0.8734492574174935
0.8734399605710438
0.8734312639532877
0.8734225675240722
0.873413271269261
0.873403975215986
0.8733946793642404
0.8733853837140179
0.8733766882534267
0.8733673929997271
0.8733580979475309
0.8733488031141853
0.8733401084270784
0.8733314139284499
0.8733227196182934
0.8733134255540085
0.8733047316272801
0.8733005587869843
0.8732918651881588
0.8732831717777757
0.8732744785558287
0.8732651856187298
0.8732564927801384
0.8732472002393855
0.8732385077841247
0.8732298155172692
0.8732211234388129
0.8732118316841745
0.8732375532754261
0.8732282615441267
0.8732195698592842
0.8732102785242448
0.873200987390576
0.8732267077056993
0.8732524274634
0.8732431361750398
0.8732344448941143
0.8732251540019695
0.8732340286671714
0.8732253377674584
0.8732166470560864
0.8732079565330493
0.8731992661983408
0.8731899762913742
0.8731812863398032
0.8731725965765426
0.8731633072605001
0.8731546178803394
0.8731459286884705
0.8731366399632949
0.8731273514567403
0.8731186628427046
0.8731099744169357
0.873100686483825
0.8730913987519631
0.8730827109039523
0.8731508674545368
0.8731421791505101
0.8731328913716123
0.873123603793949
0.8731149160676402
0.8731056288859305
0.8730963419054356
0.8730876547567882
0.8730783681722082
0.8730690817888239
0.8730597956066286
0.873051109230273
0.8730418234439411
0.873033137450446
0.8730289699476724
0.8730196847028986
0.8730103996592762
0.8730011148167984
0.8729918301754589
0.8729825457352511
0.8729732614961685
0.8735923156328117
0.8735836245236055
0.8735743340759397
0.8735650438295204
0.8735557537843411
0.8735470634476414
0.8737418217302932
0.8737325300723887
0.8737238381035136
0.8737151463229087
0.8737109722012506
0.8737022807482443
0.873693589483491
0.8736842989516783
0.87367500862109
0.8736663179340425
0.8736570279993919
0.873648337695286
0.8736396475793962
0.8736303582353586
0.8736899329907475
0.8736812427067422
0.8738114174560938
0.8738027260448008
0.8737940342756273
0.8737847438633757
0.8737760530232433
0.8737673623713201
0.8737586719075999
0.8737499816320767
0.8737412915447442
0.8737326016455965
0.8737239119346274
0.8737152224118307
0.8737240847565585
0.8737147961075366
0.87370610696568
0.8736968187124343
0.8736881299533641
0.8737138218818831
0.8737045338467895
0.8736952460128075
0.8736865576470308
0.8736778694693772
0.8736691814798404
0.8737372829828137
0.8737285945381873
0.8737542838035902
0.8737449961348591
0.8737363078889031
0.8737321353456128
0.8737228482182661
0.8737141604942164
0.8737822556127186
0.8737780827527196
0.8737687955301271
0.8737595085085959
0.8737508208579182
0.8737415342320043
0.87373284696396
0.873723560733638
0.8737142747043449
0.8737049888760742
0.8736963023797064
0.8736870169469763
0.8736777317152489
0.8736690457959512
0.8736597609770546
0.873651075440277
0.8736423900915083
0.8736331058452459
0.8736244208789604
0.8738190392083222
0.8738103524177373
0.8738016658151783
0.8737923803475601
0.8737830950809218
0.8737744090553693
0.8737650807809764
0.8743835970993621
0.8743743058539493
0.8743656138064864
0.8743563229567728
0.8743470322908147
0.8743383408206672
0.8743290505503705
0.8743197604811358
0.8743104706129565
0.8743017799146353
0.8742930894043939
0.8742843990822262
0.8742751099987606
0.8742664200592029
0.8742577303077005
0.8742484418143237
0.874239752445394
0.8742310632645011
0.8742217753611563
0.8742130865627987
0.8742043979524594
0.8741951106390896
0.8741858235266852
0.8741771354933233
0.8741684476479551
0.8741597599905745
0.8741510725211753
0.8741708887757211
0.8741622013738969
0.8741535141600425
0.8741442283014205
0.8741355414699657
0.8741268548264625
0.8741226808568188
0.874148347517284
0.8741390622168179
0.8741297771345629
0.8741210906335697
0.8741124047101934
0.8741031201656652
0.8740944346245952
0.8740857492714305
0.8740770641061648
0.8740677803975867
0.8740590956145773
0.8740504110194485
0.8740417266121943
0.8740324436875075
0.8740237596624599
0.8740144771329189
0.8740103051462418
0.8740016216424217
0.8739929383264403
0.8741229548318536
0.8741142703914111
0.8741100975510315
0.8741008147731564
0.8740915321960724
0.8740828484711636
0.8741085086227808
0.874099226263659
0.8741672531479879
0.8741585689798286
0.8741492863804802
0.874140003981904
0.8741313203901658
0.8741569780751396
0.8741482944876523
0.8741390125013206
0.8741297307157369
0.8741204491308947
0.8741111677467874
0.87410248512417
0.8740932041350408
0.8740890323797749
0.8740797517368256
0.8740710698294525
0.8740617895814323
0.8740525095341031
0.8740438282029153
0.8740694829499488
0.8740951371422011
0.8740858571356628
0.8740771758193712
0.874068494690806
0.8740598137499613
0.8740511329968308
0.8740418539677195
0.8740331735964696
0.8740238949621673
0.8740152149727732
0.8740065351710626
0.8739978555570297
0.873989176130668
0.8739798984735723
0.8741742983537752
0.8741656173014364
0.8743254247809183
0.8743212515976067
0.8743125692381882
0.8743032886869012
0.8743110477231043
0.8743023657555584
0.8742936839757145
0.8742844040298547
0.8744396568448828
0.8744309738625251
0.874421692733575
0.8744124118052697
0.8744031310776029
0.8744711186469867
0.8744624357938295
0.8744582617610908
0.8744594938458242
0.8744502131281298
0.8744758537776594
0.87446717134256
0.8744578907908966
0.8744486104744525
0.8744399286153185
0.8744306486936089
0.8744213689724898
0.8744120894519548
0.8744028101319974
0.8743941292369896
0.8744018783115921
0.8743931976142868
0.8743845171046074
0.8744935737615284
0.8744848923547179
0.8744762111355425
0.874544182486168
0.8745355008139014
0.8745313269388241
0.8747256389315008
0.8747163574265678
0.8747070761222271
0.8746983931588141
0.874689112249175
0.8746804296675242
0.8746711491525614
0.8746618688381587
0.8746525887243094
0.8746433088110072
0.8746487777940294
0.8746400962110814
0.8746308167508624
0.8746215374738687
0.8746122584146918
0.8746029795560262
0.874594298936896
0.8746199280566577
0.8746112474419867
0.8746025670148871
0.8745932887448692
0.8745891152375244
0.8746570670098408
0.8746483864628447
0.8746397061034084
0.8746310259315256
0.8746904489282679
0.8746817683957508
0.8746730880507851
0.8746638099210252
0.8746551299576037
0.8746458522222951
0.8746371726403929
0.8746284932460113
0.8746198140391445
0.8746111350197862
0.8746018582608059
0.8745925817022397
0.8745839032582877
0.8745746270940713
0.8745659490315395
0.8745566732616474
0.8745473976921372
0.874538720204918
0.8745300429051518
0.8745213657928328
0.8745126888679546
0.8745085174031547
0.8744998408044805
0.8744911643932302
0.8744818903326835
0.8744777193807294
0.874468445683006
0.8744591721683044
0.8744504966647975
0.8744418213486786
0.8744325484219665
0.8744232756955421
0.8744146009544627
0.8744059264007465
0.8743972520343879
0.8743885778553806
0.874379306104477
0.8744004879234548
0.8743912162441843
0.8743825425050338
0.8744081603503455
0.8743994866155509
0.874390215347567
0.8743809442798092
0.8743722711198753
0.8743635981472463
0.8745577608840606
0.8745484884249041
0.8745398138304901
0.8745311394234039
0.8745523166297706
0.8745436422750082
0.8745349681075626
0.8745262941274276
0.8745170226915268
0.8745077514558297
0.8744984804203298
0.8744898072087337
0.8745577145676555
0.8745490409038252
0.874539769822924
0.874530498942206
0.8745218258531177
0.8745131529512965
0.8745044802367363
0.8744958077094311
0.8744871353693748
0.8744784632165614
0.8744691936982387
0.8744599243800482
0.8744855330936361
0.8744762637991862
0.8744675922318013
0.8744583233311363
0.8744490546305793
0.8744403836377179
0.87443111534819
0.8744218472414682
0.8744125793521106
0.8744039091273427
0.8744116554361836
0.8744029854085571
0.8743943155680933
0.8743856459147861
0.8743763789990775
0.8743677097265137
0.8743688910112931
0.8743602220066838
0.8743515531892031
0.8743428845588447
0.8743342161156025
0.8743255478594706
0.8743162823924748
0.8743418862995871
0.8743326208562533
0.8743239529915339
0.8743152853139021
0.8743364541082489
0.8743277864827873
0.8743355320248015
0.8743262672499719
0.8743350937355677
0.8743264264989271
0.8743352527923075
0.8743265857410084
0.8743173215625978
0.8743086548918421
0.8742999884081261
0.874307730019583
0.8742990637328782
0.874290397633199
0.874281731720539
0.8742730659948923
0.8743409353926633
0.8743367699669845
0.87432810392799
0.8743194380760034
0.8743107724110186
0.8743015097026473
0.8742928444180917
0.8743016694549053
0.874292407144556
0.8744864114430025
0.8744777445375187
0.8744690778190454
0.8744598141022971
0.8744511477642692
0.8744723082415414
0.8744630447897618
0.8744543786973629
0.8744451156388778
0.8744364499268764
0.8744271872616608
0.8744185219300322
0.87440985678536
0.8744005947067801
0.8744261858278348
0.8744274158130704
0.8744181538448128
0.8744088920418323
0.8743996304904752
0.8743909662038645
0.8743823021041713
0.8743736381913898
0.8743649744655139
0.8744243073934063
0.8744201425061924
0.8744108815154892
0.8744022177616946
0.8743929571641006
0.8743842937905234
0.8743756306038261
0.8743669676040025
0.8743583047910465
0.8743496421649523
0.8743409797257136
0.874336816186377
0.8743275570931331
0.8743188951723462
0.8743096364720879
0.8743009749313976
0.8742923135775273
0.8742830554634813
0.8742737975491185
0.8742651367685473
0.8742564761747716
0.874247218863811
0.8742385586500454
0.8742298986230572
0.8742212387828404
0.8743744688498152
0.8743652107656259
0.8743565497464555
0.8743478889140698
0.874338631398715
0.8743299709463165
0.8743213106806844
0.8743126506018126
0.8743039899328467
0.874295330227486
0.8742866707088676
0.8742780113769852
0.8742687554135693
0.8742594996842719
0.874250840925431
0.874242182353302
0.8742499215529801
0.8742406663913758
0.8742314114293372
0.874222753440081
0.8742140956375098
0.8742048412612625
0.8741955870845552
0.8741869298548702
0.8741776464866017
0.8741683929196223
0.8741597362630861
0.8741510797931921
0.8741418267946112
0.8741674033251705
0.8741587470525745
0.8741500909666045
0.8741414350672544
0.8741327793545182
0.8741235271516603
0.8741142751482678
0.8741056200082005
0.8740963683972879
0.8740871169858216
0.8740784624183671
0.8740692113993427
0.8740599605797452
0.874067699574659
0.8740584489707751
0.8740497951787207
0.8740411415732107
0.874032488154239
0.8740232383286723
0.8740145852891891
0.8740053358559586
0.8739966831959393
0.8739874341550197
0.8739951730975174
0.8739865208267804
0.8739772721944168
0.8739680237613985
0.8739638673822792
0.8739546192930586
0.8739459679255704
0.8739367202458234
0.8739274727481369
0.8739182254497586
0.8739089783506819
0.8739003279411646
0.8738916777180804
0.8738824312040148
0.8738737813602065
0.8738645352382596
0.873855289315576
0.8738460435748975
0.8738373944959942
0.8738281491646356
0.8738189040325148
0.8738785036999116
0.8738698546440254
0.873877592935557
0.8738683476864005
0.873859102619219
0.8738504541451187
0.87384180585738
0.8738331577559966
0.8738245098409626
0.8738152657441117
0.8738066182081835
0.8737979708585863
0.8738657415453108
0.873857093745076
0.8738478497951363
0.8738386060616186
0.8738299588332067
0.8738213117911072
0.8738126649353143
0.8738040182658219
0.8737947754851325
0.8738625396357442
0.8738532964237739
0.8738446496891651
0.8738360031408442
0.873827356778805
0.8738181143613362
0.8738088721257361
0.8737996300892449
0.87379098449154
0.8737823390800864
0.8737730976280388
0.8737644525954916
0.8737552115351825
0.8737465668815174
0.8737379224140731
0.8737286819553581
0.8737194416784502
0.8737152904388407
0.8737066466806742
0.8736980031086994
0.8736893597229101
0.8736807165233003
0.8736720735098641
0.8736634306825953
0.8736547880414882
0.8736455494732567
0.8736369072108744
0.8736276690169528
0.8736954145336462
0.8736861759258682
0.8736775335982535
0.8737030886873555
0.8743185684085788
0.8743099195501388
0.874300674805223
0.8742929608175621
0.8742837164543641
0.8742750683437477
0.8742664204193786
0.874257176640596
0.8742479330608847
0.8742386896802383
0.8742294464986504
0.8742971745939442
0.8742879309816762
0.8742792835706136
0.8742700403500361
0.8742607973285029
0.8742515545060076
0.8742429078590239
0.8742336654281684
0.8742244231963316
0.8742151811807448
0.8742065352977404
0.874197293656505
0.8741880522142628
0.8741794069025736
0.8741701658518827
0.8741615209189008
0.8741528761720555
0.8741436357054369
0.8741349913372621
0.8741257512793678
0.8741171072898388
0.8741078676061721
0.8740992239952645
0.8740950708570429
0.8740858317089802
0.8740771886144159
0.8740685457059285
0.8740599029835122
0.8740512604471611
0.8740420222679378
0.8740327842875948
0.8740241423222295
0.874014904733214
0.8740062631463373
0.8739976217454893
0.8739883847574447
0.873979147951009
0.8739705071210356
0.8739960453042288
0.8739868087135897
0.873977572321775
0.8739683361287784
0.873993873235904
0.8739846370318155
0.873975996250958
0.8739673561988653
0.8739587163327442
0.8739494809390798
0.8739750166001502
0.8739657812298446
0.8739565460583159
0.8739479067734229
0.873939267674473
0.8739306287614602
0.873921394365744
0.8739121601687728
0.873903521826355
0.8738948836698498
0.8738856500562564
0.8738764166413827
0.8738677790553985
0.8738591416553028
0.8738505044410895
0.8738412718018038
0.8738320393612063
0.8738234027174218
0.8738141706677727
0.8738049388167927
0.8737963027433812
0.8737870712833118
0.8737784355879822
0.8737692045187982
0.8737599736482516
0.8737513385232025
0.8737421080435036
0.8737334732964749
0.8737248387352434
0.8737925161526862
0.8738073614410745
0.8737981308724097
0.8737894959871472
0.8737808612876751
0.8737716312847827
0.8737624014804811
0.873753171874764
0.8737445379376111
0.8737359041862183
0.8737266751634043
0.8737174463391495
0.8737133002564111
0.8737091542628723
0.8736999259249117
0.873690697802709
0.8736814698618134
0.8736827043648281
0.8736740721143692
0.8736654400496141
0.8736634850791823
0.8736542579272769
0.8736456263541846
0.8736369949667734
0.8736277683975271
0.8736185420267571
0.8736143976321012
0.8736057669519077
0.8736145716629065
0.873605941166491
0.8735967155438484
0.8735874900679912
0.8735788601412954
0.8735696350903424
0.8735604102378138
0.8735517808807817
0.8735425564186808
0.8735333321549853
0.8737267187088595
0.8737174926630656
0.8737082668157049
0.8736990411667708
0.8736904109685235
0.8736811857100224
0.8736725558893934
0.873663926254364
0.873654701578265
0.8736454771005547
0.8736362528384427
0.8736276239649521
0.8736189952770307
0.8736097715800109
0.8736005480813479
0.8736017331566984
0.8735925099083859
0.8735832868928437
0.8735740640756354
0.8735654366130188
0.873562246884548
0.8735530245910414
0.8735443976329124
0.8735351757296203
0.8735259539901982
0.873516732483494
0.8735075111750743
0.8734982900649323
0.8734890691530618
0.8734804435317365
0.8734712230099921
0.873462597765985
0.8734533776515536
0.8734447527848401
0.8734355330432726
0.8734269085538283
0.873418284249811
0.8734090650901123
0.8734004411633277
0.8733918174219522
0.8733831938659795
0.8733739754798868
0.8733647573091873
0.8733555393194541
0.8734146783718135
0.8734054600436476
0.8733968368971933
0.8733882139361151
0.8733795911604073
0.8733703736057109
0.8733617512071207
0.8733531289938825
0.8733439120208222
0.8733352901846649
0.8733266685338419
0.873318047068347
0.8733094257881743
0.8733685570733037
0.8733599354355895
0.8733676595801659
0.8733584432089854
0.8735517048629065
0.873543081627526
0.8735338637026556
0.8735252408443548
0.8735160233093378
0.8735068059724342
0.873497588833638
0.8734883718929428
0.8735138751891913
0.8735046582715735
0.8734954415520455
0.8734868195382209
0.8734776032084648
0.8734683870767794
0.8734591711431583
0.8734505501993334
0.8734419294407775
0.873432714088529
0.8734234989343195
0.8734148787443169
0.8734056639797757
0.8734156605419865
0.8734070407140657
0.8733984210713762
0.8734660125563721
0.8734573924652974
0.873482891162196
0.8734736763599534
0.8734650564643799
0.8734564367540271
0.8734472225330047
0.8734386031994646
0.8734293893852217
0.8734207704284699
0.8735291942201969
0.8736376156823088
0.8736284001088134
0.8736191847333213
0.8736099695558263
0.8736006981103565
0.8735920779614419
0.8735828633721184
0.8741100521508004
0.8741014268081121
0.874092207044283
0.8741132802280889
0.8747272150917855
0.8747185834903125
0.8747093574933732
0.8747001316946358
0.8746909060940937
0.8746822752534817
0.8746736445982799
0.8746650141284821
0.8746563838440825
0.8746477537450751
0.8746385293016429
0.8746976075701577
0.8746883828066183
0.8746791582240373
0.8746705283438737
0.8746613041511972
0.8746526746481558
0.8746434508453589
0.8746348217194151
0.8746255983064728
0.8746169695576022
0.8746083409940667
0.8745991181626676
0.8745904899761688
0.8745818619749873
0.8745732341591171
0.8745646065285522
0.8747497706226506
0.8747411412816284
0.8747666127759565
0.8747579834394071
0.8747538334846738
0.8747452044706764
0.8747365756419961
0.8747279469986269
0.8747187241703503
0.8747095015401374
0.8747053523733439
0.8746967244358314
0.8746875023389161
0.8746788747783434
0.874699932159911
0.874708710091638
0.8746994882621002
0.8746902666477775
0.8748833251791189
0.8748746960718694
0.8748654728562754
0.8748562498387277
0.87484702701922
0.8748383986722404
0.8748297705105279
0.8748211425340764
0.8748119204875252
0.8748026986389825
0.8748237515263827
0.8748151239850454
0.8748064966289458
0.8747978694580781
0.8747886482553576
0.8747794272506146
0.87477079917868
0.8747621727614527
0.8747529523378632
0.8747443262974117
0.8747357004421499
0.8747270747720717
0.8747184492871711
0.8747439103620549
0.8747516082207429
0.8747474600716798
0.8747486307630956
0.8748569425455185
0.8748477220943919
0.874839095962607
0.8753658242432036
0.8753571927357625
0.8753485614136046
0.8753399302767239
0.8753312993251142
0.8754395955542409
0.8754303696414626
0.8754211439267162
0.8754465933612727
0.8754379617280824
0.8754293302801621
0.8754201049726085
0.8754114739015852
0.8754369220743407
0.8754276969995031
0.8754190661248782
0.8754098414396536
0.8754012109418806
0.8753919866290633
0.8753833565081177
0.8753747265723898
0.8753660968218735
0.8753568732989652
0.8753482439252277
0.8753390207746532
0.875329797822013
0.8753211690165851
0.8753119464534216
0.8753033180247114
0.8752940958509996
0.8752848738923694
0.8752762460318766
0.8752670244454815
0.875257803022614
0.8752485818319807
0.8752399547311495
0.8752307339298803
0.8753389940571044
0.8753297723911176
0.8753211447894479
0.8753125173729018
0.8753038901414738
0.8754967929633201
0.8754881639400505
0.8754789412673384
0.875469718792508
0.8754610903374006
0.8754518682519442
0.8754432401734575
0.875434612280087
0.8754253907754598
0.8754167632586735
0.8754075421433579
0.875403389538895
0.8753941687648681
0.8753855419531801
0.875376915326567
0.8753676951332423
0.8753590688831304
0.8754265262354681
0.8754173058066981
0.8754383338105731
0.8754297071728898
0.8754204869723489
0.8754112670039413
0.875402047233315
0.8753934213549295
0.875384201973479
0.8753755764715214
0.8753663574792218
0.8753571386846717
0.875348513750494
0.8753392953450574
0.8753300771373514
0.8753214527708985
0.8753122349522684
0.8753036109621457
0.8752949871569958
0.8752863635368129
0.8752777401015909
0.8752691168513239
0.875260493786006
0.8752512773130314
0.8752426546239593
0.8752340321198182
0.8752254098006023
0.8752161940991667
0.8752075721561482
0.8751983568436277
0.8751891417287376
0.8751805203531517
0.8751882072518364
0.8751795860711575
0.8751703715527723
0.8756965653906215
0.8757042464264585
0.8756950265789916
0.8757143412623418
0.8757057149951165
0.8756970889128692
0.8756884630155941
0.8756798373032851
0.87567061831062
0.8756619929745882
0.8756533667420967
0.8756787872209103
0.8756701620747162
0.8756660090587938
0.8756567119366563
0.8756474938837444
0.8756388694428957
0.8756302451869622
0.8756216211159378
0.8756470397549729
0.8757144542471405
0.8757058295507478
0.875697205039266
0.8756930521786422
0.8756844279890315
0.8756752106271461
0.8756665868136776
0.8756573698406431
0.8756532176295945
0.8756445943291864
0.8756359712136432
0.875627348282959
0.8756181322244794
0.8756089163635659
0.8755997007173726
0.8755904852515718
0.8755818632705292
0.8755726481934569
0.8755634333139191
0.8755542186319093
0.8755450041474211
0.8755363831158662
0.8755271690200441
0.8755185483644264
0.8755093346572456
0.8755001211475547
0.8754909078353479
0.8754822879378891
0.8754730750142734
0.8754644554926785
0.875455836155828
0.875446623811874
0.875438004850851
0.8754287928954263
0.8754201743102067
0.8754115556008767
0.875402937385083
0.8753937262002893
0.8753845152300604
0.8755771877435302
0.875568568122303
0.8755599486858004
0.8755513294340166
0.8755421172513772
0.8755334983753682
0.875524286581202
0.8755150749844406
0.8755058635850775
0.8754972454669
0.8754930967955271
0.8754838859277273
0.8754746752573018
0.8754653747267869
0.8754561644520559
0.8754475474203482
0.875438930573282
0.8754297208778906
0.875421104406443
0.8754124881196189
0.8754038720174124
0.8753952560998175
0.8753860473656335
0.8753768388287549
0.8753676304891753
0.8753590153290253
0.8753666930690557
0.8753574851340951
0.8753482773964121
0.8753390698560005
0.875398305927707
0.8753890980486512
0.8753798903668634
0.8753706828823372
0.8753783529337461
0.8753697385815606
0.8753611244139197
0.8753519175420494
0.8753427108502637
0.8753340972489217
0.8753254838321002
0.8753162777364268
0.8753836372843776
0.875375023613716
0.8753658172661035
0.8753566111156988
0.875347998011261
0.8753387922489032
0.8753295866837344
0.8753203813157481
0.8753280574960844
0.8753188523416494
0.8753147074468881
0.8753060954369123
0.8752974836113953
0.875322879861264
0.8753136752551745
0.87530447084623
0.8752952666344244
0.8752860626197511
0.8753449587095409
0.8753357543770046
0.8753271429716416
0.8753185317507066
0.875326206800071
0.8753338816850645
0.8753252706685986
0.8753160671210903
0.8753834079182368
0.8753747966480719
0.8753661855623185
0.8753575746609703
0.8753489639440216
0.8753397607340906
0.8753651513648121
0.8753565408433241
0.8753473378478809
0.875338135049506
0.8753289324481932
0.875320322683239
0.875311713102644
0.8753031037064025
0.8752944944945085
0.8752852928530326
0.8752940391443695
0.8752854303060257
0.8752768216520094
0.8752676205937686
0.8752584197325314
0.8752492190682917
0.8752406111705578
0.8752320034571217
0.8752228033711493
0.8752136034821493
0.8752049963342567
0.8751963893706379
0.8751871900769698
0.8751779909631102
0.8751687920461917
0.8751601858386356
0.8751515798153233
0.8751429739762489
0.8751343683214062
0.8751251703637302
0.8751159726029576
0.8751073675134584
0.8750987626081671
0.8751241468501583
0.8751155419494744
0.8751069372329885
0.875214936817871
0.8752359213005513
0.8752273155719584
0.8752181176039256
0.875276980382745
0.8752781915870511
0.8752740499664825
0.8752817211384956
0.8752731154723442
0.8752639176047803
0.8752547199340843
0.875322023192677
0.8753134174636069
0.8753048119187248
0.8752956142041144
0.8752864166863581
0.8752778117066824
0.8752686145762768
0.8752594176427065
0.8752508132281824
0.8752761895956692
0.8752669928762792
0.8752583886569101
0.875249192324812
0.8752568623673921
0.8752482585326188
0.875239062604115
0.8752349223328335
0.8752263190089904
0.8752171236104115
0.8752085206611097
0.8751999178959009
0.8751913153147794
0.8751821206842452
0.8751729262504591
0.8751643242342363
0.8751551302047208
0.8751459363548051
0.875137334903426
0.8751281414406143
0.8751189481745132
0.8751097551051162
0.8751011544088889
0.8750919617265464
0.8750827692408891
0.8750786314388592
0.8750700314436146
0.8750614316323684
0.8750528320051146
0.8750442325618476
0.8750356333025613
0.8751029101066788
0.8750943104036906
0.8751196794874708
0.8751450480285157
0.8751704160268424
0.8751612238819297
0.8751526240151227
0.8751434322571637
0.8751342406958388
0.8751250493482666
0.8751164502363182
0.875107259258525
0.8750980684773406
0.8750894699298892
0.8750853329413117
0.8750767347140023
0.875068136670614
0.8750595388111412
0.8750509411355777
0.8750417516447786
0.8750331543433477
0.8750239652564544
0.8750147763489862
0.8750061796118742
0.8749969910911519
0.874988394728112
0.8749797985489338
0.8749712025536115
0.8749626067421391
0.8749534191786786
0.8749448232789473
0.8749356361192728
0.8749264491389629
0.8749178542656452
0.8749092595761415
0.8749006650704462
0.8748920707485531
0.8749593224705577
0.8749846832321528
0.87497608828757
0.874967493526791
0.8749583070899288
0.8749491208666345
0.8749744803814937
0.8749652941645943
0.8749561081441328
0.8749475141483434
0.8749389203363238
0.8749303267080681
0.8750382127131281
0.8750296182070526
0.87502102388475
0.8750124297462144
0.8750038357914399
0.8749946502427975
0.8749854648905577
0.8749768714996841
0.874967686533904
0.8749585017645076
0.8749499089374801
0.8749413162941719
0.8749327238345771
0.8749403899628347
0.8749317976968479
0.8749232056145605
0.8749140220079288
0.8749054302993478
0.8748962470790606
0.8748876557441617
0.8748888200941497
0.8748802290223067
0.8748710464640346
0.8748618641020652
0.8748532735938334
0.8748491417830154
0.874840551594407
0.874831369950961
0.8748390359334508
0.8748304461282972
0.874821856506761
0.8748132670688362
0.8748046778145172
0.8747960887437978
0.8748633084285538
0.8748547189148099
0.8748505875742874
0.8748414068048537
0.8748328178005698
0.874823637417274
0.8748144572301989
0.8748052772393383
0.8747960974446859
0.8747869178462353
0.8747777384439803
0.874769150762579
0.8747599717463751
0.874761137124869
0.8747525498961752
0.8747778966071283
0.8747790617567214
0.8747698831250327
0.8748408080376572
0.874832220416435
0.8748230415109578
0.874814454263097
0.8748704075232062
0.8748662769420629
0.8748576895074974
0.8749655082770635
0.8749569199657514
0.874948331837964
0.8749397438936954
0.874930564722036
0.8749213857465211
0.8749194304745385
0.8749102518312234
0.87490107336693
0.8748924864780688
0.8748833083996931
0.8748747218841011
0.8748655441916184
0.8748563666952319
0.8748640287253051
0.8749227883848424
0.8749142019061343
0.8749056156108823
0.8749728032477229
0.8749636251937669
0.8750308107754552
0.8750222236014303
0.8750136366108666
0.8750050498037582
0.874996463180099
0.8750217978092695
0.8750126199182306
0.875003442223263
0.8749942647414618
0.8749850874386172
0.8749765015784845
0.8749679159017673
0.8749593304084596
0.8749501538879422
0.8749415687677506
0.8749329838309509
0.8749238078687669
0.8749825530829283
0.8749739679834706
0.8749647918775691
0.8749562068433944
0.8749476223003867
0.8749390379407449
0.874930453764463
0.8749212786132766
0.8749121036751638
0.8749029289159207
0.8749040920334255
0.8748949175557015
0.8748863344006225
0.8748777514288639
0.8748986926769753
0.8749658559931862
0.8749572724472032
0.8749480979894103
0.8749389237275566
0.8749383513627612
0.8749291774009155
0.8749545038211677
0.8749459209463373
0.874936747214637
0.8749281647127015
0.8749189913665061
0.8749104092374416
0.8749012362596315
0.8749221741266215
0.8749130012190792
0.8749038284732286
0.8748997006224125
0.8748911192490978
0.8748825380590262
0.8749078614620023
0.8748986892948815
0.8749240119846908
0.8751159838504387
0.8751068097551274
0.8751144640397949
0.875105881106583
0.8750972983566322
0.8750887157899363
0.8750801334064897
0.8750715512062863
0.8750623782708751
0.8750537964434489
0.8750452147992485
0.8750360424387467
0.8750268702740743
0.8750176983052252
0.875009117412791
0.875034434598852
0.8750252628429765
0.8750166821445832
0.8750081016293756
0.8749989304653759
0.8749897594800737
0.8749805886905528
0.8749714180968071
0.874962838522666
0.8749536683141453
0.8749450891126045
0.8749365100942019
0.8749279312589318
0.874918761814482
0.8749101833517645
0.8749010142924666
0.8748924362022776
0.8748832144713345
0.8748740459934371
0.8748648777112402
0.8749320005312499
0.8749234225681057
0.875115318636436
0.8751067389000062
0.8750981593467007
0.8750895799765135
0.8750810007894388
0.8750718310814303
0.8750632522668668
0.8750540829439646
0.8750455045018881
0.8750363355640679
0.875027166821931
0.8750179982413021
0.8750094205504311
0.8750008430426192
0.8749916750705481
0.8749830979351393
0.8749745209827717
0.8749832340676724
0.8750085407244536
0.8749993731593584
0.8749902057898962
0.874981629219259
0.8749724622347429
0.8749632954458413
0.8749541288183835
0.8751459733742579
0.8751368050275424
0.8751276368764623
0.8751190594801013
0.8751104822667618
0.8751019052364379
0.8750927378489352
0.8750835706570366
0.8750744036607361
0.8750658273813162
0.8750572512848823
0.8750486753714286
0.8750400996409491
0.8750315240934381
0.8750223582049395
0.8750131925632343
0.8750040270999982
0.8749948618323047
0.8749856967601473
0.8749765318835196
0.8749673672194941
0.8749760849949587
0.8749675109535392
0.8749928096799034
0.8749836451820384
0.8749744809138335
0.8749659072553377
0.8749866633149069
0.8749780897093674
0.8749689259084775
0.8749942227309194
0.8749856493190851
0.8749770760901325
0.8749679126739245
0.8749587494531799
0.8749495864278922
0.8749404235980552
0.8749318513086091
0.8749571463681333
0.8749479837508313
0.8749388213289631
0.8749302494222851
0.8749210873849702
0.8749125158502423
0.8749083928370832
0.8748998216205486
0.8748912505868218
0.874882679735897
0.8749079726223578
0.8748988115065052
0.8749241036815171
0.8749149425890301
0.8749057817089918
0.8748966210072507
0.8748874605008734
0.874878890421492
0.8748703205248747
0.874891230144709
0.8748820700865152
0.8748735004301259
0.8748643407563118
0.874855181277825
0.8748466121822454
0.8748719014081268
0.8748627421590738
0.8748541732569691
0.8748794615933518
0.8748703025395833
0.8749289437295916
0.8749203744871104
0.8749874273005067
0.8749950721678215
0.8749859123697454
0.8749773428853487
0.8749687735836682
0.8749596143589059
0.8749510454289314
0.8749418865884449
0.8749327279603002
0.8749241595909848
0.8749450635101751
0.8749409417762654
0.8749662248745376
0.8749570664580314
0.8749479082367778
0.8749387502107704
0.8749301824166027
0.8749260611049273
0.8749846891991369
0.8749761211892745
0.8749669633506231
0.8749583957123512
0.8749498282567212
0.8749412609837272
0.8749621616013511
0.8749535943795306
0.8749444373666239
0.8749352805489127
0.8749267138875261
0.8749225931399189
0.8749140267963592
0.8749048706931238
0.8748963047210392
0.8748877389315394
0.8748785834012083
0.8748694280660244
0.8748602729259817
0.8748511179810737
0.8748419632312943
0.8748496065529242
0.8748572497116477
0.8750488683689884
0.8750403017752224
0.875031145497203
0.8750225792748744
0.8750302201831288
0.8750216541532254
0.875013088305881
0.8750045226410895
0.8749959571588454
0.8749868020363084
0.8749782369254262
0.8749696719970735
0.8749611072512447
0.8749525426879338
0.8749433885157237
0.8749348243237154
0.8749557176610558
0.8749471535201822
0.8749385895618037
0.8749300257859148
0.8749208724388016
0.874911719286733
0.8749025663297028
0.874894003302563
0.8748848507293079
0.8748762880733649
0.874983793057852
0.8749746398205365
0.8749654867782487
0.8749563339309824
0.8749816009737836
0.8749730378344617
0.8750319509248841
0.8750395893727623
0.8750310258893655
0.8750218729289461
0.8750133098167214
0.8750041572400249
0.8749955944989486
0.8749864423059507
0.8749772903079333
0.8749687281266749
0.8749595765123195
0.8749510147021496
0.8749418634714315
0.8749671266313661
0.8749585650143634
0.8749494139956429
0.8749402631718612
0.8749311125430123
0.8749225516743541
0.8749478134255275
0.8749386630086461
0.8749294133551816
0.8749202633291845
0.8749117030319592
0.8749031429170735
0.8748939934632103
0.874884844204232
0.8748762846488868
0.8748671357733813
0.8748585765889404
0.8748500175868037
0.8748408692833228
0.8748323106520549
0.8748237522030735
0.874815193936373
0.8748060463934146
0.8747968990623292
0.8747877518749126
0.8747836362052894
0.8747744893880113
0.8747659321926814
0.8747567857757684
0.8747482289511899
0.8747441139215343
0.8747355574141129
0.874726411693142
0.874722781168609
0.8747934551054363
0.8747848984370751
0.874976352604164
0.8749677941706392
0.8749586465612468
0.8749494991636927
0.8749409412894424
0.8749317942581314
0.8749226474215934
0.8749302825603651
0.8749217252551535
0.8749293602411687
0.8749202138200655
0.874911067593712
0.8749025108574733
0.8749409290629219
0.8749323721909695
0.8749238155012061
0.8750312387229708
0.8750226811629006
0.8750141237850281
0.8750393713843363
0.8750352543943483
0.8750261079170014
0.8750175508670237
0.8750089939992233
0.8750004369301316
0.874991291212848
0.874982145690268
0.8749730003623853
0.874963855229194
0.8749714795636621
0.8749629238238074
0.8749543682660866
0.8749452237205699
0.8749360793697175
0.874926935213523
0.8749177912519804
0.8749092366299241
0.8749000930684363
0.8748909496845412
0.874881806495273
0.8748726634665461
0.8748641097800038
0.8748555562755305
0.8748464138521695
0.8748378607180859
0.8748293077660536
0.8748201659139243
0.8748110242563728
0.8748121842795892
0.8748036319648829
0.8747950798322007
0.874790966800053
0.8747868538554434
0.8747783021743267
0.8747691616432195
0.8747606103323708
0.8747520592035134
0.8747435082566414
0.8747349574917489
0.8747258179081756
0.8747334508354655
0.8747243114624245
0.8747495505936971
0.8747404112438412
0.8747312720884747
0.8747227220906438
0.874713583317971
0.8747050336902885
0.8746964842445383
0.8746873460427272
0.8746782080353688
0.8746690702224568
0.8747275912686117
0.8747190420376632
0.8747104929886268
0.8747013552211038
0.8746928065421393
0.8746836691572069
0.874674531983726
0.8746659838629572
0.8746568470549972
0.8746820818024499
0.874672945017635
0.8746805766397993
0.8746714400653898
0.874662303651304
0.8746531674656626
0.8746446202996145
0.8746360733154076
0.874627526513036
0.8746189798924937
0.8746858839892145
0.8746767481358404
0.8746682012644604
0.8746596545749036
0.8746511080671641
0.8746425617412362
0.8746334268345256
0.8746248808784657
0.8746335772610797
0.874625031485212
0.8746158971535904
0.874606763016273
0.8745976290732534
0.8747888734622666
0.874779737776686
0.8748049645075536
0.874796417545133
0.8747872820708
0.8747781467907809
0.8748033724654218
0.8747942372085885
0.8747851021630851
0.8747765559572593
0.8747674213111094
0.8747926457585039
0.8747835111014791
0.8747749652761021
0.8747664196324798
0.8747578741706061
0.874748740271886
0.8747401951797517
0.8747316502693485
0.8747231055406708
0.8747139724001595
0.8747216001777879
0.8747130558285485
0.8747039230862373
0.8746953791066618
0.8746862467465195
0.8746777031365843
0.8746685711585864
0.8746594393747805
0.8746508962457865
0.8746761168364253
0.8746675737883798
0.8746590309219949
0.8746504882372649
0.8746413572282405
0.8746328149130598
0.8748128846113661
0.874803752167052
0.8747996430218881
0.8747905109125284
0.8747813789973388
0.8747728357384614
0.8747642926612299
0.8747557497656384
0.8747472070516813
0.8747380760822271
0.8747289453069063
0.8747204031503276
0.8747112727570001
0.87473648761195
0.8747279456476068
0.8747188154482504
0.8747264338079289
0.8747178922228503
0.8747093508193589
0.8748166130358298
0.8748080707645782
0.8747989403128528
0.8747898100552249
0.874781268341251
0.8747727268088553
0.8747635150298085
0.8747543855368756
0.8747458445625587
0.8747373037697966
0.8747281748635568
0.8747196344401396
0.8747105058987217
0.8747019658446257
0.8746928376850222
0.8746842980002238
0.8746751702224105
0.8746660426386091
0.8746569152658286
0.8746483763258059
0.8746392493177516
0.8746301225036847
0.8746215841206183
0.8746123936299206
0.8746082883086232
0.8745997504297847
0.8745912127324023
0.8745826752164703
0.874574137881983
0.8745650125356703
0.8745564755703052
0.8745473506056032
0.8745382258518349
0.8745291012749692
0.8745199769090244
0.8745114408757351
0.874618664165693
0.8746101272652179
0.8746010024091379
0.8745924658777307
0.8745839295277241
0.8745748052408415
0.8745656811478453
0.874556557248729
0.8745480216430122
0.8745394862186665
0.8745303628886573
0.8745218278332848
0.8745132929592663
0.87450417019831
0.8744956356932292
0.874516472656029
0.8745416740438432
0.8745331394123393
0.8745246049621689
0.8745160706933258
0.8745069485812487
0.8744984146812899
0.8745060372940736
0.8744969155792871
0.874488382057865
0.8744798487177393
0.874471315558904
0.874462194600521
0.8744536618104949
0.8744445412334007
0.8744457029684511
0.8744371706255014
0.8745443582594035
0.8745358250498237
0.8745610214138735
0.874552488208577
0.8745439551845489
0.8745348344234019
0.8745257138730052
0.8745165935163475
0.8745080612360666
0.8745156822081919
0.874507150118827
0.8744986182106931
0.8744894986091108
0.8744809670696653
0.8744724357114334
0.8744633166784657
0.874454197839186
0.8744456670370463
0.8744371364160969
0.874428018162362
0.8744948134504115
0.8744856947608385
0.874476576264934
0.8744680457686953
0.8744589276538675
0.8744498097326898
0.8744412797924339
0.8744321622522965
0.8744408462756917
0.8744323167023409
0.8744231995478188
0.8744140825869142
0.8744049658196208
0.8743964369895221
0.8744172637220565
0.8744424525164405
0.8745092363037895
0.8745001190271809
0.8744910019271789
0.8744824727269244
0.8744739437077839
0.8744648271760833
0.874456298525393
0.87444718237461
0.8744386540923463
0.8744295383224568
0.8744204227461246
0.8744113073633434
0.8744364927445804
0.8744616775910675
0.874453149698146
0.8744446219862896
0.8744360944554924
0.8744269794869468
0.874418452324489
0.874409925343073
0.8744013985426932
0.8743922843294928
0.874383170309792
0.874408353048896
0.8743992390521164
0.8743907128177273
0.8743821867643469
0.8743730733355414
0.8743639601002064
0.8743548470583359
0.8743457342099236
0.8743366215549632
0.8743280966186947
0.874318984344384
0.8743398039410845
0.8743312792424847
0.8743221672245389
0.8743130554000152
0.8743045312567395
0.8742954198128063
0.8742913230841133
0.8742822119737618
0.8742731010568028
0.8742639903332302
0.8742554672534606
0.8743222211312808
0.8743136976144369
0.8743096009961058
0.8743010777940997
0.8742925547729937
0.874283444519764
0.8742749218666748
0.8742658119939172
0.874257289708821
0.8742824654995792
0.8742733558367816
0.8742642463673169
0.8742551370911793
0.8742466153715153
0.8742380938327008
0.8742295724747301
0.8742210512975974
0.8742119429630736
0.8742028348218402
0.8741937268738914
0.8741846191192207
0.8741760988711184
0.8741675788038188
0.8741590589173165
0.8741505392116056
0.8741420196866803
0.8741335003425349
0.8741249811791638
0.874116462196561
0.8741073561312732
0.8740982502592033
0.8740897318313319
0.8740812135842057
0.874072108279292
0.874063003167572
0.874121362397338
0.8741128441761224
0.874104326135638
0.8740958082758792
0.8740872905968399
0.8740787730985144
0.8740696686091902
0.8740605643130257
0.8740514601930311
0.8740429434361894
0.8740344268600323
0.8740259104645542
0.8740271241859054
0.8740186080485601
0.874009504953015
0.8740004020505836
0.8739918864676682
0.8739833710653994
0.8739748558437711
0.8739657536950518
0.8739566517394158
0.8739481370721293
0.8739396225854601
0.8739311082794027
0.873922007043398
0.8739129060344083
0.8739043922826044
0.8738958787113891
0.8738867782690699
0.8738776780197796
0.8738691650027467
0.873860652166279
0.8738515524835873
0.8738602315209593
0.8738517190500638
0.8738432067597142
0.8738341076650008
0.8738250087462929
0.8738159100205631
0.8738068114878055
0.8738319744355277
0.8738234628961443
0.8738143645727385
0.873805266442288
0.8737961685047865
0.873787070760228
0.873778560148246
0.8737694627833316
0.8737609525385344
0.8737685688265512
0.8737600587717027
0.8737559716722586
0.8737635826441493
0.8737544860167813
0.8738128151044584
0.873803718147996
0.8737952082618429
0.8737866985561388
0.8737781890308779
0.8738365147752014
0.8738274180497043
0.8738360947665541
0.8738269982383923
0.8738179019200805
0.8738430583478489
0.873844273325732
0.8738351770966071
0.8738363430132259
0.8738272470610307
0.8738187380982178
0.8738096425254993
0.8738005471456207
0.8737914519585755
0.8737990659856041
0.8737905577725144
0.8737820497398039
0.8737729551344772
0.8737644474687273
0.8737720545447792
0.8737635470689353
0.8737550397734454
0.873745945936411
0.8737368523091272
0.8737620045297567
0.8737534976113015
0.8737742942938613
0.8737652007007385
0.8737561073512888
0.8737476008559906
0.8737390945410082
0.8737305884063361
0.8737214957922594
0.8737124033709168
0.8739029842242249
0.8739041981935847
0.8739003846233617
0.8738918773202325
0.8738833701974211
0.8738748632549218
0.8738663564927287
0.8738578499108363
0.8738493435092387
0.8738402506966081
0.8738317446617991
0.8738232388072679
0.8738147331330083
0.8738062276390148
0.8737971357650393
0.8737886306377762
0.873780125690762
0.8737710343993598
0.8737619432836596
0.873752852360621
0.8737443481531888
0.8738717249719529
0.873892513791073
0.8738833992056376
0.8738743074773212
0.8738652159077394
0.8738903571744316
0.873881265661381
0.8738727608142189
0.8738642561472748
0.8738557516605429
0.8738472473540175
0.873838743227693
0.8738296528393936
0.8738211490796666
0.8738126455001229
0.8738041421007571
0.8737950524642447
0.8737859630203237
0.8737774601738816
0.873768957507594
0.8737604550214553
0.8737680643759547
0.8737589757163337
0.8737498872323107
0.8737413853084625
0.8737322972202872
0.8737232093246521
0.8737141216045914
0.8737100389314768
0.873701537880018
0.8736924506782994
0.8737510422274971
0.8737761775133349
0.873767676121502
0.8737585886042507
0.8737495012795092
0.8737454185776029
0.8737369178717401
0.8737278310652766
0.8737529647334071
0.8737444642177236
0.873735377620058
0.8737262912318255
0.8737172050191055
0.8737081189988495
0.8736990331710509
0.8737066411613341
0.8736981417664281
0.8736890563329649
0.8736805573043138
0.8736714722495104
0.8736629735870908
0.8736705814758325
0.8737371987494577
0.8738440714271366
0.8738349851218026
0.8738932417057387
0.8738847412348678
0.8738762409440268
0.87386774083321
0.8738586547752728
0.8739655182450695
0.8739619158450972
0.8739534151871075
0.8739545784813751
0.8739504948616593
0.8739419945946287
0.8739329084069583
0.8739238224117021
0.8739904257182849
0.8739819253884693
0.87397283916283
0.8739643391992182
0.873955839415597
0.8739473398119606
0.8739382543372977
0.873929169021116
0.8739206699698093
0.8739115850660728
0.8739025003547009
0.8738984179348286
0.8738899195689904
0.8738814213830918
0.873872923377127
0.8740001855629459
0.8739911004906606
0.8739820156107295
0.8740486056099568
0.8740395203136198
0.8740310211737865
0.8740219362728942
0.8740128515473937
0.8740043529597705
0.8739958545520706
0.8739873563242884
0.8739782723494823
0.8739794349865969
0.8739709372024783
0.8739917036267842
0.8739832058926994
0.8739747083385064
0.8739656250744748
0.8739907394660001
0.8739816562245705
0.8739725731754194
0.8739737357621051
0.8739646529890549
0.873956156260786
0.8739476597123724
0.8739391633438086
0.8739300813211713
0.8739209994907725
0.8739119178526062
0.8739034222219836
0.8738943409620642
0.873885845697277
0.8738767648155805
0.8738676841260862
0.8738636037163753
0.8738551091364741
0.87384661473636
0.8738374865478492
0.8738289925140009
0.8738249127296264
0.8738164190086023
0.8738079254673377
0.873798846371096
0.873790353195531
0.8737818601997082
0.8737727816674848
0.8737637033273875
0.8737546251794102
0.8737455472235467
0.873736469459791
0.8737273918881369
0.8737360524037339
0.873726975028586
0.8737178978455256
0.8737088208545463
0.8737003297098084
0.873691838744747
0.8737169456701557
0.8737078690733885
0.87369879266868
0.87369030207921
0.8737154079583852
0.8737063317619914
0.8736972557576398
0.8736881799453241
0.873679689917247
0.87367061448279
0.8736621248201696
0.8736530497635473
0.8736445604663601
0.8736360713487836
0.8736269968557716
0.8736179225547474
0.8736094339883568
0.8736009456015539
0.8737077010170758
0.8736992117703861
0.8736907227032926
0.8737489154934582
0.8737404260802051
0.8737313513472492
0.8737272744081175
0.8737182000062435
0.8737091257963329
0.8737006372529051
0.8736921488890435
0.873683075242602
0.8736740017881
0.873665513975287
0.8736570263420174
0.8736485388882851
0.8736394661829043
0.8737462019969092
0.8737377138693402
0.8737292259213114
0.8737201527464027
0.8737116651636285
0.8737025923663452
0.8736941051488023
0.8736856170440703
0.873676544810096
0.8736674727849342
0.8736589862977953
0.8736499146332556
0.8737164370223041
0.8737073649082377
0.8736988783582204
0.8736903919876852
0.8736813204876163
0.8737478390274351
0.8737393524083903
0.8737308659688217
0.8737223797087234
0.8737133083330952
0.8737209039448212
0.8737118327766317
0.8737033470766992
0.8736942762859716
0.8736852056870601
0.8736767205378226
0.8736682355680131
0.8736597507776259
0.8736512661666553
0.8736421965019827
0.8736331270290901
0.8736246429687098
0.873615573873172
0.8736065049693962
0.873631593951113
0.873622525069726
0.873614041569894
0.8736049730658171
0.8736714762388079
0.8736624073192917
0.8736533385915194
0.8736448552143574
0.8736363720165556
0.8736278889981084
0.8736194061590099
0.8736280597597383
0.8736189524178641
0.8736098848204816
0.8736680390966549
0.8736589711890239
0.8736499034561717
0.8736414210120355
0.8736323536563859
0.873623286492421
0.8736142195201348
0.8736057378118031
0.8735972562827696
0.8736637461820026
0.8736552642191414
0.8736461973880316
0.8736377157899443
0.8736292343711436
0.8736207531316237
0.873612272071379
0.8736032061737735
0.8735947254782449
0.8735856599577096
0.873577179626874
0.8735686994752848
0.8735602195029365
0.8735511547302882
0.8735426751225865
0.8735336107269375
0.8735245465228699
0.8735160674651855
0.8735070036380814
0.8734985249449854
0.8734894614948209
0.8734853910322649
0.8734769128363388
0.8734684348195914
0.8734599569820168
0.8734514793236097
0.8734430018443641
0.8734339396512766
0.8734254625365174
0.8734169856009026
0.8734085088444267
0.8733994474157231
0.8733903861615893
0.8733819099548545
0.8733778411877664
0.8733687804491324
0.8733647119067427
0.8733562363294887
0.8733477609313294
0.8733387009103315
0.8733296410638589
0.873326053526655
0.8733175788055414
0.8733091042634952
0.8733006299005106
0.873292155716582
0.8732836817117038
0.8732752078858702
0.8732828013052366
0.8732743276677408
0.8732658542092764
0.8732567961851296
0.8732579640979323
0.8732494910808599
0.8732404335166213
0.873231376143741
0.8732223189791254
0.8732132619889434
0.8732047898915722
0.8731963179731828
0.8731878462337692
0.8732459619688666
0.8732369052072816
0.8732328392181367
0.8732237827864833
0.8732147265461441
0.8732062551491777
0.8731971992852735
0.8731887282523799
0.8731963209009165
0.8731878500562387
0.8731787947693032
0.8731697396736436
0.8731606847861632
0.8731522146757039
0.8731438630553492
0.8731353933014537
0.8732563435472469
0.8732472882063824
0.8732382330567808
0.873229178098436
0.873220123331342
0.8732110687554927
0.8732020143708821
0.8731929601775039
0.8731888955970435
0.8732139601103016
0.8732049060776117
0.8731958522361387
0.8732165772863483
0.8732075235128416
0.8731984699305404
0.8731894165563447
0.8731803633564363
0.8731718948269247
0.8731634264762514
0.8731549583044107
0.8731459058507017
0.8731368535881562
0.8731283859651213
0.8731199185208962
0.8731108668194636
0.8731018153091705
0.8730927639900109
0.8732196917863667
0.873211223825137
0.8732027560427129
0.8731942884390886
0.8731858210142586
0.8731767439425852
0.8731676925012837
0.8731586412510982
0.8731501745601647
0.8731411236860237
0.8731320730029807
0.8731236068606645
0.8731145565536302
0.8731055064376759
0.8730970408439245
0.8730885754289041
0.873080110192609
0.8730716451350335
0.8730631802561721
0.8731295894644011
0.8731205398753792
0.873112074748459
0.873103025518461
0.8730945607551183
0.8730860961704721
0.8730776317645167
0.8730691675372465
0.8730601192377055
0.8730516553739555
0.873042607467155
0.8730335597344511
0.8730250964190206
0.8730831678684908
0.8730741199941775
0.8730948356110926
0.8731024236412359
0.8730933758501708
0.8730849124393731
0.8730758650240934
0.8730674019767385
0.8730589391080137
0.8730504764179133
0.8730420139064317
0.8730329674212645
0.8730245052731681
0.8730154591637038
0.8730064132451641
0.8729979516451843
0.872989490223789
0.8729810289809724
0.8729725679167291
0.8729641070310532
0.8730304941595429
0.8730214487505259
0.8730124035492969
0.8730039426003933
0.8729954818300454
0.8729864371384541
0.8729779767313637
0.8729689324491312
0.8729604724052749
0.8729520125399455
0.8729435528531377
0.8729345093158145
0.8729254659693254
0.872917006830372
0.8729085478699171
0.8729044899781342
0.8728954473300058
0.872886988864744
0.872878530197903
0.8728694881098544
0.8728604462125934
0.872851988473531
0.8730417058123443
0.8730326623844153
0.8730577036905016
0.8730486603015003
0.8730402010230267
0.8731065684398632
0.8730975248046925
0.8730890652784588
0.873114104404616
0.8731050609761473
0.8730960177384702
0.8730875585850759
0.8730785157734706
0.8730700569831517
0.8730610144962625
0.8730525560689963
0.8730435139574659
0.8730344242446506
0.8730259663655036
0.873084000442301
0.8730749583805979
0.8730665003415469
0.8730580424809149
0.873059210654599
0.8730667940184947
0.8730583364223795
0.8730498790046665
0.8730408379703836
0.8730323809156147
0.8730233402565787
0.8730483742662956
0.8730399173996185
0.8730308769471348
0.8730224204433593
0.8730300033955044
0.87302096333359
0.873011923462344
0.8730028837817604
0.8729938442918329
0.8729853887136457
0.872986606304134
0.872978150980604
0.8729691121327743
0.8729606571720419
0.8729522023896221
0.872943164118233
0.8729347096985761
0.8729262554572148
0.8729178013941434
0.8729087638498156
0.8729003101494615
0.8728912729463846
0.8728822359845276
0.8728731991963583
0.8728647462275232
0.8728562934369378
0.8728472572081329
0.8728388047801839
0.8728297689263104
0.8728213168609745
0.8730109145109275
0.8730018771283015
0.8729934235157811
0.8729843865081157
0.872975933258239
0.8735784886544052
0.8735694457645605
0.873560403031624
0.8735519440657378
0.8736099420076646
0.8736014826978886
0.87359244002541
0.873583981078487
0.8735755223099061
0.8735670637196618
0.8735580218081749
0.873548980087315
0.8735405220443477
0.8735612069778339
0.8735527489842954
0.8735437077002451
0.8735346666067987
0.8735596815053556
0.8735506404341326
0.8735421829977231
0.8735331423015306
0.8735246852278405
0.873515644906655
0.8735066047760388
0.8734981482494593
0.8734891084938144
0.8734966819717149
0.8734876424220734
0.8734791864518529
0.8734701472771428
0.8734616916695449
0.8734532362401755
0.873444780989029
0.8734363259160999
0.8734272876693934
0.8734188329590296
0.873410378426866
0.8734013407056059
0.8733923032085749
0.873383849223273
0.8733748121010441
0.8733663584782384
0.8733573217476597
0.8733532640443302
0.8733448109158335
0.8733357746811157
0.8733267386368349
0.8733182860550636
0.8733098336514251
0.8733013814259138
0.8732923461248834
0.8732838942617553
0.8732754425767375
0.8732664078514897
0.8732573732997614
0.8732489221613305
0.873240471200987
0.8732320204187253
0.8732229866100605
0.87321453619009
0.8732055027559944
0.8731964695291148
0.8731880196556101
0.8731789867863957
0.8731699541075112
0.8731615047804202
0.8731524724760339
0.8731434403619597
0.8731349915812302
0.873126542978514
0.8731175114230534
0.8731425164859575
0.8731436823668473
0.8731346509162596
0.873125619655952
0.8731165885859183
0.8731075577061527
0.873098527016649
0.8730894965174013
0.8730810492838728
0.873072019158977
0.873063572287505
0.8730545425369377
0.873046096027499
0.8730376496959977
0.8730286205038084
0.8730195915186911
0.8730105627069125
0.87300153408533
0.8729930886679941
0.8729846434285612
0.8729756153821138
0.8729671705046106
0.8729587258049935
0.8729496982999025
0.8729412539621807
0.8729322268312536
0.8729237828554043
0.8729153390574127
0.8729068954372732
0.8729318950814394
0.8729234514647882
0.8729144250917413
0.8729059818369088
0.8728975387599076
0.8728890958607322
0.8728800702296935
0.8728710447887462
0.8728620195378842
0.87285357736837
0.872845135376653
0.8728366935627276
0.8728282519265884
0.8728192276015123
0.8728107863270658
0.8728023452303882
0.8727933214631691
0.8727842597862135
0.8727752363994538
0.872766213202714
0.8727571901959882
0.8727487501968911
0.8727397275640391
0.8727647229142821
0.8727659409179694
0.8727569183891106
0.8727528705530452
0.8727438483517826
0.8727354091151652
0.8727269700562478
0.872722922705945
0.8727139012167706
0.8727054626508214
0.8727304557303475
0.8727316251882801
0.8727231867022529
0.8727141656683096
0.872715384037539
0.8727069459889867
0.8726985081180906
0.8726894877237953
0.8727144788666963
0.8727060411829737
0.8726976036768922
0.8726891663484461
0.8726807291976298
0.8726818990312786
0.8726734621345821
0.8726650254155006
0.8726560062281803
0.8726475698704452
0.8726385510567255
0.8726295324328636
0.872654521050283
0.8726460850633652
0.8726370666449771
0.8726286310193515
0.8726196129745084
0.8726105951194949
0.872601577454305
0.8725931425573267
0.8726593603121029
0.8726509249845332
0.8726424898345178
0.8726340548620507
0.8726250375193884
0.8726166029081321
0.8726075859389308
0.8725985691595165
0.8725895525698832
0.8726474593215123
0.8726434145542361
0.8726343977773316
0.8726259636888956
0.8726175297779668
0.8726186999196714
0.8726096837992207
0.8726012503258505
0.8725928170299673
0.8725838014496468
0.8725753685148498
0.872566353307862
0.8725573382905962
0.8725482733107267
0.8725392586734144
0.8725302442258062
0.8725378150428039
0.8725293832129717
0.8725203691538107
0.8725119376849682
0.8725035063935481
0.8726927164026056
0.8726837010043356
0.8726746857957696
0.872666253146899
0.8726572383115961
0.8726482236659793
0.872655792365604
0.8727219836853053
0.8728281665745176
0.8728241211401573
0.872815105213076
0.8728060894756919
0.8727976562428578
0.872789223187457
0.8728141964554739
0.872822816560513
0.8728143835065729
0.872805950630055
0.8727969356528482
0.8727885031372831
0.872780070799123
0.8727710563786323
0.8727626244013909
0.8727536103540566
0.8727445965131949
0.8728507601773946
0.8728423277165577
0.8728382828991686
0.8728292685469401
0.8728208365782358
0.8728458053110365
0.8728373733457734
0.8728283593655162
0.8728193455917106
0.8728103319906719
0.8728013185792335
0.8727928875252625
0.8727844566486342
0.8728094236632525
0.8728169880407296
0.8728085571766386
0.8728001264898791
0.872796082754378
0.8728036401740257
0.8727946276860645
0.8727861975004326
0.8727771853854579
0.8727681734600282
0.8727606581005757
0.8727516465384827
0.8727432172480828
0.8727347881349624
0.8727423522632058
0.8727629953446041
0.8727641630953742
0.8727566483312726
0.8727476374746476
0.8727386268243563
0.8727301983799238
0.872721188085657
0.8727287517206247
0.8727203236458896
0.8727113137396659
0.8727028860255116
0.8726944584885796
0.8727194193617698
0.8727104098439755
0.872701982493758
0.8726929733487403
0.8726845463590501
0.8726761195465558
0.8726676929112517
0.8726592664531322
0.8726508401721916
0.8726424140684247
0.8726339881418255
0.8726255623923886
0.8726171368201084
0.8726081295141531
0.872612112125165
0.8726036869600017
0.8725946800795007
0.8726608198550906
0.8726694354105697
0.8726604281229605
0.8726520028927265
0.8726429959777308
0.8726636327257346
0.8726711947395359
0.8726918307572828
0.8726834056397678
0.8726743988680599
0.8726659741108895
0.872656967728575
0.8726485433317266
0.8726401191119728
0.8726316950693082
0.8726232712037271
0.8726893995562219
0.8726803934788326
0.8726713875907561
0.872662963662145
0.8726539581465614
0.8726455345782027
0.8726365294350888
0.872627524481258
0.8726185197167043
0.8726144806521463
0.8726054762139445
0.8725970536862498
0.872604614651391
0.8725961923097763
0.8725871884422743
0.8725781847640128
0.8725697629656668
0.8725613413443237
0.8725523382215222
0.8725439169602808
0.8725354958760253
0.8725270749687503
0.8725180725844437
0.8725096520372249
0.8725012316669696
0.8724922298380016
0.8724832281982091
0.8724748083710341
0.8724663887208002
0.8724573876530991
0.8724489683628415
0.872440549249508
0.872432130313093
0.8724231299668095
0.8724147113903256
0.8724057114161828
0.8723967116311568
0.8723877120352418
0.8723792941846615
0.8723752589065071
0.8723668413636376
0.8723578424597365
0.8723494252767087
0.8723404267448569
0.8723314284020757
0.8723230112319962
0.8723140132612348
0.8723050154795263
0.8722960178868648
0.8722870204832441
0.8722780232854774
0.8722696077367315
0.8722611923647919
0.8722521957050591
0.8722431992343376
0.8722342029526216
0.872225206859905
0.8722327681570146
0.8722243537024165
0.8722203208994836
0.8722864118082967
0.8722774156396549
0.8722690010696251
0.8722600052728409
0.8722515910624433
0.8722425956374934
0.8722336004015052
0.8722251867335665
0.8722161918861933
0.8722077785778295
0.8721987840854162
0.8721897897819351
0.8721813770159441
0.8721729644266624
0.872163970677731
0.8723528404801484
0.8723444263551888
0.872335431088922
0.8723270173235222
0.8723476378848395
0.8723392241679652
0.8723302293341866
0.8723212346893254
0.8723122402333758
0.8725010906285056
0.8724920944391464
0.8724836797354482
0.8724746839514799
0.8724656883564371
0.8724566929503139
0.8724476977331043
0.8724387027048024
0.8725446856464654
0.8725406509197156
0.8725322364130116
0.8725232408748442
0.8725142455423922
0.8725052503820278
0.872496255410556
0.8724878418117292
0.8724964487806368
0.8724880353564545
0.8725129630174576
0.8725045495965574
0.8725294765607453
0.8725204819959866
0.8725120687611386
0.8725036557029465
0.8724946616925605
0.8724862489937644
0.8725111745799256
0.8725021807738685
0.872493187156648
0.8724847748265985
0.8724756647002616
0.8724672527307814
0.8724582598578738
0.8724498482477132
0.872441436814154
0.87243244449545
0.8724234523823419
0.8724144604412103
0.8724060497322985
0.8723976391999598
0.8723892288441888
0.8723802376398346
0.8723762060368081
0.8724011283303061
0.8723927182910248
0.8723843084282914
0.8723758987421005
0.8723669082438921
0.8723918293270656
0.8723834198267363
0.8723750105029344
0.8723666013556545
0.8723581923848907
0.8723492026386696
0.8723402130811481
0.872331804652094
0.8723233963995338
0.8723149883234619
0.8723059995191921
0.8722975918021763
0.872289184261632
0.8722807768975536
0.872271788812838
0.8722633818077707
0.8722543941110488
0.8722459874649698
0.872237000122615
0.8722280129688834
0.8722196068642922
0.8722112007849148
0.8722027950331616
0.8721938086155808
0.8721848223865943
0.8721764171762436
0.8721680121422858
0.872159026466857
0.8721506217917627
0.8722565310246405
0.8723225508198411
0.8723135639168408
0.872502255778439
0.8724932671617085
0.8724842787335986
0.8724758712632096
0.8726645535028881
0.8726561443175017
0.8726810524303854
0.8726726432483505
0.8726636535041253
0.8726552446810784
0.8726468360344705
0.8726384275642961
0.8726294385562796
0.8726210304450479
0.8726169985152367
0.8726419046870446
0.8726334967096548
0.8726245082248631
0.8726155199286577
0.8726064736245441
0.8732060430960221
0.8731970489823235
0.8731886357106745
0.873180222615534
0.8731718096968961
0.8732378011929617
0.8732293878468461
0.8732209746772331
0.8732119810841015
0.8732368773575608
0.8732278837695003
0.8732188903701072
0.8732104777518249
0.8732020653100189
0.8731930724644134
0.8731840798074517
0.8731756679072193
0.8731666756214387
0.8731582640801973
0.8732242460285594
0.8732158340599597
0.8732169940118388
0.8732080017641847
0.8731990097051461
0.8731900178515082
0.8732149101777283
0.8732064988363524
0.8731975071702828
0.8731885156928066
0.8731801048928597
0.8731760686222556
0.8731676581292434
0.873158667341948
0.8731496767432179
0.8731412667915522
0.8731328570162661
0.8731238669710223
0.8731154575545652
0.873106467897101
0.873097478411378
0.8730884891141789
0.8732770521576331
0.8732686415758276
0.8732596507666723
0.8732506601460609
0.8732416697307748
0.8732332598727041
0.8732242698116032
0.8732158603123229
0.8732074509893868
0.8731984614816589
0.8731900525174793
0.8732149377967869
0.8732059485100988
0.873196959395117
0.8731879704686218
0.8731795620552304
0.8731705734996066
0.8731615851324517
0.8731627451909582
0.8732286987314556
0.8732197100376335
0.8732107215490598
0.8732023135141966
0.8731982784494147
0.8731898707212772
0.8731814631694153
0.8733699738446579
0.8735584805676874
0.8735494891706882
0.8735454507204197
0.8735703273180095
0.8735619163068735
0.8735535054720691
0.8735450948135904
0.873536104122385
0.8735276938226233
0.8735192836991709
0.8735102935612192
0.8735178250623631
0.873509415306799
0.8735004255549661
0.8735015817823689
0.8735264557109489
0.8735180462174968
0.8735255771637664
0.8735171678557978
0.873524698653415
0.8735157094009262
0.8735067203368596
0.8734977312598554
0.8734887425726179
0.8734803341794612
0.8734719259625442
0.8734629378283439
0.8734539498993091
0.8735198755059524
0.8735108871518374
0.8735018989861081
0.873493491071881
0.8734850833338706
0.8734760957211061
0.8734671082967037
0.8734581210606578
0.8734490503626227
0.873440643530801
0.8734322368751622
0.8734571052750063
0.8734481186146318
0.8735140353021921
0.8735050482000728
0.8734960613198388
0.8735209277480944
0.8736266717047606
0.8736182638046365
0.873609276114821
0.8736008685731452
0.8735989649744424
0.8735899777693239
0.8735809907525255
0.8735720039240414
0.8735635972132882
0.8735546107553391
0.8735456244856867
0.8735372183155206
0.8735282324163683
0.8735198266045399
0.8735108410758646
0.8735018557354566
0.8734934504641297
0.8735513996075694
0.8735429939933345
0.8735389582340546
0.8735305529262579
0.8735215679441134
0.873512583150211
0.8735035326160934
0.8734951280315729
0.8734867236231292
0.8734783193907568
0.873469335520446
0.8734609316462729
0.8734519481462968
0.8736403059222381
0.8736651625048828
0.8736561771480235
0.8736471919793923
0.8736382069989836
0.8736298019722117
0.8736208173621575
0.873611832940308
0.8736028487066572
0.8735944444023311
0.8735860402740483
0.873582004993821
0.8735730214489376
0.8735646178090698
0.8735556346512179
0.8735472313694597
0.8735388282637121
0.8735304253339697
0.873522022580227
0.8735130403220597
0.873504058252022
0.8734956560383863
0.8736013426770151
0.8735923599644576
0.8735833774567976
0.8735749747644943
0.873566572248171
0.8735581699078222
0.8735491881176541
0.8735407861353071
0.8735323843289178
0.8735239826984806
0.8735155812439903
0.873573187865124
0.8735647860713571
0.8735558048702301
0.8735474034344154
0.8735390021745342
0.8735300215590084
0.8735216206570452
0.8735126403780354
0.8735042398339681
0.8734958394658061
0.8734874392735443
0.8734790392571768
0.8734706394166984
0.8734616602355457
0.8734532607528958
0.8734442819416944
0.873632543172814
0.8736235626727016
0.8736145823606211
0.8736061817167233
0.8735977812487129
0.8735893809565843
0.8735804013783741
0.8735714219881668
0.8735630222357824
0.8735546226592574
0.8736204740602975
0.8736114946265947
0.8736025153976412
0.8735941157594107
0.8735857162970281
0.8735767375696016
0.87356775906366
0.8735593601409177
0.8735798998139965
0.8735709215568906
0.8735619434542183
0.873552965573006
0.8735445672446484
0.8735355897332417
0.8735431101701336
0.8735347122086268
0.8735263144229106
0.8735179168129796
0.8735095193788283
0.8735106738290151
0.87350227664644
0.87349387963963
0.8735144169885583
0.8735054407322312
0.873497043955942
0.8735218804469694
0.8735134836743831
0.8735045078203268
0.8734955321373796
0.8734865566422907
0.8734781605908389
0.8734697647151102
0.8734613690150992
0.8734529734908002
0.8734778081039256
0.8734688333578322
0.8734604380189801
0.8734514636592231
0.8734430686778205
0.87343409467087
0.8734251208517211
0.873416726409481
0.87340833214291
0.8733999380520028
0.8733915441367537
0.8733831503971574
0.8733741776743955
0.8733657842921477
0.8733573904071036
0.8733489973761294
0.8733406045207802
0.8733316327125349
0.8733232402144782
0.8733142687756321
0.8733058766348454
0.8732969055821257
0.8733044252116294
0.8732960334372142
0.8732870627522779
0.8732780922550364
0.8732691219119852
0.873260730858047
0.8732517609177971
0.8732427911652186
0.8732344006500636
0.8732260103104535
0.8732170411087392
0.8732828498880972
0.8732744593049835
0.8732660688974085
0.8732570996519513
0.8732487096014943
0.8732397407252569
0.873230772036649
0.8732223825248545
0.8732139931885656
0.8732050250506989
0.8731966360714601
0.8731882472677103
0.8731842215083766
0.8732047496373767
0.8732705489090322
0.8732615807424355
0.8732531916981233
0.8733107347887874
0.873306708001017
0.8732983187479495
0.87328992967036
0.8732809618638273
0.8732884790648756
0.8732800903533945
0.8732711229311196
0.8732627345766057
0.8732537675233947
0.8732453795258255
0.8732364128416552
0.8732280252010081
0.8732190588858556
0.87321009275823
0.8732017056559503
0.8731927398973078
0.8731837743261747
0.8731753877622114
0.8731664225600266
0.8731574575453337
0.873148492684644
0.8731401068403744
0.8731317211714748
0.8731233356779396
0.8731149503597636
0.8731059864456917
0.8730976014842687
0.8730892166981882
0.8730808320874446
0.8731383589308862
0.8732041355060366
0.8732246557002086
0.8732162700240721
0.8732073058004416
0.8732032815254238
0.8731943176250265
0.8731859326167498
0.8731775477837982
0.8731691631261661
0.8732349331903512
0.8732597464566485
0.8732513612026577
0.8732429761239877
0.8732340125582927
0.873229988424779
0.8732210251822613
0.8732126407713349
0.8732042565357027
0.8731952938432637
0.8731863313382051
0.8731779476405197
0.8731695641181062
0.8731611807709593
0.8731527975990733
0.8731438360066373
0.873134874601547
0.8731259133837969
0.8731334280410943
0.8731250455974109
0.8731166633289585
0.8731082812357318
0.8730993207642522
0.8730909390275073
0.8730825574659714
0.8730741760796391
0.8730657948685048
0.873057413832563
0.8730822219521872
0.8730738409197465
0.8730648815573886
0.873056500881355
0.873047541887485
0.873039161567836
0.8730351406902594
0.8730599472278285
0.8730509885724471
0.87304260856709
0.8730336502801442
0.8730246921804301
0.8730206717061709
0.8730117139293064
0.873002756339657
0.8729943773637292
0.8729854201424482
0.8729770415227885
0.8729680846698529
0.8729640650811824
0.8729556869473163
0.8729467306150194
0.8729383528373671
0.8729293968566306
0.8729210194351699
0.872912642188775
0.8729201562478249
0.8729161374959197
0.8729071822151722
0.8728988054634612
0.8728904288867928
0.8728820524851616
0.872873676258562
0.8728647218892552
0.8728732824770375
0.8728643282989478
0.872884836607595
0.8728764607894557
0.8728675068588008
0.8728591313967144
0.8728507561096256
0.8728423809975285
0.8728334278137846
0.8728250530576956
0.8728166784765821
0.872807725791751
0.8727993507387166
0.8728005104367683
0.8727915582348441
0.8727826062199501
0.8727742326071155
0.8727658591692197
0.8727569077033016
0.8727485346213062
0.8727560481968749
0.8727470971306645
0.872738724413521
0.8727303518712863
0.8727214013372361
0.8727173860045387
0.8727084357928888
0.8727044206794915
0.8726954707902228
0.8726870992244345
0.8726787278335184
0.8726697784930195
0.8726614074578692
0.8727271175688394
0.872718746109695
0.8727103748254114
0.8727178875439926
0.8727089383218646
0.8727005674022864
0.8726916185981224
0.87268324803426
0.8726742995811542
0.8726702854531981
0.8726619153743589
0.8726867074168011
0.8726783373412846
0.8726693894066879
0.8726604416589699
0.8726514940981246
0.872642546690709
0.872633599503592
0.872629586177875
0.872621217310622
0.8726460074481449
0.8726376385841963
0.8726336253839282
0.8726246788505
0.8726163104714028
0.8726079422670601
0.8725989962820345
0.8725900504838215
0.8725816828157781
0.8725727373851384
0.8725637921412938
0.8725554250094988
0.8725470580524195
0.8725381133568576
0.8725291688480675
0.8725208024271693
0.8725118582858723
0.8725034922203889
0.8724945484465619
0.8724861827364709
0.8724772393300911
0.8724688739753702
0.8724599309364147
0.8724509880841791
0.8724426232654873
0.8724342586214391
0.872425894152029
0.8724169520285182
0.8724085879143999
0.8724002239749034
0.8723918602100229
0.8723834966197531
0.8724491739643878
0.8724402321579188
0.8724318683246356
0.8724229268854751
0.872414563407427
0.872405622335552
0.8723966814503266
0.872392672314955
0.8723843095018667
0.8723753691190523
0.8723828807078485
0.8723739405265721
0.8723655782581239
0.8723566384440503
0.8723476988165845
0.8723387593757205
0.8723298201214524
0.8723214587498361
0.8723125198627134
0.8723035811621694
0.8722952203261727
0.8722862819927396
0.872277921511785
0.8722689835454399
0.8722606234195049
0.8722522634680574
0.8722770424512575
0.8722686825029496
0.8722698465285301
0.87226148682979
0.8723189099669343
0.8723436869618277
0.8723347491486283
0.8723258115219578
0.8723168740818104
0.8723373628513934
0.8723290030587593
0.8723206434405836
0.8723117064273841
0.8724993508843466
0.8725079041192234
0.8724989654319008
0.8724906044764796
0.8724816661561845
0.8724733055557274
0.8724643676024371
0.8724554298356532
0.87244649225537
0.8724381323707996
0.8724297726606679
0.8725350756797531
0.872559845249522
0.8725514845312345
0.8725431239873958
0.8725347636180003
0.8725264034230428
0.8725180434025175
0.8727056504711077
0.8726967113061133
0.8727171909835121
0.8727088293215569
0.8726998904198571
0.8727246554280687
0.8727157165477712
0.8727067778539647
0.8726978393299422
0.8727226033262314
0.8727142422183698
0.8727058812849379
0.8726969431432147
0.8726880051879554
0.872679067419154
0.8726701298368048
0.8726776334150995
0.8726692733867555
0.8726652642516891
0.8726563271861897
0.872647390307118
0.8726384536144683
0.8726295171082346
0.8726542782011684
0.8726453417162989
0.8726364054345334
0.8732324978500374
0.8732235556143629
0.8732146135652084
0.8732062489829168
0.8731978845750927
0.8731895203417307
0.8731811562828253
0.873172792398371
0.8731644286883623
0.8731560651527939
0.8731477017916601
0.8731393386049557
0.873130975592675
0.8731220355346627
0.8731136728772325
0.8731053103942097
0.8730969480855888
0.8731625495054484
0.8731536095843102
0.8731446697995268
0.8731357302512606
0.8731267908894215
0.8731178517140036
0.873108912725001
0.8731005510763542
0.8730921896020755
0.8730838283021595
0.8730923692004305
0.8730840080729974
0.8730756471199141
0.8730672863411755
0.8730589257367759
0.8730793896806985
0.8730710291244439
0.8730620916487442
0.8730537314471585
0.8730453714198908
0.8730364344912107
0.8730274977488701
0.8730185611928629
0.8730102018808602
0.8730012656914868
0.8730087617501369
0.8729998257620907
0.873020287762167
0.8730113518402742
0.8730094640111729
0.8730011054039796
0.8729927469710492
0.872983811708837
0.8729748766329062
0.8729659417432507
0.8729906851337323
0.872981750265563
0.8729728155836589
0.8729638810880143
0.8729555237400627
0.8731429639453318
0.873134027955593
0.8731256690955318
0.873117310409717
0.8731083749667713
0.8731000166354459
0.873091081559005
0.8730821466688142
0.8730737888721879
0.8730648543484676
0.8730559200109801
0.8730475627490021
0.8730392056612208
0.8730302718703729
0.8730213382824205
0.8730129817292201
0.8730377192143788
0.8730293626646403
0.8730210062890728
0.8730169969980486
0.8730086409255075
0.873000285027122
0.8730077782057413
0.8729994224904943
0.8730649811759402
0.8730566250387525
0.8730476922766012
0.8730387597006132
0.8730304040978732
0.8730220482188238
0.8730131161892751
0.8730047611149273
0.8729964062146944
0.8729874747315295
0.8729785434344876
0.8729696123235628
0.8729606813987495
0.8729517506600416
0.8729428201074334
0.8729338897409191
0.8729255362754702
0.8729166062751176
0.8729076764775222
0.8728993235462685
0.8728903940647591
0.8728820414876053
0.8728731124055615
0.8728641835095654
0.8728552548162909
0.8728469029532768
0.8728379746093814
0.8728296231003998
0.8728212717654226
0.872829690226919
0.8728213390652394
0.8728129880775515
0.8728046372638496
0.8727957100279591
0.8727867829613786
0.8727784326816151
0.8728031612719789
0.87279423440675
0.8727858843103098
0.8727769578110142
0.8727680314976796
0.872759681935099
0.8727513325464569
0.8727429833317477
0.872734634290966
0.8727257088833286
0.8727167836616178
0.8727084351545956
0.8726995102987158
0.8726911621455039
0.8726828141661864
0.8727075398891821
0.8726986154311084
0.8726896911422533
0.872680767039286
0.8726724196029341
0.8726634958657212
0.872654572314379
0.8726456489155541
0.8726367257359358
0.8726278027421707
0.8726352948836853
0.8726263720906662
0.8726918916501706
0.8726835448803151
0.872675198284298
0.872666851862114
0.8726579292050612
0.8726495831365294
0.8726412372418143
0.8726323151302204
0.8726239695891242
0.8726812657775305
0.8727017076576526
0.8726933616546987
0.8726844394648672
0.8726919298465022
0.8726835842060582
0.8726746623967271
0.8726657407731838
0.8726568193354226
0.8726478981001072
0.8726389770338925
0.8726300405341735
0.8726216961463198
0.8726133519322187
0.8726380693685089
0.8726291488690144
0.8726202285552632
0.8726118847039249
0.8726035410263191
0.8726690417245815
0.8726796659084998
0.8726881979438077
0.8726792775725162
0.8726703573869518
0.8726614373871083
0.8726530938016633
0.872644750389931
0.8726358309352193
0.8726269116662059
0.8726179925828849
0.8726090737019165
0.8726007311826566
0.8725923888370761
0.8725834704844712
0.8725745523341952
0.8725662105216152
0.8725572927199864
0.8725489512607131
0.8725400338410388
0.8725316927350499
0.872522775663978
0.872518776482834
0.8725434877000858
0.8725345707846801
0.8725262301696216
0.8725222311190156
0.8725307625728816
0.8725224222578768
0.8725140821164765
0.8725051660639221
0.8724968262757105
0.8724879105883246
0.8724789950865122
0.8724706558310393
0.8724623167491383
0.8724534017920215
0.8724450630632424
0.8724410653567064
0.8724321508990616
0.872423236626951
0.8724143225403688
0.8724059846521248
0.8723970709305883
0.8723887333953905
0.872379820055537
0.8723709068845229
0.8723794381375103
0.8723711011328156
0.8723627643016204
0.872353851645734
0.8723449392086415
0.8723360269736771
0.8723276908544048
0.8723187789843678
0.872310443218027
0.8723015316962367
0.8722931962828051
0.8722842851258975
0.8722759500653531
0.872267615178248
0.8722592804645768
0.8723843655142076
0.8723754538390253
0.8728860418686243
0.8728770679268898
0.8728845499924506
0.8728805489198439
0.8728722084365781
0.8728638681268481
0.8728555279906487
0.8728640520720989
0.8730108579833329
0.8730025165783102
0.8729941753468335
0.873014594195598
0.873005677219589
0.8729973362155398
0.8729889953850211
0.8729800789369074
0.8729717384594229
0.8729677370625522
0.8729593968869579
0.872951056884868
0.8729421412951025
0.8729332258908081
0.872924310671979
0.8729153956719151
0.8729400860571946
0.8729317467764273
0.8731187875697132
0.8731434750691415
0.8731351339331819
0.8731262172634487
0.8731173007791917
0.8731089601757094
0.8731000440563997
0.8730917038058786
0.8730833637288363
0.8731080495426753
0.873099709469111
0.8730907939096343
0.8730824541889904
0.8730741146418053
0.8730657752680734
0.8730574360677893
0.8730485214114979
0.8730445202980383
0.8730356059614652
0.87302669182694
0.8730177778611584
0.8730094396802847
0.8730054391812487
0.8729965257145369
0.8729876124331959
0.8729786680553956
0.8729697551451043
0.8729614179837768
0.8729525054382021
0.8729435930779695
0.8729352564487299
0.872926344469827
0.8729174326596018
0.8729085210346955
0.8729001851168229
0.87289184937229
0.872996785194361
0.8729878731150451
0.8729789612210442
0.8729700495123527
0.8729617134747839
0.8729528021307105
0.8729438909719291
0.8729355554663046
0.8729266446721075
0.8729183095190903
0.8729093990894546
0.8729004888450823
0.8728915787859677
0.872882668912105
0.8728743346494826
0.872866000560137
0.8728576666440627
0.8728487575098481
0.8728404239462815
0.8728315151598832
0.8728226065586968
0.8728186094572056
0.872875804161216
0.8728674707496302
0.8728591375112872
0.8728508044461815
0.8728424715543078
0.8728341388356607
0.8728252309479746
0.8728163232454642
0.8728079910584244
0.8727996590445893
0.8727907518856128
0.8727824202241505
0.8727735066735179
0.8727651753644766
0.8727611794830163
0.872752848475268
0.8727445176406874
0.8727361869792689
0.8727933718404988
0.8727844655799823
0.8727761347631338
0.8727678041194398
0.8727588984189395
0.8727505681275165
0.872770968924995
0.872762638681272
0.8727537333547245
0.8727454034632416
0.8727370737448816
0.8727281689948887
0.8727192644299623
0.8727109352428926
0.8727020310421048
0.8727674075236873
0.8727590780960081
0.8727507488414294
0.8727418445970336
0.8727329405376802
0.8727240366633636
0.8727157081190617
0.8727073797478331
0.8726984763833697
0.8726901483642474
0.8726913029553729
0.8726824000687321
0.8726740724762199
0.8726752753375967
0.8726663728949691
0.8726828173968737
0.8726744901461003
0.8728613237442958
0.8728529948120146
0.8728446660527932
0.8728357624052947
0.8728268589594266
0.8728185307313001
0.8728096276328022
0.87280129975672
0.8727923970388355
0.8727840695147754
0.8727751671442168
0.8727662649586155
0.8727579379655339
0.872749611145452
0.8727412844983643
0.8727329580242655
0.8727240567394741
0.8727151556396059
0.8727062547412859
0.872697354011247
0.8726884534661141
0.8726795531225116
0.8726706529471733
0.8726617529567239
0.8726534280870561
0.8726451033903224
0.8727022547485207
0.8726933547995976
0.872685029947562
0.872676130362411
0.8726678058621938
0.8726589066407923
0.8726835632768306
0.8726752381356958
0.8726663391143773
0.8726580151481181
0.8726654864343143
0.8726565877915269
0.8726482641858749
0.8726399407531056
0.8726316174932134
0.872622719571795
0.8726138218351821
0.8726054991058281
0.8725966017328396
0.8725877045446394
0.8725793823457735
0.8725704855211638
0.8725908725121769
0.8731843718643056
0.8731754690347008
0.8731665663899861
0.8731576639301558
0.873148761655204
0.8731398595651253
0.8731309576599134
0.87318808617087
0.8731791839497742
0.8731702819301661
0.8731619548057582
0.8731530531332699
0.8731441516456283
0.873135250342828
0.8731269239279604
0.8731515675130355
0.8732168836693626
0.8732079819811054
0.873199655156915
0.8731913285056219
0.8732159701428294
0.8732070688503377
0.8731981677260445
0.8731898414359665
0.8731815153187658
0.873173189374437
0.8731648636029746
0.8731895037242673
0.8731811779563055
0.8731722777642128
0.8733589529763903
0.8733506257087145
0.8733417240348275
0.8733333971188771
0.8733250703757991
0.8733210736598802
0.8733121726457298
0.8733032718163646
0.8732943711717789
0.8732854707285855
0.8732765704535415
0.8732682449052972
0.8732593449938084
0.8732504452670705
0.8732421202492253
0.8732337954041934
0.8732254707319693
0.873216571726289
0.873207672905331
0.8731993487634233
0.8731910247943017
0.8732481265938781
0.873256626430469
0.8732483021260689
0.873239977994451
0.8732310795936652
0.8732221813609584
0.8732132833129408
0.8732043854496067
0.8731960622056646
0.8733007977662567
0.8732924736945507
0.8732841497956076
0.8733029756069758
0.8732940773668997
0.8732857537104467
0.873277430226741
0.8732691069157772
0.8732602093964819
0.873251886436946
0.8732429892809878
0.8732346666728577
0.8732263442374423
0.8732180219747364
0.8732091255394253
0.8732008036280815
0.8731924818894309
0.873184160323468
0.8731758389301876
0.8731669433940705
0.8731580480425427
0.8731491528755981
0.8731408321908691
0.8731319373871159
0.873123042767929
0.8731190502212798
0.8731436757354245
0.8731347812712916
0.8731264612535998
0.8731175671526068
0.8731092474861283
0.8731009279922695
0.8730920344329655
0.873083715290287
0.8730748220940667
0.8730665033025469
0.8730625117980094
0.8730828729593834
0.8731399480407777
0.8731310547224966
0.8731221615887205
0.8731132686394434
0.8731049500531536
0.8730966316394396
0.8730877392317139
0.8730794211690911
0.8730711032790279
0.8731363586183566
0.8731274661675092
0.8731963284284547
0.8731880096709093
0.8731791169610337
0.8731702244356273
0.8731619062076702
0.8731530140452306
0.87314469616832
0.8731693137543666
0.8731609958809412
0.873152104063626
0.8731724596500958
0.8731635679481381
0.8731720625792274
0.8731631710658169
0.8731548537736715
0.873162309292286
0.8731539921815874
0.8731456752433928
0.873137358477697
0.8731284678608138
0.8731201514460519
0.8732448189718149
0.8732591337525734
0.8732508162415524
0.8732419249257152
0.8732336077656404
0.8732582195795691
0.8733234533556017
0.8733145616387555
0.8733056701063083
0.8732973527164622
0.8732884615468445
0.8732801445079138
0.8732712537011028
0.8732629370130657
0.8732540465690392
0.8732500551478682
0.8732417389383129
0.8732334229012054
0.8732245331318901
0.8732156435635118
0.8732073280556155
0.8731984388333454
0.8731901236762458
0.8731812348166611
0.8731729200103364
0.8731640315134147
0.8731557170578428
0.8731468289235615
0.8731542818974655
0.8731788884102085
0.8731873794480582
0.8731790651814121
0.8731707510871466
0.8731624371652565
0.8731535496228717
0.8731452360516644
0.8731369226528161
0.8732021367235535
0.8731932491381565
0.8731843617370135
0.873176048277297
0.8731671612221018
0.8731582743511439
0.8731493876644176
0.8731410749119018
0.8731321886042697
0.8731238762023474
0.8731155639727406
0.8731807708295881
0.8731718844623406
0.8731629482475239
0.8731540622492049
0.8731451764018944
0.8731362907719625
0.8731447801392356
0.873136468382168
0.8731275831187575
0.8731186980395185
0.8731098131444454
0.8731750126272932
0.8731710238866336
0.873162712374421
0.8731538273915211
0.8731449425927755
0.8732495332411898
0.8734358884572484
0.8734275746309256
0.8734192609769118
0.8734109474952018
0.8734020606010348
0.8733931738744574
0.8733848609215138
0.8733759745573373
0.8733740942176598
0.8733652081492103
0.8733563222649147
0.8733480101245086
0.8733396981563588
0.8733308128126046
0.8733219276529816
0.8733136162134538
0.8733053049461608
0.873296420327012
0.8732875358919719
0.8732786516410347
0.8732703410804529
0.8732614571917622
0.8732817909773368
0.8733063811277371
0.8733075740484072
0.8732992636186804
0.8732909533611494
0.873282643275809
0.8732744494197767
0.8732661396775988
0.8732578301075954
0.873248947285444
0.8733177241085633
0.8733094142624207
0.8733011045884476
0.8732927950866385
0.8732888068199712
0.8732804976177123
0.8732716151882807
0.8732633063362542
0.8732593185403061
0.8732510099877923
0.8732421282484277
0.8732332466764802
0.8732249386522136
0.873216057442313
0.8732363866432871
0.8732280788446597
0.8732355244152521
0.8732272167976558
0.8732189093521542
0.8732100287566273
0.8732017216612376
0.8731934147379262
0.8731845346823877
0.8731756548273747
0.8731667751397172
0.8731578956359918
0.8731490163161927
0.873140710454927
0.8731324047657021
0.8731284191927214
0.8731195405460208
0.8731765206742191
0.873168214958198
0.8731599094142055
0.8731559237627602
0.8731633686155824
0.873155063379807
0.8731461851007962
0.8731373070056637
0.8731290022977786
0.8731201245644494
0.8731112470149813
0.8736194376211038
0.8738056442791375
0.873796759923564
0.8737884489031655
0.8737795648930545
0.8737712542228162
0.8737623705747241
0.8737540602546241
0.8737743763072527
0.8737818135231917
0.873802128867758
0.8737938184801816
0.873785508264693
0.8738506379715218
0.8738417542373443
0.8738328706871217
0.8738245595163487
0.8738319955967332
0.8740181672811037
0.8740427319869771
0.874034419882785
0.8740261079507002
0.874017223135698
0.8740083385046576
0.8740000271007284
0.873991715868885
0.8740059986142702
0.8739971144673295
0.8739888035237534
0.8739804927522464
0.8739721821528035
0.873963871725419
0.8739555614700877
0.8739466783970364
0.8739383684917268
0.8739300587584542
0.8739217491972133
0.8739128668419553
0.8739039846705798
0.8738956756372633
0.8738873667759568
0.873878485144334
0.8738696036965712
0.8738607224326626
0.8738518413526025
0.8738429604563853
0.8738340797440053
0.8738257721221978
0.8738168917881161
0.8738085845161658
0.8737997045272184
0.8737908247220799
0.8737825179778393
0.8737742114055382
0.8737653321399343
0.8737564530581168
0.8738215540822566
0.8738126746023785
0.8738043681478086
0.873824672957277
0.8738163665504614
0.8738080603155641
0.8737997542525798
0.8739041887621491
0.8738953090703571
0.8738870023623693
0.8738786958262971
0.8739437881752363
0.8740718683275622
0.8741287914323951
0.8741204827382024
0.8741121742159577
0.8741038658656554
0.8740949849346774
0.8741519048553608
0.8741430236111041
0.874134715285469
0.8741421435403363
0.874133262689318
0.8741243820220732
0.8741155015220309
0.8741066212057509
0.8740983137725078
0.8740894337681159
0.8740805539971642
0.8740716744099521
0.8740633676820541
0.8740550611260346
0.8740624893596245
0.8740541829845634
0.8740458767813685
0.8740375707500343
0.8740286922505224
0.874024701775854
0.874015823593168
0.8740727319673199
0.8740895930607064
0.8740812870926807
0.8740724086920078
0.874064103073587
0.8740552250509164
0.8740463471953571
0.8740380421042641
0.8740297371849874
0.874020859868569
0.8740119827523624
0.8740031058032398
0.8739942290377568
0.8739853524559075
0.8739764760576864
0.8739675998596477
0.8739587238286654
0.873949847981294
0.8739409723175281
0.8739326693470947
0.8739237940446009
0.8739149189919317
0.8739109306844883
0.873902055882202
0.8738931812634881
0.8738848793025475
0.8738765775133267
0.8738677034334544
0.8738594019935774
0.8738505282748787
0.8738422271843237
0.8738339262654614
0.8738250530855214
0.8738335166304225
0.8738252160591643
0.8738163432445747
0.8738074706134935
0.8737991705690827
0.8737902982990821
0.8737819986039025
0.8737780124132866
0.8737691406373036
0.8737602690447962
0.8737519700034134
0.8737430987719217
0.8737348000797066
0.873726501559108
0.8737176308661389
0.8737086957941366
0.8736998254687127
0.8736915276529479
0.8736826577050155
0.8736737879239481
0.8736654906347706
0.8736566212146072
0.8736477519778459
0.8736394552152065
0.8736311586241241
0.8736228622045936
0.8736139936836345
0.8736051253626018
0.8735968294695274
0.8735885337479834
0.8735802381979644
0.8736845713305372
0.8736757027217262
0.8736674065278425
0.8736585382798392
0.873650242434921
0.8737545694510944
0.8737457005770763
0.8737368318864187
0.873728535575187
0.8737202394354748
0.8737119434672768
0.8737036476705876
0.8737048337596643
0.8737734537329174
0.8737651575576736
0.8737854386362774
0.8737771425086579
0.8737688465525398
0.873760550767918
0.8737516830237725
0.8737428154629394
0.8737339480854134
0.8737256530044628
0.8737167859876201
0.8737084912555158
0.8736996245993345
0.8737061315056373
0.873697837140831
0.873688970869673
0.8736806768536651
0.8736891365550358
0.8736808427087486
0.8736719769797405
0.8736631114505248
0.8736705356742055
0.8736789950432521
0.8736701296998194
0.8736618365642077
0.8736529715813194
0.8736441067816506
0.8736352421651956
0.8736597648823881
0.8736514722823703
0.873642607881155
0.8736337436465935
0.873625451572528
0.8736171596698289
0.8736131781069496
0.8736048865024305
0.8735965950692627
0.8736211159053087
0.8736128244757931
0.8736039612816863
0.8735956702007597
0.8735868073670499
0.8735785166346904
0.8735702260736519
0.8735619356839289
0.8735864548513042
0.873578164465218
0.8735698742504385
0.8735615842069604
0.8735532943347782
0.8735450046338868
0.8735361432392529
0.8735278538868351
0.8735189928524798
0.8735107038485138
0.873501843190955
0.8734929826999298
0.8734846942215543
0.873475834090752
0.8734669741430066
0.8734581143783122
0.8734498266026167
0.8734415389981475
0.8734332515648991
0.8734249643028663
0.8734161054297167
0.8734072467561228
0.8733983882490024
0.8733895299248883
0.8733812435424773
0.8733729573312496
0.8733740980956897
0.8733658121294433
0.8733569545992862
0.8733529773689888
0.8733441201543702
0.8733358348400807
0.87332754969694
0.8733192647249428
0.8733104082244337
0.8733021236006122
0.873326636334893
0.873317780032658
0.8733094955893879
0.8733012113172361
0.8732923555519732
0.8732834999696257
0.8732746445701882
0.8732657893536548
0.8732569343200202
0.8732480794692782
0.8732397964302268
0.8732315135622506
0.8732226592152802
0.8732138050842478
0.8732098301946778
0.8732009763789861
0.8731926943395353
0.8731844124711284
0.8731761307737604
0.873167849247426
0.873224661779644
0.8732158083758719
0.8732069551384027
0.8731981020837628
0.8731892492119466
0.8731852750273881
0.8731769940051984
0.8731681416255475
0.8731598609512644
0.8731510089313113
0.8731755156331374
0.8731672351392065
0.8731589548162613
0.8731834606769919
0.8731751803575065
0.8731663286946768
0.87315804872304
0.8731497689223694
0.8731414892926594
0.873133209833905
0.8731249305461006
0.8731160799833781
0.8731072296199224
0.8731721760504199
0.8732371211399909
0.8732282697845655
0.8732242960587382
0.8732160164289202
0.8732077369700417
0.8731988862834259
0.8731900357960629
0.8731811854748927
0.8731723353364369
0.8731634853806899
0.8731546356241723
0.8731791359645141
0.8732036357990687
0.8731953572371232
0.8731870788460775
0.8731788006259266
0.8731705225766648
0.8731616733703879
0.8731528243467834
0.8731445468219515
0.8731362694679875
0.8731274209805737
0.8731234491158604
0.8731146009434121
0.8731063242402273
0.8730980477078846
0.8730897713463787
0.8730809238867686
0.8730726478728162
0.8730811018882512
0.8730722547589859
0.8730639790907251
0.8731681345104659
0.8731592867899876
0.8731510104797893
0.8731421631186338
0.8731338871559577
0.8731256113640874
0.8731173357430174
0.8731084891110685
0.8730996426451764
0.8730913675482639
0.8730825214416174
0.8730742466921515
0.873065972113454
0.8730576977055196
0.8730488523114044
0.8730400070998284
0.8730644992693413
0.8730562252181087
0.8730479513376194
0.8730396776278682
0.8730314040888496
0.8730231307205587
0.8730148575229899
0.8730060134087544
0.8729971694604962
0.8729888967868464
0.8729900401955194
0.8729811966857878
0.872972924432974
0.8729646523508472
0.8729606838044379
0.8729524120192726
0.8729700441701478
0.8729617724590875
0.8729529298796
0.8729446585157591
0.8729358162952623
0.8729318483329012
0.8729235774425138
0.8729153067227675
0.8729070361736571
0.8728981947973175
0.872889924595353
0.8728816545640083
0.8728733847032784
0.8728645440388576
0.8728562745252306
0.8728480051822023
0.8728391650531356
0.8728303251064357
0.8728220562869499
0.8728132166990771
0.872804377293554
0.8727955380868888
0.8727866990130213
0.872777860154514
0.8727695923878549
0.8727613247917408
0.8727524864684219
0.872753631926186
0.872745364750485
0.8728494579300854
0.8728411899366243
0.8728329221137023
0.872824083598896
0.8728152452663929
0.8733208994253538
0.8733120561515907
0.8733032130602232
0.8732949409842288
0.8733598164938878
0.8733515440047875
0.8733432716863034
0.8733677463321936
0.8733589032136887
0.8733506310752277
0.8733423591073685
0.8733668327531658
0.8733579900088287
0.8733491474468558
0.8733408758354773
0.8733320336323303
0.8733565061228332
0.8733476639408664
0.8733388219412427
0.8733299801239564
0.8733217092219275
0.8733177393263712
0.8733422104503069
0.8733339396780081
0.8733256690762582
0.873317398645052
0.8733085576867646
0.8732997169107781
0.873290876317087
0.8732820359056855
0.8732894463005038
0.8732806060861273
0.8732723367163452
0.8732634968936441
0.873254657220196
0.8732463883736763
0.8732381196976448
0.8732392596294626
0.8732309911974013
0.873222152314676
0.8732133136141845
0.8732050457052949
0.8732295129457482
0.8732212450403272
0.8732129773053608
0.8732041391880054
0.873195871799814
0.8731876045820612
0.8731793375347421
0.8731753702524802
0.8731665329452544
0.8731576958202091
0.8731494294220163
0.8733347830062405
0.8733592458832203
0.8733509768463942
0.8733421382757153
0.8733338704025067
0.8735192125338025
0.8735103725189707
0.8735015326698572
0.8734926930029578
0.8734844240041426
0.8734855610920423
0.873485402143287
0.8734771334752717
0.8734682945153301
0.8734594557375733
0.8734506171419955
0.8734417787285909
0.8734335109361966
0.8734246728482447
0.8734158349754482
0.87340756770601
0.8733992997160217
0.8733904623779143
0.8733821956255141
0.8733733586457918
0.8733650922400099
0.8733562556186507
0.8733474191794035
0.8733391532964475
0.8733308875838379
0.8733957099130225
0.8734605309063529
0.8735253505638702
0.8735165129286011
0.8735076754754518
0.8735321280011811
0.8735281587190307
0.8735198917403507
0.8735116249320238
0.8735027879845028
0.873493951219076
0.8734851146357381
0.8734762782344831
0.8735007290682736
0.8734918926882251
0.87348305649025
0.8734742204743426
0.8735781935435069
0.8735699269862054
0.8735616605992289
0.8736264671950733
0.8736461021217806
0.8736378352055424
0.8736289981993525
0.8736207316296344
0.8736118950146892
0.8736079257286102
0.8735990894276368
0.8735908235066311
0.8735819875308882
0.8735731517701665
0.8735643161914753
0.8735554446115825
0.8735466093973082
0.8735383445277282
0.8735300798284104
0.8735212451484146
0.8735124106504156
0.8735035763344082
0.8734953123337039
0.8735519781290776
0.873543143678509
0.8735348795256245
0.8735260454001642
0.8735177815936134
0.8735095179572854
0.8735006843989608
0.8734918510225913
0.8734830178281714
0.8734741848156954
0.8734659220538867
0.8734570201469882
0.8734481313504289
0.8734398691122114
0.8734483014110319
0.873440039341236
0.8734360730512362
0.8734272412663868
0.8734189796687131
0.8734101482417844
0.8734018869902805
0.8733930559047636
0.8733847949994084
0.8733765342641847
0.8733677037125404
0.8733588733592418
0.8733506131461193
0.8733417831341674
0.8733329533040584
0.8733241236557864
0.8733158641406792
0.8733076047956608
0.8732993456207261
0.8733641195521422
0.8733558599653956
0.8733476005487323
0.8733387713860232
0.8733299424051225
0.8733216835104131
0.8733128548872449
0.8734167621785491
0.8734079327582902
0.8733996734007545
0.8733957086288513
0.8733868796980431
0.8733780509160578
0.8733697922062729
0.8733609638149475
0.8733527054511124
0.8733444472573109
0.8733361892335377
0.8733279313797877
0.8733196736960556
0.8733441060058074
0.8733358483255829
0.8733275908153674
0.8733193334751558
0.8733105065120174
0.8734956142179758
0.8734873554031957
0.8734785269831092
0.8734702685142361
0.8735741506552688
0.8735653216144027
0.8735564927552919
0.873621242705061
0.8736129831922542
0.873604154115195
0.8735958949482986
0.8735870662288672
0.873578237707652
0.8735742722404967
0.8735660137211702
0.8735577553718384
0.8735489274992642
0.8735449624970143
0.8735367046193162
0.8735278772524271
0.8735190500507556
0.8735107926946909
0.8735192185361504
0.8735109613483087
0.8735021346840888
0.8734938778420074
0.8736789341327406
0.8736706756411875
0.873662417319606
0.8736541591679908
0.8736459011863366
0.8736419357574093
0.8736331084720563
0.8736248509619461
0.8736160240340638
0.873607766869691
0.8735989402992574
0.8735906834806006
0.8735824268318635
0.8736068453765178
0.8735980191788478
0.8735897627094975
0.8735815064100526
0.8735726807455401
0.8735644247917502
0.8735888420141842
0.8735972649720048
0.8735884395085757
0.8736531618160308
0.8736449053847931
0.8736360797036203
0.8736278236921412
0.8736195678505406
0.8736439824960113
0.8736357266580411
0.8736274709899406
0.8736518848005906
0.8736430596831842
0.8736674728311491
0.8736586145465137
0.8736497896322368
0.8736409648995276
0.8736321403483804
0.8736238853965813
0.8736150612191537
0.873606806612878
0.8735979827762083
0.8735897285154349
0.8735857651735678
0.8735775112082821
0.87356868803601
0.8735604344161857
0.8735516116010776
0.8735427889674717
0.8735339665153622
0.8735413570928569
0.873533104178617
0.8735248514341484
0.8735165988594455
0.8735083464545035
0.8735000942193167
0.8734912003539269
0.8734829484648363
0.8734746967454852
0.8734991050968428
0.8734908533810585
0.8734868917897831
0.8734780710920914
0.8734698198472193
0.8734609994571316
0.8734521792978607
0.8734433593364689
0.8734345395070897
0.8736194689011431
0.873610647475032
0.8736117807742068
0.8736029596085872
0.8737878796638877
0.8737790568688111
0.8737702342551875
0.8737619810241541
0.8737537279628566
0.8737449058818528
0.8737366531658639
0.8737278314418638
0.8737190098992836
0.8737101885545804
0.8737013673748231
0.8736931155307902
0.8737968832267312
0.8737886305702924
0.8737803780835601
0.873772125766529
0.873763304494132
0.8737544834031288
0.8737462316068728
0.873737979980297
0.8737291594217393
0.87379383370286
0.873830946440624
0.8738226942824359
0.8738310695936937
0.8738271059709497
0.873818285040205
0.8738094642908284
0.8738006437392738
0.8738250382008804
0.8738167866972696
0.8738085353633118
0.87379971516755
0.87379089515313
0.8737820753200463
0.8737732556682931
0.8738769969398423
0.8739013886104734
0.8739579378110528
0.8739491167141974
0.873940864783348
0.873932613022143
0.8739237924576159
0.8739439589167997
0.8739351384169797
0.8739268870539021
0.8739180669108799
0.8739424556522917
0.8739336355305631
0.8739253845221702
0.8739165647572095
0.8739083140938784
0.8738994946856635
0.8738906754587372
0.8738824253158822
0.8738736064456689
0.8738820172141688
0.8738737674146676
0.8738655168961976
0.8738572674358425
0.8738484492773392
0.8738402001619462
0.8738319512161031
0.8738231335896345
0.8738143161443971
0.8738060677188642
0.873797250630227
0.8737890025495919
0.8737855083563485
0.8737772605658951
0.8737684441356987
0.8737596278866959
0.873751380616443
0.873743133515683
0.8737348865844107
0.8737260710590445
0.8737334439398377
0.8738371419156911
0.8738288943574211
0.8738200782119885
0.8738444596906514
0.8738362123114196
0.8738279651016674
0.8738191493281136
0.873810902463148
0.873802655767646
0.873793840525857
0.8737850254652072
0.873776779289751
0.8737685332837373
0.873759718754787
0.8737509044069539
0.8737420902402327
0.8737332762546177
0.8737979019900588
0.8737890876121676
0.8737802734153812
0.8739650073768552
0.8739561915539324
0.8739473759121388
0.8739385604514686
0.8739345988190114
0.8739263522929819
0.8739181059363779
0.8739092911386059
0.8739010451266779
0.8738927992841594
0.8738839850179798
0.8738751709328805
0.8738669256102405
0.8738581118814448
0.8738498669034167
0.8738416220947665
0.8738328088974652
0.8738239958812111
0.8738151830459987
0.8738069389323269
0.8737981264533414
0.8737893141718253
0.8737805020548841
0.8737716901189568
0.8737634468753461
0.8737546352955909
0.8737463923964635
0.8737375811728586
0.8737293386181931
0.873749489884173
0.8737412473765073
0.8737330050381408
0.8737241944044681
0.8737153839517603
0.8737071421329362
0.8736989004833904
0.8736906590031176
0.8736824176921125
0.8736741765503702
0.8736659355778851
0.8736576947746523
0.8736488857286032
0.8736406452696959
0.8736318365796356
0.8736235964650325
0.8736437455060714
0.8736349370719679
0.8736266971793619
0.8736178890847646
0.8738025317680808
0.8737937220489144
0.8737849125106605
0.8739695477914788
0.8739607366288266
0.8739681096967978
0.8739592987298458
0.8739504879438226
0.8739578575803553
0.8741027350228718
0.8740939230355763
0.8740856795304062
0.8740774357506899
0.8740686242945405
0.874059813019317
0.8740515702028593
0.8740427593000738
0.8740671177173158
0.8740583068193888
0.8740594335799449
0.8740554733501462
0.87404666284311
0.8740378525169652
0.8740296106028822
0.8740213688580135
0.8740125590628441
0.8740326979060322
0.8740238881754362
0.8740156468277159
0.8740074056491894
0.8739991646398516
0.8739903556151833
0.8739815467713576
0.8739727381083691
0.8739644977932295
0.8739556894860665
0.8739468813597239
0.8739386415637186
0.8739304019368598
0.873922162479142
0.8739133550585318
0.8739051159449119
0.8738963088800512
0.8738880701105078
0.8738792634013747
0.8738710249758864
0.8738627867195026
0.8738545486322179
0.8738457426286443
0.8738369368058198
0.8738286992374613
0.873820461838181
0.8738122246079735
0.8738039875468336
0.8737951826043526
0.8737863778425878
0.8737775732615336
0.8738019244014797
0.8737931198415918
0.8738174703222304
0.8738086657835142
0.8737998614254948
0.8739446616966009
0.8739407043919228
0.87396083611974
0.8739520305616496
0.8739437931647258
0.8740473442729974
0.8740391060671208
0.8740303000673297
0.8740214942482487
0.8740132565611914
0.8740044510976863
0.8739962137545393
0.8739874086465884
0.87397860371932
0.8740350453719543
0.8740268080529703
0.8740185709030124
0.8740103339220755
0.8740020971101542
0.8739938604672435
0.873985623993338
0.8739773876884327
0.8739691515525223
0.8739609155856016
0.8739526797876654
0.8739438763006135
0.8741283489502468
0.8741201116881392
0.8742236365551918
0.8742153984845873
0.8742065927540313
0.874198355027281
0.8742184779166994
0.8742258415338073
0.8742501783336152
0.8742419404977768
0.8742331350369194
0.8742243297567073
0.8744087768229447
0.8743999699217498
0.8743911632012242
0.8743823566613621
0.8743735503185802
0.8743647441564504
0.8743559381585456
0.8743471323412823
0.8743388944404393
0.8743306567085807
0.8743224191457012
0.8743141817517956
0.8743059445268587
0.8742977074708854
0.8743541238539251
0.874361484569456
0.8743532471973084
0.8744567410070326
0.8744485028269341
0.8744402648158083
0.8744314593077334
0.8744232216403589
0.8744149841419415
0.8744067468124759
0.8743979420093257
0.8743891373867592
0.8743803329611889
0.8743720963249408
0.8743632922382707
0.8743544883321621
0.8743462522143157
0.874337448663493
0.8743385712561097
0.8744420482367268
0.87443381155886
0.8744255750499075
0.8744173384882391
0.8744091023171016
0.8744164607330372
0.8744082247397965
0.8743999889154472
0.8743911857162954
0.8743823826976627
0.8743741473915945
0.8743653447281647
0.8743571097656511
0.8743814327438113
0.8743731977852132
0.8743643954925133
0.8743561608774411
0.8743473589398929
0.8743391246683253
0.8743303230859071
0.8743215216839545
0.8748246306886005
0.8748163918618567
0.874807585747619
0.8747993472645309
0.8747905415055729
0.8747817359271551
0.874966063831628
0.8749572093994495
0.874948402383325
0.8749401629634567
0.8749319237125084
0.8749236846304751
0.8749148783191032
0.8749066395807005
0.8749078034179824
0.8748995649209963
0.8748907592179163
0.874881953695353
0.8748731483533012
0.8748649105492936
0.8748561055624325
0.8748473007560662
0.874838496130189
0.8748296916847956
0.8748214547483438
0.8748457647407888
0.8748375278084449
0.87482872375033
0.8748204871614746
0.8748116834420572
0.8748028799030917
0.8747940220522621
0.8748183305818754
0.8748095272454524
0.8748179044601343
0.8748091013085133
0.8748002983373216
0.8747914955465539
0.8747832601832739
0.8747744577475244
0.8747662227276257
0.8747579878765034
0.874749185970334
0.8747680052044964
0.8747597705882603
0.8747509689344043
0.8747421674609285
0.8747333661678274
0.8747245650550954
0.8747157641227271
0.8747069633707169
0.8746987299705692
0.8746899295734469
0.8746816965165536
0.8746890468617982
0.8746808139826611
0.8746720141461805
0.8746637816102618
0.8746555492430393
0.8746467499194857
0.8746427915437939
0.8746339925312524
0.8746251936990075
0.8746169621488343
0.874608163671356
0.8745993653741575
0.8745905672572336
0.8747747819282236
0.874765982194487
0.8747620229622812
0.8747537906006629
0.8747498315744713
0.8747415995064126
0.8747328005633281
0.8747240018005167
0.8747152032179726
0.8747069718419507
0.8746981736141164
0.8746899425811765
0.8746811447080304
0.8746723470315243
0.8746641165160715
0.8746553191778206
0.8746470890053968
0.8746382920217797
0.874629495218375
0.8746206985951773
0.874612469114555
0.8746036728459475
0.8745954437082903
0.8745866477942514
0.874578418999538
0.874569623440046
0.8745893463886819
0.8745805240050193
0.8745717286942155
0.8745629335635696
0.8745541386130762
0.8745453438427295
0.8745371161452205
0.8745283217293452
0.8745195274936005
0.87451130031326
0.874503073301428
0.8745231592738368
0.8745192039879621
0.8745104102958827
0.8745016167839078
0.8744928234684273
0.8744840303166446
0.8744752373449497
0.8744670113763727
0.874458785576264
0.8744499931331913
0.8744412008865791
0.8744329756034518
0.8744247504887719
0.8744159587543225
0.8744071671999173
0.8743983758255507
0.8744057241045057
0.8743969329249462
0.874388708684607
0.8743799178756828
0.8743872660426752
0.8743784754121413
0.8743696849616143
0.8743608947074807
0.8743520789796922
0.8743438557879911
0.8743356327646704
0.8748380668638576
0.8748292722644331
0.8748204778286924
0.8748116835894129
0.8748028895138065
0.8748040055256443
0.8747952117086983
0.8747869847381639
0.8747781912755112
0.8747693979928973
0.8747611715392757
0.8747523786109225
0.8747435858625918
0.874735359925835
0.8747271341574887
0.8747189085575481
0.8747106831260079
0.8747024578628628
0.8746942327681078
0.8746861225101287
0.874754063763864
0.8747452718082943
0.8747364800490967
0.8747282550270482
0.8748315416102983
0.8748959166519668
0.8748876902505922
0.8748794640176154
0.8748706714248543
0.8748618789956908
0.8748530867465064
0.874844861204464
0.8748366358307933
0.8748609110843218
0.8748521192213655
0.874843894025958
0.8750279175742097
0.8750191242556292
0.8750834888129385
0.8750752615864116
0.8750670345282768
0.8750588076385294
0.8750505809171637
0.875042354364175
0.8750335615441411
0.8750253353336869
0.8750165428513862
0.8750077505490345
0.874998958426626
0.874990732906974
0.8749819411386397
0.8749731495502323
0.875029430287079
0.8750259382749572
0.875033275245083
0.8750244834584779
0.8750156918845554
0.8750399593447089
0.8750317341630058
0.8750229427847573
0.8750147179454795
0.8750059269212355
0.8749977024243615
0.8749894780957844
0.8749806875996092
0.8749718972996898
0.8749636734875604
0.874955449843707
0.8749472263681242
0.874939003060807
0.8749307799217503
0.8749219906556167
0.8749420519988438
0.875126004885504
0.8751172138919137
0.8751084230781904
0.8750996324443283
0.875091408250895
0.8750831842257266
0.8750749603688177
0.8750667366801633
0.8750585131597582
0.8750497235432313
0.8750415003651018
0.8750327111515573
0.8750239221014477
0.8750156994395872
0.8750117436873467
0.8750035213182732
0.875059780444312
0.8750509915668199
0.8750427690486069
0.8750628250525554
0.8750588690610638
0.8750506467145828
0.8750424245362994
0.8750342025262088
0.8750254145395654
0.8750171928716347
0.875008971371881
0.8750007500402993
0.8749919627553049
0.8750162192895087
0.8750079981360455
0.87499977715074
0.8749915563335873
0.8749827695919513
0.8749739830300365
0.8749700285539606
0.8749660741587666
0.8749572880371556
0.8749485020952457
0.8749402823909277
0.8749314968026146
0.8749232774403055
0.8749144922055677
0.8749062731852464
0.8748980543330168
0.8748941010377357
0.8748858824780584
0.8748770980748676
0.8748731451151435
0.8748649270218568
0.8748561431024046
0.8748479253510253
0.8748397077676981
0.8748309243919219
0.8748221411793908
0.8748463930015887
0.8749106994381314
0.8749024816330756
0.8748942639960628
0.8748860465270878
0.8749102964561435
0.8750941349425895
0.8751141816042001
0.8751053963038845
0.8750966111832053
0.8750877867286483
0.8750790019676294
0.8750707832820903
0.875062564764595
0.8750543464151384
0.8750455623552108
0.8750373443476009
0.8750384563654038
0.8750296727373083
0.8750208892887966
0.8750121059871299
0.8750033228977698
0.8749951058259892
0.8749868889222022
0.8749786721864037
0.8749860022148158
0.8749772198411865
0.8749684376471007
0.8749596556325531
0.8749514395950635
0.8749426579337921
0.8749627012259926
0.8749539196291327
0.8749612394269355
0.8749524580245316
0.8749436768016366
0.8749354615152902
0.8749272463968769
0.8749190314463916
0.874910816663829
0.874902602049184
0.874958816207613
0.8749500355479597
0.8749418207843558
0.8749336061886622
0.8749409351793979
0.8749327207606585
0.8749239408163731
0.8749157267392063
0.8749168869868291
0.8749086731496342
0.8749004594803188
0.8748922459788776
0.8748840326453057
0.874875253826619
0.874866475187352
0.874857696727499
0.8748494840826925
0.8748406596921563
0.8748318817652054
0.8748236696359452
0.8748148920619935
0.8748066802741622
0.8747984686541479
0.8747902572019455
0.8747814803281484
0.8747732692173332
0.87476449271283
0.8747557163713163
0.8747475057754317
0.8747387297868205
0.8747398442421002
0.8747310685110983
0.8747228585025921
0.8747140831244535
0.8747783422943333
0.8747695665286445
0.8747607909422723
0.8747520155515687
0.874743805832319
0.874735596280815
0.8747268214001006
0.8747186121898494
0.8747098376619316
0.8747010633132926
0.8746928546177695
0.8746846460899609
0.8746758722839274
0.8746670986407953
0.8746588900388615
0.8746501167484567
0.8746413436372924
0.8746325707053633
0.8746237979199546
0.874688045540563
0.8746792724004262
0.8747354572587697
0.8747272492181027
0.8747190413451161
0.874902707151493
0.874894497654019
0.8748857229591732
0.8748769484435767
0.8749011741923475
0.8748923996818246
0.8748836253505418
0.8748754165510505
0.874939653071284
0.8749314438672404
0.8749226694956472
0.8749138953032819
0.8749051212574359
0.8748969127414241
0.8748980251031738
0.8748892515209289
0.8748965757252649
0.8748883676318431
0.8748795944006723
0.8748713866483164
0.8748631790635991
0.8748592313727587
0.8750428544844154
0.8750346454001313
0.8750264364835061
0.8750176624858951
0.875008888667477
0.875000115028246
0.8749913415681971
0.8749825682873245
0.8749743604054031
0.8749704119823842
0.874962204392211
0.8749539969696507
0.8750182156340403
0.8756017820825283
0.8755930031957871
0.8755842244883186
0.8755754459601172
0.8755837843060142
0.8755755711236375
0.8755667929526738
0.8755580149773056
0.8755822241262424
0.8755740112952114
0.8755700573143606
0.8755618447752442
0.8757058923309772
0.8756976784256599
0.8756894648351661
0.8756812514123786
0.8756724730586888
0.8756636948842331
0.8756554819760719
0.8756796874114269
0.8756714745076889
0.8756626967018735
0.8756700099451179
0.8756617973916881
0.8756530199534733
0.8756448077411461
0.8757478066217871
0.8757395936095513
0.8757313807649879
0.8757231680880918
0.8757873585802426
0.8758903507490466
0.8758821367009825
0.875873357820057
0.8758651441131248
0.8758563655848546
0.8760282938274192
0.8760200787905944
0.8760112989497538
0.8760030842540835
0.8759942513959506
0.875985472087545
0.8759772579069948
0.8759684789512336
0.8759757874315792
0.875967008670021
0.8759587950132365
0.875950581524105
0.8759418032885681
0.8759330252322043
0.8759248122575314
0.8759165994504907
0.8759078219200841
0.8759038662677417
0.8758950890464272
0.876078574164888
0.8760697953398522
0.876172757300346
0.8761639776933776
0.8761551982655922
0.8761469838618624
0.8761382047866626
0.8761294258906295
0.8761212120013444
0.8761172546155718
0.8761084762020477
0.8760996979676695
0.8760909199124316
0.8760827068350993
0.8760744939253705
0.8760657163959951
0.8760575038272207
0.8760492914260344
0.8760405144224737
0.8760323023622103
0.8760240904695196
0.8760153139917255
0.8760065377093523
0.875998326330872
0.8759901151199434
0.8760143020772313
0.8760060908708598
0.8759978798320315
0.8759891042484016
0.8759803288438269
0.8760364299271605
0.8760282189138884
0.8760194433461849
0.8760106679901949
0.8760247219289852
0.8760165113702006
0.8760238158564732
0.8760156054744443
0.8760068306215218
0.8759980559312893
0.8759898460632872
0.876014029075758
0.876005254547954
0.8759970448577556
0.8759882707148651
0.8759843161383091
0.8759755423042477
0.8759828463888405
0.8759740727487553
0.8759658638790294
0.875957090591138
0.8759483174985448
0.8759401091426888
0.8759313364022567
0.8759231283870349
0.8759143559824131
0.8759061483078044
0.8758973762553014
0.8759046803176719
0.8759288597592614
0.8759206522715629
0.8759279558730787
0.8759920873226549
0.8759833149304781
0.8759751072222403
0.8759663351821535
0.875958127814481
0.8759499206142051
0.8759417135813206
0.875932942239593
0.8759241710767592
0.8759159645575305
0.8759401406786661
0.8759319341639593
0.8759231633691709
0.875914957194949
0.8759061867521464
0.8758974164882065
0.8758886464031239
0.875879876496893
0.8758711067858336
0.8758623372372896
0.875853567867581
0.8758447986767022
0.8758365940545446
0.8758278252155547
0.8758196209337661
0.8758395144762087
0.8758307458756577
0.8758219774539099
0.8758137735663312
0.8758098226235106
0.8758010546832737
0.8757922869218194
0.875783519355465
0.8757753162781622
0.875767113368119
0.8757589106253301
0.8757507080497906
0.8757425056414954
0.8757337391026011
0.8757249727424463
0.8757162065610253
0.8757122570961426
0.875703491239394
0.8756952898141181
0.8756865242927275
0.8756777589500445
0.8756695580378835
0.8756613572929157
0.8756525924748196
0.8756443920699746
0.8756454946808137
0.8756367302924314
0.8756279660990404
0.8756197662795562
0.87564393457716
0.8756351705620121
0.8756269709198288
0.8756511384049903
0.8756430529470581
0.8756348534752553
0.8756266541705943
0.8756184550330698
0.8756825491120944
0.8757501879958461
0.8757419878499806
0.875733787871262
0.8757255880596851
0.8757168242841873
0.8757086248126281
0.8757727134002967
0.8757639494124755
0.8757551856195998
0.875746421989031
0.8757382226336443
0.8757294593545578
0.8757212603391454
0.8757130614908383
0.8757042987360609
0.8756961002276968
0.8756873378243484
0.8756785755995803
0.8756698135533871
0.8756616157305943
0.8756534180748704
0.8756446565528745
0.8756364592370205
0.87562826208822
0.8756200651064678
0.8756113042977252
0.8756025436512005
0.8755943471820563
0.8755861508799397
0.875577390757485
0.875569194795155
0.8755609989998373
0.8755528033715269
0.8756168759167052
0.8756081159274693
0.8755999200696165
0.8755911604316264
0.8755829649135174
0.8755747695623998
0.8755947406628676
0.875590794930095
0.875582599749682
0.8755738408235793
0.8756298671772726
0.8756216718492786
0.8756134766882603
0.8756052816942123
0.8755965229831852
0.8755883283288071
0.875580133841384
0.875571939520911
0.8756360001228698
0.8756272415613418
0.8756184831619415
0.8756145377500146
0.8756057796747563
0.8755970217779191
0.8755882640431895
0.8755800703076347
0.8756476695868461
0.8756394754131229
0.8756312814063245
0.8756230875664458
0.8756148938934818
0.8756067003874273
0.8755985070482772
0.8755897501012028
0.8755815571015882
0.8755733642688629
0.8755651716030214
0.8755569791040587
0.875740101398414
0.8757313435443879
0.8757225858687477
0.8757138283714879
0.8757050710526031
0.8756963139120877
0.8756881206616045
0.8756841755048066
0.8756754188446263
0.8756672260572408
0.875659033436718
0.8756502773000873
0.8756420850190145
0.8756333292333037
0.8756245736259148
0.875616381856848
0.8756081902546129
0.8755999988192044
0.8755912439078304
0.875583052811799
0.8755748618825788
0.8755661074945956
0.8755573532848913
0.8755485992534604
0.8755398454002976
0.875531091692794
0.8755229017930267
0.8755147111063977
0.8756174459911503
0.8756086918826604
0.8755999379524292
0.8755917477686359
0.8755835577516148
0.8755748043446517
0.8755666140800857
0.8755578610238601
0.8755496716853577
0.8755414825136018
0.8755332935085872
0.8755251046703091
0.8755163524822136
0.8755076004723179
0.8754994121456914
0.8755235514061637
0.8755153630838711
0.875698401914551
0.8756896484969003
0.8757137848379102
0.8757050314418802
0.8756962782240599
0.8756880886436301
0.8756850664377084
0.875676877138131
0.8756681245306983
0.8756599355702885
0.8756511833460778
0.8756424313000403
0.8756384886161134
0.87563030029076
0.8756221121320953
0.8756133607056867
0.8756046094900176
0.8755958584524903
0.8755871075930993
0.8755789202907377
0.8756030533369278
0.8755943026715004
0.8755855521516048
0.87568824449202
0.8756800565769753
0.8756718688285924
0.8756631179081027
0.8756543671657306
0.8756456166014708
0.8756374295368818
0.8756286793230973
0.8756204925975074
0.8756764586100935
0.8756682715649033
0.8756600846863418
0.8757240792016259
0.8757201366497499
0.8757113861850475
0.875775378224677
0.8757671906727571
0.8757584400452482
0.875750252832312
0.8757415025389474
0.8757327524236588
0.8757240024864406
0.8757152527272875
0.8757065031461938
0.8756977537431544
0.8756895677308246
0.8756813818850769
0.8756726330047064
0.8756638843186586
0.8756551358106376
0.8756463874643484
0.8756376392960756
0.8756288913058137
0.8756201434935572
0.8756119590203907
0.875619248077707
0.8756105006305531
0.8756017233415961
0.8755935393888892
0.8756176619746586
0.8756089148996042
0.8756007311235079
0.8756647067118363
0.8756565225346752
0.8756483385240285
0.8756401546798909
0.8756314079262012
0.8756232244207948
0.8756150410818822
0.8756068579094584
0.8755986749035182
0.8755904920640566
0.8755823093910686
0.8755735638323002
0.8755653814979714
0.8755565326154078
0.8755477876019899
0.8761291168025392
0.8761251719354003
0.876116421404978
0.8761082340484395
0.8760994838520175
0.8760912968343006
0.8760831099831236
0.8760743602766585
0.8760661737642723
0.8761301290025594
0.8761213791174198
0.8761131913507574
0.8761050047764843
0.8760962554138301
0.8760875062454233
0.8760793201821423
0.876071134285365
0.876062948555086
0.8760547629913005
0.8760460146734531
0.8760372665498202
0.876028518604114
0.8760197708200476
0.8760115861115496
0.876003401569514
0.8759952171939357
0.8760193249018686
0.8760111405308197
0.8760029563262197
0.8759947719217537
0.8759860251924543
0.8759772786410351
0.8759685322674909
0.8759603489122318
0.8759521657233907
0.8759439827009625
0.8759352370216952
0.8759270543378003
0.875918309008501
0.8759095638570392
0.8759013816837664
0.8760039684903049
0.8759957855235769
0.8759870399563309
0.8759788573281092
0.8759706748662722
0.8759624925708146
0.8759543104417316
0.8759455657244349
0.8759368211849452
0.8759280768232568
0.8759198953767838
0.8759111513649611
0.8759310764097501
0.8759551779075205
0.8759469965182278
0.8759382525864599
0.8759300715355639
0.8759373514312665
0.8761104055517424
0.8761016603143995
0.8760977181324062
0.8760895358763231
0.8760813531274569
0.8760726085084628
0.8760638640997934
0.8760556825205119
0.8760556888153657
0.8760579651960021
0.8760820617293354
0.8761846164602366
0.8761764340693956
0.8761682518448887
0.8762241434602357
0.8762159609171405
0.8762077785403775
0.87619903373551
0.8761902891084005
0.8761821072420393
0.8761733629647117
0.8761651814366862
0.8761570000749621
0.8761482563194091
0.8761400752959898
0.8761313318901658
0.876122588678328
0.8761466803918508
0.876138499717009
0.8761297566826162
0.8761210138259238
0.8761128336613163
0.8761046536629655
0.8762071852365473
0.8761984419646761
0.8761902613457566
0.8761820808930963
0.8762061695539578
0.8762022277521017
0.8762095019233218
0.8762055601677124
0.876196817517984
0.8761880750459262
0.8762121621772838
0.8762760548466713
0.8763785721769813
0.8763698282297492
0.8763610844439376
0.8763621762326125
0.8763534327022297
0.87634525175532
0.8763365085745662
0.876327765587743
0.8763195851509674
0.8763108424974743
0.8763021000216286
0.8762933577234249
0.8762846156028579
0.8762758736599221
0.876267131894612
0.8762631903544321
0.8762544488955929
0.8762457076143642
0.8762468004087789
0.8762380593828537
0.8762341183382213
0.8762259399331096
0.8762171993854861
0.876208459015444
0.876200281120227
0.876191541099619
0.8761828012565761
0.8762852914169792
0.8762765507666559
0.8762848392174889
0.8763487110294629
0.8763399700338247
0.8763312292157605
0.876327287745163
0.8763185472497463
0.8763824154755353
0.8764064913360182
0.8763977502861989
0.8763895716312364
0.8763808309308302
0.8763720904079776
0.8763633500626732
0.8764191982570415
0.8764104214140267
0.8764016809294691
0.8763929406387123
0.8763842005417504
0.8763760227719606
0.8763678451682758
0.8763596677306912
0.8763795677828848
0.8763713903923435
0.8763954624527606
0.8763867229352423
0.8763779835952284
0.876369806552946
0.8763610675622163
0.876352328748975
0.8763435901132165
0.8763354137523351
0.87632723755751
0.8763184994427521
0.8763097615054557
0.8763659032101093
0.8764297521475634
0.8764210133467701
0.8764128367808919
0.8764040983293226
0.8763953600552108
0.8763871839988769
0.8763784460739572
0.876369708326479
0.8763609707564367
0.876352233363825
0.8763434961486385
0.8763347591108718
0.8763260222505195
0.8763172855675762
0.8763091110510057
0.8763163778596136
0.876312438420555
0.8763042642021701
0.8762960901497611
0.8762879162633226
0.8762797425428496
0.8763038074690953
0.8762950718099272
0.8762868982657478
0.8762781629556028
0.8762694278228137
0.8762612547878835
0.8762530819188898
0.8762449092158275
0.8762648017465133
0.8762560671927142
0.8762478947082327
0.8762391605033839
0.876230426475854
0.876222254500515
0.8762140826910776
0.876205349184066
0.8761966158543522
0.8761884445539949
0.8761797115731572
0.876170978785852
0.8761622461595721
0.876153513743064
0.8761453432948708
0.8763276201356306
0.8763188862902836
0.8763107144124194
0.8763025427004344
0.8762943711543236
0.8762856379847437
0.8762774667760679
0.8762687339553158
0.8762605630840544
0.8762523923786418
0.8762764495229582
0.8763402637295741
0.8763315307146529
0.8763227978769833
0.8763146269545878
0.8763064561980322
0.8762977238806844
0.8762895534614934
0.8762813832081268
0.8762732131205796
0.8762644815112677
0.8762563117610439
0.8762481421766243
0.8762721961905608
0.8762962497163339
0.8762880799753521
0.8762799104001675
0.8762711793430917
0.8763349825954867
0.8763262511405466
0.8763273417871368
0.876318610586912
0.8763098795638679
0.8763011487179991
0.8762924180493002
0.8762842491761054
0.876275518856032
0.8762673503200558
0.8762684884847505
0.8762597585903058
0.8762838083376705
0.8762750784649365
0.8762669103477927
0.8762581808236275
0.8762500130436474
0.8762460771953756
0.8762373481482445
0.8762286192782234
0.8762204521295791
0.8762122851466406
0.8762262587686208
0.8762180918924765
0.8762093636767829
0.8762006356219305
0.8763830250576281
0.87637485692262
0.8763661274708652
0.8763573981799698
0.8763492305534802
0.8763405016110746
0.8763477615409836
0.8763560374992325
0.8763473087534034
0.8763433726368389
0.8763444627336366
0.8763357343708179
0.8763275676268106
0.876319401048471
0.8763112346357936
0.8763030683887738
0.8762991330003719
0.8762909670417423
0.8762828012487558
0.8762788661856475
0.8762701393010676
0.8762619731639952
0.8762532466115187
0.876309014927301
0.8763002880747458
0.87629635307374
0.8762881878886367
0.876279461512803
0.876270735281489
0.8763345029512252
0.8763257763711917
0.8763170499681501
0.8763083237096229
0.876300158982736
0.8762919944214407
0.8762838300257315
0.876307867335244
0.8762997029441576
0.876291538718649
0.876283374658713
0.8762746494820004
0.8762819075031139
0.8762901811920236
0.8762814562117073
0.8762727314083268
0.8762640067818772
0.8762558435805506
0.8762471193022554
0.876254377087369
0.8762456530008554
0.876237490316685
0.8762293277980359
0.8762206042308475
0.8762124420489159
0.8762085090955114
0.8761997860047246
0.876191063090814
0.8761823403537742
0.8762022079061806
0.8761940464072457
0.8761853238890225
0.8761766015638861
0.8761678794155995
0.8761597185956298
0.8761515579411217
0.8761428363119754
0.8761511093977391
0.8761751404988299
0.8761669800188909
0.8761588197043984
0.8761506595553472
0.8761419384657666
0.8761332175692224
0.8761250579278405
0.8761211266575392
0.8761124062371489
0.8761042470548441
0.876096088037946
0.8761518268565939
0.8761436675228257
0.8761635310369456
0.8761553717499491
0.8761472126283529
0.8761390536721523
0.8761303338493084
0.8761216142032225
0.8761134557545504
0.8761047364562782
0.876096578344037
0.8760884203971607
0.8760802626156443
0.8760721049994828
0.8760639475486711
0.8760552292823431
0.8760470721679012
0.8760669336413888
0.8760587765736646
0.876050058761826
0.8761523082636674
0.8761435896319985
0.8761348711770364
0.8761261528987758
0.8761179957269095
0.8761098387203656
0.8761011209608094
0.8760929642905791
0.8760842468786942
0.876075529643479
0.8760668125849281
0.8760750828363152
0.8760663659589489
0.8760582101367784
0.876049493607027
0.87617127662391
0.8761631199866544
0.8761544026588781
0.8761456855077536
0.8761596426730526
0.8761514864842452
0.8761427696276316
0.8761346137750529
0.8761264580877396
0.8761183025656868
0.8761101472088895
0.8761019920173426
0.8760938369910412
0.8761178543080019
0.8761377086253966
0.876129553485106
0.8761208377337885
0.8761126829296493
0.8761045282907376
0.8760958130740463
0.8760939472216769
0.8760852322887527
0.8761409390323461
0.8761327845202348
0.876124630173335
0.8761164759916417
0.8761077612556912
0.8760996074100759
0.8760914537296519
0.8760827395119951
0.8760740254708789
0.8760658722973579
0.8760577192890079
0.8760490057661225
0.8760402924197565
0.87614249023656
0.8761343367824813
0.8761256228365855
0.8761169090672103
0.8761087561199788
0.8761006033379005
0.8760924507209702
0.8760842982691829
0.8760761459825337
0.8760674332437803
0.8760587206815107
0.876050568901601
0.8760745783865937
0.8760658660166732
0.8760571538232218
0.8760490023894058
0.8760562471257397
0.8760475352943909
0.8760388236394934
0.876030672721505
0.8760225219686035
0.8760143713807839
0.8760062209580411
0.8759980707003703
0.8759893600756853
0.8759806496274144
0.8759724998762811
0.8759643502901993
0.875956200869164
0.8759480516131704
0.8759393420241876
0.8759311931039374
0.8759384443873504
0.8759345192658894
0.8759258101828932
0.8759330547728369
0.8759243458323994
0.8759483505179303
0.8759396416314007
0.8759314933681758
0.8759233452699506
0.8759146369011181
0.875910712378363
0.8759020043299789
0.8758938568602928
0.8758851491588856
0.875876441633796
0.8758677342688093
0.875858986379176
0.8758508397574215
0.8758426933006168
0.8758625359317065
0.8758538291482455
0.8758456829085898
0.8758375368338694
0.875828830567906
0.8758206848287139
0.8760026996097758
0.875993991936271
0.8759852844390598
0.8759771374459485
0.8759684302956366
0.8759602836380701
0.8759521371454324
0.8759439908177185
0.8759358428317175
0.8759271365400735
0.8759184304246808
0.8759102847679727
0.8759021392761632
0.8759261361684608
0.8759174304156749
0.8759087248391207
0.8759005796928769
0.875892434711513
0.8758837296522807
0.8758750247692587
0.8758663200624418
0.8758581757575573
0.8758500316175274
0.8758418876423469
0.8758337438320108
0.8758256001865142
0.875816896508468
0.8759988615925248
0.8759907165232454
0.8759820114546507
0.8759738667207517
0.8759651619826625
0.875956457420754
0.8759477530350208
0.8759390488254578
0.8759309049384233
0.8759222010917175
0.8759140575399913
0.8759101351278904
0.8759014317393806
0.8758932886450332
0.8758845856031288
0.8758806636480087
0.8758767417722586
0.8758685992573254
0.8758598968174867
0.8758511945537572
0.8758424924661317
0.8758435849506848
0.875835443183168
0.8758267415190569
0.8758180400310306
0.875809898769101
0.8758011976275615
0.8757972769922924
0.8757885761545202
0.8757804355201597
0.8757717350288343
0.8757630347135574
0.8757702815358612
0.8757615814113306
0.8757528814628357
0.8757441816903712
0.875736042081625
0.87572734265554
0.8757186434054695
0.8757105043021063
0.8757018053983838
0.8756936666300287
0.8756849680726334
0.875676269691226
0.8756681314281768
0.8756599933297764
0.8756512954649728
0.875643157701519
0.8756344601829797
0.8756257628565919
0.8756176255983515
0.8756089286020015
0.8756002317815916
0.8756200596044119
0.8756113628473474
0.8756033394553514
0.8755952029177454
0.8755912855556665
0.8755831493045706
0.8755744143505254
0.8755657185828896
0.8755570229911533
0.8755488874157481
0.8755407520049076
0.8755320569295136
0.8755239218534488
0.8755152271241446
0.8755070923828354
0.8755031763476462
0.8755104165663543
0.8755022821204991
0.875494147402001
0.8754860132852019
0.8754773195547617
0.8754691857726553
0.8754610521550571
0.8754529187019622
0.8754447854133655
0.875468764605411
0.8754606313210683
0.8754519384626799
0.8754432457800966
0.8754351130005286
0.8755371443577289
0.8755290107931564
0.8757108223912641
0.8757026872350264
0.875694552243305
0.8756858577228365
0.8756819407116249
0.8756732464944958
0.8756651121294624
0.8756569779289207
0.875653061368124
0.8756443677946046
0.8756362340505262
0.8756281004709201
0.8756194074296394
0.8756112741846215
0.8756025814892346
0.8756098249516423
0.875601132430487
0.8757829120518191
0.8757747775649305
0.8757660836559775
0.8757573899066222
0.8758788988646974
0.8759424706535908
0.8759343349648485
0.8759261994405965
0.8759175045282325
0.8759088097754768
0.8759001151985094
0.8758919803491377
0.8758832861180746
0.875874592062784
0.8758658981832604
0.8758577640086868
0.8758496299985578
0.8758409366511755
0.8758322434633555
0.8758333349472269
0.8758252015128927
0.8758170682429799
0.8758841465250634
0.8758754533398315
0.875867319808621
0.8758591864418271
0.875851053239445
0.8758707588375396
0.8758626256826
0.8758539332420464
0.8759174892205328
0.8759087964011927
0.8759001037575627
0.8758919707170375
0.875883278419158
0.8758751457130652
0.8760568564294094
0.8760487221334977
0.8760400286028643
0.876031894641422
0.8760232014727342
0.8760145084635679
0.8760058156300977
0.8760130517236754
0.8760043590806152
0.8759962259728007
0.875987533643092
0.8759794008696716
0.8759707089180094
0.8759620171420097
0.875953325541667
0.8760091962775938
0.8760005043761757
0.8759918126504118
0.8760937631221785
0.8760856299327923
0.8760769376103732
0.8760688047553499
0.8760606720646749
0.8760525395383431
0.8760444071763496
0.8760362749786894
0.8760281429453576
0.8760242254836088
0.8760160937363389
0.8760074029068485
0.8759987122529677
0.875990021774691
0.8759813314881886
0.8759732005850392
0.876075134765165
0.8760670030786418
0.8760909527286345
0.8760822618452743
0.876074130333198
0.8760654398115504
0.8760573086337038
0.8760486184413996
0.8760404875977624
0.8760317977671284
0.8760231080958857
0.8760144186002025
0.8760062884305712
0.8760135215955805
0.876005391599261
0.8759972617671873
0.8759885729714485
0.8759798843512411
0.8759717550231697
0.8759630667483612
0.8759543786490681
0.8759783248404235
0.8759696367625243
0.8759615079485049
0.8760634175371605
0.8760595009852795
0.8760513715099285
0.8760426831330062
0.8760345539917271
0.8760264250146533
0.8760177371529323
0.8760096085099001
0.8760014800310579
0.8759927926844917
0.8759841055133973
0.8760476120375355
0.8760389244882812
0.8760302371144976
0.8760215499161792
0.8760128628933208
0.876004735038308
0.8759966073474544
0.8759879208396542
0.875979234507293
0.8760347662459588
0.8760266377798455
0.8760227224299088
0.8760145950498575
0.8760059088867105
0.8759977818405745
0.8760217205814564
0.8760135935397877
0.8760049077375854
0.8759967810298046
0.8759928662976123
0.8759847398755284
0.8759760547154658
0.8761575974533751
0.8761494696141823
0.8761413419391186
0.8761326555486669
0.8761239693336199
0.8761424483817287
0.876134321105792
0.8761256351370229
0.8761169493436429
0.8761082637256467
0.8760995782830289
0.8760908930157841
0.876082766752639
0.876074081830483
0.8760653970836842
0.8760572713240443
0.876048586922303
0.8760404614964273
0.8760323362346056
0.8760334242991893
0.8760247404888535
0.8760166156318004
0.8760079321826256
0.8759998076592795
0.8759916832999594
0.8761731800660619
0.8761644953386103
0.8761563695629294
0.8761476852128149
0.8761395597708578
0.8761634881401708
0.8761874160264287
0.8761787317135694
0.8761706062863011
0.8761624810230602
0.8761537972248407
0.8761456722952788
0.8761375475297295
0.8761288642461035
0.8761207398142028
0.8761120568754929
0.8761033741120524
0.8762052051285626
0.8761965216002813
0.8761878382472761
0.8761791550695416
0.8761710299769314
0.8761629057754315
0.8763443586850823
0.8763454432713346
0.8763367589412221
0.8763280747863896
0.8763193908229888
0.8763112656162148
0.8763031405734305
0.8762944571083905
0.8762857738186041
0.8762776492790331
0.876269524903432
0.8762608421281015
0.8762521595280037
0.8763156101587046
0.8763069271973448
0.8762982443950607
0.8762895617680025
0.8762814366101787
0.8762727543279336
0.8763745579482394
0.8763658749016082
0.8763571920301994
0.8763485093340072
0.876340385309092
0.8763317029576827
0.8763235792662698
0.8763148972919299
0.8763062154604729
0.8762975338042012
0.8762894107853664
0.876280729473815
0.876272048337433
0.8762959632996935
0.8762878406245053
0.8764692300332806
0.8764703597312024
0.8764622355424713
0.8764535530843209
0.8764454292290547
0.8764367471479289
0.8764280392544658
0.8764199159024366
0.8764112343252807
0.8764025529232784
0.8763986378493969
0.8763899567496075
0.8763818341914459
0.8763731534362962
0.8763644728562748
0.8763557924513763
0.8763471122215953
0.8763384321669268
0.8763303106200616
0.8763221892370349
0.8763135096964082
0.8763048303308729
0.8762961511404237
0.8762972356003025
0.8762891149604417
0.8762804361911141
0.8762717576130014
0.8762630791938022
0.8768394937414775
0.8768308097713582
0.8768226842415271
0.8768145588755948
0.8768126940918756
0.8768045689905883
0.8767964440531864
0.876820344803144
0.8768116616391797
0.8768077435055485
0.8767996188638829
0.8768007447970448
0.876824644298495
0.8768165197321917
0.8768083953297495
0.876799712915371
0.8767910306599559
0.8767823485796447
0.8767736666744318
0.8767655431137352
0.876756861553075
0.8767481801674973
0.876744263187591
0.8767361402510334
0.8767274593370052
0.8767193367336942
0.8767106561641582
0.8767019757696742
0.8766932955502371
0.8766846155058414
0.8766764937439988
0.876667814044043
0.876659134519113
0.8766510132598392
0.8766423340793178
0.8766336550738064
0.8766255343170553
0.8766924340254028
0.876684312839795
0.8766761918179389
0.8766680709598296
0.8766599502654622
0.8766512716948331
0.8766425932991876
0.8766344731072673
0.8766263530790688
0.8766176751970912
0.8766089974900763
0.8766003199580186
0.8765922006015331
0.8765835234137491
0.876575404390277
0.8765667275467461
0.8765580508781462
0.8765493743844721
0.8767130800943739
0.8767044022129186
0.8766962824620315
0.8766881628748359
0.8766794855069514
0.8766708083139964
0.8766626892290929
0.8766540123803569
0.8766452544703458
0.8766365779722504
0.8766376582357978
0.8766295398941767
0.8766214217162038
0.8766127458081097
0.8766046279630412
0.876595952399087
0.8766976357947349
0.8766889594682814
0.8766808411823648
0.8766721652000545
0.8766634893926192
0.8766548137600536
0.8766461383023523
0.8766543577086002
0.8766456824303521
0.876637007326956
0.8766288902190827
0.8766207732748081
0.8766126564941271
0.8766045398770348
0.8766117495928792
0.8766036331485079
0.8765949590807638
0.8765910462498907
0.876582930259501
0.876574814432674
0.8765666987694051
0.8765580255108417
0.876549910180294
0.8765417950132892
0.8765428759053323
0.8765342032363735
0.8765260884729321
0.8765174161478874
0.8765087439976016
0.8765006297359588
0.876492515637826
0.8764838440005471
0.8764849253893396
0.8764810142978321
0.8764723430385317
0.8764636719539564
0.8764555587186581
0.8764516480806257
0.8764435351299399
0.8764446168485648
0.8764359464800976
0.8764278339327932
0.8764191638758376
0.8764825086327358
0.876502247469168
0.8765576402368015
0.8765495268721961
0.8765476668998698
0.876538996192051
0.8765308832604479
0.8765222128963857
0.8765141002972948
0.8765694890396425
0.8765613761277714
0.8766247124333518
0.8766165991286611
0.8766084859874183
0.8766003730096182
0.8765917026442783
0.8765830324697299
0.8766387184701059
0.8766306055146607
0.8766219351941316
0.876641668848818
0.8766329985915141
0.8766248860205309
0.876616216106911
0.8766081038683711
0.8765999917932378
0.8765913223922974
0.876582653182108
0.8766065235891339
0.8766262556103589
0.8766181437609053
0.8766420130893089
0.8766333437890284
0.8766252319681548
0.8766165630114836
0.8766360769030885
0.8766279654448715
0.8766192967225725
0.8766111855967064
0.8766025172340978
0.8765938490299489
0.8766020211863594
0.8765981109636912
0.8765894430657734
0.8765813327305827
0.8766370030475032
0.8766288923967421
0.8766202245379957
0.8767218145163209
0.876822064624098
0.8768181525007748
0.8768100404343543
0.8768013711880295
0.8767932594539333
0.8767851478831857
0.8767770364757821
0.8767683679109005
0.8767602568357808
0.8767521459239902
0.8767440351755234
0.8767353672920033
0.8767266995830191
0.876718589335716
0.8767099219701769
0.8767012547791578
0.8766931450329727
0.8766844160808087
0.8767082760911934
0.8766996092818811
0.8766909426309508
0.8766828333967845
0.8766747243258887
0.8766660581872089
0.876657392239126
0.8766492836692306
0.8766411752625854
0.876633067019186
0.8766244017360241
0.8766162938247098
0.876607628884841
0.8765989641194153
0.8765902995284274
0.8765821922868317
0.8765740852084465
0.876565978293267
0.8765578715412883
0.876549207880555
0.8765405443136512
0.87653243806246
0.8765562943191361
0.8765481880725998
0.8765395248647528
0.8765314189501738
0.8765233131987623
0.8765146505028469
0.8765065450833626
0.8764978827305783
0.8764897776430008
0.876513632168171
0.8765049700055981
0.8764963080173772
0.876488203271923
0.8764795416267844
0.8766604818712884
0.8768413992637095
0.8768332913716776
0.8768251836428318
0.876817076077167
0.8768084116454996
0.8768716830039267
0.8768630181971304
0.8768549105770828
0.8768462461134482
0.8768381388253418
0.8768300317003959
0.8768213677486629
0.8768132609556282
0.8768051543257392
0.876797047858991
0.8767889415553788
0.8767802784529767
0.8767716155249089
0.8767635097218827
0.8767548471368636
0.876746741665668
0.8767380794236771
0.8767452765522843
0.8767413682323393
0.8767327063058684
0.8767240445536939
0.8767153829758108
0.8767072784724955
0.8766986172375761
0.8766947096229768
0.876686048688781
0.8766779448067226
0.8766692842154511
0.8766606237984353
0.8766525204167344
0.8766444171980744
0.87663575729259
0.876659600030383
0.8766509401463961
0.8766428372696954
0.8766347345560174
0.8766260751835045
0.876617415985207
0.8766087569611196
0.8766000981273422
0.8765913871102884
0.876582728609326
0.8765746270707991
0.8765659689126089
0.8766215789075482
0.8767230605564756
0.8767144011665389
0.8767776435595327
0.8767695405494282
0.8767614377023261
0.8767527782747764
0.8767446757592638
0.8767365734067388
0.8767284712171963
0.8767198124856874
0.8767159058762455
0.8767078041390268
0.8767275079538004
0.8767194062628589
0.8767107480418252
0.8767026466823964
0.8767223497563992
0.8767136917669858
0.8767050339517143
0.8766969329756391
0.8766882755030376
0.8766796182045624
0.8766709610802084
0.8766720385428721
0.8766633816688539
0.8766552816004156
0.8766466251173094
0.8766385253802773
0.8766304258061424
0.8766217697858162
0.8766136705430578
0.876605571463182
0.8765974725461834
0.8766527613139868
0.8766509037448346
0.8766469988102942
0.876638899802483
0.8766302443932289
0.8766215891741278
0.8766129341129784
0.8766042792419712
0.8765961810708325
0.8766593992181434
0.876650744124923
0.8767139604524501
0.8767058615042533
0.8766977627189084
0.8766988396521322
0.8766901845974682
0.8766815297168327
0.8766728750102207
0.876728153014869
0.8768295805407457
0.876820924606774
0.8768122688468397
0.8768041697245362
0.8768123672154561
0.8768037118025906
0.876795613010562
0.8767875143813607
0.8767788594793527
0.8767707611813851
0.8767626630462301
0.8767545650738827
0.8767459108510821
0.8767378132099285
0.8767291593294977
0.8767205056230404
0.8767117857703931
0.8767036887978258
0.8766950356083318
0.8766863825927906
0.8766824787538753
0.8766743824014133
0.8766662862117052
0.8766576338330073
0.8766489816282372
0.8766403295973895
0.8766322340754223
0.8766241387161842
0.8766154872119807
0.8766393076284712
0.8766312124422232
0.8766225611116838
0.8766144662564531
0.8766058152841932
0.8765971644697249
0.8765885138291336
0.876579863378504
0.8765717693591142
0.8765636755024052
0.876555025546089
0.8765463757314451
0.8765382823739292
0.8765454726867489
0.8765373795009669
0.8765570683962738
0.8765484190278775
0.8765397698333098
0.8765316770301317
0.8765230281776166
0.8765143794989145
0.876505730961845
0.8764976388259641
0.8765990156724217
0.8765909221103079
0.8765828293623662
0.8765741806041956
0.8766373570498682
0.8766287079176265
0.8766200589752742
0.8766119663411372
0.8766033177247009
0.876594669282052
0.8765865771469263
0.8765784851744027
0.8765698372419098
0.876561745600163
0.8765536541210032
0.8765455628044259
0.8765369155502076
0.8766000841192817
0.8766072717886365
0.8765991802585551
0.8765910888910489
0.8765824416138274
0.8765743505770431
0.8765662596304427
0.8765576128632475
0.8765489662697749
0.8765408758943749
0.8765327856815155
0.8765241395980072
0.8765160496434276
0.8765079599237465
0.8764998703665863
0.8765236787845025
0.8765150332267069
0.8765069438422672
0.8765030444329345
0.8764943993429166
0.8764863104094863
0.8764782216385496
0.8764854090158365
0.8764767644663544
0.8764681200744413
0.8764594758561732
0.8764508318115449
0.876442187940551
0.8764335442431863
0.876453223503218
0.8764451357957233
0.87645328769595
0.8764446442343471
0.8764360009463565
0.8764273578319729
0.8764187148911912
0.8764106280175891
0.876402541306413
0.8763938988752404
0.876385256617649
0.8763771704048866
0.8763690843545306
0.8763609984665762
0.8763681774128854
0.8763600916964333
0.876352006142371
0.8763433649290089
0.8763630415375899
0.8763544003708804
0.8763457593777091
0.8763376743735076
0.8763290337218163
0.8763203932436476
0.8763117529389965
0.876303668600971
0.8762955844252913
0.8762869446300005
0.8762788607845782
0.8762702213306955
0.8762615820502994
0.8762529429433844
0.8763160756760117
0.8763079919439235
0.8763317908145853
0.8763231513497259
0.8763303371810213
0.8763222536303841
0.8763294393264071
0.8763213559470926
0.8763174603974676
0.876341257500613
0.8763326185478465
0.8763239797685338
0.8763158968497708
0.8763078140932944
0.8762997312821201
0.8762910931959101
0.8762824552831279
0.876274373186906
0.876265735599314
0.8762570981851342
0.8762490165868384
0.8762403795299618
0.8762317426304105
0.8762236615299952
0.8762150249716448
0.8762069442012658
0.8761988635931088
0.876190227543733
0.8761821472655824
0.8761735115573566
0.8761654316091924
0.876156796242096
0.8762119889906419
0.8762039088995774
0.8761952734063073
0.876186638102449
0.8761785585091078
0.8761704790779472
0.8761618442668646
0.876153765165626
0.8761451306956066
0.8761370519242702
0.8761284178113614
0.8761197838556859
0.8761828900470147
0.8761748112210416
0.876166732557219
0.876158654055542
0.8761500202296587
0.8761419420578329
0.876133864048138
0.8761252307309447
0.876116597587021
0.8761085200748373
0.876100442724765
0.8760918100894702
0.8761472914756959
0.8761392139797295
0.8761630011708594
0.8761549236793613
0.8761468463499641
0.876138769182663
0.8761301367691378
0.8761220599315871
0.8761134278589481
0.8761047959595307
0.8760961642333299
0.8760880880607926
0.8760794566915008
0.8760708254793459
0.8760621944403869
0.8760541189327821
0.8760460435872188
0.8760374130245464
0.8760293380086239
0.8760207078188513
0.8760120778022437
0.8760034479587956
0.875994818288502
0.8759867441049495
0.8759781147753781
0.8759694856350073
0.87596085666777
0.8759522278736608
0.8759435992366132
0.8759349108005626
0.8759268377849452
0.8759182096622676
0.8759095817287532
0.8759726615422823
0.8759645884719082
0.8759559603167484
0.8759478875758628
0.8759550707562679
0.8759464429562165
0.8759702232527674
0.876116987554335
0.8761083583898153
0.8760997293984016
0.8760911005800888
0.8760824719348717
0.876073843462745
0.8761750415360887
0.8761669674885115
0.8761588936028949
0.8761508198792336
0.876142746317523
0.8761341177601109
0.8761260445278547
0.8761174163110227
0.8761087882833141
0.8761159685533284
0.8761078958269505
0.8760998232624918
0.8760911957412728
0.8760825683930974
0.876074496325501
0.8760664244198043
0.8760583526760022
0.8760497260032493
0.8760410995035143
0.876032473176792
0.8760244020972187
0.876025482996547
0.8760492555851376
0.876040629490525
0.8760325586528945
0.8760244879771227
0.8760164174632047
0.8760125296976745
0.8760039044519489
0.8759952793631397
0.875986654447296
0.8760104252799507
0.8760269931116385
0.8760183681372494
0.8760097433358166
0.8760335129836331
0.8760254431883993
0.876017373121569
0.8760087486760036
0.8760006793717785
0.8759926102293569
0.875988723248202
0.8759806543874455
0.8759725856884789
0.8759639622107128
0.8759558938408746
0.875947270703354
0.8759392026626243
0.8759311347836598
0.8759230670664557
0.875914444603802
0.8759382113944048
0.8759295889528088
0.8759209666840851
0.875956835975842
0.875952949898804
0.8759443276551998
0.8759362604527249
0.8759281934119821
0.8759201265329667
0.8759120598156739
0.8759039932600985
0.875895926866236
0.8758873058152322
0.875878684921006
0.8758706190233748
0.8758625532874368
0.8758539329005345
0.8758458674935289
0.875837247446671
0.8760155655311724
0.8760069439562664
0.8759983225541824
0.8759897013249154
0.8759968781108195
0.8759882570207002
0.8759801909141329
0.8759721249692453
0.875964059186032
0.8759554388185598
0.8759473733642407
0.8759387533367717
0.8759301334820766
0.8759215138001499
0.8759134490091187
0.8759053843797275
0.8760855670012139
0.8760769461071818
0.876068880081827
0.8760602595277925
0.8760516391465286
0.8760430189380298
0.8760343988702042
0.8760257790072207
0.8760171171874682
0.876008497670401
0.8759998783260731
0.8759912592026076
0.8759826401876996
0.8759745759963163
0.8759659573533781
0.8759578934907548
0.8759498297897255
0.8759412116537973
0.876102675360237
0.876094055849552
0.8762742004748466
0.8762655794343894
0.8762575131353866
0.876249446564913
0.8762413805891726
0.8762327602069763
0.8762338380333896
0.8762257724564515
0.8762218859821032
0.876213820686512
0.8762057555525208
0.8761971360614211
0.8763772579977184
0.8763691914688113
0.876360570583445
0.8763525043833245
0.8763438838378449
0.876335263481117
0.8763266432810585
0.8763227562245068
0.8763141363384753
0.8763378810316133
0.8763298156243702
0.876321195910622
0.8763125763695583
0.876304511458152
0.8763282550584901
0.8763196357057318
0.876311570965961
0.8763035063877485
0.8762954419710892
0.8762873777159783
0.8762793127564583
0.8762706944118872
0.8762626306469541
0.8762540126421043
0.8762459492057768
0.8762378859309684
0.8762292684489215
0.8762212055026889
0.8762131427179606
0.876205080094732
0.8761964632704188
0.8761878466186994
0.8761792301395684
0.8761711681789445
0.8761625520394233
0.8761634841221878
0.8761595998284526
0.876151538387353
0.8761429227895446
0.8761342602109231
0.8761256449586922
0.8761175841805205
0.8761089692678234
0.8761009088180742
0.8760928485297536
0.8760842341235442
0.8760803510123228
0.8760717369037727
0.8760636772303944
0.8760550634613089
0.8760470041162853
0.8760389449326569
0.8760308859104187
0.8760228270495658
0.8760147683500935
0.876006709811997
0.8760028278657745
0.8759942153958823
0.8760013848073271
0.875992772524341
0.875984714609878
0.8759761026662433
0.8759674909110803
0.8759594334917502
0.8759513762337555
0.8759427649687628
0.8759347080389727
0.8759260971132706
0.8759925343310451
0.8759839229988474
0.875975311839066
0.8759672549867381
0.8759586441662264
0.8759500335181156
0.8759419771608012
0.8759339209647834
0.8759258649300572
0.8759172549548577
0.8759086451520336
0.8759005896122465
0.875891980148611
0.8759470269323192
0.8759384171762131
0.8759303616609512
0.8759223063069543
0.875913697056828
0.8759056420308926
0.8758975871662077
0.8758889784220156
0.8758803698501554
0.8758723154802835
0.8758637072475259
0.8758550991870846
0.875847045311981
0.8758389915980934
0.8758303840434803
0.8758223306575553
0.8758142774328318
0.875806224369305
0.8757981714669699
0.8757895647516073
0.8757815121771856
0.8757729058008146
0.8757648535542862
0.8757562475168866
0.8757476416517369
0.8757395898997835
0.8757309843735748
0.8757229329494652
0.8757143277621771
0.8757057227471132
0.8756971179042685
0.8756890671413302
0.8757519951435465
0.875743943992595
0.8757358930027712
0.8757596180589532
0.8757515670734113
0.8757435162489889
0.8757354655856815
0.876226498713611
0.8762502176738866
0.8762416082979751
0.8762335529731166
0.8762249439682684
0.8762163351356952
0.8763962298036371
0.876387619429565
0.8763795630468113
0.8763709529797501
0.8763946683589858
0.8763860583451198
0.8763774485035367
0.8763693926255486
0.8763613369087522
0.8763527275729063
0.876344672184019
0.8763366169563088
0.8763280081421722
0.8763193994842653
0.8763113447511367
0.8763187908622524
0.8763101825549113
0.8763021281557176
0.87631029048669
0.876301682522722
0.8762936284502717
0.8762855745389561
0.8763051765369209
0.8762965689685336
0.8762885152694937
0.8762804617315746
0.876271854668704
0.8762638014585502
0.8762551947345116
0.8762471418521033
0.8762385354668766
0.876230482912194
0.8762218768817729
0.8762847706018115
0.8762767178263099
0.8762686652118945
0.8762600591438849
0.876251453248026
0.8762434011279139
0.8762347955547909
0.876226743762344
0.8762186921309538
0.8762100870631487
0.8762020357593943
0.8761934310302881
0.8761848264893038
0.8761767756797337
0.8761687250311911
0.8761601209473993
0.8761515170677201
0.8761429133761365
0.876134309840621
0.8761257064771797
0.8761171032858073
0.8761085002664988


==> data/Network_Wise_data/SimpleNet/RA3Q.txt <==
0.708
0.8482
0.8949333333333334
0.9183
0.93232
0.9416666666666668
0.9483428571428573
0.9533500000000001
0.9572444444444446
0.9603600000000002
0.9629090909090912
0.9650333333333335
0.9668307692307695
0.9558714285714288
0.9445266666666668
0.9472687500000002
0.9496882352941178
0.951838888888889
0.9537631578947369
0.955495
0.9570619047619047
0.9584863636363635
0.959786956521739
0.9609791666666664
0.9620759999999997
0.9630884615384612
0.9640259259259255
0.9648964285714282
0.9657068965517237
0.9664633333333329
0.967170967741935
0.9678343749999995
0.9684575757575752
0.9690441176470583
0.9658057142857138
0.9664333333333328
0.9670270270270265
0.96758947368421
0.9681230769230763
0.9686299999999994
0.9691121951219506
0.969571428571428
0.9700093023255807
0.970427272727272
0.970826666666666
0.9712086956521732
0.9715744680851056
0.9719249999999993
0.9722612244897951
0.9725839999999992
0.972894117647058
0.9731923076923069
0.9734792452830181
0.9737555555555547
0.9740218181818173
0.9728589285714279
0.9731315789473677
0.9733948275862061
0.973649152542372
0.9738949999999992
0.9741327868852451
0.9743629032258057
0.9745857142857135
0.9748015624999992
0.9750107692307683
0.9752136363636357
0.9754104477611932
0.9756014705882345
0.9744478260869558
0.971334285714285
0.9715746478873233
0.9718083333333326
0.9720356164383555
0.9722554054054047
0.9724706666666659
0.9726802631578939
0.9728844155844147
0.9730833333333325
0.9732772151898726
0.9734662499999992
0.9625037037037029
0.9628195121951211
0.9631277108433727
0.9634285714285705
0.9637223529411756
0.9640093023255805
0.9642896551724129
0.9645636363636355
0.9648314606741564
0.9650933333333325
0.9653494505494497
0.960233695652173
0.960536559139784
0.9608329787234032
0.9611231578947359
0.9614072916666657
0.9616855670103083
0.9619581632653051
0.9622252525252515
0.962486999999999
0.9627435643564346
0.9629950980392147
0.9632417475728146
0.9634836538461529
0.9637209523809513
0.9629499999999991
0.9631869158878494
0.9634203703703693
0.9636495412844026
0.9638745454545444
0.9640954954954944
0.964312499999999
0.9645256637168131
0.9647350877192973
0.9649408695652164
0.9651431034482748
0.9653418803418793
0.9655372881355921
0.9657294117647048
0.9659183333333323
0.9661041322314039
0.9662868852459006
0.9664666666666656
0.9666435483870958
0.966817599999999
0.9669888888888878
0.9671574803149595
0.9673234374999989
0.9672720930232548
0.9674346153846144
0.9675946564885486
0.9677522727272717
0.9679075187969916
0.9680604477611932
0.9676629629629622
0.9678154411764699
0.9679656934306563
0.9681137681159415
0.968257553956834
0.9684014285714282
0.9685432624113472
0.9686830985915491
0.9688209790209789
0.9689569444444444
0.9690910344827587
0.969223287671233
0.9693496598639456
0.9694783783783786
0.969605369127517
0.969730666666667
0.969854304635762
0.9699763157894742
0.9700967320261443
0.9702155844155851
0.9703329032258072
0.9704487179487188
0.9705617834394913
0.9706746835443048
0.9707861635220136
0.9708962500000011
0.9710049689441005
0.9711123456790136
0.9712184049079767
0.9713231707317087
0.9714266666666681
0.9715289156626521
0.971629940119762
0.9717297619047636
0.9718284023668656
0.971925882352943
0.972022222222224
0.972117441860467
0.9722115606936436
0.9718373563218411
0.9696731428571448
0.9697795454545475
0.9698531073446348
0.9699573033707886
0.9700603351955328
0.969953888888891
0.9700558011049745
0.9701565934065955
0.9702562841530077
0.9703548913043502
0.9704524324324348
0.9705489247311853
0.9706443850267404
0.9679122340425557
0.9680206349206374
0.9680963157894762
0.9682026178010497
0.9683078125000026
0.9669031088082928
0.9670139175257759
0.9671235897435925
0.9672321428571456
0.9673395939086323
0.9674459595959626
0.96755125628141
0.967655500000003
0.9677587064676648
0.967860891089112
0.9679620689655204
0.968062254901964
0.9681614634146374
0.9682597087378674
0.9683570048309212
0.9684533653846188
0.9685488038277547
0.9686433333333369
0.968736966824648
0.9688297169811356
0.9689215962441351
0.9690126168224336
0.9691027906976781
0.9691921296296334
0.9692806451612941
0.969368348623857
0.9694552511415564
0.9695413636363676
0.9696266968325832
0.9697112612612653
0.969795067264578
0.969878125000004
0.9699604444444485
0.9700420353982342
0.970122907488991
0.9702030701754428
0.970282532751096
0.9703613043478304
0.9704393939393983
0.970516810344832
0.9690914163090172
0.969173931623936
0.9692557446808554
0.9693368644067841
0.9694172995780636
0.9694970588235339
0.9695761506276196
0.9696545833333379
0.9697323651452329
0.969809504132236
0.9698860082304573
0.9699618852459063
0.9700371428571476
0.9701117886178909
0.9701044534413003
0.9701782258064564
0.9702514056224948
0.9703240000000048
0.9703960159362599
0.9704674603174652
0.9705383399209535
0.9706086614173278
0.970678431372554
0.970747656250005
0.9708163424124564
0.970884496124036
0.9709521235521287
0.9710192307692359
0.9710858237547945
0.9711519083969518
0.9712174904943018
0.971282575757581
0.9713471698113261
0.971411278195494
0.9714749063670466
0.9715380597014979
0.9716007434944292
0.9716629629629684
0.9717247232472379
0.9717860294117702
0.971846886446892
0.9719072992700786
0.9719672727272783
0.9686500000000056
0.9687212996389948
0.9687920863309408
0.9688623655914035
0.9689321428571485
0.9690014234875501
0.9690702127659632
0.9691385159010658
0.9692063380281748
0.9689621052631637
0.9690300699300758
0.9690975609756156
0.9691645833333392
0.969231141868518
0.9692972413793163
0.9693628865979441
0.9694280821917868
0.9694928327645111
0.9695571428571489
0.9696210169491586
0.9696844594594655
0.9697474747474808
0.9698100671141001
0.9698722408026818
0.9699340000000062
0.9674382059800726
0.9675076158940459
0.9675653465346596
0.9676338815789536
0.967701967213121
0.9677696078431436
0.9678368078175958
0.9673814935064998
0.9660734627831778
0.9661454838709741
0.9662170418006494
0.9662881410256474
0.9663587859424984
0.9664289808917261
0.9664987301587366
0.96656803797469
0.9666369085173566
0.9667053459119562
0.9667733542319814
0.9668409375000065
0.96690809968848
0.9653245341614972
0.9653959752322047
0.9654669753086486
0.965537538461545
0.965607668711663
0.9656773700305876
0.96574664634147
0.9658155015197635
0.965883939393946
0.9659519637462303
0.9660195783132597
0.9660867867867935
0.966153592814378
0.9662200000000067
0.9662860119047687
0.9663516320474845
0.9664168639053322
0.9664817109144611
0.966546176470595
0.9666102639296257
0.966673976608194
0.9667373177842634
0.9667997093023325
0.9668623188405866
0.9669245664739954
0.966986455331419
0.9670479885057541
0.9671091690544482
0.967170000000007
0.9672304843304913
0.9672906250000071
0.9673504249291855
0.9674098870056568
0.9674690140845141
0.9675278089887711
0.967586274509811
0.9671178770949791
0.9671771587743803
0.9672361111111182
0.9672947368421123
0.9673530386740402
0.9674110192837536
0.9674686813186885
0.9675260273972675
0.9675830601092967
0.9676397820163559
0.9676961956521811
0.9677523035230424
0.9678081081081154
0.9678636118598455
0.9679163978494696
0.9676836461126078
0.9677368983957291
0.9677920000000072
0.9678468085106455
0.9679013262599542
0.9679555555555628
0.968009498680746
0.9680631578947441
0.9681165354330782
0.9681696335078607
0.9682224543081013
0.9682750000000073
0.96832727272728
0.9683792746114063
0.9684310077519453
0.9684824742268116
0.9685336760925524
0.9681900000000073
0.968241687979547
0.9682931122449053
0.9679452926208725
0.9679972081218348
0.9676630379746909
0.9677133838383911
0.9677634760705363
0.967815326633173
0.9678669172932404
0.9679182500000073
0.967969326683299
0.9680201492537387
0.968070719602985
0.9681210396039678
0.9681711111111184
0.966047783251239
0.9661027027027101
0.9661573529411839
0.9662117359413277
0.9661692682926903
0.9662233576642411
0.9662771844660268
0.9663307506053344
0.966384057971022
0.9664371084337424
0.9664899038461614
0.966542446043173
0.9665947368421128
0.966646778042967
0.966698571428579
0.9666736342042831
0.9667251184834199
0.966776359338069
0.9661978773584982
0.9662501176470664
0.9658382629108057
0.9658911007025837
0.9659436915887927
0.9659960372960449
0.9660481395348913
0.965461484918801
0.9655145833333408
0.965567436489615
0.9656200460829568
0.965672413793111
0.9657245412844112
0.9657764302059573
0.9658280821917884
0.9658794988610555
0.9659306818181894
0.9659816326530689
0.9660323529411842
0.9660828442438
0.9661331081081158
0.9661831460674234
0.9662329596412633
0.9662825503355782
0.9663319196428649
0.966381069042324
0.9664300000000078
0.9664787139689657
0.9665272123893883
0.9665754966887495
0.9666235682819461
0.9666714285714364
0.9667190789473762
0.966766520787754
0.9668137554585231
0.9668607843137333
0.9669076086956601
0.966954229934932
0.9670006493506572
0.9670468682505479
0.9670928879310424
0.9671387096774272
0.9671843347639564
0.9672297644539694
0.967275000000008
0.9673200426439312
0.9673648936170293
0.9674095541401354
0.9674540254237368
0.9674983086680841
0.9675424050632991
0.9675863157894817
0.9676300420168148
0.9676735849056685
0.9677169456067026
0.9677601252609684
0.9678031250000081
0.967845945945954
0.96770497925312
0.96748426501036
0.9675274793388511
0.9675705154639256
0.9676133744856048
0.9676560574948747
0.9676985655737786
0.9677408997955091
0.967783061224498
0.9678250509165051
0.9678668699187074
0.967908519269785
0.9679500000000082
0.9679913131313214
0.9680324596774276
0.9680734406438714
0.9681142570281207
0.9681549098196475
0.9681954000000083
0.9682357285429224
0.9675320717131557
0.9675735586481196
0.9676148809523892
0.9676560396039687
0.9676970355731308
0.9677378698224935
0.9677785433070949
0.967819056974468
0.9673698039215769
0.9674109589041179
0.9674519531250083
0.9674927875243748
0.9675334630350277
0.9675739805825326
0.9676143410852797
0.9676545454545538
0.9676945945946029
0.9677344894027059
0.9677742307692392
0.9678138195777435
0.9678532567049892
0.9678925430210409
0.9679316793893213
0.9679706666666751
0.9680095057034305
0.9680481973434619
0.9680867424242509
0.968125141776946
0.9681633962264233
0.9682015065913453
0.9682394736842186
0.9682772983114526
0.9683149812734161
0.9683525233644937
0.968389925373142
0.9684271880819443
0.9684643122676655
0.9685012987013061
0.9685381481481554
0.9685748613678445
0.9686114391143983
0.9684034990791967
0.968440257352948
0.9684768807339518
0.9685133699633767
0.9685497257769718
0.9684492700729993
0.9684856102003708
0.9685218181818246
0.9685578947368484
0.9685938405797164
0.968629656419536
0.9686646209386344
0.9687001801801863
0.9687356115107975
0.9687709156193955
0.96880609318997
0.9688411449016158
0.9688760714285771
0.9689108734402908
0.968945551601429
0.9689801065719414
0.9690145390070976
0.9690488495575273
0.9690830388692632
0.9691171075837793
0.9691510563380332
0.969184885764504
0.9692185964912329
0.9692521891418612
0.9685779720279768
0.9677645724258339
0.9678005226480885
0.9678363478260917
0.9678720486111158
0.967907625649918
0.9679430795847795
0.967978411053545
0.9680136206896595
0.9680487091222073
0.9680836769759492
0.9681185248713591
0.9681532534246615
0.9681878632478672
0.9682223549488093
0.9682567291311792
0.9682909863945615
0.9683251273344687
0.9683591525423764
0.9683930626057564
0.9684268581081115
0.9684605396290084
0.9684941077441109
0.9685275630252131
0.9685609060402715
0.968450418760472
0.968483779264217
0.9685170283806372
0.9685501666666695
0.9685831946755434
0.9686161129568133
0.9686489220563873
0.9686816225165588
0.9687142148760355
0.9687466996699693
0.9685377265238904
0.9685703947368444
0.9686029556650269
0.9686354098360677
0.9686677577741428
0.968700000000002
0.968732137030997
0.9687641693811093
0.9687960975609774
0.9688279220779238
0.9688596434359822
0.9688901294498398
0.9689216478190645
0.9689530645161305
0.9689843800322075
0.9690155948553067
0.968279935794544
0.968273557692309
0.9682076800000013
0.9682399361022377
0.9682720893141957
0.9679517515923579
0.9679842607313207
0.9680166666666677
0.968048969889066
0.9680811708860769
0.9678402843601905
0.9676667192429032
0.9676993700787411
0.9677319182389945
0.9676576138147575
0.9676901253918503
0.9677225352112683
0.9677546875000006
0.9677868954758195
0.9678190031152653
0.9678510108864701
0.9666877329192551
0.9667213953488376
0.9667549535603718
0.9667884080370945
0.9667371913580248
0.9667705701078584
0.9668040000000001
0.9668371735791091
0.966870245398773
0.9669032159264931
0.9669360856269112
0.9669688549618319
0.9670015243902437
0.9670340943683406
0.9670665653495437
0.9670989377845216
0.9671312121212116
0.9671633888048405
0.967195468277945
0.9672274509803914
0.9672593373493968
0.9672911278195481
0.9673228228228219
0.9673544227886047
0.9673859281437115
0.9674173393124055
0.9674486567164168
0.9674798807749615
0.9675110119047606
0.967542050520058
0.9675729970326395
0.9676038518518504
0.9676346153846138
0.9676652880354489
0.9676958702064881
0.9677263622974945
0.9677567647058806
0.9677870778267236
0.967817302052784
0.9678474377745222
0.9678774853801149
0.9679074452554723
0.9679373177842544
0.9679671033478872
0.9679968023255792
0.9680264150943373
0.9680547826086934
0.9680842257597662
0.9681135838150265
0.9681428571428546
0.9681720461095076
0.9682011510791341
0.9682301724137905
0.968259110473455
0.9682879656160431
0.968316738197422
0.9683454285714257
0.96837289586305
0.9684014245014216
0.9684298719772375
0.9682825284090879
0.9683110638297842
0.9683395184135947
0.968367892503533
0.9683961864406748
0.9684244005641717
0.9684525352112643
0.9684805907172962
0.9685085674157269
0.9685364656381452
0.9685642857142822
0.9682187412587377
0.9682469273742981
0.9682750348674999
0.9683030640668486
0.9676666203059768
0.9676954166666629
0.9671654646324512
0.9671948753462566
0.9672242047026242
0.9671306629834215
0.9671599999999961
0.9671892561983432
0.967218431911963
0.9672475274725234
0.9672765432098724
0.9673054794520506
0.9673343365253035
0.9673620218579193
0.9673907230559303
0.9674193460490421
0.9674478911564582
0.9674752717391262
0.9675035278154639
0.9675318428184239
0.967560081190794
0.9675882432432388
0.9676163292847458
0.967644339622637
0.9676722745625795
0.9677001344085975
0.9677279194630826
0.9677556300268049
0.9677832663989242
0.9678108288770005
0.9678383177570045
0.9678657333333284
0.9677434087882774
0.9677708776595695
0.967798273572372
0.967825596816971
0.967852847682114
0.9678800264550212
0.967907133421395
0.96793416886543
0.9672610013175177
0.9672653947368368
0.9672931668856714
0.9673208661417269
0.9673484927916066
0.9673760471204133
0.9674035294117591
0.9674309399477751
0.9672455019556658
0.9672730468749943
0.9673005201560411
0.9673279220779163
0.9673552529182821
0.9673823834196833
0.967409573091844
0.967436692506454
0.9674637419354779
0.9674907216494785
0.9675176319176259
0.967544473007706
0.9675712451861299
0.9675979487179425
0.967624583866831
0.967556649616362
0.9675832694763665
0.967609821428565
0.9676363057324776
0.9676627226463039
0.9676890724269311
0.9677153553299427
0.9677415716096258
0.9677677215189806
0.9677938053097278
0.9678198232323164
0.9678457755359327
0.967871662468507
0.9678974842767226
0.9679232412060231
0.9679489335006203
0.9677562656641534
0.9677821026282784
0.9678078749999929
0.9678335830212164
0.9678582294264269
0.967883810709831
0.9679093283582018
0.9679347826086885
0.9679601736972632
0.9675013630731031
0.967527227722765
0.9675530284301535
0.9675787654320914
0.9676044389642343
0.9676300492610763
0.9676555965559581
0.9676810810810735
0.9677065030674771
0.9677318627450905
0.9677571603427096
0.9677823960880119
0.9678075702075625
0.9678326829268215
0.9678577344701506
0.9678827250608194
0.9679076549210127
0.9679325242718367
0.9679573333333253
0.9679820823244472
0.9680067714631116
0.9680314009661755
0.968055971049449
0.9679471084337268
0.967971720818283
0.9678585336538379
0.96760480192076
0.9676290167865624
0.9676538922155605
0.967678708133963
0.9677034647550693
0.967728162291161
0.9677528009535076
0.9677773809523724
0.9678019024970188
0.9673568883610366
0.9673818505337993
0.9674067535544938
0.9674315976331275
0.9674563829787147
0.967464580873663
0.9669259433962177
0.9667618374558217
0.9667872941176383
0.9668126909518125
0.9668380281690052
0.9668633059788891
0.9668885245901551
0.9669136842105174
0.9669387850467199
0.9669043173862221
0.9669293706293617
0.9669543655413181
0.9669793023255723
0.9670041811846599
0.9670290023201764
0.9670537659327834
0.967078472222213
0.967103121387274
0.966921593533478
0.9669463667819975
0.9669710829492993
0.9669957422324417
0.9670203448275767
0.967044890929956
0.9670693807339354
0.9670938144329801
0.96711819221967
0.9671425142857046
0.9671667808219081
0.9671909920182343
0.9672151480637715
0.9672392491467479
0.9672632954545356
0.9672870601589005
0.9667925170067929
0.966816987542459
0.9668414027149222
0.9668657627118545
0.9668900677200803
0.9669143179255819
0.9669385135135035
0.9669626546681565
0.9669867415730237
0.9668892255892155
0.9669133408071647
0.9669374020156674
0.966961409395963
0.9669853631284814
0.9670092633928469
0.9670331103678826
0.9670569042316155
0.9670806451612799
0.9671043333333229
0.9671279689234079
0.9671513303769297
0.9671748615725255
0.9671983407079541
0.9672217679557905
0.9672451434878481
0.9667456449834513
0.9667694933920598
0.9667932893289222
0.9668170329670223
0.9668407244785842
0.9668643640350769
0.9668879518072181
0.9669114879649782
0.9669349726775847
0.9669584061135261
0.9665745910577862
0.9665983660130609
0.9664137105549401
0.9664376086956412
0.9664614549402714
0.9664852494576897
0.9665089924160236
0.9665326839826729
0.9665563243243132
0.9665799136069003
0.9666034519956738
0.9666269396551612
0.9666503767491814
0.9666737634408489
0.9663502685284526
0.9663739270386152
0.9663975348338578
0.9664210920770764
0.9664445989304697
0.966468055555544
0.9664914621131154
0.9665148187633146
0.96653812566559
0.9665613829787117
0.9665845908607746
0.9666077494692027
0.9666308589607517
0.9666539194915136
0.9666769312169193
0.9666812896405802
0.9667042238648246
0.9667271097046295
0.9667499473129492
0.9667727368420933
0.9667954784437315
0.9668181722688955
0.9665248688352451
0.9665477987421264
0.9665706806282602
0.9665935146443394
0.9666163009404268
0.9666390396659587
0.9666617309697481
0.9666843749999878
0.9667069719042543
0.9667295218295097
0.9667520249221061
0.9667744813277885
0.9667968911916975
0.9668192546583727
0.966841571871756
0.9668638429751942
0.9668860681114426
0.9669082474226679
0.9669303810504509
0.9669524691357899
0.9669745118191035
0.9669965092402338
0.967018461538449
0.9670403688524464
0.9670622313203557
0.9670840490797419
0.9671058222676072
0.9671275510203954
0.9671492354739933
0.9671706720977469
0.9671922685656026
0.9672138211381985
0.9672353299492257
0.9672567951318329
0.9672782168186294
0.9672995951416874
0.9673209302325451
0.9673422222222091
0.9673634712411574
0.9673846774193418
0.9674058408861903
0.9674269617706106
0.9674480402009918
0.9674690763052076
0.9674900702106186
0.9675110220440749
0.9675319319319186
0.9675527999999867
0.967573626373613
0.9675944111776312
0.9676151545363774
0.9676358565736917
0.9676565174129218
0.9676771371769248
0.9676977159880699
0.9674797619047484
0.9675004955401252
0.9675211881187983
0.9675418397625977
0.9675624505928717
0.9675830207304897
0.9676035502958443
0.9676238423645184
0.9676435039369943
0.9676639134709795
0.967224263261283
0.9672450441609284
0.9672657843137118
0.9672864838393594
0.967307142857129
0.9673277614858121
0.9673483398437361
0.9673688780487666
0.9673893762183097
0.9674090555014467
0.9674286964980406
0.9674490767735527
0.9674694174757142
0.9674897187196757
0.9675099806201412
0.9675302032913704
0.9675503868471814
0.9675705314009522
0.967590637065623
0.9676107039536985
0.9676307321772498
0.9676499518767906
0.9676699038461398
0.9676898174831752
0.9677096928982584
0.9677295302013281
0.9677493295019015
0.9677690909090767
0.9677888145315345
0.9678085004775406
0.9678281488549475
0.9678477597711963
0.967867333333319
0.9678868696479399
0.9679063688212783
0.9679258309591499
0.9679452561669685
0.9679646445497485
0.9679839962121067
0.9680033112582636
0.968022589792046
0.9680418319168882
0.9680610377358345
0.9680802073515405
0.9680993408662755
0.9681184383819232
0.9681374999999853
0.9681565258215816
0.9681755159474524
0.9681944704779609
0.9680245318351914
0.9680435921421743
0.9680626168224152
0.9680816059757089
0.9681005597014778
0.9681194780987737
0.9681383612662795
0.9681572093023108
0.9681760223048179
0.9681948003713872
0.968213543599243
0.9682322520852492
0.9682493518518369
0.96826799259943
0.9682865988909277
0.9683051708217763
0.9683237084870698
0.9683422119815517
0.9683606813996165
0.9682048758049526
0.9682234374999849
0.9682419651055862
0.9682604587155811
0.9682789184234495
0.9682973443223291
0.9679540713632053
0.9679727605118678
0.9679914155250989
0.9680100364963351
0.968028623518672
0.9678672131147388
0.9678858962693204
0.9679045454545301
0.9679231607629274
0.9679417422867359
0.9678595648231941
0.9678781702898398
0.9678967420814326
0.9679152802893155
0.9679337850045013
0.9679522563176741
0.967970694319191
0.9679890990990836
0.9680074707470592
0.9680258093525025
0.9680441150044768
0.9680623877917259
0.968080627802675
0.9680988351254324
0.9681170098477909
0.9681351520572294
0.9681532618409137
0.9681713392856985
0.9681893844781287
0.9682072192513211
0.968225200356173
0.9682431494661764
0.9682610666666509
0.9682789520426129
0.9682966282164882
0.9683144503545941
0.9683322409211533
0.9683499999999841
0.9683677276746083
0.9682538869257792
0.9682716681376716
0.968289417989402
0.9683071365638607
0.9682716549295617
0.9682893579595268
0.9683070298769613
0.968324670763812
0.9683422807017384
0.9683598597721138
0.968377408056026
0.9679330708661257
0.9679509615384455
0.9679688209606826
0.9679866492146436
0.9680044463818496
0.9680222125435378
0.9680399477806627
0.9680576521738968
0.9680753258036328
0.9680929687499837
0.967910667823054
0.9679284228769335
0.9679461471861309
0.9679638408304335
0.9679815038893528
0.9679983592400527
0.967947972389975
0.9679656034482595
0.9676334194659613
0.9676512908777806
0.9676690455717807
0.9676868556700867
0.9677046351931167
0.9677223842195376
0.967740102827747
0.9677577910958739
0.9677754491017799
0.9677930769230604
0.9677287788215035
0.967746416382236
0.9677640238704012
0.9677816013628454
0.9677991489361536
0.96781666666665
0.9678341546303996
0.9678516129032091
0.9678690415606279
0.9678864406779494
0.9679038103302118
0.9679208967850932
0.9679382079458835
0.967955489864848
0.967972742616017
0.9678986509274706
0.9679159224936648
0.9679331649831482
0.9679503784692851
0.9679675630251933
0.967837783375298
0.9678550335570302
0.9678722548197652
0.967889447236164
0.9679066108786442
0.9679237458193811
0.9679408521303089
0.9675176961602502
0.9675351125938112
0.967552499999983
0.9675698584512736
0.9675871880199497
0.9675402327514377
0.9675575581395179
0.9674002489626387
0.9674176616915253
0.9674350455675058
0.9674524006622346
0.9674697270471293
0.9674870247933713
0.967504293971907
0.9675215346534483
0.9675387469084742
0.9675559308072316
0.9675730864197359
0.9675902138157723
0.9676073130648964
0.9674876847290468
0.9674175553732396
0.9672254098360483
0.9672427518427346
0.966869148936153
0.9668867538838748
0.9669043300653422
0.9669218775510031
0.9669393964110756
0.9669568867155491
0.9669743485341846
0.9669917819365164
0.9670091869918526
0.9670265637692759
0.9670439123376449
0.9670612327655949
0.9670785251215385
0.9670957894736667
0.9671130258899501
0.9671302344381393
0.967147415185766
0.9671645682001438
0.9670754838709502
0.9670926672038503
0.9671098228663271
0.9671269509251634
0.9671440514469277
0.9671611244979743
0.9671781701444446
0.9671951884522678
0.9672121794871618
0.9672291433146339
0.9672460799999822
0.9672629896082956
0.9672798722044551
0.9672967278531346
0.9673135566188019
0.9673303585657193
0.9673471337579439
0.9673638822593298
0.9673806041335274
0.9673972994439852
0.9674139682539503
0.967430610626469
0.9672016640253386
0.9672184481393328
0.9672352056961845
0.9672519367588752
0.9672686413901873
0.9672853196527049
0.9673019716088147
0.9673185973207069
0.9673351968503756
0.9673517702596199
0.9673683176100447
0.9673787117046166
0.967395211930908
0.9674116862744917
0.9674281347962201
0.9674445575567555
0.9674609546165702
0.9674773260359474
0.9674058593749818
0.9674222482435415
0.9674386115444435
0.967454949337472
0.9674712616822246
0.9674875486381139
0.9675038102643674
0.9675200466200282
0.9675362577639568
0.9675524437548303
0.9675686046511444
0.9675847405112131
0.9676008513931704
0.9676169373549699
0.9676329984543864
0.9676490347490162
0.9676650462962778
0.9676810331534125
0.9676968412942804
0.9677127790607974
0.9677286923076738
0.9677445810914495
0.9677604454684914
0.9677762854949928
0.9677921012269752
0.9678078927202879
0.9678236600306092
0.9678394032134472
0.9678286697247519
0.9678443850267192
0.9678600763358591
0.9678757437070751
0.9678691310975422
0.9678847677075212
0.9679003805174851
0.9679159695817302
0.9679315349543884
0.9679470766894269
0.9679625948406488
0.9679780894616945
0.9679935606060417
0.9680090083270061
0.9680244326777421
0.9680398337112434
0.9680552114803436
0.9680705660377169
0.9680858974358785
0.9679285606631309
0.9679439759035954
0.9679593679458048
0.9679747368420861
0.967990082644609
0.9680054054053863
0.9680205551387656
0.9680358320839388
0.968051086142303
0.9680663173652503
0.9680815258040197
0.9680967115096968
0.9681118745332146
0.9681270149253539
0.9681421327367443
0.9681572280178645
0.9681723008190425
0.9681873511904568
0.9682023791821368
0.9682173848439628
0.9682323682256674
0.9682473293768352
0.9682622683469042
0.9682771851851658
0.9682920799407652
0.9683069526627024
0.9683218033998328
0.9683366322008667
0.9683514391143716
0.968366224188771
0.9683809874723459
0.9683957290132352
0.968410448859436
0.9684251470588039
0.9684398236590546
0.968454478707763
0.9683770359500905
0.9683917155425024
0.9684063736263541
0.9684210102488823
0.9684350402340696
0.9684496345029043
0.9684642074506743
0.9684787591240679
0.9684932895696374
0.9685077988337994
0.9685222869628353
0.9685367540028914
0.9685511999999802
0.9685656249999802
0.9685800290486367
0.9684816400580354
0.968496084118907
0.968510507246357
0.96852490948586
0.9685392908827588
0.968553651482265
0.9684317919074946
0.9684462093862617
0.9684606060605861
0.9684749819754668
0.9684030259365796
0.9684174226061716
0.968316258992786
0.9683306973400233
0.9683451149425089
0.9683595118449191
0.9683738880918021
0.9683882437275786
0.9684025787965417
0.9684168933428576
0.9684311874105666
0.9684454610435825
0.9684597142856942
0.9684739471805652
0.9684881597717345
0.9685023521026171
0.9685165242165041
0.9685306761565635
0.9685448079658404
0.9685589196872577
0.9685730113636162
0.9685870830375951
0.9686011347517528
0.9686151665485269
0.9686286118979968
0.9684682236376301
0.9684823196605172
0.968496395759697
0.9685104519773808
0.9685244883556606
0.96853850493651
0.9685525017617838
0.968566478873219
0.9685804363124356
0.968594374120936
0.968608292340106
0.9686221910112155
0.9686360701754181
0.9686499298737523
0.9686637701471413
0.9686775910363941
0.9686913925822048
0.9687051748251543
0.9687189378057097
0.9687326815642252
0.9687464061409424
0.9687601115759905
0.968773797909387
0.9687874651810379
0.9688011134307378
0.9688141863699375
0.9688277970812857
0.9688413888888682
0.9688549618320403
0.9688685159500486
0.9688814275814068
0.9688949445983172
0.9689084429065535
0.9689219225449308
0.968935383552156
0.96894882596683
0.9689622498274464
0.9689756551723929
0.9689890420399515
0.9690024104682986
0.9690157604955055
0.9690286107290024
0.9690417869415597
0.9690550824175614
0.9690682223747217
0.9690814814814604
0.9690947224125904
0.9691079452054584
0.9691211498973096
0.9691343365252868
0.9691475051264314
0.9691606557376838
0.9691737883958833
0.9691360845838807
0.9691492160872318
0.9691623297002514
0.9691754254594751
0.9691885034013394
0.9692015635621815
0.9692146059782397
0.9692276306856543
0.9692406377204673
0.9692536271186228
0.9692665989159679
0.9692795531482523
0.9692924898511289
0.9693054090601545
0.9693183108107896
0.9693311951383987
0.9693440620782513
0.9693569116655215
0.9693697439352886
0.9693825589225376
0.9693953566621589
0.9694081371889497
0.969420900537613
0.969433646742759
0.9694020134227973
0.9694147551978324
0.9694274798927399
0.9694401205626041
0.9694528112449584
0.9694654849498112
0.9694781417112084
0.9694907815631048
0.9695034045393643
0.9695160106737609
0.9695285999999784
0.9695411725516107
0.9694610519307375
0.9694736526945893
0.96938404255317
0.9693966777408424
0.9692185258963929
0.969231254147291
0.9692439655172199
0.96925666003974
0.9692693377483229
0.9692819986763518
0.9692946428571213
0.9693072703238383
0.9693198811096218
0.9693324752475032
0.9693450527704269
0.9693576137112506
0.9693701581027452
0.9693826859775952
0.9693951973683994
0.9694076923076707
0.9694201708278364
0.9694326329612389
0.9694450787401357
0.9694575081966996
0.9694699213630189
0.9694823182710981
0.9693598821989312
0.9693723348593635
0.9693847712418083
0.9692858915741128
0.9692321801566363
0.9692446836268537
0.9692571707952846
0.9692696416937893
0.9692820963541449
0.9692945348080458
0.9693069570871043
0.9693193632228502
0.9692296753246535
0.9692421155093877
0.9691821011672934
0.9691945560596024
0.969206994818631
0.9692194174757064
0.9692318240620739
0.9692442146088986
0.969256589147265
0.969268947708177
0.9692812903225587
0.9692936170212547
0.9693059278350297
0.9693182227945691
0.96933050193048
0.96934276527329
0.9693550128534485
0.9693672447013267
0.969379460847218
0.9693916613213378
0.9694038461538241
0.9694160153747378
0.9692704225351892
0.9692826615482825
0.9692948849104639
0.9693070926517351
0.969319220945061
0.9693313975749619
0.9690336734693658
0.9690460165710423
0.9690583439490225
0.9690706556333325
0.9690829516539219
0.9689696122059538
0.9689819567979449
0.9689942857142636
0.9690065989847494
0.9690188966391662
0.969018631178685
0.9690309056364566
0.9687472784809905
0.9687597090448861
0.9687721238937831
0.9687845230574635
0.9687969065656343
0.9688092744479273
0.9688216267338995
0.9688339634530337
0.9688462846347384
0.9688585903083478
0.9688708805031223
0.9688831552482492
0.968895414572842
0.9687710608913775
0.9687833751568158
0.9687956739811688
0.9688079573934614
0.9688202254226451
0.9688324780975996
0.9687847404627667
0.9687969999999776
0.9688092442223386
0.9688214731585293
0.9688336868371578
0.9685145885286559
0.9685269781931239
0.9685393524283711
0.9685517112632009
0.9685640547263457
0.968576382846466
0.9685886956521514
0.9686009931719204
0.968546091811392
0.9685584004959478
0.9682249690210432
0.9682374613002871
0.9682499381187893
0.9682623995052342
0.9682748454882346
0.9682872760963332
0.9682996913580022
0.9683120913016431
0.9683244759555878
0.9683368453480982
0.9683491995073665
0.9683615384615158
0.9683738622385998
0.9683861708666031
0.9683984643734417
0.9684107427869633
0.9684230061349467
0.968435254445103
0.9684474877450754
0.968459706062439
0.9684719094247018
0.9684840978593044
0.9683734107579235
0.9683856444715716
0.9679279609279381
0.967940451494791
0.9679529268292454
0.9679653869591484
0.9679778319122792
0.9679902617163496
0.9680026763990038
0.968015075987819
0.9680274605103051
0.9680398299939054
0.9677623179611421
0.967725530624598
0.9677380606060376
0.9677505754088201
0.9677630750605097
0.9677755595886037
0.9677880290205332
0.9678004833836628
0.967812922705291
0.9678253470126504
0.9678377563329081
0.9678501506931656
0.9678625301204589
0.9678740517760155
0.967886401925368
0.9678987973541561
0.9679111177884384
0.9679234234234003
0.9679357142856911
0.9679479904018965
0.9679602517985381
0.9679724985020739
0.967984730538899
0.9679969479353449
0.9680091507176801
0.9680213389121107
0.9680335125447797
0.9680456716417678
0.9680578162290937
0.9680699463327138
0.9680820619785226
0.9680941631923532
0.9681062499999767
0.9681183224271034
0.9681303804993822
0.9681424242424009
0.9681544536816868
0.9681664688427066
0.9681784697508663
0.9681904564315119
0.9682024289099292
0.9682143872113442
0.9682263313609233
0.9682382613837731
0.9682501773049411
0.9682620791494154
0.9679418536009211
0.9679539233038114
0.9679659787735615
0.9679780200353331
0.9679900471142285
0.9680020600352914
0.9680140588235059
0.9680260435037977
0.9680380141010341
0.9680499706400234
0.9680619131455164
0.9680738416422051
0.9680045720984524
0.9680165202108727
0.9679627634660185
0.9679747220596604
0.9678214035087482
0.9678334307422323
0.96784544392521
0.967857443082288
0.9678694282380159
0.9678813994168859
0.9678933566433329
0.9679052999417351
0.967917229336414
0.9679291448516342
0.9679410465116042
0.9679529343404759
0.9679648083623456
0.967976668601253
0.9679883990719019
0.9680002318840342
0.9680120509849125
0.9680210191082564
0.9680328124999762
0.9680445922498316
0.9680563583814791
0.9680681109185204
0.9680798498845027
0.968091575302919
0.9679403114186612
0.9679521037463739
0.9679638824884553
0.9679756476683699
0.9679873993095273
0.9679991374352838
0.9680108620689416
0.9680225732337497
0.9680342709529037
0.9680459552495457
0.968057626146765
0.9680692836675978
0.9680809278350275
0.9680925586719852
0.9681041762013489
0.968115780445945
0.9681273714285474
0.9681389491718777
0.968150513698606
0.9681620650313507
0.9681736031926783
0.968185128205104
0.9681966400910921
0.968208138873055
0.9682196245733548
0.968053610005661
0.9680651704545213
0.9680766042021338
0.968088138478977
0.9680996596709912
0.9681111678004294
0.9681226628894943
0.9681341449603383
0.9681456140350636
0.9681570701357225
0.9681685132843173
0.9681799435028007
0.9680634105025168
0.9680748871331587
0.9680863508177987
0.9680978015783298
0.9681092394365955
0.9681206644143903
0.9681320765334592
0.9681434758154989
0.9681548622821567
0.9681662359550319
0.9681775968556748
0.9681889450055874
0.9682002804262236
0.9682116031389891
0.9682229131652418
0.9682342105262914
0.9682454952434004
0.9682567673377833
0.9682680268306073
0.9682792737429924
0.9682905080960114
0.9683017299106899
0.9683129392080069
0.9683241360088942
0.9683353203342374
0.9683464922048753
0.9683576516416005
0.9683687986651591
0.9683799332962513
0.9683910555555311
0.9684021654636068
0.968413263041041
0.9684243483083504
0.9684354212860066
0.9684464819944353
0.9682633997784915
0.9682744327614586
0.9682257743362587
0.9682369264786931
0.968248066298318
0.968259193815547
0.9682703090507481
0.9682814120242447
0.9682925027563151
0.9683035812671931
0.968314647577068
0.9683257017060845
0.9683367436743429
0.9683477735018995
0.9683587912087666
0.9683697968149122
0.9683807903402608
0.9683917718046928
0.9684027412280455
0.9683789589040849
0.9683899233296577
0.9684008210180377
0.9684117614879403
0.9684226899945079
0.9684336065573523
0.968444511196043
0.9684554039301063
0.968466284779026
0.9681174482006296
0.9681285013623732
0.9681395424836354
0.9681505715840798
0.9681615886833267
0.968172593800954
0.968183586956497
0.9681945681694484
0.9682055374592586
0.968216494845336
0.9682274403470468
0.968238373983715
0.968249295774623
0.9682602057390114
0.9682711038960791
0.9682819902649833
0.96829286486484
0.968303727714724
0.9683145788336684
0.9683254182406659
0.9683362459546676
0.9683470619945842
0.9683578663792854
0.9683686591276003
0.9683794402583173
0.9683902097901849
0.9684009677419105
0.968411714132162
0.9684224489795669
0.9684331723027125
0.9684438841201467
0.9682331367291975
0.9682439442657842
0.9682455811461989
0.9682563704496537
0.9682671482075725
0.9682779144384775
0.9682886691608514
0.9682994123931373
0.9680550987719985
0.9680659551760689
0.9680506666666415
0.9680323027718299
0.9680431539690746
0.9680539936101986
0.9680648217136524
0.9680756382978473
0.9680864433811551
0.968097236981909
0.9681080191184029
0.9681187898088921
0.9681295490715929
0.9681402969246833
0.9681510333863024
0.9681617584745511
0.9681720487029923
0.9681827513227261
0.9681934426229256
0.9682041226215393
0.9682147913364777
0.968180253431865
0.9681909234828244
0.9682015822784559
0.9682122298365589
0.9682228661748957
0.9681515534491585
0.9681622105262905
0.9681728563913476
0.9681834910620147
0.968194114555939
0.968204726890731
0.9682153280839642
0.9682259181531752
0.9682364971158635
0.9682470649894925
0.9682576217914886
0.9682681675392416
0.9682787022501055
0.9682892259413972
0.9682997386303981
0.9683102403343529
0.9683207310704707
0.9683312108559244
0.9683416797078515
0.968352137643353
0.9683625846794951
0.9682449479166413
0.9682554398750397
0.9682659209156874
0.9682763910556168
0.9682868503118249
0.9682972987012732
0.9683077362408884
0.9683181629475615
0.9683285788381488
0.9683389839294717
0.9683493782383165
0.9683597617814349
0.9683701345755439
0.9683804966373257
0.9683908479834284
0.9684011886304654
0.9684115185950157
0.9684218378936245
0.9684321465428021
0.9684424445590255
0.9684527319587373
0.9684630087583463
0.9684732749742277
0.9684835306227227
0.968493775720139
0.9685040102827507
0.9685142343267986
0.9683309193630971
0.9683412217658881
0.9683515135966906
0.9683617948717692
0.9683720656073551
0.9683823258196465
0.9683925755248078
0.9684028147389712
0.9684130434782351
0.9684232617586654
0.9684334695962952
0.9684436670071244
0.9684538540071207
0.9684640306122191
0.968474196838322
0.9684843527012994
0.968494498216989
0.9685046334011962
0.9685147582696942
0.9685248728382244
0.9685349771224958
0.9685450711381856
0.9685551549009391
0.96856522842637
0.9685752917300604
0.9685853448275603
0.9685953877343887
0.9686054204660328
0.9686154430379488
0.9686254554655611
0.9686354577642634
0.9686454499494179
0.9686554320363561
0.968665404040378
0.9682187279151685
0.9682289101916997
0.968239082198663
0.968249243951587
0.9682593954659691
0.9682695367572751
0.9682796678409403
0.9682897887323684
0.9682998994469323
0.968309999999974
0.9683200904068048
0.9683301706827049
0.9683402408429244
0.9683503009026821
0.968360350877167
0.9683703907815371
0.9683804206309203
0.9683904404404144
0.9684004502250865
0.9684104499999739
0.9684204397800839
0.9682649850149591
0.9682750374438083
0.9682850798402933
0.9682951122194253
0.9683051345961853
0.9683151469855246
0.9683251494023644
0.9683351418615966
0.9683451243780834
0.9683550969666571
0.968365059642121
0.9683750124192486
0.9683849553127842
0.9683948883374428
0.9684048115079104
0.9684147248388435
0.9683710604558708
0.9683809806834806
0.9683908910890828
0.9684007916872573
0.9684106824925555
0.9684205635194993
0.9684304347825825
0.9684402962962702
0.9684501480749985
0.9684599901331756
0.9684698224851809
0.9684796451453656
0.9684894581280526
0.9684992614475365
0.9683907480314699
0.9684005902606723
0.9684104228121665
0.9684202457002195
0.9684300589390701
0.9684398625429291
0.9684496565259797
0.9684594409023769
0.9684692156862482
0.9684789808916935
0.9684887365327847
0.9684984826235664
0.9685082191780559
0.9684228850855483
0.9684326490713325
0.9684424035173163
0.9684521484374737
0.9684618838457522
0.9684716097560713
0.9684813261823237
0.9684529727095254
0.9684626887481471
0.9684723953261665
0.9684820924573946
0.9684917801556158
0.9685014584345872
0.9685111273080398
0.9683288003885119
0.9683385436892941
0.9683482775351508
0.9683580019398379
0.9683677169170847
0.9683774224805938
0.9683871186440415
0.9683968054210772
0.9684064828253244
0.9684161508703798
0.9684258095698142
0.9684354589371716
0.9684450989859708
0.9683060810810546
0.9683157742402051
0.9683254580520468
0.9683351325300941
0.9683447976878349
0.9683544535387314
0.96836410009622
0.9683737373737109
0.9683833653845889
0.9683929841422129
0.9684025936599159
0.9684121939510056
0.9684217850287643
0.9684313669064483
0.9684409395972889
0.9684505031144919
0.9684600574712379
0.9684696026806819
0.9684791387559543
0.96848866571016
0.9684981835563788
0.9685076923076658
0.9685171919770508
0.968526682577539
0.9685361641221109
0.9685456366237216
0.9685551000953023
0.968564554549759
0.9685739999999734
0.9685834364588025
0.968592863939079
0.968602282453611
0.9686116920151825
0.9686210926365529
0.9686304843304576
0.9686398671096078
0.9686484819734078
0.9686578473209785
0.9686672037914424
0.9686765513974153
0.9686858901514884
0.9686948414576164
0.9687041627246658
0.9687134751772781
0.9687227788279507
0.9687320736891563
0.9685371104815599
0.9685464841906295
0.9685558490565774
0.9685652050919116
0.9685745523091162
0.9685838907206522
0.9685932203389571
0.9686025411764447
0.9686118532455058
0.9686211565585074
0.968630451127794
0.9686397369656862
0.9686490140844817
0.968430267480031
0.9684396341463163
0.9684488513830034
0.9684582005622991
0.9684675409835816
0.9684768726591512
0.9684861956012855
0.9684955098222391
0.9681449742870253
0.9681544392523118
0.968163895375968
0.968173342670377
0.9681827811478991
0.9681922108208713
0.9682016317016076
0.9682110438023991
0.968220447135514
0.9682298417131977
0.9682392275476728
0.9682486046511392
0.9682579730357738
0.9682673327137311
0.9682766836971434
0.9682860259981197
0.9682953596287471
0.9683046846010901
0.9683140009271907
0.9683233086190688
0.968332607688722
0.9683418981481254
0.9683511800092324
0.9683604532839738
0.9683697179842586
0.9683789741219739
0.9683882217089846
0.968397460757134
0.9684066912782429
0.9684159132841109
0.9684251267865157
0.9684343317972133
0.9684435283279378
0.968452716390402
0.968461895996297
0.9684710671572924
0.9684802298850361
0.9684893841911553
0.968498530087255
0.9684273186409339
0.9684364846259542
0.968445642201814
0.9684547913800801
0.9684639321722982
0.9684730645899932
0.9684821886446681
0.9684913043478056
0.9684592406221205
0.9684683584819184
0.9683688299816982
0.9683779808131365
0.9683871232876511
0.9683962574166847
0.9684053832116589
0.9684145006839747
0.9684236098450122
0.9680206378131921
0.9680299180327673
0.9680390987710318
0.9680483621473871
0.9680576170986617
0.9680668636363442
0.9680761017719025
0.9680853315167837
0.9680945528824139
0.9681037658801988
0.968112970521523
0.9681221668177509
0.9681313547802259
0.9681405344202711
0.9681497057491892
0.9681588687782621
0.9681680235187514
0.9681771699818985
0.9681863081789244
0.9681954381210297
0.968204559819395
0.9682136732851806
0.9682227785295265
0.9682318755635531
0.9682409643983599
0.9682500450450274
0.9682591175146156
0.9682681818181644
0.9682772379666943
0.9682862859712058
0.9682953258426795
0.9683043575920764
0.9683133812303378
0.9683223967683853
0.9683314042171209
0.9683404035874272
0.9683493948901671
0.9683583781361842
0.9683673533363024
0.9683754700089361
0.9683829082773886
0.9683918604651001
0.9684008046490674
0.9684097408400196
0.9684186690486665
0.9684275892856984
0.968436501561787
0.9684454058875847
0.9684543022737249
0.9684631907308222
0.9684720712694723
0.9684809439002517
0.9684898086337186
0.9684986654804119
0.9685075144508519
0.9684609333333182
0.9684697912038943
0.9684786412078003
0.968459609409661
0.9684684560780685
0.9682416407982113
0.9682505762411199
0.9682595037660464
0.9682684233835106
0.9682773351040138
0.9682862389380387
0.9682951348960493
0.9683040229884915
0.9683129032257922
0.9682933745582898
0.9683022516556151
0.9683111209179031
0.9682329510365982
0.9682418430334958
0.9682507271925821
0.9682596035242154
0.9682684720387358
0.968231822183085
0.9682406951165725
0.968149516270875
0.9681584175824043
0.9681544815465596
0.9680617918313437
0.9680707199297496
0.9680796401930539
0.9680885526315658
0.9680974572555766
0.9681059596844743
0.9681002190100615
0.9681091068301096
0.9681179868708844
0.9681268591425944
0.9681357236554311
0.9681445804195679
0.96815342944516
0.9681622707423456
0.9681711043212448
0.9681799301919598
0.9681887483645757
0.9681975588491597
0.9682063616557615
0.9682151567944132
0.9682239442751297
0.9682327241079082
0.9682414963027287
0.9682502608695537
0.9682590178183283
0.9682677671589808
0.9682765089014216
0.9682852430555443
0.9682939696312253
0.9683026886383237
0.9683114000866817
0.9683201039861243
0.9683288003464595
0.9683374891774784
0.9683461704889552
0.9683548442906469
0.9683635105922939
0.9683721694036197
0.968380820734331
0.9683894645941176
0.9681883901596791
0.9681971095772116
0.9682058214747635
0.968214525862059
0.9682232227488053
0.9682319121446931
0.9682405940593962
0.9682492685025721
0.9682579354838614
0.9682665950128883
0.96827524709926
0.968283891752568
0.9682925289823867
0.9683011587982742
0.9683097812097722
0.9683183962264061
0.9683270038576851
0.9683356041131017
0.9683441970021326
0.968352782534238
0.9683613607188618
0.968369931565432
0.9683784950833606
0.9683870512820429
0.9683956001708589
0.9684041417591721
0.96841267605633
0.9684212030716643
0.968429722814491
0.9684382352941099
0.9684467405198048
0.9684552385008441
0.968435249042138
0.9684437446808435
0.9684522330922937
0.9684607142857069
0.9682575860603411
0.9682661427357615
0.9682746921443663
0.9682832342954087
0.9682917691981261
0.9683002968617401
0.9683084781687085
0.9683169915254167
0.9683254976704717
0.968333996613033
0.9683424883622446
0.9683509729272353
0.9683594503171181
0.968367920540991
0.9683763836079361
0.9683848395270207
0.9683932883072963
0.9683646413502047
0.9683730915225582
0.9683815345699771
0.9683899705014689
0.9683983993260261
0.9684068210526258
0.9684152356902299
0.9684236432477857
0.9684320437342249
0.9684403530895278
0.9684487394957927
0.9684571188576173
0.9684654911838737
0.9684738564834189
0.9684822147650954
0.9684905660377306
0.9684989103101374
0.9685072475911135
0.9685155778894423
0.9685239012138922
0.968532217573217
0.9685405269761559
0.9685488294314335
0.9685371082323397
0.9685454051796112
0.9685536951983255
0.9685619782971576
0.9685702544847684
0.968578523769804
0.9685867861608963
0.9685950416666627
0.9686032902957061
0.9686115320566157
0.9686197669579654
0.9686279950083158
0.9686362162162125
0.9686444305901877
0.9686526381387585
0.9686608388704285
0.968669032793687
0.9686772199170092
0.9686854002488562
0.9686935737976752
0.9687017405718992
0.9687099005799473
0.9687180538302249
0.968726117549666
0.9687342573438118
0.9687423904052909
0.9687505167424528
0.9687586363636337
0.9687667492771557
0.968774855491327
0.9687829550144424
0.9687910478547831
0.9687991340206163
0.9688072135201957
0.9688152863617614
0.96882335255354
0.9688314121037445
0.9688394650205743
0.9688475113122154
0.9688555509868404
0.9688635840526083
0.9688716105176648
0.9688796303901422
0.9688750821018048
0.9688830939679921
0.9688910992616886
0.9688446904469032
0.9688527049180317
0.9688607128226125
0.9688687141687131
0.9688729021694628
0.9688808919803591
0.9688888752556228
0.9688968520032698
0.9689048222313029
0.9689127859477118
0.968920743160473
0.9689286938775505
0.9689366381068947
0.9689445758564433
0.9688591112922949
0.968867074164629
0.968875030549898
0.968882980456026
0.9688909238909239
0.9688988608624899
0.9689067913786094
0.9689147154471547
0.9689226330759857
0.9689305442729492
0.9689384490458794
0.968946347402598
0.9689542393509134
0.968962124898622
0.9689700040535071
0.9689762965964351
0.9689057918185507
0.9689136842105271
0.9689215702144889
0.9687091828478974
0.9687171451678134
0.9687251010509308
0.9687330505050517
0.9687409935379657
0.9687489301574499
0.968726634382568
0.9687345703912883
0.9687425000000015
0.9687504232164466
0.9687583400483498
0.968766250503425
0.9687741545893738
0.9687820523138851
0.9687899436846359
0.9687978287092903
0.9688057073955005
0.9688135797509062
0.9688214457831348
0.9686809313528727
0.968688844301768
0.9686967509025295
0.9687046511627933
0.9686595190380787
0.968667427884618
0.9686753303964785
0.9686832265812677
0.9686911164465815
0.9686990000000029
0.9687068772491033
0.9687147482014419
0.9687222532960479
0.9687301118210895
0.9687379640718595
0.9686600159616952
0.9686678899082602
0.968675757575761
0.9686836189717053
0.9686914741035892
0.9686993229788965
0.9687071656050993
0.9687150019896575
0.9687228321400198
0.9687306560636222
0.9687384737678895
0.9687462852602344
0.9687540905480582
0.9687618896387498
0.9687696825396868
0.9687774692582352
0.9687852498017491
0.9687930241775708
0.9688007923930315
0.9687946930693114
0.9688024544734805
0.9688102097348681
0.9688179588607642
0.9688257018584469
0.9688334387351827
0.968841169498227
0.9688488941548233
0.968856612712204
0.968804183109713
0.9688119132149952
0.9688196372239799
0.968781710681913
0.9687894405043393
0.9687968491532152
0.9688045669291392
0.9687947658402257
0.9688024783634988
0.9688101848210829
0.9688178852201313
0.9688255795677856
0.9688332678711762
0.9688409501374223
0.9688486263736322
0.9688562965869028
0.9688639607843197
0.9688716189729578
0.9688792711598807
0.9688869173521409
0.96889455755678
0.9689021135029416
0.9689097417840438
0.9689173640985593
0.9689249804534856
0.9689325908558095
0.9689401953125065
0.9689477938305415
0.9689553864168685
0.9689629730784305
0.9689705538221597
0.9689781286549777
0.9688760717069438
0.9688602649006691
0.9688678348909726
0.968875437913592
0.9688830350194623
0.9688906262154875
0.9688982115085608
0.968905790905565
0.9689133644133717
0.9689209320388423
0.9689284937888273
0.9689360496701667
0.9689435996896895
0.9689511438542147
0.9689586821705504
0.968966214645494
0.9689737412858328
0.9689812620983432
0.9689887770897913
0.9689962862669326
0.9689303944315626
0.9689379203710944
0.9689453632148458
0.9689528775589112
0.9689603861003943
0.9689678888460137
0.9689753858024774
0.9688787119167072
0.9688862374710955
0.968893757225442
0.9689009630200393
0.968885098190228
0.9688926096997776
0.9688998076183233
0.9689073076923163
0.9689148019992397
0.9689222905457427
0.9689297733384644
0.9689372503840334
0.9689447216890684
0.9689521872601778
0.96895964710396
0.968967101227003
0.968974549635885
0.9689819923371741
0.9689894293374279
0.9689968606431947
0.9690042862610122
0.9690117061974082
0.9690191204589006
0.9690265290519975
0.9690339319831967
0.9690413292589861
0.9690487208858442
0.9690561068702389
0.9690634872186289
0.968983752860422
0.9689911551658508
0.9689985518292785
0.9688902095238198
0.968897638994679
0.9689050628092986
0.9688183028919433
0.9688257512362218
0.9688331939163602
0.968840630938817
0.968848062310041
0.9688554880364709
0.9688629081245361
0.9688703225806559
0.9688777314112399
0.9688851346226881
0.9688007202426189
0.9688081470253993
0.9688155681818292
0.9688016660356036
0.9688090840272632
0.9688164964056108
0.9688239031770157
0.9688313043478374
0.9688386999244255
0.9688460899131206
0.9688534743202531
0.9688608531521444
0.968868226415106
0.9688755563938253
0.9687104826546119
0.9687179042593408
0.9687253202713004
0.9687327306968103
0.9687401355421805
0.9687475348137116
0.9687549285176945
0.9687623166604107
0.9687696992481325
0.9687770762871223
0.9687844477836336
0.9687918137439102
0.9687991741741866
0.9688065290806879
0.96881387846963
0.9688212223472192
0.9687194902548851
0.9687268639940179
0.9687342322097505
0.9687415949082868
0.9687489520958212
0.9687563037785389
0.9687636499626159
0.9687709906542187
0.9687783258595049
0.9687549122151794
0.9687622479462418
0.9687695782008345
0.968776902985088
0.9687842223051234
0.968791536167053
0.9687988445769796
0.9688061475409973
0.9688134450651906
0.9688207371556354
0.9688280238183986
0.9686882440476329
0.9686955745630484
0.9687028996282667
0.9687102192493637
0.9687175334324063
0.9687248421834527
0.9687321455085517
0.9687394434137434
0.9687467359050588
0.9687540229885201
0.9687613046701404
0.9687441645053868
0.968751444444459
0.9687587189929802
0.9687659881569355
0.9687732519423011
0.9687805103550444
0.9687877634011239
0.9687950110864895
0.9686885112671002
0.9686957902511227
0.9687030638612184
0.9687103321033361
0.9687175949834161
0.9687248525073898
0.96873210468118
0.9687160648489468
0.9687233149171425
0.9687239322533291
0.9687311740890843
0.968738410596042
0.9687456417800818
0.9687528676470745
0.9686255053289388
0.9686327700220583
0.9686400293793767
0.9686472834067705
0.9686545321101075
0.968661775495247
0.9686690135680395
0.9685517595308077
0.9685590326126946
0.9685663003663164
0.9685735627975262
0.9685808199121685
0.9685880717160792
0.9685953182150858
0.9686025594150072
0.9686097953216538
0.9686169528681201
0.9686241782323027
0.9686313983205714
0.9686386131387026
0.9686458226924646
0.9686530269876169
0.968660226029911
0.9686674198250896
0.9686746083788875
0.9686817916970307
0.9686889697852372
0.9686961426492164
0.9687032375409409
0.968710400000017
0.9687175572519254
0.9687247093023427
0.9687318561569369
0.96871877269428
0.9687259165154436
0.9687330551524119
0.9687401886108261
0.9684793691080666
0.9684865893439826
0.9684938043478435
0.9685010141253344
0.968508218682132
0.9685154180239047
0.9685226121563129
0.968471283905985
0.9684784887924978
0.9684856884712862
0.9684928829479946
0.9684997833152941
0.9685069675090431
0.9685141465175205
0.9685213203463383
0.9685284890010999
0.9685356524874009
0.9685428108108289
0.9685499639769635
0.9685571119913758
0.9685642548596295
0.96857139258728
0.9685785251798745
0.9685856526429527
0.9685927749820459
0.9685998922026776
0.9686067169540415
0.9686138240574692
0.9686209260588845
0.968628022963779
0.9686351147776372
0.9686422015059349
0.968604946236578
0.9686120386958269
0.9686191260745176
0.9686262083781071
0.9686332856120449
0.9686403577817723
0.9686474248927232
0.9686544869503232
0.9686615439599908
0.9686685959271363
0.968663285714305
0.9686703320242964
0.9686773733048017
0.9686844095612039
0.9686914407988784
0.9686984670231925
0.9687054882395065
0.9687125044531726
0.9687195156695355
0.9687265218939323
0.9687335231316925
0.9687405193881381
0.9687475106685833
0.968754496978335
0.9687614783226925
0.9687684547069474
0.9687754261363839
0.9687823926162787
0.9687893541519011
0.9687963107485128
0.968803262411368
0.9688102091457136
0.9688171509567889
0.9688240878498259
0.968739341359794
0.9687463008849765
0.9687531493276923
0.9687600990449446
0.9687670438472626
0.9687739837398582
0.9687809187279361
0.9687878488166936
0.9687947740113205
0.9688016943169996
0.9688086097389061
0.9688155202822082
0.9688224259520664
0.9688293267536343
0.968836222692058
0.9688431137724766
0.9688500000000215
0.9688568813798174
0.9688169598874248
0.9688238480478584
0.9688307313642973
0.9688376098418494
0.9688444834856156
0.9688513523006892
0.9688582162921567
0.9688650754650974
0.9688719298245834
0.9688787793756797
0.9688841865357865
0.9688910269891563
0.968897862648936
0.9689046935201623
0.9689115196078654
0.9689183409170682
0.9689251574527865
0.9689319692200294
0.9689387762237988
0.9689455784690894
0.9689523759608891
0.9689591687041792
0.9689659567039334
0.9689727399651188
0.9689795184926956
0.9689862922916169
0.9689930613668291
0.9689998257232715
0.9690064459930543
0.969013200975293
0.9690199512535049
0.9690266968326022
0.9690334377174901
0.9690401739130667
0.9690469054242236
0.9690536322558454
0.96906035441281
0.9690670718999888
0.9690737847222457
0.9690804928844386
0.9690871963914185
0.9690938952480292
0.9691005894591083
0.9691072790294865
0.9691139639639877
0.9691206442674295
0.9691273199446223
0.9691339910003701
0.9691405190311658
0.9691471809062848
0.9691348893499547
0.9691415485655269
0.9691482031790151
0.9691548531951881
0.9691614986188086
0.9691681394546324
0.9691747757074086
0.9691814073818801
0.969188034482783
0.9691946570148469
0.969201274982795
0.9692078883913439
0.9692144972452036
0.969221101549078
0.969227701307664
0.9692342965256525
0.9692408872077277
0.9692474733585673
0.9692540549828428
0.9692605633803065
0.9692671359890359
0.9692737040851606
0.9692802676733263
0.9692868267581726
0.9692933813443324
0.9692999314364324
0.969306477039093
0.9693130181569283
0.9693195547945459
0.9693260869565471
0.9693308350445154
0.9693373588778906
0.9693438782489995
0.9693503931624187
0.9693569036227188
0.9693634096344637
0.9693699112022115
0.969376408330514
0.9693829010239166
0.9693893892869586
0.9693958731241733
0.9693085236959005
0.9693150306748727
0.9693215332197875
0.969328031335176
0.9693345250255625
0.9693410142954653
0.9693474991493968
0.9693539795918631
0.9693604556273641
0.9693669272603935
0.9693733944954394
0.9693798573369831
0.9693863157895003
0.9693927698574605
0.969399219545327
0.9694056648575573
0.9694121057986026
0.9694185423729083
0.9694249745849134
0.9694158875339022
0.969422316288547
0.969428740690616
0.9694113705584025
0.9694177943166711
0.969424213730159
0.9694306288032725
0.9694370395404124
0.9694434459459731
0.9694498480243433
0.9694562457799057
0.9694249409382655
0.9694313427800543
0.9694377403035687
0.9694441335131764
0.9694505224132395
0.9694569070081137
0.9694632873021495
0.9694696632996909
0.9694760350050764
0.9694824024226387
0.9694887655567045
0.9694951244115947
0.9695014789916245
0.9695078293011031
0.9695141753443343
0.9695205171256156
0.9695268546492392
0.9695331879194912
0.9695395169406521
0.9695458417169966
0.9694626885685834
0.9694690013405108
0.9694753433836129
0.9694270931011669
0.9694334449280498
0.9694134203480872
0.969419772499192
0.9694261204013662
0.9694324640588717
0.9694388034759643
0.9694451386568946
0.9694514696059071
0.9694577963272407
0.969464118825129
0.9694704371037992
0.9694767511674738
0.9694830610203691
0.9694893666666956
0.9694956681106588
0.9695019653564582
0.9695082584082876
0.9695145472703355
0.9695208319467846
0.9695061210911802
0.9694540738277645
0.9694603723404548
0.9693352941176763
0.9693416279070061
0.9693479574892356
0.9693542828685553
0.9693606040491499
0.969366755142697
0.9693730679933961
0.9693793766578546
0.9693007292012229
0.9693070576541052
0.969313381914571
0.9693197019867847
0.9692877855015193
0.9692941098610489
0.9693004300364175
0.9693067460317759
0.9693130578512696
0.9693193654990385
0.9693256689792173
0.9693319682959349
0.9693382634533151
0.9693445544554757
0.9693508413065297
0.9693571240105844
0.9693634025717415
0.9693696769940976
0.9693759472817438
0.9693822134387656
0.9692866315443175
0.9692929229756724
0.9692992102665655
0.9693054934210832
0.9692485695495209
0.9692548652202805
0.9692611567532348
0.9692674441524618
0.9692737274220341
0.9692800065660191
0.9692862815884786
0.9692925524934694
0.9692988192850425
0.9693050819672442
0.969311340544115
0.9693175950196904
0.9693238453980004
0.9693300916830699
0.9693363338789184
0.9693425719895602
0.9693488060190043
0.9693550359712545
0.9693612618503094
0.9693674836601623
0.9693737014048013
0.9693799150882093
0.969386124714364
0.969392330287238
0.9693985318107986
0.9694047292890078
0.9694109227258226
0.969417112125195
0.9692944933203318
0.9693007166124099
0.9693069358515463
0.9693131510416988
0.9693193621868204
0.9693255692908586
0.9693317723577558
0.9693379713914497
0.9693441663958725
0.9693503573749512
0.969356544332608
0.9693627272727597
0.9693689061993185
0.969375081116191
0.9693812520272789
0.9693874189364788
0.9693935818476827
0.9693997407647769
0.9694058956916428
0.9694120466321573
0.9694181935901915
0.9694243365696122
0.9694304755742809
0.9694366106080538
0.9694427416747826
0.9694488687783137
0.9694549919224889
0.9694611111111444
0.9694672263481121
0.9694733376372187
0.9694794449822858
0.9694855483871303
0.969491647855564
0.969497743391394
0.9695038349984223
0.9695099226804461
0.9695160064412576
0.9695220862846442
0.9695215320244946
0.96952760617764
0.9695336764233211
0.9695397427653072
0.9695458052073628
0.9695518637532473
0.9695579184067157
0.9695639691715177
0.9695700160513985
0.9695760590500984
0.9695820981713528
0.9695881334188925
0.9695941647964434
0.9696001923077266
0.9696061518744336
0.9696121716848518
0.9696181876401241
0.9696241997439525
0.9696302080000345
0.9696362124120627
0.969642212983725
0.9696482097187047
0.9696542026206803
0.9696601916933254
0.9696385499840653
0.9696445402299197
0.9696505266518062
0.9696565092533851
0.9696624880383123
0.969668463010239
0.9696744341728115
0.9696804015296717
0.9696863650844568
0.9696923248407994
0.9696982808023273
0.9697041693189402
0.9697101177219568
0.9696552162850223
0.9696611446741208
0.9696671010807725
0.9696730537019734
0.9696790025413312
0.9696849476024486
0.9696908888889241
0.9696968264043514
0.9697027601523196
0.9697086901364134
0.9697146163602129
0.9697205388272938
0.9696834917617592
0.9696894203357973
0.9696953451551971
0.969701266223524
0.9697071835443395
0.9697130971211999
0.9697190069576576
0.9697249130572599
0.9697308154235504
0.9697367140600675
0.9697426089703455
0.9697485001579141
0.9697543876262986
0.96976027137902
0.9697661514195945
0.9697719646799478
0.9697778373266439
0.9697029309801811
0.9697088216761547
0.9697147086614536
0.9697205919395829
0.9697264715140432
0.9697323473883309
0.9697382195659376
0.969744088050351
0.9697499528450538
0.9696758013828146
0.9696816839459995
0.969687562814107
0.9696934379906175
0.9696163214061886
0.9696222152494877
0.9696281053952689
0.9696339918470108
0.9694440438871841
0.9694499843309675
0.9694559210526684
0.9694618540557839
0.9694677833438066
0.9694737089202248
0.9694796307885226
0.9694855489521798
0.9694914634146713
0.9694973741794682
0.9695032812500373
0.9695091846298405
0.9695150843223359
0.9695209803309771
0.9695268726592134
0.9695327613104898
0.9695386462882472
0.9695445275959216
0.9695504052369454
0.9695562792147463
0.969562149532748
0.9695680161943697
0.9695738792030265
0.9695797385621293
0.9695855320473308
0.9695913841368963
0.9695972325871025
0.9696030774013434
0.9696089185830087
0.9696147561354838
0.9696205900621498
0.9696264203663839
0.9696322470515589
0.9696380701210434
0.9696438895782019
0.9696496434108908
0.9696068505890028
0.9695642392315225
0.969419547707597
0.969425425828468
0.9694313003096358
0.9694371711544796
0.9694430383663749
0.9694231982679009
0.9694290661719616
0.9694349304482609
0.969440791100162
0.9694466481310239
0.9694525015442015
0.9694583513430456
0.9694641975309027
0.9694700401111154
0.9694758790870219
0.9694817144619566
0.9694875462392496
0.9694933744222267
0.9694991990142101
0.9695050200185175
0.9694040332512704
0.9694098799631045
0.9694157230769621
0.9693112273147114
0.9692571648216872
0.9692630494928149
0.9692176398279432
0.9692235330261528
0.9692294226044618
0.9692353085662044
0.9692068753837102
0.9690497084995788
0.9690553680981987
0.9690613002146973
0.969067228694092
0.9690731535397268
0.9690790747549414
0.9689449310873288
0.968950887936353
0.9688783593511261
0.9688843329253761
0.9688903028449463
0.9688962691131894
0.9689022317334545
0.9688987775061522
0.9689046440574793
0.9689105986561178
0.9688103206107267
0.9687223137973534
0.9687283185841105
0.9687343197071783
0.9687403171699086
0.9687463109756496
0.9687523011277448
0.968681048141417
0.9686491014316573
0.9686551157125856
0.9686609741248496
0.9686669811321154
0.9685536963797174
0.9685597323601374
0.9685657646701525
0.96857179331311
0.9685778182923526
0.9685838396112189
0.9685898572730436
0.9685958712811574
0.968601881638887
0.9686078883495549
0.9686138914164796
0.9686198908429756
0.9686258866323533
0.9686318787879193
0.9686378673129761
0.9686438522108219
0.9686498334847515
0.9686558111380552
0.9686617851740196
0.9686677555959271
0.9686737224070563
0.9686796856106817
0.9686856452100742
0.9686916012085002
0.9686975536092225
0.9687035024155
0.9687094476305874
0.9686104103802463
0.9686163800905389
0.9686223462002824
0.9686283087127334
0.9686342676311444
0.9686402229587638
0.9686461746988365
0.9686521228546032
0.9686580674293009
0.9686640084261624
0.9686699458484169
0.9686758796992897
0.9686818099820019
0.9686877366997712
0.9686456430288877
0.9686515770502069
0.9686575075075492
0.9686634344041245
0.968669357743139
0.9686752775277946
0.9686811937612896
0.9686871064468184
0.9686930155875719
0.9686989211867366
0.9687048232474955
0.968710721773028
0.9687166167665091
0.9687225082311106
0.9687283961700003
0.9686751720012388
0.9686810705742049
0.9686869656203712
0.9686469216975916
0.968652823424004
0.968658721624893
0.9686646163034165
0.968670507462729
0.968676395105981
0.9686408114558898
0.9686467044438242
0.9686523553965839
0.968658241430743
0.9686641239571343
0.9686700029788927
0.9686758189398876
0.9686816909795007
0.9686712500000425
0.9686771199048327
0.9686829863177107
0.9686888492417911
0.9686947086801854
0.9687005646360011
0.9687064171123422
0.9687122661123089
0.9687181116389977
0.9687239536955015
0.9687297922849094
0.9687356274103069
0.9687414590747762
0.9687472872813949
0.9687531120332381
0.9687589333333765
0.9687647511848773
0.9687705655908042
0.9687763765542173
0.968782184078173
0.9687879881657238
0.9687937888199192
0.9687147545831304
0.9687205734555563
0.9687263888889324
0.9687322008863064
0.9687380094507229
0.9687438145852222
0.9687496162928417
0.968755414576615
0.9687612094395718
0.9687670008847385
0.9687727889151382
0.9687785735337898
0.9687843547437092
0.9687901325479085
0.9687697585395022
0.9687755372387841
0.9687813125368304
0.9687870844366431
0.9687928529412206
0.9687986180535578
0.968712610229321
0.9687183955333971
0.968724177438352
0.9687299559471808
0.9687357310628746
0.9687415027884212
0.9687472711268049
0.9687530360810066
0.9687587976540034
0.9687645558487692
0.9687703106682743
0.9687760621154855
0.9687817809022121
0.9687875256222994
0.9687932669789674
0.968799004975169
0.9688047396138539
0.9688104708979681
0.9688161988304542
0.9688219234142512
0.9688276446522951
0.968833362547518
0.9688390771028487
0.9688447883212129
0.9688504962055325
0.9688562007587261
0.968861901983709
0.9688675998833931
0.9688732944606866
0.9688789857184947
0.968884673659719
0.9688903582872577
0.9688063774024914
0.9688120815138735
0.9688177823050512
0.9688234797789224
0.9688291739383817
0.9688348647863206
0.9688405523256269
0.9688460040686302
0.9688516850668671
0.9688573627650761
0.9688630371661315
0.9688687082729049
0.968874376088264
0.9688800406150733
0.9688857018561943
0.9688911278631945
0.9688967826087415
0.968902434077125
0.9689080822711931
0.9689137271937905
0.9689193688477588
0.968925007235936
0.9689306423611571
0.9689362742262537
0.9689419028340542
0.9689475281873835
0.9689531502890636
0.9689587691419127
0.9689643847487465
0.9689699971123766
0.9689756062356122
0.9689812121212585
0.968986814772118
0.9689924141909897
0.9689980103806694
0.9690036033439497
0.9690091930836201
0.9690147796024667
0.9690203629032724
0.9690259429888173
0.9689851180196207
0.968990705036018
0.9689962888377913
0.9689604544147722
0.9689660437033246
0.9689716297787189
0.968977212643725
0.9689827923011098
0.9689883687536369
0.9689939420040665
0.9689995120551561
0.9690050789096597
0.9690106425703283
0.9690162030399095
0.9690217603211482
0.9690273144167856
0.9690328653295602
0.9690384130622072
0.9690439576174587
0.9689818207844734
0.9689873783629552
0.9689929327611347
0.9689984839817408
0.9690040320274996
0.9690095769011339
0.9690151186053634
0.9690206571429048
0.9690261925164716
0.9690317247287742
0.9690372537825199
0.9690427796804131
0.9690483024251548
0.9690527666857295
0.9690582834331816
0.9690637970353957
0.9690693074950607
0.9690748148148628
0.9690803189974846
0.9690858200456062
0.9690913179619041
0.9690968127490521
0.969102304409721
0.9691077929465783
0.9691132783622888
0.9691187606595139
0.9691242398409122
0.9691297159091392
0.9691351888668476
0.9691406587166866
0.9691461254613031
0.9691515891033402
0.9691570496454386
0.9691625070902358
0.9691456195067114
0.9691510770975542
0.9691565315954014
0.9691619830028815
0.9691674313226202
0.9691458097395731
0.9691512595528368
0.9691567062818824
0.9691621499293275
0.9691675904977864
0.9691730279898708
0.9691492933861428
0.9691547329754657
0.9691601694915745
0.9691656029370724
0.9691710333145607
0.9691764606266368
0.9691818848758956
0.9691873060649293
0.9691281161873024
0.9691335494784817
0.9691389797069264
0.9691444068752254
0.9691498309859649
0.9691552520417278
0.9691606700450945
0.9691660849986422
0.9691714969049454
0.9691769057665756
0.9691823115861014
0.9691877143660884
0.9691931141090997
0.9691985108176951
0.9692039044944318
0.9692092951418639
0.9692146827625429
0.969220067359017
0.9692254489338322
0.969230827489531
0.9692362030286534
0.9692415755537366
0.9692469450673147
0.9692523115719189
0.9692576750700781
0.969262979557597
0.9692683370661195
0.9692736915757568
0.9692790430890261
0.96928413986019
0.9692894854586632
0.9692948280682638
0.9693001676914981
0.969305504330869
0.9693108379888772
0.9693161686680203
0.969321496370793
0.9693268210996877
0.9693321428571934
0.9693374616457967
0.9693427774679815
0.9693314747700534
0.9693367892977095
0.969342100863801
0.9693474094708029
0.9693527151211869
0.9692605790646387
0.9692659059282445
0.9692712298275411
0.9692765507650022
0.9692818687430987
0.9692871837642989
0.9692924958310681
0.9692935815504816
0.9692988888889398
0.9693041932796955
0.9693094947252037
0.9693147932279167
0.9693200887902842
0.9693253814147529
0.9692940931780877
0.9692993900749055
0.9693046840355278
0.9693099750623954
0.9693152631579459
0.9693205483246151
0.9693258305648353
0.9693311098810367
0.9693363862756462
0.9693416597510888
0.9693469303097859
0.9693521979541571
0.9693574626866187
0.9693627245095846
0.9693679834254659
0.9693732394366713
0.9693390115958551
0.9693442727022322
0.969349530905129
0.9693547862069483
0.9693600386100905
0.9693652881169529
0.9693705347299306
0.9693757784514159
0.9693810192837985
0.9693862572294654
0.9692915473568802
0.96929680704657
0.9693020638415489
0.9693073177442061
0.9693125687569277
0.9693178168820977
0.9693230621220972
0.9693283044793047
0.9693335439560962
0.9693387805548449
0.9693440142779216
0.9693492451276944
0.9693544731065288
0.9693596982167877
0.9693649204608313
0.9693701398410176
0.9693753563597016
0.9693805700192358
0.9693857808219704
0.9693909887702525
0.9693961938664273
0.9693669860389248
0.9693721948550061
0.9693430642955384
0.9693482768053044
0.9693534864643678
0.9693586932750665
0.9693238589779156
0.9693290710383042
0.9693342802513503
0.9693394866193866
0.9693446901447431
0.9693498908297473
0.9693550886767243
0.9693602836879963
0.9693654758658834
0.9693706652127031
0.9693758517307699
0.9693810354223965
0.9693862162898925
0.9693913943355652
0.9693965695617195
0.9694017419706575
0.9694069115646792
0.9694120783460817
0.9694172423171598
0.9694224034802057
0.9694275618375093
0.9694327173913578
0.9694378701440362
0.9694430200978266
0.9694481672550088
0.9694533116178604
0.9694584531886562
0.9694635377103087
0.969468673718524
0.9694738069414853
0.969478937381458
0.9694840650407042
0.9694891899214844
0.969494312026056
0.9694994313566745
0.9695045479155926
0.9695096617050607
0.9695147727273267
0.9695198809846362
0.9694630340725257
0.969468153555069
0.9694732702703244
0.9694783842205351
0.9694834954079418
0.9694886038347829
0.9694937095032939
0.9694826180837249
0.9694877226120348
0.9694928243863504
0.9694979234089001
0.9695030196819092
0.9695081132076016
0.9695132039881977
0.9695182920259164
0.9695233773229739
0.9695284598815839
0.9695335397039576
0.9695386167923042
0.9695347861178916
0.9695398601399148
0.9695448776553383
0.9695499462366137
0.9695550120935779
0.9695600752284265
0.9695651356433531
0.9695701933405488
0.9695752483222024
0.969579951690876
0.9695850013416163
0.9695900482833165
0.9695950925181561
0.9696001340483121
0.9696051728759595
0.9695638799571824
0.969568925797001
0.9695739689341738
0.9695790093708716
0.9695840471092627
0.9695890821515134
0.9695941144997876
0.9695991441562466
0.969560026738023
0.9695650628174837
0.969570096205293
0.9695751269036085
0.9695801549145852
0.9695304672897749
0.969407981847359
0.9694130504404075
0.9694181163287638
0.9694231795145924
0.9694282400000553
0.969433297787312
0.9694383528785202
0.9694434052758348
0.9694484549814086
0.9694478029294828
0.9694528487753483
0.9694578919351101
0.9694629324109124
0.9694679702048973
0.9694730053192046
0.9694780377559716
0.9694830675173337
0.969358968907842
0.9693640276302364
0.9693690836653944
0.9693741370154567
0.9693791876825618
0.9693842356688457
0.9693892809764422
0.969394323607483
0.9693993635640973
0.9694044008484123
0.969357381394172
0.9693624271330713
0.9693674701987315
0.9693725105932764
0.9693666666667227
0.9693717046056675
0.9693767398783307
0.9693817724868286
0.9693868024332749
0.9693918297197812
0.9693968279144098
0.969401849894348
0.9694068692206639
0.9694118858954603
0.9694168999208379
0.9693284054910806
0.9693334389021413
0.9693384696570484
0.9693434977579038
0.9693485232068074
0.9693533350910134
0.969358355297895
0.9693633728590815
0.9693683877766635
0.9693734000527297
0.9693784096893667
0.9693793366676007
0.9693603947368986
0.969365403841151
0.9693704103104195
0.9692772285038693
0.9692822555205612
0.9692872798949317
0.9692923016290634
0.9692973207250369
0.9693023371849306
0.9693073510108207
0.9693123622047811
0.9693173707688838
0.9693223767051985
0.9693273800157924
0.9693323807027312
0.9693373787680779
0.9693423742138934
0.9693473670422367
0.9693523572551643
0.969357344854731
0.969362329842989
0.9693673122219886
0.9693722919937777
0.9693772691604025
0.9693822437239066
0.9693872156863317
0.9693921850497175
0.9692582963157091
0.9692632967607678
0.969268294593946
0.9692732898172897
0.9692782824328425
0.9692832724426461
0.9692882598487399
0.9692932446531612
0.9692982268579453
0.9693032064651252
0.969308183476732
0.9693131578947944
0.9693176608492371
0.9693226302083909
0.9693275969800108
0.9693325611661171
0.9693375227687281
0.96934248178986
0.9693474382315272
0.9693523920957416
0.9693573433845133
0.96936229209985
0.9693672382437576
0.9693595584416164
0.9693645027266226
0.9693694444445025
0.969374383597255
0.969379320186877
0.9693842542153629
0.9693891856847054
0.9693302307493452
0.9693351736651696
0.9693401140192341
0.9693450518135298
0.9693499870500454
0.9693549197307678
0.969359849857682
0.9693647774327706
0.9693696765847932
0.9693745990688634
0.9693795190070406
0.9693844364012995
0.9693893512536124
0.96939426356595
0.9693991733402807
0.969404080578571
0.9694089852827852
0.9694138874548858
0.9694187870968329
0.969423684210585
0.9694285787980985
0.9694334708613275
0.9694382057231833
0.9694430927835639
0.9694479773254904
0.969452859350909
0.9694577388617638
0.9694626158599972
0.9694674903475493
0.9694723623263585
0.9694772317983611
0.9694820987654912
0.9694869632296811
0.9694918251928611
0.9694966846569597
0.9695015416239029
0.9695063960956153
0.9695112480740191
0.9695160975610349
0.9695209445585808
0.9695257890685736
0.9695306310929275
0.9695354706335552
0.9695403076923671
0.9694907203281804
0.9694955663762768
0.9695004099411304
0.9695052510246497
0.9695100896287407
0.969514925755308
0.9695197594062536
0.9695245905834783
0.9695294192888804
0.9695342455243564
0.969539069291801
0.9695438905931067
0.9695159979555926
0.9695208226878472
0.96952564495536
0.969530464760019
0.9695352821037106
0.9695400969883192
0.9695449094157272
0.9695497193878151
0.9695545269064615
0.9695593319735429
0.9695641345909344
0.9695689347605086
0.9695737324841366
0.9695785277636872
0.9695833206010278
0.9695881109980236
0.9695928989565378
0.9695976844784318
0.9696024675655653
0.9696072482197958
0.9696120264429793
0.9696168022369694
0.9696215756036183
0.969626346544776
0.9696311150622906
0.9696356526156015
0.9696404163493878
0.9696451776650352
0.9696499365643844
0.9696546930492743
0.9696594471215418
0.9696641987830222
0.9696689480355487
0.9696736948809528
0.9696784393210641
0.9696831813577103
0.9696879209927173
0.9696926582279091
0.969594608959818
0.9695993674089678
0.9696041234506049
0.969608674759798
0.9696134260430446
0.9695874873610317
0.9695922415972306
0.9695969934310869
0.9696017428644208
0.9696064898990511
0.9696112345367943
0.9696159767794655
0.9696207166288777
0.9696254540868423
0.9696301891551685
0.9696349218356639
0.9696396521301345
0.969644380040384
0.9696491055682146
0.9696538287154267
0.9696585494838187
0.9696504783485006
0.9696551975837514
0.9696599144439468
0.9696646289308792
0.9696693410463393
0.969674050792116
0.9696787581699963
0.9696834631817657
0.9696881658292075
0.9696928661141034
0.9696975640382336
0.969702259603376
0.9697069528113068
0.969665445420388
0.9696701455093443
0.9696748432405936
0.9696795386159094
0.9696842316370636
0.9696889223058264
0.9696936106239658
0.9696982965932484
0.969702980215439
0.9697076614923005
0.9697123404255941
0.9697170170170791
0.9697216912685135
0.969726363181653
0.9697310327582518
0.9697357000000623
0.9697403649088351
0.9697450274863192
0.9696768423682862
0.9696815184815808
0.9696861922597378
0.9696908637045057
0.9696955328176318
0.9697001996008608
0.9697048640559368
0.9697095261846012
0.9697141859885942
0.9697188434696539
0.9697234986295169
0.9697281514699182
0.9697328019925907
0.9697374501992659
0.9697420960916734
0.9697467396715411
0.9697020900722201
0.9697067412935951
0.9697113902015053
0.969716036797676
0.9697206810838312
0.9697253230616931
0.9697299627329823
0.9697346000994173
0.9697392351627151
0.9697438679245913
0.9697484983867596
0.9697531265509316
0.9697577524188178
0.9697623759921267
0.9697669972725651
0.9697716162618382
0.9697762329616494
0.9697808473737006
0.9697854594996917
0.9697900693413214
0.9697946769002862
0.9697992821782813
0.9698038851769999
0.9697699901039725
0.969774598070803
0.9697792037587183
0.9697838071694085
0.9697884083045618
0.969725006177479
0.969729619565281
0.9697342306743042
0.9697388395062365
0.9697434460627643
0.9697480503455721
0.9697526523563431
0.9697572520967584
0.9697618495684979
0.9697664447732395
0.9697710377126594
0.9697756283884326
0.969780216802232
0.969784802955729
0.9697893376016399
0.9697939192516641
0.9697984986463845
0.9698030757874656
0.9698076506765708
0.9698122233153617
0.9698167937054981
0.9698213618486383
0.9698259277464392
0.9697396314496955
0.9697442151806095
0.969748796660182
0.9697213356249107
0.9697259204713454
0.9697305030675488
0.9697350834151771
0.9697396615158848
0.9697442373713246
0.9697488109831484
0.9697533823530056
0.9697579514825442
0.9696865997060908
0.9696911829537749
0.9696957639569694
0.9697003427173227
0.9697049192364815
0.9697094935160909
0.9697140655577945
0.969718635363234
0.9697232029340499
0.9697277682718808
0.9696950879766041
0.9696996579526665
0.9697042256962053
0.9697087912088558
0.9697133544922522
0.9697179155480266
0.96972247437781
0.9697270309832313
0.9697315853659184
0.9697361375274971
0.9697406874695919
0.9697452351938255
0.9697497807018193
0.9697543239951928
0.9697588650755642
0.96976340394455
0.9697679406037651
0.9697724750548229
0.9697770072993351
0.969781537338912
0.9697860651751624
0.9697703865792043
0.9697749149247127
0.9697794410693239
0.9697839650146424
0.9697884867622707
0.9697930063138097
0.9697975236708591
0.9697380825243371
0.9697426110168088
0.9697470887919138
0.9696548872181103
0.9696594325897839
0.969663975757641
0.9696685167232839
0.9696730554883134
0.9696775920543289
0.9696821264229281
0.969686658595707
0.9696911885742605
0.9696957163601816
0.9697002419550618
0.9697047653604912
0.9697092865780582
0.9697138056093498
0.9697183224559515
0.969683929434575
0.9695929451559003
0.9695974879227709
0.9696020284955981
0.969606566875971
0.9696111030654773
0.9696156370657028
0.9696201688782322
0.9696246985046485
0.9696292259465331
0.969633751205466
0.9696382742830256
0.9696427951807888
0.9696473139003309
0.9696518304432259
0.9695946303877375
0.9695991574386794
0.9696036823105353
0.9696082050048783
0.9696127255232799
0.96961724386731
0.969621760038537
0.9696262740385277
0.9696307858688478
0.969635295531061
0.9696398030267297
0.969644308357415
0.9696486434574493
0.9696334133462017
0.969637916966709
0.9696424184261699
0.9696469177261398
0.9696514148681719
0.9696559098538184
0.9696604026846302
0.9696648933621561
0.9696693818879438
0.9696738682635395
0.969678352490488
0.9696828345703323
0.9696873145046142
0.969691792294874
0.9696962679426504
0.9697007414494807
0.9697052128169008
0.9697096820464449
0.9697141491396462
0.9697186140980357
0.9697230769231437
0.9697275376164987
0.9697319961796275
0.9697364526140559
0.969740906921308
0.9697247196373849
0.9697291746183875
0.9697336274744289
0.9697380782070293
0.969742526817707
0.9697469733079793
0.9697514176793618
0.9697558599333687
0.9696839247440537
0.969688380952448
0.9696928350393434
0.9696972870062547
0.9697017368546949
0.9696864176974981
0.9696908680143359
0.9696953162149983
0.9696997623009942
0.9697042062738315
0.9697086481350161
0.9697128978623
0.9697173355498179
0.9697217711301718
0.969726204604862
0.9697306359753877
0.9697350652432465
0.9697394924099345
0.9697439174769467
0.9697483404457763
0.9697527613179153
0.9697571800948542
0.9697008054963954
0.9697052344860931
0.9697096613782347
0.96971408617431
0.9697185088758072
0.9697229294842133
0.9697273480010139
0.969731764427693
0.9697361787657334
0.9697405910166161
0.9697450011818215
0.9697494092628277
0.969753815261112
0.9697581719414943
0.9697625737899143
0.96976697356003
0.969771371253313
0.9697757668712335
0.9697700872848048
0.9697744811321434
0.9697788729074012
0.9697832626120435
0.9697874617016943
0.9697918473139229
0.9697962308599032
0.9698006123410949
0.9698049917589567
0.9698093691149458
0.9698137444105177
0.9698181176471271
0.9698224888262268
0.9698268579492687
0.9698312250177029
0.9698355900329786
0.9698399529965431
0.9698443139098428
0.9698486727743226
0.9698530295914259
0.9698573843625949
0.9698617370892704
0.9698660877728918
0.9698704364148972
0.9698747830167235
0.969879127579806
0.9698834701055786
0.9698878105954742
0.9698921490509241
0.9698964854733583
0.9699008198642055
0.9699051522248932
0.9699094825568471
0.9699137640450125
0.9699180903347282
0.9699224145999752
0.9699267368421741
0.9699310570627442
0.9699353752631037
0.9699396914446692
0.969944005608856
0.9699483177570782
0.9699526278907488
0.9699569360112787
0.9699612421200784
0.9699655462185565
0.9699698483081204
0.9699703219786038
0.9699746209471183
0.9699789179105168
0.969983212870202
0.969987505827575
0.9699917967840356
0.9699960857409825
0.970000372699813
0.970004657661923
0.9700089406287072
0.970003491620181
0.9700077728648587
0.9700120521173332
0.9700163293789947
0.9700206046512322
0.9700248779354332
0.9700291492329843
0.9700334185452705
0.9699804368030435
0.969984715447224
0.9699889921041104
0.9699930810309496
0.9699973537605153
0.9700016245069158
0.9699668909513458
0.9699711667827188
0.9699754406308676
0.9699797124971716
0.9699839823830091
0.9699880880649596
0.969933410565408
0.9699376882094746
0.9698294349236455
0.9698337346608709
0.9698380324074772
0.9698422818792644
0.9698465756594867
0.9698507980569746
0.9698550878816607
0.969859375722613
0.9698636615812071
0.9698679454588172
0.9698722273568166
0.969876507276577
0.9698807852194693
0.9698850611868627
0.9698893351801252
0.9698936072006238
0.9698978772497239
0.9699021453287897
0.9699064114391843
0.9699106755822696
0.9699149377594061
0.9699191979719529
0.9699234562212682
0.9699277125087087
0.9699319668356298
0.9699362192033858
0.9699404696133298
0.9699447180668136
0.9699489645651875
0.9699532091098011
0.9699574517020022
0.9699616923431377
0.9699659310345531
0.9699701677775928
0.9699744025735998
0.969978635423916
0.9699828663298821
0.9699870952928374
0.9699913223141201
0.9699955473950671
0.9699997705370141
0.9700039917412956
0.970008211009245
0.970012428342194
0.9700166437414737
0.9700208572084136
0.970025068744342
0.9700292783505862
0.9700334860284721
0.9699458667278015
0.9699500915751624
0.9699543144885121
0.9699585354691784
0.96993498055372
0.9699392040256886
0.969943425566044
0.9699368770005283
0.9699410971429282
0.969945315356561
0.9699495316427488
0.9699537460028121
0.9699579584380708
0.9699621689498429
0.9699663775394458
0.9699705842081954
0.9699644079398385
0.9699686131387574
0.9699728164196836
0.9699770177839291
0.9699812172328044
0.9699854147676192
0.9699896103896818
0.9699938041002992
0.9699979959007774
0.9700021857924211
0.9700063737765341
0.9700105598544183
0.9700147440273753
0.9700189262967048
0.9700229474642516
0.9700271259664198
0.9700313025688372
0.9700354772727988
0.9700396500795989
0.9699515674694037
0.969955757438182
0.9699599455041588
0.96996413166863
0.9699683159328906
0.9699724982982337
0.969976678765952
0.9699749829894116
0.9699791609978041
0.9699833371118377
0.9699875113328006
0.9699916836619797
0.9699958541006608
0.9700000226501284
0.970004189311666
0.9700083540865558
0.970012516976079
0.9700166779815157
0.9700208371041443
0.9700249943452427
0.9700291497060873
0.9700333031879536
0.9700374547921154
0.970041604519846
0.9700183913240665
0.9699709509826787
0.9699751129178679
0.9699792729736553
0.9699834311513136
0.9699875874521146
0.9699917418773285
0.9699570268441957
0.9699611862878484
0.9699653438557655
0.9699694995492156
0.969973653369466
0.9698809148265706
0.969885086731318
0.969889256756829
0.9698285746454223
0.9698327555156058
0.9698369345037859
0.9698411116112333
0.9698452868392173
0.9698494601890062
0.9698536316618668
0.9698578012590652
0.969861968981866
0.969866134831533
0.9698702988093287
0.9698744609165145
0.9698786211543505
0.9698827795240959
0.9698869360270085
0.9698910906643454
0.9698952210007457
0.9698993719157298
0.9699035209688996
0.9699076681615075
0.9699118134948047
0.9699159569700413
0.9699200985884662
0.9699242383513271
0.9699283762598712
0.9699325123153437
0.9699366465189893
0.9699407788720513
0.969944909375772
0.9699490380313928
0.9699531648401534
0.9699572898032929
0.9699614129220492
0.969965534197659
0.9699696536313579
0.9699737712243804
0.96997788697796
0.969982000893329
0.9699861129717186
0.9699902232143588
0.9699943316224788
0.9699613788488013
0.9699654918582038
0.9699696030330793
0.969973712374655
0.969977819884157
0.9699819255628099
0.9699860294118379
0.9699901314324635
0.9699942316259085
0.9699983299933932
0.9700024265361374
0.9699766525707387
0.9699807521140029
0.9699848498332212
0.9699889457296107
0.9699930398043873
0.9699969764340439
0.9700010669038297
0.9700051555556288
0.9700092423906532
0.9700133274101134
0.9700174106152188
0.9700214920071781
0.9700255715871988
0.9700296493564871
0.9700337253162483
0.9700377994676866
0.9700418718120052
0.9700459423504061
0.9700500110840904
0.970054078014258
0.9700581431421077
0.9700622064688375
0.9700662236988554
0.9700531443756272
0.9700572061103238
0.970061266046997
0.9699878734233973
0.9699919469027284
0.9699960185800338
0.9700000884565089
0.970004156533348
0.9700082228117448
0.9700122872928914
0.9700163499779791
0.9700204108681983
0.9700244699647381
0.9700285272687865
0.9700325827815308
0.9700366365041568
0.9700406884378496
0.9700447385837933
0.9700487869431705
0.9700528335171632
0.9700568783069523
0.9700609213137174
0.9700649625386373
0.9700690019828896
0.9700730396476511
0.9700770755340974
0.970081109643403
0.9700851419767416
0.9700891725352854
0.9700932013202062
0.9700972283326743
0.9701012535738591
0.9701052770449291
0.9701092987470517
0.9701133186813929
0.9701173368491185
0.9701213532513925
0.9701253678893781
0.9700790733421911
0.9700830954995254
0.9700871158912069
0.9700911345183978
0.9700951513822595
0.9700991664839524
0.9701031798246358
0.9701071694804515
0.9701111793073958
0.9701151873768002
0.9701191936898204
0.9701231982476101
0.9701272010513229
0.9701312021021109
0.9701352014011254
0.9699910045962663
0.9699950328228317
0.9699990592868828
0.970003083989576
0.9700071069320668
0.9700111281155098
0.9699908633880528
0.9699948863637111
0.96999890758146
0.9699897335081569
0.9699937540948553
0.9699977510917778
0.9700017681729628
0.9700057835007295
0.9700097970762258
0.9700138089005984
0.9700178189749931
0.969991321413071
0.9699497056900682
0.9699537271142858
0.969957746785867
0.9699617647059572
0.9699657808757012
0.9699697952962422
0.9699738079687229
0.9699778188942848
0.9699818280740685
0.9699858355092134
0.9699898412008582
0.9699395389300446
0.9699435529463677
0.9699475652174664
0.9699515757444784
0.969955584528541
0.9699595915707898
0.9699635968723601
0.9699676004343857
0.9699716022579996
0.969975602344334
0.9699796006945197
0.9699835973096869
0.9699875921909646
0.9699287790067983
0.9699327840417058
0.9699367873402011
0.9699407889034131
0.9699447887324697
0.9699487868284983
0.9699527831926247
0.9699567778259741
0.9699386880277872
0.9699426406927162
0.9699466349275804
0.9699506274340868
0.9699546182133569
0.9699586072665115
0.9699625945946702
0.9699665801989515
0.9699705640804732
0.9699745462403522
0.9699785266797041
0.9699825053996437
0.9699864824012849
0.9699904576857407
0.9699944312541228
0.9698148467847111
0.9698188565265052
0.9697984469370906
0.9698024584861661
0.96980646830538
0.9698104763958509
0.9698144827586967
0.9697622279681862
0.9697662429987833
0.9697702562998821
0.9697742678725997
0.9697087621098714
0.9697127851916386
0.9697168065419309
0.9697208261618661
0.9697248440525604
0.9697288602151298
0.9697328746506889
0.9697368873603512
0.9697408983452298
0.9697449076064363
0.9697489151450815
0.9697155927835812
0.9697196048959318
0.9697236152856065
0.9697276239537143
0.9697316309013637
0.9697356361296622
0.9697396396397159
0.9697436414326305
0.9697476415095103
0.969751639871459
0.9697556365195791
0.9697596314549725
0.9697636032562889
0.9697675947741179
0.9695872376874425
0.9695912652537693
0.9695952910959668
0.9695993152151416
0.9695557552418392
0.969559786096333
0.9695638152267657
0.9695678426342436
0.9695718683198711
0.9695758922847526
0.9695799145299909
0.9695839350566883
0.9695879538659458
0.9695919709588635
0.969595986336541
0.9696000000000765
0.9696040119505673
0.96960802218911
0.9695788182594621
0.9695828321604518
0.9695487846482642
0.9695528032403239
0.9695568201194287
0.9695608352866737
0.969564848743153
0.9695688604899595
0.9695728705281857
0.9695768788589227
0.969530651341073
0.9695346669504917
0.9695386808511406
0.9694897468624464
0.9694937686091792
0.9694977886456222
0.9695018069728659
0.9695058235920003
0.9695098385041142
0.9695138517102957
0.9695178632116317
0.9695218730092083
0.9694130573249177
0.969417087667239
0.9694211162988885
0.9693994483344712
0.9694034789988042
0.9694075079534175
0.9694115351993985
0.9694155607378341
0.96941958456981
0.9693267005722322
0.9693307415255008
0.9693347807668639
0.9693388182974088
0.9693428541182224
0.9693468882303905
0.9693509206349978
0.9693549513331284
0.9693589803258653
0.9693630076142905
0.9693670331994853
0.9693351797040942
0.969339209469534
0.9693432375317764
0.9693472638919007
0.9693512885509856
0.969355311510109
0.9693593327703477
0.9693633523327775
0.9693673701984734
0.9693713863685096
0.9693754008439593
0.9693794136258949
0.9693834247153875
0.9693874341135079
0.9693914418213254
0.9693826554268427
0.9693866624526692
0.969390667790261
0.9693946714406843
0.9693986734050051
0.969367936842183
0.9693719427489728
0.9693759469697747
0.9693799495056532
0.9693839503576714
0.9693879495268917
0.9693640454163941
0.969368047088579
0.9693720470786823
0.9693760453877643
0.9693800420168847
0.9693838479311848
0.9693878412432531
0.9693918328785159
0.9693958228380293
0.9693998111228482
0.9694037977340269
0.9694077826726184
0.9694117659396754
0.9694157475362493
0.9694197274633906
0.969423705722149
0.9694276823135736
0.9694209721350038
0.9694249476330903
0.9694289214660468
0.969432893634919
0.9694368641407523
0.9694408329845906
0.9694448001674772
0.9694487656904548
0.9694527295545649
0.9694566917608479
0.9694606523103438
0.9694646112040918
0.9694685684431296
0.9694725240284946
0.9694764779612232
0.969441771094481
0.9694457297975309
0.9694496868476775
0.9694536422459561
0.9694575959934006
0.9694615480910445
0.9694654985399199
0.9694694473410587
0.9694733944954913
0.9694773400042478
0.969481283868357
0.969485059387451
0.969488833333412
0.9694927723391747
0.9694967097043686
0.9695006454300183
0.9695045795171479
0.9695085119667801
0.9695124427799373
0.9695163719576407
0.9694209442596462
0.9694248908297731
0.9694288357589146
0.9694327790480938
0.9693848295927637
0.9693886141700352
0.9693925633569547
0.9693965109035056
0.9694004568107102
0.969404401079589
0.9694083437111624
0.9694122847064496
0.9694162240664691
0.9694199958515621
0.9693848403153009
0.9693887829152771
0.9693927238806761
0.9693966632125144
0.9694006009118072
0.9694045369795695
0.9694084714168149
0.9694124042245563
0.9694163354038059
0.969420264955575
0.969424192880874
0.9694281191807125
0.9694320438560992
0.9694359669080421
0.9694398883375483
0.9694438081456241
0.9694477263332749
0.9694516429015053
0.9694555578513191
0.9694594298699409
0.9694633415944619
0.969467251703569
0.9694711601982627
0.9694436119711837
0.9694475237309916
0.9694514338767042
0.9694553424093204
0.9694592493298383
0.9694631546392548
0.9694670583385665
0.9694709604287688
0.9694748609108564
0.9694787597858234
0.9694826570546626
0.9694041186162247
0.9694080296480105
0.9694119390696556
0.9694158468821542
0.9694197530864995
0.969423657683684
0.9694275606746993
0.9694314620605363
0.969435361842185
0.9694392600206349
0.9693658446363312
0.9693697554962787
0.9693736647494635
0.9693775723968758
0.9693814784395048
0.969385382878339
0.9693423850575511
0.9693462959163532
0.9693502051703712
0.9693541128205927
0.9693183757178814
0.9693222882920628
0.9693261992620726
0.9693199221152674
0.9692850204918831
0.9692505838968223
0.9692545063499365
0.9692584271964756
0.9692267403768203
0.9692306653020247
0.9692345886206285
0.969238510333618
0.9692424304419786
0.9692463489466949
0.9692502658487508
0.9691913310162321
0.9691952575634488
0.9691991825057003
0.9692031058439705
0.9692070275792425
0.9692109477124984
0.9692148662447196
0.969218783176887
0.9691581751378634
0.9691621020408965
0.9691660273414391
0.9691699510404719
0.9691738731389747
0.9691777936379269
0.9691817125383065
0.9691856298410914
0.9691895455472578
0.969193459657782
0.9691973721736391
0.9692012830958034
0.9691432498473619
0.9691471701955201
0.9691510889477701
0.9691550061050864
0.9691589216684425
0.9691628356388111
0.969166748017164
0.9691706588044725
0.9691745680017068
0.9691784756098366
0.9691823816298306
0.9691862860626567
0.9691901889092822
0.9691940901706736
0.9691979898477964
0.9691537961835966
0.9691577024559361
0.9691616071429379
0.9691655102455666
0.9691694117647867
0.9691733117015612
0.9691772100568529
0.9691811068316235
0.969185002026834
0.9691888956434446
0.9691927876824147
0.9691966781447031
0.9692005670312676
0.9692044543430653
0.9692083400810526
0.969212224246185
0.9692161068394173
0.9692199878617035
0.9691710558253236
0.9691749443883518
0.969178831378973
0.969182696583869
0.969186580436621
0.9691904627198223
0.9691943434344245
0.9691982225813777
0.9692021001616319
0.9692059761761359
0.969209850625838
0.9692135418769731
0.9692174132365621
0.9692212830341743
0.9692251512707548
0.9692290179472479
0.9692328830645973
0.9692367466237458
0.9692406086256354
0.9692444690712075
0.9692483279614028
0.9692521852971608
0.9692560410794208
0.9692598953091209
0.9692637479871989
0.9692675991145914
0.9692714486922342
0.969275296721063
0.9692633547868874
0.9692672028957178
0.9692710494572587
0.9692748944724432
0.9692787379422035
0.9692552340768343
0.9692079750904791
0.9691874472786514
0.969191305220965
0.9691951616142152
0.9691990164593347
0.9692028697572559
0.9691500200642869
0.9691538816450163
0.9691577416767762
0.9691616001604986
0.9691654570971143
0.9691693124875539
0.9691731663327469
0.9691770186336219
0.9691808693911071
0.9691847186061301
0.969188566279617
0.969192412412494
0.9691962570056861
0.9692001000601177
0.9692039415767123
0.969207781556393
0.9692116200000818
0.9692154569087
0.9692192922831685
0.9692231261244072
0.9692269584333352
0.969230789210871
0.9692346184579325
0.969230577192013
0.9692344049521584
0.9692380714714334
0.9692418962076667
0.9692457194173638
0.9692442537909838
0.9692480750050689
0.9692518946949363
0.9692557128614977
0.9692595295056641
0.9692633446283458
0.9692024113193326
0.9692062363021341
0.9692100597610381
0.9692138816969551
0.9692177021107948
0.9692215210034665
0.9692252985669609
0.9692198407961018
0.9692236569837667
0.9692274716531553
0.9692154534607025
0.9692192682442656
0.9692230815110163
0.969226893261859
0.9692307034976972
0.9692345122194342
0.9692383194279723
0.9692421251242131
0.9692459293090574
0.9692497319834055
0.9692535331481568
0.9692573328042099
0.9692611309524631
0.9692649275938136
0.969268722729158
0.9692725163593922
0.9692763084854114
0.96928009910811
0.969283888228382
0.9692876758471202
0.969291461965217
0.9692952465835643
0.9692990297030526
0.9693028113245725
0.9692853523357909
0.9692891351673096
0.9692929165018631
0.9692966963403395
0.9693004746836267
0.9693042515326116
0.96930276789253
0.9693065427951012
0.969310316205616
0.9693140881249589
0.9693178585540138
0.9693216274936634
0.9693253949447902
0.9692934452123233
0.969297216739127
0.9693009867772682
0.9693047553276279
0.9693085223910867
0.9693122879685243
0.96931605206082
0.9692354100947198
0.9692391878573663
0.9692429641309458
0.969220571428654
0.9692243498818793
0.9692279692732755
0.9692317447814927
0.9692355188029966
0.9692392913386654
0.9692430623893762
0.9692468319560056
0.9692506000394296
0.9692543666405233
0.9692581317601615
0.9692358631538381
0.9692396304305919
0.9692433962264979
0.969247160542429
0.9692509233792577
0.9692546847378554
0.969258444619093
0.969262203023841
0.9692659599529686
0.969269715407345
0.9692734693878381
0.9692772218953154
0.969280972930644
0.9692847224946898
0.9692884705883184
0.9692922172123943
0.969295962367782
0.9692997060553447
0.9693034482759452
0.9693071890304455
0.9693109283197071
0.9693146661445907
0.9693184025059564
0.9693221374046633
0.969285009784819
0.9692887497555126
0.9692728090767656
0.9692765499707463
0.9692802894017258
0.9692840273705623
0.969287763878113
0.9692546609342244
0.969258401719505
0.9692621410432558
0.9692658789063333
0.9692696153095932
0.9692733502538905
0.9692770837400795
0.9692808157690139
0.9692845463415468
0.9692882754585306
0.9692918470841483
0.9692955733230164
0.9692992981088767
0.9692768615985241
0.9692805885793079
0.9692843141076439
0.9692880381843813
0.9692917608103679
0.9692954819864517
0.9692992017134793
0.969302919992297
0.9693066368237505
0.9693103522086846
0.9693140661479436
0.9693177786423712
0.9693214896928103
0.9693251993001032
0.9693289074650916
0.9693326141886164
0.969336319471518
0.969340023314636
0.9693437257188096
0.9693474266848771
0.9693511262136761
0.9693548243060439
0.9693585209628168
0.9693622161848306
0.9693659099729206
0.969369602327921
0.9693732932506659
0.9693769827419882
0.9693806708027207
0.9693843574336952
0.969388042635743
0.9693917264096946
0.9693954087563801
0.9693937633159857
0.969397443842067
0.969401122942969
0.969404800619519
0.9694084768725441
0.9694121517028705
0.9694158251113243
0.9694194970987303
0.969423167665913
0.969426836813696
0.9694305045429028
0.9694341708543557
0.9693871304348669
0.9693908037095124
0.9693944755650833
0.9693980108150707
0.9694016798610613
0.9694053474904317
0.9694090137040025
0.9694126785025929
0.9694163418870224
0.969420003858109
0.9694236644166706
0.9694226185885918
0.9694262772316247
0.9694299344642324
0.9694335902872303
0.9694372447014331
0.9694408977076552
0.96944454930671
0.9694481994994104
0.9693978629188368
0.9694015206930584
0.9694051770593608
0.9694088320185567
0.9694124855714581
0.9694161377188766
0.9694197884616229
0.9694234378005074
0.9694270857363398
0.9694307322699288
0.969434377402083
0.96943802113361
0.969441663465317
0.9694453043980105
0.9694489439324963
0.9694525820695797
0.9694560268714858
0.9694596622530112
0.9694545471988567
0.969458181469488
0.9694618143460761
0.9694654458294231
0.96946907592033
0.9694727046195978
0.9694763319280264
0.9694799578464154
0.9694835823755636
0.9694872055162694
0.9694908272693302
0.9694944476355434
0.969498066615705
0.9695016842106111
0.9695053004210569
0.9695089152478369
0.9695125095639716
0.9695161216294595
0.9695197323136604
0.9695233416173665
0.9695269495413693
0.9695305560864599
0.9695341612534285
0.9695377650430649
0.9695413674561584
0.9695449684934973
0.9695485681558697
0.969552166444063
0.9695557633588637
0.9695593589010582
0.9694161198016876
0.9694197406066082
0.9693715293669806
0.9693751572927448
0.9693787838353882
0.9693824089957017
0.9693860327744754
0.969389655172499
0.9693932761905614
0.9693968958294511
0.9694004760092245
0.9694040928993808
0.9694077084127232
0.9694113225500377
0.9694149353121096
0.9694185466997238
0.9693734119437901
0.9693770298536696
0.969380646387918
0.9693842615473197
0.9693878753326586
0.9693914877447177
0.9693950987842799
0.9693987084521272
0.969402316749041
0.9694059236758021
0.969409529233191
0.9694131334219872
0.9694167362429698
0.9694203376969173
0.9694239377846076
0.969427536506818
0.9694311338643252
0.9694347298579055
0.9694383244883343
0.9694419177563866
0.9694455096628367
0.9694490812654768
0.9694128219697826
0.9694164173452855
0.9694200113594192
0.9694215029340246
0.9694250946253695
0.9694286849575123
0.9693886681801839
0.9693569131833651
0.9693605143722489
0.969364114199367
0.9693677126654919
0.9693713097713953
0.9693749055178482
0.9693784999056212
0.9693820929354842
0.9693856846082065
0.969389274924557
0.9693928638853037
0.9693964514912143
0.969400037743056
0.9694036226415951
0.9694072061875975
0.9694107883818285
0.9694143692250528
0.9694179487180344
0.9694215268615373
0.9694251036563241
0.9694286791031572
0.9694322532027987
0.9694358259560097
0.969439397363551
0.9694429674261826
0.9694465361446643
0.9694501035197547
0.9694536695522125
0.9694572342427953
0.9694607975922606
0.9694643596013649
0.9694679202708645
0.9694714796015149
0.969475037594071
0.9694785942492874
0.9694821495679178
0.9694857035507155
0.969444102178899
0.9694032676057199
0.9694068343973824
0.9694103998499077
0.9694139639640501
0.9694175267405628
0.9694210881801988
0.9694246482837103
0.9694282070518492
0.9694317644853666
0.9694353205850131
0.9694388753515389
0.9694424287856935
0.9694459808882258
0.969449531659884
0.9694530811014161
0.9694566292135695
0.9694601759970907
0.9694634968177576
0.9694670409882952
0.9694705838324217
0.9694741253508815
0.9694776655444186
0.9694812044137763
0.9694847419596975
0.9694882781829243
0.9694918130841986
0.9694953466642614
0.9694988789238532
0.9695024098637144
0.9695059394845841
0.9695094677872014
0.9695129947723046
0.9695165204406316
0.9695200447929198
0.9695235678299056
0.9695270895523254
0.9695306099609148
0.9695341290564089
0.9695376468395422
0.9695119313945685
0.9695154520038146
0.9695187476706048
0.9695222656978694
0.9695257824143937
0.9695292978209099
0.96953281191815
0.9695363247068453
0.9695398361877263
0.9695433463615236
0.9695468552289666
0.9695503627907844
0.9695538690477059
0.9695573740004588
0.9695608776497707
0.9694212864845636
0.969424814126481
0.969428340457251
0.9692888888889758
0.969292402006403
0.9692959509659115
0.9692994986073292
0.9693030449313903
0.9693065899388283
0.9693101336303764
0.9693136760067672
0.9693172170687326
0.969320756817004
0.9693242952523126
0.9693278323753883
0.9693313681869613
0.9693349026877608
0.9693384358785155
0.9693419677599537
0.9693454983328029
0.9693490275977904
0.9693525555556427
0.9693560822070859
0.9693596075528454
0.9693631315936463
0.9693666543302131
0.9693701757632694
0.969373695893539
0.9693772147217444
0.969380732248608
0.9693842484748516
0.9693877634011964
0.969391277028363
0.9693947893570718
0.9693983003880423
0.9694018101219936
0.9694053185596442
0.9694088257017123
0.9694123315489153
0.9694158361019701
0.9694193393615933
0.9694228413285008
0.9694263420034079
0.9694298413870296
0.9694331735202794
0.9694366703540699
0.9694173640553871
0.9694208625139099
0.9694243596831538
0.9694278555638312
0.9694313501566543
0.9694348434623344
0.9694383354815828
0.9694418262151098
0.9694453156636254
0.9694488038278389
0.9694522907084594
0.9694557763061952
0.9694592606217541
0.9694627436558436
0.9694662254091704
0.9694697058824407
0.9694731850763606
0.9694766629916352
0.9694801396289691
0.9694453894196324
0.9694488705235039
0.9694523503489679
0.9694558288967283
0.9694593061674889
0.9694627638099613
0.9694662385321982
0.9694697119795413
0.9694526228907703
0.9694560975610637
0.9694595709571837
0.9694630430798314
0.9694665139297068
0.9694699835075098
0.9694734518139393
0.9694769188496942
0.9694803846154727
0.9694838491119724
0.9694873123398904
0.9694907742999235
0.9694942349927675
0.9694976944191184
0.9695011525796711
0.9695046094751203
0.9695080651061599
0.9695115194734838
0.9695149725777849
0.9695184244197557
0.9695218750000884
0.9695253243194745
0.969528772378605
0.9695322191781706
0.9695356647188612
0.9695391090013665
0.9695425520263754
0.9695299507210229
0.9695333941606723
0.9695340813721007
0.9695375228019855
0.9694538391392457
0.9694572939461131
0.9694607474932515
0.9694641997813497
0.9694676508110962
0.9694711005831788
0.9694745490982848
0.9694779963571012
0.9694814423603143
0.9694848871086099
0.9694883306026736
0.96949177284319
0.9694952138308437
0.9694986535663185
0.9695020920502977
0.9695055292834643
0.9695089652665007
0.9694888000000885
0.9694922377750385
0.969495674300343
0.9694991095766831
0.9695025436047398
0.969505976385193
0.9695094079187228
0.9695128382060083
0.9695162672477284
0.9695196950445613
0.9695231215971848
0.9695265469062763
0.9695299709725125
0.9695332486850152
0.9695366702938863
0.9695199456029899
0.9695233683829749
0.9695267899221479
0.9695302102211834
0.9695185722051984
0.9694791666667556
0.9694825937331083
0.96948601955822
0.9694894441427651
0.969492867487417
0.9694962895928492
0.9694655989866977
0.9694690247874963
0.9694724493488589
0.9694758726714582
0.9694792947559661
0.9694827156030542
0.9694796095445576
0.9694830290982275
0.969486447416063
0.9694898644987341
0.96949328034691
0.9694765215821732
0.9694799386060841
0.9694833543961895
0.9694284837546017
0.9694159177044746
0.9694193431974908
0.9694227674545361
0.9694261904762796
0.9694296122633894
0.9693689145330859
0.9693723454120236
0.9693757750541627
0.9693792034601721
0.9693826306307199
0.9693860565664737
0.9693894812681009
0.9693929047362679
0.9693963269716414
0.9693997479748868
0.9694031677466697
0.9694065862876546
0.969410003598506
0.9694134196798879
0.9694168345324635
0.9694202481568958
0.9694236605538471
0.9694270717239795
0.9694304816679543
0.9694338903864327
0.9694372978800752
0.9694407041495416
0.9694441091954918
0.9694475130185848
0.9694509156194792
0.9694543169988331
0.9694577171573042
0.9694611160955499
0.9694645138142267
0.969467910313991
0.9694713055954985
0.9694746996594048
0.9694780925063644
0.9694814841370318
0.9694675089606631
0.9694709012722631
0.9694742923684165
0.9694776822497763
0.9694810709169952
0.9694844583707254
0.9694878446116186
0.9694912296403261
0.9694946134574985
0.9694979960637864
0.9695013774598394
0.969504757646307
0.9695081366238381
0.9695115143930811
0.9695147300680198
0.9695181054513857
0.9695214796283959
0.9695248525996969
0.9695282243659349
0.9695315949277556
0.9695349642858043
0.9695383324407256
0.9695416993931639
0.9695450651437632
0.9695484296931665
0.969551793042017
0.969555155190957
0.9695240413769405
0.9695274072754111
0.969530771973704
0.9695341354724609
0.9695374977723233
0.969540858873932
0.9695442187779274
0.9695475774849496
0.9695509349956379
0.9695542913106316
0.9695576464305692
0.9695610003560889
0.9695643530878284
0.9695677046264248
0.9695710549725152
0.9695744041267357
0.9695777520897223
0.9695810988621103
0.9695844444445348
0.9695537859936916
0.9695571352408937
0.9695604832978871
0.9695638301653063
0.9695671758437849
0.9695703072279362
0.9695736505682722
0.9695517308717395
0.969490379836796
0.9694937355812793
0.9694970901349377
0.969500443498405
0.9695037956723145
0.9695071466572991
0.969510496453991
0.9695138450630224
0.9695171924850248
0.9695205387206292
0.969523883770466
0.9695272276351657
0.9695305703153578
0.9695339118116718
0.9695372521247364
0.9695405912551799
0.9695439292036303
0.9695472659707152
0.9695506015570615
0.969553935963296
0.9695572691900446
0.9695606012379332
0.9695639321075871
0.969567261799631
0.9695705903146894
0.9695739176533863
0.969577243816345
0.9695805688041889
0.969583751324711
0.9695710047678816
0.969574329096136
0.9695776522507527
0.969580391810892
0.9695837127228717
0.9695870324630406
0.9695903510320187
0.9695936684304258
0.9695969846588811
0.9696002997180033
0.9696036136084109
0.9696069263307218
0.9696102378855533
0.9696135482735229
0.9696168574952467
0.9696200422684952
0.9696233491812847
0.9696266549296683
0.9696299595142609
0.9696326293559515
0.9696359317262918
0.969639232934644
0.9696425329816213
0.9696458318678363
0.9696491295939014
0.9696524261604285
0.969655721568029
0.9696590158173142
0.9696623089088944
0.9696655657063453
0.9696580888811729
0.9696613452758197
0.9696307638280101
0.9696340589888549
0.9696373529928941
0.96962951912961
0.9696328127742618
0.9696361052632488
0.9696393965971792
0.9696354086286423
0.9696386989304785
0.9696419880786323
0.9696452760737106
0.9696485629163195
0.9696518486070649
0.9696551331465522
0.9696584165353862
0.9696616987741716
0.9696538434600805
0.9696571253502311
0.9696604060914616
0.9696636856843752
0.9696669641295749
0.9696702414276628
0.969673517579241
0.969676792584911
0.9696800664452738
0.9696833391609303
0.9696866107324806
0.9696898811605246
0.9696931504456617
0.969696418588491
0.9696995109171218
0.9697027768076357
0.969645294220451
0.9696485684358455
0.9696518415082079
0.9696551134381367
0.9696583842262299
0.9696616538730851
0.9696649223792995
0.9696681897454699
0.9696714559721925
0.9696747210600635
0.9696779850096783
0.969681247821632
0.9696845094965194
0.9696877700349347
0.9696910294374718
0.969694287704724
0.9696975448372847
0.9697007660168045
0.9697013577024414
0.9697046119040247
0.9697078649731209
0.9696488865693329
0.9696521481997784
0.9696554086957436
0.9696586680578206
0.9696619262866005
0.9696651833826745
0.969668439346633
0.9696716941790664
0.9696749478805641
0.9696782004517157
0.9696814518931101
0.9696847022053356
0.9696879513889806
0.9696911994446326
0.9696944463728789
0.9696976921743065
0.9697009368495019
0.9696943798786692
0.9696976240028665
0.9697008670019991
0.969704108876652
0.9697073496274101
0.9697105892548578
0.9697138277595788
0.969686850311942
0.969690091806778
0.969693332178824
0.9696965714286633
0.9696998095568785
0.9697030465640524
0.9697062824507668
0.9697095172176036
0.9697127508651437
0.9697159833939684
0.9697192148046578
0.969722445097792
0.9697256742739508
0.9697287640450358
0.9697319910128815
0.9696941938829329
0.9696974257084542
0.9697006564174353
0.9697038860104548
0.9697071144880907
0.9695774516575507
0.9695807008459406
0.9695629099068923
0.9695661604832673
0.9695694099379804
0.9695689322064058
0.9695721800621826
0.9695754267978159
0.9695786724138853
0.9695819169109697
0.9695851085833394
0.9695883508530992
0.9695856133701818
0.9695888544359234
0.969592094385211
0.9695953332186216
0.9695985709367313
0.9696018075401164
0.9695857142858065
0.969588951987702
0.9695921885754537
0.9695954240496365
0.969598658410825
0.9696018916595937
0.9696051237965161
0.9696083548221657
0.9696115847371155
0.9696148135419381
0.9696180412372059
0.9696212678234906
0.9696244933013636
0.969627717671396
0.9696309409341585
0.9696341630902213
0.9696373841401543
0.9696406040845271
0.9696438229239086
0.9696470406588676
0.9696502572899726
0.9696534728177911
0.969656687242891
0.9696599005658393
0.9696631127872027
0.9696663239075477
0.9696695339274402
0.9696727428474459
0.9696759506681297
0.9696791573900568
0.9696823630137914
0.9696855675398977
0.9696887709689391
0.969691973301479
0.9696951745380805
0.9696983746793059
0.9697015737257172
0.9697047716778764
0.9697079685363446
0.9697111643016829
0.9697143589744519
0.9697175525552117
0.9697207450445222
0.9697239364429427
0.9697271267510326
0.96973031596935
0.9697335040984537
0.9697366911389013
0.9697139638102671
0.9697171530978912
0.9697203412970213
0.9697235284082145
0.9697267144320275
0.9697298993690168
0.9697330832197384
0.9697362659847478
0.9697394476646004
0.969742628259851
0.969703306066896
0.9697064917363343
0.9697096763203656
0.9697128598195446
0.9696824420981858
0.9696856291504422
0.9696811031665896
0.9696842893617953
0.9696874744725235
0.9696906584993276
0.9696806907112194
0.9696838748087342
0.9696870578232225
0.9696902397552369
0.9696934206053296
0.9696966003740521
0.9696997620667146
0.9697029396772386
0.9697061162080444
0.9697092916596822
0.969712466032702
0.9697156393276533
0.9697188115450849
0.9697219826855458
0.9697251527495843
0.9697283217377483
0.9697314896505855
0.9697346564886431
0.969737822252468
0.9697409869426067
0.9697432858597069
0.9697464485506953
0.9697161186441612
0.9697192848670652
0.9697224500170368
0.9697256140946217
0.9697287771003645
0.9697319390348098
0.9697350998985019
0.9697193499239126
0.9697225118484347
0.9697256727027505
0.9697288324874032
0.9697319912029356
0.9697270805143019
0.9697302384577292
0.9697333953332015
0.9697365511412601
0.9697397058824465
0.9697428595573017
0.9697027036161802
0.9697058624768633
0.9697090202703639
0.9697121769972226
0.9697153326579795
0.9697184872531749
0.9697216407833482
0.9697247932490388
0.9697279446507856
0.969731094989127
0.9696675607288386
0.9696707201889958
0.9696738785835677
0.969677002191967
0.9696801584626696
0.9696833305242806
0.9696864846647382
0.9696896377423011
0.9696927897575063
0.9696959407108905
0.9696990906029904
0.9697022394343421
0.9697053535354474
0.9697085002525766
0.9697116459105617
0.9697147905099374
0.9697179340512379
0.9697210765349972
0.9697242179617488
0.9697271901800165
0.9697303295226225
0.969730021852506
0.9697331596639593
0.9697362964208635
0.9697394321237498
0.9697425667731495
0.9697457003695934
0.969748832913612
0.9697519644057353
0.9697550948464931
0.9697582242364149
0.9697613525760296
0.9697644798658658
0.969767606106452
0.9697288493794969
0.9697319805467987
0.9697351106640779
0.9697382397318627
0.9697413677506806
0.9697444947210594
0.9697476206435257
0.9697507455186064
0.9697538693468277
0.9697569921287158
0.9697601138647961
0.9697632345555939
0.9697663542016342
0.9697694728034415
0.96977259036154
0.9697449054710662
0.9697480260957784
0.9697511456766287
0.969754264214141
0.9697573817088385
0.9697604981612443
0.9697636135718809
0.9697665441177412
0.9697696574771201
0.9697727697962853
0.9697758810757582
0.9697789913160595
0.9697821005177099
0.9697852086812295
0.9697883158071382
0.9697914218959555
0.9697945269482005
0.969797630964392
0.9698007339450485
0.9698038358906881
0.9697809738203378
0.969784078026103
0.9697871811969605
0.9697902833334276
0.9697426928846136
0.9697458013996278
0.9697489088789882
0.9697520153232123
0.9697551207328171
0.9697582251083194
0.9697613284502359
0.9697644307590825
0.9697675320353748
0.9697706322796286
0.9697737314923587
0.9697520625416779
0.9697551638118357
0.9697582640506431
0.9697564256027545
0.9697595246011583
0.9697626225694812
0.9697657195082368
0.969768815417938
0.9697717774087324
0.9697748712839345
0.9697779641316124
0.9697810559522779
0.9697841467464425
0.9697872365146175
0.9697903252573133
0.9697933797910354
0.9697964664898093
0.9697995521646328
0.9698026368160151
0.9698057204444654
0.9698088030504926
0.9698118846346049
0.9697569605569392
0.9697600497101195
0.9697631378397236
0.96976622494626
0.9697693110302371
0.9697723960921629
0.9697748675497636
0.9697779506705135
0.9697810327707005
0.9697841138508312
0.9697871939114118
0.9697902729529484
0.9697933509759467
0.9697964279809117
0.9697995039683488
0.9698025789387624
0.9698056528926569
0.9698087258305361
0.9698117977529038
0.9698148686602635
0.9698179385531177
0.9698210074319694
0.9697903071335163
0.9697933795609337
0.9697964509740138
0.9697995213732589
0.969802590759171
0.9698056591322515
0.9698087264930016
0.9698117928419225
0.9698148581795146
0.9698179225062781
0.969820985822713
0.9697486731499221
0.9697517468689152
0.969754819574984
0.969757891268629
0.9696816998847929
0.9696825428195944
0.969685509632896
0.969688557787385
0.9696916378601773
0.9696947169191207
0.9696977949647158
0.9697008719974627
0.9697039480178612
0.9697070230264109
0.969710097023611
0.9697131700099603
0.9696837580142328
0.9696868343196218
0.9696899096138996
0.9696929838975648
0.9696960243142071
0.9696990965835379
0.9697021678437476
0.9697052380953333
0.9697083073387915
0.9697113755746191
0.969714442803312
0.9697175090253659
0.9697205742412764
0.9697236384515387
0.9697267016566476
0.9697296326665433
0.9697326938843386
0.9697357540984559
0.9697388133093888
0.9697418715176306
0.9697449287236739
0.9697479849280115
0.9697510401311354
0.9697540943335379
0.9697571475357103
0.9697601997381439
0.9697632509413296
0.9697663011457582
0.96976935035192
0.9697723985603048
0.9697754457714025
0.9697784919857023
0.9696426492233171
0.9696457161544448
0.9696487820828158
0.9695893592678301
0.9695924334042466
0.9695955065360433
0.9695985786637127
0.9696016497877467
0.9696047199086372
0.9696077890268755
0.9696108571429528
0.9696139242573598
0.9696169903705869
0.9696200554831244
0.969623119595462
0.9696261827080892
0.9696292448214952
0.9696323059361688
0.9696353660525986
0.9696384251712729
0.9696414832926793
0.9696057040418168
0.9696087664983849
0.9696118279570851
0.969614888418405
0.9696179478828321
0.9695926070673487
0.9695956691632349
0.9695987302621828
0.9696017903646793
0.9696048494712107
0.9696079075822632
0.9696109646983228
0.9696140208198748
0.9696170759474045
0.9696201300813968
0.9696231832223363
0.9696262353707072
0.9696292865269935
0.9696323366916788
0.9696353858652463
0.9696384340481793
0.9696281468248483
0.9696311951933406
0.9696342425719422
0.969637288961135
0.9696403343614011
0.9696433787732217
0.9696464221970781
0.9696494646334511
0.9696525060828212
0.9696555465456687
0.9696585860224733
0.9696616245137148
0.9696646620198726
0.9696676985414252
0.9696707340788517
0.9696737686326302
0.9696768022032389
0.9696798347911556
0.9696828663968574
0.9696858970208216
0.9696466893314869
0.9696329232762375
0.9696359605115059
0.9696389967638503
0.9696420320337479
0.9696450663216751
0.9696480996281087
0.9696511319535246
0.9696541632983987
0.9696571936632067
0.9696602230484236
0.9696632514545244
0.9696476813702694
0.969650710824006
0.9696537392990789
0.9696567667959621
0.9696597933151296
0.9696628188570549
0.9696658434222112
0.9696688670110714
0.9696718896241082
0.9696177153921585
0.9696207452815936
0.969623774193645
0.9696268021287855
0.9696298290874877
0.969632855070224
0.969635880077466
0.9696389041096857
0.9696419110539155
0.9696449331400998
0.9696479542526739
0.9696509743921082
0.9696539935588728
0.9696570117534375
0.9696600289762718
0.969663045227845
0.9696660605086258
0.969669074819083
0.9696720881596849
0.9696751005308994
0.9696781119331942
0.9696811223670369
0.9696841318328943
0.9696871403312333
0.9696901478625205
0.969693154427222
0.9696961600258038
0.9696991646587314
0.9697021683264702
0.9697051710294851
0.9697081727682408
0.9697111735432018
0.9697141733548321
0.9697171722035957
0.9697201700899558
0.9697231670143759
0.9697261629773187
0.9696966639936816
0.9696996632457673
0.9697026615360919
0.9697056588651178
0.9697086552333074
0.9697116506411226
0.969714645089025
0.9697176385774761
0.9697206311069367
0.9697236226778677
0.9697266132907296
0.9697296029459824
0.9697325916440862
0.9697355793855005
0.9697335253641554
0.9697365120000971
0.9697312110063361
0.9697341970570389
0.9697371821526639
0.9697401662936693
0.9697431494805129
0.9697461317136522
0.9697491129935445
0.9697520933206469
0.9697550726954159
0.9697580511183082
0.9697610285897794
0.9697640051102857
0.9697669806802826
0.969769955300225
0.9697729289705682
0.9697759016917666
0.9697788734642748
0.9697818442885466
0.9697848141650359
0.9697877830941962
0.9697907510764807
0.9697839126276485
0.9697781444286006
0.9697811125279904
0.9697840796813724
0.9697870458891988
0.9697900111519216
0.9697929754699924
0.9697959388438625
0.9697989012739829
0.9698018627608045
0.9698048233047777
0.9698077829063526
0.9698107415659792
0.9698136992841072
0.9698166560611858
0.9698196118976641
0.9698225667939908
0.9698255207506145
0.9698284737679832
0.969831425846545
0.9698342498411658
0.9698372000636605
0.9698401493486838
0.9698430976966824
0.9698460451081029
0.9698489915833914
0.969851937122994
0.9698460866805233
0.9698490317461296
0.9698519758769428
0.9698549190734079
0.9698578613359697
0.9698608026650725
0.9698637430611605
0.9698666825246777
0.9698696210560674
0.9698725586557733
0.9698754953242381
0.9698784310619046
0.9698813658692154
0.9698842997466126
0.969887232694538
0.9697649509028538
0.969767901821159
0.9697708518050379
0.9697738008549341
0.9697767489712915
0.9697796961545528
0.9697826424051613
0.9697855877235596
0.9697885321101899
0.9697914755654943
0.9697944180899147
0.9697973596838926
0.9697939456213438
0.9697968863601424
0.9697641592921336
0.9697671038079667
0.9696484518168438
0.9696514136788219
0.9696543746052783
0.9696573345966559
0.9696602936533979
0.9696632517759467
0.9696662089647448
0.9696691652202339
0.9696721205428562
0.969675074933053
0.9696780283912655
0.9696809809179346
0.969683932513501
0.9696867570551196
0.9696897068096823
0.9696926556344562
0.9696956035298809
0.9696985504963959
0.9697014965344399
0.9697044416444519
0.9697073858268701
0.9697103290821328
0.9697132714106779
0.9697162128129428
0.9697191532893651
0.9697220928403818
0.9697250314664296
0.9696528236590571
0.9696557722555248
0.9696587199246149
0.9696306446541867
0.9696335953467422
0.9696090380384513
0.9696119911992185
0.9696149434319025
0.9696178947369407
0.9696208451147703
0.9696237945658281
0.969626743090551
0.9696296906893749
0.9696326373627361
0.9696355831110703
0.9696385279348131
0.9696414718343996
0.9696444148102651
0.9696473568628439
0.9696502979925705
0.9696532381998793
0.9696561774852038
0.9696591158489779
0.9696620532916349
0.9696649898136077
0.9696679254153292
0.9696708600972319
0.96965629699258
0.9696592325764497
0.9696621672409382
0.9696651009864774
0.969668033813499
0.9696709657224342
0.969673896713714
0.9696768267877691
0.9696797559450301
0.9696826841859272
0.9696856115108903
0.9696885379203491
0.9696914634147331
0.9696943879944714
0.9696973116599927
0.9697002344117258
0.9697031562500991
0.9697060771755404
0.9697089971884777
0.9697119162893385
0.9695946439726163
0.969597580015712
0.9696005151421535
0.9696034493523701
0.9696063826467908
0.9696093150258442
0.9695343993760742
0.9695373420684193
0.969540283842894
0.9695073132700197
0.9695102588089549
0.9695132034295615
0.9695161471322689
0.9695190899175061
0.9695220317857023
0.9695249727372858
0.969527881620037
0.9695308207445316
0.9695337589536963
0.9695366962479586
0.9695396326277457
0.9695425680934845
0.969545502645602
0.9695484362845245
0.9694726197885251
0.9694755638513982
0.9694785069985442
0.9694814492303903
0.9694843905473631
0.9694873309498896
0.969490270438396
0.9694932090133085
0.9694961466750529
0.9694990834240548
0.9695020192607394
0.9695049541855321
0.9695078881988574
0.9695108213011397
0.9695137534928037
0.9695166847742731
0.9695196151459717
0.9694723661754293
0.9694753025132861
0.9694782379402268
0.9694811724566753
0.9694841060630551
0.9694870387597896
0.9694899705473017
0.9694929014260141
0.9694958313963495
0.96949876045873
0.9695016886135777
0.9695046158613141
0.9695075422023608
0.9695104676371391
0.9695132683078874
0.9695161919505642
0.9695191146882286
0.9695220365213006
0.9695249574502004
0.9695278774753474
0.969530796597161
0.9695337148160603
0.9694867017165063
0.9694896258504401
0.969478961199667
0.9694646213293115
0.9694675475198031
0.969470472806033
0.9694733971884205
0.9694763206673843
0.9694792432433431
0.969482164916715
0.9694850856879184
0.9694880055573707
0.9694909245254896
0.9694938425926926
0.9694967597593963
0.9694996760260178
0.9695025913929737
0.9695055058606799
0.9695083577487508
0.9694744835030293
0.9694421766611142
0.9694450986437497
0.9694480197257895
0.9694509399076501
0.9694538591897471
0.9694567775724968
0.9694596950563144
0.9694007853404142
0.9694037105466743
0.9694066348523168
0.9694095582577574
0.9694021852878809
0.9694051084783275
0.9694080307693309
0.9694109521613061
0.9694138726546679
0.969416792249831
0.9694197109472097
0.9694226287472177
0.9694255456502693
0.9694284616567777
0.9694313767671562
0.9694342909818179
0.9694369431644628
0.9694398556290359
0.9694426443489946
0.969445555043859
0.9694484648450497
0.9694513737529783
0.9694542817680561
0.9694571888906942
0.9694600951213033
0.9694630004602937
0.9694659049080759
0.9694688084650598
0.9694717111316552
0.9694746129082715
0.9694615266708546
0.9694644291188744
0.9694673306773913
0.9694629692049419
0.9694658700981397
0.9694687701027196
0.9694716692190898
0.9694745674476584
0.9694603643601739
0.9694632634319083
0.9694472910928461
0.9694501912778357
0.9694530905753759
0.9694559889858738
0.9694588865097364
0.9694617831473707
0.9694646788991831
0.9694675737655798
0.9694169672883916
0.9694198685619223
0.9694227689487558
0.9694256684492984
0.9694285670639563
0.9694314647931356
0.9694343616372417
0.9694372575966802
0.9694200458016273
0.9694229430622285
0.9694258394384401
0.9694287349306668
0.9694316295393134
0.9694345232647842
0.9694374161074832
0.9694403080678146
0.9694065416286459
0.9694094374143406
0.9694123323171738
0.9694152263375493
0.9694181194758703
0.9694210117325401
0.9694239031079618
0.9694267936025379
0.969429683216671
0.9694325719507632
0.9694354598052165
0.9694383467804326
0.9694412328768132
0.9694441180947592
0.9694238131467837
0.9694267001370246
0.96942958624896
0.9694324714829906
0.9694353558395169
0.9694382393189392
0.9694411219216577
0.9694440036480717
0.9694121732523806
0.9694150585018484
0.9693993315102801
0.9694021874526301
0.9694050729041106
0.96940795747922
0.9694108411783577
0.9694137088205047
0.9694165907711998
0.9694194718471186
0.9694223520486593
0.9694252313762198
0.9693972845874795
0.9693682542091105
0.9693711404307955
0.9693740257772049
0.9693769102487365
0.9693797938457884
0.9693826765687582
0.9693855584180432
0.9693884393940404
0.969391319497147
0.9693469100273655
0.9693497955475795
0.969352680193923
0.969355563966793
0.9693584468665861
0.9693613288936987
0.9693642100485272
0.9693670903314674
0.969369969742915
0.9693728482832655
0.9693757259529142
0.969378602752256
0.9693814786816857
0.9693843537415978
0.9693872279323865
0.9693901012544461
0.9693929737081701
0.9693958452939523
0.9693987160121859
0.969401585863264
0.9694044548475794
0.9694073229655248
0.9694101902174926
0.9694130566038749
0.9694159221250636
0.9693497811982302
0.969352655401429
0.9693205460854838
0.9693234238311723
0.9693263007088935
0.96932917671904
0.969332051862004
0.9693230630088443
0.9693259382065822
0.9693288125377748
0.9693316860028136
0.9693345586020901
0.9693374303359955
0.9693403012049208
0.9693431712092568
0.969346040349394
0.9693489086257225
0.9693517760386325
0.9693546425885139
0.9693573728559547
0.9693602377013202
0.9693631016848189
0.9693659648068395
0.9693434887219062
0.9693463539318413
0.9693492182803182
0.9693520817677254
0.969354944394451
0.9693578061608831
0.9693606670674094
0.9693635271144175
0.9693663863022947
0.9693692446314278
0.9693721021022039
0.9693379672722832
0.9693408285801078
0.9693436890290678
0.9693465486195496
0.9693494073519399
0.9693522652266245
0.9693551222439897
0.9693579784044211
0.9693608337083041
0.9693636881560239
0.9693665417479659
0.9693693944845144
0.9693722463660543
0.9693750973929698
0.9693779475656451
0.9693807968844639
0.9693836453498099
0.9693864929620667
0.9693893397216172
0.9693921856288445
0.9693950306841314
0.9693978748878602
0.9694007182404133
0.9694035607421727
0.9693909498879106
0.9693937930004013
0.9693966352625517
0.9693994766747434
0.9694023172373574
0.9694051569507749
0.9694079958153765
0.9694108338315428
0.969413670999654
0.9694165073200903
0.9694193427932315
0.9694221774194571
0.9694250111991466
0.9694278441326792
0.9693593670698142
0.9693622089553261
0.9693650499926407
0.9693678901821375
0.9693707146055028
0.9693735531027275
0.9693763907532715
0.9693792275575136
0.9693820635158321
0.9693848986286057
0.969387732896212
0.9693905663190293
0.9693933988974351
0.9693962306318068
0.9693990615225215
0.9694018915699565
0.9694047207744881
0.9694075491364932
0.9694103766563478
0.9694132033344282
0.96941602917111
0.9694188541667691
0.9694216783217808
0.9694245016365203
0.9694273241113623
0.969430145746682
0.9694329665428535
0.9694357865002512
0.9694386056192493
0.9694414239002215
0.9694442413435415
0.9694470579495825
0.9694498737187179
0.9694526886513207
0.9694555027477634
0.9694023463024489
0.9694051670379645
0.9693858818290813
0.9693887041710987
0.9693915256753772
0.9693943463422899
0.9693518842730997
0.9693547099837847
0.9693411302285216
0.9693439566959354
0.9693467823251324
0.9693496071164853
0.9693524310703666
0.9693552541871489
0.9693580764672042
0.9693608979109044
0.9693637185186214
0.9693665382907265
0.969369357227591
0.9693721753295861
0.9693749925970825
0.9693778090304508
0.9693806246300615
0.9693834393962847
0.9693862533294904
0.9693890664300482
0.9693918786983278
0.9693946901346985
0.9693975007395291
0.9694003105131889
0.9694031046718948
0.9694059127865036
0.969408720071046
0.9693670016256387
0.9693698138298902
0.969372625203235
0.969375435746041
0.9693782454586763
0.9693810543415088
0.9693838623949059
0.969386669619235
0.9693894760148632
0.9693922815821574
0.9693950863214843
0.9693978902332102
0.9694006933177016
0.9694034955753243
0.9694062970064444
0.9694090976114272
0.9694118973906384
0.9694146963444428
0.9694174944732056
0.9694122163278368
0.9694150139974511
0.9694178108427668
0.969420606864148
0.969423402061959
0.9693970696511119
0.9693998674912694
0.9694026645076846
0.9693940535767887
0.9693964385578663
0.9693992348441292
0.9694020303075919
0.9694048249486176
0.9694076187675691
0.9694104117648092
0.9694132039407003
0.9694159952956046
0.9694001910922685
0.969402983539198
0.9694057751654229
0.9694085659713052
0.9694113559572064
0.9694141451234877
0.9693776325452642
0.9693804258444499
0.9693832183234039
0.9693860099824875
0.9693888008220615
0.9693915908424867
0.9693943800441239
0.9693971684273335
0.9693999559924755
0.9693809034908633
0.9693836926236553
0.9693864809385199
0.9693892684358167
0.9693920551159053
0.969394840979145
0.9693976260258949
0.9694004102565138
0.9694031936713605
0.9694059762707935
0.9694087580551709
0.969411539024851
0.9694143191801914
0.9693872053873089
0.9693899882905017
0.9693927703791465
0.9693955516536008
0.9693983321142221
0.9694011117613676
0.969403890595394
0.9694066393683399
0.9694094165814752
0.9694121929825598
0.9693638064611473
0.9693665887168531
0.9693693701593905
0.9693721507891159
0.9693749306063856
0.9693777096115556
0.9693804878049818
0.9693832651870196
0.9693426193605942
0.9693454014599576
0.9693481827471478
0.9693509632225205
0.9693537428864308
0.9693565217392341
0.9693592997812853
0.9693620770129392
0.9693253317778492
0.9693032662584882
0.969306050444775
0.9693088338193457
0.9693116163825554
0.9693143981347584
0.9693171790763095
0.9693199592075631
0.969322738528873
0.9693255170405932
0.9693282947430775
0.9693310716366793
0.9693338477217519
0.9693366229986483
0.9693393974677215
0.969342171129324
0.9693449439838083
0.9693475996509623
0.969350370909195
0.9693531413613605
0.9693559110078108
0.9693586798488973
0.969361447884971
0.9693642151163832
0.9693669815434844
0.9693697471666255
0.9693725119861567
0.9693752760024283
0.9693780392157904
0.9693808016265927
0.9693835632351847
0.9693623838560856
0.9693651473364375
0.9693401451379852
0.9693429110434941
0.9693456761463607
0.9693484404469344
0.9692938642298692
0.9692966352430339
0.9692994054525403
0.9693021748587384
0.9693049289650215
0.9693076967677516
0.9693104637682202
0.9693132299667757
0.9693159953637669
0.9693187599595422
0.9693215237544496
0.9693242867488371
0.9693270489430524
0.9693298103374433
0.9693325709323568
0.9693353017803908
0.9693380607815804
0.9693408189843323
0.9693435763889932
0.9693463040649097
0.9693490598786116
0.9693518148952597
0.9693545691151997
0.96930426485481
0.9693070251518823
0.9693097846510654
0.9693125433527054
0.969315301257148
0.9693180583647388
0.969320814675823
0.9693235701907456
0.9693263249098516
0.9693290788334858
0.9693318319619927
0.9693345842957164
0.9693373358350013
0.969340086580191
0.9693428365316294
0.9693455856896601
0.9693483340546263
0.9693510816268711
0.9693538284067374
0.9693565743945681
0.9693593195907056
0.9693620639954922
0.9693648076092701
0.9693675504323812
0.9693702924651673
0.9693730337079697
0.9693757741611301
0.9693785138249894
0.9693812526998886
0.9693839907861685
0.9693867280841697
0.9693894645942325
0.9693922003166969
0.9693949352519032
0.9693843619624123
0.9693870972383095
0.9693898317274167
0.9693925654300731
0.9693952983466181
0.9693980304773906
0.9694007618227295
0.9694034923829734
0.9694062221584608
0.9693998275863117
0.9694025571039692
0.9694052858375078
0.9694080137872655
0.9694107409535798
0.9694134673367882
0.969416192937228
0.9694189177552361
0.9694216417911496
0.969424365045305
0.9694270875180389
0.9694298092096875
0.9694325301205868
0.9694352502510729
0.9694379696014814
0.9694406881721479
0.9694346186927655
0.9694373369644163
0.9694400544569693
0.9694427711707597
0.9694454871061221
0.969448202263391
0.9694509166429007
0.9694536302449854
0.969456343069979
0.9694590551182153
0.9694617663900277
0.9694644768857498
0.9694671866057146
0.9694698955502553
0.9694724892704913
0.9694751966815527
0.969477903318183
0.9694806091807143
0.9694833142694789
0.9694860185848085
0.9694887221270349
0.9694914248964893
0.9694805515862727
0.9694832547507838
0.9694859571429623
0.969488658763139
0.969464281633924
0.9694669855777147
0.9694696887493912
0.9694723911492843
0.9694516271768108
0.9694543313830079
0.9694570348174567
0.9694495505779336
0.9694522539230723
0.9694549564970385
0.9694576583001622
0.9694599172965547
0.9694626176220043
0.969465317177582
0.9694680159636172
0.9694707139804387
0.9694734112283754
0.9694700812082545
0.969472777777883
0.9694754735793675
0.969478168613036
0.9694808628792168
0.9694835563782374
0.9694862491104256
0.9694889410761087
0.9694916322756141
0.9694943227092687
0.9694970123773994
0.9694997012803329
0.9695023894183958
0.9694975824801964
0.969500270155089
0.9695029570657864
0.9695056432126142
0.9695083285958984
0.9695110132159644
0.9695136970731375
0.9695163801677429
0.9695190625001054
0.96952174407055
0.9695244248794012
0.9695271049269832
0.9695297842136206
0.9695324627396371
0.9695351405053567
0.9695378175111031
0.9695404937571998
0.9695431692439699
0.9695458439717367
0.9695485179408232
0.969551191151552
0.9695538636042457
0.9695565352992267
0.9695592062368171
0.9695618764173392
0.9695645458411145
0.969567214508465
0.9695698824197119
0.9695725495751765
0.96957521597518
0.9695778816200433
0.9695805465100873
0.9695832106456324
0.9695858740269988
0.9695885366545071
0.9695911985284771
0.9695938596492285
0.9695965200170813
0.9695991796323548
0.9696018384953681
0.9696044966064407
0.9696071539658911
0.9696098105740385
0.9696124664312012
0.9696151215376977
0.9696177758938461
0.9695611754734035
0.9695638367002047
0.9695664971752471
0.969569156898849
0.9695718158713288
0.9695744740930045
0.969577131564194
0.9695797882852154
0.969582444256386
0.9695850994780233
0.9695877539504446
0.9695904076739669
0.9695930606489072
0.969595712875582
0.969598364354308
0.9696010150854014
0.9696036650691785
0.96959035940814
0.9695930101466675
0.9695576863464496
0.9695603409412162
0.9695629947881044
0.96956564788743
0.969568300239509
0.9695709518446569
0.9695736027031894
0.9695721143019079
0.9695747642506339
0.9695774134535258
0.9695800619108983
0.9695827096230663
0.9695853565903438
0.9695880028130457
0.9695906482914858
0.969593293025978
0.9695959370168361
0.9695985802643738
0.9696012227689046
0.9696038645307414
0.9696065055501976
0.9696091458275858
0.9696117853632191
0.9696144241574096
0.9696170622104701
0.9696196995227123
0.9696223360944486
0.9696249719259906
0.9696276070176502
0.9696213303397078
0.9696239652028564
0.9696265993267057
0.9696292327115665
0.9696318653577501
0.969634497265567
0.9696371284353279
0.9696397588673432
0.9696422764228707
0.969644905396042
0.9696475336323934
0.9696501611322348
0.9696527878958756
0.9696554139236252
0.9696580392157927
0.9696606637726873
0.9696631755811763
0.9696657986841328
0.9696684210527382
0.9696710426873004
0.9696736635881279
0.9696762837555285
0.96967890318981
0.9696815218912802
0.9696841398602465
0.9696867570970161
0.96963136185693
0.9696339857403555
0.9696366088902381
0.9696392313068852
0.9696418529906042
0.9696444739417024
0.9696470941604868
0.9696497136472642
0.9696523324023414
0.969654950426025
0.9696440938286462
0.9696467122715013
0.9696493299833563
0.9696519469645171
0.9696545632152895
0.9696571787359796
0.9696597935268925
0.9696624075883339
0.9696650209206089
0.9696676335240226
0.9696702453988798
0.9696051164088618
0.9696077362699702
0.9696103554008036
0.9696129738016676
0.969615591472867
0.969618208414707
0.9696208246274922
0.9696234401115275
0.9696260548671171
0.9696286688945652
0.9696312821941762
0.9696338947662538
0.969636506611102
0.9696271778459182
0.9696297898985347
0.9696324012243696
0.9696350118237264
0.969637621696908
0.9696402308442177
0.969642839265958
0.9696454469624315
0.9696480539339407
0.969650660180788
0.9696532657032755
0.9696558705017049
0.9696584745763782
0.969661077927597
0.9696636805556627
0.9696662824608764
0.9696688836435394
0.9696714841039528
0.9696740838424169
0.9696766828592327
0.9696792811547005
0.9696818787291206
0.969684475582793
0.9696870717160179
0.9696896671290947
0.9696705172653963
0.9696731142541283
0.9696757105227747
0.9696297892986933
0.9696323908524981
0.9696349916852514
0.9696375917972528
0.9696401911888022
0.9696427898601987
0.9696453878117416
0.9696479850437301
0.9696505815564629
0.9696531773502388
0.9696557724253565
0.9696583667821143
0.9696609604208103
0.9696635533417429
0.9696661455452097
0.9696687370315087
0.9696713278009372
0.9696739178537929
0.9696765071903729
0.9696790958109742
0.969681683715894
0.9696842709054287
0.9696868573798753
0.9696894431395299
0.9696920281846888
0.9696946125156483
0.9696971961327041
0.9696997790361522
0.9697023612262881
0.9697049427034072
0.9697075234678049
0.9697101035197763
0.9697126828596162
0.9697152614876197
0.9697178394040811
0.9697204166092951
0.9697229931035558
0.969725334436737
0.9697279095423029
0.9697304839377886
0.9697330576234878
0.9697356305996941
0.9697382028667009
0.9697407744248011
0.9697433452742878
0.9697459154154542
0.969724380165397
0.969726952210547
0.9697295235473399
0.9697320941760681
0.969734664097024
0.969716930488752
0.9697195017892627
0.9697220723821086
0.9697246422675816
0.9697272114459737
0.9697297799175768
0.9697323476826823
0.9697010313532431
0.9697036023650192
0.9697061726698906
0.9696748728523416
0.9696774463992283
0.9696649306033784
0.9696675048091213
0.9696219947796105
0.9696244642858222
0.9696270429887083
0.9696296209833543
0.9696321982700515
0.9696006040638091
0.9696031846260516
0.9696057644799322
0.9696083436257426
0.9696109220637742
0.9696134997943183
0.9696160768176662
0.9696186531341087
0.9696212287439367
0.9696238036474409
0.9696263778449119
0.9696289513366398
0.969631524122915
0.9696340962040274
0.9696366675802669
0.9696392382519233
0.969641808219286
0.9696443774826446
0.9696469460422882
0.969649513898506
0.9696520810515866
0.9696546475018192
0.9696572132494921
0.9696597782948939
0.9696623426383127
0.9696649062800369
0.9696674692203543
0.9696531391055655
0.9696557029541562
0.9696582661015711
0.9696608285480982
0.9696633629529446
0.969665924002295
0.9696684843516182
0.9696710440012012
0.9696736029513309
0.9696761612022938
0.9696787187543766
0.9696812756078655
0.969668482862323
0.9696710404151818
0.9696735972697327
0.9696761534262616
0.9696787088850543
0.9696335016376627
0.9696360622186918
0.9696386221010631
0.9696411812850624
0.9696437397709755
0.969646297559088
0.9696323697846732
0.9696349284254661
0.9696374863687014
0.9696400436146645
0.9696426001636405
0.9696451560159142
0.9696477111717704
0.9696289061436855
0.9696314628167795
0.969634018793517
0.9696365740741824
0.9696355888360512
0.9696381432072959
0.9696406968831899
0.969643249864017
0.9696458021500607
0.969648353741605
0.969650904638933
0.9696534548423282
0.9696560043520736
0.9696585531684522
0.9696611012917468
0.96966364872224
0.9696661954602145
0.9696687415059524
0.9696712868597361
0.9696738315218476
0.9696763754925688
0.9696789187721813
0.9696814613609669
0.9696840032592068
0.9696865444671825
0.969689084985175
0.9696916248134654
0.9696941639523344
0.9695695752477677
0.9695721302579104
0.9695746845747931
0.969570320130331
0.9695728739998373
0.9695754271766748
0.9695779796611255
0.9695805314534708
0.9695830825539923
0.9695856329629711
0.9695881826806886
0.9695907317074256
0.9695932800434631
0.9695958276890818
0.9695983746445621
0.9696009209101845
0.9695493568044418
0.9695479149743843
0.9695504670367947
0.9695530184083382
0.9695555690892953
0.9695581190799463
0.9695606683805714
0.9695632169914506
0.969565764912864
0.9695683121450911
0.9695708586884116
0.9695734045431049
0.9695759497094504
0.969578494187727
0.9695810379782139
0.9695835810811898
0.9695861234969335
0.9695886652257235
0.9695911792517634
0.9695937196111298
0.9695962592843761
0.9695987982717804
0.9696013365736202
0.9696038741901736
0.9696064111217176
0.9696089473685299
0.9696114829308874
0.9696140178090672
0.9696165520033464
0.9696190855140014
0.9696216183413091
0.9696241504855457
0.9696266819469876
0.969629212725911
0.9696317428225917
0.9696342722373057
0.9696368009703286
0.969639329021936
0.969607328573462
0.9696094827587296
0.9696120134681224
0.9696145434959343
0.9696170728424409
0.9696196015079173
0.9696221294926383
0.9696246567968788
0.9696271834209137
0.9696297093650175
0.9696322346294646
0.9695705004036602
0.9695431203767061
0.969545656266919
0.9695067903725709
0.9695093304652878
0.9695118698750922
0.9695144086022595
0.969516946647065
0.9695194840097838
0.96951195754411
0.9695144948953266
0.9695170315649175
0.9695195675531576
0.9695221028603211
0.9695246374866825
0.969527171432516
0.9695297046980955
0.9695322372836951
0.969485601181
0.9694881390045368
0.9694906761471442
0.9694932126090963
0.969495748390667
0.96949828349213
0.9695008179137589
0.969503351655827
0.9695058847186078
0.9695084171023742
0.9695108415975361
0.9695133726384584
0.969515903001181
0.9695184326859766
0.9695209616931175
0.9695234900228761
0.9694229512588131
0.9694254920338486
0.9693923025436165
0.96939484674084
0.9693973902570685
0.9693999330925754
0.969402475247634
0.9694050167225172
0.9694075575174982
0.9694100976328497
0.9694126370688442
0.9694151758257544
0.9694177139038526
0.969420251303411
0.9694227880247016
0.9693543097689187
0.9693568546233055
0.9693593987977045
0.9693619422923883
0.9693644851076291
0.9693670272436992
0.9693695687008705
0.9693721094794151
0.9693235482580188
0.9693260945009102
0.9693286400641692
0.9693311849480678
0.969333729152878
0.9693362726788715
0.96933881552632
0.9693413576954949
0.9693438991866676
0.9693464400001095
0.9693489801360914
0.9693515195948842
0.9693540583767588
0.9693565964819858
0.9693591205863853
0.9693616573409035
0.9693641934195847
0.969315743207355
0.9693182847251062
0.9693208255660216
0.9693233524165653
0.9693258919063927
0.9693284307201947
0.969330968858241
0.9693335063208015
0.9693360431081457
0.9693385792205432
0.9693411146582633
0.9693436494215751
0.9693461835107479
0.9693487169260503
0.9693512496677512
0.9693537817361192
0.9693563131314227
0.9693588438539302
0.969328634068672
0.9693311677960442
0.969333700850269
0.9693362332316144
0.9692882204516369
0.9692907581995519
0.9692932952736093
0.9692958316740775
0.9692983674012245
0.9693009024553186
0.9693034368366277
0.9693059705454194
0.9693085035819616
0.9693069637884105
0.9692962864722582
0.969298819785284
0.9693013524265217
0.9693038843962385
0.9693064156947013
0.9693089463221772
0.9693114762789329
0.9693140055652348
0.9693165341813498
0.9693190621275438
0.9693215894040832
0.969324116011234
0.9693266419492622
0.9693291672184335
0.9693316918190137
0.9693342157512679
0.9693367390154618
0.9693098319440028
0.9692929743319435
0.9692955020506455
0.9692980291006389
0.9692917735750336
0.9692943004497262
0.9692968266561985
0.9692992464305699
0.9693017713153774
0.9693042955327558
0.9693068190829696
0.9693093419662832
0.9693118641829609
0.969314385733267
0.9692909655264603
0.9692934891707384
0.9692960121485319
0.9692985344601046
0.9693010561057204
0.9693035770856432
0.9693060974001363
0.9693086170494633
0.9693111360338874
0.9693079551452286
0.9693104735524117
0.9692715906094478
0.9692741131479405
0.969276635021207
0.9692791562295101
0.9692816767731128
0.9692841966522782
0.9692867158672687
0.9692892344183469
0.9692917523057754
0.9692942695298162
0.9692967860907317
0.9692993019887838
0.9693018172242344
0.9693043317973451
0.9693068457083776
0.9693093589575933
0.9693006975520975
0.9693032109489191
0.9693057236843207
0.969308235758563
0.969310747171907
0.9693132579246136
0.9693157680169434
0.9693182774491569
0.9692909019196473
0.9692934139609357
0.9692959253418556
0.9692984360626676
0.9693009461236318
0.9693034555250083
0.9693059642670571
0.9692595954289818
0.9692620830051009
0.9692645961918369
0.9692671087185974
0.9692696205856425
0.9692721317932317
0.9692746423416247
0.9692771522310812
0.9692796614618605
0.9692821700342219
0.9692846779484244
0.9692871852047271
0.9692896918033889
0.9692921977446682
0.9692947030288239
0.9692972076561144
0.9692997116267978
0.969250406291067
0.9692529157385456
0.9692320361636322
0.9692345473602569
0.9692370578989837
0.9692395677800709
0.9692420770037771
0.9692445855703604
0.9692470934800789
0.9691995287342378
0.969202041884927
0.9692045543778095
0.9692070662131435
0.9692095773911871
0.9692120879121982
0.9692145977764347
0.9692171069841542
0.9692196155356144
0.9692221234310726
0.9692246306707862
0.9692271372550123
0.969202078159828
0.9692045870361793
0.9692070952568724
0.9692096028221642
0.9691985760941665
0.9692010841171427
0.9692035914850261
0.9692060981980732
0.9692086042565407
0.9692111096606848
0.9692136144107617
0.9692161185070276
0.9692186219497385
0.96922112473915
0.9692236268755181
0.9692261283590982
0.9692286291901456
0.9692311293689159
0.969233628895664
0.9692361277706449
0.9692386259941138
0.9692411235663253
0.9692436204875339
0.9692461167579942
0.9692486123779607
0.9692511073476874
0.9692536016674285
0.969256095337438
0.9692585883579696
0.9692250390626105
0.9692275224581237
0.9692300182245311
0.9692325133412533
0.9692350078085435
0.9692375016266557
0.969239994795843
0.9692424873163588
0.969244979188456
0.9692474704123878
0.9692498569571977
0.9692523468990834
0.9692548361935583
0.9692573248408749
0.9692598128412856
0.9692623001950423
0.9692647869023975
0.9692672729636029
0.9692697583789103
0.9692722431485715
0.9692747272728379
0.969277210751961
0.9692796935861923
0.9692821757757825
0.969284657320983
0.9692821284881056
0.9692846093953872
0.9692870637084278
0.9692895433317142
0.9692920223116945
0.9692945006486191
0.9692969783427381
0.9692994553943016
0.9692954362765271
0.9692865957999551
0.9692890732340705
0.9692915500260308
0.9692940261760858
0.9692965016844849
0.9692989765514775
0.9693014507773128
0.96930392436224
0.969306397306508
0.9693088696103659
0.9693113412740622
0.9693138122978454
0.9693162826819642
0.969318752426667
0.9693212215322019
0.969323689998817
0.9693261578267602
0.9693286250162795
0.9692827987585174
0.9692852709169607
0.9692394103957663
0.9692418875243513
0.9692443640125203
0.9692468398605218
0.969249315068604
0.9692517896370149
0.9692542635660023
0.9692119235242033
0.9692144019634278
0.9692168797624768
0.9692193569215984
0.9692218334410405
0.9692243093210506
0.9692267845618767
0.969229259163766
0.9692315653633835
0.9692340387097883
0.9692365114179925
0.969238983488243
0.9692290855153953
0.969231557905708
0.9692340296583959
0.9692041903043914
0.9692066649479
0.9692091389534494
0.9692116123212863
0.9692140850516573
0.9692165571448088
0.969219028600987
0.9692214994204381
0.9692239696034082
0.9692264262718431
0.9692288951842469
0.9692313634609067
0.9692338311020677
0.9692362981079755
0.9692387644788755
0.9692031656158618
0.9692056356151393
0.9692081049788837
0.9692105737073402
0.9692130418007541
0.9692155092593703
0.9692179760834336
0.9692204422731889
0.9692229078288809
0.9692253727507537
0.9692278370390521
0.9692303006940202
0.969232763715902
0.9692352261049415
0.9692376878613828
0.9692401489854695
0.9692426094774451
0.9692450693375534
0.9692475285660375
0.9692499871631407
0.9692524451291061
0.9692549024641769
0.9692573591685958
0.9692345265590027
0.9692369852470644
0.969229951257166
0.9692324099013552
0.969234867914961
0.9692373252982263
0.9692397820513932
0.9692210357647567
0.9692234939760148
0.9692259515572046
0.9692284085085684
0.9692308648303483
0.9692333205227861
0.9692357755861238
0.969238230020603
0.9692406838264654
0.9692431370039525
0.9692207015748135
0.9692231566821389
0.9692256111609969
0.9692097773228653
0.969212232885588
0.969214687819968
0.9692171421262467
0.9692195958046649
0.9692220488554637
0.9692245012788837
0.9692269530751657
0.9692294042445502
0.9692318547872775
0.9692342791412156
0.9692367284346162
0.9692391771020792
0.9692416251438446
0.9692440725601522
0.9692465193512418
0.9692489655173527
0.9692514110587246
0.9692538559755965
0.969256300268208
0.9692586545827001
0.9692610976389117
0.9692635400715764
0.9692437284676373
0.9692461724930943
0.969248615894996
0.9692510586735809
0.9692535008290873
0.9692559423617538
0.9692583832718187
0.9692608235595199
0.9692632632250956
0.9692657022687834
0.9692681406908213
0.9692705784914468
0.9692730156708976
0.9692754522294109
0.969277888167224
0.969280323484574
0.9692827581816982
0.9692851922588333
0.969287625716216
0.969290058554083
0.9692924907726711
0.9692949223722165
0.9692973533529555
0.9692997837151244
0.9693022134589591
0.9693046425846957
0.96930707109257
0.9693094989828176
0.9692584615385732
0.9692608949912126
0.9692633278252039
0.9692657346213622
0.969268166221995
0.969270597204686
0.9692730275696708
0.9692754573171848
0.9692778864474634
0.9692803149607416
0.9692827428572546
0.9692851701372371
0.9692875968009241
0.9692900228485504
0.9692924482803503
0.9692948730965584
0.969297297297409
0.9692997208831363
0.9693021438539745
0.9693045662101574
0.9693069879519189
0.9692833629217451
0.9692857867377814
0.9692882099392599
0.9692906325264142
0.9692930544994781
0.9692954758586849
0.9692978966042679
0.9693003167364606
0.9693027362554957
0.9693051551616065
0.9693075734550257
0.9693099911359863
0.9693124082047206
0.9693148246614615
0.9693061139241625
0.9693085305658631
0.9693109465959104
0.9693133620145368
0.9693157768219742
0.9693181910184547
0.9693206046042101
0.969323017579472
0.9693254299444721
0.9693278416994419
0.9693302528446126
0.9693326633802156
0.969335073306482
0.9693374826236428
0.969339891331929
0.9693422994315712
0.9693447069228003
0.9693471138058465
0.9693495200809406
0.969279151408118
0.9692815656566777
0.9692839792956555
0.9692863923252824
0.9692888047457892
0.9692912165574064
0.9692936277603644
0.9692960383548938
0.9692984483412247
0.9693008577195873
0.9693032664902117
0.9693056746533277
0.9693080822091652
0.9693104891579537
0.969312895499923
0.9693153012353024
0.9693176055451657
0.9693200100807573
0.9693186720424455
0.9693210758378547
0.9693234790276974
0.9693258816122029
0.9693282835915994
0.9693306849661157
0.9693330857359802
0.9693354859014214
0.9693378854626673
0.9693402844199461
0.9693426827734858
0.9693450805235143
0.9693474776702594
0.9693498742139487
0.9693522701548097
0.96935466549307
0.9693570602289567
0.9693594543626971
0.9693618478945183
0.9693642408246472
0.9693666331533107
0.9693690248807356
0.9693714160071484
0.9693385804021223
0.9693409747520279
0.9693433685004891
0.9693457616477326
0.9693481541939848
0.969350546139472
0.9693529374844206
0.9693553282290568
0.9693577183736063
0.9693601079182953
0.9693624968633495
0.9693648852089946
0.9693672729554561
0.9693696601029596
0.9693720466517302
0.9693744326019933
0.969376817953974
0.9693791901718561
0.9693815743295183
0.9693839578895722
0.9693863408522427
0.9693887232177544
0.9693911049863314
0.9693934861581984
0.9693958667335794
0.9693982467126986
0.9694006260957799
0.9694030048830473
0.9694053830747245
0.9694077606710351
0.9693540926158822
0.9693564760356526
0.9693588588589714
0.9693305642438258
0.9693329497123967
0.9693353345842276
0.9693377188595422
0.9693401025385645
0.9693424856215179
0.9693448681086262
0.9692865125001126
0.9692889013874391
0.9692912896776932
0.9692936773710984
0.9692960644678786
0.9692984509682575
0.9693008368724583
0.9693032221807045
0.9692712412588538
0.9692736296667376
0.9692760174782649
0.969278404693659
0.969280791313143
0.9692831773369402
0.9692855627652736
0.9692879475983659
0.96929033183644
0.9692619807909322
0.969264367672849
0.9692667539594593
0.9692691396509855
0.9692372148112335
0.9692396035902399
0.9692419917737635
0.969244379362027
0.9692467663552529
0.9692491527536636
0.9692515385574816
0.9692539237669289
0.9692563083822275
0.9692586924035997
0.9692610758312671
0.9692634586654514
0.9692658409063745
0.9692682225542577
0.9692706036093225
0.9692729840717903
0.9692753639418822
0.9692777432198192
0.9692801219058225
0.9692825000001128
0.969284877502911
0.9692751056952136
0.9692458535373503
0.9692482347092128
0.9692506152891123
0.9692529952772693
0.9692553746739043
0.9692577534792381
0.969260131693491
0.969222248447318
0.9692246304807985
0.9692270119226167
0.9692293927729927
0.9692317730321468
0.9692341527002992
0.9692365317776701
0.9692389102644794
0.969241288160947
0.9692436654672926
0.9692460421837359
0.9692484183104964
0.9692507938477936
0.9692531687958467
0.9692555431548749
0.9692208927465483
0.9692232705183377
0.9692063468452847
0.9692087258305543
0.9692111042261634
0.9692134696407574
0.9692158468592383
0.9691935951438198
0.9691959742352177
0.9691983527372942
0.9692007306502679
0.9692031079743578
0.9692054847097825
0.9692078608567608
0.9692102364155111
0.9692126113862517
0.9692149857692012
0.9692173595645774
0.9692197327725987
0.9692221053934827
0.9692244774274478
0.9692241528569027
0.9691663410412903
0.969168719090123
0.9691710965509847
0.9691734734240933
0.9691757137561383
0.9691780894711957
0.9691804645991493
0.9691828391402169
0.9691852130946159
0.9691844985178996
0.9691868716809825
0.9691892442579545
0.9691916162490327
0.9691939876544341
0.9691963584743756
0.9691987287090739
0.9692010983587457
0.9692034674236077
0.9692058359038762
0.9692082037997677
0.9691506352535977
0.9691530093735714
0.9691553829079932
0.9691577558570799
0.9691601282210477
0.9691625000001132
0.9691648711944926
0.9691672418044021
0.9691696118300577
0.9691719812716755
0.9691743501294713
0.9691767184036608
0.9691790860944598
0.9691814532020836
0.9691838197267478
0.9691861856686678
0.9691885510280586
0.9691909158051354
0.9691932800001132
0.969195643613207
0.9691980066446315
0.9692003690946015
0.9692027309633314
0.9692050922510358
0.9692074529579291
0.9692098130842255
0.9692121726301391
0.9692145315958841
0.9692168899816744
0.969208370206603
0.9692107287699302
0.969203858441991
0.9692062169800864
0.9692085749386883
0.9692109323180105
0.9692132891182662
0.9692156453396689
0.9692180009824317
0.9692203560467678
0.9692227105328902
0.969225064441012
0.9692274177713457
0.9692297705241041
0.9691725030675981
0.9691748619802385
0.9691772203141468
0.9691795780695357
0.9691819352466182
0.969184291845607
0.9691866478667147
0.9691890033101539
0.9691671733269093
0.9691405074152378
0.9691428676471723
0.9691452273006893
0.969146030384823
0.9691483890727582
0.969150747182867
0.9691531047153614
0.9691554616704539
0.9691578180483564
0.969160173849281
0.9691625290734395
0.9691648837210437
0.9691672377923054
0.9691695912874361
0.9691719442066472
0.9691742965501502
0.9691766116209085
0.9691789628181173
0.9691813134402505
0.9691836634875187
0.9691860129601331
0.9691883618583043
0.9691907101822428
0.9691930579321595
0.9691954051082645
0.9691977517107685
0.9692000977398814
0.9692024431958135
0.9692047880787749
0.9692071323889753
0.9692094761266248
0.9692118192919329
0.9692141618851093
0.9692165039063636
0.9692188453559052
0.9692211862339433
0.9692235265406871
0.969225866276346
0.9692282054411286
0.9692305440352442
0.9692328820589013
0.9692352195123088
0.9692375563956752
0.9692398927092091
0.9692422284531187
0.9692445636276125
0.9692468982328986
0.9692492322691851
0.96925156573668
0.9692538986355913
0.9692562309661267
0.9692585627284938
0.9692608939229003
0.9692632245495536
0.9692655546086612
0.9692678841004303
0.9692702130250681
0.9692725413827817
0.9692748691737781
0.9692771963982643
0.9692795230564467
0.9692818491485323
0.9692841746747276
0.9692864996352392
0.9692888240302732
0.969291147860036
0.969293471124734
0.9692957938245729
0.969298115959759
0.969300437530498
0.9693027585369957
0.969262551640454
0.9692648766858143
0.9692672011662946
0.9692695250821011
0.9692718484334392
0.9692741712205146
0.9692764934435331
0.9692788151026999
0.9692811361982203
0.9692834567302997
0.969273422330211
0.9692757432351582
0.9692780635769157
0.9692803833556883
0.9692827025716811
0.9691991752578459
0.969173550812629
0.9691758821390735
0.9691546435500654
0.9691569766033385
0.969159309091023
0.9691616410133244
0.9691639723704484
0.9691658184903599
0.9691681487764647
0.969170478497994
0.9691728076551527
0.9691751362481459
0.9691774642771787
0.9691797917424556
0.9691821186441818
0.9691844449825616
0.9691867707577998
0.9691890959701007
0.9691914206196687
0.969193744706708
0.9691625816599252
0.9691649086731513
0.9691672351234811
0.969169561011119
0.9691718863362687
0.9691710313143443
0.9691733558995337
0.9691756799227539
0.9691780033842087
0.9691803262841019
0.9691826486226369
0.9691849704000174
0.9691723967142961
0.9691747191690957
0.9691770410629159
0.9691793623959599
0.9691816831684309
0.9691840033805318
0.9691863230324655
0.9691886421244351
0.9691909606566431
0.969193182092548
0.9691859073360215
0.9691882253590235
0.969190542822792
0.9691928597275294
0.9691951760734379
0.9691974918607195
0.9691998070895764
0.9691609041592462
0.9691261089682915
0.9691284319634744
0.9691307543987645
0.9691330762743641
0.9691353975904756
0.9691377183473013
0.9691400385450432
0.9691423581839033
0.9691446772640834
0.9691469717039071
0.9691492896702322
0.9691516070784818
0.9691539239288576
0.9691256228187446
0.9691279422383814
0.9691302610998616
0.9691325794033866
0.9691348971491579
0.9691372143373768
0.9691395309682442
0.9691418470419614
0.9691441625587291
0.9691464775187486
0.9691487919222204
0.9691511057693452
0.9691534190603235
0.9691557317953559
0.9691580439746428
0.9691603555983844
0.9691626666667811
0.9691649771800327
0.9691672871383394
0.9691695965419012
0.9691719053909176
0.9691742136855886
0.9691765214261137
0.9691788286126924
0.9691811352455243
0.9691834413248085
0.9691857468507443
0.969188051823531
0.9691903562433675
0.9691926601104527
0.9691949634249856
0.969160347721937
0.9691626543581052
0.9691649604412558
0.9691672659715876
0.9691695709492996
0.9691718753745903
0.9691741792476584
0.9691764825687021
0.96917878533792
0.9691810875555105
0.9691833772456235
0.9691856783619874
0.9691879789273177
0.9691902789418122
0.9691925784056689
0.9691948773190853
0.9691971756822592
0.969199473495388
0.9692017707586693
0.9692040674723004
0.9692063636364783
0.9692086592514004
0.9692109543172637
0.9692132488342651
0.9692155428026016
0.9692178362224697
0.9692201290940664
0.969222397514158
0.9692246892926577
0.9692269805234747
0.9692292712068052
0.9692314657748131
0.9692337553751744
0.969236044428635
0.9692383329353906
0.9692406208956371
0.9692429083095704
0.9692451951773858
0.9692474814992793
0.969249767275446
0.9692520525060814
0.9692543371913808
0.9692566213315393
0.969258904926752
0.9692611879772141
0.9692634704831202
0.9692657524446653
0.9692680338620441
0.9692703147354511
0.9692725950650809
0.969274874851128
0.9692771540937867
0.9692794327932512
0.9692817109497158
0.9692839885633744
0.9692862656344211
0.9692885421630497
0.9692907347863481
0.9692929745178571
0.9692952494345713
0.9692975238096386
0.9692997976432526
0.9693020709356064
0.9693043436868934
0.9693066158973067
0.9693088875670394
0.9693111586962843
0.9693134292852345
0.9693156993340826
0.9693179688430213
0.9693202378122433
0.969322506241941
0.969324774132307
0.9693270414835334
0.9693293082958127
0.969331431966841
0.9693336977187461
0.969335962932276
0.9693382276076227
0.9692991685474484
0.9693014370547468
0.9693037050232713
0.969305972453214
0.9693082393447665
0.9693105056981207
0.9693127715134681
0.9693150367910004
0.9693173015309089
0.9693195657333851
0.9693218293986202
0.9693240925268054
0.9693263551181319
0.9693286171727906
0.9693308786909725
0.9693331396728682
0.9693354001186687
0.9693376600285646
0.9693399194027463
0.9693421782414046
0.9693444365447293
0.9693269786731009
0.9693292382420295
0.9693314972756423
0.9693337557741291
0.969244860255918
0.9692471284785048
0.9692493961639798
0.9692516633125338
0.9692539180872364
0.9692561841639216
0.9692584497042572
0.9692607147084338
0.9692462494085393
0.96924851532012
0.969250780695644
0.9692530455353016
0.9692553098392828
0.9692490717749762
0.9692513360133571
0.9692535997163937
0.969255862884276
0.9692278335895254
0.9692300992674279
0.9692323644098989
0.9692346290171284
0.9692327820438246
0.9692350460667346
0.9692373095548572
0.9692395725083817
0.9692418349274975
0.9692440968123939
0.9692178845473942
0.9692201487253277
0.9692224123688158
0.9692246754780478
0.9692269380532126
0.9692292000944994
0.969231461602097
0.9692337225761946
0.9691994338956218
0.9692016981133228
0.9692039617970732
0.969188257486557
0.9691905222210276
0.9691927864216145
0.9691950500885065
0.9691973132218923
0.9691995758219604
0.9692018378888994
0.9692040994228976
0.9692063604241435
0.9692086208928252
0.9692108808291308
0.9692131402332484
0.9691688603721426
0.9691711241908156
0.9691733874765748
0.969175650229608
0.9691779124501035
0.9691801741382492
0.969182435294233
0.9691846959182426
0.9691869560104659
0.9691892155710903
0.9691914746003035
0.9691937330982929
0.9691959910652459
0.9691982485013496
0.9692005054067915
0.9691884122694772
0.9691498354877769
0.9691520972859807
0.9691543585527469
0.9691566192882629
0.9691588794927158
0.9691611391662928
0.9691633983091807
0.9691578607492055
0.9691601197465348
0.9691623782135208
0.9691646361503502
0.9691668935572098
0.9691691504342859
0.9691714067817652
0.969173662599834
0.9691759178886785
0.9691781726484852
0.9691804268794401
0.9691826805817291
0.9691849337555383
0.9691871864010534
0.9691894385184604
0.9691916901079449
0.9691764912693057
0.9691787438482524
0.969180995899354
0.9691495899719994
0.9691518449105057
0.9691540993207997
0.9691563532030668
0.9691586065574926
0.9691608593842627
0.9691221376727918
0.9691099613719991
0.9691122191012392
0.9691144763020466
0.9691167329746067
0.9691189891191049
0.9691212447357264
0.9691234998246566
0.9691257543860806
0.9691280084201835
0.9691302619271503
0.9691324213727336
0.9691346738369173
0.9691369257745167
0.9691391771857165
0.9691414280707012
0.9691436784296554
0.9691459282627634
0.9691481775702093
0.9691504263521775
0.9691526746088521
0.9691549223404171
0.9691571695470566
0.9691594162289542
0.9691616623862938
0.9691639080192591
0.9691394724557648
0.9691417201541596
0.9691439673280039
0.9691462139774815
0.9691484601027757
0.9691507057040701
0.9691529507815482
0.9691551953353928
0.9691574393657876
0.9691579923051178
0.9691602354862433
0.9691624781444219
0.9691647202798364
0.9691669618926694
0.9691692029831037
0.9691714435513219
0.9691736835975066
0.9691695398952821
0.9691717563476585
0.969173995574822
0.9691762342805073
0.9691619979044123
0.9691642374855644
0.9691664765453378
0.9691131168530026
0.9690840917026647
0.9690863160345587
0.969088563118208
0.9690908096790365
0.9690930557172267
0.969095301232961
0.9690975462264215
0.9690997906977905
0.9690569701198697
0.969059218786445
0.9690614669302569
0.9690637145514877
0.9690659616503196
0.9690117476180572
0.9690140002324852
0.9690162523235363
0.9690185038913928
0.9690207549362371
0.9690230054582513
0.9690252554576174
0.9690275049345177
0.9690297538891341
0.9690320023216485
0.9690342502322425
0.9690320181038647
0.9690342654909495
0.9690365007542643
0.9690387470998845
0.9690409929243712
0.9690432382279058
0.9690454830106696
0.9690477272728437
0.9690499710146092
0.9690522142361471
0.9690544569376383
0.9690281409366024
0.9690303859081012
0.9690326303593285
0.9690347816013215
0.9690370250232861
0.9690392679255191
0.9690415103082008
0.9690437521715121
0.969045993515633
0.9690482343407442
0.9690504746470257
0.9690527144346577
0.9690549537038203
0.9690571924546937
0.9690594306874575
0.9690616684022918
0.9690639055993763
0.9690661422788905
0.9690683784410142
0.9690706140859268
0.9690728492138077
0.9690750838248363
0.9690773179191918
0.9690795514970535
0.9690817845586003
0.9690840171040113
0.9690862491334654
0.9690884806471416
0.9690907116452184
0.9690929421278747
0.9690951720952888
0.9690974015476396
0.9690565127021953
0.9690587461033381
0.969060978988803
0.9690632113587685
0.9690654432134131
0.9690676745529154
0.9690699053774535
0.9690721356872057
0.9690743654823503
0.9690765947630652
0.9690788235295286
0.9690810517819182
0.9690832795204121
0.9690855067451877
0.9690877334564231
0.9690899596542956
0.9690921853389827
0.9690944105106619
0.9690966351695107
0.9690988593157063
0.9691010829494257
0.9691032139155644
0.969044816862591
0.9690470459519769
0.9690492745279843
0.9690515025907905
0.9690537301405729
0.9690559571775085
0.9690581837017744
0.9690604097135478
0.9690376294592654
0.9690398573237852
0.9690420846756808
0.9690443115151292
0.9690342880148398
0.96903651523876
0.969038741950439
0.9690409681500538
0.9690431938377809
0.9690454190137968
0.969047643678278
0.9690498678314009
0.9690520914733417
0.9690543146042766
0.9690565372243818
0.9690587593338333
0.969034527911902
0.9690367520387067
0.9690389756546876
0.9690411987600206
0.9690434213548816
0.9690456434394467
0.9690478650138912
0.9690500860783909
0.9690523066331215
0.9690545266782582
0.9690567462139766
0.9690589652404521
0.9690611837578597
0.9690634017663747
0.9690656192661722
0.9690678362574271
0.9690700527403143
0.9690722687150088
0.9690744841816852
0.9690242865330685
0.9690265069907199
0.9690287269395007
0.9690309463795855
0.9690331653111494
0.9690353837343669
0.9690376016494128
0.9690398190564616
0.969042035955688
0.9690442523472663
0.9690464682313708
0.9690486836081759
0.9690508984778556
0.9690531128405842
0.9690553266965356
0.9690575400458838
0.9690597528888028
0.9690619652254662
0.9690118723551442
0.9690140896615994
0.969016306460952
0.969018522753376
0.9690207385390449
0.9690229538181329
0.9690251685908134
0.9690273828572602
0.9690295966176468
0.9690318098721467
0.9689908717012483
0.968993088873775
0.9689953055398088
0.9689975216995234
0.9689997373530921
0.9690019525006882
0.9690041671424852
0.9690063812786561
0.9690085949093743
0.9690108080348125
0.9690130206551442
0.9690152327705418
0.9690174443811784
0.9690196554872267
0.9690218660888592
0.9690240761862488
0.9690262857795677
0.9690284948689886
0.969021970128951
0.9690241792066837
0.9690263877808081
0.9690285958514965
0.9690109287750461
0.9690131381040372
0.9690152557822753
0.9690174641149499
0.9690196719445302
0.9690218564921448
0.9690240633186461
0.9690262696425679
0.9690284754640819
0.9690306807833597
0.9690328856005728
0.9690350899158926
0.9690372937294904
0.968994515248183
0.9689967231768156
0.9689989306030754
0.9690011375271338
0.9690033439491621
0.9690055498693316
0.9690077552878137
0.9690099602047793
0.9689983060483213
0.9690005115381418
0.9690027165266009
0.969004921013869
0.9690071250001175
0.9690093284855169
0.969011531470238
0.9690137339544513
0.9690159359383275
0.9690181374220369
0.9690203384057501
0.9690225388896373
0.9690247388738688
0.9690045408106523
0.9690066515324672
0.969008852570768
0.969011053109514
0.9690132531488752
0.9690154526890217
0.9689894157686939
0.9689916175137293
0.9689938187593328
0.9689959968247944
0.9689981970746159
0.9690003968255144
0.9690025960776598
0.96898107005226
0.9689832709963774
0.9689462262013867
0.9689484305950183
0.9689506344891272
0.9689528378838832
0.9689550407794559
0.9689572431760152
0.9689594450737302
0.9689616464727707
0.9689609488225812
0.9689631495529307
0.9689653497850393
0.9689675495190762
0.9689697487552102
0.9689719474936107
0.9689741457344465
0.9689763434778865
0.9689785407240994
0.9689807374732541
0.968982933725519
0.9689334162615673
0.9689356173678244
0.9689378179763753
0.9689400180873886
0.9689422177010332
0.9689444168174774
0.9689465250311946
0.9689487231639594
0.9689509208000272
0.9689531179395663
0.968955314582745
0.9689575107297314
0.9689597063806936
0.9689619015357996
0.9689640961952176
0.9689662903591152
0.9689406705046892
0.9689428329572283
0.9688976977768923
0.9688130444596075
0.9687874534583145
0.9687896660650995
0.9687918781727064
0.9687940897813041
0.9687963008910615
0.9687985115021474
0.9688007216147303
0.968802931228979
0.9688051403450618
0.9688073489631474
0.968809557083404
0.9688117647060001
0.9688139718311036
0.9688161784588829
0.968818384589506
0.9688205902231409
0.9688227953599555
0.9688250000001177
0.9688272041437952
0.9688294077911558
0.9688316109423669
0.9688338135975963
0.9688360157570114
0.9688382174207795
0.9688403285699388
0.968842529253043
0.9688447294409998
0.9688469291339761
0.968849128332139
0.9688513270356554
0.9688294613742323
0.968831661794586
0.9688338617201853
0.9688359375001179
0.9688381364506068
0.9688403349068385
0.9688425328689796
0.9688447303371965
0.968846927311656
0.9688491237925242
0.9688513197799674
0.9688535152741521
0.9688473666480686
0.968849562093089
0.9688517570451387
0.9688283116301135
0.9688305084746942
0.9688327048261561
0.9688349006846652
0.968795197486653
0.9687973970605914
0.96879959614102
0.9687954234437522
0.968797622252249
0.9687998205675734
0.9688020183898914
0.968804215719369
0.9688064125561718
0.9688086089004655
0.9688108047524157
0.968813000112188
0.9688151949799477
0.9688173893558604
0.9687852341475525
0.9687874313880424
0.9687749551972508
0.9687771530967695
0.9687793505040375
0.9687815474192202
0.968781695029227
0.9687756408822406
0.9687778374749334
0.9687800335759436
0.9687822291854359
0.9687844243035757
0.9687866189305276
0.9687888130664567
0.9687910067115275
0.968793199865905
0.9687953925297536
0.968797584703238
0.9687997763865225
0.9688019675797717
0.9688041582831497
0.968806348496821
0.9688085382209497
0.9688107274556998
0.9688129162012356
0.9688151044577207
0.9688172922253193
0.9688194795041951
0.9688216662945118
0.9688238525964331
0.9688260384101227
0.9688282237357441
0.9688304085734606
0.9688325929234356
0.9688347767858326
0.9688369601608147
0.968839143048545
0.9688413254491867
0.9688435073629028
0.9688456887898562
0.9688478697302098
0.9688500501841264
0.9688522301517687
0.9688544096332993
0.9688033333334518
0.9687533273883695
0.9687555171646304
0.9687577064528099
0.9687598952530715
0.9687620835655781
0.9687642713904929
0.9687664587279786
0.9687686455781983
0.9687708319413146
0.9686873051226129
0.9686895000557916
0.9686916945002298
0.968693888456091
0.968696081923538
0.968698274902734
0.9687004673938421
0.9687026593970252
0.9687048509124461
0.9687070419402676
0.9687092324806524
0.9687114225337633
0.9687136120997627
0.9687158011788132
0.968717989771077
0.9687201778767167
0.9687223654958945
0.9687245526287726
0.9687267392755131
0.9687289254362782
0.9687311111112298
0.9687332963005297
0.9687354810043399
0.9687376652228222
0.9687398489561382
0.9687420322044495
0.9687051965357616
0.9687073831465604
0.9687095692718771
0.9687117549118737
0.9687139400667114
0.968716124736552
0.9687183089215569
0.9687204926218873
0.9687226758377048
0.9687248585691703
0.9686835736469688
0.9686857602307941
0.9686879463296818
0.9686901319437933
0.9686923170732895
0.9686945017183318
0.9686966858790813
0.968698869555699
0.9687010527483457
0.9687032354571825
0.9687054176823701
0.9687075994240691
0.9687097806824405
0.9687119614576446
0.9687141417498419
0.9687163215591932
0.9686866031887814
0.9686887855641618
0.9686909674563952
0.9686931488656418
0.9686953297920622
0.9686975102358166
0.9686996901970651
0.968701869675968
0.9687040486726853
0.968706227187377
0.968708405220203
0.9687105827713232
0.9687127598408973
0.9687149364290852
0.9687171125360464
0.9687192881619405
0.9687214633069271
0.9687236379711656
0.9687258121548151
0.9687279858580352
0.9687301590809851
0.9687323318238239
0.9687274685223191
0.968729641082394
0.9686781581273275
0.9686803356521009
0.9686825126960784
0.9686846892594192
0.9686868653422824
0.9686890409448271
0.9686912160672124
0.9686932583031092
0.9686954324802602
0.9686976061777252
0.9686997793956628
0.9687019521342317
0.9687041243935905
0.9687062961738978
0.968708467475312
0.9687106382979914
0.9687126873898898
0.9687148572689387
0.9687170266697246
0.9687191955924056
0.9687213640371398
0.9687235320040852
0.9687256994933996
0.9687278665052409
0.9687300330397668
0.9687321990971349
0.9687343646775031
0.9687365297810285
0.9687386944078691
0.9687408585581819
0.9687430222321245
0.968745185429854
0.9687473481515276
0.9687495103973026
0.9687516721673359
0.9687538334617847
0.9687559942808056
0.9687581546245556
0.9687603144931917
0.9687624738868702
0.9687644898857833
0.9687666483457278
0.9687688063311811
0.9687709638422998
0.9687731208792402
0.9687752774421586
0.9687774335312114
0.9687795891465546
0.9687817442883443
0.9687838989567366
0.9687860531518875
0.9687882068739527
0.9687903601230882
0.9687925128994497
0.9687946652031929
0.9687968170344735
0.9687989683934469
0.9687985515199263
0.9688007022164898
0.9688028524411507
0.9688050021940642
0.9688071514753854
0.9688093002852697
0.968811448623872
0.9688135964913476
0.9687313562110612
0.9687335123877537
0.9687356680917559
0.9686681389742535
0.9686703013699824
0.9686724632918134
0.9686746247399025
0.9686767857144052
0.9686789462154771
0.9686811062432739
0.968683265797951
0.9686854248796639
0.968687583488568
0.9686897416248184
0.9686918992885705
0.9686773752190336
0.9686795337639369
0.968660757277423
0.9686629171682997
0.9686650765865527
0.9686672355323369
0.9686693940058074
0.9686715520071193
0.9686737095364274
0.9686758665938865
0.9686780231796515
0.9685960314858524
0.9685981963271854
0.9686003606952773
0.9686025245902833
0.9686046880123584
0.9685671875001195
0.9685435267126727
0.9685456958707771
0.9685478645550075
0.9685500327655192
0.9685522005024675
0.9685543677660072
0.9685565345562938
0.968558700873482
0.9685608667177268
0.968563032089183
0.9685651969880056
0.9685673614143492
0.9685695253683684
0.9685716888502177
0.968573851860052
0.9685760143980253
0.9685781764642923
0.9685501526718754
0.9685523170865878
0.968554481029339
0.9685566445002832
0.9685588074995747
0.9685609700273676
0.9685631320838163
0.9685652936690747
0.9685674547832969
0.9685696154266368
0.9685717755992482
0.9685739353012852
0.9685760945329013
0.9685782532942502
0.9685804115854856
0.968582569406761
0.9685847267582299
0.9685868836400457
0.9685769481934153
0.9685791054522909
0.9685541240479978
0.9685562833207595
0.9685584421237055
0.9685606004569891
0.9685627583207637
0.9685649048397066
0.9685670617661051
0.9685692182234535
0.9685216568820507
0.9685238178064032
0.9685259782609894
0.9685281382459627
0.9685302977614761
0.9685324568076826
0.9685346153847353
0.9685367734927869
0.9685389311319904
0.9685410883024985
0.968543245004464
0.9685454012380393
0.9685474701412708
0.9685496254479541
0.9685517802867026
0.968553934657669
0.9685560885610056
0.9685582419968645
0.9685603949653978
0.9685625474667577
0.9685646995010964
0.9685668510685655
0.9685690021693174
0.9685711528035036
0.968573302971276
0.9685754526727862
0.968577601908186
0.9685794471545915
0.9685815954911237
0.9685837433619928
0.9685858907673502
0.9685880377073472
0.9685901841821353
0.9685923301918653
0.9685944757366886
0.968596620816756
0.9685987654322189
0.9686009095832279
0.9686030532699339
0.9686051964924878
0.9686073392510403
0.9686094815457419
0.9686116233767434
0.9686137647441955
0.9686159056482483
0.9686180460890523
0.9686201860667579
0.9686223255815155
0.9685412178240439
0.9685433654159307
0.9685455125433727
0.9685476592065208
0.9685497189190391
0.9685518646633998
0.968554009943916
0.9685561547607383
0.9685582991140168
0.9685604430039019
0.9685625864305437
0.9685647293940923
0.9685668718946978
0.9685690139325103
0.9685711555076796
0.9685732966203556
0.9685754372706882
0.9685775774588269
0.9685797171849216
0.9685818564491219
0.9685839952515772
0.9685744469624598
0.9685765861028393
0.9685787032043494
0.9685808414240684
0.9685662495956331
0.968568388697273
0.9685705273375516
0.968572665516618
0.9685748032346216
0.9685769404917115
0.9685790772880366
0.968581213623746
0.9685833494989887
0.9685854849139134
0.9685876198686689
0.9685897543634041
0.9685918560811286
0.9685939896597499
0.9685961227787957
0.9685982554384146
0.968600387638755
0.9686025193799653
0.9686046506621938
0.9686067814855887
0.9686021203316241
0.9686042509686956
0.9686063811472204
0.9686085001077169
0.9686106293707499
0.9686127581756799
0.9685847262559021
0.9685868573888063
0.9685889880633533
0.9685911182796906
0.9685932480379661
0.9685953773383275
0.9685975061809226
0.9685996345658988
0.9686017624934039
0.9686038899635852
0.9686059954873883
0.9686081220456729
0.968589880760675
0.9685920085930315
0.9685941359683303
0.9685962628867186
0.9685983893483436
0.9686004938803011
0.9686026194311459
0.9686047445256681
0.9686068691640147
0.9686089933463323
0.968611117072768
0.9686132403434684
0.9686153631585801
0.9685819137525344
0.9685840394723937
0.9685861647362856
0.9685882895443567
0.9685904138967539
0.9685925377936235
0.9685946612351123
0.9685967842213664
0.9685989067525325
0.9686010288287566
0.9686031504501852
0.9686052716169643
0.9686073923292402
0.9686095125871589
0.9685898671809264
0.9685919888616396
0.9685941100879342
0.968596230859956
0.9685982655247463
0.9686002997538947
0.9686024191823089
0.96860453815703
0.9686066566782032
0.9686087747459744
0.9686108923604891
0.9686130095218927
0.9686151262303307
0.9686172424859484
0.9686193582888911
0.9686214736393041
0.9686235885373323
0.9686257029831211
0.9686278169768155
0.9686299305185604
0.9686320436085007
0.9686341562467814
0.968636268433547
0.9686383801689425
0.9686404914531126
0.9686425916035823
0.9686447019868761
0.9686468119193778
0.9686489214012318
0.9686510304325825
0.9686531390135742
0.9686278744529877
0.9686299850556294
0.9686320952077208
0.9686342049094062
0.9686363141608298
0.9686384229621358
0.9686361037022444
0.9686382120760761
0.9686403200001213
0.9686322312287903
0.9686343393410619
0.9686364470037468
0.9686385542169887
0.9686406609809315
0.9686427672957187
0.9686448731614942
0.9686469785784012
0.9686490835465834
0.9686511880661842
0.968653292137347
0.9686553957602151
0.9686574989349318
0.9686596016616401
0.9686617039404835
0.9686636886381792
0.968665790034193
0.9686678909827681
0.9686543964233703
0.9686564981374285
0.9686585994041231
0.968660700223597
0.9686628005959929
0.9686649005214535
0.9686670000001214
0.9686690990321393
0.9686711976176496
0.9686732957567948
0.9686753934497173
0.9686774906965595
0.9686795874974635
0.9686816838525718
0.9686837797620262
0.968685875225969
0.9686359404889631
0.9686312506642377
0.9686333510413453
0.9685998406460365
0.9686019439134419
0.9686040467340565
0.9686061491080228
0.968608251035483
0.9686103525165792
0.9686124535514538
0.9686145541402488
0.9685930474473138
0.9685951496498773
0.9685972514062553
0.9685993527165899
0.9686014535810232
0.968603553999697
0.9686056539727532
0.9686076686467061
0.9686097677379515
0.9686118663840027
0.968613964585001
0.9686160623410883
0.9686181596524059
0.9686202565190953
0.968622352941298
0.968624448919155
0.9686265444528077
0.9686286395423974
0.9686307341880651
0.968632828389952
0.968634922148199
0.9686370154629472
0.9686391083343373
0.9686412007625104
0.968643292747607
0.968645384289768
0.9686474753891339
0.9686495660458455
0.9686516562600432
0.9686537460318676
0.9686558353614589
0.9686579242489578
0.9686600126945043
0.9686621006982388
0.9686641882603014
0.9686662753808323
0.9686683620599714
0.968670448297859
0.9686725340946348
0.9686746194504388
0.9686767043654108
0.9686787888396904
0.9686487900244269
0.9686508770077294
0.9686529635500425
0.9686550496515056
0.9686571353122586
0.9686592205324411
0.9686503960292694
0.9686495987329623
0.9686516840883912
0.9686537690035001
0.9686558534784285
0.9686579164029083
0.9686600000001218
0.9686620831575721
0.9686641658753987
0.9686662481537406
0.968668329992737
0.9686704113925269
0.968672492353249
0.9686745517824461
0.9686766318676742
0.9686786904261023
0.9686807696363895
0.9686828484083022
0.968684926741979
0.9686870046375585
0.9686890820951791
0.9686911591149795
0.9686932356970979
0.9686953118416726
0.9686973875488418
0.9686994628187441
0.9687015376515172
0.9687036120472995
0.968705686006229
0.9687077595284436
0.9687098326140812
0.9687119052632797
0.9687139774761769
0.9687160492529107
0.9686752499211994
0.9686773253368222
0.9686794003157452
0.9686814748581063
0.9686835489640432
0.9686856226336935
0.9686876958671952
0.9686897686646855
0.968691841026302
0.9686939129521824
0.968695984442464
0.9686980554972839
0.9687001261167798
0.9687021963010887
0.9687042660503478
0.9687063353646943
0.9687084042442652
0.9687104726891975
0.9687125406996283
0.9687146082756943
0.9687166439148547
0.9687187106259094
0.9687207769030091
0.9687228427462904
0.9686987614150478
0.9687008291353024
0.9687028964215723
0.9687049632739939
0.9687070296927041
0.9687090956778391
0.9687111612295356
0.9687132263479298
0.9687152910331581
0.9687173552853569
0.9687194191046622
0.9687214824912103
0.9687235454451372
0.968725607966579
0.9687276700556717
0.9687297317125513
0.9687317929373535
0.9687338537302143
0.9687359140912692
0.9687379740206542
0.9687400335185048
0.9687420925849566
0.9687441512201451
0.9687462094242059
0.9687482671972741
0.9687503245394855
0.9687523814509752
0.9687544379318784
0.9687215803245596
0.9687236395982803
0.9687256984410555
0.9687277568530201
0.9687298148343098
0.9687318723850593
0.968733929505404
0.9687359861954787
0.9687380424554186
0.9687400982853585
0.9687421536854331
0.9687269600670256
0.9687290164107001
0.9687310723245368
0.9687331278086705
0.968735182863236
0.9687372374883678
0.9687392916842007
0.9686905881125216
0.9686926467517412
0.9686947049609577
0.9686967627403059
0.9686988200899206
0.9687008770099363
0.9687029335004875
0.9687049895617088
0.9687070451937345
0.968705072010141
0.9687071272045468
0.9687091819700722
0.9687110380804561
0.9687130920093023
0.9687151455096665
0.9687171985816826
0.9687192512254847
0.9687213034412068
0.9687233552289828
0.9687254065889463
0.9687274575212315
0.9687295080259718
0.9687315581033011
0.9687336077533529
0.9686994060645174
0.9687014586373384
0.9687035107824955
0.9687055625001223
0.9687076137903525
0.9687096646533196
0.9686792044154092
0.9686812578093684
0.96868331077576
0.9686853633147173
0.968687415426374
0.968666267693711
0.968668321365509
0.968634339230091
0.9686363957966054
0.9686384519352034
0.9686405076460184
0.968642562929184
0.9686446177848336
0.9686466722131006
0.9686487262141182
0.9686507797880199
0.9686528329349388
0.9686548856550079
0.9686569379483605
0.9686589898151295
0.968661041255448
0.9686630922694489
0.9686651428572651
0.9686671930190294
0.9686692427548745
0.9686712920649333
0.9686733409493382
0.968675389408222
0.9686774374417172
0.9686794850499562
0.9686815322330715
0.9686835789911956
0.9686856253244607
0.968687671232999
0.9686897167169429
0.9686917617764245
0.9686938064115759
0.968695850622529
0.968697894409416
0.9686999377723688
0.9687019807115193
0.9687040232269992
0.9687060653189404
0.9687081069874747
0.9687101482327336
0.9687121890548488
0.9687142294539518
0.9687162694301743
0.9687183089836474
0.9687203481145029
0.9687223868228718
0.9687244251088857
0.9687264629726755
0.9687285004143726
0.9687305374341082
0.9687325740320132
0.9687346102082186
0.9687366459628555
0.9687386812960546
0.9687335955289984
0.9687111663045828
0.9687132036425066
0.9687152405588395
0.9687172770537124
0.968719313127256
0.9687213487796011
0.9687233840108785
0.9687036608067409
0.968705697446095
0.9687077336643077
0.9687097694615099
0.9687118048378318
0.9687138397934042
0.9687158743283574
0.9687179084428217
0.9687199421369277
0.9686769500982733
0.9686789876034284
0.9686810246876549
0.9686830613510832
0.9686850975938436
0.9686871334160665
0.9686891688178821
0.9686912037994206
0.9686932383608122
0.9686952725021871
0.9686973062236752
0.9686993395254065
0.968701372407511
0.9687034048701186
0.9687054369133591
0.968707386012089
0.9687094172254966
0.9687114480199247
0.9687134783955028
0.968715498040956
0.9687175275802857
0.9687195567011537
0.9687215854036895
0.9687236136880223
0.9687256415542814
0.9687276690025961
0.9687296960330956
0.968731722645909
0.9687337488411655
0.968735774618994
0.9687377999795235
0.9687398249228829
0.9687418494492013
0.9687438735586072
0.9687458972512297
0.9687479205271973
0.9687499433866387
0.968726296830094
0.9687283214985277
0.9687303457502773
0.9687323695854712
0.9687343930042381
0.9687364160067066
0.968738438593005
0.9687404607632619
0.9687424825176054
0.9687445038561641
0.968746524779066
0.9687485452864394
0.9687505653784124
0.9687525850551132
0.9687546043166697
0.96875662316321
0.968758641594862
0.9687606596117535
0.9687626772140124
0.9687646944017666
0.9687667111751436
0.9687687275342711
0.9687707434792768
0.9687727590102884
0.9687747741274331
0.9687767888308386
0.9687788031206321
0.9687808169969413
0.9687828304598932
0.9687848435096151
0.9687868561462343
0.9687888683698779
0.9687908801806729
0.9687928915787466
0.9687949025642256
0.9687969131372373
0.9687989232979082
0.9688009330463653
0.9688029423827353
0.9688049513071452
0.9688069598197213
0.9688089679205905
0.9688108936258661
0.9688129009121018
0.9688149077870084
0.9688168322918966
0.9688188383529198
0.9688017310254228
0.9688037382221633
0.9688057450078036
0.9688077513824701
0.9688097573462888
0.9688117628993861
0.9688137680418879
0.9688157727739205
0.9688177770956098
0.9688197810070819
0.9688188273816847
0.9688208307756502
0.968822833759714
0.9688248363340022
0.9688268384986403
0.9688288402537539
0.9688308415994689
0.9688328425359106
0.9688348430632048
0.9688308423636482
0.9688328426864159
0.9688348426002868
0.9688368421053866
0.9688388412018402
0.9688408398897729
0.9688428381693102
0.9688448360405769
0.9688468335036985
0.9688488305587998
0.9688508272060058
0.9688528234454415
0.9688548192772318
0.9688568147015016
0.9688588097183758
0.9688608043279789
0.9688627985304358
0.968864792325871
0.9688667857144092
0.9688687786961749
0.9688707712712926
0.9688727634398868
0.9688747552020819
0.9688767465580022
0.9688787375077719
0.9688807280515154
0.9688827181893568
0.9688847079214203
0.9688866972478299
0.9688886861687098
0.9688906746841839
0.968892662794376
0.9688946504994103
0.968882649006746
0.9688846373269369
0.9688786696548042
0.9688806579752711
0.9688826458907437
0.9688846334013455
0.9688866205072002
0.9688886072084314
0.9688905935051627
0.9688925793975176
0.9688945648856198
0.9688965499695923
0.9688985346495588
0.9689005189256424
0.9689025027979666
0.9689044862666546
0.9689064693318293
0.9689084519936142
0.9689104342521321
0.9689124161075061
0.9689143975598592
0.9689163786093143
0.9689183592559942
0.968920339500022
0.9688968187825201
0.9688737601627252
0.9688757443350489
0.9688777281041674
0.9688797114702038
0.9688816944332808
0.9688836769935212
0.9688856591510477
0.9688876409059832
0.9688896222584501
0.9688916032085712
0.9688935837564687
0.9688955639022655
0.9688975436460838
0.968899522988046
0.9689015019282746
0.968890045662224
0.9688920251624612
0.9688940042610549
0.9688959829581273
0.9688979612538005
0.9688999290062089
0.9689019065004786
0.9689038835937153
0.9689058602860408
0.9689078365775771
0.9689098124684461
0.9689117778229497
0.9689137326442911
0.9689157073369701
0.9689176816294681
0.9689196352584823
0.9689216087530363
0.9689235818477736
0.9689255545428159
0.9689275268382845
0.968929498734301
0.9689314702309865
0.9689334413284624
0.9689354120268499
0.9689373823262701
0.9689393522268445
0.9689413217286937
0.9689150374419371
0.9689170090054865
0.9689189801700954
0.9689209509358849
0.9689229213029763
0.9689248912714902
0.9689268608415477
0.9689288300132697
0.9689307987867769
0.9689327671621902
0.9689347351396305
0.9689367027192181
0.9689386699010738
0.9689406366853184
0.968942603072072
0.9689445690614555
0.9689465346535892
0.9689483281140746
0.9689502929294167
0.9689522573478664
0.9689541607757247
0.9689561244068693
0.9689580876414808
0.9689600504796796
0.9689620129215856
0.9689639749673188
0.9689659366169991
0.9689678978707466
0.9689698587286809
0.968971819190922
0.9689737792575895
0.9689757389288034
0.968977698204683
0.9689796570853483
0.9689816155709186
0.9689835736615134
0.9689855313572524
0.9689812682731352
0.9689832258065755
0.9689851829453915
0.9689871396897026
0.9689890960396281
0.9689910519952871
0.968993007556799
0.9689949627242828
0.9689969174978574
0.9689988718776421
0.9690008258637558
0.9690027794563173
0.9690047326554457
0.9690066854612597
0.9690086378738781
0.9690105898934197
0.9690125415200032
0.9690144927537472
0.9690164234679715
0.9690183739184174
0.9690203239763792
0.9690222736419751
0.9690242229153236
0.9690261717965433
0.969028120285752
0.9690300683830685
0.9690320160886107
0.9690339634024968
0.969035910324845
0.9690378568557734
0.9690398029953999
0.9690417487438426
0.9690436941012194
0.9690456390676482
0.9690475836432467
0.9690495278281329
0.9690514716224244
0.969053415026239
0.9690553580396942
0.9690573006629077
0.9690592428959972
0.9690611044177948
0.9690630458790519
0.9690649869505357
0.969018157181696
0.9690201023686509
0.9690220471652019
0.9690239915714668
0.9690259355875628
0.9690278792136073
0.9690298224497179
0.9690317652960119
0.9690337077526064
0.9690356498196188
0.9690375914971663
0.9690395327853659
0.9690414736843348
0.96904341419419
0.9690453543150486
0.9690472940470275
0.9690492333902435
0.9690511723448136
0.9690530808537462
0.969055019034386
0.9690569568267295
0.9690588942308935
0.9690608312469946
0.9690627678751493
0.9690647041154743
0.969066639968086
0.9690685754331007
0.9690705005006249
0.969072435191797
0.9690743694957209
0.9690763034125132
0.9690782369422898
0.9690801500751619
0.9690820828332577
0.9690593678104675
0.9690613022605765
0.9690632363237568
0.9690651700001245
0.9690671032897955
0.9690689462108822
0.9690708787365034
0.9690689624151583
0.969070894552848
0.9690728263043418
0.9690747576697556
0.969076688649205
0.9690786192428059
0.9690378121879366
0.9690397462792174
0.9690416799841436
0.969043613302831
0.9690455462353951
0.9690474787819517
0.9690494109426164
0.9690513427175049
0.9690445697745306
0.9690465016469955
0.969048433133857
0.9690503642352307
0.969052294951232
0.9690542252819763
0.9690561552275786
0.9690580847881545
0.9690600139638189
0.9690619427546872
0.9690638711608744
0.9690657991824957
0.9690677268196659
0.9690696540725002
0.9690715809411133
0.9690735074256204
0.9690754335261361
0.9690773592427753
0.9689918294142337
0.968993763076741
0.9689956963539799
0.9689976292460654
0.9689995617531125
0.9690014938752366
0.9690034256125524
0.9689816190382605
0.9689835523696984
0.9689854853162022
0.9689499004580183
0.96895183636919
0.9689537718950291
0.9689557070356505
0.9689576417911694
0.9689595761617006
0.968961510147359
0.9689634437482595
0.9689653769645169
0.9689671307808307
0.968969063245948
0.9689488018296961
0.9689507357328747
0.9689526692515412
0.9689546023858105
0.968956535135797
0.9689584675016154
0.9689582728809754
0.9689602046901088
0.9689621361153756
0.9689631233857794
0.968965054137405
0.9689669845054882
0.9689689144901436
0.96894607745792
0.9689480091352651
0.9689499404290365
0.9689518713393483
0.9689538018663149
0.9689557320100503
0.9689576617706686
0.9689595911482839
0.9689615201430102
0.9689634487549615
0.9689653769842517
0.9689673048309947
0.9689692322953043
0.9689711593772943
0.9689730860770783
0.9689750123947702
0.9689769383304837
0.9689788638843322
0.9689807890564293
0.9689064228368776
0.9688968087216311
0.9688987414529044
0.9688729587793556
0.9688748934906626
0.9688742718447849
0.9688762060427201
0.9688781398574939
0.9688800831931522
0.9688765894237729
0.9688785226261273
0.9688804554456693
0.9688823680824927
0.9688843001387111
0.9688862318124576
0.9688490399842893
0.9688509747650925
0.9688529091629982
0.9688548431781201
0.9688567768105718
0.968858710060467
0.968860642927919
0.9688625754130413
0.9688645075159474
0.9688664392367508
0.9688683705755646
0.9688703015325023
0.9688722321076771
0.968874162301202
0.9688760921131905
0.9688780215437555
0.9688799505930101
0.9688818792610673
0.9688706777317982
0.9688726069348278
0.968874525879224
0.9688764543211125
0.9688783823821118
0.9688803100623347
0.9688822373618942
0.9688841642809027
0.968872221125495
0.9688741486527751
0.9688760757995721
0.9688780025659988
0.9688799289521675
0.968881854958191
0.9688837805841817
0.9688857058302521
0.9688876306965147
0.9688895551830818
0.9688914792900657
0.9688934030175788
0.9688953263657333
0.9688972493346414
0.9688991719244151
0.9689010941351668
0.9689030159670085
0.968904937420052
0.9688716692945671
0.9688735934576084
0.9688755172415041
0.9688774406463666
0.9688793636723076
0.9688566926032963
0.9688586172938022
0.9688605416052455
0.9688624655377381
0.9688643890913919
0.968866312266319
0.968868235062631
0.9688701574804398
0.9688720795198572
0.9688740011809948
0.9688759224639644
0.9688778433688774
0.9688797638958455
0.9688816840449803
0.9688836038163933
0.9688855232101957
0.9688874422264993
0.968889360865415
0.9688912791270544
0.9688931970115288
0.9688951145189493
0.9688970316494271
0.96888085503698
0.9688827731919488
0.9688846909699589
0.9688866083711212
0.9688778170744937
0.9688797347741918
0.9688816520971685
0.9688835690435349
0.9688854856134019
0.9688874018068806
0.9688893176240817
0.9688912330651162
0.9688931481300945
0.9688950628191277
0.9688969771323264
0.9688988910698011
0.9689008046316626
0.9689027178180214
0.9689046306289879
0.9689065430646727
0.9689084551251863
0.9689103668106389
0.968912278121141
0.9688906746422118
0.9688760564762501
0.9688779705883603
0.9688798843251912
0.9688817976868531
0.9688837106734564
0.9688856232851113
0.9688875355219281
0.968879561042649
0.9688338689136159
0.9688357856584323
0.9688377020277479
0.9688396180216726
0.9688415336403171
0.9688287798669484
0.9688306961716712
0.9688326121011629
0.9688345276555338
0.9688364428348941
0.9688383576393538
0.9688402720690231
0.968842186124012
0.9688440998044304
0.9688460131103883
0.9688479260419955
0.9688387850925638
0.9688406983569327
0.9688426112470689
0.9688445237630824
0.9688464359050827
0.9688483476731796
0.9688502590674827
0.968805474095922
0.9688073795329178
0.9688092943707274
0.9688112088342894
0.9687664451828497
0.9687683634588455
0.9687702813600316
0.9687721988865179
0.9687741160384141
0.9687760328158301
0.9687779492188755
0.9687798652476599
0.968781780902293
0.9687836961828844
0.9687856110895436
0.9687875256223802
0.9687894397815036
0.9687913535670232
0.9687932669790482
0.9687951800176882
0.9687970926830524
0.9687749682959016
0.9687768825596261
0.9687787964499451
0.9687807099669677
0.9687826231108032
0.9687845358815608
0.9687864482793495
0.9687883603042784
0.9687902719564566
0.968792183235993
0.9687940941429967
0.9687960046775763
0.9687979148398411
0.9687998246298996
0.9688017340478606
0.9688036430938329
0.9688054738483773
0.9688073821582869
0.9688092900965323
0.968811197663222
0.9688131048584646
0.9688150116823686
0.9688169181350424
0.9688188242165944
0.968820729927133
0.9688226352667664
0.9688245402356029
0.9688264448337509
0.9688283490613184
0.9688302529184136
0.9688321564051446
0.9688340595216196
0.9688359622679464
0.968837864644233
0.9688397666505876
0.9688416682871177
0.9688435695539315
0.9688454704511367
0.9688473709788409
0.968849271137152
0.9688511709261777
0.9688530703460255
0.9688549693968032
0.9688568680786181
0.968858766391578
0.9688606643357901
0.9688625619113621
0.9688644591184012
0.9688663559570149
0.9688682524273102
0.9688701485293948
0.9688720442633757
0.9688739396293601
0.9688758346274551
0.9688777292577677
0.9688796235204052
0.9688815174154747
0.9688834109430828
0.9688360752741583
0.968837972842027
0.968839792454786
0.9688416892941523
0.9688435857656645
0.9688454818694298
0.968847377605555
0.9688492729741469
0.9688387612679363
0.9688406377206144
0.9688425331913265
0.9688444282946995
0.96884632303084
0.9688482173998546
0.9688501114018502
0.9688520050369334
0.9688538983052106
0.9688557912067887
0.9688335044060521
0.9688353989156953
0.9688372930585052
0.9688391868345886
0.9688410802440519
0.9688428184283102
0.9688447111198395
0.968846603445065
0.9688484954040931
0.96885038699703
0.968852278223982
0.9688541690850554
0.9688560595803561
0.9688579497099906
0.9688596557394162
0.9688615451558019
0.968863434206836
0.9688653228926242
0.9688672112132726
0.968869099168887
0.9688709867595733
0.9688728739854373
0.9688747608465847
0.9688766473431213
0.9688785334751527
0.9688804192427846
0.9688823046461225
0.968884189685272
0.9688860743603386
0.9688879586714279
0.9688898426186451
0.9688917262020956
0.9688936094218851
0.9688954922781184
0.9688973747709012
0.9688992569003385
0.9689011386665355
0.9689030200695974
0.9689049011096293
0.9689067817867363
0.9689003376098493
0.9689022183643237
0.9689040987560332
0.9689059787850828
0.9689078584515773
0.9689097377556217
0.9689116166973208
0.9689134952767794
0.9689153734941021
0.9689172513493938
0.9689191288427589
0.9688732414724716
0.9688751228443309
0.9688770038536908
0.9688788845006561
0.9688807647853315
0.9688826447078216
0.968884524268231
0.9688864034666645
0.9688882823032267
0.9688901607780217
0.9688920388911544
0.9688939166427291
0.9688957940328501
0.9688976710616218
0.9688995477291487
0.9689014240355348
0.9689032999808844
0.9688944877346141
0.9688963639862749
0.968898239877014
0.9689001154069353
0.9689019905761432
0.9689038653847417
0.9689057398328348
0.968877600461576
0.9688794770740473
0.9688813533257703
0.9688832292168491
0.9688851047473875
0.9688869799174896
0.9688888547272594
0.9688907291768004
0.9688926032662166
0.9688941216022781
0.9688959950058891
0.9688978680496799
0.9688997407337543
0.9689016130582158
0.9689034850231679
0.9689053566287144
0.9689072278749585
0.9689090987620038
0.9689109692899538
0.9689128394589116
0.9689147092689808
0.9689165787202647
0.9689184478128664
0.9689203165468891
0.9689221849224361
0.9689240529396106
0.9689259205985155
0.9689277878992539
0.9689296548419291
0.9689315214266436
0.9689186253835621
0.9689204926676239
0.9689211903394018
0.9689230570197719
0.9689249233424032
0.9689267893073986
0.968882103851439
0.9688839735608124
0.9688858429120039
0.9688877119051165
0.9688895805402529
0.9688914488175162
0.968893316737009
0.968895184298834
0.9688970515030941
0.9688989183498921
0.9689007848393302
0.9689026509715114
0.968904516746538
0.9689063821645127
0.9689082472255379
0.9689101119297162
0.9689023244692294
0.9689041893831969
0.9689060539404479
0.9688849287559839
0.9688867947983671
0.9688886604839204
0.9688905258127462
0.9688923907849464
0.9688942554006237
0.96889611965988
0.9688979835628178
0.9688998471095389
0.9689017103001457
0.9689035731347402
0.9688926155904972
0.968894478937943
0.9688963419294485
0.9688982045651157
0.9689000668450464
0.9689019287693427
0.9689037903381064
0.9689056515514393
0.9689075124094432
0.9689093729122198
0.9689112330598709
0.968913092852498
0.968914952290203
0.9689168113730873
0.9688750429308651
0.9688769054661193
0.9688787676460634
0.9688806294707991
0.9688824909404281
0.9688843520550519
0.968886212814772
0.9688880732196901
0.9688899332699075
0.9688917929655256
0.968893652306646
0.9688955112933698
0.9688973699257986
0.9688992282040334
0.9689010861281755
0.9689029436983262
0.9689048009145866
0.9689066577770579
0.9689046285715552
0.9688952861633493
0.9688971434013837
0.9688990002857595
0.9689008568165777
0.9689027129939393
0.9688985151343359
0.968867355096729
0.9688692139323689
0.9688710724142481
0.9688654329211545
0.968867291409127
0.9688691495435059
0.9688696946638765
0.9688715522162197
0.9688734094152481
0.9688752662610626
0.9688771227537638
0.9688789788934525
0.9688756250595432
0.9688774809887201
0.9688793365650922
0.9688811917887602
0.9688642972537618
0.9688661535539087
0.9688581947744737
0.9688600513016659
0.968861907476141
0.9688637632979992
0.9688656187673412
0.9688674738842674
0.9688693286488782
0.9688711830612738
0.9688730371215548
0.9688748908298213
0.9688767441861734
0.9688700455582135
0.9688718990226192
0.968873752135257
0.9688756048962271
0.9688774573056298
0.968879309363565
0.9688586131665091
0.9688604666604704
0.9688623198028584
0.9688641725937733
0.9687930400152986
0.968794899023546
0.9687967576793078
0.9687986159826846
0.9688004739337763
0.9688023315326831
0.9688041887795054
0.9688060456743429
0.9688079022172958
0.9688097584084643
0.9688116142479481
0.9688134697358474
0.968815324872262
0.9688171796572915
0.9688190340910362
0.9688208881735955
0.9688227419050693
0.9688245952855573
0.9688264293829366
0.968828282063544
0.9688301343934642
0.9688319863727967
0.968833838001641
0.9688111363422597
0.9688129895933153
0.9688148424937417
0.9688166950436382
0.9688185472431045
0.9688203990922398
0.9688222505911437
0.9688241017399153
0.9688259525386541
0.9688106352808985
0.9688124870026793
0.9688143383744182
0.9688161893962145
0.9688180400681672
0.9688198903903756
0.9688217403629389
0.9688235899859562
0.9688254392595264
0.9688105979032159
0.9688124480545284
0.9687963641516052
0.9687982058547071
0.9688000566520015
0.9688019070998252
0.968803757198277
0.968805606947456
0.968807456347461
0.9688093053983908
0.9688111541003444
0.9688130024534204
0.9688148504577176
0.9688166981133349
0.9688185454203707
0.9688203923789238
0.9688222389890928
0.9688240852509761
0.9688259311646724
0.9688277767302801
0.9688296219478978
0.9687523190046523
0.9687541709870254
0.9687560226202971
0.9687578739045662
0.9687597248399314
0.968716215961684
0.9687180704730877
0.968719924635078
0.9687217784477536
0.9687236319112135
0.968725485025556
0.9687273377908799
0.9687291902072838
0.9687310422748662
0.9687328939937256
0.9687347453639606
0.9687365963856697
0.9687384470589511
0.9687402973839031
0.9687421473606244
0.968743996989213
0.9687458462697672
0.9687476952023852
0.9687495437871655
0.9687513920242058
0.9687532399136044
0.9687550874554595
0.968756934649869
0.9687587814969308
0.9687507567924563
0.9687095224667567
0.9687113732494931
0.9687132236843381
0.9687150737713897
0.9687168577336362
0.9687187071315755
0.968720556182014
0.9687224048850501
0.9687242532407814
0.9687261012493058
0.9687279489107211
0.9686974645507895
0.9686744882630384
0.9686763402498694
0.9686781918889747
0.9686657373511084
0.9686675896378223
0.968669441576852
0.9686712931682957
0.9686731444122509
0.9686749953088158
0.9686768458580879
0.968678696060165
0.9686805459151449
0.9686823954231251
0.9686842445842033
0.9686860933984771
0.9686879418660441
0.9686897899870017
0.9686916377614475
0.9686934851894788
0.9686953322711933
0.9686971790066881
0.9686990253960605
0.968700871439408
0.9687027171368277
0.9687045624884169
0.9687064074942728
0.9687082521544925
0.9687100964691732
0.9687119404384119
0.9687137840623057
0.9687156273409516
0.9687174702744465
0.9687193128628874
0.9687211551063712
0.9687229970049948
0.9687248385588548
0.9687266797680483
0.9687285206326719
0.9687303611528223
0.9687322013285962
0.9687340411600902
0.9687358806474011
0.9687343901984067
0.9687362293090213
0.968738068075684
0.9687399064984913
0.9687417445775397
0.9687435823129256
0.9687454197047453
0.9687472567530951
0.9687490934580716
0.9687509298197706
0.9687527658382887
0.968754601513722
0.9687564368461665
0.9687416907988199
0.9687435269943365
0.9687453628468634
0.9687210776990443
0.9687229153050113
0.9687247525678213
0.9687265894875704
0.9687284073937049
0.9687302436293631
0.9687290741087705
0.968730909939465
0.968732745427526
0.9687345059252933
0.9687363407353394
0.9687380725815252
0.9687399067165456
0.9687417405094085
0.9687435739602098
0.968745407069045
0.9687472398360099
0.9687490722612
0.968750904344711
0.9687527360866385
0.9687545674870778
0.9687563985461246
0.9687582292638742
0.9687600596404222
0.9687618896758639
0.9687637193702946
0.9687655487238096
0.9687673777365041
0.9687692064084735
0.9687547918414242
0.9687566213448847
0.9687584505076239
0.9687602793297367
0.9687621078113186
0.9687639359524645
0.9687657637532694
0.9687675912138285
0.9687694183342368
0.968771245114589
0.9687730529451357
0.9687748790473925
0.9687767048098775
0.968778530232686
0.9687803553159124
0.9687821800596517
0.9687840044639984
0.9687858285290474
0.968787652254893
0.9687894756416303
0.9687912986893535
0.9687931213981572
0.968794943768136
0.9687967657993845
0.9687985874919967
0.9688003995541142
0.968802220570601
0.9688040412487344
0.9688058615886092
0.9688076815903194
0.9688095012539591
0.9688113205796228
0.9688131395674044
0.9688149582173982
0.9688167765296981
0.9688185945043983
0.9688204121415928
0.9688222294413755
0.9688240464038403
0.9688258630290812
0.9688276793171922
0.9688294952682669
0.9688313108823992
0.9688331261596828
0.9688349411002115
0.9688367557040791
0.9688385699713791
0.9688403839022053
0.968842197496651
0.9688440107548101
0.968845823676776
0.968847636262642
0.9688051719345058
0.9688069879519354
0.968808803632785
0.9688106189771482
0.9688124339851184
0.9688142486567893
0.9688160629922542
0.9688178769916065
0.9688196906549397
0.9688215039823471
0.9688233169739221
0.9688251296297579
0.9688269419499477
0.9688287539345848
0.9688305655837625
0.9688323768975736
0.9688341878761115
0.9688359985194693
0.96883780882774
0.9688396188010165
0.9688414284393918
0.968843237742959
0.9688450467118108
0.9688468553460402
0.9688486636457401
0.9688504716110031
0.9688522792419221
0.9688540865385898
0.9688558750116841
0.9688576816418365
0.9688594879380154
0.9688612939003132
0.9688630995288225
0.968864904823636
0.968866709784846
0.9688685144125452
0.9688703187068257
0.9688721226677802
0.968873926295501
0.9688757295900803
0.9688775325516105
0.9688793351801838
0.9688811374758923
0.9688829394388285
0.9688847410690843
0.968886542366752
0.9688883433319234
0.968890143964691
0.9688856510105557
0.9688874515594567
0.9688892517761225
0.968891051660645
0.9688928512131162
0.9688946504336278
0.9688964493222717
0.9688982478791399
0.9689000461043239
0.9689018439979157
0.9689036415600067
0.9689054387906889
0.9689072356900538
0.968909032258193
0.968910828495198
0.9689126244011605
0.968914419976172
0.9689162152203238
0.9689180101337075
0.9689198047164144
0.968921598968536
0.9689233928901635
0.968914163366921
0.9689159576428542
0.9689177515883801
0.9688981955442272
0.9688999907945683
0.9689017857144142
0.9689035803038561
0.9689053745629852
0.9688902180915981
0.9688920132500366
0.9688938080781486
0.9688956025760256
0.9688973967437584
0.968899172185559
0.968900965694969
0.9689027588745078
0.9689045517242665
0.968906344244336
0.9689081272410959
0.9689099191029049
0.9689117106352974
0.968913501838364
0.9689152927121956
0.9689170648779085
0.9689188550952311
0.9689206449835907
0.9689224345430777
0.968924223773783
0.9689260126757969
0.9689278012492102
0.9689295894941135
0.968931377410597
0.9689331649987514
0.9689349522586671
0.9689367391904344
0.9689385257941437
0.9689403120698855
0.9689420980177499
0.9689438836378271
0.9689456689302076
0.9689474538949815
0.9689492385322388
0.9689510228420698
0.9689528068245646
0.9689545904798132
0.9689563738079057
0.968958156808932
0.9689599394829822
0.9689617218301462
0.9689635038505138
0.9689652855441749
0.9689670669112195
0.9689688479517372
0.968949697580774
0.9689514798865029
0.9689532618656227
0.9689550435182231
0.9689568248443942
0.9689586058442252
0.968960386517806
0.9689621668652264
0.9689639468865757
0.9689657265819437
0.9689675059514198
0.9689692849950936
0.9689710637130545
0.968972842105392
0.9689746201721955
0.9689763979135544
0.9689337115667468
0.9689354927259044
0.96893726441001
0.9689390449182518
0.968940825100751
0.9689426049575972
0.9689443844888797
0.9689461636946878
0.9689479425751107
0.9689497211302378
0.9689514993601582
0.9689532772649613
0.968955054844736
0.9689568320995715
0.9689586090295569
0.9689603856347814
0.9689621619153337
0.968929821836584
0.9689316005848175
0.9689333790080764
0.9689351571064498
0.9689369348800267
0.9689387123288962
0.968940489453147
0.9689422662528683
0.9689440427281488
0.9689458188790774
0.968947594705743
0.9689493702082342
0.96895114538664
0.968952920241049
0.9689546947715498
0.9689564689782313
0.9689582428611819
0.9689600164204903
0.9689617896562451
0.9689635625685348
0.9689653351574479
0.9689671074230728
0.9689688793654979
0.9689706509848118
0.9689546996081152
0.9689564721970297
0.9689376720446099
0.9689394458623237
0.9689412193567316
0.968942992527922
0.9689447653759833
0.9689465379010037
0.9689482190034997
0.9689499908910018
0.9689517624557261
0.9689535336977612
0.9689553046171949
0.9689570752141156
0.9689588454886113
0.9689404952659704
0.9689422667274846
0.9689440378665045
0.9689458086831181
0.9689475791774135
0.9689493493494785
0.9689511191994012
0.9689528887272696
0.9689546579331714
0.9689564268171946
0.968958195379427
0.9689599636199564
0.9689617315388706
0.9689634991362572
0.9689652664122042
0.9689670333667989
0.9689688000001292
0.9689705663122826
0.9689723323033468
0.9689740979734093
0.9689758633225575
0.9689776283508789
0.968979393058461
0.9689481784320363
0.9689499454943153
0.9689517122355731
0.9689534786558968
0.9689288711290005
0.9689306393027084
0.9689324071553096
0.9688556201199768
0.9688573944622265
0.9688590777052855
0.9688608514115844
0.968862624795918
0.9688643978583742
0.9688661705990405
0.9688679430180043
0.9688697151153535
0.9688714868911753
0.9688732583455575
0.9688750294785874
0.9688768002903525
0.9688785707809401
0.9688803409504377
0.9688686100282371
0.9688703807798211
0.9688721512103551
0.9688739213199263
0.9688756911086222
0.9688774605765296
0.9688792297237361
0.9688809985503287
0.9688827670563946
0.9688845352420211
0.968886303107295
0.9688880706523033
0.9688898378771333
0.9688916047818719
0.9688933713666059
0.9688951376314224
0.9688969035764083
0.9688898424770442
0.9688916085816448
0.9688933743665307
0.9688951398317884
0.968896904977505
0.9688986698037672
0.9689003166848924
0.9689020808831477
0.9689038447622066
0.9689056083221558
0.9689072992041816
0.9689090621327152
0.9689108247423976
0.9689125870333152
0.9689143490055545
0.968916110659202
0.968917871994344
0.968919633011067
0.9689213937094572
0.968923154089601
0.9689249141515845
0.9689266738954941
0.9689284333214162
0.9689301924294367
0.9689319512196418
0.9689337096921177
0.9689354678469504
0.968937225684226
0.9689389832040307
0.9689407404064502
0.9689424972915706
0.9689442538594778
0.9689460101102578
0.9689477660439965
0.9689495216607795
0.9689512769606928
0.9689530319438221
0.9689547866102532
0.9689565409600719
0.9689582949933638
0.9689600487102145
0.9689618021107097
0.9689635551949349
0.9689653079629758
0.9689265374212298
0.9689282932108412
0.9689228993870753
0.9689246551880862
0.9689264106725654
0.9689281658405985
0.9689299206922711
0.9689316752276688
0.968933429446877
0.9689351833499812
0.9689369369370668
0.9689386902082192
0.9689404431635238
0.9689421958030661
0.9689438760808216
0.9689456280955824
0.9689473797948355
0.968949131178666
0.9689508822471591
0.9689526330004
0.9689543834384737
0.9689561335614655
0.9689499640030097
0.9689517142087145
0.9689534640994641
0.9689552136753437
0.968956962936438
0.9689587118828321
0.968960460514611
0.9689622088318595
0.9689639568346624
0.9689657045231046
0.9689674518972708
0.9689691989572459
0.9689709457031146
0.9689726921349615
0.9689744382528713
0.9689761840569288
0.9689779295472185
0.9689796747238248
0.9689814195868326
0.9689831641363262
0.9689849083723902
0.9689866522951089
0.9689883959045669
0.9689901392008485
0.9689918821840381
0.96899362485422
0.9689953672114786
0.9689971092558981
0.9689988509875628
0.9690005924065568
0.9690023335129644
0.9690040743068697
0.9689693736541143
0.9689711170929969
0.9689728512472143
0.9689745940613126
0.9689763365627423
0.9689780787515877
0.968972753363359
0.9689744955610665
0.9689762374463282
0.9689779790192282
0.9689797202798506
0.9689814612282791
0.9689832018645979
0.9689849421888908
0.9689866822012416
0.9689884219017344
0.9689901612904529
0.9689919003674808
0.9689936391329023
0.9689953775868005
0.9689971157292596
0.9689988535603632
0.9690005910801948
0.9690023282888381
0.9690040651863767
0.9690058017728942
0.9690075380484742
0.9690092740131999
0.9690002416757479
0.969001977982767
0.9690037139790099
0.9690054496645598
0.9690071850395005
0.969008848528358
0.969010583288733
0.9690123177387474
0.9690140518784846
0.9690157141580769
0.9690174476839079
0.9690191808997101
0.9690209138055668
0.9690226464015609
0.9690243786877757
0.9690261017253472
0.9690278333930514
0.9690295647512253
0.9690312957999517
0.9690330265393138
0.9690347569693942
0.9690364870902761
0.9690382169020423
0.9690399464047754
0.9690416755985586
0.9690434044834743
0.9690451330596054
0.9690468613270348
0.9690485892858448
0.9690503169361184
0.9690520442779381
0.9690537713113865
0.9690332113532187
0.9690349397591667
0.969036667856636
0.9690383956457091
0.9690401231264689
0.9690418502989976
0.9690435771633776
0.9690453037196917
0.9690091330718394
0.9690108623919972
0.9690125914037332
0.9690143201071302
0.9690160485022704
0.9690177765892364
0.9690195043681106
0.9690212318389754
0.9690229590019132
0.9690246858570061
0.9690264124043366
0.969028138643987
0.9690298645760393
0.969031590200576
0.9690333155176791
0.969035040527431
0.9690367652299133
0.9690384896252086
0.9690402137133987
0.9690419374945657
0.9690436609687916
0.9690453841361585
0.9690471069967481
0.9690488295506424
0.9690505517979235
0.969052273738673
0.9690539953729729
0.9690421567756444
0.9690438790036894
0.9690456009253152
0.9690473225406039
0.9690490260607906
0.969015590537306
0.9690173143620693
0.9690095767385264
0.9690113007914527
0.9690130245378261
0.9690147479777286
0.9690164711112417
0.9690181939384471
0.9690199164594268
0.9690216386742619
0.9690233605830344
0.9690250821858258
0.9690056858565628
0.9690074087235916
0.9690091312845506
0.9690108535395213
0.9690125754885853
0.9690142971318241
0.9690160184693191
0.9690177395011517
0.9690194602274034
0.9690211806481556
0.9690229007634894
0.9690086624657382
0.9690103833867122
0.9690121040022605
0.9690138243124643
0.9690155443174051
0.969017264017164
0.9690189834118224
0.9690207025014612
0.9690224212861618
0.9690241397660052
0.9690258579410724
0.9690275758114448
0.9690292933772032
0.9690310106384287
0.9690327275952021
0.9690344442476047
0.9690361605957171
0.9690378766396203
0.969038582188877
0.9690402977141127
0.9689738194384226
0.9689755403970124
0.968977261050711
0.9689789813995994
0.9689807014437585
0.9689824211832693
0.9689841406182128
0.9689858597486698
0.9689875785747213
0.9689892970964481
0.9689811277331574
0.9689828465216391
0.9689845650058836
0.9689862300886265
0.9689744624370833
0.9689761812069969
0.9689778996727841
0.9689796178345258
0.9689813356923025
0.9689830532461949
0.9689847704962837
0.9689864874426495
0.9689882040853728
0.9689899204245341
0.968991636460214
0.968993352192493
0.9689950676214515
0.9689967827471699
0.9689984975697288
0.9690002120892084
0.9690019263056889
0.9690036402192509
0.9690053538299745
0.9690070671379402
0.9690087801432279
0.9690104928459179
0.9690122052460906
0.9690139173438258
0.9690156291392038
0.9689987639061879
0.9690004767371311
0.9690021892656677
0.9690039014918779
0.9690056134158415
0.9690073250376388
0.9690090363573495
0.9690107473750538
0.9690124580908316
0.9690141685047627
0.9690158786169271
0.9690061039076904
0.9690078144294837
0.969009524649571
0.9690112345680323
0.9690129441849472
0.9690146535003956
0.9690163625144571
0.9690180712272115
0.9690197796387384
0.9690214877491176
0.9690231955584284
0.9690249030667508
0.969026610274164
0.9690063876653293
0.9690080962031088
0.9690098044398774
0.9690115123757146
0.9690132200107001
0.9690149273449131
0.9690166343784333
0.9690066919082055
0.9690083993662167
0.9690101065235928
0.9690118133804129
0.9689951852831168
0.9689968931527452
0.9689986007217716
0.9690003079902755
0.9690020149583362
0.969003721626033
0.9690054279934451
0.969007134060652
0.9690088398277326
0.9690105452947663
0.969012250461832
0.969001002462319
0.9690027081686003
0.9690044135749509
0.9690061186814499
0.9690078234881762
0.969009527995209
0.9690112322026273
0.96901293611051
0.9689950966609396
0.9689968016871534
0.9689985064137667
0.9690002108408586
0.9690019149685078
0.9690036187967934
0.9690053223257943
0.9690070255555892
0.969008728486257
0.9690104311178764
0.9690121334505263
0.9690138354842853
0.9690155372192324
0.9690172386554459
0.9690189397930047
0.9690034050023251
0.9689649789401101
0.9689359743793537
0.9689376820496135
0.9689393894202557
0.9689410964913592
0.9689428032630029
0.9689445097352654
0.9689462159082255
0.9688804279201592
0.9688820341956593
0.9688837453972905
0.968885456298895
0.9688871669005519
0.9688888772023398
0.968890587204338
0.9688922969066248
0.9688940063092794
0.9688957154123803
0.9688974242160063
0.9688991327202362
0.9689008409251486
0.9689025488308222
0.9689042564373356
0.9689059637447672
0.968907670753196
0.9689093774627001
0.9689110838733582
0.9689127899852489
0.9688749562326242
0.9688766652080086
0.9688783738842551
0.9688800822614422
0.9688817903396482
0.9688834981189518
0.9688852055994313
0.9688869127811652
0.968888619664232
0.9688903262487099
0.9688920325346774
0.9688937385222126
0.968895444211394
0.9688971496022997
0.968898854695008
0.9689005594895971
0.9689022639861452
0.9689039681847305
0.968905672085431
0.968907375688325
0.9689090789934902
0.968910782001005
0.9689124847109473
0.968914187123395
0.9689158892384262
0.9689175910561187
0.9689192925765505
0.9689209937997995
0.9689202060776724
0.9689164498386016
0.9689070892266023
0.9689087909211265
0.968910492318567
0.9689121934190018
0.9689138942225086
0.9689155947291652
0.9689172949390492
0.9689189948522384
0.9689206944688104
0.9689223937888428
0.9689240928124132
0.9689257915395992
0.9689274899704784
0.9689291881051282
0.9689308859436262
0.9689325834860498
0.9689342807324766
0.9689359776829837
0.9689376743376488
0.968939370696549
0.9689410667597618
0.9689427625273644
0.9689444579994342
0.9689461531760484
0.9689478480572842
0.9689495426432188
0.9689512369339293
0.9689529309294929
0.9689546246299868
0.9689562570758083
0.9689579501917022
0.9689596430127565
0.9689613355390483
0.9689630277706546
0.9689647197076522
0.9689664113501183
0.9689681026981296
0.9689697937517631
0.9689714845110955
0.9689731749762037
0.9689748651471646
0.9689765550240548
0.9689782446069511
0.9689799338959303
0.9689816228910689
0.9689833115924438
0.9689850000001314
0.9689866881142084
0.9689883759347515
0.968990063461837
0.9689917506955417
0.9689934376359419
0.9689951242831142
0.9689968106371349
0.9689984966980807
0.9690001824660277
0.9690018679410524
0.969003553123231
0.9690052380126402
0.9690069226093558
0.9690086069134544
0.9690102040817641
0.9690118878083982
0.9690059390467581
0.9690076228513208
0.969009306363531
0.9690109895834648
0.969012655151594
0.9690143377887098
0.9690160201337772
0.9690177021868721
0.9690193839480706
0.9690210654174488
0.9690227465950824
0.9690244274810474
0.9690261080754198
0.9690277883782754
0.9690294683896901
0.9690311481097394
0.9690328275384996
0.9690327640022123
0.969034442999698
0.9690361043690635
0.969037782785951
0.9690394609119013
0.9689990293787605
0.9690007105720553
0.9690023914740072
0.9690040720846922
0.969005752404186
0.9690020010396325
0.9690036812474246
0.969005361164171
0.969007040789947
0.9690087201248284
0.9690103991688908
0.9689930389611705
0.9689947190720734
0.9689963988920983
0.9689980784213208
0.9689997576598165
0.9690014366076607
0.969003115264929
0.9690047936316968
0.9690064717080394
0.9690081494940324
0.9690098269897509
0.9690115041952704
0.969013181110666
0.9690148577360133
0.9690165340713872
0.9690182101168631
0.9690198858725162
0.9690215613384215
0.9690180497926627
0.9690197251276276
0.9690214001729924
0.9690230749288327
0.9690247493952232
0.9690264235722391
0.969017591152715
0.969019265658879
0.9690209398757363
0.9690226138033622
0.9690242874418314
0.9690259607912189
0.9690276338515997
0.9690293066230485
0.9690309791056402
0.9690326512994496
0.9690343232045515
0.9690359948210208
0.9690376661489319
0.9690393371883599
0.9690410079393792
0.9690426784020646
0.9690443485764906
0.969046018462732
0.9690476880608633
0.9690493573709589
0.9690510263930936
0.9690526951273417
0.9690543635737778
0.9690560317324763
0.9689764011037703
0.9689780756963124
0.9689797500001317
0.9689593224723324
0.9689609981039069
0.9689626734466542
0.9689643485006488
0.9689660232659655
0.9689676977426787
0.9689693719308632
0.968970882150373
0.9689725557758231
0.9689742291129656
0.968975902161875
0.9689775749226258
0.9689792473952924
0.9689809195799493
0.9689825914766708
0.9689842630855313
0.9689665576311898
0.968968230332375
0.9689249074792609
0.9689265834768961
0.9689282591860883
0.968929865771944
0.968931540910396
0.9689332157606274
0.9689348903227125
0.9689365645967257
0.9689382385827413
0.9689399122808336
0.9689415856910769
0.9689432588135455
0.9689449316483135
0.9689466041954552
0.9689482764550447
0.9689499484271562
0.9689516201118638
0.9689532915092416
0.9689549626193636
0.9689566334423041
0.9689583039781369
0.968959974226936
0.9689616441887755
0.9689633138637292
0.9689649832518712
0.9689666523532752
0.9689683211680152
0.968969989696165
0.9689716579377984
0.968963229739143
0.968964898274662
0.9689665665237371
0.9689682344864422
0.9689699021628508
0.9689715695530369
0.9689732366570739
0.9689509051910371
0.9689525737818753
0.9689542420864321
0.9689559101047811
0.9689575778369962
0.9689592452831508
0.9689609124433187
0.9689625793175732
0.9689642459059882
0.9689659122086368
0.9689675782255928
0.9689692439569295
0.9689709094027206
0.9689725745630391
0.9689742394379588
0.9689759040275527
0.9689775683318945
0.9689792323510573
0.9689606442218403
0.9689623094056486
0.9689639743042006
0.9689656389175696
0.9689673032458288
0.9689689672890515
0.9689706310473107
0.9689511986302691
0.9689439517165946
0.9689456171889695
0.9689218265857694
0.9689234936666846
0.9689251604622631
0.9689268269725778
0.9689284931977021
0.9689301591377092
0.9689318247926721
0.9689334901626642
0.9689351552477585
0.9689368200480282
0.9689384845635461
0.9689401487943856
0.9689418127406195
0.9689434764023209
0.9689451397795628
0.9689468028724181
0.9689484656809596
0.9689501282052604
0.9689517904453933
0.9689534524014312
0.9689288045801544
0.9689304511279517
0.9689321144811233
0.9689337775501066
0.9689354403349746
0.9689371028358001
0.9689387650526559
0.9689404269856147
0.9689393561610066
0.968941017759695
0.9689426790746647
0.9689443401059884
0.9689460008537386
0.968947661317988
0.9689493214988093
0.9689509813962749
0.9689526410104573
0.968954300341429
0.9689559593892628
0.9689576181540308
0.9689316983708564
0.9689333589220018
0.9689350191898977
0.9689366791746162
0.96893833887623
0.9689399982948116
0.9688760337626012
0.9688776982098508
0.9688793623733314
0.9688810262531155
0.9688826898492756
0.9688843531618844
0.9688860161910141
0.9688876789367374
0.9688893413991269
0.9688910035782545
0.9688926654741931
0.9688943270870146
0.9688959884167918
0.9688976494635967
0.9688993102275018
0.9689009707085791
0.9688320391657346
0.9688034309553509
0.9688050991743894
0.9688067671094273
0.9688084347605372
0.9688101021277916
0.9688117692112631
0.9688134360110239
0.9688151025271465
0.968815960524209
0.9688176265420292
0.9688192922764166
0.9688209577274435
0.9688226228951823
0.9688242877797052
0.9688259523810845
0.9688276166993924
0.9688292807347011
0.9688309444870827
0.9688326079566095
0.9688342711433535
0.968835934047387
0.9688375966687818
0.96883925900761
0.9688409210639439
0.9687883857265553
0.9687682439895978
0.9687699116549062
0.9687715790369112
0.9687732461356852
0.9687749129512999
0.9687765794838279
0.968778245733341
0.9687799116999115
0.9687815773836114
0.9687832427845126
0.9687849079026872
0.9687865727382073
0.9687882372911447
0.9687899015615715
0.9687915655495595
0.9687932292551806
0.9687948926785067
0.9687965558196098
0.9687982186785613
0.9687998812554334
0.9688015435502977
0.968803205563226
0.9688048672942898
0.9688065287435612
0.9688081899111115
0.9688098507970127
0.968811511401336
0.9688131717241534
0.9687954657175659
0.9687971101696238
0.9687987712907008
0.9688004321302797
0.9688020926884318
0.9688037529652288
0.9688054129607422
0.9688070726750433
0.9688087321082037
0.9688103912602949
0.968812050131388
0.9688137087215548
0.9688153670308663
0.968817025059394
0.9688186828072092
0.9688203402743831
0.9688169107068609
0.9688185680434633
0.9688202250995652
0.968821881875238
0.9688124206787007
0.9687377157361728
0.9687393790712768
0.9687410421249842
0.9687427048973665
0.9687443673884949
0.9687460295984409
0.9687476915272759
0.968749353175071
0.9687510145418976
0.968752675627827
0.9687543364329303
0.9687559969572788
0.9687576572009436
0.9687593171639961
0.968760909244682
0.9687625686524348
0.9687642277797877
0.9687658866268114
0.9687675451935772
0.968769203480156
0.9687708614866188
0.9687725192130366
0.9687741766594805
0.9687758338260211
0.9687774907127294
0.9687791473196765
0.968780803646933
0.9687824596945698
0.9687841154626577
0.9687857709512675
0.96878742616047
0.9687890810903358
0.9687907357409357
0.9687923901123403
0.9687940442046203
0.9687956980178465
0.9687790232794846
0.9687806780805912
0.9687823326025949
0.9687839868455663
0.968785640809576
0.9687872944946945
0.9687889479009923
0.9687906010285401
0.9687922538774083
0.9687939064476673
0.9687955587393875
0.9687972107526395
0.9687988624874935
0.9688005139440199
0.9688021651222892
0.9688038160223715
0.9688054666443373
0.9688071169882568
0.9688087670542002
0.9688104168422378
0.9688078814416954
0.968809531026486
0.968811180333522
0.9688128293628735
0.9688144781146106
0.9688161265888036
0.9688177747855222
0.9688194227048368
0.9688210703468172
0.9688227177115335
0.9688243647990556
0.9688260116094537
0.9688276581427975
0.9688293043991569
0.9688150967200653
0.9688167437559143
0.9688183905147643
0.9688200369966852
0.9688216663865459
0.9688233123162318
0.9688249579691978
0.9688266033455137
0.9688282484452494
0.9688298932684745
0.9688315378152587
0.9688331820856716
0.9688348260797831
0.9688298076116592
0.9688314516130359
0.9688330953382259
0.9688347387872988
0.9688363819603242
0.9688380248573715
0.9688396674785104
0.9688413098238102
0.9688429518933407
0.968844593687171
0.9688462352053707
0.9688478764480092
0.9688495174151558
0.9688511581068799
0.9688527985232509
0.9688544386643382
0.9688560785302107
0.9688577181209381
0.9688593574365895
0.9688530364034208
0.968854675836751
0.9688563149951008
0.9688579538785395
0.9688595924871359
0.9688612308209594
0.9688628688800791
0.968864506664564
0.9688661441744831
0.9688677814099056
0.9688694183709005
0.9688710550575366
0.9688726663316227
0.9688743024718547
0.9688759383379344
0.9688775739299309
0.968879209247913
0.9688808442919495
0.9688824790621093
0.9688841135584613
0.9688857477810741
0.9688873817300164
0.9688890154053572
0.9688616575974538
0.9688580361628651
0.9688596718842878
0.9688613073319038
0.9688629425057819
0.9688645774059905
0.9688662120325987
0.9688634203481917
0.9688650547980915
0.9688666889745347
0.96886832287759
0.9688699565073259
0.968871589863811
0.9688732229471139
0.9688748557573031
0.9688764882944472
0.9688616252822999
0.9688632586525321
0.968864891749694
0.9688444667336668
0.9688461011284237
0.9688414925623925
0.9688431269325302
0.9688447610295445
0.968846394853504
0.968848028404477
0.968849661682532
0.9688512946877372
0.9688529274201612
0.9688545598798722
0.9688561920669386
0.9688347110889772
0.9688363446607323
0.9688379779597255
0.9688396109860248
0.9688412437396988
0.9688428762208157
0.9688445084294435
0.9688461403656506
0.9688477720295053
0.9688494034210757
0.9688510345404299
0.968852665387636
0.9688542959627622
0.9688559262658765
0.968857556297047
0.9688591860563417
0.9688347815211469
0.9688364129076623
0.9688380440221439
0.9688396748646598
0.9688413054352779
0.9688429357340664
0.9688445657610931
0.9688461955164259
0.9688478250001329
0.9688494542122819
0.9688510831529408
0.9688527118221775
0.9688543402200597
0.9688559600167927
0.9688575878728634
0.9688592154577828
0.9688608427716187
0.9688624698144389
0.9688243213989673
0.9688259512115226
0.9688275807527138
0.9688292100226087
0.9688308390212751
0.9688324677487806
0.968834096205193
0.9688321294833652
0.9688140372775502
0.9688156668609368
0.9688172961731779
0.9688189252143415
0.9688205539844951
0.9688221824837062
0.9688238107120426
0.9688254386695717
0.9688270663563612
0.9688286937724786
0.9688303209179914
0.968831947792967
0.9688335743974731
0.9688183110299726
0.9688199384974735
0.9688214909001579
0.9688231178329401
0.9688247444953553
0.968826370887471
0.9688279970093546
0.9688296228610733
0.9688312484426947
0.9688328737542858
0.9688344987959141
0.9688361235676467
0.9688377480695509
0.968806550979874
0.9688081776672148
0.9688098040844764
0.968811430231726
0.9688130561090308
0.968814681716458
0.968816307054075
0.9688179321219487
0.9688195569201463
0.9688211814487351
0.968822805707782
0.9688244296973542
0.9688260534175186
0.9688276768683425
0.9688293000498925
0.968830922962236
0.968818888889022
0.968820512395457
0.9688221356326983
0.9688237586008129
0.968825381299868
0.9688270037299301
0.9688286258910663
0.9688302477833436
0.9688318694068286
0.9688334907615882
0.9688351118476891
0.968826385552283
0.9688280069583837
0.968829628095884
0.9688312489648507
0.9688328695653505
0.9688344898974501
0.9688361099612163
0.9688377297567153
0.9688393492840143
0.9688409685431796
0.9688425875342778
0.9687804999173654
0.9687821236449233
0.9687837471037413
0.9687853620191651
0.9687869849413876
0.9687886075950699
0.9687902299802789
0.9687918520970809
0.9687934739455426
0.9687950955257307
0.9687967168377118
0.9687827503515762
0.9687843724162073
0.9687859942126177
0.968787615740874
0.9687892370010426
0.96879085799319
0.9687924787173826
0.968794099173687
0.9687957193621695
0.9687973392828965
0.9687989589359343
0.9688005783213494
0.968802197439208
0.9688038162895766
0.9688054348725211
0.9688070531881082
0.9688086712364038
0.9688102890174743
0.9688025761705569
0.9688041941877159
0.9688000412780992
0.9688016592373795
0.9688032769295597
0.96879231594599
0.9687939341422477
0.9687955520714322
0.9687971697336096
0.9687987871288462
0.9688004042572078
0.9688020211187606
0.9688036377135706
0.9688052540417037
0.9688068701032261
0.9688084858982036
0.9688101014267021
0.9688117166887876
0.9688133316845261
0.9688149464139832
0.9688165608772251
0.9688181750743173
0.9688197890053257
0.9687837151806179
0.9687853316853414
0.9687869479236666
0.9687885638956594
0.9687901796013856
0.9687917950409111
0.9687934102143014
0.9687950251216225
0.9687966397629402
0.96879825413832
0.9687998682478277
0.968801482091529
0.9688030956694895
0.968804708981775
0.9688063220284509
0.9688079348095827
0.9688095473252363
0.968811159575477
0.9688127715603704
0.968814383279982
0.9688159947343773
0.9688176059236216
0.9688192168477807
0.9688208275069197
0.968822437901104
0.9688240480303991
0.9688256578948703
0.9688272674945829
0.9688288768296023
0.9688304201267469
0.9688320289379828
0.9688336374847204
0.9688352457670248
0.9688368537849613
0.968838461538595
0.9688400690279911
0.9688416762532148
0.9688432832143312
0.9688448899114053
0.9688464963445022
0.968848102513687
0.9688497084190247
0.9688513140605803
0.9688529194384188
0.9688545245526052
0.9688561294032044
0.9688577339902813
0.9688593383139009
0.968860942374128
0.9688625461710274
0.9688641497046641
0.9688657529751028
0.9688673559824083
0.9688689587266455
0.9688420987858244
0.9688437033392098
0.9688453076293378
0.9688469116562733
0.9688485154200811
0.9688401049783997
0.968841709037365
0.9688433128332619
0.9688449163661552
0.9688465196361096
0.9688481226431898
0.9688497253874604
0.968851327868986
0.9688293172692098
0.9688309211605991
0.9688325247891199
0.9688017289414643
0.9688033346990276
0.9688049401934812
0.96880654542489
0.9688081503933185
0.9688097550988313
0.9688113595414932
0.9688129637213686
0.9688145676385221
0.9688161712930183
0.9688177746849216
0.9688193778142966
0.9688209806812077
0.9688224195794084
0.9688240219349838
0.9688256240282865
0.9688272258593807
0.968828827428331
0.9688304287352015
0.9688320297800568
0.9688336305629609
0.9688352310839783
0.9688368313431731
0.9688384313406097
0.9688267827937221
0.9688283833511845
0.9688299836469039
0.9688315836809447
0.9688331834533711
0.9688347829642472
0.968836382213637
0.9688379812016049
0.9688395799282148
0.9688411783935308
0.968842776597617
0.9688443745405373
0.9688459722223559
0.9688475696431368
0.9688491668029438
0.9688507637018409
0.968852360339892
0.9688539567171611
0.968855552833712
0.9688571568548736
0.9688587524495131
0.9688603477836262
0.9688619428572766
0.9688635376705279
0.9688651322234442
0.968866726516089
0.9688683205485261
0.9688699143208191
0.9688715078330319
0.968873101085228
0.968874694077471
0.9688762868098246
0.9688778792823524
0.9688794714951179
0.9688810634481846
0.9688825899047249
0.9688841813439042
0.9688857725235744
0.9688873634437992
0.9688889541046418
0.9688905445061657
0.9688921346484344
0.9688937245315111
0.9688825360607645
0.9688841264668874
0.9688857166138386
0.9688873065016818
0.96888889613048
0.9688904855002967
0.9688920746111951
0.9688936634632385
0.9688952520564902
0.9688860342020882
0.968887623157857
0.9688892118548805
0.9688908002932218
0.9688923884729439
0.9688939763941102
0.9688955640567837
0.9688971514610274
0.9688987386069047
0.9689003254944784
0.9689019121238116
0.9688946464894349
0.96889623332262
0.9688978198976365
0.9688994062145474
0.9689009922734156
0.9689025780743044
0.9689041636172763
0.9689057489023943
0.9689073339297216
0.9689089186993208
0.9689105032112549
0.9689120874655867
0.9689136714623788
0.9689152552016943
0.9689168386835959
0.9689184219081463
0.9688768261966074
0.9688784124148235
0.9688799983753066
0.9688815840781193
0.9688831695233245
0.9688847547109851
0.9688863396411638
0.9688879243139231
0.968889508729326
0.968891092887435
0.9688746204434237
0.9688762055529834
0.9688777660525733
0.9688793506494846
0.968880934989177
0.968882405453794
0.9688839892884565
0.9688854673808545
0.968887050710073
0.9688886337823828
0.9688902165978462
0.9688917991565258
0.9688933814584841
0.9688949635037836
0.9688965452924865
0.9688981268246555
0.9688997081003529
0.9689012891196409
0.9688868504257521
0.968888432231003
0.9688900137798211
0.9688915950722689
0.9688931761084085
0.9688947568883025
0.9688963374120131
0.9688979176796024
0.9688994976911329
0.9689010774466668
0.968902656946266
0.9689042361899931
0.96890581517791
0.968907393910079
0.968908972386562
0.9689105506074215
0.9689121285727192
0.9689137062825175
0.9689152189752818
0.9689167961795091
0.9689183731284222
0.9689199498220828
0.9689215262605533
0.9689231024438952
0.9689246783721707
0.9689070469257004
0.968908623897877
0.9689102006149213
0.9689117770768954
0.9689133532838611
0.9689149292358802
0.9689165049330146
0.9689180803753261
0.9689196555628766
0.968921230495728
0.9689192239289943
0.9689207986421194
0.9689223731006837
0.9689239473047491
0.9689255212543769
0.9689270949496291
0.9689286683905672
0.968930241577253
0.968931814509748
0.9689333871881138
0.968934959612412
0.9689365317827042
0.968938103699052
0.9689396753615167
0.96894124677016
0.9689428179250433
0.9689443888262281
0.9689459594737759
0.968947529867748
0.9689491000082059
0.968950669895211
0.9689522395288244
0.9689538089091078
0.9689553780361223
0.9689569469099293
0.9689585155305901
0.9689600838981659
0.9689616520127179
0.9689632198743076
0.9689647874829957
0.968966354838844
0.9689679219419132
0.968969480729049
0.9689710473273939
0.968972613673143
0.9689741797663577
0.9689757456070988
0.9689773111954273
0.9689788765314045
0.9689804416150912
0.9689820064465485
0.9689835710258373
0.9689851353530187
0.9689866833160129
0.9689843402611299
0.9689859041483421
0.9689874677836394
0.9689168881373655
0.9689184570785688
0.9689200257671042
0.9689215942030328
0.9689231623864156
0.9689247303173135
0.9689262979957876
0.9689278654218987
0.9689294325957077
0.9689309351361395
0.9689325018107081
0.9689249919537873
0.9689265588544267
0.96892812550295
0.9689296918994184
0.9689311534750378
0.9689327193759889
0.968934285025066
0.9689358504223298
0.968937415567841
0.968924523599073
0.9689260894035754
0.9689276549563205
0.968929220257369
0.9689307853067817
0.9689256068157589
0.9688887808407677
0.9688903487625902
0.9688801446365345
0.968881713000295
0.9688832811120489
0.9688848489718568
0.9688864165797794
0.9688879678716203
0.9688895349772446
0.9688911018311656
0.9688691640569881
0.9688707322949794
0.9688577759937113
0.9688593448941614
0.968860913542721
0.9688624819394506
0.9688568424433482
0.9688584109150622
0.9688599791350354
0.9688615471033282
0.9688631148200013
0.9688646822851152
0.9688662494987306
0.9688678164609078
0.9688693831717075
0.96887094963119
0.9688725158394159
0.9688740817964456
0.9688756475023397
0.9688772129571582
0.9688787781609619
0.968880343113811
0.9688819078157658
0.9688834722668866
0.968885036467234
0.9688406234974898
0.968842190880814
0.968843758012955
0.9688453248939731
0.9688468915239288
0.9688484579028822
0.9688500240308938
0.968851589908024
0.9688531555343328
0.9688547209098807
0.9688562860347277
0.9688578509089343
0.9688594155325605
0.9688609799056666
0.9688625440283125
0.9688641079005588
0.9688379061951081
0.96883947178885
0.9688410371320167
0.9688426022246684
0.9688441670668652
0.9688457316586672
0.9688361680001345
0.968837732981496
0.9688392977125005
0.9688408621932082
0.968842426423679
0.968843990403973
0.9688302574765458
0.968831822179714
0.9688333866326897
0.9688349508355331
0.9688364988010937
0.96883806250513
0.9688396259592138
0.9688411891634047
0.9688427521177627
0.9688443148223478
0.9688458772772198
0.9688474394824386
0.9688490014380639
0.9688505631441556
0.9688399520768117
0.9688415142561843
0.9688309056062676
0.968832468258539
0.968834030661265
0.9688355928145056
0.9688231837778766
0.9688247465475918
0.9688263090678227
0.968827871338629
0.9688294333600704
0.9688309951322068
0.9688325566550976
0.9688341179288027
0.9688356789533815
0.9688372397288938
0.9688388002553991
0.9688403605329572
0.9688419205616274
0.9688434803414694
0.9688428867624949
0.9688444462165445
0.9688460054219171
0.9688475643786723
0.9688491230868691
0.9688506815465672
0.968833978957571
0.9688355383758417
0.9688370975455599
0.9688386564667851
0.9688402151395766
0.9688417735639938
0.9688433317400962
0.9688164422848471
0.9688180022304991
0.9688195619276532
0.9688211213763688
0.9688098032971001
0.968811363274541
0.9688129230035581
0.9688144824842106
0.9688160417165581
0.9688176007006597
0.9688067738598811
0.9688083333334676
0.9688098925588291
0.9688114515360248
0.968813010265114
0.9688145687461559
0.9688161269792098
0.9688176849643347
0.96881924270159
0.9688208001910347
0.9688223574327279
0.9688239144267289
0.9688254711730966
0.9688270276718901
0.9688285839231684
0.9688301399269907
0.968831695683416
0.9688332511925032
0.9688348064543113
0.9688363614688993
0.9688379162363261
0.9688394707566506
0.9688410250299317
0.9688425790562284
0.9688441328355996
0.9688456863681039
0.968819437604392
0.9688209928516037
0.9688225478517745
0.9688241026049628
0.9688256571112278
0.9688272193109172
0.9688287733228814
0.9688062241982925
0.968807779630205
0.9688093348151844
0.9688108897532894
0.9688124444445788
0.9688139988891115
0.968815553086946
0.9688171070381413
0.9688186607427558
0.9688202142008484
0.9688217674124777
0.9688029904022919
0.9688045447336369
0.9688060988184387
0.9688076526567561
0.9688092062486475
0.9688107595941718
0.9688123126933874
0.9688138655463528
0.9688154181531269
0.9688169705137679
0.9688185226283345
0.968820074496885
0.9688216261194782
0.9688231774961724
0.9688247286270261
0.9688262795120977
0.9688278301514455
0.9688293805451281
0.9688309306932037
0.9688324805957308
0.9688340302527677
0.9688355796643726
0.968837128830604
0.9687654552653758
0.9687670097380807
0.9687685639646689
0.968770117945199
0.9687716716797291
0.968773225168318
0.9687747784110239
0.9687486349609636
0.9687501899036001
0.9687517446001819
0.9687532990507673
0.9687548532554149
0.9687564072141828
0.9687579609271296
0.9686986396711246
0.9687001977067378
0.9687017554959433
0.9687033130387996
0.9687048703353652
0.9687064273856985
0.9687079841898577
0.9687095407479014
0.9687110970598878
0.9686756579468664
0.968677216690509
0.9686787751878072
0.9686803334388197
0.9686818914436044
0.96868344920222
0.9686850067147248
0.968686563981177
0.968688121001635
0.9686896777761571
0.9686912343048015
0.9686772504739184
0.9686788077379946
0.968667337754753
0.9686688955555145
0.9686704531103333
0.9686720104192678
0.9686735674823759
0.9686751242997161
0.9686766808713465
0.9686782371973253
0.9686797932777106
0.9686813491125604
0.9686829047019331
0.9686844600458866
0.9686860151444789
0.9686875699977683
0.9686891246058127
0.96869067896867
0.9686922330863984
0.9686937869590558
0.9686953405867003
0.9686968939693895
0.9686984471071816
0.9687000000001345
0.9687015526483059
0.9687031050517539
0.9687046572105363
0.968706209124711
0.9687077607943355
0.968709312219468
0.968710863400166
0.9686923749509025
0.9686939272213065
0.9686954792472008
0.9686742242874239
0.9686757776204196
0.9686773307087959
0.9686788835526107
0.9686804361519217
0.9686819885067866
0.968683540617263
0.9686850924834088
0.9686866441052817
0.9686686078540733
0.9686701605289353
0.9686717129594546
0.9686732651456892
0.9686748170876964
0.9686763687855342
0.9686779202392598
0.9686794714489312
0.968680959496792
0.9686825102234753
0.968684060706276
0.9686856109452517
0.96868716094046
0.9686887106919585
0.9686902601998044
0.9686918094640553
0.9686933584847687
0.9686949072620019
0.9686964557958124
0.9686980040862575
0.9686995521333946
0.968701099937281
0.9687026474979742
0.9686880989789248
0.9686896473177059
0.9686710650331223
0.9686726144664818
0.9686741636564876
0.968675712603197
0.9686772613066672
0.9686788097669556
0.9686803579841194
0.968681905958216
0.9686834536893025
0.9686850011774362
0.9686865484226742
0.9686880954250737
0.968689642184692
0.9686911887015861
0.9686927349758132
0.9686942810074304
0.9686958267964948
0.9686973723430634
0.9686989176471934
0.9687004627089417
0.9687020075283654
0.9687035521055215
0.968705096440467
0.9687066405332588
0.968708184383954
0.9687097279926093
0.9687025160684839
0.9687040598794355
0.9687056034484105
0.9687071467754658
0.9686842266103838
0.9686857713705022
0.9686873158885708
0.968688860164647
0.9686904041987873
0.9686919479910487
0.9686934915414881
0.9686950348501621
0.9686965779171276
0.9686981207424414
0.9686996633261603
0.9687012056683411
0.9687027477690403
0.9687042896283147
0.9687058312462211
0.968707372622816
0.9687089137581563
0.9687104546522984
0.9687119953052991
0.9687135357172147
0.9687150758881021
0.9687166158180178
0.9687181555070183
0.9687196949551602
0.9687212341624998
0.9687227731290938
0.9687243118549986
0.9687258503402708
0.9687273885849667
0.9687289265891427
0.9687304643528551
0.9687320018761607
0.9687335391591155
0.96873506057067
0.9687365973743142
0.9687380167228041
0.9687395530552996
0.9687410891477244
0.9687426250001347
0.9687441606125868
0.968745695985137
0.9687472311178416
0.9687487660107564
0.968750300663938
0.968751780415565
0.9687533145937164
0.9687548485323021
0.9687563822313784
0.9687496799376836
0.968744110530148
0.9687456447082209
0.9687471786468217
0.9687487123460065
0.9687502458058311
0.968751779026352
0.9687533120076248
0.9687548447497056
0.9687563772526505
0.9687579095165154
0.9687594415413562
0.9687609733272288
0.9687625048741892
0.9687640361822932
0.9687655672515968
0.9687670980821557
0.9687686286740258
0.9687701590272629
0.9687716891419229
0.9687732190180616
0.9687747486557345
0.9687762780549977
0.9687741993299875
0.9687757285337175
0.9687772574991609
0.9687787862263735
0.9687803147154109
0.968781842966329
0.968783370979183
0.968784898754029
0.9687864262909222
0.9687879535899183
0.9687894806510731
0.9687910074744419
0.9687925340600804
0.9687940604080439
0.9687955865183882
0.9687793041719903
0.9687808311932238
0.9687823579767885
0.9687838845227401
0.9687854108311339
0.9687869369020254
0.9687884627354701
0.9687899883315234
0.9687915136902406
0.9687930388116772
0.9687945636958885
0.9687960883429297
0.9687976127528565
0.9687991369257238
0.9688006608615872
0.9688021845605018
0.9688037080225229
0.9688052312477058
0.9688067542361056
0.9688082769877777
0.9688097995027771
0.968811321781159
0.9688128438229787
0.9688143656282913
0.9688158871971517
0.9688171832519022
0.9688187043655225
0.9688202252428534
0.9688217458839498
0.9688232662888668
0.9688247864576595
0.9688263063903827
0.9688278260870915
0.968829345547841
0.9688308647726859
0.9688323837616812
0.968833902514882
0.968835421032343
0.9688369393141192
0.9688384573602653
0.9688399751708364
0.9688414927458872
0.9688430100854725
0.9688445271896471
0.9688460440584657
0.968847296982994
0.9688488134017171
0.9688503295852455
0.9688518455336338
0.9688533612469367
0.9688548767252088
0.9688292580821569
0.9688307751939335
0.9688290287575957
0.9688305456519719
0.9688320623112254
0.9688335787354109
0.9688350949245829
0.9688366108787961
0.9688381265981051
0.9688396420825646
0.968841157332229
0.9688426723471528
0.9688441871273908
0.9688457016729976
0.9688377061876979
0.9688392210005996
0.9688407355789194
0.9688422499227116
0.968843764032031
0.9688452779069318
0.9688467915474683
0.9688430263159244
0.9688445398964278
0.9688460532426671
0.9688475663546967
0.9688490792325708
0.9688505918763439
0.9688521042860704
0.9688536164618045
0.9688551284036004
0.9688566401115126
0.9688581515855952
0.9688596628259026
0.9688611738324889
0.9688626846054084
0.9688585588373083
0.9688600695787976
0.9688615800867151
0.9688496405659539
0.9688397511208645
0.9688412628488867
0.9688427743432569
0.9688442856040295
0.9688457966312584
0.9688473074249977
0.9688488179853018
0.9688503283122245
0.96885183840582
0.9688533482661424
0.9688548578932458
0.968856367287184
0.9688578764480114
0.9688593853757815
0.9688608940705488
0.9688624025323669
0.9688639107612897
0.9688654187573715
0.968866926520666
0.968868434051227
0.9688699413491085
0.9688714484143645
0.9688729552470485
0.9688744618472146
0.9688759682149166
0.9688774743502082
0.968852969762554
0.9688544774393946
0.9688559848836765
0.9688574920954539
0.9688589990747802
0.9688605058217095
0.9688542559754627
0.9688557628557359
0.9688572695036811
0.9688587759193519
0.9688545090181712
0.9688560154143933
0.9688489596178909
0.9688504662095826
0.9688519725690979
0.9688534786964907
0.9688549845918146
0.9688564902551231
0.96885799568647
0.9688595008859088
0.9688610058534931
0.9688625105892764
0.9688640150933123
0.9688655193656545
0.9688670234063562
0.9688685272154711
0.9688700307930528
0.9688715341391544
0.9688730372538297
0.9688745401371319
0.9688760427891147
0.9688775452098312
0.9688790473993348
0.9688805493576792
0.9688820510849174
0.9688835525811029
0.968885053846289
0.968886554880529
0.9688880556838761
0.9688895562563837
0.968891056598105
0.9688925567090932
0.9688940565894016
0.9688955562390834
0.9688970556581917
0.9688985548467798
0.9689000538049007
0.9689015525326077
0.9688829618814755
0.9688844616922893
0.9688859612726111
0.9688723396082797
0.9688738398895022
0.9688753399402137
0.9688768397604671
0.9688783393503158
0.9688798387098128
0.968881337839011
0.9688828367379636
0.9688843354067236
0.9688858338453441
0.9688872706335326
0.9688887686167482
0.9688902663699825
0.9688917638932886
0.9688932611867191
0.9688947582503272
0.9688962550841658
0.9688977516882876
0.9688992480627456
0.9689007442075928
0.9689022401228818
0.9689037358086656
0.968905231264997
0.9689067264919285
0.9689082214895134
0.9689097162578041
0.9689112107968534
0.9689127051067141
0.9689141991874389
0.9689156930390805
0.9689171866616916
0.9689186800553248
0.9689201732200327
0.968921666155868
0.9689231588628835
0.9689246513411316
0.9689261435906649
0.9689276356115359
0.9689291274037974
0.9688984908841556
0.9688999846803346
0.9689014782476844
0.9689029715862578
0.9688795833972866
0.9688810781837636
0.9688825727413299
0.9688840670700382
0.968885561169941
0.9688870550410908
0.9688885486835402
0.9688900420973418
0.9688776595746035
0.968879153593156
0.9688756887053696
0.9688771826460915
0.9688786763582073
0.9688801698417696
0.9688816630968307
0.968883156123443
0.968884648921659
0.9688861414915313
0.9688876338331119
0.9688891259464534
0.9688906178316081
0.9688921094886285
0.9688936009175667
0.968895092118475
0.9688965830914059
0.9688980738364116
0.9688995643535442
0.9689010546428561
0.9689025447043996
0.9689040345382267
0.9689055241443898
0.968907013522941
0.9689085026739322
0.9689099915974161
0.9689114802934444
0.9689129687620693
0.9689144570033431
0.9689159450173177
0.9689107208309236
0.9689122012676014
0.968899297602823
0.9689007863197019
0.9689022748092958
0.9689037630716568
0.9689052511068368
0.9689067389148879
0.9689082264958621
0.9689097138498113
0.9689112009767875
0.9689126878768427
0.9689141745500288
0.9689156609963977
0.9689171319604711
0.968918617954525
0.9689201037219172
0.9689215892626994
0.9689114534087065
0.9689129393825221
0.9689144251297482
0.9689159106504367
0.9689173959446392
0.9689188810124078
0.968920365853794
0.9689218504688498
0.9689233348576267
0.9689248190201767
0.9689263029565512
0.9689277866668022
0.9689292701509812
0.9689307534091399
0.96893223644133
0.968933719247603
0.9689075552171957
0.9689090396772356
0.9689105239111926
0.9689120079191184
0.9689134917010646
0.9689149752570827
0.9689164585872245
0.9689179416915416
0.9689194245700854
0.9689209072229076
0.9689223896500595
0.9689238718515929
0.9689253538275592
0.9689268355780098
0.9689283171029963
0.9689297984025701
0.9689312794767826
0.9689327603256852
0.9689342409493295
0.9689357213477667
0.9689165323195272
0.9689180138393875
0.9689194951339556
0.9689209762032832
0.9689224570474216
0.9689239376664223
0.9689254180603364
0.9689268982292153
0.9689131174951957
0.9689145983738723
0.9689160790274912
0.968917559456104
0.9689156739098759
0.9689171541443278
0.9689186341538883
0.9689201139386089
0.9689215934985407
0.9689080656187277
0.9689095458689085
0.9689110258942811
0.9689125056948966
0.9689139852708062
0.968915464622061
0.9689169437487124
0.9689184226508113
0.968919901328409
0.9689213797815566
0.968922858010305
0.9689243360147055
0.9689258137948091
0.9689272913506669
0.9689287686823299
0.9689302457898491
0.9689317226732754
0.9689331993326601
0.9689346757680539
0.9689361519795079
0.968937627967073
0.9689391037308
0.9689405792707401
0.968942054586944
0.9689435296794626
0.9689450045483469
0.9689464791936475
0.9689479536154155
0.9689494278137016
0.9689509017885566
0.9689523755400313
0.9689538490681765
0.9689465035231299
0.9689479772728631
0.9689494507993177
0.9689509241025446
0.9689523971825943
0.9689538700395178
0.9688970541462926
0.9688985309709066
0.968900007571878
0.9689014839492576
0.9689029449619042
0.9689044208933985
0.9689058966014529
0.9689073720861182
0.9689088473474452
0.9689103223854847
0.9689117972002871
0.9689132717919033
0.968914746160384
0.9689161597822511
0.9689176337091909
0.9689191074131464
0.968920580894168
0.9689220541523065
0.9689235271876122
0.9689250000001358
0.9689264725899279
0.9689279449570389
0.9689294171015194
0.9689308890234197
0.9689323607227907
0.9689338321996823
0.9689353034541454
0.9689367744862302
0.9689382452959872
0.9689397158834667
0.9689411862487192
0.968942656391795
0.9689441263127445
0.968945596011618
0.9689470579350252
0.968944924471435
0.968946393777041
0.968947862860731
0.9689493317225553
0.9689508003625641
0.9689522687808079
0.9689537369773366
0.9689552049522004
0.9689566576088315
0.968958125141656
0.968959592452966
0.9689610595428119
0.9689625264112436
0.9689526597752811
0.9689541270561189
0.968955594115564
0.9689570609536664
0.9689543939052426
0.9689412128527531
0.9689426804436083
0.9689441478131072
0.9689456149613003
0.9689470818882373
0.9689485485939684
0.9689500150785436
0.968951421032929
0.9689528870798887
0.9689543529058419
0.9689558185108383
0.9689572838949283
0.9689587490581616
0.9689602140005881
0.9689616787222577
0.9689631432232204
0.9689645472353327
0.968947450094298
0.9689489153360805
0.9689503803571443
0.9689518451575392
0.968953309737315
0.9689546762049553
0.968952398162925
0.968953862370261
0.9689553263571338
0.9689567901235928
0.9689582536696882
0.9689597169954695
0.9689611801009865
0.968962642986289
0.968952276318896
0.9689537396540112
0.968955202768927
0.9689566656636931
0.9689581283383593
0.968959590792975
0.9689610530275901
0.9689625150422541
0.9689639768370166
0.9689654384119274
0.9689668997670359
0.9689683609023918
0.9689698218180446
0.9689712825140439
0.9689727429904391
0.9689742032472799
0.9689756632846157
0.968977123102496
0.9689785827009704
0.968980042080088
0.9689815012398988
0.9689829601804517
0.9689844189017964
0.9689858774039823
0.9689873356870587
0.968988793751075
0.9689902515960807
0.9689917092221247
0.9689931666292568
0.9689946238175262
0.9689960807869821
0.9689975375376737
0.9689353201712945
0.9689367812642107
0.9689381895970738
0.9689396502553148
0.96894111069432
0.9689425709141388
0.9689440309148206
0.9689454906964147
0.9689469502589703
0.9689119579896336
0.9689134198486097
0.9689148814882851
0.968916342908709
0.9689178041099308
0.9689020847395438
0.9689035467907781
0.968905008622765
0.9689064702355538
0.9689079316291939
0.9689093928037344
0.9688710216626802
0.9688724853846363
0.9688739488871931
0.9688754121704001
0.9688768752343063
0.9688783380789614
0.9688798007044144
0.9688812631107147
0.9688827252979114
0.9688841872660539
0.9688856490151914
0.9688871105453729
0.9688885718566479
0.9688900329490654
0.9688914938226747
0.968887608565575
0.968889069401948
0.9688905300196002
0.9688919904185808
0.9688934505989386
0.9688949105607231
0.968896370303983
0.9688978298287676
0.9688992891351258
0.9689007482231067
0.9689022070927593
0.9688909254134677
0.9688923847996576
0.9688938439675235
0.9688953029171146
0.9688967616484797
0.9688982201616678
0.968899678456728
0.9689011365337089
0.9689025943926597
0.9689040520336292
0.9689055094566662
0.9689069666618196
0.9689084236491385
0.9689098804186714
0.9689113369704674
0.9689127933045751
0.9689142494210434
0.9689157053199211
0.968917161001257
0.9689186164650997
0.9689200717114981
0.9689215267405009
0.9689229815521567
0.9689244361465142
0.9689258905236223
0.9689273446835295
0.9689287986262843
0.9689302523519356
0.968931705860532
0.9689331591521221
0.9689346122267543
0.9689360650844774
0.9689375177253398
0.9689389701493901
0.9689403626596395
0.9689076928817959
0.9689091472059859
0.9689106013131773
0.9688840134279618
0.9688854691930351
0.9688868725294121
0.9688883278640982
0.9688897829817159
0.9688912378823138
0.9688926925659406
0.9688941470326445
0.9688956012824744
0.9688970553154785
0.9688985091317055
0.9688998583781924
0.968901311768788
0.9689027649427507
0.9689042179001288
0.9689056706409709
0.9689071231653252
0.9689085754732402
0.9689100275647642
0.9689114794399456
0.9689129310988328
0.968914382541474
0.9689158337679177
0.968917284778212
0.9689187355724053
0.9689201861505459
0.9689216365126819
0.9689230866588617
0.9689245365891336
0.9689259863035456
0.968927435802146
0.968928885084983
0.9689303341521048
0.9689023664237113
0.968899739564092
0.9689011904763268
0.9689026411726682
0.9689040916531642
0.968905541917863
0.968906991966813
0.968908441800062
0.9689098914176584
0.96891134081965
0.9689127900060852
0.968914238977012
0.9689156877324784
0.9689171362725325
0.968894580731626
0.9688960306252757
0.9688974803033918
0.9688989297660227
0.968900379013216
0.96890182804502
0.9689032768614828
0.9689047254626522
0.9689061738485761
0.9689076220193028
0.9689090699748801
0.9689105177153559
0.968911965240778
0.9689134125511947
0.9688891430270188
0.9688905918171705
0.9688920403921767
0.9688934887520853
0.9688949368969441
0.968896384826801
0.968897832541704
0.9688824241076105
0.9688838726437462
0.9688853209648859
0.9688783318493498
0.9688797803666868
0.9688812286690783
0.9688826767565722
0.9688841246292165
0.968857666345363
0.9688591158583176
0.968858110212997
0.968859559478036
0.9688610085281304
0.9688624573633278
0.968863905983676
0.9688653543892229
0.9688668025800162
0.9688682505561037
0.9688696983175331
0.9688711458643522
0.9688725931966086
0.9688740403143501
0.9688754872176243
0.968876933906479
0.9688783803809617
0.9688798266411202
0.9688812726870021
0.9688827185186548
0.9688841641361263
0.9688671752334351
0.9688686217878871
0.9688700681280984
0.9688715142541163
0.9688729601659886
0.9688744058637626
0.968875851347486
0.968877237397427
0.9688786824575752
0.9688801273038148
0.9688815719361932
0.9688830163547578
0.9688844605595562
0.9688859045506358
0.968887348328044
0.9688887918918283
0.9688902352420361
0.9688916783787147
0.9688931213019115
0.968894564011674
0.9688960065080494
0.9688974487910852
0.9688988908608285
0.9689003327173268
0.9689017743606273
0.9689032157907773
0.9689046570078241
0.968906098011815
0.9689075388027972
0.9689089793808178
0.9689104197459242
0.9688862114831778
0.9688818900548135
0.9688833321020943
0.9688847739363067
0.9688862155574978
0.9688875978727912
0.9688890390724461
0.9688904800592206
0.9688919208331621
0.9688933613943175
0.9688948017427341
0.9688962418784589
0.9688976818015392
0.9688991215120218
0.9689005610099541
0.968902000295383
0.9689034393683555
0.9689048782289188
0.9689063168771197
0.9689077553130054
0.9689091935366229
0.9689101888742696
0.9689116193287975
0.9689130569490891
0.9689144943572953
0.9689061734770507
0.9689076111809022
0.968909048672703
0.9689104859525001
0.9689119230203401
0.9689133598762703
0.9689147965203372
0.9689162329525879
0.968917669173069
0.9689191051818276
0.9689205409789102
0.968921976564364
0.9689234119382354
0.9689248471005715
0.9689262820514187
0.9689277167908241
0.9689291513188342
0.9689305856354958
0.9689320197408556
0.9689334536349603
0.9689348873178566
0.968936320789591
0.9689377540502103
0.9689391870997612
0.9689406199382902
0.9689420525658439
0.9689434849824689
0.9689449171882119
0.9689463491831193
0.9689477809672377
0.9689492125406136
0.9689506439032938
0.9689520750553244
0.9689535059967521
0.9689549367276236
0.968956367247985
0.9689577975578828
0.9689592276573638
0.968960657546474
0.96896208722526
0.9689635166937682
0.9689649459520451
0.9689663750001368
0.9689678038380899
0.9689692324659507
0.9689706608837654
0.9689720890915805
0.9689735170894422
0.9689749448773969
0.9689763724554907
0.96897779982377
0.968979226982281
0.9689806539310699
0.9689820806701831
0.9689835071996666
0.9689711819585589
0.9689726090790262
0.9689740359898541
0.9689754626910887
0.9689768891827761
0.9689783154649628
0.9689797415376946
0.9689811674010179
0.9689825930549786
0.968984018499623
0.9689854437349971
0.9689868687611468
0.9689882935781186
0.9689897181859581
0.9689911425847116
0.9689925667744251
0.9689939907551446
0.9689389435071067
0.9689403712128138
0.9689417987090571
0.9689432259958825
0.9689446530733362
0.9689460799414643
0.9689475066003128
0.9689489330499279
0.9689503592903553
0.9689517853216414
0.9689275513197849
0.9689289788140067
0.9689304060989493
0.9689318331746586
0.9689282615070264
0.9689296885307341
0.968931115345293
0.9689325419507487
0.9689339683471474
0.968935394534535
0.9689368205129574
0.9689382462824605
0.9689223703488038
0.9689237969678364
0.9689252233779017
0.9689266495790457
0.9689280755713144
0.9689295013547536
0.9689309269294092
0.9689323522953269
0.9689337774525528
0.9689352024011325
0.968936627141112
0.9689380516725369
0.9689394759954532
0.9689409001099064
0.9689423240159426
0.9689437477136074
0.9689451712029464
0.9689465944840056
0.9689480175568305
0.9689494404214668
0.9689508630779603
0.9689522855263566
0.9689537077667013
0.9689551297990401
0.9689565516234186
0.9689579732398825
0.9689593946484775
0.9689298852256653
0.9689313084796692
0.9689327315256103
0.9689341543635343
0.9689355769934864
0.9689258330898769
0.968891750091478
0.9688931755079553
0.968894600716145
0.9688960257160927
0.968897450507844
0.9688988750914447
0.9689002994669401
0.9689017236343761
0.9689031475937981
0.9689045713452518
0.9689059948887826
0.9689074182244362
0.9689088413522581
0.9689102642722937
0.9689116869845885
0.9689131094891882
0.9689145317861382
0.9689159538754838
0.9689173757572707
0.9689187974315441
0.9689202188983495
0.9689216401577324
0.9689230612097381
0.9689244820544121
0.9689259026917996
0.9689273231219461
0.9689287433448969
0.9689301633606973
0.9689315831693927
0.9689330027710282
0.9689344221656494
0.9689358413533014
0.968937202012239
0.9689386207903399
0.9689400393616067
0.9689414577260848
0.9689428758838192
0.9689442938348553
0.968945711579238
0.9689467575052377
0.9689481748635252
0.968949592015291
0.9689510089605802
0.968952425699438
0.9689268846967648
0.968892913328615
0.9688943339889218
0.9688957544423161
0.9688971746888433
0.9688985947285486
0.9689000145614769
0.9688913220735211
0.9688927422291538
0.968894162178038
0.9688955819202189
0.9688970014557413
0.9688984207846508
0.9688998399069922
0.9689012588228106
0.9689026775321513
0.9689040960350591
0.9689055143315792
0.9689069324217566
0.9689083503056363
0.9688912648193969
0.9688926836365009
0.9688941022472466
0.9688955206516789
0.9688969388498428
0.9688983568417834
0.9688817811706208
0.9688652878745195
0.9688667078579553
0.968868127634968
0.9688510574897805
0.968852420058277
0.96885384056405
0.968855260863384
0.9688566809563243
0.9688581008429157
0.9688595205232032
0.9688609399972318
0.9688623592650463
0.9688637783266918
0.9688651971822131
0.9688666158316552
0.9688680342750631
0.9688694525124814
0.968870870543955
0.968872281109474
0.9688736987297201
0.9688751161441561
0.9688765333528268
0.968877950355777
0.9688793671530515
0.9688807837446949
0.9688822001307522
0.9688836163112681
0.9688850322862872
0.9688864480558543
0.9688878636200142
0.9688892789788116
0.968890694132291
0.9688921090804973
0.968893523823475
0.9688949383612688
0.9688963526939234
0.9688977668214833
0.9688991807439932
0.9689005944614976
0.9689020079740411
0.9689034212816685
0.9689048343844241
0.9689062472823524
0.9689076599754981
0.9689090724639058
0.9689104847476196
0.9688766917839371
0.9688781062089329
0.9688795204289988
0.9688809344441797
0.9688823482545198
0.9688837618600638
0.968885175260856
0.9688865884569412
0.9688880014483636
0.9688894142351677
0.968890826817398
0.9688922391950989
0.9688936513683148
0.9688950633370903
0.9688964751014695
0.9688978866614969
0.9688992980172169
0.9689007091686738
0.9689021201159119
0.9689035308589757
0.9689049413979094
0.9688915937207483
0.9688930049191192
0.9688944159133385
0.9688958267034503
0.9688972372894992
0.9688986476715291
0.9689000578495846
0.9689014678237097
0.9689028775939488
0.9689042871603459
0.9689056965229456
0.9689071056817917
0.9689085146369285
0.9689023055797851
0.9689037146781749
0.9689051235729084
0.9689065322640297
0.9689079407515828
0.9689093490356121
0.9689107571161615
0.9689121649932751
0.9689135726669971
0.9689149801373714
0.9689163874044423
0.9689177944682537
0.9689192013288496
0.968920607986274
0.968922014440571
0.9689234206917846
0.9689248267399587
0.9689262325851374
0.9689276382273646
0.9689290436666842
0.9689304489031402
0.9689318539367764
0.9689332587676367
0.9689346633957652
0.9689360678212057
0.9689374720440019
0.9689388760641978
0.9689402798818373
0.9689197417774027
0.9689211467725865
0.9689225515651169
0.9689113362660929
0.9688950100953209
0.9688964164685204
0.9688978226389265
0.9688992286065828
0.9688999927913718
0.9689013983999071
0.9689028038058174
0.9689042090091468
0.9689056140099388
0.9689070188082375
0.9689084234040864
0.9689098277975294
0.9689112319886104
0.9689126359773728
0.9689140397638606
0.9689154433481173
0.9689134831462051
0.9689148865683768
0.9689162897884137
0.9689176928063593
0.9689190956222575
0.9689204982361518
0.9689219006480859
0.9689233028581034
0.9689247048662477
0.9689261066725627
0.9689275082770918
0.9689289096798787
0.9689303108809667
0.9689317118803996
0.9689331126782209
0.968934513274474
0.9689359136692025
0.9689373138624499
0.9689387138542594
0.9689401136446749
0.9689415132337396
0.968942912621497
0.9689443118079905
0.9689457107932635
0.9689471095773595
0.9689485081603219
0.9689499065421938
0.9689507224499976
0.9689521204716731
0.9689535182923824
0.9689549159121688
0.9689563133310756
0.968957710549146
0.9689591075664236
0.9689605043829513
0.9689619009987727
0.9689632974139308
0.968964693628469
0.9689660824595545
0.9689674782734984
0.9689570238438608
0.9689584201078577
0.9689598161713283
0.9689534357723787
0.9689548319932452
0.9689562280136348
0.9689576238335907
0.9689590194531562
0.9689604148723744
0.9689618100912883
0.9689632051099412
0.968964599928376
0.9689659443170149
0.9689673387387472
0.9689562204047869
0.9689576153240491
0.9689590100431794
0.9689604045622209
0.9689617988812166
0.9689631930002095
0.9689645869192428
0.9689659806383594
0.9689673741576023
0.9689687674770145
0.9689701605966391
0.9689715535165189
0.9689729462366969
0.9689743387572162
0.9689757310781195
0.9689771231994498
0.9689785151212501
0.9689799068435632
0.9689812983664319
0.9689826896898992
0.968984080814008
0.9689854717388011
0.9689868624643212
0.9689882529906113
0.9689896433177141
0.9689910334456725
0.9689924233745292
0.9689938131043269
0.9689952026351085
0.9689965919669167
0.9689979238260257
0.9689993127641152
0.969000701503359
0.9690020900437998
0.9690034783854801
0.9690048665284425
0.9690028481466958
0.969004236136095
0.968992451345301
0.9689938398799405
0.9689952282159056
0.968996616353239
0.9689980042919834
0.9689993920321814
0.9689993062510319
0.9690006936996302
0.9690020809497947
0.969003468001568
0.9690048548549928
0.9690062415101115
0.9690076279669667
0.9690090142256008
0.9690104002860565
0.9690117861483761
0.9690131718126023
0.9690145572787773
0.9690159425469438
0.9690173276171441
0.9690186553302323
0.9690200400087112
0.9690214244893507
0.9690081362955876
0.9690095214287093
0.9690109063639691
0.9690122911014092
0.969013675641072
0.969015059983
0.9690164441272354
0.9690178280738206
0.969019211822798
0.9690205953742099
0.9690219787280986
0.9690233618845063
0.9690247448434753
0.969026127605048
0.9689985299366255
0.9689999143714809
0.9690012986087716
0.9690026826485398
0.9690040664908278
0.9690054501356781
0.9690068335831326
0.9690082168332336
0.9690095998860234
0.9690109827415444
0.9690123653998385
0.9690137478609481
0.9690151301249152
0.9690165121917821
0.969006715620014
0.9690080980896731
0.9690094803622451
0.9690108624377717
0.9690122443162951
0.9690136259978575
0.969015007482501
0.9690163887702676
0.9690177698611996
0.969019150755339
0.9690205314527276
0.9690219119534077
0.9690232922574213
0.9690246723648104
0.969026052275617
0.9690274319898831
0.9690106031476137
0.9690119837654471
0.9690133641866813
0.9690147444113584
0.9690161244395201
0.9690175042712087
0.969018883906466
0.969003437722558
0.9690048181625465
0.969006198406059
0.9690075784531375
0.9690089583038238
0.9690103379581602
0.9690117174161882
0.9690130966779499
0.9690144757434871
0.9690158546128417
0.9690172332860556
0.9690186117631706
0.9690136964871243
0.969015075019693
0.9690164035837558
0.9690177817278309
0.9690191596759521
0.9690205374281612
0.9690219149844997
0.9690232923450098
0.969024669509733
0.969026046478711
0.9690274232519858
0.9690287998295988
0.9690301762115919
0.9690315523980068
0.969032928388885
0.9690343041842683
0.9690356797841984
0.9690370551887169
0.9690384303978654
0.9690398054116857
0.9690411802302191
0.9690425548535074
0.9690438724795475
0.9690452467165032
0.9690466207583378
0.9690479946050932
0.9690493682568105
0.9690507417135317
0.9690521149752979
0.9690336597829784
0.9690350340620173
0.9690364081460263
0.9690377820350468
0.9690391557291201
0.9690405292282881
0.969041902532592
0.9690432756420733
0.9690446485567735
0.969046021276734
0.9690473938019963
0.9690487661326017
0.9690501382685918
0.9690515102100078
0.9690528819568912
0.9690542535092833
0.9690555681577906
0.9690569393253439
0.9690583102985294
0.9690596810773885
0.9690610516619624
0.9690624220522925
0.9690637922484201
0.9690651622503863
0.9690665320582326
0.9690679016720001
0.96906927109173
0.9690706403174637
0.9690720093492424
0.9690733781871071
0.9690747468310993
0.9690699900865284
0.9690713587766023
0.9690727272728656
0.9690740955753596
0.9690754636841253
0.969076831599204
0.9690781993206368
0.9690795668484645
0.9690809341827287
0.9690823013234701
0.96908366827073
0.9690850350245493
0.9690864015849694
0.9690877679520309
0.9690890492361316
0.9690904152226043
0.9690917810158408
0.9690931466158821
0.9690945120227693
0.9690958772365432
0.9690972422572449
0.9690986070849154
0.9690999717195955
0.9691013361613261
0.9691027004101483
0.969104064466103
0.9691054283292309
0.9691067919995731
0.9691081554771702
0.9691095187620634
0.9691108818542934
0.9691122447539009
0.9690953158119231
0.9690966796186478
0.96909804323269
0.9690994066540906
0.9691007698828902
0.9691021329191298
0.9691034957628503
0.9691048584140922
0.9691062208728966
0.9691075831393039
0.969108945213355
0.9690939357572863
0.9690952986024256
0.9690966612551677
0.9690980237155534
0.9690993859836234
0.969068475652926
0.9690698398138424
0.969071203782244
0.9690725675581713
0.9690630943983324
0.9690644585539303
0.9690335637698901
0.9690349298160374
0.9690362956694853
0.9690376613302746
0.9690390267984459
0.9690179183415812
0.969019285009305
0.9690206514843097
0.969022017766636
0.9690233838563246
0.9690247497534163
0.969026115457952
0.9690274809699722
0.9690288462895176
0.969030211416629
0.9690315693046273
0.9690329340474891
0.9690342985980389
0.9690356629563173
0.9690370271223647
0.969038391096222
0.9690397548779297
0.9690411184675284
0.9690424818650587
0.9690438450705612
0.9690452080840763
0.9690465709056448
0.9690479335353073
0.969049295973104
0.9690506582190757
0.9690520202732626
0.9690533821357056
0.969054743806445
0.9690561052855211
0.9690574665729746
0.969058827668846
0.9690601885731756
0.9690615422501915
0.9690629027720536
0.9690642631024954
0.9690656232415568
0.9690669831892784
0.9690683429457007
0.9690697025108638
0.9690710618848082
0.9690723648127398
0.9690680284068326
0.9690693876117538
0.9690707466255606
0.9690721054482934
0.9690734640799925
0.9690748225206982
0.9690761807704508
0.9690775388292905
0.9690788966972576
0.9690802543743922
0.9690816118607346
0.9690829691563251
0.9690843262612038
0.969085683175411
0.9690870398989867
0.9690883964319713
0.9690897527744048
0.9690801531007778
0.9690815098315994
0.9690828663718822
0.9690842227216666
0.9690855788809924
0.9690869348499
0.9690882906284294
0.9690896532361347
0.9690910086335351
0.9690923638406778
0.9690937188576024
0.9690950736843492
0.9690964283209583
0.9690977827674696
0.9690991370239231
0.969100491090359
0.9691018449668171
0.9691031986533374
0.9691045521499598
0.9691059054567245
0.9691072585736712
0.9691086115008399
0.9691099642382707
0.9691113167860033
0.9691126691440776
0.9691140213125335
0.9691153732914111
0.96911672508075
0.9691180766805901
0.9691194280909714
0.9691039806575079
0.9691053328662915
0.9690863569477949
0.9690877102019325
0.9690890632664457
0.9690904161413746
0.9690807915938341
0.9690821448586425
0.969079715626671
0.9690810687772784
0.9690824217383558
0.9690837745099428
0.9690851270920792
0.9690864794848049
0.9690878316881595
0.969089183702183
0.9690905355269152
0.969073099538148
0.9690744522994318
0.9690619960807659
0.96906334942977
0.9690647025893621
0.969063669442445
0.969065022390287
0.9690663751488129
0.9690677137261776
0.9690690661071691
0.9690704182989636
0.9690717703016005
0.9690731221151199
0.969074473739561
0.9690758251749639
0.969077176421368
0.9690785274788131
0.9690798643642581
0.9690812150448814
0.9690825655366644
0.9690707395499779
0.969072090585167
0.9690734414315058
0.9690747920890338
0.9690761425577907
0.9690774928378161
0.9690788429291494
0.9690801928318302
0.9690815425458982
0.9690828920713926
0.9690842414083534
0.9690855905568196
0.969086939516831
0.9690882882884271
0.9690896368716472
0.9690909852665308
0.9690923334731174
0.9690936814914465
0.9690950293215573
0.9690963769634896
0.9690977244172825
0.9690990716829754
0.9691004117812667
0.969101758671365
0.9691031053734814
0.9691044518876554
0.9691057982139262
0.969107144352333
0.9691084903029155
0.9691098360657127
0.9691111816407638
0.9691125270281085
0.9691138722277857
0.9691152172398348
0.9691165620642951
0.9691179067012058
0.969119251150606
0.9691205954125351
0.9691219394870324
0.9691232833741368
0.9691246270738877
0.9691259705863241
0.9691273139114854
0.9691286570494106
0.9691300000001389
0.9691313427637094
0.9691326853401612
0.9691340277295335
0.9691351539641907
0.969136495994566
0.9691378378379768
0.9691391794944623
0.9691405209640614
0.969117556933073
0.969105139275905
0.9691064828355961
0.9691037320708812
0.9691050755414604
0.9691064188249788
0.9691077619214755
0.9691091048309896
0.96911044755356
0.9691117900892258
0.9691131324380261
0.9691144745999998
0.9691158165751859
0.9691171583636234
0.9691184999653515
0.9691198413804089
0.9691211826088346
0.9691225236506676
0.9691238645059469
0.9691252051747112
0.9691265456569996
0.969127885952851
0.9691292260623043
0.9691305659853984
0.9691319057221719
0.969133245272664
0.9691345846369134
0.9691359238149589
0.9691372628068394
0.9691386016125938
0.9691399402322608
0.9691300416957609
0.9691313807242026
0.9691327195665648
0.9691340582228861
0.9691353966932055
0.9691367349775617
0.9691380730759934
0.9691394109885394
0.969131532157383
0.9691328703383569
0.9691342083334723
0.969135546142768
0.9691368837662826
0.969131903075887
0.9691332407665927
0.9691345782715725
0.9691359155908651
0.9691372527245091
0.9691385896725432
0.9691399264350061
0.9691412630119364
0.9691425994033727
0.9691439356093535
0.9691452716299177
0.9691466074651036
0.96914794311495
0.9691492785794953
0.9691506138587781
0.9691519489528371
0.9691532838617105
0.9691546185854372
0.9691559531240556
0.969157287477604
0.9691586216461211
0.9691599556296454
0.9691612894282153
0.9691626230418693
0.9691639564706457
0.9691652897145832
0.96916662277372
0.9691679556480947
0.9691692883377456
0.9691706208427111
0.9691719531630296
0.9691732852987396
0.9691660616558371
0.9691673940151017
0.9691514511326458
0.9691527843192969
0.9691541173212832
0.9691554501386432
0.9691567827714153
0.9691581152196378
0.9691594474833489
0.9691607795625872
0.9691621114573907
0.9691634431677979
0.9691647193190288
0.9691660506645909
0.969167381825871
0.9691687128029073
0.969170043595738
0.9691713742044015
0.9691727046289359
0.9691740348693795
0.9691753649257704
0.9691602517987002
0.9691615826244734
0.969162913266151
0.9691642437237715
0.9691655739973729
0.9691669040869935
0.9691682339926713
0.9691695637144446
0.9691605987280153
0.9691619287937789
0.9691632586756541
0.9691645883736789
0.9691659178878914
0.9691672472183298
0.9691685763650321
0.9691698915072914
0.9691712202875908
0.9691725488842682
0.9691738772973618
0.9691752055269095
0.9691765335729493
0.9691778614355194
0.9691791891146577
0.9691805166104023
0.9691818439227912
0.9691831710518621
0.9691844979976534
0.9691858247602028
0.9691871513395482
0.9691884777357277
0.9691898039487793
0.9691911299787407
0.96919245582565
0.9691836703707651
0.9691483229815057
0.9691496515079716
0.9691509798510914
0.969152308010903
0.9691536359874443
0.9691549637807532
0.9691562913908677
0.9691432227358775
0.969144550972687
0.9691458790262789
0.9691472068966909
0.9691485345839609
0.9691258722936158
0.9691272012688421
0.969128530060812
0.9691298586695635
0.9691311870951342
0.9691325153375624
0.9691338227186392
0.9691351505963208
0.969136478290973
0.9691378058026338
0.9691391331313409
0.9691404602771322
0.9691417872400454
0.9691431140201184
0.9691444406173891
0.969145767031895
0.9691470932636741
0.969148419312764
0.9691497451792025
0.9691510708630274
0.9691523963642763
0.9691537216829871
0.9691484439549726
0.9691497693633061
0.9691510945891519
0.9691524196325478
0.9691537444935312
0.9691550278754232
0.969156352374537
0.9691576766913511
0.969159000825903
0.9691603247782304
0.969161648548371
0.9691629721363622
0.9691642955422416
0.9691487033089375
0.9691500275142402
0.9691513446593318
0.9691463273729041
0.9691476514684014
0.9691489753817923
0.9691502991131146
0.9691516226624055
0.9691529460297027
0.9691467894955332
0.9691481130131316
0.9691494363487783
0.9691507595025106
0.9691520824743661
0.9691534052643823
0.9691547278725967
0.9691560502990467
0.9691573725437699
0.9691586946068037
0.9691600164881855
0.9691613381879527
0.969162645967992
0.9691639673055861
0.9691652884616777
0.96913323947545
0.9691345625602272
0.9691358854632993
0.969137208184704
0.9691385307244785
0.9691398530826603
0.9691411752592867
0.9691424972543953
0.9691438190680232
0.969145140700208
0.9691464621509869
0.9691477834203973
0.9691491045084767
0.9691504254152622
0.9691517461407911
0.9691530666851009
0.9691543870482288
0.9691466044726321
0.9691479250978827
0.9691492455419775
0.9691505658049538
0.969151885886849
0.9691532057877003
0.9691545255075448
0.9691558450464198
0.9691571644043626
0.9691584835814103
0.9691598025776003
0.9691611213929696
0.9691624400275555
0.9691637584813949
0.9691650767545253
0.9691350579046142
0.969136377963686
0.969137697841866
0.9691390175391912
0.9691403370556988
0.9691416563914259
0.9691343790671988
0.9691353493152078
0.9691366687214599
0.969137987946996
0.9691393069918535
0.9691406258560693
0.9691419445396806
0.969143221963716
0.9691445402890421
0.9691458584338744
0.9691471763982502
0.9691484941822065
0.9691498117857804
0.9691511292090089
0.969152446451929
0.9691537635145777
0.969155080396992
0.969156397099209
0.9691517890129328
0.9691531057601613
0.969154422327248
0.9691557387142298
0.9691570549211435
0.9691583709480261
0.9691596867949148
0.9691610024618462
0.9691623179488574
0.9691636332559852
0.9691649483832666
0.9691662633307383
0.9691601749950127
0.969161490088998
0.9691628050032152
0.969164119737701
0.9691654342924924
0.9691667486676262
0.9691680628631392
0.9691693768790681
0.96917069071545
0.9691720043723215
0.9691733178497194
0.9691746311476805
0.9691743323544869
0.9691756454037729
0.9691769582737173
0.9691782709643569
0.9691795834757284
0.9691808958078686
0.969182207960814
0.9691835199346015
0.9691848317292677
0.9691861433448494
0.9691874547813831
0.9691887660389056
0.9691900771174534
0.9691913880170633
0.9691926987377717
0.9691940092796155
0.9691953196426312
0.9691966298268553
0.9691979398323245
0.9691992496590754
0.9692005593071445
0.9691978925113931
0.9691992020733851
0.969200511456768
0.9692018206615783
0.9691972657849479
0.9691985750325252
0.9691998841015849
0.9692011929921636
0.9692025017042977
0.9692038102380238
0.9692051185933784
0.9692064267703979
0.9692077347691187
0.9692090425895774
0.9692103502318103
0.9692116576958539
0.9692129649817447
0.9692142720895189
0.9692155790192132
0.9692168857708636
0.9692181923445069
0.9692194987401791
0.9692208049579167
0.9692221109977562
0.9692234168597338
0.9692247225438858
0.9692260280502486
0.9692273333788584
0.9692286385297516
0.9692030358724424
0.969204342499459
0.9692056489486185
0.9692069552199573
0.9692082613135116
0.9692095672293176
0.9692108729674119
0.969194414206154
0.9691957207974728
0.9691970272110241
0.969198313040069
0.969199619099582
0.9692009249814361
0.9692022306856675
0.9692035362123125
0.9692048415614072
0.969206146732988
0.969207451727091
0.9692087565437525
0.9692100611830086
0.9692113656448954
0.9692126699294491
0.9692139740367061
0.9692152779667021
0.9692165817194738
0.9692178852950568
0.9692191886934876
0.9692204919148021
0.9692217949590364
0.9692230978262267
0.969224400516409
0.9692257030296194
0.969227005365894
0.9692283075252688
0.9692161697794266
0.9692174724977629
0.9692187750391836
0.9692200774037247
0.9692213795914222
0.9692226816023122
0.9692239834364306
0.9692252850938133
0.9692035702166604
0.9692048730828056
0.9692061757721112
0.9692074782846131
0.9692087806203473
0.9692100827793498
0.9692113847616567
0.9692126865673039
0.9692139881963272
0.9692152896487627
0.9692165909246462
0.9692178920240138
0.9692191929469013
0.9692204936933446
0.9692217942633796
0.9692230946570424
0.9692243948743685
0.9692256949153939
0.9692269947801546
0.9692282944686863
0.9692295939810249
0.9692308933172062
0.9692321924772661
0.9691813296287654
0.9691826319714075
0.969167915706875
0.9691692187819
0.9691705216803566
0.9691718244022804
0.969149248069507
0.9691505520559549
0.9691518558657587
0.9691531594989544
0.9691544629555778
0.9691511071986227
0.9691524106176911
0.969153713860252
0.9691296614761044
0.9691309660823277
0.9691322705119186
0.9691335747649132
0.9691348788413472
0.9691361827412563
0.9691374864646767
0.969138790011644
0.9691400933821941
0.9691413965763627
0.9691426995941856
0.9691440024356988
0.9691453051009379
0.9691466075899388
0.969147909902737
0.9691492120393687
0.9691505139998692
0.9691518157842743
0.9691531173926201
0.9691544188249419
0.9691557200812756
0.9691570211616568
0.9691583220661213
0.969123700398977
0.9691250033798883
0.9691263061846614
0.9691276088133325
0.9691289112659368
0.9691261589405371
0.9691274613150934
0.9691287635136533
0.9691300655362521
0.9691313673829258
0.96913266905371
0.9691198257229174
0.969121127997438
0.9691224300960468
0.9691237320187797
0.9691250337656719
0.9691263353367594
0.9691276367320777
0.9691289379516623
0.969130238995549
0.9691315398637731
0.9691328405563704
0.9691341410733764
0.9691354414148267
0.9691367415807567
0.9691380415712021
0.9691159727378413
0.9691172739542558
0.9691185749950794
0.9691198758603475
0.9691211765500959
0.9691224770643599
0.9691237774031752
0.9691250775665771
0.9691263775546012
0.969127677367283
0.9691289770046579
0.9691302764667615
0.9691315757536291
0.9691195523194495
0.9691208521541208
0.9691221518135414
0.9691234512977468
0.9691247506067724
0.9691260497406534
0.9691273486994254
0.9691286474831239
0.9691117857144256
0.9691130853717456
0.9691143848539331
0.9691156841610238
0.9691169832930528
0.9691182822500556
0.9691195810320676
0.9691208796391242
0.9691086072199674
0.9691099063911426
0.9691112053873452
0.9691125042086106
0.9691138028549742
0.9691151013264712
0.969116399623137
0.9691176977450069
0.9691189956921161
0.9691202934645
0.9691215910621939
0.969122888485233
0.9691241857336526
0.9691254828074879
0.9691267797067742
0.9691280764315466
0.9691293729818405
0.9691306693576911
0.9691319655591335
0.9691180399544009
0.9691193368309173
0.9691206335329934
0.9691219300606644
0.969109057898062
0.9691103550297256
0.9690938546360574
0.9690951526154418
0.9690964504203079
0.9690977480506912
0.9690990455066264
0.969100342788149
0.9691016398952942
0.9691029368280969
0.9691042335865924
0.9691055301708159
0.9691068265808024
0.9691081228165871
0.9691094188782051
0.9691107147656914
0.9691120104790812
0.9691133060184096
0.9691146013837116
0.9691158965750224
0.9691171915923769
0.9691184864358101
0.9691197811053571
0.9691210756010531
0.9691223699229328
0.9691151382922989
0.9691164328389665
0.9691177272118462
0.9691190214109728
0.9691203154363816
0.9691216092881072
0.9691229029661848
0.9691241964706492
0.9691251140634786
0.9691238711843063
0.9691251643634835
0.9691264573691611
0.9691277502013742
0.9691290428601573
0.9691296042925611
0.9691308966536173
0.9691321888413417
0.9691334808557693
0.9691347726969349
0.9691360643648734
0.9691373558596197
0.9691306898171272
0.9691319814990004
0.969110979288296
0.9691122721181025
0.9691135647746189
0.9691148572578802
0.9691161495679212
0.9691174417047768
0.9691187336684817
0.9691200254590707
0.9691213170765787
0.9691226085210403
0.9691238997924905
0.9691251908909638
0.9691264818164952
0.9691277725691194
0.969129063148871
0.9691303535557848
0.9691315902244453
0.9691161622925878
0.9691174533040163
0.9691187441425955
0.9691200348083601
0.9691213253013449
0.9691122615622844
0.9691135524027634
0.9691148430704739
0.9691161335654505
0.9691174238877278
0.9691187140373405
0.9691200040143234
0.969121293818711
0.9691218543047758
0.969123143812849
0.9691244331484244
0.9691257223115365
0.9691270113022199
0.9691283001205092
0.969129588766439
0.9691308772400438
0.9691321655413582
0.9691334536704168
0.9691347416272541
0.9691360294119048
0.9691373170244031
0.9691386044647838
0.9691398917330813
0.9691411788293302
0.9691424657535648
0.9691437525058196
0.9691450390861293
0.9691463254945281
0.9691476117310506
0.9691488977957312
0.9691501836886044
0.9691514694097046
0.9691527549590662
0.9691540403367235
0.969155325542711
0.9691566105770631
0.9691578954398142
0.9691591801309987
0.9691604646506509
0.969161748998805
0.9691630331754956
0.9691643171807568
0.9691656010146232
0.9691668846771289
0.969155889222696
0.9691085079408848
0.9691097951559418
0.9691110821992327
0.9691123690707919
0.9691136557706538
0.9691149422988526
0.9691162286554229
0.9691175148403989
0.969118800853815
0.9691200866957054
0.9691213723661044
0.9691226578650465
0.9691239431925658
0.9691252283486967
0.9691265133334734
0.9691277981469304
0.9691290827891016
0.9691303672600216
0.9691316515597242
0.9691329356882441
0.9691342196456153
0.969135503431872
0.9691367870470485
0.9691380704911788
0.9691393537642974
0.9691406368664383
0.9691419197976355
0.9691432025579234
0.9691444851473361
0.9691421178822581
0.9691434003730758
0.9691446826930882
0.9691459648423296
0.969147246820834
0.9691485286286355
0.9691498102657683
0.9691510917322664
0.9691523730281639
0.9691536408414607
0.9691549217971452
0.969156202582331
0.9691574831970524
0.9691587636413433
0.9691600439152377
0.9691613240187696
0.9691626039519731
0.9691637905802359
0.9691650701790798
0.9691663363045169
0.9691676155638249
0.9691688946529733
0.9691701735719962
0.9691714523209275
0.969172730899801
0.9691740093086508
0.9691752875475107
0.9691765656164146
0.9691778435153964
0.9691790215369654
0.9691802991028321
0.9691815764988774
0.9691828537251351
0.9691841307816393
0.9691854076684238
0.9691866843855222
0.9691879609329686
0.9691892373107965
0.9691905135190401
0.9691917895577329
0.9691930654269086
0.9691943411266014
0.9691956166568447
0.9691968920176723
0.9691981672091182
0.9691994422312159
0.9691767213333851
0.9691775926173225
0.9691788687513849
0.9691801447160191
0.9691814205112587
0.9691826961371374
0.969183971593689
0.9691852468809472
0.9691865219989457
0.9691877969477182
0.9691649857343317
0.9691662619428154
0.9691675379819621
0.9691688138518054
0.969170089552379
0.9691713650837168
0.9691726404458523
0.9691739156388192
0.969175190662651
0.9691764655173817
0.9691777402030446
0.9691790147196735
0.969180289067302
0.9691815632459637
0.9691828372556922
0.9691710924036933
0.969172366938564
0.969173641304488
0.9691749155014988
0.96917618952963
0.969177463388915
0.9691787370793875
0.969180010601081
0.9691812839540292
0.9691825571382655
0.9691838301538234
0.9691851030007365
0.9691863756790381
0.9691828664151346
0.969184139072988
0.9691854115622884
0.9691866838830696
0.969187956035365
0.969189228019208
0.9691904998346321
0.9691917714816708
0.9691930429603574
0.9691943142707254
0.9691955854128083
0.9691968563866393
0.969198127192252
0.9691993978296797
0.9692006682989559
0.9692019386001138
0.9692032087331869
0.9692044786982086
0.969205748495212
0.9692070181242308
0.9692082875852981
0.9692095568784472
0.9692108260037114
0.9692120420580692
0.9691546849171542
0.9691559574188127
0.9691572297522064
0.969158501917369
0.9691597739143335
0.9691610457431334
0.9691623174038022
0.969163588896373
0.9691648602208792
0.9691599524188557
0.9691612238156428
0.9691624818291346
0.969163752890791
0.9691650237844954
0.969166294510281
0.969167565068181
0.9691688354582286
0.9691701056804574
0.9691713757349002
0.9691726456215906
0.9691739153405616
0.9691499075542872
0.9691511786069413
0.9691524494917553
0.9691537202087626
0.9691549907579962
0.9691562611394895
0.9691575313532756
0.9691588013993879
0.9691600712778595
0.9691579555204993
0.9691592252871932
0.9691604948863165
0.9691617643179022
0.9691630335819837
0.9691554492678537
0.9691566660071329
0.9691579353563409
0.9691592045380996
0.9691604735524422
0.9691616962343947
0.9691629649170488
0.9691642334323856
0.9691655017804384
0.9691667699612401
0.9691680379748239
0.9691693058212227
0.9691705735004699
0.9691718410125983
0.9691731083576409
0.9691743689449765
0.9691641426125036
0.9691654102143085
0.9691666776490597
0.9691679449167906
0.969169212017534
0.9691647473484506
0.9691660144928941
0.9691672814703993
0.9691685482809993
0.9691698149247271
0.9691710814016157
0.9691723477116979
0.9691736138550068
0.9691748798315752
0.9691761456414362
0.9691774112846226
0.9691786767611674
0.9691799420711035
0.9691812072144638
0.9691824721912811
0.9691837370015884
0.9691850016454185
0.9691862661228043
0.9691875304337787
0.9691887945783745
0.9691900585566244
0.9691913223685615
0.9691925860142185
0.9691938494936282
0.9691951128068234
0.9691963562221874
0.9691976192043497
0.9691988820203957
0.9692001446703582
0.96920140715427
0.9692026694721637
0.9692039316240721
0.9692051936100281
0.9692064554300642
0.9692077170842134
0.9691927829632009
0.9691940453501241
0.9691953075711185
0.9691965696262167
0.9691978315154514
0.9691990932388553
0.9692003547964612
0.9692016161883017
0.9692028774144094
0.969204138474817
0.9692053993695573
0.9692066600986627
0.9692079206621661
0.9692091810600999
0.9692036577358905
0.9692049182482199
0.9692020026265359
0.9692032630820131
0.9692045233719894
0.9692057834964972
0.9692070434555692
0.969208303249238
0.9692095628775362
0.9692108223404963
0.9692120816381509
0.9692133407705323
0.9692145997376734
0.9692158585396066
0.9692171171763642
0.969218375647979
0.9692173510890937
0.9692186093802653
0.9692018168701393
0.9692030760150944
0.9692043349948941
0.9692055938095708
0.969206852459157
0.9692080716020028
0.9692093299240852
0.969210588081174
0.969205224859194
0.9692064831204291
0.9692077412167112
0.9692089991480728
0.9691968278937046
0.9691980863753946
0.9691993446921459
0.969200602843991
0.9692018608309623
0.9691963113412925
0.9691975694445851
0.9691988273830427
0.9692000851566978
0.9692013427655825
0.9691760020960275
0.9691772611174372
0.9691785199739456
0.969179778665585
0.9691810371923879
0.9691822955543867
0.9691835537516138
0.9691848117841014
0.969186069651882
0.9691860509263697
0.969152526508846
0.9691537862426958
0.969155045811659
0.9691562266868758
0.9691574270384864
0.9691586861219753
0.9691599450407059
0.9691612037947105
0.9691624623840213
0.9691637208086707
0.9691101321299156
0.9691113938126856
0.9691126553304219
0.9691139166831568
0.969105846194229
0.9691071078272511
0.969108369295289
0.9691096305983753
0.9691108917365423
0.9691121527098222
0.9691134135182475
0.9691146741618505
0.9691159346406635
0.9691171949547188
0.9691184551040486
0.9691196497420212
0.9691209095662672
0.9691221692258839
0.9691234287209037
0.969124688051359
0.969125947217282
0.9691272062187049
0.9691284650556599
0.9691297237281793
0.9691309822362953
0.9691322405800401
0.9691334987594459
0.969103565132364
0.9691048250197281
0.9691060847425838
0.9691073443009632
0.9691086036948988
0.9691098629244227
0.969111121989567
0.9691123808903639
0.9691136396268457
0.9691148981990444
0.9691161566069922
0.9691174148507214
0.969118672930264
0.9691199308456522
0.9691211885969181
0.9691224461840938
0.9691237036072113
0.9690871314898355
0.9690883910521202
0.9690896504501212
0.9690909096838708
0.9690736306730673
0.9690748907871265
0.9690761507368731
0.9690774105223391
0.9690786701435568
0.969079929600558
0.9690811823753201
0.9690824415044099
0.9690837004693796
0.9690849592702614
0.9690707285287476
0.9690719880108271
0.9690732473287831
0.9690745064826479
0.9690753680783167
0.9690766269299825
0.96907788561765
0.9690791441413511
0.9690804025011178
0.9690816606969823
0.9690829187289766
0.9690841765971325
0.9690556582889805
0.9690569177682248
0.9690581770834742
0.9690594362347611
0.9690606952221172
0.9690619540455747
0.9690632127051656
0.9690644712009219
0.9690657295328755
0.9690669877010585
0.9690682457055028
0.9690695035462402
0.9690707612233029
0.9690720187367228
0.9690732760865318
0.9690745332727617
0.9690757902954447
0.9690770471546125
0.969078303850297
0.9690795603825302
0.9690808167513439
0.9690820729567701
0.9690798764630798
0.9690764969769304
0.969077753218188
0.969079009296117
0.9690802652107493
0.9690815209621169
0.9690827765502514
0.9690840319751848
0.9690852872369489
0.9690613555138196
0.9690626120859109
0.9690638684947157
0.9690651247402657
0.9690663808225927
0.9690676367417286
0.9690688924977051
0.969070148090554
0.9690714035203072
0.9690726587869964
0.9690739138906533
0.9690751688313098
0.9690764236089975
0.9690776782237482
0.9690492436539746
0.9690504998703046
0.9690517559235424
0.96905301181372
0.9690542675408692
0.9690555231050215
0.969000428321252
0.9690016872162345
0.9690029459478406
0.9690042045161026
0.9689851618764791
0.9689864214352
0.968987680830501
0.9689889400624139
0.9689901991309705
0.9689786937347369
0.9689799533045057
0.9689812127109062
0.9689824719539701
0.9689837310337294
0.9689849899502155
0.9689862487034605
0.9689875072934959
0.9689887657203536
0.9689900239840653
0.9689912820846627
0.9689925400221774
0.9689937977966413
0.9689950554080861
0.9689963128565433
0.9689975701420447
0.9689678761178033
0.9689691350827455
0.9689703938845671
0.9689716525232998
0.9689729109989751
0.9689741693116249
0.968975427461281
0.9689766854479748
0.968977943271738
0.9689792009326024
0.9689804584305995
0.9689816445453013
0.9689829017222699
0.9689841069464737
0.9689853638012804
0.9689866204933769
0.9689878770227949
0.9689891333895658
0.9689903895937213
0.9689916456352929
0.9689929015143123
0.9689941572308108
0.9689954127848203
0.968996668176372
0.9689979234054976
0.9689991784722286
0.9690004333765966
0.9689857059700008
0.9689869615833775
0.9689882170343519
0.9689894723229554
0.9689907274492198
0.9689919824131762
0.9689932372148563
0.9689944918542917
0.9689957463315135
0.9689970006465536
0.9689982030897928
0.9689994570839054
0.9689875783624498
0.9689871526432845
0.9689884071083803
0.9689896614113586
0.9689909155522508
0.9689921436879562
0.96899339750644
0.9689946511629318
0.9689959046574631
0.9689971579900649
0.968998411160769
0.9689996641696065
0.9690009170166087
0.9690021697018072
0.9690034222252332
0.9690046745869181
0.9690059267868931
0.9690071788251896
0.969008430701839
0.9690096824168725
0.9690063318919634
0.9690075835808821
0.9690088351082407
0.9690100864740699
0.9690113376784015
0.9690125887212665
0.9690138396026963
0.9690150903227219
0.9690163408813747
0.9690175912786859
0.9690188415146869
0.9690200915894085
0.9690213415028823
0.9690225912551393
0.9690238408462107
0.9690250902761278
0.9690263395449217
0.9690275886526235
0.9690288375992645
0.9690300863848756
0.9690313350094882
0.9690325834731334
0.9690338317758422
0.9690350799176458
0.9690363278985753
0.9690081067149241
0.9690021199820988
0.9690033698455021
0.9690046195478508
0.9690058690891762
0.9690071184695093
0.9690083676888813
0.9690096167473232
0.9690108656448663
0.9690121143815414
0.9690133629573798
0.9690146113724125
0.9690158596266706
0.9690171077201851
0.969018355652987
0.9690196034251075
0.9690208510365775
0.969022098487428
0.9690233457776902
0.969024592907395
0.9690258398765733
0.9690270866852562
0.9690283333334746
0.9690295798212596
0.9690308261486421
0.9690320723156531
0.9690333183223235
0.9690345641686843
0.9690358098547663
0.9690370553806006
0.9690382492926548
0.9690394945013955
0.9690407395499806
0.9690419844384411
0.9690432291668081
0.9690444737351122
0.9690457181433842
0.9690255866282352
0.969026832090653
0.9690280773929548
0.9690293225351716
0.969030567517334
0.9690317609255912
0.9690330055910417
0.96903425009653
0.969035494442087
0.9690367386277435
0.9690379826535304
0.9690270268535398
0.9690282713433674
0.9690295156733172
0.9690307598434197
0.969032003853706
0.9690332477042066
0.9690344913949527
0.9690357349259746
0.9690369782973034
0.9690382215089697
0.9690394645610043
0.969040707453438
0.9690382847607012
0.9690395275693051
0.96904077021837
0.9690248828703037
0.9690261262997178
0.9690273695695439
0.9690286126798129
0.9690298556305553
0.969018471705518
0.9690197151473795
0.9690209584297027
0.9690222015525182
0.9690234445158566
0.9690246873197489
0.9690259299642257
0.9690233309819923
0.9690245735540725
0.9690258159667975
0.9690270582201979
0.9690283003143044
0.9690295422491477
0.9690307840247584
0.9690320256411671
0.9690183001091088
0.9690195423665048
0.9690207844646676
0.9690220264036278
0.9690232681834161
0.9690039984622714
0.9690052412380475
0.9690064838545751
0.9690077263118847
0.969008968610007
0.9689950675806936
0.9689963105305027
0.9689975533210919
0.9689987959524919
0.9690000384247333
0.9690012807378464
0.9690025228918621
0.9690037648868107
0.9690050067227229
0.9690062483996293
0.9690074899175604
0.9690087312765465
0.9690099724766185
0.9690112135178066
0.9690124544001415
0.9690136951236535
0.9690149356883734
0.9690161760943314
0.9690174163415581
0.9690048048625854
0.9690060456786009
0.9690072863358631
0.9690085268344023
0.9690097671742492
0.9690110073554341
0.9690122473779875
0.9690134872419398
0.9689947052054108
0.9689959460324965
0.9689971867009088
0.9689787417685707
0.9689632911393821
0.9689645336573685
0.9689657760165057
0.9689670182168242
0.9689682602583546
0.9689695021411271
0.9689707438651722
0.9689719854305205
0.9689732268372023
0.968974468085248
0.968975709174688
0.9689769501055527
0.9689781908778725
0.9689794314916779
0.9689676928974333
0.9689689340232622
0.9689701749905618
0.9689711028802744
0.9689723435505886
0.968973584062462
0.9689748244159251
0.968976064611008
0.9689773046477412
0.9689785445261551
0.9689797842462798
0.9689810238081458
0.9689822632117833
0.9689835024572225
0.9689847415444939
0.9689859804736277
0.9689872192446541
0.9689884578576036
0.9689896963125061
0.9689909346093921
0.9689921727482917
0.9689870064427009
0.9689787728027952
0.9689800114804658
0.9689812500001418
0.9689824883618534
0.9689837265656309
0.9689849646115044
0.9689862024995042
0.9689874402296604
0.9689886778020034
0.9689899152165631
0.9689911524733698
0.9689923895724536
0.9689936265138448
0.9689948632975734
0.9689960999236698
0.9689973363921637
0.9689985727030856
0.9689998088564655
0.9690010448523334
0.9690022806907196
0.9690035163716542
0.969004751895167
0.9690059872612883
0.9690072224700482
0.9690084575214767
0.9689749474624102
0.9689761844117567
0.9689774212035802
0.9689786069019628
0.9689798433820735
0.968981079704751
0.9689823158700254
0.9689835518779267
0.9689847877284851
0.9689860234217305
0.968987258957693
0.9689884943364026
0.9689676932868106
0.9689689297532597
0.9689701660623674
0.968971402214164
0.9689726382086793
0.9689738740459434
0.9689751097259863
0.9689763452488379
0.9689775806145284
0.9689788158230876
0.9689800508745456
0.9689812857689324
0.9689825205062779
0.9689837550866118
0.9689849895099645
0.9689862237763657
0.9689874578858453
0.9689886918384333
0.9689899256341595
0.968991159273054
0.9689923927551467
0.9689936260804672
0.9689948592490457
0.9689813572246939
0.9689825910160895
0.9689838246507136
0.9689850581285963
0.9689862914497671
0.9689875246142561
0.9689887576220931
0.9689899904733079
0.9689912231679305
0.9689924557059906
0.9689936880875181
0.9689949203125426
0.9689961523810943
0.9689973842932027
0.9689986160488976
0.9689998476482089
0.9690010790911664
0.9690023103777998
0.9690035415081388
0.9690047217111275
0.9689722299785656
0.9689734627833134
0.9689746954316141
0.9689759279234971
0.9689771602589924
0.9689783924381297
0.9689796244609387
0.9689808563274492
0.9689820880376911
0.9689833195916939
0.9689845509894874
0.9689857822311014
0.9689870133165656
0.9689882442459096
0.968989475019163
0.9689907056363558
0.9689919360975174
0.9689931664026776
0.9689943965518661
0.9689956265451125
0.9689845354292205
0.9689857658915166
0.9689869961978607
0.9689882263482822
0.9689894563428109
0.9689906861814763
0.9689917828181855
0.9689930123536422
0.9689942417333233
0.9689954709572586
0.9689967000254777
0.9689979289380102
0.9689991576948855
0.9690003862961334
0.9690016147417834
0.9690028430318649
0.9690040711664077
0.9690002659070747
0.9690014940492684
0.9690027220359716
0.9690039498672138
0.9690051775430245
0.9690064050634332
0.9690076324284694
0.9690088596381625
0.9690100866925423
0.969011313591638
0.969012540335479
0.969013766924095
0.9690149933575154
0.9690162196357696
0.9690075273579762
0.9690087539533362
0.969009980393539
0.9690112066786141
0.9690124328085908
0.9690136587834985
0.9689645526400409
0.9689657814872437
0.9689670101790635
0.9689682387155296
0.9689694670966715
0.9689706953225188
0.9689719233931008
0.968973151308447
0.9689743790685867
0.9689756066735495
0.9689768341233648
0.968978061418062
0.9689792885576703
0.9689805155422194
0.9689817423717385
0.968982969046257
0.9689841955658044
0.9689635485094902
0.9689647761006915
0.9689580775547713
0.9689593053364224
0.9689605329630114
0.9689617604345677
0.9689629877511207
0.9689642149126997
0.968965441919334
0.968966668771053
0.9689529478602606
0.9689541753457205
0.9689554026762339
0.9689566298518303
0.9689578568725389
0.968959083738389
0.9689603104494101
0.9689615370056314
0.9689558738171766
0.9689571004985332
0.9689583270251231
0.9689595029333408
0.9689607291536679
0.9689619552193157
0.9689631811303135
0.9689644068866905
0.968965632488476
0.9689668579356991
0.9689680832283891
0.9689693083665754
0.968970533350287
0.9689717581795533
0.9689729828544033
0.9689742073748663
0.9689754317409714
0.9689766559527481
0.968952892614208
0.9689541180920193
0.9689553434153909
0.9689565685843522
0.9689577935989323
0.9689590184591604
0.9689602431650658
0.9689614677166775
0.9689626921140246
0.9689639163571364
0.968965140446042
0.9689663643807706
0.9689675881613511
0.9689688117878128
0.9689700352601849
0.9689712585784962
0.9689724817427762
0.9689737047530536
0.9689749276093577
0.9689761503117176
0.9689773728601622
0.9689785952547206
0.9689798174954221
0.9689810395822954
0.9689822615153698
0.9689834832946742
0.9689847049202377
0.9689859263920892
0.9689871477102578
0.9689883688747725
0.9689895898856623
0.9689908107429561
0.968992031446683
0.9689932519968718
0.9689944723935517
0.9689956926367516
0.9689969127265002
0.9689981326628267
0.9689993524457601
0.9690005720753291
0.9690017915515627
0.9690030108744899
0.9690042300441396
0.9690054490605405
0.9690066679237218
0.9690078866337122
0.9690091051905405
0.9690103235942358
0.9690115418448267
0.9690126217253415
0.9690138396784936
0.9690150574786269
0.9690162751257702
0.9690174926199524
0.9690187099612022
0.9690199271495485
0.9690211441850203
0.9690107566720415
0.9690119678514544
0.969008237584119
0.9690094550478568
0.9690106660808754
0.9690118832393135
0.9690131002449479
0.9690143170978073
0.9690155337979204
0.9689862558053386
0.9689874741137287
0.9689617093374916
0.9689629290332099
0.9689641485758731
0.9689653679655101
0.9689665872021497
0.9689678062858207
0.9689690252165517
0.9689702439943716
0.9689714626193093
0.9689726810913933
0.9689738994106527
0.968975117577116
0.9689763355908119
0.9689659727884048
0.9689671912227128
0.9689684095042486
0.968969627633041
0.9689708456091186
0.968949648990991
0.9689508680665792
0.9689520869893626
0.9689533057593702
0.9689545243766305
0.9689557428411725
0.9689569611530245
0.9689581793122155
0.968959397318774
0.9689606151727289
0.9689618328741088
0.9689630504229422
0.9689642678192579
0.9689654850630847
0.9689667021544509
0.9689672052102369
0.9689684220414698
0.9689638281887342
0.9689650450790304
0.9689662618169582
0.9689674784025463
0.9689686948358232
0.9689699111168174
0.9689711272455577
0.9689723432220725
0.9689735590463906
0.9689747747185403
0.9689759902385505
0.9689772056064495
0.9689783895390275
0.968979604604747
0.9689808195184407
0.9689820342801374
0.9689832488898653
0.968984463347653
0.968985677653529
0.968986891807522
0.9689881058096602
0.9689893196599723
0.9689905333584866
0.9689917469052318
0.9689929603002362
0.9689941735435282
0.9689953866351365
0.9689965995750893
0.9689978123634151
0.9689990250001425
0.9690002374852996
0.9690014498189151
0.9690026620010173
0.9690038740316346
0.9690050859107954
0.9690062976385281
0.969007509214861
0.9690087206398226
0.9690099319134412
0.9690111430357452
0.9690123540067629
0.9690135648265227
0.9690147754950529
0.9690159860123817
0.9690171963785377
0.9690184065935491
0.9690196166574441
0.9690208265702511
0.9690220363319983
0.9690232459427143
0.969024455402427
0.9690256647111648
0.969026873868956
0.969028082875829
0.9690292917318117
0.9690305004369327
0.96903170899122
0.969032917394702
0.9690198515192641
0.9690210605116834
0.9690222693532707
0.9690234780440546
0.9690246865840632
0.9690258949733245
0.9690271032118668
0.9690283112997184
0.9690295192369074
0.969030727023462
0.9690318847809891
0.9690330922694692
0.9690342996073988
0.9690355067948064
0.9690367138317201
0.969037920718168
0.969039127454178
0.9690347812540375
0.9690359880352892
0.9690371946661445
0.9690384011466313
0.969039607476778
0.9690408136566124
0.9690420196861629
0.9690432255654573
0.9690444312945239
0.9690456368733906
0.9690468423020856
0.9690480475806369
0.9690492527090726
0.9690504514603828
0.9690516562890591
0.9690528609677037
0.9690540654963448
0.969044605615532
0.9690458105081107
0.9690343666356857
0.9690355720155789
0.9690289662041632
0.9690301717701201
0.9690313771860284
0.969032582451916
0.9690337751230347
0.9690349800897393
0.9690230075282953
0.969024213014949
0.9690254183516199
0.9690179460066117
0.9690191515831493
0.9690203570097208
0.9690215622863544
0.9690227674130778
0.9690239723899192
0.9690251772169066
0.9690263818940678
0.9690275864214307
0.9690287907990235
0.9690299950268738
0.9690311991050098
0.9690324030334593
0.9690336068122501
0.9690348104414104
0.9690216021379835
0.9690228063635529
0.969024010439464
0.9690252143657446
0.9690264181424227
0.9690276217695262
0.9690288252470829
0.9690300285751208
0.9690312317536676
0.9690324347827513
0.9690336376623996
0.9690347907093713
0.9690189033100848
0.9690201068059051
0.9690213101522692
0.969022513349205
0.9690237163967403
0.969024919294903
0.9690261220437206
0.9690273246432214
0.9690285270934329
0.9690297293943829
0.9690222987651149
0.9690235013033571
0.9690247036923548
0.9690107719038408
0.9690119749334428
0.9690131778137671
0.9690143805448413
0.9690155831266934
0.9690167855593511
0.9689846483068043
0.9689858028904236
0.9689870069463098
0.9689882108528558
0.9689894146100893
0.9689906182180381
0.9689918216767299
0.9689929319860066
0.9689941351520335
0.9689953381688861
0.9689965410365919
0.9689977437551789
0.9689989463246746
0.969000148745107
0.9690013448191809
0.9690021441409371
0.9690033461396891
0.9690045479894853
0.9689563940521874
0.9689575986619356
0.9689287015241175
0.9689299077000746
0.9689311137266046
0.9689323196037352
0.9689335253314941
0.9689347309099092
0.9689359363390082
0.9689371416188188
0.9689383467493687
0.9689395517306858
0.9689407565627975
0.9689419612457318
0.9689431657795163
0.9689381244198271
0.9689393290419849
0.968940533515028
0.9689417378389843
0.9689429420138813
0.9689441460397468
0.9689453499166084
0.9689465536444938
0.9689477572234306
0.9689489606534465
0.968950163934569
0.9689513670668259
0.9689350899982871
0.9689362939140468
0.9689374976808899
0.9689387012988441
0.968939904767937
0.9689410586199796
0.9689422617944914
0.9689434648202244
0.9689446676972062
0.9689458704254643
0.9689470730050264
0.9689482754359199
0.9689494777181724
0.9689506798518116
0.968951881836865
0.96895308367336
0.9689542853613243
0.9689554869007855
0.968956688291771
0.9689578895343082
0.9689590906284248
0.9689602915741483
0.9689614923715062
0.9689626930205258
0.9689638935212348
0.9689650938736607
0.9689330513186138
0.9689080153144568
0.9689092188948635
0.9689104223266433
0.9689116256098237
0.9689128287444323
0.9689140317304966
0.9689152345680442
0.9689164372571023
0.9689176397976987
0.9689188421898609
0.9689200444336161
0.968921246528992
0.968922448476016
0.9689159437281616
0.9689171458540422
0.9689183478315946
0.9689195496608461
0.9689207513418244
0.9689219528745568
0.9689231542590709
0.9689243554953939
0.9689255565835533
0.96891457202777
0.968915773571087
0.96891697496623
0.9689069548062345
0.9688607028361478
0.9688467172185634
0.9688479225744246
0.9688491277816875
0.9688503328403796
0.9688299661018377
0.9688311721929198
0.9688323781353496
0.9688335839291544
0.9688347895743619
0.9688359950709993
0.9688372004190943
0.9688384056186742
0.9688396106697664
0.9688408155723987
0.968842020326598
0.9688432249323922
0.9688444293898084
0.9688456336988742
0.968846837859617
0.9688480418720641
0.9688492457362429
0.9688504494521808
0.9688516530199053
0.9688528564394435
0.9688540597108231
0.9688552628340712
0.9688564658092154
0.9688576686362828
0.9688421195151901
0.968843323077066
0.9688444772630807
0.9688456805317698
0.9688468836523918
0.9688480866249738
0.9688492894495432
0.9688504921261272
0.9688516946547533
0.9688528970354486
0.9688540992682406
0.9688553013531565
0.9688565032902235
0.968857705079469
0.9688589067209202
0.9688601082146043
0.9688613095605487
0.9688625107587806
0.9688637118093272
0.9688386156873817
0.968839818059028
0.968841020282872
0.9688422223589409
0.968843424287262
0.9688446260678626
0.9688458277007698
0.968847029186011
0.9688482305236131
0.9688494194263272
0.9688506204694881
0.9688518213650917
0.9688530221131652
0.9688542227137356
0.9688554231668302
0.9688566234724761
0.9688578174897033
0.9688590175009106
0.9688602173647507
0.9688613679623215
0.9688625675345243
0.9688637669594408
0.9688649662370983
0.9688661653675239
0.9688673643507446
0.9688685631867877
0.9688697618756801
0.968870960417449
0.9688721588121215
0.9688733570597247
0.9688745551602854
0.9688731026444771
0.9688676564418609
0.9688688546716356
0.9688700527544064
0.9688669386004007
0.9688681366537251
0.9688693284270061
0.968870526186823
0.9688717237997385
0.9688729212657797
0.9688741185849737
0.9688753157573474
0.9688765127829279
0.9688776974008299
0.9688788941336564
0.9688800907197705
0.9688812871591993
0.9688717577839137
0.9688729545873834
0.9688741512441682
0.9688753477542947
0.9688765441177902
0.9688777403346815
0.9688789364049956
0.9688801323287592
0.9688813281059996
0.9688825237367434
0.9688827698151622
0.9688839652111434
0.9688851604607017
0.9688863555638642
0.9688875505206576
0.9688887453311089
0.9688899399952449
0.9688911345130925
0.9688919615527329
0.9688931558005718
0.9688943499022
0.9688955438576446
0.9688967376669324
0.9688979129691132
0.9688991064872914
0.9689002998593931
0.9689014930854449
0.968902686165474
0.968903879099507
0.9689050718875707
0.9689062645296919
0.9689074570258973
0.9689086493762138
0.9689098415806682
0.9689110336392871
0.9689122255520973
0.9689134173191257
0.9689146089403989
0.9689158004159437
0.9689169917457868
0.968918182929955
0.9689193739684749
0.968906113216918
0.9689073048476279
0.9689084963326617
0.9689096876720461
0.9689108788658077
0.9689120699139734
0.9689132608165697
0.9688997616866695
0.9689009531957928
0.9689021445593173
0.9689033357772694
0.968904526849676
0.9689057177765636
0.968906908557959
0.9689080991938888
0.9689092896843796
0.9689104800294581
0.968911670229151
0.9689128602834849
0.9689140501924863
0.968915239956182
0.9689164295745984
0.9689176190477624
0.9689188083757004
0.968919997558439
0.9689211865960049
0.9689223754884246
0.9689235642357247
0.9689247528379318
0.9689259412950723
0.968927129607173
0.9689283177742601
0.9689295057963606
0.9689306936735007
0.9689318814057071
0.9689330689930062
0.9689342564354246
0.9689354437329888
0.9689366308857252
0.9689378178936605
0.968939004756821
0.9689401914752334
0.9689413780489239
0.9689425644779192
0.9689437507622456
0.9689449429983754
0.968946128993072
0.9689473148431791
0.9689485005487232
0.9689496861097308
0.9689508715262283
0.968952056798242
0.9689532419257985
0.9689544269089241
0.9689478552280254
0.9689403521600166
0.9689415377118529
0.9689427231192418
0.9689439083822097
0.968945093500783
0.968946278474988
0.9689474633048513
0.9689486479903991
0.9689498325316579
0.9689469857509655
0.9689481702491843
0.9689492937166558
0.9689504779301282
0.9689516619994128
0.9689528459245361
0.9689539810081785
0.9689551646480222
0.9689563481437831
0.9689575314954876
0.968958714703162
0.9689598977668324
0.9689610806865253
0.968962263462267
0.9689634460940836
0.9689646285820015
0.9689658109260468
0.968966993126246
0.9689681751826252
0.9689693570952107
0.9689705388640286
0.9689717204891053
0.9689710775968352
0.9689722590454459
0.9689734403503806
0.9689746215116652
0.9689758025293264
0.9689769834033898
0.968978164133882
0.9689793447208291
0.9689805251642573
0.9689817054641926
0.9689828856206613
0.9689840656336894
0.9689852455033033
0.9689864252295292
0.9689867663143978
0.9689878971992443
0.9689890765493536
0.9689902557561728
0.9689914348197279
0.9689926137400451
0.9689937925171502
0.9689949711510697
0.9689961496418293
0.9689973279894554
0.9689985061939739
0.9689996842554109
0.9690008621737926
0.9690020399491447
0.9690032175814937
0.9690043950708652
0.9690055724172857
0.9690067496207808
0.9690079266813768
0.9690091035990996
0.9690102803739753
0.9690114570060298
0.9690126334952891
0.9690049450884269
0.9690061218300186
0.9690072984288276
0.9690084688183915
0.9690096451320817
0.9690108213030673
0.9690119973313742
0.9690131732170285
0.969014300442863
0.9690154760462321
0.9690166515070261
0.9690178268252709
0.9690190020009924
0.9690201770342166
0.9690213519249693
0.9690225266732765
0.9690141116568084
0.9689997454238313
0.9690009212680992
0.9690020969698405
0.9690032725290812
0.9690044479458472
0.9690056232201641
0.9689912627243317
0.9689924386550967
0.9689936144433764
0.9689947900891968
0.9689959655925836
0.9689971409535629
0.9689983161721606
0.9689994912484023
0.9690006661823142
0.9690018409739218
0.9690030156232513
0.9689990251288145
0.9690001998063921
0.9690013743417311
0.9690025487348572
0.9690037229857965
0.9690048970945746
0.9689992918105667
0.9690004660454165
0.969001640138133
0.9690028140887419
0.9689959818458319
0.968997155996755
0.9689983300055892
0.9689995038723604
0.9690006775970944
0.969001851179817
0.9689497368581679
0.9689509133802549
0.9689520897600178
0.9689532659974824
0.9688985848202222
0.968899764151087
0.9689009433393224
0.9689020740115114
0.9688889594293715
0.9688901390569755
0.9688913185419489
0.9688924978843173
0.9688936770841067
0.9688948561413429
0.9688960350560518
0.9688972138282592
0.968898392457991
0.968899570945273
0.9689007492901309
0.9689019274925907
0.9689031055526782
0.9688754229097618
0.9688766024287064
0.968871765132438
0.9688729447298327
0.9688530683741472
0.9688542489582883
0.9688554293998297
0.968856609698797
0.9688577898552162
0.9688523941792392
0.9688535744476742
0.9688547545735906
0.968855934557014
0.9688571143979705
0.9688582276954233
0.968859407255531
0.9688605866732486
0.9688617659486017
0.9688629450816163
0.968864124072318
0.9688653029207327
0.968866481626886
0.9688676601908038
0.9688351131223157
0.9688362934364373
0.968837473608155
0.9688386536374946
0.9688398335244819
0.9688410132691426
0.9688421928715026
0.9688433723315876
0.9688445516494232
0.9688457308250353
0.9688469098584496
0.9688480887496916
0.9688492674987874
0.9688504461057623
0.9688516245706423
0.9688528028934531
0.9688539810742202
0.9688551591129693
0.9688563370097262
0.9688575147645165
0.9688586923773659
0.9688598698483001
0.9688610471773446
0.9688622243645251
0.9688634014098674
0.9688645783133969
0.9688657550751394
0.9688424707867961
0.9688436487383237
0.9688448265479637
0.9688460042157416
0.9688327893533897
0.9688339676041663
0.9688351457130534
0.9688363236800764
0.9688375015052613
0.9688386791886334
0.9688398567302186
0.9688410341300422
0.96884221138813
0.9688433885045075
0.9688445654792003
0.968839339231052
0.9688405163077621
0.968841693242818
0.968842870036245
0.9688440466880688
0.968845223198315
0.9688463995670091
0.9688475757941767
0.9688487518798432
0.9688499278240342
0.9688511036267753
0.9688522792880919
0.9688534548080097
0.968854630186554
0.9688558054237505
0.9688569805196244
0.9688581554742015
0.9688593302875071
0.9688605049595669
0.968861679490406
0.9688628538800502
0.9688640281285248
0.9688652022358553
0.9688663762020671
0.9688675500271856
0.9688687237112363
0.9688698972542448
0.9688710706562362
0.9688722439172361
0.96887341703727
0.9688745900163631
0.9688757628545409
0.9688769355518287
0.968878108108252
0.9688792805238362
0.9688804527986067
0.9688816189276646
0.9688827909212441
0.9688761272892464
0.9688772514410663
0.9688784234857658
0.9688795953897467
0.9688807671530344
0.9688819387756543
0.9688831102576316
0.9688842815989918
0.96888545279976
0.9688866238599617
0.9688877947796221
0.9688889655587665
0.9688901301975402
0.9688913006960885
0.9688924710541966
0.9688936412718898
0.9688947873554318
0.9688959572938102
0.9688938403408147
0.9688950101956582
0.9688961799101891
0.968897349484433
0.9688985189184148
0.96889968821216
0.9689008573656936
0.9688810431656117
0.9688822132967091
0.9688833832875198
0.968884553138069
0.968864546871398
0.9688657177106625
0.9688668884095891
0.968868058968203
0.9688692293865295
0.9688703996645938
0.968871569802421
0.9688727398000363
0.968873909657465
0.9688750793747323
0.9688630945251231
0.9688421743038278
0.9688433457116917
0.9688445169792421
0.9688456881065042
0.968846859093503
0.9688480299402639
0.968849200646812
0.9688503712131725
0.9688515416393706
0.9688527119254314
0.9688538820713802
0.9688550520772422
0.9688562219430423
0.9688573916688058
0.9688585612545579
0.9688597307003236
0.9688609000061282
0.9688620691719967
0.9688632381979542
0.968859231781884
0.9688604008377152
0.9688615697536738
0.9688627385297847
0.9688639071660731
0.9688650756625642
0.9688662440192829
0.9688674122362545
0.9688685803135039
0.9688697482510561
0.9688709160489364
0.9688720837071696
0.9688732512257809
0.9688458599869918
0.9688470289336688
0.9688481977405949
0.9688493664077952
0.9688505349352946
0.9688517033231182
0.9688528715712911
0.9688540396798383
0.9688552076487849
0.9688563754781557
0.968857543167976
0.9688587107182707
0.9688598781290647
0.9688610454003832
0.9688622005855334
0.9688633675786892
0.9688645344324444
0.9688657011468237
0.9688520035833034
0.9688490146902194
0.9688501821223153
0.9688513494149997
0.9688065615859105
0.9688077313434277
0.9688089009612808
0.9688100704394946
0.9688089715276317
0.9688101408620279
0.9688113100568436
0.9688085820006216
0.9688097511489178
0.9688109201576808
0.9688120890269357
0.9688132577567073
0.9688144263470208
0.9688155947979009
0.9688167631093728
0.9688179312814612
0.9688190993141913
0.9688202194919728
0.9688213872489067
0.9688225548665563
0.9688237223449471
0.9688248896841036
0.9688260568840509
0.9688272239448138
0.9688283908664174
0.9688295576488862
0.9688307242922455
0.96883189079652
0.9688330571617344
0.9688238765050912
0.968825043208917
0.968826209773684
0.9688273761994172
0.968828542486141
0.9688297086338807
0.9688308746426608
0.9688320405125064
0.9688332062434422
0.9688343718354929
0.9688355372886837
0.968836702603039
0.9688378677785837
0.9688390328153428
0.968840197713341
0.968841362472603
0.9688425270931537
0.9688436915750177
0.9688448559182199
0.9688460201227852
0.968847184188738
0.9688483481161035
0.9688495119049061
0.9688506755551707
0.968851839066922
0.9688530024401847
0.9688541656749835
0.9688553287713433
0.9688564917292886
0.9688576545488442
0.968858805330939
0.9688377535845335
0.9688389173112685
0.9688400808995553
0.9688412443494185
0.9688424076608829
0.9688435708339732
0.968844733868714
0.9688458967651299
0.9688470595232458
0.9688482221430863
0.968849384624676
0.9688505469680396
0.9688517091732017
0.968852871240187
0.9688540331690202
0.9688405492155507
0.9688417117386287
0.9688428741235248
0.9688440363702637
0.9688451984788702
0.9688463604493688
0.9688475222817842
0.9688486839761409
0.9688498455324637
0.968851006950777
0.9688521682311054
0.9688533293734737
0.9688544903779062
0.9688556512444277
0.9688568119730626
0.9688579725638357
0.9688591330167714
0.9688602933318942
0.9688614535092287
0.9688626135487995
0.9688637734506311
0.968864933214748
0.9688660928411748
0.968867252329936
0.968868411681056
0.9688695708945594
0.9688707299704707
0.9688718770400826
0.9688730358415875
0.9688741945055735
0.9688753530320655
0.9688765114210877
0.9688776696726644
0.9688788277868204
0.96887998576358
0.9688811436029677
0.9688823013050079
0.9688834588697249
0.9688731704425593
0.968874328411459
0.9688667398009033
0.968867898013782
0.9688654749201016
0.9688666330706369
0.9688677910838531
0.9688689489597744
0.9688701066984252
0.9688712642998302
0.9688724217640134
0.9688662419251132
0.9688673995497473
0.9688685570371813
0.9688697143874399
0.9688708716005473
0.9688720286765278
0.9688731856154059
0.9688743424172059
0.9688754990819523
0.9688766556096693
0.9688778120003813
0.9688789682541126
0.9688801184484713
0.9688812744286651
0.9688824302719511
0.9688835859783538
0.9688847415478974
0.9688858673772907
0.9688870226749416
0.9688881778358063
0.9688893328599089
0.9688904877472736
0.9688916424979248
0.9688927971118868
0.9688625022194733
0.9688521541012215
0.96885331084694
0.9688544674557658
0.9688556239277226
0.9688567802628352
0.9688579364611277
0.9688590866068648
0.9688602425319398
0.9688613983202675
0.9688625539718722
0.968863709486778
0.9688602046249005
0.9688613601420724
0.9688625155225854
0.9688636707664641
0.9688648258737326
0.9688659808444151
0.968867135678536
0.9688682903761193
0.9688694449371894
0.9688705993617703
0.9688717536498864
0.9688729078015619
0.9688740263579236
0.9688751802388857
0.9688603202743264
0.9688614748287889
0.9688626292468197
0.9688637835284427
0.9688649376736823
0.9688660916825625
0.9688672455551076
0.9688683992913417
0.968869552891289
0.9688707063549735
0.9688718596824195
0.9688730128736511
0.9688534986715328
0.9688479865376952
0.9688491409341917
0.9688502951943797
0.9688514493182834
0.9688526033059268
0.9688537571573341
0.9688549108725296
0.9688560644515372
0.9688572178943811
0.9688583712010854
0.9688595243716741
0.9688606774061715
0.9688618303046015
0.9688629830669884
0.9688641356933559
0.9688652881837285
0.96886644053813
0.9688675927565846
0.9688687448391162
0.9688698967857491
0.9688710485965071
0.9688722002714143
0.9688733518104947
0.9688745032137726
0.9688756544812717
0.968876805613016
0.9688779566090299
0.9688791074693369
0.9688802699836337
0.9688814205719045
0.9688825710245408
0.9688837213415664
0.9688848715230054
0.9688860215688817
0.9688871714792194
0.9688883212540422
0.9688894708933744
0.9688906203972396
0.9688917697656619
0.9688929189986654
0.9688940680962738
0.968895217058511
0.968896359995426
0.9688975086873397
0.968898657243954
0.9688993463283869
0.9689004946415226
0.9689016428194274
0.9689027908621252
0.9689039387696398
0.9689050865419951
0.9688935362337276
0.9688946844833017
0.9688958325977002
0.9688969805769468
0.9688981284210656
0.9688992761300802
0.9689004237040146
0.9689015711428928
0.9689027184467384
0.9689038656155752
0.9689050126494272
0.9689061595483183
0.9688986293312731
0.9688997764707241
0.9689009234752255
0.968902070344801
0.9689032170794746
0.9689043636792698
0.9689055101442107
0.9689066564743208
0.9689078026696243
0.9689089487301445
0.9689100946559055
0.9689112404469309
0.9689123861032445
0.9689135316248702
0.9689146770118315
0.9689108205008987
0.9689119659125648
0.9689131111896032
0.9689142151967027
0.9689153602069742
0.9689165050826891
0.968917649823871
0.9689187944305436
0.9689199389027306
0.9689210832404558
0.9689222274437428
0.9689233715126153
0.9689245154470971
0.9689256592472116
0.9689268029129828
0.9689279464444341
0.9689290898415894
0.9689302331044722
0.9689313762331062
0.968932519227515
0.9689336620877224
0.9689348048137517
0.9689359474056268
0.9689370898633713
0.9689382321870088
0.9689393743765627
0.968940516432057
0.9689402499854617
0.9689413918555481
0.9689352754798011
0.9689364175077592
0.9689375594017158
0.9689387011616944
0.9689398427877188
0.9689409842798123
0.9689421256379986
0.9689432668623014
0.968944407952744
0.9689455489093499
0.9689466897321429
0.9689478304211464
0.968948970976384
0.9689232997187048
0.9689244415783683
0.9689255833041521
0.9689267248960798
0.9689278663541748
0.9689275540708178
0.9689286953465139
0.9689298364884381
0.9689309774966138
0.9689321183710645
0.9689332591118138
0.9689343997188852
0.968935540192302
0.9689366805320879
0.9689378207382664
0.9689389608108608
0.9689401007498948
0.9689412405553918
0.9689380637227483
0.9689392035140382
0.9689403431718319
0.9689414826961527
0.9689426220870241
0.9689437613444696
0.9689449004685126
0.9689460394591765
0.9689471783164847
0.9689483170404607
0.9689494556311278
0.9689505940885096
0.9689517324126293
0.9689528706035104
0.9689540086611763
0.9689551465856504
0.968956284376956
0.9689574220351165
0.9689585595601553
0.9689596969520957
0.9689608342109612
0.9689619713367751
0.9689631083295606
0.9689642451893412
0.9689653819161401
0.9689665185099808
0.9689676549708867
0.9689687912988808
0.968969360308862
0.9689704964042658
0.9689716323668239
0.9689727681965598
0.9689739038934966
0.9689750394576577
0.9689761748890665
0.9689773101877461
0.9689784453537198
0.9689795803870109
0.9689807152876427
0.9689818500556385
0.9689829846910214
0.9689841191938147
0.9689852535640416
0.9689768884735722
0.9689553803015618
0.968956516151769
0.9689576518692834
0.9689587874541283
0.9689599229063269
0.9689610582259024
0.9689621934128781
0.9689633284672773
0.9689644633891231
0.9689655981784387
0.9689667328352475
0.9689678673595725
0.9689689900760139
0.9689701243361225
0.968971258463817
0.9689723924591206
0.9689735263220561
0.9689746600526472
0.9689757936509167
0.9689769271168878
0.9689780604505838
0.9689791936520277
0.9689803267212428
0.9689814596582521
0.9689825924630788
0.9689837251357462
0.9689848576762771
0.9689859900846948
0.9689871223610225
0.9689882545052831
0.9689893865174999
0.9689905183976959
0.9689916501458942
0.9689927817621178
0.9689816464553452
0.9689827785228287
0.9689839104583233
0.9689850422618523
0.9689861739334388
0.9689676808301028
0.9689688133816338
0.968969945801158
0.9689710780886986
0.9689656954724123
0.9689668278756594
0.9689679601469477
0.9689690922863006
0.9689702242937408
0.9689713561692916
0.968972487912976
0.9689736195248169
0.9689747510048375
0.9689758823530608
0.9689770135695097
0.9689781446542074
0.968968205904737
0.9689693373705629
0.9689704687046314
0.9689715999069658
0.9689727309775887
0.9689738619165235
0.968974992723793
0.9689761233994201
0.9689772539434279
0.9689783843558395
0.9689795146366776
0.9689806447859655
0.9689817748037258
0.9689829046899818
0.9689840344447562
0.9689851640680721
0.9689862935599525
0.9689874229204201
0.968988552149498
0.968989681247209
0.9689908102135762
0.9689919390486225
0.9689930677523706
0.9689941963248436
0.9689953247660644
0.9689964530760558
0.9689975812548407
0.9689987093024421
0.9689998372188828
0.9689927159633764
0.9689938440970761
0.9689949720996279
0.9689960999710547
0.9689972277113795
0.968998355320625
0.9689994827988141
0.9689846185136842
0.9689723532830907
0.9689734820755325
0.9689746107368108
0.9689757392669486
0.9689768676659687
0.9689779959338939
0.968979124070747
0.968980252076551
0.9689813799513287
0.9689760206749509
0.9689771486644586
0.968968381627198
0.9689695099292751
0.9689706381003295
0.9689435555040625
0.9689446734398822
0.9689458028562621
0.9689469321415202
0.9689480612956796
0.9689491787104282
0.9689502669763185
0.9689513957403497
0.9689525243733731
0.9689536528754114
0.9689547812464873
0.9689559094866237
0.9689570375958435
0.9689581655741694
0.968959293421624
0.9689604211382303
0.9689615371230832
0.9689626645787339
0.9689637919036046
0.9689649190977179
0.9689660461610964
0.9689671730937631
0.9689682998957406
0.9689694265670518
0.9689705531077192
0.9689716795177656
0.9689727478261995
0.9689738739784325
0.9689750000001123
0.9689761258912616
0.968977251651903
0.9689783772820593
0.968979502781753
0.968980628151007
0.9689817533898439
0.9689828784982865
0.9689840034763572
0.9689830658711501
0.9689841907080247
0.9689853154145814
0.9689864399908432
0.9689875644368326
0.9689886887525724
0.968989812938085
0.968988562659365
0.9689896867219823
0.9689908106544245
0.968991934456714
0.9689930581288738
0.9689941816709261
0.9689953050828937
0.968996428364799
0.9689975515166648
0.9689986745385136
0.968999797430368
0.9690009201922505
0.9689847627315912
0.9689858862335452
0.9689870096054793
0.968988132847416
0.968989255959378
0.9689903789413878
0.9689915017934679
0.9689926245156409
0.9689937471079294
0.9689948695703559
0.9689959919029427
0.9689971141057127
0.9689981899145199
0.9689993118603989
0.969000433676528
0.9689969702227161
0.9689980920445117
0.9689992137365944
0.9690003352989867
0.9690008092954432
0.9690017919076227
0.9690029131265171
0.9690040342158057
0.9690051551755111
0.9690062760056557
0.9690073967062621
0.9690085172773526
0.9690095683828429
0.9690106886989751
0.9690118088856583
0.969012928942915
0.9690140488707675
0.9690151686692384
0.96901628833835
0.9690174078781247
0.9690185272885851
0.9690196465697534
0.969020765721652
0.9690218847443033
0.9690099024194149
0.9690110219400603
0.9690121413314383
0.9690132605935712
0.9690143797264815
0.9690154987301915
0.9690166176047236
0.9690177363501001
0.9690188549663434
0.9690199734534759
0.96902109181152
0.9690222100404978
0.9690233281404319
0.9690244461113446
0.9690046212428215
0.9690042229146086
0.9690053417941635
0.9689995904477285
0.9690007094654105
0.9690018283540096
0.9690029471135485
0.9690040657440494
0.9690051842455345
0.9690063026180263
0.9690074208615471
0.968987690267632
0.9689888094552787
0.9689862273724091
0.9689873465153518
0.9689884655292718
0.9689895844141913
0.9689907031701327
0.968974076422212
0.9689751959429345
0.9689763153346279
0.968977423072594
0.9689785422069603
0.9689796612123642
0.9689807800888283
0.9689731190230322
0.9689742381474619
0.9689753571429601
0.9689621738380155
0.9689632933994808
0.9689644128319866
0.9689375489519572
0.9689386697380813
0.9689397903951272
0.9689409109231173
0.9689420313220738
0.9689431515920188
0.9689442717329748
0.9689453917449641
0.9689465116280088
0.9689476313821314
0.9689487510073539
0.9689498705036987
0.9689509898711881
0.9689521091098442
0.9689394579354219
0.9689405777088302
0.9689416973533809
0.968942816869096
0.968943936255998
0.9689450555141089
0.9689461631386191
0.9689472821398765
0.9689484010124095
0.9689495197562402
0.9689506383713911
0.9689247857842169
0.9689259056930275
0.9689270254730462
0.9689281451242953
0.9689292646467971
0.9689303840405739
0.9689315033056476
0.9689274028513302
0.9689285221590929
0.9689296413381846
0.9689307603886278
0.9689318793104444
0.9689329981036567
0.968934116768287
0.9689288168707539
0.9689299356470771
0.9689310542948422
0.9689321728140713
0.9689332912047868
0.9689212373622313
0.9689223562526119
0.9689234750144583
0.9689245936477927
0.968925712152637
0.9689268305290136
0.9689279487769445
0.968929066896452
0.968930184887558
0.9689313027502847
0.9689324204846542
0.9689335380906886
0.9689346555684101
0.9689357729178406
0.9689368901390024
0.9689380072319175
0.968939124196608
0.9689402410330958
0.9689413577414033
0.9689424743215523
0.968943590773565
0.9689447070974634
0.9689458232932695
0.9689469393610054
0.9689410624140481
0.968942178626839
0.9689432947115798
0.9689444106682925
0.9689455264969993
0.968946642197722
0.9689477577704826
0.9689488732153033
0.968949988532206
0.9689511037212127
0.9689522187823454
0.9689533337156262
0.9689544485210769
0.9689555631987197
0.9689566777485763
0.9689577921706689
0.9689589064650195
0.9689600206316498
0.9689610830946508
0.9689621970088622
0.9689633107954191
0.9689644244543432
0.9689655379856567
0.9689666513893812
0.968960145508802
0.9689612590938677
0.9689623725513602
0.9689634858813015
0.9689460309279292
0.9689471450662415
0.9689482590769465
0.9689493729600663
0.9689504867156228
0.9689516003436379
0.9689527138441334
0.9689442033549913
0.9689453343257176
0.9689464479936821
0.9689475615341517
0.9689486749471484
0.968949788232694
0.9689509013908102
0.9689520144215191
0.9689531273248425
0.968954228656536
0.9689553413058088
0.9689564538277617
0.9689575662224165
0.968958678489795
0.9689597906299191
0.9689609026428105
0.9689620145284912
0.968963126286983
0.9689642379183077
0.9689653494224869
0.9689664607995429
0.968967572049497
0.9689686831723713
0.9689697941681875
0.9689709050369675
0.9689720157787329
0.9689731263935057
0.9689742254488165
0.9689753358103226
0.9689764460449012
0.9689775561525742
0.9689786661333631
0.9689797759872899
0.9689808857143763
0.9689819953146439
0.9689831047881147
0.9689842141348101
0.968985323354752
0.9689864324479621
0.9689875414144622
0.9689754840921675
0.9689685857894434
0.9689696955852176
0.9689708052542303
0.9689719147965035
0.9689730242120586
0.9689741335009175
0.9689752426631019
0.9689763516986335
0.9689774606075339
0.9689631843353065
0.9689642938692523
0.9689654032765318
0.9689665125571666
0.9689676217111783
0.9689687307385889
0.968965913371087
0.9689670223694108
0.9689681312411728
0.9689692399863946
0.9689597649341901
0.9689608740302116
0.9689619829996889
0.9689630918426437
0.9689642005590978
0.9689653091490726
0.96896641761259
0.9689675259496714
0.9689686341603385
0.9689697422446131
0.9689708502025166
0.9689719580340707
0.968973065739297
0.9689741733182171
0.9689752351634188
0.9689763424923913
0.968977449695122
0.9689785567716327
0.9689796637219449
0.9689807705460801
0.9689763093407147
0.9689774162298563
0.9689785229928496
0.968979629629716
0.9689807361404771
0.9689818425251545
0.9689829487837698
0.9689840549163444
0.9689851609228999
0.9689862668034579
0.9689873725580398
0.9689884781866672
0.9689895836893616
0.9689906890661446
0.9689917943170376
0.968981084159065
0.9689821898309797
0.9689832953769925
0.9689844007971247
0.9689855060913978
0.9689866112598333
0.9689877163024527
0.9689888212192775
0.9689874501992878
0.9689885550054912
0.9689896596859483
0.9689907642406806
0.9689918686697098
0.9689929729730571
0.968994077150744
0.968995181202792
0.9689962851292225
0.968997388930057
0.9689984926053169
0.9689995961550235
0.968978216357722
0.9689793209350773
0.9689804253867984
0.9689815297129065
0.9689826339134232
0.9689837379883698
0.9689848419377676
0.9689859457616382
0.968987049460003
0.9689881530328834
0.9689892564803008
0.9689903484341187
0.9689914516313203
0.9689925547031228
0.9689936576495479
0.9689947604706168
0.9689958631663509
0.9689969657367714
0.9689861136364454
0.9689872166355001
0.9689883195092283
0.9689894222576512
0.9689905248807903
0.9689762226640972
0.9689773259117023
0.9689784290339881
0.9689795320309761
0.9689806349026875
0.9689817376491439
0.9689828402703663
0.9689839427663763
0.9689850451371952
0.9689861473828442
0.9689872495033446
0.9689883514987179
0.9689894533689851
0.9689905551141679
0.9689916567342873
0.9689927071510447
0.9689938085240001
0.9689949097719558
0.9689960108949329
0.9689971118929529
0.9689982127660368
0.9689993135142062
0.9690004141374821
0.9690015146358858
0.9690026150094386
0.9690036642088141
0.9690047643356242
0.9690058643376468
0.9690069642149032
0.9690080639674145
0.9690091635952018
0.9690102630982866
0.9690113511368931
0.9690124503912791
0.969013549521026
0.9690146485261552
0.9690157474066876
0.9690168461626445
0.9690179447940471
0.9689746145999417
0.9689757155002193
0.9689768162757207
0.9689779169264673
0.9689790174524799
0.96898011785378
0.9689812181303888
0.968982267293715
0.9689702300023432
0.9689713306520908
0.9689724311771473
0.9689623392807339
0.9689565360218259
0.9689576371977887
0.968944331181411
0.9689454329237983
0.9689366591167243
0.9689243530944653
0.9689254557808488
0.9689265583423738
0.9689276607790618
0.9689287630909338
0.9689298652780111
0.9689309673403148
0.9689320692778662
0.9689331710906864
0.9689335653651013
0.9689346669685552
0.9689357684473369
0.9689368698014675
0.9689379710309683
0.9689390721358604
0.9689401731161649
0.968941273971903
0.9689423747030957
0.9689241529499025
0.9689252545249618
0.9689263559754155
0.9689274573012849
0.9689285585025912
0.9689296595793552
0.9689307605315983
0.9689318613593415
0.968932962062606
0.9689340626414129
0.9689351630957832
0.9689362182024482
0.9689373184105652
0.9689384184943085
0.9689395184536995
0.9689406182887591
0.9689417179995085
0.9689428175859686
0.9689439170481606
0.9689450163861056
0.9689461155998246
0.9689472146893386
0.9689483136546688
0.9689494124958361
0.9689505112128616
0.9689516098057663
0.9689527082745714
0.9689538066192976
0.9689549048399663
0.9689560029365982
0.9689571009092145
0.9689581987578361
0.9689592964824841
0.9689603940831795
0.9689614915599432
0.9689625889127962
0.9689636861417594
0.9689647832468541
0.968965880228101
0.9689669770855212
0.9689680738191355
0.968969170428965
0.9689702669150307
0.9689279313847907
0.9689290300739862
0.9689301286392044
0.9689312270804658
0.9689323253977916
0.9689060134259182
0.9689071130415868
0.9689082125332082
0.9688977552172167
0.9688988551125852
0.9688999548838962
0.9689010545311705
0.968902154054429
0.9688933859600363
0.9688944857916802
0.9688955854993088
0.9688966850829428
0.9688977845426031
0.9688988838783109
0.9688999718167653
0.9689010709052662
0.9689021698698772
0.9689032687106194
0.9689043674275136
0.9689054660205808
0.9689065644898419
0.9689076628353179
0.9689087610570298
0.9689098591549983
0.9688581770041813
0.9688416910771307
0.9688427927674884
0.96884389433374
0.9688449957759064
0.9688460970940086
0.9688471982880675
0.9688482993581041
0.9688494003041395
0.9688505011261943
0.9688516018242896
0.9688527023984466
0.9688538028486857
0.9688549031750283
0.9688560033774952
0.9688571034561072
0.9688582034108852
0.9688464092751689
0.9688475097079857
0.9688486100169498
0.9688497102020818
0.9688508102634028
0.9688519102009335
0.968853010014695
0.9688541097047082
0.9688347547255395
0.9688358553187371
0.9688369557881195
0.9688380561337074
0.9688391563555221
0.9688402564535843
0.9688413564279148
0.9688424562785345
0.9688435560054643
0.9688446556087251
0.9688456988643415
0.9688467982234877
0.9688478974590271
0.9688489965709806
0.9688500955593687
0.9688511944242127
0.9688522650630154
0.9688533636824126
0.9688544621783278
0.9688555605507819
0.9688566587997957
0.9688577569253898
0.9688588549275851
0.9688599528064025
0.9688610505618627
0.9688621481939865
0.9688525446579686
0.968853642644563
0.9688547405078158
0.9688558382477479
0.9688569358643799
0.9688580333577328
0.9688591307278271
0.9688601437476078
0.9688612408759767
0.9688623378811488
0.9688634347631452
0.9688645315219861
0.9688656281576927
0.9688667246702855
0.9688678210597853
0.9688688668126584
0.9688607026602949
0.9688617992031614
0.9688628956229591
0.9688595701700876
0.9688606665919162
0.9688617628907101
0.9688628590664905
0.9688639551192777
0.9688650510490925
0.9688661468559556
0.9688672425398878
0.9688683381009097
0.9688694335390419
0.9688705288543051
0.9688716240467201
0.9688727191163075
0.9688738140630879
0.968874908887082
0.9688760035883105
0.968877098166794
0.9688781926225531
0.9688792869556085
0.968880381165981
0.9688723333894457
0.9688734278668927
0.9688595639747295
0.9688606590451186
0.9688617539927764
0.9688628488177234
0.9688639435199805
0.968865038099568
0.9688661325565067
0.9688672268908172
0.96886832110252
0.9688694151916358
0.9688705091581853
0.9688716030021889
0.9688726967236673
0.968873790322641
0.9688748837991306
0.968829034606399
0.9688301304664916
0.9688312262038673
0.9688044286434729
0.9688055256970702
0.9688066226278379
0.9688077194357964
0.9688088161209664
0.9688097335722078
0.9688108300218874
0.9688119263488393
0.968813022553084
0.9688083324007307
0.9688094286834008
0.9688105248433894
0.9688116208807168
0.9688127167954039
0.9688138125874712
0.9688149082569393
0.9688160038038287
0.96881709922816
0.9688181945299537
0.9688192897092305
0.9688203847660108
0.9688214797003153
0.9688225745121644
0.9688236692015787
0.9688247637685788
0.9688258582131852
0.9688269525354184
0.9688173524150844
0.9688184470904482
0.9688195416434335
0.9688206360740609
0.9688217303823509
0.968822824568324
0.9688239186320007
0.9688250013970953
0.968826095216865
0.9688271889143999
0.9688282824897203
0.9688293759428467
0.9688304692737995
0.9688315624825993
0.9688326555692665
0.9688337485338214
0.9688348413762848
0.968835934096677
0.9688369652630964
0.968838057742838
0.9688391501005695
0.9688402423363113
0.9688413344500836
0.968842426441907
0.9688435183118018
0.9688446100597885
0.9688457016858876
0.9688467931901193
0.9688478845725043
0.9688489758330627
0.9688500669718152
0.9688511579887819
0.9688522488839832
0.9688533396574398
0.9688544303091718
0.9688555208391997
0.9688566112475437
0.9688577015342243
0.968858791699262
0.9688598817426769
0.9688609716644895
0.9688620614647201
0.9688418014501374
0.9688428921979233
0.9688283850100916
0.968829476384373
0.9688305676369443
0.9688160301087794
0.9687874944246743
0.968788543234708
0.9687896365258645
0.9687847204415495
0.9687858138239105
0.9687787024135195
0.9687797960094165
0.968780889483417
0.9687819382523936
0.9687830314851462
0.9687841245960631
0.9687852175851644
0.9687863104524708
0.9687874031980023
0.9687884958217795
0.9687895883238226
0.9687906807041521
0.9687917729627882
0.9687928650997513
0.9687939571150617
0.9687950490087398
0.9687961407808058
0.9687972324312801
0.968798323960183
0.9687994153675348
0.9688005010857372
0.9688015922503577
0.9688026832934878
0.9688037742151481
0.9688048650153587
0.968792380051259
0.9687932598653598
0.9687943510686174
0.9687954421504211
0.9687965331107911
0.9687976239497476
0.9687987146673109
0.9687998052635014
0.9688008957383392
0.9688019860918445
0.9688030763240378
0.9688041664349393
0.968805256424569
0.9688063462929474
0.9688074360400944
0.9688085256660306
0.968809615170776
0.9688107045543509
0.9687822453292311
0.9687833361134773
0.9687844267764311
0.9687855173181124
0.9687866077385415
0.9687876980377388
0.9687887882157245
0.9687898782725185
0.9687909626501157
0.9687920524648963
0.9687931421585461
0.9687942317310851
0.9687953211825336
0.9687964105129118
0.9687974997222398
0.9687762820157159
0.9687773722222704
0.9687784623076977
0.9687795522720178
0.968780642115251
0.9687817318374173
0.9687828214385371
0.9687644729535078
0.9687655633920619
0.96876665370951
0.9687677439058724
0.968768833981169
0.9687699239354202
0.9687710137686459
0.9687597346361433
0.9687608249140028
0.9687619150708213
0.9687629607016456
0.9687640506189068
0.9687651404151872
0.9687639103169344
0.9687650000000466
0.968766089562224
0.9687671790034867
0.9687669311435853
0.9687500776742587
0.9687511678225151
0.9687522578498189
0.9687533477561897
0.968754437541648
0.9687555272062138
0.9687566167499072
0.9687577061727484
0.9687587954747574
0.9687598846559543
0.9687609681712778
0.9687620571112183
0.968763145930407
0.968764234628864
0.9687559762723594
0.9687570652475647
0.9687581541020408
0.9687592428358082
0.9687603314488867
0.9687614199412965
0.9687625083130575
0.9687628041009039
0.9687638922753412
0.9687649803291852
0.9687660682624559
0.9687671560751733
0.9687682437673575
0.9687693313390283
0.968770418790206
0.9687715061209105
0.9687725933311618
0.9687650623096535
0.9687661497563577
0.9687672370826157
0.9687683242884478
0.9687694113738738
0.968770498338914
0.9687715851835882
0.9687726719079163
0.9687737585119184
0.9687748449956145
0.9687759313590246
0.9687770176021686
0.9687781037250665
0.9687791897277382
0.9687802756102037
0.9687813613724832
0.9687796192795514
0.9687807049579886
0.9687817905162822
0.9687828759544521
0.9687839612725182
0.9687850464705003
0.9687861315484185
0.9687872165062927
0.9687883013441428
0.9687893860619888
0.9687904706598505
0.9687915551377477
0.9687926394957005
0.9687937237337287
0.9687948078518523
0.9687958918500911
0.968796975728465
0.9687980594869938
0.9687991320692545
0.9688002155887641
0.9688012989884882
0.9688023822684467
0.9688034654286596
0.9688045484691464
0.9688056313899273
0.9688067141910219
0.9688077968724502
0.9688088794342319
0.968809961876387
0.9688110441989352
0.9688121264018963
0.9688132084852902
0.9688142904491367
0.9688153722934556
0.9688164540182667
0.968814906660815
0.9688159882918604
0.9688170698034413
0.9688181511955776
0.9688192324682888
0.9688203136215952
0.9688213946555161
0.9688224755700716
0.9688235563652813
0.968824637041165
0.9688257175977424
0.9688267980350334
0.9688278783530576
0.9688289585518349
0.968830038631385
0.9688311185917274
0.9688321984328823
0.968833278154869
0.9688343577577074
0.9688354372414172
0.9688346904998725
0.9688357698461239
0.9688368490732946
0.9688379281814046
0.9688390071704733
0.9688400860405206
0.9688411647915662
0.9688422434236297
0.9688433219367307
0.9688444003308891
0.9688454786061244
0.9688465567624563
0.9688476347999045
0.9688418711064927
0.9688429492833885
0.9688440273414182
0.9688451052806011
0.968846183100957
0.9688472608025056
0.968842645356884
0.9688437231346114
0.9688448007935558
0.9688458783337368
0.9688469557551741
0.9688480330578872
0.9688491102418958
0.9688501873072196
0.9688464000441056
0.9688474771400599
0.9688485541173586
0.9688496309760214
0.9688507077160677
0.9688517843375174
0.9688528608403898
0.9688539372247047
0.9688549969715674
0.9688560731197354
0.9688571491494045
0.968858225060594
0.968859300853324
0.9688603765276136
0.9688614520834825
0.9688625275209503
0.9688636028400365
0.9688646780407607
0.9688657531231424
0.968866828087201
0.9688679029329564
0.9688689776604278
0.9688700522696349
0.9688711267605971
0.9688498597128574
0.9688509351964247
0.9688520105616704
0.9688530858086142
0.9688541609372754
0.9688552359476736
0.9688563108398284
0.9688573856137592
0.9688584602694856
0.9688595348070271
0.9688605982295373
0.968861672531372
0.9688627467150801
0.9688638207806811
0.9688648947281946
0.96886596855764
0.9688670422690367
0.9688681158624043
0.9688691893377621
0.9688702626951297
0.9688713359345265
0.9688724090559719
0.9688734820594854
0.9688745549450865
0.9688756277127945
0.9688767003626289
0.9688777728946091
0.9688788453087545
0.9688799176050846
0.9688809897836188
0.9688820618443764
0.968883133787377
0.9688842056126399
0.9688852773201844
0.96888634891003
0.968887420382196
0.9688884917367019
0.9688895629735671
0.9688906340928108
0.9688917050944525
0.9688927759785116
0.9688938467450073
0.9688949173939592
0.9688959879253864
0.9688970583393084
0.9688981231478729
0.9688991933271436
0.9689002633889671
0.9689013333333627
0.9689024031603497
0.9689034728699474
0.9689045424621753
0.9689056119370524
0.9689066703236713
0.9689077395645069
0.9689088086880498
0.9689098776943192
0.9689109465833345
0.968912015355115
0.9689130840096797
0.9689141525470482
0.9689152209672396
0.9689129996162353
0.9689140679824844
0.9689151362315943
0.9689109308190171
0.9689119991229792
0.9689130673098283
0.9689141353795838
0.968899873945002
0.9688973968323836
0.9688984655852972
0.9688995013425669
0.9689005698630411
0.9689016382664237
0.9689027065527338
0.9689037747219906
0.9689048427742135
0.9689059107094217
0.9689069785276342
0.9689080462288705
0.9689091138131497
0.968910181280491
0.9689112486309137
0.9689123158644369
0.9689133829810799
0.9689144499808618
0.9689155168638018
0.9689165836299193
0.9689176502792333
0.9689187168117629
0.9689197832275275
0.968920849526546
0.9689219157088379
0.9689229817744222
0.9689240477233179
0.9689251135555444
0.9689261792711208
0.9689272339261539
0.9689282994090862
0.9689293647754258
0.9689304300251919
0.9689314951584034
0.9689325601750794
0.9689336250752394
0.9689211300733208
0.9689221954821665
0.9689232607744721
0.9689047962811292
0.9689058624084244
0.9688864275168396
0.9688874945319579
0.9688885614303923
0.968889628212162
0.9688906948772861
0.9688917614257838
0.9688928278576744
0.9688913304908953
0.9688923968297587
0.9688934630520569
0.968894529157809
0.9688955951470342
0.9688966610197514
0.9688977267759796
0.9688987924157383
0.9688998579390462
0.9689009233459227
0.9689019886363867
0.9689030538104573
0.9689041188681535
0.9689051838094945
0.9689062486344994
0.9688998033754119
0.9689008683779582
0.9689019332641807
0.9689029980340985
0.9689040626877305
0.968905127225096
0.9689061916462138
0.9689072559511032
0.9689083201397829
0.9689093842122721
0.96891044816859
0.9689115120087554
0.9689125757327873
0.9689136393407048
0.968914702832527
0.9689157662082728
0.9689168294679612
0.9689178926116113
0.9689189556392419
0.9689098046704707
0.9689108680233721
0.9689119312602501
0.968912994381124
0.9689033220598071
0.9689043855343032
0.9689054488927883
0.9689065121352811
0.9689075752618007
0.9689086382723661
0.968909701166996
0.9689107639457099
0.9689118266085263
0.9689128891554643
0.9688717151892035
0.9688727798070309
0.9688738443087858
0.968874908694487
0.9688759729641536
0.9688694118929723
0.9688444408110073
0.968845506567135
0.968846572207104
0.9688476377309333
0.9688487031386418
0.9688497684302486
0.9688508336057727
0.9688518986652329
0.9688529636086484
0.9688540284360379
0.9688550931474205
0.9688561577428152
0.9688572222222409
0.9688582865857165
0.9688593072650223
0.9688603713990274
0.9688614354171389
0.9688624993193757
0.968863563105757
0.9688646267763017
0.9688656903310284
0.9688667537699565
0.9688678170931044
0.9688688803004913
0.9688699433921361
0.9688710063680577
0.9688720692282748
0.9688731319728066
0.9688513713539573
0.968852435109121
0.9688534987485208
0.9688545622721756
0.9688556256801041
0.9688566889723252
0.968857752148858
0.9688588152097214
0.968859878154934
0.9688609409845148
0.9688620036984827
0.9688630662968566
0.9688641287796552
0.9688651911468975
0.9688662533986023
0.9688673155347884
0.9688683775554748
0.9688694394606803
0.9688416113950359
0.9688426746398634
0.9688437377690958
0.9688448007827518
0.9688458636808502
0.9688469264634101
0.96884798913045
0.9688466876800326
0.9688414628844843
0.9688425256751767
0.9688435883503735
0.9688446509100936
0.9688457133543558
0.9688252675612686
0.9688263309430829
0.9688273942093687
0.9688284573601448
0.9688295203954301
0.9688305833152434
0.9688316461196036
0.9688327088085293
0.9688337713820395
0.9688348338401529
0.9688358961828883
0.9688369584102645
0.9688380205223004
0.9688390825190146
0.968840144400426
0.9688412061665533
0.9688422678174154
0.968843329353031
0.9688443907734188
0.9688454520785976
0.9688465132685862
0.9688475743434033
0.9688486353030678
0.9688496961475981
0.9688396397374117
0.9688407009548737
0.9688417620571926
0.968842823044387
0.9688438839164756
0.9688449446734773
0.9688460053154105
0.9688470658422943
0.9688481262541473
0.9688491865509881
0.9688502467328355
0.9688513067997081
0.9688523667516248
0.9688534265886041
0.9688530875576152
0.9688541472406056
0.9688552068087065
0.9688562662619367
0.9688471787088845
0.9688482384823961
0.9688492981410333
0.9688503576848149
0.9688514171137594
0.9688524764278856
0.9688535356272121
0.9688545947117576
0.9688485831933791
0.9688496424314766
0.9688506907199845
0.9688517497291546
0.9688528086235952
0.9688375744773151
0.9688386340248167
0.9688396934575493
0.9688407527755314
0.9688418119787818
0.9688428710673193
0.9688439300411622
0.9688449889003292
0.9688460476448392
0.9688285799361257
0.9688296394543188
0.9688306988578019
0.9688317581465938
0.968832817320713
0.9688338763801781
0.9688348379065959
0.9688358967420808
0.968836955462967
0.9688380140692731
0.9688390725610175
0.9688213072178425
0.9688223664989538
0.9688234256654492
0.9688244847173471
0.9688255436546662
0.9688265592037735
0.9688276179143314
0.968828676510366
0.9688297349918958
0.968804959169334
0.9688060188189569
0.96880707835398
0.9688081377744213
0.9688091970802999
0.9688102562716342
0.9688113153484427
0.968812374310744
0.9688134331585567
0.968813870270278
0.9688149289227685
0.9688159874608225
0.9688170458844586
0.9688181041936952
0.9688191623885508
0.9688186426024065
0.9688152104609139
0.968816268640595
0.9688173267059339
0.9688183846569491
0.9688194424936593
0.9688205002160828
0.9688215578242383
0.9688226153181442
0.9688236726978191
0.9688247299632814
0.9688257871145497
0.9688268441516424
0.9688279010745782
0.9688289578833754
0.9688300145780525
0.9688310711586281
0.9688321276251205
0.9688331839775484
0.96883424021593
0.9688352963402841
0.9688137151184812
0.9688147722366203
0.9688158292406551
0.9688168861306042
0.9688179429064862
0.9688189995683193
0.9688200561161222
0.9688211125499131
0.9688221688697107
0.9688232250755334
0.9688242811673995
0.9688253371453276
0.9688263930093362
0.9688274487594434
0.9688285043956679
0.9688295599180281
0.9688306153265424
0.9688316706212292
0.9688327258021069
0.9688337808691939
0.9688348358225087
0.9688300625404394
0.9688311175804663
0.9688321725067421
0.9688332273192855
0.9688342820181146
0.968835336603248
0.9688363910747041
0.9688360657504749
0.9688371200689836
0.968838174273862
0.9688392283651286
0.9688402823428016
0.968830948275865
0.9688320025860705
0.9688330567826771
0.9688341108657034
0.9688228237448854
0.9688238782655562
0.96882493267263
0.9688259869661252
0.9688270411460602
0.9688280952124533
0.9688291491653227
0.9688302030046869
0.9688312567305642
0.968832310342973
0.968830801119847
0.9688318546433398
0.9688329080534042
0.9688339613500583
0.9688350145333207
0.9688360676032095
0.9688371205597431
0.9688120230342838
0.9688130771714576
0.9688141311951797
0.9688151851054683
0.9688162389023417
0.9688172925858183
0.9687970786033259
0.9687981332042186
0.9687991876916463
0.9688002420656273
0.9688012963261798
0.9688023504733223
0.9688034045070729
0.96880445842745
0.9688055122344719
0.9688065659281567
0.9688076195085229
0.9688086729755887
0.9688097263293725
0.9688107795698923
0.9688118326971665
0.9688128857112135
0.9688139386120513
0.9688149913996984
0.968816044074173
0.9688170966354932
0.9688181490836774
0.9688192014187437
0.9688202536407104
0.9688213057495959
0.9688223577454181
0.9688234096281956
0.9688244613979463
0.9688255130546886
0.9688265645984405
0.9688276160292205
0.9688286673470466
0.9688297185519372
0.9688307696439102
0.968831820622984
0.9688328714891769
0.9688339222425066
0.9688349728829919
0.9688360234106506
0.9688370738255009
0.9688381241275611
0.9688391743168493
0.9688402243933836
0.9688412743571823
0.9688423242082633
0.9688433739466451
0.9688444235723456
0.968845473085383
0.9688465224857755
0.9688475717735411
0.9688486209486981
0.9688496700112644
0.9688507189612584
0.968851767798698
0.968850702789696
0.9688517515154729
0.9688528001287378
0.9688538486295085
0.9688548970178034
0.9688559452936404
0.9688569988201182
0.9688579235265684
0.9688589714714672
0.9688600193039798
0.9688610670241242
0.9688621146319187
0.9688631621273812
0.9688642095105298
0.9688652567813826
0.9688663039399575
0.9688673509862729
0.9688683979203465
0.9688694447421966
0.968870491451841
0.968871538049298
0.9688725845345855
0.9688736309077214
0.968874677168724
0.9688757233176112
0.9688767693544009
0.9688778152791113
0.9688788610917602
0.9688799067923659
0.9688809523809463
0.9688819978575193
0.9688830432221028
0.9688840884747152
0.968885133615374
0.9688861786440975
0.9688872235609036
0.9688882683658103
0.9688893130588356
0.9688903576399974
0.9688914021093137
0.9688924464668024
0.9688934907124814
0.968894534846369
0.9688955788684828
0.9688966227788408
0.968897666577461
0.9688987102643615
0.96889975383956
0.9689007973030744
0.9689018406549229
0.9689028838951231
0.9689039270236932
0.968904970040651
0.9689060129460144
0.9689070557398013
0.9689080984220296
0.9689091409927173
0.9689101834518822
0.9689112257995421
0.9689122680357151
0.968913310160419
0.9689143521736716
0.968915394075491
0.9689164358658948
0.968917477544901
0.9689185191125275
0.9689195605687921
0.9689206019137128
0.9689216431473071
0.9689226842695933
0.9689237252805889
0.968924766180312
0.9689258069687803
0.9689268476460116
0.9689278882120237
0.9689289286668347
0.9689299690104621
0.968931009242924
0.9689320493642379
0.9689330893744219
0.9689341292734938
0.9689351690614711
0.9689362087383719
0.9689372376221652
0.9689382770775367
0.9689393164218849
0.9689403556552277
0.9689413947775828
0.9689424337889679
0.9689175289657638
0.9689059476775115
0.9689069884149158
0.9689080290412015
0.9689090695563863
0.9689101099604881
0.9688964611689235
0.9688975021349157
0.9688985429897945
0.9688995837335775
0.9689006243662829
0.9689016648879282
0.9689027052985312
0.9689037455981097
0.9689047857866814
0.9689058258642641
0.9689068658308757
0.9689079056865338
0.9689089454312563
0.9689099850650609
0.9689110245879652
0.9689120639999871
0.9689131033011442
0.9689141424914545
0.9689151815709355
0.9689162205396049
0.9689172593974806
0.9689171625079841
0.9689134509782882
0.9689144898176645
0.9689155285462844
0.9689165671641656
0.9689176056713259
0.9689186440677829
0.9689196823535544
0.9689207205286581
0.9689217585931116
0.9689227965469326
0.9689087227580186
0.9689097612958085
0.9689107997229331
0.9689118380394103
0.9689128762452576
0.9689139143404927
0.9689149523251332
0.968915990199197
0.9689170279627016
0.9689180656156647
0.968919103158104
0.9689201405900372
0.9689130624633749
0.9689141001064812
0.9689151376390881
0.9689161750612135
0.968917212372875
0.9689182495740901
0.9689192866648767
0.9689203236452522
0.9689213605152341
0.9689223972748405
0.9689234339240886
0.9689244704629962
0.968925506891581
0.9689265432098604
0.9689275794178521
0.9689286155155737
0.9689296515030429
0.9689306820599964
0.9689317178272965
0.9689327534843967
0.9689337890313149
0.9689348244680684
0.968935859794675
0.9689368950111521
0.9689246928681424
0.9689242873856457
0.9689253230523627
0.9689263586089375
0.9689273940553877
0.968928429391731
0.9688982189377252
0.9688992557150278
0.9689002923820993
0.9689013289389575
0.9689023653856199
0.968903401722104
0.9689044379484275
0.9689054740646079
0.9689065100706628
0.9689075459666096
0.968908581752466
0.9689096174282494
0.9689106529939777
0.968911688449668
0.9689127237953382
0.9689137590310055
0.9689147941566878
0.9689158291724023
0.9689168640781667
0.9689042861695158
0.9689053215783974
0.9689063568773044
0.9689073920662545
0.9689084271452654
0.9689094621143544
0.968910496973539
0.968911531722837
0.9689125663622654
0.9689136008918421
0.9689146353115845
0.96891566962151
0.9689167038216362
0.9689177379119804
0.9689187718925604
0.9689198057633933
0.9689208395244968
0.9689218731758884
0.9689019314443179
0.9689029659892616
0.9689040004244276
0.9689050347498335
0.9689060689654965
0.9689071030714342
0.9689081370676642
0.9689091709542038
0.9689102047310705
0.9689112383982816
0.9689122719558548
0.9689133054038075
0.9689143387421569
0.9689153719709207
0.9689164050901162
0.9689174380997609
0.9689150090128084
0.9689160419869368
0.9689170748515472
0.9689181076066571
0.9689191402522837
0.9689165262097623
0.9689175588297426
0.9689185913402715
0.9689196237413662
0.9689206560330443
0.9689216882153231
0.96892272028822
0.9689237522517523
0.9689247841059376
0.9689258158507931
0.9689268474863362
0.9689278790125844
0.9689289104295549
0.968929941737265
0.9689309729357324
0.968932004024974
0.9689330350050076
0.9689340658758503
0.9689350966375195
0.9689361272900325
0.9689371578334067
0.9689381882676594
0.968939218592808
0.9689402488088696
0.9689412789158618
0.9689423089138018
0.968943338802707
0.9689321424790697
0.9689331727970119
0.9689342030059027
0.9689352331057595
0.9689362630965994
0.9689372929784398
0.968938322751298
0.9689393524151912
0.9689403819701369
0.9689157065015884
0.9689167371984514
0.9689177677862747
0.9689187982650758
0.9689198286348718
0.96892085889568
0.968921889047518
0.9689229190904027
0.9689239490243516
0.968924978849382
0.968926008565511
0.968927038172756
0.9689280676711344
0.9689290970606632
0.9689301263413599
0.9689311555132415
0.9689321845763255
0.9689332135306289
0.9689342423761692
0.9689352711129635
0.9689362997410291
0.9689373282603833
0.9689383566710431
0.9689393427031328
0.9689403708986891
0.9689413989856027
0.9689424269638907
0.9689434548335703
0.9689444825946587
0.9689455102471731
0.9689465377911308
0.968947565226549
0.9689485925534448
0.9689496197718354
0.968950646881738
0.9689414088076606
0.9689424362426461
0.9689434635691379
0.9689444907871533
0.9689455178967094
0.9689465448978233
0.9689475717905123
0.9689485985747935
0.9689496252506842
0.9689506518182013
0.9689516782773622
0.968952704628184
0.9689537308706837
0.9689547570048785
0.9689557830307858
0.9689568089484224
0.9689578347578057
0.9689588604589526
0.9689598860518804
0.9689609115366062
0.968961936913147
0.9689629621815201
0.9689639873417426
0.9689650123938314
0.9689660373378038
0.9689670621736769
0.9689680869014676
0.9689691115211932
0.9689701360328709
0.9689711604365175
0.9689513443694341
0.9689523696557237
0.9689533948339178
0.9689544199040335
0.9689554343242368
0.9689494808411648
0.9689505059554875
0.9689515309617611
0.968952555860003
0.96895358065023
0.9689363578880501
0.9689373834237532
0.9689384088513916
0.968939434170982
0.9689404593825418
0.9689414844860879
0.9689425094816374
0.9689435343692074
0.968944559148815
0.9689455838204771
0.968946608384211
0.9689476328400335
0.9689486571879619
0.968949681428013
0.9689507055602039
0.9689517295845517
0.9689527535010735
0.9689537773097862
0.968946546641366
0.9689475706690207
0.9689485945888717
0.9689496184009361
0.9689506421052306
0.9689394610809632
0.9689404852120503
0.9689415092353512
0.9689425331508827
0.9689435569586622
0.9689445806587064
0.9689456042510324
0.9689466277356571
0.9689476511125976
0.9689486743818709
0.968949697543494
0.9689507205974839
0.9689517435438575
0.9689527663826317
0.9689537891138238
0.9689548117374503
0.9689558342535287
0.9689568566620755
0.968957878963108
0.9689589011566431
0.9689440933704512
0.9689451161812296
0.968946138884474
0.9689471614802011
0.9689481839684281
0.9689492063491718
0.9689502286224493
0.9689512507882773
0.9689302328025298
0.9689312559116836
0.968932278913317
0.9689333018074472
0.968934324594091
0.9689353472732652
0.9689363698449871
0.9689373923092733
0.968937274780655
0.9689382970899951
0.9689393192919442
0.9689403413865191
0.9689413633737368
0.9689423852536142
0.9689434070261681
0.9689444286914155
0.9689454502493734
0.9689464717000585
0.9689474930434878
0.9689485142796782
0.9689344112551479
0.96893543307083
0.9689364547792404
0.9689374763803961
0.9689384978743141
0.968939519261011
0.9689405405405039
0.9689415302266635
0.9689425145615418
0.9689435355231032
0.9689445563775276
0.968945577124832
0.9689465977650331
0.9689476182981478
0.968948638724193
0.9689496590431856
0.9689506792551423
0.9689516993600801
0.9689527193580157
0.968953739248966
0.9689547590329478
0.9689557787099781
0.9689567982800734
0.9689578177432507
0.9689587846693902
0.9689598039215308
0.9689608230668034
0.9689618421052252
0.9689628610368125
0.9689638798615825
0.9689648985795518
0.9689659171907373
0.9689669356951557
0.9689679540928239
0.9689689723837585
0.9689699905679764
0.9689710086454943
0.9689675259352017
0.9689685440351683
0.9689695620284606
0.9689705799150954
0.9689715976950892
0.968972615368459
0.9689736329352215
0.9689746503953935
0.9689756677489917
0.9689766849960327
0.9689777021365334
0.9689787191705107
0.9689797360979809
0.9689807529189611
0.9689817696334679
0.968982786241518
0.9689838027431281
0.968984819138315
0.9689858354270954
0.9689868516094859
0.9689878676855034
0.9689888836551643
0.9689898995184857
0.968990915275484
0.9689919309261759
0.9689929464705782
0.9689939619087075
0.9689949772405806
0.968995992466214
0.9689970075856245
0.9689980225988288
0.9689990375058435
0.9689964954492734
0.9689974684868041
0.9689984832635569
0.968999497934167
0.9690005124986509
0.9690015269570257
0.9690025413093077
0.9690035555555137
0.9690045696956602
0.969005583729764
0.9690065976578416
0.9690076114799097
0.9690086251959849
0.9690096388060838
0.9690106523102231
0.9690116657084192
0.969012679000689
0.969013692187049
0.9690147052675158
0.9690157182421059
0.9690167311108359
0.9690177438737225
0.9690144148379924
0.9690154276160688
0.9690164402883278
0.969017452854786
0.9690184653154601
0.9690194776703664
0.9690204899195218
0.9690215020629427
0.9690225141006455
0.9690235260326471
0.9690245378589639
0.9690255495796124
0.9690265611946092
0.9690275727039709
0.9690285841077139
0.9690295954058549
0.9690306065984103
0.9690316176853968
0.9690076939137251
0.9690087060910875
0.9690097181627945
0.9690107301288629
0.969011741989309
0.9690127537441495
0.969013765393401
0.9690147769370798
0.9690157883752025
0.9690167997077859
0.9690178109348461
0.9690188220563998
0.9690198330724635
0.9690208439830538
0.969021854788187
0.9690228654878799
0.9690238760821487
0.96902488657101
0.9690258969544804
0.9690269072325762
0.969027917405314
0.9690289274727103
0.9690299374347815
0.9690309472915442
0.9690319570430146
0.9690329666892095
0.9690339762301451
0.969034985665838
0.9690335400812624
0.969034549434466
0.9690355586824628
0.9690365678252695
0.9690375768629023
0.9690385857953776
0.969039594622712
0.9690129161673052
0.9690139262268984
0.9690149361812496
0.9690159460303753
0.9690169557742919
0.969017965413016
0.9690189749465639
0.969019874999952
0.9690098380292215
0.9690108478283033
0.9690118575222141
0.9690128671109705
0.9690138765945886
0.969014880766379
0.9690158900400413
0.9690168992086148
0.9690179082721156
0.9690189172305606
0.9690199260839658
0.9690209348323477
0.9690219434757229
0.9690229520141075
0.9690239604475182
0.969024968775971
0.9690259769994826
0.9690269851180693
0.9690279931317475
0.9690290010405335
0.9690299516153713
0.9690309593173994
0.969031966914584
0.9690256138160138
0.9690266215864265
0.9690178924372751
0.9690189005044494
0.9690199084667697
0.9690209163242521
0.9690219240769133
0.9690229317247695
0.9690239392678369
0.9690249467061322
0.9690077570967578
0.9690087652715902
0.9690097733416009
0.9690107813068064
0.9690117891672227
0.9690127605384393
0.9690137681912179
0.9690147757392563
0.9690157831825709
0.969016790521178
0.9690177977550938
0.9690188048843348
0.9690198119089173
0.9690208188288575
0.9690218256441718
0.9690228323548765
0.9690238389609879
0.9690248454625221
0.9690258518594957
0.9690268581519249
0.9690278643398259
0.9690288704232152
0.9690298764021087
0.969030882276523
0.9690318880464743
0.9690328937119789
0.969033899273053
0.9690349047297128
0.9690359100819746
0.9690369153298549
0.9690379204733697
0.9690389255125352
0.9690399304473679
0.9690409352778838
0.9690419400040994
0.9690429446260307
0.969043949143694
0.9690449535571055
0.9690459578662817
0.9690469620712384
0.9690479661719922
0.969048970168559
0.9690499740609553
0.969050977849197
0.969036004772226
0.9690370091809207
0.9690380134854237
0.9689990975571272
0.9690001037236267
0.9690011097857681
0.969002110557922
0.9690031164116654
0.9690041221610995
0.9690051278062406
0.9690061333471051
0.9690071387837088
0.9690081441160684
0.9690091493441997
0.9690101544681192
0.9690111594878429
0.9690121644033871
0.9690131692147681
0.9690063640132126
0.9690073690210369
0.9690083739247045
0.9690093787242315
0.9690013471502044
0.9690023522096752
0.9689972386280665
0.9689982437962461
0.9689992488602848
0.9690002538201987
0.9690002071894196
0.969001211995594
0.9690022166976865
0.9690032212957134
0.9690042257896907
0.9690052301796347
0.9690062241093065
0.9690072282917684
0.9689973387179726
0.9689938959357454
0.9689949006004825
0.9689959051612009
0.9689918210994368
0.9689928257155608
0.9689938302276871
0.9689948346358322
0.9689958389400121
0.9689968431402428
0.9689978472365406
0.9689988408796331
0.9689998447686489
0.96900084855378
0.9690018522350426
0.9689980754306433
0.9689990791515212
0.9690000827685532
0.9690010862817556
0.9690020896911447
0.9690030929967361
0.9690040961985464
0.9689869983449987
0.9689880022753733
0.9689890061019181
0.9689899684574638
0.9689909720785362
0.968991975595827
0.9689929790093521
0.9689939823191277
0.9689949855251698
0.9689959886274946
0.9689969916261181
0.9689979945210565
0.9689989973123257
0.9689999999999419
0.9690010025839212
0.9690020050642795
0.9690030074410331
0.9690040097141978
0.9690050118837898
0.9690060139498252
0.96900701591232
0.9690080177712901
0.9690090195267518
0.969010021178721
0.9690110227272137
0.9690120241722461
0.9690130255138341
0.9690140267519937
0.969015027886741
0.9690160289180919
0.9690170298460626
0.9690180151804021
0.96901901590246
0.9690200165211856
0.9690210170365948
0.9690220174487038
0.9690230177575283
0.9690240179630846
0.9690250180653884
0.969026018064456
0.9690270179603031
0.9690280177529458
0.9690290174424001
0.969030017028682
0.9690310165118073
0.9690320158917922
0.9690330151686525
0.9690252334519334
0.9690262329755893
0.9690272323961218
0.9690282317135469
0.9690292309278804
0.9690302300391385
0.9690312290473369
0.9690322279524917
0.9690332267546187
0.969034225453734
0.9690352240498534
0.969036222542993
0.9690372209331686
0.9690382192203961
0.9690392174046916
0.9690402154860707
0.9690412134645496
0.969027793814371
0.9690229678881912
0.9690239666013193
0.969024965211503
0.9690259637187587
0.9690269621231019
0.9690279604245486
0.9690289586231148
0.9690299567188163
0.9690309547116691
0.969031952601689
0.9690329503888919
0.9690339480732938
0.9690349456549106
0.969035943133758
0.9690369405098519
0.9690379377832083
0.9690389349538431
0.9690399320217721
0.9690409289870111
0.969041925849576
0.9690429226094828
0.9690439192667472
0.9690449158213851
0.9690459122734123
0.9690469086228447
0.9690479048696982
0.9690338086168093
0.9690347694049185
0.969035766122742
0.9690315491507336
0.9690132726055661
0.9690142702757696
0.9690152678432951
0.9690162653081584
0.969008098790777
0.9690090965218537
0.9690100838606137
0.9690110402304121
0.9690120376561937
0.9690130349793594
0.9690140321999252
0.9690150293179067
0.9690160263333201
0.9690170232461809
0.969018020056505
0.9690024118069905
0.9690034092661457
0.9690044066227239
0.9689804205871115
0.968981419023071
0.9689624903603276
0.9689634896153985
0.9689598262478143
0.9689602806620095
0.9689612798765731
0.9689622789884215
0.9689632779975704
0.9689642769040356
0.9689652757078331
0.9689662744089785
0.9689672730074879
0.9689682715033768
0.9689692698966612
0.968970268187357
0.9689712663754798
0.9689722644610456
0.96897326244407
0.968974260324569
0.9689719605526073
0.9689729583974683
0.968973956139834
0.9689749537797199
0.9689759513171419
0.9689769487521157
0.9689779460846573
0.9689789433147823
0.9689799404425065
0.9689809374678455
0.9689819343908155
0.9689829312114319
0.9689839279297106
0.9689849245456672
0.9689731201559663
0.9689609577088222
0.9689619553502021
0.9689629528891864
0.9689639503257909
0.968964947660031
0.9689533018625216
0.9689542996407737
0.9689552973166425
0.968943145905945
0.9689441440516431
0.9689451420949358
0.9689461400358387
0.9689471378743677
0.9689481356105386
0.9689491332443672
0.968950130775869
0.9689511282050599
0.9689521255319555
0.9689531227565719
0.9689541198789244
0.9689551168990289
0.9689561138169013
0.9689421921459377
0.9689431896241687
0.9689441870001362
0.9689451842738559
0.9689461814453436
0.9689471785146149
0.9689481754816857
0.9689491723465714
0.968950169109288
0.9689511657698512
0.9689431953268418
0.9689441922425907
0.9689451890561861
0.9689461857676438
0.9689471823769794
0.9689360688488622
0.9689370658743283
0.9689380627976558
0.9689390596188605
0.9689400563379581
0.9689410529549641
0.9689420494698944
0.9689430458827646
0.9689440421935903
0.9689450384023873
0.9689460345091712
0.9689470305139576
0.9689480264167624
0.9689490222176009
0.9689500179164892
0.9689510135134426
0.9689520090084769
0.9689530044016077
0.9689539996928507
0.9689549948822215
0.9689559899697358
0.968956984955409
0.9689579798392571
0.9689341127711114
0.9689351087233871
0.9689361045737541
0.9689371003222282
0.9689380959688252
0.9689263338277454
0.9689273299232017
0.9689283259167609
0.9689293218084386
0.9689303175982503
0.9689313132862118
0.9689323088723388
0.9689333043566468
0.9689342997391514
0.9689352950198681
0.9689362901988128
0.9689372852760009
0.9689382802514481
0.96893927512517
0.9689402698971821
0.9689412645675001
0.9689422591361395
0.9689432536031161
0.9689442479684451
0.9689373211364761
0.9689383157033351
0.968939310168552
0.9689403045321425
0.9689412987941222
0.9689422929545066
0.9689432870133113
0.968944280970552
0.968945274826244
0.9689462685804031
0.9689472622330447
0.9689482557841844
0.9689492492338379
0.9689502425820206
0.968951235828748
0.9689522289740357
0.9689532220178992
0.9689542149603543
0.9689552078014161
0.9689562005411004
0.9689571931794227
0.9689581857163986
0.9689591781520434
0.9689601704863727
0.9689611627194021
0.9689621548511471
0.9689631468816231
0.9689641388108458
0.9689651306388304
0.9689661223655927
0.9689671139911479
0.9689681055155117
0.9689690969386997
0.9689700882607271
0.9689710284664071
0.9689720195887626
0.9689730106100036
0.9689740015301458
0.9689749923492047
0.9689759830671957
0.9689769736841343
0.9689779642000358
0.9689789546149159
0.9689799449287899
0.9689809351416733
0.9689819252535816
0.9689829152645302
0.9689839051745344
0.9689848949836098
0.9689858846917719
0.968986874299036
0.9689878638054175
0.9689888532109319
0.9689898425155946
0.9689908317194211
0.9689918208224267
0.968992804728826
0.9689937936304958
0.9689947824313908
0.9689957711315267
0.9689954299978843
0.9689964185642912
0.9689974070299782
0.9689983953949605
0.9689993836592536
0.969000371822873
0.969001359885834
0.9690023121975282
0.9690033000610341
0.9690042878239274
0.9690052754862237
0.9690062630479382
0.9690072505090864
0.9690082378696836
0.9690092251297452
0.9690102122892864
0.9690112095295487
0.9690121964875771
0.9690131833451313
0.9690141701022268
0.9690151567588786
0.9690161433151023
0.9690171297709131
0.9690181161263265
0.9690191023813577
0.969020088536022
0.9690210745903347
0.9690220605443112
0.9690230463979668
0.969014666530927
0.9690156526604147
0.9690166386895789
0.9690176246184349
0.969018610446998
0.9690195961752835
0.969020581803307
0.9690215673310834
0.969022552758628
0.9690235380859564
0.9690125031778318
0.9690134889159252
0.969014474553786
0.9690154600914294
0.9690164455288706
0.969017430866125
0.9690184161032079
0.9690194012401346
0.9690203862769202
0.9690213712135802
0.9690223560501298
0.969023340786584
0.9690243254229585
0.9690253099592682
0.9690262943955286
0.9690272787317546
0.9690282629679619
0.9690292471041654
0.9690302311403804
0.9690312150766224
0.9690321989129064
0.9690099553026406
0.9690109401187661
0.9690119248348595
0.9690129094509361
0.969013893967011
0.9690148783830995
0.9690158626992169
0.9690168469153783
0.969017831031599
0.9690188150478942
0.9690197989642791
0.969020782780769
0.969021766497379
0.9690227501141244
0.9690237336310205
0.9690244835810976
0.969025466910189
0.9690264501394754
0.9690274332689719
0.9690284162986939
0.9690293992286563
0.9690303820588744
0.9690313647893635
0.969025260007019
0.9690262428976436
0.9690272256885482
0.9690282083797478
0.9690291909712577
0.9690301734630932
0.9690311558552692
0.9690321381478011
0.9690331203407039
0.9690341024339928
0.969035084427683
0.9690360663217896
0.9690370481163278
0.9690380298113127
0.9690390114067594
0.9690399929026832
0.9690409742990991
0.9690419555960221
0.9690429367934676
0.9690439178914507
0.9690448988899864
0.9690458797890897
0.969046860588776
0.9690478412890603
0.9690488218899577
0.9690498023914832
0.9690507827936521
0.9690517630964793
0.9690527432999801
0.9690357750759021
0.9690367559899855
0.9690377368046957
0.9690387175200477
0.9690396981360565
0.9690406786527374
0.9690416590701052
0.9690426393881751
0.9690436196069624
0.9690445997264819
0.9690309924049768
0.9690319730645685
0.9690329536248627
0.9690339239608307
0.9690349043230884
0.9690358845860939
0.9690368647498625
0.9690378448144091
0.969038824779749
0.969039804645897
0.9690385273278481
0.969039507109877
0.9690404867927476
0.9690414663764749
0.9690424458610744
0.9690434252465606
0.969044404532949
0.9690453837202544
0.9690463628084919
0.9690420506853289
0.969043029843109
0.9690440089018392
0.9690449474002764
0.9690459262629981
0.9690469050267149
0.9690478836914417
0.9690488622571934
0.9690498407239853
0.969050819091832
0.9690517973607489
0.9690527755307508
0.9690537536018528
0.9690547315740697
0.9690557094474167
0.969037338253045
0.9690383169066588
0.9690392954613485
0.9690402739171294
0.9690412522740165
0.9690422305320247
0.969043208691169
0.96903224192806
0.9690332204930393
0.9690341989591387
0.9690351773263731
0.9690361555947576
0.9690236512425858
0.969024629994354
0.9690256086472484
0.9690126875093804
0.9690136666665768
0.9690146457248735
0.9690156246842854
0.9690166035448274
0.9690175823065146
0.9690185609693619
0.9690195395333844
0.969020517998597
0.9690031704360971
0.9690041496288662
0.9690051287227768
0.9690061077178439
0.9690070866140826
0.9690080654115077
0.9690090441101343
0.9690100227099773
0.9690110012110515
0.9690119796133722
0.969012957916954
0.9690139361218121
0.9690149142279613
0.9690158922354165
0.9690168701441927
0.9690178479543049
0.969018825665768
0.9690198032785968
0.9690207807928065
0.9690217582084117
0.9690227355254276
0.9690237127438689
0.9690246898637507
0.9690256668850876
0.9690266438078949
0.9690276206321873
0.9690285973579796
0.9690153264430637
0.9690163036901677
0.969017280838744
0.9690182578888075
0.9690192348403731
0.9690202116934556
0.9690211884480701
0.9690221651042312
0.9690231416619541
0.9690202781696308
0.9690212547240188
0.9690222311799935
0.9690232075375699
0.9690241837967628
0.9690251599575871
0.9690261360200576
0.9690271119841893
0.969028087849997
0.9690290636174955
0.9690300392866998
0.9690310148576246
0.9690319903302848
0.9690329657046952
0.9690339409808707
0.9690349161588262
0.9690358912385765
0.9690368662201363
0.9690378411035205
0.9690388158887441
0.9690397905758217
0.9690407651647681
0.9690417396555984
0.9690427140483272
0.9690436883429693
0.9690446625395396
0.9690456366380529
0.9690466106385239
0.9690475845409676
0.9690437327025668
0.9690447066518119
0.9690456805030494
0.9690466542562943
0.9690476279115613
0.9690485964381781
0.9690495698977868
0.9690505432594618
0.9690515165232181
0.9690524896890704
0.9690534627570334
0.9690528917721835
0.9690538647220565
0.9690548375740768
0.9690375571980737
0.969038530772229
0.9690395042484835
0.9690404776268521
0.9690414509073494
0.9690424240899902
0.9690433971747893
0.969043168794515
0.9690441417440603
0.969045114595802
0.9690460873497551
0.969047060005934
0.9690480325643537
0.9690490050250287
0.9690499773879739
0.969050949653204
0.9690519218207339
0.969052893890578
0.9690507761867904
0.9690517482165207
0.969052720148594
0.9690536919830248
0.9690546637198281
0.9690556353590183
0.9690566069006104
0.9690575783446189
0.9690585496910586
0.9690595209399442
0.9690604920912903
0.9690614631451118
0.9690624341014231
0.9690336328947708
0.9690346051507628
0.9690355773091386
0.9690365493699131
0.9690375213331011
0.9690384931987169
0.9690394649667755
0.9690404366372916
0.9690414082102796
0.9690423796857545
0.9690433510637309
0.9690443223442233
0.9690452935272467
0.9690462646128154
0.9690472356009443
0.9690358450809221
0.9690285391791924
0.9690295109103596
0.9690304825440419
0.9690314540802536
0.9690324255190097
0.9690130297406095
0.9690140020059184
0.969014974173713
0.9690145672449106
0.9690155392868679
0.969016511231348
0.9690174830783657
0.9690184548279355
0.9690194264800722
0.9690203980347903
0.9690213694921047
0.9690223408520299
0.9690233121145804
0.9690242832797711
0.9690252543476164
0.9690262253181311
0.9690271961913298
0.9690156995388849
0.9690166708422101
0.9690176420482004
0.9690186131568708
0.9690195240479951
0.9690204949650809
0.9690214657848902
0.9690224365074376
0.9690234071327377
0.9690243776608051
0.9690125112690562
0.969013372063804
0.9690143429486164
0.9690153137361897
0.9690162694040045
0.9690172399978954
0.9690182104945908
0.9690191808941053
0.9690201511964536
0.9690211214016502
0.9690220915097096
0.9690230615206467
0.9690240314344758
0.9690250012512115
0.9690259709708685
0.9690269405934614
0.9690279101190046
0.9690288795475128
0.9690298488790006
0.9690308181134824
0.9690317872509728
0.9690327562914866
0.9690337252350381
0.9690346940816419
0.9690356628313125
0.9690366314840646
0.9690376000399127
0.9690385684988713
0.9690395368609548
0.969040505126178
0.9690414732945553
0.9690424413661012
0.9690434093408303
0.9690443722185071
0.9690453399998962
0.9690463076845118
0.9690472752723688
0.9690482427634814
0.9690492101578643
0.9690501774555319
0.9690511446564988
0.9690521117607793
0.969053083766389
0.9690540506770908
0.9690550174911499
0.9690559842085806
0.9690569508293976
0.9690579173536154
0.9690588837812482
0.9690598501123108
0.9690608163468175
0.9690617824847828
0.9690627485262212
0.969063714471147
0.9690570679319627
0.9690580340641273
0.9690590000997847
0.9690552614492278
0.969056227526862
0.9690571935080092
0.9690581593926837
0.9690591251808999
0.9690600908726723
0.9690610564680153
0.9690620219669435
0.969062987369471
0.9690639526756127
0.9690649178853827
0.9690658829987956
0.9690284302469614
0.9690293970851402
0.9690303638268138
0.9690312406426723
0.9690322071958614
0.9690331736525881
0.9690341400128668
0.9690087665900541
0.9690097340716392
0.9690107014566883
0.9690116687452163
0.9690126359372373
0.9690135980444884
0.9690145650437878
0.9690155319466236
0.9690164987530102
0.9690174654629621
0.9690184320764936
0.9690193985936194
0.9690203650143536
0.9690213313387108
0.9690222975667054
0.9690225906166349
0.9690235566855042
0.9690245226580508
0.9690254885342892
0.9690264543142335
0.9690274199978983
0.9690283855852981
0.969029351076447
0.9690303164713597
0.9690312817700504
0.9690322469725334
0.9690332120788233
0.9690341770889345
0.9690351420028811
0.9690361068206778
0.9690315763251208
0.969032541224422
0.969033506027589
0.9690344707346361
0.9690354303645059
0.9690363948796045
0.9690373592986262
0.9690383236215855
0.9690392878484967
0.9690402519793742
0.9690412160142322
0.9690421799530852
0.9690431437959474
0.9690441075428332
0.969045071193757
0.9690460347487331
0.9690469982077758
0.969036193936871
0.9690371577898357
0.9690381215468518
0.9690390852079334
0.9690400487730948
0.9690410122423506
0.9690419756157149
0.9690429388932021
0.9690439020748265
0.9690275549804851
0.9690285188316726
0.9690294825869545
0.9690304462463452
0.9690314098098588
0.9690323732775099
0.9690333366493126
0.9690342999252811
0.96903526310543
0.9690362261897735
0.9690371891783257
0.9690381520711011
0.9690391148681139
0.9690400775693784
0.9690410401749088
0.9690420026847195
0.9690429650988248
0.969043927417239
0.969039242394003
0.9690402048017975
0.9690411671139159
0.9690421293303721
0.9690430914511807
0.9690266587146641
0.9690276215086847
0.9690285842070145
0.9690295468096676
0.9690305093166584
0.9690314667593039
0.9690324290752595
0.9690333912955955
0.9690343534203262
0.9690353154494656
0.9690362773830282
0.9690372392210282
0.9690382009634798
0.9690391626103972
0.9690401241617946
0.9690410856176864
0.9690420469780867
0.9690430082430098
0.9690439694124698
0.969044930486481
0.9690458914650576
0.9690468523482139
0.969047813135964
0.9690487738283221
0.9690497344253025
0.9690506949269194
0.9690516553331868
0.9690526057175757
0.9690535659336798
0.9690365111661396
0.9690374621605734
0.9690384229851982
0.9690393837144698
0.9690403443484028
0.9690413048870111
0.9690422653303089
0.9690432256783105
0.96904418593103
0.9690451460884817
0.9690461061506795
0.9690470264370666
0.9690479863107677
0.9690489460892574
0.9690499057725499
0.9690508653606592
0.9690396062678613
0.9690405662715174
0.9690415261799726
0.9690424859932415
0.9690434457113379
0.9690444053342762
0.9690453648620703
0.9690463242947346
0.9690472836322831
0.96904824287473
0.9690492020220894
0.9690501610743755
0.9690511200316023
0.9690520788937842
0.9690530376609351
0.9690435706851825
0.9690445297788953
0.9690454887775685
0.969046447681216
0.9690474064898519
0.9690483652034905
0.9690493238221458
0.969050282345832
0.9690512407745631
0.9690521991083533
0.9690531573472166
0.9690541154911673
0.9690550735402192
0.9690560314943868
0.9690569893536838
0.9690578976033694
0.9690588552754194
0.969059812852641
0.9690607703350483
0.9690617277226554
0.9690626850154764
0.9690636422135253
0.9690645498192169
0.9690655068302136
0.9690581440236395
0.9690591012569353
0.9690600583954884
0.9690610154393128
0.9690619723884225
0.9690604057396155
0.9690613626241961
0.9690623194140919
0.969063276109317
0.9690642327098853
0.9690651892158111
0.9690661456271081
0.9690671019437908
0.9690680581658728
0.9690690142933683
0.9690655539069047
0.969066510063677
0.9690674018394625
0.9690683578102957
0.9690612490109577
0.9690622051914762
0.9690631612774451
0.9690641172688784
0.96906507316579
0.9690625438725395
0.9690634997527237
0.9690644555384113
0.9690654112296163
0.9690658330449067
0.969066788573569
0.9690677440077881
0.9690686993475781
0.9690696545929529
0.9690706097439267
0.9690715648005132
0.9690725197627265
0.9690734746305806
0.9690744294040896
0.9690753840832673
0.9690763386681277
0.969077293158685
0.9690782475549528
0.9690792018569454
0.9690801560646766
0.9690811101781603
0.9690820641974107
0.9690829786182198
0.9690839324509958
0.9690848861895801
0.9690858398339866
0.9690867933842292
0.9690877468403218
0.9690887002022787
0.9690896534701133
0.9690906066438401
0.9690915597234725
0.9690925127090249
0.9690934656005108
0.9690944183979444
0.9690953711013397
0.9690963237107103
0.9690972762260704
0.9690982286474339
0.9690991809748145
0.969096664857543
0.9690934829796518
0.9690944354002042
0.9690953877267925
0.9690963399594306
0.9690972526387263
0.9690982046854518
0.9690991566382685
0.9691001084971905
0.9691010602622315
0.9691020119334054
0.9691029635107262
0.9690913712340381
0.9690728330538174
0.9690621308483718
0.9690630842041769
0.9690640374659858
0.9690649906338126
0.9690659437076709
0.9690668966875748
0.9690678495735382
0.9690688023655749
0.9690697550636989
0.9690707076679239
0.9690683585471597
0.9690693111263186
0.9690702636116042
0.9690712160030304
0.9690721683006112
0.9690558774262245
0.9690568303856102
0.9690577832511084
0.9690587360227328
0.9690596887004973
0.9690606412844158
0.9690615937745023
0.9690531248459736
0.9690540776124048
0.9690550302849997
0.9690559828637724
0.9690569353487364
0.9690578877399058
0.9690588400372943
0.9690597922409158
0.9690607443507843
0.9690616963669134
0.9690626482893171
0.9690496898994624
0.9690506423191158
0.9690515946450179
0.9690525468771826
0.9690534990156235
0.9690544510603547
0.9690554030113899
0.9690563548687431
0.9690573066324278
0.9690582583024582
0.9690592098788479
0.9690601613616107
0.9690611127507603
0.969062064046311
0.9690630152482761
0.9690639663566697
0.9690649173715056
0.9690658682927974
0.969066819120559
0.9690677698548044
0.969068720495547
0.969069671042801
0.9690706214965799
0.9690715669402351
0.9690725172073471
0.9690734673810254
0.9690744174612839
0.9690753674481363
0.9690763173415963
0.9690772671416776
0.9690782168483943
0.96907916646176
0.9690801159817882
0.969081065408493
0.9690820147418882
0.9690829639819872
0.969083913128804
0.9690848621823525
0.969085811142646
0.9690867600096986
0.9690785075652101
0.9690794566978147
0.9690804057371752
0.9690813546833053
0.9690823035362186
0.9690832522959288
0.96908420096245
0.9690851495357955
0.9690860980159793
0.969087046403015
0.9690879946969164
0.9690889428976972
0.969089891005371
0.9690908390199516
0.9690917869414528
0.9690927347698881
0.9690936825052715
0.9690946301476163
0.9690955776969367
0.9690965251532458
0.9690974725165579
0.9690780438728656
0.9690789920501217
0.9690799401343235
0.9690808881254847
0.9690818360236189
0.9690827838287398
0.9690696658979235
0.9690706142070925
0.9690715624232216
0.9690725105463245
0.9690734585764148
0.9690744065135064
0.9690753543576127
0.9690763021087476
0.9690772497669248
0.9690781973321577
0.9690791448044603
0.9690753407863765
0.9690762883058278
0.969077235732367
0.9690781830660076
0.9690791303067632
0.9690800774546474
0.969081024509674
0.9690819714718567
0.9690829085382486
0.9690838553152648
0.9690848019994779
0.9690857485909015
0.9690866950895493
0.9690876414954349
0.9690885878085721
0.9690895340289744
0.9690866731992817
0.96908761942077
0.9690885655495461
0.9690895115856235
0.9690904575290159
0.969091403379737
0.9690923491378002
0.9690932948032193
0.9690942403760077
0.9690951858561793
0.9690961312437474
0.9690970030849283
0.9690979482909274
0.9690988934043636
0.9690998384252505
0.9690998090573961
0.969100753940924
0.9691016987319387
0.9691026434304538
0.9691035880364829
0.9691045325500395
0.9691054769711372
0.9691064212997897
0.9691073655360105
0.9691083096798131
0.9691002446781161
0.9691011890779653
0.969102133385394
0.9691030776004157
0.9691040217230439
0.9691049657532922
0.9691059096911742
0.9691068535367033
0.9691077972898933
0.9691087409507575
0.969104265101359
0.9691052088426726
0.9691061524916752
0.9691070960483803
0.9691080395128016
0.9691089828849525
0.9691099261648465
0.9691108693524972
0.9691118124479183
0.9691127554511231
0.9691136983621251
0.969114641180938
0.9691155839075752
0.9691165265420503
0.9691174690843767
0.9691013049852034
0.9691022481793296
0.9691031912812658
0.9691041342910256
0.9691050772086227
0.9691060200340705
0.9691069627673826
0.9691079054085724
0.9691088479576534
0.9691097904146391
0.9691107327795431
0.9691116750523787
0.9691126172331596
0.9691135593218991
0.9691145013186109
0.969105948717814
0.9690913606171733
0.969092303559957
0.9690932464106474
0.969094189169258
0.9690951318358024
0.969096064645146
0.9690970120104108
0.9690979544010756
0.969098896699728
0.9690895435683295
0.9690904861855525
0.9690914287107545
0.9690923711439489
0.9690823710282214
0.9690833040506212
0.9690773217508772
0.9690782646885235
0.9690792075341444
0.9690801502877535
0.9690810929493642
0.96908203551899
0.9690829779966442
0.9690839203823405
0.9690848626760922
0.9690858048779127
0.9690713038387011
0.9690722270996592
0.9690731697798962
0.9690741123681823
0.9690750548645309
0.9690759972689558
0.96907693958147
0.9690778818020871
0.9690788239308207
0.9690797659676841
0.9690807079126906
0.9690796850622659
0.9690806269193778
0.969081568684664
0.9690825103581376
0.9690834519398125
0.9690843934297018
0.969085334827819
0.9690862761341775
0.9690872173487908
0.9690881584716722
0.9690890995028352
0.9690900404422931
0.9690909812900594
0.9690919220461476
0.9690928627105708
0.9690938032833427
0.9690947437644765
0.969095596473144
0.9690965367753128
0.9690974769858833
0.9690984171048689
0.969099357132283
0.9691002970681389
0.9691012369124501
0.9691021766652299
0.9691031163264917
0.9691040558962488
0.969104722722487
0.9691056621225491
0.9691066014311454
0.9691075406482892
0.9691084797739937
0.9691094188082726
0.9691103188122245
0.969111257665587
0.9691065362338614
0.9691074751799275
0.9691084140346075
0.9691093527979147
0.9690987883799886
0.969099727520297
0.9691006665692183
0.9691016055267657
0.9691025443929526
0.9691034831677923
0.9691044218512982
0.9691053604434836
0.9691062989443617
0.9691072373539461
0.9691081756722499
0.9691091138992864
0.9691100520350692
0.9691109900796112
0.969111928032926
0.9691128658950269
0.969113803665927
0.9691147413456398
0.9691156789341785
0.9691166164315564
0.9691175538377869
0.9691184911528832
0.9691074077673218
0.9691083454844518
0.9691092831104305
0.9691101817650228
0.9691111192106288
0.9691120565651232
0.9691129938285196
0.9691138969872257
0.9691148340701182
0.9691157710619523
0.9691167079627411
0.969117644772498
0.9691185814912362
0.969119518118969
0.9691204546557096
0.9691213911014713
0.9691223274562675
0.9691232637201111
0.9691241998930158
0.9691251359749945
0.9691260719660605
0.9691270078662272
0.9691279436755077
0.9691288793939153
0.9691298150214632
0.9691247985239867
0.9691257342588027
0.9691266699027706
0.9691276054559037
0.9691285409182152
0.9691294762897185
0.9691304115704265
0.9691313467603526
0.9691322818595101
0.9691332120151922
0.9691341469330873
0.9691350817602534
0.9691360164967036
0.969136951142451
0.969137885697509
0.9691388201618908
0.9691397545356095
0.9691406888186782
0.9691416230111103
0.9691425571129189
0.9691434911241171
0.9691444250447182
0.9691453588747354
0.9691462926141817
0.9691472262630705
0.9691481598214149
0.9691490932892279
0.969150026666523
0.969150959953313
0.9691518931496113
0.969152826255431
0.9691537592707853
0.9691546921956873
0.9691556250301501
0.9691516139975294
0.9691525468907587
0.9691534796935651
0.9691544124059618
0.9691553450279617
0.9691562775595783
0.9691572100008244
0.9691581423517135
0.9691590746122584
0.9691600067824723
0.9691609388623684
0.9691618708519598
0.9691628027512598
0.9691637345602812
0.9691646662790372
0.9691655979075411
0.9691665294458058
0.9691674608938446
0.9691683922516705
0.9691693235192966
0.969170254696736
0.9691711857840019
0.9691721167811073
0.9691730476880652
0.969173978504889
0.9691749092315914
0.9691758398681858
0.9691767704146852
0.9691777008711026
0.9691786312374512
0.9691795615137438
0.969180491699994
0.9691814217962144
0.9691823518024182
0.9691832817186185
0.9691840470313529
0.9691849767755453
0.9691859064297724
0.9691868359940476
0.9691877654683839
0.9691886948527942
0.9691896241472917
0.9691905533518893
0.9691914824666001
0.9691924114914372
0.9691933404264136
0.9691942692715423
0.9691951980268364
0.9691961266923089
0.9691970552679728
0.9691979837538413
0.9691989121499271
0.9691998404562436
0.9692007686728035
0.96920169679962
0.969202624836706
0.9692035527840747
0.9692044806417388
0.9692054084097116
0.969206336088006
0.9692072636766349
0.9692081911756114
0.9692033971197896
0.9692043247159664
0.9692052522225031
0.9692061796394126
0.9692071069667079
0.969208034204402
0.9692089613525081
0.9692098884110388
0.9692108153800074
0.9692117422594267
0.9692126690493098
0.9692135957496696
0.9692145223605191
0.9692071811463229
0.9692081079774438
0.9692090347190547
0.9692099613711687
0.9692108879337985
0.9692118144069574
0.969212740790658
0.9692136670849134
0.9692145932897367
0.9692155194051406
0.9692164454311383
0.9692173713677426
0.9692182972149664
0.9692192229728227
0.9692087592296167
0.9692096853584059
0.9692106113978133
0.9692115373478519
0.9692124632085347
0.9692133889798745
0.9692143146618845
0.9692149170203048
0.9692158425392868
0.9692167679689762
0.9692176933093857
0.9692186185605283
0.9692195437224169
0.9692204687950646
0.969221393778484
0.9692167486495402
0.9692176737231453
0.9692185987075351
0.9692195236027225
0.9692204484087203
0.9692213731255416
0.9692222977531991
0.9692232222917059
0.9692241467410747
0.9692250711013184
0.9692259953724501
0.9692269195544825
0.9692278436474285
0.9692287676513011
0.9692296915661129
0.969230615391877
0.9692119699304568
0.9692128945211217
0.9692137804759005
0.9692147048902354
0.9691987666215474
0.9691996916701274
0.9692006166295806
0.9692015414999197
0.9692024662811575
0.9692033909733071
0.9692043155763812
0.9692052400903928
0.9692061645153546
0.9692070888512796
0.9692080130981807
0.9692089372560706
0.9692098613249623
0.9692107853048686
0.9692117091958022
0.9692126329977763
0.9692135567108034
0.9692144803348967
0.9692154038700687
0.9692163273163323
0.9692172506737006
0.9692181739421861
0.9692190971218019
0.9692200202125607
0.9692134504329547
0.9692143737065972
0.9692152968913865
0.9692038877927535
0.9692048113932252
0.9692057349048252
0.9692066583275661
0.9692075816614609
0.9692085049065224
0.9692094280627633
0.9692103511301965
0.9691948054445089
0.9691957291264325
0.9691966527195105
0.9691975762237559
0.9691984996391815
0.9691994229658
0.9692003462036243
0.9692012693526673
0.9692021924129416
0.9692031153844601
0.9692040382672357
0.969204961061281
0.9692058356966192
0.9692067583155531
0.969207680845795
0.9692086032873577
0.9692095256402539
0.9692104479044964
0.969211370080098
0.9692122921670715
0.9692132141654296
0.9692141360751851
0.969215057896351
0.9692159796289397
0.9692169012729641
0.9692178228284372
0.9692187442953714
0.9692196656737796
0.9692205869636746
0.9692215081650692
0.9692224292779761
0.9692233503024079
0.9692242712383775
0.9692251920858977
0.9692261128449812
0.9692270335156405
0.9692279540978888
0.9692288745917385
0.9692297949972023
0.9692279068649412
0.9692288272284924
0.9692297475036828
0.9692305716889897
0.9692314917921053
0.969232411806898
0.9692242416969054
0.9692251619713355
0.9692260821574391
0.9692270022552288
0.9692279222647175
0.9692288421859178
0.9692297620188423
0.9692306817635037
0.9692316014199149
0.9692325209880885
0.9692334404680372
0.9692343598597737
0.9692352791633106
0.9692361983786607
0.9692371175058367
0.9692380365448513
0.9692389554957171
0.9692314822805683
0.9692324014575953
0.9692333205464727
0.9692342395472137
0.9692351584598305
0.9692360772843361
0.9692369960207432
0.9692379146690643
0.969238833229312
0.9692278688522998
0.9692287878060047
0.9692297066716198
0.9692306254491576
0.9692315441386309
0.9692324627400523
0.9692240655547572
0.9692249844265021
0.9692259032101902
0.9692268219058343
0.9692277405134471
0.969228659033041
0.9692295774646289
0.9692304958082233
0.969231414063837
0.9692323322314824
0.9692332503111724
0.9692341683029194
0.9692350862067363
0.9692360040226354
0.9692368834401232
0.9692378010820596
0.9692387186361161
0.9692396361023053
0.9692405534806399
0.9692414707711324
0.9692423879737956
0.9692193738329571
0.9692202920055836
0.9692212100903087
0.9692221280871451
0.9692230459961056
0.9692239638172027
0.969224881550449
0.969225799195857
0.9692267167534396
0.9692276342232092
0.9692285516051785
0.96922946889936
0.9692303861057663
0.9692313032244101
0.969232220255304
0.9692331276309136
0.969234044486803
0.9692349612549801
0.9691990625147853
0.9691999808684052
0.9692008991341821
0.9692018173121287
0.9692027354022577
0.9692036534045815
0.9692045713191129
0.9692054891458642
0.9692064068848484
0.9692073245360777
0.9692082420995649
0.9692091595753226
0.9692100769633633
0.9692109942636996
0.969211911476344
0.9692128286013092
0.9692137456386077
0.9692146625882522
0.969215579450255
0.9692164962246289
0.9692174129113864
0.96921832951054
0.9692192460221024
0.9692201624460859
0.9692210787825033
0.9692219950313671
0.9692229111926897
0.969220063055153
0.9692209792212357
0.969221895299798
0.969222811290852
0.9692237271944104
0.9692246430104859
0.9692255587390909
0.9692264743802379
0.9692273899339394
0.9692283054002081
0.9692292207790564
0.9692083026973768
0.9692092189437866
0.9692101351027141
0.9692110511741718
0.9692119671581723
0.9692128830547279
0.9692137988638512
0.9692147145855549
0.9692156302198512
0.969216545766753
0.9692174612262725
0.9692166443976207
0.9692175597650683
0.9692184750451635
0.9692193902379185
0.969220305343346
0.9692212203614584
0.9692221352922683
0.9692230501357881
0.9692239648920304
0.9692248795610076
0.9692257941427321
0.9692267086372166
0.969227584891097
0.9692284992129582
0.9692294134476165
0.9692303275950844
0.9692312416553746
0.9692299718684267
0.9692308858585159
0.9692317997614546
0.9692327135772554
0.9692336273059307
0.9692345409474928
0.9692354545019545
0.969236367969328
0.9692372813496258
0.9692381946428604
0.9692391078490443
0.9692400209681898
0.9692409340003094
0.9692350567043025
0.9692359651210986
0.9692368782159564
0.9692377912238073
0.9692387041446636
0.9692396169785379
0.9692317692452594
0.9692326823225116
0.9692335953127791
0.9692345082160744
0.96923542103241
0.9692363337617983
0.9692372464042517
0.9692381589597826
0.9692390714284035
0.9692399838101268
0.9692408961049648
0.9692418083129299
0.9692427204340348
0.9692424375147092
0.9692433495190167
0.9692442614364956
0.9692451732671583
0.9692460850110172
0.9692469966680847
0.969247908238373
0.9692445031408937
0.9692454147430856
0.9692463262585159
0.9692472376871973
0.9692481490291421
0.9692490602843626
0.9692499714528713
0.9692508825346804
0.9692517935298023
0.9692527044382495
0.9692536152600343
0.9692545259951691
0.9692554366436662
0.969256347205538
0.9692572576807968
0.9692581680694552
0.9692590783715251
0.9692542346282006
0.9692551450307384
0.969256055346699
0.9692569608214353
0.9692385632100237
0.9692394741844834
0.9692403850723282
0.9692412958735701
0.9692422065882217
0.9692431172162952
0.9692440277578029
0.9692449382127574
0.9692458485811708
0.9692410607355011
0.9692419712016543
0.9692428815812778
0.9692437918743839
0.9692447020809849
0.9692456122010931
0.9692465222347209
0.9692474321818805
0.9692425890734634
0.969243499121011
0.9692444090821015
0.9692453189567473
0.9692462287449605
0.9692471384467536
0.9692480480621388
0.9692489575911285
0.969249867033735
0.9692507763899706
0.9692516856598475
0.9692433645124349
0.9692442740478772
0.9692451834969561
0.9692460928596841
0.9692470021360733
0.9692479113261361
0.9692488204298847
0.9692497294473315
0.9692506383784886
0.9692515472233685
0.9692524559819835
0.9692533646543456
0.9692542732404674
0.9692551817403611
0.9692560901540388
0.9692569984815129
0.9692579067227957
0.9692588148778993
0.9692597229468362
0.9692606309296186
0.9692615388262585
0.9692624466367686
0.9692633543611608
0.9692642619994476
0.969265169551641
0.9692660770177535
0.9692669843977971
0.9692678916917842
0.9692687988997271
0.9692697060216379
0.9692706130575288
0.9692665607811654
0.9692674678801658
0.969268374893161
0.9692692818201628
0.9692701886611839
0.969271095416236
0.9692720020853318
0.9692729086684833
0.9692738151657028
0.9692747215770023
0.9692756279023943
0.9692765341418909
0.9692773834342457
0.9692704714520882
0.9692713778070843
0.9692581939639134
0.9692591008146825
0.9692600075795309
0.9692609142584706
0.9692618208515141
0.9692627273586734
0.9692635816793593
0.9692644880172545
0.9692653942693019
0.9692663004355138
0.9692672065159021
0.9692681125104794
0.9692690184192577
0.9692699242422491
0.9692708299794659
0.9692717356309203
0.9692726411966244
0.969273328914803
0.9692742343193513
0.9692751396381849
0.969276044871316
0.9692769500187567
0.9692778550805192
0.9692787600566156
0.9692796649470582
0.9692805697518591
0.9692814366155438
0.9692823412508887
0.9692832458006284
0.9692841502647748
0.96928505464334
0.9692859589363363
0.9692868631437758
0.9692877672656705
0.9692886713020327
0.9692895752528744
0.9692904791182079
0.9692913828980452
0.9692922865923985
0.9692931902012799
0.9692940937247015
0.9692949971626755
0.969295900515214
0.9692718770683811
0.9692727814285972
0.9692736857033026
0.9692745898925096
0.9692754939962303
0.9692763980144766
0.9692773019472609
0.9692782057945951
0.9692791095564915
0.9692800132329622
0.9692809168240191
0.9692818203296746
0.9692827237499405
0.9692836270848292
0.9692845303343526
0.9692854334985228
0.9692863365773521
0.9692872395708524
0.9692881424790358
0.9692890453019146
0.969282243740965
0.9692831467571786
0.9692840496880893
0.9692849525337093
0.9692858552940504
0.969286757969125
0.9692876605589451
0.9692885630635226
0.9692894654828699
0.9692877709049633
0.9692886732764975
0.9692895755628259
0.9692904777639606
0.9692913798799138
0.9692922819106973
0.9692931838563233
0.9692940857168039
0.9692949874921511
0.969295889182377
0.9692967907874936
0.9692976923075131
0.9692985937424472
0.9692994950923083
0.9693003963571083
0.9693012928185428
0.9693021939134794
0.969303094923391
0.9693039958482895
0.9693048966881871
0.9693057974430959
0.9693066981130277
0.9693075986979947
0.9693084991980089
0.9693093996130823
0.9693102999432268
0.9693112001884545
0.9693121003487776
0.9693130004242079
0.9693139004147574
0.9693148003204382
0.9693157001412622
0.9693165998772415
0.9693174995283881
0.969312398057614
0.969313297822012
0.9693141975015868
0.96931509709635
0.9693159966063137
0.9692850928455161
0.969285993684724
0.9692868944390272
0.9692877951084377
0.9692886956929674
0.9692895961926284
0.9692904966074326
0.9692913969373922
0.969292297182519
0.9692881848587247
0.969289085170348
0.9692899853971523
0.9692908855391495
0.9692917855963517
0.9692866428031341
0.9692875429753752
0.9692884430628304
0.9692893430655116
0.9692902429834308
0.9692911333990741
0.9692920331479488
0.9692929328120973
0.9692938323915317
0.9692947318862639
0.9692956312963058
0.9692965306216696
0.9692974298623671
0.9692983290184102
0.969299228089811
0.9693001270765812
0.969301025978733
0.9693019247962783
0.969302823529229
0.969303722177597
0.9693046207413943
0.9693054956945425
0.9693063940903411
0.9693072924016047
0.9693081906283453
0.9693090887705746
0.9693099868283048
0.9693108848015477
0.9693117826903153
0.9693126804946193
0.9693135782144717
0.9693144664438742
0.9693153639953017
0.9693140230423747
0.9693149205302405
0.9693158179337045
0.9693167152527784
0.9693176030841173
0.9693185002348891
0.9693193973013063
0.9693202942833813
0.9693211911811256
0.9693220879945512
0.9693229847236701
0.9693238813684941
0.969324777929035
0.969304182723756
0.9693050801257614
0.9693059774434246
0.9693068746767574
0.9693077718257717
0.9693086688904793
0.9693095658708921
0.9693104627670222
0.9693113595788813
0.9693122563064811
0.9693131529498338
0.9692949081683528
0.9692958055423232
0.9692967028319975
0.9692976000373876
0.9692984971585055
0.9692993941953628
0.9693002911479714
0.9692846356121363
0.9692855331735011
0.96928643065058
0.9692873280433847
0.9692882253519272
0.9692891225762192
0.9692900197162728
0.9692909167720999
0.969291813743712
0.9692927106311213
0.9692936074343396
0.9692945041533785
0.9692954007882502
0.9692962973389663
0.9692971938055388
0.9692980901879794
0.9692989864863001
0.9692998827005127
0.9693007788306289
0.9693016748766607
0.9693025708386199
0.9693034667165182
0.9693043625103677
0.96930525822018
0.969306153845967
0.9693070493877404
0.9693079448455122
0.9693088402192942
0.9693097355090982
0.9693106307149358
0.9693115258368191
0.9693039152246451
0.9692911665414482
0.9692920624499979
0.9692929582745431
0.9692938540150955
0.969294735608288
0.9692956311815497
0.9692965266708539
0.9692974220762126
0.9692983173976375
0.9692992126351405
0.9693001077887333
0.9692998781571766
0.9693007731956884
0.9692979335549408
0.9692988286006929
0.9692997235625725
0.9693006184405915
0.9692927992502218
0.9692936943687803
0.969294589403475
0.969295484354318
0.9692963792213208
0.9692972740044954
0.9692981687038534
0.9692990633194069
0.9692999578511672
0.9693008522991463
0.9693017466633561
0.969301877692263
0.9693027719247069
0.9693036660734135
0.9693045601383943
0.9693054541196611
0.9693063480172258
0.9693072418311
0.9693081355612956
0.9693090292078241
0.9693099227706976
0.9693108162499275
0.9693117096455258
0.9693126029575041
0.9693078290980369
0.9693087225079995
0.9693096158343525
0.9693105090771077
0.9693114022362768
0.9693122953118716
0.9693131883039037
0.9693140812123848
0.9693149740373269
0.9693158667787415
0.9693167594366403
0.9693176520110351
0.9693185445019378
0.9693194369093597
0.9693203292333128
0.9693212214738087
0.9693104746315607
0.9692998456932537
0.9693007387663497
0.9693016317559342
0.9693025246620187
0.9693034174846151
0.969304310223735
0.9693052028793901
0.9693060954515922
0.969306987940353
0.9693078803456839
0.9693087726675971
0.9693096649061039
0.9693105570612162
0.9693114491329455
0.9693123411213038
0.9693132330263025
0.9693141248479533
0.9693150165862681
0.9693159082412584
0.9693167998129358
0.9693176913013123
0.9693185827063993
0.9692981128548155
0.9692990050911247
0.9692998972440863
0.9693007893137119
0.9693016813000133
0.969302573203002
0.9693034650226898
0.9693043567590884
0.9693052484122094
0.9693061399820645
0.9693070314686653
0.9693079228720235
0.969307128851348
0.969308020166933
0.969308911399303
0.9693098025484698
0.9693106936144448
0.9693115845972399
0.9693124754968665
0.9693133663133365
0.9693142570466613
0.9693151476968528
0.9693160382639223
0.9693169287478818
0.9693178191487427
0.9693187094665167
0.9693195997012153
0.9693204898528504
0.9693213799214334
0.969322269906976
0.9693231598094898
0.9693240496289864
0.9693249393654776
0.9692996315468421
0.9693005223391399
0.9693014130483532
0.9693023036744933
0.969303194217572
0.969304084677601
0.9693049750545918
0.969305865348556
0.9693067555595052
0.9693011421909477
0.969302032539081
0.9693029228042058
0.969303812986334
0.9693047030854769
0.9693055931016462
0.9693064830348536
0.9693073728851105
0.9693082626524286
0.9693091523368197
0.9693100419382951
0.9693109314568664
0.9693118208925453
0.96930847039071
0.9693093598581722
0.9693102492427582
0.9693111385444798
0.9693120277633486
0.9693129168993758
0.9693138059525734
0.9693146949229529
0.9693155838105256
0.9693164726153034
0.9693173613372976
0.96931824997652
0.9693007310824582
0.9693016204132887
0.9693025096613022
0.9693033988265102
0.9693042879089242
0.9693051769085559
0.9693060658254169
0.9693069546595185
0.9693078434108726
0.9693087320794905
0.969309620665384
0.9693105091685642
0.9693113975890432
0.9693122859268322
0.9693131741819427
0.9693140623543864
0.9693149504441749
0.9693158384513196
0.9693167263758321
0.969317614217724
0.9693185019770066
0.9693193570894938
0.9692844396890617
0.9692853288676043
0.9692862179634288
0.9692871069765467
0.9692879959069696
0.969288884754709
0.9692897735197763
0.9692906622021832
0.9692915508019413
0.9692924393190618
0.9692874924441226
0.9692883810673119
0.9692892696078731
0.969290139469816
0.9692910278460203
0.9692919161396308
0.9692928043506596
0.9692936924791176
0.9692945805250167
0.9692954684883683
0.969296356369184
0.9692972441674751
0.9692981318832533
0.9692990195165301
0.9692999070673168
0.9693007945356251
0.9693016819214664
0.9692946338968463
0.9692955214864445
0.9692964089935759
0.9692970641517963
0.9692979515048178
0.9692987969713278
0.9692996841614359
0.9693005712691335
0.9692968326210158
0.9692977197787448
0.9692986068540778
0.9692994566981987
0.9693003436104991
0.9693012304404377
0.9693021171880261
0.9693030038532756
0.9693037975856873
0.9693046840906041
0.9693055705132161
0.9693064568535348
0.9693073431115716
0.969308229287338
0.9693091153808454
0.9693100013921053
0.9693108873211292
0.9693117731679285
0.9693126589325145
0.9693135446148989
0.969314430215093
0.9692969748988857
0.9692978611856584
0.9692987473901963
0.9692996335125106
0.969300519552613
0.9693014055105147
0.9693022913862273
0.9693031771797621
0.9693040628911308
0.9693049485203445
0.9693058340674149
0.9693067195323533
0.9693076049151711
0.9693084902158797
0.9693093754344907
0.9693102605710153
0.9693111456254652
0.9693120305978514
0.9693129154881858
0.9693138002964794
0.9693146850227438
0.9693155696669903
0.9693164542292305
0.9693173387094757
0.9693182231077372
0.9693191074240265
0.9693199916583549
0.969320875810734
0.969321759881175
0.9693226438696894
0.9693121113837574
0.9693129957373811
0.9693138800090633
0.9693147641988155
0.9693156483066488
0.9693165323325749
0.969317416276605
0.9693183001387505
0.9693191839190228
0.9693200676174333
0.9693209512339933
0.9693218347687143
0.9693227182216075
0.9693236015926845
0.9693244848819563
0.9693253680894347
0.9693262512151307
0.9693271342590559
0.9693280172212215
0.9693289001016389
0.9693297829003195
0.9693306656172745
0.9693315482525156
0.9693324308060537
0.9693333132779005
0.9693266984448166
0.9693275811002635
0.969328463674021
0.9693293461661002
0.9693302285765126
0.9693311109052695
0.9693319931523822
0.9693328753178619
0.9693337574017202
0.9693346394039682
0.9693355213246175
0.9693364031636791
0.9693372849211646
0.969338166597085
0.969339048191452
0.9693399297042766
0.9693408111355702
0.9693416924853443
0.9693425737536099
0.9693434549403785
0.9693443360456614
0.9693452170694699
0.9693460980118151
0.9693469788727086
0.9693478596521615
0.9693345074652409
0.9693353887397409
0.9693362699327734
0.9693371510443498
0.9693207745988609
0.9693216563451128
0.9693225380098688
0.9693155452863008
0.9693163809433737
0.9693172627296714
0.9693181444344845
0.9693187303638675
0.9693196119194062
0.9693204933934928
0.9693213747861387
0.969322256097355
0.9693231373271531
0.9693240184755445
0.9693248995425401
0.9693257805281514
0.9693266614323897
0.9693275422552661
0.9693284229967919
0.9693293036569786
0.9693301842358372
0.9693310647333792
0.9693319451496155
0.9693328254845578
0.9693337057382171
0.9693345859106046
0.9693354660017318
0.9693363460116098
0.9693372259402498
0.9693381057876632
0.9693389855538612
0.969339865238855
0.9693407448426558
0.9693416243652748
0.9693425038067234
0.9693433831670129
0.9693442624461542
0.9693451416441589
0.9693460207610379
0.9693468997968027
0.9693477787514644
0.9693486576250342
0.9693495364175234
0.9693504151289432
0.9693512937593047
0.969349930817982
0.9693508047777285
0.9693516832685615
0.9693525616783715
0.9693419763900897
0.9693428551664814
0.9693437338618351
0.9693446124761621
0.9693454910094734
0.9693463694617803
0.969347247833094
0.9693481261234257
0.9693490043327866
0.9693498824611878
0.9693507605086407
0.9693516384751563
0.9693525163607459
0.9693533941654207
0.9693542718891918
0.9693551495320704
0.9693560270940678
0.969356904575195
0.9693577819754633
0.9693586592948839
0.9693595365334677
0.9693604136912263
0.9693612907681707
0.9693621677643118
0.9693630446796612
0.9693639215142298
0.9693647982680288
0.9693656749410694
0.9693665515333627
0.9693674280449199
0.9693683044757522
0.9693256527142531
0.9693265309879101
0.9693274091806912
0.9693282872926072
0.9693291653236696
0.9693300432738894
0.969330884315952
0.9693317621062154
0.9693326398156696
0.9693335174443257
0.9693343857870586
0.9693352632545756
0.9693361406413281
0.9693370179473271
0.9693378951725836
0.969338772317109
0.9693396493809143
0.9693405263640108
0.9693414032664094
0.9693422800881214
0.9693431568291578
0.96934403348953
0.9693449100692488
0.9693457865683257
0.9693466583871672
0.9693475347252046
0.9693484109826334
0.9693492871594644
0.9693501632557091
0.9693510392713783
0.9693519152064832
0.969352791061035
0.9693536668350448
0.9693529977009373
0.9693538733849195
0.9693547489883866
0.9693556245113494
0.9693564999538191
0.9693573753158069
0.9693582505973238
0.969359125798381
0.9693600009189896
0.9693608759591604
0.969357279411552
0.9693581544963638
0.9693590295007523
0.9693599044247286
0.9693607792683039
0.9693616540314893
0.9693625287142958
0.9693634033167345
0.9693642778388166
0.969365152280553
0.9693660266419548
0.9693669009230331
0.9693677751237991
0.9693686492442636
0.9693695232844379
0.9693703972443329
0.9693712665317482
0.9693560683287574
0.9693569427860845
0.9693578171631088
0.9693586914598413
0.9693595656762932
0.9693604398124755
0.9693613138683992
0.9693621878440754
0.9693630617395151
0.9693639355547294
0.9693648092897293
0.9693629704422312
0.969363844141325
0.9693647177602263
0.9693655912989458
0.9693664647574948
0.9693673381358842
0.9693682114341251
0.9693690846522286
0.9693699577902055
0.9693708308480671
0.9693717038258243
0.969372576723488
0.9693734495410694
0.9693743222785794
0.9693751949360293
0.9693760675134298
0.9693769400107919
0.9693778124281268
0.9693786847654454
0.9693795570227588
0.9693804292000779
0.9693813012974138
0.9693821733147775
0.9693830452521799
0.969383917109632
0.969384788887145
0.9693856605847295
0.9693865322023969
0.969387403740158
0.9693882751980238
0.9693891465760053
0.9693900178741135
0.9693908890923594
0.9693917602307538
0.9693926312893079
0.9693935022680326
0.9693943731669389
0.9693952439860377
0.96939611472534
0.9693969853848567
0.9693978468020555
0.969398717302454
0.9693995877230996
0.9694004580640037
0.9694013283251769
0.9694021985066303
0.969403068608375
0.9694039386304217
0.9694048085727814
0.9694056784354652
0.9694065482184839
0.9694074179218486
0.9694082875455701
0.9694091570896592
0.9694100265541272
0.9694108959389848
0.9694117652442429
0.9694126344699127
0.9694135036160048
0.9694143726825302
0.9694152416695
0.969416110576925
0.9694169794048162
0.9694178481531843
0.9694187168220405
0.9694195854113956
0.9694204539212604
0.9694212857467502
0.9694221540993423
0.9694230223724767
0.9694238905661644
0.9694247586804163
0.9694256175661126
0.969426485521944
0.9694273533983724
0.9694282211954085
0.9694290889130632
0.9694299565513474
0.9694308241102721
0.9694316824436461
0.9694325406985188
0.9694334080202665
0.9694342752626981
0.9694351424258244
0.9694360095096564
0.9694368765142048
0.9694377388678432
0.9694386057140664
0.9694290272442495
0.9694298944094346
0.9694307614953469
0.9694316285019972
0.9694324954293965
0.969425286778264
0.9694261539162413
0.9694270209749665
0.9694278879544502
0.9694287548547036
0.9694296216757372
0.9694304884175622
0.9694313550801893
0.9694322216636292
0.9694330881678931
0.9694339545929915
0.9694348209389355
0.9694356872057358
0.9694365533934033
0.9694374195019488
0.9694382855313833
0.9694391514817174
0.9694400173529621
0.9694408831451283
0.9694417488582266
0.969442614492268
0.9694434800472632
0.9694443455232232
0.9694452109201587
0.9694460762380805
0.9694469414769996
0.9694478066369266
0.9694486717178724
0.9694495367198479
0.9694504016428638
0.9694512664869309
0.9694521312520602
0.9694529959382623
0.969453860545548
0.9694547250739283
0.9694555895234138
0.9694564538940154
0.9694573181857438
0.9694581823986099
0.9694590465326245
0.9694599105877983
0.9694607745641423
0.969461638461667
0.9694625022803833
0.969463366020302
0.9694642296814339
0.9694650932637898
0.9694659567673803
0.9694668201922164
0.9694676835383088
0.9694685468056683
0.9694694099943055
0.9694702731042315
0.9694711361354567
0.969471999087992
0.9694728619618482
0.9694737247570362
0.9694745874735664
0.9694754501114499
0.9694763126706972
0.9694771751513193
0.9694780375533266
0.9694788998767303
0.9694797621215407
0.9694806242877689
0.9694814863754254
0.9694823483845212
0.9694832103150667
0.9694840721670729
0.9694849339405504
0.96948579563551
0.9694866572519624
0.9694873639135917
0.9694869682060253
0.9694878296513357
0.969480884496041
0.9694817461399587
0.9694826077053954
0.9694833644517087
0.969484225864985
0.9694850871998119
0.9694859484562001
0.9694646860626993
0.9694655481695075
0.9694664101978175
0.96946727214764
0.9694330950969664
0.9694339584848443
0.9694348217941217
0.9694356759214865
0.9694365390740092
0.9694141543780745
0.9694150184314865
0.9694158824062552
0.9694167463023914
0.9694176101199057
0.9694184738588091
0.969419337519112
0.9694202011008255
0.96942106460396
0.9694219280285264
0.9694227913745355
0.9694236546419978
0.9694245178309241
0.9694253809413251
0.9694262439732116
0.9694271069265944
0.9694279607056135
0.9694288235024343
0.9694296862207834
0.9694305488606714
0.9694314114221091
0.9694322739051071
0.9694171228514605
0.9694179859056613
0.9694188488813884
0.9694197117786524
0.9694205745974641
0.9694214373378341
0.9694222999997733
0.9694231625832922
0.9694240250884015
0.9694248875151119
0.9694257498634342
0.969426612133379
0.9694274743249569
0.9694283364381788
0.9694291984730552
0.9694300604295969
0.9694309223078145
0.9694317841077186
0.9694326458293201
0.9694219052375865
0.9694227673296535
0.9694236293434018
0.9694244912788421
0.9694251124129077
0.9694259742026973
0.9694268359142099
0.9694276975474562
0.9694285591024469
0.9694294205791927
0.9694302819777042
0.9694311432979921
0.9694320045400671
0.9694328657039396
0.9694337267896206
0.9694345877971206
0.9694354487264502
0.9694142532907385
0.9694151150649071
0.9694159767608462
0.9694168383785668
0.9694176999180795
0.9694185613793946
0.9694194227625231
0.9694202840674755
0.9694211452942625
0.9694220064428946
0.9694228675133826
0.9694237285057371
0.9694245894199687
0.969425450256088
0.9694263110141057
0.9694271716940324
0.9694279960081169
0.9694288565335394
0.9694297169809026
0.9694305682795111
0.969431428571199
0.9694322887848595
0.9694331489205031
0.9694340089781406
0.9694348689577824
0.9694357288594392
0.9694365886831215
0.9694374484288402
0.9694383080966056
0.9694391676864285
0.9694400271983192
0.9694408866322887
0.9694417459883474
0.9694426052665058
0.9694434644667747
0.9694443235891645
0.969445182633686
0.9694460416003494
0.9694469004891657
0.9694477593001454
0.9694486180332988
0.9694494766886369
0.96945033526617
0.9694511937659086
0.9694520521878636
0.9694529105320452
0.9694445642324196
0.9694454228380167
0.9694462813658344
0.9694471398158835
0.9694479981881744
0.9694488564827176
0.9694497146995239
0.9694505728386037
0.9694514308999675
0.9694522888836261
0.9694531467895898
0.9694540046178692
0.9694404337194349
0.9694412920455827
0.9694421502940187
0.9694430084647536
0.9694438665577979
0.9694447245731621
0.9694455825108567
0.9694464403708923
0.9694472981532796
0.9694481558580288
0.9694490134851508
0.9694498710346559
0.9694507285065547
0.9694515859008577
0.9694524432175755
0.9694533004567186
0.9694541576182977
0.9694467993664261
0.9694476567445421
0.9694430813767063
0.9694439388454336
0.9694447917135486
0.9694456128446335
0.969446470082531
0.9694473272428926
0.9694481843257288
0.96944904133105
0.9694498982588667
0.9694507551091895
0.969451611882029
0.9694345962562091
0.9694354536821208
0.9694363110305076
0.96943716830138
0.9694380254947484
0.9694388826106235
0.9694397396490156
0.9694405966099354
0.9694414534933933
0.9694423102993998
0.9694431670279653
0.9694440236791005
0.9694448802528158
0.9694356874969415
0.9694365443699083
0.9694374011654457
0.9694382578835641
0.9694362276934633
0.9694370843871886
0.9694379410035148
0.9694387975424521
0.9694396540040111
0.9694405103882023
0.9694413666950363
0.9694422229245234
0.9694430790766742
0.969443935151499
0.9694447911490085
0.969445647069213
0.9694465029121231
0.9694473586777491
0.9694482143661016
0.9694490699771912
0.969449925511028
0.9694507809676228
0.969444585383234
0.9694454410036463
0.9694462965468191
0.969447152012763
0.9694480074014883
0.9694488627130053
0.9694497179473249
0.9694505731044571
0.9694514281844127
0.9694522831872018
0.9694531381128352
0.9694512678214566
0.9694521227157574
0.9694529775329226
0.9694538322729626
0.9694546869358878
0.9694555415217085
0.9694563960304355
0.969457250462079
0.9694524445243891
0.9694532629772585
0.969454117434597
0.9694502547911952
0.9694511093071226
0.9694519637459867
0.9694528181077982
0.9694536723925671
0.9694545266003041
0.9694553807310194
0.9694536245602173
0.9694544786545887
0.9694553326719589
0.9694561866123388
0.9694570404757386
0.9694578942621686
0.9694587479716392
0.9694530758481559
0.9694539296978247
0.9694547834705389
0.9694556371663089
0.9694564907851451
0.9694573443270579
0.9694581977920578
0.969459051180155
0.96945990449136
0.9694607577256833
0.9694616108831351
0.9694624639637258
0.969463316967466
0.9694641698943658
0.969464982209373
0.969465834984449
0.9694666876827159
0.9694675403041838
0.9694669023278564
0.969467754862874
0.9694686073211177
0.969469459702598
0.9694703120073251
0.9694711642353097
0.9694720163865618
0.9694565274149048
0.9694573801483095
0.9694582328049466
0.9694590853848266
0.9694599378879598
0.9694607903143566
0.9694616426640273
0.9694624949369823
0.9694633471332321
0.9694641992527868
0.969465051295657
0.9694659032618528
0.9694667551513847
0.969467606964263
0.9694684587004982
0.9694693103601004
0.9694701619430801
0.9694710134494475
0.9694718648792132
0.9694727162323873
0.9694663668253426
0.9694672183492091
0.969468069796486
0.9694689211671836
0.9694697724613122
0.969470623678882
0.9694714748199037
0.9694582887457694
0.9694591403648348
0.9694599919073261
0.9694608433732537
0.9694616947626277
0.9694625460754586
0.9694633973117566
0.9694642484715321
0.9694650995547955
0.969465914606501
0.9694667655383868
0.9694676163937912
0.9694684671727246
0.9694693178751973
0.9694701685012194
0.9694710190508015
0.9694718695239536
0.9694727199206862
0.9694735702410096
0.969474407007845
0.9694752571759861
0.9694761072677489
0.9694769572831435
0.9694778072221804
0.9694786570848696
0.96947593640504
0.9694767862754129
0.9694776360694547
0.9694784857871757
0.9694793354285861
0.9694801849936964
0.9694810344825167
0.9694818838950572
0.9694827332313284
0.9694835824913404
0.9694844316751035
0.9694784396460296
0.9694792889844063
0.9694801382465371
0.9694809874324326
0.969481836542103
0.9694826855755585
0.9694835345328094
0.9694843834138661
0.9694852322187386
0.9694860809474374
0.9694869295999725
0.9694877781763543
0.969487886401121
0.969488734858438
0.9694895832396295
0.9694904315447057
0.9694912797736769
0.9694921279265533
0.9694929670327238
0.9694938150338436
0.9694946629588992
0.9694955108079009
0.9694963585808588
0.9694972062777834
0.9694980538986847
0.9694989014435731
0.9694997489124586
0.9695005963053517
0.9695014436222623
0.9695022908632009
0.9695031380281776
0.9695039851172026
0.9695048321302862
0.9695056790674385
0.9695065259286698
0.9695049166365431
0.9695057634560368
0.9695066101996302
0.9695074568673335
0.9695083034591568
0.9695091499751106
0.9695099964152049
0.9695108427794498
0.9695116890678557
0.9695125352804327
0.9695133814171909
0.9695142274781406
0.9695102669769993
0.9695111131016587
0.9695119591505209
0.9695128051235959
0.9695136510208942
0.969504254556609
0.9695051007610623
0.9695059468897282
0.9695067929426169
0.9695076389197385
0.9695084848211031
0.9695093306467211
0.9695101763966025
0.9695110220707576
0.9695118676691964
0.9695127131919292
0.9695135586389663
0.9695144040103175
0.9695081326646899
0.9695089782032181
0.9695098236660625
0.9695106690532334
0.9694958516063054
0.9694966975430481
0.9694593117949926
0.9694568079106222
0.9694576554807379
0.9694585029750119
0.9694593503934542
0.9694601977360752
0.9694610450028848
0.9694584656673892
0.9694560028625197
0.9694568502032691
0.969457697468221
0.9694585446573856
0.9694593917707729
0.9694602388083932
0.9694610857702567
0.9694619326563734
0.9694627794667535
0.9694636172588632
0.9694644639182005
0.9694653105018318
0.9694661570097671
0.9694670034420165
0.9694678497985904
0.9694686960794987
0.9694695422847517
0.9694326956596999
0.9694335433983402
0.969434391061205
0.9694352386483045
0.9694360861596487
0.9694369335952479
0.9694377809551122
0.9694386282392518
0.9694394754476767
0.9694403225803973
0.9694411696374234
0.9694332156895303
0.9694340272501428
0.9694348744748703
0.9694357216239087
0.9694365686972684
0.9694374156949592
0.9694382626169915
0.9694391094633754
0.9694399562341209
0.9694408029292384
0.9694416495487378
0.9694424960926292
0.9694433425609229
0.9694441889536289
0.9694450352707575
0.9694458815123186
0.9694467276783225
0.9694475737687791
0.9694484197836988
0.9694492657230914
0.9694501115869674
0.9694509573753365
0.9694518030882091
0.9694526487255952
0.9694534942875049
0.9694543397739483
0.9694551851849356
0.9694560305204768
0.969456875780582
0.9694577209652613
0.9694585660745249
0.9694594111083827
0.9694602560668449
0.9694455814780925
0.9694464135959674
0.9694472590211158
0.969448099910544
0.9694489451850673
0.9694364552668984
0.9694373009853451
0.969438146628362
0.9694389921959594
0.9694398376881471
0.9694373077092071
0.969438148742393
0.9694389941590971
0.9694398395004185
0.9694406847663672
0.9694414942936156
0.9694423394104392
0.9694431844519203
0.9694440294180691
0.9694448743088955
0.9694457191244095
0.9694465638646214
0.9694474085295411
0.9694482531191788
0.9694490887212857
0.9694499331607864
0.9694507775250354
0.9694516218140423
0.9694524660278175
0.9694533101663709
0.9694541542297127
0.9694549982178529
0.9694558421308013
0.9694566859685683
0.9694575297311636
0.9694583734185976
0.9694592170308801
0.9694600605680213
0.9694609040300312
0.9694617474169196
0.9694625907286969
0.9694634339653728
0.9694642771269576
0.9694651202134613
0.9694659632248938
0.9694668061612651
0.9694676490225854
0.9694684918088645
0.9694693345201127
0.9694701771563399
0.9694710197175559
0.969471862203771
0.9694727046149951
0.9694650333775846
0.9694658671173657
0.9694667096829087
0.96946469541202
0.9694655379547176
0.9694663804224393
0.9694672228151948
0.9694680651329945
0.9694689073758482
0.969469749543766
0.9694705916367578
0.9694714336548335
0.9694722755980033
0.9694731174662771
0.969473959259665
0.9694748009781768
0.9694756426218226
0.9694764841906124
0.9694773256845562
0.969478167103664
0.9694790084479457
0.9694798497174112
0.9694806909120707
0.969481532031934
0.9694823730770112
0.9694832140473122
0.9694840549428471
0.9694848957636256
0.9694845319581422
0.9694853726829763
0.9694862133330792
0.9694870539084609
0.9694878944091315
0.9694887348351009
0.9694895751863791
0.9694904154629759
0.9694912556649015
0.9694920957921656
0.9694929358447782
0.9694543649204437
0.9694552065746008
0.9694560481539809
0.9694568896585937
0.9694577310884493
0.9694585724435577
0.9694594137239287
0.9694602549295726
0.9694610960604989
0.9694619371167178
0.9694627780982392
0.9694636190050732
0.9694644598372295
0.9694653005947182
0.9694602672820781
0.9694611081510498
0.9694619489453604
0.9694627896650201
0.9694636303100386
0.9694644708804261
0.9694653113761923
0.9694661517973473
0.969466992143901
0.9694678324158633
0.9694686726132441
0.9694695127360534
0.9694703527843012
0.9694711927579972
0.9694720326571515
0.9694728724817739
0.9694563600867041
0.9694572005321305
0.9694580409029866
0.9694588811992821
0.9694597214210272
0.9694605615682317
0.9694614016409054
0.9694622416390585
0.9694630815627006
0.9694639214118418
0.9694647611864919
0.969465600886661
0.9694664405123588
0.9694317710178345
0.9694326120690907
0.9694334530457658
0.9694342939478696
0.9694351347754122
0.9694359755284034
0.9694368162068532
0.9694376568107714
0.9694384973401681
0.969439337795053
0.969440178175436
0.9694410184813272
0.9694418587127365
0.9694426988696735
0.9694435389521484
0.969444378960171
0.9694452188937512
0.9694460587528989
0.969446898537624
0.9694477382479364
0.9694381490339435
0.9694389890574656
0.9694372995478946
0.9694381395346255
0.9694389794469422
0.9694398192848548
0.9694406590483731
0.9694414987375067
0.9694423383522658
0.9694431778926602
0.9694440173586998
0.9694448567503945
0.969445696067754
0.9694465353107883
0.9694473744795074
0.9694482135739209
0.9694490525940389
0.9694345345076875
0.9694353740590593
0.969436213536105
0.9694290810903925
0.9694299207716615
0.9694307603786025
0.9694315999112256
0.9694324393695407
0.9694322166656699
0.9694330560223976
0.9694338953048427
0.969434734513015
0.9694355736469243
0.9694364127065805
0.9694372516919937
0.9694380906031734
0.9694228710459691
0.9694237105190715
0.9694245499179073
0.9694253892424861
0.9694213543276627
0.9694221937193332
0.9694230330367575
0.9694238722799452
0.9694247114489064
0.9694255505436508
0.9694263895641883
0.9694272285105286
0.9694280673826817
0.9694289061806575
0.9694297449044658
0.9694305835541162
0.9694314221296187
0.9694322606309833
0.9694330990582196
0.9694339374113375
0.969434775690347
0.9694079598689164
0.9694087992219075
0.9694096385007115
0.9694104777053382
0.9694113168357974
0.9694121558920991
0.9694129948742529
0.9694138337822689
0.9694146726161567
0.969415113761612
0.9694159524648386
0.969416791093965
0.9694176296490009
0.9694184681299564
0.9694084231446148
0.9694023188019116
0.9694031578479851
0.9694039968199478
0.9694048357178094
0.9694056745415798
0.9694065132912688
0.9694073519668862
0.9693971653123487
0.9693929312549814
0.9693937704191644
0.9693946095092522
0.9693954485252547
0.9693848585173739
0.9693856978897355
0.9693865371879968
0.9693815192440884
0.9693589045325536
0.9693597449022008
0.9693605851976725
0.9693614254189789
0.9693622655661295
0.9693631056391342
0.9693639456380028
0.9693528459227875
0.9693536863002009
0.9693545266034612
0.9693553668325782
0.9693562069875616
0.9693570470684215
0.9693578870751675
0.9693587270078092
0.9693595668663568
0.9693604066508199
0.9693612463612084
0.9693620859975319
0.9693629255598004
0.9693637650480237
0.9693646044622115
0.9693654438023735
0.9693662830685198
0.9693671222606599
0.9693679613788037
0.969368800422961
0.9693696393931415
0.9693704782893551
0.9693713171116115
0.9693721558599205
0.9693729945342919
0.9693738331347355
0.9693705993827243
0.9693714380148082
0.9693722765729778
0.9693731150572428
0.9693739534676129
0.9693747918040981
0.969375630066708
0.9693764682554524
0.969377306370341
0.9693781444113838
0.9693789823785902
0.9693798202719702
0.9693572504622499
0.969358089239043
0.9693589279419482
0.9693597665709751
0.9693605698931556
0.9693560311795478
0.9693568698253475
0.969357708397287
0.9693585468953759
0.9693593853196242
0.9693602236700416
0.9693610619466377
0.9693619001494224
0.9693627382784055
0.9693635763335965
0.9693644143150053
0.9693652522226417
0.9693660900565154
0.969366927816636
0.9693677655030135
0.9693686031156574
0.9693694406545775
0.9693594349583684
0.9693602728270171
0.9693611106219291
0.9693619483431143
0.9693627859905825
0.9693636235643431
0.9693644610644063
0.9693652984907815
0.9693661358434784
0.9693669731225069
0.9693613662353281
0.9693622036504925
0.9693630409919927
0.9693638782598384
0.9693647154540391
0.9693655525746049
0.9693663896215453
0.96936722659487
0.9693680634945887
0.9693689003207112
0.9693697370732471
0.9693705737522063
0.9693714103575982
0.9693722468894328
0.9693730833477197
0.9693739197324684
0.969374756043689
0.9693755922813908
0.9693764284455837
0.9693772645362774
0.9693781005534814
0.9693789364972056
0.9693797723674598
0.9693806081642533
0.969381443887596
0.9693822795374976
0.9693831151139678
0.9693839506170162
0.9693798567785741
0.9693806923513554
0.9693815278507248
0.9693823632766922
0.9693831986292673
0.9693840339084594
0.9693848691142786
0.9693857042467342
0.9693865393058362
0.969387374291594
0.9693882092040176
0.9693890440431162
0.9693898788088998
0.969390713501378
0.9693915481205603
0.9693923826664564
0.9693932171390762
0.9693940515384291
0.9693948858645248
0.969395720117373
0.9693965542969832
0.9693933327478327
0.9693941669590006
0.969395001096944
0.9693958351616724
0.9693966691531954
0.9693869185533556
0.9693877221463806
0.96938855638411
0.9693824492121393
0.9693832836080144
0.9693841179306745
0.9693849521801291
0.9693857863563878
0.9693866204594603
0.9693874544893564
0.9693882884460854
0.9693890740819271
0.9693899078944673
0.9693907416338693
0.9693915753001426
0.9693924088932969
0.9693932424133419
0.969394075860287
0.9693949092341421
0.9693957425349166
0.9693965757626202
0.9693973738433882
0.9693981981584323
0.9693940686508193
0.9693949018057969
0.9693957348877323
0.9693965678966352
0.9693974008325151
0.9693982336953818
0.9693990664852448
0.9693998992021137
0.969400731845998
0.9694015644169074
0.9694023969148514
0.9694032293398397
0.9694040616918819
0.9694048939709875
0.9694057261771661
0.9694065583104274
0.9694073903707808
0.9694082223582361
0.9694090542728027
0.9694098861144901
0.9694107178833081
0.9694115495792662
0.9694123812023739
0.9694132127526409
0.9694140442300767
0.9694148756346908
0.9694157069664928
0.9694165382254925
0.9694173694116991
0.9694182005251223
0.9694190315657717
0.9694198625336569
0.9694206934287872
0.9694101645943699
0.9694109958412688
0.969411827015398
0.9694126231012292
0.9694134541313805
0.9694142850887908
0.9694151159734695
0.9694159467854263
0.9694167775246707
0.9694176081912123
0.9694184387850605
0.9694192693062249
0.9694200997547151
0.9694208995053494
0.9694217298098595
0.9694225600417239
0.9694233902009521
0.9694242202875536
0.969413196570456
0.9694140270303007
0.9694148574175018
0.9694156877320691
0.969416517974012
0.9694118598851514
0.9694126814760258
0.9694135117405115
0.9694143419323898
0.9694151720516704
0.9694160020983627
0.9694168320724763
0.9694176619740207
0.9694184568303278
0.9694192865882911
0.9694198496303601
0.9694206792549063
0.9694215088069297
0.9694223382864398
0.969423167693446
0.9694239970279581
0.9694248262899855
0.9694256554795374
0.9694264845966237
0.9694273136412537
0.9694195700613332
0.9694203993356226
0.9694212285374516
0.9694220576668295
0.9694228867237659
0.9694237157082704
0.9694245446203522
0.969425373460021
0.9694262022272863
0.9694270309221574
0.969427859544644
0.9694286880947556
0.9694295165725015
0.9694303449778913
0.9694311733109344
0.9694320015716403
0.9694328297600185
0.9694336578760786
0.9694344859198298
0.9694353138912818
0.9694361417904439
0.9694365811067619
0.9694374088783316
0.9694382365776385
0.9694390642046918
0.9694398917595013
0.9694407192420762
0.9694415466524261
0.9694423739905603
0.9694432012564883
0.9694440284502197
0.9694448555717639
0.9694454688247167
0.9694462958112426
0.9694471227256088
0.9694479495678247
0.9694487763378997
0.9694496030358434
0.9694504296616651
0.9694499563811251
0.9694507829194257
0.9694515919397101
0.9694524183345838
0.9694532446573777
0.9694540709081012
0.9694548970867638
0.9694557231933749
0.9694565492279439
0.9694573751904801
0.9694582010809932
0.9694590268994925
0.9694598526459873
0.9694606783204872
0.9694511987791481
0.9694520247588883
0.9694528506666225
0.9694536765023603
0.969454502266111
0.969455327957884
0.9694425477204589
0.9694433738612301
0.9694441999300003
0.9694450259267787
0.9694458518515748
0.9694466777043982
0.969447503485258
0.9694483291941637
0.9694491548311247
0.9694499803961505
0.9694508058892505
0.969451631310434
0.9694524566597104
0.9694532819370891
0.9694541071425796
0.9694549322761912
0.9694557573379333
0.9694565823278153
0.9694573724087102
0.9694581972564172
0.9694590220322921
0.9694598467363442
0.969460671368583
0.969461495929018
0.9694579494990689
0.969458774106204
0.9694595986415466
0.9694604231051064
0.9694612474968924
0.9694620718169142
0.9694628960651812
0.9694637202417027
0.9694473409345287
0.9694481657162451
0.9694489904261792
0.9694498150643399
0.9694506396307369
0.9694514641253793
0.9694522885482766
0.9694531128994383
0.9694539371788735
0.9694547613865918
0.9694555855226024
0.9694564095869147
0.9694572335795381
0.9694580575004819
0.9694560890741815
0.9694569129732344
0.9694577368006252
0.969456990649862
0.9694578144022254
0.9694586380829489
0.9694594616920416
0.9694602852295131
0.9694611086953726
0.9694537933130547
0.9694473219717229
0.9694481458937343
0.9694489697441127
0.9694497935228674
0.969450617230008
0.9694514408655436
0.9694522644294837
0.9694530879218375
0.9694539113426144
0.9694547346918237
0.9694555579694748
0.9694387346279734
0.9694395585293104
0.9694403823590506
0.9694412061172031
0.9694419950468588
0.9694428186633741
0.9694436422083298
0.9694336185922479
0.9694344424652945
0.9694352662667685
0.9694360899966791
0.9694369136550356
0.9694377372418475
0.969438560757124
0.9694393842008744
0.9694291992354322
0.9694300230141791
0.9694308467213865
0.9694316703570635
0.9694324939212196
0.9694333174138638
0.9694341408350058
0.9694349641846548
0.96943578746282
0.9694366063286679
0.9694190988798299
0.969419922739421
0.9694207465274964
0.9694215702440657
0.9694223938891379
0.9694232174627224
0.9694240409648287
0.9694248643954658
0.9694256877546432
0.9694265110423702
0.969416166261433
0.9694169898908198
0.969417813448742
0.969418636935209
0.96941946035023
0.9694202836938142
0.9694211069659711
0.9694112426802644
0.969412066273139
0.969412889794574
0.9694137132445785
0.9694145366231618
0.9694153599303333
0.9694161398028485
0.9694169629691045
0.9694177860639763
0.9694186090874733
0.9694194320396047
0.9694202549203799
0.969421069059413
0.9694218917978793
0.969422714465017
0.9694235370608355
0.9694243595853441
0.969425182038552
0.9694260044204686
0.9694268267311029
0.9694169447451124
0.9694177673770786
0.969409472634808
0.9694102955192592
0.9694111183324001
0.96941194107424
0.9694127637447882
0.9694135863440541
0.9694144088720468
0.9694152313287755
0.9694160537142495
0.9694168760284784
0.969417698271471
0.9694185204432366
0.9694193425437847
0.9694201645731244
0.9694209865312651
0.969388476528384
0.9693892997875305
0.9693901229753806
0.9693909460919437
0.9693917691372288
0.9693925921112454
0.9693934150140027
0.9693942378455098
0.9693950606057762
0.969395883294811
0.9693967059126235
0.9693975284592229
0.9693983509346185
0.9693991733388194
0.969399995671835
0.9693904444537768
0.9693912670933624
0.9693920896617516
0.9693929121589535
0.9693937345849775
0.9693945569398327
0.9693953792235284
0.9693962014360737
0.9693970235774781
0.9693978456477508
0.9693986676469007
0.9693994895749374
0.9694003114318699
0.9694011332177076
0.9694019549324596
0.9694027765761352
0.9694035981487434
0.9694044196502938
0.9694052410807953
0.9694060624402573
0.9694068837286889
0.9694077049460994
0.969408526092498
0.9694093471678937
0.9694101681722961
0.9694109891057141
0.9694118099681571
0.9694126307596341
0.9694134514801546
0.9694142721297274
0.969415092708362
0.9694159132160675
0.9694167336528531
0.969417554018728
0.9694183743137015
0.9694191945377826
0.9694200146909805
0.9694208347733045
0.9694216547847638
0.9694224747253676
0.9694232945951249
0.969424114394045
0.9694249341221371
0.969414678185458
0.9694154982503282
0.9694163182443568
0.9694171381675527
0.969417953701017
0.9694187734827616
0.9694195931937012
0.9694204128338447
0.9694212324032015
0.9694220519017808
0.9694228713295915
0.9694236906866429
0.9694245099729443
0.9694252946506642
0.9694261137969838
0.9694269328725807
0.969427751877464
0.9694285708116428
0.9694293896751264
0.9694302084679237
0.9694310271900441
0.9694318458414968
0.9694326644222907
0.9694334829324351
0.9694343013719391
0.9694351197408119
0.9694359380390626
0.9694367562667002
0.9694375744237341
0.9694383925101734
0.9694392105260271
0.9694400284713043
0.9694408463460144
0.9694416641501662
0.969442481883769
0.969443299546832
0.9694441171393642
0.9694449346613747
0.9694457521128728
0.9694465694938674
0.969443557567628
0.9694443749727606
0.969445192307403
0.9694460095715642
0.9694468267652534
0.9694476438884796
0.9694484609412521
0.9694492779235798
0.9694500948354721
0.969440665545639
0.969441482758331
0.9694422999005766
0.9694431169723849
0.9694439339737652
0.9694447509047265
0.9694455677652778
0.9694463845554283
0.9694394062133523
0.9694402231986068
0.9694410401134588
0.9694418569579174
0.9694426737319918
0.969443490435691
0.9694443070690242
0.9694451236320004
0.9694459401246287
0.9694467565469183
0.9694475728988781
0.9694483891805172
0.969449205391845
0.9694496124028099
0.9694504284911608
0.9694512445092259
0.9694520604570143
0.969452876334535
0.9694536921417971
0.9694545078788098
0.9694553235455821
0.969456139142123
0.9694569546684417
0.9694577701245471
0.9694585855104485
0.9694594008261548
0.969460216071675
0.9694610312470183
0.9694618463521938
0.9694626613872104
0.9694634763520773
0.9694642912468034
0.9694651060713979
0.9694328012045275
0.9694336173139373
0.9694195336026683
0.9694149335280823
0.969415750300861
0.9694165670033646
0.9694173836356023
0.969399445089397
0.9694002623878704
0.9693928427026199
0.9693936602147617
0.9693944776565828
0.9693952950280924
0.9693961123292997
0.9693969295602134
0.9693977467208429
0.969398563811197
0.9693993808312851
0.969400197781116
0.9694010146606988
0.9694018314700427
0.9694026482091566
0.9694034648780496
0.9694042814767307
0.9694050980052091
0.9694059144634939
0.9694067308515939
0.9694075471695183
0.9694083634172761
0.9694091795948764
0.9694099957023282
0.9694108031452527
0.969411619112804
0.9694081553728859
0.969407862850957
0.9694072738987399
0.9694080898776926
0.9694089057865347
0.9694097216252757
0.9694105373939244
0.9694113530924899
0.9694121687209812
0.9694129799842438
0.9694137954727983
0.9694146108913057
0.969415426239775
0.9694024220558773
0.9694032378577385
0.9694040535895377
0.9693981622222146
0.969382005152132
0.9693828216904878
0.9693836381587305
0.9693844545568691
0.969367837211005
0.9693686542173491
0.9693694711535519
0.9693702880196224
0.9693711048155697
0.9693719215414026
0.9693727381971304
0.969373554782762
0.9693690284092841
0.9693698450840293
0.9693706616886858
0.9693714782232625
0.9693722946877684
0.9693731110822126
0.9693739274066041
0.9693747436609518
0.9693755598452649
0.9693763759595523
0.969377192003823
0.969378007978086
0.969378815303814
0.9693796311384567
0.9693804469031188
0.9693812625978091
0.9693820782225367
0.9693828937773108
0.9693837092621402
0.969384524677034
0.9693853400220009
0.9693861552970503
0.969386970502191
0.969387785637432
0.9693886007027823
0.9693894156982509
0.9693902306238467
0.9693910454795789
0.9693870124300512
0.969387827353868
0.96938864220783
0.9693894569919466
0.9693827119222204
0.9693835268906402
0.9693843417892135
0.9693851566179494
0.969375841974166
0.9693766570972657
0.9693774721505177
0.9693755794521693
0.9693763944817532
0.9693772094415063
0.9693780243314376
0.9693788391515561
0.9693796539018709
0.9693804685823907
0.9693812831931246
0.9693820977340816
0.9693829122052706
0.9693837266067007
0.9693845409383808
0.9693853552003197
0.9693861693925265
0.9693869835150102
0.9693877975677796
0.9693886115508438
0.9693894254642117
0.9693889079152813
0.969389721746278
0.9693905355076003
0.9693913491992574
0.9693900098443287
0.969390823488831
0.969391637063687
0.9693924505689054
0.9693932640044953
0.9693940773704657
0.9693948735501323
0.9693956867776227
0.96939649993552
0.9693973130238336
0.969398126042572
0.9693989389917445
0.9693997518713597
0.9694005646814268
0.9693982119173988
0.9693990247238015
0.969399837460671
0.9694006501280166
0.9694014627258469
0.9694022752541709
0.9693924432276878
0.9693932432429448
0.9693940474660262
0.9693948601724545
0.9693956728093821
0.9693964853768179
0.9693972978747709
0.9693981103032498
0.9693989141119668
0.9693997264018901
0.9694005386223661
0.9694013507734038
0.9694021628550121
0.9694029748671997
0.9694037868099759
0.9694045986833492
0.9694054104873285
0.9694062222219231
0.9693909405577966
0.9693917528413382
0.9693925180529418
0.9693632242348743
0.9693640375985044
0.9693648508926341
0.9693656641172723
0.9693664772724279
0.9693672903581098
0.9693583468600167
0.9693591602235269
0.9693599735175544
0.9693607867421083
0.9693582642860248
0.9693590775141141
0.9693598906727443
0.9693607037619242
0.9693558843621565
0.9693566975529689
0.9693575106743372
0.9693583237262702
0.9693591367087769
0.9693599496218662
0.9693607624655469
0.9693615752398279
0.9693623879447182
0.9693631707001736
0.9693639832675843
0.9693647957656308
0.9693656081943219
0.9693664205536666
0.9693672328436737
0.9693610079798984
0.9693618204315506
0.9693626328138663
0.9693634451268541
0.9693642573705232
0.9693650695448822
0.969362651989972
0.9693634641635217
0.9693642762677764
0.9693650883027449
0.9693659002684359
0.9693667121648585
0.9693675239920214
0.9693683357499334
0.9693484241051281
0.9693492366083648
0.9693500490423018
0.9693508614069481
0.9693516438528393
0.9693524560802036
0.9693532682383035
0.9693540803271481
0.9693548923467461
0.9693557042971064
0.9693565161782378
0.9693573279901494
0.9693581397328498
0.9693589514063479
0.9693597630106525
0.9693605745457726
0.969361386011717
0.9693621974084945
0.9693630087361139
0.9693638199945841
0.9693571014613248
0.9693579129023737
0.9693587242742727
0.9693595355770305
0.9693603468106559
0.9693611579751577
0.9693619690705448
0.9693627800968262
0.9693635910540105
0.9693644019421066
0.9693652127611233
0.9693660235110696
0.969366834191954
0.9693676448037857
0.9693684553465732
0.9693692658203256
0.9693700762250514
0.9693708865607598
0.9693716542470889
0.9693724644466014
0.9693732745771226
0.9693740846386614
0.9693748946312264
0.9693757045548265
0.9693629517684592
0.9693637621314861
0.9693645724255255
0.9693653826505861
0.9693661928066767
0.9693670028938061
0.969367812911983
0.9693686228612164
0.969369432741515
0.9693702425528876
0.9693710522953431
0.9693718619688901
0.9693726715735377
0.9693734811092943
0.969374290576169
0.9693750999741704
0.9693759093033074
0.9693767185635889
0.9693775277550234
0.9693783368776199
0.9693791459313871
0.9693799549163338
0.9693807638324687
0.9693815726798009
0.9693823814583388
0.9693831901680913
0.9693839988090671
0.9693848073812752
0.9693856158847242
0.9693864243194229
0.9693872326853801
0.9693880409826046
0.969388849211105
0.9693896573708902
0.9693904654619689
0.96939127348435
0.9693865983760284
0.9693874064940844
0.9693834927108171
0.9693843008921723
0.9693851090048368
0.9693859170488192
0.9693867250241283
0.9693875329307728
0.9693883407687617
0.9693891485381035
0.9693899562388072
0.9693907638708812
0.9693915714343345
0.9693923789291758
0.9693931863554138
0.9693939937130573
0.9693948010021151
0.9693956082225956
0.969396415374508
0.9693972224578608
0.9693980294726626
0.9693988364189224
0.969393388253972
0.9693941953287807
0.9693950023350509
0.9693958092727913
0.969384931855508
0.969385739152279
0.9693865463805043
0.9693873535401926
0.9693881606313527
0.9693889676539932
0.969389774608123
0.9693905814937508
0.9693913883108852
0.9693921950595351
0.9693930017397091
0.9693938083514159
0.9693902440056339
0.9693910506659068
0.969391857257723
0.9693926637810912
0.96939347023602
0.9693942766225182
0.9693950829405945
0.9693958891902575
0.9693873669025049
0.9693881734110777
0.96938897985123
0.9693897862229701
0.9693905925263071
0.9693913987612495
0.9693922049278061
0.9693930110259855
0.9693938170557964
0.9693946314982926
0.9693954373910332
0.9693962432154314
0.9693874793297745
0.9693882854232482
0.9693890914483712
0.9693898974051521
0.9693907032935998
0.969391509113723
0.9693923148655302
0.9693931205490303
0.9693939261642317
0.9693947317111434
0.9693955371897739
0.969396342600132
0.9693971479422262
0.9693979532160654
0.9693987584216581
0.969399563559013
0.9694003686281389
0.9694011736290443
0.969401978561738
0.9694027834262287
0.9694035882225249
0.9694043929506353
0.9694051976105688
0.9694060022023337
0.9693981574820065
0.9693989623037989
0.9693997670574177
0.9694005717428718
0.9694013763601697
0.9693862200386502
0.9693870251955403
0.9693863058939991
0.9693860312483669
0.969386836310978
0.9693876413054184
0.9693884462316967
0.9693892510898215
0.9693900558798015
0.9693908352026699
0.9693886640701266
0.9693894687827584
0.9693902734272695
0.9693910780036681
0.9693918825119631
0.9693926869521631
0.9693934913242768
0.9693942956283128
0.9693936992210842
0.9693945034482571
0.9693953076073731
0.9693961116984411
0.9693969157214696
0.969397719676467
0.9693838480409787
0.9693846524807586
0.969385456852481
0.9693862273166385
0.9693870315537031
0.969387835722736
0.9693886398237458
0.9693894438567412
0.9693902478217307
0.969391051718723
0.9693918555477267
0.9693926593087504
0.9693934630018028
0.9693942666268925
0.9693950701840282
0.9693958736732182
0.9693966770944715
0.9693974804477966
0.969398283733202
0.9693990869506964
0.9693998901002884
0.9694006931819866
0.9694014961957996
0.9694018384680538
0.9694026413655912
0.9694034272912404
0.9694042300537787
0.9694050327484731
0.9694058353753323
0.9694066379343649
0.9694074404255794
0.9694082048245642
0.9694090071817748
0.9694098094711929
0.9694106116928273
0.9694114138466863
0.9694122159327787
0.969413017951113
0.969413819901698
0.9694146217845419
0.9694154235996536
0.9694162253470415
0.9694170270267143
0.9694178286386804
0.9694186301829487
0.9694194316595275
0.9694202330684254
0.9694005193157098
0.9694013214553991
0.9694021235273602
0.9694029255316017
0.969403727468132
0.9694045293369598
0.969397969692819
0.9693987717369819
0.9693995737134417
0.9694003756222069
0.9694011774632864
0.9694019792366884
0.9693944549939894
0.9693952569833979
0.9693960589051253
0.9693968607591799
0.9693976625455702
0.9693984642643051
0.9693992659153928
0.9694000674988422
0.9694008690146616
0.9694016704628596
0.969402471843445
0.9694032647204551
0.9694040659661963
0.9694048671443504
0.9694056682549258
0.9694064692979312
0.969407270273375
0.9694080374459197
0.9694088382876889
0.9694096390619219
0.9694104355522427
0.9694112361916072
0.9694120367634612
0.9694128372678135
0.9694136377046724
0.9694144380740465
0.9694152383759445
0.9694004594500307
0.9694012602736577
0.9694020610297786
0.9694028617184021
0.9693865475384577
0.9693873488133727
0.9693881500207552
0.9693888879521521
0.9693850075843806
0.969385808789134
0.9693700893230184
0.9693708910887937
0.969371692787012
0.9693724944176819
0.9693732959808119
0.9693740974764106
0.9693748989044865
0.9693757002650482
0.9693765015581041
0.9693773027836627
0.9693781039417327
0.9693789050323226
0.9693797060554409
0.969380507011096
0.9693813078992967
0.969382100298644
0.9693829010523156
0.969383701738558
0.96938450235738
0.96938530290879
0.9693816999239071
0.9693720016835399
0.9693728026600643
0.969373603569158
0.9693744044108294
0.9693752051850871
0.9693760058919395
0.9693768065313951
0.9693776071034627
0.9693784076081504
0.969379208045467
0.9693800084154207
0.9693808087180203
0.9693816089532743
0.9693824091211911
0.9693832092217791
0.9693803071094853
0.9693745109584143
0.9693753112902771
0.9693760821096399
0.9693768823080873
0.9693776529965286
0.9693784530615943
0.9693792530593626
0.969380052989842
0.969380852853041
0.969381652648968
0.9693824523776317
0.9693832520390403
0.9693840516332025
0.9693848511601266
0.9693856506198214
0.9693864500122951
0.9693872493375562
0.9693880485956132
0.9693888477864746
0.969389646910149
0.9693904459666446
0.9693912449559701
0.9693920438781338
0.9693928427331443
0.96939364152101
0.9693944402417395
0.9693952094798687
0.9693960080675869
0.969396806588194
0.9693976050416987
0.9693984034281092
0.9693922947648277
0.9693930933072481
0.9693938917825754
0.969394690190818
0.9693954885319844
0.9693962868060831
0.9693970850131224
0.9693978831531109
0.969398681226057
0.969399479231969
0.9694002771708555
0.969401075042725
0.9694018392539016
0.9694026369931728
0.9694034346654521
0.969404232270748
0.969405029809069
0.9694058272804233
0.9694066246848195
0.9693958020231057
0.9693965997813953
0.9693973974727111
0.9693981950970616
0.9693989926544552
0.9693997901449002
0.9693967096148232
0.9693975071341443
0.9693983045865285
0.9693991019719844
0.9693998992905202
0.9694006965421443
0.969398799982897
0.9693947553911381
0.9693955527582288
0.9693963500584151
0.9693971472917053
0.9693963251947469
0.9693971223621954
0.9693979194627674
0.9693987164964714
0.9693995134633157
0.9694003103633088
0.969401107196459
0.9694019039627749
0.9694027006622647
0.969403497294937
0.9694042938608002
0.9694050903598626
0.9694058867921325
0.9694066831576185
0.9694074794563289
0.9694082756882721
0.9694090718534566
0.9694098679518907
0.9694106639835827
0.9694114599485412
0.9694122558467745
0.969413051678291
0.969413847443099
0.9694146431412071
0.9694154387726234
0.9694162343373565
0.9694170298354147
0.9694178252668064
0.9694186206315399
0.9694194159296238
0.9694202111610662
0.9694210063258757
0.9694218014240606
0.9694225964556292
0.96942339142059
0.9694241863189512
0.9694249727734071
0.9694169549735003
0.9694177500415613
0.9694185450430254
0.9694193399779008
0.9694070605968557
0.9694078559460768
0.9694086512286887
0.9694094464446994
0.9694102415941176
0.9694110366769515
0.9694118316932094
0.9694126266428998
0.969413421526031
0.9694142163426114
0.9694150110926494
0.9694158057761532
0.9694166003931312
0.9694173949435918
0.9694181894275433
0.9694189838449943
0.9694197781959527
0.9694205724804272
0.969421366698426
0.9694221608499576
0.9694229549350301
0.969423748953652
0.9694245429058316
0.9694253367915773
0.9694261306108972
0.9694269243638001
0.9694277180502938
0.969428511670387
0.969429305224088
0.969430098711405
0.9694308921323463
0.969416482642922
0.9694172765669468
0.9693858815654176
0.969386676702725
0.9693874717735328
0.9693882667778491
0.9693890617156824
0.9693898565870409
0.9693905092395794
0.9693913039839566
0.9693920986618836
0.9693928932733687
0.9693936878184204
0.9693944822970468
0.9693952767092563
0.9693960710550573
0.9693968653344581
0.969397659547467
0.9693984536940924
0.9693992477743425
0.9694000417882256
0.9694008357357502
0.9694016296169244
0.9694024234317568
0.9694032171802553
0.9694040108624287
0.9694048044782849
0.9694055980278325
0.9694063915110797
0.9694071849280348
0.9694079782787061
0.9694087715631018
0.9694095647812304
0.969399649166446
0.9693858252586125
0.9693866193356533
0.9693874133463717
0.969388207290776
0.9693890011688747
0.969389794980676
0.9693905887261882
0.9693913824054197
0.9693921760183787
0.9693929695650735
0.9693937630455124
0.9693945564597036
0.9693953498076556
0.9693739616810201
0.969374755822364
0.9693755498974161
0.969376343906185
0.9693771378486787
0.9693779317249057
0.9693787255348741
0.9693795192785923
0.9693803129560686
0.9693811065673114
0.9693819001123287
0.969382693591129
0.9693834870037206
0.9693842803501117
0.9693850736303106
0.9693858668443256
0.969386659992165
0.9693874530738371
0.9693683211675566
0.969369114947955
0.9693699086621415
0.9693707023101245
0.9693714958919122
0.969372289407513
0.969373082856935
0.9693738762401867
0.9693746695572762
0.9693754628082119
0.969376255993002
0.9693770491116548
0.9693712761075646
0.96937206936769
0.9693728625616803
0.9693736556895435
0.9693744487512878
0.9693752417469216
0.9693760346764532
0.9693768275398909
0.9693776203372427
0.9693784130685171
0.9693792057337224
0.9693799983328667
0.9693807908659583
0.9693815833330054
0.9693823757340164
0.9693831680689996
0.969383960337963
0.969384752540915
0.9693855446778639
0.9693748729481013
0.9693756654305877
0.9693764578470558
0.9693772501975141
0.9693780424819706
0.9693788347004336
0.9693748958850622
0.96937568816858
0.9693764803861127
0.9693772725376685
0.9693780646232556
0.9693788566428824
0.9693796485965569
0.9693804404842875
0.9693812323060824
0.96938202406195
0.9693828157518981
0.9693836073759354
0.9693843989340698
0.9693851904263098
0.9693859818526634
0.9693867732131389
0.9693875645077447
0.9693883557364886
0.9693891468993793
0.9693899379964247
0.9693907290276332
0.9693915199930129
0.969392310892572
0.969387663823261
0.9693884548174437
0.9693892457458116
0.9693900366083731
0.9693908274051363
0.9693916181361094
0.9693859365247731
0.9693867273933977
0.9693875181962346
0.9693883089332916
0.9693890996045774
0.9693898902100999
0.9693906807498673
0.969391471223888
0.9693922616321701
0.9693930519747217
0.969393842251551
0.9693946283050081
0.9693855901547439
0.9693863806432217
0.9693871710659759
0.9693879614230151
0.9693887517143471
0.9693895419399804
0.9693903320999229
0.969391122194183
0.9693919122227689
0.9693927021856886
0.9693934920829506
0.9693942819145627
0.9693950716805334
0.9693958613808706
0.9693966510155828
0.969397440584678
0.9693982300881644
0.9693990195260501
0.9693998088983434
0.9694005982050525
0.9694013874461854
0.9694021766217504
0.9694029657317558
0.9694037547762094
0.9694045437551196
0.9694053326684947
0.9694061215163425
0.9694069102986715
0.9693977160413608
0.9693985051072174
0.969399294107545
0.969400083042352
0.9694008719116465
0.9694016607154364
0.9694024162407939
0.9694032049149784
0.969403993523683
0.9694047820669156
0.9694055705446846
0.969406358956998
0.9694071473038639
0.9694079355852906
0.9694087238012862
0.9694095119518588
0.9694103000370164
0.9694110880567676
0.9694118760111201
0.9694126639000822
0.9694036264052106
0.9694044145710721
0.9694052026715337
0.9694059907066037
0.9694067786762902
0.9694075665806012
0.969408354419545
0.9693967852991526
0.9693975735199291
0.9693983616753201
0.9693991497653339
0.9693999377899787
0.9694006967192786
0.9694014846144134
0.9694022724442033
0.9694030602086566
0.9694038479077812
0.9694046355415855
0.9694054231100774
0.969395584576781
0.9693963724552032
0.9693971602683009
0.9693979480160823
0.9693987356985555
0.9693628891188373
0.9693636781891714
0.9693644671940957
0.9693652561336185
0.9693660450077477
0.9693668338164916
0.9693676225598583
0.9693684112378559
0.9693691998504925
0.9693699883977764
0.9693707768797155
0.9693715652963181
0.9693723536475921
0.9693731419335458
0.9693739301541873
0.9693747183095247
0.969375506399566
0.9693762944243196
0.9693770823837933
0.9693778702779954
0.9693786581069338
0.969379445870617
0.969380175590836
0.9693667218813945
0.9693675017595724
0.9693682898547377
0.9693690489003319
0.9693698368661773
0.9693706247667748
0.9693714126021326
0.9693722003722587
0.9693729880771612
0.9693737757168484
0.9693745632913281
0.9693554948463058
0.969356270695029
0.9693570588962336
0.9693578470321951
0.9693586351029216
0.9693594231084214
0.9693602110487024
0.9693609989237727
0.9693617867336405
0.9693625744783138
0.9693633621578007
0.9693641497721094
0.969364937321248
0.9693657248052243
0.9693665122240467
0.969367299577723
0.9693680868662617
0.9693688740896705
0.9693696612479576
0.9693704483411313
0.9693712353691993
0.9693720223321699
0.9693728092300511
0.9693735960628511
0.9693743828305779
0.9693751695332394
0.9693759561708439
0.9693767427433995
0.9693773721417231
0.9693781585907002
0.9693789449746519
0.9693797312935863
0.9693805175475115
0.9693812748012506
0.9693820609263776
0.9693828469865193
0.9693836329816842
0.9693844189118799
0.9693852047771148
0.9693859905773966
0.9693846315960098
0.9693854173550348
0.9693862030491236
0.9693869886782843
0.9693877742425252
0.969388559741854
0.9693893451762791
0.9693892464674806
0.9693900318086435
0.9693908170849236
0.9693915857735483
0.9693923709207696
0.9693826070790893
0.969383392532291
0.969384177920614
0.9693849632440664
0.9693857485026564
0.9693865336963917
0.9693873188252806
0.9693880956310108
0.9693888806305718
0.9693896655653104
0.9693904504352345
0.9693912352403523
0.9693920199806718
0.9693928046562009
0.9693935892669477
0.9693943738129203
0.9693951582941266
0.969395938583119
0.9693886994920058
0.9693894841102685
0.9693902686637698
0.9693910531525175
0.9693918375765197
0.9693926219357845
0.9693934062303197
0.9693941904601335
0.9693949746252339
0.9693957587256289
0.9693940674116834
0.96939485148481
0.9693956354932466
0.9693896130678901
0.9693903972277272
0.9693911813228753
0.9693919653533424
0.9693927493191365
0.9693785622960278
0.9693793467499087
0.9693801311390896
0.9693809154635786
0.96937374128868
0.9693745258119651
0.9693753102705552
0.9693760946644585
0.9693768789936827
0.969377663258236
0.9693703137235342
0.9693710981940707
0.9693718825999327
0.969372666941128
0.9693734512176647
0.9693742354295508
0.9693750195767943
0.9693758036594032
0.9693765876773854
0.969377371630749
0.969378155519502
0.9693744766767658
0.9693752606202048
0.969376044499042
0.9693768283132853
0.9693776120629427
0.9693783957480223
0.9693791793685319
0.9693799629244796
0.9693807464158732
0.969381529842721
0.9693822802533874
0.9693830635525242
0.9693838467871391
0.9693846299572395
0.9693854130628339
0.96938619610393
0.9693869790805357
0.9693877619926592
0.9693885448403082
0.969389327623491
0.9693901103422152
0.969390892996489
0.9693916755863202
0.969392458111717
0.9693932405726872
0.9693940229692386
0.9693948053013794
0.9693955875691176
0.9693963697724609
0.9693971519114174
0.9693979339859949
0.9693987159962016
0.9693994979420454
0.969400279823534
0.9694010616406756
0.9694018433934781
0.9694026250819493
0.9694034067060973
0.9694041882659299
0.9694049697614552
0.969405751192681
0.9694065325596153
0.969407313862266
0.9694080951006411
0.9694088762747484
0.9694096450455181
0.9694104260916213
0.9694112070734805
0.9694119879911036
0.9694127688444987
0.9694135496336735
0.9694035938974329
0.9694043749996575
0.9694051560376493
0.9694029767285448
0.9693921884632515
0.9693929699059227
0.9693937512843438
0.9693945325985226
0.9693953138484671
0.9693960950341852
0.9693968761556848
0.9693976572129739
0.9693984382060603
0.969399219134952
0.9693999999996569
0.9694007808001828
0.9694015615365378
0.9694023422087297
0.9694031228167663
0.9694039033606558
0.9694046838404059
0.9694054313883171
0.9694062117411626
0.9694069920298922
0.969407772254514
0.9693994413404384
0.9694002218111165
0.9694010022176798
0.9694017825601359
0.969402562838493
0.9694033430527589
0.9694041232029414
0.9694049032890486
0.9694056833110882
0.9694064632690682
0.9694072431629965
0.9693880722640779
0.9693888528490563
0.9693896333699393
0.969390413826735
0.9693911942194511
0.9693919745480956
0.9693892245799273
0.9693900049253594
0.9693907852067317
0.969391565424052
0.9693923455773281
0.969375913157334
0.9693766938889317
0.9693774704527084
0.9693782510563256
0.96937903159588
0.9693798120713797
0.9693805924828325
0.9693813728302462
0.9693821531136289
0.9693829333329882
0.9693837134883322
0.9693844935796687
0.9693780950033466
0.9693788752611503
0.9693796554549459
0.9693804355847413
0.9693812156505446
0.9693819956523634
0.9693827755902056
0.9693835472623159
0.969384327072565
0.9693851068188613
0.9693858865012124
0.9693866661196263
0.969387445674111
0.969388225164674
0.9693890045913235
0.9693897839540672
0.969390563252913
0.9693913424878687
0.9693921216589423
0.9693929007661415
0.9693936798094742
0.9693944587889484
0.9693952377045717
0.9693960165563521
0.9693967953442975
0.9693975740684155
0.9693983527287142
0.9693991313252014
0.9693999098578849
0.9694006883267725
0.9694014667318722
0.9694022450731916
0.9694030233507388
0.9694038015645213
0.9694045797145473
0.9693910211768947
0.9693917997866605
0.9693925783326449
0.969393356814856
0.9693941352333015
0.9693949135879892
0.969395691878927
0.9693964701061227
0.9693920355428326
0.9693928138560116
0.9693935921054544
0.969394370291169
0.9693951443189974
0.9693959223774465
0.969396700372191
0.9693974783032384
0.9693982561705966
0.9693772820299429
0.9693780606602883
0.969378839226895
0.9693796177297712
0.9693803961689244
0.9693811745443625
0.9693819528560932
0.9693827311041245
0.9693835092884643
0.9693842874091202
0.9693850654661001
0.9693858434594119
0.9693865886585176
0.9693873665258554
0.9693881443295485
0.9693889220696045
0.9693896997460313
0.9693904773588365
0.9693912549080284
0.9693920323936143
0.9693927770957659
0.9693935544555018
0.9693943317516551
0.9693951089842339
0.9693958861532457
0.9693874626862183
0.9693882401043289
0.9693890174588652
0.969389794749835
0.9693789566209357
0.9693797342596674
0.9693805118348171
0.9693812893463928
0.9693820667944021
0.9693828441788529
0.9693836214997529
0.9693789912528185
0.9693797686676525
0.969374668955021
0.9693754464829561
0.9693762239473417
0.9693770013481856
0.9693777786854956
0.9693785559592795
0.9693653428124315
0.9693661205308047
0.9693668981856285
0.9693603015071881
0.9693610793361975
0.9693618571016561
0.9693626348035719
0.9693634124419525
0.9693641900168056
0.9693649675281393
0.9693657449759612
0.969366522360279
0.9693672996811006
0.9693680769384337
0.9693688541322862
0.9693696312626658
0.9693704083295803
0.9693711853330375
0.969371962273045
0.9693727391496109
0.9693735159627426
0.969374292712448
0.969375069398735
0.9693758460216113
0.969363441913275
0.9693642189473615
0.9693649959180166
0.9693580792617202
0.9693588564195333
0.9693596335139129
0.9693603819781018
0.9693611589468029
0.9693619358520935
0.9693627126939814
0.9693634894724743
0.96936426618758
0.9693650428393062
0.9693658194276609
0.9693665959526515
0.9693580263530125
0.9693588031325526
0.9693595798487209
0.9693603565015252
0.9693611330909732
0.9693619096170727
0.9693626860798313
0.9693567292003012
0.969357505810994
0.9693582701244345
0.9693590466089541
0.9693470518672069
0.9693478287458259
0.9693486055610935
0.9693493823130174
0.9693501590016054
0.9693509356268651
0.9693496697917398
0.9693504463736242
0.9693512228921969
0.9693519993474655
0.9693527757394379
0.9693535520681218
0.9693520948806393
0.9693528711737933
0.9693536474036745
0.9693544235702907
0.9693551996736496
0.969355975713759
0.9693567516906266
0.9693231267567681
0.9693239040087743
0.9693246811974479
0.9693254583227962
0.9693262353848272
0.9693270123835486
0.9693277893189681
0.9693285661910936
0.9693293429999327
0.969330119745493
0.9693308964277825
0.9693316730468088
0.9693324496025795
0.9693332260951025
0.9693340025243856
0.9693271561198525
0.9693279327330647
0.9693287092830348
0.9693294857697705
0.9693302621932796
0.9693310385535696
0.9693318148506485
0.9693325910845237
0.9693333672552034
0.9693341433626949
0.969334919407006
0.9693356953881445
0.969336471306118
0.9693372471609343
0.9693380229526012
0.9693325967521799
0.9693333726699485
0.9693341485245701
0.9693349243160526
0.9693357000444036
0.9693325290907034
0.9693333048533833
0.9693340805529417
0.9693348561893863
0.9693356317627249
0.9693364072729651
0.9693332818089531
0.9693340573516901
0.9693348328313389
0.9693356082479073
0.969336383601403
0.9693371588918335
0.9693379341192067
0.9693387092835302
0.9693326732267116
0.9693334485419138
0.9693342237940671
0.9693349989831789
0.9693357741092569
0.9693365491723088
0.9693373241723424
0.9693380991093653
0.9693388739833853
0.9693396487944098
0.9693389277290982
0.9693397024749532
0.9693404690290714
0.96934124364931
0.9693420182065866
0.9693427927009091
0.9693309736667454
0.9693317485469246
0.9693325233641311
0.9693332981183725
0.9693340728096564
0.9693348474379906
0.9693356220033826
0.9693363965058402
0.9693371709453712
0.969337945321983
0.9693343610362846
0.9693351354641233
0.9693359098290516
0.9693366841310771
0.9693374583702075
0.9693382325464504
0.9693390066598133
0.9693397807103042
0.9693405546979307
0.9693413286227003
0.9693421024846207
0.9693428762836995
0.9693436500199446
0.9693444236933634
0.9693451973039636
0.9693459708517529
0.969346744336739
0.9693475177589295
0.9693482911183319
0.969349064414954
0.9693498376488036
0.9693506108198879
0.9693513839282151
0.9693521569737923
0.9693529299566275
0.9693537028767282
0.969354475734102
0.9693552485287568
0.9693560212606999
0.969356793929939
0.9693575665364819
0.9693583390803361
0.9693591115615092
0.9693598839800089
0.9693606563358429
0.9693614286290186
0.9693622008595439
0.9693629649154815
0.9693637005187863
0.969364472563215
0.9693652445450236
0.9693660164642195
0.9693667883208106
0.9693675317299051
0.96936830346246
0.9693690751324326
0.9693698467398307
0.9693706182846618
0.9693713897669335
0.9693721611866534
0.9693729325438292
0.9693737038384683
0.9693744750705786
0.9693752462401676
0.9693760173472427
0.9693767883918117
0.9693775593738821
0.9693783302934617
0.9693791011505578
0.9693798719451783
0.9693806426773305
0.9693814133470222
0.9693821839542609
0.9693829544990542
0.9693837249814098
0.9693844954013351
0.9693852657588378
0.9693860360539255
0.9693868062866057
0.9693875764568861
0.9693883465647742
0.9693891166102776
0.9693898865934039
0.9693906565141607
0.9693914263725555
0.9693921961685958
0.9693929659022894
0.9693937355736438
0.9693945051826666
0.9693952747293652
0.9693960442137473
0.9693953115507158
0.9693960809713007
0.9693968503295869
0.9693976196255819
0.9693983888592933
0.9693991580307287
0.9693999271398955
0.9694006961868015
0.9693703120569522
0.9693710822402104
0.9693718523611282
0.9693726224197132
0.9693733924159732
0.9693741623499155
0.9693749322215478
0.9693757020308775
0.9693764717779124
0.96937724146266
0.9693780110851278
0.9693787806453233
0.9693795177794855
0.9693802872164684
0.9693810565912018
0.9693818259036929
0.9693825951539495
0.9693833643419792
0.9693841011118743
0.9693847731129619
0.9693855421195896
0.9693863110640202
0.969387079946261
0.9693878487663198
0.9693886175242039
0.969389386219921
0.9693901548534785
0.9693909234248841
0.9693916919341451
0.9693924603812694
0.9693932287662642
0.9693939970891372
0.9693947653498959
0.9693955335485478
0.9693963016851005
0.9693970697595614
0.9693978377719382
0.9693986057222383
0.9693993736104694
0.9694001414366388
0.9694009011189664
0.9694016688213617
0.969402436461718
0.969394622221861
0.9693953900848878
0.9693961578858701
0.9693969256248154
0.9693976933017312
0.969398460916625
0.9693992284695043
0.9693999959603768
0.9694007633892499
0.9694015307561309
0.9694022980610276
0.9694030653039474
0.9694038324848978
0.9694045996038864
0.9694020432882829
0.9694028104175666
0.9694035774849001
0.9694043444902909
0.9694051114337464
0.9694058783152744
0.9694030682273327
0.9694038351294267
0.9694044647178681
0.9694052315016763
0.9694059982235822
0.9694067648835933
0.9694075314817171
0.969408298017961
0.9694079465651393
0.969408713022762
0.9694094794185237
0.969410245752432
0.9694109797429996
0.9694117459545258
0.969412512104221
0.9694132781920924
0.9694140442181477
0.9694023722108771
0.9694031386150964
0.9694039049574814
0.9694046712380398
0.9694054374567789
0.9694062036137061
0.9694069697088291
0.9694077357421553
0.9694085017136922
0.9694092676234471
0.9694100334714277
0.9694107992576415
0.9694115649820957
0.9694123306447979
0.9694130962457558
0.9694138617849765
0.9694054186989874
0.9694061844860097
0.9694069502112873
0.9694077158748279
0.9694084814766388
0.9694092470167275
0.9694100124951016
0.9694107779117683
0.9694115432667354
0.9694022771236084
0.9694030427594797
0.969403808333641
0.9694043965339902
0.9694051619918991
0.9694059273881196
0.9694066927226596
0.9694074579955261
0.9694082232067268
0.9694000282015616
0.9694007936504294
0.9694015590376246
0.9694023243631548
0.9694030896270274
0.9694038548292496
0.9694046199698292
0.9694053850487735
0.9694061500660899
0.969406915021786
0.9694076799158691
0.9694084447483465
0.969409209519226
0.9694099742285149
0.9694082907183789
0.9694090554030816
0.9694098200262082
0.9694105845877661
0.9694113490877624
0.9694121135262049
0.9694128779031008
0.9694136422184577
0.9694144064722829
0.9694151706645839
0.9694159347953681
0.969416698864643
0.9694174628724159
0.9694066323241677
0.9694073966755571
0.9694081609654291
0.9694089251937915
0.9694096893606515
0.9694104534660166
0.9694112175098941
0.9694119493056089
0.9694127132278286
0.9694134770885829
0.9694142408878793
0.9694150046257252
0.969415768302128
0.969416531917095
0.9694172954706338
0.9694180589627517
0.9694188223934562
0.9694195857627546
0.9694203490706543
0.9694211123171629
0.9694218755022876
0.9694226386260358
0.9694234016884151
0.9694241646894328
0.9694249276290963
0.9694256905074129
0.96942645332439
0.9694272160800352
0.9694279787743558
0.9694287414073591
0.9694295039790526
0.9694302664894437
0.9694310289385397
0.9694274386074059
0.9694282011088685
0.9694289635490441
0.9694297259279401
0.9694303998388933
0.969431162098805
0.9694319242974588
0.9694326864348625
0.9694334485110231
0.9694342105259482
0.9694349724796453
0.9694357343721216
0.9694358855899591
0.9694357877396501
0.9694365495075657
0.9694373112142853
0.9694380728598163
0.9694388304277792
0.9694395919511163
0.9694403534132868
0.9694411148142983
0.9694418761541579
0.9694426374328731
0.9694433986504511
0.9694441598068996
0.9694449209022257
0.9694456819364368
0.9694464429095403
0.9694471676900249
0.9694479285423857
0.9694486893336609
0.9694494500638577
0.9694502107329837
0.9694509713410461
0.9694517318880521
0.9694524923740094
0.9694532527989251
0.9694540131628065
0.9694423371720702
0.969443097912954
0.9694438585927857
0.9694446192115725
0.9694453797693219
0.9694461402660411
0.9694469007017374
0.9694476610764184
0.9694484213900912
0.9694396983308249
0.9694291748562238
0.9694299358199279
0.9694166579756448
0.9694174193803465
0.9694181807239722
0.9694189420065291
0.9694197032280246
0.9694204643884662
0.9694212254878611
0.9694219865262166
0.9694227475035402
0.969423508419839
0.9694230584174968
0.9694238192603154
0.9694245800421274
0.9694253407629403
0.9694261014227613
0.9694268620215979
0.9694246442454316
0.9694254048417019
0.9694261653770002
0.9694269258513337
0.9694214259945805
0.969422186597899
0.9694229471402547
0.9694237076216548
0.9694244680421066
0.9694252284016176
0.969425988700195
0.9694267489378462
0.9694275091145785
0.9694282692303992
0.9694290292853155
0.969429789279335
0.9694305492124647
0.9694313090847122
0.9694320688960847
0.9694328286465895
0.9694335883362338
0.9694343479650253
0.9694351075329708
0.9694358670400779
0.969436626486354
0.9694373858718062
0.9694381451964418
0.9694369824613894
0.969437741741371
0.9694385009605516
0.9694392601189389
0.9694400192165399
0.9694407782533622
0.9694415372294127
0.9694422961446991
0.9694430549992286
0.9694438137930083
0.9694445725260457
0.9694452991791365
0.9694460577919924
0.9694468163441278
0.9694475748355499
0.9694483332662659
0.9694490916362832
0.969449849945609
0.9694506081942507
0.9694513663822155
0.9694521245095107
0.9694528825761436
0.9694536405821215
0.9694543985274515
0.9694551564121411
0.9694559142361975
0.969456671999628
0.9694574297024399
0.9694581873446403
0.9694589449262366
0.9694505399132418
0.9694512977400798
0.9694520555063062
0.9694528132119283
0.9694535708569534
0.9694543284413887
0.9694550859652414
0.9694558434285189
0.9694566008312284
0.9694573581733771
0.9694581154549724
0.9694588726760216
0.9694596298365317
0.9694603869365102
0.9694611439759643
0.9694619009549011
0.9694626578733282
0.9694634147312525
0.9694641715286815
0.9694649002913587
0.9694656569689365
0.9694664135860406
0.9694671701426781
0.9694679266388565
0.9694686830745829
0.9694694394498645
0.9694701957647086
0.9694709520191225
0.9694717082131133
0.9694724643466884
0.9694732204198551
0.9694739764326203
0.9694747323849915
0.9694754882769759
0.9694762441085807
0.9694769998798132
0.9694761461657606
0.96946902280223
0.9694697787712899
0.969470534679976
0.9694712905282957
0.9694720463162562
0.9694728020438647
0.9694735577111284
0.9694743133180546
0.9694750688646505
0.9694758243509233
0.9694765797768802
0.9694773231674367
0.9694780784732616
0.9694788337187923
0.969479588904036
0.9694803440289997
0.9694810990936911
0.9694818540981169
0.9694826090422848
0.9694833639262016
0.9694841187498747
0.9694848735133114
0.9694856282165186
0.9694863828595038
0.9694871374422742
0.9694878919648369
0.9694886464271991
0.9694894008293681
0.969490155171351
0.969490909453155
0.9694704678708705
0.9694712228777358
0.9694719778243764
0.9694727167580199
0.969473471584869
0.9694742263515149
0.9694749810579649
0.9694757357042263
0.969476490290306
0.9694772448162114
0.9694779992819497
0.9694787536875281
0.9694795080329537
0.9694802623182338
0.9694810165433755
0.969481770708386
0.9694825248132727
0.9694832788580424
0.9694840328427027
0.9694825548023344
0.9694833087557517
0.969484062649074
0.9694848164823083
0.969485570255462
0.969486323968542
0.9694870776215556
0.9694766585643925
0.9694774125424558
0.9694781664604388
0.9694789203183487
0.9694796741161926
0.9694804278539778
0.9694811815317113
0.9694819351494004
0.9694826887070522
0.9694834422046739
0.9694841956422727
0.9694849490198558
0.9694857023374304
0.9694864555950035
0.9694872087925823
0.9694879619301742
0.9694887150077861
0.9694894680254252
0.9694896157670926
0.9694903686889046
0.9694911215507636
0.9694918743526764
0.9694926270946504
0.9694933797766928
0.9694941323988105
0.969494884961011
0.9694956374633013
0.9694963899056884
0.9694971422881796
0.9694978866509
0.9694986389139377
0.9694993911171009
0.9695001432603967
0.9695008953438323
0.969501647367415
0.9695023993311517
0.9695031512350496
0.9695039030791159
0.9695046548633578
0.9695054065877824
0.9695061582523967
0.969506909857208
0.9695076614022233
0.9694897096257157
0.9694904617950952
0.9694912139046412
0.9694919659543605
0.9694927179442605
0.9694934698743481
0.9694942217446306
0.9694949735551152
0.9694957253058087
0.9694964769967186
0.9694972286278519
0.9694915709113147
0.9694923226777383
0.9694930743843864
0.9694938260312662
0.9694945776183848
0.9694953291457492
0.9694960806133667
0.9694968320212443
0.9694975833693892
0.9694983346578084
0.9694990858865092
0.9694998370554987
0.9695005881647838
0.9695013392143719
0.9695020902042699
0.969502841134485
0.9695035920050243
0.969504342815895
0.9695050935671042
0.9695058442586588
0.9695065948905662
0.9695073097088209
0.9695051523453876
0.9695059029153269
0.969506653425638
0.969507403876328
0.9695081542674041
0.9695089045988733
0.9695096548707427
0.9695104050830194
0.9695111552357105
0.9695119053288233
0.9695066036608199
0.9695073538750962
0.9695081040297964
0.9695088541249274
0.9695096041604963
0.9695103541365101
0.9695111040529761
0.9695118539099014
0.9695098963911879
0.9695106462365201
0.9695113960223241
0.9695121457486072
0.9695128954153763
0.9695136450226388
0.9695143945704014
0.9695107349785858
0.9695114845823407
0.9695122341266033
0.9695129836113805
0.9695137330366795
0.9695144824025075
0.9695152317088714
0.9695159809557784
0.9695147901289531
0.9695155393339308
0.9695162884794665
0.9695170375655674
0.9695177865922406
0.9695185355594933
0.9695192844673324
0.969520033315765
0.9695207821047982
0.9695117787027714
0.9695125277597707
0.9695132767573612
0.9695140256955499
0.9695147745743438
0.9695155233937499
0.9695162721537754
0.9695170208544275
0.969517769495713
0.969518518077639
0.9695192666002127
0.969520015063441
0.9695207634673311
0.96952151181189
0.9695222600971246
0.9695164684895109
0.9695172169153168
0.9695179652817991
0.969518713588965
0.9695194618368215
0.9695202100253755
0.9695209581546342
0.9695217062246047
0.9695224542352938
0.9695232021867088
0.9695157686208536
0.9695165167778751
0.9695172648756177
0.9695180129140887
0.969518760893295
0.9695195088132438
0.9695202566739418
0.9695020834154686
0.969502831907095
0.9695035803394325
0.9695043287124884
0.969505069105791
0.9695058173606181
0.9695065655561845
0.9694961233860112
0.9694968719061701
0.9694976203670543
0.9694983687686709
0.969499117111027
0.9694998653941296
0.9695006136179857
0.9695013617826023
0.9695021098879865
0.9695028579341453
0.9695036059210858
0.969504353848815
0.9695051017173398
0.9695058495266674
0.9695065972768048
0.969507344967759
0.969508092599537
0.9695088401721459
0.9695095876855926
0.9695103351398843
0.9695110825350278
0.9695118298710304
0.9695125771478988
0.9695133243656403
0.9695140715242617
0.9695148186237702
0.9695155656641726
0.9695163126454761
0.9695170595676877
0.9695178064308143
0.969518553234863
0.9695192999798409
0.9695200466657548
0.9695207932926118
0.9695215398604188
0.969522286369183
0.9695230328189114
0.9695237792096107
0.9695245255412883
0.969525271813951
0.9695260180276059
0.9695267641822597
0.9695275102779197
0.9695282563145929
0.9695290022922861
0.9695297482110065
0.969530494070761
0.9695312398715564
0.9695319856134
0.9695327312962987
0.9695291732528551
0.9695299189879567
0.9695306646641209
0.9695314102813546
0.9695321558396649
0.9695329013390587
0.9695336467795431
0.9695343921611249
0.9695351374838114
0.9695358827476092
0.9695228016113704
0.969523547303584
0.9695242929368868
0.9695250385112859
0.9695192669243315
0.9695200126383438
0.9695207582934527
0.9695215038896656
0.9695187781372017
0.9695195237527237
0.9695202693093594
0.9695086752217262
0.9695094211478408
0.9695101670150517
0.9695109128233659
0.9695116585727905
0.9695124042633324
0.9695131498949985
0.9695138954677959
0.9695146409817315
0.9695153864368122
0.9695161318330452
0.9695168771704372
0.9695176224489954
0.9695183676687267
0.9695191128296379
0.9695198579317361
0.9695206029750283
0.9695213479595213
0.9695220928852223
0.969522837752138
0.9695235825602756
0.9695243273096419
0.9695250720002438
0.9695258166320885
0.9695265454254677
0.969527289940441
0.9695280343966777
0.9695197341428754
0.9695204788384086
0.9695212234751981
0.9695219680532507
0.9695227125725734
0.969523457033173
0.9695242014350567
0.9695249457782312
0.9695256900627036
0.9695264342884808
0.9695271784555698
0.9695279225639774
0.9695286666137106
0.9695294106047765
0.9695301545371818
0.9695308984109335
0.9695316422260387
0.9695323859825041
0.9695331296803369
0.9695338733195438
0.9695346169001318
0.9695353604221079
0.9695361038854788
0.9695368472902518
0.9695220129252103
0.9695227568266593
0.9695235006694828
0.9695242444536873
0.9695249881792801
0.969525731846268
0.9695264754546579
0.9695272190044567
0.9695279624956714
0.969528705928309
0.9695294493023762
0.9695301611056888
0.9695309043638773
0.9695316475635164
0.9695323907046127
0.9695331337871732
0.9695338768112048
0.9695346197767145
0.9695353626837091
0.9695361055321956
0.9695368483221809
0.9695375910536719
0.9695383337266754
0.9695390763411985
0.969539818897248
0.9695405613948308
0.9695413038339539
0.969542046214624
0.9695427885368483
0.9695435308006334
0.9695442730059863
0.9695450151529141
0.9695457572414234
0.9695464992715214
0.9695369539547455
0.9695376962728772
0.9695384385325863
0.9695391807338795
0.9695399228767639
0.9695406649612464
0.9695414069873337
0.969542148955033
0.9695428908643509
0.9695436327152944
0.9695443745078705
0.969545116242086
0.9695426835020874
0.9695434252444662
0.9695441669284952
0.9695449085541813
0.9695456501215315
0.9695463916305525
0.9695471330812512
0.9695478744736346
0.9695486158077095
0.9695493570834828
0.9695500983009614
0.9695508394601521
0.969521317920502
0.9695220601529407
0.9695227512183537
0.969523493336087
0.969524235395473
0.9695249773965188
0.9695257193392312
0.9695264612236169
0.9695272030496831
0.9695279448174364
0.9695286865268838
0.9695294281780322
0.9695301697708886
0.9695309113054595
0.9695295583146034
0.969530299814925
0.9695310412569754
0.9695317826407616
0.9695325239662903
0.9695332691623785
0.9695340103712586
0.969534751521902
0.9695354926143155
0.9695362336485058
0.96953697462448
0.9695377155422448
0.969538456401807
0.9695391972031737
0.9695399379463516
0.9695406786313475
0.9695414192581685
0.9695421598268211
0.9695429003373124
0.9695436407896492
0.9695443811838383
0.9695451215198867
0.969545861797801
0.9695466020175882
0.9695473421792552
0.9695480822828088
0.9695488223282557
0.9695495623156029
0.9695503022448572
0.9695510421160255
0.9695517819291145
0.9695525216841311
0.9695532613810822
0.9695360543145863
0.9695367945997164
0.9695375034332683
0.9695299285822466
0.9695306690205993
0.9695314094008464
0.9695211480358602
0.9695081567792675
0.9695088979555875
0.9695026755586492
0.9695034168918428
0.9695041581668745
0.9695048640799421
0.969505605240055
0.9695063463420264
0.9695070873858629
0.9695078283715715
0.969508569299159
0.9695093101686323
0.9695100509799981
0.9695107917332635
0.969511532428435
0.9695122730655197
0.9695130136445242
0.9695137541654556
0.9695144946283205
0.9695152350331259
0.9695159753798784
0.9695167156685851
0.9695174558992528
0.969518196071888
0.9695189361864979
0.9695196762430891
0.9695204162416685
0.9695211561822429
0.9695218960648192
0.9695226358894041
0.9695233756560045
0.9695241153646272
0.969524855015279
0.9695255946079667
0.9695263341426972
0.9695187164514326
0.969519456197693
0.9695201958859907
0.9695209355163328
0.969521675088726
0.9695224146031772
0.9695231540596931
0.9695238934582806
0.9695246327989465
0.9695253720816975
0.9695261113065405
0.9695268504734823
0.9695275895825297
0.9695283286336894
0.9695290676269684
0.9695298065623734
0.9695305454399111
0.9695312842595885
0.9695320230214121
0.9695327304044274
0.9695334690517905
0.9695342076413203
0.9695318340180028
0.9695325726137117
0.9695333111515981
0.9695340496316689
0.9695347880539307
0.9695355264183904
0.9695347775034197
0.9695355158104991
0.9695362540597923
0.9695369922513059
0.9695377303850468
0.9695384684610215
0.9695392064792372
0.9695399444397005
0.969540682342418
0.9695414201873968
0.9695381049250757
0.9695388428131546
0.9695395806435027
0.9695403184161264
0.9695410248382498
0.9695417624966696
0.9695425000973854
0.9695432376404041
0.9695439751257323
0.9695447125533769
0.9695454499233447
0.9695461872356422
0.9695469244902766
0.9695476616872543
0.9695483988265822
0.9695491007190271
0.9695498377444516
0.9695505747122463
0.9695513116224181
0.9695520484749739
0.9695497048586776
0.9695504417164346
0.9695511785165863
0.9695519152591395
0.969552651944101
0.9695533885714775
0.9695541251412757
0.9695548616535025
0.9695555981081644
0.9695563345052683
0.969557070844821
0.9695578071268293
0.9695585433512997
0.9695483238254986
0.9695490603629541
0.9695497968428586
0.9695505332652188
0.9695512696300416
0.9695520059373336
0.9695527421871016
0.9695534783793524
0.9695542145140925
0.969554950591329
0.9695556866110684
0.9695564225733174
0.9695571584780829
0.9695578943253715
0.9695586301151901
0.9695593267987734
0.9695600624751967
0.96956079809417
0.9695615336556999
0.9695622691597932
0.9695630046064567
0.969563739995697
0.969564475327521
0.9695652106019352
0.9695659458189466
0.9695666809785617
0.9695674160807873
0.9695563365984846
0.96955707204706
0.9695578074382301
0.9695569427095602
0.9695576780483812
0.9695584133298122
0.9695591485538598
0.9695598837205308
0.9695606188298319
0.9695613538817699
0.9695620888763513
0.9695628160108364
0.9695635508910294
0.9695642857138861
0.9695568480588944
0.9695575830858852
0.9695583180555352
0.9695590529678505
0.9695597878228382
0.9695605226205051
0.9695612261608264
0.9695619608450881
0.9695535896731953
0.9695543245979468
0.9695550594653829
0.9695557942755105
0.9695565290283363
0.969557263723867
0.9695579983621092
0.9695587329430696
0.969559467466755
0.9695602019331722
0.9695419950878935
0.9695427301781293
0.9695434652110594
0.9695442001866903
0.9695449351050288
0.9695456699660817
0.9695464047698554
0.969547139516357
0.9695478742055929
0.9695486088375698
0.9695493434122946
0.9695500779297738
0.9695508123900141
0.9695515467930222
0.969552281138805
0.9695530154273689
0.9695445401063426
0.9695452746392562
0.969546009114943
0.9695313454343137
0.9695320803953453
0.9695328152991236
0.9695335501456552
0.9695260905121396
0.9695268255633327
0.9695275605572744
0.9695282954939713
0.9695290303734303
0.9695297651956578
0.9695304999606607
0.9695312346684455
0.969531969319019
0.9695327039123878
0.9695334384485588
0.9695341729275384
0.9695349073493333
0.9695356417139505
0.9695363760213964
0.9695371102716777
0.9695378444648011
0.9695385786007733
0.9695393126796009
0.9695400467012907
0.9695407806658493
0.9695415145732833
0.9695375398859701
0.9695382738623938
0.9695390077816988
0.9695397416438916
0.9695404443229965
0.969541178072196
0.9695419117643034
0.9695426453993251
0.9695433789772679
0.9695441124981385
0.9695448459619436
0.9695455793686898
0.9695463127183837
0.9695470460110319
0.9695477792466413
0.9695485124252183
0.9695492455467697
0.9695499786113021
0.9695507116188222
0.9695514445693367
0.969552177462852
0.9695529102993751
0.9695536430789123
0.9695543758014706
0.9695551084670564
0.9695558410756763
0.9695565736273372
0.9695573061220454
0.9695580385598078
0.969558770940631
0.9695594721699944
0.9695602044381676
0.9695609366494213
0.9695616688037624
0.9695298422194004
0.969530575525186
0.9695313087739803
0.96953204196579
0.9695327751006219
0.9695335081784825
0.9695342411993784
0.9695349741633164
0.969535707070303
0.9695364399203449
0.9695270297564135
0.9695277628865941
0.9695284959598195
0.969529228976096
0.9695299619354303
0.9695281819237033
0.9695289148667697
0.9695296477529063
0.9695303805821197
0.9695311133544166
0.9695318460698035
0.9695325787282871
0.9695333113298741
0.969534043874571
0.9695347763623844
0.9695355087933211
0.9695362411673876
0.9695369734845906
0.9695270225151229
0.9695277551333242
0.9695284876946496
0.9695292201991058
0.9695299526466993
0.9695306850374368
0.9695314173713249
0.9695321496483702
0.9695328818685794
0.969533614031959
0.9695343461385157
0.9695350781882561
0.9695358101811868
0.9695066775303437
0.9695074105683847
0.9695081435495458
0.969508876473834
0.9695096093412555
0.9695103421518171
0.9695110749055253
0.9695090302556066
0.9695097630033566
0.9695104956942647
0.9695112283283378
0.9695119609055822
0.9695126817913333
0.9694956177766824
0.9694963508740656
0.9694970839145931
0.9694978168982715
0.9694985498251075
0.9694992826951077
0.9695000155082786
0.9695007482646268
0.969501480964159
0.9695022136068818
0.9695029461928018
0.9695036787219256
0.9695044111942597
0.9694944765296915
0.9694952093019189
0.9694959420173446
0.9694966746759749
0.9694974072778166
0.9694981398228764
0.9694905754694634
0.969481806556208
0.9694825396206262
0.9694832726282354
0.9694840055790421
0.9694847384730529
0.9694854713102745
0.9694862040907134
0.9694869368143761
0.9694719377078131
0.969472670927348
0.9694734040900793
0.9694741371960136
0.9694748702451578
0.9694756032375181
0.9694763361731015
0.9694770690519142
0.9694778018739632
0.9694785346392547
0.9694792673477955
0.9694799999995923
0.9694807325946515
0.9694814651329797
0.9694821976145837
0.9694829300394698
0.9694803058455077
0.9694810382869212
0.9694817706716267
0.9694825029996307
0.9694832352709397
0.9694839674855605
0.9694846996434995
0.9694854317447634
0.9694861637893587
0.9694868957772921
0.9694876277085699
0.969488359583199
0.9694890914011858
0.969489823162537
0.969490554867259
0.9694912865153584
0.9694920181068419
0.9694927496417161
0.9694891597024697
0.969489891291324
0.9694906228235758
0.9694913542992314
0.9694920857182976
0.9694928170807808
0.9694935483866878
0.969494279636025
0.9694950108287989
0.9694957419650161
0.9694964730446832
0.9694972040678069
0.9694979350343935
0.9694986659444498
0.9694993967979821
0.9695001275949972
0.9695008583355015
0.9695015890195016
0.9695023196470041
0.9695030502180154
0.9695037807325423
0.9695045111905911
0.9695052415921686
0.969505971937281
0.9695067022259353
0.9694875082127854
0.9694882391585915
0.9694889700478994
0.9694897008807154
0.9694904316570465
0.9694911623768989
0.9694918930402793
0.9694926236471942
0.9694933541976501
0.9694940846916538
0.9694948151292115
0.9694858136296315
0.9694865443302831
0.9694872749744795
0.9694880055622273
0.9694887051911841
0.9694894124913814
0.9694825106214513
0.9694832412803435
0.9694839718827967
0.9694847024288175
0.9694854329184123
0.9694861633515878
0.9694868937283505
0.9694876240487069
0.9694883543126636
0.969489084520227
0.9694898146714037
0.9694905447662003
0.9694912748046234
0.9694920047866793
0.9694927347123746
0.9694934645817158
0.9694941943947096
0.9694949241513624
0.9694956538516807
0.9694963834956711
0.9694971130833401
0.9694978426146942
0.9694985720897398
0.9694993015084836
0.9695000308709321
0.9695007601770917
0.9695014894269691
0.9695022186205706
0.9695029477579029
0.9695036768389724
0.9695044058637857
0.9695051348323492
0.9695058637446694
0.969506592600753
0.9695073214006064
0.9695080501442359
0.9695087788316483
0.96950950746285
0.9695102360378476
0.9695109645566474
0.969511693019256
0.96951242142568
0.9695131497759257
0.9695138780699998
0.9695091964212733
0.9695099248116176
0.9694972393580082
0.9694979681531904
0.9694986968921775
0.9694994255749758
0.969500154201592
0.9695008827720325
0.9695016112863037
0.9695023397444124
0.9695030681463649
0.9695037964921676
0.9695044900943994
0.9695052183292591
0.9695059465079884
0.9695066746305939
0.9695074026970821
0.9695081307074594
0.9695088586617323
0.9694984857237806
0.9694992139935762
0.9694999422072539
0.9695006703648202
0.9695013984662816
0.9695021265116446
0.9695028545009156
0.9695035824341012
0.9695043103112078
0.9695050381322419
0.9695057658972099
0.9695064936061185
0.9695072212589739
0.9695071978737294
0.9695079254434188
0.9695086529570723
0.9695093804146965
0.9695101078162977
0.9695108351618825
0.9695115624514573
0.9695122896850286
0.969510599060185
0.9695113262748506
0.9695120534335249
0.9695127805362144
0.9695135075829255
0.9695142345736648
0.9695149615084386
0.9695156883872535
0.9695164152101159
0.9695171419770323
0.9695074699811126
0.9695081970363374
0.9694998268294169
0.9695005541228009
0.9695012813602134
0.9694856477736437
0.969486375528635
0.9694871032276258
0.9694878308706225
0.9694885584576316
0.9694892859886596
0.9694777534137032
0.9694784813044013
0.9694792091391011
0.9694799369178095
0.9694806646405327
0.9694813923072773
0.9694821199180496
0.9694828474728561
0.9694835749717033
0.9694843024145978
0.9694850298015458
0.9694857571325539
0.9694864844076286
0.9694872116267762
0.9694879387900032
0.9694886428292654
0.9694893698815574
0.9694900968779482
0.9694908238184441
0.9694915507030516
0.9694922775317772
0.9694930043046273
0.9694937310216082
0.9694944576827266
0.9694951842879886
0.9694935780164942
0.9694943045997146
0.9694950311270915
0.9694957575986309
0.9694964840143395
0.9694972103742237
0.9694979366782897
0.9694986629265442
0.9694993891189936
0.9694984017822108
0.969499127928896
0.9694998540197903
0.9695005800549001
0.9695013060342319
0.9694975570403763
0.969498283080052
0.9694990090639558
0.9694997349920941
0.9695004608644731
0.9695011866810994
0.9695019124419796
0.9695026381471198
0.9695033637965266
0.9695040893902063
0.9695048149281654
0.9695055404104104
0.9695062658369477
0.9695069912077835
0.9695077165229243
0.9695084417823768
0.9695091669861471
0.9695098921342417
0.969510617226667
0.9695113422634294
0.9695120672445354
0.9695127921699913
0.9695135170398036
0.9695142418539786
0.9695149666125228
0.9695156913154425
0.9695162701453997
0.969503564713139
0.9694991405106714
0.9694998657095928
0.9695005908528666
0.9695013159404993
0.9695020409724971
0.9695027659488668
0.9695034908696144
0.9695042157347464
0.9695049405442695
0.9695056652981897
0.9695063899965135
0.9695071146392474
0.9695078392263978
0.9695085637579711
0.9695092882339735
0.9695100126544116
0.9695107370192918
0.9695114383216032
0.9695121625762687
0.9695128867753954
0.9695136109189896
0.9695143350070576
0.9695118731785417
0.9695125972777106
0.9695133213213631
0.9695140453095058
0.9695147692421449
0.9695154931192869
0.969516216940938
0.9695169407071048
0.969517668250386
0.9695183919054562
0.9695191155050612
0.9695198390492074
0.969520562537901
0.9695212859711485
0.9695220093489563
0.9695227326713307
0.9695193218386612
0.9695200452085766
0.9695164355217629
0.9695171589468281
0.969517882316467
0.9695186056306857
0.9695193288894909
0.9695200520928888
0.9695207752408858
0.9695214676927131
0.9695221907311009
0.9695229137141068
0.9695236366417372
0.9695243595139984
0.9695250823308967
0.9695258050924387
0.9695265277986306
0.9695272504494786
0.9695279730449894
0.9695286955851691
0.9695294180700241
0.9695301404995608
0.9695308628737855
0.9695315851927047
0.9695323074563246
0.9695330296646515
0.969533751817692
0.9695344739154521
0.9695351959579385
0.9695359179451573
0.9695366398771149
0.9695373311388394
0.9695380529614653
0.969538774728849
0.9695394964409967
0.9695402180979149
0.9695409396996099
0.9695416612460881
0.9695423827373556
0.969543104173419
0.969538990053137
0.9695397115637886
0.969540433019241
0.9695411544195003
0.969541875764573
0.9695425970544652
0.9695258280421094
0.9695265498905798
0.969524093620506
0.9695248154800944
0.9695255372844737
0.9695262590336501
0.9695269807276301
0.9695277023664199
0.969528423950026
0.9695291454784545
0.969529866951712
0.9695305883698044
0.9695313097327385
0.9695320310405203
0.9695327522931564
0.9695292037761924
0.9695299250817586
0.969522604440965
0.9695233259436236
0.9695240473911318
0.9695247687834962
0.9695254901207231
0.9695262114028187
0.9695269326297894
0.9695276538016414
0.9695283749183812
0.969529095980015
0.9695298169865492
0.9695305379379899
0.9695312588343438
0.9695319796756169
0.9695327004618155
0.969533421192946
0.9695341418690149
0.9695348624900283
0.9695355830559924
0.9695363035669138
0.9695333613409058
0.9695340818816428
0.9695348023673452
0.9695204269452735
0.9695211478973892
0.9695218687944451
0.9695225896364477
0.9695127415039682
0.9695134626394153
0.969514183719797
0.9695149047451198
0.9695156257153899
0.9695163428130911
0.9695170636734204
0.9695177844787158
0.9695185052289838
0.9695192259242305
0.969504175572096
0.9695048967592425
0.9695056178913408
0.9695063389683971
0.9695070599904178
0.9695077809574091
0.9695085018693774
0.9695092227263289
0.969504006409833
0.9695047273832996
0.9695054483017512
0.9695061691651939
0.9695068899736341
0.9695076107270779
0.9695083314255319
0.9695090520690022
0.969509772657495
0.9695104931910168
0.9695040239525856
0.9695047446504019
0.9695054652932451
0.9695061858811215
0.9695069064140371
0.9695076268919987
0.9695083473150122
0.969509067683084
0.9695097879962205
0.9695105082544276
0.9695112284577121
0.96951194860608
0.9695126686995376
0.9695133887380911
0.969514108721747
0.9695148286505114
0.9695155485243906
0.9695072574800405
0.9695079775876224
0.9695045698818028
0.9695052900369258
0.9695060101371568
0.9695067301825021
0.969507450172968
0.9695081701085608
0.9695088899892867
0.969509609815152
0.969510329586163
0.9695110493023259
0.9695039890268924
0.9695047089297791
0.9695054287778141
0.9695061485710034
0.9695068683093535
0.9695075879928705
0.9695083076215607
0.9695090271954305
0.9694923290797499
0.9694930492073748
0.9694925086639309
0.9694932287298664
0.9694939487409585
0.9694946610810674
0.9694953809827817
0.9694961008296712
0.9694968206217426
0.9694975403590018
0.9694982600414552
0.9694989796691091
0.9694996992419697
0.9695004111462167
0.9695011306097993
0.9695018500186073
0.9695025693726471
0.9695032886719249
0.9695040079164469
0.9695047271062194
0.9694931569929137
0.9694938689293959
0.9694945884229099
0.9694953078616639
0.9694960272456639
0.9694967465749162
0.9694974658494273
0.9694981850692032
0.9694989042342501
0.9694996233445744
0.9695003424001823
0.96950106140108
0.9695017803472739
0.9695024992387701
0.9695032180755748
0.9695039368576943
0.9695046555851349
0.9695053742579028
0.9695060928760042
0.9695068114394454
0.9695074995241977
0.969508217979494
0.9695089363801489
0.9695096547261682
0.9695103730175585
0.9695110912543259
0.9695118094364765
0.9695125275640166
0.9695132456369526
0.9695139636552905
0.9695146816190368
0.9695153995281973
0.9695161173827787
0.9695168351827869
0.9695175529282282
0.9695182706191088
0.969518988255435
0.969519705837213
0.9695204233644491
0.9695211408371494
0.96952185825532
0.9695225756189673
0.9695232929280975
0.9695240101827168
0.9695247273828314
0.9695254445284475
0.9695261616195713
0.969526878656209
0.9695275956383669
0.9695283125660511
0.969529029439268
0.9695297462580236
0.969530463022324
0.9695311797321757
0.9695318963875849
0.9695326129885575
0.9695333295351001
0.9695340460272185
0.9695347624649191
0.9695354788482081
0.9695361951770918
0.9695369114515762
0.9695376276716676
0.9695383438373721
0.9695370591134329
0.9695377752463442
0.9695384913248816
0.9695392073490511
0.9695289868271915
0.9695297031577855
0.9695304194339989
0.9695311356558377
0.9695318518233081
0.9695325679364163
0.9695332839951685
0.9695339999995709
0.9695347159496297
0.9695354318453511
0.9695361476867411
0.9695368634738062
0.9695375792065523
0.9695382948849858
0.9695390105091126
0.9695397260789392
0.9695404415944716
0.9695411570557161
0.9695418724626788
0.9695425878153658
0.9695433031137835
0.9695440183579377
0.969544733547835
0.9695454486834812
0.9695461637648828
0.9695468787920458
0.9695475937649763
0.9695483086836807
0.969549023548165
0.9695497383584354
0.9695504531144981
0.9695511678163591
0.9695518824640248
0.9695485820438524
0.9695492967353623
0.9695471605121181
0.9695478752033302
0.9695485898403581
0.9695493044232077
0.9695472026377321
0.9695479172189913
0.9695486317460826
0.9695493462190123
0.9695500606377867
0.9695507750024117
0.9695514893128936
0.9695522035692385
0.9695504622958937
0.9695511765370252
0.9695518907240311
0.9695526048569176
0.969553318935691
0.969554032960357
0.9695547469309223
0.9695554608473925
0.9695561747097743
0.9695568885180733
0.9695576022722961
0.9695583159724486
0.969559029618537
0.9695536378437531
0.9695543516129606
0.9695550653281049
0.9695557789891922
0.9695564925962286
0.9695572061492201
0.9695579196481731
0.9695586330930936
0.9695593464839878
0.9695600598208617
0.9695607731037216
0.9695614863325734
0.9695621995074236
0.969562912628278
0.969559666123655
0.969560379286418
0.9695610923951924
0.9695618054499844
0.9695625184508
0.9695632238281956
0.9695639367213633
0.969564649560573
0.9695653623458308
0.9695660750771429
0.9695667877545153
0.9695675003779543
0.9695682129474658
0.9695689254630561
0.9695696379247312
0.9695703503324973
0.9695710626863605
0.9695717749863269
0.9695724872324026
0.9695731994245939
0.9695739115629065
0.9695726832585128
0.9695733953624781
0.9695741074125778
0.969574819408818
0.9695755313512047
0.969576243239744
0.9695769550744422
0.9695776668553053
0.9695783785823393
0.9695790902555506
0.969579801874945
0.9695805134405286
0.9695812249523078
0.9695819364102884
0.9695826478144767
0.9695833591648787
0.9695840704615005
0.9695847817043483
0.969585492893428
0.9695862040287458
0.9695869151103079
0.9695876261381203
0.9695883371121891
0.9695890480325204
0.9695897588991202
0.9695904697119948
0.9695911804711501
0.9695918911765923
0.9695926018283274
0.9695933124263616
0.9695940229707009
0.9695868487660474
0.9695875595008882
0.9695882701820296
0.9695889808094781
0.9695896913832397
0.9695787716245562
0.9695794825302549
0.9695801896052463
0.9695809004036899
0.9695816111484439
0.9695823218395142
0.9695830324769069
0.9695766738411878
0.969577384638188
0.9695780953815086
0.9695788060711559
0.9695795167071357
0.9695802272894544
0.9695809378181178
0.9695816482931322
0.9695823587145035
0.9695830690822379
0.9695837793963414
0.9695809527400151
0.969581663080379
0.96958237336712
0.9695630269857889
0.9695637379222704
0.9695644488050901
0.9695651596342543
0.969565870409769
0.9695665811316403
0.9695672917998742
0.9695680024144768
0.9695687129754542
0.9695694234828125
0.9695701339365577
0.9695708443366957
0.969571554683233
0.9695722649761753
0.9695670602432553
0.9695677706521484
0.969568481007448
0.9695630921842356
0.969563802662409
0.9695645130869899
0.9695652234579841
0.9695659337753978
0.9695632235919768
0.9695639339312334
0.9695646442169179
0.9695653544490364
0.9695660646275949
0.9695667747525993
0.9695674848240561
0.969568194841971
0.96956890480635
0.9695696147171995
0.9695612621098667
0.9695619722552937
0.9695626823471835
0.969563392385542
0.9695641023703753
0.9695648123016894
0.9695655221794905
0.9695568515862073
0.9695575617105114
0.969553708169597
0.9695544183588357
0.9695551284945519
0.9695558385767519
0.9695565486054415
0.9695572585806268
0.9695579685023138
0.9695476622834048
0.9695483725131259
0.9695490826893355
0.9695497626756728
0.969550472746013
0.96955118276286
0.9695518927262197
0.9695526026360981
0.9695533124925013
0.9695540222954354
0.9695547320449064
0.9695554417409203
0.9695561513834832
0.9695568609726011
0.9695575705082801
0.969558279990526
0.9695589894193453
0.9695596987947436
0.9695404013398737
0.9695268277986743
0.969527538304724
0.9695282487572799
0.9695289591563478
0.9695296695019341
0.9695303797940444
0.9695310900326851
0.969531800217862
0.9695325103495812
0.9695332204278488
0.9695339304526709
0.9695346404240534
0.9695292315793018
0.9695202935084992
0.9695170003005859
0.969517710802136
0.9695184212502207
0.969519131644846
0.9695198419860181
0.9695205522737429
0.9695212625080265
0.9695219726888747
0.9695226828162938
0.9695233928902898
0.9695241029108685
0.9695248128780363
0.9695255227917989
0.9695262326521624
0.9695115870623673
0.9695122973934168
0.9695130076710418
0.9695137178952484
0.9695113709854983
0.9695120812178357
0.9695127913967642
0.9695135015222897
0.9695111023380832
0.9695118124737147
0.9695125225559524
0.9695132325848025
0.969513942560271
0.969514652482364
0.9695153623510874
0.9695160721664471
0.9695167819284494
0.9695174916371001
0.9695182012924053
0.969518910894371
0.9695196204430033
0.9695203299383081
0.9695210393802913
0.9695217487689592
0.9695224581043177
0.9695231673863727
0.9695108055300687
0.9695099560426911
0.9695106657144905
0.9695113753329692
0.9695055484593653
0.9695023740651479
0.9695030839151192
0.9695037937117643
0.9695045034550893
0.9695052131451004
0.9695059227818034
0.9695066323652043
0.9695073418953092
0.969508051372124
0.9695087607956548
0.9695094701659077
0.9695101794828884
0.9695108887466033
0.9695115942024587
0.9695032776417603
0.969503987084708
0.9695046964743883
0.9695054058108071
0.9695061150939704
0.9695068243238842
0.9695075335005546
0.9695082426239874
0.9695089516941888
0.9695096607111646
0.9695103696749209
0.9695110785854637
0.969511787442799
0.9695124962469327
0.9695132049978709
0.9695138799245127
0.9695145885703448
0.9695152971629993
0.9695160057024821
0.9695167141887993
0.9695174226219566
0.9695181310019602
0.9695188393288161
0.9695195476025301
0.9695202558231084
0.9695209639905568
0.9695216721048814
0.9695223801660882
0.969523088174183
0.9695108985894179
0.9695116069749948
0.9695123153074415
0.969513023586764
0.9695137318129681
0.9695144399860598
0.9695151481060453
0.9695158561729305
0.969516564186721
0.9695072657739371
0.9695079740566928
0.9695086822863438
0.9695093904628962
0.969510098586356
0.9695108066567291
0.9695115146740213
0.9695122226382389
0.9695129305493877
0.9695136384074736
0.9695143462125027
0.9695150539644809
0.9695157616634141
0.9695164693093083
0.9695171769021697
0.9695178844420039
0.9695185919288171
0.9695134245031173
0.9695140796518752
0.9695147872017158
0.9695154946985426
0.9695075972124146
0.9695083049255738
0.969509012585713
0.9695097201928379
0.9695104277469544
0.9695111352480688
0.9695118426961867
0.9695125500913143
0.9695132574334575
0.9695139647226222
0.9695146719588144
0.96951537914204
0.969516086272305
0.9695167933496153
0.9695175003739769
0.9695182073453956
0.9695176113810623
0.9695183182953904
0.9695190251567898
0.9695197319652666
0.9695204387208267
0.9695211379370453
0.96952184458707
0.969522551184196
0.9695232577284288
0.9695239642197747
0.9695246706582394
0.969525377043829
0.9695260833765494
0.9695222430111947
0.9695229494083278
0.9695236557525969
0.9695243620440077
0.9695250682825662
0.969520783447626
0.9695214897672246
0.9695221960339747
0.9695229022478824
0.9695236084089534
0.9695242995544138
0.969525005610389
0.9695257116135455
0.969526417563889
0.9695271234614256
0.9695278293061611
0.9695285350981014
0.9695292408372524
0.9695299465236202
0.9695289881081492
0.9695296937511919
0.9695303993414645
0.9695311048789726
0.9695318103637225
0.9695325157957199
0.9695332211749708
0.9695313394888825
0.9695320448593688
0.9695327501771192
0.9695334554421394
0.9695341606544354
0.9695348658140133
0.9695355709208787
0.9695362759750377
0.9695369809764961
0.9695376859252599
0.969538390821335
0.9695390956647272
0.9695398004554426
0.9695405051934869
0.9695412098788662
0.9695419145115862
0.969542619091653
0.9695404879320066
0.9695411925127242
0.9695418970407983
0.9695426015162347
0.9695433059390394
0.9695440103092183
0.9695447146267773
0.9695454188917222
0.9695461231040591
0.9695468272637937
0.969547531370932
0.9695482354254799
0.9695489394274431
0.9695496433768277
0.9695503472736395
0.9695510511178845
0.9695517549095686
0.9695524586486974
0.9695531623352771
0.9695538659693134
0.9695545695508123
0.9695552730797796
0.9695559765562213
0.9695435215942385
0.9695442254568143
0.9695449292668453
0.9695456330243375
0.9695463367292968
0.969547040381729
0.9695477439816401
0.9695484475290358
0.9695491510239221
0.969549854466305
0.9695505578561902
0.9695512611935835
0.9695424349833229
0.969543138571302
0.9695438421067804
0.969544545589764
0.9695452490202586
0.9695459523982701
0.9695466557238045
0.9695473589968676
0.9695480622174653
0.9695487653856033
0.9695494685012876
0.969550171564524
0.9695508745753186
0.969551577533677
0.969546347193288
0.9695470502680495
0.969547753290376
0.9695484562602734
0.9695491591777475
0.9695498620428042
0.9695505648554494
0.9695512676156889
0.9695519703235285
0.9695526729789742
0.9695533755820318
0.9695540781327071
0.969554780631006
0.9695554830769344
0.9695446345368072
0.9695453373085351
0.969546040027878
0.9695467426948418
0.9695474453094322
0.969548147871655
0.9695488503815163
0.9695495528390218
0.9695502552441773
0.9695509575969887
0.9695516524456196
0.9695523546940381
0.96955305689013
0.9695537590339013
0.9695544611253577
0.9695551631645051
0.9695558651513494
0.9695565670858963
0.9695572689681518
0.9695579707981216
0.9695586725758116
0.9695593743012277
0.9695600759743758
0.9695607775952615
0.9695614791638908
0.9695621806802696
0.9695628821444036
0.9695635835562987
0.9695642849159606
0.9695649862233954
0.9695656874786087
0.9695663886816065
0.9695670898323945
0.9695677909309786
0.9695684919773646
0.9695691929715583
0.9695698939135656
0.9695705948033924
0.9695712956410444
0.9695719964265274
0.9695726971598472
0.9695733978410098
0.9695740984700209
0.9695733142299766
0.9695740148099553
0.9695747153377959
0.9695754158135041
0.9695761162370861
0.9695768166085471
0.9695775169278934
0.9695782171951307
0.9695789174102648
0.9695796175733015
0.9695803176842465
0.9695810177431058
0.9695817177498851
0.9695824177045902
0.969583117607227
0.969570915311783
0.9695716155901483
0.9695722897834769
0.9695729899586428
0.9695736900817339
0.9695743901527556
0.9695709329560817
0.9695716330775601
0.9695723331469753
0.969573033164333
0.9695737331296389
0.9695744330428989
0.9695751329041189
0.9695758327133045
0.9695765324704617
0.9695772321755962
0.9695779318287138
0.9695776910492079
0.969578390633261
0.9695660819143643
0.9695667818778714
0.9695674817893519
0.969568181648812
0.9695688814562571
0.9695646612904715
0.9695653611767195
0.9695660610109567
0.9695667607931885
0.9695674605234209
0.9695681602016596
0.9695688598279106
0.9695695594021795
0.9695702589244721
0.9695709509653739
0.9695716503840074
0.9695723497506821
0.9695730490654036
0.9695737483281778
0.9695744475390105
0.9695751466979075
0.9695758458048744
0.9695726270048965
0.9695733261535093
0.9695740252501988
0.9695747242949705
0.9695754232878304
0.9695761222287843
0.9695768211178378
0.969577519954997
0.9695782187402674
0.9695789174736549
0.9695796161551652
0.9695803147848041
0.9695810133625774
0.969581711888491
0.9695824103625503
0.9695831087847615
0.9695808640138002
0.9695815624415598
0.9695822608174804
0.9695829591415678
0.9695836574138276
0.9695843556342656
0.9695850538028876
0.9695857519196994
0.9695864499847068
0.9695871479979155
0.9695878459593312
0.9695885438689599
0.969589241726807
0.9695899395328786
0.9695906372871803
0.969591334989718
0.9695920326404972
0.9695927191123401
0.9695934166600327
0.9695941141559842
0.9695948116002002
0.9695955089926868
0.9695962063334493
0.969596903622494
0.9695976008598262
0.9695982980454518
0.9695989951793766
0.9695996922616065
0.9696003892921469
0.9696010714413594
0.9696017683690882
0.9696024652451449
0.9696031620695352
0.9696038588422649
0.9696045555633397
0.9695922791796501
0.9695929762782719
0.9695854304876682
0.9695861277884432
0.9695868250375338
0.9695875222349456
0.9695882193806844
0.9695889164747561
0.9695896135171663
0.9695903105079208
0.9695910074470252
0.9695916709888018
0.969592367825859
0.9695930646112834
0.9695937613450805
0.9695944580272563
0.9695951546578164
0.9695958512367666
0.969575378745333
0.9695760760051764
0.969576773213369
0.9695774629625092
0.9695781600676918
0.9695788571212409
0.969579554123162
0.9695802510734611
0.9695809479721438
0.9695816448192157
0.9695823416146828
0.9695830383585506
0.9695837387532947
0.9695844353938443
0.9695851319828119
0.9695858285202033
0.9695865250060242
0.9695872214402801
0.969587917822977
0.9695886141541207
0.9695893104337167
0.9695900066617708
0.9695907028382886
0.9695913989632761
0.9695920950367387
0.9695927614531759
0.9695934574247017
0.96959415334472
0.9695948492132364
0.9695955450302565
0.969596240795786
0.9695969365098308
0.9695976321723965
0.9695983277834889
0.9695990233431135
0.9695997188512763
0.9696004143079828
0.9696011097132388
0.96960180506705
0.969602500369422
0.9696031956203607
0.9696038908198716
0.9696045637777909
0.9696052588752843
0.9696059539213671
0.9696066489160449
0.9696073438593235
0.9695987464867505
0.969599441670833
0.969600136803508
0.9696008318847812
0.9696015269146582
0.9696022218931448
0.9696029168202467
0.9696036116959694
0.9696043065203189
0.9696050012933008
0.9695976565383184
0.9695983515057351
0.9695990464217794
0.9695997412864568
0.9696004360997731
0.9696011308617339
0.969601825572345
0.9696025202316121
0.9696032148395408
0.9696039093961368
0.9696046039014059
0.9696052983553537
0.9696059927579859
0.9696066871093082
0.9696073814093262
0.9696080756580457
0.9696087698554725
0.969609464001612
0.96961015809647
0.969610065378334
0.9696107593997059
0.9696114533698111
0.9696121435953478
0.9696128374630733
0.9696135312795492
0.9696142250447812
0.9696149187587751
0.9696156124215364
0.9696163060330709
0.9696169995933842
0.969617693102482
0.96961838656037
0.9696190799670538
0.9696197733225391
0.9696204666268317
0.969621159879937
0.969621853081861
0.969622546232609
0.969623239332187
0.9696239323806004
0.9696246253778551
0.9696253183239566
0.9696260112189107
0.9696266966818321
0.9696273894747804
0.9696280822165984
0.9696287749072915
0.9696294675468653
0.9696301601353257
0.969630852672678
0.9696315451589282
0.9696322375940819
0.9696329299781447
0.969633622311122
0.96963431459302
0.9696350068238438
0.9696356990035995
0.9696363911322924
0.9696370832099284
0.969637775236513
0.9696384672120519
0.9696391591365507
0.9696398510100152
0.9696405428324508
0.9696412346038634
0.9696419263242585
0.9696426179936418
0.9696433096120188
0.9696440011793954
0.969644692695777
0.9696453841611694
0.9696460755755781
0.9696409865069512
0.9696416780324975
0.9696423695070612
0.9696365291749625
0.9696372207883359
0.9696379123507262
0.9696386038621388
0.9696392953225795
0.9696399867320538
0.9696406780905674
0.9696413693981258
0.9696390131550113
0.969639704472973
0.9696403957399882
0.9696410869560625
0.9696417781212018
0.9696424692354113
0.969643160298697
0.9696438513110643
0.9696445422725191
0.9696452331830667
0.9696459240427129
0.9696466148514633
0.9696473056093236
0.9696385414360046
0.9696392324403346
0.9696399233937655
0.9696406142963031
0.9696413051479531
0.9696251555878298
0.9696258469578553
0.9696265382769641
0.9696272295451621
0.9696279207624549
0.969628611928848
0.9696292956808479
0.9696299867457296
0.9696306777597286
0.9696313687228503
0.9696320596351005
0.9696327504964846
0.9696334413070085
0.9696341320666776
0.9696348227754976
0.9696355134334742
0.9696342681530857
0.9696349587806379
0.969635649357358
0.9696363398832519
0.9696370303583252
0.9696377207825834
0.9696384111560321
0.9696391014786769
0.9696397917505236
0.9696404819715776
0.9696411721418445
0.9696418622613301
0.9696425523300399
0.9696432423479794
0.9696439323151543
0.9696446222315702
0.9696453120972328
0.9696460019121474
0.969633818823328
0.9696345090102046
0.9696224412484817
0.9696231318030106
0.9696238223067504
0.9696245127597066
0.9696252031618848
0.9696258935132909
0.9696265838139301
0.9696272740638081
0.9696266921573387
0.9696273823524798
0.9696280724968733
0.9696287625905246
0.9696294526334392
0.9696301426256229
0.9696308325670812
0.9696267808567024
0.969626864409433
0.9696275543953045
0.9696282443304584
0.9696289342149004
0.9696296240486362
0.9696303138316712
0.9696310035640111
0.9696316932456616
0.969632382876628
0.9696330724569162
0.9696337619865315
0.9696344514654798
0.9696351408937663
0.9696358302713969
0.969636519598377
0.9696372088747124
0.9696378981004085
0.9696301939460557
0.9696308833787849
0.9696315727608689
0.9696322620923133
0.9696329513731238
0.9696336406033057
0.9696343224380247
0.9696350115672362
0.969635700645836
0.9696363896738298
0.969637078651223
0.9696377675780211
0.9696384564542297
0.9696391452798546
0.9696355385853367
0.9696303718927788
0.9696310609393318
0.969631749935296
0.9696324388806767
0.9696331277754797
0.9696338166197105
0.9696345054133746
0.9696351941564776
0.9696358828490251
0.9696170691422265
0.9696177584493884
0.969618447705959
0.9696191369119438
0.9696198260673484
0.9696205151721784
0.9696211895496947
0.9696218785539306
0.9696225675076084
0.9696232564107339
0.9696239452633125
0.9696206610656066
0.9696213499628529
0.9696220388095582
0.9696227276057283
0.9696234163513687
0.9696241050464849
0.9696247936910823
0.9696254822851669
0.9696261708287438
0.9696268593218188
0.9696275477643975
0.9696282361564853
0.9696289244980878
0.9696296127892106
0.9696303010298591
0.9696309892200391
0.969631677359756
0.9696323654490153
0.9696330534878228
0.9696337414761838
0.9696344294141038
0.9696351173015886
0.9696358051386436
0.9696364929252743
0.9696371806614863
0.9696378683472853
0.9696385559826766
0.9696392435676657
0.9696399237727609
0.9696406112572312
0.969641298691316
0.969641986075021
0.9696426734083515
0.9696433606913132
0.9696440479239116
0.9696447351061521
0.9696454222380404
0.9696461093195821
0.9696467963507825
0.9696474833316473
0.969648170262182
0.9696488571423921
0.9696495439722832
0.9696374111782032
0.9696380983770027
0.9696387855254651
0.9696394726235964
0.9696401596714018
0.969640846668887
0.9696415336160573
0.9696422205129185
0.969642907359476
0.9696435941557354
0.9696442809017021
0.9696449675973817
0.9696456542427797
0.9696463408379016
0.969647027382753
0.9696477138773394
0.9696484003216662
0.9696490867157391
0.9696497730595635
0.9696434098307996
0.9696440963321599
0.9696447827832695
0.9696454691841337
0.9696461555347582
0.9696468418351484
0.96964752808531
0.9696482142852482
0.9696489004349688
0.9696495865344771
0.9696502725837788
0.9696509585828793
0.9696516445317841
0.9696523304304987
0.9696530162790288
0.9696537020773797
0.969654270768089
0.9696549564703799
0.969655642122508
0.9696391002189921
0.9696397864009086
0.9696404725326326
0.9696411586141697
0.9696418446455252
0.9696425306267046
0.9696432165577136
0.9696439024385576
0.9696445882692422
0.9696452740497726
0.9696459597801547
0.9696466454603937
0.9696473310904953
0.9696480166704649
0.9696410104550421
0.9696416962159466
0.9696423819267151
0.9696412252800826
0.9696419109579362
0.9696425965856652
0.9696104057012871
0.9696110924303648
0.9696117791092468
0.9696124657379385
0.9696131413531358
0.9696138278818639
0.9696145143604182
0.9696152007888041
0.9696158871670272
0.969603920493522
0.9696046072337304
0.9696052939237587
0.9696059805636124
0.9696066671532969
0.9696073500397164
0.9696080365292126
0.9696087229685562
0.9696094093577525
0.9696100956968073
0.9696107819857258
0.9696114682245137
0.9696121544131765
0.9696128405517195
0.9696135266401483
0.9696142126784685
0.9696148986666854
0.969615577301803
0.9696162631900966
0.9696169490283034
0.9696176348164289
0.9696183205544787
0.9696190062424581
0.9696196918803727
0.9696203774682279
0.9696210630060292
0.9696217484937822
0.9696224266311565
0.9696231120190956
0.9696237973570027
0.9696244826448833
0.969625167882743
0.969625853070587
0.969626538208421
0.9696272232962505
0.9696279083340807
0.9696285641301642
0.9696253667075513
0.9696260517381381
0.9696267367187372
0.9696274216493541
0.9696281065299943
0.9696287621752999
0.9696294469570679
0.9696301316888755
0.9696308163707281
0.9696315010026314
0.9696321855845906
0.9696328701166115
0.9696335545986992
0.9696342390308593
0.9696349234130974
0.9696356077454188
0.9696362920278291
0.9696361010825632
0.9696367852970802
0.9696374694617002
0.9696306862096961
0.9696313705468014
0.9696320548340062
0.9696327390713158
0.9696334232587356
0.9696341073962712
0.9696347914839281
0.9696354755217116
0.9696361595096271
0.9696368434476803
0.9696375273358765
0.9696382111742212
0.9696388949627197
0.9696395787013777
0.969605608600113
0.9696062935019533
0.9696069492014832
0.9695940276204169
0.969594712869374
0.9695953980683949
0.9695960832174851
0.96959424709393
0.9695949322350297
0.9695955845381287
0.9695962695805863
0.9695969545731337
0.9695976395157763
0.9695983244085196
0.9695899431772087
0.9695906283003856
0.9695841455414878
0.9695848308259127
0.9695855160604225
0.9695862012450228
0.9695868863797189
0.9695875714645161
0.9695882564994202
0.9695889414844363
0.9695896264195701
0.969590311304827
0.9695629724017721
0.9695636582075607
0.9695643439634145
0.9695650296693389
0.9695622096828201
0.9695628954165144
0.9695635811002863
0.9695589269459858
0.9695596127242871
0.9695602984526683
0.9695329705920464
0.9695336572401304
0.9695273855443287
0.9695280723456844
0.9695287590970546
0.9695294457984447
0.9695301324498602
0.9695308190513064
0.969531505602789
0.9695321921043134
0.9695328785558849
0.969533564957509
0.9695342513091912
0.969534937610937
0.9695356238627517
0.9695363100646409
0.9695369962166099
0.9695376823186643
0.9695383683708095
0.969539054373051
0.969539740325394
0.9695404262278442
0.9695411120804069
0.9695417978830877
0.9695424836358919
0.969543169338825
0.969543847719694
0.9695445333231656
0.9695452188767824
0.9695459043805498
0.9695465898344732
0.9695472752385581
0.96954796059281
0.9695486458972342
0.9695493311518362
0.9695500163566214
0.9695507015115953
0.9695513866167633
0.9695520716721308
0.9695527566777032
0.9695534089252437
0.969554093832431
0.9695526891484484
0.9695533740320142
0.9695540588658066
0.969554743649831
0.9695554283840926
0.9695561130685969
0.9695567977033496
0.9695478655762758
0.9695388541737626
0.9695395393608817
0.9695402244982195
0.9695409095857818
0.9695415946235737
0.9695422796116008
0.9695429645498685
0.9695436494383822
0.9695443342771475
0.9695450190661694
0.9695457038054537
0.9695463884950057
0.9695470731348308
0.9695477577249344
0.969548442265322
0.9695491267559989
0.9695498111969706
0.9695504955882425
0.96955117992982
0.9695518642217085
0.9695525412033311
0.9695532253961214
0.9695362712351879
0.9695339104862956
0.9695345952808332
0.9695352800256598
0.9695346290645671
0.9695353137584638
0.969535998402662
0.9695366829971674
0.9695373675419853
0.9695380520371211
0.9695387364825802
0.969539420878368
0.9695401052244899
0.9695407604944284
0.9695414447422879
0.9695421289404977
0.9695359635752044
0.9695366479226168
0.9695373322203777
0.9695380164684925
0.9695387006669665
0.969539384815805
0.9695400689150137
0.9695407529645977
0.9695414369645627
0.9695421209149139
0.9695428048156568
0.9695434886667966
0.969544172468339
0.9695448562202892
0.9695455399226526
0.9695462235754346
0.9695469071786407
0.9695475907322761
0.9695482742363464
0.9695489576908569
0.9695496410958129
0.9695503244512199
0.9695328101206011
0.9695334940365716
0.9695341779029615
0.9695278770519736
0.9695285610723776
0.9695292450431987
0.9695299289644423
0.969530612836114
0.9695312894102665
0.9695319731830727
0.9695326496588959
0.9695318440405439
0.9695315856216715
0.969532269284644
0.9695329528980756
0.9695336364619719
0.9695240815878156
0.9695247654235729
0.9695254492097841
0.9695261329464546
0.9695268166335897
0.9695275002711949
0.9695281838592754
0.9695288673978367
0.9695295508868842
0.9695302343264232
0.9695308923651627
0.969531575706619
0.969532258998583
0.9695329422410598
0.9695336254340551
0.969534308577574
0.9695349916716223
0.9695356747162048
0.9695363577113273
0.969537040656995
0.9695377235532132
0.9695384063999875
0.9695390891973231
0.9695397719452253
0.9695404546436998
0.9695411372927516
0.9695418198923862
0.969542502442609
0.9695431849434254
0.9695438673948407
0.9695445497968601
0.9695452321494893
0.9695459144527334
0.969538042337139
0.9695387248511664
0.9695394073158025
0.9695400897310525
0.9695407720969221
0.9695414544134163
0.9695421366805408
0.9695428188983006
0.9695242773934386
0.9695249602078868
0.9695256429729362
0.9695218078559944
0.9695184504643115
0.9695191333907269
0.9695198162677426
0.9695204990953641
0.9695211818735964
0.9695151670760456
0.9695158499977149
0.9695165328699938
0.9695172156928876
0.9695178984664017
0.9695185811905415
0.9695192638653122
0.9695199464907192
0.9695206290667678
0.9695213115934637
0.9695219940708119
0.9695226764988177
0.9695233588774868
0.9695240412068242
0.9695247234868355
0.9695254057175259
0.9695170919468985
0.9695177744040907
0.9695184568119546
0.9695191391704956
0.9695198214797189
0.96952050373963
0.9695211859502341
0.9695218681115366
0.9695132136142064
0.9695138960142636
0.969514578365011
0.9695152606664537
0.9695159429185971
0.9695166251214468
0.9695173072750078
0.9695179893792857
0.9695186714342856
0.969519353440013
0.9695200353964732
0.9695207173036717
0.9695213991616135
0.9695220809703042
0.9695227627297491
0.9695234444399534
0.9695241261009226
0.969524807712662
0.9695254892751768
0.9695261707884725
0.9695268522525543
0.9695275336674276
0.9695282150330977
0.96952889634957
0.9695295776168497
0.9695302588349423
0.9695309400038529
0.969531621123587
0.96953230219415
0.9695329832155469
0.9695336641877834
0.9695343451108646
0.9695247654102326
0.9695254466053168
0.9695261277512349
0.9695268088479925
0.9695274898955946
0.9695281708940466
0.969528851843354
0.969529532743522
0.9695302135945559
0.9695211350429956
0.9695165307737467
0.9695101518809016
0.9695108333328539
0.9695115147356411
0.9695121960892688
0.9695128773937418
0.969513558649066
0.9695139945892408
0.9695146757551288
0.969515356871883
0.9695160379395087
0.9695167189580114
0.9695173999273962
0.9695180808476684
0.9695187617188336
0.9695194425408967
0.9695201233138634
0.9695208040377389
0.9695214847125283
0.9695221653382371
0.9695228459148706
0.9695235264424341
0.969517927180486
0.9695186006267503
0.9695192812337495
0.9695199617916835
0.9695206423005578
0.9695213227603775
0.969522003171148
0.9695226835328745
0.9695233638455625
0.9695240441092172
0.9695247243238438
0.9695254044894477
0.9695260846060343
0.9695267646736087
0.9695274446921762
0.9695281246617423
0.9695288045823122
0.9695103397336403
0.9695109878228494
0.9695116682872816
0.9695123487026891
0.9695130290690771
0.9695137093864508
0.9695115261314211
0.9695122064539203
0.9695128867274138
0.9695135633503797
0.9695142435260072
0.9695149236526448
0.9695156037302978
0.9695130320484925
0.9695137121452824
0.969514392193095
0.9695150469876007
0.9695157269383824
0.9695164068402028
0.969517086693067
0.9695177664969805
0.9695184462519486
0.9695173764349554
0.9695180561550261
0.9695187358261627
0.9695194154483703
0.9695200950216543
0.9695207745460199
0.9695214252289588
0.9695221046565399
0.9695227840352185
0.9695234633649998
0.9695241426458892
0.9695248218778917
0.9695255010610129
0.9695261801952579
0.9695197783609761
0.9695204576522489
0.9695211368946431
0.9695218160881639
0.9695224952328165
0.9695231743286064
0.9695238533755386
0.9695245323736186
0.9695109924098628
0.9695116718216888
0.9695123511846416
0.9695130304987265
0.9695137097639486
0.9695143889803132
0.9695150681478255
0.969515747266491
0.969516426336315
0.9695171053573024
0.9695177843294588
0.9695184632527893
0.9695191385318584
0.9695198173576823
0.9695204961346962
0.9695211748629052
0.9695218535423148
0.9695225321729302
0.9695232107547564
0.969523889287799
0.969524567772063
0.9695252462075539
0.9695259245942768
0.9695266029322369
0.9695272812214396
0.9695279594618902
0.9695286376535939
0.9695293157965558
0.9695299938907813
0.9695306719362756
0.969531349933044
0.9695320278810918
0.9695327057804242
0.9695333836310464
0.9695340614329636
0.9695347391861813
0.9695269245962762
0.9695276025571714
0.9695282804693609
0.9695289583328497
0.9695296361476432
0.9695250305289324
0.9695257084361072
0.9695263862945889
0.9695270641043825
0.9695277418654934
0.9695284195779268
0.9695289823321792
0.969527404933266
0.9695280825847944
0.9695287601876601
0.9695294377418684
0.9695301152474246
0.9695307927043338
0.9695314701126014
0.9695321474722326
0.9695328247832327
0.9695335020456066
0.9695341792593599
0.9695348564244977
0.9695355335410253
0.9695362106089478
0.9695368876282705
0.9695375645989986
0.9695382415211375
0.9695389183946923
0.9695395952196683
0.9695402719960705
0.9695409487239044
0.9695416254031751
0.9695423020338878
0.9695429786160479
0.9695436551496605
0.9695443316347306
0.9695450080712639
0.9695456844592654
0.9695463607987401
0.9695470370896936
0.9695477133321309
0.9695483895260572
0.9695490656714778
0.9695497417683979
0.9695504178168227
0.9695510938167575
0.9695517697682074
0.9695524456711778
0.9695531215256736
0.9695537973317003
0.9695544730892631
0.969555148798367
0.9695472338742411
0.9695479097944377
0.9695485856661691
0.9695492614894405
0.9695499372642571
0.9695506129906241
0.9695512886685468
0.9695519642980303
0.9695526398790797
0.9695533154117005
0.9695539908958977
0.9695511791264584
0.9695436691390331
0.969544344896303
0.9695383085463695
0.969538984447303
0.9695396602997971
0.9695403361038568
0.9695410118594874
0.9695416875666941
0.969542363225482
0.9695306319857564
0.9695313079922054
0.9695319839502196
0.9695326598598039
0.9695333357209638
0.9695340115337043
0.9695346872980307
0.9695353630139482
0.969536038681462
0.9695367143005772
0.9695373898712991
0.969538065393633
0.9695387408675838
0.969539416293157
0.9695400916703577
0.969540766999191
0.9695414422796622
0.9695421175117764
0.9695427926955389
0.9695418423968494
0.9695425175421165
0.9695431926390433
0.969543867687635
0.9695423805257346
0.9695430555550685
0.9695437305360773
0.9695444054687662
0.9695450803531404
0.969545755189205
0.9695464299769653
0.9695471047164264
0.9695423254477467
0.9695430002857995
0.9695436750755548
0.9695443498170178
0.9695450245101935
0.9695456991550871
0.9695463737517039
0.9695470483000491
0.9695477228001278
0.9695483972519451
0.9695490716555063
0.9695497138150664
0.9695503881232826
0.969551062383258
0.969551736594998
0.9695524107585077
0.9695530848737923
0.9695537589408568
0.9695544329597066
0.9695551069303466
0.9695557808527823
0.9695564547270187
0.969557128553061
0.9695578023309143
0.9695584760605838
0.9695591497420747
0.9695598233753921
0.9695604969605414
0.9695611704975274
0.9695618439863556
0.9695625174270309
0.9695631908195587
0.9695638641639439
0.969564537460192
0.9695652107083078
0.9695658839082968
0.9695665570601639
0.9695672301639143
0.9695679032195533
0.969568576227086
0.9695692491865175
0.969569922097853
0.9695705949610975
0.9695549274632429
0.9695556008141749
0.9695562741169899
0.9695551145087824
0.9695557877808614
0.9695564574322572
0.9695571306082563
0.9695578001638377
0.9695584732437775
0.9695591462756317
0.9695598192594052
0.9695604921951032
0.969561165082731
0.9695618379222937
0.9695625107137964
0.9695631834572442
0.9695600849934396
0.9695607577754631
0.9695614305094377
0.9695621031953684
0.9695627758332603
0.9695634484231188
0.9695641209649488
0.9695647934587556
0.9695654659045442
0.9695661383023199
0.9695668106520877
0.9695674829538529
0.9695681552076204
0.9695688274133956
0.9695694995711834
0.9695701716809891
0.9695708437428179
0.9695714122554792
0.9695720806561838
0.9695727525779333
0.969573424451726
0.9695740962775672
0.9695747466452421
0.9695754183759594
0.9695760900587405
0.9695767616935904
0.9695774332805144
0.9695781048195176
0.9695787763106049
0.9695794477537817
0.969580119149053
0.9695807904964239
0.9695814617958995
0.9695821330474852
0.9695828042511858
0.9695834754070066
0.9695841465149526
0.969584817575029
0.969585488587241
0.9695861595515937
0.969586830468092
0.9695875013367412
0.9695881721575464
0.9695888429305127
0.9695895136556453
0.9695901843329492
0.9695908549624296
0.9695915255440916
0.9695921960779402
0.9695928665639806
0.969593537002218
0.9695942073926573
0.9695948777353038
0.9695955480301627
0.9695962182772389
0.9695968884765375
0.9695975586280636
0.9695982287318224
0.9695988987878191
0.9695995687960587
0.9696002387565463
0.9696009086692869
0.9696015785342859
0.9696022483515481
0.9696029181210787
0.9696035878428829
0.9696042575169657
0.9696049271433321
0.9696055967219875
0.9696062662529368
0.9696069357361851
0.9696076051717374
0.969608274559599
0.9696089438997749
0.9696096131922702
0.96961028243709
0.9696109516342395
0.9696116207837235
0.9696122898855475
0.9696129589397162
0.969613627946235
0.9696142969051087
0.9696149658163427
0.9696156346799418
0.9696163034959112
0.969609264071854
0.9696099330670095
0.969610602014531
0.9696112709144236
0.9696119397666924
0.9696126085713426
0.9696132773283791
0.969613946037807
0.9696146111402795
0.9696152797546324
0.969615948321392
0.9696166168405633
0.9696172853121515
0.9696179537361617
0.969618622112599
0.9696192904414682
0.9696108707250521
0.9696115392821713
0.9696122077917145
0.9696128762536873
0.9696135446680946
0.9696142130349414
0.9696059980784139
0.9696066666661733
0.9696073352063652
0.9696080036989944
0.969608672144066
0.9696093405415852
0.969610008891557
0.9696106771939864
0.9696113454488786
0.9696120136562387
0.9696126818160716
0.9696133499283826
0.9696140179931765
0.9696146860104585
0.9696134053972234
0.9696140733887822
0.9696147413328394
0.9696154092294001
0.9696160770784693
0.9696167448800521
0.9696174126341535
0.9696180803407786
0.9696187479999325
0.9696138418877471
0.969603597198525
0.9696041551143137
0.9696048231734886
0.9696054911851756
0.9696061591493798
0.9696068270661062
0.96960749493536
0.9696081627571462
0.9696088305314698
0.969609498258336
0.9696101659377496
0.969602433910819
0.9696031017937853
0.9696037696292932
0.9696044374173477
0.9696051051579537
0.9696057728511166
0.9696024262872498
0.9696030940281368
0.9696037617215856
0.9696044293676012
0.9696050969661887
0.969605764517353
0.9696064320210993
0.9696070994774326
0.9696077633349695
0.9696084306966181
0.9696090980108689
0.9696097652777269
0.9696104324971971
0.9696110996692846
0.9696117419395706
0.9696124090177902
0.9696130760486423
0.9696137430321319
0.9696144099682639
0.9696150768570434
0.9696157436984755
0.9696164104925652
0.9696170772393174
0.9696177439387375
0.9696184105908301
0.9696177533269227
0.9696184199313617
0.969619086488485
0.9696197529982981
0.9696204194608056
0.9696210858760127
0.9696217522439246
0.9696120147606996
0.9696126814031875
0.969613347998369
0.9696140145462491
0.9696146810468328
0.9696153475001251
0.9696160139061312
0.9696166802648559
0.9696173465763044
0.9696180128404818
0.9696186790573929
0.9696193452270427
0.9696200113494367
0.9696206774245794
0.969621343452476
0.9696220094331316
0.9696226753665511
0.9696233412527397
0.9696240070917024
0.969624672883444
0.9696253386279697
0.9696260043252846
0.9696266699753935
0.9696273355783016
0.9696280011340139
0.9696286666425353
0.9696293321038709
0.9696299975180258
0.9696306628850049
0.9696313282048132
0.9696319934774559
0.9696326587029378
0.969633323881264
0.9696339890124395
0.9696346540964693
0.9696353191333585
0.969635984123112
0.969636649065735
0.9696373139612322
0.9696379788096089
0.9696386436108698
0.9696393083650203
0.969639944727394
0.9696406093883425
0.9696412740021954
0.9696419385689575
0.969642603088634
0.96964326756123
0.9696439319867503
0.9696445963651998
0.9696452606965839
0.9696459249809072
0.9696465892181749
0.9696472534083921
0.9696479175515635
0.9696485816476944
0.9696492456967897
0.9696499096988542
0.9696439447587091
0.9696426684602509
0.9696433326246705
0.9696439967420579
0.9696446608124183
0.9696453248357564
0.9696459888120774
0.9696466527413862
0.9696473166236879
0.9696479804589874
0.9696486442472896
0.9696493079885997
0.9696499716829226
0.9696506353302632
0.9696512989306266
0.9696519624840177
0.9696526259904418
0.9696532894499034
0.9696539528624077
0.9696546162279598
0.9696552795465646
0.969655942818227
0.9696566060429521
0.9696572692207448
0.9696579323516101
0.969658595435553
0.9696592584725785
0.9696599214626916
0.9696589182109064
0.9696595811661503
0.9696602299252176
0.9696608927871635
0.9696615556022177
0.969662218370385
0.9696623576425655
0.969663020335487
0.9696636829815354
0.9696643455807156
0.9696611783006539
0.9696600551641109
0.9696607178212833
0.9696490046315862
0.9696496676326246
0.9696503305867796
0.9696509934940561
0.9696516563544594
0.9696523191679941
0.9696529819346654
0.9696536446544782
0.9696543073274374
0.9696392965707273
0.9696399597040003
0.9696406227903956
0.969641285829918
0.9696419488225726
0.9696426117683643
0.969643274667298
0.9696439375193788
0.9696446003246117
0.9696452630830016
0.9696459257945533
0.969646588459272
0.9696472510771625
0.96964791364823
0.9696485761724792
0.9696492386499153
0.9696499010805429
0.9696505634643674
0.9696512258013934
0.9696518880916262
0.9696525503350704
0.9696532125317312
0.9696538746816135
0.9696545367847221
0.9696551988410622
0.9696558608506387
0.9696565228134565
0.9696571847295204
0.9696578465988357
0.9696585084214071
0.9696591701972397
0.9696598319263382
0.9696433373344334
0.9696439995758155
0.9696446617704356
0.9696365719324208
0.9696372343425058
0.9696378967058219
0.9696385590223742
0.9696302410951962
0.9696309036352211
0.9696315661284746
0.9696322285749616
0.9696328909746871
0.9696335533276561
0.9696342156338735
0.9696348320153093
0.9696354942296574
0.9696361563972687
0.9696368185181481
0.9696374805923006
0.969638142619731
0.9696388046004444
0.9696394665344457
0.9696401284217397
0.9696407902623316
0.9696414520562262
0.9696421138034285
0.9696427755039433
0.9696434371577757
0.9696440987649305
0.9696447603254128
0.9696454218392275
0.9696460833063795
0.9696467447268736
0.969647406100715
0.9696480674279084
0.969648728708459
0.9696493899423714
0.9696500123412591
0.9696506734832782
0.9696513345786737
0.969651995627451
0.9696526566296148
0.9696533175851699
0.9696539784941216
0.9696546393564746
0.9696553001722338
0.9696559609414042
0.9696566216639907
0.9696572823399983
0.9696579429694318
0.9696586035522962
0.9696592640885964
0.9696599245783374
0.969660585021524
0.9696612454181611
0.9696619057682538
0.969662566071807
0.9696632263288254
0.9696638865393141
0.969664546703278
0.969665206820722
0.969665866891651
0.9696665198698468
0.9696671798480088
0.9696678397796705
0.9696684996648369
0.9696691595035128
0.9696698192957033
0.9696704790414131
0.9696711387406474
0.9696717983934107
0.9696724579997081
0.9696731175595448
0.9696737770729252
0.9696744365398545
0.9696750959603376
0.9696757553343794
0.9696764146619847
0.9696770739431586
0.9696777331779057
0.9696783923662312
0.9696790515081399
0.9696797106036367
0.9696803696527264
0.9696810286554142
0.9696816876117046
0.9696823465216027
0.9696830053851134
0.9696836642022417
0.9696843229729923
0.969684967618812
0.9696856262973176
0.9696862849294602
0.9696869435152449
0.9696876020546762
0.9696882605477594
0.9696889189944992
0.9696895773949005
0.9696902357489681
0.969690894056707
0.9696915523181222
0.9696922105332184
0.9696928687020007
0.9696935268244737
0.9696941497215812
0.9696948077526881
0.9696954657375004
0.9696961236760231
0.969696781568261
0.9696974394142189
0.9696980972139019
0.9696987549673146
0.969699412674462
0.9697000422010077
0.9697006998166287
0.9697013573859989
0.9697020149091233
0.9697017370507279
0.9697023945142633
0.9697030519315653
0.9697037093026385
0.969704366627488
0.9697050239061188
0.9697056811385354
0.9697049532442397
0.9697056104329328
0.9697062675754231
0.9697069246717156
0.9697075817218149
0.9697082387257261
0.9697027449734863
0.9697034021012065
0.969704059182738
0.9697047162180856
0.9697053732072541
0.9697060301502486
0.9697066870470736
0.9697073438977343
0.9697079901611251
0.9697086469198418
0.9697093036324087
0.9697099602988306
0.9697106169191123
0.9697112734932588
0.9697119300212749
0.9697125865031654
0.9697132429389351
0.9697138993285891
0.9696984931501793
0.9696991500117875
0.9696998068272549
0.9697004635965862
0.9697011203197864
0.9697017769968602
0.9697024336278127
0.9697030902126486
0.9697037467513727
0.96970440324399
0.9697050596905052
0.9697056809797967
0.9697063373353553
0.9697069936448263
0.9697076499082146
0.9697083061255252
0.9697089342127917
0.969709590338947
0.9697102464190389
0.9697109024530723
0.9697115584410522
0.9697122143829833
0.9697128702788703
0.9697135261287184
0.9697141749135106
0.9697148306715413
0.9697064219534521
0.9697070779375222
0.9697077338755551
0.9697083897675556
0.9697090456135286
0.9697097014134789
0.9697103571674115
0.969711012875331
0.9697091671339306
0.9697098228375919
0.9697104784952486
0.9697111341069055
0.9697117896725674
0.9697124451922393
0.9697130971583848
0.9697137525862141
0.9697144079680677
0.9697150633039507
0.9697157185938677
0.9697163738378237
0.9697170290358235
0.9697176841878717
0.9696997054486829
0.9697003611622265
0.9696900911635883
0.9696907471682458
0.9696914031269033
0.9696920590395657
0.969692714906238
0.9696933707269247
0.9696940265016311
0.9696946822303616
0.9696953379131213
0.969695993549915
0.9696966491407474
0.9696893834771133
0.9696900392536633
0.969690694984247
0.9696913506688692
0.9696920063075352
0.9696926619002493
0.9696933174470166
0.9696939729478418
0.9696932443318094
0.9696938997892609
0.9696945552007815
0.969695210566376
0.9696920786177173
0.9696927340241558
0.9696933893846734
0.9696940446992749
0.9696946999679651
0.9696953551907488
0.9696960103676309
0.9696966654986162
0.9696973205837096
0.9696979756229157
0.9696986306162396
0.9696992855636859
0.9696999404652595
0.9697005953209652
0.9697012501308079
0.9697019048947924
0.9697025596129234
0.9697032142852058
0.9697038689116444
0.969704523492244
0.9697051780270095
0.9697058325159457
0.9697064869590571
0.9697071413563491
0.9697077957078261
0.9697011446368476
0.9697017991524192
0.9696955792784552
0.9696962339430003
0.9696968885617199
0.9696975431346186
0.9696981976617015
0.9696988521429731
0.9696995065784384
0.9697001539694668
0.9697008083135787
0.9697014626118986
0.9697021168644314
0.9697027710711819
0.969703397242511
0.9697040513586903
0.9697047054291018
0.96970535945375
0.9697059924433443
0.9697066463772148
0.9697073002653365
0.969707954107714
0.9697086079043524
0.9697092616552564
0.9697099153604306
0.9697105690198801
0.9697112226336094
0.9697118762016236
0.9697125297239273
0.9697131832005254
0.9697138296379265
0.9697144830233723
0.9697151363631266
0.9697157896571945
0.9697164429055807
0.9697170961082899
0.9697131100540279
0.9697137633275796
0.9697144165554573
0.969715069737666
0.9697091338082149
0.9697097871294142
0.9697104404049427
0.9697110936348051
0.9697117468190062
0.9697123999575509
0.969713053050444
0.96971370609769
0.969714359099294
0.9697150120552608
0.9697156649655949
0.9697147070123133
0.9697067505235987
0.9697074036541488
0.9697080567390606
0.9697087097783387
0.969709362771988
0.9697100157200135
0.9697106686224196
0.9697113214792114
0.9697119742903934
0.9697071885146313
0.9697078414245679
0.9697084942888958
0.9697091471076199
0.969709799880745
0.9697104526082758
0.9697111052902172
0.9697117579265738
0.9697124105173505
0.969713063062552
0.9697116275004491
0.9697122800274218
0.9697129325088286
0.9697082640871922
0.9697089166632461
0.9697095691937354
0.9697102216786648
0.9697108741180392
0.9697115265118634
0.969712178860142
0.96971283116288
0.9697134834200819
0.9697141356317527
0.969714787797897
0.9697154399185196
0.9697160919936253
0.969716744023219
0.9697173960073052
0.9697180479458888
0.9696872426542443
0.9696878955994742
0.9696885484991392
0.969689169951688
0.9696898227613331
0.9696904755254274
0.969691100334403
0.969691753008384
0.9696924056368285
0.9696930582197413
0.9696937107571272
0.9696943632489908
0.9696950156953372
0.9696956680961709
0.9696963204514967
0.9696969727613194
0.9696976250256438
0.9696982772444745
0.9696989294178165
0.9696995815456745
0.969700233628053
0.969700885664957
0.9697015306828906
0.9697021826291029
0.9696894846937208
0.9696901370144441
0.9696907892896841
0.9696914415194456
0.9696920937037333
0.9696927458425522
0.9696933979359067
0.9696940499838018
0.9696947019862422
0.9696953539432326
0.9696808099813637
0.9696814623770705
0.9696821147273048
0.9696827670320712
0.9696834192913745
0.9696840715052194
0.9696847236736107
0.9696853757965531
0.9696859860622047
0.9696820285002361
0.969682680648919
0.9696833327521609
0.9696741394922406
0.969674791847597
0.9696754441575026
0.9696760964219622
0.9696767486409804
0.9696774008145622
0.969678052942712
0.969678705025435
0.9696793570627354
0.9696800090546184
0.9696806610010885
0.9696813129021506
0.9696819647578093
0.9696826165680695
0.9696832683329358
0.969683920052413
0.9696845717265058
0.969685223355219
0.9696858749385573
0.9696865264765255
0.9696871779691283
0.9696878294163703
0.9696884808182565
0.9696891321747915
0.96968978348598
0.9696904347518268
0.9696910859723367
0.9696917301863921
0.9696923813164844
0.9696930324012538
0.9696936799605077
0.9696943309547669
0.9696949819037175
0.9696956328073641
0.9696962836657117
0.9696969344787647
0.9696975852465282
0.9696982359690065
0.9696988866462047
0.9696995372781273
0.9697001878647792
0.9697008384061649
0.9697014889022894
0.9697021393531571
0.969702789758773
0.9697034401191417
0.9697040904342679
0.9697047407041564
0.9697053909288119
0.969706041108239
0.9697066912424427
0.9697073413314273
0.9697079913751979
0.9697086413737591
0.9697092913271156
0.969709941235272
0.9697105910982332
0.9697112409160038
0.9697118906885885
0.9697125334626145
0.9697131831450835
0.9696982652523963
0.9696989153857046
0.96969953766417
0.9697001877080499
0.9697008377067391
0.9697014876602424
0.9697021375685646
0.9697027874317103
0.9696934556697311
0.9696941057894338
0.9696947558639503
0.9696954058932848
0.9696960558774426
0.969696705816428
0.9696973557102457
0.9696980055589006
0.9696971439486174
0.9696977937594732
0.9696984435251765
0.9696990932457321
0.9696997429211448
0.969700392551419
0.9697010421365598
0.9697016916765717
0.9697023411714594
0.9697029906212277
0.969703640025881
0.9697042893854244
0.9697049386998624
0.9697055879691997
0.9697062371934411
0.9697068863725911
0.9697075355066546
0.9697081845956361
0.9697088336395405
0.9697094826383724
0.9697101315921366
0.9697107805008376
0.9697114293644802
0.969712078183069
0.9697092136776644
0.9697098625281233
0.9697104627342354
0.9697111114962899
0.9697117602133055
0.9697124088852869
0.9697130575122389
0.9697050395663306
0.9697056884040229
0.9697063371966791
0.9696994829076908
0.969700131870666
0.9697007807886008
0.9697014296615
0.9697020784893683
0.9697027272722104
0.969703376010031
0.9697040247028347
0.9697046733506262
0.9697053219534103
0.9697059705111916
0.9697066190239747
0.9697072674917644
0.9697079159145654
0.9697085642923823
0.9697092126252198
0.9697098331651725
0.9697104779406593
0.9697111261396694
0.9697117742937187
0.969712422402812
0.9697130704669539
0.9697137184861491
0.9697119807193662
0.9697126287314082
0.9697132766985117
0.9697139246206815
0.9697145724979224
0.9697152203302387
0.9697158681176353
0.9697165158601169
0.969717163557688
0.9697178112103535
0.9697184588181179
0.9697191063809859
0.9697197538989623
0.9697204013720516
0.9697206259526224
0.9697212733506069
0.9697219207037173
0.9697225680119583
0.9697232152753346
0.9697238624938508
0.9697245096675117
0.9697251567963218
0.9697258038802858
0.9697264509194085
0.9697270979136943
0.9697277448631481
0.9697283917677745
0.9697238801311291
0.9697245271248195
0.9697251740736841
0.9697258209777274
0.9697264678369543
0.9697271146513693
0.9697174638905833
0.9697171619557021
0.9697178090252149
0.9697184560499075
0.9697123705622521
0.9697130177304691
0.9697136648538639
0.9697143119324407
0.9697149589662046
0.96971560595516
0.9697106229003504
0.969711269994634
0.9697119170441095
0.969712536351787
0.9697123178114945
0.9697129647574956
0.9697136116587051
0.9697142585151278
0.9697149053267684
0.9697155520936314
0.9697161988157215
0.9697168454930433
0.9697126293560726
0.9697132761121688
0.969713922823499
0.969714569490068
0.9697152161118802
0.9697158626889404
0.9697165092212532
0.9697171557088233
0.9697178021516555
0.9697184485497541
0.9697190949031239
0.9697197412117696
0.9697203874756958
0.9697210336949071
0.9697216798694083
0.9697223259992037
0.9697229720842984
0.9697236181246967
0.9697242641204032
0.9697249100714228
0.96972555597776
0.9697262018394194
0.9697268476564057
0.9697274934287236
0.9697281391563775
0.9697287848393722
0.9697294304777124
0.9697300760714026
0.9697307216204475
0.9697313671248516
0.9697320125846198
0.9697326579997565
0.9697333033702664
0.969733948696154
0.9697345939774242
0.9697277551156303
0.9697284005663849
0.9697290459725181
0.9697296913340343
0.9697303366509382
0.9697309819232345
0.9697316271509276
0.9697322723340225
0.9697329174725234
0.9697335625664353
0.9697342076157625
0.9697348526205098
0.9697354975806818
0.9697361424962831
0.9697367873673184
0.9697374321937922
0.9697380769757091
0.9697387217130738
0.9697285738956997
0.9697292189168107
0.9697298638933577
0.9697305088253452
0.9697311537127777
0.96973179855566
0.9697324433539968
0.9697330881077924
0.9697337328170516
0.96973079951597
0.9697211735041065
0.9697218185580311
0.9697224635674047
0.9697187748190512
0.9697194198889815
0.9697200649143642
0.9697202886535772
0.9697209336044229
0.969721578510734
0.969722223372515
0.9697176413721225
0.9697182863252977
0.9697189312339441
0.9697195760980667
0.9697202209176697
0.969720865692758
0.9697215104233359
0.9697100748967966
0.9697107199553008
0.9697113649692799
0.9697120099387384
0.9697094868338642
0.9697101318236208
0.9697092239202485
0.9697098688745646
0.9697105137843718
0.9697111586496748
0.9697118034704784
0.9697124482467869
0.9697130929786052
0.9697137376659377
0.969714382308789
0.9697150269071639
0.9697156714610667
0.9697163159705023
0.9697169604354752
0.9697176048559899
0.9697182492320511
0.9697021349239449
0.9697027797890966
0.9697034246097688
0.9697040693859659
0.9697047141176927
0.9697053346661902
0.9697059793098224
0.9697034378119669
0.9697040824765482
0.9697047270966744
0.9697053716723503
0.9697060162035802
0.9697066469001188
0.9697072913429463
0.9697079357413417
0.9697085800953098
0.9697092209577677
0.9697098652230134
0.9697105128906949
0.9697111570669988
0.9697118011988983
0.9697124452863979
0.9697130893295021
0.9697137333282155
0.9697143772825428
0.9697054826143158
0.9697061268085744
0.9697067709584378
0.9697074150639109
0.9697080591249981
0.9697087031417041
0.9697093471140333
0.9697099910419905
0.9697106349255802
0.9697112787648069
0.9697119087803512
0.9697125525313405
0.9697070028584897
0.9697076467341145
0.9697082905653845
0.9697089343523045
0.9697095780948788
0.9697102217931122
0.9697108654470091
0.9697115090565742
0.9697121526218121
0.9697127961427272
0.9697134396193243
0.9697140830516079
0.9697147264395825
0.9697153697832527
0.9697160130826232
0.9697166563376984
0.9697172995484831
0.9697179427149816
0.9697185858371987
0.9697192289151388
0.9697198719488066
0.9697186940652891
0.9697193301891295
0.9697199731529145
0.9697206160724411
0.9697212589477139
0.9697219017787374
0.9697225445655163
0.969723187308055
0.9697238300063582
0.9697244726604304
0.9697251152702762
0.9697257578359001
0.9697264003573067
0.9697270428345006
0.9697276852674864
0.9697283276562685
0.9697114077330659
0.9697120506376125
0.9697126934979277
0.9697133363140158
0.9697139790858816
0.9697146218135297
0.9697152644969647
0.9697159071361908
0.9697165497312129
0.9697171922820355
0.969717834788663
0.9697184187896676
0.9697190612099292
0.9697197035860095
0.9697203459179128
0.9697209882056438
0.9697209496625202
0.969721591885327
0.9697222340639735
0.9697228761984643
0.969723518288804
0.9697241603349971
0.969724802337048
0.9697254167950475
0.9697093565236053
0.9697099989682991
0.9697106413688295
0.969711283725201
0.9697119260374182
0.9697125683054857
0.9697132105294081
0.9697138527091899
0.9697144948448355
0.9697151369363497
0.9697157514942173
0.9697110057377148
0.9697116478829272
0.9697122899840134
0.9697129320409781
0.969713539697829
0.9697141816677446
0.9697148235935521
0.9697154654752561
0.9696941224961253
0.9696947341297302
0.9696953766353417
0.969696019096816
0.9696966615141576
0.9696973038873711
0.969697946216461
0.9696985885014319
0.9696992307422883
0.9696998729390347
0.9697005150916758
0.9696968683464284
0.9696975105581391
0.969698152725748
0.9696987948492596
0.9696994369286782
0.9697000789640087
0.9697007209552554
0.9696932472788177
0.9696938894605107
0.9696945315981146
0.9696951736916337
0.9696958157410728
0.9696964577464362
0.9696970997077284
0.9696977416249543
0.9696983834981181
0.9696990253272244
0.9696996671122778
0.9697003088532828
0.9696852578835545
0.969680557270766
0.9696811996014363
0.969681841888027
0.9696824841305424
0.9696807143342021
0.9696813565713334
0.9696819987643973
0.9696826409133984
0.9696832830183413
0.9696839250792304
0.9696845670960704
0.9696852090688658
0.969685850997621
0.9696864928823405
0.9696871347230291
0.9696877765196912
0.9696867069066684
0.9696873212381988
0.9696879629624361
0.9696886046426609
0.9696892462788778
0.9696898878710911
0.9696905294193057
0.9696911709235257
0.9696918123837559
0.9696924538000008
0.9696930951722649
0.9696937365005527
0.9696943777848687
0.9696950190252174
0.9696956602216035
0.9696963013740313
0.9696969424825054
0.9696975835470304
0.9696982245676107
0.9696988655442509
0.9696995064769555
0.969700147365729
0.9697007882105758
0.969701422157726
0.9697020629149682
0.9697027036282972
0.9696927254654811
0.9696933664548433
0.9696940074002809
0.9696946483017986
0.969689917088687
0.9696905580864228
0.9696911990402396
0.969691839950142
0.9696924808161342
0.9696931216382211
0.969693762416407
0.9696944031506965
0.9696950438410942
0.9696956844876043
0.9696963250902315
0.9696969656489804
0.9696976061638554
0.969698246634861
0.9696988870620017
0.9696995274452821
0.9697001677847066
0.9697008080802797
0.969701448332006
0.9697020885398899
0.969702728703936
0.9697011948366794
0.9696952858604782
0.9696959261916595
0.9696965664790005
0.9696972067225058
0.9696978469221798
0.969698487078027
0.9696991271900519
0.969699767258259
0.9697004072826529
0.969701047263238
0.9697016872000188
0.9697018308745269
0.9697024707406936
0.9697031105630683
0.9697037024358249
0.9697043421722685
0.9697049818649335
0.9697056215138243
0.969697830846604
0.9696984706963817
0.969699110502379
0.9696997502646005
0.9697003899830506
0.9696943796389196
0.969695019497316
0.9696956593119389
0.9696962990827929
0.9696969388098824
0.9696975784932119
0.9696982181327859
0.969698857728609
0.9696994972806855
0.96970013678902
0.969700776253617
0.9697014156744809
0.9697020550516162
0.9697026943850275
0.9697033336747193
0.9697039729206959
0.9697046121229619
0.9697052512815217
0.9697058903963799
0.9697065294675409
0.9697071684950093
0.9697078074787894
0.9697084464188857
0.9697090853153029
0.9697097241680452
0.9697081106016986
0.9697087494440855
0.9697025187964626
0.9697031577862854
0.9697037967324343
0.9697044356349142
0.9697050744937292
0.969705713308884
0.969706352080383
0.9697069908082306
0.9697076294924315
0.9697082681329899
0.9697089067299105
0.9697095452831977
0.9697101837928559
0.9697108222588896
0.9697114606813034
0.9697067839448156
0.9697074224615546
0.9697080609346748
0.9697086720399096
0.9697093104267384
0.9697099487699614
0.9697105870695832
0.9697112253256084
0.9697118635380413
0.9697125017068865
0.9697131398321482
0.9697137779138312
0.9697144159519396
0.9697150539464783
0.9697156918974514
0.9697163298048636
0.9697169676687191
0.9697176054890226
0.9697125217623477
0.9697131596908736
0.9697137975758473
0.9697144354172735
0.9697150732151566
0.969715710969501
0.9697163486803113
0.9697169863475917
0.969717623971347
0.9697181898841184
0.9697188274232822
0.9697194649189338
0.9697201023710778
0.9697164812661037
0.9697171187765528
0.9697177323592341
0.9697183697834942
0.969719007164259
0.9697196445015328
0.9697202749721762
0.9697209122227144
0.9697215494297751
0.9697221865933626
0.9697228237134814
0.9697234607901362
0.969724097823331
0.9697247348130706
0.9697253717593594
0.9697149960773649
0.9697156333123393
0.9697162705038506
0.9697169076519032
0.9697175447565015
0.9697181818176501
0.9697188188353533
0.9697194489901938
0.9697200859212521
0.9697207228088783
0.9697213596530769
0.969709620891327
0.9697102580705825
0.9697108952063952
0.9697115322987693
0.969712142077461
0.9697127790839006
0.969713416046915
0.9697140529665085
0.9697146898426854
0.9697153266754504
0.9697159634648077
0.9697166002107619
0.9697127146941243
0.9697069722264231
0.9697076092136708
0.9697082461575078
0.9697088830579386
0.9697095199149675
0.969710156728599
0.9697107934988374
0.9697114302256874
0.9697120669091531
0.9697127035492393
0.969687119740568
0.9696877571870953
0.9696883945901955
0.9696890319498729
0.9696896692661319
0.969690306538977
0.9696909437684126
0.9696915809544432
0.9696922180970732
0.969692855196307
0.9696934922521491
0.9696941292646037
0.9696947662336757
0.9696954031593691
0.9696960400416885
0.9696966768806383
0.969697313676223
0.969697950428447
0.9696985871373146
0.9696992238028305
0.9696998604249988
0.9697004970038242
0.9697011335393109
0.9696944856690154
0.9696951223657828
0.969695759019208
0.9696963956292954
0.9696970321960496
0.9696976687194748
0.9696983051995754
0.9696989416363561
0.9696995712238591
0.9697002075742445
0.969700843881323
0.9697014801450992
0.9697021163655773
0.969702752542762
0.9697033886766574
0.9697040247672681
0.9697046608145986
0.9697052968186531
0.9697022826229523
0.9697029186646361
0.9697035546630487
0.9697041906181946
0.9697048265300783
0.9697054623987041
0.9697060982240765
0.9697067374072135
0.9697073731459765
0.9697043598022205
0.9697049955785993
0.9697056313117384
0.9697062670016421
0.9697069026483147
0.9697075382517608
0.9697081738119848
0.969708809328991
0.9697094448027839
0.9697027503904359
0.9697033860270025
0.9697040216203521
0.969704657170489
0.9697052926774177
0.9697059281411425
0.969706563561668
0.9697071989389983
0.969707834273138
0.9697084695640915
0.9697091048118632
0.9697097400164575
0.9697103751778787
0.9697110102961314
0.9697116453712198
0.9697122804031485
0.9697129153919216
0.9697051782129134
0.9697058133998454
0.969706448543616
0.9697070836442294
0.96970771870169
0.9697083537160023
0.9697089886871707
0.9697096236151994
0.9697102585000931
0.9697108933418559
0.9697115281404923
0.9697121628960069
0.9697009102327967
0.9697015453058088
0.9696983868223547
0.9696990219379281
0.9696996570103654
0.9697002920396709
0.969700927025849
0.9697015348042183
0.969702169705077
0.9697028045628217
0.9696915560378985
0.9696921912128819
0.9696928263447367
0.9696845973650264
0.969685232711553
0.9696858680149438
0.9696865032752033
0.9696871384923358
0.9696877736663457
0.9696884087972374
0.9696890438850153
0.9696896789296838
0.9696903139312474
0.9696909488897103
0.9696915838050769
0.9696922186773517
0.9696904577686449
0.9696910926360434
0.9696762105114926
0.9696768458192249
0.969677481083846
0.9696781163053604
0.9696787514837724
0.9696793866190864
0.9696800217113067
0.9696806296215547
0.9696812646285216
0.9696818995924079
0.9696825345132181
0.9696831693909566
0.9696838042256276
0.9696844390172357
0.9696850737657852
0.9696857084712804
0.9696863431337258
0.9696869777531257
0.9696876123294845
0.9696882468628066
0.9696888813530964
0.9696731011794442
0.9696737361402423
0.9696743710579835
0.9696750059326721
0.9696756407643125
0.969676275552909
0.9696769102984663
0.9696754873041173
0.9696761220333612
0.9696767567195741
0.9696773913627602
0.9696780259629242
0.9696786605200701
0.9696792950342026
0.9696799295053259
0.9696805639334444
0.9696811983185625
0.9696818326606845
0.969682450016406
0.9696830842731232
0.9696837184868575
0.9696843526576131
0.9696824490067133
0.9696830831775075
0.9696837173053304
0.9696843513901864
0.9696849854320797
0.9696856194310148
0.9696862533869961
0.9696868873000279
0.9696875211701146
0.9696881549972605
0.9696887887814699
0.9696894225227474
0.9696900562210972
0.9696906898765236
0.9696913234890312
0.9696919570586241
0.9696925905853068
0.9696932240690835
0.9696938575099588
0.969694490907937
0.9696951242630224
0.9696957575752192
0.9696931439593751
0.9696937772957341
0.9696944105892105
0.9696950438398083
0.969695677047532
0.969696310212386
0.9696969433343745
0.9696975764135021
0.9696982094497728
0.9696988424431913
0.9696994753937618
0.969700101532612
0.9697007343977285
0.9697013672200102
0.9697019999994613
0.969702632736086
0.9697032654298889
0.9697038980808742
0.9697045306890463
0.9697051632544095
0.9697057957769681
0.9697064282567266
0.9697001725415817
0.9697008051687834
0.9697014377531823
0.9697020702947825
0.9697027027935885
0.9697033352496046
0.9697039676628353
0.9697046000332846
0.9697052323609571
0.9697058646458571
0.9697064968879888
0.9696933951092039
0.9696940277302689
0.9696946603085472
0.9696952894624662
0.9696959219552987
0.9696965273545699
0.9696971597627743
0.9696977921282136
0.9696984244508924
0.9696990567308149
0.9696996889679854
0.9697003211624083
0.969700953314088
0.9697015854230288
0.9697022174892348
0.9697028495127107
0.9697034814934605
0.9697041134314889
0.9697047453267998
0.969705377179398
0.9697060089892874
0.9697066407564725
0.9697072623427401
0.9697078940248722
0.9697085256643131
0.969709157261067
0.9697097820572399
0.9697104135688611
0.9697110450378084
0.9697116764640858
0.9697095003204166
0.9697101317562165
0.9697107631493533
0.9697113944998312
0.9697120258076547
0.969712657072828
0.9697132882953555
0.9697028710391137
0.9697035025495322
0.9697041340172925
0.9697047654423991
0.9697053968248562
0.9697060281646682
0.9697066594618394
0.9697072839625837
0.9697079151747142
0.969708546344217
0.9697091774710962
0.9697098085553562
0.9697104395970012
0.9697110705960357
0.9697117015524638
0.9697123324662901
0.9697129633375186
0.9697135941661538
0.9697142249521999
0.9697148556956614
0.9697154560178212
0.9697160866771515
0.9697167172939101
0.969717347868101
0.9697179783997287
0.9697186088887976
0.9697192393353118
0.9697198697392757
0.9697205001006937
0.96972113041957
0.9697217606959088
0.9697223909297146
0.9697230211209916
0.9697236512697442
0.9697233873138983
0.9697240174077779
0.9697246474591439
0.9697252774680006
0.969716316960732
0.9697169472080938
0.9697175774129373
0.9697182075752668
0.9697188376950868
0.9697194677724015
0.9697200978072152
0.9697207277995322
0.9697213577493567
0.9697219876566933
0.969722617521546
0.9697232473439191
0.9697238771238171
0.9697245068612442
0.9697251365562046
0.9697257662087028
0.9697263958187429
0.9697220053263178
0.9697226350206969
0.9697232646726194
0.9697238942820897
0.9697190932069412
0.9697197229145792
0.9697203525797656
0.9697172610214341
0.9697178907271531
0.9697185203904247
0.9697191500112534
0.9697197795896434
0.969720409125599
0.9697210386191244
0.9697216680702239
0.9697222974789019
0.9697229268451626
0.9697235561690104
0.9697241854504494
0.9697248113202119
0.96972544051696
0.9697260696713121
0.9697266987832727
0.9697273278528461
0.9697279568800364
0.969728585864848
0.9697292148072852
0.9697298437073524
0.9697304725650535
0.9697311013803932
0.9697317301533754
0.9697323588840048
0.9697329875722853
0.9697336162182214
0.9697342448218172
0.9697348733830773
0.9697355019020056
0.9697361303786066
0.9697367520786511
0.9697373804708369
0.9697380088207083
0.9697386371282692
0.9697392653935243
0.9697398936164776
0.9697405217971334
0.9697411499354961
0.9697417780315699
0.969742406085359
0.9697430340968677
0.9697436620661003
0.9697442899930612
0.9697449178777544
0.9697455457201843
0.9697461735203552
0.9697468012782714
0.969747428993937
0.9697480566673564
0.9697486842985338
0.9697493118874736
0.9697499394341799
0.9697505669386569
0.9697511944009092
0.9697518218209407
0.9697524491987558
0.9697530765343588
0.9697537038277539
0.9697543310789455
0.9697549582879377
0.9697555854547347
0.969756212579341
0.9697568396617607
0.969757466701998
0.9697580937000573
0.9697515134184369
0.9697521405745351
0.9697527676884516
0.969753394760191
0.9697540150643553
0.9697546420519787
0.9697552689974376
0.9697558959007361
0.9697535673452959
0.9697541942636516
0.9697419513173678
0.9697425785840911
0.9697432058086394
0.9697438329910171
0.9697444601312284
0.9697450603376175
0.9697456873944128
0.9697463144090545
0.9697469413815467
0.9697475683118938
0.9697481952001
0.9697488220461695
0.9697494488501066
0.9697500756119155
0.9697507023316005
0.9697513290091658
0.9697519556446158
0.9697492154156032
0.9697498420799598
0.9697504687022062
0.9697510952823465
0.969751721820385
0.9697503359532272
0.9697509624746786
0.9697515889540365
0.969752215391305
0.9697506953303244
0.9697513217555257
0.9697519481386455
0.9697525744796881
0.9697528749910577
0.9697520806039883
0.9697527068774769
0.9697533331089012
0.9697539592982655
0.9697386245335219
0.9697392511747397
0.9697398777738742
0.9697405043309295
0.9697411308459102
0.9697417573188202
0.9697423837496639
0.9697430101384454
0.9697436364851693
0.9697442627898394
0.96974488905246
0.9697367505868993
0.9697373770596398
0.9697380034903238
0.9697386298789556
0.9697392562255395
0.9697398825300796
0.9697405087925802
0.9697411350130456
0.9697417611914799
0.9697375750858659
0.9697382013417355
0.9697388275555758
0.9697394537273912
0.9697400798571859
0.9697407059449641
0.9697413319907301
0.9697419579944879
0.969742583956242
0.9697395564943541
0.9697302224155022
0.9697308487079405
0.9697314749583611
0.9697321011667684
0.9697327273331667
0.9697333534575602
0.9697339795399529
0.9697346055803493
0.9697352315787535
0.9697358575351698
0.9697364834496023
0.9697371093220553
0.969737735152533
0.9697383609410397
0.9697389866875795
0.9697396123921567
0.9697402380547755
0.9697408636754402
0.9697414892541548
0.9697421147909238
0.9697427402857512
0.9697433657386414
0.9697439911495984
0.9697178331987018
0.9697184594235801
0.969719085606478
0.9697197117473995
0.9697203378463488
0.9697209639033302
0.9697215899183478
0.9697222158914058
0.9697228418225086
0.9697234677116603
0.9697240935588651
0.9697247193641273
0.9697253451274511
0.9697259406930356
0.9697265663735056
0.9697271920120496
0.9697278176086721
0.969728443163377
0.969729055275834
0.9697296807471657
0.9697303061765925
0.9697309315641188
0.9697267836800307
0.9697274091436489
0.9697248224806954
0.9697254479681026
0.9697260734136123
0.9697266988172287
0.9697273241789562
0.9697279494987988
0.9697285747767608
0.9697291531320908
0.969729778327874
0.9697046308382263
0.96970525681322
0.9697058827462961
0.969706508637459
0.9697071344867128
0.9697077602940617
0.9697083860595099
0.9697090117830617
0.9697096374647212
0.9697102631044927
0.9697108887023803
0.9697115142583884
0.969712139772521
0.9697127652447824
0.9697133906751768
0.9697140160637083
0.9697146414103813
0.9697152667151998
0.9697158919781682
0.9697165171992905
0.9697171423785711
0.9697177641699658
0.9697183892656873
0.9697190143195796
0.9697196393316468
0.9697202643018933
0.9697208892303232
0.9697215141169406
0.9697221389617497
0.969722763764755
0.9697233885259603
0.96972401324537
0.9697246379229882
0.9697252625588193
0.9697258871528672
0.9697265117051362
0.9697271362156307
0.9697275633731379
0.969728187806694
0.9697288121984874
0.9697294365485225
0.9697300608568035
0.9697306851233345
0.9697313093481197
0.9697319335311632
0.9697308826473943
0.9697315068029675
0.9697242277341388
0.9697248520704563
0.9697254763650317
0.9697261006178691
0.9697267248289729
0.9697273489983472
0.9697279731259961
0.9697285972119238
0.9697292212561346
0.9697298452586326
0.9697278824939358
0.9697285064994667
0.9697291304632918
0.9697297543854149
0.9697303782658404
0.9697310021045724
0.9697297948404016
0.9697268000930047
0.9697272602734225
0.969727884132957
0.9697285079508062
0.9697202819625006
0.9697209059926348
0.9697215299810766
0.9697221539278302
0.9697227778329
0.9697234016962898
0.969724025518004
0.9697229091510863
0.9696947095949876
0.9696904081218196
0.9696910329620787
0.9696916577606038
0.9696922825173991
0.969692907232469
0.9696935319058174
0.9696941565374487
0.969694781127367
0.9696954056755763
0.9696960301820811
0.9696966546468853
0.9696972790699931
0.9696979034514089
0.9696985277911367
0.9696991520891808
0.9696997763455453
0.9697003972222278
0.969701021395357
0.9697016455268189
0.9697022696166181
0.9697028936647585
0.9697035210086938
0.9697041449734178
0.9697047688964956
0.9697053927779312
0.969706016617729
0.969706640415893
0.969700040040825
0.9697006639967796
0.9697012879110968
0.9697019117837808
0.969702535614836
0.9697031594042662
0.9697037831520758
0.9697013243922963
0.9697018714342154
0.9697024951625682
0.9697031188493102
0.9697037424944452
0.9697043660979776
0.9697049629772353
0.9697055864984646
0.9697062099781038
0.9697068334161568
0.9697074568126279
0.9697080801675212
0.9697087034808409
0.9697042448892412
0.9697048682888781
0.9697054683066072
0.9697060916238815
0.9697067148995917
0.9697073381337418
0.9697079613263361
0.9697085844773786
0.9697092075868736
0.9697098306548252
0.9697099936659037
0.9697106099994482
0.9697112329583495
0.9697118558757231
0.9697097090285451
0.9697103319551873
0.9697109548403079
0.9697115776839111
0.9697122004860012
0.969712823246582
0.969713445965658
0.9697140686432333
0.9697146912793119
0.969715313873898
0.9697159364269958
0.9697165589386094
0.9697171680820731
0.9697177905111748
0.9697184128988047
0.969719035244967
0.9697196575496658
0.9697202798129053
0.9697209020346895
0.9697215242150228
0.9697221463539091
0.9697227684513526
0.9697233905073575
0.9697240125219279
0.969724634495068
0.9697252564267818
0.9697258783170736
0.9697265001659474
0.9697271219734074
0.9697277437394578
0.9697283654641027
0.9697289871473461
0.9697296087891923
0.9697302303896455
0.9697308519487096
0.9697314734663888
0.9697320949426873
0.9697327163776093
0.9697301055218995
0.9697307269816717
0.9697313484000726
0.9697319697771062
0.9697325911127768
0.9697332124070883
0.9697338336600451
0.9697344548716511
0.9697338081128614
0.9697344292839724
0.9697350504137423
0.9697356715021751
0.9697362925492752
0.9697369135550464
0.969737534519493
0.9697381554426191
0.9697387763244288
0.9697393971649264
0.9697400179641158
0.9697285628736978
0.9697291839919948
0.9697297518456308
0.9697303728830573
0.9697309938791695
0.9697316148339713
0.9697322357474671
0.9697328566196609
0.9697334774505568
0.969734098240159
0.9697347189884716
0.9697353396954986
0.9697359603612442
0.9697365809857126
0.9697372015689079
0.969737822110834
0.9697384426114952
0.9697390630708956
0.9697396834890394
0.9697403038659306
0.9697345711430626
0.9697351916486594
0.9697358121130019
0.9697364325360941
0.9697370529179403
0.9697376732585447
0.9697382935579111
0.969716183068545
0.9697168040409236
0.9697174249720266
0.9697180192749522
0.9697186401243996
0.9697192609325836
0.9697198816995084
0.9697205024251779
0.9697211231095964
0.9697217437527678
0.9697223643546964
0.9697229849153863
0.9697236054348415
0.9697242259130663
0.9697248463500645
0.9697136934417411
0.9697028103505727
0.9697034314371276
0.9697040524824211
0.9697046469136813
0.969705267877347
0.9697058887997637
0.9697065096809354
0.9697071305208662
0.9697077513195603
0.9697083720770218
0.969696084746896
0.9696967058505438
0.9696973269129429
0.9696979479340972
0.9696985689140111
0.9696928912936872
0.9696928583280744
0.9696934794151152
0.9696941004609165
0.9696947214654826
0.9696953424288174
0.9696959633509249
0.9696965842318095
0.9696972050714752
0.9696978258699259
0.969698446627166
0.9696990673431994
0.9696996880180303
0.9697003086516628
0.969700929244101
0.969701549795349
0.9697021703054107
0.9697027642270863
0.9697033846556692
0.9697040050430781
0.9697046253893172
0.9697052456943906
0.9697058659583025
0.9697064861810569
0.9697071063626579
0.9697077265031097
0.9697083466024161
0.9697089666605816
0.96970958667761
0.9697102066535054
0.969710826588272
0.969711446481914
0.9697120663344353
0.9697126861458399
0.9697133059161323
0.9697139256453161
0.9697145453333957
0.9697151649803752
0.9697157845862585
0.9697164041510499
0.9697170236747533
0.9697176431573729
0.9697182625989127
0.9697188819993768
0.9697195013587694
0.9697201206770945
0.9697207399543561
0.9697213591905586
0.9697219783857056
0.9697225975398016
0.9697232166528504
0.9697238357248563
0.9697244547558234
0.9697250737457555
0.9697256926946568
0.9697263116025315
0.9697269304693836
0.9697275492952173
0.9697281680800365
0.9697287868238452
0.9697294055266478
0.9697300241884481
0.9697306428092503
0.9697312613890584
0.9697318799278766
0.9697324984257087
0.9697331168825593
0.9697337352984319
0.9697343536733308
0.9697268095532237
0.9697274281165749
0.9697280466389466
0.9697286651203431
0.9697292835607683
0.9697299019602263
0.9697305203187213
0.9697311386362573
0.9697317569128382
0.9697323751484682
0.9697286319827515
0.9697292502809175
0.9697298685381351
0.9697304867544086
0.9697311049297421
0.9697317230641395
0.9697323411576048
0.9697329592101422
0.9697300016547967
0.9697191551341832
0.9697197735618609
0.9697203919485942
0.9697210102943867
0.9697216285992429
0.9697128926544347
0.9697135111870491
0.9697141296787186
0.9697147481294474
0.9697153665392395
0.9697159849080991
0.96971660323603
0.9697172215230365
0.9697178397691226
0.9697184579742923
0.9697190761385498
0.969719694261899
0.969720312344344
0.9697209303858889
0.9697215483865378
0.9697221663462947
0.9697227842651637
0.9697234021431488
0.969724019980254
0.9697246377764835
0.9697252555318413
0.9697258732463315
0.9697264909199581
0.9697271085527251
0.9697277261446366
0.9697283436956968
0.9697289612059096
0.969729578675279
0.9697301961038091
0.969730813491504
0.9697314308383678
0.9697320481444044
0.969732665409618
0.9697332826340125
0.9697338998175921
0.9697345169603607
0.9697351340623225
0.9697357511234815
0.9697363681438417
0.9697369851234071
0.9697376020621818
0.96973821896017
0.9697388358173754
0.9697394526338025
0.9697400694094549
0.9697406861443368
0.9697413028384524
0.9697419194918055
0.9697425361044003
0.9697346827489441
0.9697352995599302
0.9697359163301515
0.9697365330596123
0.9697371497483163
0.9697344424246834
0.9697350591417117
0.9697356758179879
0.9697362924535166
0.9697369090483015
0.9697374991735395
0.9697381156877222
0.9697387321611732
0.9697393485938967
0.9697399649858965
0.9697405813371769
0.9697338518953307
0.9697344684078022
0.9697350848795504
0.9697357013105792
0.9697363177008924
0.9697369340504944
0.9697372927806295
0.9697379090573265
0.9697385252933238
0.9697391414886253
0.9697237139266662
0.9697243305703112
0.9697249471732373
0.9697190498195057
0.9697196665560583
0.9697202832518902
0.9697208999070053
0.9697215165214077
0.9697221330951014
0.9697176134670078
0.9697182301288289
0.9697188467499422
0.9697194633303517
0.9697200798700616
0.9697136864680858
0.9697142965573082
0.9697149132064878
0.9697052272046661
0.9697058441124272
0.9697064609794751
0.9697070778058138
0.9697076945914472
0.9697083113363795
0.9697089280406146
0.9697095447041566
0.9697101613270095
0.9697107779091773
0.9697113944506641
0.9697120109514739
0.9697126241129137
0.9697132405324904
0.9697138569114021
0.9697144732496529
0.9697081500043858
0.9697087664902035
0.9697093829353574
0.9697099993398512
0.9697106157036892
0.9697112320268753
0.9697118483094135
0.9697124645513079
0.9697055264280332
0.9697061395404565
0.9697067559096232
0.9697073722381457
0.9697079885260281
0.9697086047732744
0.9697092209798884
0.9697098371458744
0.9697104532712363
0.9697110693559781
0.9697116854001038
0.9697123014036175
0.9697129173665232
0.9697135332888248
0.9697141491705265
0.9697147650116321
0.9697153808121458
0.9697159965720715
0.9697166122914133
0.9697147498841012
0.9697153656039454
0.9697159812832125
0.9697165969219061
0.9697172125200306
0.9697178280775898
0.9697184435945877
0.9697190590710284
0.9697196745069158
0.969720289902254
0.969720905257047
0.9697215205712988
0.9697221358450133
0.9697227510781947
0.9697233662708469
0.9697239748355757
0.9697245899473984
0.9697159700946187
0.9697165854295517
0.9697172007239554
0.9697178159778339
0.9697184311911912
0.9697190463640313
0.9697196614963581
0.9697202765881757
0.9697206446933884
0.9697212597123303
0.9697218746907745
0.969722489628725
0.9697231045261857
0.9697237193831607
0.9697243341996539
0.9697249489756694
0.9697255637112111
0.9697261784062832
0.9697267930608894
0.9697274076750338
0.9697280222487206
0.9697286367819535
0.9697292512747366
0.9697298657270741
0.9697304801389697
0.9697310945104274
0.9697317088414514
0.9697323231320456
0.9697309400803812
0.9697315543558458
0.9697321685908881
0.9697327827855123
0.9697262740576694
0.9697268884058053
0.9697275027135197
0.9697281104014361
0.9697287246285357
0.9697293388152255
0.9697299463827787
0.9697305604888774
0.9697311745545785
0.9697317885798858
0.9697324025648034
0.9697330165093352
0.9697336304134851
0.9697342442772574
0.9697348581006557
0.9697354718836843
0.9697360856263469
0.9697366960404721
0.9697373097025231
0.9697379233242203
0.9697385369055674
0.9697391504465687
0.9697397639472278
0.9697403774075491
0.9697409908275363
0.9697335042729397
0.969734117878532
0.9697347314437849
0.969735344968702
0.9697359584532875
0.9697365718975454
0.9697371853014795
0.9697377986650939
0.9697384119883926
0.9697390252713797
0.9697396385140588
0.9697402517164342
0.9697408648785096
0.9697366641469065
0.9697372773865678
0.9697378905859307
0.9697318241550402
0.9697324374932746
0.9697207832309219
0.9697213968915799
0.9697220105119185
0.9697226240919418
0.9697232376316535
0.9697238511310579
0.9697244645901587
0.9697250780089601
0.969725691387466
0.9697263047256803
0.969726918023607
0.9697275312812501
0.9697028669945086
0.9697034810017006
0.9697040949685664
0.9697047088951098
0.9697053227813351
0.9696940174021599
0.9696946315991193
0.9696952457557467
0.969695859872046
0.9696883843850019
0.9696889986862368
0.969689612947138
0.9696902271677096
0.9696908413479555
0.9696914554878796
0.9696920695874861
0.9696926836467787
0.9696932976657616
0.9696939116444387
0.9696945255828139
0.9696951394808913
0.9696957533386746
0.969696367156168
0.9696969809333754
0.9696975946703009
0.9696982083669482
0.9696988220233215
0.9696994356394246
0.9697000492152615
0.9697006627508363
0.9697012762461529
0.9697018897012151
0.969702503116027
0.9697031164905926
0.9697037298249158
0.9697043431190006
0.9697049563728508
0.9697055695864706
0.9697061827598638
0.9697067958930343
0.9697074089859863
0.9697080220387236
0.9697086350512502
0.96970924802357
0.9697093264243037
0.9697099393337503
0.9697105522030008
0.9697111650320593
0.9697117778209295
0.9697123905696157
0.9697130032781216
0.9697136159464511
0.9697142285746083
0.9697148411625972
0.9697154537104216
0.9697160662180855
0.969716678685593
0.9697172911129477
0.9697179035001539
0.9697185158472154
0.9697191281541361
0.96971974042092
0.9697203526475711
0.9697209648340932
0.9697215769804904
0.9697221890867666
0.9697228011529258
0.9697234131789717
0.9697240251649085
0.9697246338340928
0.9697163269981218
0.9697169391560786
0.9697175512739229
0.9697181633516585
0.9697187753892894
0.9697193873868196
0.969719999344253
0.9697206112615936
0.9697212231388451
0.9697218349760117
0.969720946609324
0.9697215584154683
0.9697221701815361
0.9697227819075314
0.9697233935934583
0.9697240052393206
0.9697246168451222
0.9697252284108672
0.9697258399365594
0.9697264514222026
0.9697270628678011
0.9697276742733586
0.969728285638879
0.9697288969643663
0.9697295082498245
0.9697301194952573
0.969730730700669
0.9697313418660632
0.969731952991444
0.9697325640768153
0.9697331751221809
0.9697337566686075
0.969734367634938
0.9697349785612747
0.9697355894476214
0.969736200293982
0.9697368111003607
0.969737421866761
0.9697380325931872
0.9697386432796431
0.9697392539261326
0.9697398645326597
0.9697308618540217
0.9697314726951742
0.9697320834963554
0.9697326942575692
0.9697333049788197
0.9697339156601107
0.969734526301446
0.9697351369028296
0.9697352862277593
0.9697358967643387
0.9697365072609773
0.9697371177176789
0.9697377281344474
0.9697383385112868
0.9697389488482009
0.9697395591451937
0.9697401694022691
0.9697407796194312
0.9697413897966836
0.9697419999340303
0.9697426100314754
0.9697432200890227
0.9697348613648503
0.9697354716358535
0.9697360818669515
0.969736692058148
0.9697373022094473
0.969737912320853
0.9697385223923691
0.9697391324239996
0.9697397424157481
0.9697403523676189
0.9697409622796157
0.9697415721517425
0.9697421819840032
0.9697427917764015
0.9697434015289417
0.9697440112416273
0.9697446209144626
0.9697452305474511
0.9697458336050766
0.9697464431585973
0.969747052672283
0.9697476621461378
0.9697482715801655
0.9697488809743701
0.9697494903287553
0.9697473847555471
0.9697190297282764
0.9697196399981229
0.969720250228098
0.9697204814942194
0.9697210916568412
0.9697217017796027
0.9697223118625077
0.9697229219055601
0.9697235286427113
0.9697241386061769
0.9697247485298017
0.9697253584135896
0.9697259682575444
0.9697265780616702
0.9697258359450929
0.9697139461218783
0.9697145562588168
0.9697151663559122
0.9697157764131683
0.9697163864305892
0.9697169964081788
0.9697176063459408
0.9697182162438793
0.9697188261019982
0.9697194359203013
0.9697200456987924
0.9697206554374758
0.9697212651363549
0.9697218747954338
0.9697224778870884
0.9697230874667918
0.9697236970067067
0.9697243065068369
0.9697246973201873
0.969725306747895
0.9697241540212921
0.969724763426956
0.9697253727928505
0.9697207419728038
0.9697213514301442
0.9697219608477158
0.9697225702255223
0.9697231795635679
0.9697237888618563
0.9697243981203915
0.9697250073391772
0.9697256165182175
0.9697146654918118
0.9697152749684413
0.9697158844053124
0.969716493802429
0.9697171031597949
0.969717712477414
0.9697183217552903
0.9697189309934277
0.9697195206255491
0.9697171166758777
0.9697177258937119
0.9697183350718163
0.9697189442101947
0.9697195533088508
0.969720162367789
0.9697207713870127
0.969721380366526
0.9697219893063327
0.9697225982064368
0.9697232070668421
0.9697238158875524
0.9697244246685718
0.9697250334099039
0.9697256421115529
0.9697262507735224
0.9697268593958164
0.9697274679784388
0.9697280765213934
0.9697286850246841
0.9697258130737937
0.9697264216111849
0.9697270235917111
0.9697276320499993
0.9697282404686356
0.9697288488476239
0.9697294571869681
0.969730065486672
0.9697306737467395
0.9697312819671745
0.9697318901479808
0.9697324982891623
0.969733106390723
0.9697337144526667
0.9697343224749971
0.9697349304577183
0.969735538400834
0.9697361463043483
0.9697367541682649
0.9697373619925876
0.9697379697773204
0.9697385775224672
0.9697300605699622
0.9697056042196881
0.9697062129593749
0.9697068216594185
0.9697009963526438
0.9697016051828996
0.9697022139735103
0.9697028227244797
0.9697034314358117
0.9697040335964577
0.9697046422287385
0.9697052508213936
0.9697058593744267
0.9697064678878416
0.9697070763616426
0.9697076847958331
0.9697082866808482
0.9697088950360416
0.9697095033516363
0.9697101116276362
0.969710719864045
0.9697113280608667
0.9697111291891433
0.9697117373330634
0.9697123454374063
0.9697129535021758
0.9697135615273758
0.96971416951301
0.9697147774590826
0.9697153853655972
0.9697159932325577
0.969716601059968
0.969717208847832
0.9697178165961535
0.9697112224312782
0.9697118303347868
0.9697124381987494
0.9697130460231695
0.9697136538080514
0.9697142615533986
0.969714869259215
0.9697154769255046
0.9697160845522712
0.9697166921395187
0.9697172996872508
0.9697179071954716
0.9697185146641847
0.9697191220933941
0.9697197294831035
0.9697203368333169
0.9697209441440382
0.9697215514152712
0.9697185273076179
0.9697191346179359
0.9697197353872415
0.9697203426188058
0.9697209498108933
0.9697215569635079
0.9697221640766533
0.9697227711503337
0.9697233781845527
0.969723985179314
0.9697245921346218
0.9697251990504797
0.9697258059268916
0.9697231761603454
0.9697237830630502
0.9697243899263137
0.9697249967501399
0.9697256035345324
0.9697262102794951
0.9697215796478865
0.9697221864841553
0.9697227932809946
0.9697234000384086
0.969724006756401
0.9697156152541025
0.9697162221855544
0.9697168225811178
0.9697174294339264
0.969710630764658
0.9697112377791512
0.969700477427161
0.9697010847319765
0.9697016919973462
0.9697022992232742
0.9697029064097643
0.9697035135568203
0.969704120664446
0.9697047277326453
0.9697053347614221
0.9697059417507801
0.9697065487007231
0.9697071556112552
0.96970776248238
0.9697083693141014
0.9697089761064234
0.9697095828593496
0.9697101895728839
0.969710630700239
0.9697112373403746
0.9697118439411295
0.9697085751373664
0.96970918178515
0.9697097883935563
0.9697103949625889
0.969711001492252
0.9697116079825491
0.9697122144334842
0.9697085147802268
0.9697091212921749
0.9697097277647635
0.9697103341979962
0.969710940591877
0.9697115469464097
0.9697121532615981
0.9697127595374461
0.9697133657739573
0.9697139719711358
0.9697145781289853
0.9697077072785205
0.969708313600254
0.9697073207908605
0.9697079270857977
0.9697085333414059
0.969709139557689
0.9697097457346509
0.9697103518722952
0.9697109579706259
0.9697115640296468
0.9697121700493617
0.9697127760297745
0.9697133819708889
0.9697122110172243
0.969712816937365
0.9697134228182152
0.9697140286597785
0.969714634462059
0.9697152402250602
0.9697158459487861
0.9697164516332405
0.9697170572784272
0.96971766288435
0.9697182684510128
0.9697188739784194
0.9697194794665736
0.9697200849154791
0.9697206903251399
0.9697212956955596
0.9697219010267423
0.9697225063186916
0.9697231115714114
0.9697237167849054
0.9697243219591777
0.9697249270942317
0.9697255321900715
0.9697261372467009
0.9697267422641236
0.9697273472423434
0.9697279521813643
0.9697285538415891
0.9697291587023282
0.9697297635238797
0.9697303683062475
0.9697060410722392
0.9697066465838166
0.9697072520561691
0.9697078574893009
0.9697084628832155
0.9697090617606038
0.9697096670763055
0.9697102723528015
0.9697108775900958
0.969711482788192
0.9697120879470938
0.9697126930668054
0.9697132981473303
0.9697139031886725
0.9697145081908356
0.9697151131538234
0.96971571807764
0.9697082391784178
0.9697088442855987
0.9697094428792251
0.9697047844096253
0.9697053895698747
0.9697059946909478
0.9697065997728479
0.9697072048155793
0.9697078098191454
0.9697084147835502
0.9697090197087974
0.969709624594891
0.9696930325873637
0.9696936379516577
0.9696942432767732
0.9696929070664679
0.9696935123760596
0.9696941176464804
0.9696947228777338
0.969695328069824
0.9696959332227545
0.9696965383365291
0.9696971207654917
0.9696977258016989
0.9696983307987614
0.9696989357566834
0.9696995406754686
0.9697001455551206
0.9697007503956434
0.9697013551970407
0.9697019599593164
0.9697025646824742
0.9697031693665179
0.969703770777508
0.9697043753834395
0.9697049799502684
0.9697055844779983
0.9697061889666331
0.9697067934161766
0.9697073978266325
0.9697080021980048
0.9697086065302971
0.9697092108235132
0.9696984999347629
0.9696991045156333
0.9696997090574152
0.9697003135601125
0.969700918023729
0.9697015224482683
0.9697021268337345
0.9696976502143598
0.9696982546859106
0.969698859118389
0.9696994635117986
0.9697000678661433
0.9697006721814267
0.9697012764576528
0.9697018806948253
0.9697024848929481
0.9697030890520247
0.9697036931720592
0.9697042972530552
0.9697049012950165
0.969705505297947
0.9697061092618504
0.9697067131867304
0.969707317072591
0.9696996704994848
0.9697002745738298
0.969695955810519
0.9696965599658273
0.9696899031001953
0.9696905074119713
0.9696911116847117
0.9696917159184201
0.9696923201131004
0.9696929242687563
0.9696935283853916
0.9696941324630101
0.9696947365016156
0.9696953405012119
0.9696959444618027
0.9696903716374037
0.9696909757194249
0.9696915797624391
0.96969218376645
0.9696927877314616
0.9696933916574775
0.9696939955445014
0.9696850054871851
0.9696775751309603
0.9696781794700458
0.9696787837701177
0.9696793880311799
0.9696799922532361
0.9696805964362901
0.9696812005803457
0.9696818046854065
0.9696824087514766
0.9696830127785596
0.969675665558166
0.9696762697638593
0.9696768739305605
0.9696774780582731
0.9696780821470008
0.9696704136278633
0.969671017905533
0.969671622144212
0.969672226343904
0.969672830504613
0.9696734346263425
0.9696740387090964
0.9696746427528785
0.9696752467576926
0.9696743347412181
0.9696749387170037
0.9696755426538294
0.969676146551699
0.9696767504106162
0.9696773542305849
0.9696779580116087
0.9696785585289254
0.9696791622321748
0.9696797658964907
0.969680369521877
0.9696809731083371
0.9696815766558751
0.9696821801644946
0.9696827836341995
0.9696833870649932
0.96968399045688
0.9696845938098633
0.9696851971239469
0.969685797175616
0.9696864004120155
0.9696586030164375
0.969655345688379
0.9696559498479326
0.969656553968542
0.9696571580502111
0.9696577620929437
0.9696583660967435
0.9696589700616142
0.9696595739875595
0.9696601778745834
0.9696607817226894
0.9696542935389703
0.9696548975377607
0.9696555014976299
0.9696561054185816
0.9696567093006198
0.9696573131437479
0.9696579169479699
0.9696585207132894
0.9696591244397104
0.9696597281272364
0.9696603317758713
0.9696609353856189
0.9696615389564829
0.9696621424884669
0.9696627459815749
0.9696633494358106
0.9696639528511776
0.9696645562276799
0.969665159565321
0.9696657628641048
0.9696663661240351
0.9696669693451155
0.9696675725273499
0.9696677635386022
0.9696683666564251
0.9696689697354123
0.9696695727755675
0.9696701757768946
0.9696667385629817
0.9696673416167235
0.9696679446316401
0.9696591643591675
0.9696597675984774
0.9696603707989537
0.9696609739606004
0.969653540392079
0.9696541437347331
0.9696547470385521
0.9696553503035397
0.9696559535296997
0.9696565567170358
0.9696571598655517
0.9696577629752512
0.9696583596107177
0.9696589626430027
0.9696595656364826
0.9696601685911611
0.9696607715070419
0.9696613743841288
0.9696619772224254
0.9696625800219357
0.9696631827826633
0.9696637855046119
0.9696643881877852
0.969664990832187
0.9696655934378212
0.9696661960046914
0.9696667985328014
0.9696674010221548
0.9696680034727554
0.969668605884607
0.9696692082577133
0.969669810592078
0.969670412887705
0.9696583041249509
0.9696573954978086
0.9696544484094354
0.9696550511215306
0.9696556537948701
0.9696562564294574
0.9696568590252963
0.9696574615823905
0.9696580641007438
0.9696586665803599
0.9696592690212426
0.9696598714233955
0.9696604737868224
0.9696610761115271
0.9696616783975132
0.9696587099049248
0.9696544142690608
0.9696550167110756
0.9696556191143691
0.9696562214789454
0.969656823804808
0.9696574260919608
0.9696580283404074
0.9696586305501516
0.969659232721197
0.9696598348535476
0.9696604369472068
0.9696610293639341
0.9696616313805316
0.9696622333584493
0.9696628352976905
0.9696634371982591
0.9696640390601587
0.9696646408833933
0.9696652426679664
0.9696658444138818
0.9696664461211433
0.9696670477897544
0.9696676494197191
0.9696682510110409
0.9696688525637236
0.9696694540777709
0.9696453389416457
0.969645941172108
0.9696465433638951
0.9696471455170108
0.9696477476314588
0.9696483497072427
0.9696489517443664
0.9696495537428335
0.9696501557026478
0.9696507576238129
0.9696513595063327
0.9696519613502109
0.9696525631554511
0.9696531649220571
0.9696537666500326
0.9696543683393813
0.9696549699901069
0.9696555716022133
0.969656173175704
0.9696567747105828
0.9696573762068533
0.9696579776645194
0.9696585822925184
0.9696591836728838
0.9696597433011953
0.9696603446057162
0.969660945871651
0.9696615470990037
0.9696603676724228
0.969660968879748
0.9696615700484984
0.9696545874496902
0.9696551887845809
0.9696557900808924
0.9696563913386284
0.9696569925577924
0.9696575937383883
0.9696581948804199
0.9696587959838908
0.9696593970488047
0.9696599980751652
0.9696605990629763
0.9696612000122414
0.969661794509419
0.9696623953818093
0.9696629962156648
0.9696635970109891
0.9696641977677862
0.9696647984860597
0.9696653991658132
0.9696659998070505
0.9696666004097753
0.9696672009739913
0.9696678014997021
0.9696684019869116
0.9696690024356233
0.969669602845841
0.9696702032175685
0.9696708035508094
0.9696714038455673
0.969672004101846
0.9696726043196492
0.9696732044989806
0.969673804639844
0.9696744047422429
0.9696750048061812
0.9696756048316624
0.9696762048186902
0.9696768047672686
0.9696774046774009
0.969678004549091
0.9696786043823427
0.9696792041771595
0.969679803933545
0.9696804036515032
0.9696810033310377
0.969681602972152
0.96968220257485
0.9696828021391354
0.9696834016650117
0.9696809455168529
0.9696815450637905
0.9696821445723237
0.9696827440424565
0.9696833434741925
0.9696839428675353
0.9696845422224888
0.9696851415390564
0.969685740817242
0.969683490233162
0.9696840895258445
0.9696846887801501
0.9696852879960826
0.9696858871736456
0.9696854105964989
0.9696580484050982
0.9696586483971458
0.9696592483507792
0.9696598482660022
0.9696604481428182
0.969661047981231
0.9696616477812443
0.9696622475428619
0.9696628472660873
0.9696634469509243
0.9696638897773037
0.9696644893903935
0.9696650889651058
0.9696656885014441
0.9696662879994119
0.9696668874590132
0.9696674868802515
0.9696680862631305
0.969668685607654
0.9696692849138254
0.9696698841816488
0.9696704834111275
0.9696710826022653
0.9696617678102822
0.9696623672418941
0.9696629666351559
0.9696635659900712
0.9696641653066438
0.9696647645848773
0.9696653638247753
0.9696659630263417
0.96966656218958
0.9696671613144939
0.9696677572030317
0.9696499072587654
0.9696459019532985
0.9696465016622409
0.9696437949663158
0.9696443947042781
0.9696449944038878
0.9696455908678089
0.9696461904908268
0.9696467900755031
0.9696473896218417
0.9696479891298461
0.96964858859952
0.9696491880308671
0.969649787423891
0.9696503867785954
0.9696509860949841
0.9696515853730606
0.9696518937572018
0.9696524929679613
0.9696530857483964
0.9696536848827604
0.96965428397883
0.969654883036609
0.969655482056101
0.9696560810373095
0.9696566799802385
0.9696572788848914
0.969657877751272
0.969658476579384
0.9696590753692309
0.9696596741208164
0.9696602728341444
0.9696525301891749
0.9696474267636186
0.9696480258108086
0.9696486248197268
0.9696492237903772
0.9696498227227631
0.9696504216168884
0.9696510204727568
0.9696516001271651
0.9696506179930868
0.9696512167853073
0.969651815539282
0.9696524142550149
0.9696530129325095
0.9696536115717695
0.9696542101727985
0.9696548087356003
0.9696554072601785
0.9696559993608407
0.9696565978091864
0.9696571962193196
0.9696577945912437
0.9696583929249624
0.9696589912204795
0.9696595894777986
0.9696601876969233
0.9696463227777553
0.9696469213821544
0.9696475199483406
0.9696481184763178
0.9696487169660893
0.969649315417659
0.9696499138310304
0.9696505122062073
0.9696511105431933
0.9696517088419919
0.9696523071026071
0.9696529053250422
0.9696535035093011
0.9696541016553873
0.9696546997633047
0.9696552978330566
0.9696558958646468
0.9696564938580791
0.969657091813357
0.9696576897304842
0.9696582876094643
0.9696525822189379
0.9696531802226948
0.9696537781883028
0.9696454325077022
0.9696447453188365
0.9696453434962518
0.969645941635512
0.9696465397366206
0.9696471377995813
0.969647735824398
0.9696483338110741
0.9696489317596132
0.969649529670019
0.9696501275422953
0.9696507253764456
0.9696513231724736
0.9696519209303829
0.9696525186501772
0.9696531163318601
0.9696537139754353
0.9696543115809064
0.9696549091482771
0.969655506677551
0.9696561041687316
0.9696567016218228
0.9696572990368282
0.9696578964137512
0.9696584937525957
0.9696590910533652
0.9696596883160634
0.9696602855406941
0.9696608827272606
0.9696614798757667
0.9696620769862161
0.9696626740586124
0.9696632710929591
0.9696638680892601
0.9696644650475188
0.969665061967739
0.9696656588499243
0.9696662556940783
0.9696668525002046
0.9696674492683067
0.9696680459983886
0.9696686426904537
0.9696692393445058
0.9696633604071162
0.969663957191407
0.9696645539376822
0.9696651506459459
0.9696657473162014
0.9696508694261594
0.9696514665132131
0.9696520635622382
0.9696526605732383
0.969653257546217
0.9696538544811781
0.9696544513781251
0.9696550482370616
0.9696556450579914
0.969655385398497
0.9696559821706906
0.9696565789048865
0.9696571756010884
0.9696577722592999
0.9696583688795246
0.9696589654617662
0.9696595620060282
0.9696601585123144
0.9696607549806283
0.9696613514109735
0.9696619478033538
0.9696625441577726
0.9696631404742337
0.9696637367527408
0.9696643329932971
0.9696649291959067
0.9696655253605729
0.9696661214872996
0.9696667175760902
0.9696673136269485
0.9696679096398778
0.969668505614882
0.9696691015519647
0.9696696974511295
0.96967029331238
0.9696708891357197
0.9696714849211525
0.9696720806686817
0.9696726763783112
0.9696732720500444
0.969673867683885
0.9696744632798366
0.9696750588379028
0.9696756543580873
0.9696762498403936
0.9696768452848255
0.9696774406913863
0.9696780360600799
0.9696730666491138
0.9696736621190286
0.9696742575510756
0.9696748529452586
0.9696754196865486
0.9696760150059239
0.9696766102874459
0.9696772055311181
0.9696778007369443
0.9696783959049279
0.9696789910350727
0.9696795861273821
0.96968018118186
0.9696807761985096
0.9696813711773349
0.9696819661183392
0.9696825610215264
0.9696831558868999
0.9696837507144633
0.9696843455042203
0.9696849402561745
0.9696855349703295
0.9696861296466888
0.9696867242852562
0.9696873125311799
0.9696879070943759
0.9696885016197907
0.9696890961074278
0.9696896905572909
0.9696902849693836
0.9696908793437095
0.969691473680272
0.969692067979075
0.969692662240122
0.9696932564634165
0.9696938506489622
0.9696944447967626
0.9696950389068214
0.9696956329791422
0.9696962270137285
0.969696821010584
0.9696974149697122
0.9696980088911167
0.9696986027748011
0.9696991966207691
0.9696997904290242
0.96970038419957
0.9697009779324102
0.9697015716275481
0.9697021652849875
0.9697027589047321
0.9697033524867853
0.9697039460311507
0.9697045395378321
0.9697051330068327
0.9697010983075023
0.9697016918480588
0.969702285350936
0.9697028788161379
0.9697034722436677
0.9697006823657877
0.969701275825359
0.9697018692472623
0.9697024626315012
0.9697030559780792
0.9697036492869999
0.969704242558267
0.969704835791884
0.9697054289878546
0.9697060221461822
0.9696809854680254
0.9696815793642318
0.9696821732227544
0.9696827670435969
0.9696833608267628
0.9696839545722556
0.9696845482800791
0.9696851419502367
0.9696805208393456
0.969681114599588
0.9696817083221647
0.9696823020070794
0.9696828956543357
0.9696834892639372
0.9696840828358875
0.96968467637019
0.969682228704928
0.9696828222603837
0.9696834157781963
0.9696840092583695
0.9696767899036463
0.9696773835562699
0.9696779771712489
0.9696785707485872
0.9696791642882883
0.9696797577903556
0.9696803512547929
0.9696809446816036
0.9696815380707913
0.9696821314223597
0.9696827247363122
0.9696833180126526
0.9696839112513843
0.969684504452511
0.9696850976160362
0.9696856907419634
0.9696862584769339
0.9696868515284794
0.9696874445424378
0.9696880375188125
0.9696886304576071
0.9696892233588251
0.9696898162224703
0.969690409048546
0.9696910018370559
0.9696915945880036
0.9696921873013926
0.9696927799772265
0.9696933726155088
0.9696939652162433
0.9696945577794333
0.9696951439697535
0.9696957364580661
0.9696963289088449
0.9696969213220937
0.9696975136978159
0.9696981060360151
0.9696986983366949
0.9696992905998587
0.9696998828255102
0.969700475013653
0.9697010418309995
0.9697016339449377
0.9697022260213778
0.9697028180603232
0.9697034100617777
0.9697040020257449
0.9697045939522281
0.969705185841231
0.9697057776927572
0.9697063695068102
0.9697069612833935
0.9697075530225108
0.9697081447241656
0.9697087363883614
0.9697093280151018
0.9697099196043903
0.9697105111562306
0.9697111026706262
0.9697116941475806
0.9697122855870974
0.9697128769891801
0.9697134683538323
0.9697140596810575
0.9697146509708593
0.9697001265696641
0.9697007182629127
0.9696928650523997
0.9696934569379577
0.9696940487860629
0.9696946405967188
0.969695232369929
0.9696958241056971
0.9696963462079999
0.9696969378710959
0.9696975294967602
0.9696981210849965
0.9696987126358083
0.9696968338809805
0.9696974254350847
0.9696980169517704
0.9696986084310406
0.9696991998728991
0.9696997912773495
0.9696954398830266
0.9696960313689741
0.9696966228175141
0.9696972142286503
0.9696973407949492
0.9696979321459848
0.9696985234596263
0.9696991147358771
0.969699705974741
0.9697002971762213
0.9697008883403216
0.9697014794670455
0.9697020705563966
0.9697026616083784
0.9697032526229943
0.969703843600248
0.969704434540143
0.9697050254426828
0.969705616307871
0.9697062071357112
0.9697067979262068
0.9697073886793615
0.9697079793951786
0.969708570073662
0.9697091607148148
0.9697097513186409
0.9697103418851437
0.9697103162811156
0.9697059526060356
0.969706543236581
0.9697071338298061
0.9697077243857146
0.9697083149043098
0.9697089053855953
0.969708165907917
0.9697087563566041
0.9697093467679897
0.969709937142077
0.9697105274788697
0.9697111177783713
0.9697117080405853
0.9697122982655152
0.9697128884531647
0.9697134786035372
0.9697140687166362
0.9697146587924654
0.9697152488310281
0.969715838832328
0.9697164035358699
0.9697169934634523
0.9697175833537823
0.9697181732068637
0.9697181158041609
0.9697187056031884
0.9697192953649764
0.9697198850895283
0.969720471620083
0.9697173143085637
0.9697179040398038
0.9697184937338148
0.9697190833905999
0.9697196730101626
0.9697202625925067
0.9697208521376355
0.9697214416455525
0.9697220311162614
0.9697226205497657
0.9697232099460688
0.9697237993051742
0.9697242939629854
0.9697248832506933
0.9697254725012138
0.9697260617145506
0.9697266508907072
0.9697272400296871
0.9697278291314939
0.969728418196131
0.969729007223602
0.9697295962139103
0.9697301851670596
0.9697307740830532
0.9697313629618949
0.9697319518035878
0.969732540608136
0.9697331293755425
0.9697337181058109
0.9697343067989449
0.9697348923012692
0.9697354809202442
0.9697360695020952
0.9697366580468259
0.9697372465544395
0.9697378350249397
0.96973842345833
0.9697390118546139
0.9697396002137949
0.9697401885358765
0.9697407768208622
0.9697413650687556
0.96974193121216
0.9697425193865749
0.969737077198907
0.9697376654892487
0.9697382537425036
0.969738841958675
0.9697312005541312
0.9697317889555257
0.969732377319831
0.9697329656470506
0.9697335539371881
0.9697341421902468
0.9697347304062305
0.9697353185851424
0.9697359067269862
0.9697364948317654
0.9697370828994833
0.9697376709301437
0.96973825892375
0.9697388468803055
0.9697394347998141
0.9697400226822789
0.9697406105277036
0.9697411983360916
0.9697417861074465
0.9697423738417719
0.969742961539071
0.9697435491993476
0.969744136822605
0.9697447244088467
0.9697453119580763
0.9697458994702973
0.9697464869455131
0.9697470743837273
0.9697476617849433
0.9697482491491647
0.9697488364763949
0.9697494237666374
0.9697500110198957
0.9697505982361734
0.9697511854154739
0.9697517725578007
0.9697523596631572
0.969752946731547
0.9697535337629737
0.9697541207574406
0.9697547077149512
0.9697552946355091
0.9697558815191177
0.9697564683657807
0.9697570551755011
0.969757641948283
0.9697582286841294
0.9697588153830441
0.9697594020450304
0.9697526907093669
0.9697532775271687
0.9697538643080382
0.9697544510519789
0.9697550377589942
0.9697556244290876
0.9697562110622626
0.9697567976585229
0.9697573842178715
0.9697579707403123
0.9697585572258487
0.969759143674484
0.9697597300862218
0.9697603164610658
0.9697609027990192
0.969755874303445
0.969756460744238
0.96975704714814
0.9697576335151542
0.9697582198452842
0.9697588061385335
0.9697593923949055
0.9697599786144037
0.9697605647970315
0.9697611509427926
0.9697617370516902
0.9697623231237281
0.9697629091589095
0.969763495157238
0.969764081118717
0.9697646670433502
0.9697652529311407
0.9697658387820923
0.9697664214524441
0.9697670072298268
0.969767592970381
0.96976817867411
0.9697687643410173
0.9697693499711065
0.9697699355643811
0.9697705211208443
0.9697710877826564
0.9697716732661003
0.9697722587127432
0.9697728441225888
0.9697734294956404
0.9697740148319015
0.9697745749923254
0.969775160255806
0.9697757454825064
0.9697763306724303
0.969776915825581
0.9697775009419619
0.9697780860215766
0.9697786710644285
0.9697792560705212
0.9697798410398579
0.9697804259724423
0.9697810108682777
0.9697815957273678
0.9697821805497158
0.9697827653353253
0.9697761762667487
0.969776761204207
0.969777085426531
0.9697776702986949
0.969778255134123
0.9697788399328185
0.9697794246947852
0.9697725451399196
0.9697731300628254
0.9697737149489979
0.9697742997984405
0.9697748846111568
0.9697754693871501
0.969776054126424
0.9697766388289818
0.9697772234948271
0.9697778081239633
0.9697783927163938
0.9697789772721221
0.9697795617911518
0.9697801462734861
0.9697807307191286
0.9697813151280827
0.969781899500352
0.9697824838359398
0.9697830681348495
0.9697836523970847
0.9697841989637755
0.9697847831538539
0.9697853673072678
0.9697859514240211
0.9697863409576924
0.9697869250072388
0.969787502744837
0.9697880867212819
0.969788670661083
0.9697892545642435
0.9697898384307668
0.9697904222606567
0.9697910060539163
0.9697908432141505
0.9697914269575798
0.9697920106643879
0.9697925943345781
0.9697931779681539
0.9697937584286511
0.9697943388527376
0.9697949223766876
0.969795505864037
0.9697827641352489
0.9697833479672817
0.9697839317626981
0.9697845155215014
0.9697850992436949
0.9697856829292824
0.969786266578267
0.9697868501906525
0.969787433766442
0.9697880173056391
0.9697886008082474
0.96978918427427
0.9697897677037105
0.9697903510965724
0.9697909344528591
0.9697831922757401
0.9697789988396281
0.9697795824968861
0.9697801661175569
0.969780749701644
0.9697813332491507
0.9697819167600805
0.9697825002344369
0.9697830836722233
0.9697836670734432
0.9697842504380999
0.969784833766197
0.9697854170577377
0.9697860003127257
0.9697865835311642
0.9697871667130569
0.969787749858407
0.9697883110367065
0.969788894109669
0.9697894771460992
0.9697900601460006
0.9697906431093766
0.9697912260362307
0.969789744713567
0.9697903276320436
0.9697909105140046
0.9697914933594532
0.9697914779661319
0.9697920607573011
0.969792643511967
0.9697932262301333
0.9697938089118033
0.9697943915569804
0.9697949741656682
0.9697955567378699
0.969796139273589
0.9697967217728288
0.9697973042355931
0.9697978866618849
0.9697982248514637
0.9697988072124665
0.9697993895370066
0.9697970792631042
0.9697976616052778
0.9697982439109935
0.9697988261802547
0.9697994084130648
0.9697999906094273
0.9698005727693456
0.969801154892823
0.9698017369798632
0.9698023190304693
0.9698028666201598
0.9698034485989856
0.9698040305413876
0.9698046124473694
0.9698051943169341
0.9698057761500855
0.9698026971207941
0.969803278995669
0.9698038608341335
0.969804442636191
0.969805024401845
0.9698056061310988
0.9698061878239558
0.9698067663521935
0.9698073479723651
0.9698079295561502
0.9698085111035523
0.9698090926145746
0.9698096740892206
0.9698102555274939
0.9698108369293976
0.9698114182949353
0.9698119996241105
0.9698125809169263
0.9698131621733864
0.9698137433934942
0.9698143245772529
0.9698149057246661
0.9698154868357372
0.9698160679104695
0.9698166489488664
0.9698172299509314
0.9698178109166679
0.969810688716683
0.9698112698505857
0.9698118509481551
0.9698124320093946
0.9698130130343074
0.9698135940228972
0.9698141749751673
0.969814755891121
0.9698153367707618
0.9698097668452471
0.9698103478445018
0.9698109288074418
0.9698115097340705
0.9698120906243912
0.9698126714784074
0.9698132522961226
0.96981383307754
0.9698144138226632
0.9698149945314954
0.9698155752040402
0.96981129440374
0.969811875155602
0.969812455871177
0.9698130365504687
0.9698136171934805
0.9698141978002156
0.9698147783706775
0.9698153589048697
0.9698159394027954
0.9698165198644582
0.9698171002898615
0.9698176806790084
0.9698182610319026
0.9698188413485473
0.9698194216289462
0.9698200018731024
0.9698205820810194
0.9698211622527005
0.9698131803272593
0.9698137606938262
0.9698143410241508
0.9698149213182363
0.9698155015760864
0.9698160817977044
0.9698166619830936
0.9698172421322574
0.9698178222451992
0.9698184023219225
0.9698189823624306
0.9698195623667268
0.969816359209054
0.9698169392590194
0.969793495426838
0.9697940761541967
0.9697946568453063
0.9697952375001703
0.9697958181187921
0.9697963987011751
0.9697969792473226
0.969797559757238
0.9697981402309248
0.9697950511726301
0.9697956316883661
0.9697962121678766
0.9697967926111648
0.9697723823780245
0.9697729635285447
0.969773544642804
0.969774125720806
0.9697747067625542
0.9697752877680518
0.9697758687373021
0.9697764496703088
0.9697770305670752
0.9697776114276045
0.9697781922519003
0.9697787730399658
0.9697793288417049
0.9697799095580983
0.9697804902382717
0.9697810708822285
0.9697816514899719
0.9697822320615054
0.9697828125968324
0.9697833930959563
0.9697839735588805
0.9697845539856081
0.969785134376143
0.9697857147304881
0.9697862701078815
0.9697868503906353
0.9697874306372094
0.9697880108476076
0.969788591021833
0.969789171159889
0.9697897512617791
0.9697663404289
0.9697669212062211
0.9697675019473397
0.9697680826522593
0.9697686633209833
0.969769243953515
0.9697698245498579
0.9697603427853034
0.9697609236228346
0.9697615044241675
0.9697620851893056
0.9697626659182521
0.9697632466110104
0.9697638272675841
0.9697644078879764
0.9697649884721906
0.9697655690202304
0.9697661495320988
0.9697667300077994
0.9697673104473357
0.9697678908507108
0.9697684712179282
0.9697690515489913
0.9697696318439034
0.969770212102668
0.9697707923252884
0.9697713725117679
0.9697719526621101
0.9697725327763183
0.9697731128543956
0.9697736928963457
0.9697657376838871
0.9697663179193632
0.9697668981187055
0.9697674782819176
0.9697647176032239
0.9697652977981986
0.9697658499371214
0.9697664300607185
0.9697670101481956
0.969767590199556
0.9697681702148031
0.9697687501939404
0.9697693301369711
0.9697699100438986
0.9697704899147264
0.9697710697494577
0.969771649548096
0.9697702748118741
0.9697708545991636
0.9697714343503663
0.9697720140654857
0.9697664446858665
0.9697670245201742
0.9697676043183967
0.9697681840805374
0.9697687638065998
0.9697693434965872
0.9697699231505027
0.9697705027683501
0.9697710823501324
0.9697716618958532
0.9697722414055157
0.9697728208791234
0.9697734003166796
0.9697739797181877
0.969773952532903
0.9697745318811911
0.9697751111934402
0.9697756904696533
0.9697757285472676
0.9697763077682494
0.9697768869532045
0.9697774661021361
0.9697780452150476
0.9697786242919425
0.9697792033328239
0.9697797823376954
0.9697803613065601
0.9697809402394216
0.9697815191362832
0.9697820979971482
0.96978267682202
0.969783255610902
0.9697838343637973
0.9697844130807097
0.9697849917616422
0.9697855704065983
0.9697861490155812
0.9697867275885945
0.9697873061256415
0.9697878846267253
0.9697884630918495
0.9697890415210174
0.9697896199142324
0.9697901982714977
0.9697907765928168
0.969791354878193
0.9697919331276296
0.96979251134113
0.9697930895186976
0.9697936676603357
0.9697942457660476
0.9697948020872504
0.9697953801217958
0.969795958120425
0.9697870825431122
0.9697876607635986
0.9697882389481605
0.9697888170968014
0.9697893952095248
0.9697899732863338
0.9697905513272318
0.9697911293322222
0.9697818989340693
0.969782477171881
0.9697830553737764
0.9697836335397585
0.9697842116698308
0.9697847897639966
0.9697853678222593
0.9697859458446223
0.9697865238310888
0.9697871017816623
0.9697876796963459
0.9697882575751431
0.9697888354180574
0.9697894132250918
0.9697899909962499
0.9697905687315349
0.9697825287921089
0.9697831067231701
0.9697836846183517
0.969784262477657
0.9697848403010895
0.9697615277168105
0.9697621062100065
0.9697626846672934
0.9697632630886749
0.9697638414741541
0.9697644198237343
0.969764998137419
0.9697655764152114
0.9697661546571149
0.9697667328631329
0.9697673110332686
0.9697678891675255
0.9697684672659069
0.969769045328416
0.9697696233550563
0.9697537151360461
0.9697542936024127
0.9697458259649504
0.9697464046401593
0.9697469832794668
0.9697475618828764
0.9697481404503914
0.9697487189820151
0.9697492974777508
0.969749875937602
0.9697504543615718
0.9697510327496638
0.9697516111018811
0.9697521894182273
0.9697527676987054
0.9697533459433191
0.9697539241520714
0.9697545023249659
0.9697550804620058
0.9697556585631945
0.9697562366285352
0.9697568146580313
0.9697573926516864
0.9697579706095033
0.9697585485314858
0.9697591264176371
0.9697597042679604
0.9697602820824592
0.9697608598611367
0.9697614376039964
0.9697620153110414
0.9697625929822752
0.9697631706177011
0.9697540723975742
0.9697546502612615
0.9697552280891324
0.96975580588119
0.9697563836374379
0.9697569613578791
0.969748354610192
0.9697489325436159
0.9697495104412256
0.9697500883030244
0.9697506661290157
0.9697512439192029
0.9697518216735891
0.9697523993921778
0.9697529770749723
0.9697535547219759
0.969754132333192
0.9697547099086238
0.9697552874482747
0.9697558649521479
0.9697564424202471
0.9697570198525751
0.9697575972491357
0.9697581746099319
0.9697587519349672
0.9697593292242448
0.969759906477768
0.9697604836955404
0.969761060877565
0.9697616380238452
0.9697622151343844
0.9697627922091859
0.9697612390853947
0.969761816154682
0.9697623931882376
0.9697629701860646
0.9697635471481665
0.9697641240745464
0.9697647009652077
0.9697652778201538
0.9697658546393879
0.9697584981576769
0.9697590751510482
0.9697596521087023
0.9697602290306426
0.9697608059168723
0.9697613827673948
0.9697619595822132
0.9697625363613311
0.9697631131047517
0.9697636898124784
0.9697642417297414
0.9697648183668559
0.9697653949682864
0.9697659715340361
0.9697665480641083
0.9697671245585064
0.9697677010172336
0.9697682774402933
0.9697688538276887
0.9697694301794233
0.9697700064955003
0.9697705827759229
0.9697711590206946
0.9697717352298184
0.969772311403298
0.9697728875411366
0.9697734636433374
0.9697740397099036
0.9697746157408388
0.9697673243437662
0.9697679005467428
0.9697684767140831
0.9697690528457905
0.9697696289418681
0.9697702050023195
0.9697707779351931
0.9697713539244972
0.969771929878185
0.9697725057962594
0.9697730816787241
0.9697736575255822
0.9697742333368371
0.969774809112492
0.9697753848525503
0.9697759605570153
0.9697765362258902
0.9697771118591784
0.9697776874568831
0.9697782630190077
0.9697788385455555
0.9697794140365297
0.9697799894919337
0.9697805649117707
0.9697811402960441
0.9697817156447571
0.9697822909579131
0.9697828662355152
0.969783441477567
0.9697840166840717
0.9697845918550323
0.9697851669904525
0.9697857420903353
0.9697863171546841
0.9697868921835023
0.9697874671767931
0.9697880421345597
0.9697886170568055
0.9697891919435339
0.9697897667947478
0.969790341610451
0.9697909163906464
0.9697914911353375
0.9697920658445275
0.9697926405182197
0.9697932151564174
0.9697937897591239
0.9697943643263425
0.9697872375240845
0.969783711594255
0.9697842864194389
0.9697848612091254
0.969785435963318
0.9697860106820199
0.9697865853652343
0.969785591676081
0.969786166336748
0.9697867409619343
0.9697834598993622
0.9697840345726173
0.9697846092103943
0.9697851776392856
0.9697857522063069
0.9697863267378601
0.9697869012339485
0.9697874756945751
0.9697880501197434
0.9697886245094567
0.9697891988637182
0.9697897731825311
0.9697903474658989
0.9697909217138247
0.9697843834849394
0.9697849578814501
0.9697855322425152
0.9697778717096022
0.9697784462538539
0.9697790207626542
0.9697795736403996
0.9697801480789731
0.9697807224821048
0.9697812968497982
0.9697818711820565
0.9697824454788829
0.9697830197402808
0.9697835939662535
0.969784168156804
0.9697847423119359
0.9697853164316524
0.9697858905159567
0.9697864645648521
0.9697870385783419
0.9697876125564293
0.9697881864991177
0.9697887604064104
0.9697893342783105
0.9697899081148212
0.9697904819159462
0.969788922118144
0.9697894959142864
0.9697900696750487
0.969782738846992
0.9697833127806855
0.9697829587835591
0.9697727743520307
0.9697732745593501
0.9697738487140088
0.969774422833273
0.9697749969171456
0.9697755709656302
0.9697761449787299
0.9697645360119539
0.9697651103297542
0.9697656846121564
0.9697662588591637
0.9697668330707794
0.9697674072470066
0.9697679813878488
0.9697606858932599
0.969761260205819
0.9697618344829879
0.9697624087247698
0.969762982931168
0.9697635571021858
0.9697494146635812
0.9697499892172098
0.9697505637354398
0.9697511382182744
0.9697517126657171
0.9697522870777712
0.9697528614544396
0.969753435795726
0.9697540101016334
0.9697545843721652
0.9697551586073246
0.969755732807115
0.9697563069715395
0.9697568811006013
0.9697574551943039
0.9697580292526504
0.9697521739124223
0.9697527480980331
0.9697533222482857
0.969753896363183
0.9697544704427284
0.9697550444869252
0.9697556184957766
0.9697561924692859
0.9697567664074563
0.9697573403102913
0.9697579141777938
0.9697584880099673
0.969759061806815
0.9697596355683402
0.9697602092945461
0.969760782985436
0.9697613566410132
0.9697619302612808
0.9697625038462423
0.9697630773959007
0.9697636509102595
0.9697642243893219
0.9697569388879251
0.9697575125382255
0.9697580861532242
0.9697586597329247
0.9697592332773302
0.9697598067864438
0.9697603802602689
0.9697609536988088
0.9697615271020666
0.9697621004700457
0.9697626738027493
0.9697632471001807
0.969763820362343
0.9697643935892396
0.9697649667808738
0.9697655399372487
0.9697661130583676
0.9697666861442339
0.9697672591948506
0.9697678322102211
0.9697684051903487
0.9697689781352365
0.9697695510448879
0.9697701239193061
0.9697672437113263
0.9697678166214603
0.9697683894963642
0.9697689623360415
0.9697695351404952
0.9697701079097287
0.9697706806437453
0.969771253342548
0.9697718260061402
0.9697723986345252
0.9697729712277062
0.9697735437856865
0.9697741163084691
0.9697746887960575
0.969775261248455
0.9697758336656647
0.9697764060476898
0.9697648298958089
0.9697654025808151
0.9697659752306236
0.9697665478452376
0.9697671204246603
0.969767692968895
0.9697682654779449
0.9697688379518133
0.9697694103905034
0.9697699827940185
0.9697705551623617
0.9697711274955364
0.9697622407907501
0.9697628133441787
0.9697633858624306
0.9697639583455091
0.9697645307934173
0.9697651032061586
0.9697656755837362
0.9697662479261532
0.969766820233413
0.9697673925055188
0.9697679647424738
0.9697685369442813
0.9697618493375822
0.969762421692043
0.9697629940113522
0.9697635662955133
0.9697641385445293
0.9697647046174062
0.9697652767963303
0.9697658489401191
0.969753544563559
0.9697541170324105
0.9697546894661123
0.9697552618646673
0.969755834228079
0.9697564065563504
0.9697569788494849
0.9697575511074856
0.9697581233303559
0.969758695518099
0.969759267670718
0.9697598397882162
0.9697604118705969
0.9697609839178634
0.9697615559300186
0.9697621279070661
0.9697626998490089
0.9697632717558503
0.9697638436275937
0.9697644154642421
0.9697649872657987
0.969765559032267
0.9697661307636499
0.969766702459951
0.9697672741211731
0.9697678457473199
0.9697684173383943
0.9697689766237081
0.9697695481450239
0.9697701196312771
0.9697706910824708
0.9697712624986085
0.969771272581653
0.9697718439449033
0.969772378468935
0.9697729497632223
0.9697735210224683
0.9697740922466763
0.9697746634358496
0.9697752345899914
0.9697758057091048
0.9697763767931932
0.9697769478422597
0.9697775188563075
0.96977808983534
0.9697524067935863
0.9697408590606006
0.969741431111031
0.9697419786008035
0.9697425505818396
0.9697431225278074
0.9697436944387101
0.9697442663145511
0.9697448381553335
0.969736747892095
0.9697373199282657
0.9697378919293712
0.9697384638954148
0.9697390358263996
0.9697396077223288
0.9697401795832058
0.9697407514090337
0.9697413231998158
0.969738450694968
0.9697390225212068
0.969739594312403
0.9697401660685596
0.9697407377896801
0.9697413094757675
0.9697418811268252
0.9697424527428564
0.9697430243238642
0.9697435958698518
0.969739146550042
0.9697397181798
0.969740289774538
0.9697408613342594
0.9697414297959926
0.9697420012857841
0.9697425666149944
0.9697431380349626
0.9697437094199302
0.9697442807699005
0.9697448520848765
0.9697454233648616
0.969745994609859
0.9697465658198718
0.9697471369949032
0.9697477081349567
0.9697482792400351
0.9697488503101419
0.9697494213452803
0.9697499923454533
0.9697505633106643
0.9697511342409165
0.9697456652170311
0.9697461995279498
0.9697467705393515
0.9697473415157959
0.9697479063354617
0.9697484772421883
0.969749048113967
0.9697496189508013
0.9697501897526941
0.9697507605196488
0.9697513312516687
0.9697518958282438
0.969737848092892
0.9697384191676466
0.9697389902074517
0.9697395612123104
0.9697401321822262
0.9697407031172021
0.9697412740172413
0.969741844882347
0.9697424157125225
0.9697429865077709
0.9697435572680956
0.9697441279934995
0.969744698683986
0.9697452693395584
0.9697458399602197
0.9697464105459731
0.969746981096822
0.9697361309062394
0.9697367017365884
0.9697372725320211
0.9697378432925406
0.9697357105715617
0.9697362813449386
0.969736852083407
0.96973742278697
0.9697379934556306
0.9697385640893923
0.9697391346882582
0.9697397052522315
0.9697365334631572
0.969737082670279
0.969737653244657
0.9697382237841481
0.9697387942887555
0.9697393647584825
0.9697399351933322
0.9697405055933079
0.9697410759584129
0.96974164628865
0.9697422165840227
0.9697427868445342
0.9697433570701877
0.9697439272609861
0.969744497416933
0.9697450675380315
0.9697456376242846
0.9697462076756955
0.9697467776922677
0.9697473476740041
0.9697429492461715
0.9697435193100542
0.9697440893391015
0.9697446593333165
0.9697452292927027
0.9697457992172629
0.9697463691070005
0.9697469389619187
0.9697475087820205
0.9697480785673095
0.9697486483177884
0.9697492180334608
0.9697497877143296
0.9697503573603982
0.9697403011508334
0.9697408710518427
0.9697414409180415
0.9697420107494329
0.9697425805460201
0.9697431503078064
0.9697437200347948
0.9697442897269887
0.969744859384391
0.9697454290070052
0.9697459985948343
0.9697465681478816
0.9697471376661502
0.9697477071496433
0.969748276598364
0.9697488460123157
0.9697494153915014
0.9697499847359243
0.9697505540455877
0.9697511233204946
0.9697516925606484
0.9697522617660522
0.9697528309367092
0.9697534000726223
0.9697454112613886
0.9697459805890067
0.9697465498818749
0.9697471191399961
0.9697476883633737
0.9697482575520107
0.9697488267059103
0.9697493958250759
0.9697499649095104
0.9697505339592172
0.9697511029741993
0.96975167195446
0.9697522409000023
0.9697528098108297
0.9697533786869451
0.9697539475283519
0.9697545163350529
0.9697550851070518
0.9697556538443513
0.9697562225469548
0.9697567912148655
0.9697556365515575
0.9697562052026524
0.9697567738190607
0.9697573424007856
0.9697579109478304
0.9697539141831405
0.9697544828000536
0.9697550513822876
0.9697556199298455
0.9697539228534641
0.9697544914007609
0.9697511754117558
0.9697517440081515
0.9697523125698756
0.9697528810969314
0.9697534495893219
0.9697540180470504
0.9697545864701199
0.9697551548585338
0.9697557232122951
0.9697562915314071
0.9697568598158728
0.9697574280656954
0.9697579962808782
0.9697585644614244
0.9697536466422644
0.9697542149207403
0.969754783164579
0.9697553513737834
0.9697559195483568
0.9697564876883022
0.9697570557936229
0.9697576238643221
0.9697581919004029
0.9697561334545802
0.969756701501457
0.96975726951372
0.9697578374913725
0.9697584054344174
0.969758973342858
0.9697547980253248
0.9697553660090569
0.9697559339581854
0.9697565018727133
0.9697570697526441
0.9697576375979807
0.9697582054087264
0.9697587731848841
0.9697593409264573
0.969759908633449
0.9697604763058624
0.9697610439437006
0.9697616115469667
0.9697621791156641
0.9697627466497957
0.9697633141493648
0.9697638816143744
0.969764449044828
0.9697650164407284
0.9697655838020789
0.9697661511288826
0.9697667184211428
0.9697672856788625
0.9697678529020449
0.9697684200906933
0.9697689872448105
0.9697695543644
0.9697701214494648
0.9697706885000081
0.969771255516033
0.9697637326509394
0.9697642998441509
0.9697648670028384
0.9697654341270051
0.9697660012166542
0.969766568271789
0.9697671352924124
0.9697677022785277
0.9697682692301379
0.9697688300617451
0.96976939694454
0.9697699637928393
0.9697705306066462
0.9697710973859639
0.9697716641307954
0.969772230841144
0.9697727975170127
0.9697733641584048
0.9697739307653233
0.9697744973377714
0.9697750638757524
0.9697756303792692
0.9697761968483251
0.9697767632829232
0.9697773296830665
0.9697778960487584
0.969778462380002
0.9697790286768003
0.9697795675702233
0.9697801337989729
0.969777406798614
0.9697779730586317
0.9697785392842135
0.9697791054753631
0.9697796716320831
0.9697802377543769
0.9697808038422476
0.9697813698956984
0.9697819359147324
0.969778087854665
0.9697786539390566
0.9697792199890325
0.969779786004596
0.9697803519857503
0.9697809179324984
0.9697814838448435
0.9697711415713086
0.9697717077463816
0.9697722738870409
0.9697728399932894
0.9697734060651306
0.9697739721025674
0.9697745381056031
0.9697751040742406
0.9697756700084832
0.9697762359083341
0.9697768017737961
0.9697773676048728
0.969777933401567
0.9697784991638819
0.9697733381935586
0.9697739040610983
0.9697744698942576
0.9697750356930396
0.9697756014574475
0.9697761671874842
0.96977028127025
0.9697708471275147
0.9697714129504059
0.9697719787389267
0.9697725444930804
0.9697731102128697
0.9697736758982981
0.9697742415493685
0.9697653962945387
0.9697659621626783
0.969766527996452
0.969767093795863
0.9697676595609144
0.9697608562313391
0.9697614221514195
0.969761988037136
0.969762553888492
0.9697631197054903
0.9697636854881343
0.9697642512364271
0.9697648169503716
0.9697653826299711
0.9697659482752288
0.9697665138861478
0.969767079462731
0.9697676450049817
0.9697682105129031
0.9697687759864982
0.9697612412740252
0.9697618069248013
0.9697623725412456
0.9697629381233613
0.9697635036711514
0.9697640691846191
0.9697646346637674
0.9697652001085997
0.9697657655191187
0.9697663308953279
0.969760910193541
0.9697614756827496
0.9697579182082129
0.969758483753879
0.969759049265232
0.9697596147422753
0.969760180185012
0.9697607213267542
0.9697587023774299
0.9697592677963877
0.9697598331810465
0.9697603985314095
0.9697609638474797
0.9697615291292603
0.9697620943767543
0.969762659589965
0.9697632247688954
0.9697637899135486
0.9697643550239278
0.969764920100036
0.9697654851418765
0.9697660501494523
0.9697666151227665
0.9697671800618223
0.9697677449666227
0.9697683098371708
0.9697688746734698
0.969769439475523
0.9697700042433332
0.9697705689769036
0.9697711336762374
0.9697716983413376
0.9697722629722074
0.96977282756885
0.9697733921312682
0.9697739566594654
0.9697745211534446
0.969775085613209
0.9697756500387616
0.9697762144301056
0.9697767787872441
0.96977734311018
0.9697779073989168
0.9697784716534572
0.9697790358738047
0.969779600059962
0.9697801642119325
0.9697807283297193
0.9697812924133253
0.9697818564627538
0.9697824204780078
0.9697829844590905
0.9697835484060049
0.9697841123187543
0.9697846761973414
0.9697852400417698
0.9697858038520423
0.9697863676281621
0.9697869313701322
0.9697874950779558
0.969788058751636
0.9697886223911759
0.9697869026703113
0.9697874663107234
0.9697880299170003
0.969788593489145
0.9697891570271608
0.9697897205310507
0.969780831415133
0.9697813951369709
0.9697819588246749
0.969782522478248
0.9697830860976934
0.9697836496830141
0.9697842132342134
0.9697847737242018
0.9697853372072589
0.9697859006562037
0.9697864640710394
0.969787027451769
0.9697875907983958
0.9697881541109227
0.9697887173893528
0.9697892806336892
0.9697898438439351
0.9697904070200934
0.9697871905821881
0.9697877538045507
0.9697883169928282
0.9697888801470236
0.9697894432671401
0.9697900063531808
0.9697905694051489
0.9697834356935522
0.9697839989102371
0.9697845620928445
0.9697851252413775
0.9697763136394403
0.9697768770034174
0.9697774403333124
0.969778003629128
0.9697729046301979
0.9697734680291262
0.9697740313939742
0.9697745947247449
0.9697751580214415
0.9697757212840672
0.9697762845126248
0.9697768477071175
0.9697774108675484
0.9697779739939207
0.9697785370862374
0.9697791001445015
0.9697796631687162
0.9697802261588847
0.9697807891150099
0.9697813278503734
0.9697818907391526
0.9697824535938977
0.9697830164146118
0.9697835792012982
0.9697841419539598
0.9697847046725996
0.9697852673572209
0.9697858300078267
0.96978639262442
0.9697844224136776
0.9697849850388048
0.9697855476299243
0.969786110187039
0.9697866727101521
0.9697872351992666
0.9697877976543856
0.9697810775686377
0.9697816401758302
0.9697822027490233
0.9697827652882198
0.969783327793423
0.969783890264636
0.9697844527018616
0.9697850151051032
0.9697855774743638
0.9697861398096463
0.9697867021109541
0.9697872643782899
0.9697878266116571
0.9697883888110586
0.9697889509764975
0.969789513107977
0.9697900752055001
0.9697906372690698
0.9697911992986892
0.9697917612943615
0.9697923232560896
0.9697928851838767
0.9697934470777259
0.9697940089376401
0.9697945707636225
0.9697951325556763
0.9697713065001626
0.9697718689607151
0.9697724313873036
0.9697729937799312
0.969773556138601
0.9697740792168482
0.9697746415087963
0.9697752037667957
0.9697757659908496
0.9697744687267229
0.9697750309390224
0.9697734077868662
0.9697739699972495
0.9697745321736952
0.9697750943162065
0.9697756564247862
0.9697762184994376
0.9697767805401637
0.9697773425469676
0.9697779045198522
0.9697784664588207
0.9697790283638762
0.9697748921269381
0.9697754541059337
0.9697760160510169
0.9697765779621909
0.9697771398394585
0.969777701682823
0.9697782604754231
0.9697788222510815
0.9697793839928458
0.9697567269978536
0.9697572893722315
0.9697578517126824
0.9697584140192093
0.9697589762918152
0.9697595385305035
0.9697601007352769
0.9697606629061386
0.9697612250430917
0.9697617871461394
0.9697623492152845
0.9697629052193489
0.9697634672208802
0.9697640291885182
0.9697645911222659
0.9697651530221265
0.969765714888103
0.9697662767201984
0.9697610196568627
0.969761581596636
0.9697621435025269
0.9697627053745385
0.9697632672126738
0.9697638290169358
0.9697643907873278
0.9697649525238526
0.9697655142265134
0.9697660758953132
0.9697666375302552
0.9697671991313422
0.9697677606985775
0.9697683222319641
0.9697584503640165
0.969759012144134
0.9697595738903928
0.9697601356027963
0.9697606972813473
0.969761258926049
0.9697618205369045
0.9697623821139169
0.9697629195534434
0.9697560573643091
0.9697566190641957
0.9697571807302378
0.9697577423624384
0.9697583039608006
0.9697588655253276
0.9697594270560224
0.9697599885528879
0.9697605500159273
0.9697611114451437
0.96976167284054
0.9697622342021194
0.9697396138896717
0.9697401758817843
0.9697407378400471
0.9697412997644632
0.9697418616550354
0.9697424235117671
0.9697429853346611
0.9697435471237205
0.9697441088789485
0.9697446706003479
0.969745232287922
0.9697457939416737
0.9697463555616062
0.9697469171477224
0.9697474787000254
0.9697480402185183
0.9697486017032043
0.9697472937982764
0.9697478552716275
0.9697484167111775
0.9697489781169292
0.9697495394888856
0.9697501008270499
0.9697506621314251
0.9697512234020144
0.9697517846388205
0.9697523458418468
0.9697529070110962
0.9697534681465717
0.9697540292482765
0.9697545903162135
0.9697551513503857
0.9697557123507964
0.9697562733174484
0.9697568342503449
0.9697573891322797
0.9697579499978553
0.9697506558357013
0.9697512168700915
0.969751777870727
0.9697523388376111
0.9697528997707467
0.9697534606701369
0.9697540215357848
0.9697545823676933
0.9697551431658655
0.9697494270497969
0.969749987969284
0.9697505488550328
0.9697511097070459
0.9697516705253267
0.9697522313098782
0.9697527920607033
0.969753352777805
0.9697539134611867
0.969754474110851
0.9697550347268011
0.9697555953090402
0.9697561558575712
0.9697567163723972
0.9697572768535212
0.9697504449248038
0.9697510055607598
0.9697515661630094
0.9697521267315559
0.9697526872664022
0.9697532477675513
0.9697538082350065
0.9697543686687705
0.9697549290688465
0.9697554894352376
0.9697560497679467
0.9697566100669769
0.9697571703323312
0.9697577305640128
0.9697582907620245
0.9697588509263695
0.9697594110570508
0.9697599711540713
0.9697605312174342
0.9697610912471425
0.9697616512431991
0.9697622112056073
0.9697627711343699
0.9697633310294901
0.9697638908909708
0.969764450718815
0.9697627095217373
0.9697632693514353
0.9697638291475018
0.9697643889099399
0.9697649486387526
0.9697655083339428
0.9697660679955137
0.9697666276234683
0.9697671872178095
0.969744631970288
0.9697451921915502
0.9697457523791664
0.9697380487651979
0.9697386091336702
0.9697391694684907
0.9697397297696626
0.9697402900371889
0.9697408502710725
0.9697414104713165
0.9697419706379239
0.9697425307708978
0.9697430908702411
0.969743623918666
0.9697441839515685
0.9697447439508495
0.969745303916512
0.9697458638485591
0.9697464237469938
0.9697469836118192
0.9697475434430383
0.969748103240654
0.9697486630046693
0.9697492227350876
0.9697497824319115
0.9697503420951441
0.9697509017247886
0.969751461320848
0.9697520208833251
0.9697525804122232
0.9697531399075452
0.9697536993692941
0.969754258797473
0.9697548181920848
0.9697481624809818
0.9697487220249165
0.9697492815352802
0.969749841012076
0.9697504004553068
0.9697499730031364
0.9697505324088473
0.9697510917810006
0.9697516511195992
0.9697522104246462
0.9697527696961448
0.9697462392028118
0.9697467986198396
0.9697473580033152
0.9697479173532416
0.9697484766696218
0.9697490359524588
0.9697319070458335
0.9697324667919566
0.9697330265045138
0.9697335861835079
0.9697341458289422
0.9697347054408196
0.9697352650191431
0.9697358245639156
0.9697363840751404
0.9697369435528203
0.9697375029969583
0.9697380624075576
0.969738621784621
0.9697391811281517
0.9697397404381526
0.9697402997146267
0.9697408589575771
0.9697414181670069
0.9697419773429189
0.9697425364853162
0.9697430955942018
0.9697436546695787
0.96974421371145
0.9697447727198186
0.9697453316946877
0.9697458906360601
0.9697464495439388
0.9697470084183271
0.9697475672592276
0.9697481260666436
0.9697486848405781
0.969749243581034
0.9697498022880143
0.9697503609615221
0.9697509196015603
0.969751478208132
0.9697520367812402
0.9697525953208879
0.969753153827078
0.9697537122998138
0.9697542707390979
0.9697548291449336
0.9697553875173238
0.9697559458562716
0.9697565041617797
0.9697570624338515
0.9697576206724898
0.9697581788776977
0.969758737049478
0.9697592951878339
0.9697598532927684
0.9697604113642844
0.9697609694023849
0.969761527407073
0.9697620853783516
0.9697626463097877
0.9697632042141667
0.9697637620851455
0.9697643199227266
0.9697648777269134
0.9697654354977088
0.9697659932351156
0.969766550939137
0.9697671086097759
0.9697676662470355
0.9697682238509184
0.969768781421428
0.9697693389585671
0.9697698964623387
0.9697704539327459
0.969766451226165
0.9697670087662976
0.9697675662730665
0.9697681237464748
0.9697686811865255
0.9697692385932214
0.9697697959665657
0.9697703533065613
0.9697709106132111
0.9697714678865182
0.9697720251264856
0.9697725823331165
0.9697731395064134
0.9697736966463797
0.9697742537530182
0.9697639928212475
0.9697645501847831
0.9697651075149807
0.9697655511686826
0.9697661084356113
0.9697666656692107
0.9697672228694837
0.9697677800364333
0.9697683371700625
0.9697688942703743
0.9697694513373717
0.9697700083710576
0.9697705653714351
0.9697674150914372
0.9697679721360396
0.9697685291473359
0.9697690861253292
0.9697696430700222
0.9697701730780015
0.9697707299569075
0.9697621939912833
0.9697545253460779
0.9697534267859754
0.9697539840988217
0.9697545413783549
0.9697550986245779
0.9697556558374937
0.9697562189940343
0.969756776140166
0.9697573332529994
0.9697578903325376
0.9697584473787835
0.9697590043917401
0.9697595613714105
0.9697601183177975
0.9697606752309041
0.9697612231477506
0.9697617799945734
0.9697623368081247
0.9697628935884076
0.9697634503354251
0.9697640070491801
0.9697645637296757
0.9697651203769146
0.9697656769909002
0.9697662335716352
0.9697667901191226
0.9697673466333655
0.9697679031143668
0.9697684595621293
0.9697690159766563
0.9697695723579507
0.9697701287060153
0.9697706850208533
0.9697712413024674
0.9697717975508608
0.9697723537660365
0.969772903976422
0.9697734601253494
0.9697740162410677
0.9697745723235803
0.9697751283728899
0.9697756843889996
0.9697762403719123
0.9697767963216309
0.9697773522381586
0.9697779081214982
0.9697784639716528
0.9697790197886252
0.9697795755724185
0.9697801313230355
0.9697806870404795
0.9697812427247532
0.9697817983758595
0.9697823539938016
0.9697829095785825
0.9697834651302049
0.969784020648672
0.9697824724727209
0.9697830279876557
0.9697835834694403
0.9697841389180777
0.9697846943335707
0.9697852467324509
0.9697858020817532
0.9697863573979203
0.9697869126809547
0.9697773611353226
0.9697779166535896
0.969778472138715
0.9697790275907019
0.9697795830095531
0.9697801383952718
0.9697806937478608
0.969781249067323
0.9697818043536616
0.9697813724606565
0.9697819277101954
0.9697824829266177
0.9697830381099263
0.9697835932601243
0.9697841483772145
0.9697847034612
0.9697852585120836
0.9697858135298686
0.9697863685145576
0.9697869234661536
0.9697874783846597
0.9697880332700788
0.969788588122414
0.969789142941668
0.9697896977278438
0.9697902524809445
0.9697908072009731
0.9697913618879325
0.9697919165418254
0.9697924711626551
0.9697930257504244
0.9697935803051363
0.9697941348267937
0.9697946893153996
0.969795243770957
0.9697957981934687
0.969796352582938
0.9697969069393674
0.96979746126276
0.969797994695576
0.9697956587801153
0.9697962101116774
0.9697967643897696
0.9697973186348346
0.9697978728468756
0.9697984270258951
0.9697989811718964
0.9697995352848825
0.9698000655340548
0.9698006195817288
0.9698011735963963
0.9698017275780602
0.9698022815267234
0.969802835442389
0.9698033893250598
0.969803943174739
0.9698044969914291
0.9698050507751335
0.9698056045258547
0.9698061582435962
0.9698067119283604
0.9698072655801506
0.9698078191989696
0.9698083727848205
0.969808926337706
0.9698094798576292
0.969810033344593
0.9698105867986004
0.9697829294426373
0.9697834836705721
0.9697840378655092
0.9697845920274516
0.9697851461564023
0.9697857002523643
0.9697862543153405
0.9697868083453337
0.969787362342347
0.9697879163063833
0.9697884702374455
0.969789018183333
0.9697895720486331
0.969790125880968
0.9697906796803406
0.9697912334467539
0.9697917871802108
0.9697923408807142
0.9697928945482671
0.9697934481828724
0.9697940017845331
0.9697945553532521
0.9697951088890323
0.9697956623918766
0.9697962158617882
0.9697930923688279
0.9697936458822628
0.9697941993627672
0.969794752810344
0.9697953062249961
0.9697958596067264
0.9697964129555379
0.9697969662714335
0.9697975195544162
0.9697980728044889
0.9697986260216546
0.969799179205916
0.9697997323572762
0.9698002854757383
0.9698008385613051
0.9698013916139794
0.9698019446337641
0.9698024976206625
0.9698030505746772
0.9698036034958113
0.9698041563840677
0.9697961469847223
0.9697967000617806
0.969797253105955
0.9697855792377333
0.9697861325796109
0.9697866858885916
0.9697855091842967
0.9697860624789141
0.9697866157406404
0.9697871689694785
0.9697877221654313
0.9697882753285019
0.969788828458693
0.9697893815560076
0.9697899346204486
0.9697904876520191
0.9697910406507219
0.9697915936165599
0.9697921465495362
0.9697926994496535
0.9697932523169148
0.9697938051513232
0.9697943579528814
0.9697949107215925
0.9697954634574593
0.9697960161604847
0.9697965688306719
0.9697971214680234
0.9697976740725426
0.9697938036529948
0.9697943563232362
0.969794908960646
0.9697954615652271
0.9697960141369826
0.9697965666759152
0.9697971191820279
0.9697976716553237
0.9697982240958055
0.9697987765034761
0.9697835486259259
0.9697841014365737
0.9697846542143912
0.9697852069593815
0.9697857596715475
0.9697863123508921
0.9697868649974183
0.9697874176111289
0.9697879701920269
0.9697885227401152
0.9697890752553967
0.9697896277378744
0.9697901801875511
0.9697907326044298
0.9697841817797511
0.9697847343418828
0.9697852868712128
0.969785839367744
0.9697863918314792
0.9697869442624214
0.9697874966605735
0.9697880490259385
0.9697852865233707
0.969785838921539
0.9697863912869231
0.9697869436195258
0.9697874959193501
0.9697880481863989
0.9697885944864854
0.969789146688168
0.9697896988570839
0.9697902509932359
0.9697908030966271
0.9697913551672602
0.9697919072051383
0.9697924592102641
0.9697905461118923
0.969791098124644
0.9697916501046481
0.9697922020519072
0.9697927539664243
0.969789589511745
0.9697901414710085
0.9697906933975322
0.9697912452913191
0.9697867170811978
0.9697872690601699
0.9697878210064049
0.9697883729199058
0.9697889248006756
0.9697894766487171
0.9697900284640331
0.9697905802466267
0.9697911319965007
0.969782495774496
0.9697830477313364
0.9697835996554498
0.9697841515468391
0.9697847034055072
0.969785255231457
0.9697785415733798
0.969779093549264
0.9697796454924257
0.9697798802530667
0.9697804321401927
0.9697809839946047
0.9697815358163054
0.9697820876052978
0.9697826393615848
0.9697831910851694
0.9697837427760544
0.9697842944342426
0.9697848460597371
0.9697853976525409
0.9697859492126566
0.9697865007400873
0.969782442001065
0.9697829935997258
0.9697835451657021
0.9697840966989969
0.9697711005770386
0.9697716524463188
0.9697722042829025
0.9697727560867924
0.9697733078579914
0.9697738595965028
0.969774411302329
0.9697749629754733
0.9697755146159384
0.9697760662237273
0.9697766177988427
0.9697771456488161
0.9697776971592953
0.9697782486371097
0.9697788000822625
0.969768987266151
0.9697695389528862
0.9697700906069501
0.9697706422283455
0.9697711938170757
0.9697717453731431
0.969768581240464
0.9697691328412207
0.969769684409317
0.9697702359447559
0.9697707874475401
0.9697713389176728
0.9697718903551567
0.9697724417599947
0.9697729931321898
0.9697735444717448
0.9697740957786626
0.9697724953377895
0.9697730466431246
0.9697735979158274
0.969774149155901
0.9697747003633481
0.9697752515381718
0.9697758026803747
0.9697763537899599
0.9697769048669301
0.9697774559112885
0.9697780069230378
0.9697728978039503
0.9697593863717243
0.9697599378691689
0.9697604893339816
0.9697610407661652
0.9697615921657224
0.9697621435326564
0.9697575181179683
0.9697580695727954
0.9697586180370313
0.9697591694267014
0.9697597207837535
0.9697602721081906
0.9697608234000156
0.9697613746592313
0.9697619258858406
0.9697624770798465
0.9697630282412519
0.9697635793700596
0.9697641304662725
0.9697646815298936
0.9697652325609256
0.9697657835593715
0.9697663345252342
0.9697668854585165
0.9697674363592216
0.9697679872273519
0.9697685380629106
0.9697690652154543
0.9697696159865775
0.9697701667251377
0.9697707174311377
0.9697712681045806
0.969771818745469
0.9697723693538061
0.9697729199295945
0.9697734704728371
0.9697740209835369
0.9697745714616969
0.9697751219073197
0.9697756723204084
0.9697762227009658
0.9697767730489948
0.9697773233644982
0.969777873647479
0.9697784238979401
0.9697665819636565
0.9697671325152311
0.9697574041239141
0.9697579549141134
0.9697585056717679
0.9697590563968803
0.9697596070894535
0.9697601577494905
0.9697607083769941
0.9697509821870443
0.9697515330530516
0.9697520838865163
0.9697526346874413
0.9697531854558294
0.9697537361916835
0.9697399362053818
0.9697293857051985
0.9697299370951249
0.9697207518746095
0.9697213034869334
0.9697218550666793
0.96972240661385
0.9697229581284484
0.9697235096104773
0.9697240610599397
0.9697206944396952
0.9697212459397119
0.9697217974071637
0.9697223488420537
0.9697229002443848
0.9697234516141597
0.9697240029513815
0.969724554256053
0.969725105528177
0.9697256567677566
0.9697262079747944
0.9697096428564951
0.969708402939053
0.9697089546065184
0.9697095062414207
0.9697100578437629
0.9697106094135477
0.969711160950778
0.9697117124554568
0.969712263927587
0.9697128153671714
0.9697133667742128
0.9697139181487142
0.9697108875244327
0.9697114389395473
0.9697119903221242
0.9697125180698651
0.9697130693880718
0.9697136206737493
0.9697141719269008
0.969714723147529
0.9697152743356369
0.9697158254912271
0.9697148044356703
0.969715355572607
0.9697159066770321
0.9697164577489484
0.969717008788359
0.9697175597952665
0.969718110769674
0.9697186617115842
0.9697192126209999
0.9697197634979243
0.9697194562390338
0.9697200070762868
0.9697205578810555
0.9697211086533427
0.9697216593931514
0.9697222101004842
0.9697227607753443
0.9697233114177342
0.9697238620276571
0.9697244126051158
0.969724963150113
0.9697255136626517
0.9697260641427349
0.9697266145903651
0.9697211754989724
0.9697217260582468
0.9697222765850666
0.9697228270794348
0.9697233775413541
0.9697239279708275
0.9697244783678578
0.9697250051565777
0.9697255554894251
0.9697260822153574
0.9697266324840333
0.9697271827202804
0.969720384229423
0.9697209346173475
0.9697214849728392
0.9697220352959006
0.9697225855865348
0.9697231358447447
0.9697236860705329
0.9697242362639026
0.9697247864248564
0.9697253365533972
0.9697258866495281
0.9697264367132516
0.9697269867445709
0.9697275367434887
0.9697280867100078
0.9697286366441312
0.9697291865458617
0.9697297364152022
0.9697302862521555
0.9697308360567245
0.9697290447016372
0.9697295945103861
0.9697301442867551
0.9697306940307472
0.9697312437423652
0.969731793421612
0.9697323430684904
0.9697291859260477
0.9697297356173296
0.969730285276245
0.9697308349027973
0.969731384496989
0.9697268060046577
0.9697273468540292
0.9697278965023616
0.9697201925051725
0.9697207423317309
0.9697212921259228
0.969721841887751
0.9697223916172185
0.9697229413143279
0.9697234909790823
0.9697240406114843
0.969724590211537
0.9697251397792432
0.9697256893146057
0.9697217543543505
0.9697223039569883
0.9697228535272834
0.9697233765845251
0.969723926090922
0.9697244755649845
0.9697250250067155
0.9697255744161178
0.9697261237931944
0.969726673137948
0.9697260251802748
0.9697265744956101
0.9697195817148567
0.9697201311874069
0.9697206806276332
0.9697212241530125
0.9697217735287728
0.9697223228722178
0.9697228721833504
0.9697234214621734
0.9697239707086897
0.9697245199229021
0.9697250691048135
0.9697256182544267
0.9697261673717446
0.9697209150512598
0.969721464274575
0.9697220134655934
0.9697225626243179
0.9697231117507512
0.9697236608448963
0.9697180244003616
0.9697185736117798
0.9697191227909077
0.9697196719377479
0.9697202210523034
0.969712983538457
0.9696963434342996
0.969696893186124
0.9696974429056318
0.9696979925928261
0.9696985422477095
0.969699091870285
0.9696996414605554
0.9697001910185236
0.9697007405441924
0.9697012900375647
0.9697018394986432
0.9697023889274309
0.9697029383239306
0.9697034818116687
0.9697040311437736
0.969704580443599
0.9697051297111478
0.9697056789464228
0.9697062281494269
0.9697067773201629
0.9697073264586336
0.9697078755648418
0.9697084246387906
0.9697089736804826
0.9697095226899208
0.9697100716671079
0.9697106206120468
0.9697111695247403
0.9697117184051913
0.9697122672534028
0.9697128160693772
0.9697133648531178
0.9697139136046272
0.9697144623239082
0.9697150110109638
0.9697077695553904
0.969708318406741
0.9697088672258611
0.9697094160127538
0.9697099647674218
0.9697105134898678
0.9697110621800947
0.9697116108381055
0.969712159463903
0.9697127080574899
0.9697132566188691
0.9697138051480435
0.9697143536450158
0.9697149021097891
0.9697154505423659
0.9697159989427492
0.9697165473109418
0.9697170956469465
0.9697176439507663
0.969718192222404
0.9697187404618622
0.9697192886691439
0.969719836844252
0.9697203849871893
0.9697209330979585
0.9697214811765624
0.9697220292230042
0.9697225772372863
0.9697231252194118
0.9697220448871477
0.9697225928527382
0.9697231407861776
0.9697236886874688
0.9697242365566148
0.9697247843936181
0.9697253321984818
0.9697258799712086
0.969726404246574
0.9697269519557238
0.9697274996327453
0.9697280472776412
0.9697285948904142
0.9697291424710675
0.9697296841543287
0.9697302316709225
0.9697307674255434
0.969731314878261
0.9697318622988728
0.9697324096873816
0.9697329570437901
0.9697335043681014
0.969734051660318
0.969734598920443
0.969735146148479
0.969735693344429
0.969734502066151
0.9697350492489
0.9697355963995684
0.9697135809338827
0.9697141286817669
0.9697146763975402
0.9697152240812054
0.9697157717327652
0.9697163193522227
0.9697168669395806
0.9697174144948416
0.9697135718884735
0.9697141195082055
0.9697146670958415
0.9697116424902122
0.9697121901183408
0.9697127377143756
0.9697132852783198
0.9697138328101761
0.9697143803099474
0.9697149277776363
0.9697154752132459
0.9697160226167788
0.9697165699882379
0.969717117327626
0.969717664634946
0.9697182119102006
0.9697187591533927
0.9697193063645251
0.9697198535436006
0.969720400690622
0.9697209478055921
0.9697214948885139
0.9697220419393899
0.9697225889582233
0.9697231359450166
0.9697236828997727
0.9697242298224944
0.9697247767131846
0.9697252855044961
0.9697258323322463
0.9697263791279733
0.96972692589168
0.9697206827890891
0.9697212296875583
0.9697217765540038
0.9697223233884286
0.9697189853029614
0.9697195321870827
0.9697200526925808
0.9697205995134381
0.9697211463022822
0.9697216930591156
0.9697222397839412
0.9697227864767619
0.9697233331375804
0.9697238797663996
0.9697134980092066
0.9697140448938679
0.9697145917465196
0.9697151385671645
0.9697156853558053
0.969716232112445
0.9697167788370862
0.9697173255297319
0.9697178721903847
0.9696958978253968
0.9696889724377842
0.969689519880002
0.9696900643644992
0.9696906117427397
0.969691159088953
0.9696917064031416
0.9696922536853088
0.969692800935457
0.9696676534247527
0.9696682013624652
0.9696687492681233
0.9696692971417299
0.9696647499262534
0.9696652978847827
0.9696658458112601
0.9696663937056885
0.9696669415680708
0.9696674893984095
0.9696680371967077
0.969668584962968
0.9696691326971933
0.9696696803993865
0.9696702280695504
0.9696707757076877
0.9696713233138011
0.9696718708878937
0.9696724184299681
0.9696609355351157
0.9696597322100986
0.9696602800590123
0.9696608278758956
0.9696598175912373
0.9696603244659059
0.9696608722334524
0.9696600286442956
0.9696605763884676
0.9696611241006209
0.9696616717807582
0.9696622194288825
0.9696627670449965
0.9696532789753535
0.9696538268207325
0.9696543746340927
0.9696549224154365
0.9696554701647669
0.9696560178820868
0.9696565655673989
0.9696571132207059
0.9696576608420108
0.9696582084313163
0.9696587559886253
0.9696593035139405
0.9696598510072647
0.9696603984686007
0.9696609458979514
0.9696614932953196
0.9696620406607079
0.9696625879941194
0.9696631352955568
0.9696636825650228
0.9696642298025202
0.9696647770080519
0.9696653241816205
0.9696658713232292
0.9696664184328805
0.9696669655105772
0.9696675125563222
0.9696680595701183
0.9696685131103984
0.9696690600630333
0.9696696069837277
0.9696701538724841
0.9696707007293054
0.9696712475541944
0.9696661596396915
0.9696667065652269
0.9696672534588288
0.9696678003204998
0.969668347150243
0.969668893948061
0.9696694407139567
0.9696699874479328
0.9696705341499922
0.9696710808201375
0.9696716274583718
0.9696721740646976
0.969672720639118
0.9696732671816355
0.969673813692253
0.9696743601709734
0.9696668758018776
0.9696674224511583
0.9696679690685366
0.9696684923106634
0.9696690388649262
0.9696695853872948
0.9696701318777718
0.9696685981029541
0.9696691445903476
0.9696696910458545
0.9696702374694778
0.96967078386122
0.9696713302210841
0.9696718765490728
0.9696584884189593
0.9696590350896586
0.9696595817284671
0.9696601283353877
0.9696606749104233
0.9696612214535764
0.9696617679648499
0.9696623144442468
0.9696628608917696
0.9696634073074212
0.9696639536912045
0.9696645000431221
0.9696650463631769
0.9696655926513716
0.9696661389077091
0.9696666851321921
0.9696672313248235
0.969667631708761
0.9696681778419474
0.9696687239432902
0.9696692700127922
0.9696698160504562
0.969665919425688
0.9696664655291883
0.9696670116008513
0.96966755764068
0.9696681036486771
0.9696686496248452
0.9696691955691873
0.969669741481706
0.9696702873624043
0.969670833211285
0.9696713790283507
0.9696719248136041
0.9696724705670482
0.9696730162886857
0.9696735619785195
0.9696741076365522
0.9696746532627866
0.9696751988572255
0.9696757444198718
0.9696762899507282
0.9696768354497973
0.9696773809170822
0.9696685194889835
0.9696690651667449
0.9696696108127142
0.9696701564268944
0.969670702009288
0.969671247559898
0.9696717930787272
0.9696723385657782
0.9696728840210539
0.969673429444557
0.9696739748362905
0.9696745201962568
0.969675065524459
0.9696756108208997
0.9696729033191286
0.9696734486467743
0.9696739939426614
0.9696745392067927
0.9696750844391708
0.9696756296397987
0.969676174808679
0.9696767199458145
0.969677265051208
0.9696778101248622
0.96967835516678
0.969668030042179
0.9696685753370661
0.9696691206002066
0.9696696658316033
0.9696702110312589
0.9696707561991764
0.9696713013353583
0.9696590924960389
0.9696591024179663
0.9696573486606199
0.9696578941235384
0.9696584395547089
0.969658984954134
0.9696595303218167
0.9696600523782601
0.9696605976831436
0.9696611429562928
0.9696616881977105
0.9696622334073997
0.9696627785853628
0.9696633237316028
0.9696638688461225
0.9696644139289247
0.9696649589800118
0.969665503999387
0.9696660489870529
0.9696665939430122
0.9696671388672679
0.9696676837598225
0.9696682286206789
0.9696687734498398
0.9696692978878174
0.9696698426541879
0.9696703873888711
0.9696709320918698
0.969671476763187
0.9696720214028252
0.9696725660107872
0.969673110587076
0.969673655131694
0.9696741996446442
0.9696747441259292
0.9696752885755521
0.9696758329935152
0.9696763773798216
0.969676921734474
0.9696774660574751
0.9696780103488276
0.9696785546085344
0.9696790988365981
0.9696796430330217
0.9696801871978077
0.969680731330959
0.9696812754324783
0.9696818195023684
0.9696823635406321
0.969682907547272
0.9696834515222911
0.969683995465692
0.9696845364713452
0.9696850803516025
0.969678176216988
0.9696787202504575
0.96967926425231
0.9696798082225483
0.9696803521611751
0.9696808960681932
0.9696814399436052
0.969670498851768
0.969671042997647
0.9696715871119087
0.9696721311945561
0.969672675245592
0.969673219265019
0.9696737632528399
0.9696743072090577
0.9696688558392836
0.969669399906443
0.9696605652205705
0.969661109496922
0.969661653741658
0.9696621979547813
0.9696627421362946
0.9696632862862006
0.9696638304045022
0.9696643744912021
0.9696649185463031
0.9696654625698078
0.9696660065617191
0.9696665505220396
0.9696670944507723
0.9696676383479197
0.9696681822134846
0.9696687260474699
0.9696692698498782
0.9696698136207124
0.969670357359975
0.969670901067669
0.969671444743797
0.9696719883883618
0.9696725320013662
0.9696730755828128
0.9696736191327046
0.9696741626510441
0.9696747061378341
0.9696752495930774
0.9696757930167768
0.9696763364089349
0.9696768797695546
0.9696774230986386
0.9696779663961895
0.9696785096622103
0.9696790528967034
0.9696795960996719
0.9696801392711184
0.9696806824110455
0.9696743667850145
0.9696749100608999
0.9696754533052627
0.9696759965181057
0.9696765396994316
0.969677082849243
0.9696776259675429
0.969678169054334
0.969678712109619
0.9696760500051953
0.9696765930904404
0.9696771361441823
0.9696776791664236
0.9696726798137795
0.969673222933764
0.969673766022247
0.969674309079231
0.9696748521047188
0.9696753950987133
0.969675938061217
0.9696764809922327
0.9696770238917632
0.9696775667598114
0.9696781095963797
0.9696786524014711
0.9696791951750882
0.9696797379172337
0.9696802806279105
0.9696808233071212
0.9696813659548686
0.9696819085711554
0.9696824511559845
0.9696829937093584
0.9696835362312799
0.9696840787217518
0.9696846211807768
0.9696851636083577
0.969685706004497
0.9696778119107133
0.9696783544884706
0.9696788970347804
0.9696794395496456
0.9696799820330688
0.9696651260498167
0.9696656689165535
0.9696662117518307
0.9696667545556509
0.9696672973280172
0.9696678400689319
0.9696683827783981
0.9696689254564183
0.9696694681029953
0.9696699875424893
0.9696705301268596
0.9696710726797948
0.9696716152012976
0.9696721576913709
0.9696727001500174
0.9696732425772397
0.9696737849730408
0.9696517536994007
0.9696522966861448
0.969652839641438
0.9696484216617206
0.9696489646977849
0.9696495077023982
0.9696500246135354
0.9696505675560092
0.9696511104670399
0.9696516533466303
0.9696521961947832
0.9696527390115012
0.9696532817967871
0.9696538245506436
0.9696543672730736
0.9696549099640795
0.9696554526236644
0.9696559952518308
0.9696565378485813
0.969657080413919
0.9696576229478463
0.9696581654503661
0.9696587079214811
0.969659250361194
0.9696597927695075
0.9696603351464245
0.9696608774919474
0.9696614198060792
0.9696619620888225
0.9696625043401801
0.9696630465601547
0.969663588748749
0.9696641309059657
0.9696646730318077
0.9696652151262775
0.9696657571893779
0.9696662992211116
0.9696668412214813
0.9696673831904898
0.9696679251281399
0.9696684670344342
0.9696690089093754
0.9696695507529662
0.9696700925652095
0.9696706343461079
0.969671176095664
0.9696717178138807
0.9696722595007607
0.9696587476494375
0.9696592896801048
0.96965983167942
0.9696603736473859
0.9696608722050757
0.9696614141116054
0.9696619559867938
0.9696624978306436
0.9696630396431576
0.9696635814243385
0.969661220181562
0.9696617619840202
0.9696623037551486
0.96966284549495
0.9696633872034268
0.9696639288805821
0.9696644705264182
0.9696650121409383
0.9696655537241446
0.9696660952760403
0.9696666367966279
0.9696671782859101
0.9696677197438895
0.969668261170569
0.9696688025659513
0.9696693439300391
0.969669885262835
0.9696704265643418
0.9696709678345623
0.969671509073499
0.9696720502811548
0.9696725914575324
0.9696731326026343
0.9696736737164635
0.9696742147990225
0.9696747558503142
0.969675296870341
0.9696637206743146
0.9696642590928083
0.9696648003691968
0.9696653416143111
0.969665882828154
0.9696664240107283
0.9696669651620367
0.9696675062820816
0.9696680473708662
0.9696685884283929
0.9696645803240538
0.9696651214504634
0.9696656625456156
0.9696662036095133
0.9696667446421591
0.9696672856435556
0.9696678266137058
0.9696683675526121
0.9696689084602774
0.9696694493367044
0.9696699901818957
0.969670530995854
0.9696710717785821
0.9696716125300828
0.9696721532503586
0.969669708692422
0.9696702494364404
0.9696678512653201
0.9696683920317385
0.9696689327669359
0.9696694734709147
0.9696700141436778
0.9696705547852278
0.9696710953955674
0.9696716359746994
0.9696721765226264
0.9696727170393512
0.9696642471638269
0.9696647878781945
0.9696653227895138
0.96965974835448
0.9696602891518612
0.969660829918031
0.9696481748659486
0.9696487159504689
0.969649257003764
0.9696497980258368
0.9696503390166898
0.9696508799763259
0.9696514209047477
0.9696519618019578
0.969652502667959
0.9696474959606353
0.9696480369242597
0.9696485778566741
0.9696491187578812
0.9696496596278836
0.9696502004666842
0.9696507412742854
0.9696512820506901
0.969651822795901
0.9696523635099207
0.969652904192752
0.9696534448443975
0.96965398546486
0.9696545260541422
0.9696550666122467
0.9696556071391762
0.9696561476349335
0.9696566880995212
0.9696572285329421
0.9696577689351988
0.969658309306294
0.9696588496462305
0.9696593899550109
0.9696359039403668
0.969636444879483
0.9696369857874113
0.9696375266641543
0.9696380675097147
0.9696386083240953
0.9696391491072988
0.9696396898593278
0.9696402305801851
0.9696407712698732
0.9696413119283951
0.9696418525557533
0.9696423931519504
0.9696429337169894
0.9696434742508727
0.9696440147536031
0.9696445552251833
0.9696450956656161
0.969645636074904
0.9696461764530497
0.9696467168000561
0.9696472254229441
0.9696477657085928
0.96964830596311
0.9696488461864986
0.9696493863787611
0.9696499265399002
0.9696504666699187
0.9696510067688192
0.9696515468366045
0.9696520868732772
0.9696467452036283
0.9696472853474918
0.9696478254602411
0.9696483655418787
0.9696489055924075
0.9696494456118301
0.9696441625382899
0.9696447026631988
0.969645242757
0.969645782819696
0.9696463228512896
0.9696468628517835
0.9696474028211802
0.9696479427594826
0.9696484826666933
0.969649022542815
0.9696495623878505
0.9696501022018023
0.969650641984673
0.9696511817364656
0.9696517214571825
0.9696522611468266
0.9696528008054004
0.9696533404329067
0.9696514881117844
0.9696520277460097
0.9696525673491715
0.9696531069212726
0.9696536464623157
0.9696541859723032
0.9696547254512381
0.969655264899123
0.9696558043159604
0.9696563437017532
0.9696568830565041
0.9696574223802156
0.9696579616728904
0.9696468162848406
0.9696473558516411
0.9696478953873936
0.9696484348921008
0.9696259731286758
0.9696265132330163
0.9696270533062814
0.9696275933484739
0.9696281333595964
0.9696286733396517
0.9696292132886425
0.9696297532065713
0.9696302930934408
0.969630832949254
0.9696313727740131
0.9696319125677212
0.9696324523303808
0.9696329920619944
0.969633531762565
0.969634071432095
0.9696346110705873
0.9696351506780445
0.9696356902544693
0.9696362297998643
0.9696367693142323
0.96963730592236
0.9696378453747645
0.9696383847961498
0.9696389241865189
0.9696394635458743
0.9696400028742185
0.9696405421715545
0.9696410814378847
0.9696416206732119
0.9696421598775389
0.9696426990508681
0.9696432381932023
0.969643372038966
0.9696439111309662
0.9696444501919788
0.9696449892220064
0.9696455282210517
0.9696460671891173
0.969646606126206
0.9696471450323204
0.9696476839074633
0.9696482227516371
0.9696487615648447
0.9696493003470886
0.9696498390983717
0.9696503778186965
0.9696509165080657
0.9696514551664819
0.9696465783722056
0.9696471171242993
0.9696476558454391
0.9696481945356278
0.9696487331948679
0.9696492718231621
0.9696498104205131
0.9696503489869236
0.9696508875223963
0.9696514260269337
0.9696519645005386
0.9696525029432136
0.9696530413549614
0.9696535797357847
0.9696541180856861
0.9696546564046683
0.9696551946927339
0.9696539038041571
0.9696544191115767
0.9696549573600876
0.9696554955776896
0.9696560337643853
0.9696565719201773
0.9696571100450684
0.9696576481390612
0.9696581862021584
0.9696587242343625
0.9696592622356763
0.9696598002061025
0.9696603381456437
0.9696600206665075
0.9696605585688393
0.9696610964402925
0.9696616314106883
0.9696572182991732
0.9696577562201818
0.9696582941103145
0.9696588319695737
0.9696593697979624
0.9696599075954832
0.9696604453621385
0.9696609830979313
0.9696615208028639
0.9696620584769392
0.9696625961201598
0.9696631337325284
0.9696636713140476
0.96966420886472
0.9696534054389435
0.9696539432532868
0.9696544810367727
0.9696550187894036
0.969647449798618
0.9696479877220914
0.9696485256147045
0.9696490634764602
0.969649601307361
0.9696501391074096
0.9696506768766087
0.9696512146149608
0.9696517523224688
0.9696522899991351
0.9696528276449625
0.9696533652599537
0.9696525263816198
0.9696530639744171
0.9696536015363838
0.9696541390675226
0.9696546765678362
0.969655214037327
0.969655751475998
0.9696562888838516
0.9696568262608906
0.9696573636071175
0.969657900922535
0.9696584382071458
0.9696589754609526
0.9696559151492008
0.9696564524445299
0.9696569897090571
0.9696575269427848
0.9696580641457158
0.9696586013178526
0.9696591384591982
0.9696596755697547
0.9696602126495253
0.9696607496985123
0.9696612867167185
0.9696618237041464
0.9696623606607988
0.9696628975866782
0.9696634344817874
0.9696639713461289
0.9696645081797055
0.9696650449825197
0.9696655817545743
0.9696661184958718
0.9696666552064148
0.9696671918862062
0.9696677285352484
0.9696673914283235
0.969667928040904
0.9696684646227419
0.9696690011738398
0.9696695376942004
0.9696700741838262
0.9696656241043685
0.9696661606753523
0.9696666972156011
0.9696672337251175
0.9696677702039044
0.9696683066519641
0.9696688430692995
0.969669379455913
0.9696648044207072
0.969665340892247
0.9696658773330644
0.9696664137431623
0.9696669501225432
0.9696538494568656
0.9696543861652528
0.9696549228429084
0.9696554594898354
0.9696559961060363
0.9696565326915136
0.9696570692462703
0.9696576057703086
0.9696581422636313
0.9696586787262412
0.9696592151581408
0.9696524414671694
0.9696529780468808
0.9696535145958778
0.969654051114163
0.9696545876017393
0.9696551240586091
0.969655660484775
0.9696561968802399
0.9696475590905964
0.969648095687183
0.9696486322530613
0.9696491687882339
0.9696497052927036
0.9696460616285654
0.9696465981912334
0.9696456813429459
0.9696462178857924
0.9696467543979399
0.969647290879391
0.9696478273301483
0.9696483637502145
0.969648900139592
0.9696494364982838
0.9696499728262923
0.9696368457176363
0.9696373823750823
0.9696363173544218
0.9696368539962821
0.9696373906074474
0.9696379271879203
0.9696384637377033
0.9696390002567993
0.9696395310260226
0.9696400674839156
0.9696406010516988
0.9696411374483176
0.9696416738142625
0.9696422101495359
0.9696427378768304
0.9696432741510141
0.9696438103945344
0.9696443466073937
0.9696448827895948
0.9696434035613627
0.9696439397398671
0.9696444758877178
0.9696450120049175
0.9696455480914687
0.9696460841473743
0.9696466201726367
0.9696471561672585
0.9696476921312425
0.9696482280645912
0.9696487639673073
0.9696436756967319
0.9696442116989126
0.9696447476704592
0.9696452836113745
0.9696458195216611
0.9696463554013217
0.9696468912503587
0.969647427068775
0.9696437085708589
0.969644244449589
0.9696447802976991
0.969645316115192
0.9696458519020703
0.9696463876583366
0.9696469233839934
0.9696474590790435
0.9696479947434894
0.9696485303773338
0.9696490659805793
0.9696496015532284
0.969650137095284
0.9696506497580922
0.9696511852396209
0.9696450949587344
0.9696456305683141
0.9696441499837247
0.9696446855896994
0.9696452211650844
0.9696457567098828
0.9696462922240969
0.9696468277077295
0.9696473631607829
0.9696478985832602
0.9696484339751636
0.969648969336496
0.9696495046672599
0.9696500399674578
0.9696505752370925
0.9696511104761666
0.9696516456846827
0.9696521808626433
0.9696527160100512
0.9696532511269088
0.969653786213219
0.9696543212689841
0.9696459285892094
0.9696464638386932
0.9696469990576253
0.9696475342460085
0.9696410376410529
0.9696415729690125
0.9696421082664195
0.9696426435332764
0.9696431787695861
0.9696437139753509
0.9696403001677788
0.9696408354251354
0.9696413706519487
0.9696419058482211
0.9696424410139555
0.9696429761491542
0.9696435112538201
0.9696440463279556
0.9696445813715635
0.9696451163846463
0.9696456456622119
0.9696461806144151
0.969646715536101
0.9696472504272723
0.9696477852879316
0.9696483201180814
0.9696488549177245
0.9696493896868633
0.9696499244255006
0.9696504591336388
0.9696509938112807
0.9696515284584288
0.9696520630750859
0.9696525976612542
0.9696531322169367
0.9696536667421359
0.9696542012368544
0.9696547357010947
0.9696552701348595
0.969653563689708
0.9696540981264133
0.9696546325326473
0.9696551669084126
0.9696557012537117
0.9696562355685473
0.969656769852922
0.9696573041068385
0.9696578383302992
0.9696583725233068
0.9696589066858639
0.9696594408179731
0.969659974919637
0.9696605032910662
0.9696610373320098
0.969661571342516
0.9696621053225871
0.9696626392722261
0.9696631731914354
0.9696637070802175
0.9696642409385753
0.969664774766511
0.9696653085640276
0.9696658423311274
0.9696663760678133
0.9696669097740875
0.9696674434499529
0.9696679770954121
0.9696685107104676
0.9696690442951219
0.9696695778493778
0.9696701113732378
0.9696706448667045
0.9696711783297804
0.9696717117624684
0.9696722451647708
0.9696727785366903
0.96966620055194
0.9696667340656226
0.9696672675489185
0.9696678010018304
0.9696683344243608
0.9696585312369803
0.9696590648930857
0.9696595985188007
0.9696601321141277
0.9696606656790696
0.9696611992136288
0.969661732717808
0.9696622661916097
0.9696627996350364
0.969663333048091
0.9696638664307758
0.9696643997830937
0.969664933105047
0.9696654663966383
0.9696659996578704
0.9696665328887458
0.969667066089267
0.9696675992594367
0.9696681323992575
0.9696686655087319
0.9696691985878626
0.969669731636652
0.969670264655103
0.969670797643218
0.9696713306009995
0.9696718635284503
0.9696723964255727
0.9696729292923696
0.9696734621288434
0.9696739949349968
0.9696745277108324
0.9696750604563525
0.9696755931715602
0.9696761258564576
0.9696766585110476
0.9696771911353326
0.9696777237293153
0.9696782562929981
0.9696787888263839
0.969679321329475
0.9696798538022742
0.9696803805563399
0.9696809129687246
0.9696676260624089
0.9696681588072453
0.9696686915217804
0.9696692242060165
0.9696697568599564
0.9696613149058855
0.9696618477544394
0.9696554452906156
0.9696559782757648
0.9696549530844575
0.9696424838639893
0.9696430171721929
0.9696435504500718
0.9696440836976282
0.969644616914865
0.9696451501017848
0.9696456832583898
0.9696462163846832
0.969646749480667
0.9696472825463441
0.9696478155817171
0.9696483485867885
0.9696488815615608
0.9696494145060367
0.9696499474202188
0.9696504803041096
0.9696509733702902
0.969651506194737
0.9696520389889001
0.9696525717527822
0.969653104486386
0.9696536371897139
0.9696541698627685
0.9696547025055525
0.9696552351180684
0.969646170018764
0.969646702843436
0.9696472356378323
0.9696477684019552
0.9696483011358076
0.9696488338393917
0.9696493665127104
0.969649899155766
0.9696504289279749
0.9696509615105932
0.9696514940629561
0.9696520265850664
0.9696525590769267
0.9696530915385395
0.9696536239699074
0.969654156371033
0.9696546887419188
0.9696552210825674
0.9696481768609202
0.9696487093562529
0.9696444570644153
0.9696449669188304
0.969645499459948
0.969646031970824
0.9696465644514609
0.9696412793498326
0.9696418119351671
0.9696423444902608
0.9696428770151163
0.9696434095097363
0.9696439419741232
0.9696444744082796
0.9696322783007967
0.9696328110358077
0.9696333437405753
0.9696088444829971
0.9696093778377746
0.9696099111622761
0.9696104444565045
0.969610977720462
0.9696115109541514
0.9696120441575754
0.9696125773307362
0.9696129969630377
0.9696135300789015
0.9696140631645098
0.9696145962198652
0.9696151292449705
0.969615662239828
0.9696119704917151
0.9696125035459484
0.9696101739149572
0.9696107069899143
0.9696112400346251
0.9696117730490923
0.9696123060333184
0.9696128389873059
0.9696133719110575
0.9696139048045757
0.9696084016446039
0.9696089346488687
0.969609467622898
0.9696100005666946
0.9696105334802609
0.9696110663635996
0.9696115992167131
0.9696121320396043
0.9696126648322754
0.9696131975947292
0.9696137303269682
0.9696142630289949
0.969614795700812
0.9696153283424219
0.9696158609538275
0.9696163935350309
0.9696169260860351
0.9696174586068425
0.9696179910974555
0.9695923824908019
0.9695929156620992
0.9695934488031679
0.9695939819140106
0.9695945149946299
0.9695950480450284
0.9695955810652086
0.9695961140551731
0.9695966470149244
0.9695971799444651
0.9695977128437979
0.9695982457129253
0.9695987785518497
0.969599311360574
0.9695998441391004
0.9696003768874317
0.96959623406009
0.9695967668805242
0.9695972996707634
0.9695978324308102
0.9695982744936983
0.9695987816965743
0.9695893982315444
0.9695899311550725
0.9695904640484049
0.9695909969115442
0.9695915297444929
0.9695920625472537
0.9695893887026402
0.9695886610197605
0.9695891938585034
0.9695897266670616
0.9695902594454373
0.9695907921936333
0.9695913249116521
0.9695783284709454
0.9695788615117704
0.9695793945224043
0.9695778743764334
0.9695784073848333
0.9695789403630464
0.9695794733110752
0.9695800062289224
0.9695805362850928
0.9695810691426645
0.9695816019700622
0.9695821347672884
0.9695826675343459
0.9695832002712369
0.9695837301469475
0.9695842628235939
0.9695847954700816
0.9695853280864133
0.9695858606725914
0.9695863932286186
0.9695718842871477
0.9695724172086227
0.9695729500999305
0.9695734829610735
0.9695725978541491
0.9695731306950996
0.9695736635058908
0.9695741962865252
0.9695747290370053
0.9695752645871486
0.9695757972772477
0.9695763299372003
0.9695768625670089
0.9695773951666761
0.9695779277362042
0.9695784602755961
0.9695789927848542
0.969579525263981
0.9695800577129792
0.9695805901318512
0.9695811225205997
0.9695816548792272
0.9695821872077361
0.9695827195061293
0.9695832517744092
0.9695837840125782
0.9695843162206389
0.969575036768319
0.9695755691936728
0.969567704620756
0.9695637885681352
0.9695513885741146
0.9695519216080059
0.9695524546117499
0.9695529875853491
0.9695535205288062
0.9695540534421236
0.9695545863253041
0.9695551191783501
0.9695503223247203
0.9695508552681927
0.9695513881815299
0.9695519210647342
0.9695524539178083
0.9695524043756739
0.9695529371849583
0.9695534699641192
0.9695540027131592
0.9695545354320807
0.9695550681208865
0.969555600779579
0.9695561334081607
0.9695566660066343
0.9695571985750023
0.9695577311132672
0.9695582636214316
0.969558796099498
0.9695593285474691
0.9695598609653472
0.969560393353135
0.9695590805046975
0.9695596128844517
0.9695601226295031
0.9695606549497272
0.9695611872398708
0.9695617194999364
0.9695590281107714
0.9695595604017617
0.9695600926626764
0.9695606248935182
0.9695611570942897
0.9695575536717729
0.9695580859292325
0.9695586181566229
0.9695591503539465
0.9695596825212057
0.9695602146584033
0.9695607467655417
0.9695612788426236
0.9695618108896513
0.9695623429066276
0.9695628748935549
0.9695634068504357
0.9695639387772728
0.9695644706740685
0.9695650025408253
0.9695655343775459
0.9695660605370677
0.9695661518474402
0.9695666836066631
0.9695672153358592
0.969567747035031
0.9695682787041812
0.9695688103433121
0.9695623860198402
0.9695629177953027
0.9695634495407426
0.9695639812561623
0.9695645129415645
0.9695650445969518
0.9695655733997801
0.9695661049952247
0.969561979621823
0.9695625112886885
0.9695630429255444
0.9695626488677772
0.9695556794124683
0.9695562111971108
0.9695567429517403
0.9695572746763593
0.9695578063709706
0.9695583380355763
0.9695585959758705
0.9695591275881956
0.9695596591705226
0.9695601907228538
0.969547820566535
0.969548352422864
0.9695488842491843
0.9695494160454987
0.9695499478118097
0.9695496981658912
0.9695502298942441
0.9695507615925998
0.969551293260961
0.9695518248993302
0.9695523565077099
0.9695441871610124
0.9695447020329091
0.9695452337971928
0.9695457655314832
0.969546297235783
0.9695468289100947
0.9695473605544208
0.9695478921687638
0.9695484237531263
0.969548955307511
0.9695494868319201
0.9695500183263563
0.9695505497908222
0.9695510812253202
0.9695515900755818
0.9695521214507876
0.9695526527960332
0.969553184111321
0.9695537153966537
0.9695542466520336
0.9695547778774635
0.9695553090729458
0.969555840238483
0.9695563713740777
0.9695569024797324
0.9695574335554495
0.9695579646012318
0.9695584956170817
0.9695590266030016
0.9695595575589944
0.9695600884850621
0.9695606193812077
0.9695611502474335
0.9695505424210578
0.9695510735413052
0.9695502831698436
0.9695508142674666
0.9695513453351625
0.9695518763729342
0.9695524073807841
0.9695529383587145
0.9695491731690263
0.9695497042081507
0.9695502352173564
0.969550766196646
0.9695512971460223
0.9695518280654876
0.9695523589550444
0.9695528898146953
0.9695534206444429
0.9695539514442896
0.969554482214238
0.9695550129542906
0.9695420344132741
0.9695425654739778
0.9695430965047719
0.9695436218737596
0.9695441528449006
0.9695446837861394
0.9695452146974788
0.9695457455789211
0.9695462764304689
0.9695468072521247
0.969547338043891
0.9695478688057705
0.9695483995377656
0.9695489302398788
0.9695494609121126
0.9695499915544696
0.9695505221669523
0.9695510527495632
0.9695515833023048
0.9695521138251797
0.9695526443181904
0.9695489839566842
0.9695495145079224
0.9695500450292973
0.9695505755208115
0.9695511059824674
0.9695516364142676
0.9695457395312078
0.9695462700841659
0.9695468006072656
0.9695473311005095
0.9695478615639
0.9695483863701362
0.969548916773986
0.9695494471479902
0.969549977492151
0.9695505078064711
0.9695510380909531
0.9695515683455994
0.9695520985704125
0.9695526287653949
0.9695531589305493
0.969553689065878
0.9695542191713836
0.9695547492470687
0.9695552792929357
0.9695558093089871
0.9695563392952256
0.9695568692516534
0.9695573991782733
0.9695579290750878
0.9695584589420992
0.9695589887793101
0.969558329114815
0.9695588589258795
0.9695593887071492
0.9695599184586267
0.9695569392110739
0.9695574690016323
0.9695579987624005
0.9695585284933808
0.9695590581945758
0.9695595878659882
0.9695601175076202
0.9695606471194745
0.9695611767015536
0.9695617062538601
0.9695622357763962
0.9695627652691647
0.9695632947321681
0.9695638241654088
0.9695643535688893
0.9695648829426121
0.9695654122865799
0.969565941600795
0.969566468075008
0.9695669973298043
0.9695675265548556
0.9695680557501641
0.9695685849157326
0.9695691140515635
0.9695696431576594
0.9695701722340226
0.9695707012806558
0.9695712302975614
0.9695717592847419
0.9695722882422
0.9695728171699379
0.9695635137787204
0.9695640429232292
0.9695580971370295
0.9695586264039638
0.969559155641165
0.9695596848486354
0.9695543521608043
0.9695548814734614
0.9695554107563858
0.9695491237426591
0.9695496531575567
0.9695501825427186
0.9695507118981472
0.9695493260314835
0.9695498553812342
0.969550384701256
0.9695509139915517
0.9695514432521237
0.9695519724829745
0.9695525016841066
0.9695530308555224
0.9695535291139632
0.9695406468452551
0.969541176304917
0.9695417057348514
0.9695422351350611
0.9695393257160021
0.9695398551532995
0.9695403845608743
0.9695409139387287
0.9695414264457055
0.9695419557645996
0.9695424850537808
0.9695430143132516
0.9695435435430148
0.9695440727430725
0.9695446019134275
0.9695451310540822
0.9695456601650391
0.9695461864401494
0.9695467154917969
0.9695465654633023
0.9695470944746253
0.9695476234562619
0.9695481524082146
0.9695486813304859
0.9695492102230783
0.9695497390859943
0.9695502679192365
0.9695507967228072
0.9695513254967091
0.9695458959824166
0.9695464248641249
0.9695469537161624
0.9695474825385316
0.969548011331235
0.969542467674002
0.9695429965776966
0.9695435254517234
0.9695440542960848
0.9695445831107833
0.9695451118958215
0.9695456406512017
0.9695461693769267
0.9695466980729988
0.9695472267394204
0.9695477553761942
0.9695482839833225
0.9695488125608079
0.969549341108653
0.9695498696268602
0.9695503981154319
0.9695502256856436
0.9695507541346012
0.9695512825539297
0.9695518109436316
0.9695523365004689
0.9695528648310038
0.9695533931319196
0.969551816346598
0.9695523446472862
0.9695528729183597
0.9695534011598206
0.9695539293716715
0.969554457553915
0.9695549857065535
0.9695555138295896
0.9695560307135198
0.9695565307546936
0.9695570587900365
0.9695575867957869
0.9695502185603352
0.9695507467281583
0.969551274866384
0.9695518029750146
0.9695523310540527
0.9695528591035008
0.9695533871233611
0.9695539151136365
0.9695544430743293
0.969554971005442
0.9695554989069769
0.9695560267789368
0.969556554621324
0.969557082434141
0.9695576102173904
0.9695581379710745
0.9695586656951959
0.969559193389757
0.9695597210547605
0.9695602486902086
0.969560776296104
0.9695613038724491
0.9695618314192463
0.9695623589364982
0.9695620043677555
0.9695625318506227
0.9695630593039506
0.9695635867277416
0.9695641141219984
0.9695646414867233
0.9695651688219189
0.9695656961275876
0.9695662234037319
0.9695667506503542
0.9695672778674572
0.9695678050550431
0.9695683322131147
0.9695688593416742
0.9695693864407242
0.9695699135102672
0.9695704405503056
0.9695643510868291
0.9695584662743162
0.969545624247329
0.9695461519081304
0.9695466795393983
0.9695472071411351
0.9695477347133433
0.9695482622560254
0.9695487897691839
0.9695493172528213
0.9695429502778848
0.9695434778953925
0.9695440054833757
0.9695445330418369
0.9695450605707785
0.9695455880702031
0.969546115540113
0.9695466429805109
0.969547170391399
0.9695476977727802
0.9695482251246565
0.9695487524470308
0.9695462308741392
0.9695467582227945
0.9695472855419504
0.9695478128316092
0.9695483400917734
0.9695488673224454
0.9695417456716546
0.9695422730572559
0.9695428004133606
0.9695433053686063
0.9695438326663506
0.9695443599346055
0.9695382210659442
0.9695387484616197
0.9695392758278029
0.9695398031644962
0.9695403304717022
0.9695408577494233
0.9695413849976622
0.9695419122164209
0.9695355511442615
0.969536078496628
0.9695366058195114
0.9695371331129139
0.9695376464005977
0.9695381736354367
0.9695387008408024
0.9695392280166971
0.9695397551631234
0.9695402822800836
0.9695408093675805
0.9695413364256161
0.9695418634541934
0.9695423904533144
0.9695429174229818
0.9695434443631981
0.9695439712739656
0.969544498155287
0.9695450250071646
0.9695307041067732
0.9695312313146158
0.9695317584929989
0.969532285641925
0.9695328127613964
0.9695333398514157
0.9695338445631194
0.9695343715948662
0.9695348985971682
0.9695354255700279
0.9695359525134478
0.9695364794274304
0.969537006311978
0.9695375331670932
0.9695380599927784
0.9695385867890363
0.969539113555869
0.9695396402932791
0.9695401670012692
0.9695406936798416
0.9695412203289989
0.9695417469487435
0.9695422735390778
0.9695428001000044
0.9695367258608772
0.9695372525472975
0.9695377792043071
0.9695383058319085
0.9695388324301041
0.9695393589988963
0.9695398855382878
0.969540412048281
0.9695409385288781
0.9695286994383908
0.9695292262165441
0.969529752965289
0.9695259811305051
0.9695129455433467
0.9695134727023971
0.9695139998320211
0.9695145269322212
0.9695150540029999
0.9695155810443595
0.9695161080563026
0.9695166350388317
0.9695171619919492
0.969516204374972
0.9695167313106984
0.9695172582170183
0.969517785093934
0.9695183119414482
0.9695122429614549
0.9695062384906397
0.9695067656162014
0.969507292712351
0.9695078197790908
0.9695083468164234
0.9695088515072813
0.9695093784864293
0.9695099054361772
0.9695104323565278
0.9695109592474832
0.9695114861090461
0.969512012941219
0.9695125397440042
0.9695130665174042
0.9695135932614216
0.9695055330892582
0.9695060600139868
0.9695065869093265
0.96950711377528
0.9695076406118497
0.9695081674190381
0.9695086941968476
0.9695092209452807
0.9695097476643398
0.9695102743540276
0.9695108010143462
0.9695113276452982
0.9695118542468861
0.9695058349590621
0.9695063616844124
0.9695068883803958
0.9695074150470148
0.9695079416842717
0.9695084682921691
0.9695089948707093
0.9695095214198949
0.9694988990462559
0.9694994258474754
0.9694999386839903
0.9695004654268714
0.9695009921403928
0.9694971797224751
0.9694977064982047
0.9694982332445751
0.969498759961589
0.9694992866492486
0.9694998133075564
0.969500339936515
0.9695008665361268
0.9694880387835834
0.9694885656965784
0.969478263170579
0.9694787903265614
0.9694793174531716
0.9694798445504123
0.9694803716182856
0.9694808986567943
0.9694814256659406
0.9694819526457272
0.9694824795961563
0.9694830065172305
0.9694835334089522
0.9694840602713239
0.969484587104348
0.969485113908027
0.9694856406823633
0.9694861674273594
0.9694866941430177
0.9694872208293407
0.9694877474863308
0.9694882741139906
0.9694888007123224
0.9694893272813285
0.9694898538210117
0.9694903803313742
0.9694909068124187
0.9694914332641472
0.9694919596865627
0.9694924860796672
0.9694930124434634
0.9694935387779536
0.9694940650831404
0.9694945913590262
0.9694938204587795
0.969488326002941
0.969488852394624
0.9694893648402821
0.96948989117375
0.9694904174779199
0.9694909437527947
0.9694914699983765
0.9694919962146681
0.9694925224016717
0.9694930485593898
0.9694935746878248
0.9694941007869793
0.9694946268568556
0.9694951528974562
0.9694956789087836
0.9694962048908401
0.9694967308436282
0.9694972567671505
0.9694977826614092
0.9694983085264068
0.9694988343621458
0.9694993601686287
0.9694998859458579
0.9695004116938357
0.9695009374125647
0.9695014631020473
0.969501988762286
0.9695025143932832
0.9695030399950412
0.9695035655675626
0.9695040911108498
0.9695046166249052
0.9695051421097313
0.9694994827437282
0.9694950444933738
0.9694955702005429
0.9694960958784752
0.9694966215271732
0.9694971471466391
0.9694976727368756
0.9694981982978851
0.9694987238296698
0.9694992493322325
0.9694997748055754
0.9695003002497009
0.9695008256646116
0.9695013510503099
0.9695018764067981
0.9695024017340788
0.9695029270321543
0.9695034523010272
0.9695039775406997
0.9695045027511745
0.9694955974313283
0.9694961228455187
0.969496648230504
0.9694971735862866
0.9694976989128691
0.9694982242102538
0.9694987494784431
0.9694992747174394
0.9694997999272453
0.9695003251078631
0.9695008502592953
0.9695013753815444
0.9695019004746127
0.9695024255385026
0.9695029505732167
0.9695034755787573
0.9695040005551269
0.9695045255023279
0.9695050504203627
0.9695055753092338
0.9695061001689436
0.9695066249994945
0.969507149800889
0.9695076745731295
0.9695081993162183
0.9695087240301581
0.969509248714951
0.9695097206016167
0.9695102452295891
0.9695107698284219
0.9695112943981177
0.9695118189386787
0.9695123240116025
0.9695128484944413
0.9695133729481527
0.9695138973727391
0.9695144217682028
0.9695149461345465
0.9695154704717724
0.9695159947798832
0.9695165190588809
0.9695170433087683
0.9695175675295477
0.9695180917212215
0.9695186158837921
0.9695191400172619
0.9695196641216335
0.9695201881969091
0.9695207122430912
0.9695212362601824
0.9695217602481849
0.9695222842071012
0.9695228081369337
0.9695143705589992
0.9695148946793735
0.9695154187706573
0.9695159428328533
0.9695164668659637
0.9695169908699911
0.9695175148449379
0.9695180387908064
0.9695185627075992
0.9695190865953186
0.9695196104539671
0.9695201342835469
0.969520630340192
0.9695211541124118
0.9695216778555702
0.9695222015696697
0.9695227252547128
0.9695232489107019
0.9695159334252953
0.9695164544667801
0.9695169782531314
0.9695175020104262
0.969518025738667
0.969518549437856
0.9695190731079959
0.969519596749089
0.9695201203611378
0.9695206439441445
0.9695211674981117
0.9695216910230419
0.9695222145189372
0.9695227379858002
0.9695232614236334
0.9695237515591826
0.9695242749398858
0.9695247982915663
0.9695253216142267
0.9695209348743222
0.9695214582750743
0.9695219816468058
0.9695225049895191
0.9695230283032167
0.9695235515879009
0.9695240748435742
0.9695245980702389
0.9695251212678977
0.9695256444365526
0.9695261675762064
0.9695266906868611
0.9695272137685195
0.9695277368211838
0.9695282598448565
0.9695287828395399
0.9695293058052366
0.9695298287419487
0.9695303516496789
0.9695308745284296
0.9695313973782029
0.9695319201990017
0.969532442990828
0.9695329657536843
0.969533488487573
0.9695340111924967
0.9695345338684577
0.9695350565154582
0.9695245643677308
0.9695250872619531
0.9695256101272053
0.9695261329634899
0.9695266557708093
0.9695271785491659
0.9695277012985623
0.9695282240190005
0.9695287467104832
0.9695292693730128
0.9695297920065915
0.969530314611222
0.9695308371869064
0.9695313597336473
0.9695318822514472
0.9695324047403082
0.9695329188929751
0.9695334413241959
0.9695339637264853
0.9695344860998455
0.9695350084442789
0.9695355307597879
0.9695360530463751
0.9695365753040428
0.9695370975327934
0.9695353551847082
0.9695358774183216
0.9695363996230216
0.9695369217988107
0.9695374439456912
0.9695262850494656
0.969526807461859
0.9695227628769699
0.969523285357931
0.9695238078099706
0.9695243302330911
0.969524852627295
0.9695253749925846
0.9695258973289624
0.9695264196364307
0.9695269419149919
0.9695274641646484
0.9695279863854026
0.9695285085772569
0.9695290307402138
0.9695295528742757
0.9695300749794448
0.9695305970557236
0.9695311191031146
0.96953164112162
0.9695187207785454
0.9695192431111564
0.9695197654148686
0.9695202821571808
0.9695208044032554
0.9695213266204384
0.969521848808732
0.9695223709681389
0.9695228930986611
0.9695234152003014
0.9695239372730619
0.9695244593169451
0.9695249813319534
0.9695234651543724
0.9695239871680016
0.96952450915276
0.96952503110865
0.9695255530356739
0.9695260749338342
0.9695265968031332
0.9695271186435733
0.969527640455157
0.9695281622378866
0.9695268343926491
0.9695273561688126
0.9695278779161264
0.96951882619584
0.9695193481501112
0.9695198700755252
0.9695203919720844
0.9695209138397912
0.9695214356786481
0.9695219574886573
0.9695224792698213
0.9695230010221424
0.9695235227456231
0.9695240444402659
0.9695245439968533
0.9695250656344381
0.9695255872431919
0.9695261088231173
0.9695266303742165
0.9695271518964921
0.9695276733899462
0.9695281948545814
0.9695287162903999
0.9695292376974044
0.969529759075597
0.9695302804249804
0.9695308017455565
0.9695285438014797
0.9695290651412278
0.9695267410697025
0.9695272569055846
0.9695277782376776
0.9695282995409692
0.9695288208154619
0.9695293420611582
0.9695298632780602
0.9695303844661707
0.9695309056254916
0.9695314267560257
0.9695319478577752
0.9695324689307424
0.9695265388965283
0.9695270600900858
0.9695275812548584
0.9695281023908486
0.9695286234980586
0.9695228379716754
0.9695233591954662
0.9695200756524986
0.9695205969237747
0.9695211181662672
0.9695201264454928
0.9695206476721936
0.9695211688701156
0.9695216900392613
0.9695222111796329
0.969522732291233
0.9695232533740638
0.9695237744281276
0.9695242954534271
0.9695248164499645
0.9695253374177422
0.9695258583567624
0.9695263792670278
0.9695269001485406
0.9695274210013033
0.9695222071967717
0.9695227281502945
0.9695232490750656
0.9695237699710871
0.9695242908383618
0.9695248116768916
0.9695253324866794
0.9695258532677271
0.9695263740200375
0.9695268947436126
0.969527415438455
0.9695279361045671
0.9695199073047408
0.9695204281492523
0.9695209489650276
0.969521469752069
0.9695219905103788
0.9695139629818844
0.9695144839185265
0.969515004826431
0.9695155257056007
0.9695160465560378
0.9695165673777446
0.9695159519011078
0.9695076254821364
0.9695081464929889
0.9695086674751054
0.9695091884284884
0.9695097093531402
0.9695102302490632
0.9695107511162598
0.9695112719547324
0.9695117927644834
0.969512313545515
0.9695128342978299
0.9695133550214301
0.9695138757163182
0.9695143963824965
0.9695149170199674
0.9695154376287333
0.9695159582087964
0.9695164787601593
0.9695169992828244
0.9695175197767939
0.9695180402420702
0.9695185606786558
0.9695190810865529
0.969519601465764
0.9695191461796471
0.9695143089426022
0.9695148294103048
0.9695153498493213
0.969515870259654
0.9695163906413052
0.9695169109942774
0.9695174313185729
0.9695127245669108
0.9695132449778836
0.9695137653601789
0.969514285713799
0.9695148060387463
0.9695153263350232
0.9695158466026321
0.9695163668415753
0.9695168870518552
0.9695174072334742
0.9695179273864346
0.9695184475107388
0.9695189676063892
0.9695194876733881
0.969520007711738
0.969520527721441
0.9695210477024997
0.9695215676549165
0.9695220875786936
0.9695226074738335
0.9695231273403384
0.9695102002032981
0.9695107203828377
0.9695075946573694
0.969508114880008
0.9695086350739976
0.9695091552393407
0.9695096753760394
0.9695101954840963
0.9695107155635136
0.9695112356142939
0.9695117556364393
0.9695122756299522
0.9695127955948352
0.9695133155310904
0.9695138354387203
0.9695143553177272
0.9695148751681135
0.9695153949898816
0.9695159147830338
0.9695164345475724
0.9695145322429307
0.9695150520169099
0.9695155717622789
0.9695160914790403
0.9695166111671962
0.9695171308267492
0.9695176504577014
0.9695181700600555
0.9695186896338135
0.9695142122057788
0.9695147318598469
0.9695152514853186
0.9695157710821962
0.9695162906504822
0.9695168101901787
0.9695173297012883
0.9695178491838132
0.969518368637756
0.9695188880631188
0.9695194074599042
0.9695199268281143
0.9695204461677516
0.9695209654788184
0.969521484761317
0.96952200401525
0.9695225232406196
0.9695230424374282
0.969523561605678
0.9695240807453716
0.9695245998565111
0.969523284656999
0.96952380376148
0.9695243228374112
0.9695248418847952
0.9695253609036342
0.9695258798939305
0.9695263988556866
0.9695269177889048
0.9695226251679213
0.9695231441763573
0.9695236631562553
0.9695241821076174
0.9695247010304461
0.9695252199247437
0.9695257387905126
0.9695229699263972
0.9695234888254893
0.969524007696055
0.9695245265380963
0.9695250453516158
0.9695255641366156
0.9695260828930983
0.9695266016210661
0.9695271203205214
0.9695276389914665
0.9695213861707841
0.9695219049708015
0.9695224237423055
0.9695229397373663
0.9695234584519261
0.9695239771379798
0.9695244957955295
0.9695249677148647
0.969525486316697
0.9695260048900323
0.969526523434873
0.9695270419512214
0.969527538461058
0.9695280569210327
0.9695285753525222
0.9695290937555288
0.9695296121300548
0.9695301304761027
0.9695306487936747
0.9695311670827732
0.9695316853434005
0.9695321788563962
0.9695326970607671
0.9695332152366739
0.9695337333841189
0.9695294455272164
0.9695299637497263
0.9695304819437742
0.9695310001093623
0.9695315182464932
0.9695320363551689
0.9695325544353921
0.9695330724871649
0.9695335905104898
0.969534108505369
0.969534626471805
0.9695225895009486
0.9695231077551834
0.9695194421562224
0.9695199604684042
0.9695204787521292
0.9695209970073997
0.9695215152342181
0.9695220334325868
0.969522551602508
0.9695230697439841
0.9695235878570174
0.9695241059416104
0.9695246239977654
0.9695251420254846
0.9695256600247704
0.9695261779956251
0.9695266767283914
0.9695271726896239
0.969527690576329
0.9695282084346126
0.9695287262644767
0.9695292440659238
0.969529761838956
0.969530279583576
0.9695307972997859
0.969531314987588
0.969531832646985
0.9695323502779787
0.9695328678805718
0.9695333854547666
0.9695339030005653
0.9695344205179703
0.9695349380069841
0.9695354554676088
0.9695359728998468
0.9695364903037006
0.9695370076791723
0.969532549847306
0.9695330673024689
0.9695335847292496
0.9695341021276499
0.9695345948164714
0.9695351121587954
0.9695356294727462
0.9695361467583261
0.9695366640155375
0.9695371812443828
0.9695376984448641
0.9695382156169841
0.9695387327607449
0.9695350715573463
0.9695355887589486
0.9695361059321925
0.9695366230770802
0.9695371401936141
0.9695376572817966
0.9695381743416299
0.9695386913731165
0.9695392083762586
0.9695397253510585
0.9695402422975186
0.9695407592156412
0.9695412761054287
0.9695417929668834
0.9695423098000076
0.9695428266048036
0.9695433433812738
0.9695438601294205
0.9695373780549896
0.9695378949382809
0.9695384117932451
0.9695389286198847
0.9695394454182018
0.9695399621881988
0.9695404789298783
0.9695409956432423
0.9695415123282931
0.9695420289850333
0.9695425456134651
0.9695430622135908
0.9695435787854128
0.9695440953289333
0.9695446118441547
0.9695451283310793
0.9695456447897095
0.9695461612200476
0.9695466776220959
0.9695471939958566
0.9695477103413322
0.969548226658525
0.9695487429474373
0.9695492592080714
0.9695497754404298
0.9695502916445145
0.9695507393609379
0.9695512555103573
0.9695517716315097
0.9695522877243979
0.9695528037890242
0.9695533198253906
0.9695524832981804
0.9695529993150649
0.9695535153036945
0.9695540312640717
0.9695545471961988
0.969547975580573
0.9695484916502259
0.9695490076916251
0.9695495237047728
0.9695500396896712
0.9695417173039569
0.9695422334742785
0.9695427496163446
0.9695432657301576
0.9695437818157198
0.9695442978730335
0.9695448139021011
0.9695407706407261
0.969541286738076
0.9695418028071799
0.9695423188480401
0.969542834860659
0.9695433508450386
0.9695438668011815
0.9695443827290902
0.9695448986287665
0.9695454145002131
0.9695408087325323
0.9695413246876449
0.9695418406145268
0.9695423565131804
0.9695428723836083
0.9695433882258125
0.9695414995755343
0.9695420154270695
0.9695425312503846
0.9695430470454817
0.9695435628123632
0.9695440785510315
0.9695445942614889
0.9695451099437375
0.9695456255977799
0.9695461412236182
0.9695466568212548
0.969547172390692
0.9695476879319322
0.9695482034449776
0.9695487189298305
0.9695492343864933
0.9695497197381356
0.9695502351392474
0.9695507505121761
0.9695512658569237
0.9695517811734927
0.9695522964618855
0.9695528117221042
0.9695533269541512
0.9695538421580288
0.9695543573337394
0.9695548724812851
0.9695553876006685
0.9695559026918917
0.9695564177549572
0.969556932789867
0.9695574477966237
0.9695579627752293
0.9695584777256865
0.9695589926479974
0.9695595075421642
0.9695600224081894
0.9695605372460753
0.969561052055824
0.969561566837438
0.9695620815909196
0.969562596316271
0.9695404273336125
0.9695409426224832
0.9695414578831968
0.9695419731157557
0.9695424883201621
0.9695430034964182
0.9695435186445266
0.9695440337644894
0.9695445488563089
0.9695392291297776
0.9695397443246989
0.9695388445775172
0.9695393597547979
0.969539874903936
0.969540390024934
0.969540905117794
0.9695414201825184
0.9695419352191095
0.9695424502275696
0.969542965207901
0.9695434801601059
0.9695439950841869
0.969544509980146
0.9695450248479855
0.969545539687708
0.9695460544993155
0.9695465692828105
0.9695470840381951
0.9695475987654718
0.9695481134646429
0.9695486281357105
0.9695491427786771
0.9695496573935449
0.9695501719803162
0.9695506865389935
0.9695512010695788
0.9695517155720745
0.969552230046483
0.9695527444928066
0.9695532589110475
0.969553773301208
0.9695542876632904
0.9695548019972972
0.9695553163032303
0.9695558305810924
0.9695563448308856
0.9695568590526121
0.9695573732462744
0.9695578874118748
0.9695584015494154
0.9695589156588987
0.9695594297403269
0.9695599437937024
0.9695604578190272
0.969560971816304
0.9695614857855347
0.969561999726722
0.9695625136398678
0.9695630275249747
0.9695618855361176
0.9695623994103221
0.9695629132564921
0.9695634270746297
0.9695639408647374
0.9695644546268174
0.9695649683608719
0.9695654820669033
0.9695659957449139
0.9695665093949059
0.9695670230168817
0.9695675366108434
0.9695680501767936
0.9695685637147343
0.969569077224668
0.9695695907065969
0.9695701041605232
0.9695706175864494
0.9695711309843775
0.9695716443543102
0.9695721576962494
0.9695726710101976
0.969573184296157
0.96957369755413
0.9695742107841188
0.9695747239861257
0.9695752371601529
0.9695757503062028
0.9695762634242777
0.9695767765143799
0.9695772895765116
0.969577802610675
0.9695783156168727
0.9695788285951068
0.9695793415453795
0.9695798544676932
0.9695803673620501
0.9695808802284527
0.9695813930669029
0.9695819058774034
0.9695824186599563
0.9695829314145639
0.9695834441412283
0.9695839568399521
0.9695844695107374
0.9695767294222021
0.9695772422619628
0.9695777550737799
0.9695782678576551
0.9695787806135912
0.9695792715479757
0.9695785175293005
0.969579030236532
0.9695795429158316
0.9695800555672014
0.9695805681906436
0.9695810807861606
0.9695815933537546
0.9695821058934281
0.969582618405183
0.9695831308890219
0.9695836433449471
0.9695841557729605
0.9695846681730649
0.9695851805452621
0.9695856928895548
0.9695862052059449
0.9695867174944349
0.9695872297550271
0.9695877419877237
0.9695882541925269
0.9695887663694391
0.9695892785184627
0.9695897906395996
0.9695903027328524
0.9695908147982234
0.9695913268357146
0.9695918388453285
0.9695923508270673
0.9695928627809333
0.9695933747069287
0.969593886605056
0.9695943984753171
0.9695949103177146
0.9695953840287179
0.9695958958164319
0.9695964075762888
0.9695969193082913
0.9695974310124411
0.969597942688741
0.9695984543371929
0.9695989659577994
0.9695994775505625
0.9695999891154846
0.9696005006525679
0.9696010121618147
0.9696015236432274
0.9696020350968081
0.9696025465225592
0.9696030579204827
0.9696035692905813
0.9696040561490571
0.9696045674641782
0.969605078751481
0.9696053152707469
0.969605826509893
0.9696063377212273
0.9696068489047519
0.969607360060469
0.9696078711883811
0.9696083822884902
0.96960887160334
0.969609382648442
0.9696098936657478
0.9696104046552598
0.9696109156169803
0.9696114265509115
0.9695974874230652
0.9695979986943448
0.9695985099378205
0.9695990211534947
0.9695940074494473
0.9695945187597398
0.9695950300422291
0.9695949622093206
0.9695954734519543
0.9695959846667909
0.9695964958538328
0.9695970070130822
0.9695975181445413
0.9695804746108309
0.9695809861638872
0.9695814976891343
0.9695690250328408
0.9695695368553829
0.9695700486501033
0.9695705604170042
0.969571072156088
0.9695715838673568
0.9695720955508128
0.9695726072064585
0.9695731188342962
0.9695736304343279
0.969574142006556
0.9695746535509828
0.9695751650676105
0.9695756602538658
0.969576171715345
0.9695766831490322
0.9695771945549292
0.9695777059330385
0.9695782172833624
0.9695787286059029
0.9695792399006625
0.9695797511676434
0.9695802624068479
0.9695807736182782
0.9695812848019366
0.9695817959578253
0.9695758861391015
0.9695763974138547
0.9695769086608356
0.9695774198800463
0.9695779310714893
0.9695727282598258
0.969573239550914
0.9695737508142328
0.9695705770531788
0.9695710883610307
0.9695715996411143
0.9695721108934321
0.9695726221179863
0.9695731333147793
0.9695736444838132
0.9695741474799991
0.9695746585937428
0.969565746320881
0.9695662576349486
0.9695667689212546
0.9695672801798012
0.9695677914105907
0.9695683026136253
0.9695688137889072
0.9695693249364389
0.9695698360562225
0.9695703471482602
0.9695708609267004
0.9695713719631796
0.9695718829719197
0.969572393952923
0.9695729049061919
0.9695734158317284
0.9695689986426963
0.9695695096465051
0.9695700206225811
0.9695705098630604
0.9695710207842667
0.969571531677747
0.9695720425435036
0.9695725533815387
0.9695730641918545
0.9695735749744533
0.9695740857293373
0.9695745991694034
0.9695698741246643
0.9695703849383767
0.9695708957243756
0.9695714064826634
0.9695719172132422
0.9695724279161143
0.9695729385912821
0.9695734492387478
0.9695739598585136
0.9695744704505816
0.9695749810149544
0.969575491551634
0.9695760020606228
0.9695765125419228
0.9695770229955366
0.9695747295057463
0.9695752399800263
0.9695727216026305
0.9695732321036717
0.9695737425770292
0.9695742530227053
0.9695747634407021
0.9695752738310222
0.9695757841936674
0.9695762945286402
0.9695768048359429
0.9695773151155777
0.9695755726634885
0.9695760829488596
0.9695765932065662
0.9695771034366105
0.9695776136389949
0.9695781238137214
0.9695786339607925
0.9695791440802104
0.9695796541719772
0.9695799907849598
0.9695805008261321
0.96958101083966
0.9695815208255455
0.969582030783791
0.9695825407143988
0.969583050617371
0.96958356049271
0.9695840703404179
0.9695845801604971
0.9695850899529497
0.969585599717778
0.9695861094549844
0.9695866191645708
0.9695871288465397
0.9695876385008934
0.9695848566934897
0.9695848679394143
0.9695853776135952
0.9695858872601643
0.9695863968791236
0.9695869064704755
0.969580652762283
0.9695811624816092
0.9695816721733247
0.9695713051481053
0.9695718150791759
0.9695723249826268
0.96957283485846
0.969573344706678
0.9695738545272828
0.9695743643202768
0.9695748740856622
0.9695753838234412
0.9695758935336161
0.9695764032161891
0.9695560729946258
0.9695565831862328
0.9695501543205413
0.9695506646447604
0.9695511749413481
0.9695516852103067
0.9695521954516383
0.9695527002513067
0.9695532104375378
0.9695537205961487
0.9695542307271418
0.9695497631610103
0.9695502733715023
0.969550783554376
0.9695512937096332
0.9695518038372766
0.9695523139373081
0.9695528240097301
0.9695533340545447
0.9695538440717544
0.9695543540613611
0.9695548640233674
0.9695553739577754
0.9695558838645871
0.9695563937438051
0.9695569035954315
0.9695574134194684
0.9695579232159183
0.9695584329847832
0.9695589427260655
0.9695594524397674
0.9695599567153675
0.9695604663740617
0.9695609760051821
0.969561485608731
0.9695619951847106
0.9695625047331233
0.9695572989636085
0.9695578086114782
0.9695583182317793
0.9695588278245139
0.9695593373896844
0.9695598469272928
0.9695603564373416
0.969560865919833
0.969561375374769
0.9695569524062624
0.9695574619394712
0.9695579714451243
0.9695549090118051
0.9695554185589332
0.9695559280785072
0.9695564375705292
0.9695569470350014
0.9695574564719259
0.9695579658813053
0.9695584752631414
0.9695589846174367
0.9695561986370999
0.9695567080253994
0.96955721738616
0.9695577267193839
0.9695582360250732
0.9695587453032303
0.9695592545538573
0.9695597637769565
0.9695602729725301
0.9695607821405805
0.9695612912811097
0.96956180039412
0.9695623094796136
0.9695591920006384
0.9695597011291042
0.9695602102300546
0.969560719303492
0.9695612283494186
0.9695604512289552
0.969560960254617
0.969561469252773
0.9695619782234252
0.9695624871665758
0.9695629960822272
0.9695634833581057
0.969563992219349
0.9695645010530997
0.9695650098593599
0.969565518638132
0.9695660273894182
0.9695648074113676
0.9695653161543812
0.9695658248699129
0.9695663335579652
0.96956684221854
0.9695673508516397
0.9695678594572665
0.9695683680354227
0.9695688765861105
0.969569385109332
0.9695698936050895
0.9695704020733852
0.9695709105142215
0.9695714189276003
0.9695719273135242
0.9695724356719951
0.9695729440030154
0.9695734523065873
0.969564443844052
0.9695587862094353
0.9695592948540492
0.9695598034712009
0.9695603120608923
0.9695608206231259
0.9695611779944852
0.9695616865058898
0.969562194989843
0.9695627034463468
0.9695632118754036
0.9695637202770157
0.9695642286511851
0.9695647369979141
0.969565231823385
0.9695657401156041
0.9695662483803895
0.9695667566177434
0.969567264827668
0.9695677730101654
0.9695682811652381
0.969568789292888
0.9695692973931177
0.9695698054659291
0.9695703135113245
0.9695708215293062
0.9695713295198763
0.9695718374830371
0.9695723454187908
0.9695728533271397
0.9695704936602035
0.9695710015911021
0.9695715094945982
0.9695703261129055
0.9695675459886643
0.9695680539442683
0.9695685618724713
0.9695690697732758
0.969569577646684
0.9695700854926981
0.9695705933113202
0.9695635392784379
0.9695640472462045
0.9695645551865749
0.9695650630995513
0.9695655709851358
0.9695660788433308
0.9695615417797008
0.9695620497191482
0.9695625576312051
0.9695566918302445
0.9695571998593667
0.969557707861096
0.9695582158354346
0.9695587237823846
0.9695592317019485
0.9695597395941282
0.9695602474589261
0.9695607552963443
0.9695612631063852
0.9695617708890509
0.9695622786443435
0.9695627863722655
0.9695632940728187
0.9695638017460058
0.9695643093918286
0.9695647927554519
0.9695653003472068
0.9695658079116041
0.969566315448646
0.969566822958335
0.9695673304406729
0.9695678378956621
0.9695683453233049
0.9695688527236034
0.9695693385419323
0.9695698458881297
0.9695703532069893
0.9695708604985135
0.9695713677627044
0.9695718749995643
0.9695685703505785
0.9695690776354675
0.9695695848930267
0.969570092123258
0.9695705993261639
0.9695711065017463
0.9695716136500077
0.9695721207709501
0.969572627864576
0.9695731349308873
0.9695736419698862
0.9695741489815751
0.9695746559659562
0.9695751629230315
0.9695756698528033
0.969576176755274
0.9695766836304456
0.9695771904783202
0.9695776972989003
0.969578204092188
0.9695787054733007
0.969579212212155
0.9695797189237236
0.9695802256080085
0.969580732265012
0.9695812388947362
0.9695817454971835
0.9695822520723558
0.9695827586202557
0.9695832651408851
0.9695837716342462
0.9695842781003414
0.9695847845391727
0.9695852909507425
0.9695857973350529
0.9695863036921061
0.9695868100219042
0.9695873163244495
0.9695878225997443
0.9695883288477907
0.9695888350685907
0.9695893412621469
0.9695898474284612
0.969590353567536
0.9695908596793733
0.9695913657639754
0.9695918718213445
0.9695923778514829
0.9695928838543926
0.9695933898300758
0.9695938957785349
0.969594401699772
0.9695949075937892
0.9695954134605888
0.9695958977803343
0.9695964035932841
0.9695969093790229
0.9695974151375527
0.9695979208688759
0.9695984265729946
0.969598932249911
0.9695994378996273
0.9695999435221457
0.9696004491174685
0.9696009546855976
0.9696014602265355
0.9696019657402843
0.9696024712268462
0.9696029766862232
0.9696034579183641
0.969603963324029
0.9696044687025157
0.9696049740538264
0.9696054793779633
0.9696059846749286
0.9696064899447244
0.969606995187353
0.9696075004028167
0.9696080055911175
0.9696085107522575
0.9696090158862392
0.9696095209930644
0.9696100260727357
0.969610531125255
0.9696110361506246
0.9696115411488467
0.9696120461199235
0.9696125510638571
0.9696130559806497
0.9696135608703037
0.9696140657328209
0.9696145705682039
0.9696150753764546
0.9696155801575753
0.9696160849115681
0.9696136795997423
0.9696141843776772
0.9696146891284866
0.9696151938521728
0.9696156985487377
0.9696162032181839
0.9696167078605132
0.9696172124757281
0.9696177170638305
0.9696182216248228
0.9696187261587071
0.9696192306654856
0.9696197351451605
0.9696202395977339
0.9696207440232082
0.9696148988741651
0.9696154034159874
0.9696159079307078
0.9696164124183285
0.9696169168788519
0.9696051401864875
0.969605644922632
0.969606149631668
0.9696066543135974
0.9696015655205171
0.9696020702984361
0.9696025750492472
0.9696030797729523
0.9696035844695539
0.969604089139054
0.9695813214837584
0.9695818267238722
0.9695823319368575
0.9695828371227166
0.9695833422814517
0.9695838474130648
0.9695843525175583
0.9695848575949341
0.9695791378102776
0.9695796430005122
0.969580148163627
0.969580653299624
0.9695811584085053
0.9695734050829086
0.9695670558235129
0.9695675612566514
0.9695680666626615
0.9695685720415451
0.9695690773933044
0.9695695827179417
0.9695649600167471
0.9695588670937854
0.9695593726517145
0.9695598781825137
0.9695603836861847
0.9695608891627299
0.9695520041850212
0.9695525098592577
0.9695530155063613
0.9695535211263344
0.969554026719179
0.9695545322848974
0.9695550378234916
0.9695530352204759
0.9695535407721063
0.969548523376093
0.9695490290216223
0.969549534640027
0.9695500402313091
0.9695462679357417
0.9695467735875163
0.9695472792121687
0.9695477848097012
0.9695482903801158
0.9695487878783625
0.9695492933947639
0.969549798884054
0.9695503043462351
0.9695508097813093
0.9695513151892787
0.969548090947666
0.9695485964014305
0.9695491018280915
0.969549607227651
0.9695501126001115
0.9695506179454749
0.9695511232637436
0.9695516285549196
0.9695521338190052
0.9695526390560024
0.9695531442659135
0.9695536494487408
0.9695541546044864
0.9695546597331522
0.9695551648347408
0.9695556699092541
0.9695561749566944
0.969556679977064
0.9695571849703647
0.969557689936599
0.9695581948757689
0.9695586997878767
0.9695592046729244
0.9695597095309145
0.9695602143618489
0.9695607191657298
0.9695612239425595
0.96956172869234
0.9695622334150736
0.9695627381107624
0.9695632427794088
0.9695637474210147
0.9695642520355823
0.9695647566231139
0.9695652611836115
0.9695634111056286
0.9695639156751373
0.9695644202176151
0.9695649247330644
0.9695654292214874
0.969565933682886
0.9695664381172626
0.9695641491237945
0.9695646535789454
0.9695651580070767
0.9695656624081905
0.9695661667822892
0.9695666711293749
0.9695671754494497
0.9695676797425158
0.9695681786532494
0.9695686828924479
0.9695691871046443
0.9695696912898406
0.9695701954480391
0.9695680918846687
0.9695685933814591
0.9695690975285589
0.9695696016486659
0.9695619809927524
0.969562485276375
0.9695629895329997
0.9695634937626284
0.9695639979652634
0.9695645021409067
0.9695650062895607
0.9695655104112274
0.9695567459782212
0.9695572502939802
0.9695577545827454
0.9695582588445186
0.9695587630793021
0.9695592672870982
0.9695492467013911
0.9695497511368554
0.9695374729063789
0.969537977629891
0.9695384823263931
0.9695389869958873
0.9695394916383757
0.9695399962538607
0.9695405008423441
0.9695410054038285
0.9695415099383157
0.969542014445808
0.9695331558809103
0.9695336605848887
0.9695341652618653
0.9695326021823323
0.9695331068606209
0.9695336115119112
0.9695341161362054
0.9695346207335058
0.9695351253038145
0.9695356298471335
0.9695361343634651
0.9695366388528114
0.9695371433151747
0.969537647750557
0.9695381521589606
0.9695386565403875
0.96953916089484
0.9695396652223204
0.9695401695228305
0.9695406737963728
0.9695411780429491
0.969541682262562
0.9695421864552134
0.9695426906209055
0.9695431947596405
0.9695436988714204
0.9695442029562477
0.9695447070141242
0.9695452110450522
0.969545715049034
0.9695462136800502
0.9695416203353032
0.9695421243948458
0.9695426284274434
0.9695431324330982
0.9695436364118124
0.969544140363588
0.9695446442884273
0.9695451481863325
0.9695456520573057
0.969546155901349
0.9695466597184647
0.9695471635086547
0.9695476672719214
0.969548171008267
0.9695486747176933
0.9695491784002029
0.969546473228182
0.9695469769425953
0.9695474806300934
0.9695479842906789
0.9695484879243536
0.9695489915311197
0.9695494951109795
0.9695499986639351
0.9695505021899885
0.9695510056891421
0.9695515091613979
0.9695520126067582
0.9695525160252249
0.9695530194168003
0.9695535227814867
0.969554026119286
0.9695545294302005
0.9695550327142323
0.9695555359713837
0.9695541031320114
0.9695546063871083
0.9695493444413584
0.9695498477966471
0.969550351125055
0.9695508544265844
0.9695513577012373
0.9695518609490159
0.9695523641699224
0.9695478694997983
0.9695483728003964
0.9695488760741217
0.9695439547234163
0.9695444580882128
0.9695449614261352
0.9695454647371858
0.9695459680213666
0.9695464285710137
0.9695469318026013
0.9695474350073255
0.9695479381851886
0.9695484413361926
0.9695489444603396
0.969549447557632
0.9695499506280716
0.9695504536716607
0.9695509566884016
0.9695511207766578
0.9695516237487519
0.9695521266940036
0.9695526296124152
0.9695531325039886
0.9695536353687261
0.9695541382066298
0.9695546410177021
0.9695551438019447
0.9695556465593601
0.9695561492899503
0.9695566519937174
0.9695571546706637
0.9695576573207912
0.9695581599441022
0.9695586625405987
0.969559165110283
0.969559667653157
0.9695601701692231
0.9695606726584833
0.9695611751209398
0.9695616775565947
0.9695621799654501
0.9695626823475084
0.9695539495435629
0.9695544521183104
0.969554954666254
0.9695554571873957
0.9695559596817377
0.9695564621492821
0.9695569645900313
0.969557467003987
0.9695523116297268
0.969552814140948
0.9695533166253743
0.9695538190830078
0.9695543215138508
0.9695548239179053
0.9695553262951734
0.9695556313807092
0.9695561337096696
0.9695566360118499
0.9695571382872521
0.9695576405358785
0.9695558771785424
0.9695563794340083
0.9695568816627015
0.9695573838646241
0.9695578860397783
0.9695583881881663
0.9695588903097903
0.969559392404652
0.9695598944727541
0.9695603965140985
0.9695608985286873
0.9695614005165226
0.9695619024776068
0.9695624044119416
0.9695629063195296
0.9695634082003727
0.969563910054473
0.9695644118818327
0.9695595455025733
0.9695600474194686
0.9695484788743298
0.9695489810592876
0.9695494832174907
0.9695499853489412
0.9695504874536414
0.9695509895315932
0.9695514915827991
0.9695519936072609
0.9695524956049808
0.9695529975759611
0.9695494859908547
0.9695499880152497
0.9695504900129058
0.9695509919838251
0.9695449030673363
0.9695454051602965
0.9695459072265169
0.9695464092659997
0.9695282245176434
0.9695287270012147
0.9695292294580281
0.969529731888086
0.9695302342913904
0.9695307366679435
0.9695312390177474
0.9695317413408043
0.9695322436371162
0.9695327459066854
0.9695332481495138
0.9695337503656039
0.9695342525549574
0.9695347547175768
0.9695352568534641
0.9695357589626213
0.9695362610450509
0.9695367631007545
0.9695372651297347
0.9695377671319935
0.9695382691075329
0.9695257205201229
0.969526222789522
0.9695267250321898
0.9695272272481283
0.9695277294373398
0.9695282315998262
0.9695287337355898
0.9695292358446326
0.969529732605685
0.9695302346614344
0.9695307366904694
0.9695312386927923
0.9695317406684051
0.96953224261731
0.969532744539509
0.9695332464350044
0.9695337483037982
0.9695342501458927
0.9695347519612898
0.9695307718902195
0.9695312737714364
0.9695274402889701
0.9695279422320993
0.9695284441485292
0.9695289460382623
0.9695294452418675
0.9695299470782837
0.9695251941278775
0.9695256960506503
0.9695261979467295
0.9695266998161169
0.9695272016588149
0.9695277034748255
0.969528205264151
0.9695287070267932
0.9695292087627545
0.9695297104720368
0.9695302121546425
0.9695307138105737
0.9695312154398322
0.9695317170424205
0.9695322186183405
0.9695327201675944
0.9695332216901844
0.9695337231861125
0.9695342246553809
0.9695347260979917
0.969535227513947
0.9695357289032491
0.9695362302658999
0.9695367316019016
0.9695372329112563
0.9695377341939662
0.9695382354500334
0.9695316441227912
0.9695321455140508
0.9695326468786639
0.969533148216633
0.9695336495279597
0.9695341508126466
0.9695346520706956
0.9695351533021088
0.9695275884052386
0.9695280897976827
0.9695246353706006
0.9695251315016412
0.9695256329193948
0.9695261343105085
0.9695266356749843
0.9695271370128243
0.9695276383240308
0.9695281396086057
0.9695286408665513
0.9695291420978697
0.9695296433025629
0.9695301444806331
0.9695306456320824
0.9695248685394593
0.9695253698044032
0.9695258710427237
0.969526372254423
0.9695268734395031
0.9695273745979662
0.9695278757298145
0.9695283768350499
0.9695288779136747
0.9695293789656909
0.9695298799911007
0.9695303809899063
0.9695308819621097
0.969531382907713
0.9695318838267184
0.969532384719128
0.9695328855849438
0.969533386424168
0.9695338872368028
0.9695343880228502
0.9695348887823124
0.9695353895151916
0.9695358902214897
0.9695363909012088
0.9695368915543513
0.969537392180919
0.9695378927809143
0.9695383933543391
0.9695388939011956
0.969539394421486
0.9695398949152123
0.9695403900752251
0.9695408905159704
0.969541390930158
0.9695418913177899
0.9695423916788682
0.9695428920133953
0.969543392321373
0.9695438926028036
0.9695443928576891
0.9695448930860316
0.9695453932878334
0.9695458934630964
0.9695463936118228
0.9695468937340147
0.9695473938296741
0.9695478938988035
0.9695475159806077
0.9695480160199695
0.9695485160328062
0.9695490160191199
0.9695495159789126
0.9695500159121864
0.9695505158189435
0.969551015699186
0.9695454904660666
0.9695459904530603
0.9695464904135375
0.9695469903474998
0.9695474902549496
0.9695479901358889
0.96954848999032
0.9695489898182448
0.9695494896196655
0.9695499893945841
0.9695504891430029
0.9695509888649239
0.9695514885603491
0.9695519882292808
0.9695403652939832
0.9695408652312834
0.9695413651420791
0.9695418650263727
0.9695423648841662
0.9695428647154618
0.9695433645202615
0.9695438642985673
0.9695443640503816
0.9695448637757063
0.9695453634745436
0.9695458631468955
0.9695463627927642
0.9695468624121517
0.9695473620050603
0.9695478615714919
0.9695483611114487
0.9695488553255157
0.9695493548126697
0.969549854273355
0.9695503484085782
0.9695508478164733
0.9695513471979063
0.9695518465528791
0.9695523458813939
0.9695528451834529
0.9695533418099811
0.9695538410592047
0.9695543402819787
0.9695548394783052
0.9695553386481864
0.9695504555804678
0.9695509548400207
0.9695458284771952
0.9695463278328518
0.969546827162058
0.969547326464816
0.9695478257411279
0.9695483249909957
0.9695488242144217
0.9695493234114079
0.9695498225819563
0.969550321726069
0.9695508208437483
0.9695513199349962
0.9695445747718969
0.9695450740020918
0.9695455732058514
0.9695458976459456
0.969546396801467
0.9695468959305592
0.9695473950332243
0.9695478941094644
0.9695483931592815
0.9695488921826778
0.9695493911796554
0.9695498901502164
0.9695503890943629
0.9695508880120968
0.9695513869034205
0.9695518857683358
0.9695523846068451
0.9695528834189503
0.9695533822046536
0.969553880963957
0.9695543796968626
0.9695457196534717
0.9695462185759472
0.9695467174720184
0.9695472163416874
0.9695477151849562
0.9695482140018271
0.969548712792302
0.9695492115563832
0.9695497102940726
0.9695502090053723
0.9695507076902845
0.9695512063488112
0.9695517049809547
0.9695522035867168
0.9695488268122918
0.9695493254678095
0.9695498240969468
0.9695503226997058
0.9695508212760885
0.9695513198260971
0.9695518183497337
0.9695523168470004
0.9695528153178992
0.9695533137624323
0.9695538121806017
0.9695543105724095
0.9695548089378578
0.9695553072769487
0.9695558055896845
0.969556303876067
0.9695568021360983
0.9695573003697806
0.969557798577116
0.9695563587326187
0.9695507257484892
0.9695512240901308
0.9695517224054226
0.9695522206943666
0.9695527189569649
0.9695532171932197
0.969553715403133
0.9695542135867069
0.9695483756703528
0.9695488739687333
0.9695493722407719
0.9695498704864705
0.9695503687058312
0.9695508668988563
0.9695513650655477
0.9695518632059076
0.9695523613199379
0.9695504175471759
0.969550915673083
0.9695514137726636
0.9695519118459197
0.9695524098928533
0.9695463178751524
0.9695468160435752
0.9695473141856725
0.9695478123014466
0.9695448043537517
0.9695452285332933
0.9695457266646892
0.9695462247697653
0.9695467228485234
0.9695343847409826
0.969534883106199
0.9695353814450857
0.9695358797576449
0.9695363780438788
0.9695368763037895
0.969537374537379
0.9695378727446494
0.9695383709256028
0.9695388690802412
0.9695393672085669
0.9695398653105818
0.969540363386288
0.9695408614356876
0.9695413594587827
0.9695418574555754
0.9695423554260678
0.969542853370262
0.9695381416345901
0.9695386396637498
0.9695391376666103
0.9695396356431736
0.9695401335934418
0.969540631517417
0.9695411294151013
0.9695416272864966
0.9695421251316053
0.9695426229504293
0.9695431181031944
0.9695436158695249
0.9695441136095769
0.9695446113233527
0.9695451090108541
0.9695456066720832
0.9695461043070424
0.9695466124728871
0.9695471100550336
0.9695476076109162
0.9695481051405369
0.969548602643898
0.9695491001210015
0.9695495975718493
0.9695500949964438
0.9695505923947868
0.9695510897668805
0.9695515871127269
0.9695520844323283
0.9695397614834765
0.9695402590888409
0.9695407566679484
0.9695412542208013
0.9695417517474014
0.9695422492477511
0.9695427414457819
0.9695432388937759
0.9695437363155256
0.9695442337110329
0.9695447310803003
0.9695452231479548
0.9695457204648871
0.9695462177555855
0.9695467150200519
0.9695472122582885
0.9695477094702976
0.9695482066560809
0.9695487038156406
0.9695492009489789
0.9695496980560977
0.9695501951369991
0.9695506921916853
0.9695511892201584
0.9695516862224203
0.969552183198473
0.969552680148319
0.9695531770719599
0.969553673969398
0.9695541708406353
0.969554667685674
0.9695551434141437
0.9695495373417684
0.9695500342696606
0.9695505311713537
0.9695510280468501
0.9695515248961517
0.9695520217192607
0.969552518516179
0.9695530152869086
0.9695535120314519
0.9695534789938675
0.9695512900926473
0.9695501027826617
0.9695505995515963
0.9695510962943479
0.9695515930109185
0.9695520897013103
0.9695525863655255
0.969553083003566
0.9695535796154339
0.9695540762011313
0.9695545727606601
0.9695550692940227
0.9695555658012209
0.9695560622822569
0.9695565587371326
0.9695570551658503
0.969557551568412
0.9695580479448196
0.9695585442950753
0.9695590406191812
0.9695595369171393
0.9695600331889516
0.9695605294346203
0.9695519043350724
0.9695524007687033
0.9695528971761842
0.969553393557517
0.9695538899127039
0.9695543862417468
0.969554882544648
0.9695553603872585
0.9695558566383675
0.969556352863341
0.9695568490621806
0.9695573452348889
0.9695578413814676
0.969558337501919
0.969558833596245
0.9695572417783992
0.9695577378754511
0.9695582339463809
0.9695587299911906
0.9695592260098825
0.9695597220024585
0.9695524205645454
0.9695529167101555
0.9695534128296451
0.9695539089230164
0.9695544049902712
0.9695549010314118
0.9695426078484299
0.9695431041739591
0.9695435952095118
0.9695440914829299
0.9695445877302262
0.9695450839514029
0.969545580146462
0.9695460763154056
0.9695465724582356
0.9695470685749543
0.9695475646655637
0.9695480607300657
0.9695485567684626
0.9695490527807563
0.9695495487669489
0.9695500447270424
0.969550540661039
0.9695510365689406
0.9695515324507493
0.9695520283064673
0.9695525241360965
0.969553019939639
0.9695535157170969
0.9695540114684723
0.9695545071937671
0.9695550028929835
0.9695554985661234
0.9695559942131892
0.9695564898341825
0.9695569854291056
0.9695574809979606
0.9695579765407495
0.9695584720574744
0.9695589675481371
0.96955946301274
0.9695599584512851
0.9695604538637742
0.9695609492502096
0.9695614446105932
0.9695619399449273
0.9695624352532137
0.9695629016139632
0.969563396870921
0.9695638921018372
0.9695643873067141
0.9695648824855535
0.9695653776383577
0.9695658727651285
0.9695663678658681
0.9695668629405787
0.9695673579892621
0.9695678530119204
0.9695683480085556
0.96956884297917
0.9695693379237654
0.9695643029853213
0.9695647980232202
0.9695652930350988
0.9695657880209589
0.9695662829808028
0.9695667779146325
0.96956727282245
0.9695677677042575
0.9695682625600567
0.9695687573898499
0.9695692521936392
0.9695697469714266
0.969570241723214
0.9695707364490036
0.9695712311487975
0.9695717258225975
0.969572220470406
0.9695727150922248
0.9695732096880559
0.9695729293084702
0.9695734238726893
0.969573918410926
0.969574412923182
0.9695749074094598
0.9695754018697611
0.9695758963040881
0.9695763907124428
0.9695768850948273
0.9695773794512437
0.9695778737816938
0.9695783680861799
0.9695788623647039
0.9695793566172679
0.969579850843874
0.9695803450445241
0.9695808392192203
0.9695813333679648
0.9695727189178304
0.9695732132538353
0.969573707563882
0.9695742018479724
0.9695746961061087
0.9695684851663318
0.9695689795485962
0.9695694739049034
0.9695699472340215
0.9695704415389715
0.9695709358179705
0.9695671986556484
0.9695633356953456
0.9695638301219377
0.969564324522575
0.9695648188972595
0.9695653132459933
0.9695658075687783
0.9695603312071384
0.9695608256347259
0.9695613200363626
0.9695618144120506
0.9695623087617918
0.9695628030855884
0.9695632973834424
0.9695637916553557
0.9695642859013306
0.9695647801213689
0.9695652743154728
0.9695657684836442
0.9695662626258853
0.9695597544334562
0.9695602487075483
0.9695607429557065
0.9695612371779329
0.9695617313742294
0.9695605493031564
0.9695610434915699
0.9695615376540574
0.969562031790621
0.969560495737328
0.9695609898752986
0.9695614839873484
0.9695619780734798
0.9695624721336945
0.9695629661679948
0.9695634601763825
0.9695639541588599
0.9695644481154289
0.9695649420460914
0.9695654359508497
0.9695659298297056
0.9695664236826613
0.9695669175097188
0.9695674113108802
0.969563222338376
0.9695637162105258
0.9695642100567791
0.9695647038771378
0.9695651976716042
0.9695656914401801
0.9695661851828677
0.9695666788996691
0.9695671725905861
0.9695676662556209
0.9695681598947754
0.9695686535080518
0.969569147095452
0.9695696406569781
0.9695701341926323
0.9695706277024162
0.9695711211863323
0.9695716146443824
0.9695721080765685
0.9695726014828926
0.969573094863357
0.9695735882179635
0.9695740815467142
0.9695745748496111
0.9695726103130099
0.969573103628605
0.9695735969183491
0.9695740901822442
0.9695745834202922
0.9695750766324954
0.9695741184172312
0.9695746116157742
0.9695751047884763
0.9695755979353397
0.9695760910563662
0.969576584151558
0.969577077220917
0.9695775702644454
0.969578063282145
0.969578556274018
0.9695790492400664
0.9695795421802922
0.9695800350946975
0.9695805279832842
0.9695810208460545
0.9695815136830103
0.9695820064941535
0.9695824992794865
0.969582992039011
0.9695826599278784
0.9695831526573907
0.9695836453610995
0.969584138039007
0.969584630691115
0.9695851233174257
0.9695856159179411
0.9695861084926631
0.969586601041594
0.9695870935647355
0.9695875860620898
0.9695880785336589
0.9695885709794448
0.9695890633994496
0.9695895557936752
0.9695900481621238
0.9695807669149529
0.9695812594876663
0.9695817520345953
0.9695822445557418
0.9695811562717104
0.9695816487826691
0.9695821412678493
0.969577462576829
0.9695779551457826
0.9695784476889567
0.9695789402063534
0.9695773576508737
0.9695778292379253
0.969578321732843
0.9695788142019884
0.9695793066453636
0.9695797990629706
0.9695802914548114
0.9695807838208881
0.9695812761612026
0.9695817684757569
0.9695822607645532
0.9695827530275933
0.9695832452648795
0.9695837374764136
0.9695842296621977
0.9695847218222338
0.9695852139565239
0.9695857060650701
0.9695861981478743
0.9695866902049386
0.969587182236265
0.9695876742418555
0.9695881662217123
0.9695886581758372
0.9695891501042322
0.9695896420068995
0.9695901338838409
0.9695906257350586
0.9695911175605545
0.9695916093603307
0.9695905872505844
0.9695910790385089
0.9695915708007178
0.9695920625372129
0.9695925542479963
0.96959304593307
0.969593537592436
0.9695940292260964
0.9695945208340531
0.9695950124163082
0.9695955039728636
0.9695862351984178
0.9695867243448656
0.9695872160795073
0.969587707788444
0.969588199471678
0.9695886911292111
0.9695891827610453
0.9695896743671827
0.9695901659476253
0.969590657502375
0.969591149031434
0.9695916405348042
0.9695921320124876
0.9695926234644863
0.9695931148908022
0.9695936062914374
0.9695940976663939
0.9695945890156737
0.9695950803392789
0.9695955716372113
0.9695960629094732
0.9695965541560663
0.9695970453769928
0.9695975365722547
0.969598027741854
0.9695985188857926
0.9695990100040727
0.9695995010966962
0.9695999921636651
0.9696004388023278
0.9696009298191534
0.9696014208103303
0.9696019117758606
0.9696024027157464
0.9696028936299896
0.9696033845185922
0.9696038753815563
0.9696043662188838
0.9696048570305769
0.9696053478166373
0.9696058385770672
0.9696063293118686
0.9696068200210436
0.9696073107045939
0.9696078013625219
0.9696082919948293
0.9696087826015183
0.9696092731825908
0.9696097637380487
0.9696102542678944
0.9696107447721295
0.9696087657926794
0.9696092563101611
0.9696097468020352
0.9696102372683033
0.9696107277089676
0.9696112181240303
0.9696117085134931
0.969599517160015
0.9696000078292614
0.9696004984728966
0.9696009890909228
0.9696014796833421
0.9696019702501562
0.9696024607913674
0.9696029513069775
0.9696034417969885
0.9696039322614026
0.9696044227002216
0.9696049131134478
0.9696054035010828
0.9696058938631288
0.9696063841995879
0.9696068745104619
0.9696073647957529
0.9696078550554631
0.9696083452895942
0.9696088354981482
0.9695912821178039
0.9695917727458789
0.9695922633483585
0.9695927539252444
0.9695932444765388
0.9695937350022437
0.9695942255023611
0.9695947159768928
0.9695952064258412
0.969595696849208
0.9695961872469953
0.969596677619205
0.9695971679658392
0.9695976582868999
0.9695952176063531
0.9695936453712134
0.9695941357457702
0.9695946260947549
0.9695951164181691
0.9695956067160151
0.9695960969882947
0.9695965872350101
0.9695906535961114
0.9695911439591753
0.9695916342966722
0.969592124608604
0.9695926148949728
0.9695931051557806
0.9695935953910293
0.9695940856007209
0.9695945757848575
0.9695950659434411
0.9695955560764736
0.9695960461839571
0.9695911881984431
0.969591678394216
0.9695921685644385
0.9695926587091127
0.9695931488282405
0.969593638921824
0.9695941289898652
0.969594619032366
0.9695951090493286
0.9695955990407547
0.9695960890066465
0.9695965789470059
0.9695970688618349
0.9695975587511357
0.9695980486149101
0.96959853845316
0.9695990282658876
0.9695995180530949
0.9696000078147837
0.9696004975509561
0.9696009872616141
0.9696014769467598
0.969601966606395
0.9696024562405218
0.9696029458491421
0.969603435432258
0.9696039249898715
0.9696044145219845
0.9696049040285991
0.9696053935097173
0.9696058829653409
0.9696063723954721
0.9696068618001127
0.9696073511792649
0.9696078405329306
0.9696083298611118
0.9696088191638104
0.9696093084410284
0.969609797692768
0.9696102869190311
0.9696048139755303
0.9695801145531411
0.9695806045139713
0.9695810944492906
0.9695815843591012
0.9695820742434049
0.9695762150198141
0.9695767050183819
0.9695771949914402
0.9695776849389912
0.9695781748610366
0.9695786647575786
0.969579154628619
0.9695796444741599
0.9695801342942033
0.9695804627312662
0.9695809525045198
0.9695814422522817
0.9695819319745538
0.9695824216713381
0.9695829113426366
0.9695834009884513
0.9695838906087842
0.9695843802036372
0.9695848697730125
0.9695853593169119
0.9695858488353374
0.9695863383282911
0.9695868277957749
0.9695873172377907
0.9695878066543407
0.9695882960454267
0.9695887854110509
0.969589274751215
0.9695897640659212
0.9695894808028876
0.9695856106122048
0.9695860999840352
0.9695865893304085
0.969587078651327
0.9695875679467925
0.9695880572168069
0.969579443967289
0.9695799334231309
0.9695804228535155
0.9695809122584448
0.9695814016379206
0.969581890991945
0.96958238032052
0.9695828696236477
0.9695833589013299
0.9695838481535686
0.9695843373803658
0.9695848265817235
0.9695853131577424
0.9695858023082947
0.9695769920703562
0.9695774814117988
0.9695779707277993
0.9695784600183596
0.9695789492834818
0.9695794385231676
0.9695779964125253
0.9695784856515457
0.9695789748651331
0.9695794640532898
0.9695799532160174
0.9695804423533182
0.9695809314651941
0.9695749519202214
0.9695754411493614
0.9695759303530739
0.9695764195313605
0.9695769086842234
0.9695773978116645
0.969577886913686
0.9695783759902895
0.9695788650414773
0.96957643619888
0.9695769252750545
0.9695774143258151
0.969577903351164
0.969578392351103
0.9695788813256341
0.969576556776201
0.9695770457730116
0.9695775347444164
0.9695780236904176
0.9695785126110168
0.9695790015062163
0.9695794903760181
0.9695799792204239
0.969580468039436
0.9695809568330561
0.9695814456012863
0.9695819343441286
0.969582423061585
0.969576845166632
0.9695773339908675
0.9695778227897148
0.9695783115631759
0.9695788003112527
0.9695792890339473
0.9695797777312616
0.9695802664031976
0.9695807550497573
0.9695812436709426
0.9695817322667555
0.969582220837198
0.9695827093822721
0.9695831979019798
0.969583686396323
0.9695841748653037
0.9695846633089239
0.9695851517271855
0.9695856401200906
0.969586128487641
0.9695845714578822
0.9695850598278187
0.9695855481724038
0.9695860364916394
0.9695865247855276
0.9695870130540702
0.9695874571780957
0.9695879453970981
0.9695884335907611
0.9695870896583986
0.9695875778489307
0.9695880660141265
0.9695885541539881
0.9695890422685175
0.9695895303577167
0.9695875587033653
0.9695790618023559
0.9695795501125082
0.9695800383973227
0.9695805266568013
0.9695810148909461
0.969581503099759
0.969581991283242
0.969582479441397
0.9695829675742261
0.9695744027388762
0.9695748910558835
0.9695753793475584
0.9695758676139031
0.9695763558549195
0.9695768440706096
0.9695773322609754
0.9695778204260187
0.9695783085657417
0.9695787966801461
0.969579284769234
0.9695797728330076
0.9695802608714685
0.9695807488846189
0.9695812368724606
0.9695817248349957
0.9695822127722262
0.969582700684154
0.9695748891593364
0.9695753772358426
0.9695758652870408
0.969576353312933
0.9695768413135213
0.9695773292888075
0.9695778172387935
0.9695697402526561
0.9695702283740691
0.9695707164701765
0.96957120454098
0.9695716925864819
0.9695721806066839
0.9695726686015882
0.9695731565711966
0.9695736445155111
0.9695741324345336
0.9695746203282662
0.9695751081967109
0.9695755960398695
0.9695760786749199
0.9695705571388051
0.9695710450619702
0.9695703824623366
0.9695708703647422
0.969571358241864
0.9695718460937038
0.9695723339202638
0.9695728217215458
0.9695733094975518
0.9695737972482839
0.9695742849737438
0.9695747726739337
0.9695752603488553
0.9695757479985109
0.9695762356229023
0.9695767232220314
0.9695772107959002
0.9695734245081598
0.9695739121422121
0.9695743997510043
0.9695748873345384
0.9695753748928163
0.9695758365271555
0.9695763240355977
0.9695768115187894
0.9695772989767327
0.9695777864094297
0.9695782738168822
0.9695787611990921
0.9695792485560616
0.9695764137748976
0.96957690116741
0.9695773885346834
0.9695778758767197
0.9695783631935209
0.9695788504850887
0.9695793377514254
0.9695798249925326
0.9695803122084125
0.969580799399067
0.9695812865644982
0.9695793818432492
0.9695778292603686
0.9695783164648504
0.9695788036441105
0.9695792907981511
0.969579777926974
0.9695802650305814
0.969580752108975
0.9695783146558289
0.9695788017594869
0.9695792888379331
0.9695797758911696
0.9695802629191983
0.969580749922021
0.9695812368996398
0.9695817238520568
0.9695822107792736
0.9695826976812923
0.9695831845581151
0.9695836714097437
0.96958415823618
0.9695846450374261
0.969585131813484
0.9695856185643555
0.9695861052900427
0.9695865919905475
0.9695870786658718
0.9695875653160176
0.9695880519409869
0.9695885385407815
0.9695890251154035
0.9695895116648549
0.9695899981891374
0.9695904846882532
0.9695909711622042
0.9695914576109922
0.9695919440346193
0.9695924304330875
0.96958748351358
0.9695879700022402
0.96958845646574
0.9695889429040813
0.9695894293172662
0.9695899157052965
0.9695904020681743
0.9695908884059014
0.9695913695474478
0.9695918558350133
0.9695923420974338
0.9695928283347116
0.9695933145468485
0.9695880409489336
0.9695885272596916
0.9695890135453069
0.9695894998057814
0.9695899860411171
0.9695904722513159
0.9695909584363798
0.9695914445963106
0.9695919307311105
0.96959240908704
0.969592895171784
0.9695933812314028
0.9695938672658984
0.9695943532752727
0.9695948392595275
0.9695953045452277
0.969595790479784
0.9695962763892266
0.9695967622735576
0.9695972481327791
0.9695977339668929
0.9695982197759008
0.969598705559805
0.9695991913186072
0.9695996770523095
0.969600162760914
0.9696006484444223
0.9696011341028365
0.9695976414359778
0.9695981271469789
0.9695986128328865
0.9695990984937025
0.9695995841294288
0.9696000697400674
0.9695958647584128
0.9695963504400318
0.9695968360965627
0.9695973217280073
0.9695948889459378
0.9695953746025855
0.9695958602341489
0.96959634584063
0.9695968314220308
0.9695922143314841
0.9695926999944927
0.9695931856324199
0.9695936712452677
0.969594151668949
0.9695946372317772
0.9695951227695316
0.9695956082822146
0.9695960937698277
0.9695965792323731
0.9695970646698526
0.9695975500822682
0.9695980354696219
0.9695985208319156
0.9695961950485751
0.9695966804333183
0.9695971657930036
0.969597651127633
0.9695981364372082
0.9695986217217313
0.9695991069812043
0.9695995922156291
0.9696000774250074
0.9695976437490132
0.9695981289836323
0.9695986116125617
0.9695990967971605
0.9695995819567188
0.9696000670912386
0.9696005522007217
0.9696010372851702
0.969601522344586
0.969602007378971
0.9696024923883271
0.9695968781440899
0.9695973632607529
0.9695978483523847
0.9695983334189873
0.9695988184605626
0.9695993034771125
0.969599788468639
0.9695938399625134
0.9695943250699511
0.9695948101523627
0.9695952952097501
0.9695957518696621
0.9695962368777385
0.9695967218607966
0.969597206818838
0.9695976917518648
0.969598176659879
0.9695986615428825
0.9695991464008772
0.969599631233865
0.9695978493511133
0.9695983341925432
0.9695988138518042
0.9695990356347486
0.9695995204080866
0.969600005156426
0.9696004898797685
0.96959956169718
0.9696000464069617
0.9696005310917507
0.9696010157515488
0.9696015003863581
0.9696019849961803
0.9696024695810176
0.9696029541408717
0.9696034386757446
0.9696039231856384
0.9696044076705548
0.9696048921304957
0.9696053765654633
0.9696058609754593
0.9696063453604858
0.9696068297205446
0.9696073140556377
0.9696077983657669
0.9696082826509343
0.9696087669111418
0.9696092511463913
0.9696097353566847
0.969608652854743
0.9696091370554992
0.969609621231303
0.9696080750299366
0.9696013346384331
0.9696018189778391
0.9696023032922881
0.9696027875817822
0.9696032718463231
0.9696037406287678
0.9696042248438065
0.969604709033898
0.9696051931990439
0.9696056773392464
0.9696061614545075
0.9696066455448289
0.9696071296102126
0.9696076136506605
0.969600200895969
0.9696006850899347
0.96960116925896
0.9695931906561307
0.9695912232806309
0.9695917076559166
0.9695921920062551
0.9695926763316485
0.9695931606320983
0.9695936449076067
0.9695941291581757
0.9695946133838069
0.9695950975845027
0.9695955817602646
0.9695960659110947
0.9695965500369949
0.9695970341379672
0.9695975182140134
0.9695980022651356
0.9695984862913355
0.9695989702926152
0.9695947846677203
0.9695952687393671
0.9695957527860932
0.9695962368079005
0.9695965946819114
0.9695970786571332
0.9695975626074419
0.9695980465328394
0.9695985304333277
0.9695990143089085
0.9695994981595839
0.9695999819853557
0.9696004657862259
0.9696009495621964
0.969596204420549
0.9695966882812762
0.9695971515319701
0.9695976353434274
0.9695981191299874
0.9695986028916525
0.9695990866284242
0.9695995703403048
0.969600054027296
0.9696005376893998
0.9696010213266181
0.9696015049389528
0.9696019885264059
0.9696024720889792
0.9696029556266748
0.9696034339949321
0.9696039174830101
0.969604400946216
0.9696009619585633
0.9696014454729163
0.9696019289623977
0.9696024124270096
0.9696028958667539
0.9696033792816323
0.969603862671647
0.9696043460367998
0.9696048293770926
0.9696053126925273
0.9696057085547841
0.9696061918227565
0.9696066750658766
0.969607158284146
0.969607641477567
0.9696081246461411
0.9696086077898705
0.9696090909087571
0.9696095740028027
0.9696100570720093
0.9696105401163788
0.9696110231359132
0.9696115061306143
0.969611989100484
0.9696124720455243
0.9696115463702196
0.9696120293018128
0.9696125122085805
0.9696129950905243
0.9696134779476466
0.969611262175513
0.9696072629140846
0.9696077458812941
0.96960822882368
0.9696087117412443
0.9696091946339888
0.9696096775019155
0.9696101372182918
0.9696106200371829
0.9696111028312618
0.9696115856005306
0.969612068344991
0.9696125510646452
0.9696093725910039
0.9696098553551128
0.9696029133693108
0.969603396274555
0.9696038791549879
0.9696043620106112
0.9696048448414268
0.9696053276474367
0.9696058104286429
0.9696062931850471
0.9696067759166513
0.9696066807075507
0.9696071634044042
0.9696076460764628
0.9696081287237281
0.9696081054007005
0.9696085880113791
0.9696090705972696
0.9696095531583739
0.9696100356946942
0.969610518206232
0.9696110006929894
0.9696114831549685
0.9696119655921708
0.9696124480045986
0.9696129303922535
0.9696134127551376
0.9696138950932527
0.9696143774066008
0.9696024826060204
0.9696029651875926
0.969603447744387
0.9696039302764058
0.9696044127836506
0.9696048952661237
0.9696053777238267
0.9696058601567615
0.9696063425649303
0.9695979620119898
0.9695984445981141
0.9695989040600361
0.9695993865972109
0.9695862308794562
0.9695867137171085
0.9695871965299783
0.9695876793180674
0.9695857344484483
0.9695862172492785
0.9695867000253308
0.9695871827766067
0.9695876655031085
0.9695881482048379
0.9695827526039704
0.9695808056443141
0.9695765291458114
0.9695770120837198
0.9695774949968482
0.9695779778851985
0.9695784607487725
0.9695789435875722
0.9695794264015997
0.9695799091908565
0.9695803919553447
0.9695808541743532
0.9695813368898364
0.9695798932974367
0.969580376012803
0.9695808587034078
0.9695813413692529
0.9695818240103401
0.9695823066266714
0.9695827892182488
0.9695832717850741
0.9695837543271492
0.9695842368444759
0.9695847193370563
0.9695852018048922
0.9695856842479855
0.9695861666663382
0.9695866490599521
0.9695871314288291
0.9695876137729712
0.9695880960923802
0.969588578387058
0.9695890606570067
0.9695895429022279
0.9695900251227236
0.9695905073184959
0.9695909894895465
0.9695914716358773
0.9695919537574903
0.9695911157815911
0.96959159788761
0.9695920799689149
0.9695925594624568
0.9695930414944054
0.9695935235016458
0.9695940054841801
0.9695944874420098
0.9695949693751371
0.9695954512835638
0.9695959331672919
0.9695964150263231
0.9695968968606594
0.9695973786703027
0.969597860455255
0.9695983422155181
0.9695988239510939
0.9695993056619842
0.9695997873481911
0.9696002690097163
0.9696007506465618
0.9696012322587296
0.9696017138462214
0.9696021954090392
0.9696026769471849
0.9696031584606604
0.9696036399494675
0.9696041214136082
0.9696046028530844
0.9696050842678978
0.9696055656580506
0.9696060470235445
0.9696065283643814
0.9696070096805633
0.969607490972092
0.969598675988201
0.9695991574684953
0.96959963892413
0.9696001203551069
0.9695806463174045
0.9695811282100552
0.9695816100780275
0.9695820919213234
0.9695825737399449
0.9695780167444321
0.9695784986427182
0.9695789805163288
0.969579462365266
0.9695799441895316
0.9695804259891274
0.9695809077640555
0.9695813895143175
0.9695818712399156
0.9695763886752496
0.9695768449071416
0.9695773267120739
0.9695778084923419
0.9695782902479475
0.9695787719788925
0.9695792536851789
0.9695797353668086
0.9695802170237835
0.9695806986561054
0.9695811802637763
0.969581661846798
0.9695793003732873
0.9695797819797672
0.9695802635616
0.9695807451187873
0.9695812266513313
0.9695817081592337
0.9695821896424965
0.9695826711011215
0.9695831525351107
0.9695836339444659
0.9695841153291891
0.969584596689282
0.9695850780247466
0.9695855593355849
0.9695744218762752
0.9695749034350741
0.969575384969237
0.9695758664787659
0.9695763479636628
0.9695768294239292
0.9695773108595673
0.9695777922705788
0.9695782736569659
0.9695787550187301
0.9695792363558736
0.9695797176683981
0.9695801989563055
0.9695728065461546
0.9695714903080698
0.9695719717694372
0.9695719392448445
0.9695724206701113
0.969572902070759
0.9695733834467896
0.9695738647982048
0.9695743461250068
0.9695748274271972
0.969575308704778
0.9695709709578534
0.9695714523094152
0.9695719336363668
0.96957241493871
0.9695728962164468
0.9695733774695791
0.9695738586981086
0.9695682718602203
0.9695687531946479
0.9695692345044704
0.9695697157896899
0.9695701919387484
0.969570673174898
0.9695711543864503
0.9695695808839104
0.9695700620987815
0.969570543289058
0.9695710244547421
0.9695697040933056
0.9695701852558432
0.9695706663937915
0.9695672534938148
0.9695677346820847
0.9695680983159363
0.9695685794580335
0.9695690605755457
0.9695695416684748
0.9695700227368225
0.9695704986712508
0.969570979690572
0.9695714606853176
0.9695719416554894
0.9695724021658181
0.96957288308737
0.9695733639843538
0.9695738448567712
0.9695743257046244
0.969574806527915
0.9695735148385212
0.9695708696204178
0.9695713504951339
0.9695718313452886
0.9695723121708837
0.9695727929719213
0.9695732737484032
0.9695737545003312
0.9695742352277072
0.9695747159305333
0.9695751966088111
0.9695654640619807
0.9695659449519348
0.969566425817333
0.9695669066581771
0.9695673874744692
0.9695647153430555
0.9695593117354033
0.9695597927087585
0.9695587088042142
0.9695591897684047
0.9695596707080406
0.9695601516231237
0.9695606325136559
0.969561113379639
0.969561594221075
0.9695620750379658
0.9695625558303133
0.9695630365981192
0.9695635173413855
0.9695639980601141
0.9695644787543067
0.9695649594239655
0.9695646949240184
0.9695651755636294
0.9695656561787113
0.9695609696347924
0.9695614452294536
0.9695619259029271
0.9695612048066623
0.969561685461742
0.9695621660922955
0.9695626466983244
0.9695631272798307
0.9695572580230504
0.9695577387175063
0.969558219387437
0.9695587000328444
0.9695547421046767
0.9695552228142627
0.9695556983978048
0.9695561790584757
0.9695566596946269
0.9695571403062603
0.9695576208933775
0.9695581014559808
0.9695585819940716
0.9695590625076522
0.9695595429967243
0.9695600234612898
0.9695605039013505
0.9695609843169083
0.9695614647079652
0.9695619450745229
0.9695562955782437
0.9695567760521066
0.9695572565014678
0.9695577369263295
0.9695582173266935
0.9695586977025616
0.9695591780539358
0.9695596583808178
0.9695601386832096
0.9695559894967135
0.9695564698681447
0.9695569502150854
0.9695495819522708
0.9695500624502966
0.9695505429238273
0.9695510233728645
0.9695515037974103
0.9695519841974665
0.9695524645730349
0.9695529449241175
0.9695534252507162
0.9695539055528327
0.969554385830469
0.969554866083627
0.9695553463123084
0.9695558265165153
0.9695536209353688
0.9695541011590678
0.9695545813582943
0.9695550615330502
0.9695555416833372
0.9695560218091575
0.9695565019105127
0.9695569819874048
0.9695574620398356
0.9695579420678071
0.9695584220713209
0.9695589020503792
0.9695593820049836
0.9695598619351361
0.9695514264605339
0.9695509259020261
0.9695514060108926
0.9695518860953019
0.9695523661552556
0.9695528461907559
0.9695533262018045
0.9695538061884033
0.9695330998825358
0.9695335803597844
0.9695340608125612
0.9695345412408682
0.9695350216447074
0.9695355020240803
0.9695336295576406
0.9695251979728482
0.9695256785656584
0.9695261591339954
0.969526639677861
0.9695271201972573
0.9695276006921858
0.9695280811626487
0.9695285616086476
0.9695290420301846
0.9695295224272614
0.96953000279988
0.9695304831480421
0.9695309634717497
0.9695314437710048
0.9695319240458089
0.969532404296164
0.9695328845220723
0.969529050648707
0.9695295309355246
0.9695300111978953
0.9695304914358207
0.9695309716493028
0.9695314518383434
0.9695319320029445
0.9695324121431078
0.9695328922588353
0.9695333723501288
0.9695338524169902
0.9695343324594213
0.969534812477424
0.9695352924710002
0.9695357724401518
0.9695167408723502
0.9695172212890583
0.9695177016813221
0.9695181820491434
0.9695186623925242
0.9695191427114661
0.9695196230059713
0.9695201032760413
0.9695167069414122
0.9695171872612235
0.9695176675566004
0.9695181478275446
0.9695186280740582
0.969519108296143
0.9695195884938007
0.9695200686670334
0.9695205488158428
0.9695210289402308
0.9695215090401994
0.9695219891157503
0.9695224691668853
0.9695229491936064
0.9695234291959155
0.9695227268101039
0.9695232067936578
0.9695231909480745
0.9695236708954201
0.969524150818361
0.9695246307168986
0.9695251105910352
0.9695255904407722
0.9695260702661119
0.969526550067056
0.9695270298436063
0.9695275095957646
0.969527989323533
0.9695284690269131
0.969528948705907
0.9695290775992628
0.9695295572384047
0.9695300368531655
0.9695305164435469
0.9695079243649529
0.9695084044929299
0.9695088845965032
0.9695093646756748
0.9695098498129096
0.9695103298431542
0.9695108098490028
0.9695112898304571
0.9695117697875191
0.9695122497201905
0.9695127296284731
0.969513209512369
0.9695136893718799
0.96950980945091
0.96951028937242
0.9695107692695448
0.9695112491422866
0.969511728990647
0.969512208814628
0.9695126886142313
0.969513168389459
0.9695136481403128
0.9695141278667947
0.9695146075689063
0.9695150872466496
0.9695155669000265
0.9695160465290389
0.9695165261336884
0.9695170057139771
0.9695174852699069
0.9695179648014794
0.9695153486715387
0.9695158282330139
0.9695163077701334
0.9695167872828993
0.9695172667713132
0.9695177462353772
0.969518225675093
0.9695187050904625
0.9695191844814876
0.9695181405029036
0.9695186198839206
0.9695190992405968
0.969519578572934
0.9695154933865062
0.9695159727860446
0.9695164521612436
0.9695169315121052
0.9695174108386312
0.9695178901408233
0.9695183694186836
0.9695188486722138
0.9695193279014158
0.9695198071062915
0.9695202862868426
0.9695207654430711
0.9695212445749788
0.9695217236825676
0.9695222027658392
0.9695212328068794
0.9695217118782931
0.9695221909253932
0.9695226699481818
0.9695231489466607
0.9695236279208318
0.9695144270777403
0.9695149062489001
0.9695153853957452
0.9695079436759585
0.9694969200321674
0.9694973995988511
0.9694978791412023
0.9694983586592231
0.9694988381529152
0.9694993176222805
0.9694997970673208
0.9694912918851412
0.9694917715094339
0.9694922511093957
0.9694927306850284
0.9694932102363337
0.9694936897633136
0.9694941692659701
0.9694946487443047
0.9694951281983195
0.9694956076280163
0.969496087033397
0.9694965664144632
0.9694970457712171
0.9694975251036603
0.9694980044117948
0.9694984836956223
0.9694989629551447
0.969498316429715
0.9694987956691757
0.9694992748843355
0.9694997540751962
0.9694958624882862
0.9694963417413605
0.9694968209701356
0.9694973001746132
0.9694977565399506
0.9694982356964175
0.9694987148285925
0.9694991939364775
0.9694996730200744
0.9695001520793851
0.9695006311144113
0.9695011101251548
0.9695015891116177
0.9695020680738016
0.9695025470117085
0.96950302592534
0.9695035048146983
0.969503983679785
0.9695044625206021
0.9695049413371513
0.9695054201294345
0.9695058988974535
0.9695063776412103
0.9695068563607067
0.9695073350559443
0.9695078137269253
0.9695082923736512
0.9695087709961242
0.9695054773000613
0.9695059559696
0.9695064346148863
0.9695069132359221
0.9695073918327092
0.9695078704052493
0.9695083489535445
0.9695049671974476
0.9695021403239118
0.9695026189809791
0.9695030976137997
0.9695015525666245
0.9695020312022095
0.9695020488790185
0.9695025274777908
0.9695030060523222
0.9695034846026147
0.96950396312867
0.9694997619647518
0.969500240560838
0.9695007191326864
0.9695011976802992
0.969501676203678
0.9695021547028246
0.9695026331777411
0.9695031116284291
0.9695035900548905
0.9695040684571272
0.969504546835141
0.9695050251889338
0.9695055009869897
0.96950597929241
0.9695064575736146
0.9695069358306057
0.9695074140633847
0.9695078922719538
0.9695083704563148
0.9695088486164692
0.9695093267524193
0.9695098048641666
0.9695102829517132
0.9695107610150606
0.969511239054211
0.9695117170691661
0.9695121950599276
0.9695126730264975
0.9695131509688775
0.9695136288870696
0.9695141067810755
0.9695145846508972
0.9695150624965364
0.9695155403179949
0.9695160181152747
0.9695164958883774
0.969516973637305
0.9695174513620594
0.9695179290626422
0.9695184016794789
0.9695188793318523
0.9695193569600599
0.9695198345641032
0.9695203121439843
0.9695207896997049
0.9695212672312669
0.969521744738672
0.9695222222219222
0.9695226996810192
0.969523177115965
0.9695236545267614
0.96952413191341
0.9695246092759129
0.9695250866142718
0.9695255639284885
0.969526041218565
0.969526518484503
0.9695269957263043
0.9695274729439709
0.9695279501375044
0.9695284273069068
0.9695289044521799
0.9695293815733255
0.9695298586703454
0.9695303357432414
0.9695308127920155
0.9695312898166695
0.969531766817205
0.969532243793624
0.9695327207459284
0.9695331976741199
0.9695336745782004
0.9695341514581717
0.9695346283140356
0.969535105145794
0.9695355819534486
0.9695360587370013
0.969536535496454
0.9695370122318085
0.9695374889430666
0.9695379656302301
0.9695384422933008
0.9695389189322806
0.9695393955471713
0.9695398721379748
0.9695403487046927
0.9695408252473271
0.9695413017658796
0.9695417782603523
0.9695422547307466
0.9695427311770648
0.9695432075993085
0.9695436839974794
0.9695441603715794
0.9695446367216105
0.9695451130475744
0.969545589349473
0.9695460656273079
0.9695465418810811
0.9695470181107945
0.9695474943164497
0.9695479704980486
0.9695361739742435
0.9695366504177064
0.9695371268371029
0.9695296097989204
0.9695300863720643
0.9695305629211369
0.9695310394461402
0.969531515947076
0.969531992423946
0.9695324688767523
0.9695329453054964
0.9695334217101803
0.9695338980908058
0.9695343744473747
0.9695348507798888
0.96953532708835
0.96953580337276
0.9695362796331208
0.9695367558694341
0.9695372320817017
0.9695377082699255
0.9695381844341072
0.9695386605742488
0.969539136690352
0.9695396127824186
0.9695400888504505
0.969529978797221
0.9695304550843863
0.9695309313475089
0.9695271068369881
0.9695275831605751
0.9695280594601193
0.9695285357356226
0.9695290119870867
0.9695294882145136
0.9695299644179048
0.9695304405972625
0.9695309167525883
0.969531392883884
0.9695318689911515
0.9695323450743926
0.9695328211336091
0.9695332971688028
0.9695337731799756
0.9695342491671293
0.9695347251302655
0.9695352010693864
0.9695356744617255
0.9695361503528844
0.9695366262200332
0.9695371020631739
0.9695375778823082
0.9695380536774378
0.9695385294485647
0.9695390051956906
0.9695394809188174
0.9695291111780759
0.9695295871267461
0.9695300630514088
0.9695305389520658
0.9695310148287188
0.9695314906813699
0.9695319665100208
0.969526680115707
0.9695271560416674
0.9695276319436258
0.9695281078215837
0.9695232280185675
0.9695237039835696
0.96952417992457
0.9695246558415705
0.9695251317345731
0.9695256076035794
0.9695260834485914
0.9695265592696107
0.9695270350666393
0.9695275108396789
0.9695279865887314
0.9695284623137985
0.9695289380148822
0.969527576123926
0.9695280518233659
0.9695285274988253
0.9695290031503062
0.9695294787778103
0.9695299543813394
0.9695304299608953
0.9695309055164799
0.969531381048095
0.9695318389150578
0.9695323143991837
0.9695327898593455
0.9695332652955452
0.9695337407077842
0.9695342160960645
0.969534691460388
0.9695351668007565
0.9695356421171716
0.9695361174096353
0.9695365926781494
0.9695370679227157
0.9695375431433358
0.969538018340012
0.9695384935127456
0.9695389686615387
0.9695394437863929
0.9695399188873102
0.9695403939642924
0.9695324760702378
0.9695329513107591
0.9695334265273399
0.9695339017199821
0.9695343768886876
0.9695348520334581
0.9695353271542955
0.9695358022512015
0.969536277324178
0.9695367523732268
0.9695372273983497
0.9695183198607051
0.9695187953260592
0.9695192707674682
0.969519746184934
0.9695202215784583
0.9695206969480429
0.9695211722936897
0.9695216476154005
0.969522122913177
0.9695225981870211
0.9695230734369347
0.9695235486629193
0.9695171160282074
0.9695175913802357
0.969518066708332
0.9695185269090392
0.9695190021896567
0.9695194774463475
0.9695199526791134
0.9695204278879561
0.9695209030728776
0.9695213782338795
0.9695218533709637
0.9695223234506595
0.9695227985400404
0.969523273605509
0.9695237486470673
0.9695242236647167
0.9695246986584592
0.9695186034219555
0.9695190785332154
0.9695195536205655
0.9695200286840077
0.969512661030307
0.9695061718452265
0.9695066472094934
0.9695045236115563
0.9695049989933714
0.9695054743512674
0.9695059496852461
0.9695022640936964
0.9695027394845173
0.9695032148514209
0.969503690194409
0.9695041655134835
0.9695032196395146
0.9695036949465137
0.9695041702296027
0.9695008123943899
0.9695012877260701
0.969501763033841
0.9695022383177042
0.9695027135776615
0.9695031888137149
0.969503664025866
0.9695041392141166
0.9695046143784687
0.969503404747248
0.9695038597900013
0.969504334925536
0.9695031857380645
0.9695036608666541
0.9695041359713515
0.9694992708801872
0.9694997460713656
0.9695002212386507
0.9695006963820442
0.9695011715015479
0.9695016465971636
0.9695021216688933
0.9695025967167386
0.9695030717407013
0.9695035467407833
0.969498046953262
0.9694985220557643
0.9694989971343835
0.9694994721891217
0.9694999472199806
0.969500422226962
0.9695008972100676
0.9695013721692994
0.9695018471046591
0.9695023220161485
0.9695027969037694
0.9695032717675236
0.9695037466074129
0.9694986330625074
0.9694991079950904
0.969491155556386
0.96949163065298
0.9694921057257007
0.9694925807745494
0.969493055799528
0.9694935308006385
0.9694940057778826
0.9694832487561829
0.9694750244928936
0.9694754998992317
0.9694759752816855
0.9694764506402567
0.9694769058799985
0.9694773811913147
0.9694778564787537
0.9694783317423175
0.9694788069820075
0.9694792821978258
0.969479757389774
0.9694802325578541
0.9694773851675992
0.9694778603713871
0.9694783355513079
0.9694788107073636
0.969479285839556
0.9694756654275973
0.9694761406149062
0.9694766157783518
0.9694770909179361
0.9694775660336609
0.9694780411255277
0.9694785161935388
0.9694755090253483
0.9694689621407072
0.9694694374008649
0.9694699126371605
0.9694703878495959
0.969470863038173
0.9694593468380815
0.9694598222799502
0.9694602976979507
0.9694607730920849
0.9694612484623545
0.9694617238087613
0.969462199131307
0.9694626744299937
0.9694587727441001
0.9694592481049207
0.9694597209322827
0.9694601962454494
0.9694606715347605
0.969454880802727
0.9694553562015678
0.9694558315765501
0.9694563069276761
0.9694567822549476
0.9694572575583662
0.9694577328379337
0.969458208093652
0.9694586833255229
0.969459158533548
0.9694596337177294
0.9694601088780687
0.9694605840145677
0.9694610591272282
0.969461509130762
0.9694619841963803
0.9694617970197336
0.969462272054298
0.9694627470650322
0.9694632220519377
0.9694636970150164
0.9694641719542703
0.9694646468697008
0.9694601961224064
0.9694606711137261
0.9694611460812217
0.9694616210248951
0.9694620959447481
0.9694625708407825
0.9694630457129999
0.9694635205614024
0.9694639953859915
0.9694644701867692
0.9694649449637373
0.9694654197168974
0.9694658944462514
0.9694601915456234
0.9694606663822483
0.9694611411950647
0.9694616159840743
0.9694620907492791
0.9694625654906808
0.969463040208281
0.9694635149020818
0.9694639895720848
0.9694644642182918
0.9694649388407047
0.9694654134393251
0.969464010727073
0.969464485325165
0.9694649598994678
0.9694654344499828
0.9694659089767121
0.9694663834796574
0.9694668579588205
0.969467332414203
0.969467806845807
0.9694682812536342
0.9694687556376862
0.9694692299979649
0.9694697043344721
0.9694701786472096
0.9694706529361793
0.9694711272013827
0.9694716014428219
0.9694720756604984
0.9694704329088283
0.9694709071320188
0.9694713813314494
0.9694718555071218
0.9694723296590381
0.9694728037871997
0.9694732778916088
0.9694737519722667
0.9694732015827273
0.9694736756415481
0.969474149676622
0.9694746236879508
0.9694750976755363
0.9694755716393804
0.9694760455794845
0.9694765194958509
0.969476993388481
0.9694774672573767
0.9694779411025398
0.9694784149239721
0.9694788887216754
0.9694793624956515
0.9694798362459021
0.9694803099724288
0.9694807836752338
0.9694812573543187
0.9694817310096852
0.9694787221788259
0.9694791958739447
0.969479669545346
0.9694801431930319
0.9694806168170038
0.9694810904172638
0.9694815639938135
0.9694820375466547
0.9694825110757893
0.9694829845812191
0.9694834580629456
0.9694839315209708
0.9694844049552964
0.9694848783659242
0.9694853517528561
0.9694858251160937
0.9694862984556389
0.9694867717714934
0.9694846350188654
0.9694851083526571
0.9694855816627602
0.9694860549491764
0.9694865282119076
0.9694870014509556
0.969487474666322
0.9694879478580087
0.9694884210260176
0.9694888941703502
0.9694893672910085
0.9694898403879941
0.969490313461309
0.9694887451840922
0.9694849555969707
0.9694854287569767
0.9694859018933113
0.969486375005976
0.9694868480949727
0.9694873211603029
0.9694877942019687
0.9694838477312019
0.9694843208360782
0.9694847939172898
0.9694852669748385
0.969485740008726
0.9694862130189542
0.9694851680501381
0.9694856410510121
0.9694861140282303
0.9694865869817941
0.9694870599117056
0.9694875328179664
0.9694880057005785
0.9694884785595433
0.9694889513948629
0.969489424206539
0.9694898969945733
0.9694903497584675
0.9694908224997236
0.9694912952173432
0.9694917679113282
0.9694922405816802
0.969492713228401
0.9694931858514925
0.9694936584509563
0.9694941310267943
0.9694946035790082
0.9694950761075999
0.9694955486125709
0.9694960210939233
0.9694877461758715
0.969488218828605
0.9694886914577141
0.9694891640632007
0.9694896366450664
0.9694885498660314
0.9694890224396266
0.9694894949896045
0.9694899675159666
0.9694834511878511
0.9694839238416119
0.9694843964717536
0.9694848690782778
0.969483265458813
0.9694837380699793
0.9694842106575311
0.9694846832214699
0.9694836243720552
0.9694840969270297
0.9694845694583948
0.9694850419661522
0.9694855144503036
0.969485986910851
0.969486459347796
0.9694869317611403
0.9694874041508857
0.9694878765170342
0.9694883488595873
0.9694811313683571
0.9694792962210989
0.9694797687425459
0.9694802412403922
0.9694807137146396
0.9694811861652898
0.9694816585923446
0.9694793542584721
0.9694798267076766
0.9694802991332877
0.9694807715353069
0.969481243913736
0.9694817162685769
0.9694821885998314
0.969482660907501
0.9694831331915879
0.9694836054520933
0.9694840776890195
0.969484549902368
0.9694850220921405
0.969485494258339
0.9694812935270977
0.9694817657627942
0.9694822379749162
0.9694827101634651
0.969483182328443
0.9694836544698515
0.9694841265876925
0.9694845986819676
0.9694850707526785
0.969485537808562
0.9694860098322747
0.9694864818324287
0.9694869538090256
0.9694874257620673
0.9694878976915555
0.969488369597492
0.9694888414798785
0.9694893133387168
0.9694897851740087
0.9694902569857559
0.9694907287739603
0.9694912005386234
0.9694916722797471
0.9694921439973332
0.9694926156913835
0.9694930649101708
0.9694935365577148
0.969494008181728
0.9694944797822125
0.9694949513591699
0.9694954229126018
0.9694958944425103
0.9694963659488969
0.9694968374317635
0.9694973088911119
0.9694977803269436
0.9694982517392606
0.9694987231280646
0.9694991944933573
0.9694996658351406
0.9695001371534161
0.9695006084481856
0.969501079719451
0.9695015509672139
0.9695020221914761
0.9695024933922393
0.9695029645695054
0.969503435723276
0.9695039068535529
0.9695043779603381
0.9695048490436329
0.9695053201034394
0.9695057911397593
0.9695062621525943
0.9695067331419461
0.9695072041078165
0.9695076750502074
0.9695081459691205
0.9695086168645574
0.9695090877365199
0.9695053513120107
0.9695058222418917
0.9695062931482986
0.9695067640312328
0.9695072348906962
0.9695077057266906
0.9695081765392178
0.9695086473282793
0.9695091180938772
0.9695062447044405
0.9695067155064464
0.9695071862849896
0.9695076570400719
0.9695081277716949
0.9695085984798607
0.9695090691645707
0.9695095398258269
0.9695100104636308
0.9695104810779844
0.9695109516688893
0.9695114222363473
0.9695097354389223
0.9695102060132332
0.9695106765640998
0.9695054054051369
0.9695058760521402
0.9695063466756975
0.9695068172758101
0.9695072878524802
0.9695077434617492
0.9695082139919113
0.9695068240682714
0.9695072945978939
0.9695077651040802
0.969508235586832
0.969508706046151
0.969509176482039
0.9695096468944978
0.9695101172835291
0.9695105876491347
0.9695110579913162
0.969505119266701
0.9695055897216157
0.9695060601531036
0.9695065305611665
0.9695070009458063
0.9695074713070246
0.9695079416448232
0.9695084119592039
0.9695088822501684
0.9695093525177184
0.9695098227618557
0.9695102929825821
0.9695107631798993
0.969511233353809
0.9695117035043129
0.969512173631413
0.9695126437351108
0.9695069190370413
0.9695073892481156
0.9695078594357852
0.969508329600052
0.9695087997409176
0.9695092698583838
0.9695097399524523
0.9695102100231249
0.9695106800704033
0.9695041903052977
0.9695046604789694
0.9695051306292437
0.9695056007561222
0.9695060708596066
0.9695065409396988
0.9695070109964004
0.9695074810297131
0.9695079510396387
0.9695084210261791
0.9695088909893359
0.9695093609291108
0.9695098308455057
0.9695103007385222
0.9695080070640597
0.9695084769790645
0.9695089418960633
0.9695094117644406
0.9695098816094447
0.9695103514310776
0.9695108212293408
0.9695112910042364
0.9695117408602174
0.9695122105888773
0.9695126802941745
0.9695061771066408
0.9695066469386121
0.9695071167472173
0.9695075865324585
0.969508056294337
0.9695085260328548
0.9695061911034425
0.9695066608649765
0.9695071306031515
0.9694980831383163
0.9694985530663889
0.9694990229710959
0.9694994928524392
0.9694999627104203
0.9695004325450411
0.9695009023563034
0.9695013721442087
0.969501841908759
0.9695023116499559
0.9695027813678012
0.9695032510622966
0.9695037207334439
0.9695041158192962
0.9695045854456055
0.9695050550485719
0.969505524628197
0.9695059941844825
0.9695064637174302
0.969506933227042
0.9695074027133193
0.9695078721762641
0.9695083416158782
0.969508811032163
0.9695092804251206
0.9695097497947526
0.9695102191410606
0.9695106884640465
0.9695111577637121
0.969511627040059
0.9695120962930889
0.9695125655228037
0.969513034729205
0.9695135039122946
0.9695080683622173
0.969508537645364
0.969509006905197
0.969509476141718
0.9695052434175216
0.9695057127242102
0.969506182007586
0.9695066512676509
0.9695071205044067
0.969507589717855
0.9695080589079976
0.9695085280748363
0.9695089972183728
0.9695094663386088
0.9695099354355461
0.9695104045091864
0.9695108735595314
0.9695113425865828
0.9695118115903424
0.969512280570812
0.9695127495279932
0.9695132184618878
0.9695115745565682
0.9695120434963493
0.9695125124128465
0.9695129813060614
0.9695134501759958
0.9695139190226513
0.9695143878460298
0.969514856646133
0.9695153254229626
0.9695157941765202
0.9695162629068078
0.969516731613827
0.9695095557207613
0.969510024570983
0.969510493397932
0.9695109622016101
0.9695114309820192
0.9695118972574631
0.9695123659914007
0.9695128347020742
0.9695133033894854
0.96951373731332
0.9695142059550741
0.9695146745735711
0.9695151431688127
0.9695156117408008
0.9695160802895368
0.9695165488150229
0.9695170173172605
0.9695174857962513
0.9695179542519972
0.9695184226844998
0.969518891093761
0.9695193594797824
0.9695198278425657
0.9695202961821128
0.9695207644984253
0.9695147562939231
0.969515224724415
0.9695103802363647
0.9695108487521583
0.9695113172447114
0.9695117857140259
0.9695122541601032
0.9695127225829454
0.9695131909825541
0.9695136593589309
0.9695141277120777
0.9695145960419961
0.9695150643486878
0.9695155326321547
0.9695160008923985
0.9695164691294208
0.9695169373432234
0.969517405533808
0.9695178737011764
0.9695183418453303
0.9695188099662713
0.9695192780640012
0.9695197461385219
0.9695202141898348
0.969520682217942
0.9695211502228449
0.9695216182045453
0.9695220861630451
0.9695225540983459
0.9695230220104494
0.9695234898993573
0.9695239577650715
0.9695244256075936
0.9695148284918602
0.9695152965374503
0.9695157645598409
0.9695048995065694
0.9695053677634214
0.9695058161720215
0.9695062843829505
0.969506752570675
0.9695072207351965
0.9695076888765168
0.9695081569946379
0.969508625089561
0.9695090931612883
0.9695095612098213
0.9695100292351618
0.9695104972373115
0.9695109652162721
0.9695114331720452
0.9695119011046328
0.9695123690140365
0.969512836900258
0.969513304763299
0.9695071785977115
0.9695076465777319
0.9695081145345689
0.9695085824682242
0.9695090503786997
0.9695095182659969
0.9695038166234798
0.9695042846172233
0.9695047525877861
0.96950522053517
0.9695056884593767
0.9695061563604079
0.9695066242382655
0.9695070920929509
0.9695075599244661
0.9695080277328127
0.9695084955179925
0.969508963280007
0.9695094310188582
0.9695098987345477
0.9695103664270773
0.9695108340964486
0.9695113017426633
0.9695117693657233
0.96951223696563
0.9695127045423855
0.9695131720959913
0.9695136396264491
0.9695141071337607
0.9695145746179279
0.9695150420789522
0.9695155095168355
0.9695159769315795
0.9695164443231858
0.9695169116916562
0.9695173790369925
0.9695178463591962
0.9695183136582692
0.9695187809342132
0.9695192481870298
0.9695197154167209
0.9695173319143227
0.9695177991683088
0.969518266399171
0.969518733606911
0.9695192007915304
0.969519667953031
0.9695201350914147
0.9695206022066829
0.9695200079168141
0.9695204750121156
0.9695209420843055
0.9695214091333857
0.9695218761593577
0.9695223431622234
0.9695228101419845
0.9695232770986425
0.9695237440321994
0.9695241911543911
0.9695246580422402
0.969525124906993
0.9695255917486516
0.9695243198454129
0.9695247866838903
0.9695252534992763
0.9695257202915727
0.9695261870607811
0.9695266538069032
0.9695071244866151
0.9695075916810442
0.9695080588523676
0.9695085260005872
0.9695089931257047
0.9695094602277218
0.9695099273066401
0.9695103943624616
0.9695049844234227
0.9695054515783558
0.9695059187101898
0.9695063858189266
0.9695068529045676
0.9695073199671148
0.9695077870065699
0.9695082540229344
0.9695087210162102
0.969509187986399
0.9695096549335024
0.9695101218575222
0.9695105887584601
0.9695110556363177
0.969511522491097
0.9695119893227994
0.969507579951307
0.9695080468573706
0.9695085137403566
0.9695089806002667
0.9695094474371025
0.969509914250866
0.9695103810415587
0.9695104524448293
0.9695109191991549
0.9695113859304144
0.9695118526386095
0.9695123193237418
0.9695127859858133
0.9695132526248254
0.96951371924078
0.9695141858336787
0.9695146524035232
0.9695151189503154
0.9695155681815666
0.969512756601611
0.9695132231606595
0.9695136896966583
0.9695141562096092
0.9695146226995139
0.9695150891663742
0.9695132190577178
0.9695136855362039
0.9695141519916478
0.9695146184240511
0.9695150848334155
0.969515551219743
0.969513846837474
0.9695143132313389
0.9695147796021691
0.9695152459499664
0.969509842704147
0.9695103091508184
0.9695107755744548
0.9695112419750579
0.9695117083526295
0.9695121747071712
0.9695126410386848
0.9695131073471719
0.9695135736326344
0.9695140398950737
0.9695145061344917
0.9695149723508902
0.9695154385442707
0.969515904714635
0.9695163708619848
0.9695110732619932
0.9695115395055875
0.9695120057261655
0.9695124719237288
0.9695129380982791
0.969513404249818
0.9695138703783474
0.9695143364838688
0.9695148025663841
0.9695152686258949
0.9695157346624028
0.9695083902966188
0.9695088564798611
0.969509322640096
0.9695032078169544
0.9695036740935646
0.9695041403471648
0.9695046065777566
0.9695050727853417
0.9695055389699219
0.9695060051314986
0.9695064712700739
0.9695014506337867
0.9695019168617223
0.9695023830666547
0.9695028492485857
0.9695033154075169
0.9695037815434501
0.969495690675627
0.9694961569766389
0.9694966232546476
0.9694970895096545
0.9694975557416615
0.9694980219506704
0.9694984881366825
0.9694989542996999
0.9694994204397241
0.9694998865567569
0.9695003526507999
0.969500818721855
0.9695012847699236
0.9694987448521672
0.9694992109283903
0.9694996769816284
0.9695001430118835
0.9695006090191569
0.9695010750034506
0.9695015409647662
0.9695020069031054
0.9695024728184698
0.9695029387108614
0.9695034045802815
0.9695038704267321
0.9695043362502148
0.9695048020507313
0.9695052678282833
0.9695057335828724
0.9695020705462291
0.9695025363566667
0.9695030021441416
0.9695034679086556
0.9695039336502101
0.9695043993688071
0.9695048650644481
0.9695053307371349
0.969505796386869
0.9695062620136524
0.9695067276174866
0.9695071931983733
0.9695076587563143
0.9695081242913113
0.9695085898033659
0.9695047432483244
0.9695052088207465
0.9694998497016212
0.9695003153716707
0.969500781018774
0.9695012466429329
0.9695017122441489
0.9695021778224239
0.9695026433777594
0.9695031089101572
0.969503574419619
0.9695040399061464
0.9695045053697413
0.9695049708104052
0.9695054362281399
0.9695059016229469
0.9695063669948282
0.9695068323437853
0.9695072976698199
0.9695077629729338
0.9695082282531285
0.9695085334315979
0.9695089986699018
0.9695094638852916
0.9695099290777689
0.9695103942473353
0.9695108593939926
0.9695113245177426
0.9695117896185868
0.9695122546965269
0.9695127197515647
0.9695131847837019
0.9695048749258925
0.9695053401282727
0.9695058053077467
0.9695062704643161
0.9695067355979827
0.9695072007087482
0.9695076657966142
0.9695080545501332
0.9695085195940839
0.96950335261514
0.9695038177519338
0.9695042828658298
0.9695047479568295
0.9695052130249346
0.969505678070147
0.9695061430924682
0.9695066080918999
0.9695070730684439
0.9695075380221017
0.9695080029528752
0.9695084678607659
0.9695089327457757
0.9695093976079061
0.9695098624471589
0.9695103272635357
0.9695107920570383
0.9695071330148638
0.9695075978640872
0.9695080626904364
0.9695085274939131
0.9695089922745191
0.9695094570322559
0.9695099217671252
0.9695103864791289
0.9695108511682684
0.9695092716043913
0.9695097362980939
0.969510200968935
0.9695068406550429
0.9695073053742496
0.9695077700705952
0.9695082347440815
0.9695055856163638
0.9694987358270031
0.9694992006883945
0.9694996655269207
0.9694915744427259
0.9694920345274605
0.9694924995079216
0.969492964465514
0.9694934294002393
0.9694846509452414
0.9694850939311039
0.9694786815508161
0.9694791467910042
0.9694747535096295
0.9694752188235185
0.9694756841145268
0.969476149382656
0.9694714492929354
0.9694719146422989
0.9694685940455331
0.9694690594422083
0.9694695248160022
0.9694699901669163
0.9694704554949524
0.9694709208001121
0.9694713860823971
0.9694718513418091
0.969460575150305
0.9694610406525627
0.9694615061319382
0.9694619715884332
0.9694624370220495
0.9694629024327887
0.9694633678206526
0.9694638331856428
0.969464298527761
0.9694647638470089
0.9694559675633414
0.9694564330644334
0.9694568985426489
0.9694573639979897
0.9694578294304574
0.9694582948400537
0.9694587602267805
0.9694592255906391
0.9694596909316314
0.9694601562497591
0.9694606215450239
0.9694610868174274
0.9694615520669714
0.9694620172936574
0.9694624824974872
0.9694629476784625
0.969463412836585
0.9694638706030215
0.9694643357156244
0.9694648008053794
0.9694652658722883
0.9694606592000742
0.9694611243458561
0.9694615894687908
0.96946205456888
0.9694625196461255
0.9694629847005287
0.9694634497320915
0.9694639147408156
0.9694643797267026
0.9694648446897541
0.969465309629972
0.9694657745473578
0.9694662394419133
0.9694527830290517
0.9694532482197458
0.9694537133875979
0.9694541785326095
0.9694546436547824
0.9694551087541183
0.9694555738306188
0.9694560388842856
0.9694565039151204
0.9694569689231249
0.9694574339083007
0.9694572238583766
0.9694576888144686
0.9694581537477361
0.969458618658181
0.9694590835458048
0.9694595484106092
0.9694600132525959
0.9694541880381445
0.9694546529888651
0.9694551179167655
0.9694555828218474
0.9694560477041124
0.9694565125635621
0.9694569774001984
0.9694574422140229
0.9694579070050372
0.969458371773243
0.9694588365186421
0.969459301241236
0.9694518437643294
0.9694523086356797
0.9694527734842203
0.969453238309953
0.9694348207931287
0.9694352860364612
0.9694357512569682
0.9694362164546512
0.969424762675456
0.9694252281198567
0.969425693541424
0.9694261589401599
0.9694266243160659
0.9694270896691436
0.9694275549993948
0.9694280203068212
0.9694284855914244
0.969428950853206
0.9694258969514757
0.9694263622539195
0.9694268275335425
0.9694272927903466
0.9694277555722108
0.969428220783442
0.9694286859718592
0.9694291511374641
0.9694296162802584
0.9694300814002437
0.9694257091718034
0.9694261743647726
0.9694266395349321
0.9694271046822837
0.9694275698068288
0.9694280349085691
0.9694284999875066
0.9694289650436426
0.969429430076979
0.9694298950875174
0.9694303404659744
0.9694308054314026
0.9694312703740378
0.9694317352938815
0.9694321119578041
0.9694325768342328
0.9694330416878751
0.9694335065187327
0.9694339713268073
0.9694344361121006
0.969434900874614
0.9694353656143496
0.9694358303313088
0.9694362950254933
0.9694367596969049
0.9694372243455451
0.9694376889714157
0.9694381535745183
0.9694386181548547
0.9694390827124264
0.9694395472472351
0.9694400068594835
0.9694404713488914
0.9694409358155415
0.9694414002594351
0.9694418646805744
0.9694423290789606
0.9694427934545956
0.969443257807481
0.9694437221376185
0.9694441864450098
0.9694446507296566
0.9694446104482211
0.9694419275040514
0.9694396096101103
0.9694400739613641
0.9694405382898739
0.9694410025956415
0.9694362066852069
0.9694366710743076
0.9694371354406648
0.96943759978428
0.9694380641051551
0.9694385284032917
0.9694389926786914
0.9694394569313559
0.9694399211612869
0.969440385368486
0.969440849552955
0.9694413137146953
0.9694417778537089
0.9694422419699973
0.9694427060635622
0.9694431701344052
0.9694436341825281
0.9694440982079324
0.96944456221062
0.9694450261905924
0.9694454901478512
0.9694459540823983
0.9694464179942351
0.9694468818833636
0.9694473457497851
0.9694440797843973
0.9694445436966906
0.9694450075862776
0.969445451875547
0.969445910825922
0.969446374647999
0.9694468384473763
0.9694473022240557
0.9694477659780387
0.9694482297093271
0.9694486934179224
0.9694491571038265
0.9694496207670409
0.9694500844075672
0.9694505480254073
0.9694510116205627
0.9694514751930351
0.9694519387428261
0.9694524022699376
0.969452865774371
0.9694533096866562
0.969450045253064
0.9694505087811387
0.9694509722865375
0.9694514357692623
0.9694518992293144
0.9694523626666958
0.9694528260814078
0.9694532894734524
0.9694537528428313
0.9694542161895459
0.9694546795135979
0.9694551428149891
0.9694556060937211
0.9694560693497956
0.9694565325832141
0.9694569957939784
0.9694555395258952
0.9694560027382889
0.9694564659280311
0.9694569290951234
0.9694573922395674
0.969457855361365
0.9694583184605177
0.969458781537027
0.9694592445908949
0.9694597076221229
0.9694601706307125
0.9694566221763606
0.9694510010019938
0.969451464189454
0.9694519273542707
0.9694523904964453
0.9694528536159795
0.9694533167128752
0.9694537797871338
0.9694542428387569
0.9694547058677464
0.9694551688741039
0.9694556318578309
0.9694560948189292
0.9694565577574006
0.9694570206732465
0.9694574835664685
0.9694579464370685
0.9694584092850481
0.9694588721104089
0.9694593349131527
0.969459797693281
0.9694602604507954
0.9694607256288933
0.9694611883411255
0.9694616510307488
0.9694621136977649
0.9694625763421755
0.9694630389639822
0.9694635015631868
0.9694639641397909
0.969464426693796
0.9694648892252039
0.9694653517340162
0.9694658142202346
0.9694662766838608
0.9694667391248963
0.9694672015433429
0.9694676639392021
0.9694671836074497
0.969467645981162
0.9694681083322907
0.9694685706608377
0.9694690329668045
0.9694694952501928
0.9694699575110043
0.9694704197492405
0.9694708819649034
0.9694653277985753
0.969465790115994
0.9694662524108371
0.969466714683106
0.9694671769328025
0.9694676391599282
0.9694681013644848
0.9694685635464739
0.9694690257058972
0.9694694878427562
0.9694699499570528
0.9694704120487886
0.9694708741179651
0.9694713361645839
0.9694717981886469
0.9694722601901558
0.9694727221691118
0.9694731841255171
0.9694736460593729
0.9694629472346046
0.9694634093957459
0.9694638715343296
0.9694643336503573
0.9694647957438307
0.9694652578147513
0.969465719863121
0.9694661818889412
0.9694666438922137
0.96946710587294
0.9694675678311221
0.9694680297667612
0.9694684916798593
0.9694689535704177
0.9694694154384385
0.9694698772839229
0.9694671383261946
0.9694676002046966
0.9694680620606635
0.9694685238940971
0.9694689857049988
0.9694694474933705
0.9694699092592137
0.9694703710025302
0.9694708327233214
0.9694712944215891
0.9694717560973349
0.9694722177505606
0.9694726793812677
0.9694731409894578
0.9694736025751327
0.969474064138294
0.9694745256789432
0.9694674299507584
0.9694678916306757
0.969468353288077
0.969468814922964
0.9694692765353382
0.9694697381252013
0.9694701996925551
0.969470661237401
0.9694711227597407
0.9694715842595759
0.9694720457369084
0.9694725071917395
0.9694729686240711
0.9694734300339047
0.9694738914212422
0.969474352786085
0.9694748141284348
0.9694752754482933
0.969475736745662
0.9694761980205427
0.969476659272937
0.9694771205028466
0.9694678081354844
0.9694682695586349
0.969468730959294
0.9694691874632188
0.9694696488190186
0.9694701101523321
0.9694705714631606
0.9694710327515059
0.9694714940173698
0.9694712997707198
0.9694717610075977
0.9694722222219981
0.9694726834139228
0.9694731445833733
0.9694736057303514
0.9694740668548585
0.9694636447798956
0.9694641061246118
0.9694645674468492
0.9694650287466093
0.9694654900238939
0.9694659512787046
0.9694664125110429
0.9694668737209107
0.9694673349083095
0.9694677960732409
0.9694682572157065
0.9694687183357081
0.9694691794332474
0.9694696405083257
0.969470101560945
0.9694705625911068
0.9694710235988127
0.9694714845840643
0.9694719455468633
0.9694714689263308
0.9694661731399208
0.9694666341983843
0.9694670952343939
0.9694675562479511
0.9694680172390576
0.9694684782077151
0.9694689391539252
0.9694597755159442
0.9694602366515925
0.969460697764787
0.9694611588555293
0.9694616199238208
0.9694620809696636
0.9694625419930588
0.9694630029940084
0.969463463972514
0.9694639249285771
0.9694643858621995
0.9694648467733826
0.9694653076621284
0.9694657685284382
0.9694662293723139
0.9694666901937569
0.9694671509927689
0.9694676117693517
0.9694680725235068
0.9694685137862523
0.9694689744960308
0.9694694351833865
0.9694678079522777
0.9694682686455993
0.9694687293165005
0.969469189964983
0.9694696505910484
0.9694701111946984
0.9694705717759347
0.9694710323347586
0.9694714928711721
0.9694719533851767
0.9694724138767741
0.9694728743459657
0.9694733347927534
0.9694737952171388
0.9694742556191235
0.9694722688460173
0.9694727292627323
0.9694731896570487
0.969473650028968
0.9694741103784917
0.9694745707056218
0.9694750310103597
0.9694754912927069
0.9694759515526653
0.9694764117902365
0.969476872005422
0.9694773321982234
0.969476749106076
0.9694772092794842
0.9694776694305122
0.9694781295591615
0.9694785896654335
0.9694790497493303
0.9694795098108532
0.969479969850004
0.9694804298667842
0.9694808898611954
0.9694813498332394
0.9694818097829176
0.969482269710232
0.9694827296151839
0.969483189497775
0.969483649358007
0.9694841091958816
0.9694845690114002
0.9694850288045647
0.9694854885753764
0.9694859483238373
0.9694864080499487
0.9694824660328851
0.969482925821286
0.9694833855873374
0.9694838453310406
0.9694843050523975
0.9694714007969037
0.9694718607983426
0.9694723207774241
0.9694727807341499
0.9694732406685217
0.969473700580541
0.9694741604702096
0.9694746203375291
0.9694750801825011
0.969475540005127
0.9694759998054088
0.9694764595833479
0.9694769193389461
0.9694773790722048
0.9694778387831258
0.9694782984717106
0.969478758137961
0.9694792177818785
0.9694796774034647
0.9694801370027214
0.9694805965796501
0.9694810561342524
0.96948151566653
0.9694819751764845
0.9694824346641174
0.9694828941294306
0.9694833535724255
0.9694838129931038
0.9694842723914672
0.9694847317675171
0.9694851911212554
0.9694740498795759
0.9694745094703996
0.9694749690389028
0.9694754285850872
0.9694758881089542
0.9694763476105056
0.969476807089743
0.969477266546668
0.9694777259812822
0.9694781853935873
0.9694786447835848
0.9694777130369283
0.9694781724160879
0.9694786317729432
0.969479091107496
0.9694795504197476
0.9694744629200408
0.9694749223223391
0.9694753817023348
0.9694758410600293
0.9694763003954244
0.9694767597085217
0.9694701220841992
0.9694705815249526
0.9694710409434046
0.9694715003395569
0.969471959713411
0.9694724190649688
0.9694728783942317
0.9694733377012015
0.9694737945592251
0.9694742538216722
0.9694711581857055
0.9694716174898357
0.9694720767716767
0.9694725360312301
0.9694729952684973
0.9694734544834801
0.9694739136761802
0.9694743728465991
0.9694748319947385
0.9694712493932829
0.9694717085949183
0.969472167774274
0.969472626931352
0.9694730860661539
0.9694735451786812
0.9694740042689355
0.9694744633369184
0.9694749223826317
0.9694725896818049
0.9694730487506946
0.9694735077973161
0.9694739668216711
0.9694744258237612
0.969474884803588
0.9694753437611531
0.9694758026964582
0.9694762616095048
0.9694767205002948
0.9694771793688295
0.9694776382151106
0.9694780970391397
0.9694785558409186
0.9694790146204487
0.9694794733777318
0.9694799321127693
0.969480390825563
0.9694808495161145
0.9694785177461009
0.9694789764598214
0.9694794351513012
0.969479893820542
0.9694803524675454
0.9694808110923129
0.9694812696948462
0.9694817282751469
0.9694821868332167
0.9694826453690571
0.9694831038826699
0.9694835623740564
0.9694840208432185
0.9694844792901577
0.9694849377148756
0.9694853961173739
0.9694858544976542
0.9694863128557181
0.9694867711915671
0.9694872295052029
0.9694876877966272
0.9694866364581456
0.9694870947417303
0.9694875530031066
0.969488011242276
0.9694884694592402
0.9694889276540005
0.969489385826559
0.969489843976917
0.969490302105076
0.969490760211038
0.9694912182948043
0.9694916715114155
0.9694921295509128
0.9694925875682194
0.9694930455633368
0.9694935035362667
0.9694939614870107
0.9694944194155705
0.9694948773219474
0.9694953352061433
0.9694957930681597
0.9694902034388774
0.9694906614029994
0.9694911193449398
0.9694915772646999
0.9694920327406221
0.9694924906160856
0.9694929484693737
0.9694934063004881
0.9694888081745183
0.969489266083713
0.9694897239707327
0.9694901818355794
0.9694906396782546
0.9694910974987596
0.9694915552970964
0.9694920130732665
0.9694924708272715
0.969492928559113
0.9694933862687924
0.9694938439563118
0.9694943016216724
0.96949224419625
0.9694927018781779
0.969493159537949
0.9694936171755649
0.9694940747910272
0.9694945323843377
0.9694890263085726
0.9694894840019191
0.9694899416731115
0.9694903993221514
0.9694908569490405
0.9694913145537801
0.969491772136372
0.969492229696818
0.9694926872351194
0.9694931447512779
0.969489682289818
0.9694901398565454
0.9694905974011303
0.969491054923574
0.9694915124238783
0.9694919699020449
0.9694924273580752
0.9694928847919708
0.9694933422037335
0.9694937995933648
0.9694942569608662
0.9694947143062396
0.9694914076293893
0.9694918650215609
0.9694923223916048
0.9694927797395223
0.9694932370653154
0.9694936943689855
0.9694941516505342
0.9694946089099633
0.9694950661472741
0.9694955233624685
0.9694959805555479
0.9694964377265138
0.9694968948753682
0.9694973520021124
0.9694978091067481
0.9694982661892769
0.9694987232497003
0.9694991802880202
0.9694996373042378
0.9695000942983549
0.9695005512703733
0.9694978699224218
0.9694983269261229
0.9694987839077261
0.9694992408672334
0.969499697804646
0.9695001547199656
0.9695006116131939
0.9695010684843325
0.9695015253333829
0.9695019821603468
0.9695024389652257
0.9695028957480213
0.9695033525087352
0.9694991492033788
0.9694996060325661
0.9695000628396712
0.9695005196246953
0.9695009763876404
0.9695014331285079
0.9695018898472993
0.9695023465440165
0.9695028032186609
0.969503259871234
0.9695037165017376
0.9695041731101732
0.9695046296965425
0.969505086260847
0.9695055428030883
0.9695059993232681
0.9695064558213878
0.9695069122974492
0.9695073687514538
0.9695078251834033
0.969508281593299
0.9695087379811429
0.9695091943469364
0.9695096506906811
0.9695101070123786
0.9695105633120304
0.9695110195896384
0.9695114758452039
0.9695119320787287
0.9695123882902141
0.969512844479662
0.969513300647074
0.9695137567924514
0.9695082017096908
0.9695056270676807
0.969506083365327
0.9695065396409346
0.9695069958945053
0.9695051870273952
0.9695056432915934
0.9695060995337567
0.9695065557538868
0.9695070119519853
0.9695074681280537
0.9695079242820936
0.9695083804141068
0.9695088365240947
0.9695092926120589
0.9695097486780011
0.9695102047219227
0.9695106607438255
0.9695105397834948
0.9695109957752924
0.9695114517450754
0.9695106693700122
0.9695111253256613
0.969511581259299
0.9695120371709268
0.9695124930605465
0.9695093502604629
0.9695030482946324
0.9695035043681881
0.9695039604197299
0.9694831571578219
0.9694836136783915
0.9694784738643639
0.9694789304759167
0.9694793870654324
0.9694798436329123
0.9694803001783582
0.9694807567017717
0.9694812132031543
0.9694816696825076
0.9694759880324162
0.9694764446158112
0.9694769011771744
0.9694773577165078
0.9694778142338125
0.9694782514291943
0.9694787079029126
0.9694730031600013
0.9694734597383011
0.9694739162945734
0.9694743728288194
0.969452980196144
0.9694534372133615
0.9694538942085325
0.9694543511816581
0.9694548081327404
0.9694552650617807
0.9694557219687807
0.9694561692068192
0.969456626069976
0.9694570829110971
0.969451153929427
0.9694516108804754
0.9694520678094856
0.969452524716459
0.9694529574881617
0.9694534143516483
0.969453871193103
0.9694543280125274
0.9694547848099232
0.9694552415852918
0.9694556983386351
0.9694504990595392
0.9694509559051947
0.9694514127288228
0.9694518695304253
0.9694523263100038
0.9694527830675597
0.9694532398030946
0.9694536965166104
0.9694541532081083
0.9694546098775902
0.9694550665250575
0.969455523150512
0.9694559797539549
0.9694564363353882
0.9694568928948133
0.9694573494322318
0.9694578059476454
0.9694582624410556
0.9694587189124639
0.9694591753618721
0.9694596317892816
0.9694600881946941
0.9694590626504002
0.9694595190475316
0.969459975422669
0.9694604317758141
0.9694608881069684
0.9694613444161334
0.9694618007033109
0.9694599802440943
0.9694604365421515
0.9694608928182232
0.969461349072311
0.9694618053044164
0.9694622615145412
0.9694627177026868
0.9694631738688547
0.9694636300130468
0.9694640861352645
0.9694645229662943
0.9694649790450321
0.9694654351018003
0.9694658718687776
0.9694663278820753
0.969466783873408
0.9694672398427775
0.9694676957901853
0.9694681517156328
0.9694686076191219
0.969469063500654
0.9694695193602307
0.9694699751978536
0.9694704310135244
0.9694708868072444
0.9694713425790155
0.969471798328839
0.9694722540567168
0.9694727097626502
0.969473165446641
0.9694736211086905
0.9694740767488006
0.9694745323669728
0.9694749879632086
0.9694754435375096
0.9694758990898774
0.9694725465178655
0.969473002118036
0.9694734576962737
0.96947391325258
0.9694743687869568
0.969463865889855
0.9694643216441238
0.969464772562977
0.9694652282734879
0.9694656839620645
0.969466139628708
0.9694665952734203
0.9694670508962028
0.969459084127243
0.9694595399088412
0.9694599956685046
0.9694604514062349
0.9694609071220336
0.9694613628159024
0.9694618184878427
0.9694622741378564
0.9694627297659447
0.9694631853721094
0.9694577130344928
0.969449399764037
0.9694498556579996
0.9694503115300279
0.9694507673801235
0.9694512232082878
0.9694516790145227
0.9694521347988294
0.9694525905612099
0.9694530463016654
0.9694535020201978
0.9694539577168084
0.9694544133914991
0.9694548690442711
0.9694553246751263
0.9694557802840661
0.9694562358710922
0.969456691436206
0.9694571469794093
0.9694576025007037
0.9694580580000904
0.9694562916293977
0.9694567471383997
0.9694572026254964
0.9694519740320213
0.9694524296119779
0.9694528851700273
0.9694438367030935
0.9694442924458281
0.9694447481666493
0.9694452038655587
0.9694456595425578
0.9694461151976485
0.9694465708308321
0.9694470264421102
0.9694474820314845
0.9694479375989565
0.9694367136983341
0.9694371695027352
0.9694376252852253
0.9694380810458059
0.9694385367844786
0.969438992501245
0.9694394481961067
0.9694399038690652
0.9694346446851025
0.9694351004515959
0.969435556196184
0.9694360119188689
0.9694364676196519
0.9694369232985346
0.9694373789555185
0.9694378345906055
0.9694382902037968
0.9694387457950943
0.9694392013644992
0.9694396569120135
0.9694401124376385
0.9694322482219832
0.9694327039037076
0.9694331595635379
0.9694242198571079
0.9694246756988525
0.9694251315186969
0.9694255873166427
0.9694260430926914
0.9694264988468447
0.9694269545791041
0.9694274102894712
0.9694278659779476
0.9694283216445347
0.9694287772892344
0.969429232912048
0.9694296885129772
0.9694285374637812
0.9694289930595291
0.9694294486333955
0.9694299041853819
0.9694303597154899
0.969430815223721
0.969431270710077
0.9694317261745592
0.9694321816171693
0.9694326370379089
0.9694330924367797
0.969433547813783
0.9694340031689205
0.9694344585021938
0.9694349138136045
0.9694353691031541
0.9694358243708442
0.9694362796166763
0.9694367348406522
0.9694371900427732
0.9694376452230411
0.9694381003814573
0.9694385555180235
0.9694347550582506
0.9694352102532617
0.9694356654264226
0.9694361205777349
0.9694365757072
0.9694370308148196
0.9694374859005953
0.9694379409645286
0.9694383960066212
0.9694388510268744
0.96943930602529
0.9694397610018697
0.9694402159566147
0.9694406708895268
0.9694411258006076
0.9694415806898585
0.9694420307587016
0.9694391482723591
0.9694395959787896
0.9694400508610894
0.9694405057215635
0.9694409605602133
0.9694414153770405
0.9694418701720466
0.9694423249452333
0.969442779696602
0.9694432344261542
0.9694436891338918
0.969444143819816
0.9694445984839286
0.9694450531262311
0.969445507746725
0.969445962345412
0.9694464169222937
0.9694468714773715
0.9694433689863293
0.9694438235926992
0.9694442781772653
0.9694447327400294
0.9694451872809929
0.9694456418001576
0.9694460962975248
0.9694465507730962
0.9694470052268733
0.9694474596588577
0.9694479140690511
0.9694483684574549
0.9694488228240706
0.9694492771689
0.9694497314919445
0.9694501857932057
0.9694506400726852
0.9694510943303847
0.9694515485663054
0.9694520027804492
0.9694524569728176
0.9694529111434119
0.969453365292234
0.9694538194192854
0.9694542735245676
0.9694547276080822
0.9694551816698307
0.9694556357098146
0.9694474188753299
0.9694478730795892
0.9694483272620787
0.9694487814228001
0.9694476323985627
0.9694480865541689
0.9694485406880098
0.969448994800087
0.9694494488904019
0.9694499029589561
0.9694503570057512
0.9694508110307889
0.9694512650340705
0.9694472340015822
0.9694476880688079
0.9694481421142772
0.9694485961379916
0.9694490501399528
0.9694495041201622
0.9694499580786214
0.9694504120153321
0.9694508659302957
0.9694513198235138
0.9694517736949881
0.96945222754472
0.9694526813727111
0.969453135178963
0.9694535889634773
0.9694540427262555
0.9694544964672991
0.9694549501866097
0.9694554038841889
0.9694558575600383
0.9694563112141593
0.9694567648465536
0.9694572184572229
0.9694576720461684
0.969458125613392
0.9694511588926369
0.9694516125940882
0.9694520662738134
0.9694525199318145
0.9694529735680927
0.9694534271826498
0.9694538807754872
0.9694543343466065
0.9694547878960094
0.9694552414236973
0.9694556949296718
0.9694561484139345
0.9694566018764869
0.9694570553173305
0.969457508736467
0.9694579621338979
0.9694584155096247
0.9694588688636491
0.9694593221959725
0.9694597755065967
0.969460228795523
0.9694606820627529
0.9694611353082883
0.9694615885321305
0.9694620417342811
0.9694624949147417
0.9694629480735137
0.969463401210599
0.9694638543259989
0.969464307419715
0.9694647604917488
0.9694652135421019
0.9694655541198236
0.9694660071295105
0.9694664601175212
0.9694669130838574
0.9694673660285205
0.9694678189515121
0.9694682718528338
0.9694687247324872
0.9694691751983581
0.9694696280347366
0.9694700808494514
0.9694705312505599
0.9694709840220093
0.9694714367717995
0.9694718894999322
0.9694723422064091
0.9694715655790722
0.9694720182716421
0.9694724709425592
0.9694729235918252
0.9694733762194417
0.9694738288254101
0.9694742814097321
0.9694747339724092
0.9694751865134429
0.9694756390328348
0.9694760915305864
0.9694765440066994
0.9694769964611751
0.9694774488940153
0.9694779013052215
0.9694783536947952
0.9694788060627378
0.9694792584090511
0.9694797107337366
0.9694801630367957
0.9694806153182303
0.9694810675780414
0.9694815198162311
0.9694819720328006
0.9694824242277515
0.9694828764010855
0.9694833285528042
0.9694837806829087
0.9694842327914012
0.9694846848782827
0.969485136943555
0.9694855889872196
0.969486041009278
0.9694864930097319
0.9694869449885828
0.9694873969458321
0.9694866708084554
0.969487122750657
0.9694875746712603
0.969488026570267
0.9694884784476787
0.9694889303034968
0.9694893821377228
0.9694898339503585
0.9694902857414052
0.9694907375108646
0.9694911892587381
0.9694916194842749
0.9694920711894951
0.9694898521294826
0.9694903038553406
0.9694907555596176
0.969491207242315
0.9694916589034343
0.9694921105429771
0.9694925621609449
0.9694930137573393
0.9694934653321619
0.9694939168854141
0.9694943684170975
0.9694948199272136
0.9694952714157642
0.9694957228827505
0.9694961743281743
0.9694966257520369
0.9694970771543401
0.9694975285350853
0.9694979798942741
0.9694984312319079
0.9694988825479885
0.9694979012461751
0.9694983525533584
0.9694988038389912
0.9694992551030753
0.9694943966956099
0.9694948480433623
0.9694952993695645
0.9694957506742181
0.9694962019573244
0.9694966532188853
0.9694971044589021
0.9694975556773764
0.9694980068743096
0.9694984580497036
0.9694947465149975
0.9694951977466724
0.9694956489568078
0.9694961001454053
0.9694896300714162
0.9694900813821231
0.9694905326712888
0.9694909839389148
0.9694914351850026
0.9694918864095537
0.9694923376125698
0.9694927887940523
0.9694932399540029
0.969493691092423
0.9694941422093142
0.969494593304678
0.9694933933000658
0.9694938443917724
0.9694942954619545
0.9694947465106134
0.9694925469985772
0.9694929980674276
0.9694934491147565
0.9694939001405656
0.9694943511448562
0.96949480212763
0.9694952530888883
0.9694957040286329
0.9694961549468653
0.9694952677398302
0.9694957186469585
0.9694961695325777
0.9694966203966893
0.9694970712392947
0.9694975220603956
0.9694979728599936
0.9694984236380901
0.9694929983543364
0.9694911479942862
0.969491598902883
0.9694920497899752
0.9694924887329184
0.9694929348083456
0.9694933856313313
0.9694938364328184
0.9694942872128086
0.9694947379713034
0.9694951887083043
0.9694956394238129
0.9694814209081514
0.9694818719303965
0.9694823229311372
0.9694827739103751
0.9694832248681117
0.9694836758043485
0.969484126719087
0.9694845776123289
0.9694850284840756
0.9694854793343287
0.9694859301630897
0.9694863809703601
0.9694868317561416
0.969487277753764
0.9694877284966856
0.9694881792181228
0.9694886299180772
0.9694890805965501
0.9694895312535434
0.9694899818890583
0.9694720910280576
0.9694725420576763
0.9694667333855754
0.9694671845213603
0.9694676356356465
0.9694678103405395
0.9694682614184186
0.9694560516533034
0.9694565029898375
0.9694569543048662
0.9694517736746266
0.969452225080819
0.9694411010789827
0.9694370622705335
0.9694375139949132
0.9694379656977719
0.9694384173791111
0.9694388690389325
0.9694393206772376
0.9694234565546985
0.9694239085385844
0.96942436050094
0.9694248124417669
0.9694252643610668
0.969425716258841
0.9694261681350911
0.9694266199898187
0.9694270718230253
0.969426654442228
0.9694271062530952
0.9694275580424452
0.9694280098102792
0.969428461556599
0.969428913281406
0.9694293649847018
0.969429816666488
0.9694302683267659
0.9694307199655373
0.9694311715828036
0.9694316231785663
0.9694320747528271
0.9694280388514142
0.9694284904895019
0.9694289421060871
0.9694293937011714
0.9694298452747563
0.9694302968268432
0.9694307483574339
0.9694311998665298
0.9694316513541323
0.9694321028202433
0.969432554264864
0.969433005687996
0.9694334570896408
0.9694300126131636
0.9694304640645532
0.9694298802977684
0.9694303317308203
0.9694307831423871
0.9694312345324704
0.9694316859010716
0.9694321372481925
0.9694325885738344
0.969433039877999
0.9694334911606877
0.9694339210086259
0.969434372248877
0.9694348234676569
0.969425870149467
0.9694263215490448
0.9694267729271453
0.96942722428377
0.9694276756189204
0.969428126932598
0.9694285782248047
0.9694290294955414
0.9694251016862722
0.9694255530182334
0.9694260043287246
0.9694264556177474
0.9694269068853032
0.9694273581313936
0.9694278093560201
0.9694282605591843
0.9694287117408876
0.9694291629011316
0.9694296140399179
0.9694300651572479
0.9694305162531233
0.9694309673275454
0.9694314183805158
0.9694318694120363
0.969432320422108
0.9694327714107328
0.9694332223779121
0.9694336733236473
0.9694341242479401
0.9694345751507919
0.9694350260322043
0.9694354768921789
0.9694359277307171
0.9694363785478205
0.9694368293434906
0.9694372801177289
0.9694341082505556
0.9694345590680443
0.9694350098641018
0.9694354606387295
0.9694359113919291
0.9694363431095839
0.9694367938203835
0.9694372445097594
0.9694268270074539
0.9694216597745291
0.9694221107914314
0.9694225617868973
0.9694230127609288
0.9694234637135271
0.9694239146446937
0.9694243655544303
0.9694248164427385
0.9694252673096196
0.9694257181550753
0.969426168979107
0.9694266197817163
0.9694270705629048
0.9694275213226738
0.969427972061025
0.9694284227779599
0.9694288734734801
0.9694293241475869
0.9694214604711296
0.9694219112999186
0.9694223621072896
0.969411271051395
0.9694117220900875
0.9694121731073534
0.9694126241031943
0.9694130750776118
0.9694135260306073
0.9694139769621825
0.9694144278723388
0.9694148787610777
0.9694153296284007
0.9694157804743095
0.9694162312988056
0.9694166821018904
0.9694171328835655
0.9694175836438322
0.9694180343826925
0.9694184851001475
0.969418935796199
0.9694193864708482
0.9694198371240971
0.9694202877559467
0.9694177160492099
0.9694181667100193
0.9694186173494308
0.969419067967446
0.9694195185640664
0.9694155442134773
0.9694159948723529
0.9694164455098331
0.9694168961259195
0.9694173467206139
0.9694086826487713
0.9694091334170264
0.9694013267823208
0.9694017777037653
0.9694022286038056
0.9694026794824433
0.9694031303396798
0.9694035811755168
0.9694040319899557
0.9694044827829981
0.9694049335546454
0.9694053843048993
0.9694058350337611
0.9694062857412326
0.969406736427315
0.9694071870920101
0.9694076377353193
0.9694080883572442
0.9694085389577862
0.9694089895369469
0.9694094400947278
0.9694098882587073
0.9694103387737896
0.9694107892674965
0.9694112397398297
0.9694116901907908
0.9694121406203811
0.9694125910286023
0.9694130414154559
0.9694134917809434
0.9694139421250663
0.9694143924478261
0.9694148427492243
0.9694152930292625
0.9694157432879423
0.969416184038724
0.9694166342549163
0.9694170844497546
0.9694175346232404
0.9694179847753754
0.969418434906161
0.9694188850155987
0.9694193351036899
0.9694197851704364
0.9694202352158395
0.9694117937164866
0.969412243930027
0.9694126941222188
0.9694131442930634
0.9694095355506964
0.9694099857750789
0.9694104359781139
0.9694108861598034
0.9694113363201486
0.9694117864591512
0.9694122365768125
0.9694126866731341
0.9694131367481176
0.9694135868017645
0.9694140368340762
0.9694144821045945
0.9694149320943529
0.9694153820627808
0.9694158320098796
0.9694162819356508
0.969416731840096
0.9694171817232168
0.9694176292151776
0.9694180790557101
0.9694185288749225
0.9694189786728166
0.9694194284493935
0.9694198782046552
0.969420327938603
0.9694153492558255
0.9694157990757698
0.9694162488743986
0.9694166986517134
0.9694171484077159
0.9694175981424074
0.9694180478557894
0.9694184975478637
0.9694189472186316
0.9694193968680946
0.969403617283197
0.9694040672744968
0.969404517244478
0.9694049671931422
0.969405412383175
0.969405862289322
0.9694063121741565
0.9694067620376801
0.9694072118798942
0.9694076617008004
0.9694081115004002
0.969408561278695
0.9694090110356866
0.9694094607713762
0.9694099104857655
0.969410360178856
0.969410809850649
0.9694112595011464
0.9694117091303494
0.9694121587382595
0.9694126083248784
0.9694130578902076
0.9694135074342485
0.9694139569570027
0.9694144064584717
0.9694148559386568
0.9694153053975598
0.9694056272340362
0.9694060768901314
0.9694065265249374
0.969406976138456
0.9694074257306885
0.9694078753016365
0.9694083248513016
0.9694087743796852
0.9694092238867889
0.9694096733726141
0.96940609453014
0.9694065440687529
0.9694069935860874
0.9694074430821449
0.969407892556927
0.9694083420104354
0.9694087914426712
0.9694092408536362
0.9694096855106121
0.969410134879152
0.9694105842264253
0.969411033552434
0.9694018739794374
0.9694023234902747
0.9694027729798408
0.9694032224481374
0.9694036718951659
0.9694041213209278
0.9694045707254247
0.9694050201086581
0.9694054694706296
0.9694059188113405
0.9694063681307924
0.9694068174289868
0.9694072667059253
0.9694077159616092
0.9694081651960402
0.9694086144092199
0.9694090636011495
0.9694095127718306
0.9694099619212649
0.9694104110494538
0.9694108601563988
0.9694113092421013
0.9694117583065629
0.9694122073497851
0.9694126563717694
0.9694131053725175
0.9694135543520306
0.9694058146132186
0.9694062637438939
0.9694067128533297
0.9694071619415275
0.9694076110084888
0.9694080600542151
0.9694085090787079
0.9694089580819687
0.969409407063999
0.9694098560248005
0.9694103049643744
0.9694107538827224
0.9694112027798458
0.9694116516557465
0.9694121005104256
0.9694125493438848
0.9694129981561256
0.969407963221052
0.9694084121204748
0.9694088609986776
0.9694093098556619
0.9694097586914291
0.9694102075059807
0.9694106562993183
0.9694111050714435
0.9694115538223577
0.9694120025520622
0.9694124512605587
0.9694128999478488
0.9694133486139339
0.9694137972588155
0.9694142411567088
0.9694146897592996
0.9694151383406913
0.9694155869008855
0.9694160354398837
0.9694164839576875
0.9694169324542983
0.9694173809297176
0.9694178293839469
0.9694182778169878
0.9694149677539649
0.969415416233419
0.9694158646916848
0.969416313128764
0.969416761544658
0.9694172099393683
0.9694176583128965
0.9694181066652441
0.9694185549964124
0.9694190033064031
0.9694194515952176
0.9694198998628575
0.9694203481093241
0.9694157708292347
0.9694162191520396
0.9694166674536702
0.969417115734128
0.9694175639934146
0.9694180122315313
0.9694184604484799
0.9694189086442617
0.9694193568188781
0.9694198049723309
0.9694202531046213
0.9694207012157511
0.9694211493057214
0.969421597374534
0.9694220454221903
0.9694224934486919
0.9694180854578174
0.9694185335566475
0.9694145484158716
0.9694149965770402
0.9694154447170511
0.969415892835906
0.9694163409336062
0.9694167890101532
0.9694172370655486
0.9694176850997939
0.9694181331128904
0.9694131906255026
0.9694136387235243
0.969414070280442
0.9694145183365548
0.9694063999998388
0.9694068482158101
0.9694072964106277
0.9694077445842931
0.9694081927368078
0.9694086408681731
0.9694090889783907
0.9694092043790568
0.9694006795175703
0.969389663552123
0.9693901120677877
0.9693905605622891
0.9693910090356286
0.9693914574878076
0.9693919059188278
0.9693923543286905
0.9693926635369109
0.9693931119077466
0.9693935602574292
0.9693939967918384
0.9693944450994976
0.9693948933860081
0.9693953416513716
0.9693926435207605
0.969393091818043
0.9693935400941794
0.9693939883491712
0.9693944365830199
0.9693948847957271
0.9693953329872941
0.9693957811577224
0.9693962293070136
0.9693858207369825
0.9693862691000099
0.9693788606190483
0.9693793091250466
0.9693797576098943
0.9693802060735931
0.9693806545161443
0.9693811029375496
0.9693815513378106
0.9693819997169284
0.9693824480749048
0.9693828964117412
0.9693833447274391
0.9693837930220001
0.9693842412954256
0.9693823181366565
0.9693827664237146
0.9693832146896391
0.9693836629344313
0.969384111158093
0.9693845593606254
0.9693850075420302
0.9693854557023087
0.9693859038414626
0.9693863519594933
0.9693868000564023
0.9693872481321911
0.9693876961868612
0.9693881206549609
0.9693885686679533
0.9693890166598315
0.9693894646305969
0.969389912580251
0.9693903605087953
0.9693908084162314
0.9693912563025606
0.9693917041677846
0.9693921520119048
0.9693925998349225
0.9693930476368394
0.9693934954176571
0.9693939431773768
0.9693943909160002
0.9693948386335287
0.9693952863299639
0.9693957340053072
0.96939618165956
0.969396629292724
0.9693970769048005
0.9693975244957911
0.9693979720656973
0.9693984196145206
0.9693988671422623
0.969399314648924
0.9693997621345074
0.9694002095990137
0.9694006570424445
0.9694011044648013
0.9694015518660856
0.9694019992462989
0.9694024466054426
0.9694028939435182
0.9694033412605273
0.9694037885564712
0.9694042358313517
0.96940468308517
0.9694051303179276
0.9694053656352907
0.9694058128309203
0.9694062600054935
0.9694067071590118
0.969407149583157
0.9694075966946808
0.9694080437851541
0.9694084908545785
0.9694089379029555
0.9694093849302863
0.9694098319365727
0.9694102789218161
0.969410725886018
0.9694111728291798
0.9694116197513031
0.9694120666523892
0.9694125135324398
0.9694129603914563
0.9694134072294401
0.9694138540463929
0.969414300842316
0.9694147476172109
0.9694151943710791
0.9694156411039222
0.9694160878157415
0.9694165345065386
0.969416981176315
0.9694174278250721
0.9694178744528115
0.9694183210595345
0.9694187676452427
0.9694192142099376
0.9694196607536206
0.9694201072762934
0.9694205537779572
0.9694184854970337
0.9694189320158412
0.9694141469265228
0.9694145935263788
0.9694150401052247
0.969415486663062
0.9694159331998923
0.9694163797157169
0.9694168262105375
0.9694172726843555
0.9694177191371723
0.9694181655689894
0.9694186119798084
0.9694190583696306
0.9694195047384577
0.969419951086291
0.969420397413132
0.9694208437189823
0.9694212900038434
0.9694217362677164
0.9694221825106033
0.9694226287325053
0.969423074933424
0.9694235211133606
0.9694239672723169
0.9694244134102943
0.9694248595272943
0.9694253056233182
0.9694257516983676
0.9694261977524441
0.9694237781798694
0.9694242242593668
0.9694246703178926
0.969425116355448
0.9694255623720347
0.969426008367654
0.9694198636736038
0.9694203097821998
0.9694207558698258
0.969421201936483
0.969421647982173
0.9694220940068974
0.9694225400106574
0.9694229789432574
0.969423424905259
0.9694238708463009
0.9694243167663845
0.9694247626655111
0.9694159198250227
0.9694163659005004
0.9694168119550153
0.969417257988569
0.969417704001163
0.9694181499927987
0.9694185959634778
0.9694190419132015
0.9694194878419713
0.9694199337497889
0.9694203772874177
0.9694208231533901
0.9694212689984146
0.9694217148224927
0.9694221606256258
0.9694226064078154
0.969423052169063
0.9694234979093701
0.9694239436287381
0.9694243893271685
0.9694248350046628
0.9694252806612225
0.969425726296849
0.9694261719115438
0.9694244475233915
0.9694237259873546
0.96942417161763
0.9694246172269758
0.9694250628153936
0.969425508382885
0.9694259539294513
0.969426399455094
0.9694268449598147
0.9694272904436146
0.9694277359064956
0.9694281813484587
0.9694286267695057
0.9694290721696379
0.9694295175488569
0.9694299629071641
0.969430408244561
0.969430853561049
0.9694312988566297
0.9694317441313044
0.9694321893850748
0.9694326346179422
0.9694330798299081
0.969433525020974
0.9694339701911414
0.9694344153404117
0.9694348604687865
0.969435305576267
0.9694357506628549
0.9694361957285518
0.9694366407733588
0.9694370857972776
0.9694375308003097
0.9694379757824564
0.9694384207437193
0.9694388656840999
0.9694274350609757
0.9694278802382469
0.969428325394627
0.9694287705301176
0.9694292156447201
0.9694296607384358
0.9694301058112667
0.9694305508632136
0.9694309958942785
0.9694314409044625
0.9694318858937674
0.9694323308621945
0.9694327758097452
0.969433220736421
0.9694336656422236
0.9694341105271541
0.9694345553912143
0.9694294553641141
0.969429900316492
0.969430291302975
0.9694307362148754
0.9694311811059065
0.9694316259760699
0.969432070825367
0.9694325156537992
0.969432960461368
0.9694334052480749
0.9694338500139212
0.9694342947589086
0.9694347394830385
0.9694351841863124
0.9694356288687316
0.9694360735302977
0.9694365181710122
0.9694369627908764
0.9694374073898919
0.9694378519680603
0.9694382965253828
0.9694387410618609
0.9694391855774963
0.9694396300722902
0.9694400745462441
0.9694405189993597
0.9694409634316383
0.9694414078430813
0.9694418522336903
0.9694422966034666
0.9694427409524118
0.9694431852805273
0.9694436295878147
0.9694440738742752
0.9694445181399106
0.9694449623847221
0.9694454066087113
0.9694458508118795
0.9694462949942284
0.9694416469428845
0.9694420912029271
0.9694425354421492
0.969442979660552
0.9694434238581372
0.969443868034906
0.9694443121908602
0.969444756326001
0.96944520044033
0.9694456445338486
0.9694460698637333
0.9694465139160747
0.96944695794761
0.9694474019583408
0.9694478459482685
0.9694482899173946
0.9694487338657205
0.9694491777932477
0.9694496216999776
0.9694500655859118
0.9694505094510517
0.9694509532953987
0.9694513971189543
0.96945184092172
0.9694471906689874
0.9694476345494815
0.9694480784091843
0.9694485222480975
0.9694489660662224
0.9694485504190381
0.9694489942157171
0.9694494379916113
0.9694498817467222
0.9694503254810511
0.9694507691945998
0.9694512128873695
0.9694516565593617
0.9694521002105778
0.9694525438410194
0.969452987450688
0.9694534310395848
0.9694538746077115
0.9694543181550694
0.9694547616816601
0.969455205187485
0.9694556486725454
0.969456092136843
0.9694565355803793
0.9694569790031554
0.9694574224051731
0.9694578657864337
0.9694583091469386
0.9694587524866896
0.9694591958056877
0.9694596391039346
0.9694600823814318
0.9694605256381806
0.9694609688741825
0.9694614120894391
0.9694618552839517
0.9694622984577218
0.9694627416107509
0.9694631847430404
0.9694636278545917
0.9694640709454064
0.969464514015486
0.9694649570648316
0.9694654000934451
0.9694658384219799
0.9694662814092425
0.9694667243757772
0.9694630731797175
0.9694635162005812
0.9694639592007169
0.9694643998407805
0.9694648427995192
0.9694652857375342
0.9694657286548269
0.9694661715513988
0.9694666144272515
0.9694670572823861
0.9694675001168045
0.9694679429305078
0.9694683857234976
0.9694688284957753
0.9694692712473424
0.9694697139782004
0.9694659073899409
0.969466350178758
0.9694667929468658
0.9694672356942655
0.9694676784209587
0.9694681211269468
0.9694685638122312
0.9694690064768136
0.969469449120695
0.9694670088146529
0.9694674514845427
0.9694678941337329
0.9694683367622251
0.9694687793700207
0.9694692219571212
0.9694696645235278
0.969464767626564
0.969465210276408
0.9694656529055568
0.9694660955140117
0.9694665381017744
0.9694669806688463
0.9694674232152287
0.9694678657409231
0.9694683082459311
0.9694687507302541
0.9694691931938934
0.9694696356368505
0.969470078059127
0.9694705204607242
0.9694709628416436
0.9694714052018867
0.9694718475414548
0.9694722898603495
0.9694727321585722
0.9694731744361244
0.9694658683053075
0.9694663107225726
0.9694667531191631
0.9694671954950803
0.9694676378503259
0.969468080184901
0.9694685224988073
0.9694689647920461
0.969469407064619
0.9694698493165274
0.9694702915477726
0.9694707337583564
0.9694711759482798
0.9694716181175446
0.969472060266152
0.9694725023941035
0.9694729445014008
0.969473386588045
0.9694738286540378
0.9694742706993805
0.9694747127240746
0.9694751547281215
0.9694755967115227
0.9694760316680442
0.969476473610322
0.9694769155319584
0.9694773574329548
0.9694777993133128
0.9694782411730337
0.969478683012119
0.9694791248305702
0.9694795666283886
0.9694800084055758
0.9694804501621332
0.9694762783094562
0.9694767201324743
0.9694771549307529
0.9694710667007684
0.9694715086145121
0.9694719458385436
0.9694723877111312
0.9694728295630884
0.9694732713944166
0.9694737132051173
0.969474154995192
0.9694670595923071
0.9694675015170634
0.9694679434211897
0.9694683853046876
0.9694688271675583
0.9694692690098035
0.9694697108314244
0.9694701526324225
0.9694685430230354
0.9694689848306662
0.9694694266176763
0.9694698683840672
0.9694703101298404
0.9694555794090178
0.9694560214676013
0.9694564635055548
0.9694569055228798
0.9694573475195777
0.9694450057162803
0.9694454479699967
0.9694458902030765
0.969446332415521
0.9694467746073319
0.9694472167785103
0.9694451323922564
0.9694455745811149
0.9694460167493427
0.9694464588969411
0.9694469010239118
0.969447343130256
0.9694477852159754
0.9694482272810712
0.9694486693255449
0.9694491113493979
0.9694495533526318
0.9694499953352479
0.9694504372972478
0.9694508792386327
0.9694513211594042
0.9694517630595638
0.9694522049391129
0.9694526467980529
0.9694530886363851
0.9694535304541112
0.9694539722512325
0.9694544140277506
0.9694548557836666
0.9694552975189823
0.969455739233699
0.9694561809278182
0.9694566226013411
0.9694570642542694
0.9694575058866045
0.9694579474983477
0.9694583890895007
0.9694588306600646
0.9694592722100411
0.9694597137394315
0.9694601552482374
0.9694605967364601
0.9694610382041011
0.9694614796511618
0.9694619210776436
0.9694623624835481
0.9694628038688765
0.9694632452336305
0.9694636865778113
0.9694626643048885
0.9694631056420369
0.9694635469586148
0.9694639882546238
0.9694644295300653
0.9694648707849408
0.9694653120192517
0.9694657532329994
0.9694661944261854
0.9694666029777051
0.9694670441305321
0.9694674852628015
0.9694679263745148
0.9694683674656737
0.9694688085362794
0.9694673415183976
0.9694677825923536
0.9694682236457585
0.969468664678614
0.9694691056909215
0.9694695466826824
0.9694699876538981
0.9694704286045701
0.9694708695346997
0.9694713104442886
0.969471751333338
0.9694721922018494
0.9694726330498242
0.969473073877264
0.96947351468417
0.9694739554705438
0.9694743962363868
0.9694748369817003
0.969475277706486
0.9694757184107451
0.9694761590944792
0.9694765997576896
0.9694770404003777
0.9694774810225452
0.9694779216241932
0.9694783622053235
0.9694788027659371
0.9694792433060357
0.9694796838256208
0.9694756705157906
0.969476111098043
0.9694749918516143
0.9694698987310962
0.9694703394169438
0.9694707800822739
0.9694627450066168
0.969463185828214
0.9694636266292889
0.9694640674098427
0.9694499534470986
0.9694503945253883
0.9694508355831454
0.9694512766203714
0.969451717637068
0.9694521586332363
0.9694525996088779
0.9694530405639942
0.9694502466835994
0.9694506876729484
0.969451128641773
0.9694515695900745
0.9694520105178543
0.969452451425114
0.9694528923118549
0.9694533331780785
0.9694537740237862
0.9694542148489793
0.9694546556536595
0.969455096437828
0.9694555372014865
0.9694559779446361
0.9694564186672784
0.9694553658251551
0.9694557972361767
0.9694501640029379
0.969450604819817
0.9694510456161878
0.9694514863920516
0.9694519271474099
0.9694523678822642
0.9694528085966158
0.9694532492904663
0.9694536899638169
0.9694541306166692
0.9694545712490246
0.9694550118608846
0.9694554524522504
0.9694558930231236
0.9694563335735057
0.969456774103398
0.969457214612802
0.969457655101719
0.9694580955701506
0.9694585360180982
0.9694589764455631
0.9694594168525468
0.9694598572390508
0.9694602976050765
0.9694607379506252
0.9694611782756984
0.9694616185802977
0.9694620588644243
0.9694624991280797
0.9694629393712654
0.9694633795939827
0.9694638197962331
0.969464259978018
0.9694647001393388
0.9694651402801971
0.9694655804005942
0.9694660205005314
0.9694664605800104
0.9694669006390324
0.9694673406775989
0.9694677806957114
0.9694682206933711
0.9694686606705797
0.9694691006273386
0.969469540563649
0.9694699804795125
0.9694704203749305
0.9694708184225119
0.9694712582780152
0.9694716981130771
0.9694721379276992
0.9694725777218827
0.9694730174956293
0.9694734572489403
0.9694738969818172
0.9694743366942613
0.9694747763862741
0.969475216057857
0.9694756557090115
0.969476095339739
0.9694765349500408
0.9694769745399184
0.9694774141093733
0.9694778536584068
0.9694782931870204
0.9694787326952155
0.9694791721829935
0.9694792493146844
0.9694796887700482
0.9694801282049987
0.9694805676195375
0.969481007013666
0.9694814463873854
0.9694818857406975
0.9694823250736034
0.9694827643861046
0.9694832036782026
0.9694836429498987
0.9694840822011945
0.9694845214320913
0.9694849606425906
0.969480468096834
0.9694809073810501
0.9694813466448676
0.9694745373916197
0.9694749582093808
0.9694753975807223
0.9694758369316631
0.9694762762622045
0.9694767155723479
0.9694771548620948
0.9694775941314467
0.969478033380405
0.9694784726089709
0.9694789118171461
0.9694793510049318
0.9694797901723295
0.9694802293193407
0.9694806684459667
0.9694811075522091
0.9694815466380691
0.9694819857035482
0.9694824247486478
0.9694828637733695
0.9694833027777143
0.9694837417616841
0.9694841807252801
0.9694827400564926
0.9694831790229607
0.9694836179690574
0.9694840568947838
0.9694844888392616
0.9694849277244135
0.9694843039441879
0.9694847428132642
0.9694851816619764
0.9694856204903257
0.9694860592983137
0.9694864980859416
0.969486936853211
0.9694873756001233
0.9694833812748102
0.969483820083846
0.9694842588725242
0.9694846976408462
0.9694851363888134
0.9694855751164272
0.9694860138236889
0.9694864525106002
0.9694868911771624
0.9694873298233767
0.9694877684492448
0.9694882070547679
0.9694886456399475
0.9694890842047852
0.9694893233151185
0.969489761843901
0.9694902003523455
0.9694906388404533
0.9694910773082259
0.9694915157556647
0.9694919541827711
0.9694923925895466
0.9694928309759925
0.9694932693421103
0.9694937076879013
0.9694941460133671
0.969494584318509
0.9694950226033283
0.9694954608678267
0.9694958991120053
0.9694963373358657
0.9694967755394093
0.9694972137226374
0.9694976518855516
0.9694886769272306
0.9694891152677046
0.9694858172629933
0.9694862556494284
0.9694866940155423
0.9694871138200707
0.9694875521459764
0.9694879904515653
0.9694884287368388
0.9694888670017983
0.969489305246445
0.9694719069356614
0.9694723270147517
0.9694727656122025
0.9694732041893271
0.969473642746127
0.9694740812826036
0.9694745197987582
0.9694749582945924
0.9694753967701075
0.9694758352253049
0.9694762736601861
0.9694767120747525
0.9694771504690054
0.9694775888429463
0.9694780271965766
0.9694784655298977
0.969478903842911
0.9694793421356179
0.96947978040802
0.9694802001295894
0.9694806383618149
0.9694810765737396
0.969481514765365
0.9694819529366926
0.9694823910877236
0.9694828292184594
0.9694832673289017
0.9694837054190516
0.9694841434889105
0.9694845815384802
0.9694850195677617
0.9694680992959117
0.9694685376865729
0.9694689760569317
0.9694694144069895
0.9694698527367477
0.9694702910462076
0.9694707293353708
0.9694711676042385
0.9694716058528122
0.9694639409162288
0.9694643793118182
0.969464817687109
0.9694623113249994
0.9694627497278672
0.9694631881104375
0.9694636264727119
0.9694640648146917
0.9694645031363784
0.9694649414377734
0.9694617781171373
0.9694622164613157
0.9694626547852028
0.9694630930887999
0.9694577591592726
0.9694581975558852
0.9694586359322062
0.9694590742882364
0.9694595126239777
0.9694599509394312
0.9694603892345984
0.9694608275094808
0.9694612657640798
0.9694617039983966
0.9694621422124329
0.9694625804061898
0.969463018579669
0.9694634567328717
0.9694638948657994
0.9694643329784536
0.9694620618650884
0.9694624999998779
0.969462938114395
0.9694633762086412
0.9694609942858565
0.9694587674654095
0.969459205625731
0.9694596437657813
0.969460081885562
0.969460501480263
0.9694609395599364
0.9694613776193444
0.9694618156584882
0.9694622536773693
0.9694626916759891
0.969463129654349
0.9694635676124504
0.9694640055502948
0.9694644434678834
0.9694648813652178
0.9694653192422994
0.9694657570991294
0.9694661949357095
0.9694666327520408
0.969467070548125
0.9694675083239632
0.9694679460795571
0.9694683838149079
0.969468821530017
0.969469259224886
0.9694696968995161
0.9694701345539088
0.9694705721880655
0.9694710098019876
0.9694714473956765
0.9694718849691336
0.9694723225223603
0.969472760055358
0.9694731975681281
0.969473635060672
0.969474070221547
0.9694745076736961
0.9694749451056233
0.9694753524706419
0.9694757898628237
0.9694762272347877
0.9694766645865353
0.9694771019180679
0.9694775392293868
0.9694779765204936
0.9694784137913897
0.9694788510420762
0.9694792882725548
0.9694797254828267
0.9694801626728935
0.9694805998427565
0.9694810369924171
0.9694814741218766
0.9694819112311365
0.9694730904300821
0.9694735277128391
0.969473964975391
0.9694744022177387
0.9694748394398841
0.9694752766418284
0.969475713823573
0.9694761509851193
0.9694765881264688
0.9694770252476227
0.9694774623485826
0.9694778994293497
0.9694701552176939
0.9694705924470456
0.9694665165372053
0.9694669538304003
0.9694673887938204
0.9694678260466717
0.9694682632793266
0.9694687004917865
0.9694691376840526
0.9694695748561265
0.9694700120080096
0.9694704491397033
0.9694708862512089
0.969471323342528
0.9694717604136617
0.9694721974646116
0.9694726344953789
0.9694730715059653
0.969473508496372
0.9694739454666005
0.9694743824166521
0.9694748193465282
0.9694752562562303
0.9694756931457598
0.9694761300151179
0.9694765668643062
0.969477003693326
0.9694774405021787
0.9694778772908658
0.9694783140593884
0.9694787508077484
0.9694791875359468
0.96947476803755
0.9694752048375123
0.969475641617312
0.9694760783769507
0.9694765151164296
0.9694769518357503
0.9694773839193875
0.9694778159830821
0.9694782526421494
0.9694786892810638
0.9694791258998271
0.9694795624984404
0.9694728806127396
0.969473317335308
0.969473754037723
0.9694741907199861
0.9694746273820987
0.969475064024062
0.9694755006458777
0.969475937247547
0.9694763738290714
0.9694768103904521
0.9694728338099782
0.9694732704328805
0.9694737070356386
0.9694741436182542
0.9694745801807284
0.9694750167230628
0.9694754532452586
0.9694706054663809
0.9694710420701851
0.969471474040984
0.9694719106046161
0.969472347148111
0.9694727836714703
0.9694732201746951
0.9694736566577868
0.9694740931207471
0.9694745295635772
0.9694749659862784
0.9694754023888521
0.9694758387713
0.9694762751336231
0.969476711475823
0.9694771477979011
0.9694775840998587
0.9694780203816973
0.9694784566434181
0.9694788928850228
0.9694793291065125
0.9694743152894453
0.9694747515963524
0.9694751878831431
0.9694756241498187
0.9694760603963806
0.9694764966228301
0.9694769328291686
0.9694773690153976
0.9694778051815185
0.9694782413275325
0.9694786774534412
0.9694791135592459
0.969479549644948
0.9694799857105489
0.96948042175605
0.9694808577814527
0.9694812937867582
0.9694817297719681
0.9694821657370838
0.9694826016821066
0.969483037607038
0.9694834735118792
0.9694839093966318
0.9694814949652071
0.9694812396312218
0.9694711389137353
0.9694715750425102
0.9694720111511884
0.9694724472397712
0.9694728833082602
0.9694733193566566
0.9694737553849618
0.9694741867857316
0.9694746227739648
0.969475058742111
0.9694754946901717
0.9694759306181481
0.9694761730356126
0.9694766089278816
0.9694770448000704
0.9694774806521802
0.9694779164842126
0.9694783522961689
0.9694787880880504
0.9694792238598586
0.969479659611595
0.9694800953432607
0.9694805310548573
0.9694809667463861
0.9694814024178485
0.9694818380692459
0.9694822737005797
0.9694787303121276
0.9694791659949591
0.969479601657727
0.9694800373004325
0.9694804729230772
0.9694809085256623
0.9694813441081892
0.9694817796706594
0.9694822152130743
0.9694826507354352
0.9694830862377434
0.9694835217200005
0.9694839571822077
0.9694843926243665
0.9694848280464782
0.9694852634485442
0.969485698830566
0.9694861341925449
0.9694865695344822
0.9694870048563794
0.9694816930582563
0.9694821284723496
0.969482563866401
0.9694829992404116
0.9694834345943829
0.9694838699283163
0.9694843052422132
0.9694847405360748
0.9694851758099028
0.9694856110636982
0.9694860462974628
0.9694864815111977
0.9694869167049043
0.9694828789028127
0.9694833141593839
0.9694837493959264
0.9694822105649538
0.9694826458068596
0.9694830810287386
0.9694835162305923
0.9694839514124219
0.969484386574229
0.9694848217160148
0.9694843872925665
0.9694848224143163
0.9694852575160482
0.9694856925977633
0.9694861276594633
0.9694834322383652
0.9694838673320415
0.9694843024057033
0.9694847374593522
0.9694851724929893
0.969485607506616
0.9694860425002341
0.9694864774738444
0.9694869124274488
0.9694873473610482
0.9694813503195324
0.9694817807619561
0.9694822157835538
0.9694826507851454
0.9694830857667324
0.9694789956541626
0.9694794306997883
0.9694798657254085
0.9694803007310249
0.9694807357166386
0.9694811706822511
0.969481605627864
0.9694820405534783
0.9694824754590957
0.9694829103447173
0.9694833452103447
0.969482520343782
0.9694829551983819
0.9694833900329902
0.9694814205262662
0.9694818553761599
0.9694822902060638
0.9694827250159791
0.9694831598059073
0.9694835945758498
0.9694840293258078
0.9694844640557829
0.9694848987657764
0.9694853334557896
0.969485768125824
0.9694807610992563
0.9694811958543842
0.9694770899396856
0.9694775247591912
0.9694779595587142
0.9694783943382561
0.9694788290978182
0.969479263837402
0.9694796985570088
0.96948013325664
0.9694805679362968
0.9694810025959808
0.9694814372356934
0.9694818718554358
0.9694823064552094
0.9694827410350156
0.9694831755948559
0.9694836101347316
0.969484044654644
0.969484024348117
0.9694844588385537
0.9694848933090309
0.9694800013779981
0.969480435930896
0.9694772691776591
0.9694777037733465
0.9694781383490717
0.9694785729048362
0.9694790074406413
0.9694794419564884
0.9694798764523789
0.9694803109283141
0.9694750114814755
0.9694754460491698
0.9694758805969069
0.9694763151246883
0.9694695444525004
0.969469979105809
0.9694704137391583
0.9694708483525497
0.9694712829459846
0.9694717175194644
0.9694721520729903
0.9694725866065638
0.9694730211201863
0.9694734556138591
0.9694738900875837
0.9694743245413613
0.9694747589751933
0.9694751933890813
0.9694756277830263
0.9694760621570301
0.9694764965110937
0.9694769124835395
0.9694773467981486
0.9694777810928217
0.9694782153675603
0.9694786496223656
0.9694790838572392
0.9694795180721822
0.9694799522671963
0.9694803864422825
0.9694808205974424
0.9694812409645782
0.9694816750802054
0.9694821091759105
0.9694825432516947
0.9694829773075594
0.9694834113435059
0.9694838453595357
0.9694842793556501
0.9694847133318505
0.9694851449939287
0.9694855789303578
0.969486012846877
0.9694864467434877
0.969477989080459
0.9694784231412239
0.9694788571820749
0.9694792912030136
0.9694797252040411
0.9694801591851591
0.9694805931463687
0.9694760361475121
0.9694764701833803
0.9694769041993392
0.9694773381953898
0.9694777721715339
0.9694782061277725
0.9694786400641072
0.9694790739805392
0.9694751530716489
0.9694755870481424
0.9694760210047328
0.9694764549414217
0.9694768888582102
0.9694773227550996
0.9694720060531357
0.9694724400420829
0.9694728740111294
0.9694733079602763
0.969473741889525
0.969474175798877
0.9694746096883334
0.9694750435578958
0.9694754774075656
0.969475911237344
0.9694655594524774
0.9694659934897172
0.9694664275070585
0.9694614427175405
0.9694565979782113
0.9694570321810632
0.9694567076943186
0.9694517235845846
0.9694521578693001
0.9694525921341087
0.9694530263790121
0.9694493055872813
0.9694497398876002
0.9694501741680135
0.9694506084285225
0.9694510426691287
0.9694514768898335
0.969451911090638
0.9694523452715439
0.9694527794325523
0.9694532135736648
0.9694536476948825
0.969454081796207
0.9694545158776395
0.9694549499391816
0.9694473652858198
0.9694477994912933
0.969448233676872
0.9694486678425572
0.9694490974066587
0.969449531532666
0.9694499656387838
0.9694413446339587
0.9694417789077211
0.9694422131615886
0.9694426473955626
0.9694414714032726
0.9694419056343445
0.9694423398455253
0.9694427786174586
0.9694432127887567
0.9694436469401677
0.9694440810716932
0.9694445151833345
0.9694449492750931
0.9694453833469701
0.9694458173989671
0.9694406091137049
0.9694394334912297
0.9694398676496495
0.9694403017881872
0.9694407359068439
0.9694411700056211
0.9694416040845202
0.9694420381435425
0.9694424721826894
0.9694429062019623
0.9694433402013625
0.9694437741808913
0.9694442081405502
0.9694446420803405
0.9694450760002638
0.969445509900321
0.9694459437805137
0.9694463776408434
0.9694453396812746
0.9694457735355702
0.9694462073700052
0.969446641184581
0.9694470749792989
0.9694475087541604
0.9694479425091668
0.9694483762443195
0.9694488099596196
0.9694492436550688
0.9694496773306682
0.9694488569531463
0.969449290617747
0.9694497242625006
0.969450157887409
0.969450591492473
0.9694510250776942
0.969451458643074
0.9694518921886137
0.9694496854049821
0.9694501189712537
0.9694505525176864
0.9694438274993263
0.9694442611698556
0.9694446948205426
0.9694443918284162
0.969433710024147
0.9694341438864363
0.9694342849299012
0.9694347187591912
0.9694332448875878
0.9694336787208208
0.9694341125342079
0.9694345463277503
0.9694349801014494
0.9694335338379244
0.9694339676149385
0.9694344013721115
0.9694348351094446
0.9694352688269393
0.969435702524597
0.969436136202419
0.9694365698604066
0.9694370034985613
0.9694374371168843
0.9694378707153771
0.969438304294041
0.9694387378528774
0.9694391713918875
0.969439604911073
0.9694400384104348
0.9694217769038067
0.9694222107909374
0.9694226446582292
0.9694230785056834
0.9694227762155226
0.9694178150145301
0.9694182489426358
0.9694186828509032
0.9694191167393332
0.9694195506079275
0.9694199844566873
0.9694204182856141
0.9694208520947091
0.9694212858839738
0.9694217196534094
0.9694221534030174
0.9694225871327992
0.9694230208427559
0.9694234545328891
0.9694129713422832
0.9694134052422503
0.9694138391223865
0.9694142729826931
0.9694147068231717
0.9694151406438233
0.9694155744446495
0.9694160082256517
0.9694119270665733
0.9694123609110894
0.9694127947357807
0.9694132285406487
0.9694136623256946
0.9694140960909199
0.969412960339844
0.9694111484247288
0.9694115822176556
0.9694120159907631
0.9694124497440528
0.9694128834775261
0.9694133171911842
0.9694137508850285
0.9694141845590604
0.9694146182132812
0.9694150518476924
0.9694154854622952
0.969415919057091
0.9694163526320811
0.9694167861872671
0.96941721972265
0.9694176532382315
0.9694180867340128
0.9694185202099951
0.9694189536661799
0.9694193871025687
0.9694197428811839
0.9694189409507168
0.9694193743577051
0.9694198077449012
0.9694202411123067
0.9694206744599227
0.9694167401081235
0.9694171735158836
0.9694176069038539
0.96941414090671
0.9694127913612244
0.9694132248195533
0.9694136582580919
0.9694140916768414
0.9694145250758034
0.9694059349889453
0.969406368554309
0.9694068020998795
0.9694072356256584
0.9694076691316471
0.9694081026178469
0.9694085338018835
0.9694089672485616
0.9694094006754548
0.9694098340825645
0.9694102674698921
0.9694107008374389
0.9694111341852062
0.9694115675131955
0.969412000821408
0.9694124318279382
0.9694128650966535
0.9694132937819906
0.9694137270112659
0.9694141602207713
0.9694145934105081
0.9694150265804775
0.9694129112479066
0.969413344436489
0.9694137776053056
0.9694142107543575
0.9694146438836464
0.9694150769931734
0.96941551008294
0.9694159431529475
0.9694163762031973
0.9694168092336907
0.969417242244429
0.9694176752354137
0.969418108206646
0.9694185411581273
0.969418974089859
0.9694194070018424
0.9694198398940789
0.9694202727665697
0.9694207056193164
0.9694211384523201
0.9694215712655824
0.9694220040591045
0.9694224368328878
0.9694228695869335
0.9694233023212432
0.969423735035818
0.9694241677306594
0.9694246004057688
0.9694250330611475
0.9694180031463508
0.9694184359324168
0.9694188686987485
0.9694174091467742
0.969417841916782
0.9694182746670575
0.969418707397602
0.9694191401084169
0.9694195727995035
0.969420005470863
0.969420438122497
0.9694208707544067
0.9694120466822235
0.9694124794856818
0.9694129122694102
0.96941334503341
0.9694016660967711
0.9694020990973616
0.969402532078215
0.9694029650393328
0.96940337974876
0.969403812670826
0.9694042455731603
0.9694046784557643
0.9694051113186394
0.9694055441617868
0.969405976985208
0.9694064097889044
0.9694068425728771
0.9694072753371277
0.9694077080816574
0.9694081408064676
0.9694043767514038
0.9694048095323946
0.9694052422936656
0.9694056750352182
0.9694061077570536
0.9694047794786739
0.9694052122011952
0.9694056449040018
0.9694060775870947
0.9694065102504755
0.9694069428941454
0.9694073755181057
0.9694078081223579
0.9694082407069033
0.9694074251223296
0.9694078576958931
0.9694082902497525
0.9694087227839092
0.9694091552983646
0.9694095877931198
0.9693976384048619
0.969398071142191
0.9693985038598113
0.9693989365577241
0.9693993692359307
0.9693998018944325
0.9694002345332309
0.9694006671523272
0.9694010997517226
0.9694015323314187
0.9694019648914166
0.9694023974317179
0.9694028253989007
0.9694032578999161
0.9694036903812389
0.9694041228428703
0.9694045552848116
0.9694049877070643
0.9694054201096297
0.9694058524925091
0.9694062848557039
0.9694067171992153
0.969407149523045
0.9694075818271939
0.9694080141116636
0.9694084463764553
0.9694088786215704
0.9694093108470104
0.9694097430527765
0.96941017523887
0.9694106074052923
0.9694110395520448
0.9694114716791287
0.9694119037865455
0.9694123358742964
0.9694127679423828
0.9694131999908062
0.9694136320195678
0.9694140640286688
0.9694144960181107
0.9694149279878949
0.9694153599380226
0.9694157918684952
0.9694085930744863
0.9694032533271749
0.9694036855035939
0.9694041176603493
0.9694045497974425
0.9694049819148748
0.9694054140126475
0.9694058460907619
0.9694062781492194
0.9694067101880215
0.9694071422071693
0.9694075742066642
0.9694080061865076
0.9694084381467009
0.9694088700872452
0.9694093020081421
0.9694097293608369
0.9694101612425463
0.9694105931046121
0.9694110249470358
0.9694097671350345
0.9694101989766005
0.9694106307985267
0.9694110626008143
0.9694114943834649
0.9694119261464794
0.9694123578898595
0.9694127896136063
0.9694132213177215
0.9694136484549944
0.9694140801199533
0.9694145117652843
0.9694149433909887
0.969415374997068
0.9694158065835236
0.9694162381503566
0.9694166696975685
0.9694171012251606
0.9694175327331342
0.9694179642214907
0.9694183956902315
0.9694188271393578
0.969419258568871
0.9694196899787725
0.9694201213690634
0.9694205527397454
0.9694209840908194
0.9694214131496115
0.9694218444615258
0.9694210303842022
0.9694214616852117
0.9694218929666187
0.9694223242284248
0.9694227554706311
0.969423186693239
0.9694184121428813
0.9694188434445822
0.9694192747266834
0.9694197059891863
0.9694201372320921
0.9694205684554021
0.9694209996591179
0.9694214308432405
0.9694169570846736
0.9694173883410441
0.9694178195778205
0.9694182507950041
0.9694186819925963
0.9694191131705985
0.9694195443290118
0.9694140650553353
0.9694144963088265
0.9694084699949141
0.9694089013558973
0.9694041019350433
0.9694045333756409
0.9694049647966407
0.9694053961980444
0.9694058275798533
0.9694062589420684
0.9694066902846914
0.9694071216077235
0.969407552911166
0.9694079841950203
0.9694084154592877
0.9694047707712735
0.9694052020889218
0.9694056333869829
0.9694060646654584
0.9694020207523583
0.969402452093273
0.9694028834146015
0.9694033147163448
0.9694037459985044
0.9694041772610817
0.969404608504078
0.9694050397274945
0.9694054709313326
0.9694059021155937
0.9694063332802791
0.9694067644253902
0.9694071955509281
0.9694076266568945
0.9694080577432904
0.9694084888101173
0.9693930638461188
0.9693934952336847
0.9693939266016692
0.9693907993281319
0.969383371536122
0.9693838031044877
0.969378779076277
0.9693792107292731
0.9693796423626784
0.9693800739764943
0.9693805055707221
0.9693809371453632
0.9693813687004188
0.9693818002358904
0.9693822317517792
0.9693801833279521
0.9693806148609453
0.9693810463743571
0.969381477868189
0.9693608920549064
0.9693613217177377
0.969361753629677
0.96936218552202
0.9693626173947681
0.9693630492479225
0.9693634810814847
0.9693639128954559
0.9693643446898375
0.9693647764646308
0.9693652082198372
0.9693656399554579
0.9693660716714942
0.9693665033679478
0.9693669350448196
0.9693638105820921
0.9693642423004533
0.9693646104999702
0.9693650421806103
0.9693654738416716
0.9693658964124493
0.9693630059637676
0.9693588684806391
0.9693593002425385
0.9693597319848576
0.9693601637075979
0.9693605954107608
0.9693610270943476
0.9693614587583594
0.9693618904027977
0.969362322027664
0.9693627536329594
0.9693631852186853
0.969363616784843
0.9693640483314339
0.9693644798584593
0.9693649113659205
0.9693653428538188
0.9693657743221556
0.9693662057709324
0.9693666372001501
0.9693670686098104
0.9693674999999145
0.9693679313704637
0.9693683627214594
0.9693687940529029
0.9693692253647954
0.9693661960339091
0.9693666273851299
0.9693670587168002
0.9693674900289214
0.9693679213214949
0.9693683525945218
0.9693687838480037
0.9693692150819417
0.9693696462963373
0.9693698735667796
0.9693703047467147
0.9693707359071111
0.9693711670479701
0.9693715981692931
0.9693720292710813
0.9693724603533362
0.9693728914160591
0.9693733224592512
0.9693737534829139
0.9693741844870486
0.9693746154716565
0.9693750464367389
0.9693754773822972
0.9693759083083329
0.969376339214847
0.9693767701018411
0.9693772009693163
0.9693776318172741
0.9693748624101711
0.9693696562032045
0.9693700871927594
0.9693705181627932
0.969370949113307
0.9693713800443022
0.9693718109557803
0.9693722418477423
0.9693726727201898
0.9693731035731241
0.9693735344065464
0.969373965220458
0.9693743960148604
0.9693722546754587
0.9693726854890826
0.9693731162831986
0.9693735470578079
0.9693739778129119
0.9693744085485119
0.9693748392646093
0.9693752699612054
0.9693757006383014
0.9693761312958987
0.9693765619339988
0.9693769925526028
0.969377423151712
0.9693778537313279
0.9693782842914517
0.9693787148320848
0.9693791453532284
0.9693727066970632
0.9693731373346991
0.9693735679528425
0.9693739985514948
0.9693744291306572
0.9693748596903311
0.9693752902305178
0.9693757207512187
0.969376151252435
0.9693765817341682
0.9693770121964194
0.96937744263919
0.9693778730624814
0.9693783034662948
0.9693787338506317
0.9693791642154933
0.9693795945608809
0.9693800248867959
0.9693804551932395
0.9693808854802131
0.969381315747718
0.9693817459957557
0.9693821762243272
0.9693826064334341
0.9693830366230776
0.9693834667932589
0.9693838969439796
0.9693843270752408
0.9693847571870439
0.9693851872793902
0.969385617352281
0.9693860474057178
0.9693864774397016
0.969386907454234
0.969387337449316
0.9693877674249494
0.9693881973811351
0.9693886273178747
0.9693878971528554
0.9693883270769396
0.9693887569815802
0.9693891868667788
0.9693896167325365
0.9693875977930726
0.9693850453342173
0.9693854752644576
0.9693775984082035
0.9693780284873713
0.9693784585470923
0.9693788885873674
0.969379300522154
0.9693785820860975
0.9693790120944148
0.9693794420832905
0.969379872052726
0.9693803020027226
0.9693807319332817
0.9693811618444044
0.9693815917360921
0.9693820216083462
0.969382451461168
0.9693828812945587
0.9693833111085197
0.9693837409030525
0.9693841706781581
0.969384600433838
0.9693850301700935
0.9693854598869258
0.9693731463694938
0.9693735763354531
0.9693740062819802
0.9693744362090766
0.9693726946106987
0.9693731245480043
0.9693735544658806
0.969367409281858
0.9693678393094394
0.969368260280083
0.9693686902690061
0.9693691202384999
0.9693695501885656
0.9693699801192048
0.9693704100304187
0.9693708399222086
0.9693712697945759
0.9693716996475217
0.9693721294810476
0.9693725592951546
0.9693729890898443
0.9693734188651179
0.9693738486209766
0.9693691195734856
0.9693695494070357
0.9693699792211696
0.9693704090158888
0.9693708387911946
0.9693712685470881
0.969371691508503
0.9693717531220278
0.9693721828281585
0.9693726125148819
0.9693730421821994
0.9693734718301122
0.9693739014586218
0.9693743310677293
0.9693747606574361
0.9693751902277434
0.9693734545043245
0.9693738840847246
0.9693743136457269
0.969374743187333
0.969375172709544
0.9693756022123613
0.9693760316957861
0.96937646115982
0.9693768906044641
0.9693773200297197
0.9693777494355881
0.9693781788220707
0.9693786081891688
0.9693790375368837
0.9693794668652167
0.9693798961741691
0.9693803254637422
0.9693798722548709
0.9693803015256064
0.9693807307769656
0.9693811600089499
0.9693815892215606
0.969382018414799
0.9693824475886664
0.9693760166086693
0.9693764458986026
0.9693768751691619
0.9693773044203484
0.9693777336521635
0.9693781628646085
0.9693785920576847
0.9693790212313934
0.969379450385736
0.9693798795207137
0.9693803086363278
0.9693807377325797
0.9693811668094707
0.969381595867002
0.9693820249051751
0.9693824539239911
0.9693828829234515
0.9693833119035575
0.9693837408643105
0.9693841698057116
0.9693845987277623
0.9693850276304639
0.9693854565138176
0.9693858853778249
0.9693863142224869
0.9693867430478049
0.9693871718537804
0.9693876006404147
0.969388029407709
0.9693884581556645
0.9693888868842827
0.9693893155935649
0.9693896337887665
0.9693900624618721
0.9693904911156455
0.9693909197500878
0.9693913055241633
0.9693844535635419
0.9693848823051192
0.9693853110273635
0.9693857397302758
0.9693861684138576
0.9693865970781103
0.9693870257230349
0.9693874543486329
0.9693878829549057
0.9693883115418545
0.9693887401094805
0.9693891686577852
0.9693895971867699
0.9693900256964357
0.969390454186784
0.9693908826578163
0.9693843847904225
0.9693848133789371
0.9693852419481324
0.9693856704980096
0.9693860967748458
0.9693865252861418
0.9693869537781238
0.969387382250793
0.9693878107041507
0.9693882391381984
0.9693886675529372
0.9693890959483684
0.9693895243244935
0.9693899526813137
0.9693860706157298
0.9693864990310646
0.9693869274270939
0.9693873558038192
0.9693877841612416
0.9693882124993627
0.9693833149344788
0.9693837433539857
0.9693841717541894
0.9693846001350916
0.9693850284966935
0.9693854568389962
0.9693858851620013
0.9693863134657099
0.9693867417501234
0.9693871700152431
0.9693875982610702
0.9693802558673078
0.9693806842495718
0.9693811126125391
0.9693815409562113
0.9693819692805896
0.9693823975856753
0.9693828101071241
0.9693832383739837
0.9693836666215544
0.9693840948498378
0.9693776143937297
0.9693779616743622
0.9693610583201249
0.9693614870189086
0.9693619156983867
0.9693623443585606
0.9693597919574177
0.969360220646105
0.9693606493154889
0.9693610779655708
0.969361506596352
0.9693619352078336
0.9693623638000173
0.969362792372904
0.9693632209264952
0.9693636494607922
0.9693640779757963
0.9693597591445531
0.9693601877278344
0.9693606162918219
0.969361044836517
0.9693614733619208
0.9693619018680346
0.96936233035486
0.9693627588223979
0.9693602007516212
0.9693606292478009
0.9693610577246943
0.9693614816814472
0.9693619101198728
0.969362338539016
0.9693612187492247
0.9693616471646443
0.9693620755607839
0.9693625039376446
0.9693629322952276
0.9693544662945909
0.9693548948137428
0.9693553233136121
0.9693557517942
0.9693561802555077
0.9693566086975367
0.9693570371202882
0.9693574655237636
0.969357893907964
0.9693583222728909
0.9693587506185455
0.9693591789449291
0.969359607252043
0.9693600355398886
0.9693604638084671
0.9693608920577798
0.969361320287828
0.969361748498613
0.9693621766901361
0.9693626048623988
0.969363033015402
0.9693634611491474
0.9693628750055512
0.9693633031235938
0.9693637312223812
0.9693641593019148
0.9693645873621958
0.9693571451057285
0.9693575733044805
0.9693580014839758
0.9693584296442159
0.969358857785202
0.9693592859069354
0.9693597140094176
0.9693601420926495
0.9693605701566327
0.9693609982013685
0.9693614262268581
0.9693618542331027
0.9693622799720538
0.9693627079398631
0.9693631358884315
0.9693635638177601
0.9693639917278504
0.9693644196187035
0.9693648474903208
0.9693652753427037
0.9693657031758532
0.9693611570618736
0.969361584968352
0.969362012855596
0.9693624407236069
0.9693628685723861
0.9693632964019349
0.9693637242122544
0.9693641520033461
0.9693645797752113
0.9693650075278512
0.969365435261267
0.9693658629754602
0.969366290670432
0.9693667183461838
0.9693671460027168
0.9693675736400322
0.9693680012581315
0.9693684288570158
0.9693688564366866
0.9693692839971451
0.9693697115383925
0.9693701390604301
0.9693705665632594
0.9693709940468815
0.9693714215112977
0.9693718489565095
0.969372276382518
0.9693727037893245
0.9693731311769304
0.9693735585453369
0.9693739858945453
0.9693744132245569
0.969374840535373
0.9693752678269949
0.969375695099424
0.9693761223526614
0.9693765495867085
0.9693769768015665
0.9693774039972369
0.9693778311737208
0.9693782583310195
0.9693786854691345
0.9693791125880669
0.9693795396878179
0.969379966768389
0.9693803938297814
0.9693808208719964
0.9693787107927204
0.9693791378535468
0.9693795648951972
0.9693799919176728
0.9693804189209748
0.9693808459051046
0.9693812728700637
0.969381699815853
0.969382126742474
0.9693825356917705
0.9693829625804617
0.9693823187429179
0.9693827456173149
0.9693831724725488
0.9693835993086212
0.9693840261255331
0.9693844529232859
0.9693848797018808
0.9693853064613194
0.9693857332016026
0.9693861599227319
0.9693863958706689
0.969386822557775
0.9693872492257307
0.9693876758745374
0.9693881025041966
0.9693885291147093
0.9693889557060769
0.9693893822783006
0.9693898088313818
0.9693902353653218
0.9693906618801218
0.9693910883757831
0.9693915148523071
0.969391941309695
0.969392367747948
0.9693927941670676
0.9693932205670549
0.9693936469479113
0.9693838148862004
0.9693842414589167
0.9693846680124955
0.9693850945469381
0.969385521062246
0.9693765403852825
0.9693769670733235
0.969377393742224
0.9693778203919854
0.9693782470226089
0.9693786736340958
0.9693791002264475
0.9693795267996651
0.96937995335375
0.9693803798887036
0.9693808064045271
0.9693812329012216
0.9693816593787886
0.9693820858372293
0.9693825055496352
0.969382931969978
0.9693728626201726
0.9693732892376027
0.9693737158359024
0.969374142415073
0.9693745689751158
0.969374995516032
0.9693747875798024
0.969375214096693
0.9693756405944602
0.9693760670731055
0.9693682844268442
0.96936868863477
0.9693691152405705
0.9693695418272459
0.9693699683947974
0.9693531425112542
0.9693535694272575
0.9693539963241236
0.9693544232018535
0.9693548500604487
0.9693552768999104
0.9693557037202399
0.9693561305214384
0.9693565573035074
0.969356984066448
0.9693574108102616
0.9693578375349493
0.96935216465731
0.9693525914804293
0.9693530182844206
0.9693534293844164
0.9693538561505068
0.9693542828974732
0.9693547096253164
0.9693551318530488
0.9693555585427505
0.9693559852133332
0.9693564118647982
0.9693568384971466
0.9693522828083054
0.9693527095140378
0.9693531362006528
0.9693535628681513
0.9693539895165347
0.9693544161458044
0.9693548427559615
0.9693552693470074
0.9693556959189435
0.9693561224717708
0.9693565490054908
0.9693569755201048
0.9693574020156138
0.9693578284920195
0.9693582549493228
0.9693586813875252
0.969359107806628
0.9693595342066323
0.9693599605875397
0.9693603824707699
0.9693608088135871
0.9693612351373111
0.969361661441943
0.9693620877274843
0.9693625139939362
0.9693629402413
0.9693633619916976
0.9693596238664991
0.9693600501499392
0.9693604764142921
0.9693609026595592
0.9693613288857416
0.9693617550928407
0.9693514875421905
0.9693519139505102
0.9693523403397398
0.9693527667098805
0.9693531930609334
0.969353601486194
0.9693540277994763
0.9693544540936748
0.9693548803687909
0.9693553066248256
0.9693557239094293
0.9693561501275056
0.9693565763265047
0.9693570025064276
0.9693558554324094
0.9693562816093904
0.9693567077672974
0.9693571339061319
0.9693403365480816
0.9693407630341737
0.9693411895011798
0.9693297256779116
0.9693301523727927
0.9693305790485799
0.9693221613155214
0.969322588151003
0.9693230149673855
0.9693234417646703
0.9693238685428586
0.9693242953019516
0.9693247220419507
0.9693251487628571
0.9693255754646722
0.9693260021473972
0.9693264288110334
0.9693268554555821
0.9693272820810444
0.9693277086874218
0.9693197924354662
0.9693202191902764
0.9693206459259972
0.9693210726426298
0.9693193478406116
0.9693197745671884
0.9693202012746789
0.9693197647373931
0.9693201914260186
0.9693206180955605
0.9693210447460202
0.9693214713773989
0.9693218979896979
0.9693223245829186
0.9693194262459424
0.9693198528753528
0.9693202794856854
0.9693207060769414
0.9693211326491221
0.9693215592022287
0.9693219432582282
0.9693223697741402
0.969322796270982
0.9693232227487547
0.9693236492074597
0.9693240756470983
0.9693245020676718
0.9693249284691815
0.9693253548516285
0.9693257812150142
0.9693262075593398
0.9693266338846068
0.9693270601908163
0.9693264047203369
0.9693268310126124
0.9693272572858331
0.9693276835400004
0.9693281097751156
0.9693285359911799
0.9693289621881944
0.9693293883661608
0.96932981452508
0.9693302406649534
0.9693306667857824
0.9693310928875681
0.9693315189703119
0.969331945034015
0.9693323710786786
0.9693327971043042
0.969333223110893
0.9693336490984461
0.9693340750669649
0.9693345010164508
0.9693349269469048
0.9693353528583284
0.9693357787507229
0.9693362046240893
0.9693366304784292
0.9693370563137437
0.9693374821300341
0.9693379079273017
0.9693383337055477
0.9693387594647734
0.9693391852049802
0.9693396109261693
0.9693400366283419
0.9693404623114993
0.9693382883687105
0.9693387140718982
0.9693391397560719
0.9693395654212329
0.9693399910673826
0.9693404166945221
0.9693230070116876
0.969323432999071
0.9693238589674303
0.9693185821144892
0.9693190081721387
0.9693137316631478
0.9693141578100698
0.9693145839379625
0.9693150100468276
0.969315436136666
0.9693158622074793
0.9693162882592685
0.969316714292035
0.9693171403057801
0.969309753102898
0.9693101591623864
0.9693105852939289
0.9693110114064473
0.9693114374999426
0.9693118635744165
0.9693122896298699
0.9693127156663044
0.9693131416837211
0.9693135676821212
0.9693139936615061
0.969314419621877
0.9693148455632353
0.969315271485582
0.9693156973889188
0.9693161232732466
0.9693165491385668
0.9693169749848807
0.9693174008121894
0.9693178266204945
0.969318252409797
0.969310346520237
0.9693107724574381
0.9693111983756323
0.9693116242748208
0.969301209254534
0.9693016353575804
0.9693020614416142
0.9693024875066365
0.9693029135526486
0.969303339579652
0.9693037655876476
0.9693041915766369
0.9693046175466212
0.9693050434976017
0.9693054694295797
0.9693058953425564
0.9693063167755335
0.969306742650611
0.9693071685066911
0.969307594343775
0.969308020161864
0.9693084459609594
0.9693088717410625
0.9693033117751451
0.9693037376507551
0.9693041635073705
0.9693042035545684
0.9693046293818016
0.9693050551900438
0.9693054809792961
0.9693059067495601
0.9693063325008366
0.9693067582331272
0.9693071839464331
0.9693076096407556
0.9693080174796559
0.969308443136413
0.9693088643152791
0.9693092899341774
0.9693097155340987
0.9693101411150441
0.969310566677015
0.9693109922200125
0.969311417744038
0.9693118432490926
0.9693122687351777
0.9693126942022947
0.9693131196504446
0.9693135450796289
0.9693139704898487
0.969310999175286
0.9693114246232851
0.9693118500523203
0.9693122754623927
0.9693127008535036
0.9693131262256545
0.9693128540547226
0.9693132794045007
0.9693137047353219
0.9693141300471871
0.9693145553400979
0.9693149806140553
0.9693154058690607
0.9693122727272188
0.9693126980236086
0.9693131233010467
0.9693047412159966
0.9693051666517596
0.9693055920685659
0.9693060174664168
0.9693064428453134
0.9693068503831221
0.9693072757245113
0.9693077010469501
0.9693081263504397
0.9693085516349816
0.9693089769005768
0.9693094021472267
0.9693098273749327
0.9693102525836957
0.9693106777735172
0.9693111029443986
0.9693115280963408
0.9693119532293455
0.9693072915970159
0.9693077168054344
0.9693081419949139
0.9693085671654555
0.9693089923170609
0.969305827728981
0.9693062529226539
0.9693066780973908
0.9693071032531926
0.9693075283900607
0.9693079535079965
0.969308378607001
0.9693038518913819
0.9693042770627786
0.969304702215243
0.9693051273487764
0.9693055524633801
0.9693059775590552
0.9693064026358033
0.9693068276936253
0.9693072527325227
0.9693076777524966
0.9693081027535484
0.9693085277356793
0.9693089526988906
0.9693093776431835
0.9693098025685593
0.9693102274750193
0.9693106523625646
0.9693110772311967
0.9693115020809168
0.969311926911726
0.9693123517236257
0.9693127765166172
0.9693132012907016
0.9693136260458803
0.9693140507821546
0.9693144754995257
0.9693149001979948
0.9693153248775632
0.9693157495382322
0.9693161741800029
0.9693165988028769
0.9693170234068551
0.969317447991939
0.9693178725581297
0.9693182971054287
0.9693076666369516
0.9693080913924159
0.9693085161289812
0.9693089408466486
0.9693093655454197
0.9693097902252955
0.9693102148862773
0.9693106395283665
0.9693110641515641
0.9693114887558716
0.9693119133412901
0.9693123379078209
0.9693127624554654
0.9693131869842246
0.9693136114941001
0.9693140359850928
0.9693144604572043
0.9693147826086452
0.9693152070452727
0.9693156314630226
0.969316055861896
0.969313747248054
0.969314171669952
0.9693145960729747
0.9693150204571233
0.969315444822399
0.9693158691688031
0.9693162934963369
0.9693167178050016
0.9693171420947986
0.969317566365729
0.9693179906177941
0.9693184148509951
0.9693188390653334
0.9693192632608102
0.9693196874374268
0.9693201115951843
0.9693158652883799
0.9693162895122431
0.9693167137172466
0.9693171379033915
0.969317562070679
0.9693179862191104
0.969318410348687
0.9693188344594101
0.969319258551281
0.9693196826243007
0.9693201066784707
0.9693203395856919
0.9693207636064135
0.9693211876082891
0.9693216115913197
0.9693220355555066
0.969322459500851
0.9693228834273544
0.9693233073350177
0.9693237312238424
0.9693241550938297
0.9693245789449808
0.969325002777297
0.9693083251865848
0.9693052944966075
0.9693057187291226
0.9693061429427876
0.9693065671376037
0.969306991313572
0.969307415470694
0.9693078396089708
0.9693082637284037
0.969308687828994
0.969309111910743
0.969309531531083
0.9693099555752517
0.9693103796005826
0.9693048420771585
0.9693052484285328
0.969305672530158
0.9693060966129448
0.9693051725669133
0.9693055966419668
0.9693060206981843
0.9693064447355669
0.969306868754116
0.9693072927538329
0.9693077167347186
0.9693081406967746
0.969308564640002
0.9693089885644023
0.9693094124699764
0.9693057486066536
0.9693061725653418
0.9693065965052036
0.9693070204262404
0.9693074443284534
0.9693078682118439
0.969308292076413
0.9693087159221622
0.9693091397490926
0.9693095635572055
0.9693099873465021
0.9693104111169837
0.9693108348686515
0.9693106614871894
0.9693110852144877
0.9693115089229754
0.9693119326126537
0.969312356283524
0.9693127799355874
0.9693132035688453
0.9693136271832988
0.9693140441208642
0.9693144676978606
0.9693148912560564
0.969315314795453
0.9693157383160513
0.969316161817853
0.969316585300859
0.9693170087650708
0.9693174322104894
0.9693178556371163
0.9693182790449525
0.9693187024339994
0.9693191258042583
0.9693195491557304
0.9693185702874938
0.9693189936325056
0.9693194169587329
0.969319840266177
0.9693202635548391
0.9693206868247206
0.9693211100758227
0.9693113888950051
0.9693118123335833
0.9693122357533759
0.969312659154384
0.9693130647915609
0.9693033448673131
0.9693037684373504
0.9692979239674832
0.9692983476389635
0.9692987712916508
0.9692991949255462
0.969299618540651
0.9693000421369665
0.9693004657144939
0.9692997582772928
0.9693001818423286
0.9693006053885789
0.9693010289160451
0.9693014524247282
0.9693018759146297
0.9693022993857507
0.9693027228380926
0.9693031462716565
0.9693035696864436
0.9693039930824553
0.9693044164596928
0.9693048398181573
0.9693052454218505
0.9693056687431659
0.9693060920457123
0.9693065153294906
0.969306925293682
0.9693073485402229
0.9693077717679996
0.9693081949770133
0.9693086181672652
0.9693090413387566
0.9693094644914887
0.9692997517564998
0.9693001750963697
0.9693005984174741
0.9693010217198141
0.9693014450033912
0.9693018682682065
0.9692938080357694
0.9692942314510686
0.9692946548476016
0.9692950782253695
0.9692955015843736
0.969295924924615
0.9692963482460952
0.9692967715488152
0.9692971948327764
0.9692922915004439
0.9692837812686512
0.9692842048122932
0.9692846283371671
0.9692850518432746
0.9692854753306166
0.9692858987991946
0.9692863222490097
0.9692867456800631
0.9692871690923562
0.9692875924858901
0.9692880158606663
0.9692884392166856
0.9692888625539497
0.9692892858724597
0.9692897091722166
0.9692901324532219
0.969290555715477
0.9692909789589828
0.9692914021837405
0.9692918253897518
0.9692922485770176
0.9692926717455392
0.9692930948953179
0.9692935180263549
0.9692887060698914
0.9692891292793765
0.9692870789875349
0.9692875022143066
0.9692879254223354
0.9692883486116224
0.9692887717821689
0.9692880236471103
0.969288446806113
0.9692888699463778
0.9692892930679058
0.9692897161706983
0.9692901082600478
0.9692905313260594
0.9692791901883533
0.9692796134773335
0.9692800367475729
0.9692804599990728
0.9692808832318343
0.9692813064458587
0.9692817296411474
0.9692821528177016
0.9692825560547627
0.9692829791942923
0.9692815143533372
0.969281937497192
0.9692777040036767
0.9692781272131314
0.9692785504038538
0.969278973575845
0.9692793967291066
0.9692798198636394
0.969280240766517
0.9692806638636454
0.9692810869420491
0.9692815100017291
0.9692819330426867
0.9692823538522402
0.9692827768558058
0.9692831998406528
0.9692836228067825
0.9692840457541959
0.9692844686828945
0.9692848915928794
0.969285314484152
0.9692857373567133
0.9692861602105648
0.9692788403680683
0.9692792633557828
0.9692796863247836
0.9692801092750717
0.9692805322066486
0.9692809551195154
0.9692813780136734
0.9692818008891237
0.9692822237458679
0.9692826465839068
0.9692830694032419
0.9692834922038744
0.9692839149858056
0.9692843377490366
0.9692847604935687
0.9692851832194032
0.9692856059265412
0.9692860286149841
0.969286451284733
0.9692868739357893
0.9692872965681542
0.9692877191818288
0.9692881417768143
0.9692885643531123
0.9692889692225659
0.9692852240818547
0.9692856466946321
0.9692860692887226
0.9692864918641274
0.9692869144208479
0.9692873369588852
0.9692877594782408
0.9692881819789155
0.9692886044609108
0.9692890269242279
0.9692894493688682
0.9692898717948326
0.9692902942021226
0.9692907165907394
0.9692911389606842
0.9692915613119581
0.9692919836445627
0.9692882398443672
0.9692886622317113
0.9692890846003854
0.9692895069503911
0.9692899292817292
0.9692903515944011
0.9692907738884082
0.9692911961637516
0.9692916184204325
0.9692920406584522
0.9692924628778119
0.969292885078513
0.9692933072605564
0.9692926379283294
0.9692930600971776
0.9692934822473711
0.9692939043789109
0.9692943264917984
0.9692947485860346
0.969295170661621
0.9692955927185586
0.9692960147568488
0.9692964367764928
0.9692968587774918
0.9692972807598472
0.96929770272356
0.9692981246686315
0.969298546595063
0.9692989685028557
0.9692993903920109
0.9692998122625297
0.9693002341144134
0.9693006559476632
0.9693010777622805
0.9693014995582664
0.9693019213356221
0.9693023430943488
0.9692920345383104
0.9692924564967386
0.9692928784365311
0.9692933003576892
0.9692937222602142
0.969294144144107
0.9692945660093691
0.9692949878560018
0.9692954096840062
0.9692958314933835
0.969296253284135
0.9692966750562619
0.9692970968097656
0.9692975185446471
0.9692979402609077
0.9692983619585487
0.9692987836375713
0.9692992052979766
0.9692996269397661
0.9692956933468356
0.9692961150475321
0.9692965367296121
0.969296958393077
0.9692973800379278
0.9692978016641657
0.9692982232717922
0.9692915182413728
0.9692919399690656
0.9692923616781436
0.9692886542195966
0.9692890759825737
0.9692894977269357
0.9692899194526838
0.9692903411598193
0.9692879934681989
0.9692883997528217
0.9692888214655745
0.969289243159717
0.9692896648352503
0.9692900864921755
0.969290508130494
0.969290929750207
0.9692913513513157
0.9692831840444421
0.9692836057978332
0.9692840275326153
0.9692844492487898
0.9692848709463576
0.9692852926253203
0.9692857142856789
0.9692861359274347
0.9692865575505889
0.9692869791551428
0.9692874007410976
0.9692878223084546
0.9692882438572149
0.9692886653873797
0.9692890868989504
0.9692856487505439
0.9692860703100528
0.9692864918509674
0.969286913373289
0.9692873348770188
0.9692877563621581
0.969288177828708
0.9692885992766699
0.9692890207060448
0.9692894421168341
0.9692898635090391
0.9692902848826608
0.9692907062377006
0.9692911275741597
0.9692915488920392
0.9692919701913405
0.9692923914720648
0.9692928127342133
0.9692932339777871
0.9692936552027877
0.9692896078128447
0.9692900290992119
0.9692904503670051
0.9692908672074432
0.9692865931885474
0.9692870145042202
0.9692874358013194
0.9692878570798461
0.9692882783398016
0.9692886995811871
0.969289120804004
0.9692895420082532
0.9692899631939362
0.9692903843610541
0.9692908055096082
0.9692912266395997
0.9692891707252236
0.9692895918726799
0.969290013001575
0.969290431908296
0.9692908530001206
0.9692912740733876
0.9692916951280981
0.9692921161642535
0.9692925371818548
0.9692872053055673
0.9692876264128161
0.9692880430950578
0.969288464165293
0.9692888852169748
0.9692893062501043
0.969289727264683
0.9692901482607118
0.9692905692381921
0.9692909901971252
0.969291411137512
0.9692918320593541
0.9692922529626525
0.9692926738474086
0.9692825726871916
0.9692829937666242
0.9692834148275078
0.9692838358698436
0.969284256893633
0.9692846778988771
0.9692850988855771
0.9692855198537343
0.9692859408033501
0.9692863617344254
0.9692810328121233
0.9692814538327392
0.9692818748348129
0.9692822958183456
0.9692827167833383
0.9692831377297926
0.9692835586577094
0.9692839795670901
0.969284400457936
0.9692848213302481
0.9692852421840277
0.9692856630192761
0.9692860838359946
0.9692865046341841
0.9692869254138462
0.9692873461749818
0.9692877669175923
0.969288187641679
0.969288608347243
0.9692890290342855
0.9692894497028078
0.9692898659505307
0.9692868748899137
0.9692872955780725
0.9692877162477124
0.969288136898835
0.969286622942129
0.9692870435987978
0.9692874642369509
0.9692878848565897
0.9692882856513773
0.9692887062344266
0.9692891267989654
0.9692895473449945
0.9692892395035337
0.969289660028575
0.9692900805351097
0.969290501023139
0.969290921492664
0.9692913419436863
0.9692917623762068
0.9692921827902269
0.9692926031857477
0.9692930235627705
0.9692927157125579
0.9692931360686087
0.9692935564061644
0.9692939767252263
0.9692943970257956
0.9692948173078734
0.9692952375714611
0.9692918083631821
0.9692922286744671
0.9692926489672617
0.9692843744500841
0.9692847948971434
0.9692852153257077
0.9692856357357782
0.9692759985044125
0.9692764015042914
0.9692768220804625
0.9692772426381349
0.9692776631773099
0.9692780836979886
0.9692785042001724
0.9692789246838623
0.969279279180197
0.9692796996283537
0.9692801200580202
0.9692805404691978
0.9692809608618875
0.9692813812360909
0.9692818015918089
0.9692822219290428
0.9692826422477938
0.9692830625480632
0.9692834828298522
0.969283903093162
0.9692843233379937
0.9692847435643488
0.9692851637722283
0.9692855839616334
0.9692860041325655
0.9692795485019381
0.9692710423352239
0.9692714627980805
0.9692718832424538
0.9692723036683447
0.9692727240757546
0.9692731444646846
0.9692735538461249
0.9692739741983404
0.9692743945320796
0.9692748148473439
0.9692752351441344
0.9692756554224523
0.9692760756822989
0.9692764827388907
0.969276902962088
0.9692703904721857
0.9692640452647484
0.9692644657335304
0.9692648861838351
0.9692653066156638
0.9692657116491344
0.9692661320443525
0.9692665524210983
0.9692669727793728
0.9692673931191773
0.969267813440513
0.9692682337433813
0.9692686540277832
0.96926907429372
0.9692694945411928
0.9692699147702031
0.9692703349807518
0.9692707551728403
0.9692711753464698
0.9692715955016414
0.9692720156383565
0.9692724357566163
0.9692728558564218
0.9692732759377743
0.9692736960006751
0.9692741160451255
0.9692745360711266
0.9692749560786794
0.9692753760677856
0.9692757960384459
0.9692762159906619
0.9692766359244347
0.9692698579301895
0.9692702779851293
0.9692706980216227
0.9692711180396708
0.9692715380392747
0.9692719580204358
0.9692723779831552
0.9692727979274341
0.9692732178532739
0.9692736377606757
0.969274055454299
0.9692744753248765
0.9692748951770197
0.9692753150107297
0.9692757348260077
0.969276154622855
0.9692765744012728
0.9692769941612623
0.9692774139028247
0.9692778336259612
0.9692782533306731
0.9692786730169615
0.9692790926848276
0.9692795123342727
0.9692799319652979
0.9692803515779047
0.969280771172094
0.9692811907478671
0.9692816103052253
0.9692778362957825
0.9692782559083367
0.9692786755024755
0.9692790950782001
0.9692756703383247
0.9692760899615758
0.9692765095664125
0.9692769291528363
0.9692773487208483
0.9692777682704495
0.9692781878016415
0.9692786073144254
0.9692790268088023
0.9692794462847735
0.9692798657423402
0.9692802851815034
0.9692807046022647
0.969281124004625
0.9692815390014661
0.9692819583671245
0.9692823777143856
0.9692827970432507
0.96927553956832
0.9692759590287731
0.9692763784708263
0.9692767978944808
0.969277217299738
0.969277636686599
0.9692780560550651
0.9692784754051375
0.9692788947368172
0.9692793140501056
0.9692797333450038
0.9692801526215132
0.9692805718796349
0.96928099111937
0.96928141034072
0.9692818295436858
0.9692822487282687
0.9692826678944699
0.9692830870422908
0.9692835061717323
0.9692839252827959
0.9692843443754826
0.9692847634497938
0.9692851825057304
0.9692856015432939
0.9692860205624854
0.9692864395633062
0.9692868585457572
0.96928727750984
0.9692876964555557
0.9692880978475057
0.969288516756875
0.9692889356478807
0.9692893545205241
0.9692897733748064
0.9692901922107287
0.9692906110282922
0.9692910298274983
0.969291448608348
0.9692918673708427
0.9692922861149834
0.9692927048407716
0.9692931235482081
0.9692935422372945
0.9692939609080317
0.9692943795604211
0.9692947981944637
0.9692952168101611
0.9692956354075141
0.9692960539865241
0.9692964725471922
0.9692968910895197
0.9692973096135078
0.9692977281191577
0.9692981466064705
0.9692985650754475
0.96929898352609
0.969299401958399
0.9692998203723759
0.9693002387680218
0.9692999671427092
0.9693003833263741
0.9693008016821957
0.9693012200196903
0.9693016383388594
0.969302056639704
0.9693024749222254
0.9693028931864248
0.9693033114323034
0.9693020893103299
0.9693025075554942
0.9693029257823397
0.9693033439908676
0.9693037621810792
0.9693041803529756
0.969304598506558
0.9693050166418277
0.9693054347587858
0.9693058528574336
0.9693062709377722
0.9693066846207522
0.969307102664572
0.9693075206900862
0.9693079386972961
0.9693083566862029
0.9693087746568076
0.9693044704233768
0.9693048884607589
0.9693053064798383
0.9693057244806158
0.969306142463093
0.9693065604272709
0.9693069783731507
0.9693073963007337
0.969307814210021
0.9693082321010139
0.9693086499737136
0.9693090678281212
0.9693094856642379
0.969309903482065
0.9693103212816037
0.969310739062855
0.9693111568258204
0.9693115745705009
0.9693119922968978
0.9693124100050122
0.9693128276948454
0.9693132453663985
0.9693136630196728
0.9693140806546695
0.9693144982713897
0.9693149158698348
0.9693153334500056
0.9693157510119037
0.9693161685555302
0.9693165860808861
0.9693170035879729
0.9693174210767916
0.9693178385473434
0.9693182559996296
0.9693070484774036
0.9693074661474652
0.969306065975392
0.9693064836486728
0.9693069013036809
0.9693073189404178
0.9693077365588845
0.9693081541590823
0.9693085717410124
0.9693089893046759
0.9693094068500742
0.9693098243772083
0.9693102418860794
0.9693106593766888
0.9693110768490377
0.9693114943031272
0.9693119117389587
0.9693123291565331
0.9693127465558519
0.969313163936916
0.9693135812997269
0.9693137646775657
0.9693141820089892
0.9693145993221628
0.9693150166170876
0.9693090801757684
0.9693094975731148
0.9693099149522099
0.9693103323130549
0.9693107496556509
0.9693111669799994
0.9693115842861013
0.969312001573958
0.9693124188435706
0.9693067218991637
0.969307139265944
0.9693075566144781
0.969307973944767
0.969308391256812
0.9693088085506142
0.9693043648364914
0.9693047822000559
0.9693051995453765
0.9693056168724545
0.9693060341812912
0.9693064492864296
0.9693068665588348
0.9693072838130021
0.9693077010489328
0.9693012893074707
0.9692950373672297
0.96929212464216
0.9692925421728689
0.969292959685331
0.9692933771795476
0.9692937946555199
0.969294212113249
0.9692946295527362
0.9692950469739826
0.9692954643769894
0.969295881761758
0.9692962991282894
0.9692967164765848
0.9692971338066454
0.9692975511184725
0.9692979684120672
0.9692983856874307
0.96929627340045
0.9692966906946091
0.9692971079705381
0.9692975252282383
0.969297942467711
0.9692883714834705
0.9692887889046459
0.9692892063075877
0.9692896236922973
0.9692900410587756
0.969290458407024
0.9692822428477663
0.9692826603480863
0.9692830778301716
0.9692834952940236
0.9692839127396433
0.969284330167032
0.9692847475761908
0.9692851649671208
0.9692855823398234
0.9692859996942997
0.9692864170305511
0.9692868277985031
0.9692856097986822
0.9692860271161112
0.9692864444153184
0.969286861696305
0.969287278959072
0.9692876962036207
0.9692881134299522
0.969288530638068
0.9692889478279689
0.9692777651655554
0.9692781825722357
0.9692785999606938
0.9692790173309309
0.9692794346829481
0.9692798520167468
0.9692716415304203
0.9692720590160913
0.969272476483539
0.9692728939327646
0.9692733113637694
0.969271690454351
0.9692702943936292
0.9692707118540345
0.9692711292962198
0.9692715467201868
0.9692719641259362
0.9692723815134695
0.9692727988827878
0.9692732162338924
0.9692736335667842
0.9692740508814647
0.969274468177935
0.9692748854561961
0.9692753027162495
0.9692757199580962
0.9692761371817374
0.9692665779484118
0.9692669953532865
0.9692674127399499
0.9692678301084031
0.9692682474586473
0.9692686647906836
0.9692690821045135
0.9692694994001377
0.9692699166775578
0.9692703339367749
0.9692624018495751
0.9692628192544946
0.9692632366412066
0.9692588187825636
0.9692592362383173
0.9692596536758626
0.9692600710952006
0.9692604884963326
0.9692609058792597
0.9692613232439832
0.9692617405905042
0.9692621579188239
0.9692625752289433
0.969262992520864
0.9692634097945869
0.9692638270501134
0.9692642442874444
0.9692646615065813
0.9692650787075253
0.9692654958902774
0.9692659130548391
0.9692663302012113
0.9692667473293953
0.9692671644393923
0.9692675815312035
0.96926799860483
0.9692684156602732
0.969268832697534
0.9692692497166138
0.9692660701440673
0.9692664872051828
0.9692669042481175
0.9692673212728723
0.9692677382794487
0.9692681552678477
0.9692685722380705
0.9692522142794741
0.969252631578934
0.9692530488602055
0.9692534661232897
0.9692538833681876
0.9692543005949007
0.9692547178034299
0.9692551349937766
0.9692555521659418
0.9692559693199269
0.9692563864557329
0.9692568035733611
0.969255305473231
0.9692557225962354
0.9692561397010636
0.9692565567877169
0.9692569738561965
0.9692573909065036
0.9692578079386394
0.9692582249526049
0.9692586419484016
0.9692590589260305
0.9692594758854928
0.9692598928267897
0.9692603097499224
0.969260726654892
0.969261141363525
0.9692586656792367
0.9692590825927739
0.9692594994881503
0.9692599163653667
0.9692603332244244
0.9692607500653246
0.9692611668880686
0.9692615836926576
0.9692620004790926
0.9692624172473749
0.9692628339975057
0.969263250729486
0.9692636674433173
0.9692640841390006
0.969264500816537
0.9692649174759279
0.9692653341171744
0.9692657507402777
0.9692661673452388
0.9692665839320591
0.9692670005007398
0.9692674170512818
0.9692678335836867
0.9692676753602882
0.969268091868934
0.9692685083594454
0.9692689248318237
0.9692653707170422
0.9692657915931884
0.9692662080975073
0.969266624583694
0.9692670410517498
0.9692674575016758
0.9692678739334731
0.9692682903471431
0.969268706742687
0.9692691231201057
0.9692695394794006
0.9692699558205728
0.9692703721436235
0.969270788448554
0.9692712047353653
0.9692716210040587
0.9692720372546353
0.9692724534870963
0.969272869701443
0.9692732858976765
0.9692737020757979
0.9692741182358084
0.9692745343777094
0.969274948325744
0.9692753644314764
0.9692757805191028
0.9692761965886243
0.969276612640042
0.9692770286733571
0.9692774272847811
0.9692778432822732
0.9692782592616662
0.9692786752229614
0.96927909116616
0.969279507091263
0.9692798816696656
0.9692802975594802
0.9692807134312027
0.9692811292848343
0.9692815451203765
0.96928196093783
0.9692823767371964
0.9692827925184766
0.9692832082816719
0.9692836240267835
0.9692840397538125
0.9692844554627601
0.9692848711536276
0.969285286826416
0.9692857024811266
0.9692861181177604
0.9692865337363189
0.969286949336803
0.9692873649192141
0.9692877804835531
0.9692881960298215
0.9692886115580203
0.9692890270681506
0.9692894425602137
0.9692898580342106
0.9692902734901429
0.9692860714363266
0.9692864869565129
0.9692869024586334
0.9692873179426893
0.9692877334086819
0.9692881488566124
0.9692885642864819
0.9692722492718253
0.9692726650292259
0.9692730807685533
0.969273492142833
0.9692739078461118
0.9692743235313209
0.9692747391984614
0.9692751352878449
0.969275550919277
0.969275966532644
0.9692749804415772
0.9692753960492778
0.9692758116389156
0.9692762272104918
0.9692717644502308
0.9692672953651511
0.9692677110946856
0.9692681268061539
0.9692685424995573
0.9692689581748968
0.9692614869856087
0.9692619027961767
0.9692623142434958
0.969262730018024
0.969261031935686
0.9692614477200068
0.9692618634862624
0.9692622792344543
0.9692626949645835
0.9692631106766512
0.9692635263706586
0.9692628255533514
0.9692632412354932
0.9692636568995774
0.9692640725456048
0.9692644881735767
0.9692649037834944
0.9692653193753589
0.9692657349491715
0.9692661505049333
0.9692665660426455
0.9692669815623093
0.969267397063926
0.9692678125474964
0.969268228013022
0.9692587131658306
0.9692591288109021
0.969259544437923
0.9692599600468943
0.9692603756378172
0.969260791210693
0.9692612067655226
0.9692616179599565
0.9692620334787919
0.9692624489795849
0.969262849265098
0.9692632517042178
0.969263667151503
0.9692640825807504
0.969264497991961
0.9692649133851363
0.9692653287602772
0.969265744117385
0.9692661594564609
0.9692665747775059
0.9692669900805213
0.9692674053655084
0.9692562867623056
0.9692567022615728
0.9692571177428043
0.9692575332060012
0.9692573822080367
0.969257797647461
0.9692582130688537
0.969256284722216
0.9692567001584105
0.9692571155765748
0.9692575309767099
0.969257946358817
0.9692583617228974
0.9692494032894963
0.9692498188209198
0.9692502343343111
0.9692506498296716
0.9692510653070022
0.9692514807663044
0.9692518962075791
0.9692523116308277
0.9692527270360511
0.9692531424232508
0.9692535577924276
0.9692539731435831
0.9692543884767181
0.9692548037918339
0.9692552190889318
0.96925561701481
0.9692560322762517
0.9692564475196789
0.9692568627450928
0.9692572779524945
0.9692576931418853
0.9692581083132662
0.9692585234666384
0.9692589386020033
0.9692560485794789
0.9692564637505101
0.9692549965301824
0.9692554117060216
0.9692541180552494
0.9692545332321322
0.9692549483910091
0.9692553635318815
0.9692557786547504
0.9692561937596171
0.9692566088464828
0.9692570239153485
0.9692574389662154
0.9692578539990848
0.9692582690139578
0.9692586840108357
0.9692590989897194
0.9692595139506103
0.9692599288935094
0.969260343818418
0.9692607587253372
0.9692611736142682
0.9692615884852122
0.9692620033381703
0.9692624181731437
0.9692628329901336
0.9692632477891412
0.9692636625701675
0.9692640773332138
0.9692644920782814
0.9692649068053711
0.9692653215144844
0.9692657362056224
0.9692661508787862
0.9692665655339769
0.969266980171196
0.9692673947904442
0.969267809391723
0.9692682239750334
0.9692686385403767
0.9692690530877539
0.9692693917791564
0.9692698062922485
0.9692702207873779
0.9692706352645459
0.9692696782580404
0.9692700927290029
0.9692663301341043
0.9692667446596441
0.9692629476375108
0.9692633622183678
0.9692637767812625
0.9692641913261961
0.9692646058531695
0.9692650203621841
0.969265434853241
0.9692658493263413
0.9692662637814862
0.969266678218677
0.9692670926379146
0.9692675070392004
0.9692650603192454
0.9692654747465971
0.9692658891559978
0.9692663035474485
0.9692667179209504
0.9692671322765049
0.9692675466141129
0.9692679609337757
0.9692683752354944
0.969268107405801
0.9692685216864055
0.9692689316183771
0.9692693458631941
0.9692697557595682
0.9692701699686023
0.9692705841596999
0.9692709398748544
0.969271354031348
0.9692717681699085
0.969272182290537
0.9692725963932347
0.9692730104780028
0.9692734245448426
0.9692738385937548
0.9692742526247411
0.9692746666378023
0.9692750806329398
0.9692754946101545
0.9692759085694479
0.9692763225108209
0.9692767364342747
0.9692771503398105
0.9692775642274296
0.969277978097133
0.9692783919489218
0.9692771068692363
0.9692775207219672
0.9692779345567853
0.9692783483736921
0.9692787621726886
0.969279175953776
0.9692795897169554
0.9692799861510818
0.9692803998788234
0.9692808135886606
0.9692812272805944
0.9692816409546261
0.9692820546107568
0.9692824682489876
0.9692828818693198
0.9692832954717544
0.9692836830946295
0.9692840966618342
0.969284510211145
0.9692849237425629
0.969285337256089
0.9692857507517246
0.9692861642294708
0.9692865776893287
0.9692869911312996
0.9692874045553845
0.9692878179615847
0.9692882313499013
0.9692886447203354
0.969287745214664
0.9692881585777314
0.9692865735233686
0.9692869868938966
0.969287400246545
0.9692878135813148
0.9692882268982072
0.9692719951559188
0.969272408797007
0.9692728224202058
0.9692732360255163
0.9692736496129396
0.9692740631824769
0.9692664028714756
0.9692668165798181
0.9692672302702705
0.9692676439428339
0.9692680575975096
0.9692684712342986
0.9692688848532023
0.9692692984542216
0.969269709875476
0.9692701234407769
0.9692705369881971
0.9692709505177376
0.96927135970601
0.9692717731998881
0.9692721866758901
0.969272600134017
0.9692730135742701
0.9692734269966504
0.9692721674663907
0.9692725808891874
0.9692729942941133
0.969263083273899
0.9692634968662208
0.9692639104406656
0.9692643239972346
0.969264737535929
0.9692651337684238
0.969265547271746
0.969265936986776
0.9692663504548706
0.9692667639050964
0.9692671773374544
0.9692675907519458
0.9692673235236934
0.9692677369171612
0.9692681502927653
0.9692685636505068
0.9692689769903869
0.9692693903124068
0.9692698036165676
0.9692702169028704
0.9692706301713164
0.9692680168502931
0.9692684301484105
0.9692688434286717
0.9692692566910779
0.9692696699356304
0.9692700831623302
0.9692704963711785
0.9692709095621763
0.9692713227353251
0.9692717358906258
0.9692721490280796
0.9692725621476876
0.9692729752494512
0.9692733883333713
0.9692738013994492
0.9692742144476859
0.9692746274780827
0.9692750404906407
0.969275453485361
0.969275866462245
0.9692762794212936
0.969276692362508
0.969273181896703
0.9692735948869672
0.969274007859397
0.9692744208139936
0.9692748337507582
0.9692752466696919
0.9692756595707958
0.9692710960944778
0.96927150906736
0.9692667321517264
0.969267145200987
0.9692675582324142
0.969267971246009
0.9692683842417729
0.9692687972197066
0.9692692101798116
0.9692696231220889
0.9692700360465396
0.969270448953165
0.9692708618419662
0.9692712747129444
0.9692716875661007
0.9692688112401292
0.9692692241286317
0.9692696369993126
0.9692700498521732
0.9692704626872146
0.969270875504438
0.9692712883038446
0.9692717010854354
0.9692721138492115
0.9692725265951743
0.9692729393233248
0.9692733520336642
0.9692737647261936
0.9692741774009143
0.9692745900578271
0.9692706228829139
0.9692710355987093
0.9692714482966964
0.9692718609768766
0.9692722736392506
0.9692726862838198
0.9692730989105854
0.9692735115195484
0.9692739241107101
0.9692743366840716
0.9692747492396341
0.9692751617773986
0.9692755742973663
0.9692759867995384
0.9692763992839161
0.9692768117505005
0.9692772026312996
0.9692776150627659
0.9692780274764424
0.9692784398723302
0.9692788522504304
0.9692792646107443
0.9692796769532728
0.9692800892780172
0.9692805015849787
0.9692809138741584
0.9692812981132123
0.9692767573745087
0.9692771697177528
0.9692775820432149
0.9692779943508963
0.9692784066407983
0.9692788189129218
0.9692792311672681
0.9692796434038383
0.9692800556226335
0.969280467823655
0.9692808800069037
0.969281292172381
0.969281704320088
0.9692821164500257
0.9692825285621954
0.9692789485029477
0.9692793606656374
0.9692797728105588
0.969280184937713
0.9692805970471011
0.9692810091387244
0.969281421212584
0.969281833268681
0.9692822453070166
0.9692729353448334
0.9692733475571705
0.9692737597517407
0.969274171928545
0.9692745840875846
0.9692749962288606
0.9692754083523742
0.9692758204581265
0.9692762325461188
0.9692766446163521
0.9692770566688276
0.9692774687035464
0.9692778807205096
0.9692782927197184
0.969278704701174
0.9692791123559258
0.9692795243019713
0.9692799362302669
0.9692803481408139
0.9692807600336134
0.9692811719086666
0.9692815837659746
0.9692819956055385
0.9692824074273595
0.9692828192314388
0.9692832310177774
0.9692836427863766
0.9692840545372373
0.969284466270361
0.9692848779857486
0.9692852896834013
0.969282315694263
0.9692827274293662
0.9692831391467346
0.9692835508463697
0.9692839625282725
0.9692843741924442
0.9692847858388858
0.9692851974675986
0.9692856090785835
0.969286020671842
0.9692864322473751
0.9692868438051838
0.9692872553452695
0.9692876668676331
0.9692880783722759
0.969288489859199
0.9692847675845664
0.9692826235790638
0.9692830351568464
0.9692834467169077
0.9692838582592488
0.9692842697838708
0.9692846812907749
0.9692850927799623
0.9692855042514341
0.9692859157051914
0.9692863271412354
0.9692844870635925
0.9692848985126753
0.9692853099440462
0.9692857213577062
0.9692861327536565
0.9692865441318983
0.9692869554924326
0.9692873668352608
0.969287760943494
0.9692881722512836
0.9692885835413704
0.9692889948137554
0.9692894060684398
0.969289817305425
0.9692902285247118
0.9692906397263015
0.9692910509101952
0.969291462076394
0.9692918732248992
0.9692922843557118
0.9692926954688329
0.9692931065642638
0.9692935176420057
0.9692939287020594
0.9692942795060545
0.9692946905320317
0.9692951015403242
0.9692955125309332
0.9692959235038598
0.9692963344591055
0.9692967453966709
0.9692971563165574
0.9692975672187661
0.9692979781032983
0.969298388970155
0.9692987998193372
0.9692992106508463
0.9692945026347015
0.9692949135409593
0.9692953244295427
0.9692957353004528
0.9692894191273028
0.9692898301075367
0.9692873938194976
0.9692878048256087
0.9692881986108521
0.9692886095819813
0.9692890205354362
0.9692894314712179
0.9692898423893277
0.9692902532897666
0.9692906641725358
0.9692910750376365
0.9692914858850696
0.9692918967148365
0.9692923075269382
0.9692927183213759
0.9692931290981507
0.9692935398572639
0.9692939505987163
0.9692943613225092
0.969294772028644
0.9692951827171215
0.9692955933879429
0.9692960040411095
0.9692964146766222
0.9692968252944824
0.9692972358946911
0.9692976464772494
0.9692980570421584
0.9692984675894194
0.9692988781190335
0.9692992886310018
0.9692996991253253
0.9693001096020054
0.9693005200610431
0.9692934091202243
0.9692938197056091
0.969294230273348
0.9692946408234421
0.9692950513558926
0.9692954618707005
0.9692930296519237
0.9692934401925298
0.9692938507154942
0.9692907676772131
0.9692911782399565
0.9692915887850582
0.9692919993125196
0.9692924098223417
0.9692928117212455
0.9692932221959771
0.9692924511278311
0.9692928615926735
0.969293272039881
0.9692936824694551
0.9692940928813968
0.9692945032757072
0.9692905490162503
0.9692909594690498
0.9692913699042174
0.9692917803217542
0.9692921907216614
0.9692926011039402
0.9692884927623503
0.9692889032064205
0.9692814921398625
0.9692819027166447
0.9692823132757926
0.9692827238173076
0.9692831343411906
0.9692835448474428
0.9692839553360655
0.9692843658070596
0.9692847762604263
0.9692851866961668
0.9692855971142822
0.9692860075147736
0.9692864178976421
0.9692765721278868
0.969276864614208
0.9692707722364281
0.9692711829111332
0.9692715935682056
0.9692720042076465
0.9692724148294569
0.9692728232869781
0.9692732338735771
0.969273644442549
0.9692740549938952
0.9692744655276164
0.9692748760437141
0.9692752865421893
0.9692756970230431
0.9692761074862767
0.9692765179318912
0.9692769283598877
0.9692773387702674
0.9692777491630314
0.9692781595381809
0.9692785698957169
0.9692789802356406
0.9692793905579532
0.9692798008626557
0.9692802111497495
0.9692806214192353
0.9692810316711147
0.9692814419053885
0.969281852122058
0.9692822623211241
0.9692826725025883
0.9692830826664515
0.9692763784595716
0.9692767887408689
0.9692771990045619
0.969277609250652
0.9692780194791403
0.9692784296900278
0.9692788398833158
0.9692792500590053
0.9692796602170974
0.9692800703575936
0.9692804804804945
0.9692808905858016
0.9692813006735159
0.9692817107436386
0.9692821207961707
0.9692825308311135
0.969282940848468
0.9692833508482354
0.9692837608304167
0.9692841707950133
0.9692845807420261
0.9692849906714562
0.969285400583305
0.9692858104775735
0.9692862203542626
0.9692866302133738
0.969287040054908
0.9692874498788663
0.96928785968525
0.9692882694740602
0.9692886792452979
0.9692890889989644
0.9692894987350607
0.9692899084535879
0.9692903181545472
0.9692871926251624
0.9692876023667775
0.9692821124616953
0.9692824879952131
0.9692828978113294
0.9692833076098758
0.9692837173908535
0.9692825002143682
0.9692829099950852
0.9692833197582352
0.9692837295038198
0.9692841392318396
0.9692845489422962
0.9692849586351905
0.9692853683105236
0.9692857779682966
0.9692861876085108
0.9692865972311672
0.969287006836267
0.9692874164238112
0.9692878259938011
0.9692882355462378
0.9692886450811223
0.9692890545984558
0.9692894640982395
0.9692898735804745
0.9692902830451617
0.9692906924923026
0.969291101921898
0.9692915113339493
0.9692919207284575
0.9692923129659944
0.9692927223257869
0.9692931316680397
0.9692935409927539
0.9692939502999306
0.9692923780553279
0.9692927873698806
0.9692931966668973
0.9692936059463793
0.9692940152083275
0.9692944244527433
0.9692948336796277
0.9692952428889817
0.9692956520808066
0.9692960612551035
0.9692949604849067
0.969295369656489
0.9692957788105452
0.9692961879470764
0.969296597066084
0.9692919736166008
0.9692923828083344
0.969292791982543
0.9692931968564807
0.9692936059957344
0.9692916532836727
0.9692920624384566
0.969292471575719
0.9692928806954608
0.9692932897976835
0.9692921316319276
0.9692925407326699
0.9692929498158948
0.9692933588816034
0.9692937486619743
0.9692941576930663
0.9692945667066455
0.9692949757027128
0.9692953846812695
0.9692957936423168
0.9692962025858556
0.9692966115118872
0.9692970032963918
0.9692974121877788
0.9692978210616617
0.9692982299180419
0.9692986387569205
0.9692990475782985
0.9692994563821772
0.9692998651685575
0.9693002739374406
0.9693006826888276
0.9693010914227198
0.9693014958591207
0.969301904558118
0.9693023132396237
0.969302721903639
0.9693031305501649
0.9693035391792028
0.9693039477907535
0.9693043563848183
0.9693047649613982
0.9693051735204945
0.9693055820621082
0.9693059905862403
0.9693063990928923
0.9693068075820649
0.9693053783454394
0.9693057697244754
0.9693061782008958
0.9693041971505771
0.9693046056431617
0.9693050141182699
0.9693054225759029
0.9693058310160617
0.9693062394387476
0.9693066478439616
0.9693070562317048
0.9693074646019783
0.969306164046645
0.9693065724185322
0.9693069636632139
0.9693073720005324
0.9693077803203853
0.9693081886227737
0.9693085969076988
0.9693090051751615
0.9693094134251632
0.9693098216577049
0.9693102298727876
0.9693106380704125
0.9693110462505808
0.9693114544132936
0.969311862558552
0.9693122706863571
0.96931267879671
0.9693130868896118
0.9693134949650637
0.9693113054261112
0.9693117135222005
0.9693121216008408
0.9693086858926594
0.9693090940185756
0.9693070822377762
0.9693074903805244
0.9693078985058237
0.9693083066136748
0.9693087147040792
0.9693091206395549
0.9693095286951147
0.9693099367332308
0.9693103447539048
0.9693107527571374
0.9693111607429299
0.9693115687112833
0.9693119766621989
0.9693123845956777
0.9693127925117209
0.9693132004103294
0.9693136082915046
0.9693140161552475
0.9693144240015591
0.9693148318304408
0.9693152396418934
0.9693156474359181
0.9693160552125162
0.9693164629716887
0.9693168707134366
0.9693172741646221
0.9693176818716158
0.9693180895611883
0.9693184972333407
0.9693189048880744
0.96931931252539
0.9693197201452892
0.9693163188139751
0.9693167264804108
0.969312178241108
0.9693125859785746
0.9693129936986221
0.9693134014012517
0.9693138090864643
0.9693142167542612
0.9693146244046434
0.9693150320376122
0.9693154396531686
0.9693158472513137
0.9693162548320485
0.9693166623953744
0.9693170699412923
0.9693174774698035
0.9693178849809089
0.9693182924746097
0.9693186956800491
0.9693191031390352
0.9693195105806202
0.969319918004805
0.9693203254115907
0.9693207328009785
0.9693211401729696
0.9693215475275649
0.9693219548647658
0.9693223621845731
0.9693227694869881
0.969323176772012
0.9693235840396457
0.9693239912898904
0.9693243793096311
0.9693247865255112
0.9693251937240058
0.9693256009051158
0.9693260080688423
0.9693264152151865
0.9693268223441495
0.9693272273212605
0.9693276344155101
0.9693280414923816
0.9693284485518764
0.9693288555939955
0.9693292626187401
0.9693296696261112
0.9693300766161101
0.9693304835887377
0.9693308905439953
0.9693260392659213
0.9693264462986508
0.9693196577184302
0.969320064869963
0.96932047200412
0.9693208791209023
0.9693212862203108
0.9693168178035949
0.9693172249722857
0.969316426635966
0.969316833795628
0.9693172409379166
0.9693176480628327
0.9693180551703773
0.9693184622605516
0.9693188693333568
0.9693192763887939
0.969319683426864
0.9693200904475683
0.9693204974509078
0.9693124722696481
0.9693128794181247
0.9693132865492323
0.969313096431566
0.9693135035406774
0.9693139106324222
0.969314317706802
0.9693127540683157
0.9693131611499983
0.9693135682143172
0.9693139752612737
0.9693143822908687
0.9693147893031036
0.969315196297979
0.9693155883482136
0.9693159953086924
0.9693164022518154
0.9693168091775836
0.9693172160859981
0.96931762297706
0.9693180298507706
0.9693184367071308
0.9693188435461418
0.9693192503678048
0.9693196571721207
0.9693200639590908
0.969320470728716
0.9693182957767743
0.9693187025667509
0.9693191093393838
0.969319516094674
0.9693188719064006
0.9693106220157137
0.9693110289259089
0.969311435818757
0.9693118426942592
0.9693122452894783
0.9693126521303828
0.9693130419029193
0.9693102751550794
0.9693106820119602
0.9693110888514989
0.9693114956736963
0.9693119024785538
0.9693024997869146
0.9693029067661414
0.9693033137280226
0.9693037206725593
0.9693041275997526
0.9693045345096037
0.9693049414021137
0.9693053482772837
0.9693057551351146
0.9693061619756078
0.9693065687987643
0.9693069756045852
0.9693073823930716
0.9693077891642246
0.9693081959180453
0.9693086026545349
0.9693090093736945
0.969309416075525
0.9693098227600276
0.9693102294272037
0.969310636077054
0.9693110427095798
0.9693114493247823
0.9693118559226623
0.9693122625032212
0.9693126690664601
0.9693130756123799
0.9693134821409818
0.969313888652267
0.9693142951462365
0.9693147016228915
0.9693151080822329
0.969315514524262
0.9693159209489799
0.9693163273563876
0.9693167337464864
0.9693171273424458
0.9693175336982018
0.9693179400366522
0.9693183463577979
0.96931875266164
0.9693191589481799
0.9693195652174184
0.9693199714693566
0.9693203777039957
0.9693207839213369
0.9693211901213812
0.96932076387561
0.9693211700587856
0.969321576224667
0.96931766083368
0.9693180670569725
0.9693184732629702
0.9693188794516739
0.969319285623085
0.9693196917772046
0.9693200979140335
0.9693205040335731
0.9693209101358243
0.9693213162207883
0.9693217222884664
0.9693221283388592
0.9693225343719684
0.9693229403877947
0.9693233463863392
0.9693237523676033
0.9693220174505492
0.9693224234428148
0.9693228294178011
0.9693232353755095
0.9693236413159406
0.969324047239096
0.9693244531449766
0.9693248590335835
0.9693252649049178
0.9693256707589806
0.969326076595773
0.9693264824152961
0.969326888217551
0.9693272940025388
0.9693276997702608
0.9693281055207178
0.969328511253911
0.9693289169698416
0.9693293226685106
0.969329728349919
0.9693301340140682
0.9693305396609592
0.9693309452905928
0.9693313509029705
0.9693317564980932
0.9693321620759621
0.9693325676365782
0.9693329731799426
0.9693333787060565
0.9693337842149209
0.969334189706537
0.9693345951809058
0.9693350006380285
0.969335406077906
0.9693358115005396
0.9693362169059304
0.9693366222940795
0.9693370276649879
0.9693374330186566
0.969337838355087
0.96933824367428
0.9693386489762368
0.9693288973465171
0.9693293028299576
0.9693297082961558
0.9693301137451131
0.9693305191768304
0.969330924591309
0.9693313299885497
0.9693317353685538
0.9693266921769006
0.9693270976382604
0.9693275030823819
0.9693279085092662
0.9693283139189145
0.9693287193113278
0.9693291246865071
0.9693285884328738
0.9693289937936027
0.9693293991371
0.9693298044633671
0.9693302097724049
0.9693306150642146
0.9693310203387973
0.969331425596154
0.9693318308362859
0.969332236059194
0.9693326412648795
0.9693330464533435
0.9693334516245871
0.9693338567786112
0.9693342619154172
0.9693346670350059
0.9693350721373786
0.9693354772225363
0.9693346818230416
0.9693350868992788
0.9693354919583033
0.969332200220988
0.9693317852514705
0.9693256469088902
0.9693260521340414
0.9693264573419754
0.9693268625326932
0.9693272677061959
0.9693276728624848
0.9693280780015607
0.9693284831234249
0.9693288882280784
0.9693292933155224
0.9693296983857579
0.969330103438786
0.9693282209762007
0.9693286260434018
0.9693290310933966
0.9693294361261865
0.9693298411417723
0.9693302461401553
0.9693306511213365
0.9693310560853171
0.9693314610320981
0.9693318659616806
0.9693322708740657
0.9693326757692546
0.9693330806472482
0.9693334855080478
0.9693338903516543
0.969334295178069
0.9693346999872928
0.9693351047793269
0.9693355095541724
0.9693359143118304
0.9693363190523019
0.9693367237755881
0.9693371284816901
0.9693375331706089
0.9693379378423456
0.9693383424969014
0.9693387471342774
0.9693391517544745
0.9693395563574939
0.9693358175373382
0.9693362221939537
0.9693366268333908
0.9693370314556511
0.9693374360607354
0.9693378406486448
0.9693382452193805
0.9693386497729436
0.969339054309335
0.969339458828556
0.9693398633306076
0.9693402678154909
0.969340672283207
0.969341076733757
0.9693311702918105
0.9693315749268253
0.9693319795446681
0.9693250360720075
0.9693254408114234
0.9693258455336637
0.9693262459952382
0.9693266506832211
0.9693270553540317
0.9693274600076713
0.9693278646441409
0.9693282692634416
0.9693286738655745
0.9693290784505407
0.9693294830183413
0.9693298875689773
0.9693302921024499
0.9693306966187603
0.9693311011179093
0.9693315055998982
0.969331910064728
0.9693323145123999
0.9693327189429148
0.969333123356274
0.9693335277524785
0.9693339321315294
0.9693343322517362
0.9693347365965731
0.9693351409242597
0.969335545234797
0.9693359495281861
0.9693363538044283
0.9693367580635245
0.9693371623054757
0.9693375665302832
0.969337970737948
0.9693383749284712
0.9693387791018538
0.9693391832580971
0.969339587397202
0.9693399915191697
0.9693403956240012
0.9693406831047479
0.9693410871777826
0.9693414912336842
0.9693418952724538
0.9693422992940928
0.9693427032986021
0.9693431072859826
0.9693435112562356
0.9693439152093621
0.9693443191453633
0.9693447230642402
0.9693451269659941
0.9693455308506257
0.9693459347181362
0.969346338568527
0.9693467424017989
0.969347146217953
0.9693475500169905
0.9693479537989124
0.9693483575637198
0.9693487613114138
0.9693491650419955
0.9693495687554661
0.9693499724518264
0.9693503761310778
0.9693507797932212
0.9693468565253681
0.9693472602449824
0.9693476639474881
0.9693480676328863
0.9693484713011782
0.9693488749523647
0.9693492785864469
0.9693496822034261
0.9693500858033032
0.9693504893860793
0.9693508929517555
0.969351296500333
0.9693517000318127
0.9693521035461958
0.9693525070434835
0.9693529105236767
0.9693533139867764
0.969353717432784
0.9693541208617003
0.9693545242735265
0.9693549276682637
0.9693553310459131
0.9693557344064755
0.9693561377499522
0.9693565410763442
0.9693569401499798
0.9693573434422954
0.9693577467175296
0.9693581499756835
0.9693585532167581
0.9693589564407545
0.969359359647674
0.9693597628375173
0.9693545441070969
0.9693549473818316
0.9693553506394885
0.9693557538800687
0.9693561571035733
0.9693565603100034
0.9693543106368938
0.9693547138653436
0.9693551170767196
0.9693555202710231
0.9693559234482552
0.9693563266084168
0.9693547736991782
0.9693487499735766
0.969349153259987
0.9693495565293239
0.9693417975530627
0.9693422009610269
0.9693426043519133
0.9693430077257232
0.9693434110824577
0.9693438144221178
0.9693442177447046
0.9693446210502191
0.9693450243386625
0.969345427610036
0.9693458308643403
0.9693462341015768
0.9693466373217465
0.9693439191620319
0.9693443224141235
0.9693447256491486
0.9693451288671087
0.9693455320680044
0.9693459352518372
0.9693463384186078
0.9693467415683177
0.9693471404693276
0.9693475435850083
0.9693479466836313
0.9693483497651977
0.9693487528297087
0.9693491558771651
0.9693495589075682
0.969349961920919
0.9693503649172187
0.9693507678964682
0.9693511708586688
0.9693515738038214
0.9693519767319271
0.969352379642987
0.9693527825370023
0.969353185413974
0.969353588273903
0.9693539911167907
0.969354393942638
0.969354796751446
0.9693551995432157
0.9693556023179484
0.969356005075645
0.9693546821469752
0.9693550849070965
0.9693480861952689
0.9693479392670996
0.9693483421442561
0.9693487450043745
0.9693491478474557
0.9693495506735009
0.9693499534825112
0.9693503562744875
0.9693507590494309
0.9693511618073427
0.9693515645482238
0.9693519672720754
0.9693523699788984
0.969352772668694
0.9693531753414634
0.9693535779972073
0.9693539806359273
0.969354383257624
0.9693547858622988
0.9693551884499526
0.9693555910205865
0.9693559935742018
0.9693563961107993
0.9693567986303802
0.9693572011329455
0.9693576036184964
0.9693579891787192
0.9693583916306018
0.969358791952023
0.9693591943699288
0.9693595967708256
0.9693574124559252
0.969357814877471
0.9693582172820087
0.969354450361395
0.9693548528200228
0.9693467690812682
0.9693471716851967
0.9693475742721113
0.9693479768420128
0.9693483793949024
0.9693487819307812
0.9693491844496502
0.9693495869515105
0.9693499894363633
0.9693503919042096
0.9693507943550503
0.9693511967888867
0.9693515992057199
0.9693520016055508
0.9693524039883806
0.9693431462430968
0.9693435487959857
0.969343951331868
0.9693443538507449
0.9693447563526174
0.9693451588374867
0.9693455613053538
0.9693459637562196
0.9693463661900854
0.9693467686069523
0.9693411265285852
0.9693415290391125
0.9693419315326388
0.969342334009165
0.9693427364686923
0.9693431389112216
0.969343541336754
0.9693439437452908
0.9693443461368328
0.9693447485113813
0.9693406659769419
0.9693394256757178
0.9693398281286713
0.9693370127951101
0.9693374152820134
0.9693378177519214
0.969338220204835
0.9693386226407552
0.9693390250596832
0.9693394274616199
0.9693398298465666
0.9693402322145244
0.969340634565494
0.9693410368994769
0.969341439216474
0.9693418415164864
0.9693422437995151
0.9693426460655612
0.9693430483146259
0.9693434505467101
0.969343852761815
0.9693442549599417
0.9693446571410912
0.9693427947322198
0.969343196927211
0.9693435991052263
0.9693440012662666
0.9693444034103331
0.9693427121362831
0.9693431142905808
0.9693435164279063
0.9693439185482602
0.9693443206516438
0.9693447227380582
0.9693451248075045
0.9693455268599835
0.9693459288954965
0.9693463309140447
0.9693467329156289
0.9693471349002504
0.9693475368679101
0.969346333333377
0.9693467353009868
0.9693411353951747
0.9693415374554791
0.9693419394988203
0.9693423415251995
0.9693427435346176
0.9693431455270758
0.9693435475025752
0.9693439494611168
0.9693443514027018
0.969344753327331
0.9693451552350058
0.969345557125727
0.9693459589994959
0.9693463608563134
0.9693467626961807
0.9693471645190987
0.9693475663250687
0.9693479681140915
0.9693483698861685
0.9693487674237597
0.9693491691620368
0.9693495708833713
0.9693499725877639
0.969350374275216
0.9693507759457285
0.9693511775993026
0.9693515792359392
0.9693519808556396
0.9693523824584046
0.9693503489279612
0.9693507505481981
0.9693511521515007
0.9693515537378702
0.9693519553073077
0.969352356859814
0.9693506419040441
0.9693510434673077
0.9693514450136416
0.969351846543047
0.9693522480555247
0.969352649551076
0.969353051029702
0.9693534524914036
0.969353853936182
0.9693542553640382
0.9693546567749733
0.9693550581689884
0.9693500769247436
0.9693504783983596
0.969350879855054
0.9693512812948277
0.9693516827176821
0.9693520841236181
0.9693524855126366
0.9693528868847391
0.9693532882399262
0.9693536895781992
0.9693540908995593
0.9693544922040073
0.9693548934915444
0.9693552947621715
0.96935569601589
0.9693557454070915
0.9693561466344084
0.9693565478448194
0.9693569490383255
0.969357350214928
0.9693577513746277
0.9693581525174259
0.9693585536433234
0.9693589547523215
0.9693593558444212
0.9693569090449974
0.9693573101632903
0.9693577112646855
0.9693581123491841
0.969358513416787
0.9693589144674954
0.9693593155013104
0.969359716518233
0.9693601175182642
0.9693605185014053
0.969360919467657
0.9693613204170207
0.9693605673251532
0.9693609682650458
0.9693570691543596
0.9693574701510294
0.9693565066330224
0.9693569076246497
0.9693573085993902
0.9693577095572451
0.9693581104982154
0.9693585114223022
0.9693589123295066
0.9693593132198296
0.9693597140932724
0.9693601149498359
0.9693605157895211
0.969358925075309
0.9693593259231664
0.9693597267541473
0.9693601275682523
0.9693605283654828
0.9693609291458397
0.969357052644921
0.9693574534815665
0.9693578543013379
0.9693582551042363
0.9693586558902626
0.969359056659418
0.9693594574117036
0.9693598581471203
0.9693602588656692
0.9693606595673516
0.9693610602521683
0.9693614377709979
0.9693618384225737
0.9693622390572871
0.9693626396751391
0.9693630402761308
0.9693634408602633
0.9693638414275375
0.9693642419779547
0.9693646425115158
0.9693650430282218
0.969365443528074
0.9693658440110733
0.9693662444772208
0.9693666449265176
0.9693670453589647
0.9693595628300825
0.9693599633946715
0.9693603513201287
0.9693607518512772
0.9693611523655746
0.9693615528630216
0.9693619533436194
0.969362353807369
0.9693627542542717
0.9693631546843282
0.9693635550975397
0.9693639554939074
0.9693643558734322
0.9693647562361153
0.9693651565819577
0.9693582611256486
0.9693586615912498
0.9693590620400072
0.9693594624719216
0.9693598628869942
0.9693602632852258
0.9693606636666179
0.9693610640311713
0.9693595571537209
0.9693599575247042
0.9693603578788502
0.9693607582161601
0.969361158536635
0.9693615588402759
0.9693619591270839
0.9693623593970601
0.9693627596502054
0.969363159886521
0.9693635601060079
0.9693639603086672
0.9693643604945
0.9693647606635073
0.9693611982342312
0.9693615984528889
0.9693619986547208
0.9693623988397281
0.9693627275403032
0.9693631276931662
0.9693635278292078
0.9693566155916176
0.9693493253184746
0.9693497257193802
0.9693501261034551
0.9693505264707003
0.9693509268211171
0.9693513103419792
0.9693517106590954
0.9693521109593863
0.9693512524692641
0.9693516527623596
0.9693520530386317
0.9693524532980816
0.9693528535407104
0.9693532537665192
0.9693536539755088
0.9693540541676804
0.9693544543430351
0.9693548545015741
0.9693552546432982
0.9693482131227267
0.969348613387168
0.9693490136347912
0.9693494138655973
0.9693498140795872
0.9693502142767622
0.9693506144571231
0.9693510146206713
0.9693514147674076
0.9693518148973331
0.9693489465835368
0.9693493467484968
0.9693497468966464
0.9693501470279866
0.9693505471425184
0.9693509430396212
0.9693513431206277
0.9693444365103214
0.969342513913734
0.9693429141465568
0.9693421635130824
0.9693425637364537
0.9693429639430154
0.9693433641327689
0.969343762205801
0.9693441623619851
0.9693445625013639
0.9693449626239387
0.9693453627297104
0.9693457628186801
0.969346162890849
0.9693465461493757
0.9693469461882984
0.9693473462104234
0.9693477231215483
0.9693481231105658
0.9693485230827886
0.969348923038218
0.9693493229768547
0.9693497228987001
0.9693501228037551
0.9693505226920207
0.9693509225634981
0.9693513224181882
0.9693517222560922
0.9693521220772111
0.9693525218815459
0.9693529216690978
0.9693533214398676
0.9693537211938568
0.9693541167335299
0.9693545164540485
0.9693549161577892
0.9693553158447534
0.969355715514942
0.9693561151683562
0.9693565148049967
0.9693569144248649
0.9693573140279617
0.9693577136142881
0.9693581131838453
0.9693585127366343
0.9693511068214297
0.9693515065044591
0.9693519061707165
0.9693523058202032
0.96935270545292
0.9693531050688681
0.9693535046680485
0.9693539042504622
0.9693543038161104
0.9693547033649941
0.9693551028971142
0.969355502412472
0.9693559019110685
0.9693563013929045
0.9693566966627345
0.9693570961111412
0.9693574955427907
0.9693578949576842
0.9693582943558225
0.969358693737207
0.9693590931018384
0.9693594924497181
0.9693598917808469
0.9693602910952259
0.9693606903928562
0.9693610896737389
0.969361488937875
0.9693618881852655
0.9693622874159115
0.9693626866298141
0.9693630858269743
0.9693634850073931
0.9693638841710717
0.969364283318011
0.9693646824482122
0.9693650815616762
0.9693654806584042
0.9693658797383972
0.9693662788016562
0.9693666778481822
0.9693670768779764
0.9693674758910398
0.9693678748873734
0.9693682738669783
0.9693686728298556
0.9693690717760063
0.9693694707054314
0.9693621494152226
0.9693625484730252
0.9693629454180139
0.9693633444424031
0.9693637434500653
0.9693608476033329
0.9693612466466007
0.9693616456731419
0.9693620446829572
0.9693624248140548
0.969362823790817
0.9693632227508566
0.9693636216941747
0.9693640206207722
0.9693644195306502
0.96936481842381
0.969359297598647
0.9693596965824159
0.9693551420669398
0.969355541121061
0.9693559401584595
0.9693563391791364
0.9693567381830926
0.9693539441430293
0.9693543431804452
0.9693547422011408
0.9693551412051172
0.9693555401923754
0.9693559391629165
0.9693563381167416
0.9693567370538516
0.9693571359742477
0.9693575348779309
0.9693579337649022
0.9693583326351627
0.9693587314887135
0.9693591303255555
0.9693595291456899
0.9693599279491177
0.9693603267358399
0.9693576592804146
0.9693580580979471
0.9693584568987744
0.9693588556828977
0.969359254450318
0.9693596532010363
0.9693600519350538
0.9693604506523714
0.9693608493529902
0.9693612480369111
0.9693616467041355
0.9693620453546642
0.9693624439884982
0.969360796917915
0.9693611955611957
0.9693615941877831
0.9693619927976783
0.9693623913908823
0.9693627857801422
0.9693631843400548
0.9693635828832792
0.9693639814098167
0.9693643799196684
0.9693647784128351
0.969365176889318
0.9693655753491182
0.9693659737922367
0.9693663722186744
0.9693667706284325
0.969367169021512
0.9693675548393071
0.9693679531992955
0.9693683515426084
0.9693687498692468
0.9693691481792119
0.9693695464725047
0.9693699447491262
0.9693703430090775
0.9693707412523597
0.9693667908340012
0.9693671891349507
0.9693675874192302
0.969367985686841
0.969368383937784
0.9693687821720602
0.9693691803896709
0.9693695785906169
0.9693699767748994
0.9693703749425193
0.9693707730934777
0.9693711712277758
0.9693715693454145
0.9693719674463948
0.9693642565744635
0.9693646548117736
0.9693650530324215
0.9693654512364082
0.9693658494237346
0.9693662475944018
0.969366645748411
0.9693670438857631
0.9693674420064592
0.9693678401105003
0.9693682381978873
0.9693686362686216
0.969369034322704
0.9693694323601356
0.9693698303809174
0.9693702283850505
0.969370626372536
0.9693710243433749
0.9693714222975681
0.9693718202351168
0.969372218156022
0.9693726160602848
0.9693730139479062
0.9693734118188871
0.9693738096732288
0.9693742075109323
0.9693746053319985
0.9693750031364285
0.9693754009242234
0.9693757986953841
0.9693709276799188
0.9693713255279707
0.969371723359387
0.9693721211741688
0.9693725189723171
0.969372916753833
0.9693733145187174
0.9693735826574723
0.9693739803918066
0.9693743781095123
0.9693747758105908
0.969375173495043
0.9693755711628699
0.9693759688140725
0.9693763497272926
0.9693767473455994
0.9693771449472852
0.969377542532351
0.9693779401007977
0.9693783376526264
0.9693787351878382
0.9693791327064342
0.9693795302084152
0.9693799276937825
0.9693803251625369
0.9693807226146797
0.9693811200502117
0.9693815174691341
0.969381914871448
0.9693823122571543
0.9693827096262541
0.9693831069787483
0.9693835043146382
0.9693839016339245
0.9693842989366086
0.9693787919940436
0.9693791893868777
0.9693795867631075
0.969379984122734
0.9693803814657581
0.969380778792181
0.9693811573010845
0.9693815545947007
0.9693819518717187
0.9693823491321396
0.9693827463759644
0.9693831436031942
0.96938354081383
0.9693839380078729
0.9693843351853237
0.9693847323461838
0.969385129490454
0.9693855266181354
0.9693859237292289
0.969383988054277
0.9693843851809152
0.9693847822909668
0.9693851793844327
0.9693855764613141
0.9693859735216119
0.9693863705653272
0.9693867675924609
0.9693871646030142
0.9693875615969882
0.9693879585743838
0.969388355535202
0.9693887524794439
0.9693775847670572
0.9693779819195977
0.9693783790555549
0.9693787761749301
0.9693791732777239
0.9693795703639376
0.9693799674335722
0.9693803644866289
0.9693807615231084
0.9693811585430119
0.9693815555463405
0.9693760536039199
0.969376450697232
0.9693768477739672
0.9693732832394698
0.9693736803657406
0.9693740733011145
0.9693744703943189
0.969374867470948
0.9693752645310029
0.9693756615744846
0.9693760586013943
0.9693764556117328
0.9693768526055012
0.9693772495827007
0.9693776298491896
0.9693732461083221
0.9693736431359267
0.9693740401469622
0.9693744371414297
0.9693748341193302
0.9693752310806648
0.9693756280254345
0.9693760249536403
0.9693764218652833
0.9693768187603645
0.9693772156388849
0.9693776125008456
0.9693780093462477
0.9693784061750921
0.9693788029873799
0.969379199783112
0.9693795965622898
0.9693799933249139
0.9693730892783281
0.96937340689604
0.9693738037629439
0.9693742006132919
0.9693745974470853
0.9693749942643249
0.9693753910650119
0.9693757878491474
0.969376184616732
0.9693765813677672
0.9693769781022539
0.969377374820193
0.9693777715215857
0.969378168206433
0.9693785648747358
0.9693741257429482
0.9693713445659163
0.9693717413516919
0.9693721381209202
0.9693725348736023
0.9693729316097393
0.9693733283293321
0.9693737250323818
0.9693741217188896
0.9693745183888562
0.969374915042283
0.9693727869741713
0.9693731836471554
0.9693735803036004
0.9693739769435075
0.9693743735668774
0.9693747701737114
0.9693738889352771
0.9693742855356787
0.9693746821195464
0.9693750786868811
0.9693754752376839
0.9693758717719558
0.9693762682896979
0.9693766647909111
0.9693770612755966
0.9693774577437555
0.9693778541953886
0.969378250630497
0.9693786470490817
0.9693790434511439
0.9693794398366845
0.9693798362057046
0.9693761211136773
0.969376517535334
0.9693769139404699
0.9693773103290857
0.9693777067011825
0.9693781030567615
0.9693784993958235
0.9693788957183698
0.9693792920244012
0.9693724732796458
0.9693641318388925
0.9693645284277415
0.9693553979167325
0.9693557946710103
0.9693561914087573
0.9693565881299746
0.9693569681693852
0.9693573648578934
0.9693577615298749
0.9693581581853308
0.9693585548242621
0.96935895144667
0.9693593480525553
0.9693597446419192
0.9693601412147627
0.9693605377710868
0.9693609343108924
0.9693613308341809
0.9693617273409529
0.9693621238312097
0.9693625203049523
0.9693629167621817
0.9693633132028988
0.9693526436351431
0.9693530402732748
0.9693534368948881
0.9693538334999836
0.9693542300885625
0.9693546266606258
0.9693550232161746
0.9693554197552099
0.9693558162777326
0.969356212783744
0.9693566092732449
0.9693570057462364
0.9693574022027196
0.9693577986426953
0.9693581950661649
0.9693585914731292
0.9693589878635892
0.9693593842375461
0.9693597805950007
0.9693601769359542
0.9693605732604077
0.9693609695683619
0.9693613658598182
0.9693617621347775
0.9693621583932408
0.969362554635209
0.9693629508606835
0.9693633470696649
0.9693637432621545
0.9693641394381532
0.9693645355976621
0.9693649317406823
0.9693653278672147
0.9693657239772604
0.9693661200708203
0.9693665161478957
0.9693669122084874
0.9693673082525964
0.9693677042802239
0.9693681002913709
0.9693684962860383
0.9693688922642272
0.9693692882259386
0.9693696841711736
0.9693700800999333
0.9693704760122185
0.9693708719080304
0.9693712677873699
0.9693716636502382
0.9693720594966362
0.9693724553265649
0.9693706294725267
0.9693710253157346
0.9693714211424743
0.969371816952747
0.9693722127465536
0.9693726085238953
0.969373004284773
0.9693734000291878
0.9693737957571407
0.9693739398099732
0.9693743355102393
0.9693747311940463
0.9693751268613953
0.9693714297598696
0.9693718233998112
0.9693714330277065
0.9693718287307296
0.9693722244172955
0.9693726200874054
0.9693730157410603
0.969373411378261
0.9693738069990089
0.9693742026033046
0.9693745981911495
0.9693749812874946
0.9693753768426999
0.9693757723814574
0.9693761679037681
0.969376563409633
0.9693652377290148
0.9693656334456644
0.9693660291458609
0.9693664248296057
0.9693668204968996
0.9693672161477436
0.9693676117821389
0.9693680074000864
0.9693684030015872
0.9693687985866424
0.9693691941552527
0.9693617704523481
0.9693621661505907
0.9693624974020736
0.9693628930687597
0.9693632887189993
0.9693636843527937
0.9693640799701437
0.9693644755710505
0.9693648711555151
0.9693652667235383
0.9693656622751213
0.9693660578102651
0.9693664533289708
0.9693668488312394
0.9693672443170718
0.969367639786469
0.9693680352394323
0.9693684306759626
0.969368809474411
0.9693683405705968
0.9693687359761365
0.9693691313652464
0.9693695267379275
0.969369922094181
0.969370317434008
0.9693707127574093
0.969371108064386
0.9693715033549392
0.9693718986290697
0.9693722938867788
0.9693726891280674
0.9693631618304513
0.9693635572450029
0.9693639526431286
0.9693643480248292
0.9693647433901059
0.9693651387389597
0.9693655340713916
0.9693659293874025
0.9693663246869937
0.9693667199701661
0.9693671152369207
0.9693675104872584
0.9693679057211805
0.9693683009386878
0.9693686961397813
0.9693690913244621
0.9693694864927314
0.96936988164459
0.969370276780039
0.9693706718990793
0.969371067001712
0.9693714620879383
0.969371857157759
0.9693722522111752
0.969372647248188
0.9693730422687982
0.969373437273007
0.9693738322608153
0.9693742272322243
0.9693746221872348
0.9693750171258481
0.969375412048065
0.9693758069538865
0.969376185237535
0.9693765801109137
0.9693769749679
0.9693773656573089
0.9693696865920193
0.9693700815674953
0.9693704765265762
0.9693708714692628
0.9693712663955565
0.969371661305458
0.9693720561989686
0.9693642476187249
0.9693646426496949
0.9693650376642698
0.9693654326624508
0.9693593969829118
0.969359792081746
0.9693589276451665
0.969359322737343
0.969359717813124
0.9693601128725104
0.9693605079155033
0.9693609029421038
0.9693612979523127
0.9693616867220648
0.9693620816996229
0.9693624766607926
0.9693628716055749
0.9693632665339709
0.9693636614459814
0.9693640563416075
0.9693644512208504
0.969364846083711
0.9693652409301902
0.9693636175068148
0.9693640123623974
0.9693644072016001
0.9693648020244239
0.969362664371418
0.9693630592140112
0.9693634540402263
0.9693638488500643
0.9693642436435264
0.9693646384206134
0.9693650331813264
0.9693654279256665
0.9693658226536345
0.9693662173652317
0.9693666120604588
0.9693616547434644
0.9693620495169322
0.9693624442740285
0.9693628390147544
0.9693632337391109
0.9693636014929209
0.9693639961851004
0.9693643908609135
0.9693647855203612
0.9693651801634445
0.9693655747901645
0.9693659486691182
0.9693663432635443
0.9693667378416101
0.9693671324033166
0.9693675269486649
0.9693679214776558
0.9693683159902906
0.96936871048657
0.9693691049664953
0.9693694994300674
0.9693698938772873
0.9693697597778848
0.9693701542033578
0.9693705486124813
0.9693709430052562
0.969367722948822
0.9693681173838102
0.9693685118024499
0.9693689062047419
0.9693693005906873
0.9693676579078998
0.9693680523033678
0.9693684466824903
0.9693688410452687
0.9693692353917037
0.9693696297217965
0.9693700240355482
0.9693704183329596
0.9693708126140318
0.9693712068787658
0.9693716011271627
0.9693719953592234
0.969372389574949
0.9693727837743404
0.9693731779573989
0.9693735721241251
0.969373444232757
0.9693738383776365
0.9693742325061865
0.969374626618408
0.9693750207143021
0.9693754147938698
0.969375808857112
0.9693762029040298
0.9693765969346242
0.9693769909488963
0.9693773849468469
0.9693777789284772
0.9693781728937881
0.9693785668427808
0.969378960775456
0.969379354691815
0.9693797485918587
0.969380138333858
0.96938053220136
0.969380919840212
0.9693767000746226
0.969377093988853
0.9693774878867703
0.9693778672741211
0.9693782611397151
0.969378654988999
0.9693790488219737
0.9693794426386403
0.9693798364389997
0.9693802302230532
0.9693806239908015
0.9693810177422457
0.9693713522690398
0.9693717420557644
0.9693721359666232
0.9693632475625417
0.9693636416329324
0.9693640356870087
0.9693644297247714
0.9693648237462215
0.9693652177513601
0.9693656117401882
0.9693660057127067
0.9693663996689168
0.9693667936088194
0.9693671875324155
0.9693675814397061
0.9693679753306923
0.9693683692053752
0.9693687630637554
0.9693691569058344
0.9693695507316129
0.969369944541092
0.9693703383342729
0.9693707321111562
0.9693711258717433
0.9693704912266955
0.9693708849759718
0.9693712787089539
0.9693716724256428
0.9693720661260397
0.9693724598101452
0.9693728534779606
0.9693732471294869
0.9693736407647251
0.9693740343836762
0.9693744279863411
0.969374821572721
0.9693752151428168
0.9693756086966294
0.9693760022341601
0.9693763957554097
0.9693767892603792
0.9693771827490697
0.9693775762214821
0.9693779696776176
0.969378363117477
0.9693787565410614
0.9693791499483719
0.9693795433394095
0.9693799367141749
0.9693803300726695
0.9693807234148941
0.9693811167408498
0.9693815100505375
0.9693819033439584
0.9693809876339757
0.969381376786199
0.9693817700579777
0.9693789106925788
0.9693793039990861
0.9693796972893287
0.9693800905633075
0.9693804838210237
0.969380877062478
0.9693812702876716
0.9693816634966055
0.9693820566892807
0.969379747777627
0.9693801409936496
0.969380534193414
0.9693809273769215
0.969381320544173
0.9693817136951696
0.9693821068299121
0.9693824999484018
0.9693828930506394
0.9693832861366262
0.9693836792063629
0.9693801223621635
0.9693805134141589
0.9693809065168311
0.9693767030424074
0.9693770962075817
0.9693774893565048
0.9693778824891778
0.9693782756056015
0.9693786687057772
0.9693790617897056
0.9693794548573877
0.9693798479088249
0.9693802409440179
0.9693806339629677
0.9693810269656754
0.9693766571618286
0.9693770502304659
0.9693721455432841
0.9693725386888957
0.9693729318182617
0.9693733249313831
0.9693737035660482
0.969374096646982
0.9693737108504229
0.9693741039149648
0.9693744969632664
0.9693748899953287
0.9693752830111527
0.9693756760107394
0.9693760689940897
0.9693764619612047
0.9693768549120856
0.9693772478467331
0.9693776407651483
0.9693780336673323
0.969378426553286
0.9693788194230104
0.9693792122765067
0.9693796030484706
0.9693799958695559
0.969380388674416
0.969380781463052
0.9693811742354647
0.9693758838593239
0.9693762767166526
0.9693766695577563
0.9693770623826359
0.9693723672256527
0.9693727601231474
0.969373153004417
0.969373545869462
0.9693739387182837
0.969374331550883
0.969374724367261
0.9693751006504371
0.9693754934347163
0.9693758862027773
0.9693762789546209
0.9693766716902481
0.96937706440966
0.9693774529841236
0.969377845671193
0.9693782383420501
0.9693786309966959
0.9693612509031672
0.9693616438922498
0.969362036865109
0.9693624298217458
0.969362822762161
0.9693632156863559
0.9693636085943312
0.9693639994221899
0.9693643922977719
0.969356626903949
0.9693570199154669
0.9693574129107633
0.9693578058898394
0.9693581988526961
0.9693585917993345
0.9693589847297556
0.9693593776439602
0.9693597705419496
0.9693601634237244
0.9693515723011712
0.9693519653358911
0.969352358354392
0.969352751356675
0.9693531443427409
0.9693535373125909
0.969353930266226
0.969354323203647
0.9693547161248551
0.9693551090298512
0.9693554854149437
0.9693558782878593
0.969356271144566
0.969354980712585
0.9693553735715991
0.9693557664144059
0.9693561592410063
0.9693565520514014
0.9693550389836225
0.9693554318009197
0.9693558246020129
0.969356217386903
0.9693566101555913
0.9693570029080784
0.9693573956443656
0.9693577759905133
0.9693581686946587
0.9693585613826072
0.9693589540543597
0.9693593467099171
0.9693597393492805
0.9693601319724511
0.9693605245794296
0.9693609171702171
0.9693613097448146
0.9693617023032232
0.9693620948454438
0.9693624873714775
0.9693628798813251
0.9693632723749878
0.9693636648524665
0.9693640573137622
0.9693644497588759
0.9693648421878087
0.9693652346005616
0.9693497598384637
0.9693460956504646
0.9693464884253888
0.9693468811841202
0.9693472739266596
0.9693476666530083
0.9693480593631669
0.9693484520571367
0.9693488447349187
0.9693492373965137
0.9693496114924885
0.9693500041220952
0.9693503967355178
0.9693507893327575
0.9693511819138153
0.9693515744786922
0.9693519670273893
0.9693523595599074
0.9693527520762476
0.969353144576411
0.9693535370603984
0.9693539295282109
0.9693543219798495
0.9693547144153153
0.969355106834609
0.969355499237732
0.9693558916246849
0.9693562839954691
0.9693566763500853
0.9693570686885346
0.969357461010818
0.9693578533169365
0.969358245606891
0.9693586378806827
0.9693590301383125
0.9693594223797813
0.9693598146050902
0.9693602068142403
0.9693605990072324
0.9693609911840676
0.9693613833447469
0.9693617754892712
0.9693621676176416
0.9693625597298591
0.9693629518259247
0.9693633439058393
0.9693637359696041
0.9693641280172198
0.9693645076920759
0.9693648997076513
0.9693652917070807
0.9693656836903652
0.9693660756575058
0.9693664676085034
0.969366859543359
0.9693639753727893
0.9693643673428218
0.9693647592967126
0.9693651471164401
0.9693655390381352
0.9693659309436914
0.96936632283311
0.9693667147063917
0.9693671065635378
0.9693674984045489
0.9693678902294264
0.969368282038171
0.969368673830784
0.9693690656072661
0.9693694573676184
0.9693698491118419
0.9693702408399376
0.9693706325519066
0.9693710242477497
0.969371415927468
0.9693718075910625
0.9693721971802856
0.9693646832421721
0.969365075020153
0.9693654667820074
0.9693658585277364
0.9693662502573407
0.9693666419708215
0.9693670336681797
0.9693674253494163
0.9693678170145325
0.9693677147855579
0.9693681064285988
0.9693684980555217
0.9693688896663277
0.9693692812610176
0.9693696728395925
0.9693670006790848
0.9693673922884697
0.9693677838817398
0.9693681754588965
0.9693685670199405
0.9693613792536767
0.9693440450964719
0.9693444371297772
0.9693448291469524
0.9693452211479986
0.9693456131329168
0.9693459989303921
0.969346390883184
0.9693467828198508
0.9693471747403933
0.9693475666448129
0.9693479585331104
0.9693483504052868
0.9693487422613429
0.96934913410128
0.9693495259250989
0.9693499177328008
0.9693503095243864
0.9693507012998569
0.9693510930592133
0.9693514848024565
0.9693518765295874
0.9693522682406073
0.9693526599355169
0.9693530516143174
0.9693534432770097
0.9693538349235947
0.9693542265540736
0.9693546181684473
0.9693550097667166
0.9693551196645337
0.9693555112363893
0.9693559027921433
0.9693562943317969
0.969356685855351
0.9693570773628065
0.9693574688541646
0.9693578603294262
0.9693550283694654
0.969355419878801
0.9693558113720404
0.9693562028491846
0.9693565943102344
0.9693569857551909
0.9693573771840552
0.9693577685968282
0.9693581599935108
0.9693585513741042
0.9693589427386092
0.969359334087027
0.9693597254193583
0.9693601167356044
0.969360508035766
0.9693608993198444
0.9693612905878403
0.9693616818397548
0.969362073075589
0.9693624642953438
0.9693628554990201
0.9693632466866191
0.9693636378581416
0.9693640290135886
0.9693644201529613
0.9693648112762605
0.9693652023834873
0.9693655934746426
0.9693659845497273
0.9693663756087427
0.9693667666516895
0.9693671576785688
0.9693675486893816
0.9693679396841288
0.9693683306628116
0.9693687216254308
0.9693691125719874
0.9693695035024825
0.9693698944169169
0.9693702853152919
0.9693706761976082
0.9693710670638669
0.9693714579140689
0.9693718487482154
0.9693722395663071
0.9693726303683453
0.9693730211543308
0.9693734119242646
0.9693738026781478
0.9693741934159812
0.969374584137766
0.969374974843503
0.9693753655331933
0.9693757562068378
0.9693761468644376
0.9693765375059936
0.9693769281315069
0.9693773187409784
0.969377709334409
0.9693780999117999
0.969378490473152
0.9693788810184663
0.9693792715477436
0.9693756995915249
0.969376090170083
0.969376480732604
0.9693768712790887
0.9693772618095381
0.9693776523239532
0.9693727998687088
0.9693731904586856
0.9693735810326268
0.9693739715905333
0.9693743621324059
0.9693747526582459
0.9693751431680541
0.9693755336618314
0.969375924139579
0.9693763146012978
0.9693767050469887
0.9693770954766529
0.9693774858902912
0.9693778762879046
0.9693782666694941
0.9693786570350608
0.9693790473846056
0.9693794377181294
0.9693798280356334
0.9693802121809991
0.9693806024665925
0.9693809927361688
0.9693813829897293
0.969381754760433
0.9693821449823432
0.9693825351882405
0.9693829253781256
0.9693833155519997
0.9693837057098638
0.9693840958517187
0.9693844859775654
0.9693848760874051
0.9693852661812387
0.969385656259067
0.9693860463208912
0.9693864363667122
0.9693815873147036
0.9693819774359894
0.9693823675412707
0.9693827576305483
0.9693831477038232
0.9693835377610964
0.9693839278023689
0.9693843178276417
0.9693846914290153
0.9693850814226281
0.9693854714002441
0.9693858613618643
0.9693861938845492
0.9693865838153584
0.9693869737301747
0.969387363628999
0.9693796472881064
0.9693800373211768
0.9693804109337156
0.9693808009351319
0.9693811909205543
0.9693815808899839
0.9693819708434217
0.9693823607808686
0.9693827507023255
0.9693831406077936
0.9693835304972738
0.9693839203707669
0.9693802755397939
0.9693806654640315
0.9693810553722817
0.9693814452645455
0.9693817920912758
0.9693821819524523
0.9693825717976453
0.9693829616268558
0.9693833514400848
0.9693837412373332
0.9693841310186021
0.9693845207838924
0.9693849105332051
0.9693853002665412
0.9693856899839017
0.9693860796852876
0.9693864693706997
0.9693868590401392
0.969387248693607
0.9693876383311042
0.9693880279526316
0.9693884175581902
0.969388807147781
0.969389196721405
0.9693895862790634
0.9693899758207567
0.9693903653464864
0.9693907446111911
0.9693911300072651
0.9693915194854029
0.9693919089475808
0.9693911920177958
0.9693915814707241
0.9693919709076947
0.9693839995084014
0.9693843890847452
0.969384778645127
0.9693851681895478
0.9693855577180086
0.9693859472305103
0.969386336727054
0.9693867262076405
0.969387115672271
0.9693875051209463
0.9693878945536675
0.9693882839704355
0.9693886733712513
0.9693890627561159
0.9693894521250304
0.9693898414779956
0.9693902308150124
0.969390620136082
0.9693910094412054
0.969387481056822
0.9693878704102848
0.9693882597478011
0.9693886490693716
0.9693890383749975
0.9693894276646796
0.969389816938419
0.9693902061962166
0.9693905954380735
0.9693909846639907
0.9693913738739689
0.9693917630680093
0.9693921522461129
0.9693925414082806
0.9693929305545133
0.9693933196848121
0.9693937087991781
0.969394097897612
0.969394486980115
0.9693928166391257
0.9693932057319274
0.9693935948087994
0.9693939838697424
0.9693834953842069
0.9693838846359492
0.9693842738717565
0.9693846630916299
0.9693784432119178
0.9693788325351973
0.9693792218425402
0.9693796111339475
0.9693800004094202
0.9693803896689591
0.9693807789125654
0.9693811681402399
0.9693815573519837
0.9693819465477977
0.9693823357276831
0.9693827248916406
0.9693831140396713
0.969383503171776
0.969383892287956
0.9693842813882121
0.9693751294171568
0.9693755186807853
0.969375907928485
0.9693762807923051
0.9693766700084847
0.9693770592087383
0.9693774483930668
0.9693778375614712
0.9693782267139526
0.9693786158505118
0.9693790049711499
0.9693793940758678
0.9693797831646666
0.969380172237547
0.9693805612945103
0.9693809503355574
0.9693813393606892
0.9693817283699065
0.9693821010002809
0.9693824899780074
0.9693828789398224
0.969383267885727
0.9693836568157222
0.9693840457298091
0.9693844346279883
0.9693848235102611
0.9693852123766283
0.969385601227091
0.9693859900616502
0.9693863788803067
0.9693867676830615
0.9693862915099942
0.9693866802986353
0.969387069071377
0.9693874578282202
0.9693878465691659
0.9693882352942151
0.9693886240033689
0.969389012696628
0.9693894013739937
0.9693897900354665
0.9693901786810479
0.9693905673107387
0.9693905041296259
0.9693908927367741
0.9693912813280343
0.9693916699034074
0.9693902657400815
0.9693906543203284
0.9693910428846897
0.9693914314331662
0.969391819965759
0.9693826019418456
0.9693829906390221
0.9693833793203098
0.9693837679857096
0.9693841566352225
0.9693845452688494
0.9693740736957104
0.969374458432208
0.9693748472402021
0.9693752360323049
0.9693756248085177
0.9693760135688412
0.9693764023132766
0.9693767910418247
0.9693771797544866
0.9693775684512632
0.9693779571321556
0.9693783457971645
0.9693787344462912
0.9693716410592683
0.969372029829499
0.969372418583844
0.9693728073223044
0.969373196044881
0.9693735847515749
0.9693739734423868
0.9693743621173181
0.9693747507763696
0.9693751394195421
0.9693755280468368
0.9693759166582545
0.9693763052537963
0.9693609718733756
0.9693613607582999
0.9693617496273382
0.9693621384804912
0.9693625273177602
0.9693629161391458
0.9693633049446492
0.9693636937342713
0.9693640825080132
0.9693644712658757
0.9693648600078597
0.9693652487339665
0.9693656374441968
0.9693660261385516
0.969366414817032
0.9693668034796389
0.9693671921263733
0.9693675807572362
0.9693679693722284
0.969368357971351
0.969368746554605
0.9693691351219913
0.9693609608200432
0.9693613495305206
0.9693617382251261
0.9693621269038606
0.9693625155667253
0.9693629042137208
0.9693632928448486
0.9693636814601092
0.9693640700595038
0.9693644586430332
0.9693648472106986
0.9693652357625008
0.9693656242984409
0.9693659985304727
0.9693663870349829
0.9693667755236339
0.9693671639964266
0.9693675524533619
0.9693636059351577
0.9693639944488535
0.9693643829466912
0.9693638530613249
0.9693642415461914
0.9693646300152019
0.9693650184683577
0.9693654069056593
0.9693657953271081
0.9693661837327049
0.9693665721224506
0.9693669604963463
0.9693673488543929
0.9693677371965913
0.9693681255229427
0.9693685138334478
0.9693688858059075
0.9693692740850562
0.9693696562277864
0.9693700444753744
0.9693704327071211
0.9693649679710505
0.9693653562905191
0.9693657445941445
0.9693661328819274
0.969366521153869
0.9693669094099702
0.9693672976502319
0.9693676858746552
0.969368074083241
0.9693684622759903
0.969368850452904
0.9693692386139832
0.9693696267592287
0.9693700148886415
0.9693704030022228
0.9693707910999733
0.969371179181894
0.9693715672479859
0.9693719552982502
0.9693723433326875
0.9693696235573432
0.9693700116235038
0.9693703996738378
0.9693707877083462
0.96937117572703
0.9693715474176744
0.9693719354050446
0.9693723233765932
0.969372711332321
0.9693730992722289
0.9693734871963182
0.9693738751045896
0.9693742629970442
0.9693746508736829
0.9693750387345067
0.9693754265795166
0.9693758144087135
0.9693762022220983
0.969376590019672
0.9693769778014357
0.9693773696441973
0.9693777573942607
0.9693781451285168
0.9693785328469667
0.9693789205496115
0.9693793082364519
0.9693699596446487
0.9693703474983194
0.9693702563894558
0.9693706442212697
0.9693710320372757
0.9693714198374748
0.9693718076218677
0.9693671068452865
0.9693674947017659
0.9693678825424379
0.9693682703673036
0.9693686581763639
0.9693690459696198
0.9693694337470722
0.9693698215087221
0.9693702092545705
0.9693705969846184
0.9693709846988666
0.9693713723973162
0.9693717600799682
0.9693721477468233
0.9693725353978828
0.9693729230331476
0.9693733106526184
0.9693663033736367
0.9693666911121653
0.9693670788348968
0.9693674665418323
0.9693678542329726
0.9693682419083187
0.9693686295678717
0.9693690172116325
0.9693694048396019
0.9693697924517811
0.969370180048171
0.9693705676287725
0.9693709551935866
0.9693713427426144
0.9693717302758565
0.9693721177933142
0.9693725052949884
0.96937289278088
0.96937328025099
0.9693736677053194
0.969374055143869
0.96937444256664
0.9693748299736331
0.9693752173648496
0.9693756047402902
0.9693759859915935
0.9693763733356097
0.9693767606638529
0.9693771479763241
0.9693775352730244
0.9693779225539546
0.9693783098191157
0.9693786970685087
0.9693790843021345
0.969379471519994
0.9693798587220884
0.9693802459084185
0.9693806330789854
0.9693780889957488
0.9693784761944584
0.9693788633774052
0.96937925054459
0.969379637696014
0.9693800248316778
0.9693804119515829
0.9693807990557297
0.9693811861441196
0.9693815732167533
0.9693819582384641
0.9693823452796299
0.969379170906532
0.9693795579886684
0.9693799450550504
0.9693803321056792
0.9693807191405556
0.9693811061596805
0.9693814911282187
0.9693818781158853
0.9693822650878033
0.9693826520439739
0.9693830389843979
0.9693834259090763
0.96938381281801
0.9693841997112
0.9693845865886473
0.9693849734503529
0.9693853602963177
0.9693857471265426
0.9693861339410287
0.9693865207397767
0.9693869075227879
0.9693872942900631
0.9693876810416032
0.9693880677774092
0.9693884544974821
0.9693888412018229
0.9693892278904325
0.9693896145633117
0.9693900012204618
0.9693903878618835
0.9693907744875778
0.9693911610975459
0.9693915476917884
0.9693919342703063
0.9693923208331009
0.9693927073801728
0.9693930939115232
0.9693912089477426
0.9693822962421759
0.9693826829616536
0.9693830696654041
0.9693834543200399
0.96938384099238
0.9693842276489955
0.9693784412997692
0.9693788280504494
0.9693792147854028
0.9693796015046305
0.9693799882081335
0.9693803748959128
0.969380761567969
0.9693811482243034
0.9693778064648356
0.9693781931655234
0.9693785798504893
0.9693789665197339
0.9693793531732584
0.9693797398110636
0.9693801264331505
0.9693805130395202
0.9693808935323647
0.9693812801074266
0.9693816666667741
0.969382053210408
0.9693824234788279
0.9693797126192567
0.9693708052191954
0.9693711919521449
0.9693715786693755
0.9693719653708882
0.9693723520566838
0.9693727387267633
0.9693731253811279
0.9693735120197782
0.9693738986427153
0.9693742852499402
0.9693746718414539
0.9693750584172571
0.9693754449773512
0.9693758254262819
0.9693762119550838
0.9693765984681794
0.9693769849655693
0.9693773714472547
0.9693777579132364
0.9693781443635155
0.969378530798093
0.9693789172169697
0.9693793036201466
0.9693796900076246
0.9693800763794047
0.9693804627354881
0.9693808490758753
0.9693812354005676
0.9693816217095659
0.9693811488230526
0.9693815351181165
0.969378263430595
0.9693786497685707
0.9693790360908534
0.9693794223974441
0.9693798086883436
0.9693801949635531
0.9693805812230734
0.9693809674669055
0.9693813536950503
0.9693817399075088
0.969382126104282
0.9693825122853708
0.9693828984507761
0.9693832846004989
0.9693836707345402
0.9693840568529011
0.9693844429555821
0.9693848290425846
0.9693852151139094
0.9693856011695575
0.9693859872095297
0.9693863732338271
0.9693867592424507
0.9693871452354011
0.9693875312126797
0.9693879171742874
0.9693883031202248
0.9693886890504932
0.9693890749650935
0.9693894608640266
0.9693898467472933
0.9693902326148948
0.9693906184668319
0.9693910043031057
0.969391390123717
0.9693917759286669
0.9693921617179562
0.9693925474915859
0.969392933249557
0.9693933189918704
0.9693937047185271
0.9693940904295281
0.9693944761248743
0.9693948618045666
0.969395247468606
0.9693956331169934
0.9693960187497299
0.9693964043668163
0.9693967899682536
0.9693971755540428
0.9693975611241847
0.9693979466786805
0.969398332217531
0.9693987177407372
0.9693991032482999
0.9693994887402202
0.9693998742164991
0.9694002596771375
0.9694006451221362
0.9694010305514964
0.9694014159652189
0.9694018013633047
0.9694021867457547
0.9694025721125699
0.9694029574637513
0.9694033427992997
0.9694037281192162
0.9694041134235016
0.9693995010446723
0.9693995355347533
0.9693999209006284
0.9694003062508718
0.9694006915854846
0.9694010769044676
0.9694014622078219
0.9694018474955485
0.969402232767648
0.9694026180241219
0.9693978443819175
0.9693982297117552
0.9693986150259657
0.9693990003245498
0.9693993856075086
0.969399770874843
0.9694001561265537
0.9694005413626421
0.9694009265831088
0.9694013117879549
0.9694016969771813
0.9693980759874608
0.9693984612266704
0.9693988464502599
0.9693992316582302
0.9693976909667029
0.9693980761824794
0.9693984613826379
0.9693988465671795
0.9693916119355699
0.9693846390855113
0.9693850245268077
0.9693854099524786
0.969385795362525
0.9693861807569478
0.969386566135748
0.9693869514989266
0.9693873368464845
0.9693877221784225
0.9693881074947417
0.9693884927954431
0.9693888780805275
0.969389263349996
0.9693896486038495
0.9693900338420888
0.969390419064715
0.9693908042717291
0.969391189463132
0.9693915746389246
0.9693919597991077
0.9693923449436826
0.96939273007265
0.969393115186011
0.9693935002837664
0.9693938853659172
0.9693942704324644
0.969394655483409
0.9693950405187517
0.9693954255384937
0.9693958105426358
0.969396195531179
0.9693965805041243
0.9693969654614726
0.9693973504032248
0.9693977353293819
0.9693981202399449
0.9693985051349147
0.9693988900142921
0.9693969739321788
0.9693973588269789
0.9693977437061877
0.9693981285698061
0.9693985134178351
0.9693988982502757
0.9693992830671286
0.9693996678683952
0.9694000526540759
0.9694004374241721
0.9694008221786845
0.9694012069176141
0.969401591640962
0.9694019763487288
0.9694023610409158
0.9694027457175238
0.9694031303785537
0.9693942556897552
0.9693893012615286
0.9693896861714038
0.9693900710656929
0.9693904559443967
0.969390840807516
0.9693912256550521
0.9693916104870056
0.9693919953033777
0.9693923801041693
0.9693927648893812
0.9693931496590144
0.9693935344130699
0.9693939191515487
0.9693798854298542
0.9693736534219716
0.9693740385395041
0.9693744236414465
0.9693748087277996
0.9693751937985643
0.9693755788537417
0.9693759638933327
0.969376348917338
0.969376733925759
0.9693771189185962
0.9693775038958509
0.9693778888575239
0.969378273803616
0.9693738667639163
0.9693742517758198
0.9693746367721415
0.9693750217528824
0.9693754067180432
0.969375791667625
0.9693761766016288
0.9693765615200555
0.969376946422906
0.9693752959029985
0.9693756808158803
0.9693760657131872
0.9693725378329227
0.9693729227782416
0.9693733077079851
0.9693736926221543
0.9693740775207499
0.969374448243192
0.96937483311093
0.9693685587135776
0.9693689436848797
0.9693693286406075
0.9693697135807622
0.9693700985053444
0.9693704834143553
0.9693708683077956
0.9693712531856665
0.969371638047969
0.9693720228947037
0.9693724077258719
0.9693727925414742
0.9693731773415118
0.9693735621259857
0.9693739468948965
0.9693743316482456
0.9693747163860336
0.9693751011082615
0.9693754858149303
0.969365125166938
0.9693655100597665
0.96936589493703
0.9693662797987294
0.9693666646448655
0.9693670494754395
0.9693674342904521
0.9693678190899044
0.9693682038737974
0.9693685886421318
0.9693689733949088
0.9693693581321292
0.9693697428537941
0.9693701275599041
0.9693705082074427
0.969370892882528
0.9693712775420614
0.9693685169090129
0.9693689016010224
0.9693692862774803
0.9693696709383876
0.9693629813038057
0.9693633660765986
0.9693637508338377
0.9693641355755244
0.9693645203016592
0.9693649050122433
0.9693652897072775
0.9693602805061597
0.969345110442087
0.9693454955138185
0.9693388077196282
0.9693391929031605
0.9693395780711258
0.969339963223525
0.9693403483603591
0.9693407334816289
0.9693411185873353
0.9693415036774795
0.9693418887520623
0.9693422738110845
0.9693426588545474
0.9693367827704426
0.9693371679092839
0.9693375530325635
0.9693379381402822
0.9693383232324411
0.9693387083090409
0.9693390933700827
0.9693394784155674
0.969339863445496
0.9693402484598695
0.9693406334586887
0.9693410184419545
0.9693414034096681
0.9693417883618302
0.9693421732984417
0.9693425582195038
0.9693429431250172
0.9693433280149831
0.9693437128894021
0.9693440977482755
0.969344482591604
0.9693448674193886
0.9693452522316303
0.9693368444436654
0.9693372294023802
0.9693376143455478
0.969337999273169
0.9693383841852448
0.9693387690817761
0.9693391539627638
0.969339538828209
0.9693399236781126
0.9693382208045123
0.9693386056654866
0.9693389905109204
0.9693393753408147
0.9693397601551702
0.9693401449539881
0.9693405297372693
0.9693409145050146
0.9693412992572251
0.9693416698630498
0.9693420545844786
0.9693424392903753
0.9693428239807409
0.9693432086555763
0.9693389689557528
0.9693393536928709
0.9693397384144581
0.9693401231205149
0.9693405078110425
0.9693408924860418
0.9693412771455138
0.9693416617894594
0.9693420464178794
0.9693424310307748
0.9693428156281467
0.9693432002099959
0.9693435847763234
0.9693439693271301
0.9693375110986748
0.9693378957565214
0.9693382803988444
0.9693386650256449
0.9693390496369236
0.9693394342326818
0.96933981881292
0.9693402033776394
0.969340587926841
0.9693409724605255
0.9693413569786941
0.9693417414813474
0.9693421259684868
0.9693425104401129
0.9693428948962267
0.9693432793368292
0.9693436637619213
0.9693440481715039
0.969344432565578
0.9693448169441445
0.9693452013072045
0.9693455856547587
0.9693459699868081
0.9693463543033537
0.9693467386043965
0.9693471228899372
0.969347507159977
0.9693478914145167
0.9693482756535573
0.9693486598770996
0.9693490440851448
0.9693494282776935
0.9693498124547469
0.9693454213637298
0.9693458056060898
0.9693461898329535
0.9693465740443217
0.9693469582401952
0.9693473424205752
0.9693477265854624
0.9693481107348578
0.9693484384137349
0.9693488225332879
0.9693492066373518
0.9693495907259277
0.9693499747990165
0.9693503588566191
0.96934606777828
0.9693464518991619
0.9693361233747813
0.969336507680644
0.9693368919710128
0.9693372762458884
0.9693376605052719
0.9693380447491642
0.9693384289775663
0.969338813190479
0.9693391973879032
0.96933958156984
0.9693399657362903
0.9693403498872551
0.9693407340227351
0.9693389737596446
0.9693393579073752
0.9693397420396221
0.9693302371980825
0.969329887953046
0.969330272252908
0.9693306565372815
0.9693310408061674
0.9693314250595667
0.9693318092974804
0.9693321935199094
0.9693325777268545
0.9693329619183169
0.9693333460942972
0.9693337302547967
0.9693341143998161
0.9693344985293564
0.9693335831571689
0.969333967281934
0.9693343513912218
0.9693330170435167
0.9693334011564714
0.9693337852539502
0.969334169335954
0.9693328794167456
0.9693332614871398
0.9693336455564839
0.9693340296103553
0.969334413648755
0.9693347815579207
0.9693351655657044
0.9693355495580191
0.969335933534866
0.9693363174962458
0.9693367014421594
0.969337085372608
0.9693374692875922
0.969331207330704
0.9693315913486005
0.9693319753510302
0.9693266925773513
0.9693260677823983
0.9693264518728577
0.9693268359478487
0.9693272200073723
0.969327604051429
0.9693279880800202
0.9693237652271443
0.9693241493175638
0.9693245333925167
0.9693249174520039
0.9693253014960262
0.9693256855245849
0.9693260695376806
0.9693264535353143
0.9693267690698395
0.96932715303793
0.9693275369905614
0.9693279209277346
0.9693282947844303
0.9693286786908922
0.9693290625818987
0.9693294464574507
0.9693298303175489
0.9693302141621946
0.9693305979913884
0.969329007326426
0.9693293911644592
0.9693297749870418
0.9693301587941747
0.9693234382548334
0.9693238221740458
0.9693164338902427
0.9693168179349613
0.9693172019642229
0.9693175859780284
0.9693179699763789
0.969318353959275
0.9693187379267179
0.9693191218787085
0.9693195058152476
0.9693198897363363
0.9693202736419755
0.9693131446048606
0.9693135286307629
0.9693139126412125
0.96931429663621
0.9693146806157567
0.9693150645798533
0.9693154485285008
0.9693158324617002
0.9693162163794523
0.9693166002817581
0.9693130735653316
0.9693134575154128
0.9693138414500473
0.9693142253692362
0.9693137242282249
0.9693141041114773
0.9693144880022166
0.9693148718775133
0.9693152557373682
0.9693156395817822
0.9693140001207983
0.9693143839750253
0.9693147678138128
0.9693151516371614
0.9693155354450722
0.9693128544424692
0.9693132382811395
0.9693136221043722
0.9693140059121684
0.969314389704529
0.9693116124752413
0.9693119963002942
0.9693123801099116
0.9693127639040945
0.9693086096311699
0.9693089934857294
0.9693093773248534
0.9693097611485432
0.969306908060199
0.969307291918099
0.9693076757605646
0.9693080595875969
0.9693084433991969
0.9693088271953653
0.9693092109761032
0.9693095947414115
0.9693099624099193
0.9693103461446945
0.9693107298640427
0.9693092542714827
0.9693096379973521
0.969310021707796
0.9693104054028153
0.9693093701010225
0.9693097537937146
0.9693101374709839
0.9693105211328311
0.9693109047792572
0.9693112884102631
0.9693116720258498
0.9693120556260181
0.9693124412203346
0.9693128247896287
0.9693132083435072
0.9693135918819711
0.9693066812684622
0.969305296682667
0.9693056803569822
0.9693060640158792
0.9693064476593589
0.9693064455206103
0.969306829141009
0.9693067265386113
0.9693071101379496
0.9693074937218745
0.969307877290387
0.9693033107661431
0.9693036944032767
0.9693040780249966
0.9693044616313039
0.9693048452221994
0.9693052287976841
0.9693056123577589
0.9693059959024248
0.9693063794316826
0.9693067629455333
0.9693044589954469
0.9693048304813674
0.96930521400322
0.9693055975096672
0.9693059810007095
0.9693063644763482
0.9693067479365841
0.9693071313814181
0.9693075148108512
0.9693078982248843
0.9693082816235182
0.9693086650067542
0.9693090483745928
0.9693094317270351
0.969309815064082
0.9693046725032397
0.9693050559204536
0.9693054393222703
0.9693058227086909
0.9693062060797164
0.9693031682294929
0.9693035516384186
0.9693039350319492
0.9693043184100855
0.9693047017728286
0.9693050851201791
0.9693054684521383
0.969305851768707
0.969306235069886
0.9693066183556763
0.969307001626079
0.9693073848810947
0.9693077681207246
0.9693081513449695
0.9693085345538304
0.9693089177473081
0.9693093009254037
0.9693096840881179
0.9693100672354519
0.9693104503674064
0.9693108334839824
0.9693112165851809
0.9693115996710028
0.9693119827414489
0.9693123657965202
0.9693127488362178
0.9693131318605424
0.9693135148694949
0.9693138978630763
0.9693142808412877
0.9693146638041297
0.9693150467516035
0.9693154296837099
0.9693158126004499
0.9693161955018242
0.969316578387834
0.9693169612584801
0.9693173441137635
0.969317726953685
0.9693181097782456
0.9693184925874463
0.9693188753812878
0.9693192581597713
0.9693196409228975
0.9693200236706674
0.969320406403082
0.9693207891201421
0.9693211718218487
0.9693215545082028
0.9693219371792051
0.9693223198348567
0.9693227024751585
0.9693230851001114
0.9693234677097164
0.9693238503039743
0.969324232882886
0.9693246154464525
0.9693249979946749
0.9693253805275538
0.9693214795653645
0.9693218621534576
0.9693222447262066
0.9693226272836125
0.9693230098256763
0.9693233923523987
0.9693237748637809
0.9693241573598236
0.9693245398405278
0.9693249223058945
0.9693253047559245
0.9693256871906187
0.9693260696099782
0.9693264520140038
0.9693232257419105
0.9693236061828451
0.9693239886132572
0.9693233366077922
0.9693237190282756
0.969324101433427
0.9693244838232471
0.9693248661977371
0.9693252485568976
0.9693187255708976
0.9693191080378134
0.9693194904893971
0.9693198729256498
0.9693202553465721
0.969320637752165
0.9693210201424296
0.9693214025173666
0.9693217848769772
0.969322167221262
0.9693225495502221
0.9693147935873053
0.9693151760487071
0.9693155584947805
0.9693159409255263
0.9693163233409454
0.9693167057410388
0.9693170881258074
0.9693174704952521
0.9693178528493739
0.9693182351881735
0.969318617511652
0.9693189998198104
0.9693193821126495
0.9693197643901701
0.9693201466523733
0.96932052889926
0.9693209111308311
0.9693212933470875
0.9693216755480302
0.96932205773366
0.9693224399039778
0.9693228220589847
0.9693232041986815
0.9693235863230691
0.9693239684321485
0.9693243505259206
0.9693247326043862
0.9693251146675463
0.9693254967154019
0.969325878747954
0.9693262607652031
0.9693266427671505
0.9693270247537971
0.9693274067251437
0.9693277886811912
0.9693281706219405
0.9693285525473928
0.9693289344575486
0.9693293163524092
0.9693296822124313
0.9693300640770247
0.9693304459263253
0.9693308117417527
0.9693311935607917
0.9693315753645406
0.9693319571530007
0.9693323389261728
0.9693327206840576
0.9693331024266563
0.9693334841539696
0.9693338658659986
0.9693272406960147
0.9693276225177497
0.9693280043241975
0.9693283861153589
0.9693287678912349
0.9693291496518265
0.9693295313971344
0.9693299131271598
0.9693302948419034
0.9693306765413662
0.969331058225549
0.9693314378929316
0.9693318195465975
0.9693295272597601
0.9693299089363886
0.9693302905977397
0.9693306722438141
0.9693310538746129
0.9693314354901371
0.9693318170903875
0.969332198675365
0.9693325802450706
0.9693329617995051
0.9693333433386696
0.9693337248625647
0.9693341063711918
0.9693344878645513
0.9693348693426445
0.969335250805472
0.969335632253035
0.9693360136853342
0.9693363951023707
0.9693367765041453
0.9693371578906589
0.9693375392619125
0.969337920617907
0.9693383019586432
0.9693386832841222
0.9693390645943448
0.969339445889312
0.9693398271690246
0.9693402084334836
0.9693405896826898
0.9693409709166443
0.9693413521353479
0.9693417333388015
0.969342114527006
0.9693424956999624
0.9693428768576716
0.9693432580001345
0.969343639127352
0.9693356325748316
0.9693360138393043
0.9693363950885276
0.9693367763225025
0.9693371575412298
0.9693375387447105
0.9693379199329456
0.9693372053031802
0.9693375864828383
0.9693379636481323
0.9693383447973835
0.9693387259313927
0.969334020474402
0.969334401679631
0.9693347828696166
0.9693351640443599
0.9693353612700778
0.9693357424180162
0.9693361235507147
0.9693365046681744
0.9693368857703962
0.9693372668573808
0.9693376479291292
0.9693380289856425
0.9693384100269213
0.9693387910529667
0.9693391720637797
0.969339553059361
0.9693399340397116
0.9693373388500485
0.9693377198594255
0.9693381008535722
0.9693384818324895
0.9693388627961783
0.9693392437446395
0.9693396246778742
0.969340005595883
0.9693403864986668
0.9693387609913428
0.9693391419037748
0.9693395228009831
0.9693399036829686
0.9693402845497322
0.9693406654012748
0.9693410462375974
0.969341427058701
0.9693363091433584
0.9693366900438931
0.969337070929207
0.9693374517993009
0.9693378286583315
0.9693382094980683
0.9693385903225878
0.9693389711318913
0.9693317044911063
0.9693320854227544
0.969332466339183
0.9693328472403928
0.9693332281263849
0.96933360899716
0.9693339898527192
0.9693343706930634
0.9693347515181934
0.9693351323281102
0.9693355131228146
0.969335891904984
0.9693362726693064
0.9693366534184193
0.9693291392052494
0.9693295200816209
0.9693299009427793
0.9693302817887253
0.9693306626194601
0.9693310434349844
0.9693314242352993
0.969321193362359
0.9693215743441602
0.9693219553107462
0.9693223362621177
0.969322717198276
0.9693230981192217
0.9693194017931606
0.9693197827650919
0.9693201637218103
0.9693205286907892
0.9693209096174031
0.9693212905288068
0.9693216714250009
0.969321175883547
0.9693215567668219
0.9693219376348893
0.9693223184877503
0.9693226993254058
0.9693230801478567
0.9693234609551039
0.9693238417471483
0.9693242225239908
0.9693246032856322
0.9693249840320737
0.9693253607713797
0.9693257414875034
0.9693261221884297
0.9693265028741597
0.9693268835446941
0.9693272642000339
0.9693276448401801
0.9693280254651334
0.9693284060748949
0.9693287866694653
0.9693291672488458
0.969329547813037
0.9693299283620401
0.9693303088958558
0.969325335727964
0.9693257163382336
0.9693260969333144
0.9693264775132072
0.9693268580779131
0.9693272386274326
0.9693276191617671
0.9693279837198621
0.9693283642241473
0.9693287447132498
0.9693291251871707
0.969329505645911
0.9693298860894715
0.9693302665178531
0.9693306469310567
0.9693310273290833
0.9693314077119337
0.9693317880796088
0.9693321684321096
0.969332548769437
0.9693329290915917
0.969333309398575
0.9693336757286426
0.9693340560055638
0.969334436267316
0.9693348165139003
0.9693351967453174
0.9693355769615685
0.9693359571626541
0.9693363373485755
0.9693367175193334
0.9693353447933429
0.9693357249687314
0.9693361051289578
0.969336485274023
0.9693368654039278
0.9693372455186733
0.9693376256182602
0.9693380057026895
0.9693383857719622
0.969338765826079
0.9693318586013038
0.9693322387704009
0.9693326189243391
0.9693329990631193
0.9693269417864235
0.9693273220232254
0.9693277022448668
0.9693280824513487
0.9693284626426723
0.9693237336789995
0.9693241139418534
0.9693244941895472
0.9693248744220822
0.9693252546394591
0.9693256348416788
0.9693260150287422
0.9693263952006502
0.969326775357404
0.9693271554990041
0.9693275356254516
0.9693279157367474
0.9693282958328923
0.9693286759138873
0.9693290559797334
0.9693294360304313
0.969329816065982
0.9693301960863865
0.9693305760916455
0.9693309560817601
0.9693313360567312
0.9693317160165594
0.9693302309364388
0.9693306109031453
0.9693309908547104
0.969331370791135
0.9693317507124198
0.969332130618566
0.9693325105095744
0.9693316392398906
0.9693320191255518
0.9693323989960768
0.9693327748671648
0.9693237818241179
0.9693241618360341
0.9693212569722525
0.9693216370193238
0.9693220170512544
0.9693223970680453
0.9693227770696973
0.9693231570562112
0.969323537027588
0.9693239169838287
0.9693213890218111
0.969321769005698
0.9693221489744491
0.9693225289280655
0.9693229088665478
0.969323288789897
0.9693219878919644
0.9693223678185224
0.9693213477777423
0.9693217277019158
0.9693221076109584
0.9693224875048709
0.9693228673836541
0.9693232472473092
0.9693236270958369
0.969324006929238
0.9693243867475135
0.9693247665506645
0.9693251304106861
0.9693255101839076
0.969325889942007
0.9693244579825824
0.9693248377465087
0.9693252174953143
0.9693255972290001
0.9693259769475671
0.9693263566510161
0.9693267363393478
0.9693233239112815
0.9693237036448662
0.9693240833633334
0.9693244630666842
0.9693248427549194
0.969323751517827
0.9693241312051102
0.9693245108772794
0.9693248905343355
0.9693252701762793
0.9693256498031119
0.9693260294148339
0.9693264090114464
0.9693267885929503
0.9693271681593465
0.9693275437306156
0.9693279232668782
0.969328302788036
0.9693286822940894
0.9693290617850397
0.9693294412608877
0.9693298207216343
0.9693302001672804
0.9693305795978269
0.9693218603264461
0.9693222399078248
0.9693226194740994
0.9693229990252707
0.9693208817445326
0.9693212613151734
0.969321636891879
0.9693220164323948
0.96932239595781
0.9693227754681254
0.9693231549633419
0.9693235344434604
0.9693239139084818
0.9693242933584071
0.9693223336119505
0.9693227130782138
0.9693230925293819
0.9693225610121369
0.9693229404512352
0.9693233198752403
0.969323699284153
0.9693240786779741
0.9693244580567045
0.9693248374203451
0.969325216768897
0.9693255961023609
0.9693259754207378
0.9693263547240286
0.9693237034681679
0.9693240828015516
0.9693244621198495
0.9693248414230624
0.9693252207111913
0.9693255999842372
0.9693259792422007
0.9693263584850829
0.9693267377128846
0.9693271169256068
0.9693274961232504
0.9693278753058162
0.9693282544733052
0.9693286336257183
0.9693290127630563
0.9693293918853201
0.9693297709925107
0.969330150084629
0.9693305291616758
0.9693309082236521
0.9693312872705587
0.9693316663023966
0.9693320453191666
0.9693324243208696
0.969332759580364
0.9693331385528049
0.9693333247208983
0.9693337036670432
0.9693340825981255
0.9693344197787482
0.9693347986805373
0.9693351775672664
0.9693355564389364
0.9693359352955483
0.9693363141371028
0.9693366929636009
0.9693370717750435
0.9693316681571245
0.9693320470533578
0.969332425934534
0.9693328048006535
0.9693331836517176
0.969333562487727
0.9693339413086826
0.9693343201145852
0.9693346989054359
0.9693350776812355
0.9693354564419848
0.969335835187685
0.9693362139183367
0.9693365926339408
0.9693369713344984
0.969334990067686
0.9693353687850323
0.969335747487333
0.9693361261745888
0.9693365048468005
0.9693368835039691
0.9693372621460955
0.9693376407731806
0.9693380193852255
0.9693383979822306
0.9693387765641973
0.9693391551311262
0.9693395336830183
0.9693399122198745
0.9693402907416956
0.9693406692484826
0.9693410477402364
0.9693414262169578
0.9693418046786478
0.9693421831253073
0.9693425615569371
0.9693429399735382
0.9693433183751113
0.9693436967616575
0.9693440751331777
0.9693444534896727
0.9693448318311434
0.9693452101575907
0.9693455884690154
0.9693459667654186
0.9693463450468012
0.9693467233131638
0.9693471015645077
0.9693474798008334
0.969347858022142
0.9693482362284345
0.9693486144197114
0.9693489925959741
0.9693493707572232
0.9693497489034596
0.9693501270346843
0.969350505150898
0.9693425747292167
0.9693429529803187
0.9693433312164059
0.9693437094374794
0.9693440836741832
0.9693444618653105
0.9693448400414266
0.9693452182025324
0.9693455963486288
0.9693459744797168
0.9693463525957972
0.9693467306968708
0.9693471087829387
0.9693474868540017
0.9693478649100606
0.9693482429511165
0.9693479642050761
0.9693483422291598
0.9693487202382426
0.9693490982323253
0.9693494762114089
0.9693498541754941
0.969350232124582
0.9693506100586735
0.9693509879777693
0.9693513658818704
0.9693517437709777
0.9693470352517893
0.9693474132118121
0.9693477911568398
0.9693481690868732
0.9693485470019133
0.9693489249019609
0.9693493027870169
0.9693496806570823
0.9693500585121578
0.9693504363522445
0.9693508141773431
0.9693511919874548
0.9693515697825801
0.96935194756272
0.9693523253278756
0.9693527030780477
0.969353080813237
0.9693534585334447
0.9693538362386714
0.9693542139289182
0.9693545916041858
0.9693549692644753
0.9693553469097874
0.9693557245401232
0.9693561021554834
0.969356479755869
0.9693568573412809
0.9693572349117198
0.9693576124671869
0.9693579900076827
0.9693583675332086
0.9693587450437651
0.9693591225393531
0.9693595000199736
0.9693598774856276
0.9693602549363158
0.9693606323720392
0.9693610097927986
0.969361387198595
0.9693617645894292
0.9693621419653021
0.9693625193262146
0.9693628966721677
0.969363274003162
0.9693636513191988
0.9693640286202786
0.9693644059064025
0.9693647831775714
0.9693651604337861
0.9693655376750474
0.9693659149013565
0.969366292112714
0.9693666693091209
0.9693620605605713
0.9693624378258834
0.9693628150762436
0.9693631923116527
0.9693635695321119
0.9693639467376218
0.969362762542751
0.9693631397493028
0.9693635169409067
0.9693638941175639
0.9693642712792749
0.969364648426041
0.9693650255578629
0.9693654026747414
0.9693657797766775
0.9693661568636721
0.969366533935726
0.9693669109928402
0.9693672880350155
0.9693676650622528
0.9693680420745531
0.9693684190719171
0.9693687960543458
0.96936917302184
0.9693695499744007
0.9693683879019865
0.9693687648551655
0.9693691417934124
0.969369518716728
0.9693698857223585
0.9693702626160106
0.969370639494734
0.9693710163585298
0.969371393207399
0.9693717522181482
0.969372125076888
0.9693656045785498
0.969365981504735
0.9693663584159923
0.9693667353123228
0.9693671121937273
0.9693674890602066
0.9693678659117618
0.9693682427483936
0.969368619570103
0.9693689963768909
0.9693693731687579
0.9693697499457054
0.9693701267077337
0.9693705034548442
0.9693708801870374
0.9693712569043145
0.9693716336066762
0.9693720102941233
0.969372386966657
0.9693727636242779
0.969373140266987
0.9693644648549585
0.969364841647024
0.9693652184241731
0.969365595186407
0.9693659719337263
0.9693663486661321
0.9693667253836251
0.9693671020862064
0.9693674787738766
0.9693678554466368
0.9693682321044879
0.9693686087474307
0.969368985375466
0.9693693619885948
0.9693697385868181
0.9693701151701365
0.969370491738551
0.9693708682920628
0.9693712448306723
0.9693716213543806
0.9693719978631886
0.9693723743570971
0.9693727508361072
0.9693731273002195
0.9693735037494351
0.9693738801837547
0.9693742566031793
0.9693746330077099
0.9693749935704928
0.9693753699455508
0.9693757463057173
0.9693761226509933
0.9693764989813795
0.9693768752968768
0.9693772515974861
0.9693776278832084
0.9693780041540445
0.9693783804099952
0.9693787566510617
0.9693791328772444
0.9693795090885446
0.969379885284963
0.9693802614665005
0.969380637633158
0.9693810137849364
0.9693813899218364
0.9693817660438592
0.9693821421510054
0.9693751458462582
0.9693755220694459
0.969375898277754
0.9693668281591407
0.9693672045244852
0.9693675808749456
0.9693679572105224
0.9693683335312167
0.9693687098370292
0.9693690861279609
0.9693694624040128
0.9693698386651856
0.9693702149114802
0.9693705911428976
0.9693709673594386
0.969371343561104
0.9693717197478949
0.9693720445201599
0.9693724206782203
0.9693727968214085
0.9693731729497257
0.9693735490631726
0.9693739251617501
0.9693743012454592
0.9693746773143006
0.9693750533682753
0.9693754294073842
0.969375805431628
0.9693761814410078
0.9693765574355244
0.9693769334151787
0.9693773093799715
0.9693776853299038
0.9693780612649763
0.9693784371851901
0.969378813090546
0.9693791731717053
0.9693795490476604
0.9693799249087602
0.9693803007550056
0.9693806765863974
0.9693767744231705
0.969377150309388
0.9693775261807512
0.969377902037261
0.9693782778789185
0.9693786537057243
0.9693790295176794
0.9693794053147847
0.969379781097041
0.9693801568644493
0.9693778063141142
0.9693781821056883
0.9693785578824148
0.9693789336442946
0.9693793093913288
0.9693796851235179
0.9693800608408629
0.9693804365433649
0.9693808122310246
0.9693811879038429
0.9693815635618206
0.9693819392049587
0.9693823148332581
0.9693796804330916
0.969380056091165
0.9693804317343998
0.9693808073627971
0.9693811829763577
0.9693815585750823
0.9693819341589721
0.9693823097280279
0.9693826852822504
0.9693830568721935
0.9693812938134689
0.9693816693655045
0.9693820449027089
0.9693824204250826
0.9693827959326269
0.9693831714253424
0.96938354690323
0.9693687253200104
0.9693675353907854
0.969367911155141
0.9693682869046591
0.9693686626393409
0.9693690383591869
0.9693694140641982
0.9693697897543756
0.9693701654297201
0.9693705410902324
0.9693709167359135
0.9693712923667641
0.9693716679827854
0.969372043583978
0.9693724191703429
0.969372794741881
0.9693674838150937
0.9693678594692177
0.9693682351085129
0.9693686107329804
0.9693689863426209
0.9693693619374355
0.969369737517425
0.9693701130825901
0.969370488632932
0.9693708641684512
0.9693712396891488
0.9693716151950258
0.9693719906860828
0.9693672139236327
0.9693675894867188
0.9693679650349837
0.9693683405684281
0.9693687160870532
0.9693669428990163
0.9693673184303997
0.9693676939469645
0.9693680694487117
0.969368444935642
0.9693688204077565
0.969369195865056
0.9693695713075412
0.9693699467352133
0.9693703221480728
0.9693695948080163
0.9693699702130071
0.9693703456031871
0.9693707209785575
0.9693710963391189
0.9693714716848724
0.9693718470158187
0.9693678908855791
0.9693682662723467
0.9693686416443064
0.9693690170014592
0.9693693923438057
0.9693697676713471
0.9693701429840842
0.9693705182820177
0.9693691995189616
0.9693695748206986
0.9693699501076335
0.9693703253797671
0.9693707006371003
0.9693710758796339
0.9693714511073689
0.969371826320306
0.9693722015184463
0.9693725767017904
0.9693729518703394
0.9693733270240942
0.9693737021630554
0.9693705283913251
0.9693709035706712
0.9693712787352237
0.9693716538849835
0.9693720290199515
0.9693724041401286
0.9693727792455156
0.9693731543361134
0.9693735294119229
0.9693738867316136
0.969374261778199
0.9693746368099985
0.9693681128283537
0.9693684879665708
0.9693688630899996
0.9693692381986408
0.9693696132924954
0.9693699883715641
0.9693703634358479
0.9693707384853476
0.9693711135200641
0.9693714885399983
0.9693718635451511
0.9693722385355233
0.9693726135111158
0.9693729884719295
0.9693733634179653
0.9693737383492239
0.9693741132657064
0.9693735167197004
0.9693738916257749
0.969374266517075
0.9693746413936019
0.969373763127462
0.9693698762660693
0.9693702512069369
0.9693706261330303
0.9693710010443503
0.9693713759408977
0.9693717508226737
0.9693721256896788
0.9693725005419139
0.9693728753793802
0.9693732502020783
0.9693736250100091
0.9693739998031735
0.9693743745815724
0.9693747493452067
0.9693751240940771
0.9693754988281847
0.9693758735475303
0.9693762482521147
0.9693766229419388
0.9693769976170035
0.9693773683382857
0.9693777429839118
0.9693781176147811
0.9693784922308945
0.9693788668322527
0.9693792414188568
0.9693796159907075
0.969379990547806
0.9693803650901527
0.9693807396177488
0.969381114130595
0.9693814886286923
0.9693818631120416
0.9693822375806436
0.9693826120344993
0.9693829864736094
0.969383360897975
0.9693837353075969
0.9693841097024759
0.9693844840826129
0.9693848584480088
0.9693852327986645
0.9693856071345808
0.9693859814557585
0.9693863557621987
0.9693867300539021
0.9693871043308695
0.9693874785931019
0.9693878528406003
0.9693882270733652
0.9693886012913979
0.9693865761245581
0.969385399362441
0.969385773614033
0.9693861478508932
0.9693865220730221
0.9693868962804209
0.9693872704730901
0.9693860170827401
0.9693863912779838
0.9693867654584994
0.969387139624288
0.9693875137753502
0.969387887911687
0.9693882620332992
0.9693886361401878
0.9693890102323535
0.9693893843097973
0.96938975837252
0.9693901324205224
0.9693905064538055
0.9693908666996205
0.9693912407037385
0.9693916146931397
0.9693919886678252
0.9693923626277955
0.9693927365730517
0.9693931105035947
0.9693934844194252
0.9693923081464447
0.9693926663258493
0.969393040228351
0.9693934141161427
0.9693920589336159
0.9693924328260008
0.969392806703677
0.9693841856807285
0.9693845597059113
0.9693849337163809
0.9693853077121382
0.969385681693184
0.9693788533780754
0.9693792235379035
0.9693774263969995
0.9693778005036233
0.9693781745955327
0.9693785486727284
0.9693789227352116
0.9693770766146513
0.9693685682262255
0.9693689424628986
0.9693693166848539
0.9693696849930834
0.9693700591857218
0.9693704333636449
0.9693708075268538
0.9693711816753492
0.9693715558091319
0.969371929928203
0.9693723040325632
0.9693726781222135
0.9693730521971546
0.9693734262573874
0.969373800302913
0.9693637276875103
0.9693596119445689
0.9693599823080062
0.9693603565883957
0.9693607308540706
0.9693611051050318
0.9693614793412801
0.9693618535628165
0.9693622277696416
0.9693626019617566
0.9693629761391621
0.9693633503018592
0.9693637244498486
0.9693640985831312
0.9693644727017079
0.9693648468055795
0.969365220894747
0.969365594969211
0.9693659690289728
0.9693663430740329
0.9693667171043923
0.9693670911200518
0.9693674651210124
0.9693667622960507
0.9693671362887746
0.9693675102668012
0.9693678842301316
0.9693682581787665
0.9693686321127067
0.9693690060319533
0.9693693799365068
0.9693697538263685
0.9693646719058612
0.9693650458735258
0.9693654198264967
0.9693657937647749
0.9693661676883613
0.9693665415972565
0.9693669154914616
0.9693672893709774
0.9693676632358048
0.9693680370859445
0.9693665861325544
0.9693669599891644
0.969367333831088
0.969367707658326
0.9693680814708795
0.969368455268749
0.9693688290519358
0.9693692028204404
0.9693668093799515
0.9693671831734395
0.9693675569522461
0.9693644940203132
0.9693648678372486
0.9693647723034459
0.9693651461002352
0.9693655198823442
0.9693658936497738
0.9693662674025249
0.9693666411405982
0.9693670148639947
0.9693652994307557
0.9693656731658201
0.9693660468862089
0.9693664205919226
0.9693667942829621
0.9693671679593284
0.9693675416210223
0.9693679152680448
0.9693682889003965
0.9693686625180785
0.9693690361210916
0.9693694097094365
0.9693697832831143
0.9693701568421257
0.9693705303864717
0.969370903916153
0.9693679503789976
0.9693683239446564
0.9693686974956508
0.9693690710319813
0.969369444553649
0.9693698180606548
0.9693701915529994
0.9693705650306836
0.9693709384937086
0.9693713119420749
0.9693716853757837
0.9693720587948356
0.9693724321992314
0.9693728055889723
0.9693731789640588
0.9693735523244921
0.9693739256702728
0.9693742990014019
0.9693746723178802
0.9693750456197087
0.9693754189068879
0.9693757921794192
0.969376165437303
0.9693765386805403
0.969376911909132
0.9693772851230791
0.9693776583223822
0.9693780315070423
0.9693784046770603
0.9693787778324369
0.9693791509731731
0.9693795240992698
0.9693798972107277
0.9693802703075478
0.9693806433897308
0.9693776014595336
0.9693779745794296
0.9693783476846887
0.9693787207753115
0.9693790938512992
0.9693794669126523
0.9693798399593718
0.9693802129914586
0.9693805860089135
0.9693809590117375
0.9693813319999314
0.9693817049734959
0.9693820779324319
0.9693824508767405
0.9693828238064224
0.9693831967214783
0.9693835696219093
0.9693839425077162
0.9693843153788999
0.9693842058825198
0.9693845787339173
0.9693849515706936
0.9693853243928497
0.9693856972003866
0.969386069993305
0.9693864427716058
0.9693868155352898
0.9693871882843579
0.969387561018811
0.96938793373865
0.9693883064438755
0.9693886791344887
0.9693890518104902
0.969389424471881
0.969389797118662
0.9693901697508339
0.9693905423683977
0.9693909149713542
0.9693862619809983
0.9693866346532449
0.9693870073108829
0.9693873799539132
0.9693853517043011
0.9693857243651725
0.9693860970114367
0.9693864696430949
0.9693868422601478
0.9693872148625963
0.9693875874504413
0.9693879600236835
0.9693883325823239
0.9693887051263633
0.9693890776558026
0.9693894501706426
0.9693898226708842
0.9693901951565284
0.9693905676275757
0.9693909400840273
0.9693913125258838
0.9693916849531463
0.9693920573658156
0.9693924297638924
0.9693928021473776
0.9693931745162722
0.9693935468705769
0.9693939192102927
0.9693942915354203
0.9693946638459607
0.9693950361419148
0.9693954084232832
0.969395780690067
0.969396152942267
0.9693926821148339
0.9693930544131433
0.9693934266968685
0.9693937989660103
0.9693941712205697
0.9693945434605473
0.9693949156859443
0.9693952820213206
0.9693956542176736
0.9693960263994484
0.9693963985666458
0.9693967707192668
0.969397142857312
0.9693975149807825
0.9693978870896791
0.9693982591840027
0.9693986312637539
0.9693990033289338
0.9693993753795432
0.969399747415583
0.969400119437054
0.969400491443957
0.969400863436293
0.9694012354140626
0.969401607377267
0.9693989095111136
0.9693944439007941
0.9693948159751109
0.9693951880348597
0.9693955600800414
0.9693959321106567
0.9693963041267065
0.9693966761281918
0.9693970481151133
0.969397420087472
0.9693977920452685
0.9693981639885041
0.9693985359171792
0.9693989078312949
0.9693992797308519
0.9693996516158513
0.9694000234862937
0.9694003953421801
0.9694007671835114
0.9694011390102882
0.9694015108225117
0.9694018826201825
0.9693945185911683
0.9693948905111193
0.9693770126415543
0.9693773848895115
0.9693777571229005
0.9693781293417222
0.9693785015459773
0.9693788737356667
0.9693792459107913
0.9693796180713519
0.9693799902173493
0.9693803427835245
0.969380714900781
0.9693810870034771
0.9693814590916133
0.9693818311651908
0.9693822032242102
0.9693825752686726
0.9693829472985784
0.969383319313929
0.9693836913147249
0.9693840633009672
0.9693844352726564
0.9693848072297937
0.9693851791723799
0.9693855511004156
0.9693859230139019
0.9693862949128397
0.9693866667972296
0.9693870386670727
0.9693874105223697
0.9693877823631214
0.9693881541893289
0.9693885260009928
0.9693888977981141
0.9693892695806936
0.9693896413487322
0.9693900131022307
0.96939038484119
0.9693907565656109
0.9693911282754943
0.9693914999708411
0.969391871651652
0.9693922433179278
0.9693920127484903
0.9693923843974737
0.9693927560319241
0.9693931276518426
0.9693934992572298
0.9693938708480869
0.9693942424244144
0.9693946139862134
0.9693949855334846
0.9693953570662288
0.9693957285844471
0.9693961000881401
0.9693964715773088
0.9693968430519541
0.9693972145120766
0.9693975859576773
0.9693979573887572
0.969398328805317
0.9693987002073574
0.9693990715948796
0.9693994429678842
0.9693998143263721
0.9694001856703441
0.9694005569998013
0.9693934040808481
0.9693937755283245
0.9693941469612827
0.9693945047001004
0.9693948761042921
0.9693952474939682
0.9693956188691296
0.9693959902297771
0.9693963615759115
0.9693967329075336
0.9693971042246443
0.9693974755272445
0.9693978468153351
0.9693982024581164
0.9693985737174955
0.9693989449623676
0.9693938515944213
0.9693942229170432
0.9693945942251565
0.9693949655187619
0.9693953367978602
0.9693957080624522
0.969396079312539
0.9693964505481212
0.9693968217691998
0.9693971929757755
0.9693975641678494
0.9693979353454221
0.9693957203689523
0.9693960915680389
0.9693964627526248
0.9693968339227111
0.9693972050782986
0.9693975762193882
0.9693979473459805
0.9693983184580766
0.9693986895556772
0.9693990606387833
0.9693994317073956
0.969399802761515
0.9694001738011425
0.9694005448262787
0.9694009158369246
0.969401286833081
0.9694016578147487
0.9694020287819287
0.9694023997346217
0.9694027706728287
0.9694031415965503
0.9694035125057876
0.9694038834005413
0.9694042542808123
0.9694046251466015
0.969404990140937
0.9694053492641626
0.9694057200868542
0.9694060869906477
0.9694064577844594
0.9694068285637946
0.9694071993286537
0.9694075700790377
0.9694079408149475
0.969408311536384
0.9694086822433478
0.9694090529358399
0.9694094236138613
0.9694097942774126
0.9694101649264948
0.9694105355611086
0.969410906181255
0.969406778172625
0.9694071488516357
0.969407519516178
0.9694078901662528
0.9694082608018612
0.9694086314230035
0.9694090020296809
0.9694093726218943
0.9694097431996443
0.969410113762932
0.9694104843117581
0.9694108548461234
0.969411225366029
0.9694115958714754
0.9694119663624636
0.9694123368389945
0.969412707301069
0.9694130777486878
0.9694134481818518
0.9694114852607252
0.9694069842758007
0.9694073548061608
0.9694077253220639
0.9694080958235111
0.9694084663105029
0.9694088367830405
0.9694092072411244
0.9694095776847558
0.9694099481139353
0.9694013985606532
0.9694017691349187
0.9694021396947281
0.9694025102400822
0.969402880770982
0.9694032512874282
0.9694036217894217
0.9694039922769634
0.9694043627500541
0.9694047332086947
0.9694051036528859
0.9694054740826287
0.9694058444979238
0.9694062148987721
0.9694065852851745
0.9694069556571319
0.9694073260146451
0.9694076963577147
0.9694080666863419
0.9694084370005274
0.969408807300272
0.9694091775855765
0.969409547856442
0.969409918112869
0.9694102883548587
0.9694106585824117
0.9694110287955289
0.969411398994211
0.9694117691784592
0.9694081585310563
0.9694085287640422
0.9694088989825933
0.9694092691867107
0.9694096393763952
0.9694100095516477
0.9694103797124689
0.9694107498588598
0.9694111199908211
0.9694082740475408
0.9694086442133295
0.9694090143646888
0.9694093845016194
0.9694097546241223
0.9694101247321983
0.9694104948258482
0.9694108649050729
0.9694112349698731
0.9694116050202499
0.9694119750562039
0.9694123450777361
0.9694127150848473
0.9694130850775383
0.96941345505581
0.9694138250196632
0.9694141949690988
0.9694145649041175
0.9694149348247203
0.9694082066871078
0.9694085767171773
0.969408946732828
0.9694070645081365
0.9694074345388312
0.9694063414445854
0.969406711474949
0.9694070814908949
0.9694007052133002
0.9694010753318358
0.9694014454359514
0.9694018155256479
0.969402185600926
0.9694025556617866
0.9694005239785176
0.9694008940573275
0.9694012641217208
0.969401634171698
0.9694020042072601
0.9694023742284079
0.9694027442351424
0.9694031142274643
0.9694034686248033
0.969403838588606
0.9694042085379987
0.9694045784729821
0.9694049483935572
0.9693971509806851
0.9693954918992281
0.9693958619751362
0.9693962320366314
0.9693966020837147
0.9693969721163871
0.9693823548885092
0.9693827251841811
0.969383095465433
0.9693834657322659
0.9693765658770113
0.969376936256555
0.9693773066216766
0.9693776769723772
0.9693780473086573
0.9693784176305179
0.96937878793796
0.9693791582309841
0.9693795285095912
0.9693798987737822
0.9693802690235579
0.9693806392589192
0.9693810094798668
0.9693813796864017
0.9693817498785247
0.9693821200562365
0.969382490219538
0.9693828603684302
0.9693832305029139
0.9693836006229898
0.9693839707286588
0.9693843408199216
0.9693847108967795
0.9693850809592328
0.9693850929261306
0.9693854629667462
0.9693858329929598
0.9693862030047721
0.9693865730021839
0.9693774878382805
0.9693778579908784
0.9693782281290714
0.9693785982528601
0.9693789683622454
0.9693793384572281
0.9693797085378092
0.9693800786039894
0.9693804486557697
0.9693808186931506
0.9693811887161333
0.9693815587247184
0.9693819287189069
0.9693822986986996
0.9693826686640974
0.9693830386151009
0.9693834085517111
0.969383778473929
0.9693841483817551
0.9693845182751906
0.9693831764250004
0.9693835463229518
0.9693839162065135
0.9693842860756866
0.9693846559304717
0.9693850257708699
0.9693853955968819
0.9693806873214944
0.9693810572174973
0.9693814270991128
0.9693811940880841
0.9693815639526513
0.9693819338028331
0.9693823036386303
0.9693826734600438
0.9693830432670743
0.9693834130597226
0.9693837828379896
0.9693841526018764
0.9693845223513835
0.9693848920865118
0.9693852618072623
0.9693856315136357
0.9693860012056328
0.9693815802778183
0.9693819500342045
0.9693823197762134
0.9693826895038458
0.9693795132005387
0.969379882968357
0.9693802527217985
0.9693806224608642
0.969380992185555
0.9693813618958715
0.9693817315918148
0.9693771367481645
0.9693775065118634
0.9693778762611878
0.9693782459961384
0.9693786157167161
0.9693789854229219
0.9693769994754102
0.9693773691986577
0.9693777389075338
0.9693781086020394
0.9693784782821755
0.9693788479479427
0.9693792175993421
0.9693771386375168
0.9693775083077663
0.9693778779636484
0.9693782476051641
0.9693786172323141
0.9693773487750297
0.9693777184052804
0.9693780880211669
0.9693784576226898
0.9693777507919512
0.9693781203856641
0.969378489965015
0.969378859530005
0.969379229080635
0.9693795811316709
0.9693799506539228
0.969380320161817
0.9693806896553545
0.969381059134536
0.9693814285993624
0.9693817980498344
0.9693821636008737
0.9693825330227152
0.969382902430205
0.9693832718233437
0.9693836412021325
0.9693840105665719
0.9693843799166629
0.9693847492524063
0.9693851185738029
0.9693854878808537
0.9693858571735593
0.9693862264519207
0.9693865957159388
0.9693869649656142
0.9693873342009478
0.9693877034219406
0.9693880726285933
0.9693884418209067
0.9693888109988817
0.9693891801625192
0.96938954931182
0.9693899184467848
0.9693902875674146
0.9693906566737102
0.9693910257656724
0.9693913948433021
0.9693917639065999
0.9693921329555669
0.9693895819987465
0.9693899510757442
0.9693903201384115
0.969390689186749
0.9693910582207576
0.9693872903402982
0.9693876594259594
0.969388028497291
0.9693883975542938
0.9693887665969689
0.9693891356253169
0.9693895046393388
0.9693898736390353
0.9693902426244072
0.9693906115954555
0.9693909805521809
0.9693913494945843
0.9693917184226665
0.9693920873364283
0.9693924562358707
0.9693928251209943
0.9693931939918001
0.9693935628482888
0.9693939316904615
0.9693943005183187
0.9693946693318615
0.9693912968391027
0.9693916656966174
0.9693920345398173
0.9693924033687031
0.9693927721832759
0.9693931409835362
0.9693935097694851
0.9693938785411232
0.9693942472984517
0.969394616041471
0.9693949847701822
0.969395353484586
0.9693957221846834
0.9693960908704751
0.9693964595419619
0.9693968281991447
0.9693971968420243
0.9693975654706016
0.9693974200308338
0.9693977886407805
0.969398157236427
0.9693985258177741
0.9693988943848225
0.9693992629375733
0.9693996314760271
0.9694000000001849
0.9694003685100474
0.9694007370056155
0.9694011054868901
0.9694014739538718
0.9694018424065617
0.9694022108449605
0.969402579269069
0.9694029476788881
0.9694033160744187
0.9694036844556615
0.9694040528226173
0.9694028989724559
0.9694032673403571
0.9694036356939726
0.9694040040333034
0.9694043723583503
0.9694047406691141
0.9694051089655957
0.9694054772477958
0.9694058455157154
0.9694058357085164
0.9694062039552068
0.9694048137882083
0.9694051820404321
0.969405550278378
0.9694059185020467
0.9694062867114389
0.9694066549065556
0.9694070230873977
0.9694073912539657
0.9694077594062608
0.9694081275442835
0.969408495668035
0.9694088637775158
0.9694051596148623
0.9694055277747333
0.9694021281133752
0.96940249631773
0.9694028645078124
0.9694032326836234
0.9694036008451637
0.9694039689924342
0.9694043371254357
0.9694032576258595
0.9694036257583785
0.9694039938766299
0.9694043619806145
0.9694047300703331
0.9694050981457867
0.969405466206976
0.9694058342539018
0.969406202286565
0.9694065703049665
0.9694069383091068
0.9694073062989872
0.9694076742746082
0.9694080422359708
0.9694084101830757
0.9694087781159237
0.9694091460345158
0.9694095139388527
0.9694098818289353
0.9694102497047644
0.9694106175663408
0.9694109854136653
0.9694113532467389
0.9694117210655623
0.9694120888701362
0.9694124566604616
0.9694128244365394
0.9694131921983703
0.969413559945955
0.9694139276792947
0.9694142953983899
0.9694146631032414
0.9694150288571419
0.9694153965335464
0.9694157641957097
0.9694161318436328
0.9694164994773166
0.9694168670967617
0.9694172347019689
0.9694176022929393
0.9694179698696735
0.9694183374321724
0.9694187049804369
0.9694190725144677
0.9694194400342657
0.9694198075398317
0.9694201750311666
0.969420542508271
0.969420909971146
0.9694212774197924
0.9694216448542109
0.9694220122744023
0.9694223796803675
0.9694227470721074
0.9694231144496226
0.9694234818129142
0.9694238491619829
0.9694242164968294
0.9694206600853603
0.9694210274677167
0.9694213948358507
0.9694217621897628
0.9694221295294542
0.9694224968549254
0.9694228641661775
0.9694232314632111
0.9694235987460271
0.9694239660146264
0.9694243332690098
0.969424700509178
0.9694250677351319
0.9694254349468724
0.9694258021444003
0.9694261693277164
0.9694265364968214
0.9694269036517164
0.969427270792402
0.9694276379188791
0.9694280050311485
0.9694283721292111
0.9694287392130676
0.9694291062827188
0.9694294733381658
0.9694298403794092
0.9694302074064498
0.9694305744192886
0.9694309414179262
0.9694313084023636
0.9694316753726016
0.9694320423286409
0.9694324092704825
0.9694327761981271
0.9694331431115755
0.9694334906665979
0.9694338575520307
0.9694294369114219
0.9694250377192498
0.9694105166446116
0.9694108839460305
0.9694112512332407
0.9694116185062431
0.9694119857650384
0.9694123530096276
0.9694127202400113
0.9694130681160752
0.9694134353184247
0.9694138025065713
0.9694141696805157
0.969414536840259
0.9694149039858018
0.9694152711171449
0.969411844217311
0.9694122113936227
0.9694125785557344
0.969412945703647
0.9694133128373612
0.9694136799568779
0.9694140470621979
0.969414414153322
0.969414781230251
0.9694151482929859
0.9694155153415274
0.9694158823758763
0.9694162493960333
0.9694166164019995
0.9694169833937756
0.9694173503713623
0.9694177173347607
0.9694180842839712
0.9694184512189952
0.969418818139833
0.9694191850464856
0.9694195519389539
0.9694199188172387
0.9694202856813408
0.969420652531261
0.9694210193670001
0.969421386188559
0.9694217529959385
0.9694221197891393
0.9694224865681624
0.9694201650466703
0.9694205318492939
0.9694208986377402
0.9694212654120099
0.9694216321721041
0.9694219989180233
0.9694223656497686
0.9694227323673406
0.9694230990707402
0.9694234657599683
0.9694238324350256
0.969424199095913
0.9694245657426314
0.9694249323751813
0.9694252989935639
0.9694256655977799
0.96942603218783
0.9694247932768526
0.9694251598695909
0.9694255264481646
0.9694258930125745
0.9694247179508906
0.9694250845167566
0.96942545106846
0.969425817606002
0.9694261841293832
0.9694265506386044
0.9694269171336665
0.9694205230729542
0.9694208896702835
0.969421256253451
0.9694216228224576
0.9694071231291148
0.9694074899569283
0.9694078567705723
0.9694082235700476
0.969408590355355
0.9694089571264953
0.9694093238834695
0.9694096906262781
0.9694100573549221
0.9694104240694025
0.9694107907697198
0.9694111574558749
0.9694115241278688
0.9694118907857022
0.9694122574293759
0.9694082062176085
0.9694085729182667
0.9694089396047643
0.9694093062771021
0.9694096729352811
0.9694100395793022
0.9694104062091659
0.9694107728248732
0.969411139426425
0.969411506013822
0.969411872587065
0.9694103820391492
0.9694058376126398
0.9694062042740761
0.9694043355727351
0.9694047022490101
0.9694050689111294
0.9694054355590939
0.9694058021929041
0.9694061688125611
0.9694065354180657
0.9694069020094185
0.9694072685866205
0.9694024144521642
0.9694027811018255
0.9694031477373346
0.9694035143586922
0.9694038809658991
0.9694042475589563
0.9694046122080703
0.9694049787728676
0.9694053298857606
0.9694056964225618
0.9694060629452174
0.969406429453728
0.9694067959480946
0.9694071624283179
0.9694075288943989
0.9694078953463381
0.9694082617841365
0.9694086282077949
0.9694089946173143
0.9694093610126953
0.9694097273939386
0.9694100937610453
0.9694104601140161
0.9694108264528518
0.9694111927775533
0.9694106466300788
0.9694110129441159
0.9694113792440207
0.9694117455297936
0.9694121118014357
0.9694124780589479
0.9694128443023308
0.9694132105315852
0.9694135767467122
0.9694139429477123
0.9694143091345866
0.9694079577235828
0.9694003818709748
0.9693960058631471
0.9693963723677013
0.9693962085127195
0.9693898252788608
0.969390191881401
0.9693905584698019
0.9693909250440644
0.9693912916041894
0.9693899785960017
0.9693903451602401
0.9693907117103422
0.9693910782463087
0.9693914447681403
0.969391811275838
0.9693921777694026
0.9693925442488348
0.9693929107141356
0.9693932771653055
0.9693936436023457
0.9693940100252568
0.9693943764340397
0.9693947428286952
0.9693951092092241
0.9693954755756271
0.9693958419279052
0.9693962082660592
0.9693965745900898
0.9693969408999978
0.9693973071957843
0.9693976734774498
0.9693980397449952
0.9693984059984214
0.9693987722377291
0.9693991384629193
0.9693995046739926
0.9693998708709499
0.9694002370537921
0.9694006032225199
0.9694009693771342
0.9694013355176356
0.9694017016440253
0.9694020677563038
0.9694024338544721
0.9694027999385308
0.9694031660084811
0.969401244797482
0.9694016108832906
0.9694019769549912
0.9694023430125847
0.969402709056072
0.9694030750854538
0.969403441100731
0.9694000057802081
0.969400371840516
0.9694007378867189
0.9694011039188176
0.969401469936813
0.9694018359407057
0.9694022019304966
0.9694025679061867
0.9694029338677768
0.9694032998152674
0.9694036657486595
0.969404031667954
0.9694043975731516
0.9694047634642532
0.9694051293412594
0.9694054952041714
0.9694058610529898
0.9694062268877153
0.9694065927083488
0.9694069585148911
0.9694073243073432
0.9694076900857057
0.9694019200772304
0.96940228594558
0.9694026517998381
0.9694030176400052
0.9694033834660825
0.9694037492780704
0.96940411507597
0.9694031271664908
0.9694034929622822
0.9694038587439867
0.969404224511605
0.969404590265138
0.9694049560045865
0.9694053217299513
0.9694056874412332
0.9694060531384331
0.9694064188215518
0.9694067844905899
0.9694071501455485
0.9694075157864281
0.9694078814132299
0.9694082470259544
0.9694086126246027
0.9694089782091752
0.969409343779673
0.9694097093360969
0.9694100748784478
0.9694104404067262
0.9694108059209332
0.9694111194520199
0.9694114849390866
0.9694118504120841
0.9694122158710134
0.9694125813158753
0.9694129467466704
0.9694133121633998
0.969413677566064
0.9694140429546642
0.9694144083292008
0.9694147736896748
0.969415139036087
0.9694155043684383
0.9694158696867294
0.9694162349909612
0.9694143393178678
0.9694147046374884
0.9694150699430505
0.9694154352345546
0.9694151674910102
0.9694155327665809
0.9694158980280958
0.9694162632755556
0.9694166285089613
0.9694169937283136
0.969410625445089
0.969410990765877
0.969411356072609
0.969408856912206
0.9694092222459322
0.96940951061885
0.9694098759259459
0.9694102412189878
0.9694106064979764
0.9694109717629127
0.9694113370137972
0.969411702250631
0.9694120674734148
0.9694124326821494
0.9694127978768355
0.9694131630574743
0.9694135282240661
0.969413893376612
0.9694142585151129
0.9694146236395693
0.9694149887499822
0.9694153538463525
0.9694157189286807
0.969416083996968
0.969416449051215
0.9694168140914224
0.9694171791175913
0.9694175441297224
0.9694179091278162
0.969418274111874
0.9694186390818963
0.9694190040378841
0.9694193689798379
0.9694197339077588
0.9694200968990512
0.9694204617989455
0.9694208266848092
0.9694211915566432
0.9694215564144483
0.9694219212582252
0.9694222860879748
0.9694226509036978
0.9694230157053952
0.9694144861791235
0.9694060607810077
0.9694064258805621
0.9694067909660811
0.9694071560375652
0.9694075210950155
0.9694078861384327
0.9694082511678175
0.9694086161831708
0.9694089811844935
0.9694093461717862
0.9694097111450499
0.9694100761042854
0.9694104410494934
0.9694108059806748
0.9694111708978302
0.9694115358009607
0.969411900690067
0.9694122655651498
0.9694126304262101
0.9694129952732485
0.969413360106266
0.9694137249252633
0.9694140897302412
0.9694144545212007
0.9694148192981423
0.969415184061067
0.9694155488099755
0.9694156042269052
0.9694159689537265
0.9694163336665339
0.9694166983653281
0.9694100895226192
0.9694104543273542
0.9694108191180733
0.9694111838947773
0.9694079526683781
0.9694083174861298
0.9694086822898661
0.9694090470795881
0.9694094118552963
0.9694097766169917
0.969410141364675
0.9694105060983471
0.969403699151278
0.9694040639946692
0.9694044288240463
0.9694047936394101
0.9694051584407615
0.969405523228101
0.9694058880014298
0.9694062527607484
0.9694066175060578
0.9694069822373588
0.969398173823075
0.969398538702507
0.9693989035679262
0.9693874248739504
0.969387789938757
0.9693881549895444
0.9693885200263136
0.9693888850490653
0.9693892500578003
0.9693896112126422
0.9693899761934199
0.9693903162019404
0.9693906811551696
0.969391046094386
0.9693914110195906
0.9693917759307842
0.9693921408279674
0.9693925057111412
0.9693928705803064
0.9693932354354637
0.969393600276614
0.9693939651037582
0.9693923989406596
0.9693927637768572
0.9693931285990497
0.9693934934072377
0.9693938582014221
0.9693942229816037
0.9693945877477832
0.9693949524999617
0.9693953172381395
0.969395681962318
0.9693960466724976
0.9693955612276287
0.96939592400711
0.9693962886916487
0.9693966533621912
0.9693970180187383
0.9693973826612908
0.9693977472898496
0.9693981119044155
0.9693984765049891
0.9693988410915714
0.9693992056641632
0.9693995702227652
0.9693999347673783
0.9694002992980033
0.969400663814641
0.969401028317292
0.9694013928059575
0.9694017572806379
0.9694021217413343
0.9694024861880475
0.9694028506207781
0.969403215039527
0.96939480731255
0.9693951718716056
0.9693955364166755
0.9693959009477606
0.9693962654648615
0.969396629967979
0.969396994457114
0.9693865951898913
0.969386959857507
0.9693873245111346
0.969387689150775
0.969388053776429
0.9693874729112357
0.9693878375270514
0.9693882021288823
0.9693885667167293
0.9693889312905933
0.9693892958504751
0.9693847628911499
0.9693851275169814
0.9693854921288294
0.9693858567266946
0.9693862213105782
0.9693865858804807
0.9693869504364028
0.9693873149783455
0.9693876795063097
0.9693880440202959
0.9693884085203052
0.9693811944020436
0.9693815590193937
0.9693819236227637
0.9693822882121542
0.9693826527875662
0.9693830173490003
0.9693833780625427
0.9693837425960973
0.9693841071156765
0.969384471621281
0.9693848361129118
0.9693852005905698
0.9693855650542554
0.9693859141703681
0.9693862786064058
0.9693866430284738
0.9693866202853922
0.969386984686943
0.9693873490745262
0.969384785066993
0.969385149482764
0.9693855138845677
0.9693858782724049
0.9693862426462763
0.9693866070061826
0.9693869713521249
0.9693873356841037
0.96938770000212
0.9693880643061746
0.9693884285962683
0.9693887928724018
0.9693891571345759
0.9693895213827914
0.9693898856170493
0.9693902498373502
0.969390614043695
0.9693909782360843
0.9693913424145193
0.9693917065790004
0.9693920707295286
0.9693924348661047
0.9693927989887295
0.9693931630974038
0.9693935271921283
0.9693938912729039
0.9693942553397314
0.9693946193926116
0.9693949834315452
0.9693953474565332
0.9693957114675762
0.9693960754646751
0.9693964394478307
0.9693968034170438
0.9693971673723152
0.9693975313136457
0.969397895241036
0.9693982591544871
0.9693986230539997
0.9693989869395745
0.9693993508112125
0.9693997146689144
0.969400078512681
0.969400442342513
0.9694008061584113
0.9694011699603767
0.9694015337484101
0.9694018975225122
0.9694022612826837
0.9694026250289256
0.9694029887612385
0.9694033524796234
0.9694037161840809
0.969404079874612
0.9694044435512174
0.9694048072138978
0.9694051708626541
0.9694055344974871
0.9694038306183499
0.9694009858725591
0.9693976320375723
0.9693979957888733
0.9693983595262484
0.9693987232496984
0.9693990869592242
0.9693994506548264
0.9693998143365059
0.9693969260806713
0.9693972897967492
0.9693976534989044
0.9693980133593132
0.9693983770336987
0.969398740694164
0.9693991043407096
0.9693994679733368
0.9693998315920459
0.969400195196838
0.9694005587877138
0.969400922364674
0.9694012859277197
0.9694016494768514
0.96940201301207
0.9694023765333764
0.9694027400407712
0.9694031035342553
0.9694034670138295
0.9693993073760794
0.9693996709143763
0.9694000306122561
0.9693981613991504
0.9693985000671678
0.9693988635930896
0.9693992271051022
0.9693995906032062
0.9693999540874026
0.9694003175576922
0.9693987068390396
0.9693990703192823
0.969399433785619
0.9693997972380505
0.9694001606765777
0.9694005241012014
0.9693859279663894
0.9693862916493403
0.9693865941130159
0.9693869577693139
0.9693873214117015
0.9693876850401794
0.9693880486547481
0.969388412255409
0.9693887758421622
0.969389139415009
0.9693895029739501
0.9693898665189863
0.9693902300501182
0.9693905935673468
0.9693909570706728
0.969391320560097
0.9693916840356204
0.9693920474972435
0.9693924109449672
0.9693927743787925
0.9693931225026452
0.969393485908968
0.9693938493013947
0.969394212679926
0.9693945760445627
0.9693949393953056
0.9693953027321555
0.9693956660551132
0.9693960293641795
0.9693963926593551
0.9693967559406409
0.9693971192080377
0.9693974824615462
0.9693978457011674
0.9693934512092302
0.9693938145120207
0.9693941778009229
0.9693945410759371
0.9693949043370645
0.9693952675843059
0.9693956308176619
0.9693959940371333
0.969396357242721
0.9693967204344257
0.9693970836122483
0.9693974467761896
0.9693931144535498
0.9693934776794623
0.9693938408914924
0.9693942040896408
0.9693945672739085
0.9693949304442961
0.9693952936008047
0.9693956567434348
0.9693960198721872
0.9693963829870628
0.9693967460880624
0.9693971091751867
0.9693974722484366
0.9693978353078129
0.9693981983533163
0.9693985613849476
0.9693983283344655
0.9693986913497427
0.9693990543511497
0.9693994173386874
0.9693881368561892
0.9693885000384148
0.969388863206765
0.9693892263612405
0.9693895895018423
0.9693819414733142
0.9693823047391925
0.9693826679911937
0.9693772801071712
0.9693776434412665
0.9693780067614828
0.9693783700678207
0.969378733360281
0.9693790966388648
0.9693794599035725
0.9693798231544052
0.9693801863913635
0.9693805496144482
0.9693809128236602
0.9693812760190003
0.9693816392004693
0.9693820023680678
0.9693823655217968
0.969382728661657
0.9693830917876493
0.9693834548997744
0.9693838179980331
0.9693841810824261
0.9693845441529544
0.9693849072096187
0.9693852702524198
0.9693856332813585
0.9693859962964355
0.9693863592976517
0.9693867222850079
0.9693870852585049
0.9693874482181434
0.9693878111639243
0.9693881740958482
0.9693885370139161
0.9693888999181288
0.9693892628084869
0.9693896256849914
0.969389988547643
0.9693903513964425
0.9693907142313907
0.9693910770524884
0.9693914398597363
0.9693918026531354
0.9693921654326862
0.9693925281983898
0.9693928909502468
0.9693932536882581
0.9693936164124244
0.9693939791227465
0.9693943418192252
0.9693947045018614
0.9693950671706558
0.9693954298256091
0.9693957924667224
0.9693961550939961
0.9693964986263748
0.9693968612263362
0.9693972238124605
0.9693975863847486
0.9693979489432012
0.9693983114878191
0.9693986740186031
0.969399036535554
0.9693993990386727
0.9693997615279598
0.9694001240034162
0.9694004826496322
0.9694008450975024
0.9694012075315441
0.9694015699517583
0.9694019323581459
0.9694022947507073
0.9694026571294436
0.9694030194943556
0.9694015240240923
0.9694018768599048
0.9694022392189645
0.9694026015642017
0.9693961415958325
0.9693915242602055
0.969391886789066
0.9693922493040984
0.9693926118053037
0.9693929742926825
0.9693933367662357
0.9693844330449503
0.9693847956675586
0.9693812509536823
0.9693816136231403
0.9693819762787672
0.9693808878212747
0.9693812504769108
0.9693816131187171
0.969381975746694
0.969382305947168
0.9693826685481071
0.9693830311352194
0.9693833937085057
0.9693837562679668
0.9693841188136034
0.9693844813454164
0.9693848438634066
0.9693852063675747
0.9693855688579216
0.969385931334448
0.9693862937971547
0.9693866562460425
0.9693870148686836
0.9693873772900087
0.9693877396975172
0.96938810209121
0.9693884644710878
0.9693888268371514
0.9693891891894018
0.9693829206932196
0.9693832831442243
0.969383645581413
0.9693840080047867
0.9693821958798415
0.9693825583170294
0.969382920740403
0.9693832831499632
0.9693836455457108
0.9693840079276465
0.9693843702957711
0.9693847326500854
0.9693850302027702
0.9693827762959447
0.9693831386599184
0.9693835010100832
0.9693805289333914
0.9693808913194724
0.9693812536917441
0.9693816160502075
0.9693819783948633
0.9693823407257124
0.9693827030427555
0.9693830653459935
0.9693802842394162
0.9693806465749295
0.9693810088966377
0.9693813712045415
0.9693817334986419
0.9693820957789395
0.9693824580454352
0.9693828202981297
0.9693831825370238
0.9693835447621184
0.9693839069734141
0.9693768865950101
0.9693772489193231
0.9693742895781506
0.9693746519381243
0.9693750142842955
0.969375376616665
0.9693757389352332
0.9693761012400013
0.9693731422588312
0.9693735045992502
0.9693738669258689
0.9693742292386882
0.9693745915377087
0.9693691726175614
0.9693695349990715
0.969369897366781
0.9693702597206909
0.9693706220608017
0.9693709843871143
0.9693713466996297
0.9693661798867379
0.969366542276931
0.9693669046533252
0.969367267015921
0.9693676293647194
0.9693679916997212
0.9693683540209271
0.9693687163283379
0.9693690786219543
0.9693683862864072
0.9693687485725132
0.9693691108448264
0.9693694731033476
0.9693698353480779
0.9693701975790177
0.9693705597961678
0.9693709219995293
0.9693686118885261
0.9693689741151746
0.9693693363280348
0.9693696985271074
0.9693700607123933
0.9693704228838932
0.9693707850416078
0.9693711471855381
0.9693715074126265
0.9693718695290265
0.9693722316316445
0.9693725937204812
0.9693729557955375
0.969373317856814
0.9693736799043118
0.9693740419380313
0.9693744039579736
0.9693747659641392
0.9693751127349601
0.9693729822293714
0.9693733309235583
0.9693736929225895
0.9693740549078462
0.9693732240023458
0.9693735859827504
0.9693739479493818
0.9693743099022413
0.9693746718413292
0.9693750337666467
0.9693753956781943
0.9693757575759728
0.9693761194599833
0.9693764794280367
0.9693768412845492
0.9693772031272958
0.9693775649562772
0.9693779267714945
0.9693753594798259
0.9693757213232274
0.9693760831528648
0.9693764449687391
0.9693768067708508
0.9693771685592008
0.9693775303337898
0.9693778920946188
0.9693782538416884
0.9693786155749994
0.9693744818014556
0.9693748435927386
0.9693752053702622
0.9693755671340271
0.969375928884034
0.969376290620284
0.9693766523427775
0.9693770140515156
0.9693773757464988
0.9693777374277281
0.9693766864402495
0.9693770481208314
0.9693774097876605
0.9693777714407378
0.969378133080064
0.9693784947056401
0.9693788563174666
0.9693792179155443
0.9693795794998742
0.9693799410704568
0.9693803026272931
0.9693806641703839
0.9693810256997298
0.9693813853145162
0.9693817468164111
0.9693821083045635
0.9693824697789742
0.9693828312396441
0.9693831926865738
0.9693835541197643
0.9693839155392162
0.9693842769449303
0.9693846383369076
0.9693849997151486
0.9693853610796542
0.9693857224304253
0.9693860837674625
0.9693864450907667
0.9693868064003385
0.9693871676961789
0.9693875289782886
0.9693878902466685
0.9693882515013191
0.9693886127422414
0.9693889739694361
0.9693893351829042
0.9693865101081363
0.9693868713546905
0.9693872325875181
0.9693875938066198
0.9693879550119963
0.9693883162036483
0.9693886773815767
0.9693890385457824
0.969389399696266
0.9693897608330283
0.9693901181568224
0.9693904792662167
0.969390840361892
0.9693912014438494
0.9693915625120892
0.9693919235666126
0.9693922846074201
0.9693926456345127
0.969393006647891
0.9693933676475558
0.969393728633508
0.9693940896057482
0.9693944505642775
0.9693858152124484
0.969386176314408
0.9693865374026525
0.9693810513124591
0.9693814029892606
0.9693817641475784
0.9693773399671763
0.9693777011889309
0.9693780623969671
0.9693784235912859
0.9693620715847618
0.9693624330689912
0.9693627945394933
0.9693631559962689
0.969363517439319
0.9693638788686443
0.9693642402842455
0.9693646016861235
0.9693649630742791
0.9693600011393002
0.9693603626010726
0.9693607240491211
0.9693610702965526
0.9693614317174438
0.9693617931246133
0.9693621545180621
0.9693625121013555
0.9693628734674369
0.9693632348197998
0.969363596158445
0.9693589674482588
0.9693593288541836
0.9693596902463895
0.969360051624877
0.9693604129896473
0.9693607743407008
0.9693611356780385
0.9693614970016612
0.9693618583115695
0.9693622044257701
0.9693625657085404
0.9693629269775986
0.9693632882329457
0.9693636494745823
0.9693640107025094
0.9693643719167276
0.9693647331172377
0.969364915942688
0.9693652771191686
0.9693656382819434
0.9693659994310132
0.9693663605663787
0.9693653385700487
0.969365699704249
0.9693660608247464
0.9693664219315417
0.9693667830246355
0.9693671441040288
0.9693675051697223
0.9693678662217167
0.9693682272600128
0.9693685882846114
0.9693689492955133
0.9693693102927193
0.9693696712762302
0.9693700322460467
0.9693703894086149
0.9693671996512193
0.9693675606473756
0.9693679216298382
0.9693594044573084
0.9693597655807682
0.9693601266905303
0.9693604877865952
0.9693568567583605
0.9693572179027421
0.9693575790334262
0.9693579401504133
0.9693583012537045
0.9693586623433004
0.9693590234192018
0.9693593844814093
0.9693597455299241
0.9693601065647467
0.9693604675858778
0.9693557679183089
0.9693517301532321
0.9693459690571388
0.9693463303189355
0.9693466915670336
0.9693470528014336
0.9693474140221366
0.9693477752291433
0.9693481364224544
0.9693453468314399
0.9693457080570925
0.9693460692690495
0.9693464304673118
0.9693467916518802
0.9693471528227554
0.9693475139799382
0.9693478751234293
0.9693482362532297
0.9693485973693401
0.9693489584717612
0.9693493195604937
0.9693496806355386
0.9693500416968965
0.9693504027445683
0.9693507637785547
0.9693511247988564
0.9693452602056563
0.969345621316574
0.969345982413805
0.96934634349735
0.9693467045672098
0.969341678194684
0.9693420393392645
0.9693423966803416
0.9693363247055685
0.9693366859310596
0.9693370471428618
0.9693373931828576
0.9693377543675713
0.9693381155385983
0.9693365062525896
0.969336867433578
0.9693372286008807
0.9693375897544984
0.969337653455814
0.969338014587699
0.969338375705901
0.9693387368104209
0.9693390979012596
0.9693394589784178
0.9693398200418961
0.9693401810916955
0.9693405421278167
0.9693409031502606
0.9693412641590277
0.9693416251541189
0.9693419861355351
0.9693423471032769
0.9693427080573452
0.9693430689977408
0.9693368011365856
0.9693371621751808
0.9693375232001008
0.969334454481975
0.969334815544499
0.9693351765933478
0.969335537628522
0.9693358986500223
0.9693362596578499
0.9693366206520051
0.9693369816324888
0.969337342599302
0.9693377035524453
0.9693380644919195
0.9693384254177253
0.9693387863298636
0.9693366858529943
0.9693370467844017
0.9693373925557905
0.9693377534601516
0.9693381143508473
0.9693384752278782
0.9693388152665888
0.969339176116687
0.9693395369531228
0.9693398958828539
0.9693402566920031
0.9693406174874923
0.9693409782693223
0.9693413390374939
0.9693416997920077
0.9693410932977184
0.9693414540432269
0.9693418147750793
0.9693421754932765
0.9693425361978191
0.9693428968887079
0.9693432575659439
0.9693436182295275
0.9693439788794599
0.9693443395157415
0.9693447001383733
0.9693450607473559
0.9693454213426904
0.9693457648931154
0.9693461254614778
0.9693464860161941
0.9693468465572652
0.9693472070846919
0.9693475675984748
0.969347928098615
0.9693482885851129
0.9693486490579696
0.9693490095171855
0.9693493699627618
0.9693483152021911
0.9693486756472645
0.9693490360786994
0.9693493964964965
0.9693497569006568
0.9693501172911808
0.9693504776680695
0.9693508380313235
0.9693511983809436
0.9693515587169308
0.9693519190392855
0.9693522793480088
0.9693526396431013
0.9693529999245637
0.969353360192397
0.9693537204466018
0.969354080687179
0.9693544409141293
0.969351124392636
0.9693514846618725
0.9693518449174818
0.9693522051594646
0.9693525653878218
0.9693529256025541
0.9693532858036623
0.9693536459911472
0.9693540061650094
0.9693543663252498
0.9693547264718694
0.9693550866048686
0.9693554467242482
0.9693558068300093
0.9693561669221524
0.9693565270006783
0.9693568870655879
0.9693572471168819
0.9693576071545609
0.969357967178626
0.9693583271890777
0.9693586871859169
0.9693590471691443
0.9693564768604789
0.9693568368718811
0.9693571968696718
0.9693575568538516
0.9693579168244215
0.9693582767813823
0.9693561339838173
0.96935649396087
0.969356853924314
0.9693572138741501
0.969357573810379
0.9693579337330015
0.9693582936420185
0.9693586535374307
0.9693590134192387
0.9693593732874435
0.9693597331420457
0.9693600929830463
0.9693604528104458
0.9693608126242451
0.969361172424445
0.9693615322110463
0.9693618919840495
0.9693622517434558
0.9693626114892656
0.96936297122148
0.9693633309400994
0.9693636906451248
0.969364050336557
0.9693644100143968
0.9693647696786447
0.9693651293293017
0.9693654889663685
0.969365848589846
0.9693662081997347
0.9693665677960356
0.9693669273787494
0.9693672869478769
0.9693676465034188
0.9693606838577872
0.9693610435244818
0.9693614031775879
0.9693617628171063
0.9693621224430378
0.969362482055383
0.9693628416541429
0.9693632012393182
0.9693635608109096
0.9693639203689178
0.9693642799133438
0.9693646394441882
0.9693649989614519
0.9693653584651355
0.9693657179552398
0.9693660774317657
0.9693664368947139
0.9693667963440852
0.9693671557798803
0.9693675152021001
0.9693678746107451
0.9693682340058163
0.9693685933873144
0.9693689527552403
0.9693693121095945
0.969369671450378
0.9693700307775914
0.9693703900912356
0.9693707493913114
0.9693711086778194
0.9693707448317196
0.969371104104747
0.9693714633642084
0.9693718226101048
0.9693721818424368
0.9693725410612052
0.9693690642051696
0.9693694234692297
0.9693697827197258
0.9693701419566587
0.9693704936292976
0.9693708528392487
0.9693712120356389
0.9693715712184688
0.9693719303877394
0.9693722895434512
0.9693726486856052
0.969373007814202
0.9693733669292425
0.9693737260307274
0.9693740851186573
0.9693712433475269
0.9693716024687576
0.9693719615764336
0.9693723206705555
0.9693726797511242
0.9693730388181403
0.9693733978716046
0.9693737569115181
0.9693741159378811
0.969374474950695
0.96937483394996
0.9693751929356772
0.9693755519078472
0.9693759108664708
0.9693762698115488
0.9693766287430821
0.9693769876610712
0.9693773465655169
0.9693777054564202
0.9693780643337817
0.9693784081049711
0.9693721640540325
0.9693725230156223
0.9693728819636686
0.9693732390117356
0.9693735979327329
0.9693739568401891
0.969374315734105
0.9693746746144812
0.9693750334813187
0.9693753923346181
0.9693757511743802
0.9693761100006059
0.9693764688132956
0.9693768276124505
0.969377186398071
0.9693775451701582
0.9693779039287126
0.9693782626737352
0.9693786214052265
0.9693789801231874
0.9693793388276187
0.9693796975185212
0.9693800561958955
0.9693804148597425
0.9693807735100629
0.9693811321468575
0.969381490770127
0.9693818493798724
0.9693751673425501
0.9693755260580011
0.9693758847599252
0.969376243448323
0.969373313976737
0.9693736727000783
0.9693740314098934
0.9693718939710447
0.9693722527008684
0.9693726114171661
0.969372970119939
0.9693733288091876
0.9693736874849127
0.9693740461471152
0.9693744047957958
0.9693747634309552
0.9693751220525942
0.9693754806607136
0.9693758392553141
0.9693761978363965
0.9693765564039616
0.9693769149580101
0.9693772734985429
0.9693776320255605
0.9693779905390639
0.9693783490390537
0.9693787075255309
0.969379065998496
0.96937942445795
0.9693797829038935
0.9693801413363272
0.9693804997552521
0.9693808581606688
0.969381216552578
0.9693815749309806
0.9693819332958774
0.9693822916472691
0.9693826499851563
0.96938300830954
0.9693833666204209
0.9693837249177998
0.9693840832016773
0.9693844414720543
0.9693847997289315
0.9693851579723098
0.9693855162021898
0.9693858593472662
0.9693839305228181
0.9693842887555759
0.9693846469748368
0.9693850051806017
0.9693853633728712
0.9693857215516462
0.9693860797169275
0.9693864378687157
0.9693867960070116
0.9693871541318161
0.9693874971749463
0.9693878552730539
0.9693882133576723
0.9693885714288023
0.9693889294864445
0.9693876320698394
0.969387990131686
0.969388348180046
0.9693887062149203
0.9693873787689925
0.9693877368086375
0.9693880948347979
0.9693884528474743
0.9693864268903545
0.9693867849209558
0.9693871429380736
0.969387500941709
0.9693878589318624
0.9693882169085348
0.9693885748717268
0.9693889328214393
0.9693860071924442
0.9693863651770209
0.969386723148118
0.9693830220651458
0.969383380085703
0.9693837380927801
0.9693840960863777
0.9693844540664965
0.9693848120331375
0.9693851699863013
0.9693855279259888
0.9693858858522005
0.9693862437649375
0.9693866016642003
0.9693869595499899
0.9693824932241438
0.9693772685353067
0.9693711086017751
0.9693714667522221
0.9693718248891876
0.9693721830126723
0.9693725411226769
0.9693728992192024
0.9693732535383228
0.9693736116079629
0.9693739696641259
0.9693743277068128
0.9693746857360243
0.969375043751761
0.9693753396562479
0.969375697646206
0.9693760556226918
0.9693764135857058
0.9693767715352488
0.9693771294713217
0.9693774873939253
0.9693778453030601
0.969378203198727
0.9693785610809269
0.9693789189496603
0.9693792768049282
0.9693796346467312
0.9693711861539337
0.9693715441344787
0.9693719021015549
0.969372260055163
0.9693726179953038
0.9693729759219781
0.9693733338351866
0.9693736917349303
0.9693740496212095
0.9693744074940254
0.9693747653533785
0.9693751231992697
0.9693754810316996
0.969375838850669
0.9693761966561789
0.9693700413769489
0.9693703992780346
0.9693707571656581
0.9693711150398205
0.9693714729005225
0.9693718307477646
0.9693721885815478
0.9693725464018728
0.9693729042087402
0.969373262002151
0.9693736197821059
0.9693739775486057
0.9693743353016508
0.9693746930412425
0.9693750507673812
0.9693754084800678
0.9693757661793029
0.9693761238650874
0.9693764815374222
0.9693768391963077
0.969377196841745
0.9693775544737345
0.9693779120922773
0.9693782696973741
0.9693786272890255
0.9693789848672323
0.9693793330327923
0.9693777487454636
0.96937810632002
0.9693784638811336
0.969378821428805
0.969379178963035
0.9693795364838246
0.9693798939911741
0.9693802514850846
0.9693806089655566
0.9693795812504687
0.9693799387301002
0.9693802961962946
0.9693806536490527
0.9693810110883753
0.9693810058073039
0.969381363226574
0.9693817206324103
0.969382078024814
0.9693824354037858
0.9693827927693262
0.969383150121436
0.9693835074601161
0.9693838647853673
0.9693842220971903
0.9693845793955858
0.9693849366805545
0.9693852939520973
0.9693856512102148
0.969386008454908
0.9693863656861774
0.9693837770306889
0.9693841342904577
0.969384491536803
0.9693835562654984
0.96938391350928
0.9693842707396394
0.9693846279565774
0.9693849851600949
0.9693853423501924
0.9693856995268708
0.9693860529333451
0.9693864100832581
0.9693867672197543
0.9693871243428344
0.9693874814524991
0.9693878385487492
0.9693881956315855
0.9693885527010088
0.9693889097570196
0.9693877774858676
0.9693881345430261
0.9693884915867734
0.9693888486171104
0.9693892056340379
0.9693895626375564
0.969389919627667
0.9693840121685636
0.9693843692494933
0.9693847263170129
0.969385083371123
0.9693854404118243
0.9693857974391176
0.9693861544530038
0.9693865114534834
0.9693868684405574
0.9693872254142265
0.9693862437341594
0.969386600706153
0.969386957664743
0.9693873146099301
0.9693876715417151
0.9693880284600987
0.9693883816105529
0.9693887385022065
0.9693890953804611
0.9693894522453174
0.9693898090967761
0.9693901659348378
0.9693905227595037
0.969390879570774
0.9693912363686499
0.9693915931531318
0.9693919499242208
0.9693770683185541
0.9693774253488592
0.9693777786121498
0.969378135615723
0.9693784926058961
0.9693788495826701
0.9693792065460454
0.969379563496023
0.9693799204326036
0.9693802773557879
0.9693806342655766
0.9693809911619707
0.9693813480449709
0.9693817030381585
0.9693820598944081
0.9693824167372659
0.969382385169855
0.9693827419932189
0.9693830988031932
0.9693834555997785
0.9693838123829756
0.9693841691527851
0.9693845259092079
0.9693848826522448
0.9693852393818964
0.9693839470971317
0.9693843038309498
0.9693846605513837
0.9693783934871429
0.9693787503050633
0.9693791071095971
0.969379463900745
0.969379820678508
0.9693801774428867
0.969380534193882
0.9693808909314945
0.9693812476557249
0.9693816043665741
0.9693819610640428
0.9693823139971236
0.9693826706679038
0.9693830273253059
0.9693833839693304
0.9693805224764668
0.969380879154089
0.9693753811535423
0.9693757379142003
0.9693760946614782
0.9693764513953768
0.9693768081158967
0.9693771648230387
0.9693775215168037
0.9693778781971922
0.9693782348642053
0.9693785915178434
0.9693789481581075
0.9693793047849982
0.9693796613985164
0.9693800179986627
0.9693803745854379
0.9693807311588428
0.9693810877188781
0.9693769468713711
0.9693734416889315
0.9693737983655646
0.9693722073298843
0.9693725640162838
0.9693729206893111
0.9693732773489668
0.9693736339952517
0.9693739906281665
0.9693743472477121
0.969374703853889
0.9693750604466982
0.9693754170261404
0.9693757735922162
0.9693728203016099
0.9693731769029874
0.9693735334909986
0.9693738900656441
0.9693742466269248
0.9693746031748414
0.9693749597093945
0.9693753162305851
0.9693756727384139
0.9693760292328815
0.9693763857139887
0.9693767421817363
0.9693770986361251
0.9693774550771558
0.969377811504829
0.9693781679191458
0.9693766319420807
0.9693769883651421
0.9693773447748479
0.9693777011711988
0.9693780575541955
0.9693784139238387
0.9693787702801293
0.9693696547333734
0.9693700112404036
0.9693655832602001
0.969365939830144
0.9693662963867288
0.9693666529299555
0.9693670094598248
0.9693673659763374
0.9693677224794941
0.9693680789692957
0.9693684354457427
0.9693687919088361
0.9693646307432481
0.9693602843124954
0.9693606409082232
0.9693609974905937
0.9693613540596079
0.9693617106152664
0.96936206715757
0.9693624236865195
0.9693627802021156
0.9693630786519245
0.9693634351419033
0.9693637916185307
0.9693641480818077
0.9693645045317351
0.9693648609683134
0.9693652173915437
0.9693655738014265
0.9693659301979626
0.9693662865811528
0.9693666429509977
0.9693669993074984
0.9693673556506552
0.9693677119804691
0.9693680682969409
0.9693684246000712
0.9693687808898608
0.9693691371663105
0.9693694934294209
0.969364085812404
0.9693644421567356
0.969364798487726
0.9693651548053763
0.9693655111096872
0.9693658674006592
0.9693662236782934
0.9693665799425902
0.9693669361935505
0.9693672924311751
0.9693676486554648
0.9693680048664202
0.9693683610640421
0.9693687172483313
0.9693690734192885
0.9693694295769143
0.9693697857212097
0.9693701418521754
0.969370497969812
0.9693708540741204
0.9693712101651013
0.9693715662427554
0.9693719223070836
0.9693722783580865
0.9693726343957648
0.9693729904201194
0.9693733464311509
0.9693723159827276
0.9693726719930559
0.9693730279900625
0.9693733839737482
0.9693737399441135
0.9693698228286256
0.969367542842417
0.9693678989020799
0.9693682549484206
0.96936861098144
0.9693689670011388
0.9693693230075179
0.9693632010178622
0.9693635571187804
0.9693639132063764
0.969364269280651
0.9693646253416051
0.9693649813892391
0.969365337423554
0.9693656934445505
0.9693660494522294
0.9693664054465913
0.9693667614276371
0.9693671173953674
0.9693674733497831
0.9693664603245293
0.9693668162779194
0.9693671722179962
0.9693675281447603
0.9693678840582125
0.9693682399583536
0.9693685958451842
0.9693689517187053
0.9693641822026013
0.9693645381453426
0.9693648940747728
0.9693652499908928
0.9693656058937032
0.9693659617832049
0.9693642049175082
0.9693645608198955
0.9693649167089747
0.9693652725847467
0.9693656284472122
0.969365984296372
0.9693663401322267
0.9693666959547772
0.9693670517640242
0.9693674075599683
0.9693677633426104
0.9693681191119513
0.9693684748679917
0.9693599013049637
0.9693602572013112
0.9693606130843543
0.9693609689540935
0.9693613248105296
0.9693616806536636
0.9693620364834958
0.9693623923000274
0.9693627481032588
0.9693631038931909
0.9693634596698245
0.9693637986135598
0.9693641543639128
0.9693640055318155
0.9693643612650056
0.9693647169849005
0.969365072691501
0.9693654283848077
0.9693636333061698
0.9693639890130796
0.9693619006691765
0.9693622563951678
0.9693574701048765
0.9693578259003567
0.9693581816825416
0.969358537451432
0.9693534227638628
0.9693537786083698
0.9693541344395807
0.9693544902574962
0.9693548460621171
0.969355201853444
0.9693555576314777
0.9693504305918628
0.9693507864457336
0.9693511422863096
0.9693514981135916
0.9693518539275804
0.9693522097282766
0.969352565515681
0.9693529212897946
0.9693532770506177
0.9693536327981513
0.9693539885323963
0.9693543143702705
0.9693546700784982
0.9693550257734392
0.9693553814550945
0.9693557371234646
0.9693560927785504
0.9693564484203525
0.9693568040488719
0.9693510121384321
0.9693513678551856
0.9693517235586542
0.9693520792488385
0.9693524349257394
0.9693527905893577
0.969353146239694
0.9693535018767492
0.9693538575005238
0.9693542131110189
0.9693545687082349
0.9693549242921727
0.9693552798628331
0.9693556354202167
0.9693559909643243
0.9693563464951568
0.9693567020127146
0.9693570575169989
0.9693574130080099
0.9693577684857488
0.9693581239502163
0.9693584794014127
0.9693588348393393
0.9693591771977131
0.9693595326093457
0.9693598880077104
0.9693602433928081
0.9693605987646395
0.9693609541232053
0.9693613094685063
0.9693616648005431
0.9693578619289132
0.9693582173120283
0.9693557284962228
0.969356083905888
0.9693488606888702
0.9693492162134346
0.96934957172473
0.9693499272227571
0.9693502827075167
0.9693506381790095
0.9693509936372361
0.9693513490821973
0.969351704513894
0.9693520599323269
0.9693524153374965
0.9693527707294038
0.9693531261080495
0.9693534814734343
0.969353836825559
0.9693541921644242
0.9693545474900307
0.9693549028023793
0.9693552581014708
0.9693556133873059
0.9693559686598852
0.9693563239192096
0.9693566791652797
0.9693570343980964
0.9693573896176604
0.9693577448239723
0.9693580832294335
0.9693584384095568
0.9693587935764304
0.9693591487300549
0.9693595038704311
0.9693598589975598
0.9693602141114417
0.9693605692120775
0.969360924299468
0.9693612793736139
0.969361634434516
0.9693619894821749
0.9693473192475837
0.9693476745489553
0.9693480298370757
0.9693483851119454
0.9693487403735653
0.969349095621936
0.9693494508570585
0.9693498060789333
0.9693501612875612
0.9693505164829429
0.9693508716650793
0.969351226833971
0.9693515819896188
0.9693519371320234
0.9693522922611855
0.9693526473771059
0.9693497511141745
0.9693501062642284
0.9693504614010404
0.9693508165246115
0.9693511716349423
0.9693515267320337
0.9693518818158863
0.9693522368865007
0.969352591943878
0.9693529469880187
0.9693533020189234
0.9693536570365933
0.9693514174947946
0.9693517725343552
0.9693521275606812
0.9693524825737733
0.9693528375736321
0.9693531925602586
0.9693535475336533
0.9693539024938171
0.9693542574407507
0.9693546123744547
0.9693549672949301
0.9693553222021775
0.9693556770961975
0.9693560319769912
0.9693563868445589
0.9693567416989016
0.9693570965400201
0.969357451367915
0.969357806182587
0.9693491075090975
0.9693494624660108
0.9693498174096972
0.9693501723401574
0.9693505272573922
0.9693508821614024
0.9693512370521886
0.9693515919297516
0.9693519467940922
0.969352301645211
0.9693526564831089
0.9693530113077865
0.9693533661192446
0.969353720917484
0.9693540757025052
0.9693544304743092
0.9693547815075307
0.9693551362529718
0.9693554909851978
0.9693538341189685
0.9693541888622332
0.9693545435922837
0.9693548983091207
0.9693552530127448
0.969355607703157
0.9693559623803578
0.9693563170443481
0.9693566716951285
0.9693570263326998
0.9693484850744579
0.9693488398512722
0.9693328187559508
0.9693331738112793
0.9693335288533848
0.969333883882268
0.9693342388979299
0.969334593900371
0.9693349339939548
0.969335288970234
0.9693356439332947
0.9693359988831378
0.9693309880660076
0.9693313430893159
0.9693316980994049
0.9693320530962753
0.9693324080799282
0.9693327630503638
0.9693331180075831
0.9693334729515869
0.9693338278823759
0.969330539836436
0.9693308948086101
0.9693312497675691
0.9693316047133137
0.9693319596458445
0.9693323145651624
0.9693326694712683
0.9693330243641625
0.9693333792438461
0.9693337341103196
0.969334088963584
0.9693269993116332
0.9693273542770299
0.9693277092292143
0.9693280641681872
0.9693284190939494
0.9693287740065017
0.9693291289058448
0.9693176169565927
0.969317972050343
0.9693183271308781
0.9693186821981985
0.9693190372523053
0.969319392293199
0.9693197473208803
0.9693201023353502
0.9693204573366092
0.969320812324658
0.9693211672994977
0.9693215222611287
0.9693218772095518
0.9693222321447676
0.9693225870667772
0.9693229419755811
0.96932329687118
0.9693236517535748
0.9693240066227662
0.9693243614787548
0.9693247163215414
0.9693250711511268
0.9693254259675116
0.9693257807706968
0.9693261355606828
0.9693264903374705
0.9693268451010608
0.9693271924116699
0.9693275471490055
0.9693279018731459
0.9693282565840916
0.9693286112818434
0.9693289659664021
0.9693293206377683
0.9693296752959429
0.9693300299409267
0.96933038457272
0.9693307391913241
0.9693310937967393
0.9693314483889666
0.9693318029680066
0.96933215753386
0.9693325120865277
0.9693328666260104
0.9693332211523087
0.9693335756654233
0.9693339301653553
0.969334284652105
0.9693346391256734
0.9693349935860612
0.969335348033269
0.9693357024672977
0.969336056888148
0.9693364112958205
0.9693367656903161
0.9693371200716354
0.9693374744397794
0.9693378287947484
0.9693381831365434
0.9693385374651652
0.9693388917806145
0.9693392460828918
0.9693396003719982
0.9693399546479341
0.9693343481657466
0.9693347025261324
0.969335056873346
0.9693354112073879
0.9693326506340093
0.9693300091068728
0.96933036351497
0.9693307179098944
0.9693310722916468
0.9693314266602278
0.9693317810156381
0.9693298143573768
0.9693301687295781
0.9693305230886096
0.9693308774344715
0.9693312317671651
0.9693315860866908
0.9693319403930495
0.9693304849500842
0.969330839263736
0.9693223180114736
0.9693226724636964
0.9693230269027485
0.9693233813286305
0.9693237357413432
0.9693240901408874
0.9693244445272636
0.9693247989004727
0.9693198718189402
0.9693202262639288
0.9693205806957489
0.9693209351144011
0.9693212895198863
0.9693216439122051
0.9693179935361758
0.9693183479765507
0.9693187024037587
0.9693190568178005
0.9693194112186769
0.9693188146582263
0.9693191690504359
0.9693195234294815
0.9693198777953639
0.9693202321480838
0.9693205864876421
0.9693209408140394
0.9693212951272764
0.969321649427354
0.9693220037142727
0.9693223579880335
0.9693227122486368
0.9693230664960836
0.9693234207303746
0.9693237749515105
0.969324129159492
0.9693244833543198
0.9693248375359946
0.9693251917045174
0.9693255458598887
0.9693259000021093
0.9693262541311799
0.9693266082471012
0.969326962349874
0.969327316439499
0.969327670515977
0.9693280245793087
0.9693283786294947
0.9693287326665359
0.9693290829777914
0.969329436988614
0.9693297909862939
0.9693301449708319
0.9693304933736799
0.9693308473320396
0.9693312012772596
0.9693315552093404
0.9693319091282832
0.9693322630340883
0.9693326169267565
0.9693329708062888
0.9693333246726856
0.9693297143814125
0.9693300682951089
0.9693304221956694
0.9693307760830949
0.9693311299573859
0.9693314838185432
0.9693318376665675
0.9693321915014597
0.9693325453232202
0.9693328991318501
0.9693332529273498
0.9693318922331552
0.9693322460342085
0.9693325998221328
0.9693329535969288
0.9693333073585972
0.9693336611071388
0.9693340148425543
0.9693343685648445
0.96933472227401
0.9693350759700515
0.9693354296529698
0.9693357833227658
0.96933613697944
0.9693364906229932
0.9693368442534261
0.9693371978707396
0.9693375514749342
0.9693379050660107
0.9693382586439698
0.9693386122088125
0.9693389657605391
0.9693393044609795
0.9693396579867518
0.9693400114994104
0.969340364998956
0.9693407184853895
0.9693410719587113
0.9693414254189224
0.9693417788660236
0.9693421323000153
0.9693424857208984
0.9693428391286737
0.9693431925233418
0.9693435459049035
0.9693438992733595
0.9693442526287106
0.9693446059709575
0.9693449593001009
0.9693453126161414
0.96934566591908
0.9693460192089173
0.969346372485654
0.9693467257492908
0.9693470789998285
0.9693474322372678
0.9693477854616095
0.9693481386728542
0.9693484918710027
0.9693488450560558
0.969349198228014
0.9693495513868784
0.9693499045326494
0.9693502576653277
0.9693506107849142
0.9693509638914097
0.9693513169848148
0.9693516700651302
0.9693520231323568
0.9693523761864951
0.9693527292275459
0.96935308225551
0.9693534352703881
0.9693537882721809
0.969354141260889
0.9693544942365134
0.9693548471990547
0.9693552001485136
0.969355553084891
0.9693559060081872
0.9693562589184034
0.9693566118155401
0.9693505179285427
0.9693508709189825
0.9693512238963405
0.9693515768606177
0.9693519149884899
0.9693457828425758
0.9693461358880476
0.969346488920437
0.9693468419397444
0.9693471949459708
0.9693475479391167
0.9693479009191831
0.9693482538861706
0.9693486068400798
0.9693489597809117
0.9693493127086669
0.969349665623346
0.9693500185249498
0.9693503714134791
0.9693507242889345
0.969351077151317
0.969351430000627
0.9693517828368654
0.9693521356600329
0.9693524884701301
0.9693526727174264
0.9693530255045073
0.9693533782785201
0.9693537310394654
0.9693540837873442
0.9693544365221569
0.9693483072822777
0.9693466599998865
0.9693470128525847
0.9693473656922141
0.9693477185187754
0.9693480713322693
0.9693484185773468
0.9693487713648109
0.9693491241392097
0.9693494769005441
0.9693498296488147
0.9693501823840223
0.9693493593544269
0.96934971208528
0.9693500648030715
0.969350417507802
0.9693507701994722
0.969351122878083
0.969351475543635
0.9693518281961289
0.9693521808355654
0.9693525334619454
0.9693528860752695
0.9693532386755385
0.9693535912627529
0.9693539438369136
0.9693542963980215
0.969354648946077
0.969355001481081
0.9693517963908175
0.9693521489655706
0.9693525015272719
0.9693528540759222
0.969353206611522
0.9693535591340723
0.9693539116435737
0.9693542641400269
0.9693545981162239
0.9693549505869254
0.969355303044581
0.9693556554891912
0.9693560079207568
0.9693563603392786
0.9693554840025526
0.9693558364177265
0.9693561888198579
0.9693565412089475
0.9693568935849961
0.9693572459480043
0.969357598297973
0.9693579506349027
0.9693583029587942
0.9693586552696484
0.9693590075674657
0.9693593598522472
0.9693597121239933
0.9693600643827048
0.9693604166283826
0.9693607688610273
0.9693611210806395
0.9693614732872201
0.9693618254807698
0.9693621776612893
0.9693625298287792
0.9693628819832405
0.9693632341246736
0.9693616366396727
0.9693619887911138
0.9693623409295278
0.9693626930549152
0.9693630451672769
0.9693633972666135
0.9693637493529259
0.9693641014262145
0.9693644534864805
0.9693648055337242
0.9693651575679465
0.9693655095891481
0.9693658615973297
0.9693619824320666
0.9693623344924552
0.969362686539823
0.9693630385741708
0.9693633905954994
0.9693637426038094
0.9693577152791926
0.9693580673794242
0.9693584194666349
0.9693587715408257
0.9693591236019973
0.9693594756501502
0.9693598276852853
0.9693601797074033
0.9693605317165048
0.9693553281570351
0.9693556802428136
0.9693560323155741
0.9693563843753172
0.9693567364220438
0.9693570884557545
0.96935744047645
0.9693577924841311
0.9693581444787985
0.969358496460453
0.9693588484290951
0.9693592003847258
0.9693595523273456
0.9693599042569553
0.9693602561735557
0.9693606080771474
0.9693609599677311
0.9693613118453077
0.9693616637098778
0.9693620155614421
0.9693623674000013
0.9693627192255562
0.9693630710381075
0.9693634228376559
0.9693637746242022
0.969364126397747
0.9693644781582911
0.9693648299058352
0.96936518164038
0.9693655333619262
0.9693658850704746
0.969366236766026
0.9693665884485808
0.9693669401181401
0.9693672917747044
0.9693676434182743
0.9693595462442098
0.9693598980178857
0.9693602497785638
0.9693606015262448
0.9693609532609294
0.9693613049826183
0.9693616566913121
0.9693593464248076
0.9693596981566873
0.9693600498755724
0.9693586873801927
0.969359039104755
0.9693593908163235
0.9693597425148991
0.9693600942004825
0.9693604458730745
0.9693607975326757
0.9693611491792868
0.9693615008129087
0.969361852433542
0.9693622040411874
0.9693625556358457
0.9693629072175175
0.9693531791910126
0.9693535309328558
0.969353882661708
0.9693490692867143
0.9693494210849658
0.9693497728702247
0.969350124642492
0.9693504764017682
0.9693469708442889
0.969347307877214
0.9693476596690145
0.9693480114478242
0.9693483632136438
0.9693487149664739
0.9693490667063155
0.969349418433169
0.9693497701470353
0.9693501218479151
0.969350473535809
0.969350825210718
0.9693504162900215
0.9693507679530031
0.9693511196030012
0.9693514712400166
0.9693518228640501
0.9693521744751022
0.9693525260731738
0.9693528776582655
0.969353229230378
0.9693535807895123
0.9693539323356687
0.9693528165377298
0.969353168085015
0.9693535196193238
0.9693538711406567
0.9693542226490146
0.9693545741443981
0.9693549256268078
0.9693552770962447
0.9693556285527094
0.9693559799962025
0.9693563314267248
0.9693566828442771
0.96935703424886
0.9693573856404744
0.9693577370191206
0.9693537263587827
0.9693540777919815
0.9693543720134736
0.9693547086610987
0.9693550600567212
0.969355411439377
0.9693557628090669
0.9693561141657916
0.9693564655095519
0.9693568168403484
0.9693571681581817
0.9693575194630529
0.9693578707549624
0.9693582220339111
0.9693585732998995
0.9693589245529285
0.9693592757929987
0.969359627020111
0.9693599782342659
0.9693567860702819
0.969357137323882
0.9693574885645246
0.9693578397922104
0.96935819100694
0.9693585422087141
0.9693588933975337
0.9693592445733992
0.9693595957363114
0.9693599468862711
0.969360298023279
0.9693606491473358
0.9693610002584422
0.9693613513565988
0.9693617024418066
0.9693620535140661
0.9693535957959486
0.9693539470047444
0.9693542982005882
0.9693546493834805
0.9693550005534222
0.969355351710414
0.9693557028544565
0.9693560539855506
0.9693564051036968
0.9693567562088959
0.9693571073011488
0.969357458380456
0.9693578094468183
0.9693581605002363
0.9693581059659007
0.9693584570009092
0.9693588080229752
0.9693591590320998
0.9693595100282835
0.9693598610115269
0.9693602119818309
0.9693605629391961
0.9693609138836232
0.9693612648151131
0.9693616157336663
0.9693619666392836
0.9693623175319658
0.9693562747666538
0.9693566257513055
0.9693569767230199
0.9693573276817977
0.9693576786276394
0.969358029560546
0.969358380480518
0.9693551046737127
0.9693554556346512
0.9693551597688119
0.9693555107158006
0.969354363529416
0.9693547144781431
0.9693550654139368
0.9693554163367978
0.9693557672467268
0.9693561181437245
0.9693564690277915
0.9693568198989287
0.9693571707571369
0.9693575216024166
0.9693578724347686
0.9693582232541935
0.9693585740606921
0.9693589248542652
0.9693592756349135
0.9693596264026376
0.9693599771574383
0.9693603278993163
0.9693606786282721
0.9693568994421202
0.9693572502213083
0.9693576009875736
0.969357951740917
0.9693583024813393
0.9693586532088408
0.9693590039234228
0.9693593546250855
0.96935970531383
0.9693600559896567
0.9693604066525664
0.9693607517774946
0.9693611024146744
0.9693614530389394
0.9693617999671167
0.969362150565622
0.9693625011512147
0.9693628517238954
0.9693632022836648
0.9693635509891064
0.9693590936714311
0.9693594442810344
0.9693597948777258
0.9693601454615065
0.9693604960323768
0.9693608465903377
0.9693611971353897
0.9693615476675337
0.9693618981867702
0.9693569077254294
0.9693572583171829
0.9693576088960276
0.9693555312140214
0.9693558818117531
0.9693562323965765
0.9693565829684923
0.969356933527501
0.9693572840736036
0.9693563350209745
0.9693566855651887
0.96935517146197
0.9693539924166993
0.9693543429846756
0.9693546935397468
0.9693550440819136
0.9693553946111767
0.9693557451275367
0.9693560956309945
0.9693564461215507
0.969356796599206
0.9693571470639611
0.9693574975158169
0.969357847954774
0.969358198380833
0.9693529508108881
0.9693533013141672
0.9693519441329054
0.9693522946418092
0.9693526451378136
0.9693529956209193
0.9693533460911271
0.9693536965484375
0.9693540469928515
0.9693543974243696
0.969354749682885
0.9693551000885798
0.9693554504813808
0.9693558008612888
0.9693561512283045
0.9693565015824288
0.9693549349672443
0.9693552853308529
0.9693556356815707
0.9693559860193985
0.969356336344337
0.969356686656387
0.969357036955549
0.9693573872418239
0.9693577375152123
0.9693580859363299
0.9693584361839813
0.9693587864187484
0.9693591366406319
0.9693594868496325
0.9693598370457509
0.9693601872289878
0.9693605373993439
0.9693608875568199
0.9693612377014167
0.9693615878331346
0.9693619379519748
0.9693622880579377
0.9693626381510241
0.9693629882312347
0.9693633382985701
0.9693636883530312
0.9693640383946186
0.9693643884233331
0.9693647384391754
0.969365088442146
0.9693623476201032
0.9693626976541618
0.969363047675349
0.9693633976836653
0.9693637476791116
0.9693640976616885
0.9693644476313967
0.969364797588237
0.96936514753221
0.9693654974633166
0.9693658473815573
0.9693661972869329
0.969366547179444
0.9693668970590915
0.969367246925876
0.9693675967797982
0.9693679466208588
0.9693682964490586
0.9693686462643982
0.9693689960668784
0.9693693458564999
0.9693696956332634
0.9693700453971695
0.969370395148219
0.9693655510836889
0.9693659009044807
0.9693662507124144
0.9693666005074908
0.9693669502897108
0.9693673000590747
0.9693676498155835
0.969367999559238
0.9693683492900387
0.9693686990079864
0.9693690487130817
0.9693693984053254
0.9693697480847183
0.9693700977512609
0.9693704474049541
0.9693707970457985
0.9693711466737949
0.969370386566007
0.9693707361886978
0.9693710857985419
0.96937143539554
0.9693717849796928
0.9693721345510011
0.9693724841094655
0.9693728336550868
0.9693731831878656
0.9693735327078026
0.9693738822148986
0.9693742317091544
0.9693745811905705
0.9693749306591477
0.9693667113628203
0.9693670609631111
0.9693674105505595
0.969367760125166
0.9693681096869314
0.9693684592358564
0.9693688087719415
0.9693691582951877
0.9693695078055955
0.9693698573031657
0.969370206787899
0.9693705562597962
0.9693709057188578
0.9693712551650846
0.9693716045984774
0.9693719540190369
0.9693723034267636
0.9693726528216583
0.9693730022037219
0.9693733515729549
0.9693688388236696
0.9693691882565172
0.9693695376765331
0.969369887083718
0.9693702364780726
0.9693705858595977
0.9693709352282938
0.9693712845841618
0.9693716339272023
0.9693714508640324
0.9693718001911938
0.9693721495055296
0.9693724988070404
0.9693728480957268
0.9693731973715897
0.9693735466346297
0.9693738958848476
0.9693742451222439
0.9693745814980677
0.969367561168384
0.9693679105028217
0.9693682598244356
0.9693658119817695
0.9693661613290765
0.9693665106635602
0.9693668581499207
0.9693672074587935
0.9693675567548448
0.9693679060380757
0.9693682553084866
0.9693686045660784
0.9693689538108518
0.9693693030428074
0.969369652261946
0.9693700014682683
0.969370350661775
0.9693706998424668
0.9693710490103443
0.9693713981654084
0.9693717473076597
0.9693720964370989
0.9693724455537267
0.9693727946575438
0.969373143748551
0.9693734928267488
0.9693738418921382
0.9693741909447195
0.9693745399844939
0.9693748890114617
0.9693752380256239
0.9693755870269809
0.9693759360155336
0.9693758025464061
0.969376151518202
0.9693765004771955
0.969376849423387
0.9693771983567774
0.9693775472773674
0.9693776925901466
0.9693780414888721
0.9693783903747991
0.9693787392479284
0.9693790881082606
0.9693794369557964
0.9693797857905367
0.969380134612482
0.9693804797537926
0.9693808285502175
0.9693811773338494
0.9693815261046893
0.9693818748627377
0.9693822236079954
0.9693825723404631
0.9693829210601416
0.9693832697670314
0.9693836184611332
0.9693839671424479
0.9693843158109762
0.9693813568026187
0.9693817055062215
0.9693820541970377
0.9693824028750679
0.9693827515403131
0.9693831001927735
0.9693834488324503
0.969383797459344
0.9693841460734554
0.9693844946747849
0.9693848432633335
0.9693851918391019
0.9693855404020907
0.9693858889523005
0.9693862374897322
0.9693865860143864
0.969386934526264
0.9693872830253654
0.9693876315116914
0.9693879799852428
0.9693883284460203
0.9693886768940244
0.9693890253292561
0.9693893737517159
0.9693897221614044
0.9693900705583226
0.969390418942471
0.9693907673138504
0.9693911156724615
0.9693868936578439
0.9693872420746726
0.969387590478732
0.9693879388700228
0.9693882872485458
0.9693886356143016
0.9693889839672908
0.9693893323075142
0.9693896806349726
0.9693900289496665
0.9693868264353488
0.9693871747895731
0.9693875231310328
0.9693878714597286
0.969388219775661
0.969388568078831
0.9693889163692391
0.9693862437257705
0.9693865920459984
0.9693869403534644
0.9693872886481694
0.969387636930114
0.9693879851992988
0.9693883334557247
0.9693886816993923
0.9693890299303024
0.9693893781484555
0.9693897263538526
0.9693900745464941
0.9693904227263808
0.9693907708935134
0.9693911190478927
0.9693914635265827
0.9693918116555243
0.9693921597717148
0.9693925078751546
0.9693928559658447
0.9693932040437855
0.9693935521089778
0.9693939001614224
0.9693942482011199
0.969394596228071
0.9693949442422765
0.9693952922437369
0.9693956402324532
0.9693959882084258
0.9693963361716555
0.9693966841221431
0.9693970320598893
0.9693973799848946
0.9693977278971598
0.9693980757966858
0.9693948646127859
0.9693952125519933
0.9693955604784611
0.9693959083921899
0.9693962562931805
0.9693966041814336
0.9693969520569496
0.9693940964343375
0.9693944443430228
0.9693947922389712
0.9693951401221833
0.96939548799266
0.9693958358504018
0.9693961836954095
0.9693965315276838
0.9693968793472254
0.969397227154035
0.9693975749481132
0.9693979227294609
0.9693982704980786
0.9693986182539671
0.969398965997127
0.9693993137275593
0.9693996614452643
0.9694000091502429
0.9694003568424958
0.9694007045220236
0.9694010521888272
0.9694013998429072
0.9694017474842641
0.9694020951128989
0.969402442728812
0.9694027903320045
0.9694031379224767
0.9694034855002295
0.9694038330652636
0.9694041806175796
0.9694045281571783
0.9694048756840603
0.969404524332511
0.9694048718467473
0.9694052193482685
0.9694055668370755
0.9694059143131688
0.9694062617765492
0.9694066092272173
0.969406956665174
0.9694073040904198
0.9694076515029554
0.9694079989027816
0.9694083462898991
0.9694086936643085
0.9694090410260106
0.969409388375006
0.9694097357112955
0.9694100830348797
0.9694104303457594
0.9694107776439351
0.9694111249294078
0.9694114722021779
0.9694118194622464
0.9694121667096137
0.9694125139442806
0.969408355277871
0.9694040157267093
0.969404363091378
0.9694047104433431
0.9694006619370813
0.9694010093440198
0.9694013567382539
0.969401704119784
0.9694020514886109
0.9694023988447353
0.969402746188158
0.9694030935188795
0.9694034408369007
0.9694037881422221
0.9694041354348444
0.9694044827147685
0.969404829981995
0.9694051772365245
0.9694049266939988
0.9694052739340644
0.9694056211614348
0.9694059683761106
0.9694063155780926
0.9694066627673814
0.9694024786140077
0.9694028258607384
0.969403173094775
0.9694035203161182
0.9694038675247687
0.9694042147207271
0.9694045619039944
0.969404909074571
0.9694024709411352
0.9694028181372362
0.9694031653206469
0.9694035124913679
0.9694038596493999
0.9694042067947436
0.9694045539273997
0.9694049010473689
0.9694052481546519
0.9694055952492493
0.9694059423311621
0.9694062894003905
0.9694066364569357
0.9694069835007981
0.9694006395032921
0.9694009866440441
0.969401333772111
0.9694016808874935
0.9694020279901923
0.969402375080208
0.9694027221575414
0.9694030692221932
0.969403416274164
0.9694037633134547
0.9694041103400657
0.9694044573539979
0.9694048043552519
0.9694051513438284
0.9694054983197282
0.969405845282952
0.9694061812737955
0.9694065282118693
0.9694068751372692
0.9694072220499957
0.9694075689500496
0.9694079158374316
0.9694082627121424
0.9694086095741826
0.9694089564235531
0.9694093032602543
0.9694096500842871
0.9694074437974182
0.9694077906427413
0.9694081374753963
0.9694012655225571
0.9694015960266473
0.9694019429534209
0.9694022898675243
0.9694026367689584
0.9694029836577237
0.969403330533821
0.969403677397251
0.9694040242480143
0.9694043710861117
0.9694047179115437
0.9694050647243112
0.969405411524415
0.9694057583118554
0.9694061050866334
0.9694064518487496
0.9694067985982047
0.9694071453349994
0.9694074920591345
0.9694078387706104
0.9694081854694281
0.9694085321555881
0.9694088788290912
0.9694065038427117
0.9694068505405826
0.9694071972257968
0.9694056565548731
0.9694060032492249
0.9694063499309207
0.9694066965999614
0.9694070432563476
0.9694073899000801
0.9694077365311595
0.9694080831495865
0.9694084297553618
0.9694087763484861
0.9694091229289601
0.9694094694967845
0.96940981605196
0.9694101625944872
0.9694105091243669
0.9694108556415998
0.9694112021461865
0.9694115486381277
0.9694118914680555
0.9694122379347745
0.96941258438885
0.969412930830283
0.9694132772590739
0.9694136236752234
0.9694139700787324
0.9694143164696015
0.9694146628478313
0.9694150092134226
0.969415355566376
0.9694157019066922
0.9694142093552126
0.9694145557038024
0.9694149020397559
0.9694152483630738
0.9694153484132678
0.9694156947158087
0.9694160410057158
0.9694163872829898
0.9694167335476316
0.9694170797996416
0.9694174260390208
0.9694177722657698
0.9694181184798891
0.9694184646813796
0.969418810870242
0.9694191570464767
0.9694195032100847
0.9694198493610667
0.9694201954994232
0.969420541625155
0.9694208859146431
0.9694212320151608
0.9694215781030558
0.9694219241783288
0.9694222702409807
0.9694226162910119
0.9694229623284232
0.9694233047064417
0.9694236507186819
0.969423996718304
0.9694243427053092
0.9694246886796979
0.9694250346414709
0.9694253805906288
0.9694257265271722
0.969426072451102
0.9694264183624189
0.9694212513447834
0.9694215973313779
0.9694219433053579
0.9694222892667239
0.9694226352154768
0.9694229811516172
0.9694233270751457
0.969423672986063
0.9694240188843699
0.9694230159311622
0.9694233618288358
0.9694237077139003
0.9694240535863561
0.969424399446204
0.9694247452934447
0.9694250911280788
0.9694254369501072
0.9694257827595305
0.9694261285563492
0.9694264743405643
0.9694268201121762
0.9694271658711857
0.9694216273351335
0.969421973176169
0.9694223190046003
0.969422664820428
0.969423010623653
0.9694233564142758
0.9694237021922971
0.9694240479577176
0.9694243937105381
0.9694247394507591
0.9694250851783814
0.9694254308934057
0.9694257765958327
0.969426122285663
0.9694181493562548
0.9694184951724444
0.9694188409760338
0.9694191867670239
0.9694195325454152
0.9694198783112085
0.9694202240644044
0.9694205698050037
0.9694190374704535
0.9694193832200716
0.9694197289570937
0.9694200746815208
0.9694204203933534
0.9694207660925922
0.9694211117792378
0.9694214574532912
0.9694218031147528
0.9694221487636233
0.9694224943999036
0.9694228400235941
0.9694231856346958
0.9694235312332091
0.9694238768191349
0.9694242223924737
0.9694245679532263
0.969420863532351
0.9694089374490671
0.9694021760509783
0.9694025219880097
0.9694028679124427
0.9694032101825512
0.9694029533870271
0.9694032992847095
0.9694036451697959
0.9694039910422871
0.9694043369021837
0.9694046827494864
0.9694050285841959
0.9694053744063128
0.9694008611275768
0.9694012070129722
0.9694011105045611
0.969401456372823
0.9694018022284925
0.9694021480715699
0.9694024939020561
0.9694028397199518
0.9694031855252576
0.9694035313179743
0.9694038770981026
0.969404222865643
0.9694045686205963
0.9694049143629633
0.9694052600927445
0.9694056058099406
0.9694059515145524
0.9694062972065807
0.9694066428860258
0.9694069885528888
0.9694073342071701
0.9694076798488704
0.9694080254779905
0.9694083710945313
0.9694087148787229
0.9694090604701396
0.9694094060489789
0.9694097516152413
0.9694100971689277
0.9694104427100386
0.9694107882385748
0.9694111337545369
0.9694114792579257
0.9694118247487419
0.969412170226986
0.9694125156926587
0.969412861145761
0.9694132065862933
0.9694135520142563
0.9694138974296508
0.9694142428324773
0.9694145882227367
0.9694149336004296
0.9694152789655568
0.9694156243181187
0.9694159696581163
0.9694130498056468
0.9694133951799114
0.9694137405416114
0.9694140858907476
0.9694144312273206
0.9694147765513312
0.9694151218627799
0.9694154671616675
0.9694112855119066
0.9694052434391656
0.9694055888988732
0.9694059343460152
0.9694062797805924
0.9694066252026051
0.9694069706120545
0.9694073160089409
0.9694016712132325
0.9694020166939255
0.9693925825577475
0.9693929281911453
0.9693892424630988
0.9693895881446615
0.969389933813653
0.9693902794700741
0.9693818720683599
0.9693696576304234
0.9693700036366484
0.9693703496302915
0.9693706956113535
0.969371041579835
0.9693713875357368
0.9693717334790595
0.9693720794098039
0.9693724253279705
0.9693727712335601
0.9693731171265734
0.9693734630070111
0.9693738088748738
0.9693741547301622
0.969374500572877
0.969374846403019
0.969374476052271
0.9693748218702867
0.969375167675731
0.9693755134686047
0.9693758592489085
0.969376205016643
0.969376550771809
0.969376896514407
0.9693772422444379
0.9693775879619022
0.9693779336668007
0.969378279359134
0.9693786250389029
0.969378970706108
0.96937931636075
0.9693796620028297
0.9693800076323476
0.9693761902168868
0.9693765358969295
0.9693768815644097
0.9693772272193282
0.9693775728616856
0.9693779184914826
0.96937826410872
0.9693737604247121
0.969374106104937
0.9693744517726011
0.9693656716691933
0.9693660174775309
0.9693663632733038
0.9693667090565127
0.969367054827158
0.9693674005852407
0.9693677463307613
0.9693680920637204
0.969368437784119
0.9693687834919575
0.9693691291872367
0.9693694748699573
0.9693698205401199
0.9693701661977252
0.969370511842774
0.9693686724670026
0.9693690181266258
0.9693693637736931
0.969369709408205
0.9693645411455617
0.9693648868551047
0.9693652325520908
0.9693655782365207
0.9693659239083952
0.9693662695677148
0.9693622350957157
0.9693625808094679
0.9693629265106645
0.9693632721993061
0.9693636178753934
0.9693639635389271
0.9693643091899078
0.9693646548283363
0.9693650004542133
0.9693653460675393
0.9693656916683152
0.9693660372565417
0.9693663828322192
0.9693667283953487
0.9693670739459307
0.9693674194839659
0.969367765009455
0.9693681105223988
0.9693684560227978
0.9693688015106527
0.9693691469859643
0.9693694924487333
0.9693698378989603
0.9693701833366459
0.969370528761791
0.969370874174396
0.9693712195744619
0.9693715649619892
0.9693719103369786
0.9693722556994308
0.9693726010493464
0.9693729463867262
0.9693732917115708
0.969373637023881
0.9693739823236575
0.9693743276109007
0.9693746728856115
0.9693750181477906
0.9693753633974386
0.9693757086345562
0.9693760538591442
0.9693763990712031
0.9693767442707337
0.9693770894577366
0.9693774346322126
0.9693777797941623
0.9693768965582689
0.9693772417174561
0.9693775868641182
0.969377931998256
0.9693782771198701
0.9693786222289612
0.9693776828319796
0.9693780279393303
0.9693783585206344
0.9693787036032053
0.9693748417179016
0.9693751832235666
0.9693755283449594
0.9693758734538311
0.9693762185501822
0.9693765636340135
0.9693769087053257
0.9693772537641194
0.9693775988103953
0.9693779438441541
0.9693782888653966
0.9693786338741233
0.9693789788703349
0.9693793238540321
0.9693796688252156
0.9693800137838862
0.9693803587300445
0.969380703663691
0.969378058069602
0.9693784030324603
0.969378747982807
0.9693790929206428
0.9693759488623797
0.9693762938384639
0.969376638802037
0.9693769837530996
0.9693773286916524
0.9693776736176961
0.9693716723181074
0.9693720173342026
0.9693723623377867
0.96937270732886
0.9693730523074237
0.9693733936473992
0.9693737386010107
0.9693740835421145
0.9693744284707111
0.9693747733868012
0.9693751182903856
0.9693754631814648
0.9693758080600395
0.9693761529261106
0.9693764977796786
0.9693768426207441
0.9693771874493079
0.9693775322653707
0.9693778770689332
0.969378221859996
0.9693785666385597
0.9693789114046252
0.969379256158193
0.9693796008992639
0.9693799456278385
0.9693802903439175
0.9693806350475015
0.9693809797385914
0.9693730368440167
0.9693733816603116
0.969373724651891
0.9693740694432241
0.969374414222061
0.9693670067413742
0.969367351635698
0.9693676965175225
0.9693680413868484
0.9693683862436762
0.9693687310880067
0.9693690759198407
0.9693694207391786
0.9693697655460214
0.9693701103403695
0.9693704551222236
0.9693707998915847
0.9693711446484531
0.9693714893928297
0.9693718341247151
0.96937217884411
0.9693666648553628
0.9693670096559125
0.9693673544439699
0.9693676992195357
0.9693680439826106
0.9693683887331951
0.96936873347129
0.969369078196896
0.9693694229100138
0.969369767610644
0.9693701122987872
0.9693704569744443
0.9693708016376159
0.9693711462883026
0.9693628391352926
0.9693631839177045
0.9693635286876278
0.9693638734450633
0.9693642181900115
0.9693645629224734
0.9693649076424495
0.9693652523499405
0.9693655970449471
0.9693659417274698
0.9693651238594826
0.9693654685380909
0.9693658132042168
0.9693661578578607
0.9693665024990237
0.969366847127706
0.9693671917439087
0.9693675363476324
0.9693678809388776
0.969368225517645
0.9693685700839354
0.9693689146377494
0.9693692591790878
0.9693696037079511
0.9693699482243401
0.9693702927282554
0.9693706372196977
0.9693709816986678
0.9693713261651661
0.9693701663562099
0.9693705108249965
0.9693708552813125
0.9693711997251586
0.9693715441565354
0.9693718885754437
0.9693722329818841
0.9693725773758574
0.969372921757364
0.9693732661264048
0.969364986516861
0.9693653310170507
0.969365675504771
0.9693613489940662
0.9693616935413817
0.9693620380762267
0.9693623825986017
0.9693627271085077
0.9693630716059451
0.9693634160909149
0.9693637605634174
0.9693641050234536
0.9693644494710241
0.9693647939061294
0.9693651383287704
0.9693654827389475
0.9693658271366616
0.9693661715219134
0.9693665158947035
0.9693668602550325
0.9693672046029013
0.9693675489383102
0.9693678932612603
0.9693682375717521
0.9693685818697861
0.9693689261553633
0.9693692704284841
0.9693696146891493
0.9693699589373596
0.9693703031731157
0.9693706473964181
0.9693709916072676
0.9693713358056649
0.9693716799916107
0.9693720241651055
0.9693723683261501
0.9693727124747453
0.9693730566108916
0.9693734007345897
0.9693737448458403
0.969374088944644
0.9693744330310016
0.9693747771049137
0.969375121166381
0.9693754652154043
0.969375809251984
0.9693761532761209
0.9693764972878158
0.9693768412870692
0.969377185273882
0.9693775292482545
0.9693778732101878
0.9693782171596822
0.9693785610967386
0.9693789050213577
0.96937924893354
0.9693795928332863
0.9693799367205973
0.9693802805954735
0.9693788906569323
0.9693792345382864
0.9693795784072069
0.9693799222636942
0.9693802661077491
0.9693806099393721
0.9693809537585641
0.9693812975653257
0.9693816413596575
0.9693819851415603
0.9693823289110346
0.9693826726680813
0.9693830164127009
0.9693833601448941
0.9693837038646616
0.969384047572004
0.9693843912669222
0.9693847349494166
0.9693850786194881
0.9693854222771372
0.9693857514641848
0.9693860950972526
0.9693864387179001
0.9693867823261278
0.9693871259219367
0.9693874695053272
0.9693878130763
0.9693881566348559
0.9693885001809955
0.9693888437147196
0.9693891872360286
0.9693895307449235
0.9693898742414047
0.969390217725473
0.9693905611971291
0.9693909046563736
0.9693912481032071
0.9693915915376305
0.9693919349596443
0.9693922783692492
0.9693926217664459
0.9693929651512352
0.9693933085236175
0.9693936518835936
0.9693939952311642
0.96939433856633
0.9693946818890915
0.9693950251994496
0.9693953684974048
0.9693957117829579
0.9693960550561096
0.9693937413076664
0.9693940846040088
0.9693944278879498
0.9693947711594904
0.969395114418631
0.9693954576653725
0.9693958008997156
0.9693961441216606
0.9693964873312086
0.9693882034244086
0.969388546764964
0.9693888900931187
0.9693892334088733
0.9693895767122284
0.969386772487068
0.9693828235042139
0.9693831669047177
0.9693835102928199
0.9693838536685211
0.969384197031822
0.9693845403827234
0.9693848837212259
0.96938522704733
0.9693855667500157
0.9693859100513906
0.9693862533403693
0.9693865966169525
0.9693869398811407
0.9693872831329347
0.9693876263723351
0.9693879695993427
0.969388312813958
0.9693886560161818
0.9693862481048522
0.9693865913319566
0.9693869345466696
0.9693872777489919
0.9693876209389243
0.9693879641164673
0.9693883072816217
0.9693886504343882
0.9693829380553103
0.9693832812925983
0.9693836245174966
0.9693839677300056
0.9693843109301259
0.9693846541178585
0.9693849972932038
0.9693853404561625
0.9693856836067355
0.9693860267449231
0.9693863698707263
0.9693867129841457
0.9693870560851818
0.9693873991738354
0.9693877422501072
0.9693880853139977
0.9693884283655078
0.969388771404638
0.9693891144313891
0.9693894574457617
0.9693898004477564
0.969390143437374
0.969390486414615
0.9693908293794803
0.9693911723319705
0.9693915152720861
0.9693918581998279
0.9693922011151966
0.9693925440181929
0.9693928869088173
0.9693932297870705
0.9693935726529535
0.9693939155064665
0.9693942583476104
0.9693946011763859
0.9693949439927935
0.9693952867968341
0.9693956295885082
0.9693959723678166
0.969382432408356
0.9693827754133267
0.9693830967628548
0.969383439743471
0.9693837827117155
0.9693841112396568
0.9693844541834207
0.9693847971148151
0.9693851400338407
0.9693854829404981
0.969385825834788
0.9693774389587136
0.9693777819856912
0.9693781250002976
0.9693784680025337
0.9693788109923999
0.9693791539698969
0.9693794969350256
0.9693798398877863
0.9693801828281801
0.9693805257562073
0.9693808686718687
0.969381211575165
0.9693815544660969
0.969381897344665
0.9693822402108699
0.9693825830647125
0.9693829259061931
0.9693832687353128
0.969383611552072
0.9693823481696778
0.9693803944193051
0.9693807372693382
0.969381080107011
0.969381422932324
0.9693817657452781
0.969382108545874
0.9693824513341123
0.9693827941099935
0.969381911250794
0.9693822540240533
0.969382596784957
0.9693829395335056
0.9693832822696997
0.9693836249935401
0.9693839677050274
0.9693843104041624
0.9693846530909456
0.9693849957653776
0.9693853384274593
0.9693856810771913
0.969386023714574
0.9693863663396085
0.9693864440683397
0.9693867866734522
0.9693871292662183
0.9693874718466384
0.9693878144147133
0.9693881569704436
0.96938849951383
0.9693888420448731
0.9693891845635737
0.9693895270699324
0.9693898695639498
0.9693902120456267
0.9693905545149637
0.9693908969719613
0.9693912394166205
0.9693915818489418
0.9693919242689258
0.9693922666765733
0.9693926090718848
0.9693929514548612
0.9693932938255029
0.9693936361838107
0.9693895403295619
0.9693898827431442
0.9693902251443917
0.9693905531243425
0.969390895501182
0.9693912378656886
0.9693915802178631
0.9693919225577061
0.9693922648852183
0.9693926072004004
0.969392949503253
0.969393291793777
0.9693936340719727
0.969393976337841
0.9693943185913824
0.9693946608325977
0.9693950030614875
0.9693953452780526
0.9693956874822935
0.969396029674211
0.9693963718538057
0.9693967140210782
0.9693970561760292
0.9693973983186595
0.9693977404489695
0.9693980825669601
0.9693984246726319
0.9693987667659857
0.9693991088470219
0.9693994509157412
0.9693997929721444
0.9694001350162321
0.969400477048005
0.9694008190674639
0.9694011610746092
0.9694015030694416
0.9694018450519619
0.9694021870221706
0.9694025289800686
0.9694028709256565
0.9694032128589347
0.9694035547799043
0.9694038966885655
0.9694042385849193
0.9694045804689663
0.9694049223407071
0.9694052642001424
0.9694056060472728
0.969405947882099
0.9694062897046217
0.9694066315148416
0.9694069733127593
0.9694073150983754
0.9694076568716907
0.969402913337953
0.9694032551781752
0.9694035970060951
0.9694039388217136
0.9694042806250313
0.9694046224160486
0.9694049641947666
0.9694053059611857
0.9694056477153067
0.9694059894571301
0.9694063311866566
0.9694006782652385
0.9693990033106065
0.9693993451473735
0.9693996869718411
0.9694000287840099
0.9694003705838807
0.9694007123714541
0.9694010541467308
0.9694013545361078
0.9694016962875373
0.9694020380266719
0.9694023797535125
0.9694027106757221
0.9694030523781707
0.9694033940683271
0.969403735746192
0.969404077411766
0.96940441906505
0.9694047607060446
0.9694027355134129
0.969403077172397
0.969403418819092
0.9694037604534986
0.9694041020756177
0.9694044436854496
0.969404761905064
0.9694051034907443
0.9694054450641395
0.9694057866252505
0.9694061281740776
0.9694064697106217
0.9694042471323193
0.9694045886904039
0.9693976283806245
0.9693979700454324
0.9693983116979542
0.9693986533381905
0.969398994966142
0.9693993365818094
0.9693996781851933
0.9694000197762944
0.9693973446716674
0.9693976862924374
0.9693980279009246
0.9693983694971297
0.9693987110810534
0.9693990526526962
0.9693993942120589
0.9693997357591422
0.9694000772939467
0.969400418816473
0.969400760326722
0.969401101824694
0.9694014433103899
0.9694017847838102
0.9694021262449558
0.9694024676938273
0.9694028091304252
0.9694031505547502
0.9694034919668032
0.9694038333665845
0.9694041747540951
0.9693998526375571
0.9694001940843343
0.9694005355188396
0.9694008769410738
0.9694012183510373
0.969401559748731
0.9694017501934715
0.9694020915693395
0.9694024329329396
0.9694027742842722
0.9694030024259616
0.9694033437547953
0.9694036850713638
0.9693937978370925
0.9693941393129034
0.9693944807764444
0.969394822227716
0.9693951636667187
0.9693955050934535
0.9693958465079208
0.9693961879101214
0.9693965293000558
0.9693968706777248
0.9693972120431291
0.9693966839716344
0.9693970253281285
0.9693973666723593
0.9693977080043275
0.9693980493240336
0.9693983906314784
0.9693987319266624
0.9693990732095863
0.9693994144802509
0.9693997557386568
0.9694000969848046
0.9694004382186949
0.9694007794403287
0.9694011206497062
0.9694014618468283
0.9693993588825685
0.9693997000990742
0.9694000413033248
0.9694003824953211
0.9694007236750637
0.9694010648425533
0.9694014059977905
0.9693955289008448
0.9693958701432334
0.9693962113733675
0.9693965525912478
0.9693968937968751
0.9693890243467567
0.969389365675296
0.9693897069915789
0.969390048295606
0.9693903895873782
0.9693907308668959
0.9693910721341599
0.9693914133891707
0.9693917546319291
0.9693920958624356
0.9693924370806911
0.9693926239075337
0.9693929615139114
0.9693933026982531
0.9693936438703461
0.9693939850301913
0.9693943261777891
0.9693946547487478
0.9693949958720786
0.9693953369831642
0.969395678082005
0.9693878116197389
0.9693881528413977
0.9693884940508084
0.9693888352479719
0.9693891764328888
0.9693895176055598
0.9693898587659854
0.9693901999141663
0.9693905410501034
0.969390882173797
0.969391223285248
0.9693915643844568
0.9693919054714245
0.9693922465461514
0.9693925876086382
0.9693929286588857
0.9693932696968945
0.9693936107226653
0.9693939517361986
0.9693942927374951
0.9693946337265557
0.9693949747033807
0.969395315667971
0.9693956566203272
0.9693959975604499
0.9693963384883398
0.9693966794039977
0.969397020307424
0.9693973611986195
0.9693977020775849
0.9693980429443207
0.9693983837988278
0.9693987246411067
0.969399065471158
0.9693994062889825
0.9693997470945807
0.9694000878879534
0.9694004286691011
0.9694007694380247
0.9694011101947246
0.9694014509392017
0.9694017916714566
0.9694021323914898
0.9694024730993019
0.9694028137948939
0.9694031544782662
0.9694034951494196
0.9694038358083545
0.9694041764550719
0.9694045170895723
0.9694048577118564
0.9694051983219246
0.9694055389197779
0.9694058795054168
0.969406220078842
0.9694065606400541
0.9694069011890539
0.9694072417258419
0.9694049376964071
0.9694052782561874
0.9694034225579917
0.9694037631327246
0.9694041036952458
0.9694044442455559
0.969404784783656
0.9694051253095464
0.9694054658232278
0.969405806324701
0.9694061468139665
0.9694064872910251
0.9694068277558773
0.9694071682085239
0.9694075086489654
0.9694078490772026
0.9694081894932361
0.9694065278179154
0.9694068682454275
0.9694072086607366
0.9694075490638434
0.9694078894547484
0.9694082298334524
0.9694085701999561
0.9694089105542599
0.9694092508963648
0.9694095912262711
0.9694099315439797
0.9694102718494912
0.9694106121428062
0.9694109524239255
0.9694112926928495
0.9694116329495792
0.969411973194115
0.9694027916647345
0.9694031320554949
0.9694034724340573
0.9694038128004224
0.9694041531545908
0.9694044934965632
0.9694048338263402
0.9694051741439226
0.9694055144493109
0.9694058547425057
0.9694014403700745
0.9694017807240628
0.9694021210658568
0.9694024613954568
0.9694028017128637
0.9694031420180782
0.9694034823111007
0.969403822591932
0.9694041628605728
0.9694045031170238
0.9694048433612855
0.9693984954328713
0.9693988357725494
0.969399176100036
0.9693995164153316
0.969399856718437
0.9694001970093528
0.9694005372880796
0.9694008775546182
0.9694012178089692
0.9694015580511331
0.9693991690547498
0.9693995093214166
0.9693998495758968
0.9694001898181909
0.9694005300482994
0.9694008702662232
0.9694012104719628
0.969401550665519
0.9694018908468923
0.9694022310160835
0.969402571173093
0.9694029113179218
0.9694032514505703
0.9694035915710392
0.9694039316793291
0.969404271775441
0.9694046118593751
0.9694049519311323
0.9694052919907132
0.9694056320381186
0.9694059720733488
0.9694063120964048
0.969406652107287
0.969406988525809
0.96940732851241
0.9694076684868392
0.9694080084490974
0.9694083483991851
0.9694086883371031
0.969409028262852
0.9694093681764325
0.9694097080778451
0.9694100479670906
0.9694103878441697
0.9694093173930144
0.9694096572710029
0.9694099971368261
0.9694103369904844
0.9694106768319786
0.9694110166613092
0.9694113564784771
0.9694116962834828
0.969412036076327
0.9694123758570102
0.9694127156255334
0.9694130553818969
0.9694133951261016
0.969413734858148
0.9694138562843063
0.969414195995944
0.9694145356954252
0.9694148753827506
0.9694152150579209
0.9694155547209368
0.9694158943717989
0.9694100277308761
0.9694103674684651
0.9694107071938981
0.969411046907176
0.9694113866082994
0.9694117262972689
0.9694120659740851
0.9694124056387488
0.9694127452912605
0.9694130849316209
0.9694134245598308
0.9694137641758906
0.9694141037798012
0.969414443371563
0.9694147829511769
0.9694151225186434
0.9694154620739631
0.9694158016171368
0.9694142381917864
0.9694145777447035
0.9694149172854754
0.9694137330999599
0.9694140726436926
0.969414412175281
0.9694147516947257
0.9694150912020273
0.9694154306971865
0.9694157701802041
0.9694161096510805
0.9694164491098164
0.9694123379529258
0.9694126774669631
0.9694130169688591
0.9694133564586144
0.9694136959362296
0.9694140354017055
0.9694143748550427
0.9694147142962417
0.9694150537253033
0.9694153931422282
0.9694157325470171
0.9694160719396703
0.9694164113201889
0.9694167506885731
0.9694170900448239
0.9694174293889418
0.9694177687209276
0.9694181080407818
0.9694184473485049
0.969418786644098
0.9694191259275613
0.9694194651988957
0.9694198044581018
0.9694201437051803
0.9694204829401316
0.9694208221629567
0.9694211613736561
0.9694215005722303
0.9694218397586802
0.9694221789330063
0.9694225180952093
0.9694228429483422
0.9694231820865564
0.9694235212126495
0.9694238603266221
0.9694241994284747
0.9694245385182082
0.9694248775958231
0.96942521666132
0.9694255557146997
0.9694258947559627
0.969420919844503
0.9694212589564825
0.969421598056344
0.969421937144088
0.9694222762197152
0.9694226152832264
0.9694229543346221
0.9694232933739029
0.9694236324010697
0.9694239714161228
0.9694243104190631
0.9694196402096839
0.9694199792778855
0.969420318333973
0.9694206573779471
0.9694209964098084
0.9694213354295574
0.969421674437195
0.9694220134327216
0.9694223524161381
0.969422691387445
0.9694230303466429
0.9694233692937325
0.9694237082287145
0.9694240471515896
0.9694243860623583
0.9694247249610213
0.9694250638475792
0.9694254027220328
0.9694257415843827
0.9694260804346294
0.9694264192727737
0.9694267580988163
0.9694270969127576
0.9694274357145986
0.9694277745043396
0.9694281132819814
0.9694284520475247
0.9694287908009701
0.969429117043434
0.9694294522018627
0.9694297909193053
0.9694301296246524
0.9694304683179048
0.9694308069990633
0.9694311456681283
0.9694314843251006
0.9694318229699809
0.9694321616027697
0.9694325002234677
0.9694328388320755
0.9694331738582492
0.9694335124427425
0.9694338510151476
0.969434189575465
0.9694345281236956
0.96943486665984
0.9694352051838987
0.9694355436958725
0.9694358821957619
0.9694362206835677
0.9694365591592904
0.9694368976229308
0.9694372360744894
0.969437574513967
0.9694379129413642
0.9694382513566815
0.9694385897599196
0.9694389281510793
0.9694351833678518
0.9694355218077232
0.9694358352520224
0.969436173668182
0.9694365120722637
0.9694368504642681
0.9694371888441959
0.9694375272120479
0.9694378619991362
0.9694381164802225
0.9694384548134104
0.9694387931345251
0.9694391314435669
0.9694394697405366
0.9694398044571285
0.9694401427300195
0.9694404809908405
0.9694408192395918
0.9694411574762742
0.9694414957008884
0.9694418339134351
0.9694421721139148
0.9694425103023282
0.9694428484786759
0.9694418184415992
0.9694421566182235
0.9694424805126133
0.969442804395448
0.9694431425363896
0.9694434806652685
0.9694410434320452
0.9694413815863021
0.9694417197284966
0.9694420578586291
0.9694423959767005
0.9694427340827113
0.9694430721766621
0.9694434102585537
0.9694437483283868
0.9694440863861616
0.9694444244318793
0.9694425244314436
0.9694428624929585
0.9694432005424166
0.9694435385798185
0.9694438766051647
0.9694442146184562
0.9694445526196934
0.969444890608877
0.9694452285860076
0.9694455665510858
0.9694459045041125
0.969446242445088
0.9694465803740133
0.9694469182908887
0.9694472561957151
0.9694455367174353
0.9694458746348439
0.969446212540204
0.9694465504335164
0.9694468883147815
0.9694472261840001
0.9694475640411728
0.9694479018863003
0.9694482397193832
0.969448577540422
0.9694489153494177
0.9694492531463705
0.9694495909312815
0.9694499287041509
0.9694502664649798
0.9694506042137684
0.9694509419505176
0.969451279675228
0.9694516173879003
0.969451955088535
0.9694522927771329
0.9694526304536945
0.9694529681182205
0.9694387069183751
0.9694390448189913
0.9694236848673765
0.9694240230236417
0.9694243611678554
0.969424699300018
0.9694250374201302
0.9694253755281929
0.9694257136242064
0.9694260517081716
0.969426389780089
0.9694267278399593
0.9694270658877833
0.9694274039235613
0.9694277419472941
0.9694280799589825
0.9694284179586269
0.9694287559462281
0.9694290939217868
0.9694294318853034
0.9694297698367788
0.9694301042133737
0.9694304421408318
0.9694307800562506
0.9694311179596306
0.9694314558509725
0.9694317937302769
0.9694275823376454
0.9694279202739081
0.9694282581981325
0.9694285961103191
0.9694289340104685
0.9694292718985815
0.9694296097746586
0.9694299476387006
0.969430285490708
0.9694306233306815
0.9694309611586217
0.9694312989745293
0.9694316367784049
0.9694319745702492
0.9694323123500628
0.9694326501178463
0.9694329878736004
0.9694333256173258
0.969433663349023
0.9694269622510289
0.9694273000840046
0.9694276379049497
0.9694279757138647
0.9694283135107504
0.9694286512956074
0.9694289890684363
0.9694293268292378
0.9694296645780124
0.9694300023147608
0.9694303400394837
0.9694306777521818
0.9694310118923628
0.9694313495810764
0.9694316872577671
0.9694320249224354
0.969432362575082
0.9694327002157077
0.9694230232478517
0.9694233610426994
0.9694236988255218
0.9694240365963194
0.9694243743550927
0.9694247121018426
0.9694250498365695
0.9694253875592742
0.9694257252699574
0.9694260629686196
0.9694127020007444
0.9694130399191626
0.9694133778255531
0.9694137157199165
0.9694140536022536
0.9694143914725648
0.9694147293308509
0.9694150671771126
0.9694154050113503
0.9694157428335648
0.969410487918037
0.9694108258157235
0.9694111637013851
0.9694115015750226
0.9694118394366366
0.9694121772862276
0.9694125151237963
0.9694128529493435
0.9694131907628697
0.9694135285643756
0.9694138663538617
0.9694142041313288
0.9694145418967776
0.9694148796502084
0.9694152173916222
0.9694155551210195
0.969415892838401
0.9694162305437672
0.9694165682371189
0.9694169059184566
0.9694172435877811
0.969417581245093
0.9694179188903929
0.9694182565236813
0.969418594144959
0.9694189317542268
0.969419269351485
0.9694196069367345
0.9694199445099757
0.9694202820712096
0.9694206196204365
0.9694209571576571
0.9694212946828722
0.9694216321960824
0.9694219696972882
0.9694223071864904
0.9694226446636894
0.9694229821288862
0.9694233195820812
0.969423657023275
0.9694239944524684
0.969424331869662
0.9694246657186686
0.9694250031119277
0.9694253404931888
0.9694256778624527
0.9694243723778169
0.9694247097522968
0.9694250471147803
0.969425384465268
0.9694257218037607
0.969426059130259
0.9694263964447634
0.9694267337472746
0.9694270710377932
0.96942740831632
0.9694277455828554
0.9694280828374002
0.9694284200799551
0.9694287573105206
0.9694290945290973
0.969429431735686
0.9694297689302872
0.9694301061129017
0.96943044328353
0.9694307804421728
0.9694311175888307
0.9694314547235043
0.9694317918461943
0.9694321289569015
0.9694324660556263
0.9694328031423693
0.9694331402171313
0.969433477279913
0.9694338143307148
0.9694341513695376
0.9694344883963818
0.9694258462908572
0.9694261834533013
0.9694265206037633
0.9694268577422437
0.9694271948687432
0.969427530206432
0.9694278673090029
0.9694282043995949
0.9694285414782083
0.969428878544844
0.9694292155995026
0.9694295526421847
0.9694298896728908
0.9694302266916218
0.9694305636983782
0.9694294244096289
0.9694297614186639
0.9694300984157254
0.9694304354008139
0.96943077237393
0.9694174367176128
0.969412370328585
0.9694127076046329
0.9694130448686991
0.9694133821207841
0.9694137193608886
0.9694140530366783
0.9694143902528867
0.9694147274571164
0.9694150646493682
0.9694154018296427
0.9694157389979404
0.9694160761542622
0.9694164132986084
0.9694167504309797
0.9694170875513771
0.9694174246598009
0.9694177617562517
0.9694180988407304
0.9694184359132374
0.9694187729737734
0.9694191100223392
0.9694194470589352
0.9694197840835622
0.9694201210962209
0.9694160830969115
0.969416420163315
0.9694167572177491
0.9694170942602146
0.9694174312907121
0.9694177683092422
0.9694181053158057
0.9694184423104031
0.9694187775177189
0.9694191144884176
0.969417299840548
0.9694176368255149
0.9694179737985174
0.9694183107595562
0.9694027248201456
0.9694030620399056
0.9694033992476938
0.9694037364435111
0.9694027654517037
0.9694030990968616
0.9694034362800512
0.9694037734512715
0.969404110610523
0.9694028628226771
0.9694031999861227
0.9694035371376004
0.969403874277111
0.969404211404655
0.9694045485202333
0.9694048856238461
0.9694052227154943
0.9694055597951786
0.9694058968628995
0.9694062339186577
0.9694065709624536
0.9694069079942883
0.9694072450141621
0.9694075820220757
0.9694079190180298
0.969408256002025
0.9694085929740619
0.9694089299341412
0.9694092668822634
0.9694096038184293
0.9694099407426395
0.9694102634616896
0.969410600362242
0.9694109372508407
0.9694112741274862
0.9694116109921791
0.9694119478449201
0.9694122846857098
0.9694126215145489
0.9694129547836402
0.9694132915886429
0.9694136283816968
0.9694139651628025
0.9694143019319609
0.9694146386891723
0.9694133099206825
0.9694136466835431
0.9694139834344578
0.9694143201734271
0.9694146569004517
0.9694094973754641
0.9694086246345335
0.9694089614446525
0.9694092982428251
0.9694096350290519
0.9694099718033337
0.9694103085656709
0.9694106453160644
0.9694109820545146
0.9694113187810223
0.9694116554955879
0.9694119921982125
0.9694123288888963
0.96941266556764
0.9694130022344444
0.96941333888931
0.9694136755322376
0.9694140121632276
0.9694143487822808
0.9694146853893979
0.9694150219845793
0.9694153585678258
0.969415695139138
0.9694160316985164
0.9694163682459619
0.9694167047814749
0.9694170413050562
0.9694173778167063
0.969417714316426
0.9694180508042158
0.9694183872800763
0.9694187237440084
0.9694190601960123
0.969419396636089
0.969419733064239
0.969420069480463
0.9694204058847614
0.9694145938572205
0.9694149303466421
0.9694152668241363
0.9694156032897038
0.9694159397433451
0.969416276185061
0.9694166126148519
0.9694169490327187
0.9694172854386619
0.9694176218326822
0.9694179582147802
0.9694182945849564
0.9694186309432117
0.9694189672895465
0.9694193036239614
0.9694196399464574
0.9694199762570348
0.9694203125556943
0.9694206488424365
0.9694209851172622
0.9694213213801719
0.9694216576311662
0.9694219938702457
0.9694223300974113
0.9694226663126634
0.9694230025160027
0.9694233387074298
0.9694236748869454
0.9694240021969972
0.9694243383528485
0.96942467449679
0.9694250106288227
0.969425346748947
0.9694256828571635
0.9694260189534728
0.9694263550378757
0.9694225038528138
0.9694228399875715
0.969423176110422
0.9694235122213658
0.9694238483204037
0.9694241844075363
0.9694245204827643
0.9694248565460881
0.9694251925975086
0.9694255286370262
0.9694258646646418
0.9694261776584672
0.969426513662688
0.9694268496550085
0.9694271856354294
0.9694275216039512
0.9694278504775438
0.9694281864223949
0.969428522355349
0.9694246724275504
0.9694192910391547
0.9694196271117663
0.9694199631724773
0.969420299221288
0.9694206352581992
0.9694209712832115
0.9694213072963255
0.9694216432975419
0.9694219792868612
0.9694223152642842
0.9694226512298114
0.9694229871834436
0.9694233231251812
0.9694100336345965
0.9694103697937435
0.9694107059409892
0.9694110420763346
0.96941137819978
0.9694117143113261
0.9694120504109738
0.9694056339277903
0.9694019275021837
0.9694022637572058
0.9694026000003253
0.9694029362315424
0.969403272450858
0.9694036086582727
0.9694039448537871
0.9694042810374017
0.9694046172091174
0.9694049533689346
0.9694052895168541
0.9694056256528765
0.9694059617770022
0.9694062978892322
0.9694066339895668
0.9694069700780069
0.969407306154553
0.9694076422192056
0.9694079782719657
0.9694083143128335
0.9694086503418099
0.9694089863588955
0.9694093223640909
0.9694096583573967
0.9694030006018616
0.9694033366951227
0.9694036727764918
0.9694040088459694
0.9694043449035563
0.969404680949253
0.9694050169830603
0.9694053530049785
0.9694056890150086
0.969406025013151
0.9694029770752571
0.9694033131094837
0.9694036491318223
0.9694039851422738
0.9694043211408385
0.9694046571275173
0.9694049931023109
0.9694053290652196
0.9694056650162444
0.9694060009553856
0.969406336882644
0.9694066727980203
0.969407008701515
0.9694073445931287
0.9694076804728622
0.969408016340716
0.9694083468914634
0.9694086827356536
0.969409018567966
0.9694093543884013
0.96940969019696
0.9694100259936428
0.9694103617784504
0.9694106975513833
0.9694110333124423
0.969411369061628
0.9694117047989408
0.9694120405243815
0.9694123762379507
0.9694127119396492
0.9694130476294773
0.969413383307436
0.9694137189735256
0.969414054627747
0.9694143902701006
0.9694147259005871
0.9694150615192072
0.9694153971259615
0.9694157327208506
0.9694160683038751
0.9694099342434158
0.9694102699170721
0.9694106055788617
0.9694109412287852
0.9694098080461419
0.9694101436982966
0.9694104793385862
0.9694108149670112
0.9694111505835724
0.9694114861882704
0.9694118217811059
0.9694121573620793
0.9694124929311915
0.9694128284884429
0.9694131428271753
0.9694134783610819
0.9694138138831297
0.9694141493933194
0.9694144848916514
0.9694148203781264
0.9694151558527452
0.9694154913155082
0.969413853058956
0.9694141885328839
0.9694145239949565
0.9694148594451749
0.9694151948835394
0.9694155303100509
0.9694158657247097
0.9694162011275167
0.9694165365184724
0.9694168718975774
0.9694172072648325
0.9694175426202382
0.9694178779637951
0.9694182132955038
0.969418548615365
0.9694188839233795
0.9694192192195477
0.9694195545038702
0.9694198897763476
0.9694202250369809
0.9694205602857703
0.9694208955227166
0.9694212307478205
0.9694215659610824
0.9694138242258399
0.9694141595580743
0.9694144948784635
0.9694148301870086
0.9694151654837098
0.9694155007685678
0.9694158360415833
0.9694129430466863
0.9694132783530289
0.9694136136475289
0.9694139489301868
0.9694142842010034
0.9694146194599793
0.969414954707115
0.9694152899424112
0.9694156251658685
0.9694159603774877
0.9694162955772692
0.9694158309205917
0.9694161661108222
0.9694125745968897
0.9694129098327767
0.9694132450568264
0.9694135802690391
0.9694139154694157
0.9694116219130104
0.9694119394820042
0.9694122746935943
0.9694126098933491
0.969412941550632
0.9694132714309182
0.9694136065953266
0.9694139417479022
0.9694142768886456
0.9694146120175574
0.9694149471346383
0.9694152822398888
0.9694156173333098
0.9694159524149016
0.9694162874846651
0.9694166225426007
0.9694169575887092
0.9694172926229911
0.9694091968023627
0.9694095319617853
0.9694098671093779
0.9694102022451412
0.9694105320748025
0.9694108530691894
0.9694111881698111
0.969411523258606
0.9694118583355749
0.969412193400718
0.9694125284540364
0.9694128634955304
0.9694131985252007
0.9694135335430479
0.9694138685490729
0.9694142035432759
0.9694145385256577
0.9694148734962191
0.9694152084549605
0.9694155434018827
0.9694158783369862
0.9694162132602716
0.9694165481717396
0.9694168830713908
0.969417217959226
0.9694171259220746
0.9694174607938103
0.9694177956537314
0.9694181305018387
0.9694184653381325
0.9694187666475936
0.969419101460854
0.9694194362623029
0.9694197710519409
0.9694157015613147
0.9694160364050152
0.9694163712369039
0.9694167060569816
0.9694170408652489
0.9694173756617064
0.9694145993901121
0.9694149342178185
0.9694152690337151
0.9694156038378025
0.9694141151577242
0.9694115737315055
0.9694119085830454
0.9694122434227755
0.9694125782506967
0.9694129130668093
0.9694071132587816
0.969406427211503
0.9694067621183637
0.9694070970134141
0.9694074318966547
0.9694077667680862
0.9694081016277091
0.9694084364755241
0.9694087713115319
0.9694091061357331
0.9694094409481282
0.969409775748718
0.969410110537503
0.969410445314484
0.9694107800796613
0.9694111148330359
0.9694114495746081
0.9694117843043787
0.9694121190223484
0.9694124537285175
0.969412788422887
0.9694131231054574
0.9694134577762291
0.969413792435203
0.9694141270823796
0.9694144617177597
0.9694147963413436
0.9694151309531323
0.9694154655531261
0.969414753260818
0.9694150878556743
0.969415422438737
0.9694102955433942
0.9694106301991192
0.9694109648430491
0.9694112994751846
0.9694116340955262
0.9694119687040746
0.9694123033008305
0.9694126378857945
0.969412972458967
0.9694133070203489
0.9694136415699406
0.9694139761077429
0.9694143106337564
0.9694146451479816
0.9694149796504193
0.96941531414107
0.9694156486199343
0.9694079263569213
0.9694082609541561
0.9694085955396015
0.9694089301132579
0.9694092646751261
0.9694095992252068
0.9694099337635004
0.9694102682900076
0.9694106028047292
0.9694065440648747
0.9694068786334132
0.9694072131901653
0.9694075477351313
0.969407882268312
0.9694082167897079
0.9694085512993198
0.9694088857971481
0.9694011659654241
0.9694015005815436
0.9693996970714328
0.9694000317016359
0.9694003663200522
0.9694007009266826
0.9694010355215275
0.9694013701045875
0.9694017046758633
0.9694020392353555
0.9694023737830648
0.9694027083189917
0.9694030428431369
0.9694033773555011
0.9694037118560848
0.9694040463448885
0.9694043808219132
0.9694047152871591
0.9694050497406271
0.9694053841823177
0.9694057186122317
0.9694060530303694
0.9694063874367317
0.9694067218313192
0.9694056689146129
0.9694060033100759
0.9694063376937649
0.9694066720656808
0.969407006425824
0.9694073407741952
0.9694076751107951
0.9694080094356242
0.9694083437486831
0.9694086780499725
0.9694086162894324
0.969408950574156
0.9694092848471115
0.9694096191082999
0.9694099533577216
0.9694102875953773
0.9694106218212676
0.969410956035393
0.9694112761579571
0.9694116103488025
0.9694119445278851
0.9694122786952055
0.9694126128507641
0.9694129469945616
0.9694078029039854
0.9694081371206661
0.9694084713255843
0.9694088055187403
0.9694091397001351
0.9694094738697692
0.9694098080276431
0.9694101421737574
0.9694104763081131
0.9694108104307103
0.96941114454155
0.9694114786406326
0.9694118127279588
0.9694121468035293
0.9694124808673446
0.9694128149194053
0.9694131489597122
0.9694134829882658
0.9694138170050667
0.9694061061856838
0.9694064403205033
0.969406774443567
0.9694071085548756
0.9693969268931011
0.9693972611658783
0.9693975954268956
0.9693979296761538
0.9693982463241225
0.9693985805501736
0.9693989147644673
0.9693992489670041
0.969399583157785
0.9693999173368103
0.9694002515040808
0.9694005856595971
0.9694009198033597
0.9694012539353694
0.9694015880556265
0.969401922164132
0.9694022562608863
0.9694025903458902
0.969402924419144
0.9694032584806487
0.9694035925304046
0.9694039265684125
0.969404260594673
0.9694045946091867
0.9694049286119542
0.9694052626029761
0.969405596582253
0.9694059305497857
0.9694062645055747
0.9694065984496205
0.9694069323819239
0.9694072663024854
0.9694075966951313
0.9694079305922728
0.9694082644776744
0.9694085983513365
0.96940893221326
0.9694092660634452
0.9694095999018929
0.9694099337286038
0.9694102675435784
0.9694106013468172
0.9694109351383211
0.9694112689180906
0.9694116026861263
0.9694119364424287
0.9694122701869986
0.9694126039198365
0.9694129376409432
0.9694132713503191
0.9694136050479649
0.9694139387338813
0.969414253075907
0.9694145867387061
0.9694149203897774
0.9694152540291218
0.9694122979055798
0.9694126315792834
0.9694117702881792
0.9694121039594272
0.9694030997402672
0.9694034335521469
0.9694037673522954
0.9694041011407133
0.9694044349174011
0.9694047686823597
0.9694029869631222
0.9694033207417928
0.9694036545087347
0.9694039882639482
0.9694043220074343
0.9694046557391933
0.9694049894592262
0.9694053231675331
0.969405656864115
0.9694059905489724
0.9694063242221059
0.9694066578835162
0.9693984558904396
0.9693987896783454
0.9693991234545244
0.9693994572189775
0.9693943474445664
0.9693946812811856
0.969395015106077
0.9693953489192415
0.9693956827206797
0.9693960129976145
0.9693963467756636
0.9693966805419882
0.969397014296589
0.9693973480394665
0.9693976817706215
0.9693980154900544
0.9693941976049171
0.9693945313738158
0.9693948651309917
0.9693878338751286
0.969388167738194
0.9693885015895342
0.9693888354291494
0.9693864369878171
0.9693867708519613
0.9693803831367176
0.9693807170954348
0.9693810510424246
0.9693813849776874
0.9693817189012239
0.9693820528130349
0.9693752567729904
0.9693755907865308
0.9693759247883429
0.9693762587784274
0.9693765927567849
0.969376926723416
0.9693772606783215
0.9693775946215019
0.9693779285529577
0.9693782624726895
0.9693785963806982
0.9693789302769842
0.9693792641615482
0.9693795980343908
0.9693799318955125
0.9693802657449141
0.9693786161869524
0.9693789500477278
0.9693792838967836
0.9693796177341205
0.969379951559739
0.9693802853736398
0.9693806191758236
0.9693809529662909
0.9693812867450423
0.9693792917064908
0.9693796255026809
0.969379948757884
0.9693802825308285
0.9693806162920588
0.9693809500415757
0.9693780690675102
0.969378402850011
0.969378736620798
0.969376080434091
0.9693764142339149
0.9693767480220251
0.9693770817984223
0.969377415563107
0.9693777493160798
0.9693780830573414
0.9693784167868923
0.969372285479031
0.969372619298584
0.9693729531064244
0.9693732869025524
0.9693736206869691
0.9693739544596747
0.9693742882206701
0.9693746219699558
0.9693749557075325
0.9693752754002825
0.969375609114689
0.9693759428173884
0.969376276508381
0.9693709376976656
0.9693712714647416
0.9693716052201093
0.9693719389637695
0.9693722726957226
0.9693726064159693
0.9693729401245103
0.969373273821346
0.9693736075064772
0.9693739411799044
0.9693742748416283
0.9693746084916496
0.9693749421299687
0.9693752757565863
0.9693745449447504
0.9693748785666323
0.9693752121768139
0.9693755457752958
0.9693758793620787
0.969376212937163
0.9693764921451
0.9693747076257491
0.9693750412038319
0.9693753747702174
0.9693757083249063
0.9693760418678989
0.9693763753991962
0.9693767089187987
0.9693770371672398
0.9693773706635466
0.9693777041481604
0.9693780376210818
0.9693783710823113
0.9693757296874287
0.9693760631774248
0.9693763966557291
0.9693767301223422
0.9693770635772648
0.9693773970204975
0.9693777304520409
0.9693780638718955
0.9693783937745497
0.9693761594282502
0.9693764928581086
0.9693768262762792
0.9693771596827627
0.9693774930775595
0.9693778264606704
0.969378159832096
0.9693784931918368
0.9693788265398935
0.9693791598762667
0.9693794932009568
0.9693798265139649
0.9693801598152912
0.9693804931049365
0.9693808263829014
0.9693811596491864
0.9693814929037922
0.9693818261467193
0.9693821593779686
0.9693824925975404
0.9693828258054354
0.9693831590016544
0.9693834921861978
0.969375813375255
0.9693761466768183
0.9693764799667028
0.9693768132449095
0.9693771465114388
0.9693774797662913
0.9693778130094676
0.9693781462409684
0.9693784794607944
0.9693788126689459
0.9693791458654238
0.9693794790502286
0.9693798122233609
0.9693801436332011
0.969380476783021
0.9693808099211703
0.9693811430476496
0.9693814761624594
0.9693818092656005
0.9693735375511325
0.9693677408623826
0.9693680741885787
0.9693684075030993
0.9693687408059452
0.9693690740971169
0.969369407376615
0.9693697406444404
0.9693700739005933
0.9693704071450745
0.9693564581658579
0.9693567916370932
0.9693408786863396
0.969341212418699
0.9693415461393711
0.9693418798483564
0.9693422135456556
0.9693425472312694
0.9693428809051983
0.9693432145674428
0.9693435482180036
0.9693438818568815
0.9693442154840768
0.9693445490995903
0.9693448827034227
0.9693452162955744
0.9693455498760462
0.9693458834448385
0.9693462170019521
0.9693465505473875
0.9693468840811454
0.9693472176032264
0.9693475511136311
0.9693478846123601
0.9693482180994141
0.9693485515747935
0.969348885038499
0.9693492184905314
0.9693495519308911
0.9693498853595788
0.9693502187765951
0.9693505521819406
0.9693508855756159
0.9693474649542263
0.9693477983902615
0.969348131814626
0.9693484652273204
0.9693487986283456
0.9693491320177018
0.9693494653953898
0.9693497987614103
0.9693501268661444
0.9693504602089235
0.9693507935400367
0.9693511268594849
0.9693514601672685
0.9693517934633883
0.9693521267478447
0.9693524600206385
0.9693527932817702
0.9693531265312404
0.9693534597690497
0.9693483711819794
0.9693487044913238
0.9693490377890059
0.9693493710750264
0.9693497043493857
0.9693500376120845
0.9693503708631235
0.9693507041025031
0.9693480250501976
0.9693483583189532
0.9693404999303735
0.9693408333190995
0.9693393300685604
0.9693396634660859
0.9693399968519485
0.9693403302261487
0.9693406635886872
0.9693409969395647
0.9693413075419688
0.9693416408699234
0.9693419741862186
0.9693423074908553
0.9693426407838337
0.9693429740651548
0.969343307334819
0.9693436405928268
0.9693429123534488
0.9693432456067085
0.9693427097544787
0.9693430429996261
0.9693433762331193
0.9693437094549586
0.9693440426651447
0.9693443758636784
0.9693447090505601
0.9693450422257904
0.9693453753893702
0.9693436069589935
0.9693439401360171
0.9693441876325618
0.9693445207877834
0.9693448539313562
0.9693419562940496
0.9693422894708073
0.9693426226359156
0.9693429557893755
0.9693432889311875
0.9693436220613522
0.9693439551798702
0.9693442882867421
0.9693446213819685
0.9693449544655501
0.9693452875374875
0.9693456205977813
0.9693415891774394
0.9693419187950232
0.9693422518967327
0.9693425849867984
0.969342914569695
0.9693432476365358
0.9693435806917347
0.969343913735292
0.9693442467672087
0.969344579787485
0.9693449127961218
0.9693452457931195
0.969345578778479
0.9693448615119211
0.9693451944923581
0.969345527461158
0.96934420563395
0.9693445386083924
0.9693448715711985
0.9693452045223689
0.9693455374619041
0.9693458703898048
0.9693462033060716
0.969346536210705
0.9693468691037058
0.9693440973499607
0.9693444302739388
0.9693447492097994
0.9693450821107567
0.9693454150000823
0.969345747877777
0.9693460807438414
0.9693464135982761
0.9693467464410817
0.9693470792722587
0.9693474120918079
0.9693477448997297
0.9693480776960249
0.969348410480694
0.9693487432537377
0.9693490760151564
0.9693481005365612
0.9693484332975817
0.9693487660469783
0.9693490987847517
0.9693494315109025
0.9693497642254313
0.9693500969283387
0.9693504296196254
0.9693507622992918
0.9693510949673388
0.9693514276237668
0.9693517602685764
0.9693486562476165
0.9693489889292033
0.9693493215991716
0.9693496542575218
0.9693499869042548
0.9693503195393708
0.9693506521628708
0.969350984774755
0.9693513173750243
0.9693516499636794
0.9693519825407206
0.9693523151061488
0.9693526476599644
0.9693529802021681
0.9693533127327604
0.9693536452517421
0.9693539777591136
0.9693509584166019
0.9693512909592688
0.9693516234903252
0.9693519560097721
0.9693522885176098
0.9693480580239809
0.9693483905882523
0.9693487231409136
0.9693490556819654
0.9693493882114085
0.9693497207292433
0.9693500532354704
0.9693503857300906
0.9693507182131043
0.9693510506845122
0.9693485452994015
0.9693488777971275
0.9693492102832478
0.969349542757763
0.9693498752206736
0.9693502076719804
0.9693505401116839
0.9693508725397847
0.9693512049562835
0.9693515373611808
0.9693485315933452
0.9693488640332909
0.969349196461635
0.9693495288783779
0.9693498612835204
0.9693488571332328
0.9693491895384964
0.9693495219321605
0.9693498543142257
0.9693501866846927
0.9693505190435622
0.9693508513908345
0.9693511697695328
0.9693480687372619
0.9693484011098874
0.9693487334709161
0.9693490658203489
0.9693493981581861
0.9693497304844284
0.9693500627990765
0.9693503951021311
0.9693507273935924
0.9693510596734614
0.9693513919417386
0.9693517241984244
0.9693520564435197
0.969352388677025
0.9693454058677203
0.9693457329732255
0.9693460652996352
0.969346397614453
0.9693467299176792
0.9693470622093147
0.9693473944893598
0.9693477267578154
0.969348059014682
0.9693483912599602
0.9693487234936506
0.9693490557157538
0.9693493879262705
0.9693409036221582
0.9693412359632403
0.9693415682927323
0.9693419006106349
0.9693422329169484
0.9693425512627268
0.9693428835461076
0.9693432158179014
0.9693435480781085
0.9693438646352591
0.9693441968725687
0.9693445290982936
0.9693448613124345
0.9693451830547407
0.9693455152458976
0.9693458474254721
0.969346179593465
0.9693465117498768
0.9693468438947083
0.9693471760279597
0.9693475081496321
0.9693478402597258
0.9693481723582413
0.9693485044451795
0.9693488365205408
0.9693491685843261
0.9693495006365356
0.9693498326771701
0.9693501647062303
0.9693504967237165
0.9693508287296297
0.9693511607239702
0.9693514927067388
0.969351824677936
0.9693521618657739
0.969352493813739
0.9693528257501346
0.9693531576749612
0.9693512956350959
0.9693516275750179
0.9693491870984714
0.9693495190635669
0.9693498510170936
0.9693501829590518
0.9693505148894423
0.9693508468082658
0.9693511787155227
0.9693515106112136
0.9693518424953392
0.9693521743679001
0.969352506228897
0.9693528380783303
0.9693531699162007
0.9693535017425088
0.9693538335572552
0.9693541653604406
0.9693544100486038
0.9693547418301862
0.9693550736002092
0.9693554053586735
0.9693557371055798
0.9693560688409284
0.9693564005647202
0.9693567322769556
0.9693570639776353
0.9693573956667599
0.9693577273443301
0.969356526283137
0.9693552782377433
0.9693556099348618
0.9693559416204265
0.9693562732944379
0.9693566049568964
0.9693569366078028
0.9693572682471576
0.9693575998749615
0.9693579314912151
0.9693582630959189
0.9693585946890735
0.9693589262706797
0.9693592578407378
0.9693595893992487
0.9693599209462128
0.9693602524816308
0.9693605840055033
0.9693609155178309
0.969361247018614
0.9693615785078536
0.96936190998555
0.9693585434225932
0.9693588749415893
0.9693592064490419
0.9693595379449516
0.9693598694293188
0.9693602009021444
0.9693605323634288
0.9693608638131727
0.9693611952513767
0.9693615266780413
0.9693618580931672
0.969362189496755
0.9693625208888054
0.9693628522693187
0.9693631836382958
0.9693635149957371
0.9693638463416434
0.9693641776760151
0.969364508998853
0.9693648403101576
0.9693651716099294
0.9693655028981691
0.9693658341748774
0.9693661654400548
0.9693664966937019
0.9693668279358193
0.9693671591664077
0.9693674903854674
0.9693678215929995
0.9693681527890041
0.9693601103264561
0.9693604416451203
0.9693607729522539
0.9693611042478576
0.969361435531932
0.9693617668044776
0.9693620980654951
0.9693624293149851
0.9693627605529481
0.9693630917793847
0.9693634229942958
0.9693637541976816
0.9693640853895429
0.9693644165698803
0.9693647477386943
0.9693650788959857
0.9693654100417549
0.9693657411760026
0.9693660722987294
0.9693664034099359
0.9693667345096225
0.9693670655977902
0.9693673966744393
0.9693677277395705
0.9693680587931844
0.9693683898352816
0.9693687208658627
0.9693690518849282
0.9693693828924789
0.9693641047051079
0.9693644357871883
0.9693647668577523
0.9693650979168004
0.969363013270147
0.9693633443481771
0.9693636754146917
0.9693640064696912
0.9693643375131765
0.969364668545148
0.9693649995656064
0.9693653305745521
0.969365661571986
0.9693659925579085
0.9693663235323202
0.9693666544952217
0.9693669854466138
0.9693673163864969
0.9693676473148716
0.9693679782317386
0.9693683091370984
0.9693686400309517
0.969368970913299
0.9693693017841409
0.9693696326434782
0.9693699634913112
0.9693702943276408
0.9693706251524673
0.9693709559657916
0.9693712867676141
0.9693716175579354
0.9693719483367562
0.969372279104077
0.9693726098598985
0.9693729406042212
0.9693732713370458
0.9693736020583728
0.9693739327682028
0.9693742634665365
0.9693745941533746
0.9693749248287173
0.9693752554925656
0.9693755861449199
0.9693758211967788
0.9693669163527392
0.9693672471327818
0.9693614952819775
0.9693618261447338
0.9693621569959904
0.9693624878357479
0.9693628186640069
0.9693631494807681
0.9693634802860319
0.9693638110797992
0.9693641418620703
0.969364472632846
0.9693648033921267
0.9693651341399133
0.9693654648762061
0.9693657956010059
0.9693661263143132
0.9693664570161286
0.9693667877064527
0.9693671183852862
0.9693674490526295
0.9693677797084834
0.9693681103528484
0.9693684409857252
0.9693687716071141
0.9693691022170161
0.9693694328154315
0.969369763402361
0.9693700939778054
0.9693704245417649
0.9693641056822304
0.9693644363387237
0.9693647669837302
0.9693566577506484
0.969356988519277
0.9693573192764153
0.969357650022064
0.9693565374465113
0.96935686819425
0.9693571989305002
0.9693575296552622
0.9693578603685367
0.9693581910703243
0.9693585217606256
0.9693555042290319
0.9693558349545073
0.9693561656684961
0.9693564963709991
0.9693568270620166
0.969357150795658
0.9693574814638274
0.9693578121205132
0.9693581427657161
0.9693584733994367
0.9693588022853533
0.9693591328961412
0.9693594634954485
0.9693580891037634
0.9693584197097134
0.9693587503041836
0.9693590808871746
0.969359411458687
0.9693568705407956
0.969357201139203
0.9693575317261318
0.9693578623015827
0.9693581893936355
0.9693585199461926
0.9693588504872737
0.9693591810168792
0.9693595115350098
0.969359842041666
0.9693593619277635
0.9693596924255431
0.9693600229118495
0.969354802652487
0.9693537568345115
0.9693540874066299
0.9693544179672733
0.9693547485164425
0.9693550790541382
0.9693554095803608
0.969355740095111
0.9693560705983895
0.9693538413484268
0.9693541718731848
0.9693545023864713
0.9693548328882866
0.9693551633786317
0.969355493857507
0.969355824324913
0.9693561547808505
0.96935648522532
0.9693568156583221
0.9693571460798573
0.9693574764899264
0.9693538075825526
0.9693541380390801
0.9693544684841408
0.9693547989177352
0.9693551293398641
0.969355459750528
0.9693557901497273
0.9693561205374628
0.9693564509137351
0.9693567812785449
0.9693571116318924
0.9693574419737786
0.969357772304204
0.969358102623169
0.9693584329306744
0.9693587632267207
0.9693590935113086
0.9693594237844386
0.9693597540461113
0.9693600842963274
0.9693604145350873
0.9693607170115939
0.9693587630299956
0.9693590932744884
0.9693548223177727
0.9693551526191547
0.96935548290908
0.9693558131875493
0.969356143454563
0.9693564737101219
0.9693568039542265
0.9693571341868774
0.9693440719999388
0.9693290785187708
0.9693294092150111
0.9693297398997829
0.9693237762483826
0.9693241070193591
0.969324437778865
0.9693247685269009
0.9693250992634674
0.9693254299885652
0.9693257607021948
0.9693260914043568
0.9693231071970819
0.9693234379337811
0.9693237686590124
0.9693240993727765
0.9693244300750741
0.9693247607659057
0.9693250914452718
0.9693254221131731
0.9693257527696103
0.9693260834145838
0.9693264140480943
0.9693267446701423
0.9693270752807286
0.9693274058798537
0.9693265144821819
0.9693268450795667
0.9693271756654913
0.9693275062399563
0.9693278368029624
0.9693281673545101
0.9693284978946001
0.9693288284232328
0.9693291589404088
0.9693294911791711
0.9693298216734058
0.9693301521561857
0.9693304826275113
0.9693308130873833
0.9693311435358023
0.9693314739727689
0.9693318043982836
0.969332134812347
0.9693324652149599
0.9693327956061227
0.969333125985836
0.9693334563541005
0.9693337867109167
0.9693341170562852
0.9693344473902067
0.9693347777126817
0.9693351080237108
0.9693354348582912
0.9693357651464903
0.9693360954232454
0.9693364256885569
0.9693367559424256
0.9693370861848519
0.9693374164158365
0.9693293294302593
0.9693296597841703
0.9693299901266362
0.9693303204576579
0.9693306507772356
0.9693309810853702
0.9693313113820621
0.9693316416673121
0.9693269351350237
0.96932726548463
0.9693275958227929
0.9693279261495134
0.9693282564647916
0.9693285867686284
0.969328899742308
0.9693292300235635
0.9693295602933794
0.9693298905517562
0.9693302207986945
0.9693305510341947
0.9693308812582578
0.9693312114708841
0.9693315416720742
0.9693318718618289
0.9693322020401486
0.969332532207034
0.9693328623624855
0.969333192506504
0.9693335226390898
0.9693338527602436
0.9693341828699661
0.9693345129682578
0.9693348430551193
0.9693351731305513
0.9693355031945542
0.9693358332471287
0.9693361632882753
0.9693364933179948
0.9693368233362876
0.9693371533431543
0.9693374833385956
0.9693378133226122
0.9693381432952043
0.9693384732563729
0.9693388032061183
0.9693391331444413
0.9693394630713424
0.9693397929868223
0.9693401228908813
0.9693343949048164
0.9693347248908852
0.9693350548655315
0.9693353848287558
0.9693357147805587
0.9693360447209408
0.9693363746499029
0.9693367045674453
0.9693370344735687
0.9693373643682737
0.9693376942515608
0.9693380241234308
0.9693383539838841
0.9693386838329214
0.9693390136705434
0.9693393434967504
0.9693396733115432
0.9693400031149224
0.9693403329068885
0.969340662687442
0.9693409924565838
0.9693413222143141
0.9693416519606339
0.9693419816955435
0.9693423114190436
0.9693426411311348
0.9693420781291431
0.9693423939937499
0.9693427236873007
0.9693430533694444
0.9693433830401815
0.9693406023495551
0.9693409320512858
0.9693412617416101
0.9693415914205282
0.969341921088041
0.9693422507441489
0.9693425803888527
0.9693429100221528
0.9693432396440499
0.9693435692545446
0.9693438988536374
0.9693414075205082
0.9693417371455879
0.9693420667592658
0.9693423963615426
0.9693427259524187
0.9693430416965698
0.9693293442172931
0.9693296740167879
0.969330003804876
0.9693303335815582
0.9693306633468348
0.9693309931007067
0.9693313228431744
0.9693316525742383
0.9693319822938992
0.9693323120021575
0.969332641699014
0.9693329713844693
0.9693333010585238
0.9693336307211782
0.9693339603724331
0.9693342900122891
0.9693346196407467
0.9693349492578066
0.9693352788634694
0.9693356084577356
0.9693359380406057
0.9693362676120806
0.9693365971721606
0.9693369267208465
0.9693372562581387
0.969337585784038
0.9693379031982853
0.9693332958811569
0.969333625458425
0.9693339550242996
0.9693342845787812
0.9693346141218704
0.9693349436535678
0.9693352593466792
0.9693355888558336
0.9693346532090223
0.9693349827172627
0.9693353122141135
0.9693356416995753
0.9693359711736486
0.969336300636334
0.9693366300876322
0.9693369595275435
0.9693372889560689
0.9693376183732086
0.9693379477789635
0.9693382771733341
0.9693386065563209
0.9693389359279245
0.9693392652881456
0.9693395946369847
0.9693399239744424
0.9693361617945411
0.9693364911799308
0.9693368205539387
0.9693371499165649
0.9693374792678103
0.9693337243658691
0.969334053764916
0.9693343831525814
0.9693347125288658
0.96933504189377
0.9693353712472943
0.9693357005894394
0.9693360299202058
0.9693363592395944
0.9693279340131435
0.9693282634610022
0.9693285928974795
0.9693289223225758
0.969329251736292
0.9693295811386283
0.9693299105295856
0.9693302399091644
0.9693305692773653
0.9693308986341888
0.9693312279796356
0.9693315573137062
0.9693318866364012
0.9693322159477213
0.969332545247667
0.9693328745362388
0.9693332038134375
0.9693335330792635
0.969333301098655
0.9693336303514293
0.9693339595928323
0.9693342888228648
0.9693346180415272
0.9693349472488202
0.9693352764447444
0.9693356056293003
0.9693359348024886
0.9693362639643098
0.9693365931147646
0.9693369222538534
0.969337251381577
0.9693359852216111
0.9693363143541477
0.9693366434753197
0.9693369725851279
0.9693373016835727
0.9693376307706548
0.9693379598463747
0.9693382889107333
0.9693386179637307
0.9693389470053678
0.9693392760356452
0.9693396050545633
0.9693399340621228
0.9693402630583244
0.9693405920431685
0.9693409210166558
0.9693412499787868
0.9693415789295622
0.9693419078689824
0.9693422367970482
0.9693425657137602
0.9693398847126605
0.9693402136586124
0.9693405425932103
0.969340871516455
0.9693412004283468
0.9693415293288865
0.9693418582180746
0.9693421870959118
0.9693425159623985
0.9693428448175354
0.9693431736613232
0.9693435024937622
0.9693402043003244
0.9693405331726512
0.969340862033629
0.9693411908832584
0.9693415197215399
0.969341848548474
0.9693421773640616
0.9693425061683031
0.969342834961199
0.96934316374275
0.9693434925129567
0.969334653670681
0.9693289980336925
0.9693293270312595
0.9693296560174756
0.9693299849923412
0.969330313955857
0.9693306429080235
0.9693309718488414
0.9693313007783112
0.9693316296964335
0.969331958603209
0.9693312974337835
0.9693316263349439
0.9693319552247583
0.9693322841032277
0.9693326129703526
0.9693329418261335
0.969333270670571
0.9693335995036657
0.9693339283254182
0.9693342571358291
0.9693345859348991
0.9693349147226284
0.9693352434990181
0.9693355722640684
0.96933590101778
0.9693362297601535
0.9693365584911896
0.9693368872108887
0.9693372159192515
0.9693375446162785
0.9693378733019704
0.9693382019763277
0.9693348322359577
0.9693351609514144
0.9693354896555358
0.969335818348323
0.9693361470297763
0.9693364756998963
0.9693368043586837
0.969337133006139
0.9693374616422628
0.9693377902670556
0.9693381188805181
0.969338447482651
0.9693387760734546
0.9693391046529297
0.9693394332210767
0.9693397617778965
0.9693400903233893
0.969340418857556
0.969340747380397
0.969341075891913
0.9693414043921045
0.9693417328809721
0.9693420613585164
0.969342389824738
0.9693335596846218
0.9693338882860439
0.9693342168761397
0.9693345454549096
0.9693348740223544
0.9693352025784744
0.9693355311232704
0.969335859656743
0.9693361881788927
0.9693365166897201
0.9693368314037281
0.9693371598921501
0.9693361977465133
0.9693365262345335
0.9693368547112335
0.9693371831766141
0.9693375116306757
0.9693376936201719
0.9693380220541206
0.969338350476752
0.9693386788880666
0.9693390072880651
0.9693393356767481
0.9693396640541161
0.9693387227375042
0.9693390511141173
0.9693366713757782
0.969336999776416
0.9693373057712519
0.9693376341496472
0.9693379625167294
0.9693381134484208
0.9693384417959344
0.9693387701321364
0.9693390984570274
0.9693394267706079
0.9693397550728786
0.96934008336384
0.9693404116434927
0.9693407399118374
0.9693410681688746
0.9693413964146047
0.9693417246490286
0.9693420528721467
0.9693423810839596
0.969342709284468
0.96933622993768
0.9693345451104928
0.9693348734289858
0.9693329166024557
0.9693332449376844
0.9693335732616054
0.9693339015742193
0.9693342298755266
0.9693345581655282
0.9693348864442244
0.9693352147116158
0.969335542967703
0.9693358712124867
0.9693361994459673
0.9693365276681455
0.9693368558790219
0.969337184078597
0.9693375122668715
0.969337840443846
0.9693381686095208
0.9693353016117139
0.9693356298097959
0.9693359579965783
0.96933344580092
0.9693337740139992
0.969334100494401
0.9693344286849114
0.9693347568641233
0.9693350850320374
0.9693354131886542
0.9693357413339745
0.9693323929847545
0.9693316626509682
0.9693319908438968
0.9693322983721946
0.9693326265428851
0.9693329547022796
0.9693332828503788
0.9693336109871831
0.9693276782491139
0.9693279927036081
0.9693283174727024
0.9693286456723673
0.9693289738607367
0.969329302037811
0.9693296302035908
0.9693299583580768
0.9693267486883124
0.9693270768810874
0.9693274050625682
0.9693277332327555
0.9693280613916496
0.9693283895392513
0.9693287176755611
0.9693290458005797
0.9693286960415204
0.9693290241556206
0.9693293522584309
0.9693296803499517
0.9693297985449325
0.9693301266174872
0.9693304546787541
0.9693307827287339
0.9693311107674271
0.9693314387948342
0.969331766810956
0.969332094815793
0.9693324228093456
0.9693327507916146
0.9693330787626007
0.9693334067223041
0.9693337346707256
0.9693340626078658
0.9693343028159357
0.9693346307320236
0.969334958636832
0.9693352865303613
0.9693356144126121
0.9693359422835849
0.9693362701432805
0.9693365945522001
0.969336922389402
0.9693372502153281
0.9693375608333705
0.9693378680014675
0.9693381957942211
0.9693385235757014
0.969338851345909
0.9693391791048446
0.9693395068525087
0.9693398345889017
0.9693401623140244
0.9693404900278775
0.9693408177304612
0.9693411454217763
0.9693414731018234
0.9693418007706031
0.9693421284281158
0.96934029845651
0.9693406261285843
0.9693409537893922
0.9693412659667756
0.9693415936053184
0.9693419212325965
0.9693422454105304
0.9693424286184549
0.9693427562144837
0.9693430837992502
0.9693434113727548
0.969343738934998
0.9693440664859807
0.9693443940257032
0.9693447181165588
0.9693450456338218
0.9693453731398266
0.9693457006345736
0.9693460281180633
0.9693381455705318
0.9693384731726085
0.9693388007634248
0.9693391283429814
0.9693394559112788
0.9693397834683176
0.9693401110140984
0.969340438548622
0.969329221728067
0.9693295494384543
0.969329877137579
0.9693302048254419
0.9693305325020433
0.969330860167384
0.9693311878214645
0.9693315154642855
0.9693318430958475
0.9693321707161511
0.9693324983251967
0.9693328259229852
0.9693331535095169
0.9693334810847924
0.9693338086488126
0.9693341362015777
0.9693344637430885
0.9693347912733454
0.9693351187923492
0.9693354463001004
0.9693357737965995
0.9693361012818471
0.9693364287558438
0.9693367562185903
0.969337083670087
0.9693374111103346
0.9693377385393335
0.9693380659570845
0.9693383933635881
0.9693387207588449
0.9693390481428553
0.9693393755156201
0.9693397028771399
0.9693400302274151
0.9693403575664464
0.9693406848942343
0.9693410122107795
0.9693413377987545
0.9693399271869189
0.9693402544996131
0.969340581801066
0.9693409090912779
0.9693412363702495
0.9693415636379814
0.9693418874602312
0.9693422147055443
0.9693407750823586
0.9693411023355337
0.9693414295774709
0.9693417568081708
0.969342084027634
0.9693424112358611
0.9693427384328525
0.969343065618609
0.969343392793131
0.9693431585637532
0.9693434857254459
0.9693438128759055
0.9693441400151328
0.9693444671431282
0.9693447942598923
0.9693451213654257
0.9693454484597289
0.9693457755428027
0.9693461026146474
0.9693464296752637
0.9693467567246523
0.9693470837628136
0.9693474107897483
0.9693477378054568
0.9693480648099398
0.969348391803198
0.9693487187852318
0.9693490457560419
0.9693493727156286
0.9693496996639929
0.969350026601135
0.9693503535270558
0.9693506804417557
0.9693510073452352
0.969351334237495
0.9693516611185357
0.9693519879883578
0.9693523148469619
0.9693526416943486
0.9693529685305184
0.9693532953554721
0.9693536221692101
0.9693539489717329
0.9693542757630411
0.9693546025431355
0.9693549293120165
0.9693552560696846
0.9693555828161406
0.969355909551385
0.9693562362754182
0.969356562988241
0.9693568896898538
0.9693572163802574
0.9693554570099084
0.9693557837136807
0.969356110406244
0.9693564370875991
0.9693567637577466
0.9693570904166869
0.9693574170644207
0.9693577437009485
0.9693580703262711
0.9693583969403887
0.9693587235433022
0.969359050135012
0.9693593767155189
0.9693597032848231
0.9693600298429255
0.9693603563898265
0.9693606812104962
0.9693610077350258
0.9693613342483556
0.9693616607504865
0.969361987241419
0.9693623137211534
0.9693626401896908
0.9693629666470313
0.9693596508680572
0.9693599773654616
0.9693603038516689
0.9693606303266796
0.9693609567904944
0.9693612832431137
0.9693616096845382
0.9693619361147684
0.969362262533805
0.9693625889416484
0.9693629153382993
0.9693632417237582
0.9693635680980258
0.9693638944611026
0.9693642208129891
0.9693645471536859
0.9693648734831938
0.969365199801513
0.9693655261086443
0.9693658524045884
0.9693661786893456
0.9693665049629167
0.969366831225302
0.9693620099765452
0.9693596554683179
0.9693599818313309
0.9693603081831558
0.9693606345237934
0.9693609608532442
0.9693612871715088
0.9693616134785877
0.9693619397744817
0.9693622660591912
0.9693625923327167
0.969362918595059
0.9693632448462184
0.9693635710861958
0.9693638973149915
0.9693642235326061
0.9693645497390404
0.9693648759342948
0.9693652021183697
0.9693655282912661
0.9693658544529843
0.9693661806035249
0.9693665067428885
0.9693668328710756
0.9693671589880869
0.9693674850939229
0.9693678111885843
0.9693681372720715
0.9693684633443851
0.9693687894055257
0.969369115455494
0.9693694414942904
0.9693697675219155
0.96937009353837
0.9693704195436543
0.9693707455377691
0.969371071520715
0.9693713974924925
0.9693717234531022
0.9693588646411617
0.9693591908052852
0.9693595169582347
0.9693598431000111
0.9693601692306147
0.9693604953500463
0.9693608214583063
0.9693611475553954
0.969361473641314
0.9693617997160628
0.9693621257796424
0.9693624518320534
0.9693627778732962
0.9693631039033715
0.96936342992228
0.969363755930022
0.9693640819265982
0.9693644079120092
0.9693647338862555
0.9693650598493379
0.9693624747426586
0.9693628007332622
0.9693631267127018
0.9693634526809778
0.9693637786380909
0.9693641045840417
0.969363714814427
0.9693640407503089
0.9693643666750299
0.9693646925885904
0.9693650184909909
0.9693653443822322
0.9693656702623147
0.9693659961312391
0.9693663219890057
0.9693666478356154
0.9693669736710687
0.9693672994953662
0.9693676253085082
0.9693660338603799
0.9693663562604302
0.9693666803612149
0.9693670061626466
0.9693673319529247
0.9693676577320499
0.9693679835000226
0.9693660362183661
0.9693663620029409
0.9693666877763637
0.969367013538635
0.9693673392897554
0.9693675760328233
0.9693679017631668
0.9693682274823611
0.9693685531904066
0.969368878887304
0.9693692045730541
0.9693695302476572
0.9693698559111138
0.9693701815634247
0.9693660392214286
0.9693663649279052
0.969366690623235
0.9693670163074186
0.9693673419804568
0.9693599113670047
0.9693602371504664
0.9693605629227797
0.9693608886839452
0.9693612144339635
0.9693615401728352
0.9693591079406297
0.9693594337043947
0.969359759457013
0.9693600851984855
0.9693604109288124
0.9693607366479946
0.9693610623560325
0.9693613880529266
0.9693617137386777
0.9693620394132861
0.9693623650767527
0.9693626907290778
0.969363016370262
0.969363342000306
0.9693636676192103
0.9693639932269755
0.9693643188236021
0.9693646444090908
0.969364969983442
0.9693652955466564
0.9693656210987345
0.9693659466396769
0.9693662721694842
0.9693665976881569
0.9693669231956957
0.969367248692101
0.9693675741773735
0.9693678996515138
0.9693682251145224
0.9693685505663997
0.9693688760071466
0.9693692014367635
0.9693695268552509
0.9693698522626095
0.9693701776588399
0.9693705030439426
0.9693708284179181
0.969371153780767
0.96937147913249
0.9693718044730876
0.9693721298025603
0.9693724551209086
0.9693727804281334
0.969373105724235
0.969373431009214
0.9693737494447627
0.9693740747076153
0.9693743999593469
0.9693747251999583
0.9693750504294499
0.9693753756478224
0.9693757008550763
0.9693760260512122
0.9693763512362307
0.9693766764101323
0.9693770015729176
0.9693773267245872
0.9693776518651416
0.9693779769945815
0.9693783021129073
0.9693786272201197
0.9693789523162192
0.9693792774012063
0.9693724347146224
0.9693727598998854
0.96936852719045
0.9693688524313765
0.9693691776611866
0.9693635849415041
0.9693639102502135
0.9693642355478049
0.9693645608342789
0.9693648861096359
0.9693652113738765
0.9693655366270014
0.9693658618690112
0.9693661870999062
0.9693665123196872
0.9693668375283546
0.9693671627259093
0.9693674879123515
0.9693678130876818
0.969368138251901
0.9693684634050096
0.9693687885470081
0.9693691136778971
0.9693694387976771
0.9693697639063488
0.9693700890039126
0.9693704140903693
0.9693707391657193
0.9693710642299631
0.9693713892831014
0.9693717143251348
0.9693720393560639
0.969372364375889
0.969372689384611
0.9693730143822302
0.9693733393687474
0.969373664344163
0.9693739893084776
0.9693743142616918
0.9693746392038063
0.9693749641348214
0.9693752890547379
0.9693756139635562
0.9693759388612769
0.9693727508713381
0.9693730758068562
0.9693734007312763
0.9693737256445991
0.9693740505468251
0.969374375437955
0.9693747003179892
0.9693750132339888
0.9693750904996599
0.9693726662686261
0.9693729911556549
0.9693733160315893
0.9693736408964296
0.9693739657501765
0.9693742905928306
0.9693743985935377
0.9693747234177098
0.9693750482307906
0.9693753747400229
0.9693756995308938
0.969376024310675
0.9693763490793674
0.9693766738369713
0.9693769985834874
0.9693773233189162
0.9693776480432583
0.9693772762968508
0.9693776010109095
0.9693779257138829
0.9693782504057714
0.9693785716727907
0.9693788963425695
0.9693792210012652
0.9693795456488782
0.9693798702854092
0.9693801949108588
0.9693805195252275
0.969377579233392
0.9693779038813212
0.9693782285181695
0.9693777937064328
0.9693781183340809
0.9693784429506491
0.9693772197481552
0.9693775443689786
0.969377868978723
0.969378193577389
0.969378518164977
0.9693788427414878
0.9693791673069219
0.9693663583937165
0.9693666831610925
0.969367007917386
0.9693673326625971
0.9693676573967268
0.9693679821197755
0.9693683068317437
0.9693686315326321
0.9693689562224411
0.9693692809011715
0.9693696055688237
0.9693562379518258
0.9693565628309081
0.969356887698906
0.9693572125558201
0.9693575237546643
0.9693578485896451
0.9693581734135438
0.9693584982263609
0.969358823028097
0.9693591478187525
0.9693594725983282
0.9693597973668245
0.9693601221242422
0.9693604468705815
0.9693607716058432
0.969361096330028
0.9693614210431362
0.9693617457451684
0.9693620704361252
0.9693619465860939
0.969362271262551
0.9693625959279342
0.9693629188768943
0.9693632435201603
0.969363544278273
0.9693638688998023
0.9693641935102606
0.9693645181096483
0.969364842697966
0.969365163864922
0.9693645540270126
0.9693648785981144
0.9693652031581479
0.9693655277071137
0.9693658522450124
0.9693661767718444
0.9693665012876106
0.9693668257923113
0.9693671502859471
0.9693674747685186
0.9693677992400265
0.9693655255893865
0.9693658500830603
0.9693661745656706
0.9693664990372179
0.9693668234977028
0.9693671479471259
0.9693674723854876
0.9693677968127886
0.9693681212290296
0.9693684456342109
0.9693687700283332
0.9693690944113971
0.9693694187834031
0.9693697431443518
0.9693700674942436
0.9693703918330793
0.9693707161608595
0.9693710268431575
0.9693713511490604
0.9693716754439093
0.9693719997277049
0.9693723240004477
0.9693726482621383
0.9693729725127772
0.9693666320170117
0.9693646933527986
0.9693650177224163
0.9693653420809796
0.9693656664284886
0.9693659907649443
0.9693663150903471
0.9693666394046976
0.9693669637079961
0.9693672880002436
0.9693676122814404
0.9693679365515872
0.9693682608106843
0.9693685850587326
0.9693689092957324
0.9693692335216844
0.9693695577365892
0.9693698819404473
0.9693702061332592
0.9693705303150256
0.969370854485747
0.969371178645424
0.969371502794057
0.9693718269316468
0.9693721510581939
0.9693724751736987
0.969372799278162
0.9693731233715841
0.9693734474539658
0.9693737715253077
0.96937409558561
0.9693744196348737
0.9693747436730992
0.9693750677002869
0.9693753917164376
0.9693757157215517
0.9693760397156298
0.9693763636986725
0.9693766876706804
0.969377011631654
0.9693773287698367
0.9693740357274382
0.9693743597170212
0.9693746836955701
0.9693750076630855
0.9693713062138771
0.9693716302278702
0.9693719542308291
0.9693722782227544
0.9693726022036466
0.9693729261735062
0.969373250132334
0.9693735740801304
0.9693701234361518
0.9693704474261505
0.9693707714051174
0.9693710953730529
0.9693714193299576
0.9693717432758322
0.9693720672106771
0.969372391134493
0.9693727150472804
0.9693730389490398
0.9693733628397718
0.969373686719477
0.969374010588156
0.9693728143940628
0.9693731382665646
0.9693734621280409
0.9693737859784923
0.9693741098179195
0.9693744336463229
0.969374757463703
0.9693750812700607
0.9693754050653961
0.9693757288497101
0.9693760526230032
0.9693763763852759
0.9693767001365287
0.9693770238767623
0.9693773476059772
0.9693776713241739
0.969377995031353
0.9693783187275152
0.9693786390093325
0.9693789626835203
0.9693792863466927
0.9693796099988504
0.9693799336399939
0.9693802572701238
0.9693805808892405
0.9693809044973448
0.9693812280944372
0.9693815329650779
0.9693818565404664
0.9693821801048447
0.9693825036582132
0.9693740587628652
0.9693743824433899
0.9693747061129014
0.9693750297714004
0.9693753534188875
0.9693756770553631
0.9693760006808279
0.9693763242952823
0.9693766478987271
0.9693769714911628
0.9693772950725896
0.9693776186430086
0.9693779422024201
0.9693782657508246
0.9693785892882228
0.9693789128146152
0.9693792363300023
0.9693795598343848
0.9693798833277631
0.9693802068101379
0.9693805302815098
0.9693808537418792
0.9693811771912467
0.9693815006296129
0.9693818240569785
0.9693821474733437
0.9693824708787094
0.969382794273076
0.9693831176564441
0.9693834410288144
0.9693837643901871
0.9693840877405631
0.9693844110799429
0.9693847344083268
0.9693850577257158
0.9693853810321101
0.9693857043275105
0.9693860276119173
0.9693863508853313
0.9693866741477529
0.9693869973991829
0.9693873206396215
0.9693876438690695
0.9693879670875275
0.9693882902949958
0.9693886134914753
0.9693889366769664
0.9693892598514696
0.9693895813150857
0.9693899044676437
0.9693902276092157
0.969390550739802
0.9693908738594033
0.96939119696802
0.9693915200656529
0.9693918431523024
0.9693921662279691
0.9693794071660643
0.9693797304421123
0.9693800537071716
0.9693803769612428
0.9693807002043264
0.9693810234364231
0.9693735749978344
0.9693738983400332
0.9693742216712422
0.9693745449914619
0.969374868300693
0.9693751915989359
0.9693755148861912
0.9693758381624595
0.9693761614277415
0.9693764846820375
0.9693768079253482
0.9693771311576741
0.9693774543790158
0.9693777775893738
0.9693781007887488
0.9693784239771412
0.9693787471545516
0.9693790703209807
0.9693793934764289
0.9693797166208968
0.969380039754385
0.9693754633644668
0.9693757865592316
0.9693761097430156
0.9693737896242756
0.9693741128310023
0.9693744360267482
0.9693746165218131
0.969374939698023
0.9693752628632539
0.9693755860175062
0.9693759091607804
0.9693699748619531
0.9693702980895563
0.9693653916710142
0.9693657149654811
0.9693660382489663
0.96936636152147
0.9693666847829931
0.9693670080335361
0.9693673312730995
0.9693676545016837
0.9693679777192895
0.9693683009259174
0.969368624121568
0.9693689473062417
0.9693692704799391
0.9693695936426608
0.9693698964174335
0.9693702195585516
0.9693705426886956
0.9693708658078662
0.9693711889160639
0.9693715120132892
0.9693718350995427
0.969372158174825
0.9693724812391368
0.9693728042924783
0.9693696689307755
0.9693699920208939
0.969370315100042
0.9693706381682203
0.9693709612254292
0.9693712842716694
0.9693716073069413
0.9693685809839694
0.969368904054164
0.96936922711339
0.9693695501616482
0.969369873198939
0.9693701962252631
0.9693705192406209
0.9693708422450131
0.9693711652384401
0.9693714882209027
0.9693718111924013
0.9693721341529364
0.9693724571025087
0.9693727800411187
0.9693731029687669
0.9693734258854539
0.9693737487911803
0.9693740716859467
0.9693743945697535
0.9693676000411148
0.9693679094476679
0.9693682324196091
0.9693657554009525
0.9693660783984852
0.969366401385056
0.9693667243606654
0.9693670473253141
0.9693671649645831
0.9693674879107956
0.9693678108460491
0.9693681337703437
0.9693684566836803
0.9693687795860593
0.9693691024774814
0.969369425357947
0.9693697482274568
0.9693700710860113
0.9693703939336109
0.9693707167702564
0.9693705459237737
0.9693708687468873
0.9693711915590482
0.9693715143602567
0.9693718371505136
0.9693662227955891
0.9693665456646556
0.9693668685227687
0.9693671913699288
0.9693675142061366
0.9693678370313926
0.9693681598456975
0.9693684826490517
0.9693677267257381
0.9693680495254884
0.9693683587459981
0.9693686815240798
0.9693690042912131
0.9693679177128891
0.9693682404820283
0.9693685632402198
0.9693648769654688
0.9693651997697531
0.9693655225630892
0.9693658453454774
0.9693661681169187
0.9693664908774132
0.9693668136269616
0.9693671363655647
0.9693641220860163
0.9693644448593125
0.9693564474290455
0.9693567703215236
0.9693570932030522
0.969357416073632
0.9693577389332636
0.9693580617819474
0.969358384619684
0.9693587074464741
0.9693590302623181
0.9693593530672164
0.96935967586117
0.9693599986441791
0.9693603214162443
0.9693606441773663
0.9693609669275456
0.9693612896667827
0.9693616123950781
0.9693619351124325
0.9693622578188464
0.9693625805143204
0.9693629031988551
0.9693632258724508
0.9693635485351083
0.9693638711868281
0.9693641938276107
0.9693645164574567
0.9693648390763667
0.9693651616843412
0.9693654842813807
0.9693658000885141
0.9693661226638004
0.9693664452281533
0.9693667677815735
0.9693670903240615
0.969367412855618
0.9693677353762434
0.9693680578859384
0.9693683803847033
0.969368702872539
0.9693690253494457
0.9693693478154242
0.9693647022946031
0.9693650248229027
0.9693653473402727
0.9693656698467138
0.9693659923422266
0.9693663148268116
0.9693658308488563
0.9693657043629462
0.9693652644601175
0.9693655869351805
0.9693659093993172
0.9693662318525285
0.9693665542948146
0.9693668767261762
0.9693671991466138
0.969367521556128
0.969366436291339
0.9693608655885985
0.969361188089012
0.9693615105785002
0.9693618330570635
0.9693621555247026
0.9693624779814181
0.9693628004272102
0.9693631228620799
0.9693634452860276
0.9693637676990537
0.9693630095693611
0.9693633319788458
0.96936365437741
0.9693639767650544
0.9693642991417795
0.9693646215075857
0.9693649438624737
0.9693652662064441
0.9693655885394974
0.9693659108616342
0.9693662331728549
0.9693665554731602
0.9693668777625506
0.9693671898815225
0.9693675121492568
0.9693678344060779
0.9693681566519863
0.9693684788869825
0.9693688011110672
0.9693691233242409
0.9693694455265042
0.9693697677178574
0.9693700898983014
0.9693704120678366
0.9693707342264636
0.9693710563741827
0.9693713785109949
0.9693717006369004
0.9693720227518999
0.9693723448559939
0.969372666949183
0.9693729890314677
0.9693733111028486
0.9693736331633264
0.9693739552129013
0.9693742772515741
0.9693745992793453
0.9693749212962155
0.9693752433021852
0.9693755652972549
0.9693758872814252
0.9693762092546967
0.9693765312170699
0.9693768531685454
0.9693771751091238
0.9693774970388055
0.9693778189575911
0.9693700568608783
0.9693703788946748
0.9693707009175724
0.9693710229295714
0.9693713449306726
0.9693716669208763
0.9693719889001833
0.9693723108685939
0.9693726328261089
0.9693729547727287
0.9693732767084539
0.969373598633285
0.9693739205472226
0.9693700735982241
0.9693661709475018
0.9693664929707656
0.9693668149831334
0.9693632137241883
0.9693635357811378
0.9693638561354578
0.969364178170643
0.9693645001949326
0.9693648222083272
0.9693651442108273
0.9693654662024335
0.9693657881831463
0.9693661101529663
0.969366432111894
0.9693667540599301
0.969367075997075
0.9693673979233293
0.9693677198386934
0.9693680417431682
0.9693683636367539
0.9693686855194513
0.9693690073912609
0.9693693292521831
0.9693696511022186
0.969369972941368
0.9693702930784712
0.9693706148958785
0.9693709367024012
0.9693712584980398
0.9693715802827951
0.9693719020566676
0.9693632379055938
0.9693635598096503
0.9693638817028205
0.9693642035851049
0.969364525456504
0.9693648473170184
0.9693651691666487
0.9693654910053955
0.9693658128332592
0.9693648023538889
0.9693651241825133
0.9693654460002555
0.9693656748216051
0.9693659966191567
0.9693663184058279
0.9693666401816189
0.9693669619465306
0.9693672837005634
0.9693676054437178
0.9693679271759945
0.9693682488973939
0.9693685706079167
0.9693688923075633
0.9693658789726697
0.9693662007069377
0.9693665224303293
0.969364060308354
0.9693643820570473
0.9693647037948644
0.9693650255218056
0.9693653472378717
0.9693656689430631
0.9693659906373804
0.969366312320824
0.9693666339933947
0.969366955655093
0.9693672773059193
0.9693675989458743
0.9693679205749585
0.9693682421931724
0.9693685638005166
0.9693688853969917
0.9693692069825982
0.9693595978374987
0.9693595140336116
0.9693598357612648
0.9693601574780456
0.9693604791839547
0.9693608008789927
0.9693611225631599
0.9693614459260173
0.9693617675884163
0.9693620892399464
0.9693624091911334
0.9693627308209556
0.9693630524399106
0.9693633740479988
0.9693636956452206
0.9693640172315768
0.9693594769920804
0.9693597986388363
0.969360118585479
0.9693604402105305
0.9693607618247161
0.9693610834280366
0.9693614050204925
0.9693617266020843
0.9693620481728127
0.969362369732678
0.969362691281681
0.9693630128198221
0.9693633225243752
0.9693636440409938
0.9693639655467524
0.9693642870416512
0.969364608525691
0.9693649299988721
0.9693652514611952
0.9693655729126609
0.9693658943532697
0.9693619349177302
0.9693622564089166
0.9693625778892455
0.9693628993587171
0.9693632208173322
0.9693635422650912
0.9693638637019948
0.9693641851280433
0.9693645065432375
0.9693648279475777
0.9693595809347636
0.9693560461272244
0.9693563676581277
0.9693566891781741
0.9693501544803101
0.9693504760943958
0.9693492141208997
0.9693495357400016
0.9693498573482444
0.9693501789456287
0.9693505005321549
0.9693508221078238
0.9693511436726356
0.9693514652265913
0.9693517867696911
0.9693521083019356
0.9693524298233255
0.9693527513338612
0.9693530728335433
0.9693533943223724
0.9693537158003491
0.9693540372674737
0.969354358723747
0.9693546801691694
0.9693550016037416
0.9693553230274639
0.9693556444403371
0.9693559658423616
0.9693562872335381
0.969356608613867
0.9693569299833489
0.9693572513419842
0.9693575726897738
0.969357894026718
0.9693582153528174
0.9693585366680725
0.9693588579724839
0.9693591792660522
0.9693595005487778
0.9693598218206614
0.9693601430817035
0.9693604643319046
0.9693607855712654
0.9693611067997862
0.9693614280174677
0.9693617492243105
0.9693620704203151
0.9693623916054819
0.9693627127798117
0.9693630339433049
0.969363355095962
0.9693627585280095
0.9693630796744774
0.9693634008101104
0.9693637219349092
0.969364043048874
0.9693643641520057
0.9693574691320314
0.9693577903352172
0.9693581115275672
0.9693584327090822
0.9693587538797624
0.969354681307213
0.9693550025303316
0.9693545040566588
0.9693548252719315
0.9693551464763692
0.9693554676699727
0.9693557888527425
0.969356110024679
0.969356431185783
0.9693535734767339
0.9693538946697815
0.9693542158519961
0.9693545370233786
0.9693548581839293
0.9693551793336489
0.9693555004725378
0.9693496872105789
0.9693500084312445
0.9693503296410776
0.9693506508400788
0.9693509720282485
0.9693512932055874
0.9693516143720962
0.9693519355277751
0.9693522566726249
0.969352577806646
0.969352898929839
0.9693532200422046
0.9693535411437431
0.9693538622344551
0.9693541833143413
0.9693545043834021
0.9693548254416381
0.9693551464890499
0.969355467525638
0.9693557885514028
0.9693561095663451
0.9693564305704653
0.969356751563764
0.9693570725462417
0.9693573935178991
0.9693577144787364
0.9693580354287545
0.9693559748537625
0.9693562958222817
0.9693566167799818
0.9693569377268634
0.9693572586629271
0.9693575795881734
0.9693579005026028
0.969358221406216
0.9693585422990133
0.9693588631809955
0.9693591806818687
0.969356444736927
0.9693567656380334
0.9693570865283252
0.9693574074078027
0.9693577282764666
0.9693580491343173
0.9693583699813555
0.9693586908175815
0.9693590116429962
0.9693593324576
0.9693596532613933
0.9693599740543767
0.9693602948365508
0.9693606156079163
0.9693609363684735
0.9693612571182231
0.9693615643798494
0.9693618851082123
0.9693593824231985
0.9693597031775123
0.9693600239210196
0.969360344653721
0.9693606653756168
0.9693609860867078
0.9693613067869944
0.9693598857974582
0.9693602065054743
0.9693605272026866
0.9693608478890958
0.9693611685647023
0.9693614892295068
0.9693618098835098
0.9693621305267118
0.9693624511591133
0.9693627717807151
0.9693630923915174
0.969363412991521
0.9693637335807263
0.9693640541591338
0.9693643747267443
0.9693646952835581
0.9693650158295759
0.969365336364798
0.9693656568892254
0.9693614831532749
0.9693618037317899
0.969362124299509
0.9693624448564327
0.9693627654025617
0.9693630859378964
0.9693634064624375
0.9693637269761853
0.9693640474791405
0.9693643679713037
0.9693646884526753
0.9693650089232559
0.9693653293830462
0.9693656498320465
0.9693659702702575
0.9693662906976797
0.9693666111143135
0.9693669315201597
0.9693672519152188
0.9693675722994912
0.9693632602222562
0.9693635806629338
0.9693639010928239
0.9693642215119269
0.9693645419202433
0.9693648623177739
0.969365182704519
0.9693655030804791
0.9693658099810416
0.9693661303356602
0.9693664506794956
0.9693667710125483
0.9693670913348187
0.9693674116463076
0.9693677319470153
0.9693680522369426
0.9693683725160898
0.9693686927844576
0.9693633571733042
0.9693636775152897
0.9693639978464942
0.9693643181669181
0.9693646384765622
0.9693649587754268
0.9693652790635127
0.9693655993408201
0.9693659196073499
0.9693662398631023
0.9693665601080782
0.9693668803422779
0.969367200565702
0.9693675207783511
0.9693678409802257
0.9693681611713263
0.9693684813516535
0.9693688015212079
0.9693691216799899
0.9693694418280002
0.9693697619652393
0.9693700820917076
0.9693704022074058
0.9693707223123343
0.9693710424064939
0.9693713624898849
0.9693716825625079
0.9693720026243635
0.9693723226754523
0.9693726427157746
0.9693729627453312
0.9693732827641225
0.9693736027721491
0.9693739227694116
0.9693742427559103
0.9693745627316461
0.9693748826966193
0.9693752026508304
0.9693755225942802
0.969375842526969
0.9693761624488975
0.969376482360066
0.9693768022604754
0.969377122150126
0.9693774420290184
0.9693777618971531
0.9693780817545308
0.9693784016011519
0.9693787214370169
0.9693790412621264
0.969379361076481
0.9693796808800812
0.9693800006729275
0.9693803204550205
0.9693797827808759
0.9693801025558796
0.9693804223201311
0.969380742073631
0.9693810618163798
0.9693813815483782
0.9693817012696264
0.9693820209801253
0.9693823406798752
0.9693826603688767
0.9693829800471303
0.9693832997146367
0.9693836193713963
0.9693839390174097
0.9693842586526775
0.9693845782772001
0.9693848978909781
0.9693852174940122
0.9693855370863027
0.9693858566678503
0.9693861762386553
0.9693864957987186
0.9693868153480405
0.9693871348866216
0.9693874544144625
0.9693877739315637
0.9693880934379256
0.969388412933549
0.9693887324184344
0.9693890518925821
0.9693893713559928
0.9693896908086671
0.9693900102506054
0.9693903296818084
0.9693906491022766
0.9693909685120103
0.9693912879110105
0.9693916072992773
0.9693919266768115
0.9693922460436136
0.9693925653996841
0.9693928847450235
0.9693932040796324
0.9693935234035114
0.9693938393566152
0.9693941586590922
0.9693944779508409
0.9693947972318618
0.9693951165021555
0.9693954357617224
0.9693957550105632
0.9693960742486782
0.9693963934760682
0.9693967126927336
0.969397031898675
0.9693973510938929
0.969397670278388
0.9693979894521605
0.9693983086152111
0.9693986277675406
0.9693989469091492
0.9693992660400376
0.9693995851602062
0.9693999042696557
0.9694002233683866
0.9694005424563994
0.9694008615336946
0.9694011806002728
0.9693985608011125
0.969398879895611
0.9693991989793926
0.9693995180524576
0.9693998371148067
0.9694001561664404
0.9694004752073592
0.9694007942375635
0.9694011132570541
0.9694008563372937
0.9694011753450286
0.9694014943420509
0.9694018133283613
0.9694021323039602
0.9694024512688483
0.9694017813374949
0.9694021002975652
0.9694024192469256
0.9694027381855768
0.9694030571135192
0.9694033760307533
0.9694036915797725
0.9694040104756482
0.9694043293608173
0.9694046482352804
0.969404967099038
0.969404450002919
0.9694047688592993
0.9694050877049751
0.9694054065399472
0.9694057253642161
0.9694060441777821
0.9694032796794827
0.9694035985233955
0.9694039173566054
0.969404236179113
0.9694045549909187
0.9694048737920232
0.9694051925824271
0.9694055113621306
0.9694058301311346
0.9694061488894395
0.9694064676370459
0.969406786373954
0.9694071051001649
0.9694074238156788
0.9694077425204962
0.9694080612146178
0.9694083798980441
0.9694047805225843
0.9694050992503639
0.9694054179674475
0.9694057366738358
0.9694060553695293
0.9694063740545283
0.9694066927288337
0.9694038487999588
0.9694041675059383
0.9694044862012239
0.969404804885816
0.9694051017501962
0.9694054204137692
0.9694057390666502
0.96940605770884
0.9694063763403391
0.9694066949611481
0.9694070135712674
0.9694041701617734
0.9694044888035555
0.9694048074346479
0.9694051260550508
0.9694054446647651
0.9694057632637912
0.9694060818521297
0.9694048271586181
0.9694051457519703
0.9694054643346356
0.9694057829066144
0.9694061014679074
0.9694064200185151
0.9694067385584381
0.9694070570876767
0.9694073756062317
0.9694076941141034
0.9694080126112926
0.9694083310977998
0.9694086495736253
0.9694089680387697
0.9694092864932339
0.9694096049370179
0.9694099233701227
0.9694102417925484
0.969410560204296
0.9694108786053657
0.9694111969957582
0.9694115153754739
0.9694118337445135
0.9694121521028773
0.9694124704505662
0.9694127887875804
0.9694131071139206
0.9694134254295873
0.9694137437345811
0.9694140620289025
0.9694143803125519
0.96941469858553
0.969411613833739
0.9694053055960041
0.9694056240050966
0.9694059424035141
0.9694062607912574
0.9694065791683268
0.9694068975347231
0.9694072158904466
0.969407534235498
0.9694078525698778
0.9694081708935864
0.9694084892066246
0.9694088075089928
0.9694091258006915
0.9694094440817211
0.9694097623520825
0.9694100755840397
0.9694103938331501
0.9694107120715937
0.9694081126830685
0.9694084309490736
0.9694087492044118
0.9694090674490837
0.9694093856830899
0.9694097039064309
0.9694100221191072
0.9694103403211193
0.9694054272792239
0.9694057455475625
0.9694060638052359
0.9694063820522442
0.969406700288588
0.9694070185142681
0.9694073367292848
0.9694076549336387
0.9694079731273304
0.9694082913103603
0.9694086094827291
0.9694089276444372
0.9694092457954853
0.9694095639358736
0.9694098820656031
0.9694102001846739
0.9694105182930869
0.9694108363908424
0.9694111544779409
0.9694114725543831
0.9694117906201696
0.9694121086753006
0.969412426719777
0.9694127447535991
0.9694130627767675
0.9694133807892829
0.9694136987911455
0.9694140167823561
0.9694143347629152
0.9694146527328231
0.9694149706920807
0.9694152886406884
0.9694156065786466
0.9694159245059559
0.9694162424226169
0.9694165603286302
0.9694168782239961
0.9694171140550288
0.9694174319304758
0.9694177497952772
0.9694180676494334
0.9694183854929449
0.9694187033258124
0.9694190211480362
0.9694193389596171
0.9694196567605554
0.9694199745508517
0.9694202923305067
0.9694206100995207
0.9694183562427661
0.969418674033554
0.9694189918137011
0.969419309583208
0.9694196273420752
0.9694199450903034
0.969420262827893
0.9694205805548445
0.9694195791557023
0.969419896883461
0.9694202146005824
0.9694205323070672
0.9694208500029158
0.9694211676881289
0.9694214853627069
0.9694218030266504
0.9694221206799599
0.9694224383226359
0.969422755954679
0.9694230735760897
0.9694233911868686
0.9694237087870161
0.9694240263765329
0.9694243439554193
0.9694246615236761
0.9694249790813037
0.9694252966283026
0.9694256141646734
0.9694259316904167
0.9694251748723891
0.9694254923948565
0.9694258099066974
0.9694261274079121
0.9694264448985013
0.9694267623784656
0.9694270798478054
0.9694273973065213
0.9694277147546138
0.9694280321920834
0.9694283496189307
0.9694286670351562
0.9694259461272252
0.9694262635730413
0.9694265810082355
0.9694268984328084
0.9694272158467604
0.9694275332500921
0.9694278506428041
0.969426105358654
0.9694264227646335
0.9694267401599937
0.9694270575447352
0.9694273749188583
0.9694276922823638
0.9694280096352521
0.9694283269775237
0.9694286443091792
0.9694289616302192
0.969429278940644
0.9694295962404543
0.9694299135296507
0.9694302308082337
0.9694305480762037
0.9694308653335613
0.969431182580307
0.9694314998164414
0.969431817041965
0.9694321342568784
0.9694324514611821
0.9694327686548765
0.9694330858379623
0.96943340301044
0.96943372017231
0.969434037323573
0.9694343544642294
0.96943467159428
0.9694349887137249
0.9694297294589894
0.9694300466504644
0.9694303537992296
0.9694306709696588
0.9694309881294821
0.9694313052787001
0.9694316224173132
0.9694319395453218
0.9694322566627267
0.9694325737695284
0.9694328908657273
0.9694332079513239
0.969433525026319
0.9694338420907128
0.969434159144506
0.9694344761876992
0.9694347932202928
0.9694351102422873
0.9694354272536835
0.9694357442544815
0.9694360612446823
0.9694363782242861
0.9694366951932936
0.9694370121517052
0.9694373290995215
0.9694367301235876
0.9694370470655229
0.9694373639968641
0.9694376809176116
0.969437997827766
0.9694383147273277
0.9694369403550374
0.9694372572616795
0.9694375741577296
0.9694378910431881
0.9694382079180559
0.9694385247823332
0.9694388416360207
0.9694391584791189
0.9694394753116282
0.9694397921335492
0.9694401089448826
0.9694404257456288
0.9694407425357884
0.9694410593153617
0.9694413760843494
0.9694416928427522
0.9694420095905704
0.9694423263278045
0.969442643054455
0.9694429597705227
0.969443276476008
0.9694435931709114
0.9694425215928166
0.9694428382897496
0.9694431549761016
0.969443471651873
0.9694437883170643
0.9694441049716762
0.9694444216157091
0.9694447382491636
0.9694450548720401
0.9694453714843394
0.9694456880860618
0.9694459712714955
0.9694462878526238
0.9694466044231768
0.9694411370738804
0.9694334752985342
0.969433792067214
0.9694320813017643
0.9694323980831444
0.9694327148539437
0.9694330316141626
0.9694333483638017
0.9694336651028614
0.9694288066534926
0.969429123457817
0.9694294402515605
0.9694297570347241
0.9694300738073082
0.9694303905693131
0.9694307073207397
0.9694310240615883
0.9694313407918594
0.9694299310418004
0.9694302477797446
0.9694305645071122
0.9694308812239034
0.9694311979301189
0.9694305713240363
0.9694308880248507
0.9694312047150904
0.9694315213947559
0.9694318380638478
0.9694321547223667
0.969432471370313
0.9694327880076873
0.9694331046344901
0.9694334212507218
0.9694337378563833
0.9694340544514748
0.9694343710359968
0.9694346876099501
0.9694350041733351
0.9694353207261522
0.9694356372684021
0.9694359538000853
0.9694362703212023
0.9694365868317536
0.9694369033317397
0.9694372198211613
0.9694375363000187
0.9694378527683126
0.9694381692260435
0.9694384856732119
0.9694388021098183
0.9694391185358632
0.9694394349513472
0.9694397513562709
0.9694400677506347
0.9694403841344392
0.9694407005076849
0.9694410168703723
0.969441333222502
0.9694416495640745
0.9694419658950902
0.9694422822155498
0.9694425985254539
0.9694429148248028
0.9694432311135971
0.9694435473918375
0.9694438636595242
0.969440883231695
0.969441199533276
0.9694335463209584
0.969433862734386
0.9694341791372565
0.9694344955295704
0.9694348119113283
0.9694351282825305
0.9694354413068973
0.9694357576570457
0.9694360739966401
0.9694363903256811
0.9694367066441691
0.9694370229521048
0.9694373392494885
0.969437655536321
0.9694379718126026
0.969438288078334
0.9694386026656535
0.9694389189103138
0.9694392351444252
0.9694395513679885
0.9694398675810043
0.9694401837834729
0.9694404999753948
0.9694408161567708
0.9694411323276012
0.9694414484878866
0.9694385745497459
0.9694388907421394
0.9694392069239877
0.9694395230952912
0.9694251088029985
0.9694254251988365
0.9694257415841233
0.9694260579588593
0.9694263743230451
0.9694266906766812
0.9694270070197681
0.9694272916740243
0.9694276079965427
0.9694279243085134
0.9694282406099372
0.9694285569008142
0.9694288731811453
0.9694291894509309
0.9694295057101716
0.9694298219588678
0.9694301381970202
0.9694304544246292
0.9694307706416952
0.969431086848219
0.969431403044201
0.9694317192296417
0.969431978731263
0.9694322948965673
0.9694322076843848
0.9694325238353335
0.9694328399757433
0.9694331561056146
0.9694334722249482
0.9694337883337446
0.9694341010987263
0.969434417186505
0.9694347215976646
0.969435037664567
0.9694353537209346
0.969435669766768
0.9694359858020678
0.9694363018268345
0.9694366178410686
0.9694369338447707
0.9694372498379412
0.9694375658205807
0.9694378817926899
0.969438197754269
0.9694385137053186
0.9694388296458395
0.9694391455758319
0.9694394614952965
0.9694380796085357
0.9694383955352334
0.9694387114514038
0.9694390273570476
0.9694393432521652
0.9694396591367572
0.9694399750108241
0.9694402908743665
0.9694406067273846
0.9694409225698795
0.9694412384018511
0.9694415542233005
0.9694418700342278
0.9694421858346337
0.9694425016245187
0.9694428174038834
0.9694431331727282
0.9694434489310537
0.9694437646788604
0.9694437139815573
0.9694440297144313
0.9694443454367878
0.9694446611486275
0.9694449768499508
0.9694452925407583
0.9694456082210504
0.9694459238908277
0.9694462395500908
0.9694465551988402
0.9694468708370763
0.9694471864647998
0.969447502082011
0.9694478176887107
0.9694481332848992
0.9694484488705771
0.969448764445745
0.9694490800104033
0.9694493955645527
0.9694497111081934
0.9694500266413264
0.9694503421639518
0.9694466416920543
0.9694469572605314
0.9694472728185006
0.9694457852592242
0.9694461008261985
0.9694464163826653
0.9694467319286251
0.9694470474640783
0.9694473629890257
0.9694476785034676
0.9694479940074047
0.9694483095008374
0.9694486249837662
0.9694489404561917
0.9694492559181145
0.9694495713695349
0.9694498868104536
0.9694502022408711
0.9694505176607879
0.9694508330702045
0.9694511484691215
0.9694514638575393
0.9694517792354586
0.9694520946028797
0.9694524099598034
0.96945272530623
0.9694530406421601
0.9694533559675942
0.9694536712825329
0.9694539865869766
0.969454301880926
0.9694546171643813
0.9694549324373435
0.9694552476998127
0.9694555629517896
0.9694558781932748
0.9694561934242687
0.9694565086447718
0.9694568238547847
0.969457139054308
0.9694574542433421
0.9694577694218875
0.9694580845899448
0.9694583997475145
0.9694587148945971
0.9694590300311933
0.9694593451573033
0.969453885571146
0.9694542007723577
0.9694545159630817
0.9694548311433185
0.9694551463130688
0.9694554614723331
0.9694557766211117
0.9694560917594053
0.9694564068872144
0.9694567220045394
0.969457037111381
0.9694573522077397
0.9694576672936159
0.9694579823690103
0.9694582974339233
0.9694586124883554
0.9694589275323072
0.9694592425657792
0.9694570228694371
0.9694573379241079
0.969457652968299
0.969457968002011
0.9694582830252444
0.9694585980379997
0.9694589130402774
0.9694592280320782
0.9694595430134024
0.9694598579842506
0.9694601729446234
0.9694604878945213
0.9694608028339448
0.9694611177628942
0.9694614326813704
0.9694617475893738
0.9694599524455021
0.9694602673676456
0.9694605822793166
0.9694608971805159
0.9694612120712436
0.9694615269515005
0.969461841821287
0.9694621566806038
0.9694624715294511
0.9694627863678297
0.9694631011957401
0.9694634160131826
0.969463730820158
0.9694640456166667
0.9694641276706003
0.969464442450046
0.9694647572190264
0.969465071977542
0.9694653701029766
0.9694656848408406
0.9694619038916402
0.9694622186766558
0.9694625334512071
0.9694628482152945
0.9694631629689184
0.9694634777120795
0.9694637924447784
0.9694641071670154
0.9694644218787911
0.9694647365801061
0.9694650512709609
0.969465365951356
0.9694656806212918
0.969465995280769
0.9694658147075196
0.9694661293543106
0.9694664439906442
0.969466758616521
0.9694670732319414
0.969467387836906
0.9694677024314153
0.9694680170154699
0.9694683315890702
0.9694686461522167
0.9694689607049101
0.9694692752471508
0.9694695897789393
0.9694699043002761
0.9694702154882955
0.9694663548766409
0.9694666694360455
0.9694669839849983
0.9694672985234998
0.9694676130515504
0.9694653227016368
0.969462261612483
0.9694625762085324
0.9694628907941298
0.9694632053692757
0.9694635199339706
0.969463834488215
0.9694641490320095
0.9694644635653544
0.9694647780882506
0.9694650926006982
0.9694596452185005
0.9694599564838813
0.9694602710607401
0.9694605856271494
0.9694609001831098
0.9694612147286218
0.9694615292636858
0.9694604686699724
0.9694607832069793
0.969461097733539
0.9694614122496521
0.9694617267553192
0.9694620412505406
0.969462355735317
0.9694626702096489
0.9694629846735369
0.969463294145413
0.9694636085884972
0.9694639230211389
0.9694642374433387
0.9694645518550971
0.9694648662564145
0.9694651806472916
0.9694654950277288
0.9694658093977268
0.9694661237572858
0.9694664381064066
0.9694667524450896
0.9694620679354697
0.9694623823362677
0.9694626967266268
0.9694630111065473
0.96946332547603
0.9694636398350752
0.9694639541836835
0.9694642685218555
0.9694645828495917
0.9694648971668924
0.9694652114737584
0.9694655257701902
0.9694658400561881
0.9694661543317528
0.9694664685968848
0.9694667828515845
0.9694670970958525
0.9694674113296894
0.9694677255530957
0.9694680397660718
0.9694683539686183
0.9694686681607356
0.9694689823424244
0.9694653683393651
0.9694656825653877
0.969465996780981
0.9694663109861457
0.9694666251808821
0.969466939365191
0.9694672535390727
0.969467567702528
0.969467881855557
0.9694681959981606
0.9694685018339249
0.9694688159558165
0.9694691300672842
0.9694694441683284
0.9694697582589497
0.9694700723391485
0.9694703864089254
0.9694707004682809
0.9694710145172155
0.9694673999606007
0.9694677123948631
0.9694680264777392
0.9694683405501944
0.9694686546122291
0.9694689686638438
0.9694692827050392
0.9694695967358157
0.9694699107561737
0.969470224766114
0.9694705387656368
0.9694708527547429
0.9694711667334326
0.9694714807017065
0.9694717946595652
0.9694721086070092
0.9694724225440389
0.9694708523381684
0.9694711662856204
0.9694714802226585
0.9694717941492835
0.9694640496214604
0.9694643636609042
0.969460027529896
0.9694603416256252
0.9694606557109369
0.9694609697858314
0.9694612838503094
0.9694615979043714
0.9694619119480178
0.9694622259812492
0.9694625400040662
0.9694628540164691
0.9694631680184586
0.9694634820100352
0.9694637959911994
0.9694641099619516
0.9694644222642751
0.9694647362142326
0.9694650501537798
0.9694653640829172
0.9694656780016452
0.9694659919099644
0.9694640013930144
0.9694643153187207
0.9694646292340187
0.9694649431389085
0.9694652570333909
0.9694655709174664
0.9694658847911354
0.969464666976515
0.9694649808547623
0.9694652947226039
0.9694656085800403
0.969465922427072
0.9694662362636995
0.9694665500899233
0.9694668639057441
0.9694671777111622
0.9694674915061782
0.9694678052907927
0.9694681157502902
0.969468429514158
0.9694646596732671
0.9694649734840117
0.9694652872843551
0.9694656010742977
0.9694659148538401
0.9694662286229828
0.9694665423817264
0.9694665843639227
0.9694668981063729
0.9694672118384252
0.9694675255600803
0.9694678392713386
0.9694681529722008
0.9694684666626672
0.9694687803427384
0.969469094012415
0.9694694076716974
0.9694697213205862
0.9694700349590818
0.9694703485871848
0.9694706622048958
0.9694709758122152
0.9694673067050795
0.9694676203575976
0.9694679339997235
0.9694682476314577
0.9694685612528007
0.969468874863753
0.9694691884643153
0.9694695020544878
0.9694698156342713
0.9694701258907623
0.969470439449824
0.969470752998498
0.9694710665367852
0.9694713800646856
0.9694716935822001
0.9694720070893291
0.9694723205860731
0.9694720577035566
0.969472371189078
0.9694726846642157
0.9694729981289701
0.9694733115833418
0.9694736250273314
0.9694739384609391
0.9694742518841658
0.9694745652970118
0.9694748786994776
0.9694751920915639
0.969475505473271
0.9694758188445994
0.9694761322055498
0.9694761193539767
0.9694764326995738
0.9694767460347943
0.9694770593596385
0.969477372674107
0.9694776859782004
0.9694779992719191
0.9694783125552637
0.9694786258282347
0.9694789390908326
0.9694792523430579
0.9694795655849111
0.9694798788163927
0.9694743978151708
0.9694747111218321
0.9694750244181203
0.9694753377040358
0.9694756509795791
0.9694654394971924
0.9694657529262121
0.9694660663448553
0.9694663797531227
0.9694651637041978
0.9694654771170306
0.9694625198627086
0.9694617706940994
0.969462084147529
0.9694623975905826
0.9694627110232608
0.9694630244455639
0.9694633378574926
0.9694636512590473
0.9694639646502288
0.9694642780310372
0.9694645914014733
0.9694649047615375
0.9694652181112303
0.9694655314505524
0.9694658447795041
0.9694629230035153
0.9694632363652607
0.9694600367353174
0.9694603501344514
0.969460663523214
0.9694540571848806
0.9694543706673966
0.9694546841395388
0.9694549976013079
0.9694543663141205
0.9694477986801252
0.9694481122402543
0.969448425790008
0.9694487393293868
0.9694490528583912
0.9694493663770218
0.969449679885279
0.9694499933831634
0.9694503068706756
0.9694506203478158
0.9694509338145848
0.9694512472709831
0.9694515607170111
0.9694518741526694
0.9694521875779585
0.9694524877601144
0.9694528011648854
0.9694531145592887
0.9694534279433249
0.9694537413169945
0.9694540546802979
0.9694543680332356
0.9694546813758081
0.9694549947080162
0.9694553080298601
0.9694556213413406
0.9694559346424578
0.9694562479332126
0.9694565612136054
0.9694568744836366
0.9694571877433068
0.9694575009926165
0.9694578142315663
0.9694581274601567
0.969458440678388
0.9694587538862609
0.9694590670837759
0.9694593802709336
0.9694596934477343
0.9694600066141786
0.9694603197702671
0.9694606329160003
0.9694609460513786
0.9694612591764026
0.9694615722910728
0.9694618853953896
0.9694621984893538
0.9694625115729656
0.9694628246462257
0.9694631377091345
0.9694634507616926
0.9694637638039005
0.9694640768357587
0.969462475617839
0.9694627886606423
0.9694631016930964
0.9694634147152017
0.9694637277269589
0.9694640407283684
0.9694643537194308
0.9694646667001465
0.9694649796705161
0.9694652926305402
0.9694528841072585
0.9694531972568478
0.9694521369785736
0.9694524501301597
0.9694527632713951
0.9694530764022803
0.9694533895228157
0.9694537026330019
0.9694540157328395
0.9694543288223288
0.9694546419014705
0.969454954970265
0.9694552680287128
0.9694555810768146
0.9694558941145708
0.9694562071419818
0.9694565201590483
0.9694568331657706
0.9694571461621493
0.969457459148185
0.9694577721238782
0.9694580850892294
0.9694583980442391
0.9694587109889077
0.9694590239232358
0.9694593368472239
0.9694596497608726
0.9694599626641823
0.9694602755571536
0.969460588439787
0.9694609013120828
0.969461214174042
0.9694615270256646
0.9694618398669513
0.9694621526979027
0.9694624655185192
0.9694627783288015
0.9694550651628754
0.9694484506627736
0.9694487636890416
0.969449076704969
0.9694493897105566
0.9694496151690557
0.9694499281554106
0.9694502411314272
0.9694505540971057
0.9694508670524469
0.969451179997451
0.9694514780688608
0.9694517909934381
0.9694521039076801
0.9694524168115872
0.9694469912151672
0.9694473041931678
0.969447617160832
0.9694479301181603
0.9694482430651531
0.969448556001811
0.9694488689281344
0.969449181844124
0.96944949474978
0.9694498076451034
0.9694501205300942
0.9694504334047532
0.9694507462690808
0.9694510591230776
0.9694513719667441
0.9694516848000808
0.9694519959721603
0.9694523087848661
0.9694526215872437
0.9694529343792934
0.9694532471610159
0.9694535599324117
0.9694538726934812
0.969454185444225
0.9694544981846436
0.9694548109147375
0.9694551236345071
0.9694503359032355
0.9694506486865462
0.9694489494103443
0.9694492622062145
0.9694495749917592
0.9694498877669789
0.9694502005318741
0.9694505132864453
0.9694508260306931
0.9694511387646179
0.9694514514882202
0.9694517642015006
0.9694520785547608
0.9694523912473716
0.9694527039296621
0.9694530166016326
0.9694453109791538
0.969445623762801
0.9694459365361255
0.9694462492991278
0.9694465620518085
0.9694468747941678
0.9694471875262066
0.9694475002479251
0.969447812959324
0.9694481256604038
0.969448438351165
0.969448751031608
0.9694490637017333
0.9694493763615416
0.9694496890110333
0.969450001650209
0.96944905386498
0.9694493665043185
0.9694496791333416
0.96944999175205
0.9694503043604443
0.9694486753550936
0.9694489879748894
0.9694493005843716
0.9694496131835405
0.9694499257723967
0.9694502383509407
0.969450550919173
0.9694485691197946
0.9694488817052482
0.9694491942803903
0.9694495068452217
0.9694498193997426
0.9694501319439536
0.9694504444778552
0.969450757001448
0.9694510695147325
0.969451382017709
0.9694516945103783
0.9694520069927406
0.9694523194647967
0.969452631926547
0.969452944377992
0.9694532568191322
0.9694535692499682
0.9694538816705003
0.9694541940807292
0.9694479883261191
0.96944830082322
0.9694486133100155
0.9694489257865063
0.9694492382526929
0.9694495507085757
0.9694498631541554
0.9694501755894323
0.9694504880144069
0.9694508004290798
0.9694511128334515
0.9694514252275227
0.9694517376112936
0.9694520499847648
0.969447751401679
0.9694480638305641
0.9694483762491486
0.9694486886574329
0.9694490010554176
0.9694492986075308
0.9694496109851624
0.9694499233524958
0.9694502357095316
0.9694505480562704
0.9694508603927126
0.9694511727188586
0.9694514850347091
0.9694517940439054
0.9694521063392206
0.9694524186242419
0.9694527308989696
0.9694530431634043
0.9694533554175464
0.9694536676613966
0.9694539798949553
0.969454292118223
0.9694546043312002
0.9694549165338875
0.9694552287262853
0.9694555409083941
0.9694558530802145
0.969456165241747
0.9694564773929921
0.9694567895339502
0.969457101664622
0.9694574137850078
0.9694577258951083
0.9694580379949238
0.969458350084455
0.9694586621637024
0.9694589742326664
0.9694592862913475
0.9694595950447448
0.9694570866081141
0.9694573986824698
0.9694577107465433
0.9694580228003348
0.969458334843845
0.9694586468770745
0.9694589589000235
0.9694592709126929
0.9694595829150828
0.9694598949071941
0.969460206889027
0.9694605188605822
0.96946083082186
0.9694611427728611
0.969461454713586
0.9694617666440352
0.969462078564209
0.9694623772980095
0.9694626891978515
0.9694630010874198
0.9694633129667148
0.9694636198950257
0.9694639317538571
0.969464243602417
0.9694645554407055
0.9694648672687235
0.9694651790864713
0.9694654908939494
0.9694658026911583
0.9694661144780986
0.9694664262547709
0.9694616680392883
0.9694619798789084
0.9694622917082589
0.9694621935360674
0.969459699674416
0.9694600115259073
0.9694603233671296
0.9694606351980833
0.969460947018769
0.969461258829187
0.969461570629338
0.9694618824192225
0.9694621941988409
0.9694625059681938
0.9694628177272817
0.969463129476105
0.9694634412146644
0.9694637529429603
0.9694640646609931
0.9694643763687635
0.9694646880662718
0.9694649997535187
0.9694653114305046
0.9694656230972301
0.9694659314617312
0.9694662431079915
0.9694665547439927
0.9694668663697356
0.9694671779852205
0.9694674895904479
0.9694678011854185
0.9694681127701327
0.9694684243445909
0.9694687359087938
0.9694690474627418
0.9694693590064353
0.9694678274039108
0.9694681389574282
0.9694684505006919
0.9694687620337021
0.9694690735564596
0.9694693850689646
0.9694696965712178
0.9694700080632198
0.9694703195449709
0.96946674125917
0.9694670527844225
0.9694673642994235
0.9694676758041736
0.9694679872986733
0.9694682987829232
0.9694686102569235
0.9694689217206751
0.9694692331741782
0.969464931561366
0.9694652430702653
0.9694655545689151
0.9694658660573162
0.9694661775354688
0.9694664890033737
0.9694668004610312
0.9694671119084418
0.9694628108965997
0.9694631223993895
0.9694634338919316
0.9694637453742263
0.9694640568462743
0.969464368308076
0.9694646797596318
0.9694649912009424
0.9694653026320083
0.9694656140528298
0.9694659254634075
0.969466236863742
0.9694665482538338
0.9694668596336833
0.969467171003291
0.9694674823626576
0.9694677937117833
0.9694681050506688
0.9694684163793146
0.9694687276977212
0.9694690390058891
0.9694693503038188
0.9694696615915107
0.9694699728689654
0.9694702841361834
0.9694705953931653
0.9694709066399115
0.9694712178764225
0.9694715291026988
0.9694718403187409
0.9694721515245495
0.9694724627201248
0.9694727739054674
0.969473085080578
0.9694733962454568
0.9694737074001045
0.9694740185445215
0.9694743296787085
0.9694746408026658
0.969471708504318
0.969472019661135
0.9694723308077222
0.9694726419440801
0.9694729530702091
0.9694732641861098
0.9694735752917826
0.969473886387228
0.9694721346509012
0.9694724457597992
0.9694727568584701
0.9694730679469147
0.9694733790251333
0.9694736900931265
0.9694740011508948
0.9694743121984385
0.9694746232357584
0.9694749342628549
0.9694752452797285
0.9694755562863796
0.9694758672828089
0.9694761782690167
0.9694764892450036
0.9694768002107702
0.9694771111663169
0.9694774221116441
0.9694777330467524
0.9694780439716424
0.9694783548863145
0.9694786657907694
0.9694789766850072
0.9694792875690287
0.9694795984428344
0.9694799093064246
0.9694802201598001
0.9694805310029612
0.9694808418359083
0.9694811526586422
0.9694814634711633
0.9694817742734719
0.9694820850655689
0.9694823958474544
0.969482706619129
0.9694830173805935
0.969483328131848
0.9694836388728932
0.9694839496037297
0.9694842603243579
0.9694845710347781
0.9694848817349911
0.9694851924249973
0.9694855031047972
0.9694858137743914
0.9694861244337801
0.9694864350829641
0.9694867457219438
0.9694870563507197
0.9694873538304144
0.969487664439
0.9694879750373835
0.969488285625565
0.9694885962035453
0.9694889067713248
0.9694892173289041
0.9694895278762836
0.9694898384134638
0.9694901489404452
0.9694904594572283
0.9694907699638138
0.9694910804602019
0.9694913909463934
0.9694917014223885
0.9694920118881878
0.969492322343792
0.9694926327892014
0.9694929432244165
0.9694932536494378
0.9694878176926892
0.9694881281916682
0.9694884386804518
0.9694887491590406
0.969489059627435
0.9694893700856356
0.9694896805336429
0.9694899876881938
0.9694902981158698
0.9694906085333541
0.969490918940647
0.9694859715364064
0.9694862820096247
0.9694865924726505
0.9694869029254841
0.9694838320507253
0.9694840440553204
0.9694843545346958
0.9694846650038792
0.969484975462871
0.9694852859116719
0.9694855963502823
0.9694859067787026
0.9694862171969335
0.9694865276049753
0.9694868380028286
0.9694853021306061
0.9694856125383828
0.9694859229359715
0.9694862333233727
0.9694865437005868
0.9694868540676146
0.9694871644244564
0.9694874747711125
0.9694877851075838
0.9694880954338706
0.9694884057499733
0.9694887160558927
0.969489026351629
0.9694893366371828
0.9694896469125547
0.9694899571777451
0.9694902674327546
0.9694905776775835
0.9694908879122325
0.9694911981367019
0.9694915083509925
0.9694918185551046
0.9694795016081501
0.9694798119990551
0.9694801223797762
0.9694804327503141
0.96948072014479
0.9694810304953397
0.9694813408357076
0.9694816511658942
0.9694819614859
0.9694822717957257
0.9694825820953714
0.969482892384838
0.9694832026641258
0.9694835129332353
0.969483823192167
0.9694841334409215
0.9694844436794993
0.9694847539079007
0.9694850641261265
0.9694853743341768
0.9694856845320525
0.9694859947197539
0.9694863048972816
0.9694866150646361
0.9694869252218177
0.9694872353688271
0.9694875455056647
0.9694878556323311
0.9694881657488268
0.9694884758551522
0.9694887859513077
0.9694890960372942
0.9694894061131117
0.9694897161787611
0.9694900262342427
0.969487376826523
0.9694876869101926
0.9694879969836943
0.9694883070470287
0.9694886171001963
0.9694889271431975
0.9694892371760329
0.9694895471987028
0.9694898572112081
0.9694901672135489
0.9694904772057259
0.9694907871877395
0.9694910971595903
0.9694909563311666
0.9694912662900825
0.969491576238837
0.9694918861774303
0.969492196105863
0.9694925060241357
0.9694928159322488
0.9694931258302028
0.9694934226058234
0.9694937324836757
0.9694940423513703
0.9694943522089078
0.9694946620562886
0.9694949718935134
0.9694952817205826
0.9694955915374968
0.9694959013442562
0.9694962111408616
0.9694965209273134
0.9694968307036121
0.9694971404697582
0.9694974502257522
0.9694977599715945
0.9694980697072858
0.9694983794328265
0.969498689148217
0.9694989988534579
0.9694993085485497
0.969499618233493
0.969499927908288
0.9695002375729355
0.9695005472274358
0.9695008568717896
0.9695011665059972
0.9695014761300592
0.969501785743976
0.9695020953477483
0.9695024049413764
0.9695027145248609
0.9695030240982023
0.9695033336614011
0.9695036432144576
0.9695039527573726
0.9695042622901464
0.9695045718127796
0.9695048813252727
0.9695051908276261
0.9695055003198404
0.969505809801916
0.9695061192738536
0.9695064287356534
0.9695067381873161
0.969504554835341
0.9695048643075582
0.9695051737696385
0.9695054832215823
0.96950579266339
0.9695061020950622
0.9695064115165994
0.9695067209280022
0.9695070303292709
0.9695073397204061
0.9695076491014084
0.9695079584722781
0.9695082678330158
0.9695085771836219
0.9695088783367711
0.9695091876672498
0.9695094969875985
0.9695098062978176
0.9695101155979078
0.9695104248878693
0.9695107341677028
0.9695110434374089
0.9695113526969878
0.9695116619464403
0.9695119711857667
0.9695122804149675
0.9695125896340433
0.9695128988429945
0.9695132080418217
0.9695135155934621
0.9695138247720695
0.9695141339405543
0.969514443098917
0.9695147522471581
0.9695119970539637
0.9695123062321234
0.9695126154001612
0.9695129245580778
0.9695132337058738
0.9695135428435495
0.9695138519711054
0.9695141610885422
0.9695144701958601
0.9695147792930598
0.9695150883801418
0.9695153974571066
0.9695157065239545
0.9695160155806862
0.9695163246273022
0.9695107748961079
0.9695110840183726
0.9695113931305199
0.9695117022325502
0.9695120113244642
0.9695122369501994
0.9695125460232477
0.9695128550861809
0.9695131641389997
0.9695134731817046
0.9695137822142958
0.9695140912367742
0.9695144002491402
0.9695097925329149
0.9695101016055023
0.969510410667976
0.9695107197203368
0.9695110287625847
0.9695113377947205
0.9695116468167447
0.9695119558286578
0.9695122648304602
0.9695125738221524
0.969512882803735
0.9695131917752084
0.9695135007365732
0.9695138096878297
0.9695141186289786
0.9695144275600204
0.9695147364809553
0.9695150453917842
0.9695153526568098
0.9695141501877215
0.969514459092982
0.9695147679881374
0.9695150768731883
0.9695153857481352
0.9695156946129786
0.9695160034677189
0.9695163123123567
0.9695166211468925
0.9695169299713268
0.9695172387856599
0.9695175475898925
0.9695178563840251
0.9695181488148282
0.9695184575890297
0.9695187663531324
0.9695168560827229
0.9695171648629158
0.9695174736330106
0.9695177823930075
0.969518091142907
0.9695183998827098
0.9695187086124163
0.9695190173320269
0.9695193260415423
0.9695196347409629
0.9695199434302891
0.9695202521095215
0.9695205607786607
0.9695208694377069
0.9695207007050661
0.9695210093517326
0.9695213179883075
0.9695216266147914
0.9695219352311845
0.9695222438374875
0.969522552433701
0.9695201948544608
0.9695205034740791
0.9695208120836079
0.9695211206830474
0.9695214292723985
0.9695217378516615
0.9695220464208368
0.9695223549799251
0.9695226635289269
0.9695229720678424
0.9695232805966725
0.9695235891154174
0.9695238976240775
0.9695242061226537
0.9695245146111462
0.9695248230895556
0.9695251315578823
0.969525440016127
0.9695257484642898
0.9695260569023716
0.9695263653303727
0.9695266737482936
0.9695269821561349
0.9695272856516959
0.9695275940394594
0.9695279024171447
0.9695282075167784
0.9695285158743622
0.9695288242218693
0.9695291325593001
0.9695294408866552
0.9695297492039351
0.9695300575111402
0.9695303658082711
0.9695306740953282
0.9695309823723122
0.9695312906392233
0.9695315988960621
0.9695319071428292
0.9695322153795249
0.9695325236061499
0.9695328318227047
0.9695331400291896
0.9695334482256052
0.9695337564119519
0.9695340645882303
0.969534372754441
0.9695346809105843
0.9695349890566607
0.9695321741833443
0.969532482360298
0.9695270020420887
0.9695273102934518
0.9695276185347459
0.9695279267659712
0.9695282349871285
0.9695271990858548
0.9695275073088288
0.9695278155217353
0.9695281204583622
0.9695284286511888
0.9695287368339495
0.9695290450066448
0.9695293531692751
0.969529661321841
0.9695299694643431
0.9695302775967817
0.9695305857191573
0.9695308938314704
0.9695312019337217
0.9695315100259114
0.9695318181080401
0.969529966039038
0.9695277074799895
0.9695280041801677
0.9695283122994157
0.9695286204086028
0.9695289285077292
0.9695292365967956
0.9695295446758024
0.9695298527447501
0.9695301608036393
0.9695304688524704
0.969530776891244
0.9695310849199604
0.9695313929386202
0.969531700947224
0.9695320089457721
0.969532316934265
0.969532613486557
0.9695329214551277
0.9695332294136447
0.9695335373621086
0.9695338453005198
0.9695341532288788
0.9695344611471862
0.9695347690554423
0.9695350769536478
0.9695353848418031
0.9695356927199086
0.969536000587965
0.9695363084459725
0.9695366162939318
0.9695369241318434
0.9695322073179113
0.969532515217725
0.9695328231074898
0.9695331309872061
0.9695334388568744
0.9695337434529474
0.9695340513025745
0.9695343591421552
0.9695346669716899
0.969534974791179
0.969535282600623
0.9695355904000227
0.9695358981893782
0.9695362059686903
0.9695365137379592
0.9695368214971856
0.9695371292463699
0.9695374369855128
0.9695377447146144
0.9695380524336755
0.9695383601426965
0.9695386678416779
0.9695382283854325
0.9695385360765243
0.9695327526023133
0.9695330603726899
0.9695333681330258
0.9695333887941769
0.9695336965391156
0.9695340042740147
0.9695298231882792
0.969530130976317
0.9695304387543145
0.9695307465222721
0.9695310542801904
0.9695313620280696
0.9695316697659104
0.9695319774937133
0.9695322852114788
0.9695325929192073
0.9695291415249525
0.9695294492739125
0.969529757012835
0.9695300647417205
0.9695303724605695
0.9695306801693826
0.96953098786816
0.9695312955569025
0.9695315983437213
0.9695286219777105
0.9695225084794392
0.9695228162863743
0.9695231240832717
0.9695234318701318
0.9695237396469552
0.9695240474137423
0.9695243551704936
0.9695246629172097
0.9695249706538911
0.969525278380538
0.9695255860971513
0.9695258938037312
0.9695262015002782
0.9695265091867931
0.9695268168632759
0.9695271245297276
0.9695274321861482
0.9695277398325386
0.9695280474688991
0.9695283550952302
0.9695286627115324
0.9695289703178062
0.969529277914052
0.9695295855002705
0.969529893076462
0.9695302006426271
0.969530485380368
0.9695307896671355
0.9695310972036492
0.9695280473300046
0.969528354901188
0.9695225639274939
0.9695228715780166
0.9695231792185118
0.9695234591445374
0.9695237667654304
0.9695240743762973
0.9695243819771386
0.9695246895679548
0.9695249971487463
0.9695253047195137
0.9695256122802575
0.969525919830978
0.9695262273716759
0.9695265349023516
0.9695268424230057
0.9695271499336385
0.9695274574342506
0.9695277649248425
0.9695280724054147
0.9695283798759676
0.9695273399701386
0.969523796025206
0.9695241035504006
0.9695244110655753
0.9695247185707304
0.9695250260658665
0.969525333550984
0.9695256410260834
0.9695259484911651
0.9695262559462299
0.9695240808618345
0.9695243883373051
0.9695246958027588
0.9695250032581959
0.9695253107036171
0.9695256181390228
0.9695259255644136
0.9695262329797898
0.969526540385152
0.9695268477805007
0.9695271551658362
0.9695274625411593
0.9695277699064703
0.9695280642328782
0.9695283715783787
0.9695286789138686
0.9695289862393485
0.9695292935548186
0.9695296008602797
0.9695299081557321
0.9695251266105489
0.969525433968852
0.9695257413171452
0.969526048655429
0.9695225066358459
0.9695226658421078
0.9695229732154557
0.9695232805787939
0.9695235879321232
0.9695238952754439
0.9695241960961137
0.9695245034195248
0.9695247977080674
0.9695251050116769
0.96952541230528
0.9695257195888776
0.96952602686247
0.9695230098008534
0.9695210510040735
0.9695213583386603
0.9695216656632408
0.9695219729778158
0.9695222802823855
0.9695225875769506
0.9695228948615114
0.9695232021360685
0.9695235094006224
0.9695238166551735
0.9695241238997223
0.9695244311342693
0.9695247383588151
0.9695250455733601
0.9695253527779047
0.9695256599724497
0.9695259671569951
0.9695262743315418
0.9695265814960901
0.9695268886506405
0.9695271957951935
0.9695275029297498
0.9695278100543094
0.9695227404398253
0.9695230476318899
0.9695233548139568
0.9695236619860262
0.969523969148099
0.9695242763001753
0.9695245834422559
0.9695248905743411
0.9695251976964314
0.9695255048085274
0.9695218141885338
0.9695221213456873
0.9695224284928459
0.9695227356300098
0.9695230427571797
0.969522617750383
0.9695229248694773
0.9695232319785787
0.9695235390776875
0.9695238429131318
0.9695241499923101
0.9695244570614973
0.969524764120694
0.9695250711699007
0.9695253782091178
0.9695256852383458
0.9695259922575853
0.9695262992668365
0.9695266062661003
0.9695269132553769
0.9695272202346669
0.9695247979054882
0.9695251049091982
0.9695254119029215
0.9695257188866587
0.9695260258604103
0.9695263328241767
0.9695266397779584
0.969526946721756
0.9695272536555698
0.9695275605794005
0.9695278674932484
0.9695281743971141
0.969528481290998
0.9695287881749007
0.9695290950488226
0.969529388903788
0.9695296957579613
0.9695300026021554
0.9695303094363705
0.9695306162606074
0.9695309230748663
0.969531229879148
0.9695315366734527
0.969531843457781
0.9695321502321333
0.9695324569965104
0.9695327637509124
0.96953307049534
0.9695333772297936
0.9695336839542736
0.9695295378066912
0.9695298445836159
0.9695301513505662
0.9695304581075427
0.9695307648545458
0.9695310715915759
0.9695282686091226
0.9695285753767579
0.9695288821344201
0.9695291888821098
0.9695294956198274
0.9695298023475732
0.969530109065348
0.969530415773152
0.9695307224709858
0.96953102915885
0.969531335836745
0.9695316425046713
0.9695319491626292
0.9695322428088317
0.969532549447066
0.9695328560753335
0.9695331626936347
0.96953346930197
0.9695337759003401
0.9695340824887452
0.969534389067186
0.969534695635663
0.9695350021941765
0.9695353087427272
0.9695356152813155
0.9695359218099417
0.9695362283286066
0.9695365348373106
0.969536841336054
0.9695371478248375
0.9695374543036615
0.9695377607725263
0.9695380672314328
0.9695383736803811
0.9695386801193718
0.9695389865484055
0.9695392929674826
0.9695395993766037
0.9695399057757691
0.9695402121649793
0.969540518544235
0.9695375320840097
0.9695351597658745
0.969535466212272
0.9695357726487138
0.9695357103412409
0.9695360167637619
0.9695363231763283
0.9695366295789406
0.9695369359715993
0.9695372423543047
0.9695375487270577
0.9695378550898583
0.9695368815986274
0.9695371879623116
0.9695374943160444
0.9695378006598264
0.9695381069936579
0.9695384133175395
0.9695387196314716
0.9695390259354548
0.9695393322294894
0.969539638513576
0.9695399447877152
0.9695402510519073
0.969540557306153
0.9695408635504524
0.9695411697848063
0.9695414760092151
0.9695391030433461
0.9695394092913686
0.969539715529446
0.9695400217575788
0.9695403279757676
0.9695406341840127
0.9695409403823148
0.9695412465706741
0.9695415527490914
0.969541858917567
0.9695421650761014
0.9695424712246951
0.9695427773633485
0.9695430834920622
0.9695433896108367
0.9695436957196725
0.96954400181857
0.9695443079075297
0.969544613986552
0.9695449200556376
0.9695452261147868
0.9695455321640002
0.9695458382032781
0.9695461442326212
0.9695464502520299
0.9695467562615047
0.9695428601575596
0.9695431662153696
0.9695434722632449
0.969543778301186
0.9695440843291934
0.9695443903472675
0.9695446963554089
0.9695450023536178
0.9695453083418952
0.9695456143202412
0.9695459202886565
0.9695462262471414
0.9695465321956963
0.969546838134322
0.9695471408176353
0.9695474467364563
0.9695477526453494
0.9695480585443151
0.9695483644333539
0.9695486703124662
0.9695489761816525
0.9695492820409133
0.969549587890249
0.9695498937296603
0.9695454896493545
0.9695457955453318
0.9695461014313835
0.9695464073075102
0.9695467131737122
0.9695470190299902
0.9695473248763444
0.9695476307127756
0.9695328628905916
0.9695331689517014
0.9695334750028816
0.9695337810441325
0.9695340870754549
0.9695343898526763
0.9695346958641953
0.9695350018657871
0.9695353078574522
0.9695356138391911
0.9695359165670945
0.9695362225290349
0.9695365284810505
0.9695368344231418
0.9695351049341149
0.9695354108893698
0.9695357168347009
0.9695360227701084
0.969536328695593
0.9695366346111551
0.9695359447980615
0.9695362507099273
0.9695365566118715
0.9695368625038946
0.9695371683859971
0.9695374742581796
0.9695377801204423
0.9695380859727859
0.9695383918152108
0.9695386976477175
0.9695390034703065
0.9695393092829783
0.9695396150857334
0.9695375472222658
0.9695378530436733
0.9695381588551645
0.9695344698448068
0.969534775701232
0.9695350815477399
0.9695353873843311
0.9695356932110061
0.9695359990277652
0.9695363048346092
0.9695355828623162
0.9695358886659918
0.969536194459753
0.9695365002436004
0.9695368060175343
0.9695370663947953
0.9695373721496395
0.9695376778945718
0.9695255077401363
0.9695258136674617
0.9695261195848699
0.9695264254923615
0.969526731389937
0.9695270372775968
0.9695273431553415
0.9695276490231715
0.9695279548810873
0.9695282607290894
0.9695285665671782
0.9695252260724684
0.9695255319498232
0.9695258378172642
0.9695261436747921
0.9695264495224072
0.9695267521191967
0.9695270579470402
0.9695273637649725
0.969527669572994
0.9695279753711051
0.9695282811593064
0.9695221818952274
0.9695224877673897
0.9695227936296401
0.9695230994819792
0.9695234053244076
0.9695237111569256
0.9695240169795338
0.9695243227922327
0.9695246285950225
0.9695249343879041
0.9695252401708778
0.969525545943944
0.9695258517071033
0.9695261574603561
0.9695264632037028
0.9695267187200768
0.9695270244444265
0.9695195921214854
0.9695198979513693
0.9695202037713455
0.9695205095814146
0.9695208153815769
0.9695211211718329
0.9695214269521832
0.9695217327226283
0.9695220384831686
0.9695214615426494
0.9695217672976776
0.9695220730428019
0.9695223787780229
0.9695226845033412
0.9695229902187571
0.969523295924271
0.9695236016198836
0.9695239073055953
0.9695242129814066
0.9695214515898469
0.9695217572955245
0.9695189150680564
0.9695192208049068
0.9695195265318559
0.9695198322489043
0.9695201379560522
0.9695204436533004
0.9695207493406491
0.969521055018099
0.9695213606856506
0.9695182258277936
0.969518531531253
0.9695188372248137
0.9695191429084761
0.9695194485822407
0.9695111512251753
0.9695114570184208
0.9695117628017654
0.9695120685752098
0.9695123743387541
0.969512680092399
0.9695129858361451
0.9695132915699926
0.9695135972939422
0.9695139030079942
0.9695142087121492
0.9695145144064078
0.9695148200907702
0.969515125765237
0.9695154314298088
0.9695157370844859
0.969516042729269
0.9695163483641582
0.9695166539891544
0.9695169596042579
0.9695172652094691
0.9695175708047886
0.9695166011235923
0.9695169067197678
0.9695172123060524
0.9695175178824464
0.9695178234489505
0.9695181290055651
0.9695148534723028
0.969515159067088
0.969515464651983
0.9695157702269888
0.9695160757921054
0.9695163813473335
0.9695158940509022
0.9695123535697998
0.9695126591704216
0.9695129647611544
0.9695132703419987
0.9695135759129548
0.9695138814740235
0.969514187025205
0.9695144925664998
0.9695147980979085
0.9695151036194316
0.9695153961890175
0.96951570169098
0.9695160071830583
0.9695163126652527
0.9695166181375641
0.9695169235999925
0.9695172290525386
0.969517534495203
0.9695178399279859
0.9695181453508879
0.9695184507639095
0.9695187561670513
0.9695190615603136
0.969519366943697
0.9695196723172018
0.9695199776808286
0.969520283034578
0.9695205883784502
0.969520893712446
0.9695211990365656
0.9695215043508096
0.9695218096551785
0.9695221149496729
0.9695224202342929
0.969517809438015
0.969518114782386
0.9695184201168818
0.9695187254415029
0.9695190307562495
0.9695193360611222
0.9695196413561216
0.969519946641248
0.9695202486826632
0.9695205539480974
0.9695174573151595
0.9695177626158545
0.9695180679066773
0.9695183731876281
0.9695186784587078
0.9695189837199165
0.9695192889712548
0.9695195942127233
0.9695198994443223
0.9695202046660524
0.969520509877914
0.9695208150799076
0.9695211202720337
0.9695214254542929
0.9695217306266855
0.9695220357892119
0.9695223409418727
0.9695226460846685
0.9695229512175997
0.9695232563406666
0.9695235614538699
0.96952386655721
0.9695241716506874
0.9695237655772175
0.9695240706624649
0.9695243757378507
0.9695246808033752
0.969524985859039
0.9695252909048425
0.9695255959407864
0.969525900966871
0.9695262059830968
0.9695265109894642
0.9695268159859739
0.9695271209726262
0.9695274259494215
0.9695277276845073
0.9695280326416427
0.9695283375889224
0.9695286425263473
0.9695289474539177
0.9695292523716341
0.969529557279497
0.9695298621775067
0.9695301670656639
0.9695304719439689
0.9695307768124224
0.9695310816710248
0.9695313865197763
0.969526519864098
0.9695268247766984
0.9695271296794468
0.9695274345723438
0.9695277394553897
0.9695280443285852
0.9695283491919306
0.9695286540454265
0.9695289588890734
0.9695292588768147
0.9695295637008431
0.9695298685150239
0.9695301733193574
0.9695304781138443
0.9695307828984849
0.9695310876732799
0.9695313924382295
0.9695316971933344
0.969532001938595
0.9695323066740118
0.9695326113995851
0.9695329161153157
0.9695332208212037
0.96953352551725
0.9695338302034547
0.9695341348798185
0.9695344395463419
0.9695347442030251
0.9695325878082863
0.9695328892553714
0.9695331939223301
0.9695334985794493
0.9695338032267296
0.9695341078641715
0.9695344124917754
0.9695347171095418
0.9695350217174712
0.969535326315564
0.9695356309038209
0.9695359354822422
0.9695362158326711
0.9695365203918137
0.969536824941122
0.9695371294805967
0.9695374340102382
0.9695377256147389
0.969538030124924
0.9695383346252772
0.969538639115799
0.9695389435964901
0.9695392480673507
0.9695395525283814
0.9695398569795828
0.9695389685234572
0.9695392729742567
0.9695395774152276
0.9695398818463703
0.9695401862676855
0.9695385747724669
0.9695388792050518
0.9695391836278094
0.9695394880407404
0.969539792443845
0.969540083925568
0.96954038830923
0.969540692683067
0.9695409970470797
0.9695413014012685
0.9695416057456339
0.9695419100801763
0.9695422144048963
0.9695425187197942
0.9695428230248707
0.9695431273201262
0.9695434316055609
0.9695437358811757
0.9695440401469708
0.9695443444029468
0.969540769665643
0.9695410739645706
0.9695413782536784
0.969541682532967
0.9695419868024368
0.9695422910620883
0.9695382891535831
0.9695385934630737
0.9695388977627452
0.969539202052598
0.9695395063326328
0.9695398106028497
0.9695401148632494
0.9695404191138325
0.9695407233545992
0.96954102758555
0.9695413318066857
0.9695371128537271
0.969537417128196
0.9695377213928486
0.9695380256476854
0.9695383298927069
0.9695386341279136
0.969538938353306
0.9695392425688845
0.9695381983875526
0.9695385026052525
0.9695388068131393
0.9695391110112135
0.9695394151994754
0.9695397193779255
0.9695361465024074
0.9695364474983191
0.9695367517099128
0.9695370559116947
0.9695373601036652
0.9695376642858248
0.969537968458174
0.9695382726207131
0.9695385767734429
0.9695388809163635
0.9695391850494758
0.9695394891727799
0.9695397932862765
0.9695400973899659
0.9695404014838487
0.9695407055679254
0.9695410096421964
0.9695413137066621
0.9695416177613231
0.9695419218061799
0.9695422258412328
0.9695425298664825
0.9695428338819293
0.9695431378875738
0.9695434418834163
0.9695437458694575
0.9695440498456978
0.9695443538121374
0.9695416046043834
0.9695379366491226
0.9695382406994055
0.9695385447398863
0.9695388487705653
0.969539152791443
0.9695394568025199
0.9695397608037964
0.9695400647952731
0.9695403687769505
0.9695393172591764
0.9695396212431032
0.9695399252172314
0.9695402291815615
0.9695405331360938
0.9695408370808288
0.9695411410157672
0.9695414449409091
0.9695417488562553
0.9695420527618062
0.969542356657562
0.9695426605435237
0.9695429644196913
0.9695432682860655
0.9695435721426466
0.9695438759894354
0.969544179826432
0.9695444836536371
0.9695447874710511
0.9695450912786745
0.9695453950765077
0.9695456988645513
0.9695460026428058
0.9695463064112715
0.9695466101699489
0.9695469139188385
0.9695472176579408
0.9695475213872564
0.9695478251067856
0.9695481288165289
0.9695461610340625
0.969546464760828
0.9695467684778079
0.9695470721850025
0.9695473629953993
0.9695476666832327
0.9695479703612823
0.9695482740295486
0.9695485776880322
0.9695488813367332
0.9695453772313062
0.9695456809217752
0.9695459846024613
0.9695462882733651
0.9695465919344869
0.9695423907621064
0.9695426815916963
0.9695429852962334
0.969543288990988
0.9695435926759607
0.969543896351152
0.9695442000165623
0.969544503672192
0.9695448073180417
0.9695451109541119
0.9695454145804029
0.9695457149763034
0.9695460185830895
0.969546322180098
0.9695466257673292
0.9695469293447837
0.969547232912462
0.9695475364703644
0.9695478400184916
0.9695481435568438
0.9695484470854218
0.9695487506042257
0.9695490541132563
0.9695493576125139
0.969549661101999
0.9695499645817122
0.9695502680516537
0.9695505715118242
0.9695508749622241
0.9695511784028539
0.969551481833714
0.9695517852548049
0.9695520886661271
0.9695523920676811
0.9695526954594673
0.9695529988414862
0.9695533022137383
0.9695506696073865
0.9695509730073638
0.9695512763975742
0.9695515797780182
0.9695518831486962
0.9695521865096087
0.9695524898607562
0.9695527932021389
0.9695530965337578
0.9695533998556128
0.9695537031677048
0.9695540064700341
0.9695543097626012
0.9695546130454065
0.9695549163184506
0.9695552195817337
0.9695555228352567
0.9695558260790197
0.9695561293130234
0.9695564325372681
0.9695567357517544
0.9695570389564827
0.9695573421514535
0.9695576453366672
0.9695579485121245
0.9695582516778256
0.9695585548337711
0.9695588579799614
0.9695591611163971
0.9695594642430785
0.9695597673600063
0.9695542384611314
0.9695545416523786
0.9695548448338704
0.9695551480056074
0.9695554511675899
0.9695557543198184
0.9695560574622937
0.9695563605950158
0.9695566637179854
0.969556966831203
0.969557269934669
0.9695575730283839
0.9695578761123481
0.9695581791865622
0.9695431921640085
0.9695434954646557
0.9695437987555462
0.9695441020366806
0.9695443940495146
0.9695446973113191
0.9695450005633688
0.9695453038056641
0.9695456070382056
0.9695459102609937
0.9695400572526751
0.9695403605549611
0.9695406638474919
0.9695409671302682
0.9695412704032901
0.9695415736665584
0.9695418769200733
0.9695421801638355
0.9695424833978453
0.9695427866221034
0.96954308983661
0.9695433930413656
0.9695436962363708
0.9695439994216261
0.9695443025971319
0.9695446057628886
0.9695449089188968
0.9695452120651568
0.9695455152016692
0.9695458183284344
0.969546121445453
0.9695464245527254
0.9695467276502521
0.9695470307380335
0.9695473338160701
0.9695476368843623
0.9695479399429106
0.9695482429917156
0.9695485460307776
0.9695432229549694
0.9695435260649828
0.969543829165252
0.969544132255777
0.9695444353365585
0.9695447384075971
0.9695450414688932
0.9695453445204472
0.9695456475622596
0.9695459505943308
0.9695385760210329
0.9695388791570155
0.9695391822832546
0.9695394853997504
0.9695397885065035
0.9695400916035143
0.9695323932123016
0.9695326964184144
0.9695329996147823
0.9695333028014058
0.9695336059782851
0.9695339091454208
0.9695342123028134
0.9695345154504634
0.9695348185883712
0.9695351217165372
0.969535424834962
0.969535727943646
0.9695360310425897
0.9695363341317936
0.969536637211258
0.9695369402809837
0.9695295684590582
0.9695298716326126
0.9695301747964254
0.9695304779504974
0.9695307810948288
0.9695310842294201
0.9695313873542719
0.9695316904693845
0.9695319935747585
0.9695302758193237
0.9695305789376842
0.9695308820463066
0.9695311851451911
0.9695314882343382
0.9695286912109472
0.9695289943304164
0.969529297440148
0.9695285854258618
0.9695288885324242
0.9695245177563601
0.9695248209185174
0.9695251240709367
0.9695254272136185
0.969523809524271
0.9695241126783274
0.9695244158226466
0.969524718957229
0.9695250220820752
0.9695253251971856
0.9695256283025605
0.9695259313982006
0.9695262344841062
0.969526537560278
0.9695268406267162
0.9695271436834215
0.9695274467303941
0.9695277497676348
0.9695280527951439
0.9695283558129217
0.969528658820969
0.9695261215122952
0.9695264245464857
0.9695135813375629
0.9695138845633583
0.9695141877794171
0.9695144909857398
0.9695106778196246
0.9695109810725615
0.9695112843157615
0.9695115875492252
0.9695118907729531
0.9695121939869454
0.9695124971912029
0.969512800385726
0.9695131035705149
0.9695134067455704
0.9695137099108928
0.9695140130664827
0.9695143162123404
0.9695146193484665
0.9695149224748614
0.9695152255915255
0.9695155286984594
0.9695158317956636
0.9695161348831384
0.9695164379608844
0.9695167137450861
0.9695170168038136
0.9695173198528138
0.9695176228920869
0.9695179259216335
0.9695182289414541
0.9695185319515491
0.969518834951919
0.9695191379425643
0.9695194409234854
0.9695197438946828
0.9695200468561569
0.9695203498079084
0.9695206527499374
0.9695209556822446
0.9695212586048305
0.9695215615176955
0.9695218644208401
0.9695221673142647
0.9695224701979698
0.9695227730719558
0.9695230759362233
0.9695233787907728
0.9695236816356045
0.9695239844707192
0.9695242872961172
0.9695245901117989
0.9695248929177649
0.9695251957140156
0.9695254985005515
0.9695238538295884
0.9695241566279357
0.9695244594165685
0.9695247477587604
0.9695250505281975
0.9695246427029319
0.9695249454643412
0.969525248216038
0.969524785872853
0.9695123470259819
0.9695126499651776
0.9695129528946559
0.969513255814417
0.9695135587244615
0.9695138616247899
0.9695141645154027
0.9695144673963003
0.9695147702674831
0.9695150731289517
0.9695153759807065
0.9695156788227479
0.9695159816550766
0.9695162844776928
0.9695098619334026
0.9695101648444393
0.9695104677457616
0.9695107706373698
0.9695110735192645
0.9695113763914462
0.9695116792539153
0.9695119660728087
0.9695122689161111
0.9695125717497024
0.9695128745735829
0.9695131773877532
0.9695134801922137
0.9695137829869649
0.9695140857720072
0.9695143885473411
0.9695146913129672
0.9695149940688857
0.9695152968150973
0.9695155995516024
0.9695159022784015
0.9695162049954948
0.9695165077028832
0.9695168104005669
0.9695171130885464
0.9695174157668222
0.9695177184353947
0.9695180210942645
0.9695183237434319
0.9695186263828975
0.9695189290126618
0.969519231632725
0.9695195342430879
0.9695198368437508
0.9695201394347142
0.9695204420159784
0.9695207445875441
0.9695210471494118
0.9695213497015817
0.9695157355773878
0.9695160382049807
0.9695163408228743
0.969516643431069
0.9695169460295655
0.969517248618364
0.9695175511974651
0.9695158748221996
0.9695161774136171
0.9695164799953374
0.9695167825673613
0.9695170851296889
0.969517387682321
0.9695176902252579
0.9695179927585
0.969518295282048
0.969518536914077
0.9695188394192132
0.9695191419146566
0.9695194444004075
0.9695197468764665
0.969520049342834
0.9695203517995105
0.9695206542464964
0.9695209566837922
0.9695197565082746
0.9695200589502618
0.9695203613825596
0.9695206638051683
0.9695209662180886
0.9695212686213207
0.9695215710148654
0.9695218733987228
0.9695221757728935
0.969522478137378
0.9695227804921769
0.9695230828372905
0.9695233851727192
0.9695236874984636
0.9695239898145241
0.9695219362592741
0.9695222385936977
0.9695225409184375
0.9695228432334942
0.9695231423359983
0.9695234446317412
0.9695237469178023
0.969524049194182
0.9695243514608808
0.9695246537178992
0.9695249559652376
0.9695252582028966
0.9695255460198088
0.9695258482383408
0.9695261504471947
0.969526452646371
0.9695267420268525
0.96952704420688
0.9695273463772311
0.9695276485379066
0.9695279282745615
0.9695282304162455
0.9695285325482551
0.9695288346705908
0.969529136783253
0.9695294388862422
0.9695297409795588
0.9695295371961055
0.9695298392781764
0.9695301413505759
0.9695304434133044
0.9695307454663624
0.9695310475097505
0.9695313495434689
0.9695316515675182
0.9695319535818989
0.9695322555866115
0.9695325575816562
0.9695328595670338
0.9695331615427447
0.9695334635087891
0.9695337654651678
0.969534067411881
0.9695343693489293
0.9695346712763132
0.9695313467236801
0.969531648689773
0.9695319506462009
0.9695322525929644
0.9695325545300639
0.9695328564574999
0.9695331583752727
0.9695334602833829
0.9695337621818311
0.9695340640706175
0.9695343659497427
0.9695346678192073
0.9695349696790114
0.9695275768829271
0.9695278788465285
0.9695281808004669
0.969528482744743
0.9695287846793572
0.96952908660431
0.9695293885196018
0.9695296904252331
0.9695299923212043
0.9695302942075159
0.9695305960841684
0.9695308979511622
0.9695311998084979
0.9695315016561757
0.9695318034941964
0.9695321053225603
0.9695324071412678
0.9695327089503193
0.9695330107497155
0.9695333125394567
0.9695336143195434
0.9695338617065087
0.9695341634681577
0.9695344652201536
0.9695347669624969
0.9695350686951878
0.969535370418227
0.9695356721316151
0.9695359738353522
0.969536275529439
0.969536577213876
0.9695368788886635
0.9695371773553373
0.9695374790108785
0.9695377806567717
0.9695380822930172
0.9695383839196157
0.9695386855365675
0.9695389871438731
0.9695392887415331
0.9695395903295477
0.9695398919079176
0.9695401934766431
0.9695404934367736
0.9695407821948332
0.9695410837348586
0.9695392635589226
0.9695355855788514
0.9695358871874982
0.9695361887865008
0.9695364903758596
0.9695367919555752
0.969532553157942
0.969532854790959
0.9695331564143317
0.9695334580280607
0.9695284889859845
0.9695287906646836
0.9695290923337375
0.9695293939931467
0.9695296956429119
0.9695299972830335
0.9695302989135117
0.9695306005343471
0.9695309021455403
0.9695312037470917
0.9695315053390017
0.9695318069212707
0.9695321084938993
0.9695324100568878
0.9695327116102369
0.969533013153947
0.9695333146880184
0.9695336162124516
0.9695339177272473
0.9695342192324056
0.9695345207279272
0.9695348222138126
0.9695351204939485
0.9695354219606137
0.9695357202216326
0.9695360216690795
0.9695363231068924
0.9695366245350718
0.9695369259536182
0.9695372273625319
0.9695375287618134
0.9695378301514633
0.969538131531482
0.96953843290187
0.9695387342626277
0.9695390356137555
0.969539336955254
0.9695396382871235
0.9695399396093646
0.9695402409219778
0.9695405422249633
0.9695408435183218
0.9695411448020538
0.9695414460761596
0.9695417473406397
0.9695420485954945
0.9695403993614915
0.9695407006282546
0.9695410018853929
0.9695413031329069
0.969541604370797
0.9695419055990636
0.9695402724983129
0.9695405737382301
0.9695408749685245
0.9695406858443575
0.9695340329025615
0.9695343342228901
0.9695346355335939
0.9695349368346731
0.9695352381261281
0.9695355394079596
0.9695358406801678
0.9695361419427534
0.9695364431957167
0.9695367444390584
0.9695370456727787
0.969537346896878
0.969537648111357
0.9695379493162162
0.9695382505114557
0.9695385516970764
0.9695388528730784
0.9695391540394623
0.9695394551962287
0.9695397563433779
0.9695400574809103
0.9695403586088266
0.9695365979056938
0.96953689907923
0.9695372002431494
0.9695375013974522
0.9695378025421391
0.9695381036772104
0.9695384048026665
0.9695387059185081
0.9695390070247355
0.969533754250881
0.9695340426555575
0.9695343438218067
0.9695346449784407
0.96953494612546
0.969535247262865
0.9695355483906563
0.9695358495088342
0.9695294338302199
0.9695227262574533
0.969523027565872
0.9695233288646723
0.9695236301538546
0.9695239330294866
0.9695242342994087
0.9695245355597142
0.9695248368104036
0.9695251380514772
0.9695254392829356
0.9695257405047791
0.9695260417170084
0.9695263429196238
0.9695266441126258
0.9695269452960148
0.9695272464697913
0.9695275268890542
0.9695278280439382
0.969528129189211
0.9695284303248732
0.9695259613855031
0.9695262625461454
0.969526563697177
0.9695268648385985
0.9695271659704101
0.9695274670926125
0.9695277682052059
0.969528069308191
0.9695283704015683
0.969528671485338
0.9695289725595005
0.9695292736240567
0.9695295746790068
0.9695287079436131
0.969529008997982
0.9695293100427456
0.9695287496415389
0.9695254693960391
0.9695257704828597
0.9695260715600745
0.969526372627684
0.9695266736856888
0.9695269747340891
0.9695272757728856
0.9695275768020787
0.9695278778216687
0.9695281788316563
0.9695284798320418
0.9695287808228257
0.9695235490203915
0.9695238500802157
0.969524151130437
0.9695180408923085
0.9695183420255734
0.9695159559203486
0.9695162570772592
0.9695165582245644
0.9695168593622648
0.9695171604903607
0.9695174616088527
0.9695177627177411
0.9695180638170264
0.9695183649067093
0.9695186659867898
0.9695189670572688
0.9695192681181465
0.9695195691694234
0.9695198702111
0.9695201712431768
0.9695204722656542
0.9695207732785326
0.9695210742818126
0.9695213752754945
0.969521676259579
0.9695219772340663
0.969522278198957
0.9695225791542514
0.9695228800999502
0.9695231810360537
0.9695234819625625
0.9695237828794769
0.9695240837867974
0.9695243846845245
0.9695246855726586
0.9695249864512002
0.9695252873201498
0.9695255881795077
0.9695258890292746
0.9695261898694507
0.9695264907000367
0.9695267915210329
0.9695270923324398
0.969527393134258
0.9695276939264876
0.9695279947091294
0.9695282954821837
0.969528596245651
0.9695222672004975
0.9695225680504497
0.9695228688908129
0.9695231697215876
0.9695234705427742
0.9695237713543732
0.969524072156385
0.9695243729488101
0.969524673731649
0.969524974504902
0.9695252752685698
0.9695255760226527
0.9695258767671512
0.9695261775020657
0.9695264782273967
0.9695267789431447
0.9695267864829541
0.9695270871842083
0.9695273878758807
0.9695200777495722
0.9695148023647722
0.9695151032377908
0.9695154041012228
0.9695157049550687
0.9695160057993287
0.9695163066340035
0.9695166074590933
0.9695169082745988
0.9695172090805204
0.9695175098768585
0.9695134810524503
0.9695137818985898
0.969514082735145
0.9695143835621165
0.9695146843795046
0.9695149851873097
0.9695152859855324
0.9695155867741732
0.969512759417531
0.9695130602368313
0.9695133610465493
0.9695136618466855
0.9695139626372405
0.9695142634182146
0.9695145641896084
0.9695148649514221
0.9695151657036565
0.9695154664463118
0.9695157671793886
0.9695160679028872
0.9695149640911143
0.9695152648178239
0.9695155655349561
0.9695079028667151
0.969508203691497
0.969508504506699
0.9695064614752434
0.9695067623086063
0.9695070631323894
0.969507363946593
0.9695076647512175
0.9695079655462635
0.9695007674064182
0.9695010683016991
0.969501369187399
0.9695016700635185
0.9695019709300579
0.9695022717870176
0.9695025726343983
0.9695009392516195
0.9695012401106347
0.9695015409600709
0.9695018417999289
0.9695021426302092
0.969502443450912
0.9695027442620379
0.9695030450635873
0.9695033458555607
0.9695036466379586
0.9695039474107814
0.9695042481740296
0.9695045489277035
0.9695048496718037
0.9695051504063307
0.969505451131285
0.9695057518466668
0.9695060525524767
0.9695063532487151
0.9695066539353827
0.9695069546124797
0.9695072552800066
0.9695075559379639
0.9695078565863521
0.9695081572251716
0.9695084578544227
0.9695087584741062
0.9695090590842224
0.9695093596847716
0.9695096602757545
0.9695099608571713
0.9695102614290227
0.9695105619913091
0.9695108625440308
0.9695111630871885
0.9695114636207826
0.9695117641448133
0.9695120646592813
0.9695123651641869
0.9695126656595309
0.9695129661453132
0.9695132666215348
0.9695135670881959
0.9695138675452969
0.9695141679928384
0.9695144684308207
0.9695147688592445
0.9695150692781099
0.9695153696874177
0.9695156700871682
0.9695159704773619
0.9695162708579992
0.9695165712290805
0.9695168715906065
0.9695171719425774
0.9695095767528724
0.9695098756207825
0.9695101760696935
0.9695104765090473
0.9695107769388444
0.9695110773590853
0.9695113777697703
0.9695102802256728
0.9695105806394798
0.9695108810437317
0.969511181438429
0.969511481823572
0.9695117821991612
0.969505796387473
0.9695060968439192
0.9695063972908098
0.9695066834167613
0.9695069838447695
0.9695072842632236
0.9695075719515005
0.9695078723510497
0.9695081727410462
0.96950847312149
0.9695087734923821
0.9695090738537225
0.969509374205512
0.9695096745477508
0.9695099748804396
0.9695102752035786
0.9694983386332255
0.9694986391318084
0.969498939620837
0.9694992401003114
0.9694995405702322
0.9694957809399871
0.9694960814553444
0.9694963819611474
0.9694966824573965
0.9694969829440923
0.9694972834212351
0.9694975838888256
0.969497884346864
0.9694981847953509
0.9694984852342866
0.9694987856636719
0.9694990860835068
0.9694993864937921
0.969499686894528
0.9694999872857153
0.9695002876673542
0.9695005864501505
0.9695008868127193
0.9695011871657411
0.9695014875092163
0.9695017878431454
0.969502088167529
0.9695023884823674
0.969502688787661
0.9695029890834105
0.969503289369616
0.9695035896462783
0.9695038899133976
0.9695041901709746
0.9695044904190095
0.969504790657503
0.969504798525962
0.9695050987500191
0.9695053989645358
0.9695056991695126
0.9695059945985058
0.96950629478448
0.9695065949609157
0.9695068951278135
0.9695071952851736
0.9695074954329965
0.9695063054051086
0.969506605557532
0.9695052440114058
0.969505544171154
0.9695058443213658
0.9695061444620415
0.969503356526083
0.9695036566967418
0.9695039568578642
0.969504257009451
0.9695045571515024
0.9695048572840191
0.9695051574070014
0.9695054575204497
0.9695057576243646
0.9695060577187465
0.9695063578035958
0.969506657878913
0.9695069579446987
0.969507258000953
0.9695075580476766
0.9695078580848701
0.9695081581125335
0.9695084581306677
0.969508758139273
0.9695090581383496
0.9695093581278984
0.9695096581079196
0.9695099580784137
0.9695102580393811
0.9695105579908223
0.9695108579327378
0.9695050049228306
0.9695053049433943
0.9695056049544305
0.9695059049559396
0.9695062049479222
0.9695065049303786
0.9695068049033094
0.969507104866715
0.9695074048205957
0.9695077047649522
0.9695080046997848
0.9695083046250941
0.9695086045408803
0.9695089044471441
0.9695092043438858
0.9695095042311059
0.9695098041088049
0.9695101039769832
0.9695104038356414
0.9695107036847797
0.9695110035243987
0.9695113033544988
0.9695116031750804
0.9695119029861442
0.9695122027876905
0.9695125025797197
0.9695128023622323
0.9695131021352287
0.9695134018987094
0.9695137016526749
0.9695140013971255
0.9695143011320619
0.9695146008574844
0.9695149005733934
0.9695152002797894
0.9695154999766731
0.9695157996640444
0.9695160993419043
0.969516399010253
0.969516698669091
0.9695169983184186
0.9695125152736493
0.9695108235485577
0.969511123276846
0.9695114229956223
0.9695117227048873
0.9695120224046413
0.9695123220948848
0.9695126217756183
0.9695129214468421
0.9695132179353639
0.9695135175876203
0.9695138172303684
0.9695141168636088
0.9695144164873418
0.9695147161015679
0.9695150157062876
0.9695153153015013
0.9695156148872095
0.9695159144634126
0.969516214030111
0.9695165135873054
0.9695168131349959
0.9695171126731833
0.9695174122018677
0.96951771172105
0.9695167057932579
0.9695170053141431
0.9695173048255267
0.969517604327409
0.9695179038197906
0.9695182033026719
0.9695185027760533
0.9695188022399354
0.9695191016943184
0.969519401139203
0.9695148174585303
0.9695151169618614
0.969515416455693
0.9695157159400253
0.969516015414859
0.9695163148801944
0.9695166143360321
0.9695169137823724
0.9695172132192158
0.9695175126465627
0.9695113725743719
0.9695116720848361
0.969511971585802
0.9695122710772701
0.9695125658024704
0.9695128652750195
0.969513164738072
0.9695134641916285
0.9695137636356894
0.9695081429459548
0.9695084424648858
0.9695087419743196
0.9695090414742566
0.9695093409646973
0.9695096404456421
0.9695099399170916
0.9695102393790459
0.9695105388315058
0.9695108382744717
0.9695111377079438
0.9695114371319229
0.9695117365464092
0.9695120359514033
0.9695123353469056
0.9695126347329165
0.9695129341094364
0.969513233476466
0.9695058312600885
0.9695061307302073
0.9695064301908333
0.9695030541736179
0.9695033536735121
0.9695036452394803
0.9695039447205137
0.9694987432253044
0.969499042774533
0.9694993423142672
0.9694996418445074
0.9694999413652541
0.9695002408765077
0.9695005403782687
0.9695008208546116
0.9695011203376901
0.9695014198112772
0.9695017192753735
0.9695020187299795
0.9695023181750956
0.9695026176107221
0.9695029170368596
0.9695032164535086
0.9695035158606694
0.9695038152583425
0.9695041146465285
0.9695044140252277
0.9695047133944406
0.9695050127541675
0.9695007620410377
0.9695010614538792
0.9695013608572337
0.969501660251102
0.9695019596354842
0.9695022590103811
0.969502558375793
0.9695028577317204
0.9695031570781637
0.9695034564151233
0.9695037557425997
0.9695040550605935
0.9695043543691048
0.9695046536681343
0.9695049529576826
0.9695052522377497
0.9695055515083365
0.9695058507694432
0.9695061500210703
0.9695064492632183
0.9695067484958876
0.9695070477190786
0.9695073469327918
0.9695076461370278
0.9695079453317869
0.9695082445170694
0.9695085436928761
0.9695088428592071
0.9695091420160632
0.9695094411634445
0.9695097403013517
0.9695100394297852
0.9695103385487454
0.9695106376582326
0.9695109367582476
0.9695112358487906
0.9695115349298621
0.9695118340014626
0.9695121330635925
0.9695124321162523
0.9695127311594424
0.9695130301931633
0.9695133292174153
0.969513628232199
0.9695139272375148
0.9695142230670528
0.9695145220534843
0.9695148210304493
0.9695151199979483
0.9695154189559815
0.9695157179045496
0.969516016843653
0.969516315773292
0.9695166146934672
0.969516913604179
0.9695172125054279
0.9695175113972143
0.9695178102795386
0.9695181091524013
0.969518408015803
0.9695187068697438
0.9695190057142246
0.9695193045492454
0.9695196033748069
0.9695199021909096
0.9695202009975536
0.9695204997947399
0.9695207985824684
0.9695210973607399
0.9695213961295548
0.9695216948889134
0.9695219936388163
0.9695222923792639
0.9695225911102566
0.9695228898317949
0.9695231885438792
0.96952348724651
0.9695237859396878
0.969524084623413
0.969524383297686
0.9695246819625073
0.9695249806178773
0.9695252792637964
0.9695164691554272
0.9695167679265626
0.9695170666882441
0.969517365440472
0.9695176641832467
0.9695179629165687
0.9695182616404385
0.9695185603548565
0.9695188590598232
0.9695191577553389
0.9695194564414042
0.9695197551180195
0.9695200537851852
0.9695203524429019
0.9695206510911699
0.9695209497299898
0.9695212483593618
0.9695215469792866
0.9695218455897645
0.969522144190796
0.9695224427823814
0.9695227413645214
0.9695230399372164
0.969523327429072
0.9695236244014503
0.969523922946013
0.9695179664399327
0.9695182650645344
0.9695185636796906
0.9695188622854016
0.969519160881668
0.9695194594684904
0.9695197580458689
0.9695200566138042
0.9695203551722966
0.9695206537213468
0.9695209522609549
0.9695212507911216
0.9695215493118472
0.9695218478231323
0.9695221463249772
0.9695224448173825
0.9695227433003485
0.9695230417738757
0.9695179028259134
0.9695182013665341
0.9695184998977145
0.9695187984194553
0.9695190969317569
0.9695181496242103
0.9695184481373303
0.9695187466410117
0.969519045135255
0.9695193436200606
0.9695196420954292
0.9695199405613608
0.9695202390178562
0.9695205374649157
0.9695208359025398
0.9695211343307288
0.9695214327494834
0.9695176798816163
0.9695179783455398
0.9695182768000281
0.9695185752450817
0.9695188736807009
0.9695173971460049
0.9695176955908106
0.9695179940261824
0.9695182924521208
0.9695185908686264
0.9695188892756993
0.9695191876733401
0.9695194860615494
0.9695197844403275
0.9695200828096748
0.9695201536059451
0.9695197692798768
0.9695200549932935
0.9695203533395058
0.9695206516762892
0.9695209500036441
0.9695212483215709
0.9695215466300701
0.9695218449291422
0.9695221432187875
0.9695224414990065
0.9695227397697997
0.9695230380311676
0.9695233362831105
0.969523634525629
0.9695239327587233
0.969524230982394
0.9695245291966418
0.9695248274014667
0.9695251255968694
0.9695224016182031
0.9695226998425063
0.9695229980573868
0.9695232962628456
0.9695235944588827
0.9695238926454988
0.9695241908226941
0.9695244889904694
0.969524787148825
0.9695250852977612
0.9695253834372785
0.9695239267103248
0.9695242248587238
0.9695245229977045
0.9695248211272672
0.9695251192474125
0.9695223011929349
0.9695225993434625
0.9695228974845725
0.9695231956162652
0.9695234937385411
0.9695237918514006
0.9695240899548442
0.9695243880488722
0.9695246861334853
0.9695249842086838
0.9695252822744681
0.9695255803308388
0.9695258783777961
0.9695261764153408
0.969526474443473
0.9695267724621933
0.9695270704715022
0.9695273684714001
0.9695276664618874
0.9695279644429645
0.969528262414632
0.9695285603768902
0.9695288583297396
0.9695291562731807
0.9695294542072139
0.9695297521318397
0.9695300500470584
0.9695303479528705
0.9695306458492766
0.969530943736277
0.9695312416138722
0.9695315394820626
0.9695318373408486
0.9695321351902307
0.9695324330302095
0.9695327308607852
0.9695330286819583
0.9695333264937295
0.9695336242960988
0.969533922089067
0.9695342198726344
0.9695345176468015
0.9695348154115687
0.9695351131669364
0.9695354109129052
0.9695357086494755
0.9695360063766476
0.969536304094422
0.9695366018027992
0.9695368995017798
0.9695371971913639
0.9695374948715522
0.9695377925423451
0.9695380902037429
0.9695383878557462
0.9695386854983554
0.969538983131571
0.9695392807553933
0.969539578369823
0.9695398759748602
0.9695401735705056
0.9695404711567596
0.9695407687336226
0.969541066301095
0.9695413638591773
0.96954166140787
0.9695419589471735
0.9695422564770882
0.9695425539976147
0.9695428515087532
0.9695431490105043
0.9695417899856563
0.9695420874947673
0.9695423849944913
0.9695426824848289
0.9695429799657804
0.9695432774373464
0.9695435748995271
0.9695438723523232
0.9695441697957351
0.9695444672297631
0.9695447646544078
0.9695450620696695
0.9695453594755487
0.9695456568720459
0.9695459542591616
0.9695442532457034
0.9695445506455765
0.9695448480360684
0.9695451454171795
0.9695454427889102
0.9695457401512609
0.9695460375042323
0.9695463348478245
0.9695466321820382
0.9695469295068737
0.9695472268223315
0.969547524128412
0.9695478214251158
0.9695481187124432
0.9695484159903945
0.9695487132589705
0.9695490105181713
0.9695493077679976
0.9695496050084498
0.9695499006627385
0.9695453430256677
0.9695456403145735
0.9695459375941043
0.969546234864261
0.9695465321250435
0.9695468293764526
0.9695471266184889
0.9695425695281404
0.9695428668279634
0.9695431641184123
0.9695434613994875
0.9695437586711896
0.9695440559335189
0.9695443531864758
0.9695446504300608
0.9695449476642743
0.9695452448891169
0.9695415019393883
0.9695417992091759
0.969542096469592
0.9695423937206368
0.9695426909623107
0.9695401431210838
0.9695404403888613
0.9695407376472681
0.9695410348963044
0.9695413321359706
0.9695416293662673
0.969541926587195
0.9695422237987539
0.9695425210009446
0.9695428181937675
0.9695395048308344
0.9695398020618233
0.969540099283444
0.9695403964956969
0.9695406936985824
0.969540990892101
0.9695412880762532
0.9695415852510392
0.9695418824164598
0.9695421795725151
0.9695424767192058
0.9695427738565322
0.9695430709844948
0.9695433681030939
0.9695436652123303
0.969543962312204
0.9695442594027157
0.969544556483866
0.9695422555187561
0.9695425526221163
0.969542849716115
0.9695431468007526
0.9695434312726423
0.9695437283387576
0.969544025395513
0.969544322442909
0.9695446194809462
0.9695449165096248
0.9695452135289454
0.9695455105389085
0.9695458075395144
0.9695461045307635
0.9695464015126565
0.9695466984851935
0.9695469954483752
0.9695472924022019
0.9695475893466743
0.9695478862817924
0.9695481832075571
0.9695484801239685
0.9695487770310272
0.9695490739287336
0.9695493708170881
0.9695496676960913
0.9695499645657435
0.9695502614260453
0.9695433565887812
0.9695436535437956
0.9695439504894572
0.9695442474257665
0.9695445412032664
0.969544838120922
0.9695451350292266
0.9695454319281805
0.9695457288177844
0.9695460256980386
0.9695452109154772
0.969545507794537
0.9695458046642478
0.9695461015246102
0.9695463983756246
0.9695466952172914
0.9695469920496111
0.9695472888725841
0.9695475856862108
0.9695478824904917
0.9695481792854274
0.9695484760710179
0.9695487728472642
0.9695490696141662
0.9695493663717247
0.96954966311994
0.9695499598588126
0.9695502565883429
0.9695505501602637
0.9695508468711603
0.969551143572716
0.9695514402649312
0.9695517369478063
0.9695520336213417
0.969552330285538
0.9695526269403955
0.9695529235859147
0.969553220222096
0.9695535168489399
0.9695538134664468
0.9695541100746171
0.9695521010392052
0.9695523976649895
0.9695526942814374
0.9695529908885495
0.9695532859126132
0.9695535825010796
0.9695538790802113
0.9695541756500088
0.9695544722104725
0.969554768761603
0.9695526671916777
0.969552963761878
0.9695532556022016
0.9695492974372747
0.9695495940464978
0.969549890646387
0.9695501872369426
0.9695504838181652
0.9695507803900552
0.969551076952613
0.9695513735058391
0.9695516700497339
0.9695519665842978
0.9695522631095312
0.9695525596254349
0.9695528561320088
0.9695531526292538
0.9695517501224086
0.9695520466277238
0.9695448284546107
0.9695451250594801
0.969545421655018
0.9695456348711877
0.9695459314493755
0.9695462280182331
0.9695465245777609
0.9695468211279595
0.9695471176688293
0.9695474142003706
0.9695477107225839
0.9695480072354697
0.9695483037390284
0.9695486002332605
0.9695488951454189
0.9695491916210236
0.9695494880873031
0.9695497845442577
0.9695500809918879
0.969550377430194
0.9695506738591766
0.969550970278836
0.9695512666891727
0.9695515630901872
0.9695518594818798
0.9695521558642511
0.9695524522373015
0.9695527486010314
0.9695530449554411
0.9695533413005314
0.9695536376363024
0.9695539339627547
0.9695542302798887
0.9695545265877048
0.9695548228862035
0.9695551191753853
0.9695554154552505
0.9695557117257996
0.9695560079870331
0.9695563042389513
0.9695566004815548
0.9695568967148439
0.969557192938819
0.9695574891534808
0.9695577853588295
0.9695580815548657
0.9695543472456375
0.9695546434864064
0.9695549397178621
0.9695552359400049
0.9695555321528354
0.969555828356354
0.9695561245505611
0.969556420735457
0.9695518460310146
0.9695459292095946
0.9695462255407662
0.9695465218626229
0.9695468181751654
0.969547114478394
0.9695474107723091
0.9695477070569112
0.9695480033322006
0.969548299598178
0.9695485958548435
0.969548892102198
0.9695491883402415
0.9695470896981468
0.9695473859552033
0.9695476822029491
0.9695479784413846
0.9695482746705103
0.9695469461515577
0.9695472423875944
0.9695475386143219
0.9695478348317403
0.9695481310398505
0.9695484272386526
0.9695487234281474
0.9695490196083348
0.9695493157792157
0.9695496119407903
0.969549908093059
0.9695502042360225
0.9695505003696809
0.9695507964940351
0.9695498593988109
0.9695501555239303
0.9695502411365805
0.9695505372463996
0.9695493096032188
0.9695481542574821
0.9695484503861282
0.9695487465054713
0.9695490426155116
0.9695493387162496
0.9695496348076859
0.9695499308898207
0.9695502269626545
0.9695505230261878
0.9695446433905248
0.9695449395324537
0.9695452356650803
0.9695455317884052
0.9695458279024286
0.9695461240071511
0.9695464201025731
0.9695467161886949
0.9695470122655173
0.9695473083330404
0.9695476043912648
0.9695479004401908
0.9695481964798189
0.9695484925101497
0.9695487885311834
0.9695490845429207
0.9695493805453617
0.9695496765385071
0.9695499725223572
0.9695502684969125
0.9695505644621735
0.9695508604181405
0.969551156364814
0.9695514523021945
0.9695517482302823
0.969552044149078
0.9695523400585819
0.9695526359587946
0.9695529318497164
0.9695532277313477
0.9695535236036891
0.9695538194667408
0.9695541153205035
0.9695544111649774
0.9695547070001632
0.9695550028260611
0.9695552986426716
0.9695555944499953
0.9695558902480325
0.9695561860367835
0.969556481816249
0.9695567775864293
0.9695570733473248
0.9695573690989361
0.9695576648412634
0.9695579605743073
0.9695582562980682
0.9695585520125466
0.9695588477177429
0.9695591434136575
0.9695594391002907
0.9695597347776432
0.9695600273070327
0.9695603229658741
0.9695606186154361
0.969560914255719
0.9695478838765231
0.9695481797073633
0.9695484755289192
0.9695487713411913
0.9695490671441799
0.9695493629378855
0.9695496587223086
0.9695499544974494
0.9695367658831602
0.9695370618513109
0.9695373578101741
0.9695376537597504
0.9695379497000401
0.9695382456310436
0.9695385415527614
0.969538837465194
0.9695391333683416
0.9695394292622049
0.9695397251467842
0.96954002102208
0.9695403168880927
0.9695406127448228
0.9695409085922706
0.9695412044304367
0.9695415002593214
0.9695417960789252
0.9695420918892486
0.9695423876902919
0.9695426834820555
0.9695429792645401
0.969543275037746
0.9695435708016735
0.9695438665563232
0.9695441623016955
0.9695444580377908
0.9695447537646095
0.9695450494821521
0.9695453451904191
0.9695456408894109
0.9695459365791279
0.9695462322595705
0.9695465279307391
0.9695468235926343
0.9695471192452565
0.9695474148886061
0.9695477105226834
0.969548006147489
0.9695483017630233
0.9695485973692868
0.9695488929662799
0.9695491885540028
0.9695494841324563
0.9695497797016407
0.9695500752615563
0.96955035826889
0.9695506538104663
0.9695509493427752
0.9695512448658171
0.969551054356671
0.9695513498688001
0.9695516453716634
0.9695519408652612
0.969552236349594
0.9695525318246622
0.9695528272904663
0.9695531227470067
0.9695534181942839
0.9695537136322981
0.96955400906105
0.9695543044805399
0.9695545998907683
0.9695548952917357
0.9695551906834423
0.9695554860658888
0.9695557814390755
0.9695560736682065
0.9695563690229241
0.9695566643683832
0.9695569597045841
0.9695572550315276
0.9695575503492138
0.9695578456576432
0.9695581409568165
0.9695584362467338
0.9695587315273957
0.9695590267988027
0.969559322060955
0.9695596173138532
0.9695599125574977
0.969560207791889
0.9695605030170275
0.9695607982329135
0.9695610934395477
0.9695613886369302
0.9695616838250617
0.9695619790039426
0.9695622741735732
0.9695625693339541
0.9695628644850857
0.9695631580601595
0.9695634531928182
0.9695637483162288
0.9695640434303919
0.9695643385353078
0.969564633630977
0.9695649287173999
0.9695648838343693
0.9695651789076267
0.969565473971639
0.9695657690264066
0.9695609070264218
0.9695612021434871
0.9695614972513062
0.96956179234988
0.9695620874392087
0.9695623825192927
0.9695626775901325
0.9695629726517285
0.9695632677040812
0.9695635627471909
0.9695534121705952
0.9695537073588267
0.9695540025378115
0.9695542977075501
0.9695484016982514
0.969548696946463
0.9695489921854263
0.9695492874151422
0.969549582635611
0.9695498778468329
0.9695501730488085
0.9695504682415383
0.9695507634250227
0.969551058599262
0.9695513537642568
0.9695516489200074
0.9695519440665145
0.9695522392037782
0.9695525343317991
0.9695528294505775
0.9695531245601141
0.9695534196604092
0.9695537116199554
0.9695540067018177
0.9695543017744398
0.9695545968378221
0.969554891891965
0.969555186936869
0.9695554819725346
0.9695557769989621
0.9695519530337644
0.9695522481062011
0.9695525431693991
0.9695528382233587
0.9695531332680805
0.9695489370700018
0.9695492321665552
0.9695495272538699
0.9695498223319462
0.9695501174007846
0.9695471190425251
0.9695455013622971
0.9695457964849142
0.9695460915982926
0.9695443644450801
0.9695446595716344
0.9695449546889503
0.9695452497970282
0.9695455448958685
0.9695456850413454
0.969545980124137
0.969546275197692
0.9695465702620112
0.969546865317095
0.9695471603629436
0.9695474553995577
0.9695477504269376
0.9695480454450838
0.9695483404539966
0.9695486354536765
0.969548930444124
0.9695492254253395
0.9695495203973234
0.9695498153600762
0.9695501103135983
0.9695504052578902
0.9695507001929521
0.9695509951187846
0.9695512743891189
0.9695515692967388
0.9695518641951305
0.9695521590842945
0.9695524539642312
0.9695527488349411
0.9695530436964247
0.9695533385486823
0.9695536333917144
0.9695539282255213
0.9695542230501037
0.9695508197239187
0.9695511145879043
0.9695514094426647
0.9695517042882004
0.9695519991245117
0.9695522939515993
0.9695525887694634
0.9695528835781044
0.969553178377523
0.9695534731677193
0.969553767948694
0.9695540627204473
0.9695543574829799
0.9695546522362921
0.9695549469803842
0.9695552417152569
0.9695555364409104
0.9695558311573452
0.9695561258645619
0.9695564205625606
0.9695567152513421
0.9695570099309065
0.9695573046012546
0.9695575992623865
0.9695578939143027
0.9695581885570037
0.96955848319049
0.9695587778147619
0.9695590724298198
0.9695593639083676
0.969559658505048
0.9695599530925156
0.9695602476707712
0.9695605422398149
0.9695608367996473
0.9695611313502689
0.9695614258916799
0.969561720423881
0.9695620149468724
0.9695623094606547
0.9695626039652282
0.9695628984605934
0.9695631929467508
0.9695634874237007
0.9695637818914437
0.96956407634998
0.9695643707993101
0.9695646652394346
0.9695649596703538
0.9695652540920682
0.9695655485045781
0.9695658429078841
0.9695661373019864
0.9695664316868856
0.9695667260625822
0.9695670204290765
0.969567314786369
0.9695627295608367
0.9695630239759916
0.9695633183819435
0.9695611543515863
0.9695614487775557
0.9695617431943222
0.9695620376018864
0.9695612255427878
0.9695615199492398
0.9695556368187515
0.9695559313033381
0.9695490795729451
0.9695493741507963
0.969549668719441
0.9695499632788798
0.969550257829113
0.9695505367444085
0.9695508312764761
0.9695511257993393
0.9695514203129988
0.9695394071972613
0.9695397018848149
0.9695399965631599
0.9695397522034861
0.969540046871837
0.9695349061030517
0.9695277375916997
0.9695280324339447
0.969528327266977
0.9695286220907973
0.9695289169054059
0.9695292117108032
0.9695295065069898
0.969529801293966
0.9695300960717324
0.9695289521374647
0.9695292469192862
0.9695295416918983
0.9695298364553016
0.9695301312094963
0.9695304259544829
0.969530720690262
0.9695285662969862
0.9695288610526046
0.9695291557990153
0.9695267828699584
0.9695270776396202
0.9695273724000744
0.9695276671513215
0.969527961893362
0.9695282566261962
0.9695285513498246
0.9695288460642477
0.9695291407694658
0.9695294354654794
0.969529730152289
0.9695300248298949
0.9695303194982976
0.9695244647797745
0.9695247595257961
0.9695250542626128
0.9695253489902249
0.969525643708633
0.9695259384178376
0.9695262331178389
0.9695265278086375
0.9695268224902337
0.969527117162628
0.9695274118258209
0.9695277064798127
0.9695280011246039
0.969528295760195
0.9695285903865862
0.9695288850037782
0.9695291796117713
0.969529474210566
0.9695297688001626
0.9695300633805617
0.9695303579517636
0.9695306525137687
0.9695309470665775
0.9695312416101906
0.9695315361446081
0.9695318306698306
0.9695321251858586
0.9695256313806393
0.9695259259842358
0.969520050571768
0.9695203452532744
0.969520639925582
0.9695209345886913
0.9695212292426028
0.9695215238873167
0.9695218185228337
0.969522113149154
0.9695224077662783
0.9695227023742069
0.9695221183562541
0.9695224129595039
0.969522707553559
0.9695230021384195
0.969523296714086
0.969523591280559
0.9695238858378388
0.9695241803859259
0.9695244749248209
0.9695247694545238
0.9695250639750355
0.969525358486356
0.9695256529884861
0.9695259474814261
0.9695262419651763
0.9695265364397373
0.9695268309051094
0.9695271253612932
0.9695274198082889
0.9695277142460972
0.9695280086747182
0.9695283030941527
0.9695285975044009
0.9695288919054632
0.9695291862973402
0.9695294806800322
0.9695297750535397
0.9695300694178629
0.9695183570965604
0.969518651629808
0.969518946153867
0.9695192406687377
0.9695195351744207
0.9695185475196473
0.9695188420269546
0.9695191365250747
0.9695194310140081
0.9695197254937552
0.969518730114669
0.969519024596162
0.9695193190684694
0.969517896411861
0.9695181908925783
0.9695146426292809
0.9695149371515568
0.9695152316646465
0.9695155261685504
0.969515820663269
0.9695161151488029
0.9695163955905022
0.9695166900578863
0.9695169845160869
0.9695172789651043
0.9695175734049389
0.9695159140527684
0.9695162085047034
0.9695165029474561
0.969515297420007
0.9695119059503579
0.9695122004464217
0.9695124949333025
0.9695127894110004
0.9695130838795161
0.9695133783388498
0.9695136727890019
0.9695139672299731
0.9695142616617636
0.969514556084374
0.9695148504978045
0.9695151324307009
0.9695154252670725
0.9695157196531851
0.9695160140301196
0.9695163083978765
0.9695166027564561
0.9695168971058591
0.9695171914460856
0.9695174857771364
0.9695177800990116
0.9695180744117117
0.9695183687152372
0.9695186630095886
0.9695159258109755
0.9695162201342278
0.9695165144483057
0.9695168087532097
0.9695171030489401
0.9695173973354975
0.9695176916128821
0.9695166892644537
0.969516983543701
0.9695172778137762
0.9695175720746798
0.9695178663264123
0.9695181605689741
0.9695184548023656
0.9695187490265873
0.9695190432416395
0.9695193374475227
0.9695196316442374
0.9695199258317838
0.9695165365623057
0.9695168307889097
0.969517125006345
0.969517419214612
0.9695177134137113
0.9695180076036432
0.9695183017844081
0.9695185959560065
0.969518890118439
0.9695191842717056
0.9695194784158071
0.9695197725507438
0.9695200666765161
0.9695203607931245
0.9695206549005694
0.9695209489988512
0.9695212430879703
0.9695215371679272
0.9695218312387224
0.9695221253003561
0.9695224193528289
0.9695227133961412
0.9695230074302934
0.969523301455286
0.9695235954711192
0.9695238894777938
0.9695241834753099
0.9695239229983533
0.9695242169861896
0.9695245109648685
0.9695248049343905
0.969525098894756
0.9695253928459654
0.9695256867880191
0.9695259807209177
0.9695262746446615
0.9695265685592508
0.9695268624646862
0.9695271563609682
0.9695274502480971
0.9695277441260732
0.9695280379948973
0.9695283318545694
0.9695286257050902
0.9695289195464601
0.9695292133786795
0.9695295072017487
0.9695298010156683
0.9695300948204387
0.9695297751764389
0.9695300689724629
0.9695291935237789
0.9695293425298114
0.9695296363188491
0.9695223654512839
0.9695226593397939
0.9695229532191535
0.9695232470893631
0.969523540950423
0.969523834802334
0.9695241286450962
0.9695244224787101
0.969524716303176
0.9695250101184947
0.9695253039246663
0.9695255977216913
0.9695258915095702
0.9695261852883035
0.9695264790578914
0.9695267728183344
0.9695270665696331
0.9695264264596475
0.9695267202071929
0.9695270139455947
0.9695273076748534
0.9695276013949693
0.9695278951059428
0.9695281888077746
0.9695284622692059
0.9695287559530699
0.9695290496277932
0.9695293432933764
0.9695296369498198
0.9695299305971238
0.9695302242352889
0.9695300168061803
0.9695303104338656
0.969530604052413
0.969530897661823
0.9695311912620959
0.9695314848532323
0.969530518127157
0.9695308117196306
0.9695311053029684
0.9695313988771705
0.9695316924422377
0.9695319859981701
0.9695322795449685
0.9695286930011107
0.9695289865900057
0.9695292801697661
0.9695280818299999
0.969528375414701
0.9695286689902679
0.9695289625567008
0.9695292561140004
0.969529549662167
0.9695298432012011
0.9695301367311029
0.969530430251873
0.9695307237635119
0.9695255731845142
0.9695258667625705
0.9695261603314942
0.9695264538912856
0.9695267474419452
0.9695270409834735
0.9695273345158708
0.9695276280391376
0.9695260661300886
0.9695263596639518
0.9695266531886849
0.9695269467042883
0.9695272402107624
0.9695275337081076
0.9695271693834356
0.969527462872754
0.9695277563529445
0.9695280498240075
0.9695283432859435
0.9695286367387529
0.969528930182436
0.9695292236169933
0.9695295170424254
0.9695298104587325
0.9695301038659151
0.9695303972639737
0.9695306906529086
0.9695309840327203
0.9695312774034093
0.9695315707649758
0.9695318641174204
0.9695321574607435
0.9695324507949454
0.9695327441200268
0.969533037435988
0.9695333307428292
0.9695336240405511
0.9695339173291541
0.9695342106086384
0.9695345038790047
0.9695347971402534
0.9695350903923847
0.9695353836353993
0.9695356768692973
0.9695359700940794
0.969536263309746
0.9695365565162974
0.9695306013651944
0.9695308946506344
0.9695311879269575
0.9695314811941641
0.9695317744522547
0.9695320677012297
0.9695323609410895
0.9695326541718345
0.9695329473934653
0.9695332406059822
0.9695335338093856
0.9695338270036759
0.9695341201888535
0.969534413364919
0.9695347065318727
0.969534999689715
0.9695352928384464
0.9695355859780673
0.9695358791085782
0.9695361722299793
0.9695364653422712
0.9695367584454544
0.9695370515395291
0.9695373430707357
0.9695376361466191
0.9695379292133954
0.969538222271065
0.9695373687159368
0.9695376617732083
0.969537954821374
0.9695382478604341
0.9695347129013261
0.9695350059816459
0.9695352990528594
0.9695355921149674
0.9695358851679701
0.9695361782118679
0.9695364712466612
0.9695367642723507
0.9695370572889365
0.9695373502964192
0.9695347152759106
0.9695350083106693
0.9695281981987042
0.9695230409597952
0.9695233341622282
0.9695236273555532
0.9695239205397704
0.9695242137148805
0.9695245068808838
0.9695248000377807
0.9695250931855717
0.9695253863242571
0.9695256794538374
0.969525972574313
0.9695262656856845
0.9695265587879521
0.9695268518811163
0.9695271449651774
0.9695274380401361
0.9695277311059927
0.9695280241627474
0.9695283172104009
0.9695286102489536
0.9695289032784058
0.9695291962987581
0.9695294877572879
0.9695297807594655
0.9695300737525443
0.9695303667365248
0.9695306597114075
0.969530783443557
0.9695310764028726
0.9695313693530916
0.9695316622942142
0.9695319552262409
0.9695322481491723
0.9695325410630086
0.9695328339677504
0.9695331268633979
0.9695334197499518
0.9695337126274123
0.9695340054957798
0.969534298355055
0.9695345912052382
0.9695348840463297
0.96953517687833
0.9695354697012395
0.9695357625150587
0.9695360553197879
0.9695363481154277
0.9695366409019783
0.9695369336794404
0.9695372264478141
0.9695375192071002
0.9695378119572987
0.9695381046984103
0.969533386101013
0.9695336789017254
0.9695339716933496
0.9695342644758862
0.9695345572493356
0.969534850013698
0.969535142768974
0.9695354355151641
0.9695357282522685
0.9695360209802879
0.9695363136992226
0.9695366064090728
0.9695368991098392
0.9695371918015222
0.9695350856509543
0.9695353783616922
0.9695333064396076
0.9695335991688679
0.9695338918890447
0.9695341846001383
0.969534477302149
0.9695347699950775
0.9695350626789239
0.9695353553536888
0.9695356480193726
0.9695359406759758
0.9695362333234987
0.9695365259619417
0.9695368185913055
0.9695371112115901
0.9695370516882715
0.9695373442958619
0.9695376368943743
0.9695379294838093
0.9695382220641674
0.9695353627329839
0.9695356553440785
0.9695359479460959
0.9695362405390363
0.9695365331229002
0.9695368256976882
0.9695371182634006
0.9695374108200377
0.9695377033676001
0.9695379959060882
0.9695382884355024
0.9695385809558431
0.9695388734671107
0.9695391659693057
0.9695394584624284
0.9695397509464793
0.9695400434214588
0.9695403358873674
0.9695406283442054
0.9695409207919734
0.9695412132306716
0.9695415056603005
0.9695417980808606
0.9695420904923523
0.969542382894776
0.9695426752881321
0.969542967672421
0.9695432600476431
0.9695435524137991
0.969543844770889
0.9695441371189135
0.9695444294578729
0.9695447217877677
0.9695450141085983
0.9695453064203651
0.9695455987230684
0.969545891016709
0.969546183301287
0.9695464755768027
0.9695467678432569
0.9695470601006498
0.9695473523489819
0.9695476445882535
0.9695479368184652
0.9695482290396172
0.9695485212517102
0.969548748353605
0.9695450678906447
0.9695453601381471
0.96954565237659
0.969545944605974
0.9695462368262994
0.9695465290375667
0.9695468212397762
0.9695471103332586
0.969547402517402
0.9695476946924889
0.9695479868585198
0.9695482790154951
0.9695485711634151
0.9695488633022804
0.9695491554320914
0.9695494475528483
0.9695497396645518
0.9695500317672022
0.9695503238608
0.9695506159453454
0.9695482056531682
0.9695484977614836
0.9695487898607467
0.9695490819509579
0.9695493740321176
0.9695496661042263
0.9695499581672845
0.9695502502212925
0.9695505422662506
0.9695508343021595
0.9695511263290194
0.9695514183468308
0.9695517103555941
0.9695520023553098
0.9695522943459782
0.9695525863275998
0.969552878300175
0.9695531702637042
0.9695534622181878
0.9695537541636264
0.9695465007130694
0.9695467927572984
0.9695470847924798
0.9695473768186141
0.9695476688357019
0.9695479608437434
0.969548252842739
0.9695485448326893
0.9695488368135946
0.9695465128170513
0.9695444521889681
0.969544744219693
0.9695450362413722
0.9695453282540062
0.9695456202575953
0.9695459122521399
0.9695462042376406
0.9695464962140977
0.9695467757926245
0.9695470677511875
0.969546639618944
0.9695469315705736
0.9695472235131614
0.9695475154467077
0.969547807371213
0.9695480992866778
0.9695483911931024
0.9695486830904874
0.969548974978833
0.9695492668581397
0.9695495587284079
0.969549850589638
0.9695501424418306
0.969550434284986
0.9695507276673317
0.9695502825476143
0.9695505743750458
0.9695508661934413
0.9695511580028014
0.9695504528219361
0.9695507446286606
0.9695510364263505
0.9695477925018261
0.9695480843361811
0.969548376161501
0.9695486679777863
0.9695489597850372
0.9695492515832542
0.9695495433724379
0.9695498351525885
0.9695501269237065
0.9695504186857923
0.9695507104388463
0.969551002182869
0.9695512939178609
0.9695515856438222
0.9695518773607533
0.9695521690686548
0.9695524421957006
0.9695527338858315
0.9695482728741024
0.9695485646197285
0.9695488563563249
0.9695491480838918
0.9695494398024297
0.9695497315119389
0.96955002321242
0.9695503149038734
0.9695506065862994
0.9695508982596985
0.9695511899240711
0.9695514815794176
0.9695517732257384
0.969552064863034
0.9695523564913048
0.9695389874832978
0.9695392793048804
0.9695395711174327
0.9695398629209554
0.9695361027312296
0.9695347484379142
0.9695350403025051
0.9695353321580653
0.9695356240045953
0.9695359158420952
0.9695362076705657
0.9695336576843698
0.9695339495387442
0.9695342413840888
0.9695345332204044
0.9695348250476912
0.9695351168659496
0.9695354086751802
0.9695357004753832
0.9695359922665592
0.9695362840487085
0.9695365758218316
0.9695341701086269
0.9695344619054205
0.9695347536931878
0.9695350330987543
0.9695353248686617
0.9695356166295441
0.9695359083814019
0.9695362001242355
0.9695364918580452
0.9695367835828318
0.9695370752985953
0.9695371984416843
0.96953749014201
0.9695377818333138
0.9695247993572158
0.9695221330493146
0.9695224249645592
0.969522716870776
0.9695230087679653
0.9695233006561276
0.9695235925352633
0.969523884405373
0.9695241762664567
0.969517007855048
0.9695172998134282
0.9695175917627801
0.9695178837031044
0.9695181756344016
0.9695184675566719
0.9695187594699158
0.9695190513741339
0.9695193432693263
0.9695196351554937
0.9695199270326362
0.9695202189007546
0.969520510759849
0.96952080260992
0.9695210944509679
0.9695213862829932
0.9695216781059964
0.9695219699199777
0.9695222617249377
0.9695225535208768
0.9695228453077953
0.9695231370856937
0.9695234288545725
0.9695237206144319
0.9695240123652725
0.9695243041070948
0.9695216392079555
0.9695219309774376
0.969522222737901
0.9695225144893462
0.9695228062317737
0.9695230979651839
0.969521372937398
0.9695216646839413
0.9695219564214674
0.9695222466046446
0.9695225383241618
0.9695228300346632
0.9695149102208666
0.969515202040225
0.969515493850565
0.9695157856518869
0.9695160774441912
0.9695163692274783
0.9695166610017486
0.9695169527670026
0.9695172445232406
0.969517536270463
0.9695178280086704
0.9695181197378631
0.9695184114580414
0.9695187031692059
0.9695189948713568
0.9695192865644949
0.9695195782486203
0.9695198699237335
0.969520161589835
0.969520453246925
0.9695207448950042
0.9695210365340728
0.9695213281641313
0.9695216197851801
0.9695218573331461
0.9695221489370118
0.9695224405318692
0.9695227321177186
0.9695230236945602
0.9695233152623947
0.9695236068212224
0.969517020619866
0.9695173122669081
0.9695176039049412
0.9695178955339661
0.9695181871539829
0.9695184787649921
0.9695187703669941
0.9695190619599895
0.9695193535439786
0.9695196451189616
0.9695199366849393
0.9695159089510353
0.9695162005657033
0.9695164921713649
0.9695167837680208
0.969517075355671
0.9695173669343163
0.969517658503957
0.9695179500645934
0.969518241616226
0.9695185331588553
0.9695188246924816
0.9695191162171055
0.9695194077327272
0.9695196992393471
0.9695199907369658
0.9695202822255836
0.9695205737052011
0.9695208651758184
0.9695211566374361
0.9695214480900546
0.9695217395336743
0.9695220309682957
0.9695223223939191
0.9695226138105449
0.9695198919424713
0.9695201833876183
0.9695204748237674
0.9695134803888875
0.9695137719195064
0.9695140634411253
0.9695143549537447
0.969514646457365
0.9695149379519866
0.9695152294376099
0.9695155209142354
0.9695158123818635
0.9695161038404945
0.9695163952901289
0.9695166867307671
0.9695169781624094
0.9695172695850566
0.9695175609987087
0.9695178524033663
0.9695181437990298
0.9695184351856996
0.9695187265633761
0.9695190179320597
0.969519309291751
0.9695196006424501
0.9695198919841578
0.9695201833168742
0.9695204746405998
0.969520765955335
0.9695210572610803
0.969521348557836
0.9695097637751825
0.9695100552371991
0.969510346690222
0.9695106381342512
0.9695109295692873
0.9695112209953308
0.969511512412382
0.9695118038204413
0.9695120952195092
0.969512386609586
0.9695126779906723
0.969512273611326
0.9695125649851654
0.969512856350015
0.9695131477058754
0.969513439052747
0.9695137303906302
0.9695140217195252
0.9695143130394327
0.969514604350353
0.9695148956522865
0.9695151869452336
0.9695154782291948
0.9695157695041705
0.9695160607701611
0.9695163520271669
0.9695166432751885
0.9695169345142263
0.9695172257442805
0.9695171036402438
0.9695173948587068
0.9695176860681874
0.969517977268686
0.9695182684602032
0.969518559642739
0.9695188508162943
0.9695191419808691
0.969519433136464
0.9695197242830795
0.9695200154207159
0.9695203065493736
0.9695205976690531
0.9695208887797547
0.9695211798814789
0.9695214709742261
0.9695217620579968
0.9695220531327912
0.9695223441986099
0.9695190428473064
0.9695193339505619
0.9695196250448412
0.9695199161301448
0.9695202072064729
0.969520498273826
0.969520776998897
0.9695210680484916
0.9695213590891124
0.96952165012076
0.9695219411434346
0.9695222321571368
0.9695225231618668
0.9695228141576253
0.9695231051444124
0.9695233961222288
0.9695236870910747
0.9695239780509507
0.9695199577667506
0.9695202487751392
0.969520539774557
0.9695208307650044
0.9695211217464819
0.9695214127189897
0.9695217036825284
0.9695219946370984
0.9695222855827
0.9695225765193338
0.969515505417626
0.9695157964497827
0.9695160874729692
0.9695163784871861
0.9695166694924335
0.969516960488712
0.9695172514760222
0.9695175424543642
0.9695178334237385
0.9695062638688595
0.9695065550030588
0.9695068461282861
0.9695071372445417
0.9695074283518261
0.9695077194501397
0.9695080105394829
0.9695083016198561
0.9695085926912598
0.9695088837536943
0.96950917480716
0.9695094658516574
0.969509756887187
0.9694964550375684
0.969494697273664
0.9694949885232631
0.9694952797638886
0.9694939349596157
0.9694942262074981
0.9694945174464075
0.9694894648473956
0.9694897561506776
0.969490047444985
0.9694849473965025
0.969485238755908
0.9694855301063376
0.9694858214477919
0.9694777089788449
0.9694780004317902
0.96947828879528
0.9694747851405222
0.9694750766250335
0.9694753665603983
0.9694756580269763
0.9694759494845765
0.9694762409331992
0.9694765323728447
0.9694714336321063
0.969471725136809
0.9694720166325335
0.96947230811928
0.9694725995970489
0.9694655348183431
0.9694658263914376
0.9694661179555524
0.9694664095106877
0.9694667010568442
0.9694669864347747
0.9694635085617389
0.9694597644165613
0.9694600560470787
0.9694603476686157
0.9694606392811723
0.9694609308847493
0.969461220939701
0.9694615125253434
0.9694618041020073
0.9694620956696932
0.9694623872284014
0.9694626787781324
0.9694629672398791
0.9694632587717043
0.9694635502945533
0.9694638418084268
0.969464133313325
0.9694604624318222
0.9694607539797666
0.9694610455187352
0.9694613370487286
0.9694530393293866
0.9694533309736416
0.9694536226089184
0.9694539142352174
0.969454205852539
0.9694487117136157
0.969449003402035
0.9694490719084161
0.9694493635823128
0.9694496552472315
0.9694499469031722
0.9694496906555284
0.9694499823019471
0.9694433823760906
0.969443671032697
0.9694386334261867
0.9694389252248137
0.9694392170144597
0.9694395087951252
0.9694398005668107
0.9694400923295164
0.969440384083243
0.9694406758279906
0.96944096756376
0.9694412592905512
0.9694415510083649
0.9694418427172015
0.9694421344170612
0.9694424261079445
0.969442717789852
0.9694430094627839
0.9694433011267408
0.969443592781723
0.9694438844277309
0.9694441760647649
0.9694444676928254
0.969444759311913
0.9694450509220279
0.9694453425231706
0.9694456341153416
0.9694459256985412
0.9694462172727697
0.9694465088380277
0.9694468003943156
0.9694470919416338
0.9694473834799827
0.9694476750093627
0.9694479619152415
0.9694482534267559
0.9694485449293027
0.9694488364228822
0.9694491279074949
0.9694494193831412
0.9694497108498215
0.9694473830731585
0.9694476745621915
0.9694479660422586
0.9694482575133601
0.9694485489754963
0.9694488404286679
0.9694491318728751
0.9694494233081183
0.9694497147343981
0.9694500061517147
0.9694502975600687
0.9694505889594605
0.9694450477469778
0.9694393575475722
0.969439649101744
0.9694399406469495
0.9694402321831893
0.9694405237104637
0.9694408152287731
0.9694411067381181
0.9694413982384988
0.9694416897299158
0.9694419812123696
0.9694422726858604
0.9694425641503888
0.969442855605955
0.9694429333543505
0.9694432247952792
0.969443516227247
0.9694438076502543
0.9694440990643014
0.9694443904693888
0.9694419394019114
0.9694422308312387
0.9694425222516063
0.9694428136630145
0.969435762048017
0.96943605355438
0.9694363450517814
0.9694366365402218
0.9694369280197014
0.9694372194902207
0.96943751095178
0.969437783960434
0.9694380754043582
0.9694364902255281
0.9694367816803775
0.9694370731262683
0.9694373645632005
0.9694322770030395
0.9694325685047223
0.9694328599974454
0.9694331514812095
0.9694334429560145
0.9694337344218613
0.9694340258787502
0.9694343173266813
0.9694303153241408
0.9694306068201329
0.9694308983071667
0.9694311897852425
0.9694314812543607
0.9694317727145219
0.9694320641657264
0.9694323556079745
0.9694326470412667
0.9694329384656035
0.9694332298809853
0.9694335212874124
0.9694338126848853
0.9694314799740942
0.9694317713939747
0.9694320628049011
0.9694323542068737
0.9694326455998928
0.9694329369839589
0.9694332283590725
0.969433519725234
0.9694338110824436
0.9694341024307019
0.9694343937700093
0.9694346851003661
0.9694349764217729
0.9694352677342299
0.9694355590377378
0.9694358503322967
0.9694361416179071
0.9694364328945696
0.969432383615185
0.9694326749406195
0.9694329662571051
0.9694332575646423
0.9694335488632314
0.9694338401528729
0.9694341314335673
0.9694344196337786
0.969434710896627
0.9694350021505294
0.9694352933954862
0.9694265594771625
0.9694268508428242
0.9694271421995374
0.9694274335473023
0.9694277248861195
0.9694280162159894
0.9694283075369123
0.9694285988488888
0.9694288901519191
0.9694291814460038
0.9694294727311431
0.9694297640073376
0.9694300552745876
0.9694301438644254
0.9694304351168994
0.9694307263604302
0.9694310175950179
0.9694313088206633
0.9694316000373665
0.9694318912451281
0.9694271500511822
0.9694274413183179
0.9694277325765108
0.9694280238257612
0.9694283150660697
0.9694286062974367
0.9694288975198625
0.9694291887333475
0.9694294799378922
0.9694297711334969
0.9694300623201623
0.9694303534978884
0.9694306446666758
0.9694309358265251
0.9694312269774364
0.9694294859796776
0.9694297771439042
0.9694300682991933
0.9694303594455452
0.9694306505829603
0.9694309417114391
0.9694312328309819
0.9694315239415892
0.9694318150432614
0.9694321061359988
0.969432397219802
0.9694326882946712
0.9694329793606071
0.9694332704176098
0.9694335614656799
0.9694338525048178
0.9694341435350239
0.9694344345562984
0.9694347255686421
0.9694350165720551
0.969435307566538
0.9694355985520909
0.9694358895287147
0.9694361804964094
0.9694364714551756
0.9694367624050138
0.9694370533459241
0.9694373442779072
0.9694376352009634
0.969437926115093
0.9694382170202966
0.9694385079165746
0.9694387988039272
0.9694390896823551
0.9694393805518585
0.9694396714124379
0.9694399622640938
0.9694402531068264
0.9694405439406362
0.9694408347655236
0.9694411255814891
0.969441416388533
0.9694417071866557
0.9694419979758577
0.9694422887561395
0.9694425795275012
0.9694428702899436
0.9694431610434667
0.9694434517880712
0.9694437394563669
0.9694432127361323
0.969443503466567
0.9694437941880844
0.9694440849006846
0.9694443756043682
0.9694446662991357
0.969442517137727
0.9694428078520786
0.969443098557514
0.9694433892540337
0.9694436799416382
0.9694426227502385
0.9694429134406817
0.9694432041222102
0.9694434947948244
0.9694437854585246
0.9694440761133115
0.9694443667591853
0.9694441575571375
0.9694444481928501
0.9694447388196507
0.9694332285666943
0.9694335193565975
0.9694338101375843
0.9694341009096552
0.9694343916728104
0.9694346824270506
0.9694349731723759
0.969435263908787
0.9694355546362842
0.9694358453548677
0.9694361360645383
0.9694364267652961
0.9694367174571417
0.9694370081400754
0.9694372988140976
0.9694375894792088
0.9694378801354093
0.9694381707826996
0.96943846142108
0.9694387520505512
0.9694390426711132
0.9694393332827667
0.969439623885512
0.9694399144793495
0.9694402050642796
0.9694404695862637
0.9694407601537797
0.9694410507123894
0.9694413412620935
0.9694416318028922
0.9694419223347861
0.9694422128577753
0.9694425033718606
0.9694381430349868
0.9694384336025336
0.9694387241611753
0.96943538614824
0.9694356767446736
0.9694359673322017
0.9694362579108247
0.9694365484805428
0.9694334313956049
0.9694337219997265
0.9694340125949432
0.9694343031812551
0.9694312951023327
0.9694315857213752
0.9694318763315126
0.9694321669327455
0.9694324575250741
0.969432748108499
0.9694330386830206
0.9694333292486392
0.9694336198053553
0.969431041086341
0.9694313316692071
0.9694316222431706
0.9694319128082317
0.9694322033643911
0.969432493911649
0.9694327844500058
0.9694330749794621
0.9694333655000181
0.9694336560116744
0.9694339465144313
0.9694342370082891
0.9694345274932485
0.9694348179693096
0.9694351084364731
0.9694315791897171
0.9694318696975863
0.9694297005901554
0.969429991117897
0.9694302816367399
0.9694300713656498
0.9694303618743657
0.9694306523741839
0.9694309428651048
0.9694312333471289
0.9694315238202565
0.9694318142844882
0.9694321047398242
0.969432395186265
0.9694326856238109
0.9694329760524625
0.9694332664722202
0.9694335568830842
0.969433847285055
0.9694341376781331
0.9694344280623188
0.9694347184376126
0.969435008804015
0.9694351919902356
0.9694354823404969
0.9694357726818678
0.9694360630143487
0.96943635333794
0.9694366436526423
0.9694369339584558
0.9694372242553809
0.9694375145434182
0.9694376609266628
0.9694379511991282
0.9694382414627069
0.9694385317173992
0.9694388219632056
0.9694391122001265
0.9694394024281622
0.9694396926473131
0.9694399828575798
0.9694402730589626
0.969440563251462
0.9694408534350782
0.9694411436098118
0.969441433775663
0.9694417239326325
0.9694420140807205
0.9694423042199275
0.9694425943502538
0.9694428844716999
0.9694431745842662
0.9694434646879531
0.9694437547827609
0.9694440448686902
0.9694443349457412
0.9694446250139145
0.9694449150732104
0.9694452051236293
0.9694454951651718
0.969445785197838
0.9694460752216285
0.9694463652365436
0.9694466552425839
0.9694417614032821
0.9694420514708882
0.9694423415296182
0.9694426315794724
0.9694429216204513
0.9694431994130277
0.9694434894364444
0.9694437794509871
0.9694440694566561
0.9694385751007301
0.9694374975145612
0.9694377876030217
0.969435102266125
0.9694236178680483
0.9694239081555173
0.9694241984341051
0.9694244887038124
0.9694247789646392
0.9694212543026284
0.9694215446040493
0.9694218348965895
0.9694192021786279
0.9694194924981161
0.9694197828087233
0.9694200731104501
0.9694203634032966
0.9694206536872634
0.9694209439623508
0.9694212342285592
0.9694215244858891
0.9694218147343409
0.9694189774887495
0.969419267767275
0.9694195580369224
0.9694198482976917
0.9694201385495834
0.9694204287925979
0.9694207190267358
0.9694210061936595
0.9694212964100918
0.9694215866176485
0.9694218768163303
0.9694221670061373
0.9694186972482319
0.9694189874777812
0.9694192776984553
0.9694195679102545
0.9694198581131793
0.96942014830723
0.9694204384924071
0.9694207286687111
0.9694210188361422
0.9694213089947008
0.9694215991443875
0.9694218892852027
0.9694221794171466
0.9694224695402198
0.9694227596544226
0.9694230497597554
0.9694233398562186
0.9694226898212147
0.9694159894835428
0.9694162796746266
0.969416569856839
0.96941686003018
0.9694171501946502
0.96941744035025
0.9694177304969799
0.9694180206348401
0.9694183107638311
0.9694186008839534
0.9694188909952073
0.9694191810975932
0.9694194711911115
0.9694197612757627
0.9694200513515471
0.9694203414184651
0.9694206314765172
0.9694209215257039
0.9694212115660253
0.9694215015974821
0.9694217916200746
0.9694220816338032
0.9694223716386682
0.9694226616346701
0.9694229516218094
0.9694232416000863
0.9694235315695015
0.9694238215300551
0.9694241114817477
0.9694244014245795
0.9694246913585512
0.9694249812836631
0.9694252711999154
0.9694255611073088
0.9694258510058434
0.96942614089552
0.9694264307763387
0.9694267206482999
0.9694270074559166
0.9694272973102109
0.9694275871556491
0.9694278769922314
0.9694281668199585
0.9694284566388305
0.9694234563568862
0.9694237462388599
0.9694240361119774
0.9694243259762391
0.9694246158316453
0.9694249056781965
0.9694251955158931
0.9694254853447356
0.9694257751647243
0.9694260649758595
0.9694263547781419
0.9694266445715716
0.9694269313015014
0.9694272210772739
0.969427510844195
0.9694278006022651
0.9694280903514847
0.9694283800918541
0.9694286698233738
0.9694272537077093
0.9694275434475813
0.9694278331786039
0.9694281229007776
0.9694283606938158
0.9694286503990857
0.9694176370888042
0.9694179269489758
0.9694182137463472
0.9694185035888614
0.9694187934225242
0.969419083247336
0.9694193730632974
0.9694196628704086
0.96941995266867
0.969420242458082
0.9694205322386452
0.9694208220103598
0.9694211117732263
0.9694214015272451
0.9694216912724165
0.969421981008741
0.969422270736219
0.969422560454851
0.9694228501646373
0.9694231398655782
0.9694234295576742
0.9694237192409257
0.9694240089153333
0.9694242985808971
0.9694245882376177
0.9694248778854954
0.9694251675245307
0.9694254571547238
0.9694257467760754
0.9694260363885857
0.9694263259922552
0.9694266155870842
0.9694220195673711
0.9694223092190871
0.9694225988619616
0.9694228884959951
0.9694231781211878
0.9694234677375404
0.9694237573450529
0.9694240469437261
0.9694243365335602
0.9694246261145556
0.9694249156867129
0.969420506638709
0.9694207962648915
0.9694194775077002
0.9694161597978821
0.9694146244702689
0.9694148165107898
0.9694141265874422
0.9694144162844593
0.969414705972636
0.9694149956519724
0.969415285322469
0.9694155749841263
0.9694158646369446
0.9694161542809243
0.969416443916066
0.9694167335423698
0.9694170231598364
0.9694173127684659
0.9694176023682589
0.9694178919592158
0.969418181541337
0.9694184711146229
0.9694187606790737
0.9694190502346902
0.9694193397814725
0.969419629319421
0.9694199188485364
0.9694202083688188
0.9694204978802687
0.9694207873828865
0.9694210768766727
0.9694213663616276
0.9694216558377515
0.969421945305045
0.9694222347635084
0.9694225242131422
0.9694228136539468
0.9694231030859224
0.9694233925090696
0.9694236819233888
0.9694239713288803
0.9694242607255446
0.969424550113382
0.969424839492393
0.9694251288625779
0.9694254182239374
0.9694256969018343
0.9694259862457064
0.9694262755807541
0.9694265633820993
0.9694268526995226
0.9694271420081226
0.9694274313079
0.9694277205988548
0.9694280098809878
0.9694224289095784
0.969418442960917
0.9694187323712733
0.9694190217728045
0.969419311165511
0.9694196005493932
0.9694198899244516
0.9694201792906865
0.9694204686480983
0.9694207579966874
0.9694210473364543
0.9694213366673992
0.9694216259895226
0.9694219061562048
0.969422195460826
0.969422484756627
0.969422774043608
0.9694230633217696
0.969422407512381
0.9694226967873106
0.9694229860534217
0.9694232753107145
0.9694235645591893
0.9694238537988468
0.969424143029687
0.9694244322517107
0.9694247214649181
0.9694250106693096
0.9694252998648857
0.9694219861620195
0.9694222753948754
0.9694207601809735
0.9694210494236974
0.9694213203699406
0.9694216095953118
0.9694218988118677
0.969422188019609
0.9694224772185359
0.9694227664086489
0.9694230555899483
0.9694233447624346
0.9694236308785354
0.9694239200334431
0.9694242091795389
0.969424498316823
0.969424787445296
0.9694250765649584
0.9694253656758103
0.9694256547778524
0.9694259438710849
0.9694262329555083
0.969426522031123
0.9694268110979294
0.9694271001559279
0.9694273892051188
0.9694276782455027
0.9694279672770799
0.9694282562998507
0.9694285453138157
0.9694288343189752
0.9694291233153296
0.9694294123028793
0.9694297012816246
0.9694299902515662
0.9694302792127042
0.9694305681650391
0.9694308571085714
0.9694311460433014
0.9694314349692295
0.9694317238863561
0.9694320127946817
0.9694323016942067
0.9694325905849313
0.9694328794668561
0.9694331683399814
0.9694334572043076
0.96943123315263
0.9694315220376297
0.9694318109138303
0.9694320997812325
0.9694323886398363
0.9694326774896422
0.9694328018644807
0.9694330906991967
0.9694333795251161
0.9694336683422393
0.9694339571505666
0.9694342459500983
0.9694345347408351
0.9694348235227771
0.9694351122959248
0.9694354010602787
0.9694356898158392
0.9694359785626065
0.9694362673005812
0.9694365560297636
0.9694368447501541
0.9694371334617533
0.9694374221645613
0.9694377108585787
0.9694379995438058
0.969438288220243
0.9694385768878909
0.9694388655467496
0.9694391541968197
0.9694394428381016
0.9694397314705956
0.9694400200943022
0.9694403087092217
0.9694373245659406
0.9694376132131045
0.9694379018514812
0.9694381904810707
0.9694384791018739
0.9694387677138907
0.9694390563171219
0.9694393449115678
0.9694396334972286
0.9694399220741049
0.9694402106421971
0.9694392024965364
0.9694394910667964
0.9694397796282729
0.9694400681809662
0.9694403567248767
0.9694378892106974
0.9694381777789857
0.9694384663384912
0.9694387548892142
0.9694390434311553
0.9694393319643146
0.9694396204886928
0.9694399090042902
0.9694401975111072
0.9694404860091441
0.9694371165556139
0.9694374050917507
0.969435811448753
0.9694360999959671
0.9694363885344006
0.969436677064054
0.9694369655849276
0.969437162810336
0.9694374513150401
0.9694377398109656
0.9694380282981129
0.9694383167764824
0.9694386052460744
0.9694388937068895
0.9694391821589279
0.9694394706021902
0.9694397590366766
0.9694400474623877
0.9694403358793237
0.9694368837377353
0.9694371721940216
0.9694374606415324
0.9694367725355935
0.9694370609804083
0.9694373494164484
0.9694376378437142
0.9694379262622059
0.969438214671924
0.969438503072869
0.9694387914650412
0.9694367619777187
0.9694370503875986
0.9694373387887061
0.9694376271810412
0.9694379155646046
0.9694382039393964
0.9694384923054171
0.9694373009722921
0.9694375893432741
0.9694378777054854
0.9694381660589266
0.9694384544035982
0.9694387427395004
0.9694390310666335
0.9694393193849983
0.9694396076945948
0.9694398959954236
0.9694401842874851
0.9694404725707796
0.969435083398486
0.9694353717505707
0.9694356600938869
0.9694359484284352
0.9694362367542159
0.9694365250712293
0.9694368133794762
0.9694371016789566
0.969437389969671
0.9694375596709394
0.9694325590239294
0.9694328473705541
0.969433135708412
0.9694334240375035
0.9694337108376793
0.9694339991492621
0.9694342874520796
0.9694345757461323
0.9694348640314205
0.9694351523079446
0.9694354405757052
0.9694357288347024
0.9694360170849368
0.9694363053264086
0.9694365935591184
0.9694368817830665
0.9694244471469728
0.9694247355467669
0.9694250239377947
0.9694253123200566
0.9694256006935529
0.969425889058284
0.9694261774142503
0.9694147685486016
0.9694150570648008
0.969415345572231
0.9694156340708926
0.9694159225607861
0.9694162110419119
0.9694164995142702
0.9694167879778617
0.9694170764326865
0.9694173648787452
0.9694176533160381
0.9694179417445657
0.9694182301643284
0.9694185185753265
0.9694186595969841
0.9694189479926936
0.9694192303022746
0.9694195065260048
0.9694197948957021
0.9694200832566372
0.9694203716088103
0.9694206599522222
0.9694209482868729
0.9694212366127629
0.9694215249298929
0.9694218132382628
0.9694221015378733
0.9694223898287249
0.9694226781108177
0.9694229663841524
0.9694232546487291
0.9694235429045485
0.9694238311516107
0.9694241193899164
0.9694244076194657
0.9694246958402593
0.9694249840522973
0.9694252722555803
0.9694255604501086
0.9694258486358828
0.9694261368129029
0.9694225323881833
0.9694228206068155
0.9694231088166931
0.9694233970178168
0.9694235181562587
0.9694238063424123
0.969424094519813
0.9694193105548241
0.9694195987917446
0.9694198748714568
0.9694201630910539
0.9694204513018978
0.9694207395039888
0.9694210276973272
0.9694213158819136
0.9694215919104009
0.9694218800776687
0.9694221682361857
0.969422456385952
0.9694227445269684
0.969423032659235
0.9694233207827523
0.9694236088975207
0.9694201181191389
0.969420406273782
0.9694206944196758
0.9694209825568204
0.9694212706852164
0.9694215588048642
0.969421846915764
0.9694221350179165
0.9694224231113219
0.969421794307935
0.9694220823977657
0.9694223704788503
0.9694186678410884
0.9694189559652578
0.9694192440806804
0.9694195321873564
0.9694117543492188
0.969412042560831
0.9694123307636943
0.9694126189578088
0.9694129071431752
0.9694131953197935
0.9694134834876645
0.9694137716467884
0.9694140597971657
0.9694143479387966
0.9694146360716817
0.9694149241958213
0.9694152123112157
0.9694155004178656
0.9694157885157711
0.9694160766049328
0.9694125421110695
0.9694128302407512
0.9694131183616883
0.9694134064738815
0.969413694577331
0.9694139826720372
0.9694119097480466
0.969412197861092
0.9694124859653942
0.9694127740609536
0.9694130621477707
0.9694133502258458
0.9694136382951795
0.9694139263557718
0.9694142144076235
0.9694145024507348
0.9694147904851061
0.9694150785107378
0.9694153665276305
0.9694156545357843
0.9694159425351997
0.9694162305258771
0.969416518507817
0.9694168064810197
0.969417091411597
0.9694173793673725
0.969417667314412
0.969417955252716
0.9694182431822848
0.9694185311031187
0.9694188190152183
0.9694191069185838
0.9694193948132157
0.9694196826991145
0.9694199705762804
0.9694202584447139
0.9694205463044153
0.9694208341553853
0.9694211219976239
0.9694214098311317
0.969421697655909
0.9694219854719563
0.9694222732792741
0.9694225610778626
0.9694228488677222
0.9694231366488534
0.9694234244212565
0.9694237121849321
0.9694239999398803
0.9694242876861017
0.9694203342032413
0.9694206219963207
0.9694209097806725
0.9694211975562972
0.969421485323195
0.9694217730813665
0.9694220608308118
0.9694223485715315
0.9694226363035261
0.9694229240267958
0.969423211741341
0.9694234994471622
0.9694237871442598
0.969424074832634
0.9694243625122856
0.9694246501832146
0.9694249378454215
0.9694252254989068
0.9694255131436708
0.969425800779714
0.9694260884070366
0.9694263760256392
0.9694266636355221
0.9694269512366858
0.9694272388291305
0.9694275264128568
0.9694278139878649
0.9694281015541555
0.9694283891117286
0.9694286766605849
0.9694289642007247
0.9694256687739343
0.969425956350946
0.9694262439192406
0.9694265314788187
0.9694268190296806
0.9694271065718268
0.9694273941052576
0.9694276816299734
0.9694279691459746
0.9694282566532616
0.9694285441518349
0.9694288316416947
0.9694291191228416
0.9694265077590531
0.9694267952667016
0.9694270827656369
0.9694273702558595
0.9694199178743476
0.9694202054644218
0.9694151898547752
0.9694154775077721
0.9694157651520523
0.9694160527876162
0.969416340414464
0.9694166280325964
0.9694169156420135
0.9694172032427159
0.9694118928587623
0.9694121805268451
0.9694124681862117
0.9694127558368627
0.9694130434787982
0.9694133311120188
0.9694136187365248
0.9694139063523166
0.9694141939593947
0.9694144815577593
0.969414769147411
0.96941505672835
0.969415344300577
0.969415631864092
0.9694159194188957
0.9694162069649883
0.9694164945023703
0.9694167820310422
0.9694170695510042
0.9694173570622567
0.9694176445648003
0.9694179320586352
0.9694182195437618
0.9694185070201807
0.969418794487892
0.9694190819468964
0.969419369397194
0.9694196568387854
0.969419944271671
0.969420231695851
0.969420519111326
0.9694208065180963
0.9694210939161624
0.9694213813055245
0.9694204103578972
0.9694206977489065
0.9694209851312124
0.9694212725048156
0.9694215598697162
0.9694218472259147
0.9694221345734115
0.9694224219122071
0.9694227092423018
0.9694229965636958
0.9694232838763899
0.9694235711803841
0.969423858475679
0.9694241457622751
0.9694244330401726
0.9694247203093719
0.9694250075698735
0.9694252948216777
0.9694255820647849
0.9694258692991957
0.9694261565249103
0.969426443741929
0.9694228406653684
0.9694231279238843
0.9694234151737039
0.9694237024148274
0.9694239896472554
0.9694242768709882
0.9694245640860262
0.9694248512923698
0.9694251384900194
0.9694254256789754
0.9694257128592382
0.9694260000308081
0.9694262871936857
0.9694265743478713
0.9694268614933651
0.9694271456033959
0.9694274327315536
0.9694277198510207
0.9694280069617979
0.9694282940638853
0.9694285811572835
0.9694288682419928
0.9694291553180135
0.9694294423853463
0.9694297294439914
0.9694300164939491
0.96943030353522
0.9694305905678043
0.9694308775917025
0.969431164606915
0.9694314516134422
0.9694317386112845
0.9694320256004423
0.9694323125809158
0.9694325995527057
0.9694328865158122
0.9694331734702357
0.9694334604159767
0.9694337473530354
0.9694340342814124
0.9694343212011081
0.9694346081121227
0.9694348950144568
0.9694351819081106
0.9694354687930846
0.9694357556693792
0.9694360425369949
0.9694363293959318
0.9694366162461906
0.9694369030877715
0.969437189920675
0.9694374767449014
0.9694377635604512
0.9694380503673247
0.9694383371655223
0.9694386239550444
0.9694389107358915
0.969439197508064
0.969439484271562
0.9694397710263862
0.969440057772537
0.9694403445100145
0.9694406312388193
0.9694409179589518
0.9694412046704124
0.9694414913732015
0.9694417780673195
0.9694420647527665
0.9694423514295434
0.9694426380976502
0.9694429247570874
0.9694432114078555
0.9694434980499548
0.9694437816592683
0.9694440682840769
0.9694404796110454
0.9694407662771132
0.9694410529345124
0.9694413395832434
0.9694416262233065
0.9694419128547024
0.969442199477431
0.9694424860914932
0.969442772696889
0.9694430592936191
0.9694364324918097
0.9694367191757232
0.9694332809269336
0.9694335676498221
0.9694338543640418
0.9694341410695934
0.9694344277664768
0.9694347144546926
0.9694350011342414
0.9694352878051234
0.969435574467339
0.9694358611208886
0.9694361477657726
0.9694364344019915
0.9694367210295455
0.969437007648435
0.9694372942586605
0.9694375808602225
0.9694378674531212
0.969438154037357
0.9694384406129304
0.9694387271798417
0.9694390137380914
0.9694393002876798
0.9694395868286073
0.9694398733608743
0.9694401598844813
0.9694404463994285
0.9694407329057164
0.9694410194033454
0.9694413058923159
0.9694415923726282
0.9694418788442828
0.96944216530728
0.9694424517616204
0.9694417741989634
0.9694420606505567
0.9694423470934939
0.9694426214404441
0.9694429078662526
0.9694431942834061
0.9694434806919049
0.9694437670917495
0.9694440534829402
0.9694443398654773
0.9694446232178482
0.9694449095831252
0.96944519593975
0.9694454822877229
0.9694457686270442
0.9694460549577144
0.9694463412797338
0.969446627593103
0.9694469138978221
0.9694472001938917
0.9694474864813122
0.9694477727600839
0.969444497311882
0.9694447836271556
0.96944506993378
0.9694453562317555
0.9694440067670952
0.9694442930724803
0.9694445793692168
0.9694448656573054
0.9694451519367463
0.9694426577867767
0.9694429440909151
0.9694432303864057
0.969443516673249
0.9694438029514454
0.9694440892209952
0.9694443634007741
0.9694446496532145
0.9694449358970095
0.9694438947787121
0.9694403092586544
0.9694405834748109
0.9694408697627162
0.9694386645733681
0.9694389508816024
0.9694366642513118
0.9694369505811031
0.9694372369022479
0.9694375232147466
0.9694378095185996
0.9694380958138071
0.9694383821003697
0.9694386683782877
0.9694389546475617
0.9694392409081918
0.9694395271601784
0.969439813403522
0.9694400996382232
0.9694403858642819
0.969440672081699
0.9694409582904746
0.9694412444906091
0.9694415306821029
0.9694418168649566
0.9694421030391703
0.9694423892047446
0.9694426753616797
0.9694429615099762
0.969443237083756
0.9694435232149358
0.9694438093374779
0.969444095451383
0.9694424964159071
0.9694427825409914
0.9694430686574389
0.9694433547652499
0.9694436408644249
0.9694359070334431
0.9694339822827295
0.9694342685103972
0.9694345547294257
0.9694348409398156
0.9694351271415671
0.9694354133346806
0.9694356995191565
0.9694359856949953
0.9694362718621973
0.9694365580207628
0.9694368441706924
0.9694371303119863
0.969437416444645
0.9694377025686689
0.9694379886840583
0.9694382747908137
0.9694385608889353
0.9694388469784238
0.9694391330592793
0.9694394191315023
0.9694397051950933
0.9694399912500524
0.9694402772963804
0.9694405633340774
0.9694408493631438
0.96944113538358
0.9694414213953865
0.9694417073985636
0.969441886286352
0.9694421722738873
0.9694424582527944
0.9694427442230735
0.9694430301847253
0.96944331613775
0.969443602082148
0.9694426345486303
0.9694429204946831
0.9694432064321096
0.9694434923609105
0.9694437782810861
0.9694440641926367
0.9694443500955628
0.9694446359898649
0.96944491433452
0.9694452002116887
0.9694454860802343
0.9694457719401575
0.9694460577914583
0.9694463436341375
0.9694466294681953
0.9694469152936319
0.969447201110448
0.9694474869186439
0.9694477727182199
0.9694425363799447
0.9694428222455521
0.9694431081025383
0.9694395578882963
0.9694398437858839
0.9694401296748497
0.9694404155551942
0.9694407014269177
0.9694409872900207
0.9694332609618848
0.9694335469285495
0.9694338328865912
0.9694341188360102
0.969430534616392
0.9694308206069148
0.9694311065888143
0.9694313925620909
0.969431678526745
0.9694319644827771
0.9694322504301875
0.9694325363689765
0.9694328222991447
0.9694331082206923
0.9694333941336197
0.9694336800379274
0.9694339659336157
0.9694342518206851
0.9694345376991359
0.9694348235689685
0.9694351094301833
0.9694353952827807
0.9694356811267609
0.9694359669621246
0.9694362527888721
0.9694365386070037
0.9694368244165198
0.9694371102174208
0.9694373960097072
0.9694376817933793
0.9694379675684375
0.9694382533348821
0.9694385390927136
0.9694388248419323
0.9694391105825387
0.9694393963145332
0.9694396820379161
0.9694399677526877
0.9694402534588487
0.9694405391563992
0.9694408248453397
0.9694411105256705
0.9694413961973921
0.9694416818605048
0.9694419675150091
0.9694422531609054
0.9694425387981939
0.9694428244268751
0.9694431100469495
0.9694433956584174
0.9694436812612791
0.969443966855535
0.9694442524411857
0.9694445380182314
0.9694448235866725
0.9694451091465094
0.9694453946977425
0.9694456802403723
0.969445965774399
0.9694462512998231
0.9694465368166449
0.969446822324865
0.9694471078244835
0.969447393315501
0.9694476787979178
0.9694479642717343
0.9694482497369509
0.969448535193568
0.969448820641586
0.9694491060810052
0.9694493915118261
0.9694496769340489
0.9694499623476743
0.9694502477527025
0.9694505331491338
0.9694449826057047
0.9694452680728342
0.9694421078001263
0.9694423933019515
0.9694426787951778
0.9694418664543731
0.9694421519469346
0.9694424374308978
0.9694427229062629
0.9694430083730303
0.9694391844484361
0.9694394699598885
0.9694397554627426
0.9694400409569988
0.9694403264426574
0.9694406119197189
0.9694408973881835
0.9694359566977266
0.9694362422276859
0.9694365277490472
0.9694368132618109
0.9694370987659774
0.9694373722171635
0.9694376577043182
0.9694347454953287
0.9694350310134322
0.969435316522939
0.9694356020238495
0.969435887516164
0.9694281733611765
0.9694284589567242
0.9694287445436736
0.9694290301220249
0.9694293156917786
0.9694296012529351
0.9694298868054948
0.969430172349458
0.9694304578848252
0.9694307434115966
0.9694310289297728
0.9694313144393542
0.969431599940341
0.9694318854327336
0.9694321709165326
0.9694324563917381
0.9694327418583508
0.9694330273163709
0.9694333127657988
0.9694335982066349
0.9694338836388796
0.9694341690625332
0.9694260526717272
0.9694263382046361
0.9694266237289514
0.9694269092446733
0.9694271947518024
0.9694218614105226
0.9694221349469766
0.9694224205130577
0.969422706070545
0.9694229916194388
0.9694232771597394
0.9694228254169556
0.9694231109511644
0.9694233964767809
0.9694236819938056
0.9694239675022387
0.9694242530020807
0.969424538493332
0.9694248239759929
0.969425109450064
0.9694253858889169
0.9694256713459449
0.9694259567943843
0.9694262422342351
0.969426527665498
0.9694268130881732
0.9694270985022613
0.9694273839077624
0.969427669304677
0.9694279546930057
0.9694282400727486
0.9694285254439062
0.9694263951150135
0.9694266805053371
0.9694269658870756
0.9694272512602291
0.9694275366247982
0.9694278219807833
0.9694281073281846
0.9694283926670026
0.9694286779972379
0.9694289633188905
0.9694292486319609
0.9694295339364497
0.969429819232357
0.9694301045196835
0.9694303897984293
0.9694306750685949
0.9694309603301807
0.969418568700828
0.9694188541358851
0.9694191395623579
0.9694194249802467
0.9694197103895519
0.9694199957902738
0.969420281182413
0.9694205665659696
0.9694208519409442
0.9694211373073371
0.9694214226651487
0.9694217080143795
0.9694219933550298
0.9694222786870998
0.9694225640105902
0.9694228493255013
0.9694231346318333
0.9694203499915268
0.9694206353268547
0.9694209206536035
0.9694212059717735
0.969421491281365
0.9694217765823786
0.9694220618748144
0.969422347158673
0.9694226324339548
0.9694229177006601
0.9694232029587893
0.9694216814231277
0.969421966691264
0.9694222519508247
0.9694225372018099
0.9694228224442203
0.9694178004574704
0.9694180857625002
0.9694183710589537
0.9694186563468314
0.9694189416261336
0.9694192268968609
0.9694195121590133
0.9694197974125917
0.9694200826575959
0.9694203678940269
0.9694194689074034
0.9694197541444847
0.9694200393729929
0.9694167525739942
0.9694112884326096
0.9694115737754736
0.969411859109762
0.9694121444354753
0.9694124297526138
0.9694112530245442
0.9694115383465027
0.9694118236598869
0.9694121089646971
0.9694123942609338
0.9694126795485976
0.9694101146391282
0.9694103999524694
0.9694106852572373
0.9694109705534324
0.969411255841055
0.9694099936906413
0.9694102789843676
0.9694105642695221
0.9694108495461048
0.9694111348141163
0.9694091306508702
0.9694094159361326
0.969409701212824
0.9694099864809446
0.969405960553942
0.9694062458696822
0.9694052829230541
0.9694055682404014
0.9694058535491773
0.9694061388493824
0.9694035507763414
0.9694038361025638
0.9694041214202149
0.9694019375193225
0.9694022228569186
0.9694025081859435
0.9693981737085517
0.9693984590898189
0.9693987444625141
0.9693990298266378
0.9693993151821902
0.9693996005291721
0.9693998858675834
0.9694001711974247
0.9694004565186964
0.9694007418313989
0.9694010271355326
0.9694013124310977
0.9694015977180948
0.9694018829965242
0.9694021682663863
0.9694024535276814
0.9694027387804101
0.9694030240245726
0.9694033092601693
0.9694035944872006
0.969403879705667
0.9694033421421616
0.9694036273558522
0.9694039125609786
0.969404197757541
0.9694044829455402
0.9694047681249762
0.9694050532958497
0.9694053384581608
0.9694056236119101
0.9694059087570978
0.9694061938937244
0.9694064625089928
0.9694067476287462
0.9694070327399397
0.9694073178425735
0.9694076029366482
0.9694078444916927
0.9694081295693034
0.9694084146383563
0.9694078186217457
0.9694081036869082
0.9694083887435133
0.9694086737915615
0.9694089588310532
0.9694092438619887
0.9694095288843684
0.9694098138981928
0.9694100989034622
0.9694103839001769
0.9694106688883375
0.9694075201854396
0.9694078052080226
0.969408090222051
0.9694083752275251
0.9694086602244455
0.9694089452128123
0.969409230192626
0.9694095151638871
0.9694098001265959
0.9694100850807528
0.9694103670253377
0.9694106519624369
0.9694109368909853
0.9694112218109834
0.9694115067224315
0.96941179162533
0.9694120765196792
0.9694123614054796
0.9694126462827315
0.9694129311514353
0.9694132160115916
0.9694134978626754
0.9694137827057824
0.9694140675403428
0.9694143523663571
0.9694146371838256
0.9694149219927488
0.969415206793127
0.9694154915849605
0.9694157763682498
0.9694160611429954
0.9694163309088223
0.9694166156667063
0.9694169004160476
0.9694171851568466
0.9694174698891036
0.9694177546128191
0.9694180393279935
0.969418324034627
0.9694186087327202
0.9694188934222734
0.969419178103287
0.9694194627757613
0.9694197474396968
0.9694200320950939
0.9694203167419527
0.969420601380274
0.9694208860100579
0.969421170631305
0.9694214552440154
0.9694217398481897
0.9694220244438282
0.9694223090309313
0.9694225936094993
0.9694228781795329
0.9694231627410321
0.9694234472939974
0.9694237318384293
0.9694240163743282
0.9694243009016943
0.9694245854205281
0.9694248699308299
0.9694251544326002
0.9694239216162152
0.9694242061236724
0.9694244906225986
0.9694247751129941
0.9694250595948593
0.9694253440681945
0.9694256285330002
0.9694187514997108
0.9694190360548192
0.9694193206013959
0.9694196051394414
0.9694198896689561
0.9694201741899402
0.9694204587023943
0.9694207432063187
0.9694210277017138
0.9694213121885799
0.9694215966669175
0.9694218811367269
0.9694221655980085
0.9694224500507628
0.96942273449499
0.9694230189306905
0.9694233033578649
0.9694235877765134
0.9694238721866363
0.9694241565882342
0.9694244409813073
0.9694211764711391
0.9694194272103341
0.9694197116614978
0.9694199961041357
0.9694202805382482
0.9694205649638359
0.969420849380899
0.969414848948582
0.9694151334427761
0.9694154179284439
0.9694157024055859
0.9694159868742025
0.9694162713342941
0.9694165557858608
0.9694168402289034
0.969417124663422
0.9694151211404802
0.9694124569242274
0.9694127414116355
0.9694130258905189
0.9694133103608779
0.9694135948227129
0.9694138792760244
0.9694141637208126
0.969414448157078
0.969414732584821
0.969415017004042
0.9694153014147412
0.9694155858169192
0.9694158702105763
0.9694161545957128
0.9694164389723293
0.9694118863944877
0.96941217082652
0.9694124552500311
0.9694127396650213
0.9694130240714912
0.9694133084694411
0.9694135928588714
0.9694138772397825
0.9694141616121745
0.9694144459760482
0.9694147303314038
0.9694150146782416
0.9694152990165622
0.9694155833463658
0.9694158676676529
0.9694161519804236
0.9694164362846787
0.9694167205804183
0.9694170048676429
0.9694172891463528
0.9694175734165484
0.9694178576782303
0.9694181419313985
0.9694184261760537
0.9694187104121961
0.9694189946398262
0.9694192788589442
0.9694195630695507
0.969419847271646
0.9694201314652304
0.9694204156503043
0.9694206998268683
0.9694209839949226
0.9694212681544675
0.9694215523055035
0.969421836448031
0.9694221205820504
0.9694224047075619
0.9694226888245662
0.9694229729330633
0.9694232570330539
0.9694235411245382
0.9694238252075166
0.9694241092819896
0.9694243933479575
0.9694246774054206
0.9694249614543794
0.9694252454948343
0.9694255295267856
0.9694258135502337
0.9694260975651791
0.969426381571622
0.9694266655695628
0.969426949559002
0.96942723353994
0.969427517512377
0.9694278014763135
0.9694280854317499
0.9694283693786865
0.969415434926319
0.9694157190540871
0.9694160031733505
0.9694094538983962
0.9694097381029173
0.969410022298932
0.9694103064864407
0.9694105906654437
0.9694108748359413
0.9694111589979341
0.9694114431514224
0.9694117272964063
0.9694120114328867
0.9694122955608636
0.9694125796803376
0.9694128637913088
0.9694131478937779
0.969413431987745
0.9694137160732107
0.9694140001501753
0.9694142842186392
0.9694145682786027
0.9694148523300663
0.9694151363730303
0.9694154204074952
0.9694157044334611
0.9694159884509288
0.9694162724598983
0.9694165564603702
0.9694168404523448
0.9694171244358225
0.9694174084108036
0.9694176923772887
0.9694179763352779
0.9694182602847718
0.9694185442257707
0.969418828158275
0.969419112082285
0.9694193959978012
0.9694196799048239
0.9694199638033536
0.9694202476933905
0.9694205315749351
0.9694208154479877
0.9694210993125488
0.9694213831686187
0.9694216670161978
0.9694182283181584
0.9694185122044303
0.9694187960822108
0.9694190799515005
0.9694193638122995
0.9694196476646084
0.9694199315084274
0.9694202153437571
0.9694204991705977
0.9694207829889496
0.9694210667988133
0.9694213506001891
0.9694216343930774
0.9694219181774785
0.9694222019533928
0.9694224857208208
0.9694227694797628
0.9694230532302192
0.9694233369721903
0.9694236207056766
0.9694239044306784
0.9694241881471961
0.9694244718552302
0.9694247555547808
0.9694250392458486
0.9694253229284336
0.9694256066025366
0.9694258902681578
0.9694261739252975
0.9694264575739563
0.9694267412141343
0.969427024845832
0.9694273084690498
0.9694275920837881
0.9694278756900473
0.9694281592878277
0.9694284428771296
0.9694287264579536
0.9694290100303
0.9694292935941691
0.9694295771495614
0.9694298606964771
0.9694301442349168
0.9694304277648808
0.9694307112863693
0.9694309947993829
0.969431278303922
0.9694315617999868
0.9694318452875779
0.9694321287666954
0.9694324122373399
0.9694326956995117
0.9694329791532112
0.9694332625984388
0.9694335460351948
0.9694338294634797
0.9694341128832937
0.9694343962946375
0.9694346796975111
0.9694349511376997
0.9694352225697763
0.9694355059475994
0.969435789316954
0.9694360726778404
0.969436356030259
0.9694366393742103
0.9694323267946204
0.9694326101903056
0.9694328935775225
0.9694331769562714
0.9694334603265529
0.9694337436883671
0.9694340270417146
0.9694343103865957
0.9694345937230107
0.9694348770509601
0.9694351603704443
0.9694354436814636
0.9694302774090194
0.9694305607845176
0.9694308441515495
0.9694311275101156
0.9694314108602163
0.9694316942018519
0.969431977535023
0.9694322608597298
0.9694325441759726
0.9694328274837519
0.9694331107830682
0.9694296690171644
0.9694299523551924
0.9694302356847567
0.9694305190058576
0.9694308023184958
0.9694310856226713
0.9694313689183848
0.9694316522056364
0.9694319354844266
0.9694322187547559
0.9694307024885339
0.9694309857688158
0.9694312690406369
0.9694315523039978
0.9694318355588988
0.9694321188053402
0.9694324020433225
0.9694292224766269
0.9694295057493987
0.9694297890137108
0.9694300722695639
0.9694276365107913
0.9694255965006902
0.9694258798064536
0.969426163103757
0.9694264463926009
0.9694267296729856
0.9694270010008694
0.9694272842645153
0.9694275555760176
0.9694278388229262
0.9694281220613773
0.9694284052913716
0.9694286885129095
0.9694269145797217
0.9694271978150573
0.9694274810419365
0.9694277642603598
0.9694280474703276
0.9694283306718403
0.9694286138648981
0.9694288970495015
0.9694291802256509
0.9694294633933467
0.9694297465525891
0.9694300297033787
0.9694303128457158
0.9694305959796007
0.9694308791050339
0.9694311622220156
0.9694314453305465
0.9694317284306266
0.9694320115222566
0.9694322946054366
0.9694325776801671
0.9694328607464486
0.9694331438042814
0.9694310167296525
0.9694312998065555
0.9694315828750099
0.969431865935016
0.9694321489865741
0.9694324320296848
0.9694327150643482
0.9694329980905649
0.9694332811083353
0.9694335641176595
0.9694338471185381
0.9694341301109715
0.9694344130949599
0.9694346960705039
0.9694332870811111
0.9694335700650112
0.9694338530404673
0.9694273610246369
0.9694276440842842
0.9694279271354854
0.9694282101782411
0.9694284932125514
0.969428776238417
0.9694290592558379
0.9694293422648148
0.9694296252653479
0.9694299082574377
0.9694301912410844
0.9694304742162886
0.9694307571830505
0.9694310401413706
0.9694313230912491
0.9694316060326866
0.9694318889656834
0.9694321718902398
0.9694272343541159
0.9694275173396577
0.969427800316758
0.9694280832854171
0.9694283662456353
0.9694286491974132
0.9694184832220337
0.9694187663127674
0.9694190493950571
0.9694193324689032
0.9694196155343062
0.9694198985912664
0.9694201816397843
0.96942046467986
0.9694207477114942
0.9694210188048938
0.9694213018198237
0.969421584826313
0.9694218678243622
0.9694221508139717
0.9694224337951417
0.9694227167678728
0.9694229997321652
0.9694232826880194
0.9694235656354356
0.9694238485744143
0.969424131504956
0.9694244144270608
0.9694246973407294
0.9694249802459619
0.9694252631427588
0.9694255460311205
0.9694258289110473
0.9694261117825397
0.9694263946455979
0.9694266775002224
0.9694269603464135
0.9694272431841717
0.9694238364991714
0.969424119375064
0.9694244022425231
0.9694246851015491
0.9694249679521424
0.9694252507943033
0.9694255336280323
0.9694258164533296
0.9694260992701957
0.9694263820786311
0.9694266648786358
0.9694269476702106
0.9694272304533557
0.9694275132280713
0.969427795994358
0.9694280787522161
0.9694283615016461
0.9694286442426482
0.9694289269752229
0.9694292096993704
0.969424680337955
0.9694249631169614
0.9694252458875396
0.9694255286496902
0.9694258114034136
0.9694260941487098
0.9694263768855795
0.9694266596140231
0.9694269423340407
0.9694234134499184
0.9694236962098802
0.9694239789614155
0.9694242617045249
0.9694245444392086
0.9694248271654671
0.9694251098833007
0.9694253925927098
0.9694256752936947
0.9694259579862559
0.9694262406703937
0.9694265233461086
0.9694268060134008
0.9694270886722708
0.9694273713227188
0.9694276539647455
0.969427936598351
0.9694282192235358
0.9694285018403003
0.9694287844486447
0.9694290670485695
0.9694293496400751
0.9694296322231618
0.96942991479783
0.9694301973640802
0.9694304799219127
0.9694307624713278
0.9694293693591934
0.9694296519167329
0.9694299344658555
0.9694302170065613
0.9694304995388511
0.9694307820627249
0.9694310645781833
0.9694313470852266
0.9694316295838552
0.9694319120740695
0.9694321945558698
0.9694319096343585
0.9694321921077818
0.9694324745727919
0.9694327570293894
0.9694325703994989
0.9694328528462571
0.9694331323064187
0.9694334147363981
0.9694325461238226
0.9694328285541194
0.9694331109760055
0.9694333933894812
0.9694336757945468
0.9694339581912028
0.9694342405794494
0.9694345229592872
0.9694348053307164
0.9694350876937374
0.9694353700483507
0.9694356523945565
0.9694359347323553
0.9694362170617474
0.9694364993827332
0.9694367816953132
0.9694370639994876
0.9694373462952569
0.9694376285826213
0.9694379108615814
0.9694338717126039
0.9694341540390841
0.9694344363571591
0.9694347186668294
0.9694350009680951
0.9694352832609568
0.9694332494833157
0.9694335317938437
0.9694338140959678
0.9694340963896884
0.9694289758441008
0.9694292567130678
0.9694295390620131
0.969429821402554
0.9694301037346907
0.9694303860584237
0.9694306683737534
0.96943095068068
0.9694278234993319
0.969428105840193
0.9694283881726508
0.9694286704967054
0.9694289528123575
0.9694292351196074
0.9694295174184554
0.9694285943876315
0.9694288766876125
0.969429158979192
0.9694294412623706
0.9694297235371488
0.9694300058035268
0.9694267706231048
0.9694270529250194
0.9694273352185334
0.9694276175036471
0.9694278997803611
0.9694281820486756
0.969428464308591
0.9694287465601077
0.969429028803226
0.9694274826314421
0.969427764884966
0.9694280471300919
0.9694283293668201
0.969428611595151
0.9694288938150851
0.9694291760266226
0.969429458229764
0.9694297404245096
0.9694300226108598
0.969430304788815
0.9694305869583755
0.9694308691195417
0.9694311512723139
0.9694314334166927
0.9694258671471572
0.9694209435848121
0.9694212258684248
0.9694215081436407
0.9694217785120721
0.9694220607706722
0.9694223430208764
0.9694226252626852
0.9694229074960988
0.969423189721118
0.9694234719377427
0.9694237541459735
0.9694240363458108
0.9694243170501553
0.9694245992332287
0.9694248814079096
0.9694251635741985
0.9694254457320957
0.9694257278816015
0.9694260100227164
0.9694262921554408
0.9694265742797751
0.9694268563957193
0.9694271385032743
0.9694274206024401
0.9694277026932173
0.9694279847756062
0.969428266849607
0.9694285489152203
0.9694288309724465
0.9694291130212859
0.9694293950617386
0.9694296770938055
0.9694299591174865
0.9694302411327823
0.9694305231396931
0.9694308051382193
0.969423933759053
0.9694242158471494
0.9694189561629489
0.9694192383166509
0.9694195204619646
0.9694187145113676
0.9694189966560794
0.9694192787924036
0.9694195609203405
0.9694198430398905
0.9694201251510539
0.9694204072538312
0.9694206893482226
0.9694209714342285
0.9694212535118494
0.9694215355810857
0.9694218176419376
0.9694220996944055
0.9694223817384899
0.969422660801893
0.9694229428292556
0.9694232248482356
0.9694235068588337
0.9694237888610501
0.9694240708548851
0.9694243409522064
0.9694246229294566
0.9694249048983266
0.9694251868588167
0.9694254688109274
0.969425750754659
0.9694260326900118
0.9694263146169864
0.9694265950497428
0.9694268769599839
0.9694271588618477
0.9694274407553347
0.9694277226404452
0.9694280045171796
0.9694282863855382
0.9694285682455215
0.9694288500971299
0.9694291319403635
0.9694294137752231
0.9694296956017087
0.9694299774198208
0.9694302592295598
0.9694305410309261
0.9694265564424711
0.9694268382904695
0.9694271201300945
0.9694274019613462
0.9694276837842253
0.969427965598732
0.9694282474048667
0.9694285292026297
0.9694288109920214
0.9694290927730422
0.9694293745456926
0.9694296563099728
0.9694299380658832
0.9694294623501835
0.9694297441006052
0.9694300258426581
0.9694303075763423
0.9694305893016583
0.9694308710186064
0.9694311527271869
0.9694314344274004
0.9694317161192472
0.9694286535297207
0.9694289352544976
0.9694280898715176
0.9694283715962976
0.9694285968851681
0.9694288667147463
0.969429148415441
0.96942943010777
0.9694297117917335
0.9694299934673322
0.969430275134566
0.9694305567934356
0.9694308384439413
0.9694311200860835
0.9694314017198624
0.9694316833452786
0.9694319649623324
0.9694322465710241
0.9694325281713542
0.9694263161025847
0.9694265977825963
0.9694268794542444
0.9694271611175296
0.969427442772452
0.969427724419012
0.9694280060572102
0.9694282876870469
0.9694285693085224
0.969428850921637
0.9694265482133642
0.9694268298481189
0.9694271114745127
0.9694273930925461
0.9694276747022194
0.969427956303533
0.9694282378964872
0.9694285194810824
0.9694288010573191
0.9694290826251976
0.9694293641847181
0.9694296457358812
0.9694299272786872
0.9694302088131364
0.9694304903392292
0.9694307718569661
0.9694310533663474
0.9694313348673733
0.9694316163600444
0.969431897844361
0.9694321793203234
0.9694324607879321
0.9694327422471875
0.9694330236980897
0.9694333051406393
0.9694335865748367
0.9694338680006821
0.969434149418176
0.9694344308273187
0.9694347122281106
0.9694340974515264
0.9694343788489144
0.9694346602379522
0.9694312858865295
0.9694315673131061
0.9694318487313321
0.969432130141208
0.969432411542734
0.9694326929359106
0.9694281840170604
0.9694284654646035
0.9694287469037961
0.9694290283346387
0.9694293097571316
0.9694295911712751
0.9694298725770697
0.9694301539745157
0.9694304353636135
0.9694307167443634
0.9694309981167659
0.9694312794808213
0.9694315608365299
0.9694318421838922
0.9694321235229085
0.9694324048535793
0.9694326861759047
0.9694329674898853
0.9694332487955213
0.9694335300928133
0.9694338113817614
0.9694340926623662
0.9694308680247079
0.9694311493406204
0.969431430648189
0.9694317119474143
0.9694319932382964
0.9694322745208358
0.969432555795033
0.969432837060888
0.9694331183184016
0.9694333966018869
0.9694336778427624
0.9694339590752973
0.9694342402994922
0.9694345215153474
0.9694348027228631
0.9694350839220399
0.9694353651128781
0.969435646295378
0.96943592746954
0.9694362086353645
0.9694364897928519
0.9694367709420025
0.9694260277836959
0.9694263090796132
0.9694265903671901
0.9694268716464268
0.9694271529173238
0.9694251734469592
0.9694254547346914
0.9694257360140841
0.9694260172851374
0.9694234627933307
0.9694237411250661
0.969424022413182
0.969424303692959
0.9694245849643972
0.9694248662274971
0.9694251474822592
0.9694254287286836
0.9694257099667709
0.9694259911965214
0.9694262724179354
0.9694265536310135
0.9694268348357558
0.9694271160321627
0.9694273972202346
0.9694276783999721
0.9694279595713753
0.9694282407344447
0.9694285218891805
0.9694288030355833
0.9694290841736534
0.969429365303391
0.9694296464247967
0.9694299275378707
0.9694301908606208
0.9694234289106932
0.9694237101034012
0.9694239912877759
0.9694242724638178
0.9694245536315272
0.9694248347909045
0.9694251159419499
0.969425397084664
0.9694256782190471
0.9694259593450996
0.9694262404628217
0.969426521572214
0.9694268026732766
0.9694270837660102
0.9694273648504149
0.9694276459264913
0.9694279269942395
0.9694282080536601
0.9694284891047534
0.9694261865969153
0.9694264676696269
0.9694267487340114
0.9694270194207737
0.9694273004686581
0.9694275815082163
0.9694278625394486
0.9694281435623554
0.9694284245769371
0.969428705583194
0.9694289865811266
0.9694292675707351
0.96942954855202
0.9694298295249817
0.9694301104896204
0.9694231949530976
0.9694234760076746
0.9694237570539269
0.9694192144788099
0.9694194955798499
0.9694197766725638
0.9694200577569523
0.9694203388330155
0.9694206199007539
0.9694209009601678
0.9694211820112576
0.9694214630540235
0.9694217440884663
0.969422025114586
0.969422306132383
0.9694225871418577
0.9694228681430106
0.969423149135842
0.9694234301203523
0.9694237110965417
0.9694239920644107
0.9694242730239596
0.9694245539751889
0.9694180643161031
0.9694183453509355
0.9694186263774464
0.9694189073956361
0.969419188405505
0.9694194694070536
0.9694197504002819
0.9694200313851907
0.9694203123617802
0.9694205933300507
0.9694208742900026
0.9694211552416363
0.9694214361849521
0.9694217171199506
0.9694219980466319
0.9694222789649964
0.9694225598750447
0.9694228407767769
0.9694231216701935
0.9694234025552948
0.9694236834320813
0.9694239643005532
0.969424245160711
0.969424526012555
0.9694248068560857
0.9694250876913032
0.9694253685182082
0.9694256493368008
0.9694259301470814
0.969426199109652
0.9694264799034851
0.9694267606890073
0.9694270414662193
0.9694272763601672
0.9694275571214381
0.9694278378743996
0.9694281186190521
0.969428399355396
0.9694286800834316
0.9694289608031593
0.9694292415145795
0.9694295222176925
0.9694249940820062
0.9694252748396585
0.9694255555890023
0.9694258363300385
0.9694261170627674
0.9694263977871891
0.9694266785033041
0.9694269592111128
0.9694272399106155
0.9694275206018128
0.9694278012847047
0.9694280819592919
0.9694283626255745
0.969428643283553
0.9694289239332279
0.9694256882503933
0.9694259615390286
0.969426242215919
0.9694265228845055
0.9694268035447886
0.9694270841967686
0.9694273648404459
0.9694276454758209
0.9694261866380457
0.9694251878481592
0.9694203375295944
0.9694206182523051
0.9694208989667118
0.9694211796728148
0.9694214603706145
0.9694138817410352
0.9694141625384656
0.9694144433275904
0.96941472410841
0.969412751043189
0.9694130318407305
0.9694133126299668
0.9694135934108984
0.9694138741835255
0.9694141549478485
0.9694144357038679
0.969414716451584
0.9694149971909971
0.9694152779221076
0.9694155586449159
0.9694158393594223
0.9694161200656274
0.9694164007635312
0.9694166814531343
0.9694169621344371
0.9694172428074398
0.9694175234721429
0.9694178041285467
0.9694180847766517
0.9694183654164581
0.9694186460479663
0.9694189266711768
0.9694192072860898
0.9694194878927057
0.969419768491025
0.969420049081048
0.9694203163580222
0.9694205969316502
0.969420877496983
0.969421158054021
0.9694214386027645
0.9694217191432138
0.9694219996753695
0.9694222801992317
0.9694221690100723
0.9694224495231386
0.9694227300279125
0.9694230105243943
0.9694232910125844
0.9694235714924831
0.969423851964091
0.9694240895660423
0.969424361153965
0.9694246416014666
0.969424876225388
0.9694251566569879
0.969425437080299
0.9694257174953217
0.9694259979020562
0.969426278300503
0.9694265586906625
0.969426839072535
0.9694271194461208
0.9694273998114205
0.9694276801684342
0.9694279605171624
0.9694282408576055
0.9694285211897637
0.9694288015136376
0.9694290818292275
0.9694259356674665
0.9694262160171168
0.9694264963584827
0.9694267766915645
0.9694270570163626
0.9694273373328773
0.9694276176411092
0.9694278979410583
0.9694281782327253
0.9694284585161104
0.9694287387912139
0.9694290190580364
0.9694292993165781
0.9694295795668393
0.9694298598088206
0.9694301400425221
0.9694304202679443
0.9694307004850877
0.9694309806939524
0.969431260894539
0.9694315410868477
0.9694318212708789
0.9694320999695499
0.9694323801370491
0.9694326602962721
0.9694329404472188
0.9694332205898901
0.969433500724286
0.9694298004643319
0.9694300806409659
0.9694267054606999
0.9694269856747678
0.9694272658805589
0.9694275460780738
0.9694278262673125
0.9694281064482756
0.9694283866209634
0.9694286667853762
0.9694289469415145
0.9694292270893786
0.9694295072289689
0.9694297873602857
0.9694300674833294
0.9694303475981003
0.9694306277045989
0.9694272252087672
0.969427505353098
0.9694277854891556
0.969428065616941
0.9694283457364541
0.9694286258476954
0.9694250509381155
0.969425331089731
0.969425611233074
0.9694238672440104
0.9694241474006934
0.9694244275491041
0.969424707689243
0.9694249878211106
0.9694252679447072
0.969425548060033
0.9694199926194061
0.9694202728043367
0.9694205529809952
0.9694208331493819
0.9694211133094972
0.9694190198544334
0.9694193000330438
0.969419580203383
0.9694198603654512
0.9694201405192489
0.9694204206647763
0.9694207008020339
0.9694209809310219
0.9694212610517409
0.9694215411641911
0.9694218212683728
0.9694221013642866
0.9694223814519327
0.9694226615313116
0.9694229416024235
0.9694232216652688
0.9694235017198479
0.9694237817661613
0.969424061804209
0.9694243418339918
0.9694246218555098
0.9694249018687635
0.9694251818737532
0.9694254618704792
0.9694257418589419
0.9694260218391417
0.969426301811079
0.9694265817747542
0.9694268617301675
0.9694271416773194
0.9694274216162102
0.9694277015468402
0.96942798146921
0.9694282613833198
0.96942854128917
0.9694288211867609
0.9694291010760929
0.9694268080026948
0.9694270879134688
0.9694273678159839
0.9694276477102406
0.9694279275962391
0.9694258943460939
0.9694261742497001
0.9694264541450481
0.9694267340321385
0.9694270139109716
0.9694272937815477
0.969427573643867
0.9694278534979303
0.9694281333437375
0.9694284131812893
0.9694286930105859
0.9694289728316277
0.9694292526444149
0.9694295324489483
0.9694298122452278
0.9694300920332541
0.9694303718130275
0.9694306515845481
0.9694309313478165
0.9694312111028331
0.9694314908495982
0.9694289774073664
0.9694292571788216
0.9694295369420249
0.969429816696977
0.9694300964436783
0.969430376182129
0.9694306559123296
0.9694309356342803
0.9694312153479816
0.9694314950534338
0.9694317747506374
0.9694320544395926
0.9694323341202997
0.9694326137927594
0.9694328934569717
0.9694331613175284
0.9694311232017977
0.9694314028756171
0.9694316825411897
0.9694319621985158
0.9694322418475959
0.9694300490946164
0.9694303287636552
0.9694306084244481
0.9694308880769952
0.969431167721297
0.9694314473573539
0.9694317269851661
0.9694320066047342
0.9694322862160584
0.969432565819139
0.9694328454139766
0.9694331250005712
0.9694334045789236
0.9694336841490339
0.9694339637109025
0.9694342432645299
0.9694307863518131
0.9694310659440315
0.969431345528008
0.9694316251037431
0.9694319046712371
0.9694321842304904
0.9694324637815032
0.969432743324276
0.9694330228588091
0.969433302385103
0.9694335819031579
0.9694338614129743
0.9694341409145524
0.9694344204078927
0.9694346998929956
0.9694349793698613
0.9694352588384904
0.969435538298883
0.9694358177510395
0.9694360971949605
0.9694363766306461
0.9694366560580968
0.969436935477313
0.969437214888295
0.9694374942910431
0.9694377736855578
0.9694380530718394
0.9694311733857676
0.9694314528610614
0.9694297772348589
0.9694300567224872
0.9694303362018801
0.9694306156730383
0.9694308951359619
0.9694311745906514
0.9694314540371071
0.9694317334753293
0.9694320129053186
0.9694322923270751
0.9694325717405992
0.9694305339918808
0.9694308134230745
0.9694310928460358
0.9694313722607654
0.9694316516672633
0.9694319310655302
0.9694322104555662
0.9694324898373717
0.9694327692109473
0.9694330485762932
0.9694333279334096
0.9694336072822972
0.9694338866229562
0.9694331261604001
0.9694334054999169
0.9694336848312055
0.9694339641542666
0.9694342434691005
0.96942804736225
0.9694283267559917
0.9694207805027444
0.9694210599952707
0.9694213394795655
0.9694216189556291
0.9694218984234617
0.9694221778830638
0.9694224573344358
0.9694227367775778
0.9694230162124905
0.9694232956391742
0.969423575057629
0.9694238544678555
0.969424133869854
0.9694244132636249
0.9694246926491686
0.9694249720264854
0.9694252513955756
0.9694255307564396
0.9694258101090778
0.9694255093934233
0.9694257887381507
0.9694260680746531
0.9694247530442811
0.969425032387806
0.9694253117231063
0.9694255910501823
0.9694258703690346
0.9694261496796633
0.969426428982069
0.9694267082762519
0.9694269846182219
0.9694272638960036
0.9694275431655638
0.9694278224269026
0.9694213706418832
0.9694216499858538
0.9694219293216012
0.9694222086491259
0.9694224879684281
0.9694227672795083
0.9694230465823669
0.9694233258770041
0.9694236051634203
0.969423884441616
0.9694241637115913
0.969424442973347
0.9694194757993101
0.9694197551218349
0.9694200344361386
0.9694203137422216
0.9694205930400842
0.9694208605574036
0.969421139839
0.9694214191123771
0.9694216954345846
0.9694219746915675
0.9694222539403324
0.9694225331808796
0.9694228124132093
0.9694230916373218
0.9694187773124247
0.9694190565876901
0.9694193358547375
0.9694196151135673
0.96941989436418
0.9694201736065757
0.969420452840755
0.969420732066718
0.9694210112844652
0.9694212904939972
0.9694187686655235
0.9694190478998317
0.9694122158971265
0.9694124952196146
0.969412774533885
0.9694130361876871
0.9694133154857824
0.9694135947756608
0.9694138740573228
0.9694141533307686
0.9694144325959988
0.9694147118530135
0.9694149911018133
0.9694152703423984
0.9694155495747693
0.9694158287989262
0.9694161080148694
0.9694163872225996
0.9694166664221169
0.9694169456134217
0.9694172247965145
0.9694175039713954
0.9694158301107254
0.9694161092979058
0.9694163884768746
0.9694166676476323
0.9694169468101793
0.9694172259645158
0.9694174933464553
0.9694177724845451
0.9694180516144255
0.9694183307360968
0.9694149499321981
0.9694152290912688
0.9694135820264818
0.9694138611974562
0.9694141403602211
0.9694144195147768
0.9694146986611237
0.9694118372693711
0.9694121164454753
0.9694123956133706
0.9694126747730569
0.9694129539245349
0.9694132330678048
0.9694135122028671
0.9694128680854298
0.9694131472176505
0.9694134263416642
0.9694137054574713
0.9694139845650721
0.9694142636644669
0.9694145427556563
0.9694148218386405
0.9694151009134198
0.9694153799799946
0.9694156590383655
0.9694159380885324
0.9694162171304961
0.9694164961642567
0.9694167751898147
0.9694170542071704
0.9694173332163242
0.9694176122172764
0.9694169006016998
0.9694171796008092
0.9694174585917176
0.9694177375744255
0.9694180165489332
0.9694182955152411
0.9694185744733494
0.9694188534232588
0.9694191323649693
0.9694194112984815
0.9694196902237957
0.9694199691409122
0.9694202480498314
0.9694205269505537
0.9694208058430794
0.9694210847274088
0.9694213636035425
0.9694216424714807
0.9694219213312237
0.9694222001827719
0.9694224790261258
0.9694227578612856
0.9694230366882517
0.9694233155070245
0.9694235943176043
0.9694238731199916
0.9694188187767444
0.9694190976411
0.9694193764972617
0.96941965534523
0.9694199341850052
0.9694202130165877
0.9694204918399777
0.9694207706551757
0.9694210494621821
0.9694213282609973
0.9694216070516214
0.9694218858340551
0.9694221646082984
0.969422443374352
0.969422722132216
0.969423000881891
0.9694232796233772
0.9694235583566749
0.9694238370817847
0.9694241157987067
0.9694243915699369
0.9694216608412766
0.9694148031201134
0.9694150819533423
0.9694153607783808
0.9694156395952294
0.9694159169352655
0.969416195735757
0.9694164745280597
0.9694167533121739
0.9694170320881
0.9694173108558385
0.9694175896153895
0.9694178654298098
0.9694181441730302
0.969415674009386
0.969415789783398
0.9694160685448179
0.9694163472980514
0.9694166260430986
0.9694169047799602
0.9694171835086365
0.9694174622291277
0.9694177409414342
0.9694180196455564
0.9694182983414947
0.9694185770292494
0.9694188557088209
0.9694191343802095
0.9694194130434156
0.9694196916984397
0.9694199703452818
0.9694202489839426
0.9694205158700961
0.9694145965154981
0.9694148752207753
0.9694151539178699
0.9694154326067822
0.9694157112875126
0.9694159899600614
0.969416268624429
0.9694165472806158
0.969416825928622
0.9694171045684481
0.9694173832000944
0.9694176618235614
0.9694179404388492
0.9694182190459584
0.9694184976448893
0.9694187762356422
0.9694190548182174
0.9694193333926154
0.9694196119588366
0.9694198905168812
0.9694201690667497
0.9694204476084423
0.9694207261419594
0.9694210046673015
0.9694212831844689
0.9694215616934618
0.9694185765652544
0.9694188551057915
0.9694191336381538
0.9694194121623418
0.9694196906783559
0.9694199691861962
0.9694202476858634
0.9694205261773576
0.9694208046606794
0.9694210831358289
0.9694213616028067
0.9694216400616129
0.969421918512248
0.9694221969547124
0.9694224753890065
0.9694227538151305
0.9694230322330849
0.9694233106428699
0.969423589044486
0.9694238674379335
0.9694241458232129
0.9694244242003244
0.9694247025692683
0.969424980930045
0.9694252592826551
0.9694255376270987
0.9694258159633762
0.969426094291488
0.9694263726114345
0.9694266509232159
0.9694269292268328
0.9694272075222854
0.969427485809574
0.9694277640886991
0.9694280423596611
0.9694283206224602
0.9694285988770969
0.9694288771235713
0.9694291553618841
0.9694294335920355
0.9694297118140257
0.9694299900278553
0.9694302682335247
0.9694305464310341
0.9694308246203839
0.9694311028015744
0.969431380974606
0.9694316591394792
0.9694290396380767
0.9694293178291252
0.9694295960120151
0.9694298741867465
0.9694301523533201
0.969430430511736
0.9694307086619947
0.9694309868040965
0.9694312649380417
0.9694315430638307
0.9694318211814639
0.9694320992909417
0.9694323773922643
0.9694326554854322
0.9694329335704457
0.9694332116473052
0.969433489716011
0.9694337677765635
0.9694340458289631
0.96943432387321
0.9694346019093047
0.9694348799372475
0.9694351579570388
0.969435435968679
0.9694357139721684
0.9694359919675073
0.9694362699546961
0.9694365479337352
0.969436825904625
0.9694371038673657
0.9694373818219577
0.9694376597684015
0.9694379377066974
0.9694382156368456
0.9694384935588467
0.9694330450847076
0.9694333230743442
0.9694336010558322
0.969433879029172
0.9694341569943639
0.9694344349514082
0.9694347129003055
0.9694349908410558
0.9694352687736597
0.9694355466981176
0.969434961459003
0.9694301557766005
0.9694304220404373
0.969430700019628
0.969430977990672
0.9694312559535695
0.9694315339083208
0.9694318118549263
0.9694320897933864
0.9694323677237014
0.9694326456458717
0.9694329235598976
0.9694331736269517
0.9694256655585918
0.9694259435626714
0.9694262215586048
0.9694264995463923
0.9694267775260341
0.9694270554975307
0.9694273334608825
0.9694241480857841
0.9694244260835854
0.9694247040732414
0.9694249820547525
0.969425260028119
0.9694255379933414
0.9694258159504199
0.969426093899355
0.9694263542618503
0.969426632194757
0.9694269101195212
0.9694271880361435
0.9694274659446239
0.9694277438449632
0.9694280217371614
0.969428299621219
0.9694285774971363
0.9694288553649137
0.9694291332245517
0.9694294110760504
0.9694296889194103
0.9694299667546317
0.969430244581715
0.9694268654536328
0.9694271433179975
0.9694274211742235
0.9694276990223113
0.9694279768622612
0.9694282546940736
0.9694285325177489
0.9694288103332872
0.9694290881406891
0.9694293674042982
0.9694296451954068
0.96942992297838
0.9694302007532182
0.9694304785199217
0.9694307562784908
0.969431034028926
0.9694313117712277
0.9694315895053961
0.9694318672314315
0.9694321449493345
0.9694324226591052
0.9694327003607441
0.9694329780542517
0.969433255739628
0.9694335334168737
0.9694338110859889
0.969434088746974
0.9694343663998296
0.9694346440445558
0.969434921681153
0.9694351993096216
0.969435476929962
0.9694329541967058
0.969433231841783
0.9694335094787319
0.9694337871075527
0.9694340647282459
0.9694336792651947
0.9694339568793392
0.9694342344853568
0.9694345120832479
0.9694347896730129
0.969435067254652
0.9694353448281656
0.9694356223935542
0.9694358970236747
0.969436174572857
0.9694364521139153
0.9694367296468498
0.9694370071716611
0.9694372846883494
0.9694331557694728
0.9694334333344009
0.9694337108912052
0.9694339884398862
0.969434265980444
0.9694345435128792
0.9694348210371919
0.9694350985533827
0.969435376061452
0.9694356535613999
0.9694359310532269
0.9694362085369334
0.9694364860125195
0.969436763479986
0.9694370409393328
0.9694373183905606
0.9694375958336695
0.96943787326866
0.9694381506955325
0.9694384281142873
0.9694387055249247
0.9694389829274451
0.9694392603218488
0.9694395377081363
0.9694398150863078
0.9694400924563639
0.9694403698183046
0.9694406471721304
0.9694409245178418
0.969441201855439
0.9694414791849225
0.9694417565062925
0.9694420338195494
0.9694423111246936
0.9694425884217254
0.9694428657106452
0.9694431429914534
0.9694434202641502
0.9694436975287362
0.9694439747852114
0.9694442520335765
0.9694445292738317
0.9694448065059773
0.9694450837300138
0.9694453609459416
0.9694456381537608
0.9694459153534719
0.9694461925450754
0.9694464697285713
0.9694467469039603
0.9694470240712426
0.9694473012304186
0.9694475783814885
0.969447855524453
0.9694481326593122
0.9694484097860664
0.9694486869047161
0.9694489640152616
0.9694492411177033
0.9694495182120415
0.9694497952982766
0.9694500723764089
0.9694503494464388
0.9694506265083667
0.9694509035621928
0.9694511806079176
0.9694514576455414
0.9694517346750646
0.9694520116964875
0.9694522887098105
0.9694525657150339
0.9694528427121581
0.9694531197011835
0.9694533966821104
0.9694495745993006
0.969449851623953
0.9694501286405064
0.9694504056489609
0.9694506826493169
0.9694509596415747
0.9694512366257347
0.9694515136017975
0.969451790569763
0.969452067529632
0.9694523444814046
0.9694526214250812
0.9694528983606621
0.9694531752881478
0.9694534522075385
0.9694537291188347
0.9694540060220366
0.9694542829171446
0.9694545598041593
0.9694548366830806
0.9694551135539092
0.9694553904166454
0.9694534401128163
0.9694489280866269
0.9694492050276163
0.969449481960512
0.9694497588853138
0.9694500358020224
0.969450312710638
0.9694505896111609
0.9694508665035917
0.9694511433879306
0.9694514202641779
0.969451697132334
0.9694519739923994
0.9694522508443741
0.9694525276882588
0.9694528045240538
0.9694530813517593
0.9694520330197943
0.9694523098506826
0.969452586673482
0.9694528591053037
0.9694531359119903
0.9694534127105892
0.9694536895011006
0.9694539662835246
0.9694542430578621
0.9694545198241131
0.969454796582278
0.9694501563053618
0.9694504331191821
0.9694507099249152
0.9694509867225617
0.9694512635121217
0.9694515402935957
0.969451817066984
0.9694520938322869
0.9694523705895048
0.9694526473386382
0.9694529240796872
0.9694532008126523
0.9694534775375339
0.9694537542543322
0.9694540309630477
0.9694543076636806
0.9694545843562314
0.9694548610407004
0.969455137717088
0.9694554143853944
0.9694556910456201
0.9694523533455013
0.9694526300423478
0.9694529067311131
0.9694495414725453
0.9694498181983309
0.9694500949160348
0.9694503716256575
0.9694506366456384
0.9694509133392699
0.9694511900248212
0.9694514667022924
0.9694503942302286
0.9694506709112397
0.9694509475841714
0.9694442496100203
0.9694445146884292
0.9694447914391235
0.969445068181737
0.9694453449162698
0.9694456216427222
0.9694458983610946
0.9694461750713875
0.9694464517736011
0.9694467284677358
0.969447005153792
0.96944728183177
0.9694475585016702
0.9694478351634929
0.9694481118172384
0.9694483884629072
0.9694486651004995
0.9694489417300158
0.9694492183514564
0.9694494949648216
0.9694497715701118
0.9694500481673274
0.9694503247564686
0.9694506013375359
0.9694508779105296
0.96945115447545
0.9694514310322977
0.9694517075810728
0.9694502167287897
0.9694504932872146
0.9694507698375673
0.969451046379848
0.9694513229140573
0.9694515994401954
0.9694518759582628
0.9694479117421118
0.9694481883059225
0.9694484648616617
0.9694487414093297
0.9694490179489268
0.9694492944804535
0.9694495710039099
0.9694498475192967
0.969450124026614
0.9694504005258622
0.9694506770170417
0.9694509535001528
0.9694512299751958
0.9694513444905816
0.9694516209518526
0.9694518974050564
0.9694521723912342
0.9694524488283264
0.9694527252573526
0.9694530016783132
0.9694532751734599
0.9694535413663615
0.9694460655313062
0.9694463420332897
0.9694466185272061
0.9694468950130557
0.9694471714908388
0.9694474479605558
0.9694477244222072
0.969448000875793
0.9694482773213139
0.9694408025444519
0.9694410790869044
0.9694380796108459
0.9694383561849473
0.9694386327509807
0.9694389093089466
0.9694391858588451
0.9694394624006767
0.9694397389344418
0.9694400154601407
0.9694364154774162
0.9694366920435188
0.9694369686015547
0.9694372451515241
0.9694375216934273
0.9694377982272648
0.969438074753037
0.9694383512707442
0.9694386277803866
0.9694389042819648
0.969439180775479
0.9694394572609295
0.9694397337383167
0.969440010207641
0.9694402866689028
0.9694405631221024
0.9694408395672401
0.9694411160043164
0.9694413924333314
0.9694416688542856
0.9694419452671794
0.9694422216720132
0.9694424980687871
0.9694427744575017
0.9694430508381573
0.9694433272107541
0.9694436035752927
0.9694438799317732
0.9694441562801961
0.9694427430176694
0.969443019374609
0.9694432957234913
0.9694435720643166
0.9694438483970854
0.969444124721798
0.9694444010384546
0.9694409399011715
0.969441216256196
0.969441492603164
0.9694417689420761
0.9694420452729324
0.9694423157655094
0.9694425920803404
0.9694428683871167
0.9694431446858387
0.9694434180615649
0.9694436943442217
0.9694439706188255
0.9694442468853762
0.9694445231438745
0.9694447993943206
0.9694450756367148
0.9694453518710576
0.9694456280973492
0.9694459043155901
0.9694461805257805
0.9694464567279207
0.9694467329220114
0.9694457981790908
0.9694460743747284
0.9694463505623168
0.9694399734807966
0.969440249749233
0.9694405260096184
0.9694408022619533
0.9694410785062378
0.9694413547424726
0.9694416309706577
0.9694361477386191
0.9694364240346192
0.9694340166388409
0.9694309915795931
0.9694312679386371
0.9694315442896287
0.9694318206325683
0.9694320969674561
0.9694323732942925
0.969432649613078
0.9694329259238128
0.9694332022264972
0.9694334785211317
0.9694337548077167
0.9694340310862524
0.9694343073567391
0.9694345836191772
0.9694348598735673
0.9694351361199095
0.9694354123582041
0.9694356885884516
0.9694359648106524
0.9694362410248066
0.9694365172309148
0.9694367934289774
0.9694370696189945
0.9694373458009665
0.9694376219748938
0.9694378981407769
0.9694381742986159
0.9694348620117987
0.9694351382058103
0.9694354143917773
0.9694302528112101
0.9694305290602772
0.9694308053012987
0.9694310815342747
0.9694313577592059
0.9694316339760922
0.9694319101849344
0.9694321863857326
0.9694324625784873
0.9694327387631986
0.9694330120277265
0.9694332881963948
0.969433564357021
0.9694304640299385
0.9694307402236424
0.9694310164093037
0.9694312925869228
0.9694315687565002
0.9694318449180359
0.9694321210715305
0.9694323972169844
0.9694326733543976
0.9694329494837709
0.9694332256051044
0.9694335017183985
0.9694337778236535
0.9694340539208698
0.9694343300100478
0.9694346060911878
0.9694348821642901
0.9694351582293551
0.9694354342863832
0.9694357103353747
0.96943598637633
0.9694362624092493
0.969429882247358
0.9694301583610888
0.9694226984941452
0.9694226443111263
0.9694229205181459
0.969420303313155
0.9694205795462059
0.9694208557712161
0.9694211319881861
0.9694214081971164
0.9694216843980071
0.9694219605908587
0.9694200189193082
0.9694202951283583
0.9694205713293692
0.9694208475223416
0.9694211237072755
0.9694213998841715
0.96942167605303
0.9694219522138511
0.9694222283666353
0.9694225045113829
0.9694227806480943
0.9694230567767699
0.9694233328974098
0.9694236090100147
0.9694238851145847
0.9694241612111202
0.9694244372996216
0.9694247133800893
0.9694249894525235
0.9694252655169247
0.9694255415732931
0.9694258176216292
0.9694260936619332
0.9694263696942056
0.9694266457184467
0.9694269217346568
0.9694271977428364
0.9694274737429855
0.9694271111246281
0.9694273871180076
0.969425178559027
0.9694254545724887
0.9694257305779207
0.9694260065753232
0.9694262825646964
0.969426558546041
0.9694268345193571
0.9694271104846451
0.9694273864419054
0.9694276623911384
0.9694239968008191
0.9694242727913247
0.9694245487738024
0.9694248247482522
0.9694251007146749
0.9694253766730706
0.9694256526234396
0.9694259285657825
0.9694262045000994
0.9694264804263908
0.969426756344657
0.9694270322548985
0.9694273081571153
0.96942514250873
0.9694254184304025
0.9694256943440505
0.9694259702496744
0.9694262461472744
0.9694265220368511
0.9694267979184046
0.9694263729558757
0.9694266488315744
0.9694269246992506
0.9694249847340771
0.9694252606179263
0.9694255364937534
0.9694258123615586
0.9694260882213422
0.9694263640731048
0.9694266399168465
0.9694269157525677
0.9694271915802688
0.9694274673999502
0.9694277432116122
0.969428019015255
0.9694282948108792
0.969428570598485
0.9694288463780728
0.9694291221496429
0.9694293979131957
0.9694255556368979
0.9694258314442757
0.9694261072436356
0.9694263830349777
0.9694262736382854
0.9694265494191918
0.9694268251920815
0.9694271009569547
0.9694240512774212
0.9694243270745946
0.9694246028637513
0.9694248786448916
0.9694251544180158
0.9694254301831243
0.9694249095327707
0.9694251852934228
0.9694217348976243
0.9694220106963963
0.9694222864871526
0.9694225622698932
0.9694228380446187
0.9694231138113293
0.9694233895700254
0.9694236653207073
0.9694239410633756
0.9694242138918984
0.9694244896185823
0.9694247653372534
0.9694250410479122
0.9694253167505588
0.9694255924451938
0.9694227225182411
0.969422998242557
0.9694232739588607
0.9694219892783632
0.9694222650013143
0.9694225407162539
0.9694207243729729
0.9694210001022834
0.9694212758235824
0.9694215515368704
0.9694218272421476
0.9694221029394146
0.9694223786286714
0.9694226543099186
0.9694229299831564
0.9694232056483852
0.9694234813056054
0.9694237569548174
0.9694240325960214
0.9694243082292178
0.9694245838544069
0.9694248594715892
0.9694251350807649
0.9694254106819344
0.9694256862750982
0.9694259618602563
0.9694262374374094
0.9694265130065576
0.9694267885677014
0.9694270641208411
0.969427339665977
0.9694276152031096
0.9694278907322391
0.9694281662533659
0.9694284417664903
0.9694287172716128
0.9694289927687335
0.969429268257853
0.9694295437389715
0.9694298192120894
0.9694274228217195
0.9694276983176344
0.9694279738055488
0.9694282492854628
0.9694285247573767
0.9694288002212911
0.9694290756772062
0.9694293511251222
0.9694296265650397
0.969429901996959
0.9694301774208802
0.9694304528368041
0.9694307282447306
0.9694182508462746
0.969418526423353
0.9694188019924298
0.9694160462826363
0.9694163218797172
0.9694165974687962
0.9694168730498738
0.9694171486229504
0.9694174241880262
0.9694176997451017
0.9694179752941771
0.9694182508352528
0.9694185263683293
0.9694188018934067
0.9694190774104855
0.9694193529195659
0.9694196284206485
0.9694199039137334
0.9694201793988212
0.969420454875912
0.9694207303450063
0.9694210058061044
0.9694212812592066
0.9694215567043133
0.9694218321414249
0.9694221075705416
0.9694223829916638
0.969422658404792
0.9694229338099265
0.9694232092070675
0.9694234845962154
0.9694237599773706
0.9694240353505335
0.9694243107157042
0.9694245860728834
0.9694248614220712
0.969425136763268
0.9694254120964743
0.9694256874216902
0.9694259627389161
0.9694262380481525
0.9694265133493997
0.969426788642658
0.9694270639279277
0.9694273392052092
0.9694276144745029
0.9694278897358091
0.9694281649891281
0.9694284402344603
0.969428715471806
0.9694289907011656
0.9694292659225395
0.9694295411359279
0.9694298163413313
0.96943009153875
0.9694303667281843
0.9694306419096346
0.9694309170831011
0.9694311922485844
0.9694314674060847
0.9694317425556023
0.9694320176971376
0.969432292830691
0.9694325679562629
0.9694328430738534
0.969433118183463
0.9694333932850921
0.969433668378741
0.9694314749016009
0.9694317500150936
0.9694320251206062
0.969432300218139
0.9694325753076922
0.9694328431378448
0.9694331182115452
0.9694304318827142
0.9694307069834047
0.9694309820761163
0.9694312571608492
0.9694315322376038
0.9694318073063803
0.9694320823671793
0.9694304331439608
0.9694307053165612
0.969430980381374
0.9694312554382097
0.9694315304870688
0.9694318055279515
0.9694320805608582
0.9694323555857891
0.9694326306027448
0.9694329056117255
0.9694331806127315
0.9694334556057633
0.9694337305908213
0.9694340055679055
0.9694342805370165
0.9694345554981547
0.9694348304513203
0.9694351053965137
0.9694353803337353
0.9694356552629854
0.9694359301842642
0.9694362050975723
0.9694364800029099
0.9694367549002774
0.9694370297896752
0.9694373046711035
0.9694375795445627
0.9694378544100531
0.9694381292675752
0.9694384041171292
0.9694386789587156
0.9694389537923347
0.9694392286179867
0.969439503435672
0.9694397782453911
0.9694400530471442
0.9694403278409317
0.9694406026267539
0.9694408774046112
0.9694411347831996
0.9694414066468714
0.9694416814011301
0.9694419561474252
0.9694422308857571
0.9694425056161261
0.9694427803385327
0.969443055052977
0.9694433297594596
0.9694436044579807
0.9694438791485407
0.9694441538311399
0.9694444285057787
0.9694447031724573
0.9694449778311763
0.9694452524819359
0.9694455271247364
0.9694458017595782
0.9694460763864616
0.9694463510053871
0.9694466227186441
0.9694468973216966
0.969446086755539
0.9694463613583997
0.9694466359533035
0.969446910540251
0.9694471851192423
0.9694474596902781
0.9694477342533585
0.9694480088084838
0.9694482833556546
0.9694485578948709
0.9694488208373049
0.9694490953607815
0.9694493698763049
0.9694451843273822
0.9694454588916049
0.9694457334478734
0.9694460079961882
0.9694462825365495
0.9694465570689578
0.9694451789522289
0.9694454534926689
0.9694446996805013
0.96944497421993
0.9694452487514064
0.9694455232749305
0.9694457977905029
0.9694460722981239
0.9694463467977937
0.9694466212895129
0.9694468957732816
0.9694471702491002
0.9694474447169691
0.9694477191768887
0.9694419361384529
0.9694422106701933
0.9694424851939828
0.9694427597098217
0.9694430342177106
0.9694433087176495
0.969443583209639
0.9694438576936794
0.9694441321697708
0.9694444066379139
0.9694446810981088
0.969444955550356
0.9694375012674777
0.9694377758157307
0.9694380503560337
0.969438324888387
0.9694385994127911
0.9694388739292462
0.969436895748569
0.9694371702817399
0.969437444806962
0.9694356346638616
0.9694322987396804
0.9694325733235025
0.9694328478993748
0.9694331224672975
0.9694263632553223
0.9694266379091647
0.9694269125550558
0.9694271871929958
0.9694274618229851
0.969427736445024
0.9694266736150204
0.9694269482405182
0.969427222858066
0.9694274974676642
0.9694277720693133
0.9694280466630135
0.9694283212487651
0.9694285958265686
0.9694288703964242
0.9694291449583324
0.9694294195122934
0.9694296940583076
0.9694299685963754
0.9694302431264971
0.9694305176486729
0.9694307921629034
0.9694310666691888
0.9694250781436814
0.9694253527247082
0.9694256272977884
0.9694259018629222
0.9694261764201101
0.9694264509693523
0.9694267255106492
0.9694259350905206
0.9694262096313371
0.969426484164209
0.9694251483062906
0.9694254228465742
0.9694256973789134
0.9694259719033085
0.96942624641976
0.9694240932311085
0.9694243576394818
0.969424632167373
0.9694249066873207
0.9694251811993256
0.9694238947404807
0.9694241692591825
0.9694244437699417
0.9694247182727588
0.9694249927676339
0.9694252672545675
0.9694255316077101
0.9694258060789082
0.9694260805421657
0.9694263549974831
0.9694266294448608
0.9694269038842989
0.9694271783157979
0.9694274527393583
0.96942772715498
0.9694280015626638
0.9694282759624098
0.9694285503542185
0.969428179688771
0.9694284540740351
0.9694287284513626
0.9694290028207537
0.969429277182209
0.9694295515357285
0.9694298258813129
0.9694301002189624
0.9694303745486772
0.9694306488704578
0.9694309231843046
0.9694311974902178
0.9694314717881979
0.969431746078245
0.9694320203603598
0.9694322946345423
0.969432568900793
0.9694328431591123
0.9694316266634043
0.9694319009274164
0.9694321751834973
0.9694324494316476
0.9694327236718675
0.9694329979041575
0.9694332721285176
0.9694335463449485
0.9694338205534504
0.9694340947540235
0.9694343660552417
0.9694346402400004
0.9694349144168315
0.9694351885857353
0.9694243357336726
0.9694235908932572
0.9694238652139625
0.9694241395267368
0.9694244138315805
0.9694246881284938
0.9694249624174773
0.9694252366985311
0.9694255109716556
0.9694257852368513
0.9694260594941184
0.9694263337434572
0.9694266079848682
0.9694268822183516
0.9694271564439079
0.9694274306615371
0.9694277048712401
0.9694278244286266
0.9694280986247125
0.9694283728128728
0.9694286469931079
0.9694289211654181
0.9694291953298039
0.9694294694862655
0.9694297436348033
0.9694300177754175
0.9694302919081087
0.969430566032877
0.9694308401497229
0.9694275537193636
0.9694278278718156
0.9694281020163446
0.969428376152951
0.9694286502816353
0.9694289244023976
0.9694291985152383
0.969429472620158
0.9694297467171568
0.9694300208062351
0.9694302948873932
0.9694305689606314
0.9694308430259503
0.96943111708335
0.9694313911328308
0.9694316651743933
0.9694319392080376
0.9694322132337642
0.9694324872515734
0.9694327612614654
0.9694330352634408
0.9694333092574998
0.9694335832436427
0.9694338572218699
0.9694341297476586
0.9694344037100764
0.9694346776645795
0.9694349516111681
0.9694352255498428
0.9694333819626931
0.9694336559161263
0.9694339298616456
0.9694342037992515
0.9694344777289441
0.969434751650724
0.9694350255645914
0.9694309059928824
0.9694311799543788
0.9694314539079618
0.9694317278536321
0.9694300911289401
0.9694303650863786
0.9694306390359043
0.9694309129775178
0.9694311869112193
0.969431460837009
0.9694317347548875
0.969432008664855
0.9694322825669118
0.9694325564610583
0.9694328303472949
0.9694331042256219
0.9694333780960396
0.9694336519585482
0.9694339258131485
0.9694341996598403
0.9694308277630521
0.9694310944273927
0.9694313683031031
0.9694316421709049
0.9694319160307989
0.969432189882785
0.9694324637268639
0.9694327375630357
0.9694330113913008
0.9694332852116595
0.9694335590241123
0.9694338328286594
0.9694341066253012
0.969434380414038
0.9694346541948702
0.9694349279677981
0.969435201732822
0.9694354754899424
0.9694357492391594
0.9694360229804736
0.9694362967138852
0.9694365704393946
0.969436844157002
0.9694371178667079
0.9694373915685126
0.9694376652624165
0.9694379389484198
0.969438212626523
0.9694384862967262
0.9694387599590301
0.9694390336134346
0.9694393072599405
0.9694395808985479
0.9694398545292571
0.9694401281520685
0.9694404017669825
0.9694406753739994
0.9694409489731195
0.9694412225643432
0.9694414961476708
0.9694417697231027
0.9694420432906392
0.9694423168502806
0.9694425904020274
0.9694428639458798
0.9694431374818381
0.9694434110099027
0.969443684530074
0.9694439580423523
0.969444231546738
0.9694445050432312
0.9694447785318326
0.9694450520125423
0.9694422610809285
0.969442534590067
0.9694428080913138
0.9694430815846689
0.9694433550701328
0.9694403234421762
0.9694369947205824
0.9694372682820198
0.9694375418355645
0.9694378153812169
0.9694375320971891
0.96943780563509
0.9694380791650993
0.9694383526872173
0.9694386262014446
0.9694388997077812
0.9694391732062276
0.9694394466967843
0.9694395110347808
0.9694397845125752
0.9694400579824808
0.9694403314444977
0.9694406048986264
0.9694408783448671
0.9694411517832203
0.9694414252136863
0.9694416986362654
0.969440955307134
0.9694412287286035
0.9694415021421867
0.969441775547884
0.9694420489456956
0.9694423223356221
0.9694425957176636
0.9694428690918204
0.9694431424580932
0.9694434158164819
0.9694436891669871
0.9694430122572658
0.969443285605707
0.9694435589462653
0.9694438322789409
0.9694441056037344
0.9694443789206459
0.9694446522296759
0.9694449255308246
0.9694451988240924
0.9694454721094797
0.9694457453869868
0.9694460186566141
0.9694462919183618
0.9694465651722304
0.969442451416317
0.9694427247176733
0.9694429980111497
0.9694432712967466
0.969443544574464
0.9694438178443026
0.9694440911062624
0.9694443643603441
0.9694446376065478
0.9694449108448738
0.9694436806302278
0.969443953874471
0.969444227110837
0.9694445003393262
0.9694447735599389
0.9694450467726753
0.9694453199775359
0.969445593174521
0.969445866363631
0.9694461395448661
0.9694464127182267
0.9694466858837133
0.969446959041326
0.9694472321910653
0.9694475053329316
0.969447778466925
0.9694480515930459
0.9694483175057493
0.9694485906162303
0.9694488637188399
0.9694491368135784
0.9694494099004461
0.9694496829794435
0.9694499560505708
0.9694502291138284
0.9694505021692167
0.9694507752167358
0.9694476419654107
0.9694479150462734
0.9694481881192667
0.9694484611843909
0.9694487342416465
0.9694490072910336
0.9694492803325525
0.9694495533662039
0.9694498263919877
0.9694500965284755
0.9694503695385672
0.9694506425407925
0.9694509155351518
0.9694511885216454
0.9694514615002736
0.9694517344710369
0.9694520074339354
0.9694522688645811
0.9694525418119174
0.96945281475139
0.9694530876829993
0.9694533606067457
0.9694536335226294
0.9694539064306509
0.9694541793308104
0.9694544522231082
0.9694547251075447
0.9694549979841204
0.9694552708528354
0.9694555437136902
0.9694558165666852
0.9694560894118205
0.9694538029473236
0.9694540758136003
0.9694543486720174
0.9694546215225751
0.969454894365274
0.969442638037408
0.969442911044824
0.969443184044377
0.9694434570360672
0.9694437300198949
0.9694440029958606
0.9694442759639644
0.969444548924207
0.9694448117968141
0.9694450847414798
0.9694453576782852
0.9694456306072305
0.9694459035283162
0.9694461764415424
0.9694464493469095
0.969446722244418
0.9694469951340681
0.9694450262766044
0.9694452991828145
0.9694455720811663
0.9694458449716601
0.9694461178542964
0.9694463907290753
0.9694466635959974
0.9694469364550629
0.9694472093062722
0.9694474821496254
0.9694477549851233
0.9694480278127657
0.9694483006325534
0.9694485734444865
0.9694488462485654
0.9694491190447905
0.9694493918331619
0.9694496646136803
0.9694499373863458
0.9694502101511587
0.9694504829081195
0.9694507556572285
0.969451028398486
0.9694499740931174
0.9694502468377727
0.9694505195745771
0.9694507923035307
0.9694510535108605
0.9694513262242795
0.9694515989298488
0.9694518716275687
0.9694521443174398
0.969452416999462
0.9694526896736361
0.969452962339962
0.9694532349984404
0.9694535076490715
0.9694537802918556
0.9694540529267931
0.9694543255538842
0.9694545981731295
0.9694548707845292
0.9694551433880835
0.9694535051374376
0.969453777752797
0.9694540503603114
0.9694543114493551
0.9694545840413461
0.9694548566254929
0.9694551292017961
0.9694554017702559
0.9694556743308728
0.9694559468836469
0.9694562194285786
0.9694564919656684
0.9694567644949166
0.9694570370163234
0.9694573095298892
0.9694575820356143
0.9694578545334991
0.969458127023544
0.9694583995057492
0.9694586719801151
0.9694589444466422
0.9694592169053304
0.9694594893561805
0.9694597617991927
0.9694600342343672
0.9694603066617045
0.9694605790812048
0.9694608514928684
0.9694611238966959
0.9694613962926875
0.9694616686808435
0.9694619410611642
0.9694622134336501
0.9694624857983014
0.9694627581551184
0.969461254369029
0.9694574625369128
0.96945773495422
0.9694580073636921
0.9694582797653292
0.9694585521591317
0.9694588245450999
0.9694590969232342
0.9694593692935348
0.9694596416560022
0.9694599140106367
0.9694601863574386
0.9694604586964083
0.969460731027546
0.9694610033508522
0.9694612756663271
0.9694615479739712
0.9694618202737847
0.9694620925657679
0.9694623648499213
0.9694626371262451
0.9694584078563667
0.9694586801817516
0.9694589524993061
0.9694592248090306
0.9694594971109253
0.9694597694049906
0.9694591101213591
0.9694593824131588
0.9694596546971298
0.9694599269732723
0.9694601992415868
0.9694604715020736
0.9694607437547329
0.9694610159995651
0.9694612882365707
0.9694615604657499
0.969461832687103
0.9694621049006305
0.9694623771063324
0.9694626493042094
0.9694629214942617
0.9694631936764896
0.9694634658508935
0.9694637380174738
0.9694640101762306
0.9694642823271644
0.9694645544702756
0.9694648266055644
0.9694640223052193
0.9694642944403342
0.9694645665676273
0.969464838687099
0.9694651107987495
0.9694653829025792
0.9694656549985886
0.9694659270867779
0.9694661991671474
0.9694664712396975
0.9694667433044286
0.9694670153613408
0.9694672874104348
0.9694675594517106
0.9694678314851687
0.9694681035108095
0.9694683755286331
0.96946864753864
0.9694689195408306
0.9694691915352052
0.9694689362380652
0.9694692082243843
0.969469480202888
0.9694697521735769
0.9694700241364512
0.9694702960915113
0.9694705680387574
0.9694708399781901
0.9694711119098094
0.9694713838336159
0.9694716557496098
0.9694719276577914
0.9694721995581613
0.9694724714507196
0.9694727433354666
0.9694730152124028
0.9694732870815285
0.9694735589428439
0.9694738307963495
0.9694741026420456
0.9694743744799325
0.9694746463100105
0.9694729690917192
0.9694732380616427
0.96947350989633
0.969473781723209
0.96947405354228
0.9694743253535435
0.9694745971569996
0.9694748574635129
0.9694751292515205
0.9694753536403986
0.9694756254134744
0.9694758971787446
0.9694761689362095
0.9694764406858694
0.9694767124277246
0.9694769841617756
0.9694772558880226
0.9694736491440658
0.9694739166026519
0.9694741883612408
0.9694744601120253
0.969474731855006
0.9694750035901831
0.9694752753175571
0.9694755470371281
0.9694758187488967
0.969476090452863
0.9694740951320426
0.9694743668529533
0.9694746385660619
0.9694749102713686
0.9694751819688738
0.969475453658578
0.9694757253404814
0.9694759970145843
0.9694726611068478
0.9694729328171392
0.9694732045196296
0.9694734762143195
0.969473747901209
0.9694740195802987
0.9694742912515887
0.9694745629150795
0.9694714412855716
0.9694717129821715
0.9694719846709716
0.9694722563519725
0.9694725280251745
0.9694727996905778
0.9694730713481827
0.9694733429979897
0.969473614639999
0.96947020781965
0.969470479498858
0.969470751170268
0.9694710228338802
0.9694658696906134
0.9694661414164829
0.9694664131345533
0.9694666848448251
0.9694669565472985
0.969467228241974
0.9694674999288516
0.969467771607932
0.9694680432792153
0.969468314942702
0.9694685865983923
0.9694688582462867
0.9694691298863853
0.9694624295128917
0.9694627012374375
0.9694629729541857
0.9694632446631367
0.9694635163642908
0.9694637880576484
0.9694640597432098
0.9694643314209753
0.9694646030909454
0.9694648747531203
0.9694651464075003
0.9694654180540857
0.969465689692877
0.9694659613238745
0.9694662329470785
0.9694665045624892
0.9694667761701071
0.9694624157228805
0.9694626873813602
0.9694629590320463
0.9694632306749388
0.9694616016874946
0.9694618733420642
0.9694621449888405
0.9694624166278241
0.9694626767842165
0.9694629484077799
0.9694632200235515
0.9694634916315316
0.9694608344574454
0.9694611060918492
0.9694613777184614
0.9694616493372823
0.9694619209483121
0.9694621925515512
0.969462464147
0.9694627357346587
0.9694630073145277
0.9694632788866074
0.969463550450898
0.9694638220074
0.9694640935561136
0.9694643650970393
0.9694646366301771
0.9694649081555277
0.9694651796730912
0.9694654511828681
0.9694657226848586
0.9694659941790631
0.969466265665482
0.9694665371441155
0.9694668086149639
0.9694670800780278
0.9694673515333073
0.9694676229808028
0.9694678944205146
0.9694681658524431
0.9694684372765887
0.9694687086929515
0.969468980101532
0.969465549869426
0.9694658213155098
0.9694660927538108
0.9694663641843293
0.9694666356070656
0.9694669070220201
0.969467178429193
0.9694674498285849
0.9694677212201959
0.9694679926040264
0.9694682639800767
0.9694685353483472
0.9694688067088382
0.9694690780615499
0.969469349406483
0.9694653351112559
0.9694656065020583
0.969465877885081
0.9694661492603246
0.9694664206277892
0.9694666919874753
0.969466963339383
0.9694672346835129
0.9694675060198652
0.9694677773484403
0.9694680486692384
0.96946831998226
0.9694685912875054
0.9694688625849748
0.9694691338746686
0.9694694051565873
0.969469676430731
0.9694699476971002
0.9694702189556951
0.9694704902065161
0.9694707614495636
0.9694710326848378
0.969471303912339
0.9694715751320678
0.9694718463440244
0.969472117548209
0.969472388744622
0.9694726599332639
0.9694729311141348
0.9694732022872352
0.9694734734525654
0.9694627172315099
0.9694612392556182
0.9694615105806815
0.9694617818979707
0.9694620532074861
0.9694623245092281
0.9694625958031969
0.9694628670893929
0.9694631383678165
0.9694634096384679
0.9694636809013475
0.9694639521564556
0.9694642234037927
0.9694644946433589
0.9694647658751547
0.9694650370991804
0.9694653083154362
0.9694655795239226
0.96946585072464
0.9694661219175884
0.9694663931027684
0.9694666513898911
0.9694669225597198
0.969467193721781
0.9694674648760752
0.9694677360226025
0.9694680071613635
0.9694682782923583
0.9694685494155872
0.9694688205310507
0.9694690916387491
0.9694693627386827
0.9694696338308518
0.9694698934591908
0.969470164535996
0.9694690680763269
0.9694693391571879
0.9694696102302856
0.9694698812956201
0.969470152353192
0.9694704234030016
0.9694706944450491
0.9694709654793349
0.9694672217296502
0.9694640794359095
0.9694643505532649
0.9694646216628567
0.9694648927646856
0.9694651638587518
0.9694654349450555
0.9694657060235972
0.9694649277028238
0.9694651987808656
0.9694654698511459
0.9694657409136651
0.9694660119684234
0.9694662830154213
0.9694665540546589
0.9694668250861367
0.969467096109855
0.9694673671258143
0.9694671070718903
0.9694617197011531
0.9694603174836427
0.9694605885811124
0.9694608596708212
0.9694611307527697
0.9694614018269582
0.9694616728933869
0.9694619439520562
0.9694622150029665
0.9694624860461181
0.9694627570815112
0.9694572117592493
0.9694574828623683
0.9694577539577277
0.9694580250453276
0.9694582961251684
0.9694585671972505
0.9694588382615741
0.9694591093181396
0.9694593803669473
0.9694596514079976
0.9694599224412908
0.9694601934668272
0.9694604644846072
0.969460735494631
0.9694610064968991
0.9694544078303875
0.9694546789154403
0.9694549499927355
0.9694552210622736
0.9694554921240546
0.969455763178079
0.9694560342243472
0.9694563052628595
0.9694565762936163
0.9694568473166177
0.9694571183318642
0.9694573893393561
0.9694576603390938
0.9694579313310775
0.9694582023153077
0.9694584704306362
0.969457505400946
0.9694577763796397
0.9694580473505805
0.9694583183137689
0.9694585892692054
0.9694588602168899
0.969459131156823
0.969459402089005
0.9694596730134363
0.9694599439301171
0.9694602148390478
0.9694476370976106
0.9694479081748173
0.9694481792442696
0.9694463020444577
0.9694465731291277
0.9694468442060435
0.9694471152752053
0.9694473863366136
0.9694460255719567
0.9694462966411962
0.9694465677026823
0.9694468387564156
0.9694471098023963
0.9694422669361243
0.9694425380397318
0.9694428091355857
0.9694430787936846
0.9694433498740526
0.9694436209466677
0.9694438920115306
0.9694441630686415
0.9694444341180006
0.9694447051596085
0.9694449761934653
0.9694400569081527
0.9694403237112682
0.9694405947961451
0.9694408658732702
0.9694411369426438
0.9694414080042663
0.9694416790581378
0.969441950104259
0.96944222114263
0.9694424921732512
0.9694427617664894
0.9694430327816324
0.9694433037890264
0.9694435747886722
0.9694438457805696
0.9694441167647193
0.9694443877411215
0.9694446587097765
0.9694448081657387
0.9694450791206373
0.9694453500677895
0.9694448276853932
0.9694450986283937
0.9694453695636487
0.9694456404911584
0.9694459114109234
0.9694461823229437
0.9694464532272198
0.9694467241237521
0.9694469950125407
0.9694472658935862
0.9694475367668888
0.9694471702164132
0.9694474410833408
0.9694476662099473
0.9694479370620445
0.9694482079064001
0.9694484787430145
0.9694487495718881
0.9694490203930212
0.9694492912064141
0.9694495620120671
0.9694498328099806
0.969450103600155
0.9694503743825906
0.9694506451572875
0.9694509159242464
0.9694511866834673
0.9694514574349508
0.969451728178697
0.9694519989147063
0.9694522696429791
0.9694525403635158
0.969450587933341
0.9694508586701691
0.969451129399261
0.9694514001206171
0.9694516708342379
0.9694519415401235
0.9694522122382743
0.9694524829286907
0.9694527536113728
0.9694530242863213
0.9694532949535363
0.9694535656130181
0.9694538362647672
0.9694541069087838
0.9694543775450682
0.9694546481736209
0.969454918794442
0.9694551894075321
0.9694554600128913
0.96945573061052
0.9694560012004187
0.9694562717825875
0.9694565423570268
0.969456812923737
0.9694570834827183
0.9694573540339712
0.9694576245774958
0.969456826816569
0.9694570973598956
0.9694573678954945
0.9694576384233663
0.9694579089435111
0.9694581794559293
0.9694584499606211
0.9694587204575872
0.9694589909468275
0.9694592614283425
0.9694595319021326
0.9694598023681982
0.9694551906331936
0.9694546543679591
0.9694549248920857
0.9694551954084867
0.9694554659171624
0.9694557364181131
0.9694560069113393
0.969456277396841
0.9694565478746189
0.9694568183446731
0.9694570888070041
0.969457359261612
0.9694576297084972
0.9694579001476603
0.9694581705791013
0.9694584410028206
0.9694587114188187
0.9694589818270958
0.969459240806912
0.9694595111999111
0.9694597815851902
0.9694600519627496
0.9694603223325898
0.9694605926947109
0.9694608630491133
0.9694611333957974
0.9694614037347634
0.9694616740660118
0.9694619443895428
0.9694622147053568
0.9694624850134541
0.9694627553138351
0.9694630256065
0.9694604798544538
0.96946075017188
0.96946102048159
0.9694612907835841
0.9694615610778627
0.9694618313644261
0.9694621016432746
0.9694623719144086
0.9694626421778284
0.9694629124335343
0.9694626532336652
0.9694629234814999
0.9694631937216215
0.9694634639540303
0.9694637341787267
0.9694639929798599
0.9694642631892952
0.9694645333910192
0.969464803585032
0.969465073771334
0.9694653439499256
0.9694656141208069
0.9694658842839785
0.9694661544394406
0.9694657154685268
0.9694659856186885
0.9694662557611414
0.9694665258958859
0.9694667960229223
0.9694670661422509
0.9694673362538719
0.969467606357786
0.9694678764539931
0.9694681465424939
0.9694600325269648
0.969460302719659
0.9694605729046443
0.9694608430819209
0.9694611132514894
0.96946138341335
0.9694572614587488
0.9694575316678459
0.9694578018692342
0.9694580720629143
0.9694583422488863
0.9694586124271506
0.9694588825977075
0.9694591527605574
0.9694594229157005
0.9694596930631373
0.969459963202868
0.969460233334893
0.9694605020329842
0.969460772149619
0.9694610422585491
0.9694613123597748
0.9694615824532964
0.9694618525391143
0.9694621226172287
0.9694623926876401
0.9694626627503486
0.9694629328053548
0.9694632028526589
0.9694634728922612
0.969463742924162
0.9694570499663859
0.9694573200821731
0.9694575901902569
0.9694578602906377
0.9694581303833161
0.969458400468292
0.969458670545566
0.9694589406151384
0.9694592106770094
0.9694594807311794
0.9694547606153971
0.969455030725313
0.9694553008275268
0.9694555709220389
0.9694558410088497
0.9694561110879594
0.9694523936479633
0.9694526637685187
0.9694529338813723
0.9694532039865247
0.969453474083976
0.9694526208505145
0.9694528880975446
0.9694531581879482
0.9694534282706517
0.9694480635189194
0.9694483336665445
0.9694486038064679
0.9694488739386904
0.9694473808749343
0.9694476510168871
0.9694479211511391
0.9694481912776907
0.9694484300400903
0.9694487001516886
0.9694489702555874
0.9694492403517869
0.9694495104402876
0.9694497805210898
0.9694500505941936
0.9694503206595997
0.9694505907173081
0.9694398916922159
0.9694401618908494
0.9694404320817818
0.9694407022650136
0.969440961040311
0.9694412312083047
0.9694415013685989
0.9694417715211935
0.969442041666089
0.9694423118032858
0.9694425819327842
0.9694428520545846
0.9694431221686871
0.9694433922750924
0.9694436623738004
0.9694439324648116
0.9694442025481266
0.9694444726237453
0.9694447426916682
0.9694450127518958
0.9694452828044282
0.9694397672072319
0.969440037326801
0.9694403074386736
0.9694405775428501
0.9694408476393307
0.9694411177281159
0.9694413878092059
0.9694416578826011
0.9694419279483016
0.9694421980063082
0.9694424680566207
0.9694427380992399
0.9694430081341657
0.9694432781613987
0.9694435481809393
0.9694438181927876
0.9694440881969439
0.9694443581934088
0.9694446281821825
0.9694448981632652
0.9694451681366574
0.9694454381023594
0.9694457080603713
0.9694459780106939
0.9694462479533271
0.9694465178882714
0.9694467878155271
0.9694470577350945
0.969447327646974
0.9694475975511659
0.9694478674476705
0.9694481373364882
0.9694484072176193
0.969448677091064
0.9694489469568228
0.9694492168148959
0.9694494866652837
0.9694497565079866
0.9694500263430048
0.9694502961703387
0.9694505659899887
0.9694508358019549
0.9694511056062377
0.9694513754028377
0.9694516451917549
0.9694519035828193
0.9694521733565342
0.9694524431225675
0.9694527128809194
0.9694529826315903
0.9694532523745805
0.9694535221098902
0.9694537918375199
0.9694540615574698
0.9694543312697403
0.9694546009743318
0.9694548706712446
0.9694551403604789
0.9694554100420351
0.9694556797159135
0.9694559493821144
0.9694562190406384
0.9694564886914855
0.969456758334656
0.9694570279701507
0.9694572975979693
0.9694575657947668
0.9694560975268713
0.9694563671564203
0.9694566367782939
0.9694569063924927
0.9694553983667265
0.9694556679908762
0.9694559376073515
0.9694562072161523
0.9694564768172793
0.9694567464107327
0.9694570159965127
0.9694572855746197
0.9694575551450542
0.9694578247078163
0.9694580942629064
0.9694583638103249
0.969458633350072
0.9694589028821482
0.9694591724065537
0.9694594419232888
0.969459711432354
0.9694599809337494
0.9694602504274754
0.9694605199135324
0.9694607893919208
0.9694610588626408
0.9694613283256927
0.9694615977810768
0.9694618672287936
0.9694621366688433
0.9694624061012262
0.9694626755259428
0.9694606601229618
0.9694609295648517
0.9694611989990752
0.9694614684256326
0.9694617378445244
0.9694620072557508
0.9694622766593121
0.9694625460552087
0.9694628154434409
0.969463084824009
0.9694633541969134
0.9694636235621543
0.9694638929197322
0.9694641622696474
0.9694644316119
0.9694647009464906
0.9694649702734194
0.9694652367480199
0.9694654861472809
0.96946575545155
0.9694660247481586
0.969466294037107
0.9694665277625871
0.969466797036722
0.9694670663031976
0.9694673355620143
0.9694676048131725
0.9694678740566725
0.9694681432925146
0.9694684125206992
0.9694686817412265
0.9694689509540969
0.9694692201593107
0.9694694893568683
0.9694670823622525
0.9694673515825531
0.9694676207951974
0.9694678900001856
0.9694681591975182
0.9694684283871953
0.9694686975692174
0.9694689667435848
0.9694692359102978
0.9694695050693567
0.969469774220762
0.9694700433645137
0.9694703125006124
0.9694705816290583
0.9694708450630253
0.9694711141762475
0.969471383281818
0.969471652379737
0.9694719214700048
0.9694721905526219
0.9694724596275885
0.9694727016851672
0.9694729707452178
0.9694732397976188
0.9694735088423706
0.9694737778794736
0.9694740469089281
0.9694743159307344
0.9694745849448928
0.9694748539514036
0.9694751229502673
0.9694753919414839
0.9694756609250541
0.969475929900978
0.969476198869256
0.9694764678298883
0.9694767367828754
0.9694770057282176
0.969477274665915
0.9694775435959684
0.9694778125183776
0.9694780814331433
0.9694783503402655
0.9694786192397449
0.9694788881315816
0.9694791570157759
0.9694794258923282
0.9694796947612389
0.9694799636225081
0.9694802324761363
0.9694805013221238
0.9694757968034549
0.9694760657048304
0.9694763345985641
0.9694766034846564
0.9694768723631075
0.969477141233918
0.969477410097088
0.9694776789526179
0.969477947800508
0.9694782166407586
0.9694784854733701
0.9694787542983428
0.969479023115677
0.9694792919253732
0.9694795607274314
0.9694798295218521
0.9694800983086356
0.9694803670877823
0.9694806358592925
0.9694809046231664
0.9694811733794044
0.969481442128007
0.9694817108689743
0.9694819796023066
0.9694822469075297
0.9694825156256134
0.9694827843360632
0.9694830530388794
0.9694833217340623
0.9694835904216123
0.969482518287667
0.969482786978996
0.9694830556626925
0.969483324338757
0.9694817239279523
0.9694790924590709
0.9694793611799746
0.9694796298932453
0.9694798985988836
0.9694801672968898
0.9694804359872641
0.9694807046700068
0.9694809733451184
0.9694812420125991
0.9694815106724493
0.9694817793246692
0.9694820479692593
0.9694823166062198
0.9694825852355511
0.9694828538572534
0.9694788541007201
0.9694791227677735
0.9694793914271972
0.9694796600789916
0.9694799287231569
0.9694801973596937
0.9694804659886019
0.9694807346098823
0.9694810032235348
0.9694812704097912
0.9694815390082094
0.9694818075990009
0.9694820761821661
0.9694823447577051
0.9694826133256185
0.9694828818859063
0.969483150438569
0.969483418983607
0.9694836875210204
0.9694787859866454
0.9694790545822025
0.969479323170134
0.9694795917504402
0.9694798603231214
0.9694801288881781
0.9694803974456105
0.969480665995419
0.9694809345376039
0.9694812030721655
0.9694814715991039
0.9694817401184199
0.9694820086301135
0.9694822771341851
0.969482545630635
0.9694828141194636
0.9694830826006711
0.9694833510742579
0.9694836195402243
0.9694838879985708
0.9694841564492974
0.9694844248924046
0.9694832614316591
0.9694835298798486
0.9694837983204191
0.969484066753371
0.9694843351787044
0.9694846035964199
0.9694848720065176
0.9694851404089978
0.9694854088038611
0.9694856771911076
0.9694859455707378
0.96947529264928
0.9694755611686385
0.9694758296803773
0.9694760981844965
0.9694763666809966
0.9694766252382638
0.9694768937196674
0.9694771621934527
0.9694774306596201
0.9694776991181698
0.9694779675691024
0.9694782360124181
0.9694785044481171
0.9694787728761999
0.9694790412966667
0.9694793097095179
0.9694795781147537
0.9694798465123746
0.9694801149023808
0.9694803832847728
0.9694806516595507
0.9694809200267149
0.9694811883862657
0.9694814567382035
0.9694817250825286
0.9694819934192414
0.969482261748342
0.9694825300698309
0.9694827983837084
0.9694830666899747
0.9694833349886304
0.9694767118630987
0.9694769802442719
0.9694772486178325
0.9694775169837808
0.9694721451673952
0.9694724135981078
0.9694726820212068
0.9694729504366926
0.9694732188445655
0.9694734872448258
0.969473755637474
0.96947402402251
0.9694742923999347
0.9694745607697479
0.9694748291319503
0.9694750974865419
0.9694729836657505
0.9694732520388996
0.969473520404438
0.9694737887623661
0.9694740571126843
0.9694743254553928
0.9694745937904921
0.9694748621179823
0.9694751304378638
0.969475398750137
0.9694756670548021
0.9694759353518596
0.9694762036413096
0.9694764719231527
0.9694767401973889
0.969472615149682
0.9694728834709869
0.9694731517846843
0.9694734200907745
0.969473688389258
0.9694739566801347
0.9694742249634053
0.96947449323907
0.969474761507129
0.9694750297675828
0.9694752980204316
0.9694755662656759
0.9694758345033159
0.9694761027333518
0.9694763709557842
0.9694766391706132
0.9694768974565012
0.9694761154266603
0.9694763836337068
0.9694766518331508
0.9694769200249926
0.9694771882092327
0.9694774563858711
0.9694777245549085
0.9694779927163452
0.9694782608701812
0.969478529016417
0.9694787971550529
0.9694790652860894
0.9694793334095265
0.9694796015253648
0.9694798696336046
0.969480137734246
0.9694804058272896
0.9694806739127355
0.9694809419905841
0.9694812100608358
0.9694814781234908
0.9694817461785495
0.9694820142260122
0.9694822822658793
0.969482550298151
0.9694828183228276
0.9694830863399095
0.9694833543493971
0.9694836223512907
0.9694838903455905
0.9694841583322968
0.9694844263114102
0.9694846942829307
0.9694849622468588
0.9694828190968056
0.9694830870797058
0.9694833550550135
0.9694836230227291
0.9694838909828528
0.9694841589353852
0.9694844268803263
0.9694846948176766
0.9694849627474365
0.9694852306696061
0.969485498584186
0.9694857664911761
0.9694860343905772
0.9694863022823893
0.9694865701666129
0.9694868380432482
0.9694871059122956
0.9694873737737553
0.9694831081470024
0.9694833760574934
0.9694836439603959
0.9694839118557101
0.9694841797434367
0.9694844476235758
0.9694847154961277
0.9694814940174687
0.9694817619242602
0.969482029823464
0.9694822977150805
0.9694825655991102
0.9694828334755532
0.9694831013444098
0.9694833692056806
0.9694836370593656
0.9694799345837615
0.9694802024784931
0.9694804703656383
0.9694807382451976
0.9694810061171714
0.9694812739815597
0.9694815418383631
0.9694818096875817
0.969482077529216
0.9694823453632663
0.9694826131897328
0.969482881008616
0.9694831488199162
0.9694834166236335
0.9694836844197684
0.9694839522083212
0.9694842199892922
0.9694844877626818
0.9694847555284902
0.9694850232867178
0.9694852910373649
0.969485558780432
0.969485826515919
0.9694860942438266
0.9694863619641549
0.9694866296769045
0.9694868973820754
0.969487165079668
0.9694874327696827
0.96948770045212
0.9694879681269798
0.9694882357942627
0.969488503453969
0.9694887682755232
0.9694860298910759
0.969486297570637
0.9694865652426217
0.96948683290703
0.9694871005638624
0.9694873682131193
0.9694876358548009
0.9694879034889076
0.9694881711154396
0.9694884387343974
0.9694887063457811
0.9694889739495912
0.9694892415458279
0.9694895091344917
0.9694897767155828
0.9694900442891015
0.9694891558429363
0.9694894234176679
0.9694896909848276
0.9694899585444159
0.9694902232666981
0.9694904908111842
0.9694907583480998
0.9694910258774451
0.9694912933992205
0.9694915609134261
0.9694918284200625
0.96949209591913
0.9694923634106287
0.9694926308945592
0.9694928983709217
0.9694931658397163
0.9694934333009437
0.9694937007546041
0.9694939682006977
0.9694942356392248
0.9694945030701859
0.9694947704935812
0.969495037909411
0.9694953053176758
0.9694955727183757
0.9694958401115112
0.969485220651255
0.9694854881832468
0.9694792877152517
0.9694795553235892
0.9694798229243569
0.969480090517555
0.969480358103184
0.9694806256812442
0.9694808932517358
0.9694811608146592
0.9694814283700147
0.9694816959178026
0.9694819606296491
0.9694822281623429
0.96948249568747
0.9694827632050308
0.9694830307150257
0.9694832982174549
0.9694835657123188
0.9694838331996177
0.9694841006793519
0.9694843681515217
0.9694824128283104
0.969482680316782
0.9694829477976892
0.9694832152710325
0.9694834827368122
0.9694837501950284
0.9694840176456818
0.9694842850887724
0.9694845525243007
0.9694848199522669
0.9694850873726714
0.9694853547855143
0.9694856221907964
0.9694858895885177
0.9694825322331457
0.969482799666989
0.9694830670932709
0.969483334511992
0.9694836019231524
0.9694838693267527
0.9694816191236296
0.9694818865476981
0.9694787656909958
0.9694790331478381
0.9694793005971194
0.96947956803884
0.9694798354730001
0.9694801028996002
0.9694803590112199
0.9694806264228606
0.9694777900277562
0.9694780574681472
0.9694783249009783
0.96947859232625
0.9694788597439626
0.9694791271541165
0.969479394556712
0.9694783758962652
0.9694786433019196
0.969478910700016
0.9694791667850516
0.9694794341681928
0.9694797015437769
0.9694799689118043
0.9694802362722753
0.9694805007990143
0.9694807681444133
0.969481035482257
0.9694813028125455
0.9694815701352792
0.9694818374504585
0.9694821047580836
0.9694823720581549
0.9694825898981823
0.9694828571838455
0.969483124461956
0.9694833917325137
0.9694836589955192
0.9694839262509729
0.9694841934988748
0.9694844607392256
0.9694842236136341
0.9694844908460084
0.9694847580708322
0.9694850252881059
0.9694852924978297
0.9694855597000038
0.9694858268946287
0.9694860940817046
0.969486361261232
0.969486628433211
0.9694868955976421
0.9694871627545255
0.9694874270788034
0.9694876942206324
0.9694879613549147
0.9694882284816505
0.9694884956008404
0.9694887627124844
0.9694890298165831
0.9694892969131367
0.9694895640021455
0.9694898310836098
0.96949009815753
0.9694903652239063
0.9694906322827391
0.9694908993340288
0.9694911663777757
0.9694914334139799
0.969491700442642
0.9694919674637621
0.9694920438343796
0.969492310843109
0.9694925778442974
0.9694928448379452
0.9694931118240525
0.9694933788026199
0.9694936457736474
0.9694939127371355
0.9694941796930845
0.9694944466414948
0.9694947135823665
0.9694949805157
0.9694952474414958
0.9694955143597541
0.9694957812704752
0.9694960481736594
0.9694903937658862
0.9694906607375965
0.9694909277017684
0.9694911946584024
0.9694914616074988
0.9694917285490579
0.96949199548308
0.9694922624095653
0.9694925293285144
0.9694927962399273
0.9694930631438046
0.9694933300401465
0.9694935969289533
0.9694938638102253
0.9694941306839628
0.9694943975501663
0.969494664408836
0.9694949312599722
0.9694951981035752
0.9694954649396453
0.9694957317681829
0.9694959985891883
0.9694962654026619
0.9694965322086039
0.9694967990070146
0.9694970657978943
0.9694973325812435
0.9694975993570624
0.9694978661253513
0.9694981328861104
0.9694983996393403
0.9694986663850411
0.9694989331232133
0.9694970477836361
0.9694973145371213
0.9694975812830778
0.9694978480215061
0.9694981147524064
0.969498381475779
0.9694986481916243
0.9694989148999427
0.9694991816007343
0.9694994482939996
0.9694997149797387
0.9694999816579523
0.9695002370410029
0.9694987329812209
0.9694989996620017
0.9694992663352574
0.9694995330009881
0.9694997996591944
0.9695000663098764
0.9695003329530346
0.9695005995886692
0.9695008662167804
0.9695011328373688
0.9695013994504346
0.969501666055978
0.9695019326539994
0.9695021992444992
0.9695024658274776
0.969502732402935
0.9695029989708717
0.969503265531288
0.9695035320841842
0.9695037986295606
0.9695040651674176
0.9695043316977555
0.9695045827051084
0.9695048492206279
0.9695051143181719
0.9695053808186752
0.9695056473116609
0.9695059137971295
0.9695061802750811
0.9695015542147702
0.9695018207466903
0.9695020872710924
0.9695023537879769
0.9695026202973441
0.9695028867991945
0.9695031532935282
0.9695034197803456
0.969503686259647
0.9695039414500033
0.9695042079144327
0.9695044743713472
0.9695047408207469
0.9695050072626322
0.9695052736970035
0.9695055401238609
0.969505806543205
0.9695060729550359
0.9695063393593539
0.9695066057561595
0.969506872145453
0.9695071385272345
0.9695012308609552
0.9695014973147618
0.969501763761055
0.9694992555942437
0.9694995220646286
0.9694997885275001
0.9695000549828584
0.9695003214307037
0.9695005878710367
0.9695008543038572
0.9695011207291659
0.9695013871469631
0.9695016535572489
0.9695019199600238
0.969502186355288
0.9695024527430418
0.9695022483161474
0.969502514695518
0.969502781067379
0.9695030474317308
0.9695033137885736
0.9695035801379077
0.9695038464797336
0.9695041128140516
0.9695043777314185
0.9695046440507412
0.969504910362557
0.9695051766668661
0.9695054429636687
0.9695057092529653
0.9695059755347561
0.9695062418090414
0.9695065080758217
0.9695067743350971
0.969504267193407
0.969504533476757
0.9695047997526023
0.9695050660209428
0.969505332281779
0.9695055985351112
0.9695058647809397
0.9695061310192649
0.969506397250087
0.9695050430475866
0.969505309286236
0.9695055755173828
0.969505841741027
0.9695061079571693
0.9695063741658098
0.969506630504321
0.9695068966980976
0.9695071628843736
0.9695074290631489
0.969507695234424
0.9695079613981993
0.969508227554475
0.9695084922944435
0.9695087584357408
0.9695090245695395
0.9695092906958399
0.9695095568146422
0.969509822925947
0.9695100890297543
0.9695103551260646
0.9695106212148782
0.9695108872961954
0.9695111533700165
0.9695114194363418
0.9695116854951715
0.9695119515465063
0.9695122175903461
0.9695124836266915
0.9695127496555427
0.9695130156769
0.9695132816907637
0.9695135476971342
0.969513136250306
0.9695134022512321
0.9695136682446656
0.9695139342306067
0.9695142002090561
0.9695144661800138
0.9695147321434802
0.9695149980994555
0.9695152640479403
0.9695155299889348
0.9695157959224391
0.9695160618484537
0.969516327766979
0.9695165936780152
0.9695113523719197
0.9695116183455263
0.9695118843116428
0.9695121502702693
0.969512416221406
0.9695126821650534
0.9695129481012117
0.9695132140298813
0.9695134799510625
0.9695137458647556
0.9695140005074797
0.9695142664063562
0.9695145322977454
0.9695147981816479
0.9695150640580638
0.9695153299269934
0.9695155957884372
0.9695158616423953
0.9695161274888684
0.9695163933278563
0.9695166591593597
0.9695169249833788
0.9695171907999138
0.9695174566089653
0.9695177224105334
0.9695179882046183
0.9695182539912205
0.9695185197703404
0.9695187855419781
0.969519051306134
0.9695193170628086
0.969519578589445
0.969519844331217
0.9695165012884672
0.9695167670660705
0.9695170328361924
0.9695172985988334
0.9695175643539937
0.9695178301016736
0.9695180958418734
0.9695183615745936
0.9695186272998343
0.9695188930175959
0.9695191587278786
0.969519424430683
0.9695173512903608
0.9695174537733856
0.9695177194889651
0.9695179851970664
0.96951825089769
0.9695185165908358
0.9695187822765043
0.9695163561665494
0.9695166218751401
0.9695168875762535
0.9695171532698899
0.9695174189560494
0.9695176846347325
0.969512651603179
0.9695129173414611
0.9695131830722655
0.9695134487955928
0.9695137145114431
0.9695139802198167
0.969514245920714
0.9695145116141354
0.969514777300081
0.9695150429785513
0.9695153086495465
0.9695155743130669
0.969515839969113
0.9695161056176849
0.9695163712587831
0.9695166368924077
0.9695169025185592
0.9695171681372379
0.9695174337484439
0.9695176993521778
0.9695179649484399
0.9695182305372302
0.9695184961185493
0.9695187616923976
0.969519027258775
0.9695192928176822
0.9695195583691195
0.969519823913087
0.9695200894495851
0.9695203549786141
0.9695172817287973
0.9695175472898446
0.9695178128434226
0.9695180783895314
0.9695183439281714
0.9695186094593429
0.9695188735767741
0.9695191390930293
0.9695174963444203
0.9695177618725749
0.9695180273932618
0.9695177501236648
0.9695180156370496
0.9695182811429676
0.9695185466414189
0.9695188121324039
0.9695190776159228
0.9695193430919762
0.9695196085605641
0.9695198740216869
0.969520139475345
0.9695204049215387
0.9695206703602683
0.9695209357915341
0.9695212012153364
0.9695214666316756
0.9695217165759095
0.9695219819775407
0.9695222473717096
0.9695225127584166
0.9695227781376621
0.9695230435094462
0.9695233088737694
0.9695235742306318
0.969523839580034
0.9695241049219762
0.9695243702564585
0.9695246355834816
0.9695249009030456
0.9695251662151507
0.9695254315197975
0.9695256968169861
0.9695259621067168
0.9695262273889901
0.9695264926638062
0.9695267579311653
0.969527023191068
0.9695272884435143
0.9695275536885047
0.9695278189260396
0.969528084156119
0.9695271505873725
0.9695270293446019
0.9695272945745955
0.9695275597971345
0.9695278250122191
0.9695280902198496
0.9695283554200265
0.9695286107760392
0.9695288759614477
0.9695291411394035
0.9695294063099067
0.9695296714729578
0.9695299366285569
0.9695302017767046
0.9695304669174011
0.9695307320506465
0.9695309971764415
0.9695312622947861
0.9695301041131402
0.9695303692365826
0.9695306343525751
0.9695234334613427
0.9695236986673298
0.9695239638658649
0.969524226247131
0.9695136780000637
0.9695139433281991
0.9695142086488795
0.9695144739621053
0.9695147392678768
0.9695150045661943
0.9695152586188933
0.9695155239024617
0.9695157891785771
0.9695160544472397
0.9695163197084499
0.9695165849622079
0.9695168502085143
0.9695171154473692
0.9695173806787729
0.9695176459027257
0.969517911119228
0.9695181763282802
0.9695184415298823
0.969518706724035
0.9695189719107383
0.9695192370899927
0.9695195022617984
0.9695197674261559
0.969519479243365
0.9695197444005978
0.969520009550383
0.9695202746927208
0.9695205398276117
0.9695170118951898
0.9695172770684535
0.9695175422342696
0.9695142616419223
0.9695145268426351
0.9695147920358999
0.969515057221717
0.9695153224000868
0.9695155875710094
0.9695158527344854
0.969516117890515
0.9695163802308985
0.9695166453720756
0.9695169105058071
0.9695171756320935
0.969517440750935
0.9695177058623321
0.9695162707444557
0.969516535864835
0.96951680097777
0.9695170660832612
0.9695173311813086
0.9695175962719127
0.9695178613550738
0.9695181264307922
0.9695135300564984
0.9695137951855775
0.9695140603072129
0.9695143254214048
0.9695145905281538
0.96951485562746
0.9695151207193238
0.9695153858037454
0.9695156508807252
0.9695159159502637
0.9695161810123608
0.9695164460670171
0.9695167111142329
0.9695169733468727
0.9695172383792477
0.9695175034041832
0.9695177501760652
0.9695180151863784
0.9695182801892529
0.969515962837279
0.9695162278615186
0.9695164928783193
0.9695167578876818
0.969517022889606
0.9695172878840923
0.9695175528711413
0.969517817850753
0.9695180828229278
0.9695183477876661
0.9695186127449681
0.9695188776948342
0.9695191426372647
0.9695194075722599
0.9695195167475082
0.9695197816698191
0.9695200465846956
0.969520311492138
0.9695205763921465
0.9695208412847216
0.9695211061698634
0.9695213710475725
0.9695216359178489
0.9695219007806931
0.9695221656361055
0.9695224304840862
0.9695226953246354
0.9695229601577539
0.9695232249834416
0.9695234898016989
0.9695237546125262
0.9695240194159237
0.9695242842118917
0.9695245490004307
0.9695248137815409
0.9695250785552226
0.9695253433214761
0.9695256080803017
0.9695258728316999
0.9695261375756707
0.9695264023122147
0.9695234634056823
0.9695237281723083
0.9695239929315069
0.9695242576832787
0.9695245196224961
0.9695247843594542
0.9695250490889864
0.9695253138110929
0.9695255785257739
0.96952584323303
0.969523584932749
0.9695238496605391
0.969524114380904
0.9695189196017887
0.9695191843838664
0.9695194491585178
0.9695197139257433
0.969519978685543
0.9695202434379173
0.9695205081828665
0.9695184115327252
0.9695155577374293
0.969515822536945
0.9695136012457728
0.969513866065296
0.9695141308773929
0.9695143956820637
0.9695146604793088
0.9695149252691285
0.9695151900515232
0.969515302002759
0.9695117083777747
0.9695119731941337
0.9695122380030674
0.9695125028045759
0.9695127675986596
0.969513030983384
0.9695132957626388
0.9695135605344697
0.969513825298877
0.969514087252149
0.9695143520017495
0.9695146167439274
0.9695148814786829
0.9695151462060165
0.9695154109259284
0.969515675638419
0.9695159403434885
0.9695162050411373
0.9695164697313656
0.9695128910636468
0.9695131557929052
0.9695134205147425
0.9695136852291593
0.9695139499361556
0.9695142146357318
0.9695144793278884
0.9695147440126254
0.9695150086899433
0.9695152733598424
0.969515538022323
0.9695158026773855
0.96951606732503
0.969516331965257
0.9695165965980668
0.9695168612234596
0.9695171258414357
0.9695173904519956
0.9695176550551394
0.9695179196508675
0.9695181828379135
0.9695184474188308
0.9695187091898785
0.9695189737560058
0.9695192383147191
0.9695195028660184
0.9695197674099043
0.969520031946377
0.9695176553836921
0.9695179199423434
0.9695181844935814
0.9695184490374064
0.9695187135738187
0.9695189781028186
0.9695192426244065
0.9695195071385826
0.9695197716453473
0.9695200361447008
0.9695203006366436
0.9695205651211758
0.9695208295982979
0.96952109406801
0.9695202546724133
0.9695205191427697
0.9695207836057167
0.9695210480612546
0.9695213125093838
0.9695215769501044
0.969521841383417
0.9695221058093219
0.9695223702278191
0.9695226346389091
0.9695228990425923
0.9695231634388689
0.9695234278277391
0.9695236922092035
0.9695239565832623
0.9695205627378457
0.9695208271483281
0.9695210915514043
0.9695188700919405
0.9695191345150189
0.9695193989306911
0.9695196633389573
0.9695199277398181
0.9695201921332736
0.9695204565193241
0.96952072089797
0.9695209852692116
0.9695212496330491
0.969521513989483
0.9695217783385135
0.9695211199177347
0.9695213842648801
0.9695216486046228
0.9695219129369629
0.9695221772619007
0.9695224415794368
0.9695227058895712
0.9695229701923044
0.9695232344876367
0.9695218648938742
0.9695221291972806
0.9695223934932864
0.9695226591819031
0.9695229234630889
0.969523187736875
0.9695234520032616
0.9695237162622492
0.9695239805138379
0.9695242447580282
0.9695245089948202
0.9695194145815133
0.9695196788785221
0.9695199431681316
0.9695202074503421
0.9695204717251539
0.9695207359925672
0.9695210002525825
0.9695137298272049
0.9695139941778875
0.9695142585211701
0.9695145228570529
0.9695147871855362
0.969504224051688
0.9694976248799145
0.9694971714491953
0.9694974360057244
0.9694976893585204
0.9694963724412552
0.9694966369978589
0.9694969015470577
0.9694971660888521
0.9694974306232421
0.9694976951502283
0.969497958270407
0.9694982227826059
0.9694984872874017
0.969498751784795
0.9694990162747859
0.9694992807573747
0.9694995452325618
0.9694997999054799
0.9695000643660014
0.9695003288191223
0.9695005932648425
0.969500645026515
0.9695009094604109
0.9695011738869072
0.9695014383060041
0.969500540057154
0.9695008044777199
0.9695010688908869
0.9695013332966553
0.9695015976950255
0.9695018620859979
0.9695021264695725
0.9695023908457499
0.9695026552145302
0.9695029195759138
0.9695031839299011
0.9695034482764923
0.9695037126156877
0.969501198819996
0.9695014631832622
0.9695017275391327
0.9695019918876074
0.9695022562286869
0.9695025205623715
0.9695027205466977
0.9695029848664932
0.9695032491788945
0.9695034813142702
0.9695037456123343
0.9694991146611802
0.9694993790129242
0.9694996433572736
0.969499907694229
0.9695001720237905
0.9695004363459585
0.9695007006607332
0.9695009649681151
0.9695012292681044
0.9695014935607015
0.9695017578459064
0.9695020221237198
0.9695022863941418
0.9695025506571728
0.9695028149128131
0.9695030791610629
0.9695033434019226
0.9695036076353925
0.9695038718614729
0.9695041360801642
0.9695044002914665
0.9695046644953803
0.9695049286919059
0.9695051928810434
0.9695054570627933
0.9695057212371561
0.9695052192277434
0.9695054833980442
0.9695057475609585
0.9695060117164863
0.9695062758646281
0.9695065400053842
0.9695035928987157
0.9695038570695941
0.969504118437135
0.9695043825932806
0.9695046467420407
0.9695049108834157
0.9695051750174059
0.9695054391440114
0.9695051105712369
0.9695053746913592
0.9695056388040977
0.9695059029094526
0.9695061670074243
0.9695064310980132
0.9695066951812193
0.9695069592570432
0.9695072233254851
0.9695074873865454
0.9695077514402243
0.9695080154865221
0.9695070510139088
0.9695073150626151
0.9695075791039408
0.9695078431378863
0.9695081071644517
0.9695082160582095
0.9695084800721837
0.9695087440787789
0.9695090080779952
0.9695092720698331
0.9695095360542927
0.9695098000313744
0.9695100640010786
0.9695103293607757
0.969505476217724
0.9695057402367805
0.9695060042484588
0.969506268252759
0.9695065322496815
0.9695067962392265
0.9695070602213945
0.9695073241961858
0.9695074889627956
0.9695077529242202
0.9695080168782688
0.9695082808249419
0.9695085447642396
0.9695088086961624
0.9695090726207106
0.9695093365378843
0.9695096004476841
0.9695044690636513
0.9695047330340759
0.9695049969971253
0.9695052609527999
0.9695055249010998
0.9695057888420254
0.969506052775577
0.9695063167017549
0.9695065806205595
0.969506844531991
0.9695071084360498
0.9695073723327361
0.9695076362220503
0.9695079001039926
0.9695081639785634
0.9695084278457631
0.9695086917055917
0.9695089555580498
0.9695092194031377
0.9695094832408555
0.9695097470712037
0.9695100108941825
0.9695102747097923
0.9695105385180334
0.9695108023189061
0.9695110661124106
0.9695104473032702
0.9695107096978727
0.9695109734816192
0.9695112372579985
0.9695115010270108
0.9695117647886565
0.9695120285429359
0.9695122922898495
0.9695125560293971
0.9695128197615795
0.9695130834863969
0.9695133472038494
0.9695136109139375
0.9695138746166614
0.9695141383120215
0.969514402000018
0.9695146656806514
0.9695149293539218
0.9695151930198297
0.9695154566783751
0.9695157203295587
0.9695159839733806
0.9695145681224827
0.9695148317750288
0.9695150954202135
0.9695153590580372
0.9695156226885
0.9695158863116023
0.9695161499273445
0.969515313530143
0.969515577146521
0.9695158407555393
0.9695161043571983
0.9695163679514982
0.9695166315384394
0.9695168951180221
0.9695171586902466
0.9695174222551133
0.9695176858126225
0.9695140356760369
0.9695142992734566
0.9695145628635181
0.9695148264462218
0.969515090021568
0.9695153424243255
0.9695156059851133
0.9695158695385447
0.9695161330846198
0.9695163966233389
0.9695166601547023
0.9695169236787105
0.9695171871953635
0.9695174507046618
0.9695177142066056
0.9695179777011954
0.9695182411884313
0.9695185046683137
0.9695187681408429
0.9695190316060193
0.9695192950638429
0.9695195585143145
0.9695198219574339
0.9695200853932018
0.9695203488216182
0.9695206122426837
0.9695161485663214
0.9695164120386391
0.9695150347412644
0.9695152982217704
0.9695155616949244
0.9695155238088283
0.9695157872714835
0.9695160507267874
0.969516311384562
0.9695165748252034
0.9695168382584946
0.9695171016844357
0.9695173651030273
0.9695176285142695
0.9695178919181627
0.9695181553147072
0.9695184187039032
0.9695186820857512
0.9695189454602514
0.969519208827404
0.9695194721872095
0.9695188163425359
0.969519079700469
0.9695193430510556
0.9695163286661101
0.9695165920477207
0.9695168554219844
0.9695171187889013
0.9695173821484719
0.9695176455006965
0.9695179088455753
0.969516610184308
0.9695168735362802
0.969517136880907
0.9695174002181888
0.9695176635481256
0.969517926870718
0.9695181901859662
0.9695184534938704
0.9695187126109726
0.9695189759042483
0.9695192391901811
0.9695195024687712
0.969519765740019
0.9695200290039246
0.9695202922604886
0.9695205555097112
0.9695208187515926
0.9695210819861332
0.9695213452133332
0.9695216084331931
0.969521871645713
0.9695221348508934
0.9695223980487345
0.9695226612392366
0.9695229244224
0.9695231875982251
0.969516042326611
0.9695136400396693
0.969513903333921
0.9695141666208316
0.9695144299004014
0.9695079195366979
0.969508182896013
0.9695084462479856
0.969508709592616
0.9695089729299047
0.9695092362598517
0.9695062865910997
0.9695065485572475
0.969506811909976
0.9695041620791645
0.9695044254578152
0.969504688829124
0.969504952193091
0.9695052155497165
0.9695054788990007
0.9695025463775871
0.9695028097567318
0.9695030731285349
0.9695033364929968
0.9694969422887616
0.9694972057313253
0.969497469166546
0.9694977325944243
0.9694979960149605
0.9694982594281546
0.9694985228340072
0.9694987862325184
0.9694990496236887
0.9694993130075182
0.9694995763840074
0.9694998397531566
0.9695001031149659
0.969500363682601
0.9695006270297705
0.9695008903696013
0.9695011537020934
0.9695014170272475
0.9695016803450635
0.9695019436555419
0.9695022069586829
0.9695024702544871
0.9695027335429545
0.9695029968240855
0.9695032600978803
0.9695035233643395
0.9695037866234631
0.969499173865221
0.9694994371776036
0.9694957942108824
0.9694915982899234
0.9694918616968345
0.9694921250964069
0.9694923884886408
0.9694926518735366
0.9694929152510946
0.9694931786213149
0.9694934419841981
0.9694937053397443
0.9694939686879539
0.9694942320288271
0.9694944953623644
0.9694947586885659
0.9694950192217616
0.9694952825333315
0.9694955458375665
0.9694958091344671
0.9694960724240335
0.969496335706266
0.969496598981165
0.9694968622487307
0.9694971255089635
0.9694973887618636
0.9694976520074313
0.9694979152456671
0.9694981784765712
0.9694984417001438
0.9694987049163852
0.9694989681252959
0.9694992313268761
0.9694994945211262
0.9694997577080462
0.9695000208876368
0.9695002840598981
0.9695005472248304
0.9694992105049659
0.9694994736775177
0.9694997368427408
0.9695000000006355
0.9695002631512023
0.9695005262944412
0.9695007894303527
0.969501052558937
0.9695013156801946
0.9695015760096575
0.969501839116301
0.9695021022156186
0.9695023653076106
0.9695026283922773
0.969502891469619
0.9695031545396361
0.9695034176023287
0.9695036806576972
0.969503943705742
0.9695042067464633
0.9695044697798615
0.9695047328059367
0.9695049958246894
0.9695052588361199
0.9695055218402284
0.9695057848370153
0.969506047826481
0.9695063108086255
0.9695065737834494
0.9695056439384485
0.9695059069152336
0.9695061698846986
0.9695064328468436
0.9695066958016689
0.9695069587491749
0.9695072216893619
0.9695074846222301
0.9695077475477799
0.9695080104660115
0.969505094841779
0.969505357789609
0.9695031478318057
0.9695034107994117
0.9695036737596989
0.9694957140080395
0.9694959770681121
0.9694962401208636
0.9694965031662943
0.9694967662044046
0.9694970292351948
0.9694972922586651
0.969497555274816
0.9694943439549986
0.9694946070048525
0.9694948700473864
0.9694951330826006
0.9694953961104956
0.9694956591310715
0.9694959221443286
0.9694961851502674
0.9694964481488879
0.9694967111401908
0.969496974124176
0.9694972371008441
0.9694975000701952
0.9694977630322298
0.9694980259869481
0.9694982889343504
0.969498551874437
0.9694988148072083
0.9694990777326645
0.9694993406508059
0.9694996035616329
0.9694998539461934
0.9695001168425665
0.9695003797316262
0.9695006426133724
0.9695009027059713
0.9694998317019835
0.9695000945803832
0.9695003574514703
0.9695006203152452
0.9695008831717081
0.9695011460208595
0.9695014074719176
0.9695014922888588
0.9695017551185723
0.9694968249780381
0.9694970878653496
0.9694973507453493
0.9694976136180374
0.9694978764834142
0.9694981393414801
0.9694984021922354
0.9694923058744832
0.9694818655882222
0.9694821286543069
0.9694823917130756
0.9694826547645286
0.9694829178086661
0.9694831808454885
0.9694825275663711
0.9694827906013048
0.9694830536289241
0.9694833166492289
0.96948357966222
0.9694838426678973
0.9694841056662614
0.9694843686573125
0.9694846316410507
0.9694848946174767
0.9694851575865904
0.9694854205483924
0.9694856835028828
0.9694859464500621
0.9694862093899305
0.9694864723224883
0.9694867352477358
0.9694869981656733
0.9694872610763011
0.9694860866307914
0.9694863495467809
0.9694866124554612
0.9694868753568324
0.9694871382508948
0.969487401137649
0.969487664017095
0.9694879268892332
0.969488189754064
0.9694884526115876
0.9694887154618043
0.9694889783047144
0.9694892411403182
0.9694895039686161
0.9694897667896083
0.9694900296032952
0.9694902924096771
0.9694905552087542
0.9694908180005268
0.9694910807849954
0.96949134356216
0.9694914604155965
0.9694917231801822
0.9694919859374649
0.969492248687445
0.9694925114301227
0.9694927741654983
0.9694930368935721
0.9694932982247995
0.9694935609382901
0.9694938236444798
0.969494086343369
0.969494349034958
0.969494611719247
0.9694948743962365
0.9694951370659266
0.9694953997283177
0.96949566238341
0.969495925031204
0.9694961876716999
0.9694941593270991
0.969494421984828
0.969494684635259
0.9694913991198502
0.9694916618049781
0.9694919244828076
0.9694921871533388
0.9694924498165721
0.9694927124725078
0.9694929751211462
0.9694932377624875
0.9694935003965321
0.9694937630232804
0.9694940256427326
0.9694942882548888
0.9694945508597497
0.9694948134573154
0.9694950760475861
0.9694953386305624
0.9694956012062442
0.9694958637746323
0.9694961263357265
0.9694963888895274
0.9694966514360353
0.9694969139752504
0.969497176507173
0.9694974390318035
0.9694918144579678
0.9694899216738323
0.9694901842882772
0.969490446895428
0.9694907094952849
0.9694909720878486
0.9694912346731192
0.9694914972510967
0.9694917598217819
0.9694877468276444
0.9694880094431159
0.9694882720512941
0.9694885346521792
0.9694887944686884
0.9694890570550272
0.9694893196340739
0.9694895822058289
0.9694898447702925
0.969490107327465
0.9694903698773466
0.9694906324199377
0.9694827853836949
0.969481257029253
0.9694815196874272
0.9694817823383084
0.9694820449818966
0.9694823076181924
0.969482570247196
0.9694828328689076
0.9694830954833277
0.9694833580904564
0.9694783511028656
0.9694786137685638
0.9694788764269695
0.9694791390780831
0.9694794017219049
0.9694796643584352
0.9694799269876744
0.9694801896096226
0.9694804522242801
0.9694807148316475
0.9694809774317248
0.9694812400245124
0.9694815026100106
0.9694817651882198
0.9694820277591403
0.9694783681010125
0.9694774412930391
0.969477703913037
0.9694779665257455
0.9694782291311645
0.9694784917292948
0.9694787543201364
0.9694752560443818
0.9694755186728384
0.9694757812940059
0.9694760439078846
0.9694763065144746
0.9694765691137764
0.9694768317057904
0.969472424894832
0.9694726875370643
0.9694729501720076
0.9694732127996625
0.9694734754200292
0.9694737380331078
0.9694740006388989
0.9694742632374026
0.9694745258286194
0.9694747884125494
0.9694750509891931
0.9694753135585505
0.9694755761206223
0.9694758386754085
0.9694761012229095
0.9694763637631257
0.9694766262960572
0.9694768888217045
0.9694771513400677
0.9694774138511474
0.9694776735804413
0.969477936076993
0.9694781985662618
0.9694784610482483
0.9694787235229525
0.9694789859903749
0.9694792484505157
0.9694795109033753
0.9694797733489539
0.9694800344001738
0.9694802968312106
0.9694805592549675
0.9694808216714444
0.9694810840806422
0.9694813464825606
0.9694816088772003
0.9694785370528307
0.9694782419356764
0.9694785043624558
0.9694787667819559
0.9694790291941773
0.96947929159912
0.9694795539967848
0.9694798163871714
0.9694800787702805
0.9694803411461124
0.9694806035146671
0.9694808658759453
0.969481128229947
0.9694813905766726
0.9694810372328388
0.9694805812863466
0.969480843629743
0.969481105965864
0.9694796752595872
0.9694799376046336
0.9694801999424048
0.9694804622729012
0.969480724596123
0.9694809869120706
0.9694812492207443
0.9694815115221443
0.9694817738162711
0.9694820361031249
0.9694822983827058
0.9694825606550145
0.969482822920051
0.9694830851778157
0.9694833474283088
0.9694836096715308
0.9694838719074819
0.9694841341361623
0.9694843963575726
0.9694846585717127
0.9694849207785832
0.9694851829781843
0.9694854451705163
0.9694857073555795
0.9694859695333743
0.9694835370931223
0.969483799293731
0.9694840614870709
0.9694843236731426
0.9694845858519463
0.9694848480234823
0.9694851101877509
0.9694853723447524
0.9694856344944871
0.9694858966369553
0.9694861587721573
0.9694864209000934
0.9694866830207639
0.9694869451341691
0.9694872072403093
0.969487469339185
0.9694877314307961
0.9694879935151433
0.9694882555922265
0.9694885176620464
0.9694887672530106
0.9694890293084772
0.9694892913566813
0.969489553397623
0.9694898154313029
0.969490077457721
0.9694903394768778
0.9694906014887734
0.9694908634934084
0.9694911254907829
0.9694913874808972
0.9694916494637517
0.9694919114393465
0.9694921734076822
0.969492435368759
0.9694890826978245
0.9694893446944621
0.9694896066838403
0.9694898686659594
0.9694901306408197
0.9694903926084214
0.9694906545687648
0.9694909165218504
0.9694911784676783
0.9694914404062489
0.9694917023375624
0.9694919642616193
0.9694922261784198
0.9694924880879641
0.9694927499902526
0.9694930118852856
0.9694932737730634
0.9694935356535862
0.9694937975268545
0.9694940593928685
0.9694943212516284
0.9694945831031346
0.9694948449473875
0.9694951067843872
0.9694953686141341
0.9694956304366286
0.9694958922518708
0.9694961540598611
0.9694964158605999
0.9694966776540873
0.969496936670586
0.9694971984496101
0.9694974602213838
0.9694977219859074
0.9694979837431813
0.9694982454932056
0.9694985072359809
0.9694987689715071
0.9694990306997848
0.9694942590496324
0.9694938174171113
0.969494079203079
0.969494340981797
0.9694946027532658
0.9694948645174857
0.9694951262744568
0.9694953880241796
0.9694956497666543
0.9694959115018812
0.9694961732298607
0.9694964349505929
0.9694966966640783
0.9694969583703172
0.9694972200693098
0.9694974817610564
0.9694977434455573
0.9694925327063942
0.9694927944521622
0.9694930561906833
0.9694933165376448
0.9694935782616922
0.9694938399784938
0.9694941016880496
0.9694943633903601
0.9694946250854255
0.9694948867732462
0.9694951484538225
0.9694954101271545
0.9694956717932427
0.9694959334520874
0.9694961951036888
0.9694937217999503
0.9694939834749196
0.9694942451426454
0.9694945068031282
0.9694947684563681
0.9694950301023656
0.9694952889731846
0.9694955506047364
0.9694958122290463
0.9694960738461151
0.9694963354559429
0.9694965970585301
0.9694968586538768
0.9694971202419833
0.9694973818228502
0.9694976433964775
0.9694979049628657
0.9694981665220149
0.9694984280739256
0.969498689618598
0.9694989511560324
0.9694992126862291
0.9694994742091884
0.9694997357249105
0.9694999972333961
0.969500258734645
0.9695005202286577
0.9695007817154346
0.969501043194976
0.969501304667282
0.969501566132353
0.9695018275901894
0.9695020890407914
0.9695023504841592
0.9695026119202934
0.9695028733491939
0.9695031347708615
0.969503396185296
0.9694991838209175
0.9694994452827745
0.9694976580446325
0.9694979195203619
0.9694981809888575
0.9694984424501195
0.9694987039041483
0.9694989653509439
0.969499226790507
0.9694994813069213
0.9694986776957383
0.9694961133632068
0.9694963748277523
0.9694966362850651
0.9694968977351456
0.969497159177994
0.9694974206136105
0.9694954014251642
0.9694956628778594
0.9694959243233228
0.9694961857615548
0.9694964471925557
0.9694967086163256
0.9694969700328652
0.9694972314421744
0.9694974928442537
0.9694977542391033
0.9694980156267237
0.9694982770071149
0.9694985383802774
0.9694987997462116
0.9694990611049175
0.9694993224563956
0.9694995838006462
0.9694998340760284
0.9695000954059777
0.9695003567287004
0.9695006180441967
0.9695008793524671
0.9695011406535116
0.9695014019473307
0.9695016632339247
0.9695019245132938
0.9695021857854383
0.9695024470503587
0.9695027083080551
0.9695029667935764
0.969503228036864
0.9695034892729285
0.9695037505017703
0.9695040117233896
0.9695042729377868
0.9695045341449622
0.969504795344916
0.9695023250676864
0.9695025862909552
0.9695028475070023
0.969503108715828
0.9695024590170372
0.9695027202240117
0.9695029814237655
0.9695032426162985
0.9695035038016114
0.9695037649797043
0.9695040261505775
0.9695042873142314
0.9695045484706664
0.9695048096198824
0.9695050707618801
0.969505319458333
0.9695055805860665
0.9695058417065825
0.9695061028198813
0.969506363925963
0.9695066250248281
0.969506884734555
0.9695071458190068
0.9695074068962428
0.9695076679662633
0.9695079290290687
0.9695081900846592
0.9695084511330351
0.9695087121741968
0.9695089732081444
0.9695092342348784
0.9695094952543991
0.9695097562667067
0.9695100172718014
0.9695077719139857
0.969508032939285
0.9695082939573715
0.9695085549682454
0.9695088159719072
0.9695090769683569
0.969509337957595
0.9695095989396219
0.9695098599144375
0.9695101208820426
0.9695092545526296
0.9695095155213871
0.9695097764829343
0.9695100374372716
0.9695102983843992
0.9695105593243173
0.9695091170301504
0.9695093779791782
0.969509638920997
0.9695098998556069
0.9695101607830082
0.9695037100991293
0.9695039711048187
0.969504232103298
0.9695044930945672
0.9695047540786269
0.9695050150554774
0.9695052594512199
0.9695055204138815
0.9695057813693347
0.969504455432515
0.9695047163954684
0.9695049773512138
0.9695052382997512
0.9695054992410812
0.969505760175204
0.9695060211021197
0.9695062820218289
0.9695065429343317
0.9695068038396285
0.9695070647377195
0.9695073256286052
0.9695075865122856
0.9695078473887613
0.9695081082580325
0.9695083691200993
0.9695086299749622
0.9695088908226215
0.9695091516630774
0.9695094124963303
0.9695096733223804
0.969509934141228
0.9695101949528735
0.9695104557573172
0.9695107165545592
0.9695109773446001
0.96951123812744
0.9695114989030792
0.969511759671518
0.9695120204327567
0.9695122811867958
0.9695125419336353
0.9695128026732757
0.9695130634057172
0.96951332413096
0.9695135848490047
0.9695138455598513
0.9695141062635003
0.969514366959952
0.9695118089591656
0.9695120696801307
0.9695123303938984
0.9695125911004687
0.969512851799842
0.9695131124920188
0.9695133731769991
0.9695136338547834
0.9695138945253718
0.9695141551887648
0.9695144158449627
0.9695146764939656
0.969514937135774
0.969508886528013
0.969509147242534
0.9695094079498588
0.9695096686499879
0.9695099293429215
0.9695101900286598
0.9695104507072033
0.9695107113785522
0.9695094775487371
0.9695097382263207
0.96950999889671
0.9695102595599053
0.969509483925028
0.9695097445881358
0.96951000524405
0.9695102658927709
0.969510526534299
0.9695107871686346
0.9695110477957778
0.9695113084157291
0.9695115579906564
0.9695114488341007
0.9695117094377316
0.9695119700341716
0.9695122306234208
0.9695124912054798
0.9695127517803487
0.9695130123480278
0.9695105151346024
0.969510775725948
0.9695110363101037
0.9695112968870697
0.9695115574568465
0.9695118180194342
0.9695120785748331
0.9695123391230437
0.9695125927669435
0.9695128533008732
0.9695131138276154
0.9695133743471703
0.9695136348595383
0.9695125215526671
0.9695127820696112
0.9695130425793688
0.96951330308194
0.9695135635773253
0.9695138240655249
0.9695140845465391
0.9695143450203683
0.9695146054870126
0.9695148659464725
0.9695151263987482
0.9695153868438399
0.969515647281748
0.9695152402367447
0.9695155006694914
0.9695157610950553
0.9695160215134364
0.9695162819246351
0.9695165423286518
0.9695168027254867
0.9695170631151402
0.9695173234976124
0.9695175838729038
0.9695178442410145
0.969518104601945
0.9695183649556954
0.9695186253022663
0.9695188856416577
0.9695191459738699
0.9695194062989034
0.9695196666167584
0.9695199269274352
0.969520187230934
0.9695204475272552
0.9695207078163991
0.969520968098366
0.9695212283731561
0.9695214886407698
0.9695217309793193
0.9695219912328281
0.9695222514791614
0.9695225117183194
0.9695227719503025
0.9695230321751108
0.9695232923927449
0.9695235526032049
0.9695238128064911
0.9695240730026039
0.9695243331915434
0.9695229131064523
0.9695231733042069
0.9695234334947885
0.9695236936781976
0.96952394282786
0.9695241905923518
0.9695244507545677
0.9695247109096121
0.9695249710574855
0.9695252311981878
0.9695254913317197
0.9695257514580813
0.9695260088209334
0.9695262689329933
0.9695240153254724
0.9695211457636388
0.9695214059319625
0.9695216660931155
0.9695219262470982
0.9695221863939109
0.9695224465335538
0.9695227066660272
0.9695229667913317
0.9695232269094671
0.9695234870204341
0.9695237471242327
0.9695240072208635
0.9695242673103265
0.9695245273926222
0.9695247874677508
0.9695250475357127
0.969525307596508
0.9695255676501372
0.9695258276966005
0.9695260877358982
0.9695263477680306
0.9695266077929979
0.9695268623000202
0.9695271223107343
0.9695273823142845
0.9695276423106708
0.9695279022998935
0.969528162281953
0.9695284222568497
0.9695286822245837
0.9695289421851553
0.9695292021385649
0.9695294620848127
0.9695297220238992
0.9695299819558244
0.9695302418805888
0.9695305017981927
0.9695307617086363
0.9695310216119198
0.9695312815080438
0.9695315413970084
0.9695318012788139
0.9695320611534606
0.9695323210209488
0.9695325808812788
0.9695328407344509
0.9695331005804654
0.9695333604193226
0.9695336202510227
0.9695338800755663
0.9695320934274444
0.9695323532658581
0.9695326130971152
0.969532872921216
0.9695331327381609
0.9695326902427363
0.969532950055041
0.9695332098601904
0.9695334696581847
0.9695337294490242
0.9695339892327091
0.9695342490092398
0.9695345087786167
0.9695347685408399
0.9695350282959098
0.9695352880438266
0.9695355477845907
0.9695358075182025
0.969536067244662
0.9695363269639697
0.9695365866761259
0.9695368463811308
0.9695371060789847
0.969537365769688
0.9695376254532408
0.9695378851296438
0.9695381447988968
0.9695384044610004
0.9695386641159547
0.9695389237637602
0.9695391834044171
0.9695394430379257
0.9695397026642862
0.9695399622834991
0.9695402218955645
0.9695404815004829
0.9695393563579275
0.9695358857542612
0.969536145408144
0.9695364050548791
0.9695330708993032
0.9695333305812078
0.9695335902559642
0.9695338499235725
0.969534109584033
0.969534369237346
0.9695346288835118
0.9695348885225308
0.9695351481544032
0.9695354077791293
0.9695356673967094
0.9695359270071437
0.9695361866104328
0.9695364462065766
0.9695367057955757
0.9695369653774303
0.9695309320349406
0.9695311916891028
0.969531451336119
0.9695317109759894
0.9695319706087144
0.9695322302342944
0.9695324898527294
0.9695327494640199
0.9695330090681662
0.9695332686651685
0.9695335282550271
0.9695337878377425
0.9695340474133146
0.9695343069817441
0.969534566543031
0.9695348260971758
0.9695321345538574
0.9695323941343192
0.9695326537076386
0.969532913273816
0.9695331728328515
0.9695334323847453
0.969533691929498
0.9695339514671097
0.9695342109975809
0.9695344705209116
0.9695347300371022
0.9695349895461531
0.9695352187854678
0.9695354659006734
0.969533986712983
0.96953424621798
0.9695345057158382
0.9695347652065576
0.9695350246901387
0.9695352841665817
0.9695355436358869
0.9695358030980546
0.9695360625530851
0.9695363220009787
0.9695365814417358
0.9695368408753564
0.9695371003018411
0.96953735972119
0.9695376191334035
0.969537878538482
0.9695381379364255
0.9695383973272345
0.9695379539866494
0.9695382133728538
0.9695384727519244
0.9695387321238612
0.9695389914886648
0.9695392508463353
0.969539510196873
0.9695397695402783
0.9695400288765514
0.9695402882056926
0.9695405475277022
0.9695408068425807
0.9695410634003935
0.969541322701048
0.9695397574630792
0.9695400167745589
0.969540276078908
0.969540535376127
0.9695392575795315
0.9695395168836234
0.9695397761805853
0.9695400354704176
0.9695402947531205
0.9695405540286944
0.9695408132971397
0.9695410725584565
0.9695413318126451
0.9695415910597058
0.9695418502996391
0.969542109532445
0.969542368758124
0.9695426279766763
0.9695428871881023
0.9695431463924021
0.9695434055895762
0.9695409913136033
0.9695412505332738
0.9695415097458183
0.9695417689512372
0.9695420281495309
0.9695422873406995
0.9695425465247433
0.9695428057016627
0.9695430648714579
0.9695433240341292
0.969543583189677
0.9695438423381015
0.9695441014794031
0.969544360613582
0.9695446197406383
0.9695448788605727
0.9695451379733852
0.9695453970790762
0.969545656177646
0.9695459152690948
0.969546174353423
0.969546433430631
0.9695466925007188
0.9695469515636869
0.9695472106195354
0.9695474696682649
0.9695477287098754
0.9695479877443675
0.9695482467717411
0.9695485057919968
0.9695487648051349
0.9695490238111554
0.9695492828100589
0.9695495418018455
0.9695498007865156
0.9695500597640696
0.9695503187345075
0.9695505776978298
0.9695508366540367
0.9695510956031287
0.9695513545451058
0.9695516134799684
0.9695518724077169
0.9695521313283515
0.9695523902418725
0.9695526464009143
0.9695529053002467
0.9695531641924664
0.9695534230775736
0.9695536819555688
0.9695539408264521
0.9695541996902238
0.9695544585468844
0.969554717396434
0.9695549762388729
0.9695552350742014
0.9695554939024198
0.9695557527235285
0.9695560115375276
0.9695562703444175
0.9695565291441985
0.9695567879368711
0.9695570467224351
0.9695573055008913
0.9695575601522659
0.9695578189165635
0.9695580584477381
0.9695583171980856
0.9695585759413264
0.9695588346774612
0.9695562041697208
0.9695564629313185
0.9695567216858098
0.9695569694479561
0.9695572281883861
0.9695574869217104
0.9695577456479294
0.9695580043670434
0.9695582630790527
0.9695585217839575
0.9695587804817583
0.9695527604251837
0.9695530191949833
0.9695532779576771
0.9695480229563322
0.9695464393103425
0.9695466981527145
0.9695469569879792
0.969547215816137
0.9695474746371882
0.969547733451133
0.9695479922579716
0.9695482510577046
0.969548509850332
0.9695487686358542
0.9695490274142715
0.9695483664623249
0.9695486252391583
0.9695478229244673
0.9695480817016574
0.9695483404717433
0.9695485992347254
0.9695488579906039
0.9695491167393789
0.969549375481051
0.9695496342156205
0.9695498929430874
0.9695501516634522
0.9695504103767151
0.9695506690828765
0.9695509277819366
0.9695511864738958
0.9695514451587542
0.9695517038365123
0.9695519625071704
0.9695522211707286
0.9695524798271872
0.9695527384765467
0.9695529971188073
0.9695532557539691
0.9695535143820327
0.9695537730029982
0.9695538792991669
0.9695541379080272
0.9695543965097905
0.9695546551044567
0.9695549136920263
0.9695551722724995
0.9695554308458768
0.9695556894121582
0.9695559479713441
0.9695562065234349
0.9695564650684307
0.969556723606332
0.969556982137139
0.9695572406608519
0.9695574991774711
0.9695577576869969
0.9695552284270478
0.9695554869606332
0.9695490794606749
0.969549338071523
0.9695495966752754
0.9695498552719326
0.9695501138614948
0.9695503724439625
0.9695506310193357
0.9695508895876148
0.9695487476001033
0.9695490061871241
0.9695492647670508
0.9695495233398836
0.969549781905623
0.9695500404642692
0.9695502990158223
0.969550557560283
0.9695508160976511
0.9695510746279273
0.9695513331511116
0.9695515916672046
0.9695518501762064
0.9695521086781173
0.9695523658014586
0.9695526242892074
0.9695528827698662
0.9695531412434352
0.9695533969671079
0.9695536554265359
0.9695539138788751
0.9695541723241258
0.9695544307622882
0.9695546891933626
0.9695549476173493
0.9695434748035321
0.9695437333742092
0.9695439919377951
0.96954425049429
0.9695445090436944
0.9695447675860084
0.9695450261212323
0.9695452846493664
0.9695455431704111
0.9695458016843667
0.9695460601912332
0.9695463186910113
0.9695465771837011
0.9695468356693028
0.9695470941478168
0.9695473526192433
0.9695421916349872
0.969542450166538
0.969542708691
0.9695429672083737
0.9695432257186595
0.9695434842218575
0.9695437427179681
0.9695440012069916
0.9695442596889282
0.9695445181637783
0.969544776631542
0.9695450350922199
0.9695452935458121
0.969545551992319
0.9695458104317406
0.9695460688640775
0.9695463272893299
0.9695465857074981
0.9695468441185823
0.9695471025225828
0.9695473609195001
0.9695476193093343
0.9695478776920857
0.9695481360677547
0.9695483944363414
0.9695486486863424
0.969548907040822
0.9695491653882203
0.9695494237285377
0.9695496820617743
0.9695499403879304
0.9695501987070064
0.9695504570190026
0.9695480184729859
0.969548276807779
0.9695485351354921
0.9695487934561255
0.9695490517696795
0.9695493100761545
0.9695495683755506
0.9695498266678682
0.9695500849531073
0.9695503432312688
0.9695506015023524
0.9695508597663587
0.969551118023288
0.9695513680524983
0.9695516262953868
0.9695518845311992
0.9695521427599356
0.9695524009815965
0.9695526591961818
0.9695506199231119
0.9695508781550224
0.9695511363798576
0.9695513945976177
0.9695516528083032
0.9695519110119142
0.9695467540657777
0.9695470123294208
0.969547270585988
0.96954752883548
0.969547787077897
0.9695480453132392
0.9695447928230629
0.9695450510923447
0.9695453093545512
0.9695455676096828
0.9695458258577397
0.9695460840987224
0.969546342332631
0.969546600559466
0.9695468587792274
0.9695471169919156
0.9695473751975311
0.969547633396074
0.9695478915875445
0.969548149771943
0.9695442843649974
0.9695445425917248
0.9695448008113796
0.9695402892285578
0.9695405474993872
0.969540805763143
0.9695410640198255
0.969541322269435
0.9695415805119718
0.9695418387474362
0.9695420969758283
0.9695423551971487
0.9695426134113975
0.969542871618575
0.9695431298186816
0.9695433880117175
0.969543646197683
0.9695439043765784
0.969544162548404
0.96954442071316
0.9695446788708469
0.9695449370214648
0.9695396914068508
0.9695399496186823
0.9695402078234436
0.9695404660211351
0.9695407242117571
0.9695409823953098
0.9695412405717935
0.9695414987412085
0.9695417569035553
0.9695420150588338
0.9695422732070446
0.9695425313481878
0.9695427894822637
0.9695430476092728
0.9695433057292152
0.9695435638420913
0.9695438219479012
0.9695440800466455
0.9695443381383242
0.9695445962229376
0.9695448543004863
0.9695451123709703
0.9695453704343899
0.9695456284907455
0.9695448121542166
0.9695450702111493
0.9695453282610185
0.9695455863038244
0.9695458443395673
0.9695461023682475
0.9695448467935001
0.9695451048287695
0.9695453628569766
0.9695456208781216
0.9695458788922047
0.9695461368992262
0.9695463948991866
0.969546652892086
0.9695469108779248
0.969546583197152
0.9695468411768842
0.9695470991495563
0.9695473571151687
0.9695476150737217
0.9695478730252155
0.9695481309696505
0.9695437341804681
0.969543992174473
0.9695394614791265
0.9695397195245297
0.969539977562872
0.9695402355941537
0.969540493618375
0.9695407516355362
0.9695410096456377
0.9695412676486796
0.9695415256446624
0.9695417836335863
0.9695420416154515
0.9695422995902585
0.9695425575580074
0.969537692539847
0.9695379505635596
0.9695382085802131
0.9695384665898078
0.969538724592344
0.969538982587822
0.9695392405762421
0.9695394985576046
0.9695397565319096
0.9695400144991576
0.9695402724593489
0.9695405304124837
0.9695407883585623
0.9695410462975849
0.969541304229552
0.9695415621544637
0.9695418200723205
0.9695420779831224
0.96954233588687
0.96954064222382
0.9695409001401485
0.9695411580494228
0.969541415951643
0.9695416738468094
0.9695419317349225
0.9695367251500533
0.969536983098785
0.969537241040462
0.9695374989750848
0.9695377569026535
0.9695380148231685
0.96953827273663
0.9695385306430382
0.9695387885423936
0.9695390464346965
0.9695393043199471
0.9695395621981455
0.9695398200692923
0.9695400779333876
0.9695403357904318
0.9695405936404251
0.9695408514833679
0.969539292355463
0.969539550209146
0.9695398080557787
0.9695394151509698
0.9695396729923987
0.969539930826778
0.9695401886541078
0.9695404464743884
0.9695407042876202
0.9695409620938034
0.9695412198929382
0.969541477685025
0.969541735470064
0.9695419932480556
0.969542251019
0.9695425087828976
0.9695427665397486
0.9695430242895533
0.969543282032312
0.969543539768025
0.9695437974966926
0.9695433062263107
0.9695435448165544
0.9695438025345855
0.9695406926531819
0.9695409504031491
0.969541208146071
0.9695382296271476
0.9695384874002081
0.9695387451662228
0.9695390029251924
0.9695349941926619
0.9695290026791301
0.9695292605606683
0.9695295184351584
0.9695297749360885
0.9695300327965021
0.9695302865504438
0.9695305443968193
0.9695308022361482
0.9695310614348497
0.9695313192600675
0.9695315770782396
0.9695318348893662
0.9695295348970876
0.9695297927290719
0.9695300505540108
0.9695303083719043
0.9695305661827529
0.9695308239865569
0.9695310817833164
0.9695313395730317
0.9695312421450362
0.969531499925517
0.9695317576989545
0.9695320154653488
0.9695322732247005
0.9695260597539388
0.9695263175876079
0.9695265754142327
0.9695268332338134
0.9695270910463504
0.9695273488518439
0.9695272514930005
0.9695275092892592
0.9695277670784752
0.9695280248606487
0.9695282826357801
0.9695285404038695
0.9695287981649174
0.969529055918924
0.9695293136658896
0.9695295714058143
0.9695298291386988
0.969530086864543
0.9695303445833473
0.9695306022951121
0.9695308599998377
0.9695307735386648
0.9695310312340127
0.9695312889223221
0.9695315466035933
0.9695318042778265
0.969532061945022
0.96953231960518
0.969532577258301
0.9695328349043852
0.9695330925434328
0.9695333501754443
0.9695336078004196
0.9695338654183594
0.9695314453478273
0.9695317029882591
0.9695319606216549
0.9695322182480153
0.9695324758673404
0.9695327334796306
0.9695329910848862
0.9695332486831074
0.9695335062742945
0.9695322388188541
0.969532496416795
0.9695327540077021
0.9695330115915758
0.9695332691684163
0.9695335267382238
0.9695337843009988
0.969529465809998
0.9695297234211784
0.9695299810253254
0.9695298400093941
0.9695300976049166
0.9695303551934062
0.9695306127748634
0.9695308703492884
0.9695311101714215
0.9695313677320252
0.9695316252855977
0.9695318828321391
0.9695321403716497
0.9695323979041299
0.96953265542958
0.9695329129480001
0.9695331704593908
0.9695334279637521
0.9695336854610843
0.9695339429513878
0.969534200434663
0.96953445791091
0.969534715380129
0.9695349728423206
0.9695352302974848
0.969535487745622
0.9695357451867326
0.9695360026208167
0.9695362600478746
0.9695365174679068
0.9695367748809134
0.9695370322868947
0.969537289685851
0.9695375470777826
0.9695378044626898
0.9695380618405728
0.9695383192114321
0.9695385765752678
0.9695388339320802
0.9695390912818697
0.9695393486246364
0.9695396059603808
0.9695398632891031
0.9695401206108035
0.9695403779254825
0.9695406352331402
0.9695408925337768
0.9695411498273929
0.9695414071139885
0.9695416643935642
0.9695419216661199
0.9695421789316561
0.969542436190173
0.9695426934416711
0.9695429506861505
0.9695432079236115
0.9695434651540543
0.9695437223774794
0.969543979593887
0.9695442368032774
0.9695444940056509
0.9695447512010077
0.9695450083893481
0.9695452655706724
0.969545522744981
0.969545779912274
0.9695460370725518
0.9695462942258147
0.969546551372063
0.9695468085112969
0.9695470656435168
0.9695473227687228
0.9695475798869153
0.9695478342704749
0.9695480913746786
0.9695483484718695
0.9695486055620482
0.9695488626452148
0.9695491197213696
0.9695493767905129
0.9695495015757091
0.969549758632634
0.9695500156825484
0.9695502727254525
0.9695505297613463
0.9695507867902303
0.9695510438121049
0.9695513008269702
0.9695515578348265
0.9695518148356741
0.9695520718295134
0.9695523288163446
0.969552585796168
0.9695528427689838
0.9695530997347924
0.9695533566935941
0.9695536136453891
0.9695538705901777
0.9695541275279602
0.969554384458737
0.9695546413825082
0.9695548982992742
0.9695551552090352
0.9695532745323823
0.9695535314572745
0.9695537883751618
0.9695540452860446
0.9695509024243897
0.9695511593676084
0.969551416303822
0.9695516732330309
0.9695519301552354
0.9695521870704359
0.9695524439786324
0.9695527008798254
0.9695529577740152
0.9695532146612018
0.9695534715413858
0.9695537284145674
0.9695539852807469
0.9695542421399246
0.9695544989921006
0.9695547558372754
0.9695550126754492
0.9695552695066223
0.969555526330795
0.9695557831479675
0.9695560399581403
0.9695562967613135
0.9695565535574874
0.9695545877004731
0.969554844512938
0.969551941185948
0.9695521980274777
0.9695524548620076
0.9695527116895379
0.969552968510069
0.969553225323601
0.9695534821301345
0.9695537389296695
0.9695511029969403
0.969551359821894
0.9695516166398491
0.9695518734508058
0.9695521302547646
0.9695523870517255
0.969552643841689
0.9695529006246554
0.9695531574006248
0.9695534141695975
0.969553670931574
0.9695539276865544
0.9695539487493489
0.9695542054935489
0.9695491792118857
0.9695494360140652
0.969549692809248
0.9695499495974345
0.9695502063786249
0.9695504631528195
0.9695507199200185
0.9695509766802223
0.9695512334334312
0.9695514901796454
0.9695517469188651
0.9695520036510908
0.9695522603763228
0.9695525170945611
0.9695527738058063
0.9695530305100585
0.969553287207318
0.9695535438975852
0.9695538005808603
0.9695540572571435
0.9695510943145863
0.9695473878469275
0.9695476446000586
0.9695479013461963
0.969548158085341
0.969548414817493
0.9695486715426525
0.969548920089995
0.9695491768012816
0.9695494335055767
0.9695496902028804
0.969549946893193
0.9695454375866187
0.9695456943278482
0.9695459510620859
0.9695462077893318
0.9695464645095863
0.9695467212228497
0.9695469779291223
0.9695472346284044
0.9695474913206962
0.9695477480059981
0.9695480046843102
0.9695482613556331
0.9695485180199668
0.9695487746773117
0.969545676710304
0.969545933399343
0.9695437626788361
0.9695440193869435
0.9695442760880614
0.96954453278219
0.9695447894693298
0.9695450461494808
0.9695419485706116
0.9695388061536694
0.969539062904787
0.9695339386356014
0.9695341954459872
0.9695344522493815
0.9695347090457845
0.9695338346997054
0.9695340914975236
0.969534348288351
0.9695346050721878
0.9695348618490346
0.9695344707442197
0.969534727515905
0.9695349842806006
0.969535241038307
0.9695354977890245
0.9695357545327532
0.9695360112694935
0.9695324614176839
0.9695327181922533
0.9695329749598337
0.9695332317204255
0.9695334884740289
0.9695337452206441
0.9695340019602715
0.9695342586929114
0.9695345154185641
0.9695347721372297
0.9695350288489086
0.9695352855536012
0.9695355422513077
0.9695357989420283
0.9695360556257635
0.969532959602256
0.9695332163176397
0.9695334730260373
0.9695319037777378
0.9695321604970082
0.969532417209293
0.9695326739145923
0.9695329306129064
0.9695331873042357
0.9695334439885802
0.9695337006659406
0.9695339573363168
0.9695342139997093
0.9695344706561183
0.9695347273055441
0.9695317679714947
0.9695320246507044
0.9695322813229307
0.9695325379881736
0.9695327946464337
0.9695330512977112
0.9695333079420061
0.969533564579319
0.9695338212096501
0.9695340778329998
0.9695343344493682
0.9695345910587556
0.9695348476611623
0.9695351042565886
0.9695353608450349
0.9695356174265013
0.9695358740009883
0.9695361305684959
0.9695363871290246
0.9695366436825746
0.9695369002291463
0.9695371567687399
0.9695374133013556
0.9695376698269937
0.9695379263456546
0.9695381828573386
0.9695384393620459
0.9695386958597767
0.9695389183535776
0.9695391748378188
0.969539427235561
0.9695396837059069
0.9695379154208416
0.96953817190477
0.9695384283817233
0.9695386848517017
0.9695389413147054
0.9695391977707349
0.9695394542197904
0.9695397120215469
0.9695399684566366
0.9695402112883752
0.9695404677097037
0.9695407241240597
0.9695409805314432
0.9695412369318548
0.9695364167828904
0.9695366732383757
0.9695369296868879
0.9695358130436088
0.9695325838120766
0.9695328403057238
0.9695330967923972
0.9695333532720972
0.969533609744824
0.9695338662105779
0.9695341226693593
0.9695343791211684
0.9695346355660054
0.9695348920038707
0.9695351484347645
0.9695354048586872
0.969535661275639
0.9695359176856202
0.969536174088631
0.9695364304846719
0.9695366868737431
0.9695369432558446
0.9695371996309771
0.9695374559991407
0.9695377123603357
0.9695379687145623
0.9695382250618209
0.9695370095547597
0.9695372659080859
0.9695364513549158
0.9695367077088604
0.9695369640558372
0.9695372203958468
0.9695374767288893
0.9695377330549653
0.9695379893740748
0.9695382456862182
0.9695385019913956
0.9695387582896074
0.9695390145808541
0.9695392708651357
0.9695395271424526
0.9695397834128051
0.9695400396761934
0.9695402959326178
0.9695405521820787
0.9695408084245762
0.9695410646601108
0.9695413208886826
0.9695415771102919
0.9695418333249392
0.9695407716873692
0.9695410279059969
0.9695412841176629
0.9695415403223674
0.9695417965201106
0.9695420527108929
0.9695423088947144
0.9695425650715757
0.9695428212414767
0.969543077404418
0.9695433335603998
0.9695435897094223
0.9695438458514859
0.9695441019865908
0.9695443581147373
0.9695446142359256
0.9695448703501561
0.9695451264574291
0.9695453825577448
0.9695456386511035
0.9695458947375056
0.9695461508169513
0.9695464068894407
0.9695466629549744
0.9695469190135525
0.9695471750651754
0.9695474311098432
0.9695476871475563
0.9695479431783149
0.9695481992021195
0.9695484552189703
0.9695487112288673
0.9695489672318112
0.9695492232278019
0.96954947921684
0.9695497351989256
0.969549991174059
0.9695502457843198
0.9695505017455682
0.9695487358107773
0.969548991785578
0.9695492477534271
0.9695495037143249
0.969549759668272
0.9695500156152683
0.9695502715553143
0.9695505274884102
0.9695507834145562
0.9695510393337529
0.9695512952460003
0.9695515511512988
0.969548353155872
0.969548609094165
0.9695488650255085
0.9695491209499031
0.9695493768673488
0.969549632777846
0.9695498886813949
0.9695501445779959
0.9695504004676493
0.9695506536353617
0.9695509095111575
0.9695511653800064
0.9695514212419087
0.9695516770968649
0.969551932944875
0.9695521887859394
0.9695524446200584
0.9695527004472323
0.9695529562674613
0.9695532120807459
0.969553467887086
0.9695537236864822
0.9695539794789347
0.9695542352644438
0.9695544910430097
0.9695547468146328
0.9695550025793133
0.9695552583370515
0.9695555140878477
0.9695557698317021
0.9695546548876174
0.9695548997794586
0.9695551555212377
0.9695554112560758
0.969555666983973
0.9695554518197469
0.9695557075401532
0.9695559632536194
0.9695562189601457
0.9695564746597324
0.9695567303523798
0.9695569860380882
0.9695572417168578
0.9695574973886889
0.9695523894172182
0.9695526451479489
0.9695529008717401
0.969553156588592
0.9695534122985048
0.9695516654236347
0.9695519211468402
0.9695521768631067
0.9695524325724345
0.9695526882748241
0.9695526373633023
0.9695528930559756
0.9695531487417112
0.9695534044205095
0.9695536600923708
0.9695539157572953
0.9695541714152833
0.9695544270663351
0.969554682710451
0.9695549383476313
0.9695551939778762
0.969555449601186
0.9695556455338845
0.9695559011441346
0.9695561567474504
0.9695564123438323
0.9695566679332805
0.9695569235157953
0.969557179091377
0.9695538933126591
0.9695541489224067
0.9695544045252207
0.9695546601211014
0.969554915710049
0.969555171292064
0.9695554268671466
0.969555682435297
0.9695559379965154
0.9695529699754409
0.9695532255665125
0.9695479739632364
0.9695482296151268
0.9695484852600833
0.9695487408981065
0.9695456552404136
0.9695459109098795
0.9695461665724117
0.9695464222280102
0.9695466778766756
0.969546933518408
0.9695471891532078
0.9695474447810752
0.9695404951736776
0.9695407508853752
0.9695410065901385
0.969541262287968
0.9695415179788638
0.9695417736628263
0.9695420293398558
0.9695422850099524
0.9695403443607523
0.9695401540115927
0.969540409696715
0.9695406653749047
0.969540921046162
0.9695411767104873
0.9695414323678808
0.9695416880183428
0.9695419436618737
0.9695421992984736
0.969542454928143
0.9695421751101261
0.9695424158223865
0.9695426714387256
0.9695427440568372
0.9695429996617975
0.9695432552598285
0.9695435108509306
0.9695437664351041
0.9695440220123492
0.9695442775826663
0.9695445128156182
0.9695447683723554
0.9695450239221653
0.9695452794650483
0.9695455350010046
0.9695457905300345
0.9695460460521383
0.9695463015673162
0.9695465570755687
0.9695468125768958
0.9695470680712979
0.9695473235587753
0.9695475790393282
0.969547834512957
0.9695456182674862
0.9695458737607614
0.9695407726608012
0.9695410282128126
0.9695412837578985
0.9695415392960589
0.9695417948272944
0.9695420476416514
0.9695423031590743
0.969542558669573
0.9695428141731477
0.9695389561830904
0.9695392117285511
0.9695394672670872
0.9695397227986989
0.9695398455500498
0.9695401010696126
0.9695403565822519
0.969540612087968
0.9695408675867611
0.9695411230786315
0.9695413785635796
0.9695416340416054
0.9695418895127095
0.9695421449768921
0.9695424004341533
0.9695426558844935
0.969542911327913
0.9695431667644122
0.9695434221939911
0.9695436776166503
0.9695439330323897
0.9695441884412099
0.9695444438431111
0.9695446992380936
0.9695449546261576
0.9695452100073034
0.9695454653815313
0.9695457207488416
0.9695459761092345
0.9695462206277404
0.9695464759744463
0.9695467313142357
0.9695469866471088
0.9695472419730661
0.9695458274654553
0.9695460828001953
0.9695463381280196
0.9695465934489285
0.9695436474195496
0.9695439027699807
0.9695441581134959
0.9695444134500958
0.9695434784970376
0.9695437338359251
0.9695439891678975
0.969544232306255
0.9695398012247365
0.9695400565995863
0.9695403119675203
0.969540567328539
0.9695408226826425
0.9695410780298314
0.9695413333701055
0.9695415887034655
0.9695418440299114
0.9695420993494437
0.9695423546620625
0.9695426099677682
0.9695428652665611
0.9695431205584413
0.9695433758434093
0.9695436311214652
0.9695417041215313
0.9695419594153065
0.9695422147021697
0.9695424699821212
0.9695427252551614
0.9695429805212904
0.9695432357805085
0.969543491032816
0.9695437462782134
0.9695440015167006
0.9695442567482782
0.9695445119729462
0.9695447671907051
0.9695450224015552
0.9695452776054966
0.9695455328025298
0.9695457879926548
0.969546043175872
0.9695462983521819
0.9695465535215845
0.9695468086840802
0.9695470638396692
0.9695473189883518
0.9695475741301284
0.9695478279116726
0.9695480830396562
0.9695483381607346
0.9695485932749079
0.9695488483821766
0.9695491034825409
0.9695493585760011
0.9695496136625574
0.9695498687422102
0.9695436597616992
0.9695439149150136
0.9695441700614229
0.9695444252009273
0.9695446803335274
0.969544935459223
0.9695451905780148
0.9695454456899029
0.969542502266968
0.9695427574083255
0.9695430125427791
0.9695432676703288
0.9695435227909751
0.9695437589637869
0.9695440140708833
0.9695442691710772
0.9695445242643688
0.9695426743154488
0.9695429294234141
0.9695431845244772
0.9695434396186382
0.9695436947058975
0.9695439497862555
0.9695442048597122
0.969544459926268
0.9695447149859233
0.9695449686859924
0.9695452223791982
0.9695443236084534
0.9695445786561525
0.969544833696952
0.9695450887308521
0.9695453437578533
0.9695455987779555
0.9695458537911593
0.9695460966247751
0.9695463516243473
0.969546606617022
0.9695468616027992
0.9695471165816795
0.9695473715536628
0.9695476265187496
0.9695478814769402
0.9695471505470273
0.9695474055047588
0.9695476604555945
0.9695479153995347
0.9695481703365797
0.9695484252667297
0.9695486801899851
0.9695489351063461
0.969549190015813
0.969549444918386
0.9695496998140656
0.9695499547028519
0.9695502095847451
0.9695501115519749
0.9695503664248548
0.9695506212908425
0.9695508720936914
0.9695511269459501
0.9695499837761203
0.969550238633498
0.9695504934839844
0.9695507483275795
0.9695510031642839
0.9695512579940977
0.9695515128170212
0.9695517676330547
0.9695520210902991
0.9695522758925718
0.9695525306879553
0.96955278547645
0.969553040258056
0.9695532950327737
0.9695535498006034
0.9695504332434329
0.9695506880430593
0.9695509428357972
0.969551197621647
0.9695514524006089
0.9695517071726832
0.9695519619378702
0.9695522166961702
0.9695524714475834
0.9695527261921101
0.9695529809297506
0.9695532356605052
0.9695534903843742
0.9695537451013578
0.9695520347075922
0.9695522894373643
0.9695525441602512
0.969552798876253
0.9695530535853701
0.969553308287603
0.9695535629829516
0.9695538176714165
0.9695540723529976
0.9695543270276956
0.9695545816955106
0.9695548363564428
0.9695550910104925
0.9695553456576602
0.9695556002979459
0.96955585493135
0.9695561095578727
0.9695563641775145
0.9695566187902754
0.969554814214964
0.9695550688417869
0.9695553234617291
0.9695555780747909
0.9695558326809725
0.9695560872802742
0.9695563418726965
0.9695565937561574
0.9695568483348579
0.9695571029066795
0.9695573574716227
0.9695576120296877
0.9695516886878159
0.9695519433155845
0.9695521979364735
0.9695524525504832
0.9695527071576138
0.9695529617578657
0.969553216351239
0.9695534709377341
0.9695537255173514
0.969553980090091
0.9695542346559533
0.9695544892149384
0.9695547437670466
0.9695549983122784
0.9695552528506339
0.9695555073821135
0.9695557619067173
0.9695549048481142
0.9695551593739807
0.969555413892972
0.9695556684050882
0.9695559229103297
0.9695561774086968
0.9695564319001897
0.9695566863848087
0.9695569408625542
0.9695571953334263
0.9695574497974254
0.969547309926395
0.9695475645170161
0.969547819100761
0.9695480736776303
0.9695483282476242
0.9695485828107429
0.9695488373669866
0.9695490919163559
0.9695493464588507
0.9695496009944715
0.9695451296252979
0.9695453842109824
0.9695456387897919
0.9695458933617268
0.9695461479267873
0.9695428772031266
0.9695431318020357
0.9695433863940699
0.9695436409792296
0.9695438955575151
0.9695441501289265
0.9695407028398373
0.9695409574474779
0.9695365760810226
0.9695368307375002
0.9695370853871021
0.9695373400298288
0.9695375946656802
0.969537849294657
0.9695381039167592
0.969538193845162
0.9695384484557391
0.9695387030594423
0.9695389576562722
0.9695392122462289
0.9695394668293125
0.9695397214055236
0.9695399759748623
0.9695402305373289
0.9695404850929237
0.969540739641647
0.969540994183499
0.9695412487184801
0.9695415032465905
0.9695417577678306
0.9695420122822004
0.9695422667897003
0.9695425212903308
0.969542775784092
0.969543030270984
0.9695432847510074
0.9695435392241623
0.969543793690449
0.9695440481498678
0.969544302602419
0.9695445570481028
0.9695448114869195
0.9695450659188695
0.9695453203439529
0.9695455747621701
0.9695458291735214
0.9695460835780069
0.9695463379756271
0.9695465923663821
0.9695468467502723
0.9695471011272978
0.9695473554974591
0.9695476098607564
0.96954786421719
0.9695448751339021
0.9695451295203682
0.9695453838999702
0.9695456382727085
0.9695458926385832
0.9695461469975946
0.969546401349743
0.9695459906112526
0.969546244958648
0.9695464992991812
0.9695467536328524
0.9695470052616986
0.9695472595816828
0.9695475138948055
0.9695477682010674
0.9695480225004685
0.969548276793009
0.9695485310786895
0.9695487853575102
0.9695490396294711
0.9695492938945729
0.9695495481528155
0.9695498024041993
0.9695500566487246
0.9695503108863918
0.969550565117201
0.9695508193411525
0.9695510735582465
0.9695513277684836
0.9695515819718638
0.9695518361683874
0.9695520903580548
0.969552344540866
0.9695525987168218
0.9695528528859219
0.9695531070481669
0.969553361203557
0.9695536153520925
0.9695538694937736
0.9695541236286007
0.9695519640239185
0.969552218177586
0.9695524723243993
0.9695527264643589
0.9695529805974648
0.9695532347237175
0.9695534888431172
0.9695537429556641
0.9695539970613587
0.969554251160201
0.9695545052521916
0.9695535580430066
0.9695538121374904
0.9695540662251227
0.9695543203059038
0.9695545743798339
0.9695548284469134
0.9695550825071426
0.9695553365605216
0.9695555906070508
0.9695558446467304
0.9695560986795607
0.9695563527055421
0.9695566067246747
0.9695568607369589
0.9695571147423949
0.9695573687409831
0.9695576227327236
0.9695578767176167
0.9695581306956629
0.9695583846668622
0.9695586386312149
0.9695588925887215
0.9695591465393821
0.9695594004831971
0.9695596544201667
0.969559908350291
0.9695601622735707
0.9695583972404525
0.9695584490154702
0.9695586989049698
0.9695575566044455
0.9695558536953661
0.9695561076527568
0.9695563616033026
0.9695501778886565
0.9695483781423065
0.9695486321867485
0.9695488862243435
0.969549140255092
0.969549394278994
0.96954964829605
0.9695499023062601
0.9695501563096247
0.9695504103061441
0.9695506642958185
0.9695509182786483
0.9695511722546335
0.9695472196403773
0.9695474736593533
0.9695477276714842
0.9695479816767703
0.9695482356752118
0.9695474616697191
0.9695477156683224
0.9695479696600816
0.9695482236449969
0.9695484776230687
0.9695487208165477
0.9695489747810785
0.9695492287387665
0.969549482689612
0.9695497366336153
0.9695499905707768
0.9695502445010966
0.9695504984245751
0.9695507523412125
0.9695510062510091
0.9695512574598909
0.969551511356043
0.9695517652453551
0.9695520191278276
0.9695522730034607
0.9695525268722547
0.9695527807342097
0.9695530345893262
0.9695532884376044
0.9695535422790444
0.9695529785721974
0.9695466881269521
0.9695469420470302
0.9695471959602686
0.9695474498666677
0.9695477037662278
0.9695479576589491
0.969548211544832
0.9695484654238765
0.9695487192960832
0.9695489731614522
0.9695492270199838
0.9695480224625965
0.9695482763270934
0.9695485301847532
0.9695487840355762
0.9695490378795627
0.9695492917167129
0.9695495455470271
0.9695497993705056
0.9695500531871487
0.9695463658648404
0.9695466197208791
0.9695468735700817
0.9695471274124486
0.96954738124798
0.9695476350766763
0.9695478888985376
0.9695481427135642
0.9695437261033171
0.9695439799675536
0.9695442338249547
0.9695444876755205
0.9695447415192513
0.9695449953561475
0.9695452491862092
0.9695455030094368
0.9695457568258306
0.9695460106353907
0.9695462644381175
0.9695465182340114
0.9695467720230724
0.9695470258053009
0.9695472795806973
0.9695475333492618
0.9695477871109945
0.969548040865896
0.9695482946139663
0.9695485483552058
0.9695488020896148
0.9695490437036491
0.9695492974245609
0.9695495511386428
0.9695498048458954
0.9695500585463187
0.9695502987813253
0.9695505524682722
0.9695508061483908
0.9695510598216813
0.9695513027218532
0.9695515563816334
0.9695518100345862
0.9695519143044588
0.9695521679457682
0.969552421580251
0.9695526752079077
0.9695529288287384
0.9695531824427435
0.9695534360499232
0.9695536896502778
0.9695539432438075
0.9695541968305128
0.9695544504103937
0.9695547039834507
0.9695549575496838
0.9695552111090936
0.9695554646616802
0.9695557182074439
0.969555971746385
0.9695562252785037
0.9695564788038002
0.9695567323222751
0.9695569858339285
0.9695572393387606
0.9695574928367716
0.9695577463279621
0.969557999812332
0.9695582532898819
0.9695585067606118
0.9695587494625764
0.9695590029198121
0.9695592563702289
0.9695595098138269
0.9695597632506064
0.9695600166805677
0.969560270103711
0.969558738550369
0.9695559143986077
0.9695561678667037
0.9695564213279813
0.9695566747824405
0.9695569282300815
0.9695571816709048
0.9695574351049105
0.9695576777723245
0.969557929847887
0.9695581832616047
0.969558436668506
0.9695586900685912
0.9695562859762508
0.969556539398444
0.969556792813821
0.969557046222382
0.9695572996241274
0.9695575530190572
0.9695577956489888
0.9695580490304332
0.969558302405063
0.9695585557728785
0.9695588091338799
0.9695590624880674
0.9695560254417239
0.9695562774818824
0.9695565308598914
0.9695567842310864
0.9695570375954677
0.9695572909530358
0.9695575443037907
0.9695577976477329
0.9695580509848625
0.9695583043151799
0.9695585576386854
0.9695588109553791
0.9695590642652614
0.9695593175683326
0.9695595708645929
0.9695598241540425
0.9695600774366819
0.9695603307125112
0.9695605839815309
0.9695608372437409
0.9695610878105362
0.9695613410591641
0.9695598104590692
0.9695600637180595
0.9695603156260104
0.9695605688714014
0.9695608221099843
0.9695610753417591
0.9695613285667263
0.9695615817848862
0.9695618349962388
0.9695620882007846
0.9695623413985239
0.9695625945894569
0.9695628477735838
0.969563100950905
0.9695633541214207
0.9695570768100288
0.9695573300547025
0.9695575832925691
0.9695578365236291
0.9695580789964949
0.9695583322140867
0.9695585854248726
0.9695588386288528
0.9695590918260276
0.9695593450163974
0.9695595981999624
0.9695598513767227
0.9695567598808095
0.969557013088906
0.9695572662901975
0.9695575194846843
0.9695577726723668
0.9695580258532451
0.9695582790273196
0.9695585321945906
0.9695587853550584
0.9695590385087229
0.969559291655585
0.9695595447956444
0.9695597979289017
0.9695588096204516
0.9695590627567844
0.9695593158863153
0.9695595690090447
0.9695598221249728
0.9695600752340999
0.9695603283364262
0.9695605814319522
0.9695608345206781
0.969561087602604
0.9695613406777303
0.9695615937460571
0.969561846807585
0.969562099862314
0.9695623529102445
0.9695626059513768
0.969562858985711
0.9695631120132476
0.9695568383307847
0.9695570914323933
0.9695573445272029
0.9695575976152134
0.9695578506964253
0.9695581037708388
0.9695583568384541
0.9695586098992716
0.9695588629532914
0.969559116000514
0.9695593582966271
0.9695596113304001
0.9695598643573767
0.969560117377557
0.9695599486993401
0.9695602017115919
0.9695604547170481
0.969560707715709
0.9695609607075749
0.969561213692646
0.9695588977822726
0.9695591507882512
0.9695594037874349
0.969559656779824
0.969559909765419
0.9695601627442197
0.9695604157162269
0.9695606686814405
0.969560921639861
0.9695611745914885
0.9695614275363234
0.9695616804743659
0.9695619334056162
0.9695621863300747
0.9695623815156722
0.9695573271760038
0.9695575801521172
0.9695578331214378
0.9695580860839661
0.9695574798293704
0.9695577327898495
0.9695579857435368
0.9695582386904325
0.9695584916305368
0.9695563953182934
0.9695566482763524
0.96955690122762
0.9695571541720963
0.9695573963709503
0.9695576493019895
0.9695578995416028
0.9695581524590977
0.969558405369803
0.9695586582737188
0.9695589111708455
0.9695591640611831
0.9695564318701054
0.9695566847869316
0.9695569376969685
0.9695571906002166
0.969557438128125
0.9695576910178682
0.9695579439008233
0.9695581967769905
0.9695584496463703
0.9695587025089628
0.9695589553647683
0.9695592082137872
0.9695594610560195
0.9695597138914658
0.9695599667201261
0.96955765375341
0.9695579066029303
0.9695581594456645
0.969558412281613
0.969558665110776
0.969558917933154
0.969559170748747
0.9695594235575554
0.9695596763595794
0.9695599291548194
0.9695601819432755
0.9695604347249481
0.9695606874998374
0.9695609402679438
0.9695611930292674
0.969561444442139
0.9695616971899159
0.969561949930911
0.9695584501663655
0.9695587029441411
0.9695589557151343
0.9695592084793453
0.9695594612367744
0.9695597139874219
0.969559966731288
0.9695602194683731
0.9695604721986774
0.9695607249222011
0.9695609776389447
0.9695612303489083
0.9695614830520921
0.9695580643869941
0.9695583171258657
0.9695585698579571
0.9695588225832685
0.9695590753018003
0.9695593280135527
0.9695565346860134
0.969556787425063
0.9695570401573329
0.9695572928828233
0.9695575456015347
0.9695577983134672
0.9695580510186211
0.9695583037169968
0.9695585564085945
0.9695588104345262
0.9695590631125506
0.9695593157837977
0.969559568448268
0.9695587067018526
0.9695589593677142
0.9695539391995608
0.9695541919225775
0.9695544446388163
0.9695546973482776
0.9695549500509615
0.9695552027468683
0.9695554554359984
0.969555708118352
0.9695520588912491
0.9695523116123688
0.9695525643267114
0.9695528170342773
0.9695530697350666
0.9695533197475394
0.9695535724348123
0.9695538251153096
0.9695500020117511
0.9695502547333416
0.9695505074481557
0.9695507601561937
0.9695479454632663
0.9695481981988752
0.9695484509277077
0.9695487036497641
0.9695489563650446
0.9695492090735496
0.9695494617752792
0.9695497144702339
0.9695499671584138
0.9695502198398191
0.9695504725144504
0.9695507251823077
0.9695509778433913
0.9695512304977014
0.9695514831452385
0.969550383347861
0.9695506359999801
0.9695508886453266
0.9695511412839004
0.969551393915702
0.9695516465407317
0.9695518991589895
0.969552151770476
0.9695524043751914
0.9695526569731359
0.9695529095643097
0.9695531621487133
0.9695533919436401
0.9695524089045757
0.9695526614855339
0.9695529140597223
0.9695531666271413
0.9695534191877913
0.9695536717416722
0.9695539242887846
0.969550489106351
0.9695505795496341
0.969550832128029
0.9695510846996549
0.9695513372645123
0.9695515898226011
0.9695518423739221
0.9695520949184752
0.9695523474562606
0.9695525999872788
0.9695528525115301
0.9695531010095604
0.9695533535203323
0.969553606024338
0.9695538585215778
0.9695541110120519
0.9695543634957607
0.9695546159727044
0.9695548684428832
0.9695551209062975
0.9695553733629475
0.9695490562253083
0.9695493087564381
0.969549561280802
0.9695498137984004
0.9695500663092336
0.9695503188133017
0.9695505713106051
0.969550823801144
0.9695510762849187
0.9695513287619294
0.9695515812321766
0.9695518336956603
0.969552086152381
0.9695523372629334
0.9695525897061466
0.9695528421425975
0.9695530945722863
0.9695533469952134
0.9695535994113791
0.9695538518207835
0.969554104223427
0.9695543459052153
0.9695545982944812
0.969554850676987
0.969555103052733
0.9695553554217193
0.9695556077839463
0.9695558601394143
0.9695561124881236
0.9695563648300743
0.9695566171652669
0.9695568694937015
0.9695571218153783
0.9695573741302977
0.9695576063530301
0.9695578586547046
0.9695581109496224
0.9695583632377839
0.9695586155191893
0.9695588677938389
0.9695591200617331
0.9695593723228719
0.9695596245772558
0.969559876824885
0.9695601290657597
0.9695603812998804
0.9695605960404678
0.9695595964876785
0.9695598487187986
0.9695601009431652
0.9695603531607785
0.9695606053716388
0.9695608482048043
0.9695611004022847
0.9695613525930131
0.9695616047769896
0.9695618569542144
0.9695621091246879
0.9695623612884102
0.9695626134453816
0.9695628655956027
0.9695631177390733
0.969563369875794
0.9695636220057648
0.9695638741289863
0.9695641262454585
0.9695643783551818
0.9695646304581564
0.9695648825543827
0.9695651346438608
0.9695653867265911
0.9695656388025737
0.9695658908718092
0.9695661429342975
0.9695663949900392
0.9695666470390343
0.9695668990812831
0.969567151116786
0.9695674031455432
0.9695676551675552
0.9695679071828218
0.9695681591913436
0.9695684111931209
0.9695686631881538
0.9695689151764426
0.9695691671579877
0.9695694191327893
0.9695696711008476
0.9695699230621628
0.9695701750167355
0.9695704269645657
0.9695706789056537
0.9695709308399999
0.9695711827676043
0.9695714346884675
0.9695716866025896
0.9695719385099709
0.9695721904106117
0.9695724423045121
0.9695726941916727
0.9695729460720934
0.9695731979457747
0.9695734498127169
0.9695704588635554
0.9695707107604015
0.969570962650508
0.9695712145338752
0.9695714664105035
0.969571718280393
0.9695719701435441
0.969572221999957
0.969572473849632
0.9695727256925692
0.9695729775287693
0.9695732293582321
0.9695734811809581
0.9695737329969476
0.9695739848062008
0.969574236608718
0.9695744884044993
0.9695747401935453
0.9695749919758561
0.9695752437514319
0.969575495520273
0.9695757472823797
0.9695759990377523
0.969576250786391
0.96957235803957
0.969572609830168
0.9695728616140314
0.9695731133911606
0.9695733651615558
0.9695736169252173
0.9695738686821452
0.96957412043234
0.969574372175802
0.9695746239125312
0.9695748756425282
0.969575127365793
0.969575379082326
0.9695756227693427
0.9695758744725201
0.9695761261689666
0.9695763778586822
0.9695766295416673
0.9695768812179223
0.9695771328874473
0.9695773845502427
0.9695776362063087
0.9695778878556455
0.9695781394982533
0.9695783911341327
0.9695786427632838
0.9695788943857068
0.9695791460014019
0.9695793976103696
0.9695796492126101
0.9695799008081235
0.9695801523969103
0.9695804039789706
0.9695806555543047
0.969580907122913
0.9695811586847957
0.969581410239953
0.9695816617883852
0.9695796235904786
0.9695798751560676
0.9695801267149315
0.9695803782670707
0.9695806298124852
0.9695808813511755
0.9695811328831417
0.9695813844083843
0.9695790564027119
0.9695793079489836
0.9695795594885315
0.9695798110213558
0.9695800625474569
0.9695803140668348
0.9695805655794899
0.9695808170854225
0.969581068584633
0.9695813200771214
0.9695815715628882
0.9695818230419335
0.9695820745142576
0.9695823259798608
0.9695825761024525
0.9695828275546325
0.9695830790000926
0.9695833304388328
0.9695835818708535
0.9695838332961548
0.9695840847147372
0.9695843361266009
0.969584587531746
0.9695848389301731
0.9695850903218821
0.9695853417068735
0.9695855930851475
0.9695858444567044
0.9695824871746866
0.9695827385810224
0.9695829899806406
0.9695832413735415
0.9695834927597252
0.9695837441391922
0.9695839955119426
0.9695842468779768
0.9695844982372951
0.9695847495898976
0.9695850009357846
0.9695852522749565
0.9695855036074134
0.9695857549331557
0.9695860062521836
0.9695854908305968
0.9695857421464384
0.9695859934555663
0.9695862447579806
0.9695864960536815
0.9695867473426695
0.9695869986249447
0.9695872499005073
0.9695840432216878
0.969584294530011
0.9695845458316213
0.9695847971265191
0.9695850484147044
0.9695852996961776
0.9695855509709389
0.9695858022389887
0.9695860535003272
0.9695863047549547
0.9695865560028712
0.9695868072440774
0.9695870584785734
0.9695873097063593
0.9695875609274356
0.9695878121418023
0.96958806334946
0.9695883145504088
0.969588565744649
0.9695888169321808
0.9695890681130046
0.9695893192871204
0.9695895704545289
0.9695898216152299
0.969590072769224
0.9695903239165113
0.9695905750570922
0.9695908261909669
0.9695910773181357
0.9695913284385987
0.9695915795523564
0.9695918306594089
0.9695913901986709
0.9695916413015466
0.9695918923977178
0.9695921434871847
0.9695923945699475
0.9695926456460066
0.9695928967153621
0.9695931477780144
0.9695933988339638
0.9695936498832105
0.9695939009257548
0.9695941519615969
0.9695944029907371
0.9695946540131757
0.969594905028913
0.9695951560379492
0.9695954070402846
0.9695956580359194
0.9695959090248539
0.9695961600070885
0.9695964109826233
0.9695966619514587
0.9695969129135948
0.969597163869032
0.9695974148177706
0.9695976657598108
0.9695979166951527
0.9695981676237969
0.9695984185457435
0.9695986694609927
0.9695989203695449
0.9695991712714003
0.9695994221665591
0.9695996730550218
0.9695999239367884
0.9696001748118593
0.9696004256802349
0.9696006765419152
0.9696009273969005
0.9696011782451913
0.9695961544113676
0.9695964053166515
0.9695966562152395
0.9695969071071322
0.9695971579923297
0.9695974088708322
0.9695922413914946
0.969592492328901
0.9695927432596114
0.969592994183626
0.969593245100945
0.969593496011569
0.9695900073384183
0.9695902582855428
0.9695905092259715
0.9695907601597047
0.9695910110867427
0.9695912620070858
0.9695884566648144
0.9695887076125391
0.9695889585535685
0.9695892094879031
0.9695894604155428
0.9695897113364881
0.9695899622507392
0.9695902131582965
0.96959046405916
0.9695907149533304
0.9695909658408075
0.9695912167215918
0.9695914675956835
0.969591718463083
0.9695919426482318
0.969592142819718
0.9695923936680739
0.9695919709788362
0.9695922218227928
0.9695924726600584
0.9695927234906334
0.969592974314518
0.9695932251317124
0.9695934759422169
0.9695937267460318
0.9695939775431573
0.9695942283335938
0.9695944791173414
0.9695947298944005
0.9695949806647713
0.9695952314284542
0.9695954821854492
0.9695957329357568
0.9695959836793772
0.9695962344163106
0.9695964851465574
0.9695920690167769
0.9695923197958775
0.9695916292224057
0.9695918800006829
0.9695921307722726
0.9695923815371752
0.969592632295391
0.9695921297537626
0.9695923805086489
0.9695926205910355
0.9695928713326918
0.9695931220676622
0.9695933727959474
0.9695898853493029
0.9695848662203038
0.9695851170486217
0.9695853678702521
0.969585618685195
0.9695858694934509
0.96958612029502
0.9695863710899026
0.969586621878099
0.9695868726596093
0.9695837070121464
0.9695839578258251
0.9695842086328174
0.9695801554196877
0.9695804062706764
0.9695806571149781
0.9695788766567753
0.9695791275147777
0.9695793783660931
0.9695796292107216
0.9695798800486637
0.9695801308799195
0.9695803817044892
0.9695806325223734
0.9695808833335721
0.9695811341380856
0.9695813849359141
0.969581635727058
0.9695818865115176
0.969582137289293
0.9695823880603845
0.9695826388247926
0.9695828895825173
0.969583140333559
0.9695833910779178
0.9695836418155942
0.9695838925465883
0.9695841432709005
0.9695843939885309
0.96958464469948
0.9695813204537146
0.9695815685340806
0.9695818192726549
0.9695820700045473
0.9695823207297585
0.9695825714482885
0.9695828221601377
0.9695830728653063
0.9695833235637947
0.9695835742556029
0.9695838249407315
0.9695840756191805
0.9695843262909503
0.969584576956041
0.9695848276144532
0.9695850782661868
0.9695853289112424
0.9695855795496199
0.9695858301813198
0.9695860808063425
0.969586331424688
0.9695865820363566
0.9695868326413487
0.9695870832396645
0.9695846271685448
0.9695848777895615
0.9695851284039019
0.9695853790115659
0.9695824356009929
0.9695826862378474
0.9695829368680254
0.9695831874915272
0.9695834381083529
0.9695836887185029
0.9695839393219774
0.9695841899187768
0.9695844405089012
0.969584691092351
0.9695849416691263
0.9695851922392277
0.969585442802655
0.9695856933594088
0.9695859439094893
0.9695861944528967
0.9695860108670649
0.9695862614029079
0.9695865119320786
0.9695867597913549
0.9695757277164688
0.9695759783758955
0.9695762290286468
0.969576479674723
0.9695767303141245
0.9695769809468514
0.969577231572904
0.9695774821922826
0.9695777328049875
0.9695779834110189
0.9695782340103769
0.9695784846030622
0.9695740793509704
0.9695743299922966
0.969574580626949
0.9695748312549278
0.969575079213614
0.969575329828282
0.9695755804362773
0.9695758310376001
0.9695760816322507
0.9695763322202294
0.9695765828015364
0.969576833376172
0.9695770839441364
0.96957733450543
0.969577585060053
0.9695740033284717
0.9695742539207656
0.9695745045063883
0.9695747550853402
0.9695750056576213
0.9695752562232323
0.9695755067821731
0.969575757334444
0.9695727749464476
0.9695730255284086
0.9695732761036994
0.9695735266723202
0.9695721149374005
0.9695723655148056
0.969572616085541
0.969572866649607
0.9695731172070038
0.9695733677577316
0.9695736183017909
0.9695738688391817
0.9695741193699046
0.9695743698939595
0.9695746204113468
0.9695748709220668
0.9695751214261199
0.9695753719235062
0.9695756224142259
0.9695758728982794
0.9695761233756669
0.9695763738463887
0.969576624310445
0.9695768747678363
0.9695771252185625
0.9695773756626241
0.9695776261000214
0.9695778765307544
0.9695781269548238
0.9695749926831578
0.9695752431389315
0.969575493588041
0.9695757440304864
0.9695753612012281
0.9695756116387712
0.9695758620696509
0.9695761124938673
0.969576362911421
0.969576613322312
0.9695768637265407
0.9695771141241074
0.9695773485520462
0.9695775989365019
0.9695778493142961
0.9695780996854295
0.969578350049902
0.9695780483918585
0.969576698590736
0.9695769489638544
0.9695771966701011
0.9695774470299342
0.9695776973831074
0.9695779477296209
0.9695781980694751
0.96957844840267
0.9695786987292062
0.9695789490490838
0.9695779039772784
0.9695781543010674
0.9695784046181983
0.9695786549286711
0.9695789052324862
0.9695791555296439
0.9695794058201443
0.9695796561039879
0.9695799063811747
0.9695801566517052
0.9695804069155796
0.9695806571727981
0.9695809074233609
0.9695811576672685
0.9695814079045209
0.9695816581351185
0.9695819083590617
0.9695821585763506
0.9695824087869854
0.9695826589909665
0.9695829091882942
0.9695831593789686
0.96958340956299
0.9695836597403589
0.9695839099110752
0.9695841600751395
0.9695818668907096
0.9695821170752836
0.9695823645942676
0.9695826147655728
0.9695828649302263
0.9695831150882284
0.9695833652395792
0.9695765510555497
0.9695768012875096
0.9695770515128166
0.9695773017314708
0.9695775519434728
0.9695778021488226
0.9695780523475207
0.9695783025395671
0.9695744666434266
0.9695747168764839
0.9695726409959942
0.9695728912466656
0.9695731414906843
0.9695733824239943
0.9695736326548325
0.9695738828790191
0.9695741330965542
0.9695743833074381
0.9695746335116711
0.9695748837092534
0.9695751339001853
0.9695753840844672
0.9695756342620991
0.9695758844330815
0.9695761345974147
0.9695763847550986
0.9695766349061338
0.9695768850505204
0.9695771245571707
0.9695710266843626
0.969571276893302
0.9695715270955917
0.9695717772912319
0.969572027480223
0.9695722750050051
0.9695725251807339
0.9695727753498142
0.9695730255122466
0.969573275668031
0.9695709043083054
0.9695711544856261
0.969571404656299
0.969571654820324
0.9695718956773535
0.9695721458282074
0.9695723959724144
0.9695726461099747
0.9695728962408887
0.9695731463651565
0.9695720241265237
0.9695722742557318
0.9695725243782939
0.9695727744942105
0.9695730246034818
0.9695732747061081
0.9695735248020897
0.9695737748914266
0.9695731721579662
0.9695734222453435
0.9695736723260767
0.9695739224001662
0.9695741724676121
0.9695744225284149
0.9695746725825746
0.9695742678025651
0.9695745178521373
0.9695747678950672
0.969575017931355
0.969575267961001
0.9695755179840053
0.9695757680003683
0.969576016681963
0.969573109768932
0.9695733598073168
0.9695736098390604
0.9695712794503404
0.9695715295030709
0.9695717795491599
0.9695720295886076
0.9695722796214143
0.9695725296475803
0.969572779667106
0.9695730296799914
0.9695732796862369
0.9695735296858426
0.9695737796788091
0.9695740270094113
0.9695742769891351
0.9695745269622201
0.969574776928667
0.9695750268884756
0.9695752768416466
0.9695755267881799
0.969575776728076
0.969576016039563
0.9695762659663264
0.9695765158864532
0.9695767657999439
0.9695770157067986
0.9695772656070175
0.9695775155006011
0.9695777653875496
0.969578015267863
0.9695782651415419
0.9695750487879748
0.9695752986944003
0.9695755485941907
0.9695757984873462
0.9695760483738672
0.9695762982537539
0.9695765481270067
0.9695767979936257
0.9695770478536112
0.9695772977069634
0.9695775475536829
0.9695777973937695
0.9695778627278275
0.9695755680920071
0.96957581662112
0.9695760664709168
0.969576316314081
0.9695765661506134
0.9695768159805138
0.9695770658037828
0.9695773156204204
0.9695775654304271
0.969577815233803
0.9695780650305484
0.9695767766858014
0.9695770264896993
0.969577276286967
0.9695775260776047
0.9695777758616128
0.9695780256389913
0.9695782754097407
0.9695785251738612
0.9695787749313531
0.9695790246822166
0.9695792744264519
0.9695795241640593
0.9695797738950392
0.9695800236193919
0.9695802733371174
0.9695805230482161
0.9695807727526883
0.9695810224505341
0.969581272141754
0.9695815218263482
0.9695817715043168
0.9695820211756603
0.9695787297845629
0.9695789794896366
0.9695792291880845
0.969579478879907
0.9695754447650062
0.9695756945004096
0.9695759442291868
0.9695761939513382
0.969576443666864
0.9695766933757646
0.9695769430780399
0.9695771927736905
0.9695774424627166
0.9695776921451184
0.9695779418208961
0.9695743699269365
0.9695746196401582
0.9695748693467554
0.9695751190467283
0.9695753687400771
0.9695756184268022
0.9695758681069038
0.969576117780382
0.9695763674472373
0.9695766171074699
0.96957686676108
0.9695771164080679
0.9695773660484338
0.9695776156821782
0.969577865309301
0.9695781149298027
0.9695783645436836
0.9695786141509438
0.9695742023188064
0.9695744519746432
0.9695747016238585
0.9695748836352681
0.9695751332721381
0.9695753829023874
0.9695756325260163
0.9695758821430249
0.9695761317534137
0.9695763813571828
0.9695766309543326
0.9695768805448632
0.969577130128775
0.9695773797060682
0.969577629276743
0.9695778788407997
0.9695781283982386
0.9695780889125593
0.9695783384605956
0.9695785880020147
0.9695788375368171
0.9695790870650028
0.9695793365865721
0.9695795861015255
0.969579835609863
0.9695800851115851
0.9695803346066918
0.9695805840951836
0.9695765371059731
0.969576785312547
0.9695770348381672
0.9695772843571719
0.9695775338695616
0.9695777833753362
0.9695780328744962
0.9695718415722484
0.9695720672841652
0.969571630238087
0.9695718798055776
0.9695705798933262
0.9695708294681228
0.9695710790363036
0.9695713285978687
0.9695715781528185
0.9695718277011531
0.9695720772428729
0.9695723267779781
0.969572576306469
0.9695728258283459
0.9695730753436089
0.9695733248522584
0.9695735743542947
0.9695738238497179
0.9695676168522246
0.9695678664199844
0.9695681159811296
0.9695683655356606
0.9695686150835777
0.9695688460729887
0.9695690956079245
0.969569345136247
0.9695695946579568
0.9695698441730538
0.9695700936815385
0.9695703431834111
0.9695705926786717
0.9695708421673208
0.9695710916493585
0.9695713411247852
0.9695715786691228
0.9695718281314861
0.9695720775872391
0.9695723270363821
0.9695725764789153
0.9695728259148391
0.9695730753441535
0.9695733247668591
0.9695735741829559
0.9695716376987448
0.969571887130583
0.9695721365558124
0.969572375376582
0.9695726247887353
0.9695728741942806
0.9695731235932183
0.9695710548284173
0.9695713042448478
0.9695710860616488
0.969571335471058
0.9695701132532227
0.9695703626689103
0.9695706120779906
0.9695708614804638
0.9695711108763302
0.9695713602655902
0.9695716096482438
0.9695718590242915
0.9695721083937335
0.96957235775657
0.9695726071128014
0.9695728564624277
0.9695731058054494
0.9695733551418667
0.9695736044716798
0.9695738537948891
0.9695741031114947
0.969574352421497
0.9695746017248962
0.9695716675060531
0.9695719168384042
0.9695707810272272
0.9695710303647138
0.969571279695597
0.9695709397641931
0.9695711890896729
0.9695714384085499
0.9695716877208244
0.9695719370264966
0.9695721863255667
0.9695724356180352
0.969572684903902
0.9695729341831677
0.9695731834558324
0.9695734327218963
0.96957368198136
0.9695739312342232
0.9695741804804866
0.9695744297201504
0.9695746789532147
0.9695749281796799
0.9695751773995462
0.9695754266128139
0.9695756758194833
0.9695759250195546
0.969576174213028
0.9695764233999038
0.9695766725801824
0.9695769111638687
0.9695771603310935
0.9695760367999487
0.9695762859721512
0.9695765351377571
0.9695767842967667
0.9695731789971029
0.9695734281939395
0.9695736773841793
0.9695739265678226
0.9695741757448697
0.9695744249153206
0.969574674079176
0.9695749232364358
0.9695751723871004
0.96957542153117
0.969575670668645
0.9695759197995255
0.9695761689238119
0.9695764180415044
0.9695766671526033
0.9695769162571086
0.969577165355021
0.9695774144463405
0.9695776635310673
0.9695779126092019
0.9695781616807444
0.969578410745695
0.9695786598040541
0.969578908855822
0.9695791579009987
0.9695794069395848
0.9695796559715804
0.9695799049969855
0.9695801540158009
0.9695804030280265
0.9695806520336626
0.9695809010327096
0.9695811500251676
0.9695813990110369
0.9695816479903179
0.9695818969630107
0.9695821459291156
0.9695823948886328
0.9695826438415628
0.9695828927879055
0.9695831417276616
0.969583390660831
0.969583639587414
0.9695838885074111
0.9695841374208223
0.969584386327648
0.9695846352278884
0.9695848841215438
0.9695851330086145
0.9695752004028179
0.9695754494113973
0.96957159920704
0.9695718482566662
0.9695720972997041
0.9695723463361536
0.9695725953660154
0.9695728443892895
0.9695730934059761
0.9695703162412507
0.9695705652847878
0.9695708143217374
0.9695710633520995
0.9695667323544489
0.9695669814322098
0.9695672305033822
0.9695674795679669
0.9695677286259637
0.9695679776773731
0.9695682267221954
0.9695684757604308
0.9695687247920795
0.9695689738171417
0.9695692228356179
0.9695694718475082
0.9695697208528128
0.9695699698515321
0.9695702188436663
0.9695704678292157
0.9695707168081805
0.9695709657805611
0.9695712147463575
0.9695714623833436
0.9695717113359902
0.9695719602820536
0.969572209221534
0.9695724581544316
0.9695727070807468
0.9695729560004798
0.9695732049136307
0.9695734538202
0.9695737027201878
0.9695739516135946
0.9695742005004203
0.9695744493806655
0.9695746982543302
0.9695749471214148
0.9695751959819195
0.9695754448358447
0.9695756936831904
0.9695759425239572
0.969576191358145
0.9695764401857543
0.9695766890067853
0.9695769378212382
0.9695771866291134
0.9695774354304111
0.9695776842251315
0.9695779330132749
0.9695781817948416
0.9695784305698317
0.9695786793382457
0.9695789281000837
0.969579176855346
0.9695794256040329
0.9695766781657129
0.9695769242975834
0.9695771730661779
0.969577421828197
0.9695776705836409
0.9695779193325098
0.9695781680748041
0.9695784168105241
0.9695786655396699
0.9695789142622419
0.9695791629782401
0.969579411687665
0.9695773478698694
0.9695775965967066
0.9695778453169704
0.9695780940306611
0.969578342737779
0.9695785914383243
0.9695788401322971
0.9695790888196979
0.9695793375005269
0.9695795861747845
0.9695798348424706
0.9695800835035857
0.9695803321581301
0.9695805808061039
0.9695808294475075
0.9695810780823411
0.9695813267106049
0.9695815753322993
0.9695818239474245
0.9695820725559807
0.9695823211579683
0.9695818101359703
0.9695820587348563
0.969582307327174
0.9695825559129237
0.969582804492106
0.9695830530647207
0.9695833016307683
0.9695835501902491
0.9695837987431632
0.969584047289511
0.9695842958292927
0.9695845443625085
0.9695847928891589
0.9695850414092438
0.9695852899227637
0.9695855384297188
0.9695857869301094
0.9695860354239357
0.969586283911198
0.9695865323918966
0.9695867808660317
0.9695870293336035
0.9695872777946123
0.9695818209439171
0.9695820668258381
0.9695823153425399
0.9695825638526778
0.969582812356252
0.9695830608532628
0.9695833093437105
0.9695835578275952
0.9695838063049174
0.9695840547756772
0.9695843032398749
0.9695845516975107
0.969584800148585
0.9695850485930979
0.9695799347715327
0.9695801832737276
0.9695804317693602
0.9695806802584305
0.9695809261002217
0.9695811745762035
0.9695788563362666
0.9695791048330142
0.9695793533232001
0.9695796018068245
0.9695798502838876
0.9695800987543899
0.9695803445778931
0.969580593035309
0.9695808414861646
0.9695810899304604
0.9695813383681965
0.9695815867993732
0.9695818352239908
0.9695820836420493
0.9695823320535494
0.969582580458491
0.9695828288568745
0.9695830772487002
0.9695833256339683
0.969583574012679
0.9695838223848326
0.9695840707504295
0.9695843191094698
0.9695845674619538
0.9695848158078818
0.969585064147254
0.9695853124800706
0.9695855608063321
0.9695858091260384
0.9695860574391901
0.9695863057457873
0.9695865540458303
0.9695868023393193
0.9695870506262546
0.9695872989066365
0.9695809961207349
0.9695812471138576
0.9695814954609977
0.9695817438015831
0.9695819921356141
0.9695822404630909
0.9695824887840139
0.9695827370983832
0.969582985406199
0.9695832337074618
0.9695834820021717
0.969583730290329
0.9695825627431528
0.9695828110368874
0.9695830593240695
0.9695833076046997
0.9695835558787781
0.9695838041463049
0.9695840497684795
0.9695842980229388
0.9695845462708473
0.9695847945122054
0.9695850374696897
0.9695852856980172
0.9695855339197947
0.969585782135023
0.9695860303437019
0.969586278545832
0.9695865267414133
0.9695867749304462
0.969587023112931
0.9695872712888678
0.9695875194582568
0.9695877676210987
0.9695880157773932
0.9695882639271409
0.9695885041558189
0.969588752292578
0.9695838653518261
0.9695841135432266
0.9695843617280798
0.9695846099063858
0.969584838293403
0.9695836804417565
0.9695839286192284
0.9695841662387086
0.9695844144032267
0.9695846625611988
0.969584910712625
0.9695851588575057
0.9695854069958411
0.9695856551276315
0.9695859032528771
0.9695861513715782
0.969586399483735
0.969586647589348
0.969586895688417
0.9695871437809428
0.969586191845826
0.96958643994109
0.9695866880298109
0.9695869361119889
0.9695871841876244
0.9695828830261308
0.969583131148668
0.9695833792646618
0.9695836273741124
0.9695838754770202
0.9695841235733853
0.9695843716632081
0.9695846197464888
0.969581619092263
0.9695818672052936
0.9695821153117816
0.9695823634117274
0.9695826115051313
0.9695828595919934
0.9695824023421272
0.9695826504252056
0.9695828985017428
0.9695831465717392
0.9695833946351948
0.9695836426921102
0.9695838907424853
0.9695841387863207
0.9695843868236164
0.9695846348543727
0.96958488287859
0.9695851308962684
0.9695853762710771
0.9695856242757135
0.9695858722738118
0.9695861202653723
0.9695863682503952
0.9695866162288809
0.9695868642008295
0.9695871121662415
0.9695873601251168
0.969587608077456
0.9695878560232591
0.9695881039625266
0.9695883518952586
0.9695885998214554
0.9695888477411172
0.9695890956542443
0.9695868593425421
0.9695846402220974
0.9695848881808721
0.9695851361331114
0.9695853840788156
0.9695856320179849
0.9695858799506195
0.9695861173345908
0.969586365254296
0.9695866131674673
0.9695868610741051
0.9695871089742096
0.969587356867781
0.9695876047548196
0.9695878526353257
0.9695881005092994
0.9695883483767412
0.9695885962376513
0.9695888440920297
0.969589091939877
0.9695893397811932
0.9695895876159787
0.9695898354442338
0.9695900832659586
0.9695903310811534
0.9695905788898186
0.9695908266919544
0.9695910744875609
0.9695913222766385
0.9695915700591875
0.969591817835208
0.9695920656047003
0.9695923133676648
0.9695925611241017
0.9695928088740112
0.9695930566173936
0.9695933043542491
0.969593552084578
0.9695912799511679
0.9695915277016361
0.9695917754455777
0.9695920231829929
0.9695922709138818
0.9695925186382448
0.9695927663560822
0.9695930140673941
0.9695932617721809
0.9695935094704426
0.9695937571621799
0.9695940048473928
0.9695942512090615
0.9695944988812437
0.9695947465469023
0.9695949942060375
0.9695952418586496
0.9695941673038803
0.9695944149608593
0.9695946626113154
0.969594907621487
0.9695951552589331
0.9695954028898571
0.9695956505142594
0.9695958981321403
0.9695961457434998
0.9695963933483385
0.9695966409466564
0.9695968885384538
0.9695925763049124
0.9695868434573172
0.9695870911683371
0.9695871189884379
0.969587366689307
0.9695843306875863
0.9695845784186442
0.969584826143179
0.9695850738611906
0.9695853215726795
0.9695855692776459
0.9695858169760901
0.9695860541358761
0.9695863018214151
0.9695865495004328
0.9695867971729293
0.9695870448389047
0.9695840488139341
0.9695842965095688
0.969584544198682
0.9695847918812743
0.9695850395573458
0.9695852872268967
0.9695855348899274
0.969585782546438
0.9695860301964289
0.9695862778399001
0.9695834730766575
0.9695837207472675
0.9695839684113577
0.9695842160689284
0.9695844637199799
0.9695847113645122
0.9695849590025258
0.9695852066340209
0.9695854542589979
0.9695857018774567
0.9695859494893979
0.9695836992005279
0.9695839468323079
0.96958419445757
0.9695844420763147
0.969584689688542
0.9695849372942521
0.9695851848934456
0.9695854324861224
0.969585680072283
0.9695859276519275
0.9695861752250564
0.9695864227916696
0.9695866703517677
0.9695869086944607
0.9695871562416503
0.9695874037823253
0.969587651316486
0.9695878988441329
0.969588146365266
0.9695883938798856
0.9695886413879921
0.9695888888895856
0.9695891363846664
0.9695893838732348
0.9695895655727417
0.9695898130491515
0.9695900605190496
0.9695903079824362
0.9695905554393117
0.9695874245201869
0.9695876720084848
0.9695879194902712
0.9695881669655463
0.9695884144343103
0.9695886618965636
0.9695889093523063
0.9695891568015388
0.9695894042442611
0.9695896516804738
0.9695898951640027
0.9695901425872485
0.9695903900039853
0.9695876805310419
0.969587927973654
0.9695881754097568
0.9695884228393508
0.9695886702624359
0.9695889176790126
0.969589165089081
0.9695894124926414
0.9695896598896941
0.9695899072802395
0.9695901546642776
0.9695904007266595
0.9695906480977012
0.9695908954622366
0.9695886638618229
0.9695889112459464
0.9695891586235634
0.9695894059946742
0.969589653359279
0.9695898901972912
0.9695901375490231
0.9695903848942498
0.9695906322329715
0.9695908795651885
0.969591126890901
0.9695913742101093
0.9695916215228136
0.9695918688290144
0.9695921161287115
0.9695923634219056
0.9695912551284978
0.9695915024265094
0.9695917497180182
0.9695919970030243
0.9695922442815281
0.9695924915535299
0.9695927388190297
0.9695929860780279
0.9695932333305248
0.9695934740031951
0.9695937212427765
0.9695939684758573
0.9695942157024379
0.9695944629225183
0.9695947101360989
0.96959495734318
0.9695952045437618
0.9695954517378446
0.9695956989254285
0.969595946106514
0.9695961932811012
0.9695964404491904
0.9695924432825923
0.9695926904934747
0.9695929376978584
0.969591813988421
0.9695920611978268
0.9695923084007343
0.9695925555971435
0.9695928027870548
0.9695930499704686
0.9695932971473848
0.9695935443178041
0.9695937914817263
0.9695940386391521
0.9695942857900813
0.9695945329345146
0.9695947800724519
0.9695950272038937
0.9695952743288401
0.9695938038800079
0.9695940510145352
0.9695942981425673
0.969591932877608
0.9695921800269789
0.9695924271698545
0.969592674306235
0.9695929214361207
0.9695931685595119
0.969592980750977
0.9695932278670946
0.9695934749767183
0.9695937220798485
0.9695939691764852
0.9695934962561177
0.9695937433492283
0.969593990435846
0.9695942375159713
0.9695944845896041
0.9695947316567447
0.9695949787173935
0.9695952257715508
0.9695954728192167
0.9695957198603914
0.9695959655813601
0.9695845837555094
0.9695848309299956
0.9695850780979879
0.9695852333042554
0.9695854804604681
0.9695857171012943
0.9695859642446587
0.9695862113815302
0.9695861104185413
0.9695863575470003
0.9695866046689671
0.9695868517844419
0.9695847359233596
0.9695849830568883
0.9695852301839251
0.9695854773044702
0.9695857244185238
0.969585971526086
0.9695862186271575
0.9695864657217382
0.9695867128098284
0.9695869598914285
0.9695872069665387
0.9695874540351591
0.9695877010972901
0.969587948152932
0.969588195202085
0.9695880653471288
0.9695883123882542
0.9695885594228913
0.9695888064510404
0.9695890534727016
0.9695893004878754
0.969589547496562
0.9695897944987615
0.9695900414944743
0.9695902884837005
0.9695905354664407
0.9695907824426948
0.9695910294124631
0.969591276375746
0.9695915233325437
0.9695917702828565
0.9695920172266845
0.9695922641640281
0.9695925110948875
0.969592758019263
0.9695930049371548
0.9695932518485632
0.9695920427997008
0.9695922897172574
0.9695925366283309
0.9695927835329213
0.9695930304310292
0.9695932773226547
0.9695935242077981
0.9695937710864595
0.9695940179586393
0.969592377165009
0.9695926240490054
0.9695928709265201
0.9695931177975536
0.9695933646621061
0.969593611520178
0.9695898851486938
0.9695901320459565
0.9695857285370633
0.9695859754824019
0.9695862224212581
0.9695864693536322
0.9695811368803826
0.9695813786231262
0.9695816256093504
0.9695818725890915
0.9695821195623497
0.9695823665291254
0.9695826134894188
0.96958286044323
0.9695831073905595
0.9695833543314074
0.969583601265774
0.9695838481936596
0.9695840951150644
0.9695843420299887
0.9695845889384326
0.9695848358403966
0.9695850827358807
0.9695853296248854
0.9695855765074107
0.9695817832312461
0.9695820301538265
0.969582277069927
0.9695825239795478
0.9695827708826892
0.9695830177793515
0.969583264669535
0.9695835115532399
0.9695837584304664
0.9695840053012148
0.9695842521654853
0.9695828616792391
0.9695830613215777
0.9695833081885165
0.969583555048978
0.9695838019029622
0.9695840487504697
0.9695842955915004
0.9695845424260547
0.969584789254133
0.9695850360757354
0.9695852828908621
0.9695855296995135
0.9695857765016898
0.9695860232973912
0.9695862700866179
0.9695865168693704
0.9695867636456488
0.9695870104154533
0.9695872571787841
0.9695875039356417
0.9695877506860263
0.969587997429938
0.9695882441673771
0.969588490898344
0.9695887376228387
0.9695889843408617
0.9695864715995822
0.9695867183408529
0.9695869650756515
0.96958393704988
0.9695841838146825
0.9695844305730126
0.9695846773248706
0.9695849240702568
0.9695851708091714
0.9695854175416146
0.9695856642675867
0.9695859109870881
0.9695861577001189
0.9695864044066794
0.9695856715759481
0.9695859182824129
0.969586164982408
0.9695864116759334
0.9695866583629894
0.9695869050435763
0.969586625933279
0.9695868726078223
0.969587119275897
0.9695873659375035
0.969587612592642
0.9695878592413126
0.9695881058835158
0.9695883525192517
0.9695885991485206
0.9695888457713226
0.9695890923876582
0.9695893285095756
0.9695895751131164
0.9695898217101915
0.9695900683008011
0.9695903148849455
0.9695905614626249
0.9695908080338396
0.9695910545985897
0.9695913011568756
0.9695915477086977
0.969591794254056
0.9695920407929508
0.9695922860145946
0.9695925325405804
0.9695927790601037
0.9695905194454724
0.9695907659849192
0.9695910125179033
0.9695912590444248
0.969591505564484
0.9695917520780811
0.9695893222722897
0.9695895688080397
0.9695898153373276
0.9695900618601536
0.9695903083765178
0.9695905548864207
0.9695908013898623
0.969591047886843
0.9695912943773631
0.9695915408614227
0.9695917873390223
0.9695920338101619
0.9695922802748418
0.9695891799461873
0.9695894264418048
0.9695896729309622
0.9695899194136599
0.969590165889898
0.9695904123596768
0.9695906588229967
0.9695909052798577
0.9695911517302602
0.9695913981742046
0.9695916446116908
0.9695918910427194
0.9695921374672904
0.9695923838854041
0.969592630297061
0.969592876702261
0.9695931231010047
0.969593369493292
0.9695936158791233
0.969593862258499
0.9695941086314191
0.9695943549978842
0.9695946013578941
0.9695948477114494
0.9695950940585503
0.9695953403991969
0.9695955867333896
0.9695948322620613
0.9695950785964567
0.9695953249243985
0.969595571245887
0.9695958175609225
0.9695960638695053
0.9695963101716355
0.9695965564673135
0.9695968027565394
0.9695970424903535
0.969597288766762
0.9695975350367192
0.9695977813002254
0.969598027557281
0.969598273807886
0.9695985200520407
0.9695987662897455
0.9695990125210006
0.9695992587458062
0.9695995049641626
0.96959975117607
0.9695999960719425
0.9696002422709699
0.9696002304818303
0.9695941136421241
0.9695943494323702
0.9695945956924444
0.9695948419460693
0.9695950881932448
0.9695953344339714
0.9695955806682492
0.9695958268960787
0.96959607311746
0.9695955062071642
0.9695957524262965
0.9695959986389812
0.9695962448452183
0.9695964910450082
0.9695967372383512
0.9695969834252475
0.9695972296056973
0.9695974757797009
0.9695975412740545
0.969597778273069
0.9695980244302208
0.9695982705809274
0.969598516725189
0.9695987628630058
0.9695990089943782
0.9695992551193062
0.9695995012377904
0.9695997473498308
0.9695999934554277
0.9696002395545813
0.969600485647292
0.96960073173356
0.9695998481583034
0.9696000942464735
0.969595685695166
0.9695959318313777
0.969596177961146
0.9695964240844712
0.9695966702013534
0.9695969163117929
0.9695971624157901
0.969597408513345
0.969597654604458
0.9695959990060153
0.9695962451091341
0.969596491205811
0.9695967372960465
0.9695969833798406
0.9695972294571936
0.9695974755281058
0.9695977215925775
0.9695979676506089
0.9695982137022002
0.9695984597473517
0.9695987057860638
0.9695989518183364
0.9695991978441701
0.969599443863565
0.9695996872594398
0.969599933265992
0.9696001779575997
0.9696004239512934
0.9696006699385495
0.9696009159193684
0.9696011618937502
0.9696014078616954
0.969601653823204
0.9696018997782763
0.9696021457269126
0.9696023916691132
0.9696026376048783
0.9696028835342082
0.969603129457103
0.9696033753735631
0.9696036212835887
0.9696038671871802
0.9696041130843375
0.969599030612947
0.9695992765669428
0.9695995225145034
0.9695997684556293
0.9696000143903207
0.9696002603185778
0.9696005062404008
0.9696007521557901
0.9696009980647458
0.9695966657517258
0.9695969117077002
0.9695971576572404
0.9695881965161628
0.9695884425732632
0.9695886886239267
0.9695889346681537
0.9695891807059445
0.9695894267372993
0.9695851225516452
0.9695853686296406
0.9695856147011992
0.9695858607663213
0.9695861068250071
0.9695863528772569
0.969586598923071
0.9695868449624495
0.9695870909953928
0.969587337021901
0.9695875830419745
0.9695878290556135
0.9695880750628182
0.9695883210635889
0.969588567057926
0.9695888130458294
0.9695890590272997
0.969589305002337
0.9695895509709415
0.9695897969331135
0.9695900428888533
0.9695902888381611
0.9695905203981919
0.9695907663348247
0.9695910122650261
0.9695912581887965
0.9695915041061363
0.9695917500170456
0.9695919959215247
0.9695922418195737
0.9695924877111931
0.969592733596383
0.9695929794751437
0.9695932253474754
0.9695934712133785
0.969593717072853
0.9695939629258994
0.9695942087725178
0.9695944546127085
0.9695947004464718
0.9695949462738079
0.969595192094717
0.9695954379091994
0.9695956837172555
0.9695959295188853
0.9695961753140893
0.9695964211028675
0.9695966668852202
0.9695912006908447
0.9695894545604162
0.9695897004241879
0.9695899462815325
0.9695901921324502
0.9695904379769416
0.9695906838150065
0.9695909296466454
0.9695911754718585
0.969591421290646
0.9695916671030083
0.9695919129089455
0.9695921587084579
0.9695924045015458
0.9695926502882095
0.9695928960684491
0.9695931418422649
0.9695908158338511
0.9695910616284276
0.9695913074165802
0.969591553198309
0.9695917989736145
0.9695920447424968
0.9695922905049563
0.9695925362609932
0.9695911421522494
0.9695913879168687
0.9695916336750657
0.9695918794268404
0.9695921251721932
0.9695923709111243
0.9695926166436339
0.9695928623697224
0.9695931080893899
0.9695933538026368
0.9695935995094631
0.9695938452098694
0.9695940909038556
0.9695943365914222
0.9695945822725694
0.9695948279472975
0.9695950710028327
0.9695953166647572
0.9695955623202633
0.9695958079693513
0.9695922339362495
0.9695924796223984
0.9695927253021285
0.9695913198533562
0.9695915655418175
0.9695918112238602
0.9695892106542032
0.9695894563605872
0.9695897020605525
0.9695899477540993
0.9695859758892105
0.9695862216250078
0.9695864673543859
0.9695867130773451
0.9695869587938857
0.9695872045040077
0.9695874502077116
0.9695876959049976
0.9695854366656723
0.9695856823828375
0.9695859280935846
0.969586173797914
0.9695864194958258
0.9695866651873204
0.969586910872398
0.9695871565510588
0.9695874022233031
0.9695876478891311
0.9695878935485431
0.9695881392015393
0.9695883848481202
0.9695886291824957
0.9695888748162632
0.969589120443616
0.9695893660645543
0.9695896116790783
0.9695898572871884
0.9695901028888846
0.9695903484841674
0.9695905940730369
0.9695908396554935
0.9695910852315373
0.9695913308011685
0.9695915763643876
0.9695918219211948
0.96959206747159
0.9695923130155739
0.9695917765483943
0.969592022089765
0.9695922676247247
0.9695925131532737
0.9695927586754121
0.9695930041911403
0.9695932497004585
0.9695934952033669
0.9695937406998658
0.9695939861899555
0.9695942316736362
0.9695944771509083
0.9695947226217717
0.9695886256549834
0.969588871195817
0.9695878884791607
0.9695881340232064
0.9695883795608424
0.9695886250920688
0.9695888706168858
0.9695891161352939
0.969589361647293
0.9695896071528837
0.969589852652066
0.9695900981448403
0.9695903436312068
0.9695905891111657
0.9695908345847173
0.9695910800518618
0.9695913255125995
0.9695915709669307
0.9695918164148556
0.969588742007751
0.9695889874861866
0.9695892329582155
0.9695894784238379
0.9695897238830542
0.9695899693358645
0.9695902147822691
0.9695904602222684
0.9695907056558624
0.9695909510830515
0.9695882111176146
0.9695884565709475
0.9695887020178752
0.969588947458398
0.969589192892516
0.9695894383202296
0.96958747097114
0.9695877138055501
0.9695879592429548
0.9695882046739553
0.9695884500985519
0.9695886955167448
0.9695889409285343
0.9695891863339205
0.9695894317329039
0.9695896771254845
0.9695899225116626
0.9695901678914387
0.9695904132648128
0.9695906586317852
0.9695909039923561
0.9695911493465259
0.9695913946942948
0.969591640035663
0.9695918853706307
0.9695921306991983
0.9695923760213658
0.9695926213371339
0.9695928666465023
0.9695931119494716
0.969593357246042
0.9695936025362137
0.969593847819987
0.9695940930973622
0.9695943383683394
0.9695934372357882
0.9695936825089214
0.9695939277756571
0.9695941730359955
0.9695944182899368
0.9695946635374812
0.9695949087786292
0.9695951540133808
0.9695953992417364
0.9695956444636962
0.9695958896792602
0.9695961348884291
0.969596380091203
0.969596625287582
0.9695968704775664
0.9695971156611565
0.9695973608383525
0.9695976060091547
0.9695978511735633
0.9695980963315787
0.9695983388754691
0.9695985840207325
0.9695988291596034
0.969599074292082
0.9695993194181686
0.9695995645378632
0.9695998096511664
0.9696000547580782
0.969600299858599
0.9696004954116358
0.9696007405000211
0.969600985582016
0.9696012306576208
0.9696014757268359
0.9696017207896612
0.9696019658460973
0.9696022108961443
0.9696024559398025
0.9696027009770721
0.9695977931023558
0.9695980381940186
0.9695982832792915
0.9695985283581753
0.9695987734306699
0.9695960361847019
0.9695962812832918
0.9695965263754923
0.9695967597306399
0.9695970048102154
0.9695972498834022
0.9695974949502008
0.9695977400106113
0.9695979850646338
0.9695982301122688
0.9695984751535165
0.969598720188377
0.9695989652168506
0.9695992102389377
0.9695994552546384
0.969599700263953
0.9695999452668818
0.9696001902634249
0.9696004352535827
0.9695989548861604
0.9695991998860316
0.9695956450358898
0.969595890072506
0.9695961351027363
0.9695963801265808
0.9695966251440399
0.9695968701551136
0.9695971151598024
0.9695973601581065
0.9695975947263016
0.9695978397119728
0.9695980846912599
0.9695983296641634
0.9695985746306832
0.96959881959082
0.9695990645445737
0.9695993094919446
0.9695971155356481
0.9695957919154502
0.9695960368958834
0.9695962818699334
0.9695965268376006
0.9695967717988851
0.9695970167537873
0.9695972630050184
0.9695975079471397
0.9695977528828793
0.9695979978122377
0.9695982427352148
0.9695984876518111
0.9695987325620269
0.9695961169734825
0.9695963619081978
0.9695966068365321
0.9695968426406972
0.9695970875563895
0.9695973324657018
0.9695975773686342
0.9695974640850028
0.9695977089798413
0.9695979538683007
0.9695981987503811
0.9695984436260828
0.9695983081979405
0.9695985530658383
0.9695922548975603
0.9695924998379146
0.9695927447718891
0.9695929896994839
0.9695932346206996
0.9695934795355361
0.9695937244439938
0.9695939693460729
0.9695942142417737
0.9695944591310964
0.9695947040140414
0.9695949488906087
0.9695951937607986
0.9695954386246116
0.9695956834820477
0.9695959283331073
0.9695961731777903
0.9695964180160975
0.9695966628480288
0.9695969076735845
0.9695971524927648
0.9695973973055702
0.9695976395080373
0.9695978843081271
0.9695981291018425
0.9695983738891839
0.9695986186701514
0.9695988634447453
0.9695991082129658
0.9695993529748133
0.9695995977302879
0.9695998424793899
0.9696000872221197
0.9696003319584772
0.9696005766884629
0.969600821412077
0.9696010661293198
0.9696013108401915
0.9696015555446923
0.9696018002428225
0.9695996081960632
0.969599852913171
0.9696000976239081
0.9696003423282747
0.9696005870262712
0.9696008317178977
0.9696007640251771
0.9696010087081304
0.9695937044467717
0.9695939492152378
0.9695941939773326
0.9695944387330562
0.969594683482409
0.9695949282253911
0.9695944701847311
0.969594714924119
0.9695949596571366
0.9695952043837844
0.9695954491040626
0.9695937105533929
0.9695939552867416
0.9695942000137209
0.9695944447343308
0.9695946894485716
0.9695949341564437
0.9695951788579472
0.9695954235530825
0.9695956682418497
0.9695959129242492
0.9695928343728206
0.969593079085726
0.9695933237922633
0.9695935684924325
0.9695938131862342
0.9695940578736683
0.9695943025547353
0.9695945472294354
0.9695947918977688
0.9695950365597357
0.9695952812153364
0.9695955258645713
0.9695957705074405
0.9695960151439442
0.9695962597740827
0.9695965017959934
0.9695967464134362
0.9695969910245145
0.9695972356292285
0.9695974802275787
0.9695977248195652
0.9695972565503869
0.9695975011389195
0.969597745721089
0.9695979850937788
0.9695982296632905
0.9695984742264395
0.9695987187832263
0.9695989633336513
0.9695992078777145
0.9695994524154162
0.9695996969467569
0.9695999414717364
0.9696001859903552
0.9696004305026137
0.9696006750085119
0.96960091950805
0.9696011640012285
0.9696014084880475
0.9695971492490046
0.9695973937816766
0.969592917523532
0.9695931621048764
0.9695934066798595
0.9695936512484814
0.9695938958107425
0.969594140366643
0.9695943849161831
0.9695946294593631
0.9695948739961833
0.9695951185266438
0.969595363050745
0.969595607568487
0.9695958520798702
0.9695960965848947
0.9695963410835609
0.9695965855758689
0.9695968300618191
0.9695942595994658
0.9695945041093004
0.969594748612777
0.9695904425729323
0.9695906871228566
0.969590931666422
0.9695911762036288
0.9695914207344772
0.9695916652589675
0.9695919097770999
0.9695921542888746
0.9695923987942919
0.9695926432933522
0.9695860914676112
0.9695863360423078
0.9695865806106456
0.9695868251726251
0.9695870697282463
0.9695820353839842
0.9695822799955093
0.9695825246006751
0.9695827691994817
0.9695813903013601
0.969581634908552
0.9695818795093851
0.9695821241038596
0.9695823686919759
0.9695826132737341
0.9695800439316153
0.9695802885372311
0.9695805331364885
0.9695807777293879
0.9695810223159295
0.9695812668961136
0.9695815114699404
0.9695817560374103
0.9695820005985233
0.9695822451532798
0.96958248970168
0.9695827342437242
0.9695829787794126
0.9695832233087455
0.969583467831723
0.9695837123483456
0.9695839568586133
0.9695760759402072
0.9695763205433501
0.9695765651401361
0.9695768097305656
0.9695683367990463
0.9695685814900352
0.9695688261746654
0.9695690708529372
0.9695693155248507
0.9695695601904062
0.9695698048496039
0.9695700495024441
0.969570294148927
0.969570538789053
0.9695707834228221
0.9695710280502348
0.9695712726712912
0.9695715172859916
0.9695717618943361
0.9695720064963251
0.969572251091959
0.9695724956812377
0.9695727402641616
0.9695717195605897
0.9695719641472413
0.9695722087275386
0.9695724533014815
0.969567896809096
0.9695681414326957
0.9695683860499402
0.9695686306608299
0.969568875265365
0.9695676611946621
0.9695679058054352
0.9695681504098539
0.9695667493610246
0.9695669939741096
0.9695672385808404
0.9695674831812173
0.9695677277752406
0.9695679723629105
0.9695682169442271
0.9695684615191908
0.9695687060878019
0.9695689506500605
0.969569195205967
0.9695694397555215
0.9695696842987243
0.9695699288355757
0.9695701733660759
0.969570417890225
0.9695706624080236
0.9695709069194717
0.9695711514245696
0.9695713959233175
0.9695716404157158
0.9695718849017645
0.969572129381464
0.9695723738548145
0.9695726183218164
0.9695728627824698
0.9695731072367749
0.9695733516847321
0.9695735961263415
0.9695738405616035
0.9695740849905182
0.969574329413086
0.9695745738293069
0.9695748182391815
0.9695750626427097
0.9695749006835965
0.9695751450797085
0.969575389469475
0.9695756338528959
0.9695758782299717
0.9695761226007026
0.9695763669650889
0.9695766113231307
0.9695768556748283
0.969577100020182
0.9695773443591922
0.9695752703253596
0.9695755146817769
0.9695757590318506
0.9695760033755807
0.9695737892817426
0.9695671361082882
0.9695673805544271
0.9695676211003419
0.9695678655338404
0.969568109960994
0.9695683543818026
0.9695685987962666
0.9695688432043861
0.9695690876061616
0.9695693320015931
0.969569576390681
0.9695698207734255
0.9695700651498268
0.9695703095198852
0.969570553883601
0.9695707982409744
0.9695678450005809
0.9695680893867655
0.9695683337666073
0.9695685781401068
0.9695688225072638
0.969569066868079
0.9695693112225523
0.9695695555706841
0.9695697999124747
0.9695700442479243
0.9695666969436701
0.9695669413130412
0.9695671856760708
0.9695674300327591
0.9695676743831064
0.969567918727113
0.9695658795450448
0.9695661239059978
0.96956636826061
0.9695666126088819
0.9695637899277976
0.9695640343031796
0.9695642786722208
0.9695645230349215
0.9695647673912818
0.969565011741302
0.9695652560849825
0.9695655004223234
0.9695657447533248
0.9695659890779872
0.9695662333963107
0.9695664777082956
0.9695667220139422
0.9695669663132507
0.9695672106062212
0.9695674548928542
0.9695676991731498
0.9695679434471083
0.9695681877147299
0.9695684319760148
0.9695686762309634
0.9695689204795759
0.9695691647218524
0.9695694089577933
0.9695696531873988
0.9695698974106692
0.9695701416276047
0.9695694170294382
0.9695696612462693
0.9695699054567658
0.969570149660928
0.9695695677554481
0.9695698119576559
0.96957005615353
0.9695703003430705
0.9695705445262777
0.9695707887031519
0.969567967322244
0.9695652445673382
0.9695654888034396
0.969565733033207
0.9695659772566405
0.9695662214737404
0.969566465684507
0.9695666995157654
0.9695669437140004
0.969567187905903
0.9695674320914731
0.969567676270711
0.9695679204436173
0.9695681646101917
0.9695684087704348
0.9695686529243468
0.969568897071928
0.9695691412131784
0.9695693853480984
0.9695696294766883
0.9695698735989484
0.9695701177148787
0.9695703618244796
0.9695706059277515
0.9695708500246942
0.9695710941153084
0.9695713381995942
0.9695715822775517
0.9695718263491814
0.9695720704144833
0.9695723144734578
0.9695725585261051
0.9695728025724254
0.969573046612419
0.9695732906460863
0.9695735346734272
0.9695737786944423
0.9695740227091315
0.9695742667174954
0.9695745107195339
0.9695747547152476
0.9695749987046364
0.9695752426877008
0.9695754866644408
0.969575730634857
0.9695759745989494
0.9695762185567182
0.9695764625081638
0.9695767064532864
0.9695769503920862
0.9695771943245635
0.9695774382507185
0.9695776795787701
0.9695779234923149
0.9695781673995381
0.96957841130044
0.969578655195021
0.9695788977874742
0.9695791416694305
0.9695793855450665
0.9695796294143824
0.9695798732773785
0.969580117134055
0.9695803609844122
0.9695806048284503
0.9695766584614532
0.9695769023471446
0.9695771462265161
0.9695773900995681
0.9695776339663009
0.9695778778267147
0.9695781216808097
0.9695783655285861
0.9695786093700443
0.9695788532051844
0.9695790970340068
0.9695779404341826
0.9695781842685122
0.9695784280965242
0.969578671918219
0.9695789157335967
0.9695791595426576
0.969579403345402
0.9695796471418301
0.9695798909319422
0.9695801347157385
0.9695803784932191
0.9695806222643845
0.9695808660292348
0.9695811097877702
0.9695813535399912
0.9695815972858977
0.9695818410254902
0.9695820847587688
0.9695823284857339
0.9695825722063856
0.9695828159207242
0.9695830596287498
0.9695833033304629
0.9695835470258636
0.9695837907149523
0.969584034397729
0.969584278074194
0.9695845217443477
0.9695847654081903
0.9695850090657219
0.969585252716943
0.9695854963618535
0.9695857400004539
0.9695859836327444
0.9695862272587252
0.9695864708783967
0.969584476932356
0.9695847205683827
0.9695849641981
0.969585207821508
0.9695846952655677
0.969584938886149
0.9695851825004216
0.9695854261083857
0.9695856697100417
0.9695859133053896
0.9695861568944297
0.9695864004771625
0.9695866440535879
0.9695868876237064
0.969587131187518
0.9695873747450232
0.9695876182962221
0.9695803104455374
0.9695805540818835
0.9695807977119215
0.9695810413356518
0.9695812849530745
0.9695815285641898
0.969581772168998
0.9695820157674995
0.9695822593596943
0.9695825029455828
0.9695827465251651
0.9695829900984416
0.9695832336654125
0.9695834772260781
0.9695837207804384
0.969583964328494
0.9695842078702449
0.9695844514056914
0.9695846949348337
0.9695849384576721
0.9695826659253355
0.9695829094681307
0.969583153004622
0.9695833965348095
0.9695836400586935
0.9695838835762742
0.9695841270875518
0.9695843705925268
0.9695846140911991
0.9695848575835692
0.9695851010696371
0.9695853445494034
0.969585588022868
0.9695858314900313
0.9695860749508934
0.9695827158743663
0.9695829593692438
0.9695832028578196
0.9695834463400942
0.9695804497762142
0.9695806932878107
0.9695809367931055
0.969581180292099
0.9695814237847913
0.9695816672711827
0.9695819107512734
0.9695708668657674
0.9695711104792947
0.9695713540865183
0.9695715976874383
0.9695718412820552
0.9695720745204109
0.969572318102556
0.9695725616783984
0.9695728052479388
0.969573048811177
0.9695732923681135
0.9695735359187485
0.9695737794630822
0.9695740230011148
0.9695742665328467
0.9695734907192961
0.9695692468897004
0.9695694904737628
0.9695697340515236
0.9695699776229829
0.9695702211881411
0.9695704647469984
0.9695707082995549
0.9695709518458111
0.9695694350318854
0.9695648127796055
0.9695650563926639
0.9695652999994205
0.9695655435998759
0.9695603629128055
0.9695606065708123
0.9695608502225166
0.9695610938679187
0.9695613375070188
0.969561581139817
0.9695618247663138
0.9695620683865093
0.9695623120004038
0.9695625556079974
0.9695627992092904
0.9695630428042833
0.9695605164818148
0.9695607601000262
0.9695610037119371
0.9695612473175477
0.9695614909168583
0.9695617345098692
0.9695619780965804
0.9695622216769925
0.9695624652511055
0.9695627088189196
0.9695629523804353
0.9695630459524611
0.9695632895033197
0.9695635356337304
0.9695637791719601
0.9695632637764752
0.9695635073119222
0.9695637508410722
0.9695639943639253
0.9695642378804816
0.9695644813907416
0.9695647248947055
0.9695649683923734
0.9695652118837457
0.9695654553688224
0.9695656988476041
0.9695659423200909
0.9695661857862828
0.9695664292461804
0.9695657911072294
0.9695660345659346
0.9695662780183458
0.9695665214644632
0.9695667649042872
0.9695652737032932
0.9695655171529519
0.9695657605963173
0.9695660040333896
0.9695662474641689
0.9695664908886557
0.9695667343068499
0.9695669777187521
0.9695672211243623
0.9695674645236809
0.9695677079167082
0.9695679513034442
0.9695681946838892
0.9695684380580436
0.9695686814259076
0.9695689247874814
0.9695691681427651
0.9695694114917591
0.9695696548344638
0.9695698981708791
0.9695701415010055
0.9695703848248431
0.9695706281423924
0.9695708714536533
0.9695711147586262
0.9695713580573113
0.969571601349709
0.9695718342988334
0.9695720775787904
0.9695723208524605
0.9695725641198439
0.9695727996286027
0.969573042883514
0.9695732861321394
0.9695735293744794
0.969573772610534
0.9695740158403036
0.9695742590637882
0.9695745022809884
0.9695743178654248
0.9695745610755809
0.9695748042794531
0.9695750474770415
0.9695752906683464
0.9695755338533679
0.9695757770321064
0.9695760202045621
0.9695762633707353
0.9695765065306261
0.9695767496842349
0.969576582058456
0.9695768252048074
0.9695770683448773
0.9695773114786661
0.9695775546061739
0.9695764983215626
0.9695767414532928
0.9695769845787422
0.9695772276979112
0.9695774708108
0.9695777139174089
0.9695779570177381
0.9695782001117877
0.9695784431995581
0.9695786862810496
0.9695789293562623
0.9695791724251965
0.9695794154878525
0.9695796585442304
0.9695799015943307
0.9695801433467476
0.9695803863843097
0.9695806294155946
0.9695808724406029
0.9695811141679955
0.9695813571804675
0.9695816001866635
0.9695818431865836
0.9695820861802281
0.9695823291675973
0.9695825553625852
0.9695827867166208
0.9695830296855322
0.9695832726481693
0.9695835156045323
0.9695837585546213
0.9695810525371579
0.9695812955127746
0.9695815384821171
0.9695817814451858
0.9695820244019808
0.9695822673525024
0.9695797578018182
0.969580000775329
0.9695802437425661
0.96958048670353
0.9695738694317841
0.9695741124687645
0.9695743554994699
0.9695745985239006
0.969571230879177
0.9695714739376686
0.9695717169898853
0.969571960035827
0.9695722030754941
0.9695724461088867
0.9695726891360051
0.9695729321568496
0.9695731751714204
0.9695734181797178
0.9695736611817419
0.9695739041774932
0.9695741471669717
0.9695743798246658
0.9695746228017328
0.9695748657725278
0.9695751087370512
0.969575351695303
0.9695755946472835
0.9695758375929929
0.9695760805324317
0.9695763208844885
0.9695765638114198
0.9695767964079015
0.9695770393224261
0.9695772822306811
0.9695762269173901
0.9695764698298596
0.9695767127360597
0.9695769556359909
0.9695771985296533
0.9695770607522386
0.9695773036382761
0.9695775336144865
0.9695777764881545
0.9695780193555547
0.9695782622166873
0.9695785050715529
0.9695772899120743
0.9695775327732181
0.9695777756280949
0.969578018476705
0.9695782613190486
0.9695785041551259
0.9695787469849373
0.9695789898084829
0.9695792326257628
0.9695794754367777
0.9695797182415273
0.9695799610400123
0.9695802038322326
0.9695804337176263
0.9695806764974846
0.9695809102409184
0.9695811530083659
0.96958139576955
0.969581638524471
0.9695818812731292
0.9695821240155247
0.9695823667516579
0.9695826094815289
0.9695828522051381
0.9695830949224855
0.9695833376335715
0.9695835803383964
0.9695838230369603
0.9695840657292637
0.9695843084153065
0.9695845510950891
0.9695847937686117
0.9695850364358748
0.9695852790968782
0.9695855217516225
0.9695857644001077
0.9695849404822806
0.9695851831320036
0.9695854257754679
0.9695856684126739
0.9695859110436218
0.9695861536683118
0.969586396286744
0.9695866388989189
0.9695868815048367
0.9695871241044975
0.969585401488808
0.9695856441012969
0.9695858867075289
0.9695861293075043
0.9695863719012234
0.9695866144886863
0.9695868570698934
0.9695870996448448
0.9695873422135408
0.9695802444629257
0.9695804871137532
0.9695807297583238
0.9695809723966374
0.9695812150286944
0.969581457654495
0.9695817002740394
0.969581942887328
0.9695821854943609
0.9695824280951384
0.9695826706896608
0.9695829132779281
0.9695831455466752
0.9695833881225665
0.9695836178009539
0.9695838603645032
0.9695841029217986
0.9695843454728406
0.9695845880176293
0.969584830556165
0.9695850730884479
0.9695853156144784
0.9695855581342565
0.9695858006477825
0.9695860431550568
0.9695862856560796
0.969586528150851
0.9695867706393714
0.9695870131216409
0.9695872555976598
0.9695874980674284
0.9695877405309469
0.9695879829882155
0.9695882254392344
0.969588467884004
0.9695887103225245
0.9695889527547961
0.969589195180819
0.9695894376005935
0.9695896800141197
0.9695899224213982
0.9695901648224289
0.9695904072172121
0.9695906496057481
0.9695908919880372
0.9695911343640795
0.9695913767338754
0.969591619097425
0.9695918614547286
0.9695921038057864
0.9695905770030883
0.9695908193644509
0.969591061719568
0.9695913040684397
0.9695915464110663
0.969591788747448
0.969592031077585
0.9695922734014776
0.9695925157191261
0.9695922929262364
0.9695925352373894
0.9695927775422989
0.9695930198409649
0.9695932621333878
0.9695935044195679
0.9695937466995054
0.9695939889732004
0.9695942312406532
0.9695944735018642
0.9695947157568334
0.9695949580055613
0.969595200248048
0.9695954424842936
0.9695945601635393
0.9695948024017895
0.9695950446337991
0.9695952868595683
0.9695955290790974
0.9695957712923866
0.9695960134994362
0.9695962557002464
0.9695964978948175
0.9695967297791825
0.9695969719614087
0.9695972141373964
0.969597456307146
0.9695976984706576
0.9695979406279315
0.9695974628449081
0.9695977024232197
0.9695979445710867
0.9695981867127168
0.9695984288481101
0.9695986709772668
0.9695989131001874
0.9695991552168719
0.9695993973273206
0.9695996394315338
0.9695998789540508
0.9696001210458267
0.9696003631313679
0.9696006052106745
0.9696008472837467
0.9696010893505849
0.9696013314111892
0.9696015734655599
0.9696018155136972
0.9696020575556014
0.9696022995912726
0.9696025416207114
0.9696027836439176
0.9696030256608916
0.9696032676716337
0.9696035096761442
0.9696037516744231
0.969603993666471
0.9696042356522878
0.9696044776318739
0.9696047196052294
0.9696049615723549
0.9696052035332502
0.9696054454879158
0.9696056874363519
0.9696059293785586
0.9696061713145364
0.9696064132442853
0.9696066551678058
0.9696068970850978
0.9696071389961618
0.969607380900998
0.9696076215124063
0.9696078531073359
0.9696080949936391
0.9696083368737154
0.969608578747565
0.969604014519401
0.9696042564426575
0.9696044983596863
0.9696047402704879
0.9696049821750625
0.9696052240734103
0.9696054659655317
0.9696057078514265
0.9696059497310954
0.9696061916045384
0.9696064334717559
0.969606675332748
0.969606917187515
0.9696071590360571
0.9696074008783746
0.9696076427144678
0.9696078845443367
0.9696081263679818
0.9696083681854032
0.9696086099966011
0.9696088518015759
0.9696090936003278
0.9696072611472157
0.9696075029602125
0.9696077447669863
0.9696079865675374
0.9696082283618662
0.9696084701499728
0.9696087119318573
0.9696071009502572
0.9696073427435364
0.969607584530594
0.9696078263114299
0.9696080680860445
0.9696083098544379
0.9696069936194922
0.9696072353954881
0.9696074771652631
0.9696077189288173
0.9696079606861512
0.9696082024372648
0.9696084441821584
0.9696086859208324
0.9696089276532869
0.9696091693795221
0.9696094110995384
0.9696096528133358
0.9696098945209148
0.9696101362222754
0.9696103753448062
0.9696106170337642
0.9696108587165045
0.9696111003930276
0.9696113420633335
0.9696115837274227
0.9696118253852952
0.9696101544721596
0.9696103961421986
0.969610637806021
0.9696108794636272
0.9696111211150173
0.9696113627601917
0.9696116043991505
0.969611846031894
0.9696120876584224
0.969612329278736
0.9696106109910871
0.9696108526241763
0.9696110942510506
0.9696113358717106
0.9696115774861561
0.9696092382086307
0.9696094798438367
0.9696097214728282
0.9696099630956057
0.9696102047121691
0.9696104463225188
0.9696106879266552
0.9696109295245782
0.9696111711162883
0.9696114127017856
0.9696116542810705
0.9696118958541431
0.9696121374210036
0.9696123789816524
0.9696126205360897
0.9696128620843156
0.9696131036263306
0.9696133451621346
0.969613586691728
0.9696138282151112
0.9696140697322843
0.9696143112432474
0.9696145527480009
0.9696147942465451
0.9696150357388801
0.9696149044216535
0.9696151459063634
0.9696101669866181
0.9696104085260182
0.9696106500592085
0.9696108915861893
0.9696111331069608
0.96961137333611
0.9696116148444801
0.9696118563466415
0.9696120978425946
0.9696123393323396
0.9696125808158768
0.9696128222932061
0.9696130637643282
0.969613305229243
0.9696135466879511
0.9696137881404523
0.9696140295867471
0.9696142710268357
0.9696145124607184
0.9696147538883954
0.9696149953098667
0.969615236725133
0.9696154781341941
0.9696112589001471
0.9696115003541226
0.9696117418018924
0.9696119832434565
0.9696122246788155
0.9696124661079693
0.9696127075309183
0.9696129489476628
0.9696131903582029
0.9696134317625389
0.9696136731606712
0.9696139145525997
0.9696141559383249
0.9696143973178469
0.9696146386911662
0.9696148800582827
0.9696151214191967
0.9696153627739087
0.9696156041224187
0.9696158454647269
0.9696160868008337
0.9696163281307393
0.9696165694544439
0.9696168107719477
0.9696170520832511
0.9696172933883541
0.9696175346872572
0.9696177759799605
0.9696180172664642
0.9696182585467686
0.9696184998208739
0.9696187410887804
0.9696189823504884
0.9696192236059978
0.9696194648553093
0.9696197060984229
0.9696199473353387
0.9696201885660573
0.9696204297905786
0.969620671008903
0.9696209122210308
0.9696211534269621
0.9696213946266972
0.9696216024256795
0.9696218436134518
0.9696220847950286
0.9696180542005668
0.9696182954246173
0.9696185366424717
0.9696187778541301
0.9696190190595928
0.96961926025886
0.969619501451932
0.969619742638809
0.9696199838194912
0.9696202249939789
0.9696204661622724
0.9696207073243717
0.9696209484802772
0.9696211896299892
0.9696214307735079
0.9696216719108335
0.9696219130419662
0.9696221541669063
0.9696209442982121
0.969621185429399
0.9696214265543935
0.9696216676731959
0.9696219087858063
0.9696221498922252
0.9696223909924526
0.9696181382815199
0.9696183794270623
0.9696186205664126
0.9696188616995709
0.9696191028265375
0.9696193439473126
0.9696195850618966
0.9696198261702895
0.9696200672724916
0.9696203083685032
0.9696205494583245
0.9696207905419559
0.9696210316193974
0.9696212726906493
0.9696215137557119
0.9696217548145855
0.96962199586727
0.9696222369137661
0.9696224779540737
0.9696227189881933
0.9696229600161249
0.9696232010378689
0.9696234420534254
0.9696236830627948
0.9696239240659772
0.969624165062973
0.9696244060537822
0.9696246470384052
0.9696248880168422
0.9696251289890935
0.9696253699551592
0.9696256109150397
0.9696258518687352
0.9696260928162458
0.9696263337575719
0.9696265746927136
0.9696268156216713
0.969627056544445
0.9696272974610353
0.9696275383714421
0.9696277792756658
0.9696280201737065
0.9696282610655647
0.9696285019512404
0.9696287428307339
0.9696289837040455
0.9696292245711753
0.9696294654321237
0.9696297062868909
0.9696299471354771
0.9696301879778825
0.9696304288141074
0.969630669644152
0.9696309104680166
0.9696311512857014
0.9696313920972066
0.9696308092025542
0.9696310500122691
0.9696290455853159
0.9696194113729892
0.9696195342877193
0.9696197752297268
0.969620016165552
0.9696202570951953
0.9696204980186569
0.969620738935937
0.9696209798470359
0.96962121433775
0.9696214552365693
0.9696216961292081
0.9696219370156666
0.9696221778959451
0.9696224187700436
0.9696226596379627
0.9696229004997023
0.969623141355263
0.9696233822046446
0.9696236230478477
0.9696238638848723
0.9696241047157189
0.9696243455403875
0.9696245863588784
0.9696248271711918
0.9696250679773281
0.9696253087772874
0.9696255495710698
0.9696257903586759
0.9696260311401057
0.9696262719153594
0.9696265126844374
0.9696267508824153
0.9696260182627519
0.9696262590258197
0.9696264997827123
0.9696267405334301
0.9696269812779732
0.9696272220163418
0.9696274627485362
0.9696277034745566
0.9696279441944035
0.9696281490037361
0.9696283820180078
0.9696286227198938
0.9696288634156071
0.9696269076415438
0.9696271483530756
0.9696223474510695
0.9696225882148984
0.9696228289725535
0.9696230697240348
0.9696233104693425
0.969623551208477
0.9696237919414384
0.969624032668227
0.9696242733888432
0.9696245141032869
0.9696247548115585
0.9696249955136584
0.9696252362095866
0.9696246397627863
0.9696216832261572
0.9696106825123245
0.969610923379394
0.969611164240288
0.9696114050950069
0.9696116459435508
0.9696118867859199
0.9696121276221145
0.9696123684521348
0.9696126092759813
0.9696128500936538
0.9696130909051528
0.9696133317104786
0.9696135725096312
0.9696138133026111
0.9696140540894183
0.9696142948700531
0.9696144818135451
0.969614722582526
0.9696149633453351
0.9696152041019728
0.9696154448524393
0.9696156855967348
0.9696159263348597
0.9696161670668141
0.9696164077925982
0.9696166485122123
0.9696168892256567
0.9696171299329315
0.9696173706340371
0.9696176113289735
0.9696178520177412
0.9696180927003403
0.969618333376771
0.9696135086310236
0.9696137493600263
0.9696139900828598
0.969614230799524
0.9696144715100196
0.9696147122143466
0.9696149529125051
0.9696151936044957
0.9696154342903183
0.9696094493139666
0.9696096900672202
0.9696099308143046
0.96961017155522
0.9696084033728345
0.9696086441271505
0.9696088848752977
0.9696091256172761
0.9696093663530861
0.9696096070827279
0.9696098478062017
0.9696100885235078
0.969608877787042
0.9696091185106072
0.9696093592280047
0.969609599939235
0.9696098406442983
0.9696100813431949
0.9696103220359249
0.9696105627224886
0.9696108034028862
0.969611044077118
0.9696112847451841
0.9696115254070848
0.9696117660628205
0.9696120067123913
0.9696122473557974
0.9696056817170223
0.9696059224352749
0.9696061631473613
0.9696064038532817
0.9696066445530365
0.9696068852466256
0.969604636211838
0.9696048769249831
0.9696051176319626
0.9696053583327766
0.9696055990274257
0.9696058397159099
0.9696060803982294
0.9696063210743846
0.9696065617443755
0.9696068024082026
0.9696070430658661
0.969607283717366
0.9696075243627028
0.9696077650018766
0.9696080056348877
0.9696082462617363
0.9696084868824226
0.9696087274969469
0.9696067401638505
0.9696069807945783
0.969607221419144
0.9696073992990777
0.9696076399121234
0.9696078805190077
0.9696081211197308
0.9696083617142931
0.9696086023026947
0.969608842884936
0.969609083461017
0.9696093240309382
0.9696095645946997
0.9696098051523017
0.9696100457037444
0.9696102862490282
0.9696105267881533
0.9696107673211198
0.9696110078479281
0.9696103766104688
0.9696074629738808
0.9696077035337506
0.9696058627008948
0.9696061032750903
0.9696063438431269
0.9695952588200375
0.9695954995207247
0.9695939546381053
0.9695941953493237
0.9695944360543801
0.9695946767532749
0.9695949174460081
0.9695951581325801
0.9695953988129911
0.9695956394872413
0.9695958801553309
0.9695961208172602
0.9695963614730294
0.9695966021226389
0.9695968427660886
0.969597083403379
0.9695973240345104
0.9695975646594828
0.9695978052782964
0.9695974393107079
0.9695976799249674
0.9695979192533962
0.969598159855356
0.9695984004511581
0.9695986410408027
0.9695988816242902
0.9695991222016207
0.9695993627727945
0.9695996033378117
0.9695975650334172
0.9695959822920984
0.969596222891135
0.9695964634840148
0.969596704070738
0.9695969446513046
0.9695971852257151
0.9695974257939697
0.9695976663560686
0.9695979069120119
0.9695981474618001
0.9695983880054332
0.9695986285429116
0.9695988690742354
0.9695991095994049
0.9695993501184205
0.9695995906312821
0.9695998311379902
0.9696000716385449
0.9696003121329465
0.9696005526211953
0.9696007931032914
0.9696010335792351
0.9696012740490266
0.9696015004420315
0.9696017408996994
0.9696019813512158
0.969602221796581
0.9696001534907036
0.9696003939532974
0.9696005640619663
0.9696008045131576
0.969601044958198
0.9696012853970879
0.9696015258298274
0.9696017662564168
0.9695994078458187
0.9695995894622933
0.9695998299044227
0.9696000703404021
0.9696003107702317
0.9696005511939116
0.9696007916114423
0.9696010320228238
0.9696012724280565
0.9696015128271405
0.9696017532200761
0.9696019936068636
0.9696022339875032
0.9696024743619951
0.9696027147303395
0.9696029550925368
0.969603195448587
0.9696021456161515
0.9696023859764055
0.9696026263305129
0.9696028666784737
0.9696031070202884
0.9696033435201794
0.9696035838497514
0.9696038241731778
0.969604064490459
0.9696043048015951
0.9696045451065864
0.9696047854054332
0.9696050256981356
0.9696052659846939
0.9696055062651083
0.9696057465393791
0.9696009332420134
0.9696011735686023
0.9695962223877169
0.9695964627683832
0.9695967031429036
0.9695969435112785
0.9695971838735079
0.969597314295936
0.9695975546472808
0.969597794992481
0.9695980353315368
0.96959667148207
0.9695969118293425
0.9695971521704708
0.9695973925054551
0.9695976328342956
0.9695978731569926
0.969597156150472
0.9695973964731184
0.9695976367896216
0.9695978770999819
0.9695951714537631
0.9695954117894892
0.9695956521190721
0.969595892442512
0.969596122535775
0.9695963628470604
0.9695966031522038
0.969596843451205
0.9695970837440645
0.9695973240307825
0.9695975643113592
0.9695978045857949
0.9695980448540898
0.9695982851162441
0.9695985253722581
0.9695939942249586
0.9695942345296619
0.969594474828224
0.9695922822358111
0.969592522553178
0.9695927628644035
0.969593003169488
0.9695932434684318
0.969593483761235
0.9695937240478979
0.9695886032613177
0.969588843604196
0.9695890839409329
0.9695893242715287
0.9695861214745608
0.9695863618368636
0.969586602193025
0.9695868425430448
0.9695870828869236
0.9695873232246616
0.969587563556259
0.9695868470478268
0.9695870873793668
0.9695771400474807
0.969577380496881
0.9695776209401382
0.9695778613772527
0.9695781018082243
0.9695783422330537
0.969578582651741
0.9695788230642863
0.96957906347069
0.9695793038709523
0.9695795442650733
0.9695797846530534
0.9695800250348928
0.9695802654105916
0.9695805057801503
0.9695807461435688
0.9695809865008477
0.9695812268519869
0.9695814671969869
0.9695817075358477
0.9695819478685698
0.9695821881951531
0.9695824285155982
0.9695826688299051
0.969582909138074
0.9695831494401054
0.9695823834402657
0.9695826237428729
0.9695828640393428
0.9695831043296755
0.9695833446138715
0.969583584891931
0.9695831254077472
0.9695833656824693
0.9695836059510554
0.9695838462135057
0.9695840864698202
0.9695843267199994
0.9695845669640434
0.9695848072019524
0.9695850474337268
0.9695852876593667
0.9695855278788724
0.9695849611875915
0.9695852014051315
0.9695854416165376
0.9695856818218102
0.9695859220209494
0.9695861622139557
0.9695864024008289
0.9695866425815697
0.969586882756178
0.9695871229246542
0.9695873630869984
0.9695876032432111
0.9695878433932923
0.9695880835372422
0.9695883236750612
0.9695885638067495
0.9695888039323073
0.9695890440517347
0.9695892841650322
0.9695895242721999
0.969589764373238
0.9695900044681468
0.9695902445569264
0.9695904846395773
0.9695907247160995
0.9695909647864933
0.969591204850759
0.9695914449088968
0.9695916849609069
0.9695919250067895
0.9695921650465449
0.9695924050801733
0.969592645107675
0.9695911915981595
0.9695914316350212
0.9695916716657562
0.9695919116903648
0.9695921517088474
0.9695892256458104
0.9695894656924441
0.9695897057329513
0.9695899457673324
0.9695901857955874
0.9695904258177167
0.9695906658337204
0.969590905843599
0.9695911458473525
0.9695913858449811
0.9695916258364852
0.9695918658218649
0.9695921058011205
0.9695923457742522
0.9695925857412604
0.9695928257021451
0.9695898491931031
0.969590089182779
0.9695903291663311
0.9695905691437597
0.9695908091150651
0.9695910490802475
0.969591289039307
0.969591528992244
0.9695917689390586
0.969592008879751
0.9695922488143217
0.9695924887427707
0.9695927286650983
0.9695831498521138
0.9695798793251487
0.9695801193991435
0.9695803594670135
0.969580599528759
0.96958083958438
0.9695810796338771
0.9695813196772503
0.9695815571634468
0.9695817971946055
0.9695820257401956
0.9695822657592545
0.9695825057721909
0.9695827457790046
0.9695829857796963
0.9695832257742658
0.9695808575772199
0.9695807749216543
0.969581014935238
0.9695812549426996
0.9695814949440394
0.9695817349392578
0.9695819749283547
0.9695822149113307
0.9695824548881857
0.9695826948589202
0.9695829348235343
0.9695831747820283
0.9695834147344023
0.9695809716916233
0.9695812116659709
0.9695814516341984
0.969581691596306
0.969581931552294
0.9695821715021627
0.9695824114459122
0.9695826513835428
0.9695808920290855
0.9695811319799706
0.969581371924737
0.9695816118633847
0.969581851795914
0.9695820917223251
0.9695823316426184
0.969582571556794
0.969582811464852
0.9695830513667929
0.9695832912626169
0.969583531152324
0.9695837710359146
0.9695825091477306
0.9695827490382338
0.9695829889226207
0.9695832288008916
0.9695834686730467
0.9695837085390862
0.9695839483990102
0.9695841474614668
0.9695824038554621
0.9695826437228445
0.9695828835841118
0.9695831234392642
0.969583363288302
0.9695836031312254
0.9695838429680347
0.96958408279873
0.9695843226233117
0.9695845624417799
0.9695848022541349
0.9695836375230331
0.9695838773410634
0.9695841171529808
0.9695843569587854
0.9695845967584775
0.9695847779271929
0.9695850177154078
0.9695852574975109
0.9695854972735025
0.9695857370433827
0.9695859768071518
0.9695862165648099
0.9695864563163574
0.9695866960617945
0.9695869358011214
0.9695871755343384
0.9695874152614457
0.9695842081126599
0.9695844478714699
0.9695846876241697
0.9695849273707596
0.9695851671112399
0.9695854068456107
0.9695856465738724
0.9695858862960249
0.9695842288342642
0.9695844685683718
0.9695847082963704
0.9695849480182606
0.9695851877340421
0.9695854274437156
0.9695856671472811
0.9695859068447389
0.9695861465360891
0.9695863862213321
0.9695866259004682
0.9695868655734974
0.96958710524042
0.9695873449012363
0.9695875845559466
0.969587824204551
0.9695880638470499
0.9695883034834433
0.9695885431137314
0.9695887827379148
0.9695890223559934
0.9695892606941796
0.9695895003000659
0.969589739899848
0.9695899794935264
0.9695902190811014
0.9695904586625731
0.9695906982379416
0.9695909378072074
0.9695911748230543
0.9695914143801476
0.9695916539311388
0.969591893476028
0.9695921330148156
0.9695923725475019
0.9695926120740869
0.9695928503210262
0.9695930898354257
0.9695933293437248
0.9695935688459235
0.9695938083420224
0.9695901739558529
0.9695904134890841
0.9695906530162147
0.969590892537245
0.9695911320521752
0.9695913715610054
0.9695884811294416
0.9695887206659279
0.9695889601963139
0.9695891997206
0.9695894392387863
0.9695896787508731
0.9695899182568607
0.969587020461902
0.969587259995637
0.9695874995232723
0.9695877390448082
0.9695879785602451
0.9695821361282508
0.9695823757089227
0.9695826152834942
0.9695828548519655
0.969583094414337
0.9695830207903008
0.9695832603444601
0.96958349989252
0.9695837394344808
0.9695839789703429
0.9695842185001062
0.9695802189556024
0.9695804585271316
0.9695806980925615
0.9695809376518923
0.9695811772051243
0.9695814167522576
0.9695816461101228
0.9695818856451892
0.9695821251741578
0.9695823646970286
0.9695781493038549
0.9695783888712338
0.9695786284325144
0.9695788679876968
0.9695791075367812
0.9695793470797679
0.9695795866166571
0.9695798261474491
0.969580065672144
0.9695803051907421
0.9695805345218882
0.969580774028423
0.9695810135288617
0.9695812530232046
0.9695814925114519
0.9695817319936036
0.9695819714696603
0.969582210939622
0.9695824504034891
0.9695826898612616
0.96958292931294
0.9695801096894789
0.9695803491678954
0.9695805886402173
0.9695808281064449
0.9695810675665785
0.9695813070206182
0.9695815464685643
0.9695817859104171
0.9695820253461767
0.9695822647758434
0.9695825041994175
0.9695827436168991
0.9695829830282885
0.969583222433586
0.9695834618327916
0.9695776236950856
0.9695778631594288
0.9695781026176791
0.9695783420698365
0.9695785815159014
0.9695676945787527
0.969565461091982
0.9695657006927721
0.9695659402874662
0.9695661798760645
0.9695664194585674
0.9695666590349749
0.9695668986052872
0.9695671381695047
0.9695650244871519
0.9695652640691138
0.9695655036449807
0.969565743214753
0.9695659827784309
0.9695662223360144
0.9695664618875041
0.9695667014329
0.9695669409722023
0.9695671805054114
0.9695674200325274
0.9695676595535506
0.9695678990684812
0.9695681385773195
0.9695683780800656
0.9695686175767197
0.9695688570672824
0.9695690965517535
0.9695693360301334
0.9695695755024224
0.9695698149686207
0.9695700544287285
0.9695663707931061
0.9695666102909216
0.969566849782646
0.9695670892682795
0.9695673287478224
0.9695675682212749
0.9695678076886373
0.9695680471499099
0.9695682866050926
0.969568526054186
0.9695687654971902
0.9695690049341054
0.9695692443649317
0.9695694837896697
0.9695697232083192
0.9695699626208809
0.9695702020273547
0.9695704414277408
0.9695706808220397
0.9695709202102514
0.9695711595923762
0.9695713989684144
0.969571638338366
0.9695718777022316
0.9695721170600112
0.969572356411705
0.9695725957573134
0.9695728350968364
0.9695623174227108
0.9695625568868069
0.9695627963448149
0.9695630357967351
0.9695632752425677
0.9695635146823129
0.9695637541159711
0.9695630249651409
0.9695632643989369
0.9695635038266462
0.9695637432482691
0.9695639826638056
0.9695642220732562
0.9695644614766209
0.9695646996029128
0.9695649389941228
0.9695651783792476
0.9695654177582875
0.9695648500954155
0.9695650894725432
0.9695653288435863
0.9695655682085452
0.9695658075674202
0.9695660469202113
0.969566286266919
0.9695665256075434
0.9695667649420848
0.9695670042705433
0.9695672435929193
0.9695674829092129
0.9695677222194244
0.969567961523554
0.9695682008216019
0.9695684401135685
0.9695686793994538
0.9695689186792581
0.9695691579529817
0.9695693972206249
0.9695696364821877
0.9695698757376705
0.9695701149870736
0.969570354230397
0.9695705909265712
0.9695708301577683
0.9695710693828868
0.9695713086019265
0.9695715478148879
0.969571787021771
0.9695720262225762
0.9695722654173038
0.9695725046059538
0.9695727437885265
0.9695729829650223
0.9695732221354412
0.9695734612997835
0.9695737004580496
0.9695739396102395
0.9695741787563535
0.969574417896392
0.969574657030355
0.9695748961582429
0.9695751352800558
0.969575374395794
0.9695705924202022
0.9695708315875684
0.9695710707488591
0.9695712997428925
0.9695673804813502
0.9695671192518722
0.9695673584481629
0.9695609042999639
0.9695611435691127
0.9695613828321838
0.9695616220891775
0.969561861340094
0.9695621005849335
0.9695623398236963
0.9695625790563825
0.9695628182829924
0.9695630575035263
0.9695632967179844
0.9695635359263668
0.9695637751286739
0.9695640143249058
0.9695642535150628
0.9695614907943833
0.96956173001051
0.9695619692205618
0.9695622084245386
0.9695624476224406
0.9695626868142682
0.9695629260000215
0.9695631651797008
0.9695634043533062
0.9695603118381098
0.9695605510418701
0.9695607902395563
0.9695610294311685
0.96956122544923
0.969561464629243
0.9695617038031829
0.9695619429710497
0.9695595122330125
0.9695597514226297
0.969559982988964
0.9695602221665317
0.9695604613380268
0.9695607005034493
0.9695609396627995
0.9695611788160778
0.9695614179632842
0.9695616571044191
0.9695618962394825
0.9695621353684749
0.9695623744913965
0.9695626136082474
0.9695597250613438
0.9695587418453164
0.9695589809991714
0.9695592201469553
0.9695594592886683
0.9695596984243106
0.9695599375538824
0.969560176677384
0.9695604157948157
0.9695606257146557
0.9695608648203187
0.9695611039199123
0.9695613430134369
0.9695615821008927
0.9695618211822798
0.9695620602575986
0.9695622993268492
0.969562538390032
0.9695627774471471
0.9695630164981948
0.9695632555431752
0.9695634945820887
0.9695637336149354
0.9695639701037735
0.9695642091245196
0.9695644481391996
0.9695646871478139
0.9695649261503625
0.9695651651468458
0.969565404137264
0.9695648234390857
0.9695650624277747
0.9695653014103991
0.9695616882794654
0.9695619272988364
0.9695613707883906
0.9695616098057246
0.9695618488169936
0.9695620878221977
0.9695623268213373
0.9695625658144125
0.9695628048014235
0.9695630437823707
0.9695632827572542
0.9695626133848121
0.9695628523590925
0.9695630913273094
0.9695633302894634
0.9695610625538549
0.9695613015356822
0.9695615405114464
0.9695617794811476
0.9695620184447862
0.9695622574023623
0.9695624963538763
0.9695596161659372
0.9695598551448917
0.9695600941177838
0.9695603330846134
0.969560572045381
0.9695608110000867
0.9695610499487309
0.9695612888913137
0.9695615278278353
0.969561766758296
0.969562005682696
0.9695622446010356
0.9695624835133149
0.9695627224195342
0.9695629613196938
0.9695632002137938
0.9695634391018346
0.9695636779838163
0.9695639168597391
0.9695641557296033
0.9695643945934092
0.9695646334511568
0.9695621636366364
0.9695598257657068
0.9695600646723037
0.9695603035728417
0.969560542467321
0.969560781355742
0.9695610202381045
0.9695612591144092
0.9695614979846561
0.9695617368488454
0.9695619757069773
0.9695622145590522
0.9695624534050703
0.9695626922450317
0.9695629310789367
0.9695631699067856
0.9695604115431941
0.9695606503969305
0.9695608892446105
0.9695611280862342
0.969561366921802
0.969561605751314
0.9695618445747706
0.9695610932931619
0.9695603331565871
0.9695605719870937
0.9695608108115449
0.9695610496299412
0.9695612884422827
0.9695615272485697
0.9695617660488023
0.9695620048429808
0.96955863734387
0.9695588761716535
0.9695591149933823
0.9695593538090568
0.9695595926186772
0.9695574421707068
0.9695576809985034
0.9695579198202456
0.9695581586359341
0.9695583974455687
0.96955863624915
0.9695588750466778
0.9695591138381527
0.969559352623575
0.9695595914029446
0.9695598301762618
0.9695565660413396
0.9695568048469456
0.969557043646499
0.9695572824399998
0.9695575212274483
0.9695577600088447
0.9695579987841894
0.9695582375534824
0.969558476316724
0.9695587150739144
0.969558953825054
0.9695591925701428
0.9695594313091812
0.9695596700421694
0.9695599087691075
0.9695601474899959
0.9695603862048348
0.9695606249136243
0.9695608636163647
0.9695611023130564
0.9695613410036994
0.9695576786151504
0.9695579173431226
0.969558145929354
0.9695583846453564
0.9695586233553101
0.9695588620592153
0.9695591007570722
0.9695593394488812
0.9695595781346422
0.9695598168143558
0.9695600554880219
0.9695588715201549
0.969559110199749
0.969559348873296
0.9695595875407962
0.9695598262022497
0.9695600648576568
0.9695590456533492
0.9695592843125973
0.9695595229657994
0.9695597616129555
0.969560000254066
0.969560238889131
0.9695604775181508
0.9695607161411256
0.9695609547580557
0.9695611933689412
0.9695614319737824
0.9695616705725796
0.9695619091653328
0.9695621477520425
0.9695623863327089
0.969562624907332
0.9695628634759123
0.9695631020384498
0.9695633405949448
0.9695635791453976
0.9695638176898085
0.9695640562281775
0.969564294760505
0.9695645332867912
0.9695647718070363
0.9695650103212405
0.9695652488294042
0.9695654873315274
0.9695657258276105
0.9695659643176535
0.969566202801657
0.9695664412796209
0.9695666797515455
0.9695669182174311
0.9695638506933331
0.9695640891890004
0.9695643175494816
0.9695645560331986
0.9695647831158752
0.9695650215876589
0.969565260053404
0.9695654985131109
0.9695657369667798
0.9695659754144108
0.9695662138560044
0.9695664522915605
0.9695666907210796
0.9695669291445618
0.9695671675620073
0.9695674059734164
0.9695676443787893
0.9695678827781263
0.9695681211714275
0.9695683570269515
0.969568595408214
0.9695688337834415
0.9695690721526342
0.9695693105157922
0.9695695488729159
0.9695697872240056
0.9695683307181675
0.969568569078642
0.9695688074330825
0.9695690457814892
0.9695692841238623
0.9695695224602022
0.969569760790509
0.969569999114783
0.9695702374330244
0.9695704757452334
0.9695707140514103
0.9695709523515551
0.9695711906456683
0.9695714289337501
0.9695716672158007
0.9695719054918202
0.9695721437618089
0.9695723820257671
0.969572620283695
0.9695728585355927
0.9695730967814606
0.9695733350212989
0.9695735732551078
0.9695738114828876
0.9695740497046383
0.9695742879203604
0.9695745261300539
0.9695747643337193
0.9695750025313564
0.969575240722966
0.9695754789085478
0.9695757170881024
0.9695759552616298
0.9695761934291304
0.9695764315906042
0.9695766697460517
0.9695769078954729
0.9695771460388682
0.9695773664641352
0.9695776045957033
0.9695778427212461
0.9695780808407639
0.9695751005750851
0.9695729186440747
0.9695731568168477
0.9695733949835947
0.969573633144316
0.9695738712990118
0.9695741094476823
0.9695743475903278
0.9695745857269485
0.9695748238575447
0.969574497825063
0.9695747359507467
0.9695749740704064
0.9695752121840422
0.9695754502916544
0.9695756883932432
0.9695759163701676
0.9695761544598382
0.9695763925434862
0.9695766306211117
0.9695768623688841
0.9695771004345453
0.9695773384941846
0.9695775765478024
0.9695778145953989
0.9695780526369743
0.9695782906725288
0.9695785287020626
0.9695787667255761
0.9695790047430694
0.9695792427545425
0.9695794807599961
0.96957971875943
0.9695758026790704
0.9695760407189961
0.9695762787529016
0.9695765167807873
0.9695767548026532
0.9695769928184995
0.9695761712089298
0.9695764092261363
0.9695766472373237
0.9695768852424922
0.969577123241642
0.9695773612347733
0.9695775992218865
0.9695778372029817
0.9695780751780592
0.9695783131471191
0.9695785511101617
0.9695787890671872
0.9695790270181959
0.9695792649631879
0.9695795029021637
0.9695797408351232
0.9695799787620668
0.9695802166829948
0.9695804545979072
0.9695793853668366
0.9695796232862429
0.969579861199634
0.9695794076384927
0.9695796455485949
0.9695798834526823
0.9695801213507552
0.9695803592428139
0.9695805971288585
0.9695808350088893
0.9695810716189075
0.9695813094869273
0.9695815473489339
0.9695817852049277
0.9695820230549086
0.9695822608988771
0.9695824987368334
0.9695827365687778
0.9695829743947103
0.9695832122146313
0.969583450028541
0.9695836878364394
0.9695839269021344
0.9695841646979954
0.969584402487846
0.9695846402716866
0.9695848767857739
0.9695851145576107
0.9695822195832063
0.9695824573826126
0.9695826951760089
0.9695812990466708
0.9695815368486945
0.9695817746447085
0.9695820124347128
0.9695822502187076
0.9695824879966932
0.9695827257686699
0.9695829635346378
0.9695832012945972
0.9695834390485484
0.9695836767964914
0.9695839145384266
0.9695841522743542
0.9695843900042745
0.9695846277281875
0.9695848654460938
0.9695851031579933
0.9695853408638863
0.969585578563773
0.9695858162576538
0.9695860539455288
0.9695862916273982
0.9695865293032623
0.9695867669731213
0.9695870046369754
0.969587242294825
0.9695874799466699
0.9695815189113255
0.9695817566294652
0.9695819943415992
0.9695822320477276
0.9695824697478508
0.9695827074419691
0.9695829451300824
0.9695831828121912
0.9695834204882956
0.969583658158396
0.9695838958224924
0.9695841334805853
0.9695843711326746
0.9695846087787606
0.9695848464188438
0.9695850840529242
0.9695853216810021
0.9695855593030777
0.9695857969191511
0.9695860345292228
0.9695862721332928
0.9695865097313614
0.9695867473234289
0.9695850969256601
0.9695853345295683
0.9695855721274755
0.9695858097193818
0.9695860473052874
0.9695862848851927
0.9695865224590977
0.9695867600270028
0.9695869975889083
0.9695872351448142
0.9695874726947209
0.9695877102386284
0.9695879477765372
0.9695881853084475
0.9695884228343593
0.969588660354273
0.9695888978681889
0.969589135376107
0.9695893728780277
0.9695896103739513
0.9695898478638777
0.9695900853478074
0.9695903127256231
0.9695905501976876
0.9695907876637558
0.9695910251238283
0.9695891113615336
0.9695892996018084
0.9695895370716732
0.9695897745355423
0.969590011993416
0.9695902494452945
0.9695904868911781
0.9695907243310669
0.9695909617649612
0.9695911991928612
0.9695914366147671
0.9695916740306791
0.9695919114405976
0.9695921488445227
0.9695923862424547
0.9695926236343937
0.9695928610203399
0.9695930984002937
0.9695933357742553
0.9695935731422249
0.9695938105042027
0.9695906792717397
0.9695863617439512
0.9695865991879558
0.9695868366259669
0.9695870740579848
0.9695873114840099
0.9695875489040422
0.969587786318082
0.9695880237261294
0.9695882611281849
0.9695855102099707
0.9695838244394899
0.9695840618855497
0.9695842993256167
0.9695845367596914
0.9695847741877738
0.9695850116098641
0.9695852490259627
0.9695810965307067
0.9695813339902147
0.9695815714437303
0.9695818088912534
0.9695820463327847
0.9695822837683239
0.9695825211978717
0.969582758621428
0.9695829960389931
0.9695832334505674
0.9695822987643014
0.9695825361786821
0.9695827735870723
0.9695830109894721
0.9695832483858817
0.9695834857763014
0.9695837231607314
0.9695839605391718
0.9695831155076264
0.9695833528877434
0.9695835902618714
0.9695838276300103
0.9695840649921604
0.9695843023483222
0.9695822060203667
0.9695824433939899
0.9695826807616247
0.969582918123271
0.9695831554789294
0.9695833928285997
0.9695836301722826
0.9695838675099779
0.9695841048416862
0.9695843421674075
0.969584579487142
0.9695848168008901
0.9695850541086519
0.969582453618608
0.9695826909501889
0.9695829282757832
0.9695831655953913
0.9695834029090133
0.9695836402166497
0.9695838775183002
0.9695841148139656
0.9695843521036457
0.9695838276843547
0.9695840649716709
0.9695843022530025
0.9695845395283496
0.9695847767977124
0.9695850140610912
0.9695852513184863
0.9695854885698978
0.9695857258153259
0.9695840413600479
0.9695842786177414
0.9695845158694517
0.9695847531151789
0.9695849903549232
0.969585227588685
0.9695844170425112
0.9695846542775193
0.9695848915065451
0.9695851287295889
0.9695853659466509
0.9695856031577313
0.9695858403628304
0.9695860775619484
0.9695863147550855
0.9695865519422419
0.9695867891234179
0.9695870262986136
0.9695872634678294
0.9695875006310655
0.9695877377883219
0.9695879749395991
0.9695882120848972
0.9695884492242164
0.9695825612330755
0.9695827984376484
0.9695830356362412
0.969583272828854
0.9695835100154873
0.969583747196141
0.9695839843708156
0.9695805258654162
0.969580763074715
0.969581000278034
0.9695812374753736
0.9695814746667338
0.9695817118521152
0.9695819490315176
0.9695821862049415
0.969582423372387
0.9695826605338543
0.9695828976893438
0.9695831348388556
0.96958337198239
0.9695836091199471
0.9695838462515273
0.9695840833771305
0.9695828914212457
0.9695831285529053
0.9695833656785883
0.969583541050453
0.9695837781649617
0.9695840152734945
0.9695842523760516
0.9695844894726332
0.9695847265632397
0.9695849636478712
0.9695852007265279
0.9695854377992101
0.969585674865918
0.9695859119266517
0.9695861489814116
0.9695863860301979
0.9695866230730108
0.9695868601098505
0.9695870971407172
0.9695873341656112
0.9695875711845326
0.9695878081974819
0.9695880452044591
0.9695882822054643
0.969588519200498
0.9695887561895604
0.9695889931726516
0.9695892301497718
0.9695894671209214
0.9695888953283373
0.9695891322977342
0.9695788808694397
0.9695791179590186
0.9695793550426244
0.9695795921202572
0.9695769445886446
0.9695771816906679
0.9695774187867178
0.9695776558767948
0.9695770049509231
0.9695772420402401
0.9695774791235845
0.9695777162009566
0.9695779532723565
0.9695781903377847
0.9695784273972411
0.9695786644507262
0.9695788939414698
0.9695791309831078
0.9695793680187751
0.9695796050484718
0.9695798420721984
0.9695800790899548
0.9695803161017413
0.9695805531075583
0.9695807901074058
0.9695810271012842
0.9695812640891937
0.9695815010711344
0.9695817380471066
0.9695819750171105
0.9695822119811465
0.9695824489392146
0.9695826858913151
0.9695829228374483
0.9695831597776143
0.9695833967118134
0.9695836235668894
0.9695838604892821
0.9695840974057087
0.9695843343161693
0.969584571220664
0.9695848081191931
0.969585045011757
0.9695852818983557
0.9695855187789896
0.9695857556536588
0.9695859925223634
0.969586229385104
0.9695864662418805
0.9695855952268457
0.9695858320856422
0.9695860689384749
0.9695863057853442
0.9695865426262503
0.9695864408280628
0.969586677661306
0.9695869144885866
0.9695871513099047
0.9695873881252607
0.9695876249346547
0.9695878617380869
0.9695873231466043
0.9695875599478738
0.9695877967431821
0.9695880335325291
0.9695882703159154
0.969588507093341
0.9695887438648062
0.9695889806303112
0.9695892173898562
0.9695894050578185
0.9695896418060621
0.9695898785483464
0.9695839999503986
0.969584236757729
0.9695844735590987
0.9695847103545082
0.9695849471439576
0.9695851839274471
0.9695854207049769
0.9695856574765473
0.9695858942421585
0.9695861310018107
0.9695863677555041
0.969586604503239
0.9695868412450155
0.9695841950956838
0.9695844318618208
0.9695846686219992
0.9695849053762193
0.9695851421244813
0.9695853788667854
0.9695856156031318
0.9695858523335209
0.9695860890579527
0.9695849039993321
0.9695851407297389
0.9695853761960105
0.9695856129145194
0.9695858496270717
0.9695860863336678
0.9695863230343078
0.969586559728992
0.9695867838368886
0.9695870205198199
0.9695872571967961
0.9695874938678173
0.9695877305328837
0.9695879671919957
0.9695882038451534
0.969588440492357
0.9695886771336067
0.969588913768903
0.9695891503982458
0.9695893870216353
0.969589623639072
0.9695868702758393
0.9695871069189805
0.9695873435561685
0.9695875801874035
0.9695878168126858
0.9695880534320155
0.9695882900453929
0.9695885266528183
0.9695887632542917
0.9695889998498135
0.9695892364393839
0.969589473023003
0.9695897096006713
0.9695899461723888
0.9695901827381558
0.9695904192979724
0.969590655851839
0.9695908923997558
0.969591128941723
0.9695913654777407
0.9695916020078094
0.969591838531929
0.9695920750500999
0.9695923115623223
0.9695925480685965
0.9695927845689226
0.9695911549834517
0.9695913914953475
0.9695916141695147
0.9695918506696886
0.969592087163915
0.9695923236521942
0.9695925601345262
0.9695927940962004
0.9695930305666706
0.9695932670311943
0.969593503489772
0.9695937399424036
0.9695939763890896
0.96959421282983
0.9695944492646251
0.9695946856934753
0.9695949221163805
0.9695951585333412
0.9695953949443575
0.9695956313494296
0.9695958677485579
0.9695961041417424
0.9695963405289834
0.9695965769102811
0.9695968132856357
0.9695970496550477
0.969597286018517
0.9695975223760439
0.9695977587276288
0.9695979950732716
0.9695982314129729
0.9695984677467325
0.9695987040745511
0.9695989403964285
0.9695991767123652
0.9695994130223613
0.9695996493264171
0.9695998856245327
0.9696001219167084
0.9696003582029444
0.9696005944832411
0.9696008307575984
0.969601064512412
0.9696013007749231
0.9696015370314958
0.96960177328213
0.9696020095268263
0.9696022457655845
0.9696024819984052
0.9696027182252883
0.9696029544462343
0.9696031906612433
0.9696034268703155
0.9696036630734512
0.9696038992706506
0.9696023259620395
0.9696025621701048
0.9696027983722338
0.9696030345684269
0.9696032707586841
0.9696035069430058
0.9696037431213922
0.9696039792938435
0.9696042154603599
0.9696044516209417
0.9696035833654872
0.9696038195280764
0.9696040556847313
0.969604291835452
0.9696045279802389
0.9696047641190921
0.9696050002520119
0.9696052363789985
0.9696054725000521
0.9696057086151729
0.9696059447243612
0.9696061808276172
0.969606416924941
0.969606653016333
0.9696068891017934
0.9696071251813223
0.96960736125492
0.9696075973225867
0.9696034757820716
0.9696037118926147
0.969603947997226
0.969604184095906
0.9696044201886546
0.9696046562754722
0.9696048923563592
0.9696051284313154
0.9696053645003414
0.9696056005634373
0.9696058341086085
0.9696060701598763
0.9696063062052147
0.9696065422446238
0.9696067782781039
0.9696070143056553
0.9696072503272782
0.9696074863429727
0.9696077223527391
0.9696079583565776
0.9696081943544884
0.9696084303464719
0.9696086663325281
0.9696089023126573
0.9696091382868598
0.9696093742551356
0.9696096102174853
0.9696098461739088
0.9696100821244064
0.9696103180689783
0.9696105540076249
0.9696107899403462
0.9696110258671425
0.9696112617880142
0.9696114977029612
0.9696117336119839
0.9696119695150827
0.9696122054122575
0.9696124413035085
0.9696126771888363
0.9696129130682408
0.9696131489417225
0.9696133848092813
0.9696136206709175
0.9696138565266316
0.9696140923764235
0.9696143282202935
0.969614564058242
0.969614799890269
0.9696150357163748
0.9696152715365597
0.9696155073508238
0.9696110243542464
0.9696112602159058
0.9696114960716437
0.9696029474167339
0.9696031833708988
0.9696034193191398
0.9696036552614576
0.9696038911978521
0.9696041271283237
0.9696043630528723
0.9696045989714985
0.9696048348842025
0.9696050707909842
0.9696053066918441
0.9696055425867823
0.9696057784757992
0.9696060143588948
0.9696062502360694
0.9696064861073233
0.9696052372652683
0.9696054731433146
0.9696057090154404
0.969605944881646
0.9696061807419313
0.9696064165962969
0.9696066524447426
0.969606888287269
0.9696071241238762
0.9696073599545644
0.9696075957793338
0.9696078315981845
0.969608067411117
0.9696077937567049
0.9696080295641942
0.9696082653657656
0.9696085011614195
0.969608736951156
0.9696089727349754
0.9696092085128778
0.9696094442848635
0.9696096800509327
0.9696099158110857
0.9696101515653226
0.9696103873136437
0.9696106230560493
0.9696108587925394
0.9696110945231143
0.9696113302477745
0.9696115659665198
0.9696118016793506
0.9696120373862672
0.9696026169544901
0.9696028527707166
0.9696030885810265
0.9696030747429482
0.9696033105445571
0.96960354634025
0.9696037821300271
0.9696040179138886
0.9696042536918348
0.9696044794287427
0.9696047151949846
0.9696049509553119
0.9696051867097246
0.9696054224582231
0.9696056582008075
0.9696058939374781
0.9696061296682351
0.9696063653930788
0.9696066011120092
0.9696068368250268
0.9696037250261428
0.9696039607693195
0.9696041965065831
0.9696037825778137
0.969604018311399
0.9696042540390714
0.9696044897608312
0.9696047254766786
0.9696049611866139
0.9696051968906372
0.9696054325887487
0.9696056682809486
0.9696059039672373
0.969606139647615
0.9696063753220818
0.9696066109906379
0.9696068466532838
0.9696070823100194
0.969607317960845
0.9696075536057608
0.9696077892447672
0.9696080248778642
0.9696082605050522
0.9696056310662717
0.9696058667175655
0.96960610236295
0.9696063380024253
0.9696065736359919
0.9696068092636498
0.9696050112845968
0.9696042050633699
0.9696044407118608
0.969604676354443
0.9696049119911169
0.9696051476218823
0.9696053832467398
0.9696056188656894
0.9696058519714604
0.9696060875786265
0.9696063231798855
0.9696065587752374
0.9696067943646827
0.9696070299482215
0.969607265525854
0.9696075010975803
0.9696077366634009
0.969607972223316
0.9696082077773256
0.9696084433254301
0.9696067285041299
0.9696069640648711
0.9696071996197073
0.9696074351686386
0.9696076707116652
0.9696079062487873
0.9696081417800052
0.9696083773053191
0.9696086128247293
0.9696088483382359
0.9696090838458391
0.9696093193475392
0.9696095548433366
0.9696052410619919
0.9696054766029967
0.9696057121380979
0.9696059476672956
0.9696061831905901
0.9696064187079817
0.9696066542194705
0.9696068897250567
0.9696071252247407
0.9696073607185225
0.9696075962064025
0.9696078316883807
0.9696051049440452
0.9696053404513386
0.9696055759527301
0.9696058114482199
0.9696060469378083
0.9696062824214953
0.9696065178992813
0.9696067533711665
0.9696069888371511
0.9696072242972354
0.9696074597514195
0.9696076951997037
0.9696079306420882
0.9696081660785731
0.969608401509159
0.9696086369338456
0.9696088723526335
0.9696091077655228
0.9696093431725138
0.9696095785736065
0.9696098139688013
0.9696100493580985
0.9696102847414981
0.9696105201190005
0.9696107554906058
0.9696109908563144
0.9696112262161263
0.9696114615700419
0.9696116969180613
0.9696119322601847
0.9696121675964124
0.9696124029267447
0.9696126382511817
0.9696128735697236
0.9696131088823707
0.9696133441891233
0.9696135794899814
0.9696138147849453
0.9696140500740154
0.9696102650175293
0.9696105003451639
0.9696107356669039
0.9696109709827497
0.9696112062927014
0.9696114415967592
0.9696116768949232
0.969611912187194
0.9696121474735714
0.9696123827540559
0.9696126180286476
0.9696128532973468
0.9696130885601537
0.9696133238170684
0.9696135590680913
0.9696137943132226
0.9696140295524623
0.9696108187984077
0.9696110540690146
0.9696112893337295
0.969611524592553
0.9696109597453157
0.9696111950023745
0.969611430253542
0.9696116654988186
0.9696022637075666
0.9696024990617209
0.9696027344099817
0.9696029697523494
0.9696032050888241
0.9695986441152271
0.9695988794999643
0.9695991148788078
0.9695963406244559
0.9695965760291902
0.9695891811372157
0.9695894166256842
0.9695896521082568
0.9695898875849336
0.9695901205520533
0.9695903560169705
0.9695905914759927
0.9695908269291199
0.9695910623763526
0.9695912978176907
0.9695915332531347
0.9695917686826847
0.9695920041063409
0.9695922395241037
0.969592474935973
0.9695927103419493
0.9695929457420326
0.9695931811362233
0.9695898794705645
0.9695901148972401
0.9695903503180227
0.9695905857329123
0.9695908211419093
0.9695910565450139
0.9695912919422263
0.9695915273335466
0.9695917627189752
0.9695919980985122
0.9695922334721577
0.9695924688399123
0.969592704201776
0.969592939557749
0.9695931749078315
0.9695934102520237
0.9695936430876044
0.9695938784200482
0.9695941137466024
0.9695943490672673
0.969594584382043
0.96959481969093
0.9695950549939281
0.9695952902910379
0.9695955255822593
0.9695957608675927
0.9695959961470384
0.9695962314205965
0.9695935089153549
0.9695937104328973
0.969593401479597
0.9695936367738434
0.9695938720622022
0.9695941073446736
0.9695943426212578
0.9695945778919551
0.9695948131567659
0.96959504841569
0.9695952836687279
0.9695955189158798
0.9695957541571459
0.9695959893925263
0.9695962246220214
0.9695964598456315
0.9695966950633564
0.9695969302751968
0.9695971654811526
0.9695974006812241
0.9695976358754117
0.9695978710637154
0.9695981062461354
0.9695983414226721
0.9695985765933257
0.9695988017518422
0.9695990369108552
0.9695992720639858
0.969599507211234
0.9695997423526002
0.9695969707968207
0.9695972059640278
0.9695974411253525
0.9695976762807951
0.9695979114303557
0.9695981465740346
0.9695983817118322
0.9695986168437485
0.9695988519697838
0.9695990870899382
0.9695993222042121
0.9695989257942104
0.9695991609046211
0.9695993960091516
0.9695996311078022
0.9695998662005731
0.9696001012874647
0.969600336368477
0.969597477899539
0.9695977130074753
0.9695979481095321
0.9695981832057097
0.9695984182960081
0.9695986533804276
0.9695988884589686
0.969599123531631
0.9695993585984153
0.9695995936593215
0.96959982871435
0.9696000637635009
0.9696002988067745
0.969600533844171
0.9696007688756906
0.9696010039013335
0.9696012389211
0.9696014739349902
0.9696017089430045
0.9696019439451429
0.9696021789414058
0.9696024139317934
0.9696026489163058
0.9696028838949432
0.9696031188677061
0.969603351334532
0.9695982599789984
0.9695984950007487
0.9695987300166236
0.9695989650266231
0.9695992000307476
0.9695994350289974
0.9695996700213725
0.9695999050078733
0.9696001399884999
0.9696003749632526
0.9696006099321316
0.9696008448951371
0.9696010798522693
0.9696013148035285
0.9696015497489148
0.9696017846884286
0.9696020196220699
0.9695978804246641
0.9695981154012263
0.9695983503719154
0.9695985853367316
0.9695988202956752
0.9695990552487463
0.9695992901959453
0.9695995251372722
0.9695997600727274
0.9695959600132451
0.9695961949873784
0.9695964299556393
0.969596664918028
0.9695968998745449
0.9695971335756585
0.9695973685204476
0.9695976034593656
0.9695978383924125
0.9695980733195886
0.9695968463804581
0.9695940026995347
0.9695942376658291
0.969594472626252
0.9695947075808039
0.9695913655679654
0.9695916005554648
0.9695880425284221
0.9695882775515656
0.9695885125688367
0.9695887475802357
0.9695889825857628
0.9695837532956885
0.9695839883577351
0.9695842234139087
0.9695844584642096
0.9695846935086381
0.9695849285471941
0.9695851635798782
0.9695853986066904
0.969585633627631
0.9695858686427
0.969586103651898
0.9695863386552249
0.9695865736526812
0.9695868086442668
0.9695870436299822
0.9695872786098275
0.9695846683244446
0.9695849033280876
0.9695840392188847
0.9695842742245148
0.9695845092242747
0.9695847442181647
0.9695849792061848
0.9695852141883353
0.9695854491646165
0.9695856841350287
0.9695859190995718
0.9695861540582463
0.9695863890110524
0.9695866239579902
0.9695868588990599
0.9695870938342619
0.9695873287635963
0.9695875636870633
0.9695877986046632
0.9695880335163961
0.9695882684222624
0.9695885033222621
0.9695887382163956
0.9695889731046631
0.9695892079870646
0.9695894428636006
0.9695896777342713
0.9695899125990767
0.9695901474580172
0.969590382311093
0.9695906171583042
0.9695908519996511
0.9695910868351341
0.969591321664753
0.9695915564885085
0.9695917913064005
0.9695920261184293
0.9695922609245952
0.9695924957248983
0.9695927305193388
0.969592965307917
0.9695932000906332
0.9695934348674874
0.96959366963848
0.9695939044036113
0.9695941391628812
0.9695943639298965
0.9695945986775694
0.9695948334193817
0.9695950681553336
0.9695953028854254
0.9695955376096573
0.9695957723280296
0.9695960070405424
0.9695962417471959
0.9695964764479904
0.9695967111429261
0.9695873389922628
0.9695875737953857
0.9695878085926475
0.9695880433840484
0.9695882781695885
0.9695885129492682
0.9695887477230876
0.9695889824910469
0.9695892172531464
0.9695894520093863
0.9695896867597669
0.9695899215042882
0.9695901562429506
0.9695903909757544
0.9695906257026996
0.9695908604237865
0.9695910951390153
0.9695913298483863
0.9695915645518997
0.9695917992495556
0.9695920339413544
0.9695904655552108
0.9695907002577943
0.9695909349545206
0.9695911696453902
0.969591404330403
0.9695916390095595
0.9695918736828597
0.969592108350304
0.9695923430118923
0.9695925776676253
0.9695885041990763
0.969588738896848
0.9695839793901683
0.9695842141385353
0.969584448881045
0.9695846836176976
0.9695849183484931
0.9695816549821623
0.9695818897448841
0.9695821245017486
0.969582359252756
0.9695825939979065
0.9695828287372001
0.9695830634706374
0.9695832981982184
0.9695799403744753
0.9695801751351577
0.9695804098899834
0.9695806384021277
0.9695808731453185
0.9695811078826532
0.969581342614132
0.9695749491731653
0.9695751839756054
0.9695716083574704
0.9695718431957218
0.9695720780281151
0.9695723128546507
0.9695725476753289
0.9695727824901496
0.9695730172991132
0.9695732521022199
0.9695698938685281
0.9695701287047316
0.9695703535581491
0.9695705784059584
0.9695708132248392
0.9695645283591083
0.9695647632475799
0.969564998130193
0.9695652330069482
0.9695614412916523
0.9695616762069033
0.9695619111162954
0.9695583939155832
0.9695586288600453
0.9695588637986483
0.9695590987313922
0.9695593336582775
0.9695595685793043
0.9695598034944727
0.969560038403783
0.9695602733072355
0.9695605082048303
0.9695607430965677
0.9695609779824479
0.9695612128624711
0.9695614477366374
0.9695616826049474
0.9695619174674008
0.9695621523239982
0.9695612028132976
0.9695614376729486
0.9695616725267439
0.9695619073746834
0.9695621422167676
0.9695623770529966
0.9695587823189339
0.9695590171911922
0.9695592520575946
0.9695594869181418
0.9695597217728334
0.9695599566216703
0.9695601914646521
0.9695604263017794
0.9695606611330524
0.9695608959584711
0.9695611307780359
0.9695613655917469
0.9695616003996045
0.9695618352016087
0.9695620699977598
0.9695623047880582
0.9695625395725038
0.9695627743510971
0.9695630091238382
0.9695632438907272
0.9695634786517645
0.9695637134069502
0.9695639481562847
0.9695641828997681
0.9695644176374004
0.9695646523691822
0.9695648870951136
0.9695640613129827
0.9695642960404295
0.969564530762026
0.9695647654777727
0.9695650001876697
0.9695628361378231
0.969563070865912
0.9695633055881512
0.9695635403045407
0.9695637750150811
0.9695640097197722
0.9695642444186143
0.9695644791116079
0.969564713798753
0.9695649484800498
0.9695651831554987
0.969564463438785
0.9695646981144294
0.9695619413685053
0.9695621760697241
0.9695624107650949
0.9695626454546177
0.9695628801382927
0.9695631148161203
0.9695633494881006
0.9695635841542338
0.9695638188145201
0.9695640534689599
0.9695642881175532
0.9695645227603005
0.9695647573972016
0.969564992028257
0.9695652266534669
0.9695654612728315
0.9695656958863509
0.9695659304940255
0.9695661650958555
0.9695635111240424
0.9695637457501635
0.9695639803704397
0.9695642149848711
0.9695644495934581
0.9695646841962009
0.9695649187930997
0.9695651533841546
0.9695604060289
0.9695606406703166
0.9695608753058883
0.9695611099356156
0.9695613445594987
0.9695615791775377
0.9695618137897329
0.9695620483960845
0.9695622829965926
0.9695625175912577
0.9695627521800797
0.9695629867630591
0.9695632213401958
0.9695634559114903
0.9695636904769427
0.9695639250365533
0.9695641595903222
0.9695643941382497
0.9695646286803359
0.9695648632165812
0.9695650977469857
0.9695653322715496
0.9695655667902733
0.9695658013031567
0.9695660358102003
0.9695662703114042
0.9695665048067686
0.9695667392962939
0.96956697377998
0.9695672082578274
0.9695674427298362
0.9695667446876961
0.969566979159638
0.9695672136257416
0.9695674480860071
0.969567682540435
0.9695679169890253
0.9695681514317782
0.9695675654822783
0.9695677999235699
0.9695680343590247
0.9695682675437932
0.9695685019675901
0.9695687214477295
0.96956895586004
0.9695691902665147
0.9695694246671537
0.9695661687648339
0.9695664031972474
0.9695555620565411
0.9695557966151415
0.969554581098822
0.9695548156637931
0.969555050222925
0.9695521992937924
0.9695524338796498
0.9695497772143039
0.9695500118244672
0.9695502464287906
0.9695504810272744
0.9695507156199188
0.9695509502067239
0.9695511847876901
0.9695514193628175
0.9695516539321064
0.969551888495557
0.9695521230531694
0.969552357604944
0.9695525921508809
0.9695528266909803
0.9695530612252425
0.9695532957536678
0.9695535302762561
0.9695511404509599
0.9695489261368335
0.96954906240354
0.9695492969671315
0.9695495315248858
0.969549766076803
0.9695500006228832
0.9695502351631269
0.969550469697534
0.969550704226105
0.9695509387488399
0.969551173265739
0.9695514077768027
0.969551642282031
0.9695518767814241
0.9695521112749822
0.9695523457627057
0.9695525802445948
0.9695528147206495
0.9695473601062492
0.9695475946414107
0.969547829170737
0.9695480636942281
0.9695482982118843
0.9695485327237057
0.9695465977516611
0.969546832278801
0.9695470668001062
0.9695473013155768
0.9695475358252131
0.9695477703290154
0.9695447856812766
0.9695410037945213
0.9695412358831355
0.9695414704536308
0.969541705018291
0.9695419395771161
0.9695421741301065
0.9695399609465126
0.9695401955182776
0.9695404300842079
0.9695406646443033
0.9695408991985643
0.9695411337469911
0.9695399753760314
0.9695359031447189
0.9695361377465279
0.9695363723425017
0.9695366069326407
0.9695368415169449
0.9695370760954145
0.9695373106680499
0.9695375452348514
0.9695377797958189
0.9695380143509529
0.9695382489002534
0.969537186486534
0.9695374210402956
0.9695376555882242
0.9695378901303199
0.9695381246665827
0.9695383591970131
0.9695385937216113
0.9695388282403774
0.9695390627533116
0.9695392823402371
0.9695395168416939
0.9695397413907819
0.9695399746373984
0.9695402091215013
0.9695404435997736
0.9695406780722157
0.9695409125388276
0.9695382005577178
0.9695384350493006
0.969538669535053
0.9695389040149752
0.9695391384890676
0.9695298044537064
0.9695300390350886
0.9695302736106386
0.9695305081803566
0.9695307427442427
0.9695309773022972
0.9695312118545204
0.9695314464009125
0.9695316809414736
0.969531915476204
0.969532150005104
0.9695323845281735
0.9695326190454131
0.9695328535568228
0.9695313380157928
0.9695315725372952
0.9695318070529676
0.9695320415628107
0.9695322760668244
0.969532510565009
0.9695327450573648
0.9695329795438918
0.9695332140245906
0.969533448499461
0.9695330168403733
0.9695332513118663
0.9695334857775316
0.9695337202373694
0.9695339546913798
0.9695341891395631
0.9695344235819195
0.9695346580184493
0.9695348924491525
0.9695351268740295
0.9695353612930805
0.9695355957063057
0.9695358301137053
0.9695360645152795
0.9695362989110285
0.9695365333009526
0.9695367676850519
0.9695370020633268
0.9695372364357774
0.9695374708024038
0.9695377051632065
0.9695379395181855
0.9695363139396508
0.9695365483060913
0.9695367826667082
0.9695370170215017
0.9695372513704722
0.9695374857136198
0.9695377200509446
0.9695379543824469
0.969538188708127
0.9695384230279851
0.9695386573420213
0.9695388891657022
0.9695391234681263
0.9695393577647292
0.9695395920555111
0.9695398263404723
0.9695400606196131
0.9695402948929334
0.9695405291604337
0.969540763422114
0.9695409914673346
0.969541225717453
0.9695414599617522
0.9695416942002324
0.9695419284328938
0.9695421626597366
0.969542396880761
0.969537721390823
0.96953795566119
0.969538189925738
0.9695384241844669
0.9695386584373771
0.9695388926844686
0.9695391269257417
0.9695393611611969
0.9695378902667685
0.9695381245117635
0.9695383587509405
0.969535015213421
0.9695321312378701
0.9695323655427462
0.9695325998418032
0.9695328341350412
0.9695330684224603
0.969533302704061
0.9695335369798432
0.9695337712498073
0.9695340055139536
0.9695342397722821
0.9695344740247932
0.969534708271487
0.9695349425123637
0.9695351767474236
0.9695354109766668
0.9695356452000938
0.9695346974257004
0.9695349316521704
0.9695351658728243
0.9695353851891585
0.9695356193983657
0.9695358536017576
0.9695360877993342
0.9695363219910957
0.9695365561770426
0.9695367903571747
0.9695370245314925
0.9695368279277095
0.9695370620957467
0.9695372962579701
0.9695366552467946
0.9695368894082549
0.9695371235639016
0.9695373577137352
0.9695375918577556
0.9695378259959633
0.9695380601283582
0.9695382942549409
0.9695385283757112
0.9695387624906696
0.9695389965998163
0.9695392307031515
0.9695394648006753
0.9695396889630106
0.9695388519307535
0.969539086024262
0.9695393201119596
0.9695395541938467
0.9695397882699235
0.9695384312759642
0.9695375186167197
0.969537752709344
0.9695379867961579
0.9695382208771617
0.9695384549523556
0.9695386890217398
0.9695389230853145
0.96953915714308
0.9695393911950365
0.9695396252411841
0.9695398592815232
0.9695400933160537
0.9695382749300246
0.9695271314951276
0.9695273656788788
0.9695275998568182
0.9695278340289463
0.9695280681952632
0.969528302355769
0.9695285265842898
0.9695287607332974
0.9695289948764947
0.9695292290138818
0.969529463145459
0.9695296972712264
0.9695299313911844
0.969530165505333
0.9695303996136726
0.9695306337162034
0.9695308678129255
0.9695311019038392
0.9695313359889447
0.9695315700682422
0.9695318041417319
0.969532038209414
0.9695303817104473
0.9695306157899676
0.9695308498636804
0.9695310839315859
0.9695313179936844
0.9695315520499761
0.9695317861004612
0.9695320201451397
0.9695322541840122
0.9695324882170787
0.9695327222443394
0.9695329537850821
0.9695331878007627
0.9695334218106382
0.9695336558147089
0.9695338898129747
0.9695331588681323
0.9695333928667572
0.9695336268595779
0.9695338608465944
0.9695340948278071
0.969534328803216
0.9695345627728215
0.9695347967366237
0.9695350306946229
0.9695352646468193
0.9695354985932131
0.9695357325338044
0.9695359664685937
0.9695362003975809
0.9695364343207665
0.9695366521175185
0.9695368860293011
0.9695371199352827
0.9695373538354632
0.9695375877298432
0.9695378216184227
0.969538055501202
0.9695382893781813
0.9695385232493607
0.9695387571147407
0.9695389909743212
0.9695392248281025
0.9695394586760849
0.9695396925182687
0.9695399263546538
0.9695401601852407
0.9695395137501669
0.9695397475800712
0.9695399814041776
0.9695402152224863
0.9695404490349976
0.9695406828417115
0.9695409166426284
0.9695411504377485
0.9695413842270719
0.9695416043742915
0.9695418381521914
0.9695420719242953
0.9695423056906034
0.969542539451116
0.9695427732058333
0.9695430069547555
0.9695432406978827
0.9695434744352153
0.9695437081667534
0.9695439418924972
0.969544175612447
0.9695444093266029
0.9695446430349653
0.9695448767375343
0.96954511043431
0.9695453441252929
0.969545577810483
0.9695458114898805
0.9695460451634857
0.9695462788312988
0.9695465124933201
0.9695467461495497
0.9695469797999878
0.9695472134446348
0.9695474470834906
0.9695476807165556
0.9695479143438301
0.9695481479653142
0.9695483815810081
0.9695486151909121
0.9695488487950263
0.969549082393351
0.9695493159858865
0.9695495495726328
0.9695497831535903
0.9695500167287591
0.9695502502981395
0.9695504838617316
0.9695507174195358
0.9695509509715521
0.9695511845177809
0.9695514180582222
0.9695504497591507
0.9695506833029086
0.9695509168408794
0.9695511503730633
0.9695513838994606
0.9695516174200713
0.9695518509348959
0.9695520844439346
0.9695523179471873
0.9695525514446546
0.9695505488114602
0.9695463534899353
0.9695465870526137
0.9695362226386665
0.9695364563210579
0.9695351353367738
0.9695353591167785
0.9695355928011825
0.9695358264797972
0.9695360601526225
0.969536293819659
0.9695365274809066
0.9695367611363657
0.9695369947860364
0.969537228429919
0.9695374620680136
0.9695376957003206
0.96953792932684
0.9695381629475722
0.9695383965625173
0.9695386301716756
0.9695388637750473
0.9695390973726324
0.9695393309644316
0.9695365649467588
0.9695367985641351
0.9695370321757251
0.969536235402691
0.9695364677770482
0.9695367013840553
0.9695369349852766
0.9695371685807121
0.9695374021703622
0.9695342278313015
0.9695344614515825
0.9695346950660776
0.969534928674787
0.9695351622777109
0.9695353958748495
0.9695356294662032
0.969535863051772
0.9695360966315562
0.969536330205556
0.9695365637737715
0.9695367973362031
0.969537030892851
0.9695361030639268
0.9695363366233872
0.9695365701770642
0.9695327093323071
0.9695272811695074
0.9695275148266222
0.9695253800829632
0.9695256137578288
0.9695258474269085
0.9695260810902026
0.9695263147477111
0.9695265483994344
0.9695267820453727
0.9695270156855261
0.969527249319895
0.9695274829484795
0.9695277165712798
0.9695279501882962
0.9695281837995288
0.9695284174049777
0.9695286510046436
0.9695288845985262
0.9695291181866259
0.9695293517689431
0.9695295853454776
0.9695298090141369
0.9695300425792298
0.9695302761385409
0.9695305096920704
0.9695307432398186
0.9695309446019745
0.9695311781385588
0.9695314116693624
0.9695316451943854
0.969531878713628
0.9695321122270906
0.9695323457347732
0.9695325792366762
0.9695328127327998
0.9695330462231441
0.9695332797077093
0.9695335131864957
0.9695337466595035
0.9695292430306174
0.9695294765506888
0.9695297100649808
0.9695299435734935
0.9695301770762274
0.9695304105731825
0.9695306415895709
0.9695308750749997
0.9695311085546503
0.9695313420285231
0.9695315754966182
0.9695318089589356
0.969532042415476
0.9695322758662392
0.9695325093112256
0.9695327427504354
0.9695329761838688
0.9695332096115259
0.9695334430334072
0.9695336764495125
0.9695339086226626
0.9695341420272324
0.9695343754260272
0.969534608819047
0.969534842206292
0.9695350755877626
0.9695289429091509
0.9695291763578259
0.9695294098007251
0.9695296432378487
0.9695298766691971
0.9695301100947702
0.9695303435145685
0.9695305769285919
0.9695308103368409
0.9695267144137008
0.9695269478639523
0.9695252418185344
0.9695254752812255
0.9695257087381411
0.9695259421892817
0.9695261756346474
0.9695264090742384
0.9695266425080548
0.969526875936097
0.9695271093583651
0.9695273427748593
0.9695275761855799
0.9695278095905272
0.9695280429897012
0.9695282763831021
0.9695175612176756
0.9695152694137006
0.9695155029564103
0.9695157364933437
0.9695159700245011
0.9695162035498825
0.9695164370694885
0.969516670583319
0.9695169040913744
0.9695171375936547
0.9695173710901603
0.9695176045808914
0.9695178380658481
0.9695180715450308
0.9695183050184395
0.9695185384860745
0.969518771947936
0.9695190054040244
0.9695192388543397
0.969519472298882
0.9695197057376519
0.9695199391706493
0.9695175737501704
0.9695178072037547
0.9695180406515663
0.9695182740936057
0.9695185075298728
0.9695187409603682
0.9695189743850917
0.9695192078040438
0.9695194412172247
0.9695196746246344
0.9695199080262734
0.9695168432381208
0.9695170766689905
0.9695173100940888
0.9695175435134162
0.9695177769269728
0.9695180103347588
0.9695182437367745
0.9695184771330201
0.9695187105234957
0.9695189439082016
0.9695191772871381
0.9695194106603052
0.9695174809969882
0.9695177156213549
0.9695179490039346
0.9695181823807453
0.9695184157517871
0.9695186491170603
0.9695188824765649
0.9695191158303015
0.9695186508974003
0.9695172442353777
0.9695174776007087
0.9695177109602717
0.9695179443140669
0.9695181776620944
0.9695184110043544
0.9695186443408472
0.9695188097040491
0.969519043029848
0.9695192763498803
0.9695195096641462
0.9695197429726459
0.9695199762753797
0.969520192272806
0.9695204255642221
0.9695206588498729
0.9695208921297587
0.9695211254038795
0.9695213586722357
0.9695215919348273
0.9695218251916546
0.969522058442718
0.9695199787493993
0.9695202120175122
0.9695204452798609
0.9695206785364459
0.969520911787267
0.9695211450323247
0.9695213782716191
0.9695216115051505
0.9695186486961528
0.9695188819576428
0.9695191152133694
0.9695193484633328
0.9695195817075333
0.969519814945971
0.9695200481786461
0.969520281405559
0.9695205146267097
0.9695207478420986
0.9695209810517258
0.9695212142555916
0.9695214474536961
0.9695216806460395
0.9695219138326221
0.9695221470134441
0.9695223801885058
0.9695206074537299
0.9695208406420472
0.9695210738246042
0.969521307001401
0.9695215401724379
0.969521773337715
0.9695220064972326
0.969522239650991
0.9695224727989903
0.9695227059412306
0.9695229390777124
0.9695231722084356
0.9695234053334006
0.9695236384526077
0.9695238715660569
0.9695241046737485
0.9695201476970183
0.9695203808449387
0.9695206139871011
0.969514948136101
0.9695151813395915
0.9695154145373226
0.9695156477292945
0.9695158809155076
0.9695161140959617
0.9695157237060907
0.9695159568827277
0.9695161900536063
0.9695164232187269
0.9695166563780896
0.9695122655611299
0.9695124987660692
0.9695127319652498
0.9695091105521579
0.9695093437874126
0.969509577016908
0.9695098102406445
0.9695100434586222
0.9695043790671674
0.9695046123464381
0.969504845619949
0.969502018469439
0.9694990210246718
0.9694992543585687
0.9694994876867045
0.9694997210090796
0.969499954325694
0.9695001876365482
0.9695004209416423
0.9695006542409764
0.9695008875345509
0.969501120822366
0.9695013541044216
0.9695015873807182
0.9695002801957848
0.9695005134795782
0.9695007467576128
0.9695009800298886
0.9695012132964059
0.9695014465571651
0.9695016798121663
0.9695019130614095
0.9695021463048952
0.9695023795426235
0.9695026127745946
0.9695028460008087
0.9695030693480139
0.9695033025628366
0.969503535771903
0.9694999037401151
0.9694969419118797
0.9694971751908077
0.969497408463978
0.969497641731391
0.9694978749930466
0.9694981082489453
0.9694983414990873
0.9694985747434727
0.9694988079821018
0.9694990412149747
0.9694992744420916
0.9694965906574559
0.969496823909055
0.9694970571548979
0.9694972903949848
0.9694975236293161
0.9694976112633601
0.9694978444879768
0.9694980777068384
0.9694983109199451
0.969498544127297
0.9694987773288944
0.9694990105247375
0.9694962666871659
0.9694964999082296
0.9694967331235387
0.9694969663330935
0.9694971995368941
0.9694974327349407
0.9694976659272336
0.9694978991137732
0.9694981322945593
0.9694983654695923
0.9694985986388726
0.9694988318024002
0.9694990649601753
0.9694992981121983
0.9694995312584691
0.9694997643989882
0.9694999975337557
0.9695002306627719
0.9695004637860369
0.9695006969035509
0.9695009300153142
0.9695011631213271
0.9695013962215895
0.9695016293161018
0.9695018624048644
0.9695020954878772
0.9695023236317414
0.9695025567033164
0.9695027897691424
0.9695010421427623
0.9695012752215184
0.9695015058279781
0.9695017388952669
0.969501971956807
0.9695022050125989
0.9695005586461988
0.9695007917136713
0.9695010247753957
0.969501257831372
0.9695014884152963
0.9695017214598074
0.9695019544985711
0.9695021875315876
0.969502420558857
0.9695026535803797
0.9695028865961557
0.9695031196061854
0.9695033526104689
0.9695035856090064
0.9695038186017982
0.9695040515888445
0.9695042845701455
0.969504507682066
0.9695047406519984
0.9695049736161864
0.9695052065746298
0.9695054395273289
0.969505672474284
0.9695059054154953
0.9695061383509629
0.9695063712806872
0.9695066042046682
0.9695068371229062
0.9695070700354015
0.969500305728219
0.969500538715488
0.9695007716970128
0.9695010046727934
0.9695012376428302
0.9695014706071234
0.9695017035656733
0.9695007359021471
0.9695009688640102
0.96950120182013
0.969501434770507
0.9695016677151412
0.969501900654033
0.9695021335871824
0.9695023665145898
0.9694969630121121
0.9694971959975065
0.9694974289771577
0.969497661951066
0.9694978949192317
0.9694981278816547
0.9694983608383355
0.9694985937892742
0.969498826734471
0.969499059673926
0.9694992926076397
0.9694995255356121
0.9694997584578435
0.9694999913743341
0.9695002242850841
0.9695004571900937
0.969500690089363
0.9695009229828925
0.9695011558706822
0.9695013887527323
0.9695016216290431
0.9695018544996147
0.9695020873644474
0.9695023202235415
0.9695002082391135
0.9695004411156231
0.9695006739863938
0.9695009068514261
0.9695011397107199
0.9695013725642757
0.9695016054120935
0.9695018382541737
0.9695020710905162
0.9695023039211216
0.9695025367459899
0.9694991844084092
0.9694994061779961
0.969499639029959
0.9694998718761845
0.9695001047166729
0.9695003375514244
0.9695005703804392
0.9695008007399049
0.9695010335574774
0.9695012663693138
0.9695014979435534
0.9695017307439335
0.9695019635385783
0.9695021963274878
0.9695024291106623
0.9695026618881021
0.9695028946598073
0.9695031274257782
0.96950208779915
0.9695023205693251
0.9695025533337661
0.9695027860924731
0.9695030188454465
0.9695032515926865
0.9695021085828874
0.9695023413356053
0.9694991982173782
0.9694994310002071
0.969499663777302
0.9694998965486633
0.9695001293142912
0.9695003620741859
0.9695005948283475
0.9695008275767765
0.9695010603194727
0.9695012930564366
0.9695015257876685
0.9695017585131683
0.9695019912329363
0.9695022239469729
0.9695024566552782
0.9695026893578524
0.9695029220546957
0.9695031547458084
0.9695033874311905
0.9695036201108425
0.9695038527847643
0.9695040829903572
0.9695043156528499
0.9695045483096133
0.9695047809606474
0.9695050111434746
0.9695023282450366
0.9694989867160201
0.9694964073780732
0.969496640115015
0.9694968728462261
0.9694971055717065
0.9694973382914568
0.9694975710054768
0.969497803713767
0.9694980364163276
0.9694982691131586
0.9694985018042604
0.9694987344896332
0.9694989671692771
0.9694991998431923
0.9694994325113792
0.9694996651738378
0.9694998978305684
0.9695001304815714
0.9695003631268466
0.9695005957663946
0.9695001563257701
0.9695003889621365
0.969500621592776
0.9695008542176887
0.969501086836875
0.9695013194503348
0.9695015520580686
0.9695017846600766
0.969502017256359
0.9695022498469159
0.9695024824317475
0.969502715010854
0.9694991741850999
0.9694994067991967
0.9694996394075679
0.9694998720102137
0.9695001046071345
0.9695003371983304
0.9695005697838016
0.9695008023635483
0.9695010349375708
0.9695012675058692
0.9695015000684437
0.9695017326252947
0.9695019651764222
0.9695021977218264
0.9695024302615077
0.9694983560572666
0.9694985886384963
0.9694988212140021
0.9694990537837845
0.9694992863478438
0.9694995189061799
0.9694997514587932
0.9694999840056839
0.9695002165468523
0.9695004490822984
0.9695006816120225
0.9695009141360249
0.9695011466543058
0.9695013791668652
0.9695016116737036
0.9695018429445514
0.9695020754399633
0.9695023079296546
0.9695025404136257
0.9695027728918767
0.9695030053644078
0.9695032378312193
0.9695034702923113
0.9695037027476842
0.9695039351973379
0.9695041676412728
0.9695044000794892
0.9695046325119872
0.969504864938767
0.9695050973598288
0.9695053297751729
0.9695055621847993
0.9695057945887086
0.9695060269869007
0.9695062593793758
0.9695064917661342
0.9695067241471762
0.9695069565225019
0.9695071888921115
0.9695074126466604
0.9695076450049444
0.969507877357513
0.9695081097043663
0.9695083420455046
0.9695085743809281
0.969508806710637
0.9695090390346316
0.9695092713529119
0.9695095036654783
0.9695097359723309
0.96950996827347
0.9695102005688958
0.9695104328586085
0.9695106651426082
0.9695108974208952
0.9695111296934699
0.9695113619603322
0.9695115942214824
0.9695118264769207
0.9695120587266475
0.9695122909706627
0.9695125232089667
0.9695127554415599
0.9695120778062738
0.9695123100386325
0.9695125422652805
0.9695127744862181
0.9695130067014455
0.9695132389109627
0.9695134711147703
0.9695137033128681
0.9695139355052567
0.969514167691936
0.9695143998729063
0.969514632048168
0.969514864217721
0.969514576367797
0.9695148085323263
0.9695150406911475
0.9695152728442609
0.9695155049916665
0.9695157371333648
0.9695159692693558
0.9695162013996398
0.9695164335242169
0.9695166656430876
0.9695168977562517
0.9695171298637097
0.9695173619654618
0.9695175940615081
0.9695178261518488
0.9695180582364841
0.9695182903154144
0.9695185223886397
0.9695187544561603
0.9695189865179765
0.9695192185740883
0.9695194506244961
0.9695196826692
0.9695199048762043
0.969520136909622
0.9695203689373364
0.9695206009593478
0.9695208329756563
0.9695210649862622
0.9695212969911657
0.9695215289903671
0.9695217609838664
0.9695219929716641
0.9695222249537602
0.9695224569301548
0.9695226889008484
0.969522920865841
0.969523152825133
0.9695233847787244
0.9695236167266156
0.9695238486688066
0.9695240806052977
0.9695221622891179
0.96952239424063
0.9695226261864422
0.9695228470685493
0.9695230790030982
0.9695233109319478
0.9695235428550983
0.9695237747725501
0.9695240066843032
0.9695242385903577
0.9695244704907142
0.9695247023853727
0.9695249342743333
0.9695251661575963
0.9695253980351619
0.9695256299070304
0.969525861773202
0.9695260936336768
0.969526325488455
0.9695265573375369
0.9695267891809227
0.9695270210186127
0.9695272528506068
0.9695274822201747
0.9695277140408084
0.9695279458557469
0.9695281776649906
0.9695284094685396
0.9695286412663942
0.9695288730585545
0.9695291048450209
0.9695293366257934
0.9695295684008723
0.9695298001702579
0.9695300319339503
0.9695302636919496
0.9695304954442563
0.9695307271908703
0.9695309589317921
0.9695311906670216
0.9695314223965593
0.9695316541204053
0.9695318858385598
0.969532117551023
0.969532349257795
0.9695325809588762
0.9695328126542668
0.9695330443439669
0.9695332760279767
0.9695335077062965
0.9695337393789265
0.9695339710458669
0.9695342027071179
0.9695344343626796
0.9695346660125524
0.9695348976567364
0.9695339296685036
0.9695341613160404
0.9695343929578886
0.9695346245940485
0.9695348562245203
0.9695350878493043
0.9695353194684005
0.9695355510818093
0.9695357826895309
0.9695360142915653
0.9695362458879131
0.9695364676569591
0.9695286849026726
0.9695289165804714
0.9695291482525817
0.9695293799190039
0.969529611579738
0.9695298432347844
0.9695300748841432
0.9695303065278146
0.9695251417846642
0.9695253734832048
0.9695256051760571
0.9695236101400886
0.969523841848898
0.9695240735520189
0.9695243052494515
0.9695245369411963
0.9695197839703242
0.9695200157118768
0.9695202474477406
0.9695204791779157
0.9695207109024023
0.9695209426212007
0.9695211743343111
0.9695214060417336
0.9695216377434686
0.9695218694395161
0.9695221011298765
0.9695223328145499
0.9695196141486752
0.9695198458581833
0.9695200775620042
0.9695203092601381
0.9695205409525852
0.9695207726393457
0.9695210043204197
0.9695211967267037
0.9695214283968874
0.9695216600613854
0.9695218917201979
0.9695221233733249
0.9695223550207668
0.9695225866625237
0.969520823108648
0.9695210547635174
0.9695212864127019
0.9695215180562017
0.9695217496940169
0.969521981326148
0.9695222129525949
0.9695184582170273
0.9695186898810166
0.9695189215393213
0.9695191531919415
0.9695184658993998
0.969518697551926
0.969518929198768
0.9695191608399262
0.9695193924754008
0.969516819610148
0.9695170512686613
0.9695172829214908
0.9695175145686363
0.9695177462100986
0.9695179778458776
0.9695182094759734
0.9695184411003864
0.9695186727191168
0.9695189043321648
0.9695191359395305
0.9695193675412143
0.9695195991372162
0.9695198307275366
0.9695200623121755
0.9695202938911333
0.96952052546441
0.969520757032006
0.9695209885939216
0.9695212201501567
0.9695214517007117
0.9695216832455869
0.9695219147847822
0.9695200564182551
0.9695202879717233
0.9695205195195118
0.9695207510616208
0.9695209825980505
0.9695212141288011
0.9695214456538728
0.9695216771732659
0.9695219086869805
0.9695221401950168
0.9695223716973751
0.9695226031940556
0.9695228346850584
0.9695230575864823
0.9695232890662357
0.9695235205403122
0.9695237520087119
0.969523983471435
0.9695242149284816
0.9695244463798522
0.9695246778255467
0.9695249092655657
0.9695251406999089
0.9695205252711258
0.9695207567535462
0.9695151311925266
0.9695153627354063
0.9695155942726082
0.9695158258041328
0.9695160573299799
0.96951628885015
0.9695165203646432
0.9695167432915577
0.9695169747948029
0.9695172062923719
0.9695174377842649
0.969517669270482
0.9695179007510235
0.9695181322258896
0.9695183636950805
0.9695185951585964
0.9695167610579398
0.9695141142731714
0.9695142832634105
0.9695145147655954
0.9695147462621048
0.9695149777529389
0.969515209238098
0.9695154407175822
0.9695156721913919
0.9695159036595271
0.9695161351219881
0.969516366578775
0.9695165980298882
0.9695167179406847
0.969516949381818
0.969517180817278
0.9695174122470651
0.9695176436711793
0.9695178750896211
0.9695181065023903
0.9695183379094875
0.9695185693109127
0.9695166658504196
0.9695168972666643
0.969517128677237
0.9695173600821381
0.9695175914813674
0.9695178228749255
0.9695180542628125
0.9695182856450285
0.9695185170215739
0.9695187483924487
0.9695189797576531
0.9695192111171875
0.9695194424710522
0.969519673819247
0.9695199051617723
0.9695201364986286
0.9695203678298157
0.9695205991553338
0.9695208304751834
0.9695210617893647
0.9695212930978777
0.9695215244007226
0.9695217556978998
0.9695219869894094
0.9695222182752516
0.9695224495554267
0.9695226808299348
0.9695229120987761
0.9695231433619508
0.9695233746194593
0.9695236058713015
0.9695182300415612
0.9695184613507608
0.9695186926542931
0.9695189239521586
0.9695191552443572
0.9695193865308892
0.9695196178117549
0.9695166507430866
0.9695168820517978
0.9695171158046818
0.9695173471020299
0.9695175783937116
0.9695178096797273
0.9695180409600772
0.9695182722347614
0.9695185035037801
0.969518195848645
0.9695184271129341
0.9695186583715583
0.9695098508238122
0.9695100821818102
0.9695103135341412
0.9695105448808052
0.9695107762218027
0.9695110075571337
0.9695112388867984
0.9695114702107971
0.96951170152913
0.9695119328417973
0.9695121641487991
0.9695123954501359
0.9695126267458076
0.9695128580358146
0.9695130893201569
0.9695133205988349
0.9695135518718487
0.9695137831391987
0.9695140144008848
0.9695142456569075
0.9695144769072668
0.9695147081519631
0.9695149393909963
0.9695151706243669
0.9695154018520751
0.9695156330741209
0.9695158642905046
0.9695160955012265
0.9695163267062868
0.9695165579056856
0.9695167890994232
0.9695170202874996
0.9695172514699154
0.9695174826466705
0.9695177138177652
0.9695179449831997
0.969514743402168
0.9695149745983068
0.969515205788785
0.9695154369736029
0.9695156681527605
0.9695158993262581
0.969516130494096
0.9695163616562743
0.9695165928127933
0.9695168239636531
0.9695170551088539
0.9695172862483961
0.9695175173822796
0.9695177485105049
0.9695179796330721
0.9695182107499813
0.9695184418612328
0.9695174538875011
0.9695176850023589
0.9695179161115594
0.9695181472151024
0.9695183783129886
0.969518609405218
0.9695188404917906
0.969519071572707
0.969519302647967
0.9695195312698904
0.9695197623338687
0.9695199933921915
0.9695202244448589
0.9695204554918712
0.9695206865332284
0.969520917568931
0.969521148598979
0.9695213796233726
0.9695216106421122
0.9695218416551978
0.9695220726626298
0.9695223036644083
0.9695225346605334
0.9695227656510056
0.9695229966358248
0.9695232276149913
0.9695234585885054
0.969522569989022
0.9695228009649304
0.9695230319351865
0.9695232628997907
0.9695234938587431
0.9695237248120441
0.9695239557596936
0.9695241867016922
0.9695244176380396
0.9695246485687364
0.9695248794937827
0.9695251104131787
0.9695253413269246
0.9695255722350206
0.9695258031374668
0.9695260340342637
0.9695262649254113
0.9695264958109099
0.9695267266907595
0.9695269575649605
0.9695271884335132
0.9695274192964175
0.9695276501536738
0.9695278810052823
0.9695281118512432
0.9695283426915567
0.9695280047467139
0.9695282355826903
0.9695284664130198
0.9695286972377026
0.9695259876717002
0.969526218521054
0.9695264493647611
0.9695266802028212
0.9695269110352348
0.969527141862002
0.9695273726831231
0.9695276034985981
0.9695278343084274
0.9695280651126111
0.9695282959111495
0.9695285267040429
0.9695287574912912
0.9695289882728948
0.9695292190488539
0.9695294498191688
0.9695296805838395
0.9695299113428663
0.9695242002551224
0.9695206415014355
0.9695208723625289
0.9695211032179765
0.9695213340677782
0.9695215649119343
0.9695206255662969
0.969520856413471
0.9695210872549997
0.9695213180908834
0.9695215489211222
0.9695217797457164
0.969522010564666
0.9695222413779715
0.9695224721856328
0.9695227029876504
0.9695229337840243
0.9695231645747547
0.969523395359842
0.9695236261392862
0.9695238569130877
0.9695240876812465
0.969524318443763
0.9695245492006372
0.9695234217611604
0.9695236525233545
0.9695238832799067
0.9695241140308171
0.9695243447760858
0.9695245755157134
0.9695232721323976
0.969523502879496
0.9695235563766738
0.9695231355970972
0.9695233663374029
0.9695235970720677
0.9695238278010919
0.9695240585244758
0.9695242892422193
0.969524519954323
0.9695247506607869
0.9695249813616111
0.9695252120567961
0.9695254427463419
0.9695256734302486
0.9695259041085168
0.9695261347811462
0.9695263642259871
0.9695265948873552
0.9695268255430852
0.9695270561931777
0.9695272868376326
0.96952751747645
0.9695277481096306
0.9695279787371742
0.9695239579140296
0.9695241885822534
0.9695244192448397
0.9695246499017885
0.9695243123365671
0.9695245429891853
0.9695247736361666
0.9695250042775113
0.9695252349132195
0.9695254655432916
0.9695256961677274
0.9695259267865275
0.969526157399692
0.9695263880072209
0.9695266186091146
0.9695268492053734
0.969525890992498
0.9695261215920118
0.9695263521858909
0.9695265827741355
0.9695268133567457
0.9695270439337218
0.9695272745050639
0.9695275050707723
0.9695277356308473
0.9695279661852888
0.9695281967340973
0.9695247941565028
0.9695250247384284
0.9695252553147204
0.969525485885379
0.9695257164504045
0.9695259470097971
0.9695261775635569
0.9695264081116841
0.9695266386541791
0.9695268691910419
0.9695270997222728
0.969527330247872
0.9695275607678396
0.969527791282176
0.9695280217908814
0.9695282522939558
0.9695284827913995
0.9695287132832128
0.9695289437693957
0.9695291742499487
0.9695294047248718
0.9695296351941652
0.9695298656578292
0.9695300961158639
0.9695303265682697
0.9695305570150465
0.9695307874561949
0.9695310178917148
0.9695312483216064
0.9695314787458701
0.969531709164506
0.9695319395775144
0.9695321699848952
0.969532400386649
0.9695326307827759
0.9695328611732759
0.9695330915581494
0.9695333219373965
0.9695335523110175
0.9695337826790125
0.9695340130413819
0.9695342433981257
0.9695337228334933
0.9695339531881552
0.969534183537192
0.9695344138806039
0.9695346442183911
0.9695348745505538
0.9695351048770922
0.9695353351980064
0.9695313131814123
0.9695315435429943
0.9695317738989515
0.9695320042492842
0.9695322345939926
0.9695324649330769
0.9695326952665372
0.9695329255943738
0.9695331559165868
0.9695333862331766
0.9695336165441434
0.9695338468494872
0.9695340771492083
0.9695343074433068
0.9695345377317832
0.9695347680146374
0.9695349982918698
0.9695352285634806
0.9695354588294699
0.969535689089838
0.9695359193445849
0.9695361495937111
0.9695341218120732
0.9695343520775185
0.9695345823373428
0.9695348125915464
0.9695350428401295
0.9695352730830924
0.9695355033204351
0.969535733552158
0.9695359637782613
0.9695361939987451
0.9695364242136097
0.9695366544228553
0.969536884626482
0.96953711482449
0.9695373450168797
0.9695375752036511
0.9695378053848046
0.9695380355603401
0.9695382657302581
0.9695384958945588
0.9695387260532422
0.9695389562063087
0.9695391863537584
0.9695394164955915
0.9695396466318082
0.9695398767624088
0.9695401068873934
0.9695403370067622
0.9695405671205156
0.9695407972286536
0.9695410273311764
0.9695412574280844
0.9695414875193776
0.9695417176050563
0.9695419476851207
0.969542177759571
0.9695424078284073
0.96954263789163
0.9695428679492392
0.9695430980012351
0.9695433280476179
0.9695435580883879
0.9695437881235451
0.96954401815309
0.9695442481770226
0.9695444781953432
0.9695447082080518
0.9695449382151489
0.9695451682166344
0.9695453982125088
0.9695450048800106
0.9695452348722663
0.9695454648589114
0.9695456948399458
0.9695459248153697
0.9695461547851836
0.9695463835296669
0.9695466134882759
0.9695468434412753
0.9695470733886653
0.9695473033304461
0.969547533266618
0.9695461569429126
0.9695463868874573
0.9695466168263933
0.9695468467597206
0.9695470766874396
0.9695473066095504
0.9695475365260531
0.9695477664369481
0.9695479963422354
0.9695448701852819
0.9695451001202813
0.9695453300496726
0.9695455599734563
0.9695457898916323
0.9695460198042011
0.9695462497111627
0.9695464796125173
0.9695467095082652
0.9695469393984065
0.9695471692829416
0.9695473991618705
0.9695476290351935
0.9695478589029108
0.9695480887650226
0.9695483186215291
0.9695485484724305
0.969548778317727
0.9695489654843796
0.9695491953189872
0.9695494251479906
0.9695496549713898
0.9695498847891852
0.969550114601377
0.9695503444079652
0.9695505742089502
0.969550804004332
0.9695510337941111
0.9695512635782876
0.9695514933568615
0.9695517231298333
0.969551952897203
0.9695521826589709
0.9695511714662622
0.9695514012319542
0.9695516309920444
0.9695518607465334
0.9695520904954212
0.969552320238708
0.9695525499763941
0.9695527797084795
0.9695530094349647
0.9695532391558497
0.9695534688711347
0.9695536985808201
0.9695539282849058
0.9695541579833923
0.9695543876762795
0.969554617363568
0.9695548470452576
0.9695550767213488
0.9695553063918416
0.9695555360567364
0.9695557657160333
0.9695559953697325
0.9695468448384444
0.9695470745952618
0.9695473043464793
0.969545401480196
0.9695456312462027
0.9695458610066098
0.9695460907614171
0.9695463205106248
0.9695465502542334
0.9695467799922429
0.9695470097246535
0.9695472394514655
0.969547469172679
0.9695476988882943
0.9695479285983115
0.9695481583027309
0.9695483880015526
0.9695460589970322
0.9695456417387165
0.9695458714598041
0.9695461011752939
0.9695463308851862
0.9695465605894811
0.9695467902881788
0.9695470199812796
0.9695472155561389
0.9695474452384619
0.9695476749151887
0.9695479045863193
0.969548134251854
0.969548363911793
0.9695485935661364
0.9695488232148846
0.9695484949270115
0.9695487245713661
0.9695489542101259
0.969549183843291
0.9695494134708617
0.9695496430928381
0.9695498727092204
0.9695501023200089
0.9695503319252038
0.9695505615248052
0.9695507911188134
0.9695510207072285
0.9695502113258482
0.9695504409157324
0.9695506705000239
0.9695509000787229
0.9695511296518295
0.9695487236019714
0.9695489531959938
0.9695491827844238
0.9695494123672614
0.969549641944507
0.9695498715161607
0.9695501010822227
0.9695503306426934
0.9695505601975726
0.9695507897468608
0.9695510192905583
0.9695512488286651
0.9695514783611813
0.9695517078881074
0.9695519374094433
0.9695521669251895
0.9695523964353461
0.9695526259399133
0.9695528554388911
0.9695530849322801
0.9695533144200802
0.9695535439022916
0.9695537733789147
0.9695540028499495
0.9695542323153965
0.9695544617752555
0.9695546912295271
0.9695505010174171
0.9695507305143244
0.9695509600056434
0.9695511894913744
0.9695514189715174
0.9695516484460728
0.9695518779150407
0.9695521073784213
0.969552336836215
0.9695525662884217
0.9695527957350418
0.9695530251760754
0.9695532546115229
0.9695534840413842
0.9695537134656597
0.9695539428843496
0.969554172297454
0.9695544017049733
0.9695533128028089
0.9695535422152054
0.9695537716220168
0.9695539998060173
0.9695542292016743
0.9695479904092646
0.9695482198724825
0.9695484493301145
0.9695486787821609
0.9695479040903549
0.9695481335434519
0.96953893405788
0.9695391636145655
0.9695393931656632
0.9695396227111732
0.969539852251096
0.9695400817854316
0.9695403113141802
0.9695405408373421
0.9695407703549174
0.9695409998669063
0.9695412293733092
0.9695414588741261
0.9695416871524274
0.9695419166420878
0.969542146126163
0.9695399746895551
0.9695402041916763
0.9695386436932011
0.969538873205933
0.9695391027130794
0.9695393322146404
0.9695395617106163
0.9695397912010073
0.9695400206858136
0.9695402501650352
0.9695404796386726
0.969540709106726
0.9695409385691953
0.9695411680260809
0.9695413974773831
0.969541626923102
0.9695418563632378
0.9695420857977907
0.9695423152267608
0.9695392476527276
0.9695394771106439
0.9695397065629773
0.9695374749092276
0.9695377043803358
0.9695379338458608
0.9695381633058029
0.9695383927601622
0.9695386222089388
0.9695388516521333
0.9695390810897454
0.9695393105217757
0.9695395399482243
0.9695397693690913
0.9695368921063571
0.9695371215538506
0.9695373509957624
0.9695375804320925
0.9695378098628411
0.9695380392880085
0.969538268707595
0.9695384981216005
0.9695387275300255
0.96953895693287
0.9695379457560647
0.9695381751628371
0.9695384045640295
0.9695386339596419
0.9695388633496745
0.9695390927341276
0.9695393221130013
0.9695395514862959
0.9695397808540114
0.9695400102161482
0.9695402395727065
0.9695404689236864
0.9695406982690882
0.969540927608912
0.9695411569431581
0.9695413862718266
0.9695416155949179
0.9695418072165043
0.9695420365288999
0.9695422658357187
0.969542495136961
0.969542724432627
0.9695429537227168
0.9695431830072307
0.9695434122861689
0.9695436415595317
0.9695438708273191
0.9695441000895314
0.9695443293461687
0.9695445585972314
0.9695447878427197
0.9695450170826336
0.9695452463169734
0.9695454755457393
0.9695457047689316
0.9695459339865504
0.9695461631985959
0.9695463924050683
0.9695466216059679
0.9695468508012948
0.9695470799910493
0.9695473091752315
0.9695475383538416
0.9695477663112665
0.9695479954787479
0.9695482246406578
0.9695484537969966
0.9695454106757719
0.9695456301364287
0.9695458593159479
0.9695460884898958
0.9695463176582724
0.969546546821078
0.9695467759783128
0.969547005129977
0.9695472342760709
0.9695474634165946
0.9695476925515483
0.9695479216809322
0.9695481508047465
0.9695483811383537
0.9695486102510148
0.9695488393581069
0.9695490684596302
0.969549297555585
0.9695495266459714
0.9695497557307897
0.9695499848100401
0.9695502138837226
0.9695504429518377
0.9695506720143853
0.9695509010713659
0.9695511204012998
0.9695513494472648
0.9695515784876634
0.9695518075224955
0.9695520365517616
0.9695522655754617
0.9695524945935962
0.9695527236061651
0.9695529526131687
0.9695531816146071
0.9695534106104807
0.9695536396007896
0.9695538685855339
0.969554097564714
0.9695543265383301
0.9695486519987825
0.9695488810329955
0.9695491100616433
0.9695455740501008
0.9695458031133602
0.969546032171054
0.9695462612231822
0.9695464902697452
0.9695467193107429
0.969543834735213
0.9695440638029058
0.9695442928650332
0.9695445219215952
0.9695447509725924
0.9695449800180247
0.9695452090578923
0.9695454380921955
0.9695456671209345
0.9695458961441095
0.9695461251617207
0.9695463541737682
0.9695465831802524
0.9695468121811733
0.9695470411765313
0.9695472701663265
0.9695446278489994
0.9695448568625439
0.9695450858705252
0.9695453148729438
0.9695455438697997
0.9695457728610932
0.9695460018468245
0.9695462308269936
0.9695464598016011
0.9695466887706469
0.9695469177341313
0.9695471466920544
0.9695473756444166
0.969547604591218
0.9695478335324588
0.9695448917393936
0.9695451207080178
0.969545349671081
0.9695455786285835
0.9695458075805254
0.9695460365269072
0.9695462654677287
0.9695464944029902
0.9695467233326922
0.9695469510425938
0.9695471799611917
0.9695474088742304
0.9695476377817102
0.9695478666836312
0.9695480955799938
0.9695483220424939
0.9695485509277695
0.9695487798074872
0.9695490086816473
0.9695443071177898
0.9695445360406945
0.9695447649580405
0.9695449938698283
0.9695452227760578
0.9695454516767296
0.9695456805718434
0.9695431367081918
0.9695433656258514
0.9695435945379531
0.9695438234444971
0.9695440523454835
0.9695442812409125
0.9695445101307845
0.9695447390150995
0.9695449678938578
0.9695451967670595
0.969545425634705
0.9695456544967943
0.9695458833533278
0.9695461122043054
0.9695415429626507
0.9695417718607553
0.9695420007533034
0.9695422296402951
0.9695424585217307
0.9695426873976104
0.9695429162679344
0.9695431451327029
0.969543373991916
0.9695436028455742
0.9695438316936773
0.9695440605362258
0.9695442893732197
0.9695445182046594
0.9695447470305449
0.9695449758508766
0.9695452046656546
0.9695454334748792
0.9695456622785504
0.9695458340419866
0.9695460628352439
0.9695462916229486
0.9695465204051007
0.9695446256530026
0.969544854449818
0.9695450832410808
0.9695453120267913
0.9695455408069498
0.9695457695815562
0.9695459983506111
0.9695462271141143
0.9695464558720663
0.9695466846244672
0.9695469133713173
0.9695471421126165
0.9695473708483654
0.969547599578564
0.9695478283032124
0.969548057022311
0.9695482857358598
0.9695485144438591
0.9695487431463093
0.9695489718432103
0.9695492005345625
0.969549429220366
0.969549657900621
0.9695498732311573
0.9695501019004777
0.9695503305642504
0.9695505592224755
0.969550787875153
0.9695510165222834
0.9695512451638666
0.9695514737999029
0.9695517024303927
0.9695519310553359
0.9695521596747328
0.9695523882885838
0.969552616896889
0.9695528454996484
0.9695530740968624
0.9695533026885311
0.9695535312746548
0.9695537598552337
0.969553988430268
0.9695527700973174
0.9695492753455183
0.9695495039666241
0.9695497325821845
0.9695457771425248
0.9695460057977373
0.9695439387332221
0.9695441674051836
0.9695443960715987
0.9695446247324678
0.9695448533877912
0.9695450820375688
0.969541857053551
0.9695420857341179
0.9695423144091387
0.9695425430786138
0.969542771742543
0.9695430004009269
0.9695432290537656
0.9695434577010591
0.9695436863428079
0.9695439149790119
0.9695441436096716
0.969544372234787
0.9695446008543583
0.9695448294683858
0.9695450580768697
0.9695452866798101
0.9695455152772073
0.9695457438690616
0.9695459724553729
0.9695462010361416
0.9695464296113679
0.969546658181052
0.9695468867451941
0.9695471153037942
0.9695473438568528
0.9695475724043701
0.9695478009463461
0.969548029482781
0.9695482580136752
0.9695484865390286
0.9695487150588418
0.9695489435731146
0.9695491720818475
0.9695494005850407
0.9695466120398567
0.9695468405685413
0.9695470690916861
0.9695472976092908
0.9695475152125295
0.9695477437191873
0.9695479722203058
0.9695482007158852
0.9695484292059258
0.9695486576904276
0.969548886169391
0.9695491146428161
0.9695493406867546
0.9695495691491332
0.969549797605974
0.9695500260572774
0.9695502545030436
0.9695504829432725
0.96954947888972
0.9695497073338116
0.9695499357723665
0.9695501642053848
0.9695494970923915
0.9695497255251893
0.9695469680820162
0.9695471965399239
0.969547424992295
0.9695417655263756
0.9695419940390199
0.9695422225461261
0.9695424510476948
0.969542679543726
0.9695429080342198
0.9695431365191766
0.9695433649985965
0.9695435934724796
0.9695438219408264
0.9695432773982452
0.9695435058648852
0.9695403455427768
0.9695354261075404
0.9695356546609988
0.969535883208919
0.9695361117513015
0.9695363402881464
0.9695365688194539
0.9695367973452241
0.9695370258654574
0.9695372543801539
0.9695374828893139
0.9695377113929373
0.9695379398910247
0.969538168383576
0.9695383968705915
0.9695386253520715
0.9695353918096763
0.969535620322022
0.9695358488288318
0.9695360773301057
0.9695363058258442
0.9695365343160471
0.9695367628007149
0.9695367732565918
0.9695370017328305
0.9695372302035347
0.9695374586687042
0.9695376871283397
0.969537915582441
0.9695381440310084
0.9695383724740422
0.9695386009115424
0.9695388293435095
0.9695390577699436
0.9695392861908448
0.9695395146062133
0.9695397430160494
0.9695399714203533
0.9695401998191251
0.9695404282123651
0.9695406566000734
0.9695408849822502
0.9695411133588958
0.9695413417300105
0.9695415700955942
0.9695417984556474
0.96954202681017
0.9695422551591625
0.9695424835026248
0.9695427118405574
0.9695429401729604
0.9695431684998339
0.9695433968211782
0.9695436251369933
0.9695438534472798
0.9695440817520375
0.969544310051267
0.969544538344968
0.9695447666331412
0.9695449949157864
0.969545223192904
0.96954541030127
0.9695456385678314
0.9695458668288657
0.9695460950843732
0.969546323334354
0.9695465104180757
0.9695467386575022
0.9695469668914026
0.9695471951197772
0.9695474233426261
0.9695476515599496
0.9695477611406059
0.9695479893483152
0.9695482175504996
0.9695484457471593
0.9695486739382946
0.9695489021239055
0.9695491303039924
0.9695493584785554
0.9695495866475947
0.9695498148111106
0.9695500429691032
0.9695502711215728
0.9695504992685194
0.9695507274099434
0.9695484090394243
0.9695486372006239
0.9695488653563008
0.969549093506455
0.9695493216510869
0.9695495497901966
0.9695497779237842
0.9695500060518499
0.9695502341743942
0.9695446279899356
0.9695448561720422
0.9695450843486261
0.9695435130400479
0.969543741227363
0.9695439694091553
0.9695441975854252
0.9695444257561728
0.9695446539213984
0.9695448820811022
0.9695449952816289
0.9695452234316806
0.969545451576211
0.9695456797152203
0.9695459078487088
0.9695461359766765
0.9695463640991239
0.9695465922160509
0.9695468203274579
0.9695470484333449
0.9695472765337124
0.9695475046285603
0.969547732717889
0.9695479608016986
0.9695481888799894
0.9695484169527615
0.969548645020015
0.9695488706621712
0.9695490987184178
0.9695493267691465
0.9695495548143575
0.969549782854051
0.9695500108882273
0.9695502389168865
0.9695504669400289
0.9695506949576546
0.9695509229697638
0.9695511509763567
0.9695513789774336
0.9695516069729946
0.96955183496304
0.9695520629475698
0.9695522909265845
0.969552518900084
0.9695527468680687
0.9695529748305387
0.9695532027874942
0.9695534307389355
0.9695536586848628
0.9695538866252762
0.9695541145601758
0.9695543424895621
0.9695545704134351
0.9695547983317949
0.969555026244642
0.9695552541519764
0.9695554820537983
0.9695557099501079
0.9695559378409055
0.9695561657261912
0.9695563936059652
0.9695566214802278
0.9695568493489791
0.9695570772122194
0.9695573050699489
0.9695575329221675
0.9695577583504377
0.9695579861916649
0.9695582140273821
0.9695584418575894
0.9695586696822871
0.9695588975014753
0.9695591253151542
0.969559353123324
0.9695595809259849
0.9695598087231373
0.9695600365147812
0.9695602643009167
0.9695604920815442
0.969557536483231
0.9695577642913303
0.9695579920939214
0.9695566228215843
0.9695568506324672
0.9695570784378418
0.9695573062377084
0.9695575340320671
0.969557760612006
0.9695579883953642
0.9695582161732151
0.969558443945559
0.969558671712396
0.9695588994737263
0.9695591272295502
0.9695593549798678
0.9695595827246792
0.9695598104639849
0.9695600381977849
0.9695602659260794
0.9695604936488686
0.9695607213661528
0.9695609490779321
0.9695611767842067
0.9695614044849769
0.9695616321802427
0.9695618598700045
0.9695620875542624
0.9695623152330166
0.9695625429062674
0.969562770574015
0.9695629982362594
0.9695632258930009
0.9695634535442398
0.9695636811899762
0.9695639088302103
0.9695641364649423
0.9695643640941725
0.969564591717901
0.9695648193361279
0.9695650469488537
0.9695652745560783
0.969565502157802
0.9695657297540251
0.9695659573447477
0.96956618492997
0.9695664125096922
0.9695666400839146
0.9695668676526372
0.9695670686329702
0.9695672961910152
0.9695675237435611
0.9695677512906082
0.9695679788321566
0.9695682063682065
0.9695652091446321
0.9695654367086474
0.9695656642671638
0.9695658918201817
0.9695661193677011
0.9695663469097223
0.9695665744462454
0.9695668019772707
0.9695652257963204
0.969565453338141
0.9695656808744639
0.9695659084052893
0.9695661359306172
0.969566363450448
0.9695665909647818
0.9695668184736188
0.9695670459769593
0.9695632666134912
0.9695634941542406
0.9695598212244326
0.9695600488013029
0.9695602763726752
0.9695605039385498
0.969560731498927
0.9695609590538068
0.9695611866031896
0.9695614141470754
0.9695616416854645
0.9695618692183573
0.969562094330149
0.9695623218520784
0.9695625493685119
0.9695627768794498
0.9695630043848922
0.9695632318848393
0.9695634593792912
0.9695636868682482
0.9695639143517106
0.9695641418296784
0.9695643693021521
0.9695645967691314
0.969564824230617
0.9695650516866089
0.9695652791371072
0.9695655065821122
0.969565734021624
0.9695659614556431
0.9695661888841693
0.9695664163072031
0.9695666437247445
0.9695649922728062
0.9695652197020506
0.9695654471258027
0.9695656745440627
0.9695659019568309
0.9695661293641074
0.9695649127051355
0.9695651401188647
0.9695653675271024
0.969565594929849
0.9695658223271043
0.969566037645511
0.9695662650319304
0.9695664924128595
0.9695667197882982
0.9695669471582469
0.9695671745227056
0.9695674018816746
0.969567619577284
0.9695678469253908
0.9695680742680084
0.9695683016051372
0.9695685277296017
0.9695687550557678
0.9695689823764455
0.9695692096916352
0.9695694370013369
0.9695696643055509
0.9695698916042774
0.9695701188975165
0.9695703461852686
0.9695705734675337
0.969570800744312
0.9695710280156039
0.9695712552814094
0.9695714825417288
0.9695717097965622
0.9695719370459099
0.9695700521406905
0.9695702794045594
0.9695705066629426
0.9695707339158403
0.9695709611632526
0.9695711884051796
0.9695714156416219
0.9695716428725792
0.969571870098052
0.9695720973180405
0.9695723245325448
0.9695725517415651
0.9695727789451017
0.9695730061431547
0.9695732333357243
0.9695734605228108
0.9695736877044142
0.9695739148805349
0.9695741396378127
0.9695743668029976
0.9695745939627002
0.969574821116921
0.9695750482656598
0.9695752754089171
0.969575502546693
0.9695757296789878
0.9695759483598555
0.9695761754812904
0.9695764025972446
0.9695766297077185
0.9695768568127121
0.9695770839122259
0.9695773110062597
0.969577538094814
0.9695777651778887
0.9695779922554844
0.969578219327601
0.9695784463942388
0.9695786734553979
0.9695789005110788
0.9695791275612813
0.9695763821709977
0.9695766092461018
0.9695768363157274
0.9695770633798748
0.969577290438544
0.9695746610381769
0.9695748881203468
0.9695751151970383
0.9695753422682517
0.9695755693339871
0.9695757963942448
0.9695760234490252
0.969576250498328
0.9695764775421537
0.9695767045805025
0.9695769316133745
0.9695771586407701
0.9695773856626893
0.9695776126791322
0.9695778396900993
0.9695780666955905
0.9695782936956063
0.9695785206901467
0.9695781096995213
0.9695783366908056
0.9695785636766149
0.9695787906569495
0.9695790176318095
0.9695792446011953
0.9695794715651068
0.9695796985235444
0.9695799254765082
0.9695801524239985
0.9695803793660154
0.9695806063025592
0.9695788448096578
0.9695790717592327
0.9695792987033344
0.9695795256419631
0.9695797525751192
0.9695799795028026
0.9695795637607907
0.9695797906852784
0.969580017604294
0.9695802445178378
0.9695804714259096
0.96958069832851
0.969580925225639
0.9695811521172968
0.9695813790034837
0.9695816058841998
0.9695818327594454
0.9695820596292206
0.9695822864935256
0.9695825133523607
0.9695827402057259
0.9695829670536217
0.969583193896048
0.9695834207330051
0.9695836475644932
0.9695838743905126
0.9695841012110634
0.9695843280261458
0.96958455483576
0.9695847816399062
0.9695850084385846
0.9695852352317955
0.969585462019539
0.9695856888018152
0.9695859155786244
0.9695861423499668
0.9695863691158426
0.969586595876252
0.9695868226311952
0.9695870493806723
0.9695872761246837
0.9695875028632294
0.9695877295963097
0.9695879563239248
0.9695881830460749
0.9695884097627601
0.9695886364739806
0.9695888631797368
0.9695890898800287
0.9695893165748566
0.9695895432642206
0.969589769948121
0.9695899966265579
0.9695902232995316
0.9695904499670422
0.96959067662909
0.9695909032856751
0.9695911299367979
0.9695913565824582
0.9695915832226566
0.969591809857393
0.9695920364866678
0.9695922631104811
0.9695924897288332
0.9695927163417242
0.9695929429491542
0.9695931695511236
0.9695933961476325
0.9695917865498573
0.9695920131575688
0.96959223975982
0.9695924663566109
0.9695926929479418
0.9695929195338128
0.9695931461142242
0.9695933726891762
0.969593599258669
0.9695938149802436
0.969594041538949
0.9695942680921957
0.9695944946399842
0.9695947211823142
0.9695949477191862
0.9695951742506004
0.9695954007765568
0.9695956272970558
0.9695958538120976
0.9695960803216822
0.96959630682581
0.9695965333244811
0.9695964345948579
0.9695966610865335
0.9695957914777421
0.9695960179717079
0.9695962444602176
0.9695964709432714
0.9695966974208695
0.9695969238930121
0.9695971503596993
0.9695973768209314
0.9695948476462136
0.9695950741297241
0.9695953006077792
0.9695955270803792
0.9695934496720033
0.9695936761614394
0.9695939026454203
0.9695941291239463
0.9695943555970175
0.9695945820646339
0.9695948085267959
0.9695950349835037
0.9695952614347576
0.9695954878805576
0.9695957143209039
0.9695959407557968
0.9695961671852364
0.9695963936092231
0.9695966200277568
0.969596846440838
0.9695970728484666
0.9695963998033156
0.9695966262108698
0.969596852612972
0.9695970790096222
0.9695973054008208
0.9695975317865677
0.9695977581668633
0.9695979845417079
0.9695982109111014
0.9695984372750442
0.9695986636335365
0.9695988899865785
0.9695991163341703
0.9695993426763121
0.9695995690130041
0.9695997953442467
0.9696000216700398
0.9696002479903837
0.9696004743052787
0.9696007006147249
0.9696009269187226
0.9696011532172718
0.9696013795103728
0.9696016057980259
0.9696018320802312
0.9696020583569889
0.9696022846282992
0.9696025108941623
0.9696027371545783
0.9696029537802745
0.9696031800299131
0.9695982896423437
0.9695985159426743
0.9695987422375573
0.9695989588982994
0.9695991851824038
0.9695981862393058
0.9695984125272628
0.9695986388097727
0.969598865086836
0.9695990913584529
0.9695993176246235
0.969599543885348
0.9695997701406265
0.9695999963904594
0.9696002226348467
0.9696004488737887
0.9696006751072856
0.9696009013353377
0.969601127557945
0.9696013537751078
0.9696015799868262
0.9696018061931005
0.969602032393931
0.9696022585893176
0.9696024847792607
0.9696027001343478
0.9696029263135347
0.9696003994761728
0.969600625677599
0.9696008518735818
0.9696010780641214
0.9695964325684941
0.9695966588067624
0.9695968850395867
0.969591609317884
0.9695918356060163
0.9695920618887034
0.9695922881659459
0.9695925144377436
0.9695927407040971
0.9695929669650064
0.9695931932204715
0.969593419470493
0.9695936457150709
0.9695938719542052
0.969594099390875
0.9695943256191087
0.9695945494360004
0.9695947756533777
0.9695950018653124
0.9695928246651745
0.9695930508951354
0.9695932771196537
0.9695935033387297
0.9695937295523636
0.9695939557605554
0.9695941819633056
0.9695944081606142
0.9695946247301575
0.9695948509166993
0.9695950770978001
0.9695953032734602
0.9695955294436797
0.9695957556084588
0.9695959817677977
0.9695962079216967
0.9695964340701557
0.9695966602131753
0.9695968863507555
0.9695971124828964
0.9695973386095983
0.9695975647308614
0.969597790846686
0.96959655222254
0.9695967783451022
0.9695970044622259
0.9695972305739113
0.9695974566801587
0.9695976827809684
0.9695979088763402
0.9695981349662746
0.9695983610507718
0.9695985871298318
0.969598813203455
0.9695990392716415
0.9695992653343916
0.9695987615436867
0.9695989876043398
0.9695992136595568
0.9695994397093379
0.9695996657536833
0.9695998917925931
0.9696001178260677
0.9695997619484864
0.9695999879780869
0.9695989877017127
0.9695992137351868
0.9695994397632258
0.9695996657858303
0.9695998918030003
0.9696001166125527
0.9695995503896874
0.969599765580705
0.9695999855751081
0.9696002115748487
0.9696004375691558
0.9696006635580297
0.9696001045819203
0.9696003305693637
0.9696005565513742
0.9696007825279519
0.969601008499097
0.9696012344648097
0.9696014604250902
0.9696016863799387
0.9696019111273889
0.9696021370713885
0.9695982908456278
0.9695985168277089
0.969598742804358
0.9695989687755749
0.9695991947413602
0.9695994207017138
0.969599646656636
0.9695998726061269
0.9696000889356111
0.9696003148743557
0.9696005408076698
0.9695978055530031
0.969598031511043
0.9695982574636518
0.96959848341083
0.9695987093525777
0.9695989352888951
0.9695991612197823
0.9695993871452396
0.9695996130652672
0.9695998389798653
0.9695977889938165
0.9695980149249037
0.9695982408505613
0.9695984667707895
0.9695986926855885
0.9695989185949585
0.9695991252741382
0.9695993511728817
0.9695995770661967
0.9695998029540837
0.9695968917465508
0.9695971176612732
0.9695973435705669
0.9695975694744324
0.9695977953728696
0.9695980212658789
0.9695982471534604
0.9695984730356144
0.969598698912341
0.9695989247836404
0.9695991506495127
0.9695992828061345
0.9695995086622792
0.9695997345129974
0.9695999603582894
0.9696001861981555
0.9696004120325955
0.96960063786161
0.969600863685199
0.9696010895033629
0.9696013153161016
0.9696015411234155
0.96960176452296
0.9696019903194536
0.9696022161105229
0.9696024418961681
0.9696026676763894
0.969602893451187
0.9696031192205611
0.969603344984512
0.9696035707430397
0.9696037964961445
0.9696040222438266
0.9696042479860861
0.9696044737229234
0.9696046994543385
0.9696049251803316
0.969605150900903
0.969605376616053
0.9696056023257815
0.9696058280300889
0.9696060537289753
0.969606279422441
0.9696065051104861
0.9696067307931108
0.9696069564703154
0.9696071821421
0.9696074078084648
0.9696076334694099
0.9696078591249357
0.9696080847750423
0.9696083104197298
0.9696085360589987
0.9696087616928488
0.9696089873212805
0.969609212944294
0.9696094385618895
0.9696096641740672
0.9696098897808272
0.9696101153821698
0.9696103409780952
0.9696105665686033
0.9696107921536948
0.9696068601210851
0.9696070857452583
0.969607311364014
0.9696075369773525
0.9696077625852738
0.9696079881877783
0.9696082137848661
0.9696084393765373
0.9696086649627923
0.9696088905436312
0.9696091161190541
0.9696093416890613
0.9696095672536531
0.9696097928128294
0.9696100183665907
0.969610243914937
0.9696104694578687
0.9696106949953857
0.9696109205274883
0.9696111460541769
0.9696113715754514
0.9696115970913122
0.9696118226017595
0.9696120481067932
0.969612273606414
0.969611073238263
0.9696112987441712
0.9696115242446663
0.9696117497397487
0.9696119752294184
0.9696122007136758
0.9696124261925209
0.9696126516659539
0.9696128771339751
0.9696131025965847
0.9696133280537829
0.9696135535055698
0.9696137789519456
0.9696140043929105
0.9696087397406233
0.9696089652366484
0.9696091907272617
0.9696094162124633
0.9696096416922534
0.9696098635667907
0.9696100890358016
0.9696103144994017
0.9696055615558632
0.9696057870683773
0.9696060125754798
0.9696062380771707
0.9696064635734503
0.9696066890643187
0.9696069145497762
0.9696071400298228
0.969607365504459
0.9696075909736848
0.9696078164375004
0.969608041895906
0.9696082673489017
0.969608492796488
0.9696087182386648
0.9696089436754324
0.969609169106791
0.9696093945327408
0.9696096199532819
0.9696098453684145
0.9696100707781391
0.9696102961824555
0.9696105215813642
0.9696107469748652
0.9696109723629586
0.9696111977456449
0.969611423122924
0.9696116484947964
0.969611873861262
0.9696070697749245
0.9696072951909043
0.9696075206014764
0.9696077460066412
0.9696079690075408
0.9696081944019203
0.9696048935540112
0.9696051189798707
0.9696053444003225
0.9696055698153674
0.9696057952250051
0.9696060206292361
0.9696062460280604
0.9696043942345555
0.9696046196474786
0.969604845054995
0.9696050704571051
0.969605295853809
0.9696055212451067
0.9696057466309986
0.9696059720114849
0.9696061973865657
0.9696064227562413
0.9696066481205118
0.9696067139935692
0.9696069393489426
0.9696071646989115
0.969607390043476
0.9696076153826364
0.9696078407163928
0.9696080660447455
0.9696082913676947
0.9696040395206981
0.9696042648865224
0.9696038739621565
0.9696040993245617
0.9696035477497241
0.9696037731106364
0.9696039984661449
0.9696042238162496
0.9696044491609508
0.9696046745002488
0.9696048998341437
0.9696051251626355
0.9696046827241048
0.9696049080497969
0.9696051333700865
0.9696053586849737
0.9696055839944587
0.9696058092985419
0.9696060345972233
0.9696062598905032
0.9696064851783817
0.969606710460859
0.9696023470753362
0.9696025724020159
0.9696027977232937
0.9696030230391698
0.9696032483496444
0.9696034736547177
0.9696036989543898
0.969603924248661
0.9696041495375315
0.9696043748210014
0.969604600099071
0.96960348658899
0.9696037118723052
0.9696039371502204
0.9696041624227356
0.969604387689851
0.969604612951567
0.9696048382078835
0.9696050634588008
0.9696038338015124
0.9696040590590679
0.9696042843112244
0.9696045095579819
0.969604734799341
0.9696049600353015
0.9696038467077198
0.9696040719489245
0.9696042971847311
0.9696045224151395
0.9696047476401501
0.9696049728597631
0.9696051980739786
0.9696054232827969
0.9696056484862181
0.9696058736842424
0.9696060988768701
0.9696063240641012
0.969606549245936
0.9696067744223749
0.9696069995934177
0.9696072247590649
0.9696074499193165
0.9696076654893168
0.9696078906388929
0.9696081157830739
0.9696083409218603
0.969608566055252
0.9696087911832495
0.9696090163058528
0.9696092414230622
0.9696094701288541
0.9696096952352331
0.9696099203362186
0.9696071936852011
0.9696074188107604
0.9696076439309261
0.9696078690456983
0.9696080941550773
0.9696083192590632
0.9696085443576562
0.9696087694508566
0.9696089945386644
0.96960921962108
0.9696094446981035
0.9696096697697351
0.9696098948359748
0.9696101198968232
0.9696103449522802
0.9696105700023461
0.969610795047021
0.9696110200863052
0.9696112451201988
0.9696114701487021
0.9696116951718152
0.9696119201895383
0.9696121452018718
0.9696123702088155
0.96961259521037
0.9696128202065352
0.9696130451973114
0.9696132701826988
0.9696134951626976
0.969613720137308
0.9696139451065301
0.9696141700703642
0.9696143950288105
0.9696146199818692
0.9696093689386409
0.9696095939464969
0.9696098189489644
0.9696100439460432
0.9696102689377339
0.9696104939240365
0.9696107189049513
0.9696109438804784
0.969611168850618
0.9696113938153704
0.9696116187747357
0.969611843728714
0.9696120686773058
0.9696116327247097
0.9696118576704412
0.9696120826107864
0.9696123075457455
0.9696125324753185
0.9696073915341674
0.9696076165172088
0.9696078414948635
0.9696080664671313
0.9696082914340127
0.9696085163955077
0.9696087413516167
0.9696089663023397
0.9696091912476771
0.9696055268930648
0.9696057518741884
0.9696059768499258
0.9696062018202772
0.9696064267852427
0.9696066517448225
0.9696068766990168
0.9696071016478258
0.9696073265912498
0.9696075515292889
0.9696077764619432
0.9696080013892131
0.9696082263110986
0.9696084512276
0.9696039700310705
0.9696029430781545
0.9696031680498123
0.9696033930160851
0.9696036179769729
0.9696038429324761
0.9696040678825949
0.9696042928273293
0.9696045081926061
0.9696047331266872
0.96960494848154
0.9696051722082522
0.9696053971263114
0.9696056220389877
0.969605846946281
0.969603195080128
0.9696034200110807
0.9696036449366502
0.9696002046221205
0.9696004295807824
0.9695976211851717
0.9695978461693628
0.9695980711481698
0.9695982961215928
0.969598521089632
0.9695987460522877
0.96959897100956
0.9695991959614492
0.9695994209079554
0.9695996458490788
0.9695998707848196
0.969600095715178
0.9696003206401542
0.9696005455597484
0.9696007704739608
0.9696009953827915
0.9696012202862409
0.969601445184309
0.969601670076996
0.9696018949643023
0.9696021198462278
0.9696023447227728
0.9696025695939376
0.9696027944597224
0.9696030193201272
0.9696032441751523
0.969603469024798
0.9696036938690643
0.9696039187079516
0.9696041435414599
0.9696043683695894
0.9696045931923405
0.9696048180097132
0.9696050428217077
0.9696052676283243
0.9696054924295632
0.9696036850989277
0.969603909913717
0.9696041347231286
0.9696043595271625
0.9696045843258191
0.9696048091190984
0.9696050339070008
0.9696052586895264
0.9696054834666754
0.969605708238448
0.9696059330048443
0.9696061577658647
0.9696063825215091
0.9696066072717779
0.9696068320166714
0.9696059182998025
0.9696061430475597
0.9696063677899417
0.9696065925269488
0.969606817258581
0.9696070419848386
0.9696072667057217
0.9696074914212306
0.9696077161313655
0.9696079408361266
0.969608165535514
0.9696083902295279
0.9696082251245439
0.9696084498124721
0.9696086744950273
0.9696057103921243
0.9696059351020601
0.9696061598066226
0.9696063845058119
0.9696066091996283
0.9696068338880719
0.9696070585711429
0.9696072832488417
0.9696075079211682
0.9696077325881228
0.9696079572497055
0.9696081819059167
0.9696084065567565
0.9696086312022251
0.9696088558423226
0.9696042103006041
0.9696021971724401
0.969602421881394
0.9696026465849756
0.9696028712831852
0.9696030959760229
0.9696033206634888
0.9696035453455832
0.9696037700223064
0.9696039946936583
0.9696042193596395
0.9696044440202498
0.9696046686754896
0.969604893325359
0.9696051179698583
0.9696053426089876
0.9696055672427472
0.969605791871137
0.9696060164941577
0.969606241111809
0.9696064657240914
0.9696066903310049
0.9696069149325499
0.9696071395287263
0.9696073641195346
0.9696075887049749
0.9696078132850473
0.969608037859752
0.9696082624290893
0.9696084869930592
0.9696087115516622
0.9696089361048982
0.9696091606527675
0.9696084901722674
0.9696087147200989
0.9696089392625641
0.9696075817329389
0.9696077967243747
0.9696080212697598
0.9696082458097788
0.9696084703444319
0.9696086948737194
0.9696089193976414
0.9696091439161981
0.9696093684293897
0.9696095929372165
0.9696098174396784
0.9696100419367759
0.9696069247319739
0.9696071492582671
0.9696073737791955
0.9696075982947591
0.9696078228049582
0.969608047309793
0.9696082718092637
0.9696084963033704
0.9696087207921134
0.9696089452754928
0.969609169753509
0.9696093942261619
0.9696096186934517
0.9696079533652626
0.9696081778444016
0.9696084023181776
0.9696086267865909
0.9696088512496416
0.9696090757073299
0.9696093001596561
0.9696094254666298
0.9696096499094163
0.9696098743468413
0.9696091898291538
0.9696094142667127
0.9696096386989101
0.9696098631257465
0.9696092622459451
0.9696094866719168
0.9696097110925277
0.969609935507778
0.969610159917668
0.9696103843221977
0.9696106087213674
0.9696108331151774
0.9696110575036276
0.9696112818867185
0.9696115062644503
0.9696117306368228
0.9696119550038366
0.9696121793654917
0.9696124037217883
0.9696126280727266
0.969612852418307
0.9696130767585294
0.969613301093394
0.9696135254229012
0.9696137497470511
0.9696139740658438
0.9696141983792796
0.9696144226873588
0.9696146469900813
0.9696148712874474
0.9696150955794575
0.9696153198661115
0.9696155441474097
0.9696157684233524
0.9696159926939397
0.9696058573517312
0.9696060817352918
0.9695959013857008
0.9695961258827653
0.9695963503744695
0.9695965748608133
0.9695967993417973
0.9695970238174215
0.9695972482876861
0.9695974727525913
0.9695976972121373
0.9695979216663243
0.9695950292475387
0.9695946628316041
0.969594887313975
0.9695951117909866
0.9695953362626389
0.9695955607289325
0.9695903265859711
0.9695905511067037
0.9695907756220764
0.9695900046558961
0.9695894557181465
0.9695896802385542
0.9695899047536024
0.969590129263291
0.9695900983489248
0.9695903228509437
0.9695905473476037
0.969590771838905
0.9695909963248476
0.9695912208054319
0.969591445280658
0.9695916697505261
0.9695918942150364
0.9695921186741893
0.9695923431279846
0.9695925675764228
0.9695927920195039
0.969591782522839
0.9695920069699318
0.9695922314116677
0.9695924558480471
0.96959268027907
0.9695929047047368
0.9695931291250475
0.9695933535400023
0.9695935779496015
0.9695917750526973
0.9695919994757759
0.9695922238934989
0.9695924483058663
0.9695926727128786
0.9695928971145358
0.9695919045013407
0.9695921289068088
0.9695923533069221
0.9695892942798587
0.9695895187084371
0.9695897431316602
0.9695899675495284
0.9695901919620417
0.9695904163692004
0.9695906407710047
0.9695908651674546
0.9695910800146305
0.9695913044004865
0.9695915287809886
0.9695917531561374
0.969591977525933
0.9695922018903753
0.9695924262494648
0.9695926506032015
0.9695928749515857
0.9695930992946177
0.9695933236322974
0.9695935479646253
0.9695937722916013
0.9695939596362708
0.9695941839529849
0.969594408264348
0.9695946325703598
0.9695948568710211
0.9695950811663315
0.9695949500258392
0.9695935915946042
0.9695938158969801
0.9695940401940057
0.969594264485681
0.9695944887720063
0.9695947130529817
0.9695949373286076
0.9695951615988839
0.969595385863811
0.9695956089308116
0.9695958236445495
0.969596047893558
0.969596272137218
0.9695964963755297
0.9695967206084932
0.9695969448361089
0.9695971690583768
0.9695973932752973
0.9695976174868702
0.9695978416930962
0.969598065893975
0.9695982900895073
0.9695985142796928
0.9695987384645319
0.9695989626440249
0.9695991868181719
0.969599410986973
0.9695996351504286
0.9695998593085386
0.9696000834613036
0.9696003076087233
0.9696005317507983
0.9696007546952781
0.9696009788266781
0.9696012029527338
0.9696014270734454
0.9696016511888131
0.9696018752988371
0.9696020994035176
0.9696023235028548
0.9696025475968488
0.9696027716854998
0.9696029957688082
0.9696032198467739
0.9696034439193972
0.9696036679866784
0.9696038920486175
0.969602959829139
0.9695968339877516
0.9695970581231402
0.9695972822531854
0.9695975063778873
0.9695977304972464
0.9695979546112626
0.9695981787199363
0.9695984028232675
0.9695986269212564
0.9695988510139034
0.9695990727174468
0.9695992967994387
0.9695995208760891
0.9695997449473983
0.9695999690133664
0.9696001930739937
0.9696004171292802
0.9695991311920974
0.9695993552546986
0.9695995793119594
0.9695998033638797
0.9696000274104599
0.9696002514517001
0.9696004754876006
0.9696006995181615
0.969600923543383
0.9696011475632652
0.9696013715778085
0.9696015955870129
0.9696018195908787
0.9696020435894059
0.9696022675825949
0.969602491570446
0.9696010330783392
0.969601257075562
0.9696014810674469
0.9696017050539939
0.9696019290352034
0.9696021530110754
0.9696023769816103
0.9696026009468082
0.9696028249066692
0.9696030488611935
0.9696032728103815
0.9696034967542332
0.9696037206927488
0.9696039446259286
0.9696041685537726
0.9696043924762813
0.9696046163934545
0.9695993924311905
0.9695996164025943
0.9695998403686618
0.969600064329393
0.9696002882847885
0.9696005122348483
0.9696007361795725
0.9696009601189615
0.9696011840530153
0.9696014079817342
0.9696016319051183
0.9696018558231678
0.9696020797358831
0.969602303643264
0.9696025275453111
0.9696027514420243
0.969602975333404
0.9696031992194503
0.9696034231001632
0.9696036469755431
0.9696038708455903
0.9696040947103047
0.9696043185696868
0.9696045424237365
0.9696047662724542
0.9696049901158399
0.969605213953894
0.9696054377866166
0.9696056616140079
0.969605885436068
0.9696031808608522
0.969603404707124
0.9696036285480645
0.9696038523836739
0.9696040762139521
0.9695999773752814
0.9696002012463726
0.9696004251121322
0.9696006489725603
0.9696008728276571
0.9696010966774228
0.9696013205218575
0.9696015443609617
0.9696017681947353
0.9696019920231785
0.9696022063208944
0.969602430138791
0.9696026539513579
0.9696028777585951
0.969603101560503
0.9696033253570817
0.9696035491483315
0.9696037729342524
0.9696039967148447
0.9696042204901084
0.9696044442600441
0.9696046680246516
0.9696048917839314
0.9696051155378834
0.9696053392865079
0.9696055630298053
0.9696032820655065
0.9696035058279666
0.9696037295850993
0.9696039533369047
0.9696041770833832
0.9696044008245347
0.9696046245603596
0.969604848290858
0.9696050720160302
0.9696052957358762
0.9696055194503963
0.9696042921936688
0.9696045159148082
0.969604739630622
0.9696049633411101
0.9696051870462729
0.9696054107461105
0.9696056344406231
0.9696058581298109
0.9696060818136741
0.9696063054922129
0.9696065291654276
0.9696067528333181
0.9696069764958849
0.969607200153128
0.9696074238050475
0.9696076474516439
0.9696078710929171
0.9696080947288674
0.9696083183594951
0.9696085419848003
0.9696087656047832
0.9696089892194438
0.9696092128287825
0.9696094364327996
0.9696096600314951
0.9696098836248691
0.9696100976935321
0.9696103212763773
0.9696097975995853
0.9696100211806805
0.9696102447564551
0.9696104683269092
0.9696106918920431
0.9696109154518568
0.9696111390063508
0.9696113625555249
0.9696115860993797
0.9696118096379152
0.9696120331711314
0.9696122566990288
0.9696124802216075
0.9696127037388675
0.9696129272508093
0.9696131507574329
0.9696133742587385
0.9696135977547263
0.9696138212453965
0.9696140447307493
0.9696142682107849
0.9696144916855034
0.9696147151549052
0.9696149386189902
0.9696151620777589
0.9696153855312112
0.9696156089793474
0.9696158324221678
0.9696137434734182
0.9696139669331129
0.9696134695681841
0.9696136930258208
0.9696139164781417
0.969614139925147
0.9696143633668369
0.9696145868032116
0.9696148102342712
0.9696150336600159
0.969615257080446
0.9696154804955617
0.969615703905363
0.9696159273098502
0.9696161352481099
0.9696163586421535
0.9696165820308834
0.9696168054143
0.9696170287924035
0.969617252165194
0.9696174660189422
0.969611369961551
0.9696115933936666
0.9696118168204684
0.9696120402419562
0.9696122636581306
0.9696124870689914
0.9696127092854218
0.9696129326856705
0.9696113855272044
0.9696116089378808
0.9696118323432442
0.9696120557432949
0.9696122791380328
0.9696125025274586
0.9696091957584282
0.9696094191792027
0.9696096425946644
0.9696098660048135
0.9696100894096501
0.9696103128091744
0.9696105362033867
0.969610759592287
0.9696109829758758
0.9696112063541529
0.9696114297271188
0.9696111383233295
0.9696113616917931
0.9696115850549457
0.9696118084127876
0.969612031765319
0.9696122551125401
0.969612478454451
0.969612701791052
0.9696129251223432
0.9696131484483248
0.9696133717689971
0.9696135950843602
0.9696138183944142
0.9696124857368164
0.969612709054748
0.9696123071445013
0.9696125304592468
0.9696127537686837
0.9696129770728121
0.9696132003716321
0.9696134236651441
0.9696136469533482
0.9696138702362446
0.9696140935138333
0.9696143167861148
0.969614540053089
0.9696147633147564
0.9696149865711169
0.9696152074452649
0.9696154306910406
0.9696156539315102
0.9696158771666737
0.9696161003965315
0.9696163236210835
0.96961654684033
0.9696167700542714
0.9696169932629076
0.969617216466239
0.9696174396642656
0.9696176628569877
0.9696178860444056
0.9696181092265191
0.969618332403329
0.9696185555748349
0.9696187787410373
0.9696190019019363
0.9696192250575321
0.969619448207825
0.9696196713528149
0.9696198944925023
0.9696201176268873
0.96962034075597
0.9696205638797506
0.9696207869982294
0.9696210101114066
0.9696212332192822
0.9696214563218565
0.9696216794191297
0.9696219025111019
0.9696221255977735
0.9696223486791445
0.9696225717552152
0.9696207657681669
0.9696209888577417
0.9696212119420162
0.9696195723457709
0.9696197954415723
0.9696200185320734
0.9696202416172742
0.9696204646971752
0.9696206877717765
0.9696209108410782
0.9696211339050804
0.9696213569637836
0.9696215800171877
0.969621803065293
0.9696220261080997
0.9696222491456079
0.9696224721778178
0.9696226952047298
0.9696229182263438
0.9696231412426602
0.9696233642536792
0.9696235872594008
0.9696238102598254
0.9696240332549529
0.9696242562447838
0.9696244804169384
0.9696247033961621
0.9696249263700899
0.9696251493387216
0.9696253723020575
0.9696201645951885
0.9696203876124245
0.9696206106243638
0.9696208336310064
0.9696210566323527
0.9696212796284027
0.9696215026191568
0.9696217256046151
0.9696219485847778
0.969622171559645
0.969622394529217
0.9696226174934939
0.9696228404524759
0.9696230539072318
0.9696232768557375
0.9696234997989488
0.969623722736866
0.9696239456694893
0.9696241685968189
0.9696243915188549
0.9696245396377298
0.9696247625500672
0.9696249854571118
0.9696252083588635
0.9696254312553225
0.9696256541464892
0.9696195683409955
0.9696197912964726
0.9696200142466561
0.9696202371915461
0.9696204601311428
0.9696206830654465
0.9696209059944573
0.9696211289181753
0.9696213518366008
0.969621574749734
0.9696217976575751
0.969622020560124
0.9696222434573813
0.9696224663493471
0.9696226892360215
0.9696229121174046
0.9696231349934967
0.969623357864298
0.9696235807298086
0.9696238035900289
0.9696240264449588
0.9696231917780416
0.969623414634943
0.9696236374865543
0.9696238603328758
0.9696240831739078
0.9696243060096503
0.9696245288401035
0.9696247516652678
0.9696249744851432
0.9696251972997298
0.969625420109028
0.9696256429130379
0.9696258657117597
0.9696260885051935
0.9696263112933396
0.9696265340761981
0.9696267568537694
0.9696269796260535
0.9696272023930504
0.9696274251547607
0.9696276479111844
0.9696278706623217
0.9696280934081727
0.9696283161487377
0.9696285388840168
0.9696287616140102
0.9696289843387181
0.9696292070581408
0.9696294297722784
0.9696296524811311
0.969629875184699
0.9696300978829825
0.9696303205759815
0.9696305432636965
0.9696307659461274
0.9696309886232746
0.9696312112951381
0.9696314339617182
0.9696316566230151
0.969631879279029
0.9696321019297601
0.9696323245752084
0.9696325472153744
0.969632769850258
0.9696329924798596
0.9696332151041792
0.9696334377232172
0.9696336603369736
0.9696338829454486
0.9696341055486426
0.9696343281465555
0.9696345507391877
0.9696347733265392
0.9696349959086105
0.9696352184854015
0.9696354410569124
0.9696356636231435
0.9696358861840949
0.9696361087397669
0.9696363312901597
0.9696365538352734
0.969636776375108
0.9696369989096641
0.9696372214389416
0.9696374439629408
0.9696376664816618
0.9696357080178752
0.9696359305519058
0.9696361530806581
0.9696363756041323
0.9696357098817329
0.9696359324051853
0.96963615492336
0.9696363774362571
0.969633248743801
0.9696334712858833
0.9696336938226877
0.9696339163542144
0.9696341388804636
0.9696343614014354
0.9696345839171302
0.969634806427548
0.969635028932689
0.9696352514325535
0.9696354739271416
0.9696356964164534
0.9696359189004894
0.9696361413792494
0.9696363638527338
0.9696365863209427
0.9696368087838765
0.9696370312415351
0.9696372536939188
0.9696374761410279
0.9696349860111358
0.9696352084798551
0.9696335542390907
0.969633776719509
0.9696339991946522
0.9696342216645206
0.9696344441291143
0.9696346665884336
0.9696348890424784
0.9696351114912493
0.9696353339347461
0.9696355563729693
0.9696357788059189
0.9696360012335952
0.9696362236559982
0.9696364460731284
0.9696366684849856
0.9696368908915703
0.9696371132928826
0.9696373356889226
0.9696375580796905
0.9696377804651867
0.9696380028454111
0.9696382252203641
0.9696384475900458
0.9696386699544564
0.9696383720111331
0.9696385943711685
0.9696388167259333
0.9696390390754275
0.9696392614196515
0.9696394837586052
0.9696397060922891
0.9696399284207032
0.9696401507438477
0.9696403730617229
0.9696405953743288
0.9696408176816658
0.9696410399837339
0.9696412622805334
0.9696414845720644
0.9696371742770665
0.9696373966117712
0.9696376189412066
0.9696378412653731
0.9696380635842708
0.9696382858979
0.9696385082062607
0.9696378453963148
0.9696380677046268
0.9696382900076707
0.9696385123054466
0.9696387345979549
0.9696389568851956
0.9696391791671689
0.9696394014438752
0.9696396237153144
0.9696398459814869
0.9696400682423928
0.9696402904980322
0.9696405127484055
0.9696407349935127
0.9696409560486602
0.9696411782832499
0.9696414005125742
0.9696416227366331
0.9696418449554269
0.969642067168956
0.9696422893772202
0.9696425115802199
0.9696427337779552
0.9696429559704264
0.9696431781576336
0.969643400339577
0.9696436225162568
0.9696438446876732
0.9696440668538263
0.9696442890147164
0.9696445111703437
0.9696447333207083
0.9696449554658104
0.9696451776056503
0.9696453997402279
0.9696456218695437
0.9696458439935978
0.9696460661123903
0.9696462882259215
0.9696465103341915
0.9696467324372005
0.9696469545349486
0.9696471766274363
0.9696473987146634
0.9696476207966304
0.9696478428733372
0.9696480649447842
0.9696482846425101
0.9696485067034659
0.9696487287591625
0.9696489508096
0.9696491728547786
0.9696493948946984
0.9696496169293596
0.9696482593258435
0.969648481368693
0.969648703406284
0.9696489254386166
0.9696491474656913
0.9696493694875081
0.9696402931712074
0.9696405152926044
0.9696407374087416
0.9696409595196189
0.9696329043342115
0.9696331265325713
0.9696326134837857
0.9696328356803277
0.9696330578716083
0.9696332800576276
0.9696335022383861
0.9696337244138837
0.9696339465841209
0.9696341687490976
0.9696343909088141
0.9696346130632706
0.9696348352124672
0.9696350573564042
0.9696352794950818
0.96963053684602
0.9696307590329507
0.9696309812146211
0.9696312033910314
0.9696314255621817
0.9696316477280723
0.9696318698887034
0.9696320908603909
0.9696323130105176
0.9696307312635238
0.9696309534244842
0.9696311755801855
0.9696313977306278
0.9696316198758114
0.9696318420157365
0.9696320641504032
0.9696322862798116
0.9696325084039621
0.9696327305228547
0.9696329526364897
0.9696331747448673
0.9696333968479878
0.969633618945851
0.9696338410384574
0.9696340631258071
0.9696342852079003
0.9696341510759349
0.9696343731517311
0.9696345952222711
0.9696348172875554
0.969635039347584
0.9696352614023571
0.9696354834518749
0.9696357054961375
0.9696334224765125
0.9696336445399076
0.9696338665980475
0.9696340886509324
0.9696343106985623
0.9696345327409376
0.9696347547780584
0.9696349768099248
0.9696351988365371
0.9696354208578954
0.9696356428740001
0.9696358648848511
0.9696360868904488
0.9696363065245454
0.9696365285196648
0.9696367505095314
0.9696369724941453
0.9696371944735067
0.9696374164476159
0.9696376384164731
0.9696378603800783
0.9696380823384319
0.9696383042915337
0.9696385262393844
0.9696387481819839
0.9696389701193324
0.9696391920514301
0.9696394139782774
0.9696396358998741
0.9696369431506263
0.9696371650962
0.969637387036523
0.9696376089715956
0.9696378309014178
0.9696380528259899
0.9696382747453121
0.9696384966593845
0.9696387185682075
0.969638940471781
0.9696375266129024
0.9696377485253246
0.9696379704324976
0.9696381923344215
0.9696384142310965
0.9696386361225229
0.9696388580087006
0.9696390798896302
0.9696393017653115
0.9696395236357449
0.9696397455009306
0.9696399673608685
0.9696401892155593
0.9696404110650026
0.9696406329091991
0.9696399441844269
0.9696401660288976
0.9696403878681215
0.969640609702099
0.96964083153083
0.9696410533543149
0.9696412751725538
0.9696414969855469
0.9696410885536142
0.9696413103635685
0.9696415321682772
0.9696417539677409
0.9696419757619594
0.9696421975509331
0.9696424193346621
0.9696426411131467
0.969642862886387
0.9696430846543831
0.9696433064171354
0.9696435281746439
0.9696437499269088
0.9696439716739305
0.9696441934157088
0.9696444151522443
0.969644636883537
0.9696448586095869
0.9696450803303945
0.9696453020459599
0.9696455237562831
0.9696457454613645
0.9696459671612042
0.9696461888558024
0.9696464105451593
0.9696466322292752
0.96964685390815
0.969647075581784
0.9696472972501775
0.9696475189133306
0.9696477405712435
0.9696479622239164
0.9696481838713494
0.9696484055135428
0.9696464996166629
0.969646721273524
0.9696469429251453
0.9696471645715272
0.9696473862126698
0.9696476078485732
0.9696478294792377
0.9696480511046635
0.9696482727248507
0.9696484943397994
0.96964871594951
0.9696489375539826
0.9696491591532174
0.9696493807472145
0.9696496023359742
0.9696498239194965
0.9696500454977819
0.9696502670708304
0.969650488638642
0.9696507078378216
0.9696509293951884
0.969651150947319
0.9696513724942136
0.9696515940358725
0.9696518155722958
0.9696520371034837
0.9696522586294363
0.9696524801501539
0.9696527016656367
0.9696529231758848
0.9696531446808984
0.9696533661806777
0.9696535876752229
0.9696538091645341
0.9696540306486117
0.9696542521274556
0.9696544736010663
0.9696546950694437
0.9696549165325881
0.9696551379904996
0.9696553594431786
0.9696555808906251
0.9696558023328394
0.9696560237698216
0.9696562452015719
0.9696564666280906
0.9696566880493777
0.9696569094654334
0.969657130876258
0.9696573522818517
0.9696575736822146
0.9696537044045062
0.9696539258427286
0.9696532625394867
0.9696534839776972
0.9696537054106765
0.9696539268384247
0.9696541482609421
0.9696543696782287
0.9696545910902848
0.9696548124971107
0.9696550338987064
0.9696552552950723
0.9696531523133638
0.9696533737267227
0.9696529302004002
0.9696525646333206
0.9696527860457753
0.9696508332061919
0.9696510546338651
0.9696512760563082
0.9696514974735214
0.9696517188855049
0.969651940292259
0.9696521616937837
0.9696523830900792
0.9696526044811459
0.9696528258669836
0.9696530472475929
0.9696532686229739
0.9696534899931265
0.9696537113580511
0.9696532986180632
0.9696535199800198
0.9696537413367489
0.9696539626882503
0.9696527375998386
0.9696529589579646
0.9696531803108631
0.9696533992970924
0.9696536206395648
0.9696538419768105
0.9696540633088296
0.9696542846356224
0.9696545059571889
0.9696547272735295
0.9696549485846443
0.9696551698905334
0.969655391191197
0.9696556124866353
0.9696558337768486
0.9696560550618369
0.9696562763416007
0.9696564976161398
0.9696567188854546
0.9696569401495452
0.9696571614084118
0.9696573826620547
0.969657603910474
0.9696578251536697
0.9696580463916423
0.9696582676243919
0.9696584888519186
0.9696587100742226
0.9696589312913041
0.9696591525031633
0.9696593737098004
0.9696587556958994
0.9696589769019982
0.9696591981028752
0.9696594192985305
0.9696596310467624
0.9696598522320865
0.9696600734121896
0.9696602945870717
0.9696605157567332
0.9696607369211742
0.9696609580803948
0.9696611792343952
0.9696614003831757
0.9696616215267364
0.9696618426650776
0.9696620637981993
0.9696622849261018
0.9696625060487853
0.96966272716625
0.9696617280899212
0.9696619480312951
0.969658860319649
0.9696590814696971
0.9696593026145262
0.9696544273484061
0.9696546485429339
0.9696548697322418
0.9696550909163297
0.969655312095198
0.9696555332688468
0.9696557449979708
0.9696559661612926
0.9696561873193953
0.9696564084722793
0.9696566296199447
0.9696568507623917
0.9696570718996206
0.9696572930316313
0.9696575141584243
0.9696577352799995
0.9696579563963574
0.9696581751479779
0.9696583962539292
0.9696586079168058
0.9696588290124348
0.9696590052740812
0.9696592098441398
0.9696594309248433
0.9696596520003308
0.9696598730706025
0.9696600941356586
0.9696603151954991
0.9696605362501245
0.9696607572995347
0.96966097834373
0.9696611993827107
0.9696614180573742
0.9696616390859537
0.9696618601093191
0.9696620787684513
0.9696612287993687
0.9696614498197524
0.9696616708349226
0.9696618918448792
0.9696621116701823
0.9696594265638373
0.9696596475924433
0.9696598686158355
0.9696600896340144
0.96966031064698
0.9696605316547325
0.9696607526572723
0.9696609736545992
0.9696611946467137
0.9696614156336159
0.9696616366153059
0.9696618575917839
0.9696620785630502
0.969662299529105
0.9696625204899483
0.9696627414455804
0.9696629623960014
0.9696631833412116
0.9696634042812111
0.9696636252160002
0.969663846145579
0.9696638595423558
0.9696640804639615
0.9696643013803574
0.9696645222915438
0.9696647431975206
0.9696649640982883
0.9696651849938468
0.9696654058841965
0.9696656267693374
0.9696658476492699
0.9696660685239941
0.9696662893935101
0.9696665102578181
0.9696667193273851
0.9696669401814167
0.9696671610302411
0.969667381873858
0.969667602712268
0.9696678235454712
0.9696671213183082
0.9696673421519797
0.9696675629804447
0.9696615195104107
0.9696617404023073
0.9696619612889964
0.9696621821704777
0.9696624030467518
0.9696626239178187
0.9696628447836785
0.9696630656443315
0.9696632864997778
0.9696635073500177
0.9696582508258859
0.9696584717302738
0.9696586926294543
0.9696550228076348
0.9696552437422583
0.9696554646716737
0.9696556855958816
0.9696559065148816
0.9696561274286745
0.96965634833726
0.9696565692406385
0.9696567901388101
0.969657011031775
0.9696572319195336
0.9696574528020857
0.9696576736794318
0.9696578945515719
0.9696581154185062
0.9696583362802351
0.9696585571367585
0.9696587779880768
0.9696589988341899
0.9696583889145695
0.9696586097600627
0.9696588306003511
0.9696590514354351
0.9696592722653148
0.9696594930899902
0.9696597139094618
0.9696599347237296
0.9696601555327938
0.9696603763366546
0.9696605971353122
0.9696608179287667
0.9696610387170184
0.9696612595000674
0.9696573566151587
0.969657577436387
0.9696577982524119
0.9696566017515313
0.9696568225738481
0.9696570433909618
0.9696572642028726
0.9696512246276431
0.9696514455029008
0.9696516663729544
0.969651887237804
0.96965210809745
0.9696523289518924
0.9696525498011314
0.9696526870075184
0.9696529078473365
0.9696531286819517
0.9696533495113643
0.9696535703355743
0.9696537911545822
0.9696540119683879
0.9696542327769916
0.9696544535803936
0.9696546743785941
0.9696548928158806
0.9696551136037063
0.9696553343863309
0.9696522525713847
0.9696524733825057
0.9696526941884256
0.9696529149891442
0.9696518602714531
0.9696520810767921
0.9696523018769303
0.9696525226718675
0.9696527434616042
0.9696529642461404
0.9696531850254765
0.9696534057996123
0.9696536265685484
0.9696538473322847
0.9696540680908214
0.9696542888441589
0.9696545095922973
0.9696547303352366
0.9696549510729772
0.9696551718055192
0.9696553925328627
0.969655613255008
0.9696558339719553
0.9696560546837047
0.9696562753902565
0.9696564960916106
0.9696567167877675
0.9696569374787274
0.9696571581644902
0.9696573788450562
0.9696575995204257
0.9696578201905989
0.9696580408555757
0.9696582615153566
0.9696556836251378
0.9696559043074753
0.9696561249846164
0.9696563456565616
0.9696565663233108
0.9696558086702496
0.9696560293381249
0.9696562500008046
0.9696564706582889
0.9696539978347226
0.9696542090958873
0.9696544297696043
0.9696546504381257
0.969654871101452
0.9696550917595832
0.9696553124125195
0.969655533060261
0.9696557537028081
0.9696559743401607
0.9696561949723193
0.96965641677635
0.9696566373981069
0.9696568580146703
0.9696570786260401
0.9696572992322168
0.9696575198332005
0.9696577404289912
0.9696579610195892
0.9696581816049947
0.969658402185208
0.9696586227602291
0.9696588433300583
0.9696590638946956
0.9696563846071365
0.9696566051955183
0.9696568257787082
0.9696570463567061
0.9696572669295125
0.9696574874971273
0.969657708059551
0.9696579286167833
0.9696581491688249
0.9696583697156758
0.9696585902573359
0.9696588107938058
0.9696590313250855
0.9696583504944332
0.9696528534791068
0.9696530740727001
0.9696532946611021
0.9696535152443129
0.9696537358223328
0.969653956395162
0.9696541769628007
0.969654397525249
0.969648997553516
0.9696492181717133
0.9696403828513592
0.9696406035657207
0.9696408242748886
0.9696410449788632
0.9696412656776446
0.9696414887242019
0.9696417094125699
0.9696419289192884
0.9696421495972852
0.9696423702700897
0.9696425815263803
0.9696428021889116
0.9696430228462513
0.9696432434983994
0.9696434641453562
0.9696436847871218
0.9696439054236965
0.9696441260550804
0.9696443466812737
0.9696445673022767
0.9696447879180894
0.9696408916081685
0.9696411122620265
0.9696413329106938
0.9696415535541704
0.9696417741924565
0.9696419948255522
0.9696422154534581
0.969642436076174
0.9696426566937001
0.9696428773060367
0.9696430979131839
0.9696433185151421
0.9696435391119111
0.9696437597034915
0.9696412635697054
0.9696414841828587
0.9696417047908231
0.9696419253935986
0.9696421459911856
0.969642366583584
0.9696363379792847
0.9696365586347956
0.9696365558529638
0.9696338789725591
0.9696340996492019
0.9696343203206548
0.9696345409869179
0.9696334481793524
0.9696336688506813
0.9696338895168205
0.9696341101777705
0.9696343308335311
0.9696345514841028
0.9696347721294856
0.9696349927696798
0.9696352134046854
0.9696354340345028
0.969635654659132
0.9696358752785734
0.969636095892827
0.969636316501893
0.9696365371057716
0.969636757704463
0.9696369782979675
0.969637198886285
0.969637419469416
0.9696376400473603
0.9696378606201185
0.9696380811876906
0.9696383017500767
0.9696385223072771
0.9696296945908885
0.9696299152440844
0.9696301358920926
0.9696303565349131
0.9696305771725465
0.9696307978049927
0.969631018432252
0.9696312390543244
0.9696314596712102
0.9696316802829097
0.9696318997140032
0.9696321203153443
0.9696323009481715
0.9696325215396108
0.9696327421258645
0.9696329627069328
0.9696331339186732
0.9696333544899517
0.9696335633029542
0.9696337838640013
0.9696340044198641
0.9696342249705426
0.9696344455160371
0.9696346660563476
0.9696319755561001
0.9696321961202543
0.9696324166792244
0.9696326372330105
0.9696328577816129
0.9696330783250316
0.969633298863267
0.9696335193963191
0.9696337399241883
0.9696238616208014
0.9696157179796542
0.9696159387089291
0.9696161594330166
0.9696163801519169
0.9696125246764967
0.9696127454329191
0.9696129661841537
0.9696131869302006
0.9696134076710601
0.9696136284067324
0.9696138491372176
0.9696140698625159
0.9696142905826275
0.9696145101226439
0.9696147308323965
0.9696149515369629
0.9696112951744513
0.9696115159141957
0.9696117366487534
0.9696119573781248
0.9696121781023097
0.9696123988213086
0.9696126195351215
0.9696128402437486
0.9696130609471901
0.9696132816454462
0.9696135023385172
0.9696137230264031
0.9696139437091041
0.9696141643866205
0.9696143850589525
0.9696146057261
0.9696148263880635
0.9696150470448431
0.9696152676964389
0.9696154883428512
0.96961570898408
0.9696150275446473
0.9696152481861054
0.9696154688223804
0.9696156800571839
0.9696159006832037
0.9696161213040408
0.9696163419196956
0.9696165625301683
0.9696167796120576
0.9696170002122079
0.9696172208071765
0.9696174413969636
0.9696176619815694
0.9696178825609942
0.9696181031352381
0.9696183237043013
0.969618544268184
0.9696166686247112
0.9696168892028496
0.9696171097758075
0.969617330343585
0.9696175509061822
0.9696177714635995
0.9696179920158369
0.9696182125628947
0.9696184331047729
0.9696186536414719
0.9696188741729919
0.9696190946993328
0.969619315220495
0.9696195357364787
0.9696197538989842
0.969619974404639
0.9696201949051156
0.9696204154004144
0.9696206358905356
0.9696208563754793
0.9696210768552458
0.9696212973298352
0.9696215177992475
0.9696217382634832
0.9696219587225423
0.9696221791764251
0.9696223996251316
0.9696226200686622
0.969622840507017
0.969623060940196
0.9696232813681998
0.9696235017910281
0.9696237222086813
0.9696239426211597
0.9696241630284633
0.9696243834305923
0.9696246038275471
0.9696248242193276
0.9696217273930502
0.9696219478134205
0.9696221682286164
0.9696223886386377
0.969622609043485
0.9696228294431581
0.9696230498376576
0.9696197361479448
0.9696199565735769
0.9696201769940348
0.9696203974093185
0.9696206178194284
0.9696208382243646
0.9696210586241273
0.9696212790187165
0.9696214994081327
0.969621719792376
0.9696219413450313
0.9696221617189154
0.969622382087627
0.9696226024511663
0.969619690658336
0.9696199110482876
0.9696201314330668
0.9696203518126735
0.9696205721871081
0.9696207925563706
0.9696210129204613
0.9696212332793803
0.9696214536331279
0.9696216739817043
0.9696218943251095
0.9696221146633437
0.9696223349964073
0.9696225553243002
0.9696227756470228
0.9696229959645751
0.9696190932671839
0.9696193136227715
0.9696195339731883
0.9696197543184346
0.9696199746585105
0.969620194993416
0.9696204153231516
0.9696206356477173
0.9696208559671132
0.9696210762813396
0.9696212965903969
0.9696215168942848
0.9696217371930038
0.969621957486554
0.9696221777749356
0.9696223980581489
0.9696226183361939
0.9696228386090708
0.9696230588767798
0.9696232791393212
0.969623499396695
0.96961811612984
0.969618336442609
0.9696185567502095
0.9696187770526417
0.9696189973499058
0.9696192176420018
0.9696194379289301
0.9696196582106908
0.9696198784872841
0.9696200987587101
0.9696203084690227
0.9696205287302386
0.9696163367041458
0.9696165570067776
0.9696167773042419
0.9696169975965389
0.9696172178836686
0.9696174381656314
0.9696176584424273
0.9696178787140566
0.9696180989805194
0.9696183192418161
0.9696185394979465
0.9696187597489112
0.96961897999471
0.9696192002353433
0.9696194204708113
0.9696196407011142
0.969619860926252
0.9696200811462249
0.9696203013610333
0.9696205215706771
0.9696207417751568
0.9696209619744723
0.9696211821686239
0.9696214023576119
0.9696209799975252
0.9696211638358593
0.969621384017317
0.9696216041936115
0.9696218243647431
0.9696220445307118
0.9696222646915178
0.9696224848471614
0.9696227049976428
0.969622925142962
0.9696231452831193
0.9696233654181149
0.9696235855479489
0.9696238056726216
0.9696240257921331
0.9696242459064836
0.9696188659125103
0.9696190860821888
0.9696193062467054
0.9696195264060602
0.9696197465602533
0.9696199667092849
0.9696201868531552
0.9696204069918645
0.9696206271254129
0.9696208472538005
0.9696210673770276
0.9696212874950942
0.9696215076080008
0.9696217277157473
0.969621947818334
0.9696221679157611
0.9696223880080287
0.969622608095137
0.9696228281770861
0.9696230482538765
0.969623268325508
0.9696234883919811
0.9696237084532957
0.9696239285094521
0.9696241485604505
0.9696243686062912
0.9696245886469741
0.9696248086824997
0.9696250287128678
0.969625248738079
0.9696254687581332
0.9696256887730306
0.9696259087827714
0.969626128787356
0.9696263487867843
0.9696265687810566
0.969626788770173
0.9696270087541339
0.9696272287329392
0.9696274487065892
0.9696276686750842
0.9696278886384242
0.9696281085966095
0.9696283285496402
0.9696285484975166
0.9696267800868109
0.969627000047676
0.9696272200033867
0.9696274399539432
0.9696276598993457
0.9696278798395943
0.9696280997746893
0.9696283197046308
0.9696285396294191
0.9696287595490541
0.9696289794635363
0.9696291993728657
0.9696294192770425
0.9696296391760669
0.9696298590699391
0.9696300789586594
0.9696302988422276
0.9696281383260986
0.9696283582272487
0.9696285781232468
0.9696287827857261
0.9696289921290072
0.9696292120098523
0.9696294318855463
0.9696296517560892
0.9696298716214812
0.9696300914817225
0.9696303113368132
0.9696305311867537
0.969630751031544
0.9696309708711843
0.9696271697635116
0.9696273896399478
0.9696276095112333
0.9696278293773685
0.9696280492383536
0.9696282690941886
0.9696284889448739
0.9696287087904094
0.9696289286307956
0.9696291484660324
0.9696293682961202
0.9696295881210591
0.9696298079408493
0.9696300277554909
0.9696302475649842
0.9696293115368838
0.9696286319890054
0.9696288518071214
0.9696290716200892
0.9696292820598982
0.9696295018626798
0.9696297216603137
0.9696299414528001
0.9696301612401393
0.9696303810223313
0.9696306007993764
0.9696308205712747
0.9696310403380264
0.9696270144962782
0.9696272343024476
0.9696274541034697
0.9696276738993448
0.9696278936900731
0.9696281134756547
0.9696283332560899
0.9696285530313787
0.9696287728015215
0.9696289925665182
0.9696292123263692
0.9696294320810748
0.9696296518306348
0.9696298715750497
0.9696287836580327
0.969629003407466
0.9696292231517544
0.9696294428908978
0.9696296626248966
0.9696298823537508
0.9696301020774608
0.9696283633987987
0.9696285831351451
0.9696288028663472
0.9696290225924052
0.9696292423133193
0.9696294620290896
0.9696296817397163
0.9696286560393892
0.9696288757543066
0.9696290942936137
0.9696293139982581
0.969619775744624
0.9696199955531921
0.969620215356615
0.9696204351548927
0.9696206549480254
0.9696208747360133
0.9696210945188567
0.9696213142965556
0.9696215340691102
0.9696217538365208
0.9696219735987875
0.9696221933559106
0.96962241310789
0.9696226328547262
0.9696228525964191
0.9696229705226171
0.9696195871471108
0.9696198069167306
0.9696200266812068
0.9696202464405398
0.9696204661947297
0.9696206859437767
0.969620905687681
0.9696211254264427
0.969621345160062
0.9696215648885392
0.9696217846118743
0.9696220043300676
0.9696222240431193
0.9696224437510295
0.9696226634537983
0.9696228831514261
0.969623102843913
0.969623322531259
0.9696235422134646
0.9696237618905297
0.9696239815624547
0.9696242012292395
0.9696244208908846
0.96962464054739
0.9696248601987559
0.9696250798449825
0.9696252994860699
0.9696255191220184
0.9696257387528282
0.9696259583784994
0.9696261779990322
0.9696263976144267
0.9696266172246832
0.9696268368298019
0.9696270564297829
0.9696272760246263
0.9696274956143325
0.9696277151989015
0.9696279347783334
0.9696281543526287
0.9696283739217874
0.9696285934858095
0.9696288130446955
0.9696290325984455
0.9696292521470595
0.9696294716905378
0.9696296444452549
0.9696298639790096
0.9696300835076291
0.9696303030311135
0.9696305225494632
0.9696307420626783
0.9696309615707589
0.9696311810737053
0.9696314005715174
0.9696316200641958
0.9696318395517404
0.9696320590341514
0.9696322785114291
0.9696324979835735
0.969632717450585
0.9696329322349216
0.9696331516917224
0.9696333711433905
0.9696335905899265
0.9696338100313302
0.9696340294676021
0.9696322026177118
0.9696324220676473
0.9696326415124509
0.9696328609521226
0.9696330803866628
0.9696227451309466
0.9696229646786317
0.969623184221183
0.9696234037586005
0.9696236232908845
0.9696238428180349
0.9696229551520992
0.969623174681928
0.9696233942066237
0.9696236137261864
0.9696238332406163
0.9696229923900693
0.9696232119066305
0.9696234314180592
0.9696236509243554
0.9696238704255196
0.9696240899215516
0.9696216160301763
0.9696218355474302
0.969622055059552
0.9696222745665417
0.9696224940683995
0.9696227135651257
0.9696229330567204
0.9696231431919272
0.9696233626733688
0.9696235821496795
0.9696219688388412
0.969622188326313
0.9696224078086539
0.9696226272858641
0.9696228467579437
0.9696230662248929
0.9696232856867121
0.9696235051434011
0.9696237245949603
0.9696239440413899
0.96962416348269
0.9696243829188608
0.9696246023499024
0.9696248217758152
0.9696250411965993
0.9696252606122547
0.9696254800227818
0.9696256994281807
0.9696259188284514
0.9696261382235944
0.9696257032015873
0.9696259225941224
0.96962614198153
0.9696255644113937
0.9696257837978596
0.9696260031791982
0.96962622255541
0.9696264419264948
0.9696266612924531
0.969626880653285
0.9696271000089906
0.96962731935957
0.9696275387050236
0.9696277580453514
0.9696279773805536
0.9696281967106305
0.9696284160355823
0.9696286353554089
0.9696281489884386
0.9696283683062605
0.9696285876189578
0.9696288069265305
0.9696290262289791
0.9696292455263034
0.9696294648185038
0.9696296841055804
0.9696299033875333
0.969630122664363
0.9696265697838748
0.9696267797489482
0.9696269990545829
0.969627218355094
0.9696274376504815
0.9696276569407457
0.9696278762258866
0.9696280955059046
0.9696283147807997
0.9696285340505721
0.9696287533152221
0.9696289725747499
0.9696291918291554
0.9696284100739306
0.9696286293297844
0.9696288485805165
0.9696290678261268
0.9696292870666157
0.9696258867782793
0.9696237327735283
0.9696239520686455
0.9696241713586403
0.9696243906435128
0.9696246099232634
0.9696248291978921
0.9696250484673989
0.9696252677317845
0.9696254869910486
0.9696247941710111
0.9696250134306845
0.9696252326852368
0.9696254519346683
0.9696256711789791
0.9696258904181695
0.9696261096522395
0.9696263288811893
0.9696265481050192
0.9696267673237293
0.9696269865373198
0.969627205745791
0.9696274249491428
0.9696276441473756
0.9696252361555473
0.9696254553742182
0.9696256745877697
0.9696252539531274
0.9696254731639117
0.9696256923695772
0.969625911570124
0.9696261307655523
0.9696263499558622
0.9696265691410539
0.9696267883211278
0.9696270074960838
0.9696272266659222
0.9696274458306431
0.9696276579855653
0.9696278771401337
0.9696280962895851
0.9696255089898387
0.969625728161819
0.969621812473087
0.9696220316831021
0.9696222508879995
0.969622470087779
0.969622689282441
0.9696229084719856
0.969623127656413
0.9696225460793239
0.9696227652628644
0.9696229844412881
0.9696232036145952
0.9696234227827857
0.9696236419458599
0.969623861103818
0.96962408025666
0.9696242994043863
0.969624518546997
0.9696247376844923
0.9696249568168722
0.9696251759441372
0.9696253950662872
0.9696256141833225
0.9696232377114703
0.9696234568485689
0.9696236759805525
0.9696238951074215
0.969624114229176
0.9696243333458161
0.969624552457342
0.9696247715637539
0.969624990665052
0.9696252097612366
0.9696254288523076
0.9696256479382653
0.96962586701911
0.9696225130409425
0.969622732153255
0.9696229512604541
0.9696223745632397
0.969622593669498
0.9696190427302704
0.969619261870292
0.9696194810051998
0.9696197001349938
0.9696199192596743
0.9696201383792414
0.9696203574936955
0.9696205766030365
0.9696207957072647
0.9696198480949896
0.9696200672026046
0.9696202863051072
0.9696205054024973
0.9696207244947752
0.9696209435819411
0.9696206236810628
0.969620842764293
0.9696210618424115
0.9696212809154184
0.9696214999833142
0.9696217167129755
0.9696219357706762
0.9696221548232663
0.9696223738707458
0.9696225929131149
0.9696228119503737
0.9696209896424702
0.9696212086933207
0.9696214277390609
0.9696216467796911
0.9696191772041909
0.9696193962659617
0.9696196153226222
0.9696198343741728
0.9696200534206133
0.9696202724619442
0.9696204914981654
0.9696178075329744
0.9696180265928354
0.9696182456475864
0.9696184646972278
0.9696186837417597
0.9696189027811825
0.9696191218154961
0.9696193408447008
0.9696195598687968
0.9696197788877842
0.9696199979016632
0.9696202169104341
0.9696204359140969
0.9696206549126519
0.9696208739060992
0.9696210928944391
0.9696213118776716
0.969621530855797
0.9696217498288155
0.9696219687967272
0.9696221877595325
0.9696224067172311
0.9696226256698236
0.9696228446173101
0.9696230635596906
0.9696232824969655
0.9696235014291349
0.9696237203561989
0.9696239392781577
0.9696241581950117
0.9696243771067607
0.9696241086635159
0.9696243275707379
0.9696245464728555
0.9696247653698689
0.9696249842617782
0.9696252031485837
0.9696254220302855
0.9696256409068837
0.9696258597783788
0.9696253476966364
0.9696255537429445
0.9696257726078009
0.9696259914675547
0.9696262103222058
0.9696264291717545
0.9696266480162008
0.969626866855545
0.9696270856897874
0.9696273045189279
0.969627523342967
0.9696277421619046
0.969627960975741
0.9696281797844764
0.9696283985881109
0.9696286173866447
0.9696288361800781
0.9696290549684111
0.9696292737516441
0.969629492529777
0.9696297113028102
0.9696299300707437
0.9696301488335779
0.9696303675913127
0.9696305863439486
0.9696308050914855
0.9696310238339237
0.9696312425712633
0.9696314613035046
0.9696316800306478
0.969631898752693
0.9696321174696403
0.9696323361814899
0.9696325548882422
0.9696327735898971
0.9696329922864549
0.9696332109779158
0.9696334296642799
0.9696336483455474
0.9696338670217186
0.9696340856927935
0.9696343043587725
0.9696345230196555
0.9696347393450381
0.9696349579957572
0.969634004475087
0.969634223129273
0.969634441778364
0.9696346604223597
0.9696348790612606
0.9696350976950666
0.9696353163237781
0.9696355349473952
0.969635753565918
0.9696359721793468
0.9696361907876818
0.9696364093909231
0.9696366279890708
0.9696343243597737
0.9696345429771185
0.9696347615893696
0.9696349708768627
0.9696351894790356
0.9696354080761154
0.9696356266681022
0.9696358452549962
0.9696360638367977
0.9696362824135067
0.9696365009851236
0.9696310595479208
0.9696312781752834
0.9696304729186943
0.9696306915477969
0.9696309101718062
0.9696311287907227
0.9696313474045463
0.9696315660132773
0.9696317846169158
0.9696320032154621
0.9696322218089162
0.9696324403972785
0.969632658980549
0.9696328775587278
0.9696330961318154
0.9696333146998117
0.9696335332627171
0.9696337518205316
0.9696339703732554
0.9696341889208886
0.9696344074634317
0.9696346260008845
0.9696348445332473
0.9696350630605205
0.969635281582704
0.969635500099798
0.969634832429722
0.9696350509469572
0.9696352694591033
0.9696354879661604
0.9696357064681288
0.9696359249650085
0.9696361434567998
0.9696363619435028
0.9696365804251178
0.9696367989016449
0.9696370173730843
0.9696372358394362
0.9696374543007007
0.969637672756878
0.9696378912079683
0.9696381096539718
0.9696366387247639
0.969636857180263
0.9696370756306755
0.9696372940760013
0.9696375125162408
0.9696377309513939
0.9696379493814612
0.9696381678064425
0.9696383862263381
0.9696386046411483
0.969638823050873
0.9696390414555127
0.9696392598550674
0.9696394782495373
0.9696396966389226
0.9696399150232234
0.9696401310743139
0.9696403494484735
0.9696405678175491
0.9696407861815411
0.9696410045404495
0.9696412228942746
0.9696414412430164
0.9696416595866753
0.9696418779252511
0.9696420962587444
0.9696423145871553
0.9696425329104837
0.9696427512287301
0.9696429695418946
0.9696431878499772
0.9696434061529783
0.9696436244508978
0.9696438427437362
0.9696440610314935
0.96964427931417
0.96964046039697
0.9696406787164692
0.969640897030887
0.9696411153402233
0.9696413336444787
0.9696415519436532
0.9696417702377468
0.96964198852676
0.9696422068106927
0.9696424250895452
0.9696426433633177
0.9696399944153283
0.969640212712305
0.9696404310042015
0.9696406492910178
0.9696408675727543
0.969641085849411
0.969641304120988
0.9696415223874858
0.9696417406489043
0.9696419589052439
0.9696421771565045
0.9696415181280552
0.9696417363793656
0.9696419546255973
0.9696421728667507
0.9696423911028259
0.9696426093338231
0.9696428275597424
0.969643045780584
0.9696432639963481
0.969643482207035
0.9696437004126446
0.9696439186131773
0.9696434388095639
0.9696436570080631
0.9696438752014858
0.9696440933898319
0.969643440278141
0.9696436584664703
0.9696438766497234
0.9696440948279005
0.9696443130010018
0.9696445230265575
0.9696447411896024
0.9696449593475721
0.9696451775004667
0.9696453944851305
0.969645612627889
0.9696434044788617
0.9696436226396917
0.9696438407954469
0.9696440589461274
0.9696442770917333
0.9696444952322649
0.9696447133677224
0.9696449314981059
0.9696451496234156
0.9696453677436517
0.9696455858588143
0.9696458039689037
0.9696460220739199
0.9696462401738632
0.9696464582687339
0.969646676358532
0.9696468944432576
0.969647112522911
0.9696473305974924
0.969647548667002
0.9696477667314398
0.9696479847908063
0.9696457748534271
0.969645992930884
0.9696462110032694
0.9696464290705834
0.9696466471328261
0.9696468651899977
0.9696470832420983
0.9696473012891282
0.9696475193310875
0.9696477373679765
0.9696479553997952
0.9696481734265439
0.9696483914482228
0.9696486094648319
0.9696488274763716
0.9696490454828419
0.9696492634842431
0.9696494814805753
0.9696496994718387
0.9696499162954589
0.9696501342765989
0.9696503522526704
0.969650570223674
0.9696507881896095
0.9696510061504773
0.9696512241062776
0.9696514420570105
0.9696516600026762
0.9696518779432748
0.9696520958788066
0.9696523138092717
0.9696525317346704
0.9696527496550027
0.9696529675702689
0.969653185480469
0.9696534033856034
0.9696536212856721
0.9696538391806755
0.9696540570706136
0.9696542749554865
0.9696544928352946
0.969654710710038
0.9696549285797167
0.9696551464443312
0.9696553643038813
0.9696555821583674
0.9696558000077897
0.9696560178521484
0.9696562263939827
0.9696564442283226
0.9696566620575994
0.9696568798818131
0.9696530302510227
0.9696532481123795
0.9696534659686727
0.9696536838199026
0.9696539016660692
0.969654119507173
0.9696543373432138
0.969654555174192
0.9696547730001077
0.9696549908209611
0.9696552086367524
0.9696554264474817
0.9696556442531492
0.9696550417149296
0.969655259520006
0.9696554773200209
0.9696556951149745
0.969655912904867
0.9696561306896985
0.9696563484694692
0.9696565662441795
0.9696567840138293
0.9696570017784188
0.9696572195379484
0.9696574372924179
0.9696576550418279
0.9696578727861783
0.9696580905254694
0.9696583082597012
0.969658525988874
0.9696587437129881
0.9696589614320436
0.9696591791460405
0.9696593968549791
0.9696596145588596
0.9696598322576822
0.9696600499514471
0.9696602676401542
0.9696601182532824
0.9696603359361389
0.9696605536139382
0.969657273784067
0.9696574914923782
0.9696577091956318
0.969657926893828
0.969658144586967
0.969658362275049
0.969658579958074
0.9696587976360423
0.9696590153089543
0.9696592329768098
0.9696594506396091
0.9696596590059389
0.9696598766587343
0.9696600943064742
0.9696603119491586
0.9696605295867876
0.9696607472193616
0.9696609648468807
0.969661182469345
0.9696614000867546
0.96966161769911
0.969661835306411
0.969662052908658
0.9696622705058512
0.9696624880979906
0.9696627056850766
0.9696629232671091
0.9696631408440886
0.9696630019284049
0.9696632194994179
0.9696634370653783
0.969663654626286
0.9696638721821413
0.9696640897329445
0.9696643072786957
0.9696645248193949
0.9696647423550425
0.9696649598856385
0.9696651774111833
0.9696653844822347
0.9696656019977986
0.9696658195083118
0.9696660370137742
0.9696662545141862
0.9696664720095479
0.9696666894998596
0.9696669069851213
0.9696671244653332
0.9696673419404956
0.9696675594106086
0.9696677768756724
0.9696679943356871
0.9696682117906529
0.9696684292405701
0.9696686466854386
0.9696688641252589
0.969669081560031
0.9696692989897551
0.9696695164144313
0.9696679102493405
0.9696681276850893
0.9696683451157903
0.9696685625414435
0.9696687799620495
0.9696689973776081
0.9696692147881196
0.9696694321935844
0.9696677344855374
0.9696679519031367
0.969668169315689
0.9696683867231947
0.9696686041256538
0.9696688215230665
0.9696690389154331
0.9696692563027536
0.9696694736850283
0.9696635238965539
0.9696637413403096
0.9696587445463566
0.9696545196076367
0.9696547371483167
0.9696549546839477
0.9696551722145297
0.969655389740063
0.969655607260548
0.9696558247759844
0.9696560399655411
0.9696562574709083
0.9696564749712279
0.9696566924664997
0.969656909956724
0.9696571274419011
0.9696562600087081
0.9696564774963795
0.969656694979004
0.9696569124565816
0.9696571299291125
0.969656115192204
0.9696559486247561
0.9696561661009001
0.9696563835719977
0.9696566010380491
0.9696568184990543
0.9696570359550136
0.9696545223573623
0.9696547398349149
0.9696549573074214
0.9696551747748818
0.9696553922372966
0.9696556096946658
0.9696558271469895
0.969656044594268
0.9696562620365015
0.9696564701932705
0.969656687625522
0.969656905052729
0.9696571224748916
0.96965733989201
0.9696575573040844
0.9696544966311
0.9696547140711113
0.9696549315060782
0.9696551489360009
0.9696553663608796
0.9696555837807144
0.9696558011955055
0.9696560186052533
0.9696562360099577
0.9696564534096189
0.9696566708042371
0.9696568881938126
0.9696571055783455
0.9696573229578359
0.9696575403322841
0.9696577577016902
0.9696579750660543
0.9696581924253768
0.9696584097796577
0.9696586236497488
0.9696588409939875
0.969659058333185
0.9696592756673418
0.9696594929964578
0.9696597103205333
0.9696599276395685
0.9696601449535636
0.9696603622625186
0.9696605795664339
0.9696607968653095
0.9696610141591456
0.9696612314479426
0.9696614487317003
0.9696607975240668
0.969661014807817
0.9696582823161096
0.9696584996239848
0.9696587169268205
0.9696589342246172
0.9696591515173751
0.9696593688050942
0.9696595860877747
0.9696598033654169
0.9696600206380209
0.9696602379055868
0.9696604551681148
0.9696606724256053
0.9696608896780582
0.9696611069254737
0.9696613241678521
0.9696615414051936
0.9696617586374982
0.9696619758647662
0.9696621930869977
0.969662410304193
0.9696626275163521
0.9696628447234754
0.9696630619255628
0.9696632791226147
0.9696634963146312
0.9696637135016125
0.9696638993864682
0.9696641165637424
0.9696643337359818
0.9696645485849643
0.9696647657471616
0.9696649829043249
0.9696652000564541
0.969665411408262
0.969665628550391
0.96966275223485
0.9696629694027658
0.9696631865656474
0.9696634037234955
0.9696636208763098
0.9696638380240906
0.9696640551668383
0.9696595658631832
0.9696597830504089
0.9696600002326006
0.9696564023232467
0.9696566195395832
0.9696568367508852
0.9696570539571528
0.9696572711583864
0.969657488354586
0.9696577055457517
0.9696579227318838
0.9696581399129824
0.9696583570890478
0.9696585742600801
0.9696587914260795
0.969659008587046
0.96965922574298
0.9696594428938815
0.9696596600397509
0.9696598667524554
0.9696600838883817
0.9696603010192761
0.9696605181451392
0.9696607352659707
0.9696609523817712
0.9696611694925407
0.9696604898515927
0.9696607069626901
0.9696609240687568
0.969661141169793
0.9696613582657987
0.9696615753567742
0.9696617924427198
0.9696620095236353
0.9696622265995214
0.9696615307986548
0.9696617478750572
0.9696619649464301
0.9696621820127739
0.9696623990740886
0.9696626161303743
0.9696628331816314
0.96966305022786
0.9696632672690603
0.9696634843052323
0.9696637013363764
0.9696639183624925
0.9696641353835811
0.9696643523996422
0.969664569410676
0.9696644725267641
0.9696631780125636
0.9696633950296591
0.9696636120417276
0.9696637317589843
0.9696639487621259
0.9696607966003881
0.9696610136324972
0.9696612306595792
0.9696614476816343
0.9696616542754813
0.9696618712876037
0.9696620882946996
0.9696623052967692
0.9696625222938127
0.9696627392858302
0.9696629562728221
0.9696631732547882
0.9696577633933661
0.969657980430441
0.9696581974624894
0.9696584144895114
0.9696586315115072
0.9696588462125633
0.9696590632245339
0.969659280231479
0.9696594972333984
0.9696597142302925
0.9696599312221615
0.9696601482090055
0.9696603651908247
0.9696605821676192
0.9696607991393892
0.969661016106135
0.9696612330678566
0.9696614500245542
0.9696616669762281
0.9696580875976378
0.9696583045832169
0.9696585215637716
0.9696555721504907
0.9696557891576552
0.9696560061597952
0.9696562231569107
0.969656440149002
0.9696566571360692
0.9696568741181125
0.9696570910951321
0.9696573080671281
0.9696575250341009
0.9696577419960503
0.9696579589529768
0.9696581759048803
0.9696583928517614
0.9696586097936197
0.9696588267304559
0.9696590436622698
0.9696592605890618
0.9696594775108319
0.9696596944275805
0.9696599113393076
0.969656113060301
0.9696535938340102
0.9696538108088151
0.9696540277785974
0.9696542447433574
0.9696537175073588
0.9696539344706876
0.9696541514289944
0.9696543683822791
0.9696545853305423
0.9696548022737838
0.9696550192120039
0.9696552361452029
0.9696554530733809
0.969655669996538
0.9696558869146744
0.9696552683053574
0.9696554852231218
0.9696523682239293
0.969652585170233
0.9696507839900812
0.9696510009496963
0.9696512179042902
0.9696514348538632
0.9696516517984154
0.9696478952126872
0.9696481121931761
0.9696483291686437
0.9696485461390901
0.9696487631045156
0.9696489800649204
0.9696491970203045
0.9696494139706682
0.9696496309160115
0.9696498478563349
0.9696500647916383
0.969650281721922
0.9696504963332819
0.9696507132535535
0.9696509301688058
0.9696504448334728
0.9696506617468116
0.9696508786551313
0.9696510955584324
0.969651312456715
0.9696515293499792
0.9696517462382253
0.9696519631214533
0.9696521799996635
0.969652396872856
0.9696526137410311
0.9696528306041888
0.9696530474623295
0.9696532643154531
0.96965348116356
0.9696536980066502
0.9696539148447241
0.9696533162152234
0.9696535330526971
0.9696537498851546
0.9696539667125962
0.9696541835350221
0.9696544003524322
0.9696546171648269
0.9696548339722064
0.9696550507745708
0.9696552675719203
0.9696554843642551
0.9696557011515752
0.969655917933881
0.9696561347111725
0.96965635148345
0.9696543501147342
0.9696545669026363
0.9696547836855242
0.9696550004633981
0.9696552172362584
0.9696554340041049
0.969655650766938
0.969655867524758
0.9696560842775648
0.9696563010253587
0.96965651776814
0.9696567345059086
0.9696569512386649
0.969657167966409
0.9696573812202512
0.9696575979380115
0.9696578146507601
0.9696576139498994
0.9696578306574514
0.9696580473599921
0.9696582640575218
0.9696584807500405
0.9696576487735256
0.9696578654681474
0.9696580821577585
0.9696582988423591
0.9696585155219494
0.9696587321965294
0.9696589488660996
0.9696591655306599
0.9696593821902105
0.9696559872840581
0.969652007492064
0.9696522242268506
0.9696524409566262
0.9696526576813909
0.9696528744011449
0.9696530911158884
0.9696532997337908
0.9696535164386073
0.9696537331384139
0.9696539498332105
0.9696541665229976
0.9696543832077752
0.9696545998875434
0.9696548165623027
0.9696550332320528
0.9696552498967943
0.9696554665565271
0.9696556832112515
0.9696528173010674
0.9696530339814038
0.9696532506567314
0.9696534673270505
0.9696536839923612
0.9696539006526635
0.969654117307958
0.9696543339582445
0.9696545506035235
0.9696547672437947
0.9696549838790588
0.9696552005093155
0.9696554171345654
0.9696556337548083
0.9696558503700448
0.9696560669802746
0.9696562835854982
0.9696565001857156
0.9696567167809271
0.9696569333711328
0.9696571499563329
0.9696573665365276
0.969657583111717
0.9696577996819012
0.9696580162470807
0.9696582328072553
0.9696584493624254
0.9696564197082603
0.9696566362793754
0.9696568528454858
0.9696570694065917
0.9696532848072917
0.9696535014046181
0.9696509312329132
0.9696511478524269
0.9696498648250932
0.9696500814519221
0.9696502980737455
0.9696505146905636
0.9696507313023767
0.9696509479091847
0.9696479852133909
0.9696482018469186
0.969648418475441
0.9696486350989583
0.9696488517174706
0.9696455969510903
0.9696458112893185
0.9696460279329437
0.9696462445715639
0.969646461205179
0.9696462319518442
0.9696464485806003
0.9696466652043519
0.9696468818230991
0.9696470984368419
0.9696473150455808
0.9696475316493157
0.9696477378526764
0.9696473596071885
0.9696475762029033
0.9696477927936148
0.969648009379323
0.9696482259600283
0.9696484436906919
0.9696486602613783
0.9696488768270622
0.9696490933877439
0.9696493099434232
0.9696495264941006
0.9696497430397764
0.9696499595804503
0.9696501761161229
0.9696503926467941
0.9696506091724643
0.9696508256931334
0.9696510422088019
0.9696512587194698
0.9696514752251372
0.9696516917258043
0.9696519082214715
0.9696521247121387
0.9696523411978062
0.9696525576784741
0.9696527741541426
0.969652990624812
0.9696532070904823
0.9696534235511538
0.9696536400068265
0.9696538564575008
0.9696540729031767
0.9696542893438544
0.9696539850604569
0.9696542014971509
0.9696544179288471
0.9696546343555458
0.9696548507772469
0.9696550671939508
0.9696509518924835
0.9696511683492028
0.9696513848009242
0.9696516012476478
0.9696518176893739
0.9696520341261026
0.9696522505578341
0.9696524669845685
0.9696526834063061
0.9696528998230469
0.9696531162347913
0.9696533326415394
0.9696535490432912
0.969653765440047
0.9696539818318071
0.9696541982185715
0.969654407674573
0.9696546240514266
0.9696548404232849
0.9696550567901483
0.9696552731520169
0.9696522530537557
0.9696513244620932
0.9696515408595486
0.9696517572520088
0.969651973639474
0.9696521900219441
0.9696524063994195
0.9696526227719003
0.9696528391393868
0.969653055501879
0.9696532718593771
0.9696534882118815
0.969653704559392
0.969653920901909
0.9696541372394327
0.9696543535719632
0.9696545698995006
0.9696547862220452
0.9696550025395971
0.9696552188521566
0.9696554351597236
0.969655638768868
0.9696512935618662
0.96965150990724
0.969651726247621
0.9696519425830092
0.9696521589134051
0.9696523752388084
0.9696525915592197
0.969652807874639
0.9696530241850665
0.9696532404905023
0.9696534567909466
0.9696536730863997
0.9696538893768616
0.9696541056623326
0.9696543219428128
0.9696545382183023
0.9696547544888015
0.9696549707543104
0.9696551870148291
0.969655403270358
0.9696556195208972
0.9696558357664466
0.9696560520070069
0.9696562682425778
0.9696564844731597
0.9696567006987526
0.969656916919357
0.9696571331349727
0.9696573493456001
0.9696575655512393
0.9696577817518904
0.9696579979475538
0.9696582141382295
0.9696584303239176
0.9696586465046184
0.9696588626803321
0.9696590788510588
0.9696592950167987
0.969659511177552
0.9696559383622809
0.9696561545567636
0.969656370746259
0.9696565869307675
0.9696568031102892
0.9696523355332095
0.9696525517567776
0.9696527679753582
0.9696529841889514
0.9696532003975574
0.9696534166011764
0.969653622420383
0.9696538386141483
0.9696540548029271
0.9696542709867196
0.969654487165526
0.9696547033393464
0.9696549195081811
0.96965513567203
0.9696553518308936
0.9696555679847718
0.969655784133665
0.9696560002775734
0.9696562164164968
0.9696564325504358
0.9696566486793903
0.9696568648033606
0.9696570809223468
0.9696572970363491
0.9696575131453677
0.9696577292494027
0.9696579453484544
0.9696581614425229
0.9696583775316083
0.9696585936157109
0.9696588096948309
0.9696590234630941
0.9696592395322757
0.9696594555964753
0.9696596716556927
0.9696598877099284
0.9696601037591823
0.9696603198034549
0.9696605358427461
0.9696607518770561
0.9696609679063853
0.9696611839307336
0.9696613999501014
0.9696616159644886
0.9696618319738955
0.969660235853687
0.969660451874023
0.9696606678893788
0.9696554603936682
0.9696556764615807
0.9696558925245119
0.9696561085824622
0.9696563246354317
0.969654198509302
0.969654414579307
0.969654630644331
0.9696548467043743
0.9696522227737292
0.9696524388565445
0.9696526549343789
0.9696528710072325
0.9696500109499397
0.9696502224381846
0.9696504385316022
0.9696506546200387
0.9696508707034946
0.9696510867819699
0.9696513028554647
0.9696515189239793
0.9696517349875138
0.9696519510460684
0.9696521670996432
0.9696523831482384
0.9696525991918543
0.969652815230491
0.9696530312641486
0.9696532472928272
0.9696534633165272
0.9696536793352487
0.9696538953489918
0.9696541113577567
0.9696543273615436
0.9696545433603526
0.969654759354184
0.9696549753430378
0.9696551913269144
0.9696554073058137
0.969655623279736
0.9696558392486816
0.9696560552126505
0.9696553137321885
0.9696510640022071
0.9696512800137285
0.9696514960202723
0.969651712021839
0.9696519280184286
0.9696521440100413
0.9696523599966773
0.9696525759783368
0.9696527919550199
0.9696530079267268
0.9696532238934576
0.9696534398552127
0.969653655811992
0.9696538717637959
0.9696540877106244
0.9696543036524778
0.9696545195893562
0.9696547355212598
0.9696549514481887
0.9696551673701432
0.9696553832871233
0.9696555911360994
0.9696558070432244
0.9696560229453756
0.969656238842553
0.9696564547347571
0.9696464945125215
0.9696467105119857
0.9696469265064744
0.9696471424959876
0.9696473584805255
0.9696475744600884
0.9696477904346763
0.9696480064042894
0.9696482223689279
0.9696484383285919
0.9696474231561498
0.9696476391200438
0.9696478550789637
0.9696378020138614
0.9696380180810923
0.9696382341433466
0.9696384502006248
0.9696386570403699
0.9696388730878021
0.9696390246438467
0.9696392406820701
0.969639456715318
0.9696396727435908
0.9696398887668883
0.969640104785211
0.969640320798559
0.9696405368069324
0.9696407528103314
0.9696409688087562
0.9696384628678372
0.9696386788876542
0.9696388949024969
0.9696391109123652
0.9696393269172595
0.9696395429171799
0.9696397589121266
0.9696399749020996
0.9696401908870993
0.9696404068671257
0.9696406228421791
0.9696408388122596
0.9696410547773673
0.9696412707375025
0.9696414866926654
0.969641702642856
0.9696419185880746
0.9696421345283214
0.9696423504635964
0.9696394939514866
0.9696397099121871
0.9696399258679156
0.9696401418186722
0.969630833516417
0.9696310495668634
0.969630574964854
0.9696307910133029
0.969631007056778
0.9696312230952796
0.9696314391288079
0.969631655157363
0.9696318711809453
0.9696266971302652
0.9696269132059402
0.9696271292766413
0.9696273453423687
0.9696275614031226
0.969627777458903
0.9696279935097104
0.9696226173632072
0.9696228334684281
0.9696230495686747
0.9696232656639474
0.9696234817542463
0.9696236978395715
0.9696239139199232
0.9696241299953016
0.9696243460657069
0.9696245621311392
0.9696247781915986
0.9696249942470856
0.9696252102976001
0.9696254263431422
0.9696238438267003
0.9696180233369205
0.9696182394577038
0.9696184555735132
0.9696186716843493
0.969618887790212
0.9696191038911016
0.9696193199870182
0.9696195360779619
0.9696197521639331
0.9696143983071779
0.9696146144472899
0.9696148305824284
0.9696150467125934
0.9696152628377851
0.9696154789580037
0.9696156950732494
0.9696159111835224
0.9696161272888228
0.9696146464654721
0.9696148625803501
0.9696150786902555
0.9696152947951886
0.9696155108951496
0.9696157269901385
0.9696159430801558
0.9696161591652013
0.9696163752452753
0.9696154708915322
0.9696156869745524
0.9696159030526014
0.9696161191256791
0.969615523092791
0.9696157391652686
0.9696159552327753
0.9696161712953115
0.9696163873528773
0.9696166034054727
0.9696168194530981
0.9696170354957535
0.9696172515334393
0.9696174652658242
0.9696164736335824
0.969616689670276
0.9696169057020003
0.9696171217287554
0.9696173377505414
0.9696165106391239
0.9696167266629692
0.9696169426818455
0.9696171586957533
0.9696173747046926
0.9696175907086635
0.9696178067076664
0.9696180227017013
0.9696182386907685
0.969618454674868
0.9696186706540001
0.9696188866281649
0.9696191025973626
0.9696193185615934
0.9696195345208576
0.969619750475155
0.9696199664244861
0.969620182368851
0.9696203983082498
0.9696206142426826
0.9696208301721497
0.9696210460966515
0.9696212620161876
0.9696214779307587
0.9696216938403647
0.9696214061520193
0.9696216220574857
0.9696218379579875
0.9696220538535248
0.9696222697440978
0.9696224856297067
0.9696227015103516
0.9696229173860327
0.9696231332567501
0.969623349122504
0.9696235649832948
0.9696237808391224
0.969623996689987
0.9696242125358889
0.9696244283768282
0.969624644212805
0.9696248600438195
0.9696250758698721
0.9696252916909627
0.9696255075070914
0.9696257233182587
0.9696259391244646
0.9696229065378337
0.9696231223714559
0.9696233359012394
0.9696235517249646
0.9696237675437286
0.9696239833575312
0.9696241991663728
0.9696244149702535
0.9696246307691735
0.9696248465631329
0.9696250623521319
0.9696252781361707
0.9696254939152495
0.9696257096893685
0.9696259254585277
0.9696261412227273
0.9696263569819676
0.9696265727362489
0.9696267884855709
0.9696270042299342
0.9696272199693389
0.969627435703785
0.9696276514332728
0.9696278671578025
0.969628082877374
0.9696282985919878
0.9696285108542796
0.9696287265590179
0.9696271358813212
0.9696273515969018
0.969627567307525
0.969627783013191
0.9696279987138998
0.9696282144096516
0.9696284301004469
0.9696286457862854
0.9696192800440292
0.9696194958300434
0.9696197116110989
0.969619927387196
0.969620143158335
0.9696203589245158
0.9696205746857386
0.9696207904420038
0.9696210061933113
0.9696212219396615
0.9696214376810544
0.9696216534174902
0.9696218691489691
0.9696220848754914
0.9696205498187418
0.9696207655554638
0.9696209812872293
0.9696211843776222
0.96962140009962
0.9696216158166615
0.969621831528747
0.9696220472358769
0.9696222629380509
0.9696224786352695
0.9696226943275328
0.969622910014841
0.9696231256971942
0.9696233413745926
0.9696235570470364
0.9696237727145257
0.9696239883770608
0.9696242040346417
0.9696244196872686
0.9696246353349418
0.9696248509776614
0.9696250666154276
0.9696252822482405
0.9696254978761003
0.9696256813413427
0.9696258969596662
0.9696261125730371
0.9696263281814556
0.9696265437849217
0.9696267593834359
0.9696269749769981
0.9696271905656086
0.9696274061492676
0.9696276217279751
0.9696278373017314
0.9696280528705367
0.9696282684343911
0.9696284839932947
0.9696286995472478
0.9696289150962506
0.9696291306403032
0.9696293461794058
0.9696295617135584
0.9696297772427614
0.9696299927670149
0.969630208286319
0.969630423800674
0.9696306393100799
0.969630854814537
0.9696310703140455
0.9696312858086054
0.9696315012982171
0.9696317167828805
0.969631932262596
0.9696321477373636
0.9696299476484136
0.9696301631410184
0.9696303786286752
0.9696305941113842
0.9696308095891457
0.9696310250619598
0.9696312405298265
0.9696314559927462
0.969631671450719
0.969631886903745
0.9696321023518245
0.9696323177949576
0.9696325332331445
0.9696327486663852
0.96963296409468
0.9696331795180292
0.9696333949364327
0.9696336103498909
0.969633825758404
0.9696340411619719
0.969634256560595
0.9696344719542734
0.9696346873430073
0.9696349027267968
0.9696320547261685
0.9696322701352298
0.9696324855393463
0.9696327009385184
0.9696329163327462
0.969629888329896
0.9696275467115659
0.9696277621575312
0.9696279775985513
0.9696281930346264
0.9696284084657567
0.9696268749219294
0.9696270903632419
0.9696273057996095
0.9696275212310326
0.9696277366575111
0.9696271556777694
0.9696273711034986
0.9696275865242837
0.9696278019401249
0.9696280173510222
0.969628232756976
0.9696284481579862
0.9696286635540533
0.9696288789451771
0.9696290943313581
0.9696293097125963
0.9696295193518546
0.9696297347232736
0.9696299500897503
0.969630165451285
0.9696303808078777
0.9696305961595286
0.969630811506238
0.969631026848006
0.9696290795203382
0.9696253722960947
0.9696255876928537
0.9696258030846703
0.9696233063737991
0.9696235217868457
0.96962373719495
0.9696239525981117
0.9696241679963313
0.9696243833896089
0.9696245987779446
0.9696248141613386
0.9696250295397911
0.9696252449133023
0.9696254602818724
0.9696256733512919
0.9696258887100064
0.9696261040637801
0.9696263194126135
0.969626149347009
0.9696263646903825
0.9696265800288161
0.9696267953623097
0.9696270106908635
0.9696272260144778
0.9696274413331527
0.9696276566468883
0.9696278719556849
0.9696280872595425
0.9696283025584614
0.9696285178524419
0.9696287331414839
0.9696289484255877
0.9696291637047534
0.9696293789789813
0.9696295942482713
0.969629809512624
0.9696300247720392
0.9696302400265172
0.9696304552760582
0.9696306705206623
0.9696308857603299
0.9696310918210643
0.9696313070509641
0.9696315222759277
0.9696317374959553
0.9696319527110471
0.9696321679212031
0.9696323831264237
0.969632598326709
0.969632813522059
0.9696330287124741
0.9696332438979544
0.9696334590785
0.969632386631569
0.9696326018170094
0.9696328169975154
0.9696320025691061
0.9696322177515484
0.9696324249033742
0.9696326400760401
0.9696328552437722
0.9696330704065705
0.9696332855644353
0.9696335007173666
0.9696337158653647
0.9696339310084299
0.969634146146562
0.9696343612797614
0.9696345764080284
0.9696347915313629
0.9696338591350917
0.9696340742617167
0.9696342893834093
0.96963450450017
0.9696347196119989
0.9696340555048011
0.969634270616845
0.9696344857239575
0.9696347008261387
0.9696320915632826
0.9696323043955015
0.9696325195152888
0.9696327346301447
0.9696326414129446
0.969632856521472
0.9696330716250685
0.9696332867237342
0.969633501817469
0.9696337169062734
0.9696339319901475
0.9696341470690913
0.9696343621431053
0.9696345772121893
0.9696347922763436
0.9696350073355685
0.9696352223898641
0.9696354374392305
0.9696356524836679
0.9696358675231764
0.9696360825577564
0.9696362975874079
0.969636512612131
0.969636727631926
0.969636942646793
0.9696371576567322
0.969634276416886
0.9696344914524498
0.9696347064830856
0.9696349215087934
0.9696351365295734
0.9696353515454258
0.9696326286488651
0.9696328436885259
0.9696330587232588
0.969633273753064
0.9696334887779416
0.9696306457534821
0.9696308608035429
0.9696310758486757
0.969631290888881
0.9696315059241587
0.9696317209545092
0.9696319359799325
0.9696321510004288
0.9696323660159983
0.9696325810266412
0.9696327960323576
0.9696330110331478
0.9696332260290118
0.9696334410199499
0.9696336560059621
0.9696338709870488
0.9696340859632099
0.9696343009344458
0.9696345159007567
0.9696347285711131
0.9696349435276004
0.9696351584791632
0.9696353734258014
0.9696355883675154
0.9696358033043053
0.9696360182361714
0.9696362331631136
0.9696364480851323
0.9696366504028643
0.9696368653151806
0.9696370802225738
0.969637295125044
0.9696375100225916
0.9696377249152166
0.9696379398029191
0.9696381546856995
0.9696383695635578
0.9696385844364941
0.9696387993045088
0.9696390141676018
0.9696392290257735
0.9696372542066731
0.969637469080079
0.9696376839485633
0.9696378988121264
0.9696381136707684
0.9696383285244893
0.9696385433732895
0.969638758217169
0.9696389730561282
0.9696391878901671
0.9696394027192858
0.9696396175434846
0.9696398323627637
0.9696400471771232
0.9696402619865632
0.9696404767910839
0.9696406915906856
0.9696409063853683
0.9696411211751322
0.9696413359599777
0.9696415507399047
0.9696417655149133
0.9696419779951287
0.9696421927603277
0.9696424075206089
0.9696426222759725
0.9696428370264187
0.9696430517719478
0.9696432665125597
0.9696434812482547
0.969643695979033
0.9696439107048948
0.9696441254258401
0.9696443309835213
0.9696445422603981
0.9696447569667395
0.9696449716681651
0.9696451863646751
0.9696454010562698
0.9696434716920324
0.9696436863983398
0.9696439010997318
0.9696441157962085
0.9696443304877701
0.9696445451744168
0.9696433233376741
0.9696435380309342
0.9696437527192795
0.9696439674027101
0.9696441820812263
0.969644396754828
0.9696446114235158
0.9696448260872896
0.9696450407461495
0.9696452554000959
0.9696454700491288
0.9696456846932485
0.969645899332455
0.9696461139667486
0.9696463285961294
0.9696465432205975
0.9696467578401533
0.9696469724547968
0.9696439529888603
0.969644157331204
0.969644371968239
0.9696445866003617
0.969644801227572
0.9696450158498702
0.9696452304672565
0.9696454450797309
0.9696456596872939
0.9696458742899453
0.9696460888876856
0.9696463034805146
0.9696465180684328
0.9696467326514403
0.969646947229537
0.9696471618027235
0.9696473763709996
0.9696475909343657
0.9696478054928219
0.9696480200463683
0.9696437118152059
0.9696417376986216
0.9696391332212785
0.9696330106981594
0.9696332254086977
0.9696334401143231
0.9696336548150356
0.9696338695108357
0.9696340842017234
0.9696309354666189
0.9696311501861602
0.9696313649007886
0.9696315796105045
0.9696317943153079
0.9696320090151991
0.9696322237101782
0.9696324384002454
0.9696326530854007
0.9696267890651183
0.9696270038099843
0.9696272185499376
0.9696274332849782
0.9696276480151063
0.969627862740322
0.9696280774606256
0.9696282921760172
0.969628506886497
0.9696279747003015
0.9696281894095009
0.9696284041137887
0.9696286188131653
0.9696288335076306
0.969629048197185
0.9696292628818285
0.9696294775615613
0.9696296922363836
0.9696299069062956
0.9696301215712975
0.9696284949688092
0.9696287096450484
0.9696289243163775
0.9696268632145818
0.9696270779021164
0.969627292584741
0.9696275072624554
0.96962772193526
0.9696279366031548
0.9696281512661401
0.969628365924216
0.9696285805773827
0.9696287952256403
0.969629000721218
0.9696292153597627
0.9696294299933987
0.9696295851636559
0.9696297997881552
0.9696300144077465
0.9696302290224299
0.9696304436322055
0.9696306582370736
0.9696308728370344
0.9696310874320879
0.9696313020222344
0.9696315028877003
0.9696317174681901
0.9696319320437732
0.9696321466144501
0.9696323611802207
0.9696325757410852
0.9696327902970439
0.9696330048480968
0.9696332193942442
0.9696334339354863
0.9696336484718231
0.9696338630032549
0.9696340775297819
0.9696342920514042
0.9696345065681219
0.9696347210799353
0.9696349355868444
0.9696351500888496
0.9696325103171215
0.9696327248419453
0.9696329393618649
0.9696331538768803
0.9696333683869918
0.9696335828921996
0.9696337973925037
0.9696340118879044
0.9696342263784019
0.9696344408639963
0.9696346553446877
0.9696348698204764
0.9696350842913626
0.9696352987573463
0.9696355132184278
0.9696357276746072
0.9696359421258846
0.9696361565722603
0.9696363710137345
0.9696365854503072
0.9696356079228459
0.969635822363238
0.969636036798729
0.969636251229319
0.969636465655008
0.9696366800757964
0.9696368944916842
0.9696371089026716
0.9696373233087588
0.9696375354245452
0.9696377498208587
0.9696379642122723
0.9696381785987865
0.9696383929804014
0.969638607357117
0.9696388217289337
0.9696390360958513
0.9696392504578704
0.9696394648149909
0.9696396757395035
0.9696398900868666
0.9696401044293317
0.9696403187668989
0.9696383474633004
0.9696385618160434
0.9696387761638885
0.9696389905068358
0.9696392048448855
0.9696394191780379
0.969639633506293
0.969639847829651
0.9696346048400946
0.9696295950199673
0.9696298094506584
0.9696300238764504
0.969628317988449
0.9696285324263796
0.969628746859411
0.9696289612875435
0.9696291757107771
0.969629390129112
0.9696296045425483
0.9696298189510864
0.9696300333547262
0.969630247753468
0.9696304621473119
0.9696253857847933
0.9696256002292731
0.9696232698663964
0.96962198807649
0.9696222025524295
0.9696224170234696
0.9696226314896107
0.9696228459508528
0.9696230604071961
0.9696232748586407
0.969623489305187
0.969623703746835
0.9696239181835848
0.9696222174010743
0.9696224318499009
0.9696226462938294
0.96962286073286
0.9696230751669926
0.9696232895962278
0.9696235040205655
0.969623718440006
0.9696239328545494
0.9696241472641958
0.9696243616689455
0.9696245760687986
0.9696247904637552
0.9696250048538155
0.9696252192389798
0.9696254336192482
0.9696256479946208
0.9696258623650978
0.9696260767306795
0.9696262910913659
0.9696265054471571
0.9696267197980535
0.9696269341440551
0.9696271484851621
0.9696273628213746
0.969627577152693
0.9696277914791173
0.9696280058006477
0.9696282201172842
0.9696284344290274
0.969628648735877
0.9696288413466022
0.9696290556439132
0.9696292699363313
0.9696294842238565
0.9696296859489815
0.9696299002268651
0.9696301144998566
0.969630328767956
0.9696305430311634
0.969630757289479
0.9696309715429031
0.9696311857914358
0.9696314000350773
0.9696316142738277
0.9696318285076871
0.9696320427366559
0.9696322546778637
0.9696324688970775
0.9696257524748373
0.9696259667633768
0.9696261810470247
0.969626395325781
0.9696266095996459
0.9696268238686196
0.9696270381327023
0.9696272523918942
0.9696274666461953
0.9696276808956058
0.9696278917162893
0.9696281059559584
0.9696283201907375
0.9696285344206267
0.9696287486456262
0.9696289628657362
0.9696291770809568
0.9696293912912882
0.9696296054967306
0.9696298196972841
0.9696300338929489
0.9696302480837252
0.9696304622696131
0.969630676450613
0.9696308906267247
0.9696311047979486
0.9696313189642847
0.9696315331257334
0.9696317472822946
0.9696319614339688
0.9696306899747039
0.9696269345755805
0.9696271487748368
0.9696273629692053
0.9696275771586859
0.9696277913432789
0.9696280055229846
0.969628219697803
0.9696284338677342
0.9696286480327785
0.9696288621929361
0.969629076348207
0.9696292904985915
0.9696295046440898
0.9696297187847019
0.9696299329204281
0.9696301470512686
0.9696303497692516
0.9696305638904511
0.9696307780067653
0.9696309921181946
0.9696312062247389
0.9696314203263984
0.9696316344231732
0.9696318485150638
0.9696320626020699
0.969632276684192
0.9696298774931911
0.9696300915953538
0.9696303056926323
0.9696305197850267
0.9696307338725372
0.9696221687414949
0.9696223829193726
0.9696225970923648
0.9696228089793454
0.9696185145485485
0.9696187253367218
0.9696189395416587
0.9696191537417096
0.9696193679368745
0.9696195821271538
0.9696197963125475
0.9696200104930558
0.9696202246686788
0.9696169228847604
0.9696171370907102
0.9696173512917743
0.969617565487953
0.9696177796792463
0.9696179938656545
0.9696182080471778
0.9696184222238162
0.9696183410503924
0.9696185552206296
0.9696187693859825
0.9696189698629727
0.9696148190388961
0.9696150332395251
0.9696152474352693
0.9696154616261288
0.9696156758121037
0.9696158899931944
0.969615101934611
0.9696153161173607
0.9696155302952264
0.9696157444682082
0.9696159586363061
0.9696161727995204
0.9696163869578514
0.9696166011112989
0.9696168152598634
0.969617029403545
0.9696172435423438
0.9696174576762601
0.9696176718052938
0.9696178859294453
0.9696181000487146
0.9696183141631022
0.9696185282726079
0.969616137527766
0.9696163516572031
0.9696165657817581
0.9696167799014314
0.969616994016223
0.9696172081261333
0.9696174222311623
0.9696176363313102
0.969617850426577
0.9696180645169632
0.9696182786024687
0.9696184926830937
0.969614980680852
0.9696151947941868
0.9696154089026408
0.9696120611843849
0.9696122753236741
0.969612489458082
0.9696127035876086
0.9696129177122544
0.9696131318320192
0.9696133459469035
0.9696135600569071
0.9696137741620305
0.9696113772872894
0.9696112403992571
0.9696114545234961
0.9696116686428546
0.9696097038151228
0.9696099179495523
0.9696101320791013
0.96961034620377
0.9696105603235584
0.969606617363006
0.969606831520406
0.9696070456729253
0.969607259820564
0.9696074739633223
0.9696076881012003
0.9696079022341982
0.9696081163623163
0.9696083304855546
0.9696085446039133
0.9696087587173926
0.9696089728259927
0.9696091869297137
0.9696094010285558
0.9696096151225191
0.9696098292116039
0.9696100432958101
0.9696102573751383
0.9696104714495882
0.969608774908836
0.9696089889952977
0.9696092030768814
0.9696094171535872
0.9696096312254152
0.9696098452923656
0.9696100593544387
0.9696102642979411
0.9696104783503636
0.9696106923979092
0.9696109064405781
0.9696111204783705
0.9696113345112863
0.9696115485393261
0.9696117625624896
0.9696119765807774
0.9696121905941892
0.9696124046027257
0.9696126186063866
0.9696128326051723
0.969613046599083
0.9696132605881187
0.9696134745722796
0.969613688551566
0.9696139025259781
0.9696141164955159
0.9696141163347338
0.9696143302969624
0.9696145442543171
0.9696127650859127
0.9696129790562202
0.9696131930216539
0.9696134069822141
0.9696136209379007
0.969613834888714
0.9696140488346542
0.9696142627757214
0.9696144767119157
0.9696146906432374
0.9696149045696866
0.9696151184912635
0.9696153324079683
0.9696155463198011
0.9696157613655066
0.969615975267583
0.9696161891647879
0.9696164030571214
0.9696166169445837
0.9696168308271751
0.9696142390297801
0.969614442686692
0.9696146565867342
0.9696148704819054
0.9696150843722059
0.9696152982576355
0.9696155121381946
0.9696157260138834
0.9696159398847017
0.9696144857746508
0.9696146996547199
0.9696149135299188
0.9696151274002478
0.9696153412657069
0.9696155551262964
0.9696157689820164
0.969615982832867
0.9696161966788485
0.9696164105199611
0.9696166220793636
0.9696168359107646
0.9696170497372971
0.9696172635589612
0.9696174773757572
0.9696176911876851
0.9696179049947453
0.9696181187969378
0.9696183325942629
0.9696185463867205
0.969618760174311
0.9696189739570347
0.9696191877348913
0.9696194015078814
0.9696196152760049
0.9696198290392621
0.9696200427976531
0.9696202565511782
0.9696204702998374
0.969620684043631
0.9696208977825591
0.9696185324722112
0.9696187462307617
0.9696101998551558
0.9696104137036752
0.9696106275473269
0.9696108413861111
0.969611055220028
0.9696112690490779
0.9696114828732608
0.969611696692577
0.9696119105070264
0.9696119012674363
0.9696121150746915
0.9696123288770804
0.9696125426746033
0.9696127564672604
0.9696129702550518
0.9696131840379777
0.9696133978160383
0.9696136115892338
0.9696138253575641
0.9696140391210297
0.9696126632842549
0.9696128770560785
0.9696130885473621
0.9696133023094823
0.969613516066738
0.9696137298191295
0.9696139435666569
0.9696141573093203
0.9696143710471201
0.9696145847800562
0.9696147985081289
0.9696150122313384
0.9696152259496846
0.9696154396631681
0.9696156533717888
0.9696158670755468
0.9696160807744425
0.9696162944684759
0.9696165081576471
0.9696167218419565
0.969616935521404
0.9696171491959901
0.9696173628657145
0.9696175765305779
0.96961779019058
0.9696180038457213
0.9696182174960017
0.9696184311414217
0.969618644781981
0.9696188584176803
0.9696190720485193
0.9696192856744984
0.9696194992956177
0.9696197106370046
0.9696199242484308
0.9696201378549977
0.9696203514567054
0.9696205650535542
0.9696207786455443
0.9696209922326757
0.9696212058149487
0.9696214148430315
0.9696216284156398
0.9696218419833902
0.9696220555462828
0.969620882758516
0.96962109632746
0.9696213098915463
0.9696186075612241
0.969618821148756
0.96961903473143
0.9696191027471833
0.9696193163217973
0.9696195298915539
0.9696197434564532
0.9696199570164953
0.9696201705716805
0.9696203841220089
0.9696205976674807
0.969620811208096
0.969621024743855
0.969621238274758
0.969621451800805
0.9696216653219961
0.9696196923190249
0.9696199058553662
0.9696201193868517
0.9696203329134815
0.9696205464352557
0.9696207599521746
0.9696191907141644
0.969619404241642
0.9696196177642642
0.9696198312820312
0.9696200447949433
0.9696202583030006
0.9696204718062031
0.9696206853045513
0.969620898798045
0.9696211122866846
0.9696213257704701
0.9696215392494019
0.96962175272348
0.9696219661927046
0.9696221796570758
0.9696223931165939
0.969622606571259
0.9696214513882262
0.9696216648487433
0.9696218783044076
0.9696220917552192
0.9696223052011783
0.969622518642285
0.9696227320785394
0.9696229455099419
0.9696231589364924
0.9696233723581913
0.9696235857750386
0.9696237991870346
0.9696240125941793
0.9696190284605573
0.9696182451562615
0.969614296593477
0.9696145010066676
0.9696147145073608
0.9696149280032011
0.9696151414941887
0.9696153549803237
0.9696155684616063
0.9696157819380368
0.9696159954096151
0.9696162088763415
0.9696164223382162
0.9696166357952394
0.9696168492474111
0.9696170626947316
0.969617276137201
0.9696174895748194
0.9696177030075872
0.9696179164355043
0.9696181298585711
0.9696183432767876
0.9696185566901541
0.9696187700986705
0.9696189835023373
0.9696191969011544
0.9696194102951222
0.9696196236842407
0.9696198370685101
0.9696200504479305
0.9696202638225022
0.9696204771922253
0.9696206905571
0.9696209039171264
0.9696211172723047
0.9696213306226351
0.9696215439681177
0.9696217573087528
0.9696219706445403
0.9696221839754806
0.9696223973015737
0.9696226106228201
0.9696228239392195
0.9696230372507724
0.9696232505574788
0.9696234638593388
0.9696236771563529
0.9696238904485209
0.9696241037358432
0.9696243170183199
0.969624530295951
0.9696247435687368
0.9696249568366777
0.9696251700997734
0.9696253833580245
0.9696255966114309
0.9696258098599928
0.9696260231037104
0.9696262363425838
0.9696264495766134
0.969626662805799
0.9696268760301411
0.9696270892496397
0.969627302464295
0.9696275156741071
0.9696277288790762
0.9696279409434841
0.9696281541387807
0.9696283673292349
0.9696285805148466
0.9696287936956162
0.9696290068715437
0.9696292200426296
0.9696294332088737
0.9696296463702764
0.9696298595268377
0.9696300726785578
0.9696302858254369
0.9696304989674752
0.9696307121046729
0.96963092523703
0.9696311383645467
0.9696313514872233
0.96963156460506
0.9696317777180566
0.9696319908262138
0.9696322039295313
0.9696324170280094
0.9696326301216485
0.9696328432104484
0.9696330562944095
0.969633269373532
0.9696334824478159
0.9696336955172614
0.9696339085818687
0.969634121641638
0.969631370345979
0.9696315834297276
0.9696317965086378
0.96963200958271
0.9696261897742363
0.969626402907122
0.9696266160351683
0.9696268291583757
0.9696270422767442
0.969627255390274
0.9696274684989652
0.9696276816028181
0.9696278947018327
0.9696281077960094
0.9696283208853481
0.9696285339698492
0.9696287470495126
0.9696289601243386
0.9696291731943275
0.9696293862594793
0.9696295993197942
0.9696298123752723
0.9696300254259139
0.9696302384717191
0.9696285390002028
0.969628752058043
0.9696289651110467
0.9696291781592141
0.9696293912025455
0.969629604241041
0.9696298172747008
0.969630030303525
0.9696302410576755
0.9696304540768547
0.9696306670911989
0.9696308801007082
0.9696310931053828
0.9696313061052226
0.9696315191002282
0.9696317320903994
0.9696319450757367
0.9696321580562399
0.9696323710319094
0.9696325840027452
0.9696327969687477
0.9696330099299169
0.969633222886253
0.9696334358377561
0.9696336487844264
0.9696338617262641
0.9696340746632695
0.9696342875954425
0.9696345005227833
0.9696347100413459
0.969630951733428
0.9696311646913705
0.9696313776444806
0.9696315905927584
0.9696318035362039
0.9696320164748176
0.9696322294085994
0.9696324423375495
0.9696326552616681
0.9696328681809554
0.9696330810954116
0.9696332940050367
0.969633506909831
0.9696337198097945
0.9696339327049277
0.9696341455952304
0.969634358480703
0.9696345713613456
0.9696347842371582
0.9696349971081413
0.9696352099742948
0.9696354228356189
0.9696356356921138
0.9696358485437796
0.9696360613906166
0.969636274232625
0.9696364870698048
0.9696366999021562
0.9696369127296793
0.9696371255523745
0.9696373383702418
0.9696375511832813
0.9696377639914934
0.969637976794878
0.9696381895934353
0.9696384023871656
0.969632685721606
0.9696328985729322
0.9696331114194303
0.9696333242611004
0.9696335370979429
0.9696337499299577
0.969633962757145
0.969634175579505
0.969634388397038
0.9696346012097441
0.9696348140176233
0.9696350279547071
0.9696352407529204
0.9696354535463075
0.9696356663348684
0.9696358791186034
0.9696360918975125
0.9696343383953875
0.969634551186942
0.9696347639736707
0.9696349744877429
0.9696351872648462
0.9696354000371242
0.9696304275857953
0.9696306404072165
0.9696279528326328
0.9696281566065813
0.9696283694465123
0.969628582281617
0.9696259107254509
0.969626123583606
0.9696263364369344
0.9696259982775226
0.9696262111274452
0.9696264239725415
0.9696266368128117
0.9696268496482559
0.9696270624788742
0.9696272753046669
0.9696274881256342
0.969627700941776
0.9696279137530928
0.9696281265595844
0.9696283393612514
0.9696285521580936
0.9696287649501113
0.9696289777373047
0.9696291905196739
0.9696294032972191
0.9696296160699405
0.9696298288378381
0.9696300416009123
0.9696302543591631
0.9696304671125907
0.9696306798611952
0.9696308926049769
0.9696311053439359
0.9696313180780725
0.9696315308073865
0.9696317435318784
0.9696319562515482
0.9696321689663961
0.9696323816764224
0.9696325943816271
0.9696328070820104
0.9696330197775725
0.9696332324683136
0.9696334451542337
0.9696336578353331
0.9696338705116119
0.9696340831830703
0.9696317380817775
0.9696319507725815
0.9696321634585647
0.9696323761397277
0.9696325888160704
0.9696296081417191
0.9696298208446082
0.9696300335426769
0.969630246235925
0.9696293405107552
0.9696295532070361
0.9696297658984969
0.9696299785851377
0.9696301912669585
0.9696304039439596
0.9696306166161412
0.9696308292835034
0.9696310419460464
0.9696312546037703
0.9696314672566754
0.9696316799047616
0.9696318925480294
0.9696321051864787
0.9696323178201098
0.9696325304489228
0.969632743072918
0.9696329556920954
0.9696331683064552
0.9696333809159975
0.9696335935207226
0.9696338061206307
0.9696340187157217
0.9696342313059961
0.9696344438914538
0.9696346564720951
0.9696348690479202
0.9696350816189291
0.9696352941851221
0.9696355067464992
0.9696357193030608
0.9696359318548069
0.9696361444017377
0.9696363569438534
0.9696365694811542
0.9696367820136401
0.9696369945413114
0.9696372070641682
0.9696374195822107
0.9696376320954391
0.9696378446038535
0.9696380571074541
0.969638269606241
0.9696384821002144
0.9696386945893746
0.9696384880239451
0.9696380730732337
0.9696382855598066
0.9696384980415667
0.9696331011684646
0.9696333137041252
0.9696322646411054
0.9696307909229038
0.9696310034775065
0.969631216027295
0.9696314285722695
0.9696316411124302
0.9696318536477773
0.9696320661783108
0.9696322787040309
0.9696324912249379
0.9696327037410319
0.9696329162523131
0.9696331287587815
0.9696306497279511
0.9696308622552713
0.9696310747777784
0.969631287295473
0.9696314998083548
0.9696317123164244
0.9696319248196817
0.9696321373181269
0.9696323498117603
0.9696325623005819
0.969632774784592
0.9696329872637905
0.969633199738178
0.9696334122077542
0.9696336246725196
0.9696338371324741
0.9696340495876181
0.9696342620379517
0.9696344733513824
0.9696346857921084
0.9696348982280245
0.9696351106591308
0.9696353230854274
0.9696355355069146
0.9696357479235925
0.9696359603354614
0.9696361727425212
0.9696363851447722
0.9696365975422147
0.9696368099348486
0.9696370223226742
0.9696361174947573
0.9696329205631758
0.9696331329878133
0.9696333454076418
0.9696335578226617
0.9696337702328731
0.9696339826382763
0.9696341950388712
0.9696344074346581
0.9696345847395064
0.9696347971260749
0.969635009507836
0.9696352218847896
0.9696354342569361
0.9696356466242755
0.969635858986808
0.9696360713445339
0.9696362836974532
0.9696364960455662
0.969636708388873
0.9696369207273736
0.9696329074539345
0.9696331198306424
0.9696333322025437
0.9696334404607315
0.9696336528241981
0.9696338651828584
0.9696340775367128
0.9696342898857614
0.9696345022300042
0.9696347145694415
0.9696349269040735
0.9696351392339002
0.9696353515589219
0.9696355638791387
0.9696357761945509
0.9696330342502846
0.9696332465895138
0.9696334589239379
0.9696336712535573
0.969633883578372
0.9696340958983822
0.9696343082135881
0.9696345205239899
0.9696347328295876
0.9696349451303815
0.9696351574263717
0.9696353697175584
0.9696355820039417
0.9696357942855219
0.9696360076935848
0.9696362199655464
0.9696364322327051
0.9696366444950614
0.9696368567526154
0.9696370690053671
0.9696372812533166
0.9696374934964644
0.9696377057348105
0.969637917968355
0.9696381301970981
0.96963834242104
0.9696385546401808
0.9696387668545207
0.9696389790640598
0.9696391912687984
0.9696394034687366
0.9696396156638745
0.9696398278542123
0.9696373662550554
0.9696375784660348
0.9696377906722139
0.9696380028735929
0.9696337442610607
0.9696339565034039
0.9696341687409463
0.969634380973688
0.9696345932016294
0.9696348054247704
0.9696350176431113
0.9696352298566523
0.9696332786745355
0.9696334909029423
0.9696337031265491
0.969632723428677
0.9696329356561629
0.9696331478788489
0.9696333555734856
0.9696335677866236
0.9696337799949623
0.9696339921985017
0.969634204397242
0.9696344165911835
0.9696346287803262
0.9696348409646706
0.9696350531442164
0.969635265318964
0.9696354774889137
0.9696356896540654
0.9696359018144194
0.9696361139699758
0.9696363261207348
0.9696365382666966
0.9696367504078613
0.969636962544229
0.9696371746758001
0.9696373868025746
0.9696375989245526
0.9696378110417343
0.9696374782381184
0.9696376903518685
0.9696379024608226
0.9696381145649811
0.9696383266643439
0.9696385387589113
0.9696387508486835
0.9696389629336605
0.9696391750138426
0.9696393870892299
0.9696395991598226
0.9696398112256208
0.9696400232866248
0.9696360021259288
0.969636214225195
0.9696364263196662
0.9696366384093428
0.9696368504942247
0.9696370625743123
0.9696372746496056
0.9696374867201049
0.9696376987858102
0.9696379108467219
0.9696381229028399
0.9696277707461128
0.9696279829120421
0.9696281950731755
0.9696284072295134
0.9696286193810558
0.9696288315278029
0.9696290436697548
0.9696292558069117
0.9696294679392738
0.9696296800668414
0.9696298921896143
0.9696301043075929
0.9696303164207775
0.969625990214537
0.9696262023694187
0.9696264145195055
0.9696266266647977
0.9696268388052953
0.9696270509409985
0.9696272630719076
0.9696274198295398
0.9696276319514866
0.9696278440686398
0.9696280561809992
0.9696282682885654
0.969622990181967
0.9696232023419803
0.9696234144971994
0.9696236266476242
0.9696238387932551
0.9696213246268657
0.9696213921756502
0.969621604339336
0.9696218164982277
0.9696220286523255
0.9696222408016295
0.96962245294614
0.969622661696601
0.9696228715720847
0.9696230837022792
0.9696232958276808
0.9696235079482897
0.9696237200641059
0.9696239321751298
0.9696241442813612
0.9696243563828006
0.9696245684794481
0.9696247805713037
0.9696249836214745
0.9696251957038492
0.9696253987447435
0.9696256108176378
0.9696258228857411
0.9696260349490535
0.9696262470075754
0.9696264590613066
0.9696266711102477
0.9696268831543985
0.9696270951937592
0.9696273072283302
0.9696275192581115
0.9696277312831032
0.9696279433033056
0.9696281553187188
0.969628367329343
0.9696274499404208
0.9696276619542226
0.9696278739632355
0.9696280859674596
0.9696282979668954
0.9696285099615427
0.9696287219514019
0.9696289339364731
0.9696291459167564
0.969629357892252
0.96962956986296
0.9696297818288807
0.9696299937900141
0.9696302057463605
0.96963041769792
0.9696306296446928
0.969630841586679
0.9696310535238789
0.9696312654562924
0.96963147738392
0.9696316893067615
0.9696319012248173
0.9696321131380875
0.9696323250465724
0.9696325369502719
0.9696327488491863
0.969626660570569
0.9696268725310458
0.9696270844867364
0.9696272964376409
0.9696275083837596
0.9696277203250924
0.9696279322616397
0.9696281441934016
0.9696283561203782
0.9696285680425698
0.969628772057426
0.9696289839701371
0.9696291958780635
0.9696294077812055
0.9696296196795632
0.9696298315731369
0.9696300434619265
0.9696302553459323
0.9696304672251544
0.9696306790995932
0.9696308909692486
0.9696220149009456
0.9696222268636179
0.969622438821505
0.9696226507746072
0.9696228627229245
0.9696230746664573
0.9696232866052054
0.9696234985391693
0.9696237104683489
0.9696239223927446
0.9696241343123565
0.9696243462271846
0.9696245581372293
0.9696247700424906
0.9696249819429686
0.9696251938386636
0.9696254057295759
0.9696256176157053
0.9696221119997608
0.9696223239182792
0.9696225358320145
0.9696227477409668
0.9696229596451362
0.9696231715445229
0.9696233834391271
0.9696235953289489
0.9696238072139887
0.9696240055528265
0.969624217428455
0.9696244292993018
0.9696246411653671
0.9696248530266509
0.9696250648831535
0.9696252677078729
0.9696254795549154
0.9696256913971771
0.9696259032346584
0.9696261150673591
0.9696263268952795
0.9696265387184199
0.9696266241687332
0.9696268359837397
0.9696270477939665
0.9696272595994136
0.9696274714000817
0.9696276831959704
0.969627654678402
0.969627866467444
0.9696268270953184
0.9696270388889184
0.9696272506777396
0.9696274624617823
0.9696276742410465
0.9696278860155325
0.9696280977852404
0.9696283095501703
0.9696285213103225
0.9696287330656972
0.9696289448162942
0.9696291565621141
0.9696273660470937
0.9696275778059453
0.9696277895600196
0.9696280013093168
0.969628213053837
0.9696284247935804
0.969628636528547
0.9696288482587373
0.9696290599841512
0.9696292717047889
0.9696294834206505
0.9696296951317364
0.9696299068380465
0.9696301185395811
0.9696303302363404
0.9696305419283244
0.9696307536155334
0.9696309652979676
0.969631176975627
0.9696313886485118
0.9696316003166222
0.9696264697598413
0.9696266814786505
0.9696268931926844
0.969627104901943
0.9696273166064269
0.9696275283061359
0.9696277400010702
0.9696270980409448
0.9696273063529687
0.9696275180432444
0.9696277297287459
0.9696279414094734
0.9696281530854269
0.9696261524071412
0.9696263607157345
0.9696265340648458
0.969626745747121
0.9696269574246225
0.9696271690973506
0.9696273807653053
0.9696275924284868
0.9696251386830258
0.9696253503667135
0.9696255620456279
0.9696257737197692
0.9696259853891374
0.9696261970537328
0.9696264087135553
0.9696266203686055
0.9696268320188831
0.9696270436643887
0.9696257592847393
0.9696259709375663
0.9696261825856212
0.9696263942289042
0.9696256927386528
0.9696259043826861
0.9696261160219478
0.9696263073653738
0.9696265189953213
0.9696267306204975
0.9696269422409026
0.9696247607461698
0.9696249723840088
0.9696251840170768
0.9696253956453736
0.9696256072688996
0.9696258188876549
0.9696260305016396
0.969626242110854
0.9696264537152982
0.9696266653149723
0.9696268769098766
0.969627088500011
0.969627300085376
0.9696275116659715
0.9696277232417977
0.9696225509430505
0.9696227625700164
0.9696229741922122
0.969623185809638
0.969623397422294
0.9696236090301804
0.9696238206332972
0.9696240322316447
0.9696242438252232
0.9696227379793659
0.9696229495827605
0.9696231611813859
0.9696233727752424
0.9696235843643299
0.969623795948649
0.9696240075281995
0.9696242191029817
0.9696244306729958
0.9696246422382419
0.9696248537987201
0.9696250653544307
0.9696252769053738
0.9696254884515495
0.9696256999929581
0.9696259115295996
0.9696261230614743
0.9696263345885823
0.9696265461109237
0.9696230857640614
0.9696232973182402
0.9696235088676518
0.9696210570204152
0.9696212685903001
0.9696214801554178
0.9696216917157685
0.9696219032713523
0.9696221148221694
0.96962232636822
0.9696225379095041
0.9696227494460222
0.9696229609777741
0.9696202852355558
0.9696204967903014
0.9696207083402806
0.9696209198854938
0.969621131425941
0.9696213429616223
0.969621554492538
0.9696217660186882
0.9696219775400731
0.9696221890566927
0.9696224005685474
0.9696226120756372
0.9696228235779623
0.9696230350755229
0.9696232465683191
0.9696234580563511
0.9696236695396191
0.9696238810181231
0.9696240924918634
0.9696243039608403
0.9696245154250537
0.9696247268845037
0.9696249293292686
0.9696251407792942
0.9696253522245569
0.9696255636650571
0.969625775100795
0.9696259865317705
0.9696239816668929
0.9696241931133032
0.969624404554951
0.9696246159918367
0.9696248274239603
0.9696250073205006
0.9696252187434558
0.9696254301616493
0.9696256415750814
0.9696258529837523
0.9696260643876621
0.9696249290612907
0.9696251404708431
0.9696253518756346
0.9696233417040131
0.9696235531242975
0.9696237645398209
0.9696239759505835
0.9696241873565853
0.9696243987578265
0.9696246101543075
0.9696248215460281
0.9696250329329887
0.9696230691294204
0.9696232805313509
0.9696222726360036
0.9696224840421414
0.9696226954435189
0.9696229068401365
0.9696231182319943
0.9696233296190925
0.9696235410014312
0.9696237523790106
0.9696239637518308
0.9696241751198921
0.9696243864831945
0.9696245978417383
0.9696248091955235
0.9696250205445505
0.9696200842009448
0.9696202955984009
0.9696205069910977
0.9696207183790355
0.9696209297622146
0.9696211411406349
0.9696213525142967
0.9696215638832001
0.9696217752473454
0.9696202678831127
0.9696204792570869
0.9696206906263031
0.9696209019907612
0.9696211133504615
0.9696213247054041
0.9696215360555892
0.969621747401017
0.9696219587416876
0.9696221700776011
0.9696223814087577
0.9696225927351576
0.969622804056801
0.969623015373688
0.9696200463664364
0.9696202577096013
0.9696204690480095
0.9696206803816612
0.9696208917105564
0.9696211030346955
0.9696213143540784
0.9696215256687055
0.9696217369785768
0.9696219482836925
0.9696221595840528
0.9696223708796579
0.9696225821705078
0.9696227934566027
0.9696230047379428
0.9696232160145284
0.9696234272863595
0.9696236385534363
0.9696238498157589
0.9696240610733275
0.9696242723261423
0.9696244835742035
0.9696246948175112
0.9696249060560655
0.9696251172898667
0.9696253195184197
0.9696255307428161
0.96962574196246
0.9696259531773512
0.969626150887355
0.9696263620928937
0.9696265732936801
0.9696267844897146
0.9696269956809975
0.9696272068675287
0.9696274180493085
0.969627629226337
0.9696278403986145
0.969628051566141
0.9696282627289168
0.9696284738869418
0.9696286850402165
0.9696288961887408
0.969629107332515
0.9696293184715392
0.9696295296058136
0.9696297407353384
0.9696299518601136
0.9696301629801395
0.9696303740954162
0.9696262009478822
0.9696264098535066
0.969626621003872
0.9696268321494879
0.9696270432903543
0.9696272544264714
0.9696274655578392
0.9696276766844582
0.9696278878063281
0.9696280989234495
0.9696283100358223
0.9696285211434468
0.969628732246323
0.9696289433444512
0.9696291544378315
0.9696293655264641
0.9696295766103491
0.9696280379200155
0.9696282490140823
0.9696284601034016
0.9696286711879736
0.9696288822677983
0.9696282533658152
0.9696284644455911
0.9696286755206202
0.9696288865909024
0.969629097656438
0.9696293087172272
0.96962951977327
0.9696297308245668
0.9696299418711176
0.9696301529129225
0.9696303639499818
0.9696305749822955
0.969630786009864
0.9696290396212823
0.9696292506613675
0.9696294616967074
0.969629672727302
0.9696298837531517
0.9696300947742565
0.9696303057906166
0.9696305168022321
0.9696307278091032
0.9696309388112301
0.9696303864927417
0.9696305974939615
0.9696308084904374
0.9696310194821695
0.9696312304691579
0.9696314414514029
0.9696316524289046
0.9696318600293989
0.9696320709974524
0.969632281960763
0.969632492919331
0.9696326982529686
0.969632909202115
0.969633120146519
0.9696333310861811
0.9696335420211013
0.9696337529512798
0.9696339638767167
0.9696341747974123
0.9696343857133667
0.96963459662458
0.9696348075310522
0.9696350184327839
0.9696352293297749
0.9696354402220255
0.9696330448766044
0.9696332467978802
0.969633457705301
0.9696336686079812
0.9696338795059212
0.9696340903991211
0.9696343012875809
0.969634512171301
0.9696347230502814
0.9696349339245224
0.9696351447940239
0.9696353556587863
0.9696355665188098
0.9696357773740943
0.9696359882246401
0.9696361990704475
0.9696364099115165
0.9696355667678931
0.9696357776113286
0.969635988450026
0.9696361992839854
0.9696364101132069
0.9696333928840735
0.9696336037400892
0.9696307697501817
0.9696309806309314
0.9696311915069425
0.9696314023782152
0.9696316132447496
0.9696318241065458
0.9696320349636041
0.9696322458159244
0.9696324566635072
0.9696326675063524
0.9696328783444602
0.9696330891778309
0.9696333000064645
0.9696335108303613
0.9696337216495214
0.9696339324639449
0.9696341432736321
0.9696343540785829
0.9696345648787977
0.9696347756742767
0.9696349864650198
0.9696351972510273
0.9696354080322995
0.9696356188088363
0.9696358295806381
0.9696351170426771
0.96963532781538
0.969635538583348
0.9696357493465811
0.9696359601050799
0.9696361708588442
0.9696363816078742
0.9696355545580443
0.9696357653092622
0.9696359760557461
0.9696361867974963
0.9696363975345127
0.9696366082667955
0.9696368189943451
0.9696370297171614
0.9696372404352446
0.9696323154853272
0.9696325262516198
0.9696327370131784
0.9696329477700033
0.9696331585220946
0.9696333692694526
0.9696335800120773
0.969633790749969
0.9696340014831277
0.9696342122115538
0.9696344229352472
0.9696323406891864
0.9696325514291625
0.9696327621644059
0.9696329728949168
0.9696331836206953
0.9696333943417416
0.969631893871341
0.9696321046021367
0.9696323153282003
0.9696325260495319
0.9696327367661316
0.9696329474779996
0.9696331581851361
0.9696333688875411
0.969633579585215
0.9696337902781578
0.9696340009663698
0.9696342116498509
0.9696344223286015
0.9696346330026216
0.9696348436719117
0.9696350543364715
0.9696352649963013
0.9696354756514014
0.9696356863017719
0.9696358969474128
0.9696361075883245
0.9696363182245071
0.9696365288559606
0.9696367394826854
0.9696369501046814
0.9696371517418623
0.9696373623545023
0.969637572962414
0.9696377835655978
0.9696379941640537
0.969638204757782
0.9696384153467825
0.9696386259310558
0.9696388365106018
0.9696390470854207
0.9696392576555127
0.969639468220878
0.9696396787815166
0.9696398893374287
0.9696400998886147
0.9696403104350745
0.9696405209768083
0.9696407315138164
0.9696409420460986
0.9696411525736556
0.9696413630964871
0.9696415736145935
0.9696417841279749
0.9696419912699681
0.9696422017739377
0.9696424122731828
0.9696400518457177
0.9696402623643643
0.9696404728782863
0.9696406833874837
0.9696408938919566
0.9696411043917054
0.96964131488673
0.9696415253770309
0.9696417358626078
0.9696419463434612
0.9696421568195913
0.9696423672909981
0.9696425777576817
0.9696427882196423
0.9696429986768802
0.9696432091293954
0.9696434195771881
0.9696436300202587
0.9696438404586069
0.9696416903218368
0.9696419007772252
0.9696421112278913
0.9696423216738354
0.9696425321150575
0.9696427425515577
0.9696429529833364
0.9696431634103935
0.9696433738327292
0.9696435842503439
0.9696437912977828
0.9696440017059934
0.9696442121094833
0.9696444225082526
0.9696446329023015
0.9696448432916303
0.9696429391911748
0.9696431495947825
0.9696433599936698
0.969643570387837
0.9696437807772843
0.9696439911620118
0.9696442015420197
0.969644411917308
0.9696446222878771
0.969644832653727
0.9696443655582364
0.9696445759222468
0.9696447862815385
0.9696449966361114
0.9696445295597368
0.9696447399124705
0.9696449502604858
0.9696451606037829
0.9696453709423619
0.969645581276223
0.9696457916053663
0.9696460019297921
0.9696462122495004
0.9696464225644915
0.9696466328747655
0.9696468431803225
0.9696470534811626
0.9696472514418519
0.9696474617333973
0.9696476630492027
0.9696478733314162
0.9696480836089137
0.9696482938816954
0.9696485041497612
0.9696487144131116
0.9696397142929707
0.9696399246501656
0.969640135002643
0.9696403453504033
0.9696405556934465
0.9696407660317728
0.9696409763653824
0.9696411866942753
0.969641397018452
0.9696416073379123
0.9696418176526564
0.9696420279626847
0.9696422382679971
0.9696424485685939
0.9696426588644753
0.9696428691556414
0.9696430794420923
0.9696432897238282
0.9696435000008492
0.9696437102731555
0.9696439205407474
0.969644130803625
0.9696443410617882
0.9696445513152375
0.9696447615639728
0.9696433575848954
0.9696435678422985
0.9696437780949878
0.9696439883429634
0.9696441985862256
0.9696444088247744
0.96964461905861
0.9696448292877327
0.9696450395121423
0.9696452497318394
0.9696454599468238
0.9696456701570959
0.9696458803626558
0.9696460905635036
0.9696463007596394
0.9696465109510636
0.9696439258943971
0.9696441361077266
0.9696443463163441
0.9696445565202497
0.9696447667194437
0.9696449769139261
0.9696451871036973
0.9696453972887572
0.9696456074691061
0.9696458176447442
0.9696440733817737
0.9696442835698927
0.9696421269689675
0.9696423360535636
0.9696425462540853
0.969642756449896
0.9696429666409957
0.9696431768273848
0.9696433870090633
0.9696435971860314
0.9696438073582894
0.9696440175258373
0.9696442276886753
0.9696444378468035
0.9696446480002222
0.9696448581489314
0.9696450682929314
0.9696452784322223
0.9696454885668041
0.9696456986966773
0.9696459088218418
0.9696461189422978
0.9696463290580455
0.9696465391690849
0.9696467492754165
0.9696469593770402
0.9696471694739561
0.9696473795661646
0.9696475896536657
0.9696477997364596
0.9696480098145465
0.9696482198879264
0.9696385257388211
0.9696387359137395
0.969638946083949
0.9696391562494497
0.9696393664102418
0.9696395765663255
0.9696397867177009
0.9696399968643683
0.9696402070063276
0.9696404171435792
0.9696406272761231
0.9696408374039596
0.969637695039886
0.969637905195859
0.9696381153471242
0.9696383254936817
0.9696385356355317
0.9696387457726743
0.9696389559051096
0.9696391660328381
0.9696388340715227
0.9696390441959089
0.9696392543155881
0.9696394644305608
0.9696396745408272
0.9696398846463873
0.9696400947472413
0.9696403048433894
0.9696405149348317
0.9696407250215684
0.9696409351035996
0.9696411451809256
0.9696413552535464
0.9696415653214623
0.9696402938451264
0.9696405039202234
0.9696407139906154
0.9696409240563028
0.9696411341172855
0.969641344173564
0.9696415542251381
0.9696417642720081
0.9696419743141742
0.9696421843516366
0.9696423943843954
0.9696426044124506
0.9696428065980222
0.9696430166167588
0.9696432266307925
0.9696434366401232
0.9696436466447513
0.969643856644677
0.9696440666399003
0.9696442766304214
0.9696444866162404
0.969643622929646
0.9696438329180818
0.9696440429018157
0.969644252880848
0.9696444628551788
0.9696446728248082
0.9696448827897364
0.9696450927499636
0.9696453027054899
0.9696455059395717
0.9696457158857719
0.9696459258272716
0.9696461357640711
0.9696463456961706
0.96964655562357
0.9696467655462697
0.9696469754642698
0.9696471853775704
0.9696473952861718
0.969647605190074
0.9696478150892771
0.9696480249837814
0.9696482348735872
0.9696484447586943
0.9696486546391031
0.9696488645148137
0.9696490743858263
0.9696492842521409
0.9696494941137579
0.9696497039706772
0.9696499138228991
0.9696501236704238
0.9696503335132515
0.9696505433513821
0.969650753184816
0.9696509630135532
0.969651172837594
0.9696513826569385
0.9696515924715868
0.9696518022815391
0.9696520120867956
0.9696522218873564
0.9696524316832218
0.9696526414743917
0.9696528512608664
0.9696499815372469
0.9696501913487912
0.9696504011556399
0.9696506109577933
0.9696508207552516
0.9696510305480147
0.9696512403360831
0.9696514501194566
0.9696516598981357
0.9696514310658143
0.9696516408400122
0.9696518506095159
0.9696520603743255
0.9696522701344413
0.9696524798898634
0.9696526896405918
0.9696528993866269
0.9696531091279688
0.9696533188646175
0.9696526190378155
0.9696528287752543
0.9696530385080002
0.9696532482360534
0.9696534579594142
0.9696536676780825
0.9696538773920585
0.9696540871013426
0.9696542968059347
0.9696545065058351
0.9696547162010439
0.9696549258915613
0.9696511879734678
0.9696513976987609
0.9696516074193621
0.9696518171352715
0.9696520268464892
0.9696522365530155
0.9696524462548505
0.9696526559519942
0.969652865644447
0.969653075332209
0.9696532850152803
0.969653494693661
0.9696537043673513
0.9696539140363515
0.9696541237006616
0.9696543333602818
0.9696545430152123
0.9696547526654531
0.9696549623110046
0.9696551719518667
0.9696553815880398
0.9696555912195239
0.9696558008463192
0.9696560104684259
0.9696562200858441
0.9696564296985739
0.9696566393066156
0.9696568489099693
0.969657058508635
0.9696572681026132
0.9696574776919038
0.9696576872765069
0.9696578968564229
0.9696581064316518
0.9696583160021939
0.9696585255680491
0.9696587351292177
0.9696589446856999
0.9696591542374958
0.9696593637846056
0.9696595733270295
0.9696597783923455
0.9696599879254478
0.9696601974538648
0.9696604069775963
0.9696606164966426
0.9696608260110039
0.969661027694467
0.9696612371995462
0.9696614466999409
0.9696616561956513
0.9696618656866772
0.9696620751730192
0.9696622846546772
0.9696624941316515
0.9696627036039421
0.9696629130715493
0.9696631225344732
0.9696633319927139
0.9696635414462718
0.9696637508951467
0.9696639603393389
0.9696641697788486
0.969664379213676
0.9696645886438212
0.9696604263318791
0.9696606268591831
0.9696608363242484
0.9696610457846311
0.9696612552403313
0.9696612176701344
0.969661427119231
0.9696616365636456
0.9696618370617335
0.9696620464968843
0.9696576879667852
0.9696578974436275
0.9696581069157874
0.9696583163832649
0.9696585258460604
0.9696587353041738
0.9696589447576053
0.9696591542063553
0.9696593636504236
0.9696585907473878
0.9696588001930718
0.9696590096340746
0.9696592190703962
0.9696594285020369
0.9696583986151452
0.9696566524381051
0.9696568618914062
0.9696570713400263
0.9696572807839653
0.9696574902232236
0.9696576996578011
0.9696579090876981
0.9696581185129148
0.9696583279334512
0.9696585373493076
0.9696587467604841
0.969658956166981
0.969659165568798
0.9696593749659359
0.9696595843583944
0.9696597937461737
0.9696600031292743
0.9696602125076959
0.9696604218814389
0.9696606312505034
0.9696608316769412
0.9696610410367491
0.969661250391879
0.969661459742331
0.9696616690881054
0.9696585503466201
0.9696587597202198
0.9696589690891413
0.9696591784533851
0.969659387812951
0.9696595971678394
0.9696598065180504
0.969657034340315
0.9696572437144776
0.9696488550053208
0.9696490644661735
0.969649271688259
0.9696494811397778
0.9696496905866173
0.9696499000287778
0.9696501094662593
0.9696503188990622
0.9696505283271863
0.9696507288149798
0.9696509382338471
0.9696511476480363
0.9696513570575475
0.9696515664623808
0.9696517758625365
0.9696519852580147
0.9696521946488155
0.9696511419868473
0.969651351382389
0.9696515607732535
0.969651770159441
0.9696519795409517
0.9696513569059922
0.9696515662874413
0.9696517756642138
0.9696519850363098
0.9696521944037295
0.9696524037664731
0.9696526131245407
0.9696528224779324
0.9696530318266485
0.9696532411706891
0.9696534505100542
0.9696536598447442
0.9696538691747592
0.9696540785000992
0.9696542878207645
0.9696544971367552
0.9696547064480715
0.9696549157547135
0.9696551250566815
0.9696553343539754
0.9696555436465956
0.9696557529345421
0.9696559622178152
0.9696561714964149
0.9696563807703414
0.9696527169613407
0.9696529262691631
0.9696531355723119
0.9696533448707871
0.9696535541645891
0.9696530020550663
0.9696532113480223
0.9696534206363052
0.9696435824736411
0.969643791864745
0.9696440012511739
0.9696442106329278
0.969644420010007
0.9696446293824114
0.9696448387501414
0.969645048113197
0.9696452574715785
0.9696451866413246
0.9696453959934858
0.9696456053409732
0.969645814683787
0.9696438183693846
0.9696440277274714
0.9696442370808844
0.9696444464296239
0.96964465577369
0.9696448651130829
0.9696450744478028
0.9696452837778496
0.9696454931032239
0.9696457024239254
0.9696366046125633
0.9696368140277956
0.9696370234383533
0.9696372328442368
0.969637442245446
0.9696376516419815
0.969637861033843
0.9696380704210308
0.9696382798035451
0.9696384891813862
0.969638698554554
0.9696389079230487
0.9696391172868706
0.9696292296713179
0.9696294391384689
0.9696296486009449
0.9696298580587461
0.9696300675118728
0.969630276960325
0.9696304864041029
0.9696306958432066
0.9696278813652962
0.9696280908287936
0.9696283002876166
0.9696285097417653
0.9696287191912398
0.9696289286360404
0.9696291380761672
0.9696293475116204
0.9696295569424002
0.9696297663685065
0.9696299757899397
0.9696301852066997
0.9696303946187871
0.9696305783657232
0.9696307877687514
0.9696309971671074
0.969631206560791
0.9696314159498026
0.9696316253341423
0.9696318347138101
0.9696320440888063
0.9696322534591312
0.9696324628247847
0.969632672185767
0.9696328815420783
0.9696330908937187
0.9696333002406885
0.9696335095829879
0.9696337189206168
0.9696339282535754
0.9696341375818641
0.9696343469054828
0.9696345562244318
0.9696347409993813
0.969634950309265
0.9696351596144794
0.9696353689150248
0.9696355782109011
0.9696357875021085
0.9696359967886474
0.9696362060705177
0.9696364153477197
0.9696366246202536
0.9696368338881194
0.9696370431513173
0.969636964668948
0.9696371739260198
0.969637383178424
0.9696375924261609
0.9696378016692305
0.9696380109076332
0.9696382201413691
0.9696384293704383
0.9696386385948409
0.9696388478145771
0.9696390570296471
0.969639266240051
0.9696394754457891
0.9696396712655038
0.9696373257663706
0.9696375349867482
0.9696377442024597
0.9696379534135056
0.9696381626198858
0.9696383718216005
0.96963858101865
0.9696387902110343
0.9696389993987535
0.969639208581808
0.9696394177601977
0.9696396269339229
0.9696398361029838
0.9696400452673805
0.969640254427113
0.9696404635821817
0.9696406727325866
0.969640881878328
0.9696410910194059
0.9696413001558205
0.969641509287572
0.9696417184146605
0.9696419275370862
0.9696421366548493
0.9696423457679498
0.9696425548763881
0.9696427639801641
0.9696429730792782
0.969643176599967
0.9696433856898196
0.9696435947750105
0.96964380385554
0.9696440129314083
0.9696442220026156
0.9696444310691619
0.9696446401310473
0.9696448491882722
0.96964504932371
0.9696452583717134
0.9696454674150567
0.9696456675369117
0.9696458765710345
0.9696460856004976
0.9696462946253012
0.9696465036454454
0.9696467126609304
0.9696451250510081
0.9696453340771988
0.9696455430987301
0.9696457521156024
0.9696459611278159
0.9696430852910057
0.969643294328281
0.9696435033608971
0.9696437123888542
0.9696439214121523
0.9696431809579052
0.9696433899824669
0.96964359900237
0.9696438080176145
0.9696440170282007
0.9696442070903026
0.9696444160917836
0.9696446250886069
0.9696448329664669
0.9696450419539872
0.9696442202272761
0.9696444292169667
0.9696446382019999
0.9696433964375041
0.9696436054293877
0.969643814416614
0.9696440233991831
0.9696442323770954
0.9696444413503509
0.9696446503189496
0.9696396918251743
0.9696399008420333
0.9696401098542348
0.969640318861779
0.9696405278646661
0.9696407368628963
0.9696409458564695
0.9696411548453862
0.9696413638296463
0.9696415728092501
0.9696417817841976
0.9696419907544891
0.9696421997201248
0.9696424086811046
0.969642617637429
0.9696428265890978
0.9696430355361115
0.96964324447847
0.9696434534161735
0.9696436623492223
0.9696438712776164
0.9696440802013561
0.9696442891204413
0.9696444980348724
0.9696447069446495
0.9696417926249651
0.9696420015602222
0.9696422104908249
0.9696424194167734
0.9696426283380679
0.9696428372547086
0.9696430461666955
0.9696432550740288
0.9696434639767089
0.9696436728747356
0.9696438817681092
0.96964409065683
0.9696442995408979
0.9696445084203132
0.9696447172950762
0.9696449261651867
0.9696451350306451
0.9696453438914515
0.9696424056491506
0.96964200539073
0.9696422142794103
0.9696424231634384
0.9696426320428143
0.9696428409175383
0.9696430497876104
0.9696432586530308
0.9696434675137997
0.9696436763699172
0.9696438852213835
0.9696440940681986
0.9696416561823068
0.9696392328257074
0.9696394417173485
0.9696396506043378
0.9696398594866755
0.9696400683643618
0.9696402772373968
0.9696404861057807
0.9696406949695136
0.9696409038285956
0.969641112683027
0.9696413215328079
0.9696415303779384
0.9696397174420166
0.9696399263003553
0.9696401351540437
0.9696403440030817
0.9696405528474697
0.9696407616872079
0.9696409705222963
0.9696377995978673
0.9696380084612806
0.9696382084144318
0.9696345444838901
0.9696347533765634
0.9696347952899439
0.9696350041751748
0.9696352130557552
0.9696354219316855
0.9696356285767362
0.9696358374433913
0.9696360463053967
0.9696362551627524
0.9696364640154587
0.9696366728635157
0.9696368817069236
0.9696370905456826
0.9696372993797926
0.9696375082092541
0.969637717034067
0.9696357766928608
0.9696359855322967
0.9696361943670839
0.9696364031972228
0.9696366120227133
0.9696368208435557
0.9696370296597503
0.969637238471297
0.9696374472781961
0.9696376560804477
0.9696378648780519
0.9696380736710091
0.9696382824593192
0.9696384912429823
0.9696387000219988
0.9696389087963687
0.9696391164533119
0.9696393252184017
0.9696395339788452
0.9696397427346428
0.9696399514857947
0.9696401602323009
0.9696403689741617
0.9696405777113772
0.9696407864439475
0.9696409951718729
0.9696412038951533
0.969641412613789
0.9696416213277802
0.969641830037127
0.9696420387418296
0.9696422474418882
0.9696424561373028
0.9696426648280736
0.9696428735142009
0.969637170131246
0.96963737887386
0.9696375876118296
0.9696377963451547
0.9696380050738355
0.9696382137978721
0.9696384225172647
0.9696386312320134
0.9696388399421186
0.9696390486475802
0.9696392573483984
0.9696394660445735
0.9696396747361055
0.9696398834229945
0.9696400921052408
0.9696403007828446
0.9696405094558058
0.9696407181241248
0.9696409267878017
0.9696411354468366
0.9696413441012296
0.9696415527509811
0.9696417613960909
0.9696419700365595
0.9696421786723869
0.9696423873035732
0.9696425959301186
0.9696428045520232
0.9696430131692874
0.9696432217819111
0.9696434303898944
0.9696436389932377
0.9696438475919411
0.9696440561860046
0.9696442647754284
0.9696444733602129
0.9696446819403579
0.9696448905158638
0.9696450990867306
0.9696453076529585
0.9696414461109045
0.9696416547131163
0.9696418633106886
0.9696420719036217
0.9696422804919156
0.9696424890755706
0.9696386611817747
0.9696388698010363
0.9696390784156584
0.9696392870256413
0.9696377966072565
0.9696380052268528
0.9696382138418098
0.9696384224521277
0.9696386310578067
0.9696388396588468
0.9696390482552482
0.969639256847011
0.9696394654341356
0.9696396740166219
0.9696398825944702
0.9696400911676806
0.9696402997362532
0.9696350528653211
0.9696352614852697
0.9696354701005797
0.9696356787112512
0.9696358873172843
0.9696360959186794
0.9696363045154364
0.9696365131075555
0.969636721695037
0.9696369302778809
0.9696371388560875
0.9696373474296567
0.9696375559985889
0.9696377645628842
0.9696379731225427
0.9696381816775647
0.9696383791122691
0.9696385876581418
0.9696387961993783
0.9696390047359789
0.9696392132679436
0.9696394217952725
0.969639630317966
0.969639838836024
0.9696400473494469
0.9696402558582347
0.9696388749966889
0.9696390835138717
0.9696392920264195
0.9696344180678969
0.9696346266276614
0.9696348351827901
0.9696350437332832
0.9696352522791408
0.9696354608203631
0.9696356693569502
0.9696358778889024
0.9696360864162196
0.9696362949389021
0.9696365034569501
0.9696367119703636
0.9696369204791428
0.9696371289832881
0.9696373374827993
0.9696375459776768
0.9696377544679207
0.9696379629535311
0.9696381714345081
0.969638379910852
0.9696372527676466
0.9696374612495653
0.969635976355887
0.9696361848473553
0.9696363933341903
0.9696366018163923
0.9696368102939615
0.9696370187668981
0.9696372272352021
0.9696374356988737
0.9696376441579132
0.9696378526123206
0.9696380543960219
0.9696376029072331
0.969637811355151
0.9696380197984374
0.9696382282370922
0.9696384366711158
0.9696386451005083
0.9696388535252698
0.9696390619454004
0.9696392703609003
0.9696356317633935
0.969635840212368
0.9696360486567114
0.9696362570964238
0.9696364655315053
0.9696366739619561
0.9696368823877762
0.9696370908089661
0.9696372992255257
0.9696375076374552
0.9696377160447547
0.9696379244474245
0.9696381328454646
0.9696383412388753
0.9696385496276567
0.9696387580118089
0.9696389663913321
0.9696391747662264
0.969639383136492
0.9696395915021291
0.9696397998631378
0.9696400082195182
0.9696402165712705
0.969640424918395
0.9696406332608917
0.9696408415987606
0.9696410499320023
0.9696412582606165
0.9696414665846036
0.9696416660197142
0.9696418743345461
0.9696420826447513
0.9696422909503299
0.9696424992512822
0.9696427075476083
0.9696429158393082
0.9696431241263822
0.9696433324088304
0.969643540686653
0.9696437489598502
0.969643957228422
0.9696441654923686
0.9696443737516903
0.9696445820063871
0.9696447902564593
0.9696449985019069
0.96964520674273
0.969645414978929
0.969645623210504
0.9696440438793036
0.9696442521214775
0.9696444603590274
0.9696446685919534
0.9696448768202557
0.9696450850439343
0.9696452932629894
0.969642643827045
0.9696428431870913
0.9696430514241001
0.9696432596564856
0.9696434678842475
0.9696436761073863
0.969643884325902
0.9696440925397948
0.9696443007490648
0.9696445089537122
0.9696427745224153
0.9696429827393824
0.9696431909517268
0.9696433991594489
0.9696436073625485
0.969643815561026
0.9696440237548815
0.9696442319441151
0.9696444401287271
0.9696446483087174
0.9696448564840864
0.9696450646548341
0.9696452728209608
0.9696411523144753
0.9696413605194043
0.9696415687197115
0.9696417769153972
0.9696419851064616
0.9696421932929047
0.9696424014747267
0.9696426096519277
0.9696428178245081
0.9696430259924678
0.9696432319362237
0.9696434400949673
0.9696436482490907
0.9696438563985942
0.9696440645434777
0.9696442726837415
0.9696444808193859
0.9696408760023671
0.969641084171085
0.9696412923351827
0.9696415004946606
0.9696390021979774
0.969639210378248
0.9696349578348572
0.9696351660553847
0.9696353742712914
0.9696355824825775
0.969635790689243
0.969635998891288
0.9696362070887129
0.9696364152815177
0.9696366234697025
0.9696368316532675
0.9696370398322128
0.9696372480065388
0.9696374561762454
0.9696376643413328
0.9696378725018012
0.9696380806576508
0.9696382888088817
0.969638496955494
0.9696359382289086
0.969636080942515
0.9696362891066936
0.9696364972662536
0.9696367054211951
0.9696369135715183
0.9696371217172233
0.9696373298583102
0.9696375379947793
0.9696367566316946
0.9696369647699048
0.9696371729034973
0.9696373810324723
0.9696337067817038
0.969633914944509
0.9696341231026963
0.9696343312562657
0.9696318728864444
0.9696320810603553
0.9696322892296482
0.9696324973943232
0.9696327044452289
0.969632912600681
0.9696331207515155
0.9696333288977329
0.9696335370393332
0.9696337418490462
0.9696339499814496
0.9696341581092364
0.9696343662324066
0.9696345743509606
0.9696347824648983
0.96963499057422
0.9696351986789258
0.9696354067790158
0.9696356148744903
0.9696358229653494
0.9696360310515932
0.9696362391332219
0.9696364472102358
0.9696366552826347
0.969636863350419
0.9696370714135888
0.9696372794721442
0.9696374875260855
0.9696376955754127
0.969637903620126
0.9696381116602256
0.9696383196957116
0.9696385277265842
0.9696387357528435
0.9696389437744897
0.9696391517915229
0.9696393598039433
0.9696395678117511
0.9696397758149464
0.9696399838135293
0.9696387327465764
0.9696389407521117
0.9696391487530346
0.9696393567493454
0.9696395647410444
0.9696397727281315
0.9696399807106071
0.9696401886884711
0.9696403966617239
0.9696405990873738
0.9696408070514657
0.9696410150109468
0.9696412229658172
0.969640389988443
0.9696382156999575
0.9696384236789432
0.969638631653318
0.969638839623082
0.9696390475882353
0.9696392555487782
0.9696394635047106
0.969639671456033
0.9696398794027453
0.9696400873448479
0.9696402952823405
0.9696405032152238
0.9696407111434975
0.969640919067162
0.9696411269862174
0.9696413349006638
0.9696415428105014
0.9696417507157304
0.9696419586163509
0.9696421665123631
0.9696423744037671
0.9696425822905631
0.9696427901727511
0.969641942992259
0.9696421508769243
0.969642358756982
0.9696425666324322
0.969642774503275
0.9696429823695105
0.969643190231139
0.9696433980881606
0.9696436059405754
0.9696438137883837
0.9696440216315855
0.9696442294701809
0.9696444373041702
0.9696446451335535
0.969644852958331
0.9696450607785028
0.9696452685940691
0.96964547640503
0.9696456842113855
0.9696458920131361
0.9696460998102818
0.9696463076028227
0.969646515390759
0.9696467231740907
0.9696469309528182
0.9696471387269415
0.9696447306618533
0.9696449384557502
0.9696451462450427
0.9696453540297312
0.9696455618098154
0.9696451857358781
0.9696453935132231
0.9696456012859643
0.969645809054102
0.9696460168176363
0.9696462245765672
0.9696464323308952
0.9696466400806202
0.9696468478257423
0.9696470555662617
0.9696472633021788
0.9696474710334935
0.969647678760206
0.9696478864823164
0.9696480941998249
0.9696483019127318
0.969648509621037
0.9696487173247408
0.9696489250238434
0.9696491327183447
0.9696493404082452
0.9696495480935449
0.9696497557742438
0.9696499634503424
0.9696454650179718
0.9696456727369929
0.9696458804514129
0.9696460881612318
0.9696462958664498
0.9696439695662697
0.9696441772903507
0.9696443850098304
0.9696445927247094
0.9696448004349876
0.9696450081406651
0.9696452158417422
0.969645423538219
0.9696456312300957
0.9696458389173724
0.9696460466000493
0.9696462542781265
0.9696464619516041
0.9696466696204823
0.9696468772847613
0.9696470849444413
0.9696472925995223
0.9696475002500046
0.9696477078958882
0.9696479155371733
0.9696481231738603
0.9696483308059489
0.9696485384334397
0.9696487460563326
0.9696489536746277
0.9696491590739028
0.9696493666830276
0.969649574287555
0.9696497818874855
0.969649989482819
0.9696501970735556
0.9696504046596957
0.9696504915645641
0.9696506991428474
0.9696509067165344
0.9696511142856254
0.9696513218501206
0.96965152941002
0.9696517369653238
0.9696519445160322
0.9696521520621453
0.9696523596036631
0.9696525671405861
0.9696527746729142
0.9696529822006478
0.9696504344850694
0.9696506420341131
0.969650849578562
0.9696510549045575
0.9696512624398415
0.9696514699705311
0.9696516774966265
0.9696518850181277
0.9696520925350349
0.9696523000473484
0.969652507555068
0.9696527150581943
0.9696529225567271
0.9696531300506668
0.9696533375400133
0.969650356384781
0.9696505639002329
0.9696507714110912
0.9696509789173565
0.9696511864190286
0.9696513939161078
0.9696472265884343
0.9696474341247441
0.9696476416564602
0.9696461272017547
0.9696463347433407
0.9696465422803333
0.9696467498127325
0.9696469573405385
0.9696471648637515
0.9696473723823715
0.9696475798963988
0.9696473093657977
0.9696472313829564
0.9696474388916552
0.9696476463957616
0.969647853895276
0.9696480613901982
0.9696482688805287
0.9696484763662674
0.9696486838474145
0.9696488913239703
0.9696485632733023
0.9696487707466009
0.9696489782153085
0.969649185679425
0.9696493931389508
0.969649600593886
0.9696498080442307
0.9696500154899852
0.9696502229311494
0.9696504303677237
0.9696506377997081
0.9696508452271027
0.9696510526499077
0.9696452075413512
0.9696454150219356
0.9696456224979293
0.9696458299693327
0.9696460374361456
0.9696462448983686
0.9696464523560016
0.9696466598090447
0.9696468672574982
0.9696470747013621
0.9696472821406367
0.9696474895753221
0.9696476970054183
0.9696479044309257
0.9696481118518444
0.9696483192681744
0.9696485266799161
0.9696487340870693
0.9696489414896344
0.9696491488876117
0.9696493562810009
0.9696495636698026
0.9696497710540166
0.9696499784336433
0.9696501858086828
0.9696503931791352
0.9696506005450006
0.9696508079062793
0.9696510152629714
0.9696501211010481
0.9696503284607493
0.9696505324981242
0.9696507398486893
0.9696509471946683
0.9696511545360613
0.9696513618728686
0.9696515692050901
0.9696517765327262
0.9696512672794193
0.9696514746058087
0.9696516819276129
0.969651889244832
0.9696520965574661
0.9696523038655155
0.9696525111689802
0.9696527184678605
0.9696529257621564
0.9696531330518682
0.9696533403369959
0.9696535476175396
0.9696537548934998
0.9696539621648763
0.9696541694316695
0.9696543766938793
0.969654583951506
0.9696547912045498
0.9696549962417956
0.9696552034856983
0.9696554107250186
0.9696556179597565
0.9696558163454421
0.9696560235711135
0.969656230792203
0.9696564380087107
0.9696566452206369
0.9696568524279816
0.9696570596307451
0.9696572668289274
0.9696574740225287
0.969657681211549
0.9696571776002957
0.9696573847880122
0.9696575919711482
0.9696577991497037
0.9696580063236792
0.9696582134930744
0.9696584206578897
0.9696575556276509
0.9696577627951581
0.9696579699580855
0.9696581771164333
0.9696583842702017
0.9696585914193908
0.9696571141207843
0.9696573212794328
0.9696575284335021
0.9696577355829922
0.9696579427279033
0.9696581498682357
0.9696557299331128
0.9696559370933221
0.9696561442489526
0.9696563514000042
0.9696565585464771
0.9696567656883714
0.9696569728256875
0.9696571799584253
0.969657387086585
0.9696575942101667
0.9696578013291708
0.9696580084435972
0.9696582155534461
0.9696584226587177
0.9696586297594121
0.9696588368555296
0.9696586373037559
0.9696588443952132
0.9696590514820937
0.9696592585643978
0.9696594656421256
0.9696596727152772
0.9696598797838526
0.9696600868478522
0.969660293907276
0.9696605009621243
0.9696607080123971
0.9696609150580946
0.969661122099217
0.9696613291357643
0.9696615361677369
0.9696617431951347
0.9696594931123489
0.9696597001577439
0.9696599071985642
0.9696586515099876
0.9696558182449488
0.9696560253217928
0.9696562323940614
0.9696564394617548
0.9696566465248732
0.9696509831872698
0.9696511903060884
0.969651397420331
0.9696516034253305
0.9696518105304337
0.9696520176309614
0.9696522247269137
0.9696524318182909
0.9696526389050928
0.9696528437781319
0.9696530508558086
0.9696532579289106
0.9696534649974381
0.9696536720613914
0.9696522885932455
0.9696524956656182
0.9696527027334166
0.969652909796641
0.9696531168552913
0.9696533239093679
0.9696535309588709
0.9696533503426888
0.9696535573873264
0.9696537644273906
0.9696539714628817
0.9696541784937998
0.9696543855201449
0.9696531424982946
0.9696533495315084
0.9696535565601493
0.9696537635842177
0.9696539706037137
0.9696541776186374
0.9696543846289889
0.9696545916347684
0.9696547986359761
0.9696550056326122
0.9696552126246767
0.9696554196121698
0.9696556265950917
0.9696558335734425
0.9696560405472224
0.9696562475164315
0.9696564544810701
0.969656661441138
0.9696568683966358
0.9696570753475633
0.9696572822939209
0.9696567837040755
0.9696569906490832
0.9696571975895212
0.9696574045253896
0.9696547287309616
0.9696549356895183
0.9696551426435052
0.9696553495929223
0.9696555565377699
0.9696557634780482
0.9696559704137572
0.9696561773448972
0.9696563842714682
0.9696565911934705
0.9696555605855133
0.96965576751204
0.969655974433998
0.9696543311962881
0.9696545381295331
0.9696547450582096
0.9696549519823175
0.9696551589018573
0.9696553658168288
0.9696555727272324
0.9696557796330679
0.9696559865343359
0.9696561934310363
0.9696564003231692
0.969656607210735
0.9696568140937336
0.9696570209721652
0.96965722784603
0.9696574347153283
0.96965764158006
0.9696578484402254
0.9696580552958245
0.9696582621468576
0.9696584689933249
0.9696586758352264
0.9696588826725622
0.9696590895053326
0.9696573594826036
0.9696575663276188
0.9696577731680686
0.9696579800039531
0.9696581868352724
0.9696583936620267
0.969658600484216
0.9696588073018407
0.9696590108043369
0.9696592176128692
0.9696594244168373
0.9696596312162413
0.9696598380110812
0.9696600448013575
0.96966025158707
0.9696604583682191
0.9696606651448049
0.9696608719168274
0.9696610786842869
0.9696612854471834
0.9696614922055172
0.9696616989592886
0.9696619057084973
0.9696621124531438
0.9696623191932282
0.9696625259287507
0.9696627326597113
0.969662003796181
0.9696604706591893
0.9696606774059826
0.9696608841482139
0.9696610908858836
0.9696612976189917
0.9696615021411045
0.9696617077619093
0.9696619144813701
0.9696621211962698
0.9696623279066088
0.969662534612387
0.9696627413136049
0.9696629480102622
0.9696631547023594
0.9696633051314164
0.9696616575118395
0.9696618642113319
0.9696606887583646
0.9696608954639829
0.9696611021650412
0.9696613088615395
0.9696615155534779
0.9696617222408568
0.969661928923676
0.9696621356019359
0.9696623422756366
0.9696625489447782
0.969662755609361
0.969662962269385
0.9696631689248503
0.9696633755757572
0.9696635822221058
0.9696637888638961
0.9696598299373382
0.9696600366159533
0.9696602432900097
0.9696604499595075
0.9696606566244469
0.969660863284828
0.9696610699406509
0.969661276591916
0.9696614832386232
0.9696616898807727
0.9696618965183648
0.9696621031513994
0.9696603866181284
0.9696605932632559
0.9696607999038259
0.9696556485502703
0.9696558552408077
0.9696560619267868
0.9696562686082079
0.9696564752850709
0.9696542010329287
0.9696544077280316
0.9696546144185765
0.9696548211045634
0.9696550277859926
0.9696552344628641
0.9696516549436414
0.9696518616531427
0.9696520683580858
0.9696522750584711
0.9696520242120172
0.9696522309083314
0.9696523416837006
0.9696525483719572
0.9696527550556566
0.9696529617347988
0.9696531684093839
0.9696533750794121
0.9696535817448836
0.9696537884057986
0.9696539950621571
0.9696542017139594
0.9696544083612055
0.9696546150038957
0.9696548216420301
0.9696550282756089
0.969655234904632
0.9696554415290999
0.96965298390739
0.969653190552115
0.9696533971922844
0.9696536038278983
0.969653810458957
0.9696540170854607
0.9696542237074094
0.9696544303248033
0.9696546369376425
0.9696548435459272
0.9696550501496576
0.9696552567488338
0.9696554633434559
0.969655669933524
0.9696558765190385
0.9696560830999994
0.9696562896764068
0.9696564962482609
0.9696567028155618
0.9696569093783098
0.9696571159365049
0.9696573224901474
0.9696562980767279
0.9696565046348308
0.9696567111883811
0.9696569177373789
0.9696571242818246
0.9696573308217182
0.9696575373570598
0.9696577438878496
0.9696579504140878
0.9696581569357745
0.9696583634529098
0.9696585699654939
0.969658776473527
0.9696589829770093
0.9696591894759408
0.9696593959703216
0.969659602460152
0.9696598089454322
0.9696600154261622
0.9696602219023422
0.9696604283739725
0.969660634841053
0.9696608402018255
0.9696610466598192
0.9696612531132637
0.9696614573587152
0.9696616638030859
0.9696618702429078
0.9696620766781812
0.969662283108906
0.9696624895350825
0.9696626959567108
0.9696629023737912
0.9696631087863236
0.9696584526755808
0.9696586591325834
0.9696588655850374
0.969659072032943
0.9696592784763002
0.9696594849151092
0.9696596913493704
0.9696578213991445
0.9696580278471816
0.9696582342906707
0.9696584407296118
0.9696586471640052
0.969658853593851
0.9696590600191493
0.9696592664399003
0.9696594728561041
0.969659679267761
0.9696598856748709
0.9696600920774341
0.9696602984754508
0.9696605048689211
0.9696607112578451
0.969660917642223
0.969661124022055
0.9696613292960194
0.969661535666772
0.9696617420329791
0.9696619483946408
0.9696621547517573
0.9696623611043288
0.9696625674523552
0.9696627737958371
0.9696629801347743
0.9696631864691669
0.9696633927990154
0.9696615773428173
0.9696617836858409
0.9696619900243202
0.9696621963582552
0.9696624026876461
0.9696626090124932
0.9696628153327966
0.9696630216485564
0.9696632279597727
0.9696634342664457
0.9696636405685756
0.9696638468661624
0.9696632284782335
0.9696632134686711
0.9696634197641464
0.9696636260550788
0.9696638323414689
0.9696640386233166
0.9696642449006221
0.9696644511733855
0.969664657441607
0.9696648637052867
0.9696650699644249
0.9696564667423939
0.9696566730894326
0.969656879431928
0.9696570857698803
0.9696520332908983
0.9696522396776562
0.9696524460598703
0.9696526524375406
0.9696528588106672
0.9696530651792502
0.96965327154329
0.9696534779027864
0.9696536842577398
0.9696506918233803
0.9696508982044584
0.969651104580993
0.9696513109529844
0.9696515173204328
0.9696517236833382
0.9696519300417008
0.9696521341941868
0.9696523405434885
0.9696525468882479
0.9696527532284651
0.9696515023451832
0.9696517086923547
0.9696519150349842
0.9696521213730716
0.9696523277066172
0.9696525340356213
0.9696527403600839
0.9696520871631394
0.9696522934879787
0.9696524998082766
0.9696527006215463
0.9696529069328227
0.9696531132395584
0.9696533195417534
0.9696514514930745
0.9696516578090155
0.9696518641204159
0.9696520704272756
0.969652276729595
0.9696524830273742
0.9696526893206131
0.9696528956093122
0.9696531018934714
0.969653308173091
0.9696535144481712
0.9696537207187119
0.9696539269847134
0.9696514221277295
0.9696516284144829
0.9696518346966969
0.9696520409743717
0.9696520580056849
0.9696522642763638
0.9696513747244359
0.9696515809980933
0.969651787267212
0.9696519935317921
0.9696521997918335
0.9696524060473366
0.9696526122983015
0.9696528185447283
0.9696530247866172
0.9696532255234181
0.9696534317562922
0.9696511022868441
0.9696513085385379
0.9696515147856938
0.9696517210283121
0.9696519272663929
0.9696521334999364
0.9696523397289427
0.969652129052995
0.9696523352775133
0.9696525414974946
0.9696527477129392
0.9696529539238473
0.9696531601302191
0.9696533663320546
0.9696535725293539
0.9696537787221173
0.9696539849103449
0.9696541910940369
0.9696543972731935
0.9696546034478146
0.9696548096179005
0.9696550157834515
0.9696538977616335
0.9696541039326781
0.9696543100991879
0.969654516261163
0.9696547224186033
0.9696549285715093
0.9696551347198809
0.9696553408637183
0.9696555470030217
0.9696557531377913
0.9696559592680271
0.9696561653937293
0.9696563715148981
0.9696565776315337
0.9696567837436362
0.9696569898512056
0.9696562194862414
0.9696564255954827
0.9696566317001912
0.9696568378003673
0.9696570438960107
0.9696572499871219
0.9696574560737009
0.9696576621557479
0.969657868233263
0.9696580743062465
0.9696576206715647
0.9696578267427386
0.969658032809381
0.969658238871492
0.969658444929072
0.9696586509821211
0.9696588570306393
0.96965654430202
0.9696567503691685
0.9696569564317862
0.9696571624898729
0.9696573685434289
0.9696575745924544
0.9696577806369495
0.9696531331084698
0.9696533238067261
0.9696535298911554
0.9696537359710536
0.9696539420464212
0.96965414262088
0.9696543486872468
0.9696545547490831
0.9696547608063892
0.9696549668591653
0.9696551729074114
0.9696545820288964
0.9696547880768428
0.9696549941202596
0.9696552001591469
0.9696553995985762
0.9696556056284773
0.9696558116538493
0.9696560176746924
0.9696562236910068
0.9696564297027925
0.9696566357100497
0.9696568417127787
0.9696570477109794
0.9696572537046521
0.9696574596937969
0.9696576656784139
0.9696578716585035
0.9696580776340655
0.9696582836051003
0.9696584895716079
0.9696586955335886
0.9696589014910424
0.9696591074439695
0.9696593133923702
0.9696580643752009
0.9696577065942735
0.9696579125512785
0.969658118503757
0.9696583244517093
0.9696585303951354
0.9696587363340355
0.9696589422684099
0.9696591481982585
0.9696593541235816
0.9696595600443793
0.9696597659606517
0.9696599718723992
0.9696601678908158
0.969660373793622
0.9696605796919037
0.9696585419994388
0.9696587479133221
0.9696589538226806
0.9696591597275146
0.9696593645291524
0.9696595704249498
0.9696597763162229
0.9696577497756468
0.9696579556823981
0.9696581615846253
0.9696583674823283
0.9696585733755073
0.9696587792641627
0.9696589851482943
0.9696583682131951
0.9696585740973188
0.9696587799769193
0.9696589726698187
0.9696591785405176
0.9696593844066935
0.9696595902683467
0.9696597961254773
0.9696600019780852
0.9696602078261709
0.9696604136697344
0.9696606195087759
0.9696608253432955
0.9696610311732932
0.9696579099994395
0.969658115856937
0.9696583217099124
0.9696585275583658
0.9696587334022975
0.9696589392417074
0.9696591450765959
0.969659350906963
0.9696595567328089
0.9696597625541338
0.9696599683709376
0.9696601741832208
0.9696603799909833
0.9696605857942254
0.9696607915929472
0.9696609973871488
0.9696612031768304
0.969661408961992
0.9696616147426341
0.9696618205187565
0.9696620262903595
0.9696622320574432
0.9696624378200078
0.9696626435780534
0.9696628493315802
0.9696630550805883
0.9696632608250779
0.9696634665650491
0.9696636723005021
0.9696638780314369
0.9696640837578538
0.969664289479753
0.9696644951971346
0.9696647009099986
0.9696649066183453
0.9696651123221748
0.9696653180214873
0.9696655237162828
0.9696657294065617
0.9696659350923239
0.9696661407735697
0.9696663464502991
0.9696665521225125
0.9696667577902098
0.9696669634533913
0.9696671691120571
0.9696623544015089
0.9696625601062581
0.9696627658064908
0.9696629715022071
0.9696631771934073
0.9696633828800916
0.9696635885622599
0.9696637942399124
0.9696625948173823
0.9696628005014278
0.9696614913454491
0.9696616970370918
0.9696605492813368
0.9696607549788047
0.9696609606717569
0.9696611663601935
0.9696613720441147
0.9696615777235207
0.9696617833984115
0.9696619890687873
0.9696621947346484
0.9696624003959947
0.9696626060528266
0.969662811705144
0.9696630173529472
0.9696632229962364
0.9696634286350116
0.9696618881434554
0.9696620937923669
0.9696622994367643
0.9696611277568793
0.9696613334073648
0.9696615390533366
0.9696617446947948
0.9696619503317394
0.9696621559641707
0.9696623615920889
0.9696625672154939
0.9696627728343861
0.9696629784487655
0.9696631840586323
0.9696633896639867
0.9696635952648287
0.9696638008611587
0.9696640064529766
0.9696642120402826
0.969664417623077
0.9696646232013597
0.969664828775131
0.9696650255664938
0.9696652311313392
0.9696654366916735
0.969665642247497
0.9696608303535046
0.9696610359553571
0.9696612415526982
0.9696614471455277
0.969661652733846
0.9696618583176531
0.9696620638969492
0.9696622694717345
0.9696624750420091
0.9696626806077732
0.9696628861690268
0.9696630917257703
0.9696632972780036
0.969663502825727
0.9696637083689406
0.9696613359377683
0.969661541500243
0.9696617470582076
0.9696619526116624
0.9696621581606076
0.9696623637050432
0.9696625692449695
0.9696627747803865
0.9696629803112945
0.9696631858376934
0.9696633913595837
0.9696635968769652
0.9696638023898383
0.9696621081504789
0.9696623136751726
0.9696625191953578
0.9696627247110348
0.9696629302222034
0.969663135728864
0.9696633412310167
0.9696635467286616
0.9696637522217989
0.9696639577104288
0.9696641631945513
0.9696643686741666
0.969664574149275
0.9696647796198764
0.9696565439120809
0.969656749466241
0.9696569550158927
0.969657160561036
0.9696573661016712
0.9696575716377984
0.9696577771694177
0.9696579826965293
0.9696581882191333
0.9696583937372298
0.9696585992508192
0.9696588047599014
0.9696590102644767
0.9696592157645451
0.969659417970561
0.9696596234616522
0.9696598289482371
0.9696600344303157
0.9696602399078883
0.9696604453809549
0.9696606486566295
0.9696608541207087
0.9696610595802824
0.9696612650353508
0.969661470485914
0.9696616759319721
0.9696618813735254
0.9696620868105738
0.9696622922431176
0.9696624976711571
0.9696627030946922
0.9696629085137232
0.9696631139282501
0.9696633193382731
0.9696635247437925
0.9696620780767085
0.9696622834913315
0.9696624889014511
0.969662684441026
0.9696628898422467
0.9696595797167333
0.9696597851474846
0.9696599905737321
0.9696601872261422
0.9696603926434787
0.9696605980563119
0.9696608034646419
0.9696610088684688
0.969661214267793
0.9696614196626143
0.969661625052933
0.9696618304387493
0.9696601856731915
0.9696603910702818
0.9696605964628696
0.9696608018509552
0.9696610072345386
0.9696612038456318
0.9696614092203075
0.9696616145904815
0.9696618199561539
0.9696601578177357
0.9696603631948721
0.9696605685675069
0.9696607739356403
0.9696609792992724
0.9696611846584035
0.9696613900130334
0.9696615953631627
0.9696618007087912
0.9696620060499191
0.9696622113865467
0.9696624167186741
0.9696626220463014
0.9696628273694288
0.9696580216754438
0.9696582270444809
0.9696584324090173
0.9696586377690531
0.9696588431245886
0.9696590397098453
0.9696592450564765
0.9696594503986077
0.969659655736239
0.9696598610693707
0.969660066398003
0.9696602717221358
0.9696604770417694
0.969660682356904
0.9696608876675396
0.9696610929736764
0.9696605258841889
0.9696607311897908
0.9696609364908941
0.9696611417874992
0.9696613470796059
0.9696615523672146
0.9696617576503254
0.9696617975074971
0.9696620027834246
0.9696622080548547
0.9696624133217874
0.9696626185842228
0.9696628238421611
0.9696630290956025
0.9696611694736427
0.9696613747407095
0.9696615800032793
0.9696617852613523
0.9696619905149285
0.9696621957640083
0.9696624010085917
0.9696626062486787
0.9696628114842698
0.969662937852739
0.9696616731845844
0.9696618784236515
0.9696620836582226
0.9696572802356944
0.9696574855161317
0.9696576907920723
0.9696578960635165
0.9696581013304644
0.9696583054977097
0.9696585107556772
0.969658716009149
0.9696589081160814
0.9696591133607055
0.9696593186008343
0.9696595238364678
0.9696597290676062
0.9696599342942495
0.969660139516398
0.9696603447340517
0.9696605499472108
0.9696570965525181
0.969657301796752
0.969657507036491
0.9696577122717351
0.9696579175024846
0.9696581227287395
0.9696583279504999
0.9696585331677661
0.9696587383805382
0.9696589435888163
0.9696591487926005
0.9696593539918911
0.9696595591866882
0.9696597643769919
0.9696599695628023
0.9696601747441197
0.9696603799209441
0.9696605850932757
0.9696607902611146
0.9696609954244612
0.9696612005833153
0.9696614057376772
0.9696616108875471
0.9696596560189118
0.9696579070107116
0.9696581121921466
0.969658317369089
0.9696585225415392
0.9696587277094972
0.9696589328729632
0.9696591380319374
0.9696593431864198
0.9696595483364107
0.9696597534819101
0.9696599586229183
0.9696601637594353
0.9696603688914615
0.9696605740189966
0.9696607791420412
0.9696609842605953
0.969661189374659
0.9696613944842324
0.9696615995893156
0.969661804689909
0.9696611002274386
0.9696613053290078
0.9696615104260874
0.9696617155186774
0.9696619118508812
0.9696595295954761
0.9696597347030116
0.9696599398060575
0.9696601449046138
0.9696603478098266
0.9696605528994284
0.9696607579845413
0.9696609630651654
0.9696611681413005
0.9696613732129473
0.9696615782801056
0.9696617833427755
0.9696619884009574
0.9696621934546513
0.9696623985038574
0.9696626035485757
0.9696628085888066
0.96966301362455
0.9696632186558062
0.9696634236825753
0.9696636287048573
0.9696638337226527
0.9696640387359614
0.9696642437447835
0.9696644487491194
0.9696646537489689
0.9696648587443324
0.96966506373521
0.9696652687216019
0.9696654737035081
0.9696656786809288
0.9696658836538642
0.9696660897164063
0.9696662946803595
0.9696664996398278
0.9696667045948113
0.9696669095453103
0.9696671144913248
0.969667319432855
0.9696675243699011
0.9696677293024631
0.9696679342305413
0.9696681391541359
0.9696683440732468
0.9696685489878742
0.9696677584159754
0.9696667271980174
0.9696669321236073
0.969667137044714
0.9696673419613373
0.9696675468734776
0.969667751781135
0.9696679566843095
0.9696681615830015
0.969668366477211
0.9696685713669381
0.9696687762521831
0.969668981132946
0.969669186009227
0.9696693908810263
0.969669595748344
0.9696698006111802
0.9696700054695352
0.9696702103234089
0.9696704151728017
0.9696706200177135
0.9696708248581447
0.9696710296940954
0.9696712345255656
0.9696714393525554
0.9696716441750652
0.969671848993095
0.969672053806645
0.9696722586157153
0.9696686085177447
0.9696688133600124
0.9696690181977999
0.9696692230311075
0.969665203508952
0.9696654083794944
0.9696656132455562
0.9696658181071376
0.9696659300172732
0.9696661348709105
0.9696663397200678
0.9696665445647452
0.9696667494049429
0.969666954240661
0.9696659858301221
0.9696661906697097
0.969666395504818
0.969666600335447
0.9696668051615969
0.9696670099832678
0.9696672148004598
0.9696674196131732
0.969667624421408
0.9696678292251644
0.9696680340244426
0.9696682388192427
0.9696684436095647
0.969668648395409
0.9696688531767756
0.9696680696622938
0.9696682744455098
0.9696684792242485
0.9696686839985097
0.9696688887682938
0.969669093533601
0.9696692982944313
0.9696695030507847
0.9696697078026617
0.9696699125500622
0.9696701172929865
0.9696703220314346
0.9696705267654067
0.9696622130654506
0.9696624178835841
0.9696626226972399
0.9696628275064183
0.9696546191859008
0.9696548240780826
0.9696544442024231
0.9696546490920385
0.969654853977175
0.9696550588578328
0.969655263734012
0.9696554686057128
0.9696556734729355
0.9696558783356799
0.9696560831939464
0.9696562880477351
0.969656492897046
0.9696546868348948
0.9696548916972274
0.9696550965550824
0.9696553014084598
0.9696555062573599
0.969655365769236
0.9696555717057681
0.9696557765449985
0.969655981379752
0.9696561862100287
0.9696563910358288
0.9696565958571524
0.9696568006739996
0.9696570054863707
0.9696572102942658
0.969657415097685
0.9696576198966284
0.9696578246910962
0.9696580294810885
0.9696582342666056
0.9696584390476475
0.9696586438242144
0.9696588485963064
0.9696590533639237
0.9696592581270664
0.9696594628857347
0.9696596676399287
0.9696598723896486
0.9696600771348945
0.9696602818756666
0.9696604866119649
0.9696606913437897
0.9696608960711413
0.9696611007940193
0.9696613055124245
0.9696615102263566
0.9696617149358159
0.9696619196408025
0.9696621243413166
0.9696601736954313
0.969660378410546
0.969660583121188
0.9696607878273575
0.9696609925290548
0.9696611972262799
0.969659775414325
0.9696599801203731
0.9696583027491567
0.9696585074668188
0.9696587121800088
0.9696589168887265
0.9696591215929723
0.9696564361635316
0.9696566408904014
0.969656845612799
0.9696570503307246
0.9696572528597466
0.9696574575687523
0.9696576622732863
0.9696578669733489
0.9696580716689401
0.9696582763600602
0.9696584810467092
0.9696586857288872
0.9696588904065946
0.9696590950798314
0.9696592997485977
0.9696595044128936
0.9696597090727195
0.9696599137280753
0.9696601183789612
0.9696603230253773
0.9696605276673239
0.9696607323048011
0.969660936937809
0.9696611415663478
0.9696613461904174
0.9696615508100184
0.9696617554251505
0.9696619600358143
0.9696609078310989
0.9696606734956636
0.9696608781114385
0.969661082722745
0.9696612873295832
0.9696614919319534
0.9696616965298556
0.96966190112329
0.9696621057122567
0.9696623102967561
0.969662514876788
0.9696627194523527
0.9696629240234504
0.9696631285900812
0.9696633331522452
0.9696635377099426
0.9696637422631735
0.9696639468119381
0.9696641513562365
0.9696643558960689
0.9696645604314353
0.9696647649623361
0.969664932372083
0.9696651368944579
0.9696653414123674
0.9696655459258119
0.9696657504347912
0.9696659549393057
0.9696661594393556
0.9696663639349408
0.9696665684260616
0.9696666430170713
0.9696668475006816
0.9696670519798277
0.96966725645451
0.9696674609247287
0.9696676653904837
0.9696678698517752
0.9696680743086036
0.9696682787609687
0.9696684832088708
0.9696686876523101
0.9696688920912866
0.9696690965258007
0.9696693009558522
0.9696695053814416
0.9696697098025687
0.9696699142192339
0.9696701186314373
0.969670323039179
0.9696705274424591
0.9696707318412778
0.9696709362356354
0.9696711406255317
0.9696684138165547
0.9696686182295167
0.9696688226380172
0.9696690270420567
0.9696692314416351
0.9696694358367525
0.9696696402274091
0.9696698446136051
0.9696700489953406
0.9696702511902581
0.9696704555630968
0.9696706599314756
0.9696708642953944
0.969671070837116
0.969671273009853
0.969671477360393
0.9696716806153781
0.9696718849570115
0.9696720892941859
0.9696722936269014
0.9696724979551582
0.9696727022789564
0.9696729065982961
0.9696731109131775
0.9696733152236009
0.9696735195295662
0.9696737238310736
0.9696739281281234
0.9696741324207154
0.9696743367088502
0.9696745409925276
0.9696747452717479
0.9696749495465112
0.9696751538168178
0.9696753580826676
0.9696722046479771
0.9696724089415416
0.9696717601893715
0.9696719644833273
0.9696721687728261
0.9696723730578682
0.9696691969553652
0.9696694012683668
0.9696696055769112
0.9696698000641376
0.9696700043638751
0.9696702086591559
0.9696704129499801
0.9696706172363478
0.9696708215182592
0.9696710257957144
0.9696712300687137
0.969671434337257
0.9696716386013446
0.9696718428609766
0.9696720471161532
0.9696722513668745
0.9696724556131406
0.9696726598549518
0.9696728640923081
0.9696730170683253
0.9696732212973314
0.9696713731101355
0.9696715773526151
0.96967178159064
0.9696719858242104
0.9696721900533266
0.9696723942779886
0.9696700696823453
0.9696702739256751
0.9696704781645505
0.9696679083165781
0.9696681125767946
0.9696683168325567
0.9696685210838644
0.9696687253307177
0.9696689295731168
0.969669133811062
0.9696693380445534
0.969669542273591
0.9696697464981751
0.9696699507183058
0.9696701549339831
0.9696703591452074
0.9696705633519787
0.9696707675542972
0.9696709695716372
0.9696711737650743
0.9696713779540589
0.9696662869050646
0.9696664911428743
0.9696666953762308
0.9696668996051343
0.9696671038295848
0.9696673080495826
0.9696675122651276
0.9696677164762202
0.9696679185025964
0.9696681227048082
0.969668326902568
0.9696685310958758
0.969668735284732
0.9696676193910873
0.9696664795404322
0.969666683744974
0.969666887945064
0.9696670921407023
0.9696672963318892
0.9696669260878779
0.9696671302764233
0.9696673344605176
0.9696675386401606
0.969667742815353
0.9696679469860944
0.9696681511523852
0.9696683553142256
0.9696685594716155
0.9696687636245552
0.969668967773045
0.9696691719170848
0.9696693760566748
0.9696695736527334
0.9696697777834956
0.9696699819098085
0.9696701860316722
0.9696703901490868
0.9696705942620527
0.9696707983705697
0.9696710024746381
0.9696712043947542
0.9696714084899496
0.9696716125806969
0.9696718166669961
0.9696720207488475
0.969672224826251
0.9696724288992071
0.9696726329677157
0.969672837031777
0.9696730410913912
0.9696732451465584
0.9696734491972786
0.9696736532435523
0.9696738551061841
0.9696740591435884
0.9696742631765465
0.9696744672050585
0.9696746712291243
0.9696748752487445
0.9696719000259336
0.9696721040713007
0.9696723081122217
0.9696725121486967
0.9696727161807257
0.9696729202083091
0.9696731242314468
0.9696733282501392
0.9696735322643862
0.9696737362741882
0.9696739402795451
0.9696741442804572
0.9696698654619563
0.9696700695028136
0.9696702735392255
0.9696704775711921
0.9696706815987134
0.9696708856217897
0.969671089640421
0.9696712936546077
0.9696714976643498
0.9696717016696473
0.9696719056705005
0.9696721096669096
0.9696707179199876
0.96967092192489
0.9696711259253484
0.9696713299213627
0.9696715339129333
0.9696689408800626
0.9696691448932103
0.9696630786163365
0.9696632826888887
0.9696634867569958
0.9696636908206576
0.9696638948798746
0.9696640989346467
0.9696643029849742
0.969664507030857
0.9696647110722957
0.9696639534765835
0.9696641575196063
0.9696643615581849
0.9696645655923196
0.9696647696220103
0.9696649736472572
0.9696651754900995
0.9696653795064831
0.9696655835184236
0.9696657875259207
0.9696659882621754
0.9696661922608223
0.9696653215013923
0.9696655167916759
0.9696657207887927
0.9696659247814668
0.9696661287696987
0.9696663327534882
0.9696665367328356
0.9696667407077412
0.9696669446782048
0.9696587463533859
0.9696589504064497
0.9696591544550701
0.9696593584992473
0.9696595625389816
0.9696597665742728
0.9696599706051212
0.969660174631527
0.9696603786534902
0.9696605826710112
0.9696607866840898
0.9696609906927265
0.9696611946969211
0.9696613986966741
0.9696616026919854
0.9696617979738554
0.9696620019603788
0.9696622059424608
0.9696624099201019
0.969662613893302
0.9696628178620613
0.9696630218263801
0.9696632257862583
0.9696634297416962
0.9696636336926939
0.9696638376392517
0.9696640415813694
0.9696642455190475
0.9696644494522859
0.969664653381085
0.9696648573054446
0.9696650612253651
0.9696652651408466
0.9696651338210914
0.969665337731344
0.9696655416371578
0.9696657455385331
0.9696659494354701
0.9696661533279688
0.9696663572160295
0.9696665610996521
0.969666764978837
0.9696669688535842
0.9696671727238939
0.9696673765897662
0.9696675804512014
0.9696677843081994
0.9696679881607605
0.9696681920088849
0.9696683958525726
0.9696685996918237
0.9696688035266386
0.9696690073570172
0.9696692111829598
0.9696694150044665
0.9696696188215373
0.9696687497288408
0.9696689535487151
0.9696691573641539
0.9696693611751572
0.9696695649817252
0.9696697687838581
0.969669972581556
0.9696701763748189
0.9696703801636471
0.9696705839480408
0.9696707877280001
0.969670991503525
0.9696711952746159
0.9696713990412726
0.9696716028034956
0.9696718065612848
0.9696720103146406
0.9696722140635627
0.9696724178080518
0.9696726215481076
0.9696728252837304
0.9696730290149205
0.9696732327416778
0.9696734364640026
0.9696736303911984
0.9696738341047649
0.9696740378138995
0.9696742415186019
0.9696744452188726
0.9696746489147117
0.9696748526061191
0.9696750562930951
0.969672579733722
0.96967278344099
0.9696729871438263
0.9696731908422312
0.9696733945362049
0.9696735982257474
0.9696738019108588
0.9696740055915394
0.9696742092677892
0.969669851318569
0.9696700550355719
0.9696702587481434
0.9696704624562837
0.969670666159993
0.9696708698592713
0.9696710735541187
0.9696712772445356
0.9696714809305219
0.969671684612078
0.9696718882892037
0.9696720919618994
0.9696722956301651
0.969672499294001
0.9696727018659189
0.9696729055209076
0.9696731091714669
0.9696733128175969
0.9696735164592979
0.96967372009657
0.9696739237294134
0.9696741273578281
0.9696743309818143
0.9696745346013722
0.9696747382165019
0.9696749418272035
0.9696741896558613
0.9696743932680998
0.9696711152679772
0.9696713189092161
0.9696715225460265
0.9696717261784087
0.9696719298063629
0.969672133429889
0.9696723370489874
0.969672540663658
0.9696727442739013
0.9696700950235992
0.9696702986560042
0.9696705022839814
0.969670705907531
0.9696709095266532
0.969671113141348
0.9696713167516158
0.9696715203574564
0.9696717239588701
0.9696719275558571
0.9696721311484175
0.9696723347365515
0.9696725383202591
0.9696727418995406
0.969672945474396
0.9696731490448256
0.9696733526108294
0.9696735561724077
0.9696737597295605
0.9696739632822879
0.9696741668305904
0.9696743703744677
0.9696745739139201
0.9696747774489479
0.9696749809795511
0.9696726150242998
0.9696728185739821
0.9696730221192398
0.9696732256600727
0.9696734291964814
0.9696736327284655
0.9696738362560257
0.9696740397791617
0.9696742432978738
0.9696744468121622
0.969674650322027
0.9696748538274683
0.9696750573284864
0.9696752608250813
0.969675464317253
0.969675667805002
0.9696723622304163
0.9696725657474536
0.9696727692600676
0.9696729727682586
0.9696731762720264
0.9696733797713716
0.9696735832662939
0.9696737867567937
0.9696739902428712
0.9696728300091352
0.9696730335011865
0.9696732369888156
0.9696734404720224
0.9696736439508074
0.9696738474251704
0.9696740508951116
0.9696742543606314
0.9696744578217297
0.9696746612784066
0.9696748647306624
0.9696750681784974
0.9696752716219113
0.9696754750609046
0.9696756784954773
0.9696758819256296
0.9696760853513615
0.9696762887726734
0.9696764921895653
0.9696766956020373
0.9696768990100897
0.9696771024137224
0.9696773058129358
0.9696775092077298
0.9696777125981048
0.9696779159840607
0.9696781193655979
0.9696783227427163
0.9696785261154162
0.9696787294836976
0.9696789328475608
0.9696791362070059
0.969679339562033
0.9696795429126422
0.9696797462588338
0.9696799496006079
0.9696801529379645
0.9696803562709039
0.9696805595994261
0.9696807629235314
0.96968096624322
0.9696811695584917
0.969681372869347
0.9696815761757859
0.9696817794778084
0.969681982775415
0.9696821860686056
0.9696823893573803
0.9696798568582561
0.9696800601679115
0.969680263473151
0.9696804667739745
0.9696806700703822
0.9696808733623744
0.9696810766499511
0.9696812799331125
0.9696814832118588
0.96968168648619
0.9696818897561063
0.9696820930216079
0.9696822962826949
0.9696824995393675
0.9696827027916257
0.9696829060394698
0.9696831092828999
0.9696833125219161
0.9696835157565186
0.9696837189867075
0.9696839222124829
0.9696841254338451
0.9696825066785472
0.9696827099108659
0.9696829131387713
0.9696831163622636
0.9696833195813429
0.9696835227960093
0.969683726006263
0.9696839292121041
0.9696841324135328
0.9696843356105491
0.9696845388031534
0.9696847419913457
0.969684945175126
0.9696851483544947
0.9696853515294518
0.9696855546999974
0.9696849794828242
0.9696851826529975
0.9696853858187597
0.9696833722340161
0.9696835754150206
0.9696837785916138
0.9696839817637958
0.9696841849315668
0.9696843880949271
0.9696845912538766
0.9696847857244678
0.9696849888746906
0.9696851920205032
0.9696853951619056
0.969685598298898
0.9696858014314806
0.9696860045596536
0.969686207683417
0.969684756654375
0.9696849597872736
0.9696851629157627
0.9696853660398425
0.969685569159513
0.9696857722747744
0.969685963447013
0.9696861665535863
0.9696863696557508
0.969686572753507
0.9696867758468547
0.9696869789357943
0.9696871820203258
0.9696873851004493
0.9696852896499131
0.9696854927461653
0.9696856958380095
0.9696858989254458
0.9696861020084743
0.9696863050870951
0.9696865081613085
0.9696867112311146
0.969686764547181
0.9696869676097978
0.9696871706680077
0.9696873737218108
0.9696875767712072
0.9696877798161972
0.9696879828567808
0.9696881858929582
0.9696883889247295
0.969688591952095
0.9696887949750546
0.9696889979936085
0.969689201007757
0.9696894040175001
0.969689607022838
0.9696898100237709
0.9696900130202988
0.9696902160124219
0.9696904190001404
0.9696906219834545
0.9696908249623641
0.9696910279368696
0.969691230906971
0.9696914338726684
0.9696916368339621
0.9696918397908522
0.9696920427433386
0.9696922456914219
0.969692448635102
0.9696926515743789
0.9696928545092529
0.9696930574397241
0.9696932603657927
0.9696934632874589
0.9696936662047227
0.9696938691175843
0.9696940720260439
0.9696942749301014
0.9696944778297573
0.9696946807250115
0.9696948836158642
0.9696950865023156
0.9696952893843659
0.969695492262015
0.9696956951352632
0.9696958980041107
0.9696961008685575
0.9696963037286038
0.9696965065842499
0.9696967094354957
0.9696969122823414
0.9696971064484681
0.9696973092866082
0.9696975121203488
0.9696977149496899
0.9696979177746317
0.9696981205951742
0.9696983234113177
0.9696985262230623
0.9696987290304081
0.9696989318333552
0.9696985338619641
0.9696987366626293
0.9696989394588962
0.9696991422507648
0.9696993450382354
0.9696995478213081
0.969699750599983
0.9696949946876128
0.9696951953426047
0.969695398161878
0.969695600976753
0.9696958037872296
0.9696960065933083
0.9696961324118603
0.9696963352099779
0.9696965293297305
0.969696732119147
0.9696969349041661
0.9696971376847879
0.9696973404610127
0.9696975432328405
0.9696977460002716
0.969697948763306
0.9696981515219438
0.9696983542761853
0.9696985570260306
0.9696987576032465
0.9696989603443232
0.9696991630810042
0.9696993658132894
0.9696995685411792
0.9696997712646735
0.9696999739837727
0.9697001766984767
0.9697003794087858
0.9697005821147001
0.9697007848162197
0.96969841087544
0.9696986135961009
0.9696988163123669
0.9696990190242382
0.969699221731715
0.9696994244347974
0.9696996271334855
0.9696998298277795
0.9697000325176794
0.9697002352031856
0.969700437884298
0.969700640561017
0.9697008432333425
0.9697010459012748
0.9697012485648139
0.96970145122396
0.9697016538787133
0.9697018565290739
0.9697020494210592
0.9697022520627405
0.9697024547000296
0.9697026573329266
0.9697028599614316
0.9697030625855447
0.9697007900221198
0.9697009926642731
0.9697011953020345
0.9697013979354039
0.9697016005643817
0.9697018031889678
0.9697020058091627
0.9697022084249661
0.9697024110363784
0.9697026136433998
0.9697028162460303
0.9697030188442701
0.9697032214381194
0.9697034240275781
0.9697036266126466
0.9697038291933251
0.9697040317696134
0.969704234341512
0.9697044369090209
0.9697046394721401
0.9697048420308699
0.9697050445852106
0.9697052471351619
0.9697054496807244
0.969705652221898
0.9697058547586828
0.9697060572910791
0.9697041190435975
0.9697043215904099
0.9697045241328335
0.9697047266708686
0.9697049292045153
0.9697051317337738
0.9697053342586444
0.9697055367791269
0.9697057392952216
0.9697059418069287
0.9697061443142483
0.9697063468171806
0.9697065493157256
0.9697067518098836
0.9697069542996546
0.9697071567850388
0.9697073592660365
0.969703770581469
0.9697039730947586
0.9697041756036613
0.969704378108177
0.9697045806083058
0.969704783104048
0.9697049855954035
0.9697051880823727
0.9697053905649557
0.9697055843784859
0.9697057868523906
0.9697059893219095
0.9697061917870428
0.9697063942477904
0.9697065967041527
0.9697067991561297
0.9697070016037216
0.9697072040469286
0.9697074064857506
0.969707608920188
0.9697078113502409
0.9697030614795296
0.9697032639544437
0.9697034664249726
0.9696979143212471
0.9696981168453218
0.9696983193650103
0.9696985218803128
0.9696987243912293
0.9696989268977602
0.9696991293999052
0.9696993318976649
0.9696995343910392
0.9696997368800283
0.9696999393646324
0.9697001418448515
0.9697003443206859
0.9697005467921356
0.9697007492592008
0.9697009517218816
0.9697011541801783
0.969701356634091
0.9697015590836197
0.9697017615287645
0.9697019639695258
0.9697021664059036
0.969702368837898
0.9697025712655092
0.9697018339693539
0.9697020363983726
0.9697022388230084
0.9697024412432613
0.9697026436591314
0.9697028460706191
0.9697030484777241
0.9697022008127879
0.969702403222496
0.9697026056278217
0.9697028080287654
0.9697030104253271
0.969703212817507
0.9697034152053052
0.9697036175887218
0.9697038199677571
0.969704022342411
0.9697042247126839
0.9697044270785758
0.969704629440087
0.9697048317972173
0.9697050341499671
0.9697052364983366
0.9697054377599692
0.9697056400995899
0.9697058424348307
0.9697060447656917
0.969706247092173
0.9697064494142746
0.969706651731997
0.9697050682924016
0.969705270620692
0.9697054729446031
0.9697055562178042
0.9697057585342452
0.9697059608463072
0.9697061631539905
0.9697023245504176
0.9697025268930733
0.9697027292313498
0.969702931565247
0.969703133894765
0.9697021956507017
0.9697023979838044
0.9697026003125282
0.9697028026368731
0.9697030049568394
0.9697032072724272
0.9697034095836367
0.9697036118904678
0.969703814192921
0.969704016490996
0.9697042187846935
0.9697044210740131
0.9697046233589554
0.9697048256395202
0.9697050279157078
0.9697052301875183
0.9697054324549519
0.9697049855570492
0.9697051878227527
0.9697053900840795
0.9697055923410298
0.9697057945936038
0.9697059968418015
0.969706199085623
0.9697062163282061
0.9697064185652773
0.9697066207979727
0.969704525245101
0.969704727493903
0.9697049275747402
0.969705129814814
0.9697053320505123
0.9697055342818353
0.9697057365087829
0.9697059387313555
0.969706140949553
0.9697063431633757
0.9697065453728236
0.9697067475778971
0.9697069497785961
0.9697045808553968
0.9697047830751581
0.9697049852905447
0.9697051875015569
0.9697053897081949
0.9697055919104586
0.9697057941083482
0.9697059963018642
0.9697061984910063
0.9697064006757747
0.9697066028561697
0.9697068050321915
0.9697067260072404
0.9697069281775571
0.9697071303435009
0.9697073325050718
0.9697075346622701
0.9697077368150959
0.9697079389635492
0.9697081411076304
0.9697083432473395
0.9697085453826765
0.9697087475136418
0.9697089496402354
0.9697091517624574
0.9697093538803081
0.9697095559937875
0.9697097581028957
0.9697099602076331
0.9697088517401949
0.9697090538503621
0.9697092559561584
0.9697074198231168
0.9697076208609311
0.9697078229756659
0.9697056982222143
0.9697059003533669
0.9697061024801484
0.9697063046025591
0.9697065067205991
0.9697067088342686
0.9697069109435674
0.9697071130484961
0.9697073151490545
0.969707517245243
0.9697077193370616
0.9697079214245103
0.9697081235075895
0.9697083255862993
0.9697085276606398
0.969708729730611
0.9697089317962132
0.9697091338574465
0.9697093359143111
0.9697095379668071
0.9697097400149346
0.9697099420586938
0.9697101440980848
0.9697103461331077
0.9697105481637628
0.9697107501900502
0.9697109522119698
0.969711154229522
0.9697113562427069
0.9697115582515246
0.9697117602559752
0.9697119622560589
0.9697121642517759
0.9697123662431262
0.9697125682301101
0.9697127702127276
0.9697129721909789
0.9697131741648641
0.9697108070434547
0.9697110090363751
0.9697112099441401
0.9697114119283398
0.9697116149889391
0.9697118169643953
0.9697120189354859
0.9697122209022109
0.9697124228645706
0.9697074936247091
0.9697055947616696
0.9697057967890892
0.9697059988121423
0.9697062008308289
0.9697064028451494
0.9697066048551037
0.9697068068606921
0.9697070088619147
0.9697072108587718
0.9697074128512632
0.9697076148393893
0.9697061397830393
0.9697063417805565
0.9697065437737081
0.9697067273934498
0.9697069293780697
0.9697071313583248
0.969707333334215
0.9697050534308824
0.9697052554248596
0.9697054574144718
0.9697056593997192
0.9697058613806019
0.9697060633571202
0.9697062653292741
0.9697064672970637
0.9697066692604892
0.9697068712195508
0.9697070731742485
0.9697072751245827
0.9697074770705533
0.9697076790121606
0.9697078809494045
0.9697080828822854
0.9697082848108034
0.9697084867349585
0.9697086886547509
0.9697088905701808
0.9697090924812484
0.9697092943879536
0.9697094962902968
0.969709698188278
0.9697099000818974
0.969710101971155
0.9697103038560513
0.969710505736586
0.9697107076127595
0.9697109094845718
0.9697111113520233
0.9697113132151138
0.9697115150738437
0.969711716928213
0.9697119187782218
0.9697121206238705
0.969712322465159
0.9697125243020875
0.9697118286198325
0.9697120304577349
0.9697122322912776
0.9697124341204605
0.969712635945284
0.9697128377657481
0.9697130395818531
0.9697132413935989
0.9697134432009858
0.969713645004014
0.9697138468026836
0.9697140485969946
0.9697113681286562
0.9697115699453759
0.969708315066269
0.9697085169115989
0.9697087187525696
0.9697089205891811
0.9697091224214337
0.9697093242493274
0.9697095260728624
0.9697097278920388
0.9697099297068569
0.9697101315173166
0.9697103333234182
0.9697105351251617
0.9697107369225474
0.9697109387155753
0.9697103447540054
0.9697105465469101
0.9697107483354573
0.9697109501196473
0.96971115189948
0.9697113536749555
0.9697115554460742
0.9697117572128362
0.9697119589752414
0.9697121607332903
0.9697123624869827
0.9697125642363189
0.9697127659812991
0.9697129677219233
0.9697131694581916
0.9697133711901045
0.9697135729176617
0.9697137746408636
0.9697139763597102
0.9697141780742018
0.9697143797843385
0.9697145814901204
0.9697147831915475
0.9697149848886202
0.9697151865813384
0.9697153882697025
0.9697155899537124
0.9697157916333684
0.9697159933086705
0.969716194979619
0.969716396646214
0.9697165983084555
0.9697167999663439
0.9697170016198791
0.9697145438266375
0.9697147455001704
0.96971494716935
0.9697151488341765
0.96971535049465
0.9697089967199295
0.9697091984424467
0.9697094001606099
0.9697085766097389
0.969708778330259
0.9697089800464251
0.9697091817582375
0.9697093834656961
0.9697095851688013
0.969709786867553
0.9697099885619517
0.969710190251997
0.9697103919376895
0.9697105936190292
0.9697107952960161
0.9697109969686506
0.9697111986369327
0.9697114003008624
0.96971160196044
0.9697118036156658
0.9697120052665397
0.9697122069130618
0.9697124085552324
0.9697126101930517
0.969712803194668
0.9697130048238779
0.9697092898306233
0.9697094914933897
0.9697096931518044
0.9697098948058677
0.9697100964555795
0.969709186833988
0.969709388486987
0.9697095901356347
0.9697097917799314
0.9697099934198773
0.9697101950554724
0.9697020929313093
0.9697022946477858
0.9697020270789347
0.9697022287917694
0.969702430500252
0.9697026322043826
0.9697028339041615
0.9697030355995886
0.9697032362119272
0.9697034378986631
0.9697036395810477
0.9697038412590813
0.9697040429327638
0.9697042446020956
0.9697044462670766
0.9697046479277072
0.9697048495839873
0.9697050512359171
0.9697052528834968
0.9697054545267266
0.9697056389080483
0.969705781220548
0.9697059828515546
0.9697061844782119
0.9697063861005197
0.9697065877184785
0.9697067893320883
0.9697069909413492
0.9697047281638669
0.9697049297910086
0.9697051314138013
0.9697053330322453
0.9697055346463404
0.9697057362560869
0.969705937861485
0.9697061394625347
0.9697063410592363
0.9697065426515897
0.9697067442395954
0.9697069091584558
0.9697071107381614
0.9697073123135196
0.9697075138845304
0.9697066813328366
0.9697068829063041
0.9697070844754246
0.9697072860401982
0.9697074876006248
0.9697076891567046
0.9697078907084379
0.9697080922558247
0.9697082937988651
0.9697084942593341
0.969708695793694
0.969708897323708
0.9697090988493763
0.9697093003706989
0.969709501887676
0.9697097034003078
0.9697099049085945
0.9697101031781393
0.9697103046777709
0.9697105061730577
0.9697107076639998
0.9697109091505974
0.9697111106328508
0.9697113121107598
0.9697115135843248
0.9697117150535459
0.9697119165184233
0.969712117978957
0.969712319435147
0.9697125208869939
0.9697127223344973
0.9697129237776578
0.969710469128169
0.9697106705912749
0.9697108720500376
0.9697110735044572
0.9697112727987108
0.9697100923768984
0.9697102938332075
0.9697104952851738
0.9697106967327973
0.9697108917089581
0.9697110931479662
0.9697112945826319
0.9697114960129555
0.9697116974389369
0.9697118988605765
0.9697121002778744
0.9697123016908304
0.9697125030994451
0.9697127045037185
0.9697129059036506
0.9697131072992415
0.9697133086904917
0.9697135100774009
0.9697137114599695
0.9697125431080484
0.9697127444966973
0.9697129458810057
0.9697131472609736
0.9697133486366012
0.9697135500078887
0.9697137513748362
0.9697139527374439
0.9697141540957117
0.9697143554496401
0.969714556799229
0.9697147581444787
0.969713981079286
0.9697141824264001
0.9697143837691751
0.9697145851076111
0.9697147864417083
0.9697124406047049
0.9697126419575698
0.9697128433060959
0.969713044650283
0.9697132459901314
0.9697134473256412
0.9697111803057918
0.969711381659219
0.9697115830083075
0.9697117843530574
0.9697119856934687
0.9697121870295419
0.9697123883612769
0.9697125896886738
0.9697127910117329
0.9697129923304543
0.969713193644838
0.9697133949548843
0.9697135962605933
0.9697137975619651
0.9697139988589999
0.9697142001516977
0.9697144014400588
0.9697146027240834
0.9697129856848546
0.969713186979793
0.9697133882703949
0.9697135895566603
0.9697124583957055
0.9697126596876507
0.9697128609752595
0.9697130622585322
0.9697132635374687
0.9697134648120692
0.9697136660823339
0.969713867348263
0.9697140686098565
0.9697142698671147
0.9697144711200377
0.9697146723686255
0.9697148736128783
0.9697150748527964
0.9697152760883797
0.9697154773196285
0.969715678546543
0.9697158797691231
0.9697160809873691
0.969716282201281
0.9697164834108593
0.9697166846161037
0.9697168858170147
0.9697170870135922
0.9697172882058364
0.9697174893937474
0.9697176905773254
0.9697178917565706
0.969718092931483
0.9697182941020629
0.9697184952683103
0.9697186964302255
0.9697184098039409
0.9697186109624442
0.9697167522701616
0.9697169534421805
0.9697171546098671
0.9697173557732217
0.9697175569322443
0.9697177580869352
0.9697179592372944
0.9697181603833221
0.9697183615250186
0.9697185626623838
0.9697187637954178
0.969718964924121
0.9697191660484933
0.969719367168535
0.9697195682842462
0.969719769395627
0.9697199705026776
0.969720171605398
0.9697203727037886
0.9697205737978493
0.9697200719131264
0.9697202730060955
0.969720474094735
0.9697206751790453
0.969720876259026
0.9697210773346778
0.9697212784060005
0.9697214794729944
0.9697216805356595
0.9697218815939961
0.9697220826480042
0.969722283697684
0.9697224847430357
0.9697226857840593
0.969722886820755
0.969723087853123
0.9697232888811634
0.9697234899048763
0.969723690924262
0.9697238919393204
0.9697207790259739
0.9697209800680457
0.9697184430605218
0.9697186441234072
0.9697188451819648
0.9697190462361946
0.9697192472860969
0.9697194483316717
0.9697196493729191
0.9697198504098393
0.9697200514424326
0.9697202524706988
0.9697204534946383
0.9697206545142513
0.9697208555295376
0.9697210565404977
0.9697182401248537
0.969718441159632
0.9697186421900837
0.9697188432162088
0.9697190442380077
0.9697192452554803
0.9697194462686268
0.9697196472774474
0.9697198482819422
0.9697200492821114
0.9697171126686067
0.9697173136938853
0.9697175147148378
0.9697177157314645
0.9697179167437656
0.9697166168156733
0.9697168178354725
0.9697151359967541
0.9697153370281598
0.9697155380552398
0.9697157390779941
0.9697159400964229
0.9697161411105265
0.9697163421203048
0.969716543125758
0.9697167441268862
0.9697169451236898
0.9697171461161685
0.9697173471043229
0.9697175480881529
0.9697177490676586
0.9697179500428402
0.969718151013698
0.9697183519802318
0.9697185529424419
0.9697187539003286
0.9697161967673413
0.9697163977462496
0.9697165987208343
0.9697167996910953
0.9697170006570327
0.9697120632914805
0.9697122643040407
0.9697124653122767
0.9697126663161886
0.9697128673157764
0.9697130683110405
0.9697132693019809
0.9697134702885978
0.969711634186052
0.9697118351859317
0.9697105325999954
0.9697107336073992
0.9697109346104794
0.969711135609236
0.9697113366036694
0.9697115375937794
0.9697117385795662
0.9697119395610301
0.9697121405381712
0.9697123415109896
0.9697125424794855
0.9697127434436589
0.96971294440351
0.9697082233773419
0.969708424381478
0.9697086253812911
0.9697088263767814
0.9697089574717179
0.9697091584593145
0.9697093594425885
0.9697086378210543
0.9697088388056045
0.9697090397858324
0.9697092407617383
0.9697094417333221
0.969709642700584
0.9697098436635244
0.9697100446221432
0.9697102455764405
0.9697104465264166
0.9697106474720716
0.9697013428816829
0.9697015439208949
0.9697017449557842
0.9697019459863506
0.9697021470125944
0.9697023480345157
0.9697025490521147
0.9697027500653914
0.969702367310088
0.9697025683209964
0.9697027693275831
0.969702970329848
0.9697031713277912
0.9697033723214128
0.9697035733107131
0.9697037742956921
0.9697039752763501
0.9697041751777187
0.9697043761497465
0.9697045771174535
0.96970477808084
0.9697049790399062
0.969705179994652
0.9697053809450777
0.9697055818911835
0.9697057828329695
0.9697059837704356
0.9697061847035823
0.9697063856324095
0.9697065865569174
0.9697067874771063
0.9697069883929761
0.9697034737382711
0.9697036746854376
0.9697038756282846
0.9697040765668123
0.969704277501021
0.9697044784309105
0.9697046793564811
0.969704880277733
0.9697050811946663
0.9697052821072811
0.9697042944200761
0.9697044953368279
0.9697046962492613
0.9697048971573765
0.9697050980611737
0.9697052989606529
0.9697021911310543
0.9697022770753995
0.9697024779987161
0.9697026789177147
0.9697028798323952
0.9697030807427578
0.9697032816488028
0.9697034825505301
0.96970368344794
0.9697038757449824
0.9697040766338502
0.9697024573439048
0.969702658243696
0.9697028591391699
0.9697030600303267
0.9697032609171667
0.96970346179969
0.9697035863945092
0.9697037872692189
0.9697039881396122
0.9697041890056893
0.9697043898674504
0.9697045907248956
0.9697047915780249
0.9697049924268385
0.9697051932713366
0.9697053941115195
0.969705594947387
0.9697057957789393
0.9697059966061767
0.9697061974290994
0.9697063982477072
0.9697065990620006
0.9697067998719795
0.9697070006776443
0.9697072014789948
0.9697074022760312
0.969707603068754
0.9697078038571629
0.9697064202552481
0.9697066210520487
0.9697068218445357
0.9697070226327091
0.9697072234165691
0.969707424196116
0.9697076249713497
0.969703463906454
0.9697017303239667
0.9697019311538864
0.9697020793513049
0.969701403762151
0.9697016045891073
0.9697018054117497
0.9697020062300784
0.9697022070440936
0.9697024078537955
0.9697026065112563
0.9697028073123549
0.9697030081091405
0.9697032089016132
0.9697034096897733
0.9697036104736207
0.9697038112531559
0.9697040120283787
0.9697036908976774
0.9697038916698806
0.9697040924377718
0.9697041750792773
0.9697016236250483
0.9697018244108264
0.9697020251922925
0.9697022173791192
0.9697024181520538
0.9697026189206767
0.9697028196849881
0.969703020444988
0.9697032212006768
0.9697034219520543
0.9697036226991209
0.9697035260273431
0.9697037267689814
0.9697039275063093
0.9697041282393265
0.9697043289680334
0.9697045296924302
0.9697047304125168
0.969703939105275
0.9697041398273923
0.9697043405451998
0.9697028707629167
0.9697030714900388
0.969703272212851
0.9697034729313535
0.9697036736455464
0.9697038743554299
0.9697040750610041
0.9697042757622691
0.9697044764592251
0.9697046771518723
0.9697048778402106
0.9697050785242404
0.9697052792039617
0.9697054798793747
0.9697047885367396
0.9697049892131113
0.969705189885175
0.9697053905529306
0.9697055912163783
0.9697057918755184
0.969705992530351
0.969706193180876
0.9697063938270939
0.9697065944690045
0.9697067951066082
0.9697009058621533
0.969701106556505
0.9697013072465488
0.9697015079322847
0.9696992637518936
0.9696994644552533
0.9696996651543052
0.969699865849049
0.9697000665394853
0.9697002672256139
0.9697004679074349
0.9696993217583084
0.9696915199133178
0.9696917206825495
0.9696919214474722
0.969692122208086
0.969692322964391
0.9696925237163874
0.9696927244640752
0.9696929252074548
0.969693117362006
0.9696933180968613
0.9696935188274087
0.9696888125853885
0.9696890133599732
0.9696892141302491
0.9696894148962166
0.9696896156578758
0.9696898164152267
0.9696900171682694
0.9696902179170043
0.9696904186614312
0.9696906194015505
0.9696908201373623
0.9696905734679762
0.9696907741999734
0.9696909749276634
0.9696911756510463
0.9696913763701223
0.9696909011917468
0.9696911019094605
0.9696913026228675
0.9696915033319679
0.969691704036762
0.9696919047372496
0.9696921054334313
0.9696923061253069
0.9696925068128767
0.9696927074961407
0.9696929081750991
0.9696931088497521
0.9696933095200998
0.9696935101861424
0.9696937108478798
0.9696939115053124
0.9696941121584403
0.9696943128072635
0.9696945134517823
0.9696947140919967
0.9696949147279069
0.969695115359513
0.9696953159868152
0.9696955166098138
0.9696957172285086
0.9696959156977827
0.9696961163078937
0.9696963169137014
0.969696517515206
0.9696967181124077
0.9696969187053066
0.9696971192939028
0.9696973198781964
0.9696975204581877
0.9696977210338766
0.9696979216052635
0.9696964352367157
0.9696966358175898
0.9696968342493437
0.9696970348216367
0.9696972353896279
0.9696974359533175
0.9696976365127055
0.969697837067792
0.9696980376185773
0.9696982381650615
0.9696984387072447
0.9696986392451271
0.9696988397787087
0.9696990403079898
0.9696992408329704
0.9696994413536507
0.969699641870031
0.9696998423821112
0.9696973044270332
0.9696975049598758
0.9696977054884184
0.9696979060126607
0.9696981065326031
0.9696983070482458
0.9696985075595886
0.969698708066632
0.969698908569376
0.9696991090678206
0.9696993095619663
0.9696995100518129
0.9696997105373606
0.9696999110186096
0.96970011149556
0.969700311968212
0.9697005124365657
0.9697007129006213
0.9697009133603788
0.9697011138158385
0.9697013142670003
0.9697015147138647
0.9697017151564314
0.969701915594701
0.9697021160286733
0.9697023164583485
0.9696982291787208
0.969698415710871
0.9696986161737648
0.9696988166323611
0.9696990170866601
0.9696992175366619
0.9696994179823666
0.9696996184237744
0.9696998188608853
0.9697000192936996
0.9697002197222174
0.9697004201464388
0.9697006205663639
0.969700820981993
0.969701021393326
0.9697012218003632
0.9697014222031047
0.9697016226015508
0.9697018229957013
0.9697003901025935
0.9697005905056574
0.9697007909044261
0.9697009912988994
0.9697011916890776
0.9697013920749609
0.969700036436617
0.9697002368305854
0.9696993838216286
0.9696995842182956
0.9696997846106679
0.969696906344652
0.9696971067614248
0.9696973071739025
0.9696975075820851
0.9696977079859729
0.9696979083855658
0.9696981087808643
0.9696983091718682
0.9696985095585777
0.9696968412828053
0.9696970416809486
0.9696972420747977
0.9696974424643524
0.9696976428496131
0.9696972893059651
0.9696974896885729
0.9696976900668869
0.9696978904409073
0.9696980822396339
0.9696982826051591
0.9696984829663912
0.9696986833233301
0.969698883675976
0.9696990840243291
0.9696992843683896
0.9696994847081575
0.969699685043633
0.9696998853748162
0.9697000857017073
0.9697002860243064
0.9697004863426135
0.969700686656629
0.9697008869663529
0.9697010872717854
0.9697012875729265
0.9697014878697765
0.9696964833549315
0.9696966836989512
0.9696968840386789
0.9696970843741148
0.9696972847052592
0.9696948950855603
0.9696950954358625
0.9696952957818729
0.9696954961235915
0.9696956964610186
0.9696958967941542
0.9696960971229985
0.9696962974475517
0.969696476347428
0.9696966766636286
0.9696968769755385
0.9696940742415606
0.9696942745770513
0.9696944727663269
0.9696946730932585
0.9696948734158993
0.9696950737342496
0.9696952740483092
0.9696954743580786
0.9696956746635578
0.9696951874587231
0.9696953877629845
0.969695588062956
0.9696957883586377
0.9696959886500297
0.9696933127030072
0.9696935130166194
0.9696937133259417
0.9696939136309741
0.9696941139317169
0.9696943142281702
0.9696945145203342
0.9696947148082088
0.9696949129503293
0.9696951132296489
0.9696953135046796
0.9696955137754217
0.9696957140418753
0.9696959143040403
0.9696961145619172
0.9696963148155059
0.9696965150648066
0.9696967153098195
0.9696969155505447
0.9696971157869823
0.9696973160191323
0.9696975162469952
0.9696977164705708
0.9696979166898595
0.9696981169048612
0.9696983171155762
0.9696985173220045
0.9696987175241465
0.969698917722002
0.9696991179155713
0.9696993181048547
0.9696995182898519
0.9696959590237759
0.9696961592404446
0.9696963594528271
0.9696965596609232
0.9696967598647332
0.9696969600642573
0.9696971602594955
0.9696973604504481
0.9696975606371151
0.9696977608194967
0.969697960997593
0.9696981611714042
0.9696983613409303
0.9696985615061716
0.9696987595265341
0.969698959683229
0.9696991598356395
0.9696993599837656
0.9696995601276075
0.9696997602671654
0.969695963099415
0.9696961632731851
0.9696963634426706
0.9696965636078718
0.9696967637687887
0.9696969639254214
0.9696971555164927
0.9696973556646492
0.969697555808522
0.9696977559481113
0.969697956083417
0.9696981562144394
0.9696983563411787
0.969698556463635
0.9696987565818084
0.969698956695699
0.969699156805307
0.9696963640263567
0.9696952341217597
0.969695434264776
0.9696956344035094
0.9696958345379597
0.9696960346681274
0.9696962347940122
0.9696964349156147
0.9696966350329348
0.9696968351459727
0.9696970341848091
0.9696972342892943
0.9696973980130227
0.9696975981093335
0.9696977982013629
0.9696979982891109
0.9696981983725775
0.9696983984517631
0.9696985985266676
0.9696987985972912
0.9696989986636342
0.9696991987256965
0.9696993987834783
0.96969959883698
0.9696997988862013
0.9696990575533078
0.9696992576040394
0.9696994576504911
0.9696996555532367
0.9696998555911517
0.9697000556247871
0.9697002556541432
0.9697004556792199
0.9697006557000175
0.969697570838101
0.9696935426257699
0.9696937427140926
0.9696939427981349
0.9696941428778971
0.9696943429533792
0.9696945430245814
0.9696947430915038
0.9696949431541466
0.9696951432125098
0.9696953432665937
0.9696955433163984
0.9696957433619239
0.9696959434031706
0.9696961434401383
0.9696963434728274
0.969696543501238
0.9696910604675983
0.9696912605482291
0.9696914606245803
0.9696916606966522
0.9696918607644451
0.9696920608279589
0.9696922608871937
0.9696924609421499
0.9696926609928275
0.9696928610392266
0.9696930610813472
0.9696932611191899
0.9696934611527543
0.9696936611820408
0.9696938612070496
0.9696940612277807
0.9696942612442343
0.9696944612564106
0.9696946612643096
0.9696948612679315
0.9696950612672764
0.9696952612623445
0.9696954612531359
0.9696956612396508
0.9696958612218892
0.9696960611998514
0.9696962611735375
0.9696964611429475
0.9696966611080816
0.9696950414292329
0.9696952414052696
0.9696954413770306
0.9696956413445157
0.9696958413077252
0.9696960412666593
0.9696936712252736
0.9696938712031314
0.9696932704754317
0.9696932042684011
0.9696934042448374
0.9696936042169982
0.9696938041848837
0.969694004148494
0.9696942041078294
0.9696944040628896
0.9696946040136752
0.9696948039601861
0.9696950039024225
0.9696952038403845
0.9696954037740724
0.9696956037034861
0.9696859176767462
0.9696861177032786
0.9696863177255352
0.9696865177435159
0.9696867177572209
0.9696869177666505
0.9696871177718046
0.9696873081535993
0.9696875081503058
0.9696877081427373
0.969687908130894
0.969688108114776
0.9696883080943834
0.9696885080697164
0.9696887080407751
0.9696889090762555
0.9696891090387546
0.9696893089969797
0.9696895089509312
0.969689708900609
0.9696899088460134
0.9696901087871443
0.9696903087240021
0.9696905086565868
0.9696907085848986
0.9696909085089376
0.9696911084287039
0.9696913083441977
0.9696915082554192
0.9696917081623684
0.9696919080650455
0.9696921079634505
0.9696923078575839
0.9696925077474454
0.9696927076330354
0.969692907514354
0.9696931073914012
0.9696933072641775
0.9696935071326825
0.9696937069969168
0.9696919580764707
0.9696900467967631
0.9696902466915611
0.9696904465820879
0.9696906464683436
0.9696908463503283
0.9696910440913586
0.9696912418281638
0.9696914416973821
0.9696916415623299
0.9696918414230074
0.9696920412794148
0.9696922411315521
0.9696924409794195
0.9696926408230172
0.9696928406623453
0.9696930404974038
0.969693240328193
0.9696934401547131
0.9696936399769641
0.9696938397949462
0.9696940396086594
0.969694239418104
0.96969443922328
0.9696946390241877
0.9696948388208272
0.9696950386131985
0.9696952298564843
0.969695429640411
0.96969562942007
0.9696958291954616
0.9696960289665857
0.9696962287334425
0.9696964284960321
0.9696966282543548
0.9696968280084105
0.9696970277581995
0.96969655680718
0.9696967565555988
0.9696969562997512
0.9696971560396371
0.969697355775257
0.9696975555066106
0.9696977552336983
0.9696979549565202
0.9696981546750765
0.9696983543893672
0.9696945666575918
0.9696947664059322
0.9696949661500067
0.9696951658898152
0.9696953656253581
0.9696955653566353
0.969695765083647
0.9696959648063933
0.9696961645248744
0.9696963642390904
0.9696965639490416
0.9696967636547279
0.9696969633561496
0.9696971630533068
0.9696973627461994
0.969695550882281
0.9696957505881225
0.9696959502896997
0.9696961499870125
0.9696963496800611
0.9696965493688456
0.9696967490533664
0.9696969487336233
0.9696971484096167
0.9696973480813466
0.9696975477488131
0.9696977474120164
0.9696979470709566
0.9696973578025833
0.9696975574614198
0.9696977571159936
0.9696979567663045
0.969698156412353
0.9696967857647404
0.9696969854190267
0.9696971850690506
0.969697384714812
0.9696975843563113
0.9696977839935483
0.9696979836265235
0.9696981832552367
0.9696983828796883
0.9696985824998784
0.969698782115807
0.9696989817274743
0.9696991813348804
0.9696993809380255
0.9696995805369097
0.9696997801315332
0.9696999797218961
0.9697001793079986
0.9697003788898406
0.9697005784674225
0.9697007780407444
0.9697009776098062
0.9697011771746084
0.9697013767351508
0.9697015762914337
0.9697017758434573
0.9697019753912216
0.9697021749347268
0.969702374473973
0.9697025740089604
0.969702773539689
0.9697029730661592
0.9697031725883709
0.9697033721063243
0.9697035716200195
0.9697037711294568
0.9697039706346361
0.9696996596035135
0.9696998591483078
0.9697000586888436
0.9696990908808826
0.9696992904253576
0.9696970454239127
0.9696972439189465
0.9696932363086573
0.9696934359070835
0.9696936355012502
0.9696938350911579
0.9696940346768064
0.969694234258196
0.9696944338353269
0.9696946334081992
0.9696907723338954
0.9696909719415735
0.9696911715449925
0.9696913711441524
0.9696915707390534
0.9696917703296957
0.9696919699160793
0.9696921694982046
0.9696923690760714
0.96969256864968
0.9696927682190306
0.9696929677841232
0.969693167344958
0.9696933669015352
0.9696917145822483
0.9696919120165953
0.9696921115801772
0.9696923111395016
0.9696925106945685
0.9696927102453783
0.9696929097919308
0.9696931093342264
0.9696933088722651
0.9696935084060471
0.9696937079355725
0.9696939074608415
0.9696941069818541
0.9696943064986107
0.9696945060111111
0.9696947055193555
0.9696949050233443
0.9696941371595963
0.9696943366653912
0.9696945361669306
0.9696947356642146
0.9696949351572431
0.9696951346460166
0.9696953341305351
0.9696955336107986
0.9696957330868075
0.9696959325585616
0.9696961320260612
0.9696963314893066
0.9696965309482977
0.9696967304030346
0.9696969298535177
0.9696971292997469
0.9696973287417225
0.9696975281794447
0.9696977276129133
0.9696979270421286
0.9696981264670909
0.9696983258878001
0.9696985253042566
0.9696987247164602
0.9696989241244113
0.9696991235281099
0.9696993229275563
0.9696995223227505
0.9696997217136926
0.9696999211003828
0.9697001204828213
0.969700319861008
0.9697005192349434
0.9697007186046273
0.9697009179700601
0.9697000351840056
0.9697002345524736
0.9697004339166905
0.9697006332766563
0.9697008326323715
0.9697010319838361
0.96970123133105
0.9697014306740136
0.9697016300127269
0.9697018293471902
0.9697020286774034
0.9697022280033668
0.9697024273250806
0.9697026266425447
0.9697028259557594
0.9697030252647248
0.9697032245694411
0.9697034238699084
0.9697036231661267
0.9697038213921573
0.9697033672662564
0.9697035665567051
0.9697037658429053
0.9697038148338682
0.9697040141131738
0.9697042133882312
0.9697044126590406
0.9697046119256023
0.9697048111879162
0.9697050104459825
0.9697039264597268
0.9697041257229752
0.9697013365031799
0.9697015357897841
0.9697017350721404
0.9697019343502491
0.9697021336241101
0.9697023328937237
0.9697025321590899
0.9697027314202089
0.9697029306770808
0.9697031299297059
0.9697033291780842
0.9697035284222157
0.9697037276621009
0.9697039268977397
0.9697041261291321
0.9697043253562786
0.969704524579179
0.9697047237978336
0.9697049230122425
0.9697051222224059
0.9697053214283238
0.9697055206299965
0.9697057198274239
0.9697049344707928
0.9697051336702209
0.9697053328654041
0.9697055320563425
0.969705731243036
0.9697059304254851
0.9697061296036898
0.9697063287776502
0.9697065279473664
0.9697067271128386
0.969706926274067
0.9697071233002411
0.9697073224530047
0.969707521601525
0.9697077207458017
0.9697079198858354
0.9697081168909291
0.9697083160224993
0.9697085151498268
0.9697087142729117
0.969708913391754
0.9697091125063539
0.9697093116167116
0.9697095107228272
0.9697097098247007
0.9697099089223324
0.9697101080157224
0.9697103071048709
0.9697062954055685
0.9697064945310875
0.9697066936523644
0.9697068927693993
0.9697070918821923
0.9697072909907435
0.9697074900950532
0.9697059040324224
0.9697061031472635
0.9697063022578629
0.969706501364221
0.9697067004663378
0.9697068995642133
0.9697068888400804
0.9697070879317087
0.969707287019096
0.9697074861022429
0.969707685181149
0.9697078842558149
0.9697080833262404
0.9697082823924258
0.9697084814543712
0.9697086805120767
0.9697088795655425
0.9697090786147686
0.9697055504092947
0.9697057494897342
0.9697059485659337
0.9697061476378933
0.9697063467056131
0.9697065457690933
0.969706744828334
0.9697058300509425
0.9697060291135651
0.9697062281719484
0.9697064165779393
0.9697066156279577
0.9697068146737371
0.9697070137152777
0.9697072127525797
0.969707411785643
0.9697076108144681
0.9697078098390548
0.9697080088594034
0.969708207875514
0.9697084068873868
0.9697086058950218
0.9697088048984194
0.9697090038975794
0.9697092028925021
0.9697094018831875
0.9697096008696361
0.9697097998518476
0.9697099988298225
0.9697101956743608
0.9697103946438851
0.969710593609173
0.9697107925702247
0.9697109915270403
0.9697111904796201
0.9697113894279639
0.9697115883720719
0.9697110996389618
0.9697109462331046
0.9697111451755772
0.9697113441138145
0.9697115430478166
0.9697117419775835
0.9697119409031154
0.9697121398244126
0.969712338741475
0.9697125376543028
0.9697127365628961
0.9697129354672552
0.9697131343673802
0.969713333263271
0.969713532154928
0.9697137310423511
0.9697139299255407
0.9697141288044968
0.9697143276792195
0.969714526549709
0.9697147254159655
0.9697149242779889
0.9697151231357796
0.9697153219893375
0.9697155208386629
0.9697157196837559
0.9697159185246166
0.9697161173612452
0.9697163161936417
0.9697165150218064
0.9697167138457394
0.9697169126654408
0.9697160558473177
0.9697162546697896
0.9697164534880302
0.9697166523020393
0.9697168511118174
0.9697170499173644
0.9697172487186805
0.9697174453876308
0.9697176441805082
0.9697178429691551
0.9697180417535716
0.9697182405337579
0.9697160506052538
0.9697162494023959
0.9697164481953076
0.9697166469839891
0.9697165904166933
0.9697149123842597
0.9697151111829363
0.9697153099773828
0.9697155087675993
0.9697157075535858
0.9697159063353425
0.9697161051128698
0.9697120983880612
0.9697122972018702
0.9697124960114492
0.969712694816798
0.969712893617917
0.9697130924148063
0.9697132912074659
0.9697134899958959
0.9697136887800967
0.9697138875600682
0.9697140863358106
0.969714285107324
0.9697144838746087
0.9697146826376647
0.9697142772054486
0.9697144759664743
0.9697146662137196
0.9697148649663793
0.9697150637148108
0.9697152624590142
0.9697154611989898
0.9697130391321167
0.9697132378915124
0.9697118731329223
0.9697120719004917
0.9697122685366485
0.9697124672957843
0.9697126660506922
0.9697128648013724
0.9697130635478249
0.96971326229005
0.9697134610280477
0.9697136597618182
0.9697138584913617
0.9697140572166781
0.9697142559377678
0.9697144546546309
0.9697086331403258
0.9697082810481769
0.9697084798222392
0.9697086700846936
0.9697088688503914
0.9697090676118618
0.9697092663691049
0.9697094651221211
0.9697096638709102
0.9697098626154725
0.9697100613558082
0.9697102600919173
0.9697104588238
0.9697106575514565
0.9697081023327089
0.9697083010811955
0.9697084998254556
0.9697086985654894
0.969708897301297
0.9697090960328785
0.9697092947602339
0.9697094934833637
0.9697096922022677
0.9697098909169461
0.9697100896273992
0.969710288333627
0.9697104849093048
0.9697106836071051
0.9697108823006805
0.9697110809900311
0.9697112796751571
0.9697114783560588
0.969711677032736
0.969711875705189
0.9697120743734181
0.9697122730374231
0.9697124716972044
0.969712670352762
0.9697128690040961
0.9697130676512068
0.9697132662940943
0.9697134649327586
0.9697136635671999
0.9697138621974184
0.9697140608234142
0.9697142594451874
0.9697096078836333
0.9697098065485155
0.9697100052091744
0.9697102038656102
0.969710402517823
0.969710601165813
0.9697107998095802
0.9697109984491248
0.9697111970844469
0.9697113957155467
0.9697115943424243
0.9697117929650798
0.9697119915835134
0.9697121901977253
0.9697123888077154
0.969712587413484
0.9697127860150313
0.9697129846123572
0.9697131832054622
0.9697133817943461
0.969710961860215
0.9697111604684843
0.9697113590725325
0.9697115576723595
0.9697088318128474
0.969703111452057
0.9697033101331957
0.9697014579313156
0.9697016566258023
0.9696983795222976
0.969698578245273
0.9696987769640251
0.969698975678554
0.9696991743888601
0.9696993369681596
0.969699535670404
0.9696997343684259
0.9696999330622253
0.9697001317518026
0.9697003304371578
0.9697005291182909
0.969700727795202
0.9697009264678915
0.9697011251363594
0.9697013238006058
0.9697015224606309
0.9697017211164348
0.9697019197680176
0.9697021184153796
0.9697023170585206
0.969702515697441
0.9697027143321411
0.9697029129626206
0.9697031115888799
0.969703310210919
0.9697035088287382
0.9697037074423376
0.9697039060517172
0.9697041046568772
0.9697043032578178
0.9696963256470161
0.9696965243263698
0.9696967230015026
0.9696969216724146
0.9696919590419304
0.9696921577592248
0.9696923564722977
0.969692555181149
0.9696927538857794
0.9696929525861884
0.9696931512823765
0.9696933499743439
0.9696935486620903
0.9696937473456164
0.9696902286712529
0.9696904273858198
0.9696906260961656
0.9696908248022906
0.9696910235041949
0.9696912222018785
0.9696914208953418
0.9696916195845846
0.9696918182696073
0.9696920169504099
0.9696922156269925
0.9696924089894703
0.9696926076576698
0.9696928063216499
0.9696930049814105
0.9696931951414969
0.9696933852975446
0.9696935839448283
0.9696937825878931
0.9696939812267392
0.9696941798613666
0.9696943784917758
0.9696945771179664
0.9696947757399389
0.9696949743576934
0.9696914895207425
0.9696916881691724
0.9696918868133839
0.9696920854533769
0.9696922840891519
0.9696924827207086
0.9696926813480474
0.9696928799711685
0.9696930785900718
0.9696932772047576
0.969693475815226
0.9696936744214771
0.9696934632135525
0.9696936618157204
0.9696938604136712
0.9696940590074052
0.9696942575969225
0.9696944561822233
0.9696897999924043
0.9696899986208108
0.9696901972450002
0.9696877482784798
0.9696827887482433
0.9696829874426443
0.9696831861328266
0.9696833848187906
0.9696835835005364
0.9696837821780642
0.969683980851374
0.9696841795204659
0.9696843781853403
0.9696845768459971
0.9696847755024365
0.9696849741546586
0.9696851728026636
0.9696853714464516
0.9696855700860229
0.9696857687213772
0.969685967352515
0.9696861521815018
0.9696863508043533
0.9696865494229886
0.9696867480374077
0.969686946647611
0.9696871452535986
0.9696873438553704
0.9696875424529268
0.9696877410462676
0.9696879396353933
0.9696881382203039
0.9696883368009994
0.9696885353774801
0.9696887339497462
0.9696879668058769
0.9696881632575408
0.969688361827434
0.9696885603931128
0.9696887589545773
0.9696889575118277
0.969689156064864
0.9696893546136867
0.9696895531582954
0.9696897516986906
0.9696899502348724
0.9696901487668408
0.969690347294596
0.9696905458181382
0.9696907443374674
0.9696909428525838
0.9696911413634877
0.9696913398701789
0.9696915383726578
0.9696917368709244
0.9696919353649789
0.9696921338548214
0.969692332340452
0.969692530821871
0.9696927292990785
0.9696929277720743
0.9696931262408589
0.9696933247054323
0.9696935231657947
0.9696937216219461
0.9696939200738869
0.9696941185216169
0.9696943169651364
0.9696945154044455
0.9696947138395444
0.9696949122704333
0.969695110697112
0.969695309119581
0.9696955075378403
0.9696957059518899
0.9696959043617301
0.9696949571461798
0.9696951555597537
0.9696953454832155
0.969695543888461
0.9696957422894974
0.969695940686325
0.9696961390789438
0.969696337467354
0.9696965358515557
0.969696734231549
0.9696969326073341
0.9696971309789111
0.9696973293462802
0.9696975277094414
0.9696977260683949
0.9696979244231408
0.9696981227736794
0.9696983211200106
0.9696985194621348
0.9696987178000519
0.969698916133762
0.9696991144632655
0.9696993127885624
0.9696995111096527
0.9696997094265367
0.9696999077392144
0.9697001060476861
0.9697003043519519
0.9697005026520118
0.969700700947866
0.9697008992395146
0.9696954624994402
0.969695660842432
0.9696958591812175
0.9696960553950408
0.9696962537254363
0.9696964520516258
0.9696966503736093
0.9696926571952573
0.969692855553273
0.969693053907082
0.969693252256685
0.9696934506020817
0.9696936489432724
0.9696919918156488
0.9696921901681005
0.9696923885163462
0.969692586860386
0.9696927852002198
0.9696929835358482
0.969693181867271
0.9696933801944886
0.9696895933175518
0.9696897916786086
0.9696899900354595
0.9696901883881047
0.9696903867365444
0.9696905850807785
0.9696907834208074
0.969690981756631
0.9696911800882496
0.9696913784156633
0.9696915767388722
0.9696917750578764
0.9696919733726761
0.9696921716832714
0.9696902393530155
0.9696904376777873
0.9696906359983547
0.9696908343147177
0.9696910326268765
0.9696912309348312
0.9696914292385821
0.9696916275381291
0.9696918258334725
0.9696920241246123
0.9696922224115487
0.9696924206942819
0.9696926189728119
0.9696928172471388
0.9696930155172631
0.9696932137831845
0.9696934120449033
0.9696936103024197
0.9696938085557337
0.9696940068048456
0.9696942050497553
0.9696944032904632
0.9696934506155661
0.9696936488600674
0.9696938471003669
0.9696940453364647
0.9696942435683611
0.969694441796056
0.9696946400195496
0.9696948382388423
0.9696950364539338
0.9696952346648245
0.9696954328715146
0.969695631074004
0.969695829272293
0.9696960274663817
0.9696962256562702
0.9696964238419586
0.9696966220234471
0.9696968202007359
0.9696970183738249
0.9696972165427145
0.9696974147074047
0.9696954492968378
0.9696956474760532
0.969695845651069
0.9696960438218857
0.969696241988503
0.9696964401509213
0.9696953616502787
0.969695559817825
0.9696957579811721
0.9696959561403206
0.9696961542952703
0.9696963524460216
0.9696914029651019
0.9696916011619898
0.9696917993546784
0.9696919975431678
0.9696921957274582
0.9696923939075497
0.9696925920834424
0.9696927902551364
0.969692988422632
0.9696931865859292
0.9696933847450281
0.9696935828999289
0.9696937810506318
0.9696939791971367
0.9696941773394441
0.9696943754775538
0.969694573611466
0.969694771741181
0.9696949698666988
0.9696951679880196
0.9696925391639383
0.9696900883352565
0.9696902865019849
0.9696904846645156
0.9696906828228488
0.9696908809769844
0.9696910791269227
0.9696912772726638
0.9696914754142079
0.969691673551555
0.9696918716847052
0.9696920698136589
0.9696922605251249
0.9696924586457641
0.9696926567622071
0.9696928548744538
0.9696930529825046
0.9696932510863595
0.9696934491860187
0.9696936472814823
0.9696938453727504
0.9696940434598231
0.9696942415427007
0.9696944396213832
0.9696946376958707
0.9696948357661634
0.9696950338322615
0.9696952318941651
0.9696954299518742
0.9696956280053891
0.9696927723609473
0.9696929619677793
0.9696931600411345
0.9696933581102953
0.9696935561752618
0.9696937542360341
0.9696939522926125
0.969694150344997
0.9696943483931876
0.9696945464371846
0.9696947444769881
0.9696949425125984
0.9696951405440153
0.9696953385712392
0.9696955365942701
0.9696957346131082
0.9696959326277536
0.9696961306382064
0.9696963286444668
0.9696965266465349
0.9696967246444108
0.9696969226380948
0.9696971206275868
0.9696973186128871
0.9696975165939957
0.9696977145709128
0.9696979125436386
0.969696703716365
0.9696918451173905
0.9696890517834384
0.9696892498394779
0.9696894478913246
0.9696896459389786
0.9696898439824401
0.969690042021709
0.9696902400567858
0.9696904380876704
0.9696906361143629
0.9696908341368636
0.9696910321551726
0.9696912301692899
0.9696914281792157
0.9696916261849502
0.9696918241864935
0.9696920221838456
0.9696922201770068
0.9696924181659773
0.969692616150757
0.9696928141313462
0.969693012107745
0.9696932100799535
0.9696934080479717
0.9696936060118
0.9696938039714385
0.969694001926887
0.9696941998781461
0.969693015800009
0.9696932137575137
0.969693411710829
0.9696936096599549
0.9696938076048914
0.9696940055456389
0.9696942034821973
0.9696944014145669
0.969694598284625
0.9696947962086284
0.969690155435832
0.9696903534026564
0.9696905513652914
0.9696907493237372
0.9696909472779941
0.9696911452280621
0.9696913431739413
0.9696915411156319
0.9696902377359107
0.9696904356851083
0.9696906336301174
0.9696908315709382
0.9696910295075705
0.9696912274400148
0.969691425368271
0.9696916232923393
0.9696918212122199
0.9696920191279128
0.9696922170394182
0.9696924149467363
0.9696926128498671
0.9696928107488109
0.9696930086435677
0.9696932054762947
0.9696934033626892
0.969693601244897
0.9696937991229184
0.9696939969967536
0.9696941948664026
0.9696941843500507
0.969694382213532
0.9696945800728274
0.9696947779279371
0.9696949757788613
0.9696951736256001
0.9696953714681535
0.9696955693065219
0.9696957671407052
0.9696959649707036
0.9696961627965173
0.9696963606181463
0.9696965584355909
0.9696942697600778
0.9696944675954514
0.9696946654266403
0.9696948632536447
0.9696950610764647
0.9696952588951006
0.9696943631892416
0.9696933797255136
0.9696935775556543
0.9696916159061455
0.9696918137507547
0.9696920115911796
0.9696922094274201
0.9696924072594764
0.9696926050873487
0.969692802911037
0.9696930007305417
0.9696931900863413
0.9696933878975682
0.9696935857046116
0.9696937835074719
0.969693981306149
0.9696941791006433
0.9696943768909545
0.9696945746770831
0.9696947724590291
0.9696949702367926
0.9696951680103739
0.9696910519257461
0.9696912497365738
0.9696914475432186
0.9696916453456805
0.9696918431439598
0.9696920409380567
0.9696922387279713
0.9696924365137035
0.9696926342952538
0.969690480822992
0.9696890336094596
0.9696892314207123
0.9696894292277825
0.9696896270306704
0.9696898248293762
0.9696900226238998
0.9696902204142416
0.9696904182004016
0.9696906159823798
0.9696908137601766
0.9696879279916827
0.9696881257937123
0.9696883235915602
0.9696885213852264
0.9696887191747111
0.9696889169600144
0.9696891147411363
0.9696893125180771
0.9696895102908368
0.9696888751488796
0.9696890729220815
0.9696892706911024
0.9696894684559428
0.9696896662166027
0.9696898639730821
0.9696900617253812
0.9696878380815434
0.9696880358510741
0.9696882336164244
0.9696884313775944
0.9696886291345843
0.9696861181577385
0.9696863159349957
0.9696865137080724
0.9696867114769689
0.9696869092416853
0.9696834081911252
0.9696836059865706
0.9696838037778354
0.9696840015649199
0.9696821450093018
0.9696823428097351
0.9696825406059878
0.9696827383980602
0.9696829361859524
0.9696831339696645
0.9696833317491969
0.9696835295245493
0.969683727295722
0.9696839250627153
0.9696841228255291
0.9696843205841637
0.9696845183386191
0.9696847160888955
0.9696849138349931
0.969685111576912
0.9696853093146522
0.969685507048214
0.9696857047775974
0.9696859025028026
0.9696861002238298
0.9696862979406791
0.9696864956533504
0.9696866933618442
0.9696868910661604
0.9696870887662992
0.9696872864622607
0.9696874841540449
0.9696876818416523
0.9696878795250827
0.9696880772043365
0.9696882748794136
0.9696884725503142
0.9696886702170384
0.9696855022562701
0.9696856999501954
0.9696858976399441
0.9696860953255161
0.9696862930069117
0.9696864906841309
0.969686688357174
0.9696868775756343
0.9696870752404148
0.9696872729010194
0.9696874705574483
0.9696876682097018
0.9696878658577799
0.9696880635016827
0.9696882611414104
0.9696884587769632
0.969688656408341
0.96968711132325
0.9696873089646847
0.9696875066019446
0.9696850617332079
0.9696852593900271
0.9696854570426713
0.9696856546911405
0.969685852335435
0.9696860499755549
0.9696862476115001
0.9696864452432711
0.9696866354784017
0.9696865447987721
0.9696867424211435
0.9696869400393409
0.9696871376533645
0.9696873352632144
0.9696875328688908
0.9696877304703938
0.9696879280677235
0.9696881256608801
0.9696883232498639
0.9696885187227868
0.9696887163034472
0.969688913879935
0.9696891114522503
0.9696893090203933
0.9696893798777848
0.9696895774389215
0.969689774995886
0.9696899725486788
0.9696901700973
0.9696903676417495
0.9696905651820276
0.9696907627181344
0.9696902296371788
0.9696904271726571
0.9696906247039644
0.9696908222311007
0.9696896187679915
0.9696898163015772
0.9696900138309921
0.9696877156319059
0.9696865745392924
0.9696867720966745
0.9696869696498854
0.9696871671989253
0.9696873647437942
0.9696875622844925
0.9696877598210201
0.9696879573533771
0.9696881548815637
0.96968835240558
0.9696885499254263
0.9696887474411027
0.969688944952609
0.9696891424599458
0.9696893399631129
0.9696895374621105
0.9696897349569388
0.9696899324475979
0.969690129934088
0.9696903274164091
0.9696905248945614
0.9696885776417022
0.9696887751341542
0.9696889726224373
0.9696891701065515
0.9696893675864973
0.9696895650622744
0.9696897625338833
0.969689960001324
0.9696901574645965
0.9696903549237011
0.9696905523786379
0.969690749829407
0.9696909472760085
0.9696911447184425
0.9696913421567093
0.9696915395908089
0.9696917370207415
0.9696919344465071
0.9696921318681061
0.9696923292855384
0.9696925266988041
0.9696927241079035
0.9696929215128366
0.9696931189136037
0.9696933163102047
0.9696935137026399
0.9696937110909094
0.9696939084750134
0.9696940974136399
0.9696922773372741
0.9696924747302581
0.9696926721190766
0.9696928695037297
0.9696930668842175
0.9696932642605404
0.9696934616326981
0.9696930259557448
0.9696932233262521
0.9696934206925946
0.9696936180547725
0.969693815412786
0.9696940127666351
0.9696942101163201
0.9696944074618409
0.9696946048031978
0.9696948021403909
0.9696949994734204
0.9696951968022863
0.9696953941269888
0.969695591447528
0.969695788763904
0.9696939047427136
0.9696941020727197
0.9696942993985626
0.9696944967202423
0.9696946940377592
0.9696919335452061
0.9696921308855976
0.9696923282218259
0.9696925255538911
0.9696927228817934
0.9696929202055329
0.9696931175251097
0.9696933148405239
0.9696935121517757
0.9696937094588652
0.9696939067617926
0.9696925335676826
0.9696927308788503
0.969692928185856
0.9696883719712865
0.9696885693201029
0.9696887666647567
0.9696889640052476
0.9696891613415761
0.9696893586737423
0.9696895560017462
0.9696897533255879
0.9696899506452678
0.9696901479607857
0.9696903452721418
0.9696905425793365
0.9696907398823696
0.9696909371812414
0.9696911344759521
0.9696913317665017
0.9696915290528904
0.9696917263351182
0.9696919236131853
0.969692120887092
0.9696923181568383
0.9696925154224243
0.9696904730280231
0.9696906703089048
0.9696908675856261
0.9696910648581871
0.9696912621265881
0.969691459390829
0.9696891250720737
0.9696893223546874
0.969687872718207
0.9696880700098648
0.9696882672973623
0.9696884656350294
0.9696886629141958
0.9696888601892022
0.969689057460049
0.9696892547267361
0.9696894519892637
0.9696896492476321
0.9696898465018412
0.9696900437518913
0.9696902409977824
0.9696904382395148
0.9696906354770884
0.9696908327105036
0.9696910299397603
0.9696912271648587
0.969691424385799
0.9696916216025813
0.9696897442663778
0.9696899414967128
0.9696901387228899
0.9696903359449088
0.9696905331627701
0.9696907303764736
0.9696909275860196
0.9696911247914081
0.9696913219926393
0.9696915191897134
0.9696917163826305
0.9696919135713906
0.969692110755994
0.9696923079364408
0.969692505112731
0.9696927022848648
0.9696928994528425
0.969693096616664
0.9696932937763295
0.9696934909318392
0.9696936880831932
0.9696925583610234
0.9696927555180501
0.9696929526709213
0.969693149819637
0.9696933469641973
0.9696935441046023
0.9696937412408523
0.9696939383729474
0.9696941333932506
0.9696943305170583
0.9696945276367114
0.9696947247522102
0.9696949218635545
0.9696951189707448
0.969695316073781
0.9696943782938433
0.9696945754005304
0.9696947725030636
0.969694969601443
0.9696951666956687
0.969695363785741
0.9696955608716598
0.9696957579534254
0.969695955031038
0.9696961521044974
0.9696963491738042
0.9696965462389582
0.9696967432999595
0.9696969403568084
0.969697137409505
0.9696973344580494
0.9696975315024418
0.9696977285426822
0.9696979255787709
0.9696977233228941
0.969697920354886
0.9696981173827265
0.9696983144064156
0.9696960209863339
0.9696962180279569
0.9696964150654283
0.9696966120987484
0.9696968091279171
0.9696970061529347
0.9696972031738014
0.9696974001905171
0.9696975972030821
0.9696977942114966
0.9696979912157605
0.9696981882158742
0.9696983852118376
0.9696985822036509
0.9696987791913143
0.9696989761748278
0.9696991731541917
0.969699370129406
0.9696995671004709
0.9696997640673866
0.969699961030153
0.9697001579887704
0.9697003549432389
0.9697005518935586
0.9697007488397298
0.9697002801542509
0.9697004770991355
0.9697006740398718
0.9697008709764597
0.9696996672011735
0.9696998641442169
0.9697000610831121
0.9697002580178593
0.9697004549484586
0.9697006518749101
0.969700848797214
0.9697010457153702
0.9697012426293792
0.9697014395392408
0.9697016364449553
0.9697018333465228
0.9697020302439435
0.9697022271372174
0.9697024240263448
0.9697026209113256
0.96970281779216
0.9697030146688483
0.9697032115413906
0.9697009666117643
0.9697011635017254
0.9697013603875404
0.9697015572692091
0.969701754146732
0.969701951020109
0.9697021478893404
0.9697023279084196
0.9697025247695372
0.9697027216265096
0.9697029184793368
0.9697031153280189
0.969703312172556
0.9697035090129484
0.9697037058491961
0.9697039026812992
0.9697040995092581
0.9697042963330725
0.9697010938117666
0.9697012906630793
0.9697014875102473
0.9697016843532709
0.9697018811921501
0.969702078026885
0.9697022748574757
0.9697024716839227
0.9697026685062257
0.9697009484419242
0.9697011452761178
0.9697013421061675
0.9697015389320736
0.9696997757950983
0.9696999726333476
0.9697001694674533
0.9697003662974152
0.9697005631232336
0.9697007599449087
0.9697009567624404
0.969701153575829
0.9697013493325538
0.9697015461376676
0.9697017429386386
0.9697019397354671
0.9697021365281532
0.9697023333166968
0.9697025301010982
0.9697027268813575
0.9697029236574749
0.9697031204294505
0.9697033171972843
0.9697035139609766
0.9697037107205274
0.969703907475937
0.9697041042272053
0.9697043009743327
0.9697044977173191
0.9697046944561648
0.9697048911908698
0.9697050879214343
0.9697052846478583
0.9697054813701421
0.9697056780882858
0.9697058748022895
0.9697060715121534
0.9697062682178774
0.969706464919462
0.969706661616907
0.9697068583102126
0.9697070465817821
0.969706383628851
0.9697065803188728
0.969706774900423
0.9697069715821891
0.9697071682598165
0.9697073649333053
0.9697075616026557
0.9697077582678676
0.9697079549289414
0.9697081515858769
0.9697083482386746
0.9697085448873344
0.9697087415318565
0.969708938172241
0.9697069970762516
0.9697071937308508
0.9697073903813124
0.9697075870276364
0.9697077836698229
0.9697063770930267
0.9697065737438042
0.9697067703904443
0.9697069670329472
0.969704672691647
0.969704869352079
0.9697050660083736
0.969705262660531
0.9697054593085512
0.9697056559524345
0.96970584417724
0.9697060408129382
0.9697062374444998
0.9697064340719249
0.9697066306952137
0.9697068273143662
0.9697070239293826
0.969707220540263
0.9697074171470077
0.9697076137496167
0.9697078103480901
0.9697080069424281
0.9697082035326308
0.9697084001186982
0.9697085967006307
0.9697087932784282
0.969708989852091
0.9697091864216191
0.969708595287327
0.9697087918568702
0.9697089884222788
0.9697091849835532
0.9697093815406934
0.9697095780936995
0.9697097746425718
0.9697099711873103
0.9697101677279151
0.9697103642643864
0.9697105607967242
0.9697077856536003
0.96970798220892
0.9697081787601061
0.9697083753071586
0.9697085718500777
0.9697087683888636
0.9697089649235163
0.9697091614540361
0.9697093579804229
0.9697080908880114
0.9697082874215218
0.9697084839508995
0.9697086804761444
0.9697088769972569
0.9697067530919978
0.9697069496292421
0.9697071461623537
0.9697019239876581
0.9697021205694741
0.9697023171471567
0.9697025137207059
0.969702710290122
0.9697029068554048
0.9697031034165549
0.969703299973572
0.9697034965264565
0.9697036909726896
0.9697038875173312
0.9697040840578405
0.9697042805942175
0.9697044771264626
0.9697046736545757
0.9697048701785571
0.9697050666984068
0.969705263214125
0.9697054597257119
0.9697056562331674
0.9697058527364918
0.9697060492356853
0.9697062457307478
0.9697064422216796
0.9697066387084808
0.9697068351911515
0.969707031669692
0.969707228144102
0.9697074246143822
0.9697076210805323
0.9697078175425526
0.9697080140004432
0.9697082104542043
0.9697084069038359
0.9697085949414725
0.969708791382934
0.9697089878202664
0.96970918425347
0.9697093806825446
0.9697095771074907
0.9697097735283083
0.9697099699449975
0.9697101663575584
0.9697103627659911
0.9697067854862512
0.9697069819260844
0.9697071783617889
0.9697073747933649
0.9697075712208126
0.9697077676441321
0.9697073808657195
0.9697075772869113
0.9697077737039751
0.9697079701169111
0.9697081665257196
0.9697083629304004
0.9697085593309538
0.96970875572738
0.969708952119679
0.9697091485078511
0.9697093448918961
0.9697095402211294
0.9697097365969322
0.9697099329686084
0.9697101293361584
0.969710325699582
0.9697105220588796
0.9697107184140512
0.969710914765097
0.969711111112017
0.9697113074548115
0.9697115037934805
0.9697117001280241
0.9697118964584426
0.969712092784736
0.9697122891069045
0.9697124854249481
0.9697124044046374
0.9697126007173452
0.9697127970259286
0.9697129933303876
0.9697131896307224
0.9697122997582512
0.9697124960617476
0.9697105578849173
0.9697107542025867
0.9697109505161317
0.9697111468255525
0.9697113431308494
0.9697115394320224
0.9697117357290715
0.9697119320219971
0.9697121283107992
0.969712324595478
0.9697125208760334
0.9697127171524658
0.9697129134247752
0.9697131096929618
0.9697133059570255
0.9697135022169667
0.9697136984727855
0.969713894724482
0.9697140909720563
0.9697142872155085
0.9697144834548387
0.9697146796900471
0.9697148759211339
0.969715072148099
0.9697152683709429
0.9697154645896654
0.9697156597541222
0.9697158559646136
0.969716052170984
0.9697162483732337
0.9697164445713627
0.9697166407653712
0.969716826454477
0.9697170226403552
0.9697172188221131
0.9697174149997512
0.9697176111732694
0.9697178073426678
0.9697180035079466
0.969718199669106
0.9697183958261459
0.9697185898791089
0.9697187860279326
0.9697189821726374
0.9697191783132233
0.969715563185989
0.9697157593583531
0.9697159555265978
0.9697161516907234
0.9697163478507301
0.9697165440066179
0.9697167401583868
0.9697169363060372
0.969717132449569
0.9697172970939115
0.9697174932295374
0.9697176893610452
0.969717885488435
0.9697180816117069
0.9697182777308611
0.9697103937694744
0.9697105899652149
0.9697107861568361
0.9697109823443384
0.9697111785277219
0.9697113747069867
0.9697115708821328
0.9697080931296199
0.9697082893350937
0.9697084855364485
0.9697086712370905
0.9697088674303178
0.9697090636194264
0.9697092598044166
0.9697094559852883
0.969709652162042
0.9697098483346773
0.9697100445031948
0.9697102406675944
0.9697104368278763
0.9697106329840405
0.9697108291360873
0.9697110252840168
0.969711221427829
0.9697114175675241
0.9697116137031023
0.9697118098345637
0.9697120059619084
0.9697122020851365
0.9697123982042483
0.9697125943192437
0.9697127904301229
0.9697129781415497
0.969713174244285
0.9697133703429046
0.9697135664374086
0.9697126785254884
0.9697128746231365
0.9697130707166691
0.9697132668060864
0.9697134628913884
0.9697136589725752
0.9697138550496471
0.9697140511226042
0.9697142471914465
0.9697144432561743
0.9697146393167875
0.9697148353732864
0.9697150314256712
0.9697152274739418
0.9697154235180984
0.9697156195581412
0.9697158155940704
0.969716011625886
0.9697162076535881
0.969716403677177
0.9697165996966527
0.9697167957120154
0.9697169917232651
0.969717187730402
0.9697173837334263
0.9697175797323381
0.9697177757271375
0.9697179717178245
0.9697181677043994
0.9697183636868624
0.9697185596652135
0.9697187556394528
0.9697189516095804
0.9697191475755966
0.9697193435375016
0.9697195394952951
0.9697197354489776
0.969718797466606
0.9697189934239612
0.9697191893772054
0.9697193853263386
0.9697195812713613
0.9697197772122733
0.9697199731490749
0.9697201690817662
0.9697203650103472
0.9697205609348183
0.9697207568551793
0.9697209527714307
0.9697211486835723
0.9697213445916043
0.9697193369421531
0.9697195328650773
0.9697197287838919
0.969719924698597
0.9697201206091928
0.9697203165156792
0.9697205124180566
0.969720708316325
0.9697209042104845
0.9697211001005352
0.9697212959864774
0.9697214918683111
0.9697216877460365
0.9697218836196536
0.9697220794891627
0.9697222753545637
0.969722471215857
0.9697212839370254
0.9697214798046071
0.9697216756680811
0.9697218715274475
0.9697220673827064
0.9697222632338579
0.9697224590809022
0.9697226549238394
0.9697228507626696
0.9697230382091867
0.9697232340398914
0.9697234298664894
0.9697193677597542
0.9697174331077688
0.9697176289890284
0.9697178248661804
0.9697180207392252
0.9697173946329058
0.9697175905063542
0.9697177863756953
0.9697179822409294
0.9697181781020566
0.9697183739590771
0.969718569811991
0.9697187656607984
0.9697189615054994
0.9697191573460943
0.969719353182583
0.9697195490149656
0.9697197448432425
0.9697199406674136
0.9697201364874792
0.9697203323034393
0.9697179294738416
0.9697181253088315
0.9697183211397157
0.9697185169664944
0.9697187127891678
0.9697189086077358
0.9697191044221988
0.9697179847602968
0.9697181805803383
0.9697183763962749
0.9697185722081064
0.9697187680158332
0.9697189638194554
0.9697191596189731
0.9697193554143865
0.9697195512056955
0.9697197469929004
0.9697175573568237
0.9697177531608215
0.9697179489607151
0.969714498617492
0.9697099018003774
0.9697100976763987
0.9697102935483144
0.9697104894161247
0.9697106852798296
0.9697108811394293
0.9697110769949239
0.9697112728463135
0.9697114686935984
0.9697116645367786
0.9697118603758541
0.9697120562108252
0.9697122520416921
0.9697124478684548
0.9697104179992522
0.9697106138411291
0.9697108096789019
0.9697110055125704
0.9697112013421348
0.9697113971675955
0.9697115929889524
0.9697117888062056
0.9697119846193553
0.9697121804284017
0.9697123762333447
0.9697125720341847
0.9697127678309216
0.9697129636235559
0.9697131594120872
0.969713355196516
0.9697135509768423
0.9697137467530663
0.969713942525188
0.9697141382932076
0.9697143340571254
0.9697119484147705
0.9697121441975284
0.9697123399761841
0.9697125357507378
0.9697127315211896
0.9697111421905851
0.9697113379715339
0.9697115337483808
0.9697117295211259
0.9697119252897696
0.9697121210543116
0.9697123168147522
0.9697125125710917
0.96971270832333
0.9697129040714673
0.9697130998155038
0.9697132955554395
0.9697134912912747
0.9697136870230094
0.9697138827506437
0.9697140763793229
0.9697142720987789
0.969714467814135
0.9697146635253912
0.9697148592325477
0.9697150549356046
0.9697137371969117
0.9697139329076209
0.9697141286142306
0.9697143243167409
0.969714520015152
0.9697147157094639
0.9697149113996768
0.9697151070857909
0.9697153027678063
0.969715498445723
0.9697115543323428
0.9697117500454162
0.9697119457543906
0.9697121414592659
0.9697123371600422
0.96971253285672
0.969712728549299
0.9697129242377795
0.9697131199221618
0.9697133156024458
0.9697135112786317
0.9697137069507196
0.9697126345558824
0.9697128302330528
0.9697130259061253
0.9697132215751
0.9697134172399772
0.9697136129007569
0.9697138085574392
0.9697140042100242
0.9697141998585123
0.9697143955029033
0.9697145911431975
0.9697147867793949
0.9697149824114959
0.9697140200819448
0.9697142157179764
0.9697144113499115
0.9697146069777504
0.969714802601493
0.9697149982211395
0.9697151938366901
0.969715389448145
0.9697155850555041
0.9697157806587677
0.9697159762579359
0.9697161718530088
0.9697163674439866
0.9697165630308693
0.9697167586136571
0.9697169458178421
0.9697171413925281
0.9697173369631197
0.9697175325296168
0.9697177280920197
0.9697179236503284
0.9697181192045432
0.9697183147546641
0.9697185103006912
0.9697187058426247
0.9697159224610818
0.9697161180260087
0.9697163135868415
0.9697165091435807
0.9697166952762852
0.9697168908249358
0.9697130798384707
0.9697132754208682
0.9697134709991716
0.9697136582005383
0.9697138537707418
0.9697140493368517
0.9697142448988681
0.9697144404567911
0.9697146360106209
0.9697148315603576
0.9697150271060013
0.9697152226475523
0.9697154181850105
0.969715613718376
0.9697158092476492
0.96971600477283
0.9697162002939187
0.9697163958109152
0.9697165913238198
0.9697167868326326
0.9697169823373538
0.9697171778379833
0.9697173733345215
0.9697175688269684
0.969717764315324
0.9697179597995886
0.9697181552797624
0.9697183507558452
0.9697185462278376
0.9697187416957394
0.9697189371595507
0.9697165200113722
0.9697167154943386
0.9697169109732142
0.9697171064479996
0.9697173019186945
0.9697174973852993
0.969713557088615
0.9697137525903089
0.9697139480879121
0.9697141435814248
0.969714339070847
0.9697145345561788
0.9697147300374206
0.9697149255145721
0.9697151209876337
0.9697153164566056
0.9697155119214876
0.9697157073822802
0.9697159028389832
0.9697160982915971
0.9697162937401217
0.9697164891845572
0.9697111258730602
0.9697113213674652
0.9697115168577802
0.9697117123440055
0.9697119078261414
0.9697121033041876
0.9697122987781445
0.9697124942480121
0.9697126897137905
0.96971288517548
0.9697130806330807
0.9697132760865926
0.969713471536016
0.9697136669813509
0.9697138624225974
0.9697140578597557
0.9697142532928259
0.9697095268484424
0.9697097223248127
0.9697099177970943
0.9697101132652872
0.9697103087293917
0.9697096769479598
0.9697098724125389
0.9697100678730297
0.9697102633294323
0.9697104587817469
0.9697106542299735
0.9697103571250927
0.9697105525702946
0.9697107480114088
0.9697109434484356
0.9697111388813748
0.9697113343102268
0.9697115297349918
0.9697117251556696
0.9697119205722606
0.9697121159847649
0.9697123113931825
0.9697125067975135
0.9697127021977583
0.9697096185625693
0.9697098139889272
0.9697100094111983
0.9697102048293829
0.969710400243481
0.9697105956534928
0.9697083162570261
0.9697085116847406
0.9697074503908893
0.96970764582357
0.9697078412521642
0.9697080366766722
0.9697082320970937
0.9697084275134292
0.9697086229256787
0.9697088183338424
0.9697090137379203
0.9697092091379126
0.9697094045338194
0.9697095999256409
0.9697097953133771
0.9697099906970283
0.9697099717759464
0.969710167153668
0.9697103625273049
0.9697105578968571
0.9697107532623248
0.9697072900233841
0.9697074854189267
0.9697076808103844
0.9697078761977573
0.9697080715810455
0.9697082669602493
0.9697084623353687
0.9697086577064037
0.9697088530733546
0.9697090484362215
0.9697092437950046
0.9697094391497039
0.9697096345003194
0.9697098298468516
0.9697100251893004
0.9697102205276659
0.9697104158619483
0.9697106038762471
0.9697107992024401
0.9697100278007512
0.969710223128882
0.9697104184529302
0.9697106137728958
0.9697108090887789
0.9697110044005799
0.9697111997082986
0.9697113950119352
0.9697115903114899
0.9697117856069628
0.9697119808983541
0.9697121761856637
0.9697123714688921
0.9697125667480392
0.969712762023105
0.9697129572940899
0.9697131525609938
0.969713347823817
0.9697135347232775
0.9697137299780269
0.9697139252286958
0.9697141204752846
0.9697143157177931
0.9697145109562217
0.9697147061905704
0.9697149014208394
0.9697150966470287
0.9697152918691385
0.9697154839527659
0.9697156791667498
0.9697158743766547
0.9697160695824806
0.9697162647842276
0.9697164599818959
0.9697166551754857
0.9697168503649969
0.9697143877986537
0.969714583007774
0.9697147698552802
0.9697149650563306
0.9697151602533025
0.9697153554461962
0.9697155506350118
0.9697107555871085
0.9697109508198974
0.9697111460486074
0.9697113412732387
0.9697115364937914
0.9697117317102656
0.9697119269226614
0.969712122130979
0.9697123173352186
0.9697125125353802
0.9697127056424074
0.9697129008344353
0.9697130960223855
0.9697132912062583
0.9697134863860537
0.969713681561772
0.9697138767334131
0.9697140719009774
0.9697142670644647
0.9697144622238755
0.9697106457652688
0.9697108409584241
0.9697110361475022
0.9697112313325033
0.9697098714382847
0.9697100666313726
0.9697061334902007
0.9697063287182488
0.9697065239422191
0.969706719162112
0.9697069143779274
0.9697071095896657
0.9697073047973267
0.9697075000009107
0.9697076952004178
0.9697078903958481
0.9697030116024687
0.9697032068427303
0.9697034020789141
0.9697035973110208
0.9697037925390503
0.9697039877630025
0.9697041829828779
0.9697043781986763
0.9697045734103981
0.9697047686180432
0.9697049638216119
0.9697051590211042
0.9697028723579978
0.969703067575251
0.9697032627884278
0.9697034579975281
0.9697036532025523
0.9697038484035002
0.9697040436003722
0.9697042387931684
0.9697044099692769
0.9697046051541724
0.9697048003349924
0.9697049955117372
0.9697051906844066
0.969705385853001
0.9697055810175204
0.9697057761779649
0.9697035034615701
0.9697036986396281
0.9697038938136112
0.9697040889835195
0.9697017527019913
0.9697003935455265
0.9697005887458612
0.9697007797666679
0.9697009749588958
0.9697011691032073
0.9697013642872961
0.9697015594673103
0.9697017546432498
0.9697019498151148
0.9697021449829055
0.969702340146622
0.9697025353062644
0.9697027304618328
0.9697029256133273
0.9696975743668435
0.9696977695680795
0.9696979647652411
0.969698159958328
0.9696983551473405
0.9696985503322787
0.9696987455131427
0.9696989406899327
0.9696991358626488
0.9696993310312911
0.969698513881103
0.9696987090521627
0.9696989042191488
0.9696990993820616
0.9696992945409009
0.969699489695667
0.96969968484636
0.96969987999298
0.9697000751355271
0.9697002702740016
0.9697004654084034
0.9697006605387328
0.9697008556649899
0.9697010507871746
0.9696976313217367
0.9696978264734942
0.969698021621179
0.9696949831493819
0.9696951783226624
0.9696953734918698
0.9696955686570046
0.9696957638180665
0.969695958975056
0.969696154127973
0.9696963492768178
0.9696965444215904
0.9696967395622909
0.9696969346989195
0.9696971298314763
0.9696973249599613
0.9696975200843749
0.9696977152047171
0.969697910320988
0.9696981054331877
0.9696983005413164
0.9696984956453742
0.9696986907453613
0.9696988858412776
0.9696990809331235
0.969699276020899
0.9696994711046042
0.9696996661842393
0.9696998612598043
0.9697000563312995
0.9696981317291931
0.9696963313001341
0.9696964366937951
0.969696631792873
0.9696968268878808
0.9696970219788187
0.9696972170656866
0.9696974121484846
0.9696976072272131
0.969697802301872
0.9696979973724615
0.9696981924389818
0.9696983875014329
0.969698582559815
0.9696987776141281
0.9696989726643727
0.9696991677105484
0.9696993627526558
0.9696995577906947
0.9696997528246654
0.9696999478545679
0.9697001428804025
0.9697003379021693
0.9697005329198682
0.9697007279334995
0.9697009229430634
0.9697011179485598
0.9697013129499892
0.9697015079473513
0.9697017029406465
0.9697018979298748
0.9697020929150364
0.9697022878961314
0.96970248287316
0.9697026778461222
0.9697028728150181
0.9697022408768241
0.9697024358462105
0.9697026308115309
0.9697028257727853
0.9697030207299742
0.9697032156830973
0.9697034075040919
0.9697036024491168
0.9697037973900764
0.9697039923269709
0.9697041810039355
0.9697043759327653
0.9697045708575304
0.9697047657782308
0.9697049606948669
0.9697051556074384
0.9697045717094902
0.9697047666220531
0.9697042400809803
0.9697044349929365
0.9697046299008285
0.9697048248046567
0.9697050197044211
0.9697052146001218
0.9697026771202981
0.9697028720363563
0.9697030648634102
0.9697032597713625
0.9697034546752511
0.9697036495750763
0.969703844470838
0.9697040393625366
0.969701467707204
0.9697016626196147
0.9697018575279619
0.9697020524322458
0.9697022473324665
0.969702442228624
0.9697026371207187
0.9697018105263502
0.9697020054209663
0.9697022003115198
0.9697023951980104
0.9697025900804386
0.9697027849588042
0.9697029798331077
0.969703174703349
0.9697033695695282
0.9697035644316455
0.9697003355958637
0.9697005304855396
0.9697007253711533
0.9697009202527048
0.9697011151301943
0.9697013100036219
0.9697015048729878
0.9697016997382919
0.9697011515583808
0.9697013464233055
0.9697015412841687
0.9697017361409708
0.9697019309937116
0.9697021258423913
0.9697023206870102
0.9697025155275683
0.9697027103640656
0.9697029051965026
0.969703100024879
0.9697032948491953
0.9696987245890607
0.9696989194549085
0.9696991143166953
0.9696993091744214
0.9696995040280868
0.9696996988776916
0.969699893723236
0.9697000885647201
0.969700283402144
0.9697004782355079
0.9697006730648119
0.969700867890056
0.9696985392951477
0.9696987341385632
0.9696989289779188
0.9696991238132145
0.9696993186444506
0.969699513471627
0.969699708294744
0.9696999031138016
0.9697000979288001
0.9697002927397395
0.96970048754662
0.9697006823494416
0.9697008771482045
0.969701071942909
0.969701266733555
0.969700559399221
0.9697007541911478
0.9697009489790164
0.9697011437628269
0.9697013281259127
0.9697015229017159
0.9697017176734611
0.9697019124411489
0.9697021072047792
0.9697023019643521
0.9697012926284568
0.9697014873924571
0.9697016821524
0.969701876908286
0.9697020716601149
0.9697022664078869
0.9697024590685294
0.9697026538082097
0.9697028485438337
0.9697030432754012
0.9697032380029125
0.9697034327263677
0.969703627445767
0.9697038221611104
0.9697016163308441
0.9697018110630763
0.9697020057912525
0.9697022005153729
0.9697023952354376
0.9697025899514466
0.9697027846634002
0.9697029793712983
0.9697031740751413
0.9697033687749291
0.969703563470662
0.96970375816234
0.9697039528499634
0.969704147533532
0.9697043422130462
0.9697045368885061
0.9697047315599118
0.9697049262272633
0.9696995876641297
0.9696997823809878
0.969699977093791
0.9697001718025394
0.9697003665072331
0.969697961330734
0.9696981560543886
0.9696983507739881
0.9696985454895332
0.9696987402010234
0.9696989349084593
0.9696991296118409
0.9696993243111682
0.9696995190064415
0.9696997136976607
0.9696999083848262
0.969700103067938
0.9697002977469962
0.9697004924220008
0.9697006870929523
0.9697008817598505
0.9697010764226957
0.9697005007296243
0.9697006953923831
0.9696995794391926
0.9696997741074891
0.9696999687717327
0.9697001634319234
0.9697003580880617
0.9697005527401473
0.9697007473881806
0.9697009420321616
0.9697011366720906
0.9697013313079674
0.9697015259397924
0.9697017205675658
0.9697019151912873
0.9697021098109576
0.9697023044265763
0.9696977393141724
0.969697933971229
0.9696981286242337
0.9696983232731864
0.9696985179180874
0.9696987125589367
0.9696973210670748
0.9696975157163289
0.9696977103615315
0.9696979050026825
0.9696980996397823
0.9696982942728307
0.9696984889018281
0.9696986835267745
0.9696988781476701
0.969699072764515
0.9696992673773092
0.969699461986053
0.9696996565907464
0.9696998511913896
0.9697000457879827
0.9696986544994461
0.969698849104442
0.9696990437053878
0.9696992383022838
0.9696994328951299
0.9696996274839265
0.9696998220686733
0.9697000166493709
0.969700211226019
0.969700405798618
0.9697006003671681
0.9697007949316692
0.9697009894921215
0.9697011840485251
0.9697013786008802
0.9697015731491869
0.9697016792567972
0.9697018737979276
0.9697020683350099
0.9697022628680443
0.9697024573970309
0.969702081795356
0.9697022763221788
0.969702470844954
0.9697026653636819
0.9697028598783624
0.9697030543889957
0.9697032488955821
0.9697034433981215
0.9697036378966142
0.9697038323910603
0.9697040164787716
0.9697042109652328
0.9697044054476479
0.9697045999260168
0.9697047944003395
0.9697049888706165
0.9697051833368476
0.9697053777990331
0.9697055722571731
0.9697057667112677
0.969705961161317
0.9697061556073212
0.9697063500492803
0.9697065444871946
0.9697067389210641
0.969706933350889
0.9697071277766692
0.9697073221984053
0.9697075166160969
0.9697068924999779
0.9697070869180946
0.9697072813321672
0.969707475742196
0.9697076701481808
0.969707864550122
0.9697080589480197
0.9697014091840038
0.9697016036449925
0.9697017981019364
0.9697019925548357
0.9697021870036907
0.9697023814485014
0.969702575889268
0.9697027703259905
0.9697029647586692
0.9697031591873041
0.9697033536118953
0.969703548032443
0.9697037424489473
0.9697039368614083
0.9697041312698262
0.9697043256742011
0.9697045200745331
0.9697029998345456
0.9697031859262778
0.9697033803323967
0.9697035747344728
0.9697037691325062
0.9697039635264972
0.9697041579164458
0.9697043523023521
0.9697045466842164
0.9697047410620385
0.9697049354358189
0.9697051298055575
0.9697053241712544
0.9697055185329099
0.969705712890524
0.9697059072440968
0.9697061015936286
0.9697062959391193
0.9697064902805691
0.9697066846179783
0.9697068789513468
0.9697070639244847
0.9697072582498696
0.9697074525712143
0.9697076468885188
0.9697078412017834
0.9697080355110081
0.9697082298161932
0.9697084241173386
0.9697086184144444
0.969708812707511
0.9697090069965383
0.9697092012815265
0.9697093955624757
0.9697095898393862
0.9697097841122577
0.9697099783810909
0.9697101726458853
0.9697103669066416
0.9697105611633596
0.9697107554160395
0.9697109496646814
0.9697111439092855
0.9697113381498519
0.9697115323863806
0.969711726618872
0.9697119208473259
0.9697121150717426
0.9697123092921223
0.9697125035084649
0.9697126977207708
0.9697107697752929
0.9697109640015797
0.9697111582238297
0.9697113524420429
0.9697115466562193
0.9697117408663593
0.9697119350724628
0.96971212927453
0.9697123234725611
0.9697125176665561
0.9697127118565152
0.9697129060424385
0.9697131002243262
0.9697132944021783
0.969713488575995
0.9697136827457765
0.9697138769115228
0.969714071073234
0.9697142652309103
0.9697144593845519
0.9697146535341589
0.9697148383284989
0.969715032470134
0.9697152266077349
0.9697154207413016
0.9697156148708342
0.969715808996333
0.969716003117798
0.9697161972352294
0.9697163913486272
0.9697165854579917
0.9697167795633228
0.9697169736646207
0.9697171677618858
0.9697173618551178
0.9697175559443171
0.9697177500294838
0.969717944110618
0.9697181381877197
0.9697183322607892
0.9697185263298265
0.9697187203948318
0.9697189144558053
0.9697191085127469
0.969719302565657
0.9697194966145355
0.9697196906593826
0.9697198847001984
0.9697200766595144
0.9697202706922896
0.969720464721034
0.9697206587457478
0.9697208527664307
0.9697210467830832
0.9697212407957053
0.9697214348042972
0.9697216288088589
0.9697218228093906
0.9697220168058924
0.9697222107983645
0.9697224047868069
0.9697225987712199
0.9697227927516034
0.9697229867279578
0.969723180700283
0.9697233673987219
0.9697235613630647
0.9697237553233787
0.9697239492796642
0.9697241432319211
0.9697243371801496
0.9697245311243499
0.9697247250645221
0.9697249190006663
0.9697251129327825
0.9697229309029073
0.9697231248516409
0.9697233187963464
0.9697235127370242
0.9697237066736741
0.9697239006062965
0.9697240945348913
0.9697242884594588
0.969724482379999
0.9697237168646949
0.969723910787143
0.9697241047055641
0.9697242986199582
0.9697244925303254
0.9697246864366661
0.96972488033898
0.9697250742372675
0.9697252681315287
0.9697254620217637
0.9697256559079726
0.9697258497901554
0.9697260436683125
0.9697262375424439
0.9697264314125497
0.9697266252786301
0.969726819140685
0.9697270129987148
0.9697272068527195
0.9697274007026992
0.9697275862436098
0.9697277800856262
0.9697279739236181
0.9697281677575854
0.9697283615875285
0.9697285554134474
0.9697287492353421
0.969728943053213
0.9697275154418251
0.9697277009642108
0.9697278947869273
0.96972808860562
0.9697275776174572
0.9697277714354184
0.9697279652493561
0.9697281590592702
0.9697283528651611
0.9697237606917735
0.9697239545392934
0.9697241483827893
0.9697243422222614
0.9697245360577098
0.9697247298891346
0.9697249237165358
0.9697251175399138
0.9697253113592684
0.9697255051746
0.9697256989859087
0.9697258927931943
0.9697260865964573
0.9697262803956977
0.9697264741909156
0.9697266679821112
0.9697268617692845
0.9697270555524357
0.9697272493315648
0.9697274431066722
0.9697276368777579
0.9697278306448219
0.9697280244078644
0.9697282181668856
0.9697284119218855
0.9697286056728645
0.9697287994198223
0.9697289931627593
0.9697291869016755
0.9697293806365712
0.9697295743674464
0.9697297680943012
0.9697299618171359
0.9697301555359503
0.9697303492507449
0.9697305429615195
0.9697307366682745
0.9697308660429783
0.9697310597423615
0.9697312534377255
0.9697314471290701
0.9697316408163957
0.9697293040492219
0.9697294977547626
0.969729691456284
0.9697298851537862
0.9697300788472695
0.9697302725367338
0.9697304662221793
0.9697306599036062
0.9697308535810145
0.9697310472544044
0.969731240923776
0.9697314345891296
0.969731628250465
0.9697318219077825
0.9697320155610822
0.9697322092103643
0.9697324028556288
0.9697325964968759
0.9697327901341058
0.9697329837673184
0.9697331773965141
0.9697333710216929
0.9697335646428548
0.9697337582600001
0.9697339518731288
0.9697341454822411
0.9697343390873372
0.969734532688417
0.9697347262854809
0.9697349198785288
0.969735113467561
0.9697353070525775
0.9697355006335784
0.9697356942105639
0.9697358877835341
0.9697360813524892
0.9697362749174293
0.9697364684783545
0.9697366620352649
0.9697339248129465
0.9697341183922218
0.9697343119674818
0.9697345055387271
0.9697346991059576
0.9697348926691733
0.9697350862283746
0.9697352797835613
0.9697354733347339
0.9697356668818922
0.9697358604250365
0.9697360539641668
0.9697362474992834
0.9697364410303864
0.9697366345574757
0.9697368280805516
0.9697370215996143
0.9697372151146638
0.9697374086257002
0.9697320921994982
0.9697322857596392
0.9697324793157664
0.9697326728678799
0.9697328664159797
0.9697330599600661
0.9697332535001391
0.9697334470361989
0.9697336405682455
0.9697338340962792
0.9697340276203
0.9697342211403082
0.9697344146563036
0.9697343603894837
0.9697345539000232
0.9697347474065503
0.9697349409090652
0.9697351344075682
0.9697353279020592
0.9697355213925385
0.9697357148790061
0.9697359083614622
0.9697361018399068
0.9697362953143401
0.9697364887847623
0.9697366822511735
0.9697348305181762
0.9697350239977657
0.9697352174733441
0.9697354109449117
0.9697356044124683
0.9697357978760142
0.9697359913355494
0.9697361847910743
0.9697363782425886
0.9697365716900929
0.969736765133587
0.9697369585730712
0.9697371520085454
0.96973734544001
0.9697375388674649
0.9697358615337978
0.9697360549726228
0.9697351985250706
0.9697353919667575
0.9697355854044346
0.9697357788381024
0.9697359722677608
0.9697361656934098
0.9697363591150499
0.9697365525326809
0.969736745946303
0.9697369393559164
0.9697371327615212
0.9697373261631175
0.9697375195607054
0.9697377129542851
0.9697379063438567
0.9697380997294204
0.969738293110976
0.969738486488524
0.9697386798620644
0.9697388732315974
0.9697390665971228
0.9697392599586411
0.9697394533161522
0.9697396466696564
0.9697398400191537
0.9697400333646442
0.9697381078205893
0.9697383011800209
0.9697384862465785
0.9697386795980826
0.9697388719094929
0.9697390652529946
0.9697392585924899
0.9697345026946594
0.9697346950413748
0.9697348884201377
0.9697350817948938
0.9697352751656432
0.9697354685323858
0.969735661895122
0.9697358552538518
0.9697360486085752
0.9697362419592925
0.9697364353060038
0.9697366286487092
0.9697358316422383
0.9697360249871915
0.9697362183281388
0.9697364116650806
0.969736604998017
0.9697367983269478
0.9697369916518735
0.969737184972794
0.9697373782897096
0.9697375716026203
0.9697322605714462
0.969732453933362
0.9697326472912721
0.9697328406451765
0.9697330339950756
0.9697332273409695
0.9697334206828581
0.9697336140207415
0.9697338073546202
0.969734000684494
0.9697341940103632
0.9697343873322277
0.9697345806500879
0.9697347739639438
0.9697334500195596
0.9697336391984899
0.9697338325160897
0.9697340258296854
0.969734219139277
0.9697344124448649
0.9697346057464489
0.9697347990440293
0.969725762189725
0.9697259555748833
0.9697261489560364
0.9697263350843311
0.9697265284575491
0.9697266617660802
0.9697268551319106
0.9697270484937364
0.9697272418515576
0.9697274352053743
0.9697276285551869
0.9697278219009953
0.9697280152427996
0.9697270167854523
0.9697272101315892
0.9697274034737223
0.9697275968118516
0.9697277901459773
0.9697279834760995
0.9697281768022182
0.9697283701243337
0.969728563442446
0.9697287567565552
0.9697289500666616
0.9697291433727653
0.9697293366748662
0.969729527902357
0.9697271391753751
0.9697273324922215
0.9697275258050652
0.9697277191139063
0.9697279124187449
0.9697281057195812
0.9697282990164153
0.9697284923092473
0.9697286855980773
0.9697287567296964
0.9697289500117874
0.9697291432898768
0.9697293365639647
0.9697295298340511
0.9697297231001364
0.9697299163622206
0.9697301096203037
0.969730302874386
0.9697304961244676
0.9697306893705485
0.969730882612629
0.969731075850709
0.9697312690847888
0.9697314623148684
0.9697311100769932
0.9697313033047187
0.9697314965284443
0.9697316897481701
0.9697318829638965
0.9697320761756232
0.9697322693833506
0.9697324625870787
0.9697326557868077
0.9697328489825376
0.9697330421742688
0.9697332353620012
0.9697334285457349
0.9697316740498481
0.9697318672457411
0.9697320604376356
0.9697322536255314
0.9697324468094288
0.969732639989328
0.969732833165229
0.9697330263371319
0.9697332195050368
0.969733412668944
0.9697336058288535
0.9697337989847654
0.9697339921366799
0.9697316014951082
0.9697317946657639
0.9697319878324219
0.9697321809950825
0.9697323741537457
0.9697325673084117
0.9697322834654852
0.9697324766170925
0.9697326697647027
0.9697328629083162
0.9697330560479329
0.969733249183553
0.9697334423151766
0.9697336354428039
0.969733828566435
0.9697340216860699
0.9697342148017088
0.969734407913352
0.9697346010209994
0.9697347941246511
0.9697349872243074
0.9697351803199684
0.9697353734116341
0.9697355664993047
0.9697357595829803
0.9697359516281711
0.9697361447038678
0.9697363377755699
0.9697365308432775
0.9697367239069907
0.9697369169667097
0.9697371100224346
0.9697373030741655
0.9697374961219025
0.9697376891656457
0.9697378822053954
0.9697380752411515
0.9697382682729143
0.9697384613006839
0.9697386543244603
0.9697388473442436
0.9697390320854845
0.9697392250973678
0.9697394181052585
0.9697396111091567
0.9697375804158701
0.9697377734347826
0.9697379664497023
0.9697381594606297
0.9697383524675647
0.9697385454705074
0.969738738469458
0.9697389314644166
0.9697391244553834
0.9697393174423583
0.9697395104253417
0.9697397034043336
0.9697398963793341
0.9697400893503433
0.9697402823173614
0.9697404752803885
0.9697397127266121
0.9697399056915385
0.969740098652474
0.9697402916094189
0.969740484562373
0.9697406775113369
0.9697408704563103
0.9697410633972935
0.9697412563342866
0.9697414492672898
0.9697416421963031
0.9697418351213266
0.9697420280423606
0.9697422209594052
0.9697424138724603
0.9697426067815262
0.969742799686603
0.9697429925876909
0.9697431854847899
0.9697433783779001
0.9697435712670218
0.969743764152155
0.9697439570332997
0.9697441499104563
0.9697443427836248
0.9697445356528053
0.9697447285179979
0.9697449213792027
0.96974511423642
0.9697453070896497
0.969745499938892
0.9697456927841471
0.9697458856254151
0.9697460784626961
0.9697462712959902
0.9697464641252976
0.9697466486808587
0.9697468415022784
0.9697470343197118
0.9697472271331588
0.9697474199426197
0.9697476127480946
0.9697458229976941
0.969745298465956
0.9697454912873805
0.969745684104819
0.9697458448762654
0.9697460376860632
0.9697462046520818
0.9697463881519459
0.9697465809501501
0.9697467737443689
0.9697469665346025
0.9697471593208509
0.9697473521031144
0.9697475448813929
0.9697477376556867
0.9697479304259959
0.9697481231923206
0.9697483159546609
0.9697485087130169
0.9697487014673888
0.9697488942177768
0.9697477218011569
0.969747914557685
0.9697481073102292
0.9697483000587896
0.9697484928033663
0.9697486855439594
0.9697488782805692
0.9697490710131955
0.96974768788907
0.9697454378251282
0.9697444494971734
0.9697446422675969
0.9697448350340366
0.9697450277964926
0.9697452205549651
0.9697454133094542
0.9697456060599599
0.9697457988064824
0.9697459915490217
0.9697461842875783
0.969746377022152
0.969746569752743
0.9697467542137784
0.9697469469364899
0.9697471396552189
0.9697473323699657
0.9697475250807305
0.9697477177875133
0.9697479104903143
0.9697481031891335
0.969748285552859
0.9697484782438219
0.9697486709308035
0.969748863613804
0.9697490562928233
0.9697492489678615
0.9697494416389191
0.9697496343059958
0.969749826969092
0.9697500196282076
0.9697502122833429
0.9697504049344979
0.9697505975816729
0.9697507902248679
0.969750982864083
0.9697511754993184
0.9697513681305742
0.9697515607578505
0.9697517533811474
0.9697519460004651
0.9697521386158037
0.9697523312271632
0.9697525238345438
0.9697527164379458
0.9697529090373691
0.9697504637480792
0.9697506563667906
0.9697508489815231
0.969751041592277
0.9697512341990523
0.9697514257690579
0.96974668477567
0.9697468774214737
0.9697470700632982
0.9697472627011436
0.9697474553350103
0.9697476479648981
0.9697478405908072
0.9697480332127378
0.9697482258306901
0.9697484184446641
0.9697486110546599
0.9697488036606778
0.9697489962627177
0.9697491888607799
0.9697493814548643
0.9697495740449713
0.9697497666311008
0.969749959213253
0.9697501517914282
0.9697503443656262
0.9697505369358473
0.9697507295020917
0.9697509220643594
0.9697511146226505
0.9697513071769652
0.9697514997273037
0.9697516922736659
0.969751884816052
0.9697520773544622
0.9697522698888967
0.9697524624193554
0.9697526549458386
0.9697528474683464
0.9697530399868789
0.9697532325014361
0.9697525670815819
0.969750452190633
0.9697506447259439
0.9697508372572793
0.9697510297846395
0.9697512223080245
0.9697514148274345
0.9697516073428697
0.9697517926280761
0.9697519851356365
0.9697521776392224
0.9697523701388339
0.9697525626344711
0.9697527551261341
0.9697529476138231
0.9697531400975383
0.9697533325772797
0.9697508722319734
0.9697510647311505
0.9697512572263535
0.9697514497175828
0.9697516422048382
0.9697518346881201
0.9697520271674285
0.9697522196427635
0.9697524121141252
0.9697526045815139
0.9697527970449297
0.9697529895043725
0.9697531819598426
0.96975337441134
0.969752650374532
0.9697481231883536
0.9697483156861019
0.9697485081798767
0.9697487006696783
0.9697488931555069
0.9697490856373626
0.9697492791472478
0.9697494716211472
0.9697496640910741
0.9697498565570285
0.9697500490190105
0.9697502414770203
0.969750433931058
0.9697506263811237
0.9697508188272177
0.9697510112693398
0.9697512037074904
0.9697513961416695
0.9697515885718772
0.9697517809981137
0.969751973420379
0.9697521658386734
0.9697523582529969
0.9697525506633496
0.9697527430697318
0.9697529354721435
0.9697531278705848
0.9697533202650558
0.9697535126555566
0.9697537050420876
0.9697538974246486
0.9697524937073296
0.9697526860984186
0.9697528784855376
0.969753070868687
0.9697532632478667
0.9697515470095557
0.9697517394004873
0.9697519317874491
0.9697497678794332
0.9697499602827647
0.9697501526821263
0.9697503450775182
0.9697505374689407
0.9697507298563937
0.9697509222398775
0.969751114619392
0.9697513069949375
0.9697514993665141
0.9697516917341219
0.969751884097761
0.9697520764574317
0.9697522688131338
0.9697524436293323
0.9697526359772788
0.9697528283212573
0.9697530206612678
0.969753211965851
0.9697534042979367
0.9697535966260546
0.9697537868873501
0.9697539792075548
0.9697541632725415
0.9697543555848969
0.9697545334538945
0.969754725758465
0.9697549180590689
0.969755110355706
0.9697553026483767
0.9697554939057492
0.969755686190498
0.9697558784712806
0.9697560676541975
0.9697562599270803
0.9697564521959973
0.9697566434296806
0.969756835690677
0.9697570279477082
0.9697570778901865
0.9697572701407547
0.969757462387358
0.9697576546299964
0.9697578468686701
0.969758039103379
0.9697582313341234
0.9697584235609034
0.969758615783719
0.9697588080025705
0.9697540745103607
0.9697542667720741
0.9697544590298227
0.9697546512836065
0.9697548435334258
0.9697550357792805
0.9697552280211709
0.969755420259097
0.9697556124930591
0.9697558047230571
0.9697559969490912
0.9697561891711617
0.9697563813892685
0.9697565736034117
0.9697567658135916
0.9697569580198082
0.9697571502220617
0.9697573424203522
0.9697575346146797
0.9697577268050446
0.9697579189914468
0.9697581111738864
0.9697563858858935
0.9697565780801753
0.9697567702704947
0.9697569624568515
0.969757154639246
0.9697573468176783
0.9697575389921486
0.9697577311626568
0.9697579233292033
0.9697581154917881
0.9697583076504113
0.969758499805073
0.9697586919557734
0.9697588841025125
0.9697564437169707
0.9697566358829223
0.9697568280449124
0.9697570202029412
0.9697572123570088
0.9697573962615629
0.9697536419208781
0.9697538341038233
0.969754026282807
0.9697542184578295
0.9697544106288906
0.9697546027959905
0.9697547949591294
0.9697549871183074
0.9697551792735246
0.9697553703941934
0.9697555625415
0.9697557546848462
0.9697509393527013
0.9697511315397314
0.969749720210738
0.9697499124063705
0.9697501045980419
0.9697502967857521
0.9697502684441565
0.9697504606262174
0.9697506528043176
0.9697508449784572
0.9697510371486362
0.9697512293148548
0.9697514214771131
0.9697516136354114
0.9697516131035807
0.9697518052559444
0.9697519974043484
0.9697521895487925
0.9697523816892771
0.9697525738258023
0.9697527659583681
0.9697529580869747
0.9697531502116222
0.9697533423323108
0.9697535344490406
0.9697537265618116
0.9697539186706239
0.9697541107754779
0.9697543028763734
0.9697544949733108
0.96975468706629
0.9697548791553112
0.9697550712403746
0.9697552633214802
0.9697554553986283
0.9697556474718187
0.9697558395410519
0.9697560316063278
0.9697562236676466
0.9697564157250083
0.9697566077784132
0.9697567998278612
0.9697569918733527
0.9697571839148876
0.9697573759524662
0.9697520941500769
0.9697522862361272
0.9697524783182203
0.9697526703963564
0.9697528624705355
0.9697530545407578
0.9697532466070233
0.9697534386693324
0.969753630727685
0.9697538227820812
0.9697540148325212
0.969754206879005
0.969754398921533
0.9697545909601051
0.969751591242399
0.9697517833059321
0.9697469710398934
0.9697471631470539
0.9697473552502573
0.9697475473495041
0.969747739444794
0.9697479315361273
0.9697481236235042
0.9697483157069245
0.9697485077863889
0.9697486998618969
0.969746725229023
0.9697469173189318
0.9697471094048844
0.9697473014868809
0.9697474935649214
0.969747685639006
0.9697461425991589
0.9697463346831992
0.9697465267632837
0.9697467188394123
0.9697469109115854
0.969747102979803
0.9697472950440653
0.9697474871043723
0.9697476791607242
0.9697478712131211
0.9697480632615632
0.9697482553060505
0.9697484473465832
0.9697486393831614
0.9697488314157852
0.9697490234444547
0.9697492154691701
0.9697494074899314
0.969749599506739
0.9697477221493608
0.9697479141795655
0.9697481062058164
0.9697482982281134
0.9697484902464566
0.9697486822608463
0.9697488742712825
0.9697490662777654
0.969749258280295
0.9697494502788715
0.969749642273495
0.9697498342641656
0.9697500180156015
0.9697502099984515
0.9697479685016168
0.9697481605016117
0.9697483524976538
0.9697485414016714
0.9697487333898401
0.9697489253740564
0.9697474580816418
0.9697476500750327
0.9697478420644713
0.9697480340499577
0.9697482260314918
0.969748418009074
0.9697458999360785
0.9697460836996395
0.9697462756933437
0.9697464676830957
0.9697466596688958
0.9697468516507439
0.9697444768079371
0.9697446688082992
0.9697448608047095
0.9697450527971677
0.9697452447856741
0.9697454367702288
0.9697455896437094
0.9697457816207635
0.9697459735938665
0.9697461655630182
0.9697463575282188
0.9697465494894684
0.9697467414467672
0.9697469334001153
0.9697471253495128
0.9697464127692442
0.9697433745983145
0.9697435665784072
0.9697437585545489
0.9697439505267397
0.9697441424949798
0.9697443344592692
0.9697445264196082
0.9697447183759967
0.9697449103284351
0.9697451022769233
0.9697452942214616
0.9697454758729255
0.9697456678096699
0.9697458597424647
0.96974605167131
0.9697462435962059
0.9697464355171524
0.96974662743415
0.9697468193471983
0.9697470112562979
0.9697472031614486
0.9697473950626506
0.9697475869599042
0.9697477788532093
0.9697479707425661
0.9697481626279747
0.9697483545094353
0.9697485463869479
0.9697487382605127
0.9697489301301299
0.9697487609181213
0.9697489527835579
0.9697491446450469
0.9697493365025888
0.9697495283561834
0.9697497202058311
0.9697499120515318
0.9697501038932858
0.9697502957310931
0.9697504875649537
0.969750679394868
0.969750871220836
0.9697469970488852
0.969747187880209
0.9697473797361702
0.9697475715881848
0.9697477634362528
0.9697456637122753
0.9697458555760198
0.9697460474358177
0.969746239291669
0.9697464311435738
0.9697466229915324
0.9697468148355448
0.9697470066756111
0.9697471985117314
0.969747390343906
0.9697475821721347
0.969747773996418
0.9697479658167558
0.9697481576331483
0.9697457332382733
0.9697459250736798
0.9697461169051408
0.9697463087326564
0.9697465005562267
0.9697466923758519
0.9697468841915319
0.969747076003267
0.9697472678110575
0.9697474596149032
0.9697476514148043
0.969747843210761
0.9697480350027734
0.9697482267908417
0.9697484185749659
0.969748610355146
0.9697488021313825
0.9697489939036752
0.9697491856720243
0.96974937743643
0.9697495691968923
0.9697497609534114
0.9697499527059874
0.9697501444546204
0.9697503361993106
0.9697505279400581
0.969750719676863
0.9697509114097254
0.9697511031386453
0.9697512948636231
0.9697514865846588
0.9697516783017525
0.9697518700149043
0.9697520617241142
0.9697522462332151
0.969752437934616
0.9697526296320754
0.9697528213255936
0.9697530130151707
0.9697532047008067
0.9697533963825018
0.9697535880602561
0.9697537797340698
0.9697539714039429
0.9697541630698756
0.9697543547318681
0.9697545463899203
0.9697547380440324
0.9697549296942047
0.9697500498523963
0.9697502415468167
0.9697504332372963
0.9697506249238353
0.9697508166064341
0.9697510082850925
0.9697511999598109
0.9697494254654847
0.9697496171525308
0.9697498088356369
0.9697500005148029
0.9697501921900288
0.969750383861315
0.9697505755286614
0.9697507671920682
0.9697509588515355
0.9697511505070635
0.9697493926385815
0.9697495843062659
0.9697497759700109
0.9697499676298166
0.9697501592856831
0.9697503509376105
0.9697505425855991
0.969750734229649
0.9697509258697601
0.9697511175059326
0.9697513091381668
0.9697515007664625
0.9697516923908202
0.9697518840112397
0.9697520756277214
0.9697522672402651
0.9697524588488712
0.9697526504535398
0.9697528420542708
0.9697530336510645
0.9697532252439209
0.9697534168328403
0.9697519737392102
0.9697521653370512
0.9697447559857173
0.9697449476537779
0.9697451393179002
0.9697453309780841
0.9697455226343299
0.9697457142866376
0.9697459059350073
0.9697460975794392
0.9697452557078414
0.9697454473550157
0.9697456389982523
0.9697458306375513
0.9697460222729128
0.969746213904337
0.9697464055318241
0.969746597155374
0.969746788774987
0.9697469803906632
0.9697471720024027
0.9697473636102055
0.9697475552140719
0.9697477468140019
0.9697479384099957
0.9697481300020534
0.9697483215901751
0.969748513174361
0.969748704754611
0.9697488963309254
0.9697490868761675
0.9697492784446216
0.9697494700091405
0.9697496615697242
0.9697498531263729
0.9697500446790867
0.9697502362278657
0.9697504277727101
0.9697506193136199
0.9697508108505954
0.9697510023836365
0.9697494674905764
0.9697496590334799
0.9697498505724491
0.9697500421074841
0.969750233638585
0.969750425165752
0.9697506166889853
0.9697508082082849
0.9697509997236509
0.9697509622305855
0.9697511537404364
0.9697513452463541
0.9697515367483386
0.9697517282463901
0.9697519197405088
0.9697521112306946
0.9697523027169479
0.9697524941992686
0.9697526856776569
0.9697528771521129
0.9697530686226368
0.9697532600892287
0.9697534515518885
0.9697536430106167
0.969751485220601
0.9697481210350739
0.9697483125426355
0.9697485040462647
0.9697486955459613
0.9697488870417257
0.9697490785335577
0.9697492700214578
0.9697466073252841
0.9697467988346234
0.9697469903400305
0.9697447548364543
0.9697449463589137
0.9697436595290844
0.9697438510588561
0.9697440425846953
0.969744234106602
0.9697444256245765
0.9697446171386189
0.9697448086487291
0.9697450001549075
0.9697451916571541
0.969745383155469
0.9697455746498523
0.9697457661403042
0.9697459576268248
0.9697461491094141
0.9697463405880725
0.9697465320627998
0.9697467235335964
0.9697469150004622
0.9697471064633975
0.9697472979224022
0.9697474893774766
0.9697476808286207
0.9697478722758348
0.9697480637191189
0.9697482551584732
0.9697484465938977
0.9697486380253926
0.9697488294529579
0.9697490208765939
0.9697492122963006
0.9697494037120782
0.9697495951239268
0.9697457419085989
0.969745933354099
0.969743161946737
0.9697433534147849
0.9697435448789029
0.9697437363390912
0.9697439277953498
0.9697441192476788
0.9697443106960785
0.9697445021405489
0.9697446935810901
0.9697448850177023
0.9697450764503855
0.9697452678791401
0.9697454593039658
0.9697456507248631
0.9697458421418318
0.9697460335548723
0.9697456380324463
0.969745829443653
0.9697460208509316
0.9697462122542823
0.9697464036537051
0.9697465950492001
0.9697467864407677
0.9697469778284077
0.9697460877871841
0.9697446273030329
0.9697448187069347
0.9697450101069091
0.9697452015029558
0.9697442797206302
0.9697444711202432
0.9697409301237302
0.9697411215537807
0.9697413129799032
0.969741504402098
0.9697416958203653
0.9697418872347051
0.9697420786451174
0.9697422700516026
0.9697424614541605
0.9697426528527916
0.9697428442474957
0.9697430356382729
0.9697432270251236
0.9697434184080478
0.9697436097870455
0.9697438011621169
0.9697439925332623
0.9697441839004814
0.9697443752637748
0.9697445666231422
0.9697447579785841
0.9697449493301004
0.9697451406776911
0.9697453320213567
0.969745523361097
0.9697457064914473
0.9697458978234217
0.9697460891514713
0.9697462804755962
0.9697464717957964
0.9697466631120722
0.9697468544244237
0.9697470457328509
0.969747237037354
0.969747428337933
0.9697476196345882
0.9697452726480167
0.9697454639628561
0.9697456552737713
0.9697458465807627
0.9697442073211244
0.969744398639041
0.9697445899530337
0.9697440295761651
0.9697442208900187
0.9697444121999484
0.9697446035059546
0.9697447948080372
0.9697404926228753
0.9697388894594973
0.969739080814288
0.9697392721651543
0.9697394635120964
0.9697396548551145
0.9697398461942085
0.9697400375293787
0.9697377023807785
0.9697378937340065
0.9697380850833105
0.9697382764286906
0.9697384677701468
0.9697386591076794
0.9697388504412886
0.9697390325434228
0.9697392238692798
0.9697394151912135
0.9697396065092243
0.969739797823312
0.9697399891334769
0.9697401804397192
0.9697403717420389
0.9697405630404361
0.9697407543349109
0.9697409456254635
0.9697396452928415
0.9697398365908415
0.9697400278849193
0.9697402191750751
0.969740410461309
0.9697406017436211
0.9697407930220114
0.9697409842964803
0.9697411755670275
0.9697413668336535
0.9697415580963584
0.9697417493551421
0.9697419406100048
0.9697421318609468
0.969742323107968
0.9697425143510686
0.9697427055902487
0.9697428968255085
0.969743088056848
0.9697432792842674
0.9697434705077668
0.9697436617273463
0.9697426404428778
0.9697428316670452
0.9697430228872927
0.9697432141036207
0.9697434053160291
0.969743596524518
0.9697437877290878
0.9697439789297383
0.9697441701264697
0.9697443613192822
0.9697445525081759
0.969744743693151
0.9697449348742074
0.9697451260513454
0.9697453172245651
0.9697455083938666
0.96974569955925
0.9697458814978921
0.9697460726555341
0.9697462638092585
0.9697464549590653
0.9697466461049545
0.9697468372469265
0.9697470283849812
0.9697472195191187
0.9697474106493392
0.9697476017756429
0.9697477928980298
0.9697479840165001
0.9697481751310538
0.9697483662416911
0.9697485573484121
0.9697433037232996
0.9697434948779746
0.9697436860287325
0.9697438771755735
0.9697440683184977
0.9697442594575052
0.9697444505925961
0.9697446417237704
0.9697448328510285
0.9697450239743703
0.9697452150937961
0.9697454062093058
0.9697455973208997
0.969745788428578
0.9697459795323404
0.9697461706321875
0.9697463617281192
0.9697465528201356
0.9697467439082369
0.9697469349924231
0.9697471260726945
0.969747317149051
0.969747508221493
0.9697465171794306
0.9697455579124834
0.9697457489970742
0.9697459400777503
0.9697461311545118
0.969746322227359
0.9697465132962918
0.9697467043613105
0.9697402140744688
0.9697404052000941
0.9697405963218042
0.9697407874395991
0.9697409785534792
0.9697379720396414
0.9697381631784423
0.9697383543133279
0.9697385362265757
0.9697387273537255
0.9697389184769603
0.9697391095962803
0.9697393007116856
0.9697394918231763
0.9697396829307526
0.9697382641209525
0.9697384552371875
0.969738646349508
0.9697388374579143
0.9697390285624063
0.9697392196629844
0.9697394107596483
0.9697396018523986
0.969739792941235
0.9697399840261579
0.9697401751071674
0.9697403661842634
0.9697405449695407
0.9697407360389363
0.9697409271044188
0.9697411181659885
0.9697413092236455
0.9697415002773898
0.9697416913272217
0.9697418823731411
0.9697420734151482
0.9697422644532432
0.9697424554874262
0.9697426465176973
0.9697428375440565
0.9697430285665042
0.9697432195850402
0.9697434105996648
0.9697436016103782
0.9697437926171804
0.9697439836200714
0.9697395399083752
0.9697397309508939
0.9697399219895009
0.9697401130241963
0.9697403040549802
0.9697404950818529
0.9697406861048143
0.9697408771238647
0.9697410681390042
0.9697412591502327
0.9697414501575505
0.9697416411609578
0.9697410674810671
0.9697412584844813
0.969741449483985
0.9697416404795784
0.9697418314712617
0.969742022459035
0.9697422134428982
0.9697424044228518
0.9697425953988956
0.96974278637103
0.9697429773392547
0.9697431683035703
0.9697433592639766
0.9697435502204739
0.9697437411730622
0.9697439321217416
0.9697400771727925
0.969740268155064
0.969740459133426
0.9697406501078789
0.9697408410784227
0.9697410320450576
0.9697376788464899
0.9697359846904701
0.9697361757009428
0.969736366707506
0.9697365577101595
0.9697367487089038
0.9697369397037388
0.9697371306946646
0.9697373216816814
0.9697375126647892
0.9697377036439884
0.9697378946192788
0.9697380855906608
0.9697382765581342
0.9697363155426563
0.9697365065243341
0.9697366975021033
0.9697368884759642
0.9697370794459168
0.9697372704119612
0.9697374613740976
0.9697376523323261
0.9697378432866468
0.9697380342370597
0.9697382251835652
0.9697384161261633
0.9697350577074012
0.9697352486785001
0.9697354396456912
0.9697356306089746
0.9697358215683505
0.9697347909279685
0.9697349818920278
0.9697351728521795
0.9697353638084238
0.969735554760761
0.9697357457091911
0.9697333820996101
0.9697335730663603
0.9697337640292033
0.96973207161218
0.9697322625864758
0.9697324535568643
0.9697296645636513
0.9697298555567098
0.9697300465458607
0.9697302375311041
0.9697304285124402
0.969730619489869
0.9697308104633908
0.9697310014330055
0.9697311923987134
0.9697313833605146
0.9697315743184091
0.9697317652723971
0.9697319562224787
0.9697321471686541
0.9697323381109233
0.9697325290492864
0.9697327199837437
0.9697329109142951
0.9697330997953447
0.9697332907181059
0.9697334816369616
0.9697336725519121
0.9697338634629573
0.9697340543700975
0.9697342452733327
0.9697344361726632
0.9697346270680889
0.96973481795961
0.9697350088472266
0.9697351997309389
0.969735390610747
0.9697352593480598
0.9697354502233541
0.9697356410947444
0.969735831962231
0.9697360228258138
0.9697362136854931
0.969736404541269
0.9697346678128936
0.969734858680574
0.9697350495443507
0.9697352404042241
0.9697354312601942
0.9697356221122612
0.9697358129604251
0.9697360038046862
0.9697361946450445
0.9697363854815001
0.9697365732465998
0.9697344287447158
0.9697346195933735
0.9697348104381284
0.9697350012789807
0.9697351921159306
0.9697335998455193
0.9697337906928953
0.9697339815363689
0.9697341723759403
0.9697343632116093
0.9697345540433763
0.9697347448712412
0.9697349356952044
0.9697351265152658
0.9697353173314256
0.9697355081436839
0.9697356989520408
0.9697358897564965
0.9697360805570511
0.9697362713537045
0.9697364621464573
0.9697366529353091
0.9697368437202603
0.969737034501311
0.9697372252784612
0.9697374160517112
0.9697356513481902
0.9697358421336285
0.9697360329151666
0.9697362236928044
0.9697364144665421
0.96973660523638
0.9697367960023178
0.9697369867643559
0.9697371775224943
0.9697366466683438
0.9697342269883966
0.9697318421088803
0.9697320329118024
0.9697322237108241
0.9697324145059458
0.9697326052971674
0.9697327960844891
0.969732986867911
0.9697331776474333
0.969733368423056
0.9697335591947792
0.9697337417867403
0.9697339325507487
0.969734123310858
0.9697333564984953
0.9697335472605926
0.9697337380187909
0.9697339287730905
0.9697341195234913
0.9697343102699937
0.9697345010125976
0.9697346917513032
0.9697348824861105
0.9697350732170199
0.9697352639440312
0.9697354485361248
0.9697356392554033
0.9697358299707841
0.9697360206822675
0.9697362113898536
0.9697364020935423
0.9697335315584179
0.9697337222855911
0.9697339130088668
0.9697341037282451
0.9697342944437262
0.96973448515531
0.9697346758629968
0.9697348665667866
0.9697350572666797
0.9697352469409961
0.9697354376331063
0.9697356283213201
0.9697322810360623
0.9697324717526289
0.9697326624652985
0.9697328531740715
0.969733043878948
0.9697297805619886
0.969729971294358
0.9697301620228304
0.9697303527474059
0.9697305434680848
0.9697307341848671
0.9697309248977529
0.9697311156067424
0.9697313063118356
0.9697314970130326
0.9697316877103338
0.969731878403739
0.9697320690932485
0.9697322597788623
0.9697324504605807
0.9697326411384035
0.9697328307909016
0.9697330214609444
0.9697332121270923
0.9697334027893453
0.969728755133402
0.9697289458372829
0.9697280804437926
0.9697263172955586
0.969726508018495
0.9697266987375356
0.9697268894526805
0.9697270801639297
0.9697272708712835
0.9697274615747419
0.969727652274305
0.9697278429699732
0.9697280336617462
0.9697282223071199
0.9697284129911241
0.9697286036712337
0.9697287943474487
0.9697289850197693
0.9697291756881957
0.9697293663527279
0.969729557013366
0.9697297476701102
0.9697299383229606
0.9697301289719172
0.9697303196169804
0.96973051025815
0.9697307008954263
0.9697308915288094
0.9697310821582994
0.9697312727838965
0.9697314634056006
0.969731654023412
0.9697318446373308
0.9697320352473571
0.969732225853491
0.9697324164557326
0.9697326070540822
0.9697327976485396
0.9697329882391051
0.9697331788257789
0.969733369408561
0.9697335599874516
0.9697337505624507
0.9697339411335586
0.9697341317007752
0.9697343222641007
0.9697345128235353
0.9697347033790791
0.9697348939307322
0.9697350844784945
0.9697352750223666
0.9697354655623482
0.9697356560984396
0.9697333312925912
0.9697335218465797
0.9697337123966777
0.9697339029428855
0.9697340934852031
0.9697342840236306
0.9697337191863518
0.9697333503469668
0.9697335408871451
0.9697337314234338
0.9697339219558325
0.9697341124843417
0.9697343030089615
0.9697344935296918
0.9697346840465328
0.9697348745594848
0.9697350650685478
0.9697352555737219
0.9697354460750072
0.9697355253229395
0.969735715817583
0.9697359063083382
0.9697360967952049
0.9697362872781835
0.969736477757274
0.9697361446776104
0.9697363351542683
0.9697365256270383
0.9697367160959207
0.9697369065609154
0.9697370970220227
0.9697372874792426
0.9697374779325753
0.9697376683820209
0.9697378588275795
0.9697380492692511
0.969738239707036
0.9697384301409343
0.9697386205709461
0.9697388109970714
0.9697390014193105
0.9697391918376633
0.9697393822521302
0.9697384451347014
0.9697386355529016
0.9697388259672158
0.9697390163776441
0.9697392067841869
0.969739397186844
0.9697395875856157
0.969739777980502
0.9697399683715032
0.9697401587586193
0.9697403491418504
0.9697405395211965
0.969740729896658
0.9697409202682349
0.9697411106359272
0.969739950213647
0.9697401405873517
0.969740330957172
0.9697405213231081
0.9697407116851599
0.9697394370660776
0.9697396274353066
0.9697398178006514
0.9697400040815206
0.9697401944391392
0.969740384792874
0.9697405751427252
0.9697407654886928
0.969740955830777
0.9697411461689779
0.9697413365032955
0.9697415268337302
0.9697417171602819
0.9697419074829507
0.9697420978017369
0.9697401593285299
0.9697403496612648
0.969740539990117
0.9697407282751029
0.9697409185962107
0.969741108913436
0.969741299226779
0.9697414895362398
0.9697416798418186
0.9697395844816831
0.9697369149498821
0.9697371052962946
0.9697372956388244
0.9697374859774717
0.9697376763122365
0.969737866643119
0.9697380569701193
0.9697382472932374
0.9697384376124737
0.9697386279278281
0.9697388182393007
0.9697390085468918
0.9697391988506013
0.9697393891504296
0.9697371554449896
0.9697373457617744
0.9697375360746778
0.9697377263836997
0.9697379166888404
0.9697381069900999
0.9697382972874783
0.9697384875809758
0.9697386778705925
0.9697388681563286
0.969739058438184
0.969739248716159
0.9697394389902536
0.9697396292604681
0.9697398195268024
0.9697400097892568
0.9697402000478313
0.9697403903025261
0.9697405805533412
0.9697407708002769
0.9697409610433332
0.9697370108693865
0.9697372011468977
0.969737391420529
0.9697375816902805
0.9697377719561524
0.9697379622181448
0.9697381524762577
0.9697383427304914
0.9697367743917951
0.9697369646561986
0.9697371549167229
0.969737345173368
0.9697375068820843
0.9697376971312623
0.9697378873765615
0.969738077617982
0.969738267855524
0.9697384580891873
0.9697386483189724
0.9697388385448792
0.9697390287669079
0.9697392189850585
0.9697394091993313
0.9697395994097263
0.9697397896162437
0.9697399798188835
0.9697401700176459
0.9697403602125311
0.969740550403539
0.9697400301708392
0.9697402203613341
0.9697404105479519
0.969740600730693
0.9697407909095573
0.969740981084545
0.9697411610637424
0.9697413512310811
0.9697415413945435
0.9697417315541298
0.9697419196715406
0.9697421098233957
0.9697422918183425
0.9697424819625293
0.9697426721028405
0.9697428622392763
0.9697430523718368
0.9697432425005221
0.9697434326253324
0.9697436227462676
0.969743812863328
0.9697440029765136
0.9697422436906161
0.9697424338159174
0.9697426239373439
0.9697428140548957
0.969743004168573
0.9697431932594025
0.9697433833653415
0.9697435734674063
0.9697437635655969
0.9697439536599137
0.9697441437503567
0.9697424997971476
0.9697426898985302
0.969742879996039
0.9697430700896742
0.9697432601794357
0.9697434502653237
0.9697436403473383
0.9697438304254797
0.969744020499748
0.9697442105701432
0.9697444006366656
0.9697429697936046
0.9697413831053757
0.9697415731948945
0.9697417632805402
0.9697419533623128
0.9697421434402126
0.9697423335142396
0.9697420977576992
0.969742287828319
0.9697424778950662
0.969742667957941
0.9697428580169435
0.9697430480720739
0.9697432381233323
0.9697434281707187
0.9697436182142333
0.9697438082538763
0.9697439982896476
0.9697441883215476
0.9697408448274624
0.9697410348876118
0.9697412249438895
0.9697414149962954
0.9697416050448298
0.9697417950894927
0.9697419851302842
0.9697421751672045
0.9697399238158858
0.9697401138699296
0.9697403039201021
0.9697404939664033
0.9697406840088333
0.9697408740473923
0.9697410640820804
0.9697412541128977
0.9697414441398443
0.9697416341629204
0.9697418241821261
0.9697420141974613
0.9697422042089264
0.9697423942165214
0.9697425842202465
0.9697427742201017
0.9697429642160872
0.969743154208203
0.9697433441964495
0.9697435341808265
0.9697437241613341
0.9697439141379728
0.9697441041107424
0.969744294079643
0.9697425167514341
0.9697427067326294
0.9697428967099558
0.9697430866834134
0.9697432766530022
0.9697434666187225
0.9697436565805742
0.9697438465385575
0.9697440364926727
0.9697442264429197
0.9697444163892986
0.9697446063318098
0.9697445946780768
0.969744784614905
0.9697449745478656
0.9697451644769587
0.9697453544021845
0.969745544323543
0.9697457342410344
0.9697459241546589
0.9697461140644165
0.9697463039703073
0.9697464938723315
0.9697466837704891
0.9697468746827994
0.969747064573214
0.9697432303128449
0.9697434202364926
0.9697436101562736
0.969743800072188
0.9697439899842358
0.9697432220048595
0.9697433773091002
0.9697435672196519
0.969743748983015
0.9697439388859171
0.9697441277670588
0.9697443176622395
0.9697445075535543
0.9697446974410036
0.9697448873245872
0.9697450772043055
0.969740612532483
0.9697408024518457
0.9697409923673425
0.9697411822789732
0.9697413721867382
0.9697415620906374
0.9697417519906711
0.9697410106365214
0.969741200538302
0.9697413904362173
0.9697415803302674
0.9697417702204523
0.9697407185028639
0.969738900480266
0.9697390873388636
0.9697392772466892
0.9697394671506495
0.9697396570507446
0.9697398469469748
0.9697400368393401
0.9697402267278405
0.9697404166124762
0.9697406064932476
0.9697407963701543
0.969740270881751
0.9697404607582086
0.969740650630802
0.9697392897490861
0.9697394796297308
0.9697396695065116
0.9697398593794281
0.9697400492484808
0.9697402391136696
0.9697404289749946
0.969740618832456
0.9697408086860541
0.9697409985357887
0.96974118838166
0.9697413782236682
0.9697415680618134
0.9697398441324623
0.9697400339823526
0.9697402238283799
0.9697404136705442
0.9697406035088457
0.9697407933432846
0.969736123263795
0.9697363131399509
0.969736486734877
0.9697366766034718
0.9697368664682036
0.9697370563290723
0.969736736521785
0.9697369263801128
0.9697371162345778
0.9697373060851803
0.9697374877938992
0.9697376776368595
0.9697378674759575
0.9697380573111932
0.9697357926119081
0.9697325595834712
0.9697327494669054
0.9697329393464766
0.9697331292221851
0.9697297336068624
0.9697299235113154
0.9697301134119053
0.9697303033086321
0.9697304932014958
0.9697306830904969
0.9697308729756352
0.9697310628569109
0.9697289002358751
0.9697290901333525
0.9697292800269671
0.969729469916719
0.9697296598026086
0.9697298496846357
0.9697300395628006
0.9697302294371033
0.969730419307544
0.9697306091741228
0.9697307990368399
0.9697309888956952
0.969731178750689
0.9697313686018214
0.9697315584490924
0.9697317482925023
0.9697319381320512
0.969732127967739
0.9697315510640897
0.9697317408998527
0.969731930731755
0.9697321205597966
0.9697287514118088
0.9697289412683185
0.9697291311209673
0.969729320969755
0.969729510814682
0.9697297006557483
0.969729890492954
0.9697300803262993
0.9697302701557842
0.9697304599814089
0.9697306498031736
0.9697308396210783
0.9697310294351231
0.9697312192453083
0.9697314090516338
0.9697315988540998
0.9697317886527064
0.9697319784474537
0.969732168238342
0.9697323580253712
0.9697325478085413
0.9697327009890973
0.9697328826319479
0.9697330724039969
0.9697332621721874
0.9697334519365196
0.9697336416969936
0.9697338314536095
0.9697292606570184
0.9697294494377623
0.9697296392312074
0.9697298290207937
0.9697300188065217
0.9697294472238306
0.9697296370095811
0.9697298267914733
0.9697300165695073
0.9697302063436833
0.9697303961140014
0.9697280813572764
0.9697282711453358
0.969728460929537
0.9697286507098802
0.9697288404863657
0.9697290302589934
0.9697292200277633
0.9697294077599283
0.9697270505141944
0.9697272402972994
0.9697274300765468
0.9697252629769556
0.9697254527724414
0.9697256425640693
0.9697258323518395
0.9697260221357521
0.9697208113995366
0.9697210012306182
0.9697211910578415
0.9697213808812065
0.9697215707007134
0.9697217605163624
0.9697219503281534
0.9697221401360867
0.9697223299401623
0.9697225197403804
0.9697227095367411
0.9697228993292445
0.9697230891178906
0.9697232789026798
0.969723468683612
0.9697236584606874
0.969723848233906
0.9697240380032681
0.9697242257365839
0.9697244154982537
0.9697246032239188
0.969724792977897
0.9697249827280192
0.9697251724742855
0.969725362216696
0.9697255519552509
0.9697257416899502
0.9697259314207941
0.9697261211477828
0.9697263108709162
0.9697265005901945
0.969726690305618
0.9697268800171865
0.9697175595096227
0.969717749310099
0.969717939106719
0.9697181288994826
0.9697154030587868
0.9697155928734577
0.969715777604881
0.9697159674118905
0.9697161572150436
0.9697163470143405
0.9697165368097813
0.9697114991577953
0.9697116889986255
0.9697118788355988
0.9697120686687155
0.9697113199123549
0.9697115097472924
0.9697116995783732
0.9697118894055977
0.969712079228966
0.9697122690484778
0.9697124588641338
0.9697126486759338
0.9697128384838778
0.9697043563058424
0.9697045461941549
0.9697047360786101
0.9697049259592081
0.9697051158359491
0.9697053057088332
0.9697054955778605
0.969705685443031
0.969705875304345
0.9697060651618026
0.9697062550154038
0.9697064448651487
0.9697066347110376
0.9697068245530703
0.9697070143912474
0.9697072042255686
0.9697073940560341
0.9697075838826442
0.9697077737053988
0.9697079635242982
0.9697081533393425
0.9697083431505316
0.9697085329578659
0.9697087227613452
0.9697089125609699
0.96970910235674
0.9697092921486556
0.969709481936717
0.969709671720924
0.969709861501277
0.969710051277776
0.9697102410504211
0.9697104308192124
0.9697106205841501
0.9697108103452342
0.969711000102465
0.9697111898558425
0.9697113796053668
0.969711569351038
0.9697117590928563
0.9697119488308218
0.9697121385649345
0.9697123272799353
0.9697125170063533
0.969712706728919
0.9697128964476325
0.9697130861624937
0.9697132758735031
0.969711565130928
0.9697117548535268
0.9697119445722735
0.9697121342871684
0.9697123239982114
0.9697125137054027
0.9697127034087425
0.9697128931082308
0.9697130828038677
0.9697132724956535
0.9697134621835881
0.9697136518676718
0.9697138415479046
0.9697140220887148
0.969714211761339
0.9697143892495974
0.9697145789146442
0.9697112159976841
0.9697114056910895
0.9697115953806442
0.9697117850663484
0.9697103325087475
0.9697105222034188
0.9697107118942395
0.9697108934616078
0.9697110831448099
0.9697112667345841
0.9697114564101476
0.969711646081861
0.9697118357497244
0.969712025413738
0.9697122150739019
0.9697124047302161
0.969712594382681
0.9697127840312965
0.9697129736760626
0.9697131633169797
0.9697133529540477
0.9697135425872668
0.9697137322166373
0.9697139198125881
0.9697141094342819
0.9697142990521272
0.9697144886661242
0.969714678276273
0.9697148678825738
0.9697150574850266
0.9697152470836315
0.9697154366783888
0.9697156262692983
0.9697158158563605
0.9697160054395751
0.9697161950189427
0.9697163845944631
0.9697165741661363
0.9697167637339628
0.9697169532979424
0.9697171428580753
0.9697173324143618
0.9697175219668017
0.9697177115153953
0.9697179010601428
0.9697180906010442
0.9697182801380996
0.969718469671309
0.9697186592006729
0.9697186427790879
0.9697188323028499
0.9697190218227666
0.9697192113388379
0.969719400851064
0.9697195883305124
0.9697181638355763
0.9697183533526612
0.9697185428659011
0.969718732375296
0.9697189218808462
0.9697191113825516
0.9697193008804125
0.9697194903744288
0.9697196798646008
0.9697198693509287
0.9697200588334123
0.969720248312052
0.9697204377868477
0.9697206272577997
0.9697208167249081
0.9697186083790643
0.9697187978628065
0.9697189873427049
0.9697191768187595
0.9697193662909707
0.9697195557593383
0.9697197452238627
0.9697199346845439
0.9697201241413819
0.9697203135943769
0.9697205030435292
0.9697206924888386
0.9697208819303055
0.9697210713679297
0.9697163512645732
0.9697165407443028
0.9697167302201892
0.9697169196922326
0.9697171091604331
0.9697172986247907
0.9697174880853057
0.969717677541978
0.9697178669948079
0.9697180564437954
0.9697182458889407
0.9697184353302439
0.9697186247677051
0.9697188142013243
0.9697190036311019
0.9697191930570378
0.9697193824791321
0.9697195718973851
0.9697197613117967
0.9697199507223672
0.9697201401290966
0.9697203295319851
0.9697205189310326
0.9697207083262396
0.9697196556768061
0.969718797717629
0.9697189871245263
0.969719176527583
0.969719365926799
0.9697195553221745
0.9697197447137097
0.9697199341014046
0.9697201234852594
0.9697203128652742
0.969720502241449
0.9697206916137842
0.9697195387276161
0.9697177887500334
0.9697179781441176
0.9697178948338154
0.9697180842229842
0.9697182736083132
0.9697184629898025
0.9697186523674522
0.9697188417412625
0.9697190311112334
0.9697192204773651
0.9697194098396577
0.9697195991981112
0.9697179913443289
0.969718180713322
0.9697183700784763
0.9697185594397917
0.9697187487972682
0.969718938150906
0.9697153620054134
0.9697155513895407
0.9697157407698288
0.9697159301462781
0.9697161195188885
0.96971630888766
0.9697164982525931
0.9697166876136876
0.9697168769709437
0.9697170663243615
0.9697172556739412
0.9697174450196828
0.9697176343615865
0.9697178236996524
0.9697180130338807
0.9697182023642713
0.9697183916908245
0.9697185810135405
0.969718770332419
0.9697189596474606
0.9697191489586652
0.9697193382660328
0.9697195275695638
0.9697197168692581
0.9697199061651158
0.9697200954571372
0.9697202847453223
0.9697173104603706
0.9697174997729401
0.9697176890816729
0.9697165884758396
0.96971677778997
0.9697169671002638
0.9697171564067213
0.9697173457093425
0.9697175350081276
0.9697177243030766
0.9697179135941897
0.969718102881467
0.9697182921649086
0.9697184814445147
0.9697186707202853
0.9697188599922205
0.9697177524274296
0.9697179417048334
0.9697145951541191
0.9697147844596744
0.9697149737613942
0.9697151630592782
0.9697153523533267
0.9697155416435398
0.9697157289037805
0.9697159181863438
0.969716107465072
0.9697162967399652
0.9697164860110237
0.9697166752782473
0.9697168645416365
0.9697170538011912
0.96971346056537
0.969713649855572
0.9697138391419389
0.9697140284244711
0.9697142177031686
0.9697144069780316
0.9697145962490601
0.9697147855162543
0.9697149747796144
0.9697151640391405
0.9697153532948325
0.9697155425466907
0.9697157317947152
0.969715921038906
0.9697161102792633
0.9697162995157873
0.969716488748478
0.9697166779773356
0.9697145883982765
0.9697147776425477
0.9697126536904963
0.9697128429505285
0.9697130322067271
0.9697132214590923
0.9697123645469227
0.9697125538022162
0.9697127430536765
0.9697129241996276
0.9697131134435039
0.9697133026835472
0.9697134919197578
0.9697136811521356
0.9697138703806809
0.9697140596053938
0.9697142488262743
0.9697144380433227
0.969714627256539
0.9697148164659233
0.9697150056714757
0.9697125317708339
0.969712720995689
0.9697129102167119
0.9697130994339029
0.9697132886472621
0.9697134778567896
0.9697136670624855
0.9697138451266885
0.9697129003198729
0.9697130895256693
0.9697132787276342
0.969713467925768
0.9697136571200706
0.9697126222546547
0.9697128114536884
0.9697130006488909
0.9697131898402626
0.9697133790278034
0.9697135682115137
0.9697137573913932
0.9697139465674425
0.9697141357396613
0.96971432490805
0.9697145140726086
0.9697147032333371
0.9697148923902358
0.9697150815433048
0.9697152706925442
0.9697154598379539
0.9697156489795343
0.9697158381172855
0.9697160272512074
0.9697162163813005
0.9697164055075644
0.9697165946299996
0.969716783748606
0.969716972863384
0.9697171619743334
0.9697173510814545
0.9697175401847473
0.9697177292842121
0.9697179183798488
0.9697181074716577
0.9697182965596387
0.9697184856437921
0.9697186747241181
0.9697188638006166
0.9697190528732876
0.9697192419421317
0.9697194310071485
0.9697196200683385
0.9697198091257017
0.969719998179238
0.9697201872289477
0.969720374250765
0.9697179462018007
0.9697181352665372
0.969718324327447
0.9697185133845301
0.9697187024377868
0.9697188914872172
0.9697190805328214
0.9697192695745995
0.9697194586125516
0.9697196476466778
0.9697198366769784
0.9697184572426698
0.9697186462811904
0.9697188353158853
0.9697190243467545
0.9697192133737983
0.9697194023970167
0.9697195914164098
0.9697197804319779
0.9697199694437209
0.969720158451639
0.9697203474557322
0.9697205364560008
0.9697207254524448
0.9697209144450644
0.9697211034338596
0.9697212924188308
0.9697214813999776
0.9697216703773006
0.9697218593507997
0.9697205064657979
0.9697206954472486
0.9697208844248755
0.9697210733986787
0.9697212623686583
0.9697214513348145
0.9697216402971471
0.9697218292556566
0.969722018210343
0.9697222071612064
0.9697223961082467
0.9697225850514645
0.9697227739908594
0.9697229629264318
0.9697231518581818
0.9697233407861094
0.9697235297102149
0.9697237186304982
0.9697239075469596
0.9697240964595991
0.9697202868654531
0.9697204758108942
0.969719004896549
0.9697191938511346
0.969718053730225
0.9697182426906089
0.9697183112846668
0.9697165653550904
0.9697113239616914
0.9697115129824967
0.9697117019994784
0.9697118910126368
0.9697120800219717
0.9697122690274835
0.9697124580291723
0.9697126470270381
0.9697128360210809
0.9697130250113011
0.9697132139976987
0.9697134029802738
0.9697135919590264
0.9697137809339568
0.9697139699050651
0.9697141588723512
0.9697143478358156
0.969714536795458
0.9697147257512788
0.9697149147032781
0.9697151036514559
0.9697152925958122
0.9697154815363475
0.9697156704730615
0.9697158594059546
0.9697160483350268
0.9697162372602782
0.9697164261817091
0.9697166150993193
0.9697168040131092
0.9697169929230788
0.9697171818292281
0.9697173707315574
0.9697175596300668
0.9697177485247562
0.9697179374156261
0.9697181263026763
0.969718315185907
0.9697185040653183
0.9697186929409104
0.9697188818126833
0.9697190706806372
0.9697192595447722
0.9697194484050884
0.9697195877236034
0.9697197765767832
0.9697199654261446
0.9697201542716876
0.9697203431134124
0.9697205238638938
0.9697172118893299
0.9697174007550724
0.9697175896169964
0.969717778475102
0.9697179673293894
0.9697181561798587
0.96971834502651
0.9697185338693434
0.9697187227083589
0.9697189115435568
0.9697191003749371
0.9697192892025001
0.9697194780262457
0.969719666846174
0.9697198556622854
0.9697200444745797
0.9697202332830571
0.9697204220877179
0.969720610888562
0.9697207996855897
0.9697209884788008
0.9697211772681957
0.9697213660537745
0.9697215548355372
0.969721743613484
0.9697203921379812
0.9697205809238632
0.969720769705929
0.9697209584841792
0.9697211472586137
0.9697213360292326
0.9697215247960361
0.9697217135590243
0.969720294484175
0.9697204832557812
0.969720672023572
0.9697208607875477
0.9697210495477083
0.969721238304054
0.9697214270565848
0.9697216158053009
0.9697192146410463
0.9697185151885833
0.9697187039610013
0.9697183389928922
0.9697185277632758
0.9697187165298445
0.9697189052925984
0.9697190940515378
0.9697192828066626
0.9697194715579731
0.9697196603054693
0.9697198490491513
0.9697200377890193
0.9697202265250733
0.9697204152573136
0.9697206039857401
0.969720792710353
0.9697209814311525
0.9697211701481386
0.9697213588613115
0.9697215475706713
0.9697206421378899
0.9697208308506775
0.9697210195596523
0.9697212082648141
0.969721366658847
0.9697215553566896
0.9697217440507195
0.9697219327409372
0.9697189675734178
0.969719156287871
0.9697193449985113
0.9697195337053391
0.9697197224083545
0.9697199111075574
0.969720099802948
0.9697165550480584
0.9697167437735372
0.9697169324952034
0.9697171212130571
0.9697173099270983
0.969717498637327
0.9697176873437436
0.9697178760463482
0.9697180627250408
0.9697182514200419
0.9697177229902196
0.9697179116848403
0.9697181003756494
0.9697171538237822
0.9697173404984566
0.9697175291893173
0.9697177178763666
0.9697179065596047
0.9697180952390314
0.9697182839146471
0.9697184725864518
0.9697186612544456
0.9697188499186288
0.9697190385790012
0.9697192272355633
0.9697194158883148
0.969719604537256
0.9697182895065106
0.9697184781630166
0.9697186668157122
0.9697181112231281
0.9697182998757191
0.9697184885245
0.969718677169471
0.9697188658106322
0.9697190544479837
0.9697192430815256
0.969719431711258
0.9697196203371811
0.9697198089592949
0.9697199975775995
0.9697201861920952
0.9697203748027821
0.9697205634096601
0.9697207520127294
0.9697209406119902
0.9697211292074427
0.9697213177990867
0.9697215063869226
0.9697216949709503
0.9697218835511702
0.9697220721275821
0.9697222607001863
0.9697224492689829
0.969720434928398
0.9697206235118196
0.9697208120914335
0.9697210006672397
0.9697211892392384
0.9697213778074297
0.9697215663718138
0.9697217549323908
0.9697219434891607
0.9697221320421237
0.9697223205912798
0.9697225091366294
0.9697226976781722
0.9697228862159087
0.9697230747498388
0.9697232632799627
0.9697234518062805
0.9697236403287922
0.9697238288474981
0.9697240173623982
0.9697242058734927
0.9697243943807816
0.9697245828842651
0.9697247713839433
0.9697249598798163
0.9697251483718843
0.9697253368601472
0.9697255253446053
0.9697257138252587
0.9697259023021075
0.9697260907751518
0.9697262792443917
0.9697264677098273
0.9697266561714588
0.9697268446292862
0.9697270330833097
0.9697272215335294
0.9697251009213308
0.9697252893872461
0.9697254778493575
0.969725666307665
0.9697258547621689
0.9697260432128691
0.9697262316597659
0.9697264201028594
0.9697266085421495
0.9697267969776365
0.9697269854093206
0.9697271738372018
0.9697273622612801
0.9697275506815558
0.9697277390980289
0.9697279224654436
0.9697281108743628
0.9697282992794799
0.9697284876807949
0.9697286760783079
0.9697256064101067
0.9697257948328897
0.9697259832518703
0.9697261716670488
0.9697263600784252
0.9697265333517588
0.9697267217556841
0.9697269101558077
0.9697270985521296
0.96972728694465
0.9697274753333691
0.969727663718287
0.9697278520994036
0.9697280324057755
0.9697282207793717
0.969728409149167
0.9697285975151617
0.9697287858773558
0.9697289742357493
0.9697291625903426
0.9697293509411357
0.9697295392881286
0.9697297276313215
0.9697299159707146
0.9697301043063078
0.9697302926381014
0.9697304809660955
0.9697306692902901
0.9697308576106854
0.9697310459272815
0.9697312342400787
0.9697314225490767
0.969731610854276
0.9697317991556764
0.9697319874532784
0.9697321757470817
0.9697307028170431
0.9697308911200052
0.9697310794191689
0.9697312677145342
0.9697314560061012
0.9697316442938702
0.9697318325778409
0.9697320208580139
0.969732209134389
0.9697323974069664
0.9697315761350318
0.9697309444818006
0.969731132761436
0.9697313210372737
0.9697266917454259
0.9697268800622529
0.9697270683752819
0.9697272566845125
0.9697274449899452
0.9697276332915801
0.9697278215894171
0.9697280098834564
0.9697281981736983
0.9697283864601426
0.9697265156108115
0.9697267039104253
0.9697268922062414
0.9697270804982602
0.9697272687864817
0.969727457070906
0.9697276453515333
0.9697278336283637
0.9697280219013972
0.969728210170634
0.9697283984360743
0.969728586697718
0.9697287749555654
0.9697289632096165
0.9697291514598716
0.9697293397063306
0.9697295279489937
0.969729716187861
0.9697299044229326
0.9697300926542086
0.9697302808816892
0.9697304691053745
0.9697306573252646
0.9697308455413596
0.9697310337536597
0.9697312219621648
0.969731410166875
0.9697315983677908
0.969731786564912
0.9697319747582388
0.9697321609316016
0.9697323491173603
0.9697325372993248
0.9697327254774954
0.9697329136518722
0.9697282037850975
0.9697283920012604
0.9697269169910088
0.9697271052163481
0.9697272934378928
0.969727481655643
0.9697276698695989
0.9697278580797605
0.969728046286128
0.9697282344887014
0.9697284226874809
0.9697286108824666
0.9697287990736587
0.9697289872610572
0.9697291754446622
0.9697293636244739
0.9697295518004924
0.9697297399727177
0.9697299281411501
0.9697301163057896
0.9697303044666364
0.9697304926236905
0.969730678761331
0.9697308669108204
0.9697310550565177
0.9697312431984226
0.9697314313365355
0.9697316194708564
0.9697318076013854
0.9697319957281229
0.9697321838510685
0.9697323719702228
0.9697311885936725
0.9697313767190645
0.9697315648406652
0.9697317529584745
0.9697319410724926
0.9697321291827197
0.9697323172891557
0.9697325063994389
0.9697326944982831
0.9697328825933368
0.9697330706845999
0.9697332587720726
0.969733446855755
0.9697336349356472
0.9697338230117495
0.9697340110840617
0.9697341910922118
0.9697343791570258
0.9697345672180501
0.9697347552752849
0.9697349433287302
0.9697351313783864
0.9697340117079212
0.9697341997631741
0.9697343878146378
0.9697345758623125
0.9697347639061982
0.9697349519462951
0.9697351399826032
0.9697353280151227
0.9697355160438538
0.9697357040687965
0.9697358920899509
0.9697360801073172
0.9697362681208953
0.9697348141441842
0.969735002166727
0.9697351901854819
0.9697353782004489
0.969735566211628
0.9697357542190196
0.9697359422226235
0.96973613022244
0.9697363182184691
0.969736506210711
0.9697366941991657
0.9697368821838336
0.9697370701647144
0.9697349848422508
0.9697351728384552
0.9697353608308726
0.9697355488195032
0.969735736804347
0.969735924785404
0.9697361127626746
0.9697363007361588
0.9697364887058566
0.9697366766717682
0.9697365655191525
0.9697367534805045
0.9697369414380705
0.9697371293918507
0.9697373173418453
0.9697375052880544
0.9697366045991724
0.9697367925487737
0.9697369804945895
0.96973716843662
0.9697373563748651
0.9697375443093252
0.9697377322400004
0.9697379201668906
0.969738108089996
0.9697382960093169
0.9697384839248532
0.969738671836605
0.9697388597445726
0.969739047648756
0.9697392355491552
0.9697394234457706
0.969739611338602
0.9697397992276497
0.9697399871129138
0.9697401749943944
0.9697403628720915
0.9697405507460055
0.9697407386161363
0.969740926482484
0.9697411143450487
0.9697413022038306
0.9697414900588298
0.9697416779100465
0.9697418657574807
0.9697420536011324
0.969742241441002
0.9697424292770893
0.9697426171093947
0.9697428049379182
0.9697429927626599
0.9697431805836199
0.9697433684007982
0.9697435562141953
0.9697437440238109
0.9697439318296452
0.9697441196316986
0.9697443074299709
0.9697444952244623
0.9697446830151729
0.9697448708021029
0.9697450585852524
0.9697445387296121
0.9697432277101575
0.9697434155041754
0.9697436032944128
0.9697437910808696
0.9697439788635462
0.9697403498716
0.9697405376851329
0.9697407265013974
0.9697409143073589
0.9697411021095399
0.9697412899079405
0.9697414777025609
0.9697416654934011
0.9697418532804613
0.9697420410637414
0.9697422288432418
0.9697424166189625
0.9697426043909037
0.9697427921590652
0.9697429799234475
0.9697431676840504
0.9697433554408743
0.9697435431939192
0.9697437309431851
0.9697439186886723
0.9697441064303808
0.9697442941683108
0.9697444819024622
0.9697430977931187
0.9697432855355309
0.9697434732741647
0.9697436610090201
0.9697438487400972
0.9697440364673964
0.9697442241909175
0.969744411910661
0.9697431154544424
0.9697433031815642
0.9697434909049082
0.9697436786244744
0.9697438663402632
0.9697440540522744
0.9697442417605083
0.969744429464965
0.9697446171656445
0.969744804862547
0.9697449925556726
0.9697451802450214
0.9697453598818179
0.9697455475636944
0.9697457352417945
0.9697459229161183
0.969745793678881
0.9697459813488407
0.9697461690150243
0.969746356677432
0.9697465443360639
0.96974673199092
0.9697469196420005
0.9697471072893057
0.9697472868850313
0.9697474745248666
0.9697476621609269
0.9697478497932122
0.9697480374217224
0.969748225046458
0.9697484126674187
0.969748600284605
0.9697487878980168
0.9697489755076542
0.9697491631135173
0.9697493507156064
0.9697495383139215
0.9697497259084626
0.96974991349923
0.9697475895443965
0.9697477771528782
0.9697479647575858
0.9697481523585196
0.9697483399556798
0.9697485275490663
0.9697455751465243
0.9697457627639444
0.9697459503775907
0.9697461379874632
0.9697463255935621
0.9697465131958873
0.9697467007944393
0.9697468883892177
0.969747075980223
0.9697472635674552
0.9697474511509144
0.9697476387306009
0.9697478263065145
0.969748005833603
0.9697481934020523
0.9697483809667292
0.9697485685276338
0.9697487560847662
0.9697489436381265
0.9697491311877149
0.9697484348456313
0.969748622396564
0.9697488099437249
0.9697489974871142
0.9697491850267318
0.969749372562578
0.9697495600946529
0.9697497476229564
0.969749935147489
0.9697501226682504
0.969750310185241
0.9697504976984608
0.96975068520791
0.9697508727135886
0.9697510602154967
0.9697512477136346
0.9697514352080022
0.9697516226985998
0.9697516704377773
0.9697518579222401
0.9697520454029329
0.9697522308691593
0.9697524183423332
0.9697526058117376
0.9697527912667365
0.9697529787286226
0.9697531661867397
0.9697533536410876
0.9697535410916668
0.9697537285384772
0.9697539159815189
0.9697541034207922
0.9697542908562969
0.9697544531573539
0.9697546405855748
0.9697548280100277
0.9697550154307125
0.9697540428621042
0.9697542302869134
0.9697544177079547
0.9697546051252283
0.9697517007085636
0.9697518881493792
0.9697520755864266
0.9697501281532358
0.9697503156042052
0.9697505030514065
0.9697506904948399
0.9697508779345052
0.9697510653704028
0.9697512528025327
0.9697514402308951
0.9697516276554901
0.9697518150763177
0.969752002493378
0.9697521899066713
0.9697523773161976
0.969752564721957
0.9697527521239497
0.9697529395221757
0.9697531269166352
0.9697533143073283
0.969753501694255
0.9697536890774155
0.9697538764568101
0.9697540638324386
0.9697542512043013
0.9697544385723982
0.9697546259367295
0.9697548132972953
0.9697550006540957
0.969750641090995
0.9697459460012022
0.9697461334414554
0.9697463208779418
0.9697465083106614
0.9697466957396145
0.969746883164801
0.9697470705862211
0.969747258003875
0.9697474454177626
0.9697476328278842
0.9697478202342399
0.9697480076368298
0.9697481950356539
0.9697483824307125
0.9697440718163188
0.9697442592490372
0.9697444466779893
0.9697446341031755
0.9697448215245956
0.96974500894225
0.9697451963561387
0.9697453837662616
0.9697455711726192
0.9697457585752113
0.9697459449694472
0.9697461313599381
0.9697385865698295
0.9697387740350559
0.9697389614965161
0.9697376883522891
0.969737875820889
0.9697380632857225
0.9697382507467899
0.9697384382040911
0.9697386176217058
0.9697373937771829
0.9697361076801132
0.969736295151409
0.9697364826189386
0.9697349504820676
0.9697351379593375
0.9697353254328414
0.9697355129025792
0.9697357003685512
0.9697358878307574
0.9697344180636945
0.9697346055350142
0.969734793002568
0.9697349804663562
0.9697340902709073
0.9697330323704536
0.969733219846276
0.9697334073183327
0.9697335947866238
0.9697337822511495
0.9697315624570039
0.9697317499381742
0.9697319374155792
0.9697321248892184
0.9697323123590925
0.9697324998252013
0.9697326872875448
0.96973286771667
0.9697330551715543
0.9697332426226737
0.9697334300700285
0.9697336175136188
0.9697338049534445
0.9697339923895059
0.9697341798218031
0.9697343672503361
0.9697345546751053
0.9697347400878968
0.9697349275051584
0.9697351129104831
0.9697353003202377
0.9697354877262288
0.9697356751284565
0.969735862526921
0.9697360499216224
0.969736237312561
0.9697364246997365
0.9697366120831494
0.9697367994627996
0.9697369868386873
0.9697371742108125
0.9697373615791754
0.9697375489437762
0.9697377363046149
0.9697379236616916
0.969737013724601
0.96973720108517
0.9697373884419771
0.9697375757950225
0.9697377631443064
0.9697379504898287
0.9697381378315896
0.9697383251695891
0.9697385125038276
0.969738699834305
0.9697388871610215
0.9697390744839771
0.9697392527689324
0.9697394400844573
0.9697396273962219
0.969739814704226
0.9697400020084699
0.9697401893089537
0.9697403766056774
0.9697405638986412
0.9697407511878451
0.9697391076994261
0.9697392869698569
0.9697394742662379
0.9697396615588592
0.9697398488477208
0.969740036132823
0.9697402234141658
0.9697404106917493
0.9697405979655737
0.9697407852356389
0.9697409725019454
0.9697411597644928
0.9697403093082618
0.9697404965737064
0.9697406838353924
0.9697408710933196
0.9697410583474885
0.969741245597899
0.9697414328445512
0.9697416200874454
0.9697396497751515
0.9697398370321808
0.9697375366284053
0.9697377239028815
0.9697361821913204
0.9697363694756295
0.9697365497320166
0.969736737008879
0.9697369242819829
0.9697346391203389
0.96973455348278
0.9697347407721562
0.9697349280577738
0.9697351153396332
0.9697343514217155
0.9697345387056023
0.969734725985731
0.9697349132621014
0.9697351005347139
0.9697352878035684
0.9697261583234059
0.96972634567822
0.9697265330292748
0.9697267203765702
0.9697269077201063
0.9697270950598834
0.9697272823959016
0.9697274697281608
0.9697276570566613
0.9697278443814031
0.9697280317023865
0.9697282190196115
0.9697284063330781
0.9697285856173459
0.9697287729233768
0.9697269438741425
0.9697271311928846
0.9697273185078685
0.9697275058190945
0.9697276931265626
0.9697278804302728
0.9697280667271257
0.9697282540233308
0.9697284413157784
0.9697286286044687
0.9697288158894017
0.9697290031705776
0.9697291904479965
0.9697293777216586
0.9697295649915637
0.969728039118294
0.9697282263978687
0.9697284136736867
0.969728600945748
0.9697287882140527
0.969728975478601
0.969729162739393
0.9697293499964288
0.9697295352438513
0.9697297224933951
0.9697299097391829
0.969730096981215
0.9697302842194915
0.9697304714540124
0.9697306586847779
0.969730845911788
0.9697310331350429
0.9697312203545428
0.9697314075702878
0.9697315947822777
0.9697317819905129
0.9697319691949936
0.9697321563957196
0.9697323435926913
0.9697325307859087
0.9697327179753719
0.969732905161081
0.9697330923430362
0.9697332795212374
0.969733466695685
0.9697302927914767
0.9697304799921185
0.9697306671890062
0.9697308543821401
0.96973104157152
0.9697312287571462
0.9697314159390188
0.9697316031171379
0.9697317902915036
0.969731977462116
0.9697321646289753
0.9697323517920814
0.9697325389514346
0.9697327261070351
0.9697329132588828
0.9697331004069778
0.9697332875513204
0.9697334746919106
0.9697336618287485
0.9697338489618343
0.969734036091168
0.9697342232167498
0.9697344103385799
0.9697345974566581
0.9697347845709848
0.9697349716815601
0.9697351587883839
0.9697353458914565
0.969735532990778
0.9697357200863483
0.9697359071781679
0.9697360942662366
0.9697362813505547
0.9697364684311222
0.9697366555079391
0.9697368425810058
0.9697370296503222
0.9697372167158885
0.9697347285712257
0.969734915656106
0.9697351027372362
0.969735289814616
0.9697354768882457
0.9697356639581255
0.9697358510242554
0.9697360380866356
0.969736225145266
0.969736412200147
0.9697365992512785
0.9697367862986607
0.9697369733422937
0.9697371603821777
0.9697373474183126
0.9697375344506988
0.9697377214793361
0.9697379085042249
0.969738095525365
0.9697341938338069
0.9697343808884243
0.9697345679392928
0.9697347549864124
0.9697349420297832
0.9697351290694053
0.969735316105279
0.9697355031374041
0.9697349396271767
0.969735126659326
0.9697353136877271
0.96973550071238
0.9697354652861662
0.9697356523055521
0.9697358393211902
0.9697360263330805
0.9697362133412233
0.9697364003456185
0.9697365873462663
0.9697367743431669
0.9697369613363203
0.9697371483257266
0.969737335311386
0.9697375222932985
0.9697377092714643
0.9697378962458835
0.9697380832165562
0.9697382701834826
0.9697384571466626
0.9697386441060966
0.9697388310617844
0.9697390180137263
0.9697392049619225
0.9697393919063728
0.9697395788470777
0.969739765784037
0.969739952717251
0.9697401396467197
0.9697403265724432
0.9697405134944218
0.9697407004126555
0.9697408873271443
0.9697410742378884
0.9697409325863383
0.9697411194928846
0.9697413063956863
0.9697414932947439
0.9697416801900571
0.9697418670816264
0.9697420539694516
0.969742240853533
0.9697424177176442
0.9697426045943386
0.9697427914672894
0.9697429783364968
0.9697431652019609
0.9697433520636818
0.9697435389216597
0.9697437257758945
0.9697439126263865
0.9697440994731358
0.9697442863161424
0.9697444651433083
0.9697415222843684
0.9697417091475717
0.9697418960070323
0.9697420828627502
0.9697422697147254
0.9697424565629582
0.9697426434074488
0.969742830248197
0.969743017085203
0.9697432039184671
0.9697433907479892
0.9697435375180922
0.969743724340532
0.9697413186074343
0.9697415054483519
0.9697416922855276
0.9697418791189616
0.9697420659486539
0.9697422527746047
0.969742439596814
0.9697426264152821
0.969742813230009
0.9697389748887999
0.9697391617363474
0.9697393485801533
0.9697395354202176
0.9697397222565405
0.969739909089122
0.9697400959179623
0.9697402827430616
0.9697404695644197
0.9697406563820371
0.9697373140314995
0.9697375008769684
0.9697376877186961
0.9697378745566826
0.9697380613909281
0.9697382482214327
0.9697384350481965
0.9697386218712196
0.9697388086905021
0.9697389955060441
0.9697391823178458
0.9697393691259073
0.9697395559302286
0.96973974273081
0.9697399295276514
0.9697401163207531
0.969740303110115
0.9697404898957375
0.9697406766776203
0.9697389495610081
0.9697391363545702
0.9697393231443928
0.9697395099304761
0.96973969671282
0.9697398834914248
0.9697323661014171
0.9697325529496565
0.9697310842876447
0.9697285737172885
0.969728760597875
0.9697289474747207
0.9697291343478256
0.9697293212171898
0.9697295080828134
0.9697296949446966
0.9697298818028395
0.9697300686572421
0.9697302555079046
0.969730442354827
0.9697306291980096
0.9697308160374524
0.9697310028731555
0.9697311897051192
0.9697313765333433
0.9697315633578281
0.9697317501785737
0.9697319369955801
0.9697321238088477
0.9697323106183763
0.969732497424166
0.9697326842262173
0.9697328710245299
0.969733057819104
0.9697332446099399
0.9697334313970376
0.9697336181803972
0.9697338049600187
0.9697339917359025
0.9697315629387068
0.9697317497332862
0.9697319365241276
0.969732123311231
0.9697323100945966
0.9697324968742245
0.9697301382756124
0.9697303250732324
0.9697294283036615
0.969729615104647
0.9697298019018945
0.9697299886954044
0.9697301754851765
0.9697303622712111
0.9697305490535083
0.9697307358320681
0.9697309146033691
0.9697311013745347
0.9697312881419633
0.969731474905655
0.96973166166561
0.9697318484218282
0.9697320321731696
0.9697322189219449
0.9697324056669839
0.9697325924082867
0.9697327791458534
0.9697329658796842
0.969733152609779
0.9697333393361381
0.9697335260587615
0.9697337127776494
0.969733899492802
0.96973286487446
0.9697330515943584
0.9697332383105216
0.9697334250229495
0.9697336117316423
0.9697337984366
0.9697339851378229
0.9697341718353111
0.9697343585290646
0.9697345452190835
0.9697347319053681
0.9697349185879182
0.9697297904695145
0.9697299771977518
0.969730163922254
0.9697303506430213
0.9697305373600538
0.9697307240733515
0.9697309107829146
0.9697310974887433
0.9697312841908375
0.9697314708891976
0.9697316575838235
0.9697318442747153
0.9697320309618732
0.9697322106451572
0.9697323973249176
0.9697325840009443


==> data/Network_Wise_data/SimpleNet/RA4Q.txt <==
0.9884
0.4942
0.6589333333333333
0.723475
0.7764599999999999
0.8117833333333332
0.8370142857142857
0.846325
0.8621111111111112
0.87438
0.7948909090909091
0.8109583333333333
0.8246076923076924
0.8363071428571429
0.7805533333333334
0.7935437500000001
0.8050058823529413
0.8151944444444446
0.8243105263157896
0.8325150000000001
0.7928714285714287
0.8017590909090909
0.7669
0.7761291666666666
0.765184
0.7737692307692308
0.7817185185185184
0.7890999999999998
0.7959724137931032
0.8023866666666665
0.7765032258064514
0.7831249999999997
0.7893454545454542
0.7951999999999997
0.8007199999999997
0.805933333333333
0.8108648648648644
0.8155368421052627
0.7946256410256406
0.7994699999999996
0.8040780487804874
0.7849333333333329
0.7896651162790693
0.7941818181818178
0.7984977777777773
0.7811391304347822
0.7855489361702123
0.7691833333333329
0.7736571428571424
0.7779519999999995
0.7820784313725485
0.7860461538461533
0.7712150943396221
0.7752370370370365
0.7611418181818177
0.7651999999999994
0.7691157894736836
0.7558551724137925
0.759796610169491
0.7636066666666661
0.7510885245901634
0.7549161290322575
0.7586222222222216
0.7467687499999994
0.7504861538461532
0.7540909090909085
0.7575880597014919
0.7609823529411759
0.7642782608695646
0.7666042857142852
0.7558070422535206
0.7590374999999994
0.7621794520547939
0.7652364864864859
0.7682119999999993
0.7711092105263152
0.7739311688311682
0.7766807692307686
0.7793607594936702
0.7819737499999994
0.7845222222222216
0.7870085365853652
0.7894349397590354
0.7918035714285707
0.7941164705882345
0.7848825581395342
0.7872218390804591
0.7895079545454539
0.7917426966292127
0.793927777777777
0.7960648351648344
0.798155434782608
0.8002010752688165
0.8022031914893609
0.804163157894736
0.8060822916666659
0.7977721649484528
0.7997173469387747
0.7981191919191911
0.8000219999999991
0.8018871287128705
0.803715686274509
0.8055087378640768
0.7998663461538453
0.8016599999999993
0.8007113207547162
0.8024654205607469
0.8041870370370362
0.8058770642201827
0.7985509090909083
0.8002612612612604
0.8019410714285706
0.7948442477876098
0.796542105263157
0.7965713043478252
0.7982249999999991
0.7914025641025633
0.7846957627118636
0.7864075630252092
0.7880908333333324
0.7897462809917346
0.7913745901639335
0.7929764227642268
0.7945524193548378
0.7961031999999991
0.7976293650793642
0.7991314960629913
0.8006101562499991
0.7944038759689913
0.795896153846153
0.797365648854961
0.7988128787878779
0.8002383458646607
0.7942664179104468
0.7957044444444435
0.7898536764705874
0.7913029197080282
0.7927311594202889
0.7941388489208624
0.7955264285714276
0.7968943262411339
0.7982429577464779
0.7995727272727263
0.8008840277777769
0.8021772413793095
0.80124109589041
0.8025142857142847
0.8037702702702693
0.8050093959731534
0.8062319999999991
0.8074384105960255
0.8086289473684201
0.8033437908496722
0.8045454545454536
0.8057316129032248
0.8063929487179478
0.8075522292993621
0.8024411392405054
0.8036106918238984
0.804765624999999
0.8059062111801234
0.807032716049382
0.8081453987730054
0.8092445121951213
0.8103303030303025
0.8114030120481923
0.8124628742514967
0.8135101190476187
0.8145449704142009
0.8155676470588233
0.8165783625730993
0.8118308139534883
0.8128514450867053
0.8138603448275863
0.8092097142857143
0.8102278409090911
0.8112344632768363
0.806676966292135
0.80769217877095
0.8067633333333336
0.8077668508287297
0.8087593406593411
0.8097409836065579
0.8107119565217397
0.811672432432433
0.812622580645162
0.8135625668449206
0.8144925531914902
0.8154126984126994
0.8163231578947377
0.8172240837696345
0.8129677083333343
0.8087554404145088
0.8096814432989702
0.8078728205128215
0.8087938775510215
0.8097055837563464
0.810608080808082
0.8115015075376897
0.8123860000000014
0.81326169154229
0.8141287128712886
0.8149871921182281
0.8158372549019623
0.8166790243902455
0.817512621359225
0.8183381642512094
0.819155769230771
0.8199655502392362
0.820767619047621
0.8215620853080589
0.8223490566037756
0.8231286384976546
0.8192822429906562
0.8200688372093043
0.8208481481481503
0.8170654377880205
0.8178513761467912
0.8186301369863036
0.8194018181818205
0.8156941176470611
0.8120198198198221
0.8128107623318408
0.8135946428571452
0.813494666666669
0.8142685840707988
0.8147057268722491
0.8111324561403532
0.811906550218343
0.8126739130434807
0.8134346320346345
0.8099284482758645
0.8106944206008608
0.8114538461538487
0.8122068085106409
0.8129533898305111
0.8136936708860787
0.810274789915969
0.8110200836820111
0.8117591666666695
0.8124921161825754
0.8132190082644657
0.8139399176954761
0.8106040983606586
0.8113297959183703
0.8120495934959379
0.808761943319841
0.8094862903225837
0.8102048192771114
0.810917600000003
0.8116247011952222
0.8123261904761936
0.8130221343873549
0.8137125984252
0.8143976470588268
0.8150773437500033
0.815751750972766
0.8164135658914762
0.8170776061776096
0.8177365384615419
0.8183904214559421
0.8190393129771028
0.8196832699619807
0.8203223484848521
0.8209566037735885
0.8215860902255675
0.8222108614232246
0.8228309701492574
0.8197721189591115
0.8199737037037074
0.8205952029520333
0.8212121323529449
0.8218245421245459
0.8224324817518286
0.8230360000000039
0.8236351449275401
0.8242299638989209
0.8248205035971262
0.8254068100358463
0.8259889285714326
0.8265669039145948
0.827140780141848
0.8277106007067179
0.8282764084507084
0.8288382456140393
0.8293961538461581
0.8265062717770076
0.8270684027777819
0.8276266435986201
0.8281810344827629
0.8287316151202792
0.8292784246575385
0.8298215017064889
0.8303608843537459
0.8308966101694959
0.8314287162162206
0.8319572390572435
0.8315453020134272
0.8320698996655563
0.8292963333333379
0.8265411960132936
0.8270771523178853
0.8276095709571002
0.8281384868421098
0.8254232786885292
0.8259558823529457
0.8264850162866495
0.823801623376628
0.8243343042071244
0.8248635483871014
0.8253893890675287
0.8259118589743636
0.8264309904153401
0.8269468152866288
0.8274593650793698
0.8279686708860806
0.8284747634069448
0.8289776729559796
0.8294774294670895
0.8299740625000048
0.8304676012461107
0.8309580745341664
0.8314455108359182
0.8319299382716099
0.8324113846153895
0.8328898773006185
0.8333654434250815
0.8338292682926879
0.8342990881459017
0.8317709090909141
0.8322441087613343
0.8297373493975954
0.829443843843849
0.8286389221556937
0.8291158208955275
0.8266482142857194
0.8271281899109844
0.8276053254437922
0.8280772861356983
0.828548823529417
0.8290175953079231
0.8294836257309993
0.8299469387755154
0.8275343023255866
0.8280005797101502
0.8284641618497162
0.8289250720461148
0.8288439655172466
0.8293011461318104
0.8297557142857196
0.8302076923076976
0.830433238636369
0.8308592067988722
0.8313042372881408
0.8317467605633856
0.8321867977528143
0.8326243697479045
0.8302986033519607
0.8307389972144901
0.8284313888888942
0.8261365650969582
0.8265848066298396
0.827030578512402
0.8247585164835218
0.8248265753424712
0.825273497267765
0.8257179836512316
0.8234741847826141
0.8239211382113876
0.8243656756756811
0.8248078167115958
0.8252475806451668
0.8256849865951797
0.8261200534759413
0.8265528000000055
0.8269832446808566
0.8274114058355494
0.8275899470899527
0.8280142480211138
0.8280236842105319
0.8284446194225777
0.8288633507853459
0.8292775456919116
0.8296919270833389
0.8301041558441614
0.8305142487046688
0.8309222222222279
0.8313280927835108
0.8317318766066895
0.8321335897435954
0.8325332480818471
0.8329308673469445
0.8333264631043314
0.8337200507614271
0.8316093670886133
0.8320053030303088
0.8323992443324996
0.8327912060301565
0.8331812030075246
0.8335692500000058
0.8339553615960159
0.8341562189054784
0.834538957816383
0.8349198019802039
0.8352987654321047
0.8356758620689714
0.8360511056511115
0.8364245098039275
0.8367960880195658
0.8371658536585426
0.8351289537712955
0.8354990291262195
0.8351133171912891
0.8343789855072522
0.8347501204819335
0.835119471153852
0.8331167865707493
0.8334882775119675
0.8338579952267362
0.8342259523809583
0.8322444180522623
0.8326144549763091
0.8329827423167908
0.8333492924528361
0.8337141176470647
0.8340772300469543
0.8344386416861886
0.8347983644859873
0.8328524475524535
0.8309155813953548
0.8312809744779642
0.8293567129629689
0.8297240184757565
0.8278122119815727
0.8259091954023048
0.8262818807339509
0.8243910755148801
0.8247655251141612
0.8251382687927167
0.8255093181818242
0.8258786848072622
0.8262463800905038
0.8266124153498932
0.8269768018018079
0.8251184269662982
0.8254845291479881
0.8258489932885966
0.826211830357149
0.8243717149220551
0.8246924444444506
0.8250554323725117
0.8253294247787671
0.825689403973516
0.8260477973568343
0.8264046153846215
0.8267598684210588
0.8271135667396122
0.8274657205240236
0.8278163398692872
0.8281654347826148
0.8285130151843879
0.8288590909090972
0.8292036717062697
0.8294508620689717
0.8297926881720492
0.8280120171673881
0.8283554603854452
0.828697435897442
0.8290379530916906
0.829377021276602
0.8297146496815349
0.8300508474576334
0.8303856236786532
0.8307189873417784
0.8310509473684273
0.8313815126050483
0.8317106918239057
0.8320384937238557
0.8323649269311129
0.8326900000000064
0.8330137214137278
0.8333360995850686
0.8336515527950374
0.8339712809917419
0.8342896907216559
0.8346067901234632
0.8339835728952836
0.8343000000000064
0.8325938650306812
0.8329118367347003
0.8332285132382956
0.8335439024390308
0.8338580121703918
0.8341708502024356
0.8340573737373802
0.8343685483871033
0.8346784708249562
0.834987148594384
0.8352945891783632
0.8336240000000065
0.8339329341317431
0.8342406374502057
0.8345471172962292
0.8348523809523875
0.8351564356435709
0.835459288537556
0.8357609467455687
0.8341157480315027
0.834418860510812
0.8347207843137321
0.8350197651663471
0.8353193359375066
0.8356177387914296
0.8359149805447538
0.8362110679611717
0.8345905038759757
0.8348880077369506
0.8351843629343696
0.8354795761079065
0.8357736538461605
0.8360666026871468
0.8363584291187807
0.8347592734225688
0.8350524809160372
0.8353445714285782
0.8356355513308052
0.8340499051233464
0.8343422348484916
0.8346334593572846
0.8330586792452898
0.8333512241054681
0.833642669172939
0.8339330206379054
0.8342222846442016
0.8345104672897264
0.8347975746268724
0.8350836126629491
0.8353685873606016
0.8356525046382257
0.8359353703703772
0.835795009242151
0.8342529520295271
0.8345368324125298
0.8348196691176539
0.8332878899082637
0.8317617216117285
0.8320480804387637
0.8323333941605908
0.8326176684881671
0.831103818181825
0.8313892921960141
0.8316737318840648
0.8319571428571497
0.8322395306859275
0.8325209009009078
0.8328012589928127
0.8330806104129332
0.831587634408609
0.8318681574239782
0.8321476785714355
0.8324262032085631
0.8327037366548112
0.8329802841918365
0.8332558510638367
0.8335304424778831
0.8338040636042473
0.8340767195767266
0.8343484154929648
0.8328820738137153
0.8331549122807087
0.8334267950963292
0.8336977272727343
0.8339677137870926
0.8342367595818886
0.8345048695652244
0.8347720486111182
0.8350383015597991
0.8353036332180002
0.8355680483592471
0.835831551724145
0.8360941480206612
0.8357520618556772
0.8360135506003501
0.8359640410958975
0.8362246153846224
0.836484300341304
0.8367431005110804
0.8370010204081704
0.8372580645161362
0.8358389830508546
0.8360971235194656
0.836354391891899
0.8366107925801083
0.8368663299663371
0.8371210084033684
0.8373748322147723
0.8376278056951495
0.8378799331103751
0.8381312186978369
0.8383816666666739
0.8386312811980106
0.83888006644519
0.837488888888896
0.8377346026490138
0.8371052892562055
0.8373549504950567
0.8376037891268606
0.8378518092105335
0.8380990147783324
0.8383454098360729
0.838590998363346
0.8388357843137326
0.8374673735726009
0.8377131921824175
0.8379582113821208
0.838202435064942
0.838444570502438
0.8386872168284858
0.8385465266559036
0.8387882258064585
0.8374375201288313
0.8375633440514538
0.8378054574638912
0.8380467948718016
0.8382873600000066
0.8385271565495274
0.8387661881977736
0.8390044585987325
0.8392419713831542
0.8394787301587364
0.8381483359746497
0.8383860759493732
0.8386230647709382
0.8388593059936968
0.8390948031496122
0.8393295597484335
0.8380119309262225
0.8366984326018867
0.8369358372457021
0.8371725000000056
0.837408424336979
0.8376436137071706
0.8378780715396633
0.8365770186335458
0.8352800000000054
0.8355170278637825
0.8357533230293716
0.8359888888888941
0.8347007704160299
0.8349372307692359
0.8351729646697439
0.8354079754601277
0.8356422664624857
0.8343645259938887
0.8344480916030582
0.8331760670731756
0.833412328767128
0.8336478723404303
0.8323828528072884
0.832619242424247
0.8328549167927428
0.833089879154083
0.8333241327300195
0.8335576807228958
0.8337905263157936
0.8340226726726768
0.8342541229385348
0.8344848802395249
0.834714947683113
0.8349443283582129
0.8351722801788414
0.8354002976190513
0.8341589895988151
0.8343878338278968
0.8346160000000036
0.8348434911242639
0.835070310192027
0.83383864306785
0.832610603829164
0.8328383823529445
0.831615418502206
0.8318453079178919
0.8320745241581291
0.8323030701754418
0.8325309489051126
0.8327581632653092
0.8329847161572081
0.8332106104651191
0.8334358490566066
0.8336604347826114
0.8324539797395107
0.8326793352601183
0.832904040404043
0.8331280979827115
0.8333515107913694
0.8335742816091978
0.8337964131994284
0.8340179083094579
0.8342387696709607
0.8344590000000022
0.834678601997149
0.8348975783475804
0.8351159317211968
0.8353336647727292
0.8355507801418458
0.8357672804532595
0.8359831683168334
0.8361905367231656
0.8364052186177732
0.8366192957746494
0.8368327707454305
0.8356574438202262
0.834485413744742
0.8344875350140071
0.8347027972027986
0.8343653631284931
0.834580195258021
0.8334178272980516
0.8336333796940208
0.8338483333333346
0.8340626907073522
0.83427645429363
0.8344896265560177
0.8347022099447524
0.8349142068965527
0.8351256198347117
0.8353364511691893
0.8355467032967041
0.8357563786008237
0.8346115068493158
0.8348218878248981
0.8350316939890716
0.8352409276944072
0.8341029972752049
0.8343129251700685
0.8345222826086961
0.8347310719131619
0.8349392953929542
0.8351469553450611
0.8353517567567571
0.8355582995951419
0.835764285714286
0.835969717362046
0.8361745967741936
0.8361628187919464
0.836366890080429
0.8365704149933065
0.8354520053475936
0.8356562082777035
0.8358598666666666
0.8360629826897468
0.8361219414893615
0.8363241699867195
0.8365258620689652
0.8367270198675493
0.8369276455026451
0.8371277410832227
0.8373273087071235
0.8375263504611324
0.837724868421052
0.8376545335085408
0.8378523622047238
0.8367542595019652
0.8369527486910988
0.8358586928104569
0.8360578328981716
0.8349677966101687
0.8351675781249992
0.8353668400520148
0.8342819480519472
0.834481841763942
0.8346812176165793
0.8348800776196627
0.8350784237726088
0.835276258064515
0.8354735824742257
0.8356703989703977
0.8358667095115668
0.8360625160462117
0.836257820512819
0.8351870678617144
0.8353829923273642
0.8355784163473804
0.8357733418367331
0.8359677707006353
0.836161704834604
0.8363551461245218
0.8365480964466987
0.8367405576679322
0.8369325316455677
0.837124020227558
0.8360670454545435
0.8362591424968454
0.835205919395464
0.8353986163521993
0.8355908291457266
0.8345424090338749
0.8347352130325792
0.8349275344180204
0.8351193749999978
0.8353107365792736
0.8355016209476286
0.8356920298879179
0.8358819651741269
0.836000372670805
0.8361894540942902
0.8363780669144956
0.8365662128712845
0.8367538936959182
0.8369318518518492
0.8371186189888999
0.8370001231527067
0.8371863468634659
0.8361578624078597
0.8363446625766844
0.836531004901958
0.8367168910648686
0.8369023227383834
0.8370873015872986
0.8360664634146312
0.8362520097442113
0.8364371046228679
0.8354207776427672
0.834406917475725
0.8345935757575726
0.8347797820823213
0.8349655380894768
0.8339571256038615
0.8341434258142307
0.8331384337349365
0.8333252707581195
0.8335116586538428
0.8336975990396125
0.8338830935251764
0.8328844311377211
0.8318881578947334
0.8320751493428877
0.8321237470167029
0.831131942789031
0.8313191666666631
0.8315059453032069
0.831692280285032
0.8318781731909809
0.8320636255924133
0.8322486390532506
0.8324332151300198
0.832617355371897
0.8328010613207508
0.8329843345111857
0.8331671764705842
0.8333495887191499
0.8332982394366156
0.8334800703399724
0.8336352459016352
0.8335397660818671
0.8337206775700892
0.8339011668611392
0.834081235431231
0.8342608847497046
0.8344401162790653
0.8334709639953498
0.8325040603248215
0.8326847045191149
0.832864930555551
0.8330447398843885
0.8320827944572703
0.8322630911187958
0.8324429723502258
0.832622439585726
0.8328014942528688
0.8329801377726703
0.8331583715596282
0.8333361970217591
0.8335136155606359
0.8336906285714236
0.8338672374429174
0.8340434435575776
0.8342192482915667
0.8343946530147843
0.8345696590909039
0.8347442678774067
0.8349184807256183
0.8350922989807421
0.8341476244343838
0.8343219209039494
0.8344958239277598
0.8346693348365222
0.8348424549549495
0.8350151856017942
0.8351875280898821
0.8353594837261448
0.8355310538116535
0.8357022396416516
0.8347674496644238
0.8349391061452457
0.8351103794642799
0.8352812709030042
0.8354517817371879
0.835621913236924
0.8357916666666607
0.8359610432852326
0.836130044345892
0.8362986710963394
0.836466924778755
0.836634806629828
0.8368023178807885
0.8369694597574359
0.83713623348017
0.83730264026402
0.8363825274725212
0.8365493962678312
0.8367158991228006
0.8368467688937504
0.8370125820568863
0.8371780327868787
0.8373431222707358
0.8375078516902879
0.8376722222222156
0.8378362350380781
0.837999891304341
0.8370900108577566
0.8372541214750475
0.8374178764897007
0.8375812770562702
0.8377443243243174
0.837907019438438
0.8380693635382886
0.8382313577586137
0.8383930032292718
0.8385543010752617
0.8376535982814107
0.8378153433476324
0.8379767416934548
0.838137794432541
0.8382985026737896
0.8384588675213602
0.8375640341515402
0.8376408315564959
0.8367487752928574
0.8369101063829714
0.8370710945802264
0.837231740976638
0.8373920466595896
0.8375520127118569
0.8377096296296221
0.837868921775891
0.8378537486800347
0.8380125527426084
0.8381710221285488
0.8383291578947292
0.838486961093578
0.8386444327731015
0.8388015739769072
0.838958385744227
0.8380798952879502
0.8382371338912055
0.8383940438871395
0.8385506263047937
0.838706882168918
0.838862812499992
0.839018418314248
0.8391737006236926
0.839328660436129
0.8394832987551786
0.8396376165803027
0.838768426501027
0.8389231644260517
0.8390775826446198
0.8392316821465345
0.8393854639175174
0.8395389289392295
0.839692078189292
0.8398449126413071
0.8399974332648785
0.8401496410256325
0.8403015368852373
0.8404531218014244
0.840603885480564
0.8407527068437095
0.8409033673469302
0.840046177370022
0.8401972505091563
0.8403480162766953
0.8404984756097473
0.8406486294416156
0.8407984787018168
0.8408721377912779
0.8410214574898697
0.8401710819009012
0.8403208080807992
0.8404702320887903
0.8406193548387008
0.8407681772406759
0.8409167002011982
0.8409117587939609
0.8410598393574207
0.8412076228685967
0.8413551102204319
0.8415023023022932
0.8416491999999909
0.841795804195795
0.8419421157684539
0.842088135593211
0.8422338645418234
0.8423791044776027
0.8425242544731517
0.8426691161866838
0.8428136904761812
0.8429579781962245
0.8431019801980104
0.8429048466864397
0.8430486166007811
0.843192102665341
0.8423605522682351
0.8425044334975275
0.8426480314960535
0.8427913470993021
0.8429343811394796
0.8430771344455252
0.8432196078431277
0.8433618021547405
0.8435037181995989
0.8436453567937342
0.8437867187499902
0.843927804878039
0.8431052631578849
0.8432467380720446
0.8433879377431808
0.8435288629737511
0.8436695145630969
0.8438098933074585
0.84394999999999
0.8440898354307741
0.8442294003868371
0.8443686956521638
0.8445077220077118
0.8446464802314266
0.8447849710982557
0.844923195380163
0.844110769230759
0.844249375600374
0.8443877159308918
0.8445257909875257
0.8446636015325567
0.8448011483253485
0.8449384321223605
0.8450754536771624
0.8452122137404475
0.8453481410867388
0.8454830476190371
0.8456190294957079
0.8457547528517004
0.8449515669515564
0.845087666034145
0.8442866350710795
0.8444159090908986
0.8436170293282771
0.8428196597353392
0.8420237960339838
0.8421618867924423
0.8422997172478688
0.8424372881355826
0.8425746001881361
0.8427116541353277
0.8428484507042147
0.8429849906191262
0.8430433926897738
0.8431794943820118
0.8423907390084083
0.8416034579439146
0.8408176470588128
0.8409553171641684
0.8410927306616854
0.8412079143389092
0.8404253953488264
0.8405629182156026
0.8407001857010106
0.8408371985157591
0.8409739573679224
0.841110462962952
0.8412467160036894
0.8413827171903772
0.8415184672206723
0.8416539667896569
0.8415307834101272
0.8416660220994364
0.8418010119595105
0.8419357536764595
0.8411626262626152
0.8412977064220072
0.8414325389550759
0.8415671245421134
0.8417014638609219
0.841835557586826
0.8419694063926828
0.8421022810218866
0.8422356426617936
0.8423687613843238
0.842346223839843
0.8424789999999887
0.8423019073569369
0.8424344827586093
0.8425668177697075
0.8426989130434669
0.8419362895927488
0.8420687160940211
0.8422009033423553
0.8423328519855481
0.8424645626690597
0.8425960360360245
0.8427272727272611
0.8428582733812834
0.84298903863431
0.8431195691202756
0.8431657399103022
0.843295878136189
0.8425409131602389
0.8426713774597379
0.8428016085790767
0.8429316071428453
0.8430613737734047
0.8431909090908972
0.8433202137132562
0.8434492882562159
0.8435781333333214
0.8437067495559383
0.8438351375332622
0.8439632978723284
0.8440912311780217
0.8442189380530852
0.8434725022104211
0.8436005300353236
0.8436482789055484
0.8437759259259138
0.843903348017609
0.8440305457746357
0.844157519788906
0.8442842706502514
0.844410798946432
0.8445371052631456
0.8446631901840368
0.8447890542907057
0.8449146981627172
0.84504012237761
0.8451653275109046
0.8452903141361132
0.8454150828247478
0.8455396341463289
0.8456639686683948
0.8449286086956397
0.8450532580364775
0.8451776909722096
0.8453019080659024
0.8454259098786702
0.8455496969696843
0.8456732698961811
0.8457966292134704
0.8459197754749441
0.8460427092320839
0.84616543103447
0.846287941429789
0.8464102409638425
0.8465323301805546
0.8466542096219802
0.8467758798283133
0.8468973413378944
0.8470185946872192
0.8471396404109459
0.8472604790419032
0.847381111111098
0.8475015371477239
0.8476215870307037
0.8477416027280347
0.8478614139693225
0.8479810212765826
0.8481004251700548
0.8482196261682111
0.8483386247877627
0.8476190839694524
0.8477383898304952
0.8478574936494363
0.847976395939073
0.8472595942518887
0.847324324324311
0.8474433755274129
0.8467288364249446
0.846840185341183
0.8461273569023436
0.8462470142977159
0.8462721008403228
0.8463914357682486
0.8465105704697853
0.8458010058675474
0.8459204355108744
0.8459960669455933
0.8461151337792507
0.8462340016708303
0.8463526711185173
0.8456467889908121
0.8449420833333199
0.845061532056606
0.8451807820299365
0.8452998337489473
0.8450388704318802
0.8450916182572479
0.8452104477611805
0.8445101905550817
0.8438110927152183
0.8439306865177697
0.8432332231404823
0.8433530966143548
0.8431321782178082
0.8424370981038611
0.8425573311367245
0.8426773662551305
0.8427972039473548
0.8421046836483019
0.8414133004925972
0.8415338802296828
0.8408440983606421
0.8409649467649332
0.8402767594107883
0.8403978740801171
0.8405187908496595
0.8406395102040679
0.8407600326264136
0.8408803585981932
0.8401956026058495
0.8403161920260237
0.8404365853658399
0.8405567831031543
0.8406767857142718
0.8407965936739521
0.8409162074554156
0.8410356275303504
0.8411548543689181
0.8412738884397597
0.8413927302100022
0.8415113801452644
0.8416298387096633
0.84174810636582
0.8418661835748651
0.8419840707964461
0.8421017684887319
0.8422192771084196
0.8423365971107403
0.8416611066559602
0.8417786858974217
0.8418960768614749
0.8420132799999858
0.8421302957633751
0.8414576677316151
0.8407861133279986
0.8409038277511819
0.841021354581659
0.8411386942675017
0.8412558472553556
0.8413728139904467
0.841489594916586
0.841606190476176
0.8417226011102156
0.8418388272583056
0.8411722882026775
0.8412887658227703
0.8406237154150054
0.8407404423380582
0.8408569850039318
0.8409733438485659
0.8403106382978578
0.8404272440944737
0.8405436664043914
0.8406599056603627
0.8407759622937796
0.8401160125588552
0.8402323137254756
0.8403484326018662
0.8396903680501028
0.8398067292644611
0.8399229085222684
0.8400389062499853
0.840154722872741
0.8402126365054454
0.8403281371784731
0.8404434579439104
0.840558599221775
0.8406735614307783
0.8407883449883301
0.8409029503105441
0.8406051202482396
0.8407196899224657
0.8400684740511083
0.8401832817337312
0.8402979118329318
0.8404123647604178
0.840526640926626
0.8398780864197382
0.8399925983037629
0.8399617103235598
0.8393150885296232
0.8386694615384466
0.8380248270560957
0.8381403225806302
0.8382556408288415
0.838370782208574
0.8384857471264218
0.8378437212863556
0.8379589135424487
0.8380595565749085
0.8381744079449811
0.8382890839694506
0.8384035850495654
0.8385179115853507
0.8386320639756132
0.8387460426179452
0.83885984790873
0.8382224164133586
0.8375859529232953
0.8377003793626555
0.8378146322971796
0.8379287121211968
0.8380426192278424
0.8381563540090619
0.8375228269085259
0.8376367824773261
0.8370046037735696
0.8371187782805276
0.8372327807083494
0.8373466114457677
0.8374602708803458
0.8375737593984808
0.837687077385409
0.8378002252252097
0.8375486871717776
0.8376617691154268
0.8370343071160894
0.8371455838323199
0.8372587135377556
0.8373716741404927
0.837484466019402
0.8375970895522232
0.8377095451155698
0.8378218330849323
0.8379339538346828
0.8380459077380796
0.8381576951672706
0.8378869985141002
0.8379987379361388
0.8381103115726846
0.8374890289102882
0.8376008148147991
0.8377124352331449
0.8378238905325286
0.8379351810790677
0.838046307237798
0.8381572693726779
0.8382680678465918
0.8383787030213549
0.838489175257716
0.8385994849153631
0.8387096323529253
0.8380933872152669
0.8382037444933762
0.8383139398385754
0.8384239736070221
0.8385338461538302
0.8379199853586956
0.8380300658375845
0.8381399853801009
0.8382497443389175
0.8383593430656774
0.8384687819109978
0.8385780612244736
0.8386871813546817
0.8387961426491832
0.8389049454545293
0.8390135901162629
0.8391220769789235
0.8392304063860505
0.8393385786801868
0.8394465942028823
0.8395544532946977
0.839662156295208
0.8397697035430061
0.8398770953757062
0.8399843321299475
0.8400914141413978
0.8401983417447565
0.8403032420749115
0.8396982721382125
0.8398052517985447
0.8393587347232042
0.8394658045976846
0.8395727207465735
0.8396794835007008
0.8397860931899476
0.8398925501432498
0.839926843235488
0.8400330472102838
0.8401390993566666
0.8402449999999834
0.8403507494646514
0.840456348074163
0.8405617961510881
0.8406593304843137
0.8407644839857483
0.8408694879089448
0.8409743425728332
0.8403770596590742
0.8397806245564062
0.8398860283687776
0.8399912827781547
0.8400963881019662
0.8402013446567418
0.839607142857126
0.8397122968197711
0.8398173022598702
0.8399221594918673
0.8393298307475149
0.8394348837209133
0.8394635211267437
0.8394635467980127
0.8395682841068749
0.8396728742093998
0.8397773174157135
0.8398816140350709
0.8399857643758597
0.8400897687456033
0.8401936274509635
0.8402973407977438
0.8404009090908922
0.8405043326345043
0.8406076117318265
0.8407107466852586
0.8408137377963567
0.8409165853658366
0.8410192896935762
0.8411218510786189
0.8412242698191762
0.8413265462126306
0.8414286805555384
0.8415306731436331
0.8416325242718274
0.841734234234217
0.8418358033240825
0.8419372318338928
0.8420385200553078
0.8421396682791811
0.8422406767955628
0.8423415458937025
0.8424422758620517
0.8425428669882666
0.8419626033057678
0.8420633860977115
0.8421640302613306
0.8422645360824568
0.8422025412087738
0.8423028826355351
0.8424030864197356
0.8425031528443965
0.8426030821917633
0.842702874743309
0.8428025307797362
0.8429020505809804
0.8430014344262119
0.8431006825938391
0.8431997953615104
0.8431770961145019
0.8432760217983475
0.843374812797804
0.8434734693877375
0.8435719918422665
0.8436703804347649
0.8430976238967915
0.8431962008140935
0.8432946440677789
0.8432955284552668
0.8433937711577344
0.8434918809201446
0.8435898580121526
0.843019864864847
0.8431180283591989
0.8432160593791994
0.8433139581928345
0.8427456873315186
0.8428437710437532
0.842941722745608
0.8423748486886169
0.8424729838709498
0.8425709872397403
0.8426688590603847
0.8427665995975675
0.8422017426273279
0.8422996651037998
0.8423974564926192
0.8418339799330924
0.8419319518716397
0.8420297929191537
0.8421275033377656
0.8422250833889079
0.8423225333333153
0.8424198534310279
0.8425170439413934
0.842614105123069
0.8427103723404075
0.8428071760797161
0.842903851261602
0.8430003981419858
0.8430968169761092
0.8431931080185371
0.8432892715231606
0.8433853077431982
0.8434812169311987
0.8435769993390432
0.8436726552179473
0.8436951155115329
0.8437905672823036
0.8438858932102652
0.8439810935441187
0.8440761685319106
0.8441711184210343
0.8442659434582328
0.8443606438896005
0.8444552199605857
0.8445484908136299
0.8446428196721127
0.8440893184796671
0.8441838244924504
0.8442782068062643
0.8443724656638141
0.8438205882352756
0.8439150228608567
0.8440093342036369
0.8441035225048739
0.8435532594523935
0.8436476221498186
0.8437413411458148
0.8431923877683615
0.8432868010402935
0.8433810916179152
0.8434752597402412
0.843569305645666
0.8436632295719658
0.8437570317563002
0.8438446891191523
0.8432985113268422
0.8433923673997227
0.8434861021331423
0.8435797157622552
0.8436732085216082
0.8437665806451426
0.8438598323661967
0.8439529639175071
0.8440459755312112
0.8441388674388487
0.8442316398713638
0.8443242930591072
0.8444168272318373
0.8445092426187232
0.8446015394483455
0.8440601282051093
0.8441525944906922
0.8442449423815432
0.8437047984644725
0.8437973145779862
0.8438897124600451
0.8439819923371459
0.8440741544352076
0.8441661989795729
0.8442581261950097
0.8443499363057135
0.8444416295353089
0.8445332061068512
0.8446246662428291
0.8447160101651652
0.8448072380952191
0.844898350253788
0.8449893468611097
0.845080228136863
0.8451701709942812
0.8452608227847911
0.8453513598987792
0.8454417825537104
0.8449077068856411
0.8449982954545264
0.8450887697160693
0.8445559268600061
0.8446465658474919
0.8447370906800816
0.8448275015732974
0.8449177987421193
0.8450079824009865
0.8450980527637999
0.8451880100439231
0.845277854454184
0.8453675862068774
0.8454572055137652
0.8455467125860797
0.8450175844805815
0.8451072545340645
0.8451950624999808
0.8452845096814298
0.8447568664169595
0.8448464753586832
0.8449359725685592
0.8450253582554323
0.845114632627627
0.8449494710640753
0.8450386815920204
0.8449102548166371
0.8449993788819683
0.8450883923028981
0.8451772952853405
0.8452660880346986
0.8453547707558666
0.8454433436532314
0.8453152227722579
0.8454037105751198
0.8454920889987445
0.8455803582458113
0.845058395061709
0.8451468229487776
0.8452351418002272
0.8453233518176023
0.845411453201951
0.8454994461538267
0.8455873308732893
0.8456751075599067
0.8457627764127569
0.8458503376304286
0.8459377914110234
0.8460251379521571
0.8461123774509608
0.8461995101040833
0.8462865361076916
0.8463734556574728
0.8464602689486357
0.8465469761759119
0.8464831501831306
0.8465697376448857
0.8466562195121754
0.8467425959780425
0.8468288672350595
0.8469150334753303
0.8470010948904912
0.8470870516717128
0.8471729040097008
0.8466585306617896
0.8467445388349317
0.8468304426925212
0.8469162424242226
0.8470019382192413
0.8464892251815783
0.8465750756200648
0.8460632406287589
0.8461492447129711
0.8462351449275164
0.8463209414604509
0.846406634499377
0.8464922242314449
0.8465777108433536
0.8466630945213528
0.8467483754512436
0.8468335538183805
0.8469186298076724
0.8470036036035836
0.8464951980792117
0.846580323935193
0.8466653477218026
0.8467502696225084
0.8468350898203393
0.8469198084978854
0.8470044258373005
0.8470888822474396
0.8465828554360613
0.8466675223880397
0.8467520883054692
0.8468365533690915
0.8469209177592171
0.8470051816557274
0.8470893452380751
0.8471734086852862
0.8472573721759609
0.8473412358882746
0.8474249999999799
0.8475086646884071
0.8475569395017593
0.8476404267931038
0.84713827014216
0.8471958555358
0.8472794082840036
0.847362862211689
0.8474462174940698
0.8475294743059456
0.8476126328217036
0.8476956932153191
0.8477786556603573
0.847861520329974
0.8479442873969174
0.8480269570335289
0.8481095294117446
0.8481920047030956
0.8482743830787107
0.8483566647093163
0.848438849765238
0.848520938416402
0.8486029308323361
0.8486848271821706
0.8487666276346402
0.8482699824458545
0.8483519298245411
0.8484337814143572
0.8485155373831572
0.8484611792177263
0.848542823803947
0.8486243731778222
0.8487058275058071
0.8487871869539692
0.848868451687989
0.8489496218731617
0.8490306976743982
0.849111679256226
0.8491925667827902
0.8486997098084532
0.8482074245939472
0.8477157101449071
0.8477972190034558
0.847878633468422
0.8479599537036833
0.8480411798727384
0.8475509826589391
0.8476323512420362
0.8477136258660304
0.8477948066935744
0.8478758938869461
0.8479568876080487
0.8480377880184127
0.8481185952791965
0.8481993095511877
0.847711558366857
0.8477924137930829
0.8478731763354188
0.8479538461538255
0.8480344234078968
0.8481149082568601
0.8481953008595783
0.8477095074455693
0.8477900400686685
0.8478704805491785
0.8479508290451481
0.848031085714265
0.8481112507138571
0.8481913242008926
0.8482713063319816
0.8477876852907432
0.8478678062677856
0.8479478359908676
0.8480277746158017
0.8481076222980453
0.8481873791927024
0.8482655113636156
0.8483446337308139
0.8484220204313072
0.8485014180374154
0.8485807256235619
0.8486599433427554
0.8487390713476575
0.8488181097905847
0.8488970588235085
0.8489759185980571
0.8490546892655159
0.8491333709768283
0.8492119638825976
0.8492904681330867
0.8493688838782203
0.8488903661971622
0.8484123873873665
0.8484911648846161
0.848013948256447
0.8480928611579329
0.8481716853932375
0.8479520494104227
0.84803086419751
0.8481095905776571
0.8481882286995306
0.8477130532212676
0.8477918253079298
0.8478705092333311
0.8479491051453929
0.8480276131917063
0.8481060335195321
0.8481843662758025
0.8482626116071218
0.848340769659767
0.8484188405796891
0.8484968245125137
0.8485747216035424
0.848652531997753
0.8487302558398009
0.8488078932740201
0.8488854444444234
0.8489616324264087
0.8484905105438191
0.8485681087076883
0.848645620842551
0.8487230470913917
0.8482531007751727
0.848330658550062
0.8484081305309523
0.8484855168601226
0.8485628176795369
0.8486400331308458
0.8487171633553873
0.8487942084941873
0.8483262954795819
0.848403471074359
0.8484805616739877
0.8485575674188011
0.8486344884488237
0.8481679494227385
0.8482449999999788
0.8477791872597262
0.8478563666300556
0.847933461327461
0.8480104714912069
0.8480873972602527
0.8481642387732536
0.8476999999999788
0.8472362691465871
0.8473134499726415
0.8473905464480662
0.8474675587110656
0.8475444868995421
0.8476213311510971
0.8476980916030321
0.8477747683923492
0.8478490740740529
0.8473875340228422
0.8474642546245706
0.8475408917889945
0.8470802717391092
0.847157034220511
0.8472337133550276
0.8473103092783292
0.8468508134490026
0.8469275338753175
0.8470041711809104
0.8470807255007908
0.8471571969696756
0.84669902650079
0.8467756216216002
0.8468521339816102
0.8463948704103459
0.8464715056664655
0.8465063106795904
0.84658280323448
0.8466592133620476
0.8467355411954552
0.8468117868675782
0.8468879505110061
0.8469640322580432
0.8470400322407095
0.8471159505907412
0.8471917874395921
0.8472675429184335
0.8473432171581555
0.8474188102893676
0.8474943224423995
0.8475697537473019
0.8476451043338469
0.8477203743315294
0.847795563869567
0.8478706730769016
0.8479457020821995
0.8480206510138525
0.8480955199999785
0.848170309168422
0.8482450186467552
0.8483196485622787
0.8483941990420221
0.8484686702127443
0.8485430622009353
0.8486173751328158
0.8481667020711414
0.8482411358810824
0.8483154907161587
0.8483897667019932
0.8484639639639423
0.848538082627097
0.8486121228162832
0.8481631216931
0.8482372818614273
0.848311363636342
0.8483853671420808
0.8484592925026182
0.8485331398416669
0.8486069092826787
0.8486806009488449
0.8487542149630973
0.8488277514481088
0.848901210526294
0.8489745923198099
0.8490478969505565
0.8491211245401779
0.8491942752100622
0.8492673490813429
0.8493403462748994
0.8494132669113572
0.8494861111110892
0.8495588789942159
0.8496315706806064
0.8491869701726625
0.8492597803347061
0.848815838996319
0.8488887669801244
0.8484454830286987
0.8485185281836941
0.8485914971309119
0.8486643899895505
0.8487372068785607
0.8487176041666447
0.8487903175429243
0.8488629552549207
0.8489355174206747
0.8490080041579822
0.8490804155843935
0.8491527518172157
0.8492231966787532
0.8487827282157455
0.848855106272658
0.8489274093264028
0.8489996374935046
0.8485601966873485
0.8486325400930974
0.8487048086866377
0.8487770025839572
0.8488491219008043
0.8489211667526882
0.8485185242517839
0.8480809179989465
0.8481532474226583
0.8482255023183705
0.8482976828012136
0.8478610910962208
0.8479333847736404
0.8480056041130883
0.8480777492291659
0.8476421674370606
0.8477144250513126
0.8477866085171661
0.8478587179486957
0.847930753459742
0.8480027151639122
0.8480746031745809
0.8481464176048907
0.8482181585677527
0.8482898261758469
0.8478563617782098
0.8479281409601411
0.8479998468606209
0.8480714795918145
0.8476390107087998
0.8472069826707219
0.8472789098318677
0.8468475050916274
0.8469195419847105
0.8469915055950947
0.8465609049313453
0.8466329776422542
0.846704977145737
0.8467768020304346
0.8468486555047976
0.8469204361054544
0.8469921439432113
0.8470637791286504
0.8471353417721296
0.8472068319837833
0.8472782498735234
0.8473495955510393
0.8474208691257987
0.8474920707070484
0.847563200403814
0.8476342583249019
0.8477052445788984
0.8477761592741712
0.8473490680100532
0.8469224068479132
0.8469936084549348
0.8470647384305611
0.8471357968828332
0.8472067839195756
0.8472776996483954
0.8473485441766844
0.8474193176116183
0.8469943329989745
0.847065213032559
0.8471360220440657
0.8472067601401878
0.847277427427405
0.8473480240119835
0.8474185499999775
0.8474832083957795
0.8470598901098676
0.8471304543184996
0.8472009481037699
0.8472713715710497
0.8473417248255009
0.8474098654708294
0.8469878486055551
0.8470582379292955
0.8471285572139077
0.8471988065638759
0.8472689860834763
0.8468480874316714
0.8464276067527082
0.8464980645161064
0.8460781746031519
0.846148735746135
0.8462182358770834
0.8462886577513394
0.8463590099009675
0.8464292924294676
0.8464995054401355
0.8465696490360624
0.8466397233201354
0.846709728395039
0.8466504442250513
0.8467203749383098
0.8467902366863678
0.8463728930507411
0.8464428571428344
0.8460260955194259
0.8456097440944654
0.8456799803246207
0.8457501474926026
0.845820245700223
0.8458902750490932
0.8459602356406253
0.8460301275760321
0.84561520353112
0.8456851960784086
0.8457551200391736
0.845824975514179
0.8458947626039909
0.8459644814089792
0.845550806845943
0.8456206256109253
0.8456903761602117
0.8457600585937272
0.8458296730112022
0.8454170731707089
0.8454867869331805
0.8455564327485151
0.8456260107160024
0.8452143135345438
0.8448030170316073
0.8448436284046464
0.8449134175984215
0.8449220602526496
0.8445117047110019
0.8445815533980354
0.8446513343037132
0.8447210475266502
0.8447906931652703
0.8443813953488143
0.844451138014505
0.8445208131655144
0.8445904208998319
0.844182011605393
0.8442517158047137
0.8443213526569819
0.8439136648961625
0.8435063706563477
0.8435762662807296
0.8436459980713368
0.8437157590361216
0.8437854527938113
0.8438550794414792
0.8439246390760117
0.8439941317941089
0.8440635576922847
0.8436579529072332
0.8437274735830702
0.8437969275083784
0.8438663147792477
0.8439356354915837
0.8440048897411083
0.8440740776233598
0.8441431992336934
0.8437391096218056
0.8438083253588287
0.843877474892373
0.8439465583173765
0.8440155757285962
0.8439608882521259
0.8435580429594042
0.8436271469465418
0.8436961850262048
0.8436339847473553
0.8437029537874947
0.843771857142834
0.8438402665397199
0.8439090390104431
0.8435077508321214
0.8435766159695586
0.8436454156769364
0.8437141500474602
0.8437786426198154
0.8438472485768269
0.843915789473661
0.8438570616113512
0.8439255329227622
0.8435259469696738
0.8435945101750832
0.8436630085146409
0.843731442080355
0.84379981096406
0.8434012281530235
0.8434696883852458
0.8435380840018645
0.843140188679222
0.8432086751532063
0.8432770970782049
0.8433454545454313
0.8434137476459278
0.8434819764705649
0.8435501411100426
0.8436182416548897
0.8436862781954654
0.8437542508219588
0.8438221596243898
0.8438658376348899
0.8439336303939728
0.8440013595874122
0.844069025304569
0.844136627634637
0.8442041666666432
0.8438091249414834
0.8438767539756548
0.8439443197755726
0.8440118224298832
0.8440792620270667
0.8441466386554387
0.8437527298179887
0.843820195895499
0.8438875990675756
0.8439549394221574
0.8435618537493943
0.8436292830539802
0.8432367147510236
0.843304232558116
0.8433716875871453
0.8429797862453297
0.8430473293079189
0.8431148096564296
0.8431822273781667
0.8432495825602734
0.8433168752897308
0.8433841056533592
0.8429934691986796
0.8430607870370135
0.8431280425728593
0.8431952358926684
0.8432623670827318
0.8433294362291817
0.8433964434179902
0.8434633887349718
0.84307415782185
0.8431411900368768
0.8432081604425767
0.8432750691244003
0.842886642100391
0.842953637200713
0.8430205706396451
0.8426327966881089
0.8422453793103213
0.8423125459558588
0.8423796508957044
0.8424466942148524
0.8425136759981406
0.8425805963302516
0.8421942686840662
0.8422612740604714
0.8423282180485334
0.841942536630013
0.8420095652173677
0.8420765324793908
0.8420873799725416
0.8417025137111281
0.8416706258565319
0.8413712328766887
0.8414383386581233
0.8415053832116551
0.8414971272229586
0.841564083865063
0.8416309794988374
0.8416292805099945
0.8416960855712098
0.8417628298452903
0.841829513415165
0.8414468636363399
0.8415135393002944
0.8414908719345813
0.8415575578756005
0.8416241833030617
0.841690748299296
0.8416551677243644
0.8417216583597408
0.8417880887680923
0.8418544590312123
0.8419207692307455
0.8419870194481898
0.842053209764895
0.841672706732918
0.8417389792231019
0.8418051918735655
0.8418713447653192
0.8414916102841441
0.841112218214584
0.8407331680937122
0.8403544594594358
0.8404211166141141
0.8404779027902554
0.8405444444444208
0.8406109262589692
0.8406773483145831
0.8406694968553222
0.8402920071845296
0.840358482944321
0.8399814715118651
0.8396047982062543
0.8396714926041897
0.8397381272401198
0.8398047021943337
0.8398712175469772
0.8399376733780524
0.8400040697674181
0.8400704067947908
0.8401339142090916
0.8402001339883639
0.8402662946428334
0.8403323962516496
0.840398438893821
0.8400237628176311
0.8400898841354486
0.8397156792872814
0.839781878895791
0.8398480195816407
0.8399141014234638
0.8399801244997539
0.8400460888888651
0.8401119946690122
0.840177841918271
0.840243630714579
0.8403093611357348
0.8403750332593997
0.8404406471630967
0.8405062029242119
0.8405717006199939
0.8406371403275547
0.8407025221238699
0.8407678460857788
0.8408331122899849
0.840898320813056
0.8409634717314248
0.8410285651213889
0.8406574139452541
0.8407225849139593
0.8407876984126744
0.8408527545173846
0.8409177533039408
0.8405474680757136
0.8406125440140606
0.840677562692453
0.8407425241864316
0.8408074285714046
0.8408722759226473
0.8409370663153032
0.8405679104477372
0.840628038613403
0.8406928508771689
0.8407576063129966
0.8408223049955938
0.8404540078843387
0.8405187828371038
0.8405835010940679
0.8406481627296347
0.8407127678180782
0.8407773164335424
0.8408418086500414
0.8409062445414607
0.840970624181556
0.8406037085514594
0.8406681639772982
0.8407325632083456
0.8407969063180587
0.8408611933797668
0.8409254244666716
0.840989599651847
0.8410537190082403
0.8411177826086715
0.8411817905258342
0.8412457428322956
0.8413096396004969
0.8409444878471981
0.841008459869824
0.8410723764093427
0.8411362375379039
0.8412000433275322
0.8412637938501274
0.8413274891774649
0.841391129381196
0.8414547145328477
0.8415182447038235
0.8415817199654035
0.8416451403887446
0.8417085060448808
0.8417558912386464
0.8418191544434614
0.8418823630875134
0.8415194827585963
0.8415827660490924
0.841645994832017
0.84170912612998
0.8417722461273422
0.8418353118279327
0.8414733877901734
0.8415365277180676
0.8415992697594258
0.8416623014168928
0.841301072961349
0.8413633204632961
0.8414263722126686
0.8414893699099628
0.8415523136246543
0.8416152034260999
0.8416780393835372
0.841740821566086
0.8418035500427472
0.8414436511329384
0.8415064529914286
0.8415692011960456
0.8416318958155179
0.8416945369184562
0.8417571245733544
0.8418196588485897
0.841460826939447
0.841422539411991
0.8414851362861766
0.8415476798637475
0.8416101702127415
0.8416726074010815
0.8417349914965742
0.8417973225669114
0.8414397196261438
0.841502123142226
0.8415644736841861
0.8412074246923812
0.8412698473282199
0.8413322170410946
0.8413945338982806
0.8414567979669386
0.841519009314116
0.8411628861616345
0.8412251692047132
0.8412873995771425
0.8413487743025959
0.8414108998732328
0.8414729729729484
0.84153499366819
0.8415969620252919
0.8416588781104773
0.8417207419898575
0.8417164770332667
0.8413619208087371
0.8414238315789229
0.8413579124578879
0.8414197728228614
0.8413855340622126
0.8410318621269196
0.8410937815125805
0.8411556488869977
0.8412174643156766
0.8412145195131941
0.8412762583892373
0.841337945492638
0.8411768650460778
0.8412385421030337
0.8408862646565919
0.8409466303892598
0.8410083263598082
0.8410699707235222
0.8411315635451261
0.8407800668616554
0.8404288638262079
0.8404906471816039
0.8405523789649171
0.8406140592406931
0.84067568807337
0.8407372655272786
0.8407987916666422
0.8408602665555773
0.8409216902580937
0.8409830628380945
0.8410443843593765
0.8411056548856304
0.8411668744804409
0.8412280432072875
0.8412891611295436
0.8413502283104777
0.8414112448132535
0.8414722107009294
0.8415331260364597
0.841593990882694
0.8415001242750375
0.8415609523809278
0.8416217301324257
0.8416824575920316
0.8417431348221425
0.8418037618850519
0.8418643388429505
0.8415166047087734
0.8415772502064164
0.8412299215847876
0.8412906353135068
0.8413512989690475
0.8414119126133307
0.8414724763081748
0.8415329901152966
0.8415934540963113
0.8416538683127325
0.8417142328259729
0.8417745476973437
0.8418348129880558
0.8418950287592194
0.841951991786423
0.8416063628899589
0.841666598276545
0.8413213699753651
0.8413816728167037
0.8414419262294838
0.8415021302744534
0.8415622850122608
0.8416223905034552
0.8416824468084866
0.8417424539877061
0.8418024121013662
0.8414583980383905
0.8411146650326559
0.8411748060432592
0.84123489795916
0.8412949408404496
0.8413549347471216
0.8414148797390716
0.8414747758760973
0.8415346232178994
0.8415926302931364
0.8412501017500785
0.8413099674531908
0.8409678324521932
0.8410277642276192
0.8410876472978234
0.8411474817221541
0.8412072675598635
0.8412670048701071
0.8413266937119449
0.8409855231143326
0.8410452776651578
0.8407044975688591
0.8407643175374421
0.8404239271254836
0.8400838122217501
0.8401437297734402
0.8402036797411826
0.8402635812449251
0.8399240808080585
0.8399840468497354
0.8400439644731308
0.8401011299434805
0.8401609519967507
0.8402207258064295
0.8402804514308526
0.8403401289282617
0.8403997583568046
0.8400614331722809
0.8401211267605416
0.8401804102976452
0.8402400080417959
0.840299557877792
0.8403590598633776
0.8404185140562035
0.8400811320754503
0.8401406500802355
0.8402001203369223
0.840259542902946
0.8403189178356503
0.8403782451922868
0.8404375250300152
0.8404923939151112
0.8405515806322321
0.8406107199999793
0.8406698120751493
0.8407288569144479
0.8407878545744901
0.8408468051118008
0.840905708582814
0.8405701516360531
0.8406291184682686
0.840593779904286
0.8406526903148464
0.8407115537848405
0.8407703703703504
0.8408291401273686
0.8408878631117988
0.8409465393794552
0.8410051689860638
0.8406709062002983
0.8407295987286256
0.8407703335980742
0.8408289400555581
0.8408874999999806
0.8405539468464701
0.8406125693893541
0.8406711454617326
0.8407296751188398
0.8407881584158224
0.8404553048297513
0.8405138504154934
0.8405723496835253
0.840630802688791
0.8406892094861472
0.8407475701303646
0.8408058846761267
0.8408641531780312
0.8409223756905893
0.8409805522682262
0.8410386829652814
0.8410967678360086
0.841154806934576
0.8412128003150666
0.841270748031478
0.8413286501377232
0.8413388670338137
0.8413966968147678
0.8414544811320577
0.8415122200392751
0.8415699135899274
0.8416275618374383
0.8416851648351473
0.8417427226363106
0.8418002352941003
0.8418577028616057
0.8419151253918324
0.8419725029377033
0.8416428347689727
0.8417002739725857
0.8413709702660237
0.8414284708642772
0.8414859265050653
0.8415433372410931
0.8416007031249834
0.8412720812182575
0.8413295081967047
0.8413868903628395
0.8414442277690943
0.8415015204678199
0.8415587685112854
0.8412309310478996
0.8412882398753733
0.8413455040871773
0.8414027237353925
0.8411605211979614
0.8408334758942296
0.840506684803715
0.8405641414141255
0.8402377087378481
0.8402952251552637
0.8403526969344041
0.8404101241272147
0.8404675067855601
0.8405248449612247
0.8405294072064935
0.8405866769945624
0.840643902439009
0.8403185758513778
0.8403758607349944
0.8404331013147566
0.8404902976420413
0.8405474497681457
0.8406045577442878
0.8406616216216066
0.8403371671169283
0.8403942901234419
0.8404513690705598
0.8405084040092374
0.8405653949903514
0.8402416024653167
0.8402986522910906
0.8403556581985998
0.8400323201231098
0.8400893846153702
0.8397663975393935
0.839443658724044
0.8395008835958366
0.8395580645161148
0.8396152015354945
0.8392930161166398
0.8389710778672662
0.8386493865030533
0.838706784208495
0.8387641379310204
0.8388214477211657
0.8388787136293889
0.8389359357060712
0.8389931140015165
0.839050248565952
0.8391073394495278
0.8391643867023174
0.8392213903743182
0.8392783505154506
0.8392302290076203
0.8392871423120815
0.839344012204411
0.8394008387342607
0.8394576219512065
0.8391378285714156
0.8391946686976262
0.8392514655500443
0.8393082191780695
0.8393649296310258
0.8394215969581623
0.8394782212086535
0.8395139817629054
0.8395705279149135
0.8396270311313467
0.8396834914610882
0.8397399089529468
0.8397962836556572
0.8398526156178803
0.8399089048882032
0.8399651515151395
0.8400213555471293
0.8400343300529782
0.8400901626938965
0.8401462556732106
0.8402023062381735
0.8402583144368742
0.8403142803173288
0.8403702039274809
0.8404260853152018
0.8404819245282905
0.840164881176903
0.840220776772236
0.8399040708631624
0.8399600226073738
0.8400159322033787
0.8400717996987841
0.8401276251411256
0.8401834085778671
0.8402391500564013
0.8402948496240493
0.8403505073280614
0.8400348234410111
0.8400905369883483
0.8401462087086982
0.8402018386491452
0.8402574268567037
0.8403129733783173
0.839998013493243
0.8400536155863516
0.8397389887640346
0.839794646199915
0.8398502619760377
0.8399058361391594
0.839961368735966
0.8400168598130742
0.8400723094170305
0.8401277175943123
0.8401830843913272
0.8402384098544137
0.8402936940298412
0.84034893696381
0.8400356077553969
0.8400909057025623
0.8401461624441039
0.8402013780260615
0.8402565524944063
0.8399438407145423
0.839999069940467
0.8396866865005487
0.839741970260214
0.8397972129319865
0.8398524145616553
0.8395405495729581
0.8395958054936808
0.8396510204081545
0.8397061943620091
0.8397613274008071
0.8398164195700434
0.8398714709151452
0.8395604074073989
0.8392495742317575
0.8393047742412943
0.8389942656307722
0.8390495192307609
0.8391047319778105
0.8391599039172128
0.8388499076468333
0.8389051329394306
0.8385954595791724
0.838650738007372
0.8387059756547319
0.8387611725663637
0.8387583486914775
0.8384492999263001
0.8385045303867324
0.83855699558173
0.8382483621641439
0.8379399558498819
0.8379952923868993
0.8376872058823452
0.8373793458287317
0.8374348273328359
0.8371272860815201
0.8368199706314168
0.8368755963302676
0.8369311812178942
0.8369867253391932
0.8370422287389956
0.8370976914620667
0.8371531135531064
0.8368465763456537
0.8369017569546048
0.8369571899012003
0.8370125822969936
0.8370679341864646
0.8371232456140282
0.8368173913043409
0.8368727538349091
0.8369280759401173
0.8369833576642268
0.8370385990514344
0.8370938001458723
0.8370541013488815
0.8370819606413928
0.8367770127504488
0.836832228696279
0.8368512923188869
0.8365467612809251
0.8366020007275309
0.8366571999999937
0.8367123591421239
0.8367674781976683
0.83682255721031
0.8368775962236686
0.8369325952813007
0.8369875544266995
0.8366839680812418
0.8367389775199362
0.8367939470822704
0.8368488768115885
0.8369037667511715
0.8369586169442378
0.8370134274339431
0.837068198263381
0.8371229294755823
0.837177621113516
0.8372322732200888
0.8372868858381451
0.837341459010468
0.8373959927797784
0.8374504871887356
0.8375049422799374
0.8375593580959202
0.8372574260994905
0.8373118918918872
0.8373663184437994
0.8374207057976187
0.8374750539956758
0.8375293630802403
0.8375836330935208
0.8376378640776656
0.837692056074762
0.8377462091268374
0.837800323275858
0.8378543985637302
0.8379084350323004
0.8379624327233546
0.8380163916786189
0.8380703119397596
0.8381241935483834
0.8381780365460372
0.8378778295128904
0.8379317221625456
0.8379855762347853
0.8376857602862219
0.8377396638054329
0.8377935287808332
0.8378473552537493
0.8379011432654487
0.8379548928571396
0.8380084969653664
0.838062169878655
0.8381158044951807
0.8381694008559172
0.8382229590017797
0.8382764789736251
0.8383299608122523
0.8383834045584019
0.8384368102527564
0.8384901779359405
0.8385435076485211
0.8385967994310075
0.8386500533238511
0.8387032693674462
0.8387564476021292
0.8388095880681796
0.8388626908058197
0.8389128814762222
0.8389659098971246
0.8386684042553172
0.8387214817440605
0.8387745216158734
0.8388275239107315
0.8388804886685535
0.8389334159292019
0.8389863057324825
0.8390391581181449
0.8390899222065048
0.8391427006009176
0.8391553003533554
0.8392080183680664
0.8389116878531059
0.8389644546417212
0.8390171841919535
0.8390698765432086
0.8391224964739057
0.8391751145576302
0.8388794221282582
0.8389320887636481
0.8389847183098581
0.8390373108060533
0.8387420830401117
0.8387947238832211
0.8388473277074534
0.8385524780316336
0.8386051300070266
0.8386577449947306
0.8387103230337072
0.8387628641628636
0.8388153684210521
0.8388678358470707
0.838920266479663
0.838972660357518
0.8390250175192709
0.8390773380035024
0.8391296218487394
0.8388359117955896
0.8388882435269418
0.8389405386498776
0.8389927972027973
0.8390450192240476
0.839097204751922
0.8391493538246597
0.8392014664804472
0.8392535427574175
0.8393055826936501
0.8390128357167775
0.8390649232914928
0.8391169745555949
0.839168989547039
0.8392209683037276
0.8389287604456831
0.8389807866341811
0.8390327766179548
0.8390847304347835
0.8391366481223932
0.8391885297184577
0.8388969423210573
0.8389488711358121
0.8389983680555566
0.8390502256161066
0.8391020471894529
0.8391538328130432
0.8392052011095712
0.8392569150779908
0.8393085932085944
0.8393602355386227
0.8394118421052645
0.8394634129456574
0.8395149480968873
0.8395664475959891
0.8396179114799464
0.8395871759419304
0.8396385970974447
0.8396899827288447
0.8397327348066316
0.8397840524680722
0.8398353347135974
0.8398865815798571
0.8395969655172433
0.8393075491209947
0.8393589248793955
0.8394102652428542
0.839461570247936
0.8391725989672999
0.8392227460426724
0.8392740626075013
0.8393253438789569
0.8390368167755264
0.8390881443298992
0.8391394366197207
0.839190693681321
0.8392419155509808
0.8392931022649305
0.8393003087478583
0.8393514403292206
0.8394025368529336
0.8394535983550403
0.839504624871534
0.839555616438359
0.8396065730914098
0.8396339493497633
0.8396848443380118
0.839695246238033
0.8397460854700884
0.8397968899521562
0.8398476597198529
0.839844842896178
0.8398955616251312
0.8399462457337916
0.8399966223132069
0.8400472373806308
0.8400961131946846
0.8401466598500374
0.8401971720613323
0.8402476498637638
0.8399615594143719
0.8400120830496972
0.8399973800612489
0.8400478571428608
0.8400982998979976
0.8401487083616626
0.8401990825688112
0.8399136888586994
0.8399641086587475
0.8400144942294676
0.8400648456057047
0.8401151628222564
0.8398302814513435
0.8398806440678007
0.8395960352422949
0.8396464430894351
0.8393621063325474
0.8394125592417104
0.8394629780033884
0.8395133626522371
0.8395637132228655
0.8396140297498355
0.8396643122676626
0.8396190878378424
0.839669334684233
0.8397195476029757
0.8394361457981823
0.8394604251012193
0.8395106576728547
0.8395608563722233
0.8396110212335741
0.83966115229111
0.8397112495789878
0.8394285185185235
0.8394786603837143
0.8391961978465731
0.8392463841237858
0.8392965366509804
0.8392743193277363
0.8393244287634462
0.8393745045347719
0.8394245466756266
0.8394481033904049
0.8394980872483276
0.8395480375712903
0.8395979543930304
0.83964783774724
0.839697687667566
0.8397474706867728
0.8397972538513119
0.8398470036826305
0.8395659303882254
0.8396157243225217
0.8396654849498387
0.8397152123035834
0.8397649064171183
0.839484330103581
0.8395340681362786
0.839583772954931
0.8396334445927967
0.8396830830830894
0.839732688458979
0.839782260753591
0.8398318000000065
0.8398813062312628
0.839930779480353
0.8399802197802264
0.8400296271637883
0.8400790016639003
0.84012834331338
0.8398489524443035
0.8398983377659643
0.8399476902625526
0.8399970099667844
0.8400462969113321
0.8400955511288252
0.8401447726518492
0.8401939615129468
0.8402431177446176
0.8402922413793177
0.8403413324494605
0.8403903909874163
0.8403978469692026
0.8401195695364313
0.840168652763993
0.8402177035076185
0.8402667217995445
0.8403157076719654
0.8403646611570326
0.8400869464639866
0.8401359431780719
0.8399321664465071
0.8399811819082285
0.839936897689777
0.839985879247781
0.8400348284960503
0.840083745466543
0.8399574818721242
0.8400063920922651
0.8397297101449357
0.8397786631544369
0.8398275839368088
0.8398764725238649
0.8399253289473768
0.8399741532390745
0.8400229454306463
0.8400717055537384
0.840120433639956
0.8401691297208626
0.8402177938279799
0.8402664259927886
0.840315026246728
0.8403635946211961
0.84041213114755
0.8404606358571051
0.8405091087811362
0.8405575499508772
0.8406059593975207
0.8403308019640027
0.8403792539267109
0.840427674190392
0.8404760627861441
0.8402013076168776
0.8399267320261532
0.8399752368507118
0.8400237099934778
0.8400721514854813
0.840120561357712
0.839846460032636
0.8398949119373873
0.8399433322465046
0.8399917209908833
0.8400400782013784
0.8397664495114104
0.8398148485835332
0.8395414713541766
0.8395899121379858
0.839638321405345
0.8396866991870019
0.8397350455136642
0.8397833604159998
0.8398316439246366
0.8398784995128391
0.839926720779231
0.8399749107432756
0.8400230694354419
0.8400711968861603
0.8397988002594138
0.8398469692058452
0.839574821775772
0.8396230320699815
0.839671211139907
0.8397193590158735
0.8397674757281661
0.8398155613070312
0.8398636157826758
0.8399116391852679
0.8399596315449366
0.840007592891772
0.840055523255825
0.8401034226671084
0.8401512911555954
0.8401991287512213
0.8402469354838823
0.840294711383436
0.840342456479702
0.8403420238479005
0.8403897229381557
0.8404373913043593
0.8404850289761867
0.8404565497264357
0.840186132561144
0.8402338050820315
0.8402814469453492
0.840329058180661
0.8403766388174925
0.8404241888853314
0.8404717084136277
0.8405191974317936
0.8405666559692032
0.8405651908886869
0.8406126042334949
0.8406599871753887
0.8407058653846273
0.8407531880807554
0.8404838885330037
0.8405312520012929
0.8405785851472592
0.8406258880000123
0.8406731605886238
0.8404043172369806
0.8404516304347949
0.8404988814317796
0.8405461341853159
0.8405933567550428
0.840640549169872
0.8406877114586784
0.8407348436502997
0.8407819457735374
0.8408290178571556
0.840876059929882
0.840923072020408
0.8409697992991526
0.8410167515923695
0.8410636739891882
0.8411105665181542
0.8411574292077763
0.841204262086527
0.841251065182843
0.8411721869040182
0.8412189704480589
0.8412657242693906
0.8413124483963296
0.8413591428571562
0.841405807680115
0.8414524428934145
0.8414990485252276
0.8415456246036914
0.8415921711569074
0.8416386882129414
0.8416851757998236
0.8414186510449788
0.8414651788540815
0.8415116772152037
0.8415581461562935
0.8416045857052638
0.8416509958899918
0.8416973767383199
0.8417437282780551
0.8417900505369693
0.8418363435427991
0.8418826073232465
0.8419288419059783
0.8416632492113707
0.8417093976663655
0.8417556431273787
0.8414903561298598
0.8415366414618921
0.8415828976378097
0.8413179156171429
0.8413642115203166
0.8412991504090767
0.8413432525951701
0.8413894968553602
0.8414357120402534
0.8414818981772615
0.8412175306314942
0.8411201319095623
0.8411663736263882
0.8412125863151433
0.8409486350800272
0.8406848494353973
0.8407311696456716
0.8407743573667859
0.8408206204951574
0.8408668546366063
0.8409130598183675
0.8406497808390881
0.8403866666666815
0.8404329787234192
0.84047926180796
0.8405255159474821
0.8402627696155198
0.840309062500015
0.8400465479537795
0.8400928794503587
0.8401391820168743
0.83987696629215
0.8399233073323085
0.8399696194635212
0.8399063922669314
0.8399526807980203
0.8399989404799157
0.8400451713395793
0.8400913734039396
0.8398298256538138
0.8398760659819638
0.8399222775357966
0.8399684603421619
0.8400146144278764
0.8400607398197236
0.8401068365444534
0.8401529046287826
0.8401989440993948
0.8402449549829405
0.8402909373060371
0.840336891095269
0.8403828163771874
0.8404287131783108
0.8404745815251248
0.840520421444082
0.8405662329616025
0.8406120161040734
0.8406577708978492
0.840703497369252
0.8407491955445711
0.840794865450063
0.8408405071119524
0.840886120556431
0.8409317058096583
0.8406719184430196
0.8404122915380031
0.8404579808583064
0.8405036419753255
0.8405492749151665
0.8402900061690484
0.8403356768424468
0.8403813193588333
0.8404269337442389
0.840168022181163
0.8399092700954898
0.8399549876847462
0.8400006771314422
0.8400463384615556
0.8397879421716566
0.8398336408364256
0.8398793114048744
0.8396212046711912
0.8396669124424136
0.8397125921376095
0.8397582437826395
0.8398038674033323
0.8395461798097751
0.839591840490815
0.8396374731677575
0.8396830778663573
0.8394257431811393
0.8394713848039392
0.8395169984686242
0.8395625842008752
0.8396081420263417
0.8393512239902259
0.8393968185989779
0.8393481957186724
0.8393937633751326
0.8394393031785021
0.8394848151543107
0.8395302993280572
0.839575755725209
0.8396211843712026
0.8395270369240342
0.8395724527150885
0.8396178408051419
0.8393618597561159
0.8394072843645415
0.8394526812919136
0.8394980505635276
0.839543392204647
0.8395887062405056
0.8393332014607612
0.8393785518710256
0.8394238746958824
0.839469169960493
0.8395144376899885
0.8395596779094688
0.8396048906440043
0.8396500759186342
0.8396952337583675
0.839740364188183
0.8397854672330288
0.8398305429178232
0.839875591267454
0.8399203698090523
0.8399653636363829
0.8400103302029881
0.8400552695336353
0.8401001816530621
0.840097972154983
0.8401428441755111
0.8401876890502312
0.8399336256425959
0.8399785066505637
0.8400233605319024
0.8400681873111979
0.8401129870130067
0.8398593297101646
0.8399041654090146
0.8399489740495069
0.8399937556561284
0.8400385102533372
0.840083237865561
0.840127938517199
0.8401726122326202
0.8402172590361647
0.840261878952143
0.8403064720048365
0.8403510382184975
0.8403955776173488
0.8404400902255843
0.8404845760673686
0.8405290351668374
0.8405734675480974
0.8406178732352263
0.8406622522522729
0.8407066046232569
0.8407509303721695
0.840795229522973
0.8408395020996009
0.8408837481259579
0.840631684652299
0.8406759664369403
0.8407202216896554
0.8407644504342827
0.8408086526946318
0.8408528284944838
0.8408969778575914
0.8409411008076789
0.8409851973684422
0.8410292376681826
0.8410732815302066
0.8411172990738187
0.841161290322602
0.841205255300111
0.8412491940298722
0.841293106535384
0.841336992840117
0.8413808529675134
0.8411299940369924
0.840879284649798
0.8406287246722505
0.8406727435210225
0.8407167361524934
0.8407607025900783
0.8408046428571646
0.8405544778339997
0.8405154074955601
0.8405593815046307
0.8406033293698196
0.840647251114435
0.8406911467617568
0.8407348084348304
0.8407786520190244
0.8408224695755637
0.8408662611276185
0.8409100266983313
0.8406606465006152
0.8407044470797731
0.8407482216953394
0.8407919703703927
0.8408356931279843
0.8408793899911388
0.8406304618117453
0.8406741935484094
0.8404254733728035
0.8404692398698834
0.8405129804849426
0.8405566952409329
0.8406003841607791
0.8406440472673786
0.8406876845836021
0.8407312961322931
0.8404831463990782
0.8402351431100846
0.8402788495575448
0.8403225302270945
0.8400747936320982
0.8401185086943936
0.8401621979964872
0.8402058615611422
0.8402262956419546
0.8402699146305793
0.8403135079458735
0.8403570756104967
0.840400617647082
0.8404441340782354
0.8401970899471131
0.8402406406112486
0.8402841656874498
0.8403276651982612
0.8403711391662007
0.8404145876137598
0.8401679870892252
0.8399215312408564
0.8399650733138064
0.8400085898563705
0.8400520808909965
0.8400955464401055
0.8398763327475338
0.8399198243045624
0.8396739461358549
0.839717471466222
0.8397609713282858
0.8397868967534603
0.8395413450292634
0.8395848582286117
0.8396283459965169
0.8396718083552677
0.8397152453271266
0.8394700729927245
0.8392250437828609
0.8392685730960261
0.8390237456242945
0.8390673082531589
0.8391108454810734
0.8391543573302483
0.8391978438228678
0.8392413049810902
0.839284740827048
0.839328151382848
0.8393715366705713
0.8393240616817232
0.8393674229203266
0.839410758941577
0.8394540697674661
0.8394973554199604
0.8395406159210005
0.8395838512925019
0.8396270615563542
0.8396702467344221
0.8394265815438434
0.8394697708152261
0.8392263051044329
0.8392694694114481
0.8393126956521985
0.8393558968415198
0.8393990730011833
0.8394422241529351
0.839485350318496
0.8392423733719494
0.8389995370370618
0.8390427538328278
0.8390859456333388
0.8391291124602734
0.839172254335285
0.8389297890783259
0.8389729636048776
0.8390161131966752
0.8390592378753137
0.8388170851371101
0.8388602423543239
0.838903374675537
0.8389464821222857
0.8389895647160817
0.8387477809798523
0.8387908959954156
0.8388339861751405
0.8388770515404802
0.838815601612
0.8388586474820396
0.8389016685846054
0.8389446649410666
0.8389876365727684
0.8390305835010315
0.8387894827586462
0.8388324619362507
0.8388754164273662
0.8389183462532556
0.8389249425947443
0.838967833572479
0.8390106999426533
0.8390535417264381
0.8388129873853468
0.838855861278329
0.838898710601745
0.8389415353767087
0.83898433562431
0.8390271113656143
0.839069862621663
0.8391125894134738
0.8391552917620397
0.8391979696883304
0.8392406232132908
0.8392679336953677
0.839310542857169
0.8393531276778325
0.8393956881782102
0.83943822437913
0.8394807363013962
0.8395232239657896
0.8395656873930669
0.8396081266039614
0.8396505416191827
0.8396929324594167
0.8397352991453257
0.8397776416975488
0.839819960136701
0.8398622544833744
0.8399045247581373
0.8399467709815347
0.8399889931740884
0.8400311913562964
0.8400733655486341
0.8401155157715531
0.8401576420454816
0.8401997443908252
0.8402418228279659
0.8402838773772625
0.840325908059051
0.8403679148936444
0.8404098979013319
0.8404493904168121
0.8404913265306396
0.8402531595353064
0.8402951274787809
0.8403370716511178
0.8403789920725077
0.8401411265213974
0.8401830786644304
0.8402250070721633
0.8402669117647334
0.8403087927622556
0.8403506500848213
0.8403924837525002
0.8404342937853385
0.8404760802033602
0.8402387916431673
0.8402806096528644
0.8403224040632333
0.8403447390691393
0.8403864918217989
0.8404278827178177
0.8404695885005916
0.8405112707805296
0.8405528732394646
0.8405945085891579
0.8406361204955235
0.8406777089783563
0.8407192740574282
0.8404827848101547
0.8405243813273622
0.8402880798425921
0.8403297077009838
0.8403713121663671
0.8404128932584553
0.8404544509969393
0.8404705221785796
0.8405120404154086
0.8405535353535637
0.8405950070126511
0.8406364554122551
0.8406778805719377
0.8407192825112393
0.8407606612496784
0.8408020168067514
0.8408433492019329
0.840884658454676
0.8409259445844116
0.8409672076105492
0.8410083636363924
0.8410495805369416
0.8410907743919774
0.8411319452208227
0.8411730930427783
0.841214217877124
0.8412553197431176
0.8412963986599956
0.8413374546469731
0.8413784877232435
0.8414194979079791
0.8414604852203305
0.8415014496794272
0.8412669175028163
0.8413079130677362
0.8413488857939013
0.8413898357003915
0.8414307628062656
0.8414716671305611
0.8415115748469967
0.8415524339360518
0.8415932703003633
0.8416340839588843
0.8416618121178729
0.8417025840511551
0.8415859722222518
0.8416267425715376
0.8416674902832058
0.8417082153761053
0.8417489178690643
0.8416925104022489
0.8417331946755706
0.8414998336568082
0.8415405487805176
0.8415812413411217
0.8416219113573706
0.8416625588479946
0.8414295404208495
0.8414702186548875
0.8415108743774512
0.8412780912863371
0.8413187776548974
0.8413588332872847
0.8413994748480124
0.841166979828712
0.8412076519337318
0.841248301574181
0.8412889287686663
0.8413295335357741
0.8413701158940701
0.8414106758620993
0.8414512134583867
0.8414917287014365
0.8415322216097327
0.8413003306696364
0.8410685674931434
0.8411091434866733
0.8411496971365944
0.8411902284613573
0.8412307374793921
0.841271224209109
0.8413116886688976
0.8413521308771272
0.8413925508521474
0.8411613355317703
0.8412017857143165
0.841242213677592
0.8412826194398991
0.8410516881691222
0.8410920691548058
0.8411303155007167
0.8411707076248252
0.8411461749383363
0.8411865405702063
0.8412268840778604
0.841267205479483
0.8413075047932383
0.8410771358160222
0.8411174650972114
0.8411577723043551
0.8411980574555714
0.841238320568959
0.8412785616625962
0.8413187807545419
0.8413589778628353
0.8413991530054958
0.841439306200523
0.841479437465897
0.8415195468195783
0.8415596342795074
0.8415996998636058
0.8416397435897751
0.8416797654758974
0.8417197655398353
0.8417597437994321
0.8417997002725113
0.8418396349768773
0.8416103758170252
0.841650340321295
0.8416902830702551
0.8417302040816645
0.8417701033732637
0.8418099809627734
0.8418497824905159
0.8418896167437123
0.8419294293478581
0.8417007063298336
0.8417405486149152
0.8417803692642188
0.8415518729642014
0.841591723202203
0.8416315518177206
0.8416713588283479
0.841711144251659
0.8417509081052098
0.8417906504065363
0.8418303711731562
0.8418700704225676
0.8419097481722501
0.8416818354088034
0.8417215426252016
0.8417612283550109
0.8415335407087152
0.841573255813986
0.8416129494458288
0.8416526216216542
0.8416922723588546
0.841731901674803
0.8417715095868542
0.8418110961123437
0.8418506612685888
0.8418902050728877
0.84192972754252
0.841969228694747
0.8420087085468111
0.842048167115936
0.8420323901913561
0.8420718211207227
0.8421112308106983
0.8421506192784391
0.8419239300134921
0.8419633476857167
0.84200274414854
0.8420421194190757
0.8420814735144189
0.8419779569892806
0.8419797097554753
0.842019048898475
0.8420583669084405
0.8420976638023964
0.8418715973154696
0.841910923242116
0.8419502280655017
0.8419895118026086
0.8420287744704009
0.8420680160858244
0.8418423210935742
0.841881591639905
0.8416560675060609
0.8414306641671466
0.8414700133869144
0.8415093415417896
0.8412841584158752
0.8413235152488299
0.8413628510297207
0.8414021657754348
0.8411772520716724
0.8412165954035613
0.8412559177130982
0.8412952190171279
0.8413344993324772
0.8413737586759549
0.8414129970643521
0.8414522145144417
0.8414914110429789
0.8415305866667008
0.8413062383364777
0.8413454424307377
0.8413846256328612
0.8414237879595441
0.8411997070572912
0.8412388977636125
0.8412780676071676
0.8413172166046112
0.8410934025006994
0.8408697074468429
0.84064613134808
0.8406854066985989
0.8407246611746291
0.8407638947928081
0.8405405843293837
0.8405798459904752
0.8406190868065118
0.8403959925690366
0.8404352613425656
0.8404745092838541
0.840513736409475
0.8405529427359837
0.840592128279918
0.8406312930577984
0.8406704370861274
0.8407095603813907
0.840748662960056
0.8407877448385738
0.840826806033377
0.8408658465608815
0.8409048664374854
0.8409438656795697
0.8409828443034979
0.8410218023256165
0.8410607397622544
0.8410996566297235
0.8408775547927471
0.8409164994720522
0.8406945632093252
0.840733535620088
0.8407724874703597
0.8408114187764066
0.8408503295544778
0.840889219820805
0.8409280895916033
0.8407065595363895
0.8407454569397247
0.8407843338599618
0.8408231903132759
0.8406019210526671
0.8406408050513379
0.8406796685955117
0.8407185117013241
0.8407573343848938
0.8407961366623222
0.8408349185496942
0.8408736800630776
0.8409124212185233
0.8409511420320653
0.840989842519721
0.8410285226974907
0.8410671825813582
0.8411058221872901
0.8408852910330722
0.8409239580603244
0.840962604821839
0.8410012313335441
0.841039837611351
0.8410784236711543
0.8411169895288321
0.84115535200213
0.8411938775510567
0.8412323829453673
0.8412708682008733
0.8413093333333698
0.8413477783586355
0.8413463809773032
0.841384796238281
0.8414231914338313
0.841461566579671
0.841241921169444
0.8412803235908507
0.8410608400730863
0.841099269692264
0.8408799478487979
0.8409184045881493
0.8409568412822884
0.840995257946884
0.8407761917166295
0.8408146354167034
0.8408530590992297
0.840891462779839
0.8409298464741456
0.8409682101977476
0.8407494928478912
0.8407878835153775
0.8408262542241076
0.840864604989642
0.8409029358275246
0.8409412467532839
0.8409795377824313
0.8410177570093829
0.8410560083052537
0.8408377789310179
0.8406196627756531
0.8406579875519044
0.8406962924553132
0.8404783825816856
0.8405167141746938
0.8405550259067729
0.840593317793355
0.840631589849856
0.840669842091676
0.8407080745341988
0.8407462871927929
0.8405288153130224
0.8403114559090107
0.8403497414684965
0.8403880072370495
0.8404262532300116
0.8404644794627086
0.8405026859504507
0.8405408727085323
0.8405790397522317
0.8406149419355214
0.8403980650155174
0.8404362393603677
0.8404743940175724
0.840257721062167
0.8402959020618933
0.840334063385763
0.8403722050489816
0.8401557816121933
0.840193949536598
0.8402320978121356
0.8402702264539751
0.8403083354772697
0.8403464248971573
0.84038449472876
0.8404225449871845
0.8402065535852346
0.8402446300103155
0.8402826868739143
0.8403207241911013
0.8403587419769316
0.8403967402464447
0.8404347190146648
0.8402191123653537
0.8402571172095792
0.8402951025641409
0.840333068444027
0.8403710148642105
0.840408941839649
0.8404468493852844
0.8404847375160436
0.8405226062468383
0.8405604555925648
0.8405982855681041
0.840636096188322
0.8406738874680694
0.8407116594221814
0.8407494120654784
0.8405904421160622
0.8403756770567581
0.840413486590077
0.8404512768131133
0.8404890477406566
0.8405233027055008
0.8405610359786049
0.8405987500000389
0.8406364447845327
0.8406741203468008
0.840711776701543
0.8407494138634437
0.8407451464968544
0.8407825522160349
0.8408201426025346
0.8408577138493263
0.8408952659710242
0.8409327989822275
0.8407188756042111
0.8405050610376791
0.8405426646326352
0.8405802491103596
0.8406178144854268
0.840655360772397
0.8406928879858153
0.840730396140212
0.8407678852501028
0.8408053553299887
0.8408428063943556
0.8408741501776142
0.8406608927213176
0.8406983519270171
0.8407357921419913
0.8407732133806781
0.8408106156575009
0.8408479989868684
0.8408853633831747
0.8409227088607991
0.840960035434107
0.8409973431174487
0.8410346319251599
0.8410719018715623
0.8411091529709628
0.8411463852376536
0.8409338134951119
0.8409710712481451
0.8410083101793782
0.8407959343434743
0.8408331986872402
0.8408704442201309
0.8409076709563863
0.8409448789102318
0.8409820680958787
0.8407700201714975
0.8405580791530525
0.8405953377016531
0.8406325774754748
0.8405926196473953
0.8403809367917803
0.8401693605237057
0.840206670022693
0.8402439607448816
0.8402812327044428
0.8403184859155332
0.8403555192356449
0.8403927350427753
0.840429932143795
0.8404671105528041
0.8405042702838886
0.8405414113511203
0.8405785337685566
0.8406156375502413
0.8406527227102036
0.840689789262459
0.8407261851016207
0.8407632146439723
0.8408002256204968
0.8408372180451534
0.8408741919318873
0.8409111472946299
0.8409480841472984
0.8409850025037964
0.8410219023780132
0.8410587837838246
0.8410956467350922
0.8408852676338577
0.8409221555389256
0.8409590250000409
0.8409948512872192
0.841031684157962
0.8410684986260715
0.8411052947053358
0.8411420724095292
0.8411788317524126
0.8411608185675479
0.8411975548902606
0.8412342728860476
0.8412709725686197
0.8410612316131052
0.8410979561316464
0.8411346623474123
0.8411713502740821
0.8409618430884597
0.8409985557769337
0.8410352501867479
0.8410719263315496
0.8411085842249729
0.8408993532338722
0.8409360358120285
0.840972700149221
0.8410093462590522
0.8410459741551111
0.8410825838509732
0.8411191753602005
0.8411557486963416
0.8409469215491975
0.8409835194837845
0.840774838709719
0.8408114611759285
0.8408480654762321
0.8408846516241429
0.8409212196331602
0.8409577695167705
0.8409943012884462
0.841030814961647
0.841067310549819
0.841103788066395
0.8411402475247944
0.8411766889384236
0.8412131123206754
0.8412495176849295
0.8412859050445525
0.8413222744128975
0.8413586258033047
0.8413949592291008
0.8414312747035996
0.8414675722401016
0.8415038518518941
0.8415401135522517
0.8415763573544353
0.8416125832716931
0.84164879131726
0.8416849815043581
0.8417211538461964
0.8417573083559706
0.8417808279941282
0.8418169499877243
0.8418530541872347
0.8418891406058048
0.8419252092565666
0.8419612601526393
0.8419972933071294
0.8420333087331301
0.8418262174127333
0.8418622571920762
0.8418982792527469
0.8416913738019598
0.841727420147463
0.8417634487841255
0.8415567288802001
0.841592781733409
0.8416288168876227
0.8416648343558712
0.8417008341511716
0.8417368162865282
0.8417727807749328
0.841808727629364
0.8418446568627882
0.8418805684881588
0.8416743263106752
0.8417102620622524
0.8417461802155183
0.8415401223990641
0.8415760646109096
0.8416119892342003
0.8416478962818438
0.8416055270237656
0.8416414180929529
0.8414356880958634
0.8414716031280981
0.8415075006108423
0.8414973375672149
0.8415332112332546
0.841569067382856
0.8413636563339463
0.8413995363592431
0.841194266894408
0.841118634146385
0.8411545476713432
0.8410739882984345
0.8408689982939748
0.8409049463938058
0.8407000974421872
0.8406451290794394
0.8406811054297976
0.8404764605647952
0.8405124604527083
0.8405484428224279
0.8405844076867378
0.8406203550584094
0.8406562849502016
0.8406921973748613
0.8407280923451227
0.8407639698737075
0.8407998299733253
0.8408356726566732
0.8408714979364361
0.8406674029126652
0.8404634069401069
0.840499296458074
0.8405131457676887
0.8405472356935452
0.8405830787879226
0.8406189045080419
0.8406547128665328
0.8404510658915167
0.840486897553931
0.8402833898305524
0.8403192447349749
0.8403550822846518
0.8403909024921804
0.8404267053701456
0.8402234582829944
0.8402592843327327
0.8401796229151999
0.8402154422426733
0.8402512442619431
0.8402870289855513
0.8403227964260281
0.8403585465958916
0.8403942795076473
0.8404299951737894
0.8404656936067993
0.840501374819147
0.84053703882329
0.8405726856316741
0.8406083152567327
0.8406439277108878
0.8406795230065489
0.8407151011561138
0.8407506621719685
0.8407862060664866
0.8408217328520301
0.8408572425409493
0.8408387057974948
0.840874194324239
0.8409096657850892
0.8407075240385062
0.8407430185052117
0.8407777510812556
0.8408132116262758
0.8406112872238679
0.840646770708328
0.8406822371579901
0.840717686585118
0.8407531190019643
0.8407885344207693
0.8408239328537619
0.840622344761493
0.8406577660594888
0.8406931703810658
0.8407285577384255
0.8407639281437576
0.8407992816092404
0.8408346181470405
0.8408699377693127
0.8406687245753024
0.8407030143541121
0.8407383401100667
0.840773648971829
0.8408089409515155
0.8407876195029133
0.8408228912784204
0.8406742713808383
0.8407095533795532
0.8407448185291762
0.8407800668417736
0.8408152983294009
0.8408505130041016
0.840885710877908
0.8409208919628406
0.8409560562709086
0.8409912038141099
0.8410263346044307
0.8410614486538459
0.841096545974319
0.8411316265778023
0.8409313571429028
0.8407311830516999
0.8407663255593031
0.8408014513443236
0.8408365604186946
0.8408716527943383
0.8409067284831652
0.8409417874970746
0.8407419439163956
0.8407770254217611
0.8408120902613285
0.8408471384469706
0.8408821699905492
0.8409171849039149
0.840952183198907
0.8409871648873533
0.8410221299810707
0.8410555133981964
0.8410904457089128
0.8411253614601077
0.8411602606635532
0.8411951433310104
0.8412300094742291
0.841264859104948
0.8412996922348948
0.841334508875786
0.8413693090393269
0.8414040927372122
0.8414388599811249
0.8412398912272868
0.8412746808511102
0.8413083431813275
0.841109546313846
0.8411443420742255
0.8411791213982516
0.8412138842975672
0.8412486307838049
0.8412833608685857
0.8413180745635199
0.8413527718802071
0.8413874528302354
0.8414221174251824
0.8414567656766144
0.8414913975960874
0.8415260131951458
0.8415606124853237
0.841595195478144
0.8416297621851188
0.8416643126177494
0.8416988467875264
0.841500800000047
0.8415353563867796
0.8415698965193321
0.84160442040917
0.8416389280677481
0.8416734195065101
0.8416825187970396
0.8414848015034533
0.8415193048379992
0.8415537919699931
0.8415882629108453
0.8416227176719553
0.8416571562647117
0.841691578700493
0.8414941838649629
0.8415286283705046
0.8415630567276611
0.8415974689477859
0.8416318650422218
0.8416648395409235
0.84169920374712
0.8417335518614383
0.8417678838951785
0.841802199859631
0.8418364997660747
0.8418707836257786
0.8419050514500008
0.8417082066869777
0.8417424964937362
0.8417767702734761
0.8418110280374309
0.8418452697968242
0.8418794955628689
0.8419137053467673
0.8419478991597117
0.8417514119020315
0.8417856276248729
0.8418198273851657
0.8418540111940778
0.8418881790627665
0.841922331002379
0.8419564670240517
0.8417602982293118
0.8417944560913595
0.84182859804383
0.8418627240978362
0.8416667597765843
0.8417009076100086
0.8417350395533287
0.8417691556176337
0.8418032558140017
0.8418373401535009
0.8418714086471891
0.8419054613061139
0.8419394981413123
0.8419735191638115
0.842007524384628
0.8420415138147687
0.8419951021356101
0.8420290786725942
0.8418337122970322
0.8418677105080512
0.8419016929499558
0.8419356596337142
0.841969610570285
0.8417744843569431
0.8418084569045898
0.8418424137132754
0.8418763547939347
0.8419102801574925
0.8419441898148635
0.8419780837769523
0.8420119620546531
0.8420458246588506
0.8420796716004189
0.8418849710983147
0.8419188395747137
0.8419526923966285
0.8417581561922854
0.8415637098637587
0.8415976212471621
0.8416315169707255
0.8416653970452936
0.8416992614817014
0.8417331102907735
0.8417669434833247
0.8418007610701598
0.8418345630620736
0.8418683494698509
0.8419021203042667
0.8419358755760861
0.841969615296064
0.8420033394749457
0.8420370481234662
0.8420707412523514
0.8421044188723164
0.8421380809940668
0.8421717276282988
0.842205358785698
0.8422389744769407
0.8422723908046471
0.8423059756378339
0.8423395450368142
0.842373099012225
0.8424066375746936
0.8424396785304744
0.8422462809917851
0.8420529722286472
0.8420865534649418
0.8421201192934655
0.8421536697248203
0.842187204769598
0.8422207244383807
0.8422542287417413
0.8422877176902422
0.8423211912944369
0.8423546495648688
0.8423880696130565
0.8424214972527971
0.8424549095903451
0.8424883066362056
0.8424848089682494
0.8425181838975797
0.8425515435628216
0.8425848879744442
0.8426182171429072
0.8424256627057173
0.8424590130226683
0.8424923481042073
0.842500137017634
0.8425334474886346
0.8425667427528464
0.84260002282068
0.8426332877025371
0.8426665374088094
0.8426997719498792
0.8427329913361197
0.8427483701846867
0.8427815633546537
0.8428147413990023
0.8426227562642872
0.8426559553632933
0.8426891393443127
0.8427223082176694
0.8427554619936781
0.8425637087600049
0.8425968835305327
0.8424052535820381
0.8424118690314284
0.8424450556945265
0.8422535909091414
0.8422867984549471
0.8423199909132718
0.8423531682943953
0.8423863306085883
0.8424194778661119
0.8424526100772182
0.8424857272521497
0.8425188294011396
0.8425519165344123
0.8425849886621823
0.8426180457946553
0.8426510879420273
0.8426841151144855
0.8427171273222077
0.8427501245753624
0.8425592844203408
0.8425923024677893
0.8426253055681814
0.8426582937316645
0.8424676470588746
0.842500655960241
0.8425336499322085
0.8423431607506728
0.8423761754069227
0.8424091751412941
0.8424421599639011
0.8422518635645417
0.842284869015408
0.8420946940619162
0.8421277200903446
0.8419376664410352
0.8417476985560078
0.8417807805098639
0.8418138475417742
0.8418468996618326
0.8418705816051008
0.8419036060401685
0.8419366155926605
0.8419696102726352
0.8420025900901414
0.8420355550552191
0.8420685051778992
0.8420991897367158
0.8421321107111225
0.8419426546682178
0.8419755960414369
0.8420085225995567
0.8420414343525695
0.8420743313104584
0.841885101123647
0.8419180184228778
0.8419509209344631
0.8419838086683651
0.8420166816345375
0.8420495398429249
0.8420823833034629
0.8421152120260782
0.8421480260206888
0.8421808252972036
0.8422136098655226
0.8422463797355372
0.8422791349171294
0.8423118754201728
0.8423169354839228
0.842349652855595
0.842382355575511
0.8424150436535106
0.8424477170994253
0.8424803759230773
0.8425130201342802
0.8423245806307834
0.8421362254025565
0.8419479543930768
0.8419806884220458
0.8420134078212811
0.8420461126005883
0.8420411659593998
0.8420542206342638
0.8420868943961227
0.8421195535714807
0.8421521981701036
0.8421848282017479
0.8419969663172505
0.8420296164139685
0.8420622519509999
0.8420948729380817
0.842127479384942
0.8421594474153821
0.8421920249499298
0.8422245879733263
0.842257136495265
0.842240739091771
0.842273269530433
0.8420858477971152
0.8421183982202971
0.8421509341637535
0.8421834556371439
0.8422021565140587
0.8422346521449736
0.8422671333333859
0.8420800044435095
0.8421125055531401
0.8421449922274565
0.8421774644760739
0.8422099223085987
0.8422423657346289
0.8422747947637537
0.8423071650399817
0.8421203592814898
0.8421527937916269
0.8421852139215779
0.8419985593972158
0.8420309993353065
0.8420634249003629
0.8418769213732532
0.841909366696244
0.8419417976533625
0.8417554448871709
0.8417878955521662
0.84182033185846
0.8418527538155804
0.8418851614330471
0.8419175547203713
0.8419499336870556
0.8419822983425944
0.8419072912064162
0.8419396509830439
0.8419719964664841
0.8420043276662045
0.8420366445916646
0.8420689472523153
0.8421012356575995
0.8421335098169515
0.8419477723864669
0.8419800661522031
0.8420123456790656
0.8420446109764694
0.8420768620538215
0.8421090989205203
0.8421413215859564
0.8421735300595117
0.8422057243505597
0.8422379044684664
0.8422700704225886
0.842084752475301
0.8418995160581264
0.8417143611172736
0.841529287598998
0.841561573972355
0.8415938461538996
0.8416261041529869
0.8416583479789639
0.8414734900066426
0.8415057531840676
0.8415380021954433
0.8415702370500975
0.8416024577573501
0.8416346643265126
0.8416668567668885
0.8414822807018081
0.8412977855733929
0.8411133713284183
0.8411456497918574
0.8411779141104831
0.8412101642935915
0.8410259307928701
0.8410582001314311
0.8410904553415599
0.8411226964325336
0.8409386433260931
0.8407546707504366
0.8407869641295376
0.8408192433851402
0.8408515085265077
0.8406677158470484
0.8407000000000538
0.8406950404195427
0.8407273044998355
0.8407595544879334
0.8407917903930671
0.8408240122244591
0.8408562199913242
0.8408884137028688
0.8409205933682915
0.8408612868048524
0.8408934583515587
0.8407101373447238
0.8407423278117367
0.840774504249346
0.8408066666667209
0.840838815073023
0.8408709494774061
0.8409030698890158
0.8409351763169894
0.8407521653972251
0.8407842906876087
0.8408164020013595
0.8408484993475968
0.8408805827354316
0.8409126521739675
0.8407298848077049
0.8407619730552478
0.8407940473604716
0.8408261077324611
0.8408581541802934
0.8408901867130376
0.840905947471294
0.8409379557292213
0.8409699500976897
0.8410019305857379
0.841033897202397
0.840851539462327
0.8408835248212123
0.8407012787170031
0.8405191115926874
0.8405511481802973
0.8405831708902431
0.8406151797315402
0.8406471747131962
0.8406791558442107
0.8407111231335758
0.8407430765902756
0.8407750162232865
0.8408069420415775
0.840838854054109
0.8408707522698345
0.8409026366976993
0.840934507346641
0.8409663642255898
0.8409982073434676
0.8410300367091892
0.8410618523316614
0.8408803151306401
0.8409121493310867
0.8409439697950929
0.8409757765315479
0.8410075695493328
0.8410393488573213
0.8410711144643795
0.8408898491379864
0.8409216332687474
0.8409534037053548
0.8409851604566567
0.8410169035314938
0.8410486329386991
0.841080348687098
0.8411120507855084
0.8411437392427406
0.841175414067597
0.8412070752688727
0.8412387228553555
0.8412703568358252
0.8413019772190542
0.8413335840138073
0.841365177228842
0.8413967568729079
0.8412160833154948
0.8412476814083855
0.8412792659369521
0.841310836909927
0.8413423943360352
0.8413739382239941
0.8411935020373709
0.8412250643225259
0.8412566130761545
0.8412881483069569
0.8413196700236257
0.8413511782348461
0.8411709787963721
0.8409908565311052
0.84081081138948
0.8408424015411519
0.8408739781725362
0.8406940735986868
0.8407256684492539
0.840757249786198
0.8405774855677276
0.8403977982044168
0.8404294293653051
0.8404610470086031
0.8402814996796117
0.8401020290474717
0.8401336963485506
0.8401653501281517
0.8401969903949335
0.8402046521554125
0.8402362705355799
0.8402678754266774
0.8400886756238566
0.8401202985075189
0.8401519079088177
0.8401835038363734
0.8402150436821358
0.8402466126971163
0.840278168264167
0.8403097103918791
0.8401308068980763
0.8401623669647221
0.8401939135986943
0.8402254468085669
0.8402569666029068
0.8402884729902733
0.8403199659792187
0.8403514455782877
0.8403829117960182
0.8404143646409404
0.8404458041215777
0.8404772302464457
0.8405086430240531
0.8403301910828591
0.8403616217364183
0.8403930390492926
0.8404244430299739
0.8404558336869468
0.8404872110286887
0.8405185750636699
0.8403403858385133
0.840371767698234
0.8404031362577384
0.8404344915254806
0.8404658335099064
0.8402878441338983
0.8402701037476749
0.8400922311600907
0.8401236190476759
0.8399458527296378
0.8399772583034205
0.8400086505922734
0.8400400296046244
0.8398624312896974
0.8398938279434093
0.8399252113271913
0.8399565814494547
0.8399879383186036
0.8400192819430348
0.8400506123311381
0.8400819294912962
0.8401132334318848
0.8401445241612725
0.8401758016878208
0.8402070660198842
0.84023831716581
0.8402695551339388
0.8403007799326035
0.840331991570131
0.8403631900548403
0.8403943753950436
0.8404255475990464
0.8404078753422346
0.8404390315790047
0.8404681540728841
0.8404992845118419
0.8405304018515196
0.8405615061001835
0.8405925972660931
0.8406071068125048
0.8406381753206376
0.8406692307692882
0.840700273166689
0.8407312605042591
0.840554673388001
0.8405857202856517
0.8406167541466038
0.8406477749790667
0.8404713536202043
0.8405023919429866
0.8405334172436069
0.8403571308725407
0.8403881736213618
0.8402119916143133
0.8402430517711748
0.8402740989103678
0.8403051330400744
0.8403361541684699
0.8401601675393247
0.8401912060302084
0.8402222315261201
0.8402532440352188
0.8402842435656572
0.840315062761564
0.8401393014014381
0.8401703053116428
0.8402012962576366
0.8402322742475494
0.8400566771160451
0.8400876723778262
0.8401186546898426
0.8401496240602082
0.84018058049703
0.8402115240084086
0.8402424546024374
0.8402733722872031
0.8400980596704105
0.8401289945766119
0.8401599165798286
0.8401908256881314
0.8402217219095848
0.8402526052522464
0.8402834757241673
0.8403143333333914
0.8403451780879565
0.8403760099958932
0.8404068290652258
0.8404376353039716
0.8404684287201415
0.8404992093217395
0.840529977116763
0.840560732113203
0.8405914743190436
0.840622203742262
0.8406529203908295
0.8406836242727102
0.8407143153958615
0.8407449937682346
0.8405703842160501
0.8406010382060385
0.8406317209882254
0.8404572436696308
0.8404879435568129
0.8405186307054526
0.8405493051234768
0.8405799668188059
0.8406106157993536
0.8406412520730271
0.8406718756477269
0.8407024865313475
0.8407330847317761
0.8407636702568938
0.840589563056592
0.8406201656315286
0.8406507555372146
0.8406813327815157
0.8407118973722914
0.8407424493173943
0.840772988624671
0.8408035153019612
0.8408340293570984
0.8408645307979092
0.8406907625543056
0.8407212809917944
0.8407517868209636
0.8407822800496252
0.8408127606855844
0.8408432287366403
0.8408736842105853
0.8409041271152056
0.8409345574582806
0.8409649752475838
0.8409950092803231
0.8410254020619148
0.8410557823129844
0.8408824402308918
0.8408478054812047
0.8408782035435285
0.8409085890834783
0.8409389621087906
0.840765822524251
0.8407962124331593
0.8408265898333582
0.8408569547325695
0.8406839744909047
0.8407143562320626
0.8407447254781593
0.8407750822369014
0.8408054265159894
0.8408357583231173
0.8406629956852864
0.8406933442892952
0.8405206818649187
0.8403480903491354
0.8403778279614635
0.8404082101806833
0.8404385799302871
0.8404689372179502
0.8404992820513414
0.8405296144381234
0.8405599343859523
0.8405902419024784
0.8406205369953453
0.8406508196721907
0.8406810899406455
0.8407113478083349
0.8407415932828776
0.840771826371886
0.8408020470829665
0.8408322554237191
0.8408616329036815
0.840891816694004
0.840921988136693
0.8409521472393235
0.8409822940094648
0.8410124284546796
0.8410425505825246
0.8408706988149351
0.8409008375894368
0.8409309640523475
0.8409189095365107
0.8409490200082265
0.8409791181874451
0.8410092040816926
0.8410392776984889
0.8410184618523651
0.8410485213135415
0.8410540171289344
0.8410840570846675
0.8409126172034843
0.8407412471979405
0.8407713325183974
0.8406000611123028
0.8406301629328502
0.8404589900224587
0.8404891083062489
0.8403180337879697
0.8403481684982285
0.8403782909461435
0.8402073433686524
0.8400364653244448
0.8400666327776118
0.8400382598089643
0.8400684146342063
0.8398977037188163
0.8397270621699097
0.8397572618322762
0.8397874492283298
0.8398176243655423
0.8398477872513797
0.8398779378933015
0.8399080762987615
0.8399376546967532
0.8399677687627377
0.8397974244575739
0.8396271492295817
0.8396573079262715
0.8394871301176119
0.8395173049645992
0.8393472244733179
0.8393774154345346
0.8394075941677395
0.8392376391982785
0.8392678340081574
0.8392967820279897
0.8393269526508089
0.8393571110662144
0.8391873381877625
0.8392175126390896
0.8392476748888593
0.8392778249444711
0.8393079628133182
0.8393380885027882
0.8393682020202624
0.8393983033731164
0.8394283925687196
0.8394584696144356
0.8394885345176221
0.8395185872856307
0.8395486279258071
0.8393792616502521
0.8392099636950988
0.8392400483969148
0.8392701209678025
0.8393001814150979
0.8393302297461307
0.8393602659682251
0.8393902900886988
0.8394203021148643
0.8394503020540277
0.8394802899134893
0.8395102657005439
0.8395401891729325
0.8395701408451312
0.8396000804667677
0.8396300080451131
0.8396585159863869
0.8396884197829316
0.8395196381910155
0.8395495578778742
0.8395794655415516
0.8396093611892934
0.8394407310705568
0.8394706425703419
0.8395005420598881
0.8395304295464278
0.8395603050371871
0.8395498394864173
0.8395796990973527
0.8396095467309073
0.8396393823942859
0.8396692060946881
0.8396990178393073
0.8397288176353316
0.8397586054899429
0.8397883814103175
0.8398181454036261
0.8398478974770335
0.8398776376376988
0.8399073458767625
0.8399370622374036
0.8399667667067439
0.8399964592919196
0.8399994000000611
0.8398314337133185
0.8398611355458429
0.8398908255047584
0.8398661470823954
0.8398958241758855
0.839925489412766
0.8399551428001412
0.8397874201278568
0.8398170892394304
0.8396494610779056
0.8396791458791274
0.8397088188348578
0.8397384799521859
0.8397681292381947
0.8397977666999618
0.839827392344559
0.8398570061790529
0.839886608210504
0.8399161984459671
0.8399178685259578
0.8399473809998622
0.839976941457648
0.8399760700777043
0.8400056130573863
0.8400351442786684
0.8400646637485693
0.8398975532127132
0.8399270883055507
0.8399566116524776
0.8399861232604989
0.8400156231366149
0.84004511128782
0.8400745877211028
0.8401040524434467
0.8399371996028422
0.8399666799047479
0.8399961485011537
0.839829416435155
0.8398589005755728
0.8398883730159348
0.8399178337632041
0.8399472828243378
0.8399767202062882
0.8400061459160015
0.8400355599604187
0.8400649623464749
0.8400943530811001
0.8399279318542616
0.8399573380868118
0.8399867326733292
0.8400152049099807
0.8400445764054459
0.8400739362755419
0.8401032845271692
0.8401326211672232
0.8401619462025937
0.840191259640165
0.8402205614868158
0.8402498517494197
0.8402791304348448
0.8402412764276456
0.840270545239098
0.8402998024887053
0.8401338665087509
0.8401483514314539
0.8401776154757825
0.8400118018552032
0.8400410812944583
0.8400703491813601
0.8400996055227445
0.8401288503254417
0.8401580835962766
0.8401873053420689
0.8402165155696326
0.8402457142857765
0.8402749014973042
0.8403040772110136
0.8403332414336976
0.8403623941721434
0.8403915354331333
0.8404206652234436
0.8402552931917192
0.8402844383238869
0.8403135719906211
0.8401483185841332
0.8401774675580648
0.840187851385948
0.8402169811321379
0.8402460994302059
0.8402752062868994
0.8403043017089605
0.8401392772977845
0.8400988415472842
0.8399339222615466
0.8397690677135071
0.8396042778650546
0.8396334706690836
0.8396626127893917
0.8396917827025532
0.8397209411765332
0.8397500882180591
0.8397792238338533
0.8398083480306329
0.8398374608151097
0.839865661116615
0.8398947512730748
0.8399238300372666
0.8399528974158811
0.8399819534156039
0.8400109980431156
0.8400400313050912
0.8400690532082005
0.8400980637591084
0.8401270629644743
0.8401560508309525
0.8401850273651918
0.8402139925738367
0.8402429464635253
0.8402718890408912
0.840300820312563
0.8403297402851636
0.8401656774698014
0.8400016787039475
0.8400306401249654
0.8400595902439655
0.840088529067562
0.8401174566023646
0.8399536271451489
0.8399825697017593
0.840011500974722
0.8400404209706341
0.840069329696088
0.8400982271576708
0.8401271133619642
0.8401559883155453
0.8401848520249854
0.840021296476606
0.8400501751654973
0.8398867094766151
0.8399156031129037
0.8399444855087193
0.8399733566706196
0.8400022166051576
0.8398389191291458
0.8398677939747962
0.8398966575981979
0.8399242471343162
0.8399530885781519
0.8399817440280299
0.8398186407767624
0.8398474859251265
0.8396844720497528
0.839713332039652
0.8397414047342505
0.8397702424830896
0.8397990690458355
0.8398192359899801
0.8398480418767599
0.8398768365963031
0.8399056201551023
0.8399343925596451
0.8399631538164138
0.8399919039318862
0.8400206429125346
0.8400400774444006
0.8400687959737377
0.8400974646797618
0.8401261609907757
0.8401548461985547
0.8399923404255957
0.8400210404177779
0.8398586233565989
0.8398873381017455
0.8399160417472613
0.8399447342995807
0.839972507728039
0.8400011782886478
0.8400298377752665
0.8400584861943098
0.8398963127413765
0.8399249758734473
0.839953627942943
0.8399822689562668
0.840010898919817
0.8400395178399868
0.8400681257231646
0.8400967225757339
0.8401252698535719
0.8401538446714842
0.8401824084779059
0.8402109612792009
0.8402395030817281
0.8402680338918413
0.84029655371589
0.840325062560218
0.8403535604311649
0.840382047335065
0.8404105232782481
0.8404389882670386
0.8403914230769872
0.8404198807922195
0.8404483275663849
0.8404767634057917
0.8405051883167437
0.8405336023055398
0.8405620053784738
0.840590397541835
0.840428993855671
0.8402676521405903
0.8402960844530394
0.8403245058530676
0.8403529163469561
0.8403813159409813
0.8404096662831483
0.8404380441036118
0.8404664110430091
0.8404947671075974
0.8403336910694396
0.8403620616977077
0.8403904214560031
0.840418770350572
0.8404471083876555
0.8402861956730493
0.8403145482389619
0.8403254736842749
0.840353807883723
0.8403821312416945
0.8402213848508678
0.8402497227003896
0.8402780497132576
0.8403063658956867
0.8403346712538872
0.8403629657940642
0.8403912495224184
0.8404195224451458
0.8404477845684375
0.8404760358984797
0.8405042764414545
0.8405325062035387
0.8405607251909044
0.8405889334097194
0.8406171308661464
0.840600762922056
0.8406289473684858
0.8406571210677483
0.8406852840259893
0.8407134362493501
0.8407415777439673
0.8407112973900439
0.8407394285714934
0.8405793182251649
0.8406074638233703
0.8406355987055666
0.8406637228778723
0.8405037488107214
0.8405318873668838
0.8405600152178698
0.8405881323697874
0.8406162388287397
0.8406443346008255
0.8404845466641974
0.8405126567845577
0.8405407562227517
0.8405688449848675
0.8405969230769882
0.8406249905051923
0.840653047275554
0.8406810933941427
0.8407091288670229
0.840737153700255
0.8405776512996289
0.8404182094082594
0.840446273468679
0.8404743268866788
0.8405022180095439
0.8405302501896028
0.8405582717453752
0.8405862826828998
0.8406142830082108
0.8406422727273382
0.8404830903238677
0.8405110942825342
0.8405390876396641
0.8405670704012767
0.8404080227058365
0.8404360196746776
0.8404640060526474
0.8404919818457539
0.8405199470600013
0.8405479017013888
0.8405739368740024
0.8406018707483649
0.8406079727943222
0.8404491877597936
0.8404771293673933
0.8403184290030867
0.8401597885596276
0.8400012080030855
0.8400292130591334
0.8400572075472355
0.8398987360875962
0.8399267257639282
0.8399547237413442
0.839796361236868
0.8398243732328649
0.8398523746702503
0.8398803655549931
0.8399083458930574
0.8399363156904028
0.8399642749529848
0.8399922236867537
0.8400201618976562
0.8400480895916337
0.8400372036131631
0.8400651175917873
0.8400930210685383
0.839935019748044
0.8399629371944998
0.8399908441437018
0.8398329511278854
0.8398599511370701
0.839702142051926
0.8397300770243002
0.8395723516153927
0.8396003004695494
0.839628088621921
0.8396560165196829
0.8396839339339999
0.8397118408707734
0.8396936022514732
0.8397214969049619
0.8397493810953398
0.8395919182449564
0.839619816273032
0.8396477038426153
0.8394903485757782
0.8393330522766259
0.8393609778944086
0.8393888930511992
0.8394167977528751
0.839259633027589
0.839287551478913
0.8393154594797592
0.8393433570359943
0.8393712441534806
0.8393954545455207
0.8394233214887514
0.8392663612566106
0.8392942419144427
0.8393221121495988
0.8391652588301913
0.8391931427504399
0.8392196151691301
0.8392474785207983
0.8392583380019335
0.8392861837192596
0.8392743699832655
0.8393022023143625
0.8391455868632868
0.839173432835887
0.839016899832187
0.8390447594181937
0.8390726086146475
0.8390923378076725
0.8391201677540271
0.8391479873276846
0.839175796534443
0.839203595380096
0.8392313838704332
0.8392591620112395
0.8392869298082957
0.8393146872673783
0.8391584775731168
0.8391862113882316
0.8390300837209965
0.8390578683036377
0.8390856425516751
0.8391134064708733
0.8391411600669932
0.8391689033457913
0.8391966363130193
0.8391848940914822
0.8390289986996762
0.8390567421991748
0.839084475394681
0.8391121982919342
0.8391399108966694
0.8391676132146173
0.8391953052515045
0.8392229870130535
0.8390673158969316
0.8390950111276629
0.8391226960875874
0.8389671301446716
0.8389948285450156
0.839022516679088
0.8390501945525958
0.8390778621712411
0.8391055195407223
0.8391331666667333
0.8391608035549639
0.8391884302110997
0.8392160466408218
0.8392436528498076
0.8390883811286514
0.838933166851713
0.8389608100610987
0.838988443047404
0.839016065816299
0.8390436783734494
0.839071280724517
0.8390988728751593
0.8391264548310293
0.8391540265977765
0.8391815881810457
0.8392091395864776
0.8392366808197088
0.8392496677741533
0.8392771913637872
0.8392883210332772
0.8393158273381964
0.8393433234969315
0.8393708095150956
0.8393982853982971
0.8394257511521407
0.8392710468117146
0.8391163994841281
0.8391439019897501
0.8391713943636698
0.8391579189687594
0.8391853986375186
0.8392128681885794
0.8392403276275288
0.8392677769599493
0.8392952161914193
0.8393226453275137
0.8393330513151306
0.839360463405731
0.839387865416504
0.8394152573530084
0.8394426392207986
0.8394700110254255
0.8394973727724354
0.8395247244673707
0.8394985123967614
0.8395258538377462
0.8393717275565203
0.8393990822320789
0.83924503578645
0.8391847522936452
0.8390308016878308
0.839058198826186
0.8389043278929702
0.8389317381738846
0.8389316956920929
0.8389590909091582
0.8388053509254841
0.8386516672774582
0.8384980399341211
0.8385254945055617
0.8385529390222244
0.8385803734896315
0.8386077979133018
0.8384543191801551
0.8383008966148888
0.8383283571167889
0.8381750137187429
0.8380217264082603
0.8380492228927351
0.8380767093236505
0.8379235240358925
0.8377703947369094
0.8377979170473905
0.8378254293022229
0.8378529315069166
0.8378804236669776
0.8378713529305037
0.8378988316904653
0.837926300419852
0.837953759124155
0.8379812078088614
0.8380086464794545
0.8380360569032227
0.8380634755653483
0.838090884229785
0.8381182829019997
0.8381213778021451
0.838148760933012
0.838176134086422
0.8380234608379545
0.8380508468403516
0.838078222869696
0.8381055889314347
0.8381329450310104
0.8381602911738619
0.8381876273654242
0.8380351464435822
0.8380624954529595
0.8379100927442029
0.8379172545455221
0.8379446100709639
0.8377923118866543
0.8376400690533113
0.8376674600291374
0.8376948410536553
0.837722212132287
0.8377495732704509
0.8377769244735608
0.8378042657470273
0.8378315970962565
0.8378309925604016
0.8378583091437543
0.8378856158172272
0.8377336597751857
0.8377609791478465
0.8377882886150062
0.8378155881820508
0.8378428778543628
0.8377306939663661
0.8375789311594882
0.8375919760913557
0.8376192864904699
0.8376465869998868
0.8376727552498869
0.837700036199163
0.8375484437206615
0.8375757372897369
0.8376030209841491
0.837630294809256
0.8376575587704116
0.8375061110107351
0.837533496023206
0.837560762696616
0.837588019515789
0.8376152664860662
0.8376425036127848
0.837669044609062
0.8376962621885837
0.8375450261780785
0.8375722563177576
0.8375994766288354
0.8376266871166325
0.837653851704921
0.8376810425686105
0.8377082236249553
0.8377353948792603
0.8377625563368267
0.837789708002952
0.837791836366981
0.837818972973041
0.8376680417943393
0.8375171649856588
0.8374057266343198
0.8374329132157685
0.837460090009069
0.8374872570195065
0.8375144142523625
0.8375415617129145
0.8375686994064362
0.837418057554025
0.8372674698795862
0.8371169363538977
0.8371441308647095
0.8371713156003557
0.8370208805032129
0.8370479338843657
0.8370751212502928
0.8369247844828268
0.8369519841983085
0.8369791741472855
0.8370063543350171
0.837033524766759
0.8370606854477626
0.8370878363832761
0.8370521973094853
0.8369020803444012
0.8369292451139289
0.8369562925780533
0.8369834378921637
0.8370105734767709
0.8370376993371047
0.8370648154783915
0.8370919219058538
0.8371190186247103
0.8369691316025751
0.8369962406015722
0.837023339896256
0.8370504294918365
0.8370775093935199
0.8371045796065085
0.8369548560186698
0.836959495708223
0.8369865725014095
0.8370136396139406
0.8370406970510069
0.8370677448177956
0.8370501697338545
0.8370771346910296
0.8371041614574717
0.8371311785714972
0.8371581860382761
0.8371851838629748
0.8372121720507558
0.83706277658822
0.8370897769849036
0.8371167677489092
0.8371437488853907
0.8371707203994981
0.8371976822963783
0.837224634581174
0.8372515772590244
0.8372785103350653
0.8372782825584155
0.8373052012825769
0.8373321104185907
0.8373590099715789
0.8373858999466597
0.8374127803489476
0.8374396511835536
0.837466512455585
0.8374933641701455
0.8374746175738862
0.8375014582963521
0.8375282894737534
0.8375550755556246
0.8375667614646976
0.8375935667318978
0.8376203624734166
0.837647148694331
0.8376739253997139
0.8377006925946349
0.8377274502841601
0.8377541984733516
0.8377809371672683
0.8378076663709654
0.8378343860894943
0.8378610963279032
0.8378877970912364
0.8377392090796933
0.8377659219858848
0.8377926254210939
0.8378193193903565
0.8378460038987048
0.837697554925654
0.8375491585474564
0.8375758767269557
0.8376025854436677
0.837629284702619
0.837655974508832
0.8376826548673261
0.8377093257831166
0.8377359872612159
0.8375877940917021
0.8376144676336033
0.8376411317418909
0.8376677864215688
0.8375197100937587
0.8375463768116637
0.8373983742711422
0.837425053003603
0.8373859565448496
0.8374126280466961
0.8372647536642052
0.8372790254237983
0.8373057016770333
0.8373323685140124
0.8373590259397202
0.837385673959138
0.8374123125772437
0.8372646208113571
0.8372912713807785
0.8373179125529611
0.8373445443328742
0.8373711667254838
0.8373977797357525
0.8372502466526419
0.8372768715871756
0.8373034871434301
0.8373300933263595
0.8373566901409148
0.837383277592043
0.8374098556846878
0.8374364244237897
0.8372890921886694
0.83714181178547
0.8371684136476252
0.8370212062599608
0.8370478199719404
0.8370744243277197
0.8371010193322316
0.8371276049904055
0.8371541813071676
0.8371807482874404
0.837207305936143
0.8370602985075326
0.837086867977598
0.8371134281201331
0.8371399789400489
0.8369930865064746
0.837019649122877
0.8370462024206979
0.8370727464048403
0.8370992810802034
0.837125806451683
0.8371523225241717
0.8371788293025587
0.8372053267917295
0.8372250525578838
0.8372515326677878
0.8372780035026972
0.837304465067484
0.837330917367017
0.8373572203746545
0.8373836541827795
0.8372371303587754
0.8372635759272922
0.8372900122442544
0.8373164393145159
0.8373428571429276
0.837196468531539
0.8372228980948091
0.8372493184202032
0.8372757295125639
0.8373021313767302
0.8373285240175378
0.8373548026546286
0.8373811768815093
0.8374075418995118
0.837261371967255
0.83728774869117
0.8373141162101561
0.8373403349616896
0.8373666841096119
0.8373930240670395
0.8374189363557811
0.8374452580195964
0.8374715705073044
0.8374978738237026
0.8375241679735852
0.8375504529617431
0.837576728792964
0.8376029954720317
0.8374571478322141
0.8374834261839147
0.8375096953873641
0.8375130003481389
0.837520584652933
0.8375468336813511
0.8375730735780842
0.8375993043478968
0.8376255259955497
0.8376517385258009
0.8376779419434046
0.8377041362531121
0.8377303214596711
0.8377564975678262
0.8377826645823185
0.837808822507886
0.8378349713492634
0.837861111111182
0.8378872417983698
0.8379133634155517
0.837939475967449
0.8377941013185998
0.83782022549877
0.8378463406174834
0.8378724466794537
0.8378985436893914
0.8379246316520038
0.8379507105719948
0.8379767804540652
0.8380028413029124
0.8380288931232306
0.838044423276829
0.83807045887453
0.8380964854571349
0.8381155270902563
0.8381415368640379
0.8381675376363403
0.8381935294118359
0.8380485383152415
0.837903597371223
0.8377587065537629
0.8376138658368623
0.8376399308557323
0.8376659868649173
0.8376920338690879
0.8377180718729116
0.8376977889100728
0.8375531088083613
0.8375791573131431
0.8376045752763143
0.837630605903748
0.8376566275458082
0.8376826402071463
0.8377086438924108
0.8377346386062469
0.8377606243532966
0.8377866011381986
0.8378125689655885
0.8378385278400989
0.8378644777663589
0.8378904187489944
0.8379163507926283
0.8379422739018803
0.8377979503962133
0.8376536765972816
0.8376796315427711
0.8375354277845438
0.8373912736661644
0.8374172603683385
0.8374432381280824
0.8372991742646508
0.8373251633987643
0.8373511435942245
0.8373771148556424
0.8374030771876252
0.8374290305947776
0.8374549750817006
0.8374809106529926
0.837506837313248
0.8375327550670589
0.8375586639190138
0.8375668269231485
0.8375192274678829
0.8375451253004493
0.8375710142441081
0.8375968943034348
0.8376016984046009
0.8374580274443256
0.8373144057623766
0.8373403120714024
0.8373662094977573
0.8373920980460093
0.837417977720723
0.8374438485264597
0.8374697104677779
0.8373262589928776
0.8373521322144921
0.8373779965754143
0.8374038520801952
0.837260510099353
0.8372863768612733
0.8373122347707769
0.8373380838324073
0.8373639240507048
0.8373897554302071
0.8374155779754482
0.8374413916909593
0.8374671965812686
0.8373240642625912
0.8373498803828472
0.8373756876816029
0.8374014861633792
0.8374272758326937
0.8374530566940611
0.8374788287519929
0.8373358654831722
0.8373616487455918
0.8373874232082633
0.8374131888756906
0.8374389457523751
0.8372961112059395
0.8373218792633736
0.8373476385337465
0.8373733890215519
0.8373991307312807
0.8372564246762821
0.8372821775430949
0.8371395400341438
0.8371653040368633
0.8371910592643774
0.8372168057211689
0.8370742764726634
0.8370648851064553
0.8369224302247149
0.8369482048665007
0.8369739707384186
0.8369997278449439
0.8370254761905486
0.8370512157797017
0.8370603536212896
0.8370860785314339
0.8371117946975571
0.8371375021241166
0.8371632008155668
0.8371888907763592
0.8372145720109421
0.8372402445237607
0.8372659083192575
0.8372915634018718
0.8372578071962707
0.8372834549466193
0.8373090939939646
0.8373347243427358
0.8373603459973589
0.8373859589622568
0.8374115632418495
0.837437158840554
0.8374626271187167
0.8374882053889897
0.8373463063369075
0.8373718956463542
0.8373974762873354
0.8374230482642555
0.8374486115815152
0.8374741662435127
0.8374884055518668
0.8375139448299931
0.8375394754653857
0.837397783793001
0.8374233254398561
0.8374488584475612
0.8374743828204988
0.8373327979713322
0.837358333333406
0.8373836572588186
0.8372421595134216
0.8371007095793934
0.8371262668919645
0.8371518155717665
0.8370104525498868
0.8370360121560746
0.8370615631330909
0.8370865316456422
0.8369805264934913
0.8370060738991782
0.8368648785425826
0.8368904368359639
0.8369159527825345
0.8367748440398634
0.8368004045853725
0.8368259565144834
0.8368514998315522
0.8368770345409319
0.8369025606469728
0.8369280781540224
0.8369535870664249
0.8369790873885218
0.8370045791246518
0.8370300622791502
0.83705553685635
0.8370810028605808
0.8369401749664253
0.8369656518083148
0.8369911200807992
0.8370165797882012
0.8370420309348408
0.837067473525035
0.837092907563098
0.8371183330533412
0.8371437500000728
0.8371691584075984
0.8370285522338652
0.8370539714526337
0.8370793821357344
0.8371047842874658
0.8371301779121239
0.8371555630140014
0.8371644630873212
0.837189833920556
0.8372151962429444
0.8372405500587682
0.8372658953723063
0.8372912321878349
0.8373165605096271
0.8373418803419533
0.8372015750670971
0.8372269056794163
0.8372522278057681
0.8372775414504163
0.8373028466176216
0.8373281433116418
0.8373534315367319
0.8373787112971443
0.837403982597128
0.8374292454409298
0.8374544998327932
0.8374797457769589
0.8375049832776652
0.8375302123391469
0.837390203945242
0.8374154437573856
0.8374406751337631
0.8374658980786029
0.8373259939860405
0.8373512276600031
0.8373764529058849
0.8374016697279076
0.837261869783045
0.8372870973127089
0.8371473631509411
0.8370076756216318
0.8370329329330062
0.8370581818182551
0.8370834222815944
0.8371086543272369
0.8370927975992731
0.837094832472152
0.8371200500000734
0.8371452591235528
0.8370057814062712
0.837031001166157
0.8370562125250568
0.8370814154871675
0.8371066100566835
0.8369672548693926
0.8369924600533357
0.8370176568481347
0.836878386023368
0.8369035934121514
0.8369287924152431
0.8369539830368272
0.8368148154307353
0.8368400166251774
0.8368652094415628
0.8368900282533559
0.8368696078432108
0.8368947831866494
0.8367557641196749
0.8367809500083778
0.8368061275324549
0.8366671924290957
0.8366923804781612
0.8367175601660487
0.8367427314969206
0.8367678944749367
0.8367930491042541
0.836818195389027
0.836843333333407
0.8368684629415428
0.8368935842175804
0.836918697165663
0.8369438017899312
0.8369688980945228
0.8369939860835728
0.8370190657612134
0.8370441205697989
0.8370691836397492
0.8370942384106699
0.8371192848866821
0.8371443230719045
0.837130977991138
0.8371556915950441
0.837180711331753
0.8371768772743049
0.8370384322805436
0.837063458994783
0.8370884774343607
0.8369501157025533
0.8369751446042717
0.8370001652347072
0.8370251775979594
0.837050181698125
0.8370751775392978
0.8371001651255695
0.8371251444610284
0.8371501155497605
0.8370119491666033
0.8370369306931434
0.8368988285762167
0.8369238205213543
0.8369488042224064
0.8369737796834515
0.8369987469085656
0.8370237059018216
0.8368857425416928
0.8369107119315179
0.8369356730928408
0.8367977924218205
0.8368227639598832
0.836684947299152
0.8367099291948709
0.8367349028647434
0.8367598683128314
0.8367848255431948
0.83680977455989
0.8366720960843126
0.8366970554368238
0.8367220065790217
0.8367469495149568
0.8367718842486768
0.836796810784227
0.8366592702170369
0.8366841248973628
0.8367090535656347
0.836733974043117
0.836596534165646
0.8366214649368456
0.8366463382595161
0.836671252667945
0.8366961588969883
0.8367210569506734
0.8367459468330248
0.8367707136998283
0.8367955872704156
0.8368204526817211
0.8366832240079458
0.8367080996885479
0.8365709344263039
0.8365958203573929
0.8366206981318345
0.8366455677536383
0.8365085026213064
0.8365333824734569
0.8365582541762946
0.8365831177338227
0.8365715618861255
0.8365964151252995
0.836621260229207
0.8366460972018418
0.836670926047195
0.8366957140520948
0.8367205266601988
0.8367453311529771
0.8367701275344106
0.8367949158084773
0.8368196959791526
0.8366829383887001
0.8367077287582445
0.8365710341448221
0.8364343841882483
0.8364592030051374
0.8364840137165996
0.8365088163266051
0.8365336108391213
0.8365583972581128
0.836583175587542
0.8366079458313684
0.8366327079935494
0.8366574620780391
0.8366678734508247
0.8366926137290817
0.8367173459407332
0.8367420700897242
0.8366057040417957
0.8366291510510767
0.8366538774845973
0.836678595862593
0.8367033061889997
0.836728008467751
0.8367527027027774
0.8367773888980073
0.836641194661533
0.8366658909683415
0.8366905792386038
0.8365544655930469
0.8365791639558326
0.8366038542853244
0.836628520325278
0.8366531946025784
0.8366778608583322
0.8367025190964505
0.8367271693208418
0.8367518115354119
0.8367764457440644
0.8368010719507002
0.8368256901592175
0.8368503003735122
0.8368749025974775
0.8368994968350043
0.8367636806232492
0.8367882849262472
0.8366525308242151
0.8366771451744464
0.8367017515407821
0.8365660775093987
0.8365906939040957
0.8366153023181168
0.8366399027553424
0.8366644952196505
0.8366890797149162
0.8367136562450127
0.8367382248138101
0.8367627854251762
0.8367873380829767
0.836811882791074
0.8368364195533285
0.8368609483735984
0.8368854692557386
0.8369099822036021
0.836774603688202
0.8367991266376298
0.8368236416559613
0.8368481487470437
0.8368726479147212
0.8368971391628359
0.8369216224952272
0.8367863952173963
0.8368108885299622
0.8368353739299735
0.836859851421264
0.8368843210076645
0.8367492089119255
0.8367736884585095
0.8367981601033678
0.8368226238503255
0.8368470797032054
0.836871527665828
0.8367365483871722
0.8367610062893835
0.8367853273138453
0.8368097694664627
0.8368342037395984
0.8368586301370619
0.8367237834354606
0.8367482197519686
0.836613434278426
0.8366378804961296
0.8366623188406552
0.8366867493158057
0.8367111719253815
0.8367355866731804
0.836759993562998
0.8367843925986275
0.8366497747748504
0.8366741836899582
0.8366985847540158
0.8367229779708105
0.8367473633441271
0.8367717408777481
0.8367961105754534
0.8368204724410206
0.8368448264782249
0.8368691726908388
0.8368935110826328
0.8369178416573747
0.8369421644188298
0.8369664793707613
0.8369907865169298
0.8370144920559256
0.8368801829269051
0.8369044922189111
0.8369287937119784
0.8369530874098594
0.836900769724258
0.8369250120250877
0.8369492946457956
0.8369735694823646
0.8369978365385373
0.8370220958180538
0.8370463473246513
0.8370705910620653
0.8370948270340285
0.8371190552442712
0.8371432756965216
0.8370092684489313
0.8370334987196661
0.8370577212354736
0.837081936000076
0.8371061430171932
0.8371065259117842
0.8371307212538741
0.8371549088584067
0.8371790887290927
0.8370452685422755
0.8369114911300105
0.8369356983062441
0.8369598977473199
0.836984089456945
0.8370082734388239
0.8370324496966587
0.8370566182341492
0.8370807790549931
0.8371049321628854
0.8371290775615189
0.8371532152545839
0.8371773452457686
0.8372014675387586
0.8372255821372373
0.8370920746293219
0.837116198979668
0.8371403156385268
0.8371644246095757
0.8371885258964906
0.8372126195029443
0.8372367054326078
0.8371033450144121
0.8371274406753431
0.8371515286624968
0.8371756089795382
0.8371996816301305
0.8372237466179341
0.8372478039466072
0.8372718536198059
0.8372958956411837
0.8373199300143916
0.837343956743079
0.8373679758308922
0.8373919872814756
0.8374159910984711
0.8374399872855184
0.8374639758462549
0.8374879567843155
0.8375119301033331
0.8375358958069381
0.8374028902652823
0.8374268656717184
0.837450833465706
0.8374747936508703
0.8374987462308336
0.8375226912092166
0.8375466285896372
0.8375705583757113
0.8375944805710521
0.8376183951792712
0.8376384651974765
0.8376623652505524
0.8376862577271333
0.8377101426308217
0.8377340199652171
0.8377578897339172
0.8377817519405173
0.8378056065886104
0.8378294536817871
0.8378532932236361
0.8378771252177436
0.8377445077556958
0.8377683494224539
0.8377921835443808
0.8378160101250572
0.8378398291680618
0.8377073224735864
0.8377311511702225
0.8377549723320928
0.8377787859627707
0.8377636478584618
0.8376312579014676
0.8376550797915133
0.8376788941548954
0.837546580319142
0.8375704042957183
0.8375942207485375
0.8376180296811633
0.8376418310971568
0.8376656250000771
0.837689411393481
0.8377131902809228
0.8377369616659551
0.8377607255521277
0.8377844819429885
0.83780714285722
0.8377820274318918
0.8378057692308465
0.8378295035461765
0.8378532303814198
0.837876949740112
0.8378665563957924
0.8378902661837282
0.8379139685040142
0.837937663360178
0.8378057462217398
0.8378294506533119
0.8378531476236215
0.8378768371361905
0.8377450125866097
0.837768711656519
0.8377924032715464
0.8378160874352086
0.8378397641510207
0.8378634334224953
0.8378870952531424
0.8379107496464706
0.8379343966059857
0.8378027494109179
0.8378264059064551
0.8378489869641107
0.8378726287689217
0.8378962631497084
0.8379198901099676
0.8379435096531932
0.8379671217828772
0.8378356347090058
0.8378592563540154
0.8377278274510579
0.8375964397742306
0.8376200878156648
0.8376437284415952
0.8376673616555094
0.8376909874608925
0.8377146058612278
0.8375833437794571
0.8376069716435054
0.8374757675439372
0.8374994048552068
0.8375230347636229
0.8375466572726625
0.837415544771524
0.8372844733135851
0.8373081220658053
0.8371771084338125
0.837046135794821
0.8370698107305641
0.8370934782609472
0.8371171383894443
0.8371407911195273
0.8371644364546658
0.8371880743983271
0.8372117049539767
0.8372353281250777
0.837258943915091
0.8372825523274754
0.8373061533656876
0.8373297470331821
0.8373533333334111
0.8373768810490942
0.8373574996098795
0.8373810705369067
0.837404634108363
0.8374281903276909
0.8374517391983308
0.837475280723721
0.8374988149072976
0.8375223417524944
0.8375458612627436
0.8375693734414744
0.8375928782921147
0.8376163758180898
0.8374858856520486
0.8375093925234424
0.8375328920729638
0.8375563843040331
0.8375798692200687
0.8376033468244864
0.8376268171207005
0.8374964674759573
0.8375199470982576
0.8375434194151371
0.8375668844300049
0.8375903421462678
0.8376137925673305
0.8376372356965955
0.8376606715374635
0.8375304787069479
0.837553923854002
0.8375773617154293
0.8374472425043503
0.8374706896552505
0.837494129523296
0.8373640838510098
0.8372340785593081
0.8372575442409971
0.8372810026386006
0.8373044537555095
0.8373278975951131
0.8371979987589985
0.8372214518381424
0.8372300248139739
0.8372534656536679
0.8372768992248845
0.8373003255310036
0.8373237445754037
0.8373471563614605
0.8372174155563225
0.8372408365608839
0.8372642503098676
0.8372755149450991
0.837297708268892
0.8373211023379015
0.8371914860681897
0.837061909921143
0.8369323738781346
0.8369492650472699
0.8369726949258208
0.8368432327920349
0.8368666718219155
0.8368901036029853
0.8369135281386064
0.8367841552018096
0.8368075888717939
0.8366782722918414
0.8367017150804243
0.8367251506257541
0.8365959067038163
0.8366193513514296
0.8366427887585712
0.8366662189285946
0.8365370639086921
0.8365605031641469
0.8365839351852635
0.8366073599753908
0.8366307775378753
0.8366541878760617
0.8366775909932924
0.8367009868929081
0.8367243755782467
0.8367477570526451
0.8367711313194373
0.8367944983819555
0.8367825577812803
0.8368059158836095
0.8368292667899737
0.8368526105036977
0.8368759470281043
0.8368992763665142
0.8368687192119011
0.8368920424812236
0.8369153585719468
0.8369386674873842
0.8369619692308478
0.8369838024920029
0.8370070901261936
0.837030370598264
0.8370536439115177
0.8370769100692561
0.8371001690747789
0.8371234209313834
0.8371456668716213
0.8371689045937182
0.83719213517673
0.8372153586239459
0.8370867936118722
0.8371100261017215
0.8370872275100572
0.8371104528013066
0.8370521178637989
0.8370753414148402
0.8369469162320518
0.8369700260776981
0.8369932515338211
0.8370164698666637
0.8370230450782756
0.8370462517247453
0.8370694512569764
0.8369411647510366
0.8369643732762051
0.8368361421787214
0.8368593596814514
0.8367311839486161
0.8367544104135551
0.8367776297658115
0.836800842008652
0.8368240471453414
0.8366959749005992
0.8366988829381049
0.8365708690331266
0.8365940951507597
0.8366173141634315
0.8366405260744022
0.836663730886929
0.8365358202110558
0.8364079486396386
0.83643117835863
0.836454400978074
0.8364776165012249
0.8365008249313347
0.8365240262716538
0.8365472205254303
0.8365704076959104
0.8365935877863385
0.836616760799957
0.8366399267400058
0.8366630856097235
0.8366861000916263
0.8367092448513377
0.8367323825504147
0.8367555131920876
0.8367786367795851
0.8368017533161335
0.8368248628049573
0.8368479652492791
0.8368710606523194
0.8368935700137924
0.8369166514321328
0.8369397258188149
0.8369627931770515
0.8369858535100534
0.8370089068210294
0.8368814888111616
0.8367873972603532
0.8368104702481389
0.8368335362143215
0.8368565951621058
0.8367292972315974
0.8367523650190908
0.8367754257908336
0.8367984795500262
0.8368215262998665
0.8366943304454358
0.8367173860183165
0.8367404345844891
0.8367634761471472
0.836636366398378
0.8366594167680016
0.8366824601367537
0.8367053750380388
0.8367284044330535
0.8367514268367523
0.8367744422523181
0.8367974506829323
0.8368204521317743
0.8366935072816329
0.8367165175186598
0.836739520776543
0.8367625170584572
0.8366356579746096
0.8366586630287289
0.8366816611095067
0.8367046522201129
0.836727636363716
0.8367506135434821
0.8367735837625759
0.8367965015902659
0.8368194579043801
0.8368332172597314
0.8368496215562407
0.8367229604965228
0.8365963377724767
0.8366193070056781
0.8366422692890357
0.8366652246257036
0.8366881730188335
0.8367111144715752
0.8367340489870769
0.8367569765684849
0.8367798972189431
0.836802810941594
0.8368257177395781
0.8368486176160339
0.8367222054381462
0.8367451140311929
0.8367680157053048
0.836790910463616
0.8368137983092586
0.8368366792453629
0.8368595532750572
0.8368824204014681
0.8369052806277202
0.8369281339569361
0.8368019004525686
0.836824762479344
0.8366985826297542
0.8367213327303679
0.8367441965632394
0.8367670535042246
0.8367899035564392
0.836812746722997
0.8368355830070098
0.8368584124115878
0.8368812349398391
0.83690405059487
0.836926859379785
0.8369496612976866
0.8369724563516755
0.8369952445448506
0.8370180258803088
0.8370408003611453
0.8370635679904532
0.8369376748384018
0.8369604511278997
0.8369832205684158
0.8370059831630388
0.8370287389148555
0.8370514878269513
0.8370742299024093
0.8370969651443111
0.837119693555736
0.8369939621508763
0.8369783450969417
0.8370010810811614
0.8370238102387833
0.8370465325728813
0.8370692480865279
0.8370919567827935
0.8371146586647465
0.837137353735454
0.8370117894106098
0.8370344931014602
0.8369089818564307
0.836931694153004
0.8369543996403143
0.8369142386091932
0.8367888206204911
0.8368115373090407
0.8366861722847246
0.8367088975435196
0.8367316159952879
0.8367543276430874
0.8367770324899743
0.8367997305390027
0.8368224217932253
0.8368451062556926
0.8368677839294536
0.8367425792939166
0.836765265519901
0.8367879449596978
0.836810617616351
0.8368332834929036
0.8367081776051039
0.8367308520180179
0.8367535196533462
0.8367761805141273
0.8367988346033975
0.8368214819241918
0.836844122479543
0.8368667562724822
0.8367417948335882
0.8367644371454973
0.8367862068966325
0.8368088358209763
0.8368314579914253
0.8368540734110029
0.8368766820827304
0.8368992840096274
0.83677446681589
0.8367563077841548
0.8367789175489104
0.8368015205725317
0.8368241168580329
0.8368467064084266
0.836722008642608
0.8367446066746935
0.8366990764189697
0.8367216711350228
0.8367233209233869
0.8367107057773293
0.836586139645756
0.8366087377196403
0.8366313290669063
0.8365068303572237
0.8365294301444047
0.8365520232074597
0.8365746095493893
0.8365971891731923
0.8366197620818654
0.8366423282784039
0.8366648877658013
0.8366874405470489
0.8367099866251367
0.836585661218506
0.8366082157183993
0.8364839423649058
0.8365065052726193
0.836382283932365
0.8363801336303706
0.8364027019003185
0.8364252634704684
0.8364478183438032
0.8364703665233041
0.8364929080119505
0.8365154428127202
0.836537970928589
0.836560492362531
0.8365830071175189
0.8366055151965229
0.8366280166025123
0.8366505113384538
0.836672999407313
0.8365490294859309
0.8365715259260071
0.8365940157014587
0.8366164988152471
0.8366389752703315
0.8366614450696697
0.8366839082162175
0.8365600651273756
0.8364362586947682
0.836447188517394
0.8363234354195219
0.8363459319527439
0.8363684218311713
0.8363909050577565
0.8364133816354502
0.8364358515672013
0.8364583148559571
0.836480771504663
0.8363571597459066
0.8363796099291593
0.836402068252408
0.8362785228952068
0.8363009895141855
0.8362897076196915
0.8363121659531302
0.8363346176558238
0.8363570627307086
0.8363795011807189
0.8364019330087873
0.8364243582178447
0.8364467768108205
0.8364691887906418
0.8364915941602348
0.8363682542023816
0.8363906678461672
0.8364130748821569
0.8364354753132723
0.8364578691424334
0.8364802563725583
0.8365026370065635
0.8365250110473639
0.8364958321061198
0.8365182005596455
0.8365405624264655
0.8365629177094882
0.8365852664116211
0.8366076085357695
0.8366299440848373
0.8365068559659489
0.8365291997647182
0.8365515369908155
0.8365738676471404
0.8365961917365909
0.8366185092620634
0.8366408202264524
0.8366631246326507
0.8366182218957466
0.836640523067963
0.8366628176877561
0.8366851057580136
0.8367073872816209
0.8367296622614621
0.8367519307004194
0.8367741926013735
0.8367964479672034
0.8368186968007862
0.8366959060895902
0.8367181631456216
0.8367404136717849
0.836762657670953
0.8367848951459976
0.8366621994135716
0.8366844450961088
0.836706684256898
0.8367281987396392
0.8367504249707736
0.8367726446887266
0.8367948578963609
0.8368170645965372
0.8366945079086935
0.8365719871138614
0.8365942166911507
0.83661643976
0.836638656323267
0.8365162154252246
0.8363938103600468
0.8364160497440468
0.8362936951434407
0.8363159426649934
0.8363381836795204
0.8363604181898758
0.8363826461989124
0.8363855284315979
0.836263285589091
0.8362855180477219
0.8363077440094332
0.8363299634770726
0.8363521764534855
0.8363743829415162
0.8363965829440073
0.8364187764637994
0.8364409635037318
0.8364631440666417
0.8364853181553652
0.8365074857727365
0.8365296469215878
0.8365518016047503
0.836573949825053
0.8365960915853236
0.8366182268883878
0.8366403557370701
0.836662478134193
0.8365405334500167
0.8365626639464535
0.8364407693429352
0.8364629079254902
0.8364850400583488
0.8365071657443293
0.836529284986248
0.8365513977869198
0.8364296112972143
0.8364517321689323
0.8364730315820936
0.8364951396974047
0.8365172413793927
0.836539336630865
0.8365614254546277
0.8365835078534855
0.8366055838302409
0.8366276533876951
0.8366497165286476
0.8366677470931055
0.8365461560820471
0.836568221447336
0.8365902804010703
0.836612332946044
0.8366343790850497
0.8366564188208782
0.8366784521563188
0.8365569831591997
0.8364355494267045
0.8364576052250461
0.8364796546220531
0.8365016976205119
0.8365237342232074
0.836402393385635
0.8364244379986321
0.8364464762181799
0.8364685080470594
0.83649053348805
0.8365125525439294
0.8365306666667491
0.8365526735256585
0.8365739350913604
0.8365959293061813
0.8366179171495611
0.8366398986242679
0.8366618737330683
0.8366838424787274
0.8367058048640085
0.8367277608916733
0.836749710564482
0.8367716538851934
0.8367935908565641
0.8368155214813499
0.8368374457623042
0.8368593637021796
0.8368812753037265
0.8369031805696938
0.8369250795028292
0.8369390518861934
0.8369609393064411
0.8369828204017589
0.8370046951748877
0.8370265636285675
0.8369056759099615
0.836784823104776
0.8368067138320204
0.8368285982388586
0.8368504763280274
0.8368723481022621
0.8367515873016701
0.8367734670322572
0.8366527553376477
0.8366746430117661
0.8366441736372331
0.8366660562365644
0.8366879325260345
0.8367098025083718
0.8367316661863037
0.836611082288597
0.8364905331412933
0.8364702924651455
0.8364921780467552
0.8365140573240063
0.836535930299622
0.8365577969763248
0.836579657356835
0.8366015114438716
0.8366233592401521
0.8366452007483921
0.836667035971306
0.8366888649116065
0.8367106875720047
0.8367325039552103
0.8366121800403477
0.8366340043135266
0.8366558223117564
0.836677634037743
0.8366984334579732
0.8367202327921508
0.836742025862152
0.8367638126706763
0.8366436225223467
0.8366654172053106
0.8366494543366712
0.8366712419239882
0.8366930232558969
0.8367147983350909
0.8367365671642621
0.8367583297461011
0.8367800860832968
0.8368018361785367
0.8368235800345065
0.8368453176538906
0.8368670490393719
0.8368887741936315
0.8369104931193492
0.8369322058192031
0.8369539122958699
0.8369756125520247
0.8368557020058138
0.836735825813004
0.8367575479806045
0.8367792639267623
0.8368009736541496
0.8366811739442492
0.8365614085314316
0.836583140117444
0.8366048654837696
0.8366265846330779
0.8366482975680375
0.8365286225147449
0.8365503432495112
0.8364307164307997
0.8364524449528999
0.8364741672624135
0.8364958833620043
0.8365175932543351
0.8365392969420667
0.8365609944278587
0.836582685714369
0.8366043708042542
0.8366260497001691
0.8365065828931292
0.8365282695603347
0.8364088508209256
0.836289466171936
0.8361701155987703
0.8361918378996267
0.8360725353118253
0.8360942653353187
0.836115989159975
0.8361377067884461
0.8360184799658612
0.8360402053037617
0.8360619244476957
0.8360836374003114
0.836093615505285
0.8361153177544294
0.8361370138197158
0.8361587037037872
0.8361803874092845
0.8362020649388473
0.8362237362951142
0.8362454014807214
0.8362658362990159
0.8362874893254465
0.8363084815711664
0.8363301223677557
0.8363517570067701
0.8363733854908374
0.8363950078225839
0.8364166240046342
0.8364382340396115
0.8364598379301376
0.8364814356788327
0.8365030272883156
0.8365246127612034
0.836546192100112
0.8365677653076558
0.8364489346591746
0.8363301377646057
0.8363517324624523
0.8363733210280547
0.8363949034640247
0.8364164797729723
0.8364380499575064
0.8363193557543054
0.8362006952327738
0.8362222868492821
0.8362438723405092
0.8362654517090612
0.8362870249575426
0.8363085920885568
0.8363301531047053
0.8363517080085884
0.8362331774377255
0.8362547399745772
0.8362762964013306
0.8362978467205825
0.836179390934928
0.836200948874181
0.8362225007080986
0.836244046439274
0.836265586070299
0.836287119603764
0.8361687659213972
0.8361903070610716
0.836211842105347
0.8362333710568105
0.8362548939180472
0.836276410691641
0.8362979213801744
0.8363194259862284
0.8363409245123825
0.8363624169612147
0.8363839033353017
0.8364053836372184
0.8364268578695386
0.8364483260348348
0.8364697881356773
0.8364912441746357
0.8365126941542779
0.83653413807717
0.8365555759458775
0.8365770077629634
0.8365984335309902
0.8364803866234791
0.8365018199775108
0.8365232472846095
0.8365446685473338
0.836566083768241
0.8365874929498868
0.8365620329903563
0.8365834367071606
0.8366048343905
0.8364869363022263
0.8363690714387202
0.836390490279036
0.8364118889985347
0.8362940845071264
0.8363155048585549
0.8363369191777806
0.8363583274673516
0.836379729729814
0.83626201266722
0.8362834224599773
0.8363048262277472
0.8361871693866909
0.8362081024054858
0.8362295077356678
0.8362509070455068
0.8362723003375421
0.8361547307747222
0.8361761315716333
0.83619752635286
0.8362189151209387
0.8362402978784038
0.8362616746277887
0.8362830453716252
0.8363044101124438
0.836186968122539
0.8362083403539174
0.8362297065843887
0.8362510668164796
0.8362724210527159
0.8362937692956218
0.8363151115477201
0.8363364478115322
0.836357778089578
0.8363791023843762
0.8364004206984437
0.8362831463825858
0.8363044721716812
0.8363250210261568
0.8362078065873304
0.8362291339686942
0.8362504553734906
0.8362594564304571
0.8362807676145962
0.8363020728292161
0.8363233720768244
0.8363446653599276
0.8363659526810309
0.8363872340426377
0.8364085094472503
0.8364297788973697
0.8364510423954952
0.8364722999441249
0.8364935515457552
0.8365147972028818
0.8365360369179982
0.8365572706935969
0.836578498532169
0.8365997204362042
0.8366209364081908
0.8366421464506156
0.8366633505659642
0.8366845487567206
0.8367056153094854
0.8367268016760624
0.8367479821254862
0.8367691566602355
0.8367903252827875
0.836811487995618
0.8368326448012013
0.8368537957020106
0.8368749407005174
0.8368960797991919
0.8369172130005033
0.8369376429568491
0.8369587644680809
0.8369798800893208
0.8370009898230321
0.8370220936716767
0.8370431916377156
0.8370642837236077
0.8370853699318113
0.8371064502647826
0.837127524724977
0.8371485933148481
0.8371696560368487
0.8371907128934295
0.8372117638870403
0.8372328090201295
0.8372538482951442
0.8372748817145298
0.8371583831919592
0.8371794240401518
0.8372004590347213
0.83722148817811
0.8372425114727593
0.8372635289211084
0.837284540525596
0.8373055462886589
0.8373265462127328
0.8373475403002519
0.8373685285536492
0.8373895109753561
0.8374104875678029
0.8374314583334185
0.8374524232746304
0.8374733823938647
0.8374943356935463
0.8375152831760986
0.8375362248439437
0.8374199972246203
0.8374409463022915
0.8373247641510286
0.8373457206270793
0.83733119278788
0.8373521425600631
0.8372360371603738
0.837256994315904
0.8372779456612996
0.8371847539848393
0.8372057095344534
0.8372266592767931
0.837247603214272
0.8372685413493027
0.8372894736842958
0.8373104002216614
0.8373313209638074
0.8373522359131409
0.8373731450720677
0.837394048442992
0.8372781621921696
0.8372990729210762
0.8373199778639482
0.8373408770231868
0.837361770401192
0.837382658000362
0.837266869469112
0.8372877644131921
0.8373086535804006
0.8373295369731332
0.8373504145937837
0.8373712864447449
0.837255595468447
0.837139936455397
0.8371608287293673
0.8371816185610577
0.8372024993096685
0.8372233742925057
0.8372442435119574
0.8372533471360413
0.8372742064588213
0.8372935283566467
0.8373143763797763
0.8373352186509339
0.8373560551724992
0.8372405737140559
0.8372614175400744
0.8372822556184503
0.8373030879515605
0.8373239145417809
0.8373447353914857
0.8373655505030482
0.83738635987884
0.8374071635212317
0.8374279476584877
0.8374487398430823
0.8374695263013799
0.8373542200193613
0.8373750137666054
0.8373958017894868
0.8374165840903691
0.8373013485620782
0.8371861447441692
0.8371942220388805
0.837079064649329
0.837099876220688
0.8371085533554211
0.8371293551492676
0.8371501512236215
0.8371709415808416
0.837137396921471
0.8371581833173867
0.8371789640011849
0.8371997389752196
0.8370847390110747
0.8371055212196984
0.8371262977204922
0.8371470685158072
0.8371678336079934
0.8371885929993994
0.8372093466923723
0.8370944558804205
0.8371152167948168
0.8370003704212683
0.8370211385460391
0.8370419009738891
0.8369271119035416
0.8369478815303202
0.8369686454621094
0.836989403701251
0.8368746847588577
0.8368954501850934
0.836916209920612
0.8369369639677526
0.836957712328853
0.8369784550062493
0.836999192002277
0.8370199233192698
0.8370406489595601
0.8370613689254794
0.8370820832193577
0.8369999452580577
0.836885413245844
0.8367709125736253
0.8367916552668437
0.8368123922856829
0.8367948714442872
0.8368156023520619
0.8368363275910075
0.8368570471634489
0.8368777610717097
0.8368984693181125
0.836919171904978
0.8369394042902895
0.8369600956285013
0.836980781314114
0.8370014613494441
0.8369980472484814
0.8368837657018882
0.8369044505120313
0.8369251296752156
0.8368109048724757
0.8368315911572912
0.8368522717970569
0.8367381036835785
0.8367587914337239
0.8367794735407297
0.8368001500069044
0.8368208208345556
0.8368414860259892
0.8368621455835102
0.8368827995094222
0.8367687517035475
0.8366547349776033
0.836675408719432
0.8366960768288559
0.8367167393081765
0.8367373961596939
0.836758047385707
0.8367786929885136
0.8367993329704101
0.836685436232562
0.8367060832880556
0.8365922302354922
0.8364784081633514
0.8364990749558744
0.8365197361263103
0.8365403916769527
0.8365610416100943
0.8365816859280263
0.836536269711886
0.836556911784781
0.8365775482468923
0.8365981791005074
0.8366188043479122
0.8365051487570485
0.8365257810378476
0.8364121689529586
0.8364326860402816
0.8364533197556869
0.8364739478686716
0.8364945703815169
0.8365151872965031
0.8365357986159092
0.836556404342013
0.8365770044770907
0.8365975990234178
0.8366181879832681
0.8366387713589146
0.8366593491526286
0.8366799213666807
0.8367004880033396
0.8367210490648735
0.8367416045535488
0.836762154471631
0.8367826988213843
0.8368032376050715
0.8368237708249543
0.8368442984832933
0.8368648205823478
0.8368853371243756
0.8369058481116337
0.8369263535463778
0.836946853430862
0.8369673477673395
0.8369878365580624
0.8370083198052813
0.8370287975112457
0.8370492696782039
0.837069736308403
0.837089440238053
0.8369762741652886
0.8369967423628872
0.837017205027793
0.8370376621622487
0.8370581137684963
0.8370785598487761
0.8370990004053277
0.8371194354403891
0.8371398649561973
0.8371602889549881
0.837047266099722
0.8370676970843198
0.8370881225537375
0.8369751551957682
0.8369955876400812
0.8370160145710527
0.8370364359909136
0.8370399244673108
0.8370603371545033
0.8370807443366562
0.8370940407173578
0.8371144378539557
0.837134829491932
0.8371552156335099
0.8371755962809114
0.8371959714363573
0.8372163411020671
0.8372367052802592
0.8372570639731507
0.8372774171829578
0.8372977649118951
0.8371850430803237
0.8372053977656003
0.8372257469718231
0.8372460907012038
0.8372664289559534
0.8372867617382814
0.8373070890503963
0.8373274108945051
0.8373477272728141
0.837368038187528
0.8373872680829049
0.8374075682216221
0.8374278629033127
0.8374098373875349
0.8374301263102186
0.8374504097810893
0.8374273105857936
0.8374475889859836
0.8374678619393833
0.837488129448187
0.8375083915145876
0.8373959591892399
0.8374162281880065
0.8374364917461614
0.8374567498658949
0.837477002549396
0.8374972497988529
0.837517491616452
0.837537728004379
0.8375579589648182
0.837578184499953
0.8375653706932096
0.8374530965148325
0.8374733279722089
0.8374935540070558
0.8375137746215531
0.8374015675242029
0.8374217950436237
0.8374069515136152
0.8372948038034888
0.837315037493392
0.8373352657652499
0.8373554886212384
0.8373757060635325
0.8373959180943057
0.8374161247157302
0.8374363259299775
0.8374565217392177
0.8374767121456197
0.8373647050957138
0.8373849023804029
0.8374050942640263
0.8374252807487504
0.8374375083545853
0.8374576851110201
0.8374778564747632
0.8373659540353625
0.8373861322646163
0.8373842639594782
0.8374044343529656
0.8374245993590617
0.8374447589799244
0.8374649132177109
0.8373531170739092
0.8373732781634616
0.8373934338717008
0.8374135842007813
0.8374333022015551
0.8373215848453381
0.8373417366947653
0.8373618831689325
0.8373820242699901
0.8374021600000874
0.8374222903613726
0.837310663823068
0.8373308010130156
0.8372192164179979
0.8372393604264698
0.8372594990675002
0.8371479685627623
0.8371681140118084
0.8371877347184253
0.8370762583223244
0.8370964052723547
0.8371165468584474
0.8371366830827441
0.8371568139473858
0.8371769394545119
0.837197059606261
0.8372171744047702
0.8372372838521758
0.8372573879506129
0.8372774867022151
0.8372642600718865
0.8372843525658945
0.837304439718285
0.837324521531188
0.837344598006732
0.8373646691470448
0.8372534210177572
0.8372734989373883
0.8371622924692069
0.837182377158122
0.8372024565131668
0.8372225305364657
0.837242599230142
0.837262662596318
0.8371515461182031
0.8371716162421258
0.8371916810402893
0.8372117405148131
0.8372317946678155
0.8372518435014139
0.8372718870177246
0.8372919252188625
0.8373119581069417
0.837331985684075
0.837352007952374
0.8373720249139494
0.8373920365709105
0.837412042925366
0.8374320439794227
0.8374520397351871
0.837472030194764
0.8374920153602573
0.8375119952337698
0.8375319698174032
0.8374211118465471
0.8374410931710777
0.8374610692074452
0.8373502646203578
0.8373702473873084
0.8373902248678127
0.8374101970639684
0.8374301639778715
0.8373194367315436
0.8372853781069097
0.8373053536022029
0.8373253238171643
0.8373452887538874
0.8373652484144642
0.8373852028009864
0.8374051519155438
0.8374250957602254
0.8374450343371191
0.8374649676483119
0.8374848956958895
0.8375048184819363
0.8373942713834037
0.8373872508909419
0.8374071786752002
0.8374271012007741
0.837447018469745
0.8374669304841931
0.8374868372461973
0.8375067387578357
0.8375266350211852
0.8375465260383215
0.8375664118113193
0.8375862923422523
0.8376061676331931
0.8376060482277861
0.8376259156786126
0.8376457778949636
0.837665634878908
0.8375553141051849
0.8375751777720134
0.8375950362081198
0.83761488941557
0.8376347373964289
0.83765458015276
0.8376744176866259
0.8376942500000882
0.8377140770952073
0.8377338989740425
0.837753715638652
0.837773527091093
0.8377933333334217
0.8378131343676928
0.8377029972394731
0.8377228049422545
0.8377426074386479
0.837762404730706
0.8377821968204798
0.83780198371002
0.8378217654013757
0.8377117283951501
0.8376017202889918
0.8376215204832816
0.8376413154786232
0.8376611052770639
0.8376808898806501
0.837700669291427
0.8377204435114386
0.8377402125427281
0.8377599763873376
0.8377797350473077
0.8376698622951704
0.8375600183583365
0.8375797954635734
0.837599567383413
0.8376193341198945
0.8376390956750557
0.8376588520509337
0.8376786032495644
0.8376983492729826
0.8377180901232218
0.8377287622790669
0.8377484939759922
0.8377682205055227
0.8376585362661269
0.837678269407079
0.8376921465969472
0.8377118701741495
0.8377315885894631
0.8377513018449139
0.8377710099425271
0.8377907128843267
0.8378104106723355
0.8378301033085757
0.8378497907950677
0.8378694731338316
0.837889150326886
0.8379088223762486
0.837928489283936
0.8379481510519637
0.8379678076823464
0.8378583409537138
0.8377489028214054
0.837768577772062
0.8376591799426324
0.8376788614702545
0.8376985378590965
0.8377182091111708
0.8377378752284886
0.8377575362130601
0.8377771920668946
0.8377968427920001
0.8378164883903836
0.8378361288640512
0.8377268648931508
0.8377465119312402
0.8377661538462426
0.8377857906401618
0.8378054223150002
0.8378250488727592
0.8378446703154394
0.8377355048860824
0.8377551328817981
0.8376460075551234
0.8376656420943842
0.837685271519818
0.8377048958334222
0.8377245150371935
0.8377441291331272
0.8377637381232179
0.837783342009459
0.837802940793843
0.8378225344783612
0.8377789124496792
0.8377985041624199
0.8376895435037955
0.837580611183444
0.8376002210376653
0.8376198257931207
0.8376390614845554
0.8376586560957479
0.8375497985705892
0.8375693996882386
0.8375582824477958
0.8375778773708347
0.8375974672036219
0.837617051948141
0.8376366316063739
0.8376465982862484
0.8376661690251441
0.8376857346833704
0.8377052952629054
0.8375965870750954
0.8376161541456709
0.8376357161391653
0.8376552730575543
0.8375466277562499
0.8375661911555812
0.8375857494814168
0.8376053027357302
0.8376248509204935
0.8376443940376782
0.8376639320892545
0.8376834650771916
0.8377029930034579
0.8377225158700204
0.8377248186529388
0.8377443336356285
0.8376358456359347
0.8376553670854187
0.8375469186950658
0.837438498381966
0.8374580377945493
0.8373496570468083
0.8373692028986398
0.8373887436926755
0.8372804139716286
0.8372921096883571
0.8373116528712737
0.8373311909997011
0.8373507240755999
0.8373702521009294
0.8373897750776486
0.8373814786093692
0.83727326182485
0.8372927897662087
0.8373123126615878
0.8372041467511548
0.8370960087833492
0.8371155495286956
0.8371350852273618
0.8371546158813028
0.8371741414924723
0.8371936620628231
0.8370856091895573
0.8371051361466887
0.8371246580646052
0.8371441749452575
0.8371636867905948
0.8371831936025657
0.8372026953831173
0.8372221921341962
0.8372416838577478
0.8372611705557164
0.8372799948441212
0.8372379043692089
0.8372573840207077
0.8372768586523247
0.8372963282660001
0.8373157928636729
0.8373352524472814
0.8373547070187628
0.8373741308267696
0.8372663190421904
0.8372857749743425
0.8373052258978881
0.8371974646075538
0.8370897310514339
0.8369820252188231
0.8368743470990214
0.8368938384359008
0.8369133247589317
0.836932806070048
0.8369522823711835
0.8369717536642702
0.8369912199512398
0.8370106812340224
0.8370301375145476
0.8370365587253527
0.8370560066813175
0.8370754496403771
0.8370948876044566
0.837114320575481
0.8371337485553737
0.8371531715460574
0.8371725895494538
0.8371920025674834
0.8372114106020659
0.8372303259754487
0.8372497241114712
0.8372691172697839
0.837288466966093
0.8373078501796686
0.8373272284212769
0.837346601692831
0.8373659699962427
0.8373853333334227
0.8374046917062808
0.8374240451167261
0.8374433935666663
0.8374627370580083
0.8374820755926582
0.8375014091725208
0.8375207377995002
0.8375400614754992
0.83755938020242
0.8375786939821637
0.8375980028166302
0.8376173067077187
0.8376366056573274
0.8375294087536088
0.8375487140116058
0.8374415557830986
0.8374608673405014
0.8374801739576234
0.8374994756363601
0.8375187723786062
0.8375268252142565
0.8375461135260419
0.8375644254123354
0.8375837039878196
0.8376029776358722
0.8376222463583823
0.8376415101572379
0.8376607690343256
0.8376800229915317
0.8376992720307409
0.8377185161538375
0.8377377553627045
0.8377569896592241
0.8377762190452772
0.8377954435227444
0.8378146630935046
0.8377077580707799
0.8376008803267035
0.837620117361998
0.8376393494898856
0.8376585767122438
0.8376777990309492
0.8376970164478775
0.8377162289649036
0.837735436583901
0.8376286642876247
0.837647878170091
0.837667087156053
0.8376862912473824
0.8377054904459497
0.8377246847536244
0.8377438741722751
0.8377630587037699
0.8377822383499752
0.8376755824316621
0.8376941446029411
0.8377133256969207
0.8377270043268905
0.8377461763584051
0.8377653435115402
0.8377845057881576
0.837677944543463
0.8375714104032438
0.8375881485250135
0.8376073235855952
0.8376264937707483
0.8376328714885861
0.8376520335537249
0.8376647350363079
0.8376838881830632
0.8377025409732826
0.8377216844513093
0.8377408230662654
0.8377599568200035
0.8377790857143755
0.8377982097512325
0.8378173289324246
0.8378364432598004
0.8378555527352085
0.837874657360496
0.837893757137509
0.8377874524233327
0.8378065584169363
0.8378256595637632
0.8377773620799885
0.8377964620847971
0.8378155572461912
0.8378346475660129
0.8378537330461034
0.8378728136883029
0.8378918894944507
0.837910960466385
0.8379300266059433
0.8379490879149621
0.8379286003800773
0.8378224797366655
0.8377163859694454
0.8377354646746912
0.8377545385492735
0.8377736075950267
0.8377926718137846
0.8378117312073794
0.8378307857776429
0.8378498355264059
0.8378688804554981
0.8378879205667483
0.8379069558619846
0.8378009989884563
0.8378200404603253
0.8378390771176628
0.8378581089622947
0.8378771359960456
0.8378961582207397
0.8379151756381998
0.8379341882502481
0.8379531960587057
0.8378473537957198
0.837866367769729
0.8377605632025148
0.8377795833334235
0.8377985986618753
0.8378176091896888
0.8378366149186817
0.8377308808683386
0.8377498927445698
0.8377688998234564
0.8377879021068141
0.8378068995964576
0.8377012359693171
0.8377202395965594
0.8376146135418883
0.8376336232981235
0.837652628261782
0.8376716284346757
0.8376906238186158
0.8377096144154129
0.8377286002268762
0.8377475812548145
0.8376420581938175
0.8375941183879997
0.8376131091802944
0.8376320951902189
0.8376510764195793
0.837670052870181
0.8376890245438287
0.8375836018123229
0.8376025795898727
0.8376215525919375
0.837516178135705
0.8375351572327948
0.8375253553013104
0.8375443284709154
0.8375632968691965
0.8374579959769575
0.8374769704589214
0.8374959401710307
0.8375147543044765
0.8374095124404021
0.8374284834779143
0.8374474497488342
0.8373422559980807
0.8373612283346797
0.8372560718323144
0.8372750502261075
0.8372605147521306
0.8372794878233393
0.837298456131633
0.8373174196788054
0.8373363784666483
0.8373553324969537
0.8373742817715119
0.8372692423483092
0.8372881976672171
0.8373071482318437
0.8372021567399024
0.8372211133401105
0.8372400526514632
0.8372589997494011
0.8371540669257704
0.8371730200502158
0.8371919684250999
0.8372109120522078
0.8372298509333237
0.8372487850702308
0.8372677144647117
0.8372866391185478
0.8372849129836889
0.8373038307462097
0.837322743772778
0.837341652065172
0.8373605556251689
0.8373794544545451
0.8373983485550763
0.8372935951964879
0.8373124953096591
0.8373313906954384
0.837350281355599
0.8373691672919137
0.837388048506154
0.8374069250000907
0.8374257967754938
0.8374446638341322
0.8374635261777741
0.8374823838081867
0.8375012367271364
0.8375200849363885
0.8375389284377079
0.8374343406594315
0.8373935447622334
0.8374123970038361
0.83743124453885
0.8374500873690374
0.8374689254961597
0.8374877589219775
0.8375065876482505
0.8375254116767376
0.8375442310091965
0.8375630456473845
0.8375818555930575
0.8376006608479711
0.8376194614138797
0.8376382572925367
0.8376324192946191
0.8376512088734708
0.8376699937695613
0.8376887739846411
0.8377075495204597
0.8377263203787656
0.8376219828123963
0.8376407596513985
0.8375364587225415
0.8375484188247921
0.8375671480145314
0.837585922330188
0.8376046919727108
0.8376234569438441
0.8375192360334368
0.8375380069669982
0.8375567732305923
0.8375755348259617
0.8375942917548479
0.8374901392689296
0.8375089021510297
0.8375276603680671
0.8375464139217815
0.8375651628139116
0.8375839070461952
0.8376026466203694
0.8376213815381703
0.8376401118013334
0.8376588374115927
0.8376775583706823
0.8376962746803346
0.8377149863422814
0.8377336933582538
0.837752395729982
0.8376484175252246
0.837667125837768
0.8376858295074743
0.8377045285360714
0.8377232229252866
0.8377419126768464
0.8377605977924762
0.8377792782739008
0.8377979541228439
0.8378063724275646
0.8377025164250324
0.8376664600893328
0.8376851406618834
0.8377038166048001
0.8377224879198039
0.8377411546086146
0.8377598166729515
0.8377784741145328
0.8377971269350759
0.8378157751362973
0.837834418719913
0.8378530576876378
0.8378716920411856
0.8378903217822696
0.8379089469126022
0.837927567433895
0.8378239020166695
0.8378425284513532
0.8378611502783846
0.8377575315360796
0.8377761592680524
0.837794782393761
0.8378134009149141
0.8378320148332188
0.8377284637252181
0.8377470835393895
0.8377656987520994
0.8377794168520806
0.8377980234713701
0.8378166254941627
0.8378352229221614
0.8378538157570685
0.8378724040005854
0.8378909876544125
0.8379095667202495
0.8379281411997953
0.8379467110947479
0.8379652764068043
0.837983837137661
0.8380023932890134
0.8380209448625562
0.8379175875679259
0.837936145024139
0.8379546979039141
0.8379732462089439
0.8379329018738589
0.837951448292955
0.8379699901405896
0.8378667282810528
0.8378852759981202
0.8379038191450959
0.8379223577236689
0.8379398571253533
0.837958386699599
0.8379769117104722
0.8379954321596582
0.8379836144282586
0.8380021294929523
0.8380206400000917
0.8380391459513592
0.8380576473484367
0.8380761441930051
0.8380946364867444
0.8379915498155899
0.8380100479646717
0.8380285415642825
0.8380470306161006
0.8380224858619063
0.8380409711125687
0.8380594518191674
0.838077927983378
0.8380963996068748
0.8381093869026596
0.8381098280099197
0.8381282889080883
0.8381467452715238
0.838165197101897
0.8381836444008777
0.8382020871701348
0.8382205254113366
0.8382389591261504
0.838257388316243
0.8382758129832799
0.8382942331289261
0.8383126487548459
0.8383310598627023
0.8383494664541579
0.8383678685308743
0.8383862660945125
0.8382834722904303
0.8383018756896836
0.8383202745771942
0.8383250520898088
0.8383434436275429
0.838346771229108
0.8383651555992098
0.8382624525297991
0.8382808427242467
0.8382992284140539
0.8383176096008756
0.838335986286366
0.8383543584721781
0.8383727261599646
0.8383910893513772
0.8384094480480665
0.838422650514042
0.8384410008565706
0.8384593467091696
0.8384776880734864
0.8384960249511683
0.8385141861319252
0.8385325140622099
0.838518339650416
0.8385366625917791
0.8385549810537529
0.8385732950379801
0.838591604546102
0.8386099095797597
0.838628210140593
0.8386465062302411
0.8386647978503424
0.8386830850025346
0.8387013676884545
0.838719645909738
0.8387379196680204
0.8387561889649359
0.8387744538021182
0.8387927141812003
0.838690359975687
0.8387086261591942
0.838726887885904
0.8387451451574476
0.8387619099891153
0.8387801585366775
0.8387984026339174
0.8388166422824623
0.8388348774839396
0.8388531082399752
0.8388713345521946
0.8388481720693098
0.8388663945413375
0.8387641934698777
0.8387824217323373
0.8388006455542945
0.8388188649373715
0.8388370798831901
0.8387349446001165
0.8387531653275819
0.8387480949483576
0.8387663096398196
0.8386642326884213
0.8386824531517106
0.8385804112423358
0.8385986374696786
0.8386168592629556
0.8386350766237848
0.8386532895537832
0.8385513132296643
0.8385695319149858
0.8385877461707706
0.8384858149994845
0.8383839086048565
0.8384021387775865
0.8384203645201409
0.8384385858341343
0.8384568027211807
0.8384750151828932
0.8384932232208842
0.8383914025501834
0.8384096163186936
0.838427825664776
0.8384460305900413
0.8384642310960991
0.8384824271845583
0.8385006188570272
0.838518806115113
0.8385369889604224
0.8385551673945612
0.8385705033354471
0.838588673296236
0.8386068388505835
0.8386143428710914
0.8386243787126636
0.8386424121213045
0.8386605623561705
0.8386787081920458
0.8385770871199276
0.8385952386722514
0.8386133858268641
0.8386315285853637
0.8385299624561903
0.838548110922834
0.8385662549946439
0.8384647336562667
0.8384828834282488
0.8385010288066768
0.8385191697931458
0.8385373063892503
0.8384358499698444
0.8384539922575326
0.838352570460961
0.8383615626512777
0.8383797073407624
0.8383978476421723
0.8384159835570989
0.8383973646035741
0.8383782787381561
0.8383964104424421
0.838414537764443
0.8384326607057474
0.8384412589103257
0.8384593742450792
0.8384774852036195
0.8384955917875322
0.8383943364328905
0.8384124486839853
0.8384305565617248
0.8384486600676928
0.8384667592034721
0.8384848539706453
0.8385029443707936
0.838521030405498
0.8385353601159088
0.8385534378770528
0.8385715112773813
0.8385378678245017
0.8384367538889145
0.8384548348204446
0.8384729113924977
0.83849098360665
0.8385090514644773
0.838408001928268
0.8384260754308674
0.8384441445784059
0.8384622093724574
0.8384802698145951
0.8384983259063916
0.8385163776494183
0.838531860325198
0.8385499036841765
0.8385679426990212
0.8385859773713011
0.8386040077025839
0.8386220336944369
0.8386400553484262
0.8386580726661177
0.8386760856490763
0.8386940942988659
0.8385932291041216
0.8386112433863361
0.8386292533366323
0.8386472589565727
0.8386652602477187
0.8385644591347081
0.8385824660498464
0.8386004686374395
0.8386184668990475
0.8386364608362292
0.8385357237238165
0.8385525462407846
0.8385705416117176
0.8385885326609958
0.8386065193901757
0.8386245018008132
0.8386424798944633
0.8386604536726805
0.8386784231370183
0.8386963882890298
0.8387143491302669
0.838732305662281
0.8387502578866228
0.8387682058048422
0.8386676220171213
0.8386735851319874
0.8386915357871688
0.8387094821386688
0.8387274002158426
0.8386268815916557
0.8386448292391582
0.8386627725857627
0.8385622978316492
0.8385220412075677
0.8385399928136035
0.8385579401198533
0.838575883127862
0.8385938218391733
0.8386117562553305
0.8386296863778759
0.8386476122083514
0.8386655337482978
0.8386834509992553
0.8385831060063145
0.8385830362484479
0.8386009569378919
0.8385989474944117
0.838616861994831
0.8386347722110219
0.8386526781445214
0.8386705797968651
0.8386884771695885
0.8387063702642258
0.8387242590823109
0.8387421436253767
0.838723990442148
0.838741870744329
0.8386416865743882
0.8386595724353014
0.8386531764987794
0.8386710567165109
0.8386889326648495
0.838706804345324
0.8386066961089496
0.8386229024944241
0.8386407756564176
0.8386586445532489
0.8386765091864448
0.8386943695575307
0.8385943344466579
0.8386122003578748
0.8386300620082018
0.838647919399163
0.8386657725322819
0.838683621409081
0.8387014660310823
0.8387193063998071
0.8387371425167757
0.8387549743835079
0.8387728020015227
0.8387906253723385
0.8388084444974728
0.8388262593784426
0.8388440700167638
0.8388618764139519
0.8388796785715218
0.8388974764909871
0.8389152701738614
0.838933059621657
0.8389508448358857
0.8389686258180588
0.8388688198906475
0.8388866063995223
0.8389043886775432
0.83892216672622
0.8389399405470611
0.8389577101415747
0.8389754755112678
0.8389932366576471
0.8390109935822183
0.8390287462864867
0.8390464947719565
0.8390642390401314
0.8390819790925144
0.8390997149306076
0.8391174465559128
0.8391351739699306
0.8391528971741613
0.8391706161701041
0.8391830721748322
0.8392007833828827
0.839218490386991
0.839236193188654
0.8392434622687217
0.8392394234192415
0.8392571174378157
0.8392748072590187
0.8391752727704918
0.839075761887915
0.8390934669197044
0.8391111677535017
0.8391288643907998
0.8391465568330909
0.8391642450818663
0.8391819291386169
0.8390825000000933
0.8391001895510944
0.8391178749112519
0.8391355560820548
0.8390361795358584
0.8390538661931071
0.8390715486621819
0.8390892269445708
0.8391069010417601
0.8391245709552361
0.839142236686484
0.8390429416638019
0.8390606128727863
0.8390782799007205
0.839095942749088
0.839113601419372
0.8391312559130547
0.8391489062316176
0.8391665523765418
0.8391841943493074
0.8392018321513938
0.8392194657842799
0.8392370952494436
0.8391379298122169
0.8390387878072769
0.8389396692263191
0.8389573234113857
0.8389749734263366
0.8389925247993378
0.8390101664896437
0.8390268831169767
0.8390445165860929
0.8389454792257782
0.8388464652426286
0.8388578239321208
0.8388754690266422
0.8388931099576207
0.8389107467265298
0.8389283793348423
0.8388294374337532
0.8387305188680181
0.8387481664898943
0.8387658099505769
0.8387834492515376
0.8388005775578493
0.8388182086035113
0.8387193613010598
0.8386205372924229
0.8386381833177183
0.8386558251856278
0.83867346289762
0.8385746908492279
0.8384759420632117
0.8384935947251612
0.8383948787380262
0.8382961859918534
0.838313853578248
0.8383315170060957
0.8383491762768646
0.838366831392022
0.8383844823530348
0.8384021291613687
0.8383898494472825
0.8383597318594374
0.8383773753528687
0.8382788007055609
0.838180249235927
0.838197907605595
0.838215561824259
0.8382332118933831
0.8382503290247705
0.838267970861332
0.8382856085527252
0.8381871373194875
0.8380886892178526
0.8381063417499468
0.8381239901363078
0.8381404367736054
0.8381579361353365
0.8381755722503577
0.8381932042254456
0.8382108320620582
0.8382284557616518
0.8382460753256832
0.8381649225716562
0.838182545454639
0.838200164203706
0.8381953442008675
0.8382129573171667
0.8382305663032944
0.8382481711607032
0.838265771890845
0.8382833684951709
0.8381851283254188
0.8382027302555424
0.8382203280610192
0.8382379217432988
0.8382555113038302
0.8382730967440617
0.8382906780654409
0.8383082552694144
0.8383258283574289
0.8383287052213533
0.8383462718015685
0.8383638342697566
0.8383813926273611
0.8383989468758251
0.8384164970165907
0.8384340430510998
0.8384515849807932
0.8384691228071113
0.8384866565314936
0.838504186155379
0.838521711680206
0.838539233107412
0.8385567504384339
0.8384587424030858
0.8384762650462548
0.8384937835943915
0.8384706507770537
0.8383726985982246
0.8383902231048713
0.8384077435179635
0.8384252598389353
0.8384427720692205
0.8384602802102514
0.8384777842634606
0.8384952842302795
0.8385127801121387
0.8384149258957643
0.8384324270712724
0.8384499241629687
0.8384490783948675
0.8384665694623591
0.8384840564498256
0.8385015393586944
0.8385190181903924
0.8385364929463455
0.8385539636279792
0.8385714302367182
0.8385888927739867
0.8386063512412081
0.838508634351061
0.8385260981009911
0.8385435577820138
0.8385610133955511
0.8385784649430243
0.8385959124258539
0.8386133558454596
0.8386307952032609
0.838648230500676
0.8386656617391233
0.8386830889200195
0.8387005120447816
0.8387179311148253
0.8387353461315659
0.838752757096418
0.8387701640107955
0.8386726099093753
0.8386900220956865
0.8387074302326523
0.8386099174515532
0.838627330853384
0.8385298500524014
0.8385250348675976
0.8385424520628483
0.8385581338601916
0.8385755431626362
0.8385914730484212
0.8386088512023242
0.8386262485482938
0.8386436418535373
0.8386079307943346
0.8386253221874852
0.8386427095426991
0.8386424027859327
0.8386230965646252
0.8386404781247314
0.83854316546772
0.8385605522683387
0.8385779350348969
0.8385953137687985
0.8386126884714464
0.8386300591442435
0.8386474257885914
0.838550191304442
0.8385675631811746
0.8385613770720775
0.8385787436254999
0.838596106153762
0.8386134646582634
0.8386308191404024
0.8386193350325316
0.8385221939071948
0.8385395529303699
0.8385569079329257
0.838574258916259
0.8385916058817661
0.838608948830842
0.8386262877648818
0.8386436226852794
0.8386609535934283
0.8386782804907215
0.8386956033785508
0.8387129222583081
0.8387302371313841
0.838747547999169
0.8386505493235591
0.8386678654024995
0.838570898369848
0.8385882196532735
0.8386055369322408
0.8386228502081386
0.8386401594823548
0.8386574647562764
0.8386747660312902
0.838692063308782
0.8387093565901371
0.8387263917764861
0.8387436770990666
0.8387609584296556
0.8387782357696361
0.8387955091203899
0.8388127784832988
0.8388300438597436
0.8387332371610869
0.8386652896377589
0.8385685242876217
0.8385858098754981
0.8386030914754664
0.8386203690889064
0.8386376427171974
0.8385409363469579
0.8385582151505614
0.8385754899701198
0.8384788242075872
0.8384961041955762
0.8385133802006246
0.8385306522241092
0.8385479202674063
0.8385651843318918
0.8385824444189403
0.8385997005299264
0.8386169526662237
0.8386342008292055
0.8386514450202442
0.8386686852407116
0.838685921491979
0.8386505179558956
0.8386677523306274
0.8386849827388748
0.8387022091820069
0.8387194316613923
0.8387366501783989
0.8386401771337499
0.8386574008051549
0.838674620515274
0.8386918362654735
0.8387090480571192
0.8387262558915765
0.8387434597702096
0.8387606596943826
0.8387778556654589
0.8387950476848011
0.838698678768477
0.8387158759334663
0.8386195382495778
0.8386367405536722
0.8386539389068471
0.8386711333104633
0.8386883237658812
0.8387055102744605
0.8387226928375603
0.8387398714565392
0.8387570461327548
0.8387742168675646
0.8387913836623252
0.8388085465183923
0.8388257054371216
0.8388428604198677
0.8388597362386269
0.8387635477583794
0.838667381334651
0.8386845466010349
0.8385884112793245
0.8386055816619858
0.838622748109194
0.8386399106223017
0.8385438244730553
0.8384477603391943
0.8384649369989493
0.8384821097240669
0.8384992785158988
0.8385164433757961
0.8385336043051097
0.8385507613051892
0.8385679143773842
0.8385850635230432
0.8384890936141942
0.8385062478545404
0.8385233981694312
0.8384274682531552
0.8384446236560088
0.838461775134488
0.8383658851785029
0.838383041738231
0.8382871827121918
0.838304344346728
0.8383211362598114
0.838225317179201
0.8382424800000948
0.8382596388985065
0.8382767938757805
0.8382939449332607
0.8383110920722905
0.8383282352942125
0.8383453746003691
0.8382496402878648
0.8382476478649042
0.8382647905012938
0.8382819292238393
0.838281668759369
0.8382988016435554
0.8382914755221764
0.8383086033775482
0.8383257273246814
0.8383428473649136
0.8383599634995818
0.838377075730022
0.8383941840575702
0.8382985860890345
0.8383156994642382
0.8383328089376235
0.8383348341503287
0.8383519375428349
0.8382563988604939
0.8382735072927112
0.8381779993164902
0.83819511278205
0.8382113794282758
0.8382284851937168
0.8382455870630718
0.8382626850376719
0.8381672435387492
0.8381843465392571
0.8382014456460825
0.8382185408605548
0.8381231478321196
0.8380277765135224
0.8379324268973529
0.8379495449375239
0.8379666590832482
0.83796944949964
0.8379865574890066
0.838003661587541
0.8380207617965704
0.8380378581174212
0.8380549505514194
0.8380720390998905
0.8380891237641592
0.8379938863637314
0.8380109760255467
0.8379157691434715
0.8379328637965281
0.8379499545662014
0.8379670414538146
0.8379561435385916
0.8379732258431745
0.8379299727521388
0.8379470541492607
0.837947423382615
0.8379644989218974
0.8379815705856603
0.8379986383752228
0.8380157022919037
0.8379206352808666
0.8379377041743239
0.8379547691959668
0.8379718303471126
0.8379888876290781
0.8380059410431792
0.8379109398028387
0.8379279981864475
0.8379450527032574
0.8378500906619266
0.837866832861285
0.8378838885113121
0.837788965673597
0.8376940643408293
0.8377111337638283
0.8376162627407521
0.8376333371080105
0.8376504076087908
0.8376674742444064
0.8376845370161695
0.8377015959253924
0.8377186509733864
0.8377357021614622
0.8377527494909303
0.8377697929631002
0.8377868325792808
0.8378038683407807
0.8378209002489078
0.8378379283049693
0.8378549525102718
0.8378719728661214
0.8378889893738236
0.8379060020346834
0.837923010850005
0.8379400158210921
0.837957016949248
0.837974014235775
0.8378793492996887
0.8378963515193544
0.8379133498984465
0.837930344438266
0.8379473351401135
0.837964322005289
0.8378697222850356
0.8378867140761762
0.8379037020316982
0.8379206861528998
0.8379376664410795
0.8379546428975343
0.8378601083033446
0.8378770896786065
0.8378940672231949
0.8379110409384061
0.8379280108255353
0.8379449768858774
0.8379619391207269
0.8378674783001744
0.8378844454464436
0.8379014087682687
0.8378069867028226
0.837823954929673
0.8378409193331284
0.837857879914481
0.8377635052940807
0.8377804707738313
0.837797432432528
0.8378143902714614
0.837825568565734
0.8378425194192107
0.8378594664566467
0.8378764096793303
0.8378933490885494
0.8378880499607122
0.837904950495145
0.8379218809765833
0.8378276265467772
0.8378445619166404
0.8378614934773785
0.8378784212302766
0.8377842140770013
0.8378011467117313
0.8378180755396639
0.8377239069350174
0.8377408406384412
0.8377577705361109
0.8377676404495337
0.8377845635322829
0.8378014828129465
0.8378183982928059
0.8378353099731414
0.8378522178552331
0.8378691219403606
0.8378860222298026
0.8377919622811912
0.8378088674375184
0.8377148372615995
0.8377317472787399
0.8377486535009933
0.8377506675643276
0.8377675678708607
0.8377844643859621
0.8378013571109076
0.8378182460469724
0.8378351311954308
0.8378520125575573
0.8378688901346248
0.8378857639279065
0.8379026339386745
0.8378087302477703
0.8377148476020678
0.8377317310925326
0.8377486108000061
0.8377110563460125
0.8376172267026045
0.8376341135626446
0.83762853303481
0.8376452580898952
0.837662136139818
0.8376790104109318
0.8376958585181167
0.8377127252379244
0.8377295881827277
0.8377464473537938
0.8377286305662178
0.8377454860723632
0.8377623378077019
0.8377280393692937
0.8377448892866087
0.8376512132395008
0.8376680679786287
0.8375744214646009
0.8375912810195457
0.8374976640215553
0.8375145283863272
0.8375119007711316
0.837418324022442
0.8373247681824216
0.8372312332440635
0.8372481179493864
0.8372649988832763
0.8372818760469968
0.8372987494418107
0.8373156190689803
0.8373324849297675
0.8373493470254334
0.8373662053572386
0.8373830599264432
0.8373999107343069
0.8374167577820884
0.8374336010710463
0.8374309871724326
0.8374478251172048
0.8374646593064413
0.8374814897413982
0.8374983164233314
0.8374683835006532
0.8374852078921926
0.8375020285333103
0.8375188454252602
0.8375356585692958
0.8375524679666697
0.8375688614082956
0.8375856633620208
0.8374923702384564
0.8375091769685779
0.837525389755107
0.8375421890659015
0.8375589846360345
0.8375550372927598
0.8375718276937736
0.837588614357358
0.8374954039618141
0.8375121953934419
0.8374190142413064
0.8373258538214331
0.8373426585095509
0.8373594594595554
0.8373762566726938
0.8373930501502127
0.8374098398933582
0.8374266259033756
0.83744340818151
0.8374601867290056
0.8374769615471065
0.8374937326370556
0.837510500000096
0.8375272636374697
0.8375440235504182
0.8375607797401827
0.8375775322080037
0.837594280955121
0.8376110259827743
0.8376277672922022
0.8376445048846431
0.8376612387613349
0.8376779689235145
0.8376946953724188
0.8376017421217118
0.8375789637191686
0.8375956955847422
0.8376118801997634
0.8376286047028468
0.8376453254963809
0.8376620425815998
0.8376264330858041
0.8376431485588545
0.8376598603260024
0.8376765683884801
0.8376760168459346
0.8375831892731458
0.8375999002771045
0.8375071017062783
0.8375238174366753
0.8375405294639863
0.8375572377894416
0.8375739424142712
0.8375906433397042
0.8376073405669695
0.8376240340972954
0.8376407239319094
0.8376067957942301
0.8376234838425044
0.8376401681975069
0.8376568488604635
0.8376735258325999
0.8376901991151405
0.8377068687093099
0.8377235346163316
0.8377401968374291
0.8377568553738247
0.8376642343837337
0.8375716338714206
0.8375883055157368
0.8376049734748974
0.8376044424799284
0.837621104972472
0.8375285603801648
0.8375452275741131
0.8375618910859243
0.8375785509168182
0.8375952070680146
0.8376118595407324
0.83762850833619
0.8376206005741745
0.8376372447290951
0.8376196799117961
0.837636320494523
0.8376529574046429
0.8376695906433712
0.837659035745904
0.8376669718699253
0.8376835980587771
0.8377002205802221
0.8377168394354735
0.8376244679678988
0.8376410915105704
0.837657711388036
0.8376743276015073
0.837690940152196
0.8377075490413131
0.8376152396695179
0.8376318532394089
0.8376484631487138
0.8376650693986424
0.8376816719904038
0.8376982709252065
0.8377147891202373
0.8377313807532345
0.8377479687328939
0.8377645530604223
0.8377811337370255
0.8377950693375387
0.8378116430065892
0.8378282130282655
0.8378447794037712
0.8377526072608225
0.8376604553955425
0.8376770347559257
0.8375849114704582
0.8375864855949942
0.8376030676196675
0.8376196459983374
0.8376362207322059
0.837652791822475
0.8376693592703459
0.8376859230770195
0.837702483243696
0.8377190397715752
0.8377355926618563
0.837752141915738
0.8377686875344182
0.837785229519095
0.8376932359724254
0.8376963768116906
0.8376044132177932
0.8375124698134883
0.837529030841936
0.8374371158912289
0.8374536815539206
0.8374702435813999
0.8374868019748632
0.8375033567355067
0.8374114950094197
0.8374280543979907
0.8374446101547187
0.8374611622807983
0.8374777107774235
0.8374942556457882
0.8375107968870854
0.8375273345025077
0.8375438684932472
0.837558196362139
0.8375747233484038
0.8375912467135058
0.8374994961113902
0.8375160240964821
0.8375325484613823
0.8375490692072801
0.837564896529167
0.8374731990366633
0.8374897208539553
0.8375062390543874
0.837414578089185
0.8374311008974483
0.837447620089822
0.8374640481401404
0.8374805601138697
0.837388952089355
0.8374054686646487
0.8374219816273932
0.8373304100602388
0.8373469276187278
0.8373634415656372
0.8373799519021518
0.8373964586294551
0.837304939890807
0.837321451207615
0.8373379589161806
0.8373544630176866
0.8372629888574268
0.8372794975424233
0.8372960026213286
0.8373125040953244
0.8373290019655913
0.8372375805219877
0.8372540829695291
0.8372420805589876
0.8372585789129978
0.8372750736659267
0.8372915648189531
0.8373080523732555
0.8373245363300116
0.837341016690399
0.8373574934555941
0.8373739666267735
0.8373904362051131
0.8374069021917879
0.837423364587973
0.8374398233948422
0.8374562786135696
0.8374727302453284
0.8374725697472634
0.8374890160184034
0.837480529527227
0.8374588408324315
0.8374752832244977
0.8373840649167725
0.8373836419081778
0.8374000871175965
0.8374165287457414
0.8373253565597049
0.8373418027434019
0.8373582453467824
0.8373746843710154
0.8373911198172695
0.8374075516867128
0.8374239799805124
0.8374404046998357
0.837373099097236
0.837389525777778
0.8374059488853607
0.8374223684211496
0.8373810046755346
0.8373974233529997
0.8374138384607992
0.8374301630435752
0.8373391479188015
0.8373555640079213
0.8373719765294896
0.837388385484669
0.8374047908746217
0.8374211927005099
0.8374375909634945
0.8373466442225123
0.8373630470193174
0.8373794462541687
0.8373958419282265
0.8374122340426503
0.8374286225985992
0.8374450075972318
0.8374613890397065
0.8374777669271805
0.837494141260811
0.8375105120417548
0.8375268792711678
0.8375432429502055
0.8375596030800234
0.8375759596617758
0.8375923126966167
0.8376086621857
0.8376250081301785
0.8376413505312049
0.8376576893899313
0.8376740247075094
0.8376903564850902
0.8375995991333584
0.8376159354350446
0.8376322681976709
0.8376485974223868
0.8376594000434153
0.8375686951814724
0.8375850259853722
0.837601353253318
0.837617666161604
0.8376339863622576
0.8376503030304002
0.8375596580457633
0.837469032677007
0.8374853618955856
0.8375016875812309
0.8375180097350892
0.8375343283583062
0.8375506434520276
0.8375669550173983
0.8375832630555627
0.8375995675676648
0.8376158685548482
0.8376145914397859
0.8376308872798984
0.837647179598109
0.837556672069249
0.8375729688851448
0.8375892621800691
0.8376055519551632
0.8376218382115672
0.8376168142549569
0.8375263686427925
0.837542658173278
0.8375589441866459
0.8375752266840352
0.8375915056665841
0.8375801100799591
0.8375963850222188
0.8376126564524063
0.8375992340059232
0.8375088781014997
0.8375251537051993
0.8375414257981991
0.8375576943816352
0.837467381928068
0.8374836549866203
0.8374999245365354
0.8375161905789483
0.8374259215349109
0.8374421920466542
0.8373519504311319
0.8373682254068423
0.8373844968757708
0.8374007648390503
0.8374170292978139
0.8374332902531938
0.8374495477063219
0.8374658016583294
0.8374820521103472
0.8374982990635058
0.8375145425189349
0.837424399957045
0.8374406478692322
0.8374076832025079
0.8374239294169256
0.8373338353954713
0.8372437607574125
0.8372387974616442
0.8371487524199727
0.8371650177439409
0.83718127956999
0.8371975378992481
0.8372137927328431
0.8372300440719023
0.8372462919175524
0.8372467275659223
0.8372629701268974
0.8372787579242407
0.8372949935540296
0.837311225695661
0.8373274543502587
0.8373436795189462
0.8373599012028466
0.8373761194030827
0.8373923341207761
0.8374085453570488
0.8374247531130216
0.8374409573898153
0.83745715818855
0.8374733555103455
0.8374895493563208
0.8375057182706694
0.8375219051706618
0.8375380885981883
0.8375542685543662
0.8375704450403121
0.8375866180571424
0.8376027876059731
0.8375129931390342
0.8375291671134002
0.8375453376206764
0.8375615046619774
0.8375776682384174
0.8375938283511102
0.8375040925649144
0.8374143760043826
0.8374305484148363
0.837340858948368
0.8372511886914662
0.8372673733805452
0.8372835546039521
0.8372997323627998
0.8373159066582009
0.8373320774912676
0.8373482448631114
0.8372586409845814
0.8372748127542171
0.837185235904666
0.8372010162602603
0.8372171890042692
0.8372333582888678
0.8372495241151656
0.8372656864842722
0.8372818453972964
0.8372980008553468
0.8373141528595311
0.8373303014109571
0.8373464465107315
0.837362588159961
0.8373756063682996
0.8373917414530893
0.8374078730905796
0.8374240012818752
0.8374401260280803
0.8374562473302986
0.8374723651896333
0.8374884796071873
0.8375045905840628
0.8375206981213618
0.8375368022201855
0.8375529028816348
0.8374635257710935
0.8374796308152921
0.8374957324230148
0.8375118305953614
0.8375279253334312
0.8375440166383232
0.8375601045111356
0.8375761889529664
0.837592269964913
0.8376083475480723
0.8376244217035411
0.8376404924324152
0.8375512202921155
0.8374619671782736
0.8374780500800127
0.8374941295547539
0.8375102056035921
0.8375262782276225
0.837437075300982
0.8374494249202258
0.8374654988820063
0.8374815694208817
0.8374976365379454
0.8375137002342901
0.8375297605110081
0.8375458173691913
0.8375618708099309
0.8375775164929689
0.8375935631451135
0.8376083404256299
0.8376243803851634
0.8376404169326656
0.8375513346805191
0.8375673755849555
0.837567336523224
0.8375833723156413
0.8375994046987267
0.8376153805273089
0.83763140610064
0.8376474282678983
0.8376634470301693
0.8376794623885383
0.8376954743440904
0.8377114722754326
0.8376224960170922
0.8376385089210836
0.8376545184242247
0.8376705245275986
0.8376863573628754
0.8377023566879961
0.8377183526165931
0.8377343451497478
0.8376454420037063
0.8376599851444104
0.8376759787799388
0.83758711012104
0.8376031080938712
0.8376191026729873
0.8376350938594681
0.8376510816543928
0.8376670660588404
0.8376830470738894
0.8376990247006175
0.8377149989401023
0.8377309697934209
0.8376421894871688
0.8375534279962833
0.8375694108922362
0.8374806759191573
0.8374966631356913
0.8375123292025131
0.8375283096802505
0.8375442867733692
0.8375602604829443
0.8375762308100504
0.8374875608724249
0.8375035355140178
0.837519348010259
0.8375353159065432
0.8375329417990398
0.8375489048778887
0.8375648645790231
0.8375808209035149
0.8375967738524357
0.8376127234268563
0.8376286696278477
0.8376446124564796
0.8376605519138219
0.8376764880009439
0.8376924207189141
0.8377083500688012
0.8377242760516729
0.8377401986685965
0.8377561179206391
0.8377720338088673
0.8377879463343471
0.8376994507236643
0.8377153675539638
0.8377312810223814
0.837747191129982
0.8377630978778302
0.8377790012669901
0.8377949012985253
0.8378107979734991
0.8377223746702829
0.8377382756438297
0.8377541732616789
0.8377700675248925
0.8377859584345323
0.8378018459916594
0.8378177301973349
0.8378336110526188
0.8378494885585713
0.8377611450865596
0.8377770268846528
0.8376887096775176
0.8377045957627208
0.8377204784992551
0.8377363578881792
0.8377522339305514
0.8377681066274295
0.8376798461863604
0.8376957231645352
0.8377115967980759
0.8377274670880394
0.8377433340354816
0.8377591976414588
0.8377750579070261
0.8377909148332386
0.837806768421151
0.8377993263867944
0.8378151757525715
0.8378310217826933
0.8378311447812431
0.8377429984219815
0.8377588470440706
0.8377746923320643
0.8377905342870147
0.8378063729099733
0.8378222082019912
0.837838040164119
0.8378538687974071
0.8377657941764886
0.8377816270759866
0.8377974566474973
0.8378132828920698
0.8378291058107531
0.8378449254045952
0.8378607416746441
0.8378765546219472
0.8378923642475514
0.8379081705525034
0.8379239735378492
0.8379397732046344
0.8379555695539043
0.8379713625867036
0.8379871523040767
0.8380029387070674
0.8380187217967194
0.8380345015740754
0.8380502780401783
0.83806605119607
0.8380818210427924
0.8379939165094336
0.8380096906136276
0.8380254614094945
0.8380412288980749
0.8380569930804089
0.8380727539575364
0.8380885115304969
0.8381042658003293
0.8381200167680718
0.8380321911349619
0.8380479463538287
0.8379601466737497
0.8379759061387955
0.8379916623023925
0.8380074151655783
0.837986511676714
0.8380021465969573
0.8380178934144008
0.838033636934772
0.8380493771591062
0.8380651140884385
0.8379774045003603
0.8379924550021914
0.8380081929476763
0.8379205168446267
0.837936259023009
0.8378486087867094
0.83786435519307
0.8378800983058924
0.8377924814389776
0.8378082287746699
0.8377206377418654
0.8377363892955199
0.8377270408697547
0.8376394857860517
0.8375519490020842
0.8375677115988447
0.8375834709017808
0.8374959674050296
0.8375117309099492
0.8375274911218867
0.8375432271541455
0.8375589807853951
0.8375747311267562
0.8375904781792591
0.8376062219439341
0.8376219624218105
0.8376376996139177
0.8376534335212842
0.8375660231661217
0.8374786310518515
0.8374943766302498
0.8375101189235286
0.8374227599875816
0.8374376408010998
0.8374533840860303
0.8374691240876898
0.8373818058597586
0.8373754065889225
0.8373911497968254
0.8374068897228419
0.8374226263679985
0.8374383597333207
0.8374540898198339
0.8374698166285629
0.837485540160532
0.8373983020834319
0.8374140297886623
0.8374297542179698
0.837445121316354
0.8374608392337513
0.837373649141171
0.8373893712264154
0.8373022067243622
0.8373179329726215
0.8373336559476477
0.8373493756504627
0.837365092082088
0.8373808052435443
0.8373965151358523
0.8373094133556218
0.8373251274051948
0.8373408381864547
0.837356545700421
0.8373722499481128
0.8373879509305489
0.8374036486487473
0.8374193431037261
0.8373323113698763
0.8372452977243011
0.8372610037407471
0.8372767064936052
0.8372924059838925
0.837308102212626
0.8373237951808216
0.8373394848894953
0.8373551713396625
0.8373708545323384
0.8373865344685373
0.8374022111492735
0.8374089474777819
0.8374246185781994
0.8374402864260015
0.8373533879839111
0.837369059971047
0.8372821869489523
0.8372978630706381
0.8373135359403538
0.8373292055591114
0.8373448719279221
0.8372580464538524
0.8372737169518872
0.8372893842008037
0.8373050482016122
0.8373207089553226
0.8373363664629446
0.8373520207254874
0.8373676717439595
0.8372809158724568
0.8371941779758576
0.8372098404807286
0.8372254997411656
0.8372411557581767
0.8372568085327694
0.837272458065951
0.8372881043587281
0.8373037474121071
0.837319387227094
0.8372327261437544
0.8372483700715052
0.8372640107616882
0.8372796482153084
0.8372952824333701
0.8373109134168776
0.8373265411668345
0.8373421656842441
0.8373577869701092
0.8373734050254323
0.8373890198512155
0.8374046314484603
0.8374202398181679
0.8374358449613393
0.8374514468789745
0.8373649064793797
0.8372783839637278
0.837293997313871
0.8373096074381154
0.8373252143374608
0.8373408180129063
0.8373564184654506
0.8373720156960924
0.8373876097058295
0.8374032004956596
0.8374187880665799
0.8373323492981998
0.8373479409640788
0.8372615273478802
0.8372771231040098
0.8372927156418655
0.8372063344682719
0.8372219310914958
0.8372162764312491
0.8372318688119802
0.8372474579767929
0.8372623633739905
0.8372779461801175
0.8371916288660783
0.837105329347589
0.8371209235210225
0.8371365144801567
0.8371521022259852
0.8371676867595014
0.8370814341645334
0.8369951993407809
0.8370107952205358
0.8369245854362922
0.8369401853760001
0.836955782102869
0.8369713756178915
0.8369869659220592
0.8370025530163642
0.8370181369017974
0.8370337175793497
0.8370492950500116
0.8369631611443674
0.836965243337891
0.8369808230453666
0.8369963995474707
0.8370119728451927
0.8370275429395211
0.8370431098314443
0.8370586735219501
0.837074234012026
0.837089791302659
0.8371053453948359
0.8370193031144993
0.8370348612539532
0.8370504161957625
0.8370659679409129
0.836979965067396
0.8369955208548351
0.8370110734464269
0.8370266228431559
0.8370421690460066
0.8370577120559628
0.8370732518740083
0.8370887885011259
0.8371043219382985
0.8371198521865086
0.8371239146054569
0.8370380028736624
0.8370535351463281
0.8370690642315788
0.8370845901303957
0.8371001128437594
0.837080244127702
0.8369943897436889
0.8370099169316959
0.837025440935292
0.8370409617554565
0.8369551466066196
0.8368693490518675
0.8368848810989102
0.836897591472888
0.836913117442198
0.836928640229631
0.8369441598361648
0.8369596762627772
0.8369751895104455
0.8368894602070028
0.8368037484638435
0.8368192729135657
0.8368347941840025
0.8368503122761308
0.8368658271909264
0.8368813389293653
0.8368968474924227
0.8369123528810736
0.8368267089644873
0.836741082574539
0.8367565991406763
0.8367721125320686
0.8367876227496901
0.8368031297945148
0.836818633667516
0.8368341343696668
0.8368496319019398
0.8368222472140856
0.8368377427929843
0.8368532352040245
0.8368687244481778
0.8367831987737325
0.8366976905784766
0.8367131909677095
0.8367286881897193
0.8367441822454769
0.8367596731359523
0.8367751608621155
0.8367906454249359
0.8368061268253827
0.8368216050644244
0.8368370801430294
0.8368525520621655
0.8368680208228002
0.8368834762197361
0.8368833860599014
0.8368988469388748
0.8369143046628889
0.836929759232909
0.8368443843722304
0.8368598429213561
0.8368752983172845
0.8368907505609805
0.8369061996534083
0.8369216455955317
0.8368363237843791
0.8368517737004052
0.8368672204669224
0.8368826640848935
0.8368981045552814
0.8369135418790479
0.836928976057155
0.8369444070905641
0.8369389120913696
0.8368536667346685
0.8368691007231873
0.8368845315683275
0.836799317788512
0.836814752596312
0.8368301842615267
0.83674500203593
0.8366598371502266
0.8366752798698328
0.8366907194465225
0.8367061558812553
0.8366210296063665
0.8366364394711066
0.8366149527007404
0.8366303905615315
0.836545306620663
0.8365607484239352
0.836576187087034
0.8365916226109169
0.8365065772085981
0.8365220166701545
0.83653745299329
0.8365528861789614
0.8365380957220792
0.8364530989637249
0.836468536015542
0.836483969931022
0.8364994007111205
0.8364912756450316
0.8364063268001402
0.8363724207962003
0.836387856635291
0.8364032893402011
0.8363992285048198
0.8364146569225519
0.836430082208564
0.8364455043638097
0.8364609233892422
0.8364763392858139
0.8364917520544772
0.836507161696184
0.8365225682118858
0.8364377281948258
0.8364531386270138
0.8364685459339872
0.8363837371997346
0.8363991484185911
0.8363143639129227
0.8363065578756317
0.8363219722307674
0.8363350729632126
0.8363504813051963
0.8362657446809506
0.8362811569244233
0.8362965660454804
0.8362118606301006
0.8362272736480639
0.8362426835444033
0.8362580903200671
0.8362734939760031
0.8362889046366656
0.8362042514425532
0.8362196558705448
0.8361350268192473
0.8361504351346877
0.8360658302135974
0.8360812424120785
0.8360966413759215
0.8361120473397718
0.8360274805300885
0.8359429308253423
0.8359583476591146
0.8359737613752259
0.8358892427460302
0.8359046603316806
0.835820165773879
0.8358355872246801
0.8358510055584624
0.8358664207761707
0.8357819642316849
0.8357973833098591
0.8358127992727534
0.8358282121213118
0.8358226643774352
0.8358380731166417
0.8358534787439146
0.8358688812601965
0.8358842806664297
0.8358996769635562
0.8359150701525171
0.8359304602342539
0.8358460995055996
0.8358614934410683
0.8358768842701026
0.8358922719936428
0.8359076566126287
0.8359230381279996
0.8359384165406948
0.8359537918516527
0.8358694968237359
0.8357852187942114
0.8357009577579382
0.8357163508065513
0.83573174075204
0.8357471275953425
0.8356629043636994
0.8355786981057023
0.8354945088162206
0.8354103364901259
0.8354257479602084
0.8354411563256435
0.8354565615873693
0.8354719637463233
0.8354873325950045
0.8355027285542681
0.83551812141357
0.8355335111738464
0.8354494111727218
0.8354648047505023
0.8354801952300485
0.8354955826122954
0.835510966898178
0.8355263480886309
0.8355417261845882
0.8354576845706088
0.8354730664790296
0.8354884452937442
0.8355038210156855
0.8355191936457865
0.8355345631849797
0.8355499296341972
0.8354659463263637
0.8354813165830144
0.8354711184806546
0.8354806370579777
0.8354960012057665
0.8354120655014059
0.8354274334506273
0.8353435214946761
0.835358893241036
0.8353711789516967
0.8353865448339186
0.835401907630622
0.8354172673427362
0.8354326239711901
0.8353487704507675
0.8353641308712361
0.8352803010537879
0.8352956652619904
0.8353110263871774
0.8352272271269058
0.8352425920354095
0.8352579538616848
0.835174185136997
0.8350904332130964
0.8351058056754234
0.8351211750552434
0.8351365413534835
0.8350528267843823
0.8350681968528614
0.835083563840549
0.8350989277483715
0.8351142885772543
0.8351296463281233
0.8351450010019034
0.835160352599519
0.835175701121895
0.8351910465699549
0.8352063889446224
0.8351227595875638
0.8351381057269723
0.835054499950045
0.8350694194195195
0.8350847662897608
0.8351001100881705
0.835115450815671
0.8351307884731839
0.8350472336169085
0.835062575030112
0.8350779133741123
0.83509324864983
0.8351084708471849
0.8350249600001002
0.8350402959705031
0.8349568086383725
0.8349718584425675
0.8349871951220514
0.8350025287357324
0.8350178592845295
0.8350331867693618
0.8350485111911474
0.8350636427216509
0.8349802197803201
0.8349955449007096
0.8350108669597488
0.8350261859583546
0.8350415018974441
0.8349581228158767
0.8349734424921131
0.8349887591096142
0.8350040726692958
0.8350193831720736
0.8350346906188628
0.8349513621396074
0.8348680502894638
0.8348833682531184
0.8348920091780733
0.834907321695861
0.834922631159087
0.8349379375686653
0.8348546769047673
0.8348699870376914
0.8348852941177475
0.8349005981458486
0.8349158991229074
0.8349311970498363
0.8349464919275471
0.8349617837569515
0.8349770725389606
0.8349923582744853
0.8349091751345894
0.8349244645882069
0.8349397509961164
0.834955034359228
0.8349703146784514
0.834887175146969
0.8348040521705505
0.8347209457442518
0.8346378558631306
0.8345547825222464
0.8345700935510558
0.8345854015325913
0.8346007064677622
0.8346160083574778
0.8346313072026472
0.8346254749826927
0.8345965486374587
0.8346118448534072
0.8346271380271489
0.8346420204833459
0.8345590375821247
0.834574331444578
0.834589622266502
0.8346049100488033
0.8346201947923882
0.8346354764981626
0.8346507551670321
0.8346660307999018
0.8346813033976764
0.8345983907818627
0.8346136670640655
0.8346289403119488
0.8346442105264162
0.8346594777083718
0.8346747418587185
0.8346900029783593
0.8346071471114763
0.8346224119107705
0.8346376736801323
0.8346180807781097
0.8346333399485029
0.8346485960909825
0.8346638492064496
0.8346790992958053
0.8346943463599497
0.8347095903997831
0.8347248314162052
0.8347400694101154
0.8347553043824126
0.8347705363339957
0.8347857652657626
0.8348009911786117
0.8347182556988121
0.8347334852840169
0.8347487118510716
0.834759011195979
0.8347742322172593
0.8347894502229832
0.8348046652140467
0.8348198771913455
0.8348350861557751
0.834752421031886
0.834767633663467
0.8347828432829439
0.8347002078797284
0.8347154211621317
0.8347306314331965
0.8347458386938167
0.834761042944886
0.8347762441872977
0.8346936584884267
0.83470886338916
0.8347240652819998
0.8347392641678388
0.834754460047569
0.8347696529220823
0.8347848427922699
0.8348000296590231
0.8348152135232324
0.8348303943857882
0.8347478849576022
0.8347630694733689
0.834778250988243
0.8346957711689575
0.8347109563328413
0.8347261384965938
0.8347413176611043
0.8347564938272612
0.8347716669959531
0.8347868371680676
0.8348020043444926
0.8348099022609361
0.8347274925963496
0.8347426611391789
0.834757826687823
0.834772989243168
0.8347881488061004
0.8348033053775059
0.8348184589582698
0.8348336095492771
0.8348487571514128
0.834766416806492
0.8347815680474382
0.8346992505671061
0.8347144054428144
0.8347295573302793
0.8347447062303848
0.8347598521440142
0.8346775773704932
0.8346927269144598
0.8347078734727064
0.8347230170461153
0.8347381576355689
0.834753295241949
0.8347684298661372
0.8347835615090146
0.834798690171462
0.8347164844904997
0.83473161677836
0.8347467460865438
0.8347618724159308
0.8347769957674009
0.8347921161418332
0.8348072335401069
0.8348223479631004
0.8348374594116921
0.8348525678867598
0.8348676733891812
0.8348827759198335
0.8348978754795935
0.8349129720693379
0.8349280656899427
0.834943156342284
0.8348610657753444
0.8348761600472894
0.834891251351718
0.8349063396895055
0.8349214250615261
0.8349365074686546
0.8349515869117646
0.8349666633917301
0.8349817369094242
0.83499680746572
0.83501187506149
0.8350269396976066
0.8350420013749416
0.8350570600943666
0.8350721158567531
0.8350871686629718
0.8351022185138933
0.8350202493130183
0.8350353027776063
0.835050353287638
0.8350654008439831
0.8350804454475109
0.8350954870990908
0.8351105257995911
0.8350286120648388
0.8350119850922941
0.8350270275572258
0.8350420670720761
0.8349601921758046
0.8349752352942188
0.8349902754632911
0.8350053126838887
0.8350203469568785
0.8350208153666241
0.8350358451740355
0.8350508720361584
0.8350658959538584
0.8350809169280008
0.8350959349594508
0.8351109500490728
0.8350291646264845
0.8350441833138497
0.8350591990601227
0.835073996475527
0.8350890063632925
0.8350072631167809
0.8350222765979283
0.8350223722843054
0.8350373813485695
0.8350523874756393
0.8350673906663764
0.8350823909216428
0.8350973882423001
0.8351123826292091
0.8351273740832307
0.8350457070214193
0.8350607020632672
0.8350756941729599
0.8350906833513574
0.8351056695993191
0.8350240445705244
0.8350390344019776
0.8350540213037266
0.8350690052766303
0.8350839863215471
0.8350989644393352
0.8351139396308523
0.835128911896956
0.8351438812385034
0.8351588476563512
0.8351737916220131
0.8351887521969377
0.8352037098507309
0.835218664584248
0.8352336163983443
0.8351520983799567
0.8351670537719368
0.8351820062452222
0.8351969558006671
0.8352119024391256
0.8352268461614514
0.8352417869684976
0.8352567248611175
0.8352716598401636
0.8352865919064884
0.8353015210609437
0.8353164473043813
0.8353312926497406
0.8353462130812983
0.8353610623782689
0.8353759770003937
0.8353908887157513
0.8354057975251914
0.8354207034295634
0.8354356064297165
0.8354505065264991
0.8354654037207597
0.8354802980133463
0.8354951894051067
0.8355100778968881
0.835524768766531
0.8355396514798521
0.8355545312957307
0.8354732042048901
0.8354880875913422
0.8355029680810667
0.8355178456749092
0.8355327203737148
0.8355475921783287
0.8355464105059378
0.8355349382356815
0.835453676327664
0.835468550034138
0.8354834208480204
0.8354982887701548
0.8354170620261561
0.8354319335084127
0.8354468020996347
0.835461667800665
0.8354765306123462
0.8354913905355206
0.8355062475710302
0.8354250752939903
0.8354399358850828
0.8354547935892223
0.8354696484072497
0.8354845003400062
0.835499349388332
0.8355141955530676
0.8355290388350528
0.8354479273857921
0.8353668316832696
0.8353815781812137
0.83539642857153
0.8354112760796745
0.835426120706486
0.8354409624528034
0.8354558013194651
0.8354706373073087
0.8354854704171722
0.8355003006498929
0.8355151280063078
0.8355299524872536
0.8355447740935666
0.835559592826083
0.8355744086856385
0.8355892216730685
0.835604031789208
0.8355230545596518
0.8355378682171558
0.835552679004074
0.8355674869212408
0.8355822919694903
0.835597094149656
0.8356118934625713
0.8355309703661677
0.8355457732159435
0.8354648721922007
0.8354796785749878
0.8354944820910987
0.8354136095248329
0.835332752613342
0.8353475660506193
0.8352667311787352
0.8352815481374988
0.8352963622292037
0.8353111734546822
0.8353259818147659
0.8353407873102863
0.8353383558995213
0.8353531573349822
0.8352723844518517
0.8352869476941941
0.8353017498067528
0.8353165490576172
0.8353125555771361
0.8353273509230743
0.835342143409456
0.8353569330371099
0.8353717198068649
0.8353865037195489
0.8353885625967012
0.8354033420265673
0.8354181186016082
0.835432892322651
0.8354476631905225
0.8353669981655936
0.8353817725430636
0.8353965440680619
0.8353159073360089
0.8353306823666685
0.8353454545455561
0.8353602238734973
0.8353749903513173
0.8353897539798412
0.8354045147598933
0.8353239317064777
0.8353386959877559
0.8353534574212609
0.8352729026037661
0.8352876675345727
0.8353024296183045
0.8353171888557847
0.8353319452478364
0.8353466987952823
0.8353578450270869
0.8353725932351406
0.8353873386009881
0.8354020811254509
0.8353215992293886
0.8352411328389417
0.8352558851860002
0.8352706346914239
0.8352853813560338
0.8352049494464184
0.8352196995957111
0.8352344469048865
0.8352491913747647
0.8351687939167443
0.835088411934654
0.8351031662016222
0.835117917629047
0.8351326662177481
0.8351474119685449
0.8350670707071723
0.8350818199308442
0.8350794748486156
0.8350942200424174
0.8351089624003324
0.8351237019231785
0.8351384386117736
0.835153172466935
0.8351679034894797
0.8351826316802247
0.8351973570399863
0.8352120795695809
0.8351318247334543
0.8351465507303092
0.8351612738976903
0.835175994236413
0.8351907117472922
0.8352054264311428
0.8352201382887793
0.8352348473210158
0.8352495439271301
0.8352642473119297
0.8352789478737699
0.8352936456134633
0.8353083405318227
0.8353230326296603
0.8353374244315384
0.8352572730762868
0.8352719658448683
0.8352866557944226
0.8353013429257613
0.8352212257818015
0.8352359163710619
0.8352506041427946
0.8352652890978102
0.8351852061362476
0.8351051385294854
0.8351198332056233
0.8351345250648005
0.8351492141078266
0.8351639003355116
0.8350838731315698
0.8350985628055058
0.8351132496647886
0.8350900660983872
0.8350100766284544
0.8350247677426553
0.8350394560430056
0.8350541415303135
0.8350688242053873
0.8350835040690344
0.8350981811220625
0.8351128553652786
0.8351275267994894
0.8351421954255015
0.8351568612441211
0.8350769495743053
0.8350916188290343
0.835106285277056
0.835120948919176
0.8350410712578734
0.8350557383321602
0.8350704026012304
0.835085064065889
0.8350997227269401
0.835114378585188
0.8351290316414365
0.8351333588225069
0.8351480072637931
0.8351626529053008
0.8351772957478326
0.83509749665594
0.8351121429254865
0.8351267863967394
0.8350470149967588
0.8350616618912196
0.8350763059880688
0.8350909472881082
0.8351055857921387
0.8351202215009613
0.8351348544153765
0.8351326078656998
0.835147236804531
0.835161862951047
0.8351764863060473
0.8351911068703312
0.8352057246446972
0.8351260446480702
0.8351406658400335
0.8351176650134557
0.8350380162137406
0.8350526416174967
0.8350672642320083
0.8350818840580732
0.8350634855563991
0.8350781029552975
0.8350927175675408
0.835107005337502
0.8351212427333529
0.8351358490567059
0.8351504525965766
0.8351650533537607
0.8350854910927953
0.8351000952563414
0.8351146966378772
0.8351292952381973
0.8351438910580966
0.8351584840983691
0.8351730743598089
0.8351876618432096
0.8352022465493645
0.8352168284790666
0.8352314076331088
0.8352459840122834
0.8351665049006636
0.835087040913518
0.8351016268671938
0.8351162100457643
0.8351307904500214
0.8351453680807566
0.8351599429387613
0.8351745055155074
0.835189074831328
0.8352036413767899
0.8352182051526834
0.8352327661597981
0.8352473243989238
0.8352618798708493
0.8352764325763639
0.8352909825162559
0.8353055296913138
0.8353200741023254
0.8353346157500786
0.8353491546353607
0.8353636907589589
0.8353782241216599
0.8353927547242502
0.8353134352450702
0.8353279692396354
0.8353425004747559
0.8353570289512178
0.8352777429765641
0.8352922748411388
0.8353068039477206
0.8352275453080064
0.8352420777989639
0.8352566075325946
0.8351773762095503
0.8351919093238244
0.8351126991655046
0.8351272356568118
0.8350480466528618
0.8350619986727108
0.8350765358362799
0.8349973741587905
0.835002900474036
0.8350174391054005
0.8350319749811487
0.8350465081020639
0.8350610384689294
0.8349819232592214
0.834996456991387
0.8350109879701697
0.8350255161963518
0.8350256084857545
0.83504013257586
0.8350546539154513
0.8350691725053098
0.8349901164442944
0.8350046383946499
0.8349256034075799
0.8349401287148478
0.8349402290149599
0.834954750189353
0.8348757498345237
0.8348902743615025
0.834889925267343
0.83490444570574
0.8349189633974352
0.8349334783432082
0.8349479905438376
0.8348690431165926
0.8348835586651303
0.8348046322557273
0.8348191511486042
0.8347402457467943
0.8347543804934395
0.8346754961255985
0.8346816781631942
0.8346962018141614
0.8347107227209338
0.8346318722842513
0.8346463965241414
0.8346601246695395
0.834674643498072
0.8346891595846161
0.8347036729299485
0.8347181835348456
0.8347326914000835
0.8347471965264381
0.8347616989146848
0.8347761985655989
0.8347906954799552
0.8348048594075378
0.8348193508822611
0.8348096509434987
0.8348241392322503
0.8348386247878783
0.8347598887108446
0.8347743775934634
0.8347888637436196
0.8348033471620863
0.8348178278496358
0.8348323058070406
0.834753614855414
0.8347680961358235
0.8347820375083487
0.8347033735394919
0.8347023650241296
0.8347168456756254
0.8347313235987837
0.8347457987943754
0.8347602712631712
0.8347747410059417
0.834696129579159
0.8347106026366374
0.8347250729687495
0.8347395405762652
0.8347540054599538
0.8347684676205845
0.8347829270589261
0.8347043666479474
0.8346258210220279
0.8346402898006295
0.8346547558567213
0.8346692191910715
0.8346836798044484
0.8346981376976196
0.8347125928713525
0.8347270453264145
0.8347414950635723
0.8347559420835927
0.8347703863872419
0.834784827975286
0.8347992668484907
0.8348137030076215
0.8348281364534436
0.8348425671867218
0.8348569952082208
0.8348714205187048
0.8348858431189379
0.8349002630096838
0.834914680191706
0.8349290946657677
0.8349435064326316
0.8349579154930605
0.8349723218478166
0.834986725497662
0.834996583122228
0.8350109817909794
0.8350253777570245
0.8350397710211238
0.8350541615840382
0.8350685494465281
0.8350829346093532
0.8350973170732736
0.8351116968390485
0.8350333708498496
0.8350477539155113
0.8350621342836738
0.8350765119550958
0.835090886930536
0.8350946657917969
0.8351090363705567
0.8351234042554221
0.8351377694471508
0.8351521319464997
0.835166491754226
0.8351808488710859
0.8351952032978358
0.8352095550352319
0.8352239040840296
0.8352382504449846
0.8352525941188519
0.8352669351063864
0.8352812734083428
0.8352030708736168
0.8352174124696781
0.8351392305533184
0.8351535754400132
0.8350754141320638
0.8350897623059237
0.8351041077946197
0.8351184505989054
0.8351327907195343
0.8351471281572593
0.8351614629128334
0.8351757949870092
0.8351901243805389
0.8351120254349264
0.8351116970548015
0.8351252430816288
0.8351395718426756
0.8351538979249488
0.8351682213291992
0.8351825420561778
0.8351968601066351
0.8352111754813215
0.8352254881809869
0.8352397982063811
0.8352094815507803
0.8352237903980109
0.835238096572439
0.8352524000748136
0.8351744047064249
0.835188711484697
0.8352030155915512
0.8352173170277357
0.8351393540559232
0.8350614056375868
0.8350524125059361
0.8350667226578112
0.8350429784455635
0.8350572868073431
0.8349793824051781
0.8349936940299538
0.8350080029848992
0.8350223092707615
0.8350366128882873
0.8349587467363955
0.8348808951049982
0.8348030579900341
0.8348173767130703
0.8348316927666951
0.8348460061516549
0.8348603168686958
0.8348746249185636
0.834888930302004
0.8349031491662262
0.8349174492268591
0.8349317466232982
0.8349460227273757
0.8349603147993951
0.8348825572733383
0.8348968525934544
0.8349108566109037
0.8349251466344946
0.8349394339974965
0.8349537187006523
0.8349680007447047
0.8349822801303962
0.834996556858469
0.8350108309296648
0.8350251023447253
0.8350156107545919
0.8350298790698705
0.8350441447308258
0.8350584077381983
0.8349807495583659
0.8349950158081745
0.835009279405031
0.8350235403496754
0.8350377986428473
0.8350520542852863
0.8350663072777311
0.8350805576209209
0.8350948053155942
0.8351090503624893
0.8351232927623442
0.8351375325158965
0.8351517696238839
0.8351660040870436
0.8351802359061122
0.8351944650818268
0.8352086916149235
0.8351956360261014
0.835209859808849
0.835179734496947
0.8351939571151131
0.835208177093105
0.8352223944316579
0.8352366091315064
0.8352508211933853
0.8352650306180288
0.8352792374061707
0.8352934415585449
0.8353076430758849
0.8353218419589237
0.835321033107773
0.8353352281158304
0.8353494204915267
0.8353636102355939
0.8353777973487638
0.8353919818317682
0.8354061636853384
0.8354203429102054
0.8354345195071
0.8354486934767529
0.8354628648198941
0.8354770335372538
0.8354911996295616
0.835505363097547
0.8355195239419392
0.8355336821634671
0.8354563107696192
0.8354704722223257
0.8354846310527838
0.8354987872617218
0.8355129408498675
0.8355214179934394
0.8355355668672947
0.8355497131224431
0.8355638567596113
0.8355779977795262
0.8355006938663262
0.8355148381129621
0.8355289797429581
0.8355422955975879
0.8355564320726089
0.8355705659331534
0.8355846971799464
0.835598825813713
0.835612951835178
0.8356270752450657
0.8356411960441004
0.8356553142330057
0.8356637371778136
0.8356778506746554
0.8356919615634409
0.8356147542499188
0.8355835565820897
0.8355976722705636
0.8355204950587533
0.8355346139639012
0.8355487302614389
0.8355628439520888
0.835576955036573
0.8354998153619944
0.8355139296594778
0.8355280413514051
0.8355421504384978
0.8355487541529276
0.835562858724843
0.8354857630560181
0.8354998708368967
0.8355002398525022
0.8355143436953347
0.8355284449364623
0.8355425435766046
0.8355566396164814
0.8355707330568118
0.835584823898315
0.8355901908362796
0.8356042772862394
0.8356183611393792
0.8356324423964171
0.8355554326791195
0.8354784371545453
0.8354925274118792
0.835415551870382
0.8354296176878052
0.8354437085483719
0.8354559823156604
0.8354700681526179
0.835472990146526
0.8354870718233082
0.8355011509070184
0.8355152273983729
0.8355293012980877
0.8355433726068784
0.8355574413254604
0.8355715074545488
0.8355855709948585
0.8355996319471042
0.8356136903120001
0.8356277460902601
0.8355508784841439
0.8354740250184997
0.8354880897637385
0.8354112562075712
0.8353344367817129
0.8352576314822663
0.835180840305335
0.8351949255378864
0.8352090081810027
0.8352230882353979
0.8351463284625612
0.8351604116891315
0.835174492327587
0.835188570378641
0.835202471290871
0.8352165441852959
0.8352306144944549
0.8352446822190606
0.8352587473598247
0.8351820477503334
0.8351961160592353
0.8352101817849
0.8352242449280393
0.8352383054893641
0.8352523634695853
0.8352664188694138
0.8352804716895598
0.8352945219307334
0.8353085695936446
0.835322614679003
0.8353366571875179
0.8353506971198985
0.8353647344768534
0.8353787692590915
0.8353928014673209
0.8354068311022496
0.8353302374622842
0.8353442702604633
0.8353583004859414
0.8353685884510663
0.835382613876009
0.8353966367303093
0.8354106570146738
0.835424674729809
0.835438689876421
0.8354527024552157
0.8354667124668989
0.8354807199121758
0.8354947247917516
0.8355087271063311
0.835432222324067
0.8354462277972108
0.8354602307059541
0.8354742310510012
0.835488228833056
0.8354660442981088
0.835480040267332
0.8354940336750675
0.8355080245220182
0.8355220128088873
0.8355359985363771
0.83554998170519
0.8355442604958508
0.8355582403513021
0.8355722176498526
0.8355858632042006
0.8355998354211518
0.8356138050833002
0.8356143797423108
0.8356283455211277
0.8356423087470193
0.8356562694206853
0.8356702275428254
0.8356841831141391
0.8356981361353256
0.8357120866070837
0.8357260345301123
0.8357399799051095
0.8357539227327737
0.8357678630138027
0.8357818007488941
0.8357957359387455
0.8358096685840537
0.8358235986855158
0.8357473026016559
0.835761235852605
0.8357751665602939
0.835789094725419
0.835803020348676
0.8358069981752866
0.835820919624226
0.8358348385332185
0.8358487549029592
0.8358626687341427
0.8358765800274639
0.8358003556448241
0.8358142700830803
0.8358281819840574
0.8357519828608936
0.8357658979034769
0.8357798104093649
0.835793647466382
0.8358075549076044
0.8357313923820979
0.8357453029613797
0.8357592110059351
0.8356830736996578
0.8356969848789527
0.8356208671100412
0.8355447632059328
0.8355586831801424
0.8355726006192992
0.835582145133492
0.8355960579025076
0.8356099681384747
0.8356238576370966
0.8356377628106985
0.8356516654533258
0.8356655655656696
0.8356794631484208
0.8356933582022695
0.8356173307861303
0.8356312289639902
0.8356451246135296
0.8356590177354384
0.8355830210986854
0.8355969173411971
0.8355209401710443
0.8355348395309705
0.8355487363637405
0.8355626306700432
0.8355765224505677
0.8355904117060026
0.8356042984370362
0.8356181826443567
0.8356320643286522
0.8356459434906102
0.8356598201309181
0.8356736942502632
0.8356875658493321
0.8357014349288119
0.8357153014893887
0.8357291655317486
0.8357430270565778
0.8357568860645618
0.8357707425563861
0.8357845965327356
0.8357984479942956
0.8358122969417505
0.8358261433757849
0.8358398239725205
0.835853665396584
0.835867504309276
0.83588134071128
0.8358951746032789
0.835909005985956
0.8359228348599936
0.8358927548060527
0.8359065826458564
0.8359204079783454
0.8359342308042018
0.8359480511241072
0.8359618689387429
0.8359756842487902
0.8359894970549299
0.8360033073578427
0.8360171151582089
0.8360309204567088
0.8360447232540222
0.836058523550829
0.8360723213478084
0.8360861166456396
0.8360104047814138
0.8359347066281376
0.8359485106384023
0.8359623121492986
0.8358866389065948
0.8359004435192934
0.8359142456331933
0.8359280452489731
0.8358524024976158
0.8358662052118307
0.8358800054284948
0.8358934955673198
0.8359072908187385
0.8359210835746341
0.8359348738356837
0.8359486616025642
0.8359624468759521
0.835976229656524
0.8359900099449558
0.8360037877419233
0.8360175630481023
0.8360313358641681
0.8360401536377006
0.8360539219231119
0.8360676877203539
0.8360814510301009
0.8360952118530272
0.8361089701898065
0.8361227260411126
0.836136479407619
0.8361279779645225
0.8361417283728696
0.836155476298073
0.8360799837487503
0.8360937347658354
0.8361074833003392
0.8360320155249714
0.836045767148119
0.8360595162892481
0.8360732629490307
0.8360870071281385
0.8361007488272428
0.8361144880470148
0.8360390672921847
0.8360528095969297
0.836066549422904
0.8360802867707783
0.8360940216412227
0.8361077540349077
0.8361214839525027
0.8361352113946778
0.8361230484947864
0.8361367733214206
0.8361504956742214
0.8361642155538579
0.8361779329609985
0.8361916478963115
0.8361847837838884
0.8361984956311289
0.8361231760044282
0.8361368909304838
0.8361506033862718
0.8360753084197354
0.8360890239511222
0.8361027370127994
0.8361164476054341
0.8361301557296933
0.8360548964897536
0.8360612006121108
0.836074910007304
0.8360886169352257
0.8361023213965416
0.8360730454342028
0.8360867488306193
0.8361004497617311
0.8361141482282033
0.8361278442307011
0.836141537769889
0.8361552288464316
0.8361689174609931
0.8361826036142377
0.836196287306829
0.836205429213588
0.8361878842352297
0.8361823851892842
0.8361960639828511
0.8362097403181926
0.8362234141959718
0.8362370856168508
0.8362507545814918
0.8362644210905567
0.8362780851447069
0.8362029815896872
0.8361817708334381
0.8361954386281016
0.8362091039685013
0.8362227668552983
0.8362364272891534
0.8362500852707269
0.8362637408006793
0.8362773938796706
0.8362910445083604
0.8363046926874086
0.8363183384174744
0.8363319816992167
0.8363456225332947
0.8362706072294528
0.8362842511211812
0.8362978925657941
0.83631153156395
0.8363251681163069
0.8363388022235225
0.8363524338862547
0.8363660631051606
0.8362910997581045
0.8363047320309349
0.8363183618604867
0.8362434229391731
0.836257055819476
0.8362706862570481
0.8362843142525461
0.8362979398066259
0.8363115629199438
0.8363251835931553
0.8363382824394351
0.8363518982809073
0.8362770167428751
0.8362021486124595
0.8361272938860597
0.8361409237380212
0.8361545511501989
0.8361681761232479
0.836181798657823
0.8361954187545788
0.8362090364141695
0.8362226516372494
0.8362362644244721
0.8362498747764914
0.8362634826939607
0.836277088177533
0.8362906912278614
0.8363042918455986
0.8363178900313969
0.8363314857859087
0.8362567265577165
0.8362703253486928
0.8362839217089262
0.8362975156390684
0.8363111071397709
0.8363246962116847
0.8363382828554611
0.8363518670717506
0.8363654488612038
0.836379028224471
0.836392605162202
0.8363179139133039
0.8363314938834875
0.8363450714286765
0.8363586465495203
0.8362839850027832
0.836297563152832
0.8363106212068169
0.8363241945561068
0.8363377654828821
0.8363513339877913
0.8363649000714827
0.8363784637346041
0.8363920249778035
0.8363174203907928
0.8363309846593987
0.836344546508622
0.8363581059391099
0.8363716629515094
0.8363852175464674
0.8363987697246303
0.8364123194866446
0.8364258668331562
0.8364394028521551
0.836452945370393
0.8364664854750651
0.8364800231668165
0.8364935584462919
0.8365070913141364
0.8364325761625852
0.8364461120514101
0.8363716156039527
0.8363851545107474
0.8363986910063386
0.8364122250913705
0.8364016292736095
0.836415160687366
0.8364286896921116
0.8364422162884897
0.8364557404771433
0.8363813028389412
0.8363948300410378
0.8363204110687056
0.8363339412812439
0.8363392491772247
0.8363527753069901
0.8363662990306131
0.8363798203487357
0.8363933392619994
0.836406855771046
0.8364203698765168
0.8364157272405036
0.8364292381546079
0.8363548888889941
0.8362805528398528
0.8362940721650537
0.8363075890874597
0.8363119157633895
0.8362376099512381
0.836251128287241
0.8362646442214787
0.836190362409059
0.8361789768186505
0.836192495559608
0.8362060118995814
0.8362195258392103
0.836233037379134
0.8362465465199918
0.8362600532624223
0.8362735576070643
0.8362870595545564
0.8363005591055367
0.8363140562606431
0.8363275510205136
0.8363410433857855
0.8363545333570962
0.8363680209350828
0.8363815061203822
0.836321631929152
0.8363351188365723
0.8363486033520607
0.836274445823833
0.836200301445269
0.8362137943263466
0.8362272848152814
0.8362407729127096
0.8362542586192669
0.8362677419355893
0.8362812228623119
0.83629470140007
0.8363081775494986
0.8363216513112324
0.8363351226859058
0.8363485916741533
0.8363620582766089
0.8363754162239807
0.836388878066164
0.8364023375244547
0.8364157945994857
0.8364205470964228
0.8364340001771436
0.8364474508763668
0.8364608991947245
0.8363868761063002
0.83640032740476
0.8364137763228803
0.8364272228612928
0.8364359341826958
0.8364493763822374
0.8363753935964261
0.8363888387725474
0.8364022815706751
0.8364157219914399
0.8364291600354725
0.8364425780215007
0.8364560113155228
0.8364694422347029
0.8364828707796707
0.8364962969510557
0.8365097207494869
0.8364922152514973
0.8365056370384516
0.8365190564538559
0.8365324734983388
0.8365458881725285
0.8365552199259136
0.8365686302217782
0.8365820381491694
0.8365954437087149
0.8366088469010414
0.8366222477267763
0.8366194032486932
0.8366328007768732
0.8366461959400879
0.8366595887389636
0.8366729791741261
0.8365991529163679
0.8366125463209103
0.8366259373622583
0.8366393260410372
0.8366527123578723
0.8366660963133884
0.8366794779082104
0.8366928571429628
0.8367062340182698
0.8367196085347557
0.8367323371243234
0.8366585772215444
0.836671952402045
0.8366853252248546
0.8366986780647925
0.8367120461756433
0.8367254119306723
0.8367387753305022
0.8367521363757555
0.8366784267090557
0.836691790716216
0.8367051523693149
0.8367185116689742
0.8367318686158155
0.8367452232104606
0.8366715530904386
0.8366849106436484
0.8366977024648945
0.8367110553649504
0.8367244059145574
0.8367377541143362
0.8367510999649069
0.8367644434668898
0.8367777846209047
0.8367911234275713
0.8368044598875091
0.8368177940013373
0.8368311257696749
0.836757532319163
0.8367707879002113
0.836784120284991
0.8367974503254091
0.8368107780220838
0.8368241033756332
0.8368374263866752
0.8368507470558274
0.8368640653837072
0.8368773813709318
0.8368906950181183
0.8369040063258834
0.8369173152948436
0.8369306219256153
0.8369439262188146
0.8369572281750576
0.8368837270572763
0.8368970319635762
0.8369103345334274
0.8369236347674457
0.8369369326662458
0.836950228230443
0.8368767664356365
0.8368900649465689
0.8369033611234056
0.8369166549667608
0.836929946477249
0.836943235655484
0.8369565225020797
0.8369698070176498
0.8369830892028074
0.8369963690581659
0.8370096465843382
0.8369362504385486
0.8369495309076026
0.8369628090479755
0.8369760848602795
0.8369027173914103
0.8369159961435015
0.8369292725680288
0.8369425466656042
0.8368692078514904
0.8367958818891799
0.836809164184441
0.8368224441525369
0.8368357217940794
0.8368489971096794
0.8367757050272561
0.8367889832735975
0.8368022591945018
0.8368155327905796
0.8368035895641053
0.8368168607197067
0.8368301295519267
0.8368433960613751
0.8367701557851576
0.8367834252210739
0.8367102030102564
0.8367229678888101
0.8367164916886448
0.836729761175856
0.8367430283416034
0.8367562931864961
0.8367695557111431
0.8367828159161531
0.8367960738021345
0.8368093293696958
0.836822582619445
0.8367494273976056
0.8367626835665395
0.8367759374181637
0.8367028054536979
0.8367160622215513
0.836729316672598
0.8366562079511762
0.8366694653154999
0.8366827203635199
0.8366959730958431
0.8367092235130765
0.8367224716158265
0.8367357174046994
0.8367489608803015
0.8367622020432387
0.8367754408941168
0.8367886774335411
0.8368019116621171
0.8368151435804498
0.8368283731891442
0.8367553451436612
0.836768577661537
0.8367818078702743
0.8367088030013274
0.8367220361163059
0.8367352669226461
0.8367484954209521
0.8367617216118276
0.8367749454958765
0.8367881670737021
0.8368013863459077
0.8368146033130964
0.8367416528638494
0.8366687151326025
0.8366819402075496
0.8366951629772718
0.8367083834423719
0.8367216016034521
0.8366486973948956
0.8366619184527981
0.8366751372071798
0.836602256097667
0.836615477745947
0.8366286970912051
0.8366419141340432
0.8366328892373056
0.8366461036135149
0.8366587671949519
0.836671977017604
0.836685184540496
0.8366983897642282
0.8367115926894011
0.8367081542077468
0.8367213539854872
0.8367345514662159
0.8367477466505324
0.8367604784690056
0.8367736691024025
0.8367868574411776
0.8368000434859297
0.8368132272372572
0.8368264086957582
0.8368330058256865
0.8367602503913424
0.8366875076068174
0.8367006954103982
0.8366279704477376
0.8366411611334279
0.8366467106979422
0.8366598974627408
0.8365872013208117
0.8366003909644849
0.8366135783164991
0.8366267633774515
0.836639946147939
0.8366531266285584
0.8366663048199063
0.8366791333797517
0.8366923070245048
0.8367054783817696
0.8367186474521419
0.8366460156251061
0.8366591875706295
0.8366723572297537
0.8365997483295342
0.8366129208609183
0.8366260911063967
0.8366392590665646
0.8366524247420164
0.8366655881333469
0.8365930176078779
0.8366061838682761
0.8366193478450459
0.8366325095387811
0.8366456689500757
0.8366588260795235
0.8366719809277178
0.8365994538836012
0.8366126115975752
0.8366257670307874
0.8366389201838309
0.8365664211439536
0.8365795771597977
0.8365927308959648
0.8366058823530473
0.8366190315316377
0.836632178432328
0.8366453230557098
0.8366584654023752
0.8366716054729153
0.8366847432679216
0.836697878787985
0.8366254436846357
0.8366385820638181
0.8366517181685473
0.8365793058682038
0.8365924448291845
0.8366055815162018
0.8366187159298458
0.8366318480707067
0.8366449779393743
0.8366581055364384
0.8366712308624884
0.8366843539181135
0.8366974747039029
0.8366251210654816
0.8366382447039541
0.8366513660730788
0.8366644851734442
0.8366776020056388
0.8366052813554524
0.836532973206675
0.836546098003736
0.8365592205324257
0.8365723407933319
0.8365854587870425
0.8365985745141452
0.8366036713891871
0.8365314071003913
0.8364591552946303
0.8364722773988453
0.8364853972367211
0.8364131681203031
0.8364111811432593
0.8364240006907735
0.8364371201658519
0.8364502373760233
0.8364633523218737
0.8364601967723508
0.8363880134623084
0.83639841228762
0.8363845901640404
0.8363977051161443
0.8364108178054891
0.8364239282326602
0.836437036398243
0.8364501423028228
0.8364632459469843
0.8364763473313124
0.8364894464563917
0.8364173290801992
0.8363452241380371
0.8363583311784527
0.8363714359594234
0.8363845384815333
0.8363976387453663
0.8364107367515063
0.8363386696537335
0.8363517704834351
0.8363320037905955
0.8363451029374823
0.8363581998278409
0.8363712944622541
0.8362992679987282
0.8362272539396567
0.8362403564664399
0.8362534567370842
0.8362247245180126
0.8362378238789046
0.8362509209847852
0.8361789482744844
0.8361069879519134
0.8361200929353096
0.8361330838066799
0.8361461842898765
0.8361592825190326
0.8361723784947299
0.8361854722175499
0.8361985636880739
0.8362116529068829
0.836224739874558
0.8362378245916797
0.8361659272634542
0.8360940422972176
0.8360221696897822
0.8360352673200306
0.8359634121187138
0.8359765125473734
0.8359896107245197
0.8360027066507335
0.8360158003265947
0.8359439776633365
0.8359570741346307
0.8359701683560589
0.8359832603282004
0.835996350051635
0.8360094375269418
0.8360225227547001
0.8360016656650844
0.8360147493132931
0.8360278307151892
0.8360409098713509
0.8360539867823568
0.8360668554755613
0.8360799279156645
0.8360594388193958
0.8360725096526159
0.8360855782430713
0.8360986445913391
0.8361117086979962
0.8361247705636196
0.8361378301887856
0.8361508875740709
0.8361639427200515
0.8360922489926469
0.8360205675584054
0.8360336305187519
0.8360466912396057
0.8360597497215428
0.8360728059651389
0.8360854143458087
0.8360984661526343
0.8361115157228379
0.8361245630569947
0.8361376081556792
0.8361506510194657
0.8360790321200208
0.8360920777664648
0.8361051211784913
0.8361181623566744
0.8361312013015878
0.8361442380138051
0.8361572724938998
0.8360856959425821
0.836098733202195
0.8361117682301646
0.8361248010270641
0.8361378315934661
0.8361508599299431
0.8361638860370675
0.8360923517838348
0.8361053806673434
0.8361184073219781
0.836046895313141
0.8360599247414047
0.836072951941273
0.8360858999573532
0.8360989227087248
0.8361119432334141
0.8361249615319922
0.8361177707497432
0.8361307863248928
0.8361437996753479
0.836072346607524
0.8360853627276122
0.8360773239919042
0.836090269115869
0.8360188450368398
0.8360318612796829
0.8360448752990475
0.8359734733966391
0.8359020836892611
0.835915105456515
0.8359281250001065
0.835923794075066
0.8359368106540249
0.8359498250107766
0.8359628371458901
0.8359758470599342
0.8359888547534775
0.8360018602270884
0.8360148634813352
0.836027864516786
0.8359565432521113
0.8359695470443785
0.8359789576937264
0.8359919573561834
0.8360049548014028
0.8360179500299523
0.8360309430423986
0.8360439338393085
0.836056922421249
0.8360699087887862
0.8359986447324625
0.8360116338533411
0.8360245611045892
0.8360369066894973
0.8360498892298271
0.8360628695579152
0.8360758476743271
0.8360888235796279
0.8361017972743826
0.8360305851291416
0.8360435615739441
0.8360565358086735
0.8360695078338941
0.8360824776501705
0.8360954452580668
0.836108410658147
0.8361213738509748
0.8361340369394206
0.8361469957447875
0.836159952344588
0.836172906739385
0.8361858589297416
0.8361147183938449
0.8361276733306043
0.8360565498469933
0.8360695075275371
0.8360824630040189
0.8360954162770009
0.8361083673470454
0.8361213162147143
0.8361342628805691
0.8361472073451717
0.8361601496090832
0.8361730896728649
0.8361860275370776
0.8361989632022823
0.8361279061863746
0.8361408445918307
0.8361537807987472
0.8361667148076847
0.8361796466192029
0.8361925762338619
0.8362055036522216
0.8362005605096609
0.8362134850544546
0.8362264074043693
0.8362393275599641
0.8362522455217979
0.8362651612904294
0.8362613275614343
0.8362742403667678
0.8362871509803326
0.8363000594026866
0.8363129656343877
0.8363258696759934
0.8363387715280614
0.8363516711911486
0.8363645686658121
0.8363774639526089
0.8363065304046526
0.8363194284261584
0.8363323242602612
0.8363452179075174
0.8363581093684833
0.8363709986437149
0.836383885733768
0.8363967706391983
0.8364096533605612
0.8364225338984119
0.8364354122533058
0.8364482884257974
0.8363774209947693
0.8363902998984465
0.8363194493859604
0.8363323310182332
0.8363452104684731
0.8362743817751747
0.8362872639513306
0.8363001439459156
0.836229337058781
0.8362422197766054
0.8362513332770053
0.8362642119520284
0.8362770884469964
0.836289962762463
0.8363028348989815
0.8363157048571047
0.8363285726373859
0.8363414382403777
0.8363543016666326
0.8363593046862853
0.8363721644253798
0.8363850219892816
0.8363978773785425
0.8363811347878628
0.8363855669232491
0.8363984190058561
0.8364112689154846
0.8364241166526852
0.8364369622180092
0.836449805612007
0.836379117721733
0.8363919638331305
0.8363212927757725
0.8363341416019996
0.8363469882572668
0.8362763389087065
0.836289188276144
0.83630203547308
0.8363145173550601
0.8362438946125036
0.8361732837964424
0.8361861364404988
0.8361989869144169
0.8361283977715066
0.8361412509497146
0.8361541019582435
0.8361669507976427
0.8361797974684615
0.8361926419712488
0.8362054843065533
0.8362183244749236
0.8362311624769082
0.8362439983130552
0.8362568319839128
0.8362696634900286
0.8362824928319506
0.836295320010226
0.8363081450254022
0.8362376359498584
0.8361671387625418
0.8361799713395659
0.8361928017533101
0.8361223261695129
0.8361351592787183
0.8361479902251008
0.8361608190092072
0.8360903698711999
0.8361032013480431
0.8361160306630673
0.8361288578168187
0.8360584351049669
0.8360358009096575
0.8360486315790545
0.8360614600876788
0.8360742864360758
0.8360038979627271
0.8360167269973292
0.836029553872161
0.8360423785877682
0.8359720164956467
0.8359848438947466
0.8359976691350786
0.8360104922171876
0.8360233131416183
0.8360361319089151
0.8360489485196227
0.836061762974285
0.8359914465938835
0.8359211420403057
0.8359339640095254
0.8359467838225237
0.8359596014798449
0.8359724169820324
0.8359650218561933
0.8359778347483631
0.8359906454867436
0.8360034540718779
0.8360162605043089
0.8360290647845792
0.8360418669132311
0.8360546668908071
0.8360674647178492
0.8360802603948994
0.8360930539224993
0.8361058453011907
0.8361186345315147
0.8361107313797361
0.8361235180521643
0.8361363025775567
0.8361479264608191
0.836160706791008
0.8361734849757662
0.8361862610156339
0.8361990349111512
0.836211806662858
0.8362079963082127
0.8362145901502878
0.8361827768457449
0.8361955456758058
0.8362083123638048
0.836221076910281
0.8362338393157733
0.8361637148848035
0.8361764799598592
0.8361830468685572
0.8361958081825354
0.8362085673569689
0.8362213243923958
0.836234079289354
0.8362467650017836
0.8362595156290357
0.8361894419307259
0.8362021952242382
0.8361321380698126
0.8361448940270825
0.836157647847318
0.8360876120279155
0.8361003685093202
0.8361131228541399
0.836125875062911
0.8361386251361705
0.8361513730744545
0.8361641188782992
0.8361768625482409
0.836189604084815
0.8362023434885575
0.8361378358022666
0.8361505774059652
0.8361633168773562
0.836176054216975
0.8361060988874162
0.8361137861804655
0.8361096863238214
0.8360397540984681
0.8360333946643209
0.8360461364777794
0.8360588761603215
0.8360716137124821
0.8360017139036272
0.8360144541047723
0.8360271921759831
0.8360399281177939
0.8360526619307385
0.8360653936153507
0.8359955293725484
0.836008263703316
0.8360209959061983
0.835951152882313
0.8359638877287852
0.8359766204478188
0.8359893510399472
0.8359195339904198
0.8359263966598153
0.8358565965264937
0.8358693328881429
0.8358820671231665
0.8358947992320969
0.8359075292154665
0.8359202570738076
0.8359329828076523
0.8358632228992147
0.8358490070094533
0.8358616186901366
0.8358743450693549
0.8358825143906973
0.8358952369036777
0.8358821085996571
0.8358948290242944
0.8359075473272696
0.8358378418947039
0.835838339031209
0.8358510588628723
0.8358637765736798
0.8358764921641622
0.8358892056348495
0.8359019169862719
0.8359146262189591
0.8359273333334408
0.8359400383302467
0.8359527412099059
0.8359654419729476
0.835895801399641
0.8359085047897785
0.8358388805598277
0.8358515865746058
0.8358642904731255
0.8358769922559157
0.8358073938385755
0.8358041878279321
0.8357971028972104
0.8357275285108876
0.8357402363909849
0.8357529421557464
0.8357656458057001
0.8357783473413741
0.8357636545183302
0.8357763541061064
0.8357890515808064
0.8357195241661504
0.8357322242556391
0.835662713133269
0.8356754158351043
0.8356059209980286
0.83561862630977
0.8356313295087132
0.8356326571334631
0.8356453570538943
0.8356580548629505
0.8356707505611582
0.8356831948139374
0.8356958946232272
0.8357085840120736
0.8357212712921723
0.835733956464049
0.8357466395282291
0.8357593204852379
0.835689899493421
0.8356204900333302
0.8355510921020924
0.8354817056968357
0.8354944033879677
0.8355070989705492
0.8354377334994848
0.8354504316786731
0.8354631277497547
0.835475821713255
0.8354064818658226
0.835419178423344
0.835431872873728
0.8353625539330647
0.8352932464947561
0.8353059482330593
0.8353186478640644
0.835331345388296
0.8353440408062782
0.8353567341185352
0.8352874616470103
0.8353001575457129
0.8353128513391341
0.8353255430277978
0.8353382326122273
0.8353509200929458
0.8353636054704764
0.8353762887453421
0.8353889699180657
0.8353197464369654
0.8353324301931642
0.8352632228667191
0.8351940270069835
0.8352067180252898
0.8351375383087302
0.8351502319033708
0.8350810683230889
0.8350119161975239
0.8350246170407634
0.8350373157808659
0.8350219223446725
0.8350346192054057
0.8350473139641834
0.8350600066215279
0.8350726971779608
0.8350853856340037
0.8350980719901779
0.8351107562470049
0.8351234384050055
0.8351361184647006
0.8351487964266111
0.8350797187759554
0.835092399305376
0.8351050777374547
0.8351177540727117
0.8351304283116672
0.8351431004548411
0.8351557705027532
0.8351684384559231
0.8350994048604152
0.8351120753782382
0.8351247438017606
0.8350557309314357
0.8350684019171462
0.8350810708089981
0.8350937376075103
0.8351064023132014
0.8351190649265905
0.8351317254481956
0.8351443838785352
0.8351570402181274
0.8351696944674901
0.8351823466271411
0.8351949966975979
0.835207644679378
0.8352202905729986
0.8352329343789769
0.8352455760978298
0.835258215730074
0.835270853276226
0.8352834887368022
0.8352961221123191
0.8353087534032924
0.8353213826102381
0.8353091726471423
0.8353217997361685
0.8353344247423758
0.8353470476662797
0.8352781644265942
0.8352907899077595
0.8352219226647958
0.8351530667766948
0.8351656994478037
0.8350968595451127
0.8351094947664475
0.8351221279051679
0.8351347589617889
0.835147387936825
0.8351600148307908
0.8351726396442007
0.8351852623775688
0.8351978830314093
0.8352105016062358
0.8352231181025621
0.8352357325209018
0.8352483448617679
0.8352609551256739
0.8352735633131327
0.8352861694246572
0.8352174102734039
0.8352300189317072
0.8352426255145111
0.8352552300223283
0.8352678324556707
0.8352804328150507
0.8352930311009801
0.8352243109832425
0.8352369118132044
0.8352495105701498
0.8352621072545906
0.8352617731722438
0.8352743667764237
0.8352056820986196
0.8352182782438179
0.8352308723177927
0.835243464321055
0.8352560542541154
0.8352686421174843
0.8351999917811551
0.8352125821828824
0.8352251705153516
0.8352374774035591
0.8352500616219961
0.8352626437727009
0.8352752238561829
0.8352878018729518
0.8353003778235166
0.8353129517083866
0.8353255235280707
0.8353380932830774
0.8353506609739154
0.8353632266010933
0.8353757901651192
0.8353883516665012
0.8353197816630811
0.8353323456993859
0.8352637915470921
0.8352763581159788
0.8352536965620183
0.8352662618970559
0.8352788251703436
0.8352103035275896
0.8352228693299416
0.8352354330709743
0.8352479947511948
0.8352605543711102
0.8352730955310634
0.8352856510332337
0.8352982044766187
0.8353107558617248
0.8353233051890581
0.8352548360656818
0.8352673879191311
0.8352799377152368
0.8352924854545046
0.8353050311374401
0.8353175747645489
0.8353301163363362
0.8353426558533071
0.8353551933159666
0.8353677287248195
0.8352993120394202
0.8353118499714455
0.8353243858500918
0.8353319741260395
0.8352635827739742
0.8352761195252821
0.8352863212181828
0.835298854055932
0.8353113848421445
0.8353239135773239
0.835336440261974
0.8353489648965978
0.8353614874816988
0.8353740080177798
0.8353865265053438
0.8353990429448934
0.8354115573369314
0.8354240696819598
0.8354365799804812
0.8354490882329972
0.835380776778522
0.8353932875481419
0.8354057962721815
0.8354183029511423
0.8354308075855259
0.835404266448821
0.8354167701864437
0.8353485004495649
0.8353610067005496
0.8353735109078622
0.8353671813726573
0.8353796830325403
0.8353921826500021
0.8354046802255433
0.8354032587390825
0.8354157533688302
0.8354282296261086
0.835440720176478
0.8353725097976262
0.8353850028574844
0.8353974938776593
0.8354099828586504
0.8354224698009571
0.8354349547050784
0.8354474375715135
0.8354599184007611
0.8354723971933198
0.8354042343151935
0.835416715614401
0.8353485683988358
0.8353610522023922
0.8353735339696051
0.8353860137009728
0.8353984913969933
0.8353303734508585
0.8353428536487019
0.8352747513452902
0.8352872340426615
0.8352191473753936
0.8351510718071016
0.8350830073350716
0.8350955015892209
0.8351079938071487
0.835120483989353
0.8351329721363312
0.8351454582485808
0.835157942326599
0.835170424370883
0.8351829043819294
0.8351148872059069
0.8351273697069487
0.8351398501751756
0.8351523286110838
0.8351648050151699
0.835096816997829
0.8351092958894042
0.8350413234577023
0.8349733620901222
0.8349858479818791
0.8349983318415926
0.8350108136697585
0.8350232934668727
0.8350357712334309
0.8350482469699286
0.8350607206768612
0.8350336722245899
0.8350259352636088
0.835038407741834
0.8350508781916843
0.8350633466136542
0.8350758130082385
0.8350882773759316
0.8351007397172276
0.8351132000326209
0.8351256583226052
0.8351381145876745
0.8350702502845226
0.8350023970099403
0.8350148602536022
0.8350121130880929
0.835024573517574
0.8350370319227792
0.835049488304202
0.8349816697800159
0.8349941286341835
0.834926325619272
0.8349387869439214
0.8348709994317882
0.8348741029388973
0.8348865654680848
0.8348990259741345
0.8349114844575389
0.8349239409187905
0.8349363953583817
0.8349488477768044
0.8349612981745508
0.8349737465521124
0.8349660014603179
0.8349784474368379
0.8349908913943822
0.8349231711274403
0.8349356175493746
0.8349480619527521
0.8349605043380637
0.8349729447058002
0.8349853830564523
0.8349978193905107
0.8350102537084656
0.8350226860108072
0.8350351162980257
0.835047544570611
0.8350599708290528
0.8350723869714262
0.8350696427125772
0.8350820641608345
0.8350944835967065
0.8351069010206821
0.8351193164332503
0.8351317298348997
0.8351441412261189
0.8351565506073961
0.8351689579792198
0.8351813633420776
0.8351937666964577
0.8352061680428479
0.8352185673817356
0.8352309647136082
0.8352433600389532
0.8352557533582573
0.8352681446720077
0.8352805339806912
0.8352929212847945
0.8353053065848038
0.8353176898812056
0.835330071174486
0.835342450465131
0.8353548277536265
0.8353672030404581
0.8352996604140803
0.8353120381600248
0.8352445109136092
0.8352568911164292
0.8352692693179232
0.8352816455185764
0.835294019718874
0.8353063919193008
0.8353187621203415
0.835331130322481
0.8353434965262035
0.8353558607319935
0.835368222940335
0.835300751151066
0.8353131158133862
0.8353254784786681
0.835327260982021
0.8353396205087887
0.8353519780398312
0.8353643335756317
0.8353766871166733
0.8353706029543425
0.8353607425344108
0.8353730933743322
0.8353854422208965
0.8353936496410352
0.8354059948363199
0.8354183380396409
0.8354306792514803
0.8354430184723199
0.8353756331667487
0.8353879748367893
0.835400314516238
0.8354126522055763
0.8354249879052855
0.835437321615847
0.8354496533377419
0.8354619830714511
0.8354743108174554
0.8354866365762353
0.8354989603482714
0.835511282134044
0.8354439564868132
0.8354562162598785
0.8354685385112273
0.8354808587771975
0.8354931770582691
0.8355054933549217
0.8355178076676347
0.8355301199968876
0.8355424303431594
0.8355547387069292
0.8355670450886759
0.835499774575425
0.8355018757045044
0.8355141833696655
0.835526489053554
0.8355387927566482
0.8355510944794265
0.8354838577292472
0.8354961618926099
0.8355084640760605
0.8355207642800768
0.8355330625051368
0.8355270672459263
0.835539362985712
0.8355516567477366
0.8355639485324774
0.8355762383404115
0.8355885261720155
0.8356008120277663
0.8356130959081404
0.8356253778136139
0.8356376577446635
0.8356499357017648
0.835662211685394
0.8356744856960269
0.8356073362797395
0.8355878515186693
0.8356001285451401
0.8356124035990808
0.8356246766809671
0.8356369477912738
0.8356492169304762
0.8356614840990491
0.8356737492974673
0.8356860125262052
0.8356982737857375
0.8357105330765382
0.8356434454524653
0.8355939235833488
0.8356061882977254
0.8356184510434478
0.8356307118209904
0.8356429706308265
0.8356552274734302
0.8356674823492748
0.8356797352588337
0.8356919862025799
0.8357042351809867
0.8357164821945269
0.8357287272436732
0.8357409703288983
0.8357532114506745
0.835765378447832
0.8357776156499127
0.83578985088996
0.8358020841684458
0.83573509137555
0.8357473270819398
0.8357595608271647
0.8357717926116967
0.8357840224360066
0.8357773095105651
0.8357895369332929
0.8358017623969689
0.8358139859020637
0.835826207449048
0.8358384270383921
0.8358258268600436
0.8357588965407883
0.8357711185844634
0.8357833386710459
0.8357955568010059
0.835807772974813
0.8358199871929373
0.835753089483061
0.8357653061225582
0.8357159250961399
0.8357281427543702
0.8356612738039177
0.8356734938796195
0.8356857120001092
0.835697928165856
0.8357101423773289
0.8357223546349969
0.8357345649393286
0.8357467732907929
0.8357589796898581
0.8357711841369926
0.8357833866326644
0.8357165720682201
0.8357287769785265
0.8357409799377641
0.8357531809464008
0.8356863901543489
0.8356985935753051
0.8357107950460542
0.8356440236498376
0.8356562275306677
0.8356684294616846
0.8356016774503848
0.8356138817892467
0.8356260841786892
0.8356382846191797
0.835650483111185
0.8356626796551716
0.8356748742516062
0.8356870669009555
0.8356992576036856
0.8357114463602625
0.8357236331711525
0.8357358180368212
0.8357480009577344
0.8357601819343576
0.8357723609671563
0.8357056805490163
0.8357178619865473
0.8357300414806454
0.8357422190317756
0.8356755622907458
0.8356877422443074
0.8356999202552927
0.8357120963241664
0.8357242704513931
0.8357234792315532
0.8357356505103135
0.8357478198486546
0.8357599872470407
0.8356933769029548
0.8357055467007788
0.8357177145590384
0.8357298804781971
0.8356632937615627
0.8355967176546665
0.8356088903052158
0.8356210610165186
0.8356332297890381
0.8356453966232378
0.8356575615195806
0.8356697244785296
0.8356818855005473
0.8356153503185808
0.8356275137330925
0.8356396752110631
0.8356423147338514
0.835654473097849
0.8356666295265719
0.8356718844502129
0.8356053871251194
0.8356175445577161
0.8356297000558021
0.835641853619839
0.8356540052502884
0.8356661549476119
0.8355996898116104
0.8356118418960853
0.8355453916502089
0.8355575461197023
0.8354911107578419
0.8355032676102224
0.8355154225297223
0.83544900635941
0.835461163659596
0.8354733190272912
0.8354069220377793
0.835419079783962
0.8354312355980436
0.8354433894804846
0.8353770159689663
0.8353891722276278
0.8353228135675096
0.8353349722002683
0.8353471289017059
0.8353592836722823
0.8353714365124576
0.8353835874226917
0.8353957364034442
0.8354078834551747
0.8353415654522013
0.8353537148754866
0.8353606952933869
0.8353499761905858
0.8353621220539148
0.835374265989635
0.8353864079982053
0.8353985480800842
0.8354106862357304
0.8354228224656023
0.835434956770158
0.835368694479805
0.8353808311524611
0.835392965900189
0.8354050987234464
0.8354172296226913
0.8354293585983813
0.8354414856509738
0.8354535949267842
0.8354657181358103
0.8354778394231104
0.8354762402917565
0.8354883588241052
0.8355004754359259
0.8355125901276749
0.8355193154810161
0.8355314267607847
0.8355435361217828
0.8355556435644662
0.8355677490892908
0.8355798526967123
0.8355798859678005
0.8355919866973938
0.8356040855107986
0.8355379304885904
0.8355500316657208
0.8355621309270471
0.8355742282730241
0.8355863237041066
0.8355984172207491
0.8356105088234064
0.8356225985125326
0.8355564838991524
0.8355685759494769
0.8355806660866535
0.8355927543111364
0.8356048406233796
0.8356169250238364
0.8356290075129607
0.8356410880912057
0.8356531667590249
0.8356652435168713
0.8356710886237164
0.8356831620554458
0.8356952335784831
0.8356291811572392
0.8355631391765898
0.8354971076340596
0.8355091900435709
0.8355212705437255
0.8355333491349759
0.8355448254069671
0.8355569002291958
0.8355689731438697
0.8355810441514406
0.8355931132523606
0.8356051804470813
0.8356172457360542
0.8356293091197309
0.8356413705985624
0.835653430173
0.8355874644775333
0.8355995264031408
0.835611586424735
0.8356236445427663
0.8356357007576856
0.8356477550699434
0.8356598074799899
0.8355938777121414
0.8356059324709209
0.8356179853278688
0.8356300362834354
0.8356420853380703
0.8356541324922234
0.8356661777463444
0.8356782211008826
0.8356902625562874
0.835702302113008
0.8357143397714935
0.8357263755321925
0.8357384093955541
0.8357504413620267
0.8357624714320588
0.835774428684113
0.8357864549681975
0.8357984793571852
0.8357326321595678
0.8356667953364892
0.8356009688854978
0.835613004095888
0.8356250374105217
0.8356370688298468
0.835649098354311
0.8356611259843618
0.8356731517204469
0.8356851755630134
0.8356971975125086
0.8357092175693794
0.8357212357340729
0.8357332520070357
0.8357452663887146
0.8356795011017781
0.8356137461642456
0.8356254602676159
0.8356374793487057
0.8356494965388135
0.8356615118383858
0.8355957841750352
0.8355300668502869
0.8355420887072506
0.8355541086735392
0.8355437726058657
0.8355557905496815
0.8355678066038836
0.8355798207689175
0.8355918330452288
0.8356038434332625
0.8356158519334643
0.835627858546279
0.8356398632721516
0.8356518661115268
0.8356638670648492
0.8356758661325635
0.835687863315114
0.835622221349572
0.8356342208609332
0.8356462184875051
0.8356582142297315
0.8356702080880567
0.8356778030779995
0.8356897935150664
0.8357017820695087
0.8357137687417695
0.8357257535322922
0.8357377364415197
0.8356721472297444
0.8356841324649927
0.8356961158193191
0.8357080972931662
0.8357200768869766
0.8356545147879033
0.8356664967054757
0.8356784767433841
0.835690454902071
0.8357024311819782
0.8356368961732594
0.8355713714421238
0.8355058569861536
0.835517843982862
0.8355298291001415
0.8355418123384342
0.835553793698182
0.8355657731798264
0.8355777507838091
0.8355897265105717
0.8356017003605553
0.8356136723342009
0.8356256424319497
0.8356376106542426
0.8356495770015201
0.8356615414742231
0.83559609179209
0.8356080585794821
0.8356200234926708
0.8356319865320967
0.8356439476981997
0.83565590699142
0.8356678644121972
0.8356798199609713
0.8356917736381816
0.8357037254442676
0.8357156753796688
0.8357276234448242
0.8356622300470585
0.8356741804241772
0.8356861289314199
0.8356980755692255
0.8357100203380327
0.83572196323828
0.8357339042704058
0.8357458434348487
0.8356804895215366
0.835692430995497
0.8357043706021431
0.8357163083419131
0.8357281973109296
0.8357401313219269
0.8357520634673606
0.83574919109038
0.8357611206628175
0.8357730483708222
0.8357849742148314
0.8357196734120957
0.8357316015626104
0.8357435278494971
0.8357554522731927
0.8357673748341337
0.8357792955327564
0.8357912143694973
0.8357851319694998
0.8357198719451405
0.835731792629717
0.8356665469592798
0.8356784699454657
0.8356903910702845
0.8357023103341723
0.8357142277375647
0.8356490088966299
0.8355838002342111
0.8355957240949918
0.8356076460951405
0.835542455921471
0.835554380216976
0.8355663026522165
0.8355011309571341
0.8355130556856509
0.8354478983078387
0.8354598253276214
0.8354717504874399
0.8354520115391717
0.8354639354487734
0.835475857499331
0.8354877776912789
0.835499696025052
0.8355116125010846
0.8355235271198113
0.8355354398816659
0.8355255025714056
0.8355374133230556
0.8355493222188702
0.8355612292592832
0.8355731344447281
0.8355080535868384
0.8355199610593006
0.8355318666771606
0.8355437704408519
0.8355556723508074
0.8354906181875911
0.8355025223823604
0.8355144247237599
0.8355014088893453
0.8355133094646187
0.8355252081875181
0.8355371050584763
0.8355490000779255
0.8355608932462979
0.8354958842294733
0.8355077796795878
0.8354427849087064
0.8354546826385673
0.8354665785176496
0.8354784725463852
0.8354903647252058
0.8355022550545429
0.8355141435348279
0.8355260301664922
0.8355379149499668
0.8355497978856827
0.835561678974071
0.8354967355822651
0.8355086189478063
0.8355205004663835
0.8355323801384275
0.8355442579643686
0.835556133944637
0.8355680080796631
0.8355798803698767
0.8355917508157079
0.8356036194175863
0.8356154861759416
0.8355505940825833
0.8355624631155012
0.8355743303052585
0.8355861956522845
0.8355980591570084
0.8356099208198592
0.8356217806412657
0.8356336386216567
0.8356454947614611
0.8355806456620694
0.8355925040739836
0.8356043606456725
0.8356162153775644
0.8356115593484428
0.83562341168268
0.8356352621782057
0.8356471108354477
0.8356589576548339
0.8356708026367916
0.835606001861153
0.8356178491123074
0.8356296945263939
0.8356366152416024
0.8356484573644518
0.8356602976514557
0.8356721361030406
0.8356839727196334
0.8356958075016607
0.835707640449549
0.8357194715637246
0.8357313008446138
0.8357189804773342
0.8357308079635472
0.8357426336174617
0.8356779025638161
0.8356897304833821
0.8357015565710083
0.8357133808271202
0.8357252032521434
0.835737023846503
0.8357488426106241
0.835684146152766
0.8356959671802331
0.8357077863778198
0.8357196037459509
0.8357314192850512
0.8357432329955453
0.8357550448778577
0.8357668549324127
0.8357786631596343
0.8357904695599468
0.8358022741337743
0.8358140768815402
0.8358258778036685
0.8358376769005826
0.835849474172706
0.8358612696204619
0.8358730632442736
0.835884855044564
0.835896645021756
0.8359084331762723
0.8359202195085357
0.8359320040189686
0.8358674034004201
0.835879190170886
0.8358909751198761
0.8359027582478123
0.8358381798517797
0.8358499652376544
0.8358617488028299
0.8358735305477282
0.8358089743590853
0.8358207583598298
0.8358320772201883
0.8358438576172834
0.8358556361952932
0.835867412954639
0.8358028871392186
0.8357907448862554
0.835802523927249
0.8358143011500686
0.8357497993518628
0.8357615788256376
0.8357733564815925
0.8357851323201481
0.835796906341725
0.8358086785467438
0.8358204489356248
0.8358322175087882
0.8358439842666543
0.8358557492096429
0.8357912939544602
0.8358030611459203
0.8358148111026553
0.8358265746666749
0.835838336417009
0.8357739073461374
0.8357856713427964
0.8357974335261226
0.8358091938965352
0.8357447869308346
0.8357563029743751
0.8357680637954727
0.8357798228044253
0.8357154379478808
0.8356510630104329
0.83566282831406
0.8356745918054098
0.8356102348865183
0.835622000616159
0.8356217833218943
0.8356335463505883
0.8356415351452336
0.8355772055428361
0.8355889692865399
0.8356007312193228
0.8356124913416025
0.8355650146222442
0.8355767756830659
0.8355885349339367
0.8356002923752743
0.8356120480074967
0.8355477652128196
0.835559523077034
0.8354952542113254
0.8355070143056024
0.8355187725910515
0.83553052906809
0.8355422837371351
0.8355540365986039
0.8355657876529132
0.8355775369004799
0.8355892843417205
0.8356010299770518
0.8356127738068898
0.8356245158316511
0.8356362560517516
0.8356479944676075
0.8356597310796345
0.8356714658882486
0.8356831988938653
0.8356190044554804
0.8356307396882591
0.8356424731183906
0.8356542047462903
0.8356659345723733
0.8356776625970549
0.8356893888207498
0.835701113243873
0.8357052587134535
0.835716980118327
0.8356528323611794
0.8356645559905937
0.8356762778205254
0.8356879978513887
0.8356728591161331
0.8356087393540587
0.835620461869069
0.8356221097047523
0.835633829395631
0.8356455319476448
0.8356572480442894
0.8356689623438489
0.8356806748467367
0.835692385553366
0.8356283085417456
0.8356400214675647
0.8355759582951124
0.8355876734382097
0.8355993867853324
0.8356110983368933
0.8356228080933052
0.8355587707871444
0.8355704827587316
0.8355821929355182
0.8355939013179166
0.8356056079063394
0.8356172973802243
0.835629000383106
0.8356407015932481
0.8356524010110629
0.8356640986369619
0.8356001072058694
0.8356118070445213
0.8356235050916047
0.8356255933242573
0.8356372885249521
0.8356489819351998
0.835585021048714
0.8355967166693288
0.835608410499843
0.835620102540668
0.8356317927922143
0.8356434812548929
0.8355795501492962
0.8355912408201844
0.8356029297025511
0.8356146167968067
0.8356263021033614
0.8356379856226255
0.8356496673550089
0.8355857699955231
0.835597453933898
0.8356091360857378
0.8356208164514526
0.8355569408348457
0.8355686234045289
0.8355803041884325
0.8355919831869661
0.8356036604005389
0.83561533582956
0.8356270094744386
0.8356386813355835
0.8355748433920133
0.8355865174548509
0.8355981897342998
0.8355727487971781
0.8355844203453073
0.8355960901108404
0.8356077580941855
0.8355439566314007
0.8354801649107845
0.8354918390717959
0.8355035114504927
0.835515182047283
0.8355268508625748
0.8354630847898539
0.8354747557998669
0.835486425028726
0.8354980924768393
0.8354343480584006
0.8354460176992261
0.8353822869785228
0.8353939588101797
0.835330241781821
0.8353419158024296
0.8353535880425117
0.8352898886687095
0.8352914296608048
0.8353031030803184
0.8353147747199403
0.8353264445800775
0.835338112661137
0.8353497789635257
0.8353614434876501
0.8353731062339169
0.8353847672027325
0.8353211139897484
0.8352574704763015
0.8352691375896281
0.8352808029253795
0.8352924664839624
0.8353041282657825
0.8353157882712459
0.8353274465007584
0.8353391029547258
0.8353507576335536
0.8353624105376473
0.8352988123335713
0.8353104674178943
0.8353221207278267
0.8353337722637738
0.8352701956009939
0.8352818493151796
0.8352182862796941
0.8352299421702526
0.835241596287108
0.835253248630665
0.8352648992013283
0.8352765479995026
0.8352881950255923
0.8352998402800016
0.835236314548746
0.8352479619772974
0.8352596076345116
0.8352712515207924
0.8352828328139179
0.8352944731641677
0.8353061117446949
0.8353177485559032
0.8353293835981959
0.8353410168719763
0.8353526483776474
0.8353642781156128
0.8353759060862749
0.8353875322900367
0.835324067461936
0.8353356958372428
0.8352722445880337
0.8352838751330294
0.8352955039114046
0.835307130923562
0.8352437011163691
0.8352553302962388
0.835266957710232
0.8352035453994431
0.8352151749792351
0.8352268027934922
0.835238428842616
0.8352500531270086
0.8352616756470719
0.8351982926090048
0.8352099172927738
0.8352010166920687
0.8352085577726627
0.8352201790321245
0.835231798528519
0.8352434162622472
0.8351800682594969
0.8351916881542141
0.8352033062866056
0.8352149226570721
0.8352211464099982
0.8352327596665251
0.8352443711622672
0.8352559808976249
0.8352675888729983
0.8352042822496185
0.8352158923835898
0.8352275007579166
0.835239107372999
0.8352507122292369
0.8352623153270299
0.835199037878899
0.8352106431332071
0.8352165656719791
0.8352281678407535
0.8352397682521561
0.8352431654677371
0.8352547629866325
0.8352663587492594
0.8352031193217344
0.8352147172383578
0.8352263133990514
0.8352177049429619
0.8352292991221215
0.8352408915463156
0.8352524822159428
0.8352308059024949
0.835242395581225
0.8352539835062018
0.8352655696778234
0.8352023829337674
0.8351392057489766
0.8350760381212821
0.8350876342460649
0.8350992286169153
0.835110821234231
0.8351224120984099
0.8351340012098496
0.8351455885689477
0.8351571741761016
0.8351687580317085
0.8351803401361657
0.8351172171416728
0.8350541036881403
0.8350656918311398
0.835077263110282
0.8350888477522835
0.8351004306438102
0.835112011785259
0.8351235911770262
0.8351351688195084
0.8351467447131022
0.8350836719282133
0.8350952499623526
0.8351068262479403
0.8351184007853725
0.8351299735750453
0.8351415446173542
0.8351531139126953
0.8351645455918987
0.8351761114047456
0.8351130792453944
0.8351246471965493
0.835136213401862
0.8350731985212009
0.8350847668629452
0.8350963334591833
0.8351078983103104
0.8351194614167214
0.835131022778811
0.8351425823969738
0.8351541402716045
0.8351656964030976
0.8351772507918471
0.8351888034382475
0.8352003543426928
0.8352119035055768
0.8351489446706978
0.8351604959675494
0.8351720455231744
0.8351835933379665
0.8351951394123194
0.8352066837466263
0.8352182263412807
0.8352297671966759
0.8352413063132047
0.8352528436912602
0.8352643793312352
0.8352759132335226
0.8352874453985147
0.8352971308081543
0.8353086596386656
0.8353201867330382
0.8353317120916639
0.835343235714935
0.8353547576032431
0.8353662777569801
0.8353777961765378
0.8353893128623077
0.8354008278146811
0.8354123410340494
0.8354238525208038
0.8354353622753353
0.8354468702980351
0.8354583765892938
0.8354698811495023
0.835481383979051
0.8354928850783305
0.8355043844477313
0.8355158820876435
0.8355273779984573
0.8355388721805627
0.8355503646343496
0.8355618553602078
0.8355154852290072
0.8355269768491794
0.8354641788802317
0.8354756726290008
0.8354128879538201
0.8353501127142684
0.8353616124428195
0.8352988504884661
0.8353103523402813
0.8353218524640538
0.8353333508601731
0.8353448475290285
0.835356342471009
0.8353678356865039
0.8353793271759019
0.8353908019223221
0.8353893160148274
0.8354008033034148
0.8353380902335774
0.8353495796428078
0.8353610673272901
0.8353725532874127
0.8353840375235637
0.8353955200361314
0.8354070008255036
0.8354184798920683
0.8354299422313367
0.8354414178545752
0.8354528917561689
0.8354643639365051
0.8354758343959714
0.8354873031349548
0.8354987701538423
0.8355102354530209
0.8355216990328775
0.835459056830221
0.8354705225280372
0.8354819865068582
0.8354934487670705
0.8355049093090607
0.8354422918385287
0.8354537544965145
0.8354652154366047
0.8354766746591854
0.8354140780700898
0.8354255394067642
0.8354369990262559
0.8354484569289505
0.835459913115234
0.8353973412224004
0.8354087995208186
0.8354202561031518
0.8354317109697859
0.8353691599282338
0.8353806169051052
0.8353920721666036
0.835403525713114
0.8354149775450218
0.8354264276627117
0.8354378760665687
0.8354322008532135
0.8354436471117548
0.8354550916574255
0.8354665344906098
0.8354779756116923
0.8354894150210571
0.8355008527190884
0.8355122887061699
0.8355237229826858
0.8355351555490198
0.8355465864055555
0.8354841109616788
0.8354955439253453
0.8355069751795374
0.8355184047246388
0.8355298325610325
0.8355412586891019
0.8354788116593045
0.8354163739631936
0.8354278060081821
0.8354392363447279
0.8354506649732139
0.8354620918940228
0.8354735171075374
0.8354849406141401
0.8354963624142139
0.8355077825081406
0.8354453846154962
0.835456806810656
0.8354682272999921
0.8354058463377507
0.8354172689264966
0.8354286898097422
0.8354401089878692
0.8353777487498317
0.8353891700254886
0.8354005821331068
0.8354120000001117
0.8354234161630847
0.8353610804358675
0.8352987540104079
0.8353101760669575
0.8352478627378961
0.8351855587051692
0.8351969866488773
0.8352084128879399
0.8352198374227383
0.8352312602536539
0.835168980687607
0.8351804056070309
0.8351918288228956
0.8352032503355822
0.8352146701454715
0.8352260882529442
0.8352375046583811
0.8352489193621627
0.8352528802445413
0.835190640834687
0.8352020564787646
0.8352134704218075
0.8352248826641958
0.8352362932063097
0.8351740782124023
0.835185490838783
0.8351969017652119
0.8352083109920688
0.8352197185197335
0.8352311243485854
0.8352196039015338
0.8352310080406121
0.8351688304921836
0.8351802367129301
0.8351916412356906
0.8352030440608441
0.8352096673365708
0.8352210671231955
0.8352324652132973
0.8352438616072546
0.8352548694294697
0.8352662624610552
0.8352041285428478
0.8352155236537863
0.835217962067795
0.8352237840251007
0.8352351751321115
0.8352465645450257
0.8352579522642207
0.8352693382900747
0.8352807226229653
0.8352921052632698
0.8353034862113659
0.8352414003271522
0.8352527833520257
0.8352641646850109
0.8352755443264848
0.8352134789717273
0.8352248606881274
0.8352362407133362
0.8351741921106535
0.8351121527263041
0.835123538587351
0.8351349227570934
0.8351463052359084
0.8351576860241725
0.8351690651222624
0.8351804425305545
0.8351918182494251
0.8352031922792508
0.8352145646204074
0.835225935273271
0.8352373042382178
0.8352486715156233
0.8352600371058634
0.8352714010093135
0.8352827632263493
0.8352207894347462
0.8352321537207144
0.8352435163205868
0.8352548772347385
0.8352502447709176
0.8352616035008166
0.8352729605459441
0.8352843159066748
0.8352223787632739
0.8352337361905177
0.8352450919336826
0.8352564459931434
0.8351945292810609
0.8352058854051969
0.8352113993478737
0.8352227525384653
0.8352341040463549
0.8352454538719165
0.8352568020155241
0.8352681484775516
0.8352794932583726
0.8352908363583609
0.83530217777789
0.8353135175173331
0.8353248555770637
0.835336191957455
0.8353475266588799
0.8353588596817115
0.8353701910263227
0.8353815206930862
0.8353928486823745
0.8354041749945603
0.8354154996300159
0.8354268225891137
0.8354381438722259
0.8354494634797245
0.8354607814119814
0.8354720976693686
0.8354834122522579
0.8354947251610207
0.8355060363960288
0.8355173459576535
0.8355286538462661
0.8355399600622379
0.8355512646059398
0.8355625674777429
0.8355738686780182
0.8355851682071364
0.8355964660654679
0.8356077622533835
0.8356190567712536
0.835557291743774
0.8355685883223591
0.8355798832312112
0.8355911764707006
0.8356024680411971
0.8356137579430708
0.8356250461766915
0.8356363327424291
0.8356476176406531
0.8356229132812469
0.8356341975036208
0.8356454800591966
0.8356567609483436
0.8356680401714313
0.8356793177288283
0.8356905936209039
0.8357018678480268
0.8357131404105657
0.8356514505057594
0.8355897697078183
0.8356010480479388
0.8355393800739132
0.8355506604679745
0.8355619391972788
0.8355732162621946
0.8355844916630901
0.8355957654003338
0.8356070374742935
0.8356183078853378
0.8356257043812896
0.8356369717531916
0.8356482374632392
0.8356595015118004
0.8356707638992423
0.8356820319989328
0.8356932910646951
0.8357045484704405
0.8357158042165358
0.8357270583033483
0.8357383107312445
0.8357495615005914
0.8357608106117558
0.835772058065104
0.8357594680225114
0.8356978928756742
0.8357091424783797
0.8357203904236852
0.8357316367119568
0.8357428813435609
0.8357541243188634
0.8357653656382301
0.835776605302027
0.8357878433106198
0.8357263068768611
0.8357375469337796
0.8356760232627745
0.8356872653663252
0.8356985058149218
0.8357097446089298
0.8357209817487142
0.8357322172346404
0.8357434510670735
0.8357546832463784
0.83576591377292
0.8357771426470632
0.8357156613212836
0.8357268922399066
0.8357381215064379
0.8357493491212422
0.8357605750846838
0.835771799397127
0.8357830220589361
0.835794243070475
0.8358054624321078
0.8358166801441984
0.8358278962071105
0.8358391106212077
0.835777678965275
0.8357888954215867
0.8357274764845335
0.835738694981375
0.8356772887583785
0.8356885092940659
0.8356271157803065
0.835565731286383
0.8355043558103079
0.8355155857511224
0.8355268140424157
0.8355380406845511
0.8355492656778919
0.8354879139438676
0.8354991409692756
0.8354798840027555
0.8354910806050163
0.8355023049256062
0.8355135275984684
0.8354522055046997
0.8353908924116786
0.8353295883174238
0.8353408203699394
0.8353520507741972
0.8353632795305601
0.8353745066393906
0.8353857321010515
0.8353244553657694
0.8353356828518068
0.8353469086909816
0.8353581328836561
0.8353693554301925
0.8353805763309529
0.8353917955862993
0.8354030131965935
0.8354142291621974
0.8354254434834728
0.835436656160781
0.8354478671944837
0.8354590765849422
0.8354702843325177
0.8354814904375714
0.835420274032938
0.8354058392557356
0.8354170476191602
0.8353558493884358
0.8353670597715747
0.8353782685125274
0.835389475611655
0.835400681069318
0.8353395064441664
0.8353507139197143
0.8352895519110805
0.8353007614028507
0.8353119692534069
0.8353231754631094
0.8353301639585374
0.8353413671961896
0.8353525687940236
0.8353637687523995
0.8353749670716771
0.8353138435649037
0.8353250438982689
0.8353362279611924
0.8353474250184008
0.8353586204375348
0.835351133704033
0.8353623272143305
0.8353735190874316
0.8353847093236958
0.835395897923482
0.8354070848871492
0.8354182702150563
0.835429453907562
0.8354406359650249
0.8354518163878036
0.8354629951762564
0.835474172330742
0.8354131175096128
0.8354242966753045
0.8354354742073317
0.8354466501060526
0.8354578243718251
0.8354689970050071
0.8354801680059564
0.8354191439633002
0.8354303169735278
0.8354414883518252
0.8353804805025224
0.8353916538883931
0.835402825642636
0.8354139957656088
0.8354251642576686
0.8354363311191725
0.8354474963504777
0.835458659951941
0.8354698219239195
0.8354809822667697
0.8354921409808482
0.8355032980665118
0.8355144535241168
0.8354534982127049
0.8354646556756307
0.8354758115107992
0.8354869657185664
0.8354981182992886
0.8355092692533216
0.8355204185810213
0.8355315662827436
0.835542712358844
0.8355538568096782
0.8355649996356016
0.8355711692667698
0.8355823092063231
0.8355934475219787
0.8355325486481705
0.8354716586504554
0.8354828025942977
0.8354939449141321
0.8355050856103132
0.835516224683196
0.8355273621331354
0.8355384979604857
0.835549632165602
0.8354887764021521
0.8354999126066236
0.8355110471891604
0.8355221801501165
0.8355333114898463
0.8355444412087041
0.8355555693070436
0.8354947441218279
0.8355058742176118
0.8355170026931764
0.8355281295488756
0.835539254785063
0.8355503784020922
0.8355615004003166
0.8355726207800896
0.8355837395417643
0.8355948566856941
0.8356059722122319
0.8355451920280442
0.8354844206852536
0.8354955418182947
0.8355066613338341
0.8355177792322246
0.8354570275577367
0.8353962847172861
0.8354074082153073
0.8354179776098831
0.8354290979139022
0.8353683747638866
0.835379497056585
0.835390617732671
0.8354017367924971
0.8354128542364158
0.835423970064779
0.8354350842779391
0.835446196876248
0.8353855077728863
0.835396622357925
0.8353359456712343
0.8352752777980648
0.8352863979667069
0.835256662551852
0.8352677824572724
0.8352789007479529
0.8352848192247391
0.8352241814883162
0.8352353005227611
0.8352365101256846
0.835247626651296
0.8352587415633613
0.8352698548622319
0.835280966548259
0.8352741982296877
0.8352853079882142
0.8352964161347618
0.8353075226696813
0.8353184462499316
0.8353295495758002
0.8353406512910906
0.8353517513961533
0.8352911747644349
0.8353022768473322
0.8353133773202985
0.8353244761836843
0.8353355734378395
0.8353466690831141
0.8353577631198579
0.8353688555484206
0.8353083127990694
0.8353194072035335
0.835330500000113
0.8353415911891573
0.835281067961278
0.8352205535029746
0.8352316502464184
0.8352427453822209
0.8352538389107316
0.8352649308322996
0.8352760211472741
0.8352871098560041
0.8352981969588386
0.8353092824561263
0.8352488053867333
0.8352598928546703
0.8351994281165167
0.8352105175534971
0.8352216053851739
0.8352267062315669
0.8352377912868404
0.835248874737793
0.8352599565847729
0.8352710368281283
0.8352821154682073
0.8352880561384332
0.8352991319445574
0.835238712477509
0.835233270649614
0.8352443480148668
0.835255423777955
0.8351950249476869
0.8351346348518845
0.8351457161450049
0.8351567958358562
0.8351678739247859
0.8351789504121414
0.8351900252982699
0.8352010985835187
0.8351407385995204
0.8351518138460445
0.8351628874919839
0.8351739595376853
0.8351850299834958
0.8351246929635576
0.8351357653688914
0.835146836174629
0.8350865149874731
0.8350837859310678
0.8350948580921186
0.8351059286540703
0.8350456278432786
0.8349853357401852
0.8349964118115346
0.8350074862836822
0.8350185591569744
0.8350296304317574
0.8350407001083773
0.8349804344689352
0.834991506098114
0.8350025761294246
0.8350136445632128
0.8350247113998245
0.8350357766396052
0.8350468402829005
0.8350579023300561
0.8350689627814172
0.8350774900830557
0.8350885475264365
0.8350996033750319
0.8351106576291871
0.8351217102892471
0.8351327613555565
0.8350725542499868
0.8350836072665491
0.8350946586896539
0.835105708519646
0.8350963891893022
0.8351074373019292
0.8351184838222648
0.8350583081136741
0.8349981410765595
0.8350091930836865
0.8350202434984201
0.8350312923211043
0.8349711445654087
0.8349821953328702
0.8349603096868253
0.8349713596429188
0.834982408007602
0.834993454781219
0.8350044999641133
0.8350155435566285
0.8350265855591081
0.8350376259718953
0.8350486647953337
0.8350597020297662
0.8350707376755359
0.8350816637882535
0.8350832193999835
0.8350942509714758
0.8351052809555776
0.835116309352631
0.8351273361629791
0.8350672637031774
0.835078292454979
0.835072497123243
0.8350835239123748
0.8350945491156028
0.8351055655426456
0.8351040480300239
0.835089905816491
0.8351009273904797
0.8351119473798845
0.835122965785047
0.8351339826063088
0.8351449978440113
0.8351560114984962
0.8351670235701045
0.8351780340591776
0.8351890429660566
0.8352000502910824
0.8351400502874694
0.8351510595504328
0.8351371354691549
0.8350771529125601
0.8350171789716729
0.8350281938959838
0.8350341447653005
0.8350451568896083
0.8350557294659373
0.8350667384594426
0.8350777458723313
0.835088751704944
0.835099755957621
0.8351107586307024
0.8350508253194758
0.8350618299247632
0.835054506314694
0.8350655090766719
0.8350764241642686
0.8350874237751328
0.8350984218078605
0.8351094182627915
0.8351204131402651
0.8351314064406209
0.835142398164198
0.8351239942632898
0.8350641115733239
0.8350751057576237
0.8350860983654701
0.8350970893972024
0.8351080788531596
0.8351190667336805
0.8351079845184617
0.8351189708307588
0.835129955568409
0.8351409387317505
0.835151920321122
0.8351629003368617
0.8351738787793078
0.83518464073369
0.8351956160459584
0.8352065897859451
0.8351467698038662
0.8351577454702842
0.8351687195647077
0.8351796920874743
0.8351906630389216
0.835201632419387
0.8351418384880857
0.8351528097932264
0.8351637795276722
0.8351747476917601
0.8351857142858274
0.8351966793102111
0.8352076427652484
0.835147878354317
0.8351588437322253
0.8351698075410733
0.8351807697811977
0.8351917304529353
0.8352026895566225
0.8352136470925958
0.8352246030611917
0.8352355574627464
0.835246510297596
0.8352574615660767
0.8352684112685245
0.8352793594052751
0.8352903059766645
0.8353012509830283
0.8353121944247022
0.8353231363020216
0.8353340766153219
0.8353450153649384
0.8353559525512065
0.8352962629511671
0.835307202057844
0.8353181396014564
0.8353290755823393
0.8353400100008276
0.8353509428572561
0.8353618741519595
0.8353022139695462
0.83524256230819
0.8352528706085108
0.8352638057837619
0.8352747393975144
0.8352856714501026
0.8352966019418608
0.8352899421801404
0.83530087080668
0.835311797873213
0.8353227233800733
0.835333647327595
0.8353445697161116
0.8353552978952257
0.8353662171804785
0.8353771349077255
0.8353880510772997
0.8353989656895348
0.8354098787447638
0.8354207902433199
0.8354317001855361
0.8354426085717456
0.835453515402281
0.8354644206774752
0.8354753243976607
0.8354157624582298
0.8354266680925
0.8354375721720428
0.835448474697191
0.8354593756682767
0.8354702750856321
0.8354811729495896
0.835492069260481
0.8355029640186384
0.8355138572243938
0.8355247488780787
0.835535638980025
0.8355465275305642
0.8355574145300279
0.8355682999787474
0.835579183877054
0.835590066225279
0.8356009470237533
0.8356044001425127
0.8356152783711798
0.8356261550510139
0.8356370301823457
0.8356478895296172
0.8356587615659496
0.8356696320547713
0.8356805009964128
0.8356913683912042
0.8357022342394758
0.8357130985415576
0.8357239612977798
0.8357348225084722
0.8357456821739645
0.8357565402945867
0.8357673968706681
0.8357079581823195
0.8357188166691505
0.8357296736117182
0.8357405290103522
0.8357513828653818
0.835762235177136
0.8357028222081179
0.8357136764288879
0.8357245291066597
0.8357353802417623
0.8357462298345246
0.8357570778852754
0.8357679243943434
0.8357085405713796
0.8356854493784438
0.8356962986645068
0.8357071464091494
0.8357179926127004
0.8357288372754881
0.8357396803978407
0.8356803281018108
0.8356911731289304
0.8357020166158914
0.8357128585630217
0.8357236989706495
0.8357345378391026
0.8357453751687086
0.8357562109597955
0.8357670452126906
0.8357634563521362
0.8357742885530905
0.8357851192166903
0.8357959483432627
0.8358067759331347
0.8358164171693224
0.8358272417708286
0.8358380648366036
0.8358488863669741
0.8358597063622669
0.8358705248228085
0.8358813417489257
0.8358921571409447
0.8358328866199817
0.8358437039138968
0.835854519673988
0.8358653339005815
0.8358761465940031
0.8358869577545791
0.8358977673826353
0.8359085754784977
0.8359193820424918
0.8359301870749435
0.8359409905761782
0.835881762788834
0.8358925681899825
0.8359033720601873
0.8359141743997736
0.8359249752090667
0.8358657695305336
0.835876572238074
0.835887373415594
0.8358981730634191
0.8359034978405158
0.8359142948174457
0.8359250902656002
0.8358659139177124
0.8358767112622357
0.8358875070782563
0.8358983013660984
0.8359090941260867
0.8359198853585454
0.8358607345033686
0.8358715276304822
0.8358823192303386
0.8358931093032618
0.8358863115451051
0.8358970998091254
0.8359078865470084
0.8359186717590781
0.8359294554456581
0.835940237607072
0.8359510182436435
0.8359617973556959
0.8359725749435525
0.8359833510075367
0.8359941255479716
0.8360048985651803
0.836015670059486
0.8360264400312112
0.835967356890573
0.8359781287542652
0.8359888990956478
0.8359960503074689
0.836006817860789
0.8359477569764471
0.8359585264200062
0.8359692943421353
0.8359477609833034
0.8359585281447566
0.8359692937854244
0.8359800579056288
0.835990820505692
0.8359317941115307
0.8359425585993794
0.8358835439464603
0.8358943103205994
0.8359050751748154
0.8359158385094304
0.8359266003247661
0.835937360621144
0.8359481193988858
0.835889133502795
0.8358301559304037
0.8358409199944695
0.8358516825397962
0.8357927200904071
0.8358034845172894
0.8358142474257026
0.8358250088159681
0.835835768688407
0.8358465270433405
0.8358572838810896
0.835868039201975
0.8358781443881566
0.835888896722003
0.8358996475399417
0.8359103968422932
0.8359211446293778
0.8359318909015162
0.8359426356590284
0.8359533789022348
0.8359641206314553
0.8359748608470101
0.8359855995492189
0.8359963367384018
0.8360070724148785
0.8360178065789684
0.8359948936471063
0.8360056271569558
0.8360163591550434
0.8359574889093455
0.835968222785637
0.8359789551504342
0.8359896860040563
0.8359847588878293
0.8359954878221608
0.8360062152461193
0.8360169411600237
0.8360276655641928
0.8360383884589456
0.8360270353952302
0.8360229524346761
0.8360336733977075
0.8360443928522314
0.8360551107985661
0.8360658272370299
0.8360070197651838
0.8360177380786058
0.8359589422604696
0.8359696624473711
0.8359803811266169
0.8359910982985247
0.8359983196232594
0.8360090340271105
0.8360197469245426
0.8360304583158737
0.8359716946651873
0.835982407928143
0.8359931196852639
0.8360038299368672
0.8360011524138584
0.8359424114672301
0.8358836787747923
0.8358943937053267
0.8358356726379782
0.8358463894353484
0.8358571047272333
0.83586781851395
0.8358785307958158
0.8358892415731475
0.8358999508462622
0.8358412582503595
0.8358519693885853
0.8358626790228603
0.835873387153501
0.8358840937808242
0.8358254228961621
0.8358361313869751
0.8358468383747366
0.835857543859763
0.8358682478423705
0.8358789503228755
0.8358896513015942
0.8358921495721637
0.8359028481235792
0.8359135451740757
0.8359242407239688
0.8359349347735743
0.835945627323208
0.835887005610212
0.8358977000211502
0.8359083929323814
0.8359190843442209
0.8359297742569842
0.8359404626709865
0.8358818659751593
0.8358925562487995
0.8359032450239433
0.8359088583644
0.8359195444990626
0.8359302291361238
0.8359409122758985
0.8359515939187013
0.8359622740648469
0.8359729527146497
0.8359836298684242
0.8359943055264849
0.8360049796891459
0.8360156523567214
0.8360263235295256
0.8360369932078724
0.8360476613920758
0.8360583280824495
0.8359997969757509
0.83601046552339
0.8360211325774622
0.8360317981382814
0.8360424622061609
0.8360531247814141
0.8360637858643546
0.8360744454552954
0.8360851035545499
0.836095760162431
0.8360372673850306
0.8360479048619537
0.8360585618355924
0.8360692173184324
0.8360798293468757
0.8360213581370466
0.8360320139861279
0.836042668344985
0.8360533212139302
0.8360639725932763
0.8360746224833354
0.8360852708844202
0.8360959177968426
0.8361065632209149
0.8361172071569493
0.8361278496052575
0.8360694199861377
0.8360696247642814
0.8360802683064303
0.8360909103613241
0.8361015509292742
0.8361121900105924
0.8361228276055904
0.8361334637145793
0.8361440983378706
0.8361547314757757
0.8361653631286056
0.8361759932966715
0.836117609272562
0.8361282412903465
0.836138871823627
0.8361495008727143
0.836145623342289
0.8361562504363533
0.8361599246232296
0.8361705492359295
0.8361121981857386
0.8360538552788803
0.8360644850684925
0.8360751133748436
0.8360857401982443
0.8360963655390049
0.8360380440849354
0.8360486712702543
0.8360592969731926
0.8360699211940607
0.8360805439331684
0.836091165190826
0.8361017849673432
0.8361124032630298
0.8361230200781955
0.83613363541315
0.8360753520146129
0.8360859691922797
0.8360965848899942
0.8360383162590869
0.8360489337980235
0.835990676608016
0.835932427536346
0.8359430502335148
0.8359536714505809
0.8359642911878535
0.8359060601840094
0.8359166817581415
0.8359273018527398
0.8359379204681132
0.8359485376045709
0.8359591254092081
0.8359697395907003
0.8359803522942031
0.835990963520025
0.8360015732684747
0.8360121815398607
0.8360227883344915
0.8360333936526754
0.8360439974947206
0.836054391092668
0.8360649919978873
0.8360068188144752
0.8360174215544173
0.8360280228190927
0.8360364869566358
0.8360470854202589
0.836057682409518
0.8360682779247212
0.8360788719661757
0.8360894645341892
0.836100055629069
0.8361106452511223
0.8361212334006565
0.8361318200779785
0.8361379840112368
0.8361485680523872
0.8361591506222036
0.8361697317209927
0.8361803113490613
0.8361908756081753
0.8361327704816651
0.8360746734297974
0.8360165844508889
0.8360271710436045
0.8360377561654494
0.8360483398167299
0.8360589219977526
0.8360695027088237
0.8360800819502496
0.8360906597223364
0.8361012360253902
0.8361118108597171
0.8361223842256228
0.8361329561234133
0.8361435265533943
0.8361540955158715
0.8361646630111506
0.8361752290395368
0.8361857936013357
0.8361963566968527
0.8362069183263928
0.8361488967528203
0.8361594602096473
0.8361014499793011
0.8360434477975475
0.8360540163708134
0.8360645834779529
0.8360751491192708
0.8360171648520457
0.8360277323163418
0.8359697593787981
0.8359803286646545
0.8359908964848954
0.8359329381587387
0.8359435077990743
0.8359540759740501
0.8359646426839709
0.8359067022457477
0.8359172707742497
0.8359278378379521
0.8359384034371595
0.8359489675721763
0.8359595302433069
0.8359700914508555
0.8359806511951264
0.8359912094764235
0.8360017662950509
0.8360123216513126
0.8360228755455121
0.8360334279779537
0.835975534935368
0.8359860891844378
0.8359282074362425
0.8359387635005296
0.8359493181032642
0.8359598712447495
0.8359704229252891
0.8359125622924731
0.8359231157866739
0.8358652664361005
0.8358758217425543
0.8358863755882682
0.8358969279735454
0.8358390964440052
0.8357812729160603
0.8357918303819627
0.8358023863873316
0.83581294093247
0.8358234940176812
0.8358282987553011
0.8358388493189719
0.8358329622460001
0.8358435110282552
0.8358540583518843
0.8358646042171901
0.835875148624475
0.8358856915740412
0.8358279167819778
0.8358384615385759
0.8358490048377094
0.8357912445581961
0.8358017896629115
0.8358123333104164
0.8357545875363863
0.8357651329880246
0.8357756769827063
0.8357862195207333
0.8357284915044658
0.8357390358451313
0.8356813190608878
0.8356236102480255
0.8356341596465721
0.8356447075883212
0.835650504004533
0.8356610493615226
0.8356715932625747
0.8356821357079903
0.8356926766980712
0.8357032162331187
0.8356455417530474
0.8356560830861678
0.8356666229645086
0.8356771613883708
0.8356195046227168
0.8356300448431637
0.8356405836093859
0.8356511209216844
0.8356616567803599
0.8356721911857133
0.8356827241380455
0.8356250948211612
0.8356356295684497
0.8356461628629703
0.8356566947050234
0.8355990830749161
0.8355457190129366
0.8355562556008588
0.83556679073626
0.8355092011855855
0.8355197381117615
0.8355302735856701
0.8355333034731022
0.8355438365604395
0.8354862684305953
0.8354633275922604
0.8354738633233438
0.8354163119102886
0.8354268494284103
0.8354373854949831
0.8354479201103072
0.8354584532746822
0.8354689849884079
0.8354795152517841
0.8354900440651102
0.8354325232359147
0.835443053834618
0.8354535829835246
0.8354641106829337
0.8354746369331448
0.8354851617344571
0.8354956850871696
0.8355062069915815
0.8355167274479917
0.835527246456699
0.8355377640180023
0.8355320170612042
0.8355425328473318
0.835485059843284
0.8354955774125912
0.8355060935351901
0.8355166082113791
0.8355271214414567
0.8355376332257213
0.8354801842685413
0.8354906978344218
0.8355012099547411
0.8355078847873558
0.8355183942811153
0.8355247783353953
0.8355352852234822
0.8355456188579249
0.835555875481148
0.8355663780664925
0.8355768792085795
0.8355873789077064
0.8355978771641706
0.8356083739782694
0.8356013944224252
0.8355440002748586
0.8355544986264881
0.8355649955361354
0.835507615712242
0.8355033852916066
0.8355138835485902
0.8354565190526376
0.8354670190856561
0.8354775176770556
0.8354201674905044
0.835430667856522
0.8353733287578359
0.8353705510947546
0.8353132239913306
0.8353237288136739
0.8353342321944331
0.8353447341339053
0.8353552346323868
0.8352979282432372
0.835240629716125
0.8352511351945723
0.835261639231939
0.8352721418285214
0.835282642984616
0.8352931427005191
0.8353036409765271
0.8352463695578793
0.8352568627452126
0.835267361349261
0.8352778585139616
0.8352883542396101
0.8352311034956595
0.8352416009870244
0.8352517132676585
0.8352622079080156
0.8352049746472299
0.8352154710518447
0.8352259660182018
0.8352364595465968
0.8352469516373252
0.8352574422906824
0.8352679178083338
0.8352784055887729
0.8352888919327266
0.8352993768404898
0.8353098603123579
0.8352526668950137
0.8352631521293765
0.8352736359280943
0.8352164567361496
0.8351592853721456
0.8351527378509017
0.8351632263364365
0.835106070353249
0.8350489221926828
0.8350594156289636
0.8350699076292627
0.8350803981938748
0.8350908599576982
0.8351013476536923
0.8350442232712001
0.8350020656635891
0.8350125572807382
0.8350230474628418
0.8350335362101945
0.8350440235230904
0.8350334905984051
0.8350439764803552
0.8349868872633948
0.8349973748975714
0.8350078610979339
0.8350183458647762
0.8350288291983922
0.8349717605249914
0.8349822456093539
0.8349927292607404
0.8350032114794449
0.8350136922657608
0.8349566441211775
0.8349671266567616
0.8349100894871013
0.8349205737706064
0.83493105662193
0.8349415380413657
0.8349520180292069
0.8348950013658616
0.8349054831001487
0.8349159634030915
0.8349264422749831
0.8349369197161167
0.8349473957267853
0.8349578703072817
0.834968343457899
0.8349788151789298
0.8349892854706666
0.834992009007894
0.835002476970432
0.8349984238538265
0.8350088899503091
0.835019354618753
0.8349984719286228
0.8350038267395417
0.8349468726554587
0.8349573386987915
0.8349678033145796
0.8349782665031152
0.83495903852722
0.8349682462840365
0.8349787073022213
0.8349891668940334
0.8349996250597642
0.8350100817997056
0.8350205371141491
0.8349636245911725
0.8349740816466763
0.8349845372769308
0.8349949914822271
0.8350054442628565
0.8350158956191104
0.8350263455512796
0.8350367940596555
0.835047186648616
0.8350576323139898
0.8350680765564421
0.8350112034326557
0.8350216494144432
0.8350320939735569
0.8349752349177233
0.8349183836046629
0.8348615400327943
0.8348719926476741
0.8348824438394612
0.8348256143218082
0.8348360672475963
0.8348465187505401
0.83485696883093
0.8348559441988217
0.8348663922156835
0.8348768388107562
0.8348872839843302
0.8348977277366953
0.8349081700681419
0.8349186109789596
0.8349290504694385
0.8349381486772554
0.8349485854190483
0.8349590207413591
0.8349694546444775
0.8349798871286929
0.8349903181942947
0.8350007478415722
0.8350111760708149
0.8350216028823116
0.8350320282763517
0.8350424522532242
0.8350528748132178
0.8350632959566217
0.8350737156837243
0.8350841339948146
0.8350945508901813
0.8350378150690732
0.8350482336957669
0.8349915087291412
0.8350019290858367
0.8350123480270114
0.8350227655529536
0.8349660577250723
0.8349764769796068
0.8349868948191546
0.8349973112440039
0.8350077262544429
0.8350181398507597
0.8349614554342332
0.8349718707576493
0.8349822846671886
0.8349256142257153
0.8349360298609901
0.8349464440826337
0.8349568568909337
0.8349002035555496
0.8349106180881803
0.8349210312077131
0.8349314429144353
0.8349418532086346
0.8349522620905984
0.8348956321216556
0.8349060427264626
0.8349164519192792
0.8349268597003927
0.8349139544346142
0.83492436097374
0.8349192338984197
0.8348626330419423
0.8348730409437155
0.8348164508914588
0.8348268605125181
0.8348372687225816
0.8348476755219363
0.8348580809108689
0.8348684848896661
0.8348788874586146
0.8348892886180008
0.8348996883681115
0.8349100867092327
0.834920483641651
0.8349308791656525
0.8348743311887364
0.8348847284302922
0.8348951242636753
0.8349055186891722
0.8349159117070685
0.8349263033176503
0.8349366935212034
0.8348801719470413
0.834890563866628
0.8349009543794297
0.8348444467006223
0.8348548389281061
0.8348652297490489
0.8348756191637363
0.8348860071724539
0.8348963937754869
0.8349067789731206
0.8349171627656404
0.8349275451533312
0.8348710700758724
0.834881454176645
0.8348918368728322
0.8349022181647188
0.8349125980525898
0.8349229630131649
0.8348665111563014
0.8348768913529644
0.8348204502434895
0.8348308321504561
0.8348412126538933
0.8348515917540856
0.8348619694513177
0.834872345745874
0.8348827071226989
0.8348930806136697
0.8349034527028174
0.8349138233904262
0.8349241926767801
0.8348677903128892
0.8348781613078694
0.8348217696725228
0.8348321423748277
0.8348425136760789
0.83485288357656
0.83479650887985
0.8348068804862727
0.834817250692168
0.8347608898191804
0.8347712617296766
0.8347815444850615
0.8347919136011948
0.8348022813176094
0.8348126476345887
0.8347563098934877
0.8347666779136043
0.8347770445345277
0.8347874097565414
0.8347977735799286
0.8348081360049721
0.8348184970319551
0.8348288566611604
0.8347725482262041
0.8347829095570043
0.8347932694902686
0.8348036280262797
0.8348137761295821
0.8348241318860294
0.8348344862460695
0.8348448392099848
0.8348551907780574
0.834798914728797
0.8348092679968795
0.8347530026286786
0.834763357595478
0.834768542354721
0.8347788948788211
0.8347892460077962
0.834733000943384
0.8347433537695684
0.8347537052008693
0.8347640552375686
0.8347744038799478
0.8347847511282889
0.8347950969828735
0.8348054414439832
0.8348157845118994
0.8348261261869037
0.8348364664692773
0.8348468053593016
0.8348571428572578
0.834867478963427
0.8348778136780901
0.8348881470015284
0.8348984789340226
0.8349088094758536
0.834919138627302
0.8349294663886487
0.8349397927601742
0.834950117742159
0.8349604413348836
0.8349705684494927
0.8349808892776611
0.8349912087174084
0.8350015267690146
0.8350118434327601
0.8350221587089247
0.834966007666042
0.8349763246370165
0.8349866402206488
0.8349969544172187
0.8350072672270058
0.8350175786502898
0.8350278886873503
0.835038197338467
0.8350485046039191
0.835058810483986
0.8350691149789471
0.8350794180890816
0.8350897198146686
0.8351000201559872
0.8351103191133162
0.8351206166869349
0.8351309128771218
0.8351412076841559
0.8351515011083158
0.83516179314988
0.8351720838091272
0.8351823730863359
0.8351926609817844
0.835202947495751
0.8352132326285139
0.8352235163803514
0.8352337987515416
0.8352440797423624
0.8351880193302715
0.835198302013538
0.835208583316671
0.8351525365723873
0.8351383010133339
0.8351249060656009
0.8351351895338286
0.8350791627533688
0.8350894479104928
0.8350997316877996
0.8350834998995047
0.8350274916164799
0.8350377774798281
0.8350309348177117
0.8350412190707247
0.834985228644342
0.83499551458275
0.8350057991419763
0.8350160823222978
0.8350263641239923
0.8350366445473368
0.8350469235926085
0.8350572012600843
0.8350674775500414
0.8350777524627567
0.8350217971054489
0.8350320737019576
0.8350423489214605
0.8350526227642339
0.8349966840837164
0.8350069596089302
0.8350172337576504
0.8350275065301533
0.8350377779267157
0.835048047947614
0.8350583165931245
0.8350685838635233
0.8350788497590867
0.8350229430274968
0.8350332106039443
0.8350434768057916
0.8350537416333147
0.8350640050867895
0.8350742671664919
0.8350845278726977
0.8350947872056826
0.8351050451657225
0.8351153017530926
0.8351171606343561
0.8351274150389164
0.8351376680715581
0.8351479197325568
0.8351581700221873
0.8351023140718113
0.8350464655923041
0.8350567206099855
0.835000882648059
0.8350111393421853
0.8349553118942116
0.8349655702635194
0.8349758272612958
0.8349200133690992
0.8348642069381541
0.8348744552868416
0.8348847156320072
0.8348289227480435
0.8348391847645655
0.8348494454097103
0.8347936660654589
0.8348039283806603
0.8348141893247194
0.8348244488979107
0.8348347071005093
0.8348449639327895
0.8347892072398133
0.8347994657407323
0.8348097228715676
0.8348199786325938
0.834764238499147
0.8347744959274753
0.8347847519862291
0.8347950066756826
0.8348052599961101
0.8348155119477858
0.8348157044651756
0.8348259543514233
0.8348362028696514
0.8348464500201339
0.8348566958031446
0.834866940218957
0.8348771832678449
0.834887424950082
0.8348976652659414
0.8349079042156969
0.8349181417996218
0.8348624583167753
0.8348726975659706
0.8348829354495685
0.8348931719678422
0.8349034071210647
0.8349136409095093
0.8349238733334486
0.8349341043931557
0.8349443340889035
0.8349545624209644
0.8349647893896115
0.834975014995117
0.8349852392377536
0.8349954621177937
0.8350056836355098
0.8349500499701333
0.8349284477016476
0.8349386716409121
0.8349488942180743
0.8349591154334065
0.8349693352871808
0.8349795537796691
0.8349897709111436
0.834999986681876
0.8350102010921383
0.8350204141422021
0.8350306258323391
0.835040836162821
0.8350510451339191
0.8350612527459053
0.8350583067093806
0.8350685124793168
0.8350787168908382
0.8350889199442161
0.8350991216397216
0.8351093219776257
0.8350537591484853
0.8350639611470784
0.8350084087281623
0.8350149670725561
0.8350251430092946
0.8350353441969894
0.8350455440277824
0.8350557425019443
0.83500021279437
0.8350104129265068
0.8350206117022431
0.8350308091218493
0.8350410051855961
0.8349854949146936
0.8349956926350529
0.8350058889997831
0.8350160840091544
0.8350262776634371
0.8350364699629013
0.835046660907817
0.8350568504984544
0.8350670387350833
0.8350772256179736
0.8350874111473952
0.8350975953236176
0.8351077781469106
0.8351179596175438
0.8351281397357866
0.8350726789747469
0.8350828607478411
0.8350930411687743
0.8351032202378156
0.8351133979552343
0.8351235743212999
0.8351337493362813
0.8351439230004474
0.8351540953140675
0.8351587774607911
0.8351033514734364
0.835084219258195
0.8350943928335595
0.8351045650588376
0.8351147359342981
0.8351249054602097
0.835135073636841
0.8351452404644605
0.8351554059433365
0.8351655700737376
0.8351757328559319
0.8351858942901879
0.8351960543767734
0.8352062131159567
0.8352163705080057
0.8352265265531885
0.8351711548661988
0.8351813125622634
0.8351914689116892
0.8351361105588747
0.8351462685579099
0.8351564252105337
0.8351665805170142
0.8351767344776186
0.835121395441409
0.8351315510502713
0.8351417053134851
0.835149234846091
0.8351593865925904
0.8351695369942204
0.8351796860512481
0.835189833763941
0.8351999801325659
0.8352101251573899
0.8352202688386801
0.835230411176703
0.8352405521717258
0.835250691824015
0.8352608301338373
0.8352709671014593
0.8352811027271476
0.835225819048365
0.8352359563204332
0.8352460922507939
0.8352562268397132
0.8352347515385263
0.8352448855367043
0.8352550181939629
0.8351997618418727
0.8352098961435304
0.8352200291044946
0.8352301607250313
0.8352397354498511
0.8352498644270715
0.8352599920646574
0.8352701183628743
0.8352639513357412
0.8352740760331735
0.8352841993918914
0.8352943214121603
0.8353044420942458
0.835314561438413
0.8353246794449273
0.8352694732669189
0.835279592915791
0.8352897112272352
0.8352998282015165
0.8352868186324249
0.8352969344610036
0.8353070489530126
0.8353171621087165
0.8353272739283805
0.8353344385734314
0.8353348589922562
0.8353449676397934
0.8353550749522388
0.8353651809298568
0.835375285572912
0.8353853888816686
0.8353954908563909
0.8354055914973431
0.8354156908047893
0.8354257887789935
0.83543588542022
0.8354459807287324
0.8354560747047947
0.8354661673486705
0.8354762586606238
0.8354863486409181
0.8354312264961241
0.8354413181159621
0.835451408404364
0.8354541688655511
0.8354642569752493
0.8354662379634451
0.8354763239465643
0.8354212279083194
0.8354313155292947
0.835441401819976
0.8354514867806261
0.8354615704115081
0.8354716527128851
0.8354817336850202
0.8354918133281759
0.8355018916426151
0.8355091939630762
0.8355192698037271
0.8355293443164254
0.8355394175014336
0.8355494893590141
0.8355594676506625
0.8355695368602514
0.8355620948617757
0.8355721625717513
0.8355822289554575
0.8355922940131565
0.8356023577451104
0.8356124201515809
0.83562248123283
0.8356325409891194
0.8356425994207108
0.835652656527866
0.8356627123108464
0.8356727667699135
0.8356828199053289
0.8356928717173538
0.8357029222062496
0.8357129713722776
0.8356579757832165
0.8356680265843099
0.8356780760627555
0.8356881242188143
0.8356973684211683
0.8357074139860377
0.835717458229296
0.8357275011512042
0.835737542752023
0.835747583032013
0.8357576219914349
0.8357453278096771
0.8357553655971699
0.835700414228533
0.8357104536490308
0.8357204917495076
0.8357305285302236
0.8357405639914389
0.8356856316551703
0.8356956687480618
0.835693132229348
0.8357031675101374
0.8356482520700329
0.8356582889809948
0.8356033837057661
0.8356134222456975
0.8356234594666773
0.8356334953689655
0.835643529952822
0.8355886436782766
0.8355986798897781
0.8356087147830671
0.8355538416076808
0.8354989756387
0.8355090151018885
0.8355190532467837
0.8355290900736451
0.8355391255827324
0.835549159774305
0.8355591926486224
0.8355043515359519
0.8355143860341119
0.8355244192152358
0.8355344510795829
0.8355444816274123
0.8355545108589832
0.8355645387745548
0.8355745653743859
0.8355845906587355
0.8355946146278626
0.8356031024532182
0.8356131238933406
0.8356231440190035
0.8356273985180513
0.8356330229509353
0.8356429742313136
0.8356529897719489
0.8356630039993289
0.8356082207946613
0.835618236643839
0.8356282511799793
0.8356382644033404
0.8355834971819219
0.8355935120258055
0.8356035255571275
0.8355487713781381
0.8355587865287489
0.8355688003670161
0.8355788128931975
0.835588824107551
0.8355340888249552
0.8355441016572848
0.8354893764737861
0.8354944331653524
0.8355044466274897
0.8355144587781919
0.8355244696177165
0.8355145747398526
0.8355044258217734
0.8355144353519979
0.8355244435717314
0.8355344504812312
0.8355392983375945
0.8355493029649695
0.8355593062828384
0.835569308291458
0.8355146315928393
0.8355246352157149
0.8355346375295584
0.8355446385346268
0.8355546382311769
0.8355646366194657
0.8355746336997496
0.8355846294722854
0.8355925899281734
0.8356025832190028
0.8356125752028363
0.8355945269078514
0.8355398914608194
0.83554988558364
0.8355598783996975
0.8355698699092484
0.8355798601125489
0.835525243480082
0.8355352352942336
0.835545225802351
0.8355552150046904
0.8355652029015078
0.835575189493059
0.8355851747795997
0.8355937671502531
0.8356037499184539
0.8356137313823997
0.8356237115423459
0.8356336903985483
0.8356436679512621
0.8356536442007428
0.8356636191472459
0.8356735927910262
0.8356835651323392
0.8356290023505991
0.8356389763009582
0.8356489489490648
0.8356589202951744
0.8356688903395415
0.8356143463221576
0.8356243179742707
0.8356342883248565
0.8356442573741697
0.835654225122465
0.835599699856569
0.8356090298167793
0.8356189979124333
0.8356289647075333
0.8356389302023338
0.8356488943970894
0.8356588572920545
0.8356688188874831
0.8356787791836298
0.8356887381807485
0.8356986958790936
0.8357086522789189
0.8357186073804785
0.8357285611840263
0.8356740808345359
0.8356775177629737
0.8356874722983821
0.8356974255361911
0.8357073644422431
0.8356529032259224
0.8356628567706099
0.8356728090181651
0.8356183606985783
0.8355966577628366
0.8356066123779662
0.8356165656961618
0.8356265177176773
0.8356364684427656
0.8356464178716805
0.8356563660046747
0.8356663128420019
0.8356762583839149
0.8356862026306668
0.8356317924345193
0.8356319466146993
0.835641891804035
0.8356409907565279
0.8356509340624736
0.835660876074055
0.835670816791525
0.8356807562151362
0.8356906943451411
0.8357006311817922
0.8357105667253422
0.8357205009760431
0.8357108125692396
0.8357207455114353
0.8356663826189932
0.8356763171589556
0.8356730276423924
0.8356829604579723
0.8356928919816468
0.8357028222136678
0.8356484816959349
0.8356575032510911
0.8356674338470699
0.8356773631518517
0.8356872911656883
0.8356972178888314
0.8356428989276427
0.8356528272456638
0.8356627542732036
0.8356726800105136
0.8356826044578455
0.8356925276154505
0.8357024494835803
0.835712370062486
0.8357222893524189
0.8357322073536303
0.8357421240663712
0.8357520394908927
0.8357619536274459
0.8357718664762817
0.8357817780376509
0.8357916883118043
0.8358015972989926
0.8358115049994667
0.835821411413477
0.8358313165412741
0.8358412203831085
0.8358511229392306
0.835796871552008
0.8358067757010506
0.8358166785645913
0.8358265801428804
0.8358364804361681
0.8358463794447046
0.8358562771687399
0.8358661736085239
0.8358760687643068
0.8358859626363381
0.8358958552248679
0.8359057465301458
0.8359156365524216
0.8359255252919447
0.835935412748965
0.8359452989237316
0.8359551838164941
0.8359650674275019
0.8359720777959021
0.8359819590303248
0.8359918389837162
0.8360017176563256
0.8360058979844313
0.8360039014907188
0.8360137774610713
0.8360236521514899
0.8359694809824267
0.8359153168330823
0.8359251959832712
0.835935073853446
0.8359449504438552
0.8359548257547476
0.8359646997863717
0.8359745725389762
0.835920432614584
0.8359303069551738
0.8359401800169523
0.8359500518001679
0.835895927484739
0.8359058008547063
0.8359156729463193
0.8359255437598261
0.835935413295475
0.8359452815535142
0.8359551485341916
0.8359010484080892
0.8359109169741664
0.8359207842630901
0.835930650275108
0.8359405150104681
0.8359503784694181
0.8359602406522056
0.8359701015590786
0.8359799611902843
0.8359898195460705
0.8359996766266845
0.8360095324323739
0.8359554707709387
0.8359014161009891
0.8358473684211688
0.8358572315252988
0.8358670933541373
0.8358769021915959
0.8358867614739365
0.8358961153126364
0.8359059720787098
0.8358519485556646
0.8357979320151091
0.8358043489500354
0.8358142090980744
0.8358240679719454
0.8358339255718955
0.8358437818981717
0.8357897868218217
0.8357357987211291
0.8357456594756362
0.8357555189563909
0.8357653771636399
0.8357749564095447
0.8357848120884541
0.8357308452251436
0.8356768853306947
0.8356867454323584
0.8356966042609296
0.8357064618166549
0.8356525174284664
0.8355985800039889
0.8356084419776559
0.835554514359587
0.8355005937017166
0.8355104600891657
0.8355203252033683
0.8355301890445707
0.8355400516130195
0.8355499129089609
0.835559772932641
0.8355532219571569
0.8355368872550182
0.835546746211016
0.8354928608281827
0.8354389823951637
0.8354488457571448
0.8354587078471728
0.8354685686654935
0.8354781380956613
0.8354879963900079
0.8354978534133825
0.8354439989687896
0.8353901514664391
0.8354000128900363
0.8354098730425857
0.8354190746231346
0.8354288549521105
0.8354387113403223
0.8354485664584629
0.8354584203067776
0.835468272885512
0.8354781241949113
0.8354337455717747
0.8354435978360044
0.8354534488311847
0.8354509788769837
0.8354608281281347
0.8354706761108696
0.8354805228254333
0.8354903682720709
0.8355002124510271
0.8354464271920822
0.835456272932205
0.8354661174048535
0.8354759606102726
0.8354858025487067
0.8354956432204006
0.8355054826255989
0.8355153207645458
0.8355251576374859
0.8355269188703471
0.8355367537314595
0.8355465873272311
0.8355564196579061
0.8355662507237285
0.8355760805249426
0.8355859090617922
0.8355957363345214
0.8356055623433739
0.8356153870885936
0.8356252105704243
0.8356350327891094
0.8356448537448928
0.835654673438018
0.8356009577683235
0.8356107790205559
0.8356205990103355
0.8356080591260803
0.8355543602597396
0.8355641819818667
0.8355740024418049
0.8355838216397976
0.835593639576088
0.8356034562509193
0.8356132716645346
0.8356230858171769
0.8356328987090892
0.8355792292872068
0.8355890437352649
0.835598856922798
0.8355985744559051
0.8356083857712734
0.8356181958267616
0.8356280046226124
0.8356378121590686
0.8356476184363726
0.8356574234547668
0.8356672272144937
0.8356770297157957
0.8356868309589149
0.8356332028493751
0.8356430056469336
0.8356528071865135
0.8356626074683571
0.8356724064927064
0.8356822042598033
0.8356920007698899
0.835701796023208
0.8357115900199996
0.8357213827605063
0.8357311742449698
0.8357409644736318
0.8357507534467339
0.8357605411645175
0.8357703276272241
0.8357801128350952
0.83572653375228
0.8357363205129369
0.8357461060189614
0.8356925394181397
0.8357023264757941
0.8356487695463866
0.835646299263173
0.8356560874023975
0.835664919587481
0.8356747052794603
0.8356836760844267
0.8356934465087646
0.8357032284928458
0.8357130092237904
0.8356934990073539
0.8357032791086088
0.835713057957209
0.8357130763320836
0.8357026125377356
0.835712389550635
0.8356588834113463
0.8356686619719473
0.8356784392805722
0.8356882153374612
0.8356979901428546
0.835707763696993
0.8357175360001163
0.8356640535006923
0.8356738273502156
0.8356705976453686
0.8356803698254411
0.8356901407550749
0.8356999104345096
0.8357096788639854
0.8357035245955236
0.8356500703595893
0.8356598401024509
0.8356696085956651
0.8356793758394717
0.8356891418341105
0.8356989065798209
0.8357086700768427
0.8357184323254153
0.8357281933257781
0.8357379530781704
0.8357477115828318
0.8357574688400013
0.8357672248499183
0.8357769796128217
0.8357235685072739
0.8357333248132035
0.8356799233228002
0.8356896811706487
0.8356994377716472
0.8357091931260348
0.8357189472340503
0.8357287000959325
0.8357384517119202
0.8357482020822522
0.8357579512071671
0.8357675585926191
0.8357773052363872
0.8357870506354526
0.8357967947900539
0.8358065377004292
0.8358162793668171
0.8358260197894557
0.835772666922113
0.8357352715900827
0.83568193132511
0.8356916778353325
0.8357014231015842
0.8357111671241034
0.8357209099031282
0.8356675875710984
0.8356773318873182
0.8356870749602441
0.8356337649911856
0.8356435096001675
0.835653252966056
0.835662995089089
0.8356727359695042
0.8356824756075395
0.8356922140034324
0.8357019511574205
0.8357116870697416
0.8357214217406329
0.835731155170332
0.8357408873590761
0.8357506183071027
0.8357312002040811
0.8357409305291159
0.8357506596139078
0.8357603874586942
0.8357701140637117
0.8357798394291978
0.835726588085494
0.835736314984826
0.8357460406448257
0.83575576506573
0.8357654882477756
0.8357752101911994
0.8357849308962378
0.8357946503631276
0.8358043685921054
0.8358140855834074
0.8357608659663693
0.8357705844901204
0.8357173744191654
0.8357270944742698
0.8357368132918601
0.8357465308721725
0.8357562472154434
0.8357659623219088
0.835775676191805
0.8357853888253679
0.8357951002228338
0.8358048103844383
0.8358145193104175
0.8358242270010073
0.8358339334564433
0.8358436386769614
0.8358531900007528
0.8358000254421724
0.8357468676462402
0.8357565759349933
0.8357034276630737
0.8357131374794502
0.835722846061031
0.8357325534080515
0.8356794201794033
0.8356262937064103
0.8356360053398916
0.8356457157387386
0.8356554249031867
0.8356651328334712
0.8356748395298275
0.8356845449924908
0.8356942492216963
0.8357039522176792
0.8356508545652097
0.83566055908525
0.8356702623722658
0.8356171769788995
0.8356268817888481
0.8356365853659703
0.8355835122262202
0.8355932173251516
0.8355401536801828
0.8355498602998372
0.8355593624993229
0.8355063111112278
0.8355160180307178
0.8355257237177398
0.8355354281725282
0.8355451313953178
0.8355548333863432
0.8355645341458389
0.8355742336740393
0.8355212082752784
0.8355202741291857
0.8355299746194059
0.8355396738786776
0.8355397030834816
0.8355494004949462
0.8355455024106723
0.8355551982240303
0.8355648928074234
0.8355745861610857
0.8355842782852511
0.8355939691801534
0.8356036588460265
0.835550675290206
0.8355603664723459
0.8355700564256539
0.8355713579308888
0.8355810459589122
0.8355280806289199
0.8355377701718857
0.8354848142985069
0.8354945053553356
0.8355037262358581
0.8355134148660947
0.8355231022685237
0.8355327884433784
0.8354798530158287
0.8354895407033158
0.8354992271634258
0.835508912396392
0.8354559918926933
0.8354030780924594
0.8353501709944168
0.8353598632133393
0.8353695542047772
0.8353712720826848
0.8353809611245943
0.8353906489396544
0.8354003355280983
0.835410020890159
0.8354197050260692
0.8354293879360619
0.8354390696203697
0.8353861970762511
0.835395880268437
0.8353430171487592
0.8353527018477501
0.8353623853212175
0.8353720675693941
0.8353661605618931
0.8353758413462704
0.8353519071416183
0.8353615876028997
0.8353619568655901
0.8353716354668508
0.8353813128439793
0.8353909889972079
0.8354006639267686
0.8353478439556048
0.8353575203895711
0.8353671956000661
0.8353768695873219
0.8353865423515705
0.8353962138930439
0.8353434142334627
0.8353530872781297
0.8353627591002178
0.8353099715640977
0.8353194679642264
0.8353291400772002
0.8352763646703214
0.8352235959316348
0.8352332722679625
0.8351805129178098
0.8351901907530221
0.8351998673657455
0.8352095427562112
0.835219216924651
0.8352288898712963
0.8352385615963787
0.8352482321001293
0.8352579013827798
0.8352675694445612
0.8352772362857047
0.8352869019064417
0.835296566307003
0.8353062294876199
0.8353158914485231
0.8353255521899439
0.8353352117121127
0.8353448700152606
0.8353545270996183
0.8353641829654165
0.8353738376128856
0.8353834910422565
0.8353307954331578
0.8353404503596474
0.8353501040682341
0.8353597565591481
0.8353694078326198
0.8353790578888796
0.8353263824958606
0.835336034048036
0.8353456843831948
0.8353553335015668
0.8353649814033822
0.8353746280888712
0.8353219728964294
0.8353316210766326
0.8353412680407042
0.835350913788874
0.835360558321372
0.8353702016384281
0.8353798437402719
0.835327211441649
0.8353368550369719
0.835346497417277
0.8352938771654711
0.8353035210381616
0.8353131636960291
0.8353228051393031
0.8352701996348545
0.8352798425693864
0.8352894842895192
0.8352991247954826
0.835305534219093
0.8353151725007463
0.8353248095688923
0.8353344454237602
0.8353440800655791
0.8353412764351621
0.8353508905533298
0.8353605223412118
0.835307954188022
0.8353175874655082
0.8353272195307277
0.8353368503839095
0.8352842969488429
0.8352939292905044
0.8353035604203219
0.835251018996217
0.8352606516134259
0.8352702830189848
0.83527596377598
0.8352855930072858
0.835295221027596
0.835304847837139
0.8353144734361433
0.8353240978248371
0.8353337210034487
0.8353433429722064
0.835290835376319
0.8353004588310409
0.8352479605305675
0.8352575854702023
0.8352672092001421
0.8352684931508019
0.8352781149859793
0.8352877356120797
0.835297355029331
0.8353069732379609
0.8353165902381972
0.8353262060302676
0.8353358206143999
0.8353454339908216
0.8353550461597602
0.8353025872897426
0.8352501350079662
0.8352597513501107
0.8352693664847028
0.8352484743848483
0.8351960386717222
0.835205655995095
0.8352026803089487
0.8352122081346888
0.8352218226323895
0.8352314359233001
0.8352410354566591
0.8352506463354582
0.8352602560081485
0.8352698644749569
0.8352600288601457
0.835269636135625
0.8352792422057501
0.8352601618367748
0.8352697672961088
0.8352173795786417
0.8352269865162661
0.8351746080522929
0.835184216467164
0.8351318472536909
0.8351414571447654
0.8351401316615589
0.8350877750612415
0.8350354250251921
0.834983081552176
0.8349926977561655
0.8350023127547392
0.835011926548124
0.8350215391365461
0.8350311505202321
0.8350407606994088
0.8350503696743024
0.8350599774451392
0.8350695840121455
0.8350791893755476
0.8350887935355716
0.8350983964924439
0.8350970750345651
0.8351066762699234
0.8351162763027221
0.8351258751331873
0.8351354727615447
0.8351188090915952
0.8351284059605477
0.8351380016278638
0.8351475960937691
0.8351571893584894
0.8351667814222501
0.8351761407023764
0.8351857303793885
0.835133462669871
0.8351430538173885
0.8351523121207602
0.8351619008886165
0.8351714884566019
0.8351694194195364
0.8351790053176021
0.8351885900163812
0.8351363482830969
0.8351459344509551
0.8350937019201871
0.8350414759225685
0.8350510662248684
0.8350606553277808
0.8350702432315308
0.8350798299363431
0.8350894154424428
0.8350989997500545
0.8351085828594031
0.8351181647707133
0.8351277454842098
0.8351373250001171
0.8351469033186596
0.8351564804400621
0.8351660563645487
0.8351756310923439
0.8351852046236722
0.8351947769587575
0.8352043480978243
0.8352139180410966
0.8352234867887984
0.8352330543411539
0.835242620698387
0.8352521858607216
0.835200024979821
0.8351873548146543
0.8351969216360833
0.8352061813187983
0.8352157457702363
0.8352253090274613
0.8352348710906969
0.835214975031328
0.8352245365459007
0.8352340968669252
0.8352436559946249
0.8352434972542359
0.835191375975156
0.8352009359791511
0.8351488238598538
0.8351583853257971
0.8351679455987197
0.8351775046788444
0.8351870625663949
0.8351966192615942
0.8352061747646652
0.8352157290758312
0.8352252821953151
0.8352063170367846
0.8352158695517788
0.835225420875538
0.8352349710082847
0.8352445199502418
0.835254067701632
0.8352636142626779
0.8352731596336022
0.8352827038146272
0.8352922468059757
0.8352401907018496
0.8351881410856783
0.8351976881855608
0.8352072340956994
0.8352070841122666
0.8352166282475784
0.8351645963121032
0.835174141905057
0.8351836863088252
0.8351932295236301
0.8352027715496936
0.835212312387238
0.8352218520364854
0.8352175415655945
0.8352270797012379
0.8352173214620435
0.8352268584237257
0.8352363941979631
0.8352459287849777
0.8352401244943592
0.8352447528944281
0.8352542851809226
0.8352638162809237
0.8352733461946532
0.8352213690106959
0.8352309003796828
0.8352404305625861
0.8352499595596269
0.8352594873710267
0.8352690139970068
0.8352170564818291
0.8352265845619136
0.835236111456766
0.8352456371666077
0.8352551616916595
0.8352646850321426
0.8352741636613533
0.8352836846360682
0.8352932044268767
0.8353027230339997
0.835312240457658
0.8353202648102124
0.8353297799603361
0.8353392939276454
0.8353488067123609
0.83529689267304
0.8352449850858742
0.83525450195749
0.8352026034548209
0.8352036408823788
0.8352131585488249
0.835222675032732
0.8352321903343203
0.83524170445381
0.8352512173914216
0.8352607291473751
0.835270239721891
0.835279749115189
0.8352892573274894
0.835298764359012
0.8353082702099769
0.835317774880604
0.835265917556611
0.8352678440624426
0.8352159962757224
0.8351641549253236
0.8351736655909812
0.8351218333024197
0.835131345414043
0.8351408563451374
0.8351503660959226
0.8351598746666185
0.8351080593126871
0.8351175693282393
0.835127078163889
0.8351365858198555
0.8351460922963584
0.8351555975936172
0.8351651017118513
0.83517460465128
0.8351841064121227
0.8351923606375576
0.8352018601191649
0.8352113584228341
0.8351595784254118
0.8351690781725802
0.8351785767419968
0.8351880741338804
0.8351971798687177
0.8351454167959028
0.8351549144770631
0.8351644109810926
0.8351126595614011
0.8351221575067781
0.8351316542752102
0.835141100303692
0.8351505947219608
0.8350988601871953
0.835108356045707
0.8351178507278968
0.8350661278336364
0.8350756239550314
0.8350851189002907
0.8350946126696324
0.8351041052632752
0.835052399232363
0.8350618932641093
0.8350713861203426
0.835080877801281
0.8350291860106404
0.8350386791286144
0.8350481710714796
0.8350576618394538
0.8350671514327555
0.8350154764852658
0.8350249675145037
0.8350183021904403
0.8350277918704384
0.8350372803762618
0.8350467677081285
0.8350562538662561
0.8350657388508627
0.8350752226621658
0.8350847053003833
0.8350941867657327
0.8351036670584316
0.8351131461786976
0.8351226241267481
0.8351321009028007
0.8351415765070725
0.835151050939781
0.8351511034185509
0.8351605760911051
0.8351559058039371
0.835143745364765
0.8351532167357949
0.8351016067236372
0.8351015077551689
0.8351109799803447
0.8351204510350262
0.8350688558014271
0.8350783282882497
0.8350877996047626
0.8350972697511828
0.8351067387277269
0.8351162065346117
0.8351256731720541
0.8351351386402704
0.8350970729901136
0.8351065390553812
0.8351160039517103
0.8351254676793172
0.835102123719095
0.8351115871351257
0.8351210493828334
0.8351304610827666
0.8350789161833045
0.8350883786954206
0.8350978400396137
0.8351073002161
0.8351167592250958
0.8351262170668169
0.8351356737414796
0.835084150780548
0.8350936088835226
0.8351030658196226
0.8351125215890638
0.8351219761920621
0.8351314296288332
0.8351408818995931
0.8351503330045574
0.8351597829439418
0.8351692317179618
0.835178679326833
0.8351881257707708
0.835197571049991
0.8352070151647086
0.8352164581151392
0.8352258999014981
0.8352353405240003
0.8352447799828612
0.8352542182782957
0.8352636554105192
0.8352730913797465
0.8352825261861926
0.8352310640134253
0.8352405002465442
0.8352499353170644
0.8352593692252006
0.8352656606099111
0.8352142153240889
0.8352236496890993
0.8352330828920992
0.8352425087752884
0.8352519396552899
0.8352613693739246
0.835209943356847
0.8351585236718531
0.8351679573997728
0.8351773899662609
0.835186821371532
0.8351962516158004
0.8352056806992805
0.8352151086221866
0.835224535384733
0.8352339609871338
0.8352433854296031
0.8352428044054581
0.8352522271442052
0.8352616487235872
0.835210266978464
0.8352196899798187
0.8352291118219899
0.8352385325051916
0.8352479520296379
0.8352452370704084
0.8351938752922096
0.8352032958249962
0.8352127151993306
0.8352221334154265
0.8352315504734976
0.8352252044016667
0.835234620113223
0.835244034667276
0.8352365334973517
0.8351852006638751
0.8351946165192916
0.8352040312174714
0.8352134447586281
0.835162125960179
0.8351715409192624
0.8351809547215036
0.835190367367116
0.8351390625961002
0.8351484766585943
0.83509718076297
0.8351065962413656
0.8351160105632817
0.8351254237289312
0.8351348357385272
0.8351442465922827
0.8351536562904105
0.8351630648331235
0.8351724722206345
0.8351818784531563
0.8351912835309016
0.8351400196416595
0.8351494261340402
0.8351307659262254
0.8351401718319679
0.835088923662366
0.8350376817820406
0.8350349858879567
0.8349837536046333
0.8349931656442894
0.835002576529165
0.8350119862594724
0.835021394835424
0.8350308022572325
0.83504020852511
0.8350405924200858
0.8350499969339498
0.8350591427521412
0.8350685449752848
0.8350779460454887
0.8350873459629649
0.8350967447279255
0.8351061423405823
0.8351155388011475
0.8351249341098327
0.8351343282668497
0.8351437212724104
0.8351531131267264
0.8351625038300092
0.8351718933824707
0.8351812817843222
0.8351906567823748
0.8352000428843914
0.8352094278364324
0.8352188116387088
0.8352281942914322
0.8352375757948136
0.8352469561490643
0.8351958050096101
0.8352051867729285
0.8352145673872955
0.8352239468529221
0.8352333251700191
0.8352427023387978
0.8351915702480517
0.8351404444173558
0.8351498255494842
0.8350987085323739
0.8350475977723192
0.8350569828642548
0.8350663668075347
0.8350757496023696
0.8350851312489704
0.835094511747548
0.835103891098313
0.8350528019088416
0.8350621826636034
0.8350111022756255
0.8350202581198805
0.8350296391438486
0.8350390190203613
0.8350483977496286
0.8350577753318612
0.8350671517672695
0.835076527056064
0.8350859011984548
0.8350952741946522
0.8351046460448666
0.8351140167493079
0.8351216014671105
0.8351309699897272
0.8351403373671878
0.8351497035997022
0.8351590686874804
0.8351684326307319
0.8351777954296669
0.8351871570844949
0.8351965175954258
0.835205876962669
0.8352152351864343
0.8352245922669311
0.8351735768386226
0.8351829353204623
0.8351922926592115
0.8352016488550796
0.8352110039082761
0.8352203578190102
0.8352297105874912
0.8352390622139282
0.8352484126985306
0.8352577620415073
0.8352671102430674
0.83527645730342
0.8352254760743366
0.8351745010681679
0.8351838520689571
0.8351932019284757
0.8352025506469326
0.8352118982245367
0.8351609395974333
0.8351681532549529
0.8351775012202253
0.8351868480450151
0.8351961937295311
0.8352055382739819
0.835214881678576
0.8352242239435221
0.8352335650690288
0.8352426733338577
0.8352520121952398
0.8352606243522915
0.8352699609804862
0.8352792964702759
0.835228377225185
0.8352377141116692
0.8352378337194889
0.8352471688914448
0.8352565029255201
0.83526580535084
0.8352751371116353
0.8352844677351737
0.8352937972216632
0.8353031255713115
0.8353124527843265
0.835321772768927
0.8352708881580128
0.8352802156302574
0.8352895419662527
0.835298867166206
0.8353080937881814
0.8353174167226075
0.8353267385216135
0.835336059185407
0.8352851984901326
0.835293686453695
0.8353030074273675
0.8352521580326255
0.8352614803994363
0.8352708016313799
0.8352801217286634
0.8352894406914941
0.8352987585200792
0.8353080752146255
0.8353173907753402
0.8353267052024302
0.8353360184961025
0.8352851980289555
0.8352343837450992
0.835243700955164
0.8351928953772471
0.83520221397737
0.8352113489844265
0.8352206653288293
0.8352299805401326
0.8352392946185431
0.8352486075642674
0.8351978233113603
0.8352071376460325
0.8352163596572401
0.8352256717326408
0.8352244483619198
0.8352337588136362
0.8352430681335892
0.835252376321985
0.8352616833790303
0.8352709893049309
0.8352802940998932
0.8352895977641234
0.8352989002978275
0.8353082017012117
0.8353175019744817
0.8353268011178437
0.8353360991315036
0.8353453960156672
0.8353546917705402
0.8353639863963285
0.8353732798932376
0.8353225528298485
0.8353318477140048
0.8353411414694563
0.8353504340964085
0.8353597255950671
0.8353690159656374
0.835378305208325
0.8353875933233351
0.8353368900219681
0.8353461795230895
0.8353554678967076
0.8353647551430273
0.835374041262254
0.835383326254593
0.8353926101202492
0.8354018928594277
0.8354111744723336
0.8353604974220168
0.8353697804198682
0.8353191120277763
0.8353283964096281
0.8353376796653496
0.8353469617951454
0.8353562427992207
0.8353655226777801
0.8353148729765324
0.8353241542380229
0.8353334343741708
0.8353427133851812
0.8353519912712584
0.8353612680326069
0.8353705436694314
0.8353798181819363
0.835389091570326
0.8353849533391073
0.8353942252924892
0.8354034961222703
0.8354037140261709
0.8353531019024566
0.835362373538617
0.8353716440514871
0.8353809134412714
0.8353901817081738
0.8353994488523985
0.8354087148741491
0.8354179797736299
0.8353673913044659
0.8353766575841327
0.8353859227417021
0.8353951867773779
0.8354044496913641
0.8354137114838641
0.8354229721550819
0.8354322317052207
0.8354414901344844
0.8354507474430765
0.8354600036312002
0.8354692586990592
0.8354785126468567
0.835487765474796
0.8354970171830804
0.8355062677719132
0.8355155172414975
0.8355247655920364
0.835534012823733
0.8355432589367903
0.8355525039314113
0.8355019715755643
0.8355112179488361
0.8355204632038432
0.8355297073407881
0.8355389503598739
0.8355481922613032
0.8355574330452787
0.8355666727120031
0.835575911261679
0.8355254049807759
0.8355346449079454
0.8354841472260338
0.8354933885297611
0.8355026287165794
0.8355118677866914
0.8354999577040457
0.8355091293578609
0.8355183663606789
0.835527602247445
0.8355368370183616
0.8355460706736308
0.8354956028027276
0.8355044392101201
0.8355136731490492
0.8354632163779188
0.8354724516909394
0.8354220035023222
0.8354312401885012
0.8354404757593406
0.8353900386381283
0.8353992755811626
0.8353488470362163
0.8353580853505136
0.835352830758206
0.835302414147019
0.83525200362112
0.835261245549572
0.8352704863626573
0.8352200868884304
0.8352293290697452
0.8352385701358648
0.8352477980213536
0.8352570368584158
0.8352662745808879
0.8352755111889715
0.8352847466828685
0.8352939810627802
0.8353032143289084
0.8353124464814544
0.835262077906534
0.835211715405605
0.8352209514049174
0.8352301862905867
0.8351798348204702
0.8351885707397649
0.8351978059072912
0.8352070399615431
0.8351567020251905
0.8351531368650612
0.8351623719417839
0.8351716059055113
0.835180838756445
0.8351900704947859
0.8351993011207351
0.8352085306344937
0.8352177590362628
0.83516744774423
0.835176677508852
0.8351859061616552
0.8351949289329055
0.8352041553750054
0.8351538600507024
0.8351630878546374
0.8351128010598484
0.8351220302246952
0.835131258278264
0.8351404852207551
0.8351497110523696
0.8351589357733079
0.8351681593837705
0.8351178934698745
0.8351271184401761
0.8351363423001724
0.8351455650500641
0.8351547866900515
0.8351640072203349
0.8351732266411146
0.8351824449525909
0.8351322023703283
0.8350819658326495
0.8350911879700431
0.8351004089980733
0.8351096289169403
0.8351188477268443
0.8351280654279852
0.8351372820205633
0.8351464975047782
0.8351557118808302
0.8351649251489188
0.8351741373092442
0.835178172527921
0.8351873827844414
0.8351965919337602
0.8351463937974497
0.8351556043032615
0.8351054146635798
0.8351146265249665
0.8351238372792914
0.835133046926754
0.8351422554675539
0.8350920817063363
0.8351012916017042
0.835110500390579
0.83511970807316
0.8351289146496468
0.8351381201202384
0.8351473244851342
0.8351565277445334
0.8351063772294464
0.8350562327369984
0.8350654398079838
0.8350746457734132
0.8350838506334857
0.8350930543884002
0.8351022570383559
0.8351114585835517
0.8351206590241865
0.8351298583604592
0.8350797395428177
0.8350889402305551
0.8350981398140997
0.83510733829365
0.8351165356694049
0.835125731941563
0.8351349271103229
0.8351441211758832
0.8351533141384424
0.835162505998199
0.8351716967553514
0.8351808864100979
0.8351900749626371
0.835199262413167
0.835208448761886
0.8351583703083088
0.8351082978597023
0.8351174880097106
0.8351266770578487
0.8351358650043145
0.8351450518493062
0.8351542375930218
0.8351634222356593
0.8351726057774167
0.835181788218492
0.8351909695590829
0.8351409251604036
0.8351501078491298
0.8351000718951517
0.8351092559311033
0.8351184388667092
0.8350684138014841
0.8350775980833769
0.835074442980473
0.8350836258011605
0.8350928075219773
0.8351015929098734
0.8351107724552082
0.8350607688163569
0.8350107711652482
0.8350199544993101
0.8350291367338348
0.8350383178690198
0.8350474979050627
0.8349975160113711
0.834947540100669
0.8349567239213584
0.8349067564333919
0.8349159415954747
0.834925125658328
0.8349343086221491
0.8349434904871352
0.8349526712534836
0.8349618509213914
0.8349710294910557
0.8349802069626737
0.8349302649681188
0.8349315968900706
0.8349407750733796
0.8349499521589511
0.834959128146982
0.8349683030376692
0.8349774768312096
0.8349866495277999
0.8349958211276368
0.835004991630917
0.8350141610378373
0.8349642498506863
0.834973420596616
0.8349825902463531
0.8349917588000945
0.8349418608821549
0.8349510307739457
0.8349601995699081
0.8349693672702385
0.8349785338751333
0.834987699384789
0.8349968637994016
0.8350060271191675
0.8350151893442829
0.8350243504749437
0.8350268394650014
0.834976972230635
0.8349861340022683
0.8349952946797626
0.835004454263314
0.8350136127531187
0.8350021731344469
0.8349523252344329
0.8349614851959161
0.8349706440638683
0.8349798018384855
0.8349299671740964
0.8348801384579844
0.8348892999941508
0.8348968194296447
0.8349059788771398
0.8349151372316221
0.8349242944932872
0.8349334506623307
0.8349426057389481
0.8348928000478398
0.8348430002983589
0.8348521591316943
0.8348613168725465
0.8348704735211109
0.834879629077583
0.8348887835421579
0.8348979369150312
0.8349070891963981
0.8348573123473433
0.834807541433289
0.8348166974665865
0.8348258524083207
0.8348350062586868
0.8348441590178799
0.834853310686095
0.8348624612635274
0.8348716107503719
0.8348557680849713
0.8348649168802948
0.8348740645854379
0.8348832112005952
0.8348334743239598
0.8347837433729666
0.8347928937337378
0.8348020430044666
0.8348111911853479
0.8348203382765762
0.8348294842783462
0.8348386291908528
0.8348477730142903
0.8348569157488533
0.8348660573947363
0.8348751979521338
0.8348843374212401
0.8348934698495144
0.8348935357144043
0.8349026724600912
0.8349118081181998
0.8349209426889241
0.8348712568437272
0.8348803927403744
0.8348895275498032
0.8348986612722076
0.8349077939077816
0.8349169254567192
0.8348672575848896
0.8348763904587468
0.8348855222461333
0.8348946529472429
0.8349037825622692
0.8349129110914062
0.8349220385348475
0.8349311648927867
0.8349280770604112
0.8348784351032758
0.8348875624258023
0.8348966886630994
0.8348470574249194
0.8348561849849607
0.8348653114599379
0.8348156909362255
0.8347660763105904
0.8347752065134603
0.8347843356312096
0.8347934636640321
0.8347438621510396
0.8347529736796385
0.8347405358841491
0.8347496643499077
0.834700077224783
0.8347092070093256
0.8347183357093132
0.834727463324939
0.834677889298135
0.8346870182316051
0.8346961460808787
0.8347052728461491
0.8346967402922455
0.8346471828060321
0.8346563108526478
0.8346654378154942
0.8346745636947643
0.8346699234286222
0.8346203822413342
0.834600670663066
0.8346097982197033
0.8346189246930152
0.8346166567767623
0.8346257817600427
0.834634905660496
0.834644028478315
0.8346531502136925
0.8346622708668209
0.834671390437893
0.8346805089271012
0.8346896263346382
0.8346401221755531
0.8346492408968095
0.8346583585365593
0.8346088650380693
0.8346179839906316
0.8345684987550102
0.8345640362839866
0.8345731562723501
0.8345809235877646
0.8345900414938945
0.8345405725802857
0.8345496917971787
0.8345588099331477
0.8345093516654024
0.8345184711112297
0.8345275894762978
0.8345367067607988
0.8345458229649249
0.8345549440133895
0.8345055035546209
0.8345146199870862
0.834465187774079
0.8344743055145414
0.8344248815447762
0.8344340005923602
0.8344431126378066
0.8344522295257892
0.8344028185695169
0.8343534134645036
0.8343625340439315
0.8343716535434257
0.8343222590576607
0.8343313798615997
0.8342819936073164
0.8342911157148271
0.8343002367425428
0.8343093566906554
0.8342599834301103
0.8342691046808689
0.8342782248521896
0.834287343944264
0.8342841853036329
0.8342933029640894
0.8343024195457882
0.8343115350489207
0.8343206494736782
0.8343297628202523
0.834338875088834
0.8343479862796147
0.8342986457718513
0.8343077582639705
0.8343168696784535
0.8343259800154914
0.8343350892752753
0.8343441974579963
0.8343533045638453
0.8343624105930133
0.8343130925642515
0.8342637803653884
0.8342144739953905
0.8342235860765916
0.8342326970808419
0.8342418070083323
0.8341925135902865
0.8341432259971644
0.8340939442279338
0.8340446682815624
0.8340537866258275
0.8340629038928471
0.834072020082812
0.8340811351959133
0.8340902315144111
0.8340993444754036
0.8341084563601044
0.8341175671687044
0.8340683160133449
0.8340774281160778
0.8340865391428746
0.8340956490939259
0.8341047579694221
0.8341138657695537
0.8341229724945113
0.8340737413682353
0.834082849386332
0.8340919563294193
0.8341010621976874
0.8341101669913266
0.8341192707105269
0.8341283733554788
0.8340791622420065
0.8340882661791051
0.8340823619633089
0.8340880316169417
0.8340971334199606
0.8340479386612806
0.8340570417552496
0.8340078551631782
0.8340169595472351
0.8340242526093528
0.834033354952949
0.8340424562232188
0.8340515564203522
0.834060655544539
0.8340114890357235
0.834020589448984
0.8339714310976079
0.8339805327990815
0.8339896334277472
0.8339404855914913
0.8339495875074847
0.8339586883508346
0.8339095510253368
0.8338604194898966
0.8338695239779672
0.8338786273933441
0.8338877297362168
0.8338386110621439
0.8338477146897171
0.8338568172449506
0.833865918728034
0.8338750191391565
0.8338841184785076
0.8338932167462767
0.8339023139426529
0.8339114100678255
0.8339205051219839
0.8339295991053168
0.8338805097717222
0.8338896050386732
0.8338405238376703
0.8338493673122251
0.8338584628061452
0.8338675572295662
0.8338766505826773
0.8338857428656674
0.8338366792187585
0.8338457727835511
0.8338548652783868
0.8338639567034543
0.83387298235306
0.8338239338863608
0.8338330255265275
0.8337839851792048
0.8337929075512832
0.8338019994120565
0.8338110902035765
0.8338201799260317
0.8338292685796108
0.8338383561645024
0.8338473309818943
0.833798312856506
0.8338074006584777
0.8338164873921132
0.833825573057601
0.8338346576551292
0.8337856546780691
0.833794740553683
0.833803825361501
0.8338129091017112
0.833821991774502
0.8338310733800613
0.8337820878863837
0.8337331081479189
0.8337421933741791
0.8337473480177401
0.833756431340422
0.8337655135961722
0.8337745947851788
0.8337256327442613
0.8337347152085746
0.8337437966063076
0.8337528769376483
0.8337619562027844
0.8337710344019036
0.8337801115351938
0.8337891876028426
0.8337982626050376
0.8338073365419666
0.8337584013147501
0.8337674765259405
0.8337765506720279
0.8337856237531995
0.8337946957696432
0.8337457756396403
0.8336968612497523
0.8336479525989691
0.8335990496862807
0.8335501525106773
0.8335592351458753
0.8335683167156615
0.8335773972202233
0.8335864766597483
0.8335955550344237
0.8335921777883211
0.8335751861625346
0.8335842636023703
0.8335933399778407
0.8336021749327018
0.8335533091038179
0.833562385697657
0.8335714612274795
0.8335805356934726
0.833589609095823
0.833598681434718
0.8336077527103445
0.8336168229228893
0.8336258920725393
0.8335770506211642
0.8335861210382582
0.8335951903926204
0.8336042586844373
0.8336133259138959
0.8336223920811826
0.8336314571864841
0.8335826354320369
0.83359170180382
0.8336007671137806
0.8335892668931977
0.833598331284152
0.833607394613702
0.8336164568820345
0.8336255180893356
0.8336345782357918
0.8336436373215893
0.8336526953469143
0.8336617523119532
0.8336708082168919
0.8336798630619167
0.8336889168472136
0.8336979695729686
0.833649189632089
0.8336582436228664
0.8336672965542639
0.8336734409735599
0.8336824919568314
0.8336915418812607
0.8337005907470336
0.8337096385543359
0.8337186853033531
0.8336699298246804
0.8336789778376723
0.8336880247925409
0.8336392796586584
0.8336483278766391
0.833657375036658
0.8336664211389007
0.8336754661835527
0.8336845101707994
0.8336357823369008
0.8336448275863259
0.8336538717785071
0.83366291491363
0.8336719569918797
0.8336809980134414
0.8336900379785005
0.8336990768872422
0.8337081147398514
0.8337171515365135
0.8336684502600641
0.833677488317876
0.8336865253199017
0.8336378343652633
0.8336468726275792
0.83365590983427
0.8336649459855204
0.8336739810815157
0.8336830151224405
0.8336920481084796
0.8337010800398178
0.8337058143608896
0.8336571478607226
0.8336661802476091
0.8336752115801109
0.8336842418584125
0.8336932710826986
0.8337022992531536
0.8337113263699621
0.8337203524333084
0.8337293774433772
0.8336807351226395
0.8336897613909364
0.8336411270564719
0.8336501545821642
0.8336591810547155
0.8336682064743098
0.8336772308411315
0.8336286114190262
0.8336376370423397
0.8336466616130411
0.8336556851313144
0.8336647075973438
0.8336737290113131
0.8336827493734066
0.833691768683808
0.8337007869427014
0.833652191653185
0.8336612111675726
0.8336702296306122
0.8336792470424875
0.8336882634033825
0.8336972787134808
0.8337062929729662
0.833715306182022
0.8337243183408323
0.8337333294495802
0.8337423395084496
0.8337513485176237
0.833760356477286
0.8337693633876199
0.8337783692488088
0.8337873740610359
0.8337388190078061
0.8337478250743636
0.8337568300921187
0.8337658340612545
0.8337748369819543
0.8337838388544011
0.8337928396787779
0.8338018394552679
0.833810838184054
0.8338198358653192
0.8338288324992462
0.833837828086018
0.8338468226258176
0.8338558161188274
0.8338648085652304
0.833873799965209
0.8338827903189463
0.8338342777358805
0.8338432693427603
0.833852259903557
0.8338612494184533
0.8338702378876316
0.8338792253112742
0.8338882116895638
0.8338397185393144
0.8338299296390097
0.8338389173160862
0.8338479039480231
0.8337994244187238
0.8338084123017295
0.8338173991397541
0.8338263849329797
0.8338353696815886
0.833835716361642
0.8338446995235412
0.8338536816413117
0.8338626627151354
0.8338716427451944
0.8338806217316705
0.8338895996747459
0.833841151522313
0.8338501307152764
0.8338591088649966
0.8338679581761285
0.833876934247331
0.8338285009003921
0.8338374782205861
0.8338376038098642
0.8338465795587718
0.8338555542652605
0.8338645279295117
0.8338735005517071
0.833882472132028
0.8338914426706562
0.8339004121677727
0.8338520055727667
0.8338609763177416
0.8338699460213623
0.8338789146838104
0.8338878823052668
0.8338394904829418
0.8338484593513639
0.8338574271789516
0.8338663939658865
0.8338753597123494
0.8338843244185214
0.8338932880845837
0.8339022507107172
0.8339112122971029
0.8339201728439217
0.8339291207517721
0.8339380792206724
0.8339470366505483
0.8339559930415804
0.8339649483939496
0.8339165941904131
0.8339255507886164
0.8339345063483132
0.8339434608696844
0.8339524143529103
0.8339613667981716
0.8339703182056486
0.833979268575522
0.833988217907972
0.833997166203179
0.8340061134613234
0.8340150596825853
0.8340239585145175
0.8340329026652409
0.8340418052257724
0.834050747306341
0.8340596883509273
0.8340686283597114
0.8340775673328733
0.8340865052705929
0.8340954421730502
0.8341043780404249
0.834113312872897
0.8341222466706462
0.8341311794338521
0.8341399953683453
0.8341489260697076
0.8341578557370649
0.8341095687410743
0.8341184996528166
0.834127429530709
0.834136358374931
0.8341452861856623
0.8341542129630822
0.8341535906488085
0.8341468464299305
0.8340985824221524
0.8341075098358053
0.8341164362164918
0.8341253615643909
0.8340771099671463
0.8340860365572687
0.8340949621147585
0.8341038866397953
0.834112810132558
0.8341217325932259
0.8341306540219777
0.8340824216492461
0.8340913443192866
0.834100265957566
0.8341091865642632
0.8341181061395573
0.8341270246836269
0.834135942196651
0.8341448586788083
0.8340966477865023
0.8340484424667435
0.8340572988905491
0.8340662178562301
0.8340751357911743
0.8340840526955604
0.8340929685695668
0.8341018834133724
0.8341107972271556
0.834119710011095
0.8341286217653687
0.8341375324901557
0.8341464421856338
0.8341553508519818
0.8341642584893777
0.834173165098
0.8341820706780266
0.834190975229636
0.8341428117784102
0.834151717568389
0.8341606223301042
0.8341695260637341
0.8341784287694566
0.8341873304474497
0.8341962310978914
0.8341480868010658
0.8341569886889466
0.8341088522131725
0.8341177553376842
0.834126657434774
0.8340785310409685
0.8340304102003154
0.8340393157956656
0.8339912027690838
0.8340001095986426
0.8340090154007076
0.8340179201754567
0.8340268239230676
0.834035726643718
0.8340343521136075
0.8340432533734327
0.8339951623134445
0.8340039206643259
0.8340128221390641
0.8340217225874593
0.8340194154610059
0.834028314503232
0.8340372125195729
0.8340461095102057
0.834055005475308
0.834063900415057
0.8340652048638316
0.8340740981907382
0.8340829904927727
0.8340918817701124
0.8341007720229343
0.8340527192074012
0.8340616106919794
0.8340705011521931
0.8340224583838529
0.8340313500749954
0.8340402407419266
0.8340491303848233
0.8340580190038624
0.834066906599221
0.8340757931710757
0.8340277694611972
0.834036657263059
0.83404554404157
0.8339975303668224
0.8340064183745148
0.8340153053590095
0.8340241913204831
0.8340330762591122
0.8340419601750733
0.8340486907983008
0.8340575727933061
0.8340664537661587
0.8340753337170352
0.8340273459525961
0.8339793637097038
0.8339882471381277
0.8339971295445279
0.834006010929081
0.8339580409526097
0.8339669235637013
0.8339758051530983
0.8339846857209773
0.8339367280047196
0.8338887758036958
0.8338976598437255
0.8339065428621902
0.8339154248592661
0.8339243058351293
0.833876368130724
0.833885250330636
0.8338839176918079
0.833892798436811
0.8339016781610388
0.8339105568646673
0.8339194345478724
0.8339283112108301
0.8339371868537161
0.8339460614767065
0.8339549350799768
0.8339638076637029
0.8339159007354134
0.8339247745420229
0.8339336473292405
0.8339425190972418
0.8339513898462024
0.833960259576298
0.833969128287704
0.8339779959805959
0.8339868569133027
0.8339957225700223
0.8340045872087541
0.8340134508296733
0.8340223134329552
0.834031175018775
0.8340398576513649
0.8339919876027136
0.8340008494032415
0.8340097101866331
0.8340185699530632
0.8339707121135066
0.8339795731008768
0.8339884330714373
0.8339972920253632
0.8339494463887374
0.8339016062415145
0.8339104686515276
0.8339193300448595
0.8339281904216852
0.8339370497821795
0.8338892240638918
0.8338980846428536
0.8339069442056357
0.8338931364680093
0.833845324236115
0.8338541852999704
0.8338630453478233
0.8338719043798488
0.8338807623962214
0.8338896193971158
0.8338984753827067
0.8339073303531684
0.8339161843086758
0.833925037249403
0.8339338891755248
0.8338861047445613
0.8338949578870156
0.8339038100150157
0.8339126611287359
0.8338648888635475
0.8338737411927643
0.8338825925078522
0.8338914428089859
0.8339002920963393
0.8339091403700868
0.8339179876304024
0.8339206493730794
0.8339294949611822
0.8339383395363347
0.833947183098711
0.8338994389421244
0.8339082837189196
0.8339171274830892
0.8338693932456832
0.833878238223461
0.8338870821887642
0.8338959251417666
0.833904767082642
0.8339136080115643
0.8339224479287072
0.8339211706815866
0.833930009154485
0.8339388466160587
0.833947683066481
0.8339565185059258
0.8339653529345664
0.8339176514329399
0.8339264870740156
0.8339127652274572
0.833865074917196
0.8338739120490701
0.8338827481702933
0.8338915832810389
0.8338806174958312
0.8338894517181458
0.8338982849303732
0.8339069227692271
0.8339155310393329
0.8339243612461897
0.8339331904436494
0.8339420186318849
0.8338943593554744
0.8339031887537626
0.8339120171429766
0.8339208445232896
0.8339296708948744
0.8339384962579038
0.833947320612551
0.8339561439589884
0.833964966297389
0.8339737876279255
0.8339826079507706
0.833991427266097
0.833943797829931
0.8338961738337098
0.8339049965738975
0.8339138183065204
0.8339226390317513
0.8339314587497627
0.833940277460727
0.8339490894560766
0.8339579061537901
0.8339667218449737
0.8339755365297999
0.833984350208441
0.8339931628810693
0.8340019745478569
0.834010785208976
0.8340195948645989
0.8340284035148976
0.8340372111600443
0.8340460178002108
0.8340548234355695
0.8340636280662919
0.8340724316925502
0.8340812343145161
0.8340336622370442
0.8340424660660487
0.8340512688909094
0.8340600707117984
0.8340125106918
0.8340213137189016
0.8340301157421801
0.8339825655645438
0.8339913687932329
0.8340001710182475
0.8339526306790229
0.8339614341086468
0.8339139013965289
0.833922706029984
0.8338751809427308
0.8338836334626225
0.8338924383156932
0.8338449230770427
0.83384831063769
0.8338571159982965
0.8338659203556144
0.8338747237098154
0.8338835260610709
0.8338360275690418
0.8338448311216096
0.8338536336713805
0.8338624352185261
0.8338625569477277
0.833871356984346
0.8338801560187963
0.8338889540512497
0.8338414768846562
0.8338502761173983
0.8338028065582432
0.8338116069904993
0.8338117315574965
0.833820530479942
0.8337730734207228
0.8337818735417506
0.8337817266106363
0.8337905252376999
0.8337993228634404
0.8338081194880285
0.8338169151116352
0.8337694771577687
0.8337782739789568
0.8337308436203482
0.8337396416383448
0.8336922188727661
0.8337007848937608
0.8336533697322471
0.8336571485442505
0.8336659482514701
0.8336747469579269
0.8336273440610736
0.8336361439619117
0.8336444652909263
0.8336532632178569
0.8336620601445116
0.8336708560710608
0.8336796509976754
0.8336884449245257
0.833697237851782
0.8337060297796149
0.8337148207081948
0.8337236106376921
0.8337322006933408
0.8337409886364832
0.8337352082269248
0.8337439950006876
0.8337527807761236
0.8337054192230234
0.8337142061915425
0.8337229921618826
0.833731777134214
0.8337405611087065
0.8337493440855305
0.8337019988644012
0.833710783033451
0.8337192425620091
0.833671907114183
0.833671358010793
0.8336801419246157
0.8336889248411732
0.833697706760635
0.833706487683171
0.833715267608951
0.833667951191947
0.8336767323081612
0.8336855124277669
0.8336942915509339
0.8337030696778318
0.8337118468086302
0.8337206229434987
0.8336733250128842
0.8336260324484972
0.8336348119576895
0.8336435904709081
0.8336523679883222
0.8336611445101014
0.8336699200364152
0.8336786945674328
0.8336874681033235
0.8336962406442566
0.8337050121904014
0.8337137827419271
0.8337225522990028
0.8337313208617977
0.8337400884304808
0.8337488550052211
0.8337576205861877
0.8337663851735497
0.8337751487674758
0.8337839113681351
0.8337926729756963
0.8338014335903282
0.8338101932121997
0.8338189518414795
0.8338277094783362
0.8338364661229386
0.8338452217754553
0.8338512348477464
0.833859988671884
0.8338687415044242
0.8338774933455352
0.8338862441953854
0.8338949940541431
0.833903742921977
0.8339124907990553
0.833921237685546
0.8338740247977192
0.8338827728714966
0.8338915199548325
0.8339002660478951
0.8339090111508528
0.833911359520156
0.8339201030053832
0.8339288455009687
0.8339375870070803
0.8339463275238862
0.8339550670515542
0.8339638055902522
0.8339725431401481
0.8339812797014097
0.8339900152742048
0.8339987498587011
0.8340074834550664
0.8340162160634682
0.8340249476840743
0.8339777796630539
0.8339865124697234
0.8339393519566908
0.8339480859486638
0.8339009329414293
0.8339096681179465
0.8339184023067684
0.8339271355080626
0.8339358677219966
0.8339445989487377
0.8339533291884536
0.8339620584413113
0.8339707867074783
0.8339236564002329
0.8339235250905357
0.8339317793977578
0.8339405074020861
0.8339492344201436
0.8339579604520972
0.8339666854981143
0.8339754095583618
0.8339841326330069
0.8339928547222165
0.8340015758261576
0.8339833163900442
0.8339920370476152
0.8340007567202463
0.8340094754081046
0.8339623828346766
0.8339711027046538
0.8339798215900024
0.8339885394908894
0.8339414587333253
0.8338943832911162
0.8338890099346423
0.8338977309929516
0.8338834349250549
0.833892155313625
0.8338450959369144
0.8338538175047753
0.8338625380883716
0.8338712576878702
0.8338799763034374
0.8338329308886953
0.833785890782022
0.8337388559825195
0.8337475800993978
0.8337563032321126
0.8337650253808304
0.8337737465457179
0.8337824667269413
0.8337911859246673
0.8337998533890901
0.8338085706231815
0.833817286874274
0.8338259908666699
0.833834705152899
0.8337876994194782
0.8337964148817432
0.8338049546249999
0.8338136681322357
0.8338223806572803
0.8338310922003002
0.833839802761461
0.8338485123409289
0.8338572209388699
0.8338659285554499
0.8338746351908347
0.8338689521127959
0.8338776575968749
0.8338863621001649
0.8338950656228314
0.8338480962037922
0.8338568009012743
0.833865504618277
0.8338742073549658
0.8338829091115062
0.833891609888064
0.8339003096848044
0.8339090085018933
0.833917706339496
0.8339264031977779
0.8339350990769043
0.8339437939770408
0.8339524878983524
0.8339611808410046
0.8339698728051627
0.8339785637909916
0.8339872537986567
0.8339794102752873
0.8339880992573785
0.8339699094132748
0.8339785979521848
0.8339872855134813
0.8339959720973297
0.8340046577038944
0.8340133423333408
0.8340220259858334
0.8340307086615373
0.8340393903606171
0.8340480710832378
0.8340567508295638
0.8340563315340831
0.8340650098398725
0.834073687169804
0.834082363524042
0.8340910389027509
0.8340997133060956
0.8341083867342403
0.8341170591873495
0.8341257306655876
0.8341344011691191
0.8341430706981081
0.834151739252719
0.8341604068331162
0.8341690734394637
0.8341777390719258
0.8341864037306667
0.8341395393259627
0.8341482051571336
0.8341568700147252
0.8341655338989011
0.8341741968098257
0.8341794158945317
0.834188077052799
0.8341967372382848
0.8342053964511533
0.8342140546915682
0.8341672150478461
0.8341758744597237
0.8341845328992892
0.8341926907316083
0.8342013472550881
0.8342100028067437
0.8342186573867388
0.8342273109952371
0.834235963632402
0.8342446152983972
0.834253265993386
0.8342619157175322
0.8342671080687992
0.8342757560456792
0.8342844030521847
0.8342375988781003
0.8342187310671009
0.8342273798172514
0.8341805867176431
0.8341892366370598
0.8341978855862109
0.8342065335652594
0.8342151805743686
0.8341684012786486
0.8341770494562152
0.8341856966639832
0.834194342902116
0.8341984302294188
0.8342070747842887
0.8341603116767835
0.8341689573992233
0.8341692562077317
0.8341779004597097
0.8341865437427642
0.834195186057058
0.8342038274027539
0.8342124677800147
0.8342211071890033
0.8342244453161218
0.8342330830860072
0.8342417198880753
0.8342503557224885
0.8342036242439023
0.8341568980004561
0.8341655371346557
0.834118818258311
0.8341274417563925
0.8341360810887688
0.8341436163065373
0.8341522537657284
0.8341541041434571
0.8341627400482696
0.8341713749861239
0.8341800089571821
0.8341886419616069
0.8341972739995603
0.8342059050712048
0.8342145351767026
0.8342231643162159
0.8342317924899069
0.8342404196979377
0.8342490459404704
0.8342023668309169
0.8341556929447852
0.8341643224796994
0.8341176559441761
0.8340709946297912
0.8340243385356686
0.8339776876609323
0.8339863247386401
0.833994960850232
0.8340035959958698
0.833956956716371
0.8339655930214253
0.8339742283606658
0.8339828627342548
0.8339913899140192
0.8340000223627299
0.834008653846274
0.8340172843648135
0.8340259139185103
0.8339792968532865
0.8339879275655125
0.8339965573130358
0.8340051860960183
0.8340138139146214
0.8340224407690071
0.8340310666593368
0.8340396915857722
0.8340483155484748
0.8340569385476062
0.8340655605833278
0.8340741816558012
0.8340828017651875
0.8340914209116483
0.834100039095345
0.8341086563164387
0.8341172725750908
0.8340706946617239
0.8340793120778465
0.8340879285316668
0.8340942660935823
0.8341028807504551
0.834111494445495
0.8341201071788631
0.8341287189507203
0.8341373297612276
0.8341459396105461
0.8341545484988365
0.83416315642626
0.8341717633929774
0.8341803693991493
0.8341338243500811
0.8341424315127018
0.834151037714916
0.8341596429568845
0.8341682472387679
0.8341548000224329
0.8341634036145781
0.8341720062469828
0.8341806079198079
0.8341892086332138
0.8341978083873609
0.8342064071824099
0.8342029943125993
0.8342115918596128
0.8342201884479347
0.8342285833752665
0.8342371780578747
0.8342457717822708
0.8342461984393621
0.8342547907029795
0.8342633820088149
0.8342719723570281
0.8342805617477795
0.8342891501812291
0.8342977376575369
0.8343063241768628
0.8343149097393668
0.834323494345209
0.8343320779945491
0.8343406606875471
0.8343492424243626
0.8343578232051556
0.8343664030300857
0.8343749818993126
0.8343285141458097
0.8343370941695248
0.8343456732376745
0.8343542513504181
0.8343628285079153
0.8343653360059106
0.8343739115912571
0.8343824862217981
0.8343910598976931
0.8343996326191016
0.8344082043861828
0.8343617632327133
0.8343703361532814
0.8343789081196594
0.8343324763495915
0.8343410494687085
0.8343496216337726
0.8343581483337318
0.8343667185936442
0.8343203004173664
0.8343288718292257
0.8343374422874874
0.8342910334854913
0.834299605094953
0.8342532035596308
0.8342068071854826
0.8342153820488356
0.8342239559585254
0.834229859875565
0.8342384320268091
0.8342470032248506
0.8342555623507067
0.8342641316434379
0.8342726999834433
0.8342812673708817
0.8342898338059119
0.8342983992886929
0.8342520313456434
0.8342605979772236
0.8342691636566915
0.8342777283842056
0.8342313718954361
0.8342399377709836
0.8341935885328164
0.8342021555556758
0.8342107216266965
0.8342192867460373
0.8342278509138568
0.8342364141303135
0.8342449763955659
0.8342535377097725
0.8342620980730918
0.8342706574856822
0.8342792159477019
0.8342877734593096
0.8342963300206633
0.8343048856319213
0.8343134402932418
0.8343219940047832
0.8343305467667036
0.8343390985791611
0.8343476494423138
0.8343561993563197
0.8343647483213368
0.8343732963375231
0.8343818434050367
0.8343902896461085
0.8343988348222919
0.8344073790502756
0.8344159223302173
0.8344244646622749
0.8344330060466061
0.8344415464833685
0.8344232292418974
0.8344317692735534
0.8344403083579485
0.8344488464952401
0.8344573836855858
0.8344659199291432
0.8344744552260698
0.834482989576523
0.8344915229806603
0.8345000554386389
0.8345085869506165
0.83451711751675
0.8345256471371969
0.8345341758121145
0.8345427035416599
0.834496453114729
0.8344502078139191
0.834458738778797
0.8344672687982585
0.8344210328015387
0.8344295639648829
0.8344380941829458
0.8344466234558845
0.8344003988478934
0.8344089292639546
0.8344174587350267
0.8344257989477802
0.8344343265397748
0.83444285318725
0.8344513788903629
0.8344599036492704
0.8344684274641292
0.8344769503350963
0.8344854722623283
0.8344939932459821
0.8345025132862143
0.8345110323831815
0.8345165172147777
0.8345250345935781
0.8345335510295647
0.8345420665228942
0.834550581073723
0.8345590946822077
0.8345676073485047
0.8345761190727702
0.8345709970124032
0.8345795076073127
0.8345880172605763
0.8345418487582108
0.8345503595531683
0.8345588694066142
0.8345127101771116
0.8345212211715158
0.8345297312245424
0.8345382403363478
0.8345467485070879
0.8345552557369189
0.8345637620259968
0.834517620390456
0.8345261278196693
0.8345346343082635
0.8345431398563946
0.8345516444642186
0.8345601481318914
0.8345686508595689
0.8345771526474068
0.8345697817077744
0.8345782824934891
0.8345867823397347
0.834595281246667
0.8346037792144416
0.8346122762432143
0.8346081542457422
0.8346166500940327
0.8345705463184102
0.8345790433054673
0.8345875393538901
0.8345414448250403
0.8345499420114972
0.8345584382594533
0.8345669335690641
0.8345754279404849
0.834529346805929
0.8345332983658448
0.834541793187334
0.8345502870708944
0.8345587800166813
0.8345409030692307
0.8345493955954177
0.8345578871841364
0.8345663778355419
0.8345748675497894
0.8345833563270341
0.8345918441674309
0.8346003310711352
0.8346088170383019
0.834617302069086
0.8346230001104593
0.8346123186408222
0.8346090302295998
0.8346175133764788
0.8346259955875447
0.8346344768629521
0.834642957202856
0.834651436607411
0.8346599150767721
0.8346683926110937
0.8346223698721982
0.8346094337543246
0.8346179126696541
0.8346263906501012
0.8346348676958206
0.8346433438069669
0.8346518189836946
0.8346602932261581
0.834668766534512
0.8346772389089109
0.8346857103495089
0.8346941808564604
0.83470265042992
0.8347111190700418
0.8346651294767046
0.8346735992508505
0.8346820680917909
0.8346905359996799
0.8346990029746716
0.8347074690169204
0.8347159341265802
0.8347243983038051
0.8346784282411163
0.8346868935515276
0.834695357929636
0.8346493970597538
0.834657862570322
0.8346663271487194
0.8346747907950997
0.8346832535096169
0.8346917152924249
0.8347001761436776
0.8347083168209043
0.8347167758270786
0.834670836543874
0.834624902316999
0.8345789731456191
0.834587437407263
0.8345959007374376
0.8346043631362966
0.8346128246039938
0.8346212851406828
0.8346297447465173
0.8346382034216508
0.8346466611662372
0.8346551179804297
0.834663573864382
0.8346720288182474
0.8346804828421795
0.8346889359363318
0.8346973881008574
0.8347058393359099
0.8346599461184403
0.83466839848272
0.8346768499176577
0.8346853004234068
0.8346937500001206
0.8347021986479521
0.8347106463670547
0.8347190931575814
0.8347275390196853
0.8347359839535196
0.834744427959237
0.83469856036058
0.8347070054946261
0.8347154497006866
0.8347238929789141
0.8346780365874963
0.8346864809933089
0.8346946058776268
0.834703048445688
0.8347114900863511
0.8347199307997691
0.8347283705860945
0.8347368094454802
0.834745247378079
0.8346994124754116
0.8347078515347387
0.8347162896674095
0.8347247268735766
0.8347331631533924
0.8347415985070098
0.834750032934581
0.8347584664362587
0.8347668990121953
0.8347753251743701
0.8347837558995829
0.8347921856995115
0.8348006145743085
0.8348090425241261
0.8348174695491166
0.8347716684041366
0.8347800965548716
0.834734302485172
0.8347427317609545
0.834751160112018
0.8347595875385148
0.8347531508803927
0.8347615772733464
0.8347700027421003
0.8347784272868063
0.8347868509076164
0.8347410790658076
0.8347495038106366
0.8347037390352083
0.8347121649033606
0.83471552461365
0.834723948912032
0.8347323722868999
0.8347407947384051
0.8347492162666996
0.8347576368719353
0.8347660565542636
0.8347632856596089
0.8347717041097097
0.8347259657006303
0.8346802323034299
0.8346886539200242
0.834697074613904
0.834699830183632
0.834654108238508
0.8346625294408831
0.834670949720791
0.8346252368696097
0.8346183023002303
0.8346267236187616
0.834635144015015
0.8346435634891423
0.8346519820412946
0.8346603996716236
0.8346688163802806
0.834677232167417
0.834685647033184
0.8346940609777331
0.8347024740012154
0.8347108861037823
0.8347192972855848
0.8347277075467743
0.8347361168875017
0.8347445253079183
0.834707676734636
0.8347160857910054
0.8347244939272462
0.8346788281635871
0.834633167396182
0.8346415786883763
0.8346499890603987
0.8346583985123999
0.8346668070445311
0.8346752146569433
0.8346836213497871
0.8346920271232137
0.8347004319773736
0.8347088359124177
0.8347172389284969
0.8347256410257619
0.8347340422043631
0.8347423768655884
0.8347507762109002
0.834759174638
0.8347675721470381
0.8347705962727338
0.8347789922397099
0.8347873872890437
0.8347957814208858
0.8347501666576805
0.8347585619059235
0.8347669562368033
0.8347753496504704
0.834780819448359
0.8347892111877095
0.8347436117333376
0.834752004588279
0.8347603965264193
0.834768787547909
0.8347771776528978
0.8347855559197364
0.8347939441927709
0.8348023315497549
0.8348107179908388
0.8348191035161724
0.8348274881259056
0.83481676493079
0.834825148752782
0.8348335316595095
0.8348419136511224
0.8348502947277706
0.8348561534684393
0.8348645328532096
0.8348729113234495
0.8348812888793088
0.834889665520937
0.834898041248484
0.8348963773256705
0.8349047517731705
0.834913125306978
0.8349214979272428
0.8349298696341142
0.8348843296608605
0.8348927024817134
0.8349010743893006
0.8349094453837714
0.8349178154652752
0.8349261846339613
0.8349345528899791
0.8349429202334778
0.8349512866646067
0.8349596521835151
0.8349676188400685
0.8349221041156837
0.8349304698573105
0.8349388346869907
0.8349471877045028
0.8349555507113313
0.8349639128066604
0.8349722739906391
0.8349806342634165
0.8349351386695483
0.8349435000546049
0.8349518605285873
0.8349602200916442
0.8349685787439244
0.8349769364855768
0.8349314559617746
0.8349398148149357
0.834947824192703
0.8349561812439942
0.8349645373850798
0.8349728926161087
0.8349812469372295
0.8349896003485909
0.8349979528503414
0.8350063044426297
0.8350146551256041
0.8350230048994133
0.8350313537642057
0.8349859024603865
0.8349942034508366
0.8350025525199859
0.835010900680393
0.8350192479322063
0.8350275942755739
0.8350359397106444
0.8350442842375658
0.8350526278564865
0.8350609705675547
0.8350693123709184
0.8350776532667259
0.8350859932551252
0.8350943323362645
0.8351026705102917
0.8351110077773548
0.8350655916903537
0.8350739300670087
0.8350822675368257
0.8350906040999524
0.8350989397565368
0.8351072745067267
0.8350618734371112
0.8350702092961253
0.8350785442488706
0.8350868782954952
0.8350952114361466
0.8351035436709726
0.835111875000121
0.8351202054237392
0.8351285349419751
0.8351368635549762
0.8351451912628899
0.8350998152677113
0.835108144083572
0.8351164719944709
0.8351247990005556
0.8350794339726344
0.8350877620859439
0.8350960892945645
0.8351044155986437
0.8350590615327338
0.8350137123928656
0.8350220418138598
0.8350303703302687
0.8350386979422396
0.8350470246499201
0.8350016884739795
0.835010016286766
0.8350183431953873
0.8350266691999907
0.8350193616676018
0.835027686713104
0.8350360108549378
0.8350443340932503
0.8349990177458202
0.8350073420882478
0.834962032666028
0.8349700434076087
0.8349661222940822
0.8349744466147042
0.8349827700321287
0.8349910925465026
0.8349994141579729
0.8350077348666863
0.8350160546727899
0.8350243735764307
0.8350326915777553
0.8349874078092315
0.8349957269129781
0.8350040451145336
0.8349587702652621
0.8349670895685443
0.8349754079697603
0.8349301420363348
0.8349384615385824
0.8349467801388893
0.8349550978374021
0.8349634146342673
0.8349717305296315
0.8349800455236414
0.8349883596164435
0.8349966728081842
0.8350049850990101
0.8350132964890676
0.8350216069785031
0.8350299165674631
0.8350382252560936
0.8349929902493084
0.8350013000380387
0.8350096089265644
0.8349643828198143
0.8349726928077466
0.8349810018955989
0.8349893100835175
0.8349976173716486
0.8350059237601383
0.8350142292491328
0.8350225338387782
0.8350308375292206
0.8349856323084796
0.8349404319819322
0.8349487387681193
0.83495704465506
0.8349653496429008
0.8349736537317873
0.8349284662843508
0.8349367714704387
0.8349450757576967
0.8348998971918313
0.8349082025755998
0.8349165070606631
0.8349248106471671
0.834919296727197
0.834927599264429
0.8349355601234508
0.8349438608828557
0.8349521607443472
0.8349604597080712
0.8349687577741732
0.8349667153364827
0.8349750121668867
0.8349833081000453
0.8349916031361037
0.8349996107267645
0.8350079039845508
0.8350161963456718
0.8350244878102728
0.8350327783784993
0.8350410680504966
0.835045265376837
0.8350001351133459
0.8349550097277475
0.8349633018104425
0.8349181832920263
0.8349264764684843
0.8349300194511692
0.8349383110920222
0.8348932036738108
0.8349014964076624
0.8349097882455834
0.8349180791877189
0.8349263692342141
0.8349346583852142
0.8349429466408641
0.8349510179835956
0.8349593044606458
0.8349675900427799
0.8349758747301426
0.834930792073983
0.8349390778534845
0.8349473627383384
0.8349022889225999
0.8349105748989064
0.8349188599806888
0.834927144168092
0.8349354274612608
0.83494370986034
0.8348986508366023
0.8349069343263851
0.8349152169222017
0.8349234986241969
0.8349317794325155
0.834940059347302
0.8349483383687011
0.8349032961106028
0.8349115762219357
0.8349198554400045
0.8349281337649538
0.834883102313912
0.83489138172809
0.8348996602492716
0.8349079378776015
0.8349162146132243
0.834924490456284
0.8349327654069253
0.8349410394652924
0.8349493126315297
0.8349575849057814
0.8349658562881918
0.8349208495042176
0.8349291219750038
0.8349373935540716
0.8348923955808271
0.8349006682475881
0.834908940022754
0.8349172109064686
0.8349254808988763
0.834933750000121
0.8349420182103467
0.8349502855296976
0.8349585519583175
0.8349668174963503
0.834921842176259
0.8349301088011551
0.8349383745355872
0.8349466393796988
0.8349549033336339
0.8349099407647953
0.8348649830381911
0.8348732500539655
0.8348815161795212
0.834889781415002
0.8348980457605517
0.834906309216314
0.8349095763579829
0.8348646355906044
0.8348196996610285
0.8348279655544806
0.834836230558218
0.834791303412025
0.8347901522898481
0.8347982296600435
0.8348064944849205
0.8348147584204373
0.8348230214667374
0.834821142672813
0.8347762332563478
0.8347828025821542
0.8347742724975659
0.8347825354992603
0.8347907976121254
0.8347990588363046
0.8348073191719413
0.8348155786191788
0.8348238371781603
0.8348320948490294
0.834840351631929
0.8347954677420564
0.834750588678149
0.8347588485110337
0.8347671074559075
0.8347753655129139
0.8347836226821956
0.8347918789638961
0.8347470145645322
0.8347552719261742
0.834743027567427
0.8347512842558974
0.8347595400570765
0.8347677949711074
0.8347229463279563
0.834678102503613
0.834686360462114
0.8346946175334257
0.834676773916434
0.8346850306156544
0.8346932864279635
0.8346484586467375
0.834603635680267
0.8346118945334686
0.8346200826935646
0.8346283397767532
0.8346365959732753
0.8346448512832736
0.8346531057068907
0.8346613592442695
0.8346696118955528
0.8346778636608831
0.8346861145404033
0.8346413160155782
0.8345965222992676
0.8345517333906973
0.8345599892676283
0.8345152071261137
0.8345234640769573
0.834531720141767
0.8345399753206854
0.8345482296138549
0.8345034601149217
0.8345117154812925
0.8345199699620369
0.8345282235572975
0.8345364762672167
0.8345447280919369
0.8345529790316005
0.8345400311026521
0.8345482814093118
0.8345565308312202
0.8345647793685195
0.8345730270213519
0.8345811451242298
0.8345893910154528
0.8345766711338654
0.83458491638091
0.8345931607440777
0.8346014042235105
0.8346096468193503
0.8346178885317395
0.8346261293608198
0.8346343693067334
0.8346426083696222
0.8345978889842616
0.8345531743906915
0.834561416479281
0.8345696576848052
0.8345778980074062
0.8345861374472259
0.8345940974827134
0.8346023351723132
0.8346105719795555
0.8346188079045821
0.8346270429475345
0.8346352771085548
0.8345905868495535
0.834598822080755
0.8346070564301457
0.8346152898978672
0.8346235224840611
0.834631754188869
0.8346399850124324
0.8345953112456383
0.8346035431386353
0.8346117741505091
0.8346200042814012
0.834628233531453
0.834636461900806
0.8346446893896016
0.8346000321028498
0.8346082606603319
0.8346164883373777
0.8345718397262217
0.8345800684712883
0.8345882963360398
0.8345964751819781
0.8346047012890979
0.834612926516326
0.8346211508638036
0.8346167326204419
0.8346249558848331
0.8346331782698249
0.8345885526387352
0.8345967760907969
0.8345918257151705
0.8346000053459994
0.8345553910302168
0.8345636144965932
0.8345718370838776
0.8345272314271655
0.8344826305383072
0.8344908561352216
0.8344990808530041
0.8344964465107548
0.8345046700508825
0.834512892712239
0.8345211144949654
0.8345293353992022
0.8345375554250904
0.8345457745727707
0.8345539928423839
0.8345622102340705
0.8345176360627179
0.8345258545183865
0.8345318237651411
0.8345400405854035
0.8345482565281288
0.8345564715934572
0.8345646857815296
0.8345728990924863
0.8345811115264679
0.8345893230836146
0.8345447712593962
0.8345529838796983
0.8345611582600624
0.8345689688301808
0.8345771788441196
0.8345853879817627
0.8345935962432505
0.834601803628723
0.8346100101383208
0.8345654786043256
0.8345736861762936
0.834581892872507
0.834590098693106
0.8345983036382306
0.834606507708021
0.8346147109026174
0.8346229132221596
0.8346309280001211
0.8346391285799302
0.834647328285104
0.8346555271157826
0.8346637250721057
0.8346192215410435
0.8346274205588756
0.8345829237086033
0.8345911237873053
0.8345993229917518
0.8346075213220827
0.8346157187784379
0.8346239153609568
0.8346321110697795
0.8346403059050455
0.8346484998668944
0.834656692955466
0.8346648851708997
0.8346730765133351
0.8346286056796992
0.834636798082167
0.8346449896117561
0.8346531802686061
0.8346613700528565
0.8346695589646466
0.8346777470041158
0.8346747283767723
0.8346829152688009
0.8346911012888634
0.8346992864370987
0.8347074707136463
0.8347156541186452
0.8347133319136554
0.8347215141352434
0.8347296954856408
0.8347378759649868
0.8347460555734205
0.8347542343110809
0.8347624121781072
0.8347705891746382
0.8347787653008131
0.8347869405567707
0.8347425180929267
0.8347506944076134
0.8347588698522017
0.8347670444268305
0.8347752181316386
0.8347833909667649
0.834791562932348
0.834799734028527
0.8348079042554404
0.834816073613227
0.8348242421020253
0.8348324097219741
0.8347880131888045
0.8347961818666461
0.8347517919814038
0.8347599617165035
0.834768130582852
0.8347237492690882
0.8347319191920405
0.8347400882463601
0.8346957155008654
0.834703885611135
0.8347096895929776
0.8347178580920692
0.8347260257229103
0.8347341924856396
0.8347423583803955
0.8347505234073161
0.8347586875665399
0.8347668508582053
0.8347750132824505
0.8347782393881041
0.8347864003401128
0.8347945604250882
0.8348027196431682
0.8347922876720818
0.8347951561505356
0.8348033140369794
0.8348114710569455
0.8348196272105722
0.8348277824979973
0.8348359369193589
0.8347916109165491
0.834799766392476
0.834755447016473
0.8347636035463336
0.8347717592102286
0.8347274483784853
0.8347356050956627
0.8347437609469925
0.8347516877190471
0.8347073873588221
0.8346630917003972
0.8346712496684684
0.8346794067707888
0.8346351196478106
0.8346432778014795
0.834651435089516
0.8346595915120576
0.8346677470692423
0.8346759017612077
0.8346840555880914
0.8346922085500311
0.8347003606471646
0.8347085118796291
0.8347166622475626
0.8347248117511024
0.8347329603903859
0.8347411081655508
0.8347492550767345
0.8347049994699549
0.8346607485554943
0.834668898430995
0.834677047442475
0.834632805046236
0.8346409551069216
0.8346491043037041
0.8346572526367211
0.8346130206678479
0.8346211700494033
0.8346293185673108
0.8346374662217078
0.8345932446753359
0.83457908344383
0.8345872324646265
0.8345953806220422
0.8346035279162142
0.8345593198793523
0.8345674682204604
0.8345756156984424
0.8345837623134357
0.8345395646879358
0.8345477123492
0.8345558591475929
0.8345640050832518
0.8345721501563135
0.8345802943669152
0.8345884377151936
0.834596580201286
0.8345524006141704
0.8345082257041231
0.8345163711428727
0.8345245157193973
0.834532659433834
0.8345408022863195
0.8345362226809702
0.8345443644831354
0.8345525054236888
0.8345606455027669
0.8345687847205066
0.8345769230770445
0.8345850605725174
0.8345931972070617
0.8346013329808143
0.8346094678939118
0.8346176019464905
0.8346257351386871
0.8346338674706381
0.8346289687996984
0.834637100100592
0.8346452305415766
0.8346526304659385
0.8346607592260916
0.8346688871267405
0.8346770141680215
0.8346851403500711
0.8346932656730255
0.8346909456103545
0.8346951797041383
0.8346752180118545
0.8346833421415442
0.8346914654125825
0.8346995878251057
0.8347077093792497
0.8346636056220172
0.834671728219068
0.834675945689048
0.8346840667759681
0.8346921870048759
0.8347003063759073
0.8347084248891982
0.8347165002906196
0.834724617091069
0.8346805334038712
0.8346886512464249
0.8346445741142896
0.8346526929983262
0.8346608110249909
0.8346167423443666
0.8346248614118739
0.8346329796221256
0.8346410969752575
0.8346492134714053
0.8346573291107048
0.8346654438932916
0.8346735578193014
0.8346816708888697
0.8346897831021323
0.8346491873352139
0.8346573004064325
0.8346654126214808
0.834673523980494
0.8346294871796087
0.8346344130837406
0.8346319054654096
0.8345878778288919
0.8345839434540723
0.8345920565431881
0.8346001687764928
0.8346082801541218
0.8345642653729725
0.8345723777884462
0.8345804893483603
0.8345886000528502
0.8345967099020513
0.8346048188960987
0.8345608182202817
0.834568928251479
0.8345770374276387
0.8345330451743348
0.8345411553870075
0.8345492647447587
0.8345573732477235
0.8345133913044693
0.8345177961636966
0.8344738209412608
0.8344819317105231
0.8344900416250755
0.8344981506850531
0.8345062588905909
0.8345143662418242
0.8345224727388878
0.8344785134851616
0.8344696128523733
0.834477646687154
0.8344857534103495
0.8344909837793505
0.8344990889463535
0.8344908741444079
0.8344989784636042
0.8345070819293549
0.8344631443164485
0.8344635305887284
0.8344716346408164
0.8344797378396667
0.8344878401854139
0.8344959416781929
0.8345040423181382
0.8345121421053846
0.8345202410400667
0.8345283391223192
0.8345364363522765
0.8345445327300731
0.8345006208893612
0.8345087182996058
0.8344648129637665
0.8344729114058455
0.8344810089958604
0.8344891057339459
0.8344452106676298
0.8344432568905065
0.8344388523642934
0.8343949668666409
0.8344030660006474
0.8344111642828308
0.8344192617133255
0.8344273582922658
0.8344181450130034
0.8344262407992803
0.83443433573431
0.8343904689308334
0.8343985648952484
0.8343547045838053
0.834362801576994
0.8343189477558243
0.8343270457771752
0.8343351429473572
0.8343360502392303
0.8343441460852503
0.8343522410804641
0.834360335225006
0.8343682708980357
0.834376368603673
0.8343844602050072
0.8343925509562047
0.8344006408573994
0.8344087299087253
0.8344168181103163
0.8343729936976004
0.8343291738880475
0.8342853586809323
0.8342415480755297
0.8342496429322785
0.8342577369389506
0.8342139346845696
0.8342220297160873
0.8342301238976435
0.8342382172293723
0.8341944251969718
0.8342025195529008
0.8342106130591179
0.8341668293708242
0.8341230502782783
0.8341311466807827
0.8341392422335387
0.8341473369366802
0.8341554307903408
0.8341635237946542
0.8341197586569945
0.8341278526836113
0.8341359458609965
0.8341440381892837
0.8341521296686065
0.8341602202990986
0.8341683100808935
0.8341763990141248
0.8341844870989258
0.834140741517768
0.8341488306241382
0.834105091500305
0.8340613569632087
0.8340694489593833
0.8340257208767073
0.834033813892651
0.8339900922626503
0.8339463752163504
0.8339544711186874
0.8339625661723528
0.833952877358612
0.8339609716473098
0.8339690650876386
0.8339771576797316
0.8339852494237224
0.8339933403197443
0.8340014303679304
0.8340095195684141
0.8340176079213285
0.834025695426807
0.8340337820849827
0.8339900948091938
0.833998182484932
0.8340062693134824
0.8340143552949786
0.8340224404295533
0.8340305247173398
0.834038608158471
0.8340466907530799
0.8340030211007027
0.8340111047121634
0.8340191874772169
0.8339755261230406
0.8339836099043251
0.8339916928393175
0.8339997749281508
0.834007856170958
0.8340159365678715
0.8340240161190247
0.8340320948245499
0.83404017268458
0.8340482496992477
0.8340563258686858
0.8340644011930269
0.8340724756724036
0.8340805493069486
0.8340886220967946
0.8340966940420738
0.834104765142919
0.8341128353994626
0.8341209048118371
0.8341289733801749
0.8341370411046086
0.8341451079852704
0.8341374294081952
0.8341454954249582
0.8341535605982603
0.8341616249282336
0.8341180154748183
0.8341260808198194
0.8340824777837076
0.8340388793059602
0.834046947522597
0.834003355459276
0.8340114246891568
0.8340194930756376
0.8340275606188506
0.8340356273189281
0.834043693176002
0.8340517581902046
0.8340598223616681
0.8340678856905244
0.8340759481769057
0.8340840098209438
0.834092070622771
0.8341001305825191
0.8341081897003201
0.8341162479763059
0.8341243054106083
0.8340807457309691
0.8340888041776673
0.8340968617827962
0.8341049185464875
0.8341129744688732
0.834121029550085
0.8341290837902547
0.8340855397787811
0.8340935950306587
0.8341016494416083
0.834109703011761
0.8341095511483472
0.834117603465494
0.8340740736876282
0.8340821270157246
0.8340901795033568
0.8340982311506565
0.8341062819577549
0.8341143319247838
0.8340708159433604
0.8340788669206705
0.8340869170580246
0.8340947890043469
0.834102837471434
0.8341108850989586
0.8341189318870519
0.8341269778358453
0.83413502294547
0.8341430672160575
0.8341511106477387
0.8341591532406452
0.834167194994908
0.8341752359106582
0.834183275988027
0.8341913152271456
0.8341478315263936
0.8341558717749458
0.8341123944544113
0.8341204357118015
0.8341061027726879
0.8341141435198466
0.8341221834289909
0.8340787191914093
0.8340867601085002
0.8340948001876901
0.83410283942911
0.8341108778328907
0.8341189049803259
0.8341269417097639
0.8341349776019552
0.834143012657031
0.8341510468751218
0.8341076037707587
0.8341156389960597
0.8341236733844888
0.8341317069361768
0.8341397396512543
0.8341477715298521
0.8341558025721008
0.8341638327781309
0.8341718621480733
0.8341798906820582
0.8341364686899349
0.8341444982303945
0.8341525269350096
0.8341574112627428
0.834113999479695
0.8341220285180235
0.8341285736588614
0.8341366011032542
0.8341446277122816
0.8341526534860739
0.8341606784247615
0.8341687025284746
0.8341767257973438
0.8341847482314992
0.834192769831071
0.8342007905961896
0.834208810526985
0.8342168296235876
0.8342248478861273
0.8342328653147344
0.834189485726293
0.8341975041598555
0.8342055217595977
0.8342135385256495
0.8342215544581411
0.8342047359119538
0.834212751468646
0.8341693887099669
0.834177405270666
0.8341854209980428
0.8341814562653888
0.8341894709490877
0.8341974847997893
0.8342054978176234
0.8342046557548632
0.8342126675674085
0.8342206681561981
0.8342286783043612
0.8341853394982776
0.8341933506494724
0.8342013609683832
0.8342093704551394
0.8342173791098709
0.8342253869327072
0.834233393923778
0.8342414000832128
0.8342494054111412
0.8342060857826538
0.8342140921129002
0.8341707788163212
0.8341787861482969
0.8341867926488603
0.8341947983181408
0.834202803156268
0.8341595016871189
0.8341675075263338
0.8341242123839906
0.834132219223705
0.834088930406474
0.8340456460821145
0.8340023662499272
0.8340103777502256
0.8340183884191537
0.8340263982568407
0.8340344072634163
0.8340424154390096
0.83405042278375
0.8340584292977667
0.8340664349811893
0.8340231742739808
0.8340311809554665
0.8340391868064697
0.8340471918271197
0.8340551960175456
0.834011947109274
0.8340199522971248
0.8339767097009566
0.8339334715886743
0.8339414795998937
0.8339494867808372
0.8339574931316339
0.8339654986524129
0.8339735033433033
0.8339815072044341
0.8339895102359343
0.8339723310531898
0.833967456081378
0.8339754585968676
0.833983460283038
0.8339914611400182
0.833999461167937
0.8340074603669233
0.8340154587371058
0.8340234562786134
0.8340314529915749
0.834039448876119
0.8339962500648652
0.8339530557283175
0.8339610544306983
0.8339593578457977
0.833967355393421
0.8339753521127979
0.833983348004057
0.8339401677540828
0.8339481646390036
0.8339049906814223
0.833912988559422
0.8338698208925538
0.8338718515452329
0.8338798498966022
0.8338878474200278
0.8338958441156379
0.8339038399835613
0.8339118350239265
0.8339198292368619
0.8339278226224959
0.833935815180957
0.8339309292219762
0.8339389207927134
0.8339469115365937
0.8339037711449152
0.8339117628803205
0.8339197537889803
0.8339277438710229
0.8339357331265765
0.8339437215557695
0.8339517091587297
0.8339596959355858
0.8339676818864656
0.8339756670114973
0.8339836513108091
0.833991634784529
0.833999612262956
0.8339979166667887
0.8340058981650225
0.8340138788381246
0.8340218586862231
0.8340298377094459
0.8340378159079208
0.8340457932817757
0.8340537698311384
0.8340617455561369
0.8340697204568988
0.8340776945335517
0.8340856677862237
0.8340936402150424
0.8341016118201354
0.8341095826016305
0.834117552559655
0.8341255216943368
0.8341334900058035
0.8341414574941826
0.8341494241596015
0.8341573900021877
0.8341653550220688
0.8341733192193723
0.8341812825942254
0.8341892451467556
0.8341461768807044
0.8341541404234571
0.8341110784163112
0.8341190429487076
0.834127006658874
0.8341349695469373
0.8341429316130252
0.834150892857265
0.8341588532797835
0.8341668128807083
0.8341747716601664
0.8341827296182851
0.8341906867551915
0.8341476473017421
0.8341556054275585
0.8341635627322723
0.8341647614135861
0.8341727174250679
0.8341806726157924
0.8341886269858865
0.8341965805354772
0.8341927539970277
0.8341865143624552
0.8341944667905512
0.8342024183985133
0.8342077240384844
0.8342156741429424
0.8342236234276329
0.8342315718926828
0.8342395195382188
0.8341965152844151
0.8342044639176479
0.8342124117314761
0.8342203587260266
0.834228304901426
0.8342362502578009
0.834244194795278
0.8342521385139838
0.834260081414045
0.8342680234955879
0.8342759647587392
0.8342839052036255
0.8342409252486925
0.8342488254689043
0.8342567660847047
0.834264705882475
0.8342726448623421
0.834280583024432
0.8342885203688711
0.8342964568957859
0.8343043926053026
0.8343123274975475
0.8343202615726467
0.8342773040882696
0.8342787108068976
0.834286645387272
0.8342945791507013
0.8343025120973115
0.8343104442272288
0.8342675005148432
0.8342754336302627
0.834283365929098
0.8342912974114751
0.8342992280775203
0.834295456182904
0.8343033858187905
0.8343113146386609
0.8343192426426412
0.8343271698308574
0.8343350962034353
0.8343430217605008
0.8343509465021798
0.8343588704285981
0.8343667935398815
0.8343747158361557
0.8343826373175466
0.8343905579841798
0.8343476499024157
0.8343352445108436
0.8343431663925533
0.8343510874596317
0.8343590077122045
0.8343669271503973
0.8343748457743356
0.8343827635841452
0.8343906805799516
0.8343985967618801
0.8344065121300565
0.834414426684606
0.8343715438381323
0.834339904414532
0.8343478211717563
0.8343557371153784
0.8343636522455236
0.8343715665623171
0.8343794800658847
0.8343873927563513
0.8343953046338426
0.8344032156984835
0.8344111259503996
0.834419035389716
0.8344269440165578
0.8344348518310503
0.8344427588333186
0.8344506188056477
0.8344585241862165
0.834466428754936
0.8344743325119316
0.8344314884223638
0.8344393931616377
0.8344472970892952
0.834455200205461
0.8344631025102603
0.834458869726023
0.8344667710312776
0.8344746715254764
0.8344825712087443
0.8344904700812061
0.8344983681429867
0.8344903633006149
0.8344475447689662
0.8344554438174645
0.8344633420554298
0.834471239482987
0.8344791361002607
0.8344870319073757
0.8344442267249235
0.8344521235126376
0.8344205416219102
0.8344284388143596
0.8343856454178359
0.8343935435898658
0.8344014409518683
0.834409337503968
0.8344172332462895
0.8344251281789573
0.834433022302096
0.8344409156158302
0.8344488081202842
0.8344566998155826
0.8344645907018496
0.834421819579825
0.8344297114449483
0.8344376025011473
0.8344454927485464
0.8344027313724703
0.8344106225981238
0.8344185130150843
0.8343757595943222
0.8343836509889531
0.834391541574998
0.8343487961066796
0.8343566876698113
0.834364578424464
0.834372468370762
0.8343803575088294
0.8343882458387907
0.8343961333607696
0.8344040200748906
0.8344119059812776
0.8344197910800547
0.834427675371346
0.8344355588552756
0.8344434415319675
0.8344513234015455
0.8344592044641338
0.8344164883543582
0.8344243703932427
0.8344322516252438
0.8344401320504857
0.8343974256616198
0.8344053070625583
0.834413187656844
0.8344210674446009
0.8344289464259526
0.8344285049121157
0.8344363827066968
0.8344442596952006
0.8344521358777506
0.834409448537057
0.8344173256945312
0.8344252020461581
0.8344330775920613
0.8343903999592058
0.8343477266916786
0.8343556049914285
0.8343634824854201
0.8343713591737775
0.8343792350566238
0.8343871101340828
0.834394984406278
0.834402857873333
0.8343602014213175
0.8343680758614862
0.8343759494966209
0.8343777090575748
0.8343855813954711
0.8343934529286718
0.8343968927276738
0.8343542518398607
0.8343621237673051
0.8343699948902603
0.8343778652088496
0.8343857347231961
0.8343936034334233
0.8343509757843259
0.8343588454662781
0.8343162239478134
0.8343240946009294
0.834281479211482
0.8342893508352007
0.8342972216548721
0.8342546141669167
0.834262485956613
0.8342703569423682
0.8342277573530635
0.8342356293082663
0.8342435004596342
0.8342513708072904
0.8342087808863793
0.8342166522028892
0.8341740684023684
0.8341819406871726
0.8341898121683543
0.8341976828460367
0.8342055527203428
0.8342134217913957
0.8342212900593181
0.8342291575242332
0.8341865904685375
0.8341944589010867
0.8341990051021632
0.8341921738688025
0.8342000408122844
0.8342079069531398
0.8342157722914915
0.8342236368274624
0.8342315005611751
0.8342393634927526
0.8342472256223175
0.8342046815239125
0.8342125446202142
0.8342204069146092
0.8342282684072201
0.8342361290981697
0.8342439889875803
0.8342518480755748
0.8342596961665172
0.8342675536525668
0.8342754103375676
0.8342744431419747
0.8342822986749441
0.8342901534071863
0.8342980073388239
0.8343023951486727
0.834310247656054
0.8343180993631798
0.8343259502701724
0.8343338003771541
0.8343416496842472
0.8343417341689543
0.834349582272155
0.8343574295757936
0.8343149297067239
0.8343227779759794
0.834330625445778
0.8343384721162417
0.8343463179874926
0.8343541630596529
0.8343620073328446
0.8343698508071898
0.8343273676172303
0.8343352120565348
0.834343055697098
0.8343508985390418
0.834358740582488
0.8343665818275589
0.8343744222743761
0.8343822619230615
0.8343901007737372
0.8343979388265248
0.8344017659034293
0.8344096025648763
0.8344174384287799
0.8343749809190649
0.8343325277298455
0.8342900788604621
0.8342979192105403
0.8343057587629027
0.8343135975176711
0.834321048883584
0.8343288860631931
0.8343367224455712
0.8343445580308398
0.8343523928191208
0.8343602268105356
0.8343680600052057
0.8343758924032527
0.8343837240047982
0.8343915548099636
0.8343491331538139
0.8343569649213199
0.8343647958925505
0.8343726260676271
0.8343804554466709
0.8343882840298036
0.8343961118171463
0.8343537050214654
0.8343615337705114
0.8343693617238719
0.8343771888816682
0.8343850152440218
0.8343928408110536
0.8344006655828851
0.8344084895596374
0.8344163127414317
0.8344241351283891
0.8344319567206308
0.8344397775182779
0.8344475975214514
0.8344554167302723
0.834463235144862
0.8344710070591809
0.8344788238879915
0.8344866399229334
0.8344442672896479
0.8344018989592449
0.8343595349310686
0.8343673554349559
0.8343751751448027
0.8343829940607301
0.8343908121828589
0.83439862951131
0.8344064460462043
0.8344142617876625
0.8344220767358056
0.8344298908907543
0.8344377042526292
0.8344455168215512
0.834453328597641
0.8344109899032071
0.834368655504937
0.8343762721324289
0.8343840858361559
0.8343918987471366
0.8343997108654916
0.8343573877759219
0.8343150689796257
0.8343228838059694
0.8343306978396541
0.8343240935139864
0.8343319066938284
0.8343397190812988
0.8343475306765182
0.8343553414796071
0.834363151490686
0.8343709607098752
0.8343787691372953
0.8343865767730666
0.8343943836173096
0.8344021896701445
0.8344099949316918
0.8344177994020717
0.8343755118590248
0.8343833172858803
0.834391121921672
0.83439892576652
0.8344067288205448
0.8344116937732317
0.8344194953897188
0.8344272962157288
0.8344350962513813
0.8344428954967968
0.8344506939520953
0.8344084283038172
0.8344162277148633
0.8344240263358957
0.8344318241670343
0.8344396212083991
0.834397366822071
0.8344051648185861
0.8344129620254306
0.8344207584427246
0.8344285540705878
0.8343863109402243
0.83434407208678
0.8343018375096052
0.834309637578571
0.8343174368579364
0.834325235347821
0.8343330330483448
0.8343408299596277
0.8343486260817895
0.8343564214149499
0.8343642159592288
0.8343720097147458
0.8343798026816208
0.8343875948599734
0.8343953862499232
0.8344031768515899
0.8343609691943057
0.8343687607487217
0.8343765515149576
0.834384341493133
0.8343921306833674
0.8343999190857804
0.8344077067004916
0.8344154935276202
0.8344232795672861
0.8344310648196084
0.8344388492847067
0.8344466329627003
0.8344044487135237
0.8344122333435553
0.8344200171865849
0.8344278002427319
0.8344355825121155
0.8344433639948552
0.83445114469107
0.8344589246008793
0.8344167567841831
0.8344245376453865
0.8344323177202869
0.8344400970090035
0.834447845197908
0.834455622916146
0.8344633998485573
0.8344616084058492
0.8344693842502495
0.8344771593091316
0.8344849335826146
0.8344427878788983
0.8344505631029839
0.8344583375417727
0.8344661111953836
0.8344738840639355
0.8344816561475474
0.8344894274463382
0.8344855606604825
0.834443431946798
0.8344512039982924
0.8344090812721946
0.8344168542729884
0.8344246264891062
0.8344323979206667
0.8344401685677888
0.8343980570276138
0.8343559497376952
0.8343637230661637
0.8343714956101607
0.834329396034218
0.8343371695258407
0.8343449422330943
0.8343028503683867
0.834310624022709
0.8342685381357021
0.8342763127365528
0.83428408655312
0.8342713774147453
0.834279150696094
0.8342869231934112
0.8342946949068154
0.8343024658364252
0.8343102359823592
0.8343180053447358
0.8343257739236737
0.8343194050921171
0.8343271728172081
0.834334939759144
0.834342705918043
0.8343504712940236
0.8343084173388173
0.8343161836602053
0.834323949198777
0.8343317139546506
0.8343394779279444
0.8342974351223044
0.8343052000404176
0.834312964176053
0.8343045999598009
0.8343123633433486
0.8343201259446914
0.8343278877639475
0.8343356488012351
0.8343434090566725
0.8343013851114193
0.8343091463108596
0.8342671283240389
0.8342748904669445
0.8342826518280851
0.8342904124075791
0.8342981722055444
0.8343059312220991
0.8343136894573612
0.8343214469114487
0.8343292035844797
0.8343369594765719
0.8343447145878435
0.8343027180753059
0.8343104741293588
0.8343182294026925
0.834325983895425
0.8343337376076743
0.8343414905395578
0.8343492426911936
0.8343569940626995
0.8343647446541931
0.8343724944657922
0.8343802434976145
0.8343382684375734
0.8343460184114937
0.8343537676057385
0.8343615160204255
0.8343692636556723
0.8343770105115966
0.834384756588316
0.8343925018859478
0.8344002464046099
0.8343582893348455
0.8343660347949552
0.8343737794761963
0.8343815233786861
0.8343785681967758
0.8343863110799349
0.834394053184641
0.8344017945110115
0.8344095350591636
0.8344172748292149
0.8343753379907554
0.8343830787014804
0.8343908186342055
0.8343953668342743
0.8344031053716927
0.8344108431314468
0.8344185801136539
0.834426316318431
0.8344340517458955
0.8344417863961644
0.8344495202693548
0.834457253365584
0.8344493294490956
0.8344570617781036
0.8344647933304224
0.8344228856971696
0.8344306181892251
0.8344383499046921
0.8344460808436875
0.8344538110063283
0.8344615403927315
0.8344692690030139
0.8344273758723847
0.8344351054217887
0.8344428341951723
0.8344505621926527
0.8344582894143465
0.8344660158603706
0.8344737415308418
0.8344814664258767
0.8344891905455923
0.8344969138901052
0.8345046364595321
0.8345123582539896
0.8345200792735945
0.8345277995184632
0.8345355189887126
0.834543237684459
0.8345509556058192
0.8345586727529095
0.8345663891258465
0.8345741047247467
0.8345818195497267
0.8345895336009026
0.8345476806580411
0.8345553956474775
0.8345631098632098
0.8345708233053546
0.8345289796942588
0.8345366940740996
0.8345444076804527
0.8345521205134343
0.8345102862299858
0.8345180000000996
0.8345254122601367
0.8345331244988966
0.834540835964616
0.8345485466574111
0.8345067251316453
0.8344989075968121
0.8345066192314466
0.8345143300932949
0.8344725186633589
0.8344802304610209
0.8344879414859966
0.8344956517384017
0.8345033612183527
0.8345110699259654
0.8345187778613559
0.8345264850246403
0.8345341914159347
0.8345418970353549
0.834500105163101
0.8345078117176747
0.8345155074859528
0.8345232124975948
0.8345309167376939
0.8344891358767378
0.8344968410514122
0.8345045454546434
0.8345122490865473
0.8344704775253757
0.834478021923117
0.8344857257258235
0.834493428757417
0.8344516664999475
0.8344099084222565
0.8344176140913706
0.8344253189893394
0.8343835684980461
0.8343912743284108
0.8343911947169275
0.8343988993947643
0.8344041520761353
0.8343624130859859
0.8343701180473161
0.8343778222378803
0.8343855256577943
0.8343547336835179
0.8343624374875944
0.8343701405211751
0.8343778427843752
0.8343855442773106
0.8343438250000967
0.8343515274237254
0.8343098140186948
0.8343175173724906
0.8343252199561052
0.8343329217696539
0.8343406228132523
0.8343483230870158
0.8343560225910597
0.8343637213254995
0.8343714192904508
0.8343791164860286
0.8343868129123484
0.8343945085695256
0.8344022034576752
0.8344098975769129
0.8344175909273536
0.8344252835091126
0.8344329753223052
0.8343912932714874
0.8343989860140811
0.8344066779882076
0.8344143691939817
0.8344220596315187
0.8344297493009337
0.8344374382023418
0.8344451263358581
0.8344478853548657
0.834455572199016
0.83441390983084
0.8344215976036891
0.8344292846089506
0.8344369708467396
0.8344271851446058
0.8343855345912892
0.8343932218618361
0.834394355160805
0.8344020412238302
0.8344097165386708
0.8344174010680115
0.8344250848304332
0.8344327678260506
0.8344404500549785
0.8343988175423778
0.834406500698557
0.8343648740335184
0.834372558116426
0.8343802414327268
0.8343879239825355
0.8343956057659669
0.834353990025031
0.8343616727346201
0.8343693546779307
0.8343770358550773
0.8343847162661745
0.8343923859387616
0.8344000648186011
0.8344077429327347
0.8344154202812772
0.834423096864343
0.834381500498597
0.8343891780071709
0.8343968547503665
0.8343982754324804
0.8344059509570301
0.8344136257165139
0.8343720422606324
0.8343797179449768
0.8343873928643536
0.8343950670188771
0.8344027404086619
0.834410413033822
0.8343688421682863
0.8343765157177223
0.8343841885026322
0.8343918605231302
0.8343995317793304
0.834407202271347
0.8344148719992944
0.8343733154042449
0.8343809860558681
0.8343886559435202
0.8343963250673154
0.8343547776727495
0.8343624477196687
0.8343701170028293
0.8343777855223451
0.8343854532783304
0.8343931202708991
0.8344007865001651
0.8344084519662427
0.8343669205117623
0.8343745869003492
0.8343822525258455
0.8343657360406993
0.8343734013437079
0.834381065883848
0.8343887296612333
0.8343472136531898
0.8343057017762977
0.8343133681592938
0.8343210337795037
0.8343286986370412
0.8343363627320202
0.8342948617191505
0.8343025267347326
0.8343101909878542
0.8343178544786292
0.8342763626418239
0.8342840270526527
0.8342425410244552
0.8342502063548204
0.8342087261337406
0.8342163923831248
0.8342240578702291
0.83418258513556
0.834183644859902
0.8341913108317238
0.8341989760414449
0.8342066404891787
0.834214304175039
0.8342219670991393
0.8342296292615933
0.8342372906625145
0.8342449513020164
0.8342034981367342
0.8341620490908167
0.8341697123268135
0.83417737480136
0.8341850365145697
0.8341926974665559
0.8342003576574323
0.8342080170873121
0.8342156757563088
0.8342233336645358
0.8342309908121064
0.8341895609853875
0.8341972190495983
0.8342048763532506
0.8342125328964575
0.8341711122145857
0.8341787696738869
0.8341373547811417
0.8341450131560222
0.8341526707705398
0.8341603276248077
0.8341679837189392
0.8341756390530475
0.8341832936272457
0.834190947441647
0.8341495483871834
0.8341572031165572
0.8341648570862317
0.8341725102963201
0.8341801230525822
0.834187774745807
0.8341954256797846
0.8342030758546279
0.8342107252704501
0.8342183739273641
0.8342260218254827
0.8342336689649188
0.8342413153457855
0.8342489609681955
0.8342075877802879
0.8342152343169712
0.8341738669047766
0.83418151435522
0.8341891610472888
0.8341968069810957
0.8341554486862528
0.8341630955332764
0.8341707416221354
0.8341293907699259
0.8341370377714739
0.8341446840149548
0.8341523295004813
0.8341599742281662
0.8341676181981221
0.8341262797959119
0.8341339246779834
0.8341281651058771
0.8341331433951891
0.8341407868008573
0.8341484294491529
0.8341560713401883
0.8341147478451254
0.8341223906475306
0.8341300326927729
0.8341376739809647
0.8341417929668993
0.8341494329157395
0.8341570721078493
0.8341647105433414
0.834172348222328
0.8341310423372958
0.8341386809269998
0.8341463187602954
0.834153955837295
0.834161592158111
0.8341692277228555
0.8341279342607635
0.8341355707356539
0.8341394941346177
0.8341471292814135
0.8341547636724415
0.8341570375136929
0.8341646706587655
0.8341723030483805
0.8341310257806757
0.8341386590797463
0.8341462916234561
0.8341407183852004
0.8341483500718185
0.8341559810033475
0.8341636111798993
0.8341494954492316
0.8341571251917527
0.8341647541795263
0.8341723824126643
0.8341311275965213
0.8340898768607715
0.8340486302048097
0.834056262671298
0.8340638943829933
0.8340715253400077
0.834079155542453
0.8340867849904411
0.834094413684084
0.8341020416234934
0.8341096688087815
0.8341172952400596
0.8340760676157397
0.8340348440667052
0.8340424730652192
0.8340500914258288
0.8340577189168632
0.8340653456540812
0.8340729716375946
0.8340805968675151
0.8340882213439543
0.834095845067024
0.8340546388697576
0.8340622634985739
0.8340698873741174
0.8340775104964994
0.8340851328658316
0.8340927544822259
0.8341003753457934
0.8341079065633673
0.8341155259260061
0.8340743370698545
0.834081957337627
0.8340895768528919
0.8340483953787706
0.8340560157986482
0.8340636354661146
0.8340712543812813
0.8340788725442597
0.8340864899551612
0.8340941066140972
0.8341017225211791
0.834109337676518
0.8341169520802253
0.8341245657324123
0.8341321786331903
0.8341397907826705
0.8340986332462427
0.8341062462996645
0.8341138586018845
0.8341214701530141
0.8341290809531643
0.8341366910024464
0.8341443003009713
0.8341519088488502
0.8341595166461941
0.8341671236931143
0.8341747299897215
0.834182335536127
0.8341899403324414
0.8341963362919911
0.8342039396480242
0.8342115422542933
0.8342191441109094
0.8342267452179832
0.8342343455756259
0.834241945183948
0.8342495440430605
0.834257142153074
0.8342647395140995
0.8342723361262476
0.834279931989629
0.8342875271043544
0.8342951214705346
0.8343027150882801
0.8343103079577017
0.8343179000789098
0.8343254914520152
0.8343330820771283
0.8343406719543598
0.8343482610838201
0.8343558494656197
0.8343634370998692
0.834371023986679
0.8343407013397135
0.8343482885989432
0.834307199842487
0.8343147880042123
0.8342737049439403
0.8342326259294668
0.834240216642124
0.8341991433214287
0.8342067349350895
0.8342143258012866
0.8342219159201306
0.8342295052917318
0.8342370939162005
0.8342446817936471
0.8342522689241818
0.834259845464911
0.8342589271654296
0.834266512474855
0.8342254600925857
0.8342330463022942
0.8342406317654755
0.8342482164822397
0.8342558004526971
0.8342633836769576
0.8342709661551316
0.8342785478873292
0.834286119035982
0.8342936992770407
0.8343012787724529
0.8343088575223288
0.8343164355267783
0.8343240127859113
0.834331589299838
0.8343391650686681
0.8343467400925116
0.8343057180786421
0.8343132940020404
0.8343208691805466
0.8343284436142708
0.8343360173033227
0.8342950058986185
0.8343025804866795
0.8343101543301628
0.8343177274291783
0.8342767249853298
0.8342842989828242
0.8342918722359454
0.834299444744803
0.8343070165095069
0.8342660246647415
0.8342735973273795
0.8342811692459583
0.8342887404205875
0.8342477575281957
0.8342553296002297
0.8342629009284088
0.8342704715128425
0.8342780413536404
0.834285610450912
0.8342931788047669
0.8342895109016633
0.8342970783207203
0.8343046449966349
0.8343122109295167
0.8343197761194748
0.834327340566619
0.8343349042710585
0.8343424672329026
0.8343500294522608
0.8343575909292424
0.8343651516639568
0.8343242012270652
0.8343317628583359
0.8343393237474335
0.834346883894467
0.834354443299546
0.8343620019627795
0.8343210637359033
0.8342801295261233
0.8342876907227319
0.8342952511774648
0.8343028108904312
0.8343103698617403
0.8343179280915013
0.8343254855798232
0.8343330423268152
0.8343405983325862
0.8342996812319863
0.8343072381326712
0.8343147942922292
0.8342738844758963
0.8342814415298567
0.8342889978427842
0.8342965534147877
0.8342556525150223
0.8342632089809021
0.8342707598039913
0.8342783147885605
0.8342858690325174
0.8342449786796756
0.8342040923349059
0.8342116491056809
0.83417076840152
0.8341298917038966
0.8341374509996774
0.8341450095546776
0.8341525673690061
0.8341601244427717
0.8341192582795126
0.8341268162446192
0.8341343734692569
0.8341419299535345
0.834149485697561
0.8341570407014451
0.8341645949652955
0.8341721484892208
0.8341748041136827
0.8341339552422213
0.8341415091568603
0.8341490623317533
0.8341566147670092
0.8341641664627366
0.8341233281112991
0.8341308806971848
0.8341384325436357
0.8341459836507606
0.834153534018668
0.8341610836474664
0.8341535630384389
0.8341611119268528
0.8341202897132908
0.8341278394911369
0.8341353885301125
0.8341429368303263
0.8341473431843321
0.8341548901610342
0.8341624363992846
0.8341699818991916
0.8341772722826227
0.8341848163186113
0.8341440129133914
0.8341515578381692
0.83415321334253
0.8341570939502796
0.8341646371283923
0.8341721795687498
0.8341797212714602
0.834187262236632
0.8341948024643732
0.8342023419547918
0.8342098807079963
0.8341690980201103
0.834176637661388
0.8341841765655449
0.8341917147326889
0.8341509409062687
0.8341584799609653
0.8341660182787424
0.8341252516861181
0.8340844890779137
0.8340920299062424
0.8340995699976225
0.8341071093521618
0.8341146479699683
0.83412218585115
0.834129722995815
0.8341372594040711
0.8341447950760263
0.8341523300117885
0.8341598642114654
0.8341673976751651
0.8341749304029953
0.8341824623950638
0.8341899936514785
0.834197524172347
0.8341567898823831
0.834164321289127
0.834171851960418
0.8341793818963635
0.8341763852951871
0.83418391427462
0.8341914425189804
0.8341989700283761
0.8341582515742331
0.8341657799688261
0.8341733076285475
0.8341808345535046
0.8341401249329612
0.8341476527425974
0.8341513346021229
0.8341588611301505
0.8341663869237034
0.8341739119828894
0.8341814363078157
0.83418895989859
0.8341964827553195
0.8342040048781119
0.8342115262670744
0.8342190469223144
0.8342265668439394
0.8342340860320565
0.8342416044867732
0.8342491222081968
0.8342566391964344
0.8342641554515935
0.8342716709737812
0.8342791857631047
0.8342866998196712
0.8342942131435879
0.8343017257349619
0.8343092375939003
0.8343167487205103
0.8343242591148989
0.8343317687771733
0.8343392777074404
0.8343467859058074
0.8343542933723811
0.8343618001072686
0.8343693061105768
0.8343768113824127
0.8343843159228832
0.8343918197320951
0.8343993228101555
0.834406825157171
0.8344143267732486
0.8344218276584952
0.8343811836337675
0.8343886854026226
0.8343961864407385
0.834403686748222
0.8344111863251796
0.8344186851717185
0.8344261832879449
0.8344336806739657
0.8344411773298877
0.8344249525293944
0.8344324488802936
0.8344399445013012
0.834447439392524
0.8344549335540683
0.8344624269860409
0.8344699196885481
0.8344774116616966
0.834484902905593
0.8344442914152822
0.8344036838776202
0.834411177615631
0.8343705756411472
0.834378070260861
0.8343855641512778
0.8343930573125042
0.8344005497446466
0.8344080414478113
0.8344155324221048
0.8344230226676334
0.8344279585583543
0.8344354474708757
0.8344429356549391
0.8344504231106508
0.834457909838117
0.8344654007003112
0.8344728859713687
0.8344803705144994
0.8344878543298095
0.8344953374174053
0.8345028197773927
0.8345103014098779
0.8345177823149671
0.8345252624927662
0.8345170174501135
0.8344764557208703
0.8344839368165824
0.8344914171851274
0.8344988968266113
0.83450637574114
0.8345138539288195
0.8345213313897558
0.8345288081240549
0.8345362841318226
0.8344957392023112
0.834503216090224
0.8344626767063964
0.8344701544739711
0.8344776315150905
0.8344851078298604
0.8344925834183867
0.8345000582807752
0.8345075324171318
0.8345150058275621
0.834522478512172
0.8345299504710672
0.8344894294732292
0.8344969023111845
0.8345043744235157
0.8345118458103288
0.8345193164717292
0.8345267864078227
0.834534255618715
0.8345417241045114
0.8345491918653178
0.8345566589012396
0.8345641252123824
0.8345715907988517
0.8345310913767718
0.8345385578416701
0.8344980639526972
0.8345055312955427
0.8344650429382919
0.8344725111586034
0.8344320283316904
0.8343915494324795
0.8343510744603994
0.8343585467598531
0.834366018334439
0.8343734891842627
0.8343809593094295
0.834340494665428
0.8343479656661231
0.834335302104603
0.834342753236732
0.8343502230411716
0.8343576921212665
0.8343172403762785
0.8342767925535037
0.8342363486523716
0.8342438218043104
0.8342512942317556
0.8342587659348125
0.8342662369135865
0.8342737071681827
0.8342332751769465
0.8342407463048758
0.8342482167087183
0.8342556863885792
0.8342631553445637
0.8342706235767773
0.8342780910853248
0.8342855578703117
0.8342930239318429
0.8343004892700236
0.8343079538849592
0.8343154177767544
0.8343228809455145
0.8343303433913446
0.8343378051143496
0.8342973993898538
0.8342879128329825
0.8342953755266616
0.834254977726181
0.8342624412918747
0.8342699041348448
0.8342773662551966
0.8342848276530346
0.8342444401414089
0.8342519024107407
0.8342115204027823
0.8342189835431306
0.8342264459610415
0.8342339076566196
0.8342385810386234
0.8342460414247519
0.8342535010888493
0.8342609600310205
0.8342684182513702
0.8342280530288885
0.834235512119651
0.8342429608128237
0.8342504184606968
0.8342578753870483
0.8342529773134554
0.8342604333946533
0.8342678887545857
0.8342753433933574
0.834282797311073
0.834290250507837
0.8342977029837542
0.834305154738929
0.834312605773466
0.8343200560874696
0.8343275056810446
0.8343349545542953
0.8342946192893906
0.8343020690322461
0.8343095180548674
0.8343169663573589
0.8343244139398249
0.8343318608023701
0.8343393069450986
0.8342989851150703
0.8343064321268561
0.8343138784189152
0.8342735636627703
0.8342810108233972
0.8342884572643875
0.8342959029858453
0.834303347987875
0.8343107922705808
0.8343182358340671
0.8343256786784379
0.8343331208037974
0.83434056221025
0.8343480028978998
0.8343554428668508
0.8343628821172073
0.8343225903033133
0.8343300304216046
0.834337469821391
0.8343449085027766
0.8343523464658654
0.8343597837107616
0.8343672202375689
0.8343746560463915
0.8343820911373334
0.8343895255104985
0.8343969591659907
0.8344011004392584
0.8344085328185809
0.8344159644805267
0.8343756973265608
0.8343354340588232
0.8343428681722154
0.8343503015682021
0.8343577342468874
0.8343651662083749
0.8343725974527685
0.8343800279801719
0.8343874577906889
0.8343472094930771
0.8343546401698331
0.834362070129792
0.8343694993730576
0.8343769278997335
0.8343843557099234
0.834391782803731
0.83435154788316
0.8343589758426622
0.8343664030858712
0.8343738296128907
0.8343812554238244
0.8343886805187757
0.8343961048978481
0.8344035285611453
0.8344109515087708
0.834418373740828
0.8344257952574202
0.8343855800279992
0.8343453686747448
0.8343527926365454
0.8343602158828524
0.8343676384137692
0.8343274356750964
0.8342872368104529
0.8342946617845899
0.8343017199017656
0.834309143462807
0.8342689532251528
0.8342763776493712
0.8342838013583616
0.8342912243522272
0.8342986466310717
0.8343060681949981
0.8343134890441097
0.8343209091785099
0.8342807338566445
0.8342881548536659
0.8342479849776558
0.8342078189697129
0.8342152424053215
0.8341955805892998
0.8342030038993372
0.8342104264947016
0.8342144019254358
0.8341742491336605
0.834181672041244
0.834182524785876
0.8341899465807271
0.8341973676612573
0.8342047880275697
0.8342122076797672
0.8342077707742348
0.8342151895689435
0.8342226076497916
0.8342300250168824
0.8342373214028439
0.8342447373485142
0.8342521525807356
0.8342595670996109
0.8342194411043679
0.8342268564833065
0.8342342711489881
0.8342416851015152
0.8342490983409908
0.834256510867518
0.8342639226811993
0.8342713337821377
0.8342312226549786
0.8342386346154278
0.8342460458632228
0.8342534563984663
0.8342133538432387
0.8341732551432847
0.8341806681086706
0.8341880803614771
0.8341954919018066
0.834202902729762
0.8342103128454461
0.8342177222489613
0.8342251309404105
0.8342325389198963
0.8341924566377208
0.8341998654752032
0.8341597886140226
0.8341671983090353
0.8341746072921592
0.8341780430397193
0.8341854507901857
0.8341928578290525
0.8342002641564225
0.8342076697723979
0.8342150746770816
0.8342190693431073
0.8342264729892372
0.83418641601848
0.8341828539876537
0.8341902583061678
0.8341976619137194
0.8341576140182843
0.8341175699678777
0.8341249759985051
0.8341323813181423
0.8341397859268914
0.834147189824855
0.8341545930121353
0.8341619954888347
0.8341219646799525
0.8341293680119415
0.8341367706334379
0.8341441725445442
0.8341515737453624
0.8341115530394302
0.8341189550950318
0.8341263564404338
0.8340863427036765
0.8340845781167957
0.8340919800460878
0.8340993812653286
0.834059376498841
0.8340193755695572
0.8340267792058715
0.8340341821321072
0.8340415843483663
0.8340489858547508
0.8340563866513631
0.8340163973726245
0.8340237990219976
0.8340311999616867
0.834038600191794
0.8340459997124213
0.8340533985236708
0.8340607966256444
0.834068194018444
0.8340755907021717
0.8340813045145603
0.8340886998610636
0.834096094498793
0.8341034884278504
0.8341108816483378
0.8341182741603568
0.8340783106554622
0.8340857040195854
0.8340930966753284
0.834100488622793
0.8340943427860128
0.8341017339656465
0.8341091244372449
0.8340691747689448
0.8340292289272413
0.8340366218093385
0.834044013983373
0.8340514054494467
0.8340114681095956
0.8340188604261811
0.8340043569855785
0.8340117489347819
0.8340191401762155
0.8340265307099808
0.8340339205361793
0.8340413096549129
0.8340486980662829
0.8340560857703911
0.8340634727673389
0.8340708590572279
0.8340782446401597
0.8340855577355972
0.8340866398698812
0.8340940236375317
0.8341014066986016
0.8341087890531923
0.8341161707014051
0.8340762665646447
0.8340836490624172
0.8340798421430646
0.8340872237635495
0.8340946046778956
0.8341019801033464
0.8341010187001178
0.834091659493102
0.8340990387834518
0.8341064173680547
0.8341137952470118
0.8341211724204244
0.8341285488883937
0.8341359246510209
0.8341432997084072
0.8341506740606535
0.8341580477078612
0.8341654206501313
0.8341255484919816
0.8341329222828001
0.8341237059695428
0.8340838415217332
0.8340439808841454
0.834051357163373
0.8340553638840131
0.8340627389144085
0.834069821778429
0.8340771954133177
0.8340845683436404
0.8340919405694982
0.834099312090992
0.8341066829082227
0.8340668402197627
0.8340742118838714
0.8340693843435416
0.8340767551820006
0.834084068007103
0.8340914374403404
0.8340988061697496
0.8341061741954314
0.8341135415174866
0.8341209081360161
0.8341282740511206
0.8341160698940475
0.8340762495823134
0.8340836165744089
0.834090982863178
0.8340983484487214
0.8341057133311399
0.8341130775105341
0.8341057461938963
0.8341131096688321
0.8341204724409786
0.8341278345104364
0.8341351958773061
0.8341425565416882
0.8341499165036834
0.8341571326336212
0.8341644911979724
0.8341718490602374
0.8341320564804989
0.8341394151879744
0.8341467731934508
0.8341541304970282
0.8341614870988072
0.8341688429988883
0.8341290619486237
0.8341364186934043
0.8341437747365736
0.8341511300782322
0.8341584847184801
0.8341658386574179
0.8341731918951456
0.8341334239130759
0.8341407779949792
0.8341481313757592
0.8341554840555162
0.8341628360343505
0.8341701873123623
0.8341775378896517
0.8341848877663188
0.8341922369424641
0.8341995854181875
0.8342069331935892
0.8342142802687693
0.8342216266438279
0.8342289723188651
0.8342363172939808
0.8342436615692752
0.8342510051448482
0.8342583480207999
0.8342656901972302
0.834273031674239
0.8342332968184725
0.8342406391389554
0.8342479807601031
0.8342553216820155
0.8342626619047925
0.8342700014285339
0.8342773402533397
0.834237618435492
0.8341979003999542
0.8342048226613015
0.8342121631914994
0.8342195030228321
0.8342268421553996
0.8342341805893013
0.8342297905759462
0.8342371281709879
0.8342444650676103
0.8342518012659128
0.8342591367659952
0.8342664715679573
0.8342736771983548
0.8342810106104878
0.8342883433247987
0.8342956753413872
0.8343030066603528
0.834310337281795
0.8343176672058136
0.8343249964325078
0.8343323249619773
0.8343396527943214
0.8343469799296398
0.8343543063680318
0.8343146281149232
0.8343219553949595
0.834329281978155
0.8343366078646094
0.8343439330544218
0.8343512575476916
0.8343585813445181
0.8343659044450009
0.834373226849239
0.8343805485573318
0.8343878695693787
0.8343951898854787
0.8344025095057312
0.8344098284302354
0.8344171466590905
0.8344244641923956
0.8344317810302498
0.8344390971727526
0.8344414568089222
0.8344487717964828
0.8344560860889668
0.8344633996864731
0.8344707030879132
0.8344780152962125
0.8344853268098312
0.8344926376288684
0.8344999477534228
0.8345072571835935
0.8345145659194796
0.8345218739611796
0.8345291813087927
0.8345364879624178
0.8345437939221536
0.834551099188099
0.8345114756433649
0.8345187817500143
0.8345260871629581
0.8345333918822951
0.8345406959081243
0.8345479992405442
0.8345083871274228
0.83451569130004
0.8345229947793328
0.8345302975653999
0.8345375996583398
0.8345449010582516
0.8345522017652337
0.8345126026097526
0.834497238565218
0.834504540494403
0.8345118417307397
0.8345191422743266
0.8345264421252622
0.8345337412836452
0.8344941561521927
0.8345014561495292
0.8345087554543977
0.8345160540668969
0.834523351987125
0.8345306492151808
0.8345379457511626
0.8345452415951687
0.8345525367472979
0.8345501967664175
0.8345574909918694
0.834564784525696
0.8345720773679959
0.8345793695188672
0.834585869359144
0.8345931601649761
0.834600450279671
0.834607739703327
0.8346150284360425
0.8346223164779155
0.8346296038290443
0.8346368904895272
0.834597341736187
0.8346046292348017
0.8346119160428546
0.8346192021604437
0.8346264875876674
0.8346337723246238
0.8346410563714107
0.8346483397281266
0.8346556223948692
0.8346629043717367
0.8346701856588271
0.8346306559318245
0.8346379380564725
0.8346452194914273
0.834652500236787
0.8346597802926496
0.8346202604166888
0.8346275413096191
0.8346348215131363
0.8346421010273382
0.8346457205075016
0.8346529988165899
0.8346602764366402
0.8346207696312994
0.8346280480878673
0.8346353258554811
0.8346426029342383
0.8346498793242372
0.8346571550255751
0.8346176595845575
0.8346249361219102
0.834632211970686
0.8346394871309826
0.8346350002365732
0.834642274576613
0.8346495482284141
0.834656821192074
0.8346640934676903
0.8346713650553609
0.8346786359551832
0.8346859061672548
0.8346931756916735
0.8347004445285365
0.8347077126779416
0.8347149801399862
0.834722246914768
0.8347295130023842
0.8346900477518995
0.8346973146747554
0.8347045809105291
0.8347094261132847
0.8347166910895969
0.8346772357723776
0.8346845015834201
0.8346917667076481
0.8346774185925808
0.834684683364859
0.8346919474505182
0.8346992108496557
0.8347064735623688
0.8346670336420531
0.8346742971887744
0.8346348625153742
0.8346421268956588
0.8346493905895884
0.8346566535972604
0.8346639159187721
0.8346711775542205
0.834678438503703
0.8346390166721958
0.8345995985642959
0.8346068618654262
0.8346141244805628
0.8345747131321904
0.834581976579488
0.8345892393408751
0.8345965014164491
0.8346037628063071
0.8346110235105462
0.8346182835292635
0.834625542862556
0.8346323672409907
0.8346396252242229
0.8346468825223196
0.8346541391353777
0.8346613950634943
0.8346686503067664
0.8346759048652909
0.8346831587391647
0.8346904119284846
0.8346976644333478
0.834704916253851
0.834712167390091
0.8347194178421649
0.8347266676101692
0.8347113826124046
0.8347186320754888
0.8347258808546938
0.8346865107065542
0.8346937603169533
0.8347010092435558
0.8347082574864587
0.8347050174479089
0.8347122648182371
0.834719511505109
0.8347267575086215
0.8347340028288708
0.8347412474659539
0.8347337026211743
0.8347310281431362
0.8347382718959341
0.8347455149658423
0.8347527573529573
0.8347599990573756
0.8347206569893647
0.8347278995240275
0.834688562676736
0.8346958060412015
0.834703048723039
0.8347102907223453
0.8347151903505622
0.834722431095422
0.8347296711580292
0.8347369105384805
0.8346975880912157
0.8347048283009245
0.8347120678285598
0.834719306674218
0.8347175725320424
0.8346782602552782
0.8346389516812811
0.8346461926065609
0.8346068892446941
0.834614130997802
0.834621372068948
0.8346286124582286
0.8346358521657399
0.8346430911915783
0.83465032953584
0.8346110389304859
0.834618278102067
0.8346255165921539
0.8346327544008428
0.8346399915282301
0.8346007106551349
0.8346079486093606
0.8346151858823672
0.8346224224742507
0.8346296583851073
0.834636893615033
0.8346441281641243
0.8346458621500963
0.8346530955965513
0.8346603283624356
0.8346675604478452
0.834674791852876
0.8346820225776241
0.8346427637458392
0.8346499952967871
0.8346572261675345
0.8346644563581774
0.8346716858688118
0.8346789146995336
0.8346396670898707
0.8346468967462987
0.8346541257228961
0.8346579501645641
0.8346651779418117
0.8346724050395015
0.8346796314577292
0.8346868571965907
0.8346940822561819
0.8347013066365985
0.8347085303379361
0.8347157533602907
0.8347229757037579
0.8347301973684333
0.8347374183544128
0.834744638661792
0.8347518582906666
0.8347590772411321
0.834719859055685
0.8347270788311686
0.8347342979283249
0.8347415163472497
0.8347487340880384
0.8347559511507866
0.83476316753559
0.8347703832425438
0.8347775982717439
0.8347848126232855
0.8347456116459376
0.8347528127347972
0.8347600272338939
0.8347672410555093
0.8347744260294021
0.8347352347417951
0.8347424487113391
0.8347496620035786
0.8347568746186091
0.8347640865565259
0.8347712978174244
0.8347785084013999
0.8347857183085476
0.834792927538963
0.8348001360927412
0.8348073439699775
0.83476817136691
0.8347683699324427
0.8347755782855636
0.8347827859622884
0.8347899929627124
0.8347971992869306
0.8348044049350383
0.8348116099071305
0.8348188142033026
0.8348260178236494
0.8348332207682663
0.834840423037248
0.8348012709281153
0.8348084740198931
0.8348156764361172
0.8348228781768826
0.8348203357246774
0.834827536571652
0.8348300670448776
0.8348372667604403
0.8347981294829212
0.8347589958747512
0.8347661979093514
0.8347733992687818
0.8347805999531375
0.8347877999625134
0.8347486760088197
0.8347558768394501
0.8347630769951817
0.8347702764761097
0.8347774752823288
0.8347846734139339
0.8347918708710199
0.8347990676536814
0.8348062637620133
0.8348134591961104
0.8347743523680223
0.8347815486228298
0.8347887442034835
0.8347496440281109
0.8347568404290275
0.8347177454102739
0.8346786540533024
0.8346858527676391
0.834693050807781
0.8347002481738229
0.8346611649576328
0.8346683631426238
0.834675560653596
0.834682757490644
0.8346899536538624
0.8346971304185075
0.8347043252352271
0.8347115193784007
0.8347187128481232
0.8347259056444889
0.8347330977675925
0.8347402892175284
0.8347474799943911
0.8347546700982753
0.8347617191521288
0.8347689079169073
0.8347298507462754
0.8347370403293788
0.8347442292397727
0.8347499812874316
0.8347571689198736
0.8347643558798828
0.8347715421675539
0.8347787277829809
0.8347859127262585
0.8347930969974806
0.8348002805967417
0.834807463524136
0.834814645779758
0.8348188534555375
0.8348260345069493
0.8348332148868581
0.8348403945953584
0.8348475736325441
0.834854742648783
0.8348157161555777
0.8347766933109017
0.8347376741142432
0.8347448562748361
0.8347520377640735
0.8347592185820495
0.8347663987288584
0.8347735782045942
0.8347807570093508
0.8347879351432226
0.8347951126063033
0.8348022893986873
0.8348094655204682
0.8348166409717402
0.8348238157525973
0.8348309898631334
0.8348381633034424
0.8348453360736183
0.8348525081737549
0.8348596796039461
0.8348668503642859
0.8348278615794186
0.8348350331558834
0.8347960494980194
0.8347570694807661
0.8347642433580841
0.8347714165655096
0.8347785891031366
0.8347396171802093
0.8347467905326587
0.8347078237326151
0.8347149978994576
0.8347221713965682
0.8346832112018706
0.8346903855129317
0.8346975591543414
0.8347047321261934
0.8346657800177364
0.8346729538030832
0.8346801269189524
0.8346872993654381
0.8346944711426336
0.8347016422506328
0.8347088126895295
0.8347159824594169
0.834723151560389
0.8347303199925393
0.8347374877559613
0.8347446548507488
0.8347518212769951
0.834712890588567
0.8347200578277317
0.834681132251448
0.8346883003031033
0.8346954676862841
0.8347026344010839
0.8347098004475962
0.8346708844235183
0.8346780512820533
0.8346391403664185
0.8346463080365486
0.834653475038458
0.83466064137224
0.8346217385224907
0.8345828392990323
0.8345900079228241
0.8345971758784618
0.8346043431660392
0.8346115097856492
0.8346148035972243
0.8346219690615986
0.8346180589852318
0.8346252236302659
0.8346323876077347
0.8346395509177315
0.8346467135603495
0.834653875535682
0.8346149983697434
0.834622161155101
0.8346293232732531
0.8345904526825642
0.8345976156103021
0.8346047778709144
0.8345659138533185
0.8345730769230775
0.834580239325791
0.8345874010615518
0.834548545090554
0.8345557076350096
0.8345168567571346
0.8344780094963229
0.8344851743238842
0.8344923384844538
0.8344962997440077
0.8345034627199108
0.8345106250290875
0.8345177866716307
0.8345249476476336
0.8345321079571892
0.8344932762551764
0.8345004373720453
0.8345075978225466
0.8345147576067736
0.8344759339381248
0.8344830945292143
0.8344902544541094
0.834497413712903
0.834504572305688
0.8345117302325574
0.8345188874936041
0.8344800762719738
0.8344872343393936
0.8344943917410704
0.8345015484770973
0.8344627452803859
0.8344268052262044
0.8344339641063779
0.8344411223208877
0.8344023291492317
0.8344094881688425
0.8344166465228696
0.8344187421559044
0.8344258994143334
0.8343871159656039
0.8343716908347262
0.8343788492819615
0.8343400734268969
0.8343472326780967
0.8343543912639387
0.8343615491845157
0.83436870643992
0.8343758630302447
0.8343830189555824
0.8343901742160258
0.8343514122456542
0.8343585683095626
0.8343657237086562
0.834372878443028
0.8343800325127705
0.8343871859179762
0.8343943386587379
0.834401490735148
0.8344086421472993
0.8344157928952839
0.8344229429791947
0.8344191159400074
0.8344262652056801
0.8343875249547303
0.8343946750232096
0.8344018244278322
0.8344089731686906
0.834416121245877
0.8344232686594842
0.8343845393362695
0.8343916875522105
0.8343988351046515
0.8344033924262078
0.8344105387720973
0.834414900232015
0.8344220453807212
0.8344290738678509
0.834436050665797
0.8344431938387269
0.8344503363488711
0.834457478196322
0.8344646193811716
0.8344717599035121
0.8344670995871754
0.8344283951762482
0.8344355363851357
0.8344426769316348
0.834403979038163
0.8344011732517116
0.8344083143983264
0.8343696234814016
0.8343767654286598
0.8343839067136455
0.834345222309792
0.8343523643949886
0.8343136850400956
0.834311857964023
0.834273184072679
0.8342803281727961
0.8342874716106559
0.8342946143863506
0.8343017564999721
0.8342630920381823
0.8342244311599193
0.8342315755328961
0.8342387192437744
0.8342458622926463
0.834253004679604
0.8342601464047391
0.8342672874681439
0.8342286389326363
0.8342357761615735
0.8342429173614919
0.8342500578998511
0.8342571977767431
0.834218558658695
0.8342256993330809
0.8342325800027733
0.8342397193664852
0.834201088214859
0.8342082283756196
0.8342153678751623
0.8342225067135789
0.8342296448909614
0.8342367824074015
0.8342439100041606
0.83425104619942
0.8342581817340124
0.8342653166080295
0.8342724508215629
0.8342338378228208
0.834240972832872
0.8342481071825187
0.8342095006710104
0.834170897732525
0.8341665170514952
0.8341736535258126
0.8341350576042132
0.8340964652539956
0.834103603978712
0.8341107420429246
0.8341178794467251
0.834124997687106
0.8341321337712131
0.8340935522664134
0.8340650894963164
0.8340722273610145
0.8340793645655022
0.8340865011098711
0.8340936369942128
0.8340865578470291
0.8340936930688422
0.8340551276123475
0.8340622636275301
0.834069398982887
0.8340765336785098
0.8340836677144898
0.8340451116349948
0.8340522464638921
0.8340593806332258
0.8340665141430874
0.8340736469935682
0.8340351002865254
0.8340422339294715
0.8340036922365913
0.8340108266715879
0.8340179604472707
0.834025093563731
0.8340322260210603
0.8339936936936858
0.8340008269426142
0.8340079595324906
0.8340150914634065
0.834022222735453
0.8340293533487215
0.8340364833033033
0.8340436125992895
0.8340507412367716
0.8340578692158407
0.8340597552528198
0.834066882157361
0.8340641824814061
0.8340713085234006
0.8340784339073738
0.834064344413657
0.8340680116338031
0.8340295078939991
0.8340366338918805
0.8340437592318964
0.8340508839141382
0.8340379119357428
0.8340441870124985
0.834051310688564
0.8340584337071301
0.8340655560682879
0.8340726777721286
0.834079798818743
0.8340413140774141
0.8340484359139889
0.8340555570934161
0.8340626776157867
0.8340697974811916
0.8340769166897217
0.8340840352414681
0.8340911531365215
0.8340982334763057
0.8341053500599476
0.8341124659871688
0.8340739992621187
0.8340811159787771
0.8340882320390934
0.8340497717526527
0.8340113150129002
0.8339728618193453
0.8339799815583115
0.8339871006408084
0.833948653881605
0.8339557737518911
0.8339628929657865
0.8339700115233819
0.8339693584070691
0.8339764760104977
0.8339835929578656
0.8339907092492634
0.8339978248847818
0.8340049398645115
0.8340120541885431
0.8340191678569673
0.8340253732030852
0.8340324856023847
0.8340395973463447
0.8340467084350558
0.8340538188686086
0.8340609286470936
0.8340680377706012
0.8340751462392221
0.8340822540530467
0.8340893612121654
0.8340964677166688
0.8341035735666472
0.8341106787621911
0.8341177833033909
0.834124887190337
0.8341319904231197
0.8340935865561573
0.8341006905759282
0.8340622916858362
0.8340693964921849
0.8340765006444362
0.8340836041426803
0.8340452131087053
0.8340523173930929
0.8340594210235516
0.8340665240001714
0.834073626323043
0.8340807279922563
0.8340423476900296
0.834049450144928
0.8340565519462464
0.8340181780538173
0.8340252806403993
0.8340323825734791
0.8340394838531472
0.8340011178066937
0.8340082198711919
0.8340153212823564
0.8340224220402773
0.8340295221450448
0.8340366215967489
0.8339982662680941
0.8340053665041711
0.8340124660872628
0.8340195650174591
0.8340108556715113
0.8340179540229747
0.8340145188726817
0.8339761769032595
0.8339832758699811
0.8339449388618047
0.8339520386117995
0.8339591377091238
0.8339662361538674
0.8339733339461206
0.8339804310859732
0.8339875275735151
0.8339946234088363
0.8340017185920268
0.8340088131231762
0.8340159070023747
0.834023000229712
0.8339846825323753
0.8339917765424578
0.833998869900757
0.8340059626073626
0.8340130546623645
0.8340201460658524
0.8340272368179162
0.833988931245105
0.8339960227794466
0.8340031136624417
0.8339648144746358
0.8339719061394897
0.8339789971530749
0.8339860875154811
0.8339931772267981
0.8340002662871153
0.8340073546965228
0.8340144424551098
0.8340215295629662
0.8339832453522908
0.8339903332415154
0.8339974204800868
0.8340045070680948
0.8340115930056289
0.8340186691142565
0.8339803955761391
0.833987481644624
0.8339492130500458
0.8339562998990385
0.8339633860977125
0.8339704716461572
0.833977556544462
0.8339846407927167
0.8339917152162777
0.8339987981651209
0.8340058804641821
0.8340129621135507
0.8340200431133161
0.8339817923316654
0.8339888741114254
0.8339506282674324
0.8339577108267817
0.8339647927365933
0.8339718739969565
0.8339336359467963
0.8339407179863199
0.8339477993764727
0.8339095676889755
0.8339166498578721
0.8339236717854512
0.8339307526585816
0.8339378328825968
0.8339449124575861
0.8339066914157209
0.8339137717690015
0.8339208514733335
0.8339279305288062
0.8339350089355088
0.8339420866935303
0.8339491638029601
0.8339562402638873
0.8339180327117608
0.833925109950504
0.8339321865408218
0.8339392624828034
0.8339461957766294
0.8339532704287099
0.8339603444327208
0.8339674177887512
0.8339744904968899
0.8339362978567316
0.8339433713421985
0.8339051836248553
0.833912257887247
0.8339158195970507
0.8339228927246731
0.8339299652046326
0.8338917868424477
0.8338988600988639
0.8339059327076943
0.8339130046690277
0.8339200759829533
0.8339271466495596
0.8339342166689356
0.8339412860411705
0.8339483547663527
0.8339554228445712
0.833962490275915
0.8339695570604726
0.8339766231983329
0.8339836886895847
0.8339907535343168
0.8339978177326178
0.8340048812845766
0.8340119441902817
0.8340190064498219
0.8340260680632858
0.8340331290307621
0.8340401893523395
0.8340472490281066
0.8340541754321571
0.8340612338226344
0.8340682915675666
0.834075348667042
0.8340824051211496
0.8340894609299776
0.8340513258961019
0.8340583824806629
0.8340654384200209
0.8340724937142645
0.8340795483634821
0.8340866023677621
0.8340936557271931
0.8341007084418633
0.8341077605118614
0.8341148119372755
0.8341218627181941
0.8341289128547056
0.8341359623468982
0.8341430111948603
0.8341500593986803
0.8341571069584464
0.8341641538742468
0.8341712001461699
0.8341782457743038
0.8341852907587368
0.8341923350995573
0.8341993787968531
0.8342064218507127
0.8342134642612241
0.8342205060284755
0.8342275471525551
0.8342345876335509
0.8342416274715511
0.8342035342465524
0.8342105748595724
0.8342176148296727
0.8341795279185268
0.8341698867786473
0.8341608171650077
0.8341678581210394
0.834129780435454
0.8341368221653958
0.8341438632525212
0.8341328617069597
0.8340947925699186
0.8341018346111484
0.8340972208277956
0.834104262115519
0.8340662012320093
0.834073243292548
0.8340802847104749
0.8340873254858782
0.8340943656188455
0.8341014051094651
0.8341084439578246
0.834115482164012
0.8341225197281152
0.834129556650222
0.8340915119726097
0.8340985496670376
0.834105586719545
0.8341126231302199
0.8340745861644153
0.8340816233469887
0.8340886598878053
0.8340956957869532
0.8341027310445199
0.8341097656605934
0.8341167996352612
0.834123832968611
0.8341308656607307
0.8340928434679301
0.8340998769314667
0.8341069097538489
0.8341139419351645
0.8341209734755011
0.834128004374946
0.8341350346335873
0.8341420642515124
0.8341490932288087
0.8341561215655641
0.8341574312009948
0.8341644585174465
0.834171485193596
0.8341785112295308
0.8341855366253385
0.8341475379218981
0.8341095426801234
0.8341165702573184
0.8340785798870207
0.8340856082342499
0.8340476227342848
0.8340546518511509
0.8340616803278426
0.8340237011064807
0.8339857253437493
0.8339927468924747
0.8339997769076407
0.8339618074208704
0.8339688382044714
0.83397586834795
0.8339379051347149
0.8339449360462203
0.8339519663176793
0.833958995949179
0.833966024940807
0.8339730532926505
0.833935100573378
0.8339421296928058
0.8339491581725248
0.8339561860126224
0.8339182409682139
0.8339252695754767
0.8339322975431939
0.8339393248714526
0.8339463515603401
0.8339533776099438
0.8339535480349071
0.8339605731180074
0.8339675975620573
0.8339746213671438
0.8339816445333541
0.8339886670607752
0.8339956889494946
0.8340027101995992
0.834009730811176
0.8340167507843124
0.8340237701190952
0.8339858513298195
0.833992871431141
0.8339998908941845
0.8340069097190369
0.8340139279057854
0.8340209454545169
0.8340279623653184
0.8340349786382769
0.8340419942734794
0.8340490092710128
0.834056023630964
0.83406303735342
0.8340700504384677
0.834077062886194
0.8340391657957816
0.8340244752384988
0.8340314888010247
0.8340385017263018
0.8340455140144166
0.8340525256654561
0.8340595366795072
0.8340665470566564
0.8340735567969908
0.834080565900597
0.8340875743675618
0.8340945821979718
0.834101589391914
0.834108595949475
0.8341156018707413
0.8341136351252876
0.8341206401815815
0.8341276446018039
0.8341346483860412
0.8341416515343802
0.8341486540469075
0.8341107898320166
0.8341177931096784
0.8340799337327217
0.8340844505968014
0.8340914359625727
0.8340984388472578
0.834105441096357
0.834112442709957
0.8340745938832617
0.8340815962611425
0.8340885980035988
0.8340955991107172
0.8341025995825839
0.8340647597876566
0.8340717610233765
0.8340787616239198
0.8340857615893726
0.8340927609198217
0.8340997596153532
0.8341067576760536
0.8341137551020092
0.8341207518933065
0.8341277480500318
0.8341347435722712
0.8341417384601114
0.8341487327136384
0.8341557263329386
0.8341627193180982
0.8341249025296623
0.8341318962781309
0.8341388893925334
0.8341458818729562
0.8341528737194853
0.8341598649322071
0.8341668555112075
0.8341738454565729
0.8341808347683893
0.8341840757692155
0.8341462751495051
0.8341332547917567
0.834140244675998
0.8341472339268395
0.8341542225443672
0.8341612105286672
0.8341681978798255
0.8341751845979284
0.8341821706830616
0.8341891561353112
0.8341961409547632
0.8342031251415037
0.8342101086956187
0.8342170916171939
0.8342240739063155
0.8342310555630691
0.8341932802028281
0.8342002626216551
0.8342072444081885
0.8341694752569047
0.8341764578051092
0.8341834397210942
0.8341904210049456
0.8341974016567492
0.8341596414991511
0.8341666229122005
0.8341736036932761
0.8341787915817714
0.8341857711802697
0.8341927501470443
0.834199728482181
0.8342067061857656
0.8342136832578838
0.8342206596986214
0.8342276355080639
0.8342346106862972
0.8342415852334069
0.8342485591494786
0.8342555324345979
0.8342625050888507
0.8342694771123222
0.83423174272917
0.834238715513307
0.8342456876667368
0.8342526591895448
0.8342380274046585
0.8342449986433577
0.8342519692516035
0.8342142476035093
0.8342212189717958
0.8342281897097028
0.8342351598173157
0.8342417495478844
0.8342487184123323
0.8342556866467409
0.8342626542511956
0.8342584839992405
0.8342654508474213
0.834272417065859
0.8342793826546389
0.8342863476138463
0.8342933119435668
0.8343002756438856
0.8342625773801088
0.8342695418398332
0.8342765056702293
0.8342834688713826
0.8342746193810339
0.8342815820382716
0.834288544066458
0.834295505465678
0.8343024662360169
0.8343074119240821
0.8343077458109018
0.834314705085321
0.8343216637311645
0.8343286217485176
0.8343355791374655
0.8343425358980932
0.8343494920304858
0.8343564475347285
0.8343634024109063
0.8343703566591044
0.8343773102794078
0.8343842632719014
0.8343912156366704
0.8343981673737997
0.8344051184833742
0.834412068965479
0.8343744098929979
0.834381361133638
0.8343883117468817
0.8343902481949075
0.8343971977798452
0.8343986012092387
0.8344055497901524
0.8343679029055743
0.8343748522444911
0.8343818009563811
0.8343887490413291
0.8343956964994199
0.8344026433307384
0.8344095895353694
0.8344165351133975
0.8344234800649077
0.8344285256843519
0.8344354694687081
0.8344424126267929
0.8344493551586909
0.834456297064487
0.8344631752186459
0.8344701158753383
0.8344650721370211
0.8344720120823735
0.8344789514019982
0.83448589009598
0.8344928281644033
0.8344997656073527
0.8345067024249129
0.8345136386171684
0.8345205741842039
0.8345275091261036
0.8345344434429522
0.8345413771348343
0.8345483102018344
0.8345552426440367
0.8345621744615258
0.8345691056543862
0.8345315056766581
0.8345384376266658
0.8345453689521173
0.834552299653097
0.8345586801801396
0.834565609657182
0.8345725385100035
0.8345794667386882
0.8345863943433207
0.8345933213239852
0.834600247680766
0.8345918809384018
0.8345988067362702
0.8345612274302799
0.8345681539846505
0.834575079915316
0.834582005222361
0.8345889299058695
0.8345513595029748
0.8345582849425649
0.8345565988476359
0.834563523427964
0.8345259609325356
0.8345328862684673
0.8344953285328117
0.8345022546239627
0.8345091800917591
0.8345161049362854
0.8345230291576254
0.8344854803149188
0.8344924052910585
0.8344993296440845
0.8344617869353548
0.8344242476044386
0.8344311740890267
0.8344380999504774
0.8344450251888746
0.8344519498043026
0.8344588737968452
0.8344657971665868
0.8344282694728843
0.834435193596216
0.8344421170968186
0.8344490399747764
0.834455962230173
0.8344628838630929
0.8344698048736195
0.8344767252618371
0.8344836450278297
0.8344905641716809
0.8344964308189805
0.8345033487660826
0.8345102660912908
0.83451323205533
0.8345171370786084
0.8345240079097137
0.8345309230630522
0.8345378375948876
0.8345003370180208
0.8345072523028099
0.8345141669661679
0.8345210810081786
0.8344835879233997
0.8344905027179581
0.8344974168912411
0.8344599299222419
0.8344668448476789
0.8344737591519124
0.8344806728350261
0.834487585897104
0.8344501077876143
0.834457021601429
0.8344195482306008
0.8344230634513907
0.8344299775482271
0.8344368910241577
0.8344438038792661
0.8344370673011724
0.8344301562359259
0.8344370684623573
0.8344439800681903
0.8344508910535084
0.8344542642965709
0.8344611741998745
0.8344680834828996
0.8344749921457296
0.8344375415132843
0.8344444509266705
0.8344513597199334
0.8344582678931567
0.8344651754464235
0.8344720823798175
0.8344789886934221
0.8344858943873207
0.8344914042170923
0.8344983087344213
0.8345052126322889
0.834492881173417
0.8344554498967877
0.8344623547880234
0.8344692590598753
0.8344761627124268
0.834483065745761
0.8344456433023444
0.8344525470851559
0.8344594502488218
0.8344663527934254
0.83447325471905
0.8344801560257787
0.834487056713695
0.8344930018828552
0.8344999013762033
0.8345068002509847
0.8345136985072825
0.8345205961451799
0.83452749316476
0.8345343895661061
0.8345412853493013
0.8345481805144285
0.8345550750615709
0.8345176778992183
0.8345245731952751
0.8345314678734184
0.8345383619337314
0.834545255376297
0.8345078670309999
0.8345147612220656
0.8345216547954551
0.8345285477512517
0.8345354400895383
0.8344980605571505
0.8345045147130802
0.8345114072016723
0.8345182990729069
0.8345251903268668
0.8345320809636351
0.8345389709832945
0.834545860385928
0.8345527491716186
0.834559637340449
0.834566524892502
0.8345734118278607
0.8345802981466077
0.8345871838488259
0.834549825425198
0.8345522357996026
0.8345591218332701
0.8345660072505446
0.8345728831005602
0.8345355336763892
0.8345424192248687
0.8345493041571089
0.8345119608018129
0.8344971050158357
0.8345039910514055
0.8345108764708027
0.83451776127411
0.8345246454614104
0.8345315290327863
0.8345384119883205
0.8345452943280954
0.8345521760521939
0.8345590571606986
0.834521731741084
0.8345218872986985
0.8345287688385535
0.8345281996243135
0.8345350802664623
0.8345419602932791
0.8345488397048465
0.8345557185012471
0.8345625966825632
0.8345694742488773
0.8345763512002721
0.8345832275368299
0.8345766215188809
0.8345834972286288
0.8345461940731633
0.8345530705282418
0.8345508603351456
0.8345577359670576
0.8345646109844429
0.8345714853873839
0.8345341927699574
0.8345404423591991
0.8345473169205521
0.8345541908676112
0.834561064200459
0.8345679369191775
0.8345306544560586
0.8345375279191847
0.8345444007682524
0.834551273003344
0.8345581446245417
0.8345650156319278
0.8345718860255844
0.8345787558055939
0.8345856249720385
0.8345924935250002
0.8345993614645615
0.8346062287908043
0.8346130955038108
0.8346199616036633
0.8346268270904437
0.8346336919642342
0.8346405562251169
0.8346474198731739
0.8346542829084873
0.834661145331139
0.8346680071412113
0.8346748683387858
0.8346376177086997
0.8346444796500729
0.8346513409790188
0.8346582016956194
0.8346650617999567
0.8346719212921125
0.8346787801721691
0.834685638440208
0.8346924960963115
0.8346993531405612
0.8347062095730392
0.8347130653938272
0.834719920603007
0.8347267752006607
0.83473362918687
0.8347404825617166
0.8347473353252824
0.8347541874776493
0.8347590635450973
0.8347659145633999
0.8347727649707408
0.8347796147672019
0.8347825449194705
0.8347812260365047
0.8347880745396461
0.8347949224321861
0.8347577096241607
0.834720500133672
0.8347273501225227
0.8347341995007486
0.8347410482684313
0.8347478964256526
0.8347547439724939
0.8347615909090369
0.8347243928523145
0.8347312405310929
0.8347380875996429
0.834744934058046
0.8347077433726346
0.8347145905728763
0.8347214371630409
0.83472828314321
0.8347351285134651
0.8347419732738875
0.834748817424559
0.8347116381613564
0.8347184830534349
0.8347253273358319
0.8347321710086292
0.8347390140719081
0.83474585652575
0.8347526983702362
0.8347595396054482
0.8347663802314675
0.8347732202483754
0.8347800596562531
0.8347868984551822
0.8347497373574945
0.8347125795681619
0.8346754250867424
0.8346822673253552
0.8346891089549027
0.8346959143708556
0.834702754784101
0.8347092474744672
0.8347160866855976
0.8346789436211787
0.8346418038621851
0.8346462736373191
0.8346531144331174
0.8346599546202227
0.8346667941987163
0.8346736331686793
0.8346365035586628
0.8345993772518456
0.8346062183079237
0.834613058755448
0.8346198985944999
0.8346265465865572
0.8346333852174125
0.8345962689553402
0.8345591559942519
0.8345659967094462
0.8345728368163065
0.834579676314914
0.8345425706917451
0.8345054683678803
0.8345123099492634
0.8344752122693367
0.8344381178875679
0.8344449615503724
0.8344518046047972
0.8344586470509233
0.8344654888888321
0.8344723301186046
0.8344791707403217
0.8344747055947527
0.8344634998221969
0.8344703399244042
0.8344332622411231
0.834396187852611
0.8344030300337086
0.8344098716068556
0.8344167125721329
0.8344233530273516
0.8344301927860124
0.8344370319370457
0.8343999689081775
0.8343629091716059
0.8343697503996583
0.8343765910200606
0.8343829780619374
0.8343897641990633
0.8343966030194806
0.8344034412325697
0.8344102788384113
0.8344171158370864
0.8344239522286759
0.834393411764648
0.8344002486015579
0.8344070848314775
0.8344054287996578
0.83441226419276
0.8344190989790807
0.8344259331587008
0.834432766731701
0.8344395996981621
0.8344025694505496
0.8344094031505961
0.8344162362441729
0.8344230687313609
0.8344299006122405
0.8344367318868928
0.8344435625553982
0.8344503926178374
0.8344572220742912
0.8344584837864824
0.8344653122781525
0.8344721401640571
0.8344789674442769
0.8344857941188923
0.834492620187984
0.8344994456516325
0.8345062705099184
0.8345130947629222
0.8345199184107244
0.8345267414534056
0.834533563891046
0.8345403857237266
0.8345472069515273
0.8345102096909451
0.8345170316516822
0.8345238530076088
0.8345152526595145
0.8344782633747905
0.8344850855420018
0.8344919071044916
0.8344987280623402
0.8345055484156279
0.834512368164435
0.834519187308842
0.8345260058489293
0.8345328237847771
0.8344958484713618
0.834502667139189
0.8345094852028456
0.8345093385902908
0.8345161557543471
0.8345229723144465
0.8345297882706691
0.8345366036230955
0.8345434183718055
0.8345502325168795
0.8345570460583978
0.8345638589964404
0.8345706713310875
0.8345337156267377
0.8345405286928187
0.8345473411555729
0.8345541530150807
0.8345609642714221
0.8345677749246773
0.8345745849749262
0.8345813944222491
0.8345882032667259
0.8345950115084367
0.8346018191474617
0.8346086261838807
0.8346154326177738
0.8346222384492209
0.8346290436783023
0.8346358483050975
0.8345989158811714
0.8346057212388758
0.8346125259943626
0.8345755995044063
0.8345824049904256
0.8345454831002738
0.8345438265869758
0.8345506325753599
0.8345567788737376
0.8345635836871278
0.8345698261753542
0.8345766209641126
0.8345834239971068
0.8345902264283823
0.834576805377375
0.834583607499716
0.8345904090204986
0.8345904713476555
0.8345832957509208
0.8345900963833484
0.8345531986382498
0.8345599999999369
0.8345668007602922
0.8345736009193957
0.834580400477327
0.8345871994341657
0.8345939977899918
0.8345571112878354
0.8345639103725002
0.8345617288314725
0.8345685271111652
0.8345753247900379
0.83458212186817
0.8345889183456413
0.8345847170060776
0.8345478439515134
0.8345546410425692
0.834561437533069
0.8345682334230927
0.8345750287127196
0.8345818234020295
0.8345886174911018
0.834595410980016
0.8346022038688518
0.8346089961576885
0.8346157878466056
0.8346225789356827
0.8346293694249993
0.8346361593146348
0.834599306781991
0.8346060973993789
0.8345692494480588
0.8345760407928361
0.8345828315379891
0.8345896216835972
0.8345964112297397
0.8346032001764963
0.834609988523946
0.8346167762721683
0.8346235634212428
0.834630252879585
0.8346370388348859
0.8346438241912764
0.8346506089488356
0.8346573931076429
0.8346641766677775
0.8346709596293187
0.8346341348274291
0.8346083381126089
0.8345715193223269
0.8345783051744013
0.8345850904278123
0.8345918750826387
0.8345986591389599
0.8345618488950954
0.8345686336772734
0.8345754178610142
0.834538613512017
0.8345453984212415
0.8345521827320969
0.8345589664446621
0.8345657495590163
0.8345725320752386
0.8345793139934082
0.8345860953136043
0.8345928760359056
0.8345996561603916
0.834606435687141
0.8346132146162331
0.8346199929477467
0.8346066155405032
0.8346133935653801
0.8346201709928374
0.834626947822954
0.8346337240558088
0.8346404996914809
0.8346037232870002
0.8346104996474475
0.8346172754107797
0.8346240505770757
0.8346308251464145
0.8346375991188749
0.8346443724945358
0.8346511452734762
0.8346579174557748
0.8346646890415105
0.8346279277691457
0.834634700079206
0.8345979433654138
0.8346047163994386
0.8346114888369567
0.834618260678047
0.8346250319227884
0.8346318025712595
0.834638572623539
0.834645342079706
0.8346521109398388
0.8346588792040165
0.8346656468723175
0.8346724139448206
0.8346791804216045
0.8346859463027478
0.8346926059591757
0.8346558709619942
0.8346191391981003
0.8346259065304713
0.8345891793178627
0.8345959473729837
0.8346027148325088
0.8346094816965164
0.8345727616700438
0.8345360448745458
0.834542813778471
0.8345495820868565
0.834556349799781
0.8345631169173229
0.834569883439561
0.8345766493665735
0.8345834146984393
0.8345901794352367
0.8345534764061046
0.834560241864486
0.8345670067278663
0.8345303095593355
0.8345370751439303
0.8345438401335915
0.8345071488238472
0.8345139145343534
0.8344772277662287
0.8344839941972219
0.834490619367814
0.8344539384614682
0.8344607050238847
0.8344674709914908
0.834474236364365
0.8344810011425857
0.8344877653262313
0.8344945289153802
0.8345012919101107
0.834464623429053
0.834464023023788
0.8344707864674161
0.834477549316743
0.8344776162023718
0.8344843781574655
0.83448172553147
0.8344884867119869
0.8344952472985321
0.8345020072911837
0.8345087666900202
0.8345155254951195
0.8345222837065601
0.8344856352377311
0.8344923941682054
0.8344991525050881
0.8345001009922882
0.834506858397294
0.8344702186511402
0.8344769767747451
0.8344403415575717
0.834447100399419
0.8344535338015087
0.8344602914708908
0.8344670485470268
0.8344738050299944
0.8344371795996472
0.8344439368004547
0.8344506934081611
0.8344574494228445
0.834420831139124
0.8343842160690841
0.8343476042123018
0.8343543635644928
0.8343611223235501
0.8343623568638772
0.8343691146792293
0.8343758719016604
0.8343826285312488
0.8343893845680724
0.8343961400122092
0.8344028948637372
0.8344096491227343
0.8343730538133565
0.8343798087886299
0.8343432179975591
0.8343499736887536
0.8343567287874737
0.8343634832937971
0.8343594335071834
0.8343661873026277
0.8343496426848319
0.8343563963173314
0.8343566963306444
0.8343634490618239
0.8343702012009961
0.834376952748239
0.8343837037036301
0.8343471335903893
0.834353885260916
0.8343606363396581
0.8343673868266934
0.8343741367220997
0.8343808860259547
0.834344325650614
0.834351075669207
0.8343578250963157
0.8343212705366182
0.834327898010966
0.8343346475664042
0.8342980988259291
0.8342615532874111
0.8342683048619495
0.8342317638298062
0.8342385161176553
0.8342452678140544
0.8342520189190813
0.8342587694328136
0.8342655193553292
0.8342722686867057
0.8342790174270206
0.8342857655763516
0.8342925131347764
0.8342992601023725
0.8343060064792176
0.8343127522653893
0.834319497460965
0.8343262420660225
0.8343329860806391
0.8343397295048925
0.8343464723388603
0.8343532145826197
0.8343599562362484
0.8343666972998238
0.8343734377734234
0.8343369273180008
0.8343436685043437
0.8343504091007775
0.8343571491073796
0.8343638885242274
0.8343706273513983
0.8343341266021377
0.8343408661416563
0.8343476050915647
0.8343543434519403
0.8343610812228605
0.8343678184044023
0.834331327356145
0.8343380652496394
0.8343448025538223
0.8343515392687708
0.8343582753945625
0.8343650109312745
0.8343717458789841
0.8343352658271357
0.834342001486392
0.8343487365567126
0.8343122622950051
0.8343189980765099
0.8343257332691454
0.8343324678729888
0.8342960006992542
0.8343027360139089
0.8343094707398381
0.8343162048771189
0.8343206965869088
0.8343274296450897
0.834334162114845
0.8343408939962522
0.8343476252893881
0.8343457226493457
0.8343524400366212
0.834359169943129
0.8343227207198559
0.8343294513366337
0.8343361813654051
0.8343429108062469
0.8343064686612018
0.8343131988119417
0.8343199283748183
0.8342834920079576
0.8342902222803709
0.8342969519649873
0.8343009388235539
0.8343076674525459
0.8343143954939617
0.8343211229478783
0.8343278498143725
0.8343345760935214
0.8343413017854018
0.8343480268900907
0.8343116067920118
0.8343183326057703
0.8342819169830298
0.8342886435055078
0.8342953694408498
0.8342963035697911
0.8343030285838181
0.8343097530109177
0.8343164768511667
0.834323200104642
0.8343299227714204
0.8343366448515787
0.8343433663451936
0.8343500872523418
0.8343568075731003
0.8343204109229706
0.8342840174481212
0.834290739771359
0.8342974615081857
0.8342829902302065
0.8342466047362804
0.8342533275184549
0.834251301731201
0.8342579626721687
0.8342646840796306
0.8342714049009404
0.8342781164158782
0.8342848360654938
0.8342915551291871
0.8342982736070347
0.8342914817558814
0.8342981996511841
0.8343049169608195
0.83429170081066
0.8342984178179906
0.8342620554392504
0.8342687731531121
0.8342324152356907
0.8342391336557352
0.8342027801986298
0.8342094993245089
0.8342086187363029
0.8341722713606445
0.8341359271522374
0.8340995861106676
0.8341063082686307
0.8341130298409126
0.8341197508275896
0.8341264712287384
0.8341331910444353
0.8341399102747569
0.8341466289197796
0.8341533469795801
0.8341600644542347
0.8341667813438199
0.8341734976484121
0.8341802133680877
0.8341793346685592
0.834186049549272
0.8341927638452685
0.8341994775566253
0.8342061906834186
0.8341946454224076
0.8342013581750881
0.8342080703433649
0.8342147819273144
0.8342214929270128
0.8342282033425364
0.8342347521433658
0.8342414613977768
0.8342051568822889
0.834211866840649
0.834218345589753
0.8342250543903104
0.8342317626070623
0.8342303646013798
0.8342370720033984
0.8342437788218093
0.8342074868403058
0.8342141943621937
0.834177906824921
0.8341416224444588
0.8341483319559004
0.8341550408837033
0.8341617492279434
0.8341684569886971
0.8341751641660404
0.8341818707600495
0.8341885767708004
0.8341952821983692
0.834201987042832
0.8342086913042649
0.8342153949827438
0.8342220980783449
0.834228800591144
0.8342355025212174
0.8342422038686409
0.8342489046334904
0.8342556048158422
0.8342623044157719
0.8342690034333555
0.8342757018686691
0.8342823997217884
0.8342890969927895
0.8342528440445867
0.8342440688275864
0.8342507668910741
0.8342572514771494
0.8342639483858917
0.8342706447127495
0.8342773404577986
0.8342635360555198
0.8342702315276515
0.8342769264181246
0.8342836207270148
0.8342835519457115
0.8342473181323805
0.8342540128549492
0.8342177834714926
0.8342244788951736
0.8342311737373771
0.8342378679981787
0.8342445616776542
0.8342512547758792
0.8342579472929297
0.8342646392288812
0.8342713305838092
0.8342581698210647
0.8342648608758972
0.8342715513498586
0.8342782412430245
0.8342849305554705
0.8342916192872721
0.8342983074385052
0.8343049950092452
0.8343116819995675
0.8343183684095479
0.8342821661024921
0.8342459669370431
0.8342526553279256
0.8342593431384454
0.8342592798263787
0.8342659667692519
0.8342297761581653
0.8342364638007211
0.8342431508631051
0.8342498373453924
0.8342565232476588
0.8342632085699796
0.8342698933124303
0.8342669326509397
0.8342736166521255
0.8342668618012236
0.8342735452258266
0.83428022807085
0.8342869103363689
0.8342829091696514
0.8342861744558229
0.834292855594486
0.8342995361538931
0.8343062161341196
0.8342700520155182
0.8342767326946384
0.8342834127946429
0.8342900923156069
0.8342967712576058
0.8343034496207149
0.8342672950250475
0.8342739740866661
0.8342806525694598
0.8342873304735037
0.8342940077988731
0.8343006845456431
0.8343073303872277
0.8343140059783385
0.8343206809910755
0.8343273554255137
0.8343340292817285
0.83433966301373
0.8343463357587484
0.8343530079257647
0.834359679514854
0.834323545970204
0.8342874155550831
0.8342940891178269
0.834257963107213
0.834258726997098
0.8342654009351393
0.8342720742952754
0.8342787470775813
0.8342854192821322
0.834292090909003
0.8342987619582689
0.8343054324300047
0.8343121023242854
0.8343187716411861
0.8343254403807817
0.8343321085431473
0.8343387761283576
0.8343026700708828
0.8343040546972158
0.8342679532668957
0.8342318549607529
0.8342385254412409
0.83420243153195
0.8342091027082269
0.8342157733072877
0.8342224433292073
0.8342291127740603
0.8341930270783784
0.8341996972186492
0.8342063667819182
0.8342130357682603
0.8342197041777505
0.8342263720104633
0.8342330392664739
0.834239705945857
0.8342463720486871
0.834252168461017
0.8342588334485446
0.8342654978597405
0.8342294293124919
0.8342360944186561
0.8342427589485533
0.8342494229022579
0.834255813953399
0.8342197536199668
0.8342264177039216
0.8342330812118222
0.8341970265363441
0.8342036907384903
0.8342103543646467
0.8342169828442128
0.8342236453201074
0.8341875988418928
0.8341942620116628
0.8342009246056565
0.8341648837811251
0.8341715470686447
0.8341782097804527
0.8341848719166235
0.8341915334772317
0.8341555008422061
0.8341621630959707
0.8341688247742371
0.83417548587708
0.8341394601597024
0.8341461219553424
0.8341527831756232
0.8341594438206195
0.8341661038904056
0.8341300863556953
0.8341367471179095
0.8341321345306062
0.8341387946292751
0.8341454541529053
0.8341521131015711
0.8341587714753472
0.8341654292743079
0.8341720864985277
0.834178743148081
0.8341853992230422
0.8341920547234857
0.8341987096494857
0.8342053640011169
0.8342120177784534
0.8342186709815698
0.8342253236105401
0.8342254001811226
0.834232051945719
0.8342288321324421
0.8342203839515909
0.8342270350717343
0.8341910490897194
0.8341910192812784
0.8341976708073617
0.8342043217596667
0.8341683429654909
0.8341749946089564
0.8341816456787075
0.8341882961748186
0.8341949460973638
0.8342015954464174
0.8342082442220534
0.8342148924243462
0.8341883547468252
0.8341950032333633
0.8342016511466571
0.8342082984867809
0.8341920381066409
0.8341986852880665
0.8342053318964592
0.8342119434506208
0.8341759891387748
0.8341826358659592
0.8341892820202487
0.8341959276017172
0.834202572610439
0.8342092170464879
0.834215860909938
0.8341799172733786
0.8341865618267058
0.8341932058074981
0.8341998492158297
0.8342064920517743
0.834213134315406
0.8342197760067988
0.8342264171260265
0.8342330576731632
0.8342396976482828
0.834246337051459
0.8342529758827659
0.8342596141422773
0.8342662518300672
0.8342728889462093
0.8342795254907776
0.8342861614638457
0.8342927968654876
0.834299431695777
0.8343060659547878
0.8343126996425938
0.8343193327592685
0.8342834187076669
0.8342900525136797
0.834296685748625
0.8343033184125765
0.8343077555411148
0.8342718497158634
0.8342784825923226
0.8342851148979171
0.8342917423296097
0.8342983734938811
0.834305004087509
0.8342691076498493
0.8342332143009851
0.834239846842101
0.834246478812553
0.8342531102124147
0.8342597410417598
0.834266371300662
0.8342730009891947
0.8342796301074317
0.8342862586554464
0.8342928866333125
0.8342925213949933
0.8342991485334901
0.834305775102033
0.8342699002407025
0.834276527497002
0.834283154183411
0.8342897803000031
0.8342964058468517
0.8342945488155182
0.8342586836900425
0.8342653097192008
0.834271935178721
0.8342785600686767
0.8342851843891413
0.83428078824076
0.8342874118960703
0.8342940349820689
0.8342888311129247
0.8342529801038957
0.8342596038156478
0.8342662269581813
0.8342728495315697
0.8342370053704727
0.8342436286302523
0.8342502513209499
0.8342568734426389
0.8342210361268847
0.8342276589346111
0.8341918259523967
0.834198449445827
0.8342050723703021
0.8342116947258951
0.8342183165126794
0.8342249377307283
0.834231558380115
0.8342381784609127
0.8342447979731948
0.8342514169170344
0.8342580352925049
0.8342222179288051
0.8342288369895561
0.8342158238171945
0.834222442584148
0.8341866328982541
0.8341508262865488
0.8341489784529885
0.834113176531084
0.8341197982831641
0.8341264194668779
0.8341330400822986
0.8341396601294991
0.8341462796085529
0.834152898519533
0.8341532051831166
0.8341598232289748
0.8341662605113143
0.834172877429221
0.8341794937793955
0.8341861095619111
0.8341927247768406
0.8341993394242571
0.8342059535042337
0.8342125670168433
0.834219179962159
0.8342257923402538
0.8342324041512007
0.8342390153950725
0.8342456260719423
0.8342522361818829
0.8342588371493737
0.8342654461260426
0.8342720545360011
0.834278662379322
0.8342852696560784
0.834291876366343
0.8342984825101887
0.83426272021937
0.8342693270466215
0.834275933307517
0.8342825390021291
0.8342891441305308
0.8342957486927948
0.8342599957144922
0.8342242458003802
0.8342308522945396
0.8341951066928474
0.8341593641543199
0.8341659725791633
0.8341725804377562
0.8341791877301716
0.8341857944564822
0.8341924006167608
0.83419900621108
0.8341632742224647
0.834169880498465
0.8341341528181283
0.8341406013104485
0.8341472077086792
0.8341538135410757
0.8341604188077105
0.8341670235086565
0.8341736276439862
0.8341802312137723
0.8341868342180875
0.8341934366570043
0.8342000385305954
0.8342066398389334
0.8342119905820911
0.8342185908136486
0.8342251904801662
0.8342317895817165
0.8342383881183718
0.8342449860902049
0.8342515834972882
0.8342581803396942
0.8342647766174954
0.8342713723307643
0.8342779674795734
0.834284562063995
0.83424886616454
0.8342554614297534
0.834262056130642
0.834268650267278
0.834275243839734
0.8342818368480823
0.8342884292923953
0.8342950211727455
0.8343016124892051
0.8343082032418465
0.8343147934307421
0.8343213830559641
0.8342857039000005
0.8342500277954933
0.834256619344805
0.8342632103304232
0.8342698007524203
0.8342763906108686
0.8342407225308938
0.8342458167670301
0.8342524068056429
0.8342589962808361
0.8342655851926818
0.8342721735412523
0.8342787613266197
0.8342853485488564
0.8342919352080345
0.8342983589041237
0.8343049444443414
0.8343110208964399
0.8343176053327744
0.8343241892064088
0.8342885404203378
0.8342951249731931
0.834295249081329
0.8343018327849612
0.8343084159260759
0.8343149771454391
0.8343215591626477
0.834328140617555
0.8343347215102331
0.8343413018407542
0.83434788160919
0.8343544565448463
0.8343188247351203
0.8343254046204712
0.8343319839438711
0.8343385627053919
0.8343450725874283
0.8343516502283237
0.8343582273075556
0.834364803825196
0.8343291837430654
0.8343351760938128
0.834341752753247
0.8343061382164837
0.8343127155539338
0.8343192923299142
0.8343258685444966
0.8343324441977532
0.8343390192897556
0.8343455938205758
0.8343521677902855
0.8343587411989567
0.834365314046661
0.8343297137004543
0.834294116392079
0.8343006911556613
0.8342650981227622
0.8342716735633098
0.8342781204674322
0.8342846947915175
0.8342912685547493
0.8342978417571995
0.8343044143989397
0.8342688318333918
0.8342754051517203
0.834281913940788
0.8342884861406199
0.8342876679031827
0.8342942392971829
0.8343008101307949
0.8343073804040901
0.8343139501171405
0.8343205192700174
0.8343270878627926
0.8343336558955378
0.8343402233683244
0.8343467902812243
0.8343533566343089
0.8343599224276497
0.8343664876613185
0.8343730523353867
0.834379616449926
0.8343861800050077
0.8343927430007035
0.8343571885119102
0.8343637521836256
0.8343703152960165
0.8343768778491545
0.834383439843111
0.8343900012779577
0.8343965621537659
0.834403122470607
0.8343675796557122
0.8343741406481874
0.8343807010817572
0.8343872609564927
0.8343938202724656
0.8344003790297471
0.8344069372284085
0.8344134948685213
0.8344200519501569
0.8343845220352346
0.8343910797921095
0.8343555541362235
0.8343621125680126
0.834368670441376
0.8343752277563847
0.8343817845131104
0.8343883407116242
0.8343528242454125
0.834359381118476
0.8343659374333889
0.8343724931902226
0.8343790483890483
0.8343856030299374
0.8343921571129608
0.8343987106381899
0.834405263605696
0.8344023997956541
0.8344089520485666
0.8344155037439355
0.834415698787384
0.8343802007996878
0.834386752882012
0.8343933044069022
0.8343998553744292
0.8344064057846641
0.8344129556376781
0.8344195049335424
0.834426053672328
0.8343905673214871
0.8343971167338909
0.8344036655892773
0.8344102138877171
0.8344167616292815
0.8344233088140414
0.8344298554420679
0.8344364015134321
0.8344429470282049
0.8344494919864572
0.8344560363882602
0.8344625802336846
0.8344691235228016
0.8344756662556818
0.8344822084323965
0.8344887500530165
0.8344952911176124
0.8345018316262556
0.8345083715790166
0.8345149109759664
0.8345214498171758
0.8344859910770094
0.8344925305913246
0.8344990695499601
0.8345056079529871
0.8345121458004762
0.8345186830924982
0.8345252198291239
0.8345317560104241
0.8345382916364695
0.8345028457355336
0.8345093820342918
0.8344739403719273
0.8344804773430755
0.8344870137590198
0.8344935496198308
0.8344852229298257
0.8344917116044922
0.8344982464333133
0.8345047807072302
0.8345113144263137
0.8345178475906343
0.8344824206145945
0.8344886742792966
0.8344952075726882
0.8344597860689074
0.834466320033845
0.8344309027629297
0.8344374373990912
0.8344439714806003
0.8344085596671781
0.8344150944195792
0.8343796868368575
0.8343862222598286
0.8343825695857681
0.8343471678899139
0.8343117691980221
0.8343183063933384
0.834324843033997
0.8342894497941449
0.8342959871043257
0.8343025238599098
0.8343090515777644
0.8343155872247263
0.8343221223173031
0.8343286568555651
0.834335190839583
0.8343417242694273
0.8343482571451685
0.8343547894668771
0.8343194114652884
0.8342840364637423
0.8342905706774086
0.8342971043370229
0.8342617347802849
0.8342679172494536
0.8342744510384636
0.8342809842735517
0.8342456213969717
0.8342431526299054
0.8342496863608272
0.8342562195379256
0.8342627521612711
0.834269284230934
0.834275815746985
0.834282346709494
0.8342888771185316
0.8342535273927947
0.8342600584695087
0.834266588992812
0.8342729749193927
0.8342795043421878
0.8342441625009465
0.834250692591068
0.8342153549643062
0.8342218857214342
0.8342284159253426
0.8342349455761017
0.8342414746737817
0.834248003218453
0.834254531210186
0.8342192038957159
0.8342257325540875
0.8342322606595811
0.8342387882122672
0.8342453152122158
0.8342518416594972
0.8342583675541815
0.834264892896339
0.8342295771069432
0.8341942643073704
0.834200791534278
0.8342073182086395
0.834213844330525
0.8342203699000048
0.8342268949171489
0.8342334193820274
0.8342399432947106
0.8342464666552686
0.8342529894637712
0.8342595117202887
0.8342623905224161
0.8342689118292986
0.8342754325843932
0.8342401387595102
0.8342466601800964
0.8342113705582614
0.8342178926440209
0.8342244141780432
0.8342309351603983
0.834237455591156
0.8342021738209894
0.8342086949165732
0.8342152154606204
0.8342217354532007
0.834228254894384
0.8342347737842404
0.8342412921228398
0.834247809910252
0.8342125396354493
0.8341772723428292
0.8341837920100309
0.8341903111260263
0.8341968296908855
0.8342033477046782
0.8342098651674743
0.8342163820793437
0.8342228984403564
0.834229414250582
0.8341941596584233
0.8342006761324064
0.8342071920556631
0.8342137074282626
0.8342202222502751
0.8342267365217704
0.834233250242818
0.8342397634134878
0.8342462760338497
0.8342527881039732
0.8342592996239282
0.8342658105937844
0.8342723210136114
0.834278830883479
0.8342853402034568
0.8342501055831255
0.8342148739388169
0.8342213851350188
0.8342278957813117
0.8342344058777654
0.8342409154244496
0.8342474244214337
0.8342539328687877
0.8342604407665809
0.834266948114883
0.8342734549137636
0.8342382371563692
0.8342447446178654
0.8342095310454278
0.8342160391692228
0.8342225467436469
0.8341873385666086
0.8341938468030059
0.8341916610397209
0.8341981685444243
0.8342046754999249
0.834210903413529
0.8342174092825831
0.8341822117209072
0.8341470171292389
0.8341535248701523
0.8341600320619819
0.8341665387047972
0.8341730447986676
0.8341378580165021
0.8341026742026832
0.834109182166992
0.8340740025304603
0.8340805111550424
0.8340870192306515
0.834093526757357
0.8341000337352285
0.834106540164335
0.8341130460447463
0.8341195513765317
0.8341260561597605
0.8340908891604705
0.8340918634062899
0.834098368534092
0.8341048731134473
0.834111377144425
0.8341178806270946
0.8341243835615254
0.8341308859477867
0.8341373877859479
0.8341438890760783
0.8341503898182471
0.8341152380951194
0.834121739496742
0.8341282403504627
0.8341347406563511
0.834099595516861
0.8341060964818697
0.8341125968991058
0.8341190967686386
0.8341255960905372
0.8341320948648709
0.8341385930917089
0.8341450907711203
0.8341515879031743
0.8341580844879402
0.8341598761791259
0.8341247462622516
0.8341312431566227
0.8341377395038178
0.834144235303906
0.8341507305569564
0.8341426989472488
0.8341075786281487
0.8341140746041241
0.8341205700331392
0.8341270649152629
0.8340919511680553
0.8340568403770481
0.8340633371215705
0.8340686758143425
0.8340751715138326
0.8340816666665466
0.8340881612725536
0.8340946553319226
0.8341011488447225
0.8340660494864982
0.8340309530821436
0.8340374484556569
0.8340439432825826
0.8340504375629897
0.8340569312969471
0.834063424484524
0.8340699171257892
0.8340764092208115
0.8340413241911888
0.8340062421131123
0.8340127360671769
0.8340192294749802
0.8340257223365911
0.8340322146520786
0.8340387064215116
0.8340451976449589
0.8340516883224893
0.8340405432678967
0.8340470335953041
0.8340535233769389
0.8340600126128701
0.8340249474479574
0.8339898852313076
0.8339963763240757
0.8340028668711216
0.8340093568725141
0.8340158463283219
0.834022335238614
0.8340288236034592
0.8340353114229261
0.8340417986970835
0.8340482854260002
0.8340547716097448
0.8340612572483863
0.834067738140136
0.8340678193276091
0.834074303600567
0.8340807873286737
0.8340872705119982
0.8340522307174043
0.8340587145556434
0.8340651978491593
0.8340716805980211
0.834078162802297
0.8340846444620557
0.8340496136076053
0.8340560959219303
0.8340625776917974
0.8340690589172753
0.8340755395984327
0.834082019735338
0.8340884993280598
0.8340949783766668
0.8340928331512751
0.8340578151894316
0.8340642947102045
0.8340707736869597
0.8340357610610809
0.8340422406916453
0.8340487197782516
0.8340137124867604
0.8339787081338481
0.8339851890710984
0.8339916694643722
0.8339981493137378
0.8339631514895954
0.8339696194031748
0.8339608677407292
0.8339673477949506
0.8339323571367399
0.833938837843384
0.8339453180062534
0.8339517976254165
0.833916813490941
0.8339232937621985
0.8339297734898091
0.8339362526738412
0.8339302575286069
0.8338952816338987
0.8339017614492973
0.8339082407212013
0.8339147194496789
0.8339114731411515
0.8338765053672024
0.833862610591515
0.8338690901466264
0.8338755691584017
0.8338739979874659
0.8338804762502425
0.8338869539698597
0.8338934311463857
0.8338999077798889
0.8339063838704375
0.8339128594180999
0.8339193344229442
0.8339258088850386
0.833890859561503
0.8338973346742529
0.8339038092443121
0.8338688652362144
0.8338753404566108
0.8338404005697234
0.8338372774122018
0.8338437531421576
0.8338492731156318
0.8338557478004615
0.8338208160528263
0.8338272913872744
0.8338337661792407
0.8337988397418536
0.8338053151831208
0.8338117900819656
0.8338182644384557
0.8338247382526596
0.8338312157124254
0.8337962981573286
0.8338027720780957
0.8337678586381796
0.8337743332075954
0.8337394238819713
0.8337458990997278
0.833752369588755
0.8337588437224013
0.8337239408906982
0.8336890409810792
0.8336955169525743
0.8337019923819429
0.8336670977731876
0.8336735738499559
0.8336386833513433
0.8336451600752037
0.8336516362569882
0.8336581118967649
0.8336232278850527
0.8336297041715967
0.8336361799161919
0.8336426551189066
0.8336404484979075
0.8336469229802529
0.8336533969208912
0.8336598703198905
0.8336663431773187
0.8336728154932438
0.8336792872677337
0.8336857585008564
0.8336508908405259
0.8336573627199604
0.8336638340580869
0.8336703048549731
0.833676775110687
0.8336832448252965
0.8336897139988696
0.833696182631474
0.8336613261977157
0.8336264726784968
0.8335916220734517
0.8335980937250517
0.833604564835589
0.8336110354051314
0.8335761912722354
0.8335413500521195
0.8335065117444186
0.8334716763487675
0.8334781511198995
0.8334846253498666
0.8334910990387361
0.833497572186576
0.8335040322579371
0.8335105043244453
0.8335169758501273
0.833523446835051
0.8334886238300864
0.8334950954587853
0.8335015665467852
0.8335080370941536
0.8335145071009582
0.833520976567267
0.8335274454931475
0.8334926325020647
0.8334991020713721
0.8335055711003104
0.8335120395889473
0.8335185075373504
0.8335249749455874
0.8335314418137261
0.8334966388307694
0.8335031063419868
0.8334989520706799
0.8335029891870298
0.8335094556231495
0.8334746608222469
0.8334811279010236
0.8334463371873323
0.8334528049084614
0.8334579907340423
0.8334644574289197
0.8334709235840289
0.8334773891994371
0.8334838542752123
0.8334490736102868
0.833455539328058
0.8334207627470963
0.8334272291065594
0.8334336949264397
0.8333989236095334
0.8334053900707928
0.8334118559925286
0.8333770899381321
0.8333423267841699
0.8333487945272755
0.8333552617308405
0.8333617283949324
0.8333269716810652
0.8333334389856075
0.8333399057507359
0.8333463719765176
0.8333528376630204
0.8333593028103115
0.8333657674184585
0.8333722314875287
0.8333786950175895
0.8333851580087086
0.8333916204609532
0.8333568784390897
0.8333633415314052
0.833328603584697
0.8333348880829011
0.8333413512836312
0.8333478139456041
0.8333542760688871
0.8333607376535477
0.8333260085012867
0.8333324707253771
0.833338932410904
0.8333453935579346
0.833351808333203
0.8333170867879202
0.8333235480375332
0.8332888305627159
0.8332951716379299
0.8333016329929959
0.8333080938097502
0.8333145540882603
0.833321013828593
0.833327473030816
0.833333852561302
0.8332991462245163
0.8333056055304372
0.833312064298374
0.833318522528394
0.8333249802205643
0.833290281478883
0.8332967398091706
0.8333031976016675
0.8333096548564407
0.8333161115735573
0.8333225677530846
0.8332878777785715
0.8332531906921219
0.8332596486845173
0.8332633215399311
0.8332697785730809
0.8332762350687494
0.8332826910270035
0.8332480128177135
0.8332544694131019
0.8332609254711346
0.8332673809918789
0.8332738359754018
0.8332802904217704
0.8332867443310518
0.8332931977033128
0.8332996505386207
0.8333061028370423
0.8332714380796549
0.8332778910148428
0.8332843434132033
0.8332907952748032
0.8332972465997096
0.8332625894192655
0.8332279351215146
0.8331932837060974
0.8331586351726543
0.8331239895208258
0.8331304461722656
0.8331369022867698
0.8331433578644053
0.8331498129052392
0.8331562674093381
0.8331538912445668
0.8331418623985372
0.8331483164282012
0.8331547699213039
0.8331610524564306
0.8331264225444452
0.8331328761428431
0.8331393292048046
0.8331457817303966
0.8331522337196858
0.8331586851727393
0.8331651360896238
0.8331715864704062
0.8331780363151533
0.8331434186470331
0.8331498691261288
0.8331563190692477
0.8331627684764566
0.8331692173478227
0.8331756656834124
0.8331821134832925
0.8331475057111852
0.8331539541450732
0.8331604020433102
0.8331522634768993
0.8331587109097878
0.8331651578071751
0.8331716041691283
0.8331780499957137
0.833184495286998
0.8331909400430482
0.8331973842639306
0.8332038279497123
0.8332102711004594
0.8332167137162391
0.8332231557971175
0.8332295973431616
0.8331950105847313
0.8332014527642687
0.83320789440903
0.8332122727648692
0.8332187134258874
0.8332251535523222
0.8332315931442401
0.8332380322017077
0.8332444707247915
0.8332098962654253
0.8332163354216318
0.8332227740435129
0.8331882047876508
0.8331946440423476
0.8332010827627772
0.8332075209490061
0.8332139586011009
0.833220395719128
0.8331858351651557
0.8331922729156672
0.8331987101321694
0.8332051468147285
0.8332115829634111
0.8332180185782836
0.8332244536594123
0.8332308882068638
0.8332373222207042
0.8332437557010002
0.8332092085076795
0.8332156426200963
0.8332220761990266
0.8331875342010082
0.8331939684117531
0.8332004020890696
0.8332068352330245
0.8332132678436838
0.8332196999211138
0.8332261314653809
0.8332325624765514
0.8332359428096439
0.8332014131199166
0.8332078443559052
0.8332142750589112
0.8332207052290007
0.8332271348662399
0.8332335639706951
0.8332399925424326
0.8332464205815187
0.8332528480880191
0.8332183305715284
0.8332247587091128
0.8331902452156695
0.8331966739840405
0.8332031022198761
0.8332095299232424
0.8332159570942055
0.8331814511118021
0.8331878789132303
0.8331943061823133
0.8332007329191172
0.8332071591237084
0.8332135847961526
0.8332200099365162
0.8332264345448652
0.8332328586212657
0.8331983647953582
0.8332047895018699
0.833211213676491
0.8332176373192876
0.8332240604303256
0.8332304830096712
0.8332369050573902
0.8332433265735489
0.833249747558213
0.8332561680114488
0.8332625879333219
0.8332690073238985
0.8332754261832446
0.8332818445114258
0.8332882623085085
0.8332946795745583
0.8332602060233596
0.83326662391911
0.8332730412838854
0.8332794581177515
0.8332858744207744
0.8332922901930199
0.8332987054345536
0.8333051201454418
0.83331153432575
0.8333179479755441
0.83332436109489
0.8333307736838536
0.8333371857425004
0.8333435972708964
0.8333500082691072
0.8333564187371987
0.8333628286752366
0.8333283765346489
0.8333347871019686
0.8333411971392922
0.8333476066466856
0.8333540156242143
0.833360424071944
0.8333668319899405
0.8333323896510421
0.8333254535684842
0.8333318621372267
0.8333382701763135
0.8333038347106037
0.8333102433782326
0.8333166515162633
0.8333230591247616
0.8333294662037929
0.8333297335259906
0.8333361397999092
0.8333425455445367
0.8333489507599388
0.833355355446181
0.833361759603329
0.8333681632314482
0.8333337435980751
0.8333401478543176
0.8333465515815888
0.833352863927177
0.8333592666004538
0.8333248544409542
0.8333312577420343
0.8333313679341255
0.8333377704375138
0.8333441724122284
0.8333505738583347
0.8333569747758981
0.8333633751649843
0.8333697750256585
0.8333761743579863
0.8333417757046507
0.8333481756643789
0.8333545750958179
0.833360973999033
0.8333673723740898
0.8333329811817666
0.8333393801839049
0.8333457786579419
0.8333521766039432
0.833358574021974
0.8333649709120997
0.8333713672743855
0.8333777631088971
0.8333841584156995
0.833390553194858
0.8333969391962938
0.8334033329207009
0.8334097261176601
0.8334161187872364
0.8334225109294955
0.8333881387386706
0.8333945315076107
0.8334009237492904
0.8334073154637749
0.8334137066511295
0.8334200973114192
0.8334264874447094
0.8334328770510652
0.8334392661305517
0.8334456546832343
0.8334520427091779
0.8334584302084479
0.8334647842036575
0.8334711706511346
0.8334775277192419
0.8334839131150164
0.8334902979844424
0.833496682327585
0.8335030661445094
0.8335094494352807
0.8335158321999637
0.8335222144386236
0.8335285961513254
0.8335349773381341
0.8335413579991147
0.8335476557348597
0.8335540353477737
0.8335604144350544
0.8335260762099489
0.8335324559234021
0.8335388351112785
0.833545213773643
0.8335515919105607
0.8335579695220965
0.8335575511715541
0.8335527757184953
0.8335184491206401
0.833524827046471
0.8335312044470455
0.8335375813224285
0.833503261003685
0.8335096385044671
0.8335160154801142
0.8335223919306913
0.8335287678562633
0.8335351432568949
0.8335415181326509
0.8335072075408121
0.8335135830416336
0.833519958017636
0.8335263324688844
0.8335327063954433
0.8335390797973777
0.8335454526747522
0.8335518250276317
0.8335175253064142
0.8334832284078705
0.8334895572743778
0.8334959308782751
0.8335023039577254
0.8335086765127936
0.8335150485435442
0.8335214200500419
0.8335277910323516
0.8335341614905379
0.8335405314246654
0.8335469008347988
0.8335532697210027
0.833559638083342
0.833566005921881
0.8335723732366845
0.8335787400278171
0.8335851062953433
0.8335508305919594
0.8335571974835102
0.833563563851511
0.8335699296960264
0.8335762950171208
0.833582659814859
0.8335890240893055
0.8335547580875753
0.8335611229857137
0.8335268609476938
0.8335332264692331
0.8335395914675287
0.8335053345387324
0.8334710804256129
0.8334774471930811
0.8334431970411521
0.8334495644311487
0.8334559312978771
0.8334622976414016
0.8334686634617868
0.8334750287590973
0.8334740725523367
0.8334804371044461
0.8334461980855452
0.8334524605650849
0.8334588252206377
0.8334651893533404
0.8334635684066384
0.8334699318217687
0.833476294714215
0.8334826570840419
0.8334890189313137
0.8334953802560947
0.8334963331004975
0.8335026936025465
0.8335090535822793
0.8335154130397607
0.8335217719750548
0.8334875523440517
0.833493911900998
0.8335002709358131
0.8334660564014781
0.8334724160576474
0.8334787751917417
0.8334851338038254
0.8334914918939627
0.8334978494622178
0.8335042065086551
0.8334700016413492
0.8334763593088103
0.8334827164545094
0.8334485166795124
0.8334548744459377
0.8334612316906573
0.8334675884137355
0.8334739446152364
0.8334803002952242
0.8334851212206748
0.833491475920764
0.8334978300995276
0.8335041837570296
0.8334699971287635
0.8334358133047487
0.8334421687239626
0.8334485236218987
0.8334548779986212
0.8334207004017213
0.8334270553982194
0.8334334098735597
0.8334397638278065
0.8334055924557758
0.8333714238857108
0.83337777959972
0.8333841347926195
0.8333904894644736
0.833396843615346
0.833362682406803
0.8333690371765531
0.8333681080414939
0.8333744620679685
0.8333808155736214
0.8333871685585165
0.8333935210227178
0.8333998729662893
0.833406224389295
0.833412575291799
0.8334189256738651
0.8334252755355575
0.8333911299572415
0.833397480437394
0.8334038303972285
0.8334101798368091
0.8334165287561996
0.833422877155464
0.8334292250346662
0.8334355723938701
0.8334419151374648
0.8334482614570315
0.8334546072567917
0.8334609525368089
0.8334672972971472
0.8334736415378704
0.8334798583243114
0.8334457314824687
0.8334520758269052
0.8334584196518456
0.8334647629573539
0.8334306423218704
0.833436986245142
0.833443329649037
0.8334496725336195
0.8334155581022604
0.8333814464635038
0.8333877911020473
0.8333941352212622
0.8334004788212122
0.8334068219019609
0.8333727176002094
0.8333790612978278
0.8333854044763007
0.833375572831273
0.833341475389563
0.8333478193272363
0.8333541627458294
0.8333605056454061
0.8333668480260301
0.833373189887765
0.8333795312306745
0.8333858720548225
0.8333922123602724
0.8333985521470878
0.8334048914153325
0.8333708081137042
0.8333771479980491
0.8333834873638788
0.833389826211257
0.8333557491002735
0.8333620885634496
0.8333684275082299
0.8333747659346779
0.833381103842857
0.8333874412328311
0.8333937781046635
0.8333956996278575
0.8334020356440597
0.8334083711422962
0.8334147061226304
0.8333806433153339
0.8333869789110786
0.8333933139889766
0.8333592562319686
0.8333655919249834
0.833371927100207
0.833378261757703
0.8333845958975347
0.8333909295197656
0.8333972626244591
0.8333963721042719
0.8334027044691666
0.8334090363166902
0.8334153676469059
0.8334216984598772
0.8334280287556676
0.8333939876647574
0.8334003185752431
0.8333905411474883
0.8333565057582395
0.8333628374237861
0.8333691685722088
0.8333754992035709
0.8333676888524397
0.8333740190272446
0.8333803486851317
0.8333865390109928
0.8333927084182349
0.8333990365379156
0.8334053641409308
0.8334116912273437
0.8333776716465116
0.8333839993467586
0.8333903265304586
0.833396653197675
0.8334029793484709
0.8334093049829095
0.8334156301010541
0.8334219547029679
0.8334282787887141
0.8334346023583558
0.8334409254119562
0.8334472479495786
0.8334132435738972
0.8333792419728375
0.8333855662531096
0.8333918900173874
0.8333982132657346
0.833404535998214
0.8334108582148888
0.8334171758370198
0.8334234970224412
0.8334298176922473
0.8334361378465012
0.833442457485266
0.8334487766086048
0.8334550952165806
0.8334614133092564
0.8334677308866952
0.8334740479489603
0.8334803644961144
0.8334866805282207
0.833492996045342
0.8334993110475415
0.833505625534882
0.8335119395074266
0.8334779643743606
0.8334842789596555
0.8334905930302093
0.8334969065860851
0.8334629376042787
0.8334692517726051
0.8334755654263084
0.8334416014668371
0.8334479157326996
0.833454229483994
0.8334202705454173
0.8334265849085796
0.8333926298633603
0.8333989448381071
0.8333649936854269
0.8333710567050747
0.8333773717868822
0.8333434256617586
0.8333458677852703
0.8333521831213819
0.8333584979430688
0.8333648122503937
0.8333711260434195
0.8333371884670209
0.8333435028707157
0.8333498167601662
0.8333561301354355
0.8333562377848599
0.8333625503845999
0.8333688624703264
0.8333751740421022
0.8333412473536946
0.8333475595357686
0.8333136367335404
0.8333199495256299
0.833320058612673
0.8333263706294985
0.8332924542122975
0.8332987668387997
0.8332986814258566
0.8333049932851563
0.8333113046307539
0.8333176154627119
0.833323925781093
0.8332900191234138
0.8332963300511083
0.8332624272751593
0.8332687388118852
0.833234839916852
0.8332409852736204
0.8332070902654737
0.8332098112591986
0.8332161236524765
0.8332224355322596
0.8331885467928635
0.8331948592807927
0.8332008296391122
0.8332071411141168
0.8332134520758053
0.8332197625242407
0.8332260724594854
0.8332323818816022
0.8332386907906535
0.8332449991867019
0.8332513070698101
0.8332576144400405
0.8332637790152493
0.8332700853656957
0.8332659688628964
0.8332722746116622
0.8332785798478279
0.8332447122417539
0.8332510180855969
0.8332573234168946
0.8332636282357097
0.8332699325421045
0.8332762363361415
0.8332423770823285
0.833248681483731
0.8332547537784862
0.8332208995244831
0.8332205249043676
0.8332268291690474
0.8332331329215186
0.8332394361618434
0.8332457388900844
0.8332520411063039
0.8332181965879811
0.8332244994109131
0.8332308017218785
0.8332371035209394
0.8332434048081583
0.8332497055835975
0.8332560058473193
0.8332221707880004
0.8331883384763719
0.8331946404643341
0.8332009419405636
0.8332072429051228
0.833213543358074
0.8332198432994794
0.8332261427294014
0.8332324416479023
0.8332387400550443
0.8332450379508898
0.8332513353355008
0.8332576322089398
0.8332639285712689
0.8332702244225504
0.8332765197628464
0.8332828145922193
0.8332891089107312
0.8332954027184442
0.8333016960154206
0.8333079888017225
0.833314281077412
0.8333205728425515
0.8333268640972028
0.8333331548414282
0.8333394450752899
0.8333457347988498
0.8333500608418936
0.833356349624662
0.8333626378973086
0.8333689256598953
0.8333752129124843
0.8333814996551374
0.833387785887917
0.8333940716108849
0.8334003568241031
0.8333665653000863
0.8333728511188788
0.8333791364279759
0.8333854212274396
0.8333917055173318
0.8333934084642461
0.8333996919208733
0.8334059748680998
0.8334122573059876
0.8334185392345986
0.8334248206539949
0.8334311015642383
0.8334373819653906
0.8334436618575138
0.8334499412406698
0.8334562201149205
0.8334624984803276
0.8334687763369532
0.833475053684859
0.8334412851469087
0.8334475630999474
0.8334137984117648
0.8334200769696577
0.8333863161304383
0.8333925952929071
0.8333988739466947
0.8334051520918626
0.8334114297284728
0.8334177068565871
0.8334239834762672
0.833430259587575
0.833436535190572
0.833402785988904
0.8334027129897954
0.8334086488235813
0.8334149242852047
0.833421199238673
0.8334274736840479
0.8334337476213911
0.8334400210507643
0.8334462939722291
0.8334525663858475
0.8334588382916808
0.8334457743056737
0.8334520459787094
0.8334583171440817
0.8334645878018523
0.8334308579520829
0.8334371292135473
0.8334433999674637
0.833449670213894
0.833415946426963
0.8333822253690456
0.8333783945620636
0.8333846664237554
0.8333744396794225
0.8333807111936552
0.8333469983817137
0.8333532704986029
0.8333595421080803
0.8333658132102074
0.833372083805046
0.8333383781595938
0.8333046752404738
0.8332709750473554
0.8332772484631169
0.8332835213715053
0.8332897937725819
0.8332960656664086
0.8333023370530466
0.8333086079325576
0.8333148419178437
0.8333211117847562
0.833327381144726
0.8333336419127599
0.8333399102593557
0.8333062249887199
0.8333124939367801
0.8333186370799862
0.8333249050196402
0.8333311724526506
0.8333374393790791
0.833343705798987
0.8333499717124356
0.8333562371194864
0.8333625020202008
0.8333687664146401
0.8333647111109466
0.8333709749099399
0.8333772382028088
0.8333835009896142
0.8333498343700381
0.8333560977578639
0.83336236063968
0.8333686230155478
0.8333748848855285
0.8333811462496835
0.833387407108074
0.8333936674607613
0.8333999273078067
0.8334061866492714
0.8334124454852166
0.8334187038157037
0.8334249616407939
0.8334312189605483
0.8334374757750282
0.8334437320842948
0.8334499878884092
0.8334443825439383
0.8334506378167242
0.8334376094940416
0.8334438645352341
0.8334501190714788
0.8334563731028369
0.8334626266293694
0.8334688796511375
0.8334751321682021
0.8334813841806247
0.8334876356884661
0.8334938866917875
0.8335001371906499
0.8334998587796916
0.8335061085332206
0.8335123577824527
0.8335186065274487
0.8335248547682697
0.8335311025049768
0.8335373497376307
0.8335435964662927
0.8335498426910238
0.8335560884118849
0.8335623336289368
0.8335685783422406
0.8335748225518574
0.8335810662578479
0.8335873094602732
0.833593552159194
0.8335599395159617
0.8335661828150417
0.8335724256106705
0.8335786679029088
0.8335849096918176
0.8335886797015055
0.8335949205835622
0.833601160962464
0.8336074008382716
0.8336136402110459
0.8335800403061604
0.8335862802787407
0.8335925197483409
0.8335984000320734
0.8336046385103504
0.8336108764858284
0.8336171139585683
0.8336233509286308
0.8336295873960766
0.8336358233609664
0.8336420588233612
0.8336482937833215
0.8336520465714216
0.8336582806266698
0.8336645141796577
0.8336309325275255
0.8336174091676396
0.8336236436136392
0.8335900676653705
0.8335963027103717
0.833602537253154
0.8336087712937785
0.8336150048323056
0.8335814359922608
0.8335876701294922
0.8335939037646792
0.8336001368978824
0.8336030961869714
0.8336093284481764
0.8335757679454006
0.833582000804984
0.8335822390401273
0.8335884711374205
0.8335947027329952
0.8336009338269118
0.8336071644192311
0.8336133945100135
0.8336196240993196
0.8336220460397534
0.8336282747794999
0.8336345030179393
0.8336407307551321
0.8336071865441731
0.8335736450326234
0.8335798744667171
0.8335463367529989
0.8335525547149898
0.8335587842457168
0.8335642207738267
0.8335704493340755
0.833571802091544
0.8335780298457738
0.8335842570990178
0.8335904838513365
0.8335967101027904
0.8336029358534396
0.8336091611033449
0.8336153858525666
0.833621610101165
0.8336278338492006
0.8336340570967338
0.8336402798438248
0.833606762624468
0.8335732481001796
0.8335794725414395
0.833545961808875
0.8335124537705324
0.8334789484260869
0.8334454457752136
0.8334516741024866
0.8334579019290901
0.8334641292550846
0.8334306325856347
0.8334368605070032
0.8334430879278153
0.8334493148481317
0.8334554649198648
0.8334616908424379
0.8334679162646959
0.8334741411866989
0.8334803656085074
0.8334468803983668
0.8334531054152237
0.8334593299319385
0.8334655539485717
0.8334717774651834
0.8334780004818341
0.8334842229985837
0.8334904450154926
0.8334966665326212
0.8335028875500294
0.8335091080677777
0.833515328085926
0.8335215476045347
0.8335277666236639
0.8335339851433738
0.8335402031637246
0.8335464206847762
0.8335129556767192
0.8335191737924332
0.8335253914089008
0.8335299706955047
0.8335361873794042
0.8335424035642321
0.8335486192500486
0.8335548344369139
0.833561049124888
0.8335672633140309
0.8335734770044027
0.8335796901960635
0.8335859028890732
0.8335921150834918
0.833558667040996
0.8335648798297035
0.8335710921198723
0.8335773039115626
0.8335835152048341
0.8335738676934927
0.8335800786262714
0.8335862890607602
0.8335924989970191
0.8335987084351084
0.8336049173750877
0.8336111258170169
0.8336086949545073
0.8336149027469695
0.8336211100415336
0.8336271724744628
0.8336333787791995
0.8336395845862175
0.8336399157977417
0.8336461208450212
0.8336523253947427
0.833658529446966
0.8336647330017507
0.8336709360591569
0.8336771386192442
0.8336833406820726
0.8336895422477018
0.8336957433161915
0.8337019438876015
0.8337081439619918
0.833714343539422
0.8337205426199517
0.8337267412036408
0.833732939290549
0.8336995311746935
0.8337057298551769
0.8337119280389313
0.8337181257260166
0.8337243229164921
0.8337261527981911
0.833732349170565
0.8337385450464946
0.8337447404260392
0.8337509353092586
0.8337571296962124
0.8337237353304617
0.833729930310623
0.8337361247945707
0.833702735282164
0.8337089303590418
0.8337151249397577
0.8337212869897742
0.833727480579628
0.8336940980979232
0.8337002922804143
0.8337064859669147
0.8336731083351601
0.8336793026140208
0.8336459287428193
0.8336125575435581
0.8336187535023466
0.8336249489651212
0.8336292227023544
0.8336354172501749
0.833641611302154
0.8336477968541889
0.8336539899149839
0.8336601824801159
0.8336663745496444
0.8336725661236289
0.833678757202129
0.8336454007120238
0.833651592381996
0.8336577835565355
0.8336639742357019
0.8336306236746651
0.8336368149450197
0.8336034681385497
0.8336096599998241
0.8336158513657693
0.833622042236445
0.8336282326119104
0.8336344224922251
0.8336406118774482
0.8336468007676394
0.833652989162858
0.8336591770631633
0.8336653644686148
0.8336715513792717
0.8336777377951935
0.8336839237164394
0.8336901091430688
0.8336962940751411
0.8337024785127155
0.8337086624558513
0.8337148459046079
0.8337210288590444
0.8337272113192202
0.8337333932851946
0.8337395747570268
0.8337456837980803
0.8337518642846807
0.8337580442773164
0.8337642237760464
0.8337704027809303
0.833776581292027
0.8337827593093958
0.8337695912739446
0.8337757690769299
0.8337819463863031
0.8337881232021234
0.8337942995244497
0.8338004753533415
0.8338066506888575
0.8338128255310571
0.8338189998799994
0.8338251737357434
0.8338313470983482
0.8338375199678729
0.8338436923443767
0.8338498642279185
0.8338560356185575
0.833822739977461
0.8337894469952299
0.833795620058913
0.8338017926296775
0.8337685044712365
0.8337746776316631
0.8337808502992227
0.8337870224739742
0.8337537402201631
0.8337599129842943
0.8337660852556686
0.8337721213328886
0.8337782926243423
0.8337844634232159
0.8337906337295682
0.8337968035434581
0.8338029728649448
0.8338091416940869
0.8338153100309438
0.8338214778755739
0.8338276452280365
0.8338338120883905
0.8338377922283375
0.8338439581918661
0.8338501236634556
0.833856288643165
0.8338624531310531
0.8338686171271787
0.8338747806316009
0.8338809436443783
0.8338772792532302
0.8338834416747953
0.8338896036048609
0.833856350440463
0.8338625129593863
0.833868674986861
0.8338354266345889
0.8338415892506473
0.8338477513753084
0.8338539130086307
0.833860074150673
0.8338662348014941
0.8338723949611527
0.8338391557378514
0.8338453164857891
0.8338514767426153
0.8338576365083887
0.8338637957831682
0.8338699545670122
0.8338761128599796
0.833882270662129
0.8338769834626605
0.8338831407393793
0.8338892975254198
0.8338954538208407
0.8339016096257006
0.833907764940058
0.8339048205248977
0.8339109752209168
0.8338777556465544
0.8338839109303479
0.8338900657237782
0.8338568509517825
0.8338630063327139
0.8338691612233331
0.8338753156236985
0.8338814695338688
0.8338482617177908
0.8338511388975567
0.8338572930352982
0.8338634466829434
0.8338695998405511
0.833856732759812
0.833862885694766
0.8338690381397976
0.8338751900949654
0.8338813415603277
0.8338874925359433
0.8338936430218704
0.8338997930181677
0.8339059425248936
0.8339120915421064
0.8339162301996109
0.8339085525528486
0.8339062082137626
0.8339123562416103
0.8339185037801601
0.8339246508294704
0.8339307973895997
0.8339369434606063
0.8339430890425485
0.8339492341354849
0.8339160566516317
0.8339067510043129
0.8339128968094284
0.8339190421255981
0.8339251869528802
0.8339313312913331
0.8339374751410152
0.8339436185019847
0.8339497613743001
0.8339559037580195
0.8339620456532012
0.8339681870599036
0.8339743279781849
0.8339804684081035
0.8339473081509102
0.8339534491668479
0.8339595896944733
0.8339657297338444
0.8339718692850198
0.8339780083480575
0.8339841469230157
0.8339902850099528
0.8339571349072018
0.8339632735798473
0.8339694117645222
0.8339362664439164
0.8339424052140282
0.8339485434962197
0.833954681290549
0.8339608185970742
0.8339669554158535
0.8339730917469451
0.8339789971390403
0.833985132504087
0.8339519984106224
0.8339188669498775
0.8338857381215384
0.8338918762163972
0.8338980138236023
0.833904150943212
0.8339102875752844
0.8339164237198776
0.8339225593770497
0.8339286945468587
0.8339348292293627
0.8339409634246199
0.833947097132688
0.8339532303536255
0.83395936308749
0.8339654953343397
0.8339716270942327
0.8339777583672269
0.8339446482450112
0.8339507801022407
0.8339569114726216
0.833963042356212
0.8339691727530698
0.833975302663253
0.8339814320868196
0.8339875610238274
0.8339936894743344
0.8339998174383986
0.8340059449160777
0.8339728481287085
0.8339789761902906
0.833985103765538
0.8339912308545084
0.8339581399037941
0.8339642675763894
0.8339701646496853
0.8339762913590144
0.8339824175822317
0.8339885433193952
0.8339946685705626
0.8340007933357918
0.8340069176151406
0.8339738378548036
0.8339799627174596
0.8339860870942851
0.8339922109853383
0.8339983343906766
0.8340044573103581
0.8340105797444405
0.8340167016929814
0.8340228231560387
0.8340289401687204
0.8340350606611409
0.834041180668251
0.8340473001901083
0.8340534192267707
0.8340595377782958
0.8340264756013512
0.8340325947358208
0.8339995362477818
0.834005655964934
0.8340117751969911
0.8340178939440108
0.8340132723019571
0.8340193905046874
0.8340255082225195
0.8340316254555111
0.8340377422037198
0.8340046953005499
0.8340108126310581
0.8339777694134419
0.8339838873259884
0.8339863441880705
0.8339924612762062
0.8339985778797049
0.8340046939986242
0.8340108096330218
0.8340169247829551
0.8340230394484817
0.8340210661806512
0.8340271801978321
0.8339941507265162
0.8339611238711888
0.833967239535709
0.8339733547158968
0.8339753751730452
0.8339423542918616
0.8339484697309757
0.8339545846858522
0.8339215685496358
0.8339165835310868
0.8339226990220201
0.8339288140287883
0.8339349285514486
0.8339410425900587
0.8339471561446762
0.8339532692153583
0.8339593818021626
0.8339654939051464
0.8339716055243673
0.8339777166598826
0.83398382731175
0.8339899374800266
0.8339960471647699
0.8340021563660374
0.8340082650838864
0.8339816505774342
0.8339877596231842
0.8339938681855852
0.8339608766167659
0.8339278876580389
0.8339339978638195
0.833940107586236
0.8339462168253459
0.8339523255812061
0.8339584338538745
0.8339645416434079
0.8339706489498641
0.8339767557733
0.8339828621137731
0.8339889679713407
0.83399507334606
0.8340011782379885
0.8340072352032263
0.8340133391316202
0.8340194425773948
0.8340255455406071
0.8340277621850496
0.834033864336912
0.8340399660063716
0.834046067193486
0.834013102248733
0.8340192040153028
0.8340253052995767
0.834031406101612
0.8340353922147872
0.8340414921360622
0.8340085351877026
0.8340146356881297
0.8340207357064754
0.8340268352427966
0.8340329342971506
0.834039024968204
0.8340451230591072
0.8340512206682144
0.8340573177955827
0.8340634144412693
0.8340695106053313
0.8340617821310993
0.8340678778780825
0.8340739731435691
0.8340800679276161
0.8340861622302806
0.8340904316232345
0.8340965250353485
0.8341026179662454
0.8341087104159821
0.8341148023846157
0.8341208938722031
0.8341197204783118
0.8341258112907682
0.8341319016223266
0.8341379914730442
0.8341440808429776
0.8341111549694148
0.8341172449179062
0.8341233343856627
0.8341294233727414
0.8341355118791991
0.8341415999050927
0.8341476874504792
0.8341537745154154
0.8341598610999582
0.8341659472041644
0.8341717447914749
0.8341388321165966
0.8341449183301167
0.8341510040634054
0.8341570814263507
0.8341631661996581
0.8341692504929047
0.834175334306147
0.8341814176394419
0.8341485149684507
0.834154598879669
0.834160682310989
0.8341667652624675
0.8341728477341611
0.8341789297261267
0.8341460349380938
0.834152117507694
0.8341579472416356
0.8341640288618847
0.8341701100025674
0.8341761906637405
0.8341822708454608
0.834188350547785
0.8341944297707695
0.8342005085144714
0.834206586778947
0.8342126645642532
0.8342187418704468
0.8341858623677717
0.8341919047804793
0.834197982186297
0.8342040591131074
0.834210135560967
0.8342162115299324
0.8342222870200605
0.8342283620314076
0.8342344365640304
0.8342405106179855
0.8342465841933294
0.8342526572901189
0.8342587299084102
0.8342648020482601
0.8342708737097251
0.8342769448928617
0.8342440838189333
0.834250155578994
0.8342562268607749
0.8342622976643328
0.834268367989724
0.8342744378370052
0.8342415846260957
0.8342476550500126
0.8342537249958681
0.8342597944637188
0.834265863453621
0.8342719319656311
0.8342779999998056
0.834284067556201
0.8342901346348736
0.8342962012358799
0.8343022673592763
0.8342694272779002
0.8342754939776058
0.8342815601997502
0.8342876259443895
0.8342547916090776
0.834260857929754
0.8342669237729742
0.8342729891387944
0.8342401605475562
0.8342073345398223
0.8342134015343319
0.834219468051426
0.8342255340911611
0.8342315996535935
0.8341987804396334
0.8342048465773028
0.8342109122377183
0.8342169774209359
0.8342117138022671
0.8342177784768342
0.8342238426743376
0.8342299063948333
0.8341970975732501
0.8342031618686105
0.8341703566791864
0.8341761934720814
0.8341733828789677
0.8341794471529973
0.8341855109501445
0.8341915742704656
0.834197637114017
0.8342036994808547
0.834209761371035
0.8342158227846143
0.8342218837216484
0.8341890919809362
0.8341951534921982
0.8342012145269637
0.8341684274651185
0.8341744890738488
0.8341805502061312
0.8341477678218584
0.8341538295278424
0.8341598907574271
0.8341659515106685
0.8341720117876229
0.8341780715883462
0.8341841309128948
0.8341901897613246
0.834196248133692
0.8342023060300527
0.8342083634504632
0.8342144203949794
0.8342204768636573
0.8342265328565531
0.8341937666926547
0.8341998232589052
0.834205879349422
0.8341731178570861
0.8341791745206951
0.8341852307086189
0.8341912864209133
0.8341973416576345
0.8342033964188383
0.834209450704581
0.8342155045149184
0.8342215578499066
0.8341888073176418
0.8341560593567687
0.834162114312435
0.8341681687927367
0.8341742227977299
0.8341802763274704
0.8341475351281483
0.8341535892301488
0.8341596428569451
0.83412690632216
0.8341329605209543
0.8341390142445928
0.8341450674931312
0.8341410986853034
0.8341471513770288
0.8341529564089518
0.8341590081605051
0.8341650594372063
0.8341711102391114
0.8341771605662763
0.834175710026477
0.8341817596985427
0.8341878088960126
0.8341938576189427
0.8341996979916436
0.8342057457738143
0.834211793081612
0.8342178399150924
0.8342238862743113
0.8342299321593246
0.8342330091755524
0.8342002980039579
0.8341675893975431
0.834173636541656
0.8341409315453202
0.8341469792603966
0.8341495805235587
0.8341556274254158
0.8341229282632275
0.8341289757357584
0.8341350227342008
0.8341410692586104
0.8341471153090432
0.8341531608855546
0.8341592059882005
0.8341650938587971
0.8341711380200221
0.8341771817075482
0.834183224921431
0.8341505387717927
0.8341565825560269
0.834162625866666
0.8341299443658876
0.8341359882466176
0.8341420316538006
0.8341480745874922
0.834154117047748
0.8341601590346237
0.834127485311199
0.8341335278678824
0.834139569951234
0.8341456115613091
0.8341516526981633
0.8341576933618524
0.8341637335524318
0.834131068645295
0.8341371094053919
0.8341431496924271
0.8341491895064563
0.8341165302844404
0.8341225706677196
0.8341286105780406
0.8341346500154592
0.8341406889800308
0.8341467274718111
0.8341527654908555
0.8341588030372195
0.8341648401109586
0.8341708767121283
0.8341769128407842
0.8341442665934126
0.8341503032909982
0.8341563395161178
0.8341236979062756
0.8341297347000655
0.8341357710214372
0.8341418068704464
0.8341478422471484
0.8341538771515988
0.8341599115838529
0.8341659455439662
0.8341719790319939
0.8341780120479917
0.8341453823584924
0.8341514159428483
0.8341574490552218
0.8341634816956686
0.8341695138642439
0.8341368908875578
0.8341042704624322
0.83411030423881
0.8341163375433015
0.8341223703759618
0.8341284027368464
0.8341344346260106
0.8341368377837449
0.8341042262880148
0.8340716173421496
0.834077650508008
0.8340836832021751
0.8340510788833884
0.8340502716645757
0.8340561679172467
0.8340622005079085
0.8340682326270162
0.8340742642746252
0.8340729287163842
0.8340403337369509
0.8340451348180866
0.8340389668240725
0.8340449984368099
0.8340510295781985
0.834057060248294
0.8340630904471511
0.8340691201748254
0.8340751494313721
0.8340811782168461
0.8340872065313031
0.8340546249997979
0.8340220460136255
0.8340280759313657
0.8340341053780738
0.834040134353805
0.8340461628586143
0.8340521908925571
0.8340196196350537
0.8340256482347241
0.83401677925709
0.834022807496869
0.834028835265894
0.8340348625642203
0.8340022996132749
0.8339697392049196
0.8339757681044235
0.8339817965332139
0.8339688566184489
0.8339748848463894
0.8339809126037239
0.8339483606555348
0.8339158112483823
0.8339218406055265
0.8339278187563829
0.8339338471743208
0.8339398751217482
0.8339459025987198
0.8339519296052911
0.8339579561415168
0.833963982207452
0.8339700078031521
0.8339760329286717
0.8339434964105332
0.8339109624310376
0.8338784309898879
0.8338844587476023
0.8338519308782487
0.8338579591993909
0.8338639870502684
0.8338700144309364
0.83387604134145
0.8338435201433165
0.8338495476169868
0.8338555746205505
0.8338616011540623
0.8338676272175773
0.8338736528111507
0.8338796779348372
0.8338702900808939
0.8338763148658725
0.8338823391810823
0.8338883630265784
0.8338943864024154
0.8339003157523394
0.8339063381926701
0.833897115571809
0.8339031376673979
0.8339091592935557
0.8339151804503373
0.8339212011377978
0.833927221355992
0.8339332411049745
0.8339392603848005
0.8339452791955246
0.8339127844449324
0.8338802922265633
0.8338863126312922
0.8338923325669048
0.8338983520334557
0.8339043710310001
0.8339101869884978
0.8339162050560842
0.8339222226548277
0.833928239784783
0.833934256446005
0.8339402726385484
0.8339077932697746
0.8339138100243303
0.833919826310255
0.8339258421276033
0.8339318574764301
0.83393787235679
0.8339438867687377
0.8339114161116195
0.8339174310852951
0.8339234455906062
0.8339294596276071
0.8339354731963529
0.8339414862968979
0.8339474989292971
0.8339150369791636
0.8339210501730066
0.833927062898751
0.8338946055343754
0.8339006188213087
0.8339066316401909
0.83391260896617
0.8339186208504769
0.8339246322668963
0.833930643215483
0.8339274552527121
0.8339334656236994
0.83393947552699
0.8339070303075399
0.833913040771658
0.8339094650844074
0.833915443865039
0.833883004628883
0.8338890150923717
0.833895025088284
0.8338625904315321
0.8338301582977983
0.8338361698815607
0.8338421809977322
0.8338402893363416
0.8338462998247982
0.8338523098458035
0.8338583193994121
0.8338643284856785
0.8338703371046572
0.8338763452564026
0.8338823529409695
0.833888360158412
0.83385594215273
0.8338619499298193
0.8338663206995013
0.8338723276061054
0.8338783340457366
0.8338843400184494
0.8338903455242981
0.8338963505633371
0.8339023551356208
0.8339083592412039
0.8338759530561792
0.833881957721095
0.8338879347190464
0.8338936470311882
0.8338996503086862
0.8339056531196929
0.8339116554642625
0.8339176573424495
0.8339236587543083
0.8338912633048966
0.8338972652757894
0.8339032667804012
0.8339092678187859
0.8339152683909984
0.8339212684970926
0.8339272681371229
0.8339332673111437
0.8339391300968791
0.833945128344322
0.8339511261259178
0.8339571234417207
0.833963120291785
0.833930739661993
0.8339367370707652
0.8339043599796028
0.833910357946837
0.8339163554483725
0.8339223524842634
0.833928349054564
0.8339343451593285
0.8339403407986111
0.8339463359724661
0.8339523306809477
0.8339583249241098
0.8339643187020069
0.8339703120146931
0.8339379486978389
0.8339439425686693
0.8339499359743359
0.8339559289148923
0.8339619213903933
0.8339679134008925
0.8339739049464443
0.833971733395197
0.8339777243276797
0.8339837147953525
0.8339897047982697
0.8339956943364853
0.8340016834100537
0.8340000193931654
0.8340060078344098
0.8340119958111459
0.8340179833234278
0.8340239703713094
0.8340299569548448
0.834035943074088
0.834041928729093
0.8340479139199138
0.8340538986466045
0.8340215609489212
0.8340275462332638
0.834033531053523
0.8340395154097527
0.8340454993020069
0.8340514827303395
0.8340574656948044
0.8340634481954559
0.8340694302323474
0.8340754118055331
0.834081392915067
0.8340873735610029
0.8340550496045015
0.8340610308077719
0.8340287103772207
0.8340346921375811
0.8340406734343828
0.8340083575494809
0.834014339403121
0.834020320793249
0.8339880094527564
0.8339939913994712
0.8339982490119526
0.8340042300985685
0.8340102107218215
0.8340161908817656
0.8340221705784545
0.8340281498119423
0.8340341285822825
0.8340401068895292
0.8340460847337361
0.8340484645468974
0.834054441604497
0.8340604181992073
0.8340663943310821
0.8340588182907239
0.8340609377417736
0.8340669131594148
0.8340728881143834
0.8340788626067331
0.8340848366365176
0.8340908102037905
0.8340585236507904
0.834064497774125
0.8340322147389115
0.8340381894180638
0.834044163634744
0.8340118851346613
0.8340178599069084
0.8340238342167297
0.8340296416683891
0.8339973687263287
0.8339650982817873
0.8339710737084354
0.8339770486726963
0.8339447827598758
0.833950758278958
0.8339567333356999
0.8339627079301549
0.8339686820623768
0.8339746557324192
0.8339806289403358
0.83398660168618
0.8339925739700057
0.8339985457918663
0.8340045171518154
0.8340104880499069
0.834016458486194
0.8340224284607304
0.8340283979735698
0.8339961487895169
0.8339639020993113
0.8339698731825891
0.8339758438041556
0.8339436016390043
0.8339495728145699
0.8339555435284707
0.8339615137807599
0.8339292771547924
0.833935247960824
0.8339412183052904
0.8339471881882454
0.8339149570995777
0.8339046531398829
0.8339106237437962
0.8339165938862492
0.8339225635672953
0.8338903396574237
0.8338963098915945
0.8339022796644049
0.8339082489759084
0.833876030599021
0.8338820004633929
0.8338879698665042
0.8338939388084083
0.8338999072891589
0.8339058753088092
0.8339118428674129
0.8339178099650232
0.8338856011739388
0.8338533948707884
0.8338593635343317
0.8338653317368675
0.8338712994784494
0.8338772667591305
0.83387395065044
0.8338799173679219
0.8338858836246358
0.8338918494206348
0.8338978147559722
0.8339037796307017
0.8339097440448764
0.8339157079985497
0.833921671491775
0.8339276345246055
0.8339335970970945
0.8339395592092954
0.8339455208612615
0.8339419722112861
0.8339479333099619
0.8339538939485343
0.8339593215758276
0.8339652813149039
0.833971240594035
0.8339771994132743
0.8339831577726748
0.8339891156722901
0.8339874493612567
0.833990567129414
0.8339760233013545
0.83398198055684
0.833987937352714
0.8339938936890297
0.8339998495658401
0.8339676810921238
0.8339736375205153
0.8339767432888923
0.833982698908342
0.8339886540684303
0.8339946087692104
0.8340005630107356
0.8340064859443332
0.8340124392686972
0.8339802814726968
0.8339862353483339
0.8339540810423098
0.8339600354689795
0.8339659894365391
0.8339338396296988
0.8339397941480431
0.8339457482073234
0.8339517018075929
0.8339576549489046
0.8339636076313116
0.8339695598548669
0.8339755116196237
0.8339814629256349
0.8339874137729536
0.8339577957608622
0.8339637470615533
0.8339696979036054
0.8339756482870715
0.8339435154501952
0.8339471392793052
0.833945334411865
0.8339132064566155
0.8339103590413116
0.833916310335312
0.8339222611708152
0.8339282115478742
0.8338960904396565
0.8339020413663428
0.8339079918346309
0.8339139418445737
0.8339198913962241
0.833925840489635
0.8338937268944221
0.8338996765371924
0.8339056257217693
0.8338735166144681
0.8338794663481576
0.8338854156236994
0.8338913644411468
0.8338592608275013
0.8338625038494897
0.833830403818545
0.833836353837645
0.8338423033986813
0.8338482525017067
0.8338542011467741
0.8338601493339364
0.8338660970632465
0.8338340055416539
0.8338275274194471
0.8338334218423126
0.8338393696846244
0.8338432160995203
0.8338491631072503
0.8338431858404899
0.8338491323917637
0.8338550784854697
0.8338229984993778
0.8338233053779459
0.83382925177897
0.8338351977225082
0.8338411432086134
0.8338470882373382
0.8338530328087357
0.8338589769228584
0.833864920579759
0.8338708637794906
0.8338768065221056
0.8338827488076569
0.8338506825608272
0.833856625393921
0.8338245626175379
0.8338305059979355
0.8338364489213083
0.8338423913877088
0.8338103340892047
0.8338089304933993
0.8338057355935226
0.8337736834010265
0.8337796271379705
0.8337855704179851
0.833791513241123
0.833797455607437
0.8337907452244242
0.8337966871635009
0.8338026286458742
0.8337705864266501
0.8337765284553775
0.8337444897015943
0.8337504322764375
0.8337183969874082
0.8337243401081295
0.8337302827721794
0.8337309693032497
0.8337369112560232
0.8337428527522678
0.833748793792036
0.8337546191370293
0.8337605631095599
0.8337665027844932
0.8337724420031603
0.8337783807656135
0.8337843190719055
0.833790256922089
0.8337582373269691
0.833726220191017
0.8336942055139496
0.8336621932954834
0.8336681346949114
0.8336740756380984
0.8336420678796849
0.8336480093674615
0.8336539503990429
0.8336598909744815
0.8336278886754037
0.8336338297951812
0.8336397704588616
0.8336077726171367
0.8335757772316827
0.8335817194394266
0.83358766119106
0.8335936024866354
0.8335995433262052
0.8336054837098221
0.8335734957787512
0.8335794367059688
0.8335853771772792
0.8335913171927349
0.8335972567523883
0.8336031958562918
0.833609134504498
0.8336150726970593
0.833621010434028
0.8335890329507937
0.8335949712310794
0.833562997199733
0.8335310256211353
0.8335369654429577
0.8335049973151123
0.8335109376795489
0.8334789730017731
0.8334470107755584
0.8334529526801993
0.833458894129155
0.8334518251531531
0.8334577661897254
0.8334637067707319
0.8334696468962246
0.8334755865662562
0.8334815257808789
0.833487464540145
0.833493402844107
0.8334993406928174
0.8335052780863282
0.833511215024692
0.8334792687131277
0.8334852061932475
0.8334911432182659
0.8334970797882353
0.8335030159032079
0.833508951563236
0.833514886768372
0.8335208215186682
0.833488884631373
0.8334948199231496
0.8335007547601319
0.8334688223122443
0.8334747576904646
0.8334806926139364
0.8334866270827119
0.8334925610968434
0.833498494656383
0.8335044277613831
0.8335103604118959
0.8335162926079734
0.8335222243496682
0.8335281556370322
0.8335340864701177
0.8335400168489768
0.8335459467736619
0.8335518762442249
0.8335578052607182
0.8335637338231938
0.8335696619317039
0.8335755895863006
0.8335815167870361
0.8335874435339625
0.833593369827132
0.8335877698665659
0.8335936956935566
0.8335996210669129
0.8336055459866867
0.8335736413041245
0.8335795667646738
0.8335476655183376
0.8335157667136414
0.8335216937086393
0.833489798339041
0.8334957258741164
0.8335016529555828
0.8335075795834923
0.833513505757897
0.8335194314788489
0.8335253567464
0.8335312815606024
0.8335372059215083
0.8335431298291693
0.8335490532836378
0.8335549762849657
0.8335608988332048
0.8335668209284074
0.8335727425706252
0.8335786637599103
0.8335467857277195
0.8335527074567546
0.8335586287329024
0.8335645495562148
0.8335704699267438
0.8335763898445411
0.8335823093096588
0.8335504396694496
0.83355635967405
0.8335622792260159
0.8335681983253993
0.8335681077979404
0.8335740262220145
0.8335421642074046
0.8335480831706653
0.8335540016814752
0.8335599197398859
0.8335658373459495
0.8335717544997177
0.8335398998774882
0.8335458175701826
0.8335517348106269
0.8335575216840819
0.8335634380251454
0.833569353914114
0.8335752693510393
0.8335811843359734
0.8335870988689678
0.8335930129500745
0.8335989265793451
0.8336048397568316
0.8336107524825858
0.8336166647566591
0.8336225765791037
0.8336284879499709
0.833596650626111
0.8336025625355772
0.8335707286333952
0.8335766410812268
0.8335661600730901
0.833572072243846
0.8335779839631188
0.8335461570766325
0.8335520693339218
0.8335579811397731
0.8335638924942382
0.8335698033973687
0.8335757062144631
0.833581616215371
0.8335875257650993
0.8335934348636997
0.833599343511224
0.8335675279567218
0.8335734371419764
0.8335793458761999
0.8335852541594437
0.8335911619917596
0.8335970693731992
0.8336029763038142
0.833608882783656
0.8336147888127763
0.8336206943912268
0.8335888901603927
0.8335947962762876
0.8336007019415577
0.8336043030439478
0.8335725042912092
0.8335784101309905
0.8335832284393352
0.8335891334195609
0.8335950379493515
0.8336009420287583
0.8336068456578332
0.8336127488366273
0.8336186515651924
0.8336245538435798
0.8336304556718412
0.833636357050028
0.8336422579781917
0.8336481584563837
0.8336540584846556
0.8336599580630587
0.8336281765847291
0.8336340766999858
0.8336399763654185
0.8336458755810788
0.8336517743470182
0.8336394648572198
0.8336453634178458
0.8336135909746939
0.8336194900718021
0.8336253887192842
0.8336225029531655
0.8336284010362783
0.8336342986698935
0.8336401958540623
0.8336395999235668
0.8336454964563746
0.833651384919953
0.8336572805544806
0.8336255209719992
0.8336314171426288
0.8336373128640434
0.8336432081362944
0.8336491029594333
0.833654997333511
0.8336608912585792
0.833666784734689
0.8336726777618918
0.8336409284787111
0.8336468220417378
0.8336150761612335
0.8336209702598527
0.8336268639096028
0.8336327571105353
0.8336386498627013
0.8336069103367213
0.8336128036242284
0.8335810674989144
0.8335869613215312
0.8335552285962154
0.8335234982867904
0.8334917703929802
0.8334976667171887
0.8335035625925467
0.8335094580191055
0.8335153529969164
0.8335212475260304
0.833527141606499
0.8335330352383732
0.8335389284217044
0.8335072108064676
0.8335131045239514
0.8335189977929368
0.833524890613475
0.8335307829856172
0.8334990717136755
0.83350496461972
0.8334732567426469
0.83344155127792
0.8334474456994926
0.8334533396726496
0.8334592331974423
0.8334651262739219
0.8334710189021395
0.8334769110821462
0.8334828028139931
0.8334702160022037
0.8334666577934345
0.8334725492430584
0.833478440244646
0.8334843307982488
0.8334902209039178
0.8334961105617041
0.8335019997716587
0.8335078885338328
0.8335137768482773
0.8335196647150435
0.8334879803852182
0.8334562984641148
0.8334621878442333
0.833460961611324
0.8334668503665361
0.8334727386741385
0.8334786265341819
0.8334469521925184
0.8334528405849868
0.8334211696304122
0.8334270585550757
0.8333953909869263
0.8333968995780207
0.8334027887535685
0.8334086774816277
0.8334145657622491
0.8334204535954838
0.8334263409813827
0.8334322279199968
0.8334381144113772
0.8334440004555747
0.8334404322392097
0.8334463177482591
0.833452202810251
0.8334205499219137
0.833426435515491
0.8334323206620555
0.8334382053616581
0.8334440896143499
0.8334499734201816
0.8334558567792042
0.8334617396914685
0.8334676221570256
0.8334735041759261
0.8334793857482212
0.8334852668739614
0.8334911437571231
0.8334899180076638
0.833495798063917
0.8335016776737983
0.8335075568373587
0.8335134355546489
0.8335193138257196
0.8335251916506218
0.8335310690294062
0.8335369459621236
0.8335428224488248
0.8335486984895606
0.8335545740843816
0.8335604492333387
0.8335663239364827
0.8335721981938642
0.833578072005534
0.8335839453715428
0.8335898182919415
0.8335956907667804
0.8336015627961106
0.8336074343799826
0.8336133055184473
0.833619176211555
0.8336250464593566
0.8336309162619029
0.8335993022106964
0.8336051725443252
0.8335735618669695
0.833579432731452
0.8335853031507167
0.8335911731248142
0.8335970426537952
0.8336029117377103
0.8336087803766101
0.8336146485705452
0.8336205163195664
0.833626383623724
0.8336322504830688
0.8336006519594359
0.8336065193493475
0.8336123862944904
0.8336132878527132
0.8336191540966359
0.8336250198959272
0.8336308852506378
0.8336367501608181
0.8336339598330362
0.8336293963848973
0.8336352606848221
0.8336411245403638
0.8336450443280223
0.8336509073685857
0.833656769964912
0.8336626321170518
0.8336684938250555
0.8336369142768216
0.8336427765149171
0.8336486383089206
0.8336544996588823
0.8336603605648528
0.8336662210268826
0.833672081045022
0.8336779406193215
0.8336837997498315
0.8336896584366026
0.8336955166796849
0.833701374479129
0.8336698080342962
0.8336756360742767
0.833681493961072
0.8336873514043233
0.8336932084040807
0.8336990649603948
0.8337049210733161
0.8337107767428945
0.8337166319691808
0.8337224867522249
0.8337283410920776
0.8336967867683666
0.8336978427882444
0.8337036973960711
0.8337095515607863
0.8337154052824407
0.8337212585610844
0.833689711669206
0.833695565477081
0.8337014188419891
0.8337072717639806
0.8337131242431057
0.8337103733966545
0.8337162253156453
0.8337220767918958
0.8337279278254563
0.8337337784163771
0.8337396285647084
0.8337454782705004
0.8337513275338032
0.8337571763546672
0.8337630247331425
0.8337688726692792
0.8337747201631277
0.833780567214738
0.8337490395520588
0.8337399402576378
0.833745787961046
0.8337516352222671
0.8337574820413512
0.8337633284183487
0.8337691743533093
0.8337750198462834
0.8337808648973212
0.8337867095064726
0.8337925536737879
0.833798397399317
0.8337668833620732
0.8337436373254368
0.8337494822371024
0.8337553267069925
0.8337611707351571
0.8337670143216462
0.8337728574665101
0.8337787001697987
0.833784542431562
0.8337903842518501
0.8337962256307132
0.8338020665682011
0.8338079070643639
0.8338137471192517
0.8338195867329145
0.8338253919084996
0.8338312306411463
0.8338370689327179
0.8338429067832642
0.8338114136795598
0.8338172520580748
0.833823089995608
0.8338289274922092
0.8338347645479286
0.8338316743446
0.8338375108557828
0.8338433469262081
0.8338491825559258
0.8338550177449857
0.8338608524934379
0.8338549871637606
0.8338235078709537
0.8338293431481197
0.8338351779847378
0.833841012380858
0.8338468463365298
0.8338526798518036
0.8338212077748135
0.8338270418173944
0.8338038268480841
0.8338096611062602
0.8337781954033617
0.8337840301884408
0.8337898645331753
0.8337956984376151
0.8338015319018102
0.8338073649258102
0.8338131975096651
0.8338190296534246
0.8338248613571384
0.8338306926208566
0.8338365234446289
0.8338050697847479
0.8338109011351388
0.833816732045627
0.8338225625162622
0.8337911141281459
0.8337969451251616
0.8338027756823675
0.8337713315983579
0.8337771626817126
0.8337829933253009
0.8337515535442555
0.8337573847137609
0.8337632154435431
0.8337690457336518
0.8337748755841369
0.833780704995048
0.8337865339664347
0.8337923624983467
0.8337981905908339
0.8338040182439459
0.8338098454577323
0.8338156722322428
0.8338214985675273
0.8338273244636352
0.8338331499206162
0.8338017260219948
0.8338075520045836
0.8338133775480886
0.8338192026525596
0.8337877840157363
0.8337936096455775
0.8337994348364275
0.8338052595883363
0.8338110839013533
0.8338107820974088
0.8338166057635569
0.8338224289909446
0.8338282517796216
0.8337968434531269
0.8338026667668693
0.8338084896419439
0.8338143120784004
0.8337829090084968
0.8337515083039058
0.8337573322284254
0.8337631557143139
0.8337689787616209
0.8337748013703958
0.8337806235406884
0.8337864452725479
0.833792266566024
0.833760874966816
0.8337666967846395
0.8337725181641228
0.8337738367713294
0.833779657443764
0.833785477677994
0.8337880340269352
0.8337566508579339
0.8337624713008991
0.8337682913057428
0.8337741108725145
0.8337799300012638
0.8337857486920401
0.833754372694874
0.833760191909448
0.8337288192351587
0.8337346389733069
0.8337032696212499
0.8337090898827486
0.8337149097063046
0.8336835446369051
0.8336893649835818
0.8336951848923587
0.8336638241044828
0.8336696445361509
0.833675464529962
0.8336812840859655
0.8336499285389487
0.8336557486176075
0.8336243963893781
0.8336302169904691
0.8336360371537892
0.8336418568793879
0.8336476761673144
0.8336534950176182
0.8336593134303487
0.8336651314055553
0.8336337882545136
0.8336396067518911
0.8336429774433666
0.8336379647379253
0.8336437824221318
0.8336495996689677
0.8336554164784824
0.8336612328507252
0.8336670487857454
0.8336728642835923
0.8336786793443153
0.8336473486411943
0.8336531642237331
0.8336589793691908
0.8336647940776166
0.8336706083490599
0.83367642218357
0.8336822355811959
0.83368804102771
0.8336938535519979
0.8336996656395494
0.8336989744165267
0.8337047858750384
0.833710596896943
0.8337164074822898
0.8337196634486541
0.833725473256968
0.8337312826288644
0.8337370915643925
0.8337429000636013
0.8337487081265401
0.8337487926694022
0.8337546000748595
0.8337604070441781
0.8337291003301858
0.8337349078208803
0.8337407148754788
0.8337465214940305
0.8337523276765844
0.8337581334231895
0.8337639387338951
0.8337697436087501
0.8337384459457018
0.8337442513416724
0.8337500563018352
0.8337558608262392
0.8337616649149335
0.8337674685679672
0.8337732717853894
0.833779074567249
0.833784876913595
0.8337906788244768
0.8337935234519129
0.8337993246029597
0.8338051253186807
0.833773841593572
0.8337425602158579
0.8337112811852739
0.8337170843334887
0.8337228870463095
0.8337286893237854
0.8337342060840044
0.8337400075016306
0.833745808484058
0.8337516090313355
0.8337574091435122
0.8337632088206369
0.8337690080627588
0.8337748068699266
0.8337806052421892
0.8337864031795957
0.8337551389250987
0.8337609373825818
0.8337667354052511
0.8337725329931559
0.8337783301463446
0.8337841268648665
0.8337899231487703
0.8337586669663161
0.8337644637700433
0.833770260139195
0.83377605607382
0.8337818515739671
0.8337876466396852
0.8337934412710231
0.8337992354680297
0.8338050292307538
0.8338108225592442
0.8338166154535499
0.8338224079137194
0.8338281999398017
0.8338339915318456
0.8338397826898998
0.8338455396947819
0.8338513299862664
0.8338571198439074
0.8338258822204773
0.8337946469373824
0.8337634139943595
0.8337692062776124
0.833774998126954
0.833780789542433
0.8337865805240979
0.8337923710719978
0.8337981611861812
0.833803950866697
0.8338097401135938
0.8338155289269202
0.8338213173067253
0.8338271052530574
0.8338328927659653
0.8338016735929238
0.8337704567575216
0.8337760997339448
0.83378188828966
0.8337876764119866
0.8337934641009731
0.8337622534154369
0.8337310450663795
0.8337368342251523
0.8337426229505723
0.8337377708744111
0.8337435591314891
0.8337493469553305
0.833755134345984
0.8337609213034983
0.8337667078279218
0.8337724939193033
0.8337782795776914
0.8337840648031346
0.8337898495956816
0.8337956339553808
0.833801417882281
0.8338072013764308
0.8337760100251898
0.8337817940370841
0.8337875776162702
0.8337933607627965
0.8337991434767117
0.8338028312822443
0.833808613209416
0.8338143947041162
0.8338201757663934
0.8338259563962963
0.8338317365938732
0.8338005571548951
0.8338063378699281
0.8338121181526773
0.8338178980031913
0.8338236774215183
0.8337925041122084
0.8337982840477531
0.8338040635511532
0.8338098426224569
0.8338156212617129
0.8337844540796675
0.8337532892275302
0.83372212670504
0.8337279077587585
0.8337336883803619
0.8337394685698983
0.8337452483274165
0.8337510276529647
0.8337568065465915
0.8337625850083452
0.8337683630382742
0.833774140636427
0.8337799178028518
0.8337856945375972
0.8337914708407115
0.8337972467122431
0.8337660988454303
0.8337718752332208
0.8337776511894707
0.8337834267142282
0.8337892018075418
0.8337949764694598
0.8338007507000303
0.833806524499302
0.8338122978673231
0.8338180708041418
0.8338238433098064
0.8338296153843654
0.8337984802656102
0.8338042528561461
0.8338100250156182
0.8338157967440748
0.8338215680415643
0.8338273389081348
0.8338331093438346
0.8338388793487119
0.833807753182026
0.8338135237026238
0.8338192937924411
0.8338250634515262
0.8338308102860184
0.8338365790846192
0.8338423474526324
0.833841047170969
0.8338468149417204
0.8338525822820091
0.8338583491918833
0.8338272350743761
0.8338330024996559
0.8338387694945629
0.8338445360591454
0.8338503021934515
0.8338560678975292
0.8338618331714269
0.833858999514801
0.83382789465806
0.8338336603376951
0.8338025587464852
0.8338083249410043
0.833814090705403
0.8338198560397294
0.8338256209440316
0.833794525451921
0.833763432278985
0.8337691986424007
0.8337749645757796
0.8337438756103233
0.8337496420579141
0.8337554080755101
0.8337243233164289
0.833730089848013
0.8336990083504792
0.8337047753958342
0.8337105420112297
0.8337011704623419
0.8337069367822144
0.8337127026722295
0.8337184681324354
0.8337242331628804
0.8337299977636121
0.8337357619346789
0.8337415256761287
0.8337368399475773
0.8337426032193037
0.8337483660615282
0.8337541284742988
0.8337598904576634
0.8337288263782873
0.8337345888749759
0.8337403509423004
0.8337461125803086
0.8337518737890487
0.8337208157941226
0.833726577515951
0.8337323388085529
0.8337261769961718
0.8337319378745286
0.8337376983237698
0.833743458343943
0.8337492179350966
0.8337549770972782
0.8337239293957404
0.8337296890706837
0.8336986446229226
0.8337044048104111
0.833710164568963
0.8337159238986264
0.8337216827994491
0.8337274412714792
0.8337331993147644
0.8337389569293526
0.8337447141152917
0.8337504708726297
0.8337562272014142
0.833725194476242
0.8337309513172991
0.8337367077298444
0.8337424637139259
0.8337482192695913
0.8337539743968885
0.8337597290958652
0.8337654833665693
0.8337712372090486
0.833776990623351
0.8337827436095241
0.8337517225981538
0.8337574760963271
0.8337632291664128
0.8337689818084585
0.8337747340225121
0.8337804858086214
0.8337862371668341
0.8337919880971979
0.8337977385997607
0.8337667274144815
0.8337724784287848
0.8337782290153283
0.8337839791741599
0.8337818154770429
0.8337875650748608
0.8337933142450882
0.8337990629877726
0.8338048113029617
0.8338105591907032
0.8337795590583765
0.833785307457549
0.8337910554293152
0.8337944423789275
0.8338001895837757
0.8338059363613541
0.8338116827117105
0.8338174286348924
0.8338231741309475
0.8338289191999235
0.8338346638418679
0.8338404080568284
0.8338345683597732
0.8338403121513615
0.8338460555160765
0.8338150713433834
0.8338208152191555
0.8338265586680959
0.8338323016902519
0.8338380442856713
0.8338437864544016
0.8338495281964903
0.8338185519518974
0.8338242942047965
0.8338300360310955
0.8338357774308417
0.8338415184040827
0.833847258950866
0.8338529990712392
0.8338587387652497
0.8338644780329451
0.8338702168743728
0.8338759552895804
0.8338816932786152
0.8338874308415248
0.8338931679783568
0.8338989046891584
0.8339046409739771
0.8339103768328605
0.833916112265856
0.8339218472730109
0.8339275818543728
0.833933316009989
0.8339390497399068
0.8339080954676178
0.8339138297080056
0.8339195635227364
0.8339252969118573
0.8338943477451507
0.8339000816445143
0.8339058151183094
0.8339115481665831
0.8338806041037916
0.8338863376620809
0.8338918481686424
0.8338975808842787
0.8339033131745289
0.8339090450394403
0.8338781079574504
0.833872343819301
0.8338780761951654
0.8338838081457479
0.8338528765901211
0.8338586090501882
0.8338643410850143
0.8338700726946469
0.8338758038791332
0.8338815346385204
0.833887264972856
0.8338929948821873
0.8338987243665614
0.8339044534260256
0.83387353257418
0.8338792621428646
0.8338849838713084
0.8338907125905775
0.8338964408850722
0.8338655260618764
0.8338712548653587
0.8338769832441078
0.8338827111981706
0.8338518014676051
0.8338574113196578
0.833863139362233
0.83386886698021
0.8338379623450094
0.8338070600004834
0.833812789059926
0.8338185176947579
0.8337876195061529
0.8337933486490918
0.8337933118420424
0.8337990403495142
0.8338029529452774
0.8337720610571315
0.8337777897152132
0.8337835179488399
0.8337892457580586
0.8337664604553819
0.8337721884721082
0.8337779160644898
0.8337836432325738
0.8337893699764075
0.8337584888886307
0.8337642161398847
0.8337333382709808
0.833739066029442
0.8337447933636877
0.833750520273765
0.8337562467597208
0.8337619728216025
0.8337676984594571
0.8337734236733316
0.8337791484632734
0.8337848728293292
0.8337905967715463
0.8337963202899717
0.8338020433846527
0.8338077660556359
0.8338134883029688
0.833819210126698
0.833824931526871
0.8337940708387801
0.8337997927458548
0.8338055142294141
0.8338112352895046
0.8338169559261738
0.8338226761394683
0.8338283959294354
0.8338341152961218
0.8338361823359229
0.8338419009913048
0.8338110510930107
0.8338167702550124
0.8338224889938582
0.8338282073095954
0.8338209780635882
0.8337901346450018
0.8337958535229509
0.8337967154901975
0.8338024337017043
0.8338081440932383
0.8338138614591137
0.8338195784021071
0.8338252949222652
0.8338310110196351
0.8338001774948405
0.8338058940982462
0.8337750637823247
0.8337807808915539
0.8337864975780296
0.8337922138417985
0.8337979296829074
0.8337671053601835
0.8337728217068856
0.8337785376309685
0.8337842531324792
0.8337899682114643
0.8337956754756222
0.8338013897099703
0.8338071035219334
0.8338128169115586
0.8338185298788925
0.8337877161859922
0.8337934296586582
0.8337991427090735
0.8338002180095684
0.8338059303869696
0.8338116423422481
0.8337808357346096
0.8337865481949586
0.8337922602332253
0.8337979718494566
0.8338036830436992
0.833809393816
0.8337785941191245
0.8337843053962596
0.8337900162514934
0.8337957266848728
0.8338014366964445
0.8338071462862551
0.8338128554543514
0.8337820635914519
0.8337877732641406
0.8337934825151554
0.8337991913445433
0.8337684045339483
0.833774113867705
0.8337798227798752
0.8337855312705057
0.8337912393396432
0.8337969469873344
0.8338026542136259
0.8338083610185644
0.8337775829608693
0.8337832902699287
0.8337889971576756
0.8337767697642616
0.8337824764714118
0.8337881827573407
0.8337938886220947
0.8337631190491144
0.833732351747035
0.8337380590403284
0.8337437659124348
0.833749472363401
0.8337551783932736
0.8337244170599504
0.8337301235931707
0.833735829705338
0.8337415353964986
0.8337107791055367
0.8337164852998225
0.833685732201877
0.8336914388990774
0.8336606889935411
0.8336663961934454
0.8336721029723716
0.8336413571821089
0.8336421632981592
0.8336478703393768
0.8336535769596902
0.833659283159146
0.8336649889377905
0.8336706942956703
0.8336763992328322
0.8336821037493224
0.8336878078451877
0.833657072810797
0.8336263400425006
0.8336320455631979
0.8336377506632582
0.8336434553427279
0.8336491596016536
0.8336548634400819
0.8336605668580591
0.8336662698556319
0.8336719724328465
0.8336776745897496
0.8336469523877085
0.833652655046352
0.8336583572847245
0.8336640591028723
0.8336333419304661
0.8336390442501326
0.8336083302627975
0.8336140330837729
0.8336197354845581
0.8336254374651997
0.8336311390257439
0.8336368401662372
0.8336425408867261
0.8336482411872569
0.8336175359113385
0.8336232367129327
0.8336289370946094
0.8336346370564149
0.8336403071368061
0.8336460062600932
0.8336517049636482
0.8336574032475174
0.8336631011117471
0.8336687985563838
0.8336744955814737
0.8336801921870631
0.8336858883731986
0.8336915841399264
0.8336608930935363
0.8336665893610461
0.8336359014942508
0.8336415982623335
0.8336472946110429
0.8336529905404252
0.8336223076920432
0.8336280041217773
0.8336337001322247
0.8336030213812538
0.8336087178918381
0.8336144139831759
0.8336201096553136
0.8336258049082975
0.8336314997421739
0.8336008278447625
0.833606523178543
0.8336022662886869
0.8336059818995217
0.8336116764151418
0.833617370511801
0.8336230641895455
0.8335924004999924
0.8335980946773381
0.8336037884358096
0.8336094817754529
0.8336125597643542
0.833618252362649
0.8336239445422473
0.8336296363031952
0.8336353276455388
0.8336046736529797
0.8336103654946604
0.833616056917777
0.8336217479223759
0.8336274385085032
0.833633128676205
0.8336024815261489
0.8336081721929555
0.833611105392522
0.8336167953239514
0.8336224848370805
0.8336241931924123
0.833629882015392
0.8336355704201988
0.8336049321912885
0.8336106210949197
0.8336163095804183
0.8336121894749656
0.8336178774847596
0.8336235650765327
0.833629252250331
0.8336187867428263
0.8336244736742756
0.8336301601878446
0.8336358462835797
0.833605220425891
0.8335745968183665
0.833543975460758
0.833549663886888
0.8335553518951202
0.8335610394855004
0.833566726658075
0.8335724134128897
0.8335780997499906
0.8335837856694239
0.8335894711712355
0.8335951562554713
0.8335645453875125
0.8335339367676253
0.8335396232647697
0.8335453020008349
0.83355098766312
0.8335566729079097
0.8335623577352498
0.8335680421451863
0.8335737261377654
0.8335794097130329
0.8335488106597434
0.8335544947323249
0.8335601783876349
0.8335658616257193
0.8335715444466242
0.8335772268503953
0.8335829088370786
0.8335885243492502
0.8335942055043198
0.833563616013824
0.833569297665959
0.833574978901138
0.833544393483258
0.8335500752152893
0.8335557565304047
0.8335614374286499
0.8335671179100707
0.8335727979747132
0.833578477622623
0.8335841568538462
0.8335898356684286
0.833595514066416
0.8336011920478542
0.8336068696127892
0.8336125467612666
0.8335819745477204
0.8335876521927787
0.8335933294214196
0.8335990062336887
0.8336046826296317
0.8336103586092948
0.8336160341727233
0.8336217093199634
0.8336273840510607
0.8336330583660609
0.83363873226501
0.8336444057479535
0.8336500788149372
0.8336548533721655
0.833660525640287
0.8336661974925837
0.8336718689291012
0.8336775399498851
0.8336832105549813
0.8336888807444354
0.833694550518293
0.8337002198765999
0.8337058888194019
0.8337115573467445
0.8337172254586733
0.8337228931552343
0.8337285604364728
0.8337342273024346
0.8337398937531654
0.8337455597887107
0.8337512254091162
0.8337568906144276
0.8337625554046904
0.8337682197799502
0.8337738837402527
0.8337795472856434
0.833785210416168
0.8337626831230822
0.8337683464564232
0.8337378122021767
0.833743476031517
0.8337129449242945
0.833682416053046
0.8336880812886354
0.8336575555634225
0.8336632212943992
0.8336688866105015
0.8336745515117752
0.8336802159982656
0.8336858800700184
0.8336915437270792
0.8336972069694933
0.8337028624763945
0.8337021998533171
0.8337078620838411
0.8336773479244792
0.8336830106500976
0.8336886729612288
0.8336943348579182
0.8336999963402113
0.8337056574081536
0.8337113180617904
0.8337169783011675
0.8337226308083647
0.8337282902196264
0.8337339492167645
0.8337396077998245
0.833745265968852
0.8337509237238925
0.8337565810649912
0.8337622379921936
0.8337678945055452
0.8337373971247154
0.8337430541328674
0.8337487107272079
0.8337543669077826
0.8337600226746367
0.8337295311583013
0.8337351874197326
0.8337408432674829
0.8337464987015974
0.8337160121395563
0.833721668068031
0.8337273235829097
0.8337329786842375
0.8337386333720598
0.833708152670368
0.8337138078523278
0.8337194626208216
0.8337251169758946
0.833694641225009
0.8337002960740029
0.8337059505096155
0.8337116045318921
0.8337172581408782
0.8337229113366188
0.8337285641191595
0.833725855137866
0.8337315073996917
0.833737159248431
0.833742810684129
0.8337484617068313
0.8337541123165828
0.8337597625134291
0.8337654122974153
0.8337710616685865
0.8337767106269882
0.8337823591726656
0.8337519013695908
0.8337575504088452
0.8337631990354145
0.8337688472493441
0.833774495050679
0.8337801424394645
0.8337496913915686
0.833719242567838
0.8337248913556783
0.8337305397309573
0.8337361876937205
0.8337418352440128
0.8337474823818795
0.8337531291073657
0.8337587754205166
0.8337644213213774
0.8337339819646061
0.833739628358372
0.833745274339887
0.83371483901557
0.83372048548978
0.8337261315517783
0.8337317772016103
0.8337013468133629
0.8337069929556742
0.8337126350362233
0.8337182803544585
0.8337239252606566
0.8336935007113278
0.8336630783824447
0.8336687246850032
0.8336383054802785
0.8336078884953666
0.8336135361935388
0.8336191834796056
0.8336248303536121
0.8336304768156034
0.833600065664399
0.8336057126178275
0.8336113591592801
0.8336170052888018
0.8336226510064378
0.8336282963122332
0.833633941206233
0.8336395856884823
0.8336415827860136
0.8336111812112066
0.8336168259059329
0.8336224701889834
0.8336281140604029
0.8336337575202366
0.8336033617732257
0.8336090057240123
0.8336146492632523
0.8336202923909907
0.8336259351072723
0.8336315774121424
0.8336259951878273
0.8336316370791557
0.8336012502731092
0.8336068926550929
0.8336125346257645
0.8336181761851686
0.8336214775126639
0.833627118334942
0.8336327587460812
0.8336383987461269
0.8336438488445619
0.8336494880294598
0.8336191116452581
0.8336247513205489
0.8336260037889843
0.8336289139065275
0.8336345526082942
0.8336401908992116
0.8336458287793245
0.8336514662486778
0.8336571033073165
0.8336627399552854
0.8336683761926295
0.8336380112909287
0.833643648018373
0.8336492843352313
0.8336549202415487
0.8336245602531936
0.8336301966493971
0.8336358326350986
0.8336054766583804
0.8335751228923439
0.8335807602677119
0.8335863972325664
0.8335920337869525
0.8335976699309148
0.833603305664498
0.8336089409877473
0.8336145759007073
0.8336202104034228
0.8336258444959387
0.8336314781782996
0.8336371114505504
0.833642744312736
0.833648376764901
0.8336540088070903
0.8336596404393485
0.8336293023760841
0.8336349344975406
0.833640566209105
0.833646197510822
0.8336439835531932
0.8336496143207833
0.8336552446786395
0.8336608746268066
0.8336305453484341
0.8336361757855211
0.833641805812958
0.8336474354307895
0.8336171110542505
0.8336227411607886
0.8336255046736405
0.8336311340653377
0.8336367630475503
0.8336423916203227
0.8336480197836997
0.833653647537726
0.8336592748824462
0.833664901817905
0.8336705283441469
0.8336761544612168
0.8336817801691591
0.8336874054680184
0.8336930303578396
0.8336986548386671
0.8337042789105455
0.8337099025735195
0.8337155258276335
0.8337211486729325
0.8337267711094606
0.8337323931372626
0.833738014756383
0.8337436359668665
0.8337492567687574
0.8337548771621006
0.8337604971469404
0.8337661167233213
0.8337717358912881
0.833777354650885
0.8337829730021566
0.8337885909451476
0.8337942084799023
0.8337998256064652
0.8338054423248809
0.8338110586351938
0.8338166745374485
0.8338222900316893
0.8338279051179607
0.8337976171446545
0.8338032327192015
0.8338088478858178
0.8338144626445478
0.8338200769954359
0.8338256909385267
0.8338313044738643
0.8338369176014936
0.8338425303214586
0.8338304513596109
0.8338360639067656
0.8338416760463426
0.8338472877783865
0.8338528991029416
0.8338585100200522
0.8338641205297628
0.8338697306321177
0.8338753403271613
0.8338450704222562
0.8338148027148831
0.8338204137928243
0.8337901491776092
0.8337957607430426
0.8338013719011471
0.8338069826519673
0.8338125929955472
0.8338182029319314
0.8338238124611641
0.8338294215832898
0.8338331252945426
0.8338387336717089
0.833844341641896
0.8338499492051482
0.8338555563615098
0.8338611667389455
0.833866773081527
0.8338723790173507
0.8338779845464609
0.8338835896689019
0.8338891943847178
0.8338947986939529
0.8339004025966515
0.8339060060928579
0.8338998766906858
0.8338696344379589
0.8338752384403364
0.8338808420362734
0.833886445225814
0.8338920480090025
0.8338976503858831
0.8339032523565
0.8339088539208973
0.8339144550791192
0.8338842221655464
0.8338898238106245
0.8338595939819563
0.8338651961136904
0.8338707978392815
0.8338763991587741
0.833882000072212
0.8338876005796396
0.8338932006811008
0.8338988003766401
0.8339043996663013
0.8339099985501286
0.8338797789451803
0.833885378315417
0.8338909772798582
0.8338965758385479
0.8339021739915302
0.8339077717388493
0.8339133690805492
0.833918966016674
0.8339245625472679
0.8339301586723749
0.8339357543920389
0.8339413497063041
0.8339111421013595
0.8339167379017759
0.833886533376516
0.8338921296628841
0.8338619282167334
0.8338675249888536
0.8338373266212373
0.8338071304407991
0.8337769364473013
0.8337825354863928
0.8337881341200066
0.8337937323481868
0.8337993301709772
0.8337691419258588
0.8337747402335983
0.8337653066393533
0.8337708901999138
0.833776487836382
0.8337820850675915
0.8337519040031932
0.8337217251236911
0.8336915484288481
0.8336971479240006
0.8337027470138332
0.8337083456983899
0.8337139439777146
0.8337195418518513
0.8336893717880947
0.8336949701462713
0.8337005680992982
0.8337061656472194
0.8337117627900789
0.8337173595279207
0.8337229558607886
0.8337285517887267
0.833734147311779
0.8337397424299893
0.8337453371434015
0.8337509314520597
0.8337565253560076
0.8337621188552894
0.8337677119499488
0.8337375565117069
0.8337304918622851
0.8337360854939128
0.8337059344710033
0.8337115285861274
0.8337171222966724
0.8337227156026823
0.8337283085042008
0.8336981632133701
0.8337037565981695
0.8336736143747848
0.8336792082426672
0.8336848017060906
0.833690394765099
0.8336939052160709
0.8336994975416485
0.8337050894629374
0.8337106809799814
0.833716272092824
0.8336861392219228
0.8336917308175995
0.8336973147810682
0.8337029055687238
0.833708495952304
0.8337048567192626
0.833710446628321
0.8337160361334112
0.8337216252345769
0.8337272139318622
0.8337328022253107
0.8337383901149661
0.8337439776008723
0.8337495646830729
0.8337551513616119
0.8337607376365329
0.8337663235078796
0.8337362073322065
0.8337417936860556
0.8337473796363685
0.8337529651831889
0.8337585503265604
0.8337641350665269
0.833769719403132
0.8337396107176126
0.833745195536494
0.8337507799520519
0.8337206752118478
0.8337262601094787
0.8337318446038243
0.8337374286949282
0.833743012382834
0.8337485956675854
0.8337541785492262
0.8337597610277999
0.8337653431033503
0.8337709247759209
0.8337765060455553
0.8337820869122973
0.8337876673761904
0.8337575754291939
0.8337631563749
0.8337687369177951
0.8337743170579228
0.8337798967953269
0.8337854761300508
0.8337910550621381
0.8337966335916325
0.8338022117185775
0.8338077894430166
0.8338133667649935
0.8338164832783321
0.8338220598842745
0.8338276360878787
0.8337975578959702
0.8337674818739705
0.8337730594427963
0.8337786366092726
0.833784213373443
0.8337897897353511
0.8337953656950403
0.8338009412525542
0.8338065164079363
0.8337764487393918
0.8337820243758861
0.8337875996102864
0.8337931744426361
0.8337987488729789
0.8338043229013581
0.8338098965278172
0.8337798363253323
0.8337854104326783
0.8337909841381421
0.8337965574417671
0.8338021303435966
0.8338077028436743
0.8338132749420435
0.8338188466387476
0.8338244179338302
0.8338299888273345
0.8338355593193041
0.8338055101081858
0.8337754630627765
0.8337810349173741
0.8337866063704253
0.833792177421974
0.833762135187434
0.8337320951177101
0.8337376675310578
0.8337429657380856
0.8337485373583127
0.8337185021071379
0.8337240742072061
0.8337296459058405
0.8337352172030846
0.8337407880989819
0.8337463585935756
0.8337519286869092
0.8337574983790258
0.833727471458639
0.8337330416303669
0.8337030177533231
0.8336729960386038
0.8336785675702001
0.8336638808869374
0.8336694523455164
0.8336750234028957
0.833678016201333
0.8336480018718326
0.8336535730997596
0.8336542299658731
0.8336598005684878
0.8336653707700511
0.8336709405706065
0.8336765099701972
0.8336732102361881
0.8336787791531822
0.8336843476693184
0.8336899157846401
0.8336953935290607
0.8337009608461209
0.8337065277624962
0.8337120942782298
0.8336820949225291
0.8336876619168108
0.8336932285104883
0.8336987947036051
0.8337043604962043
0.8337099258883292
0.8337154908800228
0.8337210554713287
0.83369106442649
0.8336966294961148
0.8337021941653894
0.8337077584343568
0.8336777721825698
0.8336477880877567
0.8336533537130727
0.8336589189380704
0.833664483762793
0.8336700481872836
0.8336756122115855
0.8336811758357418
0.8336867390597956
0.8336923018837903
0.8336623269691142
0.8336678902707979
0.8336379183890698
0.8336434821682475
0.833649045547398
0.8336516356313168
0.8336571983174078
0.8336627606035933
0.8336683224899164
0.8336738839764203
0.8336794450631478
0.8336824539962608
0.8336880143752725
0.8336580536186285
0.8336554066191812
0.8336609673707042
0.8336665277225899
0.8336365720442671
0.8336066185186286
0.8336121802239133
0.8336177415295495
0.8336233024355806
0.8336288629420495
0.8336344230489994
0.8336399827564732
0.8336100366402739
0.8336155968243092
0.8336211566089059
0.8336267159941072
0.8336322749799561
0.8336023345182608
0.8336078939804603
0.8336134530433448
0.8335835164832268
0.8335822135236087
0.8335877729097936
0.8335933318967262
0.8335634003587766
0.8335334709702319
0.8335390313080543
0.8335445912466135
0.8335501507859526
0.8335557099261146
0.8335612686671425
0.8335313458014834
0.833536905018017
0.8335424638354542
0.8335480222538376
0.8335535802732104
0.8335591378936155
0.8335646951150957
0.8335702519376942
0.8335758083614537
0.8335801047869055
0.8335856604583166
0.8335912157310142
0.8335967706050416
0.8336023250804414
0.8336078791572566
0.833577970723016
0.8335835252750654
0.8335890794285677
0.8335946331835657
0.8335900487871967
0.833595602108975
0.8336011550323514
0.8335712543488609
0.8335413558103262
0.8335469100818439
0.8335524639549491
0.8335580174296843
0.8335281236548518
0.8335336776041559
0.8335228322452803
0.8335283859860109
0.8335339393284524
0.833539492272648
0.8335450448186403
0.8335505969664723
0.8335561487161866
0.8335617000678262
0.8335672510214338
0.8335728015770522
0.8335783517347243
0.8335838477252705
0.8335846763205917
0.8335902254558181
0.8335957741932569
0.8336013225329509
0.8336068704749431
0.8335769953048727
0.8335825437210386
0.8335797097291475
0.8335852576503927
0.8335908051740373
0.833596348716922
0.8335956465653322
0.8335886528123202
0.8335941994192919
0.8335997456288282
0.8336052914409721
0.833610836855766
0.8336163818732527
0.833621926493475
0.8336274707164755
0.8336330145422969
0.8336385579709819
0.8336441010025731
0.8336142437588855
0.8336197872642304
0.8336128997597622
0.8335830468411345
0.8335531960605851
0.8335587409579545
0.8335617610195093
0.8335673052131135
0.8335726305987265
0.8335781740061523
0.8335837170166421
0.8335892596302388
0.8335948018469849
0.833600343666923
0.8335705029529918
0.8335760452459846
0.8335724451441395
0.8335779869708577
0.8335834854501529
0.833589026485033
0.833594567123289
0.8336001073649638
0.8336056472100998
0.8336111866587395
0.8336167257109255
0.8336075967935237
0.8335777686331919
0.8335833082865254
0.8335888475434473
0.8335943864040003
0.8335999248682268
0.8336054629361693
0.8335999856899726
0.8336055233595121
0.8336110606328672
0.8336165975100801
0.8336221339911936
0.8336276700762499
0.8336332057652918
0.8336386337622245
0.8336441686632021
0.8336497031682923
0.8336198905693878
0.8336254255468384
0.8336309601284387
0.8336364943142311
0.833642028104258
0.833647561498562
0.8336177553717252
0.833623289238176
0.8336288227089407
0.8336343557840619
0.833639888463582
0.8336454207475432
0.8336509526359883
0.8336211538458598
0.8336266862062327
0.8336322181711262
0.8336377497405829
0.833643280914645
0.833648811693355
0.8336543420767552
0.833659872064888
0.8336654016577959
0.8336709308555211
0.8336764596581061
0.8336819880655931
0.8336875160780246
0.833693043695443
0.8336985709178903
0.8337040977454092
0.8337096241780418
0.8337151502158306
0.8337206758588177
0.8337262011070457
0.8336964209169789
0.8337019466368447
0.833707471961988
0.833712996892451
0.8337185214282763
0.8337240455695059
0.8337295693161821
0.8336997964500851
0.8336700257103176
0.8336752365646038
0.8336807612651478
0.833686285571169
0.8336918094827095
0.8336973329998116
0.8336940592642529
0.8336995823066553
0.8337051049547237
0.8337106272085003
0.8337161490680273
0.833721670533347
0.8337270952310007
0.8337326159114722
0.8337381361978625
0.8337436560902142
0.8337491755885692
0.8337546946929698
0.8337602134034582
0.8337657317200765
0.833771249642867
0.8337767671718715
0.8337822843071326
0.8337878010486923
0.8337580526613279
0.8337635698737628
0.8337690866925328
0.8337746031176801
0.833780119149247
0.8337856347872754
0.8337911500318074
0.8337966648828852
0.8338021793405509
0.8338076934048466
0.8338132070758143
0.8338187203534962
0.8338242332379343
0.8338297457291708
0.8338352578272475
0.8338407695322068
0.8338462808440904
0.8338517917629407
0.8338535833984051
0.8338590936639094
0.8338646035364969
0.8338701130162096
0.8338756149729649
0.8338811236673083
0.8338866319689028
0.8338921398777907
0.8338976473940136
0.8339031545176139
0.8339086612486333
0.8339141675871139
0.8339196735330976
0.8339251790866264
0.8339306842477423
0.8339361890164871
0.8339064713844931
0.8339119766237268
0.8339174814706258
0.8339229859252322
0.8339284899875878
0.8339339936577347
0.8339042824565925
0.8339097865970159
0.8339152903452667
0.8339207937013869
0.8339262966654186
0.8339317992374036
0.8339373014173836
0.8339075975063803
0.8338960856244346
0.8339015884885004
0.8339070909605963
0.8339125930407644
0.8339180947290463
0.8339235960254842
0.8338939000068236
0.8338994017730164
0.8339049031474012
0.8339104041300202
0.8339159047209148
0.8339214049201271
0.833926904727699
0.8339324041436722
0.8339379031680885
0.8339361681674416
0.8339416666663677
0.8339471647738441
0.8339526624899124
0.8339581598146146
0.8339630623573319
0.8339685589205821
0.8339740550925899
0.8339795508733974
0.8339850462630459
0.8339905412615775
0.8339960358690338
0.8340015300854565
0.8339718545399796
0.8339773492258169
0.8339828435206569
0.8339883374245413
0.8339938309375117
0.83399932405961
0.8340048167908778
0.8340103091313569
0.834015801081089
0.8340212926401156
0.8340267838084786
0.8339971189753359
0.8340026106128741
0.8340081018597847
0.8340135927161094
0.8340190831818899
0.8339894238972817
0.8339949148320316
0.8340004053762733
0.8340058955300487
0.8340086367512288
0.8340141262219221
0.8340196153022668
0.8339899633800816
0.833995452929165
0.834000942087936
0.8340064308564362
0.8340119192347072
0.8340174072227907
0.8339877617030372
0.8339932501596483
0.8339987382261078
0.8340042259024574
0.8340008778473733
0.8340063650576282
0.8340118518778755
0.8340173383081569
0.834022824348514
0.8340283099989885
0.8340337952596216
0.8340392801304551
0.8340447646115305
0.8340502487028895
0.8340557324045733
0.8340612157166237
0.8340666986390821
0.8340721811719901
0.8340425526621263
0.8340480356632395
0.8340535182748381
0.8340571819276663
0.8340626638249518
0.8340330409146014
0.8340385232798776
0.8340440052557537
0.8340332469189784
0.8340387286928803
0.8340442100774657
0.8340496910727756
0.8340551716788519
0.8340255574489244
0.8340310385226879
0.8340014272524144
0.8340069087936771
0.8340123899457363
0.8340178707086335
0.8340233510824103
0.8340288310671079
0.8340343106627678
0.8340047066337094
0.8339751047061651
0.8339805856252527
0.8339860661552915
0.8339564680410083
0.8339619490379547
0.8339674296458883
0.8339729098648505
0.8339783896948826
0.833983869136026
0.833989348188322
0.8339948268518124
0.8339999787117787
0.8340054566093621
0.834010934118263
0.8340164112385227
0.8340218879701825
0.834027364313284
0.8340328402678682
0.8340383158339767
0.8340437910116507
0.8340492658009316
0.8340547402018608
0.8340602142144795
0.8340656878388291
0.8340711610749507
0.8340596936058534
0.8340651666663638
0.8340706393387276
0.8340410644632102
0.8340465376020797
0.8340520103528384
0.8340574827155274
0.8340550698429926
0.8340605417092015
0.834066013187445
0.834071484277764
0.8340769549802001
0.8340824252947943
0.8340767758397647
0.8340747882178939
0.834080258027626
0.8340857274496345
0.8340911964839607
0.8340966651306458
0.8340671061021842
0.8340725752149769
0.8340430191350614
0.8340484887137745
0.8340539579048767
0.834059426708409
0.8340631342117144
0.8340686023026191
0.8340740700060733
0.8340795373221178
0.8340499893719506
0.8340554571536866
0.8340609245480488
0.8340663915550783
0.8340651105125891
0.8340355683062876
0.8340060281926549
0.8340114963694498
0.8339819592007159
0.833987427842597
0.8339928960971532
0.8339983639644255
0.834003831444455
0.8340092985372829
0.8340147652429505
0.833985235279234
0.8339907024497736
0.8339961692331883
0.8340016356295192
0.8340071016388076
0.8339775771733008
0.8339830436472583
0.8339885097342087
0.8339939754341933
0.8339994407472531
0.8340049056734291
0.8340103702127625
0.8340116970444661
0.8340171609566601
0.8340226244821244
0.8340280876208997
0.8340335503730275
0.8340390127385485
0.8340095007250764
0.8340149635549989
0.8340204259983505
0.8340258880551719
0.8340313497255042
0.8340368110093884
0.8340073053380753
0.834012767086153
0.8340182284478181
0.834021128404364
0.8340265890839154
0.8340320493771707
0.834037509284171
0.8340429688049574
0.8340484279395708
0.8340538866880521
0.8340593450504424
0.8340648030267827
0.8340702606171136
0.8340757178214765
0.8340811746399122
0.8340866310724614
0.8340920871191653
0.8340975427800646
0.834068053738425
0.8340735098632308
0.8340789656022677
0.8340844209555763
0.8340898759231978
0.8340953305051729
0.8341007847015425
0.8341062385123476
0.834111691937629
0.8341171449774275
0.8340876656650057
0.8340931085662756
0.8340985616846779
0.8341040144176737
0.834109445563141
0.8340799717311423
0.834085424542996
0.834090876969519
0.8340963290107524
0.8341017806667369
0.8341072319375136
0.834112682823123
0.8341181333236061
0.8341235834390037
0.8341290331693565
0.8341344825147055
0.8341050192501611
0.8341051921443668
0.8341106417543641
0.8341160909794204
0.8341215398195765
0.8341269882748731
0.8341324363453511
0.834137884031051
0.8341433313320139
0.8341487782482804
0.8341542247798912
0.8341596709268871
0.8341302192561274
0.8341356658660957
0.8341411120914843
0.8341465579323339
0.8341446676312807
0.8341501129621325
0.834152042076716
0.8341574867628411
0.8341280434856266
0.834098602286859
0.8341040482826134
0.8341094938939537
0.8341149391209205
0.8341203839635545
0.8340909482299214
0.8340963935348746
0.8341018384555304
0.8341072829919293
0.8341127271441119
0.8341181709121188
0.8341236142959909
0.8341290572957687
0.8341344999114929
0.8341399421432042
0.8341105161036888
0.8341159587974906
0.8341214011073146
0.8340919788356707
0.8340974216073952
0.8340680022570282
0.8340385849818805
0.8340440290608471
0.8340494727558193
0.8340549160668379
0.8340255034027314
0.8340309471750919
0.8340363905635337
0.8340418335680977
0.8340472761888245
0.8340527043223768
0.834058146176048
0.8340635876460036
0.8340690287322844
0.8340744694349307
0.8340799097539833
0.8340853496894826
0.8340907892414692
0.8340962284099837
0.8341015614532882
0.8341069998587071
0.8340776019452028
0.8340830408117021
0.8340884792948452
0.8340928354944753
0.8340982732491535
0.8341037106205944
0.8341091476088385
0.8341145842139263
0.8341200204358982
0.8341254562747947
0.8341308917306565
0.8341363268035238
0.8341417614934373
0.8341449552593256
0.8341503892623813
0.8341558228825988
0.8341612561200188
0.8341666889746817
0.8341721144021419
0.8341427338683859
0.8341133554041916
0.8340839790093404
0.8340894136288505
0.834094847865587
0.8341002817195904
0.8341057151909009
0.8341111482795592
0.8341165809856057
0.8341220133090806
0.8341274452500246
0.8341328768084779
0.834138307984481
0.8341437387780741
0.8341491691892978
0.8341545992181923
0.8341600288647982
0.8341654581291558
0.8341708870113054
0.8341763155112873
0.834181743629142
0.8341523844715864
0.8341578130495946
0.834128456800675
0.8340991026179329
0.8341045324978421
0.8341099619956076
0.8341153911112698
0.8340860415197459
0.8340914710950064
0.8340621244103573
0.834067554445033
0.8340729840976348
0.8340436411606392
0.8340490712724677
0.8340545010022573
0.8340599303500481
0.8340305920008149
0.8340360218076386
0.8340414512324984
0.8340468802754347
0.8340523089364879
0.8340577372156981
0.8340631651131055
0.8340685926287507
0.8340740197626737
0.834079446514915
0.8340848728855146
0.8340902988745129
0.8340957244819502
0.8340663982839163
0.8340718243501439
0.8340425010543927
0.8340479275792281
0.8340533537225319
0.8340587794843443
0.8340642048647053
0.8340348869904439
0.834040312829214
0.8340109978556514
0.8340164241526478
0.8340218500682225
0.8340272756024155
0.8339979652079118
0.8339686568734583
0.8339740837049278
0.8339795101550048
0.8339849362237298
0.8339903619111428
0.8339928674323153
0.8339982924598104
0.8339953659133303
0.8340007904718635
0.8340062146492576
0.8340116384455533
0.8340170618607903
0.834022484895009
0.8339931890825499
0.8339986125743278
0.8340040356851222
0.8339747436074428
0.8339801671756089
0.833985590362826
0.833956302019003
0.8339617256634045
0.833967148926892
0.8339725718095057
0.8339432880364867
0.8339487113760921
0.8339194304972122
0.8338901516744295
0.8338955763083629
0.8339010005614064
0.8339040091272986
0.8339094327034718
0.8339148558988695
0.8339202787135318
0.8339257011474988
0.8339311232008105
0.8339018532164926
0.833907275726207
0.8339126978553009
0.8339181196038143
0.8338888541846319
0.8338942763893559
0.8338996982135342
0.8339051196572068
0.833910540720414
0.8339159614031957
0.8339213817055919
0.8338921233594512
0.8338975441178499
0.8339029644958978
0.8339083844936352
0.8338791307090111
0.8338520363416378
0.8338574575554606
0.8338628783889673
0.8338336303048428
0.8338390515938082
0.8338444725024925
0.8338460737204455
0.8338514940026325
0.8338222514462936
0.8338106326269835
0.8338160535817604
0.833786815344381
0.8337922367541308
0.8337976577836976
0.8338030784331214
0.8338084987024421
0.8338139185916997
0.8338193381009343
0.8338247572301857
0.8337955268874377
0.8338009464714498
0.8338063656755134
0.8338117844996685
0.8338172029439552
0.8338226210084133
0.8338280386930828
0.8338334559980036
0.8338388729232157
0.8338442894687589
0.8338497056346731
0.8338468374387998
0.833852253135855
0.8338230351445751
0.8338284512961117
0.8338338670681135
0.8338392824606203
0.8338446974736722
0.8338501121073087
0.8338209003324933
0.8338263154204099
0.833831730128946
0.8338351898553671
0.8338406038737265
0.8338439159366381
0.8338493292701137
0.8338546546648576
0.8338599411617348
0.8338653533652383
0.8338707651896694
0.8338761766350683
0.8338815877014745
0.833886998388928
0.833883500822543
0.8338543032209736
0.833859714295403
0.8338651249909321
0.8338359310993594
0.8338338327962121
0.8338392438295467
0.8338100539099279
0.8338154653968215
0.8338208765048656
0.8337916902933599
0.8337971018547776
0.8337679185184627
0.8337665581685215
0.833737377943898
0.8337427906485265
0.8337482029743131
0.8337536149212973
0.8337590264895193
0.8337298516338089
0.8337006788197975
0.833706091672183
0.8337115041457958
0.8337169162406755
0.833722327956862
0.8337277392943949
0.8337331502533141
0.8337039844676059
0.8337093923808369
0.8337148034137044
0.8337202140680324
0.8337256243438607
0.8336964639218977
0.8337018746499362
0.8337070891473779
0.8337124991253752
0.8336833432415099
0.8336887536715266
0.8336941637231519
0.8336995733964253
0.8337049826913867
0.8337103916080758
0.8337157931537698
0.8337212013142775
0.833726609096632
0.8337320165008727
0.8337374235270394
0.8337082779833238
0.8337136854612842
0.8337190925612051
0.8336899507144939
0.8336608109049618
0.8336575198347124
0.8336629281417222
0.8336337923318407
0.8336046585584314
0.8336100681457611
0.8336154773550095
0.8336208861862162
0.8336262806622039
0.8336316887379346
0.8336025611457355
0.8335810768313808
0.8335864859196055
0.8335918946298763
0.8335973029622327
0.8336027109167142
0.8335973800038757
0.8336027875778441
0.8335736691347961
0.8335790771592072
0.8335844848058309
0.8335898920747071
0.8335952989658751
0.8335661858691348
0.8335715932105516
0.8335770001742949
0.8335824067604041
0.8335878129689189
0.8335587052165281
0.8335641118750979
0.8335350069829235
0.8335404140913699
0.8335458208222515
0.8335512271756075
0.8335566331514775
0.8335275336006606
0.8335329400262138
0.8335383460743157
0.8335437517450055
0.833549157038323
0.8335545619543077
0.8335599664929989
0.8335653706544364
0.8335707744386595
0.8335761778457077
0.833577619961295
0.8335830227523348
0.8335809994064594
0.833586401702523
0.8335918036215815
0.833581172365349
0.8335839607826281
0.8335548775378865
0.8335602798029131
0.8335656816910026
0.8335710832021942
0.8335612956112083
0.833566055045554
0.8335714559784742
0.8335768565346157
0.8335822567140179
0.8335876565167204
0.8335930559427627
0.8335639835382028
0.8335693834132276
0.8335747829116265
0.8335801820334386
0.8335855807787036
0.8335909791474608
0.8335963771397497
0.8336017747556095
0.8336071441020494
0.8336125409661418
0.8336179374539231
0.833588875330877
0.8335942722674177
0.8335996688276816
0.8335706103806907
0.8335415539595257
0.8335124995639748
0.8335178982220589
0.833523296503812
0.8334942457824783
0.8334996445122806
0.8335050428657861
0.8335104408430342
0.8335099630607355
0.8335153604903253
0.8335207575437613
0.833526154221083
0.8335315505223296
0.8335369464475404
0.8335423419967548
0.833547737170012
0.8335524456518554
0.8335578400972253
0.8335632341667544
0.8335686278604818
0.8335740211784467
0.8335794141206886
0.8335848066872464
0.8335901988781598
0.8335955906934677
0.8336009821332093
0.8336063731974243
0.8336117638861514
0.8336171541994302
0.8336225441372996
0.8336279336997992
0.8336333228869679
0.8336042966570624
0.8336096862919408
0.8335806629061635
0.8335860529885746
0.833591442695684
0.8335968320275309
0.8335678131306421
0.8335732029098347
0.8335785923137992
0.8335839813425744
0.8335893699961997
0.8335947582747143
0.8335657455099129
0.8335711342355764
0.8335765225861632
0.8335475134849769
0.833552902282531
0.8335582907050426
0.8335636787525509
0.8335346741358713
0.8335400626301602
0.83354545074948
0.8335508384938697
0.8335562258633685
0.8335616128580156
0.8335326143673961
0.8335380018086272
0.8335433888750408
0.8335487755666757
0.8335422032067479
0.8335475895648972
0.8335450071298666
0.8335160162768084
0.8335214029837162
0.8334924149680321
0.83349780212105
0.8335031888993876
0.8335085753030841
0.8335139613321784
0.8335193469867097
0.8335247322667171
0.8335301171722396
0.8335355017033161
0.833540885859986
0.8335462696422882
0.8335516530502616
0.8335226760756023
0.8335280599294599
0.8335334434090229
0.8335388265143303
0.8335442092454212
0.8335495916023345
0.8335549735851093
0.8335260035446691
0.8335313859731273
0.8335367680274809
0.8335078016399348
0.8335131841397908
0.8335185662655764
0.8335239480173305
0.8335293293950923
0.8335347103989005
0.8335400910287941
0.8335454712848123
0.8335508511669938
0.8335218933469081
0.8335272736743815
0.8335326536280524
0.8335380332079597
0.8335434124141423
0.8335487842997826
0.8335198325862506
0.8335252118640851
0.8334962629802639
0.8335016427030193
0.833507022052118
0.8335124010275988
0.8335177796295008
0.8335231578578628
0.8335285287680382
0.8335339062496782
0.8335392833578948
0.8335446600927271
0.833550036454214
0.8335210977638774
0.833526474570065
0.8334975387068918
0.8335029159576048
0.8335082928350014
0.8335136693391204
0.8334847379378938
0.833490114886353
0.8334954914615686
0.8334665637035614
0.8334719407229373
0.833477272253712
0.8334826485282729
0.8334880244297015
0.833493399958037
0.8334644782952465
0.833469854267547
0.8334752298667882
0.8334806050930089
0.8334859799462478
0.8334913544265439
0.8334967285339357
0.8335021022684623
0.833473188330062
0.8334785625083493
0.8334839363138052
0.8334893097464686
0.8334945752832261
0.83349994797415
0.8335053202923972
0.8335106922380068
0.8335160638110174
0.8334871584127717
0.8334925304293332
0.8334636278518165
0.8334690003117543
0.8334717128984287
0.8334770847054777
0.8334824561400277
0.833453558922119
0.8334589307998432
0.8334643023051023
0.833469673437935
0.8334750441983801
0.8334804145864764
0.8334857846022624
0.833491154245777
0.8334965235170589
0.8335018924161467
0.8335072609430791
0.8335126290978949
0.8335179968806328
0.8335233642913313
0.8335287313300294
0.8335340979967654
0.8335394642915781
0.8335448302145063
0.8335501957655885
0.8335555609448634
0.8335609257523697
0.833566290188146
0.8335716542522308
0.833576917480449
0.8335822808047473
0.8335876437574699
0.8335930063386552
0.833598368548342
0.833603730386569
0.8335748579935797
0.8335802202746729
0.8335855821843399
0.8335909437226192
0.8335963048895494
0.833601665685169
0.8336070261095168
0.833612386162631
0.8336177458445506
0.8336231051553138
0.8336284640949594
0.8336338226635258
0.8336391808610516
0.8336445386875753
0.8336498961431354
0.8336552532277706
0.8336606099415192
0.8336659662844199
0.8336713222565111
0.8336766778578313
0.8336820330884189
0.8336873879483128
0.833692742437551
0.8336980965561722
0.8337034503042149
0.8337088036817176
0.8337141566887186
0.8337195093252565
0.8336906608993283
0.8336960139784294
0.8337013666871007
0.8336725218832158
0.8336652331853925
0.8336583774430232
0.833663730713021
0.8336348912024971
0.8336402449145767
0.8336455982562725
0.8336372777582352
0.8336084431527992
0.8336137970389658
0.8336103171580458
0.8336156706090675
0.8335868407397744
0.8335921946324033
0.8335975481547385
0.8336029013068182
0.8336082540886811
0.8336136065003654
0.8336189585419096
0.8336243102133519
0.833629661514731
0.833635012446085
0.8336061918752139
0.8336115432479624
0.8336168942507194
0.8336222448835231
0.8335934287390009
0.8335987798130161
0.8336041305171116
0.8336094808513256
0.8336148308156967
0.833620180410263
0.833625529635063
0.833630878490135
0.8336362269755173
0.8336074193099228
0.8336127682363088
0.8336181167930388
0.8336234649801506
0.8336288127976829
0.8336341602456737
0.8336395073241616
0.8336448540331848
0.8336502003727814
0.8336555463429899
0.8336565565838928
0.8336619019651984
0.8336672469772203
0.8336725916199967
0.833677935893566
0.8336491417121031
0.8336203495196008
0.8336256950437064
0.8335969056496243
0.8336022516141354
0.833573465017975
0.833578811422719
0.833584157458236
0.8335553744687861
0.8335265934669746
0.8335319338463044
0.8335372807619982
0.8335085033658041
0.8335138507212081
0.8335191977074088
0.8334904239157177
0.8334957713414515
0.8335011183980154
0.8335064650854477
0.8335118114037866
0.8335171573530702
0.8334883895903397
0.8334937359789647
0.8334990819985677
0.8335044276491872
0.833475664296725
0.8334810103865039
0.8334863561073325
0.8334917014592489
0.8334970464422915
0.8335023910564983
0.8335025358815378
0.8335078799375707
0.8335132236248701
0.8335185669434741
0.8335239098934208
0.8335292524747484
0.833534594687495
0.8335399365316988
0.8335452780073977
0.8335506191146302
0.8335559598534342
0.8335272115878763
0.8335325527655701
0.8335378935748687
0.8335432340158103
0.833548574088433
0.8335539137927747
0.8335592531288736
0.8335645920967679
0.8335699306964955
0.8335752689280947
0.8335806067916034
0.8335859442870598
0.8335912814145018
0.8335966181739676
0.8335678823810008
0.8335567528435178
0.8335620902413032
0.8335674272711446
0.8335727639330799
0.8335781002271471
0.8335834361533841
0.8335887717118293
0.8335941069025206
0.8335994417254958
0.8336047761807931
0.8336101102684506
0.833615443988506
0.8336207773409976
0.8336261103259632
0.8336246347846757
0.8336299672692653
0.8336352993864268
0.8336406311361981
0.8336459625186172
0.8336512935337221
0.8336225766445201
0.8336279080979098
0.8335991939925055
0.8336026383766892
0.8336079561889653
0.8336132874114145
0.8336186182666488
0.8336239487547066
0.8335952407187277
0.833600571644699
0.8336059022035266
0.8336112323952485
0.8336165622199025
0.8335878593805877
0.8335931896429696
0.8335985195383165
0.8336038490666668
0.833609178228058
0.8336145070225283
0.8336198354501153
0.833625163510857
0.8336304912047914
0.8336358185319562
0.8336411454923895
0.833646472086129
0.8336517983132125
0.833657124173678
0.8336624496675633
0.8336337600657439
0.8336390859971226
0.833644411561954
0.833649736760276
0.8336550615921264
0.8336603860575432
0.833665710156564
0.8336710338892267
0.8336763572555691
0.8336788351047708
0.8336501548090812
0.8336402869032431
0.833645610594784
0.8336509339200705
0.8336562568791404
0.8336615794720312
0.8336669016987812
0.8336722235594277
0.8336775450540088
0.8336828661825622
0.8336881869451255
0.8336935073417365
0.8336988273724331
0.8337041470372529
0.8337094663362338
0.8337147852694133
0.8336861195155532
0.8336914388856919
0.8336967578900621
0.8336680957125295
0.8336734151536834
0.8336787342291018
0.8336840529388223
0.8336893712828827
0.8336607142853822
0.8336660330660413
0.833671351481073
0.8336753084719138
0.8336806262025822
0.8336859435677332
0.8336912605674043
0.8336965772016334
0.833701893470458
0.8337072093739158
0.8337125249120446
0.833717840084882
0.8337231548924656
0.8337284693348331
0.8337337834120221
0.8337390971240703
0.8337444104710153
0.8337157683187438
0.8337210821020375
0.8337263955202607
0.8337317085734511
0.8337206127843337
0.8337259256711652
0.8337312381930381
0.8337026033792521
0.8337079163372018
0.8337132289302253
0.8337185411583605
0.8337235645601064
0.8337288760684831
0.8337341872120835
0.833739497990945
0.8337363480287836
0.8337416583687653
0.8337469683441011
0.8337522779548284
0.8337575872009848
0.8337628960826079
0.8337682045997351
0.8337395832614837
0.8337448922144131
0.8337502008028792
0.8337555090269196
0.83374880384384
0.833754111751451
0.8337594192947206
0.8337647264736864
0.8337700332883857
0.8337738091966462
0.8337740811911146
0.8337793871385035
0.8337846927217606
0.8337899979409232
0.833795302796029
0.8338006072871154
0.8338059114142198
0.8338112151773797
0.8338165185766324
0.8338218216120157
0.8338271242835668
0.8338324265913232
0.8338377285353223
0.8338430301156017
0.8338483313321986
0.8338536321851505
0.8338250334393198
0.833830334727699
0.8338356356524657
0.8338371261999398
0.8338424265282481
0.8338435121044593
0.833848811850298
0.8338202201340776
0.8338255203151119
0.8338308201326969
0.83383611958687
0.8338414186776685
0.8338467174051298
0.8338520157692915
0.8338573137701906
0.8338626114078647
0.8338664655671418
0.8338717625279436
0.8338770591256289
0.8338823553602353
0.8338876512317998
0.8338928987590041
0.8338981939062415
0.8338943797117965
0.8338996744453658
0.8339049688160585
0.8339102628239118
0.833915556468963
0.8339208497512494
0.8339261426708083
0.8339314352276771
0.8339367274218928
0.833942019253493
0.8339473107225147
0.8339526018289953
0.8339578925729721
0.8339631829544822
0.833968472973563
0.8339737626302517
0.8339451979719892
0.8339504880635064
0.8339557777926637
0.8339610671594984
0.8339659383558286
0.8339712270124376
0.8339765153068348
0.8339818032390572
0.8339870908091421
0.8339923780171267
0.8339976648630482
0.8339913239973357
0.8339966105173302
0.8339680577900709
0.8339733447446142
0.8339786313371735
0.8339839175677863
0.8339892034364897
0.8339606558495987
0.8339659421526672
0.8339646803118214
0.8339699661152812
0.8339414230950157
0.8339467093326318
0.8339181690619497
0.8339234557335535
0.8339287420433292
0.8339340279913139
0.8339393135775446
0.8339107784427772
0.8339160644628126
0.8339213501211263
0.8338928185298399
0.8338642888908331
0.8338695757779733
0.8338748623033819
0.8338801484670961
0.8338854342691531
0.83389071970959
0.8338960047884436
0.8338674818713281
0.8338727673834575
0.833878052534036
0.8338833373231008
0.8338886217506889
0.8338939058168373
0.8338991895215834
0.8339044728649638
0.833909755847016
0.8339150384677769
0.8339195206178669
0.8339248025435133
0.8339300841079776
0.8339323600803491
0.8339353504270131
0.8339405969023327
0.8339458772046401
0.8339511571459381
0.8339226498936941
0.8339279302679927
0.8339332102813141
0.8339384899336953
0.8339099870117617
0.8339152670969658
0.8339205468212618
0.8338920474348149
0.8338973275917613
0.8339026073878316
0.833907886823063
0.8339131658974924
0.8338846716322734
0.8338899511391709
0.8338614596142583
0.8338641531992932
0.8338694328660783
0.8338747121721195
0.8338799911174538
0.8338748847057051
0.8338696454188053
0.8338749239962461
0.833880202213079
0.8338854800693412
0.8338880661243971
0.8338933433515522
0.833898620218241
0.8339038967245004
0.8338754183454031
0.8338806952836149
0.8338859718614292
0.833891248078883
0.8338965239360134
0.8339017994328571
0.8339070745694511
0.8339123493458324
0.8339165619662029
0.833921836058519
0.8339271097907305
0.8339177448533807
0.8338892776674431
0.8338945519709874
0.8338998259144619
0.8339050994979034
0.8339103727213486
0.8338819106450757
0.8338871843000024
0.833892457594965
0.8338977305300003
0.8339030031051451
0.8339082753204362
0.8339135471759107
0.8339180918579835
0.8339233630187348
0.8339286338197782
0.8339339042611504
0.8339391743428883
0.8339444440650287
0.8339497134276083
0.8339549824306639
0.8339602510742324
0.8339655193583506
0.8339370719057869
0.8339423406211429
0.8339476089770805
0.8339528769736364
0.8339581446108473
0.8339297022608384
0.8339349703291058
0.8339402380380602
0.8339455053877383
0.8339507723781768
0.8339223351288971
0.8339272683871529
0.833932535460653
0.8339378021749815
0.8339430685301749
0.83394833452627
0.8339536001633038
0.8339588654413127
0.8339641303603336
0.833969394920403
0.8339746591215578
0.8339799229638347
0.8339851864472704
0.8339904495719014
0.8339620245395369
0.8339638798946871
0.8339691432073483
0.8339744061612654
0.8339796619407719
0.8339512421192712
0.833956505145165
0.8339617678123832
0.8339333515057247
0.8339220586728682
0.8339273219758093
0.833932584920105
0.8339378475057918
0.8339431097329063
0.8339483716014853
0.8339536331115652
0.8339588942631828
0.8339641550563748
0.8339694154911776
0.8339410095708298
0.8339411478198226
0.833946408500732
0.8339459948229001
0.8339512549804172
0.8339565147796618
0.8339617742206704
0.8339670333034798
0.8339722920281263
0.8339775503946466
0.8339828084030774
0.8339880660534552
0.8339830547134922
0.8339883119974798
0.8339599189728655
0.8339651766865246
0.8339635131911481
0.8339687704244954
0.8339740272999275
0.8339792838174814
0.8339508968988043
0.8339556773311767
0.8339609339365566
0.8339661901841252
0.8339714460739192
0.8339767016059748
0.8339483205713787
0.8339535765327013
0.8339588321363174
0.8339640873822635
0.833969342270576
0.8339745968012915
0.8339798509744464
0.8339851047900773
0.8339903582482207
0.833995611348913
0.8340008640921908
0.8340061164780904
0.8340113685066485
0.8340166201779013
0.8340218714918854
0.8340271224486374
0.8340323730481936
0.8340376232905903
0.8340428731758641
0.8340481227040516
0.8340533718751889
0.8340586206893127
0.83403025810147
0.8340355073445976
0.8340407562307431
0.8340460047599431
0.8340512529322336
0.8340565007476514
0.8340617482062326
0.8340669953080138
0.8340722420530313
0.8340774884413216
0.8340827344729208
0.8340879801478657
0.8340932254661922
0.834098470427937
0.8341037150331364
0.8341089592818267
0.8341142031740442
0.8341194467098254
0.8341231843666916
0.834128427240872
0.8341336697587215
0.8341389119202766
0.8341411668758673
0.8341401834858952
0.8341454248917771
0.8341506659414886
0.8341223252808037
0.8340939865458277
0.8340992288088973
0.8341044707157864
0.8341097122665315
0.8341149534611687
0.8341201942997345
0.8341254347822651
0.8340971026795925
0.834102343590445
0.8341075841452936
0.8341128243441747
0.8340844965185898
0.8340897371456183
0.8340949774167105
0.8341002173319028
0.8341054568912313
0.8341106960947324
0.8341159349424423
0.8340876137440536
0.8340928530197218
0.8340980919396301
0.8341033305038147
0.834108568712312
0.834113806565158
0.8341190440623891
0.8341242812040415
0.8341295179901512
0.8341347544207547
0.8341399904958879
0.8341452262155874
0.8341169155576246
0.8340886068213084
0.834060300006443
0.8340655377198171
0.8340707750777062
0.8340759849329752
0.8340812215809245
0.8340861932065368
0.8340914291527498
0.8340631289651492
0.8340348306978979
0.8340382595416401
0.8340434964035093
0.83404873291006
0.8340539690613283
0.8340592048573505
0.8340309124826946
0.8340026220274018
0.8340078590322852
0.8340130956819127
0.8340183319763204
0.8340234220786784
0.834028657667701
0.8340003730454041
0.8339720903414891
0.8339773271385882
0.8339825635805299
0.8339877996673503
0.8339595212257502
0.8339312447017877
0.8339364819959932
0.8339082081705314
0.833879936262199
0.8338851747631902
0.8338904129090047
0.8338956506996785
0.833900888135248
0.8339061252157491
0.833911361941218
0.8339079754597775
0.8338994475321927
0.8339046839515272
0.8338764217443846
0.8338481614528692
0.8338533990778707
0.8338586363478874
0.8338638732629551
0.8338689573375964
0.8338741935480416
0.8338794294036459
0.8338511757128753
0.8338229239366357
0.8338281609970796
0.833833397702673
0.8338382885015855
0.8338434838575087
0.8338487195118495
0.8338539548114832
0.8338591897564458
0.8338644243467734
0.8338696585825021
0.8338463776457169
0.8338516121381084
0.8338568462759436
0.8338556014626722
0.8338608351109006
0.8338660684046659
0.833871301344004
0.833876533928951
0.8338817661595428
0.8338535315226444
0.8338587641777476
0.833863996478527
0.8338692284250185
0.8338744600172582
0.8338796912552818
0.8338849221391256
0.8338901526688253
0.8338953828444169
0.8338963646207144
0.833901594231985
0.8339068234892456
0.8339120523925323
0.833917280941881
0.8339225091373277
0.8339277369789081
0.8339329644666583
0.8339381916006142
0.8339434183808118
0.8339486448072869
0.8339538708800753
0.8339590965992132
0.8339643219647362
0.833936106505726
0.8339413322954782
0.8339465577316466
0.8339400135314528
0.8339118027126871
0.8339170286174731
0.8339222541687156
0.8339274793664503
0.8339327042107132
0.83393792870154
0.8339431528389668
0.8339483766230293
0.8339536000537634
0.833925397361844
0.8339306212163852
0.833935844717629
0.8339357522060571
0.8339409751805547
0.8339461978018503
0.8339514200699798
0.8339566419849789
0.8339618635468834
0.8339670847557293
0.8339723056115522
0.833977526114388
0.8339827462642726
0.8339545549805534
0.8339597755540059
0.8339649957745381
0.8339702156421858
0.8339754351569847
0.8339806543189706
0.8339858731281794
0.8339910915846468
0.8339963096884085
0.8340015274395004
0.8340067448379581
0.8340119618838174
0.8340171785771141
0.8340223949178839
0.8340276109061624
0.8340328265419855
0.8340046488053545
0.8340098648645164
0.8340150805712538
0.833986906289767
0.8339921224196765
0.8339639508171086
0.8339627056237015
0.8339679220424806
0.833972634849518
0.8339778505805755
0.8339826370356878
0.8339878453221775
0.8339930600111336
0.8339982743478885
0.8339880457903514
0.8339932599442721
0.8339984737460635
0.8339985413286626
0.8339930816757156
0.8339982949554213
0.8339701374114477
0.8339753511137632
0.8339805644640513
0.8339857774623477
0.8339909901086878
0.8339962024031076
0.8340014143456425
0.8339732633494112
0.8339784757143706
0.8339768293502651
0.8339820412430272
0.8339872527839909
0.8339924639731919
0.8339976748106658
0.8339944858768821
0.8339663427141003
0.8339715539055051
0.8339767647452303
0.8339819752333112
0.8339871853697834
0.8339923951546827
0.8339976045880445
0.8340028136699044
0.834008022400298
0.8340132307792609
0.8340184388068287
0.834023646483037
0.834028853807921
0.8340340607815168
0.8340059295733144
0.8340111369688564
0.8339830084313533
0.8339882162486804
0.833993423714745
0.8339986308295828
0.8340038375932292
0.8340090440057196
0.8340142500670897
0.8340194557773751
0.8340246611366111
0.8340297919683607
0.8340349966281055
0.8340402009369073
0.8340454048948016
0.834050608501824
0.8340558117580098
0.8340610146633946
0.8340328996153712
0.8340132099635824
0.8339850984221923
0.833990303009525
0.8339955072460262
0.8340007111317311
0.8340059146666754
0.8339778081080307
0.8339830120640828
0.8339882156694048
0.8339601125485102
0.8339653165747747
0.8339705202503399
0.8339757235752413
0.8339809265495143
0.8339861291731944
0.833991331446317
0.8339965333689175
0.8340017349410315
0.8340069361626942
0.8340121370339411
0.8340173375548076
0.8340225377253291
0.8340123345343249
0.8340175345230573
0.8340227341615158
0.8340279334497361
0.8340331323877535
0.8340383309756032
0.8340102441484951
0.8340154431569761
0.83402064181532
0.8340258401235624
0.8340310380817386
0.8340362356898839
0.8340414329480338
0.8340466298562235
0.8340518264144884
0.8340570226228639
0.8340289446217656
0.8340341412505738
0.8340060659100396
0.8340112629591202
0.8340164596583373
0.834021656007726
0.8340268520073219
0.83403204765716
0.8340372429572758
0.8340424379077046
0.8340476325084817
0.8340528267596423
0.8340580206612218
0.8340632142132556
0.8340684074157787
0.8340736002688265
0.8340787120214503
0.8340506493502969
0.8340225885674234
0.8340277822631383
0.8339997241375786
0.8340049182530284
0.8340101120190238
0.8340153054356001
0.8339872515049117
0.8339591994614706
0.8339643940664464
0.8339695883219936
0.8339747822281477
0.8339799757849435
0.8339851689924167
0.8339903618506023
0.8339955543595355
0.8340007465192517
0.8339727025115002
0.8339778950904339
0.833983087320181
0.8339550467349036
0.8339602393837038
0.8339654316833479
0.8339373945197344
0.8339425872382673
0.8339145527276531
0.8339197458649151
0.8339248310864061
0.8338967999996469
0.8339019932099591
0.8339071860711714
0.833912378583319
0.833917570746437
0.8339227625605609
0.8339279540257254
0.833933145141966
0.8339051213115627
0.833904680936506
0.8339098723114746
0.833915063337572
0.8339151333912197
0.8339203238917273
0.8339183140703359
0.8339235041152184
0.8339286938113779
0.8339338831588495
0.8339390721576684
0.8339442608078697
0.8339494491094883
0.8339214369685085
0.8339266256882126
0.8339318140593647
0.8339325586078279
0.8339377464312163
0.8339097393870722
0.8339149276283528
0.8338869232315623
0.833892111890576
0.8338970517122049
0.8339022396826654
0.8339074273047297
0.8339126145784326
0.833884615900801
0.8338898035920582
0.8338949909349846
0.8339001779296153
0.8338721834292149
0.8338441908083336
0.8338162000667825
0.8338213890097496
0.833826577604372
0.8338275400258265
0.8338327280656993
0.8338379157573231
0.8338431031007331
0.8338482900959641
0.8338534767430512
0.8338586630420295
0.8338638489929341
0.8338358679235407
0.8338410542913037
0.8338130758644913
0.8338182626489542
0.8338234490853692
0.8338286351737714
0.8338255543996185
0.8338307400694251
0.8338180985604825
0.8338232841324865
0.833823531581947
0.8338287166238233
0.833833901317862
0.8338390856640979
0.8338442696625663
0.8338163033267177
0.8338214877415372
0.8338266718086194
0.8338318555279993
0.8338370388997118
0.8338422219237922
0.8338142612832609
0.8338194447235155
0.8338246278161683
0.8337966705780185
0.8338017602088582
0.8338069433730982
0.8337789895396742
0.8337510375805224
0.833756221923882
0.8337282726019711
0.8337334573608675
0.8337386417721784
0.8337438258359388
0.8337490095521835
0.8337541929209475
0.833759375942266
0.8337645586161736
0.8337697409427054
0.8337749229218963
0.8337801045537812
0.833785285838395
0.8337904667757726
0.8337956473659489
0.8338008276089589
0.8338060075048374
0.8338111870536192
0.8338163662553395
0.8338215451100328
0.8338267236177344
0.8338319017784787
0.8338370795923009
0.8338091481589578
0.8338143263880674
0.8338195042702852
0.8338246818056458
0.8338298589941843
0.8338350358359353
0.8338071100837053
0.8338122873405679
0.8338174642506733
0.8338226408140564
0.8338278170307521
0.8338329929007953
0.8338050728273682
0.8338102491123468
0.8338154250507029
0.8338206006424717
0.8338257758876877
0.8338309507863857
0.8338361253386006
0.8338082117029104
0.8338133866698805
0.8338185612903976
0.8337906510456682
0.8337958260807784
0.833801000769466
0.8338061751117656
0.8337782690180171
0.8337834437747433
0.8337886181851119
0.8337937922491576
0.8337972492718042
0.8338024227007538
0.8338075957834807
0.8338127685200201
0.8338179409104065
0.8338165016056384
0.8338216634878824
0.8338268350615361
0.8337989394797536
0.8338041114675938
0.8338092831094006
0.8338144544052087
0.8337865629700388
0.8337917346798671
0.833796906043727
0.833769017994157
0.8337741897718755
0.8337793612036557
0.833782432025327
0.8337876028355728
0.8337927732999799
0.8337979434185827
0.833803113191416
0.8338082826185145
0.8338134516999128
0.8338186204356457
0.8337907419167906
0.8337959110661748
0.8337680351706492
0.8337732047335279
0.8337783739507668
0.8337791067723904
0.8337842754467419
0.8337894437755476
0.8337946117588422
0.8337997793966602
0.8338049466890364
0.8338101136360052
0.8338152802376015
0.8338204464938598
0.8338256124048148
0.833797747626964
0.8337698847114209
0.8337750517940677
0.833780218531402
0.8337691492912747
0.8337412910551394
0.8337464584025815
0.8337449233232856
0.83375004343142
0.8337552099685719
0.8337603761605286
0.8337655353261821
0.8337707008280753
0.8337758659848769
0.8337810307966216
0.8337758442162149
0.8337810086836759
0.8337861728061606
0.8337760637228393
0.8337812276655396
0.8337533829812067
0.8337585473364252
0.8337307052691262
0.8337358700367065
0.8337080305859907
0.8337131957657767
0.8337125375622453
0.8336847016790506
0.8336568676545555
0.8336290354885737
0.833634202443388
0.8336393690532213
0.833644535318108
0.8336497012380826
0.8336548668131797
0.833660032043434
0.8336651969288796
0.8336703614695515
0.833675525665484
0.8336806895167116
0.8336858530232689
0.8336910161851903
0.8336903590732572
0.8336955217402217
0.8337006840626409
0.8337058460405492
0.8337110076739813
0.8337021754358953
0.8337073368473648
0.8337124979144301
0.833717658637126
0.8337228190154866
0.8337279790495467
0.8337330153113791
0.8337381746610585
0.8337103639210517
0.833715523682095
0.8337205063203098
0.8337256653988796
0.8337308241333158
0.8337297692098855
0.8337349274633719
0.8337400853728141
0.8337122819885018
0.833717440309097
0.8336896395341359
0.8336618406131778
0.8336670000996699
0.8336721592421045
0.833677318040516
0.8336824764949389
0.8336876346054074
0.833692792371956
0.8336979497946192
0.8337031068734312
0.8337082636084265
0.8337134199996395
0.8337185760471045
0.833723731750856
0.8337288871109283
0.8337340421273557
0.8337391968001725
0.8337443511294134
0.8337495051151123
0.8337546587573038
0.8337598120560222
0.8337649650113018
0.8337701176231771
0.8337752698916822
0.8337474894208898
0.8337407776367417
0.8337459303677883
0.8337509195092339
0.8337560715590886
0.8337612232656793
0.8337663746290402
0.8337558061288861
0.833760957329508
0.8337661081869682
0.8337712587013009
0.8337712230212215
0.8337434537881484
0.8337486045423684
0.8337208379121841
0.8337259890765003
0.8337311398977372
0.833736290375929
0.8337414405111101
0.8337465903033147
0.833751739752577
0.8337568888589313
0.8337620376224119
0.8337519609797955
0.8337571095645084
0.8337622578064164
0.833767405705554
0.8337725532619552
0.8337777004756544
0.8337828473466856
0.8337879938750833
0.8337931400608816
0.8337982859041146
0.8337705351790297
0.8337427863010991
0.8337479333063473
0.8337530799690214
0.8337530482525498
0.8337581944024864
0.8337304505520139
0.8337355971114071
0.8337407433283129
0.8337458892027655
0.8337510347347988
0.8337561799244473
0.833761324771745
0.8337590704943315
0.833764214903164
0.8337590499314431
0.8337641939987063
0.8337693377237504
0.8337744811066095
0.8337714285710661
0.8337739506415587
0.8337790933578043
0.8337842357319775
0.8337893777641124
0.8337616494841735
0.833766791925413
0.833771934024644
0.8337770757819005
0.8337822171972166
0.8337873582706264
0.8337596355894763
0.8337647770718186
0.8337699182122843
0.8337750590109074
0.8337801994677222
0.8337853395827626
0.8337904560863335
0.833795595518701
0.8338007346093964
0.8338058733584537
0.833811011765907
0.8338153521450818
0.8338204898959412
0.8338256273052967
0.8338307643731828
0.8338030540689599
0.8337753456064426
0.8337804838330864
0.8337527779620214
0.8337533809599293
0.8337585194042089
0.8337636575070295
0.8337687952684254
0.8337739326884304
0.8337790697670785
0.8337842065044039
0.8337893429004405
0.8337944789552224
0.8337996146687835
0.8338047500411578
0.8338098850723794
0.8338150197624823
0.8337873256273766
0.8337884054597979
0.8337607140481254
0.8337330244757416
0.8337381608657364
0.8337104738813487
0.8337156106790546
0.8337207471356152
0.8337258832510641
0.8337310190254357
0.8337033368745947
0.8337084730565106
0.8337136088973786
0.8337187443972325
0.8337238795561065
0.8337290143740343
0.8337341488510502
0.8337392829871879
0.8337444167824813
0.8337488830613414
0.833754016197193
0.8337591489923007
0.833731476932925
0.8337366101353765
0.8337417429971136
0.8337468755181703
0.8337517986324094
0.8337241314082969
0.8337292640028213
0.8337343962567284
0.8337067323640927
0.8337118650250182
0.8337169973453556
0.8337221027832196
0.8337272344233634
0.8336995753570985
0.8337047074040942
0.8337098391105993
0.833682183373881
0.8336873154870804
0.8336924472598186
0.8336975786921295
0.8337027097840467
0.833675058869988
0.8336801903684335
0.833685321526515
0.8336904523442662
0.8336628055045268
0.8336679367286445
0.8336730676124615
0.8336781981560116
0.8336833283593288
0.8336556863391578
0.8336608169486753
0.8336572906302299
0.8336624208463679
0.8336675507223509
0.8336726802582128
0.8336778094539875
0.8336829383097089
0.8336880668254105
0.8336931950011264
0.8336983228368904
0.8337034503327361
0.8337085774886974
0.8337137043048082
0.8337188307811021
0.833723956917613
0.8337290827143747
0.8337291579676234
0.8337342832523351
0.8337318267665916
0.8337253545390646
0.8337304794403422
0.833702856006526
0.8337028492856565
0.8337079744231701
0.833713099221102
0.8336854800234866
0.8336906052270502
0.8336957300910615
0.833700854615554
0.8337059788005617
0.8337111026461183
0.8337162261522574
0.8337213493190129
0.8337009803268516
0.8337061036591804
0.8337112266521709
0.8337163493058566
0.8337038744284042
0.8337089969862892
0.833714119204932
0.8337192145951772
0.8336916098267978
0.833696732112338
0.8337018540586989
0.8337069756659143
0.8337120969340177
0.833717217863043
0.8337223384530236
0.833694739977786
0.8336998609728214
0.8337049816288415
0.8337101019458801
0.8337152219239709
0.8337203415631471
0.8337254608634429
0.8337305798248916
0.833735698447527
0.8337408167313827
0.8337459346764923
0.8337510522828895
0.8337561695506077
0.8337612864796808
0.8337664030701424
0.833771519322026
0.8337766352353652
0.8337817508101935
0.8337868660465447
0.8337919809444524
0.83379709550395
0.8338022097250712
0.8337746286920348
0.833779743317971
0.8337848576055601
0.8337899715548355
0.8337933983789945
0.8337658221983363
0.8337709362697654
0.8337760500029398
0.8337811600909055
0.8337862731477809
0.8337913858665021
0.8337638152234935
0.8337362464037592
0.8337413602694382
0.8337464737969544
0.8337515869863416
0.833756699837633
0.8337618123508623
0.833766924526063
0.8337720363632687
0.8337771478625129
0.8337822590238291
0.8337819951736646
0.8337871058368769
0.83379221616225
0.8337646582492355
0.8337697689787114
0.833774879370377
0.833779989424266
0.8337850991404119
0.833783688575687
0.8337561364083294
0.8337612464061349
0.8337663560662457
0.8337714653886952
0.8337765743735167
0.8337732117484011
0.8337783203379429
0.8337834285899387
0.8337794449946763
0.8337519011591573
0.8337570097776443
0.8337621180586281
0.833767226002142
0.8337396862093757
0.8337447945563762
0.833749902565936
0.8337550102380884
0.8337274744868999
0.8337325825623791
0.8337050493705241
0.833710157849179
0.8337152659904513
0.8337203737943745
0.8337254812609818
0.8337305883903068
0.8337356951823829
0.8337408016372434
0.8337459077549219
0.8337510135354514
0.8337561189788658
0.8337285950082142
0.8337337008546141
0.8337237109654989
0.8337288166360396
0.8337012972005816
0.8336737795817679
0.8336723744137837
0.8336448595659534
0.8336499669963306
0.8336550740895949
0.8336601808457796
0.8336652872649181
0.8336703933470436
0.8336754990921897
0.8336757506760645
0.8336808559075067
0.8336858222247858
0.8336909267870535
0.8336960310124977
0.8337011349011515
0.8337062384530484
0.8337113416682215
0.8337164445467043
0.8337215470885303
0.8337266492937325
0.8337317511623443
0.833736852694399
0.83374195388993
0.8337470547489706
0.8337521552715539
0.8337572488618424
0.8337623487118287
0.8337674482254578
0.8337725474027627
0.8337776462437769
0.8337827447485335
0.833787842917066
0.8337603514784127
0.8337654500490859
0.8337705482835638
0.8337756461818796
0.8337807437440665
0.8337858409701578
0.8337583550350673
0.833730870912077
0.8337359692780686
0.8337084877048179
0.8336810079432007
0.833686107448542
0.8336912066177371
0.8336963054508194
0.8337014039478219
0.833706502108778
0.8337115999337208
0.8336841264083819
0.833689224634684
0.8336617536572016
0.8336667303696581
0.8336718286651978
0.8336769266247818
0.8336820242484433
0.8336871215362155
0.8336922184881316
0.8336973151042248
0.8337024113845284
0.8337075073290754
0.8337126029378991
0.8337176982110326
0.8337218313566779
0.8337269259902091
0.8337320202881476
0.8337371142505264
0.833742207877379
0.8337473011687381
0.8337523941246371
0.8337574867451091
0.8337625790301872
0.8337676709799047
0.8337727625942944
0.8337778538733898
0.8337504016853918
0.833755493365447
0.8337605847102364
0.8337656757197932
0.8337707663941505
0.8337758567333414
0.8337809467373992
0.8337860364063567
0.8337911257402472
0.8337962147391036
0.8338013034029592
0.8338063917318469
0.8337789494467056
0.8337515089678692
0.8337565984331173
0.833761687563389
0.8337667763587172
0.8337718648191351
0.8337444290881441
0.8337483662922804
0.8337534548561693
0.8337585430852069
0.8337636309794265
0.8337687185388614
0.8337738057635441
0.8337788926535081
0.8337839792087862
0.8337889404252996
0.8337940263154172
0.8337987204364555
0.8338038056703073
0.8338088905696373
0.8337814662540679
0.8337865515536483
0.8337866638159798
0.8337917486101449
0.8337968330698723
0.8338019007526942
0.8338069845441853
0.8338120680013374
0.8338171511241836
0.8338222339127568
0.8338273163670898
0.8338323951993645
0.8338049809307164
0.8338100634509868
0.8338151456370789
0.8338202274890254
0.8338252564098837
0.8338303375953671
0.8338354184468036
0.8338404989642264
0.8338130916378076
0.8338177222674991
0.8338228028655971
0.8337953988230405
0.8338004798208445
0.8338055604846907
0.8338106408146123
0.833815720810642
0.833820800472813
0.8338258798011582
0.8338309587957102
0.8338360374565021
0.8338411157835669
0.8338137201428735
0.8337863263022748
0.8337914057619712
0.8337640144542917
0.833769094313217
0.8337740752903435
0.8337791544850586
0.833784233346099
0.8337893118734976
0.8337943900672874
0.8337670049590644
0.8337720835519125
0.8337771125484787
0.833782190475817
0.8337815769593323
0.8337866544065621
0.8337917315203306
0.8337968083006707
0.8338018847476153
0.8338069608611972
0.8338120366414492
0.8338171120884043
0.8338221872020951
0.8338272619825546
0.8338323364298156
0.8338374105439108
0.8338424843248731
0.8338475577727353
0.8338526308875301
0.8338577036692905
0.8338627761180492
0.8338354076404294
0.8338404804879911
0.8338455530025796
0.8338506251842276
0.8338556970329679
0.8338607685488332
0.8338658397318565
0.8338709105820703
0.833843549021807
0.8338486202706497
0.8338536911867114
0.8338587617700248
0.8338638320206229
0.8338689019385382
0.8338739715238036
0.8338790407764518
0.8338841096965155
0.8338567557811573
0.8338618250996712
0.8338344737097313
0.8338395434265473
0.833844612810803
0.8338496818625311
0.8338547505817642
0.833859818968535
0.8338324730262214
0.833837541811129
0.8338426102636027
0.8338476783836754
0.8338527461713795
0.833857813626748
0.8338628807498134
0.8338679475406084
0.8338730139991658
0.8338708248635682
0.8338758908956022
0.833880956595481
0.8338811244054599
0.8338537894180998
0.8338588553442997
0.8338639209383949
0.8338689862004178
0.8338740511304014
0.8338791157283781
0.8338841799943807
0.8338892439284417
0.8338619158415331
0.8338669801733095
0.8338720441731727
0.8338771078411553
0.83388217117729
0.8338872341816093
0.8338922968541459
0.8338973591949324
0.8339024212040014
0.8339074828813854
0.8339125442271172
0.8339176052412293
0.8339226659237543
0.8339277262747247
0.8339327862941732
0.8339378459821323
0.8339429053386347
0.8339479643637128
0.8339530230573992
0.8339580814197266
0.8339631394507273
0.8339358277382842
0.8339408861667706
0.8339459442639586
0.8339510020298809
0.83395605946457
0.8339611165680583
0.8339661733403785
0.833971229781563
0.8339762858916444
0.8339489817963756
0.8339540383037648
0.8339267367245627
0.8339317936291123
0.8339368502025826
0.833941906445006
0.8339355057279375
0.8339405256779971
0.8339455813036295
0.8339506365983205
0.8339556915621027
0.8339607461950085
0.833933453331211
0.8339382923712565
0.8339433470773114
0.8339160574622364
0.8339211125650681
0.8338938254634496
0.8338988809629108
0.8339039361315472
0.8338766522702682
0.8338817078353828
0.8338544264865693
0.833859482448015
0.8338566834594502
0.8338294056066105
0.8338021295383865
0.8338071865489671
0.8338122432287214
0.8337849703983408
0.8337900274739475
0.8337950842187561
0.8338001340917212
0.833805190175245
0.8338102459280681
0.8338153013502227
0.8338203564417417
0.8338254112026572
0.8338304656330017
0.8338355197328077
0.8338082559504465
0.8337809939509059
0.8337860491724467
0.8337911040634405
0.8337638452984325
0.8337686292454298
0.8337736842101489
0.8337787388443807
0.8337514840477396
0.8337495963125046
0.8337546512384275
0.8337597058339091
0.8337647600989818
0.833769814033678
0.8337748676380301
0.8337799209120704
0.8337849738558314
0.8337577268712931
0.833762780210066
0.8337678332185876
0.8337727748003019
0.8337778271520482
0.8337505848522655
0.8337556375988642
0.8337283978041177
0.8337334509454224
0.8337385037565642
0.8337435562375757
0.8337486083884891
0.8337536602093367
0.833758711700151
0.8337314780332655
0.8337365299186185
0.8337415814739662
0.8337466326993409
0.833751683594775
0.833756734160301
0.833761784395951
0.8337668343017574
0.8337396074841921
0.8337123824447628
0.8337174334690094
0.833722484163404
0.8337275345279789
0.8337325845627663
0.8337376342677987
0.8337426836431082
0.8337477326887272
0.8337527814046879
0.8337578297910228
0.8337628778477638
0.83376511506409
0.8337701625534795
0.833775209713366
0.8337479959523597
0.833753043506263
0.833725832245052
0.8337308801928264
0.8337359278111217
0.8337409750999702
0.8337460220594044
0.8337188154670708
0.8337238628202175
0.8337289098439776
0.8337339565383837
0.8337390029034677
0.8337440489392619
0.8337490946457987
0.8337541400231102
0.8337269402664789
0.8336997422844775
0.8337047887779603
0.8337098349422094
0.8337148807772571
0.8337199262831355
0.8337249714598769
0.8337300163075135
0.8337350608260775
0.8337401050156011
0.8337129145872342
0.833717959169983
0.8337230034237195
0.8337280473484757
0.8337330909442839
0.8337381342111763
0.8337431771491849
0.833748219758342
0.8337532620386798
0.8337583039902304
0.833763345613026
0.8337683869070986
0.8337734278724807
0.833778468509204
0.8337835088173009
0.8337563302688682
0.833729153492237
0.8337341949148741
0.8337392360088763
0.833744276774276
0.8337493172111049
0.8337543573193955
0.8337593970991797
0.8337644365504897
0.8337694756733577
0.8337745144678156
0.8337473459541961
0.8337523851413595
0.8337252191192311
0.8337302586989548
0.8337352979502922
0.8337081351400378
0.8337131747837863
0.8337115031270628
0.8337165423327464
0.8337215812101216
0.8337264047685043
0.833731442996362
0.833704286504945
0.8336771317825651
0.8336821711229624
0.8336872101351066
0.8336922488190298
0.8336972871747642
0.8336701371019086
0.8336429887973267
0.8336480282649485
0.833620882448333
0.833625922307587
0.8336309618386397
0.8336360010415232
0.8336410399162695
0.8336460784629106
0.8336511166814786
0.8336561545720056
0.8336611921345235
0.8336340538425174
0.8336348209631605
0.8336398587281758
0.8336448961652331
0.8336499332743641
0.833654970055601
0.8336600065089759
0.8336650426345207
0.8336700784322674
0.8336751139022481
0.8336801490444947
0.8336530198499277
0.8336580553834328
0.8336630905892318
0.8336681254673567
0.833641000194842
0.8336460354640726
0.8336510704056569
0.8336561050196267
0.8336611393060143
0.8336661732648513
0.8336712068961699
0.833676240200002
0.8336812731763795
0.8336863058253344
0.8336877049176509
0.8336605887132301
0.833665621543884
0.8336706540471673
0.8336756862231122
0.8336807180717504
0.8336745300809187
0.8336474195957286
0.8336524518726669
0.8336574838223344
0.8336625154447632
0.8336354088762233
0.8336083040703683
0.8336133368009964
0.8336174751280396
0.8336225072332729
0.8336275390113213
0.8336325704622164
0.8336376015859904
0.8336426323826752
0.8336155343904641
0.8335884381598646
0.8335934700639743
0.8335985016409866
0.8336035328909331
0.8336085638138461
0.8336135944097571
0.8336186246786983
0.8336236546207014
0.8335965651703839
0.8335694774806078
0.8335745085292681
0.8335795392509819
0.8335845696457815
0.8335895997136987
0.8335946294547651
0.8335996588690129
0.8336046879564736
0.8335960918714902
0.8336011207480821
0.8336061492979538
0.8336111775211372
0.833584099915163
0.8335570240682174
0.8335620533970445
0.8335670823991752
0.8335721110746412
0.8335771394234744
0.8335821674457067
0.8335871951413697
0.8335922225104955
0.8335972495531156
0.833602276269262
0.8336073026589665
0.8336123287222609
0.8336173512123183
0.8336174285710451
0.833622453816051
0.8336274787347635
0.8336325033272144
0.8336054408514538
0.833610465833085
0.8336154904884822
0.8336205148176772
0.8336255388207017
0.8336305624975876
0.8336035053550204
0.8336085294209268
0.8336135531607223
0.8336185765744385
0.8336235996621072
0.8336286224237601
0.8336336448594291
0.8336386669691458
0.8336370238168657
0.8336099743660782
0.8336149967549696
0.833620018817954
0.8335929725516891
0.8335979950033469
0.8336030171291253
0.8335759740466556
0.8335489327187491
0.833553955947324
0.8335589788500115
0.8335640014268434
0.8335369639957234
0.8335419772303251
0.8335352263877839
0.8335402490833896
0.8335132159300821
0.833518239013723
0.8335232617715705
0.8335282842036562
0.8335012549448131
0.833506277764783
0.8335113002590189
0.8335163224275524
0.8335117015753888
0.8334846772359414
0.8334896997791512
0.8334947219966976
0.8334997438886124
0.8334972477060374
0.833470228215383
0.8334594994971679
0.8334645218796801
0.8334695439366028
0.8334683424085353
0.8334733640160804
0.8334783852981178
0.8334834062546791
0.833488426885796
0.8334934471915002
0.8334984671718232
0.8335034868267966
0.8335085061564522
0.8334814976827749
0.8334865173996537
0.8334915367912423
0.8334645314926165
0.8334695512712818
0.8334425484347863
0.8334401464343186
0.8334451665151001
0.8334494476655581
0.8334544671197962
0.8334274691454151
0.833432488986399
0.8334375085021898
0.8334105137004634
0.8334155336028536
0.8334205531800785
0.8334255724321696
0.8334305913591586
0.833435613199524
0.8334086237042778
0.8334136426925326
0.8333866556566316
0.8333916750311853
0.8333646904542189
0.8333697102149294
0.8333747264128762
0.8333797455236214
0.8333527648273794
0.8333257858780826
0.8333308060857265
0.8333358259683432
0.8333088501873653
0.8333138704557048
0.8332868971317436
0.8332919177856639
0.8332969381145807
0.8333019581185256
0.8332749886720203
0.8332800090613962
0.8332850291258278
0.8332900488653467
0.8332883535042418
0.8332933728113153
0.8332983917935567
0.8333034104509974
0.833308428783669
0.8333134467916029
0.8333184644748308
0.8333234818333841
0.8332965221607269
0.8333015399045022
0.8333065573236305
0.8333115744181433
0.8333165911880721
0.8333216076334485
0.8333266237543039
0.8333316395506698
0.8333046865899495
0.8332777353726853
0.8332507858987082
0.8332558034988538
0.8332608207744665
0.8332658377255782
0.8332388921222369
0.8332119482615377
0.8331850061433116
0.8331580657673894
0.8331630852298257
0.8331681043676824
0.8331731231809909
0.8331781416697827
0.8331831501353952
0.8331881679755615
0.8331931854913054
0.8331982026826584
0.8331712697177411
0.8331762872931454
0.8331813045441864
0.8331863214708954
0.8331913380733043
0.8331963543514441
0.8332013703053465
0.8331744433308997
0.8331794596686928
0.8331844756822758
0.8331894913716805
0.8331945067369381
0.8331995217780801
0.8332045364951378
0.8331776155084982
0.8331826306092862
0.8331794262079355
0.8331825606560921
0.8331875751110686
0.8331606590207726
0.8331656738592846
0.833138760215396
0.8331437754373026
0.8331477987011212
0.8331528133071063
0.8331578275891608
0.8331628415473163
0.8331678551816041
0.8331409475516085
0.8331459615691266
0.8331190563840343
0.8331240707846418
0.8331290848614054
0.8331021828276018
0.8331071972873103
0.8331122114232022
0.8330853125399715
0.8330584153936653
0.8330634306188415
0.8330684455201935
0.8330734600977528
0.8330465668072439
0.8330515817673184
0.833056596403628
0.8330616107162035
0.8330666247050769
0.833071638370279
0.8330766517118414
0.8330816647297954
0.8330866774241723
0.8330916897950035
0.8330967018423202
0.833069817348263
0.8330748297779204
0.8330479477246846
0.8330528217865825
0.8330578342794261
0.8330628464488101
0.8330678582947658
0.8330728698173244
0.8330459930309707
0.8330510049355734
0.8330560165168065
0.8330610277747013
0.8330660032254182
0.8330391309953861
0.8330441423130109
0.8330172725216257
0.8330221906846846
0.8330272020637949
0.8330322131196529
0.8330372238522901
0.8330422342617375
0.8330472443480265
0.8330521928406306
0.8330253297213231
0.8330303398680495
0.833035349691676
0.8330403591922341
0.8330453683697548
0.8330185098010042
0.8330235193599621
0.8330285285959103
0.8330335375088798
0.833038546098902
0.8330435543660082
0.8330167010504783
0.8329898494661361
0.83299485881859
0.8329977115225765
0.8330027202987151
0.833007728751988
0.8330127368824266
0.8329858906180648
0.8329908991294853
0.8329959073180989
0.8330009151839368
0.8330059227270301
0.8330109299474101
0.8330159368451079
0.8330209434201546
0.8330259496725817
0.8330309556024201
0.8330041174003002
0.8330091237109509
0.8330141296990404
0.8330191353646
0.8330241407076607
0.8329973070476714
0.8329704751163766
0.8329436449136092
0.8329168164392022
0.8328899896929887
0.832894998228217
0.8329000064408344
0.8329050143308719
0.8329100218983609
0.8329150291433325
0.8329131963672282
0.8329038866523234
0.832908893611151
0.8329139002475416
0.8329187745504508
0.8328919572422776
0.8328969639403703
0.8329019703160844
0.8329069763694513
0.832911982100502
0.8329169875092677
0.8329219925957795
0.8329269973600686
0.8329320018021659
0.8329051918368704
0.8329101966586593
0.832915201158284
0.8329202053357756
0.8329252091911651
0.8329302127244836
0.8329352159357624
0.8329084119062873
0.8329134154970999
0.8329184187659
0.8329121211142247
0.8329171241027019
0.8329221267692366
0.8329271291138596
0.8329321311366021
0.8329371328374954
0.8329421342165702
0.8329471352738577
0.8329521360093889
0.8329571364231949
0.8329621365153068
0.8329671362857557
0.8329721357345724
0.8329453443114682
0.832950344139581
0.8329553436460893
0.8329587444519152
0.8329637433667101
0.8329687419599899
0.8329737402317859
0.8329787381821289
0.83298373581105
0.8329569517680978
0.8329619497761436
0.8329669474627946
0.8329401665430293
0.8329451646086625
0.8329501623529284
0.8329551597758579
0.832960156877482
0.8329651536578319
0.8329383779609705
0.8329433751201488
0.83294837195808
0.8329533684747952
0.8329583646703251
0.8329633605447009
0.8329683560979535
0.8329733513301137
0.8329783462412128
0.8329833408312814
0.8329565731542729
0.8329615681230018
0.8329665627707276
0.8329397982130908
0.8329447932393347
0.8329497879446026
0.8329547823289256
0.8329597763923346
0.8329647701348606
0.8329697635565344
0.8329747566573871
0.8329773851586187
0.8329506279909994
0.8329556212253565
0.8329606141389457
0.8329656067317979
0.832970599003944
0.8329755909554147
0.8329805825862412
0.8329855738964541
0.8329905648860846
0.8329638150285096
0.8329688063963195
0.8329420589553589
0.8329470507012101
0.8329520421265022
0.832957033231266
0.8329620240155327
0.8329352810860686
0.8329402722482271
0.8329452630899155
0.8329502536111645
0.8329552438120051
0.8329602336924683
0.8329652232525847
0.8329702124923852
0.8329752014119007
0.8329484657846888
0.8329534550819323
0.8329584440589178
0.8329634327156764
0.8329684210522388
0.8329734090686357
0.8329783967648982
0.8329833841410569
0.8329883711971426
0.8329933579331863
0.8329983443492187
0.8330033304452706
0.8330083162213728
0.833013301677556
0.8330182868138513
0.8330232716302891
0.8329965481838747
0.8330015333778508
0.8330065182519965
0.8330115028063428
0.8330164870409205
0.8330214709557602
0.8330264545508927
0.8330314378263488
0.8330364207821593
0.833041403418355
0.8330463857349665
0.8330513677320246
0.8330563494095601
0.8330613307676037
0.8330663118061861
0.8330712925253381
0.8330762729250903
0.8330495623453049
0.8330545431224019
0.8330595235801261
0.8330645037185083
0.8330694835375793
0.8330744630373697
0.8330794422179101
0.8330527375300586
0.8330473667335867
0.8330523463038562
0.8330573255549121
0.8330306249996059
0.8330356046276626
0.8330405839365329
0.8330455629262474
0.8330505415968368
0.8330507578909693
0.8330557360760013
0.8330607139419904
0.8330656914889674
0.8330706687169628
0.8330756456260073
0.8330806222161318
0.8330539311799208
0.8330589081468518
0.8330638847948896
0.8330687906451284
0.8330737666577295
0.8330470801162085
0.8330520565054673
0.8330521509333316
0.8330571268413735
0.8330621024306613
0.8330670777012259
0.8330720526530978
0.8330770272863077
0.8330820016008862
0.8330869755968637
0.8330602971783286
0.833065271550777
0.8330702456046516
0.8330752193399829
0.8330801927568013
0.8330535188264492
0.8330584926195902
0.8330634660942453
0.8330684392504453
0.8330734120882205
0.8330783846076016
0.8330833568086193
0.8330883286913041
0.8330933002556866
0.8330982715017973
0.8331032360280278
0.8331082066378915
0.8331131769295751
0.833118146903109
0.833123116558524
0.8330964540591942
0.8331014240907463
0.8331063938042061
0.8331113631996043
0.8331163322769715
0.8331213010363379
0.8331262694777343
0.8331312376011911
0.8331362054067389
0.8331411728944083
0.8331461400642296
0.8331511069162334
0.8331560478578208
0.8331610140750998
0.8331659575825349
0.8331709231651084
0.8331758884300169
0.8331808533772908
0.8331858180069603
0.8331907823190563
0.833195746313609
0.8332007099906489
0.8332056733502066
0.8332106363923124
0.8332155991169967
0.8332204975693146
0.8332254596612927
0.8332304214359405
0.8332037793761025
0.8332087415266531
0.8332137033599003
0.8332186648758744
0.8332236260746059
0.8332285869561252
0.8332282727530321
0.8332245764333354
0.8331979413735127
0.8332029024417464
0.833207863192827
0.833212823626785
0.8331861923478631
0.8331911531573636
0.833196113649768
0.8332010738251067
0.8332060336834101
0.8332109932247087
0.8332159524490328
0.8331893270271484
0.8331942866268599
0.8331992459096236
0.8332042048754698
0.8332091635244289
0.8332141218565313
0.8332190798718074
0.8332240375702875
0.8331974186948939
0.8331708015202239
0.833175725146549
0.8331806835964725
0.8331856417296227
0.8331905995460301
0.8331955570457252
0.8332005142287382
0.8332054710950993
0.8332104276448392
0.833215383877988
0.833220339794576
0.8332252953946335
0.8332302506781911
0.8332352056452789
0.8332401602959272
0.8332451146301664
0.8332500686480266
0.8332234642397046
0.8332284186324684
0.8332333727088801
0.8332383264689699
0.8332432799127679
0.8332482330403045
0.8332531858516101
0.8332265872885223
0.8332315404745766
0.8332049443004097
0.8332098978610767
0.8332148511055355
0.8331882580105813
0.8331616666130767
0.8331666209225611
0.8331400319127982
0.8331449865964874
0.8331499409639572
0.8331548950152379
0.8331598487503598
0.833164802169353
0.8331640694294222
0.833169022397662
0.8331424400978694
0.833147313680051
0.8331522667088058
0.8331572194215376
0.8331559702678891
0.8331609225464948
0.8331658745091555
0.8331708261559015
0.8331757774867632
0.8331807285017706
0.8331814786459832
0.8331864291633447
0.833191379364934
0.8331963292507816
0.8332012788209173
0.8331747082080332
0.833179658151966
0.8331846077802136
0.8331580402406652
0.8331629902425706
0.8331679399288173
0.8331728892994356
0.8331778383544555
0.8331827870939073
0.833187735517821
0.8331611738073034
0.8331661226047209
0.833171071086627
0.8331445124474033
0.833149461302674
0.8331544098424596
0.8331593580667904
0.8331643059756966
0.8331692535692083
0.8331730088914645
0.8331779558922646
0.8331829025777583
0.8331878489479757
0.833161298237388
0.8331347492188986
0.833139696650654
0.8331446437671257
0.8331495905683438
0.8331230453064256
0.8331279924805642
0.8331329393394759
0.8331378858831905
0.8331113443767909
0.8330848045614178
0.8330897521657576
0.8330946994548932
0.8330996464288546
0.8331045930876719
0.833078057713959
0.8330830047452769
0.8330822918653246
0.8330872384466849
0.8330921847129763
0.833097130664229
0.8331020763004731
0.8331070216217384
0.8331119666280553
0.8331169113194539
0.8331218556959641
0.8331267997576159
0.8331002738151887
0.8331052182491465
0.8331101623682726
0.8331151061725969
0.8331200496621495
0.8331249928369604
0.8331299356970597
0.8331348782424776
0.8331398172901526
0.8331447592063989
0.8331497008080537
0.8331546420951472
0.8331595830677093
0.8331645237257702
0.833169365412368
0.8331428507776923
0.8331477914965448
0.8331527319009522
0.8331576719909445
0.8331311611031095
0.8331361015650828
0.8331410417126672
0.833145981545893
0.8331194744038503
0.8330929689484416
0.8330979098395768
0.8331028504163458
0.8331077906787788
0.8331127306269058
0.8330862296016608
0.8330911699213502
0.83309610992676
0.8330884764627038
0.8330619795804015
0.8330669200428537
0.833071860191057
0.8330768000250414
0.833081739544837
0.8330866787504737
0.8330916176419816
0.8330965562193905
0.8331014944827305
0.8331064324320315
0.8331113700673234
0.8330848817241316
0.8330898197306262
0.8330947574231381
0.8330996948016972
0.8330732101979713
0.8330781479475914
0.833083085383285
0.8330880225050822
0.8330929593130126
0.8330978958071065
0.8331028319873935
0.8331043352505283
0.8331092709123878
0.8331142062605235
0.833119141294965
0.8330926653315336
0.8330976007368555
0.8331025358285095
0.8330760629166624
0.8330809983790589
0.833085933527814
0.8330908683629574
0.8330958028845192
0.8331007370925292
0.8331056709870173
0.8331049877684454
0.833109921214415
0.8331148543469409
0.8331197871660531
0.8331247196717814
0.8331296518641557
0.8331031890222452
0.8331081215851653
0.8331005272347894
0.8330740678392728
0.8330790008570949
0.8330839335615899
0.833088865952788
0.8330828008887692
0.8330877330026782
0.8330926648033576
0.8330974883303381
0.8331022956749647
0.8331072265434938
0.8331121570989121
0.8331170873412495
0.8330906375003916
0.8330955681128712
0.8331004984122962
0.8331054283986962
0.833110358072101
0.8331152874325406
0.8331202164800445
0.8331251452146429
0.8331300736363652
0.8331350017452414
0.8331399295413011
0.8331448570245744
0.8331184163753512
0.8330919774043133
0.8330969059401915
0.8331018341632759
0.8331067620735962
0.8331116896711822
0.8331166169560639
0.8331215407553799
0.8331264674150424
0.8331313937620897
0.8331363197965514
0.8331412455184576
0.8331461709278377
0.8331510960247216
0.833156020809139
0.8331609452811196
0.8331658694406932
0.8331707932878895
0.8331757168227382
0.833180640045269
0.8331855629555118
0.8331904855534961
0.8331954078392517
0.833168984872587
0.8331739075279787
0.8331788298711679
0.8331837519021842
0.8331573326564758
0.8331622550569877
0.8331671771453526
0.8331407609380874
0.833145683395811
0.8331506055414137
0.8331241923719136
0.8331291148867382
0.8331027040731422
0.8331076269570554
0.8330812184989783
0.8330859452259182
0.8330908681729141
0.8330644627571241
0.8330663719053997
0.8330712950046674
0.8330762177918823
0.8330811402670742
0.8330860624302728
0.8330596621874528
0.8330645847193098
0.8330695069391995
0.8330744288471515
0.8330745215458573
0.8330794429830249
0.8330843641083344
0.8330892849218151
0.8330628912681298
0.833067812450095
0.8330414211489339
0.8330463426992507
0.8330464362641676
0.833051357343826
0.8330249699077366
0.8330298913555871
0.8330298333962766
0.8330347543783372
0.8330396750486868
0.8330445954073551
0.8330495154543716
0.8330231339261879
0.833028054341226
0.8330016751634705
0.8330065959463975
0.8329802191186862
0.8329850104485856
0.8329586359746456
0.8329607617777112
0.8329656830770058
0.8329706040646878
0.8329442333867486
0.8329491547419028
0.8329538098701201
0.8329587306105484
0.8329636510394487
0.8329685711568505
0.8329734909627835
0.8329784104572773
0.8329833296403614
0.8329882485120653
0.8329931670724187
0.832998085321451
0.8330028924961933
0.8330078101261775
0.8330046137776402
0.8330095310419343
0.8330144479950387
0.8329880901147705
0.8329930074351275
0.8329979244443207
0.8330028411423799
0.8330077575293343
0.8330126736052136
0.8329863207841568
0.8329912372271423
0.8329959730478045
0.8329696232558503
0.8329693395327132
0.8329742558907859
0.8329791719378541
0.8329840876739473
0.8329890030990952
0.832993918213327
0.8329675743196454
0.8329724898006764
0.8329774049708173
0.8329823198300979
0.8329872343785474
0.8329921486161954
0.8329970625430715
0.8329707243806614
0.8329443878837479
0.8329493028545695
0.832954217514612
0.8329591318639048
0.8329640459024776
0.8329689596303598
0.8329738730475807
0.83297878615417
0.832983698950157
0.8329886114355711
0.832993523610442
0.8329984354747989
0.8330033470286713
0.8330082582720887
0.8330131692050805
0.8330180798276761
0.833022990139905
0.8330279001417965
0.8330328098333802
0.8330377192146854
0.8330426282857415
0.833047537046578
0.8330524454972241
0.8330573536377094
0.8330622614680633
0.8330671689883151
0.8330705471658285
0.8330754541142674
0.8330803607526893
0.8330852670811236
0.8330901730995998
0.833095078808147
0.8330999842067949
0.8331048892955726
0.8331097940745096
0.8330834822975436
0.8330883874427464
0.8330932922781342
0.8330981968037364
0.8331031010195824
0.833104436654892
0.8331093403639874
0.8331142437634075
0.8331191468531816
0.833124049633339
0.833128952103909
0.833133854264921
0.8331387561164043
0.8331436576583882
0.833148558890902
0.833153459813975
0.8331583604276366
0.8331632607319159
0.8331681607268425
0.8331418628870367
0.8331467632480224
0.8331204677435644
0.8331253684704779
0.8330990753009876
0.8331039763936975
0.833108877177073
0.8331137776511436
0.8331186778159384
0.8331235776714867
0.8331284772178179
0.8331333764549611
0.8331382753829457
0.8331119892723483
0.8331119415695066
0.8331165757007629
0.8331214745405728
0.8331263730712981
0.8331312712929677
0.833136169205611
0.8331410668092573
0.8331459641039356
0.8331508610896754
0.8331557577665059
0.8331455875855379
0.8331504841198178
0.833155380345246
0.8331602762618519
0.8331340018917396
0.8331388981737271
0.8331437941469179
0.833148689811341
0.8331224191204849
0.8330961500863017
0.8330931737919995
0.8330980704350052
0.833090109716472
0.8330950061473268
0.8330687421181292
0.8330736389138759
0.8330785354008906
0.8330834315792028
0.8330883274488415
0.8330620677694893
0.8330358097455415
0.8330095533768415
0.8330144509577361
0.8330193482299173
0.8330242451934146
0.833029141848257
0.8330340381944737
0.8330389342320941
0.8330438016003983
0.8330486970218067
0.8330535921347062
0.833058480637333
0.8330633751335004
0.8330371278234044
0.8330420226839015
0.8330468195704934
0.8330517138172463
0.8330566077556321
0.83306150138568
0.8330663947074193
0.833071287720879
0.8330761804260882
0.8330810728230762
0.8330859649118719
0.8330828125980164
0.8330877043238644
0.8330925957415917
0.8330974868512271
0.8330712508656237
0.8330761423393801
0.8330810335050702
0.8330859243627236
0.8330908149123688
0.8330957051540353
0.833100595087752
0.8331054847135482
0.8331103740314527
0.8331152630414949
0.8331201517437036
0.8331250401381078
0.833129928224737
0.8331348160036199
0.8331397034747857
0.8331445906382634
0.8331494774940821
0.8331451166153722
0.8331500031470158
0.8331398545931132
0.8331447409827841
0.8331496270648933
0.8331545128394694
0.8331593983065418
0.8331642834661394
0.8331691683182911
0.8331740528630263
0.8331789371003736
0.8331838210303621
0.8331887046530211
0.8331884973567508
0.833193380524995
0.8331982633859865
0.8332031459397541
0.833208028186327
0.8332129101257341
0.8332177917580044
0.8332226730831669
0.8332275541012505
0.8332324348122843
0.8332373152162972
0.8332421953133182
0.8332470751033761
0.8332519545865003
0.8332568337627192
0.8332617126320622
0.8332355094335517
0.8332403886666124
0.8332452675928225
0.8332501462122108
0.8332550245248063
0.8332579751607275
0.8332628529204219
0.8332677303734064
0.83327260751971
0.8332774843593616
0.8332512889024499
0.8332561661056531
0.8332610430022296
0.8332656398323619
0.8332705161245656
0.8332753921102287
0.8332802677893804
0.8332851431620494
0.8332900182282645
0.8332948929880549
0.8332997674414494
0.8333046415884767
0.8333075796614581
0.8333124532566671
0.8333173265455919
0.8332911421834066
0.8332806039083427
0.8332854777386154
0.8332592968451336
0.8332641710385783
0.833269044925759
0.8332739185067044
0.8332787917814434
0.8332526152102191
0.8332574888479897
0.8332623621795792
0.8332672352050163
0.8332695542917643
0.8332744267851906
0.8332482552839882
0.8332531281402921
0.8332533243298544
0.8332581967208998
0.8332630688059194
0.8332679405849419
0.8332728120579962
0.8332776832251111
0.8332825540863154
0.8332844542824318
0.8332893246251651
0.8332941946620686
0.8332990643931708
0.8332729028000403
0.8332467428495552
0.8332516136116934
0.833225455971963
0.8332303176791461
0.8332351884981912
0.8332394406424408
0.833244310869358
0.8332453766474224
0.833250246382313
0.8332551158115271
0.8332599849350931
0.8332648537530402
0.8332697222653969
0.833274590472192
0.8332794583734543
0.8332843259692125
0.8332891932594956
0.8332940602443321
0.8332989269237507
0.8332727817515958
0.8332466382200251
0.8332515059291855
0.83322536470547
0.8331992251219369
0.8331730871784314
0.8331469508747995
0.8331518209475473
0.8331566907147696
0.8331615601764956
0.8331354275135454
0.8331402973367266
0.8331451668544364
0.8331500360667038
0.8331548453862776
0.8331597139896147
0.8331645822875955
0.8331694502802485
0.8331743179676024
0.833148192279541
0.8331530603281964
0.8331579280715781
0.8331627955097146
0.8331676626426348
0.8331725294703672
0.8331773959929407
0.833182262210384
0.8331871281227258
0.8331919937299945
0.8331968590322192
0.8332017240294284
0.8332065887216507
0.8332114531089149
0.8332163171912496
0.8332211809686836
0.8332260444412454
0.8331999310513606
0.8332047948850423
0.833209658413877
0.8332132430819095
0.8332181060412012
0.8332229686957293
0.8332278310455226
0.8332326930906095
0.833237554831019
0.8332424162667795
0.8332472773979197
0.8332521382244681
0.8332569987464535
0.8332618589639045
0.8332357559046049
0.8332406164829995
0.8332454767568849
0.8332503367262895
0.8332551963912419
0.8332476743817705
0.8332525338256949
0.8332573929652286
0.8332622518004004
0.8332671103312386
0.8332719685577721
0.8332768264800293
0.8332749389361426
0.8332797964611485
0.8332846536819506
0.8332893978766563
0.8332942544926661
0.8332991108045578
0.8332993800872501
0.8333042359345909
0.8333090914778901
0.8333139467171764
0.8333188016524782
0.8333236562838241
0.8333285106112427
0.8333333646347625
0.833338218354412
0.8333430717702198
0.8333479248822145
0.8333527776904245
0.8333576301948783
0.8333624823956044
0.8333673342926314
0.8333721858859879
0.8333461071469128
0.8333509591008775
0.8333558107511966
0.8333606620978986
0.8333655131410118
0.8333669534741323
0.8333718040168556
0.8333766542560691
0.8333815041918012
0.8333863538240806
0.8333912031529354
0.8333651327927779
0.8333699824820674
0.8333748318679574
0.8333487644662724
0.8333536142124652
0.8333584636552835
0.8333632877736442
0.8333681366105812
0.8333420734945027
0.8333469226916038
0.8333517715854121
0.8333257114261905
0.8333305606800312
0.8333045028138436
0.8332784465772403
0.8332832968540653
0.833288146827587
0.8332914957474585
0.8332963451613792
0.8333011942720788
0.8333060368270457
0.833310885331584
0.8333157335329866
0.8333205814312818
0.8333254290264982
0.8333302763186642
0.8333042290496891
0.8333090767014659
0.8333139240502172
0.8333187710959713
0.833292727442782
0.8332975748480123
0.8332715334850057
0.8332763812495843
0.8332812287111869
0.8332860758698423
0.8332909227255786
0.8332957692784242
0.8333006155284076
0.8333054614755573
0.8333103071199014
0.8333151524614685
0.8333199975002868
0.8333248422363848
0.8333296866697909
0.8333345308005334
0.8333393746286407
0.8333442181541411
0.833349061377063
0.8333539042974347
0.8333587469152847
0.833363589230641
0.8333684312435324
0.833373272953987
0.8333781143620331
0.8333828992563445
0.8333877400614139
0.83339258056416
0.8333974207646107
0.8334022606627944
0.8334071002587397
0.8334119395524744
0.8334016609943068
0.8334065001556868
0.833411339014912
0.8334161775720107
0.833421015827011
0.8334258537799414
0.83343069143083
0.8334355287797053
0.8334403658265954
0.8334452025715287
0.8334500390145334
0.8334548751556378
0.83345971099487
0.8334645465322585
0.8334693817678316
0.8334433716136134
0.833417363082747
0.8334221993380336
0.8334270352914976
0.8334010297050245
0.8334058660172431
0.8334107020276637
0.8334155377363146
0.8333895357539817
0.8333943718212529
0.8333992075867791
0.8334039369828924
0.8334087721483222
0.8334136070120914
0.8334184415742284
0.8334232758347613
0.8334281097937183
0.8334329434511277
0.8334377768070178
0.8334426098614167
0.8334474426143527
0.8334522750658537
0.8334553982407098
0.8334602301427199
0.8334650617433765
0.8334698930427078
0.833474724040742
0.8334795547375072
0.8334843851330317
0.8334892152273435
0.833486362785639
0.8334911925171188
0.8334960219474555
0.8334700377213139
0.8334748675100251
0.8334796969976178
0.8334537157103049
0.8334585455561416
0.8334633751008845
0.8334682043445618
0.8334730332872016
0.833477861928832
0.8334826902694812
0.8334567145568789
0.8334615432556274
0.8334663716534192
0.8334711997502825
0.8334760275462455
0.8334808550413363
0.833485682235583
0.8334905091290136
0.8334863872873207
0.833491213858006
0.8334960401279421
0.8335008660971573
0.8335056917656797
0.8335105171335374
0.8335082271576134
0.8335130521458647
0.8334870884336837
0.8334919137797953
0.833496738825309
0.8334707780472979
0.8334756034505417
0.8334804285532124
0.8334852533553377
0.8334900778569461
0.8334641213287203
0.8334663832830885
0.8334712079216061
0.8334760322596542
0.8334808562972609
0.833470805828451
0.8334756297283847
0.8334804533279323
0.8334852766271219
0.8334900996259815
0.8334949223245393
0.8334997447228231
0.833504566820861
0.8335093886186813
0.8335142101163119
0.8335174593782767
0.8335114669899623
0.8335096457914131
0.8335144666807718
0.8335192872700441
0.8335241075592579
0.8335289275484412
0.8335337472376221
0.8335385666268286
0.8335433857160887
0.833517447721761
0.833510181410415
0.8335150009330545
0.8335198201557766
0.8335246390786093
0.8335294577015806
0.8335342760247184
0.8335390940480508
0.8335439117716058
0.8335487291954112
0.8335535463194952
0.8335583631438857
0.8335631796686105
0.8335679958936977
0.8335420684288176
0.8335468850109323
0.8335517012934338
0.83355651727635
0.8335613329597089
0.8335661483435385
0.8335709634278665
0.8335757782127212
0.8335498569558578
0.8335546720975924
0.8335594869398779
0.8335335686075207
0.8335383838065565
0.8335431987061677
0.833548013306382
0.8335528276072273
0.8335576416087317
0.8335624553109231
0.8335670884104223
0.8335719015196761
0.8335459900524234
0.8335200801960294
0.8334941719503438
0.8334989867275808
0.8335038012055218
0.8335086153841944
0.8335134292636267
0.8335182428438466
0.833523056124882
0.8335278691067606
0.8335326817895105
0.8335374941731595
0.8335423062577355
0.8335471180432664
0.8335519295297801
0.8335567407173043
0.8335615516058671
0.8335663621954962
0.8335404653904075
0.8335452763362153
0.8335500869831138
0.8335548973311308
0.8335597073802942
0.8335645171306317
0.8335693265821714
0.833574135734941
0.8335789445889683
0.8335837531442811
0.8335885614009075
0.8335626727533905
0.8335674813660379
0.8335722896800228
0.8335770976953734
0.8335512126195204
0.8335560209907593
0.8335606489671297
0.833565456746768
0.8335702642278514
0.8335750714104075
0.8335798782944644
0.8335846848800498
0.8335894911671914
0.8335636129388552
0.8335684195817341
0.8335732259261935
0.8335780319722613
0.8335828377199651
0.8335876431693328
0.8335924483203921
0.8335972531731708
0.8336020577276968
0.8336068588804317
0.8336116628386316
0.8336164664986621
0.8336212698605507
0.8336260729243253
0.8336308756900137
0.8336050082224961
0.8336098113437501
0.8335839461350455
0.83358874961174
0.8335935527903688
0.8335983556709597
0.8335947507208878
0.8335995532663143
0.8336043555137699
0.8336091574632825
0.8336139591148795
0.8335881009983985
0.8335929030052536
0.8335670471459792
0.8335718495079671
0.8335737857448784
0.8335785875999866
0.8335833891572498
0.833588190416696
0.8335929913783527
0.8335977920422476
0.8336025924084085
0.8336010604975769
0.8336058604646932
0.8335800130224289
0.8335541671830073
0.8335589681575777
0.83356376883445
0.8335653635091103
0.8335395213289419
0.8335443221622082
0.8335491226978221
0.8335232834243574
0.8335193924360306
0.8335241932979865
0.8335289938623254
0.8335337941290748
0.8335385940982624
0.8335433937699159
0.8335481931440629
0.8335529922207312
0.8335577909999483
0.8335625894817419
0.8335673876661397
0.8335721855531694
0.8335769831428583
0.8335817804352346
0.8335865774303254
0.8335913741281586
0.8335705446767356
0.8335753415740719
0.8335801381741842
0.8335543139498224
0.8335284913254745
0.8335332889311458
0.8335380862395859
0.8335428832508228
0.8335476799648839
0.8335524763817967
0.8335572725015892
0.8335620683242886
0.8335668638499227
0.833571659078519
0.8335764540101053
0.8335812486447091
0.8335860429823578
0.8335907998633232
0.8335955936082955
0.8336003870563955
0.8336051802076508
0.8336069294357461
0.8336117220876306
0.8336165144427471
0.8336213065011234
0.8335954985909504
0.8336002910032285
0.8336050831187903
0.8336098749376636
0.8336130103694872
0.8336178016463283
0.8335919986376414
0.8335967902682394
0.8336015816022248
0.8336063726396248
0.8336111633804671
0.8336159476351286
0.8336207377831298
0.8336255276346559
0.8336303171897345
0.833635106448393
0.833639895410659
0.8336338541984735
0.8336386429031302
0.8336434313114561
0.8336482194234789
0.8336530072392259
0.8336563654359516
0.8336611527034482
0.8336659396747489
0.833670726349881
0.8336755127288723
0.83368029881175
0.8336793931141159
0.8336841787808924
0.833688964151627
0.833693749226347
0.8336985340050799
0.8336727500459654
0.8336775351781737
0.8336823200144188
0.833687104554728
0.8336918887991293
0.8336966727476496
0.8337014564003166
0.8337062397571576
0.8337110228182003
0.8337158055834719
0.8337203623542615
0.8336945864889854
0.8336993693188101
0.8337041518529147
0.8337089279085641
0.8337137098515017
0.8337184914988014
0.8337232728504907
0.8337280539065969
0.8337022841772393
0.8337070655865185
0.8337118467002386
0.8337166275184268
0.8337214080411106
0.8337261882683175
0.8337004233748329
0.8337052039550746
0.8337097864709438
0.8337145664664177
0.8337193461664929
0.8337241255711967
0.8337289046805564
0.8337336834945994
0.8337384620133532
0.8337432402368451
0.8337480181651025
0.8337527957981525
0.833757573136023
0.8337318176197392
0.8337365675095356
0.83374134490598
0.8337461220072956
0.8337508988135097
0.8337556753246499
0.8337604515407434
0.8337652274618175
0.8337700030878995
0.8337747784190168
0.8337795534551967
0.8337843281964666
0.8337891026428539
0.8337938767943855
0.8337986506510892
0.833803424212992
0.8337776800045132
0.8337824539191137
0.8337872275389371
0.8337920008640106
0.8337967738943618
0.8338015466300177
0.8337758072478287
0.8337805803360445
0.8337853531295889
0.8337901256284891
0.8337948978327724
0.833799669742466
0.8338044413575973
0.8338092126781937
0.8338139837042822
0.8338187544358903
0.833823524873045
0.8337977935499506
0.8338025643395096
0.833807334834639
0.8338121050353661
0.8337863772404623
0.8337911477934632
0.8337959180520854
0.8338006880163563
0.8337749637486854
0.8337492410682464
0.8337540120310393
0.8337587826994736
0.8337635530735766
0.8337683231533757
0.8337426046449963
0.8337473750766851
0.8337521452140936
0.833756915057249
0.8337528020228273
0.833757571551509
0.8337623407860023
0.8337671097263346
0.8337413976003369
0.8337461668923808
0.8337204569979377
0.8337250477948234
0.8337228577591231
0.8337276270345991
0.833732396015975
0.833737164703278
0.8337419330965351
0.8337467011957737
0.8337514690010208
0.8337562365123038
0.8337610037296498
0.8337353020957493
0.8337400696645019
0.8337448369393411
0.8337191381803811
0.8337239058065006
0.8337286731387302
0.8337029772540868
0.8337077449374704
0.8337125123269877
0.8337172794226663
0.8337220462245329
0.8337268127326152
0.8337315789469398
0.8337363448675343
0.8337411104944256
0.8337458758276409
0.8337506408672075
0.8337554056131523
0.8337601700655025
0.8337649342242854
0.8337392483051781
0.8337440128149496
0.8337487770311773
0.8337230939834913
0.8337278585505814
0.8337326228241514
0.8337373868042282
0.833742150490839
0.833746913884011
0.8337516769837712
0.8337564397901468
0.8337612023031648
0.8337355259911944
0.8337098512606185
0.8337146147683089
0.8337193779826346
0.833724140903623
0.8337289035313008
0.8337032329572651
0.8337079959354061
0.8337127586202603
0.8336870909142592
0.8336918539494506
0.8336966166913786
0.8337013791400705
0.8336982792053579
0.8337030413096733
0.8337076091970957
0.8337123707210677
0.8337171319519237
0.8337218928896905
0.8337266535343955
0.8337255293606439
0.8337302896004075
0.8337350495471791
0.833739809200986
0.8337444054648584
0.8337491645378354
0.8337539233179284
0.8337586818051643
0.8337634399995703
0.8337681979011733
0.8337706264225596
0.8337449743096339
0.8337193237751056
0.8337240824484242
0.8336984341348068
0.8337031931579669
0.8337052479385391
0.8337100064593198
0.8336843617344211
0.8336891206049037
0.833693879182641
0.8336986374676598
0.8337033954599871
0.83370815315965
0.8337129105666754
0.8337175446685124
0.8337223014941268
0.8337270580271846
0.8337318142677126
0.8337061775463859
0.8337109341364618
0.8337156904340316
0.8336900565731771
0.8336948132201694
0.833699569574679
0.8337043256367327
0.8337090814063577
0.8337138368835809
0.8336882078077468
0.8336929636342566
0.833697719168388
0.8337024744101681
0.8337072293596236
0.8337119840167817
0.8337167383816693
0.8336911147304912
0.8336958694445261
0.8337006238663139
0.8337053779958816
0.8336797578435201
0.8336845123221064
0.833689266508496
0.8336940204027158
0.8336987740047928
0.8337035273147538
0.833708280332626
0.833713033058436
0.833717785492211
0.8337225376339776
0.8337272894837631
0.833701677315863
0.8337064295145139
0.8337111814212068
0.8336855721083081
0.8336903243637415
0.8336950763272404
0.8336998279988317
0.8337045793785424
0.8337093304663993
0.8337140812624292
0.8337188317666592
0.833723581979116
0.8337283318998266
0.8337027299243345
0.833707480193636
0.8337122301712148
0.8337169798570974
0.8337217292513109
0.8336961314088408
0.8336705351381888
0.8336752855208751
0.8336800356118854
0.8336847854112465
0.8336895349189851
0.8336942841351282
0.8336961844241624
0.8336705936517262
0.8336450044502882
0.8336497544501515
0.8336545041584339
0.8336289178069466
0.8336282969642431
0.8336329394790675
0.8336376891203293
0.833642438470077
0.8336471875283373
0.8336461519573442
0.833620571358002
0.8336243540959168
0.8336195237944811
0.8336242728272562
0.8336290215686168
0.8336337700185902
0.8336385181772028
0.8336432660444817
0.8336480136204535
0.8336527609051452
0.8336575078985834
0.8336319355823902
0.8336063648350026
0.8336111128147328
0.8336158605032027
0.833620607900439
0.8336253550064687
0.8336301018213186
0.8336045358354314
0.8336092829976052
0.8336023306444819
0.8336070775831311
0.8336118242306555
0.8336165705870816
0.8335910097196181
0.8335654504196328
0.8335701977613338
0.8335749448119297
0.8335647944319189
0.8335695413571003
0.8335742879912289
0.833548733905147
0.8335231813857913
0.8335279290045335
0.8335326364830302
0.8335373835209016
0.8335421302677667
0.8335468767236526
0.8335516228885858
0.833556368762593
0.8335611143457011
0.833565859637937
0.833570604639327
0.8335450600633084
0.833519517052857
0.8334939756078287
0.8334987222303012
0.8334731829876786
0.8334779299563647
0.833482676634165
0.8334874230211058
0.8334921691172142
0.8334666339874964
0.8334713804296878
0.8334761265810701
0.8334808724416698
0.8334856180115138
0.8334903632906286
0.8334951082790413
0.8334877450375477
0.8334924898154877
0.8334972343027828
0.8335019784994596
0.8335067224055449
0.8335113925209278
0.8335161358481611
0.8335089021585012
0.8335136452714923
0.8335183880940028
0.8335231306260594
0.8335278728676888
0.8335326148189175
0.8335373564797723
0.8335420978502799
0.8335468389304669
0.8335213201073304
0.8334958028466506
0.8335005449086463
0.8335052866803146
0.8335100281616823
0.8335147693527759
0.8335193510861902
0.8335240917016875
0.8335288320269904
0.8335335720621255
0.8335383118071197
0.8335430512619992
0.8335175419263626
0.8335222817267749
0.833527021237096
0.8335317604573524
0.8335364993875709
0.8335412380277781
0.8335459763780005
0.8335204724164188
0.8335252111120369
0.8335299495176935
0.8335346876334152
0.8335394254592288
0.8335441629951605
0.8335489002412373
0.8335234016514471
0.8335281392427826
0.8335328765442861
0.8335073807844432
0.8335121184310822
0.8335168557879125
0.8335215653286578
0.8335263021067926
0.8335310385951983
0.8335357747939017
0.8335332813451313
0.8335380171855843
0.8335427527364011
0.833517264470715
0.833522000366493
0.8335192019564528
0.8335239130430437
0.833498428470535
0.833503164363024
0.8335078999659356
0.833482418220293
0.833456938032643
0.8334616746143856
0.8334664109065443
0.8334649355011854
0.8334696714041198
0.833474407017538
0.8334791423414669
0.8334838773759329
0.8334886121209625
0.8334933465765823
0.8334980807428186
0.8335028146196982
0.833477343152699
0.8334820773739691
0.833485524827678
0.8334902585096181
0.8334949919022753
0.8334997250056758
0.8335044578198466
0.8335091903448139
0.8335139225806042
0.833518654527244
0.8334931903579187
0.833497922648798
0.83350263326671
0.8335071358744426
0.833511867305671
0.8335165984478511
0.8335213293010094
0.8335260598651724
0.8335307901403666
0.8335053325998945
0.833510063219184
0.8335147935495278
0.8335195235909525
0.8335242533434843
0.8335289828071498
0.8335337119819755
0.8335384408679878
0.8335430625949841
0.8335477909067122
0.8335525189297059
0.8335572466639919
0.8335619741095965
0.8335365257208281
0.8335412535103713
0.8335158073079257
0.8335205354412882
0.8335252632859892
0.8335299908420549
0.8335347181095119
0.8335394450883864
0.8335441717787051
0.8335488981804942
0.8335536242937802
0.8335583501185897
0.8335630756549488
0.8335678009028841
0.8335423632086943
0.8335470888002962
0.8335518141034971
0.8335565391183236
0.8335612638448021
0.8335659882829589
0.8335707124328207
0.8335690169631954
0.8335737407323944
0.8335784642133653
0.8335831874061347
0.8335879103107288
0.8335926329271739
0.833591336708733
0.8335960589325468
0.8336007808682797
0.8336055025159579
0.8336102238756078
0.8336149449472559
0.8336196657309283
0.8336243862266514
0.8336291064344516
0.8336338263543555
0.8336084044884627
0.8336131247517966
0.833617844727257
0.83362256441487
0.8336272838146622
0.8336320029266598
0.8336367217508891
0.8336414402873764
0.8336461585361481
0.8336508764972305
0.8336555941706497
0.8336603115564324
0.833634898182711
0.833639615911771
0.8336142047182116
0.8336189227904304
0.8336236405750319
0.8335982321919487
0.8336029503195869
0.8336076681596307
0.8335822625864209
0.8335869807693793
0.8335903425362845
0.8335950601854529
0.8335997775471001
0.8336044946212523
0.8336092114079356
0.8336139279071767
0.8336186441190016
0.8336233600434365
0.8336280756805078
0.8336299606978529
0.8336346758465033
0.8336393907078636
0.8336441052819601
0.8336381576137211
0.8336398379427812
0.8336445520724244
0.8336492659148833
0.8336539794701842
0.8336586927383532
0.8336634057194169
0.8336380154713289
0.8336427287950544
0.8336173407231579
0.8336220543894268
0.8336267677686098
0.833601382502074
0.8336060962236786
0.8336108096582201
0.8336153918758178
0.8335900100473649
0.8335646297645112
0.8335693438875204
0.8335740577234855
0.8335486802443329
0.8335533944223575
0.8335581083133611
0.8335628219173699
0.8335675352344099
0.8335722482645074
0.8335769610076886
0.8335816734639798
0.8335863856334071
0.8335910975159967
0.8335958091117749
0.8336005204207677
0.8336052314430014
0.8336099421785022
0.8336146526272962
0.8335892854964877
0.8335639199094903
0.8335686313286751
0.8335733424611464
0.8335479796746053
0.8335526911487381
0.8335574023361803
0.833562113236958
0.833536753878478
0.8335414651207925
0.8335461760764653
0.8335508867455227
0.8335255308141865
0.8335174326991807
0.8335221438126769
0.8335268546395828
0.8335315651799245
0.8335062136921914
0.8335109245737701
0.8335156351688074
0.8335203454773298
0.8334949974146384
0.833499708064273
0.8335044184274153
0.8335091285040914
0.8335138382943276
0.8335185477981497
0.8335232570155842
0.8335279659466569
0.8335026238176262
0.8334772832295253
0.8334819931287977
0.8334867027417019
0.8334914120682638
0.8334961211085098
0.8334935222052327
0.8334982308950555
0.8335029392986272
0.8335076474159736
0.8335123552471211
0.8335170627920956
0.8335217700509232
0.8335264770236301
0.8335311837102424
0.833535890110786
0.8335405962252871
0.8335453020537718
0.833550007596266
0.833547225766804
0.8335519309648907
0.8335566358770513
0.8335609212161005
0.8335656255692263
0.8335703296365035
0.8335750334179581
0.8335797369136163
0.8335844401235041
0.8335831404351743
0.833585607532974
0.833574168463458
0.8335788712710498
0.8335835737929562
0.8335882760292035
0.8335929779798177
0.8335676608147208
0.8335723631058248
0.8335748208207451
0.8335795226088096
0.8335842241113116
0.833588925328277
0.8335936262597318
0.8335983026139583
0.8336030029752075
0.8335776924240318
0.8335823931256219
0.8335570847370884
0.8335617857789023
0.8335664865352768
0.8335411809345926
0.83354588203107
0.8335505828421309
0.8335552833678013
0.8335599836081069
0.833564683563074
0.8335693832327284
0.8335740826170962
0.8335787817162034
0.8335834805300757
0.833560166919134
0.8335648660127299
0.8335695648211174
0.8335742633443225
0.8335489682583438
0.8335518343190854
0.8335504248083949
0.8335251327482921
0.8335229018746726
0.8335276009583258
0.8335322997568403
0.8335369982702423
0.8335117104540215
0.833516409306964
0.8335211078748165
0.8335258061576051
0.8335305041553555
0.8335352018680937
0.8335099187086098
0.8335146167607584
0.8335193145279176
0.8334940341507823
0.8334987322572317
0.8335034300787141
0.8335081276152556
0.833482850643986
0.8334854166662251
0.8334601419166522
0.833464840196053
0.8334695381905284
0.833474235900104
0.8334789333248062
0.8334836304646605
0.8334883273196928
0.8334630578457867
0.8334579657415622
0.8334626205052273
0.8334673174276359
0.8334703589179527
0.833475055321029
0.8334703576837049
0.8334750538021104
0.8334797496358336
0.8334544873150493
0.8334547402553621
0.8334594362777821
0.83346413201556
0.8334688274687219
0.8334735226372936
0.833478217521301
0.83348291212077
0.8334876064357265
0.8334923004661963
0.8334969942122051
0.8335016876737791
0.8334764338732132
0.8334811276733141
0.8334558760258552
0.8334605701643663
0.8334652640184617
0.8334699575881671
0.8334447093388688
0.8334436144427904
0.8334411080479023
0.8334158629667837
0.8334205573219868
0.8334252513928214
0.8334299451793135
0.8334346386814886
0.8334293618821099
0.8334340551176677
0.8334387480689678
0.8334135091752585
0.833418202464506
0.8333929657214566
0.8333976593485354
0.83337242475581
0.8333771187206037
0.8333818124011559
0.8333823639827237
0.8333870572202657
0.8333917501736362
0.8333964428428607
0.8334010444096926
0.8334057395406362
0.8334104313602353
0.8334151228957917
0.8334198141473309
0.8334245051148789
0.8334291957984614
0.8334039709438671
0.8333787476161547
0.8333535258151857
0.8333283055408216
0.8333329984258978
0.833337691026944
0.8333124735213147
0.8333171664594475
0.833321859113573
0.8333265514837169
0.8333013373671818
0.8333060300742899
0.8333107224974391
0.8332855111483181
0.8332603013246613
0.8332649947053503
0.8332696878020739
0.8332743806148577
0.8332790731437277
0.8332837653887095
0.8332585601931443
0.8332632527747299
0.8332679450724501
0.8332726370863305
0.8332773288163967
0.8332820202626747
0.8332867114251902
0.8332914023039688
0.8332960928990364
0.8332708941904906
0.833275585122024
0.8332503885575075
0.8332251935167312
0.8332298854045697
0.8332046925072665
0.833209384731227
0.8331841939770628
0.8331590047460571
0.8331636979256705
0.833168390821528
0.833162826480814
0.8331675191192928
0.8331722114740742
0.8331769035451839
0.8331815953326478
0.8331862868364914
0.8331909780567405
0.8331956689934208
0.833200359646558
0.833205050016178
0.8332097401023061
0.8331845607562572
0.8331892511780886
0.8331939413164507
0.8331986311713696
0.8332033207428706
0.8332080100309797
0.8332126990357223
0.8332173877571243
0.8331922142658479
0.8331969033228186
0.8332015920964713
0.8331764213638237
0.8331811104729268
0.833185799298734
0.8331904878412714
0.8331951761005645
0.8331998640766389
0.8332045517695205
0.8332092391792347
0.8332139263058074
0.833218613149264
0.8332232997096303
0.8332279859869319
0.8332326719811946
0.8332373576924437
0.8332420431207052
0.8332467282660044
0.8332514131283673
0.8332560977078193
0.833260782004386
0.8332654660180931
0.8332701497489663
0.8332748331970311
0.8332704262765748
0.8332751094335172
0.8332797923077118
0.8332844748991837
0.8332593214195019
0.8332640043461998
0.8332388530028751
0.8332137031778472
0.8332183870573842
0.8331932393681603
0.8331979235825814
0.8332026075142674
0.8332072911632439
0.8332119745295363
0.8332166576131705
0.833221340414172
0.8332260229325662
0.8332307051683787
0.8332353871216354
0.8332400687923615
0.8332447501805827
0.8332494312863248
0.833254112109613
0.8332587926504731
0.8332634729089305
0.8332383359976238
0.8332430165908062
0.8332476969016086
0.8332523769300563
0.8332570566761748
0.8332617361399898
0.8332664153215268
0.83324128362846
0.8332459631445914
0.8332506423784672
0.8332553213301129
0.8332552593481669
0.8332599378783877
0.8332348109277249
0.8332394897923955
0.8332441683749008
0.8332488466752663
0.8332535246935177
0.8332582024296803
0.8332330800767368
0.8332377581472219
0.8332424359356407
0.8332470109428477
0.8332516881703003
0.8332563651157628
0.8332610417792607
0.8332657181608197
0.8332703942604652
0.8332750700782227
0.8332797456141176
0.8332844208681753
0.8332890958404215
0.8332937705308817
0.8332984449395813
0.8333031190665456
0.8332780074730347
0.8332826819341624
0.8332575724698723
0.8332622472650489
0.8332539863801729
0.8332586610016927
0.8332633353415237
0.8332382302426915
0.8332429049164007
0.8332475793084437
0.8332522534188459
0.8332569272476327
0.8332615947700075
0.8332662680358215
0.8332709410200966
0.833275613722858
0.8332802861441314
0.8332551880962972
0.833259860851309
0.833264533324855
0.8332692055169605
0.8332738774276511
0.8332785490569522
0.8332832204048891
0.8332878914714873
0.8332925622567722
0.8332972327607693
0.8332721417598129
0.8332768125974089
0.8332814831537393
0.8332843349185628
0.8332592473275672
0.8332639179908822
0.8332677303785755
0.8332724005053026
0.8332770703508576
0.8332817399152661
0.8332864091985532
0.8332910782007446
0.8332957469218654
0.8333004153619411
0.8333050835209972
0.8333097513990588
0.8333144189961516
0.8333190863123007
0.8333237533475315
0.8333284201018695
0.8333033432633722
0.8333080103510208
0.8333126771577986
0.833317343683731
0.8333220099288435
0.8333123029240918
0.8333169690400792
0.8332918978273396
0.8332965642764557
0.8333012304447988
0.8332989621246385
0.8333036279401091
0.8333082934748701
0.8333129587289467
0.83331249811957
0.8333171629665254
0.8333218215172828
0.8333264858032092
0.8333014225987279
0.833306087217597
0.833310751555896
0.8333154156136502
0.8333200793908848
0.8333247428876254
0.8333294061038969
0.8333340690397248
0.8333387316951345
0.8333136749048375
0.8333183378930541
0.8332932832226424
0.833297946543552
0.8333026095840624
0.8333072723441987
0.8333119348239862
0.8332868841119819
0.8332915469243395
0.8332664983312315
0.8332711614760453
0.8332461150015052
0.8332210700326143
0.8331960265692367
0.8332006912714918
0.8332053556933572
0.8332100198348582
0.8332146836960201
0.8332193472768683
0.8332240105774279
0.8332286735977241
0.8332333363377825
0.8332082992783973
0.8332129623504421
0.8332176251422709
0.8332222876539092
0.833226949885382
0.8332019167788811
0.8332065793422176
0.8331815483517606
0.8331565188652084
0.8331611823721065
0.83316584559883
0.8331705085454042
0.8331751712118541
0.8331798335982052
0.8331844957044826
0.8331891575307117
0.8331792257323716
0.8331764243020405
0.833181085950659
0.8331857473192901
0.8331904084079591
0.8331950692166913
0.8331997297455118
0.8332043899944459
0.8332090499635189
0.8332137096527558
0.8332183690621818
0.8331933527482219
0.8331683379363825
0.8331729982883013
0.8331720384264494
0.8331766983874704
0.8331813580687147
0.8331860174702075
0.8331610073838334
0.8331656671164647
0.8331406591423046
0.8331453192059616
0.8331203133436887
0.8331215132502482
0.8331261734689381
0.8331308334079115
0.8331354930671934
0.833140152446809
0.8331448115467834
0.8331494703671422
0.8331541289079101
0.8331587871691124
0.8331559769558632
0.8331606348820848
0.833165292528803
0.8331402958202575
0.833144953797702
0.833149611495665
0.8331542689141717
0.8331589260532473
0.8331635829129168
0.8331682394932056
0.8331728957941386
0.833177551815741
0.8331822075580381
0.8331868630210548
0.8331915182048163
0.8331961701102176
0.8331952105321794
0.8331998650467832
0.8332045192822223
0.8332091732385217
0.8332138269157066
0.833218480313802
0.8332231334328329
0.8332277862728247
0.8332324388338024
0.8332370911157909
0.8332417431188155
0.8332463948429012
0.8332510462880732
0.8332556974543565
0.8332603483417761
0.8332649989503571
0.8332696492801248
0.833274299331104
0.8332789491033199
0.8332835985967976
0.8332882478115621
0.8332928967476384
0.8332975454050516
0.8333021937838269
0.8333068418839892
0.8332818693992913
0.8332865178299355
0.8332615474509288
0.8332661962119425
0.8332708446943621
0.8332754928982125
0.8332801408235189
0.8332847884703062
0.8332894358385996
0.833294082928424
0.8332987297398045
0.8333033762727661
0.8333080225273338
0.8332830597323387
0.8332877063171353
0.83329235262356
0.8332930747337106
0.8332977206009983
0.8333023661899819
0.8333070115006866
0.8333116565331373
0.8333094609159905
0.8333058638550783
0.8333105085045794
0.8333151528758996
0.8333182607649552
0.8333229046259893
0.8333275482089146
0.833332191513756
0.8333368345405386
0.8333118835888772
0.8333165269456559
0.8333211700243977
0.8333258128251273
0.83333045534787
0.8333350975926506
0.833339739559494
0.8333443812484254
0.8333490226594694
0.8333536637926513
0.8333583046479958
0.833362945225528
0.8333380024538293
0.8333426194177209
0.8333472600480318
0.8333519004005773
0.8333565404753819
0.8333611802724709
0.8333658197918689
0.8333704590336011
0.8333750979976923
0.8333797366841675
0.8333843750930515
0.8333594398894404
0.8333602848333446
0.8333649234078768
0.8333695617048579
0.8333741997243126
0.8333788374662658
0.833353906903939
0.8333585449754665
0.8333631827695144
0.8333678202861077
0.8333724575252711
0.8333702928240021
0.8333749297118161
0.8333795663222628
0.8333842026553672
0.833388838711154
0.8333934744896481
0.8333981099908745
0.833402745214858
0.8334073801616234
0.8334120148311958
0.8334166492235997
0.8334212833388603
0.8334259171770023
0.8334009986241955
0.8333938140934865
0.833398448337265
0.8334030823039504
0.8334077159935676
0.8334123494061413
0.8334169825416965
0.8334216154002579
0.8334262479818506
0.8334308802864991
0.8334355123142284
0.8334401440650634
0.8334152340242938
0.833396861830444
0.8334014943211244
0.833406126534916
0.8334107584718433
0.8334153901319313
0.8334200215152049
0.8334246526216887
0.8334292834514078
0.8334339140043868
0.8334385442806505
0.8334431742802237
0.8334478040031313
0.8334524334493981
0.8334570626190488
0.8334616646247663
0.8334662932420626
0.833470921582817
0.8334755496470546
0.8334506526864653
0.8334552810796582
0.8334599091963558
0.8334645370365829
0.8334691646003641
0.8334667313775996
0.8334713585994322
0.8334759855448808
0.8334806122139701
0.8334852386067247
0.8334898647231697
0.8334852365021735
0.833460348173573
0.833464974618835
0.8334696007878171
0.833474226680544
0.8334788522970406
0.8334834776373314
0.8334585938195187
0.8334632194884397
0.8334448667040265
0.8334494925065609
0.8334246126745507
0.8334292388055157
0.8334338646603019
0.8334384902389341
0.8334431155414371
0.8334477405678357
0.8334523653181545
0.8334569897924182
0.8334616139906516
0.8334662379128793
0.8334708615591262
0.8334459892564834
0.8334506132310214
0.8334552369296
0.8334598603522441
0.8334349913464449
0.8334396150972625
0.8334442385721671
0.8334193722583988
0.8334239960613625
0.8334286195884348
0.8334037559661321
0.8334083798211493
0.8334130034002967
0.8334176267035989
0.8334222497310805
0.8334268724827663
0.833431494958681
0.8334361171588491
0.8334407390832956
0.8334453607320449
0.8334499821051218
0.8334546032025508
0.8334592240243567
0.8334638445705641
0.8334684648411977
0.8334436111520718
0.8334482317504986
0.8334528520733734
0.8334574721207204
0.8334326217235075
0.8334372420985307
0.8334418621980477
0.8334464820220833
0.8334511015706619
0.8334508734791531
0.8334554926213955
0.8334601114882463
0.8334647300797301
0.8334398861328457
0.8334445050518556
0.8334491236955203
0.833453742063864
0.8334289014063156
0.833404062229449
0.8334086815278268
0.8334133005508776
0.8334179192986261
0.8334225377710969
0.8334271559683144
0.8334317738903034
0.8334363915370885
0.8334115580580046
0.8334161760319614
0.8334207937307359
0.8334218478126769
0.8334264650673227
0.8334310820468535
0.8334331158573802
0.8334082876544532
0.833412904762867
0.8334175215962073
0.8334221381544987
0.8334267544377659
0.8334313704460333
0.8334065467321342
0.8334111630673022
0.8333863414339014
0.8333909580958594
0.8333661385426372
0.8333707555312746
0.8333753722449276
0.8333505553731178
0.8333551724133366
0.8333597891785923
0.833334974987633
0.8333395920793409
0.8333442088961074
0.833348825437957
0.8333240145285418
0.8333286313967269
0.8333038225657833
0.8333084397601934
0.8333130566797051
0.833317673324343
0.8333222896941315
0.8333269057890951
0.8333315216092585
0.8333361371546462
0.8333113340075197
0.8333159498790037
0.8333186279757334
0.8333146692058166
0.8333192845659378
0.8333238996513598
0.8333285144621069
0.8333331289982038
0.8333377432596749
0.8333423572465449
0.8333469709588381
0.8333221756072668
0.8333267896454815
0.8333314034091408
0.8333360168982693
0.8333406301128916
0.8333452430530323
0.8333498557187156
0.8333544621604183
0.8333590742774376
0.8333636861200732
0.8333631488142008
0.8333677602612914
0.8333723714340625
0.8333769823325387
0.8333795705316186
0.8333841809417265
0.8333887910776092
0.8333934009392913
0.8333980105267971
0.8334026198401512
0.8334026970764699
0.8334073059763486
0.8334119146021409
0.8333871342764213
0.833391743227919
0.8333963519053517
0.8334009603087438
0.8334055684381196
0.8334101762935039
0.833414783874921
0.833419391182395
0.8333946165274848
0.8333992241605359
0.8334038315196655
0.833408438604898
0.8334130454162579
0.8334176519537697
0.8334222582174576
0.8334268642073462
0.8334314699234598
0.8334360753658229
0.8334383387811166
0.8334429437456412
0.8334475484364843
0.8334227825152162
0.8333980180657447
0.8333732550879385
0.8333778613021324
0.8333824672426112
0.8333870729093994
0.8333914525085286
0.8333960576347167
0.8334006624872868
0.8334052670662635
0.833409871371671
0.8334144754035336
0.8334190791618761
0.8334236826467224
0.833428285858097
0.8334328887960245
0.8334081350792881
0.8334127383422795
0.8334173413318449
0.8334219440480086
0.8334265464907952
0.8334311486602287
0.8334357505563338
0.8334110019000042
0.8334156041210482
0.8334202060687849
0.8334248077432387
0.833429409144434
0.8334340102723949
0.833438611127146
0.8334432117087115
0.8334478120171158
0.8334524120523832
0.8334570118145379
0.8334616113036045
0.833466210519607
0.83347080946257
0.8334754081325176
0.8334799798161087
0.8334845779408915
0.8334891757927319
0.8334644387720221
0.8334397032196027
0.833414969135343
0.8334195685071227
0.8334241676059265
0.8334287664317787
0.8334333649847036
0.8334379632647253
0.8334425612718683
0.8334471590061568
0.8334517564676152
0.8334563536562676
0.8334609505721384
0.8334655472152519
0.8334701435856323
0.8334454181371294
0.8334206941555768
0.8334251757581945
0.8334297727807455
0.8334343695305814
0.8334389660077264
0.833414245884161
0.833389527226969
0.8333941246250998
0.8333987217505334
0.8333948871551494
0.833399483985305
0.8334040805428214
0.8334086768277231
0.8334132728400343
0.8334178685797793
0.8334224640469822
0.8334270592416674
0.833431654163859
0.8334362488135812
0.8334408431908585
0.833445437295715
0.8334500311281748
0.8334253231348413
0.8334299172912123
0.8334345111752078
0.8334391047868522
0.8334436981261696
0.8334466312945568
0.8334512241384925
0.8334558167101709
0.8334604090096164
0.8334650010368528
0.8334695927919048
0.8334448922734923
0.833449484352313
0.8334540761589702
0.833458667693488
0.8334632589558908
0.8334385622847116
0.8334431538707648
0.8334477451847242
0.8334523362266137
0.8334569269964577
0.8334322341713163
0.8334075428092801
0.8333828529102189
0.8333874451944673
0.8333920372066367
0.8333966289467514
0.8334012204148356
0.8334058116109132
0.8334104025350088
0.8334149931871461
0.8334195835673497
0.8334241736756434
0.8334287635120516
0.8334333530765984
0.8334379423693079
0.8334425313902043
0.8334178506910012
0.833422440035073
0.8334270291073529
0.8334316179078649
0.8334362064366332
0.8334407946936818
0.833445382679035
0.8334499703927168
0.8334545578347516
0.8334591450051632
0.8334637319039758
0.8334683185312137
0.8334436458359551
0.8334482327862293
0.8334528194649498
0.8334574058721405
0.8334619920078258
0.8334665778720296
0.8334711634647761
0.8334757487860894
0.8334510817125215
0.8334556673567441
0.8334602527295547
0.8334648378309772
0.8334694049058794
0.8334739894651234
0.8334785737530516
0.8334775535561717
0.8334821374673603
0.8334867211072955
0.8334913044760014
0.8334666449699518
0.8334712286614115
0.8334758120816629
0.83348039523073
0.8334849781086371
0.8334895607154079
0.8334941430510667
0.833491907001046
0.8334672533123628
0.8334718359012204
0.8334471842645478
0.8334517671759002
0.8334563498161706
0.8334609321853831
0.8334655142835617
0.8334408664789104
0.833416220132019
0.8334208031458838
0.8334253858887087
0.8334007421858822
0.8334053252508679
0.8334099080448345
0.8333852669855227
0.8333898501015388
0.8333652110922525
0.8333697945302098
0.8333743776971662
0.8333669553902013
0.8333715383701177
0.8333761210790842
0.833380703517125
0.833385285684264
0.8333898675805254
0.8333944492059331
0.833399030560511
0.8333953243677946
0.8333999054257101
0.8334044862128536
0.8334090667292489
0.8334136469749202
0.8333890189120663
0.8333935994794575
0.8333981797761456
0.8334027598021546
0.8334073395575085
0.833382715319377
0.8333872953963338
0.8333918752026565
0.8333869977542046
0.8333915772987182
0.8333961565726532
0.8334007355760334
0.833405314308883
0.8334098927712258
0.8333852750039672
0.8333898537877509
0.8333652380666442
0.8333698171717607
0.8333743960063885
0.8333789745705514
0.8333835528642735
0.8333881308875786
0.8333927086404906
0.8333972861230338
0.8334018633352318
0.8334064402771089
0.8334110169486886
0.8333864085978766
0.8333909855906545
0.8333955623131561
0.8334001387654054
0.8334047149474264
0.833409290859243
0.8334138665008791
0.8334184418723587
0.8334230169737056
0.8334275918049437
0.8334321663660971
0.8334075653811993
0.833412140263416
0.8334167148755687
0.8334212892176815
0.8334258632897782
0.8334304370918828
0.833435010624019
0.833439583886211
0.8334441568784825
0.8334195620734871
0.8334241353866931
0.8334287084299996
0.8334332812034303
0.833431574753895
0.8334361471729096
0.8334407193221093
0.833445291201518
0.8334498628111594
0.8334544341510576
0.8334298462986177
0.8334344179592968
0.8334389893502535
0.8334416873151694
0.8334462582220066
0.8334508288591895
0.8334553992267422
0.8334599693246885
0.8334645391530523
0.8334691087118573
0.8334736780011276
0.8334782470208869
0.8334736235213138
0.8334781922732005
0.8334827607556318
0.8334581829436255
0.8334627517466525
0.833467320280245
0.8334718885444264
0.8334764565392211
0.8334810242646525
0.8334855917207447
0.8334610188974976
0.833465586674063
0.83347015418131
0.8334747214192623
0.8334792883879436
0.833483855087378
0.8334884215175891
0.8334929876786007
0.8334975535704366
0.8335021191931209
0.833506684546677
0.8335112496311288
0.8335158144465002
0.833520378992815
0.8335249432700969
0.8335295072783696
0.8335340710176571
0.833538634487983
0.8335431976893711
0.8335477606218453
0.8335523232854294
0.8335568856801469
0.8335323266840748
0.833536889399098
0.8335414518452754
0.8335460140226308
0.8335214582408066
0.8335260207383544
0.8335305829671009
0.83353514492707
0.8335105923586608
0.8335151546387091
0.8335195399247202
0.8335241016724839
0.8335286631515381
0.8335332243619064
0.8335086761886076
0.8335041112022668
0.8335086727326964
0.8335132339944686
0.8334886893013389
0.8334932508829259
0.8334978121958766
0.8335023732402145
0.8335069340159633
0.8335114945231469
0.8335160547617888
0.833520614731913
0.833525174433543
0.8335297338667026
0.833505195913455
0.8335097556662983
0.8335143092633173
0.8335188684794581
0.8335234274271965
0.8334988932708586
0.8335034525381647
0.8335080115370892
0.8335125702676558
0.833488039319093
0.8334925041933
0.8334970629777557
0.8335016214938977
0.8334770937550509
0.833452567459734
0.8334571268827724
0.8334616860374912
0.8334371623605054
0.8334417218343524
0.8334417029535169
0.8334462620254827
0.8334493792287182
0.8334248595211712
0.833429418686283
0.8334339775831533
0.8334385362118059
0.8334204530073284
0.8334250117656232
0.833429570255732
0.8334341284776787
0.8334386864314869
0.8334141735289448
0.8334187318015388
0.8333942209277136
0.8333987795189871
0.8334033378421396
0.833407895897195
0.8334124536841767
0.8334170112031085
0.833421568454014
0.833426125436917
0.8334306821518408
0.8334352385988093
0.8334397947778461
0.8334443506889748
0.8334489063322191
0.8334534617076025
0.8334580168151486
0.8334625716548812
0.8334671262268238
0.8334426261790203
0.8334471810694912
0.8334517356921928
0.8334562900471486
0.8334608441343823
0.8334653979539174
0.8334699515057776
0.8334745047899865
0.8334761571688389
0.8334807100030587
0.8334562167558283
0.8334607699084361
0.8334653227934553
0.8334698754109096
0.8334641436248369
0.833439654462716
0.8334442074330564
0.8334449024557549
0.8334494550043797
0.8334540014097207
0.8334585534235457
0.8334631051699197
0.8334676566488666
0.8334722078604097
0.8334477249356421
0.8334522764652821
0.8334277955642257
0.8334323474118563
0.8334368989921009
0.833441450304983
0.8334460013505259
0.8334215242286067
0.8334260755920254
0.8334306266881256
0.8334351775169311
0.8334397280784651
0.8334442724998987
0.8334488225271333
0.8334533722871671
0.8334579217800236
0.8334624710057267
0.8334380005867306
0.8334425501301794
0.8334470994064953
0.833447964066114
0.8334525129163939
0.8334570614996049
0.8334325955493465
0.8334371444501728
0.8334416930839508
0.833446241450704
0.8334507895504558
0.83345533738323
0.8334308757919708
0.8334354239422425
0.833439971825557
0.8334445194419376
0.8334490667914082
0.8334536138739919
0.8334581606897125
0.8334337040401426
0.83343825117324
0.8334427980394946
0.8334473446389301
0.8334228911769508
0.8334274380936514
0.8334319847435532
0.8334365311266799
0.8334410772430548
0.8334456230927014
0.8334501686756434
0.8334547139919039
0.8334302660521546
0.8334348116855568
0.8334393570522981
0.8334296503778964
0.8334341956293884
0.8334387406142655
0.8334432853325511
0.8334188427469058
0.8333944015948853
0.8333989472136069
0.833403492565731
0.8334080376512811
0.8334125824702808
0.8333881450851509
0.8333926902209056
0.8333972350901303
0.8334017796928485
0.8333773454903244
0.833381890409686
0.8333574582229253
0.833362003458825
0.8333375732875229
0.8333421188398551
0.8333466641256955
0.8333222365523663
0.8333228866216431
0.8333274320715179
0.833331977254938
0.8333365221719269
0.833341066822508
0.8333456112067047
0.8333501553245404
0.8333546991760387
0.8333592427612228
0.833334821977552
0.8333104026250941
0.833314947108857
0.8333194913262999
0.8333240352774461
0.8333285789623193
0.8333331223809427
0.8333376655333399
0.833342208419534
0.8333467510395486
0.8333512933934071
0.8333268807119741
0.8333314233817837
0.8333359657854574
0.833340507923019
0.8333160984178074
0.8333206408712089
0.8332962333777735
0.8333007761469098
0.8333053186499514
0.8333098608869216
0.8333144028578439
0.8333189445627416
0.833323486001638
0.8333280271745566
0.8333036251825456
0.8333081666710764
0.8333127078936499
0.8333172488502892
0.8333217661177
0.8333263065432273
0.8333308467028904
0.8333353865967129
0.8333399262247181
0.8333444655869293
0.8333490046833699
0.8333535435140633
0.8333580820790327
0.8333626203783014
0.8333382273733729
0.8333427659881139
0.8333183749922118
0.83332291392232
0.8333274525867451
0.8333319909855105
0.8333076031601963
0.833312141874218
0.8333166803226004
0.8332922950862933
0.8332968338498244
0.8333013723477366
0.8333059105800532
0.8333104485467975
0.8333149862479927
0.8332906053419905
0.8332951433582181
0.8332917673556622
0.8332947311445759
0.8332992686418363
0.8333038058736219
0.8333083428399558
0.8332839671205724
0.8332885044017868
0.8332930414175701
0.8332975781679454
0.8333000350975105
0.8333045713779615
0.833309107393071
0.8333136431428619
0.8333181786273579
0.8332938090359373
0.8332983448351818
0.8333028803691516
0.8333074156378698
0.83331195064136
0.8333164853796453
0.8332921201129754
0.8332966551658929
0.8332989971635199
0.8333035317502008
0.83330806607174
0.8333094340169521
0.833313967900835
0.8333185015196405
0.8332941418920127
0.8332986758253101
0.8333032094935505
0.8332999415405079
0.8333044749067271
0.8333090080079457
0.8333135408441869
0.8333052256249665
0.8333097583068022
0.8333142907237083
0.8333188228757079
0.833294471069078
0.8332701206856564
0.8332457717253184
0.8332503053497311
0.8332548387092054
0.8332593718037646
0.8332639046334319
0.8332684371982306
0.8332729694981839
0.8332775015333149
0.8332820333036469
0.8332865648092032
0.833262222481416
0.8332378815757846
0.8332424139739392
0.8332469402653375
0.8332514721341229
0.833256003738173
0.8332605350775112
0.8332650661521606
0.8332695969621444
0.8332741275074859
0.8332497926518259
0.8332543235109021
0.8332588541053563
0.8332633844352115
0.833267914500491
0.833272444301218
0.8332769738374157
0.8332814505528282
0.8332859795615711
0.8332616507542498
0.8332661800766031
0.8332707091344935
0.8332463829037137
0.8332509122751075
0.8332554413820588
0.8332599702245906
0.8332644988027263
0.8332690271164891
0.8332735551659018
0.8332780829509879
0.8332826104717703
0.8332871377282722
0.8332916647205169
0.8332961914485273
0.8333007179123267
0.833276400034546
0.8332809268117132
0.8332854533246895
0.8332899795734982
0.8332945055581623
0.8332990312787051
0.8333035567351494
0.8333080819275187
0.8333126068558359
0.8333171315201241
0.8333216559204064
0.833326180056706
0.833330703929046
0.833334512834999
0.8333390362003373
0.8333435593017842
0.8333480821393624
0.8333526047130954
0.8333571270230059
0.8333616490691174
0.8333661708514526
0.8333706923700348
0.8333752136248871
0.8333797346160324
0.8333842553434939
0.8333887758072946
0.8333932960074577
0.8333978159440061
0.8334023356169629
0.8334068550263513
0.833411374172194
0.8334158930545145
0.8334204116733356
0.8334249300286803
0.8334294481205717
0.8334339659490331
0.8334384835140871
0.8334205631991526
0.8334250808915239
0.8334007870338638
0.8334053050393134
0.8333810131742955
0.8333567227253411
0.8333612416200444
0.8333369531632341
0.8333414723707078
0.8333459913147706
0.8333505099954456
0.8333550284127559
0.8333595465667245
0.8333640644573743
0.8333685820847285
0.8333730936211344
0.8333725757571013
0.8333770927415785
0.8333528116072406
0.8333573289043414
0.8333618459382273
0.8333663627089208
0.8333708792164455
0.8333753954608241
0.8333799114420795
0.8333844271602349
0.8333889367895049
0.8333934519816988
0.8333979669108615
0.8334024815770162
0.8334069959801857
0.833411510120393
0.8334160239976611
0.8334205376120131
0.8334250509634716
0.8334007804532365
0.833405294117172
0.8334098075182343
0.8334143206564465
0.8334188335318313
0.8333945667360727
0.8333990799238225
0.8334035928487649
0.8334081055109231
0.8333838418534901
0.8333883548279041
0.8333928675395539
0.8333973799884624
0.8334018921746528
0.8333776322296065
0.8333821447279406
0.8333866569635764
0.8333911689365371
0.8333669121280574
0.8333714244130527
0.8333759364353929
0.8333804481951007
0.8333849596921993
0.8333894709267115
0.8333939818986601
0.8333918344774665
0.8333963451181043
0.8334008554962362
0.833405365611885
0.8334098754650736
0.833414385055825
0.8334188943841621
0.8334234034501076
0.8334279122536845
0.8334324207949159
0.8334369290738245
0.8334126836358877
0.8334171922266593
0.8334217005551281
0.833426208621317
0.833430716425249
0.8334352239669469
0.8334109828097971
0.8333867430627547
0.8333912514900862
0.8333957596551776
0.8334002675580523
0.8334047751987328
0.8334092825772421
0.8334137896936031
0.8334182965478386
0.8334228031399715
0.8333985693926789
0.8334030762963369
0.8334075829379123
0.8333833517469215
0.8333878586999162
0.8333923653908482
0.8333968718197404
0.8333726437578817
0.8333771504980846
0.833381654069291
0.8333861602855618
0.8333906662398584
0.8333664418795921
0.8333422189275552
0.8333467257661272
0.8333225047951986
0.8332982852321796
0.8333027929546503
0.8333073004151124
0.8333118076135891
0.8333163145501031
0.8332920986860282
0.8332966059333274
0.8333011129186841
0.833305619642121
0.8333101261036608
0.8333146323033266
0.833319138241141
0.8333236439171269
0.8333252440436836
0.8333010342518692
0.8333055400611117
0.8333100456085636
0.8333145508942477
0.8333190559181868
0.8332948498223314
0.8332993551568124
0.8333038602295684
0.8333083650406221
0.8333128695899964
0.8333173738777141
0.8333129356407868
0.8333174396649601
0.8332932392398086
0.833297743574374
0.8333022476473332
0.8333067514587091
0.8333093907887673
0.8333138941311758
0.8333183972120664
0.8333229000314614
0.8333272516109274
0.8333317539117835
0.8333075600970723
0.8333120627081886
0.8333130697318573
0.8333153975667998
0.8333198995582778
0.8333244012883844
0.8333289027571422
0.8333334039645742
0.8333379049107033
0.8333424055955517
0.8333469060191427
0.8333227194887112
0.8333272202224153
0.8333317206948817
0.8333362209061332
0.8333120374933556
0.8333165380146123
0.8333210382746739
0.8332968574076819
0.8332726779439844
0.8332771790849447
0.8332816799647043
0.8332861805832859
0.8332906809407122
0.8332951810370062
0.8332996808721902
0.8333041804462873
0.8333086797593201
0.8333131788113112
0.8333176776022835
0.8333221761322596
0.8333266744012622
0.8333311724093141
0.833335670156438
0.8333401676426565
0.8333159981433195
0.8333204959391969
0.8333249934741889
0.8333294907483181
0.8333277354053737
0.8333322323391573
0.8333367290121357
0.8333412254243316
0.8333170615009569
0.8333215582226716
0.8333260546836236
0.8333305508838358
0.8333063900722941
0.8333108865819173
0.8333130983093234
0.8333175943637586
0.8333220901575152
0.8333265856906159
0.8333310809630833
0.8333355759749401
0.833340070726209
0.8333445652169125
0.8333490594470734
0.8333535534167144
0.8333580471258579
0.8333625405745269
0.8333670337627437
0.8333715266905313
0.833376019357912
0.8333805117649087
0.8333850039115438
0.8333894957978402
0.8333939874238203
0.8333984787895069
0.8334029698949225
0.8334074607400898
0.8334119513250313
0.8334164416497698
0.8334209317143279
0.8334254215187279
0.8334299110629928
0.8334344003471451
0.8334388893712072
0.8334433781352021
0.8334478666391519
0.8334523548830797
0.8334568428670077
0.8334613305909586
0.8334658180549551
0.8334703052590198
0.8334747922031751
0.8334506545028506
0.8334551417562026
0.833459628749665
0.8334641154832603
0.8334686019570112
0.8334730881709403
0.8334775741250702
0.8334820598194232
0.8334865452540222
0.8334769246354388
0.8334814099589872
0.8334858950228256
0.8334903798269763
0.833494864371462
0.8334993486563053
0.8335038326815287
0.8335083164471547
0.8335127999532059
0.8334886737288238
0.8334645489010798
0.8334690332846137
0.833444910421794
0.8334493951141295
0.8334538795468817
0.8334583637200729
0.8334628476337259
0.8334673312878631
0.833471814682507
0.8334762978176802
0.8334792615522264
0.8334837442124824
0.8334882266133327
0.8334927087547997
0.8334971906369061
0.8335016751528581
0.833506156516227
0.8335106376203026
0.8335151184651078
0.8335195990506648
0.8335240793769961
0.8335285594441243
0.8335330392520718
0.8335375188008612
0.8335326410778172
0.8335085324227273
0.8335130122916377
0.8335174919014163
0.8335219712520857
0.8335264503436685
0.8335309291761869
0.8335354077496635
0.8335398860641208
0.8335443641195813
0.8335202613996288
0.8335247397635716
0.8335006390048679
0.8335051176771918
0.8335095960905357
0.8335140742449217
0.8335185521403727
0.833523029776911
0.8335275071545589
0.8335319842733391
0.833536461133274
0.8335409377343859
0.833516843474009
0.8335213203833779
0.8335257970339434
0.833530273425728
0.8335347495587542
0.8335392254330444
0.833543701048621
0.8335481764055064
0.833552651503723
0.8335571263432935
0.83356160092424
0.8335660752465851
0.8335419886145382
0.8335464632450105
0.8335223785715659
0.8335268535100642
0.83350277079493
0.8335072460413533
0.8334831652842377
0.8334590859185105
0.8334350079440509
0.8334394846309024
0.8334439610591131
0.8334484372287052
0.8334529131397012
0.8334288388210085
0.8334333150395226
0.8334257986246696
0.8334302631194094
0.8334347389089449
0.8334392144399512
0.83341514468848
0.8333910763272391
0.8333670093561081
0.8333714863260073
0.8333759630373464
0.8333804394901477
0.8333849156844335
0.8333893916202264
0.8333653288671046
0.8333698051099552
0.8333742810943324
0.8333787568202585
0.833383232287756
0.8333877074968473
0.8333921824475546
0.8333966571399004
0.833401131573907
0.8334056057495969
0.8334100796669924
0.8334145533261158
0.8334190267269896
0.833423499869636
0.8334279727540775
0.8334039193045478
0.8333982914858089
0.8334027647104926
0.8333787140708553
0.8333831876023223
0.8333876608756067
0.8333921338907306
0.8333966066477166
0.8333725596555752
0.8333770327192356
0.833352987679485
0.8333574610497192
0.8333619341618321
0.8333664070158463
0.833369217897564
0.833373690283385
0.8333781624111715
0.8333826342809455
0.8333871058927296
0.8333630668046399
0.8333675387228721
0.8333720046144578
0.8333764760169379
0.833380947161492
0.8333780520861549
0.833382522927359
0.833386993510692
0.8333914638361761
0.8333959339038337
0.8334004037136871
0.8334048732657585
0.8334093425600703
0.8334138115966447
0.8334182803755041
0.8334227488966708
0.833427217160167
0.8334031886978012
0.8334076572675786
0.833412125579705
0.8334165936342028
0.8334210614310942
0.8334255289704013
0.8334299962521468
0.8334059725580313
0.8334104401459436
0.8334149074763134
0.8333908862943715
0.8333953539308052
0.833399821309716
0.8334042884311261
0.8334087552950579
0.8334132219015334
0.8334176882505752
0.8334221543422052
0.833426620176446
0.8334310857533196
0.8334355510728484
0.8334400161350545
0.8334444809399603
0.8334204679031693
0.8334249330140078
0.8334293978675654
0.8334338624638643
0.8334383268029267
0.8334427908847749
0.833447254709431
0.8334517182769174
0.8334561815872562
0.8334606446404697
0.83346510743658
0.8334676056333185
0.8334720679718658
0.8334765300533734
0.8334525257756805
0.8334285228806031
0.833432985830641
0.8334374485236336
0.8334419109596031
0.8334463731385715
0.8334508350605613
0.8334552967255945
0.8334597581336933
0.8334357605592458
0.8334402222729231
0.8334446837296855
0.833449144929555
0.833453605872554
0.8334580665587046
0.8334625269880289
0.8334385341695884
0.8334429949043771
0.8334474553823591
0.8334519156035565
0.8334563755679912
0.8334608352756858
0.8334652947266621
0.8334697539209425
0.8334742128585491
0.833478671539504
0.8334831299638293
0.833459144147548
0.8334351597117451
0.8334396190032846
0.8334440780381889
0.8334485368164802
0.8334245554463698
0.8334005754562837
0.8334050351013677
0.8334092758288442
0.8334137349670043
0.83338975804779
0.8333942174908842
0.8333986766774009
0.8334031356073623
0.8334075942807907
0.8334120526977081
0.8334165108581368
0.8334209687620987
0.8333969971519868
0.8334014553607663
0.8333774856907913
0.8333535173995721
0.833357976474163
0.833346255607475
0.8333507146344324
0.8333551734049324
0.8333575729686015
0.8333336093852979
0.833338068263022
0.8333386019892782
0.833343060467038
0.8333475186884162
0.8333519766534347
0.8333564343621158
0.8333538078941756
0.8333582652939026
0.8333627224373468
0.8333671793245301
0.8333715640895479
0.8333760204663418
0.8333804765869413
0.8333849324513681
0.8333609784134719
0.8333654345821768
0.8333698904947286
0.8333743461511495
0.8333788015514612
0.833383256695686
0.833387711583846
0.8333921662159632
0.8333682174770277
0.833372672413307
0.8333771270935629
0.8333815815178175
0.833357635835505
0.8333336915292231
0.8333381468174998
0.8333426018497696
0.8333470566260545
0.8333515111463766
0.833355965410758
0.8333604194192207
0.8333648731717869
0.8333693266684784
0.833345388216559
0.8333498420170927
0.8333259055000163
0.833330359604293
0.8333348134527118
0.8333368918370688
0.8333413452420535
0.8333457983912425
0.8333502512846575
0.8333547039223209
0.8333591563042545
0.8333615696066808
0.833366021535766
0.8333420921145998
0.8333399862171031
0.8333444383824236
0.8333488902920856
0.8333249641109115
0.8333010393035815
0.833305492075765
0.8333099445922845
0.8333143968531619
0.8333188488584194
0.833323300608079
0.8333277521021626
0.8333038320220173
0.8333082838193702
0.8333127353611663
0.8333171866474278
0.8333216376781767
0.8332977212060682
0.8333021725399791
0.8333066236183966
0.8332827096362001
0.8332816770448827
0.8332861283282549
0.8332905793561658
0.8332666685791398
0.8332427591742855
0.8332472110634404
0.8332516626971285
0.833256114075372
0.833260565198193
0.8332650160656132
0.8332411108237374
0.8332455619938899
0.833250012908661
0.8332544635680725
0.8332589139721468
0.8332633641209055
0.8332678140143707
0.8332722636525643
0.8332767130355084
0.8332801554518156
0.8332846043531993
0.8332890529993977
0.8332935013904327
0.8332979495263263
0.8333023974071003
0.8332785013759748
0.8332829495593437
0.8332873974876123
0.8332918451608026
0.8332881895854739
0.833292636980904
0.8332970841213082
0.8332731930383035
0.8332493033252003
0.833253751325449
0.8332581990706663
0.8332626465608743
0.833238759889433
0.8332432076818971
0.8332345468091206
0.8332389944673655
0.8332434418706425
0.8332478890189737
0.833252335912381
0.8332567825508862
0.8332612289345114
0.8332656750632783
0.8332701209372089
0.8332745665563251
0.8332790119206489
0.8332834140465646
0.8332840850473656
0.8332885297568114
0.8332929742115461
0.8332974184115917
0.8333018623569697
0.8332779875650504
0.8332824318124844
0.8332801747595747
0.8332846186897082
0.8332890623652263
0.833293502921478
0.8332929502415696
0.8332873675159825
0.8332918106036191
0.8332962534367251
0.8333006960153222
0.8333051383394324
0.8333095804090775
0.8333140222242794
0.83331846378506
0.833322905091441
0.8333273461434444
0.833331786941092
0.8333079235984918
0.8333123646979822
0.8333068665344596
0.833283005955301
0.8332591467425321
0.83326358872997
0.8332660119673299
0.8332704535038631
0.8332747201460943
0.8332791611790131
0.8332836019576573
0.8332880424820487
0.8332924827522091
0.8332969227681606
0.8332730699866301
0.8332775103040679
0.8332746400659163
0.8332790800842326
0.8332834855028168
0.8332879250138213
0.833292364270711
0.8332968032735079
0.8333012420222337
0.8333056805169101
0.8333101187575592
0.833302827218649
0.8332789824586633
0.8332834210822624
0.8332878594518557
0.833292297567465
0.8332967354291122
0.833301173036819
0.8332968014185591
0.8333012387704668
0.833305675868485
0.8333101127126357
0.8333145493029405
0.8333189856394213
0.8333234217220998
0.833327771738641
0.8333322073162349
0.8333366426400917
0.8333128078249259
0.8333172434499166
0.8333216788211892
0.8333261139387657
0.8333305488026677
0.8333349834129169
0.8333111527347902
0.8333155876460645
0.8333200223037052
0.8333244567077339
0.8333288908581726
0.8333333247550428
0.8333377583983664
0.8333139324103062
0.8333183663545435
0.8333228000452532
0.833327233482457
0.8333316666661768
0.8333360995964341
0.8333405322732508
0.8333449646966485
0.8333493968666492
0.8333538287832744
0.8333582604465458
0.8333626918564853
0.8333671230131144
0.833371553916455
0.8333759845665288
0.8333804149633575
0.8333848451069628
0.8333892749973664
0.8333937046345898
0.8333981340186551
0.8333743199217863
0.8333787496066187
0.8333831790383117
0.8333876082168871
0.8333920371423665
0.8333964658147718
0.8334008942341246
0.8333770848208104
0.8333532767678787
0.8333574546488451
0.8333618836765933
0.8333663124513047
0.833370740973001
0.8333751692417041
0.8333725592682896
0.8333769872320932
0.8333814149429571
0.8333858424009029
0.8333902696059522
0.8333946965581268
0.8333990461498404
0.8334034725985324
0.8334078987944145
0.8334123247375084
0.8334167504278356
0.833421175865418
0.833425601050277
0.8334300259824343
0.8334344506619118
0.8334388750887308
0.833443299262913
0.8334477231844803
0.833423929427395
0.8334283536493416
0.8334327776186923
0.8334372013354682
0.8334416247996913
0.8334460480113831
0.8334504709705652
0.8334548936772593
0.833459316131487
0.8334637383332699
0.8334681602826296
0.8334725819795877
0.8334770034241659
0.8334814246163856
0.8334858455562687
0.8334902662438366
0.833494686679111
0.8334991068621134
0.8335005507042962
0.8335049704677365
0.8335093899789648
0.8335138092380028
0.8335182225387378
0.8335226412936223
0.8335270597963812
0.833531478047036
0.8335358960456083
0.8335403137921196
0.8335447312865915
0.8335491485290455
0.8335535655195032
0.8335579822579864
0.8335623987445163
0.8335668149791147
0.8335430408984867
0.8335474574332697
0.8335518737161401
0.8335562897471193
0.8335607055262286
0.8335651210534899
0.8335413510888198
0.8335457669161576
0.833550182491666
0.8335545978153668
0.8335590128872812
0.8335634277074309
0.8335678422758375
0.833544076977412
0.8335348728470384
0.8335392878519463
0.8335437026051291
0.8335481171066084
0.8335525313564058
0.8335569453545427
0.83353318510868
0.8335375994066274
0.8335420134529332
0.8335464272476188
0.8335508407907058
0.8335552540822158
0.8335596671221701
0.8335640799105902
0.8335684924474979
0.8335671140743409
0.8335715262733016
0.8335759382208046
0.8335803499168717
0.8335847613615242
0.8335886967170815
0.8335931076725273
0.8335975183766222
0.8336019288293879
0.8336063390308457
0.8336107489810172
0.8336151586799236
0.8336195681275868
0.8335958209885677
0.8336002307358689
0.8336046402319454
0.8336090494768187
0.8336134584705102
0.8336178672130414
0.8336222757044337
0.8336266839447087
0.8336310919338877
0.8336354996719922
0.8336399071590438
0.8336161668797568
0.8336205746663248
0.8336249822018583
0.833629389486379
0.8336337965199082
0.8336100597944948
0.8336144671274353
0.8336188742094031
0.8336232810404194
0.8336254868461067
0.8336298932379402
0.8336342993788831
0.8336105673693355
0.8336149738095721
0.8336193799989366
0.8336237859374507
0.8336281916251357
0.833632597062013
0.8336088691538622
0.8336132748899254
0.8336176803751996
0.8336220856097062
0.833619415430533
0.8336238203649221
0.8336282250485965
0.8336326294815775
0.8336370336638863
0.8336414375955445
0.8336458412765736
0.8336502447069948
0.8336546478868295
0.8336590508160991
0.8336634534948252
0.8336678559230288
0.8336722581007316
0.8336766600279549
0.8336529430167737
0.8336573452430193
0.8336617472188038
0.8336646924953807
0.8336690940117368
0.8336453805888784
0.8336497824041473
0.8336541839690144
0.8336455786564637
0.8336499800905177
0.833654381274213
0.8336587822075707
0.8336631828906123
0.8336394750307872
0.8336438760125863
0.8336201700501222
0.8336245713305825
0.8336289723607425
0.8336333731406237
0.8336377736702472
0.8336421739496344
0.8336465739788067
0.8336228726575097
0.8335991726838741
0.8336035735602726
0.8336079741864506
0.8335842766575485
0.8335886775820849
0.8335930782564195
0.8335974786805737
0.8336018788545686
0.8336062787784259
0.8336106784521665
0.8336150778758121
0.8336192155743236
0.8336236145052741
0.833628013186193
0.8336324116171016
0.8336368097980212
0.8336412077289732
0.8336456054099788
0.8336500028410594
0.8336544000222363
0.8336587969535307
0.833663193634964
0.8336675900665574
0.8336719862483324
0.83367638218031
0.8336672064542332
0.8336716022722316
0.8336759978404746
0.8336523152088674
0.8336567110752648
0.8336611066919255
0.8336655020588707
0.8336635800710829
0.8336679751180885
0.8336723699154324
0.8336767644631355
0.8336811587612195
0.8336855528097054
0.8336810377139195
0.8336794564502467
0.8336838501727305
0.8336882436456774
0.8336926368691087
0.8336970298430453
0.833673357373574
0.833677750645462
0.833654080067647
0.8336584736373903
0.8336628669576549
0.8336672600284621
0.8336702418800397
0.8336746344920516
0.8336790268546674
0.8336834189679085
0.8336597536045905
0.8336641460155699
0.8336685381771931
0.8336729300894812
0.8336719147361067
0.8336482530577161
0.8336245927224417
0.8336289853833548
0.8336053269378622
0.833609719896203
0.8336141126052133
0.833618505064914
0.8336228972753265
0.8336272892364718
0.8336316809483713
0.8336080271254576
0.8336124191346753
0.8336168108946658
0.8336212024054501
0.8336255936670495
0.833601943372177
0.8336063349309907
0.833610726240638
0.83361511730114
0.8336195081125181
0.8336238986747933
0.8336282889879867
0.8336293632103953
0.8336337531195395
0.8336381427796602
0.8336425321907788
0.8336469213529164
0.8336513102660941
0.8336276679612739
0.8336320571715296
0.8336364461328438
0.833640834845238
0.833645223308733
0.8336496115233502
0.8336259732889802
0.8336303618005689
0.8336347500632982
0.833637085341153
0.8336414731644258
0.8336458607388995
0.8336502480645951
0.8336546351415337
0.8336590219697366
0.8336634085492248
0.8336677948800197
0.8336721809621422
0.8336765667956135
0.8336809523804549
0.8336853377166874
0.8336897228043322
0.8336941076434102
0.833698492233943
0.8336748646728763
0.8336792495602346
0.833683634199066
0.8336880185893912
0.8336924027312317
0.8336967866246086
0.8337011702695427
0.8337055536660555
0.8337099368141679
0.8337143197139012
0.8336906983987088
0.8336950730956036
0.8336994560439251
0.8337038387439069
0.8337082041979212
0.8336845864017683
0.8336889691505176
0.8336933516509665
0.8336977339031362
0.8337021159070478
0.8337064976627224
0.833710879170181
0.8337152604294449
0.833719641440535
0.8337240222034724
0.8337284027182783
0.8337047917074681
0.8337049416623926
0.83370932234538
0.8337137027802686
0.8337180829670792
0.8337224629058331
0.8337268425965512
0.8337312220392546
0.8337356012339646
0.833739980180702
0.8337443588794878
0.8337487373303434
0.8337251337650367
0.8337295125122406
0.8337338910115325
0.8337382692629334
0.8337367650800346
0.8337411430022187
0.8337427014628883
0.8337470789692154
0.8337234807954029
0.8336998839573865
0.8337042623038626
0.8337086404025125
0.8337130182533572
0.8337173958564177
0.8336938025294274
0.8336981804285011
0.833702558079809
0.833706935483372
0.8337113126392113
0.8337156895473478
0.8337200662078025
0.8337244426205965
0.8337288187857508
0.8337331947032863
0.8337096076041067
0.8337139838175387
0.8337183597833703
0.8336947751055829
0.8336991513672132
0.83367556856705
0.8336519871010198
0.8336563642015713
0.8336607410545143
0.8336651176598696
0.8336415391572347
0.8336459160581013
0.8336502927113987
0.8336546691171478
0.8336590452753696
0.8336634098745078
0.833667785538058
0.8336721609541438
0.8336765361227864
0.8336809110440067
0.8336852857178255
0.8336896601442642
0.8336940343233434
0.8336984082550842
0.8337026971242637
0.8337070705637886
0.8336835015402236
0.8336878752751267
0.8336922487627513
0.8336957541831277
0.8337001272007893
0.8337044999712342
0.8337088724944832
0.8337132447705574
0.8337176167994776
0.833721988581265
0.8337263601159403
0.8337307314035246
0.8337351024440388
0.8337376759165295
0.8337420465137567
0.8337464168639739
0.8337507869672018
0.8337551568234616
0.8337595207816197
0.8337359629289757
0.8337124064075468
0.8336888512172206
0.8336932222060264
0.8336975929478557
0.8337019634427296
0.8337063336906689
0.8337107036916946
0.8337150734458276
0.8337194429530888
0.833723812213499
0.8337281812270794
0.8337325499938507
0.8337369185138339
0.8337412867870498
0.8337456548135195
0.8337500225932638
0.8337543901263035
0.8337587574126597
0.8337631244523531
0.8337674912454048
0.8337439471375562
0.8337483142255118
0.8337247719887696
0.8337012310814963
0.8337055990056265
0.8337099666831067
0.8337143341139578
0.8336907961598609
0.8336951638853298
0.8336716278014304
0.833675995821423
0.833680363594802
0.8336568299218706
0.8336611979896761
0.8336655658108861
0.8336699333855216
0.8336464026639832
0.8336507705329455
0.8336551381553514
0.8336595055312219
0.8336638726605778
0.8336682395434399
0.8336726061798293
0.8336769725697666
0.8336813387132728
0.8336857046103687
0.8336900702610752
0.8336944356654131
0.8336988008234034
0.8336752779183523
0.8336796433705453
0.8336561223333213
0.833660488079623
0.8336648535795925
0.8336692188332506
0.8336735838406182
0.8336500662919188
0.8336544315932928
0.8336309159116028
0.833635281506889
0.8336396468559001
0.833644011958657
0.8336204992238676
0.8335969878153832
0.8336013537519312
0.8336057194422196
0.8336100848862692
0.833614450084101
0.8336164716162042
0.8336208363877451
0.8336184981525031
0.8336228626207483
0.8336272268428652
0.8336315908188747
0.8336359545487978
0.833640318032655
0.833616814682743
0.8336211784601694
0.8336255419915481
0.8336020410459575
0.8336064048708088
0.8336107684496308
0.8335872699078845
0.8335916337800823
0.8335959974062688
0.8336003607864647
0.8335768651873559
0.8335812288608285
0.8335577351253401
0.833534242714114
0.8335386072198572
0.8335429714796019
0.8335453966459685
0.8335497604684154
0.8335541240449232
0.8335584873755125
0.8335628504602042
0.8335672132990191
0.8335437265780673
0.8335480897098553
0.8335524525957846
0.8335568152358759
0.8335333314546325
0.833537694387598
0.8335420570747437
0.8335464195160903
0.8335507817116588
0.8335551436614697
0.8335595053655438
0.8335360261388702
0.8335403881357116
0.8335447498868344
0.8335491113922593
0.8335256351034238
0.8335038921897701
0.8335082544773618
0.8335126165192532
0.8334891439026235
0.8334935062370015
0.8334978683256972
0.8334991636860349
0.833503525369774
0.833480056313731
0.8334707371320575
0.8334750992477449
0.8334516329743272
0.8334559953822503
0.8334603575445425
0.8334647194612242
0.8334690811323165
0.8334734425578398
0.8334778037378151
0.833482164672263
0.833458703484269
0.8334630647108436
0.8334674256919089
0.8334717864274857
0.8334761469175945
0.8334805071622564
0.833484867161492
0.8334892269153218
0.8334935864237668
0.8334979456868475
0.8335023047045848
0.8335000112553712
0.8335043699696698
0.8334809167388537
0.8334852757451356
0.8334896345061231
0.8334939930218367
0.8334983512922971
0.8335027093175252
0.833479260092337
0.8334836184094445
0.8334879764813378
0.8334907645994744
0.8334951222251571
0.8334977918419721
0.8335021490248407
0.8335064356430611
0.8335106910804182
0.8335150475328263
0.8335194037401802
0.8335237597025004
0.8335281154198076
0.8335324708921227
0.8335296718125398
0.8335062317205315
0.8335105874407946
0.833514942916093
0.833491505215592
0.8334898296024659
0.8334941852940277
0.8334707501541386
0.8334751061372084
0.8334794618753399
0.833456029125983
0.8334603851555269
0.8334369542599896
0.8334358709092008
0.8334124420201302
0.8334167987851265
0.8334211553051887
0.8334255115803375
0.8334298676105935
0.8334064421828682
0.8333830180719549
0.8333873749292322
0.8333917315416116
0.8333960879091136
0.833400444031759
0.8334047999095683
0.8334091555425622
0.8333857359630775
0.8333900890769684
0.8333944447561559
0.8333988001905666
0.8334031553802211
0.8333797392594215
0.8333840947398873
0.8333882926413079
0.8333926476367385
0.833369234442536
0.8333735897286793
0.833377944770123
0.8333822995668876
0.8333866541189938
0.8333910084264624
0.8333953568714941
0.8333997106899067
0.8334040642637435
0.8334084175930249
0.8334127706777715
0.8333893641516051
0.8333937175269485
0.8333980706577749
0.8333746665163877
0.8333512636894707
0.8333486282323453
0.8333529821403474
0.8333295818937481
0.8333061829612526
0.8333105376942874
0.8333148921827843
0.8333192464267637
0.8333235891959696
0.8333279429512913
0.8333045480062337
0.8332872940114552
0.8332916484190119
0.833296002582097
0.833300356500731
0.8333047101749345
0.8333004350750025
0.8333047885025974
0.8332813994605939
0.8332857531780863
0.8332901066511937
0.8332944598799369
0.8332988128643363
0.8332754272719679
0.8332797805461646
0.8332841335760356
0.8332884863616014
0.8332928389028825
0.8332694567591342
0.8332738095901125
0.8332504292924249
0.8332547824130081
0.8332591352893222
0.8332634879213876
0.833267840309225
0.8332444634586061
0.8332488161359484
0.8332531685690805
0.8332575207580232
0.833261872702797
0.8332662244034224
0.8332705758599199
0.8332749270723102
0.8332792780406137
0.8332836287648511
0.833284795960791
0.8332891462862351
0.8332875283950416
0.8332918783998541
0.8332962281606886
0.833287692091475
0.8332899413920528
0.8332665750653916
0.8332709250478646
0.8332752747863951
0.8332796242810036
0.8332717658268937
0.8332755992929597
0.8332799484126385
0.8332842972884574
0.8332886459204369
0.8332929943085976
0.8332973424529598
0.8332739831239869
0.8332783315574923
0.8332826797472174
0.8332870276931825
0.8332913753954082
0.833295722853915
0.8333000700687232
0.8333044170398535
0.8333087413464301
0.8333130878308943
0.833317434071742
0.8332940813805059
0.8332984279103817
0.8333027741966588
0.8332794238793388
0.8332560748705998
0.8332327271703317
0.833237074810366
0.8332414222067738
0.8332180768794678
0.8332224245645354
0.8332267720059943
0.833231119203865
0.8332307429398801
0.8332350897829498
0.8332394363824852
0.8332437827385069
0.833248128851035
0.8332524747200906
0.8332568203456935
0.8332611657278646
0.8332649591077176
0.8332693040185394
0.8332736486859896
0.8332779931100889
0.8332823372908575
0.8332866812283162
0.833291024922485
0.8332953683733846
0.8332997115810354
0.8333040545454578
0.8333083972666723
0.8333127397446992
0.833317081979559
0.8333214239712722
0.8333257657198591
0.8333301072253402
0.8333067777150595
0.8333111195090261
0.8332877918364572
0.8332921339188176
0.8332964757580875
0.8333008173542874
0.8332774925819268
0.8332818344664236
0.8332861761078681
0.833290517506281
0.8332948586616824
0.8332991995740928
0.8332758787636267
0.8332802199642322
0.8332845609218645
0.8332612424788557
0.8332655837245888
0.8332699247273667
0.8332742654872097
0.8332509499421333
0.8332552909899804
0.8332596317949106
0.8332639723569442
0.8332683126761015
0.833272652752403
0.8332493411660902
0.8332536815302941
0.83325802165166
0.8332623615302084
0.8332570841137343
0.8332614237757171
0.8332593549825708
0.8332360483324538
0.8332403882186638
0.8332170834027489
0.8332214235766154
0.8332257635077157
0.8332301031960702
0.8332344426416992
0.8332387818446231
0.8332431208048623
0.8332474595224372
0.8332517979973679
0.8332561362296751
0.833260474219379
0.8332648119664999
0.833241514286805
0.8332458523214658
0.8332501901135614
0.8332545276631123
0.8332588649701387
0.8332632020346611
0.8332675388566996
0.8332442456596276
0.8332485827691021
0.8332529196361106
0.833229628800924
0.8332339659552744
0.8332383028671768
0.8332426395366515
0.8332469759637186
0.8332513121483985
0.8332556480907117
0.8332599837906783
0.8332643192483189
0.8332410339522661
0.8332453696971397
0.8332497051997049
0.8332540404599821
0.8332583754779914
0.8332627046656004
0.8332394233182039
0.8332437583812538
0.8332204788640749
0.8332248142141653
0.8332291493220235
0.8332334841876698
0.8332378188111246
0.8332421531924081
0.8332464817447924
0.8332508156419504
0.833255149296998
0.8332594827099553
0.833263815880843
0.8332405429555865
0.8332448764134008
0.8332216053170367
0.8332259390616867
0.8332302725642822
0.8332346058248433
0.8332113376146834
0.833215671161984
0.8332200044672682
0.8331967386139617
0.8332010722058918
0.8332053692581824
0.8332097023671489
0.833214035234157
0.8332183678592272
0.8331951059488484
0.8331994388604634
0.8332037715301582
0.8332081039579531
0.8332124361438683
0.8332167680879241
0.8332210997901407
0.8332254312505384
0.8332021743372816
0.8332065060841183
0.8332108375891537
0.8332151688524082
0.8332194133566405
0.8332237441388084
0.8332280746792561
0.8332324049780035
0.8332367350350712
0.83321348364722
0.833217813990618
0.8331945644283101
0.8331988950579473
0.8332010853789558
0.8332054155849942
0.833209745549405
0.8331864994554522
0.8331908297059974
0.8331951597149329
0.8331994894822788
0.8332038190080555
0.8332081482922831
0.8332124773349818
0.8332168061361719
0.8332211346958734
0.8332254630141068
0.8332297910908921
0.8332341189262497
0.8332384465201995
0.8332427738727619
0.833247100983957
0.8332514278538052
0.8332557544823265
0.8332600808695412
0.8332644070154692
0.8332687329201311
0.8332730585835468
0.8332773840057366
0.8332817091867206
0.8332859532699977
0.8332902779708851
0.833294602430627
0.833298926649244
0.8333032506267558
0.8333075743631827
0.8332843443349054
0.8332886683573084
0.8332929921386443
0.8332973156789331
0.8333016389781949
0.83330596203645
0.8333102848537186
0.8333146074300208
0.8333189297653767
0.8333232518598064
0.8333275737133301
0.833331895325968
0.8333362166977402
0.8333405378286668
0.8333448587187678
0.8333491793680637
0.8333534997765744
0.83335781994432
0.8333621398713207
0.8333664595575965
0.8333707790031677
0.8333750982080543
0.8333794171722765
0.8333837358958542
0.8333880543788079
0.8333923726211574
0.8333966906229229
0.8334010083841245
0.8333777938713561
0.8333821119183779
0.8333864297248532
0.833363217557911
0.8333573585110762
0.8333518479315326
0.833356166099863
0.833332957361564
0.8333372758154639
0.8333415940288417
0.8333349039259725
0.833311698364893
0.8333160169297636
0.8333132236232471
0.8333175419051532
0.8332943394119914
0.8332986579792201
0.8333029763059739
0.8333072943922731
0.8333116122381375
0.8333159298435875
0.8333202472086428
0.8333245643333238
0.8333288812176505
0.8333331978616428
0.8333100013912779
0.8333143183204825
0.8333186350093704
0.8333229514579618
0.8332997578552603
0.8333040745889688
0.8333083910823982
0.8333127073355685
0.8333170233484998
0.8333213391212123
0.8333256546537259
0.8333299699460608
0.8333342849982368
0.8333110968885759
0.8333154122257613
0.8333197273228056
0.8333240421797288
0.8333283567965508
0.8333326711732919
0.8333369853099718
0.8333412992066108
0.8333456128632288
0.8333499262798459
0.8333507483025933
0.8333550613363827
0.8333593741302259
0.8333636866841428
0.8333679989981535
0.833344819625111
0.8333216415414589
0.8333259546650428
0.8333027783953058
0.833307091803588
0.8332839173475057
0.8332882310403963
0.8332925444933706
0.8332693723751178
0.8332462015455651
0.8332505102461311
0.8332548242682017
0.8332316557759379
0.8332359700823446
0.8332402841488477
0.8332171179932608
0.8332214323440075
0.833225746454868
0.8332300603258624
0.8332343739570109
0.8332386873483334
0.8332155251009505
0.8332198387764168
0.8332241522120746
0.8332284654079437
0.8332053060198341
0.8332096194997524
0.8332139327398996
0.8332182457402959
0.8332225585009612
0.8332268710219154
0.8332269953307465
0.8332313074887198
0.8332356194070355
0.8332399310857137
0.8332442425247742
0.8332485537242372
0.8332528646841226
0.8332571754044503
0.8332614858852403
0.8332657961265126
0.8332701061282871
0.833246956521227
0.8332512668069109
0.8332555768531146
0.8332598866598578
0.8332641962271607
0.8332685055550433
0.8332728146435254
0.833277123492627
0.8332814321023679
0.8332857404727684
0.8332900486038481
0.8332943564956271
0.8332986641481253
0.8333029715613627
0.8332798300419769
0.833270871979493
0.8332751798056578
0.8332794873925786
0.8332837947402755
0.8332881018487682
0.8332924087180769
0.8332967153482213
0.8333010217392213
0.833305327891097
0.8333096338038682
0.8333139394775549
0.833318244912177
0.8333225501077542
0.8333268550643068
0.8333256745497869
0.8333299791806112
0.8333342835724621
0.8333385877253593
0.8333428916393226
0.8333471953143722
0.8333240660555513
0.8333283700141965
0.8333052425616538
0.8333080259756754
0.8333123189205061
0.8333166227273904
0.8333209262954132
0.8333252296245944
0.8333021061097039
0.8333064097222872
0.8333107130960462
0.8333150162310009
0.8333193191271712
0.8332961989840331
0.8333005021635085
0.8333048051042169
0.8333091078061782
0.8333134102694121
0.8333177124939385
0.8333220144797773
0.8333263162269484
0.8333306177354717
0.8333349190053669
0.833339220036654
0.8333435208293528
0.8333478213834831
0.8333521216990648
0.8333564217761178
0.8333333102219058
0.8333376105821425
0.8333419107038679
0.8333462105871017
0.8333505102318638
0.8333548096381741
0.8333591088060522
0.8333634077355183
0.833367706426592
0.8333697119245146
0.8333466064096003
0.8333386620084134
0.8333429609088291
0.833347259570887
0.8333515579946069
0.8333558561800088
0.8333601541271125
0.8333644518359378
0.8333687493065044
0.8333730465388323
0.8333773435329411
0.8333816402888509
0.8333859368065811
0.8333902330861519
0.8333945291275828
0.8333988249308939
0.8333757288543798
0.8333800249405969
0.8333843207887114
0.8333612270341519
0.8333655231650808
0.8333698190579245
0.8333741147127025
0.8333784101294348
0.8333553197379318
0.8333596154373821
0.8333639108988039
0.833367109017355
0.8333714040331733
0.833375698811021
0.8333799933509176
0.833384287652883
0.8333885817169369
0.833392875543099
0.8333971691313893
0.8334014624818274
0.8334057555944331
0.8334100484692262
0.8334143411062264
0.8334186335054534
0.8334229256669272
0.8333998449134954
0.8334041373575576
0.8334084295638837
0.8334127215324935
0.8334037853399441
0.8334080771994627
0.8334123688213041
0.8333892928336858
0.8333935847379736
0.8333978764046014
0.8334021678335888
0.833406226466816
0.83341051742702
0.8334148081496425
0.8334190986347033
0.833416567932161
0.8334208581309726
0.833425148092271
0.833429437816076
0.8334337273024075
0.833438016551285
0.8334423055627284
0.8334192383266827
0.8334235276204299
0.8334278166767601
0.833432105495693
0.8334267081771516
0.8334309967893893
0.8334352851642739
0.8334395733018254
0.8334438612020633
0.8334469147753559
0.8334471431333214
0.8334514304681911
0.833455717565818
0.8334600044262218
0.833464291049422
0.8334685774354385
0.8334728635842907
0.8334771494959985
0.8334814351705816
0.8334857206080595
0.833490005808452
0.8334942907717788
0.8334985754980595
0.8335028599873139
0.8335071442395614
0.8335114282548219
0.8334883756943702
0.8334926599917402
0.8334969440521403
0.8334981554198378
0.8335024390913232
0.8335033239306824
0.833507607222336
0.8334845592296576
0.8334888428032997
0.8334931261400579
0.8334974092399516
0.8335016921030006
0.8335059747292246
0.8335102571186432
0.833514539271276
0.8335188211871426
0.8335219390147712
0.8335262204893382
0.8335305017271961
0.8335347827283646
0.8335390634928633
0.8335433053231609
0.8335475856154486
0.8335445190707936
0.8335487990929303
0.8335530788784841
0.8335573584274745
0.8335616377399212
0.8335659168158438
0.8335701956552618
0.8335744742581951
0.833578752624663
0.8335830307546851
0.8335873086482812
0.8335915863054709
0.8335958637262736
0.8336001409107091
0.8336044178587968
0.8336086945705564
0.8335856641612689
0.8335899411548274
0.8335942179120749
0.8335984944330309
0.8336024337011405
0.833606709758882
0.8336109855803902
0.8336152611656846
0.8336195365147852
0.833623811627711
0.8336280865044821
0.8336229817433446
0.8336272564069066
0.8336042337535219
0.8336085086987371
0.8336127834078394
0.8336170578808481
0.8336213321177828
0.8335983128066844
0.8336025873251764
0.8336015794118972
0.8336058536041435
0.833582837262722
0.8335871117364163
0.833564097183359
0.8335683719384132
0.8335726464574363
0.8335769207404483
0.8335811947874684
0.8335581835743618
0.833562457902646
0.8335667319949555
0.8335437230865974
0.8335207154484323
0.8335249903389802
0.8335292649935483
0.8335335394121564
0.8335378135948237
0.8335420875415699
0.8335463612524145
0.8335233579860151
0.833527631977847
0.8335319057337943
0.8335361792538767
0.8335404525381136
0.8335447255865245
0.833548998399129
0.8335532709759466
0.8335575433169967
0.833561815422299
0.8335654417033943
0.8335697133550701
0.8335739847710556
0.8335758310568905
0.8335782537925855
0.8335824970340466
0.8335867676260957
0.8335910379825455
0.8335680449048718
0.8335723155421658
0.8335765859438774
0.8335808561100262
0.8335578658497771
0.8335621362966771
0.8335664065080313
0.8335434185483361
0.8335476890403511
0.8335519592968373
0.833556229317814
0.8335604991033009
0.8335375144758509
0.8335417845419033
0.8335188016979488
0.8335209848625881
0.8335252550311885
0.8335295249643297
0.8335337946620314
0.8335296832349461
0.8335254645195236
0.8335297339760496
0.8335340031971881
0.8335382721829587
0.8335403688180493
0.833544637393015
0.8335489057326678
0.8335531738370273
0.8335301995474668
0.8335344679321222
0.8335387360815011
0.8335430039956231
0.8335472716745076
0.833551539118174
0.8335558063266418
0.8335600732999304
0.8335634830526639
0.8335677495792668
0.8335720158707476
0.8335644669765843
0.8335414999719285
0.8335457666340039
0.8335500330609755
0.833554299252863
0.8335585652096855
0.8335356015312038
0.8335398677680761
0.8335441337699007
0.8335483995366966
0.8335526650684836
0.8335569303652809
0.833561195427108
0.8335648735740968
0.8335691381822006
0.8335734025553915
0.8335776666936889
0.8335819305971124
0.8335861942656811
0.8335904576994148
0.8335947208983324
0.8335989838624537
0.833603246591798
0.8335802924325681
0.8335845554418355
0.8335888182163429
0.8335930807561094
0.8335973430611546
0.8335743922243644
0.8335786548092378
0.8335829171594068
0.8335871792748908
0.833591441155709
0.8335684936403989
0.8335724860291555
0.8335767479624843
0.8335810096611832
0.8335852711252718
0.8335895323547693
0.8335937933496951
0.8335980541100685
0.833602314635909
0.8336065749272359
0.8336108349840685
0.8336150948064263
0.8336193543943285
0.8336236137477946
0.8336006741877025
0.8336021821078426
0.8336064415822219
0.833610700822197
0.8336149543248158
0.8335920181587868
0.8335962774440407
0.8336005364949267
0.8335776026186063
0.8335684943184435
0.8335727537821486
0.8335770130115017
0.8335812720065222
0.8335855307672295
0.8335897892936428
0.8335940475857816
0.8335983056436651
0.8336025634673127
0.8336068210567437
0.833583893945958
0.83358401540102
0.8335882731492831
0.8335879489571829
0.8335922063630912
0.8335964635348444
0.833600720472462
0.8336049771759633
0.8336092336453674
0.833613489880694
0.8336177458819619
0.8336220016491909
0.833617964861595
0.83362222038879
0.833599301679297
0.833603557485596
0.8336022240544624
0.8336064795464336
0.8336107348044387
0.833614989828497
0.8335920750977505
0.833595945573971
0.8336002006536671
0.833604455499452
0.8336087101113449
0.8336129644893651
0.8335900535929932
0.8335943082499053
0.8335985626729616
0.8336028168621813
0.8336070708175837
0.833611324539188
0.8336155780270135
0.8336198312810795
0.8336240843014053
0.8336283370880102
0.8336325896409134
0.8336368419601341
0.8336410940456916
0.8336453458976053
0.8336495975158943
0.8336538489005778
0.8336581000516753
0.8336623509692058
0.8336666016531887
0.8336708521036432
0.8336751023205885
0.8336793523040439
0.8336564534287644
0.8336607036909751
0.8336649537197127
0.8336692035149964
0.8336734530768454
0.8336777024052788
0.8336819515003162
0.8336862003619765
0.833690448990279
0.8336946973852429
0.8336989455468876
0.8337031934752321
0.8337074411702958
0.8337116886320978
0.8337159358606573
0.8337201828559936
0.8337244296181259
0.8337286761470732
0.8337317062451887
0.8337359523412121
0.8337401982041066
0.8337444438338912
0.833746276317796
0.8337454927252537
0.8337497378600913
0.8337539827618847
0.8337310981796994
0.8337082148537351
0.8337124605456562
0.833716706004528
0.8337209512303697
0.8337251962232005
0.8337294409830396
0.833733685509906
0.8337108065086297
0.8337150513138953
0.8337192958862051
0.8337235402255782
0.833700664013746
0.8337049086314264
0.833709153016187
0.8337133971680467
0.8337176410870247
0.8337218847731402
0.8337261282264125
0.8337032563365786
0.8337075000680592
0.8337117435667131
0.8337159868325595
0.8337202298656176
0.8337244726659065
0.8337287152334454
0.8337329575682534
0.8337371996703496
0.8337414415397534
0.8337456831764836
0.8337499245805595
0.8337270595650763
0.8337041958036732
0.833681333296247
0.8336855759996967
0.8336898184704656
0.8336940387721337
0.8336982807781996
0.8337023086830889
0.833706550229791
0.8336836920456485
0.8336608351149021
0.83366361617494
0.8336678583172753
0.8336721002270179
0.8336763419041869
0.8336805833488015
0.8336577302626351
0.8336348784293448
0.8336391206617216
0.8336433626615389
0.833647604428816
0.8336517281069186
0.8336559694124026
0.8336331213851762
0.8336102746103081
0.8336145167031412
0.8336187585634672
0.8336230001913052
0.833600156198096
0.8335773134568525
0.8335815558716753
0.8335587148919281
0.8335358751638787
0.8335401183653702
0.8335443613343447
0.8335486040708214
0.8335528465748194
0.8335570888463579
0.8335613308854558
0.833558603401937
0.8335517203588896
0.8335559621964362
0.833533128800222
0.8335102966549128
0.833514539278539
0.8335187816697499
0.8335230238285648
0.8335271425044753
0.8335313842019307
0.8335356256670472
0.8335127978304457
0.8334899712441708
0.8334942134949308
0.833498455513347
0.8335024179851277
0.8335066266869545
0.8335108680170014
0.8335151091147802
0.8335193499803102
0.8335235906136103
0.8335278310146995
0.8335090212178202
0.8335132617856016
0.8335175021211948
0.8335165051462133
0.8335207451608552
0.8335249849433582
0.8335292244937417
0.8335334638120243
0.8335377028982255
0.8335148875015294
0.8335191268641268
0.8335233659946593
0.8335276048931458
0.8335318435596055
0.8335360819940574
0.8335403201965206
0.833544558167014
0.8335487959055569
0.8335495991019035
0.8335538364705795
0.8335580736073568
0.8335623105122545
0.8335665471852917
0.8335707836264871
0.83357501983586
0.8335792558134295
0.8335834915592144
0.8335877270732339
0.8335919623555069
0.8335961974060524
0.8336004322248896
0.8336046668120374
0.8335818639379828
0.8335860988013796
0.8335903334331036
0.8335850519688413
0.8335622521260588
0.8335664870625468
0.8335707217673832
0.8335749562405872
0.8335791904821778
0.8335834244921738
0.8335876582705944
0.8335918918174585
0.8335961251327852
0.8335733305983272
0.8335775641896809
0.8335817975495138
0.8335817324250354
0.8335859654394056
0.8335901982223053
0.8335944307737537
0.8335986630937697
0.8336028951823723
0.8336071270395804
0.833611358665413
0.8336155900598892
0.8336198212230279
0.8335970341410165
0.833601265580057
0.8336054967877765
0.833609727764194
0.8336139585093284
0.8336181890231987
0.833622419305824
0.8336266493572231
0.833630879177415
0.8336351087664187
0.833639338124253
0.8336435672509369
0.8336477961464895
0.8336520248109297
0.8336562532442764
0.8336604814465485
0.8336377032154098
0.8336419316934639
0.83364615994046
0.833623383967564
0.8336276124902542
0.8336048382685164
0.833603841004802
0.833608069714822
0.8336118911678306
0.8336161194269224
0.8336200005457886
0.8336242228893955
0.8336284504651817
0.8336326778100286
0.83362441482481
0.8336286420489639
0.8336328690422167
0.8336329336896647
0.8336285277324949
0.8336327543825649
0.8336099893492657
0.833614216274734
0.8336184429693553
0.8336226694331482
0.833626895666132
0.8336311216683255
0.8336353474397474
0.8336125866865274
0.8336168127332501
0.8336154908807674
0.8336197166174546
0.8336239421234165
0.8336281673986717
0.8336323924432393
0.8336298228368068
0.8336070672048027
0.8336112924793432
0.8336155175232214
0.833619742336456
0.8336239669190658
0.83362819127107
0.8336324153924872
0.8336366392833364
0.8336408629436365
0.8336450863734063
0.8336493095726647
0.8336535325414306
0.8336577552797227
0.8336619777875602
0.8336392299710959
0.8336434527539829
0.8336207066843306
0.8336249297421822
0.8336291525695928
0.8336333751665815
0.8336375975331672
0.8336418196693687
0.8336460415752048
0.8336502632506945
0.8336544846958565
0.8336586458981615
0.8336628668843618
0.8336670876402908
0.8336713081659675
0.8336755284614106
0.8336797485266391
0.8336839683616718
0.8336612311127665
0.8336453104966508
0.833622575542181
0.8336267964760613
0.8336310171797298
0.8336352376532052
0.8336394578965065
0.8336167262013112
0.8336209467192203
0.8336251670069716
0.8336024375608213
0.833606658123093
0.8336108784552233
0.833615098557231
0.8336193184291352
0.8336235380709544
0.8336277574827075
0.8336319766644132
0.8336361956160907
0.8336404143377585
0.8336446328294355
0.8336488510911403
0.833653069122892
0.8336448226983746
0.8336490406099936
0.8336532582916971
0.8336574757435042
0.8336616929654337
0.8336659099575041
0.833643191169932
0.8336474084363596
0.8336516254729447
0.833655842279706
0.8336600588566623
0.8336642752038324
0.833668491321235
0.833672707208889
0.8336769228668132
0.8336811382950262
0.8336584252821316
0.8336626409845976
0.8336399297131512
0.8336441456897853
0.8336483614367223
0.8336525769539808
0.8336567922415797
0.8336610072995378
0.8336652221278738
0.8336694367266064
0.8336736510957545
0.8336778652353368
0.833682079145372
0.8336862928258789
0.8336905062768762
0.8336947194983828
0.8336988671327202
0.8336761641517515
0.8336534624072276
0.8336576761785377
0.8336349761737404
0.8336391902189353
0.8336434040346506
0.8336476176209053
0.8336249203621283
0.8336022243392489
0.8336064387024751
0.8336106528362357
0.8336148667405496
0.8336190804154354
0.833623293860912
0.8336275070769981
0.8336317200637123
0.8336359328210735
0.8336132420583194
0.8336174550892923
0.8336216678909283
0.8335989793691306
0.8336031924442913
0.8336074052901316
0.8335847190088609
0.8335889321281389
0.8335662475843086
0.83357046097694
0.8335745870630653
0.8335519047613765
0.833556118200337
0.8335603314100072
0.8335645443904058
0.8335687571415514
0.833572969663463
0.8335771819561589
0.8335813940196583
0.8335587164693558
0.8335583693783992
0.8335625816099178
0.8335667936122678
0.8335668598003529
0.8335710714571872
0.8335694538129848
0.8335736651701502
0.8335778762982258
0.8335820871972304
0.8335862978671825
0.833590508308101
0.8335947185200044
0.8335720486247468
0.8335762591096639
0.8335804693655823
0.8335810817420068
0.8335852916378126
0.8335626250810463
0.8335668352497636
0.8335441704274446
0.8335483808689892
0.8335523898852788
0.8335565998744067
0.8335608096346189
0.833565019165934
0.8335423580899454
0.8335465678939934
0.8335507774691607
0.8335549868154659
0.8335323284761483
0.8335096713686304
0.8334870154928118
0.8334912261145536
0.8334954365074076
0.8334962248248455
0.8335004348529799
0.8335046446522771
0.8335088542227561
0.8335130635644356
0.8335172726773339
0.8335214815614699
0.8335256902168622
0.8335030406777134
0.8335072496054705
0.8334846017982374
0.8334888109982753
0.8334930199695836
0.8334972287121807
0.8334947428472986
0.8334989513144023
0.8334887228661609
0.8334929312681477
0.8334931406367801
0.833497348690115
0.833501556514832
0.8335057641109499
0.8335099714784873
0.8334873315944293
0.8334915392340633
0.8334957466451329
0.8334999538276571
0.833504160781654
0.8335083675071426
0.8334857313557249
0.8334899383532167
0.8334941451222164
0.8334715112010997
0.833475642208779
0.8334798490232844
0.833457217334107
0.8334345868739443
0.8334387944605076
0.8334161657294261
0.8334203735876545
0.8334245812173999
0.8334287886186809
0.8334329957915159
0.8334372027359237
0.8334414094519229
0.833445615939532
0.8334498221987698
0.8334540282296548
0.8334582340322053
0.8334624396064404
0.8334666449523783
0.8334708500700378
0.8334750549594374
0.8334792596205957
0.8334834640535314
0.8334876682582628
0.8334918722348087
0.8334960759831876
0.8335002795034181
0.8335044827955188
0.8334818657905858
0.833486069354221
0.8334902726897424
0.8334944757971688
0.8334986786765188
0.8335028813278108
0.8334802680479788
0.8334844709707121
0.8334886736654038
0.8334928761320722
0.833497078370736
0.8335012803814139
0.8334786708254562
0.8334828731074823
0.8334870751615385
0.8334912769876435
0.8334954785858156
0.8334996799560737
0.833503881098436
0.8334812757642773
0.8334854771778926
0.8334896783636283
0.8334670752537066
0.8334712767106093
0.8334754779396487
0.8334796789408435
0.8334570785536599
0.8334612798259334
0.8334654808703783
0.8334696816870132
0.8334724913911672
0.8334766917899473
0.8334808919609711
0.8334850919042568
0.8334892916198231
0.833488134352104
0.8334923256249942
0.8334965248029387
0.8334739313106289
0.8334781307595253
0.8334823299807661
0.8334865289743699
0.8334639382024774
0.833468137466945
0.8334723365037917
0.8334497479532874
0.8334539472609122
0.8334581463409322
0.8334606433424676
0.8334648420134517
0.8334690404568841
0.8334732386727832
0.8334774366611676
0.8334816344220557
0.8334858319554661
0.8334900292614171
0.8334674469636236
0.8334716445402434
0.8334490639641403
0.8334532618113454
0.833457459431105
0.8334580619813724
0.8334622592436781
0.8334664562785886
0.8334706530861222
0.8334748496662976
0.833479046019133
0.8334832421446471
0.8334874380428582
0.8334916337137849
0.8334958291574457
0.8334732558764046
0.8334506838180193
0.8334548800297992
0.8334590760143082
0.8334501137343036
0.8334275447474981
0.8334317411313392
0.8334305055368215
0.8334346637057392
0.8334388595559623
0.8334430551789775
0.8334472451598851
0.8334514403286862
0.8334556352703346
0.8334598299848489
0.8334556349652225
0.8334598294526353
0.8334640237129571
0.8334558388820408
0.8334600330233156
0.8334374729314732
0.8334416673428162
0.8334191089693159
0.833423303650644
0.8334007469952458
0.833404941946476
0.8334044167788996
0.8333818624659777
0.8333593093737914
0.8333367575022418
0.8333409536174795
0.8333451495056241
0.8333493451666938
0.8333535406007071
0.8333577358076826
0.8333619307876384
0.8333661255405933
0.8333703200665655
0.8333745143655734
0.8333787084376356
0.8333829022827703
0.8333870959009961
0.8333865714434973
0.8333907647355836
0.8333949578008092
0.8333991506391927
0.8334033432507523
0.8333961916091075
0.8334003840739022
0.8334045763119117
0.8334087683231544
0.8334129601076485
0.8334171516654129
0.8334212429342647
0.8334254340413301
0.8334028962378729
0.8334070876143943
0.8334111354474001
0.8334153263744606
0.8334195170748804
0.833418670235245
0.8334228606186372
0.8334270507754366
0.8334045178030199
0.8334087082291634
0.8333861769709994
0.8333636469310705
0.8333678381222539
0.8333720290868375
0.8333762198248396
0.8333804103362785
0.8333846006211728
0.8333887906795406
0.8333929805114005
0.8333971701167707
0.8334013594956696
0.8334055486481157
0.8334097375741272
0.8334139262737223
0.8334181147469198
0.8334223029937378
0.8334264910141946
0.8334306788083087
0.8334348663760982
0.8334390537175818
0.8334432408327775
0.833447427721704
0.8334516143843793
0.8334558008208219
0.8334332829000691
0.8334278489214962
0.8334320356606851
0.8334360897984725
0.833440276088831
0.8334444621530135
0.8334486479910385
0.833440086439229
0.8334442721693162
0.8334484576732821
0.8334526429511452
0.8334526226226299
0.8334301120858946
0.8334342975201277
0.8334117886942027
0.8334159743972195
0.8334201598741593
0.8334243451250403
0.8334285301498809
0.8334327149486994
0.8334368995215142
0.8334410838683436
0.8334452679892057
0.8334371044383906
0.8334412884407547
0.8334454722171886
0.8334496557677105
0.8334538390923387
0.8334580221910917
0.8334622050639875
0.8334663877110445
0.8334705701322811
0.8334747523277155
0.833452253954009
0.8334297567948881
0.8334339397532989
0.8334381224859029
0.833438105262624
0.8334422876570191
0.8334197938027694
0.8334239764656091
0.8334281589026883
0.8334323411140253
0.8334365230996386
0.8334407048595462
0.8334448863937667
0.8334430664610541
0.8334472477058879
0.8334430668352232
0.8334472478544116
0.8334514286479832
0.8334556092159562
0.8334531417774234
0.8334551961360869
0.8334593762640676
0.83346355616651
0.8334677358434323
0.8334452522249849
0.8334494321701651
0.8334536118898411
0.8334577913840312
0.8334619706527535
0.8334661496960265
0.8334436697588786
0.833447849070318
0.833452028156324
0.8334562070169147
0.8334603856521083
0.8334645640619233
0.8334687233692945
0.8334729013289155
0.8334770790632126
0.8334812565722036
0.8334854338559071
0.8334889637873155
0.8334931406379468
0.8334973172633441
0.8335014936635257
0.8334790218646078
0.8334565512773688
0.8334607284387934
0.8334382595562669
0.833438757244377
0.8334429345476646
0.8334471116257424
0.8334512884786285
0.8334554651063414
0.8334596415088992
0.8334638176863199
0.833467993638622
0.8334721693658236
0.8334763448679429
0.833480520144998
0.8334846951970072
0.8334888700239886
0.833466408860088
0.8334672936479061
0.8334448342759404
0.8334223761143636
0.8334265520580983
0.8334040955993895
0.8334082718106414
0.8334124477968515
0.833416623558038
0.8334207990942194
0.8333983458155111
0.8334025216191207
0.8334066971977407
0.8334108725513897
0.8334150476800855
0.8334192225838465
0.8334233972626907
0.8334275717166365
0.8334317459457018
0.8334353785649292
0.83343955235887
0.8334437259279842
0.8334212792884493
0.8334254531248855
0.8334296267365109
0.8334338001233437
0.8334378036295611
0.8334153601718088
0.8334195336056689
0.8334237068147701
0.833401265549575
0.833405439025825
0.8334096122773321
0.8334137637645759
0.8334179365672315
0.8333954984783166
0.8333996715480323
0.8334038443930571
0.8333814084956687
0.8333855816076697
0.8333897544949959
0.8333939271576651
0.8333980995956959
0.8333756668724961
0.8333798395774145
0.83338401205771
0.8333881843134009
0.833365754272106
0.8333699267945983
0.8333740990925019
0.8333782711658348
0.8333824430146153
0.8333600161458582
0.8333641882613517
0.8333613341580133
0.8333655060135103
0.833369677644497
0.8333738490509911
0.8333780202330109
0.8333821911905744
0.8333863619236999
0.8333905324324055
0.833394702716709
0.8333988727766289
0.8334030426121831
0.8334072122233899
0.8334113816102671
0.833415550772833
0.8334197197111057
0.8334197891163909
0.8334239577163931
0.8334219720804773
0.8334167267342675
0.8334208950802846
0.8333984804469922
0.8333984831772601
0.833402651677605
0.8334068199537464
0.833384408110043
0.8333885766525952
0.8333927449709599
0.8333969130651552
0.833401080935199
0.8334052485811098
0.8334094160029052
0.8334135832006035
0.833397055976234
0.8334012232821628
0.8334053903640188
0.8334095572218202
0.833399438141299
0.83340360493508
0.8334077715048398
0.8334119163457983
0.8333895140040869
0.833393680616618
0.8333978470051617
0.8334020131697362
0.8334061791103594
0.8334103448270496
0.8334145103198245
0.8333921121228743
0.833396277881753
0.8334004434167324
0.8334046087278304
0.8334087738150653
0.8334129386784549
0.8334171033180174
0.8334212677337709
0.8334254319257334
0.8334295958939227
0.8334337596383571
0.8334379231590546
0.8334420864560331
0.8334462495293109
0.8334504123789057
0.8334545750048358
0.833458737407119
0.8334628995857735
0.8334670615408172
0.8334712232722682
0.8334753847801445
0.8334795460644641
0.833457159355913
0.8334613209062096
0.8334654822329652
0.8334696433361979
0.8334724345368603
0.8334500510253515
0.8334542122077501
0.8334583731666574
0.8334625312167349
0.8334666917287858
0.8334708520173998
0.8334484721545563
0.833426093493542
0.8334302545371062
0.8334344153572286
0.8334385759539273
0.8334427363272204
0.8334468964771257
0.8334510564036611
0.8334552161068449
0.8334593755866949
0.8334635348432291
0.8334633291273178
0.8334674880544363
0.8334716467582866
0.8334492752839802
0.8334534342534279
0.8334575929996232
0.8334617515225841
0.8334659098223285
0.8334647728182271
0.833442405130695
0.8334465636148446
0.8334507218758038
0.8334548799135906
0.8334590377282228
0.833456315238145
0.8334604727911331
0.8334646301210107
0.8334614032728722
0.8334390410769753
0.8334431986472404
0.833447355994418
0.833451513118526
0.8334291535876577
0.8334333109770345
0.8334374681433575
0.8334416250866445
0.8334192682201759
0.8334234254286463
0.8334010702497233
0.8334052277232963
0.8334093849738469
0.8334135420013928
0.8334176988059522
0.833421855387543
0.8334260117461829
0.8334301678818902
0.8334343237946826
0.8334384794845782
0.8334426349515947
0.833420285851655
0.833424441583673
0.8334163350667645
0.8334204906818585
0.8333981445726061
0.8333757996616327
0.8333746662014025
0.8333523231180437
0.8333564798922228
0.8333606364435245
0.8333647927719668
0.8333689488775676
0.8333731047603449
0.8333772604203163
0.8333774727920416
0.8333816281121479
0.8333856706331055
0.8333898255107319
0.8333939801656365
0.833398134597837
0.8334022888073513
0.8334064427941975
0.8334105965583933
0.8334147500999568
0.8334189034189058
0.833423056515258
0.8334272093890317
0.8334313620402445
0.8334355144689143
0.8334396666750591
0.8334438132999271
0.833447965061219
0.8334521166000396
0.8334562679164066
0.833460419010338
0.8334645698818515
0.8334687205309652
0.8334463928843492
0.8334505437980141
0.8334546944892949
0.8334588449582092
0.833462995204775
0.83346714522901
0.8334448212127993
0.8334224983924325
0.8334266491678458
0.8334043280298854
0.8333820080875187
0.8333861596138151
0.8333903109177541
0.8333944619993534
0.8333986128586309
0.8334027634956044
0.8334069139102919
0.8333845980822537
0.8333887487610745
0.8333664346144332
0.8333704864917361
0.8333746372149892
0.8333787877159874
0.8333829379947485
0.8333870880512901
0.8333912378856305
0.8333953874977872
0.8333995368877781
0.8334036860556211
0.833407835001334
0.8334119837249346
0.8334153506418585
0.833419498942208
0.8334236470204975
0.8334277948767451
0.8334319425109685
0.8334360899231855
0.8334402371134139
0.8334443840816715
0.8334485308279763
0.8334526773523461
0.8334568236547985
0.8334609697353513
0.8334386679861879
0.8334428143306616
0.8334469604532513
0.8334511063539749
0.8334552520328502
0.8334593974898951
0.8334635427251272
0.8334676877385645
0.8334718325302248
0.8334759771001258
0.8334801214482852
0.8334842655747211
0.8334619703611117
0.833439676340238
0.8334438212159577
0.8334479658699493
0.8334521103022304
0.833456254512819
0.8334339636260977
0.8334371720462087
0.8334413163238069
0.8334454603797445
0.8334496042140392
0.833453747826709
0.8334578912177715
0.8334620343872444
0.8334661773351457
0.8334702184544982
0.8334743609620261
0.8334781850747247
0.8334823271477401
0.833486468999272
0.833464185648053
0.8334683277631272
0.8334684275244553
0.8334725693046695
0.8334767108634455
0.8334808388350335
0.8334849799513437
0.8334891208462689
0.833493261519827
0.8334974019720355
0.8335015422029124
0.8335056795397504
0.8334834028217811
0.8334875430948435
0.8334916831466075
0.8334958229770908
0.8334999198284275
0.8335040592175451
0.8335081983854351
0.8335123373321154
0.8334900651982619
0.8334938383428123
0.8334979773414137
0.8334757073764862
0.8334798466383389
0.8334839856790122
0.8334881244985237
0.8334922630968914
0.8334964014741328
0.8335005396302658
0.833504677565308
0.833508815279277
0.8335129527721908
0.8334906883558975
0.8334684251290062
0.8334725633692068
0.833450301815698
0.8334544403188946
0.8334584984771042
0.8334626365403341
0.8334667743825374
0.8334709120037316
0.8334750494039344
0.8334527919454089
0.8334569296085165
0.8334610269961741
0.8334651642184172
0.8334646738399435
0.833468810743878
0.8334729474269009
0.8334770838890297
0.8334812201302821
0.8334853561506759
0.8334894919502286
0.8334936275289581
0.8334977628868819
0.8335018980240179
0.8335060329403835
0.8335101676359966
0.8335143021108748
0.8335184363650359
0.8335225703984973
0.8335267042112768
0.8335308378033922
0.8335085913307275
0.8335127251856119
0.8335168588198477
0.8335209922334523
0.8335251254264435
0.8335292583988388
0.8335333911506561
0.8335375236819129
0.8335152817797974
0.8335194145737301
0.8335235471471178
0.8335276794999781
0.8335318116323287
0.8335359435441871
0.833540075235571
0.8335442067064982
0.8335483379569862
0.8335261011065672
0.8335302326196359
0.83350799743857
0.8335121292141398
0.8335162607692834
0.8335203921040188
0.8335245232183635
0.833528654112335
0.8335064225316636
0.8335105536880477
0.8335146846240741
0.8335188153397605
0.8335229458351243
0.8335270761101833
0.8335312061649551
0.8335353359994574
0.8335394656137076
0.8335376939891113
0.8335418233202584
0.8335459524311979
0.8335460978530769
0.8335238735130285
0.833528002772273
0.8335321318113375
0.8335362606302392
0.833540389228996
0.8335445176076255
0.8335486457661452
0.8335527737045727
0.8335305539259913
0.8335346821266063
0.8335388101071445
0.8335429378676235
0.8335470654080609
0.8335511927284743
0.8335553198288813
0.8335594467092994
0.8335635733697464
0.8335676998102396
0.8335718260307968
0.8335759520314355
0.8335800778121734
0.8335842033730279
0.8335883287140166
0.8335924538351571
0.8335965787364671
0.833600703417964
0.8336048278796655
0.8336089521215891
0.8336130761437524
0.8335908671900787
0.8335949914743074
0.8335991155387911
0.8336032393835473
0.8336073630085936
0.8336114864139477
0.8336156095996269
0.8336197325656489
0.8336238553120313
0.8336016513951521
0.8336057744035048
0.8335835721509505
0.8335876954211944
0.8335918184718116
0.8335959413028199
0.8335907430087772
0.8335948363553456
0.8335989587766186
0.8336030809783395
0.8336072029605256
0.8336113247231947
0.833589128234625
0.8335930745261756
0.8335971963357893
0.8335750019963145
0.8335791240676138
0.8335569313910592
0.833561053723965
0.8335651758373818
0.8335429853045355
0.8335471076794775
0.833524918809018
0.8335290414454061
0.8335267727848054
0.8335045862274633
0.8334824008511996
0.8334865241803403
0.8334906472899916
0.8334684640560925
0.8334725874269325
0.8334767105782984
0.8334808281876613
0.8334849509002731
0.8334890733934631
0.8334931956672491
0.8334973177216486
0.833501439556679
0.8335055611723579
0.8335096825687026
0.8334875053208692
0.8334653292531475
0.8334694513909314
0.8334735733093768
0.8334513993822376
0.8334553007523358
0.833459422718264
0.8334635444648864
0.8334413731639589
0.8334398451833998
0.833443967121869
0.8334480888410571
0.8334522103409815
0.8334563316216597
0.8334604526831091
0.8334645735253474
0.8334686941483919
0.8334465280173275
0.8334506489011099
0.8334547695657136
0.8334587995952434
0.833462919823947
0.8334407567935843
0.8334448772829401
0.8334227159109638
0.833426836660893
0.8334309571916917
0.8334350775033773
0.8334391975959673
0.8334433174694792
0.8334474371239304
0.8334252798080425
0.8334293997229774
0.8334335194188669
0.8334376388957284
0.8334417581535796
0.8334458771924378
0.8334499960123205
0.8334541146132451
0.8334319618313135
0.8334098102269697
0.8334139295675616
0.8334180486891911
0.8334221675918756
0.8334262862756325
0.8334304047404794
0.8334345229864336
0.8334386410135127
0.833442758821734
0.833446876411115
0.8334509937816732
0.8334528231693767
0.8334569401631281
0.8334610569381058
0.8334389128003478
0.8334430298355293
0.8334208873533339
0.8334250046486408
0.8334291217251869
0.8334332385829897
0.8334373552220667
0.8334152158315707
0.8334193327306879
0.8334234494110946
0.833427565872808
0.8334316821158457
0.8334357981402251
0.8334399139459635
0.8334440295330784
0.8334218946692021
0.8333997609810238
0.8334038773065853
0.8334079934135189
0.833412109301842
0.8334162249715721
0.8334203404227266
0.8334244556553229
0.8334285706693784
0.8334326854649104
0.8334105567793181
0.8334146718346287
0.8334187866714311
0.8334229012897427
0.8334270156895811
0.8334311298709633
0.8334352438339071
0.8334393575784297
0.8334434711045484
0.8334475844122807
0.8334516975016442
0.8334558103726559
0.8334599230253334
0.833464035459694
0.8334681476757553
0.8334460268586292
0.8334239072156754
0.8334280201693055
0.8334321329046318
0.8334362454216716
0.8334403577204423
0.8334444698009613
0.833448581663246
0.8334526933073136
0.8334568047331817
0.8334609159408676
0.8334388017718544
0.83344291323904
0.8334208007211116
0.8334249124477188
0.8334290239561567
0.8334069135665998
0.8334110253343788
0.8334096721132059
0.8334137835896599
0.8334178948479869
0.8334218308172474
0.8334259416440162
0.8334038354414846
0.8333817304116335
0.8333858419748934
0.8333899533200564
0.8333940644471397
0.8333981753561609
0.8333760734075742
0.833353972631256
0.8333580842764168
0.8333359851492813
0.8333400970533638
0.8333442087393773
0.8333483202073395
0.8333524314572677
0.8333565424891791
0.8333606533030913
0.8333647638990214
0.8333688742769868
0.8333467801367849
0.833347412512709
0.8333515230237636
0.8333556333168809
0.8333597433920786
0.8333638532493739
0.833367962888784
0.8333720723103265
0.8333761815140185
0.8333802904998774
0.8333843992679204
0.8333623111576828
0.833366420184447
0.8333705289934106
0.8333746375845908
0.8333525520745049
0.8333566609243239
0.8333607695563748
0.8333648779706749
0.8333689861672415
0.8333730941460918
0.8333772019072432
0.8333813094507129
0.8333854167765182
0.8333895238846767
0.8333906713644381
0.8333685918659254
0.8333726990933966
0.8333768061032493
0.8333809128955003
0.8333850194701673
0.8333799867544198
0.8333579110481668
0.833362017905789
0.8333661245458465
0.8333702309683567
0.8333481578593389
0.8333260859195715
0.8333301930762332
0.8333335716928687
0.8333376784337333
0.8333417849570799
0.8333458912629256
0.8333499973512879
0.8333541032221838
0.8333320358007449
0.8333099695479764
0.8333140761526062
0.8333181825397655
0.8333222887094717
0.8333263946617417
0.8333305003965931
0.8333346059140431
0.8333387112141089
0.8333166494580605
0.8332945888701042
0.8332986949034895
0.8333028007194864
0.8333069063181119
0.8333110116993836
0.8333151168633185
0.833319221809934
0.8333233265392475
0.8333163305272169
0.8333204351157745
0.8333245394870661
0.8333286436411089
0.8333065897416848
0.8332845370095351
0.8332886418963507
0.8332927465659133
0.8332968510182401
0.8333009552533486
0.8333050592712556
0.8333091630719788
0.833313266655535
0.8333173700219417
0.8333214731712162
0.8333255761033755
0.833329678818437
0.8333337786708453
0.8333338492058011
0.8333379513763997
0.8333420533299635
0.83334615506651
0.8333241112046154
0.8333282131987642
0.8333323149759105
0.833336416536072
0.8333405178792656
0.8333446190055085
0.8333225786823398
0.833326680066099
0.8333307812329226
0.8333348821828278
0.8333389829158319
0.833343083431952
0.8333471837312053
0.8333512838136092
0.8333499524030689
0.8333279171839355
0.8333320174505356
0.8333361175003108
0.8333140843947769
0.8333181847018812
0.8333222847921756
0.8333002537998481
0.8332782239723802
0.8332823247939104
0.8332864253986266
0.8332905257865459
0.8332684985455788
0.8332725912605865
0.8332670966372184
0.8332711971025096
0.833249172701254
0.8332532734235296
0.8332573739290422
0.833261474217809
0.8332394524017982
0.8332435529474679
0.8332476532764069
0.8332517533886323
0.8332479942915076
0.8332259757413322
0.8332300761013433
0.8332341762446619
0.8332382761713055
0.8332362485792594
0.8332142332482358
0.8332054955211294
0.8332095957722385
0.8332136958066954
0.833212723237325
0.8332168229725312
0.8332209224911296
0.8332250217931375
0.8332291208785719
0.83323321974745
0.8332373183997891
0.8332414168356062
0.8332455150549184
0.8332235070383563
0.833227605514215
0.8332317037735839
0.8332096978654978
0.8332137963813339
0.8331917921084668
0.8331898407578949
0.833193939473413
0.8331974358968868
0.8332015341953843
0.8331795331514669
0.8331836317062526
0.8331877300446017
0.833165731107863
0.833169829702421
0.8331739280805576
0.8331780262422894
0.8331821241876338
0.8331862245565932
0.833164229144118
0.8331683271291463
0.8331463333503826
0.8331504315914576
0.8331284394461829
0.8331325379432278
0.8331366335844161
0.8331407316488291
0.8331187420813764
0.8330967536746599
0.8331008524671203
0.8331049510432341
0.8330829647413487
0.8330870635731977
0.8330650789037627
0.8330691779912701
0.833073276862444
0.8330773755173015
0.8330553934239057
0.8330594923343406
0.8330635910284743
0.8330676895063236
0.8330663131227686
0.8330704113125392
0.8330745092860693
0.8330786070433761
0.8330827045844765
0.8330868019093879
0.8330908990181272
0.8330949959107116
0.8330730203107138
0.8330771174587629
0.8330812143906721
0.8330853111064584
0.833089407606139
0.8330935038897311
0.8330975999572516
0.8331016958087177
0.8330797246684728
0.8330577546870738
0.8330357858644291
0.8330398829139303
0.8330439797473538
0.8330480763647166
0.8330261101144169
0.833004145022522
0.8329821810889402
0.8329602183135799
0.8329643165993236
0.8329684146689642
0.8329725125225189
0.8329766101600048
0.8329806996725493
0.8329847968781572
0.8329888938677475
0.8329929906413374
0.8329710327915208
0.8329751298199418
0.8329792266323773
0.8329833232288444
0.8329874196093602
0.8329915157739418
0.8329956117226062
0.8329736578546536
0.8329777540580625
0.8329818500455691
0.8329859458171908
0.8329900413729443
0.8329941367128469
0.8329982318369157
0.8329762819493838
0.8329803773281103
0.8329777692869708
0.8329803309350805
0.8329844258834144
0.8329624792511952
0.8329665744540813
0.8329446294485631
0.8329487249059252
0.8329520113801497
0.8329561064272683
0.8329602012586366
0.8329642958742717
0.8329683902741907
0.8329464492671768
0.8329505439214829
0.8329286045403544
0.8329326994489714
0.8329367941418852
0.832914856856359
0.8329189518035052
0.8329230465349633
0.8329011113446511
0.8328791773096434
0.8328832727650258
0.832887368004716
0.832891463028731
0.8328695315580242
0.8328736268360388
0.8328777218983934
0.8328818167451049
0.8328859113761902
0.8328900057916665
0.8328940999915508
0.8328981939758602
0.8329022877446116
0.8329063812978221
0.8329104746355087
0.8328885490149276
0.8328926426065195
0.8328707186096096
0.832874699270329
0.8328787929032182
0.8328828863206135
0.8328869795225315
0.8328910725089896
0.8328691520154506
0.8328732452556534
0.8328773382804111
0.8328814310897408
0.832885494736291
0.8328635772737312
0.8328676701220741
0.8328457542820056
0.8328497710761776
0.8328538639647166
0.8328579566378743
0.832862049095668
0.8328661413381143
0.8328702333652306
0.832874275190188
0.8328523637888782
0.8328564558554942
0.832860547706812
0.8328646393428485
0.8328687307636207
0.8328468223900211
0.8328509140642092
0.832855005523148
0.8328590967668543
0.8328631877953454
0.8328672786086382
0.8328453737304464
0.8328234700044456
0.8328275615395284
0.8328298934905728
0.8328339846415355
0.8328380755773274
0.8328421662979654
0.832820266112152
0.8328243570859591
0.8328284478446274
0.8328325383881737
0.832836628716615
0.8328407188299684
0.8328448087282507
0.832848898411479
0.8328529878796701
0.8328570771328412
0.8328351823123377
0.832839271818586
0.832843361109829
0.832847450186084
0.8328515390473675
0.8328296472500001
0.8328077566034697
0.8327858671076855
0.8327639787625569
0.8327420915679932
0.8327461825535232
0.8327502733240211
0.8327543638795039
0.8327584542199884
0.8327625443454917
0.8327610527140116
0.8327534594660096
0.832757549400331
0.832761639119715
0.8327656208938724
0.8327437399821066
0.8327478297419598
0.8327519192869076
0.8327560086169667
0.8327600977321543
0.8327641866324871
0.832768275317982
0.832772363788656
0.8327764520445262
0.8327545760213035
0.832758664529643
0.8327627528231936
0.8327668409019721
0.8327709287659953
0.8327750164152805
0.8327791038498443
0.8327572317788305
0.8327613194657781
0.8327654069380195
0.8327602710220854
0.8327643583071763
0.8327684453775989
0.83277253223337
0.8327766188745067
0.8327807053010257
0.832784791512944
0.8327888775102785
0.8327929632930462
0.8327970488612638
0.8328011342149484
0.8328052193541167
0.8328093042787857
0.8327874406022144
0.8327915257791386
0.8327956107415784
0.832798390822149
0.8328024753899185
0.8328065597432524
0.8328106438821676
0.8328147278066812
0.8328188115168098
0.8327969527553527
0.8328010367176435
0.8328051204655644
0.8327832637844509
0.8327873477844565
0.832791431570107
0.8327955151414195
0.8327995984984105
0.8328036816410971
0.8327818284389232
0.8327859118336113
0.8327899950140096
0.8327940779801354
0.8327981607320053
0.8328022432696363
0.8328063255930451
0.8328104077022488
0.832814489597264
0.8328185712781078
0.8327967234182143
0.8328008053509682
0.8328048870695656
0.8327830412879416
0.8327871232583718
0.8327912050146602
0.8327952865568237
0.8327993678848791
0.8328034489988433
0.8328075298987332
0.8328116105845654
0.8328137608176999
0.8327919199595839
0.8327960007337379
0.8328000812938634
0.8328041616399772
0.8328082417720962
0.8328123216902372
0.8328164013944171
0.8328204808846527
0.8328245601609607
0.8328027241735417
0.8328068037014992
0.8327849693245997
0.8327890491041312
0.8327931286697482
0.8327972080214674
0.8328012871593057
0.8327794557888922
0.8327835351782236
0.8327876143536888
0.8327916933153046
0.832795772063088
0.8327998505970556
0.8328039289172244
0.8328080070236112
0.8328120849162327
0.8327902584122775
0.8327943365563032
0.8327984144865783
0.83280249220312
0.8328065697059448
0.8328106469950697
0.8328147240705113
0.8328188009322864
0.8328228775804121
0.8328269540149049
0.8328310302357816
0.8328351062430592
0.8328391820367543
0.8328432576168838
0.8328473329834645
0.8328514081365129
0.832829589751096
0.8328336651554459
0.8328377403462784
0.8328418153236105
0.8328458900874589
0.8328499646378402
0.8328540389747715
0.8328581130982693
0.8328621870083506
0.8328662607050319
0.8328703341883301
0.832874407458262
0.8328784805148444
0.8328825533580939
0.8328866259880273
0.8328906984046616
0.8328947706080132
0.8328729607996755
0.8328770332542238
0.8328811054955043
0.8328851775235339
0.8328892493383291
0.8328933209399069
0.8328973923282839
0.8328755864482877
0.8328712045443045
0.8328752761919157
0.8328793476263461
0.8328575445020627
0.8328616161875028
0.8328656876597768
0.8328697589189015
0.8328738299648935
0.8328740112545162
0.8328780819760977
0.8328821524845915
0.8328862227800143
0.8328902928623828
0.8328943627317138
0.8328984323880239
0.8328766356112944
0.8328807055185089
0.8328847752127173
0.832888787124919
0.8328928563946717
0.8328710626155579
0.8328751321361342
0.8328752138982908
0.8328792830972991
0.8328833520833775
0.8328874208565425
0.832891489416811
0.8328955577641995
0.832899625898725
0.832903693820404
0.8328819054589364
0.8328859736313372
0.8328900415909063
0.8328941093376604
0.8328981768716162
0.8328763915039432
0.8328804592885402
0.8328845268603534
0.8328885942193998
0.832892661365696
0.8328967282992585
0.8329007950201043
0.8329048615282498
0.8329089278237118
0.8329129939065072
0.8329170545468004
0.8329211202044489
0.8329251856494806
0.8329292508819123
0.8329333159017606
0.8329115381592996
0.8329156034296886
0.832919668487509
0.8329237333327772
0.8329277979655101
0.8329318623857243
0.8329359265934364
0.8329399905886632
0.8329440543714213
0.8329481179417273
0.8329521812995979
0.8329562444450498
0.832960286467987
0.8329643491891979
0.832968393402648
0.8329724556996162
0.8329765177842489
0.8329805796565626
0.8329846413165741
0.8329887027643001
0.8329927639997571
0.8329968250229619
0.833000885833931
0.833004946432681
0.8330090068192286
0.8330130147360656
0.8330170746996237
0.8330211344510293
0.8329993703456224
0.8330034303474422
0.8330074901371239
0.8330115497146845
0.8330156090801403
0.8330196682335081
0.8330194169425744
0.833016401963813
0.8329946425300706
0.832998701806987
0.8330027608718477
0.8330068197246693
0.832985062814498
0.8329891219175377
0.8329931808085529
0.8329972394875602
0.8330012979545762
0.8330053562096176
0.8330094142527009
0.8329876612518586
0.8329917195450757
0.8329957776263494
0.832999835495696
0.8330038931531325
0.8330079505986754
0.8330120078323412
0.8330160648541465
0.8329943162231389
0.8329725687277411
0.832976597743804
0.8329806552663794
0.832984712577107
0.8329887696760033
0.8329928265630849
0.8329968832383685
0.8330009397018704
0.8330049959536074
0.8330090519935961
0.8330131078218529
0.8330171634383946
0.8330212188432375
0.8330252740363985
0.833029329017894
0.8330333837877405
0.8330374383459548
0.8330156993731378
0.8330197541812228
0.83302380877769
0.8330278631625561
0.8330319173358375
0.8330359712975508
0.8330400250477126
0.8330182899777867
0.8330223439777351
0.8330006105032385
0.8330046647528992
0.833008718791021
0.8329869873729162
0.8329652570886344
0.8329693118374973
0.8329475831480012
0.8329516381463539
0.8329556929331617
0.8329597475084413
0.832963801872209
0.8329678560244814
0.8329672621991763
0.8329713160497265
0.8329495918414995
0.8329535807421921
0.83295763463238
0.8329616883111305
0.8329606722814983
0.8329647256696207
0.8329687788463482
0.8329728318116977
0.8329768845656855
0.8329809371083282
0.8329815555492036
0.8329856077587371
0.8329896597569705
0.8329937115439201
0.8329977631196026
0.8329760467172063
0.8329800985421569
0.8329841501558549
0.832962435806642
0.8329664876695322
0.8329705393211843
0.8329745907616148
0.8329786419908403
0.8329826930088773
0.8329867438157423
0.8329650333605761
0.8329690844165494
0.8329731352613652
0.8329514268582675
0.8329554779521157
0.8329595288348208
0.8329635795063995
0.8329676299668685
0.8329716802162438
0.832974755712499
0.8329788055651304
0.8329828552067164
0.8329869046372739
0.8329652015314497
0.8329434995565257
0.8329475496959219
0.8329515996242853
0.8329556493416326
0.8329339498770011
0.8329379998431387
0.8329420495982744
0.8329460991424251
0.8329244021875113
0.8329027063629122
0.8329067566154031
0.8329108066569051
0.8329148564874344
0.8329189061070075
0.8328972132508218
0.832901263118956
0.8329006849309483
0.8329047344977357
0.8329087838536081
0.832912832998582
0.832916881932674
0.8329209306559004
0.8329249791682779
0.8329290274698228
0.8329330755605515
0.8329371234404807
0.8329154368875895
0.8329194850159738
0.8329235329335729
0.8329275806404034
0.8329316281364816
0.8329356754218241
0.8329397224964473
0.8329437693603677
0.8329478134105198
0.8329518598531517
0.83295590608513
0.8329599521064713
0.8329639979171921
0.8329680435173088
0.8329720082238957
0.8329503292293293
0.8329543748693139
0.8329584202987252
0.8329624655175797
0.8329407890279885
0.8329448344951211
0.8329488797517113
0.8329529247977755
0.8329312508125865
0.832909577955311
0.8329136237082327
0.8329176692506246
0.8329217145825031
0.8329257597038845
0.8329040898087391
0.8329081351781701
0.8329121803371186
0.832905941726808
0.8328842746020785
0.8328883200660345
0.8328923653195249
0.8328964103625662
0.8329004551951747
0.832904499817367
0.8329085442291594
0.8329125884305683
0.8329166324216101
0.8329206762023013
0.8329247197726583
0.8329030583579133
0.8329071021761236
0.8329111457840142
0.8329151891816013
0.832893530267799
0.8328975739131621
0.8329016173482364
0.8329056605730382
0.8329097035875838
0.8329137463918896
0.8329177889859724
0.832919023476548
0.8329230657232338
0.8329271077597417
0.832931149586088
0.8329094964509439
0.8329135385249677
0.8329175803888444
0.832895929294995
0.8328999714064739
0.83290401330782
0.8329080549990501
0.8329120964801802
0.8329161377512267
0.8329201788122063
0.8329196247103061
0.8329236654706182
0.832927706020906
0.8329317463611862
0.8329357864914748
0.8329398264117884
0.8329181820538534
0.832922222221662
0.8329160140308806
0.8328943719788608
0.8328984124503972
0.8329024527119735
0.8329064927636061
0.8329015354631966
0.8329055753287374
0.8329096149843717
0.8329135661023676
0.8329175040260413
0.8329215430569796
0.8329255818780764
0.8329296204893479
0.8329079848298204
0.8329120236883666
0.8329160623371019
0.8329201007760427
0.8329241390052055
0.8329281770246064
0.8329322148342618
0.8329362524341882
0.8329402898244017
0.8329443270049189
0.832948363975756
0.8329524007369292
0.8329307712276918
0.8329091428417441
0.832913180306876
0.8329172175623402
0.832921254608153
0.8329252914443308
0.83292932807089
0.8329333618915907
0.832937398099029
0.8329414340968976
0.8329454698852128
0.8329495054639909
0.8329535408332484
0.8329575759930014
0.8329616109432663
0.8329656456840594
0.8329696802153971
0.8329737145372955
0.8329777486497711
0.8329817825528403
0.8329858162465191
0.832989849730824
0.8329938830057713
0.8329722653304539
0.8329762988523999
0.8329803321650026
0.8329843652682783
0.8329627500837733
0.8329667834339709
0.8329708165748558
0.8329492034244517
0.8329532368121836
0.8329572699906171
0.8329356588739425
0.8329396922991481
0.8329180827598486
0.8329221164317533
0.8329005084696179
0.8329043815497137
0.832908415263129
0.83288680933796
0.8328883764358476
0.8328924102505281
0.8328964438559479
0.8329004772521231
0.8329045104390702
0.8328829079774446
0.8328869414108554
0.8328909746350524
0.8328950076500519
0.8328950881737123
0.8328991208728598
0.8329031533628531
0.8329071856437088
0.8328855875940863
0.8328896201213105
0.832868023647211
0.8328720564207311
0.8328721375227738
0.8328761699805112
0.8328545760948493
0.8328586087987954
0.8328585657984635
0.8328625981898824
0.8328666303722283
0.8328706623455173
0.8328746941097659
0.8328531041806861
0.8328571361910501
0.8328355478363443
0.8328395800927508
0.8328179933122087
0.832821919547414
0.8328003343435795
0.8328020785812338
0.8328061111825404
0.8328101435748282
0.8327885609137358
0.8327925935518379
0.8327964083023224
0.8328004405280724
0.8328044725448502
0.832808504352672
0.8328125359515537
0.8328165673415119
0.8328205985225627
0.8328246294947225
0.8328286602580073
0.8328326908124334
0.8328366304820929
0.8328406606211995
0.8328380482365302
0.8328420781301047
0.8328461078148927
0.8328245337265128
0.8328285636569952
0.8328325933787053
0.8328366228916594
0.8328406521958738
0.8328446812913645
0.8328231105925483
0.8328271399336533
0.8328310214435484
0.8328094527744099
0.8328092246329903
0.8328132539163094
0.8328172829909438
0.8328213118569098
0.8328253405142235
0.8328293689629013
0.832807804245942
0.8328118329400658
0.8328158614255677
0.8328198897024642
0.8328239177707715
0.8328279456305054
0.8328319732816826
0.8328104124052677
0.8327888526451868
0.8327928809955802
0.8327969091374131
0.8328009370707015
0.8328049647954614
0.8328089923117092
0.8328130196194612
0.8328170467187334
0.8328210736095418
0.832825100291903
0.832829126765833
0.832833153031348
0.8328371790884641
0.8328412049371976
0.8328452305775645
0.8328492560095813
0.8328532812332639
0.8328573062486284
0.8328613310556913
0.8328653556544684
0.8328693800449762
0.8328734042272307
0.832877428201248
0.8328814519670444
0.8328854755246361
0.8328894988740391
0.8328922698809497
0.8328962928464164
0.8329003156037413
0.8329043381529406
0.8329083604940303
0.8329123826270266
0.8329164045519457
0.8329204262688037
0.8329244477776168
0.8329029045852163
0.8329069263391842
0.8329109478851213
0.8329149692230439
0.8329189903529679
0.8329200889618861
0.8329241097514343
0.8329281303330284
0.8329321507066848
0.8329361708724194
0.8329401908302486
0.8329442105801883
0.8329482301222547
0.832952249456464
0.8329562685828321
0.8329602875013753
0.8329643062121098
0.8329683247150514
0.8329723430102166
0.8329508091613202
0.8329548277015275
0.832933295418731
0.8329373142039082
0.8329157834870027
0.8329198025170778
0.8329238213393865
0.8329278399539451
0.8329318583607698
0.8329358765598764
0.8329398945512814
0.8329439123350005
0.8329479299110502
0.832926403927592
0.8329263696500459
0.8329301702968751
0.8329341878127596
0.8329382051210154
0.8329422222216581
0.8329462391147042
0.8329502558001697
0.8329542722780706
0.832958288548423
0.832962304611243
0.8329539787107467
0.832957994677401
0.8329620104365546
0.8329660259882238
0.8329445078785367
0.8329485236748767
0.8329525392637465
0.8329565546451618
0.8329350390034135
0.8329135244731538
0.8329110910212355
0.8329151070583504
0.8329085903191836
0.8329126062134391
0.832891095040758
0.8328951111794155
0.8328991271106386
0.8329031428344432
0.8329071583508456
0.8328856500962722
0.8328641429524904
0.832842636919414
0.8328466535834058
0.8328506700399737
0.8328546862891335
0.8328587023309013
0.8328627181652932
0.8328667337923252
0.8328707259766132
0.8328747411895736
0.8328787561952222
0.832882765830553
0.8328867804217597
0.8328652804661485
0.8328692953014488
0.8328732299108987
0.8328772443337495
0.8328812585493669
0.8328852725577669
0.8328892863589655
0.8328932999529789
0.8328973133398229
0.8329013265195137
0.8329053394920672
0.8329027612897578
0.8329067740181701
0.8329107865394847
0.8329147988537173
0.8328933064968289
0.8328973190550408
0.8329013314061849
0.8329053435502775
0.8329093554873342
0.8329133672173715
0.8329173787404051
0.832921390056451
0.8329254011655254
0.8329294120676443
0.8329334227628236
0.8329374332510794
0.8329414435324276
0.8329454536068844
0.8329494634744657
0.8329534731351875
0.8329574825890659
0.8329539140073272
0.8329579232430124
0.8329496118427276
0.8329536209825676
0.8329576299156177
0.8329616386418938
0.832965647161412
0.8329696554741882
0.8329736635802385
0.8329776714795788
0.8329816791722252
0.8329856866581936
0.8329896939375
0.8329895291867281
0.8329935361603213
0.8329975429272949
0.8330015494876649
0.8330055558414473
0.8330095619886579
0.833013567929313
0.8330175736634284
0.83302157919102
0.833025584512104
0.833029589626696
0.8330335945348123
0.8330375992364688
0.8330416037316813
0.833045608020466
0.8330496121028387
0.8330281417520113
0.8330321460781432
0.8330361501978774
0.8330401541112293
0.8330441578182154
0.833046581625513
0.8330505849605224
0.8330545880892115
0.8330585910115963
0.8330625937276928
0.8330411285745433
0.8330451315343079
0.8330491342877981
0.8330529075304157
0.8330569098773128
0.8330609120179833
0.8330649139524428
0.8330689156807074
0.833072917202793
0.8330769185187155
0.8330809196284908
0.833084920532135
0.8330873345004898
0.8330913350327901
0.8330953353590049
0.8330738776555829
0.833065244938392
0.8330692456274759
0.8330477902538891
0.8330517911864329
0.8330557919129025
0.8330597924333136
0.8330637927476823
0.8330423402770324
0.8330463408347839
0.8330503411865069
0.8330543413322173
0.8330562479073562
0.8330602476949892
0.8330387986296762
0.8330427986606074
0.8330429649076488
0.8330469646253537
0.8330509641371158
0.8330549634429509
0.8330589625428751
0.8330629614369042
0.8330669601250542
0.8330685234755453
0.8330725218146665
0.8330765199479531
0.8330805178754209
0.8330590754653037
0.8330376341589575
0.8330416327785549
0.8330201930247838
0.8330241841666145
0.8330281828236347
0.8330316743007353
0.8330356725592005
0.833036551723571
0.8330405496507545
0.8330445473721879
0.8330485448878874
0.8330525421978686
0.8330565393021475
0.83306053620074
0.833064532893662
0.8330685293809292
0.8330725256625577
0.8330765217385633
0.8330805176089618
0.8330590862311678
0.8330376559560094
0.8330416525178256
0.833020223793645
0.8329987961718786
0.8329773696524411
0.8329559442352475
0.8329599423847823
0.832963940328651
0.8329679380668693
0.8329465150963928
0.8329505130771274
0.8329545108522257
0.8329585084217036
0.8329624569248043
0.8329664540843454
0.8329704510383136
0.8329744477867247
0.8329784443295947
0.83295702604659
0.8329610228318918
0.8329650194116661
0.8329690157859292
0.8329730119546968
0.8329770079179846
0.8329810036758085
0.8329849992281846
0.8329889945751284
0.832992989716656
0.8329969846527832
0.8330009793835257
0.8330049739088995
0.8330089682289202
0.833012962343604
0.8330169562529663
0.8330209499570234
0.8329995399398044
0.8330035338861936
0.8330075276272914
0.8330104726164299
0.8330144659739387
0.8330184591262021
0.8330224520732359
0.8330264448150558
0.8330304373516779
0.8330344296831178
0.8330384218093914
0.8330424137305145
0.8330464054465029
0.8330503969573724
0.8330289938846382
0.8330329856377434
0.8330369771857437
0.8330409685286547
0.8330449596664924
0.8330387956939369
0.8330427866825391
0.8330467774661018
0.8330507680446411
0.8330547584181726
0.833058748586712
0.8330627385502754
0.8330611958693653
0.833065185565118
0.8330691750559346
0.8330730718847849
0.833077060968151
0.8330810498466285
0.833081276321979
0.8330852648873388
0.8330892532478522
0.8330932414035349
0.8330972293544027
0.8331012171004714
0.8331052046417566
0.8331091919782744
0.8331131791100403
0.8331171660370702
0.8331211527593799
0.8331251392769851
0.8331291255899015
0.833133111698145
0.8331370976017313
0.8331410833006762
0.8331196965801889
0.8331236825211858
0.8331276682575552
0.8331316537893128
0.8331356391164741
0.833136826569591
0.8331408115594126
0.8331447963446816
0.8331487809254139
0.8331527653016252
0.8331567494733313
0.8331353683880675
0.8331393528017302
0.8331433370109016
0.8331219579157768
0.8331259423668322
0.8331299266134101
0.8331338901284946
0.833137873966691
0.833116497754402
0.8331204818344062
0.833124465709978
0.8331030914869366
0.8331070756042437
0.8330857029240075
0.8330643313403405
0.8330683161453443
0.83307230074591
0.8330750538676844
0.8330790380910045
0.8330830221099319
0.8330870007945675
0.8330909844048888
0.8330949678108647
0.833098951012511
0.8331029340098433
0.8331069168028774
0.8330855512522196
0.8330895342867568
0.8330935171170097
0.833097499742994
0.8330761366253249
0.8330801194927379
0.8330587579163001
0.8330627410250715
0.8330667239295861
0.8330707066298596
0.8330746891259079
0.8330786714177465
0.8330826535053911
0.8330866353888576
0.8330906170681616
0.8330945985433187
0.8330985798143448
0.8331025608812553
0.8331065417440663
0.8331105224027933
0.8331145028574518
0.8331184831080578
0.8331224631546268
0.8331264429971745
0.8331304226357168
0.8331344020702691
0.8331383813008473
0.8331423603274668
0.8331463391501437
0.833150271641068
0.8331542500570882
0.8331582282692126
0.8331622062774567
0.8331661840818364
0.8331701616823672
0.8331741390790649
0.8331657101124227
0.8331696874193631
0.8331736645225011
0.8331776414218524
0.8331816181174324
0.833185594609257
0.8331895708973417
0.8331935469817023
0.8331975228623545
0.8332014985393137
0.8332054740125958
0.8332094492822164
0.833213424348191
0.8332173992105354
0.8332213738692652
0.8332000332951983
0.8331786938142585
0.8331826691588824
0.8331866442998878
0.8331653068013143
0.8331692821833521
0.8331732573617853
0.8331772323366293
0.8331558972646141
0.8331598724804167
0.8331638474926438
0.8331677352445963
0.8331717098519488
0.8331756842557725
0.8331796584560834
0.8331836324528971
0.8331876062462289
0.8331915798360948
0.8331955532225104
0.8331995264054911
0.8332034993850527
0.8332074721612106
0.8332100419796676
0.8332140143849718
0.8332179865869175
0.8332219585855203
0.8332259303807957
0.8332299019727595
0.8332338733614272
0.8332378445468145
0.8332355095454185
0.8332394804856732
0.8332434512226861
0.8332221281054758
0.8332260990833122
0.8332300698579205
0.833208748720002
0.8332127197353618
0.8332166905475071
0.8332206611564534
0.8332246315622165
0.8332286017648117
0.8332325717642548
0.8332112543806807
0.8332152246207958
0.8332191946577723
0.833223164491626
0.8332271341223724
0.833231103550027
0.8332350727746056
0.8332390417961235
0.8332356644066417
0.833239633209987
0.833243601810309
0.8332475702076231
0.833251538401945
0.8332555063932902
0.8332536328988426
0.8332576006336668
0.833236291332574
0.8332402593079389
0.8332442270803642
0.8332229197559873
0.8332268877688812
0.8332308555788492
0.8332348231859069
0.8332387905900699
0.8332174861286501
0.8332193495596654
0.8332233170551384
0.8332272843477433
0.8332312514374952
0.8332230059305048
0.8332269729267997
0.8332309397202726
0.833234906310939
0.8332388726988144
0.8332428388839145
0.8332468048662547
0.8332507706458506
0.8332547362227178
0.8332587015968719
0.8332613760664932
0.8332564622888955
0.8332549734199962
0.8332589383827241
0.833262903142796
0.8332668677002276
0.8332708320550344
0.8332747962072319
0.8332787601568356
0.833282723903861
0.8332614319291088
0.8332554718036027
0.8332594358418315
0.8332633996774981
0.8332673633106182
0.8332713267412073
0.8332752899692809
0.8332792529948545
0.8332832158179437
0.833287178438564
0.8332911408567308
0.8332951030724598
0.8332990650857663
0.8333030268966661
0.8332817420173073
0.833285704068289
0.8332896659168773
0.8332936275630878
0.8332975890069361
0.8333015502484376
0.8333055112876078
0.8333094721244623
0.8332881914290201
0.8332921525058752
0.8332961133804282
0.8332748346563562
0.8332787957708382
0.8332827566830315
0.8332867173929517
0.8332906779006143
0.8332946382060348
0.8332985983092286
0.8333024101301459
0.8333063698327134
0.83328509573596
0.8332638227254232
0.8332425508010199
0.833246511627334
0.8332504722514308
0.8332544326733261
0.8332583928930352
0.8332623529105737
0.833266312725957
0.8332702723392007
0.8332742317503201
0.8332781909593308
0.8332821499662483
0.8332861087710879
0.8332900673738652
0.8332940257745957
0.8332979839732948
0.8333019419699781
0.8332806777579241
0.833284635994221
0.8332885940285156
0.8332925518608233
0.8332965094911595
0.8333004669195397
0.8333044241459795
0.8333083811704941
0.8333123379930992
0.8333162946138101
0.8333202510326423
0.8332989923206591
0.8333029489790181
0.8333069054355121
0.8333108616901563
0.8332896053867691
0.8332935618808669
0.8332973702328148
0.8333013263270291
0.8333052822194379
0.8333092379100566
0.8333131933989008
0.8333171486859856
0.8333211037713268
0.8332998520855222
0.8333038074102337
0.833307762533215
0.8333117174544815
0.8333156721740486
0.8333196266919317
0.8333235810081464
0.833327535122708
0.8333314890356319
0.8333354401972791
0.833339393707039
0.8333433470152074
0.8333473001217999
0.8333512530268318
0.8333552057303185
0.8333339613015901
0.8333379142443529
0.8333166713395058
0.8333206245214753
0.833324577501911
0.8333285302808286
0.8333255754078829
0.8333295279598683
0.8333334803103726
0.8333374324594114
0.8333413844070001
0.8333201462861884
0.8333240984728831
0.8333028618750628
0.8333068143007941
0.833308411905037
0.8333123639879076
0.8333163158693675
0.8333202675494319
0.8333242190281164
0.8333281703054362
0.8333321213814068
0.8333308695757204
0.833334820381591
0.8333135894621143
0.8332923596244127
0.8332963111094043
0.8333002623930669
0.8333015794160602
0.8332803520475199
0.8332843034357552
0.8332882546226869
0.833267029215656
0.8332638385119062
0.8332677899181742
0.8332717411231582
0.8332756921268735
0.8332796429293355
0.8332835935305598
0.8332875439305615
0.8332914941293561
0.833295444126959
0.8332993939233855
0.833303343518651
0.8333072929127707
0.8333112421057604
0.833315191097635
0.83331913988841
0.833323088478101
0.8333059782049449
0.833309926928671
0.8333138754513318
0.8332926601995319
0.8332714460279381
0.8332753952286706
0.8332793442283338
0.8332832930269432
0.833287241624514
0.8332911900210616
0.8332951382166014
0.8332990862111487
0.833303034004719
0.8333069815973274
0.8333109289889894
0.8333148761797203
0.8333188231695355
0.8333227394186595
0.8333266860074665
0.8333306323954037
0.8333345785824864
0.833336023105514
0.8333399689545876
0.8333439146028495
0.833347860050315
0.8333266558097092
0.8333306014955315
0.8333345469805709
0.8333384922648427
0.8333410761983813
0.8333450211157933
0.8333238201841243
0.8333277653398131
0.8333317102947766
0.8333356550490301
0.8333395996025889
0.8333435388679632
0.8333474830203079
0.833351426972004
0.8333553707230666
0.8333593142735111
0.8333632576233527
0.8333582989973386
0.8333622421724194
0.8333661851469317
0.833370127920891
0.8333740704943126
0.833376837982284
0.8333807801845529
0.8333847221863283
0.8333886639876255
0.83339260558846
0.8333965469888468
0.8333958097072737
0.8333997508257658
0.8334036917438501
0.833407632461542
0.8334115729788568
0.8333903849081551
0.8333943256635916
0.8333982662186643
0.8334022065733884
0.8334061467277792
0.8334100866818522
0.8334140264356225
0.8334179659891052
0.8334219053423159
0.8334258444952696
0.833429597905078
0.8334084152999718
0.8334123544954352
0.83341629349067
0.8334202272028411
0.833424165797794
0.8334281041925641
0.8334320423871667
0.8334359803816173
0.8334148019204991
0.8334187401529045
0.833422678185171
0.8334266160173139
0.8334305536493485
0.83343449108129
0.8334133158865167
0.8334172535563367
0.833421028428582
0.8334249657023886
0.8334289027761457
0.8334328396498685
0.8334367763235723
0.8334407127972724
0.833444649070984
0.8334485851447224
0.8334525210185026
0.8334564566923403
0.8334603921662502
0.8334392233053296
0.833443136158724
0.8334470716710886
0.8334510069835541
0.8334549420961358
0.833458877008849
0.8334628117217088
0.8334667462347305
0.8334706805479293
0.8334746146613203
0.8334785485749189
0.8334824822887403
0.8334864158027997
0.8334903491171122
0.8334942822316931
0.8334982151465576
0.8334770539244812
0.8334809870770385
0.8334849200298926
0.833488852783059
0.8334927853365525
0.8334967176903886
0.8334755597293364
0.8334794923207889
0.8334834247125973
0.8334873569047766
0.8334912888973421
0.8334952206903091
0.8334991522836926
0.8335030836775079
0.8335070148717703
0.8335109458664948
0.8335148766616968
0.8334937241461108
0.8334976551788433
0.8335015860120664
0.8335055166457953
0.8334843665146922
0.8334882973858794
0.8334922280575856
0.8334961585298262
0.8334750107826735
0.8334538641086292
0.8334577952550428
0.8334617262019869
0.8334656569494765
0.833469587497527
0.8334484436433577
0.8334523744286535
0.8334563050145233
0.8334602354009822
0.8334568602079376
0.8334607903809235
0.8334647203545347
0.8334686501287863
0.8334475105886202
0.8334514406000186
0.8334303025686052
0.8334340857209621
0.8334322918510191
0.8334362218497042
0.8334401516490639
0.8334440812491135
0.833448010649868
0.8334519398513426
0.8334558688535524
0.8334597976565128
0.8334637262602387
0.8334425938128183
0.8334465226535218
0.8334504512950042
0.8334293207914599
0.8334332496698499
0.8334371783490317
0.8334160497890168
0.8334199787050361
0.8334239074218608
0.8334278359395059
0.8334317642579865
0.833435692377318
0.8334396202975153
0.8334435480185935
0.8334474755405681
0.833451402863454
0.8334553299872663
0.8334592569120202
0.8334631836377309
0.8334671101644133
0.8334459883420574
0.8334499151054862
0.8334538416698999
0.8334327217894633
0.8334366485905532
0.8334405751926414
0.833444501595743
0.8334484277998733
0.8334523538050471
0.8334562796112798
0.8334602052185863
0.833464130626982
0.8334430153014188
0.8334219010457175
0.8334258271261491
0.8334297530076659
0.833433678690283
0.8334376041740156
0.8334164927295611
0.8334204184497483
0.8334243439710642
0.8334032344666451
0.8334071602243458
0.8334110857831882
0.8334150111431877
0.8334124680252659
0.8334163931514366
0.8334201585326215
0.8334240832652358
0.8334280077990739
0.8334319321341512
0.8334358562704828
0.8334349387212001
0.8334388625826764
0.8334427862454459
0.8334467097095237
0.8334504987841209
0.8334544218542583
0.8334583447257492
0.8334622673986087
0.8334661898728518
0.8334701121484936
0.8334721178668839
0.8334510189093904
0.8334299210200904
0.8334338438166726
0.8334127474302043
0.8334166704628966
0.8334183684311445
0.8334222911229761
0.8334011971647092
0.8334051200925733
0.8334090428218683
0.8334129653526097
0.8334168876848121
0.833420809818491
0.833424731753661
0.8334285522680789
0.8334324738088383
0.8334363951511343
0.8334403162949817
0.8334192277517694
0.8334231491315642
0.8334270703129237
0.833405983705538
0.833409905122775
0.83341382634159
0.8334177473619978
0.8334216681840136
0.8334255888076524
0.8334045054383429
0.8334084262977839
0.8334123469588611
0.8334162674215895
0.8334201876859842
0.8334241077520602
0.8334280276198327
0.8334069479216355
0.833410868025133
0.8334147879303399
0.8334187076372714
0.8333976303072181
0.8334015502498031
0.8334054699941258
0.8334093895402012
0.8334133088880444
0.8334172280376706
0.8334211469890945
0.8334250657423314
0.8334289842973963
0.8334329026543041
0.83343682081307
0.8334157488869774
0.833419667281312
0.8334235854775177
0.8334025154842052
0.8334064339159101
0.8334103521494992
0.8334142701849876
0.8334181880223904
0.8334221056617226
0.8334260231029991
0.833429940346235
0.8334338573914453
0.8334377742386451
0.8334167092121256
0.8334206262947418
0.8334245431793605
0.8334284598659968
0.8334323763546655
0.8334113141263018
0.8333902529624665
0.8333941701197252
0.8333980870790125
0.8334020038403438
0.8334059204037338
0.8334098367691978
0.8334114081405305
0.8333903506993222
0.8333692943221853
0.8333732112172253
0.8333771279143473
0.8333560734671764
0.833355569309496
0.8333593977358978
0.8333633143862014
0.8333672308386244
0.8333711470931817
0.8333703016059862
0.8333492510540247
0.8333523718105021
0.8333484024141291
0.8333523186496713
0.8333562346873888
0.8333601505272968
0.8333640661694101
0.8333679816137437
0.8333718968603125
0.8333758119091317
0.8333797267602162
0.8333586818176212
0.8333376379378753
0.8333415534563355
0.8333454687770574
0.8333493839000556
0.8333532988253455
0.8333572135529417
0.8333361728981697
0.833340087860478
0.833334370975733
0.8333382857858574
0.833342200398319
0.8333461148131328
0.8333250776254718
0.8333040414999197
0.8333079565815428
0.8333118714655144
0.83330352121508
0.8333074360133733
0.8333113506140445
0.8332903180206418
0.8332692864889283
0.8332732017560402
0.8332770840162993
0.8332809988890023
0.8332849135641093
0.8332888280416352
0.8332927423215948
0.8332966564040032
0.8333005702888753
0.8333044839762261
0.8333083974660705
0.8332873713155491
0.8332663462260703
0.8332453221975537
0.8332492367851103
0.8332282142491131
0.8332321290707634
0.8332360436948849
0.8332399581214928
0.8332438723506017
0.8332228526015452
0.8332267670646752
0.8332306813303195
0.8332345953984931
0.8332385092692107
0.8332424229424876
0.8332463364183385
0.833240279458683
0.8332441927911893
0.8332481059263018
0.8332520188640354
0.8332559316044051
0.8332597836223707
0.8332636959695837
0.8332577455548574
0.8332616577561497
0.8332655697601401
0.8332694815668434
0.8332733931762747
0.8332773045884488
0.8332812158033808
0.8332851268210854
0.8332890376415775
0.8332680289425648
0.8332470213028587
0.8332509327882289
0.8332548440763832
0.8332587551673363
0.833262666061103
0.8332664456762767
0.8332703561790199
0.8332742664846214
0.8332781765930962
0.833282086504459
0.8332859962187249
0.8332649939504463
0.8332689038984276
0.8332728136493249
0.8332767232031532
0.8332806325599273
0.8332845417196623
0.8332884506823729
0.8332674520569997
0.8332713612533496
0.833275270252688
0.8332791790550301
0.8332830876603907
0.8332869960687848
0.8332909042802271
0.8332699092964961
0.8332738177415014
0.8332777259895681
0.8332567329246451
0.8332606414062059
0.8332645496908412
0.8332684351062561
0.8332723429976558
0.8332762506921746
0.8332801581898271
0.8332781108306788
0.8332820180846314
0.8332859251417549
0.8332649371578459
0.8332688444483668
0.8332665457745361
0.8332704326796443
0.8332494472001902
0.8332533544872055
0.8332572615774247
0.8332362780150582
0.8332152955095051
0.8332192032629422
0.8332231108195796
0.8332219015958594
0.8332258088877744
0.8332297159829279
0.8332336228813346
0.8332375295830095
0.8332414360879672
0.8332453423962228
0.8332492485077913
0.8332531544226871
0.8332321778309286
0.8332360839789039
0.8332389301441908
0.8332428359255396
0.8332467415102571
0.8332506468983586
0.8332545520898585
0.833258457084772
0.8332623618831138
0.8332662664848988
0.8332452948425237
0.833249199677304
0.8332530866988297
0.8332568023952587
0.8332607066456451
0.833264610699532
0.8332685145569341
0.8332724182178662
0.8332763216823433
0.8332553545362088
0.8332592582336011
0.8332631617345514
0.8332670650390744
0.833270968147185
0.833274871058898
0.8332787737742281
0.8332826762931903
0.8332864905654849
0.8332903926939706
0.8332942946261328
0.8332981963619861
0.8333020979015453
0.8332811369633514
0.8332850387357389
0.8332640792810835
0.8332679812862327
0.8332718830950989
0.8332757847076973
0.8332796861240422
0.8332835873441489
0.8332874883680318
0.8332913891957059
0.833295289827186
0.8332991902624869
0.8333030905016233
0.8333069905446102
0.8332860368623314
0.8332899371379949
0.8332938372175218
0.8332977371009269
0.8333016367882248
0.8333055362794305
0.8333094355745586
0.8333080450517415
0.8333119440877409
0.8333158429277006
0.8333197415716351
0.8333236400195595
0.8333275382714883
0.8333264767980011
0.8333303747826479
0.8333342725713373
0.8333381701640841
0.833342067560903
0.8333459647618089
0.8333498617668165
0.8333537585759404
0.8333576551891957
0.833361551606597
0.8333406086645079
0.8333445053144548
0.8333484017685606
0.8333522980268402
0.8333561940893082
0.8333600899559793
0.8333639856268684
0.8333678811019903
0.8333717763813596
0.8333756714649913
0.8333795663528998
0.8333834610451001
0.8333625238663983
0.8333664187910594
0.8333454830924515
0.833349378249507
0.8333532732108653
0.8333323394201846
0.8333362346138691
0.8333401296118693
0.8333191977287785
0.8333230929590368
0.8333258702963312
0.8333297651633338
0.833333659834693
0.8333375543104236
0.8333414485905404
0.8333453426750581
0.8333492365639915
0.8333531302573552
0.8333570237551642
0.8333585842346921
0.8333624774000138
0.8333663703698218
0.8333702631441308
0.8333653677148205
0.8333667595655859
0.8333706520369117
0.8333745443127833
0.8333784363932154
0.8333823282782227
0.8333862199678198
0.8333652984881801
0.833369190409895
0.8333482704081275
0.8333521625618939
0.8333560545202614
0.8333351364235592
0.83333902861391
0.8333429206088747
0.833346704482159
0.8333257887201811
0.833304874008086
0.8333087664695239
0.8333126587355866
0.8332917459276277
0.8332956384254714
0.8332995307279526
0.8333034228350863
0.8333073147468869
0.8333112064633692
0.8333150979845481
0.833318989310438
0.8333228804410537
0.8333267713764101
0.8333306621165216
0.8333345526614031
0.8333384430110692
0.8333423331655345
0.833346223124814
0.833325317344293
0.8333044126126535
0.8333083032304388
0.8333121936530343
0.8332912908237148
0.8332951814778693
0.833299071936847
0.8333029622006627
0.8332820616999804
0.8332859521952853
0.833289842495441
0.8332937326004621
0.8332728344279036
0.8332661642627769
0.8332700546689294
0.8332739448799616
0.8332778348958882
0.833256939742176
0.8332608299894242
0.8332647200415796
0.833268609898657
0.8332477170718913
0.8332516071602207
0.8332554970534849
0.8332593867516985
0.8332632762548762
0.8332671655630327
0.8332710546761827
0.8332749435943407
0.833254054798783
0.8332331670504927
0.8332370566259307
0.8332409460063733
0.833244835191835
0.8332487241823306
0.8332465874621716
0.8332504762138018
0.8332543647705022
0.8332582531322874
0.8332621412991722
0.8332660292711711
0.833269917048299
0.8332738046305702
0.8332776920179997
0.8332815792106019
0.8332854662083915
0.8332893530113833
0.8332932396195917
0.8332909521417761
0.8332948385151534
0.8332987246937835
0.8333022649256706
0.8333061507235128
0.8333100363266515
0.8333139217351011
0.8333178069488764
0.8333216919679919
0.833320626768664
0.8333226678351278
0.8333132411507302
0.8333171258949528
0.8333210104445634
0.8333248947995769
0.8333287789600078
0.8333079071276439
0.8333117915189799
0.8333138248842494
0.8333177089328135
0.8333215927868348
0.8333254764463278
0.8333293599113072
0.8333332231482313
0.8333371062247289
0.8333162388876505
0.8333201221949701
0.8332992563281749
0.8333031398662508
0.8333070232098532
0.8332861592383156
0.8332900428126069
0.8332939261924374
0.8332978093778217
0.8333016923687747
0.8333055751653108
0.8333094577674446
0.8333133401751907
0.8333172223885638
0.8333211044075783
0.8333018823523991
0.833305764561046
0.8333096465753491
0.8333135283953232
0.8332926715717663
0.8332950419216206
0.83329388577381
0.8332730310077922
0.8332711972565783
0.8332750794559012
0.8332789614609198
0.8332828432716489
0.8332619913912808
0.833265873432384
0.8332697552792104
0.8332736369317745
0.8332775183900908
0.8332813996541739
0.8332605509402115
0.8332644324345961
0.8332683137347604
0.8332474669129712
0.8332513484433698
0.8332552297795607
0.8332591109215586
0.8332382664159695
0.8332403892329994
0.8332195462385468
0.8332234278847963
0.8332273093368615
0.8332311905947571
0.8332350716584975
0.8332389525280974
0.8332428332035714
0.8332219937969787
0.8332177991741503
0.8332216450752363
0.8332255257953435
0.8332280409117335
0.8332319212778114
0.8332280520124632
0.8332319321842016
0.8332358121618926
0.8332149776205438
0.833215192278302
0.8332190723835082
0.8332229522946898
0.8332268320118613
0.8332307115350371
0.8332345908642321
0.8332384699994605
0.8332423489407371
0.8332462276880762
0.8332501062414925
0.8332539846010006
0.8332331558549788
0.8332370344442942
0.8332162071632072
0.8332200859822644
0.8332239646074242
0.8332278430387012
0.8332070180694918
0.8332061206632619
0.8332040586803897
0.8331832358669075
0.8331871148313991
0.8331909936020201
0.833194872178785
0.8331987505617082
0.8331944026581984
0.8331982808590316
0.8332021588660565
0.8331813402623169
0.8331852184988244
0.833164401358646
0.8331682798245709
0.8331474641477652
0.8331513428430423
0.8331552213445202
0.8331556821299172
0.8331595603292146
0.833163438334752
0.8331673161465444
0.8331711188264297
0.8331749987505236
0.8331788759829765
0.833182753021742
0.8331866298668348
0.8331905065182693
0.8331943829760601
0.8331735739255363
0.8331527659143995
0.8331319589425721
0.8331111530099761
0.8331150309653998
0.8331189087271438
0.8330981046790809
0.8331019826698248
0.8331058604669017
0.8331097380703258
0.8330889363290507
0.8330928141614062
0.8330966918001219
0.8330758919426381
0.833055093123745
0.8330589714137682
0.833062849510148
0.8330667274128989
0.8330706051220353
0.8330744826375719
0.8330536869690088
0.8330575647132746
0.8330614422639533
0.8330653196210593
0.8330691967846072
0.8330730737546114
0.8330769505310863
0.8330808271140466
0.8330847035035068
0.8330639122508301
0.8330677888689422
0.8330469990761027
0.8330262103208852
0.8330300875896118
0.8330093002939191
0.8330131777911046
0.8329923919547488
0.8329716071556882
0.8329754853031218
0.8329793632570304
0.8329747754485659
0.8329786532266791
0.8329825308113
0.8329864082024432
0.832990285400123
0.8329941624043541
0.8329980392151508
0.8330019158325277
0.8330057922564992
0.8330096684870798
0.8330135445242839
0.8329927664557767
0.8329966427212049
0.8330005187932693
0.8330043946719845
0.833008270357365
0.8330121458494252
0.8330160211481795
0.8330198962536425
0.8329991221720879
0.8330029975056997
0.8330068726460328
0.8329861004433335
0.8329899758117488
0.8329938509868982
0.8329977259687961
0.833001600757457
0.8330054753528953
0.8330093497551254
0.833013223964162
0.8330170979800193
0.833020971802712
0.8330248454322542
0.8330287188686606
0.8330325921119456
0.8330364651621236
0.833040338019209
0.8330442106832163
0.83304808315416
0.8330519554320545
0.8330558275169142
0.8330596994087535
0.8330635711075869
0.8330674426134288
0.8330638096894277
0.8330676809963514
0.8330715521103176
0.8330754230313406
0.8330546625792117
0.8330585337281918
0.8330377747315876
0.833017016769545
0.8330208885671935
0.8330001320603645
0.8330040040857779
0.8330078759182413
0.833011747557769
0.8330156190043755
0.8330194902580751
0.8330233613188824
0.8330272321868117
0.8330311028618775
0.8330349733440942
0.833038843633476
0.8330427137300377
0.8330465836337934
0.8330504533447576
0.8330543228629447
0.8330581921883691
0.8330374430242009
0.8330413125773012
0.8330451819376514
0.8330490511052662
0.8330529200801596
0.8330567888623462
0.8330606574518404
0.8330399118432775
0.8330437806603744
0.8330476492847915
0.8330515177165432
0.8330514716130144
0.8330553397569448
0.8330345973800772
0.8330384657515291
0.8330423339303522
0.8330462019165609
0.8330500697101695
0.8330539373111925
0.8330331980675829
0.833037065896056
0.8330409335319561
0.8330447163371256
0.8330485835900298
0.833052450650404
0.8330563175182626
0.83306018419362
0.8330640506764906
0.8330679169668886
0.8330717830648288
0.833075648970325
0.833079514683392
0.833083380204044
0.8330872455322955
0.8330911106681607
0.8330703787571845
0.8330742441204106
0.8330535136609442
0.833057379251467
0.8330505623563925
0.8330544278279803
0.8330582931072084
0.8330375656236149
0.8330414311300435
0.8330452964441248
0.8330491615658733
0.8330530264953032
0.8330568862568095
0.8330607508017692
0.8330646151544534
0.8330684793148765
0.8330723432830528
0.8330516206059233
0.8330554848012219
0.8330593488042863
0.833063212615131
0.8330670762337702
0.8330709396602182
0.8330748028944893
0.8330786659365981
0.8330825287865586
0.8330863914443855
0.8330656735713795
0.8330695364562504
0.8330733991490001
0.833075759685153
0.833055044137231
0.8330589069021967
0.8330620608195227
0.833065923217931
0.8330697854242709
0.8330736474385567
0.8330775092608029
0.8330813708910237
0.8330852323292335
0.8330890935754466
0.8330929546296771
0.8330968154919397
0.8331006761622485
0.8331045366406177
0.8331083969270618
0.8331122570215952
0.8330915488051198
0.8330954091265355
0.8330992692560529
0.8331031291936865
0.8331069889394502
0.8330989760408286
0.8331028356979592
0.8330821313181267
0.8330859912020374
0.833089850894105
0.8330879824054765
0.8330918418562394
0.8330957011151948
0.8330995601823573
0.8330991849913973
0.8331030437802214
0.8331068974079755
0.8331107558134265
0.8330900568952966
0.8330939155274235
0.8330977739678218
0.833101632216506
0.8331054902734901
0.8331093481387888
0.833113205812416
0.8331170632943861
0.8331209205847134
0.8331002260415025
0.8331040835584295
0.8330833904614707
0.8330872482049331
0.8330911057567636
0.8330949631169763
0.8330988202855856
0.8330781298889561
0.8330819872840317
0.8330612983330971
0.8330651559545749
0.83304446844915
0.8330237819711652
0.8330030965205438
0.8330069552040829
0.8330108136959955
0.8330146719962961
0.8330185301049989
0.8330223880221181
0.8330262457476683
0.8330301032816634
0.8330339606241177
0.8330132795426722
0.8330171371112643
0.8330209944883283
0.8330248516738784
0.8330287086679289
0.8330080302836997
0.8330118875038189
0.8329912105636769
0.8329705346499913
0.8329743925135608
0.8329782501856255
0.8329821076661997
0.8329859649552978
0.8329898220529337
0.8329936789591219
0.8329975356738767
0.8329893339284015
0.8329870238474046
0.8329908804401922
0.8329947368415809
0.8329985930515849
0.8330024490702185
0.8330063048974958
0.8330101605334311
0.8330140159780389
0.8330178712313331
0.8330217262933282
0.8330010593688164
0.8329803934697549
0.8329842491745983
0.8329834606792083
0.8329873161166651
0.8329911713628421
0.8329950264177534
0.8329743637440813
0.8329782190246532
0.8329575577929084
0.8329614132990772
0.8329407535090753
0.8329417495468363
0.8329456051582067
0.8329494605783313
0.8329533158072243
0.8329571708449
0.8329610256913724
0.8329648803466561
0.8329687348107649
0.8329725890837134
0.8329702712750177
0.8329741253187264
0.8329779791713097
0.8329573256298857
0.8329611797078974
0.8329650335947963
0.8329688872905966
0.8329727407953124
0.832976594108958
0.8329804472315474
0.8329843001630951
0.8329881529036152
0.8329920054531218
0.8329958578116293
0.8329997099791517
0.8330035594769585
0.8330027711674335
0.833006622877158
0.8330104743959486
0.8330143257238195
0.8330181768607848
0.8330220278068589
0.8330258785620558
0.8330297291263897
0.833033579499875
0.8330374296825256
0.8330412796743559
0.83304512947538
0.8330489790856122
0.8330528285050663
0.833056677733757
0.8330605267716982
0.8330643756189041
0.833068224275389
0.8330720727411668
0.8330759210162519
0.8330797691006585
0.8330836169944006
0.8330874646974925
0.8330913122099484
0.8330951595317823
0.8330745225291433
0.8330783700762692
0.833057734511877
0.8330615822842314
0.8330654298659745
0.8330692772571208
0.8330731244576841
0.8330769714676788
0.8330808182871189
0.8330846649160186
0.8330885113543922
0.8330923576022538
0.8330962036596173
0.8330755732747018
0.8330794195572149
0.8330832656492426
0.8330838677721683
0.8330877135635868
0.8330915591645583
0.833095404575097
0.833099249795217
0.8330974399598668
0.8330944715401704
0.8330983164977972
0.8331021612650465
0.83310473585134
0.8331085802693162
0.833112424496956
0.8331162685342732
0.8331201123812821
0.8330994900858694
0.833103334157897
0.8331071780396287
0.8331110217310788
0.8331148652322611
0.8331187085431899
0.8331225516638794
0.8331263945943437
0.8331302373345968
0.8331340798846529
0.8331379222445261
0.8331417644142306
0.8331211477067892
0.8331249703053315
0.8331288125103076
0.8331326545251414
0.833136496349847
0.8331403379844385
0.8331441794289302
0.8331480206833359
0.83315186174767
0.8331557026219464
0.8331595433061794
0.8331389317693106
0.8331396358503593
0.8331434766470185
0.8331473172536569
0.8331511576702884
0.8331549978969274
0.8331343895314901
0.8331382299829103
0.8331420702443504
0.8331459103158242
0.8331497501973459
0.8331479657700168
0.8331518054107704
0.8331556448616073
0.8331594841225416
0.8331633231935874
0.8331671620747588
0.8331710007660699
0.8331748392675347
0.8331786775791673
0.8331825157009818
0.8331863536329923
0.8331901913752129
0.8331940289276576
0.8331734287687067
0.8331674932622719
0.8331713310912557
0.8331751687304783
0.8331790061799534
0.8331828434396954
0.8331866805097182
0.8331905173900359
0.8331943540806626
0.8331981905816123
0.8332020268928991
0.8332058630145371
0.8331852686731704
0.8331700808220452
0.8331739174488169
0.8331777538859428
0.8331815901334372
0.833185426191314
0.8331892620595872
0.8331930977382711
0.8331969332273795
0.8332007685269267
0.8332046036369266
0.8332084385573932
0.8332122732883407
0.8332161078297831
0.8332199421817343
0.8332237541071618
0.8332275880807224
0.8332314218648341
0.8332352554595109
0.8332146700590252
0.8332185038781355
0.833222337507823
0.833226170948102
0.8332300041989864
0.8332279976280611
0.8332318306444476
0.8332356634714745
0.8332394961091559
0.8332433285575058
0.8332471608165382
0.8332433387665279
0.8332227592674352
0.8332265917505356
0.8332304240443354
0.8332342561488488
0.8332380880640898
0.8332419197900724
0.8332213433752116
0.8332251753254444
0.8332100007402818
0.8332138327813521
0.8331932590923034
0.8331970913575111
0.8332009234334757
0.8332047553202113
0.833208587017732
0.8332124185260519
0.8332162498451847
0.8332200809751447
0.8332239119159457
0.8332277426676018
0.833231573230127
0.8332110046896869
0.8332148354762711
0.8332186660737366
0.8332224964820976
0.833201930196456
0.8332057608288096
0.833209591272071
0.8331890268277322
0.8331928574949214
0.8331966879730306
0.8331761253696749
0.8331799560716475
0.8331837865845524
0.8331876169084035
0.8331914470432148
0.8331952769890003
0.8331991067457741
0.83320293631355
0.8332067656923422
0.8332105948821645
0.833214423883031
0.8332182526949558
0.8332220813179525
0.8332259097520355
0.8332297379972186
0.8332091821877207
0.833213010656682
0.8332168389367556
0.8332206670279556
0.8332001134704671
0.833203941785379
0.8332077699114295
0.8332115978486327
0.8332154255970025
0.8332152426987783
0.8332190701684369
0.8332228974492989
0.8332267245413786
0.8332061753965492
0.8332100027122562
0.8332138298391931
0.8332176567773737
0.8331971098830954
0.8331765640021522
0.8331803915761524
0.8331842189613928
0.8331880461578876
0.8331918731656506
0.8331956999846958
0.8331995266150372
0.8332033530566887
0.8331828110741671
0.8331866377392461
0.8331904642156472
0.8331913420762078
0.8331951682479798
0.8331989942311122
0.833200682820502
0.8331801444483165
0.833183970518852
0.8331877964007717
0.8331916220940896
0.8331954475988196
0.8331992729149758
0.8331787376147117
0.8331825631541421
0.8331620292778814
0.8331658550405233
0.833145322588085
0.8331491485738761
0.833152974371102
0.8331324437539568
0.8331362697742675
0.8331400956060253
0.8331195668238548
0.8331233928786331
0.8331272187448708
0.8331310444225819
0.833110517886551
0.8331143437872165
0.8330938186740412
0.8330976447975988
0.8331014707326403
0.8331052964791796
0.8331091220372306
0.8331129474068073
0.8331167725879235
0.8331205975805933
0.8331000763579326
0.8331039015734217
0.8331061231522008
0.8331028521459902
0.833106677010476
0.8331105016865589
0.8331143261742526
0.8331181504735711
0.8331219745845283
0.8331257985071382
0.8331296222414145
0.8331091063552257
0.8331129303122227
0.8331167540808984
0.8331205776612668
0.8331244010533417
0.8331282242571372
0.8331320472726671
0.8331358651757773
0.833139687814939
0.8331435102658766
0.8331430709761288
0.8331468931555731
0.83315071514683
0.8331545369499135
0.8331566846362747
0.8331605061042583
0.8331643273841081
0.833168148475838
0.8331719693794618
0.8331757900949935
0.8331758596071623
0.8331796800388728
0.8331835002825282
0.8331629946834861
0.8331668151497406
0.8331706354279522
0.8331744555181348
0.8331782754203025
0.833182095134469
0.8331859146606481
0.8331897339988538
0.8331692322829581
0.8331730518436904
0.8331768712164613
0.833180690401285
0.833184509398175
0.8331883282071455
0.8331921468282102
0.833195965261383
0.8331997835066777
0.8332036015641082
0.8332054809343035
0.8332092986637337
0.833213116205339
0.8331926204703082
0.8331721257435785
0.8331516320250754
0.8331554506094904
0.8331592690060615
0.8331630872148026
0.8331667183152425
0.8331705361529622
0.8331743538028934
0.8331781712650497
0.833181988539445
0.8331858056260932
0.8331896225250082
0.8331934392362036
0.8331972557596936
0.8332010720954918
0.8331805847200437
0.8331844012780788
0.8331882176484342
0.8331920338311238
0.8331958498261616
0.8331996656335613
0.8332034812533368
0.8331829973443671
0.8331868131863086
0.8331906288406381
0.8331944443073694
0.8331982595865163
0.8332020746780926
0.8332058895821122
0.8332097042985888
0.8332135188275364
0.8332173331689687
0.8332211473228996
0.8332249612893429
0.8332287750683125
0.8332325886598221
0.8332364020638855
0.8332401931626037
0.8332440061923598
0.8332478190347113
0.8332273430967589
0.8332068681651188
0.8331863942397166
0.8331902081229454
0.8331940218187506
0.833197835327146
0.8332016486481454
0.8332054617817626
0.8332092747280114
0.8332130874869057
0.8332169000584593
0.8332207124426858
0.8332245246395993
0.8332283366492134
0.833232148471542
0.8332116804632768
0.8331912134605634
0.8331949301166646
0.8331987423850347
0.8332025544661296
0.833206366359963
0.8331859020012167
0.8331654386476947
0.8331692511722263
0.8331730635094932
0.8331698936609333
0.8331737057951755
0.8331775177421858
0.833181329501978
0.833185141074566
0.8331889524599635
0.8331927636581843
0.8331965746692422
0.833200385493151
0.8332041961299245
0.8332080065795763
0.8332118168421204
0.8332156269175706
0.833195170872522
0.8331989811695572
0.8332027912795102
0.8332066012023953
0.833210410938226
0.8332128458153417
0.8332166552108492
0.833220464419342
0.833224273440834
0.8332280822753388
0.8332318909228703
0.8332114400014624
0.8332152488704984
0.833219057552573
0.8332228660477001
0.8332266743558935
0.8332062260719444
0.8332100346015754
0.8332138429442846
0.8332176511000858
0.8332214590689929
0.8332010134218242
0.8331805687780243
0.8331601251375194
0.8331639341441653
0.8331677429638983
0.8331715515967321
0.8331753600426803
0.8331791683017569
0.8331829763739754
0.8331867842593498
0.8331905919578936
0.8331943994696207
0.8331982067945448
0.8332020139326797
0.8332058208840392
0.8332096276486368
0.8331891903156718
0.833192997301438
0.8331968041004545
0.833200610712735
0.8332044171382933
0.8332082233771432
0.8332120294292983
0.8332158352947724
0.8332196409735793
0.8332234464657325
0.8332272517712461
0.8332310568901335
0.8332106250454783
0.8332144303854556
0.8332182355388189
0.8332220405055819
0.8332258452857584
0.833229649879362
0.8332334542864065
0.8332372585069056
0.8332168305175331
0.8332206349590503
0.8332244392140341
0.8332282432824982
0.8332320324560506
0.833235836151877
0.833239639661225
0.8332388003720873
0.8332426036223172
0.8332464066861042
0.8332502095634619
0.8332297867642078
0.8332335898624955
0.833237392774366
0.833241195499833
0.8332449980389101
0.8332488003916111
0.8332526025579496
0.8332507559972477
0.8332303371882888
0.8332341395275477
0.833213722126432
0.833217524686474
0.8332213270601709
0.8332251292475362
0.8332289312485838
0.8332085164762881
0.8331881027043242
0.8331919053330646
0.8331957077754839
0.8331752958176266
0.8331790984806395
0.8331829009573432
0.8331624908132798
0.8331662935105139
0.8331458847731655
0.8331496876908686
0.8331534904222728
0.8331473461184931
0.8331511487209688
0.833154951137175
0.8331587533671252
0.833162555410833
0.8331663572683122
0.8331701589395765
0.8331739604246394
0.8331708950650111
0.8331746963458646
0.8331784974405497
0.8331822983490801
0.8331860990714693
0.8331656978447536
0.8331694987874865
0.8331732995440904
0.8331771001145788
0.8331809004989654
0.8331605018969211
0.8331643025015851
0.8331681029201593
0.8331640667836796
0.8331678670219527
0.8331716670741677
0.8331754669403381
0.8331792666204776
0.8331830661146
0.8331626719532911
0.8331664716675989
0.8331460789108027
0.8331498788452348
0.83315367859366
0.833157478156092
0.8331612775325444
0.833165076723031
0.8331688757275652
0.8331726745461608
0.8331764731788316
0.8331802716255909
0.8331840698864527
0.833163682188068
0.8331674806689776
0.8331712789640016
0.8331750770731535
0.8331788749964469
0.8331826727338958
0.8331864702855134
0.8331902676513135
0.8331940648313099
0.833197861825516
0.8332016586339457
0.8331812759914818
0.833185073019883
0.8331888698625196
0.8331926665194052
0.8331964629905534
0.833200259275978
0.8332040553756924
0.8332078512897104
0.8332116470180456
0.8331912686178935
0.8331950645661274
0.8331988603286903
0.833202655905596
0.8332012472177207
0.8332050425506168
0.8332088376978902
0.8332126326595546
0.8332164274356236
0.8332202220261109
0.833199848399145
0.8332036432094437
0.8332074378341728
0.8332096797061084
0.8332134739976977
0.8332172681037562
0.8332210620242975
0.833224855759335
0.8332286493088825
0.8332324426729537
0.8332362358515619
0.833240028844721
0.8332362023021792
0.8332399951107273
0.8332437877338578
0.8332234210006808
0.8332272138435182
0.8332310065009498
0.8332347989729894
0.8332385912596506
0.8332423833609469
0.833246175276892
0.8332258119694975
0.8332296041050798
0.833233396055323
0.8332371878202403
0.8332409793998454
0.833244770794152
0.8332485620031735
0.8332523530269238
0.833256143865416
0.8332599345186641
0.8332637249866816
0.8332675152694817
0.8332713053670785
0.8332750952794853
0.8332788850067158
0.8332826745487834
0.8332864639057017
0.8332902530774844
0.833294042064145
0.8332978308656971
0.8333016194821541
0.8333054079135298
0.833285054101754
0.8332888427526723
0.8332926312185212
0.8332964194993141
0.8332760678954675
0.8332798563957388
0.8332836447109658
0.8332874328411625
0.8332670834447709
0.8332708717943815
0.8332745134424049
0.8332783014255696
0.8332820892237426
0.8332858768369373
0.8332655304597713
0.8332617516354119
0.8332655394677329
0.8332693271150919
0.8332489831289811
0.8332527709956039
0.8332565586772769
0.8332603461740136
0.8332641334858273
0.8332679206127318
0.8332717075547406
0.8332754943118672
0.8332792808841251
0.8332830672715279
0.8332627279157401
0.8332665145223324
0.8332702960625797
0.8332740822996182
0.8332778683518405
0.8332575316049192
0.8332613178762651
0.8332651039628066
0.8332688898645574
0.8332485553218792
0.8332522633539122
0.8332560492918489
0.8332598350450202
0.8332395027080175
0.8332191713632475
0.833222957739117
0.8332267439302178
0.8332064143849114
0.8332102007948856
0.833210190787059
0.8332139769201488
0.8332165674549885
0.8331962406377005
0.833200026834016
0.8332038128456074
0.8332075986724883
0.8331926088542502
0.8331963947697333
0.8332001805005241
0.8332039660466362
0.8332077514080829
0.8331874292678046
0.8331912148479304
0.8331708941022388
0.8331746799009827
0.8331784655150717
0.8331822509445189
0.8331860361893382
0.8331898212495429
0.8331936061251465
0.8331973908161625
0.8332011753226045
0.8332049596444859
0.8332087437818203
0.8332125277346211
0.8332163115029019
0.833220095086676
0.8332238784859572
0.8332276617007588
0.8332314447310943
0.8332111314264128
0.833214914675281
0.833218697739695
0.8332224806196683
0.8332262633152142
0.8332300458263464
0.8332338281530783
0.8332376102954234
0.8332389865205849
0.8332427683528332
0.8332224597231237
0.8332262417738251
0.8332300236401756
0.8332338053221887
0.8332290570998965
0.8332087512789407
0.8332125332028769
0.8332131153128973
0.8332168969461718
0.8332206735216154
0.833224454786424
0.8332282358669605
0.8332320167632382
0.8332357974752708
0.8332154959427932
0.8332192768731134
0.8331989767323685
0.8332027578809158
0.8332065388452279
0.8332103196253184
0.8332141002212009
0.8331938026791735
0.8331975834932176
0.8332013641230653
0.8332051445687302
0.8332089248302256
0.8332127000360512
0.8332164799293668
0.8332202596385534
0.8332240391636243
0.8332278185045932
0.8332075255718483
0.833211305130905
0.8332150845058715
0.8332158074173853
0.8332195864986386
0.8332233653958383
0.8332030755364559
0.8332068546516692
0.8332106335828406
0.8332144123299837
0.8332181908931119
0.8332219692722385
0.8332016824108908
0.8332054610079641
0.8332092394210476
0.8332130176501549
0.8332167956952994
0.8332205735564944
0.8332243512337534
0.8332040677713702
0.8332078456665073
0.8332116233777203
0.8332154009050223
0.8331951196353754
0.8331988973804919
0.8332026749417094
0.8332064523190413
0.8332102295125011
0.8332140065221022
0.833217783347858
0.833221559989782
0.8332012825188031
0.8332050593784712
0.8332088360543193
0.8332007884357849
0.8332045650317593
0.8332083414439398
0.8332121176723398
0.8331918438848642
0.8331715710839717
0.8331753479313906
0.8331791245950259
0.8331829010748907
0.8331866773709987
0.8331664071618373
0.8331701836754692
0.833173960005356
0.833177736151511
0.8331574681322411
0.8331612444958566
0.8331409778637842
0.8331447544448
0.8331244891997511
0.833128265998107
0.8331320426127395
0.8331117791555436
0.8331123236691355
0.8331161003959475
0.8331198769390578
0.8331236532984795
0.8331274294742261
0.8331312054663111
0.8331349812747479
0.8331387568995497
0.8331425323407302
0.8331222735557493
0.833102015755974
0.8331057918151139
0.833109567690629
0.8331133433825328
0.8331171188908387
0.83312089421556
0.8331246693567101
0.8331284443143024
0.8331322190883503
0.8331359936788673
0.8331157404701528
0.8331195152777355
0.8331232899017991
0.8331270643423567
0.8331068133198885
0.8331105879774486
0.8330903383399012
0.8330941132144039
0.8330978879054107
0.8331016624129353
0.8331054367369908
0.8331092108775907
0.8331129848347484
0.8331167586084772
0.8330965127577212
0.8331002867483228
0.8331040605555072
0.8331078341792879
0.8331115881804985
0.8331153614379841
0.8331191345121061
0.8331229074028778
0.8331266801103125
0.8331304526344236
0.8331342249752246
0.8331379971327287
0.8331417691069494
0.8331455408978998
0.8331253012336083
0.833129073241352
0.8331088349604104
0.8331126071848873
0.8331163792261043
0.8331201510840744
0.8330999149861613
0.8331036870608016
0.833107458952207
0.8330872246370258
0.8330909967450397
0.8330947686698305
0.8330985404114113
0.8331023119697956
0.8331060833449967
0.8330858520114688
0.8330896236032121
0.8330868264486118
0.8330892914375281
0.8330930626710119
0.833096833721355
0.8331006045885707
0.8330803768265985
0.83308414791027
0.8330879188108258
0.8330916895282792
0.8330937339155206
0.8330975043087154
0.8331012745188459
0.8331050445459253
0.833108814389967
0.8330885908479257
0.8330923609083479
0.8330961307857442
0.8330999004801278
0.8331036699915122
0.8331074393199105
0.8330872187563484
0.833090988301061
0.8330929374069924
0.8330967066299464
0.8331004756699506
0.8331016162689976
0.833105385006924
0.8331091535619375
0.8330889368822423
0.83309270565349
0.8330964742418365
0.8330937663782473
0.8330975347579727
0.8331013029548292
0.83310507096883
0.8330981730391189
0.8331019409462195
0.8331057086704918
0.8331094762119492
0.8330892649194647
0.833069054607611
0.8330488452763168
0.833052613831607
0.8330563822040641
0.8330601503937014
0.8330639184005322
0.83306768622457
0.8330714538658277
0.833075221324319
0.833078988600057
0.833082755693055
0.8330625509308389
0.8330423471486516
0.8330461148561952
0.833049877530747
0.8330536448729352
0.8330574120324068
0.833061179009175
0.8330649458032533
0.8330687124146547
0.8330724788433929
0.8330522792294351
0.8330560458739754
0.8330598123358639
0.8330635786151138
0.8330673447117387
0.8330711106257516
0.8330748763571658
0.8330785982685731
0.833082363635888
0.8330621681893864
0.8330659337724323
0.8330696991729178
0.8330495055020212
0.8330532711181767
0.8330570365517836
0.8330608018028549
0.8330645668714041
0.8330683317574442
0.8330720964609887
0.8330758609820507
0.8330796253206436
0.8330833894767806
0.833087153450475
0.83309091724174
0.8330946808505889
0.8330744929357696
0.8330782567602114
0.8330820204022489
0.833085783861895
0.8330895471391634
0.833093310234067
0.8330970731466193
0.8331008358768333
0.8331045984247225
0.8331083607902999
0.8331121229735791
0.833115884974573
0.8331196467932951
0.8331228149220066
0.8331265763906018
0.8331303376769642
0.8331340987811069
0.8331378597030433
0.8331416204427865
0.8331453810003498
0.8331491413757465
0.8331529015689897
0.8331566615800927
0.8331604214090688
0.8331641810559312
0.833167940520693
0.8331716998033676
0.833175458903968
0.8331792178225078
0.833182976559
0.8331867351134578
0.8331904934858944
0.8331942516763231
0.8331980096847571
0.8332017675112097
0.833205525155694
0.8332092826182232
0.833194404899779
0.8331981624495939
0.83317799109041
0.8331817488556534
0.8331615788704483
0.8331414098617851
0.833145168239663
0.8331250006046932
0.8331287591978235
0.8331325176089968
0.8331362758382265
0.8331400338855256
0.8331437917509074
0.8331475494343852
0.8331513069359721
0.8331550594152931
0.8331546345590634
0.8331583916163814
0.8331382290300686
0.8331419863025554
0.8331457433931977
0.8331495003020085
0.8331532570290012
0.8331570135741889
0.8331607699375849
0.8331645261192023
0.8331682772799544
0.8331720330981712
0.833175788734649
0.8331795441894011
0.8331832994624406
0.8331870545537806
0.8331908094634344
0.8331945641914151
0.8331983187377359
0.8331781634771167
0.8331819182385227
0.8331856728182805
0.833189427216403
0.8331931814329037
0.8331730287340493
0.8331767831655711
0.8331805374154825
0.8331842914837967
0.8331641409495149
0.8331678952327878
0.8331716493344751
0.8331754032545899
0.8331791569931454
0.8331590090194315
0.8331627629728817
0.8331665167447843
0.8331702703351522
0.8331501245250031
0.8331538783302035
0.8331576319538809
0.8331613853960483
0.8331651386567193
0.8331688917359065
0.8331726446336235
0.8331708659699392
0.8331746186384762
0.8331783711255758
0.8331821234312513
0.8331858755555157
0.8331896274983822
0.833193379259864
0.8331971308399744
0.8332008822387262
0.8332046334561328
0.8332083844922074
0.8331882465252105
0.8331919977760196
0.8331957488455081
0.8331994997336892
0.833203250440576
0.8332070009661816
0.8331868659525047
0.8331667319119568
0.833170483048126
0.8331742340030108
0.8331779847766244
0.8331817353689799
0.8331854857800904
0.8331892360099692
0.8331929860586293
0.8331967359260839
0.833176606024996
0.833180356106992
0.8331841060077939
0.8331639778707207
0.8331677279860036
0.8331714779201038
0.8331752276730348
0.833155101695266
0.8331588516626156
0.8331625990333483
0.8331663486384537
0.8331700980624275
0.8331499746390509
0.8331298521877264
0.8331336022214859
0.8331134811375315
0.8330933610254456
0.8330971116687749
0.8331008621309529
0.8331046124119931
0.8331083625119083
0.8330882449526861
0.8330919952667191
0.8330957453996387
0.8330994953514582
0.8331032451221905
0.8331069947118489
0.8331107441204464
0.833114493347996
0.8331158281018989
0.833095714733605
0.8330994640524517
0.8331032131902725
0.8331069621470804
0.8331107109228886
0.8330906001057466
0.8330943490955334
0.833098097904332
0.8331018465321554
0.8331055949790168
0.8331093432449294
0.8331056598759575
0.8331094079593724
0.8330893010566365
0.8330930493539441
0.833096797470332
0.8331005454058131
0.8331027438578281
0.8331064914689226
0.8331102388991478
0.8331139861485168
0.8331176077404732
0.8331213546311969
0.8331012522917839
0.8331049993963251
0.8331058413352482
0.8331077810210799
0.8331115276968901
0.8331152741919154
0.833119020506169
0.8331227666396639
0.8331265125924131
0.8331302583644299
0.8331340039557271
0.8331139066452952
0.833117652450326
0.8331213980746488
0.8331251435182768
0.8331050483605663
0.8331087940178659
0.833112539494482
0.8330924460947547
0.8330723536642481
0.8330760997487151
0.8330798456524955
0.8330835913756024
0.8330873369180488
0.8330910822798478
0.8330948274610127
0.8330985724615563
0.8331023172814916
0.8331060619208319
0.8331098063795902
0.8331135506577795
0.8331172947554129
0.8331210386725033
0.8331247824090641
0.8331285259651081
0.833108440415168
0.8331121841846855
0.8331159277736978
0.8331196711822177
0.8331182171005173
0.8331219602733767
0.8331257032657771
0.8331294460777313
0.8331093643787394
0.8331131074040871
0.8331168502490002
0.8331205929134917
0.8331005133638806
0.8331042562417037
0.8331060998236033
0.8331098423863877
0.8331135847687859
0.8331173269708111
0.8331210689924761
0.833124810833794
0.8331285524947778
0.8331322939754406
0.8331360352757954
0.8331397763958553
0.8331435173356333
0.8331472580951425
0.8331509986743957
0.8331547390734062
0.8331584792921868
0.8331622193307507
0.8331659591891108
0.8331696988672803
0.833173438365272
0.8331771776830991
0.8331809168207744
0.8331846557783112
0.8331883945557224
0.8331921331530209
0.8331958715702199
0.8331996098073322
0.8332033478643711
0.8332070857413494
0.83321082343828
0.8332145609551762
0.833218298292051
0.833222035448917
0.8332257724257877
0.8332295092226758
0.8332332458395945
0.8332369822765565
0.8332407185335752
0.8332206549477689
0.8332243914179973
0.8332281277082935
0.8332318638186706
0.8332355997491416
0.8332393354997196
0.8332430710704173
0.8332468064612479
0.8332505416722245
0.83324254796651
0.8332462831001651
0.8332500180539915
0.8332537528280021
0.8332574874222098
0.8332612218366279
0.8332649560712689
0.8332686901261462
0.8332724240012727
0.8332523683445864
0.8332323136532979
0.8332360481343171
0.8332159948011089
0.8332197294951116
0.8332234640093586
0.8332271983438629
0.8332309324986376
0.8332346664736954
0.8332384002690494
0.8332421338847127
0.8332446040564231
0.8332483373431397
0.8332520704502031
0.8332558033776261
0.8332595361254215
0.8332632710995307
0.8332670034880524
0.8332707356969855
0.833274467726343
0.8332781995761379
0.8332819312463832
0.8332856627370918
0.8332893940482766
0.8332931251799507
0.8332890746393311
0.8332690311247634
0.8332727624769913
0.8332764936497238
0.8332802246429737
0.833283955456754
0.8332876860910777
0.8332914165459578
0.833295146821407
0.8332988769174385
0.8332788375052529
0.8332825678140855
0.8332625297578677
0.8332662602794434
0.833269990621611
0.8332737207843834
0.8332774507677737
0.8332811805717947
0.8332849101964594
0.8332886396417808
0.8332923689077717
0.833296097994445
0.833276064430363
0.8332797937297084
0.8332835228497476
0.8332872517904937
0.8332909805519594
0.8332947091341577
0.8332984375371015
0.8333021657608038
0.8333058938052776
0.8333096216705357
0.833313349356591
0.8333170768634565
0.8332970485730999
0.8333007762925633
0.833280749356653
0.833284477288656
0.833264451707024
0.8332681798515086
0.8332481556239871
0.8332281323588451
0.8332081100560129
0.8332118391960058
0.8332155681567864
0.8332192969383676
0.8332230255407622
0.8332030057660016
0.8332067345806441
0.8332004877223821
0.8332042068082787
0.8332079353253168
0.8332116636632069
0.8331916470470616
0.8331716313926295
0.8331516166998412
0.833155346032357
0.8331590751857072
0.8331628041599047
0.8331665329549625
0.8331702615708932
0.8331502497953835
0.8331539786232977
0.8331577072720963
0.8331614357417922
0.8331651640323984
0.8331688921439278
0.8331726200763931
0.8331763478298074
0.8331800754041836
0.8331838027995345
0.8331875300158731
0.8331912570532122
0.8331949839115647
0.8331987105909435
0.8332024370913615
0.8331824317506069
0.8331777551015853
0.8331814818367154
0.8331614784399556
0.8331652053869117
0.8331689321549199
0.8331726587439932
0.8331763851541444
0.833156384280698
0.8331601109026128
0.833140111380039
0.8331438382136592
0.8331475648683672
0.8331512913441756
0.8331536351194356
0.8331573612706665
0.833161087243035
0.8331648130365539
0.8331685386512362
0.8331485432461615
0.8331522690724773
0.8331559899203518
0.833159715389145
0.8331634406791386
0.8331610371219029
0.8331647622013981
0.8331684871021252
0.8331722118240971
0.8331759363673266
0.8331796607318267
0.8331833849176102
0.83318710892469
0.8331908327530788
0.8331945564027897
0.8331982798738354
0.8332020031662288
0.8331820151128964
0.8331857386168279
0.8331894619421184
0.8331931850887807
0.8331969080568278
0.8332006308462724
0.8332043534571274
0.8331843687033746
0.8331880915257022
0.8331918141694513
0.8331718311543614
0.8331755540095238
0.833179276686119
0.8331829991841601
0.8331867215036598
0.8331904436446309
0.8331941656070865
0.8331978873910392
0.8332016089965019
0.8332053304234874
0.8332090516720086
0.8332127727420784
0.8332164936337095
0.8331965162554216
0.8332002373583909
0.8332039582829328
0.8332076790290602
0.8332113995967859
0.8332151199861226
0.8332188401970834
0.8332225602296809
0.833226280083928
0.8332299997598376
0.8332337192574223
0.8332358038299371
0.8332395230100946
0.833243242011964
0.8332232706960632
0.8332033003374913
0.83320701994011
0.8332107393644375
0.8332144586104864
0.8332181776782697
0.8332218965678
0.8332256152790903
0.8332293338121535
0.8332093671366889
0.8332130858808867
0.8332168044468686
0.8332205228346473
0.8332242410442355
0.8332279590756463
0.8332316769288922
0.8332117135459576
0.8332154316102728
0.8332191494964346
0.8332228672044556
0.8332265847343487
0.8332303020861267
0.8332340192598023
0.8332377362553884
0.8332414530728978
0.8332451697123432
0.8332488861737376
0.833228927638535
0.8332089700594298
0.8332126871208162
0.8332164040041483
0.8332201207094388
0.8332001652531782
0.833180210752753
0.833183928057793
0.833187463179376
0.833191180132698
0.8331712277588353
0.8331749449229215
0.833178661908987
0.8331823787170444
0.8331860953471065
0.8331898117991862
0.8331935280732962
0.8331972441694493
0.8331772954720525
0.8331810117789029
0.8331610644253207
0.8331411180268427
0.8331448349328774
0.8331350833089443
0.8331388001814861
0.8331425168760765
0.8331445194489819
0.8331245763113084
0.8331282930794749
0.833128742399857
0.833132458890381
0.8331361752029973
0.8331398913377188
0.8331436072945583
0.8331414259383297
0.8331451416805771
0.8331488572449739
0.833152572631533
0.833156228013048
0.8331599430454015
0.8331636578999555
0.8331673725767227
0.8331474360503756
0.8331511509375298
0.8331548656469085
0.8331585801785244
0.8331622945323902
0.8331660087085189
0.8331697227069229
0.8331734365276151
0.8331535036718882
0.833157217702901
0.8331609315562131
0.8331646452318373
0.8331447144937268
0.833124784709149
0.8331284989829271
0.8331322130790142
0.8331359269974231
0.8331396407381666
0.8331433543012574
0.8331470676867083
0.833150780894532
0.8331544939247412
0.8331345681960461
0.8331382814363917
0.8331183570484583
0.8331220704988828
0.8331257837717025
0.8331275192496362
0.8331312322145745
0.8331349450019438
0.8331386576117571
0.833142370044027
0.8331460822987662
0.8331480967860868
0.8331518087263908
0.8331318892550399
0.8331301408176848
0.833133852921041
0.8331375648469077
0.8331176476208775
0.8330977313471183
0.8331014438702741
0.8331051562159374
0.8331088683841208
0.8331125803748372
0.8331162921880991
0.8331200038239194
0.8331000908260747
0.8331038026717015
0.8331075143398977
0.8331112258306762
0.8331149371440496
0.8330950266467826
0.8330987381699008
0.8331024495156251
0.8330825407441889
0.8330816856639981
0.83308539715115
0.8330891084609269
0.8330692019111429
0.8330492963126647
0.8330530082189939
0.8330567199479448
0.8330604314995302
0.8330641428737627
0.8330678540706551
0.83304795135775
0.8330516627641393
0.8330553739931996
0.8330590850449437
0.8330627959193844
0.8330665066165341
0.8330702171364057
0.8330739274790119
0.8330776376443654
0.8330805092433324
0.8330842190742437
0.8330879287279392
0.833091638204432
0.8330953475037346
0.8330990566258596
0.8330791602976062
0.8330828696291493
0.8330865787835261
0.8330902877607492
0.8330872480652731
0.8330909568493774
0.8330946654563585
0.8330747725585945
0.8330548806108258
0.8330585898135523
0.8330622988391525
0.833066007687639
0.8330461178488536
0.8330498269065629
0.8330426180580955
0.8330463270222597
0.8330500358093342
0.8330537444193319
0.8330574528522654
0.8330611611081473
0.8330648691869904
0.8330685770888073
0.8330722848136106
0.8330759923614133
0.8330796997322276
0.8330833711239806
0.8330839347935799
0.8330876417093823
0.8330913484482437
0.8330950550101768
0.833098761395194
0.833078879793366
0.8330825863874909
0.8330807111318798
0.8330844175054032
0.8330881237020409
0.8330918273356263
0.8330913717812742
0.833086726317858
0.8330904321056866
0.8330941377166785
0.8330978431508466
0.8331015484082033
0.8331052534887614
0.8331089583925336
0.8331126631195324
0.8331163676697706
0.8331200720432607
0.8331237762400154
0.8331039025782172
0.833107606983957
0.8331030317482396
0.833083160003374
0.8330632892064747
0.833066994227483
0.8330690175777292
0.833072722285381
0.833076281332287
0.8330799856899943
0.8330836898710133
0.8330873938753569
0.8330910977030374
0.8330948013540675
0.8330749350180391
0.8330786388778488
0.8330762524735071
0.8330799561252676
0.8330836309874217
0.8330873342866352
0.8330910374092529
0.8330947403552879
0.8330984431247522
0.833102145717659
0.8331058481340204
0.833099778285927
0.8330799175145182
0.8330836201959925
0.8330873227009343
0.8330910250293563
0.833094727181271
0.833098429156691
0.8330947917903726
0.8330984935877749
0.8331021952087119
0.8331058966531965
0.8331095979212411
0.8331132990128585
0.8331169999280611
0.8331206291701981
0.8331243297343132
0.8331280301220513
0.833108176250066
0.8331118768463807
0.8331155772663296
0.8331192775099252
0.8331229775771802
0.8331266774681073
0.8331068264667142
0.8331105265661551
0.833114226489279
0.8331179262360987
0.8331216258066265
0.8331253252008752
0.8331290244188574
0.8331091766719444
0.8331128760983763
0.8331165753485527
0.8331202744224862
0.8331239733201893
0.8331276720416748
0.8331313705869552
0.833135068956043
0.833138767148951
0.8331424651656915
0.8331461630062773
0.8331498606707209
0.833153558159035
0.8331572554712321
0.8331609526073248
0.8331646495673256
0.8331683463512471
0.8331720429591021
0.8331757393909028
0.8331794356466622
0.8331595961515758
0.8331632926157007
0.8331669889037949
0.8331706850158714
0.8331743809519425
0.8331780767120208
0.833181772296119
0.8331619360517484
0.833142100751871
0.8331455874296295
0.8331492834352614
0.8331529792649223
0.8331566749186249
0.8331603703963816
0.8331582004280312
0.8331618956935468
0.8331655907831477
0.8331692856968462
0.8331729804346552
0.833176674996587
0.8331803051214205
0.8331839993331652
0.8331876933690705
0.8331913872291489
0.8331950809134129
0.8331987744218751
0.833202467754548
0.8332061609114441
0.8332098538925761
0.8332135466979564
0.8332172393275977
0.8332209317815125
0.8332011064048164
0.8332047990668735
0.8332084915532151
0.8332121838638535
0.8332158759988016
0.8332195679580718
0.8332232597416767
0.8332269513496285
0.8332306427819403
0.8332343340386241
0.8332380251196927
0.8332417160251587
0.8332454067550344
0.8332490973093325
0.8332527876880655
0.8332564778912459
0.8332601679188864
0.8332638577709991
0.8332650668311292
0.8332687563912209
0.8332724457758196
0.8332761349849382
0.8332798192623464
0.8332835081206551
0.8332871968035211
0.833290885310957
0.8332945736429751
0.8332982617995881
0.8333019497808084
0.8333056375866487
0.8333093252171212
0.8333130126722387
0.8333166999520135
0.8333203870564582
0.8333005753407277
0.8333042626532033
0.8333079497903597
0.8333116367522095
0.8333153235387651
0.8333190101500392
0.8332992012927094
0.8333028881119519
0.8333065747559235
0.833310261224637
0.8333139475181048
0.8333176336363394
0.8333213195793533
0.8333015139627263
0.833293846848125
0.8332975330936547
0.8333012191639744
0.8333049050590964
0.8333085907790332
0.8333122763237975
0.8332924742165705
0.8332961599691495
0.833299845546567
0.8333035309488351
0.8333072161759665
0.8333109012279737
0.8333145861048691
0.8333182708066652
0.8333219553333746
0.833320812049648
0.8333244963409137
0.8333281804571244
0.8333318643982929
0.8333355481644314
0.8333388350432759
0.833342518468816
0.8333462017193631
0.8333498847949298
0.8333535676955286
0.8333572504211718
0.833360932971872
0.8333646153476417
0.8333448223442371
0.8333485049277226
0.8333521873362885
0.8333558695699471
0.8333595516287111
0.8333632335125928
0.8333669152216046
0.8333705967557591
0.8333742781150687
0.8333779592995458
0.833381640309203
0.8333618520712758
0.8333655332885787
0.8333692143310726
0.8333728951987698
0.8333765758916828
0.8333567901230243
0.8333604710235224
0.8333641517492472
0.833367832300211
0.8333696776180275
0.8333733578630692
0.8333770379333854
0.8333572554414459
0.8333609357192793
0.8333646158223978
0.8333682957508142
0.8333719755045407
0.8333756550835898
0.8333558754416207
0.8333595552281247
0.8333632348399622
0.8333669142771457
0.833364693736664
0.8333683729645881
0.8333720520178888
0.8333757308965785
0.8333794096006697
0.8333830881301747
0.833386766485106
0.8333904446654762
0.8333941226712974
0.8333978005025823
0.8334014781593431
0.8334051556415923
0.8334088329493425
0.8334125100826059
0.8333927380129021
0.8333964153535263
0.8334000925196746
0.833402554917252
0.8334062317632984
0.8333864621876327
0.8333901392409765
0.8333938161198787
0.8333866457928758
0.8333903225802147
0.8333939991931371
0.8333976756316553
0.833401351895782
0.8333815861868384
0.8333852626581729
0.8333654982683171
0.8333691749468034
0.8333728514509073
0.8333765277806413
0.8333802039360177
0.8333838799170489
0.8333875557237473
0.8333677945600709
0.83334803433352
0.8333517107286751
0.8333553869494944
0.8333356284226444
0.8333393048504404
0.8333429811039114
0.8333466571830698
0.8333503330879278
0.8333540088184981
0.8333576843747929
0.8333613597568246
0.8333648168776079
0.8333684919163205
0.8333721667808067
0.8333758414710793
0.8333795159871507
0.833383190329033
0.8333868644967387
0.8333905384902802
0.83339421230967
0.8333978859549204
0.8334015594260437
0.8334052327230522
0.8334089058459586
0.833412578794775
0.83340493139605
0.8334086042649743
0.8334122769598332
0.8333925287896763
0.8333962016913945
0.8333998744190579
0.8334035469726792
0.8334019499592932
0.8334056222897134
0.8334092944461223
0.8334129664285327
0.8334166382369566
0.8334203098714065
0.8334165497958387
0.8334152370118669
0.8334189084185801
0.8334225796513548
0.8334262507102034
0.8334299215951382
0.8334101804913058
0.8334138515829828
0.8333941117949302
0.8333977830932937
0.8334014542177527
0.8334051251683195
0.8334076188893036
0.833411289519999
0.8334149599768379
0.8334186302598329
0.8333988940982751
0.833402564587889
0.8334062349036696
0.8334099050456292
0.8334090642162807
0.8333893306178098
0.8333695979538278
0.8333732686156498
0.8333535372663596
0.8333572081346206
0.8333608788290632
0.8333645493496998
0.833368219696543
0.8333718898696049
0.8333755598688978
0.8333558317350088
0.8333595019406775
0.833363171972588
0.8333668418307528
0.8333705115151842
0.8333507858355895
0.8333544557263365
0.8333581254433607
0.8333617949866747
0.8333654643562907
0.8333691335522211
0.8333728025744781
0.8333737048865696
0.8333773736269879
0.8333810421937669
0.8333847105869187
0.8333883788064557
0.8333920468523902
0.8333723267310762
0.8333759949832477
0.8333796630618274
0.8333833309668279
0.8333869986982614
0.8333906662561401
0.833370948966854
0.8333746167309081
0.8333782843214181
0.8333802389397214
0.8333839062237001
0.8333875733341698
0.833391240271143
0.8333949070346319
0.8333985736246489
0.8334022400412062
0.8334059062843162
0.8334095723539912
0.8334132382502434
0.8334169039730852
0.8334205695225289
0.8334242348985867
0.8334279001012711
0.8334315651305944
0.8334118552674009
0.8334155205028154
0.8334191855648794
0.8334228504536052
0.8334265151690051
0.8334301797110915
0.8334338440798766
0.8334375082753728
0.8334411722975922
0.8334448361465472
0.8334251306296742
0.8334287875917834
0.833432451473676
0.8334361151823272
0.8334397645330168
0.8334200614652973
0.8334237252070182
0.8334273887755208
0.8334310521708173
0.8334347153929199
0.8334383784418411
0.833442041317593
0.8334457040201879
0.8334493665496382
0.8334530289059561
0.8334566910891538
0.8334369927437805
0.8334371242196563
0.8334407865190863
0.8334444486454152
0.8334481105986554
0.833451772378819
0.8334554339859184
0.8334590954199657
0.8334627566809734
0.8334664177689535
0.8334700786839185
0.8334737394258805
0.8334540462628386
0.8334577072106162
0.8334613679854016
0.833465028587207
0.8334637796201507
0.8334674399920177
0.8334687471941724
0.8334724072757412
0.8334527178659168
0.8334330293863301
0.8334366900522554
0.8334403505452386
0.8334440108652919
0.8334476710124276
0.8334279849772571
0.833431645330014
0.8334353055098641
0.8334389655168195
0.8334426253508925
0.8334462850120954
0.8334499445004403
0.8334536038159396
0.8334572629586054
0.8334609219284502
0.8334412402291107
0.8334448994045092
0.8334485584070971
0.8334288783939116
0.8334325376019965
0.8334128588964431
0.8333931811201605
0.8333968409118893
0.8334005005308031
0.8334041599769139
0.8333844842642814
0.8333881439157224
0.8333918033943711
0.8333954627002401
0.8333991218333413
0.8334027713512622
0.8334064301390877
0.8334100887541822
0.8334137471965579
0.8334174054662271
0.833421063563202
0.8334247214874948
0.8334283792391178
0.8334320368180832
0.8334356234212594
0.8334392806566172
0.8334196115446673
0.8334232689852784
0.833426926253267
0.833429858881966
0.8334335158218418
0.833437172589131
0.8334408291838457
0.833444485605998
0.8334481418556003
0.8334517979326648
0.8334554538372037
0.8334591095692291
0.8334627651287533
0.8334649200203418
0.8334685752703
0.833472230347792
0.83347588525283
0.8334795399854261
0.8334831898276099
0.8334635284955231
0.8334438680910107
0.833424208614007
0.8334278641345021
0.8334315194825507
0.833435174658165
0.8334388296613572
0.8334424844921395
0.8334461391505242
0.8334497936365234
0.8334534479501493
0.8334571020914141
0.83346075606033
0.8334644098569093
0.833468063481164
0.8334717169331063
0.8334753702127486
0.8334790233201029
0.8334826762551815
0.8334863290179965
0.8334899816085601
0.8334703298512779
0.8334739826468207
0.8334543321933809
0.8334346826664997
0.8334383360440921
0.8334419892494285
0.833445642282521
0.8334259948133489
0.8334296480512543
0.8334100018853958
0.8334136553280593
0.8334173085984882
0.8333976641127228
0.8334013175878534
0.8334049708907598
0.8334086240214544
0.8333889815923606
0.8333926349276991
0.8333962880908363
0.8333999410817844
0.8334035939005556
0.8334072465471621
0.8334108990216161
0.8334145513239298
0.8334182034541152
0.8334218554121846
0.83342550719815
0.8334291588120238
0.8334328102538181
0.8334131732713419
0.8334168249177084
0.8333971892371665
0.8334008410880503
0.8334044927668638
0.833408144273619
0.8334117956083279
0.8333921623591205
0.8333958138982875
0.8333761819505384
0.8333798336941088
0.8333834852656422
0.8333871366651509
0.8333675067714594
0.8333478778024852
0.8333515297826581
0.833355181590803
0.8333588332269323
0.8333624846910579
0.8333641788931565
0.8333678300594018
0.8333658832391098
0.8333695341932535
0.8333731849754462
0.8333768355856997
0.8333804860240264
0.8333841362904382
0.8333645129384334
0.8333681634090494
0.8333718137077614
0.8333521920319819
0.8333558425348417
0.8333594928658081
0.8333398728659761
0.8333435234010345
0.8333471737642099
0.8333508239555144
0.8333312060072587
0.8333348564025975
0.8333152397538275
0.8332956240285849
0.8332992750037037
0.8333029258069473
0.833304957043247
0.8333086075408923
0.8333122578666969
0.833315908020673
0.8333195580028326
0.833323207813188
0.8333035960552201
0.8333072460694333
0.8333108959118528
0.8333145455824909
0.8332949358743938
0.8332985857488321
0.8333022354514994
0.8333058849824079
0.8333095343415697
0.8333131835289971
0.8333168325447019
0.8332972260124789
0.833300875231922
0.8333045242796532
0.8333081731556848
0.8332885686722435
0.833270411931738
0.8332740613527427
0.8332777106020464
0.8332581086798962
0.8332617581327749
0.8332654074139629
0.8332664949540705
0.8332701439521664
0.8332505445132871
0.833242765076263
0.8332464143750125
0.8332268168771438
0.8332304663793223
0.8332341157098403
0.8332377648687098
0.8332414138559431
0.8332450626715522
0.8332487113155492
0.8332523597879463
0.8332327658369566
0.8332364145127195
0.8332400630168929
0.8332437113494892
0.8332473595105202
0.8332510074999983
0.8332546553179354
0.8332583029643438
0.8332619504392352
0.8332655977426222
0.8332692448745166
0.8332673343202962
0.83327098123989
0.8332513928390992
0.8332550399619756
0.8332586869133881
0.8332623336933488
0.8332659803018698
0.8332696267389632
0.8332500411325056
0.8332536877728213
0.8332573342417199
0.8332596690792153
0.8332633152361385
0.8332655511159214
0.8332691969632313
0.8332727838875366
0.8332763447931392
0.8332799901297753
0.8332836352950878
0.8332872802890887
0.8332909251117904
0.8332945697632046
0.8332922366592839
0.8332726574243999
0.8332763022481253
0.8332799469005795
0.8332603693344564
0.833258974720009
0.8332626195226704
0.8332430437434212
0.8332466887490889
0.833250333583501
0.8332307594724441
0.8332344045098067
0.8332148316925247
0.8332139316917804
0.8331943602748801
0.8331980058247399
0.8332016512033464
0.8332052964107121
0.8332089414468488
0.8331893724454525
0.833169804363242
0.8331734499761034
0.8331770954177329
0.8331807406881425
0.8331843857873444
0.8331880307153506
0.8331916754721731
0.8331721105523527
0.8331757531637
0.8331793979520637
0.8331830425692666
0.8331866870153204
0.833167124509462
0.8331707691581165
0.8331742821586292
0.8331779264681058
0.8331583660049888
0.8331620105170087
0.8331656548579126
0.8331692990277126
0.833172943026421
0.8331765868540495
0.8331802258158848
0.8331838693015001
0.8331875126160719
0.8331911557596121
0.8331947987321328
0.8331752429231215
0.8331788860981181
0.8331825291021057
0.8331629749579319
0.8331434217315775
0.833141224096654
0.8331448676425074
0.8331253162176454
0.8331057657103892
0.8331094098318087
0.8331130537822069
0.8331166975615959
0.833120331784282
0.8331239752219088
0.833104427498417
0.8330900119655223
0.8330936558580669
0.8330972995796291
0.8331009431302209
0.8331045865098542
0.833101018157522
0.8331046613644529
0.833085117762563
0.8330887611715625
0.8330924044096303
0.8330960474767785
0.8330996903730189
0.833080149179803
0.8330837922780537
0.8330874352054075
0.8330910779618761
0.8330947205474717
0.8330751817623376
0.8330788245498851
0.8330592870539999
0.8330629300434454
0.833066572862027
0.8330702155097568
0.8330738579866467
0.8330543228979379
0.8330579655766676
0.8330616080845679
0.8330652504216509
0.8330688925879287
0.8330725345834131
0.8330761764081164
0.8330798180620504
0.8330834595452272
0.8330871008576588
0.8330880811155218
0.833091722148879
0.8330903743812876
0.8330940151901773
0.8330976558283736
0.8330905250816358
0.8330924099290357
0.8330728821898314
0.8330765229820357
0.8330801636035673
0.8330838040544379
0.8330772394877091
0.8330804485898374
0.8330840887780678
0.8330877287956737
0.833091368642667
0.8330950083190599
0.8330986478248642
0.8330791249732291
0.8330827646806629
0.8330864042175187
0.8330900435838084
0.8330936827795443
0.8330973218047382
0.833100960659402
0.8331045993435477
0.8331082191134842
0.8331118574570691
0.8331154956301718
0.833095977415018
0.8330996157896832
0.8331032539938769
0.8330837374372204
0.8330642217949453
0.8330447070669875
0.8330483462165057
0.8330519851955361
0.8330324721255185
0.8330361113058964
0.833039750315797
0.8330433891552322
0.8330430789765466
0.8330467175675724
0.8330503559881643
0.8330539942383344
0.8330576323180947
0.8330612702274571
0.8330649079664336
0.8330685455350362
0.8330717216181774
0.8330753588568703
0.8330789959252248
0.8330826328232527
0.833086269550966
0.8330899061083766
0.8330935424954966
0.8330971787123378
0.8331008147589123
0.833104450635232
0.8331080863413088
0.8331117218771549
0.8331153572427819
0.833118992438202
0.833122627463427
0.833126262318469
0.8331067602992199
0.8331103953555086
0.8330908946206329
0.8330945298781144
0.8330981649654219
0.8331017998825673
0.8330823011745233
0.8330859362928051
0.8330895712409354
0.833093206018926
0.833096840626789
0.8331004750645362
0.8330809791253088
0.833084613764133
0.833088248232852
0.8330687539483491
0.8330723886180902
0.8330760231177364
0.8330796574473
0.8330601651882988
0.8330637997188279
0.8330674340792847
0.8330710682696811
0.8330747022900291
0.8330783361403405
0.8330588466483265
0.8330624806995442
0.833066114580736
0.8330697482919136
0.833065339539702
0.8330689730990111
0.8330672475493608
0.8330477615078293
0.8330513952233228
0.8330319104641138
0.8330355443803701
0.8330391781266425
0.8330428117029429
0.8330464451092832
0.8330500783456753
0.8330537114121314
0.833057344308663
0.8330609770352823
0.833064609592001
0.8330682419788313
0.833071874195785
0.8330523944250747
0.8330560268427233
0.8330596590905057
0.8330632911684339
0.8330669230765199
0.8330705548147753
0.8330741863832123
0.8330547097463997
0.8330583415154711
0.8330619731147343
0.8330424981293894
0.8330461299292321
0.8330497615592773
0.8330533930195368
0.8330570243100226
0.8330606554307466
0.8330642863817207
0.8330679171629567
0.8330715477744666
0.8330520766619791
0.833055707474005
0.8330593381163153
0.8330629685889217
0.8330665988918363
0.8330702243510817
0.8330507559996911
0.8330543863334919
0.8330349192620939
0.8330385497962983
0.8330421801608316
0.833045810355706
0.8330494403809331
0.833053070236525
0.833056695249487
0.8330603247659533
0.8330639541128199
0.8330675832900987
0.8330712122978017
0.8330517498360621
0.8330553790441024
0.8330359178615803
0.8330395472699047
0.8330431765086622
0.8330468055778648
0.8330273464139877
0.8330309756834181
0.8330346047833042
0.8330151472679517
0.8330187765680109
0.8330223753353455
0.8330260042970576
0.8330296330892595
0.8330332617119628
0.8330138069544554
0.8330174357772729
0.8330210644306024
0.8330246929144559
0.8330283212288451
0.8330319493737818
0.8330355773492781
0.8330392051553458
0.8330197538931711
0.8330233818992911
0.833027009735993
0.8330306374032884
0.8330341925237058
0.833037819853914
0.8330414470147515
0.8330450740062298
0.8330487008283611
0.8330292534312926
0.8330328804534131
0.8330134343336022
0.8330170615556585
0.8330188982255567
0.83302252515074
0.833026151906607
0.8330067082133104
0.8330103351690519
0.8330139619554875
0.833017588572629
0.8330212150204883
0.8330248412990774
0.8330284674084079
0.8330320933484917
0.8330357191193408
0.833039344720967
0.8330429701533819
0.8330465954165978
0.833050220510626
0.8330538454354789
0.8330574701911679
0.8330610947777052
0.8330647191951023
0.8330683434433712
0.8330719675225238
0.8330755914325718
0.8330792151735272
0.8330828387454017
0.8330864621482071
0.8330900177292704
0.8330936407955515
0.833097263692799
0.8331008864210248
0.8331045089802405
0.8331081313704581
0.83308869891731
0.8330923215073103
0.8330959439283229
0.8330995661803596
0.8331031882634322
0.8331068101775526
0.8331104319227325
0.8331140534989838
0.8331176749063183
0.8331212961447478
0.8331249172142842
0.8331285381149391
0.8331321588467245
0.8331357794096523
0.8331393998037341
0.8331430200289818
0.8331466400854072
0.8331502599730222
0.8331538796918384
0.8331574992418678
0.8331611186231221
0.8331647378356132
0.8331683568793528
0.8331719757543526
0.8331755944606248
0.8331792129981809
0.8331828313670326
0.8331864495671919
0.8331670279716309
0.8331706463714824
0.8331742646026519
0.8331548446491613
0.8331499463915479
0.8331453397036002
0.8331489581872691
0.8331295406339984
0.8331331593172129
0.8331367778317597
0.8331311838728261
0.8331117685437993
0.8331153873038538
0.8331130543188072
0.8331166728802483
0.833097259699009
0.8331008784598513
0.8331044970520535
0.8331081154756275
0.8331117337305851
0.8331153518169382
0.8331189697346983
0.8331225874838775
0.8331262050644874
0.8331298224765398
0.8331104135115432
0.8331140311229324
0.8331176485657744
0.8331212658400811
0.8331018588828764
0.833105476356464
0.8331090936615267
0.8331127107980761
0.8331163277661241
0.8331199445656824
0.8331235611967628
0.833127177659377
0.833130793953537
0.8331113908422147
0.8331150073355927
0.8331186236605268
0.8331222398170285
0.8331258558051098
0.8331294716247822
0.8331330872760578
0.8331367027589481
0.8331403180734651
0.8331439332196203
0.8331446260590256
0.8331482409365302
0.8331518556457052
0.8331554701865623
0.8331590845591135
0.8331396875650837
0.833120291474206
0.833123906413294
0.8331045115928635
0.8331081267309879
0.8330887331808521
0.8330923485179601
0.8330959636867563
0.8330765717740055
0.8330571807640019
0.8330607918437504
0.8330644074104612
0.8330450180375434
0.8330486338030781
0.8330522494003085
0.8330328616641002
0.8330364774601005
0.8330400930878068
0.833043708547231
0.8330473238383846
0.8330509389612796
0.8330315539624672
0.8330351692840737
0.8330387844374318
0.8330423994225533
0.8330230164266152
0.8330266316103928
0.833030246625944
0.8330338614732807
0.8330374761524145
0.8330410906633572
0.833041199050416
0.8330448133065739
0.8330484273945722
0.8330520413144226
0.8330556550661368
0.8330592686497263
0.8330628820652033
0.8330664953125791
0.8330701083918658
0.8330737213030748
0.833077334046218
0.8330579579016886
0.8330615708434064
0.8330651836170687
0.8330687962226871
0.8330724086602737
0.8330760209298397
0.8330796330313972
0.8330832449649577
0.8330868567305331
0.8330904683281349
0.833094079757775
0.8330976910194652
0.833101302113217
0.8331049130390421
0.833085542560467
0.8330780469654295
0.8330816581800731
0.8330852692268002
0.8330888801056222
0.8330924908165511
0.8330961013595986
0.8330997117347763
0.8331033219420958
0.833106931981569
0.8331105418532077
0.8331141515570233
0.8331177610930277
0.8331213704612326
0.8331249796616496
0.8331239959088683
0.8331276048804916
0.8331312136843573
0.8331348223204769
0.8331384307888621
0.8331420390895248
0.8331226772015609
0.833126285700615
0.8331069250786197
0.8331092603347003
0.8331128595989952
0.8331164679907787
0.8331200762148704
0.833123684271282
0.8331043264088286
0.8331079346635183
0.8331115427505383
0.8331151506699
0.8331187584216154
0.8330994029222678
0.8331030108722046
0.8331066186545052
0.8331102262691813
0.8331138337162446
0.8331174409957067
0.8331210481075794
0.8331246550518743
0.833128261828603
0.8331318684377773
0.8331354748794089
0.8331390811535094
0.8331426872600904
0.8331462931991638
0.8331498989707411
0.8331305494909935
0.8331341554607213
0.8331377612629634
0.8331413668977312
0.8331449723650366
0.8331485776648913
0.8331521827973066
0.8331557877622945
0.8331593925598666
0.8331610769262595
0.8331417316797441
0.8331350832381345
0.8331386881816396
0.8331422929577493
0.8331458975664753
0.8331495020078291
0.8331531062818226
0.8331567103884673
0.8331603143277748
0.833163918099757
0.8331675217044253
0.8331711251417915
0.8331747284118671
0.833178331514664
0.8331819344501936
0.8331855372184677
0.8331661985884143
0.8331698015546767
0.8331734043536937
0.8331540673517127
0.8331576703486644
0.8331612731783808
0.8331648758408738
0.833168478336155
0.8331491436921762
0.8331527463853353
0.833156348911293
0.833159032369956
0.8331626345828675
0.8331662366286113
0.8331698385071991
0.8331734402186424
0.8331770417629528
0.8331806431401422
0.8331842443502221
0.833187845393204
0.8331914462690998
0.8331950469779208
0.8331986475196789
0.8332022478943857
0.8332058481020526
0.8331865202158084
0.8331901206212778
0.8331937208597177
0.8331973209311396
0.833189840650924
0.8331934406453424
0.8331970404727657
0.8331777159287339
0.8331813159538766
0.8331849158120344
0.8331885155032189
0.8331919202222473
0.833195519584038
0.8331991187788903
0.8332027178068155
0.8332006029121442
0.8332042017387433
0.8332078003984443
0.8332113988912586
0.8332149972171979
0.8332185953762739
0.833222193368498
0.8332028749619373
0.8332064731517973
0.8332100711748156
0.8332136690310039
0.8332091526598662
0.8332127503705334
0.8332163479143967
0.8332199452914677
0.8332235425017579
0.8332261057019781
0.8332263021252019
0.8332298989380033
0.8332334955840655
0.8332370920634002
0.8332406883760191
0.8332442845219336
0.8332478805011553
0.8332514763136958
0.8332550719595668
0.8332586674387799
0.8332622627513465
0.8332658578972784
0.8332694528765869
0.833273047689284
0.8332766423353809
0.8332802368148893
0.8332609287017949
0.8332645233788258
0.8332681178892785
0.8332691380904395
0.8332727323274106
0.8332734789857599
0.8332770729556187
0.8332577680470618
0.8332613622143722
0.8332649562151548
0.8332685500494215
0.8332721437171835
0.8332757372184526
0.8332793305532403
0.8332829237215581
0.8332865167234177
0.833289134412327
0.833292727103891
0.8332963196290306
0.833299911987757
0.8333035041800819
0.8333070637820974
0.8333106556424049
0.8333080917087402
0.8333116833788797
0.8333152748826689
0.8333188662201192
0.8333224573912423
0.8333260483960498
0.8333296392345532
0.833333229906764
0.8333368204126937
0.8333404107523541
0.8333440009257564
0.8333475909329126
0.8333511807738337
0.8333547704485317
0.8333583599570179
0.833361949299304
0.8333426567270912
0.8333462462667184
0.8333498356401555
0.833353424847414
0.833356731481098
0.8333603203625712
0.8333639090779001
0.8333674976270963
0.8333710860101714
0.8333746742271368
0.8333782622780042
0.8333739903252586
0.8333775782258714
0.8333582910963793
0.833361879194248
0.8333654671260433
0.8333690548917768
0.83337264249146
0.8333533577077674
0.8333569455046503
0.8333561065342342
0.8333596941014756
0.8333404114022738
0.8333439991666506
0.8333247177228938
0.8333283056843542
0.8333318934797898
0.8333354811092122
0.8333390685726327
0.833319789473302
0.83332337713375
0.8333269646282065
0.8333076871468373
0.8332884105573454
0.8332919986116929
0.833295586500046
0.833299174222416
0.8333027617788146
0.8333063491692532
0.8333099363937434
0.8332906628731496
0.8332942502945047
0.8332978375499214
0.8333014246394111
0.8333050115629858
0.8333085983206564
0.8333121849124349
0.8333157713383325
0.8333193575983607
0.8333229436925312
0.8333259885303498
0.8333295743053509
0.8333331599145282
0.8333347129409585
0.8333367491325668
0.8333403112062961
0.8333438962356311
0.8333474810991959
0.8333282147312044
0.8333317997915506
0.8333353846861365
0.8333389694149739
0.8333197050252791
0.8333232899508431
0.8333268747106687
0.8333076119364676
0.8333111968929668
0.8333147816837374
0.833318366308791
0.8333219507681391
0.8333026903338311
0.8333062749897968
0.8332870158080692
0.8332888511401589
0.8332924358674264
0.8332960204290065
0.8332996048249109
0.833296163889343
0.8332926329894058
0.8332962172151022
0.8332998012751537
0.8333033851695716
0.8333051481118248
0.8333087317170811
0.8333123151567364
0.8333158984308023
0.8332966452563088
0.8333002287268341
0.8333038120317798
0.8333073951711577
0.8333109781449791
0.8333145609532554
0.8333181435959982
0.8333217260732189
0.8333245899742104
0.8333281721370164
0.8333317541343337
0.8333254313626586
0.8333061833044666
0.8333097655614639
0.8333133476529837
0.8333169295790374
0.8333205113396366
0.8333012656177645
0.8333048475746787
0.8333084293661484
0.8333120109921849
0.8333155924527998
0.8333191737480047
0.8333227548778108
0.833325843993525
0.8333294248039255
0.8333330054489609
0.8333365859286431
0.8333401662429832
0.8333437463919929
0.8333473263756837
0.8333509061940667
0.8333544858471537
0.8333580653349559
0.8333388262993724
0.8333424059834157
0.8333459855021843
0.8333495648556897
0.8333531440439433
0.8333339073424811
0.83333748672692
0.833341065946117
0.8333446450000838
0.8333482238888317
0.8333289895209258
0.833332342418899
0.8333359213437878
0.8333395001034789
0.8333430786979839
0.833346657127314
0.8333502353914808
0.8333538134904956
0.8333573914243699
0.8333609691931153
0.833364546796743
0.8333681242352644
0.8333717015086911
0.8333752786170345
0.8333560498381093
0.8333573198584172
0.833360897050982
0.8333644740784825
0.8333680463266812
0.8333488199327181
0.8333523969912718
0.8333559738847826
0.8333367490999278
0.8333291171649558
0.833332694347951
0.8333362713659126
0.8333398482188521
0.833343424906781
0.8333470014297109
0.8333505777876528
0.8333541539806183
0.8333577300086189
0.8333613058716659
0.8333420858410869
0.8333421932653066
0.8333457692392633
0.833345502974579
0.833349078707278
0.8333526542750599
0.8333562296779361
0.833359804915918
0.8333633799890171
0.8333669548972447
0.8333705296406121
0.8333741042191309
0.8333707246774046
0.8333742990865931
0.8333550849603144
0.833358659565263
0.833357546973688
0.8333611213570573
0.8333646955756212
0.833368269629391
0.8333490582997239
0.8333523098198184
0.8333558839119367
0.8333594578392819
0.8333630316018654
0.8333666051996987
0.8333473965652582
0.8333509703587271
0.8333545439874556
0.8333581174514552
0.8333616907507373
0.8333652638853132
0.8333688368551945
0.8333724096603924
0.8333759823009182
0.8333795547767836
0.8333831270879998
0.8333866992345781
0.8333902712165301
0.8333938430338669
0.8333974146866001
0.833400986174741
0.833404557498301
0.8334081286572915
0.8334116996517238
0.8334152704816092
0.8334188411469593
0.8334224116477854
0.8334032114632149
0.8334067821595967
0.8334103526914644
0.8334139230588292
0.8334174932617028
0.8334210633000964
0.8334246331740213
0.8334282028834888
0.8334317724285106
0.8334353418090978
0.8334389110252618
0.833442480077014
0.8334460489643658
0.8334496176873284
0.8334531862459132
0.8334567546401318
0.8334603228699953
0.8334638909355151
0.8334664386870192
0.8334700064473773
0.8334735740434248
0.833477141475173
0.8334786847494489
0.8334780336169426
0.8334816006995883
0.8334851676179734
0.8334659774821869
0.8334467882300461
0.833450355703553
0.8334539230127964
0.8334574901577878
0.8334610571385384
0.8334646239550596
0.8334681906073627
0.8334490043963959
0.8334525712440458
0.8334561379274875
0.8334597044467323
0.8334405201975795
0.8334440869121171
0.833447653462468
0.8334512198486431
0.833454786070654
0.8334583521285122
0.8334619180222286
0.8334427368126635
0.8334463029016145
0.8334498688264339
0.8334534345871328
0.8334570001837229
0.8334605656162152
0.8334641308846211
0.8334676959889521
0.8334712609292193
0.8334748257054341
0.8334783903176078
0.8334819547657519
0.8334627783909414
0.8334436028985132
0.8334244282884065
0.8334279936499845
0.8334315588475172
0.8334351054770959
0.8334386703469953
0.8334420556229184
0.8334456201689338
0.83342644859991
0.8334072779128648
0.833409617020906
0.8334131819850927
0.8334167467852863
0.8334203114214981
0.8334238758937395
0.8334047079113132
0.8333855408105586
0.8333891058365277
0.8333926706985236
0.8333962353965574
0.8333997010459677
0.8334032654183854
0.8333841009953298
0.8333649374536403
0.8333685023795422
0.8333720671415017
0.8333756317395303
0.833356470155061
0.8333373094517258
0.8333408746030238
0.8333217151393014
0.8333025565565549
0.8333061222609356
0.8333096878013683
0.8333132531778643
0.833316818390435
0.8333203834390916
0.8333239483238455
0.8333216651721472
0.8333158950897371
0.8333194598318338
0.8333003057045908
0.8332811524578557
0.8332847177526875
0.8332882828836317
0.8332918478506994
0.8332953092317789
0.8332988738735047
0.8333024383513877
0.8332832881367821
0.8332641388023425
0.8332677038327038
0.8332712686992196
0.8332745990161299
0.8332781359862116
0.8332817003672781
0.8332852645845441
0.8332888286380209
0.8332923925277198
0.833295956253652
0.8332801769094532
0.833283740752285
0.8332873044313635
0.8332864730744339
0.8332900365270042
0.8332935998158504
0.8332971629409839
0.8333007259024159
0.8333042887001578
0.8332851472408686
0.8332887102327776
0.8332922730610064
0.8332958357255662
0.8332993982264684
0.833302960563724
0.8333065227373446
0.8333100847473413
0.8333136465937253
0.8333143260681163
0.8333178876534997
0.8333214490753013
0.8333250103335322
0.8333285714282039
0.8333321323593276
0.8333356931269145
0.833339253730976
0.8333428141715231
0.8333463744485673
0.8333499345621199
0.833353494512192
0.8333570542987949
0.8333606139219398
0.8333414812770396
0.8333450410942654
0.8333486007480433
0.8333441735533521
0.8333250430427221
0.833328602910427
0.8333321626146964
0.8333357221555419
0.8333392815329743
0.8333428407470052
0.8333463997976457
0.8333499586849071
0.8333535174088006
0.8333343906353922
0.8333379495532358
0.8333415083077215
0.833341459160123
0.833345017670722
0.833348576017993
0.8333521342019471
0.8333556922225955
0.8333592500799497
0.8333628077740207
0.8333663653048199
0.8333699226723584
0.8333734798766477
0.8333543583503673
0.8333579157485329
0.833361472983459
0.8333650300551567
0.8333685869636375
0.8333721437089122
0.8333757002909924
0.8333792567098892
0.8333828129656139
0.8333863690581775
0.8333899249875916
0.833393480753867
0.8333970363570152
0.8334005917970475
0.8334041470739749
0.8334077021878088
0.8333885868938299
0.83339214220147
0.8333956973460263
0.8333765836425873
0.8333801389808979
0.8333610265109644
0.8333601949314091
0.8333637504009562
0.8333669640191735
0.8333705191704297
0.8333737829343508
0.8333773331800987
0.8333808878490313
0.8333844423549507
0.8333775112921401
0.8333810657124802
0.8333846199698295
0.833384679933605
0.8333809867708488
0.8333845407855499
0.8333654347872284
0.8333689889955094
0.8333725430408316
0.8333760969232067
0.8333796506426454
0.8333832041991592
0.8333867575927594
0.8333676546092726
0.8333712081963951
0.833370104061248
0.8333736574293275
0.8333772106345205
0.8333807636768383
0.8333843165562921
0.8333821648748456
0.8333630654990177
0.8333666185397992
0.8333701714177317
0.8333737241328264
0.8333772766850943
0.8333808290745468
0.833384381301195
0.8333879333650501
0.8333914852661233
0.8333950370044259
0.8333985885799688
0.8334021399927635
0.8334056912428209
0.8334092423301525
0.8333901484600478
0.8333936997407538
0.8333746071015846
0.8333781585756149
0.8333817098869277
0.8333852610355341
0.8333888120214453
0.8333923628446724
0.8333959135052267
0.8333994640031194
0.8334030143383614
0.8334065141204375
0.8334100641315663
0.833413613980078
0.8334171636659838
0.833420713189295
0.8334242625500227
0.833427811748178
0.8334087253236888
0.8333953626304577
0.833376277823216
0.8333798277950994
0.8333833776044012
0.8333869272511324
0.8333904767353042
0.8333713942249034
0.8333749439021891
0.8333784934169252
0.8333594124916249
0.8333629621994233
0.8333665117446818
0.8333700611274116
0.833373610347624
0.83337715940533
0.8333807083005408
0.8333842570332675
0.8333878056035213
0.8333913540113134
0.8333949022566549
0.8333984503395571
0.8334019982600309
0.8333950788524396
0.8333986266876684
0.8334021743604916
0.83340572187092
0.8334092692189651
0.8334128164046377
0.8333937429908282
0.8333972903694673
0.8334008375857438
0.8334043846396688
0.8334079315312536
0.8334114782605092
0.8334150248274469
0.8334185712320776
0.8334221174744127
0.8334256635544632
0.8334065942108285
0.8334101404837839
0.8333910723679104
0.8333946188337207
0.8333981651372547
0.8334017112785237
0.8334052572575387
0.8334088030743108
0.8334123487288513
0.8334158942211711
0.8334194395512817
0.8334229847191938
0.8334265297249189
0.833430074568468
0.8334336192498522
0.8334371637690825
0.8334406532326407
0.8334215909607128
0.8334025295607411
0.8334060744667525
0.8333870142935229
0.8333905593922217
0.8333941043287738
0.83339764910319
0.8333785908661139
0.8333595335006698
0.833363078822444
0.8333666239820794
0.8333701689795875
0.8333737138149793
0.8333772584882658
0.8333808029994583
0.8333843473485677
0.8333878915356054
0.8333688378788795
0.8333723822584433
0.833375926475945
0.8333568743995317
0.8333604188095082
0.8333639630574323
0.8333449125610771
0.8333484570014246
0.8333294077304574
0.8333329523631783
0.833336423689326
0.8333173759996417
0.8333209206643123
0.8333244651669485
0.8333280095075614
0.833331553686162
0.8333350977027616
0.8333386415573713
0.833342185250002
0.8333231409110183
0.8333228547266697
0.8333263985371193
0.8333299421856069
0.8333300031987648
0.8333335466029373
0.8333321931264133
0.8333357363186188
0.8333392793489091
0.8333428222172952
0.8333463649237881
0.8333499074683991
0.8333534498511392
0.8333344109109767
0.8333379534858897
0.8333414958989416
0.8333420158081136
0.833345557966519
0.8333265213812219
0.8333300637317397
0.8333110283700573
0.8333145709126378
0.8333179442664315
0.8333214864892161
0.833325028550189
0.833328570449361
0.833309537730321
0.8333130798215
0.8333166217508879
0.8333201635184959
0.8333011327300718
0.8332821028108517
0.833263073760776
0.8332666164276765
0.8332701589327819
0.8332708263874224
0.8332743686346165
0.8332779107200455
0.8332814526437208
0.8332849944056533
0.8332885360058542
0.8332920774443344
0.8332956187211051
0.8332765941413302
0.8332801356098901
0.8332611122522294
0.8332646539125287
0.8332681954111268
0.8332717367480348
0.8332696532514076
0.8332731943933622
0.8332646054460137
0.8332681465415297
0.833268327588606
0.8332718684375153
0.8332754091247899
0.833278949650441
0.8332824900144796
0.8332634722472254
0.8332670128028945
0.8332705531969609
0.8332740934294355
0.8332776335003294
0.8332811734096537
0.8332621582763096
0.8332656983772092
0.833269238316549
0.8332502247572035
0.8332537009990517
0.8332572409698232
0.8332382289856813
0.8332192178690923
0.8332227583843131
0.8332037484881578
0.8332072891947537
0.8332108297397953
0.8332143701232936
0.8332179103452596
0.8332214504057043
0.8332249903046389
0.8332285300420744
0.8332320696180219
0.8332356090324923
0.8332391482854968
0.8332426873770463
0.8332462263071521
0.8332497650758249
0.8332533036830762
0.8332568421289165
0.8332603804133573
0.8332639185364094
0.8332674564980839
0.8332709942983918
0.8332745319373442
0.8332780694149523
0.8332590677943239
0.83326260546323
0.8332661429708013
0.8332696803170488
0.8332732175019836
0.8332767545256167
0.8332577555344284
0.8332612927493046
0.8332648298028886
0.8332683666951918
0.8332719034262249
0.8332754399959992
0.8332564436335235
0.8332599803944857
0.8332635169941986
0.8332670534326733
0.8332705897099207
0.8332741258259521
0.8332776617807781
0.833258668398626
0.8332622045445837
0.8332657405293459
0.833246748717596
0.8332502848934389
0.833253820908096
0.8332573567615782
0.8332383668721832
0.833241902916694
0.8332454388000394
0.8332489745222309
0.8332513410656641
0.833254876492219
0.8332584117576516
0.833261946861973
0.8332654818051939
0.8332645142176573
0.8332680421058705
0.8332715766685931
0.8332525916471384
0.8332561264008146
0.8332596609934285
0.833263195424991
0.8332442123245144
0.8332477469469783
0.8332512814084007
0.8332322998766359
0.8332358345289087
0.8332393690201496
0.8332414728590367
0.8332450070608303
0.8332485411016234
0.8332520749814271
0.8332556087002523
0.83325914225811
0.8332626756550113
0.833266208890967
0.8332472317744558
0.8332507652011976
0.8332317893007353
0.8332353229182133
0.8332388563747544
0.8332393678550027
0.8332429010585128
0.8332464341011155
0.833249966982822
0.833253499703643
0.8332570322635897
0.8332605646626731
0.833264096900904
0.8332676289782934
0.8332711608948525
0.8332521901462664
0.8332332202614594
0.8332367527201341
0.8332402850179755
0.8332327558728968
0.833213788157814
0.8332173207371868
0.8332162869041135
0.8332197873983569
0.8332233195999503
0.833226851640748
0.8332303789685813
0.8332339106879239
0.8332374422465034
0.8332409736443311
0.8332374519216329
0.8332409831585031
0.8332445142346472
0.8332376382500712
0.8332411692416228
0.8332222078095902
0.833225738991572
0.8332067787736002
0.833210310145963
0.8331913511419095
0.833194882704604
0.8331944459609701
0.8331754886119687
0.833156532125606
0.8331375765018232
0.8331411088862137
0.833144641109877
0.8331481731728237
0.8331517050750653
0.8331552368166124
0.833158768397476
0.8331622998176672
0.8331658310771969
0.8331693621760761
0.8331728931143156
0.8331764238919266
0.8331799545089198
0.8331795182637642
0.8331830486497751
0.833186578875197
0.8331901089400411
0.8331936388443181
0.8331876304833793
0.8331911602834684
0.8331946899230135
0.8331982194020257
0.8332017487205157
0.8332052778784946
0.8332087227410847
0.8332122515799874
0.8331933058956476
0.8331968349246177
0.8332002432865256
0.8332037719972871
0.8332073005475908
0.8332065933063089
0.8332101216320266
0.8332136497973148
0.833194707526876
0.8331982358821655
0.833179294823358
0.8331603546257034
0.8331638835212816
0.8331674122564261
0.8331709408311482
0.8331744692454585
0.8331779974993682
0.8331815255928882
0.8331850535260292
0.8331885812988025
0.8331921089112186
0.833195636363289
0.8331991636550241
0.833202690786435
0.8332062177575329
0.8332097445683284
0.8332132712188325
0.8332167977090562
0.8332203240390104
0.8332238502087059
0.8332273762181538
0.8332309020673649
0.8332344277563504
0.8332379532851208
0.8332190216523467
0.8332144567634102
0.8332179825056171
0.833221396764466
0.8332249221888075
0.833228447452968
0.8332319725569582
0.8332247773735744
0.8332283024007802
0.8332318272678376
0.8332353519747575
0.8332353398143001
0.83321641340113
0.8332199382179791
0.8332010130143945
0.8332045380209129
0.8332080628673091
0.8332115875535943
0.8332151120797792
0.8332186364458748
0.833222160651892
0.8332256846978418
0.8332292085837348
0.8332223476243248
0.8332258714259547
0.8332293950675501
0.8332329185491217
0.8332364418706806
0.8332399650322376
0.8332434880338035
0.8332470108753895
0.8332505335570062
0.8332540560786647
0.8332351382641962
0.8332162213087108
0.833219744369433
0.8332232672701942
0.8332232576614026
0.8332267803224623
0.8332078657038224
0.8332113885543502
0.8332149112449446
0.8332184337756167
0.8332219561463772
0.8332254783572371
0.8332290004082074
0.833227474522454
0.8332309963682434
0.8332274846232451
0.8332310063089466
0.8332345278348003
0.8332380492008172
0.8332359786675323
0.8332377116140519
0.833241232668092
0.8332447535623312
0.8332482742967804
0.833229366915925
0.8332328878397317
0.8332364086037579
0.8332399292080145
0.8332434496525122
0.8332469699372621
0.8332280651598336
0.8332315856338868
0.8332351059482016
0.8332386261027889
0.8332421460976596
0.8332456659328245
0.833249169728797
0.8332526892449433
0.8332562086014164
0.833259727798227
0.8332632468353863
0.8332662213347435
0.83326974006498
0.8332732586355971
0.8332767770466056
0.83325787802465
0.8332389798599484
0.8332424988089911
0.8332236018502482
0.8332240253993616
0.8332275444481325
0.8332310633372985
0.8332345820668705
0.8332381006368592
0.8332416190472757
0.8332451372981307
0.8332486553894349
0.8332521733211995
0.8332556910934352
0.8332592087061528
0.8332627261593631
0.8332662434530771
0.833247351953951
0.8332481012941775
0.833229211062908
0.8332103216881248
0.8332138397711478
0.8331949516012258
0.8331984698731667
0.8332019879856031
0.8332055059385457
0.8332090237320054
0.8331901378118882
0.833193655794213
0.8331971736170646
0.8332006912804535
0.8332042087843908
0.8332077261288873
0.8332112433139538
0.8332147603396011
0.8332182772058401
0.8332213384092483
0.8332248549670255
0.8332283713654265
0.833209490142418
0.8332130067296211
0.8332165231574573
0.8332200394259377
0.8332234127879846
0.8332045338163568
0.8332080501174758
0.833211566259259
0.8331926888392069
0.8331962051696893
0.8331997213408454
0.8332032192289464
0.833206735081893
0.8331878599094968
0.8331913759510902
0.8331948918333882
0.8331760182119541
0.8331795342828489
0.8331830501944579
0.8331865659467923
0.8331900815398626
0.8331712101647739
0.8331747259463883
0.8331782415687482
0.8331817570318644
0.8331628875548621
0.8331664032064712
0.833169918698846
0.8331734340319975
0.8331769492059364
0.8331580819742969
0.833161597336676
0.8331592002170406
0.8331627153948996
0.8331662304135711
0.8331697452730659
0.8331732599733949
0.8331767745145687
0.8331802888965985
0.8331838031194947
0.8331873171832683
0.8331908310879302
0.8331943448334911
0.8331978584199617
0.833201371847353
0.8332048851156757
0.8332083982249406
0.8332084614162342
0.8332119742855036
0.8332103080645777
0.8332058985963101
0.8332094112850543
0.833190552713435
0.8331905597171986
0.8331940725145978
0.8331975851529928
0.8331787285562167
0.8331822413828726
0.833185754050534
0.8331892665592114
0.833192778908916
0.8331962910996583
0.8331998031314491
0.8332033150042993
0.8331894103268543
0.8331929222759362
0.833196434066092
0.8331999456973326
0.8331914340011993
0.8331949455866651
0.8331984570132356
0.8332019501817836
0.833183100311864
0.8331866117680929
0.8331901230654469
0.8331936342039367
0.8331971451835728
0.8332006560043663
0.8332041666663279
0.8331853197309377
0.8331888305809778
0.8331923412721953
0.8331958518046012
0.8331993621782062
0.833202872393021
0.8332063824490565
0.8332098923463235
0.8332134020848325
0.8332169116645946
0.8332204210856203
0.8332239303479205
0.833227439451506
0.8332309483963876
0.8332344571825758
0.8332379658100817
0.8332414742789159
0.8332449825890892
0.8332484907406124
0.8332519987334961
0.8332555065677512
0.8332590142433883
0.8332401754422253
0.8332436833058661
0.8332471910108984
0.8332506985573331
0.8332530530119832
0.8332342164749317
0.8332377240767926
0.833241231520075
0.8332447365443404
0.8332482436705488
0.8332517506382108
0.8332329166851652
0.8332140835835066
0.8332175910854598
0.8332210984288639
0.8332246056137298
0.833228112640068
0.8332316195078894
0.8332351262172047
0.8332386327680248
0.8332421391603602
0.8332456453942217
0.8332454771424558
0.83324898314243
0.8332524889839589
0.8332336609721869
0.8332371670014936
0.8332406728723645
0.83324417858481
0.8332476841388412
0.8332467318855225
0.8332279065560777
0.8332314122401354
0.8332349177657942
0.8332384231330648
0.8332419283419582
0.8332396412674254
0.8332431462904384
0.8332466511551001
0.8332439394620539
0.8332251180227491
0.833228623057127
0.8332321279331676
0.8332356326508816
0.8332168130996077
0.833220318004904
0.8332238227518832
0.8332273273405559
0.833208509676938
0.8332120144531423
0.8331931979852564
0.8331967029489441
0.8332002077543333
0.833203712401435
0.8332072168902597
0.8332107212208181
0.8332142253931211
0.8332177294071792
0.8332212332630033
0.8332247369606042
0.8332282404999923
0.8332094283388684
0.8332129320656799
0.83320611143688
0.8332096150803739
0.8331908050384947
0.8331719958458849
0.8331710460965543
0.8331522381991731
0.833155742663322
0.8331592469692596
0.8331627511169963
0.833166255106543
0.8331697589379102
0.8331732626111088
0.8331734460340626
0.8331769494658898
0.8331803579485686
0.833183861066266
0.8331873640258448
0.8331908668273157
0.8331943694706894
0.8331978719559765
0.833201374283188
0.8332048764523342
0.8332083784634262
0.8332118803164744
0.8332153820114897
0.8332188835484826
0.8332223849274639
0.8332258861484444
0.8332293826990028
0.8332328836041154
0.8332363843512591
0.8332398849404447
0.8332433853716829
0.8332468856449842
0.8332503857603595
0.8332315888015794
0.8332350891041105
0.8332385892487248
0.8332420892354332
0.8332455890642462
0.8332490887351746
0.8332302943495032
0.8332115008116481
0.8332150010146205
0.8331962086694309
0.833177417171908
0.8331809179067485
0.8331844184836885
0.8331879189027386
0.8331914191639095
0.8331949192672118
0.8331984192126562
0.8331796306315167
0.8331831307638677
0.8331643433747913
0.8331677602648367
0.8331712604280777
0.8331747604334795
0.8331782602810527
0.8331817599708081
0.8331852595027563
0.833188758876908
0.8331922580932739
0.8331957571518647
0.8331992560526909
0.8332027547957633
0.8332055951304161
0.8332090935728514
0.8332125918575642
0.8332160899845652
0.8332195879538651
0.8332230857654744
0.8332265834194039
0.8332300809156642
0.833233578254266
0.8332370754352201
0.8332405724585369
0.8332440693242271
0.8332252907235482
0.8332287877760188
0.8332322846708723
0.8332357814081192
0.8332392779877702
0.8332427744098361
0.8332462706743272
0.8332497667812546
0.8332532627306286
0.8332567585224601
0.8332602541567595
0.8332637496335378
0.833244975666576
0.8332262025455741
0.833229698553267
0.8332331944034359
0.8332366900960916
0.8332401856312446
0.8332214147327172
0.8332241220063822
0.8332276175884239
0.8332311130129821
0.8332346082800676
0.8332381033896907
0.8332415983418624
0.8332450931365931
0.8332485877738935
0.8332519966662612
0.8332554909906607
0.8332587171456798
0.833262211161329
0.8332657050196007
0.8332469394645827
0.8332504335094096
0.8332505224515907
0.8332540162583678
0.8332575099077946
0.8332609921409025
0.833264485475914
0.8332679786536071
0.8332714716739923
0.8332749645370803
0.8332784572428817
0.8332819475399155
0.8332631866891513
0.8332666794242148
0.8332701720020116
0.8332736644225524
0.8332771206660368
0.8332806127729082
0.8332841047225554
0.8332875965149891
0.8332688389155717
0.8332720225095185
0.8332755143381209
0.8332567582772944
0.8332602502922788
0.8332637421500678
0.8332672338506721
0.8332707253941025
0.8332742167803693
0.8332777080094833
0.833281199081455
0.8332846899962951
0.8332881807540142
0.8332694286289664
0.8332506773478864
0.8332541686353289
0.8332354185415252
0.8332389100151972
0.8332423338280316
0.8332458249889833
0.833249315992831
0.8332528068395857
0.8332562975292577
0.8332375503405266
0.833241041216374
0.833244498188607
0.8332479887510775
0.8332475804815503
0.8332510708176324
0.8332545609966796
0.8332580510187024
0.8332615408837116
0.8332650305917177
0.8332685201427313
0.833272009536763
0.8332754987738233
0.8332789878539228
0.8332824767770723
0.8332859655432823
0.8332894541525632
0.8332929426049258
0.8332964309003805
0.8332999190389382
0.8333034070206091
0.8332846676258304
0.8332881557935962
0.8332916438044846
0.8332951316585062
0.8332986193556717
0.8333021068959916
0.8333055942794765
0.8333090815061369
0.8332903453544708
0.8332938327671705
0.8332973200230551
0.8333008071221351
0.8333042940644211
0.8333077808499235
0.8333112674786533
0.8333147539506206
0.8333182402658361
0.8332995076988975
0.8333029942000957
0.8332842628180246
0.8332877495051578
0.8332912360355472
0.8332947224092035
0.8332982086261371
0.8333016946863586
0.8332829658594716
0.8332864521055754
0.8332899381949763
0.833293424127685
0.8332969099037121
0.833300395523068
0.8333038809857632
0.8333073662918086
0.8333108514412144
0.8333093636237805
0.8333128485716802
0.8333163333629671
0.8333164610714635
0.8332977373833974
0.8333012222793154
0.8333047070186369
0.8333081916013726
0.833311676027533
0.8333151602971287
0.8333186444101702
0.8333221283666682
0.8333034079162848
0.8333068920585308
0.8333103760442426
0.8333138598734305
0.8333173435461051
0.833320827062277
0.8333243104219566
0.8333277936251547
0.8333312766718817
0.8333347595621481
0.8333382422959644
0.8333417248733413
0.8333452072942893
0.8333486895588188
0.8333521716669405
0.8333556536186649
0.8333591354140025
0.8333626170529639
0.8333660985355595
0.8333695798617999
0.8333730610316957
0.8333543482650845
0.8333578296206561
0.8333613108198923
0.8333647918628035
0.8333682727494005
0.8333717534796935
0.8333752340536933
0.8333787144714102
0.8333821947328549
0.8333634855420607
0.8333669659891246
0.8333482579801903
0.833351738612826
0.8333552190891973
0.8333586994093147
0.8333543232319992
0.8333577787251817
0.8333612587534919
0.8333647386255824
0.8333682183414637
0.8333716979011464
0.8333529939847737
0.8333563256050807
0.8333598051973962
0.83334110280719
0.8333445825849547
0.8333258813757676
0.8333293613389341
0.8333328411459189
0.8333141414591505
0.8333176214514886
0.83329892294542
0.8333024031230639
0.833300495871154
0.833281799007956
0.8332631029837466
0.8332665836527247
0.8332700641655207
0.8332513696629258
0.8332548503608739
0.8332583309026493
0.8332618068015434
0.8332652870311057
0.8332687671045269
0.8332722470218175
0.833275726782988
0.8332792063880489
0.8332826858370106
0.8332861651298838
0.8332674748785576
0.8332487854656412
0.8332522652847444
0.8332557449477563
0.8332370570553874
0.8332403507588332
0.8332438304549364
0.833247309994968
0.8332286239681024
0.8332273406136752
0.8332308202894025
0.8332342998090733
0.8332377791726976
0.8332412583802862
0.8332447374318496
0.8332482163273981
0.8332516950669424
0.8332330127123972
0.8332364916368242
0.833239970405256
0.8332433727913559
0.8332468512495379
0.8332281710977366
0.8332316497407501
0.8332129707672534
0.8332164495950513
0.8332199282668828
0.8332234067827586
0.8332268851426892
0.8332303633466848
0.8332338413947562
0.8332151653028276
0.8332186435356297
0.8332221216125166
0.833225599533499
0.8332290772985871
0.8332325549077916
0.8332360323611229
0.8332395096585914
0.8332208367878822
0.833202164754071
0.8332056425767096
0.8332091202434829
0.8332125977544014
0.8332160751094755
0.8332195523087158
0.8332230293521325
0.8332265062397365
0.8332299829715379
0.8332334595475475
0.8332369359677754
0.8332384832527319
0.833241959404644
0.8332454354008041
0.833226768672111
0.8332302448528348
0.8332115793007547
0.8332150556659953
0.8332185318754917
0.8332220079292543
0.8332254838272938
0.833206820472297
0.8332102965548023
0.8332137724815935
0.8332172482526812
0.8332207238680757
0.8332241993277875
0.8332276746318271
0.8332311497802051
0.8332124896420333
0.8331938303396272
0.8331973060124447
0.8332007815295978
0.833204256891097
0.8332077320969529
0.8332112071471758
0.8332146820417763
0.8332181567807646
0.8332216313641514
0.8332029756170819
0.8332064503847781
0.8332099249968821
0.8332133994534039
0.8332168737543542
0.8332203478997434
0.8332238218895821
0.8332272957238805
0.8332307694026493
0.8332342429258988
0.8332377162936394
0.8332411895058816
0.8332446625626359
0.8332481354639125
0.8332516082097222
0.8332329580551
0.8332143087353289
0.8332177820050528
0.8332212551193071
0.8332247280781022
0.8332282008814486
0.8332316735293566
0.8332351460218367
0.8332386183588992
0.8332420905405549
0.8332455625668138
0.8332269171381275
0.8332303893485294
0.8332117450937724
0.8332152174882704
0.8332186897273798
0.8332000469858546
0.8332035194090118
0.8332023827632401
0.8332058549787633
0.8332093270389231
0.83321265128942
0.8332161230421876
0.8331974832774611
0.8331788443466912
0.8331823166227276
0.8331857887434188
0.8331892607087752
0.8331927325188072
0.8331740957788668
0.8331554598726357
0.8331589322057259
0.8331402974722836
0.8331437699891705
0.8331472423507291
0.8331507145569701
0.8331541866079037
0.8331576585035404
0.8331611302438906
0.8331646018289647
0.8331680732587731
0.8331494420712855
0.8331499798744592
0.8331534513983546
0.8331569227670009
0.8331603939804088
0.8331638650385883
0.83316733594155
0.8331708066893043
0.8331742772818617
0.8331777477192325
0.8331812180014271
0.8331625911018518
0.8331660615677233
0.8331695318784279
0.8331730020339757
0.8331543769836329
0.8331578473228085
0.8331613175068366
0.8331647875357275
0.8331682574094919
0.8331717271281398
0.8331751966916819
0.8331786661001286
0.8331821353534901
0.8331856044517769
0.8331865769708979
0.833167956195907
0.8331714253784888
0.8331748944060129
0.8331783632784898
0.8331818319959299
0.8331775910611366
0.833158972983528
0.8331624419017221
0.8331659106648911
0.8331693792730454
0.8331507630429197
0.8331321476446928
0.8331356167747139
0.8331384713344178
0.8331419401681421
0.8331454088468694
0.83314887737061
0.8331523457393745
0.833155813953173
0.8331372017689634
0.8331185904163048
0.8331220591517197
0.8331255277321662
0.8331289961576548
0.8331324644281957
0.8331359325437993
0.833139400504476
0.8331428683102362
0.8331242601564759
0.8331056528339191
0.8331091211610474
0.8331125893332566
0.8331160573505573
0.8331195252129595
0.833122992920474
0.8331264604731109
0.8331299278708807
0.8331240297437791
0.8331274970409734
0.8331309641833226
0.8331344311708366
0.8331158286068396
0.8330972268735553
0.8331006943821095
0.8331041617358262
0.8331076289347159
0.8331110959787887
0.8331145628680552
0.8331180296025257
0.8331214961822104
0.8331249626071199
0.8331284288772645
0.8331318949926544
0.8331353609533002
0.8331388245270193
0.8331388883925434
0.8331423539649995
0.8331458193827496
0.8331492846458037
0.8331306892238628
0.8331341546699241
0.8331376199612988
0.833141085097997
0.8331445500800293
0.833148014907406
0.8331294220037035
0.8331328870140358
0.8331363518697216
0.8331398165707711
0.8331432811171947
0.8331467455090029
0.833150209746206
0.8331536738288143
0.8331525547767855
0.8331339655053878
0.8331374297185626
0.8331408937771575
0.8331223060101285
0.8331257702515669
0.8331292343384343
0.8331106480755378
0.8330920626419038
0.8330955272488898
0.8330989917013024
0.8331024559991521
0.8330838724065578
0.8330873301953111
0.8330826976263827
0.833086161978587
0.8330675804074138
0.8330710449422547
0.8330745093225531
0.8330779735483194
0.8330593938174315
0.8330628582257855
0.8330663224796164
0.8330697865789345
0.8330666183485571
0.8330480409425328
0.8330515052177773
0.8330549693385216
0.8330584333047765
0.8330567262021096
0.8330381510878079
0.8330307810650407
0.8330342452616726
0.8330377093038286
0.8330368924459559
0.8330403562746308
0.8330438199488567
0.8330472834686439
0.8330507468340027
0.8330542100449434
0.8330576731014764
0.833061136003612
0.8330645987513605
0.8330460288443421
0.8330494917744646
0.8330529545502092
0.8330343861444819
0.833037849102553
0.8330192818612321
0.8330176387988062
0.8330211018985922
0.8330240566980776
0.8330275195004689
0.8330089545583126
0.8330124175429231
0.8330158803731876
0.8329973169315427
0.8330007799439788
0.833004242802078
0.8330077055058505
0.8330111680553067
0.8330146326786705
0.8329960717465699
0.8329995343237908
0.8329809745551904
0.8329844373144856
0.8329658787092518
0.832969341650575
0.8329728022097326
0.832976264842517
0.8329577080731166
0.832939152130501
0.8329426152814894
0.8329460782781863
0.8329275238346713
0.8329309870132552
0.8329124337324824
0.8329158970929071
0.8329193602990482
0.8329228233509159
0.8329042719048971
0.8329077351385571
0.8329111982179527
0.8329146611430943
0.8329135027389888
0.832916965458568
0.8329204280239194
0.8329238904350535
0.8329273526919806
0.832930814794711
0.8329342767432548
0.8329377385376225
0.8329191917164571
0.8329226536925495
0.8329261155144748
0.8329295771822434
0.8329330386958653
0.8329365000553512
0.8329399612607111
0.8329434223119554
0.8329248786674852
0.8329063358486632
0.8328877938554342
0.8328912557598028
0.832894717510042
0.8328981791061618
0.8328796389454659
0.8328610996101526
0.8328425611001672
0.8328240234154541
0.8328274861998333
0.8328309488300677
0.8328344113061678
0.8328378736281435
0.8328413291192495
0.8328447911331565
0.8328482529929702
0.8328517146987009
0.8328331805231023
0.8328366424101771
0.8328401041431779
0.8328435657221152
0.832847027146999
0.8328504884178397
0.8328539495346478
0.8328354181960737
0.8328388794941736
0.8328423406382499
0.8328458016283127
0.8328492624643724
0.8328527231464392
0.8328561836745233
0.8328376551721056
0.8328411158814298
0.8328389170667856
0.8328410829085078
0.8328445433106321
0.8328260171279314
0.8328294777112322
0.8328109526878162
0.8328144134522478
0.832817191218358
0.8328206516900836
0.8328241120078771
0.8328275721717486
0.8328310321817086
0.8328125100076987
0.832815970198736
0.8327974491835202
0.8328009095555889
0.8328043697737539
0.8327858502520885
0.832789310651238
0.8327927708964927
0.832774252868144
0.832755735663313
0.8327591964242935
0.832762657031377
0.8327661174845735
0.8327476021074367
0.8327510627414777
0.8327545232216409
0.8327579835479365
0.832761443720375
0.8327649037389665
0.8327683636037212
0.8327718233146495
0.8327752828717616
0.8327787422750678
0.8327822015245782
0.8327636903171112
0.8327671497474094
0.8327486396974039
0.8327520037337734
0.83275546319315
0.8327589224987488
0.8327623816505803
0.8327658406486546
0.8327473330959688
0.8327507922747341
0.8327542512997514
0.8327577101710308
0.8327611444441382
0.8327426390521593
0.8327460979508959
0.8327275937156683
0.8327309883562843
0.832734447283329
0.8327379060566641
0.8327413646762999
0.8327448231422465
0.8327482814545143
0.8327516974002718
0.8327331963294802
0.8327366546695599
0.8327401128559802
0.832743570888751
0.8327470287678826
0.8327285298557455
0.8327319879153706
0.8327354458213657
0.832738903573741
0.8327423611725066
0.8327458186176728
0.832727322197731
0.8327088265994325
0.8327122845590408
0.8327142565238478
0.8327177142092624
0.8327211717410943
0.8327246291193536
0.8327061360453542
0.8327095936039586
0.8327130510089995
0.8327165082604873
0.8327199653584318
0.8327234223028437
0.832726879093733
0.83273033573111
0.8327337922149848
0.8327372485453678
0.832718759297193
0.8327222158078658
0.8327256721650558
0.8327291283687731
0.8327325844190281
0.8327140973267534
0.8326956110553064
0.8326771256046326
0.8326586409746771
0.8326401571653854
0.8326436147303221
0.8326470721417599
0.832650529399709
0.8326539865041793
0.8326574434551814
0.8326561859099367
0.8326497747194825
0.8326532315337866
0.8326566881946488
0.8326600537082491
0.8326415743799527
0.8326450310693806
0.8326484876053859
0.8326519439879787
0.8326554002171692
0.8326588562929678
0.8326623122153844
0.8326657679844296
0.8326692236001133
0.8326507477586381
0.8326542035542458
0.8326576591965011
0.8326611146854144
0.8326645700209956
0.832668025203255
0.8326714802322029
0.8326530072099017
0.8326564624187222
0.8326599174742401
0.8326555814363175
0.8326590363580896
0.8326624911265821
0.8326659457418053
0.8326694002037692
0.8326728545124843
0.8326763086679605
0.832679762670208
0.8326832165192373
0.8326866702150584
0.8326901237576814
0.8326935771471166
0.8326970303833742
0.8326785633493677
0.8326820167654205
0.8326854700283047
0.8326878209958386
0.8326912739768566
0.8326947268047354
0.8326981794794853
0.8327016320011165
0.8327050843696391
0.8326866208422695
0.8326900733905314
0.8326935257856938
0.8326750637426859
0.8326785163175408
0.8326819687393052
0.8326854210079893
0.8326888731236032
0.832692325086157
0.8326738655254243
0.8326773176676208
0.8326807696567661
0.8326842214928705
0.8326876731759443
0.8326911247059977
0.8326945760830406
0.8326980273070835
0.8327014783781365
0.8327049292962097
0.8326864735474276
0.8326899246450884
0.8326933755897784
0.8326749213241078
0.8326783724483389
0.8326818234196081
0.8326852742379257
0.8326887249033018
0.8326921754157467
0.8326956257752703
0.8326990759818832
0.8327008951913673
0.8326824444392192
0.8326858947085528
0.8326893448249929
0.8326927947885499
0.8326962445992336
0.8326996942570545
0.8327031437620226
0.8327065931141481
0.8327100423134411
0.8326915950373598
0.8326950444160834
0.8326765982895401
0.832680047847649
0.8326834972529334
0.8326869465054032
0.8326903956050686
0.8326719516243921
0.832675400903394
0.8326788500296005
0.8326822990030218
0.8326857478236681
0.8326891964915494
0.832692645006676
0.8326960933690579
0.8326995415787055
0.8326811010715397
0.8326845494604701
0.832687997696675
0.8326914457801645
0.832694893710949
0.8326983414890382
0.8327017891144426
0.8327052365871722
0.8327086839072372
0.8327121310746477
0.8327155780894139
0.8327190249515457
0.8327224716610536
0.8327259182179475
0.8327293646222376
0.832732810873934
0.832714376161925
0.8327178225928425
0.8327212688711755
0.8327247149969337
0.8327281609701276
0.8327316067907671
0.8327350524588625
0.8327384979744237
0.8327419433374611
0.8327453885479846
0.8327488336060045
0.8327522785115308
0.8327557232645737
0.8327591678651434
0.8327626123132498
0.8327660566089031
0.8327695007521135
0.832751072163281
0.8327545164856497
0.8327579606555843
0.8327614046730951
0.8327648485381921
0.8327682922508854
0.8327717358111852
0.8327533100271378
0.8327496094870571
0.8327530532321458
0.8327564968248529
0.8327380730085515
0.8327415167803042
0.8327449603996843
0.832748403866702
0.8327518471813674
0.8327520030967047
0.8327554461794129
0.8327588891097958
0.8327623318878636
0.8327657745136265
0.8327692169870946
0.8327726593082778
0.8327542400244746
0.83275768252464
0.8327611248725295
0.8327645184117339
0.8327679604561782
0.8327495433130582
0.8327529855364358
0.832753057342855
0.8327564993362795
0.8327599411774742
0.8327633828664491
0.8327668244032145
0.8327702657877801
0.8327737070201563
0.8327771481003532
0.8327587348262447
0.8327621760853139
0.8327656171922124
0.8327690581469507
0.8327724989495386
0.8327540878136404
0.8327575287950519
0.8327609696243221
0.832764410301461
0.8327678508264786
0.8327712911993852
0.8327747314201908
0.8327781714889054
0.8327816114055393
0.8327850511701023
0.8327884863619336
0.8327919258224831
0.832795365130992
0.8327988042874706
0.8328022432919286
0.832783837602197
0.8327872767854183
0.8327907158166282
0.8327941546958367
0.8327975934230539
0.8328010319982899
0.8328044704215548
0.8328079086928585
0.8328113468122113
0.8328147847796231
0.8328182225951041
0.8328216602586643
0.8328250800942714
0.8328285174544108
0.8328319391968059
0.8328353762535158
0.8328388131583552
0.8328422499113343
0.8328456865124629
0.8328491229617514
0.8328525592592095
0.8328559954048477
0.8328594313986756
0.8328628672407035
0.8328663029309414
0.8328696942919829
0.8328731296796469
0.832876564915551
0.8328581689671265
0.8328616043817179
0.8328650396445582
0.8328684747556575
0.832871909715026
0.8328753445226736
0.8328751352661528
0.8328725895496372
0.8328541969389543
0.8328576318343492
0.8328610665780429
0.8328645011700454
0.832846110362503
0.8328495451330745
0.8328529797519636
0.8328564142191804
0.8328598485347349
0.8328632826986374
0.8328667167108976
0.8328483286966637
0.8328517628874421
0.8328551969265872
0.8328586308141089
0.8328620645500175
0.832865498134323
0.8328689315670352
0.8328723648481645
0.8328539799564413
0.8328355958763592
0.8328390053855443
0.8328424390240967
0.8328458725110737
0.8328493058464852
0.8328527390303414
0.8328561720626523
0.8328596049434278
0.832863037672678
0.832866470250413
0.8328699026766428
0.8328733349513775
0.832876767074627
0.8328801990464014
0.8328836308667107
0.8328870625355649
0.8328904940529741
0.8328721160632553
0.8328755477590242
0.8328789793033567
0.8328824106962632
0.8328858419377535
0.8328892730278377
0.8328927039665257
0.8328743287662264
0.8328777598832233
0.8328593858233525
0.8328628171186134
0.8328662482624859
0.8328478756725216
0.8328295038931187
0.8328329355447732
0.8328145649054097
0.832817996735194
0.8328214284135862
0.8328248599405963
0.8328282913162346
0.8328317225405109
0.8328312233957513
0.8328346544040132
0.8328162869679281
0.8328196630201739
0.8328230940563847
0.8328265249412686
0.8328256687319286
0.832829099408723
0.8328325299342162
0.8328359603084184
0.8328393905313395
0.8328428206029894
0.832843346636094
0.8328467764692591
0.8328502061511802
0.8328536356818674
0.8328570650613308
0.8328387032053173
0.8328421327627766
0.8328455621690208
0.8328272017809746
0.8328306313651689
0.8328340607981569
0.8328374900799487
0.8328409192105543
0.8328443481899837
0.8328477770182467
0.8328294194142744
0.8328328484204369
0.832836277275442
0.8328179211387627
0.8328213501716214
0.8328247790533314
0.8328282077839029
0.8328316363633457
0.8328350647916699
0.8328376688627899
0.8328410970070699
0.8328445250002604
0.8328479528423716
0.8328296004933082
0.832811248953039
0.832814677301783
0.8328181054994452
0.8328215335460356
0.8328031838008819
0.8328066120251796
0.8328100400984143
0.832813468020596
0.8327951200702101
0.832776772928264
0.8327802013567773
0.8327836296342351
0.8327870577606477
0.8327904857360247
0.8327721407169539
0.8327755688698998
0.832775082602468
0.83277851053959
0.8327819383257015
0.8327853659608125
0.8327887934449331
0.8327922207780731
0.8327956479602426
0.8327990749914516
0.8328025018717099
0.8328059286010276
0.832787588089915
0.8327910149967377
0.8327944417526286
0.8327978683575977
0.8328012948116549
0.8328047211148101
0.8328081472670734
0.8328115732684548
0.8328149969170969
0.8328184226167927
0.8328218481656364
0.8328252735636381
0.8328286988108076
0.8328321239071549
0.8328354806038237
0.8328171454986876
0.8328205706231703
0.8328239955968495
0.8328274204197351
0.8328090871064981
0.832812512106782
0.8328159369562811
0.8328193616550054
0.8328010301333207
0.8327826994186234
0.8327861246227829
0.8327895496761654
0.8327929745787808
0.8327963993306388
0.8327780707350156
0.8327814956641336
0.8327849204425033
0.8327796456863316
0.8327613190727956
0.8327647440690751
0.8327681689146164
0.8327715936094294
0.8327750181535244
0.8327784425469109
0.8327818667895993
0.8327852908815991
0.8327887148229207
0.8327921386135737
0.8327955622535681
0.832777239725137
0.8327806635422729
0.832784087208759
0.8327875107246052
0.832769189985633
0.8327726136785739
0.8327760372208838
0.8327794606125726
0.8327828838536503
0.8327863069441267
0.8327897298840118
0.8327907771151694
0.8327941998061532
0.8327976223465732
0.8328010447364393
0.8327827281322047
0.832786150699106
0.8327895731154623
0.8327712579720026
0.8327746805653484
0.832778103008158
0.8327815253004411
0.832784947442208
0.8327883694334682
0.8327917912742319
0.8327913252850225
0.8327947469103076
0.8327981683851222
0.8328015897094762
0.8328050108833793
0.8328084319068418
0.8327901215836022
0.8327935427839895
0.8327882928435084
0.8327699841706674
0.8327734055881236
0.8327768268551482
0.8327802479717511
0.8327760562758184
0.832779477258952
0.8327828980916862
0.8327862440372582
0.8327895788452759
0.8327929992303986
0.8327964194651615
0.8327998395495745
0.8327815354518219
0.8327849557130265
0.83278837582389
0.8327917957844222
0.8327952155946332
0.8327986352545327
0.8328020547641307
0.8328054741234371
0.8328088933324618
0.8328123123912147
0.8328157312997058
0.8328191500579448
0.8328008503622722
0.8327825514707876
0.8327859707327082
0.8327893898443745
0.8327928088057964
0.8327962276169839
0.8327996462779467
0.8328030625917134
0.832806480952305
0.8328098991627018
0.8328133172229135
0.8328167351329503
0.8328201528928217
0.8328235705025379
0.8328269879621086
0.832830405271544
0.8328338224308536
0.8328372394400474
0.8328406562991355
0.8328440730081277
0.8328474895670337
0.8328509059758636
0.8328543222346273
0.8328360310101915
0.8328394474455802
0.8328428637309114
0.832846279866195
0.8328279904250842
0.8328314067369462
0.8328348228987694
0.8328165349140768
0.8328199512524332
0.8328233674407594
0.8328050809122601
0.8328084972770742
0.8327902118780781
0.8327936284193358
0.832775344149715
0.8327786247472352
0.832782041317857
0.8327637585068511
0.8327650874840744
0.8327685041268676
0.8327719206196535
0.8327753369624419
0.8327787531552426
0.8327604728243717
0.8327638891934737
0.8327673054125968
0.8327707214817508
0.8327707923614375
0.832774208204102
0.832777623896824
0.8327810394396131
0.8327627622681744
0.8327661779872072
0.832747901944149
0.8327513178393815
0.8327513891324416
0.8327548048012268
0.8327365306119618
0.8327399464568938
0.8327399126653889
0.8327433282862026
0.8327467437571227
0.8327501590781593
0.8327535742493223
0.8327353028937209
0.8327387182409741
0.8327204480130568
0.8327238635363563
0.8327055944359957
0.8327089201875107
0.8326906522165526
0.8326921310105984
0.8326955467804567
0.8326989624004545
0.8326806962508416
0.8326841120467474
0.8326873434378276
0.8326907589380813
0.8326941742885027
0.8326975894891018
0.8327010045398884
0.8327044194408724
0.8327078341920635
0.8327112487934717
0.8327146632451069
0.8327180775469788
0.8327214149430282
0.8327248289470865
0.832722620117698
0.8327260339455979
0.8327294476237781
0.8327111876148398
0.8327146014688556
0.8327180151731605
0.8327214287277646
0.8327248421326776
0.8327282553879095
0.8327099978072169
0.8327134112382356
0.8327166995524679
0.8326984434259348
0.8326982527291439
0.8327016661183201
0.8327050793578387
0.8327084924477097
0.8327119053879428
0.8327153181785479
0.8326970648835418
0.8327004778498318
0.8327038906665026
0.8327073033335638
0.8327107158510254
0.8327141282188972
0.832717540437189
0.8326992898938609
0.8326810401505038
0.8326844528696047
0.8326878654391232
0.8326912778590694
0.832694690129453
0.8326981022502837
0.8327015142215717
0.8327049260433265
0.832708337715558
0.8327117492382761
0.8327151606114906
0.8327185718352114
0.8327219829094481
0.8327253938342107
0.8327288046095092
0.832732215235353
0.8327356257117523
0.8327390360387167
0.832742446216256
0.8327458562443802
0.8327492661230991
0.8327526758524224
0.83275608543236
0.8327594948629217
0.8327629041441171
0.8327663132759564
0.8327686621103789
0.832772070966756
0.832775479673805
0.8327788882315361
0.8327822966399591
0.8327857048990834
0.8327891130089192
0.8327925209694762
0.8327959287807642
0.83277769090921
0.8327810988960069
0.8327845067335434
0.8327879144218294
0.8327913219608747
0.8327922549703789
0.8327956622651528
0.8327990694107131
0.8328024764070694
0.8328058832542317
0.8328092899522097
0.8328126965010132
0.8328161029006519
0.8328195091511358
0.8328229152524745
0.832826321204678
0.8328297270077559
0.8328331326617182
0.8328365381665744
0.8328183069915347
0.8328217126718318
0.8328034826194574
0.8328068884751514
0.8327886595453157
0.832792065576363
0.8327954714583107
0.8327988771911685
0.8328022827749464
0.8328056882096541
0.8328090934953012
0.8328124986318978
0.8328159036194535
0.8327976780826635
0.8327976518729715
0.8328008731423794
0.8328042780862907
0.8328076828811859
0.8328110875270748
0.8328144920239671
0.8328178963718725
0.8328213005708011
0.8328247046207624
0.8328281085217663
0.8328210606919731
0.8328244645237562
0.8328278682066013
0.8328312717405179
0.8328130518483337
0.8328164555574661
0.8328198591176789
0.8328232625289816
0.8328050444062505
0.8327868270805499
0.8327847690083852
0.8327881728894577
0.8327826567213644
0.8327860604997341
0.8327678455815254
0.8327712495349477
0.8327746533394722
0.8327780569951085
0.8327814605018666
0.8327632476760493
0.8327450356468388
0.8327268244141831
0.8327302287436003
0.8327336329241259
0.8327370369557698
0.8327404408385419
0.8327438445724517
0.8327472481575091
0.8327506319147104
0.8327540352025226
0.8327574383415115
0.8327608369588598
0.8327642398003273
0.8327460329256733
0.8327494359420065
0.8327527710366492
0.8327561737568837
0.8327595763283426
0.8327629787510358
0.8327663810249728
0.8327697831501636
0.8327731851266178
0.8327765869543453
0.8327799886333557
0.8327778076499976
0.8327812091536227
0.8327846105085547
0.8327880117148033
0.8327698102895352
0.8327732116705803
0.8327766129029505
0.8327800139866557
0.8327834149217056
0.83278681570811
0.8327902163458787
0.8327936168350213
0.8327970171755477
0.8328004173674675
0.8328038174107905
0.8328072173055264
0.8328106170516851
0.8328140166492761
0.8328174160983094
0.8328208153987945
0.8328242145507413
0.8328211946426215
0.8328245936377574
0.8328175562009794
0.8328209551270903
0.8328243539046954
0.8328277525338046
0.8328311510144273
0.8328345493465735
0.8328379475302529
0.832841345565475
0.8328447434522498
0.8328481411905869
0.8328515387804961
0.8328514022363152
0.8328547996065842
0.832858196828451
0.8328615939019254
0.8328649908270171
0.8328683876037358
0.8328717842320914
0.8328751807120933
0.8328785770437515
0.8328819732270756
0.8328853692620752
0.8328887651487602
0.8328921608871402
0.8328955564772251
0.8328989519190244
0.832902347212548
0.8328841615717791
0.832887557039966
0.8328909523598858
0.8328943475315479
0.8328977425549622
0.8328997991482915
0.8329031939044556
0.8329065885123997
0.8329099829721336
0.832913377283667
0.8328951953719166
0.8328985898580581
0.8329019841960077
0.8329051841177724
0.8329085781636073
0.8329119720612792
0.8329153658107977
0.8329187594121726
0.8329221528654135
0.83292554617053
0.8329289393275321
0.8329323323364292
0.8329343808648143
0.8329377736068683
0.8329411662008451
0.8329229896342067
0.8329156788719837
0.8329190717260028
0.8329008968313591
0.8329042898598602
0.8329076827402909
0.8329110754726612
0.8329144680569807
0.8328962952455117
0.8328996880042663
0.8329030806149785
0.8329064730776582
0.8329080917160272
0.8329114839213653
0.8328933135536888
0.8328967059334107
0.832896849981186
0.8329002421357609
0.8329036341423456
0.83290702600095
0.8329104177115837
0.8329138092742563
0.8329172006889777
0.8329185286160259
0.8329219197798765
0.8329253107958028
0.8329287016638146
0.8329105360723101
0.832892371273146
0.8328957626376666
0.8328775989529509
0.8328809839494846
0.832884375340462
0.8328873369965452
0.8328907281010831
0.8328914762317394
0.832894867098135
0.832898257816658
0.8329016483873182
0.8329050388101251
0.8329084290850883
0.8329118192122178
0.832915209191523
0.8329185990230136
0.8329219887066992
0.8329253782425897
0.8329287676306946
0.8329106099578739
0.8328924530767029
0.832895842960884
0.83287768719319
0.8328595322170109
0.8328413780322949
0.8328232246389902
0.832826615662669
0.8328300065385266
0.8328333972665722
0.8328152456298243
0.8328186365317787
0.8328220272859298
0.8328254178922874
0.8328287669438958
0.8328321572555976
0.8328355474195347
0.8328389374357168
0.8328423273041536
0.8328241790326559
0.8328275690749501
0.8328309589695077
0.832834348716338
0.8328377383154509
0.8328411277668559
0.8328445170705628
0.8328479062265812
0.8328512952349207
0.832854684095591
0.8328580728086018
0.8328614613739627
0.8328648497916833
0.8328682380617732
0.8328716261842423
0.8328750141590999
0.832878401986356
0.8328602596494651
0.8328636476505183
0.8328670355039783
0.8328695345339384
0.8328729221115971
0.8328763095416908
0.832879696824229
0.8328830839592215
0.8328864709466778
0.8328898577866075
0.8328932444790205
0.8328966310239261
0.8329000174213341
0.8329034036712543
0.8328852663208847
0.8328886527445435
0.8328920390207227
0.8328954251494322
0.8328988111306814
0.8328935898270663
0.832896975700829
0.8329003614271523
0.8329037470060457
0.8329071324375189
0.8329105177215815
0.8329139028582432
0.8329125985106389
0.8329159834546139
0.8329193682512124
0.8329226745322439
0.8329260590358242
0.8329294433920567
0.8329296386588527
0.8329330227898325
0.8329364067734905
0.832939790609836
0.8329431742988791
0.8329465578406291
0.8329499412350957
0.8329533244822884
0.8329567075822171
0.8329600905348911
0.8329634733403202
0.8329668559985139
0.832970238509482
0.8329736208732339
0.8329770030897794
0.8329803851591279
0.8329622595523484
0.8329656417953244
0.832969023891112
0.8329724058397208
0.8329757876411603
0.8329767977195389
0.8329801792782675
0.8329835606898535
0.8329869419543063
0.8329903230716358
0.8329937040418514
0.832975582482819
0.8329789636266042
0.832982344623284
0.8329642244939687
0.832967605664174
0.8329709866872824
0.8329743501617851
0.8329777308911069
0.832959612832795
0.8329629937355958
0.8329663744913273
0.8329482578621896
0.8329516387913559
0.8329335232707211
0.832915408538043
0.832918789961023
0.8329221712369301
0.832924508524438
0.8329278895289282
0.8329312703863733
0.8329346467477279
0.8329380273112065
0.8329414077276689
0.8329447879971248
0.8329481681195836
0.832951548095055
0.832933437696775
0.8329368178455402
0.8329401978473263
0.8329435777021432
0.8329254690520638
0.8329288490801291
0.8329107415375938
0.8329141217388648
0.8329175017931737
0.8329208817005301
0.8329242614609436
0.8329276410744237
0.8329310205409801
0.8329343998606225
0.8329377790333601
0.8329411580592027
0.83294453693816
0.8329479156702413
0.8329512942554564
0.8329546726938148
0.832958050985326
0.8329614291299998
0.8329648071278455
0.8329681849788729
0.8329715626830914
0.8329749402405107
0.8329783176511402
0.8329816949149896
0.8329850720320685
0.8329884098906571
0.8329917867150733
0.8329951633927478
0.8329985399236899
0.8330019163079092
0.8330052925454153
0.8330086686362178
0.8330015251252001
0.8330049011511588
0.8330082770304326
0.833011652763031
0.8330150283489637
0.8330184037882401
0.8330217790808699
0.8330251542268626
0.8330285292262278
0.8330319040789751
0.8330352787851139
0.8330386533446538
0.8330420277576043
0.8330454020239751
0.8330487761437757
0.8330306836935945
0.8330125920292728
0.8330159666417901
0.8330193411077349
0.8330012508683953
0.833004625507348
0.8330079999997366
0.8330113743455706
0.832993285850514
0.832996660369311
0.8330000347415616
0.8330033351425009
0.8330067092232908
0.8330100831575631
0.8330134569453272
0.833016830586593
0.8330202040813697
0.8330235774296669
0.8330269506314943
0.8330303236868614
0.8330336965957775
0.8330370693582524
0.8330392523767615
0.8330426248722056
0.833045997221236
0.8330493694238621
0.8330527414800935
0.8330561133899396
0.83305948515341
0.8330628567705144
0.8330608803226962
0.8330642517631668
0.8330676230572948
0.8330495431557591
0.8330529146227682
0.8330562859434432
0.8330382074650156
0.8330415789585277
0.8330449503057141
0.8330483215065843
0.8330516925611475
0.8330550634694136
0.8330584342313919
0.8330403584522301
0.8330437293869972
0.8330471001754851
0.833050470817703
0.8330538413136607
0.8330572116633675
0.8330605818668332
0.8330639519240669
0.8330610912243832
0.8330644611243481
0.8330678308781038
0.83307120048566
0.833074569947026
0.8330779392622116
0.8330763540918409
0.8330797232221586
0.8330616532544077
0.8330650225574345
0.8330683917143035
0.8330503231680901
0.8330536924976243
0.8330570616810091
0.8330604307182539
0.8330637996093683
0.8330457331219876
0.8330473174008495
0.8330506863571655
0.8330540551673673
0.8330574238314643
0.8330504336886976
0.8330538022852305
0.8330571707356776
0.8330605390400482
0.8330639071983518
0.8330672752105979
0.833070643076796
0.8330740107969558
0.8330773783710864
0.8330807457991977
0.8330830182540865
0.8330788540331692
0.8330775949529136
0.8330809620843287
0.8330843290697594
0.833087695909215
0.8330910626027054
0.8330944291502397
0.8330977955518275
0.8331011618074783
0.8330831043000696
0.8330780523221711
0.833081418786857
0.8330847851056159
0.8330881512784571
0.8330915173053903
0.8330948831864249
0.8330982489215704
0.8331016145108361
0.8331049799542317
0.8331083452517667
0.8331117104034504
0.8331150754092925
0.8331184402693023
0.8331003878653962
0.8331037528978361
0.8331071177844521
0.8331104825252538
0.8331138471202505
0.8331172115694517
0.8331205758728669
0.8331239400305056
0.8331058906362504
0.8331092549662699
0.833112619150521
0.8330945711745423
0.8330979355311307
0.833101299741959
0.833104663807037
0.833108027726374
0.8331113914999796
0.8331147551278633
0.8331179929818936
0.8331213563210828
0.8331033116739889
0.8330852678085393
0.8330672247246831
0.8330705888720262
0.8330739528736534
0.8330773167295739
0.8330806804397972
0.8330840440043329
0.8330874074231902
0.8330907706963789
0.8330941338239083
0.8330974968057878
0.833100859642027
0.8331042223326351
0.8331075848776219
0.8331109472769967
0.8331143095307689
0.8331176716389481
0.8330996341038386
0.8331029963841629
0.8331063585189024
0.8331097205080665
0.8331130823516649
0.8331164440497069
0.8331198056022018
0.8331231670091592
0.8331265282705886
0.8331298893864995
0.8331332503569011
0.8331152167793268
0.8331185779218208
0.8331219389188139
0.8331252997703157
0.833107267926068
0.8331106289496175
0.8331138643001434
0.8331172250354527
0.8331205856252978
0.8331239460696878
0.8331273063686324
0.8331306665221411
0.8331340265302232
0.8331159980089184
0.8331193581889975
0.8331227182236582
0.8331260781129103
0.8331294378567627
0.8331327974552254
0.8331361569083074
0.8331395162160184
0.8331428753783677
0.833146232231846
0.8331495911035471
0.833152949829915
0.8331563084109588
0.8331596668466882
0.8331630251371125
0.8331450018384962
0.8331483603008603
0.8331303380992053
0.8331336967334667
0.8331370552224302
0.8331404135661051
0.8331379101505023
0.83314126833041
0.8331446263650519
0.8331479842544377
0.8331513419985764
0.833133323240369
0.8331366811563439
0.8331186634945541
0.8331220215823227
0.833123381341382
0.8331267391818911
0.8331300968771773
0.8331334544272503
0.8331368118321194
0.833140169091794
0.8331435262062835
0.8331424679449977
0.8331458248646098
0.8331278112903115
0.8331097984949452
0.8331131559031458
0.8331165131661739
0.8331176348500315
0.8330996238323289
0.8331029811701626
0.8331063383628391
0.8330883287573924
0.8330856247295333
0.833088982079683
0.8330923392846875
0.8330956963445565
0.8330990532592992
0.8331024100289252
0.8331057666534436
0.8331091231328641
0.833112479467196
0.8331158356564488
0.8331191917006318
0.8331225475997543
0.833125903353826
0.8331292589628561
0.8331326144268539
0.833135969745829
0.8331214517241818
0.8331248071393618
0.8331281624095304
0.8331101601155653
0.8330921585995731
0.8330955143576899
0.8330988699707932
0.8331022254388922
0.8331055807619966
0.8331089359401157
0.8331122909732588
0.8331156458614354
0.8331190006046548
0.8331223552029264
0.8331257096562598
0.8331290639646641
0.8331324181281489
0.8331357462248778
0.8331391000991116
0.833142453828454
0.8331458074129142
0.8331470376047752
0.83315039094536
0.833153744141089
0.8331570971919715
0.8331391028268996
0.8331424560491616
0.8331458091265854
0.8331491620591803
0.8331513594641677
0.8331547121320841
0.8331367201500484
0.8331400729892954
0.8331434256837394
0.8331467782333901
0.8331501306382565
0.8331534785798129
0.8331568306952324
0.8331601826658959
0.8331635344918127
0.8331668861729922
0.8331702377094438
0.8331660326436442
0.8331693840538076
0.8331727353192642
0.8331760864400233
0.8331794374160942
0.8331817909027549
0.8331851416110077
0.8331884921745994
0.8331918425935397
0.8331951928678378
0.8331985429975032
0.8331979213880794
0.8332012713142312
0.8332046210957745
0.8332079707327189
0.8332113202250736
0.8331933375056834
0.8331966871692745
0.8332000366882842
0.8332033860627218
0.8332067352925966
0.8332100843779181
0.8332134333186955
0.8332167821149381
0.8332201307666556
0.833223479273857
0.8332266701188579
0.8332086913364624
0.8332120398737399
0.833215388266519
0.8332187321996279
0.833222080303531
0.8332254282629635
0.8332287760779349
0.8332321237484545
0.8332141479513379
0.8332174957929923
0.8332208434902031
0.8332241910429797
0.8332275384513314
0.8332308857152675
0.8332129122713685
0.8332162597063929
0.8332194689499445
0.8332228160991411
0.8332261631039488
0.8332295099643772
0.8332328566804353
0.8332362032521328
0.8332395496794787
0.8332428959624826
0.8332462421011536
0.8332495880955013
0.8332529339455349
0.8332349650648753
0.8332382916780972
0.8332416375552767
0.8332449832881597
0.8332483288767554
0.8332516743210732
0.8332550196211223
0.8332583647769122
0.8332617097884523
0.8332650546557516
0.8332683993788198
0.833271743957666
0.8332750883922996
0.8332784326827298
0.8332817768289662
0.8332851208310179
0.8332671574542646
0.8332705016272915
0.8332738456561422
0.8332771895408254
0.833280533281351
0.8332838768777281
0.8332659158509385
0.8332692596182442
0.8332726032414096
0.833275946720444
0.8332792900553568
0.8332826332461573
0.8332859762928545
0.8332893191954581
0.8332926619539773
0.8332960045684213
0.8332993470387996
0.8332813899361805
0.8332847325774353
0.8332880750746323
0.8332914174277811
0.8332734620437515
0.8332768045677326
0.8332801469476734
0.8332834891835833
0.8332655355178177
0.8332475826256834
0.8332509253471608
0.8332542679246052
0.8332576103580256
0.8332609526474316
0.8332430017878127
0.8332463442479208
0.8332496865640223
0.8332530287361269
0.833250166942862
0.8332535089606343
0.8332568508344317
0.8332601925642634
0.833242244814192
0.8332455867146655
0.8332276400523055
0.8332308572041459
0.8332293381574486
0.8332326800479949
0.8332360217945965
0.8332393633972628
0.833242704856003
0.8332460461708266
0.8332493873417427
0.8332527283687607
0.8332560692518899
0.8332381266147397
0.8332414676684076
0.8332448085781946
0.8332268673425169
0.8332302084227999
0.8332335493592102
0.8332156095247927
0.833218950631656
0.8332222915946548
0.8332256324137984
0.8332289730890964
0.8332323136205578
0.833235654008192
0.8332389942520081
0.8332423343520157
0.8332456743082238
0.8332490141206419
0.8332523537892792
0.833255693314145
0.8332590326952484
0.833241097718221
0.8332444372697219
0.8332477766774686
0.8332298431007156
0.833233182678817
0.8332365221131723
0.833239861403791
0.8332432005506824
0.8332465395538555
0.8332498784133199
0.8332532171290846
0.8332565557011591
0.8332386254086023
0.8332206958876889
0.833224034944024
0.8332273738566663
0.8332307126256255
0.8332340512509107
0.8332161237572309
0.8332194625527352
0.8332228012045736
0.8332048751100144
0.8332082139320292
0.8332115526103862
0.8332148911450947
0.8332127352907085
0.8332160736563392
0.8332192763565854
0.8332226144378891
0.8332259523755854
0.8332292901696836
0.833232627820193
0.8332318527916329
0.8332351902434474
0.833238527551697
0.8332418647163911
0.8332450877492387
0.8332484246293008
0.8332517613658351
0.8332550979588509
0.8332584344083571
0.8332617707143634
0.833263478989906
0.8332455605012281
0.8332276427831715
0.8332309794643289
0.8332130628303577
0.8332163996815235
0.8332178463917739
0.8332211829965946
0.8332032681141394
0.8332066048889214
0.8332099415202232
0.8332132780080542
0.8332166143524236
0.8332199505533404
0.8332232866108141
0.8332265365347858
0.8332298723072495
0.8332332079362978
0.8332365434219398
0.833218632445318
0.8332219681008693
0.8332253036130225
0.8332073940329431
0.8332107297149628
0.8332140652535925
0.8332174006488415
0.833220735900719
0.8332240710092341
0.8332061637650688
0.8332094990434045
0.833212834178386
0.8332161691700225
0.8332195040183235
0.8332228387232978
0.833226173284955
0.8332082686891864
0.8332116034206168
0.8332149380087382
0.8332182724535597
0.8332003695663752
0.8332037041809264
0.8332070386521856
0.8332103729801623
0.8332137071648659
0.8332170412063052
0.8332203751044898
0.8332237088594286
0.8332270424711312
0.8332303759396067
0.8332337092648642
0.8332158102764369
0.8332191437713723
0.8332224771230978
0.8332045795293458
0.8332079130507066
0.8332112464288657
0.8332145796638323
0.8332179127556155
0.8332212457042247
0.8332245785096692
0.833227911171958
0.8332312436911005
0.8332345760671058
0.8332166820570969
0.8332200146026868
0.8332233470051478
0.8332266792644889
0.8332300113807194
0.8332121193899231
0.8331942281675017
0.8331975607658835
0.8332008932211523
0.8332042255333174
0.8332075577023882
0.8332108897283736
0.8332122292116009
0.8331943406756137
0.8331764529077209
0.8331797853153443
0.8331831175798875
0.8331652312049448
0.8331648069035643
0.8331680641419531
0.8331713963719811
0.8331747284589521
0.8331780604028752
0.833177346097466
0.833159462533833
0.833162118480119
0.8331587495436618
0.8331620814729728
0.833165413259261
0.8331687449025358
0.8331720764028061
0.8331754077600815
0.8331787389743708
0.8331820700456835
0.8331854009740286
0.8331675214589863
0.8331496427112886
0.8331529741210412
0.833156305387824
0.8331596365116464
0.8331629674925173
0.8331662983304461
0.8331484219106308
0.8331517529177132
0.8331468986673983
0.8331502295642302
0.8331535603181389
0.8331568909291336
0.8331390170121806
0.8331211438621182
0.8331244749541731
0.8331278059033118
0.8331207134733849
0.8331240443603068
0.8331273751043305
0.833109504504264
0.8330916346708305
0.8330949658956885
0.8330982690944124
0.8331016000340766
0.8331049308308588
0.833108261484768
0.8331115919958135
0.8331149223640044
0.83311825258935
0.8331215826718593
0.8331249126115418
0.8331070466629955
0.8330891814806854
0.8330713170645624
0.8330746477964792
0.8330567844581184
0.8330601153588097
0.8330634461166605
0.8330667767316797
0.8330701072038768
0.8330522458778503
0.8330555765187774
0.8330589070168903
0.8330622373721983
0.8330655675847105
0.833068897654436
0.8330722275813841
0.8330670832616366
0.8330704130847141
0.8330737427650339
0.8330770723026051
0.833080401697437
0.8330836795059017
0.8330870086163851
0.8330819547741686
0.8330852837789102
0.8330886126409507
0.8330919413602992
0.8330952699369648
0.8330985983709568
0.8331019266622842
0.8331052548109564
0.8331085828169824
0.8330907294700165
0.8330728768882213
0.8330762053741235
0.8330795337173774
0.8330828619179921
0.8330861899759767
0.8330894064707276
0.833092734245867
0.8330960618784038
0.8330993893683472
0.8331027167157061
0.8331060439204899
0.8330881952178608
0.8330915225911878
0.8330948498219477
0.8330981769101496
0.8331015038558028
0.8331048306589165
0.8331081573194996
0.8330903112479678
0.8330936380770475
0.8330969647636047
0.8331002913076487
0.8331036177091886
0.8331069439682336
0.8331102700847929
0.8330924266435831
0.8330957529285922
0.8330990790711235
0.8330812370160173
0.8330845633269564
0.8330878894954257
0.833091196247835
0.8330945221318051
0.8330978478733331
0.8331011734724278
0.8330994368305976
0.8331027622532475
0.8331060875334871
0.8330882491486395
0.8330915745972276
0.8330896242369964
0.8330929323853234
0.8330750958098125
0.8330784212552221
0.8330817465582419
0.8330639113677782
0.8330460769409543
0.8330494027228319
0.8330527283623173
0.8330517039857199
0.8330550294335636
0.8330583547390386
0.833061679902154
0.833065004922919
0.8330683298013427
0.8330716545374344
0.833074979131203
0.8330783035826578
0.8330604734282674
0.8330637980478756
0.8330662215085917
0.8330695458628803
0.8330728700748806
0.8330761941446018
0.8330795180720527
0.8330828418572427
0.8330861655001809
0.8330894890008764
0.8330716624224629
0.8330749860912603
0.8330782946397551
0.8330814575485485
0.8330847807944233
0.8330881038980907
0.8330914268595598
0.8330947496788397
0.8330980723559395
0.8330802490263354
0.8330835718714882
0.8330868945744688
0.8330902171352866
0.8330935395539506
0.8330968618304699
0.8331001839648537
0.833103505957111
0.8331067529409408
0.8331100746505741
0.8331133962181081
0.8331167176435521
0.8331200389269152
0.8331022200831781
0.833105541534541
0.8330877237630514
0.833091045382373
0.8330943668596206
0.8330976881948033
0.8331010093879302
0.8331043304390104
0.8331076513480531
0.8331109721150673
0.8331142927400623
0.833117613223047
0.8331209335640305
0.8331242537630221
0.8331064401631213
0.8331097605300197
0.8331130807549341
0.8331164008378736
0.8331197207788473
0.8331230405778643
0.8331263602349338
0.8331251817168853
0.833128501186246
0.8331318205136824
0.8331351396992034
0.8331384587428182
0.833141777644536
0.83314087897031
0.8331441976784097
0.8331475162446359
0.8331508346689975
0.8331541529515036
0.8331574710921634
0.833160789090986
0.8331641069479804
0.8331674246631557
0.8331707422365211
0.8331529363991507
0.8331562541403428
0.833159571739733
0.8331628891973302
0.8331662065131435
0.8331695236871822
0.8331728407194553
0.8331761576099719
0.833179474358741
0.8331827909657716
0.833186107431073
0.8331894237546542
0.8331716220833493
0.8331749385747054
0.8331571379735309
0.8331604546326209
0.8331637711499976
0.8331459719282421
0.8331492886133111
0.8331526051566746
0.8331348073141308
0.8331381240251445
0.8331404900241187
0.8331438064720516
0.8331471227783044
0.8331504389428861
0.8331537549658059
0.8331570708470728
0.8331603865866959
0.8331637021846844
0.8331670176410471
0.8331683488881342
0.8331716641036457
0.8331749791775571
0.8331782941098772
0.8331741345802446
0.8331753224564175
0.8331786371690431
0.8331819517401051
0.8331852661696125
0.8331885804575744
0.8331918946039999
0.8331741042829809
0.8331774185969708
0.8331596293447162
0.8331629438262299
0.833166258166214
0.8331484702916188
0.8331517847990848
0.8331550991650293
0.833158321591502
0.8331405354052716
0.8331227499784206
0.8331260646811642
0.8331293792423929
0.8331115951926301
0.8331149099212164
0.8331182245082958
0.8331215389538772
0.8331248532579699
0.8331281674205829
0.8331314814417252
0.833134795321406
0.8331381090596341
0.8331414226564188
0.8331447361117691
0.8331480494256939
0.8331513625982024
0.8331546756293037
0.8331579885190067
0.8331402095512178
0.8331224313421925
0.8331257447078605
0.8331290579321279
0.8331112810990734
0.8331145944905621
0.8331179077406584
0.8331212208493712
0.8331034457006439
0.8331067589765352
0.833110072111051
0.8331133851042004
0.8330956116394843
0.8330899413331027
0.8330932545436724
0.8330965676128846
0.8330998805407482
0.8330821092597793
0.8330854223547184
0.8330887353083167
0.8330920481205836
0.8330742785229017
0.8330775915022012
0.8330809043401771
0.8330842170368384
0.8330875295921941
0.8330908420062534
0.8330941542790252
0.8330974664105185
0.8330796997289291
0.83306193380511
0.8330652464118145
0.8330685588772384
0.8330718712013908
0.8330751833842805
0.833073369298446
0.8330766813081416
0.8330799931765971
0.8330833049038215
0.8330866164898239
0.8330899279346132
0.8330932392381987
0.8330965504005892
0.8330998614217938
0.8331031723018215
0.8331064830406814
0.8331097936383824
0.8331131040949338
0.8331111617989606
0.8331144720852092
0.8331177822303302
0.8331207980727996
0.833124107941963
0.8331274176700256
0.8331307272569967
0.833134036702885
0.8331373460076998
0.8331364436579907
0.8331381841429937
0.8331301677285067
0.8331334768336658
0.8331367857977807
0.8331400946208607
0.8331434033029147
0.8331256488937747
0.8331289577426486
0.8331306916976916
0.8331340002980945
0.8331373087574958
0.8331406170759046
0.8331439252533299
0.8331472162442052
0.8331505241400537
0.8331327729836856
0.8331360810463031
0.8331183309540295
0.8331216391833757
0.8331249472717631
0.8331071985511139
0.8331105068061884
0.8331138149203121
0.8331171228934942
0.8331204307257434
0.8331237384170689
0.8331270459674797
0.8331303533769847
0.8331336606455931
0.8331369677733137
0.833120615548228
0.8331239228129179
0.8331272299367292
0.833130536919671
0.833112793372009
0.8331148141835654
0.8331138342275601
0.833096092169204
0.833094535542172
0.8330978427988099
0.8331011499145937
0.8331044568895322
0.8330867169198356
0.8330900240612679
0.8330933310618628
0.8330966379216295
0.8330999446405768
0.8331032512187138
0.8330855135409072
0.8330888202854932
0.8330921268892769
0.8330743905811955
0.8330776973513867
0.8330810039807834
0.8330843104693946
0.8330665758379849
0.8330683859841056
0.8330506524467153
0.8330539592998711
0.8330572660122469
0.8330605725838517
0.8330638790146943
0.8330671853047839
0.8330704914541293
0.833052760513991
0.8330491944235258
0.8330524709485668
0.833055777129618
0.8330579211711364
0.8330612270954769
0.8330579378588926
0.8330612436421733
0.8330645492847585
0.8330468218668603
0.8330470081284711
0.8330503138629508
0.8330536194567489
0.8330569249098746
0.8330602302223367
0.8330635353941441
0.833066840425306
0.8330701453158312
0.8330734500657289
0.8330767546750077
0.8330800591436769
0.8330623359214847
0.8330656405562991
0.833047918394907
0.8330512231958261
0.8330545278561423
0.8330578323758647
0.8330401118884814
0.833039351654671
0.8330376002380063
0.833019881311724
0.8330231862169392
0.8330264909815679
0.8330297956056192
0.833033100089102
0.8330294030070695
0.8330327073583454
0.8330360115690736
0.8330182956911533
0.8330216000678266
0.8330038852498598
0.8330071897924383
0.832989476034309
0.8329927807427523
0.8329960853106536
0.832996480894542
0.8329997852432366
0.8330030894514133
0.8330063935190811
0.8330096336612468
0.8330129395754012
0.8330162432229068
0.8330195467299393
0.8330228500965076
0.8330261533226206
0.8330294564082874
0.833011747448755
0.8329940392421383
0.8329763317883897
0.8329586250874611
0.8329619292574916
0.8329652332870535
0.8329475279511421
0.8329508321463523
0.8329541362011018
0.8329574401153997
0.83293973645036
0.8329430405302638
0.8329463444697238
0.8329286421692441
0.8329109406211894
0.8329142450321846
0.832917549302734
0.8329208534328464
0.8329241574225308
0.8329274612717962
0.8329097620057258
0.8329130660204725
0.8329163698948081
0.8329196736287415
0.8329229772222816
0.8329262806754375
0.8329295839882179
0.8329328871606321
0.8329361901926887
0.8329184941254216
0.832921797322912
0.8329041023133027
0.8328864080555207
0.8328897117241194
0.8328720185238024
0.8328753223577159
0.832857630214748
0.8328399388234058
0.8328432431282017
0.8328465472926248
0.8328426444347808
0.8328459484715593
0.8328492523679853
0.8328525561240679
0.8328558597398159
0.8328591632152382
0.8328624665503439
0.8328657697451419
0.8328690727996411
0.8328723757138504
0.8328756784877788
0.8328579919727656
0.8328612949118641
0.8328645977106897
0.8328679003692511
0.8328712028875573
0.8328745052656173
0.83287780750344
0.8328811096010343
0.8328634259748512
0.8328667282375694
0.8328700303600671
0.8328523480953998
0.8328556503829804
0.8328589525303483
0.8328622545375125
0.832865556404482
0.8328688581312657
0.8328721597178724
0.8328754611643112
0.8328787624705909
0.8328820636367205
0.8328853646627089
0.832888665548565
0.8328919662942977
0.8328952668999161
0.8328985673654289
0.8329018676908452
0.8329051678761737
0.8329084679214235
0.8329117678266035
0.8329150675917225
0.8329183672167896
0.8329216667018137
0.8329185765212962
0.8329218758618475
0.8329251750623767
0.8329284741228927
0.8329108003732296
0.8329140995987517
0.8328964269040859
0.8328787549593594
0.8328820546547901
0.832864383764869
0.8328676836251871
0.8328709833454879
0.8328742829257803
0.8328775823660729
0.8328808816663749
0.8328841808266951
0.8328874798470425
0.832890778727426
0.8328940774678544
0.8328973760683366
0.8329006745288816
0.8329039728494982
0.8329072710301955
0.8329105690709823
0.8329138669718673
0.8328962014038389
0.8328994994695568
0.8329027973953809
0.8329060951813201
0.8329093928273834
0.8329126903335796
0.8329159876999176
0.8328983247092546
0.8329016222403803
0.8329049196316557
0.8329082168830895
0.8329081806613575
0.832911477703815
0.8328938170558844
0.8328971142630796
0.832900411330456
0.8329037082580224
0.8329070050457879
0.8329103016937611
0.8328926433172835
0.8328959401299505
0.8328992368028331
0.8329024612577566
0.8329057576526252
0.8329090539077362
0.8329123500230984
0.8329156459987206
0.8329189418346118
0.8329222375307809
0.8329255330872366
0.8329288285039881
0.832932123781044
0.8329354189184133
0.8329387139161049
0.8329420087741275
0.8329243557135821
0.8329276507362438
0.8329099987282174
0.8329132939154781
0.8329074913111313
0.8329107864118686
0.8329140813729533
0.832896431522741
0.8328997266483655
0.8329030216343456
0.8329063164806898
0.832909611187407
0.8329129015168589
0.8329161959444388
0.8329194902324183
0.8329227843808064
0.832926078389612
0.8329084320245267
0.8329117261978239
0.8329150202315464
0.832918314125703
0.8329216078803028
0.8329249014953543
0.8329281949708665
0.8329314883068484
0.8329347815033087
0.8329380745602563
0.8329204316788397
0.8329237249002309
0.8329270179821173
0.8329290316429386
0.8329113904477328
0.8329146835816187
0.8329173729798528
0.832920665847552
0.832923958575779
0.8329272511645429
0.8329305436138522
0.8329338359237161
0.8329371280941431
0.8329404201251424
0.8329437120167226
0.8329470037688926
0.8329502953816615
0.832953586855038
0.8329568781890307
0.8329601693836488
0.8329425335053192
0.8329458248642814
0.8329491160838765
0.8329524071641136
0.8329556981050014
0.8329488758571797
0.8329521667334874
0.8329345336379556
0.832937824678544
0.8329411155797999
0.832939527105475
0.8329428178313735
0.8329461084179614
0.8329493988652474
0.8329490824423695
0.832952372687418
0.832955658560115
0.8329589485267049
0.8329413193927862
0.8329446095235927
0.8329478995151374
0.8329511893674291
0.8329544790804766
0.8329577686542888
0.8329610580888746
0.8329643473842425
0.8329676365404018
0.8329500105800027
0.8329532999003316
0.8329356749892037
0.8329389644736627
0.8329422538189195
0.8329455430249831
0.8329488320918623
0.8329312091397393
0.8329344983707058
0.8329168764675097
0.8329201658625239
0.8329025450081403
0.8328849248992973
0.8328673055359477
0.8328705957012562
0.8328738857273663
0.8328771756142866
0.8328804653620262
0.8328837549705939
0.8328870444399982
0.8328903337702482
0.8328936229613528
0.8328760067679738
0.8328792961229627
0.832882585338814
0.8328858744155363
0.8328891633531387
0.8328715491168406
0.8328748382182847
0.8328572250299197
0.8328396125864872
0.8328429021546196
0.8328461915836289
0.8328494808735238
0.8328527700243131
0.8328560590360057
0.8328593479086104
0.832862636642136
0.8328556516405156
0.8328536862800986
0.8328569749247289
0.8328602634303015
0.8328635517968251
0.8328668400243089
0.8328701281127613
0.8328734160621913
0.8328767038726078
0.8328799915440195
0.8328832790764352
0.8328656731559778
0.832848067979831
0.8328513559785632
0.8328506869581451
0.8328539747625257
0.8328572624279221
0.8328605499543434
0.8328429471190314
0.8328462348090427
0.8328286330203283
0.8328319208738901
0.8328143201316593
0.8328151714953793
0.8328184594249758
0.8328217472156095
0.8328250348672892
0.8328283223800237
0.8328316097538219
0.8328348969886924
0.8328381840846442
0.8328414710416859
0.8328394988165542
0.8328427856069192
0.8328460722583959
0.8328284760514225
0.8328317628663459
0.8328350495423886
0.8328383360795598
0.8328416224778681
0.8328449087373223
0.8328481948579313
0.8328514808397036
0.8328547666826485
0.8328580523867744
0.8328613379520902
0.8328646233786047
0.8328679065540818
0.8328672376645383
0.8328705227582617
0.8328738077132155
0.8328770925294086
0.8328803772068494
0.8328836617455471
0.8328869461455103
0.8328902304067477
0.8328935145292683
0.8328967985130808
0.832900082358194
0.8329033660646167
0.8329066496323575
0.8329099330614255
0.8329132163518292
0.8329164995035775
0.8329197825166793
0.8329230653911432
0.8329263481269781
0.8329296307241927
0.8329329131827957
0.8329361955027962
0.8329394776842026
0.832942759727024
0.832946041631269
0.8329284574297525
0.8329317394973601
0.8329141563401649
0.8329174385710958
0.8329207206634571
0.8329240026172574
0.8329272844325056
0.8329305661092106
0.8329338476473808
0.8329371290470252
0.8329404103081527
0.8329436914307717
0.8329469724148914
0.8329293930182341
0.8329326741656284
0.8329359551745309
0.8329364714570006
0.8329397522472877
0.8329430328991069
0.8329463134124668
0.8329495937873764
0.832948054441654
0.8329455276316174
0.8329488078154538
0.8329520878608653
0.832954285352365
0.8329575651437914
0.8329608447968182
0.8329641243114542
0.8329674036877083
0.8329498301649824
0.8329531097044304
0.8329563891055041
0.8329596683682123
0.8329629474925638
0.8329662264785673
0.8329695053262316
0.8329727840355653
0.8329760626065774
0.8329793410392764
0.8329826193336711
0.8329858974897705
0.8329683280249314
0.8329715894708095
0.8329748676521211
0.8329781456951538
0.8329814235999162
0.832984701366417
0.832987978994665
0.832991256484669
0.8329945338364376
0.8329978110499796
0.8330010881253039
0.8329835224155463
0.8329841258458983
0.832987403002489
0.8329906800208758
0.8329939569010678
0.8329972336430734
0.8329796702367809
0.832982947141834
0.8329862239087086
0.8329895005374133
0.8329927770279568
0.8329912592496795
0.8329945355649966
0.8329978117421746
0.8330010877812222
0.833004363682148
0.8330076394449609
0.8330109150696697
0.8330141905562829
0.8330174659048094
0.8330207411152579
0.8330240161876371
0.8330272911219558
0.8330305659182227
0.8330130084725809
0.8330079520304776
0.8330112270272735
0.8330145018860265
0.8330177766067456
0.8330210511894391
0.8330243256341162
0.8330275999407852
0.8330308741094552
0.8330341481401345
0.8330374220328323
0.833040695787557
0.8330231425679567
0.8330101982761982
0.8330134723975999
0.8330167463810306
0.833020020226499
0.8330232939340138
0.8330265675035837
0.8330298409352176
0.8330331142289239
0.8330363873847115
0.8330396604025893
0.8330429332825656
0.8330462060246495
0.8330494786288495
0.8330527510951743
0.8330560044654881
0.8330592766564882
0.8330625487096393
0.8330658206249499
0.8330482739008388
0.8330515459789823
0.8330548179192934
0.8330580897217803
0.833061361386452
0.8330596541845359
0.8330629256784562
0.833066197034583
0.8330694682529248
0.8330727393334907
0.8330760102762891
0.8330727552221644
0.8330552127859113
0.833058483891138
0.8330617548586079
0.8330650256883296
0.8330682963803119
0.8330715669345634
0.8330540267394495
0.8330572974564207
0.8330443628016538
0.8330476335843647
0.8330300953702215
0.8330333663155822
0.8330366371232218
0.833039907793149
0.8330431783253723
0.8330464487199007
0.8330497189767428
0.8330529890959072
0.8330562590774028
0.8330595289212379
0.8330627986274216
0.8330452641547079
0.833048534023493
0.8330518037546342
0.8330550733481401
0.8330375405141681
0.8330408102702344
0.833044079888673
0.833026548393
0.833029818173959
0.8330330878172981
0.8330155576597262
0.8330188274655456
0.8330220971337526
0.8330253666643561
0.8330286360573647
0.8330319053127869
0.8330351744306317
0.8330384434109076
0.8330417122536232
0.8330449809587874
0.8330482495264088
0.833051517956496
0.8330547862490577
0.8330580544041027
0.8330613224216397
0.8330437972018558
0.8330470653818205
0.8330503334242847
0.8330536013292571
0.8330360777464866
0.8330393458138458
0.8330426137437207
0.8330458815361202
0.833049149191053
0.8330489967186234
0.8330522641705801
0.833055531485093
0.8330587986621708
0.8330412782869991
0.8330445456264115
0.8330478128283962
0.8330510798929621
0.8330335611538998
0.8330160431516465
0.8330193106781815
0.8330225780672956
0.8330258453189976
0.8330291124332958
0.8330323794101991
0.8330356462497163
0.8330389129518557
0.8330213977836937
0.8330246646480438
0.8330279313750238
0.8330286834578727
0.8330319499630034
0.8330352163307879
0.8330366598690324
0.8330191473257287
0.8330224137566538
0.8330256800502474
0.833028946206518
0.8330322122254744
0.8330354781071253
0.8330179677973321
0.8330212338410988
0.8330037245668042
0.8330069907726481
0.8329894825337399
0.8329927489016221
0.8329960151322043
0.83297850822787
0.8329817746204506
0.8329850408757389
0.832967535305781
0.832970801723028
0.8329740680029901
0.8329773341456761
0.8329598302090925
0.8329630965136963
0.8329455936118995
0.8329488600783823
0.8329521264075957
0.8329553925995482
0.8329586586542485
0.832961924571705
0.8329651903519267
0.8329684559949221
0.8329509559223142
0.8329542217271436
0.8329561197476956
0.8329533329129705
0.832956598462046
0.8329598638739221
0.8329631291486076
0.8329663942861111
0.8329696592864412
0.8329729241496066
0.8329761888756159
0.8329586926839531
0.8329619575717354
0.8329652223223694
0.8329684869358633
0.8329717514122262
0.8329750157514666
0.8329782799535931
0.8329815398183453
0.8329848037463582
0.8329880675372829
0.8329876960874932
0.8329909596806035
0.8329942231366486
0.832997486455637
0.8329993217560916
0.8330025848309749
0.8330058477688262
0.8330091105696543
0.8330123732334676
0.8330156357602746
0.833015698418828
0.8330189607388278
0.8330222229218442
0.833004734212092
0.8330079965568066
0.8330112587645457
0.833014520835318
0.8330177827691321
0.8330210445659965
0.83302430622592
0.8330275677489112
0.8330100818637779
0.8330133435484222
0.8330166050961417
0.8330198665069452
0.833023127780841
0.833026388917838
0.8330296499179447
0.8330329107811697
0.8330361715075217
0.8330394320970094
0.8330410388245624
0.833044299175052
0.8330475593887015
0.8330300778542883
0.8330125970535611
0.8329951169864737
0.8329983779585026
0.8330016387936799
0.8330048994920141
0.8330080005873057
0.8330112610153253
0.8330145213065275
0.8330177814609209
0.833021041478514
0.8330243013593155
0.833027561103334
0.8330308207105781
0.8330340801810565
0.8330373395147777
0.8330198640623974
0.8330231235575922
0.8330263829160376
0.8330296421377418
0.8330329012227137
0.8330361601709618
0.8330394189824947
0.8330219460523205
0.8330252050252834
0.8330284638615386
0.8330317225610948
0.8330349811239606
0.8330382395501446
0.8330414978396553
0.8330447559925015
0.8330480140086916
0.8330512718882342
0.8330545296311381
0.8330577872374118
0.8330610447070638
0.8330643020401027
0.8330675592365373
0.8330707974248908
0.8330740543485379
0.8330773111356062
0.8330598440053355
0.8330423776075159
0.8330249119421014
0.8330281694863507
0.8330314268940097
0.8330346841650867
0.8330379412995907
0.83304119829753
0.8330444551589132
0.833047711883749
0.8330509684720461
0.8330542249238128
0.8330574812390578
0.8330607374177896
0.833063993460017
0.8330465321006622
0.8330290714732864
0.8330322462323257
0.8330355025987276
0.8330387588286315
0.8330420149220459
0.8330245562190192
0.833007098247768
0.833010354799977
0.8330136112156943
0.8330109097003395
0.8330141659679485
0.8330174220990866
0.833020678093762
0.8330239339519836
0.8330271896737599
0.8330304452590993
0.8330337007080107
0.8330369560205024
0.8330402111965832
0.8330434662362615
0.8330467211395459
0.833049975906445
0.833032523254641
0.8330357781826101
0.8330390329742015
0.8330422876294236
0.8330455421482851
0.8330476234365489
0.8330508777072885
0.8330541318416921
0.8330573858397683
0.8330606397015258
0.833063893426973
0.8330464445047555
0.8330496983912229
0.8330529521413875
0.8330562057552581
0.833059459232843
0.8330420122306809
0.8330452658692444
0.83304851937153
0.8330517727375459
0.8330550259673011
0.8330375808847729
0.8330201365328677
0.8330026929115393
0.8330059468965274
0.8330092007452429
0.8330124544576943
0.8330157080338904
0.8330189614738394
0.8330222147775501
0.8330254679450311
0.8330287209762908
0.8330319738713378
0.8330352266301807
0.833038479252828
0.8330417317392883
0.8330449840895702
0.8330275450604071
0.8330307975715007
0.8330340499464234
0.8330373021851837
0.83304055428779
0.8330438062542512
0.8330470580845756
0.8330503097787718
0.8330535613368483
0.8330568127588138
0.8330600640446767
0.8330633151944455
0.8330458801613739
0.833049131471906
0.8330523826463515
0.833055633684719
0.8330588845870172
0.8330621353532545
0.8330653859834395
0.8330686364775806
0.8330512042518283
0.8330544549066881
0.8330577054255116
0.8330609558083074
0.8330641935009443
0.8330674436119729
0.8330706935869994
0.8330699807513313
0.8330732305372855
0.8330764801872597
0.8330797297012623
0.8330623012550343
0.8330655509297011
0.8330688004684039
0.8330720498711514
0.8330752991379518
0.8330785482688139
0.8330817972637462
0.8330802246530978
0.8330627991129236
0.8330660482334007
0.8330486237186917
0.8330518729997417
0.8330551221448728
0.8330583711540932
0.8330616200274116
0.8330441974273901
0.8330267755561038
0.8330300248863514
0.8330332740806948
0.833015853530828
0.8330191028856266
0.8330223521045287
0.833004932875887
0.833008182255205
0.8329907640513271
0.8329940135910229
0.8329972629948286
0.8329920212430358
0.8329952705526193
0.8329985197263309
0.833001768764179
0.8330050176661722
0.8330082664323191
0.833011515062628
0.8330147635571077
0.833012150099105
0.8330153984444914
0.8330186466540689
0.8330218947278459
0.8330251426658312
0.8330077299329158
0.8330109780312012
0.8330142259937022
0.8330174738204272
0.833020721511385
0.833003310690578
0.8330065585417946
0.8330098062572514
0.8330063639021632
0.8330096114859392
0.8330128589339751
0.8330161062462793
0.8330193534228604
0.8330226004637268
0.8330051928781442
0.8330084400792126
0.8329910335170243
0.8329942808782564
0.8329975281037804
0.8330007751936046
0.8330040221477377
0.833007268966188
0.8330105156489643
0.8330137621960748
0.8330170086075283
0.833020254883333
0.8330235010234976
0.8330060981467553
0.8330093444470364
0.8330125906116849
0.8330158366407091
0.8330190825341176
0.833022328291919
0.8330255739141217
0.8330288194007343
0.8330320647517651
0.8330353099672227
0.8330385550471157
0.8330211558542704
0.8330244010942325
0.8330276461986375
0.8330308911674936
0.8330341360008096
0.8330373806985938
0.8330406252608548
0.8330438696876009
0.8330471139788409
0.8330297178773106
0.8330329623285745
0.8330362066443395
0.8330394508246143
0.8330382514457995
0.8330414954478991
0.8330447393145299
0.8330479830457006
0.8330512266414195
0.8330544701016951
0.8330370774785643
0.8330403210988098
0.8330435645836196
0.833045482254505
0.8330487254961441
0.8330519686023714
0.8330552115731958
0.8330584544086256
0.8330616971086693
0.8330649396733354
0.8330681821026323
0.8330714243965686
0.833068160470701
0.8330714026297393
0.833074644653437
0.8330572570544084
0.833060499238011
0.83306374128628
0.8330669831992241
0.8330702249768517
0.8330734666191711
0.8330767081261912
0.8330593230240787
0.8330625646909605
0.8330658062225503
0.8330690476188564
0.8330722888798873
0.8330755300056514
0.8330787709961573
0.8330820118514135
0.8330852525714283
0.8330884931562103
0.8330917336057678
0.8330949739201096
0.8330982140992438
0.8331014541431789
0.8331046940519237
0.8331079338254862
0.8331111734638752
0.8331144129670991
0.8331176523351662
0.8331208915680851
0.8331241306658643
0.8331273696285121
0.8331099914476309
0.833113230570082
0.8331164695574093
0.8331197084096211
0.8331023318383747
0.83310557085035
0.8331088097272171
0.8331120484689848
0.833094673507078
0.833097912408569
0.8331010260472334
0.833104264681158
0.8331075031800073
0.8331107415437897
0.8330933687830443
0.8330901451328487
0.8330933836560022
0.833096622044099
0.833079251026729
0.8330824895744557
0.8330857279871333
0.83308896626477
0.8330922044073745
0.8330954424149551
0.8330986802875202
0.8331019180250784
0.833105155627638
0.8331083930952076
0.8330910254537496
0.833094263080903
0.8330974964038881
0.8331007337611714
0.8331039709834891
0.8330866052443182
0.8330898426261787
0.8330930798730808
0.833096316985033
0.833078952853202
0.8330821234288112
0.8330853605667139
0.8330885975696825
0.8330712350462868
0.833053873246586
0.833057110703379
0.8330603480252358
0.8330429875378431
0.8330462250190872
0.8330462198881166
0.8330494571670787
0.8330516732650748
0.8330343147671634
0.8330375520918266
0.8330407892815815
0.8330440263364368
0.833031226169204
0.8330344632884188
0.8330377002727452
0.8330409371221915
0.8330441738367664
0.8330268187498115
0.8330300556236527
0.8330127015539135
0.8330159385869832
0.8330191754851879
0.8330224122485358
0.8330256488770355
0.8330288853706952
0.8330321217295236
0.8330353579535289
0.8330385940427196
0.8330418299971043
0.8330450658166911
0.8330483015014887
0.8330515370515054
0.8330547724667495
0.8330580077472297
0.8330612428929542
0.8330644779039316
0.8330471292611463
0.8330503644312992
0.8330535994667123
0.833056834367394
0.8330600691333526
0.8330633037645968
0.8330665382611347
0.8330697726229751
0.8330709517561163
0.8330741858913759
0.8330568406585813
0.833060074952967
0.8330633091126773
0.8330665431377209
0.833062490371016
0.8330451471872218
0.8330483813883838
0.8330488820882466
0.8330521160770035
0.8330553457677468
0.8330585794873128
0.8330618130722527
0.833065046522575
0.8330682798382878
0.8330509397829241
0.8330541732576602
0.8330368342177339
0.8330400678514555
0.833043301350574
0.833046534715098
0.833049767945036
0.8330324308010622
0.8330356641899448
0.8330388974442487
0.8330421305639822
0.8330453635491539
0.8330485922378742
0.8330518249540337
0.8330550575356566
0.833058289982751
0.8330615222953256
0.8330441885141708
0.8330474209856443
0.8330506533226053
0.8330512743688712
0.8330545064911588
0.8330577384789568
0.8330404069402708
0.8330436390869216
0.83304687109909
0.8330501029767847
0.8330533347200139
0.8330565663287859
0.8330392369776808
0.8330424687452639
0.8330457003783973
0.8330489318770894
0.8330521632413487
0.8330553944711833
0.8330586255666018
0.8330412986957109
0.8330445299498977
0.8330477610696758
0.8330509920550536
0.8330336667843331
0.8330368979284396
0.833040128938153
0.833043359813482
0.8330465905544345
0.8330498211610193
0.8330530516332446
0.8330562819711187
0.8330389594724813
0.8330421899690407
0.8330454203312562
0.8330385474277687
0.8330417777313881
0.8330450079006801
0.8330482379356532
0.833030918125309
0.8330135990351382
0.8330168295216448
0.8330200598738304
0.8330232900917034
0.8330265201752722
0.8330092029766988
0.8330124332188156
0.8330156633266355
0.8330188933001669
0.8330015776999902
0.8330048078320299
0.8329874932444633
0.8329907235349739
0.8329734099599088
0.8329766404088528
0.8329798707235136
0.8329625584535204
0.8329630268515906
0.8329662572477738
0.8329694875096874
0.8329727176373395
0.8329759476307386
0.832979177489893
0.8329824072148112
0.8329856368055014
0.8329888662619722
0.8329715574024135
0.8329542492621691
0.832957479169513
0.8329607089426353
0.8329639385815445
0.8329671680862488
0.8329703974567567
0.8329736266930765
0.8329768557952166
0.8329800847631854
0.8329833135969911
0.8329660088081927
0.8329692378002611
0.8329724666581738
0.8329756953819393
0.832958392189264
0.8329616210712527
0.8329443188897673
0.8329475479299415
0.832950776835975
0.8329540056078758
0.8329572342456525
0.8329604627493132
0.8329636911188666
0.8329669193543208
0.8329496199375117
0.8329528483311082
0.8329560765906129
0.8329593047160342
0.832962516094015
0.8329657439516395
0.8329689716752056
0.8329721992647217
0.8329754267201961
0.8329786540416372
0.8329818812290533
0.8329851082824528
0.832988335201844
0.8329915619872353
0.8329742670872687
0.8329774940307529
0.832960200140996
0.8329634272425357
0.8329666542100818
0.8329698810436427
0.8329525887480013
0.8329558157395782
0.8329590425971773
0.8329417516034132
0.8329449786189901
0.8329482055005963
0.8329514322482404
0.8329546588619307
0.8329578853416754
0.8329405965252752
0.8329438231629563
0.8329414354204197
0.8329435453071944
0.832946771682777
0.8329499979244406
0.8329532240321935
0.8329359378240827
0.8329391640897181
0.8329423902214503
0.8329456162192876
0.8329473666734022
0.8329505924340905
0.8329538180609076
0.8329570435538618
0.8329602689129614
0.8329429857867261
0.8329462113036614
0.8329494366867495
0.8329526619359987
0.8329558870514174
0.832959112033014
0.8329418310821616
0.8329450562215525
0.8329467253073723
0.8329499502114197
0.8329531749816673
0.8329541530098178
0.8329573775590947
0.8329606019745951
0.8329433238605091
0.832946548433754
0.8329497728732299
0.8329474612127953
0.8329506854995807
0.8329539096526173
0.8329571336719132
0.8329512402520177
0.8329544641929463
0.8329576880001512
0.832960911673641
0.8329436374946348
0.8329263640320875
0.8329090912859545
0.8329123156997967
0.8329155399799124
0.83291876412631
0.8329219881389976
0.8329252120179838
0.8329284357632767
0.8329316593748846
0.8329348828528159
0.8329381061970789
0.8329208367886738
0.8329035680963514
0.8329067918893585
0.8329100114023285
0.8329132349280893
0.8329164583201965
0.8329196815786584
0.8329229047034831
0.8329261276946792
0.8329293505522548
0.8329120849050895
0.8329153079201402
0.8329185308015781
0.832921753549411
0.8329249761636475
0.8329281986442957
0.8329314209913642
0.8329346058983883
0.8329378279790951
0.8329205653767038
0.8329237876148416
0.8329270097194235
0.8329097484144597
0.8329129706764344
0.8329161928048604
0.8329194147997461
0.8329226366610997
0.8329258583889295
0.832929079983244
0.8329323014440512
0.8329355227713596
0.8329387439651774
0.832941965025513
0.8329451859523747
0.8329484067457706
0.8329311496465777
0.8329343705973185
0.8329375914146009
0.8329408120984332
0.8329440326488238
0.8329472530657809
0.8329504733493128
0.8329536934994278
0.8329569135161342
0.8329601333994403
0.8329633531493544
0.8329665727658848
0.8329697922490397
0.8329725041423237
0.8329757233692632
0.8329789424628514
0.8329821614230971
0.8329853802500082
0.8329885989435932
0.8329918175038604
0.8329950359308179
0.8329982542244742
0.8330014723848373
0.8330046904119157
0.8330079083057177
0.8330111260662515
0.8330143436935253
0.8330175611875476
0.8330207785483263
0.8330239957758702
0.8330272128701871
0.8330304298312855
0.8330336466591737
0.8330368633538598
0.8330400799153523
0.8330432963436594
0.8330465126387893
0.833033794302572
0.8330370106612449
0.8330197656604031
0.833022982176319
0.8330057381798344
0.8329884948972539
0.8329917118607212
0.8329744695823196
0.8329776867029194
0.832980903690341
0.8329841205445926
0.8329873372656825
0.8329905538536189
0.8329937703084102
0.8329969866300645
0.8330001986794315
0.8329998385759821
0.8330030545723693
0.8329858159842609
0.8329890321377286
0.8329922481580884
0.8329954640453484
0.8329986797995171
0.8330018954206028
0.8330051109086134
0.8330083262635576
0.8330115373472268
0.8330147524361481
0.8330179673920276
0.8330211822148734
0.833024396904694
0.8330276114614975
0.8330308258852922
0.8330340401760864
0.8330372543338882
0.8330200211007983
0.8330232354156287
0.8330264495974741
0.8330296636463426
0.8330328775622426
0.8330156462020415
0.8330188602749301
0.8330220742148575
0.8330252880218318
0.8330080582442191
0.833011272208143
0.8330144860391211
0.8330176997371618
0.8330209133022731
0.8330036853968008
0.8330068991188219
0.8330101127079209
0.8330133261641062
0.8329960998405922
0.8329993134536482
0.8330025269337976
0.8330057402810488
0.83300895349541
0.8330121665768894
0.8330153795254953
0.8330138615497379
0.8330170743304358
0.8330202869782808
0.8330234994932812
0.8330267118754452
0.833029924124781
0.833033136241297
0.8330363482250014
0.8330395600759022
0.8330427717940079
0.8330459833793267
0.833028762790523
0.8330319745326514
0.8330351861420003
0.8330383976185777
0.8330416089623918
0.8330448201734509
0.8330276017443119
0.8330103840269429
0.8330135956842601
0.8330168072088203
0.8330200186006317
0.8330232298597025
0.833026440986041
0.8330296519796554
0.833032862840554
0.833036073568745
0.833018858878543
0.8330220697634232
0.833025280515603
0.8330080671155841
0.8330112780244153
0.8330144888005534
0.8330176994440065
0.8330004876232816
0.8330036984233472
0.8330069070246194
0.8330101175593807
0.8330133279614806
0.8329961180090405
0.8329789087676965
0.8329821196155683
0.8329649113744492
0.8329477038443115
0.8329509151378199
0.8329541262986551
0.8329573373268249
0.8329605482223378
0.8329433425595223
0.8329465536114596
0.8329497645307473
0.8329529753173934
0.8329561859714062
0.8329593964927939
0.8329626068815649
0.8329658171377271
0.8329669619990007
0.8329497594017392
0.8329529697243322
0.8329561799143304
0.8329593899717417
0.8329625998965745
0.8329453991655644
0.8329486092467348
0.8329518191953338
0.8329550290113698
0.8329582386948509
0.8329614482457853
0.8329583002971513
0.8329615097142782
0.8329443118468769
0.8329475214202877
0.8329507308611702
0.8329539401695324
0.8329558239397093
0.8329590330104182
0.8329622419486302
0.8329654507543537
0.8329685520827309
0.8329717606257179
0.8329545660967643
0.8329577747959883
0.8329584981214477
0.8329601605876867
0.8329633689727473
0.832966577225364
0.8329697853455452
0.832972993333299
0.8329762011886335
0.832979408911557
0.8329826165020777
0.8329654256524955
0.8329686333992008
0.8329718410135105
0.8329750484954327
0.8329578592210256
0.8329610668590937
0.8329642743647816
0.8329470863767835
0.8329298990981095
0.8329331070483593
0.8329363148662269
0.8329395225517205
0.8329427301048484
0.8329459375256189
0.8329491448140398
0.8329523519701196
0.8329555589938664
0.8329587658852884
0.8329619726443939
0.8329651792711908
0.8329683857656877
0.8329715921278923
0.8329747983578132
0.8329780044554584
0.8329608222115084
0.8329640284651756
0.8329672345865745
0.832970440575713
0.8329691995130606
0.8329724053294225
0.8329756110135449
0.8329788165654359
0.8329616371396812
0.8329648428475442
0.8329680484231832
0.8329712538666061
0.8329540760139351
0.8329572816132915
0.8329588621036382
0.8329620674720941
0.8329652727083562
0.8329684778124328
0.8329716827843318
0.8329748876240616
0.8329780923316304
0.8329812969070463
0.8329845013503174
0.8329877056614521
0.8329909098404583
0.8329941138873445
0.8329973178021185
0.8330005215847887
0.8330037252353631
0.8330069287538501
0.8330101321402578
0.8330133353945942
0.8330165385168676
0.8330197415070862
0.8330229443652583
0.8330261470913917
0.8330293496854947
0.8330325521475755
0.8330357544776424
0.8330389566757035
0.8330421587417668
0.8330453606758406
0.833048562477933
0.8330517641480522
0.8330549656862064
0.8330581670924037
0.8330613683666521
0.8330645695089601
0.8330677705193356
0.8330709713977869
0.833074172144322
0.8330570059755162
0.833060206877909
0.8330634076483929
0.8330666082869761
0.8330698087936665
0.8330730091684725
0.8330762094114021
0.8330794095224636
0.833082609501665
0.8330757720594124
0.8330789719817021
0.8330821717721477
0.8330853714307573
0.8330885709575392
0.8330917703525014
0.8330949696156521
0.8330981687469994
0.8331013677465514
0.8330842073822162
0.8330670477248107
0.8330702471677001
0.833053088504703
0.8330562881033086
0.8330594875701159
0.8330626869051333
0.8330658861083687
0.8330690851798305
0.8330722841195265
0.8330754829274651
0.8330776004446518
0.8330807990113642
0.8330839974463428
0.8330871957495954
0.8330903939211304
0.8330935940200942
0.8330967919281758
0.8330999897045641
0.8331031873492672
0.8331063848622934
0.8331095822436506
0.833112779493347
0.8331159766113909
0.8331191735977903
0.8331157103739089
0.8330985588996557
0.8331017560471822
0.8331049530630739
0.8331081499473388
0.8331113466999852
0.8331145433210211
0.8331177398104547
0.833120936168294
0.8331241323945472
0.8331069839242511
0.8331101803061067
0.8330930328288956
0.8330962293663173
0.8330994257721591
0.8331026220464292
0.8331058181891354
0.833109014200286
0.8331122100798893
0.8331154058279533
0.833118601444486
0.8331217969294956
0.8331046527418852
0.8331078483824165
0.8331110438914319
0.8331142392689393
0.8331174345149471
0.8331206296294633
0.8331238246124961
0.8331270194640534
0.8331302141841435
0.8331334087727744
0.8331366032299543
0.8331397975556913
0.8331226572302741
0.8331258517114865
0.8331087123782002
0.8331119070148516
0.8330947686735911
0.833097963465645
0.8330808261163051
0.8330636894720027
0.8330465535326944
0.8330497490536436
0.8330529444431359
0.8330561397011794
0.8330593348277823
0.8330422007402704
0.8330453960221292
0.8330400518282248
0.8330432387962887
0.8330464338596567
0.8330496287916082
0.8330324970178906
0.8330153659487928
0.8329982355842713
0.8330014312445649
0.833004626773431
0.8330078221708778
0.8330110174369131
0.8330142125715452
0.8329970843441206
0.8330002796338432
0.8330034747921696
0.8330066698191082
0.8330098647146669
0.8330130594788537
0.833016254111677
0.8330194486131447
0.833022642983265
0.8330258372220458
0.8330290313294955
0.8330322253056219
0.8330354191504333
0.8330386128639379
0.8330418064461435
0.8330246829326807
0.8330206824253236
0.8330238761791534
0.8330067540901092
0.8330099479989311
0.8330131417764622
0.8330163354227109
0.8330195289376849
0.8330024086974536
0.8330056023673805
0.832988483117039
0.8329916769418825
0.8329948706354576
0.8329980641977726
0.8330000739780122
0.8330032673021538
0.8330064604950583
0.833009653556734
0.8330128464871888
0.8329957302538016
0.832998923339128
0.833002112183933
0.8330053050069245
0.8330084976987184
0.8330064429969803
0.8330096355342077
0.8330128279402573
0.8330160202151374
0.833019212358856
0.833022404371421
0.8330255962528408
0.8330287880031232
0.8330319796222765
0.8330351711103086
0.8330383624672276
0.8330415536930418
0.8330244428467094
0.8330276342273353
0.8330308254768635
0.8330340165953017
0.8330372075826584
0.8330403984389414
0.8330435891641589
0.8330264807358921
0.8330296716158803
0.8330328623648101
0.8330157552108443
0.8330189461145077
0.8330221368871197
0.8330253275286884
0.833028518039222
0.8330317084187284
0.8330348986672157
0.8330380887846921
0.8330412787711656
0.8330444686266442
0.833047658351136
0.8330508479446492
0.8330540374071916
0.8330369343843329
0.8330401240015621
0.8330433134878278
0.833046502843138
0.8330496920675007
0.8330528811609241
0.8330560701234162
0.8330592589549851
0.8330624476556389
0.8330656362253854
0.833068824664233
0.8330706131076604
0.8330738013134669
0.8330769893883974
0.8330598908089182
0.8330427929313078
0.8330459814463532
0.8330491698305206
0.8330523580838181
0.8330555462062535
0.8330587341978354
0.8330619220585713
0.8330651097884696
0.833048014610661
0.8330512024951188
0.8330543902487458
0.8330575778715502
0.8330607653635402
0.8330639527247237
0.8330671399551087
0.8330500471909421
0.8330532345758456
0.8330564218299578
0.8330596089532866
0.8330627959458402
0.8330659828076267
0.833069169538654
0.8330723561389302
0.8330755426084633
0.8330787289472614
0.8330819151553327
0.8330648259449867
0.8330477374357366
0.8330509240834477
0.8330541106004299
0.8330572969866913
0.8330402100338877
0.8330231237820155
0.8330263106077644
0.8330293414277368
0.8330325279952452
0.8330154433026141
0.8330186300244496
0.8330218166155774
0.8330250030760052
0.8330281894057415
0.833031375604794
0.8330345616731708
0.8330377476108801
0.8330206656138819
0.8330238517058763
0.8330067706943382
0.8329896903832721
0.8329928769143996
0.832984528007713
0.8329877145140177
0.8329909008896581
0.8329926191694963
0.8329755412496347
0.8329787276788688
0.8329791155847346
0.8329823018100451
0.8329854879047189
0.8329886738687643
0.8329918597021893
0.832989994465125
0.8329931801408699
0.8329963656860141
0.8329995511005657
0.8330026851413737
0.8330058702958145
0.8330090553196868
0.8330122402129987
0.8329951671413213
0.8329983521887236
0.8330015371055727
0.8330047218918762
0.8330079065476425
0.8330110910728792
0.8330142754675947
0.8330174597317967
0.8330003893520813
0.8330035737703324
0.8330067580580771
0.8330099422153237
0.8329928733887717
0.8329758052617044
0.8329789898574372
0.83298217432267
0.8329853586574104
0.8329885428616668
0.832991726935447
0.8329949108787592
0.8329980946916112
0.8330012783740113
0.8329842132217287
0.832987397058062
0.8329703328893218
0.8329735168795527
0.8329767007393376
0.8329781904214071
0.8329813740550247
0.832984557558219
0.832987740930998
0.8329909241733697
0.8329941072853422
0.8329958360640721
0.8329990189450539
0.8329819583826703
0.8329804636777246
0.8329836466779771
0.8329868295478561
0.8329697706326493
0.8329527124161346
0.832955895723957
0.8329590789014042
0.8329622619484841
0.8329654448652047
0.8329686276515742
0.8329718103076004
0.8329547544942929
0.8329579373040455
0.8329611199834619
0.8329643025325502
0.8329674849513182
0.8329504309725505
0.8329536135450063
0.8329567959871489
0.8329397432746241
0.8329390136547237
0.8329421962003007
0.8329453786155764
0.8329283275331073
0.8329112771487235
0.8329144600014798
0.832917642723933
0.8329208253160908
0.8329240077779613
0.8329271901095526
0.8329101418423625
0.8329133243274859
0.8329165066823371
0.832919688906924
0.8329228710012547
0.8329260529653373
0.8329292347991796
0.8329324165027897
0.8329355980761756
0.832938061228509
0.8329412425561692
0.8329444237536286
0.8329476048208951
0.8329507857579768
0.8329539665648816
0.8329369229823279
0.8329401039427154
0.8329432847729331
0.8329464654729889
0.8329438640640056
0.8329470446220583
0.8329502250499681
0.8329331839847858
0.8329161436168646
0.8329193244817484
0.8329225052164876
0.8329256858210902
0.8329086470009072
0.8329118277588698
0.8329056539703054
0.8329088346593645
0.8329120152183022
0.8329151956471262
0.832918375945845
0.832921556114466
0.8329247361529977
0.8329279160614478
0.8329310958398243
0.8329342754881351
0.8329374550063885
0.8329406037178635
0.8329410896149612
0.8329442687987969
0.8329474478526048
0.8329506267763926
0.8329538055701685
0.8329367727949691
0.832939951742033
0.8329383478170409
0.8329415266018972
0.8329447052567606
0.8329478817369834
0.8329474943260419
0.8329435166631034
0.8329466950173251
0.8329498732415846
0.8329530513358901
0.8329562293002493
0.8329594071346703
0.832962584839161
0.8329657624137294
0.8329689398583835
0.8329721171731311
0.8329752943579805
0.8329582674105682
0.8329614447486287
0.8329575271343215
0.8329405015941544
0.8329234767499727
0.8329266545393536
0.8329283912766451
0.8329315688356854
0.8329346215944005
0.8329377988962277
0.8329409760681863
0.8329441531102841
0.8329473300225293
0.8329505068049297
0.8329334852353618
0.8329366621708442
0.8329346200215059
0.8329377968039648
0.8329409489362766
0.8329441254595921
0.8329473018530974
0.8329504781168003
0.8329536542507089
0.8329568302548309
0.8329600061291745
0.8329548073385455
0.832937789854178
0.8329409659228661
0.8329441418617838
0.8329473176709389
0.8329504933503393
0.8329536688999931
0.832950554613455
0.8329537300321213
0.8329569053210595
0.8329600804802776
0.8329632555097836
0.8329664304095853
0.8329696051796907
0.832972718545598
0.8329758930575861
0.8329790674399019
0.8329620550209847
0.8329652295562552
0.8329684039618601
0.8329715782378075
0.8329747523841053
0.8329779264007615
0.8329609160896176
0.832964090259189
0.8329672642991258
0.8329704382094358
0.8329736119901271
0.8329767856412076
0.8329799591626851
0.8329629512412712
0.8329661249156237
0.8329692984603803
0.8329724718755488
0.8329756451611373
0.8329788183171538
0.8329819913436061
0.8329851642405021
0.8329883370078498
0.8329915096456572
0.8329946821539321
0.8329978545326826
0.8330010267819165
0.8330041989016417
0.8330073708918663
0.833010542752598
0.833013714483845
0.833016886085615
0.833020057557916
0.833023228900756
0.8330062270387897
0.8330093985344519
0.8330125699006601
0.833015741137422
0.8330189122447458
0.8330220832226393
0.8330252540711104
0.8330082545965053
0.8329912558156998
0.8329942475256106
0.8329974186832745
0.8330005897115219
0.8330037606103606
0.8330069313797988
0.8330050744744452
0.8330082450876856
0.8330114155715449
0.8330145859260311
0.8330177561511519
0.8330209262469155
0.8330240411292754
0.8330272109674718
0.8330303806763345
0.8330335502558716
0.8330367197060908
0.8330398890270001
0.8330430582186075
0.8330462272809207
0.8330493962139478
0.8330525650176966
0.8330557336921752
0.8330589022373913
0.8330419107447292
0.8330450794426275
0.8330482480112704
0.8330514164506657
0.8330545847608214
0.8330577529417452
0.8330609209934453
0.8330640889159294
0.8330672567092055
0.8330704243732815
0.8330735919081652
0.8330767593138646
0.8330799265903877
0.8330830937377421
0.833086260755936
0.8330894276449772
0.8330925944048735
0.833095761035633
0.8330968009622114
0.8330999673780787
0.8331031336648309
0.8331062998224761
0.8331094617735499
0.8331126276730878
0.8331157934435421
0.8331189590849211
0.8331221245972323
0.8331252899804839
0.8331284552346836
0.8331316203598393
0.8331347853559591
0.8331379502230507
0.8331411149611221
0.833144279570181
0.8331272981124423
0.833130462874114
0.83313362750678
0.8331367920104485
0.8331399563851273
0.8331431206308244
0.8331261412731854
0.8331293056714557
0.8331324699407512
0.8331356340810797
0.8331387980924492
0.8331419619748675
0.8331451257283423
0.833128148751761
0.833121578775627
0.8331247427510377
0.8331279065975116
0.8331310703150568
0.8331342339036814
0.8331373973633928
0.8331204229655002
0.8331235865776885
0.8331267500609707
0.8331299134153547
0.8331330766408485
0.8331362397374599
0.8331394027051966
0.8331425655440667
0.8331457282540782
0.8331447515836445
0.8331479141202782
0.8331510765280732
0.8331542388070375
0.8331574009571789
0.8331602228285951
0.8331633847280426
0.8331665464986906
0.8331697081405469
0.8331728696536194
0.833176031037916
0.8331791922934446
0.833182353420213
0.83316538571181
0.8331685469909932
0.833171708141423
0.8331748691631076
0.8331780300560545
0.8331811908202719
0.8331843514557673
0.8331875119625488
0.8331906723406242
0.8331938325900013
0.8331969927106881
0.8331800285043823
0.8331831887774399
0.8331863489218141
0.8331895089375126
0.8331926688245433
0.833175706433077
0.8331788664724404
0.833182026383143
0.8331851861651925
0.8331867722496692
0.8331899318064683
0.8331930912346365
0.8331761312515064
0.8331792908319646
0.8331824502837989
0.8331856096070173
0.8331887688016275
0.8331919278676375
0.8331749699792963
0.833178129197557
0.8331812882872244
0.8331844472483061
0.8331825467568792
0.833185705563775
0.8331888642421046
0.8331920227918759
0.8331951812130967
0.8331983395057747
0.8332014976699181
0.8332046557055345
0.8332078136126317
0.8332109713912178
0.8332141290413004
0.8332172865628875
0.8332204439559868
0.8332236012206062
0.8332066488981466
0.8332098063149577
0.8332129636032959
0.833215079138886
0.8332182361914924
0.8332012857025145
0.8332044429072728
0.8332075999835796
0.8332014544639397
0.8332046114725958
0.8332077683528165
0.8332109251046096
0.8332140817279828
0.8331971340817024
0.8332002908571712
0.833183344180792
0.833186501108321
0.8331896579074363
0.8331928145781453
0.8331959711204561
0.8331991275343765
0.8332022838199145
0.833185339515442
0.8331683959001267
0.8331715526180545
0.833174709207598
0.8331577668420773
0.8331609235835706
0.8331640801966864
0.8331672366814323
0.8331703930378163
0.8331735492658462
0.8331767053655297
0.8331798613368748
0.8331828301309921
0.8331859858494867
0.833189141439666
0.8331922969015382
0.8331954522351107
0.8331986074403915
0.8332017625173886
0.8332049174661096
0.8332080722865625
0.8332112269787549
0.8332143815426948
0.83321753597839
0.8332206902858482
0.8332238444650774
0.8332172889691432
0.8332204430892861
0.8332235970812154
0.8332066623306549
0.8332098164744606
0.8332129704900594
0.8332161243774593
0.8332147583626568
0.8332179120855344
0.8332210656802328
0.8332242191467596
0.8332273724851229
0.8332305256953303
0.8332273043158762
0.8332261821062098
0.8332293351483908
0.8332324880624384
0.8332356408483604
0.8332387935061647
0.8332218639520685
0.8332250167616756
0.8332080881753944
0.8332112411367691
0.833214393970032
0.8332175466751908
0.8332196895821736
0.8332228420516591
0.833225994393063
0.8332291466063932
0.8332122206872699
0.8332153730523253
0.833218525289314
0.8332216773982436
0.8332209599446077
0.8332040359107291
0.8331871125643443
0.8331902650552032
0.833173342675947
0.8331764953184176
0.8331796478328309
0.8331828002191948
0.8331859524775169
0.8331891046078053
0.8331922566100675
0.833175336595921
0.8331784887497551
0.83318164077557
0.8331847926733734
0.8331879444431731
0.8331710262344247
0.8331741781557584
0.8331773299490954
0.8331804816144435
0.8331836331518102
0.8331867845612035
0.8331899358426312
0.8331907136329908
0.8331938647066949
0.8331970156524547
0.8332001664702783
0.8332033171601732
0.8332064677221472
0.8331895536020985
0.833192704315557
0.8331958549011017
0.8331990053587401
0.8332021556884802
0.8332053058903297
0.8331883938537556
0.8331915442070509
0.8331946944324623
0.8331963750759688
0.8331995250754599
0.8332026749470893
0.8332058246908649
0.8332089743067944
0.8332121237948857
0.8332152731551464
0.8332184223875844
0.8332215714922074
0.8332247204690233
0.8332278693180398
0.8332310180392647
0.8332341666327058
0.8332373150983708
0.8332404634362676
0.8332235568630011
0.8332267053522909
0.8332298537138193
0.8332330019475941
0.8332361500536228
0.8332392980319135
0.833242445882474
0.8332455936053117
0.8332487412004347
0.8332518886678506
0.8332349852924846
0.8332381268255645
0.8332412743167542
0.8332444216802514
0.8332475567454317
0.8332306551722726
0.8332338025596446
0.8332369498193388
0.8332400969513629
0.8332432439557246
0.8332463908324318
0.8332495375814921
0.8332526842029134
0.8332558306967034
0.83325897706287
0.8332621233014208
0.8332452252031607
0.8332453419044666
0.8332484882281155
0.8332516344241607
0.83325478049261
0.8332579264334712
0.8332610722467519
0.8332642179324602
0.8332673634906035
0.8332705089211896
0.8332736542242265
0.8332767993997218
0.8332599051151203
0.8332630504418352
0.8332661956410153
0.8332693407126684
0.83326827295382
0.8332714178558442
0.8332725435340892
0.833275688222037
0.8332587966997037
0.8332419058621805
0.8332450509799341
0.8332481959701846
0.83325134083294
0.8332544855682077
0.8332375965298476
0.8332407414162126
0.8332438861750967
0.8332470308065079
0.8332501753104539
0.8332533196869423
0.833256463935981
0.8332596080575776
0.83326275205174
0.8332658959184759
0.8332490100713946
0.8332521540891853
0.8332552979795561
0.8332384133737207
0.8332415574151105
0.8332246737719468
0.8332077908129824
0.8332109352837281
0.8332140796270514
0.8332172238429598
0.8332003424031672
0.8332034867699892
0.8332066310094031
0.8332097751214167
0.8332129191060378
0.8332160548598746
0.8332191985898979
0.833222342192552
0.8332254856678444
0.8332286290157829
0.8332317722363753
0.8332349153296293
0.8332380582955528
0.8332412011341532
0.8332442830810222
0.8332474256662308
0.8332305490853937
0.8332336918214678
0.833236834430241
0.833239355152162
0.8332424975189491
0.8332456397584582
0.8332487818706972
0.8332519238556735
0.833255065713395
0.8332582074438695
0.8332613490471045
0.833264490523108
0.8332676318718876
0.8332694852790906
0.8332726263995215
0.8332757673927507
0.8332789082587858
0.8332820489976347
0.8332851855599841
0.8332683147066969
0.8332514445365371
0.833234575049463
0.8332377163679153
0.8332408575591784
0.8332439986232602
0.833247139560168
0.83325028036991
0.8332534210524937
0.8332565616079267
0.833259702036217
0.8332628423373721
0.8332659825113998
0.8332691225583078
0.8332722624781038
0.8332754022707957
0.833278541936391
0.8332816814748973
0.8332848208863227
0.8332879601706747
0.8332910993279611
0.8332742355249269
0.8332773748329059
0.833260511990149
0.8332436498298772
0.8332467895662062
0.8332499291754668
0.8332530686576665
0.8332362080128131
0.8332393476456005
0.83322248796069
0.8332256277440305
0.8332287674003162
0.8332119089528219
0.833215048759625
0.8332181884393799
0.8332213279920941
0.8332044710593626
0.8332076107625578
0.8332107503387193
0.8332138897878548
0.8332170291099719
0.8332201683050783
0.8332233073731818
0.8332264463142901
0.8332295851284108
0.8332327238155518
0.8332358623757206
0.833239000808925
0.8332421391151728
0.8332252861937878
0.8332284246504714
0.8332115726881575
0.8332147112952424
0.8332178497753764
0.8332209881285673
0.8332241263548226
0.8332072761834064
0.8332104145600256
0.8331935653473795
0.833196703874328
0.8331998422743467
0.8332029805474436
0.8331861328479077
0.8331692858296925
0.8331724245302642
0.8331755631039119
0.8331787015506436
0.8331818398704667
0.8331832979517858
0.8331864360517828
0.8331847684126171
0.8331879063560019
0.8331910441725116
0.8331941818621534
0.8331973194249356
0.8332004568608654
0.8331836139803369
0.8331867515664704
0.8331898890257584
0.8331730473802008
0.8331761849896568
0.8331793224722742
0.8331624820615118
0.8331656196942618
0.8331687572001799
0.8331718945792737
0.8331550556800522
0.8331581932092422
0.8331413552675432
0.8331245180064125
0.8331276559625186
0.8331307937917976
0.833132541173958
0.833135678777701
0.8331388162546388
0.8331419536047793
0.8331450908281298
0.8331482279246983
0.8331313935865777
0.833134530833131
0.833137667952909
0.8331408049459192
0.833123972118261
0.8331271092612197
0.8331302462774174
0.8331333831668619
0.8331365199295608
0.8331396565655219
0.8331427930747528
0.8331259625872356
0.8331290992463758
0.8331322357787925
0.8331353721844934
0.8331185432067496
0.8331029571574393
0.8331060939644774
0.8331092306447989
0.8330924035547032
0.8330955403848307
0.8330986770882484
0.8330996142425899
0.8331027507370311
0.833085925476994
0.8330792491314598
0.8330823858471508
0.8330655620177181
0.833068698883123
0.833071835621837
0.8330749722338678
0.8330781087192232
0.8330812450779107
0.8330843813099381
0.8330875174153131
0.8330706961998421
0.8330738324548909
0.8330769685832939
0.833080104585059
0.8330832404601936
0.8330863762087054
0.8330895118306022
0.8330926473258917
0.8330957826945814
0.833098917936679
0.8331020530521923
0.833100415850645
0.8331035508093464
0.8330867336844385
0.8330898687927615
0.8330930037745181
0.8330961386297163
0.8330992733583636
0.8331024079604676
0.8330855928952147
0.8330887276469021
0.8330918622720531
0.833093870590002
0.8330970049848315
0.8330989283550638
0.8331020625213097
0.833105146109005
0.83310820737379
0.8331113411630426
0.8331144748258181
0.833117608362124
0.833120741771968
0.8331238750553578
0.8331218749368111
0.8331050645680674
0.8331081979781163
0.8331113312617212
0.8330945221232254
0.8330933278184454
0.8330964612124165
0.8330796533913051
0.8330827869347233
0.8330859203517074
0.833069113760484
0.8330722473268798
0.8330554416895651
0.8330546719921212
0.8330378673873567
0.8330410013312106
0.8330441351486321
0.8330472688396289
0.8330504024042085
0.8330335995803267
0.8330167974342654
0.833019931423829
0.8330230652869738
0.8330261990237071
0.8330293326340369
0.8330324661179705
0.8330355994755159
0.8330187996610626
0.8330219311511777
0.8330250645316095
0.8330281977856673
0.8330313309133587
0.8330145328788179
0.8330176661556997
0.8330206863870598
0.8330238194135069
0.8330070228852396
0.8330101560608408
0.8330132891100966
0.8330164220330147
0.8330195548296028
0.8330226874998683
0.8330258160116423
0.8330289484293671
0.8330320807207925
0.8330352128859261
0.8330383449247752
0.8330215518282763
0.8330246840162372
0.8330278160779205
0.8330110242091855
0.8329942330174054
0.8329923484709738
0.8329954809319012
0.8329786910687418
0.8329619018824018
0.8329650347675801
0.8329681675264731
0.8329713001590885
0.8329744246038432
0.8329775569840886
0.8329607698507354
0.8329483908021501
0.8329515235176633
0.832954656106916
0.8329577885699156
0.83296092090667
0.832957858783571
0.8329609909926753
0.8329442068992
0.832947339257158
0.8329504714888878
0.8329536035943967
0.8329567355736924
0.8329399532567748
0.8329430853848875
0.8329462173867938
0.8329493492625012
0.8329524810120175
0.8329357004712823
0.8329388323695787
0.8329220527798854
0.8329251848269277
0.8329283167477844
0.8329314485424636
0.8329345802109726
0.8329178023968884
0.8329209342141064
0.832924065905161
0.8329271974700598
0.8329303289088105
0.8329334602214206
0.8329365914078978
0.8329397224682498
0.832942853402484
0.8329459842106082
0.8329468291208044
0.8329499597227635
0.8329488048008045
0.8329519352368913
0.8329550655469008
0.8329489428109856
0.8329505648294144
0.8329337924367434
0.832936922859947
0.8329400531570866
0.8329431833281699
0.8329375468125791
0.8329403064407667
0.8329434364176846
0.8329465662685691
0.8329496959934278
0.8329528255922685
0.8329559550650983
0.8329391862781304
0.8329423158995364
0.8329454453949385
0.8329485747643444
0.8329517040077616
0.8329548331251978
0.8329579621166605
0.8329610909821574
0.8329642036189606
0.8329673322328728
0.8329704607208418
0.8329536953545122
0.8329568239910151
0.8329599525015817
0.8329431883589992
0.8329264248911928
0.8329096620981221
0.8329127913059688
0.8329159203878689
0.8328991588181919
0.8329022880484896
0.8329054171528474
0.8329085461312727
0.8329082823566001
0.8329114111514497
0.8329145398203871
0.8329176683634198
0.8329207967805554
0.8329239250718015
0.8329270532371656
0.8329301812766555
0.8329329128439081
0.8329360406396461
0.8329391683095323
0.8329422958535743
0.8329454232717796
0.8329485505641557
0.8329516777307105
0.8329548047714515
0.8329579316863861
0.832961058475522
0.8329641851388668
0.8329673116764282
0.8329704380882137
0.8329735643742309
0.8329766905344872
0.8329798165689904
0.8329630631535325
0.8329661893363698
0.8329494368688637
0.8329525632000009
0.8329556894053907
0.8329588154850407
0.8329420645134064
0.8329451907413206
0.8329483168435017
0.8329514428199573
0.8329545686706948
0.8329576943957221
0.8329409454675794
0.8329440713408333
0.8329471970883834
0.8329304493815957
0.8329335752773376
0.8329367010473825
0.832939826691738
0.8329230804799788
0.8329262062724903
0.8329293319393191
0.8329324574804727
0.8329355828959587
0.8329387081857847
0.832921964016357
0.8329250894543014
0.8329282147665925
0.832931339953238
0.8329275543225729
0.8329306793968579
0.8329291994129501
0.8329124577905146
0.8329155829797938
0.8328988423040093
0.8329019676413162
0.8329050928529964
0.8329082179390576
0.8329113428995074
0.8329144677343534
0.8329175924436032
0.8329207170272642
0.8329238414853443
0.8329269658178506
0.8329300900247911
0.8329332141061732
0.8329164771127618
0.8329196013421285
0.8329227254459434
0.8329258494242141
0.8329289732769483
0.8329320970041534
0.832935220605837
0.8329184859259783
0.8329216096756081
0.8329247332997232
0.8329079998391539
0.8329111236111804
0.8329142472576987
0.8329173707787165
0.8329204941742413
0.8329236174442806
0.832926740588842
0.8329298636079332
0.8329329865015614
0.8329162559002458
0.8329193789417455
0.832922501857789
0.832925624648384
0.832928747313538
0.8329318658363878
0.8329151372736789
0.832918259961314
0.8329015323437782
0.8329046551792133
0.8329077778892209
0.8329109004738082
0.832914022932983
0.8329171452667529
0.8329202634589803
0.8329233855420434
0.8329265074997241
0.8329296293320301
0.8329327510389688
0.8329160268250294
0.8329191486797263
0.832902425410468
0.8329055474128891
0.8329086692899488
0.8329117910416546
0.8328950692630751
0.8328981911624697
0.8329013129365168
0.8328845923753594
0.8328877142970607
0.8328908099968639
0.8328939316684154
0.8328970532146412
0.8329001746355491
0.8328834561109975
0.832886577679522
0.8328896991227351
0.8328928204406445
0.8328959416332575
0.8328990627005819
0.8329021836426251
0.8329053044593947
0.8328885885161418
0.8328917094804889
0.832894830319569
0.8328979510333896
0.8329010094116875
0.8329041298762604
0.8329072502155963
0.8329103704297028
0.8329134905185875
0.8328967774298461
0.8328998976662683
0.8328831855209642
0.8328863059048901
0.8328878872390412
0.8328910074034191
0.832894127442595
0.8328774170895374
0.8328805372761781
0.832883657337623
0.83288677727388
0.8328898970849564
0.8328930167708599
0.832896136331598
0.8328992557671782
0.8329023750776079
0.8329054942628948
0.8329086133230464
0.8329117322580704
0.8329148510679739
0.8329179697527648
0.8329210883124505
0.8329242067470385
0.8329273250565364
0.8329304432409517
0.8329335613002918
0.8329366792345645
0.8329397970437771
0.8329429147279371
0.8329460322870522
0.8329490915652722
0.8329522088754862
0.8329553260606776
0.832958443120854
0.8329615600560231
0.8329646768661922
0.832947974815405
0.8329510917729809
0.8329542086055636
0.8329573253131605
0.8329604418957791
0.8329635583534271
0.8329666746861119
0.8329697908938408
0.8329729069766216
0.8329760229344618
0.8329791387673688
0.8329822544753502
0.8329853700584134
0.8329884855165661
0.8329916008498156
0.8329947160581695
0.8329978311416354
0.8330009461002207
0.8330040609339329
0.8330071756427795
0.8330102902267681
0.8330134046859061
0.8330165190202011
0.8330196332296607
0.8330227473142922
0.8330258612741032
0.8330289751091011
0.8330320888192935
0.8330153947894575
0.8330185086469997
0.833021622379743
0.8330049295632312
0.8330007213849377
0.8329967638511958
0.8329998777700863
0.8329831867271912
0.8329863007933384
0.8329894147346958
0.8329846082948092
0.8329679188955127
0.8329710330179904
0.8329690301122741
0.8329721440877096
0.8329554562755471
0.8329585703981477
0.8329616843959762
0.83296479826904
0.832967912017347
0.8329710256409044
0.8329741391397197
0.8329772525138005
0.8329803657631543
0.8329834788877886
0.8329667941911658
0.8329699074629242
0.8329730206099697
0.8329761336323097
0.8329594504194748
0.8329625635889037
0.8329656766336337
0.8329687895536724
0.8329719023490271
0.8329750150197054
0.8329781275657149
0.832981239987063
0.8329843522837571
0.8329676719130517
0.8329707843567948
0.8329738966758907
0.8329770088703466
0.8329801209401703
0.832983232885369
0.8329863447059505
0.8329894564019219
0.832992567973291
0.8329956794200651
0.8329962781291342
0.8329993893770445
0.8330025005003804
0.8330056114991492
0.8330087223733584
0.8329920465236123
0.8329753713415142
0.8329784826342509
0.8329618083912644
0.8329649198309347
0.8329482465269628
0.8329513581135333
0.8329544695755406
0.8329377974819161
0.8329211260556826
0.8329242339329906
0.8329273456887761
0.8329106754727111
0.8329137873752955
0.8329168991533216
0.8329002301471745
0.832903342071965
0.8329064538722037
0.8329095655478982
0.8329126770990559
0.8329157885256844
0.8328991215430829
0.8329022331164387
0.832905344565272
0.8329084558895898
0.8328917903876513
0.8328949018586613
0.8328980132051628
0.8329011244271631
0.8329042355246696
0.83290734649769
0.8329074423814429
0.8329105531658305
0.832913663825752
0.8329167743612148
0.8329198847722262
0.8329229950587939
0.8329261052209253
0.8329292152586276
0.8329323251719086
0.8329354349607756
0.8329385446252362
0.8329218841883
0.8329249939994011
0.8329281036861024
0.8329312132484112
0.832934322686335
0.8329374319998814
0.8329405411890576
0.8329436502538713
0.8329467591943298
0.8329498680104407
0.8329529767022114
0.8329560852696493
0.8329591937127618
0.8329623020315566
0.8329456457836406
0.8329392021594498
0.8329423106915296
0.8329454190992979
0.8329485273827623
0.8329516355419301
0.8329547435768089
0.832957851487406
0.8329609592737289
0.8329640669357851
0.832967174473582
0.8329702818871272
0.832973389176428
0.8329764963414918
0.8329796033823264
0.8329787601949886
0.8329818670663491
0.8329849738134993
0.8329880804364467
0.8329911869351987
0.8329942933097628
0.8329776434138342
0.8329807499349229
0.8329641009752583
0.832966112365721
0.8329692109364456
0.832972317377718
0.8329754236948221
0.8329785298877656
0.8329618829688262
0.8329649893082222
0.8329680955234638
0.8329712016145586
0.8329743075815141
0.8329576624102099
0.8329607685235819
0.8329638745128212
0.832966980377935
0.832970086118931
0.8329731917358164
0.8329762972285989
0.8329794025972856
0.8329825078418842
0.8329856129624021
0.8329887179588467
0.8329918228312254
0.8329949275795456
0.8329980322038149
0.8330011367040406
0.8329844959845412
0.8329876006311385
0.8329907051536989
0.8329938095522296
0.8329969138267382
0.8330000179772321
0.8330031220037187
0.8330062259062054
0.8330093296846998
0.8330107815526031
0.8329941439640924
0.8329884279692858
0.8329915318552862
0.832994635617307
0.8329977392553559
0.8330008427694403
0.8330039461595675
0.8330070494257451
0.8330101525679805
0.8330132555862809
0.833016358480654
0.8330194612511072
0.8330225638976477
0.8330256664202831
0.8330287688190209
0.8330318710938682
0.8330152383993731
0.8330183408204893
0.8330214431177216
0.833004811627652
0.8330079140711191
0.8330110163907087
0.8330141185864287
0.8330172206582862
0.8330005909126051
0.8330036931306614
0.8330067952248617
0.8330091066971598
0.8330122085594502
0.8330153102979065
0.8330184119125359
0.8330215134033458
0.8330246147703438
0.8330277160135373
0.8330308171329335
0.8330339181285399
0.833037019000364
0.8330401197484131
0.8330432203726947
0.8330463208732162
0.8330494212499849
0.8330327965035073
0.8330358970264268
0.8330389974256002
0.8330420977010347
0.8330356653960899
0.8330387656142845
0.8330418657087549
0.8330252434351156
0.833028343675684
0.8330314437925348
0.8330345437856753
0.8330374760573476
0.8330405758064338
0.8330436754318317
0.8330467749335488
0.8330449585027984
0.8330480578552473
0.8330511570840337
0.833054256189165
0.8330573551706486
0.833060454028492
0.8330635527627025
0.8330469350301067
0.8330500339103623
0.8330531326669914
0.8330562313000017
0.8330523486585077
0.8330554471835465
0.833058545584983
0.8330616438628244
0.8330647420170785
0.8330669505383785
0.8330671227138329
0.8330702205734573
0.8330733183095207
0.8330764159220305
0.8330795134109942
0.833082610776419
0.8330857080183123
0.8330888051366816
0.8330919021315343
0.8330949990028776
0.8330980957507191
0.8331011923750661
0.833104288875926
0.8331073852533062
0.8331104815072141
0.833113577637657
0.8330969675218678
0.8331000637982839
0.8331031599512416
0.8331040410684675
0.8331071370186864
0.8331077827836675
0.8331108785358597
0.8330942707916899
0.8330973666898103
0.8331004624645045
0.8331035581157801
0.8331066536436441
0.8331097490481043
0.8331128443291678
0.8331159394868419
0.8331190345211342
0.8331212903353268
0.8331243851396013
0.8331274798205153
0.8331305743780764
0.8331336688122917
0.8331367352224951
0.8331398294105973
0.8331376265443277
0.8331407205913466
0.8331438145150526
0.8331469083154528
0.8331500019925548
0.833153095546366
0.8331561889768935
0.8331592822841448
0.8331623754681274
0.8331654685288485
0.8331685614663157
0.8331716542805361
0.8331747469715172
0.8331778395392663
0.8331809319837907
0.833184024305098
0.8331674256911784
0.8331705181583441
0.8331736105022989
0.8331767027230502
0.8331795517927171
0.8331826437719249
0.8331857356279511
0.8331888273608032
0.8331919189704885
0.8331950104570144
0.8331981018203882
0.8331944290635651
0.8331975203153763
0.8331809257303354
0.8331840171279509
0.83318710840243
0.8331901995537804
0.8331932905820091
0.8331766977335887
0.8331797889075858
0.8331790704156927
0.8331821614193287
0.8331655701141907
0.8331686612635543
0.8331520708879815
0.8331551621830396
0.8331582533549925
0.8331613444038476
0.8331644353296122
0.8331478466897847
0.8331509377612082
0.8331540287095475
0.8331374412677082
0.8331208544863414
0.8331239458489835
0.8331270370885399
0.8331301282050178
0.8331332191984243
0.8331363100687672
0.8331394008160536
0.8331228163069204
0.8331259071997623
0.8331289979695541
0.8331320886163033
0.8331351791400172
0.8331382695407031
0.8331413598183685
0.8331444499730205
0.8331475400046666
0.8331506299133142
0.8331532539902573
0.8331563436621982
0.8331594332111621
0.8331607733486135
0.833162529353124
0.8331655986944434
0.8331686878133104
0.8331717768092348
0.8331551975961013
0.8331582867375282
0.8331613757560188
0.8331644646515806
0.8331478869034677
0.8331509759444973
0.8331540648626042
0.8331374883109068
0.8331405773744477
0.8331436663150725
0.8331467551327888
0.8331498438276036
0.8331332690087633
0.8331363578489764
0.8331197839578758
0.8331213670451869
0.8331244559378258
0.833127544707575
0.8331306333544419
0.8331276748949635
0.8331246389782891
0.8331277274986476
0.8331308158961435
0.8331339041707841
0.8331354250366863
0.8331385130968101
0.8331416010340993
0.8331446888485614
0.833128119406438
0.8331312073661977
0.8331342952031366
0.833137382917262
0.8331404705085814
0.8331435579771019
0.8331466453228311
0.8331497325457761
0.8331522012327408
0.8331552882224361
0.8331583750893689
0.8331529357961255
0.8331363701434473
0.8331394572023967
0.8331425441385903
0.8331456309520358
0.8331487176427401
0.8331321537206414
0.8331352405565516
0.8331383272697273
0.8331414138601756
0.833144500327904
0.8331475866729198
0.8331506728952303
0.8331533355861043
0.8331564215714425
0.8331595074340972
0.8331625931740755
0.8331656787913847
0.8331687642860323
0.8331718496580254
0.8331749349073713
0.8331780200340775
0.8331811050381512
0.8331645460687371
0.8331676312179697
0.8331707162445761
0.8331738011485639
0.8331768859299401
0.8331603286897038
0.8331634136162034
0.8331664984200979
0.8331695831013948
0.8331726676601012
0.8331561121486825
0.8331590021259879
0.8331620867110674
0.8331651711735699
0.8331682555135029
0.8331713397308737
0.8331744238256895
0.8331775077979577
0.8331805916476857
0.8331836753748805
0.8331867589795496
0.8331898424617005
0.8331929258213401
0.8331960090584759
0.8331794576876166
0.8331805546174018
0.8331836379165434
0.8331867210931932
0.8331898001746907
0.8331732505709529
0.8331763337702027
0.8331794168469746
0.833162868435581
0.8331563010187816
0.8331593843097246
0.8331624674781958
0.8331655505242024
0.8331686334477517
0.833171716248851
0.8331747989275076
0.8331778814837287
0.8331809639175218
0.8331840462288941
0.8331675013402698
0.8331675972993379
0.8331706796925131
0.8331704539135589
0.8331735361276067
0.8331766182192569
0.8331797001885171
0.8331827820353942
0.8331858637598957
0.8331889453620288
0.8331920268418008
0.8331951081992192
0.8331922018620769
0.8331952830936765
0.8331787425802448
0.8331818239566975
0.8331808694788025
0.8331839506906995
0.8331870317802704
0.8331901127475224
0.8331735743066493
0.8331763775306607
0.8331794585259261
0.8331825393988862
0.8331856201495482
0.8331887007779194
0.833172164334518
0.8331752451076627
0.8331783257585229
0.833181406287106
0.8331844866934192
0.8331875669774698
0.833190647139265
0.8331937271788122
0.8331968070961187
0.8331998868911916
0.8332029665640384
0.8332060461146661
0.8332091255430822
0.8332122048492939
0.8332152840333086
0.8332183630951333
0.8332214420347756
0.8332245208522425
0.8332275995475413
0.8332306781206795
0.8332337565716641
0.8332368349005026
0.8332203047194782
0.8332233831930395
0.833226461544461
0.83322953977375
0.8332326178809137
0.8332356958659594
0.8332387737288942
0.8332418514697256
0.8332449290884608
0.8332480065851069
0.8332510839596714
0.8332541612121614
0.8332572383425842
0.8332603153509472
0.8332633922372575
0.8332664690015225
0.8332695456437492
0.833272622163945
0.8332748200296434
0.8332778963232216
0.8332809724947899
0.8332840485443558
0.8332853814272497
0.8332848245091172
0.8332879002993155
0.8332909759675362
0.8332744532348816
0.8332579311574491
0.8332610072369344
0.8332640831944402
0.8332671590299738
0.8332702347435424
0.8332733103351533
0.8332763858048136
0.8332598659819352
0.8332629415961856
0.8332660170884919
0.8332690924588614
0.8332525740904907
0.8332556496054158
0.8332587249984104
0.8332618002694816
0.8332648754186368
0.8332679504458833
0.8332710253512282
0.8332545092363992
0.8332575842862627
0.8332606592142311
0.8332637340203115
0.8332668087045113
0.8332698832668376
0.8332729577072977
0.8332760320258988
0.8332791062226482
0.8332821802975532
0.8332852542506209
0.8332883280818587
0.833271815551578
0.8332553036757125
0.8332387924542234
0.8332418669624673
0.8332449413488714
0.833247999762128
0.833251073905188
0.8332539933822363
0.8332570672847291
0.8332405583182068
0.8332240500058415
0.8332260683505666
0.8332291425627001
0.8332322166530272
0.833235290621555
0.8332383644682909
0.8332218581615463
0.8332053525087628
0.8332084267658741
0.8332115009011917
0.8332145749147227
0.8332175636326605
0.8332206374043273
0.8332041337372961
0.8331876307240308
0.8331907049059175
0.8331937789660303
0.8331968529043765
0.8331803513426854
0.8331638504346122
0.8331669247830411
0.8331504247944326
0.8331339254593408
0.8331370002177333
0.8331400748543483
0.8331431493691931
0.8331462237622749
0.833149298033601
0.8331523721831786
0.8331504088864995
0.8331454419450912
0.8331485159884148
0.8331320199579235
0.83311552458065
0.8331185990337152
0.8331216733650417
0.8331247475746366
0.8331277325730018
0.8331308065409189
0.833133880387126
0.8331173872588766
0.8331008947836266
0.8331039690394112
0.8331070431734842
0.8331099152776218
0.8331129654188504
0.8331160391922982
0.8331191128440629
0.833122186374152
0.8331252597825725
0.8331283330693317
0.8331147431963367
0.8331178165695863
0.833120889821183
0.8331201769315018
0.8331232500147425
0.8331263229763493
0.8331293958163292
0.8331324685346895
0.8331355411314375
0.8331190544978615
0.8331221272384473
0.8331251998574271
0.8331282723548081
0.8331313447305976
0.8331344169848026
0.8331374891174306
0.8331405611284887
0.833143633017984
0.8331442217516758
0.8331472934471935
0.8331503650211683
0.8331534364736073
0.8331565078045177
0.8331595790139067
0.8331626501017816
0.8331657210681496
0.8331687919130178
0.8331718626363935
0.833174933238284
0.8331780037186962
0.8331810740776376
0.8331841443151154
0.8331676642204833
0.8331707346017441
0.8331738048615475
0.8331699940663564
0.8331535155553683
0.8331565859735568
0.8331596562702961
0.8331627264455934
0.8331657964994559
0.8331688664318908
0.8331719362429053
0.8331750059325066
0.8331780755007019
0.8331615997626062
0.8331646694745012
0.8331677390649964
0.833167700156111
0.8331707695652905
0.8331738388530896
0.8331769080195153
0.8331799770645749
0.8331830459882758
0.8331861147906248
0.8331891834716294
0.8331922520312967
0.8331953204696338
0.8331788486249336
0.8331819172069236
0.8331849856675896
0.8331880540069392
0.8331911222249793
0.8331941903217172
0.8331972582971601
0.8332003261513151
0.8332033938841895
0.8332064614957906
0.8332095289861253
0.8332125963552011
0.8332156636030248
0.833218730729604
0.8332217977349456
0.833224864619057
0.8332083973990602
0.8332114644267796
0.833214531333275
0.8331980652937642
0.8332011323438344
0.8331846672198848
0.8331839541546301
0.8331870213017243
0.8331897939019317
0.8331928608124222
0.8331956766582044
0.8331987393794718
0.8332018059314193
0.8332048723621882
0.8331989034436819
0.8332019698106269
0.8332050360564076
0.8332050912753887
0.8332019124008747
0.833204978466061
0.8331885181452632
0.833191584353913
0.8331946504414192
0.8331977164077887
0.833200782253029
0.8332038479771469
0.8332069135801499
0.8331904554970784
0.8331935212435082
0.8331925732795111
0.8331956388630052
0.8331987043254018
0.833201769666708
0.8332048348869311
0.8332029842196809
0.8331865288145337
0.8331895941541444
0.8331926593726815
0.8331957244701523
0.833198789446564
0.8332018543019236
0.8332049190362384
0.8332079836495154
0.8332110481417621
0.8332141125129854
0.8332171767631925
0.8332202408923906
0.8332233049005868
0.8332263687877886
0.8332099174694978
0.8332129815000321
0.8331965310956589
0.8331995952694937
0.8332026593223393
0.8332057232542027
0.8332087870650913
0.833211850755012
0.8332149143239722
0.833217977771979
0.8332210410990395
0.8332240608775369
0.8332271239635836
0.8332301869287054
0.8332332497729097
0.8332363124962033
0.8332393750985937
0.8332424375800879
0.83322599178927
0.8332144788520173
0.8331980342621607
0.8332010973177911
0.8332041602525194
0.8332072230663528
0.8332102857592983
0.8331938428748084
0.8331969057109201
0.8331999684261504
0.833183526718667
0.8331865895770304
0.8331896523145186
0.8331927149311387
0.8331957774268978
0.833198839801803
0.8332019020558616
0.8332049641890809
0.8332080262014676
0.8332110880930292
0.8332141498637728
0.8332172115137055
0.8332202730428344
0.8332143127699342
0.8332173742354546
0.8332204355801858
0.8332234968041348
0.8332265579073087
0.8332296188897148
0.8332131827595464
0.8332162438850246
0.8332193048897412
0.8332223657737032
0.8332254265369181
0.8332284871793928
0.8332315477011344
0.8332346081021501
0.8332376683824472
0.8332407285420326
0.8332242954342811
0.8332273557368994
0.8332109235410342
0.8332139839866535
0.8332170443115665
0.8332201045157805
0.8332231645993026
0.8332262245621398
0.8332292844042994
0.8332323441257885
0.8332354037266142
0.8332384632067836
0.833241522566304
0.8332445818051825
0.8332476409234261
0.833250699921042
0.8332537114803582
0.833237283624369
0.8332208564161278
0.8332239157005609
0.8332074894035535
0.8332105488308806
0.8332136081375846
0.8332166673236724
0.8332002424647688
0.8331838182534054
0.8331868778457996
0.8331899373175758
0.8331929966687415
0.8331960558993035
0.833199115009269
0.8332021739986453
0.8332052328674393
0.8332082916156583
0.833191870158956
0.833194929049966
0.8331979878204071
0.8331815675376468
0.833184626450846
0.8331876852434825
0.8331712661345015
0.8331743250698632
0.8331579068712491
0.8331609659493041
0.8331639618513722
0.8331475448274933
0.8331506039288937
0.8331536629097432
0.8331567217700488
0.8331597805098178
0.8331628391290572
0.833165897627774
0.8331689560059755
0.8331525414712025
0.8331522981145275
0.8331553565798917
0.8331584149247514
0.8331584709033393
0.8331615290663537
0.8331603656133345
0.8331634236185426
0.8331664815032761
0.8331695392675422
0.833172596911348
0.8331756544347008
0.8331787118376073
0.83316230131365
0.8331653588591217
0.8331684162841535
0.8331688679244362
0.8331719251599277
0.833155516385602
0.8331585737636199
0.8331421658985255
0.833145223419038
0.8331481350924642
0.833151192375009
0.8331542495371458
0.8331573065788814
0.8331409006772869
0.8331439578614815
0.8331470149252814
0.8331500718686936
0.8331336674016567
0.8331172635806049
0.8331008604054999
0.8331039180168799
0.8331069755078624
0.8331075541904465
0.8331106114894545
0.8331136686680846
0.8331167257263438
0.8331197826642391
0.833122839481778
0.8331258961789674
0.8331289527558142
0.8331125529024107
0.8331156096215773
0.8330992106764437
0.833102267537898
0.8331053242790153
0.8331083808998027
0.8331065876748356
0.8331096441504364
0.8331022417287365
0.8331052981695607
0.8331054574795886
0.8331085137368216
0.8331115698737603
0.8331146258904117
0.8331176817867831
0.8331012869961308
0.8331043430347205
0.8331073989530362
0.8331104547510851
0.8331135104288744
0.833116565986411
0.8331001731532682
0.8331032288529878
0.833106284432461
0.833089892769216
0.8330928934009247
0.833095949003392
0.8330795585109665
0.8330631686634677
0.8330662246703798
0.8330498357300743
0.8330528918790409
0.8330559479077648
0.8330590038162531
0.8330620596045129
0.8330651152725512
0.8330681708203752
0.833071226247992
0.8330742815554086
0.8330773367426323
0.8330803918096699
0.8330834467565286
0.8330865015832156
0.8330895562897378
0.8330926108761025
0.8330956653423167
0.8330987196883874
0.8331017739143218
0.8331048280201271
0.8331078820058101
0.8331109358713781
0.833113989616838
0.833097606827433
0.8331006607148985
0.8331037144822623
0.8331067681295314
0.833109821656713
0.833112875063814
0.833096494229054
0.8330995477781254
0.8331026012071225
0.8331056545160526
0.8331087077049223
0.8331117607737392
0.8330953818931577
0.8330984351039097
0.8331014881946148
0.8331045411652802
0.8331075940159129
0.8331106467465201
0.8331136993571088
0.8330973226921583
0.8331003754446461
0.8331034280771216
0.8330870525797638
0.8330901053541058
0.8330931580084416
0.8330962105427786
0.8330798364746849
0.8330828891508548
0.833085941707032
0.8330889941432235
0.8330910382641649
0.8330940904802198
0.8330971425763094
0.8331001945524408
0.8331032464086212
0.8331024151075992
0.833105460905019
0.8331085124778054
0.8330921420289543
0.8330951937435258
0.8330982453381706
0.8331012968128958
0.8330849277924259
0.8330879794089029
0.8330910309054664
0.8330746630515055
0.8330777146897881
0.8330807662081636
0.8330825838391295
0.8330856351419499
0.8330886863248833
0.8330917373879368
0.8330947883311175
0.8330978391544325
0.8331008898578888
0.8331039404414934
0.8330875758705837
0.8330906265958662
0.8330742629293384
0.833077313796267
0.8330803645433494
0.8330808088147769
0.8330838593733783
0.8330869098121524
0.8330899601311066
0.8330930103302477
0.8330960604095831
0.8330991103691194
0.833102160208864
0.8331052099288238
0.8331082595290059
0.8330918996935741
0.8330755405006494
0.8330785905037813
0.833081640387134
0.833075149230199
0.8330587916510352
0.8330618417434827
0.8330609530540452
0.8330639754966539
0.8330670253076704
0.8330700749989315
0.8330731206438712
0.8330761700957198
0.833079219427834
0.8330822686402212
0.833079233985661
0.8330822830780445
0.8330853320507173
0.8330794040280238
0.8330824529375104
0.8330661000313205
0.8330691490822573
0.8330527970791739
0.8330558462715292
0.833039495171461
0.8330425445052032
0.8330421707555564
0.8330258208866479
0.8330094716595148
0.8329931230741192
0.8329961730187149
0.8329992228435993
0.8330022725487793
0.8330053221342624
0.833008371600055
0.8330114209461648
0.8330144701725983
0.833017519279363
0.8330205682664655
0.8330236171339132
0.8330266658817129
0.8330297145098718
0.8330293411292944
0.8330323895853321
0.8330354379217474
0.8330384861385475
0.8330415342357392
0.833036354005133
0.8330394020245553
0.8330424499243841
0.8330454977046267
0.8330485453652896
0.8330515929063803
0.833054567746153
0.8330576150495438
0.8330412738577776
0.8330443213023861
0.8330472646671435
0.8330503118746939
0.8330533589627062
0.8330527518436304
0.8330557987642572
0.833058845565364
0.8330425069134417
0.833045553855724
0.8330292161053493
0.8330128789957963
0.8330159263398571
0.8330189735643956
0.8330220206694186
0.8330250676549331
0.8330281145209465
0.8330311612674655
0.8330342078944971
0.8330372544020486
0.8330403007901267
0.8330433470587387
0.8330463932078915
0.8330494392375922
0.8330524851478478
0.8330555309386652
0.8330585766100517
0.833061622162014
0.8330646675945593
0.8330677129076947
0.8330707581014271
0.8330738031757634
0.8330768481307109
0.8330798929662765
0.8330635622291513
0.8330596267690378
0.8330626717631225
0.8330656205895346
0.8330686653467609
0.8330717099846271
0.8330747545031402
0.8330685495883124
0.8330715940494249
0.8330746383911981
0.8330776826136391
0.833077675211581
0.8330613483585636
0.8330643926624801
0.833048066709697
0.8330511111545762
0.8330541554801332
0.833057199686375
0.8330602437733088
0.8330632877409414
0.8330663315892799
0.8330693753183314
0.8330724189281028
0.8330665020768816
0.8330695456236795
0.8330725890512115
0.8330756323594846
0.8330786755485058
0.8330817186182821
0.8330847615688206
0.8330878044001282
0.8330908471122118
0.8330938897050788
0.8330775692511803
0.8330612494367102
0.8330642924305702
0.8330673353052116
0.8330673300684769
0.8330703727644071
0.8330540546892531
0.8330570975260171
0.8330601402435803
0.8330631828419499
0.8330662253211328
0.833069267681136
0.8330723099219663
0.8330709962983169
0.8330740383861294
0.8330710111434513
0.8330740531118203
0.8330770949610437
0.8330801366911282
0.8330783530793258
0.833079851564559
0.8330828930619729
0.8330859344402712
0.833088975699461
0.8330726630114701
0.8330757044114229
0.8330787456922732
0.8330817868540282
0.8330848278966947
0.8330878688202797
0.833071558070244
0.8330745991345574
0.8330776400797955
0.8330806809059651
0.8330837216130735
0.8330867622011275
0.833089788966677
0.8330928293169116
0.8330958695481129
0.8330989096602878
0.8331019496534432
0.8331045197407521
0.8331075595050853
0.83311059915042
0.8331136386767627
0.8330973322110705
0.8330810263836962
0.8330840663103715
0.833067761380902
0.8330681299539252
0.8330711699545132
0.8330742098361119
0.8330772495987282
0.8330802892423691
0.8330833287670415
0.8330863681727524
0.8330894074595089
0.8330924466273179
0.8330954856761863
0.8330985246061213
0.8331015634171297
0.8331046021092186
0.8330883012443421
0.8330889510652886
0.8330726511445086
0.833056351861553
0.8330593911409422
0.8330430927551863
0.8330461321750565
0.833049171476002
0.8330522106580296
0.8330552497211464
0.8330389530105998
0.833041992214164
0.8330450312988233
0.833048070264585
0.833051109111456
0.8330541478394432
0.8330571864485536
0.8330602249387943
0.8330632633101721
0.8330659084240394
0.8330689465654018
0.833071984587922
0.8330556913748458
0.8330587295377729
0.833061767581864
0.8330648055071259
0.8330677201078709
0.8330514285713478
0.8330544665205701
0.8330575043509763
0.8330412139699612
0.8330442519407082
0.8330472897926453
0.8330503118827531
0.8330533494973971
0.8330370607902524
0.8330400985452034
0.8330431361813645
0.8330268486293334
0.8330298864057694
0.8330329240634217
0.8330359616022971
0.8330389990224026
0.8330227131433577
0.8330257507037045
0.8330287881452876
0.8330318254681139
0.8330155410027543
0.833018578465789
0.833021615810073
0.8330246530356133
0.833027690142417
0.8330114073494118
0.8330144445963901
0.8330123783275851
0.8330154154368569
0.8330184524274082
0.8330214892992459
0.8330245260523769
0.8330275626868082
0.833030599202547
0.8330336355995998
0.8330366718779739
0.8330397080376761
0.8330427440787135
0.833045780001093
0.8330488158048215
0.8330518514899059
0.8330548870563533
0.833054944603942
0.8330579799913232
0.8330565446764482
0.8330527413051181
0.8330557765576277
0.8330395002148401
0.8330395092119638
0.8330425445450912
0.8330455797596161
0.8330293048879762
0.8330323402425607
0.8330353754785488
0.8330384105959475
0.8330414455947638
0.8330444804750046
0.8330475152366769
0.8330505498797875
0.8330385494393086
0.8330415841389972
0.8330446187201337
0.8330476531827249
0.8330403082150859
0.8330433426433324
0.8330463769530464
0.8330493955195402
0.8330331256590753
0.8330361599905469
0.8330391942034993
0.8330422282979393
0.8330452622738738
0.8330482961313098
0.8330513298702543
0.83303506219602
0.833038096074907
0.8330411298353086
0.8330441634772318
0.8330471970006833
0.8330502304056703
0.8330532636921995
0.833056296860278
0.8330593299099127
0.8330623628411106
0.8330653956538786
0.8330684283482235
0.8330714609241524
0.8330744933816722
0.8330775257207897
0.8330805579415121
0.8330835900438461
0.8330866220277988
0.833089653893377
0.8330926856405876
0.8330957172694378
0.8330987487799342
0.8330824871658962
0.8330855188162872
0.8330885503483308
0.8330915817620337
0.8330936176441112
0.8330773577171527
0.8330803891718102
0.8330834205081392
0.8330864497745084
0.8330894808742396
0.8330925118556632
0.8330762538541829
0.8330599964872478
0.8330630278665999
0.8330660591276426
0.833069090270383
0.833072121294828
0.8330751522009845
0.8330781829888594
0.8330812136584597
0.8330842442097921
0.8330872746428639
0.833087132460462
0.8330901627189304
0.8330931928591564
0.83307693928508
0.8330799695650558
0.8330829997267951
0.8330860297703051
0.8330890596955924
0.8330882405726785
0.8330719889976215
0.8330750190194892
0.8330780489231444
0.8330810787085942
0.8330841083758452
0.8330821366570325
0.8330851661854585
0.8330881955957028
0.8330858572263719
0.8330696085505663
0.8330726380869887
0.8330756675052384
0.8330786968053222
0.8330624495367351
0.833065478976443
0.8330685082979912
0.8330715375013865
0.8330552916397764
0.8330583209827632
0.8330420760124823
0.8330451054950295
0.8330481348594291
0.833051164105688
0.8330541932338131
0.8330572222438114
0.8330602511356896
0.8330632799094547
0.8330663085651137
0.8330693371026734
0.8330723655221407
0.8330561237619145
0.8330591523209039
0.8330532654890654
0.833056293985693
0.8330400538052893
0.8330238142580682
0.8330229969978581
0.8330067584162679
0.833009787524291
0.8330128165142225
0.8330158453860694
0.8330188741398385
0.8330219027755368
0.833024931293171
0.8330250925816891
0.8330281209190976
0.8330310672798811
0.833034095382801
0.8330371233676894
0.8330401512345529
0.8330431789833985
0.8330462066142332
0.8330492341270638
0.8330522615218972
0.8330552887987402
0.8330583159575999
0.8330613429984832
0.8330643699213968
0.8330673967263477
0.8330704234133428
0.8330734460854247
0.8330764725366048
0.8330794988698498
0.8330825250851666
0.8330855511825619
0.8330885771620429
0.8330916030236163
0.8330753725963135
0.8330783985972371
0.8330814244802591
0.8330844502453866
0.8330874758926263
0.8330905014219852
0.8330742729131428
0.8330580450365472
0.8330610709623895
0.8330448439751488
0.8330286176200586
0.8330316439422709
0.8330346701465923
0.8330376962330294
0.8330407222015893
0.8330437480522788
0.8330467737851047
0.833030549604569
0.8330335754765849
0.833017352185016
0.8330203061402599
0.8330233320349797
0.8330263578118481
0.8330293834708719
0.833032409012058
0.8330354344354133
0.8330384597409447
0.8330414849286591
0.8330445099985634
0.8330475349506644
0.833050559784969
0.8330530159656585
0.8330560405754605
0.8330590650674862
0.8330620894417426
0.8330651136982367
0.8330681378369752
0.833071161857965
0.8330741857612132
0.8330772095467264
0.8330802332145115
0.8330832567645755
0.8330862801969252
0.8330700634586203
0.833073087030079
0.8330761104838293
0.8330791338198783
0.8330821570382329
0.8330851801388998
0.8330882031218859
0.8330912259871982
0.8330942487348435
0.8330972713648287
0.8331002938771606
0.8331033162718461
0.8330871029891846
0.8330708903375745
0.8330739131280167
0.8330769358008109
0.8330799583559639
0.8330829807934825
0.8330667697994993
0.8330691113229217
0.8330721337950707
0.8330751561495977
0.8330781783865097
0.8330812005058135
0.8330842225075158
0.8330872443916237
0.833090266158144
0.8330932138756841
0.8330962354084882
0.8330990253107194
0.8331020466129001
0.8331050677975272
0.8330888607889715
0.8330918821125629
0.8330919620277069
0.8330949831734258
0.8330980042016087
0.833101015386339
0.8331040361796597
0.8331070568554648
0.8331100774137615
0.8331130978545565
0.8331161181778565
0.8331191364387106
0.8331029329390911
0.8331059532838616
0.83310897351115
0.8331119936209633
0.8331149824970111
0.8331180023724999
0.833121022130534
0.8331240417711203
0.8331078406968793
0.8331105940689609
0.8331136137361708
0.8330974138097949
0.8331004336158575
0.8331034533044843
0.833106472875682
0.8331094923294575
0.8331125116658176
0.8331155308847692
0.8331185499863191
0.8331215689704741
0.8331245878372412
0.8331083908469844
0.8330921944864952
0.8330952137482521
0.8330790182736458
0.8330820376741576
0.8330849986391731
0.8330880178060444
0.8330910368555389
0.8330940557876634
0.8330970746024248
0.8330808812952426
0.8330839002487239
0.8330868899297625
0.8330899086491032
0.8330895589978107
0.8330925775479351
0.8330955959807272
0.8330986142961939
0.8331016324943419
0.8331046505751781
0.8331076685387093
0.8331106863849425
0.8331137041138843
0.8331167217255416
0.8331197392199214
0.8331227565970304
0.8331257738568754
0.8331287909994634
0.833131808024801
0.8331348249328953
0.8331378417237528
0.8331216542316855
0.8331246711612114
0.8331276879735067
0.8331307046685783
0.8331337212464329
0.8331367377070774
0.8331397540505187
0.8331427702767635
0.8331265852046857
0.8331296015695632
0.8331326178172502
0.8331356339477536
0.8331386499610802
0.8331416658572368
0.8331446816362303
0.8331476972980676
0.8331507128427553
0.8331345304456913
0.8331375461289753
0.8331213646162413
0.8331243804380908
0.833127396142796
0.8331304117303636
0.8331334272008006
0.8331364425541138
0.8331202629482926
0.8331232784401373
0.8331262938148642
0.8331293090724801
0.8331323242129918
0.833135339236406
0.8331383541427297
0.8331413689319698
0.8331443836041328
0.8331431012387177
0.8331461157601779
0.8331491301645784
0.8331492437626725
0.8331330679920096
0.8331360824741578
0.833139096839257
0.833142111087314
0.8331451252183354
0.8331481392323281
0.8331511531292991
0.8331541669092551
0.8331379935550813
0.8331410074734827
0.8331440212748751
0.8331470349592652
0.83315004852666
0.8331530619770662
0.8331560753104905
0.83315908852694
0.8331621016264212
0.8331651146089412
0.8331681274745066
0.8331711402231243
0.8331741528548011
0.8331771653695439
0.8331801777673593
0.8331831900482541
0.8331862022122354
0.8331892142593098
0.8331922261894841
0.8331952380027652
0.8331982496991598
0.8331820820800718
0.8331850939148654
0.8331881056327785
0.8331911172338179
0.8331941287179904
0.8331971400853029
0.8332001513357621
0.8332031624693748
0.8332061734861478
0.8331900085363285
0.8331930196914641
0.8331768556240352
0.8331798669175029
0.833182878094136
0.8331858891539414
0.8331821105721926
0.8331851001919754
0.8331881110334522
0.8331911217581234
0.8331941323659956
0.8331971428570757
0.833180981844917
0.8331838644606269
0.8331868749756883
0.8331707151030187
0.8331737257563332
0.8331575667655116
0.8331605775570486
0.8331635882318047
0.833147430377716
0.8331504411906632
0.8331342842182164
0.8331372951693243
0.8331356500154465
0.8331194942697463
0.8331033391506021
0.8331063504682196
0.8331093616690559
0.8330932076861256
0.8330962190250234
0.833099230247146
0.8331022374747277
0.8331052484633957
0.8331082593353089
0.833111270090474
0.8331142807288981
0.8331172912505878
0.8331203016555497
0.833123311943791
0.8331071611351692
0.8330910109527299
0.8330940216337102
0.833097032197968
0.833080883151054
0.8330837329662637
0.8330867435548862
0.8330897540267989
0.8330736063730148
0.8330725001453022
0.8330755107182343
0.8330785211744661
0.8330815315140047
0.8330845417368565
0.8330875518430285
0.8330905618325276
0.8330935717053602
0.8330774267939883
0.833080436804709
0.8330834466987693
0.8330863905898108
0.8330894002518476
0.8330732569855559
0.8330762667854477
0.833060124399252
0.8330631343369684
0.8330661441580431
0.8330691538624829
0.8330721634502947
0.8330751729214851
0.833078182276061
0.8330620420419764
0.8330650515343423
0.8330680609100997
0.8330710701692553
0.8330740793118158
0.8330770883377882
0.8330800972471789
0.8330831060399951
0.8330669682117782
0.8330508310087678
0.8330538401936393
0.8330568492619345
0.8330598582136601
0.833062867048823
0.8330658757674299
0.8330688843694875
0.8330718928550026
0.8330749012239821
0.8330779094764326
0.8330809176123609
0.8330822581581611
0.8330852660933583
0.8330882739120524
0.8330721406715336
0.8330751486279102
0.8330590162663953
0.833062024360424
0.8330650323379547
0.8330680401989943
0.8330710479435494
0.8330549172232871
0.8330579251054615
0.8330609328711573
0.8330639405203816
0.8330669480531409
0.8330699554694418
0.8330729627692914
0.8330759699526964
0.8330598416354651
0.8330437139427087
0.8330467215176978
0.8330497289762405
0.8330527363183438
0.8330557435440141
0.8330587506532586
0.8330617576460838
0.8330647645224964
0.8330677712825034
0.8330516462457985
0.833054653143324
0.8330576599244497
0.8330606665891824
0.8330636731375288
0.8330666795694956
0.8330696858850898
0.8330726920843179
0.8330756981671867
0.8330787041337031
0.8330817099838738
0.8330847157177055
0.8330877213352049
0.833090726836379
0.8330937322212342
0.8330776113626054
0.8330614911278609
0.8330644969039613
0.8330675025637415
0.8330705081072081
0.8330735135343678
0.8330765188452274
0.8330795240397936
0.8330825291180732
0.833085534080073
0.8330885389257997
0.8330724215983427
0.8330754265814807
0.8330593101312944
0.8330623152518135
0.8330653202560645
0.8330492049366801
0.8330522100782812
0.8330512302692035
0.8330542352553677
0.8330572401252804
0.8330601172169045
0.8330631218568036
0.8330470087618567
0.8330308962902161
0.8330339013209437
0.8330369062354316
0.8330399110336864
0.833042915715715
0.833026804881288
0.8330106946700077
0.8330136997427288
0.8329975904079822
0.833000595617891
0.8330036007115711
0.8330066056890292
0.833009610550272
0.8330126152953063
0.833015619924139
0.8330186244367765
0.8330216288332258
0.8330055221484711
0.8330059899458
0.8330089944122654
0.8330119987625533
0.8330150029966703
0.8330180071146235
0.8330210111164192
0.8330240150020645
0.8330270187715659
0.8330300224249302
0.8330330259621642
0.8330169224820567
0.8330199261564013
0.8330229297146214
0.8330259331567239
0.8330098310588162
0.8330128346379975
0.833015838101067
0.8330188414480315
0.8330218446788976
0.8330248477936723
0.833027850792362
0.8330308536749736
0.833033856441514
0.8330368590919895
0.8330377029220164
0.8330216040196505
0.8330246067328261
0.833027609329948
0.8330306118110231
0.833033614176058
0.8330299497583927
0.833013852872347
0.8330168553871701
0.8330198577859608
0.8330228600687257
0.833006764563749
0.8329906696807488
0.8329936723534369
0.8329961435912677
0.8329991460421731
0.8330021483770641
0.8330051505959475
0.83300815269883
0.8330111546857184
0.8329950622053327
0.8329789703466984
0.8329819727233482
0.8329849749840023
0.8329879771286672
0.83299097915735
0.8329939810700571
0.8329969828667952
0.8329999845475712
0.8329838950803866
0.832967806234729
0.832970808305106
0.8329738102595191
0.8329768120979752
0.832979813820481
0.8329828154270431
0.8329858169176684
0.8329888182923634
0.8329837202115962
0.8329867215108603
0.8329897226942082
0.8329927237616468
0.8329766384736585
0.8329605538068797
0.8329635552637075
0.8329665566046243
0.8329695578296367
0.8329725589387517
0.8329755599319758
0.8329785608093158
0.8329815615707783
0.8329845622163702
0.8329875627460981
0.8329905631599687
0.8329935634579887
0.8329965617096257
0.8329966196910599
0.8329996196984016
0.8330026195899175
0.8330056193656141
0.8329895394177459
0.8329925393301209
0.8329955391266824
0.8329985388074375
0.8330015383723925
0.8330045378215545
0.8329884597567442
0.8329914593425511
0.8329944588125708
0.8329974581668099
0.8330004574052752
0.8330034565279731
0.8330064555349106
0.8330094544260943
0.8330084893279736
0.8329924139793693
0.8329954129679069
0.8329984118407004
0.8329823376171691
0.8329853366265353
0.8329883355201633
0.8329722624215522
0.8329561899432127
0.8329591892256342
0.8329621883923158
0.8329651874432643
0.8329491163418281
0.8329521097412157
0.8329481054174438
0.8329511045086518
0.8329350349191061
0.8329380341467532
0.8329410332586803
0.8329440322548943
0.8329279640417638
0.8329309631743853
0.8329339621912993
0.8329369610925129
0.8329342232166382
0.8329181567424139
0.8329211557749587
0.8329241546918115
0.8329271534929785
0.8329256794027999
0.8329096146427436
0.8329032421068289
0.8329062410799802
0.8329092399374549
0.8329085358326964
0.8329115345302486
0.8329145331121414
0.8329175315783817
0.8329205299289761
0.8329235281639313
0.832926526283254
0.832929524286951
0.8329325221750288
0.8329164613099823
0.8329194593343294
0.8329224572430634
0.832906397501099
0.8329093955460715
0.8328933366752207
0.8328919177896735
0.8328949159404063
0.8328974744066205
0.832900472334625
0.8328844151837637
0.8328874132479374
0.8328904111965185
0.8328743551682347
0.8328773532529544
0.8328803512220875
0.8328833490756407
0.8328863468136207
0.8328893463635964
0.8328732922127412
0.8328762899712229
0.832860236690895
0.8328632345854522
0.8328471821755651
0.8328501802061679
0.8328531761939062
0.8328561739934284
0.832840122957081
0.8328240725394018
0.8328270707264795
0.8328300687980001
0.8328140195019853
0.8328170177094604
0.8328009692834822
0.8328039676268817
0.8328069658547292
0.8328099639670314
0.8327939169138894
0.8327969151620846
0.8327999132947406
0.8328029113118637
0.8328019112943054
0.8328049091574098
0.8328079069049984
0.8328109045370782
0.8328139020536556
0.8328168994547372
0.83281989674033
0.8328228939104404
0.832806850317801
0.8328098476237609
0.8328128448142443
0.8328158418892581
0.8328188388488088
0.832821835692903
0.8328248324215475
0.832827829034749
0.8328117878191968
0.8327957472215771
0.8327797072418541
0.8327827044933084
0.8327857016293106
0.8327886986498675
0.8327726600415428
0.8327566220509787
0.8327405846781395
0.8327245479229893
0.832727545832635
0.8327305436268188
0.8327335413055473
0.8327365388688275
0.8327395305398806
0.8327425278723949
0.8327455250894805
0.8327485221911445
0.8327324880621744
0.8327354852994414
0.8327384824212924
0.8327414794277344
0.8327444763187735
0.8327474730944167
0.8327504697546706
0.8327344377490152
0.8327374345448386
0.8327404312252787
0.8327434277903419
0.8327464242400352
0.8327494205743649
0.8327524167933379
0.8327363869104353
0.8327393832649441
0.8327374826762609
0.8327393586510329
0.8327423547753227
0.8327263266287578
0.8327293228885425
0.8327132956097757
0.8327162920050255
0.8327186974344601
0.8327216936104141
0.8327246896710441
0.8327276856163566
0.8327306814463584
0.8327146563004604
0.8327176522658929
0.832701627987475
0.8327046240883085
0.8327076200738364
0.8326915969134894
0.8326945930343878
0.8326975890399865
0.8326815669975589
0.832665545571684
0.8326685419632343
0.8326715382394831
0.8326745344004375
0.8326585143428274
0.8326615106390616
0.832664506820007
0.8326675028856704
0.8326704988360584
0.8326734946711776
0.8326764903910346
0.8326794859956362
0.832682481484989
0.8326854768590998
0.8326884721179749
0.8326724551819105
0.8326754505760289
0.8326594345065813
0.8326623473292909
0.8326653427449832
0.8326683380454517
0.832671333230703
0.8326743283007437
0.8326583141010303
0.8326613093062518
0.8326643043962686
0.8326672993710875
0.8326702730768688
0.8326542604949362
0.8326572554901193
0.8326412437743435
0.8326441831397043
0.8326471781558924
0.8326501730569009
0.8326531678427364
0.8326561625134055
0.8326591570689149
0.8326621149778349
0.832646105631447
0.8326491002075904
0.8326520946685866
0.8326550890144422
0.8326580832451639
0.8326420755151722
0.8326450698809467
0.832648064131593
0.8326510582671179
0.832654052287528
0.83265704619283
0.832641040329038
0.8326250350805838
0.8326280293710059
0.8326297376260876
0.8326327317110139
0.8326357256808429
0.8326387195355811
0.8326227161774629
0.8326257101671577
0.8326287040417678
0.8326316978012996
0.8326346914457599
0.8326376849751552
0.8326406783894922
0.8326436716887775
0.8326466648730179
0.8326496579422198
0.8326336574491676
0.8326366506532904
0.8326396437423808
0.8326426367164451
0.8326456295754903
0.8326296306970494
0.832613632433418
0.8325976347845606
0.8325816377504417
0.832565641331026
0.8325686353243529
0.8325716292026368
0.8325746229658844
0.8325776166141022
0.832580610147297
0.8325795231874064
0.832573975602675
0.8325769690332959
0.8325799623489109
0.8325828767912185
0.8325668837280249
0.8325698770648723
0.8325728702867262
0.8325758633935934
0.8325788563854802
0.8325818492623935
0.83258484202434
0.832587834671326
0.8325908272033584
0.8325748367518873
0.8325778294186035
0.832580821970372
0.8325838144071992
0.8325868067290919
0.8325897989360566
0.8325927910280999
0.8325768026883779
0.8325797949150718
0.8325827870268503
0.8325790352931618
0.8325820273046195
0.8325850192011767
0.8325880109828399
0.8325910026496157
0.8325939942015108
0.8325969856385318
0.8325999769606852
0.8326029681679779
0.8326059592604161
0.8326089502380069
0.8326119411007564
0.8326149318486715
0.8325989479948034
0.832601938877319
0.8326049296450062
0.8326069662532596
0.8326099568096229
0.8326129472511768
0.832615937577928
0.8326189277898828
0.832621917887048
0.8326059366602172
0.8326089268919468
0.8326119170088926
0.8325959368941773
0.8325989271456572
0.8326019172823591
0.8326049073042898
0.8326078972114558
0.8326108870038637
0.8325949087489173
0.8325978986758268
0.832600888487984
0.8326038781853956
0.8326068677680681
0.8326098572360083
0.8326128465892227
0.8326158358277178
0.8326188249515004
0.8326218139605769
0.832605838561702
0.8326088277052446
0.832611816734087
0.8325958424465169
0.8325988316097952
0.8326018206583792
0.8326048095922755
0.8326077984114906
0.8326107871160312
0.832613775705904
0.8326167641811154
0.8326183406866942
0.8326023690318115
0.8326053575538511
0.8326083459612408
0.8326113342539873
0.8326143224320969
0.8326173104955764
0.8326202984444325
0.8326232862786715
0.8326262739983004
0.8326103049481661
0.8326132928021592
0.8325973246135051
0.8326003126018331
0.8326033004755559
0.83260628823468
0.832609275879212
0.8325933092986632
0.8325962970774985
0.8325992847417476
0.832602272291417
0.8326052597265133
0.8326082470470433
0.8326112342530133
0.8326142213444301
0.8326172083213
0.8326012443438416
0.8326042314549803
0.832607218451578
0.8326102053336416
0.8326131921011775
0.8326161787541921
0.8326191652926923
0.8326221517166846
0.8326251380261755
0.8326281242211717
0.8326311103016798
0.8326340962677061
0.8326370821192576
0.8326400678563406
0.8326430534789617
0.8326460389871276
0.8326300793528605
0.832633064995255
0.8326360505232001
0.8326390359367023
0.8326420212357682
0.8326450064204045
0.8326479914906176
0.8326509764464143
0.8326539612878009
0.8326569460147842
0.8326599306273706
0.8326629151255669
0.8326658995093795
0.832668883778815
0.83267186793388
0.8326748519745811
0.8326778359009249
0.8326618808560706
0.8326648649166022
0.8326678488627823
0.8326708326946175
0.8326738164121142
0.8326768000152791
0.8326797835041188
0.8326638305616806
0.8326606280053926
0.8326636116325814
0.8326665951454527
0.8326506436781128
0.832653627325099
0.8326566108577734
0.832659594276143
0.8326625775802141
0.8326627142993487
0.8326656974293664
0.8326686804451031
0.8326716633465657
0.8326746461337605
0.8326776288066943
0.8326806113653733
0.8326646632957464
0.8326676459884992
0.8326706285670034
0.8326735688977787
0.8326765512486118
0.8326606047838351
0.8326635872687104
0.8326636511614072
0.8326666334737174
0.8326696156718087
0.8326725977556877
0.832675579725361
0.8326785615808351
0.8326815433221164
0.8326845249492117
0.8326685813850601
0.8326715631461579
0.8326745447930755
0.8326775263258193
0.8326805077443958
0.8326645657833807
0.8326675473359283
0.8326705287743145
0.832673510098546
0.8326764913086291
0.8326794724045705
0.8326824533863768
0.8326854342540545
0.8326884150076101
0.8326913956470504
0.8326943723440442
0.8326973527553464
0.8327003330525526
0.8327033132356697
0.832706293304704
0.8326903554270593
0.8326933356300255
0.8326963157189147
0.8326992956937335
0.8327022755544884
0.8327052553011861
0.8327082349338331
0.8327112144524358
0.832714193857001
0.8327171731475349
0.8327201523240444
0.8327231313865359
0.8327260950266479
0.8327290738614158
0.832732039187876
0.8327350177949101
0.8327379962879589
0.8327409746670288
0.8327439529321266
0.8327469310832587
0.8327499091204317
0.832752887043652
0.8327558648529263
0.832758842548261
0.8327618201296629
0.8327647593357363
0.8327677366900238
0.8327707139303978
0.8327547833571997
0.8327577607314565
0.8327607379918055
0.8327637151382535
0.832766692170807
0.8327696690894726
0.8327694898719922
0.8327672870203441
0.8327513589502826
0.8327543359344662
0.8327573128047745
0.832760289561214
0.8327443628434914
0.8327473397337369
0.8327503165101195
0.8327532931726457
0.8327562697213219
0.8327592461561548
0.8327622224771508
0.8327462978543934
0.8327492743091625
0.8327522506501004
0.8327552268772138
0.8327582029905093
0.8327611789899932
0.8327641548756722
0.8327671306475528
0.8327512083667481
0.8327352866947911
0.8327382418170247
0.8327412178567568
0.8327441937826954
0.8327471695948471
0.8327501452932184
0.8327531208778159
0.832756096348646
0.8327590717057154
0.8327620469490304
0.8327650220785977
0.8327679970944237
0.8327709719965151
0.8327739467848781
0.8327769214595196
0.8327798960204459
0.8327828704676636
0.8327669533638703
0.8327699279447582
0.8327729024119432
0.832775876765432
0.8327788510052309
0.8327818251313465
0.8327847991437852
0.8327688841324308
0.8327718582785069
0.8327559441227179
0.8327589184024022
0.8327618925684147
0.8327459795153579
0.8327300670704472
0.8327330416172605
0.8327171300276625
0.8327201047079966
0.8327230792746568
0.8327260537276495
0.832729028066981
0.8327320022926581
0.8327315718079081
0.8327345458713409
0.8327186366849001
0.8327215631208491
0.8327245372050383
0.8327275111755956
0.8327267713526607
0.8327297451669162
0.8327327188675568
0.832735692454589
0.8327386659280193
0.8327416392878542
0.832742096918949
0.8327450700996626
0.8327480431667986
0.8327510161203633
0.8327539889603633
0.8327380839603832
0.8327410569338174
0.8327440297936927
0.8327281258951843
0.832731098888464
0.8327340717681904
0.83273704453437
0.8327400171870095
0.8327429897261154
0.832745962151694
0.8327300603421509
0.8327330329011011
0.8327360053465298
0.8327201046380204
0.8327230772167907
0.8327260496820454
0.832729022033791
0.8327319942720338
0.8327349663967805
0.8327372243541588
0.8327401962655653
0.8327431680634945
0.8327461397479531
0.832730241881556
0.8327143446221561
0.832717316686669
0.8327202886377097
0.8327232604752847
0.832707364563009
0.8327103365338308
0.8327133083911925
0.8327162801351008
0.8327003855697231
0.8326844916111125
0.8326874637348792
0.8326904357451911
0.8326934076420545
0.8326963794254757
0.8326804870600389
0.832683458976617
0.832683039428944
0.8326860111833777
0.8326889828243856
0.8326919543519744
0.8326949257661503
0.8326978970669201
0.83270086825429
0.8327038393282667
0.8327068102888566
0.8327097811360662
0.832693892153828
0.832696863134153
0.8326998340011034
0.8327028047546856
0.8327057753949063
0.8327087459217719
0.832711716335289
0.8327146866354639
0.8327176549144886
0.8327206249880351
0.832723594948259
0.8327265647951666
0.8327295345287646
0.8327325041490594
0.83273541452058
0.832719529595747
0.8327224992369496
0.8327254687648612
0.8327284381794883
0.8327125545996882
0.8327155241473612
0.8327184935817554
0.8327214629028773
0.8327055806678846
0.832689699038714
0.832692668739112
0.832695638326236
0.8326986078000927
0.8327015771606885
0.8326856971222203
0.8326886666157722
0.8326916359960691
0.8326870671242919
0.8326711885737852
0.8326741581174988
0.8326771275479639
0.8326800968651871
0.8326830660691749
0.8326860351599336
0.8326890041374698
0.83269197300179
0.8326949417529006
0.8326979103908081
0.832700878915519
0.8326850034316687
0.8326879720892587
0.8326909406336579
0.8326939090648726
0.832678034924468
0.8326810034885315
0.8326839719394162
0.8326869402771288
0.8326899085016756
0.8326928766130631
0.8326958446112978
0.8326967539027106
0.8326997217138973
0.8327026894119491
0.8327056569968725
0.8326897859606593
0.8326927536783928
0.8326957212830036
0.8326798513435852
0.8326828190809765
0.8326857867052508
0.8326887542164145
0.8326917216144742
0.8326946888994364
0.8326976560713074
0.8326972540350617
0.8327002210449699
0.832703187941804
0.8327061547255704
0.8327091213962755
0.8327120879539259
0.8326962216336325
0.8326991883240215
0.8326946403734008
0.8326787752924196
0.832681742145635
0.8326847088858014
0.8326876755129254
0.8326840445798808
0.8326870111066267
0.8326899775203449
0.8326928790505009
0.8326957709452117
0.8326987370225345
0.8327017029868552
0.8327046688381803
0.832688807192616
0.8326917731765929
0.8326947390475801
0.8326977048055838
0.8327006704506106
0.832703635982667
0.8327066014017591
0.8327095667078939
0.8327125319010773
0.8327154969813162
0.8327184619486168
0.8327214268029857
0.8327055684631113
0.8326897107272376
0.8326926759597421
0.8326956410793133
0.8326986060859576
0.8327015709796817
0.8327045357604917
0.832707498524249
0.8327104630792868
0.8327134275214301
0.8327163918506852
0.8327193560670587
0.8327223201705569
0.8327252841611864
0.8327282480389535
0.8327312118038648
0.8327341754559265
0.8327371389951453
0.8327401024215276
0.8327430657350797
0.8327460289358082
0.8327489920237194
0.8327519549988199
0.8327361030209204
0.8327390661285646
0.8327420291234037
0.8327449920054442
0.8327291413669988
0.8327321043815528
0.8327350672833137
0.832719217738828
0.8327221807730729
0.8327251436945305
0.8327092952438578
0.83271225829777
0.8326964106955567
0.8326993738818945
0.8326835271280574
0.8326863724594281
0.832689335667625
0.8326734900094772
0.8326746436794359
0.8326776069416585
0.8326805700911087
0.8326835331277931
0.8326864960517181
0.8326706522566033
0.8326736153128611
0.8326765782563652
0.832679541087122
0.8326796042617589
0.8326825669222057
0.8326855294699222
0.8326884919049151
0.8326726504831835
0.8326756130504719
0.8326597724764687
0.8326627351760241
0.8326627986607453
0.8326657611900181
0.8326499220087135
0.8326528846702187
0.832652857034126
0.832655819527097
0.83265878190737
0.8326617441749514
0.8326647063298478
0.8326488692774041
0.8326518315644961
0.8326359953593274
0.8326389577785865
0.8326231224206097
0.832626006998556
0.8326101724891709
0.8326114559561477
0.8326144185603894
0.8326173810519545
0.8326015479110441
0.8326045105346862
0.8326073133164366
0.8326102757177807
0.8326132380064667
0.8326162001825009
0.8326191622458899
0.8326221241966402
0.8326250860347579
0.8326280477602498
0.8326310093731221
0.8326339708733812
0.8326368657198445
0.8326398269961617
0.83263791372784
0.832640874871642
0.8326438359028594
0.8326280073758291
0.8326309685390765
0.8326339295897449
0.8326368905278407
0.8326398513533706
0.8326428120663408
0.8326269853639636
0.832629946208932
0.832632798601044
0.8326169729914303
0.832616809214242
0.8326197700275231
0.8326227307282601
0.8326256913164591
0.832628651792127
0.8326316121552697
0.8326157886734727
0.8326187491685475
0.832621709551103
0.8326246698211456
0.8326276299786817
0.8326305900237178
0.8326335499562602
0.8326177285423481
0.8326019077296904
0.8326048680384988
0.8326078282348119
0.8326107883186364
0.8326137482899787
0.832616708148845
0.8326196678952419
0.8326226275291757
0.8326255870506529
0.8326285464596799
0.832631505756263
0.8326344649404087
0.8326374240121234
0.8326403829714134
0.8326433418182854
0.8326463005527455
0.8326492591748001
0.832652217684456
0.8326551760817191
0.8326581343665962
0.8326610925390934
0.8326640505992173
0.8326670085469743
0.8326699663823706
0.8326729241054128
0.8326758817161073
0.8326779200060432
0.8326808774095187
0.8326838347006648
0.8326867918794881
0.8326897489459951
0.8326927059001921
0.8326956627420853
0.8326986194716814
0.8327015760889867
0.8326857641987395
0.8326887209478623
0.8326916775847
0.8326946341092588
0.8326975905215452
0.8326984013062623
0.832701357534759
0.8327043136510011
0.8327072696549948
0.8327102255467465
0.8327131813262627
0.8327161369935496
0.8327190925486139
0.8327220479914618
0.8327250033220996
0.8327279585405338
0.8327309136467709
0.8327338686408171
0.832736823522679
0.8327210166660007
0.8327239716796357
0.8327081656669625
0.8327111208123423
0.8326953156435913
0.8326982709206874
0.8327012260856032
0.832704181138345
0.8327071360789193
0.8327100909073326
0.8327130456235912
0.8327160002277013
0.8327189547196696
0.8327031521016846
0.8327031311674181
0.8327059263335346
0.8327088807924071
0.8327118351391539
0.8327147893737813
0.8327177434962957
0.8327206975067033
0.8327236514050108
0.8327266051912243
0.8327295588653503
0.8327234489431617
0.8327264025650917
0.8327293560749467
0.8327323094727331
0.8327165110984308
0.8327194646278442
0.8327224180451945
0.8327253713504884
0.8327095743066035
0.8326937778620562
0.8326919948402439
0.8326949484985545
0.8326901665464984
0.8326931201274361
0.8326773254931393
0.8326802792055975
0.8326832328060071
0.8326861862943745
0.8326891396707061
0.8326733466097357
0.8326575541478267
0.8326417622849454
0.8326447162797435
0.8326476701624972
0.8326506239332129
0.832653577591897
0.8326565311385558
0.8326594845731956
0.8326624208290349
0.8326653740399796
0.8326683271389247
0.8326712763334724
0.8326742292085088
0.8326584406226575
0.8326613936290924
0.832664287745745
0.8326672405293378
0.832670193200962
0.8326731457606238
0.8326760982083296
0.8326790505440858
0.8326820027678986
0.8326849548797746
0.83268790687972
0.8326860170615801
0.8326889689294678
0.8326919206854404
0.8326948723295046
0.8326790878416491
0.8326820396170668
0.8326849912805816
0.8326879428321997
0.8326908942719278
0.8326938455997719
0.8326967968157386
0.8326997479198341
0.8327026989120649
0.8327056497924374
0.8327086005609577
0.8327115512176325
0.8327145017624679
0.8327174521954703
0.8327204025166461
0.8327233527260017
0.8327263028235434
0.8327236853574576
0.8327266353368906
0.832720533227188
0.8327234831545532
0.8327264329701259
0.8327293826739124
0.8327323322659189
0.8327352817461519
0.8327382311146176
0.8327411803713226
0.8327441295162731
0.8327470785494754
0.832750027470936
0.8327499109578359
0.8327528597139039
0.8327558083582468
0.8327587568908712
0.8327617053117834
0.8327646536209896
0.8327676018184964
0.83277054990431
0.8327734978784367
0.8327764457408829
0.832779393491655
0.8327823411307592
0.8327852886582021
0.8327882360739898
0.8327911833781287
0.8327941305706252
0.8327783579545159
0.8327813052782796
0.8327842524904066
0.832787199590903
0.8327901465797752
0.8327919325821125
0.8327948793697393
0.8327978260457601
0.8328007726101814
0.8328037190630093
0.8327879492520064
0.8327908958360656
0.8327938423085371
0.8327966201503127
0.8327995664028187
0.8328025125437559
0.8328054585731307
0.8328084044909494
0.8328113502972183
0.8328142959919438
0.8328172415751322
0.8328201870467897
0.8328219662261649
0.8328249114968571
0.8328278566560368
0.8328120908660386
0.83280575095594
0.8328086963105702
0.8327929317785737
0.8327958772643528
0.8327988226386238
0.832801767901393
0.8328047130526669
0.8327889500879847
0.832791895370377
0.8327948405412795
0.8327977856006985
0.8327991918541647
0.8328021367197567
0.8327863755937566
0.8327893205904334
0.8327894475880189
0.8327923924150961
0.8327953371307176
0.8327982817348897
0.8328012262276188
0.8328041706089111
0.832807114878773
0.8328082689978527
0.8328112130787436
0.8328141570482218
0.8328171009062936
0.832801343373922
0.832785586437828
0.8327885306693632
0.8327727745719142
0.8327757132586372
0.8327786575098574
0.8327812289530161
0.8327841729884888
0.8327848240635363
0.8327877679196105
0.8327907116643058
0.8327936552976285
0.8327965988195849
0.8327995422301814
0.8328024855294243
0.8328054287173198
0.8328083717938742
0.8328113147590941
0.8328142576129857
0.8328172003555551
0.8328014487819366
0.8327856978041449
0.8327886409198955
0.8327728907801145
0.8327571412360721
0.8327413922877348
0.8327256439350685
0.832728587908216
0.8327315317700181
0.8327344755204811
0.8327187284898181
0.8327216723710561
0.8327246161409606
0.8327275597995379
0.8327304674204622
0.8327334108570833
0.8327363541823961
0.8327392973964071
0.8327422404991222
0.8327264960011831
0.8327294392346399
0.8327323823568067
0.8327353253676897
0.8327382682672952
0.8327412110556296
0.832744153732699
0.8327470962985101
0.8327500387530689
0.8327529810963816
0.8327559233284549
0.8327588654492948
0.8327618074589077
0.8327647493572999
0.8327676911444778
0.8327706328204476
0.8327735743852156
0.8327578343539466
0.832760776049417
0.8327637176336913
0.8327658880005785
0.8327688293770527
0.832771770642349
0.8327747117964738
0.8327776528394334
0.832780593771234
0.832783534591882
0.8327864753013837
0.8327894158997453
0.8327923563869732
0.8327952967630737
0.8327795604852165
0.8327825009919814
0.8327854413876243
0.8327883816721517
0.8327913218455699
0.8327867931301346
0.8327897332224652
0.8327926732037
0.8327956130738454
0.8327985528329078
0.8328014924808933
0.8328044320178083
0.8328033022253872
0.8328062416170521
0.8328091808976623
0.8328120520618594
0.832814991121664
0.832817930070433
0.8328181016244551
0.8328210404034426
0.8328239790714113
0.8328269176283675
0.8328298560743174
0.8328327944092674
0.8328357326332237
0.8328386707461928
0.8328416087481807
0.8328445466391938
0.8328474844192384
0.8328504220883208
0.8328533596464472
0.8328562970936242
0.8328592344298577
0.8328621716551541
0.8328464442178164
0.8328493815737048
0.8328523188186617
0.8328552559526934
0.8328581929758061
0.8328590717697681
0.832862008609922
0.8328649453391744
0.8328678819575315
0.8328708184649994
0.8328737548615848
0.8328580304717786
0.8328609669989182
0.8328639034151807
0.83284818010192
0.8328511166487079
0.8328540530846241
0.8328569743076417
0.8328599105221186
0.8328441887682626
0.8328471251132346
0.8328500613473528
0.8328343406696876
0.8328372770342723
0.8328215571913687
0.8328058379418795
0.8328087746781684
0.8328117113036015
0.8328137418843182
0.8328166783051566
0.8328196146151573
0.8328225470398158
0.8328254831282313
0.8328284191058282
0.8328313549726124
0.8328342907285904
0.8328372263737683
0.8328215103881406
0.8328244461636928
0.8328273818284505
0.8328303173824202
0.8328146027133373
0.8328175383976516
0.8328018245627038
0.8328047603773348
0.8328076960811823
0.8328106316742528
0.8328135671565524
0.8328165025280875
0.8328194377888644
0.832822372938889
0.8328253079781681
0.8328282429067076
0.832831177724514
0.8328341124315933
0.832837047027952
0.8328399815135963
0.8328429158885324
0.8328458501527667
0.8328487843063053
0.8328517183491545
0.8328546522813206
0.83285758610281
0.8328605198136287
0.8328634534137832
0.8328663869032795
0.8328692863339516
0.8328722196027909
0.832875152760991
0.832878085808558
0.8328810187454982
0.8328839515718179
0.8328868842875234
0.8328806860396915
0.83288361870637
0.8328865512624465
0.8328894837079274
0.8328924160428187
0.8328953482671269
0.8328982803808581
0.8329012123840186
0.8329041442766146
0.8329070760586526
0.8329100077301385
0.8329129392910788
0.8329158707414797
0.8329188020813473
0.832921733310688
0.8329060308422974
0.8328903289659502
0.8328932605662788
0.8328961920560791
0.8328804912531825
0.8328834228731706
0.8328863543826358
0.8328892857815844
0.8328735862926719
0.832876517821779
0.8328794492403747
0.8328823164640249
0.832885247662825
0.8328881787511326
0.8328911097289541
0.8328940405962956
0.8328969713531634
0.8328999019995638
0.8329028325355029
0.8329057629609871
0.8329086932760225
0.8329116234806154
0.8329135208984821
0.8329164509016688
0.832919380794431
0.8329223105767748
0.8329252402487067
0.8329281698102328
0.8329310992613594
0.8329340286020928
0.8329323152579204
0.8329352444653579
0.8329381735624175
0.8329224805471084
0.8329254097742732
0.8329283388910657
0.8329126469479818
0.8329155761948509
0.832918505331353
0.8329214343574946
0.8329243632732817
0.8329272920787206
0.8329302207738177
0.8329145308644091
0.8329174596895511
0.8329203884043567
0.832923317008832
0.8329262455029834
0.8329291738868172
0.8329321021603394
0.8329350303235564
0.8329325492042359
0.8329354772487364
0.8329384051829465
0.8329413330068725
0.8329442607205204
0.8329471883238967
0.8329458145797427
0.8329487420435938
0.8329330565127944
0.8329359841066383
0.8329389115902255
0.832923227130624
0.8329261547441754
0.8329290822474755
0.8329320096405304
0.8329349369233465
0.8329192540151557
0.8329206318722499
0.8329235592039412
0.8329264864254046
0.8329294135366457
0.8329233470140623
0.8329262740741935
0.832929201024115
0.832932127863833
0.8329350545933536
0.8329379812126833
0.832940907721828
0.8329438341207942
0.832946760409588
0.8329496865882157
0.832951662086341
0.8329480490146056
0.8329469582893946
0.8329498842439903
0.8329528100884427
0.8329557358227582
0.8329586614469427
0.8329615869610029
0.8329645123649446
0.8329674376587742
0.8329517615175958
0.832947377533526
0.832950302984662
0.8329532283256925
0.8329561535566236
0.8329590786774614
0.8329620036882123
0.8329649285888825
0.8329678533794781
0.8329707780600054
0.8329737026304705
0.8329766270908798
0.8329795514412394
0.8329824756815555
0.8329668033866227
0.8329697277567495
0.8329726520168385
0.8329755761668955
0.8329785002069271
0.8329814241369392
0.8329843479569382
0.8329872716669302
0.8329716016403741
0.8329745254801446
0.8329774492099137
0.8329617802524221
0.8329647041119411
0.832967627861464
0.8329705515009972
0.8329734750305468
0.8329763984501188
0.8329793217597198
0.8329821358711824
0.8329850589629112
0.8329693925145576
0.8329537266554894
0.8329380613856734
0.8329409850863978
0.8329439086771548
0.8329468321579508
0.8329497555287919
0.8329526787896843
0.8329556019406341
0.8329585249816477
0.8329614479127312
0.8329643707338907
0.8329672934451328
0.8329702160464632
0.8329731385378883
0.8329760609194143
0.8329789831910476
0.832981905352794
0.8329662442656062
0.8329691665569772
0.8329720887384671
0.8329750108100819
0.8329779327718279
0.8329808546237112
0.8329837763657381
0.8329866979979147
0.8329896195202473
0.832992540932742
0.8329954622354051
0.8329798041316393
0.8329827255638925
0.8329856468863195
0.8329885680989264
0.832972911301977
0.8329758326441449
0.8329786448641874
0.8329815659887811
0.8329844870035727
0.8329874079085682
0.8329903287037738
0.8329932493891956
0.83299616996484
0.8329805156731396
0.8329834363783117
0.8329863569737119
0.8329892774593461
0.8329921978352208
0.8329951181013419
0.8329980382577157
0.8330009583043484
0.8330038782412461
0.8330067961894574
0.8330097159069392
0.8330126355147045
0.8330155550127597
0.8330184744011108
0.8330213936797641
0.8330057433257393
0.8330086627338831
0.83299301320707
0.8329959327446764
0.8329988521725898
0.8330017714908163
0.8329995998722434
0.8330025190667456
0.8330054381515758
0.8330083571267402
0.8330112759922449
0.8329956290619321
0.8329985480568595
0.8329829019534024
0.8329858210777248
0.8329870046203964
0.8329899235580104
0.8329928423859806
0.8329957611043132
0.8329986797130142
0.83300159821209
0.8330045166015467
0.8330036000675911
0.8330065183098434
0.8329908752887113
0.8329752328550883
0.8329781514656295
0.8329810699665596
0.8329820467561575
0.832966405663196
0.8329693242202747
0.8329722426677527
0.8329566026399139
0.8329542564776412
0.8329571750436374
0.8329600935000409
0.8329630118468576
0.8329659300840939
0.832968848211756
0.8329717662298499
0.8329746841383818
0.832977601937358
0.8329805196267847
0.8329834372066678
0.8329863546770137
0.8329892720378285
0.8329921892891182
0.8329951064308894
0.8329980234631479
0.8329854155717247
0.8329883326763745
0.8329912496715193
0.8329756151579273
0.8329599812312163
0.8329628985942307
0.8329658158477387
0.8329687329917461
0.8329716500262595
0.8329745669512849
0.8329774837668283
0.8329804004728962
0.8329833170694945
0.8329862335566294
0.8329891499343071
0.8329920662025337
0.8329949823613155
0.8329978758936302
0.8330007918339631
0.8330037076648698
0.8330066233863561
0.8330076946169435
0.8330106101542128
0.8330135255820792
0.8330164409005486
0.8330008123674836
0.8330037278150771
0.8330066431532793
0.833009558382096
0.8330114698433402
0.8330143848722329
0.832998758136816
0.833001673294801
0.8330045883434177
0.8330075032826723
0.8330104181125707
0.8330133290816187
0.8330162436928941
0.8330191581948317
0.8330220725874381
0.8330249868707192
0.8330279010446812
0.8330242507220689
0.8330271648005265
0.8330300787696788
0.833032992629532
0.8330359063800923
0.8330379536034971
0.833040867151738
0.8330437805907038
0.8330466939204006
0.8330496071408345
0.8330525202520118
0.8330519829736033
0.8330548959309824
0.8330578087791208
0.8330607215180247
0.8330636341477002
0.8330480143998068
0.8330509271585131
0.8330538398079964
0.8330567523482629
0.8330596647793187
0.8330625771011699
0.8330654893138227
0.8330684014172833
0.8330713134115577
0.8330742252966521
0.8330770002249421
0.8330613834473579
0.8330642953548403
0.8330672071531542
0.8330701150933365
0.8330730266734019
0.8330759381443171
0.8330788495060883
0.8330817607587218
0.8330661462335637
0.8330690576151615
0.8330719688876268
0.8330748800509657
0.8330777911051845
0.8330807020502892
0.8330650893007615
0.8330680003748001
0.8330707914019478
0.8330737022600229
0.8330766130090014
0.8330795236488896
0.8330824341796935
0.8330853446014194
0.8330882549140733
0.8330911651176613
0.8330940752121897
0.8330969851976645
0.8330998950740919
0.8330842857678064
0.8330871789106732
0.8330900888072725
0.8330929985948359
0.8330959082733694
0.8330988178428793
0.8331017273033716
0.8331046366548526
0.8331075458973282
0.8331104550308045
0.8331133640552879
0.8331162729707844
0.8331191817773
0.833122090474841
0.8331249990634134
0.8331279075430233
0.8331123023900388
0.8331152109985089
0.833118119498022
0.8331210278885841
0.8331239361702014
0.8331268443428801
0.8331112409633928
0.8331141492649012
0.8331170574574762
0.8331199655411241
0.8331228735158509
0.8331257813816627
0.8331286891385657
0.833131596786566
0.8331345043256697
0.833137411755883
0.8331403190772118
0.8331247186592907
0.833127626109415
0.8331305334506605
0.833133440683033
0.8331178415622728
0.8331207489234118
0.8331236561756834
0.8331265633190936
0.8331109654952807
0.8330953682555029
0.8330982757652239
0.833101183166082
0.8331040904580833
0.833106997641234
0.8330914019356304
0.8330943092474624
0.8330972164504491
0.8331001235445967
0.8330976395934232
0.8331005465708192
0.8331034534393907
0.8331063601991437
0.8330907668407257
0.8330936737291206
0.8330780811918519
0.8330808796556141
0.8330795624262967
0.8330824693067723
0.8330853760784434
0.8330882827413157
0.8330911892953956
0.8330940957406892
0.8330970020772025
0.8330999083049416
0.8331028144239128
0.8330872249251399
0.8330901311726853
0.8330930373114681
0.8330774488707497
0.8330803551380788
0.8330832612966504
0.8330676739138473
0.833070580200937
0.8330734863792749
0.8330763924488669
0.8330792984097192
0.8330822042618378
0.8330851100052289
0.8330880156398985
0.8330909211658528
0.8330938265830979
0.8330967318916399
0.8330996370914848
0.8331025421826388
0.8331054471651079
0.8330898634492987
0.8330927685602497
0.8330956735625212
0.8330800909039805
0.8330829960347058
0.8330859010567571
0.8330888059701402
0.8330917107748614
0.8330946154709269
0.8330975200583426
0.8331004245371147
0.8331033289072493
0.8330877487282976
0.8330721691320765
0.8330750738676652
0.8330779784946148
0.8330808830129316
0.8330837874226216
0.8330682093571101
0.8330711138951652
0.8330740183245987
0.8330584413155988
0.8330613458733693
0.8330642503225238
0.8330671546630682
0.8330652837244003
0.8330681879370218
0.8330709742554181
0.8330738782530577
0.8330767821421143
0.8330796859225941
0.8330825895945029
0.8330819187915868
0.8330848223131916
0.8330877257262415
0.8330906290307424
0.8330934331538724
0.8330963362431456
0.8330992392238881
0.8331021420961059
0.833105044859805
0.8331079475149917
0.8331094351612943
0.8330938638954745
0.8330782932117144
0.8330811961498845
0.8330656262848947
0.8330685293512919
0.8330697895641694
0.8330726924442539
0.8330571239020665
0.8330600269103471
0.8330629298101283
0.8330658326014162
0.833068735284217
0.8330716378585367
0.8330745403243813
0.8330773679391519
0.8330802701894614
0.8330831723313141
0.833086074364716
0.8330705087722502
0.8330734109338142
0.8330763129869327
0.8330607484492863
0.8330636506305391
0.8330665527033518
0.8330694546677305
0.8330723565236813
0.8330752582712102
0.8330596954978444
0.8330625973734773
0.8330654991406937
0.8330684007994997
0.8330713023499015
0.8330742037919048
0.833077105125516
0.8330615443524969
0.8330644458141812
0.8330673471674784
0.8330702484123951
0.833054688929972
0.8330575903029329
0.8330604915675184
0.8330633927237344
0.8330662937715873
0.8330691947110829
0.8330720955422273
0.8330749962650267
0.833077896879487
0.8330807973856144
0.833083697783415
0.8330681412458854
0.8330710417716963
0.8330739421891858
0.8330583867052499
0.8330612872507218
0.8330641876878776
0.8330670880167232
0.8330699882372647
0.8330728883495083
0.83307578835346
0.8330786882491257
0.8330815880365117
0.8330844877156238
0.8330689349388533
0.8330718347459148
0.833074734444708
0.8330776340352389
0.8330805335175135
0.8330649822661879
0.8330494315954469
0.833052331441792
0.8330552311798796
0.8330581308097154
0.8330610303313054
0.833063929744656
0.8330650969632435
0.8330495483220668
0.8330340002612907
0.8330368999626669
0.8330397995558071
0.8330242525474917
0.8330238863072187
0.8330267206628789
0.8330296202295363
0.8330325196879728
0.8330354190381941
0.8330348007016442
0.8330192558174198
0.8330215674566095
0.8330186411897466
0.8330215405284316
0.8330244397589183
0.8330273388812126
0.8330302378953207
0.8330331368012485
0.8330360355990021
0.8330389342885877
0.833041832870011
0.8330262910447709
0.8330107497994388
0.8330136487444446
0.833016547581287
0.8330194463099718
0.8330223449305052
0.8330252434428932
0.8330097039565678
0.8330126025966224
0.8330083847861317
0.833011283342655
0.8330141817910455
0.833017080131309
0.8330015425363203
0.8329860055209412
0.8329889042245592
0.8329918028200489
0.8329856388831852
0.8329885374314548
0.832991435871608
0.8329759007832851
0.8329603662744027
0.832963265077762
0.8329661395296747
0.8329690381172563
0.832971936596732
0.8329748349681079
0.8329777332313901
0.8329806313865846
0.8329835294336975
0.8329864273727348
0.8329893252037024
0.8329737936306638
0.8329582626368051
0.8329427322220936
0.8329456306516224
0.8329301010515282
0.8329329996084749
0.8329358980573431
0.832938796398139
0.8329416946308683
0.8329261665517007
0.8329290649118186
0.8329319631638756
0.8329348613078775
0.8329377593438304
0.8329406572717404
0.8329435550916134
0.832939084402024
0.832941982143186
0.8329448797763241
0.8329477773014443
0.8329506747185528
0.8329535272957671
0.8329564244977037
0.8329520324294063
0.8329549295512113
0.8329578265650297
0.8329607234708674
0.8329636202687304
0.8329665169586248
0.8329694135405565
0.8329723100145319
0.8329752063805567
0.8329596843321372
0.8329441628621972
0.8329470595907988
0.8329499562114486
0.8329528527241525
0.8329557491289165
0.8329585485373546
0.8329614447280621
0.8329643408108478
0.8329672367857177
0.8329701326526778
0.8329730284117342
0.832957509874056
0.8329604057603784
0.8329633015388024
0.832966197209334
0.8329690927719791
0.8329719882267439
0.8329748835736344
0.8329593670249398
0.8329622624990657
0.8329651578653227
0.8329680531237166
0.8329709482742536
0.8329738433169396
0.8329767382517806
0.83296122369156
0.8329641187536059
0.8329670137078123
0.8329515001955535
0.832954395276937
0.8329572902504863
0.8329601683551823
0.8329630631133931
0.8329659577637877
0.832968852306372
0.8329673445065153
0.8329702389154741
0.8329731332166377
0.8329576224791888
0.8329605169074906
0.8329588232008169
0.8329617026030588
0.8329461932336544
0.8329490876591918
0.8329519819769476
0.8329364736548106
0.8329209659101465
0.8329238605898102
0.8329267551616906
0.832925866626948
0.8329287610537073
0.8329316553726988
0.8329345495839285
0.8329374436874025
0.8329403376831269
0.8329432315711075
0.8329461253513504
0.8329490190238618
0.8329335145096123
0.8329364083091337
0.8329385183806404
0.8329414119793006
0.832944305470246
0.8329471988534826
0.8329500921290162
0.832952985296853
0.832955878356999
0.8329587713094603
0.832943269499189
0.8329461625786265
0.8329490425234934
0.8329517958165833
0.8329546885758401
0.8329575812274355
0.832960473771375
0.8329633662076652
0.8329662585363118
0.8329507591827607
0.8329536516383517
0.8329565439863043
0.8329594362266245
0.8329623283593186
0.8329652203843925
0.832968112301852
0.8329710041117033
0.8329738306976734
0.8329767222935378
0.8329796137818118
0.8329825051625017
0.8329853964356133
0.8329699004743737
0.8329727918743947
0.8329572967241468
0.8329601882510502
0.8329630796703801
0.8329659709821422
0.8329688621863426
0.8329717532829873
0.8329746442720825
0.8329775351536338
0.8329804259276476
0.8329833165941296
0.832986207153086
0.8329890976045228
0.8329736056091797
0.8329764961874647
0.8329793866582356
0.8329822770214979
0.8329851672772579
0.8329880574255214
0.8329909474662945
0.8329899248735494
0.8329928147721143
0.8329957045632042
0.8329985942468249
0.8330014838229824
0.833004373291683
0.8330035941393031
0.8330064834613169
0.8330093726758888
0.8330122617830251
0.8330151507827317
0.8330180396750146
0.8330209284598797
0.8330238171373332
0.8330267057073809
0.8330295941700289
0.8330141080458064
0.8330169966352503
0.8330198851172997
0.8330227734919607
0.8330256617592391
0.833028549919141
0.8330314379716725
0.8330343259168392
0.8330372137546475
0.8330401014851032
0.8330429891082123
0.8330458766239809
0.8330303936510305
0.8330332812935609
0.8330177991302093
0.833020686899475
0.8330235745614044
0.8330080934416184
0.8330109812302555
0.8330138689115618
0.832998388835205
0.8330012766431913
0.8330033374214898
0.8330062250301971
0.8330091125315902
0.8330119999256751
0.8330148872124579
0.8330177743919445
0.8330206614641409
0.8330235484290531
0.833026435286687
0.8330275960091423
0.8330304826843057
0.8330333692522075
0.8330362557128539
0.8330326397532851
0.8330336757821223
0.8330365620762057
0.8330394482630519
0.8330423343426665
0.8330452203150558
0.8330481061802256
0.8330326317940351
0.8330355177858287
0.8330200442083381
0.8330229303267287
0.8330258163379043
0.8330103438028212
0.8330132299405664
0.8330161159711019
0.8330189220311299
0.8330034507735471
0.832987980090634
0.83299086637571
0.8329937525535807
0.832978282912699
0.8329811692170573
0.8329840554142158
0.8329869415041803
0.8329898274869568
0.8329927133625513
0.8329955991309698
0.8329984847922182
0.8330013703463025
0.8330042557932286
0.8330071411330027
0.8330100263656305
0.833012911491118
0.8330157965094713
0.8330186814206965
0.8330032156251185
0.8329877504038047
0.8329906356750358
0.8329935208391374
0.8329780566591196
0.8329809419496191
0.8329838271329943
0.832986712209251
0.8329712493038823
0.8329741345065089
0.8329770196020223
0.8329799045904284
0.8329644429595008
0.8329595118329494
0.8329623969856736
0.8329652820312964
0.8329681669698236
0.8329527069915952
0.8329555920564246
0.8329584770141638
0.8329613618648187
0.8329459031605545
0.8329487881374835
0.8329516730073335
0.8329545577701104
0.8329574424258201
0.8329603269744688
0.8329632114160621
0.8329660957506063
0.8329506392533108
0.8329351833296255
0.8329380680236799
0.8329409526106836
0.8329438370906426
0.8329467214635629
0.8329451453698755
0.8329480296114918
0.8329509137460841
0.8329537977736584
0.8329566816942207
0.832959565507777
0.832962449214333
0.8329653328138951
0.8329682163064688
0.8329710996920603
0.8329739829706755
0.8329768661423204
0.8329797492070008
0.8329780615841255
0.8329809445196752
0.8329838273482751
0.832986454101983
0.8329893367214493
0.8329922192339834
0.8329951016395916
0.8329979839382795
0.8330008661300534
0.8330000834585253
0.833001600519292
0.832994627325165
0.8329975093653839
0.833000391298708
0.8330032731251433
0.833006154844696
0.8329907076363949
0.8329935894820819
0.8329951008752454
0.8329979825325935
0.833000864083075
0.833003745526696
0.8330066268634622
0.8330094932601606
0.8330123743835103
0.8329969296375311
0.8329998108869817
0.8329843669466275
0.8329872483221522
0.8329901295908387
0.8329746866889183
0.8329775680836516
0.8329804493715519
0.8329833305526251
0.832986211626877
0.8329890925943139
0.8329919734549412
0.8329948542087653
0.832997734855792
0.8330006153960271
0.8329863873957417
0.8329892680395223
0.8329921485765175
0.8329950290067332
0.8329795900211342
0.8329813511259433
0.8329805007784171
0.8329650629204788
0.8329637106638548
0.8329665913008076
0.8329694718309911
0.8329723522544111
0.8329569159779157
0.8329597965272554
0.8329626769698371
0.8329655573056665
0.8329684375347495
0.8329713176570921
0.8329558831159259
0.832958763364159
0.8329616435056568
0.832946210001673
0.8329490902690339
0.8329519704296648
0.8329548504835718
0.832939418249195
0.832940995998227
0.832925564592332
0.8329284449220109
0.8329313251449695
0.8329342052612136
0.8329370852707492
0.8329399651735822
0.8329428449697186
0.8329274155305334
0.832924314161347
0.8329271681547127
0.8329300479745183
0.8329319163517879
0.8329347959769643
0.8329319355436252
0.8329348150617756
0.8329376944732614
0.8329222677013748
0.8329224321220937
0.8329253116029324
0.8329281909771156
0.8329310702446494
0.8329339494055398
0.8329368284597926
0.8329397074074137
0.8329425862484092
0.8329454649827849
0.8329483436105466
0.8329512221317005
0.832935798537179
0.8329386771840231
0.8329232543929556
0.8329261331654635
0.832929011831368
0.8329318903906751
0.8329164688674596
0.8329158094497585
0.8329142873012119
0.8328988669604243
0.8329017458113553
0.8329046245556938
0.8329075031934458
0.8329103817246171
0.8329071659971559
0.8329100444279964
0.8329129227522698
0.832897504720306
0.832900383170138
0.8328849659410701
0.8328878445164345
0.8328724280901857
0.8328753067910558
0.8328781853853627
0.8328785318995424
0.8328814103276028
0.8328842886491159
0.8328871668640877
0.8328899894508982
0.832892869304519
0.8328957472008954
0.8328986249907541
0.8329015026741008
0.8329043802509417
0.8329072577212826
0.8328918449296889
0.8328764327085063
0.8328610210577031
0.8328456099772475
0.8328484882688253
0.8328513664538884
0.8328359564075121
0.8328388347179381
0.8328417129218546
0.8328445910192678
0.8328291822386753
0.8328320604614236
0.8328349385776734
0.8328195308308587
0.8328041236541311
0.8328070021274703
0.8328098804943098
0.8328127587546554
0.8328156369085133
0.8328185149558892
0.8328031095079618
0.8328059876805908
0.832808865746743
0.8328117437064244
0.8328146215596408
0.8328174993063984
0.8328203769467026
0.8328232544805598
0.8328261319079757
0.8328107288834717
0.8328136064361094
0.8327982042129872
0.8327828025595583
0.8327856804690037
0.8327702796168295
0.8327731576514181
0.8327577576004224
0.8327423581189866
0.8327452365102341
0.8327481147950303
0.8327447189349194
0.8327475971228425
0.8327504752043277
0.8327533531793807
0.8327562310480078
0.8327591088102145
0.832761986466007
0.8327648640153911
0.8327677414583726
0.8327706187949576
0.8327734960251518
0.8327581002384956
0.8327609775937378
0.8327638548425945
0.8327667319850717
0.8327696090211751
0.8327724859509108
0.8327753627742847
0.8327782394913024
0.8327628458936482
0.8327657227356835
0.832768599471368
0.8327532069054837
0.8327560837661587
0.832758960520488
0.8327618371684777
0.8327647137101336
0.8327675901454616
0.8327704664744676
0.8327733426971575
0.8327762188135373
0.8327790948236126
0.8327819707273895
0.832784846524874
0.8327877222160718
0.8327905978009887
0.8327934732796309
0.8327963486520042
0.8327992239181143
0.8328020990779673
0.8328049741315691
0.8328078490789254
0.8328107239200422
0.8328135986549253
0.8328109101322985
0.8328137847575154
0.8328166592765127
0.8328195336892961
0.8328041475761256
0.8328070221138489
0.8327916368003053
0.8327762520552092
0.8327791269489494
0.8327637430033534
0.8327666180219554
0.8327694929343408
0.8327723677405153
0.8327752424404851
0.8327781170342559
0.8327809915218335
0.832783865903224
0.8327867401784331
0.8327896143474668
0.832792488410331
0.8327953623670314
0.8327982362175742
0.832801109961965
0.8328039836002098
0.8328068571323144
0.832791477220273
0.8327943508772034
0.8327972244279989
0.8328000978726652
0.8328029712112084
0.8328058444436343
0.8328087175699487
0.8327933396115034
0.8327962128626138
0.832799086007618
0.8328019590465219
0.8328019294682529
0.8328048023485641
0.8327894261659573
0.8327922991710316
0.8327951720700204
0.8327980448629297
0.8328009175497654
0.8328037901305332
0.832788415669779
0.8327912883752809
0.8327941609747203
0.8327969707038931
0.8327998430923835
0.8328027153748288
0.8328055875512349
0.8328084596216079
0.8328113315859533
0.8328142034442773
0.8328170751965855
0.832819946842884
0.8328228183831786
0.8328256898174751
0.8328285611457794
0.8328314323680974
0.8328160619371147
0.8328189332841307
0.8328035636511391
0.8328064351228269
0.8328013840702854
0.8328042554762152
0.8328071267761695
0.8327917587791447
0.8327946302037317
0.8327975015223484
0.8328003727350008
0.8328032438416946
0.8328061111521262
0.8328089820469885
0.8328118528359097
0.832814723518896
0.8328175940959528
0.832802228741179
0.8328050994428369
0.8328079700385707
0.8328108405283863
0.8328137109122895
0.8328165811902862
0.8328194513623822
0.8328223214285836
0.8328251913888959
0.8328280612433252
0.8328126985298309
0.8328155685088294
0.8328184383819501
0.8328201940458307
0.8328048326109133
0.8328077025232526
0.8328100466643427
0.832812916374648
0.8328157859790972
0.832818655477696
0.8328215248704501
0.8328243941573656
0.8328272633384483
0.832830132413704
0.8328330013831385
0.8328358702467578
0.8328387390045676
0.8328416076565739
0.8328444762027825
0.8328473446431992
0.8328319872397835
0.8328348558047038
0.8328377242638375
0.8328405926171903
0.8328434608647682
0.8328375212036415
0.8328403894020817
0.8328250341089403
0.8328279024318425
0.8328307706489806
0.8328293892074391
0.8328322572914109
0.8328351252696331
0.8328379931421117
0.8328377196055067
0.8328405873244241
0.8328434512507735
0.8328463187583084
0.8328309664694412
0.8328338341013957
0.832836701627633
0.8328395690481589
0.8328424363629794
0.8328453035721002
0.8328481706755272
0.8328510376732662
0.832853904565323
0.8328385546831938
0.8328414216996394
0.8328260726133566
0.8328289397541647
0.8328318067892951
0.8328346737187537
0.8328375405425464
0.8328221929420573
0.8328250598901843
0.8328097130853142
0.8328125801577494
0.8327972341484225
0.8327818887046388
0.8327665438263666
0.8327694114829147
0.8327722790337875
0.8327751464789909
0.8327780138185307
0.8327808810524128
0.8327837481806429
0.832786615203227
0.832789482120171
0.8327741396462925
0.8327770066874369
0.8327798736229461
0.8327827404528262
0.8327856071770829
0.8327702661877271
0.8327731330361561
0.8327577928417627
0.8327424532125105
0.8327453204148312
0.8327481875115265
0.8327510545026022
0.8327539213880641
0.8327567881679181
0.8327596548421701
0.8327625214108257
0.8327564387800351
0.832754728622222
0.8327575951232234
0.8327604615186429
0.832763327808486
0.8327661939927588
0.8327690600714669
0.8327719260446163
0.8327747919122127
0.832777657674262
0.8327805233307701
0.8327651886497285
0.8327498545334169
0.8327527205435712
0.832752139569155
0.8327550054316954
0.8327578711887026
0.8327607368401821
0.8327454044997756
0.8327482702752613
0.8327329387289347
0.8327358046284002
0.8327204738760783
0.8327212172536463
0.8327240832106189
0.8327269490620721
0.8327298148080119
0.832732680448444
0.8327355459833743
0.8327384114128086
0.8327412767367527
0.8327441419552125
0.8327424256368877
0.8327452907287238
0.83274815571509
0.8327328284036892
0.8327356935139667
0.8327385585187794
0.8327414234181331
0.8327442882120336
0.8327471529004867
0.8327500174834984
0.8327528819610742
0.8327557463332202
0.8327586105999422
0.8327614747612458
0.8327643388171371
0.8327672009274582
0.8327666200500673
0.8327694838531762
0.8327723475508936
0.8327752111432253
0.8327780746301772
0.8327809380117549
0.8327838012879645
0.8327866644588117
0.8327895275243022
0.832792390484442
0.8327952533392369
0.8327981160886925
0.8328009787328149
0.8328038412716097
0.8328067037050827
0.83280956603324
0.832812428256087
0.8328152903736299
0.8328181523858742
0.832821014292826
0.8328238760944908
0.8328267377908747
0.8328295993819833
0.8328324608678225
0.8328353222483981
0.8328200040464402
0.8328228655508719
0.8328075481414892
0.8328104097697512
0.832813271292754
0.8328161327105035
0.8328189940230054
0.8328218552302655
0.8328247163322898
0.8328275773290839
0.8328304382206536
0.8328332990070049
0.8328361596881435
0.8328208451325977
0.8328237059375344
0.8328265666372634
0.8328270184793773
0.8328298790129985
0.8328327394414279
0.8328355997646713
0.8328384599827344
0.8328371207942811
0.8328349212186013
0.8328377812913837
0.8328406412590029
0.8328425580027383
0.8328454177773867
0.8328482774468886
0.8328511370112498
0.8328539964704761
0.8328386863729289
0.8328415459559
0.8328444054337413
0.8328472648064587
0.8328501240740578
0.8328529832365446
0.8328558422939246
0.832858701246204
0.8328615600933882
0.8328644188354833
0.8328672774724949
0.8328701360044289
0.8328548289868037
0.8328576729398107
0.8328605314906545
0.8328633899364315
0.8328662482771476
0.8328691065128085
0.8328719646434201
0.832874822668988
0.8328776805895183
0.8328805384050164
0.8328833961154885
0.8328680919481276
0.8328686198849934
0.8328714776569344
0.8328743353238585
0.8328771928857716
0.8328800503426792
0.8328647479238811
0.8328676055044371
0.8328704629799928
0.8328733203505541
0.8328761776161268
0.8328748571638713
0.8328777142962305
0.8328805713236156
0.8328834282460323
0.8328862850634865
0.832889141775984
0.8328919983835306
0.8328948548861319
0.832897711283794
0.8329005675765223
0.8329034237643228
0.8329062798472013
0.8329091358251636
0.8328938379311801
0.8328894337612913
0.8328922898912914
0.8328951459163811
0.8328980018365664
0.8329008576518528
0.8329037133622464
0.8329065689677528
0.8329094244683778
0.8329122798641272
0.8329151351550068
0.8329179903410223
0.8329026956553868
0.8328914173965928
0.8328942728608346
0.8328971282202136
0.8328999834747357
0.8329028386244066
0.8329056936692322
0.832908548609218
0.8329114034443701
0.8329142581746941
0.8329171128001959
0.832919967320881
0.8329228217367555
0.832925676047825
0.8329285302540952
0.8329313678336254
0.8329342218306179
0.8329370757228285
0.832939929510263
0.8329246397562473
0.8329274936671883
0.8329303474733584
0.832933201174763
0.8329360547714082
0.8329345692155408
0.8329374226823246
0.8329402760443634
0.8329431293016628
0.8329459824542286
0.8329488355020666
0.8329460009543589
0.8329307144561491
0.8329335676271078
0.8329364206933458
0.8329392736548688
0.8329421265116824
0.8329449792637926
0.8329296944674027
0.8329325473429448
0.8329212764005562
0.8329241293258673
0.8329088460338927
0.8329116990825893
0.8329145520265888
0.832917404865897
0.8329202576005197
0.8329231102304625
0.8329259627557312
0.8329288151763315
0.8329316674922694
0.8329345197035506
0.8329373718101807
0.8329220913594044
0.8329249435893882
0.832927795714726
0.8329306477354235
0.8329153685292061
0.8329182206732302
0.8329210727126192
0.8329057945228304
0.8329086466855194
0.8329114987435784
0.8328962215700871
0.8328990737514197
0.8329019258281273
0.8329047778002157
0.8329076296676905
0.8329104814305577
0.832913333088823
0.8329161846424921
0.8329190360915707
0.8329218874360647
0.8329247386759796
0.8329275898113215
0.8329304408420959
0.8329332917683087
0.8329361425899655
0.8329208691666119
0.8329237201115076
0.8329265709518525
0.8329294216876524
0.8329141495077135
0.8329170003667251
0.8329198511211967
0.832922701771134
0.8329255523165427
0.8329254216779333
0.8329282720689558
0.8329311223554651
0.8329339725374667
0.8329187027938916
0.8329215530990706
0.832924403299747
0.8329272533959268
0.8329119848951679
0.8328967169541768
0.8328995674011292
0.8329024177435836
0.8329052679815457
0.8329081181150212
0.8329109681440158
0.8329138180685353
0.8329166678885853
0.8329014021004237
0.8329042520435691
0.8329071018822503
0.8329077596950594
0.8329106093649999
0.832913458930492
0.8329147195191458
0.8328994557249895
0.8329023053382182
0.832905154847008
0.8329080042513648
0.8329108535512942
0.8329137027468021
0.8328984406494161
0.8329012899679566
0.8328860286573079
0.8328888780988555
0.8328736175748697
0.8328764671393987
0.8328793165995098
0.8328640570894861
0.8328669066725521
0.8328697561512054
0.8328544976550133
0.8328573472565952
0.8328601967537693
0.8328630461465413
0.8328477888913544
0.832850638407028
0.8328353819381069
0.8328382315766565
0.8328410811108085
0.8328439305405686
0.8328467798659425
0.8328496290869358
0.8328524782035546
0.8328553272158044
0.8328400728964663
0.8328429220315623
0.832844578754602
0.8328421512426745
0.8328450001831668
0.832847849019308
0.8328506977511039
0.8328535463785601
0.8328563949016826
0.8328592433204769
0.8328620916349487
0.8328468402644488
0.8328496887017265
0.8328525370346869
0.8328553852633357
0.8328582333876786
0.8328610814077213
0.8328639293234696
0.8328667734729986
0.8328696211802423
0.8328724687832088
0.832872147055078
0.8328749945075302
0.8328778418557204
0.8328806890996541
0.8328822913424987
0.832885138400727
0.8328879853547151
0.8328908322044688
0.8328936789499939
0.832896525591296
0.8328965824013129
0.8328994288852521
0.8329022752649837
0.8328870295797578
0.8328898760822456
0.832892722480531
0.8328955687746195
0.8328984149645167
0.8329012610502285
0.8329041070317607
0.8329069529091188
0.8328917093704491
0.8328945553705339
0.8328974012664497
0.8329002470582023
0.8329030927457973
0.8329059383292405
0.8329087838085377
0.8329116291836945
0.8329144744547167
0.8329173196216099
0.8329187227813606
0.8329215677663969
0.8329244126473205
0.8329091724150799
0.8328939327405379
0.8328786936236641
0.8328815390808212
0.8328843844338578
0.8328872296827796
0.832889935783702
0.8328927808269552
0.8328956257661105
0.832898470601174
0.8329013153321511
0.8329041599590475
0.8329070044818692
0.8329098489006216
0.8329126932153106
0.8329155374259417
0.8329003018164112
0.8329031461496503
0.8329059903788368
0.8329088345039762
0.8329116785250744
0.8329145224421369
0.8329173662551695
0.8329021325627587
0.8329049764983704
0.8329078203299571
0.8329106640575248
0.8329135076810791
0.8329163512006256
0.83291919461617
0.8329220379277181
0.8329248811352756
0.8329277242388482
0.8329305672384415
0.8329334101340614
0.8329362529257135
0.8329390956134034
0.832941938197137
0.8329447642208302
0.832947606596969
0.8329504488691685
0.8329352195853554
0.8329199908584227
0.8329047626883397
0.8329076055359788
0.8329104482796708
0.8329132909194215
0.8329161334552365
0.8329189758871216
0.8329218182150825
0.8329246604391248
0.8329275025592543
0.8329303445754767
0.8329331864877975
0.8329360282962226
0.8329388700007577
0.8329236451041228
0.8329084207640551
0.8329111915337217
0.8329140334844541
0.8329168753313008
0.8329197170742673
0.8329044941972303
0.8328892718766259
0.8328921139682632
0.8328949559560193
0.8328926022040144
0.8328954440789742
0.8328982858500661
0.832901127517296
0.8329039690806694
0.8329068105401921
0.8329096518958699
0.8329124931477082
0.832915334295713
0.8329181753398897
0.8329210162802442
0.8329238571167822
0.8329266978495092
0.8329114795732202
0.8329143204282881
0.8329171611795501
0.8329200018270119
0.8329228423706793
0.8329246597365858
0.8329275000913716
0.8329303403423792
0.8329331804896145
0.8329360205330831
0.8329388604727906
0.832923645032269
0.8329264850942845
0.8329293250525438
0.8329321649070528
0.8329350046578171
0.8329197906773127
0.8329226305503573
0.8329254703196625
0.8329283099852335
0.8329311495470763
0.8329159370263094
0.8329007250612105
0.8328855136517491
0.8328883537877406
0.8328911938199961
0.8328940337485212
0.8328968735733218
0.8328997132944034
0.8329025529117717
0.8329053924254325
0.8329082318353913
0.832911071141654
0.8329139103442261
0.8329167494431133
0.8329195884383214
0.8329224273298559
0.8329072194124696
0.8329100584261739
0.8329128973362099
0.832915736142583
0.8329185748452989
0.8329214134443633
0.832924251939782
0.8329270903315605
0.8329299286197047
0.83293276680422
0.8329356048851123
0.8329384428623872
0.8329232379840011
0.8329260760834137
0.8329289140792139
0.8329317519714072
0.8329345897599996
0.8329374274449965
0.8329402650264037
0.8329431025042269
0.8329278997609298
0.8329307373608612
0.8329335748572135
0.8329364122499925
0.8329392385888998
0.832942075774749
0.8329449128570416
0.8329442933791079
0.8329471303173823
0.832949967152115
0.8329528038833117
0.8329376040146278
0.8329404408678966
0.8329432776176344
0.832946114263847
0.8329489508065399
0.8329517872457186
0.8329546235813892
0.8329532541463975
0.8329380564881333
0.8329408929190756
0.8329256960408978
0.8329285325938518
0.8329313690433047
0.832934205389262
0.8329370416317294
0.8329218462100085
0.8329066513427033
0.8329094879326052
0.8329123244190161
0.8328971305569534
0.8328999671652978
0.8329028036701561
0.8328876108132068
0.8328904474399729
0.8328752553626446
0.8328780921112928
0.8328809287564592
0.8328763583636098
0.8328791949369234
0.8328820314067672
0.8328848677731469
0.8328877040360679
0.8328905401955363
0.8328933762515575
0.832896212204137
0.8328939345308953
0.8328967703698601
0.8328996061053969
0.8329024417375115
0.8329052772662093
0.8328900893508691
0.8328929250013978
0.832895760548515
0.8328985959922263
0.8329014313325371
0.8328862448719421
0.8328890803340565
0.8328919156927757
0.8328889148191669
0.8328917500775158
0.8328945852324826
0.8328974202840727
0.8329002552322918
0.8329030900771458
0.8328879060779829
0.8328907410446026
0.8328755578241519
0.8328783929125122
0.8328812278975114
0.8328840627791554
0.8328868975574496
0.8328897322323998
0.8328925668040117
0.8328954012722908
0.8328982356372429
0.8329010698988735
0.8329039040571884
0.8328887236408351
0.8328915579208591
0.8328943920975724
0.8328972261709806
0.8329000601410892
0.832902894007904
0.8329057277714306
0.8329085614316746
0.8329113949886418
0.8329142284423375
0.8329170617927678
0.8329018841794839
0.832904717651592
0.8329075510204396
0.832910384286032
0.8329132174483752
0.8329160505074746
0.832918883463336
0.8329217163159649
0.8329245490653671
0.8329093738043932
0.8329122066754434
0.8329150394432716
0.8329178721078838
0.8329168278953151
0.8329196604241372
0.8329224928497576
0.8329253251721818
0.8329281573914155
0.8329309895074641
0.8329158168934869
0.8329186491311478
0.8329214812656288
0.8329231566484837
0.8329259885976895
0.8329288204437317
0.8329316521866157
0.832934483826347
0.8329373153629317
0.832940146796375
0.8329429781266827
0.8329458093538604
0.8329429638128862
0.8329457949372022
0.8329486259584014
0.8329334571678645
0.8329362883106328
0.8329391193502892
0.8329419502868394
0.8329447811202889
0.8329476118506435
0.8329504424779087
0.8329352755877163
0.832938106336522
0.8329409369822435
0.8329437675248861
0.8329465979644556
0.8329494283009576
0.8329522585343978
0.8329550886647817
0.8329579186921151
0.8329607486164035
0.8329635784376525
0.8329664081558676
0.8329692377710548
0.8329720672832195
0.8329748966923674
0.832977725998504
0.832980555201635
0.8329833843017661
0.8329862132989029
0.8329890421930508
0.8329918709842158
0.8329946996724031
0.8329795380499414
0.8329823668596308
0.8329851955663475
0.8329880241700975
0.8329728637728973
0.8329756924981225
0.8329785211203858
0.8329813496396928
0.8329661904675579
0.8329690191083138
0.8329717384579325
0.8329745668947781
0.8329773952286836
0.8329802234596545
0.8329650659630944
0.8329622552587862
0.8329650836108567
0.8329679118599996
0.8329527556906395
0.8329555840611692
0.8329584123287761
0.8329612404934658
0.8329640685552439
0.8329668965141159
0.8329697243700876
0.8329725521231647
0.8329753797733526
0.832978207320657
0.8329630537212224
0.8329658813898831
0.8329687053173833
0.8329715327803587
0.8329743601404668
0.8329592079892655
0.8329620354707027
0.8329648628492776
0.8329676901249957
0.8329525391975315
0.8329553083905107
0.8329581356857383
0.8329609628781196
0.8329458131752554
0.8329306640234598
0.8329334915612159
0.8329363189961244
0.8329211708435219
0.8329239983996563
0.8329239961446478
0.832926823546562
0.8329287597745391
0.8329136131367296
0.8329164405732089
0.8329192679068591
0.8329220951376861
0.8329109264478936
0.8329137537275785
0.8329165809044476
0.8329194079785067
0.8329222349497611
0.8329070909091257
0.8329099180015257
0.832894774735499
0.8328976019490194
0.8329004290597396
0.8329032560676651
0.8329060829728016
0.8329089097751545
0.8329117364747296
0.8329145630715324
0.8329173895655686
0.8329202159568437
0.8329230422453635
0.8329258684311334
0.832928694514159
0.8329315204944459
0.8329343463719998
0.8329371721468264
0.832939997818931
0.8329248586852168
0.8329276844784069
0.8329305101688801
0.832933335756642
0.8329361612416981
0.8329389866240542
0.8329418119037157
0.8329446370806884
0.8329456684900496
0.8329484934942568
0.8329333569572764
0.8329361820825362
0.8329390071051219
0.8329418320250395
0.8329382970218228
0.8329231620453169
0.8329259870991547
0.8329264263391594
0.832929251231026
0.8329320723863872
0.8329348970730206
0.8329377216570127
0.8329405461383693
0.8329433705170958
0.8329282379231144
0.8329310624228251
0.8329159306022706
0.8329187552229406
0.8329215797409848
0.8329244041564088
0.8329272284692183
0.8329120980926793
0.8329149225264209
0.8329177468575528
0.8329205710860808
0.8329233952120101
0.8329262156026156
0.8329290395234308
0.8329318633416642
0.8329346870573215
0.8329375106704083
0.8329223828551037
0.8329252065890923
0.8329280302205153
0.8329285745419249
0.8329313980096255
0.8329342213747756
0.8329190952675338
0.8329219187535551
0.832924742137031
0.832927565417967
0.8329303885963687
0.8329332116722418
0.8329180872312978
0.8329209104280143
0.832923733522207
0.8329265565138817
0.8329293794030438
0.8329322021896988
0.8329350248738524
0.8329199023221562
0.832922725127125
0.8329255478295973
0.8329283704295786
0.8329132490968547
0.8329160718176248
0.832918894435909
0.8329217169517128
0.8329245393650417
0.8329273616759014
0.8329301838842974
0.8329330059902352
0.8329178867692012
0.8329207089958989
0.8329235311201435
0.8329175336697656
0.8329203557491981
0.8329231777261883
0.8329259996007419
0.8329108824277119
0.8328957658034097
0.8328985880218163
0.8329014101377847
0.8329042321513208
0.83290705406243
0.832891938879248
0.8328947609110259
0.832897582840382
0.8329004046673215
0.8328852907019323
0.8328881126495145
0.8328729994556721
0.8328758215238716
0.832860709101504
0.8328635312902962
0.8328663533766756
0.8328512419486909
0.8328516528776053
0.8328544750258922
0.832857297071775
0.8328601190152597
0.8328629408563516
0.8328657625950564
0.8328685842313795
0.8328714057653268
0.8328742271969035
0.8328591183673852
0.832844010086023
0.8328468318610138
0.8328496535336328
0.8328524751038857
0.8328552965717779
0.8328581179373151
0.8328609392005029
0.8328637603613466
0.8328665814198521
0.8328694023760248
0.8328542966483264
0.8328571177249783
0.8328599386993023
0.8328627595713041
0.8328476550598863
0.832850476052341
0.8328353723115254
0.8328381934244081
0.8328410144349728
0.8328438353432249
0.8328466561491703
0.8328494768528142
0.8328522974541623
0.8328551179532203
0.8328400163191686
0.8328428369386258
0.8328456574557976
0.8328484778706898
0.8328512836784667
0.8328541038890791
0.8328569239974284
0.8328597440035201
0.83286256390736
0.8328653837089535
0.8328682034083061
0.8328710230054236
0.8328738425003113
0.8328766618929749
0.8328615637010038
0.8328643832140338
0.8328492857920128
0.8328521054253843
0.832854924956536
0.8328577443854734
0.8328426481783974
0.8328454677276501
0.8328482871746934
0.832833191959875
0.8328360115272082
0.8328388309923369
0.8328416503552666
0.8328444696160029
0.8328472887745514
0.8328321952192355
0.8328350144980463
0.8328329316250558
0.832834775832739
0.8328375949115163
0.8328404138881235
0.832843232762566
0.8328281411952707
0.8328309601899399
0.8328337790824493
0.8328365978728046
0.8328381282841496
0.8328409468935554
0.8328437654008229
0.8328465838059577
0.8328494021089652
0.8328343128907006
0.8328371313139036
0.8328399496349843
0.8328427678539482
0.8328455859708007
0.8328484039855477
0.8328333164254675
0.8328361345603825
0.8328375939713826
0.8328404119267124
0.8328432297799517
0.8328440857878172
0.8328469034724263
0.8328497210549602
0.8328346356572705
0.8328374533599392
0.8328402709605377
0.8328382543650338
0.8328410718490618
0.8328438892310329
0.8328467065109527
0.8328415622283803
0.8328443794483991
0.8328471965663778
0.8328500135823222
0.8328349311843943
0.8328198493327222
0.8328047680272763
0.832807585607487
0.8328104030856559
0.8328132204617883
0.8328160377358901
0.8328188549079665
0.8328216719780233
0.8328244889460659
0.8328273058120997
0.8328301225761306
0.8328150438152208
0.8327999656003163
0.8328027827063452
0.8328055960894772
0.8328084129915685
0.8328112297916664
0.8328140464897766
0.8328168630859045
0.8328196795800559
0.832822495972236
0.8328074200789668
0.8328102365911028
0.8328130530012724
0.8328158693094813
0.832818685515735
0.832821501620039
0.832824317622399
0.832827100943045
0.832829916742123
0.832814843170301
0.8328176590893054
0.8328204749063816
0.8328054023238554
0.8328082182608325
0.8328110340958865
0.8328138498290227
0.8328166654602467
0.8328194809895639
0.83282229641698
0.8328251117425004
0.8328279269661307
0.8328307420878766
0.8328335571077432
0.8328363720257365
0.8328391868418616
0.8328241174661611
0.8328269324021554
0.8328297472362867
0.8328325619685604
0.832835376598982
0.8328381911275571
0.8328410055542912
0.8328438198791899
0.8328466341022586
0.8328494482235028
0.8328522622429283
0.8328550761605403
0.8328578899763446
0.8328602604920831
0.8328630741123054
0.8328658876307361
0.8328687010473809
0.8328715143622452
0.8328743275753344
0.8328771406866542
0.83287995369621
0.8328827666040075
0.832885579410052
0.8328883921143493
0.8328912047169046
0.8328940172177236
0.8328968296168119
0.8328996419141748
0.8329024541098179
0.8329052662037468
0.832908078195967
0.8329108900864839
0.8329137018753031
0.8329165135624302
0.8329193251478706
0.8329221366316298
0.8329249480137135
0.8329138416751481
0.8329166531055492
0.8329015929555997
0.8329044045058022
0.8328893451219064
0.8328742862825652
0.8328770981739722
0.832862040100566
0.8328648521117009
0.8328676640211596
0.8328704758289476
0.8328732875350702
0.8328760991395331
0.8328789106423417
0.8328817220435015
0.8328845297276237
0.8328842172813163
0.8328870284340922
0.8328719731752724
0.8328747844477419
0.8328775956185819
0.8328804066877981
0.8328832176553957
0.8328860285213807
0.8328888392857582
0.8328916499485339
0.8328944568950376
0.8328972673546915
0.83290007771276
0.8329028879692487
0.8329056981241632
0.8329085081775087
0.832911318129291
0.8329141279795155
0.8329169377281876
0.8329018865538309
0.8329046964221621
0.8329075061889458
0.8329103158541877
0.8329131254178931
0.832898075672204
0.8329008853555417
0.832903694937348
0.8329065044176281
0.8328914558792091
0.8328942654790956
0.832897074977461
0.8328998843743106
0.8329026936696501
0.8328876465594001
0.8328904559743193
0.8328932652877332
0.8328960744996473
0.8328810285962476
0.8328838379277156
0.8328866471576886
0.8328894562861721
0.8328922653131714
0.8328950742386924
0.8328978830627403
0.8328965591359455
0.8328993678317076
0.8329021764260104
0.8329049849188594
0.8329077933102603
0.8329106016002185
0.8329134097887394
0.8329162178758285
0.8329190258614914
0.8329218337457336
0.8329246415285605
0.8329096000000452
0.8329124079023856
0.8329152157033156
0.8329180234028407
0.8329208310009664
0.832923638497698
0.8329085986168996
0.8328935592792336
0.8328963671163085
0.8328991748519883
0.8329019824862782
0.8329047900191839
0.832907597450711
0.8329104047808646
0.8329132120096505
0.832916019137074
0.8329009821090526
0.8329037893559094
0.8329065965014087
0.8328915604578571
0.8328943677227645
0.8328971748863192
0.8328999819485269
0.8328849471100499
0.8328877542916396
0.8328905595668329
0.8328933665457762
0.8328961734233881
0.8328811400105147
0.8328661071403246
0.832868914357956
0.8328538822510657
0.8328388506867823
0.8328416582443429
0.832844465700564
0.8328472730554513
0.8328500803090101
0.8328350501696845
0.8328378575425001
0.8328406648139921
0.8328434719841661
0.8328462790530273
0.8328490860205815
0.832851892886834
0.8328546996517904
0.8328557019127133
0.8328406741127474
0.8328434809281977
0.832846287642361
0.8328490942552429
0.8328519007668486
0.8328368743911265
0.8328396810219313
0.8328424875514647
0.8328452939797324
0.8328481003067398
0.8328509065324925
0.8328481581036692
0.8328509642271318
0.8328359400368474
0.8328387462794732
0.8328415524208564
0.8328443584610026
0.8328460063494824
0.8328488122080594
0.832851617965415
0.8328544236215546
0.8328571353847735
0.8328599408401892
0.8328449191977962
0.832847724772344
0.8328483587635288
0.8328498133353044
0.8328526186697919
0.8328554239030933
0.8328582290352142
0.8328610340661599
0.8328638389959357
0.8328666438245474
0.8328694485520005
0.8328544297178367
0.8328572345643869
0.832860039309783
0.8328628439540308
0.8328478263221955
0.8328506310855146
0.8328534357476901
0.8328384190978083
0.832823402989428
0.8328262079908165
0.83282901289106
0.8328318176901642
0.8328346223881344
0.8328374269849761
0.8328402314806947
0.8328430358752958
0.8328458401687847
0.8328486443611671
0.8328514484524483
0.8328542524426338
0.832857056331729
0.8328598601197396
0.8328626638066707
0.8328654673925281
0.8328504551272135
0.8328532588320597
0.8328560624358371
0.8328588659385509
0.8328577834652539
0.8328605868358929
0.8328633901054823
0.8328661932740274
0.8328511831600679
0.8328539864475686
0.83285678963403
0.8328595927194574
0.8328445838064316
0.8328473870107889
0.8328487701151982
0.832851573143091
0.8328543760699648
0.8328571788958249
0.8328599816206768
0.832862784244526
0.8328655867673779
0.8328683891892379
0.8328711915101117
0.8328739937300045
0.8328767958489219
0.8328795978668693
0.8328823997838521
0.832885201599876
0.8328880033149462
0.8328908049290683
0.8328936064422476
0.8328964078544897
0.8328992091658001
0.832902010376184
0.8329048114856472
0.8329076124941949
0.8329104134018326
0.8329132142085658
0.8329160149143999
0.8329188155193404
0.8329216160233928
0.8329244164265625
0.8329272167288548
0.8329300169302754
0.8329328170308296
0.8329356170305229
0.8329384169293608
0.8329412167273486
0.8329440164244919
0.832946816020796
0.8329496155162666
0.8329346155231904
0.8329374151375406
0.8329402146510618
0.8329430140637597
0.8329458133756397
0.832948612586707
0.8329514116969673
0.832954210706426
0.8329570096150885
0.8329510362088403
0.8329538350738708
0.8329566338381157
0.8329594325015806
0.8329622310642707
0.8329650295261917
0.8329678278873488
0.8329706261477476
0.8329734243073936
0.8329584287463598
0.8329434337252298
0.8329462322232727
0.8329312379615632
0.8329340365783914
0.8329368350944648
0.8329396335097887
0.8329424318243688
0.8329452300382102
0.8329480281513186
0.8329508261636994
0.8329526791339442
0.8329554769618936
0.8329582746891311
0.8329610723156621
0.832963869841492
0.8329666690663526
0.8329694663907643
0.8329722636144912
0.8329750607375388
0.8329778577599126
0.8329806546816179
0.8329834515026602
0.8329862482230449
0.8329890448427775
0.8329860201897115
0.8329710314176204
0.8329738281601949
0.8329766248021239
0.8329794213434125
0.8329822177840664
0.8329850141240909
0.8329878103634913
0.8329906065022732
0.8329934025404421
0.8329784160625164
0.832981212219395
0.8329662265000063
0.8329690227755704
0.8329718189505254
0.8329746150248769
0.8329774109986303
0.832980206871791
0.8329830026443644
0.8329857983163561
0.8329885938877712
0.8329913893586155
0.832976406151684
0.8329792017411841
0.8329819972301181
0.8329847926184912
0.8329875879063091
0.832990383093577
0.8329931781803004
0.8329959731664848
0.8329987680521355
0.8330015628372579
0.8330043575218575
0.8330071521059399
0.8329921718489199
0.8329949665516274
0.8329799870525076
0.8329827818738158
0.8329678031325258
0.8329705980724106
0.8329556200888802
0.8329406426439907
0.8329256657377129
0.8329284612342294
0.8329312566302193
0.8329340519256878
0.8329368471206405
0.8329218716289627
0.8329246669423942
0.8329199974830626
0.8329227855384087
0.8329255806846488
0.8329283757303894
0.8329134020063084
0.8328984288205891
0.8328834561732025
0.8328862517752056
0.8328890472767017
0.8328918426776961
0.8328946379781945
0.8328974331782021
0.8328824621634777
0.8328852574818535
0.8328880526997434
0.8328908478171527
0.8328936428340868
0.8328964377505514
0.8328992325665516
0.832902027282093
0.8329048218971808
0.8329076164118207
0.8329104108260179
0.8329132051397778
0.8329159993531061
0.832918793466008
0.8329215874784889
0.8329066200651035
0.832903124887744
0.8329059190311576
0.8328909527061552
0.8328937469678716
0.8328965411291723
0.832899335190063
0.8329021291505491
0.8328871642381545
0.8328899583169169
0.8328749941609257
0.8328777883579405
0.8328805824545547
0.8328833764507737
0.8328851355479038
0.832887929361939
0.8328907230755946
0.8328935166888761
0.8328963102017888
0.8328813483509913
0.8328841419821261
0.8328869319202978
0.8328897253507748
0.8328925186808985
0.8328907244086539
0.8328935176204869
0.83289631073198
0.8328991037431387
0.8329018966539683
0.8329046894644742
0.8329074821746618
0.8329102747845366
0.832913067294104
0.8329158597033691
0.8329186520123377
0.8329214442210151
0.8329064864865404
0.8329092788134003
0.8329120710399736
0.8329148631662658
0.8329176551922824
0.8329204471180287
0.8329232389435101
0.8329082830568667
0.8329110750005031
0.8329138668438795
0.8328989119311073
0.8329017038926139
0.8329044957538652
0.8329072875148664
0.8329100791756231
0.8329128707361406
0.8329156621964244
0.8329184535564798
0.8329212448163122
0.832924035975927
0.8329268270353297
0.8329296179945256
0.8329324088535202
0.8329174570977785
0.8329202480748721
0.832923038951769
0.8329258297284746
0.8329286204049945
0.8329314109813339
0.8329342014574983
0.832936991833493
0.8329397821093234
0.8329425722849949
0.8329453623605131
0.8329469283368881
0.8329497182340824
0.8329525080311385
0.8329375596712801
0.8329226118479456
0.8329254019812482
0.8329281920144114
0.8329309819474406
0.8329337717803413
0.8329365615131188
0.8329393511457783
0.8329421406783256
0.8329271949185029
0.8329299845690642
0.8329327741195178
0.8329355635698692
0.8329383529201236
0.8329411421702866
0.8329439313203635
0.8329289874054163
0.83293177667348
0.8329345658414622
0.8329373549093684
0.8329401438772039
0.8329429327449743
0.832945721512685
0.832948510180341
0.832951298747948
0.8329540872155115
0.8329568755830364
0.8329419343845291
0.832926993722029
0.8329297824254833
0.832932571028898
0.8329353595322785
0.8329204200596033
0.8329054811228253
0.8329082699620333
0.8329109223954503
0.8329137110370373
0.83289877329226
0.832901562051706
0.8329043507111266
0.8329071392705271
0.8329099277299129
0.8329127160892894
0.832915504348662
0.8329182925080361
0.8329033568239844
0.8329061451011895
0.8328912101705812
0.8328762757755629
0.8328790643883585
0.8328717654020501
0.8328745539957173
0.8328773424893883
0.8328788471537991
0.8328639145869755
0.8328667031214146
0.8328670443544613
0.8328698327328053
0.8328726210111715
0.8328754091895655
0.8328781972679924
0.832876568130132
0.8328793560878237
0.8328821439455617
0.8328849317033513
0.8328876745478904
0.8328904621066029
0.8328932495653831
0.8328960369242366
0.8328811080640813
0.832883895540636
0.8328866829172686
0.8328894701939845
0.832892257370789
0.8328950444476876
0.8328978314246855
0.8329006183017882
0.8328856914999047
0.8328884784946806
0.8328912653895661
0.8328940521845666
0.8328791265703132
0.8328642014909896
0.8328669886211484
0.8328697756514208
0.8328725625818122
0.8328753494123279
0.8328781361429732
0.8328809227737537
0.8328837093046747
0.8328864957357415
0.8328715729310949
0.8328743594797579
0.8328594374272723
0.8328622240935073
0.8328650106598923
0.8328663155255153
0.8328691019187591
0.832871888212168
0.8328746744057473
0.8328774604995023
0.8328802464934385
0.8328817605331617
0.8328845463502592
0.8328696270555516
0.8328683217798417
0.8328711076879562
0.8328738934962694
0.8328589754612793
0.8328440579606889
0.8328468441037976
0.8328496301471034
0.832852416090612
0.8328552019343285
0.8328579876782584
0.8328607733224069
0.8328458576597163
0.8328486434213227
0.8328514290831526
0.8328542146452113
0.8328570001075042
0.8328420858478814
0.8328448714276063
0.83284765690757
0.8328327436164318
0.8328321073648226
0.8328348929237082
0.8328376783828404
0.8328227663384646
0.8328078548280828
0.8328106406217012
0.8328134263155651
0.8328162119096798
0.8328189974040509
0.8328217827986835
0.8328068729076618
0.8328096584196223
0.8328124438318493
0.8328152291443478
0.8328180143571234
0.8328207994701814
0.8328235844835271
0.8328263693971659
0.8328291542111032
0.8328313106362238
0.8328340952620201
0.8328368797881307
0.8328396642145606
0.8328424485413153
0.8328452327684003
0.83283032646054
0.83283311080492
0.8328358950496347
0.8328386791946899
0.8328364056124865
0.8328391896487517
0.8328419735853699
0.8328270692031586
0.8328121653543898
0.8328149496251553
0.8328177337962727
0.832820517867747
0.8328056152029796
0.832808399391667
0.8328030007515892
0.8328057848874213
0.8328085689236208
0.8328113528601928
0.832814136697143
0.8328169204344764
0.8328197040721986
0.8328224876103147
0.8328252710488304
0.8328280543877508
0.8328308376270812
0.8328335939317555
0.8328340208952616
0.8328368038784832
0.8328395867621348
0.8328423695462217
0.8328451522307492
0.8328302541903536
0.832833036992046
0.8328316358108102
0.8328344184882365
0.832837201066116
0.8328399817558014
0.83283964477997
0.8328361670542541
0.8328389494017876
0.8328417316497952
0.8328445137982822
0.8328472958472539
0.8328500777967157
0.8328528596466729
0.8328556413971308
0.8328584230480948
0.8328612045995701
0.8328639860515623
0.8328490924697943
0.8328518740389
0.8328484487599623
0.8328335562549777
0.8328186642825816
0.8328214461968203
0.8328229674397585
0.8328257491775743
0.8328284217490636
0.832831203289887
0.8328339847312471
0.8328367660731493
0.8328395473155988
0.8328423284586011
0.8328274389917474
0.8328302202517769
0.8328284355614958
0.8328312167042689
0.8328339762956685
0.8328367572399606
0.8328395380848287
0.8328423188302778
0.8328450994763135
0.832847880022941
0.8328506604701655
0.8328461141100957
0.8328312277691996
0.8328340083649713
0.8328367888613455
0.8328395692583274
0.8328423495559225
0.832845129754136
0.8328424070202388
0.832845187118051
0.8328479671164941
0.8328507470155735
0.8328535268152945
0.8328563065156623
0.8328590861166825
0.832861812008639
0.8328645914119376
0.8328673707159043
0.8328524882512274
0.8328552676721364
0.8328580469937182
0.8328608262159783
0.832863605338922
0.8328663843625544
0.8328515035109337
0.8328542826514821
0.832857061692724
0.8328598406346648
0.8328626194773097
0.8328653982206642
0.8328681768647336
0.832853297841994
0.8328560766029524
0.8328588552646301
0.8328616338270327
0.8328644122901656
0.8328671906540339
0.832869968918643
0.8328727470839983
0.832875525150105
0.8328783031169684
0.832881080984594
0.832883858752987
0.8328866364221527
0.8328894139920964
0.8328921914628236
0.8328949688343392
0.832897746106649
0.832900523279758
0.8329033003536718
0.8329060773283954
0.8328912029431298
0.8328939800347073
0.8328967570270992
0.8328995339203111
0.8329023107143483
0.8329050874092161
0.8329078640049197
0.8328929914469495
0.8328781194201041
0.8328807392197752
0.8328835160519142
0.8328862927848932
0.8328890694187172
0.8328918459533917
0.8328902231744959
0.8328929995894292
0.832895775905226
0.8328985521218917
0.8329013282394316
0.832904104257851
0.8329068319766411
0.8329096077976957
0.8329123835196459
0.8329151591424968
0.8329179346662536
0.8329207100909218
0.8329234854165066
0.8329262606430133
0.8329290357704473
0.8329318107988137
0.8329345857281181
0.8329373605583655
0.8329224941101511
0.8329252690571587
0.8329280439051142
0.8329308186540227
0.8329335933038898
0.8329363678547205
0.8329391423065203
0.8329419166592944
0.832944690913048
0.8329474650677867
0.8329502391235155
0.83295301308024
0.8329557869379652
0.8329585606966965
0.8329613343564394
0.8329641079171989
0.8329668813789803
0.8329696547417893
0.8329705670342858
0.832973340232369
0.8329761133314942
0.8329788863316667
0.8329816556646492
0.8329844284669959
0.8329872011704059
0.8329899737748844
0.8329927462804366
0.832995518687068
0.8329982909947837
0.8330010632035892
0.8330038353134896
0.8330066073244904
0.8330093792365967
0.8330121510498137
0.8329972922836076
0.8330000642135386
0.833002836044585
0.8330056077767523
0.8330083794100456
0.8330111509444703
0.8329962937861815
0.8329990654372937
0.8330018369895421
0.8330046084429318
0.8330073797974681
0.8330101510531562
0.8330129222100017
0.8329980668747862
0.8329923193523723
0.8329950906789527
0.8329978619066949
0.833000633035604
0.8330034040656854
0.8330061749969444
0.8329913216362406
0.8329940926841225
0.8329968636331867
0.8329996344834385
0.833002405234883
0.8330051758875257
0.8330079464413717
0.8330107168964263
0.8330134872526949
0.8330126348256165
0.8330154050489135
0.833018175173438
0.8330209451991953
0.8330237151261907
0.8330261872504932
0.8330289569852874
0.8330317266213353
0.8330344961586422
0.8330372655972135
0.8330400349370541
0.8330428041781697
0.8330455733205654
0.8330307250820561
0.8330334943410335
0.8330362635012954
0.8330390325628475
0.8330418015256948
0.8330445703898428
0.8330473391552966
0.8330501078220615
0.8330528763901428
0.8330556448595459
0.8330584132302759
0.8330435676735934
0.8330463361608758
0.8330491045494895
0.8330518728394402
0.833054641030733
0.8330397968639293
0.8330425651717487
0.833045333380915
0.8330481014914334
0.8330494921959182
0.8330522601336965
0.8330550279728417
0.8330401856504662
0.8330429536061096
0.8330457214631246
0.8330484892215165
0.8330512568812906
0.8330540244424521
0.8330391837244353
0.8330419514020687
0.8330447189810943
0.8330474864615173
0.8330458253915196
0.8330485927536381
0.833051360017167
0.8330541271821115
0.833056894248477
0.8330596612162685
0.8330624280854915
0.8330651948561512
0.8330679615282527
0.8330707281018016
0.8330734945768029
0.833076260953262
0.8330790272311841
0.8330817934105745
0.8330669569554194
0.8330697232512424
0.8330724894485382
0.8330743437689883
0.8330771097854824
0.8330622747347348
0.8330650408676348
0.8330678069020223
0.8330624298866391
0.8330651958690131
0.833067961752885
0.8330707275382603
0.8330734932251442
0.833058660351894
0.8330614261551461
0.8330465940249222
0.8330493599445187
0.8330521257656278
0.8330548914882548
0.833057657112405
0.8330604226380836
0.8330631880652958
0.8330483577520124
0.8330335279667425
0.8330362937250342
0.8330390593848582
0.8330242305570571
0.8330269963331517
0.8330297620107834
0.8330325275899573
0.8330352930706788
0.833038058452953
0.8330408237367853
0.8330435889221809
0.8330461902643733
0.8330489552558256
0.8330517201488568
0.8330544849434722
0.8330572496396772
0.8330600142374768
0.8330627787368764
0.8330655431378813
0.8330683074404966
0.8330710716447277
0.8330738357505798
0.8330765997580581
0.833079363667168
0.8330821274779144
0.8330763910390547
0.8330791548043388
0.8330819184712699
0.8330670954770977
0.8330698592602502
0.8330726229450546
0.8330753865315158
0.8330741931467076
0.8330769566068968
0.8330797199687563
0.8330824832322912
0.8330852463975068
0.8330880094644084
0.8330851917740671
0.8330842118371882
0.8330869747750358
0.8330897376145845
0.8330925003558394
0.8330952629988059
0.8330804439859808
0.8330832067451195
0.8330683884739216
0.833071151349209
0.8330739141262117
0.8330766768049354
0.8330785554212414
0.8330813179191441
0.8330840803187828
0.8330868426201626
0.8330720263926137
0.8330747888101138
0.8330775511293596
0.8330803133503564
0.8330796877223625
0.8330648729394463
0.833050058683428
0.8330528211968328
0.8330380076819811
0.83304077031143
0.8330435328426312
0.8330462952755898
0.8330490576103111
0.8330518198468003
0.8330545819850628
0.8330397702825934
0.8330425325368733
0.833045294692931
0.8330480567507718
0.8330508187104007
0.833036008391479
0.8330387704671001
0.833041532444514
0.8330442943237261
0.8330470561047415
0.8330498177875655
0.8330525793722032
0.8330532628211523
0.8330560242463724
0.8330587855734206
0.8330615468023024
0.8330643079330228
0.8330670689655871
0.8330522617799885
0.8330550229285119
0.8330577839788837
0.8330605449311094
0.8330633057851939
0.8330660665411428
0.8330512609523156
0.8330540218241975
0.8330567825979481
0.8330582566199386
0.8330610172203079
0.8330637777225609
0.8330665381267028
0.8330692984327389
0.8330720586406745
0.8330748187505145
0.8330775787622645
0.8330803386759295
0.8330830984915147
0.8330858582090256
0.8330886178284672
0.8330913773498448
0.8330941367731637
0.8330968960984289
0.8330820946967038
0.8330848541378668
0.8330876134809809
0.8330903727260514
0.8330931318730832
0.8330958909220817
0.8330986498730523
0.8331014087259999
0.8331041674809299
0.8331069261378475
0.83309212718721
0.8330948806310216
0.8330976393058954
0.8331003978827666
0.8331031457042576
0.8330883481350622
0.8330911067299692
0.8330938652268837
0.8330966236258104
0.8330993819267548
0.8331021401297222
0.8331048982347176
0.8331076562417463
0.8331104141508137
0.8331131719619247
0.8331159296750846
0.833101134769477
0.8331012395227309
0.8331039973008723
0.8331067549810708
0.8331095125633317
0.8331122700476601
0.8331150274340613
0.8331177847225404
0.8331205419131027
0.8331232990057534
0.8331260560004978
0.833128812897341
0.8331140209151507
0.8331167779277757
0.8331195348425041
0.833122291659341
0.8331213592061364
0.8331241158927006
0.8331251042980355
0.8331278608202387
0.8331130709556736
0.8330982816162048
0.8331010384677551
0.8331037952214302
0.8331065518772354
0.8331093084351756
0.8330945204750706
0.8330972771487106
0.8331000337244903
0.833102790202415
0.8331055465824899
0.8331083028647202
0.8331110590491111
0.8331138151356678
0.8331165711243956
0.8331193270152997
0.8331045415018381
0.8331072975084134
0.8331100534171694
0.8330952688554406
0.8330980248798439
0.8330832410562904
0.8330684577574233
0.833071214110872
0.8330739703664995
0.8330767265243112
0.8330619443902991
0.8330647006636873
0.8330674568392642
0.833070212917035
0.8330729688970049
0.8330757176821988
0.8330784734667085
0.833081229153433
0.8330839847423773
0.8330867402335468
0.8330894956269467
0.833092250922582
0.8330950061204582
0.8330977612205802
0.8331004630040997
0.8331032179096733
0.8330884395012524
0.8330911945223703
0.8330939494457492
0.8330961597134261
0.8330989144510015
0.833101669090853
0.833104423632986
0.8331071780774054
0.8331099324241166
0.8331126866731248
0.8331154408244351
0.8331181948780527
0.8331209488339829
0.8331225747526714
0.8331253285332458
0.8331280822161476
0.833130835801382
0.8331335892889543
0.8331363391322043
0.8331215651156926
0.8331067916231472
0.8330920186545401
0.8330947725862956
0.8330975264203869
0.8331002801568194
0.8331030337955981
0.8331057873367285
0.8331085407802153
0.8331112941260642
0.8331140473742802
0.8331168005248685
0.8331195535778341
0.8331223065331825
0.8331250593909187
0.8331278121510479
0.8331305648135754
0.8331333173785064
0.8331360698458459
0.8331388222155992
0.8331415744877716
0.8331268058781517
0.8331295582657527
0.8331147903927001
0.8331000230431823
0.8331027757591537
0.8331055283775423
0.833108280898353
0.8330935147111694
0.8330962673473384
0.8330815018964975
0.8330842546480014
0.8330870073019315
0.8330722428002514
0.8330749955694926
0.8330777482411645
0.8330805008152724
0.8330657374754858
0.8330684901648803
0.8330712427567152
0.8330739952509959
0.8330767476477274
0.833079499946915
0.8330822521485639
0.8330850042526793
0.8330877562592662
0.83309050816833
0.8330932599798758
0.8330960116939088
0.8330987633104342
0.8330840030474508
0.8330867547792324
0.8330719952520058
0.8330747470990206
0.8330774988485318
0.8330802505005442
0.8330830020550635
0.8330682439016497
0.833070995571377
0.8330562381535177
0.8330589899384296
0.8330617416258521
0.8330644932157905
0.8330497369587146
0.8330349812243912
0.8330377331421124
0.833040484962348
0.8330432366851032
0.8330459883103833
0.833047268025792
0.8330500194822047
0.8330485610046268
0.8330513123406815
0.8330540635792835
0.8330568147204379
0.8330595657641499
0.8330623167104245
0.833047564150317
0.833050315211692
0.8330530661756345
0.8330383145630446
0.8330410656420636
0.8330438166236543
0.833029065958464
0.8330318170551076
0.8330345680543276
0.8330373189561292
0.8330225694506678
0.8330253204674977
0.8330105716967523
0.8329958234482537
0.832998574792491
0.833001326039308
0.833002859166226
0.833005610239781
0.8330083612159307
0.8330111120946798
0.8330138628760339
0.8330166135599979
0.8330018675541995
0.8330046183531169
0.833007369054649
0.8330101196588007
0.8329953748120061
0.832998125531087
0.8330008761527921
0.8330036266771265
0.8330063771040955
0.8330091274337044
0.8330118776659581
0.83299713461478
0.8329998849619366
0.8330026352117426
0.8330053853642032
0.8329906434715659
0.832976990461435
0.8329797409217157
0.8329824912846504
0.8329677508406355
0.8329705013184038
0.8329732516988306
0.8329740749916713
0.8329768252115285
0.8329620861718893
0.8329562389412613
0.8329589893307204
0.8329442513890145
0.8329470018932452
0.8329497523001473
0.8329525026097261
0.8329552528219867
0.8329580029369342
0.832960752954574
0.8329635028749109
0.8329487669391844
0.8329515169742662
0.8329542669120497
0.8329570167525402
0.8329597664957429
0.832962516141663
0.8329652656903055
0.8329680151416757
0.8329707644957788
0.8329735137526197
0.8329762629122038
0.8329748306419577
0.8329775796809997
0.8329628468845286
0.8329655960382802
0.8329683450947872
0.8329710940540548
0.8329738429160881
0.8329765916808922
0.8329618604651936
0.8329646093446818
0.8329673581269453
0.8329691200396897
0.8329718686449694
0.8329735561450817
0.8329763045747092
0.8329790087000349
0.8329816932789486
0.8329844414188984
0.8329871894616635
0.8329899374072491
0.8329926852556604
0.8329954330069024
0.8329936827030956
0.8329789550920152
0.832981702940266
0.8329844506913544
0.8329697240246166
0.8329686797256981
0.8329714275612903
0.8329567019058159
0.8329594498560007
0.8329621977090297
0.8329474729976558
0.8329502209652535
0.832935496986166
0.8329348246483136
0.8329201014619058
0.8329228497190299
0.8329255978789996
0.8329283459418199
0.832931093907496
0.8329163720881686
0.8329016507892398
0.8329043990810252
0.8329071472756651
0.8329098953731647
0.8329126433735293
0.832915391276764
0.8329181390828738
0.8329034195738242
0.8329061657271885
0.8329089135506541
0.8329116612770047
0.8329144089062452
0.832899690763627
0.8329024385072876
0.8329050872016754
0.8329078347528788
0.8328931177666652
0.8328958654322641
0.8328986130007673
0.8329013604721797
0.8329041078465066
0.8329068551237532
0.832909598770418
0.8329123458535816
0.8329150928396805
0.8329178397287195
0.8329205865207038
0.8329058721691064
0.8329086190754578
0.8329113658847591
0.8328966524758332
0.832881939586724
0.8328802900497155
0.8328830371653438
0.8328683252963885
0.8328536139471587
0.8328563613884032
0.8328591087325924
0.8328618559797314
0.8328645960649343
0.8328673431181132
0.8328526333451863
0.8328417866163517
0.8328445339268209
0.8328472811402514
0.8328500282566483
0.8328527752760169
0.8328500935966597
0.8328528405178529
0.8328381330791209
0.8328408801145077
0.8328436270528776
0.8328463738942357
0.8328491206385871
0.8328344145640256
0.8328371614225459
0.8328399081840641
0.8328426548485852
0.8328454014161144
0.8328306967054712
0.8328334433871445
0.8328187394068587
0.8328214862026532
0.8328242329014597
0.8328269795032834
0.8328297260081294
0.8328150233913758
0.8328177700103182
0.8328205165322874
0.8328232629572887
0.832826009285327
0.8328287555164077
0.8328315016505357
0.8328342476877162
0.8328369936279544
0.8328397394712553
0.8328404818639926
0.8328432275487946
0.8328422172018375
0.8328449627590898
0.8328477082194269
0.8328423438052331
0.8328437673179878
0.8328290688645743
0.8328318144116004
0.8328345598617202
0.8328373052149389
0.8328323668514545
0.8328347874425065
0.8328375326463704
0.8328402777533488
0.8328430227634467
0.8328457676766693
0.8328485124930217
0.8328338168087895
0.832836561739149
0.8328393065726428
0.8328420513092761
0.832844795949054
0.8328475404919816
0.8328502849380641
0.8328530292873066
0.8328557594256372
0.8328585035814641
0.8328612476404662
0.8328465545833841
0.8328492987563649
0.8328520428325257
0.8328373507154118
0.8328226591166481
0.8328079680362072
0.8328107126478136
0.8328134571625929
0.8327987670218824
0.8328015116505487
0.8328042561823924
0.8328070006174189
0.8328067712008705
0.8328095154947274
0.8328122596917803
0.8328150037920344
0.832817747795495
0.8328204917021669
0.8328232355120555
0.8328259792251657
0.8328283754233311
0.832831118949027
0.8328338623779595
0.8328366057101341
0.8328393489455558
0.8328420920842297
0.8328448351261608
0.8328475780713545
0.8328503209198156
0.8328530636715495
0.8328558063265611
0.8328585488848557
0.8328612913464383
0.832864033711314
0.8328667759794879
0.8328695181509652
0.8328548342737059
0.8328575765590275
0.8328428934100455
0.8328456358091886
0.8328483781116389
0.8328511203174016
0.8328364383176076
0.8328391806371677
0.8328419228600447
0.8328446649862435
0.8328474070157696
0.8328501489486281
0.8328354685187305
0.8328382105653609
0.8328409525153281
0.8328262730237882
0.832829015087504
0.8328317570545609
0.8328344989249643
0.8328198205820445
0.8328225625661725
0.8328253044536513
0.8328280462444861
0.832830787938682
0.8328335295362441
0.8328188527624396
0.8328215944737011
0.8328243360883332
0.8328270776063411
0.8328237607711967
0.832826502202725
0.8328252066043708
0.8328105317875077
0.8328132733072198
0.8327985992177581
0.8328013408511082
0.8328040823878471
0.8328068238279798
0.8328095651715115
0.8328123064184474
0.8328150475687924
0.8328177886225517
0.8328205295797304
0.8328232704403337
0.8328260112043666
0.8328287518718341
0.8328140806117159
0.8328168213927928
0.8328195620773089
0.8328223026652692
0.8328250431566792
0.8328277835515435
0.8328305238498676
0.8328158543674754
0.8328185947793828
0.8328213350947544
0.8328066665493287
0.8328094069782603
0.8328121473106606
0.8328148875465347
0.8328176276858875
0.8328203677287243
0.8328231076750501
0.8328258475248701
0.8328285872781892
0.8328139209299058
0.832816660796758
0.832819400567114
0.8328221402409788
0.8328248798183575
0.8328276157775085
0.8328129509958392
0.8328156905903069
0.8328010265350432
0.8328037662429959
0.8328065058544716
0.8328092453694752
0.832811984788012
0.832814724110087
0.8328174598145164
0.832820198943745
0.8328229379765272
0.8328256769128679
0.8328284157527723
0.8328137543131597
0.8328164932665211
0.8328018325529826
0.8328045716197781
0.832807310590141
0.8328100494640767
0.8327953898962284
0.8327981288835742
0.8328008677744972
0.8327862091423571
0.832788948146667
0.8327916641732771
0.832794402985158
0.8327971417006308
0.8327998803197005
0.8327852232528686
0.8327879619853
0.8327907006213328
0.832793439160972
0.8327961776042228
0.8327989159510902
0.8328016542015795
0.8328043923556956
0.832789737272859
0.8327924755403104
0.8327952137113932
0.8327979517861124
0.8328006352167789
0.8328033730997461
0.8328061108863648
0.8328088485766403
0.8328115861705775
0.8327969332818068
0.8327996709890525
0.8327850188255177
0.832787756646049
0.8327891449684162
0.8327918826200239
0.8327946201753066
0.8327799693894548
0.832782707057997
0.8327854446302186
0.832788182106125
0.832790919485721
0.8327936567690118
0.8327963939560026
0.8327991310466982
0.8328018680411038
0.8328046049392246
0.8328073417410655
0.8328100784466317
0.8328128150559283
0.8328155515689603
0.8328182879857328
0.8328210243062508
0.8328237605305195
0.832826496658544
0.8328292326903293
0.8328319686258805
0.8328347044652027
0.8328374402083009
0.8328401758551802
0.8328428604087649
0.8328455958641184
0.8328483312232684
0.8328510664862198
0.8328538016529775
0.8328565367235469
0.8328418923196799
0.8328446275034698
0.8328473625910757
0.8328500975825027
0.8328528324777559
0.8328555672768403
0.832858301979761
0.8328610365865231
0.8328637710971317
0.8328665055115918
0.8328692398299085
0.8328719740520868
0.8328747081781319
0.8328774422080488
0.8328801761418426
0.8328829099795184
0.8328856437210812
0.832888377366536
0.8328911109158881
0.8328938443691423
0.8328965777263038
0.8328993109873777
0.8329020441523689
0.8329047772212828
0.832907510194124
0.832910243070898
0.8329129758516096
0.8329157085362641
0.8329010702988556
0.8329038030966923
0.8329065357984762
0.8328918984940142
0.8328882099677508
0.8328847412354782
0.8328874740801478
0.8328728381395064
0.8328755710972955
0.8328783039590381
0.8328740906695641
0.8328594559927763
0.8328621889936199
0.8328604343472474
0.8328631672348613
0.8328485337785275
0.8328512667791992
0.8328539996838361
0.8328567324924435
0.8328594652050265
0.8328621978215901
0.8328649303421393
0.8328676627666791
0.8328703950952148
0.8328731273277513
0.8328584962671044
0.8328612286126711
0.8328639608622432
0.8328666930158256
0.8328520630962237
0.8328547953628126
0.8328575275334164
0.8328602596080399
0.8328629915866884
0.8328657234693668
0.8328684552560803
0.8328711869468339
0.8328739185416326
0.8328592908076318
0.8328620225154102
0.8328647541272381
0.8328674856431209
0.8328702170630632
0.8328729483870704
0.8328756796151473
0.8328784107472992
0.8328811417835309
0.8328838727238477
0.8328843998034163
0.8328871305906154
0.8328898612819132
0.8328925918773149
0.8328953223768254
0.8328806981195892
0.8328660743758992
0.8328688051971725
0.8328541821758018
0.8328569131099771
0.83284229081086
0.8328450218579148
0.8328477528090761
0.8328331314408977
0.832818510586092
0.8328212383477867
0.8328239695246993
0.8328093496007193
0.832812080890443
0.8328148120842764
0.8328001930909454
0.8328029243975668
0.8328056556083023
0.832808386723157
0.8328111177421362
0.8328138486652447
0.8327992312283671
0.8328019622642385
0.8328046932042438
0.8328074240483878
0.8327928077504474
0.8327955387073307
0.8327982695683572
0.8328010003335322
0.8328037310028605
0.8328064615763474
0.8328065474520041
0.8328092778802316
0.8328120082126312
0.8328147384492078
0.8328174685899664
0.8328201986349122
0.83282292858405
0.8328256584373851
0.8328283881949223
0.8328311178566669
0.8328338474226238
0.8328192350207039
0.8328219646993652
0.8328246942822434
0.8328274237693433
0.83283015316067
0.8328328824562286
0.8328356116560242
0.8328383407600617
0.8328410697683462
0.8328437986808827
0.8328465274976763
0.8328492562187321
0.832851984844055
0.8328547133736501
0.8328401041941631
0.8328344536047192
0.8328371822982416
0.8328399108960403
0.8328426393981206
0.8328453678044875
0.8328480961151461
0.8328508243301013
0.8328535524493582
0.8328562804729219
0.8328590084007973
0.8328617362329895
0.8328644639695036
0.8328671916103446
0.8328699191555174
0.8328691813973954
0.8328719088120136
0.8328746361309767
0.8328773633542897
0.8328800904819577
0.8328828175139855
0.8328682132212009
0.8328709403658552
0.8328563367934683
0.8328581032034976
0.8328608233686061
0.8328635504515662
0.8328662774388997
0.8328690043306114
0.8328544023283615
0.8328571293326511
0.8328598562413234
0.8328625830543835
0.8328653097718364
0.8328507091142663
0.8328534359442727
0.8328561626786765
0.8328588893174824
0.8328616158606956
0.8328643423083211
0.832867068660364
0.8328697949168292
0.8328725210777218
0.8328752471430468
0.8328779731128094
0.8328806989870143
0.8328834247656668
0.8328861504487717
0.8328888760363342
0.8328742788041137
0.8328770045041995
0.8328797301087474
0.8328824556177622
0.832885181031249
0.8328879063492128
0.8328906315716588
0.8328933566985917
0.8328960817300167
0.8328973574921608
0.8328827626691866
0.832877749741631
0.8328804748555307
0.8328831998739314
0.8328859247968381
0.8328886496242557
0.8328913743561893
0.8328940989926439
0.8328968235336245
0.8328995479791361
0.8329022723291838
0.8329049965837726
0.8329077207429074
0.8329104448065935
0.8329131687748356
0.8329158926476388
0.8329013015907288
0.8329040255759861
0.8329067494658089
0.8328921593358413
0.832894883338095
0.8328976072449189
0.8329003310563177
0.8329030547722964
0.832888465984817
0.8328911898132026
0.8328939135461726
0.832895943602858
0.8328986671571595
0.8329013906160601
0.8329041139795647
0.8329068372476783
0.8329095604204061
0.8329122834977529
0.8329150064797238
0.8329177293663239
0.8329204521575581
0.8329231748534314
0.8329258974539488
0.8329286199591154
0.8329313423689362
0.8329167574288677
0.832919479951063
0.8329222023779168
0.8329249247094342
0.8329192828253674
0.8329220051126731
0.8329247273046523
0.8329101442678971
0.8329128665722152
0.8329155887812112
0.83291831089489
0.8329208858544331
0.8329236077800674
0.8329263296103993
0.832929051345434
0.8329274595617469
0.8329301811817108
0.83293290270639
0.8329356241357893
0.8329383454699137
0.8329410667087686
0.8329437878523585
0.8329292083108162
0.8329319295667094
0.8329346507273422
0.8329373717927196
0.8329339669205434
0.8329366879026402
0.8329394087894928
0.8329421295811064
0.8329448502774858
0.832946790339609
0.8329469435257566
0.8329496639950519
0.8329523843691311
0.8329551046479992
0.8329578248316609
0.8329605449201215
0.8329632649133859
0.8329659848114592
0.8329687046143462
0.8329714243220521
0.8329741439345817
0.83297686345194
0.8329795828741322
0.8329823022011632
0.832985021433038
0.8329877405697614
0.8329731668912869
0.8329758861402653
0.832978605294097
0.8329793806858868
0.8329820996834431
0.8329826685561262
0.8329853874010338
0.8329708155483397
0.8329735345054718
0.8329762533674788
0.832978972134366
0.832981690806138
0.8329844093828002
0.8329871278643572
0.8329898462508144
0.8329925645421764
0.8329945463768792
0.8329972644909455
0.8329999825099312
0.8330027004338414
0.8330054182626812
0.8330081115115135
0.8330108291506554
0.8330088982162526
0.8330116157465823
0.8330143331818637
0.8330170505221015
0.8330197677673009
0.8330224849174667
0.8330252019726041
0.8330279189327179
0.8330306357978132
0.8330333525678949
0.833036069242968
0.8330387858230377
0.8330415023081086
0.833044218698186
0.8330469349932746
0.8330496511933797
0.8330350863697699
0.8330378026820525
0.8330405188993559
0.833043235021685
0.8330457377623314
0.8330484536984556
0.8330511695396203
0.8330538852858306
0.8330566009370912
0.8330593164934074
0.8330620319547839
0.8330588109847636
0.8330615263600436
0.833046964638525
0.833049680125946
0.8330523955184383
0.8330551108160068
0.8330578260186563
0.8330432656343794
0.833045980949146
0.83304535269864
0.8330480678820174
0.833033508686172
0.8330362239816388
0.8330216655016671
0.8330243809092011
0.8330270962218272
0.8330298114395505
0.8330325265623759
0.8330179694190546
0.8330206846539231
0.8330233997938981
0.8330088435731705
0.8329942878611439
0.8329970033200316
0.8329997186840246
0.8330024339531278
0.8330051491273464
0.833007864206685
0.8330105791911491
0.8329960252289715
0.8329987403254087
0.8330014553269754
0.8330041702336767
0.8330068850455176
0.8330095997625029
0.8330123143846376
0.8330150289119269
0.8330177433443755
0.8330204576819885
0.8330227631625866
0.8330254773176836
0.8330281913779597
0.8330293699454215
0.8330309135372129
0.8330336098933719
0.8330363236219772
0.8330390372557847
0.8330244873721563
0.8330272011179013
0.8330299147688529
0.8330326283250161
0.8330180795697623
0.8330207932378394
0.8330235068111326
0.8330089589774096
0.8330116726625939
0.8330143862529985
0.8330170997486284
0.8330198131494885
0.8330052666504637
0.833007980163191
0.8329934343788059
0.8329948261713224
0.8329975397242092
0.8330002531823343
0.8330029665457024
0.8330003719030863
0.8329977092573501
0.8330004225230112
0.8330031356939289
0.833005848770108
0.8330071860051935
0.8330098989159286
0.8330126117319392
0.8330153244532301
0.8330007820956928
0.833003494928783
0.833006207667158
0.8330089203108227
0.8330116328597822
0.8330143453140414
0.8330170576736051
0.8330197699384785
0.8330219392565106
0.8330246513414934
0.8330273633318002
0.8330225908925261
0.8330080514540004
0.8330107635920324
0.8330134756353934
0.8330161875840882
0.8330188994381219
0.8330043613327546
0.8330070732985254
0.8330097851696394
0.8330124969461016
0.8330152086279168
0.83301792021509
0.8330206317076262
0.8330229714167019
0.8330256827264648
0.8330283939416054
0.8330311050621285
0.8330338160880392
0.8330365270193424
0.833039237856043
0.8330419485981458
0.8330446592456562
0.8330473697985787
0.8330328355085062
0.8330355461731344
0.8330382567431791
0.8330409672186455
0.8330436775995385
0.8330291446416767
0.8330318551342512
0.8330345655322566
0.833037275835698
0.8330399860445801
0.8330254544186853
0.8330279937901086
0.8330307040190754
0.8330334141534923
0.833036124193364
0.8330388341386957
0.8330415439894922
0.8330442537457584
0.8330469634074994
0.83304967297472
0.8330523824474253
0.83305509182562
0.8330578011093093
0.833060510298498
0.8330459818626714
0.8330469472106448
0.8330496564473786
0.8330523655896201
0.833055071149651
0.8330405440754309
0.833043253234848
0.8330459622997819
0.8330314361443396
0.8330256726360633
0.8330283818658343
0.8330310910011264
0.8330338000419445
0.8330365089882936
0.8330392178401786
0.8330419265976045
0.8330446352605761
0.8330473438290986
0.8330500523031767
0.833035528862177
0.8330356154115345
0.8330383239484251
0.8330381280291066
0.8330408364277604
0.8330435447319855
0.8330462529417871
0.8330489610571702
0.8330516690781394
0.8330543770047
0.8330570848368566
0.8330597925746145
0.8330572432065962
0.8330599508472013
0.8330454307776417
0.8330481385297458
0.8330473028323423
0.8330500104574324
0.8330527179881423
0.8330554254244771
0.8330409069521192
0.833043370512472
0.8330460779701582
0.8330487853334783
0.8330514926024372
0.8330541997770398
0.8330396828440473
0.8330423901300954
0.8330450973217917
0.833047804419141
0.8330505114221481
0.8330532183308182
0.8330559251451563
0.833058631865167
0.8330613384908555
0.8330640450222265
0.8330667514592852
0.8330694578020362
0.8330721640504848
0.8330748702046357
0.8330775762644939
0.8330802822300641
0.8330829881013516
0.8330856938783612
0.8330883995610976
0.8330911051495661
0.8330938106437713
0.8330965160437184
0.8330820039369013
0.8330847094482597
0.8330874148653643
0.8330901201882198
0.8330928254168313
0.8330955305512037
0.8330982355913418
0.8331009405372506
0.8331036453889351
0.8331063501464002
0.8331090548096507
0.8331117593786916
0.8331144638535279
0.8331171682341644
0.833119872520606
0.8331225767128578
0.8331252808109246
0.8331279848148113
0.8331299172835129
0.8331326211124879
0.8331353248472971
0.8331380284879455
0.8331392014488453
0.8331387149574393
0.8331414183978294
0.8331441217440755
0.8331296153780187
0.8331151095171109
0.8331178131802167
0.8331205167491773
0.8331232202239977
0.8331259236046825
0.8331286268912369
0.8331313300836657
0.8331168259606511
0.8331195292644016
0.8331222324740309
0.8331249355895439
0.8331104325877929
0.8331131358146044
0.8331158389473039
0.8331185419858963
0.8331212449303864
0.8331239477807794
0.8331266505370799
0.8331121492725366
0.8331148521401106
0.8331175549135966
0.8331202575929993
0.833122960178324
0.8331256626695752
0.8331283650667581
0.8331310673698774
0.8331337695789383
0.8331364716939453
0.8331391737149036
0.8331418756418182
0.8331273771405714
0.8331128791439275
0.8330983816518601
0.8331010841005412
0.8331037864551716
0.8331064747952078
0.8331091769619942
0.8331117433141203
0.8331144452952013
0.8330999495416249
0.8330854542924767
0.8330872292302012
0.8330899314497496
0.8330926335752703
0.8330953356067681
0.8330980375442478
0.8330835438414373
0.8330690506429224
0.8330717528966601
0.8330744550563788
0.8330771571220831
0.8330797842916556
0.8330824861706473
0.8330679945032065
0.8330535033399288
0.8330562055350733
0.833058907636212
0.83306160964335
0.8330471195993501
0.8330326300594131
0.833035332382611
0.8330208435517147
0.8330063552248128
0.83300905786399
0.8330117604091593
0.8330144628603252
0.8330171652174929
0.8330198674806673
0.833022569649853
0.8330208476080525
0.833016487548794
0.8330191896357856
0.8330047038570906
0.8329902185821874
0.8329929209850082
0.8329956232938471
0.832998325508709
0.833000949383698
0.8330036514119811
0.8330063533463018
0.8329918698057144
0.8329773867687709
0.8329800890188097
0.832982791174885
0.832985315901211
0.8329879970097857
0.8329906988874455
0.8329934006711612
0.8329961023609379
0.8329988039567803
0.8330015054586933
0.8329895714907584
0.8329922730592406
0.8329949745337994
0.8329943505772125
0.8329970519217418
0.8329997531723603
0.8330024543290728
0.8330051553918844
0.8330078563607998
0.8329933778288645
0.832996078908593
0.8329987798944295
0.8330014807863791
0.8330041815844468
0.8330068822886373
0.8330095828989555
0.8330122834154066
0.833014983837995
0.8330155031890223
0.8330182034618016
0.8330209036407318
0.8330236037258179
0.8330263037170647
0.833029003614477
0.8330317034180598
0.833034403127818
0.8330371027437564
0.83303980226588
0.8330425016941937
0.8330452010287023
0.8330479002694107
0.8330505994163239
0.8330361259274447
0.833038825185134
0.8330415243490321
0.8330381792912777
0.8330237070239561
0.8330264063098214
0.8330291055019012
0.8330318046002005
0.8330345036047242
0.833037202515477
0.833039901332464
0.8330426000556899
0.8330452986851596
0.8330308285566433
0.8330335272968328
0.8330362259432703
0.8330361940493974
0.833038892555771
0.8330415909684058
0.8330442892873067
0.8330469875124784
0.833049685643926
0.8330523836816542
0.8330550816256682
0.8330577794759726
0.8330604772325723
0.8330460101072535
0.8330487079745412
0.8330514057481285
0.8330541034280204
0.8330568010142217
0.8330594985067373
0.8330621959055721
0.8330648932107309
0.8330675904222187
0.8330702875400402
0.8330729845642005
0.8330756814947043
0.8330783783315566
0.8330810750747623
0.833083771724326
0.8330864682802529
0.8330720047224085
0.8330747013889932
0.8330773979619454
0.8330629353148504
0.8330656319984379
0.8330511700577393
0.8330505459596566
0.833053242717877
0.8330556807333487
0.8330583773088116
0.8330608533389926
0.8330635462594346
0.8330662425579495
0.8330689387628624
0.8330636974295043
0.8330663935849972
0.8330690896468981
0.833069140516628
0.8330663502092444
0.833069046131522
0.8330545878964584
0.833057283929296
0.8330599798685555
0.8330626757142419
0.8330653714663597
0.833068067124914
0.8330707626899098
0.8330563061813426
0.8330590018568735
0.8330581713751309
0.8330608669247436
0.8330635623808095
0.8330662577433335
0.8330689530123205
0.8330673294814787
0.8330528750391446
0.8330555704000357
0.8330582656673965
0.8330609608412316
0.833063655921546
0.8330663509083445
0.8330690458016321
0.8330717406014134
0.8330744353076937
0.8330771299204773
0.8330798244397696
0.8330825188655752
0.833085213197899
0.8330879074367458
0.8330734561477603
0.8330761504970786
0.8330616999133753
0.8330643943731434
0.8330670887394382
0.8330697830122646
0.8330724771916276
0.8330751712775318
0.8330778652699823
0.8330805591689838
0.8330832529745413
0.8330859085312978
0.8330886021506435
0.8330912956765597
0.8330939891090512
0.833096682448123
0.8330993756937797
0.8331020688460264
0.8330876218223237
0.8330775088006332
0.8330630627038585
0.8330657562989842
0.8330684498006957
0.833071143208998
0.8330738365238959
0.8330593917432095
0.8330620851684664
0.833064778500323
0.8330503346280278
0.833053028070221
0.8330557214190182
0.8330584146744245
0.8330611078364448
0.8330638009050838
0.8330664938803464
0.8330691867622375
0.8330718795507618
0.8330745722459244
0.8330772648477299
0.8330799573561835
0.8330826497712895
0.8330774151052394
0.8330801074710722
0.8330827997435676
0.8330854919227304
0.8330881840085653
0.8330908760010775
0.8330764364330733
0.8330791285358806
0.8330818205453692
0.833084512461544
0.83308720428441
0.8330898960139718
0.8330925876502344
0.8330952791932026
0.8330979706428813
0.8331006619992753
0.8330862247639924
0.8330889162306551
0.8330744796992771
0.8330771712761867
0.8330798627598154
0.8330825541501679
0.833085245447249
0.8330879366510638
0.8330906277616169
0.8330933187789132
0.8330960097029576
0.833098700533755
0.8331013912713101
0.8331040819156278
0.833106772466713
0.8331094629245706
0.8331121117098839
0.833097678528225
0.8330832458466505
0.8330859365256429
0.8330715045475307
0.8330741953366977
0.8330768860326401
0.8330795766353627
0.8330651457673997
0.8330507153993801
0.8330534063156054
0.8330560971386097
0.833058787868398
0.8330614785049749
0.8330641690483455
0.8330668594985144
0.8330695498554865
0.8330722401192668
0.833057811877695
0.83306050225158
0.8330631925322775
0.8330487651970184
0.8330514555877983
0.8330541458853948
0.833039719456338
0.8330424098639948
0.8330279841378122
0.8330306746555074
0.833033309667808
0.833018884848593
0.8330215753840842
0.8330242658264
0.833026956175545
0.8330296464315243
0.8330323365943426
0.8330350266640048
0.8330377166405156
0.8330232937429665
0.833023082117181
0.8330257721607732
0.8330284621112215
0.8330285135557334
0.8330312033655847
0.8330301831591695
0.8330328728469882
0.8330355624416833
0.8330382519432596
0.833040941351722
0.8330436306670754
0.8330463198893246
0.8330319000883883
0.8330345894205893
0.8330372786596904
0.8330376778482758
0.8330403669408272
0.8330259484908317
0.8330286376933086
0.8330142199454168
0.8330169092577977
0.8330194704050933
0.8330221595335195
0.8330248485688674
0.8330275375111417
0.8330131212793558
0.83301581033151
0.8330184992905947
0.8330211881566149
0.8330067730325725
0.8329923584074185
0.8329779442811266
0.8329806336627902
0.8329833229513827
0.832983833682389
0.8329865228225476
0.8329892118696481
0.8329919008236957
0.832994589684695
0.8329972784526509
0.8329999671275683
0.833002655709452
0.8329882441481345
0.8329909328398036
0.8329765219799374
0.8329792107813703
0.8329818994897731
0.8329845881051505
0.8329830141679438
0.8329857026710201
0.8329791987407901
0.8329818872168542
0.8329820293716825
0.8329847177057763
0.8329874059468692
0.8329900940949657
0.8329927821500709
0.8329783744985185
0.8329810626633404
0.832983750735175
0.8329864387140274
0.8329891265999024
0.8329918143928047
0.832977408253024
0.8329800961556191
0.8329827839652456
0.8329683787290335
0.8329710182272051
0.8329737060543754
0.8329593017224591
0.8329448978887126
0.8329475860281232
0.8329331828950972
0.8329358711441134
0.8329385593001637
0.8329412473632529
0.832943935333386
0.8329466232105673
0.8329493109948023
0.8329519986860953
0.8329546862844514
0.8329573737898752
0.8329600612023718
0.8329627485219457
0.832965435748602
0.8329681228823455
0.8329708099231808
0.8329734968711129
0.8329761837261466
0.8329788704882866
0.8329815571575377
0.832984243733905
0.832986930217393
0.8329896166080067
0.8329752182256134
0.8329779047257996
0.8329805911331157
0.8329832774475666
0.832985963669157
0.8329886497978917
0.8329742529253257
0.832976939163609
0.832979625309041
0.8329823113616264
0.8329849973213699
0.8329876831882764
0.8329732878252213
0.8329759738016526
0.8329786596852512
0.8329813454760219
0.8329840311739695
0.8329867167790986
0.8329894022914144
0.832975008639868
0.8329776942616841
0.8329803797906908
0.8329659870411481
0.8329686726796331
0.8329713582253131
0.8329740436781929
0.8329596520328003
0.8329623375951356
0.832965023064675
0.8329677084414232
0.8329695074548047
0.8329721926612961
0.8329748777750101
0.8329775627959518
0.8329802477241257
0.8329795190714219
0.8329821986907093
0.8329848833996627
0.8329704945502145
0.832973179368591
0.8329758640942165
0.8329785487270958
0.8329641609811984
0.832966845723478
0.8329695303730156
0.8329551435283858
0.8329578282873018
0.83296051295348
0.8329621129169874
0.8329647974164363
0.832967481823161
0.8329701661371666
0.8329728503584578
0.8329755344870393
0.8329782185229161
0.8329809024660928
0.8329665181579116
0.8329692022104387
0.832954818601069
0.8329575027629249
0.8329601868320845
0.8329605794800309
0.8329632634033758
0.8329659472340375
0.8329686309720206
0.83297131461733
0.8329739981699704
0.8329766816299469
0.8329793649972639
0.8329820482719265
0.8329847314539394
0.8329703508046151
0.8329559706518175
0.8329586541450563
0.8329613375456442
0.8329556328546909
0.8329412539489122
0.8329439375109017
0.8329431582400879
0.8329458175102972
0.8329485008545482
0.8329511841061646
0.8329538638130066
0.832956546879428
0.8329592298532292
0.8329619127344151
0.832959246794155
0.8329619295824395
0.83296461227812
0.8329594025060673
0.8329620851527632
0.8329477098579068
0.8329503926137986
0.8329360180168873
0.8329387008819534
0.8329243269829253
0.8329270099571444
0.8329266833478267
0.8329123104002788
0.8328979379487603
0.8328835659932455
0.8328862494393235
0.8328889327927972
0.8328916160536711
0.8328942992219501
0.8328969822976391
0.8328996652807428
0.8329023481712658
0.8329050309692133
0.8329077136745898
0.8329103962874002
0.8329130788076492
0.8329157612353417
0.8329154349102332
0.83291811720473
0.8329207994066827
0.8329234815160963
0.8329261635329754
0.8329216108055164
0.8329242927621368
0.8329269746262328
0.8329296563978094
0.8329323380768711
0.8329350196634229
0.8329376373390587
0.8329403187417056
0.832925952500157
0.8329286340118421
0.8329312240217762
0.8329339053500501
0.8329365865858374
0.8329360547738447
0.8329387358800829
0.832941416893847
0.8329270526153554
0.8329297337381288
0.8329153701565231
0.8329010070702986
0.8329036885035026
0.8329063698442306
0.8329090510924874
0.8329117322482777
0.8329144133116066
0.8329170942824785
0.8329197751608984
0.8329224559468711
0.8329251366404012
0.8329278172414937
0.8329304977501533
0.8329331781663846
0.8329358584901926
0.832938538721582
0.8329412188605576
0.8329438989071242
0.8329465788612865
0.8329492587230494
0.8329519384924176
0.8329546181693959
0.832957297753989
0.8329599772462019
0.8329456190854923
0.8329421605130943
0.832944840127668
0.8329474351904071
0.8329501146216912
0.8329527939606098
0.8329554732071678
0.8329500189590945
0.8329526981611256
0.8329553772708054
0.8329580562881387
0.8329580518407326
0.8329436966825794
0.8329463757627041
0.8329320213005441
0.8329347004895339
0.8329373795861841
0.8329400585904994
0.8329427375024845
0.8329454163221444
0.8329480950494836
0.8329507736845071
0.8329534522272196
0.8329482510856483
0.8329509295795215
0.8329536079810933
0.8329562862903684
0.8329589645073517
0.832961642632048
0.8329643206644619
0.8329669986045983
0.832969676452462
0.8329723542080576
0.8329580039969456
0.8329436542802678
0.8329463323457605
0.8329490103189842
0.8329490077520535
0.8329516855869271
0.8329373372150263
0.8329400151586775
0.8329426930100718
0.8329453707692139
0.8329480484361085
0.8329507260107605
0.8329534034931744
0.8329522502972274
0.8329549276611561
0.8329522674429777
0.8329549447143868
0.8329576218935765
0.8329602989805514
0.8329587324551232
0.8329600523543336
0.832962729261142
0.8329654060757514
0.8329680827981666
0.8329537385914713
0.8329564154226161
0.8329590921615708
0.8329617688083403
0.8329644453629291
0.8329671218253422
0.8329527791171353
0.8329554556882544
0.8329581321672018
0.8329608085539826
0.8329634848486012
0.8329661610510625
0.8329688251094445
0.8329715011278129
0.8329741770540383
0.8329768528881253
0.8329795286300788
0.8329817911065601
0.8329844666713738
0.832987142144068
0.8329898175246474
0.8329754781292587
0.8329611392275488
0.8329638149175764
0.8329494767102759
0.8329498029091449
0.8329524786561342
0.8329551543110104
0.8329578298737783
0.8329605053444427
0.8329631807230082
0.8329658560094797
0.8329685312038618
0.8329712063061595
0.8329738813163773
0.83297655623452
0.8329792310605926
0.8329819057945995
0.832967570730481
0.8329681443495293
0.8329538100156048
0.8329394761750236
0.8329421513630024
0.8329278182163509
0.8329304935128677
0.8329331687173157
0.8329358438296993
0.8329385188500233
0.8329241869989814
0.8329268621278206
0.8329295371646044
0.8329322121093375
0.8329348869620249
0.8329375617226712
0.832940236391281
0.8329429109678592
0.8329455854524106
0.8329479140503866
0.8329505883568473
0.8329532625712953
0.8329389334251991
0.8329416077481349
0.8329442819790619
0.8329469561179852
0.8329495217945924
0.8329351939452453
0.8329378681024981
0.8329405421677561
0.8329262152121992
0.8329288893858999
0.8329315634676099
0.8329342236976804
0.8329368975956596
0.8329225719348303
0.8329252459412294
0.8329279198556513
0.832913595088344
0.8329162691111639
0.8329189430420109
0.8329216168808896
0.8329242906278049
0.832909967154595
0.8329126410098854
0.8329153147732165
0.832917988444593
0.8329036660649447
0.832906339844674
0.832909013532453
0.8329116871282861
0.8329143606321785
0.8329000395461978
0.8329027131584201
0.8329008974933267
0.832903570998863
0.8329062444124694
0.8329089177341507
0.8329115909639115
0.8329142641017566
0.8329169371476909
0.8329196101017189
0.8329222829638454
0.8329249557340752
0.832927628412413
0.8329303009988636
0.8329329734934316
0.832935645896122
0.8329383182069392
0.8329383708339533
0.8329410430060659
0.8329397823958284
0.8329364386388262
0.832939110706363
0.8329247946101356
0.8329248044962774
0.8329274766259952
0.8329301486638637
0.8329158337058211
0.8329185058519414
0.8329211779062163
0.8329238498686508
0.8329265217392493
0.8329291935180169
0.8329318652049581
0.8329345368000778
0.8329239818539182
0.832926653492687
0.8329293250396406
0.8329319964947837
0.832925536960152
0.8329282083885794
0.8329308797252051
0.8329335372245654
0.8329192261435506
0.8329218974968118
0.8329245687582801
0.8329272399279605
0.8329299110058576
0.832932581991976
0.8329352528863205
0.8329209434968294
0.8329236144993463
0.8329262854100935
0.8329289562290757
0.8329316269562976
0.8329342975917641
0.8329369681354798
0.8329396385874495
0.8329423089476778
0.8329449792161696
0.8329476493929295
0.8329503194779624
0.8329529894712727
0.8329556593728654
0.8329583291827453
0.8329609989009167
0.8329636685273848
0.832966338062154
0.8329690075052292
0.8329716768566151
0.8329743461163164
0.8329770152843378
0.8329627105838298
0.8329653798599909
0.8329680490444764
0.8329707181372908
0.8329725113764402
0.8329582079814375
0.8329608771057403
0.8329635461383804
0.8329662133623001
0.8329688822116587
0.8329715509693687
0.8329572490643694
0.8329429476504816
0.8329456167160052
0.8329482856898791
0.8329509545721081
0.832953623362697
0.8329562920616503
0.8329589606689731
0.8329616291846698
0.8329642976087452
0.8329669659412041
0.8329668429094985
0.832969511106654
0.8329721792122053
0.8329578807334356
0.8329605489470282
0.832963217069021
0.8329658850994186
0.8329685530382257
0.8329678344004915
0.8329535374687967
0.8329562054821591
0.8329588734039379
0.8329615412341378
0.8329642089727636
0.8329624761873281
0.8329651438183402
0.8329678113577897
0.8329657559637386
0.8329514612758842
0.8329541289128063
0.8329567964581719
0.8329594639119857
0.8329451703132913
0.832947837875061
0.832950505345283
0.8329531727239621
0.8329388802142634
0.8329415477008761
0.8329272558811115
0.8329299234756368
0.8329325909786227
0.8329352583900739
0.8329379257099951
0.8329405929383912
0.8329432600752668
0.8329459271206264
0.8329485940744751
0.8329512609368173
0.8329539277076577
0.8329396383724539
0.8329423052511808
0.8329371273202574
0.8329397941505633
0.8329255060382716
0.8329112184161636
0.8329105012180021
0.8328962143434208
0.8328988816467768
0.8329015488586318
0.8329042159789903
0.8329068830078572
0.832909549945237
0.8329122167911346
0.8329123606491116
0.8329150273553279
0.8329176219387923
0.8329202884633093
0.832922954896366
0.8329256212379672
0.8329282874881175
0.8329309536468217
0.8329336197140843
0.8329362856899102
0.8329389515743041
0.8329416173672706
0.8329442830688144
0.8329469486789404
0.832949614197653
0.8329522796249571
0.8329549415316198
0.8329576067761797
0.8329602719293452
0.832962936991121
0.8329656019615117
0.8329682668405222
0.8329709316281569
0.8329566510656301
0.8329593159610345
0.8329619807650673
0.8329646454777334
0.8329673100990374
0.8329699746289839
0.8329556955516783
0.8329414169639184
0.8329440818006951
0.8329298039015247
0.8329155264918348
0.8329181916353643
0.8329208566875295
0.8329235216483349
0.8329261865177855
0.8329288512958858
0.8329315159826406
0.8329172402565242
0.8329199050509395
0.8329056300131481
0.8329082315036619
0.8329108963154613
0.8329135610359234
0.832916225665053
0.8329188902028546
0.8329215546493329
0.8329242190044928
0.8329268832683387
0.8329295474408757
0.8329322115221081
0.8329348755120407
0.8329370390679778
0.8329397028838982
0.8329423666085327
0.8329450302418859
0.8329476937839626
0.8329503572347673
0.8329530205943048
0.8329556838625798
0.832958347039597
0.8329610101253611
0.8329636731198767
0.8329663360231485
0.8329520660591928
0.8329547290700702
0.8329573919897079
0.8329600548181106
0.8329627175552832
0.8329653802012302
0.8329680427559563
0.8329707052194663
0.8329733675917647
0.8329760298728562
0.8329786920627458
0.8329813541614378
0.8329670868732397
0.8329528200737728
0.8329554824788002
0.832958144792629
0.832960807015264
0.8329634691467097
0.8329492036308825
0.8329512664624211
0.8329539286204829
0.8329565906873638
0.8329592526630688
0.8329619145476024
0.8329645763409693
0.8329672380431742
0.8329698996542219
0.8329724961045095
0.8329751575343708
0.8329776151094545
0.8329802763605227
0.832982937520457
0.8329686750908714
0.8329713363583128
0.8329714087594983
0.8329740698890075
0.8329767309273945
0.8329793833143396
0.8329820441706431
0.8329847049358385
0.8329873656099306
0.832990026192924
0.8329926866848234
0.8329953453737442
0.832981085661587
0.8329837461699038
0.8329864065871353
0.8329890669132863
0.8329916997604806
0.8329943599049533
0.8329970199583595
0.8329996799207038
0.8329854220869383
0.832987847668075
0.832990507650828
0.8329762507061338
0.8329789107963183
0.8329815707954489
0.8329842307035304
0.8329868905205676
0.8329895502465651
0.8329922098815274
0.8329948694254594
0.8329975288783656
0.8330001882402508
0.8329859335696099
0.8329716793868254
0.8329743390545236
0.832960085557962
0.8329627453330248
0.8329653536841193
0.8329680132780196
0.8329706727809065
0.8329733321927848
0.8329759915136589
0.8329617396959178
0.8329643991241328
0.8329670327979489
0.8329696920446076
0.8329693863237124
0.8329720454391178
0.8329747044635403
0.8329773633969844
0.8329800222394547
0.8329826809909561
0.832985339651493
0.8329879982210703
0.8329906566996926
0.8329933150873646
0.8329959733840908
0.8329986315898761
0.833001289704725
0.8330039477286423
0.8330066056616325
0.8330092635037004
0.8330119212548506
0.8329976739414269
0.8330003317998829
0.8330029895674252
0.8330056472440587
0.8330083048297878
0.8330109623246175
0.8330136197285521
0.8330162770415966
0.8330020316028347
0.8330046890231606
0.8330073463526004
0.8330100035911586
0.8330126607388401
0.8330153177956494
0.8330179747615911
0.8330206316366701
0.8330232884208908
0.8330090450544135
0.833011701945891
0.8329974592645781
0.8330001162632913
0.8330027731711499
0.8330054299881584
0.8330080867143217
0.8330107433496442
0.8329965021456822
0.8329991588882174
0.8330018155399161
0.8330044721007829
0.8330071285708224
0.8330097849500393
0.8330124412384383
0.833015097436024
0.833017753542801
0.8330166267821169
0.8330192827719503
0.8330219386709867
0.8330220408513359
0.8330078026186615
0.8330104585777327
0.8330131144460144
0.8330157702235111
0.8330184259102276
0.8330210815061684
0.8330237370113381
0.8330263924257416
0.833012156065342
0.8330148115868995
0.8330174670176947
0.8330201223577324
0.8330227776070172
0.8330254327655536
0.8330280878333465
0.8330307428104002
0.8330333976967198
0.8330360524923097
0.8330387071971745
0.8330413618113189
0.8330440163347477
0.8330466707674654
0.8330493251094766
0.8330519793607861
0.8330546335213985
0.8330572875913184
0.8330599415705504
0.8330625954590993
0.8330652492569697
0.8330510173401804
0.8330536712451733
0.8330563250594917
0.8330589787831403
0.8330616324161237
0.8330642859584467
0.8330669394101138
0.8330695927711297
0.833072246041499
0.8330580161930766
0.8330606695705437
0.8330464404059624
0.8330490938905064
0.8330517472844073
0.8330544005876699
0.8330510760035438
0.8330537104405986
0.8330563635743867
0.8330590166175516
0.8330616695700976
0.8330643224320297
0.8330500956350758
0.8330526358933603
0.8330552887736518
0.8330410628598081
0.8330437158471227
0.8330294906167501
0.8330321437110669
0.8330347967147773
0.8330205723654037
0.8330232254760951
0.833009001810052
0.8330116550277035
0.833010208646488
0.8329959859312522
0.8329817637016819
0.832984417203181
0.8329870706140735
0.832972849265148
0.832975502782933
0.8329781562101155
0.8329808061323326
0.8329834593783826
0.8329861125338441
0.8329887655987218
0.8329914185730203
0.8329940714567441
0.8329967242498981
0.8329993769524867
0.8329851580637637
0.8329709396604512
0.8329735926673187
0.8329762455836198
0.8329620280604823
0.8329645394187908
0.8329671923537726
0.8329698451981966
0.8329556287549075
0.8329546566997345
0.8329573096222743
0.8329599624542631
0.8329626151957052
0.8329652678466055
0.8329679204069687
0.8329705728767991
0.8329732252561016
0.8329590109385088
0.8329616634245854
0.8329643158201382
0.832966910108654
0.8329695623241627
0.8329553492817725
0.832958001604033
0.8329437892439182
0.8329464416729097
0.83294909401139
0.8329517462593637
0.8329543984168356
0.8329570504838103
0.8329597024602923
0.8329454917684479
0.8329481438516374
0.8329507958443383
0.8329534477465553
0.8329560995582931
0.8329587512795562
0.8329614029103493
0.832964054450677
0.8329498456238608
0.8329356372817888
0.832938289125929
0.8329409408796028
0.8329435925428146
0.8329462441155693
0.8329488955978713
0.8329515469897254
0.8329541982911361
0.8329568495021081
0.832959500622646
0.8329621516527544
0.8329633341861961
0.8329659850605022
0.832968635844392
0.8329544305741603
0.8329570814646842
0.8329428768759826
0.8329455278731198
0.8329481787798441
0.8329508295961602
0.8329534803220725
0.8329392770058424
0.8329419278383458
0.8329445785804496
0.8329472292321585
0.832949879793477
0.8329525302644097
0.8329551806449614
0.8329578309351366
0.8329436294819982
0.8329294285131046
0.8329320791067708
0.8329347296100593
0.832937380022975
0.8329400303455222
0.8329426805777058
0.8329453307195304
0.8329479807710003
0.8329506307321205
0.8329364318225739
0.8329390818902164
0.8329417318675131
0.8329443817544686
0.8329470315510876
0.8329496812573748
0.8329523308733345
0.8329549803989716
0.8329576298342907
0.8329602791792963
0.832962928433993
0.8329655775983855
0.8329682266724785
0.8329708756562765
0.8329735245497841
0.8329593288797792
0.8329451336936158
0.8329477828903832
0.832950431996859
0.8329530810130481
0.8329557299389548
0.832958378774584
0.8329610275199403
0.832963676175028
0.832966324739852
0.8329689732144169
0.8329547802826373
0.8329574288636514
0.8329432366122183
0.832945885299661
0.8329485338968481
0.8329343425223652
0.8329369912259598
0.8329361302304706
0.8329387788133585
0.8329414273060021
0.8329439632703745
0.8329466115844585
0.8329324219350217
0.8329182327690319
0.8329208813860912
0.8329235299129142
0.8329261783495054
0.8329288266958695
0.8329146387995932
0.8329004513866546
0.8329031000359012
0.8328889133028057
0.8328915620583489
0.8328942107236634
0.8328968592987537
0.8328995077836245
0.8329021561782803
0.8329048044827259
0.8329074526969656
0.8329101008210044
0.8328959161431179
0.8328963300410036
0.8328989782191676
0.8329016263071377
0.8329042743049188
0.8329069222125152
0.8329095700299318
0.8329122177571731
0.8329148653942436
0.8329175129411482
0.8329201603978912
0.8329059782054785
0.8329086257684656
0.8329112732412953
0.8329139206239722
0.8328997395036565
0.8329023869925557
0.8329050343913063
0.8329076816999126
0.8329103289183794
0.8329129760467112
0.8329156230849127
0.8329182700329885
0.832920916890943
0.8329235636587811
0.8329243088657187
0.8329101302239812
0.8329127770402713
0.8329154237664524
0.8329180704025292
0.8329207169485061
0.8329174910639623
0.8329033139862775
0.8329059606482807
0.8329086072201894
0.8329112537020082
0.8328970776956479
0.8328829021718257
0.8328855489560018
0.8328877276287109
0.8328903742406746
0.8328930207625561
0.8328956671943601
0.8328983135360913
0.8329009597877542
0.8328867861276938
0.8328726129500179
0.8328752595039275
0.8328779059677678
0.8328805523415431
0.8328831986252584
0.832885844818918
0.8328884909225267
0.8328911369360888
0.8328769656135949
0.832862794773332
0.8328654410890314
0.8328680873146832
0.8328707334502922
0.8328733794958628
0.8328760254513997
0.8328786713169076
0.8328813170923909
0.8328768279406593
0.8328794736574833
0.8328821192842923
0.8328847648210911
0.832870596740854
0.8328564291426308
0.8328590749814221
0.8328617207302019
0.8328643663889751
0.832867011957746
0.8328696574365194
0.8328723028252998
0.8328749481240918
0.8328775933329
0.832880238451729
0.8328828834805834
0.8328855284194677
0.8328881715676774
0.8328882244899296
0.8328908692030385
0.8328935138261941
0.8328961583594012
0.832881994422282
0.8328846390614382
0.8328872836106498
0.8328899280699215
0.8328925724392579
0.8328952167186634
0.8328810542426097
0.8328836986279418
0.832886342923347
0.8328889871288301
0.8328916312443957
0.8328942752700482
0.8328969192057925
0.8328995630516329
0.8328987146793141
0.8328845543108162
0.8328871982320282
0.832889842063343
0.832875682567881
0.8328783265050729
0.8328809703523715
0.8328668117298411
0.8328526535886837
0.8328552977375678
0.8328579417965579
0.8328605857656582
0.8328464286929782
0.8328490676685406
0.8328455415421524
0.8328481855422621
0.832834029642858
0.8328366737487535
0.8328393177647684
0.8328419616909074
0.8328278068596471
0.8328304508915502
0.8328330948335813
0.832835738685745
0.8328333282350688
0.8328191747532914
0.8328218187072246
0.8328244625712962
0.8328271063455108
0.8328258093022233
0.8328116571507601
0.8328060442829603
0.8328086881904492
0.8328113320080871
0.8328107133148905
0.8328133570082739
0.832816000611818
0.8328186441255279
0.8328212875494078
0.8328239308834624
0.8328265741276963
0.832829217282114
0.8328318603467202
0.8328177112180892
0.8328203543883652
0.8328229974688337
0.8328088492118775
0.8328114923979947
0.8327973448171773
0.8327960962849806
0.8327987395530332
0.8328009954306674
0.8328036385257
0.8327894922798655
0.8327921354804995
0.8327947785913401
0.8327806332168354
0.8327832764332563
0.8327859195598881
0.8327885625967352
0.832791205543802
0.8327938500994918
0.8327797061822007
0.8327823491450209
0.8327682059034676
0.8327708489718252
0.8327567064059503
0.8327593495798248
0.83276199096573
0.8327646339600927
0.8327504924603991
0.8327363514409819
0.8327389947360839
0.832741637941417
0.832727497792705
0.8327301411034925
0.8327160016301828
0.8327186450464045
0.8327212883728605
0.8327239316095555
0.8327097932019422
0.8327124365440499
0.8327150797964006
0.8327177229589989
0.8327168432312654
0.8327194862741796
0.832722129227353
0.8327247720907903
0.8327274148644961
0.8327300575484748
0.8327327001427312
0.8327353426472697
0.832721206925955
0.8327238495358764
0.8327264920560838
0.8327291344865821
0.8327317768273758
0.8327344190784693
0.8327370612398673
0.8327397033115743
0.8327255694356228
0.8327114360394444
0.8326973031230147
0.832699945690128
0.832702588167544
0.8327052305552676
0.8326910987035508
0.8326769673314897
0.8326628364390597
0.8326487060262364
0.8326513491041276
0.832653992092315
0.8326566349908032
0.8326592777995968
0.8326619154280873
0.8326645580575915
0.8326672005974148
0.8326698430475616
0.8326557146736807
0.832658357229042
0.832660999694731
0.832663642070752
0.8326662843571099
0.832668926553809
0.832671568660854
0.8326574419355659
0.8326600841478023
0.8326627262703887
0.8326653683033296
0.8326680102466295
0.8326706521002929
0.8326732938643246
0.8326591687872447
0.8326618106564447
0.8326601370607964
0.8326617915968326
0.8326644332871065
0.8326503095582745
0.8326529513536888
0.8326388282987275
0.8326414701992618
0.8326435913093518
0.8326462330394857
0.8326488746800101
0.8326515162309298
0.8326541576922492
0.8326400362934686
0.8326426778598844
0.8326285571347571
0.832631198806249
0.8326338403881443
0.8326197205312638
0.8326223622182142
0.832625003815572
0.8326108848268347
0.8325967663169263
0.8325994082139264
0.8326020500213327
0.8326046917391499
0.8325905742918104
0.8325932161146208
0.832595857847846
0.8325984994914905
0.8326011410455589
0.8326037825100558
0.8326064238849857
0.8326090651703533
0.8326117063661629
0.8326143474724192
0.8326169884891268
0.8326028734659273
0.8326055145876031
0.832591400237466
0.8325939685716147
0.8325966097099289
0.8325992507587023
0.8326018917179396
0.8326045325876452
0.8325904196896083
0.8325930606642394
0.8325957015493429
0.8325983423449235
0.8326009644069177
0.8325868527653453
0.8325894935766269
0.832575382607802
0.8325779743747567
0.8325806152022396
0.832583255940212
0.8325858965886784
0.8325885371476436
0.8325911776171119
0.8325937857991553
0.8325796766705894
0.8325823171559709
0.8325849575518641
0.8325875978582736
0.8325902380752039
0.8325761302021174
0.8325787705238857
0.8325814107561789
0.8325840508990014
0.832586690952358
0.8325893309162531
0.8325752244927005
0.8325611185471455
0.832563758810114
0.8325652655655768
0.8325679056688268
0.8325705456826228
0.8325731856069691
0.8325590811297527
0.8325617211588714
0.8325643610985445
0.8325670009487767
0.8325696407095723
0.8325722803809361
0.8325749199628727
0.8325775594553864
0.8325801988584818
0.8325828381721636
0.8325687359204627
0.8325713753388923
0.8325740146679121
0.8325766539075269
0.832579293057741
0.8325651920602974
0.8325510915404895
0.8325369914982929
0.8325228919336833
0.8325087928466367
0.8325114328779184
0.8325140728197833
0.832516712672236
0.832519352435281
0.8325219921089226
0.832521034985068
0.8325161459657643
0.832518785559608
0.8325214250640603
0.832523995055847
0.8325098985761393
0.8325125380969897
0.8325151775284573
0.8325178168705465
0.8325204561232619
0.8325230952866081
0.8325257343605895
0.8325283733452108
0.8325310122404765
0.8325169177898054
0.8325195567896566
0.8325221957001563
0.8325248345213088
0.8325274732531188
0.8325301118955908
0.8325327504487293
0.8325186576387344
0.8325212962964358
0.8325239348648077
0.8325206286605545
0.8325232671509037
0.8325259055519337
0.8325285438636489
0.832531182086054
0.8325338202191536
0.8325364582629519
0.8325390962174537
0.8325417340826635
0.8325443718585858
0.8325470095452251
0.832549647142586
0.8325522846506729
0.8325381953259932
0.8325408329386087
0.8325434704619543
0.8325452668631039
0.8325479042221553
0.8325505414919498
0.8325531786724922
0.8325558157637868
0.8325584527658383
0.8325443654823735
0.8325470025889288
0.8325496396062448
0.8325355531869496
0.8325381903087486
0.8325408273413126
0.832543464284646
0.8325461011387533
0.8325487379036389
0.8325346529294742
0.8325372897988207
0.8325399265789497
0.8325425632698656
0.832545199871573
0.8325478363840765
0.8325504728073806
0.8325531091414897
0.8325557453864084
0.8325583815421412
0.8325442987873325
0.8325469350475019
0.8325495712184894
0.8325354893272946
0.832538125602698
0.8325407617889236
0.8325433978859758
0.8325460338938592
0.8325486698125784
0.8325513056421378
0.832553941382542
0.8325553323187608
0.8325412524734628
0.8325438882501577
0.8325465239377053
0.8325491595361101
0.8325517950453764
0.8325544304655089
0.8325570657965121
0.8325597010383905
0.8325623361911486
0.8325482583701106
0.8325508936272357
0.8325368164757422
0.8325394518372139
0.832542087109569
0.8325447222928117
0.8325473573869467
0.8325332814852545
0.8325359166837146
0.832538551793071
0.8325411868133281
0.8325438217444905
0.8325464565865628
0.8325490913395494
0.8325517260034548
0.8325543605782836
0.8325402866997155
0.8325429213788456
0.8325455559689031
0.8325481904698926
0.8325508248818184
0.8325534592046852
0.8325560934384973
0.8325587275832594
0.8325613616389761
0.8325639956056518
0.8325666294832909
0.832569263271898
0.8325718969714777
0.8325745305820343
0.8325771641035726
0.832579797536097
0.8325657270331981
0.8325683605699964
0.8325709940177849
0.8325736273765678
0.8325762606463499
0.8325788938271357
0.8325815269189295
0.832584159921736
0.8325867928355595
0.8325894256604047
0.8325920583962761
0.8325946910431783
0.8325973236011155
0.8325999560700925
0.8326025884501136
0.8326052207411835
0.8326078529433065
0.8325937860076776
0.8325964183140468
0.8325990505314732
0.8326016826599614
0.8326043146995158
0.8326069466501409
0.8326095785118413
0.8325955132104946
0.8325926905081076
0.8325953224772534
0.8325979543574799
0.8325838902028454
0.8325865221872679
0.8325891540827751
0.8325917858893713
0.8325944176070613
0.8325945393127009
0.8325971708949846
0.832599802388374
0.8326024337928737
0.832605065108488
0.8326076963352216
0.8326103274730788
0.8325962659597458
0.832598897201771
0.8326015283549241
0.8326041222664607
0.83260675324251
0.8325926929768221
0.8325953240570177
0.8325953815499836
0.8325980124959217
0.832600643353008
0.8326032741212469
0.8326059048006431
0.832608535391201
0.8326111658929252
0.83261379630582
0.8325997382951777
0.8326023688121917
0.8326049992403806
0.8326076295797484
0.8326102598303
0.8325962030660539
0.8325988334207031
0.8326014636865399
0.8326040938635689
0.8326067239517947
0.8326093539512216
0.8326119838618541
0.8326146136836968
0.8326172434167541
0.8326198730610307
0.8326224992405475
0.8326251287073329
0.8326277580853508
0.8326303873746059
0.8326330165751026
0.8326189629856116
0.8326215922901791
0.8326242215059921
0.8326268506330554
0.8326294796713732
0.8326321086209502
0.8326347374817906
0.8326373662538992
0.8326399949372802
0.8326426235319384
0.8326452520378782
0.832647880455104
0.8326504952835612
0.8326531235236002
0.8326557398627858
0.8326583679256278
0.8326609958997782
0.8326636237852415
0.8326662515820225
0.8326688792901252
0.8326715069095544
0.8326741344403146
0.8326767618824101
0.8326793892358456
0.8326820165006255
0.8326846099340088
0.8326872370220602
0.8326898640214694
0.8326758161114901
0.8326784432149366
0.8326810702297447
0.8326836971559193
0.8326863239934645
0.832688950742385
0.8326887940488282
0.8326868526704326
0.832672806706958
0.832675433506656
0.8326780602177379
0.8326806868402085
0.8326666419283923
0.8326692686548475
0.8326718952926951
0.8326745218419397
0.8326771483025857
0.8326797746746375
0.8326824009580998
0.832668357675458
0.8326709840628823
0.832673610361721
0.8326762365719785
0.8326788626936594
0.8326814887267681
0.832684114671309
0.8326867405272866
0.8326726990659442
0.8326586580781515
0.8326612656820556
0.8326638917462039
0.8326665177217925
0.8326691436088257
0.8326717694073081
0.8326743951172442
0.8326770207386383
0.8326796462714949
0.8326822717158187
0.832684897071614
0.8326875223388853
0.8326901475176371
0.8326927726078739
0.8326953976096001
0.8326980225228202
0.8327006473475388
0.8326866099124857
0.832689234841096
0.8326918596812086
0.832694484432828
0.8326971090959588
0.8326997336706053
0.8327023581567722
0.8326883223491608
0.8326909469391968
0.832676911797075
0.8326795364909602
0.8326821610963691
0.8326681268119847
0.8326540930006686
0.8326567179021922
0.8326426847561923
0.8326453097615052
0.8326479346783403
0.832650559506702
0.8326531842465946
0.8326558088980229
0.8326554304782307
0.8326580550033481
0.8326440237266178
0.8326466062282402
0.8326492307693771
0.8326518552220653
0.8326512039363184
0.8326538282673164
0.8326564525098771
0.832659076664005
0.8326617007297046
0.8326643247069804
0.8326647296684025
0.8326673535062287
0.8326699772556432
0.8326726009166504
0.8326752244892549
0.8326611964690304
0.8326638201453648
0.8326664437333003
0.8326524165699484
0.8326550402615934
0.8326576638648436
0.8326602873797034
0.8326629108061773
0.8326655341442698
0.8326681573939853
0.8326541318556919
0.8326567552090943
0.8326593784741237
0.8326453537924025
0.8326479771610983
0.832650600441425
0.8326532236333872
0.8326558467369892
0.8326584697522355
0.8326604628056106
0.8326630856547667
0.8326657084155803
0.8326683310880556
0.8326543086173817
0.8326402866189879
0.8326429095870661
0.832645532466805
0.8326481552582091
0.8326341343078966
0.8326367572029021
0.8326393800095768
0.8326420027279252
0.8326279828255388
0.8326139633952746
0.8326165864090914
0.8326192093345808
0.8326218321717473
0.8326244549205953
0.8326104367298937
0.8326130595822813
0.8326126906631328
0.8326153133892619
0.8326179360270837
0.8326205585766026
0.8326231810378232
0.8326258034107499
0.8326284256953871
0.8326310478917394
0.8326336699998111
0.8326362920196069
0.8326222764612305
0.8326248985845375
0.8326275206195722
0.8326301425663394
0.8326327644248434
0.8326353861950885
0.8326380078770794
0.8326406294708204
0.8326432492932677
0.8326458707105509
0.8326484920395975
0.832651113280412
0.8326537344329991
0.8326563554973629
0.832658924304278
0.8326449119029468
0.8326475329834546
0.8326501539757477
0.8326527748798306
0.8326387635251453
0.8326413845326919
0.8326440054520321
0.8326466262831704
0.8326326159749763
0.8326186061382558
0.8326212272644629
0.8326238483024669
0.8326264692522726
0.8326290901138843
0.8326150815150298
0.8326177024800435
0.8326203233568672
0.8326162937417366
0.8326022863008501
0.832604907304748
0.8326075282204605
0.8326101490479919
0.8326127697873469
0.8326153904385297
0.8326180110015449
0.8326206314763969
0.83262325186309
0.832625872161629
0.8326284923720181
0.8326144873176486
0.832617107631387
0.8326197278569794
0.8326223479944302
0.8326083439856171
0.8326109642263965
0.8326135843790383
0.832616204443547
0.8326188244199271
0.8326214443081829
0.832624064108319
0.8326248675648532
0.8326274872193069
0.8326301067856533
0.8326327262638966
0.8326187246709751
0.8326213442525202
0.8326239637459664
0.8326099630067072
0.832612582603435
0.8326152021120675
0.8326178215326094
0.8326204408650651
0.8326230601094391
0.8326256792657356
0.8326253257563241
0.8326279447864571
0.8326305637285243
0.8326331825825302
0.8326358013484794
0.832638420026376
0.8326244221039439
0.8326270408850935
0.8326230293352761
0.8326090323775157
0.8326116512853043
0.8326142701050447
0.8326168888367413
0.8326136863339872
0.8326163049874586
0.8326189235528964
0.8326214848807238
0.8326240377182389
0.8326266560216642
0.8326292742370732
0.8326318923644707
0.8326178980807576
0.8326205163113484
0.8326231344539313
0.8326257525085111
0.832628370475092
0.8326309883536783
0.8326336061442747
0.8326362238468856
0.8326388414615152
0.8326414589881683
0.832644076426849
0.832646693777562
0.8326327020670297
0.83261871082672
0.8326213284717189
0.832623946028749
0.8326265634978146
0.8326291808789203
0.8326317981720704
0.8326344136970771
0.8326370308143577
0.832639647843696
0.8326422647850965
0.8326448816385636
0.8326474984041019
0.8326501150817155
0.8326527316714091
0.832655348173187
0.8326579645870537
0.8326605809130136
0.8326631971510712
0.8326658133012308
0.8326684293634968
0.8326710453378738
0.8326736612243663
0.8326596744664131
0.8326622904560247
0.8326649063577555
0.8326675221716101
0.8326535364564721
0.832656152373425
0.8326587682025056
0.8326447833390827
0.8326473992712414
0.8326500151155316
0.8326360311037231
0.8326386470510713
0.8326246636998739
0.8326272797502601
0.8326132970596166
0.8326158090953346
0.8326184251626222
0.832604443325088
0.8326054625448606
0.8326080786541006
0.8326106946754823
0.8326133106090103
0.832615926454689
0.8326019460677178
0.8326045620163709
0.8326071778771786
0.8326097936501453
0.8326098505710042
0.8326124662112626
0.8326150817636918
0.8326176972282964
0.8326037186892925
0.8326063342568457
0.8325923563779508
0.8325949720484332
0.8325950292104657
0.8325976447482587
0.8325836679538194
0.8325862835945179
0.8325862603237936
0.8325888758331632
0.8325914912547258
0.8325941065884856
0.8325967218344473
0.8325827466977027
0.8325853620465447
0.8325713875695973
0.8325740030212998
0.8325600292040926
0.8325625759459071
0.8325486027895379
0.8325497365065964
0.8325523521021908
0.8325549676099929
0.8325409955193086
0.8325436111299094
0.8325460856871074
0.8325487011245015
0.8325513164741161
0.8325539317359554
0.8325565469100239
0.8325591619963261
0.8325617769948663
0.832564391905649
0.8325670067286787
0.8325696214639595
0.8325721773856787
0.8325747919464609
0.8325731044782649
0.8325757189357584
0.8325783333055228
0.8325643648078833
0.832566979280414
0.8325695936652195
0.8325722079623045
0.832574822171673
0.8325774362933296
0.8325634692167269
0.8325660834411281
0.8325686019594895
0.8325546357339689
0.8325544922335204
0.8325571064330972
0.8325597205449727
0.8325623345691513
0.8325649485056374
0.8325675623544356
0.8325535977861305
0.8325562117376277
0.8325588256014408
0.8325614393775742
0.8325640530660322
0.8325666666668194
0.8325692801799401
0.8325553172222167
0.8325413547328288
0.8325439685389511
0.8325465822574059
0.8325491958881976
0.8325518094313308
0.8325544228868097
0.8325570362546386
0.8325596495348222
0.8325622627273648
0.8325648758322707
0.8325674888495445
0.8325701017791903
0.8325727146212129
0.8325753273756163
0.8325779400424054
0.8325805526215841
0.8325831651131571
0.8325857775171287
0.8325883898335035
0.8325910020622855
0.8325936142034795
0.8325962262570898
0.8325988382231208
0.8326014501015768
0.8326040618924623
0.8326066735957816
0.8326084738661139
0.832611085407915
0.8326136968621625
0.8326163082288611
0.8326189195080151
0.8326215306996291
0.8326241418037073
0.832626752820254
0.8326293637492739
0.8326154082095969
0.8326180192412372
0.8326206301853546
0.8326232410419533
0.8326258518110377
0.8326265686801834
0.8326291793059911
0.8326317898442968
0.8326344002951046
0.8326370106584192
0.8326396209342448
0.832642231122586
0.832644841223447
0.8326474512368323
0.8326500611627461
0.8326526710011931
0.8326552807521775
0.8326578904157039
0.8326604999917765
0.8326465483731981
0.8326491580518609
0.8326352070908319
0.8326378168720653
0.8326238665685288
0.8326264764523131
0.8326290862486466
0.8326316959575335
0.8326343055789784
0.8326369151129857
0.8326395245595595
0.8326421339187045
0.832644743190425
0.8326307948740972
0.8326307776066944
0.8326332462269332
0.8326358554726998
0.8326384646310531
0.8326410737019972
0.8326436826855369
0.8326462915816764
0.8326489003904199
0.8326515091117721
0.8326541177457373
0.8326487254213856
0.832651334014592
0.8326539425204202
0.8326565509388744
0.8326426059288101
0.8326452144497539
0.8326478228833276
0.8326504312295355
0.8326364872560749
0.8326225437496317
0.8326209709292193
0.8326235795503669
0.8326193593223026
0.8326219678830735
0.8326080257871612
0.8326106344503486
0.8326132430261758
0.8326158515146471
0.8326184599157671
0.832604519045781
0.8325905786426225
0.8325766387062681
0.8325792475892257
0.8325818563848261
0.8325844650930735
0.8325870737139723
0.8325896822475269
0.8325922906937419
0.8325948839858253
0.832597492257626
0.8326001004421001
0.8326027051912431
0.8326053132011332
0.8325913758182978
0.8325939839305205
0.8325965400647678
0.8325991480032355
0.832601755854398
0.8326043636182596
0.8326069712948247
0.8326095788840978
0.8326121863860831
0.8326147938007851
0.8326174011282081
0.8326157338913692
0.8326183411157857
0.8326209482529341
0.8326235553028185
0.8326096211133869
0.8326122282655731
0.8326148353304994
0.8326174423081701
0.8326200491985898
0.8326226560017626
0.8326252627176929
0.8326278693463853
0.832630475887844
0.8326330823420734
0.832635688709078
0.832638294988862
0.83264090118143
0.832643507286786
0.8326461133049349
0.8326487192358806
0.8326513250796277
0.8326490154089667
0.832651621160566
0.8326462349222785
0.8326488406332077
0.8326514462569529
0.8326540517935185
0.8326566572429088
0.8326592626051283
0.8326618678801814
0.8326644730680723
0.8326670781688056
0.8326696831823855
0.8326722881088164
0.832672186538361
0.8326747913357762
0.8326773960460538
0.8326800006691987
0.8326826052052148
0.8326852096541066
0.8326878140158787
0.8326904182905351
0.8326930224780805
0.832695626578519
0.8326982305918552
0.8327008345180934
0.8327034383572379
0.8327060421092931
0.8327086457742634
0.8327112493521531
0.832697324414873
0.8326999280950051
0.8327025316880607
0.832705135194044
0.8327077386129592
0.832709316946901
0.8327119202088321
0.8327145233837079
0.8327171264715325
0.8327197294723105
0.8327058067214416
0.8327084098244374
0.8327110128403903
0.8327134669722205
0.8327160698165885
0.8327186725739267
0.8327212752442396
0.8327238778275312
0.8327264803238061
0.8327290827330687
0.8327316850553232
0.8327342872905742
0.8327358597173188
0.8327384617957884
0.8327410637872668
0.8327271441706552
0.8327215474878723
0.8327241496315952
0.8327102309956784
0.8327128332415626
0.8327154354004589
0.8327180374723715
0.8327206394573048
0.8327067220431779
0.8327093241302513
0.8327119261303495
0.8327145280434766
0.832715771178526
0.8327183729404303
0.8327044569596662
0.8327070588236876
0.8327071723401926
0.8327097740718804
0.8327123757166164
0.8327149772744047
0.8327175787452498
0.8327201801291562
0.832722781426128
0.8327238019651363
0.8327264031146632
0.8327290041772678
0.8327316051529545
0.8327176919736932
0.8327037792593435
0.8327063805261049
0.8326924684656166
0.8326950648223985
0.8326976661043736
0.8326999381872011
0.8327025393008485
0.8327031156032324
0.8327057165768946
0.832708317463658
0.8327109182635266
0.832713518976505
0.8327161196025975
0.8327187201418084
0.8327213205941421
0.8327239209596029
0.8327265212381952
0.8327291214299233
0.8327317215347917
0.8327178130012278
0.8327039049322652
0.832706505328014
0.8326925979124762
0.832678690961479
0.832664784474999
0.832650878453013
0.8326534795171849
0.8326560804944809
0.8326586813849054
0.832644776393733
0.8326473773860615
0.8326499782915223
0.8326525791101198
0.8326551481149104
0.8326577487603241
0.8326603493188874
0.8326629497906048
0.8326655501754806
0.8326516471591647
0.8326542476459216
0.8326568480458407
0.8326594483589265
0.8326620485851831
0.8326646487246151
0.8326672487772266
0.8326698487430223
0.8326724486220062
0.8326750484141828
0.8326776481195565
0.8326802477381315
0.8326828472699123
0.8326854467149032
0.8326880460731084
0.8326906453445325
0.8326932445291797
0.8326793449958196
0.832681944282321
0.8326845434820492
0.8326864615848436
0.8326890606224057
0.8326916595732073
0.832694258437253
0.8326968572145469
0.8326994559050934
0.832702054508897
0.8327046530259619
0.8327072514562924
0.8327098497998929
0.8327124480567679
0.8326985514503786
0.8327011498090815
0.8327037480810625
0.8327063462663261
0.8327089443648766
0.832704946017815
0.8327075440530236
0.8327101420015285
0.8327127398633339
0.8327153376384443
0.8327179353268639
0.832720532928597
0.8327195364902995
0.832722133978637
0.8327247313802992
0.832727268632224
0.8327298658615505
0.8327324630042146
0.832732615949443
0.8327352129595705
0.8327378098830472
0.8327404067198776
0.8327430034700658
0.8327456001336162
0.8327481967105332
0.8327507932008212
0.8327533896044844
0.8327559859215271
0.8327585821519539
0.8327611782957688
0.8327637743529763
0.8327663703235808
0.8327689662075866
0.8327715620049978
0.8327576722931758
0.8327602681923653
0.8327628640049642
0.832765459730977
0.8327680553704078
0.8327688330749929
0.8327714285715896
0.8327740239816163
0.8327766193050773
0.8327792145419771
0.83278180969232
0.8327679223574576
0.8327705176095528
0.8327731127750949
0.8327592262799677
0.8327618215472422
0.8327644167279675
0.8327669984828118
0.8327695934906738
0.8327557082119161
0.8327583033214898
0.8327608983445266
0.8327470139052598
0.8327496090299884
0.8327357252419085
0.8327218419167682
0.8327244373313607
0.8327270326594148
0.8327288276875446
0.8327314228558753
0.8327340179376802
0.8327366095989078
0.8327392045077296
0.8327417993300387
0.8327443940658391
0.8327469887151354
0.8327495832779319
0.8327357024987864
0.8327382971632112
0.8327408917411401
0.8327434862325772
0.8327296064804857
0.8327322010735309
0.8327183219721945
0.8327209166668283
0.8327235112749738
0.8327261057966352
0.8327287002318169
0.8327312945805232
0.8327338888427583
0.8327364830185268
0.8327390771078327
0.8327416711106805
0.8327442650270747
0.8327468588570193
0.8327494526005187
0.8327520462575773
0.8327546398281994
0.8327572333123893
0.8327598267101514
0.8327624200214898
0.8327650132464092
0.8327676063849135
0.8327701994370073
0.8327727924026949
0.8327753852819804
0.8327779480858643
0.8327805407928585
0.8327831334134637
0.8327857259476843
0.8327883183955245
0.8327909107569885
0.8327935030320809
0.8327880291194215
0.8327906213561512
0.8327932135065177
0.8327958055705251
0.832798397548178
0.8328009894394804
0.8328035812444369
0.8328061729630517
0.8328087645953292
0.8328113561412734
0.832813947600889
0.8328165389741802
0.8328191302611513
0.8328217214618064
0.8328243125761502
0.8328104423424453
0.832796572570735
0.8327991639744494
0.8328017552918512
0.8327878863577436
0.8327904777766456
0.8327930691092389
0.8327956603555278
0.8327817924467095
0.8327843837944782
0.8327869750559463
0.8327895096163483
0.8327921007061709
0.8327946917097059
0.8327972826269574
0.8327998734579298
0.8328024642026275
0.8328050548610548
0.832807645433216
0.8328102359191152
0.832812826318757
0.8328154166321455
0.8328170945295145
0.8328196846855981
0.8328222747554408
0.8328248647390472
0.8328274546364213
0.8328300444475675
0.8328326341724902
0.8328352238111936
0.8328337117556651
0.8328363012902178
0.8328388907385617
0.8328250278810498
0.8328276174308371
0.8328302068944197
0.8328163448736657
0.8328189344386717
0.8328215239174768
0.8328241133100851
0.8328267026165009
0.8328292918367287
0.8328318809707727
0.8328180205370521
0.8328206097724978
0.8328231989217636
0.8328257879848536
0.8328283769617723
0.8328309658525238
0.8328335546571125
0.8328361433755427
0.8328339529080601
0.8328365415337106
0.8328391300732128
0.8328417185265712
0.8328443068937899
0.8328468951748731
0.8328456831002792
0.8328482712723351
0.8328344142556924
0.8328370025291142
0.832839590716411
0.8328257345358181
0.8328283228244612
0.8328309110269829
0.8328334991433877
0.8328360871736797
0.8328222322039209
0.8328234512245457
0.8328260392928301
0.8328286272750091
0.832831215171087
0.8328258566772556
0.832828444533325
0.8328310323033019
0.8328336199871904
0.8328362075849951
0.8328387950967201
0.8328413825223697
0.8328439698619482
0.83284655711546
0.8328491442829092
0.8328508914614295
0.8328477007003495
0.8328467386244331
0.832849325616756
0.8328519125230321
0.8328544993432659
0.8328570860774617
0.8328596727256237
0.8328622592877561
0.8328648457638634
0.8328509960757272
0.8328471240668794
0.8328497106656345
0.8328522971783691
0.8328548836050871
0.832857469945793
0.8328600562004912
0.8328626423691858
0.8328652284518813
0.8328678144485817
0.8328704003592915
0.832872986184015
0.8328755719227564
0.83287815757552
0.8328643108896086
0.8328668966436128
0.8328694823116432
0.8328720678937037
0.8328746533897988
0.8328772387999329
0.8328798241241101
0.8328824093623347
0.8328685644471221
0.8328711497865651
0.8328737350400593
0.832859890959425
0.8328624763141181
0.8328650615828661
0.8328676467656735
0.8328702318625444
0.832872816873483
0.832875401798494
0.8328778902408255
0.8328804749955956
0.832866632873691
0.8328527912118793
0.8328389500101374
0.8328415352402239
0.8328441203843852
0.8328467054426256
0.8328492904149494
0.832851875301361
0.8328544601018645
0.8328570448164643
0.8328596294451646
0.8328622139879698
0.832864798444884
0.8328673828159117
0.832869967101057
0.8328725513003242
0.8328751354137177
0.8328777194412418
0.8328638815047853
0.8328664656334217
0.8328690496761925
0.8328716336331017
0.8328742175041538
0.832876801289353
0.8328793849887037
0.83288196860221
0.8328845521298763
0.8328871355717068
0.8328897189277059
0.8328758833204877
0.8328784667775754
0.8328810501488354
0.8328836334342721
0.8328697988474004
0.8328723822339055
0.8328748691970774
0.8328774524135477
0.8328800355442068
0.8328826185890589
0.8328852015481084
0.8328877844213596
0.8328903672088167
0.8328765345779922
0.832879117466495
0.8328817002692076
0.8328842829861342
0.832886865617279
0.8328894481626463
0.8328920306222404
0.8328946129960656
0.8328971952841262
0.8328997758258759
0.8329023579424476
0.8329049399732673
0.8329075219183395
0.8329101037776685
0.8329126855512583
0.832898855994987
0.832901437869597
0.8328876089593068
0.8328901909349177
0.8328927728247927
0.8328953546289364
0.8328934371525591
0.8328960188599478
0.8328986004816153
0.8329011820175659
0.8329037634678039
0.8328899365850477
0.832892518136259
0.8328786918992381
0.8328812735514036
0.8328823213042413
0.8328849028104528
0.8328874842309626
0.8328900655657749
0.8328926468148942
0.8328952279783245
0.8328978090560702
0.832897000780264
0.8328995817429066
0.8328857579128998
0.83287193454176
0.8328745157919129
0.8328770969563868
0.8328779619950233
0.8328641396709063
0.8328667208790702
0.8328693020015622
0.8328554805093037
0.8328534085630622
0.832855989777968
0.8328585709072075
0.8328611519507847
0.8328637329087041
0.8328663137809698
0.8328688945675861
0.8328714752685573
0.8328740558838877
0.8328766364135816
0.8328792168576431
0.8328817972160766
0.8328843774888863
0.8328869576760765
0.8328895377776514
0.8328921177936153
0.8328809758446174
0.8328835559170191
0.8328861359038151
0.8328723187181302
0.8328585019908786
0.8328610822648955
0.8328636624533057
0.8328662425561132
0.8328688225733225
0.8328714025049379
0.8328739823509633
0.8328765621114035
0.8328791417862623
0.8328817213755442
0.8328843008792534
0.8328868802973941
0.8328894596299706
0.8328920189741793
0.8328945981359703
0.8328971772122099
0.8328997562029024
0.8329007048445228
0.8329032836911705
0.8329058624522828
0.832908441127864
0.8328946286132933
0.8328972073896422
0.8328997860804638
0.8329023646857623
0.8329040560485897
0.832906634497566
0.8328928233871725
0.8328954019368942
0.8328979804011045
0.832900558779808
0.8329031370730086
0.8329057119646209
0.8329082900868837
0.8329108681236566
0.8329134460749436
0.8329160239407492
0.8329186017210775
0.8329153768362716
0.8329179545418564
0.8329205321619734
0.832923109696627
0.8329256871458214
0.8329274986325321
0.832930075923517
0.832932653129055
0.8329352302491503
0.8329378072838073
0.8329403842330302
0.8329399111540097
0.8329424879829314
0.83294506472643
0.8329476413845099
0.8329502179571753
0.8329364123050064
0.832938988978375
0.8329415655663329
0.8329441420688841
0.8329467184860331
0.8329492948177839
0.832951871064141
0.8329544472251085
0.8329570233006905
0.8329595992908916
0.8329620542226281
0.832948250890882
0.8329508268983905
0.8329534028205259
0.8329559753431808
0.8329585510946375
0.8329611267607337
0.8329637023414738
0.8329662778368618
0.8329524762648134
0.832955051860859
0.8329576273715564
0.8329602027969099
0.8329627781369234
0.8329653533916016
0.8329515532068175
0.8329541285621321
0.8329565978033879
0.8329591729897999
0.8329617480908885
0.832964323106658
0.8329668980371127
0.8329694728822568
0.8329720476420943
0.8329746223166299
0.8329771969058675
0.8329797714098114
0.832982345828466
0.8329685483338355
0.8329711079457758
0.8329736823800034
0.8329762567289495
0.8329788309926184
0.8329814051710143
0.8329839792641415
0.8329865532720041
0.8329891271946064
0.8329917010319527
0.8329942747840472
0.8329968484508942
0.8329994220324978
0.8330019955288622
0.8330045689399919
0.8330071422658908
0.8329933480163335
0.8329959214428182
0.8329984947840761
0.8330010680401112
0.8330036412109278
0.8330062142965304
0.8329924214327642
0.8329949946189313
0.8329975677198881
0.8330001407356387
0.8330027136661871
0.8330052865115377
0.8330078592716949
0.8330104319466627
0.8330130045364454
0.8330155770410472
0.8330181494604725
0.833004358910858
0.8330069314308245
0.8330095038656179
0.8330120762152428
0.8329982866793091
0.8330008591294552
0.8330034314944362
0.8330060037742566
0.8329922152518563
0.8329784271859236
0.8329809997518893
0.8329835722326933
0.8329861446283396
0.8329887169388328
0.8329749300718383
0.8329775024827938
0.8329800748085997
0.8329826470492603
0.8329804528078779
0.832983024957143
0.8329855970212728
0.8329881690002716
0.8329743839676041
0.832976956047038
0.8329631716561653
0.8329656478571971
0.8329644851154278
0.832967057188417
0.8329696291762848
0.8329722010790354
0.8329747728966729
0.8329773446292016
0.8329799162766257
0.8329824878389496
0.8329850593161772
0.8329712772999741
0.8329738488775903
0.8329764203701141
0.8329626391808884
0.8329652107737814
0.8329677822815856
0.832954001919241
0.8329565735273949
0.832959145050464
0.8329617164884522
0.8329642878413639
0.8329668591092033
0.8329694302919747
0.8329720013896822
0.83297457240233
0.8329771433299225
0.8329797141724636
0.8329822849299579
0.8329848556024093
0.8329874261898224
0.8329736486935241
0.8329762193812618
0.8329787899839647
0.8329650133141007
0.8329675840171089
0.8329701546350861
0.8329727251680362
0.8329752956159637
0.8329778659788728
0.8329804362567677
0.8329830064496525
0.8329855765575315
0.8329718018258118
0.8329580275496583
0.8329605979430911
0.8329631682515171
0.8329657384749404
0.8329683086133653
0.832954535533756
0.8329571057724251
0.8329596759260995
0.8329459036724013
0.8329484739263004
0.8329510440952086
0.83295361417913
0.8329519616435563
0.8329545316273271
0.8329569973715097
0.8329595671870538
0.8329621369176299
0.8329647065632421
0.8329672761238948
0.8329666848510633
0.8329692542940591
0.8329718236521063
0.8329743929252091
0.8329768745042734
0.8329794436089479
0.8329820126286906
0.8329845815635056
0.8329871504133972
0.8329897191783695
0.8329910366601192
0.8329772688959313
0.8329635015868461
0.8329660705728541
0.8329523039039192
0.8329548729900761
0.8329559892908465
0.8329585582311811
0.8329447925964393
0.8329473616369014
0.8329499305924535
0.8329524994630996
0.832955068248844
0.832957636949691
0.8329602055656447
0.8329627079995795
0.8329652764468515
0.8329678448092427
0.8329704130867575
0.8329566497581098
0.8329592181357285
0.8329617864284745
0.8329480239245682
0.8329505923173989
0.8329531606253605
0.8329557288484573
0.8329582969866933
0.8329608650400729
0.8329471039155886
0.832949672069032
0.8329522401376227
0.8329548081213649
0.8329573760202627
0.8329599438343204
0.8329625115635422
0.8329487520030822
0.8329513198323465
0.8329538875767785
0.8329564552363824
0.8329426966850662
0.8329452644446929
0.8329478321194952
0.8329503997094774
0.8329529672146436
0.8329555346349983
0.8329581019705453
0.832960669221289
0.8329632363872336
0.8329658034683833
0.8329683704647424
0.8329546142160559
0.8329571813124141
0.8329597483239854
0.8329459928991928
0.8329485600107441
0.8329511270375121
0.832953693979501
0.832956260836715
0.8329588276091583
0.832961394296835
0.8329639608997496
0.8329665274179059
0.8329690938513082
0.8329553405433936
0.8329579070767532
0.8329604735253626
0.832963039889226
0.8329656061683476
0.8329518540533374
0.8329381023924096
0.832940668956129
0.8329432354351055
0.8329458018293434
0.8329483681388469
0.8329509343636201
0.8329519685691047
0.8329382184953392
0.8329244688755287
0.8329270353253657
0.8329296016904749
0.8329158528937747
0.8329155307596299
0.8329180394165235
0.8329206057606778
0.8329231720201147
0.8329257381948383
0.8329251931077221
0.8329114459722172
0.8329134923256423
0.8329109059102947
0.8329134720756975
0.8329160381563988
0.8329186041524024
0.8329211700637127
0.832923735890334
0.8329263016322702
0.8329288672895258
0.8329314328621047
0.8329176881189881
0.832903943829486
0.8329065096863253
0.8329090754584869
0.8329116411459753
0.8329142067487945
0.8329167722669487
0.8329030293532215
0.8329055949711374
0.8329018660596725
0.8329044316121217
0.8329069970799144
0.8329095624630551
0.8328958210286688
0.8328820800476903
0.8328846457149336
0.8328872112975237
0.8328817608923356
0.8328843264378684
0.8328868918987563
0.832873152425119
0.8328594134047724
0.8328619791496603
0.8328645233658959
0.8328670889418499
0.8328696544331664
0.8328722198398495
0.8328747851619034
0.8328773503993323
0.8328799155521405
0.8328824806203319
0.832885045603911
0.8328713088799763
0.8328575726091522
0.8328438367914162
0.8328464022431059
0.832832667062648
0.8328352326139277
0.8328377980805886
0.8328403634626351
0.8328429287600715
0.8328291947693925
0.8328317601663985
0.8328343254787979
0.832836890706595
0.8328394558497938
0.8328420209083987
0.8328445858824137
0.8328406328322574
0.8328431977445753
0.8328457625723125
0.832848327315473
0.8328508919740611
0.8328534169787274
0.8328559814688355
0.832852097931098
0.8328546623583941
0.8328572267011352
0.8328597909593254
0.8328623551329689
0.83286491922207
0.8328674832266327
0.8328700471466614
0.8328726109821599
0.8328588817092637
0.8328451528889932
0.8328477170080568
0.8328502810425894
0.8328528449925954
0.8328554088580787
0.8328578869294673
0.8328604506273307
0.8328630142406841
0.8328655777695315
0.8328681412138772
0.8328707045737255
0.8328569780475112
0.8328595415068443
0.8328621048816836
0.8328646681720331
0.8328672313778971
0.8328697944992799
0.8328723575361854
0.8328586325661356
0.8328611957025048
0.8328637587544007
0.8328663217218273
0.8328688846047887
0.8328714474032891
0.8328740101173329
0.8328602867030946
0.832862849516581
0.8328654122456143
0.8328516896513736
0.8328542524798304
0.8328568152238376
0.8328593630554044
0.8328619256307697
0.8328644881216981
0.8328670505281938
0.8328657182868341
0.8328682805886367
0.8328708428060169
0.8328571223829273
0.8328596846997041
0.8328581879583368
0.8328607369948743
0.8328470176422955
0.8328495799566917
0.8328521421866748
0.8328384236536129
0.8328247055724801
0.8328272680855653
0.8328298305142365
0.8328290460192187
0.8328316083341982
0.8328341705647745
0.8328367327109516
0.8328392947727338
0.8328418567501252
0.8328444186431301
0.8328469804517524
0.8328495421759965
0.8328358266227106
0.8328383884462628
0.8328402568960208
0.8328428185622446
0.8328453801441018
0.8328479416415965
0.8328505030547328
0.8328530643835151
0.8328556256279475
0.8328581867880339
0.8328444733507464
0.8328470346101176
0.832849584259667
0.8328520218653003
0.8328545828738806
0.832857143798131
0.832859704638056
0.8328622653936597
0.832864826064946
0.8328511145502435
0.8328536753207924
0.8328562360070277
0.8328587966089538
0.8328613571265746
0.8328639175598943
0.8328664779089172
0.8328690381736473
0.8328715407409203
0.8328741008380258
0.8328766608508512
0.8328792207794005
0.8328817806236777
0.8328680717638205
0.8328706317073362
0.8328569234822476
0.8328594835249831
0.8328620434834497
0.8328646033576518
0.8328671631475935
0.8328697228532789
0.8328722824747121
0.8328748420118973
0.8328774014648389
0.8328799608335408
0.8328825201180071
0.8328850793182422
0.8328713735623581
0.8328739328617893
0.832876492076993
0.8328790512079731
0.832881610254734
0.8328841692172796
0.8328867280956141
0.8328858249968893
0.8328883837637749
0.8328909424464601
0.832893501044949
0.8328960595592457
0.8328986179893546
0.8328979303084953
0.8329004886236442
0.8329030468546158
0.8329056050014143
0.8329081630640439
0.8329107210425086
0.8329132789368128
0.8329158367469605
0.8329183944729557
0.8329209521148029
0.8329072509542536
0.8329098086952607
0.8329123663521233
0.8329149239248456
0.8329174814134316
0.8329200388178856
0.8329225961382116
0.832925153374414
0.8329277105264966
0.8329302675944639
0.8329328245783199
0.8329353814780686
0.8329216827842083
0.8329242397830936
0.8329105417230372
0.8329130988210405
0.8329156558349396
0.8329019585918369
0.8329045157048349
0.8329070727337325
0.8328933763074888
0.8328959334354663
0.832897758739945
0.8329003157117655
0.8329028725994971
0.8329054294031442
0.8329079861227108
0.832910542758201
0.832913099309619
0.8329156557769689
0.832918212160255
0.8329192410767478
0.83292179731703
0.8329243534732599
0.8329269095454417
0.8329237115098729
0.8329246301047386
0.8329271860463108
0.8329297419038475
0.8329322976773528
0.8329348533668307
0.8329374089722855
0.8329237170005432
0.832926272705039
0.8329125813664779
0.8329151371699961
0.8329176928894942
0.8329040023670845
0.832906558185586
0.8329091139200713
0.8329115988956816
0.8328979093734868
0.8328842203012796
0.8328867762348765
0.8328893320844601
0.8328756438281437
0.8328781997766741
0.8328807556411949
0.8328833114217102
0.8328858671182243
0.8328884227307414
0.8328909782592654
0.8328935337038005
0.832896089064351
0.8328986443409209
0.8329011995335144
0.8329037546421355
0.8329063096667886
0.8329088646074776
0.8329114194642068
0.8328977342185779
0.8328840494226557
0.8328866045611707
0.8328891596157249
0.8328754756351837
0.8328780307886227
0.8328805858581044
0.832883140843633
0.8328694578611977
0.8328720129455915
0.832874567946036
0.8328771228625352
0.8328634408780614
0.8328590784396076
0.8328616334846427
0.8328641884457367
0.8328667433228936
0.8328530626326174
0.8328556176085926
0.8328581725006343
0.8328607273087468
0.8328470476161017
0.832849602523013
0.8328521573459986
0.8328547120850627
0.8328572667402094
0.8328598213114429
0.8328623757987672
0.8328649302021865
0.8328512522377878
0.8328375747226423
0.832840129407504
0.8328426840084596
0.8328452385255134
0.8328477929586696
0.8328463996586226
0.8328489539888198
0.8328515082351294
0.8328540623975558
0.8328566164761031
0.8328591704707752
0.8328617243815766
0.832864278208511
0.832866831951583
0.8328693856107964
0.8328719391861553
0.8328744926776641
0.8328770460853268
0.8328755540963908
0.8328781074027871
0.8328806606253475
0.8328829872114519
0.8328855402700721
0.8328880932448687
0.8328906461358457
0.8328931989430074
0.8328957516663578
0.832895060654495
0.8328964051216543
0.8328902348945549
0.8328927874989526
0.8328953400195523
0.8328978924563586
0.8329004448093753
0.8328867741196073
0.8328893265713262
0.8328906660322215
0.8328932183362798
0.83289577055656
0.832898322693066
0.8329008747458019
0.8329034135855973
0.8329059654710211
0.8328922967097925
0.8328948486938953
0.8328811805637167
0.8328837326464802
0.832886284645485
0.8328726173287038
0.8328751694263503
0.8328777214402417
0.8328802733703824
0.8328828252167764
0.8328853769794277
0.8328879286583405
0.832890480253519
0.8328930317649673
0.8328955831926894
0.8328829909763942
0.8328855424851311
0.8328880939101462
0.8328906452514434
0.8328769810022514
0.8328785415472272
0.8328777905376211
0.832864127171797
0.832862931854904
0.832865483357851
0.8328680347770873
0.832870586112617
0.832856923985618
0.8328594754197012
0.8328620267700815
0.8328645780367628
0.8328671292197496
0.8328696803190456
0.8328560195514245
0.8328585707492538
0.832861121863396
0.8328474619083048
0.8328500131209614
0.8328525642499346
0.8328551152952285
0.832841456334748
0.8328428545659156
0.8328291962545101
0.8328317475156821
0.8328342986931775
0.8328368497870002
0.8328394007971545
0.8328419517236443
0.8328445025664739
0.8328308457958035
0.8328281019924781
0.8328306299808362
0.8328331808420038
0.8328348363614364
0.8328373870699844
0.8328348565340431
0.8328374071586183
0.8328399576995555
0.8328263030185643
0.8328264501428221
0.8328290007379505
0.8328315512494474
0.8328341016773169
0.832836652021563
0.8328392022821899
0.8328417524592017
0.8328443025526026
0.8328468525623964
0.8328494024885876
0.8328519523311801
0.8328383001395183
0.8328408500805055
0.8328271985183883
0.8328297485577517
0.8328322985135196
0.8328348483856961
0.8328211978169727
0.8328206156167856
0.8328192696640275
0.8328056200218198
0.8328081701222866
0.8328107201391655
0.8328132700724605
0.8328158199221758
0.8328129746474267
0.8328155244184091
0.8328180741058214
0.8328044262726776
0.8328069760583933
0.8327933288544069
0.8327958787384078
0.8327822321635259
0.8327847821457934
0.8327873320444933
0.8327876403023372
0.8327901900706429
0.8327927397553923
0.8327952893565891
0.8327977897205011
0.8328003407938418
0.8328028901451846
0.8328054394129915
0.8328079885972663
0.8328105376980135
0.832813086715237
0.8327994429883905
0.8327857997085787
0.8327721568757798
0.8327585144899718
0.8327610641506349
0.8327636137277641
0.8327499721523336
0.8327525218276305
0.8327550714193972
0.8327576209276378
0.8327439803441664
0.8327465299505555
0.8327490794734221
0.832735439700119
0.8327218003736261
0.8327243501762569
0.8327268998953644
0.8327294495309526
0.8327319990830255
0.8327345485515875
0.8327209105799439
0.8327234601465973
0.8327260096297432
0.8327285590293857
0.832731108345529
0.8327336575781771
0.8327362067273342
0.8327387557930043
0.8327413047751915
0.8327276687028016
0.8327302177830587
0.8327165823387761
0.8327029473410301
0.8327054967008563
0.8326918623311294
0.8326944117889709
0.83268077804721
0.8326671447518935
0.8326696944892007
0.8326722441430181
0.8326692387035266
0.8326717882813216
0.8326743377756362
0.8326768871864743
0.8326794365138401
0.8326819857577378
0.8326845349181714
0.8326870839951449
0.8326896329886626
0.8326921818987284
0.8326947307253466
0.8326811003259306
0.8326836492504981
0.8326861980916215
0.8326887468493048
0.8326912955235524
0.8326938441143681
0.8326963926217562
0.8326989410457206
0.8326853123620916
0.8326878608839843
0.832690409322457
0.832676781447603
0.8326793299839852
0.8326818784369509
0.8326844268065043
0.8326869750926497
0.8326895232953909
0.8326920714147322
0.8326946194506776
0.8326971674032312
0.8326997152723972
0.8327022630581794
0.8327048107605822
0.8327073583796097
0.8327099059152658
0.8327124533675546
0.8327150007364804
0.8327175480220471
0.8327200952242588
0.8327226423431198
0.8327251893786338
0.8327277363308053
0.8327302831996382
0.8327279039331765
0.8327304507159343
0.8327329974153631
0.8327355440314671
0.8327219212146887
0.8327244679286671
0.8327108457387778
0.8326972239945607
0.8326997709875595
0.8326861498701437
0.8326886969609627
0.832691243968455
0.8326937908926246
0.8326963377334756
0.8326988844910121
0.8327014311652383
0.8327039777561581
0.8327065242637757
0.8327090706880951
0.8327116170291204
0.8327141632868559
0.8327167094613054
0.8327192555524731
0.832721801560363
0.8327243474849795
0.8327107295296983
0.8327132755521099
0.8327158214912516
0.8327183673471273
0.8327209131197412
0.8327234588090973
0.8327260044151996
0.8327123879915549
0.832714933695432
0.832717479316059
0.8327200248534401
0.8327200000001886
0.8327225454131153
0.8327089303817983
0.8327114758924766
0.8327140213199193
0.8327165666641306
0.8327191119251145
0.8327216571028749
0.8327080434215857
0.8327105886970778
0.8327131338893503
0.8327156234165136
0.8327181684432675
0.8327207133868139
0.8327232582471567
0.8327258030243002
0.8327283477182484
0.8327308923290055
0.8327334368565754
0.8327359813009623
0.8327385256621702
0.8327410699402032
0.8327436141350655
0.832746158246761
0.8327325477250846
0.8327350919344869
0.8327214820385641
0.8327240263456549
0.8327195544879974
0.8327220987434275
0.8327246429156985
0.8327110343026195
0.8327135785725518
0.8327161227593286
0.8327186668629538
0.8327212108834315
0.8327237515525785
0.8327262954068271
0.8327288391779405
0.8327313828659226
0.8327339264707778
0.8327203199296025
0.8327228636320971
0.8327254072514682
0.8327279507877199
0.8327304942408563
0.8327330376108815
0.8327355808977995
0.8327381241016144
0.8327406672223304
0.8327432102599513
0.8327296057899989
0.8327321489252373
0.8327346919773843
0.8327362482440557
0.8327226447767969
0.8327251878595731
0.8327272653023119
0.8327298082265286
0.8327323510676691
0.8327348938257373
0.8327374365007373
0.8327399790926732
0.8327425216015492
0.832745064027369
0.8327476063701371
0.8327501486298574
0.8327526908065339
0.8327552329001707
0.832757774910772
0.8327603168383416
0.8327467165326657
0.8327492585578073
0.8327518004999209
0.8327543423590107
0.8327568841350806
0.8327516248613832
0.8327541665988155
0.8327405679481966
0.8327431097831719
0.832745651535135
0.8327444293857329
0.8327469710331418
0.8327495125975486
0.8327520540789575
0.8327518132094321
0.8327543545702849
0.8327568925826844
0.8327594337776201
0.8327458374832516
0.8327483787757008
0.8327509199851705
0.8327534611116646
0.8327560021551872
0.8327585431157424
0.8327610839933342
0.8327636247879667
0.832766165499644
0.8327525710929461
0.8327551119021155
0.8327415181196816
0.832744059026325
0.8327465998500163
0.8327491405907594
0.8327516812485587
0.8327380886315465
0.8327406293868003
0.832727037393894
0.8327295782465839
0.8327159868777311
0.8327023959525331
0.8326888054709684
0.8326913467817553
0.8326938880095917
0.8326964291544817
0.8326989702164295
0.8327015111954389
0.8327040520915142
0.8327065929046594
0.8327091336348785
0.8326955450393557
0.8326980858669363
0.8327006266115944
0.8327031672733339
0.8327057078521592
0.8326921204211754
0.8326946610973425
0.8326810742900081
0.8326674879260496
0.8326700288797619
0.8326725697505586
0.8326751105384435
0.8326776512434206
0.8326801918654942
0.8326827324046684
0.832685272860947
0.8326798861265294
0.8326783725143441
0.8326809129174157
0.8326834532376017
0.8326859934749062
0.8326885336293333
0.8326910737008867
0.8326936136895708
0.8326961535953895
0.832698693418347
0.8327012331584472
0.8326876506762974
0.8326740686372376
0.8326766086547125
0.832676095253821
0.8326786351553843
0.832681174974096
0.8326837147099599
0.8326701340641904
0.8326726738972808
0.8326590938745478
0.8326616338048466
0.8326480544050977
0.8326487141018571
0.8326512540771653
0.8326537939696316
0.83265633377926
0.8326588735060546
0.8326614131500193
0.8326639527111583
0.8326664921894757
0.8326690315849755
0.8326675123925743
0.8326700516886268
0.8326725909018718
0.8326590142018196
0.8326615535122253
0.8326640927398269
0.8326666318846285
0.8326691709466342
0.8326717099258479
0.8326742488222738
0.832676787635916
0.8326793263667783
0.832681865014865
0.8326844035801799
0.8326869420627273
0.8326894788323332
0.8326889655061916
0.8326915037902326
0.8326940419915206
0.8326965801100596
0.8326991181458536
0.8327016560989068
0.832704193969223
0.8327067317568064
0.8327092694616611
0.8327118070837911
0.8327143446232005
0.8327168820798931
0.8327194194538732
0.8327219567451447
0.8327244939537118
0.8327270310795784
0.8327295681227486
0.8327321050832264
0.8327346419610159
0.8327371787561211
0.8327397154685461
0.8327422520982948
0.8327447886453715
0.83274732510978
0.8327498614915244
0.8327362919391202
0.8327388284179872
0.8327252594875735
0.8327277960635449
0.8327303325568552
0.8327328689675086
0.8327354052955093
0.8327379415408609
0.8327404777035678
0.8327430137836339
0.8327455497810633
0.83274808569586
0.832750621528028
0.8327370548371166
0.8327395907663668
0.8327421266129919
0.8327425283051543
0.8327450640213061
0.8327475996548438
0.8327501352057715
0.8327526706740931
0.8327514855841652
0.8327495382061199
0.8327520735602669
0.8327546088318197
0.832756308434243
0.8327588435542294
0.8327613785916332
0.8327639135464585
0.8327664484187094
0.8327528852263378
0.8327554201956339
0.832757955082359
0.8327604898865171
0.8327630246081124
0.8327655592471489
0.8327680938036305
0.8327706282775613
0.8327731626689455
0.8327756969777869
0.8327782312040896
0.8327807653478577
0.8327672045726652
0.8327697257866856
0.8327722599451572
0.8327747940211018
0.8327773280145233
0.8327798619254257
0.8327823957538133
0.8327849294996899
0.8327874631630595
0.8327899967439264
0.8327925302422943
0.8327789717041444
0.8327794409262321
0.8327819744727135
0.8327845079367027
0.8327870413182034
0.8327895746172198
0.8327760174515199
0.8327785508475144
0.8327810841610283
0.8327836173920654
0.8327861505406299
0.8327849820131195
0.8327875150570038
0.8327900480184256
0.8327925808973887
0.8327951136938975
0.8327976464079556
0.8328001790395674
0.8328027115887368
0.8328052440554676
0.8328077764397641
0.8328103087416303
0.8328128409610701
0.8328153730980876
0.8328018194839696
0.8327979185316124
0.832800450787853
0.8328029829616754
0.8328055150530838
0.832808047062082
0.8328105789886742
0.8328131108328642
0.8328156425946562
0.8328181742740544
0.8328207058710624
0.8328232373856845
0.8328096862900194
0.8327996941052085
0.8328022258381388
0.8328047574886841
0.8328072890568484
0.8328098205426357
0.8328123519460501
0.8328148832670954
0.832817414505776
0.8328199456620955
0.8328224767360582
0.8328250077276681
0.8328275386369292
0.8328300694638453
0.8328326002084206
0.8328351162300854
0.8328376468102294
0.8328401773080446
0.8328427077235351
0.8328291604992444
0.8328316910116147
0.8328342214416637
0.8328367517893958
0.8328392820548145
0.8328379672101112
0.8328404973734537
0.8328430274544931
0.8328455574532334
0.8328480873696786
0.8328506172038327
0.8328481069478934
0.8328345622796283
0.8328370922103117
0.8328396220587089
0.8328421518248239
0.8328446815086608
0.8328472111102233
0.8328336677780644
0.832836197476455
0.832826211034881
0.832828740772254
0.8328151986213121
0.832817728455481
0.83282025820738
0.8328227878770135
0.8328253174643853
0.8328278469694993
0.8328303763923598
0.8328329057329706
0.8328354349913358
0.8328379641674595
0.8328404932613455
0.8328269533411168
0.8328294825317764
0.8328320116402019
0.8328345406663974
0.8328210017233817
0.8328235308463319
0.8328260598870555
0.8328125217421543
0.8328150508796143
0.8328175799348512
0.8328040425879731
0.832806571739928
0.8328091008096634
0.8328116297971835
0.832814158702492
0.8328166875255932
0.8328192162664909
0.8328217449251893
0.8328242735016923
0.832826801996004
0.8328293304081282
0.8328318587380692
0.8328343869858307
0.8328369151514169
0.8328394432348318
0.8328259088325691
0.8328284370126778
0.8328309651106187
0.8328334931263958
0.83281995970055
0.832822487813002
0.8328250158432939
0.8328275437914294
0.8328300716574127
0.8328299574290289
0.8328324851736478
0.8328350128361252
0.8328375404164647
0.8328240089038175
0.8328265365808081
0.8328290641756647
0.8328315916883912
0.8328180611517443
0.832804531054736
0.8328070588428399
0.8328095865488128
0.8328121141726585
0.8328146417143814
0.8328171691739851
0.8328196965514738
0.8328222238468515
0.8328086954404929
0.8328112228324644
0.8328137501423287
0.8328143346763073
0.8328168618535235
0.8328193889486435
0.8328205077397337
0.8328069808993663
0.8328095080318372
0.8328120350822185
0.8328145620505139
0.8328170889367276
0.8328196157408636
0.8328060902330886
0.832808617133775
0.8327950922439294
0.8327976192411485
0.8327840949691805
0.8327866220629143
0.8327891490745729
0.832775625599003
0.832778152707158
0.8327806797332414
0.8327671570539784
0.8327696841765398
0.8327722112170333
0.8327747381754625
0.8327612164709394
0.8327637435258279
0.832750222438906
0.8327527495902358
0.8327552766595048
0.8327578036467167
0.8327603305518756
0.8327628573749853
0.8327653841160502
0.832767910775074
0.832754391376542
0.8327569181319864
0.8327583879872116
0.8327562377236121
0.8327587643260321
0.8327612908464236
0.8327638172847905
0.8327663436411369
0.8327688699154666
0.8327713961077838
0.8327739222180925
0.8327604051358121
0.8327629313425133
0.8327654574672095
0.8327679835099047
0.8327705094706028
0.8327730353493078
0.8327755611460238
0.8327780836148444
0.8327806092476469
0.8327831347984722
0.8327828510688629
0.832785376501335
0.8327879018518405
0.8327904271203834
0.8327918488228789
0.8327943739454153
0.8327968989860004
0.8327994239446382
0.8328019488213328
0.8328044736160881
0.8328045254671061
0.8328070501381192
0.8328095747272036
0.8327960621107913
0.832798586796234
0.8328011113997517
0.8328036359213481
0.8328061603610276
0.8328086847187939
0.832811208994651
0.832813733188603
0.8328002222584734
0.8328027465487631
0.832805270757151
0.8328077948836414
0.8328103189282381
0.8328128428909451
0.8328153667717664
0.832817890570706
0.8328204142877679
0.832822937922956
0.8328241832929817
0.8328267067851668
0.8328292301954896
0.8328157218628829
0.8328022139684744
0.8327887065122427
0.8327912303751837
0.8327937541562568
0.8327962778554661
0.8327986782142481
0.8328012017517407
0.8328037252073811
0.8328062485811737
0.8328087718731222
0.8328112950832307
0.8328138182115031
0.8328163412579435
0.8328188642225557
0.8328213871053438
0.8328078824046498
0.832810405383693
0.8328129282809156
0.8328154510963217
0.8328179738299151
0.8328204964816998
0.8328230190516799
0.8328095158572598
0.8328120385234749
0.8328145611078887
0.8328170836105054
0.8328196060313289
0.8328221283703631
0.832824650627612
0.8328271728030797
0.8328296948967702
0.8328322169086873
0.832834738838835
0.8328372606872174
0.8328397824538384
0.8328423041387019
0.8328448257418121
0.8328473326743348
0.8328498541141864
0.8328523754722965
0.8328388757417641
0.8328253764488596
0.8328118775935618
0.8328143994037375
0.8328169211321663
0.8328194427788521
0.832821964343799
0.832824485827011
0.8328270072284918
0.8328295285482457
0.8328320497862766
0.8328345709425883
0.8328370920171849
0.8328396130100704
0.8328421339212487
0.8328286376381471
0.8328151417924553
0.8328175997798191
0.832820120884308
0.8328226419070928
0.8328251628481774
0.8328116681521902
0.832798173893519
0.8328006951085183
0.8328032162418164
0.8328011309323292
0.8328036519768702
0.8328061729397196
0.8328086938208812
0.8328112146203592
0.8328137353381575
0.8328162559742801
0.8328187765287308
0.8328212970015137
0.8328238173926329
0.8328263377020921
0.8328288579298955
0.8328313780760469
0.8328178869956011
0.8328204072378218
0.832822927398394
0.8328254474773217
0.832827967474609
0.8328295803167056
0.8328321001654161
0.8328346199324974
0.8328371396179537
0.8328396592217888
0.8328421787440068
0.8328286898921734
0.8328312095104378
0.8328337290470883
0.8328362485021292
0.8328387678755644
0.8328252801712197
0.8328277996406821
0.8328303190285421
0.8328328383348039
0.8328353575594715
0.8328218710024207
0.8328083848821531
0.8327948991986476
0.8327974188744816
0.8327999384687159
0.8328024579813544
0.8328049774124012
0.8328074967618603
0.8328100160297355
0.8328125352160308
0.8328150543207502
0.8328175733438977
0.8328200922854773
0.8328226111454927
0.8328251299239482
0.8328276486208475
0.832814165682017
0.8328166844748666
0.8328192031861636
0.832821721815912
0.8328242403641156
0.8328267588307786
0.8328292772159048
0.8328317955194983
0.8328343137415628
0.8328368318821024
0.8328393499411212
0.832841867918623
0.8328283873684875
0.8328309054419173
0.8328334234338335
0.8328359413442402
0.8328384591731414
0.8328409769205409
0.8328434945864428
0.8328460121708511
0.8328325332990102
0.8328350509793259
0.8328375685781513
0.8328400860954905
0.8328425938215097
0.8328451111760454
0.8328476284491069
0.8328470807174017
0.8328495978771228
0.8328521149553798
0.8328546319521766
0.8328411553400091
0.8328436724326882
0.8328461894439106
0.8328487063736804
0.8328512232220013
0.8328537399888775
0.8328562566743127
0.8328550439272666
0.8328415690527532
0.8328440858129491
0.8328306115517323
0.8328331284077685
0.8328356451823687
0.8328381618755372
0.8328406784872776
0.8328272053710682
0.8328137326907691
0.8328162495755631
0.8328187663789283
0.832805294488953
0.832807811388104
0.8328103282058296
0.8327968571060883
0.8327993740195816
0.8327859035328123
0.8327884205420557
0.8327909374698766
0.832786885988526
0.8327894028597496
0.8327919196495592
0.8327944363579589
0.8327969529849526
0.8327994695305442
0.8328019859947375
0.8328045023775368
0.832802484030284
0.8328050003236401
0.8328075165356116
0.8328100326662022
0.8328125487154161
0.8327990815008508
0.832801597645779
0.8328041137093338
0.8328066296915192
0.8328091455923392
0.8327956795215883
0.8327981955181034
0.8328007114332567
0.8327980516752785
0.8328005675114009
0.8328030832661703
0.8328055989395908
0.8328081145316665
0.8328106300424011
0.8327971659070171
0.8327996815134208
0.832786217990375
0.83278873369243
0.832791249313147
0.8327937648525299
0.8327962803105827
0.8327987956873094
0.8328013109827139
0.8328038261968003
0.8328063413295722
0.8328088563810339
0.832811371351189
0.832797910033017
0.8328004250988017
0.8328029400832835
0.8328054549864662
0.8328079698083539
0.8328104845489506
0.83281299920826
0.8328155137862862
0.8328180282830331
0.8328205426985047
0.8328230570327049
0.8328095979186897
0.8328121123484976
0.8328146266970375
0.8328171409643135
0.8328196551503294
0.8328221692550892
0.8328246832785969
0.8328271972208563
0.8328297110818714
0.8328162538176466
0.8328187677742486
0.8328212816496098
0.8328237954437341
0.8328228708538027
0.8328253845410183
0.832827898147007
0.8328304116717729
0.8328329251153197
0.8328354384776514
0.8328219832950339
0.8328244967529276
0.8328270101296098
0.8328284975769421
0.8328310108077852
0.8328335239574282
0.8328360370258747
0.8328385500131288
0.8328410629191944
0.8328435757440753
0.8328460884877756
0.8328486011502994
0.8328460789224948
0.8328485915040016
0.8328511040043407
0.8328376518286074
0.8328401644244785
0.8328426769391857
0.8328451893727327
0.8328477017251235
0.832850213996362
0.8328527261864522
0.8328392755053012
0.8328417877909036
0.832844299995361
0.8328468121186776
0.8328493241608571
0.8328518361219036
0.8328543480018209
0.8328568598006131
0.8328593715182838
0.8328618831548373
0.8328643947102774
0.832866906184608
0.832869417577833
0.8328719288899563
0.832874440120982
0.8328769512709139
0.8328794623397558
0.832881973327512
0.8328844842341862
0.8328869950597821
0.8328895058043041
0.8328920164677558
0.8328785699296555
0.8328810806885925
0.8328835913664626
0.83288610196327
0.8328726563889385
0.8328751670812127
0.8328776776924274
0.8328801882225867
0.8328667436118873
0.8328692542374948
0.8328716679313135
0.8328741783963844
0.8328766887804111
0.8328791990833976
0.8328657557906999
0.8328632642522567
0.8328657746503675
0.8328682849674427
0.8328548427187789
0.8328573531312592
0.8328598634627076
0.8328623737131278
0.8328648838825239
0.8328673939708997
0.8328699039782592
0.8328724139046063
0.8328749237499449
0.8328774335142789
0.8328639932871732
0.832866503146891
0.8328690096982917
0.8328715193960634
0.8328740290128418
0.8328605899250144
0.8328630996371577
0.8328656092683111
0.8328681188184786
0.8328546806933564
0.8328571387084795
0.8328596482738441
0.83286215775823
0.8328487205965095
0.8328352838683648
0.8328377936243685
0.8328403032993927
0.8328268673573526
0.8328293771276697
0.8328293766537532
0.832831886302616
0.8328336054204366
0.8328201706701435
0.8328226803460586
0.8328251899410073
0.8328276994549935
0.8328177933706407
0.8328203029229768
0.8328228123943557
0.8328253217847813
0.8328278310942575
0.8328143983873044
0.8328169077920174
0.83280347569454
0.8328059851944725
0.8328084946134585
0.832811003951502
0.832813513208607
0.8328160223847773
0.8328185314800169
0.8328210404943297
0.8328235494277196
0.8328260582801905
0.8328285670517463
0.8328310757423911
0.8328335843521285
0.8328360928809627
0.8328386013288974
0.8328411096959367
0.8328436179820844
0.8328301891357957
0.8328326975171382
0.8328352058175926
0.8328377140371629
0.8328402221758527
0.8328427302336663
0.8328452382106073
0.8328477461066798
0.8328486626793642
0.8328511704393649
0.8328377436362495
0.8328402514914223
0.8328427592657369
0.8328452669591974
0.8328421324136014
0.8328287068383939
0.8328312146371071
0.8328316058419778
0.8328341135131121
0.8328366178795729
0.8328391253890769
0.8328416328177457
0.8328441401655832
0.8328466474325932
0.8328332237321365
0.832835731094271
0.8328223080024652
0.8328248154597065
0.8328273228361235
0.8328298301317199
0.8328323373464996
0.8328189153910227
0.8328214227008905
0.8328239299299453
0.8328264370781906
0.8328289441456307
0.8328314479093218
0.8328339548152147
0.832836461640314
0.8328389683846236
0.8328414750481473
0.832828055108169
0.8328305618667597
0.832833068544568
0.8328335530028033
0.8328360595516399
0.8328385660197049
0.8328251474239193
0.8328276539870298
0.8328301604693721
0.8328326668709498
0.8328351731917671
0.8328376794318278
0.8328242621473931
0.8328267684824802
0.832829274736814
0.8328317809103987
0.8328342870032379
0.8328367930153358
0.8328392989466962
0.8328258831491003
0.8328283891754672
0.8328308951211
0.8328334009860026
0.8328199861477862
0.8328224921076769
0.8328249979868408
0.8328275037852819
0.8328300095030041
0.8328325151400112
0.8328350206963072
0.832837526171896
0.8328241129956518
0.8328266185662085
0.8328291240560615
0.8328238042325028
0.8328263096869801
0.8328288150607612
0.8328313203538502
0.8328179087895429
0.832804497657177
0.8328070032208218
0.8328095087037735
0.8328120141060359
0.8328145194276129
0.8328011094295543
0.8328036148460356
0.832806120181835
0.8328086254369563
0.8327952163974536
0.8327977217474609
0.8327843133152962
0.8327868187601721
0.8327734109352951
0.8327759164750222
0.8327784219340737
0.8327650148919433
0.8327653809004613
0.8327678864081178
0.832770391835105
0.8327728971814269
0.8327754024470873
0.83277790763209
0.832780412736439
0.8327829177601382
0.8327854227031916
0.8327720177064478
0.8327586131412463
0.8327611183545491
0.832763623487205
0.832766128539218
0.8327686335105919
0.8327711384013308
0.8327736432114382
0.8327761479409184
0.8327786525897751
0.8327811571580122
0.8327677546030173
0.8327702592660265
0.8327727638484195
0.8327752683502002
0.8327618667527051
0.8327643713492395
0.8327509703584226
0.8327534750496934
0.832755979660355
0.8327584841904112
0.8327609886398659
0.832763493008723
0.8327659972969863
0.83276850150466
0.832755102172375
0.8327576064747649
0.8327601106965683
0.8327626148377892
0.8327651060271763
0.832767610007451
0.8327701139071549
0.8327726177262919
0.8327751214648658
0.8327776251228804
0.8327801287003399
0.8327826321972479
0.8327851356136086
0.8327876389494254
0.8327742423269598
0.8327767457574702
0.8327633497412273
0.8327658532664136
0.8327683567110594
0.8327708600751683
0.8327574650154921
0.8327599684742588
0.8327624718524922
0.8327490775740779
0.8327515810469512
0.8327540844392948
0.8327565877511122
0.8327590909824075
0.8327615941331846
0.8327482011613754
0.8327507044067732
0.832748857368218
0.8327504953204008
0.8327529984081367
0.8327555014153668
0.8327580043420949
0.8327446129355991
0.832747115956923
0.8327496188977483
0.832752121758079
0.8327534812672966
0.8327559839850328
0.8327584866222855
0.8327609891790584
0.8327634916553556
0.8327501020984514
0.8327526046693225
0.8327551071597213
0.8327576095696516
0.8327601118991173
0.832762614148122
0.8327492258969019
0.8327517282404616
0.8327530247739369
0.8327555269759693
0.8327580290975516
0.8327587901490724
0.832761292137753
0.8327637940459941
0.8327504074975197
0.8327529095002927
0.8327554114226295
0.8327536230954351
0.8327561249258709
0.8327586266758802
0.8327611283454668
0.8327565642280637
0.832759065850382
0.8327615673922855
0.8327640688537781
0.832750684667522
0.8327373009114803
0.8327239175856324
0.8327264194913974
0.8327289213167463
0.8327314230616829
0.8327339247262113
0.8327364263103352
0.8327389278140584
0.8327414292373849
0.8327439305803187
0.8327464318428635
0.8327330505208451
0.8327196696288662
0.8327221711606716
0.8327246693984612
0.8327271707695424
0.8327296720602413
0.832732173270562
0.8327346744005084
0.8327371754500843
0.8327396764192935
0.8327262973556963
0.8327287984193122
0.832731299402565
0.8327338003054583
0.8327363011279962
0.8327388018701826
0.8327413025320213
0.8327437741973888
0.8327462746990082
0.8327328974637075
0.8327353980597131
0.832737898575382
0.8327245221192736
0.8327270227293111
0.8327295232590155
0.8327320237083905
0.8327345240774402
0.8327370243661683
0.8327395245745788
0.8327420247026754
0.8327445247504622
0.8327470247179429
0.8327495246051214
0.8327520244120017
0.8327545241385874
0.8327411502081887
0.8327436500291207
0.8327461497697617
0.8327486494301155
0.832751149010186
0.8327536485099771
0.8327561479294927
0.8327586472687365
0.8327611465277126
0.8327636457064247
0.8327661448048767
0.8327686438230725
0.8327711427610159
0.8327732482339967
0.8327757470177632
0.8327782457212889
0.8327807443445775
0.8327832428876328
0.8327857413504587
0.8327882397330592
0.832790738035438
0.832793236257599
0.8327957343995461
0.8327982324612833
0.8328007304428141
0.8328032283441427
0.8328057261652728
0.8328082239062083
0.8328107215669531
0.8328132191475109
0.8328157166478859
0.8328182140680817
0.8328207114081021
0.8328232086679511
0.8328257058476325
0.8328282029471503
0.8328306999665082
0.832820842963748
0.8328233400210795
0.8328099733575155
0.832812470509146
0.8327991044490813
0.8327857388180417
0.8327882362383785
0.8327748712107551
0.8327773687253397
0.8327798661597638
0.8327823635140317
0.8327848607881468
0.8327873579821133
0.8327898550959348
0.8327923521296154
0.8327948458738648
0.8327945699617038
0.8327970667995279
0.8327837039891752
0.832786200921223
0.8327886977731433
0.83279119454494
0.832793691236617
0.832796187848178
0.832798684379627
0.8328011808309679
0.8328036739934765
0.8328061702846641
0.8328086664957549
0.832811162626753
0.8328136586776623
0.8328161546484865
0.8328186505392294
0.832821146349895
0.8328236420804872
0.8328102824879033
0.8328127783126951
0.8328152740574167
0.832817769722072
0.832820265306665
0.8328069068396865
0.8328094025184605
0.8328118981171755
0.8328143936358353
0.8328010361200587
0.8328035317328815
0.8328060272656524
0.8328085227183755
0.8328110180910545
0.8327976617005346
0.8328001571673579
0.8328026525541405
0.8328051478608864
0.8327917924212749
0.8327942878221469
0.8327967831429857
0.8327992783837947
0.8328017735445783
0.83280426862534
0.8328067636260835
0.8328055897635406
0.8328080846630874
0.8328105794826259
0.83281307422216
0.8328155688816934
0.8328180634612301
0.8328205579607738
0.8328230523803284
0.8328255467198977
0.8328280409794857
0.8328305351590962
0.8328171831665486
0.832819677440257
0.8328221716339912
0.8328246657477552
0.8328271597815526
0.8328296537353875
0.8328163030412061
0.8328029527750549
0.832805446996994
0.8328079411389696
0.8328104352009855
0.8328129291830456
0.8328154230851538
0.8328179169073138
0.8328204106495294
0.8328229043118046
0.8328095558656455
0.8328120496219626
0.8328145432983427
0.832801195628001
0.8328036893984053
0.8328061830888759
0.8328086766994167
0.8327953299787414
0.8327978236832883
0.8328003157053446
0.8328028092500682
0.8328053027148731
0.8327919571176627
0.8327786119481685
0.8327811056808511
0.8327677611129299
0.8327544169726715
0.8327569109731686
0.8327594048937415
0.8327618987343938
0.8327643924951293
0.8327510494778811
0.8327535433325352
0.832756037107276
0.8327585308021073
0.8327610244170329
0.8327635179520567
0.8327660114071826
0.8327685047824145
0.8327693960271313
0.8327560548535514
0.8327585482684556
0.8327610416034721
0.8327635348586047
0.8327660280338574
0.8327526879827883
0.8327551812519189
0.832757674441173
0.8327601675505542
0.8327626605800664
0.8327651535297136
0.8327627146337384
0.8327652075026597
0.8327518691740647
0.8327543621368393
0.8327568550197572
0.8327593478228223
0.8327608123260445
0.8327633049858832
0.8327657975658803
0.8327682900660395
0.8327706992090832
0.8327731915509116
0.8327598552305037
0.8327623476661634
0.8327629119561474
0.8327642048459266
0.8327666970921981
0.8327691892586524
0.8327716813452937
0.8327741733521254
0.8327766652791518
0.8327791571263765
0.8327816488938034
0.8327683147868641
0.8327708066480978
0.8327732984295371
0.8327757901311857
0.8327624569719912
0.8327649487674288
0.8327674404830792
0.8327541080979413
0.8327407761396923
0.8327432681226563
0.8327457600258322
0.8327482518492237
0.8327507435928349
0.8327532352566692
0.8327557268407308
0.8327582183450235
0.832760709769551
0.8327632011143171
0.8327656923793259
0.8327681835645809
0.8327706746700861
0.8327731656958453
0.8327756566418624
0.832778147508141
0.8327648185792608
0.8327673095392708
0.8327698004195457
0.8327722912200897
0.8327713314023597
0.8327738220986756
0.83277631271527
0.8327788032521468
0.8327654760192303
0.8327679666498151
0.8327704572006858
0.832772947671846
0.8327596213856979
0.8327621119505482
0.8327633414944658
0.8327658319200828
0.8327683222659997
0.8327708125322206
0.832773302718749
0.832775792825589
0.8327782828527442
0.8327807728002187
0.832783262668016
0.8327857524561402
0.8327882421645949
0.832790731793384
0.8327932213425114
0.8327957108119809
0.8327982002017963
0.8328006895119614
0.83280317874248
0.8328056678933561
0.8328081569645932
0.8328106459561955
0.8328131348681665
0.8328156237005102
0.8328181124532303
0.8328206011263308
0.8328230897198154
0.832825578233688
0.8328280666679522
0.832830555022612
0.8328330432976713
0.8328355314931338
0.8328380196090033
0.8328405076452836
0.8328429956019787
0.8328454834790922
0.832847971276628
0.83285045899459
0.8328529466329819
0.8328396273790777
0.8328421151111245
0.8328446027636047
0.832847090336522
0.8328495778298802
0.8328520652436833
0.832854552577935
0.8328570398326389
0.8328595270077991
0.8328542237645907
0.8328567109052405
0.832859197966354
0.8328616849479349
0.8328641718499872
0.8328666586725145
0.8328691454155208
0.8328716320790099
0.8328741186629856
0.8328608029035901
0.8328474875699652
0.8328499744206835
0.8328366596859164
0.8328391466302238
0.8328416334950164
0.8328441202802981
0.8328466069860725
0.8328490936123436
0.8328515801591152
0.832854066626391
0.832855713806387
0.8328582001280973
0.832860686370323
0.8328631725330676
0.8328656586163351
0.8328681462184927
0.8328706321427919
0.8328731179876255
0.8328756037529973
0.832878089438911
0.8328805750453705
0.8328830605723795
0.832885546019942
0.8328880313880617
0.8328853467152573
0.8328720363092306
0.8328745217740918
0.8328770071595148
0.8328794924655033
0.8328819776920612
0.8328844628391922
0.8328869479069001
0.8328894328951888
0.832891917804062
0.8328786092071938
0.8328810942096033
0.8328677862109741
0.8328702713069027
0.8328727563234188
0.8328752412605263
0.8328777261182287
0.8328802108965302
0.8328826955954343
0.8328851802149448
0.8328876647550657
0.8328901492158007
0.8328768431985595
0.832879327752793
0.832881812227644
0.8328842966231164
0.8328867809392138
0.83288926517594
0.8328917493332989
0.8328942334112943
0.83289671740993
0.8328992013292098
0.8329016851691374
0.8329041689297169
0.8328908652389326
0.832893349092989
0.8328800459999977
0.8328825299475141
0.8328692274522664
0.8328717114932259
0.8328584095956728
0.8328451081230054
0.8328318070752033
0.8328342915550955
0.8328367759556329
0.8328392602768192
0.8328417445186583
0.8328284445866155
0.8328309289218292
0.8328267829199621
0.832829260814938
0.832831745018106
0.832834229141938
0.832820930604124
0.8328076324910002
0.8327943348025463
0.8327968193650525
0.8327993038482177
0.8328017882520458
0.8328042725765404
0.8328067568217055
0.8327934604210793
0.8327959447595416
0.8327984290186775
0.832800913198491
0.832803397298986
0.8328058813201662
0.8328083652620353
0.8328108491245972
0.8328133329078556
0.8328158166118146
0.8328183002364775
0.8328207837818485
0.8328232672479313
0.8328257506347296
0.8328282339422473
0.832814940382351
0.8328118371909643
0.8328143206016491
0.8328010279003689
0.8328035114043049
0.8328059948289641
0.8328084781743503
0.8328109614404673
0.8327976698535506
0.8328001532129006
0.8327868622227281
0.8327893456752941
0.8327918290485936
0.8327943123426308
0.8327958763546899
0.8327983595048821
0.8328008425758228
0.8328033255675157
0.8328058084799645
0.8327925193083222
0.8327950023139661
0.8327974820490497
0.832799964896267
0.832802447664251
0.8328008552329383
0.8328033379074887
0.8328058205028153
0.832808303018922
0.8328107854558124
0.8328132678134904
0.83281575009196
0.8328182322912246
0.8328207144112882
0.8328231964521547
0.8328256784138277
0.8328281602963111
0.8328148743720821
0.8328173563477327
0.8328198382441969
0.8328223200614786
0.8328248017995816
0.8328272834585098
0.8328297650382667
0.8328164805719067
0.8328189622448117
0.8328214438385488
0.8328081601405851
0.8328106418274529
0.8328131234351562
0.8328156049636988
0.8328180864130846
0.8328205677833173
0.8328230490744006
0.8328255302863385
0.8328280114191347
0.8328304924727928
0.8328329734473169
0.8328354543427106
0.8328379351589775
0.8328246539518723
0.8328271348612482
0.8328296156915007
0.8328320964426339
0.8328345771146514
0.8328370577075569
0.8328395382213544
0.8328420186560476
0.8328444990116401
0.832846979288136
0.8328494594855389
0.8328508522140664
0.8328533322706319
0.8328558122481152
0.8328425337204495
0.8328292556161859
0.8328317358589062
0.8328342160225434
0.8328366961071013
0.8328391761125837
0.8328416560389944
0.8328441358863372
0.8328466156546157
0.8328333391786206
0.8328358190399485
0.8328382988222156
0.8328407785254256
0.8328432581495824
0.8328457376946897
0.8328482171607513
0.8328349421405536
0.8328374216996455
0.832839901179695
0.8328423805807058
0.8328448599026819
0.8328473391456269
0.8328498183095446
0.8328522973944389
0.8328547764003136
0.8328572553271723
0.8328597341750188
0.8328464612984123
0.8328331888448458
0.8328356679577071
0.8328381469915553
0.8328406259463943
0.8328273544318144
0.8328140833401974
0.8328165625599797
0.8328189205987234
0.8328213996624189
0.8328081295115296
0.8328106086681658
0.832813087745799
0.8328155667444328
0.832818045664071
0.8328205245047176
0.8328230032663761
0.8328254819490505
0.8328122134244762
0.8328146922000718
0.8328014242701668
0.8327881567630094
0.8327906358033822
0.8327841521699818
0.8327866311951652
0.8327891101413659
0.8327904484271462
0.8327771823629111
0.8327796613411617
0.8327799659118498
0.8327824447667868
0.8327849235427542
0.8327874022397559
0.8327898808577955
0.8327884347675981
0.832790913290235
0.8327933917339192
0.8327958700986545
0.832798308567285
0.8328007867747678
0.832803264903313
0.8328057429529244
0.832792479814211
0.8327949579566526
0.8327974360201635
0.8327999140047477
0.832802391910409
0.8328048697371511
0.8328073474849775
0.8328098251538925
0.8327965636397735
0.8327990414014991
0.8328015190843162
0.8328039966882288
0.8327907361115575
0.8327774759571707
0.8327799538255576
0.8327824316150392
0.832784909325619
0.8327873869573009
0.8327898645100886
0.832792341983986
0.8327948193789967
0.8327972966951245
0.8327840383362387
0.8327865157451231
0.8327732579800073
0.8327757354816315
0.8327782129043757
0.832779373746604
0.8327818510325565
0.8327843282396399
0.8327868053678575
0.8327892824172134
0.8327917593877112
0.8327931061380074
0.8327955829687892
0.8327823273806096
0.8327811689244143
0.8327836458269272
0.8327861226505943
0.8327728680568867
0.8327596138850916
0.8327620909729786
0.8327645679820188
0.8327670449122162
0.8327695217635743
0.8327719985360971
0.8327744752297882
0.8327612225088991
0.8327636992952497
0.8327661760027721
0.8327686526314699
0.832771129181347
0.8327578775681334
0.8327603542106519
0.832762830774353
0.8327495799257584
0.8327490158641496
0.8327514924900428
0.8327539690371241
0.8327407191728594
0.8327274697302225
0.8327299465413068
0.8327324232735783
0.8327348999270408
0.8327373765016979
0.8327398529975535
0.8327266048334191
0.8327290814218433
0.8327315579314692
0.8327340343623008
0.8327365107143416
0.8327389869875955
0.8327414631820663
0.8327439392977577
0.8327464153346733
0.8327483329624
0.8327508088506568
0.832753284660149
0.8327557603908802
0.8327582360428543
0.832760711616075
0.8327474662809239
0.8327499419466902
0.8327524175337063
0.8327548930419763
0.8327528739107809
0.8327553493330512
0.8327578246765842
0.8327445808618817
0.8327313374684202
0.8327338130757187
0.832736288604279
0.8327387640541047
0.8327255215955452
0.8327279971378592
0.8327232007126272
0.8327256762131168
0.8327281516348791
0.8327306269779179
0.832733102242237
0.83273557742784
0.8327380525347307
0.832740527562913
0.8327430025123905
0.8327454773831671
0.8327479521752463
0.8327504030401179
0.8327507838089334
0.8327532583986119
0.8327557329096072
0.832758207341923
0.8327606816955629
0.8327474428884839
0.8327499173345781
0.8327486733966187
0.8327511477444808
0.8327536220136759
0.8327560946145849
0.8327557964681414
0.8327527070420332
0.8327551811291238
0.8327576551375622
0.832760129067352
0.8327626029184969
0.8327650766910009
0.8327675503848674
0.8327700240001005
0.8327724975367037
0.8327749709946809
0.8327774443740357
0.8327642090878137
0.832766682559587
0.8327636396868289
0.8327504052510065
0.8327371712358257
0.8327396449800454
0.8327409982998448
0.8327434719046265
0.8327458484961519
0.8327483219452462
0.8327507953157323
0.8327532686076137
0.8327557418208944
0.8327582149555781
0.8327449829191126
0.8327474561461541
0.8327458712683216
0.8327483444026559
0.832750798392322
0.8327532713697865
0.83275574426867
0.8327582170889766
0.8327606898307098
0.8327631624938734
0.8327656350784712
0.8327615956536456
0.832748366085983
0.8327508387877991
0.832753311411053
0.8327557839557487
0.8327582564218897
0.8327607288094799
0.8327583101681315
0.8327607824763222
0.8327632547059708
0.832765726857081
0.8327681989296566
0.8327706709237015
0.8327731428392191
0.8327755670269122
0.8327780387861438
0.8327805104668594
0.8327672839606499
0.8327697557336637
0.8327722274281649
0.8327746990441572
0.8327771705816445
0.8327796420406303
0.8327664168084996
0.8327688883597651
0.8327713598325327
0.8327738312268058
0.8327763025425884
0.8327787737798841
0.8327812449386967
0.8327680211511437
0.832770492402217
0.8327729635748107
0.8327754346689281
0.8327779056845733
0.8327803766217499
0.8327828474804616
0.8327853182607122
0.8327877889625054
0.8327902595858448
0.8327927301307345
0.8327952005971779
0.8327976709851789
0.8328001412947411
0.8328026115258684
0.8328050816785644
0.8328075517528329
0.8328100217486777
0.8328124916661025
0.8328149615051109
0.8328017413806347
0.8328042113118793
0.832806681164711
0.8328091509391334
0.8328116206351502
0.8328140902527653
0.8328165597919823
0.8328033411109704
0.8327901228495725
0.8327924529801519
0.8327949227060037
0.8327973923534603
0.8327998619225253
0.8328023314132025
0.8328008903350972
0.8328033597310704
0.8328058290486651
0.8328082982878847
0.8328107674487334
0.8328132365312145
0.8328156626890708
0.8328181316155083
0.8328206004635895
0.8328230692333184
0.8328255379246984
0.8328280065377334
0.832830475072427
0.8328329435287831
0.8328354119068053
0.8328378802064974
0.8328403484278631
0.8328428165709062
0.8328296027164832
0.832832070951697
0.8328345391085913
0.83283700718717
0.8328394751874367
0.8328419431093953
0.8328444109530494
0.8328468787184028
0.8328493464054592
0.8328518140142221
0.8328542815446957
0.8328567489968833
0.8328592163707889
0.832861683666416
0.8328641508837685
0.83286661802285
0.8328690850836644
0.8328715520662152
0.8328723646228872
0.8328748314751621
0.8328772982491839
0.8328797649449563
0.8328822283903973
0.8328846949297323
0.8328871613908291
0.8328896277736912
0.8328920940783227
0.832894560304727
0.8328970264529079
0.8328994925228692
0.8329019585146146
0.8329044244281477
0.8329068902634724
0.8329093560205922
0.8328961482353013
0.8328986140845595
0.8329010798556161
0.832903545548475
0.8329060111631399
0.8329084766996144
0.8328952701847939
0.8328977358133882
0.8329002013637955
0.8329026668360195
0.8329051322300639
0.8329075975459324
0.8329100627836287
0.8328968577093079
0.8328917496355919
0.8328942150072862
0.8328966803008117
0.8328991455161717
0.8329016106533703
0.8329040757124111
0.8328908721983228
0.832893337349438
0.8328958024223988
0.8328982674172086
0.8329007323338714
0.8329031971723907
0.8329056619327703
0.832908126615014
0.8329105912191254
0.8329098350004694
0.8329122994993758
0.8329147639201594
0.8329172282628241
0.8329196925273734
0.8329218920377619
0.8329243561502865
0.8329268201847068
0.8329292841410265
0.8329317480192493
0.832934211819379
0.8329366755414193
0.8329391391853738
0.8329259397187918
0.8329284034547919
0.8329308671127095
0.8329333306925483
0.8329357941943121
0.8329382576180046
0.8329407209636294
0.8329431842311903
0.8329456474206911
0.8329481105321354
0.8329505735655268
0.832937376218247
0.8329398393436634
0.8329423023910304
0.8329447653603514
0.8329472282516306
0.8329340320027673
0.8329364949860533
0.8329389578913006
0.8329414207185126
0.8329426588938387
0.8329451215843908
0.8329475841969185
0.8329343894057166
0.8329368521102313
0.8329393147367244
0.8329417772852001
0.8329442397556618
0.8329467021481133
0.8329335086248821
0.8329359711093023
0.8329384335157154
0.8329408958441252
0.8329394206252229
0.8329418828600003
0.8329443450167836
0.8329468070955766
0.8329492690963828
0.8329517310192059
0.8329541928640499
0.8329566546309184
0.8329591163198149
0.8329615779307432
0.8329640394637071
0.8329665009187103
0.8329689622957563
0.8329714235948491
0.8329582334407171
0.8329606948317507
0.8329631561448344
0.8329648066633107
0.8329672678333422
0.8329540787892635
0.8329565400512172
0.8329590012352311
0.8329542218846836
0.8329566830274657
0.8329591440923154
0.8329616050792366
0.8329640659882327
0.8329508786652957
0.8329533396661876
0.8329401529306073
0.8329426140233784
0.8329450750382273
0.8329475359751579
0.8329499968341736
0.8329524576152784
0.8329549183184758
0.8329417330190865
0.8329285481371252
0.8329310091019352
0.8329334699888369
0.8329202858637599
0.8329227468424888
0.8329252077433128
0.8329276685662356
0.8329301293112608
0.832932589978392
0.8329350505676332
0.832937511078988
0.8329398259082816
0.8329422862661788
0.8329447465462005
0.8329472067483507
0.8329496668726326
0.8329521269190502
0.8329545868876072
0.8329570467783072
0.8329595065911539
0.832961966326151
0.8329644259833023
0.8329668855626114
0.8329693450640822
0.8329718044877179
0.8329667051696197
0.8329691645571962
0.8329716238669451
0.832958444353261
0.8329609037548028
0.8329633630785205
0.8329658223244175
0.8329647628392053
0.8329672219851411
0.8329696810532656
0.8329721400435827
0.8329745989560958
0.8329770577908089
0.8329745538824088
0.8329736842107608
0.8329761429432535
0.8329786015979566
0.8329810601748739
0.8329835186740091
0.8329703423078052
0.8329728008986987
0.832959625118868
0.8329620838015032
0.8329645424063591
0.8329670009334393
0.8329686732888593
0.8329711316728325
0.8329735899790409
0.8329760482074879
0.8329628740433802
0.8329653323635491
0.8329677906059599
0.8329702487706164
0.8329696941424413
0.8329565211205359
0.8329433485152742
0.8329458069109646
0.8329326348917523
0.8329350933791111
0.8329375517887165
0.8329400101205721
0.8329424683746814
0.8329449265510485
0.8329473846496768
0.8329342140634515
0.8329366722537294
0.8329391303662719
0.8329415884010826
0.8329440463581651
0.8329308768659067
0.8329333349146211
0.8329357928856106
0.832938250778879
0.8329407085944298
0.832943166332267
0.8329456239923939
0.8329462334995634
0.832948691033497
0.8329511484897305
0.8329536058682678
0.8329560631691125
0.8329585203922683
0.8329453533775136
0.8329478106922781
0.8329502679293568
0.8329527250887534
0.8329551821704718
0.8329576391745156
0.8329444734223987
0.8329469305180329
0.8329493875359956
0.8329507001740937
0.8329531570548103
0.8329556138578662
0.8329580705832648
0.8329605272310098
0.8329629838011049
0.8329654402935539
0.8329678967083604
0.832970353045528
0.8329728093050605
0.8329752654869615
0.8329777215912347
0.8329801776178839
0.8329826335669126
0.8329850894383246
0.8329719269971546
0.8329743829601323
0.8329768388454964
0.8329792946532508
0.8329817503833991
0.8329842060359447
0.8329866616108916
0.8329891171082434
0.8329915725280038
0.8329940278701765
0.8329808673673268
0.8329833180614091
0.8329857734176178
0.8329882286962457
0.8329906744184735
0.8329775150081352
0.8329799703008635
0.8329824255160179
0.832984880653602
0.8329873357136195
0.832989790696074
0.8329922456009694
0.8329947004283093
0.8329971551780971
0.8329996098503368
0.833002064445032
0.8329889071411758
0.8329890020851494
0.8329914567310818
0.8329939112994753
0.8329963657903338
0.8329988202036608
0.83300127453946
0.8330037287977351
0.8330061829784897
0.8330086370817277
0.8330110911074524
0.8330135450556678
0.8330003900638788
0.8330028441035784
0.8330052980657718
0.8330077519504627
0.8330069243768851
0.8330093781583976
0.8330102591232296
0.8330127127745935
0.8329995594576907
0.8329864065561644
0.8329888604679236
0.8329913143021918
0.8329937680589723
0.8329962217382691
0.8329830699277676
0.8329855236984909
0.8329879773917337
0.8329904310074996
0.8329928845457922
0.8329953380066153
0.8329977913899725
0.8330002446958675
0.8330026979243039
0.8330051510752855
0.8329920011999784
0.8329944544423665
0.832996907607303
0.8329837584848467
0.8329862117411728
0.832973063202662
0.8329599150792392
0.8329623685957483
0.8329648220348046
0.8329672753964115
0.8329541281944386
0.8329565816473855
0.8329590350228863
0.8329614883209446
0.8329639415415643
0.8329663883718167
0.8329688414376695
0.8329712944260945
0.8329737473370955
0.8329762001706761
0.8329786529268398
0.8329811056055906
0.8329835582069318
0.8329860107308674
0.8329884158371347
0.8329908682070167
0.8329777239520785
0.8329801764132778
0.832982628797082
0.8329845966929922
0.8329870489296601
0.8329895010889437
0.8329919531708464
0.832994405175372
0.8329968571025241
0.8329993089523063
0.8330017607247224
0.8330042124197761
0.8330066640374708
0.8330081122016705
0.833010563680488
0.833013015081957
0.8330154664060814
0.8330179176528647
0.8330203656672887
0.8330072248866591
0.8329940845206111
0.8329809445691247
0.8329833961671282
0.8329858476877895
0.8329882991311119
0.8329907504970994
0.8329932017857554
0.8329956529970838
0.832998104131088
0.8330005551877718
0.833003006167139
0.833005457069193
0.8330079078939376
0.8330103586413765
0.8330128093115132
0.8330152599043515
0.833017710419895
0.8330201608581475
0.8330226112191123
0.8330250615027933
0.8330119249998444
0.8330143753747616
0.8330012394546265
0.832988103948769
0.8329905545833947
0.832993005140735
0.8329954556207941
0.8329823210346128
0.8329847716058584
0.8329716376023326
0.8329740882647485
0.8329765388498857
0.8329634055974008
0.8329658562736914
0.8329683068727064
0.8329707573944497
0.8329576250613309
0.8329600756742103
0.832962526209821
0.8329649766681668
0.8329674270492513
0.8329698773530781
0.832972327579651
0.8329747777289735
0.8329772278010493
0.8329796777958821
0.8329821277134755
0.8329845775538331
0.8329870273169587
0.8329738974183534
0.832976347272594
0.832963217956232
0.8329656679015711
0.832968117769681
0.8329705675605653
0.8329730172742275
0.832959889044984
0.8329623388497271
0.8329492112025845
0.8329516610983924
0.8329541109169809
0.832956560658354
0.8329434339297959
0.8329303076149646
0.8329327576156326
0.8329352075390841
0.8329376573853228
0.8329401071543524
0.8329412473805203
0.8329436970157764
0.8329424010843357
0.8329448506242153
0.8329473000869015
0.8329497494723979
0.8329521987807083
0.832954648011836
0.8329415242089084
0.8329439735310417
0.8329464227759955
0.832933299722952
0.8329357490588946
0.832938198317661
0.8329250760144186
0.8329275253641568
0.8329299746367224
0.8329324238321186
0.8329193024467182
0.832921751733069
0.8329086309291792
0.8328955105386602
0.8328979600840418
0.832900409552253
0.8329017752227335
0.8329042245536848
0.8329066738074761
0.832909122984111
0.832911572083593
0.8329140211059259
0.8329009024903568
0.8329033516035916
0.8329058006396807
0.8329082495986274
0.8328951319003898
0.8328975809502213
0.8329000299229137
0.8329024788184707
0.8329049276368959
0.832907376378193
0.8329098250423657
0.8328967087653185
0.8328991575203575
0.8329016061982751
0.8329040547990751
0.8328909394390336
0.8328787928892133
0.8328812417335654
0.8328836905007995
0.8328705762874393
0.8328730251454909
0.8328754739264277
0.8328762080206459
0.8328786566743597
0.8328655435726251
0.8328603422762025
0.8328627910640504
0.8328496788314381
0.8328521277100598
0.8328545765115757
0.8328570252359896
0.832859473883305
0.8328619224535254
0.8328643709466548
0.8328668193626966
0.8328537087179312
0.832856157224728
0.8328586056544406
0.8328610540070724
0.8328635022826272
0.8328659504811086
0.8328683986025202
0.8328708466468656
0.8328732946141486
0.8328757425043727
0.8328781903175415
0.8328769173869607
0.8328793651045882
0.8328662569447949
0.8328687047531528
0.832871152484464
0.8328736001387324
0.8328760477159614
0.8328784952161546
0.8328653883077399
0.8328678358986457
0.8328702834125189
0.8328718527729486
0.8328743001465851
0.832875803304726
0.8328782505391785
0.8328806583587509
0.8328830487941613
0.8328854957990895
0.8328879427270134
0.8328903895779366
0.8328928363518628
0.8328952830487956
0.8328937270884587
0.8328806230335957
0.8328830698071985
0.8328855165038127
0.8328724131965978
0.832871485432247
0.832873932195632
0.8328608296890688
0.8328632765431018
0.8328657233201509
0.8328526215610652
0.8328550684287456
0.8328419672494589
0.8328413704148895
0.8328282698632337
0.832830716960005
0.8328331639797933
0.8328356109226023
0.8328380577884354
0.832824958319157
0.8328118592619476
0.8328143063858975
0.832816753432871
0.8328192004028714
0.8328216472959026
0.832824094111968
0.8328265408510714
0.8328134432110115
0.8328158884680104
0.8328183352207237
0.8328207818964817
0.8328232284952882
0.8328101319371511
0.8328125786264842
0.8328149371788621
0.8328173837156867
0.8328042880732035
0.8328067347005375
0.8328091812509298
0.8328116277243842
0.8328140741209042
0.8328165204404936
0.8328189635385511
0.8328214097043394
0.8328238557932077
0.83282630180516
0.8328287477401997
0.8328156541838097
0.8328181002093386
0.8328205461579582
0.8328074533480389
0.8327943609497783
0.8327928943109746
0.8327953405020343
0.8327822489116282
0.8327691577328168
0.832771604181646
0.8327740505535621
0.832776496848569
0.8327789367791413
0.832781382920439
0.8327682929898682
0.8327586410150015
0.8327610873599606
0.8327635336280184
0.8327659798191785
0.8327684259334447
0.8327660406125705
0.8327684866489921
0.832755398566911
0.8327578446936997
0.8327602907436024
0.8327627367166228
0.8327651826127644
0.8327520956110104
0.8327545415975017
0.8327569875071176
0.8327594333398616
0.8327618790957373
0.8327487931741323
0.8327512390203403
0.8327381536771753
0.8327405996136993
0.8327430454733579
0.8327454912561545
0.8327479369620929
0.832734852698805
0.8327372984950421
0.8327397442144241
0.8327421898569547
0.8327446354226374
0.8327470809114761
0.8327495263234742
0.8327519716586353
0.8327544169169632
0.8327568620984613
0.8327575241538836
0.832759969209744
0.8327590712728445
0.8327615162275829
0.832763961105507
0.8327591878733187
0.8327604561664986
0.8327473752005194
0.8327498201469531
0.8327522650165788
0.8327547098094004
0.8327503157103553
0.8327524714532721
0.8327549161276541
0.8327573607252428
0.8327598052460419
0.8327622496900549
0.8327646940572856
0.8327516152845866
0.8327540597420531
0.8327565041227404
0.832758948426652
0.8327613926537917
0.8327638368041631
0.8327662808777697
0.8327687248746153
0.8327711562320865
0.832773600075618
0.8327760438423991
0.8327629671505481
0.8327654110075451
0.8327678547877949
0.8327547788405092
0.8327417033038486
0.8327286281777938
0.8327310723820931
0.8327335165096406
0.8327204421279834
0.8327228863456819
0.8327253304866317
0.8327277745508364
0.8327275715902964
0.8327300155425769
0.8327324594181218
0.8327349032169347
0.8327373469390192
0.832739790584379
0.8327422341530176
0.8327446776449388
0.8327468118173981
0.8327492551607493
0.8327516984273935
0.8327541416173346
0.832756584730576
0.8327590277671214
0.8327614707269745
0.8327639136101387
0.8327663564166177
0.8327687991464151
0.8327712417995347
0.8327736843759798
0.8327761268757542
0.8327785692988614
0.8327810116453052
0.832783453915089
0.8327703844949084
0.8327728268548134
0.8327597580116061
0.8327622004616161
0.832764642834969
0.8327670851316684
0.8327540171988759
0.8327564595856634
0.8327589018958005
0.8327613441292908
0.832763786286138
0.8327662283663457
0.832753161677267
0.8327556038475449
0.8327580459411865
0.8327449799955374
0.8327474221792328
0.832749864286295
0.8327523063167277
0.832739241281093
0.8327416834015624
0.8327441254454054
0.8327465674126258
0.8327490093032269
0.8327514511172126
0.8327383873247407
0.8327408292287454
0.8327432710561375
0.832745712806921
0.8327427614553264
0.8327452031374997
0.8327440510739534
0.8327309888319677
0.8327334305839036
0.8327203689182734
0.8327228107601852
0.8327252525254973
0.8327276942142136
0.8327301358263373
0.8327325773618722
0.8327350188208221
0.8327374602031903
0.8327399015089806
0.8327423427381965
0.8327447838908416
0.8327472249669196
0.8327341655430108
0.8327366067090444
0.8327390477985138
0.832741488811423
0.8327439297477753
0.8327463706075745
0.8327488113908241
0.8327357533754981
0.832738194248685
0.8327406350453257
0.832727577772448
0.8327300186590094
0.8327324594690276
0.8327349002025063
0.832737340859449
0.832739781439859
0.8327422219437405
0.8327446623710967
0.8327471027219312
0.8327340471900236
0.83273648763076
0.8327389279949781
0.8327413682826812
0.8327438084938731
0.8327462454932696
0.8327331912027663
0.8327356314273838
0.8327225777125338
0.8327250180270194
0.8327274582649999
0.8327298984264794
0.832732338511461
0.8327347785199486
0.8327372153171002
0.8327396551726596
0.8327420949517356
0.832744534654332
0.8327469742804521
0.832733922638325
0.8327363623542934
0.8327233112875856
0.8327257510933862
0.8327281908227133
0.8327306304755707
0.8327175803168108
0.8327200200594834
0.8327224597256895
0.8327094103084904
0.8327118500644952
0.8327142693726506
0.8327167089760514
0.8327191485029961
0.8327215879534882
0.8327085397768017
0.8327109793170747
0.8327134187808983
0.832715858168276
0.8327182974792114
0.8327207367137083
0.8327231758717699
0.8327256149534001
0.8327125683490642
0.8327150075204569
0.8327174466154212
0.8327198856339609
0.8327222760103355
0.8327247148767973
0.8327271536668452
0.8327295923804827
0.8327320310177134
0.832718986152261
0.8327214248792352
0.8327083805886107
0.8327108194053123
0.8327120567045071
0.8327144953872235
0.8327169339935425
0.8327038907948521
0.83270632949088
0.8327087681105136
0.8327112066537566
0.8327136451206125
0.832716083511085
0.8327185218251774
0.8327209600628935
0.8327233982242369
0.8327258363092113
0.8327282743178199
0.8327307122500667
0.8327331501059551
0.8327355878854886
0.832738025588671
0.8327404632155058
0.8327429007659966
0.8327453382401467
0.8327477756379602
0.8327502129594403
0.8327526502045908
0.8327550873734151
0.8327575244659169
0.8327599160745277
0.8327623530151061
0.8327647898793729
0.8327672266673314
0.8327696633789853
0.8327721000143382
0.8327590618739947
0.8327614985990293
0.8327639352477659
0.8327663718202082
0.8327688083163599
0.8327712447362244
0.8327736810798053
0.8327761173471064
0.832778553538131
0.8327809896528829
0.8327834256913655
0.8327858616535826
0.8327882975395375
0.8327907333492341
0.8327931690826758
0.8327956047398661
0.8327980403208087
0.8328004758255072
0.8328029112539651
0.8328053466061861
0.8328077818821736
0.8328102170819313
0.8328126522054627
0.8328150872527716
0.8328175222238613
0.8328199571187356
0.8328223919373978
0.8328248266798518
0.832811793427478
0.8328142282595867
0.8328166630154902
0.8328036305027284
0.8328003473963422
0.8327972599955535
0.83279969486458
0.8327866634330489
0.8327890983916858
0.8327915332741219
0.8327877828198381
0.8327747523902904
0.8327771873828992
0.8327756262421707
0.8327780611449113
0.8327650316829517
0.8327674666752591
0.8327699015913742
0.8327723364313004
0.8327747711950416
0.8327772058826012
0.8327796404939827
0.8327820750291898
0.832784509488226
0.832786943871095
0.832773916308422
0.8327763507808384
0.8327787851770907
0.8327812194971825
0.8327681928391791
0.8327706272488016
0.8327730615822666
0.8327754958395778
0.8327779300207387
0.832780364125753
0.8327827981546241
0.8327852321073558
0.8327876659839514
0.8327746410587741
0.8327770750248815
0.8327795089148562
0.8327819427287015
0.8327843764664212
0.8327868101280188
0.8327892437134979
0.8327916772228621
0.8327941106561147
0.8327965440132596
0.832797014762243
0.832799447997872
0.832801881157403
0.8328043142408394
0.8328067472481849
0.8327937250796041
0.8327807033182588
0.8327831365806572
0.8327701153920809
0.8327725487439362
0.832759528128083
0.8327619615693793
0.8327643949345831
0.8327513750569242
0.8327383555863783
0.8327407860797013
0.8327432196237874
0.8327302008913614
0.8327326345248404
0.832735068082229
0.8327220500877929
0.832724483734558
0.832726917305236
0.8327293507998302
0.8327317842183447
0.8327342175607826
0.8327212008005744
0.8327236342323713
0.8327260675880948
0.8327285008677486
0.8327154850107217
0.8327179183797176
0.832720351672647
0.8327227848895135
0.8327252180303204
0.8327276510950715
0.8327277288074513
0.8327301617569112
0.8327325946303248
0.8327350274276957
0.8327374601490275
0.8327398927943236
0.8327423253635876
0.8327447578568232
0.8327471902740339
0.8327496226152232
0.8327520548803947
0.8327390421129147
0.832741474467404
0.8327439067458785
0.8327463389483419
0.8327487710747978
0.8327512031252499
0.8327536350997015
0.8327560669981562
0.8327584988206177
0.8327609305670896
0.8327633622375752
0.8327657938320783
0.8327682253506024
0.832770656793151
0.8327576465811997
0.8327526152166225
0.8327550467890832
0.8327574782855716
0.8327599097060912
0.8327623410506454
0.832764772319238
0.8327672035118723
0.8327696346285521
0.8327720656692809
0.8327744966340621
0.8327769275228994
0.8327793583357965
0.8327817890727567
0.8327842197337837
0.8327835639762594
0.8327859945336359
0.8327884250150882
0.83279085542062
0.8327932857502349
0.8327957160039364
0.832782709667594
0.8327851400105581
0.8327721342456279
0.8327737088691151
0.8327761329920985
0.8327785632859537
0.8327809935039048
0.8327834236459554
0.8327704191263944
0.8327728493576734
0.8327752795130551
0.832777709592543
0.8327801395961408
0.8327671361431547
0.8327695662359637
0.8327719962528856
0.8327744261939241
0.8327768560590826
0.8327792858483647
0.832781715561774
0.8327841451993141
0.8327865747609884
0.8327890042468006
0.8327914336567541
0.8327938629908527
0.8327962922490997
0.8327987214314987
0.8328011505380534
0.8327881498019932
0.8327905789977378
0.832793008117641
0.8327954371617067
0.832797866129938
0.8328002950223388
0.8328027238389125
0.8328051525796628
0.8328075812445931
0.832808718997551
0.8327957201725682
0.8327912563020509
0.8327936850322475
0.8327961136866304
0.8327985422652032
0.8328009707679694
0.8328033991949325
0.8328058275460961
0.8328082558214638
0.832810684021039
0.8328131121448253
0.8328155401928263
0.8328179681650456
0.8328203960614866
0.8328228238821529
0.8328252516270481
0.8328122557895282
0.8328146836235645
0.8328171113818327
0.8328041162796843
0.8328065441270773
0.8328089718987054
0.8328113995945723
0.8328138272146812
0.8328008331775594
0.832803260886776
0.8328056885202381
0.8328074982450447
0.8328099257366472
0.8328123531525055
0.8328147804926229
0.8328172077570032
0.8328196349456498
0.8328220620585662
0.832824489095756
0.8328269160572228
0.8328293429429702
0.8328317697530014
0.8328341964873204
0.8328366231459304
0.8328390497288352
0.8328260587439543
0.832828485415944
0.8328309120122315
0.8328333385328203
0.8328283140707216
0.832830740556137
0.832833166965861
0.8328201774910502
0.8328226039898339
0.832825030412929
0.8328274567603391
0.8328297520277009
0.8328321782257948
0.8328346043482141
0.8328370303949626
0.8328356138109941
0.8328380397663343
0.8328404656460124
0.8328428914500319
0.8328453171783963
0.8328477428311092
0.832850168408174
0.8328371817064477
0.8328396073725473
0.832842032963002
0.8328444584778153
0.8328414266783536
0.8328438521269834
0.83284627749998
0.8328487027973466
0.8328511280190869
0.8328528578112913
0.8328529957440048
0.8328554207853859
0.8328578457511532
0.8328602706413105
0.8328626954558613
0.8328651201948091
0.8328675448581575
0.83286996944591
0.83287239395807
0.8328748183946412
0.8328772427556271
0.8328796670410312
0.8328820912508572
0.8328845153851083
0.8328869394437883
0.8328893634269008
0.8328763813771879
0.8328788054493009
0.8328812294458494
0.832881921758358
0.8328843456307765
0.8328848539636584
0.8328872777148241
0.8328742971138996
0.8328767209540443
0.8328791447186401
0.8328815684076902
0.8328839920211984
0.8328864155591682
0.832888839021603
0.8328912624085064
0.832893685719882
0.8328954529165891
0.8328978760871424
0.832900299182178
0.8329027222016997
0.8329051451457108
0.8329075461998859
0.8329099689932266
0.8329082502339714
0.8329106729408436
0.832913095572221
0.832915518128107
0.8329179406085051
0.832920363013419
0.832922785342852
0.8329252075968078
0.8329276297752898
0.8329300518783016
0.8329324739058468
0.8329348958579288
0.8329373177345512
0.8329397395357174
0.8329421612614312
0.8329445829116958
0.8329316078885961
0.8329340296278068
0.8329364512915717
0.8329388728798941
0.8329411043616249
0.832943525802033
0.8329459471670092
0.832948368456557
0.8329507896706798
0.8329532108093813
0.832955631872665
0.8329527637176061
0.8329551847124398
0.832942212151199
0.832944633234953
0.832947054243297
0.8329494751762341
0.832951896033768
0.8329389245338453
0.8329413454802825
0.8329407873429729
0.8329432081850032
0.832930237628334
0.832932658559248
0.8329196885707935
0.8329221095905756
0.8329245305349624
0.8329269514039574
0.8329293721975641
0.8329164032700095
0.8329188241524673
0.8329212449595398
0.8329082767642829
0.8328953089728373
0.8328977300329499
0.8329001510176763
0.8329025719270203
0.8329049927609854
0.8329074135195749
0.8329098342027925
0.8328968678002425
0.8328992885722618
0.8329017092689122
0.8329041298901972
0.8329065504361206
0.8329089709066856
0.8329113913018957
0.8329138116217547
0.832916231866266
0.832918652035433
0.8329207079042491
0.8329231279284074
0.8329255478772319
0.8329265996360472
0.8329279766539517
0.8329303808503586
0.8329328005356471
0.832935220145618
0.8329222569803654
0.832924676679113
0.8329270963025461
0.8329295158506685
0.8329165535811324
0.8329189732180147
0.8329213927795893
0.8329084312415993
0.8329108508919176
0.8329132704669314
0.8329156899666441
0.8329181093910591
0.8329051489125886
0.8329075684257304
0.8328946085146016
0.832895850254655
0.8328982697995398
0.8329006892691326
0.8329031086634371
0.8329007981581135
0.8328984270469618
0.8329008463635383
0.8329032656048359
0.8329056847708579
0.8329068779367191
0.8329092969712727
0.8329117159305606
0.8329141348145865
0.8329011776238517
0.8329035965965564
0.8329060154940022
0.8329084343161927
0.8329108530631311
0.8329132717348212
0.8329156903312663
0.8329181088524701
0.8329200435529079
0.8329224619311638
0.8329248802341886
0.8329206289956366
0.8329076741222581
0.8329100925424444
0.832912510887403
0.8329149291571374
0.8329173473516511
0.832904393536703
0.8329068118198517
0.8329092300277829
0.8329116481605
0.8329140662180066
0.832916484200306
0.8329189021074019
0.8329209887104855
0.8329234064723355
0.8329258241589924
0.8329282417704595
0.8329306593067406
0.8329330767678389
0.8329354941537581
0.8329379114645017
0.8329403287000731
0.8329427458604758
0.8329297950745771
0.8329322123235925
0.8329346294974425
0.8329370465961303
0.8329394636196596
0.8329265138915207
0.8329289310036458
0.8329313480406155
0.8329337650024332
0.8329361818891025
0.832923233218551
0.832925497847195
0.8329279147496661
0.8329303315769951
0.8329327483291858
0.8329351650062415
0.8329375816081659
0.8329399981349623
0.8329424145866343
0.8329448309631854
0.8329472472646191
0.8329496634909389
0.8329520796421483
0.8329544957182509
0.8329415495806114
0.8329424115263447
0.832944827640057
0.8329472436786682
0.8329496565338889
0.8329367114774504
0.8329391275295519
0.832941543506559
0.832928599179719
0.8329234642343557
0.8329258803421377
0.832928296374828
0.8329307123324304
0.8329331282149482
0.832935544022385
0.8329379597547443
0.8329403754120295
0.8329427909942442
0.8329452065013918
0.8329322643300326
0.8329323430704875
0.8329347586273764
0.8329345856253157
0.8329370010723021
0.8329394164442325
0.8329418317411106
0.8329442469629398
0.8329466621097237
0.8329490771814657
0.8329514921781694
0.8329539070998383
0.8329516366068043
0.8329540514511993
0.8329411119571342
0.832943526889996
0.8329427836895782
0.8329451985214459
0.832947613278292
0.83295002796012
0.832937089734488
0.8329392870459242
0.8329417017445614
0.8329441163681869
0.8329465309168043
0.8329489453904171
0.8329360083873046
0.8329384229493464
0.8329408374363865
0.8329432518484285
0.832945666185476
0.8329480804475325
0.8329504946346015
0.8329529087466864
0.8329553227837906
0.8329577367459178
0.8329601506330714
0.8329625644452548
0.8329649781824718
0.8329673918447256
0.8329698054320198
0.8329722189443578
0.8329746323817432
0.8329770457441795
0.83297945903167
0.8329818722442185
0.8329842853818283
0.8329866984445029
0.8329737652742195
0.832976178425299
0.8329785915014464
0.8329810045026651
0.8329834174289588
0.8329858302803308
0.8329882430567846
0.8329906557583238
0.8329930683849518
0.8329954809366722
0.8329978934134883
0.8330003058154037
0.8330027181424219
0.8330051303945464
0.8330075425717807
0.8330099546741282
0.8330123667015924
0.8330147786541768
0.8330165029106199
0.8330189147241284
0.833021326462767
0.8330237381265396
0.8330247854229725
0.8330243535622645
0.8330267650667645
0.8330291764964103
0.8330162478856596
0.8330033196762068
0.8330057313574409
0.8330081429638201
0.8330105544953476
0.833012965952027
0.8330153773338618
0.8330177886408553
0.833004861811839
0.8330072732071742
0.8330096845276713
0.8330120957733338
0.8329991698350023
0.8330015811689899
0.833003992428146
0.833006403612474
0.8330088147219775
0.83301122575666
0.8330136367165247
0.8330007121581446
0.8330031232063169
0.8330055341796745
0.8330079450782211
0.8330103559019602
0.8330127666508951
0.8330151773250294
0.8330175879243666
0.8330199984489102
0.8330224088986636
0.8330248192736303
0.8330272295738138
0.8330143072104859
0.8330013852480689
0.8329884636865442
0.8329908744011162
0.8329932850409003
0.8329956831968351
0.8329980936872462
0.8330003831182511
0.8330027934609873
0.832989873280548
0.832976953500896
0.8329785374178639
0.8329809479498848
0.8329833584071339
0.8329857687896147
0.8329881790973306
0.8329752605461659
0.8329623423956946
0.8329647529545731
0.8329671634386859
0.8329695738480365
0.8329719175004542
0.8329743277613247
0.8329614108272487
0.8329484942937723
0.8329509048057311
0.8329533152429337
0.8329557256053836
0.8329428099611857
0.8329298947175166
0.8329323053309888
0.8329193906506984
0.8329064763708881
0.8329088872353256
0.8329112980250054
0.8329137087399309
0.8329161193801055
0.8329185299455327
0.832920940436216
0.8329194068495543
0.832915521518306
0.8329179319435208
0.8329050196883516
0.832892107833519
0.8328945185095927
0.8328969291109274
0.8328993396375262
0.8329016803338471
0.8329040907120662
0.83290650101556
0.8328935905387485
0.8328806804621688
0.8328830910164428
0.8328855014959905
0.8328877538054004
0.8328901455387843
0.832892555796913
0.8328949659803293
0.8328973760890368
0.8328997861230388
0.8329021960823388
0.8328915583109932
0.8328939683231076
0.8328963782605241
0.8328958235187336
0.8328982333527072
0.8329006431119921
0.8329030527965915
0.8329054624065092
0.8329078719417484
0.832894965444833
0.8328973750680538
0.8328997846165994
0.8329021940904731
0.8329046034896783
0.8329070128142188
0.8329094220640977
0.8329118312393187
0.8329142403398851
0.8329147049256599
0.8329171139070537
0.8329195228138023
0.8329219316459096
0.8329243404033786
0.832926749086213
0.8329291576944163
0.832931566227992
0.8329339746869434
0.8329363830712742
0.8329387913809876
0.8329411996160871
0.8329436077765765
0.8329460158624589
0.8329331133729401
0.8329355215467781
0.8329379296460122
0.8329349488850202
0.8329220473663187
0.8329244555623572
0.8329268636837958
0.8329292717306379
0.8329316797028872
0.8329340876005469
0.8329364954236206
0.8329389031721118
0.8329413108460239
0.8329284110270546
0.8329308187888823
0.832933226476134
0.8329331996347842
0.8329356072105945
0.8329380147118378
0.8329404221385178
0.832942829490638
0.8329452367682018
0.8329476439712126
0.8329500510996738
0.8329524581535891
0.8329548651329618
0.8329419677007407
0.8329443747680066
0.832946781760733
0.8329491886789234
0.8329515955225811
0.8329540022917098
0.8329564089863127
0.8329588156063934
0.8329612221519554
0.8329636286230022
0.8329660350195371
0.8329684413415637
0.8329708475890852
0.8329732537621055
0.8329756598606277
0.8329780658846554
0.8329651712877439
0.8329675773996436
0.8329699834370516
0.8329570895640533
0.8329594956893175
0.8329466023778245
0.8329460475198046
0.8329484537042532
0.8329506291890504
0.8329530352280984
0.8329552446256246
0.8329576474232624
0.832960053241971
0.8329624589862098
0.8329577871328833
0.8329601928377285
0.832962598468111
0.832962645475068
0.8329601590915238
0.8329625646107431
0.8329496742446804
0.8329520798517023
0.8329544853842714
0.8329568908423912
0.8329592962260651
0.8329617015352966
0.8329641067700891
0.8329512177763905
0.8329536230989681
0.8329528841990624
0.8329552894214209
0.8329576945693488
0.8329600996428497
0.8329625046419269
0.8329610585926233
0.8329481712414057
0.8329505763134064
0.832952981310988
0.8329553862341542
0.8329577910829083
0.8329601958572538
0.8329626005571942
0.8329650051827329
0.8329674097338733
0.8329698142106189
0.8329722186129732
0.8329746229409396
0.8329770271945216
0.8329794313737227
0.8329665465291586
0.8329689507960997
0.8329560665122513
0.832958470866917
0.8329608751472043
0.8329632793531168
0.8329656834846577
0.8329680875418306
0.832970491524639
0.8329728954330863
0.832975299267176
0.832977669002259
0.8329800726881699
0.8329824762997335
0.8329848798369532
0.8329872832998325
0.8329896866883749
0.8329920900025837
0.8329792085488058
0.8329701919064914
0.8329573111897242
0.8329597148559137
0.8329621184477669
0.8329645219652871
0.8329669254084779
0.8329540457380528
0.8329564492689039
0.8329588527254286
0.8329459737772449
0.832948377321414
0.8329507807912597
0.8329531841867854
0.8329555875079947
0.832957990754891
0.8329603939274776
0.832962797025758
0.8329652000497357
0.8329676029994142
0.8329700058747969
0.8329724086758872
0.8329748114026885
0.8329701448471474
0.8329725475346594
0.8329749501478895
0.832977352686841
0.8329797551515176
0.8329821575419224
0.8329692820158764
0.8329716844938965
0.832974086897648
0.8329764892271342
0.8329788914823588
0.8329812936633251
0.8329836957700366
0.8329860978024967
0.8329884997607088
0.8329909016446764
0.8329780279733736
0.8329804299449378
0.8329675568333742
0.8329699588925195
0.8329723608774228
0.8329747627880877
0.8329771646245175
0.8329795663867158
0.832981968074686
0.8329843696884316
0.8329867712279558
0.8329891726932623
0.8329915740843544
0.8329939754012357
0.8329963766439094
0.8329987778123791
0.8330011418244027
0.8329882713763043
0.8329754013259145
0.8329778026700632
0.8329649331790988
0.8329673346107773
0.832969735968254
0.8329721372515322
0.8329592686433774
0.8329464004328314
0.8329488019653207
0.8329512034236108
0.8329536048077052
0.8329560061176072
0.8329584073533203
0.8329608085148478
0.8329632096021934
0.8329656106153602
0.8329527440957876
0.8329551451964349
0.8329575462229066
0.8329446804241017
0.8329470815380381
0.8329494825778018
0.8329366174996865
0.832939018626899
0.8329261541077919
0.8329285553224378
0.8329309070413011
0.8329180432435089
0.8329204444721658
0.8329228456266558
0.8329252467069821
0.8329276477131484
0.8329300486451582
0.8329324495030147
0.8329348502867214
0.8329219880171904
0.8329218008310385
0.8329242016679621
0.8329266024307411
0.8329266498875456
0.832929050538382
0.8329281421780191
0.8329305427316797
0.8329329432112101
0.832935343616614
0.8329377439478947
0.8329401442050556
0.8329425443881001
0.8329296845813288
0.8329320848517453
0.8329344850480486
0.8329348426840592
0.8329372427636781
0.8329243840313889
0.8329267841983613
0.8329139260245338
0.8329163262788443
0.832918612226262
0.8329210123341296
0.8329234123678994
0.8329258123275745
0.8329129553596144
0.8329153554066104
0.8329177553795151
0.8329201552783315
0.8329072991914748
0.8328944435014781
0.8328815882083233
0.8328839885171901
0.8328863887519643
0.8328868458015105
0.8328892459180984
0.832891645960603
0.8328940459290277
0.8328964458233757
0.8328988456436508
0.8329012453898561
0.8329036450619951
0.8328907918090351
0.8328931915684282
0.8328803388734671
0.8328827387200989
0.8328851384926671
0.8328875381911751
0.8328861357572066
0.832888535366271
0.8328827354228162
0.8328851350102963
0.8328852633043357
0.8328876627787648
0.8328900621791508
0.8328924615054973
0.8328948607578077
0.8328820106149301
0.8328844099544458
0.8328868092199283
0.8328892084113811
0.8328916075288078
0.8328940065722115
0.8328811576319354
0.8328835567625275
0.8328859558190997
0.8328731075976448
0.8328754635488435
0.8328778626192377
0.832865015117192
0.8328521680114968
0.8328545673302071
0.832841720781992
0.8328441201878289
0.8328465195196478
0.8328489187774522
0.8328513179612452
0.8328537170710305
0.8328561161068115
0.8328585150685915
0.8328609139563742
0.8328633127701626
0.8328657115099605
0.8328681101757711
0.8328705087675979
0.8328729072854444
0.8328753057293138
0.8328777040992098
0.8328801023951357
0.8328825006170948
0.8328848987650906
0.8328872968391267
0.8328896948392063
0.8328920927653329
0.8328792499964129
0.8328816480096427
0.8328840459489225
0.8328864438142558
0.8328888416056459
0.8328912393230963
0.8328783977553983
0.832880795559935
0.8328831932905348
0.8328855909472015
0.8328879885299383
0.8328903860387485
0.832877545672048
0.8328799432679276
0.8328823407898838
0.83288473823792
0.8328871356120396
0.832889532912246
0.8328919301385427
0.8328790911335769
0.8328814884469256
0.8328838856863675
0.8328710473991122
0.8328734447255904
0.832875841978165
0.8328782391568391
0.8328654017481375
0.8328677990138319
0.832870196205629
0.8328725933235323
0.8328741997135987
0.83287659669591
0.8328789936043373
0.832881390438884
0.8328837871995535
0.8328831386391541
0.8328855306757298
0.8328879272617882
0.8328750920777525
0.832877488750808
0.8328798853499982
0.8328822818753265
0.8328694475694189
0.8328718441817283
0.8328742407201788
0.8328614071314593
0.8328638037568752
0.8328662003084353
0.8328676291585253
0.8328700255772927
0.832872421922214
0.8328748181932925
0.8328772143905316
0.8328796105139349
0.8328820065635056
0.8328844025392473
0.8328715709688559
0.8328739670315431
0.832861136017277
0.8328635321668947
0.8328659282426859
0.8328662800015015
0.8328686759611411
0.8328710718469634
0.8328734676589719
0.8328758633971699
0.832878259061561
0.8328806546521486
0.8328830501689358
0.8328854456119265
0.8328878409811236
0.832875012322369
0.8328621840587984
0.832864579675592
0.8328669752185915
0.8328618870135766
0.8328490597424494
0.8328514554137917
0.8328507615779442
0.8328531355882692
0.8328555310861581
0.8328579265102642
0.8328603187805883
0.8328627140571871
0.8328651092600136
0.8328675043890712
0.8328651272735569
0.8328675223285726
0.8328699173098275
0.832865270549375
0.8328676654915467
0.8328548410941352
0.8328572361231429
0.8328444122812416
0.8328468073970702
0.8328339841106349
0.8328363793132691
0.8328360892997309
0.8328232667706043
0.8328104446363086
0.8327976228968257
0.8328000184748825
0.8328024139791782
0.8328048094097161
0.8328072047664998
0.8328096000495324
0.8328119952588176
0.8328143903943586
0.8328167854561589
0.8328191804442218
0.8328215753585508
0.8328239701991493
0.8328263649660208
0.8328260751780553
0.8328284698388034
0.8328308644258334
0.8328332589391486
0.8328356533787525
0.8328315925569493
0.832833986948494
0.8328363812663345
0.8328387755104744
0.8328411696809167
0.832843563777665
0.8328459008574967
0.8328482948077436
0.8328354776161154
0.8328378716530866
0.8328401840540707
0.8328425779449319
0.8328449717621158
0.8328444986460909
0.8328468923600457
0.8328492860003319
0.8328364703712677
0.8328388640982578
0.8328260490239514
0.8328132343440157
0.8328156283180376
0.8328180222183896
0.8328204160450753
0.8328228097980981
0.8328252034774611
0.832827597083168
0.8328299906152221
0.8328323840736267
0.8328347774583854
0.8328371707695015
0.8328395640069783
0.8328419571708193
0.832844350261028
0.8328467432776075
0.8328491362205616
0.8328515290898933
0.8328539218856064
0.8328563146077038
0.8328587072561894
0.8328610998310663
0.8328634923323379
0.8328658847600077
0.8328530740008555
0.8328499892333592
0.8328523817583269
0.8328546988436326
0.8328570912225668
0.8328594835279096
0.8328618757596645
0.8328570101509939
0.8328594023472051
0.8328617944698353
0.8328641865188876
0.8328641839938735
0.8328513756250309
0.8328537677239509
0.832840959909232
0.8328433520947536
0.8328457442067022
0.8328481362450814
0.8328505282098944
0.8328529201011446
0.8328553119188358
0.8328577036629708
0.8328600953335534
0.8328554554403353
0.8328578470719383
0.8328602386299956
0.8328626301145106
0.8328650215254867
0.8328674128629273
0.8328698041268359
0.8328721953172157
0.8328745864340702
0.8328769774774029
0.8328641730470385
0.8328513690103719
0.8328537603003577
0.8328561515168207
0.8328561506536152
0.8328585417598141
0.8328457387938522
0.8328481299865905
0.8328505211058147
0.8328529121515283
0.8328553031237346
0.8328576940224369
0.8328600848476387
0.8328590571637695
0.8328614478945233
0.8328590753295783
0.8328614659865619
0.8328638565700581
0.8328662470800703
0.8328648505343532
0.8328660298776271
0.8328684202440206
0.8328708105369412
0.8328732007563924
0.8328604011067726
0.8328627914127291
0.8328651816452192
0.8328675718042461
0.8328699618898132
0.832872351901924
0.8328595534454747
0.8328619435440741
0.8328643335692202
0.8328667235209163
0.8328691133991659
0.8328715032039722
0.8328738821796766
0.832876271837772
0.8328786614224344
0.832881050933667
0.8328834403714734
0.8328854609986283
0.8328878502952576
0.8328902395184705
0.8328926286682705
0.8328798328496678
0.8328670374242261
0.8328694268203606
0.8328566319479173
0.8328569244952413
0.8328593139366126
0.8328617033045722
0.8328640925991234
0.8328664818202697
0.8328688709680144
0.832871260042361
0.8328736490433127
0.8328760379708731
0.8328784268250453
0.8328808156058329
0.8328832043132393
0.8328855929472676
0.8328728005777747
0.8328733139814427
0.8328605221934842
0.8328477307984481
0.8328501197938591
0.8328373289514807
0.8328397180332611
0.8328421070416611
0.8328444959766841
0.8328468848383336
0.8328340950277614
0.8328364839757638
0.8328388728503957
0.8328412616516603
0.832843650379561
0.8328460390341013
0.8328484276152843
0.8328508161231137
0.8328532045575927
0.8328552842909666
0.8328576725834937
0.8328600608026806
0.8328472731462887
0.8328496614518093
0.8328520496839924
0.8328544378428414
0.8328567292046826
0.8328439425810669
0.8328463307543876
0.8328487188543807
0.8328359329426417
0.8328383211289365
0.8328407092419067
0.8328430850005035
0.8328454729670228
0.8328326880864836
0.8328350761392884
0.8328374641187782
0.8328246799499249
0.8328270680156846
0.8328294560081324
0.8328318439272715
0.8328342317731053
0.8328214486349835
0.8328238365670712
0.8328262244258564
0.8328286122113426
0.8328158299442533
0.8328182178159774
0.8328206056144056
0.8328229933395412
0.8328253809913877
0.8328125997547242
0.8328149874927921
0.8328133682210158
0.8328157558740057
0.8328181434537142
0.8328205309601447
0.8328229183933008
0.8328253057531855
0.8328276930398024
0.8328300802531547
0.832832467393246
0.8328348544600797
0.8328372414536588
0.832839628373987
0.8328420152210675
0.8328444019949038
0.8328467886954992
0.8328468370747021
0.8328492236647007
0.8328480998483846
0.8328451166004581
0.8328475031070076
0.8328347258448324
0.8328347360510849
0.8328371226070488
0.8328395090897887
0.8328267327342967
0.8328291193032027
0.8328315057988874
0.8328338922213545
0.8328362785706072
0.8328386648466488
0.8328410510494828
0.8328434371791126
0.832834016934348
0.8328364030986715
0.8328387891897951
0.8328411752077226
0.8328354105956914
0.8328377965922467
0.8328401825156119
0.8328425560960399
0.832829782829022
0.8328321687655154
0.8328345546288249
0.8328369404189541
0.8328393261359063
0.8328417117796848
0.832844097350293
0.8328313254308133
0.8328337110875312
0.8328360966710817
0.8328384821814683
0.8328408676186944
0.8328432529827632
0.8328456382736781
0.8328480234914426
0.83285040863606
0.8328527937075336
0.8328551787058668
0.832857563631063
0.8328599484831255
0.8328623332620578
0.8328647179678631
0.8328671026005449
0.8328694871601063
0.8328718716465511
0.8328742560598823
0.8328766404001035
0.8328790246672177
0.8328814088612287
0.8328686406772539
0.8328710249573514
0.8328734091643486
0.8328757932982487
0.8328773955701381
0.8328646284262977
0.832867012585158
0.8328693966709274
0.8328717791507834
0.8328741630904041
0.8328765469569437
0.8328637810002447
0.8328510154348814
0.8328533995465938
0.8328557835852244
0.8328581675507766
0.8328605514432537
0.832862935262659
0.832865319008996
0.8328677026822678
0.832870086282478
0.83287246980963
0.8328723614242713
0.8328747448435035
0.8328771281896864
0.8328643649628844
0.8328667483950838
0.8328691317542368
0.8328715150403467
0.832873898253417
0.8328732581483274
0.8328604961542397
0.832862879426597
0.8328652626259193
0.8328676457522102
0.832870028805473
0.832868483307307
0.8328708662747136
0.8328732491691003
0.8328714156583118
0.8328586554521611
0.8328610384241024
0.832863421323028
0.8328658041489416
0.8328530448106934
0.8328554277225629
0.8328578105614232
0.8328601933272775
0.8328474348568149
0.8328498177086094
0.8328370597879632
0.8328394427256828
0.8328418255903991
0.8328442083821155
0.8328465911008353
0.8328489737465617
0.8328513563192984
0.8328537388190485
0.8328561212458153
0.8328585035996023
0.832860885880413
0.8328481299396258
0.8328505123063429
0.8328458908937735
0.8328482732218094
0.832835518255606
0.8328227636800779
0.8328221247207885
0.8328093707410228
0.832811753445912
0.8328141360778251
0.8328165186367654
0.8328189011227364
0.8328212835357415
0.8328236658757838
0.8328237956698934
0.8328261778985111
0.8328284957435239
0.8328308778272223
0.8328332598379737
0.8328356417757815
0.8328380236406491
0.8328404054325796
0.8328427871515766
0.8328451687976434
0.8328475503707832
0.8328499318709995
0.8328523132982958
0.832854694652675
0.8328570759341409
0.8328594571426966
0.83286183521659
0.8328642162793822
0.8328665972692746
0.83286897818627
0.8328713590303722
0.8328737398015843
0.8328761204999097
0.8328633715504309
0.8328657523345798
0.8328681330458451
0.8328705136842298
0.8328728942497376
0.8328752747423717
0.8328625269766298
0.8328497796011097
0.8328521603382174
0.832839413511557
0.8328266670750717
0.832829048056598
0.8328314289652456
0.832833809801018
0.8328361905639183
0.8328385712539502
0.8328409518711167
0.8328282067765146
0.8328305874794272
0.8328178429334965
0.832820167103064
0.8328225478197112
0.8328249284634991
0.8328273090344309
0.8328296895325101
0.83283206995774
0.8328344503101237
0.832836830589665
0.8328392107963668
0.8328415909302326
0.8328439709912658
0.8328459042230438
0.832848284145257
0.8328506639946475
0.8328530437712184
0.8328554234749732
0.8328578031059153
0.8328601826640479
0.8328625621493744
0.8328649415618982
0.8328673209016225
0.8328697001685508
0.8328720793626863
0.8328593388609522
0.8328617181407947
0.8328640973478473
0.8328664764821135
0.8328688555435966
0.8328712345322999
0.8328736134482269
0.8328759922913808
0.8328783710617648
0.8328807497593824
0.8328831283842371
0.8328855069363319
0.8328727685675117
0.8328600305883335
0.83286240938455
0.832864788108006
0.8328671667587049
0.8328695453366498
0.8328568083807646
0.8328586518025141
0.8328610304015506
0.8328634089278394
0.8328657873813836
0.8328681657621867
0.8328705440702521
0.832872922305583
0.8328753004681826
0.8328776204531906
0.8328799984712265
0.8328821944621368
0.8328845723375159
0.8328869501401803
0.8328742156445816
0.832876593532883
0.8328766596339513
0.8328790374121764
0.8328814151176954
0.8328837851063038
0.8328861626665376
0.8328885401540754
0.8328909175689205
0.8328932949110762
0.8328956721805459
0.8328980478486315
0.8328853155194177
0.832887692801844
0.8328900700115905
0.8328924471486607
0.8328947997557052
0.8328971767478063
0.832899553667241
0.8329019305140125
0.8328891996823526
0.8328913672146464
0.8328937440775569
0.8328810139547624
0.8328833909032561
0.8328857677790925
0.8328881445822749
0.8328905213128066
0.832892897970691
0.8328952745559313
0.832897651068531
0.8329000275084932
0.8329024038758216
0.8328896755660904
0.8328769476453782
0.8328793242564566
0.8328665968829196
0.8328689735795337
0.8328713043613927
0.8328736809134402
0.832876057392859
0.8328784337996527
0.8328808101338243
0.8328680840988627
0.8328704605185532
0.8328728139470164
0.8328751902218224
0.8328749186417056
0.8328772948117441
0.8328796709091757
0.8328820469340038
0.8328844228862315
0.8328867987658624
0.8328891745728996
0.8328915503073465
0.8328939259692065
0.8328963015584829
0.8328986770751791
0.8329010525192981
0.8329034278908437
0.8329058031898189
0.8329081784162271
0.8329105535700716
0.8329129286513558
0.8329002062078925
0.8329025813746707
0.8329049564688913
0.8329073314905578
0.8329097064396737
0.8329120813162421
0.8329144561202664
0.8329168308517498
0.832904109903145
0.8329064847201051
0.8329088594645274
0.8329112341364152
0.8329136087357717
0.8329159832626003
0.8329183577169044
0.8329207320986872
0.8329231064079522
0.8329103871118323
0.8329127615065562
0.8329000427568577
0.8329024172370257
0.8329047916446785
0.832907165979819
0.8329095402424509
0.8329119144325773
0.8328991968610134
0.8329015711365675
0.8329039453396191
0.8329063194701716
0.8329086935282282
0.8329110675137922
0.832913441426867
0.832915815267456
0.8329181890355623
0.8329171842083961
0.8329195578831254
0.8329219314853805
0.8329220242732367
0.8329093090712052
0.832911682721211
0.8329140562987478
0.832916429803819
0.8329188032364276
0.8329211765965774
0.8329235498842713
0.8329259230995127
0.8329132093906398
0.8329155826912674
0.8329179559194454
0.8329203290751772
0.8329227021584662
0.8329250751693157
0.8329274481077288
0.8329298209737092
0.8329321937672598
0.8329345664883843
0.8329369391370857
0.8329393117133674
0.8329416842172329
0.8329440566486854
0.8329464290077281
0.8329488012943645
0.8329511735085978
0.8329535456504313
0.8329559177198684
0.8329582897169124
0.8329606616415666
0.8329479514765915
0.8329503234866092
0.8329526954242401
0.8329550672894874
0.8329574390823544
0.8329598108028445
0.832962182450961
0.8329645540267071
0.8329669255300861
0.8329542170148059
0.8329565886035311
0.8329438806337296
0.8329462523077859
0.8329486239094777
0.8329509954388084
0.8329480274602357
0.8329503821454813
0.8329527535394565
0.8329551248610811
0.8329574961103587
0.8329598672872924
0.8329471612059683
0.8329494317924624
0.8329518029838991
0.8329390976070176
0.8329414688837471
0.8329287640520807
0.8329311354140885
0.8329335067037578
0.8329208025748652
0.8329231739497974
0.8329104703660201
0.8329128418262003
0.832911551366802
0.8328988485415131
0.8328861461036826
0.8328885177901584
0.8328908894042957
0.8328781876689868
0.832880559368324
0.8328829309953256
0.8328852995000988
0.832887670982486
0.8328900423925475
0.8328924137302869
0.8328947849957073
0.8328971561888121
0.8328995273096046
0.8329018983580881
0.8328891985853027
0.832876499199794
0.8328788704909355
0.8328812417097671
0.8328685430264453
0.832870787784819
0.8328731590184251
0.8328755301797274
0.8328628323578866
0.8328619654539128
0.8328643366774171
0.8328667078286226
0.8328690789075326
0.8328714499141502
0.8328738208484787
0.8328761917105216
0.8328785625002822
0.8328658663742704
0.8328682372491466
0.8328706080517433
0.8328729269559557
0.8328752976147934
0.8328626025061506
0.832864973250088
0.8328522786858085
0.8328546495148307
0.8328570202715825
0.8328593909560672
0.8328617615682883
0.8328641321082488
0.8328665025759523
0.8328538093426584
0.83285617989543
0.8328585503759474
0.8328609207842138
0.8328632911202326
0.8328656613840071
0.8328680315755406
0.8328704016948363
0.8328577099495382
0.8328450185910421
0.8328473889526636
0.8328497592420466
0.8328521294591944
0.8328544996041104
0.8328568696767977
0.8328592396772598
0.8328616096054998
0.8328639794615212
0.8328663492453273
0.8328687189569213
0.8328697767961998
0.8328721463833654
0.8328745158983283
0.8328618269907458
0.8328641965907246
0.8328515082269741
0.8328538779119541
0.8328562475247339
0.8328586170653166
0.8328609865337058
0.8328482991852934
0.8328506687386678
0.8328530382198515
0.8328554076288476
0.8328577769656597
0.8328601462302908
0.8328625154227445
0.8328648845430238
0.8328521986812271
0.8328395132058762
0.8328418825682522
0.8328442518584531
0.8328466210764823
0.8328489902223432
0.8328513592960387
0.8328537282975724
0.8328560972269476
0.8328584660841676
0.8328457822520843
0.8328481511942406
0.8328505200642445
0.8328528888620994
0.8328552575878085
0.8328576262413752
0.8328599948228026
0.8328623633320942
0.8328647317692532
0.832867100134283
0.8328694684271867
0.8328718366479678
0.8328742047966294
0.832876572873175
0.8328789408776077
0.8328662596306015
0.8328535787697535
0.8328559470161182
0.8328583151903692
0.8328606832925101
0.8328630513225439
0.832865419280474
0.8328677871663036
0.8328701549800361
0.8328725227216749
0.8328748903912231
0.832862211329426
0.8328645790838585
0.8328519005650494
0.8328542684043516
0.8328566361715657
0.832843958352645
0.8328463262047137
0.8328455583295583
0.8328479260851891
0.8328502937687398
0.8328525609220638
0.8328549284629935
0.8328422520208014
0.8328295759644861
0.8328319437471451
0.8328343114577298
0.8328366790962435
0.8328390466626896
0.8328263716197465
0.8328136969626024
0.8328160647707115
0.8328033906561967
0.8328057585490813
0.8328081263698972
0.8328104941186476
0.8328128617953356
0.8328152293999649
0.8328175969325384
0.8328199643930596
0.8328223317815316
0.8328096593073342
0.8328100304324209
0.832812397863981
0.8328147652234974
0.8328171325109733
0.832819499726412
0.8328218668698167
0.8328242339411909
0.8328266009405375
0.8328289678678601
0.832831334723162
0.8328186642327509
0.8328210311727908
0.832823398040813
0.8328257648368205
0.832813095202159
0.8328154620828891
0.8328178288916077
0.8328201956283178
0.8328225622930228
0.8328249288857258
0.8328272954064303
0.8328296618551396
0.8328320282318569
0.8328343945365855
0.8328350617549699
0.8328223940986955
0.832824760441985
0.832827126713291
0.832829492912617
0.8328318590399664
0.8328289779470532
0.8328163115392732
0.8328186777591365
0.832821043907027
0.8328234099829479
0.8328107444303665
0.8327980792630141
0.8328004455802235
0.8328023936253954
0.8328047598050268
0.832807125912694
0.8328094919484004
0.8328118579121493
0.8328142238039439
0.8328015601243653
0.832788896829906
0.8327912629629104
0.8327936290239598
0.8327959950130576
0.8327983609302068
0.8328007267754108
0.832803092548673
0.8328054582499966
0.8327927964365132
0.8327801350080393
0.8327825009504946
0.8327848668210104
0.8327872326195902
0.8327895983462371
0.8327919640009546
0.8327943295837457
0.8327966950946138
0.8327926849292936
0.8327950503932444
0.8327974157852791
0.832799781105401
0.832787121880321
0.8327744630400961
0.8327768286012465
0.8327791940904833
0.8327815595078097
0.8327839248532293
0.8327862901267451
0.8327886553283603
0.8327910204580785
0.8327933855159027
0.8327957505018363
0.8327981154158824
0.8328004802580447
0.832802843508546
0.8328028920975505
0.832805256759302
0.8328076213491813
0.8328099858671919
0.8327973299498332
0.8327996945523719
0.8328020590830446
0.8328044235418547
0.8328067879288056
0.8328091522439004
0.8327964974930685
0.832798861892675
0.8328012262204285
0.8328035904763321
0.8328059546603891
0.8328083187726028
0.8328106828129763
0.8328130467815131
0.8328122899513637
0.8327996368832534
0.8328020009118635
0.8328043648686416
0.8327917124976278
0.8327940765388825
0.8327964405083079
0.8327837888343163
0.8327711375447219
0.8327735017548857
0.8327758658932197
0.8327782299597271
0.8327655795233004
0.8327679391171161
0.8327647891605734
0.8327671532516955
0.8327545037521474
0.8327568679276809
0.8327592320313943
0.8327615960632908
0.8327489474166724
0.832751311532965
0.8327536755774435
0.8327560395501113
0.8327538865772437
0.8327412390082299
0.8327436030620692
0.8327459670441019
0.8327483309543311
0.8327471729922228
0.8327345264855256
0.8327295114583197
0.8327318754748504
0.832734239419582
0.8327336876635318
0.8327360515089502
0.8327384152825782
0.8327407789844189
0.8327431426144756
0.8327455061727517
0.8327478696592503
0.8327502330739749
0.8327525964169286
0.8327399523241207
0.8327423157514031
0.8327446791069176
0.832732035710235
0.8327343991500633
0.8327217562933671
0.8327206415962305
0.8327230051013985
0.8327250223932187
0.8327273857601173
0.8327147439695606
0.8327171074207391
0.8327194708001598
0.8327068297054822
0.8327091931691678
0.8327115565610986
0.8327139198812777
0.8327162831297085
0.8327186478243285
0.8327060078934264
0.8327083711543379
0.8326957317631362
0.832698095108282
0.8326854562567382
0.8326878196861037
0.832690181525953
0.8326925448118588
0.8326799068118464
0.832667269195449
0.8326696327214895
0.8326719961757895
0.8326593592548253
0.8326617227933004
0.8326490864117969
0.8326514500344327
0.8326538135853306
0.8326561770644939
0.8326435415341733
0.8326459050974818
0.8326482685890585
0.8326506320089067
0.8326498467424199
0.8326522100665973
0.8326545733190543
0.8326569364997946
0.8326592996088211
0.8326616626461373
0.8326640256117462
0.8326663885056513
0.8326537551209069
0.832656118098936
0.8326584810052642
0.8326608438398947
0.8326632066028307
0.8326655692940754
0.8326679319136322
0.8326702944615044
0.8326576625507295
0.8326450310232101
0.8326323998789288
0.832634762822454
0.83263712569429
0.8326394884944404
0.83262685820064
0.8326142282900112
0.8326015987625367
0.8325889696181987
0.832591332969588
0.8325936962492833
0.832596059457288
0.8325984225936054
0.8326007811080962
0.8326031441011178
0.8326055070224619
0.8326078698721318
0.8325952423565125
0.8325976052901862
0.8325999681521886
0.8326023309425228
0.8326046936611923
0.8326070563082
0.8326094188835494
0.8325967926848796
0.8325991553442166
0.8326015179318982
0.8326038804479274
0.8326062428923079
0.8326086052650425
0.832610967566135
0.83259834268414
0.8326007050692034
0.8325992100318267
0.8326006898855098
0.8326030521275288
0.8325904283226296
0.8325927906485996
0.8325801673820676
0.8325825297919742
0.8325844266895956
0.8325867889632965
0.8325891511653711
0.8325915132958225
0.832593875354654
0.8325812534112401
0.8325836155539915
0.8325709941487895
0.832573356375446
0.8325757185304853
0.8325630978189612
0.8325654600578908
0.8325678222252059
0.8325552022072857
0.8325425825719469
0.8325449449786136
0.8325473073136652
0.8325496695771047
0.8325370507907158
0.8325394131380015
0.832541775413678
0.8325441376177488
0.832546499750217
0.8325488618110859
0.8325512238003587
0.8325535857180388
0.8325559475641294
0.8325583093386336
0.8325606710415548
0.8325480541919604
0.8325504159787098
0.8325377996669053
0.8325400963770678
0.832542458177038
0.8325448199054307
0.8325471815622495
0.8325495431474974
0.8325369279959254
0.832539289664971
0.8325416512624488
0.832544012788362
0.832546357576047
0.8325337434284192
0.8325361049668056
0.8325234913567429
0.8325258090421657
0.8325281705934263
0.8325305320731313
0.832532893481284
0.8325352548178874
0.832537616082945
0.8325399484929422
0.8325273363533217
0.8325296976310234
0.8325320588371854
0.8325344199718108
0.832536781034903
0.8325241698984961
0.8325265310453235
0.8325288921206205
0.8325312531243904
0.8325336140566363
0.8325359749173616
0.8325233649392495
0.8325107553431248
0.8325131164427956
0.8325144642183889
0.8325168251903664
0.8325191860908285
0.8325215469197785
0.8325089384970109
0.8325112994096492
0.8325136602507782
0.8325160210204013
0.8325183817185217
0.8325207423451426
0.8325231029002672
0.832525463383899
0.8325278237960408
0.8325301841366963
0.8325175774923781
0.8325199379167043
0.832522298269547
0.8325246585509094
0.8325270187607947
0.8325144131188171
0.8325018078585685
0.8324892029800315
0.8324765984831887
0.8324639943680227
0.832466355281975
0.8324687161244385
0.8324710768954167
0.8324734375949127
0.8324757982229296
0.832474943228558
0.8324705730076326
0.8324729335718053
0.8324752940645075
0.8324775924190737
0.8324649903876712
0.8324673508934177
0.8324697113276998
0.8324720716905206
0.8324744319818836
0.8324767922017919
0.8324791523502487
0.8324815124272573
0.8324838724328211
0.8324712720230548
0.8324736321121735
0.83247599212985
0.8324783520760878
0.8324807119508898
0.8324830717542596
0.8324854314862002
0.8324728323877291
0.8324751922032084
0.8324775519472616
0.8324745966890523
0.8324769563706957
0.8324793159809202
0.832481675519729
0.8324840349871252
0.8324863943831123
0.8324887537076934
0.8324911129608719
0.8324934721426507
0.8324958312530334
0.8324981902920231
0.8325005492596229
0.8325029081558364
0.8324903118430531
0.8324926708227808
0.8324950297311248
0.8324966366087576
0.832498995385721
0.8325013540913101
0.8325037127255281
0.8325060712883784
0.8325084297798641
0.8324958350986269
0.8324981936736091
0.8325005521772297
0.8324879581867577
0.83249031677386
0.8324926752896036
0.8324950337339916
0.8324973921070272
0.8324997504087138
0.8324871575733902
0.8324895159585426
0.8324918742723488
0.8324942325148121
0.8324965906859356
0.8324989487857225
0.8325013068141762
0.8325036647712999
0.8325060226570967
0.83250838047157
0.8324957894102946
0.8324981473082165
0.8325005051348175
0.8324879147639103
0.8324902726739452
0.8324926305126622
0.8324949882800647
0.8324973459761559
0.8324997036009388
0.8325020611544169
0.8325044186365934
0.8325056630881489
0.8324930743527134
0.8324954318638372
0.8324977893036651
0.8325001466722003
0.8325025039694457
0.8325048611954049
0.8325072183500809
0.8325095754334769
0.8325119324455964
0.8324993453283838
0.832501702423902
0.8324891158419658
0.8324914730208685
0.832493830128497
0.8324961871648546
0.8324985441299445
0.8324859585471648
0.8324883155956236
0.8324906725728176
0.83249302947875
0.8324953863134241
0.8324977430768431
0.8325000997690101
0.8325024563899285
0.8325048129396013
0.8324922289742326
0.8324945856072574
0.8324969421690397
0.8324992986595827
0.8325016550788896
0.8325040114269636
0.8325063677038079
0.8325087239094259
0.8325110800438206
0.8325134361069954
0.8325157920989533
0.8325181480196979
0.8325205038692322
0.8325228596475593
0.8325252153546827
0.8325275709906055
0.8325149897240428
0.832517345443298
0.8325197010913555
0.8325220566682185
0.8325244121738903
0.832526767608374
0.8325291229716729
0.8325314782637901
0.8325338334847291
0.8325361886344929
0.8325385437130848
0.832540898720508
0.8325432536567657
0.8325456085218612
0.8325479633157977
0.8325503180385784
0.8325526726902065
0.8325400942757768
0.8325424490107175
0.8325448036745086
0.8325471582671531
0.8325495127886543
0.8325518672390156
0.8325542216182401
0.8325416445105354
0.8325391211085005
0.8325414755735733
0.8325438299675132
0.8325312537767282
0.832533608253945
0.8325359626600316
0.8325383169949914
0.8325406712588275
0.8325407809080797
0.8325431350635807
0.8325454891479666
0.8325478431612406
0.8325501971034063
0.8325525509744666
0.8325549047744246
0.8325423306956357
0.8325446845788506
0.8325470383909662
0.8325493589068856
0.8325517125773142
0.8325391394961934
0.8325414932498632
0.8325415454781776
0.8325438991244253
0.8325462526995884
0.8325486062036702
0.8325509596366738
0.8325533129986025
0.8325556662894594
0.8325580195092479
0.8325454482313778
0.8325478015343881
0.8325501547663329
0.8325525079272151
0.8325548610170382
0.8325422907358899
0.8325446439089195
0.8325469970108926
0.8325493500418127
0.8325517030016829
0.8325540558905064
0.8325564087082864
0.8325587614550262
0.8325611141307289
0.8325634667353977
0.8325658162498034
0.8325681687124599
0.8325705211040922
0.8325728734247035
0.8325752256742971
0.8325626579319741
0.832565010264755
0.8325673625265211
0.8325697147172754
0.8325720668370212
0.8325744188857619
0.8325767708635006
0.8325791227702403
0.8325814746059845
0.8325838263707364
0.832586178064499
0.8325885296872757
0.8325908691652381
0.8325932206462348
0.8325955614919713
0.8325979128311779
0.8326002640994147
0.8326026152966847
0.8326049664229913
0.8326073174783376
0.8326096684627269
0.8326120193761624
0.8326143702186471
0.8326167209901845
0.8326190716907778
0.8326213921417722
0.8326237427009421
0.8326260931891772
0.8326135299889783
0.8326158805603768
0.8326182310608438
0.8326205814903821
0.832622931848995
0.832625282136686
0.8326251429522721
0.8326234075619255
0.8326108459185545
0.8326131962467497
0.8326155465040289
0.8326178966903955
0.8326053358881765
0.8326076861576689
0.8326100363562515
0.8326123864839277
0.8326147365407003
0.8326170865265728
0.8326194364415485
0.8326068769424015
0.8326092269404868
0.8326115768676778
0.832613926723978
0.8326162765093906
0.8326186262239186
0.8326209758675653
0.832623325440334
0.8326107673979606
0.8325982097343949
0.8326005429539634
0.8326028926931541
0.8326052423614694
0.8326075919589122
0.8326099414854857
0.8326122909411934
0.8326146403260383
0.8326169896400235
0.8326193388831523
0.832621688055428
0.8326240371568538
0.8326263861874328
0.8326287351471682
0.8326310840360633
0.8326334328541212
0.8326357816013452
0.8326232267795478
0.8326255756098312
0.8326279243692835
0.8326302730579078
0.8326326216757075
0.8326349702226856
0.8326373186988455
0.8326247651788807
0.8326271137380838
0.8326145607504957
0.8326169093927277
0.8326192579641439
0.8326067056627213
0.832594153739762
0.8325965025480091
0.8325839511573021
0.8325863000485353
0.8325886488689516
0.832590997618554
0.832593346297346
0.8325956949053308
0.8325953573208068
0.8325977058276754
0.8325851559323462
0.8325874668397993
0.8325898153594038
0.8325921638082122
0.83259158213664
0.8325939304880275
0.8325962787686273
0.8325986269784424
0.8326009751174761
0.8326033231857316
0.832603686344546
0.8326060343011673
0.8326083821870193
0.8326107300021047
0.8326130777464271
0.8326005304563077
0.8326028782835737
0.8326052260400794
0.8325926794355069
0.8325950272749415
0.8325973750436187
0.8325997227415417
0.8326020703687136
0.8326044179251375
0.8326067654108168
0.8325942201063717
0.8325965676749639
0.8325989151728143
0.832586370553701
0.8325887181344496
0.8325910656444592
0.8325934130837329
0.8325957604522741
0.8325981077500858
0.832599891528989
0.8326022386938398
0.8326045857879706
0.8326069328113845
0.8325943899612797
0.8325818474890738
0.8325841947489524
0.8325865419381132
0.8325888890565596
0.8325763474229462
0.8325786946242444
0.8325810417548308
0.832583388814709
0.8325708480195769
0.8325583076022309
0.8325606548984775
0.8325630021240149
0.8325653492788463
0.832567696362975
0.832555156937462
0.8325575041043981
0.8325571749152042
0.8325595219810499
0.8325618689762008
0.8325642159006601
0.8325665627544311
0.8325689095375169
0.8325712562499208
0.8325736028916458
0.8325759494626953
0.8325782959630723
0.8325657586438342
0.8325681052269985
0.8325704517394933
0.8325727981813216
0.8325751445524868
0.8325774908529919
0.8325798370828403
0.832582183242035
0.832584527824918
0.8325868738428378
0.8325892197901135
0.8325915656667484
0.8325939114727456
0.8325962572081084
0.8325985562015562
0.8325860214085448
0.8325883671567471
0.832590712834321
0.8325930584412695
0.8325805244858231
0.832582870175525
0.8325852157946044
0.8325875613430646
0.8325750282250723
0.8325624954844018
0.8325648412689444
0.8325671869828669
0.8325695326261727
0.8325718781988649
0.8325593464488129
0.8325616921042143
0.8325640376890048
0.8325604334741088
0.8325479026507697
0.8325502483371932
0.8325525939530092
0.832554939498221
0.8325572849728317
0.8325596303768443
0.8325619757102624
0.8325643209730887
0.8325666661653268
0.8325690112869798
0.8325713563380507
0.8325588274246043
0.8325611725583466
0.8325635176215098
0.8325658626140969
0.8325533345374355
0.8325556796126791
0.8325580246173496
0.8325603695514501
0.8325627144149838
0.8325650592079539
0.8325674039303637
0.8325681236179503
0.8325704682236975
0.8325728127588932
0.8325751572235404
0.8325626310803833
0.832564975627668
0.8325673201044071
0.8325547946444989
0.8325571392038609
0.8325594836926803
0.83256182811096
0.8325641724587033
0.8325665167359134
0.8325688609425935
0.8325685455122802
0.8325708896179165
0.8325732336530312
0.8325755776176272
0.832577921511708
0.8325802653352766
0.8325677421298657
0.8325700860360367
0.8325664977065482
0.8325539752732886
0.8325563192807596
0.8325586632177214
0.8325610070841774
0.83255814257813
0.8325604863819144
0.8325628301151998
0.8325651226447877
0.8325674075859456
0.8325697511094048
0.8325720945623778
0.8325744379448677
0.8325619176519575
0.8325642611170074
0.832566604511577
0.8325689478356698
0.8325712910892887
0.832573634272437
0.8325759773851179
0.8325783204273346
0.8325806633990901
0.8325830063003878
0.8325853491312307
0.8325876918916221
0.8325751736583956
0.8325626558015952
0.8325649987975087
0.83256734172297
0.8325696845779821
0.8325720273625483
0.8325743700766719
0.8325767112169806
0.8325790537902508
0.8325813962930878
0.8325837387254947
0.8325860810874748
0.8325884233790312
0.8325907656001671
0.8325931077508857
0.83259544983119
0.8325977918410835
0.8326001337805691
0.8326024756496502
0.8326048174483297
0.832607159176611
0.8326095008344971
0.8326118424219914
0.8325993281532462
0.8326016698232472
0.8326040114228592
0.8326063529520852
0.8325938395181619
0.8325961811298798
0.8325985226712145
0.8325860099191456
0.8325883515429576
0.8325906930963894
0.8325781810261026
0.8325805226619973
0.8325680111205943
0.8325703528389378
0.8325578418263776
0.8325600904613204
0.8325624321931201
0.8325499218635605
0.8325508346985012
0.8325531764638171
0.83255551815876
0.8325578597833332
0.8325602013375398
0.8325476921693005
0.8325500338059102
0.8325523753721561
0.8325547168680414
0.8325547686301077
0.8325571100196808
0.8325594513389017
0.8325617925877736
0.8325492848990442
0.8325516262303009
0.8325391190700955
0.8325414604837229
0.832541512438709
0.8325438537460378
0.8325313474541083
0.8325336888437906
0.83253366881001
0.8325360100944826
0.8325383513086189
0.832540692452422
0.8325430335258952
0.8325305285612148
0.8325328697170237
0.832520365280644
0.8325227065187744
0.8325102026106547
0.8325124823528881
0.8324999789739123
0.832500994233149
0.8325033355863933
0.8325056768693119
0.8324931743436407
0.8324955157088364
0.8324977308567482
0.8325000720831958
0.8325024132393267
0.8325047543251444
0.8325070953406516
0.8325094362858518
0.8325117771607481
0.8325141179653436
0.8325164586996414
0.8325187993636449
0.8325210874040154
0.8325234279282286
0.8325219185901117
0.8325242590315611
0.8325265994027301
0.8325140997540693
0.8325164402074925
0.8325187805906381
0.8325211209035093
0.8325234611461092
0.8325258013184411
0.8325133028076872
0.8325156430622577
0.8325178976763954
0.8325053998471778
0.8325052721653113
0.8325076123999107
0.8325099525642496
0.8325122926583313
0.8325146326821589
0.8325169726357354
0.8325044761335944
0.8325068161693769
0.8325091561349113
0.8325114960302008
0.8325138358552484
0.8325161756100573
0.8325185152946308
0.83250602008225
0.8324935252449431
0.8324958651641188
0.8324982050130583
0.8325005447917647
0.8325028845002413
0.8325052241384912
0.8325075637065175
0.8325099032043233
0.832512242631912
0.8325145819892865
0.8325169212764503
0.8325192604934062
0.8325215996401575
0.8325239387167074
0.832526277723059
0.8325286166592155
0.8325309555251801
0.8325332943209559
0.832535633046546
0.8325379717019538
0.8325403102871821
0.8325426488022343
0.8325449872471135
0.8325473256218229
0.8325496639263655
0.8325520021607448
0.8325536141869974
0.832555952291953
0.8325582903267542
0.8325606282914042
0.8325629661859061
0.8325653040102632
0.8325676417644785
0.8325699794485552
0.8325723170624965
0.8325598277908306
0.8325621654869216
0.83256450311288
0.8325668406687089
0.8325691781544114
0.8325698206038901
0.8325721579747731
0.8325744952755384
0.8325768325061893
0.832579169666729
0.8325815067571604
0.8325838437774868
0.8325861807277114
0.8325885176078373
0.8325908544178676
0.8325931911578056
0.8325955278276543
0.832597864427417
0.8326002009570967
0.8325877148258926
0.8325900514377004
0.832577565833186
0.8325799025271077
0.8325674174492423
0.8325697542252639
0.8325720909312047
0.8325744275670678
0.8325767641328562
0.8325791006285733
0.8325814370542222
0.8325837734098059
0.8325861096953278
0.832573626209164
0.8325736116111939
0.8325758220012923
0.832578158265918
0.8325804944604895
0.8325828305850105
0.8325851666394837
0.8325875026239123
0.8325898385382997
0.8325921743826488
0.8325945101569628
0.8325896845863971
0.8325920203280047
0.8325943559995834
0.8325966916011365
0.832584210763307
0.832586546446916
0.8325888820605021
0.8325912176040684
0.8325787375966097
0.8325662579632799
0.8325648510105554
0.8325671867742888
0.832563410174469
0.8325657458897799
0.8325532673863942
0.8325556031837087
0.8325579389110073
0.8325602745682933
0.8325626101555698
0.8325501326342485
0.8325376554869202
0.8325251787135677
0.8325275146867916
0.832529850590002
0.8325321864232016
0.8325345221863938
0.8325368578795816
0.8325391935027684
0.8325415155695784
0.8325438510529745
0.8325461864663788
0.8325485188129561
0.8325508540864314
0.8325383793586996
0.8325407147141183
0.8325430035513441
0.8325453387674966
0.8325476739136728
0.8325500089898756
0.8325523439961086
0.8325546789323744
0.8325570137986766
0.8325593485950181
0.8325616833214021
0.8325601917606034
0.8325625264044025
0.832564860978252
0.8325671954821547
0.8325547233127645
0.8325570578985886
0.8325593924144689
0.8325617268604084
0.8325640612364104
0.832566395542478
0.8325687297786143
0.8325710639448225
0.8325733980411056
0.8325757320674669
0.8325780660239096
0.8325803999104366
0.8325827337270513
0.8325850674737566
0.8325874011505557
0.8325897347574519
0.8325920682944482
0.832590001647726
0.8325923351108296
0.832587514414813
0.8325898478452739
0.8325921812058452
0.8325945144965304
0.8325968477173327
0.8325991808682549
0.8326015139493003
0.8326038469604721
0.8326061799017734
0.8326085127732074
0.832610845574777
0.8326107555705009
0.8326130882686282
0.8326154208968997
0.8326177534553183
0.8326200859438873
0.8326224183626098
0.8326247507114889
0.8326270829905279
0.8326294151997298
0.8326317473390977
0.8326340794086348
0.8326364114083443
0.8326387433382292
0.8326410751982928
0.832643406988538
0.8326457387089682
0.8326332739524006
0.8326356057547097
0.8326379374872065
0.832640269149894
0.8326426007427755
0.8326440146698656
0.8326463461368796
0.8326486775340963
0.8326510088615192
0.8326533401191514
0.8326408771145095
0.8326432084540029
0.8326455397237081
0.8326477377160191
0.8326500688481514
0.832652399910505
0.832654730903083
0.8326570618258885
0.8326593926789247
0.8326617234621949
0.8326640541757019
0.832666384819449
0.8326677935413547
0.8326701240593868
0.832672454507668
0.8326599940145216
0.8326549845871428
0.8326573151573528
0.8326448554501169
0.8326471861021475
0.8326495166844293
0.8326518471969657
0.8326541776397597
0.8326417189116218
0.8326440494362214
0.8326463798910814
0.8326487102762048
0.8326498241994766
0.8326521544633356
0.8326396968838616
0.8326420272295096
0.8326421298307989
0.8326444600703216
0.8326467902401213
0.8326491203402016
0.8326514503705653
0.8326537803312156
0.8326561102221557
0.8326570248925987
0.8326593546652971
0.8326616843682938
0.8326640140015923
0.8326515586672119
0.8326391037054499
0.8326414335719694
0.8326289791342524
0.8326313045952562
0.8326336344738838
0.832635669628473
0.8326379993721182
0.832638516303028
0.832640845934408
0.8326431754961032
0.8326455049881168
0.832647834410452
0.8326501637631116
0.8326524930460991
0.8326548222594174
0.8326571514030697
0.8326594804770592
0.8326618094813888
0.8326641384160619
0.8326516868049478
0.8326392355662297
0.8326415647339844
0.8326291140189978
0.8326166636763633
0.8326042137060645
0.8325917641080844
0.8325940938115175
0.8325964234452823
0.832598753009382
0.8325863042376197
0.8325886338833558
0.8325909634594295
0.8325932929658442
0.8325955939960602
0.8325979233635906
0.8326002526614713
0.8326025818897053
0.8326049110482956
0.8325924638594204
0.8325947930996307
0.8325971222702001
0.8325994513711319
0.8326017804024292
0.8326041093640951
0.8326064382561327
0.832608767078545
0.8326110958313354
0.8326134245145069
0.8326157531280626
0.8326180816720056
0.832620410146339
0.832622738551066
0.8326250668861896
0.8326273951517132
0.8326297233476396
0.8326172789505071
0.832619607228034
0.8326219354359666
0.8326236538090976
0.8326259818869639
0.8326283098952451
0.8326306378339441
0.8326329657030641
0.8326352935026083
0.8326376212325798
0.8326399488929817
0.832642276483817
0.8326446040050889
0.8326469314568006
0.8326344894058837
0.8326368169391771
0.8326391444029131
0.8326414717970946
0.8326437991217248
0.832640219941437
0.8326425472152247
0.8326448744194678
0.8326472015541695
0.8326495286193328
0.8326518556149609
0.8326541825410569
0.8326532913021868
0.8326556181373059
0.8326579449029009
0.8326602178170603
0.8326625444444198
0.8326648710022644
0.832665008963558
0.8326673354150756
0.8326696617970867
0.8326719881095944
0.8326743143526019
0.8326766405261122
0.8326789666301285
0.832681292664654
0.8326836186296915
0.8326859445252445
0.8326882703513159
0.8326905961079087
0.8326929217950263
0.8326952474126715
0.8326975729608478
0.8326998984395579
0.8326874619155954
0.8326897874758518
0.8326921129666449
0.8326944383879779
0.8326967637398538
0.8326974612090711
0.8326997864463519
0.8327021116141842
0.8327044367125712
0.832706761741516
0.8327090867010217
0.8326966520826768
0.8326989771237102
0.8327013020953071
0.8326888681502258
0.8326911932033362
0.8326935181870129
0.832695831156147
0.8326981560011442
0.8326857230312897
0.8326880479577854
0.8326903728148564
0.8326779405180901
0.8326802654566452
0.8326678336820041
0.8326554022785662
0.8326577274494735
0.8326600525509553
0.8326616609939783
0.8326639859673157
0.8326663108712364
0.8326686327200896
0.8326709574852309
0.8326732821809648
0.8326756068072944
0.8326779313642229
0.8326802558517532
0.832667826489643
0.8326701510586121
0.8326724755581858
0.8326747999883674
0.8326623714497763
0.8326646959613818
0.8326522679446061
0.8326545925376219
0.8326569170612478
0.8326592415154871
0.8326615659003428
0.832663890215818
0.8326662144619159
0.8326685386386394
0.8326708627459919
0.8326731867839763
0.8326755107525956
0.8326778346518532
0.832680158481752
0.8326824822422952
0.8326848059334859
0.8326871295553271
0.832689453107822
0.8326917765909737
0.8326941000047853
0.8326964233492599
0.8326987466244006
0.8327010698302104
0.8327033929666926
0.8327056891769972
0.8327080121752339
0.8327103351041524
0.8327126579637555
0.8327149807540464
0.8327173034750281
0.832719626126704
0.8327147249700982
0.8327170475909402
0.8327193701424822
0.8327216926247274
0.8327240150376788
0.8327263373813397
0.8327286596557132
0.8327309818608022
0.8327333039966098
0.8327356260631393
0.8327379480603938
0.8327402699883761
0.8327425918470898
0.8327449136365375
0.8327472353567225
0.8327348144505212
0.8327223939148445
0.8327247158670278
0.8327270377499478
0.8327146178860033
0.83271693985027
0.832719261745276
0.8327215835710244
0.8327091645293317
0.8327114864364124
0.832713808274238
0.8327160793381666
0.8327184010382481
0.832720722669084
0.8327230442306774
0.8327253657230315
0.8327276871461493
0.8327300085000339
0.8327323297846884
0.832734651000116
0.8327369721463196
0.8327392932233024
0.8327407971255297
0.8327431180762638
0.8327454389577859
0.8327477597700992
0.8327500805132069
0.832752401187112
0.8327547217918175
0.8327570423273268
0.8327556892390612
0.8327580096909548
0.8327603300736597
0.8327479150829762
0.832750235546987
0.8327525559418119
0.832740141622254
0.8327424620983707
0.8327447825053039
0.8327471028430572
0.8327494231116332
0.8327517433110354
0.8327540634412666
0.8327416503945744
0.8327439706060817
0.832746290748421
0.8327486108215951
0.8327509308256072
0.8327532507604606
0.832755570626158
0.8327578904227029
0.8327559296522964
0.8327582493743416
0.8327605690272416
0.8327628886109993
0.8327652081256179
0.8327675275711004
0.8327664431233639
0.8327687624813097
0.8327563521753251
0.8327586716145213
0.832760990984589
0.8327485813492213
0.8327509008005253
0.8327532201827033
0.8327555394957584
0.8327578587396939
0.8327454500755592
0.8327465430924552
0.8327488623667673
0.8327511815719649
0.8327535007080512
0.832748702247167
0.8327510213510864
0.8327533403859004
0.8327556593516122
0.8327579782482251
0.8327602970757418
0.8327626158341657
0.8327649345234998
0.832767253143747
0.8327695716949106
0.8327711378604545
0.8327682810198709
0.8327674204507937
0.83276973886131
0.832772057202754
0.832774375475129
0.8327766936784378
0.8327790118126835
0.8327813298778695
0.8327836478739985
0.8327712434464504
0.8327677763382471
0.8327700944326744
0.8327724124580481
0.8327747304143714
0.8327770483016472
0.8327793661198788
0.832781683869069
0.8327840015492212
0.8327863191603382
0.8327886367024232
0.8327909541754793
0.8327932715795097
0.8327955889145172
0.8327831868953226
0.8327855043114908
0.8327878216586388
0.8327901389367701
0.8327924561458874
0.8327947732859939
0.8327970903570928
0.8327994073591871
0.8327870067604891
0.8327893238437281
0.8327916408579651
0.8327792409288267
0.8327815580241943
0.8327838750505626
0.8327861920079349
0.8327885088963142
0.8327908257157035
0.832793142466106
0.8327953727968816
0.8327976894106053
0.8327852910528651
0.8327728930642829
0.8327604954448423
0.8327628124398337
0.8327651293658402
0.832767446222865
0.832769763010911
0.8327720797299814
0.8327743963800792
0.8327767129612076
0.8327790294733696
0.8327813459165682
0.8327836622908066
0.8327859785960878
0.832788294832415
0.8327906109997912
0.8327929270982195
0.8327952431277029
0.8327828481279541
0.832785164238506
0.8327874802801158
0.8327897962527866
0.8327921121565214
0.8327944279913233
0.8327967437571955
0.8327990594541408
0.8328013750821626
0.8328036906412637
0.8328060061314474
0.8327936130005059
0.8327959285717411
0.8327982440740614
0.8328005595074701
0.8327881671952294
0.8327904827096752
0.8327927118521093
0.8327950272300243
0.8327973425390364
0.8327996577791485
0.8328019729503641
0.8328042880526859
0.8328066030861172
0.8327942123433467
0.8327965274577988
0.8327988425033628
0.8328011574800421
0.8328034723878397
0.8328057872267586
0.832808101996802
0.8328104166979728
0.8328127313302743
0.832815044406079
0.832817358900673
0.8328196733264067
0.8328219876832834
0.832824301971306
0.8328266161904776
0.8328142279146927
0.8328165422148666
0.832804154457467
0.8328064688386293
0.8328087831509431
0.8328110973944112
0.8328093808103321
0.8328116949760695
0.8328140090729689
0.832816323101033
0.8328186370602654
0.8328062509298472
0.8328085649700481
0.8327961793578386
0.8327984934789945
0.8327994333901589
0.8328017473940941
0.8328040613292051
0.8328063751954952
0.8328086889929672
0.8328110027216244
0.8328133163814698
0.8328125934961276
0.8328149070635106
0.8328025233828654
0.8327901400704973
0.8327924538685425
0.8327947675977799
0.8327955438260515
0.8327831613539475
0.8327854751181452
0.8327877888135403
0.8327754070090411
0.8327735518885087
0.8327758656579756
0.8327781793586437
0.8327804929905163
0.8327828065535963
0.8327851200478867
0.8327874334733908
0.8327897468301114
0.8327920601180518
0.832794373337215
0.8327966864876039
0.8327989995692218
0.8328013125820716
0.8328036255261564
0.8328059384014793
0.8328082512080435
0.8327982698142149
0.8328005826660095
0.8328028954490491
0.8327905171007466
0.8327781391204091
0.8327804521339031
0.8327827650786411
0.8327850779546264
0.8327873907618621
0.8327897035003513
0.8327920161700969
0.832794328771102
0.8327966413033697
0.8327989537669032
0.8328012661617052
0.8328035784877792
0.832805890745128
0.8328081851012906
0.8328104972214634
0.8328128092729201
0.8328151212556639
0.8328159724805141
0.8328182843475461
0.8328205961458738
0.8328229078755002
0.8328105332761945
0.8328128450866418
0.8328151568283905
0.8328174685014437
0.832818985216866
0.8328212967643475
0.832808923292097
0.8328112349203834
0.832813546479983
0.8328158579708985
0.832818169393133
0.8328204777754513
0.8328227890603773
0.8328251002766316
0.8328274114242172
0.8328297225031372
0.8328320335133946
0.8328291452512135
0.8328314562013873
0.8328337670829055
0.832836077895771
0.8328383886399869
0.8328400130716278
0.832842323688747
0.8328446342372254
0.8328469447170662
0.8328492551282726
0.8328515654708473
0.8328511428956499
0.8328534531415597
0.8328557633188459
0.8328580734275116
0.83286038346756
0.8328480143764104
0.8328503244972335
0.8328526345494419
0.8328549445330387
0.8328572544480267
0.8328595642944093
0.8328618740721894
0.83286418378137
0.8328664934219541
0.832868802993945
0.832871004098676
0.8328586368701646
0.8328609464559326
0.832863255973113
0.8328655624520584
0.8328678718321169
0.8328701811435967
0.8328724903865012
0.8328747995608333
0.8328624337449148
0.8328647429999888
0.8328670521864932
0.8328693613044309
0.8328716703538052
0.8328739793346188
0.8328616146323617
0.8328639236939023
0.832866137676419
0.8328684466022573
0.832870755459544
0.832873064248282
0.8328753729684742
0.832877681620124
0.8328799902032341
0.8328822987178077
0.8328846071638479
0.8328869155413579
0.8328892238503404
0.8328768613076839
0.8328791563389085
0.8328814646602738
0.8328837729131174
0.8328860810974426
0.8328883892132521
0.8328906972605493
0.8328930052393371
0.8328953131496185
0.8328976209913966
0.8328999287646746
0.8329022364694553
0.8329045441057418
0.8329068516735372
0.8329091591728446
0.832911466603667
0.8328991066661915
0.8329014141777042
0.8329037216207348
0.832906028995286
0.832908336301361
0.8329106435389628
0.8328982847140891
0.8329005920323662
0.8329028992821729
0.8329052064635121
0.8329075135763869
0.8329098206208004
0.8329121275967557
0.8329144345042556
0.8329167413433034
0.832919048113902
0.8329213548160546
0.8329089978491409
0.8329113046319517
0.8329136113463192
0.8329159179922464
0.8329035618392403
0.8329058685658114
0.8329081752239449
0.8329104818136438
0.832898126474439
0.8328857715017852
0.8328880783211652
0.8328903850721098
0.8328926917546221
0.8328949983687051
0.8328826443587322
0.8328849510534169
0.832887257679675
0.8328895642375095
0.8328875991875379
0.8328899056718879
0.8328922120878216
0.832894518435342
0.832882165898251
0.8328844723263537
0.8328721203046371
0.8328743407981815
0.8328733001145079
0.8328756065372728
0.8328779128916314
0.8328802191775867
0.8328825253951417
0.8328848315442996
0.8328871376250633
0.8328894436374358
0.8328917495814202
0.8328793994665094
0.8328817054910425
0.8328840114471902
0.8328716619963732
0.8328739680330556
0.8328762740013552
0.8328639252145628
0.8328662312633832
0.8328685372438235
0.8328708431558868
0.8328731489995761
0.8328754547748946
0.832877760481845
0.8328800661204308
0.8328823716906546
0.8328846771925198
0.8328869826260291
0.8328892879911859
0.8328915932879929
0.8328938985164533
0.8328815520311508
0.8328838573401139
0.8328861625807333
0.8328738167591336
0.8328761220802419
0.8328784273330088
0.8328807325174375
0.8328830376335311
0.8328853426812926
0.8328876476607249
0.8328899525718311
0.8328922574146144
0.8328799131494761
0.8328675692502401
0.832869874322279
0.8328721793259941
0.8328744842613885
0.8328767891284653
0.8328644461901873
0.8328667511377089
0.8328690560169155
0.8328567137419638
0.8328590187016014
0.8328613235929265
0.8328636284159425
0.8328621486259385
0.8328644533684241
0.8328666646912957
0.8328689692985638
0.8328712738375361
0.8328735783082156
0.8328758827106055
0.8328753541163616
0.8328776584241548
0.8328799626636662
0.8328822668348986
0.8328844924146835
0.8328867964505309
0.8328891004181085
0.8328914043174194
0.8328937081484665
0.8328960119112531
0.8328971941575286
0.8328848554882227
0.8328725171844853
0.8328748211246796
0.8328624833351331
0.8328647873557038
0.8328657892401122
0.832868093143455
0.8328557561845875
0.8328580601682911
0.8328603640837408
0.8328626679309393
0.8328649717098899
0.8328672754205956
0.8328695790630594
0.8328718233929457
0.8328741268998121
0.8328764303384457
0.8328787337088496
0.8328663986022352
0.832868702052983
0.8328710054355039
0.8328586709913738
0.8328609744542248
0.8328632778488513
0.8328655811752563
0.832867884433443
0.8328701876234141
0.8328578542873024
0.8328601575575889
0.8328624607596626
0.8328647638935267
0.8328670669591841
0.832869369956638
0.8328716728858911
0.8328593408060996
0.8328616438156526
0.8328639467570078
0.8328662496301681
0.8328539183610185
0.8328562213144645
0.8328585241997181
0.8328608270167825
0.8328631297656608
0.832865432446356
0.8328677350588711
0.8328700376032091
0.832872340079373
0.832874642487366
0.8328769448271909
0.8328646154077092
0.832866917827803
0.8328692201797314
0.8328568914221238
0.8328591938543072
0.832861496218328
0.832863798514189
0.8328661007418935
0.8328684029014445
0.8328707049928449
0.8328730070160977
0.832875308971206
0.8328776108581729
0.832865283801104
0.8328675857683094
0.8328698876673761
0.8328721894983069
0.832874491261105
0.8328621651623739
0.8328498394284768
0.8328521414198427
0.832854443343075
0.832856745198177
0.8328590469851515
0.8328613487040016
0.8328622771064359
0.8328499526476312
0.8328376285535687
0.8328399304531166
0.8328422322845418
0.8328299088517892
0.8328296213548025
0.8328318714491836
0.8328341732636181
0.8328364750099374
0.8328387766881447
0.8328382893416232
0.8328259672435104
0.8328278029297473
0.8328254856418995
0.8328277873124279
0.8328300889148526
0.8328323904491765
0.8328346919154025
0.8328369933135339
0.8328392946435735
0.8328415959055244
0.8328438970993897
0.832831576923397
0.8328192571119013
0.8328215585340913
0.832823859888195
0.8328261611742153
0.8328284623921551
0.8328307635420178
0.8328184448359142
0.8328207460658746
0.8328174044878885
0.8328197056651627
0.832822006774366
0.8328243078155011
0.8328119902980442
0.8327996731449353
0.8328019744142817
0.8328042756155594
0.8327993906860947
0.8328016918575182
0.8328039929608789
0.832791677018954
0.8327793614412929
0.832781662772791
0.8327839448119969
0.8327862460076552
0.8327885471352559
0.832790848194802
0.8327931491862965
0.8327954501097428
0.8327977509651434
0.8328000517525016
0.8328023524718204
0.8327900387393791
0.8327777253710716
0.8327654123668818
0.8327677134622856
0.8327554009702184
0.8327577021455962
0.8327600032529302
0.8327623042922233
0.8327646052634786
0.832752293727498
0.8327545947787129
0.8327568957618926
0.8327591966770401
0.8327614975241585
0.8327637983032509
0.8327660990143201
0.8327625561734524
0.8327648568348639
0.8327671574282588
0.8327694579536402
0.8327717584110109
0.8327740233252289
0.832776323647112
0.8327728431013482
0.8327751433726752
0.8327774435760043
0.8327797437113382
0.8327820437786801
0.8327843437780332
0.8327866437094001
0.8327889435727842
0.8327912433681884
0.8327789356233999
0.8327666282423961
0.8327689282656243
0.8327712282208718
0.8327735281081418
0.8327758279274371
0.8327780508352555
0.8327803505197462
0.8327826501362712
0.8327849496848336
0.8327872491654364
0.8327895485780827
0.8327772430406902
0.8327795425332352
0.8327818419578261
0.8327841413144662
0.8327864406031584
0.8327887398239057
0.8327910389767111
0.8327787346899778
0.8327810339226666
0.8327833330874163
0.8327856321842296
0.8327879312131099
0.83279023017406
0.8327925290670829
0.8327802260307545
0.8327825250036457
0.8327848239086122
0.8327725215313515
0.8327748205161725
0.8327771194330716
0.8327794049873225
0.8327817037685834
0.8327840024819314
0.8327863011273695
0.8327851078289777
0.8327874063901832
0.8327897048834864
0.8327774042512414
0.8327797028243796
0.8327783620119902
0.8327806486872921
0.8327683489155006
0.8327706474865865
0.8327729459897769
0.8327606468767066
0.8327483481269189
0.8327506468575999
0.8327529455203846
0.8327522432587323
0.8327545418300496
0.8327568403334782
0.8327591387690212
0.8327614371366817
0.8327637354364626
0.832766033668367
0.8327683318323978
0.8327706299285582
0.8327583332106052
0.8327606313865369
0.8327623078630022
0.8327646059123797
0.8327669038938951
0.8327692018075512
0.8327714996533513
0.8327737974312983
0.8327760951413952
0.832778392783645
0.8327660977665516
0.8327683954885559
0.8327706828083242
0.8327728696708079
0.8327751671910749
0.8327774646435065
0.8327797620281057
0.8327820593448753
0.8327843565938183
0.8327720631221672
0.8327743604508488
0.8327766577117066
0.8327789549047436
0.8327812520299628
0.8327835490873672
0.8327858460769597
0.8327881429987434
0.8327903881922047
0.8327926849791423
0.83279498169828
0.832797278349621
0.8327995749331681
0.8327872835956295
0.8327895802588978
0.8327772894316732
0.8327795861746492
0.8327818828498337
0.8327841794572297
0.8327864759968402
0.8327887724686681
0.8327910688727165
0.8327933652089884
0.8327956614774868
0.8327979576782147
0.8328002538111751
0.8328025498763708
0.8327902610341292
0.8327925571790158
0.8327948532561406
0.8327971492655065
0.8327994452071166
0.8328017410809737
0.8328040368870809
0.8328032282817208
0.8328055239981397
0.8328078196468163
0.8328101152277537
0.8328124107409548
0.8328147061864227
0.8328140907618825
0.832816386114836
0.8328186814000639
0.8328209766175693
0.832823271767355
0.8328255668494244
0.8328278618637802
0.8328301568104255
0.8328324516893633
0.8328347465005965
0.8328224613526957
0.8328247562435936
0.8328270510667898
0.832829345822287
0.8328316405100883
0.8328339351301968
0.8328362296826153
0.8328385241673469
0.8328408185843946
0.8328431129337615
0.8328454072154503
0.8328477014294642
0.8328354182647331
0.8328377125583949
0.8328254299032823
0.8328277242765786
0.8328300185822022
0.8328177365839633
0.8328200309692076
0.832822325286782
0.8328100439453485
0.8328123383425299
0.8328139764653607
0.8328162707368868
0.8328185649407511
0.8328208590769568
0.8328231531455068
0.8328254471464042
0.8328277410796519
0.8328300349452528
0.83283232874321
0.8328332527316985
0.8328355464145729
0.8328378400298119
0.8328401335774186
0.8328372668704498
0.8328380919387568
0.8328403853812086
0.8328426787560372
0.8328449720632455
0.8328472653028365
0.8328495584748132
0.8328372807150103
0.832839573966566
0.8328272967159327
0.8328295900470541
0.8328318833105636
0.8328196067162253
0.8328219000592868
0.8328241933347389
0.8328264231600192
0.8328141473699869
0.8328018719418374
0.8328041653772867
0.832806458745129
0.8327941839730869
0.8327964774204402
0.832798770800189
0.8328010641123365
0.8328033573568854
0.8328056505338388
0.8328079436431998
0.8328102366849712
0.8328125296591561
0.8328148225657576
0.8328171154047783
0.8328194081762216
0.8328217008800903
0.8328239935163874
0.8328262860851159
0.8328140137340787
0.8328017417447218
0.8328040345399925
0.832806327267694
0.8327940559340768
0.8327963487412448
0.832798641480846
0.8328009341528837
0.8327886636219547
0.8327909563734447
0.8327932490573736
0.8327955416737446
0.8327832719453998
0.8327793605896437
0.8327816533093004
0.8327839459614018
0.8327862385459512
0.8327739698584551
0.8327762625224231
0.8327785551188415
0.8327808476477134
0.8327685797625632
0.8327708723708397
0.8327731649115723
0.832775457384764
0.8327777497904177
0.8327800421285366
0.8327823343991235
0.8327846266021814
0.832772360106967
0.8327600939731058
0.8327623864024583
0.8327646787642811
0.8327669710585772
0.8327692632853497
0.8327680147874296
0.8327703069313103
0.8327725990076748
0.8327748910165259
0.8327771829578667
0.8327794748317003
0.8327817666380295
0.8327840583768573
0.8327863500481867
0.8327886416520207
0.8327909331883624
0.8327932246572145
0.8327955160585803
0.8327941790608471
0.8327964703806766
0.832798761633027
0.8328008496167469
0.8328031407371401
0.832805431790063
0.8328077227755188
0.8328100136935103
0.8328123045440405
0.8328116859792126
0.8328128931098666
0.8328073600215271
0.832809650776216
0.8328119414634535
0.8328142320832423
0.8328165226355856
0.8328042619913163
0.8328065526229946
0.8328077552706123
0.8328100457834232
0.8328123362287967
0.8328146266067357
0.8328169169172431
0.8328191953840131
0.8328214855598399
0.8328092264668016
0.8328115167219466
0.8327992581365408
0.8328015484709907
0.8328038387380174
0.8327915808069204
0.8327938711532384
0.8327961614321359
0.8327984516436157
0.8328007417876807
0.8328030318643341
0.8328053218735788
0.8328076118154176
0.8328099016898538
0.8328121914968901
0.8328008977192375
0.8328031875913848
0.8328054773961354
0.8328077671334921
0.8327955116699854
0.8327969126631182
0.8327962402145829
0.8327839854617213
0.8327829144474852
0.8327852043146927
0.8327874941145115
0.8327897838469446
0.8327775300906713
0.8327798199023322
0.83278210964661
0.8327843993235078
0.8327866889330284
0.8327889784751749
0.8327767258124738
0.8327790154338333
0.8327813049878213
0.832769052978803
0.8327713426119905
0.8327736321778092
0.8327759216762618
0.8327636704674104
0.8327649258565115
0.8327526751698696
0.8327549648418934
0.832757254446553
0.8327595439838515
0.832761833453792
0.8327641228563772
0.8327664121916102
0.8327541627445022
0.8327517025817789
0.8327539714062049
0.8327562607560599
0.8327577469556722
0.8327600361826508
0.8327577673190505
0.8327600564783905
0.8327623455703943
0.8327500978045129
0.832750230903054
0.8327525200385654
0.8327548091067454
0.8327570981075968
0.8327593870411227
0.832761675907326
0.8327639647062097
0.8327662534377769
0.8327685421020303
0.8327708306989732
0.8327731192286082
0.8327608734655139
0.8327631620742622
0.832750916817714
0.8327532055055622
0.8327554941261051
0.8327577826793454
0.8327455382220859
0.8327450170561412
0.8327438107423916
0.8327315670306448
0.8327338557674377
0.8327361444369307
0.8327384330391268
0.8327407215740287
0.8327381702174729
0.8327404586889486
0.8327427470931372
0.8327305048369982
0.8327327933202342
0.8327205515703618
0.832722840132632
0.8327105988889879
0.8327128875302791
0.8327151761042849
0.8327154537038954
0.8327177421728987
0.8327200305746248
0.8327223189090767
0.8327245630800097
0.8327268527504234
0.8327291408836967
0.8327314289497076
0.8327337169484591
0.832736004879954
0.8327382927441954
0.8327260537922151
0.832713815199987
0.8327015769674952
0.8326893390947241
0.8326916274766668
0.8326939157913487
0.8326816785707069
0.8326839669643381
0.8326862552907113
0.8326885435498291
0.8326763071274405
0.8326785954654939
0.8326808837362947
0.8326686479658844
0.8326564125550641
0.832658701050949
0.8326609894795804
0.8326632778409617
0.8326655661350956
0.832667854361985
0.8326556200414683
0.8326579083472523
0.8326601965857944
0.8326624847570977
0.8326647728611651
0.8326670608979997
0.8326693488676042
0.8326716367699818
0.8326739246051353
0.8326616918130478
0.8326639797270803
0.8326517474405012
0.8326395155133146
0.8326418036522902
0.8326295722305485
0.8326318604483637
0.8326196295320283
0.8326073989750189
0.8326096874177027
0.8326119757931574
0.832609280258848
0.8326115685730581
0.832613856820046
0.8326161449998145
0.8326184331123667
0.8326207211577055
0.8326230091358338
0.8326252970467546
0.8326275848904708
0.8326298726669856
0.8326321603763017
0.832619932149952
0.8326222199380601
0.8326245076589721
0.8326267953126911
0.8326290828992201
0.832631370418562
0.8326336578707196
0.8326359452556962
0.8326237184102909
0.8326260058740441
0.8326282932706187
0.8326160670761857
0.8326183545515236
0.8326206419596853
0.832622929300674
0.8326252165744928
0.8326275037811446
0.8326297909206322
0.8326320779929586
0.8326343649981268
0.8326366519361399
0.8326389388070006
0.832641225610712
0.8326435123472771
0.8326457990166987
0.8326480856189798
0.8326503721541235
0.8326526586221327
0.8326549450230103
0.8326572313567593
0.8326595176233825
0.8326618038228831
0.832664089955264
0.8326619561391352
0.8326642422021643
0.8326665281980807
0.8326688141268873
0.8326565920036174
0.8326588780111619
0.8326466563925209
0.8326344351326481
0.8326367213647398
0.8326245006094324
0.8326267869202227
0.8326290731639019
0.8326313593404728
0.8326336454499386
0.8326359314923019
0.8326382174675658
0.8326405033757333
0.8326427892168073
0.8326450749907909
0.8326473606976869
0.8326496463374982
0.8326519319102279
0.8326542174158789
0.832656502854454
0.8326587882259565
0.8326465700160308
0.832648855466214
0.832651140849327
0.8326534261653729
0.8326557114143543
0.8326579965962745
0.8326602817111363
0.832648064734176
0.8326503499277036
0.8326526350541755
0.8326549201135947
0.8326548987679357
0.8326571837270947
0.8326449678709912
0.8326472529087996
0.8326495378795626
0.8326518227832833
0.8326541076199646
0.8326563923896095
0.8326441776203279
0.8326464624686076
0.8326487472498536
0.8326509820894885
0.8326532667374071
0.8326555513183008
0.8326578358321725
0.8326601202790249
0.8326624046588613
0.8326646889716844
0.8326669732174973
0.8326692573963029
0.8326715415081041
0.8326738255529038
0.8326761095307051
0.832678393441511
0.832666181215865
0.8326684652052877
0.8326562534834503
0.8326585375514768
0.8326545257233318
0.8326568097497037
0.8326590937090856
0.832646883020084
0.83264916705805
0.8326514510290287
0.8326537349330227
0.8326560187700353
0.8326582996073458
0.832660583310447
0.8326628669465755
0.8326651505157343
0.8326674340179262
0.8326552249970318
0.832657508577792
0.8326597920915879
0.8326620755384225
0.8326643589182988
0.8326666422312198
0.8326689254771882
0.8326712086562071
0.8326734917682795
0.8326757748134084
0.8326635674601249
0.8326658505838062
0.8326681336405464
0.8326695311816136
0.8326573246356752
0.8326596077169959
0.8326614729469574
0.8326637559005334
0.8326660387871795
0.8326683216068982
0.8326706043596928
0.832672887045566
0.8326751696645208
0.8326774522165602
0.8326797347016871
0.8326820171199045
0.8326842994712154
0.8326865817556225
0.8326888639731289
0.8326911461237376
0.8326789421234133
0.8326812243525415
0.8326835065147746
0.8326857886101156
0.8326880706385671
0.8326833518966912
0.832685633893967
0.8326734312263346
0.8326757133021092
0.8326779953109998
0.8326768995182167
0.832679181442845
0.8326814633005968
0.8326837450914751
0.8326835299292641
0.8326858116229908
0.83268809031932
0.8326903718793611
0.8326781711090658
0.8326804527475844
0.8326827343192428
0.8326850158240439
0.8326872972619905
0.8326895786330859
0.8326918599373327
0.8326941411747341
0.8326964223452928
0.8326842230950606
0.8326865043440814
0.8326743055965815
0.8326765869240511
0.8326788681846804
0.8326811493784724
0.8326834305054298
0.8326712326964427
0.832673513901835
0.8326613165954658
0.8326635978792797
0.8326514010754905
0.8326392046290122
0.832627008539829
0.8326292901925045
0.8326315717783409
0.8326338532973412
0.8326361347495083
0.832638416134845
0.8326406974533543
0.8326429787050393
0.8326452598899029
0.8326330653196058
0.8326353465828369
0.8326376277792491
0.8326399089088453
0.8326421899716286
0.8326299963392061
0.8326322774803429
0.8326200843502085
0.8326078915771833
0.8326101729418016
0.8326124542396061
0.8326147354705993
0.8326170166347845
0.8326192977321644
0.832621578762742
0.8326238597265203
0.8326190260047837
0.8326176684191503
0.8326199493399911
0.8326222301940396
0.8326245109812989
0.8326267917017718
0.8326290723554614
0.8326313529423703
0.8326336334625017
0.8326359139158587
0.8326381943024438
0.8326260046557853
0.8326138153660293
0.8326160959759729
0.8326156360711862
0.8326179165877052
0.8326201970374566
0.8326224774204432
0.8326102892529018
0.8326125697141585
0.8326003820484621
0.8326026625879758
0.8325904754240865
0.8325910683707715
0.8325933489464686
0.8325956294554052
0.8325979098975841
0.8326001902730082
0.8326024705816806
0.8326047508236041
0.8326070309987816
0.832609311107216
0.832607948425576
0.8326102284538448
0.8326125084153777
0.832600323426011
0.8326026034657665
0.8326048834387889
0.832607163345081
0.8326094431846458
0.8326117229574861
0.832614002663605
0.8326162823030052
0.8326185618756899
0.8326208413816619
0.8326231208209242
0.8326254001934796
0.8326276780361234
0.8326272181906645
0.8326294974032158
0.8326317765490707
0.8326340556282322
0.8326363346407033
0.8326386135864868
0.8326408924655858
0.8326431712780031
0.8326454500237418
0.8326477287028046
0.8326500073151945
0.8326522858609144
0.8326545643399673
0.8326568427523561
0.8326591210980837
0.8326613993771531
0.8326636775895672
0.8326659557353289
0.832668233814441
0.8326705118269067
0.8326727897727286
0.8326750676519099
0.8326773454644535
0.8326796232103622
0.8326819008896389
0.8326697216578103
0.832671999415282
0.8326598206845421
0.8326620985201959
0.83266437628922
0.8326666539916172
0.8326689316273908
0.8326712091965432
0.8326734866990778
0.8326757641349973
0.8326780415043047
0.8326803188070028
0.8326825960430946
0.8326704191164759
0.8326726964307336
0.8326749736783876
0.8326753352346692
0.8326776123771366
0.832679889453008
0.8326821664622867
0.8326844434049754
0.8326833806115348
0.8326816335486082
0.8326839103992114
0.8326861871832332
0.8326877138348813
0.8326899904967158
0.8326922670919772
0.8326945436206687
0.832696820082793
0.8326846459746908
0.8326869225149544
0.8326891989886535
0.8326914753957908
0.8326937517363696
0.8326960280103926
0.8326983042178626
0.8327005803587828
0.8327028564331559
0.8327051324409849
0.8327074083822728
0.8327096842570224
0.8326975120963427
0.8326997763553602
0.8327020522418678
0.8327043280618427
0.8327066038152877
0.8327088795022057
0.8327111551225999
0.8327134306764727
0.8327157061638275
0.832717981584667
0.8327202569389942
0.8327080865806746
0.8327085088350835
0.8327107842280913
0.8327130595545914
0.8327153348145869
0.8327176100080805
0.8327054407555814
0.8327077160271658
0.8327099912322509
0.8327122663708397
0.8327145414429351
0.832713493490318
0.8327157684779924
0.8327180433991808
0.8327203182538859
0.8327225930421108
0.8327248677638583
0.8327271424191315
0.8327294170079331
0.8327316915302662
0.8327339659861335
0.8327362403755381
0.8327385146984827
0.8327407889549705
0.8327286225641083
0.8327251216272876
0.832727395979765
0.8327296702657885
0.832731944485361
0.8327342186384854
0.8327364927251646
0.8327387667454015
0.832741040699199
0.83274331458656
0.8327455884074876
0.8327478621619845
0.8327356978004465
0.8327267284071191
0.8327290023374667
0.8327312762013843
0.832733549998875
0.8327358237299414
0.8327380973945867
0.8327403709928136
0.8327426445246251
0.8327449179900241
0.8327471913890137
0.8327494647215965
0.8327517379877756
0.8327540111875538
0.8327562843209341
0.8327585442440524
0.8327608172448375
0.8327630901792333
0.8327653630472429
0.8327532018053215
0.8327554747513509
0.8327577476309965
0.8327600204442612
0.8327622931911481
0.832761113869674
0.8327633865342204
0.8327656591323962
0.8327679316642042
0.8327702041296473
0.8327724765287284
0.8327702239811796
0.832758064799063
0.8327603372758509
0.8327626096862804
0.8327648820303544
0.8327671543080758
0.8327694265194475
0.8327572684140891
0.832759540703443
0.8327505759379686
0.8327528482586797
0.8327406911053159
0.832742963503986
0.8327452358363095
0.8327475081022896
0.832749780301929
0.8327520524352308
0.8327543245021977
0.8327565965028326
0.8327588684371386
0.8327611403051185
0.8327634121067752
0.8327512567511759
0.8327535286307755
0.8327558004440545
0.8327580721910157
0.8327459176230123
0.8327481894479029
0.8327504612064783
0.8327383072817413
0.8327405791182327
0.8327428508884116
0.8327306976068749
0.8327329694549565
0.832735241236728
0.8327375129521923
0.8327397846013526
0.8327420561842114
0.8327443277007718
0.8327465991510367
0.8327488705350089
0.8327511418526914
0.8327534131040871
0.832755684289199
0.8327579554080298
0.8327602264605825
0.8327624974468599
0.8327503465386021
0.832752617602765
0.8327548886006552
0.8327571595322756
0.8327450094110376
0.8327472804205297
0.8327495513637547
0.8327518222407153
0.8327540930514147
0.8327539915969758
0.832756262309769
0.8327585329563084
0.8327608035365971
0.8327486549574477
0.8327509256155906
0.8327531962074853
0.8327554667331348
0.8327433189407037
0.8327311715026786
0.8327334422502425
0.8327357129315605
0.8327379835466353
0.8327402540954699
0.8327425245780673
0.8327447949944301
0.8327470653445616
0.8327349192693096
0.8327371896972542
0.8327394600589697
0.8327399859988206
0.8327422562535279
0.8327445264420141
0.8327455321076195
0.8327333872947023
0.8327356575132078
0.8327379276654973
0.8327401977515736
0.8327424677714396
0.8327447377250982
0.8327325939863965
0.8327348640178368
0.8327227207772859
0.8327249908864949
0.8327128481440572
0.8327151183310221
0.8327173884517813
0.8327052463513679
0.8327075165498697
0.8327097866821686
0.8326976452237135
0.8326999154337417
0.8327021855775694
0.8327044556551996
0.8326923149825505
0.8326945851378964
0.8326824449631605
0.8326847151962091
0.8326869853630624
0.8326892554637234
0.8326915254981949
0.8326937954664798
0.8326960653685811
0.8326983352045015
0.8326861963909034
0.8326884663045115
0.8326897871723498
0.8326878573202022
0.8326901271103349
0.8326923968342957
0.8326946664920879
0.832696936083714
0.832699205609177
0.8327014750684799
0.8327037444616255
0.8326916075153873
0.8326938769862003
0.8326961463908588
0.8326984157293653
0.8327006850017229
0.8327029542079345
0.8327052233480029
0.8327074895071589
0.8327097585149922
0.8327120274566909
0.8327117737073292
0.8327140425535299
0.8327163113336038
0.8327185800475536
0.8327198577739713
0.8327221263701217
0.8327243949001564
0.8327266633640783
0.8327289317618902
0.832731200093595
0.8327312477236044
0.8327335159554604
0.8327357841212171
0.8327236507754874
0.8327259190188867
0.8327281871961892
0.8327304553073979
0.8327327233525155
0.832734991331545
0.8327372592444894
0.8327395270913512
0.832727395105234
0.8327296630297237
0.8327319308881336
0.8327341986804666
0.8327364664067256
0.8327387340669135
0.832741001661033
0.8327432691890873
0.8327455366510791
0.8327478040470113
0.8327489235254666
0.8327511908060083
0.8327534580204988
0.832741328128753
0.8327291985903703
0.8327170694053351
0.8327193369847251
0.8327216044980598
0.8327238719453419
0.8327260286346041
0.8327282959514024
0.8327305632021569
0.8327328303868704
0.8327350975055459
0.8327373645581861
0.8327396315447942
0.8327418984653729
0.8327441653199251
0.8327464321084538
0.8327343051453102
0.8327365720114068
0.8327388388114824
0.8327411055455398
0.832743372213582
0.8327456388156117
0.8327479053516318
0.832735779603112
0.8327380462166856
0.8327403127642523
0.832742579245815
0.8327448456613763
0.8327471120109393
0.832749378294507
0.8327516445120821
0.8327539106636674
0.8327561767492659
0.8327584427688807
0.8327607087225143
0.8327629746101698
0.83276524043185
0.8327675061875578
0.832769758775143
0.8327720243991054
0.8327742899571041
0.8327621670018248
0.8327500443994956
0.8327379221501012
0.8327401880725993
0.8327424539291297
0.8327447197196954
0.8327469854442993
0.8327492511029441
0.8327515166956327
0.8327537822223683
0.8327560476831534
0.832758313077991
0.832760578406884
0.8327628436698353
0.8327651088668477
0.832752988691778
0.8327408688695004
0.8327430775279558
0.8327453428807686
0.8327476081676448
0.8327498733885872
0.8327377544935368
0.8327256359512105
0.8327279013930088
0.8327301667688726
0.8327282949406043
0.8327305602448106
0.8327328254830895
0.8327350906554436
0.8327373557618759
0.8327396208023892
0.8327418857769865
0.8327441506856706
0.8327464155284444
0.8327486803053109
0.8327509450162727
0.8327532096613329
0.8327554742404942
0.8327433582614125
0.8327456229180076
0.8327478875087062
0.8327501520335115
0.8327524164924264
0.8327538661859467
0.8327561305249414
0.8327583947980538
0.832760659005287
0.8327629231466436
0.8327651872221266
0.8327530730405048
0.8327553371934049
0.832757601280434
0.8327598653015947
0.8327621292568903
0.8327500160008063
0.832752280033505
0.8327545440003409
0.8327568079013169
0.8327590717364359
0.8327469594057487
0.8327348474273998
0.8327227358013736
0.832725000000341
0.8327272641334474
0.8327295282006959
0.8327317922020891
0.8327340561376302
0.8327363200073218
0.8327385838111668
0.8327408475491683
0.8327431112213289
0.8327453748276517
0.8327476383681393
0.8327499018427947
0.8327521652516209
0.8327400558394549
0.8327423193256285
0.8327445827459754
0.8327468461004984
0.8327491093892003
0.8327513726120842
0.8327536357691527
0.8327558988604089
0.8327581618858555
0.8327604248454955
0.8327626877393316
0.8327649505673669
0.8327528430820065
0.832755105987373
0.8327573688269412
0.8327596316007138
0.8327618943086937
0.8327641569508839
0.8327664195272871
0.8327686820379064
0.8327565759063732
0.8327588384943089
0.8327611010164631
0.8327633634728385
0.8327656171416207
0.8327678794665744
0.8327701417257579
0.8327696508521355
0.8327719130198049
0.8327741751217117
0.8327764371578588
0.8327643328491791
0.8327665949626244
0.8327688570103126
0.8327711189922464
0.8327733809084287
0.8327756427588625
0.8327779045435505
0.8327768163126358
0.83276471340576
0.8327669752506727
0.8327548728385923
0.8327571347607727
0.8327593966172112
0.8327616584079104
0.8327639201328733
0.8327518186445331
0.8327397175078984
0.8327419794530936
0.8327442413325518
0.8327321408335423
0.8327344027902288
0.8327366646811809
0.8327245648197313
0.8327268267878987
0.8327147274210094
0.8327169894663793
0.8327192514460169
0.832715613059171
0.8327178749930778
0.8327201368612585
0.8327223986637159
0.8327246604004528
0.8327269220714721
0.8327291836767767
0.8327314452163694
0.832729633181137
0.8327318946484916
0.8327341560501412
0.8327364173860887
0.8327386786563369
0.8327265819294535
0.8327288432768783
0.8327311045586064
0.8327333657746406
0.8327356269249838
0.8327235311209759
0.832725792348482
0.8327280535102995
0.8327256652339006
0.8327279263318798
0.832730187364177
0.8327324483307954
0.8327347092317375
0.8327369700670065
0.8327248758245505
0.8327271367369632
0.8327150429886081
0.8327173039781518
0.8327195649020245
0.8327218257602289
0.8327240865527681
0.8327263472796447
0.8327286079408616
0.8327308685364218
0.832733129066328
0.8327353895305832
0.8327376499291903
0.8327255579598882
0.8327278184356105
0.8327300788456871
0.8327323391901209
0.8327345994689147
0.8327368596820716
0.832739119829594
0.8327413799114852
0.8327436399277479
0.8327458998783849
0.8327481597633991
0.8327360695726305
0.8327383295347441
0.8327405894312375
0.8327428492621136
0.8327451090273751
0.8327473687270248
0.8327496283610657
0.8327518879295006
0.8327541474323324
0.8327420587342119
0.8327443183141281
0.8327465778284437
0.8327488372771615
0.8327480077226874
0.8327502670850558
0.8327525263818336
0.8327547856130239
0.8327570447786293
0.8327593038786529
0.832747216860294
0.8327494760373839
0.8327517351488944
0.8327530725692841
0.8327553315630205
0.8327575904911857
0.8327598493537826
0.832762108150814
0.8327643668822826
0.8327666255481916
0.8327688841485436
0.8327711426833414
0.8327688777956971
0.832771136265037
0.8327733946688294
0.8327613100769633
0.8327635685578004
0.8327658269730925
0.8327680853228427
0.8327703436070536
0.8327726018257282
0.8327748599788692
0.8327627765931559
0.8327650348233272
0.8327672929879676
0.8327695510870798
0.8327718091206668
0.8327740670887314
0.8327763249912763
0.8327785828283046
0.832780840599819
0.8327830983058224
0.8327853559463176
0.8327876135213076
0.832789871030795
0.8327921284747829
0.832794385853274
0.8327966431662712
0.8327989004137774
0.8328011575957953
0.8328034147123279
0.8328056717633779
0.8328079287489484
0.832810185669042
0.8327981056268947
0.8328003626239993
0.8328026195556294
0.8328048764217881
0.8327927971574989
0.832795054100655
0.8327973109783422
0.8327995677905634
0.8327874893040329
0.8327897461932381
0.8327919159986623
0.8327941727582052
0.8327964294522903
0.8327986860809202
0.8327866086581651
0.8327843711935694
0.8327866278988902
0.8327888845387595
0.8327768079586969
0.8327790646755189
0.8327813213268918
0.8327835779128184
0.8327858344333017
0.8327880908883445
0.8327903472779495
0.8327926036021198
0.832794859860858
0.8327971160541671
0.8327850411057692
0.8327872973760156
0.832789550681066
0.832791806820504
0.8327940628945211
0.8327819888657146
0.8327842450166554
0.8327865011021777
0.8327887571222844
0.8327766838705647
0.832778893576651
0.8327811496089275
0.8327834055757936
0.832771333101734
0.8327592609776875
0.8327615171637455
0.8327637732843925
0.8327517017949123
0.8327539579924308
0.8327539586598223
0.8327562147592199
0.8327577605453518
0.8327456900178838
0.832747946139028
0.8327502021947709
0.8327524581851151
0.8327435582292025
0.8327458142504468
0.8327480702062964
0.832750326096754
0.8327525819218226
0.8327405130438237
0.8327427689457231
0.8327307005597495
0.832732956538467
0.8327352124517976
0.8327374682997442
0.8327397240823095
0.8327419797994964
0.8327442354513078
0.8327464910377466
0.8327487465588155
0.8327510020145173
0.8327532574048551
0.8327555127298315
0.8327577679894493
0.8327600231837117
0.8327622783126212
0.8327645333761807
0.8327667883743932
0.8327547226129598
0.8327569776879726
0.8327592326976408
0.8327614876419674
0.832763742520955
0.8327659973346065
0.8327682520829247
0.8327705067659126
0.8327713315083066
0.8327735860813567
0.8327615219693735
0.8327637766192074
0.8327660312037184
0.8327682857229095
0.8327654701378167
0.8327534070171784
0.832755661621263
0.8327560142537791
0.8327582687547822
0.832760520293518
0.8327627746639421
0.83276502896906
0.8327672832088745
0.8327695373833884
0.832757475776312
0.8327597300275753
0.8327476689119256
0.8327499232399257
0.8327521775026274
0.8327544317000335
0.832756685832147
0.8327446256339452
0.8327468798427817
0.832749133986328
0.8327513880645869
0.8327536420775614
0.832755893129012
0.8327581470114679
0.8327604008286478
0.8327626545805544
0.8327649082671909
0.8327528496962632
0.8327551034596072
0.8327573571576835
0.8327577936090806
0.8327600472029413
0.8327623007315419
0.8327502432459378
0.8327524968512305
0.8327547503912658
0.8327570038660462
0.8327592572755748
0.8327615106198543
0.8327494541930732
0.8327517076140308
0.832753960969742
0.8327562142602093
0.8327584674854357
0.8327607206454241
0.8327629737401773
0.8327509185139328
0.8327531716853498
0.8327554247915341
0.8327576778324884
0.8327456233809182
0.8327478764985231
0.8327501295509007
0.8327523825380536
0.8327546354599848
0.8327568883166973
0.8327591411081935
0.8327613938344766
0.8327493407248988
0.8327515935278178
0.832753846265526
0.8327490664894779
0.8327513191985526
0.832753571842422
0.8327558244210891
0.832743772613158
0.8327317211540542
0.8327339739511432
0.8327362266830292
0.8327384793497149
0.8327407319512034
0.8327286814080807
0.8327309340861588
0.8327331866990422
0.8327354392467334
0.8327233894776872
0.832725642101955
0.8327135928233832
0.8327158455242148
0.8327037967360807
0.8327060495134637
0.8327083022256564
0.8326962540696523
0.8326965840040513
0.832698836755415
0.8327010894415929
0.832703342062588
0.8327055946184031
0.832707847109041
0.8327100995345046
0.8327123518947966
0.83271460418992
0.8327025576857002
0.832690511530018
0.832692764043341
0.8326950164914946
0.8326972688744816
0.832699521192305
0.8327017734449674
0.8327040256324718
0.8327062777548211
0.8327085298120179
0.8327107818040652
0.8326987372718128
0.832700989340354
0.8327032413437481
0.8327054932819979
0.8326934495230555
0.8326957015377859
0.8326836582688388
0.8326859103600373
0.8326881623860937
0.8326904143470109
0.8326926662427916
0.8326949180734388
0.8326971698389551
0.8326994215393436
0.8326873796098926
0.8326896313867345
0.8326918830984509
0.8326941347450447
0.8326963747581352
0.8326986262746595
0.8327008777260698
0.8327031291123688
0.8327053804335591
0.832707631689644
0.832709882880626
0.8327121340065079
0.8327143850672927
0.8327166360629831
0.8327045963221342
0.8327068473942615
0.8326948081430775
0.832697059291629
0.8326993103750882
0.8327015613934581
0.8326895229149068
0.8326917740096876
0.8326940250393816
0.8326819871918828
0.8326842382979748
0.8326864893389825
0.8326887403149086
0.8326909912257558
0.8326932420715273
0.8326812052794073
0.8326834562015629
0.8326817970255435
0.8326832702151444
0.8326855210098453
0.8326877717394792
0.832690022404049
0.8326779868763063
0.8326802376172421
0.8326824882931163
0.8326847389039318
0.832685961844546
0.832688212340104
0.8326904627706113
0.8326927131360707
0.832694963436485
0.8326829294027625
0.8326851797795269
0.8326874300912489
0.832689680337931
0.8326919305195761
0.8326941806361872
0.8326821476571749
0.8326843978501222
0.8326855642099931
0.8326878142885404
0.8326900643020614
0.8326907493573412
0.8326929992634294
0.832695249104499
0.8326832175009632
0.8326854674183524
0.8326877172707253
0.8326861107903856
0.8326883605684505
0.8326906102815063
0.8326928599295553
0.8326887583799146
0.832691007989716
0.8326932575345166
0.8326955070143194
0.8326834773190432
0.8326714479713407
0.8326594189711967
0.832661668809849
0.8326639185834996
0.8326661682921515
0.8326684179358071
0.8326706675144696
0.8326729170281416
0.832675166476826
0.8326774158605257
0.8326796651792433
0.8326676377978998
0.8326556107640026
0.8326578603002022
0.8326601068827066
0.8326623562889854
0.8326646056302873
0.8326668549066149
0.8326691041179711
0.8326713532643588
0.8326736023457808
0.8326615767890039
0.8326638259466547
0.8326660750393422
0.8326683240670693
0.8326705730298388
0.8326728219276535
0.8326750707605162
0.8326772935352744
0.8326795422386168
0.8326675181589323
0.8326697669384887
0.8326720156531012
0.8326599922029663
0.8326622409937798
0.8326644897196521
0.8326667383805858
0.8326689869765836
0.8326712355076485
0.8326734839737834
0.8326757323749908
0.8326779807112737
0.8326802289826349
0.8326824771890772
0.8326847253306034
0.8326869734072163
0.8326749519976937
0.8326772001504915
0.8326794482383787
0.8326816962613578
0.8326839442194317
0.8326861921126033
0.8326884399408754
0.8326906877042507
0.832692935402732
0.8326951830363223
0.8326974306050243
0.8326996781088407
0.8327019255477746
0.8327038192844151
0.8327060665986963
0.8327083138481031
0.8327105610326383
0.8327128081523048
0.8327150552071052
0.8327173021970424
0.8327195491221194
0.8327217959823388
0.8327240427777034
0.8327262895082161
0.8327285361738797
0.8327307827746969
0.8327330293106706
0.8327352757818036
0.8327375221880987
0.8327397685295588
0.8327420148061865
0.8327442610179848
0.8327465071649564
0.8327487532471041
0.8327509992644307
0.8327532452169392
0.8327554911046321
0.8327466307864527
0.8327488767047734
0.8327368611667723
0.8327391071612438
0.8327270921109298
0.8327150774073254
0.8327173236188764
0.8327053094028989
0.8327075556905633
0.832709801913412
0.8327120480714477
0.8327142941646734
0.8327165401930915
0.8327187861567052
0.8327210320555172
0.8327232750043182
0.8327230279865023
0.8327252737269275
0.8327132613026794
0.8327155071192006
0.8327177528709299
0.8327199985578702
0.832722244180024
0.8327244897373945
0.8327267352299843
0.8327289806577962
0.832731223136079
0.8327334684343851
0.8327357136679219
0.8327379588366919
0.8327402039406981
0.8327424489799432
0.8327446939544301
0.8327469388641615
0.8327491837091403
0.8327371738851782
0.8327394188062356
0.8327416636625428
0.8327439084541025
0.8327461531809177
0.8327341442666183
0.8327363890694987
0.8327386338076368
0.8327408784810357
0.832728870335473
0.8327311150849239
0.8327333597696379
0.8327356043896179
0.8327378489448667
0.8327258417087133
0.8327280863400005
0.8327303309065589
0.8327325754083914
0.8327205689407615
0.8327228135186193
0.8327250580317537
0.8327273024801674
0.832729546863863
0.8327317911828438
0.8327340354371121
0.8327329810856411
0.8327352252580467
0.8327374693657471
0.832739713408745
0.8327419573870433
0.8327442013006446
0.832746445149552
0.8327486889337681
0.8327509326532956
0.8327531763081375
0.8327554198982966
0.8327434162165683
0.8327456598827322
0.8327479034842157
0.8327501470210216
0.8327523904931526
0.8327546339006117
0.8327426312682786
0.8327306289819325
0.8327328726060338
0.8327351161654624
0.8327373596602211
0.8327396030903128
0.8327418464557402
0.8327440897565062
0.8327463329926134
0.8327485761640647
0.8327365753487406
0.832738818596156
0.832741061778918
0.8327290615906917
0.832731304849405
0.8327335480434673
0.8327357911728815
0.8327237917522762
0.8327260349576285
0.832728276657413
0.8327305197334975
0.832732762744942
0.8327207642324462
0.832708766065709
0.8327110092936312
0.8326990116131814
0.8326870142784513
0.8326892577228053
0.8326915011025151
0.8326937444175836
0.8326959876680133
0.8326839912410603
0.8326862345673646
0.8326884778290328
0.8326907210260676
0.8326929641584719
0.8326952072262485
0.8326974502294
0.8326996931679294
0.832700495534781
0.8326885005981547
0.8326907435686741
0.8326929864745761
0.8326952293158634
0.8326974720925387
0.8326854780633265
0.832687720915847
0.8326899637037579
0.8326922064270623
0.8326944490857628
0.8326966916798622
0.8326944996546911
0.8326967421834649
0.8326847495466848
0.8326869921512856
0.8326892346912915
0.8326914771667054
0.8326927950117302
0.832695037371283
0.8326972796662518
0.8326995218966393
0.8327016891798124
0.8327039312821239
0.832691940268771
0.8326941824468937
0.8326946908392786
0.8326958543929117
0.8326980964178168
0.8327003383781558
0.8327025802739315
0.8327048221051467
0.8327070638718043
0.8327093055739069
0.8327115472114573
0.8326995579875395
0.8327017997008834
0.8327040413496777
0.832706282933925
0.8326942944762314
0.8326965361362592
0.8326987777317425
0.832686789899867
0.832674802413149
0.8326770442247001
0.8326792859717062
0.8326815276541699
0.8326837692720943
0.8326860108254819
0.8326882523143355
0.8326904937386581
0.8326927350984523
0.8326949763937209
0.8326972176244668
0.8326994587906927
0.8327016998924014
0.8327039409295957
0.8327061819022784
0.8327084228104522
0.8326964377729184
0.8326986787568307
0.8327009196762366
0.832703160531139
0.8327022984042802
0.8327045391748403
0.8327067798809038
0.8327090205224736
0.8326970368561689
0.8326992775734603
0.8327015182262604
0.832703758814572
0.8326917759137819
0.832694016577802
0.8326951232501779
0.8326973638015457
0.8326996042884325
0.8327018447108412
0.8327040850687745
0.8327063253622352
0.8327085655912261
0.8327108057557501
0.8327130458558097
0.8327152858914079
0.8327175258625474
0.832719765769231
0.8327220056114616
0.8327242453892418
0.8327264851025744
0.8327287247514623
0.8327309643359082
0.832733203855915
0.8327354433114852
0.8327376827026218
0.8327399220293277
0.8327421612916054
0.8327444004894577
0.8327466396228876
0.8327488786918978
0.832751117696491
0.83275335663667
0.8327555955124377
0.8327578343237967
0.8327600730707498
0.8327623117533
0.8327645503714498
0.8327667889252022
0.8327690274145597
0.8327712658395254
0.8327735042001019
0.8327757424962919
0.8327637652815286
0.8327660036534019
0.8327682419608913
0.8327704802039995
0.8327727183827293
0.8327749564970834
0.8327771945470648
0.8327794325326762
0.8327816704539202
0.8327769021703605
0.8327791400636282
0.8327813778925339
0.8327836156570807
0.8327858533572712
0.8327880909931081
0.8327903285645943
0.8327925660717326
0.8327948035145256
0.8327828291255639
0.8327708550809461
0.832773092739392
0.8327611191790876
0.8327633569131688
0.832765594582904
0.8327678321882958
0.832770069729347
0.8327723072060602
0.8327745446184386
0.8327767819664845
0.8327782644952447
0.8327805017254849
0.8327827388914009
0.8327849759929953
0.8327872130302709
0.8327894514407558
0.8327916883493817
0.8327939251936972
0.8327961619737051
0.8327983986894081
0.8328006353408091
0.8328028719279107
0.8328051084507159
0.8328073449092271
0.8328049315111431
0.8327929614514726
0.8327951979881388
0.8327974344605146
0.8327996708686026
0.8328019072124057
0.8328041434919267
0.8328063797071683
0.8328086158581333
0.8328108519448244
0.8327988833483002
0.8328011195105882
0.8327891513979273
0.8327913876358
0.8327936238094008
0.8327958599187328
0.8327980959637986
0.832800331944601
0.8328025678611427
0.8328048037134267
0.8328070395014554
0.832809275225232
0.8327973087150627
0.8327995445144087
0.8328017802495049
0.832804015920354
0.8328062515269588
0.8328084870693219
0.8328107225474463
0.8328129579613345
0.8328151933109896
0.8328174285964142
0.832819663817611
0.8328218989745828
0.8328099343460401
0.832812169578566
0.8328002054335619
0.8328024407416293
0.8327904770801284
0.8327927124637249
0.8327807492856911
0.8327687864513578
0.8327568239607099
0.8327590596992763
0.8327612953736131
0.832763530983723
0.8327657665296087
0.8327538049414654
0.8327560405628306
0.8327523124877888
0.8327545423211414
0.8327567778355859
0.8327590132858145
0.8327470528254507
0.8327350927086451
0.8327231329353828
0.8327253687403932
0.8327276044811839
0.8327298401577579
0.8327320757701178
0.8327343113182664
0.832722352586737
0.8327245882103086
0.8327268237696714
0.8327290592648283
0.8327312946957818
0.8327335300625347
0.8327357653650898
0.8327380006034499
0.8327402357776178
0.8327424708875961
0.8327447059333878
0.8327469409149955
0.832749175832422
0.8327514106856702
0.8327536454747425
0.8327416890411186
0.8327388987799694
0.8327411336524224
0.8327291779134106
0.8327314128612533
0.8327336477449232
0.832735882564423
0.8327381173197554
0.8327261624822326
0.8327283973129416
0.8327164429581947
0.8327186778642677
0.8327209127061754
0.8327231474839207
0.8327245553597303
0.832726790021028
0.8327290246181712
0.8327312591511626
0.8327334936200051
0.8327215407364199
0.8327237752806111
0.8327260068899799
0.8327282413059222
0.8327304756577234
0.8327290442499233
0.8327312785260629
0.8327335127380683
0.8327357468859422
0.8327379809696874
0.8327402149893067
0.8327424489448029
0.8327446828361785
0.8327469166634366
0.8327491504265797
0.8327513841256107
0.8327536177605322
0.8327416675041247
0.8327439012143749
0.8327461348605182
0.8327483684425573
0.832750601960495
0.832752835414334
0.8327550688040771
0.8327431197271558
0.8327453531922135
0.8327475865931779
0.8327356381379575
0.8327378716142239
0.8327401050263993
0.8327423383744863
0.8327445716584879
0.8327468048784068
0.8327490380342456
0.8327512711260072
0.8327535041536944
0.8327557371173098
0.8327579700168563
0.8327602028523364
0.8327624356237533
0.8327504891838091
0.8327527220305121
0.8327549548131541
0.8327571875317378
0.832759420186266
0.8327616527767414
0.8327638853031669
0.8327661177655452
0.832768350163879
0.8327705824981709
0.832772814768424
0.832774068762102
0.832776300918316
0.8327785330104989
0.8327665887384899
0.8327546448091017
0.8327568771158423
0.8327591093585514
0.8327613415372315
0.8327635736518852
0.8327658057025156
0.8327680376891251
0.8327702696117167
0.832758326999828
0.8327605589976625
0.8327627909314816
0.832765022801288
0.8327672546070841
0.8327694863488732
0.8327717180266576
0.8327597765927474
0.8327620083457609
0.8327642400347723
0.8327664716597845
0.8327687032207999
0.8327709347178216
0.8327731661508522
0.8327753975198944
0.832777628824951
0.8327798600660249
0.8327820912431186
0.8327701515437502
0.832758212186739
0.8327604435782289
0.8327626749057381
0.8327649061692693
0.8327529675721111
0.8327410293172539
0.8327432607951294
0.8327453832593867
0.8327476146108697
0.8327356771172901
0.832737908543937
0.8327401399066104
0.8327423712053131
0.8327446024400478
0.8327468336108172
0.8327490647176243
0.8327512957604716
0.8327393595829699
0.832741590700967
0.8327296550047307
0.8327177196506387
0.8327199509828591
0.8327141188445947
0.8327163501644628
0.8327185814203725
0.8327197864568264
0.8327078522704807
0.832710083552246
0.8327103585660963
0.8327125897479911
0.8327148208659368
0.8327170519199363
0.8327192829099922
0.8327179828901748
0.8327202138029501
0.8327224446517888
0.8327246754366934
0.8327268703343758
0.8327291009919339
0.8327313315855662
0.8327335621152756
0.8327216302965295
0.8327238609013223
0.8327260914421947
0.8327283219191491
0.8327305523321885
0.8327327826813155
0.832735012966533
0.8327372431878435
0.8327253126839224
0.8327275429803023
0.8327297732127779
0.8327320033813517
0.8327200736361633
0.8327081442327818
0.8327103746153586
0.832712604934033
0.8327148351888078
0.8327170653796859
0.8327192955066699
0.8327215255697624
0.8327237555689665
0.8327259855042847
0.8327140575541105
0.8327162875644588
0.8327043600948955
0.8327065901802614
0.8327088202017435
0.8327098656510518
0.8327120955617401
0.8327143254085525
0.8327165551914917
0.8327187849105603
0.8327210145657612
0.8327222273147505
0.8327244568567869
0.8327125311492157
0.8327114898252129
0.8327137194252326
0.8327159489613936
0.8327040240587877
0.832692099497718
0.8326943292476966
0.8326965589338157
0.832698788556078
0.8327010181144864
0.8327032476090435
0.832705477039752
0.8326935536530995
0.8326957831587675
0.8326980126005894
0.832700241978568
0.8327024712927059
0.8326905488026741
0.8326927781917584
0.8326950075170044
0.8326830856459235
0.8326825790660325
0.8326848084415469
0.8326870377532273
0.8326751166789574
0.8326631959460161
0.8326654254713562
0.8326676549328615
0.8326698843305348
0.8326721136643788
0.8326743429343962
0.8326624232363998
0.8326646525813105
0.8326668818623969
0.832669111079662
0.8326713402331085
0.8326735693227391
0.8326757983485564
0.8326780273105634
0.8326802562087626
0.832681982652867
0.8326842114306497
0.8326864401446328
0.832688668794819
0.8326908973812109
0.8326931259038115
0.8326812084958956
0.8326834370933724
0.8326856656270604
0.832687894096962
0.8326860781960218
0.8326883065962366
0.8326905349326715
0.832678618755638
0.8326667029196512
0.8326689314695729
0.8326711599557143
0.832673388378078
0.8326614732989701
0.8326637017961684
0.8326593867158691
0.8326616151791497
0.8326638435786577
0.8326660719143962
0.8326683001863677
0.832670528394575
0.8326727565390208
0.8326749846197079
0.8326772126366391
0.8326794405898169
0.8326816684792442
0.8326838748447752
0.8326842184329345
0.8326864461583893
0.8326886738201038
0.8326909014180807
0.8326931289523227
0.8326812168293959
0.8326834444384479
0.8326823260142374
0.8326845535436911
0.8326867810094164
0.8326890069809645
0.8326887396476171
0.8326859605210308
0.8326881878391851
0.8326904150936216
0.832692642284343
0.8326948694113522
0.8326970964746517
0.8326993234742446
0.8327015504101332
0.8327037772823205
0.8327060040908092
0.832708230835602
0.8326963215632683
0.8326985483828451
0.8326958111068646
0.8326839025231006
0.832671994279947
0.8326742213200425
0.8326754401021822
0.8326776670293058
0.8326798066614037
0.8326820334623953
0.8326842601997012
0.8326864868733241
0.832688713483267
0.8326909400295323
0.832679033388508
0.8326812600095131
0.8326798347087423
0.8326820612546157
0.8326842705790091
0.8326864969977884
0.832688723352902
0.8326909496443529
0.8326931758721434
0.8326954020362766
0.8326976281367551
0.832693993938543
0.8326820892965435
0.8326843154918702
0.8326865416235448
0.8326887676915703
0.8326909936959492
0.8326932196366843
0.8326910439870391
0.8326932698634152
0.832695495676154
0.832697721425258
0.8326999471107303
0.8327021727325732
0.8327043982907897
0.8327065809037358
0.8327088063353205
0.832711031703287
0.8326991295402622
0.832701354982925
0.8327035803619719
0.8327058056774057
0.8327080309292291
0.8327102561174446
0.832698354986142
0.8327005802490406
0.832702805448334
0.8327050305840247
0.8327072556561156
0.8327094806646094
0.8327117056095088
0.8326998056480134
0.832702030667582
0.8327042556235587
0.8327064805159461
0.832708705344747
0.832710930109964
0.8327131548116
0.8327153794496577
0.8327176040241397
0.8327198285350489
0.8327220529823879
0.8327242773661595
0.8327265016863663
0.8327287259430112
0.8327309501360968
0.8327331742656258
0.8327353983316009
0.832737622334025
0.8327398462729008
0.8327420701482309
0.8327301731531147
0.8327323971030962
0.8327346209895343
0.8327368448124319
0.8327390685717918
0.8327412922676166
0.832743515899909
0.8327316200737888
0.8327197245875297
0.8327218227273113
0.8327240465106625
0.8327262702304832
0.8327284938867763
0.8327307174795446
0.832729421511576
0.8327316450275734
0.8327338684800526
0.8327360918690163
0.8327383151944675
0.8327405384564086
0.8327427230922281
0.8327449462277082
0.8327471692996865
0.8327493923081657
0.8327516152531484
0.8327538381346375
0.8327560609526357
0.8327582837071457
0.83276050639817
0.8327627290257117
0.8327649515897733
0.8327671740903575
0.8327552821732088
0.8327575047483966
0.8327597272601095
0.8327619497083502
0.8327641720931214
0.8327663944144257
0.832768616672266
0.8327708388666449
0.8327730609975653
0.8327752830650297
0.8327775050690409
0.8327797270096017
0.8327819488867146
0.8327841707003826
0.8327863924506081
0.8327886141373941
0.8327908357607432
0.8327930573206581
0.8327937897956414
0.8327960112499537
0.8327982326408393
0.8328004539683009
0.8328026723772378
0.8328048935779006
0.8328071147151475
0.8328093357889814
0.832811556799405
0.832813777746421
0.832815998630032
0.8328182194502408
0.8328204402070503
0.8328226609004629
0.8328248815304814
0.8328271020971086
0.8328152150955658
0.8328174357367731
0.8328196563145914
0.8328218768290235
0.8328240972800722
0.8328263176677401
0.8328144316952895
0.8328166521575239
0.83281887255638
0.8328210928918603
0.8328233131639677
0.8328255333727049
0.8328277535180745
0.8328158687124588
0.8328112720478559
0.8328134923016903
0.8328157124921596
0.8328179326192662
0.8328201526830131
0.832822372683403
0.8328104891416563
0.8328127092165798
0.8328149292281486
0.8328171491763654
0.8328193690612329
0.8328215888827539
0.8328238086409311
0.832826028335767
0.8328282479672646
0.8328275684470985
0.8328297879932886
0.8328320074761472
0.832834226895677
0.8328364462518808
0.8328384273000683
0.8328406465330269
0.8328428657026675
0.8328450848089929
0.8328473038520057
0.8328495228317084
0.8328517417481042
0.8328539606011954
0.832842080338149
0.8328442992657529
0.8328465181300545
0.8328487369310569
0.8328509556687625
0.8328531743431743
0.8328553929542949
0.8328576115021268
0.832859829986673
0.832862048407936
0.8328642667659186
0.8328523882197193
0.8328546066521996
0.8328568250214017
0.8328590433273286
0.8328612615699829
0.832849383913657
0.8328516022307958
0.8328538204846644
0.8328560386752654
0.8328571544695915
0.8328593725493851
0.832861590565919
0.8328497140905163
0.8328519321815201
0.8328541502092663
0.8328563681737579
0.8328585860749974
0.8328608039129876
0.8328489284648546
0.8328511463773013
0.832853364226501
0.8328555820124566
0.8328542552436753
0.8328564729536864
0.8328586906004599
0.8328609081839986
0.8328631257043051
0.8328653431613822
0.8328675605552324
0.8328697778858587
0.8328719951532635
0.8328742123574497
0.8328764294984201
0.8328786465761772
0.8328808635907238
0.8328830805420625
0.8328712078234904
0.8328734248492656
0.8328756418118354
0.8328771288882414
0.8328793457348113
0.8328674739156406
0.8328696908366334
0.8328719076944282
0.8328676064371741
0.8328698232614836
0.8328720400226008
0.8328742567205282
0.8328764733552685
0.8328646029306439
0.8328668196397877
0.8328549496910997
0.8328571664746348
0.832859383194985
0.8328615998521528
0.8328638164461409
0.8328660329769522
0.8328682494445893
0.8328563806595943
0.8328445122128668
0.8328467288924221
0.8328489455088024
0.8328370776753882
0.8328392943661221
0.8328415109936836
0.8328437275580753
0.8328459440592999
0.8328481604973601
0.8328503768722587
0.8328525931839982
0.8328546783504415
0.8328568945377388
0.8328591106618852
0.8328613267228834
0.832863542720736
0.8328657586554459
0.8328679745270156
0.8328701903354477
0.8328724060807452
0.8328746217629107
0.8328768373819467
0.8328790529378562
0.8328812684306417
0.832883483860306
0.8328788942866103
0.8328811096869766
0.832883325024227
0.832871460927406
0.832873676338985
0.8328758916874504
0.832878106972805
0.832877154374637
0.8328793695788992
0.8328815847200572
0.8328837997981139
0.8328860148130719
0.832888229764934
0.8328859767564774
0.832885195049717
0.8328874099186172
0.8328896247244291
0.8328918394671555
0.8328940541467991
0.8328821926005553
0.8328844073545022
0.8328725462834775
0.8328747611117158
0.8328769758768733
0.8328791905789528
0.8328806974827095
0.8328829120687191
0.8328851265916584
0.8328873410515301
0.8328754812898815
0.83287769582403
0.8328799102951133
0.832882124703134
0.8328816266093206
0.8328697677733516
0.8328579092750777
0.8328601238702329
0.8328482658469418
0.8328504805163348
0.832852695122666
0.832854909665938
0.8328571241461534
0.8328593385633152
0.8328615529174258
0.8328496960554905
0.8328519104838253
0.8328541248491114
0.8328563391513514
0.832858553390548
0.8328466974152408
0.8328489117286485
0.8328511259790154
0.832853340166344
0.8328555542906371
0.8328577683518973
0.8328599823501273
0.83286053234682
0.8328627462426816
0.8328649600755206
0.8328671738453393
0.8328693875521407
0.8328716011959273
0.8328597472285599
0.8328619609465409
0.8328641746015094
0.8328663881934684
0.8328686017224203
0.8328708151883679
0.8328589622443802
0.8328611757845088
0.8328633892616355
0.8328645723641079
0.8328667857299009
0.8328689990326996
0.8328712122725068
0.8328734254493251
0.8328756385631573
0.8328778516140058
0.8328800646018737
0.8328822775267635
0.8328844903886777
0.8328867031876193
0.8328889159235908
0.832891128596595
0.8328933412066345
0.8328955537537119
0.8328837034932901
0.8328859161145306
0.8328881286728114
0.8328903411681353
0.8328925536005051
0.8328947659699232
0.8328969782763925
0.8328991905199156
0.8329014027004952
0.832903614818134
0.8328917661288272
0.8328939740529463
0.8328961861818558
0.8328983982478295
0.8329006017158981
0.8328887539121752
0.8328909659894728
0.8328931780038394
0.8328953899552782
0.8328976018437917
0.8328998136693824
0.8329020254320532
0.8329042371318067
0.8329064487686456
0.8329086603425726
0.8329108718535904
0.8328990257573629
0.8328991125273913
0.8329013240798422
0.8329035355693879
0.8329057469960314
0.8329079583597752
0.8329101696606219
0.8329123808985743
0.8329145920736352
0.8329168031858071
0.8329190142350927
0.8329212252214948
0.8329093809994733
0.832911592059979
0.8329138030576034
0.8329160139923494
0.8329152700957806
0.8329174809467916
0.8329182755339329
0.8329204862793398
0.8329086434150796
0.8328968008875899
0.8328990118440273
0.8329012227375945
0.8329034335682942
0.8329056443361291
0.83289380269312
0.8328960135350163
0.8328982243140503
0.8329004350302244
0.8329026456835413
0.8329048562740039
0.8329070668016147
0.8329092772663765
0.8329114876682919
0.8329136980073635
0.8329018579331883
0.8329040683463069
0.8329062786965842
0.832894439232779
0.8328966496570909
0.832884810666733
0.8328729720129348
0.8328751826481224
0.8328773932204677
0.8328796037299734
0.8328677658232444
0.8328699764067484
0.8328721869274153
0.8328743973852475
0.8328766077802477
0.832878812427532
0.8328810226969574
0.8328832329035588
0.8328854430473391
0.8328876531283009
0.8328898631464468
0.8328920731017796
0.8328942829943018
0.8328964928240163
0.8328986599597281
0.8329008696644408
0.8328890341469886
0.8328912439256833
0.8328934536415777
0.8328952270664152
0.8328974366629159
0.8328996461966245
0.8329018556675434
0.8329040650756755
0.8329062744210233
0.8329084837035896
0.832910692923377
0.8329129020803883
0.8329151111746259
0.832916416617311
0.8329186255988471
0.8329208345176174
0.8329230433736245
0.8329252521668711
0.8329274580560875
0.8329156253555242
0.8329037929911505
0.8328919609629521
0.832894170040856
0.8328963790559983
0.8328985880083819
0.8329007968980094
0.8329030057248834
0.8329052144890067
0.8329074231903818
0.8329096318290116
0.8329118404048986
0.8329140489180455
0.8329162573684551
0.8329184657561299
0.8329206740810726
0.832922882343286
0.8329250905427728
0.8329272986795354
0.8329295067535767
0.8329317147648994
0.8329198855328717
0.8329220936181171
0.8329102648587104
0.8328984364352717
0.8329006447310464
0.8329028529641015
0.8329050611344396
0.8328932334567751
0.8328954417009997
0.8328836144958408
0.8328858228139401
0.8328880310693245
0.8328762044732142
0.8328784128024609
0.832880621068995
0.8328828292728192
0.8328710034222566
0.8328732116999307
0.8328754199148971
0.8328776280671587
0.832879836156718
0.8328820441835778
0.8328842521477409
0.8328864600492096
0.8328886678879869
0.8328908756640753
0.8328930833774775
0.8328952910281961
0.832897498616234
0.8328856747398731
0.8328878824017453
0.8328760589975888
0.8328782667332832
0.8328804744062991
0.8328826820166387
0.8328848895643048
0.832873067041777
0.8328752746632526
0.8328634526128252
0.8328656603080984
0.8328678679407002
0.8328700755106333
0.8328582542051828
0.832846433235298
0.8328486410154584
0.8328508487329496
0.8328530563877738
0.8328552639799341
0.8328562921336081
0.832858499617186
0.832857333636464
0.8328595410426056
0.8328617483860947
0.8328639556669339
0.8328661628851259
0.8328683700406734
0.8328565511079506
0.8328587583372523
0.8328609655039119
0.8328491471793928
0.8328513544197945
0.8328535615975562
0.8328417438811803
0.8328439511326718
0.832846158321526
0.8328483654477452
0.8328365484758039
0.8328387556757404
0.8328269391754684
0.8328151230105018
0.8328173304204729
0.8328195377678081
0.8328207689583059
0.8328229761942257
0.8328251833675173
0.8328273904781834
0.8328295975262268
0.83283180451165
0.8328199897863018
0.8328221968454038
0.8328244038418879
0.8328266107757569
0.8328147967944707
0.832817003802006
0.8328192107469284
0.8328214176292408
0.8328236244489456
0.8328258312060457
0.8328280379005435
0.832816225072001
0.8328184318401518
0.8328206385457028
0.8328228451886565
0.8328110331039377
0.8328000936080989
0.8328023004485481
0.8328045072264
0.8327926960718512
0.8327949029233203
0.8327971097121942
0.8327977720424069
0.8327999787280007
0.8327881684751648
0.832783484599612
0.8327856913939369
0.8327738818461421
0.8327760887140522
0.832778295519374
0.8327805022621099
0.8327827089422628
0.8327849155598351
0.8327871221148299
0.8327893286072493
0.8327775203474784
0.8327797269134695
0.8327819334168878
0.832784139857736
0.8327863462360169
0.8327885525517329
0.8327907588048867
0.8327929649954812
0.8327951711235189
0.8327973771890023
0.8327995831919344
0.832798437699736
0.8328006436250855
0.8327888373811123
0.8327910433800154
0.8327932493163732
0.8327954551901887
0.8327976610014642
0.8327998667502026
0.8327880615213876
0.8327902673436665
0.8327924731034104
0.8327938878497803
0.832796093495674
0.8327974486183741
0.8327996541512707
0.8328018241867884
0.8328039785696753
0.8328061839162386
0.8328083892002878
0.8328105944218253
0.8328127995808539
0.8328150046773761
0.8328136042181197
0.8328018013042277
0.8328040064628662
0.8328062115590021
0.8327944092516801
0.8327935746276615
0.8327957797778829
0.8327839781201473
0.832786183343862
0.8327883885050775
0.8327765874537872
0.832778792688484
0.8327669921076124
0.8327664555351458
0.8327546554635104
0.8327568608839845
0.8327590662419599
0.8327612715374394
0.8327634767704255
0.8327516775769549
0.8327398787178385
0.8327420841601917
0.8327442895400509
0.8327464948574187
0.8327487001122981
0.8327509053046913
0.8327531104346013
0.8327413127252761
0.832743516511912
0.8327457216527786
0.8327479267311668
0.8327501317470795
0.8327383349155889
0.8327405400049063
0.8327426657037714
0.8327448706692685
0.8327330745807259
0.832735279619615
0.8327374845960359
0.832739689509991
0.8327418943614832
0.8327440991505148
0.8327463010442678
0.8327485057084268
0.8327507103101335
0.8327529148493904
0.8327551193262
0.8327433249302659
0.8327455294804532
0.8327477339681957
0.8327359401779711
0.832724146721801
0.8327228264721696
0.8327250311565508
0.832713238355917
0.8327014458892906
0.8327036507827851
0.8327058556138321
0.8327080603824345
0.8327102594243163
0.8327124640681173
0.8327006726143639
0.8326919783071094
0.8326941831161164
0.8326963878626846
0.8326985925468167
0.8327007971685151
0.8326986492230394
0.8327008537815054
0.8326890638277508
0.832691268459505
0.8326934730288317
0.8326956775357334
0.8326978819802128
0.8326860929031245
0.8326882974208792
0.8326905018762142
0.8326927062691317
0.8326949105996346
0.8326831223990826
0.8326853268028482
0.8326735390717214
0.832675743548738
0.8326779479633419
0.8326801523155359
0.8326823566053225
0.832670569750533
0.8326727741135578
0.8326749784141776
0.8326771826523951
0.8326793868282129
0.8326815909416336
0.8326837949926599
0.8326859989812945
0.83268820290754
0.8326904067713989
0.8326910041755916
0.8326932079374211
0.8326923999041345
0.8326946035838324
0.8326968072011552
0.8326925077841272
0.8326936513780788
0.8326818671991514
0.8326840708719759
0.83268627448243
0.8326884780305164
0.8326845201373565
0.8326864632717738
0.8326886667236435
0.8326908701131535
0.8326930734403063
0.8326952767051046
0.832697479907551
0.8326856975086164
0.8326879007842551
0.8326901039975444
0.8326923071484869
0.832694510237085
0.8326967132633416
0.8326989162272593
0.8327011191288407
0.8327033106496295
0.8327055134267064
0.832707716141455
0.8326959354313065
0.8326981382192328
0.832700340944833
0.8326885608390011
0.8326767810664677
0.8326650016272188
0.832667204696937
0.8326694077043255
0.8326576288692705
0.8326598319497897
0.8326620349679814
0.8326642379238487
0.8326640559582789
0.8326662588232383
0.8326684616258803
0.8326706643662072
0.8326728670442218
0.8326750696599269
0.8326772722133248
0.8326794747044184
0.8326813985068241
0.8326836008772575
0.8326858031853943
0.8326880054312373
0.832690207614789
0.832692409736052
0.832694611795029
0.8326968137917227
0.8326990157261357
0.8327012175982705
0.8327034194081301
0.8327056211557168
0.8327078228410334
0.8327100244640824
0.8327122260248666
0.8327144275233886
0.8327026527153071
0.8327048542869377
0.8326930799472091
0.8326952815919365
0.8326974831744037
0.8326996846946133
0.832687911093891
0.832690112687185
0.8326923142182238
0.83269451568701
0.8326967170935464
0.8326989184378354
0.8326871458466683
0.8326893472640287
0.8326915486191442
0.8326797766314631
0.8326819780596378
0.83268417942557
0.8326863807292622
0.8326746094802945
0.8326768108570335
0.832679012171535
0.8326812134238013
0.8326834146138353
0.8326856157416397
0.8326738455018242
0.8326760467026625
0.8326782478412733
0.8326804489176594
0.8326777904991811
0.8326799915198101
0.8326789543614446
0.832667185380294
0.8326693864574868
0.8326576179442373
0.8326598190944324
0.8326620201824095
0.8326642212081712
0.8326664221717202
0.8326686230730589
0.8326708239121902
0.8326730246891166
0.8326752254038408
0.8326774260563654
0.832679626646693
0.8326818271748264
0.8326700604813977
0.8326722610825186
0.8326744616214474
0.8326766620981869
0.8326788625127398
0.8326810628651086
0.8326832631552958
0.8326714976053947
0.8326736979685563
0.8326758982695387
0.832664133322406
0.8326663336963506
0.8326685340081185
0.8326707342577122
0.8326729344451343
0.8326751345703878
0.8326773346334748
0.8326795346343984
0.8326817345731609
0.832669971039438
0.8326721710511489
0.8326743710007011
0.8326765708880972
0.8326787707133401
0.8326809676511743
0.8326692051253214
0.8326714049613887
0.832659642902923
0.8326618428119139
0.832664042658756
0.8326662424434521
0.8326684421660048
0.8326706418264166
0.8326728385997915
0.8326750381359695
0.8326772376100146
0.8326794370219294
0.8326816363717165
0.8326698759960828
0.8326720754187791
0.8326603155103613
0.8326625150059549
0.8326647144394228
0.8326669138107677
0.8326551546395516
0.8326573540837816
0.8326595534658908
0.8326477948967937
0.8326499943517759
0.8326521753869471
0.8326543747179544
0.8326565739868487
0.8326587731936325
0.8326470156317749
0.8326492149114186
0.8326514141289543
0.8326536132843844
0.8326558123777117
0.8326580114089387
0.8326602103780681
0.8326624092851026
0.832650652999939
0.8326528519798199
0.832655050897608
0.8326572497533063
0.8326594047807695
0.8326616035129135
0.8326638021829753
0.8326660007909576
0.8326681993368631
0.8326564444636441
0.832658643082382
0.8326468886759465
0.8326490873675052
0.8326502032753628
0.8326524018580581
0.8326546003786836
0.8326428468589232
0.8326450454523558
0.8326472439837208
0.8326494424530207
0.8326516408602581
0.8326538392054357
0.8326560374885561
0.8326582357096219
0.8326604338686358
0.8326626319656004
0.8326648300005183
0.8326670279733921
0.8326692258842244
0.8326714237330181
0.8326736215197754
0.8326758192444993
0.8326780169071922
0.8326802145078568
0.8326824120464957
0.8326846095231116
0.8326868069377071
0.8326890042902848
0.8326912015808473
0.8326933578870932
0.8326955550542107
0.8326977521593208
0.8326999492024263
0.8327021461835298
0.8327043431026337
0.8326925936904103
0.8326947906823016
0.8326969876121957
0.8326991844800954
0.8327013812860032
0.8327035780299218
0.8327057747118537
0.8327079713318016
0.8327101678897683
0.832712364385756
0.8327145608197677
0.8327167571918059
0.8327189535018732
0.8327211497499722
0.8327233459361056
0.832725542060276
0.832727738122486
0.8327299341227382
0.8327321300610353
0.8327343259373798
0.8327365217517745
0.8327387175042218
0.8327409131947245
0.8327431088232852
0.8327453043899063
0.8327474998945908
0.8327496953373411
0.8327518907181598
0.8327401452754134
0.8327423407289998
0.8327445361206569
0.8327327912786033
0.832729833296102
0.8327270516892576
0.8327292471726908
0.8327175032088061
0.8327196987649745
0.8327218942592169
0.8327185150194164
0.8327067718693406
0.8327089674529955
0.8327075613784047
0.8327097568890038
0.8326980145248088
0.8327002101081112
0.8327024056294939
0.8327046010889594
0.8327067964865104
0.8327089918221493
0.832711187095879
0.8327133823077019
0.8327155774576207
0.8327177725456381
0.8327060317240301
0.8327082268847368
0.8327104219835442
0.8327126170204552
0.8327008769336497
0.8327030720432376
0.8327052670909313
0.8327074620767333
0.8327096570006464
0.832711851862673
0.832714046662816
0.8327162414010778
0.8327184360774611
0.8327066973981062
0.8327088921471526
0.8327110868343228
0.8327132814596194
0.8327154760230451
0.8327176705246024
0.832719864964294
0.8327220593421224
0.8327242536580903
0.8327264479122003
0.832726873203288
0.8327290673586221
0.8327312614521054
0.8327334554837407
0.8327356494535303
0.8327239130132184
0.8327121769037247
0.8327143710806411
0.8327026354364238
0.8327048296859632
0.8326930945069885
0.8326952888291392
0.8326974830894432
0.8326857485101238
0.8326740142615329
0.8326762059105012
0.832678400316032
0.8326666666670457
0.8326688611451526
0.8326710555614144
0.8326593225119335
0.8326615170007595
0.8326637114277428
0.8326659057928859
0.8326681000961915
0.8326702943376624
0.8326585622907954
0.8326607566048173
0.8326629508570068
0.8326651450473662
0.8326534137342122
0.8326556079971107
0.8326578021981814
0.8326599963374272
0.8326621904148506
0.8326643844304541
0.8326644553706035
0.8326666492924832
0.8326688431525502
0.8326710369508069
0.832673230687256
0.8326754243619001
0.8326776179747419
0.8326798115257841
0.832682005015029
0.8326841984424794
0.8326863918081379
0.8326746630048164
0.8326768564429959
0.832679049819386
0.832681243133989
0.8326834363868075
0.8326856295778444
0.8326878227071021
0.8326900157745831
0.8326922087802904
0.8326944017242263
0.8326965946063933
0.8326987874267944
0.8327009801854319
0.8327031728823086
0.8326914461550925
0.8326869117029568
0.8326891045053156
0.8326912972459157
0.8326934899247599
0.8326956825418506
0.8326978750971904
0.8327000675907821
0.8327022600226281
0.8327044523927312
0.8327066447010938
0.8327088369477188
0.8327110291326085
0.8327132212557656
0.8327154133171929
0.8327148231587491
0.8327170151358958
0.8327192070513192
0.8327213989050221
0.8327235906970069
0.8327257824272762
0.8327140588487542
0.8327162506515043
0.832704527537265
0.8327059479400701
0.8327081341333306
0.8327103258960653
0.8327125175970916
0.8327147092364121
0.8327029871340269
0.8327051788458031
0.8327073704958757
0.8327095620842473
0.8327117536109205
0.8327000323751392
0.8327022239742556
0.832704415511676
0.8327066069874028
0.8327087984014389
0.8327109897537865
0.8327131810444486
0.8327153722734275
0.8327175634407261
0.8327197545463468
0.8327219455902922
0.832724136572565
0.8327263274931678
0.8327285183521032
0.8327307091493736
0.832718990121127
0.8327211809908251
0.8327233717988608
0.8327255625452364
0.8327277532299548
0.8327299438530185
0.8327321344144301
0.8327343249141921
0.8327365153523071
0.8327375420381761
0.8327258245627718
0.8327218013483665
0.8327239918394127
0.8327261822688166
0.8327283726365807
0.8327305629427078
0.8327327531872002
0.8327349433700608
0.832737133491292
0.8327393235508965
0.8327415135488769
0.8327437034852359
0.8327458933599758
0.8327480831730995
0.8327502729246093
0.8327524626145082
0.8327407475666406
0.8327429373289313
0.8327451270296132
0.8327334125793336
0.8327356023523955
0.8327377920638509
0.8327399817137023
0.8327421713019524
0.8327304577171425
0.8327326473777601
0.8327348369767786
0.8327364695130052
0.8327386589966679
0.8327408484187393
0.8327430377792218
0.8327452270781179
0.8327474163154305
0.8327496054911621
0.8327517946053151
0.8327539836578923
0.8327561726488962
0.8327583615783295
0.8327605504461947
0.8327627392524944
0.8327649279972313
0.8327532168927579
0.8327554057098457
0.8327575944653729
0.8327597831593421
0.8327552543139388
0.8327574429792606
0.8327596315830293
0.8327479217057643
0.8327501103818656
0.8327522989964163
0.8327544875494192
0.8327565579306404
0.8327587463622157
0.8327609347322509
0.8327631230407484
0.8327618469156283
0.8327640351497666
0.8327662233223737
0.8327684114334521
0.8327705994830047
0.8327727874710338
0.832774975397542
0.8327632677739264
0.8327654557727487
0.8327676437100525
0.8327698315858404
0.832767099178002
0.8327692869999321
0.8327714747603522
0.8327736624592648
0.8327758500966724
0.8327774107397692
0.8327775361609645
0.832779723651671
0.8327819110808818
0.8327840984485998
0.8327862857548273
0.8327884729995669
0.8327906601828213
0.8327928473045931
0.8327950343648849
0.8327972213636992
0.8327994083010386
0.8328015951769058
0.8328037819913032
0.8328059687442336
0.8328081554356996
0.8328103420657036
0.8327986382229043
0.8328008249251976
0.8328030115660311
0.8328036368750311
0.8328058234148932
0.8328062828479696
0.8328084692891983
0.8327967666239562
0.8327989531374582
0.8328011395895121
0.8328033259801203
0.8328055123092853
0.83280769857701
0.8328098847832967
0.8328120709281481
0.8328142570115667
0.8328158515171095
0.8328180374859814
0.832820223393428
0.832822409239452
0.8328245950240561
0.8328267610782438
0.832828946740292
0.8328273981459293
0.8328295837376161
0.8328317692678943
0.8328339547367666
0.8328361401442355
0.8328383254903036
0.8328405107749735
0.8328426959982477
0.832844881160129
0.8328470662606198
0.8328492512997228
0.8328514362774405
0.8328536211937756
0.8328558060487306
0.8328579908423079
0.8328601755745105
0.8328484774429361
0.8328506622473879
0.8328528469904671
0.8328550316721763
0.8328570449442033
0.8328592295055868
0.8328614140056078
0.8328635984442689
0.8328657828215731
0.8328679671375225
0.83287015139212
0.832867566391328
0.8328697505902047
0.8328580544597916
0.8328602387308988
0.8328624229406595
0.8328646070890763
0.8328667911761519
0.8328550959084914
0.8328572800677849
0.8328567779716259
0.8328589620459625
0.8328472675451053
0.8328494516916457
0.8328377576527284
0.8328399418714609
0.8328421260288579
0.832844310124922
0.8328464941596557
0.8328348009831845
0.8328369850900981
0.8328391691356835
0.8328274765545477
0.8328157843017215
0.8328179685529599
0.8328201527428694
0.8328223368714529
0.8328245209387128
0.8328267049446519
0.8328288888892726
0.8328171977655586
0.832819381782323
0.8328215657377711
0.8328237496319059
0.8328259334647298
0.8328281172362453
0.832830300946455
0.8328324845953616
0.8328346681829677
0.8328368517092758
0.8328387067347971
0.8328408901431268
0.8328430734901662
0.8328440230743921
0.8328452659652963
0.8328474351241015
0.8328496182567137
0.8328518013280474
0.8328401128361546
0.8328422959796136
0.8328444790617964
0.8328466620827057
0.8328349743190571
0.8328371574120794
0.8328393404438307
0.8328276532749662
0.8328298363788186
0.8328320194214021
0.8328342024027191
0.8328363853227725
0.8328246990153422
0.8328268820074842
0.832815196161354
0.832816317052679
0.8328185000705399
0.8328206830271413
0.8328228659224856
0.832820783466774
0.8328186463510872
0.8328208291831272
0.8328230119539171
0.8328251946634594
0.8328262717812985
0.8328284543838633
0.832830636925188
0.8328328194052749
0.8328211357709856
0.8328233183231262
0.8328255008140313
0.8328276832437035
0.8328298656121456
0.8328320479193599
0.8328342301653492
0.832836412350116
0.8328381582273449
0.8328403402957936
0.8328425223030272
0.8328386896333079
0.8328270078832359
0.832829189985657
0.8328313720268657
0.8328335540068647
0.8328357359256561
0.8328240550362197
0.8328262370270326
0.8328284189566406
0.832830600825046
0.8328327826322516
0.8328349643782598
0.8328371460630732
0.8328390289741038
0.8328412105407245
0.8328433920461581
0.8328455734904072
0.8328477548734743
0.8328499361953619
0.8328521174560727
0.8328542986556091
0.8328564797939739
0.8328586608711696
0.8328469824447173
0.8328491635939181
0.8328513446819521
0.8328535257088219
0.8328557066745298
0.8328440291082215
0.8328462101459223
0.8328483911224636
0.8328505720378481
0.8328527528920782
0.8328410761857874
0.8328431197166217
0.8328453005836064
0.8328474813894416
0.8328496621341298
0.8328518428176738
0.8328540234400758
0.8328562040013386
0.8328583845014648
0.8328605649404569
0.8328627453183175
0.8328649256350491
0.8328671058906544
0.8328692860851358
0.8328576114385688
0.8328583899865085
0.8328605702114814
0.8328627503753347
0.8328649276747521
0.8328532539074568
0.8328554340821841
0.8328576141957967
0.8328459410218578
0.8328413110208625
0.8328434912407501
0.8328456713995251
0.8328478514971903
0.832850031533748
0.832852211509201
0.8328543914235517
0.8328565712768027
0.8328587510689566
0.8328609308000159
0.8328492593790207
0.8328493315586818
0.8328515113301038
0.8328513564646105
0.8328535361465681
0.8328557157674393
0.8328578953272269
0.8328600748259332
0.8328622542635609
0.8328644336401125
0.8328666129555906
0.8328687922099979
0.8328667455973372
0.8328689247888186
0.8328572555452
0.8328594348085796
0.8328587656746418
0.8328609448557998
0.8328631239758965
0.8328653030349347
0.832853634822953
0.8328556178205039
0.8328577968931168
0.8328599759046759
0.8328621548551836
0.8328643337446426
0.8328526665269674
0.8328548454882971
0.8328570243885802
0.8328592032278195
0.8328613820060174
0.8328635607231767
0.8328657393792998
0.8328679179743891
0.8328700965084475
0.8328722749814773
0.8328744533934812
0.8328766317444618
0.8328788100344215
0.8328809882633631
0.832883166431289
0.8328853445382017
0.8328875225841039
0.8328897005689981
0.832891878492887
0.832894056355773
0.8328962341576586
0.8328984118985465
0.8328867477982217
0.8328889256109626
0.8328911033627081
0.8328932810534606
0.8328954586832228
0.8328976362519972
0.8328998137597864
0.8329019912065929
0.8329041685924194
0.8329063459172683
0.8329085231811423
0.8329107003840438
0.8329128775259754
0.8329150546069398
0.8329172316269394
0.8329194085859769
0.8329215854840548
0.8329237623211756
0.8329253188663304
0.8329274955902284
0.8329296722531767
0.832931848855178
0.8329327948036184
0.8329324065522562
0.8329345830245645
0.8329367594359344
0.8329250990442466
0.8329134389790249
0.8329156155949838
0.8329177921500038
0.8329199686440875
0.8329221450772373
0.8329243214494558
0.8329264977607458
0.8329148388184331
0.8329170152015296
0.8329191915236998
0.8329213677849461
0.8329097095671871
0.8329118859002279
0.8329140621723472
0.8329162383835473
0.832918414533831
0.8329205906232008
0.8329227666516591
0.8329111095564532
0.8329132856566932
0.832915461696024
0.8329176376744483
0.8329198135919685
0.8329219894485873
0.8329241652443072
0.8329263409791309
0.8329285166530607
0.8329306922660992
0.832932867818249
0.8329350433095128
0.83292338799994
0.8329117330165496
0.8329000783593278
0.8329022541876351
0.8329044299550529
0.8329065944679193
0.8329087701137222
0.8329108365634694
0.8329130120890381
0.8329013585553667
0.8328897053477871
0.8328911353624027
0.8328933110418565
0.8328954866604326
0.8328976622181333
0.8328998377149616
0.8328881855068234
0.8328765336247078
0.8328787093258126
0.8328808849660443
0.8328830605454052
0.8328851759114184
0.8328873513698871
0.832875700477398
0.8328640499108626
0.8328662255735533
0.8328684011753777
0.8328705767163385
0.8328589268733251
0.8328472773562132
0.8328494531013477
0.832837804042629
0.8328261553097762
0.8328283312590424
0.8328305071474413
0.8328326829749754
0.8328348587416471
0.832837034447459
0.8328392100924138
0.832837827783838
0.832834323954293
0.8328364995458747
0.8328248524603218
0.8328132057005296
0.8328153814961651
0.8328175572309467
0.8328197329048773
0.8328218455905774
0.832824021143693
0.8328261966359652
0.832814550997396
0.8328029056845107
0.8328050813807789
0.832807257016203
0.8328092899693473
0.8328114487063267
0.8328136241614623
0.8328157995557639
0.8328179748892339
0.832820150161875
0.8328223253736898
0.8328127298151388
0.8328149050698739
0.8328170802637858
0.832816580919749
0.8328187560294119
0.8328209310782582
0.8328231060662903
0.8328252809935107
0.8328274558599222
0.8328158134597229
0.8328179883976768
0.8328201632748241
0.8328223380911671
0.8328245128467083
0.8328266875414505
0.832828862175396
0.8328310367485474
0.8328332112609073
0.8328336315226903
0.8328358059379939
0.8328379802925129
0.8328401545862499
0.8328423288192075
0.8328445029913881
0.8328466771027945
0.832848851153429
0.8328510251432942
0.8328531990723927
0.8328553729407272
0.8328575467482999
0.8328597204951136
0.8328618941811707
0.8328502550418247
0.8328524287994055
0.8328546024962319
0.832851914477751
0.8328402761284479
0.8328424499039695
0.8328446236187397
0.832846797272761
0.832848970866036
0.8328511443985673
0.8328533178703574
0.8328554912814089
0.8328576646317243
0.8328460276656123
0.832848201087422
0.8328503744484977
0.8328503513898801
0.8328525246601822
0.8328546978697574
0.8328568710186081
0.8328590441067366
0.8328612171341458
0.8328633901008381
0.8328655630068161
0.8328677358520822
0.8328699086366391
0.8328582736128396
0.8328604464688744
0.832862619264202
0.8328647919988252
0.8328669646727466
0.8328691372859685
0.8328713098384936
0.8328734823303242
0.8328756547614633
0.832877827131913
0.8328799994416761
0.8328821716907551
0.8328843438791526
0.8328865160068708
0.8328886880739127
0.8328908600802806
0.8328792273639007
0.8328813994417309
0.8328835714588894
0.8328719393316937
0.8328741114203028
0.8328624797501248
0.8328619803090278
0.832864152445716
0.8328661164415203
0.8328682884597802
0.8328702830653681
0.8328724521718747
0.832874624010668
0.8328767957888057
0.8328725817941987
0.832874753540201
0.8328769252255527
0.8328769688341705
0.8328747266714321
0.8328768982661895
0.8328652689932554
0.8328674406594242
0.8328696122649497
0.8328717838098345
0.832873955294081
0.832876126717692
0.8328782980806697
0.8328666699247197
0.832868841359096
0.8328681758534089
0.8328703472061312
0.8328725184982266
0.8328746897296977
0.8328768609005469
0.832875557355241
0.8328639305361697
0.8328661017662872
0.8328682729357862
0.8328704440446695
0.8328726150929393
0.8328747860805984
0.8328769570076493
0.8328791278740943
0.8328812986799363
0.8328834694251777
0.8328856401098208
0.8328878107338684
0.8328899812973231
0.8328921518001872
0.8328805270213824
0.8328826975956121
0.832871073273245
0.8328732439188289
0.8328754145038242
0.8328775850282335
0.8328797554920593
0.8328819258953042
0.8328840962379706
0.8328862665200611
0.8328884367415784
0.8328905762015661
0.8328927463023726
0.8328949163426136
0.8328970863222912
0.8328992562414081
0.832901426099967
0.8329035958979703
0.832891973879218
0.8328838391453255
0.832872217726573
0.8328743878110206
0.8328765578349107
0.8328787277982453
0.8328808977010276
0.83286927713404
0.8328714471081291
0.832873617021668
0.832861997042637
0.8328641670274712
0.8328663369517573
0.8328685068154976
0.8328706766186951
0.8328728463613518
0.8328750160434707
0.832877185665054
0.8328793552261043
0.8328815247266244
0.8328836941666166
0.8328858635460833
0.8328880328650273
0.8328838231810749
0.8328859924679604
0.8328881616943281
0.8328903308601808
0.8328924999655208
0.8328946690103507
0.8328830518171153
0.8328852209332193
0.8328873899888153
0.8328895589839059
0.8328917279184939
0.8328938967925815
0.8328960656061715
0.8328982343592661
0.8329004030518682
0.83290257168398
0.8328909560006709
0.832893124704043
0.8328815094764542
0.8328836782510753
0.8328858469652082
0.8328880156188553
0.8328901842120192
0.8328923527447026
0.8328945212169079
0.8328966896286376
0.8328988579798943
0.8329010262706805
0.8329031945009987
0.8329053626708515
0.8329075307802414
0.8329096988291709
0.8329118333546399
0.8329002202954202
0.8328886075600314
0.8328907757518841
0.8328791634719851
0.8328813317350491
0.8328834999376543
0.8328856680798034
0.8328740565186764
0.8328624452813068
0.8328646136263002
0.8328667819108367
0.832868950134919
0.8328711182985494
0.8328732864017306
0.8328754544444651
0.8328776224267553
0.8328797903486039
0.8328681804879933
0.8328703484810169
0.832872516413601
0.8328609071398645
0.832863075143612
0.8328652430869224
0.8328536344000023
0.8328558024144644
0.8328441941827277
0.8328463622683303
0.832848485693573
0.8328368780491731
0.8328390461460909
0.8328412141825757
0.83284338215863
0.8328455500742561
0.8328477179294569
0.8328498857242346
0.8328520534585919
0.8328404470585604
0.8328402792684985
0.8328424470461007
0.8328446147632863
0.8328446587334271
0.83284682635938
0.8328460077480101
0.8328481752947564
0.8328503427810968
0.8328525102070339
0.8328546775725699
0.8328568448777077
0.8328590121224496
0.832847407727748
0.8328495750435854
0.832851742299029
0.832852066208212
0.8328542333685575
0.8328426298488103
0.8328447970802375
0.8328331940152722
0.83283536131777
0.8328374254670968
0.8328395926502586
0.8328417597730381
0.8328439268354376
0.832832324752427
0.8328344918858845
0.8328366589589644
0.8328388259716694
0.8328272246061769
0.8328156235638917
0.8328040228448005
0.8328061901913641
0.8328083574775494
0.8328087710504957
0.8328109382403576
0.832813105369848
0.8328152724389692
0.832817439447724
0.8328196063961146
0.8328217732841439
0.832823940111814
0.8328123410541391
0.8328145079528181
0.8328029093495849
0.8328050763192615
0.8328072432285809
0.8328094100775458
0.8328081454458236
0.832810312221873
0.832805078750968
0.8328072455093756
0.8328073623822013
0.8328095290484635
0.8328116956543838
0.8328138621999648
0.8328160286852088
0.8328044321603579
0.832806598716575
0.8328087652124575
0.8328109316480078
0.8328130980232286
0.8328152643381223
0.8328036687926857
0.83280583517854
0.8328080015040694
0.8327964065440764
0.8327985339574566
0.8328007002941552
0.8327891059200908
0.8327775118688592
0.8327796784077445
0.8327680848105733
0.8327702514203738
0.8327724179698508
0.8327745844590068
0.8327767508878443
0.8327789172563659
0.8327810835645739
0.8327832498124711
0.83278541600006
0.8327875821273428
0.8327897481943223
0.832791914201001
0.8327940801473812
0.8327962460334657
0.832798411859257
0.8328005776247573
0.8328027433299695
0.8328049089748959
0.8328070745595391
0.8328092400839016
0.8328114055479858
0.8328135709517944
0.8328019804326657
0.8328041459073723
0.8328063113218055
0.8328084766759677
0.8328106419698615
0.8328128072034894
0.8328012176627609
0.8328033829672744
0.8328055482115242
0.8328077133955128
0.8328098785192428
0.8328120435827167
0.8328004550202234
0.8328026201545703
0.8328047852286634
0.8328069502425051
0.8328091151960979
0.8328112800894443
0.8328134449225468
0.8328018574692281
0.8328040223731911
0.8328061872169125
0.8327946003482207
0.832796765262791
0.8327989301171219
0.8328010949112158
0.8327895087581682
0.8327916736230992
0.8327938384277956
0.8327960031722598
0.8327974541967973
0.8327996188307326
0.832801783404443
0.832803947917931
0.8328061123711991
0.8328055280440183
0.8328076882419896
0.8328098525529057
0.8327982682119931
0.8328004325937295
0.8328025969152546
0.8328047611765711
0.8327931775509897
0.8327953418831145
0.832797506155033
0.8327859231136945
0.8327880874564098
0.8327902517389209
0.8327915425380511
0.8327937067123086
0.8327958708263691
0.832798034880235
0.8328001988739089
0.8328023628073933
0.8328045266806906
0.8328066904938035
0.8327951090966141
0.8327972729805093
0.8327856920363842
0.8327878559910505
0.8327900198855344
0.8327903384602223
0.8327925022600075
0.8327946659996167
0.8327968296790528
0.8327989932983181
0.8328011568574152
0.8328033203563465
0.8328054837951148
0.8328076471737222
0.8328098104921715
0.8327982314669435
0.8327866527636907
0.832788816283798
0.8327909797437465
0.8327863877770612
0.8327748098823625
0.8327769734468019
0.832776348167389
0.8327784921874611
0.8327806556104772
0.832782818973343
0.8327849794957735
0.832787142738385
0.8327893059208539
0.8327914690431826
0.8327893242890292
0.8327914873509656
0.8327936503527679
0.8327894567850278
0.8327916197549237
0.832780044201441
0.8327822072420388
0.8327706321411681
0.8327727952524564
0.8327612206041652
0.832763383786133
0.8327631230024806
0.8327515489712232
0.8327399752616811
0.832728401873841
0.8327305653615988
0.8327327287892222
0.8327348921567136
0.8327370554640756
0.8327392187113106
0.8327413818984212
0.8327435450254098
0.8327457080922791
0.8327478710990314
0.8327500340456693
0.8327521969321953
0.8327543597586119
0.8327540991583318
0.8327562618982104
0.8327584245779861
0.8327605871976616
0.8327627497572393
0.8327590849095957
0.8327612474299522
0.832763409890216
0.8327655722903898
0.8327677346304762
0.8327698969104774
0.8327720077250861
0.832774169885639
0.8327626002032332
0.8327647624344058
0.8327668509749591
0.8327690130870012
0.8327711751389707
0.832770749055742
0.8327729110235261
0.8327750729312441
0.8327635045220462
0.8327656665003687
0.8327540985432293
0.8327425309074669
0.8327446930870323
0.8327468552065305
0.832749017265964
0.8327511792653353
0.8327533412046468
0.8327555030839011
0.8327576649031009
0.8327598266622482
0.8327619883613461
0.8327641500003966
0.8327663115794025
0.8327684730983662
0.8327706345572902
0.8327727959561769
0.832774957295029
0.832777118573849
0.8327792797926392
0.8327814409514023
0.8327836020501406
0.8327857630888568
0.8327879240675533
0.8327900849862325
0.8327785205452984
0.8327757366627125
0.8327778976606065
0.8327799905580507
0.8327821514368633
0.8327843122556664
0.8327864730144626
0.8327820813666841
0.8327842420964523
0.8327864027662185
0.8327885633759853
0.8327885621463483
0.8327769996532952
0.8327791603036208
0.83276759826216
0.8327697589830149
0.832771919643874
0.8327740802447396
0.8327762407856145
0.832778401266501
0.8327805616874017
0.8327827220483189
0.8327848823492553
0.8327806943754319
0.8327828546445384
0.8327850148536691
0.8327871750028265
0.832789335092013
0.8327914951212312
0.8327936550904836
0.8327958149997726
0.8327979748491009
0.8328001346384708
0.8327885753550319
0.8327770163924747
0.8327791763828091
0.8327813363131845
0.8327813365722224
0.8327834964126609
0.8327719383227201
0.8327740982336423
0.832776258084612
0.8327784178756316
0.8327805776067037
0.8327827372778306
0.832784896889015
0.8327839700804708
0.832786129614608
0.8327839885656408
0.8327861480395861
0.8327883074535982
0.8327904668076801
0.8327892069663311
0.8327902728058815
0.8327924320428026
0.8327945912198015
0.8327967503368807
0.8327851949497524
0.8327873541372904
0.8327895132649109
0.8327916723326164
0.8327938313404094
0.8327959902882923
0.8327844358736427
0.832786594891972
0.8327887538503936
0.8327909127489098
0.8327930715875232
0.8327952303662363
0.8327973793738891
0.8327995380329437
0.8328016966321053
0.8328038551713766
0.83280601365076
0.8328078391392162
0.8328099975034498
0.8328121558078027
0.8328143140522776
0.8328027617875836
0.8327912098433763
0.8327933682885813
0.8327818167951382
0.8327820819755696
0.8327842404575662
0.8327863988796856
0.8327885572419303
0.832790715544303
0.8327928737868058
0.8327950319694415
0.8327971900922125
0.8327993481551212
0.8328015061581703
0.8328036641013621
0.8328058219846991
0.8328079798081839
0.8327964303548665
0.8327968949788337
0.8327853459995661
0.8327737973406099
0.8327759554585744
0.8327644072501313
0.8327665654384546
0.832768723566924
0.8327708816355417
0.8327730396443103
0.8327614922769451
0.8327636503560605
0.832765808375329
0.8327679663347531
0.8327701242343354
0.8327722820740782
0.8327744398539839
0.8327765975740553
0.8327787552342948
0.8327806341595899
0.8327827917040365
0.8327849491886584
0.8327734035772736
0.8327755611322282
0.8327777186273603
0.8327798760626725
0.8327819461007119
0.8327704013312366
0.8327725587782626
0.8327747161654735
0.8327631719763336
0.8327653294338535
0.8327674868315603
0.8327696330800621
0.832771790358304
0.8327602470098106
0.8327624043583495
0.8327645616470826
0.8327530188787843
0.8327551762378029
0.832757333537018
0.8327594907764317
0.8327616479560468
0.8327501060280353
0.8327522632779241
0.8327544204680163
0.8327565775983145
0.8327450363804141
0.8327471935809744
0.8327493507217427
0.8327515078027217
0.8327536648239137
0.8327421244460752
0.8327442815375173
0.8327428203213435
0.8327449773433587
0.8327471343055928
0.8327492912080482
0.8327514480507274
0.8327536048336331
0.8327557615567676
0.8327579182201333
0.8327600748237329
0.8327622313675688
0.8327643878516434
0.8327665442759593
0.832768700640519
0.8327708569453248
0.8327730131903793
0.8327730578997301
0.8327752140545432
0.8327742002525502
0.8327715073431535
0.8327736634298337
0.8327621262922726
0.832762136514537
0.8327642926414278
0.8327664487085797
0.8327549123102655
0.8327570684476268
0.8327592245252512
0.8327613805431414
0.8327635365012999
0.8327656923997291
0.8327678482384314
0.8327700040174095
0.8327614981858443
0.8327636539930583
0.8327658097405514
0.832767965428326
0.8327627607416944
0.8327649164119842
0.8327670720225603
0.832769216493246
0.8327576826130697
0.832759838234268
0.8327619937957573
0.8327641492975398
0.8327663047396181
0.8327684601219946
0.8327706154446719
0.8327590826632257
0.8327612380560707
0.8327633933892187
0.832765548662672
0.8327677038764333
0.8327698590305048
0.8327720141248893
0.832774169159589
0.8327763241346066
0.8327784790499444
0.832780633905605
0.8327827887015908
0.8327849434379043
0.8327870981145481
0.8327892527315245
0.832791407288836
0.8327935617864853
0.8327957162244746
0.8327978706028065
0.8328000249214834
0.8328021791805079
0.8328043333798825
0.8327928036442651
0.8327949579137904
0.832797112123668
0.8327992662739003
0.8328007143355565
0.8327891854480995
0.8327913396186015
0.8327934937294627
0.8327956463963914
0.8327978003879972
0.8327999543199696
0.8327884264005554
0.832776898800284
0.8327790529321317
0.8327812070043453
0.8327833610169273
0.8327855149698802
0.8327876688632063
0.8327898226969084
0.8327919764709888
0.8327941301854499
0.8327962838402942
0.8327961870099365
0.8327983405767009
0.832800494083855
0.8327889683905688
0.8327911219678225
0.832793275485468
0.8327954289435081
0.8327975823419451
0.8327970053006318
0.8327854806126174
0.8327876340593243
0.832789787446432
0.8327919407739426
0.8327940940418587
0.8327926992960683
0.8327948524938973
0.8327970056321379
0.8327953507683543
0.8327838275384175
0.8327859807398297
0.8327881338816566
0.8327902869639009
0.8327787644417707
0.8327809175940696
0.832783070686788
0.8327852237199284
0.8327737019055186
0.832775855008702
0.8327643336427136
0.832766486815929
0.8327686399295683
0.8327707929836339
0.8327729459781281
0.8327750989130536
0.8327772517884128
0.8327794046042081
0.8327815573604421
0.8327837100571172
0.8327858626942358
0.8327743429429121
0.8327764956500492
0.8327723227381111
0.8327744754136387
0.83276295645719
0.8327514378193979
0.8327508617116519
0.8327393435597865
0.8327414965425866
0.8327436494658306
0.8327458023295208
0.83274795513366
0.8327501078782504
0.8327522605632947
0.8327523787794792
0.8327545313735741
0.8327566258232701
0.8327587782990917
0.8327609307153786
0.8327630830721332
0.8327652353693582
0.8327673876070559
0.8327695397852288
0.8327716919038793
0.8327738439630101
0.8327759959626234
0.8327781479027219
0.8327802997833079
0.8327824516043839
0.8327846033659525
0.8327867523026057
0.8327889039452049
0.8327910555283039
0.8327932070519053
0.8327953585160116
0.8327975099206252
0.8327996612657486
0.8327881472165944
0.8327902986316751
0.8327924499872678
0.8327946012833748
0.8327967525199987
0.832798903697142
0.8327873906135214
0.8327758778482232
0.8327780292247269
0.8327665169071452
0.8327550049078515
0.8327571564836753
0.8327593080000149
0.8327614594568726
0.832763610854251
0.8327657621921525
0.8327679134705797
0.8327564025658514
0.8327585539141786
0.8327470434570283
0.8327491437342477
0.8327512950936985
0.8327534463936793
0.8327555976341925
0.8327577488152405
0.8327598999368259
0.832762050998951
0.8327642020016184
0.8327663529448305
0.8327685038285898
0.8327706546528988
0.8327724018798937
0.8327745525908861
0.8327767032424354
0.8327788538345441
0.8327810043672145
0.8327831548404493
0.8327853052542509
0.8327874556086216
0.832789605903564
0.8327917561390805
0.8327939063151737
0.832796056431846
0.832784549273602
0.8327866994601457
0.8327888495872707
0.8327909996549794
0.8327931496632742
0.8327952996121577
0.8327974495016323
0.8327995993317003
0.8328017491023645
0.8328038988136272
0.8328060484654907
0.8328081980579577
0.8327966926396599
0.8327851875392575
0.8327873373308257
0.8327894870629968
0.8327916367357733
0.8327937863491575
0.8327822820835634
0.8327839482812663
0.8327860979117742
0.8327882474828942
0.8327903969946289
0.8327925464469806
0.832794695839952
0.8327968451735454
0.8327989944477633
0.8328010911756955
0.8328032403318947
0.832805225066355
0.8328073741060906
0.8328095230864629
0.8327980208279815
0.8328001698781738
0.8328002306442723
0.8328023796045849
0.8328045285055405
0.8328066704419227
0.8328088192242672
0.832810967947262
0.8328131166109096
0.8328152652152127
0.8328174137601734
0.8328195608648649
0.8328080603738013
0.8328102089292457
0.8328123574253528
0.8328145058621246
0.8328166321462193
0.8328187804646331
0.8328209287237193
0.8328230769234801
0.8328115776542196
0.832813536762571
0.8328156849754121
0.8328041862845238
0.8328063345671454
0.832808482790446
0.8328106309544279
0.8328127790590936
0.8328149271044457
0.8328170750904865
0.8328192230172187
0.8328213708846444
0.8328235186927663
0.8328120214811383
0.8328005245869463
0.8328026725938958
0.8327911761461793
0.8327933242228741
0.8327954308278239
0.8327975787864835
0.8327997266858432
0.8328018745259056
0.8328040223066729
0.8327925269511398
0.8327946748016403
0.8327968018886284
0.8327989496208315
0.8327987053322831
0.8328008529789273
0.8328030005662876
0.8328051480943667
0.8328072955631667
0.8328094429726903
0.8328115903229398
0.8328137376139177
0.8328158848456265
0.8328180320180687
0.8328201791312465
0.8328223261851627
0.8328244731798196
0.8328266201152195
0.832828766991365
0.8328309138082586
0.8328330605659027
0.8328215681408245
0.8328237149681832
0.8328258617362947
0.8328280084451611
0.8328301550947853
0.8328323016851693
0.8328344482163159
0.8328365946882275
0.8328251034829361
0.8328272500245496
0.8328293965069302
0.8328315429300803
0.8328336892940024
0.8328358355986989
0.8328379818441722
0.8328401280304251
0.8328422741574596
0.8328307843006042
0.8328329304973278
0.832821441086392
0.8328235873527936
0.8328257335599788
0.8328278797079501
0.8328300257967101
0.832832171826261
0.8328206833767303
0.8328228294759471
0.8328249755159571
0.8328271214967629
0.8328292674183665
0.8328314132807708
0.832833559083978
0.8328357048279907
0.8328378505128112
0.8328369438088511
0.8328390894173942
0.8328412349667512
0.8328413199093763
0.832829833393503
0.8328319789817442
0.8328341245108034
0.8328362699806828
0.8328384153913851
0.8328405607429127
0.8328427060352678
0.8328448512684531
0.8328333659711138
0.8328355112739343
0.8328376565175871
0.8328398017020746
0.8328419468273994
0.8328440918935638
0.8328462369005702
0.8328483818484212
0.8328505267371192
0.8328526715666665
0.8328548163370658
0.8328569610483194
0.8328591057004298
0.8328612502933993
0.8328633948272305
0.8328655393019258
0.8328676837174875
0.8328698280739184
0.8328719723712207
0.8328741166093968
0.8328762607884493
0.8328647783832548
0.832866922631926
0.8328690668214758
0.8328712109519064
0.8328733550232205
0.8328754990354204
0.8328776429885085
0.8328797868824873
0.8328819307173594
0.8328704496585437
0.8328725935630216
0.8328611129494307
0.8328632569235034
0.8328654008384712
0.8328675446943363
0.8328648642319698
0.8328669928743837
0.8328691366196578
0.8328712803058373
0.8328734239329246
0.8328755675009223
0.832864088428654
0.8328661411032625
0.8328682846830042
0.8328568061857168
0.8328589498350252
0.832847471782768
0.8328496155016321
0.8328517591614105
0.8328402816827825
0.8328424254121054
0.8328309483784339
0.8328330921772904
0.8328319272961833
0.8328204508816358
0.8328089747833737
0.832811118766855
0.8328132626912506
0.8328017871664315
0.8328039311603251
0.8328060750951353
0.8328082162151322
0.8328103600318205
0.8328125037894326
0.832814647487971
0.832816791127438
0.8328189347078361
0.8328210782291677
0.8328232216914354
0.832811747768509
0.8328002741617339
0.8328024178220242
0.8328045614232501
0.8327930883896713
0.8327951177179663
0.8327972613311676
0.8327994048853089
0.8327879325549573
0.8327871502766032
0.8327892938814428
0.832791437427226
0.8327935809139548
0.8327957243416322
0.8327978677102602
0.8328000110198415
0.8328021542703784
0.8327906833243272
0.8327928266443001
0.8327949699052308
0.8327970662777461
0.8327992094212449
0.8327877393056976
0.8327898825186205
0.8327784128474752
0.8327805561298115
0.8327826993531123
0.8327848425173802
0.8327869856226173
0.8327891286688264
0.8327912716560097
0.832779803071397
0.8327819461279814
0.8327840891255422
0.8327862320640819
0.8327883749436029
0.8327905177641077
0.8327926605255987
0.8327948032280784
0.8327833358581924
0.8327718688041076
0.832774011704365
0.8327761545456106
0.8327782973278466
0.8327804400510755
0.8327825827152999
0.8327847253205221
0.8327868678667445
0.8327890103539697
0.8327911527822
0.8327932951514377
0.832794252082736
0.8327963943503157
0.8327985365589098
0.8327870715056793
0.832789213783636
0.8327777491744154
0.8327798915217238
0.8327820338100484
0.8327841760393918
0.8327863182097563
0.8327748544294796
0.832776996669184
0.8327791388499118
0.8327812809716654
0.8327834230344472
0.8327855650382595
0.8327877069831049
0.8327898488689858
0.8327783863024177
0.8327669240513882
0.832769066134878
0.8327712081594026
0.8327733501249648
0.8327754920315666
0.8327776338792107
0.8327797756678994
0.8327819173976352
0.8327840590684206
0.8327725981590297
0.8327747398991189
0.8327768815802598
0.8327790232024548
0.8327811647657063
0.8327833062700168
0.8327854477153888
0.8327875891018245
0.8327897304293266
0.8327918716978973
0.8327940129075392
0.8327961540582546
0.8327982951500461
0.832800436182916
0.8328025771568667
0.8327911183580946
0.8327796598746489
0.832781801046087
0.8327839421586055
0.8327860832122067
0.8327882242068931
0.832790365142667
0.832792506019531
0.8327946468374875
0.8327967875965389
0.8327989282966874
0.8327874712821696
0.8327896120515837
0.8327781554804532
0.8327802963191221
0.8327824370988902
0.8327709810992603
0.8327731219482719
0.8327724290198859
0.8327745697900825
0.8327767105013842
0.8327787603685006
0.8327809009632686
0.8327694460878067
0.8327579915274632
0.8327601323195691
0.8327622730527844
0.8327644137271114
0.8327665543425528
0.8327551006097025
0.8327436471919134
0.8327457880046437
0.8327343350299772
0.8327364759118929
0.832738616734922
0.8327407574990668
0.83274289820433
0.8327450388507137
0.8327471794382206
0.8327493199668531
0.8327514604366134
0.832740008801409
0.8327403451599238
0.8327424856647964
0.8327446261108009
0.8327467664979397
0.832748906826215
0.8327510470956296
0.8327531873061857
0.8327553274578859
0.8327574675507324
0.8327596075847279
0.8327481575694992
0.8327502976726523
0.8327524377169565
0.832754577702414
0.8327431283860324
0.8327452684406363
0.8327474084363958
0.8327495483733133
0.8327516882513911
0.8327538280706318
0.8327559678310379
0.8327581075326115
0.8327602471753554
0.8327623867592716
0.832762990762533
0.832751543061787
0.832753682677119
0.8327558222336275
0.832757961731315
0.8327601011701838
0.8327574982821953
0.8327460516010736
0.8327481911154293
0.832750330570969
0.8327524699676955
0.8327410239850143
0.8327295783169734
0.8327317179107125
0.8327334794803282
0.8327356189616366
0.8327377583841358
0.8327398977478281
0.832742037052716
0.8327441762988019
0.8327327318458265
0.8327212877074105
0.8327234271504511
0.8327255665346892
0.8327277058601271
0.8327298451267673
0.8327319843346123
0.8327341234836643
0.832736262573926
0.8327248196450571
0.8327133770306667
0.8327155163178254
0.832717655546193
0.8327197947157721
0.832721933826565
0.8327240728785742
0.832726211871802
0.832728350806251
0.8327247272681398
0.8327268661642109
0.832729005001508
0.8327311437800338
0.8327197029652648
0.83270826246486
0.8327104014402067
0.8327125403567814
0.8327146792145868
0.8327168180136248
0.8327189567538984
0.8327210954354096
0.8327232340581611
0.8327253726221551
0.8327275111273941
0.8327296495738805
0.8327317879616168
0.8327339249169601
0.8327339697806289
0.8327361080209034
0.8327382462024365
0.832740384325231
0.8327289462121558
0.8327310844039529
0.8327332225370133
0.8327353606113395
0.8327374986269338
0.8327396365837987
0.8327281994235655
0.8327303374494212
0.8327324754165495
0.832734613324953
0.8327367511746341
0.8327388889655951
0.8327410266978386
0.8327431643713668
0.8327424812550444
0.8327310454693118
0.8327331831918404
0.8327353208556573
0.8327238856393647
0.8327260233721465
0.8327281610462186
0.832716726399311
0.83270529206643
0.8327074299371089
0.8327095677490777
0.8327117055023388
0.8327002718663988
0.8327024055694667
0.8326995592600757
0.832701697033348
0.8326902641627514
0.8326924020049404
0.8326945397884266
0.8326966775132122
0.832685245339381
0.8326873831330721
0.8326895208680648
0.8326916585443616
0.8326897133525967
0.8326782820590838
0.8326804198016288
0.8326825574854808
0.8326846951106422
0.8326836492927623
0.8326722188670911
0.8326676865849889
0.8326698242969095
0.8326719619501429
0.8326714640645398
0.8326736016365813
0.8326757391499419
0.8326778766046238
0.8326800140006295
0.8326821513379616
0.8326842886166224
0.8326864258366141
0.8326885629979395
0.8326771345442675
0.8326792717744487
0.8326814089459654
0.8326699810610161
0.8326721183013777
0.8326606908576
0.8326596840823676
0.8326618213760482
0.8326636457208124
0.8326657829014668
0.8326543563287163
0.8326564935781904
0.8326586307690076
0.832647204764798
0.8326493420244239
0.8326514792253951
0.8326536163677141
0.8326557534513831
0.8326578918485421
0.8326464667951413
0.8326486038889409
0.8326371792765004
0.832639316439086
0.8326278922675745
0.8326300294989354
0.8326321652996447
0.8326343024137349
0.8326228789379583
0.8326114557756301
0.8326135930858816
0.8326157303374889
0.8326043077433725
0.8326064450637223
0.8325950229103891
0.8325971602994706
0.8325992976299099
0.8326014349017095
0.8325900134438519
0.8325921507843718
0.832594288066254
0.8325964252895011
0.8325957161673194
0.8325978533123455
0.8325999903987424
0.832602127426513
0.8326042643956592
0.8326064013061836
0.8326085381580887
0.8326106749513769
0.8325992552466045
0.8326013921085973
0.8326035289119752
0.8326056656567408
0.8326078023428963
0.8326099389704442
0.832612075539387
0.8326142120497271
0.8326027935493286
0.8325913753621134
0.8325799574880683
0.8325820943216624
0.8325842310966505
0.832586367813035
0.832574950633947
0.8325635337679801
0.8325521172151216
0.8325407009753583
0.8325428381421396
0.8325449752503113
0.832547112299876
0.832549249290836
0.832551382109773
0.8325535189835872
0.832555655798804
0.8325577925554256
0.8325463776465664
0.832548514471804
0.8325506512384487
0.8325527879465029
0.8325549245959689
0.8325570611868494
0.8325591977191464
0.832547783886459
0.8325499204873599
0.8325520570296797
0.8325541935134207
0.8325563299385854
0.8325584663051762
0.8325606026131954
0.832549189856477
0.8325513262330879
0.832549975326653
0.8325513138600193
0.8325534501196644
0.8325420382431635
0.8325441745713854
0.8325327631348602
0.8325348995316484
0.832536615085596
0.8325387513710252
0.8325408875978948
0.8325430237662071
0.8325451598759647
0.8325337495207227
0.8325358856990339
0.8325244757836527
0.832526612030507
0.8325287482188084
0.8325173388703424
0.8325194751271757
0.8325216113254583
0.8325102025438527
0.8324987940749321
0.8325009304687974
0.8325030668041112
0.8325052030808762
0.8324937953057816
0.8324959316510459
0.8324980679377633
0.8325002041659363
0.8325023403355672
0.8325044764466585
0.8325066124992127
0.8325087484932319
0.8325108844287188
0.8325130203056756
0.8325151561241049
0.8325037499319072
0.8325058858188227
0.8324944800661741
0.8324965571101923
0.8324986930078645
0.8325008288470134
0.8325029646276413
0.8325051003497507
0.8324936955453731
0.8324958313359461
0.8324979670680026
0.8325001027415452
0.832502223288083
0.832490819304257
0.8324929549879464
0.8324815514435032
0.8324836474717833
0.8324857831659485
0.8324879188016063
0.8324900543787592
0.8324921898974095
0.8324943253575597
0.8324964347353797
0.8324850323927911
0.832487167863229
0.8324893032751712
0.8324914386286203
0.8324935739235785
0.8324821724009818
0.8324843077643574
0.8324864430692444
0.832488578315645
0.8324907135035619
0.8324928486329972
0.8324814480571621
0.8324700477935731
0.8324721831182912
0.8324734022599123
0.8324755374802137
0.8324776726420378
0.8324798077453867
0.8324684084408946
0.8324705436126263
0.8324726787258849
0.8324748137806729
0.8324769487769926
0.8324790837148466
0.8324812185942372
0.8324833534151667
0.8324854881776376
0.8324876228816522
0.8324762250308755
0.8324783598032601
0.8324804945171906
0.8324826291726695
0.8324847637696989
0.832473366738269
0.8324619700188941
0.8324505736115615
0.8324391775162583
0.8324277817329718
0.8324299169055035
0.8324320520195774
0.8324341870751958
0.8324363220723612
0.832438457011076
0.8324376844530091
0.8324337334888801
0.8324358683753577
0.832438003203391
0.832440081853187
0.8324286877733083
0.8324308226119645
0.832432957392181
0.8324350921139598
0.8324372267773037
0.8324393613822147
0.8324414959286955
0.8324436304167485
0.8324457648463759
0.8324343720921628
0.8324365065900744
0.8324386410295628
0.8324407754106301
0.8324429097332788
0.8324450439975115
0.8324471782033304
0.8324357865211106
0.8324379207952017
0.8324400550108811
0.8324373833442371
0.8324395175088625
0.8324416516150817
0.8324437856628969
0.8324459196523106
0.8324480535833254
0.8324501874559435
0.8324523212701672
0.8324544550259991
0.8324565887234416
0.832458722362497
0.8324608559431677
0.832462989465456
0.8324516000606119
0.8324537336511545
0.832455867183317
0.8324573207107312
0.8324594541354428
0.8324615875017811
0.8324637208097486
0.8324658540593477
0.8324679872505807
0.8324565991796197
0.8324587324390939
0.8324608656402042
0.8324494781340055
0.832451611403346
0.8324537446143246
0.832455877766944
0.8324580108612063
0.832460143897114
0.8324487573353515
0.8324508904394777
0.8324530234852514
0.832455156472675
0.832457289401751
0.8324594222724816
0.8324615550848694
0.8324636878389166
0.8324658205346257
0.8324679531719991
0.8324565680606987
0.8324587007662778
0.8324608334135233
0.8324494488666917
0.832451581582132
0.8324537142392407
0.8324558468380203
0.8324579793784733
0.832460111860602
0.8324622442844087
0.832464376649896
0.8324655025301552
0.8324541193205377
0.8324562517096517
0.8324583840404502
0.8324605163129358
0.8324626485271108
0.8324647806829777
0.8324669127805386
0.8324690448197962
0.8324711768007529
0.8324597949142776
0.832461926963403
0.8324505455146191
0.8324526776319028
0.8324548096908874
0.8324569416915752
0.8324590736339686
0.8324476930021775
0.8324498250127177
0.8324519569649657
0.8324540888589238
0.8324562206945945
0.83245835247198
0.8324604841910829
0.8324626158519054
0.83246474745445
0.8324533681452005
0.8324554998158794
0.8324576314282826
0.8324597629824122
0.8324618944782709
0.8324640259158609
0.8324661572951847
0.8324682886162446
0.832470419879043
0.8324725510835824
0.8324746822298651
0.8324768133178935
0.8324789443476699
0.8324810753191968
0.8324832062324766
0.8324853370875117
0.832473959985108
0.8324760909082629
0.8324782217731752
0.8324803525798473
0.8324824833282815
0.8324846140184803
0.8324867446504459
0.8324888752241809
0.8324910057396875
0.8324931361969683
0.8324952665960255
0.8324973969368615
0.8324995272194788
0.8325016574438798
0.8325037876100667
0.8325059177180422
0.8325080477678083
0.832496672997723
0.8324988031155943
0.8325009331752586
0.8325030631767182
0.8325051931199754
0.8325073230050326
0.8325094528318924
0.832498079130422
0.8324957976423947
0.8324979275394186
0.832500057378248
0.8324886844266444
0.8324908143335524
0.8324929441822678
0.8324950739727931
0.8324972037051306
0.8324973034632932
0.8324994331069909
0.8325015626925073
0.8325036922198447
0.8325058216890052
0.8325079510999916
0.8325100804528062
0.8324987092284105
0.8325008386492889
0.8325029680119976
0.8325050672680515
0.8325071965148382
0.8324958261063742
0.8324979554212133
0.8324980032509376
0.8325001324778804
0.8325022616466643
0.8325043907572917
0.8325065198097648
0.8325086488040863
0.8325107777402583
0.8325129066182834
0.8325015376846029
0.8325036666306661
0.8325057955185844
0.8325079243483603
0.8325100531199959
0.8324986850015078
0.8325008138411703
0.8325029426226948
0.8325050713460835
0.8325072000113392
0.8325093286184638
0.83251145716746
0.8325135856583301
0.8325157140910765
0.8325178424657015
0.8325199680515338
0.8325220963099605
0.8325242245102731
0.8325263526524739
0.8325284807365652
0.8325171146945328
0.8325192428466368
0.8325213709406334
0.832523498976525
0.832525626954314
0.8325277548740029
0.8325298827355939
0.8325320105390895
0.8325341382844921
0.8325362659718039
0.8325383936010274
0.8325405211721651
0.8325426377650592
0.8325447652201812
0.8325468830623451
0.8325490104014424
0.8325511376824656
0.832553264905417
0.8325553920702993
0.8325575191771146
0.8325596462258654
0.8325617732165541
0.832563900149183
0.8325660270237545
0.8325681538402709
0.8325702533031785
0.8325723800039645
0.8325745066467027
0.8325631443197611
0.8325652710304943
0.8325673976831817
0.8325695242778256
0.8325716508144285
0.8325737772929928
0.8325736521066921
0.8325720831859189
0.8325607221324252
0.8325628486440494
0.8325649750976396
0.8325671014931981
0.8325557411277651
0.8325578675912908
0.8325599939967869
0.832562120344256
0.8325642466337002
0.832566372865122
0.8325684990385238
0.8325571397390036
0.8325592659803606
0.8325613921636997
0.8325635182890232
0.8325656443563335
0.8325677703656331
0.8325698963169241
0.8325720222102092
0.8325606641023512
0.8325493063043878
0.8325514173855525
0.8325535434149177
0.8325556693862787
0.8325577952996378
0.8325599211549974
0.8325620469523599
0.8325641726917277
0.832566298373103
0.8325684239964884
0.8325705495618861
0.8325726750692987
0.8325748005187283
0.8325769259101774
0.8325790512436484
0.8325811765191437
0.8325833017366654
0.8325719462633739
0.8325740715488138
0.8325761967762824
0.8325783219457821
0.8325804470573153
0.8325825721108842
0.8325846971064914
0.8325733426981956
0.8325754677617089
0.8325641137889592
0.8325662389203681
0.832568363993817
0.8325570105824277
0.8325456574806784
0.8325477827478468
0.8325364300815516
0.8325385554165838
0.8325406806936553
0.8325428059127683
0.8325449310739252
0.8325470561771285
0.8325467514763993
0.8325488764968314
0.832537525053933
0.8325396160562637
0.8325417410870626
0.8325438660599161
0.8325433405596767
0.8325454654527814
0.8325475902879469
0.8325497150651754
0.8325518397844694
0.8325539644458313
0.8325542936216735
0.8325564181916545
0.8325585427037097
0.8325606671578415
0.8325627915540524
0.8325514422425724
0.8325535667066158
0.8325556911127403
0.8325443423621629
0.832546466836109
0.8325485912521384
0.8325507156102535
0.8325528399104565
0.8325549641527498
0.8325570883371358
0.8325457406502923
0.832547864902488
0.8325499890967786
0.8325386419706784
0.832540766232768
0.8325428904369543
0.83254501458324
0.8325471386716273
0.8325492627021186
0.8325508769782174
0.8325530008998699
0.8325551247636335
0.8325572485695103
0.8325459028908119
0.8325345575213358
0.832536681520661
0.8325388054620989
0.8325409293456519
0.8325295846623425
0.8325317086136601
0.8325338325070948
0.8325359563426491
0.8325246123454241
0.8325132686573378
0.8325153926862693
0.8325175166573199
0.8325196405704919
0.8325217644257876
0.8325104215492763
0.8325125454723038
0.8325122482905623
0.8325143721308286
0.8325164959132246
0.8325186196377528
0.8325207433044154
0.8325228669132146
0.8325249904641532
0.8325271139572332
0.8325292373924571
0.8325313607698271
0.8325200196168089
0.8325221430618958
0.832524266449131
0.832526389778517
0.832528513050056
0.8325306362637505
0.8325327594196028
0.8325348825176152
0.8325370041956892
0.8325391271780476
0.8325412501025732
0.8325433729692685
0.8325454957781357
0.8325476185291772
0.8325496990007182
0.8325383599148867
0.8325404826763828
0.8325426053800576
0.8325447280259136
0.8325333896254883
0.832535512339036
0.8325376349947669
0.8325397575926834
0.8325284198775822
0.832517082471276
0.8325192052623581
0.8325213279956252
0.8325234506710798
0.8325255732887241
0.832514236693094
0.8325163593783974
0.8325184820058926
0.8325152219503098
0.8325038861130806
0.8325060088237078
0.8325081314765295
0.8325102540715478
0.8325123766087652
0.832514499088184
0.8325166215098065
0.8325187438736352
0.8325208661796725
0.8325229884279206
0.8325251106183819
0.8325137763441536
0.832515898602246
0.8325180208025537
0.8325201429450789
0.8325088093556793
0.8325109315658246
0.8325130537181897
0.8325151758127769
0.8325172978495886
0.8325194198286272
0.832521541749895
0.8325221934855749
0.8325243153113197
0.8325264370793003
0.8325285587895189
0.8325172267825118
0.8325193485603364
0.8325214702804012
0.8325101388325956
0.8325122606202556
0.832514382350158
0.8325165040223048
0.8325186256366988
0.832520747193342
0.832522868692237
0.8325225839382502
0.8325247053544028
0.8325268267128134
0.8325289480134842
0.8325310692564176
0.8325331904416159
0.8325218608389807
0.832523982091759
0.832520736205087
0.8325094072344503
0.8325115285700985
0.8325136498480136
0.8325157710681983
0.8325131800249126
0.8325153011937628
0.832517422304888
0.8325194970953809
0.8325215650261358
0.8325236859654511
0.8325258068470506
0.8325279276709366
0.8325166004521325
0.8325187213435671
0.8325208421772903
0.8325229629533045
0.8325250836716123
0.8325272043322156
0.8325293249351171
0.832531445480319
0.8325335659678237
0.8325356863976335
0.832537806769751
0.8325399270841782
0.8325286015512292
0.8325172763264118
0.8325193968335899
0.8325215172830772
0.8325236376748764
0.8325257580089895
0.8325278782854191
0.8325299971439376
0.8325321173050255
0.8325342374084368
0.832536357454174
0.8325384774422392
0.8325405973726351
0.8325427172453637
0.8325448370604276
0.832546956817829
0.8325490765175704
0.832551196159654
0.8325533157440823
0.8325554352708576
0.8325575547399822
0.8325596741514585
0.8325617935052888
0.8325504712174248
0.8325525906387643
0.83255471000246
0.8325568293085142
0.8325455077040251
0.8325476270775776
0.8325497463934906
0.8325384253471703
0.8325405447305708
0.8325426640563339
0.832531343568129
0.8325334629613689
0.8325221429061243
0.8325242623668304
0.8325129427445159
0.8325149779739885
0.8325170974456608
0.8325057783824733
0.8325066049412096
0.8325087244402725
0.8325108438817033
0.8325129632655045
0.8325150825916786
0.8325037644791848
0.8325058838727915
0.832508003208773
0.8325101224871319
0.8325101699297299
0.8325122891210143
0.8325144082546823
0.8325165273307361
0.8325052104294347
0.8325073295729075
0.8324960131043001
0.8324981323151813
0.8324981799156012
0.832500299039418
0.8324889832816494
0.8324911024728623
0.8324910849240329
0.8324932040290725
0.8324953230765074
0.8324974420663399
0.8324995609985724
0.8324882463273979
0.8324903653270129
0.8324790510883671
0.8324811701553542
0.8324698563492064
0.8324719197634063
0.8324606063904837
0.8324615256038127
0.8324636447649787
0.8324657638685479
0.8324544511942458
0.8324565703651541
0.8324585753309729
0.8324606943882452
0.8324628133879275
0.832464932330022
0.8324670512145309
0.8324691700414568
0.832471288810802
0.8324734075225689
0.8324755261767597
0.8324776447733768
0.8324797157574286
0.8324818342395515
0.8324804690157878
0.8324825874301105
0.8324847057868701
0.8324733954680588
0.8324755138921405
0.832477632258661
0.8324797505676227
0.8324818688190279
0.832483987012879
0.8324726776257438
0.8324747958869056
0.8324768366574881
0.8324655278283865
0.8324654128295027
0.8324675310742513
0.8324696492614515
0.8324717673911055
0.8324738854632158
0.8324760034777845
0.832464695735276
0.8324668138171313
0.8324689318414472
0.8324710498082261
0.8324731677174703
0.832475285569182
0.832477403363364
0.8324660966769124
0.8324547902975911
0.8324569082838424
0.8324590262125633
0.832461144083756
0.8324632618974228
0.8324653796535663
0.8324674973521884
0.8324696149932919
0.8324717325768788
0.8324738501029516
0.8324759675715127
0.8324780849825643
0.8324802023361089
0.8324823196321486
0.832484436870686
0.8324865540517233
0.8324886711752629
0.8324907882413072
0.8324929052498583
0.8324950222009189
0.832497139094491
0.832499255930577
0.8325013727091796
0.8325034894303007
0.8325056060939429
0.8325077227001084
0.8325091821222348
0.8325112986223757
0.8325134150650468
0.8325155314502504
0.8325176477779888
0.8325197640482642
0.8325218802610792
0.832523996416436
0.8325261125143371
0.8325148106923571
0.832516926857503
0.8325190429651952
0.832521159015436
0.8325232750082276
0.832523857034684
0.8325259729334062
0.8325280887746859
0.8325302045585252
0.8325323202849266
0.8325344359538924
0.8325365515654249
0.8325386671195265
0.8325407826161996
0.8325428980554463
0.8325450134372693
0.8325471287616706
0.8325492440286527
0.8325513592382179
0.8325400599879365
0.8325421752647304
0.8325308764457838
0.8325329917897962
0.8325216934021542
0.8325238088133746
0.8325259241671797
0.8325280394635718
0.8325301547025532
0.8325322698841262
0.8325343850082932
0.8325365000750566
0.8325386150844187
0.832527318000287
0.8325273054172703
0.8325293064850828
0.8325314214772607
0.832533536412043
0.8325356512894323
0.8325377661094308
0.8325398808720409
0.832541995577265
0.8325441102251053
0.8325462248155643
0.8325418581937857
0.8325439727574202
0.832546087263678
0.8325482017125612
0.8325369067973297
0.8325390213133884
0.8325411357720748
0.8325432501733911
0.8325319559382367
0.832520662009512
0.8325193892781917
0.832521503859777
0.832518086492189
0.8325202010340779
0.8325089080308082
0.8325110226398338
0.8325131371914922
0.8325152516857859
0.8325173661227171
0.832506073923787
0.8324947820311857
0.8324834904449007
0.8324856051979057
0.8324877198935452
0.8324898345318215
0.8324919491127368
0.8324940636362936
0.8324961781024942
0.8324982803053029
0.8325003946569636
0.832502508951275
0.8325046204758969
0.8325067346555537
0.8324954447447241
0.8324975589914729
0.8324996311418508
0.832501745274487
0.8325038593497853
0.8325059733677482
0.8325080873283779
0.8325102012316766
0.8325123150776469
0.832514428866291
0.8325165425976112
0.8325151932207625
0.832517306884398
0.8325194204907154
0.8325215340397168
0.8325102462243572
0.8325123598404345
0.8325144733991979
0.83251658690065
0.832518700344793
0.8325208137316293
0.8325229270611613
0.832525040333391
0.832527153548321
0.8325292667059536
0.8325313798062911
0.8325334928493359
0.8325356058350902
0.8325377187635564
0.8325398316347369
0.8325419444486338
0.8325440572052497
0.8325421873098002
0.832544300005846
0.8325399373758865
0.8325420500451551
0.8325441626571505
0.8325462752118749
0.8325483877093306
0.8325505001495199
0.8325526125324454
0.8325547248581091
0.8325568371265135
0.8325589493376608
0.8325610614915535
0.8325609807008469
0.8325630927699572
0.8325652047818191
0.8325673167364346
0.8325694286338063
0.8325715404739366
0.8325736522568276
0.8325757639824817
0.8325778756509014
0.8325799872620887
0.8325820988160462
0.8325842103127762
0.8325863217522809
0.8325884331345627
0.8325905444596239
0.8325926557274669
0.8325813739841643
0.8325834853190516
0.8325855965967227
0.83258770781718
0.8325898189804256
0.8325910995194273
0.8325932105795103
0.8325953215823884
0.8325974325280638
0.8325995434165392
0.8325882631084046
0.8325903740639111
0.8325924849622195
0.8325944752283656
0.8325965860139181
0.8325986967422794
0.8326008074134518
0.8326029180274375
0.832605028584239
0.8326071390838586
0.8326092495262986
0.8326113599115612
0.832612635800051
0.8326147460822693
0.832616856307317
0.8326055780566389
0.8326010443479448
0.8326031546728347
0.8325918770660369
0.8325939874579281
0.8325960977926503
0.832598208070206
0.8326003182905973
0.8325890414859396
0.832591151773321
0.8325932620035401
0.8325953721765993
0.8325963812185135
0.8325984912921719
0.8325872154285863
0.8325893255692225
0.8325894191578038
0.8325915292114432
0.832593639207933
0.8325957491472753
0.8325978590294725
0.8325999688545269
0.832602078622441
0.8326029073235754
0.8326050169945619
0.8326071266084144
0.8326092361651353
0.8325979621409224
0.8325866884220194
0.8325887981697865
0.8325775248802574
0.8325796306330076
0.8325817403906388
0.8325835833630941
0.8325856930100788
0.8325861616576146
0.8325882712125671
0.8325903807103979
0.8325924901511097
0.8325945995347046
0.8325967088611849
0.8325988181305529
0.8326009273428111
0.8326030364979616
0.8326051455960068
0.8326072546369491
0.8326093636207907
0.8325980926471658
0.8325868219786855
0.8325889311534699
0.8325776609141311
0.8325663909799046
0.8325551213507781
0.8325438520267392
0.8325459616404044
0.8325480711969605
0.8325501806964096
0.8325389120493685
0.8325410216156821
0.832543131124891
0.8325452405769973
0.8325473242567123
0.8325494335949687
0.8325515428761294
0.8325536521001969
0.8325557612671736
0.8325444939171408
0.8325466031509697
0.8325487123277098
0.8325508214473633
0.8325529305099325
0.8325550395154199
0.8325571484638276
0.832559257355158
0.8325613661894136
0.8325634749665963
0.8325655836867089
0.8325676923497534
0.8325698009557322
0.8325719095046477
0.832574017996502
0.8325761264312976
0.8325782348090368
0.8325669697465969
0.8325690781911741
0.8325711865786969
0.832572742893906
0.8325748511747956
0.8325769593986375
0.8325790675654341
0.8325811756751876
0.8325832837279006
0.8325853917235752
0.8325874996622136
0.8325896075438183
0.8325917153683916
0.8325938231359358
0.8325825599960974
0.8325846678304657
0.8325867756078068
0.8325888833281233
0.8325909909914173
0.8325877514308915
0.832589859052477
0.832591966617045
0.8325940741245978
0.8325961815751379
0.8325982889686675
0.8326003963051889
0.8325995901754474
0.8326016974373643
0.8326038046422789
0.8326058631000924
0.8326079701916678
0.8326100772262478
0.8326102028676161
0.8326123098150084
0.8326144167054115
0.8326165235388278
0.8326186303152594
0.8326207370347088
0.8326228436971783
0.8326249503026701
0.8326270568511867
0.8326291633427302
0.832631269777303
0.8326333761549074
0.8326354824755458
0.8326375887392203
0.8326396949459335
0.8326418010956874
0.8326305424851475
0.8326326487016992
0.8326347548612938
0.8326368609639336
0.832638967009621
0.8326395992486794
0.8326417052003945
0.8326438110951635
0.8326459169329887
0.8326480227138725
0.8326501284378172
0.8326388713890192
0.8326409771797477
0.8326430829135393
0.8326318264165417
0.8326339322171066
0.8326360379607364
0.8326381328326766
0.8326402384625895
0.8326289827648745
0.8326310884615497
0.8326331941012963
0.8326219389552515
0.8326240446617499
0.8326127899436551
0.8326015355298197
0.83260364142672
0.832605747266691
0.8326072042608078
0.8326093099956965
0.8326114156736627
0.832613518591531
0.8326156241556956
0.8326177296629446
0.8326198351132803
0.832621940506705
0.8326240458432211
0.8326127931024775
0.8326148985057115
0.832617003852039
0.832619109141462
0.8326078570757142
0.8326099624318444
0.8325987107938164
0.8326008162166436
0.8326029215825682
0.8326050268915925
0.832607132143719
0.8326092373389496
0.8326113424772872
0.8326134475587336
0.8326155525832913
0.8326176575509626
0.8326197624617498
0.8326218673156552
0.8326239721126811
0.83262607685283
0.8326281815361039
0.8326302861625051
0.8326323907320361
0.8326344952446992
0.8326365997004966
0.8326387040994306
0.8326408084415037
0.832642912726718
0.8326450169550759
0.8326470968094846
0.8326492009244649
0.8326513049825958
0.8326534089838794
0.8326555129283181
0.8326576168159141
0.8326597206466698
0.8326552837405838
0.8326573875460176
0.8326594912946156
0.83266159498638
0.8326636986213133
0.8326658021994177
0.8326679057206955
0.832670009185149
0.8326721125927805
0.8326742159435925
0.8326763192375869
0.8326784224747663
0.832680525655133
0.8326826287786891
0.8326847318454372
0.8326734860357585
0.832662240529836
0.8326643437867233
0.8326664469868018
0.8326552020315432
0.8326573052982715
0.8326594085081933
0.8326615116613106
0.8326502673801075
0.8326523705998639
0.832654473762818
0.8326565309571498
0.832658634007126
0.8326607370003068
0.8326628399366945
0.8326649428162914
0.8326670456390998
0.8326691484051219
0.83267125111436
0.8326733537668166
0.8326754563624937
0.8326775589013939
0.8326789215028723
0.8326810239382146
0.8326831263167865
0.8326852286385903
0.8326873309036282
0.8326894331119027
0.832691535263416
0.8326936373581704
0.8326924129928416
0.8326945150189909
0.832696616988387
0.8326853760280756
0.8326874780640913
0.8326895800433558
0.8326783396332581
0.8326804416791318
0.8326825436682563
0.8326846456006339
0.832686747476267
0.8326888492951579
0.8326909510573087
0.8326797116907388
0.8326818135194872
0.8326839152914978
0.8326860170067725
0.832688118665314
0.8326902202671244
0.8326923218122061
0.8326944233005612
0.832692648627192
0.8326947500544131
0.8326968514249131
0.8326989527386947
0.8327010539957597
0.8327031551961106
0.8327021740601585
0.8327042751886832
0.8326930380690634
0.8326951392641666
0.8326972404025613
0.8326860038327775
0.8326881050377402
0.8326902061859962
0.8326923072775481
0.8326944083123979
0.8326831725389189
0.8326841631588922
0.8326862642185826
0.8326883652215751
0.8326904661678718
0.8326861217555159
0.8326882226753892
0.8326903235385712
0.8326924243450643
0.8326945250948709
0.832696625787993
0.8326987264244331
0.8327008270041935
0.8327029275272764
0.8327050279936842
0.832706447130991
0.8327038609417869
0.8327030825063652
0.8327051828573411
0.8327072831516503
0.8327093833892952
0.832711483570278
0.8327135836946009
0.8327156837622663
0.8327177837732765
0.8327065514733982
0.8327034126014251
0.832705512692976
0.8327076127278741
0.8327097127061216
0.832711812627721
0.8327139124926743
0.8327160123009841
0.8327181120526524
0.8327202117476818
0.8327223113860743
0.8327244109678325
0.8327265104929583
0.8327286099614543
0.8327173796363031
0.832719479171311
0.8327215786496909
0.8327236780714453
0.8327257774365764
0.8327278767450864
0.8327299759969778
0.8327320751922528
0.8327208460318763
0.8327229452936513
0.8327250444988119
0.8327138158874866
0.8327159151591367
0.8327180143741744
0.8327201135326021
0.8327222126344219
0.8327243116796362
0.8327264106682474
0.8327284313994163
0.8327305302758823
0.8327193029531065
0.8327080759330724
0.8326968492157676
0.8326989484048362
0.832701047537303
0.8327031466131705
0.8327052456324406
0.832707344595116
0.8327094435011988
0.8327115423506912
0.8327136411435957
0.8327157398799143
0.8327178385596496
0.8327199371828038
0.8327220357493791
0.8327241342593777
0.8327262327128021
0.8327283311096545
0.8327171065405717
0.8327192050038678
0.8327213034105937
0.8327234017607519
0.8327255000543448
0.8327275982913745
0.8327296964718435
0.8327317945957539
0.8327338926631079
0.8327359906739081
0.8327380886281566
0.8327268655916112
0.8327289636122905
0.8327310615764203
0.8327331594840026
0.8327219371188761
0.8327240350928786
0.8327260548484869
0.8327281527104543
0.8327302505158809
0.8327323482647689
0.8327344459571209
0.8327365435929387
0.832738641172225
0.8327274200942163
0.8327295177399106
0.8327316153290752
0.8327337128617125
0.8327358103378246
0.832737907757414
0.8327400051204829
0.8327421024270335
0.8327441996770681
0.8327462955232615
0.8327483926602893
0.8327504897408081
0.83275258676482
0.8327546837323274
0.8327567806433326
0.8327455615885325
0.8327476585659321
0.8327364399363053
0.832738536980089
0.8327406339673723
0.8327427308981573
0.8327411771049535
0.8327432739719268
0.8327453707824075
0.8327474675363977
0.8327495642338999
0.8327383469386571
0.8327404437025286
0.832729226832328
0.8327313236625588
0.8327321758577628
0.8327342725917869
0.8327363692693286
0.8327384658903904
0.8327405624549745
0.8327426589630832
0.8327447554147188
0.8327441016044935
0.8327461979802295
0.8327349826942674
0.8327237677103922
0.8327258642752757
0.832727960783689
0.8327286647368131
0.8327174504421467
0.8327195469791676
0.8327216434597222
0.8327104297126551
0.8327087503370866
0.8327108468783353
0.8327129433631205
0.8327150397914447
0.8327171361633101
0.8327192324787189
0.8327213287376736
0.8327234249401763
0.8327255210862292
0.8327276171758348
0.8327297132089952
0.8327318091857128
0.8327339051059899
0.8327360009698286
0.8327380967772313
0.8327401925282004
0.8327311527280963
0.8327332485161232
0.8327353442477192
0.8327241333355604
0.832712922725257
0.8327150186458461
0.8327171145100036
0.8327192103177321
0.8327213060690336
0.8327234017639106
0.8327254974023651
0.8327275929843997
0.8327296885100165
0.8327317839792178
0.8327338793920057
0.8327359747483828
0.8327380700483512
0.8327401491396513
0.8327422443270266
0.8327443394580001
0.832746434532574
0.8327472064825244
0.8327493014621137
0.8327513963853096
0.8327534912521147
0.8327422834151912
0.8327443783482561
0.8327464732249321
0.8327485680452213
0.832749942803743
0.8327520375209556
0.8327408306085851
0.8327429253920458
0.832745020119126
0.8327471147898282
0.8327492094041546
0.8327513012707523
0.8327533957723702
0.8327554902176191
0.8327575846065013
0.8327596789390191
0.8327617732151749
0.8327591579433267
0.8327612521701335
0.8327633463405834
0.8327654404546785
0.8327675345124211
0.8327690069027375
0.8327711008561455
0.8327731947532077
0.8327752885939262
0.8327773823783036
0.8327794761063417
0.8327790942974097
0.8327811879460806
0.8327832815384183
0.8327853750744252
0.8327874685541036
0.8327762652357222
0.8327783587816261
0.8327804522712035
0.8327825457044565
0.8327846390813876
0.8327867324019987
0.8327888256662925
0.8327909188742711
0.8327930120259368
0.8327951051212917
0.8327970999681507
0.8327858981778491
0.8327879912844295
0.8327900843347035
0.832792174638621
0.8327942675763251
0.8327963604577296
0.8327984532828369
0.832800546051649
0.8327893454202547
0.8327914382552681
0.8327935310339885
0.8327956237564179
0.832797716422559
0.8327998090324137
0.8327886093147059
0.8327907019907507
0.8327927085438902
0.8327948011085261
0.8327968936168824
0.8327989860689612
0.8328010784647647
0.8328031708042953
0.8328052630875554
0.8328073553145471
0.8328094474852725
0.8328115395997343
0.8328136316579344
0.8328024337120454
0.8328045137352567
0.8328066058035368
0.8328086978155597
0.8328107897713274
0.8328128816708424
0.832814973514107
0.8328170653011233
0.8328191570318938
0.8328212487064205
0.8328233403247057
0.8328254318867518
0.832827523392561
0.8328296148421357
0.832831706235478
0.8328337975725902
0.8328226017641591
0.8328246931674343
0.8328267845144814
0.8328288758053027
0.8328309670399006
0.832833058218277
0.8328218633227449
0.8328239545672731
0.8328260457555821
0.8328281368876741
0.8328302279635513
0.8328323189832161
0.8328344099466706
0.8328365008539172
0.8328385917049581
0.8328406824997957
0.832842773238432
0.8328315798673785
0.8328336706721542
0.8328357614207307
0.8328378521131102
0.8328266594099142
0.8328287501684224
0.8328308408707357
0.8328329315168563
0.8328217394814389
0.8328105477468261
0.8328126385813656
0.8328147293597119
0.8328168200818673
0.8328189107478341
0.8328077198031728
0.8328098105352368
0.8328119012111141
0.8328139918308071
0.8328122126228764
0.8328143031822037
0.8328163936853521
0.8328184841323238
0.8328072943962854
0.8328093849093398
0.8327981955962371
0.8328002082497963
0.8327992664351189
0.8328013569436847
0.8328034473960789
0.8328055377923038
0.8328076281323618
0.8328097184162548
0.8328118086439855
0.8328138988155559
0.8328159889309684
0.8328048011825948
0.8328068913640649
0.8328089814893791
0.8327977942859954
0.832799884477357
0.8328019746125644
0.8327907879541193
0.8327928781553637
0.8327949683004563
0.832797058389399
0.8327991484221944
0.8328012383988445
0.8328033283193518
0.8328054181837182
0.8328075079919465
0.8328095977440384
0.8328116874399966
0.8328137770798231
0.8328158666635201
0.8328179561910902
0.8328067714213321
0.8328088610149258
0.8328109505523944
0.8327997663273357
0.8328018559308175
0.8328039454781763
0.8328060349694142
0.8328081244045336
0.8328102137835366
0.8328123031064255
0.8328143923732028
0.8328164815838703
0.832805298636164
0.83279411598878
0.8327962053875502
0.8327982947302103
0.8328003840167626
0.8328024732472095
0.8327912913884962
0.8327933806849235
0.8327954699252473
0.8327842886109534
0.8327863779172474
0.8327884671674399
0.832790556361533
0.8327892166212315
0.8327913057491667
0.832793310242491
0.8327953992593764
0.8327974882201725
0.8327995771248817
0.832801665973506
0.832801188047474
0.8328032768183915
0.8328053655332301
0.832807454191992
0.83280947164992
0.8328115601974905
0.8328136486889909
0.8328157371244238
0.8328178255037912
0.8328199138270956
0.8328209860142339
0.8328098076591876
0.8327986296042152
0.8328007180730482
0.8327895404401318
0.8327916289748944
0.8327925377145067
0.832794626152981
0.8327834492018852
0.8327855377062778
0.8327876261546122
0.8327897145468908
0.8327918028831155
0.832793891163289
0.8327959793874131
0.8327980138764641
0.8328001019892171
0.8328021900459276
0.832804278046598
0.8327931026158061
0.8327951906823822
0.8327972786929201
0.8327861038059214
0.8327881918823548
0.8327902799027519
0.8327923678671152
0.8327944557754468
0.8327965436277489
0.8327853696502414
0.8327874575684279
0.8327895454305868
0.8327916332367207
0.8327937209868316
0.8327958086809218
0.8327978963189936
0.8327867233727211
0.8327888110766657
0.832790898724594
0.8327929863165081
0.8327818140356651
0.8327839016934415
0.8327859892952056
0.83278807684096
0.8327901643307066
0.8327922517644478
0.8327943391421858
0.8327964264639229
0.8327985137296614
0.8328006009394036
0.8328026880931515
0.8327915173306221
0.8327936045502198
0.8327956917138254
0.8327845214946353
0.8327866087240804
0.8327886958975353
0.8327907830150023
0.8327928700764837
0.8327949570819816
0.8327970440314983
0.8327991309250362
0.8328012177625974
0.8328033045441843
0.8327921357209489
0.832794222568363
0.8327963093598048
0.8327983960952763
0.8328004827747799
0.8327893147382669
0.8327781470012815
0.8327802338683764
0.8327823206795029
0.8327844074346632
0.8327864941338595
0.8327885807770942
0.8327894230128937
0.8327782563226767
0.8327670899319188
0.8327691767234189
0.8327712634589585
0.8327600976111204
0.8327598380332325
0.8327618778830926
0.8327639646045798
0.8327660512701122
0.8327681378796921
0.8327676972171474
0.8327565324650095
0.8327581968096606
0.8327560979210975
0.8327581845242464
0.8327602710714489
0.8327623575627073
0.832764443998024
0.8327665303774009
0.8327686167008405
0.832770702968345
0.8327727891799167
0.832761626005799
0.832750463130958
0.8327525495299403
0.8327546358729891
0.8327567221601068
0.8327588083912957
0.8327608945665578
0.8327497325992549
0.8327518188402399
0.8327487917011703
0.8327508778988422
0.8327529640405921
0.8327550501264223
0.8327438891350384
0.8327327284428206
0.832734814715977
0.8327369009332131
0.8327324751736551
0.8327345613663275
0.8327366475030841
0.8327254878053153
0.83271432840665
0.8327164147306777
0.8327184835778866
0.8327205697903173
0.832722655946836
0.8327247420474451
0.8327268280921468
0.8327289140809434
0.832731000013837
0.8327330858908301
0.8327351717119246
0.8327240138282861
0.8327128562436542
0.832701698958017
0.8327037850878629
0.832692628222743
0.8326947144182195
0.8326968005577943
0.8326988866414696
0.8327009726692478
0.8326898165891756
0.8326919026825736
0.8326939887200764
0.8326960747016862
0.8326981606274052
0.8327002464972358
0.8327023323111802
0.8326991225489319
0.8327012083220494
0.8327032940392857
0.8327053797006426
0.8327074653061227
0.8327095187069866
0.8327116042011503
0.8327084508744582
0.8327105363270558
0.8327126217237858
0.8327147070646506
0.8327167923496522
0.832718877578793
0.8327209627520752
0.8327230478695011
0.8327251329310729
0.832713979964008
0.83270282729569
0.8327049125442999
0.8327069977370551
0.8327090828739581
0.8327111679550108
0.8327131833404674
0.8327152683107593
0.8327173532252077
0.8327194380838149
0.8327215228865832
0.8327236076335147
0.8327124564790925
0.8327145412915987
0.8327166260482701
0.8327187107491091
0.8327207953941178
0.8327228799832986
0.8327249645166536
0.832713814389255
0.8327158989881732
0.8327179835312677
0.8327200680185407
0.8327221524499944
0.8327242368256311
0.832726321145453
0.8327151720448887
0.8327172564302625
0.8327193407598236
0.8327081922005106
0.8327102765956134
0.8327123609349052
0.8327144331695505
0.8327165173973887
0.8327186015694229
0.8327206856856552
0.8327196050874532
0.8327216891344528
0.832723773125656
0.8327126259993943
0.832714710056125
0.8327134957503883
0.8327155690310385
0.8327044226114388
0.8327065066663912
0.8327085906655525
0.8326974447869464
0.8326862992067133
0.8326883833926647
0.8326904675228243
0.832689831892721
0.8326919159477049
0.8326939999469025
0.8326960838903164
0.8326981677779487
0.8327002516098018
0.8327023353858777
0.8327044191061787
0.8327065027707071
0.8326953588591569
0.8326974425891652
0.8326989628642728
0.8327010464902816
0.8327031300605242
0.8327052135750026
0.832707297033719
0.832709380436676
0.8327114637838755
0.8327135470753199
0.8327024045606733
0.8327044879175851
0.8327065618523155
0.832708544744605
0.832710627935732
0.8327127110711124
0.8327147941507487
0.8327168771746429
0.8327189601427973
0.8327078188974447
0.8327099019310547
0.8327119849089267
0.8327140678310632
0.8327161506974664
0.8327182335081385
0.8327203162630816
0.8327223989622982
0.8327244347830479
0.8327265173714443
0.8327285999041207
0.8327306823810795
0.8327327648023228
0.8327216253097831
0.832723707796469
0.8327125687231007
0.8327146512752193
0.832716733771624
0.8327188162123174
0.8327208985973014
0.8327229809265784
0.8327250632001505
0.8327271454180201
0.8327292275801893
0.8327313096866604
0.8327333917374358
0.8327354737325174
0.8327243362895432
0.832726418350045
0.832728500354855
0.8327305823039757
0.8327326641974091
0.8327347460351575
0.8327368278172234
0.8327360958065806
0.832738177514916
0.8327402591675743
0.8327423407645579
0.832744422305869
0.8327465037915096
0.832745946886054
0.8327480282956405
0.8327501096495625
0.8327521909478223
0.8327542721904219
0.8327563533773636
0.8327584345086497
0.8327605155842824
0.8327625966042639
0.8327646775685965
0.8327535431601362
0.8327556241898694
0.8327577051639558
0.8327597860823973
0.8327618669451964
0.8327639477523552
0.8327660285038759
0.8327681091997609
0.8327701898400123
0.8327722704246323
0.8327743509536232
0.8327764314269872
0.8327652986475713
0.8327673791863235
0.8327562468255612
0.8327583274296915
0.8327604079781966
0.8327492761570524
0.8327513567709255
0.8327534373291753
0.8327423060475985
0.832744386671206
0.8327458724307341
0.8327479529510518
0.8327500334157525
0.8327521138248385
0.832754194178312
0.8327562744761751
0.8327583547184302
0.8327604349050794
0.8327625150361251
0.8327633535147341
0.8327654335511727
0.8327675135320141
0.8327695934572602
0.8327669958709151
0.8327677446949399
0.8327698245337096
0.8327719043168911
0.8327739840444864
0.8327760637164978
0.8327781433329275
0.8327670149936255
0.8327690946753922
0.8327579667544093
0.8327600465015029
0.8327621261930166
0.832750998811221
0.8327530785680516
0.832755158269304
0.8327571804606101
0.8327460537396013
0.8327349273159236
0.8327370071485468
0.8327390869255937
0.8327279610409634
0.8327300408832966
0.8327321206700555
0.8327342004012424
0.8327362800768593
0.8327383596969085
0.8327404392613923
0.8327425187703129
0.8327445982236724
0.8327466776214733
0.8327487569637175
0.8327508362504076
0.8327529154815454
0.8327549946571334
0.8327570737771739
0.8327459498815556
0.8327348262831173
0.8327369055892421
0.8327389848398186
0.8327278617801541
0.8327299410959838
0.8327320203562673
0.8327340995610069
0.8327229771608524
0.8327250564308347
0.832727135645275
0.8327292148041755
0.8327180930634537
0.8327145482475196
0.8327166274912259
0.8327187066793946
0.832720785812028
0.832709664926522
0.8327117441243729
0.8327138232666904
0.8327159023534767
0.8327047821272258
0.8327068612792191
0.8327089403756833
0.8327110194166206
0.8327130984020331
0.832715177331923
0.8327172562062927
0.8327193350251443
0.8327082159409416
0.8326970971536753
0.8326991761584268
0.8327012551076597
0.8327033340013761
0.8327054128395784
0.8327042818808906
0.8327063606509262
0.832708439365453
0.8327105180244736
0.8327125966279899
0.8327146751760043
0.8327167536685189
0.8327188321055361
0.832720910487058
0.8327229888130868
0.8327250670836248
0.8327271452986742
0.8327292234582372
0.832728012281846
0.8327300903743521
0.8327321684113772
0.8327340621792358
0.8327361401077649
0.8327382179808196
0.8327402957984021
0.832742373560515
0.8327444512671601
0.8327438914031569
0.8327449866528711
0.8327399714370217
0.8327420490648022
0.8327441266371223
0.8327462041539841
0.8327482816153903
0.8327371673388826
0.8327392448654439
0.832740336056389
0.8327424134852075
0.8327444908585763
0.8327465681764973
0.832748645438973
0.8327507119698013
0.8327527891215353
0.8327416761197455
0.8327437533366223
0.8327326407520067
0.8327347180340166
0.832736795260587
0.8327256832136793
0.8327277605053727
0.8327298377416287
0.8327319149224496
0.8327339920478376
0.832736069117795
0.8327381461323239
0.8327402230914266
0.8327422999951052
0.8327443768433621
0.8327341387596151
0.8327362156613407
0.832738292507647
0.8327403692985358
0.8327292592794668
0.8327305303186332
0.8327299215544207
0.8327188121193906
0.8327178419919576
0.832719918889435
0.832721995731499
0.8327240725181516
0.8327129639021527
0.8327150407538808
0.8327171175501996
0.8327191942911114
0.8327212709766184
0.8327233476067226
0.8327122398894619
0.8327143165846307
0.8327163932243988
0.8327052860443795
0.8327073627492021
0.832709439398626
0.8327115159926533
0.8327004094702659
0.8327015484959612
0.8326904424027793
0.83269251913939
0.8326945958206057
0.8326966724464283
0.8326987490168603
0.8327008255319036
0.8327029019915607
0.8326917969171183
0.8326895672472254
0.8326916251037954
0.8326937015753825
0.8326950498750894
0.8326971262456254
0.8326950700097774
0.8326971463246684
0.8326992225841852
0.8326881188915394
0.8326882403930076
0.8326903166882221
0.8326923929280657
0.8326944691125407
0.8326965452416494
0.8326986213153938
0.8327006973337764
0.8327027732967991
0.8327048492044643
0.8327069250567741
0.8327090008537309
0.8326978988071893
0.8326999746691363
0.8326888730389594
0.8326909489658868
0.8326930248374627
0.8326951006536893
0.8326839996804901
0.8326835279693015
0.8326824350450354
0.8326713346846354
0.8326734106516461
0.8326754865633097
0.8326775624196281
0.8326796382206036
0.832677325744588
0.8326794014933784
0.832681477186831
0.8326703780228899
0.8326724537812837
0.8326613550334994
0.8326634308568245
0.832652332525168
0.8326544084134145
0.8326564842463248
0.8326567367289083
0.8326588124754533
0.832660888166668
0.8326629638025544
0.8326649994007072
0.832667076259206
0.8326691517296364
0.8326712271447474
0.8326733025045413
0.8326753778090203
0.8326774530581867
0.8326663566102515
0.8326552604580599
0.8326441646016001
0.8326330690408602
0.8326351447155439
0.8326372203349094
0.8326261253102534
0.8326282009944872
0.8326302766234047
0.8326323521970084
0.8326212578285581
0.8326233334670196
0.832625409050169
0.83261431521769
0.8326032216808337
0.8326052974489813
0.8326073731618164
0.8326094488193412
0.832611524421558
0.8326135999684687
0.832602507327915
0.8326045829396531
0.8326066584960873
0.8326087339972197
0.8326108094430527
0.8326128848335883
0.8326149601688289
0.8326170354487765
0.8326191106734336
0.8326080192893647
0.8326100945788373
0.8325990036103598
0.8325879129373577
0.8325899884117235
0.8325788981542653
0.8325809736934175
0.8325698838514748
0.8325587943049578
0.8325608700289475
0.8325629456976428
0.8325605021315041
0.8325625777498079
0.8325646533128224
0.8325667288205497
0.8325688042729921
0.8325708796701516
0.8325729550120307
0.8325750302986314
0.8325771055299561
0.8325791807060068
0.8325812558267858
0.8325701681963663
0.8325722433818962
0.8325743185121562
0.8325763935871487
0.832578468606876
0.8325805435713401
0.8325826184805433
0.8325846933344877
0.8325736068394167
0.8325756817581007
0.8325777566215279
0.8325666706616783
0.8325687455898348
0.8325708204627366
0.8325728952803857
0.8325749700427845
0.8325770447499351
0.8325791194018397
0.8325811939985005
0.8325832685399198
0.8325853430260998
0.8325874174570426
0.8325894918327504
0.8325915661532256
0.8325936404184702
0.8325957146284865
0.8325977887832767
0.8325998628828429
0.8326019369271875
0.8326040109163125
0.8326060848502204
0.832608158728913
0.8326102325523929
0.8326082982806214
0.8326103720470337
0.8326124457582382
0.8326145194142374
0.8326034368016373
0.8326055105223471
0.8325944283246827
0.8325833464220284
0.8325854203273361
0.83257433883957
0.8325764128095591
0.8325784867243418
0.83258056058392
0.8325826343882964
0.8325847081374727
0.8325867818314514
0.8325888554702346
0.8325909290538246
0.8325930025822235
0.8325950760554334
0.8325971494734568
0.8325992228362956
0.8326012961439523
0.8326033693964289
0.8326054425937276
0.8325943631988908
0.8325964364608576
0.8325985096676485
0.8326005828192656
0.8326026559157113
0.8326047289569877
0.832606801943097
0.8325957235621035
0.8325977966128698
0.832599869608471
0.8326019425489092
0.8326019238961344
0.8326039967540808
0.8325929192947695
0.8325949922173604
0.8325970650847941
0.8325991378970727
0.8326012106541983
0.8326032833561733
0.8325922067905688
0.8325942795571775
0.8325963522686375
0.8325983796947424
0.832600452296513
0.8326025248431416
0.8326045973346301
0.8326066697709809
0.832608742152196
0.8326108144782778
0.8326128867492284
0.83261495896505
0.8326170311257448
0.832619103231315
0.8326211752817629
0.8326232472770906
0.8326121728031696
0.8326142448631177
0.8326031708035206
0.8326052429280794
0.8326016053098035
0.8326036774000652
0.8326057494352109
0.8325946762249938
0.8325967483247355
0.8325988203693631
0.8326008923588786
0.8326029642932844
0.8326050335128666
0.8326071053370948
0.8326091771062198
0.832611248820244
0.8326133204791692
0.8326022486407565
0.8326043203642659
0.8326063920326786
0.8326084636459966
0.8326105352042222
0.8326126067073576
0.8326146781554049
0.8326167495483664
0.8326188208862442
0.8326208921690406
0.8326098217020588
0.8326118930494275
0.8326139643417169
0.8326152325369419
0.8326041627339433
0.8326062340463937
0.8326079264000632
0.8326099976074018
0.8326120687596692
0.8326141398568673
0.8326162108989984
0.8326182818860647
0.8326203528180685
0.8326224236950117
0.8326244945168969
0.8326265652837259
0.8326286359955012
0.8326307066522248
0.8326327772538991
0.8326348478005261
0.8326237800911004
0.8326258507022753
0.832627921258405
0.8326299917594915
0.8326320622055371
0.8326277832425113
0.8326298536628731
0.832618787049544
0.832620857534438
0.8326229279642955
0.8326219348497972
0.8326240052103026
0.8326260755157767
0.8326281457662218
0.8326279513593408
0.8326300215298301
0.8326320889873828
0.832634159047863
0.8326230939950511
0.8326251641200478
0.8326272341900254
0.8326293042049859
0.8326313741649317
0.8326334440698648
0.8326355139197875
0.832637583714702
0.8326396534546103
0.8326285896520451
0.8326306594564585
0.8326195960674144
0.8326216659363231
0.8326237357502274
0.8326258055091296
0.8326278752130317
0.8326168125959427
0.8326188823643295
0.8326078201606764
0.8326098899935381
0.8325988282032926
0.8325877667069699
0.8325767055045585
0.8325787756407911
0.8325808457220203
0.8325829157482482
0.832584985719477
0.8325870556357091
0.8325891254969464
0.8325911953031914
0.832593265054446
0.8325822051014033
0.8325842749170925
0.8325863446777935
0.8325884143835082
0.832590484034239
0.8325794248526751
0.83258149456783
0.8325704357994561
0.8325593773248546
0.832561447223813
0.8325635170677866
0.8325655868567778
0.8325676565907887
0.8325697262698214
0.8325717958938782
0.8325738654629612
0.8325694817790277
0.8325682510595863
0.8325703205932916
0.8325723900720284
0.8325744594957991
0.8325765288646058
0.8325785981784505
0.8325806674373356
0.8325827366412631
0.8325848057902355
0.8325868748842548
0.8325758189814185
0.8325647633722006
0.8325668326499315
0.8325664161470414
0.8325684853478734
0.8325705544937553
0.8325726235846892
0.8325615688986602
0.8325636380539561
0.8325525837807862
0.8325546530004342
0.8325435991400953
0.8325441376018494
0.8325462068512175
0.8325482760456406
0.8325503451851213
0.8325524142696614
0.8325544832992633
0.8325565522739291
0.8325586211936611
0.8325606900584613
0.8325594546521043
0.8325615234509116
0.8325635921947925
0.8325525401233718
0.8325546089315792
0.8325566776848622
0.832558746383223
0.8325608150266639
0.832562883615187
0.8325649521487946
0.8325670206274886
0.8325690890512714
0.8325711574201452
0.8325732257341121
0.8325752939931743
0.8325773608700707
0.832576944415398
0.8325790125427532
0.8325810806152117
0.8325831486327756
0.8325852165954472
0.8325872845032284
0.8325893523561215
0.8325914201541288
0.8325934878972523
0.8325955555854944
0.8325976232188571
0.8325996907973428
0.8326017583209534
0.8326038257896913
0.8326058932035586
0.8326079605625575
0.8326100278666902
0.8326120951159589
0.8326141623103657
0.8326162294499129
0.8326182965346025
0.8326203635644368
0.8326224305394181
0.8326244974595485
0.8326265643248301
0.8326155169901921
0.8326175839197797
0.8326065369974366
0.8326086039913203
0.832610670930357
0.8326127378145487
0.8326148046438978
0.8326168714184065
0.8326189381380766
0.8326210048029108
0.8326230714129108
0.8326251379680792
0.832627204468418
0.8326161590304557
0.8326182255950787
0.8326202921048739
0.8326206208136077
0.8326226872368054
0.8326247536051815
0.832626819918738
0.8326288861774771
0.8326279228018812
0.8326263386880904
0.832628404870992
0.8326304709990825
0.8326318566468662
0.8326339226743661
0.8326359886470613
0.832638054564954
0.8326401204280464
0.8326290773091665
0.8326311432365231
0.8326332091090813
0.8326352749268434
0.8326373406898114
0.8326394063979875
0.832641472051374
0.8326435376499729
0.8326456031937864
0.8326476686828169
0.8326497341170664
0.8326517994965371
0.8326407579800541
0.8326428128153857
0.8326448782044722
0.8326469435387841
0.8326490088183235
0.8326510740430926
0.8326531392130935
0.8326552043283284
0.8326572693887996
0.8326593343945091
0.8326613993454592
0.8326503593120559
0.8326507431424616
0.832652808125184
0.8326548730531506
0.8326569379263633
0.8326590027448246
0.8326479636213857
0.8326500285040752
0.832652093332015
0.8326541581052073
0.8326562228236544
0.8326552728916242
0.8326573375405506
0.8326594021347371
0.8326614666741861
0.8326635311588995
0.8326655955888796
0.8326676599641287
0.8326697242846488
0.8326717885504422
0.832673852761511
0.8326759169178574
0.8326779810194835
0.8326800450663916
0.8326690082977748
0.8326658329692885
0.8326678970951372
0.8326699611662701
0.8326720251826895
0.8326740891443973
0.8326761530513959
0.8326782169036874
0.832680280701274
0.8326823444441578
0.8326844081323411
0.832686471765826
0.8326754366672047
0.8326673001236954
0.8326693639018544
0.8326714276253155
0.832673491294081
0.8326755549081528
0.8326776184675334
0.8326796819722248
0.8326817454222292
0.8326838088175487
0.8326858721581856
0.832687935444142
0.83268999867542
0.832692061852022
0.83269412497395
0.832696176116412
0.8326982391291565
0.8327003020872337
0.8327023649906455
0.8326913324593448
0.8326933954269319
0.8326954583398557
0.8326975211981184
0.832699584001722
0.8326985148781693
0.8327005776139526
0.8327026402950821
0.8327047029215603
0.8327067654933893
0.8327088280105711
0.8327067851848504
0.8326957543487659
0.8326978169298449
0.8326998794562794
0.8327019419280718
0.832704004345224
0.8327060667077383
0.8326950367578515
0.8326970991845131
0.8326889664494482
0.8326910289018782
0.8326799997355462
0.832682062252106
0.8326841247140303
0.8326861871213214
0.8326882494739812
0.8326903117720121
0.8326923740154163
0.8326944362041958
0.8326964983383529
0.8326985604178897
0.8327006224428084
0.832689594756112
0.8326916568451487
0.8326937188795691
0.8326957808593756
0.8326847538209342
0.8326868158648484
0.8326888778541505
0.8326778513451809
0.8326799133985808
0.8326819753973707
0.8326709494178235
0.8326730114807012
0.8326750734889706
0.8326771354426339
0.8326791973416933
0.8326812591861509
0.8326833209760088
0.8326853827112695
0.8326874443919348
0.832689506018007
0.8326915675894883
0.8326936291063809
0.8326956905686869
0.8326977519764084
0.8326998133295478
0.832688789303423
0.8326908507206373
0.8326929120832713
0.8326949733913271
0.8326839500130273
0.8326860113851479
0.8326880727026922
0.8326901339656625
0.8326921951740608
0.832692103939877
0.8326941650676296
0.8326962261408158
0.8326982871594382
0.8326872650504855
0.8326893261331597
0.8326913871612718
0.8326934481348239
0.832682426673471
0.8326714055038725
0.8326734666600588
0.8326755277616847
0.8326775888087523
0.8326796498012639
0.8326817107392215
0.8326837716226273
0.8326858324514835
0.8326748124036751
0.8326768732965525
0.8326789341348821
0.832679412154387
0.8326814729045736
0.8326835336002184
0.8326844469151099
0.8326734279064433
0.8326754886267399
0.8326775492924985
0.8326796099037211
0.8326816704604101
0.8326837309625675
0.8326727128381999
0.8326747734043548
0.8326637556900883
0.8326658163202313
0.832654799016038
0.8326568597101592
0.8326589203497502
0.8326479035741009
0.8326499642776604
0.8326520249266915
0.832641008679537
0.8326430693925266
0.8326451300509901
0.8326471906549292
0.832636175054693
0.8326382357225804
0.832627220532268
0.8326292812640941
0.8326313419413978
0.8326334025641811
0.8326354631324463
0.8326375236461955
0.8326395841054308
0.8326416445101545
0.8326306304404104
0.8326326909090617
0.832633890212092
0.8326321397869625
0.8326342001538868
0.8326362604663063
0.8326383207242231
0.8326403809276391
0.8326424410765569
0.8326445011709784
0.8326465612109057
0.8326355486785193
0.832637608782359
0.8326396688317066
0.8326417288265642
0.8326437887669339
0.8326458486528179
0.8326479084842184
0.8326499656161946
0.8326520253386696
0.8326540850066675
0.8326538555129555
0.832655915102277
0.8326579746371271
0.832660034117508
0.8326611943460878
0.8326632537294271
0.8326653130583034
0.8326673723327188
0.8326694315526756
0.8326714907181758
0.8326715347291939
0.8326735938124317
0.8326756528412187
0.8326646432731412
0.832666702365822
0.8326687614040539
0.8326708203878391
0.8326728793171798
0.8326749381920782
0.8326769970125363
0.8326790557785563
0.8326680473299077
0.8326701061598105
0.8326721649352771
0.8326742236563096
0.8326762823229104
0.8326783409350814
0.8326803994928249
0.832682457996143
0.832684516445038
0.8326865748395119
0.8326875915404394
0.8326896498398467
0.832691708084839
0.8326807013606102
0.8326696949273567
0.832658688785067
0.8326607473304727
0.8326628058214607
0.8326648642580329
0.8326668221894851
0.83266888051856
0.8326709387932257
0.8326729970134843
0.832675055179338
0.832677113290789
0.8326791713478393
0.8326812293504912
0.8326832872987466
0.8326853451926081
0.832674340879809
0.8326763988375084
0.8326784567408158
0.8326805145897329
0.8326825723842622
0.8326846301244056
0.8326866878101655
0.8326756844975194
0.8326777422471066
0.8326797999423119
0.8326818575831377
0.8326839151695862
0.8326859727016594
0.8326880301793596
0.8326900876026887
0.8326921449716491
0.8326942022862429
0.8326962595464722
0.8326983167523392
0.8327003739038461
0.832702431000995
0.8327044880437879
0.8327065331417779
0.8327085900760227
0.8327106469559181
0.8326996459433286
0.8326886452214058
0.8326776447901384
0.8326797019701483
0.8326817590958059
0.8326838161671134
0.8326858731840729
0.8326879301466866
0.8326899870549566
0.8326920439088851
0.8326941007084742
0.832696157453726
0.8326982141446428
0.8327002707812268
0.8327023273634799
0.8326913286403774
0.8326803302078237
0.8326823354602942
0.8326843921707832
0.8326864488269431
0.8326885054287759
0.8326775077598143
0.8326665103813505
0.8326685671650269
0.8326706238943757
0.8326689258975204
0.832670982567807
0.8326730391837713
0.8326750957454155
0.8326771522527416
0.8326792087057518
0.8326812651044485
0.8326833214488334
0.832685377738909
0.8326874339746774
0.8326894901561406
0.8326915462833008
0.8326936023561602
0.8326826070886069
0.832684663225204
0.8326867193075023
0.8326887753355038
0.8326908313092106
0.8326921478278038
0.8326942037026905
0.832696259523289
0.832698315289601
0.8327003710016291
0.8327024266593751
0.8326914328721385
0.8326934885936099
0.8326955442608013
0.8326975998737147
0.8326996554323524
0.8326886624073823
0.832690718029735
0.8326927735978138
0.832694829111621
0.8326968845711585
0.8326858923083496
0.83267490033575
0.8326639086533484
0.832665964412514
0.832668020117407
0.8326700757680299
0.8326721313643846
0.8326741869064732
0.832676242394298
0.8326782978278612
0.8326803532071647
0.8326824085322109
0.8326844638030017
0.8326865190195394
0.8326885741818262
0.8326906292898641
0.8326796394308283
0.8326816946025397
0.8326837497200041
0.8326858047832238
0.8326878597922008
0.8326899147469374
0.8326919696474357
0.8326940244936978
0.8326960792857259
0.832698134023522
0.8327001887070884
0.8327022433364272
0.8326912550643888
0.832693309757389
0.8326953643961634
0.8326974189807144
0.8326994735110439
0.8327015279871541
0.8327035824090473
0.8327056367767254
0.8326946496197927
0.8326967040511211
0.8326987584282365
0.8327008127511409
0.8327028591035383
0.8327049133181317
0.8327069674785207
0.8327065227721051
0.8327085768570587
0.8327106308878134
0.8327126848643713
0.8327016992088981
0.8327037532490928
0.8327058072350926
0.8327078611668995
0.832709915044516
0.832711968867944
0.8327140226371856
0.8327130357359411
0.8327020512351532
0.8327041050539447
0.8326931209607504
0.8326951748431559
0.8326972286713779
0.8326992824454184
0.8327013361652795
0.832690352833008
0.832679369790473
0.8326814236917117
0.8326834775387706
0.8326724950214921
0.8326745489321354
0.8326766027886009
0.8326656207965302
0.8326676747165703
0.8326566931319175
0.8326587471155228
0.8326608010449518
0.8326574993080897
0.8326595531998011
0.8326616070373409
0.8326636608207111
0.832665714549914
0.8326677682249516
0.832669821845826
0.8326718754125396
0.8326702314239406
0.8326722849310951
0.832674338384094
0.8326763917829391
0.8326784451276327
0.832667465717755
0.8326695191259944
0.8326715724800842
0.8326736257800265
0.8326756790258234
0.8326647003762219
0.8326667536855542
0.8326688069407432
0.8326666398591202
0.8326686930616692
0.8326707462100797
0.832672799304354
0.832674852344494
0.8326769053305019
0.8326659279673393
0.8326679810168685
0.8326570040607805
0.8326590571738213
0.8326611102327317
0.8326631632375139
0.8326652161881699
0.8326672690847019
0.8326693219271121
0.8326713747154024
0.8326734274495753
0.8326754801296327
0.8326775327555767
0.8326665572651427
0.8326686099545867
0.8326706625899193
0.8326727151711426
0.8326747676982588
0.8326768201712699
0.8326788725901783
0.8326809249549858
0.8326829772656948
0.8326850295223074
0.8326870817248258
0.8326761076996574
0.8326781599656637
0.8326802121775778
0.8326822643354016
0.8326843164391372
0.8326863684887869
0.8326884204843525
0.8326904724258366
0.8326925243132411
0.8326815515178438
0.8326836034687252
0.8326856553655289
0.832687707208257
0.8326869549753544
0.8326890067468854
0.8326910584643462
0.8326931101277391
0.832695161737066
0.8326972132923294
0.8326862418808996
0.8326882934996263
0.8326903450642912
0.8326915599477555
0.8326936114153257
0.8326956628288403
0.8326977141883014
0.832699765493711
0.8327018167450714
0.8327038679423846
0.8327059190856528
0.8327079701748782
0.8327059149776002
0.8327079660128396
0.8327100169940411
0.8326990475818666
0.8327010986265153
0.8327031496171281
0.832705200553707
0.8327072514362541
0.8327093022647717
0.8327113530392617
0.8327003846209075
0.8327024354588339
0.8327044862427349
0.8327065369726123
0.8327085876484686
0.8327106382703056
0.8327126888381255
0.8327147393519306
0.8327167898117229
0.8327188402175046
0.8327208905692778
0.8327229408670446
0.8327249911108071
0.8327270413005675
0.8327290914363281
0.8327311415180907
0.8327331915458577
0.8327352415196311
0.832737291439413
0.8327393413052057
0.8327413911170112
0.8327434408748317
0.8327324752114762
0.8327345250327186
0.8327365747999779
0.8327386245132561
0.8327276594908779
0.8327297092675681
0.8327317589902791
0.832733808659013
0.8327228442775378
0.8327248940096739
0.832726864689533
0.832728914314761
0.8327309638860181
0.8327330134033064
0.8327220498984232
0.8327200194854223
0.8327220690658496
0.8327241185923108
0.8327131557818658
0.8327152053717054
0.8327172549075808
0.832719304389494
0.8327213538174473
0.8327234031914427
0.8327254525114823
0.8327275017775683
0.8327295509897028
0.832731600147888
0.832720638682025
0.8327226879035772
0.8327247344385984
0.8327267835522925
0.8327288326120432
0.8327178719040035
0.8327199210271111
0.8327219700962774
0.8327240191115044
0.832713059043865
0.832715066005538
0.8327171150307288
0.8327191640019844
0.8327082045752254
0.8326972454369369
0.8326992945887921
0.8327013436867116
0.8326903850713918
0.8326924342326291
0.8326924356481915
0.8326944847285105
0.832695888933212
0.8326849311107208
0.8326869802089008
0.8326890292531521
0.832691078243477
0.8326829988819631
0.8326850478977156
0.8326870968595443
0.8326891457674517
0.8326911946214397
0.8326802381583526
0.8326822870756279
0.8326713310180627
0.8326733799986158
0.8326754289252514
0.8326774777979712
0.8326795266167777
0.8326815753816729
0.8326836240926588
0.8326856727497377
0.8326877213529116
0.8326897699021828
0.8326918183975532
0.8326938668390251
0.8326959152266007
0.8326979635602818
0.8327000118400708
0.8327020600659698
0.8327041082379809
0.8326931543434514
0.8326952025787271
0.8326972507601167
0.8326992988876225
0.8327013469612464
0.8327033949809908
0.8327054429468574
0.8327074908588489
0.8327082404939672
0.8327102883152897
0.8326993357802266
0.8327013836648014
0.8327034314955064
0.8327054792723438
0.8327029237309439
0.8326919720129791
0.8326940198597338
0.8326943408390086
0.8326963886007451
0.8326984336783564
0.8327004813324066
0.8327025289325994
0.8327045764789373
0.8327066239714219
0.832695673500978
0.8326977210566892
0.8326867709913192
0.8326888186102473
0.8326908661753241
0.8326929136865516
0.8326949611439319
0.8326840118347781
0.8326860593553652
0.832688106822107
0.8326901542350056
0.8326922015940632
0.832694246269606
0.8326962935210225
0.8326983407186043
0.8327003878623536
0.8327024349522725
0.8326914869844187
0.832693534137533
0.8326955812368186
0.8326959783342085
0.832698025347535
0.8327000723070387
0.8326891252338088
0.8326911722564962
0.8326932192253629
0.8326952661404108
0.8326973130016421
0.8326993598090587
0.8326884136086196
0.8326904604792096
0.832692507295987
0.8326945540589539
0.8326966007681124
0.8326986474234647
0.8327006940250128
0.8326897488141921
0.8326917954789028
0.8326938420898112
0.8326958886469195
0.8326849440746938
0.8326869906949547
0.8326890372614173
0.8326910837740837
0.8326931302329562
0.8326951766380367
0.8326972229893275
0.8326992692868307
0.8326883258208585
0.8326903721815032
0.8326924184883623
0.8326880792182688
0.8326901255014778
0.832692171730905
0.8326942179065528
0.8326832755136134
0.8326723334082571
0.8326743797639284
0.8326764260658199
0.8326784723139334
0.8326805185082712
0.8326695771580332
0.8326716234154782
0.8326736696191491
0.8326757157690484
0.8326647750569581
0.8326668212699545
0.8326558809622253
0.8326579272383094
0.8326469873349139
0.8326490336740764
0.8326510799594684
0.8326401405772184
0.8326404409064451
0.8326424872240757
0.8326445334879395
0.8326465796980383
0.8326486258543745
0.83265067195695
0.8326527180057669
0.8326547640008275
0.8326568099421338
0.832645871921642
0.8326349341885163
0.8326369803096798
0.8326390263770885
0.8326410723907446
0.8326431183506502
0.8326451642568073
0.8326472101092183
0.832649255907885
0.8326513016528097
0.8326533473439943
0.8326424109492883
0.8326444567035083
0.8326465024039903
0.8326485480507364
0.8326376122936041
0.8326396580033756
0.8326287226502458
0.8326307684230332
0.8326328141420863
0.8326348598074073
0.832636905418998
0.8326389509768609
0.8326409964809979
0.8326430419314113
0.8326321076826662
0.8326341531960846
0.832636198655781
0.8326382440617578
0.8326402789089875
0.832642324207669
0.8326443694526372
0.8326464146438941
0.8326484597814419
0.8326505048652825
0.8326525498954181
0.8326545948718511
0.8326566397945833
0.8326586846636169
0.8326477522193564
0.8326497971513827
0.832638865110877
0.8326409101058866
0.8326429550471991
0.8326449999348169
0.832634068531378
0.8326361134819691
0.8326381583788671
0.8326272274957671
0.8326292724556288
0.8326313173617994
0.8326333622142811
0.8326354070130758
0.8326374517581858
0.8326265217452983
0.8326285665533615
0.8326270605536168
0.8326283990973601
0.8326304438002584
0.8326324884494787
0.8326345330450232
0.8326236040746999
0.832625648733184
0.8326276933379941
0.8326297378891322
0.8326308491932681
0.8326328936493168
0.8326349380516996
0.8326369824004187
0.8326390266954761
0.8326280989570851
0.8326301433150705
0.8326321876193958
0.8326342318700637
0.8326362760670758
0.8326383202104346
0.8326273933417555
0.8326294375480318
0.8326304974874363
0.832632541599327
0.83263458565757
0.8326352085142262
0.8326372524838286
0.8326392963997891
0.832628370665343
0.8326304146442085
0.8326324585694339
0.8326310003678571
0.8326330442317601
0.8326350880420281
0.8326371317986634
0.8326334076838869
0.8326354514089394
0.8326374950803633
0.8326395386981611
0.832628614537328
0.8326176906631393
0.8326067670755837
0.8326088109892702
0.8326108548493275
0.8326128986557578
0.8326149424085633
0.8326169861077459
0.8326190297533078
0.8326210733452512
0.832623116883578
0.8326251603682905
0.8326142381156884
0.8326033161496353
0.8326053598136679
0.8326074008006186
0.8326094443574579
0.8326114878606865
0.8326135313103067
0.8326155747063204
0.8326176180487299
0.8326196613375372
0.8326087405896379
0.8326107839412821
0.8326128272393261
0.8326148704837717
0.8326169136746213
0.8326189568118769
0.8326209998955406
0.8326230193187475
0.8326250622955433
0.8326141427658021
0.8326161858054238
0.8326182287914597
0.8326073097809319
0.8326093528297841
0.8326113958250523
0.8326134387667387
0.8326154816548452
0.8326175244893743
0.8326195672703277
0.8326216099977078
0.8326236526715166
0.8326256952917562
0.8326277378584287
0.8326297803715361
0.8326318228310808
0.832620905503497
0.8326229480258458
0.8326249904946336
0.8326270329098625
0.8326290752715346
0.832631117579652
0.8326331598342168
0.8326352020352311
0.8326372441826971
0.8326392862766169
0.8326413283169923
0.8326433703038258
0.8326454122371194
0.8326471329317676
0.8326491747621981
0.8326512165390949
0.8326532582624601
0.8326552999322957
0.8326573415486038
0.8326593831113867
0.8326614246206463
0.8326634660763849
0.8326655074786045
0.8326675488273071
0.8326695901224949
0.83267163136417
0.8326736725523346
0.8326757136869906
0.8326777547681403
0.8326797957957857
0.8326818367699289
0.8326838776905721
0.8326859185577173
0.8326879593713666
0.8326900001315222
0.8326920408381862
0.8326940814913605
0.8326860348085982
0.8326880754869966
0.8326771630020612
0.8326792037432382
0.8326682916605767
0.8326573798639123
0.832659420784108
0.8326485093896723
0.8326505503726188
0.8326525913020755
0.8326546321780445
0.8326566730005279
0.8326587137695279
0.8326607544850465
0.8326627951470859
0.8326648331350686
0.8326646095392466
0.8326666500705612
0.8326557401540224
0.8326577807480746
0.832659821288655
0.8326618617757656
0.8326639022094084
0.8326659425895857
0.8326679829162995
0.832670023189552
0.8326720607891434
0.8326741009555138
0.8326761410684289
0.8326781811278913
0.8326802211339026
0.8326822610864653
0.8326843009855812
0.8326863408312526
0.8326883806234815
0.8326774728518231
0.8326795127067766
0.8326815525082896
0.8326835922563639
0.8326856319510019
0.8326747249297304
0.8326767646870828
0.8326788043910007
0.8326808440414861
0.8326699376543635
0.8326719773675536
0.832674017027313
0.832676056633644
0.8326780961865485
0.8326671905496228
0.8326692301652219
0.8326712697273965
0.8326733092361486
0.8326624042332119
0.8326644438046487
0.8326664833226648
0.8326685227872626
0.8326705621984438
0.8326726015562108
0.8326746408605656
0.8326736839353016
0.8326757231720732
0.8326777623554379
0.8326798014853978
0.8326818405619549
0.8326838795851115
0.8326859185548695
0.832687957471231
0.8326899963341982
0.8326920351437731
0.832694073899958
0.8326831711952261
0.8326852100140802
0.8326872487795461
0.8326892874916257
0.8326913261503214
0.8326933647556349
0.8326824629166337
0.8326715613630882
0.8326736001470929
0.8326756388777152
0.8326776775549571
0.8326797161788209
0.8326817547493083
0.8326837932664216
0.8326858317301629
0.8326878701405342
0.8326769698005709
0.8326790082735812
0.8326810466932234
0.8326701468706367
0.8326721853529082
0.8326742237818134
0.8326762621573547
0.8326653629680807
0.8326674014062413
0.832669438482139
0.8326714768135944
0.8326735150916916
0.8326626166516423
0.8326517184968775
0.8326537569535427
0.832642859200003
0.8326319617317187
0.8326340003669175
0.8326360389487552
0.8326380774772338
0.8326401159523555
0.832629219233045
0.8326312577707384
0.8326332962550769
0.8326353346860622
0.8326373730636967
0.8326394113879824
0.8326414496589213
0.8326434878765157
0.8326442174827984
0.8326333219931099
0.8326353602370451
0.8326373984276391
0.832639436564894
0.8326414746488121
0.8326305799078254
0.8326326180542932
0.8326346561474259
0.8326366941872256
0.8326387321736946
0.8326407701068346
0.8326387795692312
0.8326408174484251
0.8326299238563398
0.83263196179807
0.832633999686476
0.83263603752156
0.8326372354069375
0.8326392731463714
0.8326413108324894
0.8326433484652934
0.8326453180193545
0.8326473555464267
0.8326364632938555
0.8326385008834521
0.8326389634517894
0.8326400211916164
0.8326420586547131
0.8326440960645072
0.8326461334210008
0.8326481707241961
0.8326502079740951
0.8326522451706998
0.8326542823140125
0.8326433915379703
0.8326454287437941
0.8326474658963277
0.832649502995573
0.8326386128517966
0.8326406500135434
0.8326426871220037
0.8326317974946448
0.8326209081521196
0.8326229454388409
0.8326249826722752
0.832627019852425
0.8326290569792921
0.8326310940528788
0.832633131073187
0.8326351680402189
0.8326372049539765
0.832639241814462
0.8326412786216776
0.832643315375625
0.8326453520763066
0.8326473887237245
0.8326494253178806
0.8326514618587771
0.8326405745372658
0.8326426111406323
0.832644647690741
0.832646684187594
0.8326459017041115
0.8326479381313159
0.8326499745052699
0.8326520108259755
0.832641124636024
0.8326431610191869
0.8326451973491034
0.8326472336257755
0.8326363480675579
0.8326383844066775
0.8326393905329321
0.832641426779036
0.8326434629719012
0.8326454991115297
0.8326475351979239
0.8326495712310855
0.8326516072110169
0.8326536431377201
0.8326556790111971
0.83265771483145
0.8326597505984811
0.8326617863122922
0.8326638219728854
0.832665857580263
0.8326678931344269
0.8326699286353794
0.8326719640831223
0.832673999477658
0.8326760348189882
0.8326780701071154
0.8326801053420414
0.8326821405237684
0.8326841756522985
0.8326862107276337
0.8326882457497762
0.832690280718728
0.8326923156344911
0.8326943504970677
0.8326963853064601
0.83269842006267
0.8327004547656996
0.8327024894155511
0.8327045240122266
0.832706558555728
0.8327085930460575
0.8327106274832172
0.8327126618672092
0.8327017810013805
0.8327038154478008
0.8327058498410553
0.832707884181146
0.8327099184680751
0.8327119527018443
0.8327139868824561
0.8327160210099124
0.8327180550842151
0.8327137237230126
0.832715757774179
0.8327177917721962
0.832719825717066
0.8327218596087907
0.8327238934473724
0.832725927232813
0.8327279609651148
0.8327299946442797
0.8327191161106192
0.8327082378611828
0.8327102717182976
0.8326993938686063
0.8327014277881137
0.8327034616544836
0.832705495467718
0.832707529227819
0.8327095629347888
0.8327115965886293
0.8327136301893426
0.8327149779912968
0.8327170114947191
0.8327190449450202
0.8327210783422023
0.8327231116862674
0.8327251462833146
0.832727179521135
0.8327292127058447
0.8327312458374456
0.8327332789159402
0.8327353119413301
0.8327373449136177
0.8327393778328049
0.8327414106988941
0.8327392187851556
0.832728343824741
0.8327303767552819
0.8327324096327272
0.8327344424570788
0.8327364752283387
0.8327385079465092
0.8327405406115922
0.8327425732235898
0.8327446057825042
0.8327337320297681
0.8327357646510464
0.832724891297718
0.8327269239813508
0.832728956611902
0.8327309891893735
0.8327330217137675
0.8327350541850861
0.8327370866033312
0.8327391189685052
0.8327411512806099
0.8327431835396474
0.8327323115090509
0.8327343438304318
0.8327363760987474
0.8327384083139998
0.8327404404761911
0.8327424725853233
0.8327445046413985
0.8327465366444188
0.8327485685943863
0.8327506004913029
0.8327526323351709
0.8327546641259924
0.832743793648567
0.8327458255017202
0.8327349554234591
0.8327369873389345
0.832726117659811
0.8327281496375996
0.8327172803575866
0.832706411361315
0.8326955426487734
0.832697574919544
0.8326996071372643
0.8327016393019367
0.832703671413563
0.8326928034460427
0.8326948356199448
0.8326914489315835
0.8326934758497552
0.8326955079353178
0.8326975399678407
0.832686672931326
0.8326758061784462
0.8326649397091898
0.8326669720345534
0.8326690043068745
0.8326710365261552
0.8326730686923974
0.8326751008056034
0.8326642351963333
0.8326662673717727
0.8326682994941778
0.8326703315635503
0.8326723635798926
0.8326743955432067
0.8326764274534945
0.8326784593107581
0.8326804911149999
0.8326825228662216
0.8326845545644254
0.8326865862096134
0.8326886178017877
0.8326906493409504
0.8326926808271035
0.832681817114846
0.8326792824531746
0.8326813140081125
0.8326704508693293
0.8326724824864759
0.832674514050615
0.8326765455617486
0.832678577019879
0.832667714625355
0.832669746145684
0.8326588841497521
0.8326609157322704
0.8326629472617869
0.8326649787383038
0.8326662588215417
0.832668290201866
0.8326703215291966
0.8326723528035356
0.832674384024885
0.8326635232435418
0.8326655545270691
0.8326675831490266
0.8326696143266146
0.8326716454512191
0.8326703454936661
0.8326723765557538
0.832674407564863
0.8326764385209958
0.8326784694241542
0.8326805002743405
0.8326825310715564
0.8326845618158044
0.8326865925070863
0.8326886231454041
0.8326906537307602
0.8326926842631565
0.8326818256508559
0.832683856245415
0.8326858867870159
0.832687917275661
0.8326899477113523
0.8326919780940918
0.8326940084238815
0.8326831507854261
0.8326851811773682
0.8326872115163625
0.8326763543912368
0.8326783847923739
0.8326804151405649
0.832682445435812
0.8326844756781172
0.8326865058674826
0.8326885360039102
0.8326905660874021
0.8326925961179604
0.8326946260955872
0.8326966560202845
0.8326986858920544
0.832700715710899
0.8326898602497254
0.8326918901307009
0.8326939199587529
0.8326959497338835
0.8326979794560947
0.8327000091253887
0.8327020387417674
0.8327040683052329
0.8327060978157874
0.8327081272734328
0.8327101566781714
0.8327112970715983
0.8327133263821161
0.832715355639733
0.8327045019686133
0.832693648580425
0.8326956780151706
0.8326977073970148
0.8326997367259594
0.8327017660020066
0.8327037952251585
0.8327058243954172
0.8327078535127846
0.8326970012124951
0.8326990303919612
0.8327010595185379
0.8327030885922273
0.8327051176130316
0.8327071465809526
0.8327091754959925
0.8326983241684169
0.832700353145545
0.8327023820697939
0.8327044109411655
0.8327064397596621
0.8327084685252856
0.832710497238038
0.8327125258979216
0.8327145545049383
0.8327165830590902
0.8327186115603794
0.8327077616651162
0.8326969120525863
0.832698940730883
0.8327009693563164
0.8327029979288888
0.8326921489438467
0.8326813002414958
0.8326833289910366
0.8326852586739452
0.8326872873190547
0.8326764392453785
0.8326784679525274
0.8326804966068188
0.8326825252082543
0.8326845537568361
0.8326865822525665
0.8326886106954474
0.8326906390854808
0.8326797920986364
0.8326818205506985
0.8326709739613128
0.8326601276545007
0.8326621562834406
0.8326568566669622
0.8326588852856607
0.8326609138515125
0.8326620097692742
0.8326511644268525
0.832653193014002
0.8326534436952777
0.8326554721998988
0.8326575006516805
0.8326595290506249
0.8326615573967341
0.8326603766463414
0.8326624049285793
0.8326644331579871
0.8326664613345667
0.8326684569007259
0.8326704849720795
0.8326725129906112
0.8326745409563231
0.8326636975691949
0.8326657255968857
0.8326677535717585
0.8326697814938153
0.8326718093630582
0.8326738371794893
0.8326758649431105
0.8326778926539241
0.8326670503526876
0.8326690781254695
0.8326711058454456
0.8326731335126177
0.832662291838028
0.832651450445759
0.8326534782896435
0.8326555060807238
0.8326575338190018
0.8326595615044796
0.8326615891371594
0.832663616717043
0.8326656442441327
0.8326676717184305
0.8326568315263834
0.8326588590626199
0.83264801926754
0.8326500468657062
0.832652074411082
0.8326530253330742
0.8326550527868899
0.8326570801879211
0.8326591075361698
0.8326611348316381
0.832663162074328
0.8326642650738845
0.8326662922230538
0.83265545388327
0.8326545081811877
0.8326565353781968
0.8326585625224343
0.8326477248475349
0.8326368874547527
0.8326389147755637
0.8326409420436025
0.8326429692588713
0.832644996421372
0.8326470235311068
0.8326490505880776
0.8326382141653365
0.8326402412841932
0.8326422683502879
0.8326442953636226
0.8326463223241993
0.8326354866420641
0.8326375136645168
0.8326395406342134
0.832628705463344
0.8326282457355021
0.8326302727466705
0.8326322997050858
0.8326214651924025
0.8326106309616809
0.8326126580965509
0.8326146851786675
0.8326167122080327
0.8326187391846482
0.8326207661085165
0.8326099327326872
0.8326119597183916
0.8326139866513506
0.8326160135315659
0.8326180403590397
0.8326200671337742
0.8326220938557714
0.8326241205250333
0.8326261471415619
0.8326277170665335
0.8326297435835426
0.8326317700478244
0.8326337964593811
0.8326358228182148
0.8326378491243274
0.8326270176401833
0.8326290440081195
0.8326310703233366
0.8326330965858365
0.8326314467458789
0.8326334729507678
0.8326354991029448
0.8326246686355986
0.8326138384500024
0.8326158647785042
0.8326178910542934
0.832619917277372
0.8326090877170307
0.8326111140019015
0.8326071924672397
0.8326092187240521
0.8326112449281577
0.8326132710795588
0.8326152971782572
0.8326173232242552
0.8326193492175545
0.8326213751581575
0.8326234010460661
0.8326254268812824
0.8326274526638084
0.8326294588870335
0.8326297719061122
0.8326317975531049
0.8326338231474151
0.8326358486890446
0.8326378741779956
0.8326270470597534
0.8326290726104782
0.832628056693794
0.8326300821787146
0.8326321076109616
0.8326341316902822
0.8326338894022315
0.8326313639323395
0.8326333892425821
0.8326354145001591
0.8326374397050724
0.8326394648573242
0.8326414899569166
0.8326435150038515
0.8326455399981311
0.8326475649397572
0.8326495898287322
0.8326516146650579
0.8326407899017986
0.8326428147998785
0.8326403273407986
0.8326295031464336
0.8326186792334904
0.8326207043137074
0.8326218128880141
0.8326238378748474
0.8326257835151407
0.8326278083977157
0.832629833227649
0.8326318580049429
0.8326338827295994
0.8326359074016205
0.8326250848123257
0.8326271095460678
0.8326258146280239
0.8326278392996475
0.832629848321869
0.8326318728884362
0.8326338974023769
0.8326359218636933
0.8326379462723872
0.8326399706284608
0.8326419949319162
0.8326386920702349
0.8326278711325497
0.8326298955143252
0.8326319198434846
0.8326339441200299
0.832635968343963
0.8326379925152863
0.8326360154904462
0.8326380396085494
0.8326400636740473
0.832642087686942
0.8326441116472356
0.8326461355549302
0.8326481594100277
0.8326501442312411
0.8326521679816572
0.8326541916794824
0.8326433727899941
0.8326453965495079
0.8326474202564325
0.83264944391077
0.8326514675125226
0.8326534910616923
0.8326426730246765
0.8326446966355247
0.8326467201937916
0.8326487436994795
0.8326507671525903
0.8326527905531262
0.8326548139010892
0.8326439968306529
0.832646020240284
0.832648043597344
0.8326500669018349
0.8326520901537587
0.8326541133531177
0.8326561364999137
0.8326581595941488
0.8326601826358251
0.8326622056249446
0.8326642285615093
0.8326662514455215
0.832668274276983
0.8326702970558959
0.8326723197822622
0.8326743424560841
0.8326763650773635
0.8326783876461026
0.8326804101623033
0.8326824326259676
0.8326716180066027
0.8326736405319218
0.8326756630047064
0.8326776854249586
0.8326797077926804
0.8326817301078738
0.8326837523705409
0.832672938717146
0.8326621253446106
0.8326640335047905
0.8326660558922213
0.8326680782271273
0.8326701005095106
0.8326721227393733
0.8326709453322477
0.8326729674986223
0.8326749896124812
0.8326770116738266
0.8326790336826604
0.8326810556389848
0.8326830424851512
0.8326850643369179
0.8326870861361813
0.8326891078829434
0.8326911295772061
0.8326931512189717
0.832695172808242
0.8326971943450193
0.8326992158293054
0.8327012372611026
0.8327032586404126
0.8327052799672379
0.8326944695440155
0.8326964909324596
0.8326985122684205
0.8327005335519003
0.8327025547829011
0.8327045759614248
0.8327065970874735
0.8327086181610495
0.8327106391821544
0.8327126601507905
0.8327146810669598
0.8327167019306644
0.8327187227419062
0.8327207435006874
0.8327227642070099
0.8327247848608759
0.8327268054622873
0.8327288260112462
0.8327294927710259
0.8327315132326563
0.8327335336418398
0.8327355539985785
0.8327375717071573
0.8327395919590462
0.8327416121584965
0.8327436323055102
0.8327456524000892
0.8327476724422358
0.8327496924319518
0.8327517123692394
0.8327537322541007
0.8327557520865374
0.8327577718665519
0.832759791594146
0.8327489852331433
0.8327510050223388
0.8327530247591157
0.8327550444434763
0.8327570640754224
0.8327590836549561
0.8327482781444504
0.8327502977855753
0.8327523173742897
0.8327543369105955
0.8327563563944949
0.8327583758259898
0.8327603952050823
0.8327495906589233
0.8327454123207809
0.832747431789464
0.8327494512057464
0.8327514705696301
0.8327534898811173
0.8327555091402099
0.8327447056386253
0.8327467249592845
0.8327487442275509
0.8327507634434265
0.8327527826069134
0.8327548017180139
0.8327568207767296
0.8327588397830629
0.8327608587370157
0.8327602417926416
0.8327622606760304
0.832764279507044
0.8327662982856843
0.8327683170119534
0.8327701190727994
0.8327721376971419
0.8327741562691192
0.8327761747887333
0.8327781932559865
0.8327802116708805
0.8327822300334176
0.8327842483435997
0.8327734475518334
0.8327754659235661
0.8327774842429456
0.832779502509974
0.8327815207246533
0.8327835388869855
0.8327855569969728
0.8327875750546171
0.8327895930599203
0.8327916110128847
0.8327936289135123
0.8327828295407713
0.8327848475029382
0.83278686541277
0.8327888832702688
0.8327909010754365
0.8327801024382337
0.8327821203049312
0.8327841381192992
0.8327861558813401
0.8327871713090166
0.8327891889794048
0.8327912065974716
0.8327804089363854
0.8327824266159708
0.8327844442432367
0.8327864618181849
0.8327884793408177
0.8327904968111368
0.8327796999991781
0.8327817175310059
0.8327837350105219
0.8327857524377283
0.8327845469753375
0.8327865643397109
0.8327885816517795
0.8327905989115455
0.8327926161190109
0.8327946332741778
0.8327966503770482
0.8327986674276241
0.8328006844259075
0.8328027013719005
0.8328047182656051
0.8328067351070234
0.8328087518961573
0.832810768633009
0.8327999740772853
0.8328019908756304
0.8328040076216952
0.8328053607076321
0.8328073773577428
0.8327965835455007
0.8327986002570946
0.8328006169164137
0.8327967068007187
0.832798723432305
0.8328007400116206
0.8328027565386674
0.8328047730134477
0.8327939803540079
0.8327959968902567
0.8327852046242732
0.8327872212219817
0.8327892377674252
0.8327912542606055
0.8327932707015249
0.832795287090185
0.8327973034265883
0.8327865121225905
0.8327757210982543
0.8327777376098047
0.8327797540690977
0.8327689635517923
0.8327709800725165
0.832772996540985
0.8327750129571998
0.832777029321163
0.8327790456328766
0.8327810618923428
0.8327830780995633
0.8327849750603964
0.8327869911646761
0.8327890072167166
0.8327910232165194
0.8327930391640869
0.832795055059421
0.8327970709025236
0.8327990866933971
0.8328011024320432
0.8328031181184641
0.8328051337526616
0.8328071493346381
0.8328091648643953
0.8328111803419352
0.8328070078632718
0.8328090233165378
0.8328110387175908
0.8328002512893024
0.8328022667517677
0.8328042821620217
0.8328062975200664
0.8328054322207695
0.8328074475117118
0.8328094627504499
0.8328114779369858
0.8328134930713216
0.8328155081534593
0.8328134603434277
0.832812750444054
0.8328147654575173
0.8328167804187884
0.8328187953278692
0.8328208101847618
0.8328100248651448
0.832812039783431
0.8328012548567308
0.8328032698364014
0.8328052847638854
0.8328072996391847
0.8328086708799953
0.8328106856592653
0.8328127003863565
0.8328147150612708
0.8328039312171333
0.8328059459534212
0.8328079606375343
0.8328099752694743
0.8328095232550856
0.8327987401763076
0.8327879573767611
0.8327899721633556
0.8327791897565484
0.8327812046044871
0.8327832194002535
0.8327852341438493
0.8327872488352768
0.8327892634745379
0.8327912780616347
0.8327804966150562
0.8327825112634869
0.8327845258597552
0.8327865404038628
0.832788554895812
0.8327777741823321
0.8327797887356055
0.8327818032367222
0.8327838176856843
0.8327858320824937
0.8327878464271523
0.8327898607196624
0.8327903617893574
0.8327923759971627
0.8327943901528251
0.8327964042563464
0.8327984183077287
0.832800432306974
0.8327896532537349
0.8327916673142919
0.8327936813227136
0.8327956952790021
0.8327977091831595
0.8327997230351878
0.832788944828152
0.8327909587414819
0.8327929726026845
0.8327940494375156
0.8327960632065953
0.8327980769235536
0.8328000905883922
0.8328021042011133
0.832804117761719
0.8328061312702112
0.8328081447265918
0.8328101581308631
0.832812171483027
0.8328141847830854
0.8328161980310406
0.8328182112268944
0.8328202243706488
0.832822237462306
0.8328114614742428
0.832813474627188
0.8328154877280378
0.8328175007767941
0.8328195137734589
0.8328215267180342
0.8328235396105221
0.8328255524509246
0.8328275652392437
0.8328295779754815
0.8328188032865886
0.8328208122029196
0.8328228249484052
0.8328248376418133
0.832826842521079
0.8328160685645133
0.8328180812672137
0.8328200939178402
0.832822106516395
0.8328241190628801
0.8328261315572976
0.8328281439996493
0.8328301563899374
0.8328321687281639
0.8328341810143308
0.83283619324844
0.8328254207038701
0.8328255005695998
0.8328275128379043
0.8328295250541545
0.8328315372183522
0.8328335493304996
0.8328355613905986
0.8328375733986512
0.8328395853546594
0.8328415972586254
0.8328436091105511
0.8328456209104385
0.8328348499157678
0.8328368617768988
0.8328388735859932
0.8328408853430531
0.8328402097590353
0.8328422214467842
0.8328429450792966
0.8328449566796448
0.8328341868078382
0.8328234172145674
0.8328254289893956
0.8328274407121956
0.8328294523829693
0.8328314640017189
0.8328206951399322
0.8328227068198937
0.8328247184478328
0.8328267300237515
0.8328287415476519
0.8328307530195359
0.8328327644394056
0.8328347758072631
0.8328367871231102
0.832838798386949
0.8328280308226169
0.8328300421476568
0.8328320534206901
0.8328212863611759
0.832823297695401
0.8328125310274713
0.8328017646379191
0.8328037761465078
0.8328057876030892
0.8328077990076654
0.8327970332359963
0.8327990447017369
0.8328010561154743
0.8328030674772101
0.8328050787869465
0.8328070848741885
0.8328090960799992
0.8328111072338165
0.8328131183356424
0.8328151293854792
0.8328171403833285
0.8328191513291927
0.8328211622230737
0.8328231730649733
0.8328251450806761
0.8328271558191205
0.8328163920235352
0.8328184028231317
0.8328204135707528
0.8328220275025459
0.8328240381513498
0.8328260487481842
0.832828059293051
0.8328300697859524
0.8328320802268904
0.8328340906158668
0.8328361009528837
0.8328381112379434
0.8328401214710475
0.8328413097981161
0.8328433199379355
0.8328453300258052
0.8328473400617273
0.8328493500457038
0.8328513573934568
0.832840595927706
0.8328298347400542
0.8328190738304909
0.8328210840498356
0.8328230942172338
0.8328251043326876
0.8328271143961992
0.8328291244077705
0.8328311343674035
0.8328331442751002
0.8328351541308627
0.8328371639346929
0.8328391736865929
0.8328411833865647
0.8328431930346103
0.8328452026307316
0.8328472121749309
0.8328492216672099
0.8328512311075708
0.8328532404960155
0.832855249832546
0.8328444912358008
0.8328465006334391
0.8328357424276569
0.8328249844998069
0.8328269940715484
0.8328290035913749
0.8328310130592885
0.8328202557483475
0.8328222652773416
0.8328115083572766
0.832813517947342
0.8328155274854964
0.832804771069255
0.8328067806684715
0.8328087902157784
0.8328107997111778
0.8328000439116748
0.8328020534681271
0.8328040629726734
0.8328060724253161
0.8328080818260571
0.8328100911748985
0.832812100471842
0.83281410971689
0.8328161189100441
0.8328181280513067
0.8328201371406797
0.832822146178165
0.8328241551637646
0.8328134009973541
0.832815410043995
0.8328046562682339
0.8328066653759068
0.8328086744316957
0.8328106834356025
0.8328126923876292
0.8328019393412066
0.8328039483542558
0.8327931956984043
0.8327952047724669
0.8327972137946511
0.8327992227649588
0.8327884707254163
0.8327777189635034
0.8327797281076871
0.8327817371999938
0.8327837462404255
0.8327857552289843
0.832786691367748
0.8327887002664162
0.8327876405514519
0.8327896493860002
0.8327916581686843
0.832793666899506
0.8327956755784673
0.8327976842055704
0.8327869341289694
0.8327889428170535
0.8327909514532811
0.832780201879868
0.8327822105770674
0.8327842192224119
0.8327734701521412
0.8327754788584483
0.8327774875129025
0.8327794961155056
0.8327687476611358
0.8327707563246921
0.8327600082605691
0.8327492604738798
0.8327512693111669
0.8327532780966025
0.8327543989163987
0.832756407609596
0.8327584162509474
0.8327604248404548
0.8327624333781203
0.8327644418639458
0.8327536952683171
0.8327557038150669
0.8327577123099785
0.832759720753054
0.8327489747730455
0.8327509832770359
0.8327529917291917
0.8327550001295153
0.8327570084780085
0.8327590167746732
0.8327610250195118
0.8327502799932541
0.8327522882989973
0.8327542965529158
0.8327563047550117
0.8327455603441951
0.8327356096873468
0.8327376180528099
0.8327396263664503
0.8327288827252896
0.8327308910998077
0.8327328994225048
0.8327335027677577
0.8327355110049437
0.8327247681098782
0.8327205080246298
0.832722516351732
0.8327117740400579
0.8327137824280139
0.8327157907641539
0.83271779904848
0.8327198072809939
0.832721815461698
0.8327238235905942
0.8327258316676842
0.8327150904217582
0.8327170985596918
0.8327191066458212
0.8327211146801484
0.8327231226626755
0.8327251305934044
0.832727138472337
0.8327291462994755
0.8327311540748219
0.832733161798378
0.832735169470146
0.8327341282231353
0.8327361358306539
0.8327253962526889
0.8327274039210375
0.8327294115376026
0.8327314191023865
0.8327334266153908
0.8327354340766179
0.8327246953386711
0.8327267028607183
0.8327287103309897
0.8327299981951469
0.8327320055711519
0.8327332392009962
0.83273524648344
0.8327372214776828
0.8327391822371444
0.83274118936531
0.8327431964417157
0.8327452034663632
0.8327472104392546
0.8327492173603918
0.8327479441462275
0.832737207323843
0.832739214296325
0.8327412212170556
0.8327304848966294
0.8327297264199535
0.8327317333853835
0.8327209976025226
0.8327230046287374
0.8327250116032033
0.832714276322207
0.8327162833574484
0.8327055484657575
0.8327050611050028
0.8326943266347476
0.8326963338236687
0.8326983409608415
0.8327003480462679
0.83270235507995
0.8326916213364264
0.8326808878696205
0.8326828950765311
0.832684902231697
0.8326869093351201
0.8326889163868024
0.8326909233867459
0.8326929303349526
0.8326821978196749
0.8326842035397334
0.8326862104969492
0.832688217402432
0.8326902242561838
0.8326794924673906
0.8326814993818603
0.8326834340731419
0.8326854408850852
0.832674709711158
0.8326767165838098
0.832678723404736
0.8326807301739388
0.8326827368914201
0.8326847435571818
0.8326867475939397
0.8326887541563015
0.8326907606669499
0.8326927671258868
0.832694773533114
0.8326840437599841
0.8326860502279089
0.8326880566441259
0.8326773273723064
0.8326665983769788
0.8326653979466484
0.8326674045255544
0.8326566760727885
0.832645947896479
0.8326479546484228
0.8326499613486567
0.8326519679971828
0.8326539694405594
0.8326559759857424
0.8326452486477368
0.8326373391226257
0.8326393458045056
0.8326413524346822
0.8326433590131574
0.8326453655399335
0.8326434120016146
0.8326454184760114
0.8326346923795195
0.8326366989145466
0.832638705397879
0.8326407118295184
0.8326427182094671
0.8326319928385782
0.8326339992791476
0.832636005668028
0.8326380120052213
0.8326400182907293
0.8326292936453458
0.8326312999914651
0.8326205757346388
0.8326225821413603
0.8326245884963983
0.8326265947997548
0.8326286010514318
0.8326178775199609
0.8326198838322305
0.8326218900928223
0.8326238963017383
0.8326259024589805
0.8326279085645508
0.8326299146184515
0.8326319206206844
0.8326339265712513
0.8326359324701545
0.8326364767244528
0.8326384825388559
0.8326377480463756
0.8326397537927501
0.8326417594874694
0.8326378483136414
0.8326388895331942
0.8326281682165975
0.8326301739571919
0.8326321796461346
0.8326341852834275
0.8326305848123683
0.8326323535096939
0.8326343590672787
0.8326363645732198
0.8326383700275191
0.8326403754301787
0.8326423807812006
0.8326316609380018
0.8326336663495817
0.8326356717095258
0.8326376770178359
0.8326396822745139
0.832641687479562
0.8326436926329822
0.8326456977347763
0.8326476924864178
0.8326496974850985
0.8326517024321592
0.8326409839868882
0.8326429889944961
0.8326449939504857
0.8326342760054762
0.8326235583363896
0.832612840943215
0.8326148461840318
0.8326168513732277
0.8326061344802224
0.8326081397299299
0.8326101449280181
0.8326121500744892
0.8326119851734638
0.8326139902446354
0.8326159952641953
0.8326180002321452
0.8326200051484871
0.8326220100132231
0.8326240148263552
0.8326260195878853
0.8326277707716134
0.8326297754332084
0.8326317800432071
0.8326337846016119
0.8326357891084246
0.8326377935636472
0.8326397979672817
0.8326418023193302
0.8326438066197944
0.8326458108686766
0.8326478150659787
0.8326498192117027
0.8326518233058504
0.8326538273484241
0.8326558313394256
0.832657835278857
0.8326471217194735
0.8326491257194
0.8326384125477662
0.8326404166081789
0.8326424206170229
0.8326444245743003
0.8326337120144802
0.8326357160322345
0.832637719998424
0.8326397239130504
0.832641727776116
0.8326437315876227
0.8326330198636018
0.8326350237355756
0.8326370275559922
0.8326263163316074
0.832628320212482
0.8326303240418013
0.8326323278195671
0.8326216172067753
0.8326236210449899
0.8326256248316527
0.8326276285667659
0.8326296322503315
0.8326316358823513
0.8326209261050552
0.832622929797514
0.8326249334384288
0.8326269370278017
0.8326245186438093
0.8326265221869779
0.832625579092713
0.8326148703575152
0.8326168739474686
0.8326061655996801
0.8326081692500485
0.8326101728488802
0.832612176396177
0.8326141798919409
0.8326161833361738
0.8326181867288778
0.8326201900700549
0.8326221933597071
0.8326241965978363
0.8326261997844445
0.8326282029195339
0.8326174960784604
0.8326194992739536
0.8326215024179296
0.8326235055103904
0.832625508551338
0.8326275115407743
0.8326295144787014
0.8326188085844388
0.8326208115827598
0.8326228145295733
0.8326121091344061
0.8326141121416044
0.832616115097297
0.8326181180014859
0.8326201208541729
0.8326221236553603
0.8326241264050497
0.8326261291032434
0.8326281317499432
0.8326174275250702
0.8326194302321444
0.8326214328877265
0.8326234354918186
0.8326254380444226
0.8326274379745159
0.8326167345841754
0.8326187371456909
0.8326080341423726
0.8326100367642439
0.8326120393346307
0.8326140418535348
0.8326160443209584
0.8326180467369033
0.8326200465306444
0.832622048843671
0.832624051105225
0.8326260533153081
0.8326280554739227
0.8326173538640379
0.8326193560829974
0.8326086548600058
0.8326106571393013
0.8326126593671295
0.8326146615434926
0.8326039609309551
0.8326059631676449
0.8326079653528713
0.8325972652389397
0.8325992674844838
0.8326012529722755
0.8326032551151129
0.8326052572064925
0.8326072592464163
0.8325965599665587
0.8325985620667904
0.8326005641155682
0.832602566112894
0.8326045680587697
0.8326065699531974
0.8326085717961791
0.8326105735877167
0.8325998753650743
0.8326018772169096
0.8326038790173026
0.8326058807662553
0.8326078426338817
0.8326098442804714
0.8326118458756266
0.8326138474193495
0.832615848911642
0.8326051518582359
0.8326071534108156
0.8325964567439766
0.8325984583568348
0.8325994745636903
0.8326014760863512
0.8326034775575867
0.8325927816250358
0.8325947831565396
0.8325967846366198
0.8325987860652785
0.8326007874425176
0.8326027887683392
0.8326047900427452
0.8326067912657377
0.8326087924373184
0.8326107935574896
0.832612794626253
0.8326147956436108
0.832616796609565
0.8326187975241174
0.8326207983872701
0.832622799199025
0.8326247999593842
0.8326268006683495
0.8326288013259231
0.8326308019321068
0.8326328024869026
0.8326348029903127
0.8326368034423387
0.8326387665995133
0.8326407669492559
0.8326427672476204
0.832644767494609
0.8326467676902236
0.8326487678344662
0.8326380753035457
0.8326400755080415
0.832642075661167
0.8326440757629242
0.8326460758133151
0.8326480758123416
0.8326500757600057
0.8326520756563095
0.8326540755012549
0.8326560752948439
0.8326580750370783
0.8326600747279603
0.832662074367492
0.832664073955675
0.8326660734925114
0.8326680729780034
0.8326700724121527
0.8326720717949614
0.8326740711264315
0.832676070406565
0.8326780696353638
0.8326800688128299
0.8326820679389653
0.832684067013772
0.8326860660372518
0.8326880650094068
0.8326900639302391
0.8326920627997506
0.8326813735563257
0.8326833724860756
0.8326853713645064
0.8326746826186125
0.8326719911691026
0.8326694602405208
0.8326714591948986
0.832660771176374
0.8326627701909659
0.8326647691542411
0.8326616942630956
0.832651006918635
0.8326530059559217
0.8326517269266718
0.8326537259034035
0.8326430392098797
0.8326450382468015
0.8326470372324112
0.8326490361667109
0.8326510350497027
0.8326530338813884
0.8326550326617701
0.8326570313908498
0.8326590300686292
0.8326610286951106
0.8326503432792788
0.8326523419659395
0.8326543406013038
0.8326563391853737
0.8326456543781878
0.8326476530224279
0.8326496516153752
0.8326516501570319
0.8326536486473999
0.832655647086481
0.8326576454742775
0.8326596438107912
0.832661642096024
0.8326509584546411
0.8326529568000336
0.8326549550941471
0.8326569533369834
0.8326589515285446
0.8326609496688328
0.8326629477578497
0.8326649457955974
0.8326669437820778
0.832668941717293
0.8326693295535208
0.8326713274068666
0.8326733252089524
0.8326753229597804
0.8326773206593525
0.8326666388726264
0.8326559573599539
0.8326579552310672
0.8326472741038259
0.8326492720350687
0.8326385912932329
0.8326405892845964
0.8326425872247031
0.8326319069796161
0.832621227008515
0.8326232225547741
0.8326252206151282
0.8326145411407407
0.832616539261189
0.8326185373303816
0.8326078583526301
0.8326098564819077
0.8326118545599316
0.8326138525867036
0.8326158505622258
0.8326178484865001
0.8326071703393165
0.8326091683236662
0.8326111662567697
0.8326131641386291
0.8326024865992699
0.8326044845411954
0.8326064824318784
0.832608480271321
0.832610478059525
0.8326124757964927
0.8326125410345441
0.8326145386938243
0.8326165363018733
0.832618533858693
0.8326205313642854
0.8326225288186525
0.8326245262217963
0.8326265235737187
0.8326285208744217
0.8326305181239073
0.8326325153221774
0.8326218398620155
0.8326238371203383
0.8326258343274473
0.8326278314833445
0.832629828588032
0.8326318256415117
0.8326338226437855
0.8326358195948554
0.8326378164947235
0.8326398133433917
0.8326418101408618
0.8326438068871359
0.8326458035822161
0.8326478002261041
0.8326371264858917
0.8326329996159201
0.8326349963471552
0.8326369930272001
0.8326389896560564
0.8326409862337264
0.832642982760212
0.832644979235515
0.8326469756596375
0.8326489720325815
0.8326509683543488
0.8326529646249416
0.8326549608443617
0.8326569570126112
0.832658953129692
0.83265841664152
0.8326604126887274
0.8326624086847713
0.8326644046296533
0.8326664005233757
0.8326683963659404
0.832657725234371
0.832659721136958
0.8326490503900703
0.8326503440856813
0.8326523348801543
0.8326543307495093
0.8326563265677119
0.8326583223347639
0.8326476524262278
0.8326496482532832
0.8326516440291898
0.8326536397539495
0.8326556354275644
0.8326449662370485
0.8326469619706572
0.832648957653123
0.8326509532844474
0.8326529488646326
0.8326549443936806
0.8326569398715933
0.8326589352983726
0.8326609306740207
0.8326629259985393
0.8326649212719306
0.8326669164941963
0.8326689116653385
0.8326709067853593
0.8326729018542603
0.8326622344927874
0.8326642296216709
0.8326662246994364
0.8326682197260862
0.832670214701622
0.8326722096260458
0.8326742044993597
0.8326761993215656
0.8326781940926654
0.8326791294662024
0.832668463391377
0.8326648016503095
0.8326667964651981
0.8326687912289842
0.8326707859416695
0.8326727806032562
0.8326747752137463
0.8326767697731416
0.8326787642814442
0.8326807587386559
0.8326827531447788
0.8326847474998148
0.8326867418037659
0.8326887360566341
0.8326907302584212
0.8326927244091293
0.8326820603457564
0.8326840545564199
0.832686048716006
0.8326753851478229
0.8326773793673554
0.8326793735358125
0.8326813676531958
0.8326833617195075
0.8326726988684892
0.8326746929947378
0.8326766870699166
0.8326781740193105
0.8326801679988484
0.832682161927322
0.8326841558047334
0.8326861496310846
0.8326881434063773
0.8326901371306139
0.832692130803796
0.8326941244259257
0.832696117997005
0.8326981115170358
0.8327001049860201
0.8327020984039598
0.8327040917708568
0.8326934309751512
0.8326954244019728
0.8326974177777533
0.832699411102495
0.8326952888768591
0.8326972821778182
0.8326992754277424
0.8326886156490104
0.8326906089588451
0.8326926022176464
0.8326945954254164
0.8326964810552753
0.8326984741623649
0.8327004672184289
0.8327024602234695
0.8327012992171178
0.8327032921604878
0.8327052850528391
0.8327072778941738
0.8327092706844936
0.8327112634238006
0.8327132561120968
0.8327025982009462
0.832704590949139
0.8327065836463227
0.8327085762924992
0.8327060894610371
0.8327080820625337
0.8327100746130276
0.8327120671125207
0.8327140595610149
0.8327154811881001
0.8327155961663932
0.8327175884932321
0.832719580769079
0.8327215729939361
0.8327235651678053
0.8327255572906885
0.8327275493625877
0.8327295413835051
0.8327315333534422
0.8327335252724012
0.8327355171403841
0.8327375089573927
0.8327395007234292
0.8327414924384953
0.8327434841025931
0.8327454757157245
0.8327348209378324
0.8327368126108418
0.8327388042328865
0.8327393743607749
0.8327413658990823
0.8327417850111074
0.8327437764676148
0.8327331226656539
0.8327351141820275
0.832737105647445
0.8327390970619082
0.8327410884254194
0.8327430797379803
0.832745070999593
0.8327470622102594
0.8327490533699815
0.8327505059296457
0.832752496994374
0.8327544880081638
0.8327564789710167
0.8327584698829349
0.832760442836069
0.8327624336463527
0.8327610245591993
0.8327630153111141
0.8327650060121027
0.8327669966621671
0.8327689872613094
0.8327709778095315
0.8327729683068352
0.8327749587532227
0.8327769491486957
0.8327789394932564
0.8327809297869065
0.8327829200296483
0.8327849102214834
0.832786900362414
0.8327888904524418
0.832790880491569
0.8327802304470592
0.8327822205460342
0.8327842105941103
0.8327862005912894
0.8327880345273432
0.8327900244247292
0.8327920142712238
0.8327940040668292
0.8327959938115473
0.83279798350538
0.8327999731483294
0.8327976204180988
0.83279961001481
0.8327889616289462
0.8327909512854911
0.8327929408911567
0.8327949304459451
0.8327969199498583
0.8327862722791094
0.8327882618428468
0.8327878055645682
0.8327897950578298
0.8327791480226837
0.8327811375757588
0.832770490923527
0.8327724805364068
0.8327744700984158
0.8327764596095557
0.8327784490698287
0.8327678031324804
0.8327697926525488
0.8327717821217518
0.832761136677894
0.832750491506197
0.8327524811458301
0.8327544707345974
0.8327564602725009
0.8327584497595426
0.8327604391957243
0.8327624285810481
0.8327517843452924
0.8327537737903843
0.8327557631846201
0.8327577525280014
0.8327597418205305
0.8327617310622092
0.8327637202530395
0.8327657093930232
0.8327676984821624
0.832769687520459
0.8327713774510942
0.8327733663915334
0.8327753552811358
0.832776220782864
0.8327773533551223
0.8327793293381339
0.8327813180498687
0.8327833067107756
0.8327726646566095
0.8327746533772707
0.832776642047106
0.8327786306661171
0.8327679892156499
0.8327699778944061
0.8327719665223401
0.8327613255649472
0.8327633142526173
0.8327653028894667
0.8327672914754976
0.8327692800107116
0.8327586397674385
0.8327606283623793
0.8327499885015376
0.8327510099788977
0.8327529985950983
0.8327549871604853
0.8327569756750607
0.8327550802963773
0.8327531351411497
0.8327551236031728
0.8327571120143895
0.8327591003748017
0.832760082015871
0.8327620702875401
0.8327640585084103
0.8327660466784834
0.8327554086512654
0.8327573968810388
0.8327593850600169
0.8327613731882016
0.8327633612655949
0.8327653492921988
0.8327673372680152
0.8327693251930459
0.8327709158262662
0.8327729036548055
0.832774891432565
0.8327714022969918
0.8327607658318438
0.8327627536884652
0.8327647414943086
0.8327667292493759
0.8327687169536692
0.8327580812020382
0.8327600689660075
0.8327620566792046
0.8327640443416311
0.8327660319532891
0.8327680195141806
0.8327700070243075
0.8327717224738641
0.8327737098859412
0.8327756972472596
0.8327776845578211
0.8327796718176275
0.832781659026681
0.8327836461849834
0.8327856332925365
0.8327876203493426
0.8327896073554034
0.8327789736457227
0.8327809607114474
0.8327829477264285
0.8327849346906679
0.8327869216041679
0.8327762886076331
0.8327782755807874
0.8327802625032038
0.8327822493748842
0.8327842361958306
0.8327736039123463
0.832775465676439
0.8327774525078955
0.8327794392886216
0.8327814260186193
0.8327834126978904
0.8327853993264368
0.8327873859042606
0.8327893724313638
0.8327913589077481
0.8327933453334158
0.8327953317083684
0.8327973180326081
0.8327993043061369
0.8327886737303863
0.8327893835927351
0.8327913698914818
0.8327933561395207
0.8327953397840099
0.8327847099373089
0.832786696194298
0.832788682400583
0.8327780530458783
0.8327738375734021
0.8327758238677534
0.8327778101114023
0.8327797963043506
0.8327817824466004
0.8327837685381536
0.832785754579012
0.8327877405691777
0.8327897265086526
0.8327917123974385
0.8327810844962097
0.83278115109799
0.8327831370201823
0.8327829968612146
0.8327849827091676
0.832786968506438
0.8327889542530276
0.8327909399489384
0.8327929255941724
0.8327949111887315
0.8327968967326176
0.8327988822258328
0.832797019306102
0.8327990047470847
0.8327883786513023
0.8327903641518682
0.8327897556623735
0.832791741094704
0.832793726476371
0.8327957118073761
0.8327850865670464
0.8327868933406293
0.8327888786828253
0.8327908639743631
0.8327928492152448
0.8327948344054722
0.8327842099896476
0.8327861952394373
0.8327881804385745
0.832790165587061
0.832792150684899
0.8327941357320902
0.8327961207286365
0.8327981056745402
0.8328000905698028
0.8328020754144265
0.8328040602084132
0.8328060449517648
0.8328080296444833
0.8328100142865705
0.8328119988780286
0.8328139834188593
0.8328159679090645
0.8328179523486463
0.8328199367376066
0.8328219210759473
0.8328239053636703
0.8328258896007777
0.8328152677699514
0.8328172520666077
0.8328192363126501
0.8328212205080804
0.8328232046529005
0.8328251887471125
0.8328271727907183
0.8328291567837196
0.8328311407261186
0.8328331246179171
0.8328351084591172
0.8328370922497207
0.8328390759897295
0.8328410596791457
0.832843043317971
0.8328450269062075
0.8328470104438571
0.8328489939309218
0.8328504124965076
0.8328523958896108
0.8328543792321346
0.8328563625240809
0.8328572250065489
0.8328568723707589
0.8328588555550563
0.832860838688783
0.8328502199334289
0.832839601448844
0.8328415847521977
0.8328435680049803
0.8328455512071935
0.8328475343588393
0.8328495174599196
0.8328515005104365
0.8328408829571097
0.8328428660671405
0.8328448491266097
0.8328468321355189
0.8328362151831047
0.8328381982515188
0.8328401812693749
0.8328421642366747
0.8328441471534201
0.8328461300196132
0.8328481128352558
0.8328374968138308
0.8328394796889687
0.8328414625135577
0.8328434452876
0.8328454280110975
0.832847410684052
0.8328493933064655
0.8328513758783399
0.8328533583996772
0.8328553408704793
0.8328573232907481
0.8328593056604856
0.8328486911199873
0.8328380768500437
0.8328274628506446
0.8328294454998748
0.8328314280985711
0.8328334004516266
0.8328353829493906
0.8328372659968484
0.8328392483948248
0.8328286353272933
0.8328180225302481
0.8328193259004611
0.832821308425999
0.8328232909010117
0.8328252733255014
0.8328272556994699
0.83281664373138
0.832806032033724
0.832808014577084
0.8328099970699222
0.8328119795122408
0.8328139071165026
0.8328158894584857
0.8328052785816595
0.8327946679752154
0.8327966504865486
0.8327986329473654
0.8328006153576679
0.832790005351357
0.8327793956153888
0.832781378195005
0.8327707688392728
0.8327601597538564
0.8327621425027545
0.8327641252011353
0.832766107849001
0.8327680904463531
0.832770072993194
0.8327720554895255
0.8327707972948643
0.8327676067466464
0.8327695891986336
0.8327589814796159
0.8327483740308346
0.8327503566520448
0.8327523392227482
0.8327543217429466
0.8327562468958328
0.8327582293157573
0.8327602116851825
0.832749605166451
0.8327389989178977
0.8327409814565024
0.8327429639446075
0.8327448164756965
0.8327467835815375
0.8327487659200045
0.8327507482079793
0.8327527304454644
0.8327547126324613
0.832756694768972
0.8327479554287012
0.8327499376007789
0.8327519197223727
0.8327514657197276
0.8327534477713808
0.8327554297725553
0.8327574117232529
0.8327593936234754
0.8327613754732249
0.8327507716408024
0.8327527535498667
0.8327547354084596
0.8327567172165831
0.832758698974239
0.8327606806814294
0.8327626623381562
0.8327646439444213
0.8327666255002265
0.8327670091547151
0.83276899062995
0.8327709720547304
0.8327729534290581
0.8327749347529352
0.8327769160263635
0.8327788972493451
0.8327808784218816
0.8327828595439754
0.832784840615628
0.8327868216368415
0.8327888026076179
0.832790783527959
0.8327927643978666
0.8327821632704764
0.8327841441996845
0.8327861250784611
0.832783677444486
0.8327730769725287
0.832775057916535
0.832777038810112
0.8327790196532614
0.8327810004459852
0.8327829811882854
0.8327849618801638
0.8327869425216224
0.8327889231126633
0.8327783237881995
0.8327803044385186
0.8327822850384213
0.8327822649006509
0.8327842454251896
0.8327862258993172
0.8327882063230356
0.8327901866963469
0.8327921670192528
0.8327941472917555
0.8327961275138567
0.8327981076855583
0.8328000878068624
0.8327894900937717
0.8327914702743416
0.8327934504045157
0.8327954304842957
0.8327974105136838
0.8327993904926817
0.8328013704212914
0.8328033502995149
0.832805330127354
0.8328073099048107
0.8328092896318868
0.8328112693085844
0.8328132489349054
0.8328152285108515
0.8328172080364249
0.8328191875116274
0.8328085917128576
0.8328105712473142
0.8328125507314016
0.8328019554214765
0.8328039349648092
0.8327933400340809
0.8327928859492258
0.8327948655323881
0.8327966555146349
0.8327986349994771
0.8328004528748477
0.8328024297168161
0.8328044090526632
0.8328063883381533
0.832802550469247
0.8328045297280244
0.8328065089364487
0.8328065495578371
0.8328045079313496
0.8328064870645262
0.832795894122781
0.8327978733151732
0.8327998524572178
0.8328018315489166
0.8328038105902716
0.8328057895812847
0.8328077685219578
0.8327971765069943
0.8327991555068733
0.8327985501353071
0.8328005290673789
0.8328025079491153
0.8328044867805183
0.8328064655615899
0.8328052789546239
0.8327946880489221
0.8327966668791117
0.8327986456589723
0.832800624388506
0.8328026030677147
0.8328045816966003
0.8328065602751648
0.8328085388034099
0.8328105172813377
0.8328124957089501
0.832814474086249
0.8328164524132362
0.8328184306899139
0.8328204089162837
0.8328098197034758
0.8328117979890268
0.8328012091549774
0.8328031874997008
0.832805165794118
0.8328071440382309
0.8328091222320413
0.8328111003755512
0.8328130784687625
0.8328150565116771
0.8328170345042969
0.8328189844777963
0.832820962370188
0.8328229402122905
0.8328249180041061
0.8328268957456364
0.8328288734368834
0.832830851077849
0.8328202641552767
0.832812854183317
0.8328022677586694
0.8328042456372777
0.8328062234656032
0.8328082012436476
0.8328101789714131
0.8327995932535813
0.8328015710404837
0.8328035487771085
0.8327929635471937
0.8327949413429466
0.8327969190884239
0.8327988967836274
0.832800874428559
0.8328028520232206
0.8328048295676143
0.8328068070617417
0.832808784505605
0.8328107618992061
0.8328127392425467
0.8328147165356289
0.8328166937784546
0.8328128594853034
0.8328148367014746
0.8328168138673933
0.832818790983061
0.83282076804848
0.8328227450636521
0.8328121621454863
0.8328141392197702
0.832816116243809
0.8328180932176046
0.8328200701411587
0.8328220470144733
0.8328240238375504
0.8328260006103918
0.8328279773329994
0.8328299540053753
0.832819372340246
0.8328213490717233
0.8328107677848102
0.8328127445753807
0.8328147213157208
0.8328166980058324
0.8328186746457175
0.832820651235378
0.8328226277748157
0.8328246042640327
0.8328265807030308
0.832828557091812
0.8328305334303782
0.8328325097187311
0.8328344859568729
0.8328364621448054
0.832838407795113
0.8328278283077042
0.832817249089073
0.8328192253955476
0.8328086465549583
0.8328106229204976
0.8328125992358288
0.8328145755009538
0.8328039972569078
0.8327934192815839
0.8327953957150183
0.832797372098246
0.832799348431269
0.8328013247140893
0.8328033009467086
0.8328052771291291
0.8328072532613525
0.8328092293433808
0.8327986525106886
0.8328006286517541
0.832802604742626
0.8327920283970323
0.8327940045469326
0.8327959806466413
0.8327854047881024
0.8327873809468306
0.8327768054661019
0.8327787816838412
0.8327807172159535
0.832770142222719
0.8327721184497863
0.8327740946266651
0.832776070753357
0.8327780468298642
0.8327800228561886
0.832781998832332
0.8327839747582962
0.8327734007978762
0.8327732487720658
0.8327752247338641
0.8327772006454862
0.8327772415636873
0.8327792173995294
0.8327784723990546
0.8327804481690997
0.8327824238889767
0.8327843995586875
0.8327863751782341
0.8327883507476183
0.832790326266842
0.8327797539708668
0.8327817295490675
0.8327837050771095
0.8327840010668387
0.832785976515889
0.8327754049461658
0.8327773804541828
0.832766809261966
0.8327687848289412
0.8327706664132922
0.8327726418811536
0.8327746172988647
0.8327765926664276
0.8327660222892868
0.8327679977157982
0.8327699730921632
0.8327719484183834
0.8327613786368377
0.8327508091235981
0.8327402398786543
0.8327422154819608
0.83274419103512
0.8327445686804561
0.8327465441536054
0.8327485195766126
0.8327504949494795
0.8327524702722081
0.8327544455448005
0.8327564207672583
0.8327583959395837
0.8327478280737451
0.832749803304982
0.8327392358163928
0.8327412111065327
0.8327431863465414
0.8327451615364211
0.832744010050366
0.832745985179667
0.8327412173741475
0.8327431924887603
0.8327432997936733
0.8327452748317413
0.8327472498196896
0.8327492247575202
0.832751199645235
0.8327406338819427
0.8327426088285421
0.8327445837250274
0.8327465585714003
0.8327485333676632
0.8327505081138176
0.8327399431635738
0.8327419179686032
0.832743892723526
0.8327333282592986
0.832735267551813
0.8327372423159478
0.8327266783381441
0.8327161146283629
0.8327180895603098
0.8327075262274894
0.8327095012182771
0.8327114761589591
0.8327134510495373
0.8327154258900137
0.83271740068039
0.8327193754206683
0.8327213501108505
0.8327233247509385
0.832725299340934
0.8327272738808391
0.8327292483706558
0.8327312228103857
0.832733197200031
0.8327351715395934
0.832737145829075
0.8327391200684776
0.8327410942578031
0.8327430683970533
0.8327450424862303
0.8327470165253359
0.832748990514372
0.8327384297368428
0.8327404037847067
0.8327423777825029
0.8327443517302332
0.8327463256278995
0.8327482994755037
0.8327377395102559
0.8327397134166786
0.8327416872730409
0.8327436610793446
0.8327456348355918
0.8327476085417843
0.8327370493886931
0.8327390231536946
0.8327409968686432
0.8327429705335407
0.832744944148389
0.83274691771319
0.8327488912279455
0.832738332995731
0.832740306569286
0.8327422800927974
0.8327317223459816
0.8327336959282836
0.8327356694605437
0.8327376429427635
0.8327270857901254
0.8327290593311271
0.8327310328220904
0.832733006263017
0.8327343293236731
0.8327363026727765
0.832738275971849
0.8327402492208923
0.8327422224199084
0.8327416907519435
0.8327436600798503
0.8327456331605947
0.8327350775125086
0.832737050652022
0.8327390237415148
0.8327409967809888
0.8327304417268436
0.8327324148250776
0.8327343878732947
0.8327238333042578
0.8327258064112262
0.8327277794681791
0.8327289565409733
0.8327309295079889
0.8327329024249944
0.8327348752919921
0.8327368481089835
0.8327388208759707
0.8327407935929556
0.83274276625994
0.8327322130560436
0.8327341857817685
0.8327236329540793
0.832725605738536
0.8327275784729937
0.832727869580041
0.8327298422358153
0.8327318148415956
0.8327337873973841
0.8327357599031826
0.832737732358993
0.8327397047648172
0.8327416771206569
0.8327436494265145
0.8327456216823914
0.832735070448018
0.8327245194810183
0.8327264919043075
0.8327284642776157
0.8327242803572797
0.8327137300616931
0.8327157025217203
0.8327151334715054
0.8327170881269875
0.8327190604695043
0.8327210327620466
0.832723002470886
0.8327249746635172
0.8327269468061795
0.832728918898875
0.832726965125469
0.832728937167968
0.8327309091605046
0.8327270882424994
0.8327290602084971
0.8327185118570049
0.8327204838816821
0.8327099359060547
0.832711907989403
0.8327013603896158
0.8327033325316268
0.8327030956306447
0.832692548543266
0.8326820017230646
0.8326714551700303
0.8326734275659169
0.8326753999118409
0.8326773722078044
0.8326793444538091
0.832681316649857
0.8326832887959499
0.8326852608920898
0.8326872329382785
0.832689204934518
0.8326911768808102
0.8326931487771569
0.8326951206235601
0.8326948838745716
0.8326968556490613
0.8326988273736123
0.8327007990482268
0.8327027706729065
0.8326994314373558
0.832701403029421
0.8327033745715553
0.8327053460637607
0.8327073175060391
0.8327092888983925
0.8327112133917399
0.8327131846848419
0.8327026412089219
0.8327046125606412
0.8327065167576941
0.8327084880104257
0.8327104592132414
0.8327100716605825
0.8327120427934348
0.8327140138763762
0.8327034714578279
0.8327054425993753
0.832694900556273
0.8326843587800918
0.8326863300887374
0.8326883013474714
0.8326902725562956
0.8326922437152121
0.8326942148242226
0.832696185883329
0.8326981568925335
0.8327001278518377
0.8327020987612435
0.8327040696207528
0.8327060404303677
0.8327080111900899
0.8327099818999213
0.8327119525598639
0.8327139231699194
0.8327158937300899
0.8327178642403773
0.8327198347007834
0.83272180511131
0.8327237754719592
0.8327257457827327
0.8327277160436326
0.8327171769207535
0.8327146404439656
0.8327166107706068
0.8327185190346196
0.8327204892623044
0.8327224594401212
0.8327244295680722
0.8327204277403126
0.8327223978441112
0.8327243678980475
0.8327263379021236
0.8327263375688336
0.8327158000637711
0.8327177701014794
0.8327072329715098
0.8327092030677673
0.8327111731141671
0.8327131431107113
0.8327151130574018
0.8327170829542403
0.8327190528012288
0.8327210225983693
0.8327229923456636
0.8327191760721635
0.832721145792977
0.8327231154639481
0.8327250850850786
0.8327270546563705
0.8327290241778258
0.8327309936494462
0.8327329630712338
0.8327349324431903
0.8327369017653177
0.8327263669260878
0.8327158323534042
0.8327178018424191
0.8327197712816043
0.8327197722965154
0.8327217416609474
0.8327112078130793
0.8327131772360258
0.8327151466091476
0.8327171159324465
0.8327190852059243
0.8327210544295832
0.8327230236034248
0.8327221796384923
0.8327241487482869
0.8327221980501076
0.8327241671098576
0.8327261361197976
0.8327281050799298
0.8327269575670595
0.8327279298312746
0.8327298986940135
0.8327318675069505
0.8327338362700878
0.8327233046672514
0.8327252734888843
0.832727242260719
0.8327292109827573
0.8327311796550013
0.8327331482774528
0.8327226174824166
0.8327245861633544
0.8327265547945014
0.8327285233758593
0.8327304919074303
0.832732460389216
0.8327344199696465
0.8327363883519794
0.8327383566845328
0.8327403249673084
0.8327422932003085
0.8327439579202599
0.832745926057551
0.8327478941450719
0.8327498621828245
0.8327393331736809
0.8327288044307843
0.8327307726352471
0.8327202442668167
0.8327204867569327
0.8327224549919034
0.8327244231771066
0.8327263913125439
0.8327283593982174
0.832730327434129
0.8327322954202805
0.8327342633566738
0.8327362312433108
0.8327381990801933
0.8327401668673233
0.8327421346047027
0.8327441022923334
0.832733575618643
0.832733999924656
0.8327234736447935
0.8327129476310451
0.8327149155632472
0.832704389923775
0.8327063579143972
0.8327083258552691
0.8327102937463928
0.8327122615877702
0.8327017366470287
0.8327037045468171
0.8327056723968608
0.8327076401971617
0.8327096079477216
0.8327115756485426
0.8327135432996263
0.8327155109009748
0.83271747845259
0.8327191919324584
0.8327211593878227
0.8327231267934592
0.8327126033115081
0.8327145707755448
0.8327165381898554
0.8327185055544417
0.8327203932575079
0.8327098704750064
0.8327118378492675
0.8327138051738079
0.832703282873457
0.8327052502563798
0.8327072175895835
0.8327091747645295
0.8327111419984287
0.8327006203964928
0.8327025876887653
0.832704554931324
0.8326940338114326
0.8326960011123561
0.8326979683635676
0.832699935565069
0.8327019027168623
0.8326913822951024
0.8326933495052513
0.8326953166656937
0.8326972837764315
0.8326867639446611
0.8326887311137458
0.8326906982331274
0.8326926653028078
0.8326946323227891
0.8326841131889801
0.8326860802672991
0.8326847489962313
0.8326867160168219
0.8326886829877175
0.8326906499089203
0.8326926167804319
0.8326945836022543
0.8326965503743896
0.8326985170968394
0.8327004837696057
0.8327024503926903
0.8327044169660951
0.8327063834898221
0.8327083499638731
0.83271031638825
0.8327122827629546
0.8327123242865945
0.83271429058627
0.8327133671811932
0.8327109131098723
0.8327128793528712
0.8327023629112639
0.8327023729846014
0.8327043392609579
0.8327063054876516
0.8326957896602896
0.8326977559452902
0.8326997221806296
0.8327016883663096
0.8327036545023323
0.8327056205886995
0.832707586625413
0.8327095526124746
0.8327017993792422
0.8327037653897305
0.8327057313505696
0.8327076972617613
0.8327029533579093
0.8327049192545323
0.8327068851015115
0.8327088407979659
0.8326983270629492
0.8327002929186988
0.8327022587248082
0.832704224481279
0.8327061901881134
0.832708155845313
0.8327101214528799
0.8326996086308338
0.8327015742966761
0.8327035399128873
0.8327055054794692
0.8327074709964238
0.8327094364637528
0.8327114018814583
0.832713367249542
0.832715332568006
0.8327172978368519
0.8327192630560817
0.8327212282256973
0.8327231933457004
0.8327251584160932
0.8327271234368774
0.8327290884080549
0.8327310533296276
0.8327330182015973
0.8327349830239659
0.8327369477967353
0.8327389125199075
0.8327408771934842
0.8327303669023457
0.8327323316341851
0.8327342963164307
0.8327362609490845
0.8327375818771976
0.8327270722908748
0.8327290369403152
0.8327310015401671
0.8327329648284274
0.8327349293291236
0.832736893780237
0.8327263849983564
0.8327158764817051
0.8327178410988815
0.8327198056664744
0.8327217701844859
0.8327237346529177
0.8327256990717717
0.83272766344105
0.8327296277607542
0.8327315920308864
0.8327335562514483
0.8327334687650914
0.8327354329124055
0.8327373970101544
0.8327268900782249
0.8327288542341975
0.8327308183406066
0.8327327823974539
0.8327347464047413
0.8327342211180757
0.8327237150215715
0.8327256790689199
0.8327276430667113
0.8327296070149474
0.8327315709136301
0.8327303001253966
0.8327322639657846
0.8327342277566239
0.8327327198188446
0.8327222149340845
0.8327241787773718
0.8327261425711127
0.8327281063153091
0.8327176020187931
0.8327195658211795
0.832721529574023
0.8327234932773256
0.8327129895689883
0.8327149533304721
0.8327044499948263
0.8327064138144828
0.8327083775845998
0.8327103413051793
0.832712304976223
0.8327142685977327
0.8327162321697106
0.8327181956921582
0.8327201591650777
0.8327221225884708
0.8327240859623393
0.8327135839686204
0.8327155474006513
0.8327117436381043
0.8327137070438217
0.8327032057107526
0.8326927046425444
0.8326921801311489
0.8326816794668261
0.8326836431278669
0.8326856067393835
0.8326875703013776
0.8326895338138514
0.8326914972768064
0.8326934606902447
0.8326935692134246
0.8326955325512232
0.8326974428814227
0.8326994061208673
0.8327013693108041
0.8327033324512346
0.832705295542161
0.832707258583585
0.8327092215755084
0.8327111845179334
0.8327131474108614
0.8327151102542946
0.8327170730482347
0.8327190357926838
0.8327209984876436
0.832722961133116
0.8327249212077343
0.8327268837542693
0.8327288462513225
0.8327308086988957
0.832732771096991
0.8327347334456101
0.8327366957447548
0.8327261984903366
0.8327281608475975
0.8327301231553859
0.8327320854137034
0.832734047622552
0.8327360097819336
0.8327255133300551
0.8327150171427842
0.8327169794678387
0.8327064836527254
0.8326959881021934
0.8326979505928904
0.8326999130341176
0.8327018754258769
0.8327038377681703
0.8327058000609994
0.8327077623043662
0.8326972676636495
0.8326992299650893
0.8326887356964251
0.8326906514264822
0.8326926137371133
0.8326945759982853
0.8326965382100003
0.83269850037226
0.8327004624850662
0.832702424548421
0.8327043865623261
0.8327063485267835
0.8327083104417948
0.8327102723073622
0.832711866179939
0.8327138279512601
0.8327157896731429
0.8327177513455888
0.8327197129685999
0.8327216745421782
0.8327236360663253
0.8327255975410431
0.8327275589663337
0.8327295203421987
0.8327314816686402
0.83273344294566
0.83272295141914
0.8327249127542109
0.8327268740398617
0.8327288352760943
0.8327307964629105
0.8327327576003123
0.8327347186883014
0.8327366797268798
0.8327386407160493
0.8327406016558118
0.8327425625461691
0.8327445233871232
0.8327340333069636
0.8327235434910877
0.8327255044975185
0.8327274654545455
0.8327294263621706
0.8327313872203959
0.8327208980985011
0.8327224181587334
0.8327243790311367
0.8327263398541435
0.8327283006277554
0.8327302613519745
0.8327322220268025
0.8327341826522415
0.8327361432282931
0.8327380558954145
0.8327400163733
0.8327418269296359
0.8327437873106474
0.8327457476422808
0.8327352601889076
0.8327372205785534
0.8327372767805962
0.8327392370954705
0.8327411973609715
0.8327431512805856
0.832745111447425
0.8327470715648968
0.8327490316330028
0.832750991651745
0.8327529516211251
0.832754910281937
0.8327444242978749
0.8327463842759111
0.8327483442045888
0.8327503040839098
0.8327522437678171
0.832754203548684
0.8327561632801999
0.8327581229623665
0.8327476379940577
0.832749425244445
0.8327513849374266
0.8327409004499735
0.8327428602009374
0.8327448199025551
0.8327467795548288
0.8327487391577603
0.8327506987113513
0.8327526582156038
0.8327546176705197
0.8327565770761007
0.8327585364323489
0.8327480531747179
0.8327375701810225
0.8327395297025398
0.8327290470800612
0.8327310066595344
0.8327329284262742
0.8327348879075573
0.8327368473395106
0.8327388067221358
0.8327407660554349
0.8327302843410083
0.8327322437322536
0.8327341841941382
0.832736143486974
0.8327359215118765
0.8327378807335258
0.8327398399058575
0.8327417990288734
0.8327437581025751
0.8327457171269647
0.8327476761020439
0.8327496350278148
0.8327515939042791
0.8327535527314386
0.8327555115092953
0.8327574702378511
0.8327594289171075
0.8327613875470669
0.8327633461277307
0.832765304659101
0.8327672631411797
0.8327567838631919
0.8327587424032029
0.8327607008939238
0.8327626593353568
0.8327646177275032
0.8327665760703653
0.8327685343639447
0.8327704926082433
0.832760014344458
0.8327619726466795
0.8327639308996219
0.832765889103287
0.8327678472576767
0.832769805362793
0.8327717634186376
0.8327737214252123
0.8327756793825192
0.8327652022399215
0.8327671602551413
0.8327566834833389
0.8327586415564634
0.8327605995803213
0.8327625575549147
0.8327645154802451
0.8327664733563147
0.8327559973839227
0.8327579553178878
0.8327599132025936
0.8327618710380419
0.8327638288242346
0.8327657865611736
0.8327677442488608
0.8327697018872979
0.8327716594764869
0.832770833438658
0.8327727909643684
0.8327747484408355
0.8327748267409621
0.8327643523764269
0.8327663098851699
0.8327682673446722
0.8327702247549359
0.8327721821159628
0.8327741394277547
0.8327760966903135
0.832778053903641
0.8327675805523582
0.8327695378235579
0.832771495045528
0.8327734522182705
0.832775409341787
0.8327773664160794
0.8327793234411497
0.8327812804169996
0.832783237343631
0.8327851942210458
0.8327871510492458
0.832789107828233
0.8327910645580091
0.832793021238576
0.8327949778699356
0.8327969344520897
0.8327988909850401
0.8328008474687888
0.8328028039033376
0.8328047602886883
0.8328067166248428
0.8327962456785094
0.8327982020725238
0.8328001584173436
0.8328021147129706
0.8328040709594068
0.832806027156654
0.8328079833047141
0.8328099394035888
0.8328118954532802
0.8328014256265748
0.8328033817341162
0.8327929122776792
0.8327948684430622
0.8327968245592632
0.8327987806262841
0.8327963368955408
0.8327982790919066
0.8328002350668778
0.8328021909926749
0.8328041468692997
0.832806102696754
0.832795634522101
0.8327975074479966
0.8327994632851538
0.8327889955886859
0.8327909514836636
0.8327804841573166
0.8327824401101062
0.8327843960137284
0.8327739291644497
0.8327758851258754
0.8327654186466615
0.8327673746658826
0.832766313091196
0.8327558471268997
0.8327453814256665
0.8327473375983748
0.8327492937219159
0.8327388284976096
0.8327407846789189
0.8327427408110624
0.8327446943807215
0.8327466504145707
0.8327486063992598
0.8327505623347906
0.8327525182211649
0.8327544740583847
0.8327564298464516
0.8327583855853676
0.8327479216933091
0.832737458064212
0.8327394139677872
0.8327413698222111
0.8327309066698537
0.8327327582962509
0.832734714160577
0.832736669975755
0.8327262074082863
0.8327254947048147
0.8327274505621067
0.8327294063702534
0.8327313621292568
0.8327333178391186
0.8327352734998408
0.8327372291114251
0.8327391846738735
0.8327287232577522
0.8327306788779218
0.8327326344489572
0.8327345472594384
0.8327365027327471
0.8327260420073906
0.8327279975384118
0.8327175371826995
0.8327194927714247
0.8327214483110206
0.8327234038014891
0.8327253592428321
0.8327273146350515
0.832729269978149
0.8327188105261616
0.8327207659269538
0.8327227212786259
0.8327246765811797
0.8327266318346169
0.8327285870389395
0.8327305421941493
0.8327324973002482
0.8327220388586258
0.8327115806796992
0.8327135359502715
0.8327154911717325
0.832717446344084
0.8327194014673278
0.8327213565414657
0.8327233115664998
0.8327252665424317
0.8327272214692634
0.8327291763469966
0.8327311311756334
0.8327320047722784
0.832733959516304
0.8327359142112384
0.8327254576965819
0.8327274124491819
0.8327169563038723
0.8327189111141297
0.8327208658752969
0.8327228205873761
0.8327247752503691
0.8327143197945935
0.832716274515235
0.8327182291867918
0.8327201838092658
0.8327221383826591
0.8327240929069731
0.8327260473822101
0.8327280018083716
0.8327175473621887
0.8327070931785022
0.8327090477690091
0.8327110023104402
0.8327129568027972
0.8327149112460823
0.8327168656402971
0.8327188199854435
0.8327207742815234
0.8327227285285385
0.8327122754608843
0.8327142297655207
0.8327161840210938
0.8327181382276058
0.8327200923850583
0.8327220464934534
0.8327240005527927
0.8327259545630783
0.8327279085243119
0.8327298624364953
0.8327318162996304
0.8327337701137191
0.8327357238787632
0.8327376775947646
0.832739631261725
0.8327291799498037
0.8327187289002179
0.8327206827314315
0.8327226365136038
0.8327245902467366
0.8327265439308318
0.8327284975658912
0.8327304511519166
0.8327324046889099
0.832734358176873
0.8327363116158076
0.8327258617882076
0.8327278152847344
0.832717365826009
0.8327193193801194
0.832721272885203
0.832710823901931
0.8327127774645898
0.8327121461558985
0.8327140996529416
0.8327160531009622
0.8327179236883836
0.8327198770394038
0.8327094289913612
0.8326989812054966
0.8327009347206565
0.8327028881867973
0.8327048416039206
0.8327067949720284
0.8326963478745969
0.8326859010392996
0.8326878545715101
0.8326774081048863
0.8326793616946281
0.8326813152353535
0.8326832687270646
0.8326852221697632
0.8326871755634511
0.8326891289081302
0.8326910822038023
0.8326930354504692
0.8326825900982264
0.8326828976422542
0.8326848509180832
0.8326868041449099
0.8326887573227364
0.8326907104515644
0.8326926635313956
0.8326946165622321
0.8326965695440757
0.8326985224769281
0.8327004753607913
0.8326900313563342
0.8326919842977076
0.8326939371900934
0.8326958900334934
0.8326854466104865
0.8326873995113881
0.8326893523633057
0.8326913051662408
0.8326932579201954
0.8326952106251714
0.8326971632811706
0.8326991158881949
0.832701068446246
0.8327030209553259
0.8327035726830927
0.832693130604308
0.8326950831394746
0.832697035625673
0.832698988062905
0.8327009404511725
0.8326985667716683
0.832688125541254
0.832690077992283
0.8326920303943495
0.8326939827474554
0.8326835420981826
0.8326731017107247
0.8326750542277237
0.8326766619027629
0.8326786143261646
0.832680566700609
0.8326825190260976
0.8326844713026325
0.8326864235302155
0.8326759841537608
0.8326655450390594
0.8326674974304914
0.832669449772971
0.8326714020665001
0.8326733543110806
0.8326753065067142
0.8326772586534027
0.8326792107511481
0.8326687726428815
0.8326583347963069
0.8326602870578577
0.8326622392704647
0.8326641914341301
0.8326661435488556
0.832668095614643
0.8326700476314941
0.832671999599411
0.8326686946935475
0.8326706466294901
0.8326725985165022
0.8326745503545856
0.8326641140054722
0.8326536779179642
0.8326556299197951
0.8326575818726969
0.8326595337766715
0.8326614856317206
0.8326634374378462
0.83266538919505
0.8326673409033339
0.8326692925626997
0.8326712441731494
0.8326731957346847
0.8326751472473074
0.8326770974578708
0.8326771390982535
0.832679090488097
0.8326810418290348
0.8326829931210685
0.8326725590201072
0.8326745103695337
0.8326764616700578
0.8326784129216815
0.8326803641244066
0.8326823152782349
0.8326718819701873
0.8326738331813991
0.8326757843437158
0.8326777354571392
0.832679686521671
0.8326816375373132
0.8326835885040675
0.8326855394219359
0.8326849169365388
0.8326744847723055
0.8326764357309028
0.8326783866406166
0.8326679549502726
0.8326699059173504
0.8326718568355465
0.83266142561905
0.8326509946639022
0.8326529457456834
0.8326548967785823
0.832656847762601
0.8326464173874567
0.8326483646708756
0.832645768614599
0.8326477196152052
0.8326372898770033
0.8326392409349368
0.8326411919439937
0.8326431429041757
0.8326327137458439
0.8326346647633448
0.8326366157319726
0.8326385666517289
0.8326367926660241
0.8326263642403303
0.8326283152151783
0.8326302661411572
0.832632217018269
0.832631263542033
0.8326208358386021
0.8326167015246366
0.8326186524738974
0.8326206033742934
0.8326201497775975
0.8326221006103806
0.8326240513943036
0.8326260021293685
0.8326279528155771
0.8326299034529312
0.8326318540414327
0.8326338045810833
0.8326357550718849
0.8326253290096635
0.8326272795577463
0.8326292300569818
0.832618804468105
0.8326207550246133
0.8326103298029291
0.8326094118977894
0.8326113624986321
0.8326130275831767
0.8326149780899054
0.8326045535931783
0.8326065041571608
0.8326084546723016
0.8325980306487811
0.8325999812211674
0.8326019317447138
0.8326038822194218
0.8326058326452935
0.8326077842742243
0.8325973610420726
0.8325993114763306
0.832588888611211
0.8325908391026973
0.8325804166045863
0.8325823671532925
0.8325843164013815
0.8325862668524386
0.8325758449334164
0.832565423275304
0.8325673738896079
0.8325693244550797
0.8325589032699241
0.832560853892591
0.8325504330743332
0.832552383754187
0.8325543343852105
0.8325562849674053
0.832545864728038
0.8325478153674112
0.8325497659579573
0.8325517164996782
0.8325510700613349
0.832553020537912
0.8325549709656687
0.8325569213446066
0.8325588716747278
0.8325608219560338
0.8325627721885267
0.8325647223722084
0.8325543035920511
0.8325562538328991
0.8325582040249374
0.832560154168168
0.8325621042625924
0.8325640543082126
0.8325660043050304
0.8325679542530476
0.8325575364753974
0.8325471189584556
0.8325367017022124
0.8325386519192804
0.8325406020875455
0.8325425522070095
0.832532135529263
0.8325217191121779
0.8325113029557443
0.8325008870599524
0.8325028375543091
0.8325047879998602
0.8325067383966074
0.8325086887445525
0.8325106352905073
0.8325125855409009
0.832514535742498
0.8325164858953004
0.8325060711073964
0.8325080213172978
0.8325099714784062
0.8325119215907234
0.8325138716542512
0.8325158216689914
0.8325177716349459
0.8325073577429024
0.8325093077659468
0.8325112577402071
0.832513207665685
0.8325151575423825
0.8325171073703014
0.8325190571494435
0.8325086441531064
0.8325105939893293
0.8325093618676312
0.8325105837184453
0.8325125334572487
0.8325021211936822
0.832504070989555
0.8324936590922729
0.832495608945207
0.8324971748025971
0.8324991245627922
0.8325010742742195
0.8325030239368809
0.8325049735507781
0.8324945625536601
0.8324965122246092
0.8324861015936883
0.8324880513216811
0.8324900010009113
0.8324795908419622
0.8324815405782279
0.8324834902657323
0.8324730805787136
0.8324626711520249
0.8324646210023369
0.8324665708038873
0.8324685205566781
0.8324581117076271
0.8324600615174285
0.8324620112784717
0.8324639609907589
0.8324659106542917
0.8324678602690718
0.8324698098351012
0.8324717593523817
0.8324737088209152
0.8324756582407035
0.8324776076117483
0.8324672000805234
0.8324691495085688
0.8324587423433043
0.8324606380722945
0.8324625875092624
0.83246453689749
0.8324664862369793
0.832468435527732
0.8324580291519691
0.8324599784997052
0.8324619277987065
0.8324638770489747
0.8324658125005114
0.8324554068079264
0.8324573560666099
0.8324469507398587
0.8324488638073211
0.8324508130746943
0.8324527622933395
0.8324547114632584
0.8324566605844531
0.8324586096569252
0.8324605349336449
0.832450130607553
0.8324520796885583
0.8324540287208445
0.8324559777044134
0.8324579266392668
0.8324475229959125
0.8324494719877144
0.8324514209308023
0.8324533698251783
0.8324553186708441
0.8324572674678015
0.8324468646127433
0.8324364620176817
0.8324384109772186
0.8324395238992932
0.832441472771861
0.8324434215957233
0.8324453703708821
0.8324349685744037
0.8324369174064844
0.8324388661898633
0.8324408149245421
0.8324427636105226
0.8324447122478067
0.8324466608363961
0.8324486093762927
0.8324505578674983
0.8324525063100148
0.8324421057239716
0.8324440542234004
0.8324460026741416
0.8324479510761972
0.8324498994295688
0.832439499525773
0.8324290998818287
0.832418700497726
0.8324083013734552
0.8323979025090068
0.8323998513415655
0.8324018001254339
0.8324037488606136
0.8324056975471067
0.8324076461849148
0.832406941564956
0.8324033364566983
0.8324052850509767
0.8324072335965748
0.8324091308806238
0.8323987334346042
0.8324006819890205
0.83240263049476
0.8324045789518247
0.8324065273602163
0.8324084757199365
0.8324104240309873
0.8324123722933704
0.8324143205070877
0.8324039241649722
0.8324058724355369
0.8324078206574372
0.8324097688306753
0.8324117169552528
0.8324136650311716
0.8324156130584336
0.8324052176090042
0.8324071656931042
0.832409113728549
0.832406675991421
0.8324086239843281
0.8324105719285841
0.8324125198241907
0.8324144676711498
0.8324164154694632
0.8324183632191328
0.8324203109201601
0.8324222585725474
0.8324242061762962
0.8324261537314084
0.8324281012378858
0.8324300486957302
0.832419655142788
0.8324216026574569
0.8324235501234944
0.8324248770200144
0.8324268243965421
0.8324287717244437
0.832430719003721
0.832432666234376
0.8324346134164103
0.8324242209742952
0.8324261682131441
0.8324281154033738
0.832417723431595
0.832419670678631
0.8324216178770496
0.8324235650268527
0.8324255121280421
0.8324274591806194
0.8324170679953696
0.8324190151047443
0.8324209621655086
0.8324229091776646
0.8324248561412139
0.8324268030561583
0.8324287499224998
0.8324306967402401
0.8324326435093811
0.8324345902299244
0.8324242002526377
0.8324261470299685
0.8324280937587035
0.8324177042515299
0.8324196510370442
0.832421597773964
0.8324235444622913
0.832425491102028
0.8324274376931757
0.8324293842357365
0.8324313307297121
0.8324323586676787
0.8324219702741897
0.8324239167878138
0.832425863252856
0.8324278096693177
0.832429756037201
0.8324317023565078
0.8324336486272397
0.8324355948493987
0.8324375410229865
0.8324271537314838
0.8324290999618312
0.832418713034877
0.832420659321976
0.8324226055605051
0.8324245517504663
0.8324264978918614
0.8324161116453657
0.8324180578435035
0.832420003993077
0.8324219500940877
0.8324238961465376
0.8324258421504284
0.8324277881057619
0.8324297340125401
0.8324316798707646
0.832421294725799
0.8324232406407568
0.8324251865071627
0.8324271323250183
0.8324290780943256
0.8324310238150865
0.8324329694873026
0.8324349151109758
0.8324368606861079
0.8324388062127007
0.8324407516907562
0.832442697120276
0.8324446425012619
0.8324465878337158
0.8324485331176396
0.832450478353035
0.8324400950461653
0.8324420403382831
0.832443985581874
0.8324459307769402
0.832447875923483
0.8324498210215047
0.8324517660710068
0.8324537110719912
0.8324556560244598
0.8324576009284143
0.8324595457838566
0.8324614905907884
0.8324634353492117
0.8324653800591282
0.8324673247205397
0.8324692693334481
0.8324712138978551
0.8324608325336542
0.8324627771547725
0.8324647217273909
0.8324666662515114
0.8324686107271358
0.832470555154266
0.8324724995329037
0.8324621190588211
0.8324600371590112
0.832461981596065
0.8324639259846285
0.8324535461351773
0.8324554905804319
0.8324574349771979
0.832459379325477
0.8324613236252709
0.8324614151242594
0.8324633593501887
0.8324653035276377
0.8324672476566083
0.8324691917371023
0.8324711357691216
0.8324730797526678
0.8324627013419593
0.8324646453821855
0.8324665893739402
0.8324685058909337
0.8324704497860932
0.8324600720550662
0.8324620160068968
0.8324620601109618
0.8324640039895443
0.8324659478196638
0.832467891601322
0.8324698353345207
0.8324717790192617
0.832473722655547
0.8324756662433782
0.832465289740876
0.8324672333853674
0.8324691769814065
0.832471120528995
0.8324730640281346
0.8324626882047221
0.8324646317605133
0.8324665752678574
0.8324685187267561
0.8324704621372112
0.8324724054992245
0.8324743488127979
0.8324762920779332
0.8324782352946322
0.8324801784628966
0.832482119090268
0.8324840621617
0.8324860051847028
0.8324879481592784
0.8324898910854286
0.832479516991804
0.832481459974595
0.8324834029089622
0.8324853457949073
0.832487288632432
0.8324892314215385
0.8324911741622284
0.8324931168545033
0.8324950594983654
0.8324970020938163
0.8324989446408577
0.8325008871394917
0.8325028196219902
0.8325047620239386
0.8325066956559389
0.8325086379611936
0.8325105802180497
0.8325125224265091
0.8325144645865735
0.8325164066982449
0.832518348761525
0.8325202907764157
0.8325222327429186
0.8325241746610357
0.8325261165307687
0.8325280334368313
0.8325299752101122
0.8325319169350143
0.8325215459363604
0.83252348771789
0.8325254294510425
0.8325273711358198
0.8325293127722236
0.8325312543602559
0.8325311406190922
0.8325297090261994
0.8325193390884912
0.8325212807040175
0.8325232222711757
0.8325251637899677
0.8325147944255153
0.8325167360009136
0.8325186775279472
0.8325206190066179
0.8325225604369276
0.832524501818878
0.832526443152471
0.8325160746760824
0.8325180160662726
0.832519957408107
0.8325218987015874
0.8325238399467155
0.8325257811434933
0.8325277222919224
0.8325296633920047
0.8325192959084627
0.8325089286831298
0.8325108562467793
0.8325127974602001
0.8325147386252755
0.8325166797420072
0.8325186208103972
0.8325205618304471
0.8325225028021589
0.8325244437255342
0.832526384600575
0.8325283254272831
0.8325302662056601
0.832532206935708
0.8325341476174285
0.8325360882508235
0.8325380288358948
0.8325399693726441
0.8325296040841808
0.832531544677499
0.8325334852224969
0.8325354257191764
0.832537366167539
0.8325393065675868
0.8325412469193214
0.8325308825182244
0.8325328229265189
0.8325224588883393
0.8325243993531858
0.8325263397697205
0.8325159761992906
0.8325056128868761
0.8325075534648022
0.8324971905152352
0.832499131149689
0.8325010717358305
0.8325030122736615
0.8325049527631838
0.8325068932043991
0.8325066155517287
0.8325085559239431
0.8324981939937697
0.8325001033063009
0.8325020436871172
0.8325039840196331
0.8325035047984546
0.8325054450644874
0.8325073852822242
0.832509325451667
0.8325112655728173
0.8325132056456771
0.8325135066524143
0.8325154466490958
0.8325173865974917
0.8325193264976039
0.8325212663494338
0.8325109061952942
0.8325128461036282
0.8325147859636817
0.8325044262769435
0.8325063661934927
0.8325083060617631
0.8325102458817564
0.8325121856534744
0.8325141253769189
0.832516065052092
0.8325057062517603
0.8325076459834199
0.8325095856668094
0.8324992273337581
0.8325011670736261
0.8325031067652257
0.8325050464085585
0.8325069860036265
0.8325089255504315
0.8325103997417357
0.832512339197809
0.8325142786056244
0.832516217965184
0.8325058608382764
0.8324955039690664
0.8324974434898113
0.8324993829622996
0.8325013223865335
0.8324909660891386
0.8324929055698247
0.8324948450022578
0.8324967843864397
0.8324864286607975
0.832476073192789
0.8324780127381022
0.8324799522351636
0.8324818916839754
0.832483831084539
0.8324734762928692
0.8324754157498603
0.8324751449046185
0.8324770842926096
0.8324790236323573
0.8324809629238632
0.8324829021671293
0.8324848413621572
0.8324867805089489
0.8324887196075061
0.8324906586578307
0.8324925976599243
0.8324822443045659
0.8324841833630755
0.8324861223733557
0.8324880613354086
0.8324900002492357
0.832491939114839
0.8324938779322201
0.832495816701381
0.8324977541787896
0.8324996928515307
0.8325016314760569
0.8325035700523701
0.8325055085804719
0.8325074470603643
0.8325093469453826
0.832498995312803
0.8325009338013722
0.8325028722417352
0.832504810633894
0.8324944595725511
0.8324963980211066
0.8324983364214595
0.8325002747736114
0.8324899242834426
0.8324795740506461
0.8324815125637682
0.832483451028689
0.8324853894454103
0.8324873278139338
0.832476978256792
0.8324789166816875
0.8324808550583869
0.8324778791651116
0.8324675302400714
0.8324694686860294
0.8324714070837933
0.8324733454333646
0.8324752837347453
0.832477221987937
0.8324791601929418
0.8324810983497613
0.8324830364583972
0.8324849745188514
0.8324869125311257
0.8324765649087853
0.8324785029774104
0.8324804409978572
0.8324823789701274
0.8324720319185841
0.8324739699471967
0.8324759079276344
0.8324778458598989
0.8324797837439922
0.832481721579916
0.8324836593676719
0.8324842548754285
0.8324861925835356
0.83248813024348
0.8324900678552632
0.8324797221226293
0.8324816597907444
0.8324835974107
0.8324732521441732
0.8324751898204523
0.8324771274485737
0.8324790650285391
0.8324810025603503
0.8324829400440091
0.8324848774795173
0.8324846179658988
0.8324865553324093
0.832488492650774
0.8324904299209945
0.8324923671430728
0.8324943043170105
0.8324839605884676
0.8324858978187173
0.8324829347088482
0.8324725915071148
0.8324745288064115
0.8324764660575694
0.8324784032605903
0.8324760380176623
0.8324779751778665
0.8324799122899376
0.8324818071141795
0.8324836956796986
0.8324856326485081
0.8324875695691918
0.8324895064417515
0.8324791647002616
0.8324811016291093
0.8324830385098344
0.8324849753424388
0.8324869121269244
0.832488848863293
0.8324907855515462
0.8324927221916859
0.832494658783714
0.8324965953276321
0.8324985318234421
0.8325004682711459
0.8324901279349358
0.8324797878555935
0.8324817244639517
0.8324836610242035
0.8324855975363501
0.8324875340003937
0.8324894704163358
0.8324914055422047
0.832493341861965
0.8324952781336293
0.8324972143571995
0.8324991505326772
0.8325010866600644
0.8325030227393627
0.8325049587705741
0.8325068947537002
0.8325088306887429
0.832510766575704
0.8325127024145852
0.8325146382053883
0.8325165739481152
0.8325185096427676
0.8325204452893473
0.8325101076582484
0.8325120433610863
0.8325139790158531
0.8325159146225505
0.8325055775611424
0.8325075132240897
0.832509448838969
0.8324991122428822
0.8325010479140033
0.8325029835370581
0.8324926474062517
0.83249458308554
0.8324842473156836
0.8324861830511974
0.8324758476422678
0.8324777064612621
0.8324796422058839
0.832469307263088
0.8324700624454289
0.832471998212853
0.8324739339322154
0.8324758696035174
0.8324778052267612
0.8324674710765398
0.8324694067559834
0.83247134238737
0.8324732779707016
0.8324733217482838
0.8324752572589932
0.8324771927216523
0.832479128136263
0.8324687949958015
0.8324707304666016
0.8324603976868872
0.8324623332138686
0.832462377122949
0.8324643125773158
0.8324539803902414
0.8324559159007802
0.832455900313282
0.8324578357519486
0.8324597711425741
0.8324617064851599
0.8324636417797081
0.8324533104985513
0.8324552458492612
0.8324449149287254
0.8324468503355891
0.8324365197756515
0.8324384043588117
0.8324280741600805
0.8324289139288416
0.8324308494141809
0.832432784851485
0.8324224552352336
0.8324243907286665
0.832426221941478
0.8324281573401385
0.8324300926907691
0.8324320279933712
0.8324339632479467
0.8324358984544976
0.8324378336130254
0.832439768723532
0.8324417037860191
0.8324436388004887
0.8324455303420859
0.8324474652610643
0.832446219030059
0.8324481538924814
0.8324500887068942
0.8324397610545604
0.8324416959250889
0.8324436307476093
0.8324455655221233
0.8324475002486329
0.8324494349271396
0.8324391080516288
0.8324410427862426
0.8324429067637795
0.8324325803535633
0.8324324757491477
0.832434410470034
0.8324363451429219
0.8324382797678131
0.8324402143447096
0.8324421488736129
0.8324318233694096
0.8324337579544014
0.8324356924914019
0.8324376269804126
0.8324395614214354
0.832441495814472
0.8324434301595244
0.8324331055358851
0.8324227811683511
0.8324247156735395
0.8324266501307431
0.8324285845399637
0.8324305189012032
0.8324324532144634
0.8324343874797457
0.8324363216970524
0.8324382558663851
0.8324401899877454
0.8324421240611353
0.8324440580865565
0.8324459920640108
0.8324479259935
0.8324498598750258
0.8324517937085902
0.8324537274941948
0.8324556612318413
0.8324575949215317
0.8324595285632677
0.832461462157051
0.8324633957028835
0.832465329200767
0.8324672626507031
0.8324691960526938
0.8324711294067407
0.8324724626186161
0.8324743958842212
0.8324763291018878
0.8324782622716177
0.8324801953934126
0.8324821284672742
0.8324840614932045
0.8324859944712051
0.8324879274012779
0.8324776068338876
0.8324795398200173
0.8324814727582208
0.8324834056484998
0.832485338490856
0.832485870481999
0.83248780324588
0.8324897359618433
0.8324916686298905
0.8324936012500236
0.8324955338222442
0.8324974663465541
0.8324993988229551
0.8325013312514491
0.8325032636320377
0.8325051959647228
0.8325071282495062
0.8325090604863896
0.8325109926753749
0.8325006742525212
0.8325026064975511
0.8324922884344098
0.8324942207354765
0.8324839030320244
0.83248583538912
0.8324877676983186
0.8324896999596219
0.8324916321730317
0.8324935643385499
0.8324954964561783
0.8324974285259185
0.8324993605477723
0.8324890439313705
0.832489032914171
0.8324908608751495
0.8324927928826233
0.8324947248422154
0.8324966567539275
0.8324985886177612
0.8325005204337185
0.8325024522018011
0.8325043839220108
0.8325063155943492
0.8325023282041231
0.8325042598540642
0.8325061914561377
0.8325081230103453
0.8324978082027253
0.832499739812937
0.8325016713752845
0.8325036028897695
0.8324932886493293
0.832482974664461
0.8324818127761778
0.8324837444409724
0.8324806239010131
0.8324825555326747
0.8324722423196478
0.8324741740072841
0.83247610564706
0.8324780372389775
0.8324799687830382
0.8324696562408421
0.8324593439541409
0.8324490319229252
0.8324509637305765
0.8324528954903688
0.8324548272023038
0.8324567588663833
0.832458690482609
0.8324606220509828
0.8324625424237867
0.8324644738965999
0.8324664053215666
0.8324683342215095
0.8324702655508188
0.8324599549169795
0.8324618863022295
0.8324637792452658
0.8324657105353102
0.8324676417775165
0.8324695729718866
0.8324715041184224
0.8324734352171256
0.8324753662679979
0.832477297271041
0.832479228226257
0.8324779962853501
0.8324799271840847
0.8324818580349963
0.8324837888380868
0.832473479951978
0.8324754108109965
0.8324773416221957
0.8324792723855768
0.832481203101142
0.832483133768893
0.8324850643888315
0.8324869949609593
0.8324889254852782
0.83249085596179
0.8324927863904963
0.8324947167713991
0.8324966471045
0.8324985773898009
0.8325005076273035
0.8325024378170097
0.8325043679589211
0.8325026606089074
0.8325045907002682
0.8325006066388776
0.8325025367078771
0.8325044667290877
0.8325063967025115
0.83250832662815
0.832510256506005
0.8325121863360784
0.8325141161183718
0.8325160458528872
0.8325179755396261
0.8325199051785905
0.8325198318979263
0.8325217614661395
0.8325236909865829
0.8325256204592582
0.8325275498841671
0.8325294792613115
0.8325314085906931
0.8325333378723137
0.8325352671061751
0.8325371962922791
0.8325391254306272
0.8325410545212216
0.8325429835640639
0.8325449125591557
0.832546841506499
0.8325487704060955
0.8325384665846796
0.8325403955401803
0.8325423244479359
0.8325442533079479
0.8325461821202182
0.8325473522683264
0.8325492809945069
0.8325512096729507
0.8325531383036596
0.8325550668866355
0.8325447642623701
0.8325466929012403
0.832548621492379
0.8325504399049922
0.832552368402036
0.8325542968513535
0.8325562252529467
0.8325581536068172
0.8325600819129667
0.8325620101713971
0.8325639383821102
0.8325658665451077
0.832567032491675
0.8325689605686767
0.8325708885979679
0.8325605876899741
0.8325564471833587
0.8325583752959056
0.8325480749250527
0.8325500030934709
0.8325519312141799
0.8325538592871815
0.8325557873124774
0.8325454876107798
0.8325474156919387
0.8325493437253934
0.8325512717111457
0.8325521939216222
0.8325541218244163
0.8325438229077817
0.8325457508664297
0.8325458368902188
0.8325477647762571
0.8325496926146009
0.8325516204052519
0.8325535481482118
0.8325554758434824
0.8325574034910657
0.832558160993991
0.8325600885606772
0.8325620160796808
0.8325639435510037
0.8325536461688294
0.8325433490413738
0.8325452766720534
0.8325349799028161
0.832536903879022
0.8325388315178921
0.8325405154720894
0.8325424430186151
0.8325428716304996
0.8325447991002115
0.8325467265222503
0.8325486538966178
0.8325505812233157
0.832552508502346
0.8325544357337102
0.8325563629174102
0.8325582900534477
0.8325602171418246
0.8325621441825426
0.8325640711756034
0.8325537763384387
0.8325434817558669
0.8325454089082056
0.832535114683675
0.8325248207137126
0.8325145269983089
0.8325042335374542
0.8325061610559258
0.8325080885267337
0.8325100159498798
0.832499723053859
0.8325016505327724
0.8325035779640254
0.8325055053476199
0.8325074091937076
0.8325093364822806
0.8325112637232004
0.8325131909164687
0.8325151180620873
0.8325048262481888
0.8325067534495654
0.8325086806032937
0.8325106077093758
0.8325125347678132
0.8325144617786078
0.8325163887417611
0.8325183156572753
0.8325202425251518
0.8325221693453926
0.8325240961179993
0.8325260228429737
0.8325279495203177
0.8325298761500329
0.8325318027321212
0.8325337292665843
0.8325356557534239
0.8325253658481518
0.8325272923907386
0.8325292188857035
0.8325306410752836
0.8325325674812423
0.8325344938395842
0.8325364201503113
0.8325383464134251
0.8325402726289274
0.83254219879682
0.8325441249171048
0.8325460509897835
0.8325479770148578
0.8325499029923296
0.8325396146912125
0.8325415407244208
0.8325434667100279
0.8325453926480358
0.8325473185384463
0.8325443597321327
0.8325462855877114
0.8325482113956963
0.8325501371560893
0.8325520628688922
0.8325539885341066
0.8325559141517344
0.8325551782939471
0.8325571038492904
0.8325590293570515
0.832560910338193
0.8325628357513446
0.8325647611169192
0.8325648764522156
0.8325668017450035
0.8325687269902193
0.8325706521878647
0.8325725773379415
0.8325745024404514
0.8325764274953962
0.8325783525027777
0.8325802774625976
0.8325822023748576
0.8325841272395595
0.8325860520567053
0.8325879768262965
0.8325899015483349
0.8325918262228224
0.8325937508497605
0.8325834663279109
0.8325853910105656
0.8325873156456726
0.8325892402332337
0.8325911647732506
0.8325917429384811
0.8325936674000441
0.8325955918140678
0.832597516180554
0.8325994404995045
0.832601364770921
0.8325910815522668
0.8325930058793892
0.8325949301589792
0.8325846474007952
0.8325865717360832
0.8325884960238402
0.8325904103842315
0.8325923345770542
0.8325820524858584
0.8325839767343706
0.8325859009353568
0.8325756193045319
0.8325775435611997
0.8325672622875079
0.8325569812677343
0.8325589056832678
0.8325608300512749
0.8325621616620864
0.8325640859423646
0.8325660101751217
0.8325679318908271
0.8325698560285772
0.8325717801188114
0.8325737041615313
0.8325756281567387
0.8325775521044353
0.8325672724808616
0.8325691964842139
0.8325711204400571
0.8325730443483929
0.8325627652881271
0.8325646892521104
0.8325544105488022
0.8325563345684251
0.8325582585405419
0.8325601824651544
0.8325621063422644
0.8325640301718735
0.8325659539539836
0.8325678776885964
0.8325698013757138
0.8325717250153374
0.832573648607469
0.8325755721521103
0.8325774956492631
0.8325794190989293
0.8325813425011104
0.8325832658558084
0.8325851891630249
0.8325871124227617
0.8325890356350206
0.8325909587998034
0.8325928819171117
0.8325948049869474
0.8325967280093121
0.8325986287680195
0.832600551695722
0.8326024745759587
0.8326043974087317
0.8326063201940425
0.832608242931893
0.8326101656222847
0.832606112626868
0.832608035296094
0.8326099579178646
0.832611880492182
0.8326138030190477
0.8326157254984635
0.8326176479304312
0.8326195703149526
0.8326214926520293
0.8326234149416633
0.832625337183856
0.8326272593786095
0.8326291815259252
0.8326311036258053
0.8326330256782513
0.8326227518390321
0.832612478253347
0.8326144004644587
0.8326163226281358
0.8326060495020545
0.8326079717213355
0.8326098938931835
0.8326118160176004
0.83260154345411
0.8326034656341225
0.8326053877667052
0.832607267905034
0.8326091899432804
0.8326111119341023
0.8326130338775017
0.8326149557734802
0.8326168776220397
0.8326187994231818
0.8326207211769083
0.832622642883221
0.8326245645421216
0.8326264861536119
0.8326277317252924
0.832629653250306
0.8326315747279143
0.8326334961581191
0.8326354175409222
0.8326373388763252
0.83263926016433
0.8326411814049384
0.8326400633993952
0.832641984582702
0.8326439057186167
0.8326336359268667
0.8326355571183622
0.8326374782624671
0.8326272089299774
0.8326291301296552
0.8326310512819439
0.8326329723868453
0.8326348934443611
0.8326368144544932
0.8326387354172432
0.8326284669557708
0.8326303879740848
0.8326323089450183
0.832634229868573
0.8326361507447508
0.8326380715735534
0.8326399923549825
0.8326419130890399
0.8326402922503557
0.8326422129333456
0.832644133568968
0.8326460541572246
0.8326479746981171
0.8326498951916474
0.8326489993963404
0.8326509198298759
0.8326406532439318
0.8326425737330169
0.832644494174744
0.8326342280477721
0.8326361485450406
0.8326380689949525
0.8326399893975097
0.8326419097527138
0.8326316442904491
0.8326325500547712
0.832634470430666
0.8326363907592106
0.832638311040407
0.8326343421771613
0.8326362624362663
0.8326381826480266
0.8326401028124437
0.8326420229295195
0.8326439429992557
0.8326458630216541
0.8326477829967164
0.8326497029244444
0.8326516228048398
0.8326529201494297
0.8326505577679766
0.8326498471556384
0.8326517669395979
0.8326536866762312
0.8326556063655401
0.8326575260075265
0.832659445602192
0.8326613651495384
0.8326632846495673
0.8326530220868991
0.8326501546771836
0.8326520742444065
0.8326539937643138
0.8326559132369072
0.8326578326621887
0.83265975204016
0.8326616713708227
0.8326635906541786
0.8326655098902295
0.8326674290789771
0.832669348220423
0.8326712673145693
0.8326731863614176
0.8326629254472295
0.8326648445495765
0.8326667636046269
0.8326686826123826
0.8326706015728452
0.8326725204860167
0.8326744393518987
0.8326763581704929
0.8326660982286735
0.8326680171027574
0.8326699359295551
0.8326596764461095
0.8326615953283888
0.8326635141633836
0.8326654329510953
0.832667351691526
0.8326692703846771
0.8326711890305507
0.8326730361724166
0.8326749547246204
0.8326646963168992
0.8326544381619385
0.8326441802597289
0.8326460990728778
0.8326480178387503
0.8326499365573479
0.8326518552286725
0.8326537738527258
0.8326556924295095
0.8326576109590255
0.8326595294412753
0.8326614478762608
0.8326633662639837
0.8326652846044459
0.832667202897649
0.8326691211435947
0.8326710393422848
0.8326729574937212
0.8326627013849675
0.8326646195918505
0.832666537751481
0.8326684558638611
0.8326703739289923
0.8326722919468766
0.8326742099175155
0.8326761278409108
0.8326780457170644
0.8326799635459778
0.8326818813276529
0.8326716264983899
0.832673544335502
0.8326754621253774
0.8326773798680176
0.8326671255993346
0.8326690433974037
0.8326708897240659
0.8326728074285493
0.8326747250858026
0.8326766426958278
0.8326785602586263
0.8326804777742
0.8326823952425507
0.8326721420485
0.8326740595722703
0.832675977048819
0.832677894478148
0.832679811860259
0.8326817291951536
0.8326836464828338
0.8326855637233012
0.8326874809165575
0.8326893968313958
0.8326913139302504
0.8326932309818992
0.832695147986344
0.8326970649435864
0.8326989818536282
0.8326887303488102
0.8326906473142612
0.8326803961644587
0.8326823131853109
0.8326842301589641
0.8326861470854198
0.8326847278820529
0.8326866447551864
0.8326885615811265
0.8326904783598751
0.8326923950914339
0.8326821450557967
0.8326840618427457
0.8326738121620239
0.8326757290043552
0.8326765084567442
0.8326784252186996
0.8326803419334697
0.8326822586010563
0.832684175221461
0.8326860917946857
0.8326880083207319
0.8326874115378998
0.8326893280005271
0.8326790796426238
0.8326688315369816
0.8326707481575182
0.8326726647308789
0.8326733087199905
0.8326630611898546
0.8326649777870562
0.8326668943370846
0.8326566472642147
0.8326551132173619
0.8326570298180287
0.8326589463715246
0.8326608628778513
0.8326627793370106
0.8326646957490043
0.8326666121138341
0.8326685284315016
0.8326704447020087
0.832672360925357
0.8326742771015485
0.8326761932305846
0.8326781093124673
0.8326800253471983
0.8326819413347794
0.832683857275212
0.83267559673265
0.8326775127039983
0.8326794286282003
0.8326691839225737
0.8326589394690314
0.8326608555510251
0.8326627715858723
0.8326646875735747
0.832666603514134
0.8326685194075522
0.8326704352538307
0.8326723510529713
0.8326742668049759
0.8326761825098461
0.8326780981675838
0.8326800137781906
0.8326819293416682
0.8326838300965999
0.832685745566006
0.8326876609882883
0.8326895763634484
0.8326902825447791
0.832692197840573
0.8326941130892497
0.8326960282908107
0.8326857861532196
0.8326877014100872
0.8326896166198408
0.832691531782482
0.8326927888819003
0.8326947039584153
0.8326844625929245
0.832686377724737
0.8326882928094419
0.8326902078470412
0.8326921228375364
0.8326940353212677
0.8326959502175904
0.8326978650668142
0.832699779868941
0.8327016946239724
0.8327036093319101
0.8327012199026407
0.8327031345693249
0.8327050491889195
0.8327069637614262
0.8327088782868466
0.8327102246602185
0.8327121390984573
0.8327140534896151
0.8327159678336934
0.832717882130694
0.8327197963806187
0.8327194481678485
0.8327213623514441
0.8327232764879683
0.8327251905774228
0.8327271046198094
0.8327168662557227
0.8327187803533898
0.8327206944039903
0.8327226084075262
0.8327245223639992
0.8327264362734108
0.8327283501357631
0.8327302639510575
0.832732177719296
0.8327340914404802
0.8327359153722829
0.832725678284381
0.8327275920148868
0.8327295056983415
0.8327314168761738
0.8327333304655619
0.832735244007904
0.8327371575032021
0.8327390709514578
0.8327288348314505
0.8327307483349682
0.8327326617914449
0.8327345752008826
0.8327364885632829
0.8327384018786476
0.8327281665217494
0.8327300798923674
0.8327319145541846
0.8327338278317029
0.8327357410621906
0.8327376542456494
0.832739567382081
0.8327414804714871
0.8327433935138696
0.83274530650923
0.8327472194575702
0.8327491323588919
0.8327510452131968
0.8327408113361234
0.832742713185492
0.8327446260481608
0.8327465388638161
0.8327484516324597
0.8327503643540932
0.8327522770287185
0.832754189656337
0.8327561022369507
0.8327580147705613
0.8327599272571705
0.8327618396967801
0.8327637520893918
0.8327656644350072
0.8327675767336282
0.8327694889852564
0.8327592568934372
0.8327611692002982
0.832763081460168
0.8327649936730482
0.8327669058389409
0.8327688179578474
0.8327585866285362
0.8327604988026669
0.8327624109298133
0.8327643230099768
0.8327662350431593
0.8327681470293625
0.8327700589685882
0.8327719708608382
0.832773882706114
0.8327757945044174
0.8327777062557502
0.8327674761997801
0.8327693880063275
0.8327712997659058
0.8327732114785169
0.8327629819804088
0.8327648937482263
0.8327668054690779
0.8327687171429655
0.8327584882026594
0.8327482595136353
0.8327501713448764
0.8327520831291528
0.8327539948664666
0.8327559065568193
0.8327456785276547
0.8327475902731898
0.8327495019717654
0.8327514136233833
0.8327497881439289
0.8327516997450767
0.8327536112992708
0.832755522806513
0.8327452957869396
0.8327472073493531
0.8327369806830874
0.8327388210738442
0.8327379609736235
0.8327398725322127
0.8327417840438538
0.8327436955085485
0.8327456069262988
0.8327475182971064
0.8327494296209726
0.8327513408978997
0.8327532521278891
0.8327430267687028
0.8327449380538446
0.8327468492920503
0.8327366243881384
0.8327385356814887
0.8327404469279043
0.8327302224792275
0.8327321337807797
0.8327340450353988
0.8327359562430867
0.8327378674038449
0.8327397785176753
0.8327416895845796
0.8327436006045594
0.8327455115776166
0.8327474225037528
0.8327493333829697
0.8327512442152692
0.832753155000653
0.8327550657391226
0.8327448428681953
0.8327467536617914
0.8327486644084751
0.8327384419926003
0.8327403527944024
0.8327422635492935
0.8327441742572754
0.8327460849183498
0.8327479955325183
0.8327499060997828
0.832751816620145
0.8327537270936064
0.8327435057448351
0.8327332846469776
0.8327351952775512
0.8327371058612238
0.8327390163979972
0.8327409268878728
0.8327307064488968
0.8327326169938661
0.8327345274919394
0.8327243075078021
0.832726218060961
0.8327281285672253
0.8327300390265969
0.8327288151198775
0.8327307255239332
0.8327325585681546
0.8327344688793837
0.8327363791437277
0.8327382893611881
0.832740199531767
0.8327397634128899
0.8327416735185013
0.8327435835772354
0.8327454935890942
0.8327473385202124
0.8327492484391232
0.8327511583111639
0.8327530681363359
0.8327549779146409
0.8327568876460809
0.8327578685190945
0.8327476510072419
0.8327374337461135
0.8327393435990827
0.8327291266905902
0.8327310365986141
0.8327318680380238
0.8327337778655517
0.8327235615267237
0.8327254714092975
0.83272738124501
0.8327292910338627
0.8327312007758576
0.8327331104709963
0.8327350201192804
0.8327368806511926
0.8327387902063749
0.8327406997147078
0.8327426091761931
0.8327323941075707
0.8327343036240925
0.8327362130937683
0.8327259984795063
0.8327279080042107
0.8327298174820704
0.8327317269130874
0.8327336362972633
0.8327355456345997
0.8327253317802439
0.8327272411726004
0.8327291505181191
0.8327310598168016
0.8327329690686498
0.8327348782736652
0.8327367874318496
0.8327265744391295
0.8327284836523252
0.8327303928186917
0.8327323019382303
0.8327220895015183
0.8327239986760602
0.832725907803776
0.8327278168846672
0.8327297259187357
0.8327316349059832
0.8327335438464114
0.832735452740022
0.8327373615868167
0.8327392703867973
0.8327411791399654
0.832730967971887
0.8327328767800488
0.8327347855413999
0.8327245748273352
0.8327264836436722
0.8327283924131997
0.8327303011359196
0.8327322098118335
0.8327341184409432
0.8327360270232506
0.832737935558757
0.8327398440474644
0.8327417524893745
0.8327315429417439
0.8327334514386306
0.8327353598887215
0.8327372682920183
0.8327391766485227
0.8327289677582855
0.8327187591183551
0.8327206676315814
0.8327225760980147
0.832724484517657
0.8327263928905101
0.8327283012165755
0.8327290719203129
0.832718864155083
0.832708656640108
0.8327105650900143
0.832712473493134
0.8327022664318522
0.8327020298351785
0.832703895372173
0.8327058037634781
0.832707712108001
0.8327096204057431
0.8327092182679238
0.8326990121222636
0.8327005343797447
0.8326986162694828
0.8327005245617631
0.8327024328072675
0.8327043410059978
0.8327062491579555
0.8327081572631426
0.8327100653215607
0.8327119733332115
0.8327138812980966
0.83270367647112
0.8326934718942585
0.8326953800157274
0.8326972880904304
0.8326991961183692
0.8327011040995453
0.8327030120339607
0.8326928082155134
0.8326947162048255
0.8326919494178755
0.8326938573709521
0.8326957652772715
0.8326976731368353
0.8326874701339665
0.8326772673811283
0.8326791753972114
0.8326810833665386
0.8326770378725439
0.8326789458213067
0.8326808537233171
0.8326706518015611
0.8326604501297878
0.8326623581882755
0.8326642502731266
0.8326661582383051
0.832668066156734
0.8326699740284152
0.8326718818533503
0.8326737896315409
0.832675697362989
0.8326776050476961
0.832679512685664
0.8326693122800303
0.8326591121243055
0.8326489122184805
0.8326508201144538
0.8326406205600891
0.8326425285108889
0.8326444364149469
0.832646344272265
0.8326482520828448
0.832638053184594
0.8326399610499919
0.8326418688686531
0.8326437766405792
0.8326456843657719
0.8326475920442331
0.8326494996759642
0.832646565746172
0.8326484733437453
0.8326503808945922
0.8326522883987147
0.8326541958561146
0.8326560738741193
0.8326579812384386
0.8326550988922107
0.832657006221753
0.8326589135045798
0.8326608207406925
0.8326627279300931
0.8326646350727831
0.8326665421687645
0.8326684492180387
0.8326703562206076
0.8326601599241218
0.8326499638773462
0.8326518710362143
0.8326537781483767
0.832655685213835
0.8326575922325912
0.832659435533776
0.8326613424599122
0.8326632493393512
0.8326651561720947
0.8326670629581445
0.8326689696975023
0.8326587749160524
0.8326606817101938
0.8326625884576446
0.8326644951584068
0.8326664018124817
0.8326683084198713
0.8326702149805773
0.8326600210575458
0.8326619276730267
0.8326638342418254
0.8326657407639438
0.8326676472393835
0.8326695536681461
0.8326714600502335
0.8326612669854758
0.8326631734223295
0.8326650798125095
0.8326548872001704
0.8326567936451089
0.8326587000433752
0.8326605953785196
0.8326625016835812
0.8326644079419758
0.832666314153705
0.8326653268059184
0.8326672329597378
0.832669139066896
0.8326589476523939
0.8326608538142997
0.8326597442022341
0.8326616405165291
0.8326514496927256
0.8326533558530809
0.8326552619667789
0.8326450715951969
0.8326348814730395
0.8326367877428472
0.8326386939659973
0.8326381134205098
0.8326400195807813
0.8326419256943994
0.8326438317613659
0.8326457377816827
0.8326476437553512
0.8326495496823734
0.8326514555627507
0.832653361396485
0.8326431726691819
0.8326450785576276
0.8326464692571863
0.832648375058654
0.8326502808134834
0.8326521865216763
0.8326540921832343
0.8326559977981594
0.8326579033664528
0.8326598088881169
0.8326496213285156
0.8326515269048813
0.8326534238703562
0.8326552375947387
0.8326571430324524
0.8326590484235431
0.8326609537680124
0.8326628590658621
0.8326647643170939
0.8326545778185458
0.8326564831244703
0.8326583883837783
0.8326602935964716
0.832662198762552
0.8326641038820211
0.8326660089548806
0.8326679139811323
0.8326697761473221
0.8326716810808868
0.8326735859678489
0.8326754908082099
0.8326773956019716
0.8326672105686941
0.8326691154171386
0.832658930734293
0.8326608356374128
0.8326627404939345
0.83266464530386
0.8326665500671909
0.8326684547839289
0.8326703594540759
0.8326722640776332
0.8326741686546029
0.8326760731849865
0.8326779776687858
0.8326798821060025
0.8326696987861367
0.832671603278019
0.8326735077233202
0.832675412122042
0.8326773164741861
0.8326792207797542
0.832681125038748
0.8326804563691502
0.8326823605664628
0.8326842647172055
0.83268616882138
0.8326880728789879
0.8326899768900312
0.8326894683432007
0.8326913722906184
0.8326932761914757
0.8326951800457743
0.8326970838535158
0.8326989876147022
0.832700891329335
0.832702794997416
0.8327046986189468
0.8327066021939291
0.8326964214109407
0.832698325040574
0.8327002286236602
0.8327021321602013
0.8327040356501989
0.8327059390936546
0.8327078424905703
0.8327097458409476
0.8327116491447882
0.8327135524020938
0.8327154556128662
0.832717358777107
0.8327071793560668
0.8327090825749488
0.8326989035039445
0.8327008067774602
0.8327027100044456
0.8326925313846115
0.8326944346662228
0.8326963379013054
0.8326861597326027
0.8326880630223032
0.8326894223487874
0.8326913255520833
0.8326932287088552
0.8326951318191048
0.8326970348828339
0.832698937900044
0.832700840870737
0.8327027437949146
0.8327046466725784
0.8327054141261467
0.832707316924664
0.8327092196766723
0.8327111223821733
0.8327087477243906
0.8327094332018833
0.8327113358350183
0.8327132384216511
0.8327151409617836
0.8327170434554174
0.8327189459025542
0.8327087701938524
0.8327106726955914
0.83270049733667
0.8327023998930034
0.8327043024028413
0.8326941274947608
0.8326960300591854
0.8326979325771158
0.8326997825082931
0.8326896081527282
0.8326794340457911
0.8326813366735137
0.8326832392547435
0.8326730655985404
0.8326749682343336
0.8326768708236355
0.8326787733664477
0.832680675862772
0.8326825783126098
0.8326844807159633
0.8326863830728339
0.8326882853832234
0.8326901876471334
0.8326920898645657
0.832693992035522
0.8326958941600039
0.8326977962380132
0.8326996982695516
0.8326895262764624
0.8326793545318857
0.8326812567189945
0.832683158859632
0.83267298756558
0.8326748897607554
0.8326767919094612
0.8326786940116988
0.8326685232691312
0.832670425425899
0.8326723275362001
0.8326742296000363
0.8326640594088939
0.8326608183211454
0.8326627204558573
0.8326646225441061
0.8326665245858934
0.8326563551099034
0.8326582572062016
0.8326601592560396
0.8326620612594194
0.8326518923347189
0.8326537943926016
0.8326556964040275
0.8326575983689982
0.8326595002875157
0.8326614021595813
0.8326633039851971
0.8326652057643644
0.8326550377946759
0.8326448700733137
0.8326467720079104
0.8326486738960583
0.8326505757377594
0.8326524775330152
0.8326514438873684
0.8326533456255808
0.8326552473173521
0.8326571489626841
0.8326590505615783
0.8326609521140366
0.8326628536200607
0.8326647550796521
0.8326666564928128
0.8326685578595443
0.8326704591798483
0.8326723604537266
0.8326742616811807
0.8326731546825032
0.8326750558538394
0.8326769569787558
0.8326786895858269
0.8326805906199654
0.832682491607689
0.8326843925489995
0.8326862934438987
0.8326881942923882
0.8326876829556495
0.8326886853032697
0.8326840993157292
0.8326860000981892
0.832687900834245
0.8326898015238984
0.8326917021671512
0.832681538217951
0.8326834389156671
0.8326844375554616
0.8326863381713906
0.8326882387409235
0.832690139264062
0.8326920397408079
0.832693930407087
0.8326958307911717
0.8326856679080229
0.8326875683465614
0.8326774058123175
0.8326793063053024
0.8326812067518992
0.8326710446673647
0.8326729451684001
0.8326748456230488
0.8326767460313129
0.8326786463931938
0.8326805467086933
0.8326824469778131
0.832684347200555
0.8326862473769205
0.8326881475069114
0.8326787846253068
0.8326806847999889
0.8326825849282982
0.8326844850102363
0.8326743246216646
0.832675487768213
0.8326749316711882
0.8326647717710982
0.8326638851612276
0.8326657853322258
0.8326676854568558
0.8326695855351192
0.8326594263200495
0.8326613264527153
0.8326632265390159
0.8326651265789533
0.8326670265725289
0.8326689265197447
0.8326587680563623
0.832660668057972
0.8326625680132232
0.8326524099991938
0.8326543100088313
0.8326562099721118
0.832658109889037
0.8326479524250554
0.8326489948282901
0.8326388377233116
0.8326407377594467
0.8326426377492274
0.8326445376926558
0.8326464375897332
0.8326483374404616
0.8326502372448426
0.8326400809919488
0.8326380423253513
0.8326399251097008
0.8326418249239992
0.8326430587408392
0.8326449584705744
0.8326430784247337
0.832644978107889
0.8326468777447059
0.8326367226475909
0.8326368344030529
0.8326387340696862
0.832640633689984
0.8326425332639478
0.8326444327915794
0.8326463322728805
0.8326482317078528
0.832650131096498
0.8326520304388177
0.8326539297348138
0.8326558289844879
0.8326456752642393
0.8326475745682503
0.8326374211962874
0.8326393205546281
0.8326412198666481
0.8326431191323491
0.8326329663099334
0.8326325354831482
0.8326315364642674
0.8326213841544609
0.8326232835462288
0.8326251828916792
0.8326270821908136
0.8326289814436338
0.8326268669459999
0.8326287661551324
0.8326306653179547
0.8326205140089727
0.8326224132260946
0.832612262265239
0.832614161536653
0.8326040109239018
0.8326059102496004
0.8326078095289897
0.832608041059186
0.8326099402662924
0.8326118394270943
0.8326137385415932
0.8326156010391425
0.8326175012804933
0.8326194002565245
0.8326212991862595
0.8326231980697001
0.8326250969068479
0.8326269956977047
0.832616846660702
0.8326066978711132
0.832596549328929
0.8325864010341406
0.8325883001809272
0.8325901992814188
0.8325800514350974
0.8325819505898326
0.8325838496982741
0.8325857487604237
0.8325756014630592
0.8325775005794446
0.8325793996495394
0.8325692528005558
0.8325591061988935
0.8325610054237281
0.8325629046022718
0.8325648037345261
0.832566702820493
0.832568601860174
0.8325584560083356
0.832560355102229
0.8325622541498382
0.8325641531511646
0.8325660521062102
0.8325679510149763
0.8325698498774649
0.8325717486936776
0.832573647463616
0.8325635026629303
0.8325654014870725
0.8325552570340807
0.8325451128282976
0.832547011807099
0.8325368679489733
0.8325387669819561
0.832528623471466
0.8325184802081464
0.832520379395746
0.8325222785370685
0.8325200438601856
0.8325219429593211
0.8325238420121834
0.8325257410187742
0.8325276399790952
0.832529538893148
0.8325314377609343
0.8325333365824559
0.8325352353577143
0.8325371340867115
0.8325390327694489
0.8325288911091844
0.8325307898460759
0.8325326885367091
0.8325345871810859
0.8325364857792078
0.8325383843310766
0.832540282836694
0.8325421812960617
0.832532040585684
0.832533939099197
0.8325358375664618
0.8325256973038913
0.8325275958252936
0.8325294943004492
0.8325313927293597
0.832533291112027
0.8325351894484525
0.832537087738638
0.8325389859825852
0.8325408841802958
0.8325427823317716
0.832544680437014
0.832546578496025
0.832548476508806
0.832550374475359
0.8325522723956854
0.8325541702697871
0.8325560680976657
0.8325579658793228
0.8325598636147603
0.8325617613039796
0.8325636589469827
0.8325655565437712
0.8325637876874498
0.8325656852364581
0.8325675827392559
0.8325694801958446
0.8325593427338317
0.8325612402445437
0.8325511031297228
0.8325409662617542
0.8325428639268998
0.8325327274060869
0.8325346251253334
0.8325365227983702
0.832538420425199
0.8325403180058213
0.8325422155402389
0.8325441130284535
0.8325460104704668
0.8325479078662805
0.8325498052158963
0.8325517025193158
0.8325535997765406
0.8325554969875727
0.8325573941524135
0.8325592912710649
0.8325611883435283
0.8325510535739226
0.8325529507004767
0.8325548477808447
0.8325567448150278
0.8325586418030282
0.8325605387448471
0.8325624356404866
0.8325523017192192
0.8325541986689409
0.8325560955724844
0.8325579924298516
0.8325579759012194
0.8325598726895265
0.8325497395394974
0.8325516363818773
0.8325535331780851
0.8325554299281226
0.8325573266319912
0.8325592232896929
0.8325490908875012
0.8325509875992674
0.832552884264868
0.8325547395071765
0.8325566360809546
0.8325585326085722
0.832560429090031
0.8325623255253326
0.8325642219144788
0.8325661182574712
0.8325680145543115
0.8325699108050014
0.8325718070095427
0.8325737031679369
0.8325755992801857
0.8325774953462909
0.8325673646943957
0.8325692608145553
0.8325591305093839
0.8325610266835902
0.8325576994213781
0.8325595955668548
0.8325614916661909
0.8325513620718111
0.8325532582251829
0.8325551543324156
0.8325570503935109
0.8325589464084706
0.8325608399440878
0.8325627358668108
0.8325646317434031
0.8325665275738665
0.8325684233582026
0.8325582949117925
0.8325601907501552
0.832562086542392
0.8325639822885049
0.8325658779884954
0.8325677736423651
0.8325696692501158
0.8325715648117491
0.8325734603272668
0.8325753557966704
0.8325652284979416
0.8325671240213627
0.8325690194986715
0.832570180261808
0.832560053518753
0.8325619490128963
0.8325634978172918
0.8325653932234338
0.8325672885834695
0.8325691838974006
0.8325710791652289
0.8325729743869559
0.8325748695625833
0.832576764692113
0.8325786597755463
0.8325805548128852
0.8325824498041312
0.8325843447492861
0.8325862396483515
0.8325881345013293
0.8325780095103343
0.8325799044173109
0.8325817992782011
0.8325836940930067
0.8325855888617294
0.8325816746928877
0.8325835694400855
0.8325734453664281
0.8325753401676129
0.8325772349227178
0.8325763268934512
0.8325782215904808
0.8325801162414348
0.8325820108463149
0.832581833546651
0.8325837280845795
0.8325856201447388
0.8325875145905595
0.832577391822932
0.8325792863227275
0.8325811807764566
0.8325830751841212
0.8325849695457228
0.8325868638612631
0.832588758130744
0.8325906523541668
0.8325925465315335
0.8325824248102841
0.8325843190416167
0.8325741976664764
0.8325760919517675
0.8325779861910038
0.8325798803841867
0.8325817745313182
0.8325716538022775
0.8325735480033594
0.8325634276203625
0.8325653218753872
0.8325552018384126
0.8325450820474579
0.8325349625025144
0.8325368570114299
0.8325387514742912
0.8325406458911001
0.832542540261858
0.8325444345865668
0.8325463288652281
0.8325482230978436
0.832550117284415
0.8325399987851771
0.8325418930256606
0.8325437872201014
0.8325456813685012
0.8325475754708617
0.832537457617359
0.8325393517736236
0.8325292342659762
0.8325191170042338
0.8325210113143238
0.8325229055783739
0.8325247997963859
0.8325266939683614
0.8325285880943021
0.8325304821742096
0.8325323762080855
0.8325283658992466
0.8325272403616706
0.8325291343658947
0.8325310283240915
0.8325329222362625
0.8325348161024095
0.8325367099225343
0.8325386036966382
0.8325404974247232
0.8325423911067908
0.8325442847428428
0.8325341696337423
0.8325240547704285
0.8325259485602355
0.8325255679752694
0.832527461700677
0.8325293553800713
0.8325312490134539
0.8325211349229102
0.8325230286101493
0.8325129148652076
0.8325148086062956
0.8325046952069345
0.832505188353168
0.8325070821191015
0.8325089758390257
0.8325108695129423
0.832512763140853
0.8325146567227594
0.8325165502586631
0.832518443748566
0.8325203371924697
0.832519207317613
0.8325211007062451
0.832522994048882
0.8325128821469975
0.8325147755434636
0.8325166688939363
0.8325185621984169
0.8325204554569072
0.832522348669409
0.8325242418359239
0.8325261349564534
0.8325280280309995
0.8325299210595636
0.8325318140421475
0.8325337069787528
0.8325355986549491
0.8325352181099348
0.8325371109362374
0.8325390037165675
0.8325408964509269
0.832542789139317
0.8325446817817397
0.8325465743781965
0.8325484669286892
0.8325503594332194
0.8325522518917888
0.8325541443043992
0.832556036671052
0.8325579289917492
0.8325598212664922
0.8325617134952827
0.8325636056781226
0.8325654978150133
0.8325673899059568
0.8325692819509544
0.832571173950008
0.8325730659031192
0.8325749578102897
0.8325768496715212
0.8325787414868153
0.8325806332561737
0.8325705253195318
0.8325724171427039
0.8325623095512319
0.8325642014282101
0.8325660932592539
0.832567985044365
0.8325698767835451
0.8325717684767958
0.8325736601241188
0.8325755517255157
0.8325774432809883
0.8325793347905383
0.8325812262541671
0.8325711199053742
0.8325730114228002
0.8325749028943065
0.8325752042246105
0.8325770956235834
0.8325789869766412
0.8325808782837858
0.8325827695450186
0.8325818885792516
0.8325804396116632
0.832582330809357
0.832584221961144
0.8325854904488742
0.8325873815164092
0.8325892725380424
0.8325911635137753
0.8325930544436096
0.832582950036342
0.8325848410199581
0.8325867319576771
0.8325886228495006
0.8325905136954305
0.8325924044954681
0.8325942952496154
0.832596185957874
0.8325980766202454
0.8325999672367315
0.8326018578073338
0.832603748332054
0.8325936452663427
0.8325955261375111
0.8325974166702409
0.8325993071570919
0.8326011975980655
0.8326030879931636
0.8326049783423878
0.8326068686457396
0.8326087589032211
0.8326106491148335
0.8326125392805788
0.8326024374565599
0.8326027892705262
0.8326046794628335
0.8326065696092761
0.832608459709856
0.8326103497645746
0.8326002487024384
0.8326021388109112
0.8326040288735241
0.8326059188902791
0.8326078088611777
0.8326069401822643
0.8326088300949196
0.8326107199617225
0.832612609782675
0.8326144995577788
0.8326163892870352
0.8326182789704462
0.8326201686080132
0.8326220581997381
0.8326239477456225
0.8326258372456681
0.8326277266998765
0.8326296161082494
0.8326195170177404
0.8326166118845394
0.8326185013589732
0.8326203907875732
0.8326222801703411
0.8326241695072786
0.8326260587983872
0.8326279480436689
0.832629837243125
0.8326317263967574
0.8326336155045677
0.8326355045665575
0.8326254068743438
0.8326179616542116
0.8326198508373107
0.8326217399745897
0.8326236290660504
0.8326255181116943
0.8326274071115232
0.8326292960655387
0.8326311849737426
0.8326330738361363
0.8326349626527217
0.8326368514235004
0.832638740148474
0.8326406288276444
0.832642517461013
0.8326443951359193
0.8326462836778217
0.8326481721739275
0.8326500606242382
0.8326399650817158
0.8326418535857402
0.832643742043971
0.8326456304564098
0.8326475188230584
0.8326465410640463
0.8326484293738671
0.8326503176379016
0.8326522058561517
0.8326540940286192
0.8326559821553055
0.8326541133261163
0.8326440192031019
0.8326459073832547
0.8326477955176284
0.8326496836062246
0.8326515716490452
0.8326534596460917
0.8326433662651638
0.8326452543159024
0.8326378122846247
0.8326397003569139
0.8326296076321493
0.8326314957581175
0.8326333838383134
0.8326352718727388
0.8326371598613953
0.8326390478042847
0.8326409357014084
0.8326428235527683
0.832644711358366
0.8326465991182032
0.8326484868322814
0.8326383953465605
0.8326402831143085
0.8326421708362991
0.832644058512534
0.8326339675696817
0.8326358552995785
0.832637742983721
0.8326276524842726
0.8326295402220694
0.8326314279141134
0.832621337858031
0.8326232256037218
0.8326251133036612
0.8326270009578509
0.8326288885662926
0.832630776128988
0.8326326636459387
0.8326345511171463
0.8326364385426127
0.8326383259223393
0.832640213256328
0.8326421005445802
0.8326439877870977
0.8326458749838822
0.8326477621349353
0.8326376737147241
0.832639560919414
0.832641448078374
0.8326433351916058
0.8326332473139335
0.8326351344807943
0.8326370216019283
0.8326389086773371
0.8326407957070225
0.8326407128324865
0.8326425997945941
0.8326444867109827
0.8326463735816538
0.8326362867670298
0.8326381736913201
0.8326400605698944
0.8326419474027544
0.8326318611304969
0.8326217751025982
0.832623662088388
0.8326255490284633
0.8326274359228256
0.8326293227714766
0.8326312095744179
0.8326330963316513
0.8326349830431783
0.8326248979547825
0.832626784719905
0.8326286714393227
0.8326291095398091
0.8326309961853667
0.832632882785224
0.8326337192830647
0.8326236350649744
0.8326255216854365
0.8326274082602011
0.83262929478927
0.8326311812726447
0.8326330677103267
0.8326229842328676
0.8326248707241274
0.8326147875901572
0.832616674134987
0.8326065913444842
0.8326084779428767
0.8326103644955779
0.8326002821477679
0.8326021687540242
0.8326040553145905
0.8325939734094355
0.8325958600235495
0.8325977465919748
0.8325996331147134
0.8325895517514025
0.8325914383276809
0.8325813573077229
0.8325832439375336
0.8325851305216587
0.8325870170601
0.8325889035528591
0.8325907899999376
0.8325926764013372
0.8325945627570596
0.8325844826756683
0.8325863690849145
0.8325874673128916
0.8325858657890927
0.8325877521130826
0.8325896383914004
0.8325915246240478
0.8325934108110266
0.8325952969523382
0.8325971830479845
0.832599069097967
0.8325889903042629
0.8325908764077576
0.8325927624655901
0.8325946484777619
0.8325965344442747
0.8325984203651302
0.8326003062403301
0.8326021896490374
0.8326040754329602
0.8326059611712324
0.8326057517041465
0.8326076373764812
0.8326095230031697
0.8326114085842135
0.8326124711042312
0.8326143566039516
0.832616242058032
0.8326181274664742
0.8326200128292798
0.8326218981464504
0.8326219390292137
0.8326238242774404
0.8326257094800366
0.8326156331692915
0.8326175184253858
0.8326194036358509
0.8326212888006886
0.8326231739199006
0.8326250589934885
0.832626944021454
0.8326288290037986
0.8326187536307468
0.832620638666581
0.8326225236567958
0.832624408601393
0.8326262935003742
0.832628178353741
0.8326300631614951
0.8326319479236383
0.8326338326401719
0.8326357173110979
0.8326366485183899
0.832638533109641
0.8326404176552888
0.8326303437267242
0.832620270041921
0.8326101966008703
0.8326120813981434
0.8326139661498111
0.8326158508558753
0.8326176435723266
0.8326195281883009
0.8326214127586764
0.832623297283455
0.8326251817626381
0.8326270661962276
0.8326289505842249
0.832630834926632
0.8326327192234503
0.8326346034746814
0.8326245315661852
0.8326264158708717
0.8326283001299727
0.8326301843434896
0.8326320685114242
0.8326339526337782
0.8326358367105531
0.8326257656399073
0.8326276497701293
0.8326295338547737
0.8326314178938422
0.8326333018873365
0.8326351858352582
0.832637069737609
0.8326389535943906
0.8326408374056044
0.8326427211712523
0.8326446048913358
0.8326464885658568
0.8326483721948167
0.8326502557782172
0.8326521393160601
0.8326540119244538
0.8326558953713178
0.832657778772629
0.8326477096288124
0.8326376407285206
0.8326275720717449
0.832629455724452
0.8326313393316044
0.8326332228932033
0.8326351064092505
0.8326369898797478
0.8326388733046967
0.8326407566840989
0.832642640017956
0.8326445233062696
0.8326464065490415
0.8326482897462734
0.8326501728979667
0.8326401056722368
0.8326300386899411
0.8326318748418595
0.8326337581009411
0.8326356413144855
0.8326375244824945
0.8326274581399389
0.8326173920407787
0.8326192753611114
0.8326211586359081
0.8326196049280704
0.8326214881533494
0.8326233713330963
0.832625254467313
0.8326271375560009
0.8326290205991619
0.8326309035967974
0.8326327865489093
0.832634669455499
0.8326365523165684
0.832638435132119
0.8326403179021525
0.8326422006266705
0.8326321362960533
0.8326340190739497
0.8326359018063321
0.8326377844932021
0.8326396671345616
0.8326408728869199
0.8326427554454433
0.8326446379584609
0.8326465204259741
0.8326484028479847
0.8326502852244942
0.8326402221341395
0.832642104564018
0.8326439869483969
0.832645869287278
0.8326477515806628
0.8326376891289833
0.8326395714757291
0.8326414537769802
0.8326433360327381
0.8326452182430046
0.8326351564299194
0.8326250948600081
0.8326150335332623
0.8326169159945517
0.8326187984103474
0.8326206807806511
0.8326225631054643
0.8326244453847889
0.8326263276186263
0.8326282098069782
0.8326300919498464
0.8326319740472323
0.8326338560991378
0.8326357381055643
0.8326376200665138
0.8326395019819876
0.832629442183005
0.832631324151808
0.8326332060751368
0.8326350879529931
0.8326369697853787
0.8326388515722951
0.8326407333137439
0.8326426150097269
0.8326444966602456
0.8326463782653019
0.8326482598248972
0.8326501413390331
0.8326400828698031
0.8326419644372589
0.832643845959257
0.8326457274357988
0.8326476088668862
0.8326494902525207
0.8326513715927039
0.8326532528874375
0.8326431953525852
0.8326450767006303
0.8326469580032272
0.8326488392603776
0.8326507132250938
0.8326525943914437
0.832654475512352
0.8326540690376973
0.832655950095356
0.8326578311075774
0.8326597120743632
0.8326496557976473
0.8326515368177341
0.8326534177923867
0.8326552987216067
0.8326571796053959
0.8326590604437559
0.8326609412366882
0.8326600384030964
0.8326499830939669
0.8326518639283799
0.8326418089608164
0.832643689848513
0.832645570690784
0.8326474514876313
0.8326493322390564
0.8326392779091374
0.8326292238220298
0.8326311047254213
0.8326329855833903
0.8326229319364544
0.8326248128476844
0.8326266937134932
0.8326166405066917
0.832618521425754
0.8326084685603837
0.8326103495326922
0.8326122304595807
0.8326092083504802
0.8326110892457288
0.8326129700955611
0.8326148508999787
0.8326167316589831
0.8326186123725762
0.8326204930407596
0.8326223736635348
0.832620869198349
0.8326227497711772
0.8326246302986013
0.8326265107806229
0.8326283912172436
0.8326183401743752
0.8326202206642273
0.8326221011086797
0.8326239815077345
0.8326258618613931
0.8326158114556733
0.8326176918625553
0.8326195722240426
0.8326175888379352
0.8326194691552736
0.8326213494272211
0.8326232296537793
0.8326251098349499
0.8326269899707346
0.8326169406431225
0.8326188208321197
0.8326087718456753
0.8326106520878777
0.8326125322846952
0.8326144124361298
0.832616292542183
0.8326181726028564
0.8326200526181516
0.8326219325880705
0.8326238125126145
0.8326256923917853
0.8326275722255846
0.8326175244674634
0.8326194043544588
0.8326212841960842
0.832623163992341
0.8326250437432311
0.832626923448756
0.8326288031089173
0.8326306827237168
0.8326325622931561
0.8326344418172368
0.8326363212959604
0.8326262747658645
0.8326281542977753
0.8326300337843305
0.832631913225532
0.8326337926213813
0.8326356719718799
0.8326375512770297
0.8326394305368321
0.8326413097512889
0.8326312642518771
0.8326331435195122
0.8326350227418033
0.8326369019187518
0.8326362138235192
0.8326380929407582
0.8326399720126589
0.8326418510392228
0.8326437300204517
0.832645608956347
0.832635564616878
0.8326374436059415
0.832639322549673
0.8326404354649619
0.832642314327274
0.8326441931442589
0.832646071915918
0.832647950642253
0.8326498293232658
0.8326517079589578
0.8326535865493306
0.832655465094386
0.8326535840505296
0.8326554625502998
0.8326573410047564
0.8326472983409562
0.8326491768485685
0.8326510553108686
0.8326529337278582
0.8326548120995388
0.8326566904259123
0.8326585687069801
0.8326485268761727
0.832650405210388
0.832652283499299
0.8326541617429075
0.8326560399412151
0.8326579180942234
0.8326597962019341
0.8326616742643488
0.832663552281469
0.8326654302532966
0.8326673081798333
0.8326691860610803
0.8326710638970396
0.8326729416877128
0.8326748194331014
0.8326766971332071
0.8326785747880316
0.8326804523975765
0.8326823299618434
0.8326842074808339
0.8326860849545499
0.8326879623829927
0.8326779228613763
0.8326798003429555
0.832681677779263
0.8326835551703007
0.8326735161859716
0.8326753936301379
0.8326772710290357
0.8326791483826665
0.832669109935568
0.8326709873423198
0.8326727923719476
0.8326746696890421
0.8326765469608745
0.8326784241874463
0.8326683864751423
0.8326665280395079
0.8326684053189655
0.8326702825531646
0.8326602454229851
0.8326621227102872
0.8326639999523322
0.8326658771491217
0.8326677543006573
0.8326696314069407
0.8326715084679737
0.8326733854837577
0.8326752624542944
0.8326771393795854
0.8326671033765074
0.8326689803548927
0.832670854877553
0.8326727317654805
0.8326746086081672
0.8326645732403579
0.8326664501361308
0.8326683269866644
0.83267020379196
0.8326601689609953
0.8326620072553954
0.832663884068998
0.8326657608373659
0.8326557265436536
0.832645692491781
0.8326475694115186
0.8326494462860211
0.8326394126725648
0.8326412896001237
0.8326412915125737
0.8326431683722598
0.8326444547541327
0.832634421805322
0.8326362986799387
0.8326381755093258
0.8326400522934848
0.8326326549797636
0.8326345317852123
0.8326364085454352
0.8326382852604338
0.8326401619302098
0.8326301301210299
0.8326320068438391
0.8326219753746354
0.8326238521504703
0.832625728881084
0.8326276055664779
0.8326294822066537
0.8326313588016131
0.8326332353513577
0.8326351118558891
0.832636988315209
0.8326388647293191
0.8326407410982208
0.8326426174219159
0.832644493700406
0.8326463699336929
0.8326482461217779
0.8326501222646628
0.8326519983623494
0.8326419687065072
0.8326438448572093
0.8326457209627145
0.8326475970230244
0.8326494730381404
0.8326513490080643
0.8326532249327977
0.8326551008123423
0.8326557878767814
0.8326576636802709
0.832647635164166
0.8326495110206616
0.8326513868319729
0.8326532625981012
0.832650923127498
0.8326408952964514
0.8326427711211603
0.8326430656588171
0.8326449414122082
0.8326468147118854
0.8326486903749508
0.8326505659928414
0.8326524415655586
0.8326543170931041
0.8326442903079796
0.8326461658885116
0.8326361394430195
0.8326380150765306
0.8326398906648712
0.8326417662080431
0.8326436417060478
0.8326336158945883
0.8326354914455644
0.8326373669513746
0.8326392424120208
0.8326411178275046
0.8326429907897848
0.8326448661149776
0.8326467413950128
0.8326486166298922
0.8326504918196171
0.8326404671327424
0.8326423423754299
0.8326442175729646
0.8326445818239839
0.8326464569494075
0.8326483320296826
0.8326383080929091
0.8326401832261378
0.8326420583142196
0.832643933357156
0.8326458083549487
0.8326476833075994
0.832637660102629
0.8326395351082253
0.832641410068681
0.8326432849839976
0.832645159854177
0.8326470346792205
0.8326489094591301
0.8326388870839274
0.8326407619167743
0.8326426367044886
0.8326445114470717
0.8326344896073278
0.8326363644028407
0.832638239153224
0.8326401138584794
0.8326419885186085
0.8326438631336128
0.8326457377034941
0.832647612228254
0.8326375913160947
0.8326394658937759
0.8326413404263371
0.8326373673194892
0.8326392418321877
0.8326411162997694
0.8326429907222359
0.8326329707098322
0.832622950938587
0.8326248255119812
0.83262670004026
0.8326285745234248
0.8326304489614773
0.8326204298234219
0.8326223043143691
0.8326241787602057
0.832626053160933
0.8326160345579926
0.8326179090116071
0.8326078907477519
0.8326097652542462
0.832599747329455
0.8326016218888219
0.8326034964030808
0.832593478915306
0.8325937545123161
0.8325956290535711
0.8325975035497205
0.832599378000766
0.8326012524067092
0.8326031267675519
0.8326050010832954
0.8326068753539415
0.8326087495794918
0.8325987332336323
0.8325887171287646
0.8325905915051148
0.832592465836369
0.8325943401225288
0.8325962143635954
0.832598088559571
0.8325999627104568
0.8326018368162547
0.832603710876966
0.8326055848925927
0.8325955699100955
0.832597443978562
0.832599318001945
0.8326011919802464
0.8325911775324237
0.8325930515635572
0.8325830374545441
0.8325849115385024
0.8325867855773804
0.8325886595711794
0.8325905335199013
0.8325924074235477
0.8325942812821201
0.8325961550956202
0.8325861419127567
0.8325880157790733
0.832589889600319
0.8325917633764954
0.8325936274869005
0.832595501173059
0.8325973748141532
0.8325992484101847
0.832601121961155
0.8326029954670658
0.8326048689279189
0.8326067423437157
0.8326086157144578
0.8326104890401469
0.8326004773705659
0.832602350749062
0.8325923394181004
0.8325942128493963
0.8325960862356404
0.8325979595768345
0.8325879487801581
0.8325898221741442
0.8325916955230818
0.8325816851628023
0.8325835585645244
0.8325854319211994
0.8325873052328286
0.832589178499414
0.832591051720957
0.8325810420905008
0.8325829153648204
0.8325815366495446
0.8325827630983357
0.8325846362844063
0.8325865094254395
0.8325883825214374
0.8325783737653664
0.8325802469141305
0.8325821200178604
0.8325839930765578
0.832585011420192
0.832586884399103
0.8325887573329861
0.832590630221843
0.8325925030656752
0.8325824953428185
0.832584368239408
0.8325862410909742
0.832588113897519
0.8325899866590438
0.8325918593755504
0.8325818523821323
0.8325837251513881
0.8325846964658221
0.8325865691558796
0.8325884418009231
0.8325890128121265
0.8325908853827899
0.8325927579084439
0.8325827518663342
0.8325846244447278
0.8325864969781135
0.8325851619964164
0.8325870344783364
0.8325889069152523
0.832590779307166
0.8325873690161245
0.8325892413815184
0.8325911137019133
0.8325929859773107
0.8325829812550567
0.8325729767732402
0.8325629725318524
0.8325648450554032
0.8325667175339545
0.8325685899675077
0.8325704623560646
0.8325723346996267
0.8325742069981957
0.8325760792517732
0.8325779514603608
0.8325798236239603
0.8325698205022808
0.8325598176209658
0.8325616899349526
0.8325635598011155
0.8325654320251555
0.8325673042042103
0.8325691763382812
0.8325710484273701
0.8325729204714784
0.8325747924706077
0.83256479061106
0.8325666626628769
0.8325685346697163
0.8325704066315799
0.8325722785484693
0.832574150420386
0.8325760222473317
0.8325778724074269
0.8325797441446953
0.8325697433069378
0.8325716150968852
0.8325734868418662
0.8325634864396412
0.8325653582372937
0.8325672299899813
0.8325691016977057
0.8325709733604686
0.8325728449782713
0.8325747165511157
0.8325765880790034
0.8325784595619358
0.8325803309999147
0.8325822023929418
0.8325840737410185
0.8325859450441465
0.8325759460536095
0.8325778174093998
0.8325796887202429
0.8325815599861404
0.8325834312070939
0.8325853023831049
0.8325871735141753
0.8325890446003065
0.8325909156415001
0.8325927866377578
0.8325946575890814
0.8325965284954722
0.8325983993569319
0.8325999759851818
0.8326018467603167
0.8326037174905254
0.8326055881758094
0.8326074588161705
0.83260932941161
0.8326111999621298
0.8326130704677314
0.8326149409284165
0.8326168113441865
0.8326186817150433
0.8326205520409883
0.8326224223220232
0.8326242925581496
0.8326261627493692
0.8326280328956835
0.8326299029970943
0.8326317730536029
0.8326336430652113
0.8326355130319208
0.8326373829537331
0.83263925283065
0.8326411226626729
0.8326429924498034
0.8326356225396857
0.83263749234795
0.8326274974197054
0.8326293672806124
0.8326193726898494
0.8326093783390267
0.8326112483500898
0.8326012543367141
0.8326031244003983
0.8326049944191901
0.8326068643930911
0.8326087343221027
0.8326106042062268
0.8326124740454648
0.8326143438398185
0.8326162111888765
0.8326160069616659
0.8326178766462957
0.8326078838727587
0.8326097536099998
0.832611623302362
0.8326134929498471
0.8326153625524568
0.8326172321101926
0.8326191016230561
0.8326209710910489
0.8326228381140769
0.8326247074923622
0.8326265768257816
0.8326284461143368
0.8326303153580296
0.8326321845568613
0.8326340537108338
0.8326359228199485
0.8326377918842071
0.8326278009100907
0.8326296700269504
0.8326315390989555
0.8326334081261075
0.832635277108408
0.8326252867638468
0.8326271557987408
0.8326290247887848
0.8326308937339804
0.8326209039214625
0.8326227729192439
0.8326246418721783
0.8326265107802674
0.8326283796435127
0.8326183904604041
0.8326202593762275
0.8326221282472086
0.8326239970733489
0.8326140084221609
0.8326158773008718
0.8326177461347434
0.8326196149237773
0.8326214836679752
0.8326233523673386
0.8326252210218692
0.8326243450415778
0.8326262136393702
0.8326280821923338
0.8326299507004702
0.832631819163781
0.832633687582268
0.8326355559559326
0.8326374242847765
0.8326392925688013
0.8326411608080087
0.8326430290024002
0.8326330422794136
0.8326349105263638
0.8326367787284996
0.8326386468858226
0.8326405149983344
0.8326423830660364
0.8326323970694297
0.832622411312347
0.8326242795299535
0.8326261477027502
0.8326280158307384
0.8326298839139199
0.8326317519522962
0.832633619945869
0.8326354878946399
0.8326373557986105
0.8326273710597802
0.8326292390162862
0.8326311069279932
0.8326211226232839
0.832622990587519
0.8326248585069564
0.8326267263815982
0.8326167426082897
0.8326186105354518
0.8326204772187787
0.832622345056368
0.8326242128491661
0.8326142297045208
0.832604246799268
0.8326061147418758
0.8325961321732986
0.8325861498440916
0.8325880179364827
0.8325898859840803
0.8325917539868859
0.8325936219449013
0.8325836402441634
0.8325855082546625
0.8325873762203726
0.8325892441412955
0.8325911120174327
0.8325929798487859
0.8325948476353565
0.8325967153771464
0.8325973843208603
0.8325874036519122
0.8325892714157677
0.832591139134845
0.8325930068091457
0.8325948744386715
0.8325848943979836
0.8325867620799763
0.8325886297171954
0.8325904973096427
0.8325923648573197
0.832594232360228
0.8325924093878391
0.8325942768454472
0.8325842977688496
0.832586165278914
0.8325880327442134
0.8325899001647494
0.8325909981069319
0.8325928654471673
0.8325947327426437
0.8325965999933629
0.8325984048805901
0.8326002720425464
0.8325902940900028
0.8325921613044065
0.8325925856247898
0.8325935551912735
0.8325954222994704
0.8325972893629188
0.8325991563816202
0.8326010233555764
0.832602890284789
0.8326047571692595
0.8326066240089895
0.8325966472955031
0.8325985141876704
0.8326003810350986
0.8326022478377894
0.832592271654899
0.8325941385100194
0.8325960053204038
0.8325860295708972
0.8325760540604367
0.8325779210203947
0.8325797879356165
0.8325816548061035
0.8325835216318573
0.8325853884128797
0.832587255149172
0.8325891218407361
0.8325909884875734
0.8325928550896857
0.8325947216470745
0.8325965881597414
0.8325984546276879
0.8326003210509159
0.8326021874294267
0.8326040537632221
0.8325940799488045
0.8325959463350054
0.8325978126764924
0.8325996789732668
0.8325989626636113
0.8326008289019006
0.8326026950954815
0.8326045612443557
0.8325945883795833
0.8325964545808532
0.8325983207374178
0.8326001868492787
0.8325902145146935
0.8325920806789426
0.8325930030067943
0.8325948690929442
0.8325967351343947
0.8325986011311475
0.832600467083204
0.8326023329905661
0.8326041988532352
0.8326060646712131
0.8326079304445012
0.8326097961731013
0.8326116618570147
0.8326135274962433
0.8326153930907886
0.8326172586406523
0.8326191241458357
0.8326209896063408
0.832622855022169
0.8326247203933219
0.8326265857198012
0.8326284510016083
0.8326303162387451
0.832632181431213
0.8326340465790136
0.8326359116821487
0.8326377767406196
0.8326396417544282
0.8326415067235758
0.8326433716480643
0.8326452365278952
0.8326471013630701
0.8326489661535905
0.8326508308994581
0.8326526956006746
0.8326545602572414
0.8326564248691602
0.8326582894364327
0.8326601539590603
0.8326501855626284
0.8326520501376298
0.8326539146679878
0.832655779153704
0.8326576435947801
0.8326595079912176
0.8326613723430182
0.8326632366501834
0.8326651009127148
0.8326611331240064
0.832662997367086
0.8326648615655351
0.8326667257193552
0.8326685898285479
0.8326704538931148
0.8326723179130574
0.8326741818883774
0.8326760458190765
0.8326660793800735
0.8326561131796477
0.8326579772596815
0.8326480113947934
0.8326498755271733
0.8326517396149317
0.8326536036580702
0.8326554676565902
0.8326573316104935
0.8326591955197816
0.8326610593844563
0.8326622949059515
0.8326641586889229
0.8326660224272855
0.8326678861210407
0.8326697497701901
0.8326716145714232
0.8326734781313518
0.8326753416466794
0.8326772051174078
0.8326790685435385
0.832680931925073
0.8326827952620129
0.83268465855436
0.8326865218021159
0.8326845141378966
0.8326745506981409
0.8326764139999573
0.8326782772571842
0.8326801404698234
0.8326820036378765
0.8326838667613449
0.8326857298402303
0.8326875928745342
0.8326894558642584
0.8326794934382165
0.8326813564802648
0.8326713943895011
0.8326732574838663
0.832675120533653
0.8326769835388627
0.832678846499497
0.8326807094155576
0.832682572287046
0.8326844351139638
0.8326862978963127
0.8326881606340941
0.8326781996536451
0.8326800624437349
0.8326819251892589
0.8326837878902184
0.832685650546615
0.8326875131584507
0.8326893757257267
0.8326912382484448
0.8326931007266065
0.8326949631602134
0.8326968255492673
0.8326986878937694
0.8326887282170929
0.8326905906138945
0.8326806312723091
0.8326824937214028
0.8326725347148879
0.8326743972162667
0.8326644385448015
0.8326544801115423
0.8326445219164802
0.8326463846637784
0.8326482473665223
0.8326501100247136
0.8326519726383538
0.8326420150687216
0.8326438777346181
0.8326407751554197
0.8326426330082214
0.8326444955999056
0.8326463581470434
0.8326364013589853
0.8326264448090509
0.8326164884972318
0.8326183512901805
0.8326202140385808
0.8326220767424342
0.8326239394017423
0.8326258020165068
0.8326158464266508
0.8326177090936392
0.8326195717160854
0.8326214342939909
0.8326232968273575
0.8326251593161865
0.8326270217604798
0.8326288841602387
0.8326307465154651
0.8326326088261604
0.8326344710923262
0.8326363333139642
0.832638195491076
0.832640057623663
0.8326419197117271
0.8326319657144322
0.8326296437542922
0.8326315059000674
0.8326215523842412
0.8326234145822211
0.8326252767356797
0.8326271388446184
0.8326290009090388
0.8326190480180564
0.8326209101346739
0.8326109575783425
0.8326128197471498
0.8326146818714402
0.8326165439512151
0.8326177175100888
0.8326195795090667
0.8326214414635339
0.8326233033734918
0.832625165238942
0.8326152137023303
0.8326170756199616
0.8326189351027439
0.8326207969313929
0.832622658715539
0.8326214680965971
0.8326233298282211
0.832625191515346
0.8326270531579734
0.8326289147561048
0.8326307763097419
0.8326326378188863
0.8326344992835395
0.8326363607037032
0.832638222079379
0.8326400834105684
0.832641944697273
0.8326319949817362
0.8326338563206104
0.8326357176150011
0.8326375788649102
0.8326394400703391
0.8326413012312893
0.8326431623477627
0.8326332134498711
0.8326350746185058
0.8326369357426651
0.8326269872757824
0.8326288484520958
0.832630709583935
0.8326325706713018
0.8326344317141975
0.8326362927126238
0.8326381536665826
0.832640014576075
0.8326418754411028
0.8326437362616677
0.8326455970377711
0.8326474577694147
0.8326493184566002
0.8326393713868045
0.8326412321261351
0.8326430928210087
0.8326449534714272
0.832646814077392
0.8326486746389049
0.8326505351559673
0.8326523956285808
0.8326542560567473
0.8326561164404679
0.8326579767797445
0.8326590224446858
0.8326608827048095
0.8326627429204937
0.8326527973537021
0.8326428520244933
0.8326447123888808
0.8326465727088284
0.8326484329843377
0.8326502932154103
0.8326521534020478
0.8326540135442518
0.832655873642024
0.8326459292262921
0.8326477893761843
0.8326496494816461
0.8326515095426789
0.8326533695592844
0.8326552295314641
0.8326570894592197
0.8326471458602627
0.8326490058401304
0.8326508657755753
0.8326527256665992
0.8326545855132035
0.8326564453153898
0.8326583050731597
0.832660164786515
0.8326620244554569
0.8326638840799873
0.8326657436601077
0.8326558012638563
0.8326458591050352
0.8326477188337655
0.8326495785180855
0.8326514381579968
0.8326414965260968
0.8326315551315946
0.8326334149200858
0.8326351839254834
0.8326370436262412
0.8326271027596642
0.8326289625124966
0.8326308222209228
0.8326326818849444
0.8326345415045632
0.8326364010797803
0.8326382606105978
0.832640120097017
0.8326301801430961
0.8326320396815816
0.8326221000614396
0.8326121606786049
0.8326140203656006
0.8326091641604203
0.8326110238387873
0.8326128834727569
0.8326138883920828
0.8326039498191217
0.8326058094709377
0.8326060397723356
0.8326078993548113
0.8326097588928949
0.8326116183865881
0.8326134778358925
0.8326123963100718
0.8326142557057045
0.8326161150569522
0.8326179743638167
0.8326198037887351
0.8326216630071938
0.8326235221812738
0.8326253813109769
0.8326154443800259
0.8326173035617571
0.8326191626991127
0.8326210217920944
0.8326228808407037
0.832624739844942
0.8326265988048112
0.8326284577203127
0.8326185217012944
0.8326203806688158
0.8326222395919711
0.8326240984707617
0.8326141629780172
0.8326042277223853
0.8326060867495588
0.8326079457323673
0.8326098046708125
0.8326116635648957
0.8326135224146187
0.8326153812199831
0.8326172399809904
0.8326190986976422
0.8326091644499873
0.8326110232186363
0.8326010893043821
0.8326029481250213
0.8326048069013063
0.8326056789716624
0.8326075376710149
0.8326093963260177
0.8326112549366722
0.8326131135029802
0.8326149720249432
0.832615983489774
0.8326178419331561
0.8326079092411283
0.8326070430773713
0.8326089015608963
0.8326107600000813
0.8326008278664776
0.8325908959698299
0.832592754557291
0.8325946131004117
0.8325964715991939
0.8325983300536389
0.8326001884637485
0.8326020468295243
0.8325921157475945
0.8325939741653268
0.8325958325387265
0.8325976908677953
0.832599549152535
0.8325896186926378
0.8325914770293263
0.8325933353216869
0.8325834052912106
0.8325829844842015
0.8325848428113591
0.8325867010941913
0.8325767716165396
0.8325668423757242
0.8325687008067411
0.8325705591934319
0.8325724175357986
0.8325742758338425
0.832576134087565
0.8325662055647931
0.832568063870434
0.8325699221317552
0.8325717803487582
0.8325736385214446
0.832575496649816
0.832577354733874
0.83257921277362
0.8325810707690559
0.8325825101953934
0.8325843681072039
0.8325862259747088
0.8325880837979095
0.8325899415768079
0.8325917993114054
0.8325818723775142
0.8325837301640203
0.8325855879062269
0.8325874456041357
0.8325859339983652
0.832587791647852
0.8325896492530447
0.8325797231732244
0.8325697973300773
0.8325716550833548
0.8325735127923379
0.8325753704570281
0.8325654451390836
0.8325673028556583
0.8325637090819312
0.8325655667749101
0.8325674244235992
0.832569282028
0.8325711395881141
0.8325729971039432
0.8325748545754886
0.8325767120027523
0.8325785693857356
0.8325804267244401
0.8325822840188675
0.8325841233899532
0.8325844108327601
0.8325862680132887
0.832588125149546
0.8325899822415337
0.8325918392892532
0.8325819160226323
0.8325837731222221
0.8325828425010061
0.8325846995452878
0.8325865565453052
0.8325884123092783
0.832588190778664
0.8325858765349412
0.8325877334324095
0.8325895902856196
0.8325914470945732
0.8325933038592717
0.8325951605797166
0.8325970172559097
0.8325988738878526
0.8326007304755467
0.8326025870189937
0.8326044435181951
0.8325945222297987
0.8325963787808552
0.8325940993535377
0.8325841785430501
0.8325742579689834
0.8325761146730088
0.8325771313170606
0.8325789879426049
0.8325807718434265
0.8325826283813529
0.8325844848750397
0.8325863413244883
0.8325881977297005
0.8325900540906779
0.8325801346285454
0.8325819910413524
0.8325808046516667
0.8325826610122585
0.8325845030325231
0.8325863593048244
0.8325882155328976
0.8325900717167445
0.8325919278563664
0.8325937839517651
0.8325956400029421
0.8325926131089864
0.8325826950343308
0.832584551151272
0.8325864072239928
0.8325882632524952
0.8325901192367807
0.8325919751768508
0.8325901635444473
0.8325920194397763
0.8325938752908938
0.832595731097801
0.8325975868604999
0.8325994425789918
0.8326012982532783
0.8326031181520606
0.8326049737383666
0.8326068292804721
0.8325969129264915
0.8325987685204017
0.8326006240701127
0.8326024795756259
0.8326043350369432
0.832606190454066
0.8325962748162657
0.8325981302851854
0.832599985709912
0.8326018410904471
0.8326036964267922
0.832605551718949
0.832607406966919
0.8325974921411716
0.8325993474409306
0.8326012026965042
0.832603057907894
0.8326049130751016
0.8326067681981286
0.8326086232769765
0.8326104783116469
0.8326123333021413
0.8326141882484616
0.832616043150609
0.8326178980085852
0.8326197528223919
0.8326216075920305
0.8326234623175027
0.83262531699881
0.8326271716359541
0.8326290262289364
0.8326308807777587
0.8326327352824223
0.8326228225159182
0.8326246770723605
0.8326265315846457
0.8326283860527752
0.8326302404767508
0.8326320948565741
0.8326339491922463
0.8326240372373258
0.8326141255183929
0.8326158752460816
0.8326177296865354
0.8326195840828393
0.8326214384349954
0.8326232927430048
0.8326222140227008
0.8326240682773338
0.8326259224878243
0.8326277766541736
0.8326296307763836
0.8326314848544557
0.8326333067516557
0.8326351607418392
0.8326370146878896
0.8326388685898084
0.8326407224475971
0.8326425762612575
0.8326444300307909
0.8326462837561991
0.8326481374374836
0.8326499910746459
0.8326518446676877
0.8326536982166104
0.8326437889756644
0.8326456425763382
0.8326474961328946
0.8326493496453349
0.8326512031136607
0.8326530565378737
0.8326549099179753
0.8326567632539673
0.832658616545851
0.8326604697936283
0.8326623229973006
0.8326641761568694
0.8326660292723363
0.8326678823437031
0.8326697353709711
0.832671588354142
0.8326734412932173
0.8326752941881987
0.8326759060520091
0.8326777588735726
0.8326796116510465
0.8326814643844325
0.832683314694196
0.8326851673394388
0.8326870199405983
0.8326888724976762
0.8326907250106738
0.8326925774795929
0.8326944299044349
0.8326962822852015
0.8326981346218942
0.8326999869145146
0.8327018391630644
0.8327036913675449
0.8326937855398062
0.8326956377960243
0.8326974900081746
0.8326993421762588
0.8327011943002783
0.8327030463802348
0.8326931412671552
0.8326949933988415
0.832696845486466
0.8326986975300307
0.8327005495295366
0.8327024014849858
0.8327042533963795
0.8326943490936333
0.8326905192926306
0.8326923712792703
0.832694223221856
0.8326960751203893
0.8326979269748718
0.8326997787853049
0.8326898753603295
0.8326917272224733
0.8326935790405693
0.8326954308146188
0.8326972825446237
0.8326991342305854
0.8327009858725054
0.8327028374703854
0.8327046890242269
0.8327041241042114
0.8327059755987162
0.8327078270491864
0.8327096784556239
0.8327115298180301
0.8327131825538342
0.8327150338305438
0.8327168850632267
0.8327187362518846
0.832720587396519
0.8327224384971315
0.8327242895537235
0.8327261405662967
0.8327162394184254
0.8327180904826973
0.8327199415029517
0.8327217924791903
0.8327236434114146
0.8327254942996263
0.8327273451438267
0.8327291959440176
0.8327310467002006
0.8327328974123771
0.8327347480805487
0.8327248481251533
0.8327266988450149
0.832728549520873
0.8327304001527293
0.8327322507405851
0.8327223514033201
0.8327242020428582
0.8327260526383976
0.8327279031899396
0.8327288348158348
0.8327306852903095
0.8327325357207913
0.8327226372038381
0.8327244876859938
0.8327263381241581
0.8327281885183323
0.8327300388685182
0.8327318891747171
0.8327219913713679
0.8327238417292331
0.8327256920431129
0.8327275423130087
0.8327264378340956
0.8327282880511457
0.8327301382242159
0.8327319883533076
0.8327338384384225
0.832735688479562
0.8327375384767278
0.8327393884299215
0.8327412383391445
0.8327430882043986
0.832744938025685
0.8327467878030057
0.832748637536362
0.8327504872257555
0.8327405913185503
0.8327424410595985
0.8327442907566852
0.832745532001418
0.8327473816178164
0.8327374863354643
0.8327393360035094
0.8327411856275974
0.8327376014454465
0.8327394510461897
0.8327413006029792
0.8327431501158163
0.8327449995847027
0.8327351052712245
0.8327369547917465
0.8327270608089649
0.8327289103811154
0.8327307599093164
0.8327326093935694
0.8327344588338761
0.8327363082302378
0.8327381575826563
0.8327282644083893
0.832718371469187
0.8327202209687835
0.8327220704244364
0.8327121779113933
0.8327140274186529
0.8327158768819701
0.8327177263013467
0.8327195756767841
0.832721425008284
0.8327232742958479
0.8327251235394775
0.8327268634560476
0.8327287126131111
0.8327305617262448
0.8327324107954504
0.8327342598207294
0.8327361088020832
0.8327379577395135
0.8327398066330219
0.83274165548261
0.8327435042882794
0.8327453530500314
0.8327472017678678
0.83274905044179
0.8327508990717998
0.8327470741938431
0.8327489228034133
0.832750771369074
0.83274088145231
0.8327427300695629
0.8327445786429077
0.8327464271723461
0.8327456345159182
0.8327474829889132
0.8327493314180056
0.832751179803197
0.8327530281444889
0.8327548764418831
0.8327529995730706
0.8327523494002996
0.8327541976399105
0.8327560458356282
0.8327578939874541
0.8327597420953897
0.8327498539510252
0.8327517021105385
0.832741814296455
0.832743662507539
0.8327455106747339
0.8327473587980414
0.8327486167843778
0.8327504648269213
0.8327523128255817
0.8327541607803608
0.8327442738762342
0.8327461218825755
0.8327479698450369
0.8327498177636198
0.8327494040275366
0.8327395177667596
0.8327296317407159
0.8327314797892499
0.8327215940933503
0.8327234421934241
0.8327252902496197
0.8327271382619389
0.832728986230383
0.8327308341549539
0.832732682035653
0.832722797146914
0.8327246450791448
0.8327264929675052
0.8327283408119968
0.832730188612621
0.8327203043401324
0.8327221521922811
0.8327240000005637
0.8327258477649819
0.8327276954855373
0.8327295431622315
0.8327313907950661
0.8327318509292919
0.8327336984908789
0.8327355460086104
0.8327373934824882
0.8327392409125137
0.8327410882986885
0.8327312054218143
0.8327330528595037
0.8327349002533437
0.8327367476033359
0.8327385949094821
0.8327404421717834
0.83273056000626
0.8327324073200683
0.8327342545900333
0.8327352426729264
0.8327370898654046
0.832738937014044
0.8327407841188461
0.8327426311798125
0.8327444781969447
0.8327463251702445
0.8327481720997131
0.8327500189853524
0.8327518658271637
0.8327537126251486
0.8327555593793089
0.8327574060896459
0.8327592527561613
0.8327610993788565
0.8327512190786918
0.8327530657528835
0.8327549123832565
0.8327567589698124
0.8327586055125525
0.8327604520114787
0.8327622984665926
0.8327641448778953
0.8327659912453887
0.8327678375690744
0.8327579583610838
0.8327598011773697
0.8327616475087792
0.8327634937963838
0.832765332922663
0.8327554543303388
0.8327573006257051
0.8327591468772695
0.8327609930850334
0.8327628392489985
0.8327646853691664
0.8327665314455386
0.8327683774781166
0.8327702234669021
0.8327720694118965
0.8327739153131014
0.8327640379078363
0.8327641118707609
0.8327659578006665
0.832767803686785
0.8327696495291181
0.8327714953276674
0.8327733410824342
0.8327751867934202
0.832777032460627
0.832778878084056
0.832780723663709
0.8327825691995875
0.8327726930973472
0.8327745386846878
0.8327763842282552
0.8327782297280508
0.8327776109673961
0.8327794564088751
0.83278012071823
0.8327819660861807
0.8327720909279817
0.8327622160039797
0.8327640615185944
0.8327659069894423
0.8327677524165249
0.8327695977998438
0.8327597234908478
0.8327615689256045
0.8327634143165988
0.8327652596638325
0.832767104967307
0.8327689502270238
0.8327707954429845
0.8327726406151906
0.8327744857436439
0.8327763308283457
0.8327664576102013
0.8327683027463324
0.8327701478387136
0.8327602750450225
0.8327621201888259
0.8327522477243889
0.832742375494027
0.8327442207844045
0.8327460660310314
0.8327479112339093
0.8327380395230705
0.8327398847773496
0.8327417299878811
0.8327435751546665
0.8327454202777073
0.8327472606155338
0.8327491056511465
0.8327509506430192
0.8327527955911536
0.8327546404955511
0.8327564853562136
0.8327583301731424
0.832760174946339
0.8327620196758051
0.8327638288043011
0.8327656734467321
0.8327558033973864
0.8327576480912092
0.832759492741306
0.8327609735001386
0.8327628180671
0.8327646625903399
0.8327665070698598
0.8327683515056613
0.8327701958977459
0.8327720402461153
0.832773884550771
0.8327757288117144
0.8327775730289472
0.8327786635229505
0.832780507661698
0.8327823517567392
0.8327841958080758
0.8327860398157093
0.8327878814097204
0.8327780133193634
0.8327681454628668
0.8327582778402223
0.8327601220457103
0.8327619662074947
0.832763810325577
0.8327656543999589
0.8327674984306417
0.8327693424176271
0.8327711863609167
0.832773030260512
0.8327748741164145
0.8327767179286258
0.8327785616971476
0.8327804054219812
0.8327822491031283
0.8327840927405903
0.8327859363343689
0.8327877798844657
0.8327896233908821
0.8327914668536198
0.8327816011757402
0.8327834446898352
0.8327735793407304
0.8327637142253572
0.8327655578858258
0.8327674015026151
0.8327692450757266
0.8327593804791253
0.8327612241035733
0.8327513598356798
0.8327532035114573
0.8327550471435583
0.8327451832993517
0.832747026982775
0.8327488706225232
0.8327507142185978
0.8327408508930317
0.8327426945404214
0.8327445381441387
0.8327463817041854
0.8327482252205628
0.8327500686932726
0.8327519121223164
0.8327537555076956
0.8327555988494119
0.8327574421474667
0.8327592854018616
0.8327611286125982
0.8327629717796781
0.8327531098274294
0.8327549530458155
0.8327450914220998
0.8327469346917852
0.832748777917815
0.8327506211001907
0.8327524642389139
0.8327426032285499
0.8327444464185649
0.8327345857366735
0.8327364289779734
0.8327382721756221
0.832740115329621
0.8327302551660389
0.832720395235955
0.8327222385361523
0.8327240817926995
0.8327259250055983
0.83272776817485
0.8327286274144021
0.8327304705080133
0.8327294993079553
0.8327313423476017
0.8327331853436077
0.8327350282959751
0.8327368712047052
0.8327387140697996
0.8327288555570427
0.832730698473397
0.832732541346117
0.8327226832565565
0.8327245261805292
0.8327263690608689
0.8327165113944699
0.8327183543260553
0.8327201972140091
0.832722040058333
0.8327121829099285
0.8327140258054907
0.8327041689853085
0.8326943123984737
0.8326961554401223
0.8326979984381404
0.8326990270467876
0.8327008699671881
0.8327027128439625
0.8327045556771122
0.832706398466639
0.8327082412125443
0.8326983856274379
0.8327002284245593
0.8327020711780605
0.8327039138879432
0.832694058820615
0.8326959015817065
0.8326977442991806
0.8326995869730393
0.8327014296032837
0.8327032721899157
0.8327051147329366
0.8326952604677745
0.8326971030619964
0.8326989456126087
0.8327007881196129
0.8326909343720905
0.8326818086081376
0.8326836512525191
0.8326854938532924
0.8326756407531403
0.8326774834050938
0.8326793260134405
0.8326798800190253
0.8326817225554096
0.8326718700828005
0.8326679634631062
0.8326698060750842
0.8326599540931859
0.8326617967563257
0.8326636393758624
0.8326654819517978
0.8326673244841332
0.8326691669728701
0.8326710094180103
0.8326728518195552
0.8326630007340688
0.8326648431867676
0.8326666855958725
0.832668527961385
0.8326703702833067
0.8326722125616391
0.8326740547963838
0.8326758969875424
0.8326777391351163
0.8326795812391071
0.8326814232995164
0.8326804689076726
0.8326823109140022
0.832672461231478
0.8326743032889511
0.8326761453028463
0.8326779872731651
0.8326798291999092
0.8326816710830802
0.8326718221071374
0.832673664041444
0.832675505932179
0.8326766877992139
0.8326785296106156
0.8326796617391832
0.8326815034718447
0.8326833155933383
0.8326851146623768
0.8326869562652027
0.8326887978244687
0.8326906393401764
0.8326924808123273
0.8326943222409229
0.8326931550757217
0.8326833077110686
0.8326851491828142
0.8326869906110068
0.8326771436686016
0.8326764486075394
0.8326782900732923
0.8326684435830944
0.8326702850999558
0.8326721265732661
0.8326622805052438
0.8326641220296556
0.8326542762891295
0.8326538298733382
0.8326439844873418
0.8326458261409885
0.8326476677510845
0.832649509317631
0.83265135084063
0.8326415060659742
0.8326316615241132
0.8326335031928112
0.8326353448179612
0.8326371863995646
0.8326390279376231
0.8326408694321382
0.8326427108831115
0.8326328671417017
0.8326347074615246
0.8326365489200357
0.8326383903350079
0.8326402317064426
0.832630388576184
0.8326322299986758
0.8326340051783007
0.8326358465145044
0.832626003901507
0.8326278452887605
0.8326296866324809
0.8326315279326697
0.8326333691893284
0.8326352104024586
0.8326370492080236
0.8326388903341293
0.832640731416711
0.8326425724557706
0.8326444134513091
0.8326345720167365
0.8326364130633164
0.8326382540663769
0.8326284130535524
0.8326185722733485
0.8326174717241022
0.832619312863991
0.8326094725402481
0.8325996324490984
0.832601473734539
0.8326033149764586
0.8326051561748588
0.8326069926026143
0.832608833714036
0.8325989943281495
0.8325917396396642
0.8325935808660634
0.8325954220489468
0.8325972631883156
0.8325991042841716
0.8325973128831331
0.832599153934891
0.8325893155935155
0.8325911566962628
0.8325929977555008
0.8325948387712307
0.8325966797434544
0.8325868420125486
0.8325886830357544
0.832590524015455
0.8325923649516522
0.8325942058443475
0.8325843687238361
0.832586209667506
0.8325763728739135
0.8325782138685512
0.8325800548196881
0.8325818957273259
0.832583736591466
0.8325739004081523
0.8325757413232527
0.8325775821948569
0.8325794230229664
0.8325812638075826
0.8325831045487071
0.8325849452463415
0.8325867859004874
0.8325886265111463
0.8325904670783196
0.8325909668660807
0.8325928073621252
0.8325921341418673
0.8325939745806428
0.8325958149759395
0.832592227735035
0.8325931834026065
0.8325833490828005
0.8325851895166491
0.8325870299070215
0.8325888702539191
0.8325855679971661
0.8325871909958787
0.8325890312756657
0.8325908715119829
0.8325927117048314
0.832594551854213
0.8325963919601295
0.8325865588800218
0.8325883990368718
0.8325902391502579
0.8325920792201814
0.8325939192466442
0.8325957592296475
0.832597599169193
0.8325994390652821
0.8326012694706969
0.8326031092799897
0.8326049490458308
0.8325951171419405
0.8325969569587068
0.832598796732023
0.8325889652490712
0.8325791339983007
0.8325693029797033
0.8325711429926567
0.8325729829621576
0.8325631523644276
0.8325649923848264
0.8325668323617742
0.8325686722952725
0.8325685215364138
0.832570361406521
0.8325722012331827
0.8325740410164005
0.8325758807561761
0.8325777204525108
0.8325795601054061
0.8325813997148639
0.8325830067062726
0.8325848462316051
0.8325866857135046
0.8325885251519723
0.83259036454701
0.8325922038986191
0.8325940432068012
0.8325958824715577
0.8325977216928904
0.8325995608708006
0.8326014000052899
0.83260323909636
0.8326050781440122
0.8326069171482482
0.8326087561090694
0.8326105950264775
0.8326007672338072
0.8326026062021004
0.8325927787357256
0.8325946177548971
0.8325964567306566
0.8325982956630056
0.8325884687114717
0.8325903076946918
0.8325921466345029
0.8325939855309062
0.8325958243839037
0.8325976631934966
0.8325878369452883
0.8325896758057447
0.832591514622798
0.8325816887950453
0.8325835276629552
0.8325853664874632
0.832587205268571
0.8325773799554889
0.832579218787446
0.8325810575760042
0.8325828963211651
0.8325847350229303
0.8325865736813011
0.8325767490713102
0.8325785877805227
0.8325804264463424
0.8325822650687708
0.8325800469627747
0.8325818855462913
0.8325810208734787
0.8325711971404591
0.8325730357633145
0.8325632123563277
0.8325650510300064
0.8325668896602978
0.8325687282472032
0.8325705667907243
0.8325724052908624
0.8325742437476192
0.8325760821609963
0.8325779205309951
0.8325797588576173
0.8325815971408642
0.8325834353807375
0.8325736132417269
0.832575451532415
0.8325772897797308
0.832579127983676
0.8325809661442518
0.83258280426146
0.832584642335302
0.832574820993102
0.8325766591177511
0.8325784971990355
0.8325686762768736
0.832570514408958
0.8325723524976791
0.8325741905430383
0.8325760285450371
0.832577866503677
0.8325797044189598
0.8325815422908867
0.8325833801194594
0.832573560182205
0.8325753980615698
0.8325772358975816
0.8325790736902422
0.832580911439553
0.8325827467867468
0.8325729275518423
0.8325747653086172
0.8325649463994464
0.8325667842069989
0.8325686219712043
0.8325704596920641
0.83257229736958
0.8325741350037533
0.8325759702360674
0.8325778077835883
0.8325796452877713
0.8325814827486179
0.8325833201661297
0.8325735024297002
0.8325753398979812
0.832565522487186
0.8325673600062294
0.8325691974819391
0.8325710349143168
0.8325612180173129
0.8325630555004457
0.8325648929402479
0.8325550764629043
0.8325569139534547
0.8325587360731982
0.8325605734772721
0.8325624108380196
0.8325642481554424
0.8325544323801072
0.8325562697482706
0.8325581070731106
0.8325599443546288
0.8325617815928265
0.8325636187877054
0.832565455939267
0.8325672930475129
0.8325574781620041
0.8325593153209828
0.832561152436647
0.8325629895089983
0.8325647899947936
0.8325666269809545
0.8325684639238072
0.8325703008233531
0.8325721376795938
0.8325623237782114
0.8325641606851768
0.8325543471091768
0.83255618406686
0.8325571169265481
0.8325589538082807
0.8325607906467121
0.8325509776887704
0.8325528145779117
0.8325546514237533
0.8325564882262965
0.8325583249855428
0.8325601617014939
0.8325619983741512
0.8325638350035163
0.8325656715895907
0.8325675081323759
0.8325693446318735
0.832571181088085
0.832573017501012
0.8325748538706558
0.8325766901970182
0.8325785264801006
0.8325803627199045
0.8325821989164315
0.8325840350696831
0.8325858711796609
0.8325877072463663
0.832589543269801
0.8325913792499663
0.8325931810153463
0.8325950169093804
0.8325968527601497
0.832598688567656
0.8326005243319005
0.8326023600528849
0.8325925499581533
0.8325943857298362
0.8325962214582604
0.8325980571434274
0.8325998927853386
0.8326017283839957
0.8326035639394002
0.8326053994515534
0.8326072349204572
0.832609070346113
0.8326109057285221
0.8326127410676862
0.832614576363607
0.8326164116162857
0.8326182468257242
0.8326200819919236
0.8326219171148858
0.8326237521946122
0.8326255872311041
0.8326274222243634
0.8326292571743914
0.8326310920811897
0.8326329269447598
0.8326347617651032
0.8326365965422216
0.8326384312761163
0.8326402659667889
0.832642100614241
0.8326322932867897
0.8326341279849289
0.8326359626398488
0.832626155731228
0.8326236867526672
0.8326213650556323
0.8326231997744383
0.8326133934781403
0.8326152282476147
0.8326170629738716
0.8326142421393059
0.8326044364104588
0.832606271198988
0.8326050981598632
0.832606932897384
0.832597127716522
0.8325989625046925
0.8326007972496493
0.832602631951394
0.8326044666099279
0.8326063012252528
0.8326081357973703
0.8326099703262815
0.8326118048119883
0.832613639254492
0.8326038351492314
0.8326056696423767
0.8326075040923203
0.8326093384990637
0.832599534906198
0.8326013693635758
0.8326032037777548
0.8326050381487365
0.8326068724765227
0.8326087067611144
0.8326105410025136
0.8326123752007217
0.8326142093557402
0.8326044067443136
0.8326062409499583
0.8326080751124147
0.8326099092316844
0.832611743307769
0.8326135773406698
0.8326154113303884
0.8326172452769265
0.8326190791802853
0.8326209130404667
0.832621269483078
0.8326231032743001
0.8326249370223486
0.8326267707272254
0.8326286043889316
0.8326188033388876
0.8326090025195815
0.8326108363256844
0.8326010358308833
0.8326028696875893
0.8325930695172735
0.8325949034245758
0.8325967372887068
0.8325869375366172
0.832577138015213
0.8325789696697213
0.8325808036350518
0.8325710045318488
0.8325728385477549
0.8325746725204908
0.8325648738354268
0.8325667078587313
0.8325685418388672
0.8325703757758358
0.8325722096696389
0.8325740435202776
0.8325642455344994
0.8325660794356994
0.8325679132937366
0.8325697471086124
0.8325599496345943
0.8325617835000243
0.8325636173222942
0.8325654511014058
0.8325672848373604
0.8325691185301598
0.8325691789048358
0.8325710125321948
0.8325728461164025
0.8325746796574603
0.83257651315537
0.8325783466101329
0.8325801800217506
0.8325820133902246
0.8325838467155566
0.8325856799977479
0.8325875132368001
0.8325777175133666
0.8325795508029624
0.8325813840494205
0.8325832172527424
0.8325850504129296
0.8325868835299836
0.8325887166039059
0.8325905496346981
0.8325923826223617
0.8325942155668982
0.832596048468309
0.832597881326596
0.8325997141417603
0.8326015469138036
0.8325917526385279
0.8325879661222046
0.8325897989677644
0.8325916317702045
0.8325934645295263
0.8325952972457316
0.8325971299188217
0.8325989625487982
0.8326007951356627
0.8326026276794165
0.8326044601800614
0.8326062926375987
0.83260812505203
0.8326099574233568
0.8326117897515807
0.832611297987023
0.8326131302563793
0.8326149624826364
0.8326167946657962
0.8326186268058599
0.8326204589028291
0.8326106668240463
0.8326124989715358
0.8326027072166791
0.8326038949590002
0.8326057224174879
0.8326075545369397
0.832609386613301
0.8326112186465734
0.8326014275976465
0.8326032596814246
0.8326050917221152
0.8326069237197196
0.8326087556742395
0.8325989652299269
0.8326007972349452
0.8326026291968802
0.8326044611157336
0.8326062929915068
0.8326081248242014
0.832609956613819
0.8326117883603609
0.8326136200638287
0.8326154517242239
0.8326172833415482
0.8326191149158029
0.8326209464469896
0.8326227779351099
0.8326246093801651
0.8326148204760129
0.8326166519715574
0.8326184834240384
0.8326203148334572
0.8326221461998156
0.8326239775231148
0.8326258088033565
0.8326276400405421
0.8326294712346732
0.8326303302108775
0.8326205423901905
0.8326171825229957
0.8326190137539523
0.8326208449418571
0.8326226760867115
0.8326245071885172
0.8326263382472756
0.8326281692629883
0.8326300002356567
0.8326318311652824
0.832633662051867
0.8326354928954117
0.8326373236959185
0.8326391544533884
0.8326409851678234
0.8326428158392246
0.8326330297123871
0.8326348604342569
0.8326366911130944
0.8326269054032784
0.8326287361325775
0.8326305668188456
0.8326323974620843
0.8326342280622951
0.8326244429564326
0.8326262736070976
0.8326281042147362
0.8326294694171075
0.8326312999441662
0.8326331304282026
0.8326349608692186
0.8326367912672155
0.8326386216221947
0.8326404519341579
0.8326422822031065
0.8326441124290421
0.8326459426119662
0.8326477727518804
0.832649602848786
0.8326514329026846
0.8326532629135779
0.8326434795385774
0.8326453095999152
0.832647139618249
0.8326489695935801
0.8326451869872851
0.8326470169425569
0.8326488468548293
0.8326390643363033
0.8326408942990096
0.8326427242187175
0.8326445540954288
0.8326462852449342
0.8326481150368158
0.8326499447857052
0.832651774491604
0.8326507095536958
0.8326525392076217
0.8326543688185608
0.8326561983865144
0.832658027911484
0.8326598573934713
0.8326616868324775
0.8326519058867958
0.8326537353762253
0.8326555648226753
0.8326573942261473
0.8326551124690059
0.8326569418348151
0.8326587711576496
0.8326606004375111
0.832662429674401
0.8326637350252386
0.8326638411581826
0.8326656702925562
0.8326674993839638
0.8326693284324066
0.8326711574378863
0.8326729864004043
0.8326748153199623
0.8326766441965617
0.8326784730302039
0.8326803018208907
0.8326821305686233
0.8326839592734033
0.8326857879352324
0.8326876165541119
0.8326894451300434
0.8326912736630284
0.8326814953562109
0.8326833239396046
0.8326851524800533
0.832685676374458
0.8326875048443402
0.832687890139368
0.832689718540315
0.8326799410554795
0.8326817695068263
0.8326835979152344
0.8326854262807056
0.8326872546032413
0.832689082882843
0.8326909111195123
0.8326927393132506
0.8326945674640595
0.8326959012838442
0.832697729354602
0.8326995573824346
0.8327013853673437
0.8327032133093308
0.8327050247722283
0.8327068526285689
0.8327055599911818
0.832707387798322
0.8327092155625468
0.8327110432838579
0.8327128709622567
0.8327146985977446
0.8327165261903232
0.832718353739994
0.8327201812467586
0.8327220087106185
0.8327238361315751
0.83272566350963
0.8327274908447846
0.8327293181370404
0.8327311453863991
0.8327329725928622
0.8327231982727932
0.8327250255296418
0.832726852743596
0.8327286799146574
0.8327303638503393
0.8327321909373001
0.8327340179813726
0.8327358449825583
0.8327376719408586
0.832739498856275
0.8327413257288092
0.8327391669704239
0.8327409938039728
0.8327312208809975
0.832733047764921
0.8327348746059654
0.8327367014041323
0.8327385281594231
0.8327287558388167
0.8327305826444749
0.8327301645236683
0.8327319912699217
0.8327222194847206
0.832724046281333
0.8327142748186919
0.8327161016656567
0.8327179284697487
0.8327197552309696
0.832721581949321
0.8327118110888698
0.8327136378575661
0.8327154645833942
0.8327056941386508
0.8326959239231826
0.8326977507925488
0.8326995776190463
0.8327014044026767
0.8327032311434414
0.832705057841342
0.83270688449638
0.8326971150693245
0.8326989417746864
0.8327007684371871
0.8327025950568279
0.8327044216336105
0.8327062481675362
0.8327080746586067
0.8327099011068235
0.8327117275121881
0.8327135538747019
0.8327151056946831
0.8327169319747201
0.8327187582119107
0.8327195533091176
0.8327205935489616
0.8327224079488683
0.8327242340361396
0.8327260600805717
0.8327162924912495
0.8327181185859946
0.8327199446379021
0.8327217706469731
0.8327120035662223
0.8327138296255995
0.8327156556421416
0.832705888976777
0.8327077150436184
0.832709541067626
0.8327113670488013
0.8327131929871459
0.8327034269233808
0.8327052529120175
0.8326954871704391
0.832696425430684
0.8326982514371878
0.8327000774008632
0.8327019033217118
0.832700164179154
0.8326983793424608
0.8327002052189857
0.8327020310526878
0.8327038568435687
0.8327047585549497
0.8327065842710282
0.8327084099442895
0.8327102355747354
0.8327004713778876
0.8327022970586051
0.8327041226965084
0.832705948291599
0.8327077738438785
0.8327095993533484
0.8327114248200101
0.8327132502438653
0.8327147109866224
0.832716536329144
0.8327183616288635
0.8327151595095614
0.832705396628708
0.8327072219948299
0.8327090473181512
0.8327108725986732
0.8327126978363975
0.8327029355566774
0.8327047608446545
0.8327065860898352
0.832708411292221
0.8327102364518134
0.8327120615686139
0.832713886642624
0.8327154619844915
0.8327172869758523
0.8327191119244273
0.8327209368302176
0.8327227616932252
0.8327245865134513
0.8327264112908975
0.8327282360255652
0.8327300607174561
0.8327318853665716
0.8327221248071763
0.832723949506535
0.8327257741631198
0.8327275987769319
0.8327294233479731
0.8327196633894242
0.8327214880107013
0.8327233125892088
0.832725137124948
0.8327269616179205
0.8327172022601442
0.8327189119510714
0.8327207364528534
0.8327225609118714
0.832724385328127
0.8327262097016217
0.832728034032357
0.8327298583203343
0.8327316825655552
0.8327335067680212
0.8327353309277338
0.8327371550446945
0.8327389791189047
0.8327408031503661
0.8327310452314166
0.8327316975433742
0.8327335215960382
0.8327353456059559
0.8327371672296717
0.8327274099249997
0.8327292339424122
0.8327310579170809
0.8327213010269614
0.8327174319564272
0.832719256005262
0.8327210800113545
0.832722903974706
0.8327247278953185
0.832726551773193
0.8327283756083314
0.8327301994007348
0.8327320231504051
0.8327338468573435
0.8327240911918969
0.8327241529996383
0.8327259767346813
0.8327258487388901
0.832727672411339
0.8327294960410612
0.8327313196280577
0.8327331431723303
0.8327349666738804
0.8327367901327095
0.8327386135488193
0.832740436922211
0.832738727437293
0.8327405507666349
0.8327307966224585
0.8327326200019813
0.8327320620796386
0.8327338854016252
0.8327357086808994
0.8327375319174629
0.8327277784941163
0.8327294378080248
0.8327312610539718
0.8327330842572107
0.8327349074177431
0.8327367305355707
0.8327269778069821
0.8327288009749745
0.8327306241002632
0.8327324471828498
0.8327342702227356
0.8327360932199225
0.8327379161744116
0.8327397390862046
0.8327415619553029
0.8327433847817082
0.8327452075654217
0.8327470303064451
0.83274885300478
0.8327506756604276
0.8327524982733896
0.8327543208436674
0.8327561433712626
0.8327579658561767
0.8327597882984111
0.8327616106979674
0.832763433054847
0.8327652553690514
0.8327555048186824
0.8327573271830415
0.8327591495047268
0.8327609717837398
0.8327627940200819
0.8327646162137547
0.8327664383647597
0.8327682604730984
0.8327700825387722
0.8327719045617826
0.8327737265421313
0.8327755484798196
0.8327773703748491
0.8327791922272212
0.8327810140369375
0.8327828358039995
0.8327846575284086
0.8327864792101662
0.8327877822657213
0.8327896038682513
0.8327914254281344
0.832793246945372
0.8327940394953616
0.8327937164936117
0.8327955379200671
0.8327973593038821
0.8327876113451389
0.8327778636145944
0.8327796851413268
0.8327815066254185
0.832783328066871
0.8327851494656857
0.8327869708218643
0.832788792135408
0.8327790451896544
0.8327808665533258
0.8327826878743638
0.8327845091527699
0.8327747627134329
0.8327765840419595
0.8327784053278555
0.8327802265711225
0.8327820477717619
0.8327838689297751
0.8327856900451637
0.8327759443904096
0.8327777655559112
0.8327795866787896
0.8327814077590462
0.8327832287966824
0.8327850497916999
0.8327868707441
0.8327886916538842
0.8327905125210543
0.8327923333456114
0.8327941541275573
0.8327959748668934
0.8327862304601856
0.8327764862815106
0.8327667423308602
0.8327685633057123
0.8327703842379524
0.8327721957674631
0.8327740166145935
0.8327757461600929
0.8327775669230777
0.8327678237577867
0.8327580808204752
0.8327592781520831
0.8327610990225245
0.832762919850361
0.832764740635594
0.8327665613782252
0.8327568191395568
0.8327470771288276
0.8327488980141938
0.8327507188569577
0.8327525396571208
0.8327543101134622
0.8327561308290167
0.832746389510093
0.8327366484190685
0.832738469277326
0.8327402900929854
0.8327421108660482
0.8327323702808371
0.8327226299234947
0.8327244508392323
0.8327147108023782
0.8327049709933719
0.8327067920517601
0.8327086130675493
0.8327104340407412
0.8327122549713373
0.832714075859339
0.8327158967047478
0.8327147421733663
0.8327118134829872
0.8327136342909693
0.832703895633632
0.8326941572040808
0.8326959781546678
0.8326977990626641
0.8326996199280708
0.8327013881260814
0.8327032089069294
0.8327050296451926
0.8326952919995481
0.8326855545816447
0.832687375462479
0.832689196300728
0.8326908978232577
0.8326927045457659
0.832694525257827
0.8326963459273086
0.8326981665542125
0.8326999871385401
0.8327018076802929
0.8326937842741815
0.8326956048458874
0.8326974253750205
0.8326970091671659
0.8326988296373087
0.8327006500648821
0.8327024704498881
0.8327042907923278
0.8327061110922027
0.8326963757108212
0.8326981960606696
0.8327000163679548
0.832701836632678
0.8327036568548409
0.832705477034445
0.8327072971714916
0.8327091172659823
0.8327109373179187
0.8327112902288836
0.8327131102128658
0.8327149301542977
0.8327167500531807
0.8327185699095163
0.8327203897233062
0.8327222094945517
0.8327240292232543
0.8327258489094155
0.8327276685530368
0.8327294881541197
0.8327313077126658
0.8327331272286764
0.8327349467021531
0.8327252136008674
0.8327270331243065
0.832728852605213
0.8327266058911806
0.8327168733424039
0.8327186928782568
0.8327205123715791
0.8327223318223718
0.8327241512306366
0.832725970596375
0.8327277899195884
0.8327296092002784
0.8327314284384465
0.8327216968569525
0.8327235161450659
0.8327253353906585
0.8327253175656975
0.8327271367477205
0.8327289558872268
0.832730774984218
0.8327325940386955
0.8327344130506608
0.8327362320201153
0.8327380509470605
0.8327398698314982
0.8327416886734296
0.8327319584502699
0.8327337773421369
0.8327355961914992
0.8327374149983578
0.8327392337627146
0.832741052484571
0.8327428711639283
0.8327446898007882
0.8327465083951522
0.8327483269470215
0.8327501454563979
0.8327519639232829
0.8327537823476777
0.8327556007295841
0.8327574190690034
0.832759237365937
0.8327495087565214
0.8327513271033818
0.8327531454077579
0.8327434172104563
0.8327452355647522
0.8327355076871348
0.8327350914087902
0.8327369097966204
0.8327385540907809
0.8327403723956812
0.8327420423092137
0.8327438581947142
0.8327456763739413
0.8327474945106934
0.8327439711264584
0.8327457892406555
0.8327476073123808
0.8327476453005218
0.8327457712843184
0.8327475892925493
0.8327378630917143
0.8327396811498422
0.8327414991655026
0.8327433171386968
0.8327451350694264
0.8327469529576929
0.8327487708034977
0.8327390453839897
0.832740863279684
0.8327403080773754
0.8327421259158638
0.8327439437118942
0.8327457614654682
0.8327475791765871
0.8327464902555032
0.8327367657711832
0.8327385835236703
0.8327404012337044
0.832742218901287
0.8327440365264195
0.8327458541091035
0.8327476716493404
0.8327494891471319
0.8327513066024791
0.8327531240153838
0.8327549413858475
0.8327567587138714
0.8327585759994574
0.8327603932426066
0.8327506701855213
0.8327524874785407
0.8327427647408001
0.832744582083683
0.8327463993841304
0.8327482166421437
0.8327500338577245
0.8327518510308743
0.8327536681615946
0.8327554852498867
0.8327573022957523
0.8327590936159603
0.832760910577277
0.8327627274961715
0.8327645443726455
0.8327663612067001
0.8327681779983371
0.832769994747558
0.8327602736213849
0.8327534698314352
0.8327437491251056
0.8327455660746542
0.8327473829817854
0.8327491998465006
0.8327510166688015
0.8327412965584206
0.8327431134305573
0.8327449302602808
0.8327352105612956
0.8327370274408484
0.8327388442779893
0.8327406610727199
0.8327424778250417
0.8327442945349561
0.8327461112024647
0.8327479278275688
0.83274974441027
0.8327515609505699
0.8327533774484698
0.8327551939039712
0.8327570103170758
0.8327534899467794
0.832755306337374
0.8327571226855748
0.832758938991383
0.8327607552548002
0.8327625714758279
0.8327528537260003
0.8327546699968446
0.8327564862253007
0.8327583024113702
0.8327601185550543
0.8327619346563547
0.8327637507152729
0.8327655667318103
0.8327673827059684
0.8327691986377487
0.8327594819444561
0.832761297926045
0.8327515815516774
0.8327533975830682
0.8327552135720825
0.8327570295187214
0.8327588454229867
0.8327606612848798
0.8327624771044022
0.8327642928815553
0.8327661086163405
0.8327679243087595
0.8327697399588136
0.8327715555665045
0.8327733711318335
0.8327751866548021
0.8327769741376051
0.8327672592805773
0.8327575446502063
0.8327593602730816
0.8327496459615007
0.8327514616341559
0.8327532772644517
0.8327550928523896
0.8327453790438434
0.8327356654619112
0.8327374811917468
0.8327392968792242
0.8327411125243448
0.8327429281271101
0.8327447436875216
0.8327465592055806
0.8327483746812889
0.8327501901146477
0.8327404774962347
0.8327422929793523
0.8327441084201219
0.8327343962124708
0.8327362117029924
0.8327380271511672
0.8327283153542443
0.8327301308521643
0.8327204193738519
0.8327222349215104
0.8327240131086039
0.8327143020413956
0.8327161175968756
0.8327179331100112
0.8327197485808039
0.8327215640092553
0.8327233793953669
0.83272519473914
0.8327270100405761
0.8327172998443257
0.8327171608816532
0.832718976213266
0.8327207915025442
0.8327208297386919
0.8327226449640251
0.8327219614296172
0.832723776599425
0.8327255917269045
0.832727406812057
0.8327292218548841
0.8327310368553871
0.8327328518135677
0.8327231430209476
0.8327249580288404
0.832726772994412
0.8327270454922203
0.8327288603911362
0.832719152210988
0.8327209671596082
0.8327112592978352
0.832713074296153
0.8327148029849581
0.8327166178996481
0.8327184327720235
0.8327202476020857
0.8327105404276989
0.8327123553074515
0.8327141701448922
0.8327159849400226
0.8327062782679363
0.8326965718221419
0.8326868656026312
0.832688680631415
0.8326904956178867
0.8326908430763551
0.8326926579953112
0.8326944728719592
0.8326962877063002
0.8326981024983361
0.832699917248068
0.8327017319554977
0.8327035466206264
0.8326938415641979
0.8326956562789882
0.8326859515407358
0.8326877663051809
0.8326895810273265
0.8326913957071738
0.8326903387841289
0.8326921534128491
0.8326877751756779
0.8326895897919794
0.8326896889681946
0.8326915035199011
0.8326933180293167
0.8326951324964429
0.8326969469212813
0.8326872436381298
0.8326890581126088
0.8326908725448013
0.8326926869347087
0.8326945012823324
0.8326963155876739
0.8326866129902561
0.8326884273452311
0.8326902416579252
0.8326805394704313
0.8326823212086054
0.8326841355290266
0.8326744337518033
0.8326647322006521
0.8326665466625862
0.8326568454293877
0.8326586599409285
0.8326604744101893
0.8326622888371715
0.8326641032218767
0.8326659175643062
0.8326677318644615
0.8326695461223442
0.8326713603379557
0.8326731745112976
0.8326749886423712
0.8326768027311782
0.8326786167777197
0.8326804307819976
0.8326822447440131
0.8326840586637677
0.832685872541263
0.8326876863765004
0.8326895001694814
0.8326913139202075
0.8326931276286801
0.8326949412949007
0.8326852422169267
0.8326870559327442
0.8326888696063108
0.8326906832376284
0.8326924968266981
0.8326943103735217
0.8326846119806872
0.8326864255771003
0.8326882391312683
0.832690052643193
0.8326918661128755
0.8326936795403176
0.8326839818325259
0.8326857953095502
0.8326876087443353
0.8326894221368827
0.8326912354871938
0.8326930487952701
0.8326948620611131
0.8326851651300755
0.8326869784454933
0.8326887917186792
0.832679095197087
0.8326809085198409
0.832682721800364
0.8326845350386578
0.8326748390182682
0.8326766523061232
0.8326784655517502
0.8326802787551508
0.8326814945920596
0.8326833077179668
0.8326851208016518
0.832686933843116
0.832688746842361
0.8326882591287476
0.8326900685774647
0.8326918814768876
0.8326821867256159
0.8326839996745898
0.8326858125813498
0.832687625445897
0.8326779311956445
0.832679744109736
0.8326815569816162
0.832671863140584
0.8326736760620017
0.8326754889412094
0.832676570704065
0.8326783835073676
0.8326801962684643
0.8326820089873568
0.8326838216640463
0.8326856342985345
0.8326874468908226
0.8326892594409124
0.8326795667514452
0.832681379351064
0.8326716869789655
0.8326734996281068
0.8326753122350506
0.8326755802319751
0.8326773927725066
0.8326792052708449
0.8326810177269913
0.8326828301409473
0.8326846425127146
0.8326864548422942
0.832688267129688
0.8326900793748973
0.8326918915779236
0.8326822005499037
0.8326725097474533
0.8326743220916827
0.8326761343937288
0.8326722919193968
0.8326626016833657
0.8326644140585353
0.8326638919604094
0.8326656879864304
0.832667500262413
0.8326693124962173
0.8326711223605044
0.8326729345099836
0.8326747466172888
0.8326765586824216
0.8326747646592344
0.8326765766819868
0.8326783886625703
0.8326748795705237
0.832676691528687
0.832667002932723
0.8326688149403683
0.8326591266615078
0.8326609387186283
0.8326512507568524
0.8326530628634417
0.8326528458411862
0.8326431583117119
0.8326334710076548
0.8326237839290072
0.8326255962497376
0.8326274085282992
0.832629220764693
0.8326310329589208
0.832632845110984
0.8326346572208839
0.8326364692886222
0.8326382813142003
0.8326400932976195
0.8326419052388815
0.8326437171379877
0.8326455289949395
0.8326453121007139
0.8326471238969602
0.8326489356510559
0.8326507473630027
0.8326525590328019
0.8326494922712308
0.8326513039134833
0.8326531155135913
0.8326549270715564
0.83265673858738
0.8326585500610635
0.8326603184578433
0.8326621298477517
0.8326524453651473
0.8326542568044893
0.8326560065601702
0.8326578179159592
0.8326596292296151
0.8326592738189663
0.8326610850735594
0.8326628962860233
0.8326532126955238
0.8326550239574128
0.8326453406836922
0.8326356576351902
0.8326374690380389
0.8326392803987581
0.8326410917173492
0.8326429029938137
0.832644714228153
0.8326465254203687
0.832648336570462
0.8326501476784346
0.832651958744288
0.8326537697680235
0.8326555807496427
0.8326573916891471
0.832659202586538
0.8326610134418171
0.8326628242549856
0.8326646350260452
0.8326664457549972
0.8326682564418431
0.8326700670865845
0.8326718776892227
0.8326736882497593
0.8326754987681957
0.8326658179583325
0.8326634885024536
0.8326652990763245
0.832667052641951
0.8326688631322884
0.8326706735805303
0.832672483986678
0.8326688084172292
0.8326706188029674
0.8326724291466143
0.8326742394481715
0.8326742397476293
0.8326645603028197
0.8326663706327164
0.8326566915044121
0.8326585018836898
0.8326603122208798
0.8326621225159836
0.8326639327690027
0.8326657429799386
0.8326675531487926
0.8326693632755664
0.8326711733602613
0.8326676681859927
0.8326694782483126
0.8326712882685566
0.8326730982467262
0.8326749081828229
0.8326767180768481
0.8326785279288031
0.8326803377386898
0.8326821475065094
0.8326839572322632
0.8326742800368419
0.8326646030663485
0.832666412932899
0.8326682227573835
0.8326682242887867
0.8326700340501575
0.8326603576912809
0.8326621675020057
0.8326639772706684
0.8326657869972705
0.8326675966818131
0.832669406324298
0.8326712159247265
0.8326704412095204
0.8326722507558694
0.8326704593259445
0.8326722688300309
0.8326740782920664
0.8326758877120528
0.8326748341375718
0.8326757279303106
0.8326775372680599
0.832679346563765
0.832681155817427
0.8326714813529699
0.8326732906559715
0.8326750999169314
0.8326769091358512
0.8326787183127324
0.8326805274475763
0.8326708536647861
0.8326726628489624
0.8326744719911027
0.8326762810912085
0.8326780901492814
0.8326798991653227
0.8326817000075526
0.8326835089396297
0.8326853178296797
0.832687126677704
0.832688935483704
0.8326904654599434
0.8326922741851378
0.8326940828683124
0.8326958915094685
0.8326862192337195
0.8326765471826668
0.832678355964482
0.8326686842294486
0.8326689076026499
0.8326707164101718
0.8326725251756757
0.8326743338991632
0.8326761425806357
0.8326779512200947
0.8326797598175417
0.8326815683729781
0.8326833768864054
0.832685185357825
0.8326869937872384
0.8326888021746471
0.8326906105200527
0.8326809402151969
0.8326813306396563
0.8326716606671718
0.8326619909192805
0.8326637994710396
0.8326541300390204
0.8326559386400605
0.8326577471990962
0.832659555716129
0.8326613641911605
0.8326516953488258
0.8326535038731311
0.8326553123554363
0.8326571207957429
0.8326589291940524
0.8326607375503662
0.8326625458646857
0.8326643541370123
0.8326661623673477
0.8326677371794
0.8326695453284668
0.8326713534355465
0.8326616858243375
0.8326634939806828
0.8326653020950424
0.8326671101674178
0.8326688450559615
0.8326591780350634
0.8326609861155636
0.8326627941540824
0.8326531275401122
0.8326549356278827
0.832656743673673
0.8326585423903854
0.8326603503523274
0.832650684327806
0.8326524923389927
0.8326543003082035
0.8326446346905276
0.8326464427089765
0.8326482506854506
0.8326500586199514
0.8326518665124806
0.8326422014840246
0.8326440094257848
0.8326458173255743
0.832647625183395
0.8326379606528954
0.8326397685599403
0.8326415764250172
0.832643384248128
0.832645192029274
0.8326355280878623
0.8326373359182254
0.8326361133684248
0.8326379211500321
0.8326397288896781
0.8326415365873641
0.8326433442430915
0.8326451518568619
0.8326469594286768
0.8326487669585376
0.8326505744464457
0.8326523818924028
0.8326541892964099
0.8326559966584689
0.832657803978581
0.8326596112567478
0.8326614184929707
0.8326614572339516
0.8326632644068119
0.8326624165985942
0.8326601624512676
0.8326619695762436
0.8326523079071064
0.8326523177430611
0.8326541248961552
0.8326559320073127
0.8326462708566384
0.8326480780169891
0.8326498851354045
0.8326516922118861
0.8326534992464352
0.8326553062390534
0.8326571131897421
0.8326589200985028
0.8326517971094305
0.8326536040379402
0.8326554109245239
0.8326572177691829
0.8326528596957036
0.832654666528037
0.8326564733184485
0.8326582707863047
0.8326486114017105
0.8326504181994856
0.8326522249553415
0.8326540316692798
0.8326558383413017
0.832657644971409
0.8326594515596031
0.8326497929456352
0.8326515995829981
0.8326534061784491
0.8326552127319894
0.8326570192436207
0.8326588257133444
0.8326606321411619
0.8326624385270748
0.8326642448710844
0.8326660511731921
0.8326678574333997
0.8326696636517082
0.8326714698281195
0.8326732759626347
0.8326750820552554
0.8326768881059832
0.8326786941148193
0.8326805000817653
0.8326823060068227
0.8326841118899928
0.8326859177312772
0.8326877235306773
0.8326780670530355
0.8326798729015946
0.8326816787082707
0.8326834844730653
0.8326846987887785
0.8326750429060985
0.8326768486850228
0.8326786544220681
0.8326804589576677
0.832682264610973
0.8326840702224036
0.832674415018788
0.8326647600390793
0.8326665657906673
0.8326683715003805
0.8326701771682202
0.8326719827941879
0.832673788378285
0.832675593920513
0.8326773994208734
0.8326792048793675
0.832681010295997
0.8326809305189424
0.8326827358737026
0.8326845411866018
0.8326748875446386
0.8326766929066667
0.8326784982268352
0.8326803035051455
0.8326821087415992
0.8326816266916723
0.8326719737549599
0.8326737790251945
0.8326755842535746
0.8326773894401015
0.8326791945847769
0.8326780275197974
0.8326798326152266
0.8326816376688077
0.8326802526956111
0.8326706007818429
0.832672405879664
0.8326742109356389
0.832676015949769
0.8326663645326036
0.8326681695958363
0.8326699746172256
0.832671779596773
0.8326621286761596
0.8326639337048027
0.8326542830988326
0.832656088176565
0.8326578932124565
0.8326596982065085
0.8326615031587227
0.8326633080691003
0.8326651129376429
0.8326669177643519
0.8326687225492287
0.8326705272922749
0.8326723319934918
0.8326626825204005
0.8326644872706986
0.8326609926536074
0.8326627973816605
0.8326531484663298
0.8326434997746202
0.832643018378762
0.8326333700280467
0.8326351749716153
0.8326369798733549
0.8326387847332669
0.8326405895513529
0.8326423943276141
0.8326441990620521
0.8326442993540474
0.8326461040245914
0.8326478599903882
0.8326496645778588
0.8326514691235132
0.8326532736273525
0.8326550780893783
0.8326568825095921
0.8326586868879954
0.8326604912245894
0.8326622955193758
0.8326640997723558
0.8326659039835311
0.832667708152903
0.8326695122804731
0.8326713163662428
0.832673118093307
0.8326749220955071
0.8326767260559109
0.8326785299745202
0.8326803338513363
0.8326821376863607
0.8326839414795949
0.83267429600772
0.8326760998499996
0.8326779036504902
0.8326797074091933
0.8326815111261102
0.8326833148012426
0.8326736700069551
0.8326640254360924
0.8326658292510798
0.8326561849944459
0.8326465409612166
0.8326483449160352
0.8326501488290671
0.8326519527003137
0.8326537565297764
0.8326555603174568
0.8326573640633562
0.8326477207983055
0.8326495245932168
0.8326398816423135
0.8326416426368631
0.8326434464394962
0.8326452502003509
0.8326470539194286
0.8326488575967308
0.8326506612322591
0.8326524648260147
0.8326542683779993
0.8326560718882141
0.8326578753566608
0.8326596787833406
0.8326611440487554
0.8326629473958211
0.8326647507011244
0.8326665539646667
0.8326683571864494
0.8326701603664739
0.8326719635047417
0.8326737666012543
0.832675569656013
0.8326773726690193
0.8326791756402747
0.8326809785697807
0.8326713379341746
0.8326731409126756
0.8326749438494284
0.8326767467444346
0.8326785495976954
0.8326803524092125
0.832682155178987
0.8326839579070208
0.832685760593315
0.8326875632378712
0.8326893658406908
0.8326911684017753
0.8326815289874346
0.8326718897962673
0.8326736924970546
0.8326754951561063
0.832677297773424
0.8326791003490093
0.8326694617438426
0.8326708592336072
0.8326726618211242
0.8326744643669113
0.8326762668709699
0.8326780693333014
0.8326798717539072
0.832681674132789
0.8326834764699481
0.8326852347833953
0.8326870370376224
0.8326887015202437
0.8326905036926295
0.8326923058232999
0.8326826686270379
0.832684470806673
0.8326845230661132
0.8326863251825729
0.8326881272573209
0.832689923503924
0.8326917254953197
0.8326935274450079
0.8326953293529901
0.8326971312192677
0.8326989330438422
0.8327007336695086
0.8326910977139718
0.8326928995458137
0.8326947013359552
0.8326965030843979
0.8326982862769102
0.8327000879421737
0.8327018895657424
0.832703691147618
0.8326940560498309
0.8326956991617078
0.8326975007526739
0.8326878660609601
0.8326896677008678
0.8326914692990849
0.8326932708556127
0.8326950723704528
0.8326968738436067
0.8326986752750756
0.8327004766648612
0.8327022780129648
0.832704079319388
0.8326944456662149
0.832684812235945
0.83268661368191
0.8326769805651391
0.832678782060025
0.8326805488078785
0.8326823502198053
0.832684151590054
0.8326859529186261
0.8326877542055229
0.8326781218555952
0.8326799231914056
0.8326817071342716
0.8326835083869363
0.8326833049941661
0.8326851061866776
0.8326869073375204
0.832688708446696
0.8326905095142058
0.8326923105400511
0.8326941115242336
0.8326959124667546
0.8326977133676154
0.8326995142268178
0.832701315044363
0.8327031158202525
0.8327049165544878
0.8327067172470701
0.8327085178980013
0.8327103185072824
0.832712119074915
0.8327024887825633
0.8327042893990989
0.8327060899739873
0.83270789050723
0.8327096909988284
0.8327114914487839
0.832713291857098
0.8327150922237722
0.8327054627879492
0.8327072632035188
0.8327090635774498
0.8327108639097435
0.8327126642004012
0.8327144644494248
0.8327162646568154
0.8327180648225745
0.8327198649467036
0.8327102364577754
0.8327120366307924
0.8327024084550362
0.8327042086769345
0.832706008857204
0.832707808995846
0.832709609092862
0.8327114091482533
0.8327017816476562
0.8327035817519218
0.8327053818145641
0.8327071818355847
0.8327089818149847
0.8327107817527658
0.8327125816489293
0.8327143815034768
0.8327161813164095
0.8327154227653781
0.8327172225246608
0.8327190222423326
0.8327190948505954
0.8327094687079596
0.8327112684528506
0.832713068156133
0.832714867817808
0.8327166674378772
0.8327184670163419
0.8327202665532037
0.832722066048464
0.8327124407616197
0.8327142403057362
0.8327160398082524
0.8327178392691699
0.8327196386884899
0.832721438066214
0.8327232374023437
0.8327250366968802
0.8327268359498252
0.83272863516118
0.8327304343309461
0.832732233459125
0.8327340325457179
0.8327358315907265
0.8327376305941521
0.8327394295559961
0.8327412284762602
0.8327430273549455
0.8327448261920538
0.8327466249875862
0.8327484237415443
0.8327388004859398
0.8327405992887446
0.8327423980499764
0.8327441967696365
0.8327459954477265
0.8327477940842479
0.8327495926792019
0.8327513912325901
0.8327531897444139
0.8327435674344936
0.8327453659951565
0.832735743997999
0.8327375426074944
0.8327393411754266
0.832741139701797
0.8327388942813497
0.8327406800620538
0.8327424785106158
0.8327442769176207
0.8327460752830698
0.8327478736069647
0.832738252692486
0.8327399748148713
0.8327417731469168
0.8327321526363616
0.832733951017223
0.8327243308193161
0.8327261292489871
0.8327279276371062
0.8327183078421841
0.8327201062791062
0.8327104867967889
0.8327122852825075
0.832711310184489
0.8327016911371372
0.8326920723120115
0.832693870927341
0.8326956695011186
0.832686051078868
0.8326878497014212
0.8326896482824239
0.8326914445117682
0.8326932430097006
0.8326950414660867
0.8326968398809279
0.8326986382542256
0.8327004365859815
0.8327022348761967
0.8327040331248728
0.8326944158279921
0.8326847987532583
0.8326865971410028
0.8326883954872079
0.8326787788152038
0.832680481355032
0.8326822797095608
0.8326840780225528
0.8326744618446378
0.832673807352221
0.8326756057007515
0.8326774040077473
0.8326792022732098
0.8326810004971406
0.8326827986795409
0.8326845968204123
0.8326863949197562
0.8326767797144478
0.8326785778625307
0.8326803759690875
0.8326821347749629
0.8326839327989249
0.8326743181771574
0.8326761162498516
0.8326665019403623
0.8326683000617823
0.8326700981416799
0.8326718961800568
0.8326736941769143
0.8326754921322539
0.8326772900460769
0.8326676765000394
0.8326694744625809
0.8326712723836073
0.8326730702631198
0.83267486810112
0.8326766658976092
0.8326784636525891
0.8326802613660608
0.8326706486735731
0.832661036203026
0.8326628340554219
0.8326646318663095
0.8326664296356902
0.8326682273635653
0.8326700250499363
0.8326718226948047
0.8326736202981719
0.8326754178600394
0.8326772153804086
0.8326790128592809
0.832679816471991
0.8326816138793451
0.8326834112452064
0.8326738001806476
0.8326755975952048
0.8326659868426933
0.83266778430594
0.832669581727695
0.8326713791079597
0.8326731764467356
0.8326635662767725
0.8326653636642309
0.8326671610102019
0.8326689583146866
0.8326707555776865
0.8326725527992033
0.8326743499792382
0.8326761471177927
0.8326665378007798
0.8326569287055527
0.832658725982932
0.8326605232188304
0.8326623204132496
0.832664117566191
0.8326659146776558
0.8326677117476458
0.8326695087761621
0.8326713057632064
0.8326616976108718
0.8326634946465774
0.8326652916408122
0.8326670885935775
0.832668885504875
0.8326706823747058
0.8326724792030714
0.8326742759899735
0.8326760727354132
0.8326778694393923
0.8326796661019118
0.8326814627229735
0.8326832593025787
0.8326850558407288
0.8326868523374253
0.8326772456684628
0.832667639221161
0.8326694358566107
0.8326712324506065
0.8326730290031497
0.8326748255142418
0.8326766219838843
0.8326784184120785
0.8326802147988259
0.8326820111441281
0.8326838074479862
0.8326742020331418
0.8326759983856389
0.8326663932824749
0.8326681896836045
0.8326699860432911
0.832660381341858
0.8326621777501706
0.8326615979981895
0.8326633943510275
0.8326651906624264
0.8326669108069417
0.8326687070363441
0.83265910312512
0.8326494994354344
0.8326512958035021
0.8326530921301328
0.8326548884153283
0.8326566846590898
0.8326470815510979
0.8326374786646105
0.8326392750470083
0.8326296724720453
0.8326314689030347
0.8326332652925899
0.8326350616407119
0.8326368579474024
0.8326386542126628
0.8326404504364945
0.832642246618899
0.8326440427598776
0.8326344411265243
0.8326347244009578
0.8326365205665417
0.8326383166907021
0.8326401127734403
0.832641908814758
0.8326437048146563
0.8326455007731369
0.8326472966902011
0.8326490925658504
0.8326508884000863
0.8326412879055815
0.8326430837883926
0.8326448796297916
0.8326466754297798
0.8326370754266041
0.832638871275161
0.8326406670823082
0.8326424628480474
0.83264425857238
0.8326460542553072
0.8326478498968307
0.8326496454969519
0.832651441055672
0.8326532365729926
0.8326537443517834
0.8326441454844786
0.8326459410238063
0.8326477365217367
0.8326495319782716
0.8326513273934121
0.8326491458219147
0.8326395476715093
0.8326413431396522
0.8326431385664024
0.8326449339517614
0.8326353362924456
0.832625738854386
0.8326275343782187
0.8326290128870089
0.8326308083317133
0.8326326037350291
0.8326343990969575
0.8326361944174999
0.8326379896966579
0.83262839311294
0.8326187967504308
0.8326205921680282
0.8326223875442407
0.8326241828790699
0.8326259781725172
0.8326277734245838
0.8326295686352715
0.8326313638045815
0.8326217682925696
0.8326121730017187
0.8326139683094341
0.8326157635757715
0.8326175588007323
0.8326193539843181
0.8326211491265301
0.8326229442273698
0.8326247392868388
0.8326217015055098
0.8326234965379298
0.8326252915289819
0.8326270864786676
0.8326174924532893
0.8326078986490046
0.8326096937370508
0.8326114887837303
0.8326132837890445
0.8326150787529948
0.8326168736755827
0.8326186685568097
0.832620463396677
0.8326222581951862
0.8326240529523387
0.8326258476681359
0.8326276423425791
0.8326294358235831
0.8326294746549675
0.8326312692255986
0.832633063754881
0.8326348582428164
0.8326252661173585
0.8326270606537779
0.8326288551488513
0.8326306496025804
0.8326324440149663
0.8326342383860106
0.832624646930667
0.8326264413501884
0.8326282357283694
0.8326300300652114
0.832631824360716
0.8326336186148846
0.8326354128277185
0.8326372069992192
0.832636635260559
0.8326270447718956
0.8326288389777841
0.8326306331423413
0.8326210430541937
0.8326228372672128
0.8326246314389019
0.8326150417512377
0.8326054522844679
0.8326072465943913
0.8326090408629845
0.8326108350902489
0.8326012461136845
0.8326030369344039
0.8326006506823662
0.8326024449236031
0.8325928564853771
0.8325946507750472
0.8325964450233916
0.8325982392304114
0.832588651282287
0.8325904455377334
0.8325922397518567
0.8325940339246581
0.8325924034459277
0.8325828161170301
0.8325846103363647
0.832586404514379
0.8325881986510749
0.8325873225333201
0.8325777358148865
0.8325739352214908
0.8325757294191279
0.8325775235754483
0.8325771070332436
0.8325789011323877
0.8325806951902189
0.8325824892067385
0.832584283181948
0.8325860771158488
0.8325878710084423
0.83258966485973
0.8325914586697132
0.8325818733384521
0.8325836671968327
0.8325854610139103
0.8325758760827419
0.8325776699482104
0.8325680853274157
0.8325672418761013
0.832569035779013
0.832570567176453
0.8325723609997847
0.8325627769917613
0.8325645708634692
0.8325663646938785
0.8325567810858404
0.8325585749646193
0.8325603688021007
0.8325621625982862
0.8325639563531769
0.8325657512178009
0.8325561682786754
0.8325579620406225
0.832548379411746
0.8325501732220494
0.8325405909034036
0.832542384762057
0.8325441774284846
0.8325459712045682
0.8325363893754181
0.8325268077668211
0.8325286016808761
0.83253039555364
0.8325208143448342
0.8325226082659285
0.8325130273672673
0.832514821336686
0.8325166152648146
0.8325184091516546
0.8325088287423339
0.8325106226774915
0.8325124165713618
0.8325142104239461
0.8325136164881284
0.8325154102856211
0.8325172040418317
0.8325189977567613
0.8325207914304116
0.8325225850627838
0.8325243786538794
0.8325261722036998
0.8325165930278604
0.8325183866259893
0.8325201801828442
0.8325219736984266
0.8325237671727381
0.8325255606057799
0.8325273539975535
0.8325291473480604
0.8325195690196664
0.8325099909116691
0.8325004130240607
0.8325022066019876
0.8325040001386458
0.8325057936340367
0.8324962162354629
0.8324866390572491
0.8324770620993877
0.8324674853618711
0.8324692791741599
0.832471072945178
0.8324728666749267
0.8324746603634076
0.8324764505596487
0.8324782441656378
0.832480037730363
0.8324818312538262
0.8324722554528778
0.832474049024597
0.8324758425550552
0.832477636044254
0.8324794294921946
0.8324812228988785
0.8324830162643072
0.8324734412207009
0.8324752346343784
0.832477028006802
0.832478821337973
0.8324806146278929
0.8324824078765631
0.832484201083985
0.8324746267976011
0.8324764200532646
0.832475287515542
0.8324764113952527
0.8324782045685237
0.832468630901632
0.832470424123136
0.832460850765912
0.8324626440356427
0.8324640842241909
0.8324658774154947
0.8324676705655573
0.8324694636743799
0.8324712567419641
0.8324616841457548
0.8324634772615584
0.8324539049749492
0.8324556981389657
0.832457491261745
0.8324479193741613
0.832449712545147
0.8324515056748967
0.8324419341863063
0.8324323629178186
0.8324341561851983
0.8324359494113417
0.83243774259625
0.8324281718161288
0.8324299650492244
0.8324317582410863
0.8324335513917159
0.8324353445011146
0.832437137569284
0.8324389305962252
0.8324407235819399
0.8324425165264293
0.8324443094296952
0.8324461022917385
0.8324365326257813
0.8324383255360042
0.8324287561794628
0.8324304997074579
0.8324322926252008
0.8324340855017239
0.8324358783370287
0.8324376711311164
0.8324281024420832
0.8324298952843371
0.8324316880853753
0.8324334808451991
0.8324352609201319
0.8324256928087203
0.832427485575636
0.832417917773542
0.8324196772568097
0.8324214700310496
0.8324232627640792
0.8324250554558998
0.8324268481065129
0.8324286407159199
0.8324304114475518
0.8324208444915181
0.832422637108117
0.8324244296835126
0.8324262222177061
0.8324280147106992
0.832418448331933
0.8324202408730649
0.8324220333729975
0.832423825831732
0.8324256182492702
0.8324274106256133
0.8324178449133725
0.8324082794209748
0.8324100719347709
0.8324110956627577
0.832412888102998
0.8324146805020454
0.8324164728599014
0.8324069080427386
0.8324087004487132
0.8324104928134975
0.8324122851370933
0.8324140774195019
0.8324158696607247
0.832417661860763
0.8324194540196185
0.8324212461372924
0.8324230382137862
0.832413474420105
0.8324152665447095
0.8324170586281353
0.8324188506703836
0.8324206426714558
0.8324110794546612
0.832401516457597
0.8323919536802555
0.8323823911226295
0.8323728287847111
0.8323746211909561
0.8323764135560199
0.8323782058799041
0.8323799981626101
0.8323817904041393
0.8323811427395816
0.8323778278105971
0.8323796200152952
0.8323814121788201
0.8323831572061331
0.832373596067627
0.8323753882385888
0.83237718036838
0.8323789724570024
0.8323807645044571
0.8323825565107454
0.8323843484758692
0.8323861403998294
0.8323879322826278
0.8323783720775894
0.8323801640084479
0.8323819558981458
0.8323837477466844
0.8323855395540651
0.8323873313202894
0.8323891230453587
0.8323795635951945
0.8323813553683169
0.8323831471002856
0.8323809056254343
0.8323826973214158
0.8323844889762467
0.8323862805899286
0.8323880721624627
0.8323898636938504
0.8323916551840933
0.8323934466331926
0.8323952380411499
0.8323970294079666
0.8323988207336439
0.8324006120181835
0.8324024032615868
0.8323928454151587
0.8323946367066044
0.8323964279569149
0.8323976485182859
0.8323994396928824
0.8324012308263479
0.8324030219186838
0.8324048129698914
0.8324066039799722
0.8323970470729231
0.8323988381310388
0.8324006291480288
0.8323910726387336
0.8323928637037519
0.8323946547276461
0.8323964457104174
0.8323982366520671
0.832400027552597
0.8323904717084528
0.832392262657004
0.8323940535644364
0.8323958444307514
0.8323976352559506
0.8323994260400351
0.8324012167830067
0.8324030074848665
0.8324047981456161
0.8324065887652567
0.832397033942672
0.8323988246103264
0.8324006152368733
0.8323910608118689
0.8323928514864231
0.832394642119871
0.832396432712214
0.8323982232634535
0.8324000137735909
0.8324018042426276
0.8324035946705649
0.8324045403426105
0.8323949868594605
0.8323967773039945
0.8323985677074318
0.8324003580697736
0.8324021483910216
0.8324039386711768
0.8324057289102409
0.8324075191082153
0.8324093092651014
0.8323997567139277
0.832401546918806
0.8323919946759504
0.8323937849288143
0.8323955751405911
0.8323973653112821
0.8323991554408886
0.8323896037735283
0.832391393951114
0.8323931840876164
0.8323949741830371
0.8323967642373775
0.8323985542506389
0.8324003442228229
0.8324021341539308
0.8324039240439641
0.8323943733082254
0.8323961632462303
0.8323979531431618
0.8323997429990213
0.8324015328138102
0.83240332258753
0.832405112320182
0.8324069020117677
0.8324086916622885
0.8324104812717457
0.8324122708401408
0.8324140603674752
0.8324158498537504
0.8324176392989677
0.8324194287031286
0.8324212180662345
0.8324116688850975
0.8324134582961665
0.8324152476661817
0.8324170369951446
0.8324188262830565
0.8324206155299189
0.832422404735733
0.8324241939005006
0.8324259830242228
0.832427772106901
0.8324295611485368
0.8324313501491316
0.8324331391086868
0.8324349280272036
0.8324367169046837
0.8324385057411283
0.8324402945365389
0.8324307469984947
0.8324325358418598
0.8324343246441922
0.8324361134054932
0.8324379021257643
0.8324396908050068
0.8324414794432223
0.832431932658055
0.832430018235166
0.8324318069227709
0.8324335955693503
0.8324240493125203
0.8324258380070386
0.8324276266605327
0.8324294152730042
0.8324312038444541
0.8324312883441521
0.832433076853104
0.8324348653210383
0.8324366537479565
0.83243844213386
0.83244023047875
0.8324420187826282
0.8324324737427394
0.8324342620945478
0.8324360504053455
0.8324378134501152
0.8324396016791851
0.8324300572142105
0.8324318454912036
0.8324318864014928
0.8324336746165076
0.8324354627905184
0.8324372509235263
0.8324390390155326
0.8324408270665391
0.8324426150765469
0.8324444030455577
0.8324348596197486
0.8324366476366741
0.8324384356126038
0.8324402235475389
0.8324420114414809
0.8324324685901024
0.8324342565319526
0.8324360444328108
0.8324378322926786
0.8324396201115575
0.8324414078894486
0.8324431956263536
0.8324449833222737
0.8324467709772104
0.8324485585911652
0.8324503438716655
0.8324521314036868
0.8324539188947303
0.8324557063447974
0.8324574937538897
0.8324479523657187
0.8324497398227106
0.832451527238729
0.8324533146137749
0.83245510194785
0.8324568892409556
0.8324586764930932
0.8324604637042642
0.8324622508744699
0.8324640380037117
0.8324658250919912
0.8324676121393095
0.8324693899775596
0.8324711769430652
0.8324729558457028
0.8324747427293882
0.8324765295721196
0.8324783163738985
0.8324801031347261
0.832481889854604
0.8324836765335336
0.8324854631715163
0.8324872497685534
0.8324890363246463
0.8324908228397966
0.8324925863971478
0.8324943728306794
0.8324961592232726
0.8324866204531869
0.8324884068936694
0.8324901932932146
0.832491979651824
0.8324937659694989
0.8324955522462408
0.8324954480362495
0.8324941316657718
0.8324845937932002
0.8324863800931659
0.8324881663522014
0.832489952570308
0.832480415182695
0.8324822014486746
0.8324839876737264
0.832485773857852
0.8324875600010528
0.8324893461033304
0.8324911321646857
0.8324815955283514
0.8324833816375727
0.8324851677058733
0.8324869537332545
0.8324887397197177
0.8324905256652645
0.832492311569896
0.8324940974336139
0.8324845616372125
0.832475026059264
0.8324767994599551
0.8324785854195283
0.832480371338189
0.8324821572159383
0.8324839430527778
0.832485728848709
0.832487514603733
0.8324893003178515
0.8324910859910658
0.8324928716233773
0.8324946572147873
0.8324964427652974
0.8324982282749088
0.8325000137436231
0.8325017991714417
0.8325035845583659
0.8324940506190099
0.8324958360537781
0.8324976214476529
0.8324994068006362
0.8325011921127291
0.8325029773839331
0.8325047626142497
0.8324952294256297
0.832497014703783
0.8324874818222121
0.8324892671481962
0.8324910524332937
0.8324815199474644
0.8324719876799374
0.8324737731015638
0.8324642411410313
0.8324660266104695
0.832467812039021
0.8324695974266868
0.8324713827734687
0.8324731680793678
0.8324729130654789
0.8324746983129765
0.8324651672149112
0.832466923887754
0.8324687091425037
0.8324704943563757
0.8324700539234545
0.8324718390810549
0.8324736241977813
0.8324754092736347
0.8324771943086169
0.8324789793027292
0.8324792565802205
0.8324810415098565
0.8324828263986264
0.8324846112465315
0.8324863960535733
0.8324768664581608
0.8324786513129959
0.832480436126969
0.8324709069270271
0.832472691788787
0.8324744766096862
0.832476261389726
0.8324780461289077
0.8324798308272329
0.8324816154847028
0.8324720870347498
0.8324738717399996
0.8324756564043955
0.8324661283498189
0.8324679130619882
0.8324696977333047
0.8324714823637699
0.8324732669533853
0.8324750515021521
0.832476407979812
0.8324781924517847
0.8324799768829129
0.8324817612731981
0.8324722342391601
0.832462707423177
0.8324644919498306
0.832466276435641
0.8324680608806094
0.8324585345484637
0.8324603190411852
0.832462103493066
0.8324638879041076
0.8324543620557507
0.8324448364253991
0.8324466209727671
0.8324484054792954
0.8324501899449855
0.8324519743698389
0.832442449311777
0.832444233784364
0.8324439849888106
0.8324457694029918
0.8324475537763395
0.8324493381088555
0.832451122400541
0.8324529066513973
0.8324546908614261
0.8324564750306285
0.8324582591590061
0.8324600432465602
0.8324505194038542
0.8324523035391331
0.8324540876335899
0.8324558716872258
0.8324576557000423
0.8324594396720407
0.8324612236032226
0.8324630074935893
0.8324647901991866
0.8324665740079401
0.8324683577758826
0.8324701415030155
0.8324719251893401
0.8324737088348578
0.8324754569793886
0.8324659345944673
0.8324677182473018
0.8324695018593321
0.8324712854305597
0.8324617635290256
0.8324635471479631
0.8324653307260991
0.832467114263435
0.8324575928452393
0.8324480716448454
0.8324498553183823
0.8324516389511188
0.8324534225430563
0.8324552060941961
0.8324456854655595
0.8324474690643899
0.832449252622424
0.8324465153253904
0.8324369952316663
0.8324387788482895
0.8324405624241178
0.8324423459591526
0.8324441294533952
0.832445912906847
0.8324476963195094
0.8324494796913839
0.832451263022472
0.8324530463127747
0.8324548295622938
0.8324453105709664
0.8324470938681595
0.8324488771245702
0.8324506603401997
0.8324411418319173
0.8324429250952143
0.8324447083177315
0.8324464914994701
0.8324482746404318
0.8324500577406178
0.8324518408000294
0.8324523890108064
0.8324541720027916
0.8324559549540064
0.8324577378644521
0.8324482204723173
0.8324500034304222
0.8324517863477595
0.8324422693500877
0.8324440523150779
0.8324458352393015
0.8324476181227599
0.8324494009654547
0.832451183767387
0.8324529665285585
0.8324527281462806
0.8324545108490385
0.8324562935110391
0.8324580761322838
0.8324598587127742
0.8324616412525113
0.8324521255564189
0.8324539081438
0.8324511824890232
0.8324416672387833
0.8324434498845794
0.8324452324896238
0.8324470150539177
0.8324448394108149
0.8324466219388531
0.8324484044261441
0.8324501480124377
0.8324518858441974
0.8324536682102087
0.8324554505354783
0.8324572328200077
0.832447718805598
0.8324495011377526
0.8324512834291682
0.8324530656798462
0.832454847889788
0.8324566300589948
0.8324584121874683
0.8324601942752098
0.8324619763222205
0.8324637583285021
0.8324655402940558
0.8324673222188831
0.8324578093938091
0.8324482967861438
0.8324500788469266
0.8324518608669825
0.8324536428463131
0.8324554247849197
0.8324572066828037
0.8324589873973314
0.8324607692137874
0.8324625509895252
0.8324643327245458
0.832466114418851
0.8324678960724419
0.83246967768532
0.8324714592574867
0.8324732407889432
0.8324750222796913
0.8324768037297321
0.8324785851390671
0.8324803665076976
0.8324821478356251
0.8324839291228511
0.8324857103693767
0.8324761998338029
0.8324779811279306
0.8324797623813592
0.8324815435940902
0.8324720335407003
0.8324738148010268
0.8324755960206569
0.8324660863611182
0.8324678676283375
0.8324696488548615
0.8324601395891423
0.8324619208632492
0.8324524119030475
0.8324541932247309
0.8324446845700286
0.8324463951209884
0.8324481764503568
0.8324386681902033
0.8324393633431062
0.8324411446917522
0.8324429259997064
0.8324447072669701
0.8324464884935446
0.8324369809042476
0.8324387621783786
0.8324405434118219
0.8324423246045787
0.8324423652358646
0.8324441463671304
0.8324459274577134
0.8324477085076152
0.8324382017730152
0.8324399828704655
0.832430476441225
0.8324322575862175
0.8324322983287538
0.8324340794122613
0.8324245734846673
0.8324263546157097
0.8324263406117516
0.8324281216819375
0.8324299027114477
0.8324316837002834
0.8324334646484461
0.8324239594876773
0.832425740483367
0.8324162356278596
0.8324180166710702
0.8324085121208061
0.832410246398259
0.8324007421537549
0.8324015151175137
0.8324032962271202
0.8324050772960555
0.8323955735446165
0.8323973546610531
0.8323990398343664
0.8324008208705597
0.8324026018660858
0.8324043828209463
0.8324061637351424
0.8324079446086756
0.8324097254415472
0.8324115062337588
0.8324132869853116
0.832415067696207
0.8324168084116523
0.8324185890416933
0.8324174427238541
0.8324192233060015
0.8324210038474977
0.8324115017585081
0.8324132823474956
0.832415062895833
0.832416843403522
0.8324186238705638
0.8324204042969598
0.8324109028655673
0.8324126833394477
0.8324143987131026
0.8324048976756001
0.832404801744611
0.8324065822068406
0.832408362628428
0.8324101430093743
0.832411923349681
0.8324137036493495
0.8324042033788216
0.8324059837259601
0.8324077640324616
0.8324095442983276
0.8324113245235593
0.8324131047081582
0.8324148848521257
0.832405385327038
0.8323958860187652
0.8323976662982844
0.8323994465371718
0.8324012267354289
0.832403006893057
0.8324047870100576
0.8324065670864319
0.8324083471221815
0.8324101271173078
0.8324119070718119
0.8324136869856955
0.8324154668589598
0.8324172466916064
0.8324190264836365
0.8324208062350515
0.8324225859458529
0.8324243656160422
0.8324261452456204
0.8324279248345892
0.8324297043829498
0.8324314838907038
0.8324332633578524
0.8324350427843972
0.8324368221703393
0.8324386015156803
0.8324403808204216
0.8324416079135284
0.8324433871433736
0.8324451663326232
0.8324469454812784
0.8324487245893407
0.8324505036568114
0.8324522826836919
0.8324540616699836
0.8324558406156879
0.8324463445245136
0.8324481235176633
0.8324499024702269
0.8324516813822056
0.832453460253601
0.8324539501306343
0.8324557289355695
0.8324575076999252
0.8324592864237028
0.8324610651069037
0.832462843749529
0.8324646223515804
0.8324664009130591
0.8324681794339667
0.8324699579143043
0.8324717363540736
0.8324735147532758
0.8324752931119123
0.8324770714299845
0.8324675771544042
0.8324693555199123
0.8324598615488854
0.8324616399618233
0.8324521462953319
0.8324539247556932
0.8324557031754912
0.8324574815547273
0.8324592598934027
0.832461038191519
0.8324628164490773
0.8324645946660792
0.8324663728425262
0.8324568800963851
0.8324568703253569
0.8324585527447061
0.8324603309089431
0.8324621090326286
0.8324638871157639
0.8324656651583505
0.8324674431603898
0.8324692211218829
0.8324709990428316
0.8324727769232371
0.8324691081573953
0.8324708860188185
0.8324726638397012
0.8324744416200448
0.8324649504053416
0.8324667282330895
0.8324685060202995
0.8324702837669732
0.8324607930324979
0.8324513025144219
0.8324502337093862
0.8324520115833023
0.8324491404278771
0.8324509182737209
0.8324414284091715
0.8324432063023965
0.8324449841550868
0.8324467619672439
0.8324485397388689
0.8324390504423201
0.8324295613621108
0.8324200724982336
0.83242185049303
0.8324236284472927
0.8324254063610229
0.8324271842342221
0.8324289620668917
0.832430739859033
0.8324325073523667
0.8324342850635726
0.8324360627342545
0.8324378380848736
0.8324396156745374
0.8324301279938517
0.8324319056308703
0.8324336478961097
0.8324354254524922
0.8324372029683572
0.8324389804437063
0.8324407578785409
0.8324425352728623
0.8324443126266718
0.832446089939971
0.8324478672127612
0.832446733903733
0.8324485111286775
0.8324502883131163
0.8324520654570507
0.8324425792562457
0.8324443564475252
0.8324461335983019
0.8324479107085769
0.8324496877783517
0.8324514648076276
0.832453241796406
0.8324550187446883
0.832456795652476
0.8324585725197703
0.8324603493465726
0.8324621261328844
0.8324639028787071
0.8324656795840419
0.8324674562488903
0.8324692328732537
0.8324710094571335
0.8324694386534575
0.832471215194511
0.8324675492469508
0.8324693257690502
0.8324711022506707
0.8324728786918135
0.8324746550924801
0.8324764314526718
0.83247820777239
0.8324799840516363
0.8324817602904117
0.8324835364887179
0.8324853126465561
0.832485245603443
0.8324870217013457
0.8324887977587843
0.83249057377576
0.8324923497522742
0.8324941256883281
0.8324959015839235
0.8324976774390614
0.8324994532537435
0.832501229027971
0.8325030047617451
0.8325047804550676
0.8325065561079396
0.8325083317203624
0.8325101072923377
0.8325118828238666
0.8325024009117615
0.832504176490617
0.8325059520290274
0.8325077275269942
0.8325095029845186
0.8325105802636829
0.8325123556482777
0.8325141309924343
0.8325159062961539
0.8325176815594378
0.832508200661117
0.8325099759717197
0.8325117512418881
0.8325134251198876
0.8325152003103456
0.8325169754603734
0.8325187505699724
0.8325205256391438
0.8325223006678892
0.8325240756562099
0.8325258506041072
0.8325276255115827
0.8325286989598586
0.832530473794481
0.8325322485886855
0.8325227691437826
0.8325189590787775
0.8325207339434652
0.8325112549534626
0.8325130298654512
0.8325148047370229
0.8325165795681788
0.8325183543589206
0.8325088759356133
0.8325106507736494
0.8325124255712726
0.832514200328484
0.8325150494672259
0.8325168241541556
0.8325073463957094
0.8325091211299263
0.8325092007155284
0.832510975388228
0.8325127500205222
0.8325145246124122
0.8325162991638994
0.8325180736749851
0.8325198481456708
0.8325205457159269
0.8325223201180747
0.8325240944798264
0.8325258688011833
0.8325163923422659
0.8325069160990831
0.8325086905553846
0.8324992146155911
0.8325009857044795
0.8325027601676902
0.8325043103650522
0.8325060847500285
0.8325064796272792
0.8325082539471751
0.8325100282266822
0.8325118024658019
0.8325135766645356
0.8325153508228846
0.8325171249408504
0.8325188990184342
0.8325206730556376
0.8325224470524618
0.8325242210089083
0.8325259949249784
0.8325165206215037
0.8325070465336654
0.8325088205846186
0.8324993468000316
0.8324898732310617
0.8324803998777015
0.8324709267399437
0.8324727011009773
0.8324744754216292
0.8324762497019013
0.8324667770425432
0.832468551370035
0.8324703256571478
0.8324720999038834
0.8324738524913272
0.8324756266575578
0.8324774007834151
0.8324791748689004
0.8324809489140151
0.832471477171187
0.8324732512635142
0.8324750253154722
0.8324767993270621
0.8324785732982855
0.8324803472291435
0.8324821211196378
0.8324838949697696
0.8324856687795402
0.8324874425489512
0.8324892162780039
0.8324909899666995
0.8324927636150395
0.8324945372230254
0.8324963107906583
0.8324980843179399
0.8324998578048713
0.8324903876786279
0.8324921612127635
0.8324939347065502
0.8324952440542461
0.8324970174726184
0.8324987908506459
0.8325005641883299
0.8325023374856718
0.832504110742673
0.8325058839593349
0.8325076571356588
0.832509430271646
0.8325112033672981
0.8325129764226163
0.832503507655113
0.8325052807576272
0.8325070538198086
0.8325088268416588
0.8325105998231792
0.8325078769894669
0.8325096499414618
0.83251142285313
0.8325131957244725
0.8325149685554908
0.8325167413461865
0.8325185140965606
0.8325178372421688
0.8325196099397608
0.832521382597035
0.8325231142755937
0.8325248868527017
0.8325266593894959
0.8325267659774037
0.832528538452518
0.8325303108873222
0.8325320832818176
0.8325338556360058
0.8325356279498879
0.8325374002234655
0.8325391724567398
0.8325409446497123
0.8325427168023843
0.8325444889147573
0.8325462609868325
0.8325480330186114
0.8325498050100952
0.8325515769612856
0.8325533488721837
0.8325438833058906
0.832545655263969
0.8325474271817562
0.832549199059254
0.8325509708964633
0.8325515035078378
0.8325532752785626
0.832555047009003
0.8325568186991602
0.8325585903490358
0.832560361958631
0.8325508974962536
0.8325526691530208
0.832554440769509
0.832544976697203
0.8325467483608568
0.832548519984233
0.8325502824736333
0.832552054016561
0.8325425905092689
0.832544362099356
0.832546133649169
0.832536670531871
0.8325384421288369
0.8325289793140821
0.8325195167144377
0.8325212884459656
0.8325230601372191
0.8325242862344626
0.8325260578513719
0.8325278294280108
0.8325295986913176
0.8325313701874456
0.8325331416433074
0.8325349130589041
0.8325366844342373
0.8325384557693083
0.8325289943524254
0.8325307657346294
0.8325325370765723
0.8325343083782556
0.8325248474385829
0.8325266187873928
0.8325171581501265
0.8325189295460567
0.8325207009017283
0.8325224722171427
0.8325242434923014
0.8325260147272056
0.8325277859218567
0.8325295570762561
0.8325313281904053
0.8325330992643055
0.8325348702979583
0.8325366412913647
0.8325384122445263
0.8325401831574446
0.8325419540301207
0.8325437248625561
0.8325454956547522
0.8325472664067104
0.8325490371184319
0.8325508077899182
0.8325525784211707
0.8325543490121907
0.8325561195629796
0.8325578696241057
0.8325596400946689
0.832561410525005
0.8325631809151155
0.8325649512650017
0.832566721574665
0.832568491844107
0.8325647616132529
0.8325665318647397
0.8325683020760078
0.8325700722470584
0.832571842377893
0.8325736124685127
0.8325753825189192
0.8325771525291137
0.8325789224990976
0.8325806924288722
0.8325824623184391
0.8325842321677994
0.8325860019769546
0.8325877717459061
0.8325895414746552
0.832580084958124
0.8325706286564037
0.8325723985195588
0.8325741683425111
0.8325647124301866
0.8325664823002313
0.8325682521300747
0.8325700219197179
0.8325605664840444
0.8325623363207736
0.8325641061173039
0.8325658372614058
0.8325676069779809
0.8325693766543613
0.8325711462905482
0.832572915886543
0.8325746854423471
0.8325764549579621
0.8325782244333889
0.8325799938686292
0.8325817632636844
0.8325835326185557
0.8325846796726671
0.8325864489542406
0.8325882181956342
0.8325899873968492
0.8325917565578871
0.8325935256787491
0.8325952947594368
0.8325970637999514
0.8325960351528614
0.8325978041447984
0.8325995730965657
0.8325901200092319
0.8325918890080738
0.8325936579667472
0.8325842052685414
0.832585974274283
0.8325877432398575
0.8325895121652661
0.8325912810505102
0.832593049895591
0.8325948187005102
0.8325853667403038
0.8325871355922844
0.8325889044041043
0.8325906731757651
0.832592441907268
0.8325942105986145
0.8325959792498059
0.8325977478608435
0.8325962563148096
0.8325980248825503
0.8325997934101406
0.8326015618975817
0.8326033303448751
0.8326050987520223
0.8326042746399377
0.8326060429962221
0.8325965926251451
0.8325983610284795
0.8326001293916708
0.8325906794094972
0.8325924478197324
0.8325942161898257
0.8325959845197786
0.8325977528095921
0.8325883033906455
0.8325891376889999
0.8325909059963134
0.83259267426349
0.8325944424905313
0.8325907894145577
0.8325925576228556
0.8325943257910208
0.8325960939190545
0.8325978620069584
0.8325996300547336
0.8326013980623814
0.8326031660299035
0.8326049339573008
0.8326067018445751
0.8326078966485848
0.8326057224239245
0.83260506876422
0.8326068365697238
0.8326086043351094
0.8326103720603782
0.8326121397455316
0.8326139073905711
0.8326156749954977
0.8326174425603131
0.8326079955983162
0.8326053564343375
0.8326071240560622
0.8326088916376769
0.8326106591791832
0.8326124266805824
0.8326141941418758
0.8326159615630647
0.8326177289441506
0.832619496285135
0.832621263586019
0.8326230308468039
0.8326247980674913
0.8326265652480825
0.8326171196829635
0.8326188869105652
0.8326206540980718
0.8326224212454849
0.8326241883528057
0.8326259554200356
0.832627722447176
0.8326294894342281
0.8326200446930879
0.8326218117271436
0.8326235787211121
0.8326141343684084
0.8326159014093742
0.8326176684102543
0.83261943537105
0.8326212022917626
0.8326229691723936
0.8326247360129443
0.8326264370299118
0.832628203791052
0.8326187603499293
0.832609317123014
0.8325998741102988
0.8326016410925483
0.8326034080347184
0.8326051749368105
0.8326069417988259
0.8326087086207659
0.8326104754026319
0.8326122421444253
0.8326140088461474
0.8326157755077996
0.8326175421293833
0.8326193087109
0.8326210752523506
0.8326228417537369
0.8326246082150601
0.8326263746363216
0.8326169331434355
0.8326186996116669
0.8326204660398379
0.8326222324279495
0.8326239987760035
0.832625765084001
0.8326275313519436
0.8326292975798323
0.8326310637676687
0.8326328299154542
0.83263459602319
0.8326251556146137
0.832626921769312
0.8326286878839618
0.8326304539585646
0.8326210140250708
0.8326227801466296
0.8326244804722331
0.8326262465144472
0.8326280125166181
0.8326297784787472
0.8326315444008359
0.8326333102828856
0.8326350761248975
0.8326256371021328
0.8326274029910936
0.8326291688400179
0.8326309346489071
0.8326327004177626
0.8326344661465857
0.8326362318353777
0.83263799748414
0.8326397630928741
0.8326415275280642
0.8326432930567585
0.8326450585454287
0.832646823994076
0.8326485894027017
0.8326503547713073
0.832640917180153
0.8326426825956994
0.8326332453054366
0.8326350107679176
0.8326367761903795
0.8326385415728236
0.8326372355020611
0.8326390008392838
0.832640766136492
0.832642531393687
0.8326442966108704
0.8326348602648901
0.8326366255289993
0.8326271894838324
0.8326289547948615
0.832629672945461
0.8326314381883364
0.8326332033912036
0.8326349685540639
0.8326367336769188
0.8326384987597695
0.8326402638026174
0.8326397148982241
0.8326414798872904
0.8326320449632681
0.8326226102530637
0.8326243753759461
0.8326261404588277
0.8326267338967013
0.8326172996742813
0.8326190647773364
0.8326208298403927
0.8326113960055448
0.8326099841383795
0.8326117492443251
0.8326135143102738
0.8326152793362268
0.8326170443221855
0.8326188092681515
0.8326205741741258
0.8326223390401101
0.8326241038661054
0.8326258686521134
0.8326276333981353
0.8326293981041724
0.8326311627702262
0.8326329273962979
0.832634691982389
0.8326364565285008
0.832628851557087
0.8326306161293816
0.8326323806616985
0.8326229488332834
0.832613517218548
0.8326152818845892
0.8326170465106525
0.8326188110967392
0.8326205756428506
0.8326223401489883
0.8326241046151533
0.8326258690413474
0.8326276334275715
0.8326293977738273
0.832631162080116
0.8326329263464389
0.8326346905727976
0.8326364411680818
0.8326382053146697
0.8326399694212974
0.8326417334879661
0.8326423842265701
0.8326441482259332
0.8326459121853415
0.8326476761047957
0.8326382464530805
0.8326400104193955
0.8326417743457579
0.8326435382321692
0.8326446962239223
0.832646460037296
0.8326370310400474
0.8326387949002748
0.8326405587205548
0.8326423225008885
0.8326440862412776
0.8326458476770255
0.8326476113375548
0.8326493749581435
0.8326511385387928
0.8326529020795042
0.8326546655802789
0.8326524660890586
0.8326542295548351
0.832655992980678
0.8326577563665888
0.8326595197125687
0.8326607599385607
0.8326625232106053
0.832664286442723
0.832666049634915
0.8326678127871829
0.832669575899528
0.8326692558508927
0.8326710189069796
0.8326727819231471
0.8326745448993966
0.8326763078357297
0.8326668813826331
0.8326686443658065
0.8326704073090644
0.8326721702124084
0.8326739330758396
0.8326756958993595
0.8326774586829695
0.8326792214266707
0.8326809841304649
0.832682746794353
0.8326844267868053
0.8326750014155134
0.8326767640872652
0.8326785267191137
0.8326802870472851
0.8326820495993564
0.8326838121115285
0.8326855745838027
0.8326873370161801
0.8326779124653781
0.8326796749445815
0.8326814373838894
0.8326831997833034
0.8326849621428246
0.8326867244624546
0.8326773005585573
0.8326790629250064
0.8326807528214208
0.8326825151089107
0.8326842773565132
0.8326860395642295
0.832687801732061
0.8326895638600093
0.8326913259480754
0.8326930879962609
0.832694850004567
0.8326966119729952
0.8326983739015468
0.832688951252134
0.832690703043391
0.8326924649789937
0.8326942268747224
0.8326959887305784
0.832697750546563
0.8326995123226776
0.8327012740589235
0.8327030357553021
0.8327047974118148
0.8327065590284629
0.8327083206052477
0.8327100821421707
0.832711843639233
0.8327136050964362
0.8327153665137816
0.8327059453778072
0.8327077068419557
0.8327094682662476
0.8327112296506841
0.8327129909952669
0.8327147522999969
0.832705331810458
0.8327070931619847
0.8327088544736598
0.832710615745485
0.8327123769774615
0.8327141381695906
0.8327158993218737
0.8327176604343123
0.8327194215069076
0.832721182539661
0.8327229435325737
0.8327135241225456
0.8327152851622475
0.83271704616211
0.8327188071221343
0.8327093881850678
0.8327111491918748
0.8327129101588452
0.83271467108598
0.8327052526218278
0.8326958343707292
0.8326975954312466
0.8326993564519279
0.832701117432775
0.8327028783737889
0.8326934606821347
0.8326952216699126
0.8326969826178585
0.832698743525974
0.8326972473231362
0.8326990081884293
0.8327007690138951
0.832702529799535
0.8326931129638423
0.8326948737962374
0.8326854572601033
0.8326871525506467
0.8326863611183147
0.8326881219474138
0.8326898827366899
0.8326916434861444
0.8326934041957789
0.8326951648655944
0.8326969254955924
0.8326986860857742
0.8327004466361414
0.8326910312082056
0.8326927918053133
0.8326945523626073
0.8326851373206892
0.8326868979247175
0.8326886584889335
0.8326792438330023
0.8326810044439463
0.8326827650150791
0.8326845255464022
0.8326862860379166
0.8326880464896239
0.8326898069015255
0.8326915672736225
0.8326933276059164
0.8326950878984086
0.8326968481511003
0.8326986083639931
0.8327003685370881
0.8327021286703867
0.8326927153521788
0.8326944755321978
0.8326962356724215
0.8326868227400579
0.8326885829269957
0.8326903430741395
0.8326921031814907
0.8326938632490506
0.8326956232768206
0.8326973832648019
0.8326991432129961
0.8327009031214043
0.8326914910938349
0.8326820792790316
0.832683839320634
0.83268559932245
0.8326873592844813
0.8326891192067291
0.8326797079506066
0.832681467919549
0.8326832278487091
0.8326738169782639
0.8326755769541124
0.8326773368901798
0.8326790967864673
0.8326779702780559
0.8326797301274075
0.8326814187400835
0.8326831785106882
0.832684938241519
0.8326866979325774
0.8326884575838648
0.8326880565480922
0.8326898161442575
0.8326915757006552
0.8326933352172867
0.8326950348044406
0.8326967942422204
0.832698553640238
0.8327003129984948
0.832702072316992
0.832703831595731
0.8327047354868116
0.8326953267126966
0.8326859181511999
0.8326876775329506
0.8326782692704878
0.8326800286989029
0.832680794956996
0.832682554317118
0.8326731465377223
0.8326749059445019
0.8326766653115262
0.8326784246387966
0.8326801839263146
0.8326819431740814
0.8326837023820983
0.832685416361307
0.8326871754903389
0.8326889345796249
0.8326906936291665
0.832681286926874
0.8326830460230658
0.832684805079514
0.8326753987625257
0.8326771578656179
0.8326789169289681
0.8326806759525776
0.8326824349364476
0.8326841938805797
0.8326747882079955
0.8326765471987647
0.8326783061497971
0.832680065061094
0.8326818239326569
0.8326835827644868
0.8326853415565855
0.8326759366146791
0.8326776954534081
0.8326794542524069
0.8326812130116766
0.8326718085412843
0.8326735673471782
0.8326753261133445
0.8326770848397843
0.8326788435264991
0.8326806021734902
0.832682360780759
0.8326841193483068
0.8326858778761349
0.8326876363642447
0.8326893948126376
0.8326799914180806
0.8326817499130902
0.832683508368384
0.8326741053588603
0.8326758638607648
0.8326776223229545
0.832679380745431
0.8326811391281957
0.8326828974712499
0.8326846557745948
0.8326864140382318
0.8326881722621624
0.8326899304463878
0.8326805284260588
0.8326822866568875
0.8326840448480123
0.8326858029994344
0.8326875611111552
0.8326781596483448
0.8326687583978266
0.8326705166424367
0.8326722748473452
0.8326740330125535
0.8326757911380628
0.8326775492238746
0.8326782595939569
0.8326688590852572
0.8326594587888091
0.8326612169796107
0.8326629751307156
0.8326535752190504
0.8326533578683711
0.8326550765381323
0.832656834679166
0.8326585927805061
0.8326603508421543
0.8326599810364148
0.8326505819012961
0.8326519844232297
0.832650218420087
0.83265197647704
0.8326537344943047
0.8326554924718822
0.8326572504097741
0.8326590083079816
0.8326607661665061
0.8326625239853489
0.8326642817645113
0.8326548837477872
0.8326454859432054
0.8326472438551493
0.8326490017274127
0.8326507595599967
0.8326525173529028
0.8326542751061322
0.8326448779447894
0.8326466357445598
0.8326440880729266
0.832645845841936
0.8326476035712717
0.8326493612609348
0.8326399647913282
0.8326305685337978
0.8326323263561921
0.8326340841389136
0.8326303587353889
0.8326321165006428
0.8326338742262266
0.8326244786735948
0.8326150833330019
0.832616841191284
0.8326185843410172
0.8326203421201251
0.8326220998595653
0.832623857559339
0.8326256152194476
0.8326273728398924
0.8326291304206748
0.8326308879617961
0.8326326454632577
0.8326232511965654
0.8326138571418544
0.8326044632991175
0.832606221019394
0.8325968274747731
0.8325985852415356
0.8326003429686364
0.8326021006560769
0.8326038583038583
0.8325944653157568
0.8325962230100178
0.832597980664621
0.8325997382795677
0.8326014958548593
0.8326032533904971
0.8326050108864824
0.832602309133359
0.8326040666003452
0.832605824027682
0.8326075814153705
0.8326093387634121
0.8326110689999664
0.8326128262690237
0.8326101720157241
0.8326119292552565
0.8326136864551476
0.8326154436153987
0.8326172007360113
0.8326189578169865
0.8326207148583258
0.8326224718600306
0.832624228822102
0.8326148380408512
0.8326054474714265
0.8326072045660573
0.8326089616210545
0.8326107186364194
0.8326124756121535
0.8326141739038462
0.832615930800984
0.8326176876584948
0.83261944447638
0.8326212012546411
0.8326229579932795
0.8326135684971587
0.8326153252822497
0.8326170820277189
0.8326188387335678
0.8326205953997977
0.83262235202641
0.832624108613406
0.8326147198454502
0.832616476478892
0.8326182330727188
0.8326199896269317
0.8326217461415323
0.8326235026165216
0.8326252590519013
0.8326158710119977
0.8326176274938165
0.8326193839360266
0.8326099962799103
0.8326117527685535
0.8326135092175893
0.83261525548
0.8326170118499395
0.8326187681802757
0.8326205244710098
0.8326196155586706
0.8326213718002513
0.8326231280022331
0.8326137413622323
0.8326154976106387
0.8326144760729844
0.8326162232549555
0.8326068371160572
0.8326085933631023
0.8326103495705519
0.8326009638152867
0.8325915782716246
0.8325933346114853
0.8325950909117501
0.8325945566658486
0.832596312912744
0.8325980691200471
0.8325998252877588
0.8326015814158806
0.832603337504414
0.83260509355336
0.8326068495627202
0.8326086055324959
0.8325992211721212
0.832600977188293
0.8326022586650222
0.8326040146073767
0.8326057705101503
0.8326075263733445
0.8326092821969605
0.8326110379809998
0.8326127937254637
0.8326145494303534
0.8326051660605875
0.832606921811866
0.8326086696349143
0.832610340786762
0.832612096420367
0.8326138520144033
0.8326156075688719
0.8326173630837742
0.8326191185591116
0.8326097360894967
0.8326114916112158
0.8326132470933711
0.832615002535964
0.8326167579389959
0.832618513302468
0.8326202686263818
0.8326220239107386
0.8326237397189198
0.8326254949246108
0.8326272500907488
0.8326290052173351
0.832630760304371
0.8326213790778451
0.8326231342112549
0.8326137532820413
0.8326155084618192
0.8326172636020477
0.8326190187027281
0.8326207737638619
0.8326225287854504
0.832624283767495
0.8326260387099969
0.8326277936129574
0.8326295484763779
0.8326313033002598
0.8326330580846044
0.8326236783117323
0.8326254331424374
0.8326271879336063
0.8326289426852405
0.8326306973973412
0.8326324520699098
0.8326342067029476
0.8326335912865435
0.8326353458672199
0.832637100408369
0.8326388549099921
0.8326406093720904
0.8326423637946654
0.8326418958804058
0.8326436502489688
0.8326454045780117
0.8326471588675362
0.8326489131175433
0.8326506673280345
0.8326524214990112
0.8326541756304746
0.8326559297224261
0.8326576837748669
0.8326483061543181
0.832650060253108
0.8326518143123884
0.8326535683321608
0.8326553223124264
0.8326570762531867
0.832658830154443
0.8326605840161965
0.8326623378384486
0.8326640916212006
0.8326658453644539
0.8326675990682098
0.8326582226031962
0.8326599763532936
0.8326506001852829
0.8326523539817159
0.8326541077386523
0.8326447319534533
0.8326464857567193
0.83264823952049
0.8326388641180724
0.8326406179281665
0.8326418706516342
0.8326436243883831
0.8326453780856405
0.8326471317434078
0.8326488853616862
0.8326506389404773
0.8326523924797822
0.8326541459796023
0.832655899439939
0.8326566069605199
0.8326583603536686
0.8326601137073376
0.8326618670215282
0.8326596800528472
0.8326603120643745
0.8326620653171178
0.8326638185303868
0.8326655717041829
0.8326673248385071
0.8326690779333612
0.8326597046182123
0.8326614577593772
0.8326520847410315
0.8326538379285013
0.8326555910765019
0.8326462184407105
0.8326479716350099
0.8326497247898412
0.8326514295046744
0.8326420573377112
0.8326326853817284
0.8326344386296841
0.8326361918381726
0.8326268202646605
0.8326285735194296
0.832630326734733
0.8326320799105716
0.832633833046947
0.8326355861438606
0.8326373392013134
0.832639092219307
0.8326408451978425
0.8326425981369217
0.8326443510365453
0.8326461038967151
0.8326478567174322
0.8326496094986982
0.8326513622405141
0.8326419920782147
0.8326326221268054
0.8326343750006112
0.8326361278349668
0.8326267582658645
0.832628511146481
0.8326302639876483
0.8326320167893678
0.8326226476882449
0.8326244005362191
0.8326261533447467
0.8326279061138291
0.8326185374806392
0.8326155521806394
0.8326173050098377
0.8326190577995919
0.8326208105499036
0.832611442523592
0.8326131953201433
0.8326149480772531
0.8326167007949229
0.8326073332364382
0.8326090860003413
0.8326108387248056
0.8326125914098322
0.8326143440554226
0.832616096661578
0.8326178492283
0.8326196017555896
0.8326102350075301
0.832600868470215
0.8326026211293842
0.8326043737491209
0.8326061263294264
0.832607878870302
0.832606927118512
0.8326086796109515
0.8326104320639645
0.832612184477552
0.8326139368517157
0.8326156891864568
0.8326174414817765
0.8326191937376763
0.8326209459541576
0.8326226981312216
0.8326244502688696
0.8326262023671029
0.8326279544259231
0.8326269351035248
0.8326286871146922
0.8326304390864494
0.8326320358108983
0.8326337877055852
0.832635539560866
0.8326372913767421
0.8326390431532148
0.8326407948902855
0.8326403243407416
0.8326412483137022
0.8326370238757369
0.8326387755567172
0.8326405271982997
0.8326422788004859
0.832644030363277
0.8326346670271283
0.8326364186361219
0.8326373391963657
0.8326390907359176
0.8326408422360779
0.8326425936968483
0.8326443451182298
0.8326460875046879
0.8326478388473971
0.8326384764159713
0.8326402278048756
0.8326308656695686
0.8326326171046619
0.8326343685003701
0.8326250067467329
0.8326267581886242
0.8326285095911315
0.8326302609542564
0.832632012278
0.8326337635623636
0.8326355148073487
0.8326372660129564
0.8326390171791882
0.8326407683060455
0.832632142777453
0.8326338939422204
0.8326356450676146
0.8326373961536367
0.8326280358393602
0.832629107976555
0.8326285961605114
0.8326192362608277
0.8326184199291177
0.8326201710906648
0.8326219222128423
0.8326236732956515
0.8326143139773662
0.8326160651063302
0.8326178161959271
0.8326195672461582
0.8326213182570247
0.8326230692285281
0.8326137105482248
0.8326154615658765
0.8326172125441662
0.8326078542452537
0.8326096052696856
0.8326113562547567
0.8326131072004683
0.8326037493684122
0.8326047102595584
0.832595352732217
0.8325971037790743
0.8325988547865729
0.8326006057547143
0.8326023566834996
0.8326041075729302
0.8326058584230075
0.8325965016188807
0.8325946238136145
0.8325963589784289
0.8325981098368804
0.8325992470901074
0.8326009978767542
0.8325992662102986
0.8326010169573831
0.8326027676651213
0.832593411841993
0.8325935152937779
0.8325952660267933
0.8325970167204647
0.8325987673747933
0.8326005179897804
0.8326022685654275
0.8326040191017358
0.8326057695987066
0.8326075200563413
0.8326092704746412
0.8326110208536076
0.8326016661991404
0.8326034166242107
0.8325940622653779
0.8325958127365461
0.8325975631683818
0.8325993135608865
0.8325899596685185
0.8325895632055734
0.8325886432324998
0.8325792897752545
0.8325810402747235
0.8325827907348624
0.8325845411556727
0.8325862915371556
0.8325843437923872
0.8325860941367615
0.8325878444418117
0.8325784918340917
0.8325802421852164
0.8325708898730063
0.8325726402701996
0.8325632882534824
0.8325650386967384
0.8325667891006708
0.8325670028873122
0.832568753229861
0.8325705035330898
0.8325722537970003
0.832573970326222
0.8325757216350443
0.832577471781373
0.8325792218883883
0.8325809719560918
0.8325827219844847
0.8325844719735683
0.8325751212944131
0.8325657708252889
0.8325564205661884
0.8325470705171046
0.8325488208083032
0.8325505710601893
0.8325412213918036
0.8325429716897206
0.8325447219483263
0.8325464721676218
0.8325371229652393
0.8325388732305595
0.832540623456571
0.8325312746348192
0.832521926023026
0.832523676380378
0.8325254266984208
0.8325271769771558
0.8325289272165843
0.8325306774167077
0.8325213294414392
0.8325230796875689
0.8325248298943947
0.8325265800619177
0.8325283301901394
0.8325300802790612
0.8325318303286842
0.8325335803390098
0.8325353303100393
0.8325259832271001
0.8325277332441292
0.8325183864563617
0.8325090398784645
0.8325107900267712
0.8325014437440172
0.8325031939383059
0.832493847950678
0.8324845021728908
0.8324862524984238
0.8324880027846585
0.8324859440958082
0.8324876943462084
0.8324894445573134
0.8324911947291245
0.8324929448616429
0.83249469495487
0.8324964450088073
0.8324981950234558
0.832499944998817
0.8325016949348922
0.8325034448316827
0.8324941004147962
0.8324958503575474
0.832497600261015
0.8324993501252006
0.8325010999501051
0.8325028497357303
0.8325045994820771
0.8325063491891471
0.8324970055786779
0.8324987553317018
0.8325005050454499
0.8324911618151627
0.8324929115748587
0.83249466129528
0.8324964109764282
0.8324981606183045
0.8324999102209102
0.8325016597842465
0.832503409308315
0.8325051587931169
0.8325069082386535
0.8325086576449261
0.832510407011936
0.8325121563396846
0.8325139056281732
0.8325156548774031
0.8325174040873757
0.8325191532580922
0.832520902389554
0.8325226514817624
0.8325244005347188
0.8325261495484243
0.8325278985228804
0.8325262690190597
0.8325280179529276
0.8325297668475493
0.8325315157029259
0.8325221748502679
0.8325239237515812
0.8325145831937023
0.832505242845415
0.8325069918778294
0.8324976518242928
0.8324994009026263
0.8325011499417142
0.8325028989415578
0.8325046479021584
0.8325063968235175
0.8325081457056361
0.8325098945485159
0.8325116433521579
0.8325133921165635
0.8325151408417342
0.8325168895276711
0.8325186381743755
0.832520386781849
0.8325221353500927
0.8325238838791079
0.8325145453123952
0.8325162938873216
0.8325180424230207
0.8325197909194939
0.8325215393767426
0.8325232877947678
0.8325250361735711
0.8325156983271427
0.8325174467518505
0.8325191951373374
0.832520943483605
0.8325209286681778
0.8325226769557849
0.8325133397641903
0.8325150880976946
0.8325168363919827
0.832518584647056
0.8325203328629157
0.8325220810395634
0.8325127444829394
0.8325144927054778
0.8325162408888052
0.8325179509039347
0.8325196990092715
0.8325214470754012
0.8325231951023253
0.832524943090045
0.8325266910385615
0.8325284389478763
0.8325301868179906
0.8325319346489057
0.8325336824406231
0.832535430193144
0.8325371779064696
0.8325389255806014
0.8325295905101227
0.8325313382301371
0.832522003454071
0.8325237512199624
0.8325206855188454
0.8325224332603212
0.8325241809626055
0.8325148467900885
0.8325165945382409
0.8325183422472031
0.8325200899169763
0.832521837547562
0.8325235828967084
0.8325253304489478
0.8325270779620036
0.8325288254358771
0.8325305728705695
0.8325212396728154
0.8325229871533688
0.8325247345947424
0.8325264819969375
0.8325282293599553
0.8325299766837972
0.8325317239684645
0.8325334712139586
0.8325352184202807
0.8325369655874322
0.8325276333642132
0.8325293805772186
0.8325311277510545
0.8325321978619368
0.8325228661105737
0.8325246132986777
0.8325260410017691
0.8325277881151206
0.8325295351893076
0.8325312822243313
0.832533029220193
0.8325347761768941
0.8325365230944358
0.8325382699728194
0.8325400168120465
0.8325417636121181
0.8325435103730356
0.8325452570948004
0.8325470037774138
0.8325487504208771
0.8325394201572868
0.8325411668465893
0.8325429134967429
0.8325446601077489
0.8325464066796086
0.8325427999916498
0.8325445465452096
0.8325352170606117
0.8325369636600014
0.8325387102202473
0.8325378738478375
0.8325396203587422
0.8325413668305063
0.8325431132631311
0.832542950305954
0.8325446966816986
0.8325464407773358
0.8325481870748351
0.8325388586993119
0.8325406050426317
0.8325423513468184
0.832544097611873
0.832545843837797
0.8325475900245916
0.8325493361722581
0.8325510822807979
0.8325528283502123
0.8325435008632829
0.8325452469785108
0.8325359197855131
0.8325376659465489
0.8325394120684604
0.8325411581512486
0.8325429041949152
0.8325335775506068
0.8325353236400748
0.8325259972896469
0.8325277434249105
0.8325184173683464
0.8325090915207227
0.8324997658820324
0.832501512232894
0.8325032585446318
0.8325050048172471
0.8325067510507412
0.8325084972451154
0.832510243400371
0.8325119895165094
0.8325137355935318
0.8325044108429092
0.8325061569657031
0.8325079030493822
0.8325096490939478
0.8325113950994012
0.8325020708971825
0.8325038169484011
0.8324944930399155
0.8324851693402802
0.8324869155221242
0.8324886616648555
0.8324904077684755
0.8324921538329856
0.832493899858387
0.832495645844681
0.8324973917918691
0.8324936962468079
0.8324926593284764
0.832494405250453
0.832496151133327
0.8324978969770992
0.8324996427817714
0.8325013885473446
0.8325031342738203
0.8325048799611996
0.8325066256094841
0.8325083712186748
0.8324990493472514
0.8324897276845856
0.8324914734243467
0.8324911230551447
0.8324928687401886
0.8324946143861405
0.832496359993002
0.8324870389866649
0.8324887846392541
0.832479463926452
0.8324812096247634
0.8324718892054792
0.8324723440707462
0.8324740897901365
0.832475835470438
0.8324775811116522
0.8324793267137802
0.8324810722768237
0.8324828178007836
0.8324845632856616
0.8324863087314586
0.8324852677777964
0.832487013176628
0.8324887585363819
0.832479439388958
0.8324811847944186
0.8324829301608029
0.8324846754881121
0.8324864207763476
0.8324881660255106
0.8324899112356025
0.8324916564066245
0.832493401538578
0.8324951466314643
0.8324968916852847
0.8324986367000405
0.8325003805564513
0.832500030220888
0.832501775141922
0.8325035200238962
0.8325052648668118
0.83250700967067
0.8325087544354725
0.8325104991612203
0.8325122438479148
0.8325139884955574
0.8325157331041492
0.8325174776736917
0.8325192222041861
0.8325209666956337
0.832522711148036
0.8325244555613941
0.8325261999357093
0.8325279442709832
0.8325296885672168
0.8325314328244114
0.8325331770425687
0.8325349212216895
0.8325366653617755
0.8325384094628278
0.8325401535248478
0.8325418975478367
0.8325325817683433
0.8325343258370267
0.8325250103507298
0.8325267544651017
0.8325284985404438
0.832530242576757
0.8325319865740428
0.8325337305323026
0.8325354744515377
0.8325372183317493
0.8325389621729387
0.8325407059751073
0.8325424497382564
0.8325331353075014
0.832534879116332
0.832536622886144
0.8325369010466531
0.8325386447548284
0.8325403884239889
0.8325421320541359
0.8325438756452707
0.8325430641017462
0.8325417290337405
0.8325434725708687
0.8325452160689886
0.8325463856640836
0.8325481290906102
0.8325498724781321
0.8325516158266507
0.8325533591361675
0.8325440463546024
0.8325457897097887
0.8325475330259741
0.8325492763031599
0.8325510195413477
0.8325527627405386
0.8325545059007339
0.8325562490219349
0.832557992104143
0.8325597351473595
0.8325614781515857
0.8325632211168227
0.8325539094748422
0.8325556435383966
0.8325573865104081
0.832559129443433
0.8325608723374727
0.8325626151925284
0.8325643580086015
0.8325661007856934
0.8325678435238051
0.8325695862229382
0.8325713288830938
0.8325620182958906
0.832562343021987
0.8325640857046781
0.8325658283483941
0.832567570953136
0.8325693135189053
0.8325600035789142
0.8325617461903314
0.832563488762777
0.8325652312962524
0.832566973790759
0.8325661735607119
0.8325679160057154
0.8325696584117532
0.8325714007788269
0.8325731431069374
0.8325748853960863
0.8325766276462747
0.8325783698575041
0.8325801120297757
0.8325818541630908
0.8325835962574508
0.8325853383128569
0.8325870803293105
0.8325777720642082
0.8325750947494625
0.8325768368220102
0.8325785788556068
0.8325803208502536
0.8325820628059516
0.8325838047227024
0.8325855466005073
0.8325872884393676
0.8325890302392844
0.8325907720002592
0.8325925137222933
0.8325832066450758
0.8325763444712683
0.832578086296168
0.8325798280821274
0.8325815698291475
0.8325833115372299
0.8325850532063758
0.8325867948365864
0.8325885364278631
0.8325902779802073
0.8325920194936202
0.832593760968103
0.8325955024036572
0.8325972438002841
0.8325989851579848
0.8326007164178604
0.8326024576978253
0.8326041989388681
0.8326059401409901
0.8325966348900301
0.8325983761377682
0.8326001173465867
0.8326018585164867
0.8326035996474697
0.8326026988674284
0.8326044399501048
0.8326061809938674
0.8326079219987175
0.8326096629646563
0.8326114038916852
0.8326096817456556
0.8326003777006697
0.8326021186730945
0.8326038596066111
0.8326056005012207
0.8326073413569245
0.8326090821737239
0.8325997787592071
0.8326015196216059
0.8325946601568236
0.832596401037512
0.8325870981804852
0.8325888391067625
0.8325905799941369
0.8325923208426097
0.8325940616521821
0.8325958024228555
0.8325975431546311
0.8325992838475103
0.8326010245014944
0.8326027651165847
0.8326045056927824
0.8325952038884512
0.8325969445102307
0.832598685093119
0.8326004256371171
0.832591124294024
0.832592864883598
0.832594605434283
0.8325853044679253
0.8325870450641801
0.8325887856215471
0.8325794850318954
0.8325812256348263
0.8325829661988704
0.8325847067240294
0.8325864472103043
0.8325881876576966
0.8325899280662075
0.8325916684358382
0.8325934087665903
0.8325951490584648
0.8325968893114631
0.8325986295255866
0.8326003697008366
0.8326021098372143
0.8326038499347209
0.8325945507349674
0.8325962908780301
0.8325980309822231
0.8325997710475476
0.8325904723087739
0.8325922124196483
0.8325939524916554
0.8325956925247964
0.8325974325190726
0.8325973566074257
0.8325990965442551
0.8326008364422233
0.8326025763013315
0.8325932784657986
0.8325950183704489
0.8325967582362405
0.8325984980631744
0.8325892006884864
0.832579903521438
0.8325816434782962
0.8325833833962966
0.8325851232754404
0.832586863115729
0.8325886029171637
0.8325903426797457
0.8325920824034765
0.8325827860347177
0.8325845258039721
0.8325862655343764
0.8325866698679755
0.8325884095355927
0.8325901491643632
0.8325909207638456
0.8325816251345944
0.8325833647808434
0.8325851043882478
0.8325868439568093
0.8325885834865289
0.832590322977408
0.8325810279774865
0.8325827675138752
0.8325734728058338
0.8325752123877265
0.8325659179715486
0.8325676575989391
0.8325693971874902
0.8325601031474908
0.832561842781534
0.8325635823767387
0.8325542887128883
0.8325560283535791
0.8325577679554326
0.8325595075184501
0.8325502143150353
0.8325519539235329
0.8325426610118918
0.8325444006658637
0.8325461402810005
0.8325478798573035
0.8325496193947741
0.8325513588934137
0.8325530983532233
0.8325548377742045
0.8325455456601196
0.8325472851265684
0.8325482979916897
0.8325468220226939
0.8325485614166581
0.8325503007717978
0.8325520400881143
0.8325537793656091
0.8325555186042832
0.8325572578041381
0.8325589969651751
0.8325497059453337
0.8325514451518292
0.8325531843195078
0.8325549234483709
0.8325566625384199
0.8325584015896559
0.8325601406020803
0.83256187734395
0.8325636162787801
0.8325653551748023
0.8325651625219589
0.8325669013619219
0.8325686401630805
0.8325703789254362
0.832571358915183
0.8325730976084023
0.8325748362628222
0.8325765748784443
0.8325783134552697
0.8325800519932995
0.8325800901500122
0.832581828629426
0.8325835670700478
0.8325742781602046
0.8325760166462738
0.8325777550935521
0.8325794935020412
0.8325812318717419
0.8325829702026558
0.8325847084947842
0.8325864467481282
0.8325771586351569
0.8325788969339417
0.8325806351939433
0.8325823734151632
0.8325841115976025
0.8325858497412625
0.8325875878461446
0.8325893259122501
0.8325910639395802
0.8325928019281362
0.8325936609041326
0.8325953988249488
0.8325971367069946
0.8325878498215954
0.8325785631433678
0.8325692766723048
0.832571014768175
0.8325727528252729
0.8325744908436
0.8325761440575458
0.8325778819992806
0.8325796199022485
0.8325813577664507
0.8325830955918886
0.8325848333785634
0.8325865711264765
0.8325883088356291
0.8325900465060224
0.832591784137658
0.8325824989690475
0.832584236646097
0.8325859742843899
0.8325877118839272
0.8325894494447105
0.832591186966741
0.8325929244500199
0.8325836399934824
0.8325853775221688
0.8325871150121048
0.8325888524632917
0.8325905898757308
0.8325923272494233
0.8325940645843708
0.8325958018805742
0.8325975391380351
0.8325992763567547
0.8326010135367342
0.8326027506779751
0.8326044877804785
0.8326062248442457
0.8326079618692781
0.8326096888211254
0.832611425768804
0.8326131626777514
0.832603879858804
0.8325945972468428
0.832585314841861
0.8325870519644533
0.8325887890483129
0.8325905260934411
0.8325922630998391
0.8325940000675084
0.8325957369964502
0.8325974738866657
0.8325992107381563
0.8326009475509234
0.8326026843249681
0.8326044210602916
0.8326061577568956
0.8325968765681881
0.8325875955863961
0.8325892889395458
0.8325910257273899
0.832592762476515
0.8325944991869229
0.8325852187488781
0.8325759385177182
0.8325776753575755
0.8325794121587151
0.8325779801386062
0.8325797168976328
0.8325814536179447
0.8325831902995432
0.8325849269424297
0.8325866635466054
0.8325884001120716
0.8325901366388295
0.8325918731268807
0.8325936095762262
0.8325953459868675
0.8325970823588056
0.8325988186920421
0.8325895399640667
0.832591276342657
0.8325930126825466
0.832594748983737
0.8325964852462293
0.8325975974242024
0.8325993336162567
0.8326010697696169
0.832602805884284
0.8326045419602596
0.8326062779975447
0.8325970003237652
0.8325987364063966
0.8326004724503389
0.8326022084555931
0.8326039444221608
0.8325946672912562
0.832596403303164
0.8325981392763863
0.8325998752109243
0.8326016111067794
0.8325923345186865
0.8325830581373049
0.8325737819626279
0.8325755180718355
0.8325772541423585
0.8325789901741981
0.8325807261673557
0.8325824621218324
0.8325841980376297
0.8325859339147488
0.832587669753191
0.8325894055529576
0.8325911413140499
0.8325928770364692
0.8325946127202167
0.8325963483652938
0.8325870734892412
0.8325888091796335
0.8325905448313564
0.8325922804444115
0.8325940160187997
0.8325957515545225
0.8325974870515812
0.8325992225099772
0.8326009579297116
0.8326026933107856
0.8326044286532008
0.8326061639569583
0.8325968902112443
0.8325986255603096
0.8326003608707185
0.8326020961424722
0.8326038313755719
0.832605566570019
0.8326073017258148
0.8326090368429604
0.8325997638915205
0.8326014990539674
0.8326032341777654
0.8326049692629158
0.8326066976273846
0.832608432635318
0.8326101676046077
0.8326097933098996
0.8326115282253944
0.8326132631022489
0.8326149979404642
0.8326057260585272
0.8326074609420357
0.8326091957869063
0.8326109305931401
0.8326126653607384
0.8326144000897028
0.8326161347800343
0.8326153028166597
0.8326060317572572
0.832607766482822
0.8325984957137931
0.8326002304846373
0.8326019652168504
0.8326036999104335
0.8326054345653882
0.8325961643384264
0.8325868943178918
0.832588629102016
0.8325903638475113
0.8325810942011799
0.8325828289919369
0.8325845637440663
0.8325752944719086
0.8325770292692938
0.832567760287404
0.8325694951300393
0.8325712299340479
0.8325684437870103
0.8325701785640979
0.8325719133025613
0.8325736480024021
0.8325753826636215
0.8325771172862207
0.8325788518702012
0.8325805864155642
0.8325791996444124
0.8325809341472883
0.8325826686115497
0.832584403037198
0.8325861374242345
0.8325768699917163
0.8325786044239912
0.8325803388176555
0.8325820731727102
0.8325838074891568
0.8325745405983171
0.8325762749599961
0.832578009283068
0.8325761808838907
0.8325779151694044
0.832579649416314
0.832581383624621
0.8325831177943265
0.8325848519254319
0.8325755859511633
0.8325773201274924
0.8325680544432851
0.8325697886648322
0.8325715228477801
0.8325732569921303
0.8325749910978838
0.832576725165042
0.8325784591936062
0.8325801931835777
0.8325819271349577
0.8325836610477477
0.8325853949219487
0.8325761302820373
0.8325778642014493
0.8325795980822737
0.8325813319245116
0.8325830657281643
0.8325847994932333
0.8325865332197195
0.8325882669076247
0.8325900005569498
0.8325917341676962
0.8325934677398652
0.832584204144016
0.8325859377613889
0.8325876713401855
0.8325894048804071
0.8325911383820551
0.8325928718451306
0.832594605269635
0.8325963386555697
0.8325980720029358
0.8325888092833879
0.832590542675951
0.8325922760299468
0.8325940093453764
0.8325933753107194
0.8325951085753558
0.8325968418014293
0.8325985749889413
0.832600308137893
0.8326020412482857
0.8325927795149548
0.8325945126705365
0.8325962457875604
0.8325972725256495
0.8325990055734185
0.8326007385826333
0.8326024715532953
0.8326042044854056
0.8326059373789656
0.8326076702339766
0.83260940305044
0.8326111358283569
0.8326094017290361
0.8326111344684229
0.8326128671692664
0.8326036068606628
0.8326053396066855
0.832607072314166
0.8326088049831053
0.832610537613505
0.8326122702053663
0.8326140027586904
0.8326047431583528
0.8326064757568497
0.8326082083168106
0.8326099408382368
0.8326116733211295
0.8326134057654901
0.8326151381713198
0.83261687053862
0.8326186028673918
0.8326203351576366
0.8326220674093556
0.8326237996225503
0.8326255317972218
0.8326272639333713
0.8326289960310003
0.83263072809011
0.8326324601107017
0.8326341920927766
0.8326359240363361
0.8326376559413814
0.8326393878079138
0.8326411196359347
0.8326318619990434
0.8326335938722284
0.8326353257069029
0.8326370575030683
0.8326278003230415
0.832629532164365
0.8326312639671803
0.8326329957314891
0.8326237390082822
0.832625470817743
0.8326271358857152
0.8326288676189075
0.8326305993135968
0.8326323309697843
0.832623074871391
0.83262136155516
0.8326230932562888
0.8326248249189174
0.8326155693155324
0.832617301023299
0.8326190326925665
0.8326207643233363
0.8326224959156096
0.8326242274693876
0.8326259589846717
0.8326276904614631
0.8326294218997632
0.8326311532995732
0.8326218986546032
0.8326236300995442
0.8326253592830579
0.832627090651047
0.8326288219805498
0.8326195678757864
0.8326212992504141
0.8326230305865565
0.832624761884215
0.832615508235969
0.8326172040148925
0.8326189353195823
0.8326206665857905
0.8326114133944124
0.8326021604086996
0.8326038918036097
0.8326056231600379
0.832596370547152
0.8325981019486817
0.8325981041922925
0.8325998355360769
0.8326010223364377
0.8325917702887625
0.8325935016452133
0.8325952329631864
0.8325969642426833
0.8325901427863329
0.8325918740839152
0.832593605343023
0.8325953365636574
0.8325970677458199
0.8325878166672893
0.832589547894535
0.8325802971051315
0.8325820283774545
0.8325837596113067
0.8325854908066891
0.832587221963603
0.8325889530820497
0.8325906841620306
0.832592415203547
0.8325941462065999
0.8325958771711909
0.8325976080973211
0.8325993389849917
0.8326010698342043
0.83260280064496
0.8326045314172599
0.8326062621511056
0.8326079928464982
0.8325987435991965
0.8326004743396587
0.8326022050416689
0.8326039357052285
0.8326056663303387
0.8326073969170008
0.8326091274652162
0.832610857974986
0.8326114921085462
0.8326132225536066
0.8326039742755789
0.8326057047657014
0.8326074352173817
0.8326091656306213
0.8326070085419356
0.8325977608465257
0.8325994913095585
0.8325997634285851
0.8326014938309372
0.8326032219735678
0.8326049522990715
0.8326066825861406
0.8326084128347764
0.8326101430449802
0.832600896239087
0.8326026264943373
0.8325933799773014
0.8325951102775927
0.8325968405394528
0.8325985707628832
0.8326003009478852
0.8325910549700846
0.8325927852001213
0.8325945153917306
0.8325962455449137
0.8325979756596722
0.8325997035151422
0.8326014335530796
0.832603163552596
0.8326048935136927
0.832606623436371
0.8325973784150137
0.8325991083827199
0.8326008383120088
0.8326011747338655
0.8326029046017958
0.8326046344313123
0.8325953900479219
0.8325971199224593
0.832598849758584
0.8326005795562973
0.8326023093156006
0.832604039036495
0.8325947952755146
0.8325965250414237
0.832598254768925
0.8325999844580201
0.83260171410871
0.832603443720996
0.8326051732948796
0.8325959302396359
0.8325976598585275
0.8325993894390178
0.832601118981108
0.8325918763812946
0.8325936059683869
0.8325953355170802
0.8325970650273757
0.8325987944992749
0.8326005239327788
0.8326022533278888
0.8326039826846063
0.8325947408737407
0.8325964702754538
0.8325981996387753
0.832594535707774
0.8325962650541783
0.8325979943621935
0.8325997236318212
0.8325904825862527
0.832581241745815
0.832582971143798
0.8325847005033928
0.832586429824601
0.8325881591074238
0.8325789188055602
0.8325806481333577
0.832582377422771
0.8325841066738012
0.8325748668270987
0.8325765961230976
0.8325673565648231
0.8325690859057852
0.8325598466359221
0.8325615760218416
0.832563305369379
0.8325540664712446
0.8325543210978763
0.8325560504683491
0.8325577798004419
0.8325595090941558
0.8325612383494921
0.8325629675664521
0.8325646967450371
0.8325664258852483
0.832568154987087
0.8325589170602634
0.8325496793384399
0.8325514085685337
0.8325531377602547
0.8325548669136043
0.8325565960285837
0.832558325105194
0.8325600541434368
0.8325617831433132
0.8325635121048245
0.832565241027972
0.8325560042608531
0.8325577332289321
0.8325594621586485
0.8325611910500035
0.8325519547376998
0.8325536836739803
0.8325444476498887
0.8325461766310891
0.8325479055739291
0.83254963447841
0.832551363344533
0.8325530921722993
0.8325548209617104
0.8325565497127675
0.8325473144764978
0.8325490432724681
0.8325507720300857
0.8325525007493515
0.8325542205565618
0.8325559491992266
0.8325576778035436
0.8325594063695141
0.8325611348971392
0.8325628633864205
0.832564591837359
0.832566320249956
0.832568048624213
0.832569776960131
0.8325605430111385
0.8325622713919625
0.8325530377310327
0.8325547661567568
0.8325564945441432
0.8325582228931928
0.8325489896867728
0.8325507180807167
0.8325524464363251
0.8325432136011478
0.8325449420016446
0.8325466703638071
0.8325483986876365
0.8325501269731341
0.8325518552203012
0.8325426230059805
0.8325443512980297
0.8325430800285684
0.8325442117058428
0.8325459399227827
0.8325476681013962
0.8325493962416846
0.8325401647712097
0.832541892956372
0.8325436211032102
0.8325453492117256
0.8325462889461839
0.8325480169867984
0.8325497449890936
0.832551472953071
0.8325532008787317
0.8325439702872258
0.8325456982577535
0.8325474261899657
0.8325491540838638
0.8325508819394488
0.8325526097567222
0.8325433797857712
0.8325451076479052
0.832546004013795
0.8325477318085268
0.8325494595649504
0.8325499866977402
0.8325517143908605
0.8325534420456762
0.8325442128840399
0.8325459405837087
0.8325476682450739
0.832546437281696
0.8325481648992535
0.8325498924785106
0.8325516200194687
0.832548474772284
0.8325502022906589
0.8325519297707372
0.8325536572125204
0.8325444291737572
0.8325352013395593
0.8325259737099197
0.8325277013628052
0.8325294289773938
0.8325311565536867
0.8325328840916851
0.8325346115913904
0.8325363390528039
0.8325380664759267
0.8325397938607602
0.8325415212073056
0.8325322945302819
0.8325230680577659
0.8325247955322428
0.8325265207519965
0.8325282481499224
0.8325299755095626
0.8325317028309184
0.8325334301139907
0.8325351573587811
0.8325368845652908
0.8325276589620844
0.8325293862134062
0.8325311134264485
0.8325328406012125
0.8325345677376994
0.8325362948359106
0.8325380218958472
0.8325397289726915
0.8325414559563039
0.83253223122244
0.832533958250858
0.8325356852410051
0.8325264608777055
0.8325281879126524
0.8325299149093295
0.8325316418677381
0.8325333687878796
0.8325350956697554
0.8325368225133664
0.8325385493187141
0.8325402760857997
0.8325420028146245
0.8325437295051898
0.8325454561574969
0.8325471827715469
0.8325379596093418
0.8325396862681843
0.8325414128887709
0.8325431394711029
0.8325448660151817
0.8325465925210084
0.8325483189885843
0.8325500454179108
0.8325517718089889
0.8325534981618201
0.8325552244764057
0.8325569507527468
0.8325586769908448
0.8325601318127657
0.8325618579773871
0.8325635841037692
0.8325653101919132
0.8325670362418202
0.8325687622534916
0.8325704882269288
0.832572214162133
0.8325739400591053
0.8325756659178472
0.8325773917383598
0.8325791175206444
0.8325808432647024
0.832582568970535
0.8325842946381433
0.8325860202675288
0.8325877458586928
0.8325894714116363
0.8325911969263607
0.8325929224028674
0.8325946478411576
0.8325963732412324
0.8325980986030933
0.8325998239267415
0.832593025780215
0.8325947511218263
0.8325855314160359
0.8325872568024243
0.8325780373838035
0.8325688181693578
0.8325705436834961
0.8325613247561929
0.8325630503150915
0.8325647758357771
0.8325665013182513
0.832568226762515
0.8325699521685698
0.8325716775364167
0.8325734028660572
0.8325751259431189
0.8325749379988547
0.8325766632350899
0.8325674453627749
0.8325691706437626
0.832570895886548
0.8325726210911327
0.8325743462575179
0.832576071385705
0.832577796475695
0.8325795215274893
0.8325812443269853
0.8325829693024165
0.8325846942396558
0.8325864191387045
0.8325881439995637
0.832589868822235
0.8325915936067193
0.8325933183530181
0.8325950430611326
0.8325858267199836
0.8325875514728426
0.8325892761875184
0.8325910008640124
0.8325927255023257
0.8325835096968985
0.8325852343799502
0.8325869590248225
0.8325886836315164
0.8325794682788398
0.8325811929302661
0.8325829175435154
0.8325846421185888
0.8325863666554877
0.8325771518384184
0.8325788764200436
0.8325806009634954
0.8325823254687749
0.8325731111043596
0.8325748356543596
0.8325765601661885
0.8325782846398476
0.8325800090753381
0.8325817334726615
0.8325834578318188
0.8325826501710487
0.8325843744818973
0.832586098754583
0.8325878229891072
0.8325895471854711
0.8325912713436759
0.8325929954637231
0.8325947195456137
0.8325964435893491
0.8325981675949305
0.8325998915623594
0.8325906788388012
0.8325924028509413
0.8325941268249296
0.8325958507607678
0.8325975746584569
0.8325992985179982
0.8325900864125941
0.8325808745110383
0.8325825984981321
0.8325843224470778
0.8325860463578766
0.83258777023053
0.832589494065039
0.8325912178614051
0.8325929416196295
0.8325946653397134
0.8325854543047061
0.8325871780694828
0.8325889017961202
0.8325796911305694
0.8325814149018939
0.83258313863508
0.8325848623301293
0.8325756521168245
0.8325773758565548
0.8325790984519547
0.8325808221154268
0.8325825457407657
0.8325733360624835
0.8325641265879463
0.8325658503407632
0.8325566411527632
0.8325474321684904
0.8325491560487646
0.8325508798909036
0.8325526036949089
0.8325543274607814
0.8325451190113781
0.8325468428219029
0.8325485665942964
0.8325502903285597
0.8325520140246938
0.8325537376827004
0.8325554613025805
0.8325571848843354
0.8325578024779553
0.8325485949066779
0.8325503185071854
0.83255204206957
0.8325537655938327
0.8325554890799749
0.8325462820434026
0.832548005574184
0.8325497290668458
0.8325514525213895
0.8325531759378164
0.8325548993161277
0.8325532178881009
0.8325549412278344
0.8325457350117959
0.8325474583961602
0.8325491817424118
0.8325509050505517
0.8325519184419906
0.8325536416817606
0.8325553648834227
0.8325570880469781
0.8325587536770168
0.8325604767649984
0.8325512715056472
0.8325529946382526
0.8325533865517188
0.8325542815135577
0.832556004555731
0.8325577275598045
0.8325594505257795
0.8325611734536573
0.8325628963434392
0.8325646191951264
0.8325663420087202
0.8325571378039552
0.8325588606621647
0.8325605834822819
0.832562306264308
0.8325531025111572
0.8325548253377932
0.8325565481263393
0.832547344742066
0.8325381415612657
0.8325398644771045
0.8325415873548531
0.8325433101945127
0.8325450329960846
0.8325467557595702
0.8325484784849704
0.8325502011722868
0.8325519238215207
0.832553646432673
0.8325553690057453
0.8325570915407388
0.8325588140376546
0.8325605364964941
0.8325622589172585
0.8325639812999492
0.8325547795627362
0.8325565019900177
0.8325582243792267
0.8325599467303642
0.8325592862753978
0.8325610085767299
0.8325627308399937
0.8325644530651904
0.8325552521362939
0.832556974406074
0.8325586966377884
0.832560418831438
0.8325512183538344
0.8325529405920615
0.8325537920066396
0.8325555141783636
0.8325572363120265
0.8325589584076295
0.8325606804651738
0.832562402484661
0.8325641244660918
0.832565846409468
0.8325675683147904
0.8325692901820606
0.8325710120112798
0.8325727338024491
0.83257445555557
0.8325761772706435
0.832577898947671
0.8325796205866538
0.8325813421875932
0.8325830637504902
0.8325847852753463
0.8325865067621627
0.8325882282109407
0.8325899496216814
0.8325916709943864
0.8325933923290565
0.8325951136256933
0.8325968348842979
0.8325985561048718
0.8326002772874159
0.8326019984319317
0.8326037195384204
0.8326054406068832
0.8326071616373215
0.8326088826297365
0.8326106035841294
0.8326123245005015
0.8326140453788541
0.8326157662191884
0.8326065690937469
0.8326082899786472
0.8326100108255303
0.8326117316343975
0.8326134524052501
0.8326151731380893
0.8326168938329164
0.8326186144897326
0.8326203351085392
0.8326166745828529
0.8326183951850775
0.8326201157492951
0.8326218362755067
0.8326235567637137
0.8326252772139173
0.8326269976261188
0.8326287180003196
0.8326304383365206
0.8326212428773351
0.8326120476212541
0.8326137680845603
0.8326045731141228
0.8326062936219735
0.8326080140918241
0.8326097345236758
0.8326114549175302
0.8326131752733883
0.8326148955912513
0.8326166158711208
0.8326177563804475
0.8326194765907349
0.8326211967630321
0.8326229168973406
0.8326246369936614
0.8326263581561875
0.8326280781765247
0.8326297981588783
0.8326315181032492
0.8326332380096388
0.8326349578780485
0.8326366777084794
0.8326383975009327
0.8326401172554099
0.8326382652673201
0.8326290723613508
0.8326307921618216
0.8326325119243175
0.8326342316488401
0.8326359513353904
0.8326376709839697
0.8326393905945794
0.8326411101672204
0.8326428297018944
0.8326336376589095
0.8326353572381104
0.8326261654805652
0.8326278851042876
0.8326296046900439
0.8326313242378351
0.8326330437476627
0.8326347632195277
0.8326364826534315
0.8326382020493753
0.8326399214073605
0.8326416407273883
0.8326324499150838
0.8326341692796263
0.8326358886062124
0.8326376078948434
0.8326393271455207
0.8326410463582453
0.8326427655330187
0.8326444846698421
0.8326462037687167
0.8326479228296437
0.8326496418526245
0.8326513608376602
0.8326421711353101
0.8326438901648535
0.832634700747796
0.8326364198218413
0.8326272306900602
0.832628949808602
0.832619760962081
0.832610572318373
0.8326013838774712
0.8326031032053616
0.832604822495305
0.8326065417473024
0.8326082609613553
0.8325990730529359
0.8326007923114627
0.8325979298631354
0.8325996446824432
0.8326013638777482
0.8326030830351123
0.8325938957921243
0.8325847087518847
0.8325755219143869
0.8325772412810145
0.8325789606096995
0.8325806799004432
0.8325823991532468
0.8325841183681117
0.8325749321452994
0.8325766514046127
0.8325783706259883
0.8325800898094274
0.8325818089549314
0.8325835280625016
0.832585247132139
0.8325869661638451
0.832588685157621
0.8325904041134681
0.8325921230313875
0.8325938419113805
0.8325955607534485
0.8325972795575926
0.832598998323814
0.8325898134569283
0.8325876712637297
0.8325893900790625
0.8325802056221274
0.8325819244818935
0.8325836433037384
0.8325853620876631
0.8325870808336691
0.832577896908756
0.8325796156991893
0.8325704320592231
0.832572150894078
0.832573869691015
0.8325755884500354
0.8325766718513298
0.8325783905415282
0.8325801091938136
0.8325818278081873
0.8325835463846506
0.8325743636129298
0.8325760822338079
0.8325777986109753
0.8325795171560602
0.8325812356632382
0.8325801374175016
0.8325818558799339
0.8325835743044624
0.8325852926910884
0.8325870110398131
0.8325887293506378
0.8325904476235637
0.8325921658585922
0.8325938840557243
0.8325956022149615
0.832597320336305
0.8325990384197559
0.8325898571986232
0.8325915753264799
0.8325932934164451
0.8325950114685201
0.8325967294827064
0.8325984474590049
0.8326001653974172
0.8325909848725043
0.8325927028553158
0.8325944208002422
0.8325852406423415
0.8325869586316614
0.8325886765830972
0.8325903944966501
0.8325921123723213
0.8325938302101121
0.8325955480100239
0.8325972657720577
0.8325989834962149
0.8326007011824967
0.8326024188309044
0.8326041364414393
0.8326058540141024
0.8325966750458305
0.83259839266288
0.8326001102420593
0.8326018277833691
0.8326035452868109
0.8326052627523861
0.8326069801800957
0.832608697569941
0.8326104149219234
0.832612132236044
0.8326138495123041
0.8326148149787498
0.8326165321875794
0.8326182493585521
0.8326090716701263
0.8325998941840239
0.8326016114816058
0.8326033287413305
0.8326050459631992
0.8326067631472132
0.8326084802933738
0.8326101974016821
0.8326119144721396
0.8326027377639089
0.8326044548787332
0.8326061719557076
0.8326078889948335
0.832609605996112
0.8326113229595445
0.8326130398851321
0.8326038638724375
0.8326055808423857
0.8326072977744902
0.8326090146687521
0.8326107315251728
0.8326124483437537
0.8326141651244957
0.8326158818674003
0.8326175985724688
0.8326193152397021
0.8326210318691019
0.8326118568805965
0.8326026820942948
0.8326043988502303
0.8326061155683319
0.8326078322486007
0.832598657911026
0.8325894837756295
0.8325912005824107
0.8325928336112616
0.8325945503433005
0.8325853766574914
0.8325870934338615
0.8325888101724008
0.8325905268731106
0.8325922435359924
0.832593960161047
0.8325956767482761
0.8325973932976807
0.8325882203890982
0.8325899369828275
0.8325807643585066
0.8325715919362926
0.8325733086564793
0.8325688273923377
0.8325705441051555
0.8325722607801495
0.8325731886538947
0.8325640169214031
0.8325657336115678
0.832565946595621
0.8325676632267076
0.8325693798199746
0.8325710963754231
0.8325728128930547
0.8325718152083241
0.8325735316802222
0.8325752481143063
0.8325769645105776
0.8325786533320553
0.8325803696530081
0.832582085936152
0.8325838021814881
0.8325746318474001
0.8325763481370309
0.832578064388855
0.8325797806028736
0.8325814967790882
0.8325832129174998
0.8325849290181099
0.8325866450809194
0.8325774755234895
0.8325791916305872
0.8325809076998857
0.8325826237313861
0.8325734546221747
0.832564285714917
0.832566001872775
0.8325677179928345
0.832569434075097
0.8325711501195636
0.8325728661262357
0.8325745820951144
0.832576298026201
0.8325780139194968
0.8325688458707161
0.8325705618082823
0.8325613940434657
0.8325631100252967
0.8325648259693378
0.8325656312631565
0.8325673471416483
0.8325690629823536
0.8325707787852739
0.8325724945504103
0.832574210277764
0.8325751442356356
0.8325768598960349
0.8325676931721905
0.8325668942060991
0.8325686099006624
0.8325703255574471
0.83256115930923
0.8325519932628438
0.832553709045902
0.8325554247911813
0.832557140498683
0.8325588561684084
0.8325605718003586
0.8325622873945351
0.8325531220420681
0.8325548376804829
0.8325565532811249
0.8325582688439954
0.8325599843690956
0.8325508195464415
0.8325525351157742
0.8325542506473377
0.8325450861904474
0.8325446982295222
0.8325464137906987
0.832548129314108
0.8325389653280947
0.832529801543818
0.8325315171934289
0.8325332328052724
0.8325349483793494
0.8325366639156613
0.8325383794142094
0.832529216241538
0.8325309317842943
0.832532647289288
0.8325343627565202
0.832536078185992
0.8325377935777049
0.83253950893166
0.8325412242478586
0.832542939526302
0.832544268483893
0.8325459836910806
0.8325476988605166
0.8325494139922023
0.8325511290861387
0.8325528441423273
0.8325436823230196
0.8325453974234088
0.8325471124860514
0.8325488275109484
0.8325474327661586
0.8325491477497875
0.8325508626956737
0.8325417016038626
0.8325325407136602
0.8325342557856696
0.8325359708199362
0.8325376858164611
0.832528525373635
0.8325302404143416
0.832526923839287
0.8325286388598748
0.8325303538427233
0.832532068787834
0.8325337836952079
0.8325354985648463
0.8325372133967506
0.8325389281909218
0.8325406429473613
0.8325423576660702
0.83254407234705
0.832545770488107
0.8325460362170506
0.8325477508009711
0.8325494653471669
0.8325511798556393
0.8325528943263897
0.8325437356309194
0.8325454501458404
0.8325445916072545
0.8325463060750388
0.8325480205051038
0.8325497337974378
0.8325495297501619
0.8325473941266909
0.8325491084693543
0.8325508227743034
0.8325525370415394
0.8325542512710635
0.8325559654628771
0.8325576796169813
0.8325593937333775
0.8325611078120667
0.8325628218530503
0.8325645358563296
0.8325553788460035
0.8325570928934415
0.8325549893872561
0.8325458327840558
0.8325366763822655
0.8325383905599882
0.83253932935275
0.832541043463592
0.8325426904514236
0.8325444044876004
0.8325461184860774
0.8325478324468559
0.8325495463699373
0.8325512602553227
0.8325421048007644
0.8325438187302885
0.8325427240843386
0.8325444379693583
0.8325461386210263
0.8325478524308062
0.8325495662028954
0.8325512799372954
0.8325529936340073
0.8325547072930322
0.8325564209143715
0.8325536274278971
0.832544473155327
0.8325461868326685
0.8325479004723254
0.8325496140742994
0.8325513276385915
0.8325530411652029
0.8325513693892179
0.8325530828776914
0.8325547963284871
0.8325565097416063
0.8325582231170503
0.8325599364548203
0.8325616497549175
0.8325633300358131
0.8325650432609312
0.8325667564483802
0.8325576036416736
0.8325593168732417
0.8325610300671419
0.8325627432233754
0.8325644563419434
0.8325661694228472
0.8325570172262812
0.8325587303512979
0.8325604434386515
0.8325621564883434
0.8325638695003745
0.8325655824747464
0.83256729541146
0.832558143906718
0.8325598568875384
0.8325615698307017
0.8325632827362093
0.8325649956040623
0.832566708434262
0.8325684212268096
0.8325701339817064
0.8325718466989536
0.8325735593785525
0.8325752720205043
0.8325769846248101
0.8325786971914715
0.8325804097204893
0.8325821222118651
0.8325838346656
0.8325855470816952
0.832587259460152
0.8325889718009717
0.8325906841041554
0.8325815343537916
0.8325832467010739
0.8325849590107214
0.8325866712827352
0.8325883835171167
0.8325900957138672
0.8325918078729877
0.832582658814079
0.8325735099562396
0.8325751255431859
0.8325768377915482
0.8325785500022815
0.8325802621753873
0.8325819743108664
0.8325809790139286
0.8325826911039066
0.8325844031562613
0.8325861151709937
0.8325878271481052
0.8325895390875971
0.8325912213243568
0.832592933188939
0.8325946450159052
0.8325963568052568
0.8325980685569948
0.8325997802711206
0.8326014919476354
0.8326032035865405
0.832604915187837
0.8326066267515262
0.8326083382776095
0.8326100497660879
0.832600903019485
0.8326026145520403
0.832604326046992
0.8326060375043413
0.8326077489240892
0.8326094603062372
0.8326111716507865
0.8326128829577382
0.8326145942270936
0.832616305458854
0.8326180166530207
0.8326197278095948
0.8326214389285775
0.8326231500099703
0.8326248610537742
0.8326265720599905
0.8326282830286204
0.8326299939596652
0.8326305592783616
0.8326322701468221
0.8326339809777009
0.8326356917709993
0.8326374003301232
0.8326391110482886
0.8326408217288772
0.8326425323718903
0.8326442429773292
0.832645953545195
0.8326476640754891
0.8326493745682126
0.8326510850233668
0.832652795440953
0.8326545058209723
0.8326562161634261
0.8326470723249846
0.8326487827115047
0.8326504930604602
0.8326522033718525
0.8326539136456829
0.8326556238819524
0.8326464806524548
0.8326481909327845
0.8326499011755546
0.8326516113807663
0.8326533215484206
0.8326550316785191
0.8326567417710627
0.8326475992320369
0.8326440642985832
0.8326457744552167
0.8326474845742964
0.8326491946558238
0.8326509046997999
0.8326526147062261
0.832643472915151
0.8326451829656223
0.8326468929785449
0.8326486029539197
0.8326503128917483
0.8326520227920317
0.832653732654771
0.8326554424799678
0.8326571522676232
0.8326566312814415
0.8326583410185064
0.8326600507180332
0.8326617603800228
0.8326634700044766
0.832664996268308
0.8326667058197064
0.8326684153335726
0.8326701248099079
0.8326718342487135
0.8326735436499907
0.8326752530137407
0.8326769623399647
0.832667822489219
0.8326695318594787
0.8326712411922136
0.8326729504874248
0.8326746597451137
0.8326763689652813
0.832678078147929
0.8326797872930581
0.8326814964006698
0.8326832054707651
0.8326849145033456
0.8326757756687464
0.8326774847453556
0.8326791937844511
0.8326809027860338
0.8326826117501052
0.8326734734422502
0.8326751824503444
0.8326768914209284
0.8326786003540033
0.8326794609549387
0.8326811698223082
0.8326828786521722
0.8326737410433553
0.8326754499172355
0.8326771587536114
0.8326788675524838
0.8326805763138543
0.8326822850377239
0.8326731480370212
0.832674856804901
0.8326765655352812
0.832678274228163
0.8326772551220454
0.832678963769864
0.832680672380187
0.8326823809530158
0.8326840894883517
0.8326857979861959
0.8326875064465495
0.8326892148694139
0.8326909232547903
0.83269263160268
0.8326943399130841
0.8326960481860038
0.8326977564214405
0.8326994646193953
0.8326903292345436
0.8326920374764994
0.8326937456809747
0.8326948921611546
0.8326966002968338
0.8326874654444895
0.8326891736241636
0.8326908817663605
0.832687573361466
0.8326892814837416
0.8326909895685424
0.8326926976158694
0.8326944056257242
0.832685271599073
0.8326869796529138
0.8326778459081006
0.8326795540059221
0.8326812620662721
0.832682970089152
0.8326846780745629
0.8326863860225061
0.8326880939329827
0.8326789608772104
0.8326698280217815
0.8326715360576683
0.8326732440560883
0.8326641115638583
0.8326658196062418
0.8326675276111595
0.8326692355786128
0.8326709435086028
0.8326726514011309
0.8326743592561981
0.8326760670738059
0.832677673960168
0.8326793817039669
0.8326810894103099
0.8326827970791982
0.8326845047106333
0.832686212304616
0.8326879198611479
0.83268962738023
0.8326913348618638
0.8326930423060502
0.8326947497127907
0.8326964570820864
0.8326981644139385
0.8326998717083484
0.8326963409692864
0.8326980482462495
0.8326997554857727
0.8326906252062231
0.8326923324896983
0.8326940397357349
0.8326957469443338
0.8326950156794286
0.8326967228398913
0.8326984299629195
0.8327001370485146
0.8327018440966777
0.83270355110741
0.832701818840262
0.8327012191251025
0.8327029260865435
0.8327046330105573
0.8327063398971452
0.8327080467463082
0.8326989179773508
0.8327006248704545
0.832691496383008
0.8326932033200468
0.8326949102196619
0.8326966170818543
0.8326977790938568
0.83269948588718
0.8327011926430842
0.8327028993615706
0.8326937716496909
0.8326954784121059
0.8326971851371041
0.8326988918246869
0.8326985103917267
0.8326893832281961
0.832680256264748
0.8326819630630571
0.8326728363810121
0.832674543223232
0.8326762500280368
0.8326779567954277
0.8326796635254058
0.8326813702179725
0.8326830768731289
0.8326739508790595
0.8326756575781206
0.8326773642397723
0.8326790708640163
0.8326807774508536
0.8326716519820493
0.8326733586127852
0.8326750652061155
0.8326767717620415
0.8326784782805642
0.832680184761685
0.8326818912054053
0.8326823165860286
0.8326840229689888
0.8326857293145518
0.8326874356227185
0.8326891418934905
0.8326908481268689
0.8326817238476244
0.8326834301248938
0.8326851363647706
0.8326868425672561
0.8326885487323515
0.8326902548600581
0.8326811311871548
0.8326828373587464
0.8326845434929502
0.832685456338973
0.8326871624070961
0.8326888684378349
0.8326905744311907
0.8326922803871647
0.8326939863057581
0.8326956921869721
0.8326973980308081
0.8326991038372672
0.8327008096063506
0.8327025153380596
0.8327042210323954
0.8327059266893592
0.8327076323089523
0.8327093378911757
0.8327002158082718
0.8327019214343722
0.832703627023104
0.8327053325744687
0.8327070380884674
0.8327087435651014
0.8327104490043717
0.8327121544062799
0.832713859770827
0.8327155650980143
0.8327064439460881
0.8327081460311307
0.8327098513648653
0.8327115566612424
0.8327132553484498
0.8327041347213375
0.8327058400242946
0.8327075452898964
0.8327092505181443
0.8327109557090393
0.8327126608625829
0.8327143659787761
0.8327160710576202
0.8327177760991166
0.8327194811032662
0.8327211860700705
0.8327120664548426
0.832712135316915
0.8327138403081505
0.8327155452620425
0.8327172501785922
0.8327189550578009
0.8327206598996699
0.8327223647042002
0.8327240694713932
0.8327257742012502
0.8327274788937721
0.8327291835489604
0.8327200650444923
0.8327217697435304
0.8327234744052359
0.8327251790296101
0.8327246082763933
0.8327263128510224
0.8327269268256323
0.832728631337547
0.8327195136378467
0.8327103961378068
0.8327121007747273
0.8327138053743204
0.832715509936587
0.8327172144615287
0.8327080974857745
0.8327098020545467
0.8327115065859949
0.8327132110801203
0.8327149155369241
0.8327166199564077
0.8327183243385722
0.8327200286834187
0.8327217329909485
0.832723437261163
0.8327143212153458
0.8327160255293844
0.8327177298061085
0.8327086141221478
0.8327103184426904
0.8327012030394322
0.8326920878357383
0.832693792281216
0.8326954966893789
0.8326972010602283
0.832688086299443
0.8326897907140941
0.8326914950914329
0.8326931994314604
0.8326949037341779
0.8326966036213986
0.8326983078495476
0.8327000120403903
0.8327017161939279
0.8327034203101616
0.8327051243890926
0.8327068284307222
0.8327085324350516
0.832710236402082
0.83271190749864
0.8327136113914354
0.8327044980471062
0.832706201983696
0.8327079058829904
0.8327092737705551
0.832710977598939
0.832712681390031
0.8327143851438322
0.8327160888603442
0.8327177925395679
0.8327194961815046
0.8327211997861556
0.8327229033535221
0.8327246068836052
0.8327256144273549
0.8327273178904905
0.8327290213163463
0.8327307247049236
0.8327324280562235
0.832734129181848
0.8327250175076404
0.8327159060328282
0.8327067947574049
0.8327084982773486
0.8327102017600144
0.8327119052054036
0.8327136086135175
0.8327153119843573
0.8327170153179243
0.8327187186142195
0.8327204218732445
0.832722125095
0.8327238282794877
0.8327255314267085
0.8327272345366639
0.8327289376093548
0.8327306406447827
0.8327323436429487
0.8327340466038541
0.8327357495275001
0.8327374524138877
0.8327283427965203
0.8327300457266754
0.8327209363896331
0.8327118272518849
0.8327135303068173
0.8327152333244909
0.8327169363049072
0.8327078276094761
0.8327095306336434
0.8327004222184848
0.8327021252863975
0.8327038283170537
0.8326947202631482
0.8326964233375442
0.832698126374685
0.8326998293745715
0.8326907217628797
0.8326924248065004
0.832694127812868
0.8326958307819837
0.8326975337138488
0.8326992366084645
0.8327009394658319
0.8327026422859524
0.8327043450688271
0.8327060478144572
0.8327077505228442
0.8327094531939889
0.8327111558278929
0.8327020493871344
0.8327037520647655
0.8326946459041419
0.8326963486254946
0.8326980513096074
0.8326997539564814
0.832701456566118
0.8326923509284777
0.8326940535818301
0.8326849482242771
0.8326866509213398
0.8326883535811659
0.8326900562037567
0.8326809512881567
0.8326718465716669
0.832673549318897
0.8326752520288916
0.8326769547016518
0.8326786573371788
0.8326794513514872
0.8326811539224855
0.8326802575911394
0.8326819601160935
0.8326836626038199
0.8326853650543194
0.8326870674675937
0.8326887698436436
0.8326796663356808
0.8326813687554213
0.8326830711379387
0.832673967990843
0.8326756704170454
0.8326773728060257
0.8326682700197693
0.832669972452429
0.8326716748478677
0.8326733772060868
0.8326642748615355
0.8326659772634282
0.8326568751987671
0.8326477733330973
0.8326494758595412
0.8326511783487649
0.8326521287649167
0.8326538311879239
0.8326555335737144
0.8326572359222894
0.8326589382336501
0.8326606405077978
0.8326515394963265
0.8326532418141304
0.8326549440947222
0.8326566463381033
0.8326475457681668
0.8326492480551982
0.8326509503050201
0.8326526525176334
0.8326543546930396
0.8326560568312397
0.8326577589322349
0.8326486590463426
0.8326503611909821
0.8326520632984179
0.8326537653686513
0.8326446659241846
0.8326362387583293
0.8326379409456925
0.8326396430958533
0.832630544203458
0.8326322463972466
0.8326339485538339
0.8326344606783564
0.8326361627735477
0.8326270644163082
0.8326234571010364
0.8326251592606668
0.8326160613219088
0.8326177635251527
0.832619465691198
0.8326211678200462
0.8326228699116983
0.8326245719661556
0.8326262739834192
0.8326279759634904
0.8326188787891796
0.8326205808128581
0.8326222827993451
0.8326239847486421
0.8326256866607502
0.8326273885356706
0.8326290903734046
0.8326307921739533
0.8326324939373181
0.8326341956635
0.8326358973525004
0.8326350164420777
0.8326367180849317
0.8326276221070633
0.8326293237935162
0.8326310254427904
0.8326327270548871
0.8326344286298076
0.8326361301675531
0.8326270347922714
0.8326287363736098
0.8326304379177744
0.8326315299084468
0.832633231384925
0.8326342774446586
0.8326359788539557
0.8326376529191989
0.8326393149329733
0.8326410162314973
0.8326427174928568
0.8326444187170531
0.8326461199040872
0.8326478210539604
0.8326467436304297
0.8326376496292979
0.8326393508159425
0.8326410519654279
0.832631958324416
0.8326313168937411
0.8326330180752308
0.8326239248198951
0.8326256260449564
0.8326273272328599
0.8326182343375872
0.8326199355690567
0.8326108429531022
0.8326104311367941
0.8326013388232177
0.8326030401648777
0.8326047414693805
0.8326064427367271
0.8326081439669187
0.832599052174742
0.8325899605811214
0.8325916619355593
0.8325933632528421
0.8325950645329707
0.8325967657759468
0.8325984669817712
0.8326001681504454
0.8325910772395184
0.8325927773598713
0.832594478534945
0.8325961796728705
0.8325978807736493
0.8325887903839737
0.8325904915282835
0.832592131495404
0.832593832566091
0.8325847426175942
0.8325864437318065
0.8325881448088752
0.8325898458488018
0.8325915468515873
0.8325932478172331
0.832594946562358
0.8325966474537516
0.8325983483080092
0.8326000491251316
0.8326017499051205
0.8325926609617117
0.8325943617852191
0.8325960625715938
0.8325869739879114
0.8325778856026478
0.8325768695905357
0.8325785704935879
0.8325694824976648
0.8325603947001393
0.8325620957273216
0.83256379671737
0.8325654976702858
0.8325671942201158
0.8325688950988176
0.832559807902844
0.8325531079125809
0.8325548088893341
0.8325565098289575
0.8325582107314522
0.8325599115968194
0.8325582574821402
0.8325599583098713
0.8325508720048301
0.832552572876039
0.8325542737101231
0.8325559745070836
0.8325576752669218
0.8325485894825946
0.8325502902859047
0.8325519910520935
0.8325536917811623
0.8325553924731123
0.8325463072094392
0.8325480079448553
0.8325389229600457
0.8325406237389225
0.8325423244806813
0.8325440251853234
0.8325457258528501
0.8325366413886038
0.8325383420995854
0.8325400427734525
0.8325417434102065
0.8325434440098486
0.8325451445723798
0.8325468450978016
0.832548545586115
0.8325502460373214
0.8325519464514218
0.8325524084889926
0.8325541088423957
0.8325534874593169
0.8325551877638462
0.8325568880312748
0.8325535751697427
0.832554458276242
0.8325453754015689
0.8325470757018494
0.8325487759650312
0.8325504761911157
0.8325474265273779
0.832548926004545
0.8325506261733497
0.8325523263050609
0.8325540263996796
0.8325557264572071
0.8325574264776445
0.8325483446604631
0.8325500447243345
0.8325517447511168
0.8325534447408115
0.8325551446934197
0.8325568446089426
0.8325585444873814
0.8325602443287374
0.8325619354071033
0.8325636351743924
0.8325653349046022
0.8325562540907753
0.8325579538644123
0.8325596536009712
0.8325505731462328
0.8325414928895674
0.8325324128309682
0.8325341127719342
0.8325358126758204
0.8325267329762537
0.8325284329235455
0.8325301328337585
0.8325318327068941
0.8325316938586051
0.8325333936776411
0.8325350934596029
0.8325367932044915
0.8325384929123082
0.8325401925830543
0.832541892216731
0.8325435918133395
0.832545076551281
0.8325467760760991
0.8325484755638526
0.8325501750145428
0.8325518744281707
0.8325535738047376
0.8325552731442447
0.8325569724466932
0.8325586717120844
0.8325603709404193
0.8325620701316995
0.8325637692859258
0.8325654684030996
0.8325671674832222
0.8325688665262947
0.8325705655323182
0.8325614882256727
0.8325631872750918
0.8325541102468186
0.832555809339628
0.8325575083953894
0.8325592074141042
0.8325501308250518
0.832551829887151
0.8325535289122047
0.8325552279002137
0.8325569268511797
0.8325586257651035
0.8325495497760729
0.8325512487333753
0.8325529476536369
0.8325438720233141
0.8325455709869486
0.8325472699135433
0.8325489688030993
0.8325398936118633
0.8325415925447867
0.8325432914406724
0.8325449902995218
0.832546689121336
0.8325483879061163
0.8325393133147172
0.8325410121428589
0.8325427109339677
0.8325444096880449
0.8325423612252857
0.8325440599461443
0.8325432616544642
0.8325341878112602
0.8325358865656572
0.8325268130006185
0.8325285117983625
0.8325302105590779
0.832531909282766
0.8325336079694278
0.8325353066190647
0.8325370052316778
0.8325387038072685
0.8325404023458378
0.8325421008473869
0.8325437993119172
0.8325454977394298
0.8325364252561818
0.8325381237270345
0.8325398221608706
0.8325415205576914
0.8325432189174978
0.8325449172402913
0.8325466155260731
0.8325375437226503
0.8325392420517661
0.8325409403438713
0.8325318688988275
0.8325335672342612
0.8325352655326853
0.832536963794101
0.8325386620185095
0.8325403602059118
0.8325420583563095
0.8325437564697036
0.8325454545460952
0.8325363839413717
0.8325380820610856
0.8325397801437983
0.8325414781895107
0.8325431761982243
0.8325448719910536
0.8325358019855849
0.8325375000006408
0.8325284302731016
0.8325301283314686
0.8325318263528386
0.8325335243372133
0.8325352222845935
0.8325369201949806
0.8325386158897029
0.8325403137261311
0.8325420115255698
0.8325437092880204
0.8325454070134837
0.8325363382865545
0.8325380360553222
0.8325289676062441
0.8325306654183107
0.8325323631933911
0.8325340609314866
0.8325249929208023
0.832526690702191
0.8325283884465958
0.8325193207939927
0.8325210185816854
0.8325227021734887
0.832524399887371
0.8325260975642731
0.832527795204196
0.8325187281505882
0.8325204258337929
0.8325221234800194
0.8325238210892691
0.8325255186615431
0.8325272161968426
0.8325289136951688
0.8325306111565229
0.8325215448621743
0.832523242366804
0.8325249398344627
0.8325266372651517
0.8325283009012086
0.8325299982583292
0.8325316955784836
0.8325333928616732
0.8325350901078988
0.832526024653283
0.8325277219427779
0.8325186567658147
0.8325203540985735
0.8325212162462858
0.8325229135142136
0.8325246107451808
0.8325155460956077
0.8325172433698326
0.8325189406070979
0.8325206378074048
0.8325223349707547
0.8325240320971486
0.8325257291865878
0.8325274262390736
0.832529123254607
0.8325308202331895
0.8325325171748219
0.8325342140795057
0.8325359109472421
0.8325376077780322
0.8325393045718772
0.8325410013287784
0.8325426980487369
0.8325443947317541
0.832546091377831
0.8325477879869688
0.832549484559169
0.8325511810944324
0.8325528775927605
0.8325545424864361
0.8325562389112405
0.8325579352991133
0.8325596316500554
0.8325613279640682
0.8325630242411528
0.832553962034776
0.8325556583551093
0.8325573546385152
0.8325590508849954
0.8325607470945509
0.8325624432671829
0.8325641394028925
0.8325658355016812
0.8325675315635499
0.8325692275884999
0.8325709235765326
0.8325726195276489
0.8325743154418502
0.8325760113191377
0.8325777071595126
0.8325794029629761
0.8325810987295292
0.8325827944591734
0.8325844901519097
0.8325861858077395
0.8325878814266637
0.8325895770086839
0.832591272553801
0.8325929680620163
0.8325946635333311
0.8325963589677464
0.8325980543652637
0.8325997497258839
0.8325906898809466
0.8325923852848065
0.8325940806517704
0.8325850211642601
0.8325827406865752
0.8325805962685274
0.8325822916899769
0.8325732327250266
0.8325749281897008
0.8325766236174805
0.8325740180617889
0.8325649595811059
0.8325666550620052
0.8325655717913572
0.8325672672287031
0.8325582092156777
0.8325599046962338
0.8325616001398982
0.8325632955466723
0.8325649909165572
0.8325666862495542
0.8325683815456645
0.8325700768048893
0.8325717720272297
0.832573467212687
0.8325644101175853
0.8325661053462463
0.8325678005380251
0.8325694956929232
0.8325604390351145
0.8325621342332105
0.8325638293944267
0.8325655245187644
0.8325672196062246
0.8325689146568087
0.8325706096705178
0.8325723046473531
0.8325739995873158
0.8325649437670937
0.8325666387502481
0.832568333696531
0.8325700286059436
0.8325717234784872
0.8325734183141628
0.8325751131129717
0.8325768078749152
0.8325785025999942
0.8325801972882103
0.8325805270376633
0.8325822216670009
0.8325839162594788
0.832585610815098
0.8325873053338598
0.8325782508461831
0.8325691965554416
0.8325708911974234
0.8325618371836431
0.8325635318687983
0.8325544781319633
0.8325561728602865
0.8325578675517517
0.8325488141718672
0.8325397609888767
0.8325414536287321
0.8325431484065405
0.8325340955804827
0.8325357904014429
0.8325374851855458
0.8325284327163698
0.832530127543619
0.8325318223340121
0.8325335170875504
0.8325352118042351
0.8325369064840671
0.8325278546117284
0.8325295493347008
0.8325312440208219
0.8325329386700927
0.8325238872345464
0.8325255819269519
0.8325272765825084
0.8325289712012167
0.8325306657830784
0.8325323603280945
0.8325324165078615
0.8325341109970009
0.8325358054492981
0.8325374998647541
0.8325391942433702
0.8325408885851475
0.8325425828900874
0.8325442771581909
0.8325459713894593
0.8325476655838938
0.8325493597414956
0.8325403098000885
0.8325420040008169
0.8325436981647135
0.8325453922917797
0.8325470863820167
0.8325487804354256
0.8325504744520077
0.832552168431764
0.8325538623746961
0.8325555562808048
0.8325572501500915
0.8325589439825574
0.8325606377782035
0.8325623315370313
0.8325532828316705
0.8325497848066424
0.8325514786281986
0.8325531724129371
0.8325548661608596
0.8325565598719671
0.8325582535462608
0.8325599471837418
0.8325616407844114
0.8325633343482709
0.8325650278753213
0.8325667213655639
0.8325684148189999
0.8325701082356306
0.832571801615457
0.8325713476925498
0.8325730410221048
0.8325747343148588
0.832576427570813
0.8325781207899684
0.8325798139723262
0.832570767141793
0.832572460367259
0.8325634138132303
0.8325645116432064
0.8325662005352285
0.832567893736722
0.8325695869014214
0.8325712800293276
0.8325622340778724
0.8325639272488752
0.8325656203830859
0.8325673134805057
0.8325690065411359
0.8325599611057791
0.8325616542095001
0.8325633472764326
0.8325650403065775
0.8325667332999362
0.8325684262565101
0.8325701191763
0.8325718120593073
0.8325735049055333
0.832575197714979
0.8325768904876457
0.8325785832235345
0.8325802759226468
0.8325819685849837
0.8325836612105463
0.83257461708987
0.8325763097585164
0.8325780023903895
0.8325796949854907
0.8325813875438212
0.8325830800653821
0.8325847725501745
0.8325864649981999
0.8325881574094592
0.8325889515250771
0.8325799083292704
0.8325768043539006
0.8325784967965599
0.8325801892024555
0.8325818815715883
0.8325835739039597
0.8325852661995707
0.8325869584584228
0.832588650680517
0.8325903428658545
0.8325920350144366
0.8325937271262643
0.832595419201339
0.8325971112396617
0.8325988032412338
0.8326004952060565
0.8325914534561846
0.8325931454640745
0.832594837435216
0.8325857960413446
0.832587488055548
0.832589180033004
0.8325908719737138
0.8325925638776788
0.8325835229993844
0.8325852149464054
0.8325869068566825
0.8325881687394464
0.8325898605809081
0.8325915523856294
0.8325932441536116
0.8325949358848557
0.8325966275793629
0.8325983192371345
0.8326000108581717
0.8326017024424756
0.8326033939900475
0.8326050855008885
0.8326067769749999
0.8326084684123828
0.8326101598130384
0.8326011204123304
0.8326028118560346
0.8326045032630125
0.8326061946332655
0.8326026999452775
0.832604391298384
0.832606082614768
0.8325970439452359
0.8325987353046599
0.8326004266273622
0.8326021179133442
0.8326037179771966
0.8326054091907312
0.832607100367549
0.8326087915076512
0.8326078079551404
0.8326094990508478
0.8326111901098426
0.8326128811321258
0.8326145721176988
0.8326162630665628
0.8326179539787188
0.8326089166519344
0.832610607607122
0.8326122985256029
0.8326139894073781
0.83261188147891
0.8326135723285075
0.8326152631414022
0.832616953917595
0.8326186446570875
0.8326198513138634
0.8326199498600989
0.832621640512029
0.8326233311272628
0.8326250217058015
0.8326267122476465
0.8326284027527987
0.8326300932212594
0.8326317836530298
0.832633474048111
0.8326351644065045
0.8326368547282113
0.8326385450132324
0.8326402352615694
0.8326419254732231
0.8326436156481949
0.832645305786486
0.8326362707125818
0.8326379608938932
0.8326396510385248
0.8326401356343252
0.8326418257186815
0.8326421822449535
0.8326438722704275
0.8326348378983053
0.8326365279667922
0.8326382179986048
0.8326399079937441
0.8326415979522114
0.8326432878740077
0.8326449777591344
0.8326466676075926
0.8326483574193836
0.8326495904447009
0.8326512801881162
0.8326529698948676
0.8326546595649564
0.8326563491983838
0.832658023607145
0.8326597131674179
0.8326585192022067
0.8326602087204458
0.8326618982020288
0.8326635876469568
0.8326652770552311
0.8326669664268528
0.8326686557618231
0.8326703450601433
0.8326720343218145
0.8326737235468379
0.8326754127352146
0.832677101886946
0.8326787910020331
0.8326804800804772
0.8326821691222795
0.8326838581274413
0.832674826457324
0.8326765155054877
0.8326782045170117
0.8326798934918974
0.8326814501091048
0.8326831390121523
0.8326848278785651
0.8326865167083443
0.8326882055014908
0.8326898942580062
0.8326915829778916
0.8326895886435896
0.8326912773301608
0.8326822468529045
0.832683935582469
0.832685624275406
0.8326873129317168
0.8326890015514025
0.8326799715884733
0.8326816602511465
0.8326812743998815
0.8326829630118033
0.8326739335060344
0.8326756221609373
0.8326665929305951
0.8326682816284737
0.83266997028973
0.832671658914365
0.8326733475023799
0.8326643187862237
0.8326660074172086
0.8326676960115745
0.8326586676503827
0.8326496394849721
0.832651328201881
0.8326530168821707
0.8326547055258423
0.832656394132897
0.8326580827033361
0.8326597712371605
0.8326507437449532
0.832652432321731
0.8326541208618954
0.8326558093654475
0.8326574978323884
0.8326591862627195
0.8326608746564419
0.8326625630135567
0.8326642513340653
0.8326659396179686
0.8326673741957322
0.8326690624091788
0.8326707505860237
0.8326714858704107
0.8326724476971222
0.8326741249423804
0.8326758129911496
0.8326775010033227
0.8326684750803166
0.8326701631354347
0.8326718511539578
0.832673539135887
0.8326645136471583
0.832666201672027
0.8326678896603028
0.8326588645262846
0.8326605525574943
0.8326622405521124
0.8326639285101399
0.832665616431578
0.8326565918112798
0.8326582797756462
0.8326492554304802
0.8326501230105404
0.8326518109901327
0.8326534989331378
0.8326551868395565
0.832653580137847
0.8326519312055353
0.8326536190740673
0.8326553069060163
0.8326569947013834
0.8326578285188188
0.8326595162502798
0.8326612039451622
0.8326628916034673
0.8326538685773993
0.8326555562786165
0.8326572439432575
0.8326589315713233
0.8326606191628153
0.8326623067177347
0.8326639942360825
0.83266568171786
0.8326670321818136
0.8326687195941054
0.8326704069698303
0.8326674482361563
0.8326584263338849
0.8326601137662882
0.832661801162126
0.8326634885213992
0.8326651758441092
0.83265615445519
0.8326578418207973
0.8326595291498422
0.8326612164423262
0.8326629036982502
0.8326645909176156
0.8326662781004235
0.8326677344924446
0.832669421604641
0.8326711086802833
0.8326727957193729
0.8326744827219109
0.8326761696878985
0.8326778566173368
0.8326795435102272
0.8326812303665707
0.8326829171863684
0.8326738972665584
0.832675584129246
0.8326772709553891
0.8326789577449887
0.8326806444980461
0.8326716250913618
0.8326733118873033
0.8326749986467036
0.832676685369564
0.8326783720558855
0.8326693531622688
0.8326709337470038
0.8326726204408157
0.8326743070980909
0.8326759937188306
0.8326776803030361
0.8326793668507086
0.8326810533618494
0.8326827398364594
0.8326844262745399
0.8326861126760922
0.8326877990411172
0.8326894853696165
0.832691171661591
0.8326821539967473
0.8326827573890216
0.8326844436990714
0.8326861299725984
0.832687814043789
0.8326787969035644
0.8326804831834584
0.832682169426832
0.8326731526406599
0.8326695773647756
0.8326712636714636
0.8326729499416321
0.8326746361752823
0.8326763223724153
0.8326780085330324
0.8326796946571347
0.8326813807447234
0.8326830667957997
0.8326847528103649
0.8326757370701251
0.8326757947169736
0.8326774807555103
0.8326773629854236
0.8326790489704718
0.8326807349190127
0.8326824208310475
0.8326841067065771
0.8326857925456028
0.832687478348126
0.8326891641141476
0.832690849843669
0.8326892704426682
0.8326909561345397
0.8326819416935652
0.8326836274282775
0.832683112314584
0.8326847980001266
0.8326864836491735
0.8326881692617258
0.8326791554364055
0.8326806895438376
0.8326823751643705
0.8326840607484112
0.8326857462959605
0.8326874318070199
0.8326784185750903
0.8326801041289775
0.8326817896463758
0.8326834751272862
0.8326851605717102
0.8326868459796486
0.8326885313511028
0.8326902166860738
0.8326919019845631
0.8326935872465716
0.8326952724721006
0.8326969576611514
0.832698642813725
0.8327003279298226
0.8327020130094455
0.8327036980525947
0.8327053830592716
0.8327070680294772
0.8327087529632129
0.8327104378604796
0.8327121227212787
0.8327138075456113
0.8327047961740968
0.8327064810412493
0.8327081658719363
0.8327098506661592
0.832711535423919
0.8327132201452168
0.832714904830054
0.8327165894784316
0.8327182740903509
0.832719958665813
0.8327216432048192
0.8327233277073707
0.8327250121734685
0.8327266966031139
0.8327283809963081
0.8327300653530523
0.8327317496733475
0.832733433957195
0.8327346388970494
0.832736323113191
0.8327380072928884
0.8327396914361427
0.8327404245427279
0.8327401265829255
0.8327418106485898
0.832743494677815
0.8327344855198879
0.8327254765568926
0.8327271607081712
0.8327288448230106
0.8327305289014119
0.8327322129433763
0.8327338969489049
0.8327355809179989
0.8327265726253482
0.8327282566372408
0.8327299406127
0.8327316245517267
0.8327226166916526
0.8327243006734724
0.8327259846188608
0.8327276685278192
0.8327293524003486
0.8327310362364504
0.8327327200361254
0.8327237128462319
0.8327253966886942
0.8327270804947308
0.8327287642643431
0.8327304479975323
0.8327321316942995
0.8327338153546459
0.8327354989785727
0.832737182566081
0.8327388661171722
0.8327405496318472
0.8327422331101074
0.832733226986285
0.8327242210572634
0.8327152153230362
0.8327168990024534
0.8327185826454543
0.8327202576004916
0.8327219411707565
0.8327235403538391
0.8327252238521915
0.8327162187888341
0.8327072139202355
0.8327083211685304
0.8327100047586385
0.8327116883123357
0.8327133718296229
0.8327150553105015
0.8327060510387096
0.8326970469616447
0.8326987305644327
0.8327004141308119
0.8327020976607832
0.8327037346603219
0.832705418117984
0.8326964146318928
0.8326874113404968
0.8326890949200432
0.8326907784631838
0.8326924619699201
0.8326834591106245
0.832674456446
0.8326761400745981
0.8326671376837654
0.8326581354875874
0.8326598192380281
0.8326615029520626
0.8326631866296921
0.8326648702709177
0.8326665538757407
0.8326682374441622
0.8326671707951082
0.8326644642400316
0.8326661477764433
0.8326571465641135
0.8326481455463899
0.8326498292046082
0.8326515128264266
0.8326531964118462
0.8326548313180043
0.832656514831156
0.8326581983079124
0.8326491979598754
0.8326401978064087
0.8326418814049451
0.8326435649670861
0.8326451382440163
0.8326468087642529
0.8326484922185464
0.8326501756364492
0.8326518590179623
0.8326535423630872
0.8326552256718248
0.8326478097817879
0.8326494931160963
0.8326511764140189
0.8326507921932812
0.8326524754407799
0.8326541586518958
0.8326558418266303
0.8326575249649844
0.8326592080669591
0.8326502096533159
0.8326518927979676
0.8326535759062412
0.8326552589781379
0.8326569420136586
0.8326586250128047
0.8326603079755776
0.832661990901978
0.8326636737920073
0.8326640005193255
0.8326656833512701
0.8326673661468469
0.832669048906057
0.8326707316289015
0.8326724143153817
0.8326740969654989
0.832675779579254
0.8326774621566483
0.832679144697683
0.8326808272023593
0.8326825096706784
0.8326841921026413
0.8326858744982494
0.8326768780325634
0.8326785604708395
0.8326802428727619
0.8326781665952891
0.8326691706016569
0.8326708530504955
0.8326725354629816
0.8326742178391164
0.832675900178901
0.8326775824823367
0.8326792647494244
0.8326809469801657
0.8326826291745615
0.8326736340073456
0.8326753162443961
0.832676998445102
0.8326769824901428
0.8326786646365069
0.8326803467465297
0.8326820288202125
0.8326837108575563
0.8326853928585625
0.832687074823232
0.8326887567515662
0.8326904386435662
0.8326921204992331
0.8326831264925527
0.8326848083908668
0.8326864902528488
0.8326881720785001
0.8326898538678218
0.8326915356208149
0.8326932173374808
0.8326948990178207
0.8326965806618356
0.8326982622695267
0.8326999438408954
0.8327016253759426
0.8327033068746695
0.8327049883370775
0.8327066697631677
0.8327083511529411
0.8326993585250384
0.8327010399574518
0.8327027213535495
0.8326937290777741
0.8326954105165064
0.8326864185138875
0.8326860342320613
0.8326877156994151
0.8326892362354901
0.8326909176319544
0.8326924618564073
0.8326941410221362
0.8326958223111729
0.8326975035639014
0.8326942470286033
0.8326959282620342
0.8326976094591593
0.832697645115963
0.8326959132779084
0.8326975944207393
0.8326886038508302
0.8326902850362777
0.8326919661854227
0.8326936472982666
0.8326953283748102
0.832697009415055
0.8326986904190019
0.8326897005167021
0.8326913815632596
0.8326908688523994
0.8326925498500476
0.8326942308114008
0.8326959117364603
0.8326975926252274
0.8326965865302868
0.8326875974270792
0.8326892783511638
0.8326909592389574
0.8326926400904613
0.8326943209056765
0.8326960016846043
0.832697682427246
0.8326993631336025
0.8327010438036752
0.8327027244374651
0.8327044050349734
0.8327060855962014
0.8327077661211502
0.8327094466098209
0.8327004587261472
0.8327021392574133
0.8326931516466279
0.8326948322204842
0.8326965127580633
0.8326981932593666
0.832699873724395
0.8327015541531498
0.8327032345456322
0.8327049149018433
0.8327065952217844
0.832708251762485
0.8327099320101458
0.8327116122215399
0.8327132923966686
0.8327149725355332
0.8327166526381347
0.8327183327044743
0.8327093464707672
0.8327030571838961
0.8326940713089751
0.832695751546473
0.8326974317477082
0.8326991119126815
0.8327007920413946
0.8326918066757321
0.8326934868470134
0.8326951669820353
0.8326861819679325
0.8326878621455175
0.8326895422868439
0.8326912223919132
0.8326929024607265
0.8326945824932848
0.8326962624895895
0.8326979424496416
0.8326996223734424
0.832701302260993
0.8327029821122947
0.8327046619273484
0.8327063417061555
0.8327030877456887
0.8327047675052339
0.832706447228535
0.8327081269155929
0.8327098065664089
0.8327114861809841
0.8327025028325168
0.8327041824896452
0.8327058621105338
0.8327075416951838
0.8327092212435965
0.832710900755773
0.8327125802317145
0.832714259671422
0.8327159390748968
0.8327176184421402
0.83270863599655
0.8327103154063401
0.8327013332333068
0.8327030126856384
0.8327046921017395
0.8327063714816112
0.8327080508252546
0.8327097301326708
0.8327114094038611
0.8327130886388268
0.8327147678375687
0.8327164470000883
0.8327181261263866
0.8327198052164648
0.8327214842703242
0.8327231632879658
0.832724816385287
0.8327158355089428
0.8327068548263127
0.8327085339292977
0.8326995535191178
0.8327012326646269
0.8327029117739192
0.8327045908469956
0.8326956108667214
0.8326866310801273
0.832688310274452
0.8326899894325606
0.8326916685544543
0.8326933476401343
0.8326950266896017
0.8326967057028577
0.8326983846799035
0.8327000636207403
0.8326910846575898
0.832692763640934
0.8326944425880702
0.8326854639759788
0.8326871429656171
0.8326888219190485
0.8326798436579894
0.8326815226539175
0.8326725446651668
0.8326742237035865
0.8326758682040801
0.8326668905666871
0.8326685696117587
0.8326702486206252
0.8326719275932879
0.8326736065297479
0.8326752854300064
0.8326769642940645
0.8326786431219233
0.8326696662288993
0.8326695382664782
0.8326712171200975
0.8326728959375195
0.8326729318046209
0.8326746105673625
0.8326739791304842
0.8326756578457418
0.832677336524807
0.8326790151676808
0.8326806937743645
0.8326823723448593
0.8326840508791662
0.8326750751857828
0.8326767537625605
0.8326784323031513
0.8326786847614661
0.8326803632450581
0.8326713880751516
0.8326730666012079
0.8326640917034239
0.8326657702719394
0.8326673690457024
0.832669047542711
0.8326707260035381
0.8326724044281848
0.8326634301179112
0.8326651085850113
0.8326667870159321
0.8326684654106747
0.8326594915297266
0.8326505178422041
0.8326415443481009
0.8326432229425298
0.832644901500779
0.8326452232394715
0.8326469017399862
0.8326485802043244
0.8326502586324873
0.8326519370244759
0.8326536153802916
0.8326552936999353
0.8326569719834084
0.832647999483414
0.8326496778093176
0.8326407055812883
0.8326423839496175
0.8326440622817769
0.8326457405777676
0.8326447638654445
0.8326464421177087
0.8326423945960015
0.8326440728376285
0.8326441650241921
0.8326458432105794
0.832647521360804
0.832649199474867
0.8326508775527696
0.8326419065684829
0.8326435846887995
0.8326452627729569
0.832646940820956
0.8326486188327981
0.8326502968084842
0.8326413264103372
0.8326430044284318
0.8326446824103715
0.8326357123626212
0.8326373602230013
0.8326390382115152
0.8326300685144603
0.8326210990106575
0.8326227771201156
0.8326138078881012
0.8326154860399466
0.8326171641556379
0.832618842235176
0.8326205202785624
0.8326221982857979
0.8326238762568839
0.8326255541918216
0.8326272320906122
0.8326289099532566
0.8326305877797562
0.832632265570112
0.8326339433243255
0.8326356210423975
0.8326372987243293
0.8326389763701221
0.832640653979777
0.8326423315532953
0.832644009090678
0.8326456865919264
0.8326473640570415
0.8326490414860247
0.8326400740962636
0.8326417515676263
0.8326434290028579
0.8326451064019598
0.832646783764933
0.8326484610917786
0.8326394942876876
0.832641171656907
0.8326428489899999
0.8326445262869676
0.8326462035478112
0.8326478807725317
0.8326389145540342
0.8326405918211228
0.8326422690520895
0.8326439462469354
0.8326456234056617
0.8326473005282696
0.8326489776147602
0.8326400120602593
0.8326416891891121
0.8326433662818485
0.8326344010773664
0.8326360782124597
0.8326377553114378
0.8326394323743018
0.8326304675982774
0.8326321447034928
0.8326338217725952
0.8326354988055857
0.8326366234947236
0.8326383004614402
0.8326399773920484
0.8326416542865492
0.832643331144944
0.8326428806741497
0.832644554253576
0.8326462310265952
0.8326372673354838
0.8326389441508465
0.832640620930107
0.8326422976732667
0.832633334410468
0.8326350111959657
0.8326366879453635
0.8326277250324058
0.8326294018241363
0.8326310785797679
0.8326320793108841
0.8326337560015978
0.8326354326562161
0.83263710927474
0.8326387858571708
0.8326404624035095
0.8326421389137574
0.8326438153879155
0.8326348534594115
0.8326365299758955
0.8326275683187185
0.8326292448775234
0.8326309214002396
0.8326311696844444
0.8326328461503575
0.832634522580185
0.832636198973928
0.8326378753315877
0.8326395516531654
0.832641227938662
0.8326429041880788
0.8326445804014171
0.8326462565786779
0.8326372960705575
0.8326283357552917
0.8326300120532518
0.8326316883151343
0.8326281357616702
0.8326191759306619
0.8326208522550359
0.8326203699525507
0.8326220311632213
0.8326237074027578
0.8326253836062204
0.8326270576215689
0.8326287337529106
0.8326304098481822
0.8326320859073846
0.8326304274853452
0.8326321035082903
0.832633779495169
0.832630535173124
0.8326322111408121
0.8326232527119609
0.8326249287219377
0.832615970564204
0.8326176466164642
0.8326086887298328
0.8326103648243715
0.832610164605277
0.8326012070882562
0.8325922497639696
0.832583292632411
0.8325849689100039
0.8325866451515304
0.8325883213569916
0.8325899975263886
0.8325916736597228
0.8325933497569952
0.8325950258182069
0.8325967018433592
0.8325983778324533
0.8326000537854902
0.8326017297024711
0.8326034055833973
0.8326032054736197
0.8326048813026184
0.8326065570955654
0.8326082328524619
0.832609908573309
0.8326070731740063
0.8326087488712789
0.8326104245325044
0.8326121001576843
0.8326137757468195
0.8326154512999112
0.8326170870221726
0.8326187625036089
0.8326098075916126
0.8326114831152995
0.8326131016020536
0.8326147770542744
0.8326164524704576
0.8326161242800971
0.8326177996457553
0.8326194749753786
0.832610520826143
0.8326121961980101
0.8326032423196352
0.8325942886338377
0.8325959641262118
0.8325976395825508
0.8325993150028558
0.8326009903871279
0.8326026657353682
0.8326043410475781
0.8326060163237585
0.8326076915639108
0.832609366768036
0.8326110419361352
0.8326127170682098
0.8326143921642608
0.8326160672242894
0.8326177422482968
0.832619417236284
0.8326210921882523
0.8326227671042028
0.8326244419841368
0.8326261168280553
0.8326277916359596
0.8326294664078507
0.8326311411437299
0.8326221893720298
0.8326200356942031
0.8326217104774564
0.8326233325455901
0.8326250072573896
0.8326266819331808
0.8326283565729647
0.8326249580741841
0.8326266326964945
0.8326283072827999
0.8326299818331017
0.8326299825857909
0.832621031981302
0.8326227065558083
0.8326137562219637
0.8326154308386788
0.832617105419392
0.8326187799641043
0.8326204544728169
0.8326221289455309
0.8326238033822475
0.8326254777829678
0.8326271521476931
0.8326239111748208
0.8326255855203911
0.8326272598299687
0.8326289341035548
0.8326306083411504
0.8326322825427568
0.8326339567083751
0.8326356308380065
0.8326373049316521
0.8326389789893132
0.8326300303082416
0.8326210818195174
0.8326227559975565
0.8326244301396108
0.8326244320264444
0.8326261061145034
0.832617158148784
0.8326188322790308
0.8326205063732957
0.8326221804315798
0.8326238544538843
0.8326255284402104
0.8326272023905593
0.8326264864232441
0.8326281603273229
0.8326265041216048
0.8326281779895195
0.8326298518214614
0.8326315256174318
0.8326305517655475
0.8326313788070904
0.8326330525326987
0.8326347262223392
0.8326363998760132
0.8326274535302532
0.8326291272261035
0.8326308008859881
0.8326324745099082
0.832634148097865
0.8326358216498596
0.8326268758870244
0.8326285494811896
0.8326302230393937
0.8326318965616378
0.8326335700479232
0.8326352434982509
0.8326369093923711
0.8326385827708679
0.8326402561134104
0.8326419294199999
0.8326436026906376
0.8326450181019981
0.8326466913035053
0.832648364469064
0.8326500375986755
0.8326410931245846
0.8326321488426578
0.8326338220925387
0.832624878080872
0.832625085128747
0.8326267584005833
0.8326284316364727
0.8326301048364165
0.8326317780004158
0.8326334511284716
0.8326351242205853
0.8326367972767579
0.8326384702969906
0.8326401432812846
0.832641816229641
0.8326434891420609
0.8326451620185455
0.8326362192299344
0.8326365807823166
0.8326276382779585
0.832618695965683
0.832620369018609
0.8326114269764772
0.832613100071533
0.8326147731306527
0.8326164461538375
0.8326181191410884
0.8326091776032639
0.8326108506326392
0.8326125236260817
0.8326141965835927
0.8326158695051732
0.8326175423908244
0.8326192152405474
0.8326208880543435
0.8326225608322139
0.8326240177398685
0.8326256904482082
0.8326273631206256
0.8326184226356785
0.8326200953502136
0.8326217680288273
0.8326234406715208
0.8326250456338259
0.8326161056537364
0.8326177783033494
0.8326194509170441
0.832610511284983
0.8326121839407847
0.8326138565606694
0.8326155205555098
0.8326171931036562
0.8326082539757228
0.8326099265659704
0.8326115991203044
0.8326026603403339
0.832604332936764
0.8326060054972813
0.8326076780218871
0.8326093505105825
0.8326004122345521
0.8326020847653379
0.8326037572602145
0.8326054297191828
0.8325964918690436
0.832598164370097
0.8325998368352434
0.8326015092644836
0.8326031816578191
0.8325942443115153
0.8325959167469302
0.8325947865015861
0.8325964588952779
0.8325981312530675
0.832599803574956
0.8326014758609448
0.8326031481110349
0.8326048203252273
0.8326064925035236
0.8326081646459245
0.8326098367524314
0.8326115088230455
0.8326131808577677
0.8326148528565994
0.8326165248195417
0.8326181967465957
0.832618233040995
0.8326199049138294
0.8326191212618809
0.832617036918446
0.8326187087502903
0.8326097733474362
0.8326097829009669
0.8326114547568337
0.8326131265768181
0.8326041916174189
0.8326058634794639
0.8326075353056274
0.8326092070959105
0.8326108788503145
0.8326125505688404
0.8326142222514895
0.8326158938982628
0.832609306393768
0.8326109780574152
0.8326126496851883
0.8326143212770885
0.8326102909940214
0.8326119625753582
0.8326136341208241
0.8326152970468215
0.8326063635980001
0.8326080351497356
0.8326097066656024
0.8326113781456017
0.8326130495897347
0.8326147209980025
0.8326163923704062
0.832607459580736
0.832609130995181
0.832610802373763
0.8326124737164832
0.8326141450233425
0.8326158162943423
0.8326174875294837
0.8326191587287679
0.832620829892196
0.8326225010197691
0.8326241721114884
0.8326258431673551
0.8326275141873702
0.8326291851715351
0.8326308561198508
0.8326325270323184
0.8326341979089391
0.8326358687497142
0.8326375395546446
0.8326392103237317
0.8326408810569764
0.8326425517543802
0.8326336207920205
0.8326352915314577
0.8326369622350548
0.832638632902813
0.8326397565298532
0.8326308260764175
0.8326324967562326
0.8326341674002109
0.8326358369358409
0.8326375075081602
0.8326391780446463
0.8326302481720776
0.8326213184910488
0.8326229891474075
0.8326246597679325
0.832626330352625
0.8326280009014861
0.8326296714145169
0.8326313418917187
0.8326330123330925
0.8326346827386396
0.832636353108361
0.832636279798622
0.8326379501153933
0.8326396203963422
0.8326306918596218
0.8326323621825804
0.8326340324697173
0.8326357027210339
0.8326373729365313
0.8326369275480737
0.8326279996146437
0.8326296698590107
0.8326313400675599
0.8326330102402928
0.8326346803772104
0.8326336013816347
0.8326352714764005
0.8326369415353538
0.8326356609848925
0.8326267339265251
0.8326284040232966
0.8326300740842573
0.832631744109408
0.8326228174758609
0.8326244875430007
0.8326261575743316
0.832627827569855
0.8326189013610881
0.8326205713985949
0.8326116454589995
0.8326133155384847
0.8326149855821633
0.8326166555900362
0.8326183255621047
0.83261999549837
0.8326216653988331
0.8326233352634953
0.8326250050923576
0.8326266748854213
0.8326283446426874
0.8326194196722222
0.8326210894714604
0.8326178575263248
0.8326195273065111
0.8326106028132069
0.8326016785112164
0.8326012336819755
0.8325923096717108
0.8325939796362375
0.8325956495649667
0.8325973194578997
0.8325989893150376
0.8326006591363817
0.8326023289219331
0.8326024221385652
0.8326040918694306
0.8326057165522889
0.8326073862120585
0.832609055836041
0.832610725424237
0.8326123949766481
0.8326140644932751
0.8326157339741195
0.8326174034191822
0.8326190728284645
0.8326207422019674
0.8326224115396922
0.8326240808416399
0.8326257501078118
0.8326274193382089
0.8326290863897152
0.8326307555485893
0.8326324246716923
0.8326340937590251
0.8326357628105888
0.8326374318263848
0.8326391008064141
0.8326301792589765
0.8326318482809495
0.832633517267157
0.8326351862175998
0.8326368551322794
0.8326385240111966
0.8326296030434567
0.8326206822668748
0.8326223512654256
0.8326134307576875
0.8326045104410914
0.8326061795592569
0.8326078486416584
0.8326095176882972
0.8326111866991744
0.8326128556742912
0.8326145246136487
0.8326056049542674
0.832607273935542
0.8325983545449398
0.8325999839319226
0.8326016529197755
0.8326033218718712
0.8326049907882107
0.8326066596687953
0.8326083285136261
0.8326099973227042
0.8326116660960309
0.8326133348336071
0.8326150035354342
0.8326166722015131
0.8326180280640645
0.8326196966620009
0.8326213652241926
0.8326230337506407
0.8326247022413464
0.832626370696311
0.8326280391155354
0.8326297074990208
0.8326313758467685
0.8326330441587795
0.8326347124350549
0.8326363806755961
0.8326274632658729
0.8326291315483179
0.8326307997950295
0.832632468006009
0.8326341361812574
0.8326358043207759
0.8326374724245657
0.8326391404926279
0.8326408085249636
0.832642476521574
0.8326441444824603
0.8326458124076235
0.8326368960428029
0.8326279798689415
0.8326296479136177
0.8326313159225707
0.8326329838958015
0.8326346518333113
0.8326257361608429
0.8326270293717929
0.8326286973194825
0.8326303652314533
0.8326320331077063
0.8326337009482426
0.8326353687530635
0.8326370365221701
0.8326387042555635
0.8326403312675845
0.8326419989299906
0.8326435391490576
0.8326452067414095
0.832646874298054
0.8326379598310686
0.832639627429593
0.8326396762527154
0.8326413437971579
0.832643011305896
0.8326446734261274
0.8326463408635171
0.8326480082652057
0.8326496756311944
0.8326513429614844
0.8326530102560765
0.8326546764444803
0.8326457630391061
0.8326474303398861
0.8326490976049705
0.8326507648343606
0.832652414901104
0.8326540820592923
0.8326557491817895
0.832657416268597
0.8326485035971607
0.832650024084144
0.8326516911786992
0.8326427788547331
0.83264444599115
0.832646113091879
0.8326477801569213
0.8326494471862782
0.8326511141799507
0.8326527811379402
0.8326544480602475
0.832656114946874
0.8326577817978207
0.8326488703625028
0.8326399591179303
0.8326416260882626
0.832632715111956
0.8326343821241337
0.832636016995154
0.8326376839363161
0.8326393508418003
0.8326410177116077
0.8326426845457396
0.8326337742256166
0.8326354411015879
0.8326370918903486
0.8326387586951439
0.8326385710164814
0.832640237769777
0.8326419044874023
0.8326435711693583
0.8326452378156461
0.832646904426267
0.8326485710012221
0.8326502375405125
0.8326519040441394
0.8326535705121038
0.832655236944407
0.8326569033410501
0.8326585697020342
0.8326602360273606
0.8326619023170302
0.8326635685710444
0.8326652347894041
0.8326563262299529
0.8326579924901436
0.8326596587146811
0.8326613249035663
0.8326629910568003
0.8326646571743845
0.83266632325632
0.8326679893026077
0.8326590814761141
0.832660747564227
0.8326624136166932
0.832664079633514
0.8326657456146904
0.8326674115602235
0.8326690774701146
0.8326707433443649
0.8326724091829754
0.8326635021667782
0.8326651680472078
0.8326562612990177
0.8326579272212612
0.8326595931078659
0.8326612589588327
0.832662924774163
0.8326645905538578
0.8326556843834434
0.8326573502049466
0.8326590159908154
0.8326606817410508
0.832662347455654
0.8326640131346262
0.8326656787779686
0.8326673443856822
0.8326690099577683
0.8326683086999347
0.8326699742260815
0.8326716397166035
0.8326717073959821
0.8326628023876682
0.8326644679014544
0.8326661333796178
0.8326677988221595
0.8326694642290804
0.8326711296003819
0.832672794936065
0.832674460236131
0.8326655559601911
0.8326672213020512
0.8326688866082951
0.8326705518789238
0.8326722171139387
0.8326738823133408
0.8326755474771314
0.8326772126053115
0.8326788776978821
0.8326805427548446
0.8326822077762001
0.8326838727619496
0.8326855377120944
0.8326872026266355
0.8326888675055741
0.8326905323489115
0.8326921971566487
0.8326938619287867
0.8326955266653269
0.8326971913662702
0.832698856031618
0.8326899534940007
0.8326916182011349
0.8326932828726745
0.8326949475086207
0.8326966121089745
0.8326982766737371
0.8326999412029096
0.8327016056964932
0.8327032701544891
0.8326943684262098
0.8326960329259862
0.83268713146539
0.8326887960069417
0.8326904605129065
0.8326921249832855
0.832690048103275
0.8326917007841859
0.8326933651879316
0.8326950295560952
0.832696693888678
0.8326983581856809
0.8326894576516886
0.8326910514452298
0.8326927157491756
0.8326838155608907
0.8326854799065987
0.8326765799859063
0.8326782443733715
0.8326799087252587
0.8326710091494739
0.8326726735431131
0.8326637742348864
0.8326654386702724
0.8326645370218599
0.8326556380859194
0.832646739340188
0.8326484038864754
0.832650068397185
0.8326411699962745
0.8326428345487144
0.8326444990655774
0.8326461614095645
0.8326478258553
0.8326494902654621
0.8326511546400518
0.8326528189790704
0.832654483282519
0.8326561475503987
0.8326578117827107
0.8326489143449887
0.8326400170974132
0.8326416814487362
0.8326433457644911
0.8326344488616214
0.832636024533454
0.8326376888563033
0.8326393531435867
0.832630456663619
0.8326298515921214
0.8326315159097958
0.8326331801919059
0.8326348444384528
0.8326365086494378
0.832638172824862
0.8326398369647265
0.8326415010690325
0.8326326054215386
0.832634269567546
0.8326359336779958
0.8326375614296552
0.8326392254693814
0.8326303303213624
0.8326319944027845
0.8326230995220648
0.8326247636451778
0.8326264277327363
0.8326280917847417
0.8326297558011949
0.8326314197820971
0.8326330837274495
0.8326241895002026
0.83262585348724
0.8326275174387286
0.8326291813546697
0.8326308452350641
0.8326325090799132
0.8326341728892179
0.8326358366629796
0.8326269431663317
0.8326180498596671
0.8326197137523255
0.8326213776094405
0.8326230414310133
0.8326247052170449
0.8326263689675366
0.8326280326824894
0.8326296963619045
0.8326313600057832
0.8326330236141264
0.8326346871869352
0.8326354311962567
0.8326370947078207
0.8326387581838536
0.832629866080667
0.8326315295983672
0.8326226377622971
0.8326243013216593
0.8326259648454913
0.8326276283337943
0.8326292917865694
0.8326204004491592
0.8326220639435908
0.8326237274024957
0.8326253908258747
0.8326270542137291
0.83262871756606
0.8326303808828686
0.8326320441641558
0.8326231535568698
0.8326142631394444
0.8326159265395496
0.8326175899041335
0.832619253233197
0.8326209165267412
0.8326225797847674
0.8326242430072767
0.8326259061942701
0.832627569345749
0.8326186797354509
0.8326203429285696
0.8326220060861745
0.8326236692082671
0.8326253322948483
0.8326269953459191
0.8326286583614808
0.8326303213415347
0.8326319842860817
0.832633647195123
0.8326353100686597
0.832636972906693
0.832638635709224
0.832640298476254
0.8326419612077839
0.8326330728672855
0.8326241847165488
0.83262584756684
0.832627510381631
0.8326291731609229
0.8326308359047168
0.8326324986130137
0.832634161285815
0.8326358239231217
0.832637486524935
0.8326391490912559
0.8326302618243506
0.8326319244322936
0.8326230374322142
0.8326247000817742
0.8326263626958427
0.8326174760396781
0.8326191386953583
0.8326186027158212
0.8326202653239868
0.8326219278966637
0.8326235199955345
0.8326251824979892
0.8326162965183038
0.8326074107282831
0.8326090733494295
0.8326107359350892
0.8326123984852632
0.832614060999953
0.832605175707915
0.832596290605515
0.8325979532388735
0.8325890684031757
0.8325907310781189
0.8325923937175773
0.832594056321552
0.8325957188900442
0.8325973814230551
0.8325990439205857
0.8326007063826373
0.8326023688092108
0.8325934847796244
0.8325937473331372
0.8325954097807494
0.8325970721928856
0.8325987345695467
0.8326003969107338
0.8326020592164484
0.8326037214866913
0.8326053837214638
0.8326070459207668
0.8326087080846017
0.8325998250299972
0.8326014872354038
0.8326031494053433
0.8326048115398167
0.8325959289058574
0.8325975910818972
0.8325992532224721
0.832600915327583
0.8326025773972311
0.8326042394314175
0.8326059014301435
0.83260756339341
0.8326092253212184
0.8326108872135696
0.8326113575275393
0.8326024758660371
0.8326041377772028
0.8326057996529131
0.8326074614931696
0.8326091232979729
0.8326071050673244
0.8325982240196015
0.8325998858697592
0.8326015476844651
0.8326032094637207
0.8325943288364531
0.8325854483986269
0.8325871102964223
0.8325884788504626
0.8325901406804859
0.8325918024750606
0.8325934642341878
0.8325951259578687
0.8325967876461043
0.8325879079397389
0.832579028422777
0.8325806902295254
0.8325823520008285
0.8325840137366872
0.8325856754371028
0.8325873371020762
0.8325889987316089
0.8325906603257016
0.8325817815369211
0.8325729029375061
0.8325745646500847
0.8325762263272234
0.8325778879689231
0.8325795495751851
0.8325812111460104
0.8325828726814002
0.8325845341813556
0.8325817235723456
0.832583385049121
0.8325850464904645
0.832586707896377
0.832577830380459
0.832568953053853
0.832570614578216
0.8325722760671478
0.8325739375206496
0.8325755989387226
0.8325772603213678
0.8325789216685865
0.8325805829803797
0.8325822442567486
0.8325839054976943
0.832585566703218
0.8325872278733207
0.8325888879418942
0.8325889243076944
0.8325905853888736
0.8325922464346361
0.832593907444983
0.8325850315558158
0.832586692607662
0.8325883536240938
0.8325900146051121
0.8325916755507179
0.8325933364609126
0.8325844611455255
0.832586122097214
0.8325877830134925
0.8325894438943617
0.832591104739823
0.8325927655498775
0.8325944263245263
0.8325960870637705
0.8325955584222832
0.8325866839346162
0.8325883447032804
0.8325900054365415
0.8325811312918266
0.8325827920665697
0.8325844528059108
0.8325755790041223
0.8325667053914881
0.8325683662491795
0.8325700270714688
0.832571687858357
0.8325628146654778
0.8325644722965947
0.832562264473333
0.8325639252721514
0.8325550525402496
0.8325567133805274
0.8325583741854063
0.8325600349548876
0.8325511626426585
0.8325528234535938
0.8325544842291325
0.8325561449692757
0.8325546365173568
0.832545764735375
0.8325474255153426
0.8325490862599159
0.8325507469690963
0.832549936599591
0.8325410653403569
0.8325375486159875
0.8325392093773235
0.8325408701032682
0.8325404850196247
0.8325421456965875
0.8325438063381617
0.8325454669443485
0.832547127515149
0.8325487880505645
0.8325504485505959
0.8325521090152446
0.8325537694445114
0.8325448993731351
0.8325465598438329
0.8325482202791499
0.8325393505503904
0.8325410110271331
0.8325321415641643
0.8325313613949722
0.8325330219037569
0.8325344394854728
0.8325360999260877
0.8325272309878647
0.8325288914698936
0.8325305519165452
0.8325216833208541
0.8325233438089146
0.8325250042615989
0.8325266646789081
0.8325283250608435
0.832529986472607
0.832521118449743
0.8325227788376974
0.8325139110805252
0.832515571509878
0.832506704018383
0.832508364489129
0.8325100238593813
0.8325116842593956
0.832502817187094
0.8324939503036765
0.8324956108218328
0.8324972713046179
0.8324884047635781
0.8324900652877412
0.8324811990123104
0.8324828595778463
0.8324845201080119
0.8324861806028082
0.832477314746447
0.832478975282611
0.8324806357834067
0.8324822962488354
0.8324817469283071
0.8324834073465373
0.8324850677294033
0.8324867280769064
0.8324883883890475
0.8324900486658279
0.8324917089072487
0.8324933691133108
0.8324845043132989
0.8324861645607214
0.8324878247727863
0.8324894849494948
0.8324911450908481
0.8324928051968473
0.8324944652674935
0.8324961253027877
0.8324872612285389
0.8324783973430501
0.8324695336463152
0.8324711938763634
0.8324728540710581
0.8324745142304006
0.8324656509524927
0.8324567878633157
0.8324479249628636
0.8324390622511304
0.8324407226818619
0.8324423830772384
0.8324440434372611
0.8324457037619309
0.8324473608574494
0.8324490211114511
0.8324506813301035
0.8324523415134075
0.8324434796037934
0.8324451398284163
0.8324468000176919
0.8324484601716214
0.8324501202902059
0.8324517803734467
0.8324534404213446
0.8324445791603627
0.8324462392495737
0.8324478993034431
0.8324495593219717
0.832451219305161
0.8324528792530119
0.8324545391655256
0.832445678553081
0.8324473385069022
0.8324462906597194
0.8324473311130243
0.8324489909962531
0.8324401309143948
0.8324417908389243
0.8324329310222971
0.832434590988122
0.832435924180355
0.8324375840789908
0.832439243942295
0.8324409037702686
0.8324425635629128
0.8324337043980884
0.8324353642320224
0.8324265053323754
0.832428165207594
0.8324298250474841
0.8324209664896081
0.8324226263707778
0.8324242862166199
0.8324154280004894
0.8324065699728858
0.8324082299365994
0.8324098898649853
0.8324115497580445
0.8324026921487385
0.832404352083062
0.8324060119820598
0.8324076718457332
0.832409331674083
0.8324109914671107
0.8324126512248173
0.8324143109472039
0.8324159706342715
0.8324176302860214
0.8324192899024547
0.8324104332474572
0.8324120929051486
0.8324032365151827
0.832404850465066
0.8324065101291814
0.8324081697579823
0.8324098293514695
0.8324114889096444
0.8324026330914297
0.8324042926908521
0.8324059522549632
0.832407611783764
0.8324092595751279
0.8324004042516785
0.8324020637865368
0.8323932087280409
0.8323948374543851
0.8323964969955006
0.8323981565013087
0.8323998159718109
0.8324014754070083
0.8324031348069019
0.8324047739608769
0.8323959196270866
0.8323975790331238
0.8323992384038594
0.8324008977392946
0.8324025570394303
0.8323937032001153
0.832395362541477
0.8323970218475403
0.8323986811183064
0.8324003403537763
0.8324019995539512
0.832393146285572
0.8323842932055141
0.8323859525234201
0.8323869002931353
0.8323885595480192
0.8323902187676099
0.8323918779519085
0.8323830254502553
0.8323846846757637
0.832386343865981
0.8323880030209084
0.8323896621405471
0.8323913212248981
0.8323929802739626
0.8323946392877416
0.8323962982662364
0.832397957209448
0.8323891055845136
0.8323907645689289
0.8323924235180621
0.8323940824319143
0.8323957413104864
0.8323868901797252
0.8323780392371958
0.8323691884828922
0.8323603379168084
0.8323514875389384
0.832353146764581
0.8323548059549397
0.8323564651100157
0.83235812422981
0.8323597833143237
0.8323591840863981
0.8323561161029407
0.8323577751558868
0.8323594341735553
0.832361049565822
0.8323522002154189
0.8323538592394438
0.8323555182281933
0.8323571771816685
0.8323588360998703
0.8323604949828
0.8323621538304588
0.8323638126428476
0.8323654714199678
0.8323566228692234
0.8323582816875071
0.8323599404705231
0.8323615992182725
0.8323632579307564
0.8323649166079758
0.8323665752499322
0.8323577273458636
0.8323593860289779
0.8323610446768298
0.8323589702168639
0.832360628833875
0.8323622874156263
0.832363945962119
0.8323656044733544
0.8323672629493334
0.832368921390057
0.8323705797955268
0.8323722381657435
0.8323738965007083
0.8323755548004224
0.8323772130648869
0.8323788712941029
0.8323700247639215
0.8323716830342871
0.8323733412694052
0.8323744712740679
0.8323761294443078
0.8323777875793036
0.8323794456790562
0.8323811037435669
0.8323827617728367
0.8323739160474193
0.8323755741178325
0.8323772321530059
0.8323683867683512
0.8323700448446629
0.8323717028857358
0.8323733608915709
0.8323750188621694
0.8323766767975322
0.832367831982724
0.8323694899592198
0.8323711479004811
0.832372805806509
0.8323744636773047
0.8323761215128693
0.8323777793132039
0.8323794370783095
0.8323810948081876
0.8323827525028389
0.8323739085632251
0.8323755662990033
0.8323772239995558
0.8323683804005673
0.8323700381422414
0.8323716958486911
0.8323733535199171
0.8323750111559208
0.8323766687567032
0.8323783263222655
0.8323799838526087
0.832380859450358
0.8323720166582975
0.832373674202845
0.8323753317121754
0.8323769891862899
0.8323786466251895
0.8323803040288754
0.8323819613973488
0.8323836187306106
0.8323852760286621
0.8323764340350778
0.8323780913742389
0.8323692496448155
0.8323709070250812
0.8323725643701375
0.8323742216799854
0.8323758789546261
0.8323670377182728
0.8323686950340128
0.8323703523145465
0.832372009559875
0.8323736667699997
0.8323753239449214
0.8323769810846414
0.8323786381891608
0.8323802952584807
0.832371454820322
0.8323731119307354
0.8323747690059501
0.8323764260459675
0.8323780830507886
0.8323797400204146
0.8323813969548465
0.8323830538540856
0.8323847107181328
0.8323863675469895
0.8323880243406566
0.8323896810991352
0.8323913378224266
0.8323929945105318
0.832394651163452
0.8323963077811882
0.8323874686750019
0.8323891253338247
0.8323907819574647
0.8323924385459228
0.8323940950992003
0.8323957516172982
0.8323974081002176
0.8323990645479596
0.8324007209605255
0.8324023773379163
0.832404033680133
0.8324056899871771
0.8324073462590493
0.8324090024957509
0.832410658697283
0.8324123148636469
0.8324139709948434
0.8324051332964816
0.8324067894687579
0.832408445605868
0.8324101017078129
0.8324117577745939
0.8324134138062118
0.8324150698026681
0.8324062327493983
0.8324044608645957
0.832406116903356
0.8324077729069558
0.8323989363063942
0.8324005923510613
0.8324022483605691
0.8324039043349185
0.8324055602741108
0.8324056387671815
0.832407294652807
0.8324089505032783
0.8324106063185965
0.8324122620987628
0.8324139178437783
0.8324155735536439
0.8324067379958217
0.8324083937467478
0.8324100494625253
0.8324116817923086
0.8324133374380398
0.8324045023728451
0.8324061580596315
0.8324061962031263
0.83240785183679
0.8324095074353102
0.8324111629986878
0.832412818526924
0.83241447402002
0.8324161294779768
0.8324177849007955
0.8324089507260378
0.832410606189905
0.8324122616186351
0.8324139170122293
0.8324155723706887
0.8324067386881566
0.8324083940876591
0.8324100494520277
0.8324117047812637
0.832413360075368
0.8324150153343419
0.8324166705581866
0.832418325746903
0.8324199809004923
0.8324216360189556
0.832423288980098
0.8324249440283352
0.8324265990414499
0.832428254019443
0.8324299089623157
0.8324210765336022
0.8324227315175113
0.8324243864663011
0.8324260413799726
0.8324276962585269
0.8324293511019651
0.8324310059102885
0.832432660683498
0.8324343154215949
0.8324359701245801
0.832437624792455
0.8324392794252204
0.8324409255356244
0.8324425800982647
0.8324442271996099
0.832445881692118
0.8324475361495224
0.8324491905718241
0.8324508449590243
0.8324524993111242
0.8324541536281247
0.8324558079100272
0.8324574621568325
0.8324591163685419
0.8324607705451564
0.8324624034714702
0.8324640575781235
0.8324657116496854
0.8324568814644651
0.8324585355770551
0.8324601896545546
0.8324618436969647
0.8324634977042867
0.8324651516765216
0.8324650555261659
0.8324638372124313
0.8324550077963413
0.8324566617884525
0.8324583157454786
0.832459969667421
0.832451140666926
0.8324527946298835
0.8324544485577582
0.832456102450551
0.8324577563082634
0.8324594101308962
0.8324610639184506
0.8324522355617798
0.8324538893903438
0.8324555431838304
0.8324571969422407
0.8324588506655759
0.832460504353837
0.8324621580070252
0.8324638116251416
0.8324549839882768
0.8324461565386306
0.8324477986094171
0.8324494523096598
0.8324511059748317
0.8324527596049337
0.8324544131999669
0.8324560667599326
0.8324577202848318
0.8324593737746656
0.8324610272294352
0.8324626806491416
0.832464334033786
0.8324659873833695
0.8324676406978933
0.8324692939773582
0.8324709472217657
0.8324726004311168
0.8324637743857347
0.8324654276360779
0.8324670808513656
0.8324687340315989
0.8324703871767791
0.8324720402869071
0.8324736933619842
0.8324648679599957
0.8324665210760592
0.8324576959372252
0.8324593490942703
0.8324610022162653
0.8324521774165979
0.8324433528040296
0.832445006043023
0.8324361816935657
0.8324378349735257
0.8324394882184353
0.8324411414282954
0.8324427946031072
0.8324444477428719
0.8324442119551684
0.8324458650448638
0.8324370414345796
0.8324386680664646
0.8324403211623567
0.8324419742232055
0.8324415667701415
0.8324432197827463
0.8324448727603105
0.8324465257028357
0.8324481786103226
0.8324498314827725
0.8324500884981141
0.8324517413152867
0.8324533940974252
0.832455046844531
0.8324566995566048
0.8324478772341779
0.8324495299872038
0.8324511827051989
0.8324423607217236
0.8324440134806657
0.8324456662045777
0.8324473188934612
0.832448971547317
0.8324506241661465
0.8324522767499505
0.8324434554092762
0.8324451080340216
0.8324467606237426
0.8324379396219451
0.8324395922526023
0.8324412448482361
0.8324428974088477
0.8324445499344381
0.8324462024250084
0.8324474585975671
0.8324491110222997
0.8324507634120154
0.8324524157667154
0.832443595639616
0.8324347756994194
0.8324364281709905
0.8324380806075458
0.8324397330090862
0.8324309134835951
0.8324325659260555
0.8324342183335023
0.8324358707059362
0.8324270515951119
0.832418232671151
0.8324198851604226
0.8324215376146813
0.8324231900339282
0.8324248424181643
0.8324160239847305
0.8324176764098713
0.8324174463448656
0.8324190987199295
0.8324207510599855
0.8324224033650346
0.8324240556350779
0.8324257078701167
0.8324273600701521
0.832429012235185
0.8324306643652166
0.8324323164602481
0.8324234990685391
0.8324251512044682
0.8324268033053982
0.8324284553713301
0.8324301074022651
0.8324317593982041
0.8324334113591486
0.8324350632850993
0.8324367141169151
0.8324383659728931
0.832440017793881
0.8324416695798796
0.8324433213308903
0.832444973046914
0.8324465918966201
0.8324377757544524
0.832439427476729
0.8324410791640209
0.8324427308163288
0.8324339150885093
0.8324355667817032
0.8324372184399144
0.8324388700631439
0.8324300547496338
0.8324212396228257
0.8324228913627935
0.8324245430677794
0.8324261947377846
0.83242784637281
0.8324190317361064
0.8324206834120024
0.8324223350529197
0.8324198009324723
0.8324109867542983
0.8324126384454235
0.8324142901015712
0.8324159417227425
0.8324175933089385
0.8324192448601603
0.8324208963764089
0.8324225478576857
0.8324241993039916
0.8324258507153277
0.8324275020916952
0.8324186888584965
0.8324203402757213
0.8324219916579786
0.8324236430052693
0.8324148301861471
0.83241648157429
0.8324181329274674
0.8324197842456803
0.8324214355289299
0.8324230867772173
0.8324247379905435
0.8324252458641237
0.8324268970196341
0.8324285481401865
0.832430199225782
0.8324213873634467
0.8324230384898879
0.8324246895813731
0.8324158780571899
0.8324175291895156
0.8324191802868864
0.8324208313493033
0.8324224823767675
0.8324241333692801
0.8324257843268421
0.8324255638945218
0.8324272148019936
0.8324288656745176
0.8324305165120951
0.8324321673147272
0.8324338180824151
0.8324250076740022
0.8324266584825235
0.8324241350485553
0.8324153250223605
0.832416975880944
0.8324186267045842
0.8324202774932824
0.8324182633089507
0.832419914066554
0.8324215647892177
0.8324231794954415
0.8324247888761483
0.8324264394948173
0.8324280900785511
0.8324297406273508
0.8324209316605935
0.8324225822502118
0.8324242328048971
0.8324258833246503
0.8324275338094725
0.8324291842593651
0.8324308346743289
0.8324324850543652
0.832434135399475
0.8324357857096595
0.8324374359849197
0.8324390862252568
0.8324302782780953
0.8324214705173238
0.8324231208742042
0.8324247711961613
0.8324264214831961
0.8324280717353097
0.8324297219525033
0.8324313710767671
0.8324330212241351
0.8324346713365863
0.8324363214141219
0.832437971456743
0.8324396214644507
0.8324412714372461
0.8324429213751302
0.8324445712781043
0.8324462211461695
0.8324478709793267
0.8324495207775773
0.8324511705409221
0.8324528202693624
0.8324544699628992
0.8324561196215338
0.8324473136371725
0.8324489633366072
0.8324506130011406
0.8324522626307739
0.8324434570598055
0.8324451067302338
0.8324467563657627
0.8324379511324608
0.8324396008087797
0.8324412504502003
0.8324324455545397
0.8324340952367453
0.8324252906030234
0.832426940326009
0.8324181359542117
0.8324197201428147
0.8324213698723715
0.8324125658388456
0.832413209802782
0.8324148595488498
0.8324165092600219
0.8324181589362993
0.8324198085776834
0.8324110051193245
0.8324126548014726
0.8324143044487283
0.8324159540610926
0.8324159919634396
0.8324176415230682
0.8324192910478084
0.8324209405376612
0.832412137812094
0.8324137873427047
0.8324049848789508
0.8324066344503142
0.8324066724480041
0.8324083219666366
0.83239951993299
0.8324011694923693
0.8324011567912581
0.8324028062984453
0.8324044557707495
0.832406105208172
0.8324077546107138
0.8323989532345377
0.8324006026778201
0.8323918015633796
0.8323934510473977
0.8323846501946783
0.8323862563707985
0.8323774557802446
0.8323781717844759
0.8323798213253991
0.8323814708314431
0.8323726706636523
0.8323743202104165
0.8323758809170503
0.8323775303949982
0.83237917983807
0.8323808292462669
0.83238247861959
0.8323841279580405
0.8323857772616193
0.8323874265303278
0.8323890757641669
0.8323907249631376
0.8323923371289642
0.832393986258593
0.8323929250225991
0.8323945741111487
0.8323962231648351
0.8323874244224652
0.8323890735168638
0.8323907225764
0.832392371601075
0.8323940205908898
0.8323956695458457
0.832386871367328
0.8323885203629906
0.8323901090777375
0.8323813112369642
0.8323812226527035
0.8323828716383543
0.8323845205891488
0.8323861695050879
0.8323878183861728
0.8323894672324047
0.8323806700492803
0.8323823189362077
0.8323839677882829
0.8323856166055073
0.8323872653878817
0.8323889141354073
0.8323905628480853
0.8323817663041512
0.8323729699461355
0.8323746187750364
0.8323762675690893
0.8323779163282954
0.8323795650526558
0.8323812137421717
0.8323828623968439
0.8323845110166739
0.8323861596016625
0.832387808151811
0.8323894566671204
0.8323911051475917
0.8323927535932263
0.8323944020040251
0.8323960503799893
0.8323976987211199
0.832399347027418
0.8324009952988848
0.8324026435355213
0.8324042917373288
0.8324059399043081
0.8324075880364606
0.8324092361337873
0.8324108841962892
0.8324125322239674
0.8324141802168232
0.8324153168388337
0.8324169647674499
0.8324186126612467
0.8324202605202254
0.8324219083443869
0.8324235561337324
0.832425203888263
0.8324268516079799
0.832428499292884
0.8324197056934914
0.8324213534190715
0.8324230011098398
0.8324246487657976
0.8324262963869458
0.8324267503281256
0.8324283978922667
0.8324300454216014
0.8324316929161306
0.8324333403758556
0.8324349878007775
0.8324366351908973
0.8324382825462161
0.8324399298667351
0.8324415771524554
0.8324432244033779
0.832444871619504
0.8324465188008346
0.8324481659473709
0.8324393739048924
0.832441021092097
0.832432229310792
0.8324338765386601
0.8324250850185141
0.8324267322870408
0.8324283795207739
0.8324300267197143
0.8324316738838635
0.8324333210132223
0.832434968107792
0.8324366151675735
0.8324382621925681
0.8324294714616721
0.8324294627023638
0.832431021046739
0.8324326680612373
0.8324343150409513
0.8324359619858822
0.8324376088960312
0.8324392557713993
0.8324409026119876
0.8324425494177972
0.8324441961888291
0.8324407988940834
0.8324424456488229
0.8324440923687868
0.8324457390539766
0.832436949636396
0.8324385963622289
0.8324402430532886
0.832441889709576
0.8324331007038355
0.8324243118836834
0.8324233223538058
0.8324249691191979
0.832422310437964
0.8324239571792679
0.8324151689195849
0.8324168157015137
0.8324184624486717
0.83242010916106
0.8324217558386796
0.8324129680661186
0.8324041804790985
0.8323953930776135
0.8323970399466165
0.8323986867808495
0.8324003335803134
0.8324019803450095
0.8324036270749388
0.8324052737701023
0.8324069109302162
0.8324085575559519
0.8324102041469252
0.8324118485920297
0.8324134951135037
0.8324047087267452
0.8324063552888232
0.832407969095356
0.832409615588262
0.832411262046411
0.8324129084698041
0.8324145548584424
0.832416201212327
0.8324178475314589
0.8324194938158391
0.8324211400654691
0.8324200907658378
0.8324217369744185
0.8324233831482515
0.832425029287338
0.8324162441697779
0.8324178903494606
0.8324195364943976
0.8324211826045901
0.832422828680039
0.8324244747207457
0.8324261207267111
0.8324277666979364
0.8324294126344225
0.8324310585361707
0.8324327044031822
0.8324343502354578
0.8324359960329987
0.8324376417958061
0.8324392875238811
0.8324409332172247
0.832442578875838
0.8324411243952597
0.8324427700171271
0.8324393751391553
0.8324410207447525
0.832442666315623
0.8324443118517681
0.8324459573531888
0.8324476028198863
0.8324492482518615
0.8324508936491156
0.8324525390116498
0.8324541843394652
0.8324558296325627
0.8324557678517808
0.8324574130934556
0.8324590583004156
0.8324607034726618
0.8324623486101953
0.8324639937130173
0.8324656387811288
0.832467283814531
0.8324689288132248
0.8324705737772115
0.832472218706492
0.8324738636010677
0.8324755084609394
0.8324771532861084
0.8324787980765757
0.8324804428323423
0.8324716613930719
0.8324733061894202
0.8324749509510687
0.8324765956780189
0.8324782403702715
0.8324792384374582
0.8324808830671395
0.8324825276621265
0.8324841722224204
0.8324858167480221
0.8324770361782854
0.8324786807444625
0.8324803252759486
0.8324818759037604
0.8324835203668577
0.832485164795267
0.8324868091889897
0.8324884535480267
0.8324900978723792
0.8324917421620482
0.832493386417035
0.8324950306373404
0.8324960251846961
0.8324976693424935
0.8324993134656127
0.8324905341425074
0.8324870056742166
0.8324886498577754
0.8324798709248667
0.8324815151489868
0.8324831593384295
0.832484803493196
0.8324864476132874
0.8324776691664639
0.8324793133271113
0.8324809574530846
0.8324826015443848
0.832483388340661
0.8324850323716577
0.8324762544951262
0.8324778985666731
0.8324779726074513
0.832479616626213
0.8324812606103064
0.8324829045597327
0.832484548474493
0.8324861923545884
0.83248783620002
0.8324884826254987
0.8324901264121214
0.8324917701640833
0.8324934138813855
0.8324846371195473
0.8324758605427693
0.8324775043758124
0.8324687280592832
0.8324703687701707
0.8324720126091202
0.8324734487345644
0.8324750925063864
0.8324754585711923
0.8324771022871708
0.8324787459684944
0.8324803896151641
0.8324820332271812
0.8324836768045466
0.8324853203472615
0.8324869638553272
0.8324886073287444
0.8324902507675144
0.8324918941716383
0.8324935375411172
0.8324847626282077
0.8324759879002807
0.8324776313854515
0.8324688569176635
0.8324600826348426
0.8324513085369829
0.8324425346240786
0.8324441783752288
0.8324458220917299
0.8324474657735831
0.8324386922710665
0.8324403359934165
0.8324419796811194
0.8324436233341765
0.8324452469285599
0.8324468905125395
0.8324485340618766
0.832450177576572
0.8324518210566271
0.8324430483403416
0.8324446918608877
0.8324463353467942
0.8324479787980626
0.8324496222146937
0.8324512655966886
0.8324529089440483
0.8324545522567742
0.8324561955348672
0.8324578387783284
0.8324594819871589
0.8324611251613598
0.8324627683009322
0.8324644114058772
0.8324660544761959
0.8324676975118894
0.8324693405129587
0.8324605691834553
0.832462212225009
0.8324638552319396
0.8324650683278375
0.8324667112700542
0.832468354177651
0.8324699970506289
0.832471639888989
0.8324732826927325
0.8324749254618603
0.8324765681963737
0.8324782108962736
0.8324798535615613
0.8324814961922378
0.8324727260283539
0.8324743686995081
0.8324760113360521
0.8324776539379869
0.8324792965053137
0.8324767747855026
0.8324784173274841
0.8324800598348598
0.8324817023076311
0.8324833447457987
0.8324849871493639
0.8324866295183279
0.832486002907951
0.8324876452316156
0.8324892875206815
0.8324908918552665
0.832492534075538
0.8324941762612145
0.8324942753324567
0.8324959174651988
0.8324975595633486
0.832499201626907
0.8325008436558755
0.8325024856502549
0.8325041276100462
0.8325057695352507
0.8325074114258695
0.8325090532819035
0.832510695103354
0.8325123368902219
0.8325139786425084
0.8325156203602146
0.8325172620433416
0.8325189036918905
0.8325101362743109
0.8325117779633252
0.8325134196177623
0.8325150612376233
0.8325167028229093
0.8325171965339822
0.8325188380622088
0.8325204795558637
0.8325221210149476
0.8325237624394618
0.8325254038294072
0.8325166373589088
0.8325182787893132
0.8325199201851499
0.8325111540493155
0.8325127954856061
0.83251443688733
0.8325160698310413
0.8325177111637236
0.8325089455126453
0.8325105868857763
0.8325122282243438
0.8325034629078681
0.8325051042868792
0.83249633922998
0.8324875743576452
0.832489215852093
0.8324908573119769
0.8324919933890288
0.8324936347851083
0.832495276146627
0.8324969153680348
0.8324985566604574
0.8325001979183224
0.832501839141631
0.8325034803303842
0.8325051214845832
0.8324963576270202
0.832497998821647
0.8324996399817204
0.8325012811072418
0.8324925176591211
0.8324941588250652
0.8324853956364123
0.8324870368427741
0.8324886780145845
0.8324903191518447
0.8324919602545556
0.8324936013227184
0.8324952423563344
0.8324968833554044
0.8324985243199297
0.8325001652499111
0.83250180614535
0.8325034470062473
0.8325050878326042
0.8325067286244218
0.8325083693817011
0.8325100101044433
0.8325116507926492
0.8325132914463204
0.8325149320654575
0.8325165726500618
0.8325182132001344
0.8325198537156765
0.832521494196689
0.8325231157001913
0.8325247561123474
0.8325263964899772
0.8325280368330817
0.8325296771416623
0.8325313174157197
0.8325329576552553
0.832529502573568
0.8325311427976807
0.8325327829872736
0.8325344231423478
0.8325360632629045
0.8325377033489446
0.8325393434004693
0.8325409834174797
0.832542623399977
0.8325442633479619
0.832545903261436
0.8325475431404
0.8325491829848551
0.8325508227948025
0.8325524625702432
0.8325437029172132
0.8325349434485099
0.8325365833392633
0.8325382231955099
0.8325294640609336
0.8325311039575759
0.832532743819712
0.8325343836473433
0.8325256249217653
0.8325272647897871
0.832528904623305
0.8325305086535546
0.8325321484184443
0.8325337881488333
0.8325354278447226
0.8325370675061134
0.832538707133007
0.8325403467254042
0.8325419862833061
0.832543625806714
0.8325452652956288
0.8325469047500516
0.8325479677283536
0.8325496071198593
0.8325512464768762
0.8325528857994053
0.8325545250874479
0.8325561643410048
0.8325578035600774
0.8325594427446664
0.8325584902293337
0.8325601293722185
0.8325617684806226
0.8325530117700777
0.8325546509188633
0.832556290033169
0.8325475336565384
0.8325491728112208
0.8325508119314243
0.8325524510171501
0.8325540900683994
0.8325557290851732
0.8325573680674725
0.832548612324121
0.8325502513467913
0.8325518903349882
0.8325535292887127
0.832555168207966
0.8325568070927492
0.8325584459430632
0.8325600847589092
0.8325587034025311
0.8325603421812032
0.8325619809254099
0.8325636196351522
0.8325652583104314
0.8325668969512483
0.8325661339004186
0.832567772497568
0.8325590181178691
0.8325606567553805
0.8325622953584324
0.8325535413124694
0.8325551799558782
0.8325568185648285
0.8325584571393214
0.8325600956793578
0.8325513421167239
0.8325521154014606
0.8325537539564909
0.8325553924770667
0.832557030963189
0.832553647126285
0.8325552855963048
0.8325569240318733
0.8325585624329915
0.8325602007996608
0.8325618391318818
0.832563477429656
0.8325651156929842
0.8325667539218676
0.8325683921163074
0.8325694994014649
0.8325674855725897
0.8325668804144283
0.8325685185386553
0.8325701566284426
0.8325717946837913
0.8325734327047024
0.8325750706911771
0.8325767086432164
0.8325783465608215
0.8325695951066236
0.8325671505309581
0.8325687884973803
0.8325704264293693
0.8325720643269262
0.8325737021900523
0.8325753400187484
0.8325769778130159
0.8325786155728556
0.8325802532982687
0.8325818909892563
0.8325835286458194
0.8325851662679592
0.8325868038556767
0.83257805360025
0.832579691228298
0.8325813288219248
0.8325829663811313
0.8325846039059187
0.8325862413962881
0.8325878788522405
0.832589516273777
0.832580766725486
0.8325824041873475
0.832584041614794
0.8325752923998676
0.8325769298676342
0.8325785673009868
0.8325802046999266
0.8325818420644544
0.8325834793945717
0.8325851166902793
0.832586693006723
0.832588330234255
0.8325795818016583
0.8325708335529081
0.8325620854879987
0.8325637229052758
0.8325653602881441
0.8325669976366044
0.832568634950658
0.8325702722303059
0.8325719094755493
0.8325735466863892
0.8325751838628266
0.8325768210048626
0.8325784581124985
0.8325800951857353
0.8325817322245739
0.8325833692290155
0.8325850061990613
0.8325866431347122
0.8325778963741632
0.8325795333501124
0.8325811702916678
0.8325828071988303
0.8325844440716011
0.8325860809099814
0.8325877177139721
0.8325893544835744
0.8325909912187893
0.8325926279196179
0.8325942645860613
0.83258551875612
0.8325871554628558
0.8325887921352073
0.8325904287731757
0.8325816833509855
0.8325833200292412
0.8325848957519445
0.8325865323620768
0.8325881689378289
0.8325898054792022
0.8325914419861976
0.8325930784588161
0.832594714897059
0.8325859702565211
0.8325876067350455
0.8325892431791952
0.8325908795889713
0.8325925159643747
0.8325941523054066
0.8325957886120681
0.8325974248843603
0.8325990611222842
0.8326006962756525
0.8326023324448542
0.8326039685796909
0.8326056046801638
0.8326072407462737
0.8326088767780219
0.8326001333662083
0.8326017694382316
0.8325930262846813
0.8325946623969749
0.8325962984749076
0.8325979345184804
0.832596724875452
0.832598360880189
0.8325999968505688
0.8326016327865925
0.8326032686882611
0.8325945263451976
0.8325961622871295
0.8325874202022672
0.8325890561844577
0.8325897219720703
0.8325913578957396
0.8325929937850566
0.8325946296400223
0.832596265460638
0.8325979012469047
0.8325995369988234
0.8325990288618665
0.8326006645676003
0.8325919234450445
0.8325831825060254
0.8325848183266031
0.8325864541128345
0.8325870043573979
0.8325782638370699
0.8325798996405926
0.8325815354097706
0.83257279522212
0.8325714875085443
0.8325731233145142
0.8325747590861406
0.832576394823425
0.8325780305263681
0.8325796661949713
0.8325813018292354
0.8325829374291617
0.8325845729947511
0.8325862085260047
0.8325878440229239
0.8325894794855092
0.8325911149137623
0.8325927503076838
0.8325943856672751
0.8325960209925369
0.8325889751885466
0.8325906105362676
0.8325922458496607
0.8325835073842501
0.8325747691022667
0.8325764045304308
0.8325780399242667
0.8325796752837755
0.8325813106089582
0.8325829458998162
0.8325845811563501
0.8325862163785615
0.8325878515664511
0.8325894867200201
0.8325911218392695
0.8325927569242005
0.8325943919748142
0.8325960143983714
0.8325976493804856
0.8325992843282859
0.832600919241773
0.8326015226089385
0.8326031574646269
0.8326047922860053
0.8326064270730746
0.8325976904761127
0.8325993253033936
0.8326009600963665
0.8326025948550325
0.832603668223745
0.8326053029196905
0.8325965668845312
0.8325982016206827
0.8325998363225301
0.8326014709900748
0.8326031056233176
0.8326047381238882
0.8326063726885528
0.8326080072189189
0.8326096417149875
0.8326112761767598
0.8326129106042368
0.8326108730781598
0.8326125074755719
0.8326141418386912
0.8326157761675186
0.8326174104620554
0.8326185600543841
0.8326201942854271
0.8326218284821826
0.8326234626446516
0.8326250967728351
0.8326267308667344
0.8326264347686858
0.8326280688142669
0.8326297028255663
0.8326313368025853
0.8326329707453249
0.8326242368941202
0.8326258708770553
0.8326275048257119
0.8326291387400911
0.8326307726201941
0.832632406466022
0.8326340402775758
0.8326356740548565
0.8326373077978654
0.8326389415066033
0.8326404986162117
0.8326317656936817
0.8326333994091424
0.8326350330903342
0.8326366646396788
0.8326382982523581
0.8326399318307719
0.8326415653749211
0.8326431988848069
0.8326344666666398
0.8326361002167094
0.8326377337325165
0.8326393672140622
0.8326410006613475
0.8326426340743736
0.8326339024115618
0.8326355358647664
0.8326371021703225
0.8326387355557153
0.832640368906852
0.8326420022237335
0.8326436355063611
0.8326452687547358
0.8326469019688585
0.8326485351487305
0.8326501682943528
0.8326518014057265
0.8326534344828527
0.8326447038969943
0.8326463275776598
0.8326479606608106
0.8326495937097158
0.8326512267243766
0.8326528597047942
0.8326544926509694
0.8326561255629034
0.8326577584405972
0.832659391284052
0.8326610240932688
0.8326626568682487
0.8326642896089927
0.8326659223155021
0.8326675549877778
0.8326691876258209
0.8326604583392478
0.8326620910174567
0.8326637236614338
0.8326653562711804
0.8326669888466977
0.8326686213879864
0.8326598926563954
0.8326615252378445
0.8326631577850663
0.8326647902980616
0.8326664227768317
0.8326680552213774
0.8326696876317001
0.8326713200078008
0.8326729523496803
0.8326745846573399
0.8326762169307806
0.8326674891259809
0.8326691214395762
0.8326707537189536
0.8326723859641142
0.8326636585653786
0.8326652908506887
0.8326669231017829
0.8326685553186624
0.8326598283259536
0.8326511015161738
0.8326527338475525
0.832654366144716
0.8326559984076655
0.8326576306364022
0.8326489043069433
0.8326505365758146
0.8326521688104739
0.8326538010109222
0.8326524150368803
0.8326540472005389
0.8326556793299893
0.8326573114252325
0.8326485858306794
0.8326502179660502
0.8326414926287002
0.8326430640266608
0.8326423311090133
0.8326439632415149
0.8326455953398118
0.8326472274039048
0.8326488594337953
0.8326504914294842
0.8326521233909726
0.8326537553182617
0.8326553872113523
0.8326466628254847
0.8326482947586914
0.8326499266577007
0.8326412026032739
0.8326428345423942
0.832644466447318
0.8326357427243076
0.8326373746693376
0.8326390065801722
0.8326406384568122
0.8326422702992591
0.8326439021075136
0.8326455338815769
0.8326471656214501
0.8326487973271344
0.8326504289986306
0.83265206063594
0.8326536922390636
0.8326553238080024
0.8326569553427576
0.8326482327683249
0.8326498643431799
0.8326514958838522
0.8326427736407226
0.8326444052214897
0.8326460367680752
0.83264766828048
0.8326492997587052
0.8326509312027518
0.832652562612621
0.8326541939883138
0.8326558253298312
0.8326471038635863
0.8326383825800416
0.8326400140359084
0.8326416454575996
0.8326432768451163
0.8326449081984596
0.8326361873946283
0.8326378187880511
0.8326394501473013
0.8326307296746402
0.832632361073965
0.8326339924391183
0.8326356237701011
0.8326345803012445
0.8326362115919017
0.8326377768708235
0.8326394080938372
0.8326410392826852
0.8326426704373686
0.8326443015578885
0.8326439303822764
0.83264556145544
0.832647192494443
0.8326488234992863
0.832650398970264
0.8326520299073723
0.8326536608103242
0.8326552916791207
0.8326569225137628
0.8326585533142516
0.8326593914270314
0.8326506727544093
0.8326419542643695
0.8326435851532836
0.8326348669200296
0.8326364978489991
0.8326372084020642
0.8326388392723655
0.8326301214539248
0.8326317523642759
0.8326333832404762
0.8326350140825266
0.8326366448904282
0.8326382756641822
0.8326399064037896
0.8326414952318892
0.8326431259036451
0.8326447565412575
0.8326463871447275
0.8326376702511947
0.8326393008947088
0.8326409315040815
0.8326322149414218
0.8326338455908336
0.832635476206105
0.8326371067872369
0.8326387373342307
0.8326403678470872
0.8326316518377932
0.8326332823906836
0.8326349129094376
0.8326365433940565
0.8326381738445412
0.8326398042608929
0.8326414346431126
0.8326327192612747
0.8326343496835228
0.8326359800716399
0.832637610425627
0.8326288954487017
0.8326305258427122
0.8326321562025937
0.8326337865283473
0.832635416819974
0.8326370470774749
0.8326386773008511
0.8326403074901036
0.8326419376452335
0.832643567766242
0.8326451978531301
0.8326364838000715
0.832638113926977
0.8326397440197629
0.8326310302973621
0.8326326604301607
0.8326342905288407
0.8326359205934033
0.8326375506238496
0.8326391806201804
0.832640810582397
0.8326424405105004
0.8326440704044917
0.832645700264372
0.8326369873914555
0.8326386172913426
0.8326402471571196
0.8326418769887877
0.8326435067863476
0.8326347943922199
0.8326260821804151
0.832627712092082
0.8326293419696406
0.8326309718130921
0.8326326016224375
0.8326342313976779
0.8326348901939219
0.8326261786191851
0.8326174672267388
0.8326190970921162
0.8326207269233893
0.8326120158614014
0.8326118148631501
0.8326134081024489
0.832615037925035
0.8326166677135195
0.8326182974679033
0.8326179551833334
0.8326092447882546
0.8326105450367661
0.8326089087891588
0.8326105385394644
0.8326121682556723
0.8326137979377836
0.8326154275857993
0.8326170571997206
0.8326186867795484
0.8326203163252839
0.8326219458369282
0.8326132364023483
0.8326045271499722
0.8326061567756375
0.8326077863672112
0.8326094159246946
0.8326110454480885
0.8326126749373941
0.8326039662374565
0.8326055957667194
0.8326032350517683
0.8326048645545917
0.832606494023329
0.8326081234579813
0.8325994153521437
0.8325907074284573
0.8325923369770906
0.8325939664916386
0.8325905142397745
0.8325921437393013
0.8325937732047451
0.8325850658864727
0.8325763587503218
0.8325779883297204
0.8325796042799799
0.832581233791355
0.8325828632686486
0.8325844927118622
0.8325861221209965
0.8325877514960528
0.832589380837032
0.8325910101439353
0.8325926394167638
0.8325839332029502
0.8325752271712122
0.832566521321544
0.8325681507822925
0.8325594451886794
0.8325610746893414
0.832562704155927
0.8325643335884372
0.8325659629868731
0.8325572578712535
0.8325588873095978
0.8325605167138688
0.8325621460840675
0.8325637754201951
0.8325654047222525
0.8325670339902408
0.8325645303619998
0.8325661596050619
0.8325677888140571
0.8325694179889866
0.8325710471298516
0.8325726511459606
0.8325742802189618
0.8325718206059753
0.832573449653598
0.8325750786671605
0.8325767076466639
0.8325783365921092
0.8325799655034976
0.83258159438083
0.8325832232241076
0.8325848520333314
0.8325761488131855
0.8325674457749918
0.8325690746980597
0.8325707035870737
0.8325723324420349
0.832573961262944
0.8325755356962955
0.8325771644496722
0.8325787931690003
0.8325804218542807
0.8325820505055146
0.8325836791227029
0.8325749770064029
0.8325766056634782
0.832578234286509
0.8325798628754963
0.8325814914304411
0.8325831199513447
0.832584748438208
0.8325760469473639
0.8325776754741088
0.8325793039668142
0.8325809324254815
0.8325825608501115
0.8325841892407054
0.8325858175972644
0.8325771167317862
0.8325787451282214
0.8325803734906223
0.8325716729548099
0.8325733013570823
0.8325749297253214
0.8325765486547467
0.832578176955021
0.8325798052212653
0.8325814334534807
0.8325805914322324
0.832582219622205
0.8325838477781514
0.8325751481151547
0.8325767763109655
0.8325758298946204
0.83257744969035
0.8325687504577997
0.8325703786524077
0.8325720068129919
0.8325633079099848
0.832554609188752
0.8325562374630625
0.832557865703349
0.8325573709182005
0.8325589991126223
0.8325606272730227
0.8325622553994029
0.8325638834917638
0.8325655115501066
0.8325671395744323
0.8325687675647419
0.8325703955210365
0.8325616978162474
0.8325633258123841
0.832564513972992
0.832566141905696
0.8325677698043881
0.8325693976690692
0.8325710254997406
0.8325726532964031
0.8325742810590578
0.832575908787706
0.8325672119338647
0.832568839702349
0.8325704601249769
0.8325720094850909
0.8325736371524559
0.8325752647858182
0.8325768923851792
0.8325785199505398
0.8325801474819009
0.8325714514013147
0.8325730789725063
0.8325747065096996
0.8325763340128955
0.8325779614820952
0.8325795889172996
0.8325812163185099
0.8325828436857271
0.8325844344654275
0.8325860617650436
0.8325876890306697
0.8325893162623071
0.8325909434599567
0.8325822484472319
0.8325838756847058
0.8325751809273964
0.8325768082046899
0.8325784354479965
0.8325800626573172
0.8325816898326532
0.8325833169740054
0.832584944081375
0.8325865711547629
0.8325881981941702
0.8325898251995981
0.8325914521710476
0.8325930791085198
0.8325843853445762
0.8325860123218619
0.8325876392651713
0.8325892661745053
0.832590893049865
0.8325925198912516
0.8325941466986659
0.8325935766795933
0.8325952034420032
0.8325968301704435
0.8325984568649155
0.8326000835254201
0.8326017101519586
0.8326012768585407
0.8326029034386556
0.8326045299848069
0.8326061564969959
0.8326077829752234
0.8326094094194907
0.8326110358297987
0.8326126622061485
0.8326142885485412
0.8326159148569778
0.832607222942049
0.8326088492902902
0.8326104756045761
0.8326121018849081
0.8326137281312871
0.832615354343714
0.8326169805221902
0.8326186066667166
0.8326202327772941
0.8326218588539241
0.8326234848966074
0.8326251109053452
0.8326164199831404
0.8326180460316768
0.832609355364641
0.832610981452971
0.8326126075073563
0.8326039171692095
0.8326055432633838
0.8326071693236141
0.8325984793143322
0.8326001054143467
0.8326012670388961
0.8326028930758733
0.8326045190789096
0.8326061450480061
0.832607770983164
0.8326093968843842
0.8326110227516678
0.8326126485850159
0.8326142743844296
0.8326149306540686
0.832616556395734
0.8326181821034679
0.8326198077772715
0.8326177810018556
0.8326183672837252
0.8326199929047033
0.8326216184917543
0.8326232440448792
0.832624869564079
0.8326264950493548
0.8326178068333245
0.8326194323583745
0.832610744397354
0.8326123699621736
0.8326139954930699
0.8326053078607334
0.8326069334313944
0.832608558968133
0.8326101396054427
0.8326014523759152
0.8325927653276661
0.8325943909443877
0.8325960165271877
0.8325873298075562
0.8325889554301065
0.8325905810187362
0.8325922065734465
0.8325938320942384
0.8325954575811131
0.8325970830340714
0.8325987084531147
0.8326003338382437
0.8326019591894598
0.8326035845067639
0.832605209790157
0.8326068350396402
0.8326084602552145
0.8326100854368812
0.8326013999297414
0.8325927146038082
0.8325943398988658
0.8325959651600153
0.8325872801625693
0.8325889054634533
0.8325905307304301
0.832592155963501
0.8325834713681536
0.8325850966409538
0.832586721879849
0.8325883470848402
0.8325796628915544
0.8325768959589557
0.8325785212155793
0.8325801464382999
0.8325817716271187
0.8325730879552862
0.8325747131838224
0.8325763383784576
0.8325779635391929
0.8325692802693375
0.8325709054697853
0.8325725306363341
0.832574155768985
0.8325757808677391
0.8325774059325974
0.832579030963561
0.832580655960631
0.8325719733871261
0.8325632909947118
0.8325649161050849
0.8325665411815641
0.8325681662241505
0.8325697912328451
0.8325689093513344
0.8325705343183896
0.8325721592515556
0.8325737841508334
0.8325754090162243
0.8325770338477293
0.8325786586453493
0.8325802834090855
0.832581908138939
0.8325835328349106
0.8325851574970017
0.8325867821252132
0.832588406719546
0.8325874622048268
0.8325890867581919
0.832590711277681
0.8325921918829038
0.8325938163361444
0.8325954407555122
0.8325970651410083
0.8325986894926338
0.8326003138103897
0.8325998780227584
0.8326007349881668
0.8325968192581912
0.8325984435277095
0.8326000677633618
0.8326016919651491
0.8326033161330724
0.8325946364913054
0.8325962606989166
0.8325971145032208
0.8325987386511374
0.832600362765193
0.8326019868453886
0.8326036108917251
0.8326052265650502
0.8326068505437589
0.832598171679418
0.8325997956978086
0.8325911170879324
0.8325927411460002
0.832594365170212
0.8325856868883154
0.8325873109521995
0.8325889349822286
0.8325905589784036
0.8325921829407257
0.8325938068691957
0.8325954307638149
0.8325970546245842
0.8325986784515048
0.8326003022445777
0.8325923064102657
0.8325939302359017
0.8325955540276909
0.8325971777856347
0.8325885007406153
0.8325894950764943
0.8325890210103069
0.8325803443215711
0.8325795879454032
0.8325812117682031
0.8325828355571593
0.8325844593122728
0.8325757831231634
0.8325774069179268
0.8325790306788484
0.8325806544059293
0.8325822780991707
0.8325839017585734
0.8325752261177165
0.8325768498167639
0.8325784734819738
0.8325697981688741
0.8325714218737238
0.8325730455447368
0.8325746691819141
0.8325659942700185
0.8325668854720453
0.8325582108220201
0.8325598345460942
0.8325614582363332
0.8325630818927383
0.8325647055153106
0.832566329104051
0.8325679526589608
0.8325592786304492
0.8325575381576813
0.8325591471679727
0.8325607707300471
0.8325618254371904
0.8325634489375349
0.8325618439427548
0.8325634674090803
0.8325650908415809
0.8325564176561315
0.8325565139494658
0.8325581374036671
0.832559760824045
0.8325613842106007
0.832563007563335
0.8325646308822492
0.8325662541673441
0.832567877418621
0.8325695006360809
0.8325711238197249
0.8325727469695539
0.832564074788449
0.8325656979778873
0.8325570260508613
0.8325586492799043
0.8325602724751331
0.8325618956365488
0.832553224110415
0.8325528569352275
0.8325520044167463
0.8325433332645766
0.8325449565178885
0.8325465797373882
0.8325482029230769
0.8325498260749554
0.8325480207049133
0.832549643824881
0.832551266911041
0.8325425964889824
0.8325442196147285
0.8325355494466495
0.8325371726119768
0.8325285026978638
0.8325301259027678
0.8325317490738647
0.8325319476414945
0.8325335707598154
0.8325351938443323
0.8325368168950462
0.8325384086726967
0.832540032697431
0.8325416556470567
0.8325432785628837
0.8325449014449129
0.8325465242931454
0.8325481471075823
0.8325394783430352
0.8325308097590102
0.8325221413555017
0.8325134731325042
0.8325150962065835
0.8325167192468645
0.8325080513510724
0.8325096744309047
0.8325112974769397
0.8325129204891786
0.8325042529939106
0.8325058760456956
0.8325074990636855
0.8324988318955693
0.8324901649079176
0.8324917880387811
0.8324934111358491
0.8324950341991226
0.8324966572286028
0.8324982802242905
0.8324896137837302
0.8324912368189497
0.8324928598203778
0.8324944827880155
0.8324961057218638
0.8324977286219241
0.832499351488197
0.8325009743206839
0.8325025971193857
0.8324939314457852
0.8324955542840131
0.8324868888641228
0.8324782236246268
0.8324798465756783
0.8324711815898698
0.8324728045804335
0.8324641398482987
0.8324554752965345
0.8324570983998953
0.8324587214694694
0.8324568130731177
0.8324584361118759
0.8324600591168496
0.8324616820880401
0.8324633050254481
0.8324649279290748
0.8324665507989214
0.8324681736349887
0.8324697964372779
0.83247141920579
0.8324730419405262
0.8324643785585035
0.832466001332735
0.8324676240731913
0.8324692467798736
0.8324708694527829
0.8324724920919203
0.8324741146972868
0.8324757372688837
0.8324670745800183
0.832468697191105
0.8324703197684227
0.8324616574063514
0.8324632800231542
0.832464902606189
0.8324665251554569
0.8324681476709591
0.8324697701526964
0.83247139260067
0.832473015014881
0.8324746373953303
0.8324762597420191
0.8324778820549484
0.8324795043341193
0.8324811265795328
0.8324827487911898
0.8324843709690917
0.8324859931132392
0.8324876152236336
0.8324892373002759
0.832490859343167
0.8324924813523082
0.8324941033277005
0.8324957252693448
0.8324942147649415
0.8324958366716799
0.8324974585446729
0.8324990803839216
0.832490420065592
0.8324920419443169
0.8324833818793845
0.8324747219946244
0.8324763439860321
0.8324676843546466
0.8324693063855165
0.8324709283826416
0.8324725503460227
0.8324741722756612
0.832475794171558
0.8324774160337143
0.8324790378621308
0.8324806596568088
0.8324822814177494
0.8324839031449535
0.8324855248384222
0.8324871464981566
0.8324887681241577
0.8324903897164266
0.8324920112749643
0.8324833529216661
0.8324849745196596
0.832486596083923
0.8324882176144571
0.8324898391112631
0.832491460574342
0.8324930820036949
0.8324844242695753
0.8324860457383787
0.8324876671734571
0.8324892885748114
0.8324892751670683
0.8324908965179781
0.8324822393467824
0.8324838607371369
0.8324854820937699
0.8324871034166827
0.8324887247058763
0.8324903459613516
0.8324816893360089
0.8324833106309237
0.8324849318921212
0.8324865177659098
0.8324881389600436
0.8324897601204633
0.8324913812471698
0.8324930023401644
0.832494623399448
0.8324962444250218
0.8324978654168866
0.8324994863750437
0.8325011072994939
0.8325027281902385
0.8325043490472783
0.8325059698706146
0.832497314522845
0.8324989353856145
0.8324902802909502
0.8324919011931481
0.8324890589269486
0.8324906798081416
0.832492300655633
0.8324836460798343
0.8324852669667471
0.8324868878199593
0.8324885086394718
0.8324901294252856
0.8324917480983134
0.8324933688167547
0.8324949895015006
0.832496610152552
0.8324982307699101
0.8324895770321032
0.8324911976888771
0.8324928183119588
0.8324944389013489
0.8324960594570486
0.8324976799790592
0.8324993004673815
0.8325009209220166
0.8325025413429655
0.8325041617302295
0.8324955088302313
0.8324971292569053
0.8324987496498953
0.8324997422419335
0.8324910897476004
0.8324927101528372
0.8324940343189393
0.832495654659891
0.8324972749671623
0.8324988952407544
0.8325005154806684
0.8325021356869052
0.832503755859466
0.8325053759983517
0.8325069961035635
0.8325086161751024
0.8325102362129694
0.8325118562171655
0.832513476187692
0.8325150961245497
0.832506444909285
0.8325080648855413
0.8325096848281298
0.8325113047370515
0.8325129246123075
0.8325095806150029
0.83251120047451
0.8325025499289825
0.8325041698278808
0.8325057896931154
0.8325050144955416
0.8325066343183374
0.832508254107472
0.8325098738629465
0.8325097231031786
0.8325113428097316
0.8325129604046405
0.8325145800439016
0.8325059304519054
0.83250755013055
0.8325091697755393
0.8325107893868745
0.8325124089645564
0.8325140285085861
0.8325156480189647
0.8325172674956932
0.8325188869387729
0.8325102381107592
0.8325118575932168
0.832503209017925
0.832504828539756
0.8325064480279389
0.8325080674824747
0.8325096869033644
0.8325010387998282
0.8325026582600863
0.8324940104092312
0.8324956299088531
0.8324869823106656
0.8324783348921312
0.8324696876532441
0.8324713073382237
0.8324729269895554
0.8324745466072405
0.83247616619128
0.8324777857416747
0.832479405258426
0.8324810247415347
0.832482644191002
0.8324739977156781
0.8324756172044898
0.8324772366596611
0.8324788560811929
0.8324804754690861
0.8324718294652904
0.8324734488925233
0.8324648031412911
0.83245615756964
0.8324577771091765
0.8324593966150742
0.8324610160873342
0.8324626355259576
0.8324642549309452
0.8324658743022982
0.8324674936400177
0.8324640670439635
0.8324631058087533
0.8324647251247743
0.8324663444071643
0.8324679636559243
0.8324695828710555
0.8324712020525589
0.8324728212004353
0.8324744403146861
0.832476059395312
0.8324776784423144
0.8324690344426213
0.8324603906224356
0.8324620097816978
0.8324616851839428
0.8324633042961399
0.8324649233747149
0.8324665424196686
0.8324578991638343
0.8324595182480978
0.832450875244669
0.8324524943682376
0.8324438516172008
0.8324442737161467
0.8324458928578233
0.8324475119658802
0.8324491310403184
0.832450750081139
0.832452369088343
0.8324539880619315
0.8324556070019056
0.8324572259082662
0.8324562609009379
0.8324578797668983
0.832459498599248
0.8324508569418521
0.8324524758134946
0.8324540946515271
0.8324557134559508
0.8324573322267667
0.8324589509639757
0.8324605696675791
0.8324621883375778
0.8324638069739728
0.8324654255767654
0.8324670441459563
0.8324686626815467
0.8324702801455796
0.8324699555765338
0.8324715740315074
0.8324731924528842
0.8324748108406653
0.8324764291948519
0.8324780475154447
0.8324796658024451
0.832481284055854
0.8324829022756725
0.8324845204619015
0.8324861386145421
0.8324877567335955
0.8324893748190626
0.8324909928709445
0.8324926108892422
0.8324942288739569
0.8324958468250894
0.8324974647426407
0.8324990826266123
0.8325007004770048
0.8325023182938195
0.8325039360770572
0.8325055538267192
0.8325071715428064
0.8325087892253199
0.8325001504640043
0.8325017681858008
0.8324931296766208
0.8324947474376959
0.832496365165198
0.8324979828591283
0.8324996005194878
0.8325012181462774
0.8325028357394985
0.8325044532991517
0.8325060708252383
0.8325076883177593
0.8325093057767158
0.8325006681752365
0.8325022856734657
0.8325039031381314
0.8325041614365891
0.8325057788482315
0.8325073962263132
0.8325090135708351
0.8325106308817982
0.832509878618795
0.832508640848893
0.8325102581133875
0.8325118753443264
0.8325129603509103
0.8325145775202619
0.832516194656061
0.8325178117583083
0.8325194288270052
0.8325107926437583
0.8325124097517184
0.832514026826129
0.832515643866991
0.8325172608743053
0.8325188778480733
0.8325204947882959
0.832522111694974
0.8325237285681089
0.8325253454077013
0.8325269622137526
0.8325285789862636
0.8325199437830296
0.8325215522970758
0.8325231690753909
0.832524785820168
0.8325264025314077
0.8325280192091113
0.8325296358532798
0.8325312524639142
0.8325328690410155
0.832534485584585
0.8325361020946235
0.8325274677984867
0.8325277693088339
0.8325293858382321
0.832531002334101
0.8325326187964418
0.8325342352252554
0.8325256014857272
0.8325272179537867
0.83252883438832
0.8325304507893282
0.8325320671568122
0.8325313253768493
0.8325329417017412
0.8325345579931115
0.8325361742509614
0.8325377904752918
0.8325394066661037
0.8325410228233984
0.8325426389471766
0.8325442550374397
0.8325458710941884
0.832547487117424
0.8325491031071475
0.8325507190633598
0.832542086764259
0.8325396041355949
0.8325412201400312
0.8325428361109574
0.8325444520483746
0.8325460679522839
0.8325476838226863
0.8325492996595828
0.8325509154629744
0.8325525312328624
0.8325541469692476
0.832555762672131
0.8325471313946562
0.8325407675806896
0.8325423833720272
0.8325439991298633
0.8325456148541991
0.8325472305450354
0.8325488462023735
0.8325504618262143
0.8325520774165588
0.8325536929734081
0.8325553084967633
0.8325569239866254
0.8325585394429954
0.8325601548658744
0.8325617702552633
0.8325633762821284
0.8325649916046373
0.8325666068936592
0.8325682221491955
0.8325595924424036
0.8325612077371606
0.8325628229984327
0.8325644382262208
0.8325660534205261
0.8325652183833853
0.8325668335361233
0.832568448655381
0.8325700637411596
0.8325716787934601
0.8325732938122834
0.8325716969992722
0.832563068329714
0.8325646833875613
0.8325662984119326
0.8325679134028291
0.832569528360252
0.8325711432842021
0.8325625151569076
0.832564130120065
0.8325577686359762
0.83255938361485
0.8325507559670648
0.8325523709851378
0.8325539859697392
0.8325556009208701
0.8325572158385315
0.8325588307227245
0.8325604455734502
0.8325620603907095
0.8325636751745036
0.8325652899248334
0.8325669046416999
0.8325582778993453
0.8325598926554053
0.8325615073780029
0.8325631220671393
0.8325544957215101
0.832556110449835
0.8325577251446996
0.8325490991231164
0.8325507138571647
0.8325523285577537
0.832543702860193
0.832545317599961
0.8325469323062704
0.8325485469791224
0.832550161618518
0.8325517762244583
0.8325533907969442
0.8325550053359769
0.8325566198415574
0.8325582343136866
0.8325598487523655
0.8325614631575955
0.8325630775293773
0.8325646918677121
0.832566306172601
0.8325576816705429
0.8325592960146045
0.8325609103252211
0.8325625246023935
0.8325539004968547
0.8325555148131952
0.8325571290960925
0.8325587433455477
0.8325603575615619
0.8325602875379711
0.832561901704551
0.8325635158376927
0.8325651299373972
0.8325565066087944
0.8325581207476607
0.8325597348530905
0.832561348925085
0.8325527259928939
0.8325441032393182
0.8325457174230575
0.8325473315733612
0.8325489456902305
0.8325505597736663
0.8325521738236697
0.8325537878402417
0.8325554018233834
0.8325467797564845
0.8325483937787733
0.8325500077676327
0.8325503831662514
0.8325519971010812
0.8325536110024844
0.8325543270482246
0.83254570561745
0.8325473195338661
0.8325489334168573
0.8325505472664249
0.8325521610825697
0.8325537748652928
0.8325451539758726
0.8325467677977315
0.832538147159397
0.8325397610203871
0.8325311406331248
0.8325327545332415
0.8325343683999371
0.8325257483362766
0.8325273622420941
0.8325289761144915
0.8325203563744091
0.8325219702859237
0.832523584164019
0.8325251980086962
0.832516578664699
0.8325181925484884
0.8325095734554917
0.8325111873783887
0.8325128012678684
0.8325144151239319
0.8325160289465801
0.832517642735814
0.8325192564916348
0.8325208702140434
0.8325122518071384
0.8325138655686494
0.8325148053837055
0.8325134367145883
0.8325150504137176
0.832516664079438
0.8325182777117506
0.8325198913106564
0.8325215048761563
0.8325231184082516
0.8325247319069431
0.8325161144413663
0.8325177279791529
0.8325193414835367
0.8325209549545188
0.8325225683921001
0.8325241817962818
0.8325257951670649
0.8325274064343999
0.8325290197384102
0.8325306330090251
0.8325304546731594
0.8325320678955288
0.8325336810845053
0.8325352942400902
0.8325362035961003
0.8325378166921883
0.8325394297548875
0.8325410427841989
0.8325426557801237
0.8325442687426626
0.8325443045055418
0.8325459174176343
0.8325475302963439
0.8325389146459351
0.8325405275637309
0.8325421404481447
0.8325437532991774
0.8325453661168303
0.8325469789011043
0.8325485916520005
0.8325502043695198
0.8325415894046566
0.8325432021612569
0.8325448148844811
0.8325464275743305
0.8325480402308061
0.8325496528539089
0.83255126544364
0.8325528780000003
0.832554490522991
0.8325561030126131
0.8325569001558825
0.8325585125872059
0.8325601249851637
0.8325515110763871
0.8325428973458526
0.8325342837935549
0.8325358963754557
0.8325375089239894
0.8325391214391571
0.8325406552940342
0.8325422677432863
0.8325438801591755
0.8325454925417026
0.8325471048908689
0.8325487172066753
0.8325503294891229
0.8325519417382127
0.8325535539539457
0.832555166136323
0.8325465537045595
0.8325481659259965
0.8325497781140784
0.8325513902688066
0.8325530023901822
0.8325546144782059
0.8325562265328791
0.8325476147137457
0.8325492268074731
0.8325508388678509
0.8325524508948798
0.8325540628885612
0.8325556748488958
0.8325572867758848
0.8325588986695293
0.8325605105298302
0.8325621223567885
0.8325637341504054
0.832565345910682
0.832566957637619
0.8325685693312177
0.8325701809914791
0.8325717833104024
0.8325733949040884
0.8325750064644402
0.8325663960542135
0.832557785822081
0.8325491757680371
0.8325507875121888
0.8325523992230048
0.8325540109004863
0.8325556225446342
0.8325572341554496
0.8325588457329335
0.8325604572770868
0.8325620687879108
0.8325636802654065
0.8325652917095747
0.8325669031204167
0.8325685144979333
0.8325599054903488
0.8325512966608017
0.8325528678233722
0.8325544792793671
0.8325560907020375
0.8325577020913845
0.8325490937296816
0.8325404855459919
0.8325420970467049
0.8325437085140941
0.8325423805050317
0.8325439919361679
0.832545603333983
0.8325472146984778
0.8325488260296534
0.832550437327511
0.8325520485920515
0.8325536598232758
0.8325552710211851
0.8325568821857805
0.8325584933170629
0.8325601044150334
0.832561715479693
0.8325531085893622
0.8325547196930333
0.8325563307633943
0.8325579418004465
0.8325595528041907
0.832560584885475
0.8325621958285906
0.8325638067384012
0.832565417614908
0.8325670284581119
0.8325686392680139
0.8325600332847463
0.8325616441336539
0.8325632549492605
0.8325648657315673
0.8325664764805752
0.8325578709644252
0.8325594817524338
0.8325610925071444
0.8325627032285581
0.8325643139166758
0.832555708867593
0.8325471039963849
0.832538499303046
0.8325401101747305
0.8325417210131176
0.8325433318182086
0.8325449425900043
0.8325465533285059
0.8325481640337143
0.8325497747056307
0.832551385344256
0.8325529959495912
0.8325546065216374
0.8325562170603956
0.8325578275658669
0.8325594380380523
0.8325508344621341
0.8325524449733
0.8325540554511812
0.8325556658957782
0.8325572763070924
0.8325588866851247
0.8325604970298761
0.8325621073413477
0.8325637176195404
0.8325653278644555
0.8325669380760937
0.8325685482544563
0.832559945651174
0.8325615558685114
0.8325631660525741
0.8325647762033629
0.8325663863208791
0.8325679964051235
0.8325696064560972
0.8325712164738014
0.8325626145539915
0.8325642246106653
0.8325658346340702
0.8325674446242075
0.8325690483822827
0.8325706583059518
0.8325722681963562
0.8325719213610717
0.8325735312051644
0.8325751410159952
0.8325767507935651
0.8325681497940733
0.8325697596106063
0.8325713693938793
0.8325729791438934
0.8325745888606495
0.8325761985441487
0.832577808194392
0.832577036785215
0.8325684364935368
0.8325700461740779
0.832561446132283
0.8325630558517763
0.8325646655380151
0.8325662751910003
0.8325678848107332
0.832559285235411
0.8325506858377367
0.8325522955686122
0.8325539052662349
0.8325453061905858
0.8325469159271466
0.8325485256304554
0.8325399268768082
0.8325415366190505
0.8325329381152021
0.8325345478963732
0.8325361576442932
0.8325335732808652
0.832535183005601
0.832536792697088
0.8325384023553273
0.8325400119803197
0.8325416215720665
0.8325432311305685
0.8325448406558269
0.8325435545006077
0.8325451639892844
0.83254677344472
0.8325483828669153
0.8325499922558716
0.832541395085361
0.8325430045132367
0.8325446139078743
0.8325462232692745
0.8325478325974388
0.8325392358930906
0.8325408452601694
0.8325424545940129
0.8325407587153723
0.8325423680168754
0.8325439772851458
0.8325455865201843
0.8325471957219921
0.83254880489057
0.8325402089750178
0.8325418181825035
0.8325332225165852
0.832534831762974
0.832536440976134
0.8325380501560659
0.8325396593027709
0.83254126841625
0.8325428774965042
0.8325444865435346
0.8325460955573422
0.832547704537928
0.832549313485293
0.8325407187181021
0.8325423277043648
0.8325439366574074
0.8325455455772314
0.8325471544638375
0.8325487633172269
0.8325503721374007
0.8325519809243597
0.8325535896781049
0.8325551983986376
0.8325568070859587
0.8325482132173085
0.8325498219435216
0.8325514306365238
0.8325530392963164
0.8325546479229003
0.8325562565162766
0.8325578650764464
0.8325594736034105
0.8325610820971703
0.8325524889826956
0.8325540975153418
0.8325557060147843
0.8325573144810243
0.8325567266316422
0.8325583350541472
0.8325599434434524
0.8325615517995587
0.832563160122467
0.8325647684121785
0.83255617614649
0.8325577844750816
0.832559392770477
0.83256034571792
0.8325619539536894
0.8325635621562656
0.8325651703256499
0.8325667784618432
0.8325683865648466
0.832569994634661
0.8325716026712875
0.8325732106747272
0.8325716022254533
0.8325732101957122
0.8325748181327864
0.832566227093306
0.8325678350692525
0.8325694430120155
0.8325710509215959
0.8325726587979949
0.8325742666412134
0.8325758744512524
0.8325672840213629
0.8325688918702691
0.8325704996859966
0.8325721074685467
0.8325737152179202
0.8325753229341183
0.832576930617142
0.8325785382669922
0.8325801458836701
0.8325817534671766
0.8325833610175127
0.8325849685346797
0.8325865760186782
0.8325881834695096
0.8325897908871747
0.8325913982716746
0.8325930056230103
0.832594612941183
0.8325962202261934
0.8325978274780428
0.8325994346967321
0.8326010418822624
0.8325924531422878
0.8325940603666783
0.8325956675579106
0.8325972747159858
0.8325886863692457
0.8325902935661763
0.8325919007299507
0.8325935078605698
0.8325849199070288
0.8325865270764985
0.8325880723258814
0.832589679429682
0.8325912865003303
0.8325928935378275
0.8325843061220828
0.8325827169031986
0.8325843239793571
0.8325859310223657
0.8325773440326997
0.8325789511145476
0.8325805581632464
0.8325821651787972
0.832583772161201
0.8325853791104589
0.8325869860265719
0.8325885929095409
0.8325901997593671
0.8325918065760514
0.832583220411333
0.8325848272668511
0.832586432026756
0.8325880388160145
0.8325896455721341
0.8325810598724046
0.832582666667353
0.8325842734291635
0.8325858801578371
0.8325772948510648
0.832578868621728
0.8325804753564299
0.8325820820579966
0.8325734971444863
0.8325649124080154
0.8325665192203515
0.8325681259995522
0.8325595415840077
0.8325611484020186
0.8325611508647108
0.8325627576329953
0.8325638591614247
0.832555275232409
0.832556882011574
0.8325584887576071
0.8325600954705094
0.832553766689691
0.832555373418147
0.8325569801134735
0.8325585867756715
0.8325601934047423
0.8325516103099648
0.8325532169778311
0.8325446341319416
0.8325462408385987
0.8325478475121294
0.8325494541525345
0.8325510607598149
0.8325526673339718
0.8325542738750062
0.8325558803829192
0.8325574868577117
0.8325590932993847
0.8325606997079393
0.8325623060833767
0.8325639124256975
0.832565518734903
0.8325671250109943
0.8325687312539722
0.8325703374638379
0.8325617559453986
0.8325633621940489
0.8325649684095879
0.8325665745920166
0.8325681807413359
0.832569786857547
0.8325713929406507
0.8325729989906483
0.8325735877649174
0.8325751937591895
0.8325666130751285
0.8325682191081794
0.8325698251081267
0.8325714310749717
0.832569429988423
0.8325608498059097
0.832562455815599
0.8325627086861231
0.832564314643555
0.832565918506839
0.8325675243980941
0.8325691302562516
0.8325707360813126
0.8325723418732781
0.8325637624565054
0.8325653682872374
0.8325567891191371
0.8325583949886308
0.8325600008250298
0.8325616066283351
0.8325632123985478
0.8325546336946591
0.8325562395036287
0.8325578452795066
0.8325594510222938
0.8325610567319912
0.8325626603479128
0.8325642659914553
0.8325658716019111
0.8325674771792814
0.832569082723567
0.8325605048430527
0.8325621104260897
0.8325637159760431
0.8325640285182478
0.8325656340153578
0.8325672394793869
0.8325586621480919
0.8325602676508669
0.8325618731205618
0.8325634785571778
0.8325650839607159
0.8325666893311772
0.8325581125357127
0.8325597179449147
0.8325613233210407
0.8325629286640918
0.8325645339740688
0.8325661392509731
0.8325677444948053
0.832559168306912
0.83256077358948
0.8325623788389769
0.8325639840554039
0.8325554082595997
0.8325570135147575
0.8325586187368463
0.832560223925867
0.8325618290818207
0.8325634342047084
0.8325650392945311
0.8325666443512899
0.8325580692347049
0.8325596743301893
0.8325612793926106
0.8325578799932719
0.8325594850411118
0.8325610900558905
0.8325626950376093
0.8325541205798961
0.8325455462987955
0.8325471513910067
0.8325487564501576
0.8325503614762493
0.8325519664692826
0.8325433926518656
0.832544997683608
0.8325466026822932
0.832548207647922
0.8325396342223788
0.8325412392267119
0.8325326660494982
0.8325342710925309
0.8325256981636334
0.8325273032453613
0.8325289082940335
0.8325203356851852
0.832520572305972
0.8325221773743708
0.8325237824097158
0.8325253874120078
0.8325269923812477
0.8325285973174369
0.832530202220576
0.8325318070906663
0.8325334119277088
0.8325248401551278
0.8325162685590551
0.83251787350651
0.8325194784209167
0.8325210833022763
0.8325226881505899
0.8325242929658585
0.832525897748083
0.8325275024972646
0.8325291072134042
0.8325307118965029
0.832522141122414
0.8325237458441872
0.8325253505329203
0.8325269551886144
0.8325183848061233
0.8325199895004871
0.8325114193661528
0.8325130240991818
0.8325146287991726
0.8325162334661261
0.8325178381000434
0.8325194427009257
0.8325210472687737
0.8325226518035886
0.8325140823475742
0.832515686921049
0.8325172914614916
0.832518895968903
0.8325204922089345
0.8325220966503714
0.83252370105878
0.8325253054341616
0.832526909776517
0.8325285140858473
0.8325301183621535
0.8325317226054367
0.8325333268156979
0.8325349309929381
0.8325263626452889
0.832527966861183
0.8325193987615714
0.8325210030161151
0.8325226072376385
0.8325242114261426
0.8325156437178847
0.8325172479450336
0.8325188521391641
0.8325102847505671
0.8325118889833377
0.832513493183091
0.8325150973498278
0.8325167014835493
0.8325183055842564
0.832509738730249
0.8325113428695912
0.832510163510016
0.8325112140115131
0.8325128180861557
0.8325144221277871
0.8325160261364086
0.8325074599228991
0.832509063970149
0.8325106679843898
0.8325122719656224
0.8325131443571034
0.8325147482798498
0.832516352169591
0.8325179560263278
0.8325195598500617
0.8325109943934038
0.8325125982557604
0.8325142020851147
0.8325158058814677
0.8325174096448203
0.8325190133751739
0.8325104484528647
0.832512052221836
0.8325128843766849
0.8325144880875983
0.8325160917655152
0.8325165812816792
0.8325181849050676
0.8325197884954624
0.8325112242700461
0.8325128278990527
0.8325144314950665
0.8325132895122712
0.8325148930705453
0.8325164965958289
0.8325181000881234
0.8325151816580287
0.8325167851308611
0.8325183885707063
0.8325199919775653
0.8325114287190591
0.8325028656367135
0.8324943027305232
0.8324959063191522
0.8324975098747935
0.8324991133974485
0.832500716887118
0.832502320343803
0.8325039237675046
0.8325055271582238
0.8325071305159616
0.832508733840719
0.8325001717548435
0.8324916098450829
0.8324932132799941
0.8324948146250523
0.8324964179940244
0.8324980213300179
0.832499624633034
0.8325012279030735
0.8325028311401375
0.8325044343442269
0.8324958731830584
0.832497476425727
0.8324990796354219
0.8325006828121443
0.8325022859558951
0.8325038890666754
0.832505492144486
0.8325070766801405
0.8325086796922055
0.8325001192796679
0.8325017223303067
0.8325033253479789
0.8324947652545601
0.8324963683108014
0.832497971334077
0.8324995743243879
0.8325011772817351
0.8325027802061197
0.8325043830975427
0.832505985956005
0.8325075887815078
0.8325091915740519
0.8325107943336384
0.8325123970602685
0.8325139997539429
0.8325054406948607
0.8325070434270985
0.8325086461263816
0.8325102487927112
0.8325118514260882
0.8325134540265136
0.8325150565939883
0.8325166591285136
0.8325182616300902
0.8325198640987195
0.8325214665344021
0.8325230689371392
0.832524671306932
0.8325260217934523
0.832527624099948
0.8325292263735022
0.832530828614116
0.8325324308217903
0.8325340329965262
0.8325356351383246
0.8325372372471868
0.8325388393231133
0.8325404413661057
0.8325420433761647
0.8325436453532913
0.8325452472974866
0.8325468492087515
0.8325484510870873
0.8325500529324946
0.8325516547449748
0.8325532565245287
0.8325548582711574
0.8325564599848619
0.8325580616656432
0.8325596633135023
0.8325612649284402
0.8325628665104579
0.83255655779893
0.832558159396404
0.8325496033139487
0.8325512049499737
0.8325426491148424
0.83253409345556
0.8325356952015938
0.8325271397896136
0.832528741574185
0.8325303433258362
0.8325319450445681
0.8325335467303817
0.8325351483832781
0.8325367500032584
0.8325383515903235
0.8325399510893773
0.8325397770249395
0.8325413785315309
0.8325328240281449
0.8325344255732675
0.8325360270854786
0.8325376285647791
0.8325392300111699
0.8325408314246522
0.8325424328052269
0.8325440341528951
0.8325456334127929
0.8325472346946722
0.8325488359436479
0.8325504371597212
0.8325520383428929
0.8325536394931643
0.8325552406105361
0.8325568416950095
0.8325584427465856
0.832549889561914
0.8325514906520152
0.8325530917092197
0.8325546927335288
0.8325562937249433
0.8325477410016761
0.8325493420316109
0.8325509430286521
0.8325525439928007
0.8325439916594811
0.8325455926621451
0.8325471936319175
0.8325487945687992
0.8325503954727912
0.8325418436007845
0.8325434445432871
0.832545045452901
0.8325466463296272
0.832538094847491
0.8325396957627229
0.832541296645068
0.8325428974945274
0.8325444983111019
0.8325460990947925
0.8325476998456004
0.8325469506189885
0.8325485513281692
0.8325501520044697
0.8325517526478909
0.832553353258434
0.8325549538360998
0.8325565543808895
0.8325581548928039
0.8325597553718442
0.8325613558180113
0.8325629562313063
0.8325544061624361
0.8325560066142296
0.8325576070331517
0.8325592074192038
0.8325608077723865
0.832562408092701
0.8325538585562607
0.832545309195408
0.8325469096255735
0.8325485100228706
0.8325501103873002
0.8325517107188635
0.8325533110175612
0.8325549112833946
0.8325565115163647
0.8325581117164723
0.8325495631020037
0.8325511633405952
0.8325527635463251
0.8325442152500898
0.832545815494299
0.8325474157056476
0.8325490158841365
0.8325404679774456
0.8325420681944091
0.8325436673518198
0.8325452675030776
0.8325468676214786
0.8325383201756338
0.832529772905294
0.8325313731334866
0.8325228261099651
0.8325142792619346
0.832515879599902
0.8325174799050115
0.8325190801772637
0.8325206804166599
0.8325121340293523
0.8325137343071999
0.8325153345521924
0.8325169347643306
0.8325185349436157
0.8325201350900487
0.8325217352036305
0.8325233352843622
0.8325239088489763
0.8325153632180667
0.8325169633149317
0.8325185633789483
0.8325201634101175
0.8325217634084402
0.8325132182381221
0.8325148182748856
0.8325164182788037
0.8325180182498773
0.8325196181881073
0.8325212180934948
0.8325196578133189
0.8325212576854587
0.8325127132219482
0.8325143131325222
0.832515913010256
0.8325175128551505
0.8325184537866879
0.832520053572669
0.8325216533258138
0.8325232530461233
0.8325247993685198
0.8325263990237093
0.8325178553842957
0.8325194550779138
0.8325198191825967
0.8325206502002864
0.8325222498159768
0.8325238493988375
0.8325254489488693
0.8325270484660734
0.8325286479504507
0.8325302474020022
0.832531846820729
0.8325233040897575
0.8325249035469066
0.8325265029712317
0.832528102362734
0.8325195600208019
0.8325211594507216
0.8325227588478195
0.8325142168236578
0.8325056749747836
0.8325072744815248
0.8325088739554438
0.8325104733965417
0.8325120728048194
0.832513672180278
0.8325152715229185
0.8325168708327418
0.832518470109749
0.8325200693539411
0.8325216685653192
0.8325232677438841
0.8325248668896369
0.8325264660025786
0.8325280650827104
0.832529664130033
0.8325211235247321
0.8325227226104571
0.8325243216633741
0.8325259206834837
0.8325253080031121
0.8325269069802981
0.8325285059246794
0.8325301048362573
0.8325215649272968
0.8325231638772709
0.8325247627944423
0.832526361678812
0.832517822158634
0.8325194210813953
0.8325202117081983
0.8325218105736495
0.8325234094063018
0.832525008206156
0.8325266069732135
0.832528205707475
0.8325298044089416
0.8325314030776143
0.8325330017134942
0.8325346003165822
0.8325361988868795
0.8325377974243868
0.8325393959291053
0.8325409944010359
0.8325425928401798
0.8325441912465379
0.8325457896201112
0.8325473879609007
0.8325489862689073
0.8325505845441322
0.8325521827865764
0.8325537809962408
0.8325553791731265
0.8325569773172344
0.8325585754285656
0.8325601735071211
0.8325617715529019
0.8325633695659089
0.8325649675461433
0.832566565493606
0.832568163408298
0.8325697612902203
0.832571359139374
0.8325729569557601
0.8325745547393794
0.8325761524902331
0.8325777502083223
0.8325692135760018
0.8325708113324733
0.8325724090561811
0.8325740067471262
0.8325756044053096
0.8325772020307323
0.8325787996233952
0.8325803971832993
0.8325819947104459
0.8325785972797288
0.8325801947925721
0.8325817922726595
0.8325833897199922
0.8325849871345712
0.8325865845163976
0.8325881818654722
0.8325897791817961
0.8325913764653704
0.8325828412685805
0.8325743062467835
0.8325759036398512
0.8325673688641582
0.832568966295591
0.8325705636942738
0.8325721610602077
0.8325737583933934
0.8325753556938322
0.8325769529615251
0.8325785501964729
0.8325796092627795
0.8325812064377562
0.832582803579991
0.8325844006894847
0.8325859977662383
0.8325875958352211
0.8325891928464871
0.8325907898250161
0.832592386770809
0.832593983683867
0.8325955805641907
0.8325971774117816
0.8325987742266404
0.8326003710087683
0.8325986522917973
0.8325901192947663
0.8325917161165005
0.8325933129055049
0.8325949096617804
0.8325965063853281
0.832598103076149
0.8325996997342442
0.8326012963596146
0.8326028929522612
0.8325943606987647
0.8325959573297627
0.8325874253222069
0.8325890219915516
0.8325906186281734
0.8325922152320732
0.832593811803252
0.8325954083417109
0.8325970048474508
0.8325986013204727
0.8326001977607776
0.8326017941683667
0.83259326297523
0.8325948594211604
0.8325964558343758
0.8325980522148771
0.8325996485626654
0.8326012448777417
0.8326028411601069
0.832604437409762
0.832606033626708
0.8326076298109462
0.8326092259624772
0.8326108220813023
0.8326022918445152
0.8326038880016761
0.832595358010712
0.8325969542062043
0.8325884244610505
0.8325900206948695
0.832581491195513
0.832572961870916
0.8325644327210736
0.8325660291352607
0.8325676255167399
0.8325692218655125
0.8325708181815795
0.8325622894905512
0.8325638858449269
0.8325612290269366
0.8325628212620756
0.832564417561948
0.8325660138291177
0.8325574857114664
0.8325489577685231
0.8325404300002828
0.8325420264477523
0.8325436228625178
0.8325452192445802
0.8325468155939407
0.8325484119106001
0.8325398846720161
0.8325414810269639
0.8325430773492116
0.8325446736387602
0.8325462698956106
0.832547866119764
0.8325494623112212
0.8325510584699832
0.8325526545960512
0.8325542506894261
0.832555846750109
0.8325574427781007
0.8325590387734023
0.8325606347360149
0.8325622306659394
0.8325537045957219
0.8325517163345381
0.8325533123067623
0.8325447865898051
0.8325463826003057
0.8325479785781192
0.8325495745232466
0.832551170435689
0.8325426451771778
0.8325442411278918
0.832535716114927
0.832537312103908
0.8325389080602048
0.8325405039838183
0.8325415100915153
0.8325431059558043
0.8325447017874128
0.8325462975863419
0.8325478933525927
0.8325393690878043
0.8325409648923167
0.8325425586164399
0.8325441543556192
0.8325457500621231
0.832544730888451
0.8325463265563782
0.8325479221916323
0.8325495177942144
0.8325511133641255
0.8325527089013666
0.8325543044059387
0.8325558998778428
0.83255749531708
0.8325590907236512
0.8325606860975574
0.8325622814387996
0.8325537585101879
0.8325553538896843
0.8325569492365177
0.832558544550689
0.8325601398321992
0.8325617350810494
0.8325633302972404
0.8325548079685923
0.8325564032230325
0.8325579984448146
0.832549476432445
0.8325510716924718
0.8325526669198412
0.8325542621145543
0.8325558572766121
0.8325574524060156
0.8325590475027659
0.8325606425668638
0.8325622375983105
0.832563832597107
0.832565427563254
0.8325670224967529
0.8325686173976045
0.8325600964104038
0.8325616913494943
0.8325632862559385
0.8325648811297371
0.8325664759708915
0.8325680707794024
0.832569665555271
0.8325712602984983
0.8325728550090851
0.8325744496870325
0.8325760443323417
0.8325769410254685
0.8325785356126459
0.8325801301671878
0.8325716102829226
0.8325630905730254
0.832564685236664
0.8325662798676671
0.8325678744660353
0.8325694690317698
0.8325710635648715
0.8325726580653416
0.832574252533181
0.8325657334936486
0.8325673279997112
0.832568922473144
0.8325705169139478
0.8325721113221239
0.8325737056976732
0.8325753000405965
0.8325667816004807
0.8325683759816224
0.832569970330139
0.8325715646460318
0.8325731589293015
0.8325747531799494
0.8325763473979763
0.8325779415833833
0.8325795357361713
0.8325811298563414
0.8325827239438945
0.8325742063864368
0.8325656890032512
0.8325672831998425
0.8325688773638167
0.8325704714951747
0.8325619544987194
0.8325534376765159
0.8325550319168932
0.8325565483808609
0.8325581425568017
0.8325496261220738
0.8325512203362093
0.8325528145177302
0.8325544086666375
0.8325560027829325
0.8325575968666158
0.8325591909176887
0.8325607849361519
0.8325522691712729
0.8325538632279257
0.8325453477080448
0.832536832362359
0.8325384265279872
0.8325342664573481
0.8325358606166102
0.8325374547432635
0.8325383165437775
0.8325298017925447
0.8325313959322524
0.8325315940197984
0.8325331881085698
0.8325347821647355
0.8325363761882968
0.8325379701792543
0.832537044272193
0.832538638223716
0.832540232142638
0.8325418260289597
0.8325433943169118
0.8325449881382977
0.8325465819270864
0.8325481756832791
0.8325396621372914
0.8325412559316494
0.8325428496934122
0.8325444434225808
0.8325460371191561
0.8325476307831391
0.8325492244145308
0.8325508180133323
0.8325423051367383
0.8325438987737002
0.8325454923780726
0.8325470859498566
0.8325385734595859
0.8325300611433876
0.8325316548240671
0.8325332484721579
0.8325348420876613
0.8325364356705779
0.832538029220909
0.8325396227386554
0.8325412162238183
0.8325428096763986
0.8325342981001288
0.8325358915908551
0.8325273802593457
0.8325289737882136
0.8325305672844996
0.8325313153005367
0.8325329087403052
0.8325345021474945
0.8325360955221058
0.8325376888641401
0.8325392821735984
0.8325401496572203
0.8325417429089489
0.8325332324746787
0.832532491030778
0.8325340843119344
0.832535677560518
0.832527167536215
0.8325186576858861
0.832520251043298
0.8325218443681368
0.8325234376604036
0.8325250309200994
0.8325266241472252
0.8325282173417821
0.832519708089576
0.8325213013222532
0.8325228945223624
0.8325244876899044
0.8325260808248803
0.8325175720293525
0.8325191652024441
0.8325207583429705
0.8325122498627225
0.8325118899922118
0.8325134831582449
0.8325150762917143
0.8325065682173526
0.8324980603168894
0.8324996535591297
0.8325012467688059
0.832502839945919
0.8325044330904702
0.8325060262024604
0.8324975188291892
0.8324991119792757
0.8325007050968022
0.8325022981817696
0.8325038912341788
0.8325054842540309
0.8325070772413269
0.8325086701960678
0.8325102631182545
0.8325114973542188
0.832513090214965
0.8325146830431599
0.8325162758388047
0.8325178686019002
0.8325194613324477
0.8325109551257559
0.8325125478943937
0.832514140630484
0.832515733334028
0.832514438678205
0.8325160313461588
0.8325176239815688
0.832509118401986
0.8325006129961994
0.8325022057403172
0.832503798451891
0.8325053911309216
0.8324968861107842
0.8324984788278899
0.8324953997514251
0.8324969924511733
0.8324985851183802
0.8325001777530467
0.8325017703551741
0.8325033629247632
0.8325049554618151
0.8325065479663306
0.8325081404383109
0.8325097328777569
0.8325113252846695
0.8325129023368235
0.8325131494010911
0.832514741724308
0.8325163340149951
0.8325179262731537
0.8325195184987848
0.8325110149849139
0.8325126072486112
0.8325118104291713
0.8325134026522177
0.8325149948427388
0.8325165859793686
0.8325163968590019
0.8325144142586868
0.8325160063738295
0.8325175984564509
0.832519190506552
0.8325207825241338
0.8325223745091971
0.8325239664617431
0.8325255583817727
0.8325271502692869
0.8325287421242867
0.8325303339467733
0.8325218318855816
0.8325234237461249
0.832521470952361
0.8325129692421475
0.8325044677055711
0.8325060596784107
0.8325069316947118
0.8325085236098771
0.8325100532025044
0.8325116450532836
0.832513236871553
0.8325148286573139
0.8325164204105671
0.8325180121313136
0.8325095114113245
0.8325111031701118
0.8325100870975021
0.8325116788179058
0.8325132582532807
0.832514849908802
0.8325164415318208
0.8325180331223384
0.8325196246803557
0.8325212162058735
0.832522807698893
0.832520214200356
0.8325117144993525
0.8325133060406347
0.8325148975494194
0.8325164890257079
0.8325180804695009
0.8325196718807997
0.8325181199153481
0.832519711293751
0.8325213026396621
0.832522893953082
0.8325244852340118
0.8325260764824527
0.8325276676984055
0.8325292282571265
0.8325308194084188
0.8325324105272259
0.8325239120899535
0.8325255032467856
0.8325270943711337
0.8325286854629985
0.8325302765223812
0.8325318675492827
0.8325233696380296
0.8325249607029511
0.8325265517353924
0.8325281427353542
0.8325297337028378
0.8325313246378441
0.8325329155403739
0.8325244182255668
0.8325260091661117
0.8325276000741814
0.8325291909497764
0.832530781792898
0.8325323726035471
0.8325339633817247
0.8325355541274317
0.8325371448406694
0.8325387355214385
0.83254032616974
0.8325419167855752
0.8325435073689448
0.8325450979198498
0.8325466884382913
0.8325482789242702
0.8325498693777876
0.8325514597988445
0.8325530501874417
0.8325546405435805
0.8325461447412973
0.8325477351354447
0.8325493254971343
0.8325509158263674
0.8325525061231447
0.8325540963874672
0.8325556866193362
0.8325471914132035
0.8325386963804353
0.8325401969294239
0.8325417872382118
0.8325433775145469
0.8325449677584299
0.8325465579698619
0.8325456341196632
0.8325472242918468
0.8325488144315818
0.8325504045388693
0.8325519946137103
0.8325535846561057
0.8325551471195336
0.832556737097322
0.8325583270426679
0.8325599169555721
0.8325615068360357
0.8325630966840597
0.8325646864996452
0.8325662762827931
0.8325678660335043
0.83256945575178
0.832571045437621
0.8325726350910283
0.8325641418785269
0.8325657315699255
0.8325673212288915
0.8325689108554257
0.8325705004495292
0.8325720900112028
0.8325736795404477
0.8325752690372648
0.832576858501655
0.8325784479336195
0.8325800373331591
0.8325816267002749
0.832583216034968
0.8325848053372391
0.8325863946070894
0.8325879838445199
0.8325895730495315
0.8325911622221253
0.8325916875759161
0.8325932766945268
0.8325948657807224
0.8325964548345038
0.8325980418160966
0.8325996308050737
0.8326012197616395
0.8326028086857953
0.8326043975775418
0.8326059864368802
0.8326075752638114
0.8326091640583364
0.8326107528204562
0.8326123415501717
0.8326139302474841
0.8326155189123943
0.8326070282073412
0.8326086169102342
0.8326102055807258
0.8326117942188171
0.832613382824509
0.8326149713978026
0.8326064812178112
0.8326080698290826
0.8326096584079566
0.8326112469544341
0.8326128354685162
0.8326144239502036
0.8326160123994976
0.8326075228148694
0.8326042405896276
0.832605829094164
0.8326074175663076
0.8326090060060597
0.8326105944134209
0.8326121827883926
0.8326036938487014
0.8326052822616389
0.8326068706421876
0.8326084589903485
0.8326100473061225
0.8326116355895107
0.8326132238405141
0.8326148120591335
0.83261640024537
0.8326159168534151
0.8326175049960073
0.8326190931062191
0.8326206811840515
0.8326222692295056
0.832623687001186
0.8326252749836218
0.8326268629336822
0.832628450851368
0.8326300387366805
0.8326316265896204
0.832633214410189
0.832634802198387
0.8326263149317903
0.8326279027579467
0.8326294905517334
0.8326310783131516
0.8326326660422021
0.832634253738886
0.8326358414032042
0.8326374290351579
0.8326390166347478
0.832640604201975
0.8326421917368406
0.8326337053464646
0.8326352929192831
0.8326368804597407
0.8326384679678386
0.8326400554435776
0.8326315695074235
0.8326331570211105
0.8326347445024397
0.832636331951412
0.8326371315892992
0.8326387189815887
0.8326403063415241
0.8326318210081669
0.8326334084060452
0.8326349957715701
0.8326365831047426
0.832638170405564
0.832639757674035
0.832631272865075
0.832632860171484
0.8326344474455435
0.8326360346872546
0.8326350887032251
0.8326366759060548
0.8326382630765384
0.8326398502146771
0.8326414373204717
0.8326430243939232
0.8326446114350328
0.8326461984438012
0.8326477854202294
0.8326493723643187
0.8326509592760698
0.8326525461554839
0.8326541330025617
0.8326557198173045
0.8326472364017528
0.8326488232544261
0.8326504100747653
0.8326514752334947
0.8326530619944826
0.8326445790381478
0.8326461658370614
0.8326477526036435
0.8326446805699776
0.8326462673193606
0.8326478540364141
0.832649440721139
0.8326510273735362
0.8326425451292576
0.8326441318195736
0.832635649818353
0.8326372365465834
0.8326388232424868
0.8326404099060646
0.8326419965373174
0.8326435831362465
0.8326451697028527
0.8326366882958498
0.83262820706163
0.8326297937363734
0.8326313803787938
0.8326228994578003
0.8326244861381212
0.8326260727861199
0.8326276594017974
0.8326292459851546
0.8326308325361927
0.8326324190549125
0.8326340055413151
0.8326354982947342
0.8326370847174596
0.8326386711078705
0.8326402574659681
0.8326418437917535
0.8326434300852275
0.8326450163463911
0.8326466025752454
0.8326481887717913
0.8326497749360297
0.8326513610679617
0.8326529471675883
0.8326545332349105
0.8326561192699291
0.8326528406609894
0.832654426680942
0.832656012668593
0.8326475336558167
0.8326491196813591
0.832650705674601
0.8326522916355431
0.8326516129367708
0.8326531988561764
0.8326547847432849
0.8326563705980972
0.8326579564206142
0.8326595422108372
0.8326579338580675
0.8326573773336374
0.8326589630813177
0.8326605487967066
0.8326621344798051
0.8326637201306143
0.832655242420621
0.8326568281093123
0.8326483506421151
0.8326499363686843
0.832651522062965
0.832653107724958
0.8326541873683473
0.8326557729709193
0.8326573585412065
0.8326589440792099
0.8326504672809032
0.8326520528567791
0.8326536384003722
0.8326552239116833
0.8326548701041266
0.8326463937787563
0.8326379176259601
0.8326395032327436
0.8326310273226574
0.8326326129672992
0.8326341985796594
0.8326357841597387
0.8326373697075384
0.8326389552230594
0.8326405407063026
0.8326320653895808
0.8326336509106773
0.832635236399497
0.8326368218560408
0.8326384072803097
0.8326299324166252
0.8326315178787427
0.8326331033085862
0.8326346887061566
0.832636274071455
0.8326378594044823
0.8326394447052395
0.8326398402123922
0.832641425460721
0.8326430106767823
0.8326445958605773
0.8326461810121069
0.8326477661313719
0.8326392922936731
0.8326408774507806
0.8326424625756247
0.8326440476682062
0.8326456327285261
0.8326472177565853
0.8326387444418636
0.8326403295077606
0.8326419145413978
0.8326427627970756
0.8326443477736933
0.8326459327180542
0.8326475176301591
0.832649102510009
0.832650687357605
0.8326522721729479
0.8326538569560389
0.8326554417068788
0.8326570264254687
0.8326586111118095
0.8326601957659022
0.8326617803877479
0.8326633649773475
0.8326649495347019
0.8326564775913786
0.8326580621865641
0.8326596467495055
0.8326612312802035
0.8326628157786594
0.8326644002448739
0.8326659846788481
0.8326675690805829
0.8326691534500794
0.8326707377873386
0.8326622666470183
0.8326638479700971
0.8326654323129766
0.8326670166236207
0.8326685947982042
0.8326601241105663
0.832661708426859
0.8326632927109181
0.8326648769627445
0.8326664611823392
0.8326680453697033
0.8326696295248376
0.8326712136477431
0.832672797738421
0.832674381796872
0.8326759658230972
0.8326674960082665
0.8326675604205864
0.8326691444678598
0.8326707284829089
0.8326723124657347
0.8326738964163382
0.8326754803347204
0.8326770642208824
0.832678648074825
0.8326802318965492
0.832681815686056
0.8326833994433466
0.8326749305866249
0.832676514381725
0.8326780981446095
0.8326796818752794
0.8326791522172824
0.8326807359050191
0.8326813066345505
0.8326828902681657
0.8326744221056303
0.832665954115331
0.8326675378567595
0.8326691215659765
0.832670705242983
0.83267228888778
0.8326638213497334
0.8326654050323246
0.8326669886827072
0.8326685723008821
0.8326701558868502
0.8326717394406128
0.8326733229621707
0.8326749064515248
0.832676489908676
0.8326780733336256
0.8326696065977484
0.8326711900604868
0.8326727734910244
0.832664307067298
0.83266589053562
0.8326574243540422
0.8326489583446235
0.8326505419207024
0.83265212546458
0.8326537089762573
0.8326452433489102
0.8326468268983587
0.8326484104156078
0.8326499939006585
0.8326515773535118
0.8326531567075575
0.8326547400960602
0.8326563234523685
0.8326579067764832
0.8326594900684056
0.8326610733281362
0.8326626565556765
0.8326642397510271
0.8326658229141891
0.8326673755483709
0.8326689586474687
0.8326604942420054
0.8326620773788683
0.8326636604835456
0.832664931488054
0.8326665145315348
0.8326680975428328
0.8326696805219488
0.832671263468884
0.8326728463836391
0.8326744292662155
0.8326760121166138
0.8326775949348351
0.8326791777208804
0.8326801140413149
0.8326816967695815
0.8326832794656748
0.8326848621295959
0.8326864447613458
0.8326880253282193
0.8326795623634932
0.8326710995707909
0.8326626369501069
0.8326642197273116
0.8326658024723447
0.8326673851852071
0.8326689678659001
0.8326705505144243
0.8326721331307808
0.8326737157149707
0.8326752982669949
0.8326768807868544
0.8326784632745503
0.8326800457300833
0.8326816281534546
0.832683210544665
0.8326847929037157
0.8326863752306075
0.8326879575253415
0.8326895397879186
0.8326911220183398
0.8326826608280294
0.8326842430961943
0.8326757821477301
0.8326673213712086
0.8326689037470038
0.8326704860906426
0.8326720684021263
0.8326636080072025
0.8326651903564165
0.8326567302032967
0.8326583125902367
0.8326598949450222
0.83265143510357
0.832653017496077
0.8326545998564304
0.8326561821846312
0.8326477227246938
0.8326493050906114
0.8326508874243773
0.8326524697259924
0.8326540519954577
0.8326556342327741
0.8326572164379427
0.8326587986109644
0.8326603807518402
0.832661962860571
0.832663544937158
0.832665126981602
0.832666708993904
0.8326582505441672
0.8326598325941804
0.8326513743861373
0.8326529564738575
0.8326545385294365
0.8326561205528753
0.8326577025441747
0.8326492447873408
0.8326508268163425
0.8326423693011642
0.8326439513678637
0.8326455334024248
0.8326471154048481
0.8326386582709758
0.8326302013088986
0.8326317834188419
0.8326333654966476
0.8326349475423164
0.8326365295558493
0.832637267548257
0.832638849506093
0.8326380173270054
0.832639599245094
0.832641181131051
0.8326427629848774
0.8326443448065742
0.8326459265961423
0.8326374706767505
0.8326390525040007
0.832640634299123
0.8326321786910893
0.8326337605238893
0.8326353423245624
0.8326268870278645
0.8326284688662106
0.8326300506724307
0.8326316324465257
0.8326231775309351
0.8326247593426986
0.8326163046686057
0.8326078501662127
0.8326094320854255
0.8326110139725129
0.8326118972439351
0.832613479073868
0.8326150608716781
0.8326166426373666
0.8326182243709345
0.8326198060723826
0.8326113523070023
0.8326129340461049
0.8326145157530888
0.8326160974279547
0.832607644043545
0.8326092257560609
0.8326108074364598
0.8326123890847427
0.8326139707009105
0.8326155522849643
0.832617133836905
0.8326086810427097
0.8326102626322953
0.8326118441897689
0.8326134257151311
0.832604973301819
0.8325971453812316
0.8325987270076439
0.8326003086019449
0.8325918566649984
0.8325934382969312
0.8325950198967537
0.8325954960266055
0.8325970775734312
0.8325886260982489
0.8325852754889459
0.8325868570913547
0.8325784059772732
0.8325799876173022
0.8325815692252233
0.8325831508010374
0.8325847323447454
0.8325863138563483
0.8325878953358472
0.8325894767832429
0.8325810263287763
0.8325826078137872
0.832584189266696
0.8325857706875034
0.8325873520762105
0.8325889334328184
0.8325905147573278
0.8325920960497399
0.8325936773100557
0.8325952585382761
0.832596839734402
0.8325960217996187
0.8325976029559056
0.8325891535338193
0.8325907347277149
0.8325923158895184
0.8325938970192307
0.8325954781168529
0.8325970591823859
0.8325886102802683
0.8325901913834051
0.8325917724544536
0.8325927872718781
0.8325943682844985
0.8325953404370273
0.8325969213916555
0.8325984769468814
0.8326000213090322
0.8326016021680405
0.8326031829949678
0.8326047637898155
0.8326063445525844
0.8326079252832754
0.8326069247868694
0.8325984770705059
0.8326000578329061
0.8326016385632299
0.8325931911576258
0.8325925956745776
0.832594176432497
0.8325857293597089
0.8325873101552149
0.8325888909186457
0.8325804441565713
0.8325820249575842
0.832573578436549
0.8325731962430413
0.8325647499829474
0.8325663308790255
0.8325679117430289
0.8325694925749582
0.8325710733748144
0.8325626275646603
0.8325541819258572
0.8325557628329182
0.832557343707906
0.8325589245508215
0.8325605053616656
0.8325620861404395
0.832563666887144
0.8325552218374728
0.8325568016074034
0.8325583823596086
0.8325599630797461
0.8325615437678171
0.8325530991679676
0.8325546798935927
0.8325562037879879
0.8325577844500588
0.8325493402309355
0.8325509209305559
0.8325525015981124
0.8325540822336062
0.8325556628370379
0.8325572434084088
0.8325588219193427
0.8325604024266152
0.8325619829018297
0.8325635633449872
0.8325651437560886
0.8325567004043275
0.8325582808529731
0.8325598612695635
0.8325514182282461
0.8325429753581698
0.8325420318227086
0.83254361233997
0.832535169805899
0.8325267274430519
0.8325283080674251
0.8325298886597421
0.8325314692200039
0.8325330456921568
0.8325346261883524
0.8325261843446474
0.8325199602525742
0.8325215408333752
0.8325231213821231
0.832524701898819
0.8325262823834639
0.8325247460108808
0.8325263264630287
0.8325178853882177
0.8325194658778771
0.8325210463354875
0.8325226267610502
0.8325242071545659
0.8325157665291448
0.8325173469601673
0.8325189273591437
0.8325205077260751
0.8325220880609624
0.8325136478848836
0.832515228257273
0.8325067883218689
0.832508368731756
0.8325099491095999
0.8325115294554013
0.8325131097691614
0.8325046702830265
0.8325062506342797
0.8325078309534923
0.8325094112406655
0.8325109914957999
0.8325125717188968
0.832514151909957
0.8325157320689816
0.8325173121959715
0.8325188922909276
0.8325193218799773
0.8325209019225305
0.8325203249649712
0.8325219049653263
0.8325234849336519
0.8325204074606647
0.8325212282469179
0.8325127901326668
0.8325143701293207
0.8325159500939469
0.8325175300265462
0.832514697059465
0.8325160904868819
0.8325176703700204
0.8325192502211352
0.8325208300402268
0.8325224098272966
0.8325239895823454
0.8325155523807849
0.8325171321733099
0.832518711933815
0.8325202916623008
0.8325218713587684
0.8325234510232189
0.8325250306556532
0.8325266102560721
0.8325281817175464
0.8325297612540199
0.8325313407584811
0.8325229044228973
0.8325244839648295
0.8325260634747502
0.8325176274490986
0.8325091915944107
0.8325007559106811
0.8325023355970129
0.8325039152513319
0.8324954798774896
0.8324970595692623
0.8324986392290231
0.8325002188567729
0.8325000901765949
0.8325016697576341
0.8325032493066649
0.8325048288236884
0.8325064083087054
0.8325079877617169
0.832509567182724
0.8325111465717275
0.8325125263420856
0.8325141056691071
0.8325156849641281
0.8325172642271493
0.8325188434581718
0.8325204226571967
0.8325220018242249
0.8325235809592572
0.8325251600622947
0.8325267391333384
0.8325283181723894
0.8325298971794484
0.8325314761545164
0.8325330550975946
0.8325346340086838
0.832536212887785
0.8325277795793077
0.8325293584958545
0.832520925427658
0.8325225043816462
0.8325240833036471
0.8325256621936618
0.832517229504581
0.8325188084320324
0.8325203873274984
0.83252196619098
0.8325235450224782
0.8325251238219937
0.8325166916508251
0.8325182704877728
0.8325198492927388
0.8325114174311974
0.8325129962735909
0.8325145750840037
0.8325161538624367
0.8325077223799033
0.8325093011957594
0.8325108799796365
0.8325124587315356
0.8325140374514577
0.8325156161394038
0.8325071851746345
0.8325087638999988
0.8325103425933881
0.8325119212548031
0.8325100183300013
0.832511596962727
0.8325108555869744
0.8325024252680381
0.8325040039296964
0.8324955738508749
0.8324971525499398
0.832498731217033
0.8325003098521554
0.832501888455308
0.8325034670264919
0.8325050455657079
0.8325066240729571
0.8325082025482404
0.8325097809915588
0.8325113594029132
0.8325129377823047
0.8325045086372772
0.8325060870540699
0.8325076654389005
0.83250924379177
0.8325108221126792
0.8325124004016293
0.8325139786586212
0.8325055501004256
0.8325071283948138
0.8325087066572446
0.8325002784084123
0.8325018567082352
0.8325034349761014
0.8325050132120121
0.8325065914159683
0.8325081695879709
0.8325097477280208
0.8325113258361191
0.8325129039122667
0.8325044763888177
0.8325060545023522
0.8325076325839368
0.8325092106335725
0.8325107886512604
0.832512364612505
0.8325039376063545
0.832505515629498
0.8324970888632734
0.8324986669237947
0.8325002449523699
0.8325018229489998
0.8325034009136855
0.8325049788464279
0.8325065547229161
0.8325081325917955
0.8325097104287345
0.8325112882337341
0.8325128660067953
0.8325044401043419
0.8325060179147755
0.8324975922521851
0.8324991700999869
0.8325007479158509
0.8325023256997784
0.8324939004156402
0.8324954782369312
0.8324970560262864
0.8324886310512727
0.8324902088779871
0.832491773516869
0.8324933512798475
0.8324949290108931
0.8324965067100064
0.8324880822520914
0.8324896599885592
0.8324912376930959
0.8324928153657022
0.8324943930063793
0.8324959706151281
0.8324975481919497
0.8324991257368449
0.8324907019343847
0.8324922795166292
0.8324938570669483
0.8324954345853429
0.8324969807051374
0.8324985581600032
0.8325001355829474
0.8325017129739709
0.8325032903330748
0.832494867255549
0.8324964446519972
0.8324880218141751
0.8324895992479634
0.8324904006482138
0.832491978026016
0.8324935553719012
0.8324851329893816
0.8324867103726018
0.8324882877239057
0.8324898650432941
0.8324914423307683
0.8324930195863292
0.8324945968099775
0.8324961740017144
0.8324977511615408
0.8324993282894576
0.832500905385466
0.8325024824495667
0.8325040594817609
0.8325056364820494
0.8325072134504332
0.8325087903869134
0.8325103672914907
0.8325119441641663
0.8325135210049411
0.8325150978138162
0.8325166745907923
0.8325182513358704
0.8325198280490517
0.8325213753977049
0.8325229520473919
0.8325245286651848
0.8325261052510847
0.8325276818050925
0.8325292583272091
0.8325208380539435
0.8325224146133879
0.832523991140942
0.8325255676366069
0.8325271441003834
0.8325287205322726
0.8325302969322752
0.8325318733003926
0.8325334496366253
0.8325350259409747
0.8325366022134415
0.8325381784540267
0.8325397546627313
0.8325413308395563
0.8325429069845026
0.8325444830975712
0.8325460591787631
0.8325476352280793
0.8325492112455206
0.8325507872310881
0.8325523631847828
0.8325539391066056
0.8325555149965573
0.8325570908546392
0.8325586666808521
0.8325602424751969
0.8325618182376747
0.8325633939682864
0.832554975733767
0.8325565515016993
0.8325581272377662
0.8325497093118466
0.8325475905936015
0.8325455983021037
0.8325471740851876
0.8325387566104478
0.8325403324308405
0.832541908219369
0.8325394874135029
0.8325310703568822
0.8325326461912567
0.8325316399266989
0.8325332157234524
0.8325247990706118
0.8325263749046623
0.8325279507068509
0.8325295264771788
0.832531102215647
0.8325326779222562
0.8325342535970075
0.832535829239902
0.8325374048509405
0.832538980430124
0.8325305645698214
0.8325321401862967
0.8325337157709178
0.8325352913236859
0.8325268758409525
0.8325284514310077
0.8325300269892106
0.8325316025155622
0.8325331780100634
0.8325347534727152
0.8325363289035185
0.8325379043024744
0.8325394796695837
0.8325310649100407
0.8325326403144322
0.832534215686978
0.8325357910276793
0.8325373663365367
0.8325389416135515
0.8325405168587243
0.8325420920720564
0.8325436672535487
0.832545242403202
0.8325455491780492
0.8325471242768459
0.8325486993438063
0.8325502743789313
0.8325518493822219
0.8325434357732421
0.8325350223343132
0.832536597443986
0.8325281842442058
0.8325297593911459
0.8325213464305021
0.8325229216147054
0.832524496767074
0.8325160841146475
0.832507671632239
0.8325092448699983
0.8325108200969004
0.8325024079226964
0.8325039831868485
0.8325055584191665
0.8324971465531248
0.8324987218226885
0.8325002970604188
0.832501872266317
0.8325034474403837
0.8325050225826202
0.8324966112319363
0.8324981864114136
0.8324997615590615
0.8325013366748807
0.8324929257013646
0.8324945008544203
0.8324960759756483
0.8324976510650496
0.8324992261226251
0.8325008011483758
0.8325008536740249
0.8325024286515096
0.8325040035971721
0.8325055785110134
0.8325071533930344
0.832508728243236
0.8325103030616192
0.8325118778481851
0.8325134526029345
0.8325150273258685
0.8325166020169879
0.8325081923336501
0.8325097670619995
0.8325113417585351
0.8325129164232581
0.8325144910561694
0.8325160656572698
0.8325176402265605
0.8325192147640422
0.8325207892697162
0.8325223637435832
0.8325239381856444
0.8325255125959005
0.8325270869743525
0.8325286613210016
0.8325202527050038
0.8325170023237018
0.8325185767245026
0.8325201510935011
0.8325217254306982
0.8325232997360952
0.8325248740096928
0.832526448251492
0.8325280224614938
0.8325295966396993
0.8325311707861092
0.8325327449007246
0.8325343189835464
0.8325358930345756
0.8325374670538133
0.832537045565416
0.8325386195412244
0.8325401934852439
0.832541767397475
0.832543341277919
0.8325449151265767
0.8325365081295543
0.8325380820154271
0.8325296752571872
0.8325306958293677
0.8325322656872364
0.8325338395523781
0.8325354133857362
0.8325369871873115
0.8325285809494313
0.8325301547882125
0.8325317285952119
0.8325333023704302
0.8325348761138687
0.8325264703216763
0.832528044102316
0.8325296178511766
0.832531191568259
0.8325327652535643
0.8325343389070934
0.8325359125288473
0.8325374861188268
0.832539059677033
0.8325406332034668
0.8325422066981293
0.8325437801610213
0.8325453535921438
0.8325469269914978
0.8325485003590842
0.8325400957022129
0.8325416691069949
0.8325432424800102
0.8325448158212597
0.8325463891307445
0.8325479624084655
0.8325495356544236
0.8325511088686198
0.8325526820510551
0.832553420413153
0.8325450165549908
0.832542132251964
0.8325437054614901
0.832545278639257
0.8325468517852656
0.8325484248995169
0.8325499979820118
0.8325515710327513
0.8325531440517364
0.8325547170389681
0.8325562899944472
0.8325578629181748
0.8325594358101519
0.8325610086703793
0.832562581498858
0.832564154295589
0.8325557516861436
0.832557324520057
0.8325588973222237
0.8325504950202333
0.8325520678595779
0.8325536406671766
0.8325552134430302
0.8325567861871397
0.8325483843304189
0.8325499571117018
0.8325515298612415
0.8325527029625094
0.8325542756525982
0.8325558483109465
0.8325574209375555
0.8325589935324259
0.8325605660955588
0.8325621386269552
0.8325637111266158
0.8325652835945418
0.8325668560307342
0.8325684284351939
0.8325700008079217
0.8325715731489187
0.832573145458186
0.8325647448775579
0.8325663172239924
0.832567889538698
0.8325694618216755
0.8325662143217327
0.8325677865898854
0.8325693588263119
0.8325609588771732
0.8325625311507603
0.832564103392622
0.8325656756027594
0.8325671630354107
0.8325687351829573
0.8325703072987823
0.832571879382887
0.8325709656598796
0.8325725377056233
0.8325741097196488
0.8325756817019572
0.8325772536525494
0.8325788255714263
0.8325803974585889
0.832571998669134
0.8325735705934504
0.8325751424860534
0.8325767143469438
0.8325747556369589
0.8325763274700404
0.8325778992714116
0.8325794710410733
0.8325810427790267
0.8325821646164002
0.8325822565847624
0.832583828247059
0.8325853998776508
0.8325869714765385
0.8325885430437232
0.8325901145792058
0.8325916860829873
0.8325932575550686
0.8325948289954507
0.8325964004041346
0.8325979717811212
0.8325995431264115
0.8326011144400064
0.8326026857219069
0.8326042569721139
0.8326058281906284
0.8325974313469544
0.8325990026026137
0.8326005738265811
0.8326010246074017
0.8326025957792877
0.8326029275334297
0.8326044986544372
0.832596102416905
0.8325976735750513
0.8325992447015103
0.8326008157962826
0.8326023868593696
0.832603957890772
0.8326055288904908
0.8326070998585269
0.8326086707948813
0.8326098171888515
0.8326113880661259
0.8326129589117215
0.832614529725639
0.8326161005078796
0.8326176571424103
0.8326192278614422
0.8326181185729983
0.832619689255704
0.8326212599067369
0.832622830526098
0.8326244011137883
0.8326259716698087
0.8326275421941602
0.8326291126868438
0.8326306831478605
0.832632253577211
0.8326338239748965
0.8326353943409179
0.8326369646752761
0.8326385349779721
0.832640105249007
0.8326416754883814
0.8326332815846405
0.8326348518611449
0.8326364221059901
0.8326379923191767
0.8326394395168347
0.832641009667947
0.8326425797874036
0.8326441498752055
0.8326457199313537
0.8326472899558491
0.8326488599486929
0.8326470067643413
0.832648576728389
0.8326401838549932
0.8326417538561639
0.8326433238256848
0.8326448937635571
0.8326464636697815
0.8326380712406518
0.8326396411839946
0.8326392829792576
0.8326408528787408
0.8326324608445043
0.8326340307811007
0.8326256389847816
0.832627208958487
0.8326287789005465
0.8326303488109615
0.8326319186897327
0.8326235273375665
0.832625097253442
0.8326266671376746
0.8326182760921317
0.8326098852157136
0.832611455205785
0.8326130251642132
0.8326145950909993
0.8326161649861442
0.8326177348496488
0.8326193046815141
0.8326109143866143
0.8326124842555706
0.8326140540928884
0.8326156238985687
0.8326171936726124
0.8326187634150206
0.8326203331257942
0.832621902804934
0.8326234724524412
0.8326250420683164
0.8326263758747966
0.832627945429787
0.8326295149531484
0.832630198793641
0.8326310931996985
0.8326326525684384
0.8326342219811196
0.8326357913621762
0.8326274024227748
0.8326289718409157
0.832630541227433
0.8326321105823276
0.832623722018075
0.8326252914100494
0.8326268607704019
0.8326184725125688
0.8326200419099967
0.8326216112758036
0.8326231806099905
0.8326247499125583
0.832616362098504
0.8326179314381427
0.8326095438617692
0.8326103506640553
0.8326119200168238
0.832613489337975
0.8326150586275094
0.8326135656227787
0.8326120333629159
0.8326136026196939
0.8326151718448579
0.8326167410384089
0.8326175164696118
0.8326190856079344
0.8326206547146466
0.8326222237897495
0.832613837352895
0.8326154064650557
0.8326169755456078
0.8326185445945523
0.8326201136118901
0.8326216825976224
0.8326232515517498
0.8326248204742734
0.8326260761413046
0.8326276450037781
0.8326292138346507
0.8326264641019017
0.8326180786358706
0.8326196475156868
0.8326212163639032
0.8326227851805204
0.8326243539655395
0.8326159689429917
0.8326175377650568
0.8326191065555245
0.8326206753143959
0.8326222440416718
0.8326238127373534
0.8326253814014415
0.8326267355453864
0.8326283041484502
0.8326298727199233
0.8326314412598067
0.8326330097681014
0.8326345782448082
0.8326361466899282
0.8326377151034623
0.8326392834854115
0.8326408518357766
0.8326324680823851
0.8326340364697903
0.8326356048256123
0.8326371731498522
0.8326387414425107
0.8326303581324208
0.8326319264621148
0.8326334947602284
0.8326350630267626
0.8326366312617184
0.8326282483948833
0.832629718002861
0.8326312862442632
0.8326328544540887
0.8326344226323386
0.8326359907790134
0.8326375588941146
0.8326391269776428
0.832640695029599
0.8326422630499843
0.8326438310387996
0.8326453989960457
0.8326469669217238
0.8326485348158347
0.8326401530105718
0.8326407143079917
0.8326422822176944
0.8326438500958316
0.8326454159291976
0.8326370345771826
0.8326386024607957
0.832640170312845
0.8326317892667211
0.8326284663164221
0.8326300342231526
0.8326316020983203
0.8326331699419259
0.8326347377539705
0.8326363055344548
0.8326378732833801
0.832639441000747
0.8326410086865569
0.8326425763408103
0.8326341961983337
0.8326342502019951
0.832635817876936
0.8326357088229931
0.8326372764516998
0.8326388440488531
0.8326404116144542
0.832641979148504
0.8326435466510034
0.8326451141219533
0.8326466815613547
0.8326482489692086
0.8326467812547952
0.8326483486300996
0.8326399696101583
0.8326415370224632
0.8326410586170592
0.8326426259868606
0.8326441933251181
0.8326457606318326
0.8326373821438157
0.8326388086141101
0.8326403759276951
0.8326419432097388
0.8326435104602424
0.8326450776792067
0.8326366997038817
0.8326382669598361
0.8326398341842522
0.8326414013771308
0.8326429685384729
0.8326445356682793
0.8326461027665512
0.8326476698332893
0.8326492368684947
0.8326508038721683
0.832652370844311
0.8326539377849239
0.8326555046940078
0.8326570715715638
0.8326586384175928
0.8326602052320956
0.8326617720150733
0.8326633387665269
0.8326649054864572
0.8326664721748653
0.8326680388317521
0.8326696054571184
0.8326612290892021
0.8326627957515523
0.8326643623823831
0.8326659289816952
0.8326674955494897
0.8326690620857675
0.8326706285905296
0.832672195063777
0.8326737615055105
0.8326753279157312
0.8326768942944399
0.8326784606416378
0.8326800269573255
0.8326815932415041
0.8326831594941747
0.8326847257153381
0.8326862919049953
0.8326878580631473
0.8326889786278133
0.832690544727439
0.832692110795562
0.8326936768321835
0.8326943587893909
0.8326940822696405
0.8326956482391845
0.8326972141772303
0.8326888397219269
0.832680465435066
0.8326820314785575
0.8326835974905503
0.8326851634710456
0.8326867294200443
0.8326882953375473
0.8326898612235556
0.8326814875159176
0.8326830534388927
0.832684619330374
0.8326861851903622
0.8326778118565074
0.8326793777534579
0.8326809436189164
0.8326825094528838
0.8326840752553609
0.8326856410263488
0.8326872067658484
0.8326788340110847
0.8326803997875417
0.8326819655325114
0.8326835312459946
0.8326850969279922
0.8326866625785053
0.8326882281975346
0.8326897937850813
0.8326913593411462
0.8326929248657303
0.8326944903588346
0.83269605582046
0.8326876839868738
0.8326793123216248
0.832670940824708
0.8326725064601367
0.8326740720640851
0.8326756295938474
0.8326771951349192
0.8326786822296992
0.8326802477086055
0.8326718767913948
0.8326635060424875
0.8326645358137261
0.8326661013718928
0.8326676668985837
0.8326692323937998
0.8326707978575419
0.8326624276243508
0.8326540575594377
0.8326556231285099
0.832657188666108
0.832658754172233
0.8326602764242893
0.8326618418679053
0.8326534723136734
0.8326451029276941
0.8326466684766198
0.8326482339940741
0.8326497994800578
0.8326414304674792
0.8326330616231337
0.8326346272144093
0.8326262586066681
0.8326178901671468
0.8326194558636988
0.8326210215287788
0.832622587162388
0.8326241527645271
0.832625718335197
0.832627283874399
0.8326262926753006
0.8326237769342985
0.8326253424458112
0.8326169748564956
0.8326086074353607
0.8326101730521208
0.8326117386374141
0.8326133041912416
0.8326148244924727
0.8326163899838256
0.8326179554437154
0.832609588601307
0.8326012219270508
0.8326027874921667
0.8326043530258194
0.8326058160339884
0.8326073694477483
0.8326089348881679
0.8326105002971279
0.8326120656746294
0.8326136310206733
0.8326151963352606
0.8326083024372818
0.8326098677739533
0.8326114330791693
0.8326110762807499
0.8326126415423694
0.8326142067725357
0.8326157719712499
0.832617337138513
0.832618902274326
0.8326105371036077
0.8326121022762896
0.8326136674175222
0.8326152325273063
0.832616797605643
0.8326183626525331
0.8326199276679777
0.8326214926519776
0.8326230576045338
0.8326233617639662
0.8326249266663033
0.8326264915371993
0.832628056376655
0.8326296211846715
0.8326311859612499
0.8326327507063909
0.8326343154200955
0.8326358801023647
0.8326374447531995
0.8326390093726007
0.8326405739605693
0.8326421385171063
0.8326437030422126
0.8326353395549335
0.8326369041169019
0.8326384686474404
0.832636538771299
0.832628175691993
0.8326297402630574
0.832631304802693
0.8326328693109007
0.8326344337876816
0.8326359982330367
0.8326375626469666
0.8326391270294726
0.8326406913805555
0.8326323290154719
0.832633893403406
0.8326354577599179
0.8326354433437834
0.8326370076533085
0.8326385719314139
0.8326401361781006
0.8326417003933694
0.8326432645772214
0.8326448287296574
0.8326463928506784
0.8326479569402854
0.8326495209984792
0.8326411596363893
0.8326427237314283
0.8326442877950551
0.8326458518272706
0.8326474158280756
0.8326489797974712
0.8326505437354584
0.832652107642038
0.8326536715172111
0.8326552353609785
0.8326567991733412
0.8326583629543003
0.8326599267038565
0.8326614904220108
0.8326630541087642
0.8326646177641176
0.8326562575936565
0.8326578212858493
0.832659384946643
0.8326510250805264
0.8326525887781552
0.8326442291481325
0.8326438722962762
0.8326454360186193
0.832646850121684
0.8326484137827341
0.832649849913869
0.8326514115055776
0.8326529750737428
0.8326545386105147
0.8326515113496289
0.832653074869703
0.8326546383583857
0.8326546719409591
0.8326530622290431
0.8326546256707683
0.832646267279039
0.8326478307575848
0.8326493942047419
0.8326509576205116
0.8326525210048945
0.8326540843578917
0.8326556476795042
0.8326472898648004
0.8326488532232287
0.8326483769630084
0.8326499402791416
0.8326515035638925
0.8326530668172618
0.8326546300392506
0.832653695061582
0.8326453379375576
0.8326469011900498
0.8326484644111628
0.8326500276008975
0.8326515907592547
0.8326531538862355
0.8326547169818408
0.8326562800460716
0.8326578430789288
0.8326594060804133
0.8326609690505261
0.8326625319892682
0.8326640948966404
0.8326656577726438
0.8326573017026998
0.8326588646155068
0.8326505087814414
0.8326520717310477
0.8326536346492859
0.8326551975361569
0.8326567603916616
0.832658323215801
0.832659886008576
0.8326614487699876
0.8326630115000366
0.8326645521234475
0.832666114790996
0.8326676774271847
0.8326692400320148
0.8326708026054871
0.8326723651476026
0.8326739276583621
0.8326655730145753
0.8326597258879134
0.8326513715542667
0.8326529342129515
0.8326544968402796
0.8326560594362519
0.8326576220008696
0.8326492681074179
0.8326508307088174
0.832652393278863
0.8326440396893
0.8326456022961232
0.8326471648715933
0.8326487274157112
0.8326502899284779
0.8326518524098944
0.8326534148599615
0.8326549772786803
0.8326565396660516
0.8326581020220765
0.8326596643467558
0.8326612266400905
0.8326627889020815
0.8326597638663312
0.832661326111653
0.8326628883256332
0.8326644505082724
0.8326660126595719
0.8326675747795323
0.8326592226297277
0.8326607847864579
0.8326623469118499
0.8326639090059049
0.8326654710686237
0.8326670331000071
0.8326685951000563
0.832670157068772
0.8326717190061554
0.8326732809122073
0.8326649295428586
0.8326664914856751
0.8326581403519384
0.8326597023315152
0.8326612642797613
0.8326628261966776
0.8326643880822651
0.8326659499365244
0.832667511759457
0.8326690735510633
0.8326706353113447
0.8326721970403018
0.8326737587379357
0.8326753204042474
0.8326768820392377
0.8326784436429076
0.8326799811481107
0.8326716311352635
0.8326632812898804
0.8326648429672973
0.8326564933574405
0.8326580550716037
0.8326596167544472
0.8326611784059718
0.8326528291677522
0.8326444800969693
0.8326460418532929
0.8326476035782975
0.8326491652719838
0.832650726934353
0.832652288565406
0.8326538501651437
0.8326554117335669
0.8326569732706769
0.8326486249117273
0.8326501864855702
0.8326517480281006
0.8326433999726371
0.8326449615518962
0.8326465230998434
0.8326381753478448
0.8326397369325165
0.8326313894159302
0.8326329510373219
0.8326344805468805
0.8326261333340429
0.8326276949611611
0.8326292565569692
0.8326308181214679
0.8326323796546583
0.8326339411565414
0.832635502627118
0.8326370640663893
0.8326287174970508
0.8326285989241151
0.8326301603856335
0.8326317218158479
0.8326317555789859
0.8326333169619077
0.832632730244084
0.8326342915859349
0.8326358528964858
0.8326374141757374
0.8326389754236909
0.8326405366403472
0.8326420978257072
0.83263375229346
0.8326353135155234
0.8326368747062913
0.8326371098690121
0.8326386710104817
0.8326303259307931
0.8326318871089612
0.8326235422645354
0.8326251034793977
0.8326265904998078
0.8326281516528279
0.8326297127745568
0.8326312738649952
0.8326229295284898
0.8326244906556178
0.8326260517514564
0.8326276128160064
0.8326192688506717
0.8326109250525693
0.8326025814216939
0.8326041426588654
0.832605703864747
0.8326060034278039
0.832607564583751
0.8326091257084106
0.8326106868017841
0.8326122478638721
0.8326138088946757
0.8326153698941958
0.8326169308624334
0.8326085880910097
0.8326101490959185
0.832601806559631
0.8326033676012069
0.832604928611501
0.8326064895905142
0.8326055817735315
0.8326071427147209
0.8326033794554685
0.8326049403874447
0.832605026500795
0.8326065873849924
0.8326081482379135
0.8326097090595593
0.832611269849931
0.8326029283889442
0.8326044892159739
0.83260605001173
0.8326076107762136
0.8326091715094257
0.832610732211367
0.8326023912571464
0.8326039519957412
0.8326055127030662
0.8325971720517994
0.8325987047469685
0.8326002654599545
0.8325919251119013
0.8325835849309406
0.8325851457484812
0.832576805802515
0.832578366656692
0.8325799274795997
0.8325814882712391
0.8325830490316111
0.8325846097607165
0.8325861704585563
0.8325877311251316
0.8325892917604433
0.8325908523644922
0.8325924129372793
0.8325939734788055
0.8325955339890718
0.8325970944680793
0.8325986549158286
0.8326002153323209
0.832601775717557
0.8326033360715379
0.8326048963942645
0.8326064566857377
0.8326080169459587
0.8326095771749281
0.8326012388217772
0.8326027990873768
0.8326043593217257
0.832605919524825
0.8326074796966755
0.8326090398372782
0.832600701990516
0.8326022621677441
0.8326038223137254
0.8326053824284606
0.8326069425119508
0.8326085025641967
0.8326001652237615
0.8326017253126283
0.8326032853702519
0.832604845396633
0.8326064053917727
0.8326079653556718
0.8326095252883314
0.8326011885220177
0.8326027484912935
0.8326043084293305
0.8325959719656667
0.8325975319403156
0.8325990918837266
0.8326006517959006
0.8325923157027099
0.8325938756514915
0.8325954355690368
0.832596995455347
0.8325980417095098
0.8325996015384943
0.8326011613362464
0.8326027211027669
0.8326042808380567
0.8326038623265154
0.8326054190158173
0.8326069786772547
0.832598643522149
0.8326002032201876
0.8326017628869989
0.8326033225225837
0.8325949877378346
0.8325965474100163
0.8325981070509724
0.83258977256873
0.8325913322462787
0.8325928918926025
0.8325938228853664
0.832595382475536
0.8325969420344834
0.8325985015622097
0.8326000610587158
0.8326016205240027
0.8326031799580711
0.8326047393609222
0.8325964057299243
0.8325979651693626
0.8325896317729881
0.8325911912490093
0.8325927506938138
0.8325929819652003
0.8325945413608669
0.8325961007253194
0.8325976600585588
0.8325992193605859
0.8326007786314017
0.8326023378710071
0.832603897079403
0.8326054562565904
0.8326070154025703
0.8325986829997901
0.8325903507637832
0.8325919100141208
0.8325934692332506
0.8325901659201729
0.8325818341029235
0.8325833933760737
0.8325829452329212
0.8325844904542192
0.8325860496539786
0.8325876088225334
0.8325891659585836
0.832590725064752
0.8325922841397185
0.8325938431834844
0.8325923013045062
0.8325938603169006
0.8325954192980964
0.8325924025942152
0.8325939615587991
0.8325856309540448
0.8325871899551859
0.8325788595848864
0.8325804186225805
0.8325720884867237
0.8325736475609666
0.8325734617315763
0.8325651319153491
0.8325568022657981
0.8325484727829185
0.8325500320154376
0.8325515912167581
0.8325531503868808
0.8325547095258067
0.8325562686335367
0.8325578277100718
0.8325593867554129
0.8325609457695609
0.8325625047525167
0.8325640637042814
0.8325656226248557
0.8325671815142408
0.8325669957792757
0.8325685546237367
0.8325701134370107
0.8325716722190988
0.8325732309700019
0.8325705944731081
0.8325721532036079
0.8325737119029247
0.8325752705710594
0.832576829208013
0.8325783878137863
0.8325799093798684
0.8325814679236542
0.8325731403601867
0.8325746989404992
0.8325762044795622
0.8325777629980506
0.8325793214853636
0.832579016643374
0.8325805750869741
0.832582133499401
0.8325738065955686
0.8325753650445165
0.8325670383749324
0.8325587118718983
0.8325602704250494
0.8325618289470269
0.8325633874378319
0.8325649458974651
0.8325665043259275
0.8325680627232201
0.832569621089344
0.8325711794242998
0.8325727377280886
0.8325742960007113


==> data/Network_Wise_data/SimpleNet/RASimpleNet_Rand.txt <==
0.1620214901144641
0.08412155766742976
0.0654134762755463
0.21546016270440513
0.17796759286187996
0.17909041050664817
0.1543948697514692
0.1581835733738467
0.141298842527429
0.12779112079672567
0.15237229291568757
0.14019307060774658
0.22387998018158434
0.3358762718453198
0.3138992954036582
0.29466944101720427
0.2777019224409214
0.2626196837064477
0.4517856359813081
0.4906024989356245
0.4685736805811557
0.49499757037027264
0.47374644232027796
0.5286665098683447
1.1525779523242081
1.1084873243586768
1.074273145631707
1.0361284484741602
1.0621870558879436
1.0277140644747382
0.9954651370236751
0.9652317675383034
1.0773828932279477
1.045878150051255
1.0161736779132307
0.9881194542273186
0.9621702071804121
0.9370136655498854
0.9131472029773345
0.8949361353711633
0.8776134125262689
0.861115581245417
0.8417407378092859
0.8633336315743904
0.8442866980998572
0.8265412766953338
0.8095509796058965
0.7932686115618525
0.7776508299685857
0.7979343746386915
0.7828375695181639
0.7679026475124376
0.7609268242406049
0.7810401235566102
0.9901344658678787
0.9830817251219157
0.9659438286324155
0.9561548663129824
0.9400543029046335
0.9244904249432296
0.9094368380625275
0.8952200715371929
0.8873254946616755
0.873898491830896
0.8793480980345381
0.8664488437232842
0.8718469638926029
0.8591171795003646
0.8467563743658723
0.8350598163533853
0.8258998823023586
0.8148179021799895
0.8040395379513838
0.7932582148063705
0.783054736122176
0.7731197700349339
0.7634428550148931
0.7628871198431616
0.7687761802890409
0.7592442483506829
0.7502165084141533
0.7560446350806591
0.7472729806036847
0.7384509406586456
0.729836478124078
0.7421852174886105
0.7337258658533438
0.7295859014397941
0.7214582129429469
0.7214430718171346
0.7135834954809067
0.705894779499814
0.7053024778378731
0.7168612606637882
0.7096100612198724
0.702509928431038
0.7350281021268912
0.7400596816466948
0.7326471760262271
0.7432389849007036
0.7740660521485065
0.7665381656099955
0.776492436463043
0.7864699657010065
0.7790390291250007
0.7885936426565939
0.8960014492736013
0.8879643739422881
0.8962567013691835
0.904398259206499
0.8963065778192367
0.9047953136182159
0.8968433340748723
0.9051784362961883
0.8975507743587586
0.8898669023834279
0.8823143786469917
0.8900221217387451
0.8827782157870899
0.8754735775323674
0.868289677100037
0.8614020347753791
0.8546263866348621
0.8477844178288124
0.841051915487945
0.8345991011863882
0.8583957443024701
0.8517381339971414
0.853274266725394
0.860493911315767
0.8680248355599588
0.8614960233604166
0.8684910011056307
0.8620561550169349
0.8558779413760078
0.8497905838180355
0.8437920927937563
0.8465770986073352
0.840688035405065
0.8474818927484138
0.8416699453777994
0.8443914450235025
0.8470748817370979
0.8439575840452105
0.8381800946740048
0.8337042344278163
0.8282232349656664
0.8253175645544477
0.823773023745988
0.8195125669125513
0.8141265341861131
0.8088113703113387
0.8037080104628448
0.7986709280149807
0.7935583518679189
0.7885113215688963
0.783528584649479
0.7810896949624907
0.7839012245229005
0.7801562449866978
0.7797831969533633
0.8037735408937534
0.7999755713099298
0.80602345235971
0.8119980257604018
0.808219149091547
0.8034167687090851
0.7997339575782602
0.8056043369030862
0.800902085657894
0.8034004529643837
0.8058697694882397
0.8012475258797551
0.7968035591418932
0.7992682410614688
0.7947622943805537
0.7972106593561868
0.7937696135099751
0.7961961681555486
0.7927989922142983
0.7885735685749473
0.7909886747644675
0.7933773863508236
0.7892177120418069
0.7851030071847798
0.7809154728731433
0.7788687805802672
0.7748747834149028
0.7802554886004001
0.776181626161558
0.7758879815828055
0.7719927176864979
0.7700558850254555
0.7662308408422922
0.7624450278815202
0.7648209353671637
0.761080713936324
0.7573782725199374
0.7545005148627041
0.7507591204144926
0.7470549537717359
0.7522270978791722
0.7545714121510365
0.7596560035790897
0.7559807139285595
0.758272666264186
0.7547447660092468
0.7511460970631466
0.756125436615351
0.752554466084899
0.7490173436163469
0.7512772754628151
0.7478815948901811
0.747751753379572
0.7451329289393437
0.749978739747374
0.746651636400574
0.7514460236807267
0.7488581628362051
0.7455815226119121
0.7422360027142131
0.7390187113213191
0.7365329973635127
0.7387275951211204
0.7372140680943835
0.7393862310455925
0.7369426991851736
0.733833289598799
0.7337732993019477
0.7331707240184346
0.7300237582227722
0.7269977821678971
0.7291485337254068
0.7336898992371523
0.7357938694321756
0.7327947314832756
0.7348847237346864
0.7514029346236017
0.7490318114608691
0.7536068663602191
0.7505960383400181
0.7482576435482432
0.7452936092681754
0.742264625726996
0.7393492489423624
0.7363690553499967
0.7334129928798365
0.7354077908725292
0.7340534785160343
0.7312292538559373
0.7332089097970197
0.7318794459252272
0.7290112331951686
0.7261656048173152
0.7248794025007975
0.7227693442829448
0.719981220862468
0.7179065048852123
0.7179149566486664
0.7152614272519091
0.7125447996579187
0.7105301420207911
0.7079349601632663
0.7053594387743591
0.7027211828741555
0.704696377280898
0.7020803669735552
0.700149860002499
0.6975702011371381
0.6950903015532663
0.6925483507180897
0.6900250906978777
0.6940609990230645
0.6929811560124157
0.6911328772586633
0.6951209032956749
0.6992794739960692
0.6968647899654782
0.7007893895121032
0.7046859562048239
0.7022778115688343
0.699809527220081
0.7016763589085883
0.7035300438950637
0.7053707205658447
0.7054222058492502
0.7030618403706527
0.7007178663189899
0.6996710363805343
0.7014932841691105
0.6991040344820015
0.7126900443478048
0.7521731122874928
0.7557093536180587
0.7544974033146257
0.7519694446048479
0.7494585091860451
0.7470374984622388
0.7445598534012293
0.742171311601531
0.7458419882649974
0.7434650191432317
0.7410318726286349
0.7386147336568973
0.7362134447767776
0.7338278505952209
0.7372741053602979
0.7372183307052964
0.7348526455742773
0.7325022229279745
0.7307408154546707
0.7284186385628942
0.7261808707511654
0.7244564237065136
0.7611445904587989
0.7626223699037635
0.7602362476807876
0.7579336095229605
0.7555771456223255
0.7532354096210695
0.7564709007545674
0.754208560421453
0.7638140223920641
0.7615429831670631
0.7592189174503042
0.7606572732098665
0.7584167228743371
0.761735711485406
0.7594393160864241
0.7572228251694707
0.7567332727795144
0.7545382849503345
0.7528270723791037
0.7505917248443043
0.7622801642187885
0.7965627498927694
0.794217524003534
0.7919506003037949
0.7896970507851755
0.7873927112982202
0.7856252971851183
0.783410010683091
0.7816645135636956
0.7794103191208371
0.7823448633073677
0.7836332391217038
0.781392859830922
0.7842964092666775
0.783189839161827
0.7814798810463089
0.779333207064672
0.7782501679612891
0.7761248057673243
0.7740114512693709
0.7768785403178342
0.7747749413660756
0.772622130956704
0.7738944794598072
0.7722532817418982
0.7712142004429077
0.7724798754972698
0.7704232938342712
0.7683180550777592
0.7790265739245141
0.7769689595123697
0.7764722710549422
0.7754415128616189
0.773410414493766
0.7713313120838111
0.7692634480652614
0.7672067315616364
0.7699610899807554
0.7679135310939984
0.766924949497772
0.7681548106859584
0.7666030811328852
0.7646439146404684
0.7631096833814472
0.7643366311695375
0.7623415916801978
0.7925748918350434
0.7905733798498515
0.7885823196243735
0.7911949387489816
0.7891560470255308
0.787127719507901
0.7851661422313734
0.7832146761779208
0.7931966922167862
0.7926889596318558
0.7911340121615198
0.7891316846438129
0.7875937019824557
0.7866053525208386
0.7846848258397524
0.7827190096765722
0.7807630968693778
0.7788170127697573
0.7813558875835521
0.7794180519276442
0.7775441847494998
0.7786650273124803
0.7883115630146741
0.7894002049256963
0.787969537385604
0.7905780976070802
0.7886509318272603
0.7911096993067863
0.7892438988524709
0.7873871998637862
0.7880207463699624
0.7861231756875606
0.7842875198468928
0.782460731908837
0.7835346166393402
0.7846033384624852
0.7856669345214904
0.7838543277726154
0.7819984024681949
0.7844027588039227
0.7854567258734327
0.7878414920762774
0.7859936909725992
0.7845755560852357
0.7827953719850158
0.7809724289174932
0.7795760169030037
0.7778199918950335
0.7760721534838371
0.7751933438573754
0.7734091867375681
0.7823777003893033
0.8089339388426222
0.8071345456966524
0.8061944295320747
0.8071621553704591
0.808125452257638
0.8062946216023018
0.804472131861113
0.8026579261642023
0.8009013261354666
0.7991034082600932
0.8013443217030137
0.7996025491619974
0.7987004850382745
0.7973238124232346
0.7995474374654908
0.7978252273673352
0.7964597023592352
0.794752008161752
0.7938726999709395
0.7925249827115579
0.791654472847085
0.7899724086194301
0.7882977380806879
0.7878742364272082
0.7865543901740425
0.7857064199206173
0.7840556375536699
0.7824120325013615
0.7807755580566552
0.7791461679169043
0.7775238161794851
0.7759084573374856
0.7746370509748899
0.7729880908337858
0.7713432191766619
0.770089717637247
0.7692967417235329
0.7676731776458666
0.7660565076831799
0.7985997196822937
0.7973018439508945
0.7994000005321666
0.7985553352975837
0.7968907686797746
0.7960549054626374
0.7947759297163357
0.7968574581792951
0.795255666211196
0.7936605345007607
0.7969189516153862
0.7952818971093923
0.8032465369406586
0.8016480849335476
0.8252686216943352
0.8260958378614263
0.8247815113468137
0.8239091238268924
0.822284814009882
0.820986279762877
0.820126925564386
0.8188380362604633
0.8172371441091096
0.8180672163332683
0.8164743334646363
0.814844045058784
0.8132203052599118
0.8119607545454239
0.8103928276633167
0.8108708844063873
0.8117020637104935
0.8101440025768578
0.8109733257762444
0.8097331894850646
0.8116740884455168
0.8101283748854502
0.8088972255229404
0.8097208515927729
0.8081880603415944
0.8090098506248157
0.8109294174467865
0.8128415005774435
0.8120347739500658
0.8105123711142245
0.8089958690645686
0.8108968984541417
0.8093434712857368
0.8085512565320173
0.8077620887581198
0.8297840980900166
0.8289572780057548
0.8274258057982711
0.8332070023080621
0.8351381222794847
0.8358852416193862
0.8376991748676869
0.836165648615081
0.8359462343674529
0.8343807162369867
0.8335592535211079
0.8343009145014586
0.8338522842380298
0.8323431925325124
0.833082967677438
0.8338199824673451
0.8322788309640919
0.8307434086485832
0.8292540837967153
0.8277299496141666
0.8262114499387622
0.8247387301298195
0.8265197417934365
0.8250518696825878
0.8235893842583845
0.8220923737106959
0.8206008366933462
0.8191544798991827
0.8176737278870173
0.8161983604276235
0.8231856935580572
0.8217451348985167
0.82097920158786
0.8217141180020834
0.8202839976335964
0.8257453083877244
0.8242739911827561
0.8231278092966409
0.8216664386632309
0.8202491723682818
0.8188369587160955
0.8177086091431673
0.816584267916857
0.8151474547205867
0.8137542686299162
0.8123275325108181
0.8115970496111334
0.812330369761585
0.8121682698351497
0.810792531315249
0.8115234076090361
0.8108007862917218
0.8302204863634071
0.828784948277792
0.8273922741303381
0.8262764967424912
0.8251252748939156
0.8240172804714876
0.8438052108172646
0.8423611011869252
0.8412291621121292
0.8401011128623326
0.8387081389354534
0.8403401936007588
0.8399913040251737
0.8386056487512259
0.8372247146196085
0.8358484775428604
0.837565279766565
0.8361562227249614
0.8347887795621303
0.8334259561397142
0.8398893506745486
0.8385225290631297
0.8377824643321082
0.8363872280248739
0.8350331410658569
0.8343026241311403
0.8332181531371492
0.8318398255906213
0.8334371437900943
0.832714131946764
0.8390715196471783
0.83834157344595
0.8376140402900151
0.8362421056116823
0.836887708230226
0.8358150384777593
0.8373848464005772
0.8366648450361587
0.8355978068261658
0.8342781981769266
0.8359303462831712
0.8365690963626247
0.8372057692060474
0.8378403749298486
0.8365278253975342
0.8354730950954841
0.8341334319777537
0.8328332124318086
0.8372628789608197
0.8359618089198728
0.8346649156687845
0.8333721791268343
0.832048738240584
0.8307295255999766
0.8294145209741719
0.830947026615095
0.829635857455485
0.8283288507376515
0.8270604964789419
0.8257961559995318
0.82450140950541
0.8251380364542462
0.8241294797019254
0.8228434610628035
0.8243646299833861
0.8230822741765476
0.8290965725194583
0.8306871169175606
0.8294348707343692
0.8281865256296299
0.8341554718032955
0.8334784974900997
0.8321959286958832
0.8309173307028871
0.8296426850993593
0.828976853816961
0.8277426788703891
0.8265123013851913
0.8279951212962339
0.8267347324985715
0.8254782040035055
0.8242588142626619
0.823009902523666
0.8276345410517226
0.826655956512421
0.8324911585774425
0.8312703788428664
0.8300532984408193
0.8288069570289882
0.8275643809990658
0.8263583974884968
0.8251232517471292
0.8239245661256926
0.8245314705235034
0.8233372663900226
0.8221466377180193
0.821193809408621
0.8218011662528881
0.8224067127935956
0.8269221384842729
0.8257350287888904
0.8247839449164002
0.8253814841018094
0.8242019217192502
0.8256312070098775
0.8244226383051733
0.8232176294493783
0.8230659792760996
0.8218984775642284
0.8207024704493547
0.8195418479647903
0.8183527833116553
0.817427749319566
0.8168164893973421
0.8162071262600901
0.815029821752765
0.8141149809356064
0.8129441209997873
0.8117766499494553
0.8106125530929105
0.8094832381728512
0.8088905879940794
0.8079924785131246
0.8068405088963247
0.80744493125812
0.8062970468655158
0.80515244683455
0.8066408647495077
0.8054990398714348
0.80491881903701
0.8055208163002114
0.8218215380819957
0.821220633792667
0.8203190528648169
0.820895861693958
0.8205770553696643
0.8194591713895827
0.8183444363784591
0.8197136116627002
0.8210789409489518
0.8199360835636383
0.8212972768128123
0.8201877663746011
0.8190509421551121
0.8179172889934179
0.8167867936399735
0.8181429011084491
0.819571931783722
0.8209204146293394
0.8198221831873207
0.8186968712122626
0.8175746678338209
0.8164855956209354
0.8153695295460035
0.8159372783293894
0.8148549432128543
0.815421840266153
0.8143133468208849
0.8132078861894205
0.8121351748019279
0.8110654096432511
0.8099985593760148
0.8113343818305697
0.8102700651616312
0.8094212652071793
0.8135504677975879
0.8126995260261846
0.8116391176308679
0.8105815713364832
0.8100257794803765
0.8105884943062004
0.8095366244395145
0.8084875783845511
0.8074413447854992
0.8279487225987247
0.8268501569605183
0.8259928196331086
0.8249795335910021
0.824126970295582
0.8230393302090458
0.8219545789408007
0.8224932637101996
0.8214121092221337
0.8203626187515909
0.8192871352726858
0.8205701707980172
0.8218498254655743
0.8231261126208483
0.8220526507451579
0.8370909398526791
0.8362359117516016
0.8351495056173985
0.8340944047126592
0.8353447097502065
0.8344964174281468
0.8334462883865631
0.832398890499834
0.8318349750759448
0.8307923840751873
0.8297524940873849
0.828950718352716
0.8279158948322239
0.8273614020828989
0.8265332359703313
0.8255055192103847
0.8244524550792922
0.8247418604719269
0.8259817145783397
0.8250739800139257
0.8240268542405325
0.8230102137031777
0.8219961666365816
0.8209569633991088
0.819920404444683
0.8189141489288597
0.8178828132388745
0.8191172178652812
0.8229623514843489
0.8219573387940929
0.8209548640146709
0.8214683167650529
0.82198047618357
0.8232004102556332
0.8222014113903521
0.8212049194231017
0.8355658517930933
0.8347512568580963
0.8339386984104368
0.832899151279429
0.8320909285206399
0.8310895666090224
0.8300636114580415
0.8290672558083941
0.8280463555223048
0.8292406327316624
0.8284429394965125
0.8274265967100154
0.8264396469776473
0.8256483582621761
0.8268382347464269
0.8260484023528034
0.825067995609731
0.8240632761368607
0.8235412665370286
0.8247940250691802
0.8237933253138638
0.8232736558252087
0.8223038066272411
0.8213363200338971
0.820344696317579
0.8240341593559888
0.8230680952226584
0.8222943211663044
0.8217808704313636
0.8208210354169264
0.8203106042317674
0.8193548584045781
0.8198473500150155
0.8244759559900835
0.8235186499293885
0.8225636423226207
0.8230499244002526
0.8220977655847934
0.8211218311636465
0.8222815757661676
0.8213337188563822
0.8208293687911247
0.8213142420366919
0.8211541242937904
0.8201862709694753
0.8194324373132014
0.8184689173936601
0.8175076779946385
0.8165487110291844
0.817034630963114
0.81610416242836
0.8151758858100603
0.8150640265463072
0.8141391537930116
0.8132164521025173
0.8177334538178679
0.8167832035637808
0.8158606469672053
0.8203587290563751
0.8194087441044078
0.8198851009237123
0.8189319897708056
0.8180122982867603
0.8170947431360113
0.817571573938716
0.817085609211215
0.8161471092297441
0.8294015391042489
0.8284761300677449
0.84168576423223
0.8407483351415153
0.8398130635400771
0.8442112311857742
0.8432741313950809
0.8437154717203934
0.8448015113443951
0.8438669527656164
0.8433576008357189
0.8424019661603589
0.8414485108115106
0.840497227342728
0.8397511605297449
0.8388039678759842
0.8378836425021089
0.8373851168463302
0.8364684828674462
0.8355539227210937
0.83461682407985
0.8341242362582083
0.8331908624013449
0.8327009898244349
0.8317958113358718
0.8313086070693205
0.8308224964150399
0.8300981488840035
0.8291999396618397
0.8282793822631357
0.827360881975937
0.8264687351361111
0.8269165101193122
0.8260268450896603
0.8253134720681262
0.8295811447828244
0.8338147176503675
0.8336886431425732
0.8332062675052878
0.8343277705139157
0.8334127360992268
0.8325237566040752
0.8320448814745285
0.8330532339929025
0.8334878540820937
0.8326026996418846
0.8317194884606002
0.8308143372947666
0.8312495054850984
0.8303468491609576
0.8294699644225213
0.8293505599980643
0.8284529275719164
0.8279842250518001
0.8270900328865864
0.8263917877407647
0.8259268498757967
0.8250614165391547
0.8253050111647262
0.8244185572838341
0.8235575613445995
0.8226749091457612
0.821986699425788
0.8230317871025639
0.8221525511909576
0.8262859558835444
0.8273230580399249
0.8266092151558848
0.8270395620796915
0.8261840564602185
0.8254979820669247
0.8259281368885066
0.8250765565006767
0.8413893241070352
0.8404999016375073
0.8526708899875486
0.8536689316171834
0.8529346986644205
0.8524524603987161
0.8515790968956368
0.8519775559413214
0.8523751725788756
0.851504657416165
0.8519019340381602
0.851033752140851
0.8503323529267349
0.8494676473121872
0.8486047583060733
0.8477208305693622
0.8470258448965752
0.8463323146911657
0.8454535378193344
0.8445993515870173
0.843724218260956
0.8428509100304654
0.8438394278986355
0.844662444258187
0.8437908841552372
0.8429437464909969
0.843928066321892
0.8449675657218744
0.8445050568692692
0.8436606848492305
0.844640196604008
0.8485840342909973
0.8477156194362853
0.8487447948923806
0.8526702946120105
0.851800357644496
0.8509545639646677
0.8502712305644277
0.8495892974375486
0.8487483639841753
0.8491362725026655
0.8482975197355451
0.8474604787087658
0.8478485137917005
0.8469914599336849
0.8468623694470991
0.8464063955087435
0.8457346169333342
0.8448831838788586
0.8458426011834128
0.8449886494517032
0.844162571255586
0.8433138531372145
0.8428646807466676
0.8424164139456178
0.84159625372361
0.8407777437233768
0.8401183736279066
0.8393029910374086
0.8384892441191081
0.8394444934370988
0.8421914520292015
0.8413554822023928
0.8405429365793052
0.8398884072002146
0.8390572339380215
0.838227716399458
0.8381101719170904
0.8372832449323024
0.8368471980297929
0.836044767588783
0.8370467499670944
0.8362241508336817
0.8354031789982581
0.8345838296368175
0.8337660979444026
0.8329714541727531
0.832332767517145
0.8332771526509607
0.8324853337334001
0.8320587116119579
0.8312696425264622
0.8304607719212601
0.8296534857834532
0.828847779461963
0.8297891091628544
0.8307286003291737
0.8299242032802872
0.8291425981245479
0.8283413118802401
0.8275415845585865
0.8267645736051689
0.8271542418784333
0.8265311092468641
0.8302517369659045
0.829454031146209
0.8286578682778087
0.8290438248254317
0.8282495949030331
0.827456896764477
0.82784289483606
0.82707307233236
0.8280007213623038
0.8272113082055873
0.8267995737582741
0.82601282536134
0.8252484426871355
0.8248397685927988
0.8240779689225302
0.8233176244569803
0.8225379527019836
0.8217597674517628
0.8210038032098962
0.82024927752986
0.8194754869858396
0.8187238457954369
0.8179529702261396
0.8173527347081343
0.8171423447927799
0.8175311627211383
0.8167849114458744
0.8160195070207322
0.8158111687915561
0.8154175522461402
0.8148236604820012
0.8142308861059414
0.8134919447782966
0.8127339444782422
0.8119977937925139
0.812387789201394
0.8118000707646236
0.8153875944475614
0.8146313645697789
0.8140431975615257
0.8132896326619538
0.8136762433445313
0.8129446987171078
0.8121942586487388
0.8118094907634754
0.8110817171541238
0.8114685828108154
0.8108877078487391
0.8118471127371244
0.8111018532667111
0.8103579713553929
0.8096355700092586
0.8095529684793791
0.8099387472135617
0.8093630250694706
0.8086441973679271
0.8095478590095686
0.8105005652798123
0.8097826723882637
0.809066095524014
0.8094498471719477
0.8090735746805783
0.8083397063538322
0.8077701764838566
0.8070587048935355
0.8066859841179764
0.8059569637546817
0.8055859237640999
0.8059700482834667
0.8052634427114489
0.8045581195451879
0.803834333058946
0.8031118577801067
0.802410396654054
0.8027953084971042
0.8020954006425376
0.8013967561595495
0.8006797362037884
0.7999836259130568
0.7994298193179331
0.8097551782490108
0.8091935873419861
0.8084727866578554
0.8077532788897501
0.8086350663311337
0.8090106149692147
0.8086431853492252
0.8079455572242409
0.8072297322849518
0.8065346096990524
0.8167616100029538
0.8165642986708889
0.815843353231876
0.8152823409167637
0.8145638145262696
0.8154309522804378
0.8147135681252428
0.8140167423904036
0.8133018794548549
0.8126075341268593
0.8135213481314335
0.8128088152780257
0.8120975390963171
0.8124640812601684
0.8119114759938572
0.8115475995981767
0.810839931782379
0.810477635103119
0.810843990594316
0.8101388000900444
0.8097780691040681
0.8094179693184174
0.8102767194007211
0.8095935059457788
0.8089114848354351
0.809276969935899
0.8085964127438746
0.808053425873541
0.8073751162106003
0.807299286840843
0.806603906926242
0.8059286193343647
0.8055752877873724
0.8059411298715977
0.8052681680927225
0.8151868895988449
0.8145071058543656
0.813809706820169
0.8131322823431617
0.8127748764273668
0.8136649539754541
0.8130294457259347
0.8133860552184963
0.8130296586166823
0.8123563890239509
0.8118185553561759
0.815118555664344
0.8144452269712965
0.8147987976277891
0.8151517644061322
0.8144615509767928
0.8152947705100385
0.8146241593882172
0.8139546897321351
0.8132678418881626
0.8125821611603226
0.8119161298804681
0.8113841437641407
0.8107202566198422
0.8100574937552122
0.809395852316749
0.8087169222853913
0.8080391390953026
0.8073624998430875
0.8066870016351425
0.807047870613091
0.8074023108693659
0.8067284835475417
0.8060740876063184
0.8057316106344451
0.8050608807809098
0.8044095282517488
0.8052365119495898
0.8061083182051172
0.805457723719571
0.8051174783481304
0.8044687970752955
0.8052922827019832
0.8046263904874152
0.8039797384666029
0.8043326029895654
0.8046848808715921
0.804021703841655
0.8043736550376932
0.8037298935604579
0.8030691576297702
0.8024095156327425
0.8017689761768775
0.8021213347875309
0.8014820911696153
0.8008439024091552
0.8103083583434232
0.8096639505634796
0.8090026816779827
0.8083424998881327
0.8076834030313803
0.8070253884354763
0.8063684534369406
0.8065680688488297
0.8067673572903472
0.80613006592881
0.8054760116028015
0.8048230259930119
0.8041888825542355
0.8038577203450601
0.8047079137166655
0.8040754132278831
0.8039054421708173
0.8032569187424022
0.8026094489669985
0.8019807053505414
0.8013353208573296
0.8021379892062895
0.80248291625557
0.801856309780842
0.8013573996668159
0.8007151211448765
0.8000914586689661
0.8008912462534862
0.8003947218799785
0.8011969615250689
0.8005749183649455
0.8013717456520106
0.800750561369151
0.8001128976964795
0.8004561294505863
0.8017091434364033
0.8015437886250804
0.8009075308943566
0.80028969698756
0.7996554573136245
0.7993349848358594
0.7987025180419077
0.7980710591631655
0.7974579431236182
0.7968458026068069
0.7962346352863657
0.796577676001045
0.7959504092940763
0.7962931313287896
0.7956843390801074
0.7950592696312874
0.7944351742765879
0.7938292945447423
0.7932071715831907
0.7925860306626202
0.79196586945959
0.7913466856579832
0.7910371087512487
0.7904367627282279
0.7898373606454949
0.790181654073949
0.7898739636187145
0.7892764133048895
0.7896203368799387
0.7890239210432997
0.7884113996850657
0.7878168616974244
0.7967960898919392
0.7961959347191054
0.795579730109512
0.7949814585455076
0.7953187961128924
0.7983311697464984
0.797732154306176
0.7985045676000126
0.7979063476822268
0.8002794015451025
0.7998022116979593
0.8021701207337695
0.8024998055436254
0.80326494727443
0.8038903378527892
0.8068728309627845
0.806557360314852
0.8059570827151427
0.8053577300423974
0.8047425367361449
0.8041282898811328
0.8035149872949217
0.8038411070397548
0.8041667262170593
0.8035715042747854
0.8029605081988817
0.8023671213729191
0.8017579817431161
0.8020839488022327
0.8044175537129482
0.8041074517743164
0.8034988427308243
0.8029077592481726
0.8024369266049757
0.801966810602027
0.8013782406422475
0.8009096435739255
0.8003227701266346
0.7997367872308571
0.7992408754819532
0.7991809168729667
0.7987157568289527
0.7990405731211151
0.7984413146570933
0.7978594083118024
0.7981841354716182
0.7975868786765569
0.7971250230775018
0.7974495696678559
0.8060904871855448
0.806407804785456
0.8059407098898476
0.8062576634823233
0.8056574864093586
0.8053520340313196
0.8047534344741578
0.804449116045738
0.8038520872567886
0.8032559508875536
0.8029534025511101
0.8023588265978783
0.8017813758051071
0.8012047855947396
0.8006290540444023
0.800037977088432
0.7994477790573035
0.7991496633329706
0.79946812898385
0.8066639477850852
0.8060705880203969
0.8057684498174967
0.805308742969912
0.8052457154319311
0.804671252459322
0.8054411001216895
0.8051405413866219
0.8045513681446115
0.8040945907905849
0.8044068354918198
0.8051334147618582
0.8048341872613753
0.8042634033717578
0.8036774686896139
0.8031083709968788
0.8025401077582388
0.8023881963123309
0.801821292298553
0.8013698535322268
0.8009190747640968
0.8003544861875649
0.8000609310984538
0.8084352330820993
0.8078505292862816
0.807282537140765
0.8069847944020201
0.8072910766570496
0.8067247294454469
0.8061592048151248
0.8089604092494365
0.8083782926547817
0.8166919525518987
0.8169898750301868
0.8166868317154798
0.8161165572988323
0.8188984231644376
0.8196008994390294
0.8203023620393431
0.8198441083527471
0.8192579250075509
0.8195522842372557
0.8189828202295252
0.8183985203050039
0.8178307033460864
0.8173761978151348
0.8168099288880736
0.8162444718161049
0.8161755972027838
0.8156114037284024
0.8153128147515617
0.8160108242216992
0.8154324033652698
0.815134581531394
0.8145731426811518
0.8140125041713946
0.8134371545425121
0.8128626239166601
0.8125676889167942
0.8128630373220186
0.8122901385918329
0.8118447264982478
0.8115513501064797
0.8112583895565143
0.8107036720805478
0.8101343288060537
0.810429935995772
0.809876980078808
0.8094354740891553
0.8091451903690315
0.8085789537222412
0.808013515153882
0.8074642079696128
0.809417896864038
0.8088496589355465
0.808285619558375
0.8078477114679059
0.8073004480307298
0.8079908601032706
0.8087189989450376
0.8090126991524064
0.8088630618430582
0.8083170018791763
0.8078812139664239
0.8086068869924982
0.8093315472160238
0.8088959635002041
0.8115839934317696
0.8112961104378097
0.8107509976174617
0.8101915196116224
0.8096328196359955
0.8090900172011732
0.8085328566238097
0.8079915698393909
0.8082827211389253
0.8077423572832141
0.8183435408223018
0.8177819074090225
0.8172210502686018
0.8170677076814646
0.8167785674019563
0.8174510153302817
0.8171620371862841
0.8170951869620647
0.8177660285838899
0.817222858903634
0.8166804358483681
0.8161238020498599
0.8155828778984817
0.8158658271557994
0.8153108962428895
0.8147567255093126
0.8173929077062922
0.8168529654393877
0.8171340795402956
0.8177998541194852
0.8172607397572821
0.8167075070734233
0.8161698723129723
0.8187912351536123
0.8182529138999283
0.8177153250561132
0.8179943240839933
0.8174576413322323
0.8181191283805295
0.8187797178887339
0.818494513634351
0.8182097504232879
0.8176599954299211
0.8202638918574358
0.8197134914067008
0.8191638347403587
0.8187354354587856
0.8190116753100736
0.8196676539939333
0.8193836353686713
0.8193167746792781
0.8187842582181829
0.8264926944605893
0.8259414370215837
0.8265901184362596
0.8365856774553398
0.8362916454879689
0.8357498932547275
0.8353138280206188
0.834758880093711
0.8344668567719796
0.8339132169113168
0.8333603167164665
0.8328226912136464
0.8322712562129837
0.8318395450413287
0.8312894997916146
0.8308590171011612
0.8304291072419658
0.8310683352713754
0.8305347332635484
0.8303784558736617
0.829846019813687
0.8292998497907471
0.8287544036512041
0.8283278805353627
0.82779821106677
0.828062976069416
0.8275197894528601
0.8277843885979161
0.8303180087475522
0.8300329599384214
0.8302953791441757
0.8298700887091206
0.8293278579892465
0.828786340730846
0.8282598522185257
0.8279772793945355
0.8274377156032195
0.8268988599008686
0.826462874740353
0.8259253640919126
0.8253885574521801
0.8328858351964369
0.8323451784207822
0.8318194608620051
0.8320783135296769
0.8315534564800439
0.8310292841754201
0.8316556197551453
0.8391146251824556
0.8385723771356054
0.838285852501233
0.8377590068971956
0.8372328459528127
0.8374866706600301
0.8369472384436514
0.8364226275973791
0.8358824379576504
0.8361364797044832
0.838615497462148
0.8388674427387364
0.838343286223386
0.8384799502865116
0.8379426627945386
0.8374201174078917
0.8368982458386357
0.837150323576541
0.8366292978134471
0.836108942611181
0.8357062872469219
0.8351871940761281
0.8346687676916809
0.8341370301162822
0.8347513284057996
0.8342341783962394
0.8339548381244322
0.8334388601957301
0.8329096105252405
0.8323949607189531
0.8318809686120987
0.8313537276520785
0.8310772951609828
0.8316900188652641
0.8311639077157136
0.830638466771449
0.8303631934088352
0.8298527825437481
0.8293291772307644
0.8288062372358405
0.8286043646489846
0.828195798744214
0.8276745722549789
0.8282855693977033
0.8278779816392059
0.8274709098145802
0.8269652339155779
0.8264601973034262
0.8283744819399553
0.8281028970486455
0.8275980985732153
0.8282060619810973
0.8283457552350108
0.8278417574757266
0.8273233404101805
0.8272559015241487
0.8267535391180946
0.8273597417087704
0.8271093327601189
0.8342951041640815
0.8337759358387249
0.8332710620151993
0.8327531850979828
0.834474651269353
0.8347208352867379
0.8342030232804464
0.8348011650919352
0.8342839493991315
0.8337673790159882
0.8332677760976632
0.8328636868282756
0.8323625247029105
0.8318484357797726
0.8315787439752487
0.8310657811916845
0.8316968241768479
0.8388039204689023
0.8383009387027874
0.8388920900510647
0.8384867693625142
0.8390770735693943
0.8385616927226437
0.8380469493290121
0.8376431530060218
0.8373717143779175
0.8369688333806043
0.8364697763047938
0.8367112393866452
0.8372997278796133
0.836897883526689
0.838756268076475
0.8386832909814831
0.8384125477258739
0.8380110071552379
0.8375003936611097
0.8370037590534245
0.8366038208190144
0.8436164587662309
0.843116998175126
0.8427140529490277
0.843328322633649
0.8428299540461539
0.8423188921470546
0.8418217483261417
0.8413252111480853
0.8419047860580402
0.8414088034422168
0.8409001632605957
0.8404053958535544
0.8406412337484535
0.8401472252862914
0.8396405876191797
0.8391345651769218
0.8386423702426469
0.8381507722700873
0.837659770173858
0.8382377037252209
0.8384737117102949
0.8387094341442679
0.838204756843523
0.837715205518235
0.837449788132116
0.8369612833194182
0.8375371981446018
0.8372723680155848
0.8367717350379973
0.8370073468140536
0.8365205778409356
0.8360213000582414
0.8355357087201606
0.8352730350297012
0.8347754051318564
0.8342783722704818
0.8337949903407584
0.8332991405114473
0.8329107604864288
0.833147272835071
0.8327594482094104
0.8324996900300295
0.8320060950092353
0.8315260897665383
0.8310466573224603
0.8312834350432385
0.8312171728719493
0.8307258116166475
0.8302479970344304
0.8320484281943914
0.8315703954270296
0.8313128871790666
0.8308358589286584
0.8303464736267544
0.8298576688530852
0.8316519279568646
0.8311758292516128
0.830687401658936
0.8303051632548363
0.8305404191577416
0.8302848655579967
0.8308528178308355
0.8303660225577479
0.829879801674363
0.8294069936035007
0.8289219108878949
0.8284373995300224
0.8280585102417354
0.8275878860083531
0.8281547526617721
0.8276846249066782
0.8272150492687363
0.8267332456161258
0.8262647787937655
0.8257840969921398
0.825316735080306
0.8250666573748171
0.8246002622057809
0.8251658924989201
0.8246872576261682
0.8252521763211729
0.8247740499048851
0.8244006137606761
0.8246360203386977
0.824871152550078
0.824394361910981
0.8241462767259952
0.8236704625017336
0.8234230866596426
0.8300807309734235
0.8299443199705898
0.829478883518774
0.8312348544546267
0.8308600542484098
0.8397219270856153
0.839342646582804
0.8388605163621081
0.8384821728007249
0.8390651570865655
0.8456753037033129
0.8452936808367004
0.8458398634002534
0.8453682125640893
0.8448845545886752
0.84440145382291
0.8439189093044285
0.8435396144767104
0.8430706424807445
0.8425896947696753
0.8421218071296536
0.8416544566740635
0.8411876424783192
0.840811218657363
0.8403329438187171
0.8400797084637839
0.8396023998872278
0.8401471514110189
0.8396703500810071
0.8392065369172419
0.8387432535229383
0.8382804989909571
0.8379076661328507
0.8374335007731516
0.8369722835724215
0.8366008326698919
0.8362298045913834
0.8357576725212066
0.8358794130461755
0.8354080158605196
0.834949520288476
0.8344915451427345
0.834021738041247
0.8335524636008724
0.8400383992876008
0.8395662493589104
0.8391069573748317
0.8412716134596291
0.8411325006109205
0.8408822472287139
0.8405117346660385
0.8400409163198501
0.8402598006846261
0.8397896551516699
0.8393183392745861
0.839069952830234
0.8386012705974766
0.8381331155663309
0.8376777272571265
0.8382137667718551
0.837758844563388
0.8372922131271685
0.8368261051137604
0.8370454418794295
0.837264532889619
0.8370186871344206
0.836653654012762
0.8361892065693659
0.8358250451899143
0.836389972531878
0.8369234388026441
0.8364720291345018
0.836008978156301
0.8355585814647377
0.8357772802466892
0.8363039499476177
0.8358541410236022
0.8360723105197334
0.8356110260921074
0.8351502542027343
0.8346899939978578
0.8352517892216685
0.8348783947130124
0.8344311213863931
0.8339722795602623
0.8335260032778324
0.8351990784154367
0.834752617262271
0.8343066497090535
0.8338611749376628
0.8334041680079459
0.8336220039500318
0.8331776439442634
0.8327217696230265
0.8322783952670313
0.8320393565108849
0.831584861336812
0.8311428439837619
0.8306893410435598
0.8302363368040966
0.8301758530999866
0.8297355794778086
0.8381265377837808
0.837682387989761
0.8382052075379716
0.8387274544470275
0.8383694780071169
0.8380118932263311
0.8376546994622547
0.8378680700609461
0.8374138666503287
0.8422578895661805
0.842468399661926
0.8420243041950939
0.8415688258959252
0.8411257041571429
0.8406830648590127
0.8404423145593642
0.8407135874580455
0.84027189383089
0.8398306800447198
0.8393899453180353
0.8390224095311642
0.8386675733539405
0.83821638313815
0.8377774778999884
0.8374238920964314
0.8379702238579079
0.8375321638739348
0.8371792840549385
0.8368267855215379
0.8364746676561
0.8366860266563221
0.8368971576533076
0.8364610899932858
0.8360977065881788
0.8422609436609242
0.8419070381469681
0.8439642258162257
0.8437245590357358
0.8434851065282872
0.8432459544915402
0.8430070591934262
0.849143444328342
0.8486914755245307
0.8488948149776621
0.8490024767028704
0.8492054319589544
0.8573794539703541
0.8569359341091356
0.8564928883471808
0.8560503159247154
0.856248966527568
0.8557953766976282
0.8553538572043936
0.8569537606797265
0.8574518290349712
0.8576492044694933
0.8572076654109634
0.8567550132619259
0.8563144190568381
0.8560709916365663
0.8559527375039593
0.8555132707183902
0.8550742702105777
0.8552720690572675
0.8548336616616313
0.8543841849474146
0.8539351841217253
0.853486658429185
0.8531329925594342
0.8533311901823244
0.8528836943741036
0.852436671106335
0.8519901196309335
0.8515555242690458
0.8511099054315323
0.8507587961550829
0.8512543565907432
0.8508096025216009
0.851605714031979
0.8511612429022147
0.8509232096763625
0.850479563886207
0.85003638386591
0.8495936688823604
0.849151418203985
0.8487210439352679
0.8492150758994056
0.8487851189557366
0.8483442170751844
0.8497748195385069
0.8495387553432987
0.849109527839719
0.8486693774989257
0.8482410517870221
0.8478949189998253
0.8475491471435848
0.8473149808418451
0.8468769113857922
0.8473688172432041
0.8475669203013854
0.8473332318426251
0.8493180996614681
0.8488914395128085
0.8484652224172629
0.8480281473797969
0.8475915257396728
0.8473584887418597
0.8478478512158142
0.8474232781771172
0.8469991446550232
0.8465641847380887
0.8467614746606996
0.8472498811665462
0.8474466130952141
0.8470235623468386
0.8466009481833427
0.846178769929247
0.8463756483442668
0.8465723238964169
0.8461376699830793
0.8463342655698444
0.845913310347582
0.8478774777537255
0.849423672665943
0.8489905950863613
0.8487591748702519
0.8485279714600514
0.848187549166344
0.8477671543761469
0.8478707056576866
0.8478052805711337
0.8476759948513398
0.8473368789965466
0.8469179937381086
0.8464884094925706
0.8469712183046143
0.8465407206658057
0.846203049124002
0.8520342708993984
0.852513268754941
0.8544560632768675
0.8542237455328902
0.8537921922910009
0.8535604485584547
0.8531296713223906
0.8527103967503222
0.8546471710106301
0.8548367525964459
0.8549357188589245
0.8545053364584992
0.8540753903301475
0.8542648774146142
0.853846514091109
0.8537156104828109
0.8533772133600227
0.853039158398127
0.8526899832246639
0.8546160079378315
0.8541877422221741
0.8537599086616283
0.8542329637069195
0.8557463406289064
0.855329338600122
0.8549916624471161
0.8545645008783055
0.8547524075152216
0.8624304870344522
0.8643369565648095
0.8648305316681445
0.864410434671068
0.8639907592464924
0.8638559499309696
0.863622530414265
0.8631929708425246
0.8631213146285923
0.8626924359051648
0.8624600655090667
0.8620319462889224
0.8616151373769798
0.8611878678903881
0.8630875339150543
0.8626708222282163
0.8622436655214792
0.8620123297032259
0.8624756160678352
0.8620491947576522
0.8616231979584799
0.8612084587124765
0.860978212842458
0.86056420643125
0.860334509366011
0.8599104215387292
0.8594867546422933
0.8651523013665166
0.8647264557164689
0.8643010321136463
0.8640702466380913
0.8636563491464347
0.8655378744141984
0.8651128911059918
0.8647765547775808
0.8643631262986846
0.8639393527179052
0.8641191076746425
0.8637066154229489
0.8632837924494763
0.862949352186431
0.8628789808363981
0.8643530792096589
0.8640186064830451
0.8696345486100463
0.86981079656799
0.8693971290087388
0.8698501893891245
0.8694369086449432
0.8693636302361968
0.8689403139022018
0.8686049041888824
0.8681930435368995
0.8686724029608799
0.8682502537794112
0.8678285176597639
0.8674071939959794
0.8669969252371797
0.8665764194726381
0.8661669570185458
0.8666187193935851
0.8662096357809501
0.8663860927576866
0.86597752122783
0.8655693477218699
0.8651492174254342
0.8647312477941909
0.8645043279334472
0.8640976643386773
0.8636808149513507
0.8633510547200632
0.8629349724727333
0.8631121621489074
0.8627071597974734
0.862291994729816
0.8618772319538909
0.8637195281685848
0.8633044759406331
0.862925484347666
0.8625112174912215
0.8621836163705059
0.8620821021859062
0.8675959345608413
0.8671802130652791
0.8676262564084575
0.8680718696230503
0.8676565201076756
0.8722398423327263
0.8720116016836038
0.8721829738170899
0.8723541810904186
0.8719377712077888
0.8715217615268722
0.8711166104951551
0.8715586227145401
0.8711433938289863
0.8710709488015478
0.8706667907788682
0.8702630200662247
0.8698596361071372
0.8697281480018174
0.8711573559582418
0.870829066691275
0.8709998572402121
0.8711704845874779
0.8707678230922078
0.8704403465650662
0.8722513096226671
0.8726898297723339
0.872361905401008
0.8720234869087324
0.8792875007584259
0.8791522763335499
0.8787473500905233
0.8783324543582979
0.878766625275178
0.8785383199967124
0.8783102315323765
0.8779066658380051
0.8774931530103877
0.8789058033773476
0.8790713091080065
0.87884350839981
0.8784303351596683
0.8785958309286734
0.8787611701264686
0.878533946884851
0.8781217009861437
0.8777201306566708
0.8773086582745007
0.8769078506554433
0.8764971496057098
0.8760971025354062
0.8756974325122941
0.8752878819671732
0.875454000146599
0.875055196999938
0.874646526458179
0.8764291180843372
0.8761040595226107
0.875705700318275
0.8752974918323136
0.8748998849912341
0.8746762846765596
0.8742691329374803
0.8740460377552721
0.8739739297805014
0.8736512380992982
0.8734287452476398
0.8738583052655193
0.8734628583315437
0.8736285873206727
0.8789567518995405
0.8785594785856247
0.8782357011801859
0.8781619417634133
0.877765594617366
0.8778458060159328
0.8780089532395247
0.8851078562274322
0.8847090146533346
0.8843834311575566
0.8839751736931506
0.8841350936380272
0.8837273307637041
0.8841745534454781
0.8845957383689252
0.8842711134896867
0.8838741390807864
0.8836490741479895
0.8840697221282239
0.883663310972248
0.8834386560454239
0.8830329127379193
0.8834530676850927
0.8830476924208002
0.8828237369111857
0.8824190267949849
0.8820247389715871
0.8821843783424801
0.8823438705124778
0.8825032156850838
0.8842460603187142
0.8838518389803961
0.8835300960718596
0.8831265503170982
0.8827233756388928
0.8831411627196993
0.8828203374261812
0.882978878545392
0.8825865051791444
0.8823643022015876
0.8819988186033514
0.8816074338622369
0.8817661674679197
0.8813752476629856
0.8809747196893276
0.880574558163953
0.8810164742266603
0.880626611721754
0.8807853583107654
0.8803959573770581
0.8800784350317151
0.8802372144386659
0.8801641904063727
0.8805797163284637
0.8809948636392361
0.8806064312393511
0.880289680245947
0.8798920150707762
0.8800503738156588
0.8797343075088019
0.879347330228467
0.8789508153760565
0.8785546605008155
0.8782232253749441
0.8778376353922307
0.8779964229079493
0.8776014184685803
0.877473510663157
0.8779124293940949
0.8783509509135115
0.8787890757603641
0.8783946058460151
0.8780811444329489
0.8797921371027158
0.8794075796202729
0.8791904209715748
0.8787966596744385
0.8784032534370833
0.8780906357017491
0.8782483078906526
0.877855679938077
0.8776398061010686
0.8772478051200157
0.8768659478845713
0.8764844338915858
0.8766424026522219
0.8762515536277802
0.8761253998712569
0.8774626126918301
0.8791616065495005
0.8787703291038128
0.8783891583978934
0.8780083290898298
0.8784173800004763
0.8780368788521502
0.8777268017590726
0.8781354299493788
0.8777555648392548
0.8773663134146819
0.8769871308254306
0.8766082866409889
0.8762895592562759
0.8760764047555399
0.8756887683747627
0.8760968482389495
0.8762535828991582
0.875876076771251
0.8754989065028883
0.8751123892590988
0.8752692828172359
0.8769534008236685
0.8820174663431413
0.8818027155875985
0.8822064535414078
0.8818179902029063
0.8822213634623349
0.8838979241853453
0.8835188716562516
0.883391232042457
0.883003100555557
0.8826153157367445
0.8823067786823651
0.8820928490471123
0.8817155983688634
0.8813290668133895
0.8809428758599377
0.8805666316771551
0.8803539409286667
0.8799782879416959
0.8796029659265197
0.8792183858557552
0.8793719529812886
0.8790663359754589
0.8786920751916051
0.879093453647993
0.8787195098254287
0.8788729588308052
0.8784898809846198
0.8781166942503096
0.8780473867140681
0.883046589504056
0.8826623541998125
0.8823566345960152
0.8819730378318402
0.8816678874865005
0.8815972084069438
0.8812144468926515
0.8813660677179027
0.8825466225712142
0.882163947899882
0.8818595133956614
0.8814869731688272
0.8864585134991838
0.8861526050359019
0.885846963159516
0.8854638510785322
0.8850905526294305
0.8847175790701887
0.8848669506734933
0.8844943986573274
0.8841221704586462
0.883750265655446
0.8833692284689783
0.8829979732975473
0.8831477021139333
0.8847882360311852
0.8844847753734909
0.8841136802860206
0.8890496331965404
0.8903343618301907
0.8901214019220449
0.8897485108803362
0.8898948033075682
0.8895900538241727
0.8897362883128308
0.8913668939376079
0.8915122353278239
0.8911397094771611
0.8907675049079564
0.890386235132229
0.8900930828771909
0.8902386598850249
0.8900268412686756
0.8913034100878063
0.8909994965775451
0.8906284724231659
0.8904168503955262
0.8900463952679901
0.8896669084624738
0.8892877473967046
0.8941748950600593
0.9007067465507131
0.900323341012209
0.9000167348244276
0.8996339531929055
0.9000158856031285
0.8997098045646721
0.8994039853577284
0.8990314301324757
0.8986498874808038
0.8984361045361753
0.898064439809
0.8976837984028588
0.8973034817760746
0.896923489513151
0.8965438211993008
0.9013675603460174
0.900986322724584
0.9007722732104848
0.9005584058661847
0.9001872612075823
0.8998164321481792
0.8994459182855967
0.8990664687133515
0.8986965879680344
0.8983935352985787
0.8980150151839931
0.8976368161212435
0.8974250938651961
0.8972135510347895
0.9013747676051573
0.900995786596527
0.9007829671534789
0.9005703618433909
0.9001922017010556
0.8998235648083213
0.8994552393958511
0.8990872250690335
0.8992261172893792
0.8988493221450462
0.8984820290161329
0.8986210007134566
0.8987598552833489
0.8983838914122187
0.8980082441422432
0.8978807915917179
0.8975056720433917
0.8971308679866957
0.8972699987252755
0.89697060145637
0.8965964943684926
0.8962976312301055
0.896436878088619
0.8960725997477645
0.897313983469853
0.8969496428705327
0.8965856075419282
0.8963768966569046
0.8963031078812508
0.8960946224265902
0.8957315537068349
0.8961061759935268
0.8957343061436426
0.8958731484949057
0.8955107786264284
0.8951396228862757
0.8948432377698151
0.8944726699580764
0.8941114880670941
0.8938159018215371
0.8936094745463534
0.8932400374733618
0.892879969756349
0.892756134903744
0.8923875134859962
0.8920282490637209
0.8917343879293904
0.8913756931310359
0.8910172961282798
0.8907242202787371
0.8905199315163259
0.8909165007766031
0.8905498638617435
0.8909232185426101
0.8906307884308866
0.8902647250355181
0.8901943198996407
0.8898287397943143
0.8894724638843091
0.8891074841989108
0.8887428060250245
0.8891156735962257
0.8888249549933095
0.8891974810281612
0.8889950012479869
0.8891347901572284
0.8887710022853962
0.8884810243185284
0.888126770011889
0.8880576213458841
0.8877038326548704
0.8873503349085039
0.8889035073624243
0.8892744706147298
0.8890727907557937
0.8892119738856427
0.8888496471114673
0.8884965493536249
0.8881437411388393
0.8880744508950554
0.887722104669163
0.8874342186716451
0.8870735094643379
0.8867861244353961
0.8864989744862324
0.8865657775448815
0.8862789523389908
0.8859283470943635
0.8855780281749668
0.8853790753995442
0.885518913759262
0.8851691904312572
0.8848197522425333
0.88518935628134
0.884840194553116
0.8845551230157289
0.8841976409246441
0.8839999136557999
0.8836429481053991
0.8848515374667094
0.8844945159664062
0.8860269101715
0.8856697013672161
0.8860374604427464
0.8856893711336385
0.8853327337670881
0.88570018221853
0.8853438294806862
0.8849877654044367
0.884640805707306
0.8842941268355068
0.8844332161430442
0.884086901584754
0.8842259622126777
0.8838712129856101
0.8840102483984058
0.8843767473144638
0.8840223667163629
0.8836770560857761
0.88332324341204
0.8829784929364574
0.8831175519220059
0.8827731619749941
0.8824921359430921
0.8821395119951151
0.8822786847155788
0.8822134723419979
0.881861385586724
0.8820005023040727
0.8821395072810863
0.8818595253426877
0.8819984753305389
0.8817187745777911
0.8813764644490477
0.881025700986431
0.8822179073469848
0.8818758085909353
0.882014418313304
0.8816639610131468
0.8813137838270438
0.8816778439148675
0.881327941349442
0.880987018206071
0.88064636736553
0.8807850805502415
0.8804360927388569
0.880096069292807
0.8797563169978304
0.8794081564989156
0.8792164337330217
0.8789398459452867
0.8790788519361794
0.8787401804127236
0.8783931162979038
0.8787782661472108
0.8784401179148357
0.8780935869284653
0.877747331185134
0.8774013503570416
0.8775405255731967
0.8773503801898299
0.8788527071268271
0.8785775790220326
0.8789394056798978
0.878664461162294
0.8783276876831232
0.8779825725020932
0.8783440620159271
0.8780697877718442
0.8784527819218572
0.8781081627370679
0.8777638157633252
0.8774197406782313
0.8771463723901698
0.8775071935700844
0.8771722133334605
0.8768289139293954
0.8783219753956552
0.8779784935720336
0.8777895981076766
0.877455165882326
0.877120996782251
0.8772590234823239
0.8769166348153438
0.8765830712313266
0.8762497696768333
0.8763879216695272
0.876046412134029
0.8772157830107629
0.876944209958104
0.8766114201123703
0.8769700473237189
0.8766375080625234
0.8764501731001283
0.8761180976169155
0.875786281973674
0.8759240749392955
0.8756538561839362
0.8757915932057744
0.8754519174370301
0.876931923254925
0.8772890255735116
0.8776458492324661
0.8773144730484799
0.8769748657003987
0.8766355230501727
0.8763049277211666
0.8759661102357691
0.8761031895603437
0.8758341628323942
0.8754959238057074
0.8751579477953709
0.8749725712179556
0.8746435210012786
0.8743062697796161
0.874038567228743
0.8737710724408119
0.8739085246606051
0.8735805249664721
0.8780020941237241
0.8776727625543199
0.8773436860829555
0.8770064340268725
0.8766778701257365
0.8763495604326479
0.8762408332182865
0.8763768525696005
0.876040625665679
0.8757130693457971
0.8753857659651584
0.8752015581985465
0.8755551949675571
0.8759085589739228
0.8773697426116726
0.8770340400616181
0.8766985961421878
0.8763717954942669
0.8760452464249818
0.8757189486439377
0.8753929018611869
0.8750587337425245
0.8747331913058408
0.8750855135771309
0.8749023407388424
0.8745772332427783
0.8742523752536181
0.8746255216333846
0.8743008942529621
0.8746737359904293
0.874491172878596
0.8743087496082884
0.8754505811654555
0.875126259210739
0.8749438023457409
0.8750788612722121
0.8747467293012443
0.8748817603160577
0.875232007185102
0.875049858275946
0.8747265557779366
0.874667558813359
0.874336343735711
0.8740053812048245
0.8743762042254419
0.8740454786715353
0.8737150050030466
0.8733847829323261
0.8730548121721617
0.8727333753145426
0.8724121828955986
0.8720829580542169
0.8717622568214803
0.8714335288945525
0.8715689462697132
0.8713892935440342
0.8711287909663354
0.8708090596514039
0.875134465220405
0.8748134583421447
0.8749472876742378
0.8752944594939273
0.8749737565620566
0.8747125877168686
0.874392347446738
0.8745260830034945
0.874206155275032
0.8738782427211769
0.8735588012826461
0.8732313806801311
0.8729715592152443
0.8727119337680602
0.8723852028824842
0.8720587183074137
0.8718801671754612
0.8722474608930241
0.8720689731495046
0.871743099100604
0.8714174702541478
0.8710920863334883
0.870775103594637
0.8704583889046321
0.8702007803809002
0.8698763420950719
0.8696992804103912
0.8754241409322878
0.875098108480783
0.8754625430060263
0.8751449023652789
0.8748193410025419
0.8744940235059943
0.8741689496017316
0.8738522686001934
0.8735276780115739
0.8732114736867721
0.8728955057764188
0.8725716366132813
0.8722480094144046
0.8720709877582026
0.871755917331078
0.8715792113970386
0.8712564372134591
0.8709339037265117
0.8747157284053172
0.8789655470425269
0.8793055330821662
0.8789885903347386
0.8791185249475906
0.8794580746271018
0.8792790958020659
0.8789626341729542
0.8786383157006568
0.8783142381781901
0.8779904013371364
0.882223229306453
0.8820436229186234
0.8831470091033452
0.8828880389474782
0.8825711780410824
0.8822545519334317
0.8819300952939083
0.8816058789036553
0.8812819024959265
0.8809581658043706
0.881086555127323
0.8853010255138477
0.8854277150443555
0.8851109694213215
0.8852376355681629
0.8850578446410818
0.8847415861425028
0.8844255609589354
0.8841097688322882
0.884049313890448
0.8837338931091663
0.8847283396041344
0.8850623233021719
0.8853960611528057
0.8850725974162595
0.8847493716081699
0.8844343892338623
0.8841196383791242
0.8839411020418761
0.8836267635223938
0.8834485539961762
0.8837819042748836
0.8834599819421417
0.8831462809269416
0.8828328098978231
0.8829593361291056
0.8826461632270406
0.8827726651427641
0.8828990744509357
0.8826353065825361
0.8823227103890133
0.882010342785029
0.882342878501655
0.88267517122543
0.8828013391304127
0.8824892529582189
0.8866493769354883
0.8863361145993176
0.8860230807550041
0.8857674050050862
0.886097602038056
0.8859198557400841
0.8856074294683258
0.8852952306638202
0.8851179703957859
0.8847982554648381
0.8851280844859324
0.8854576737185708
0.8857870234241504
0.8859113735409844
0.885599857905527
0.8852885509369488
0.8850343477249725
0.8847155908433967
0.8848401040066397
0.8845295411974643
0.8842192034338028
0.883909090471129
0.8835913180362084
0.8832816567967786
0.8829722196248158
0.8826630062772088
0.8823540165111982
0.8824789781586707
0.8823040161051833
0.8819954907521267
0.8823239501646617
0.882072192874357
0.8824003876328705
0.8827283456840214
0.8824202234662158
0.8821044762236048
0.881796800732707
0.8817385719645714
0.8818632603458181
0.8819878589909141
0.8821123679966972
0.8824394861899648
0.8822654188024435
0.8823896938567968
0.8820828000420105
0.881768307699166
0.8814540411225406
0.8812806396058498
0.8809745838934703
0.8810990544245474
0.8807854782850477
0.8806125648260081
0.8802993875553757
0.8806257494157118
0.880453078787469
0.8807535101554669
0.8805806724039585
0.8802680663806537
0.8802108210072582
0.8798985704907213
0.8795865430102676
0.8793384594528667
0.8790346260674415
0.8787232380708597
0.8800662406238552
0.8803912894020549
0.8800797535274356
0.8797761972609462
0.8801206662032696
0.8798173115031229
0.8795064233585383
0.8791957564079378
0.8788930542589634
0.8785905673265896
0.8782882953813745
0.8779862381942023
0.8777400443946768
0.8774306661841074
0.8777551507111797
0.8774459866368658
0.8771447637031263
0.8825504027699685
0.8822398681216519
0.8819372671458708
0.8816271695389567
0.8813249996784089
0.8810230436677271
0.8807213012799747
0.8804197722885361
0.8805426790127423
0.8802414262334062
0.8799403862783578
0.8798398356419933
0.8795391499652724
0.8792386764873353
0.8790689923030737
0.8793908396483384
0.8795137624736536
0.8792060485422748
0.8789062215838209
0.8788503023197491
0.8785431468543851
0.8782438696434903
0.877937143563848
0.8776933908757912
0.8773870739107102
0.8777083813560944
0.877831463377068
0.8775330665547767
0.8772348792072642
0.8769292605216548
0.8766238562300724
0.8763186661069975
0.8760762496445451
0.8757714652631772
0.8797663715627965
0.8794605085563741
0.8792920533605565
0.8789941895607423
0.8786889175900041
0.8783838590961687
0.8780790138553872
0.8783982832647578
0.8781012518397584
0.8779336548393513
0.8776293923508282
0.8774621050590468
0.8771582192969823
0.8769912129492866
0.8766877031592103
0.876633141419998
0.8763375524865503
0.8760421693949783
0.8757394125052551
0.8754444430901495
0.8752784394626765
0.8750383233497654
0.8753569850599233
0.8753030373624111
0.8750011681675025
0.878961663925318
0.8786587343735288
0.8783560150434965
0.8781154144481745
0.8779490027282222
0.8776543920907052
0.8773524403350328
0.8770506977596554
0.876756704205546
0.8764629141776076
0.8761617926243351
0.8758597460905658
0.8755590413461433
0.8752660715128026
0.8749733041465202
0.875290006999483
0.8751252604549754
0.8748253282370829
0.8745331170518705
0.8742335960129497
0.8739417903982872
0.8736501859595052
0.8733512788055634
0.8736676676394141
0.8734304213691285
0.8731393944817352
0.8732615498501406
0.8735965286727945
0.8733596332017001
0.873306947013463
0.8772271951246874
0.8769354638015567
0.8770560638809751
0.8809709876320206
0.8806782718893506
0.8807974638698578
0.8847070768625899
0.8845402603956071
0.8842467227167503
0.8839459261776971
0.8837795693584942
0.883479138703192
0.8831863660046253
0.8833043737121392
0.8830118610376452
0.8827121036920667
0.8824199933741581
0.8837127159303325
0.8834204634021772
0.8831209759190152
0.8828216928641692
0.8825300434682727
0.8822311661087066
0.882541291201569
0.8822426137421343
0.8819441398107811
0.8822540457793312
0.8819557712064477
0.8816576996795634
0.8829454033936216
0.8826471980268961
0.882975112950146
0.8830924303471948
0.882855125579401
0.882799840384442
0.8825627961258158
0.8822653279754745
0.8821010655683249
0.8818039558531459
0.8815144317289133
0.8812251038922227
0.8809285930556684
0.8822094336512517
0.8819732315060025
0.8820904114868968
0.8818013782896057
0.8815051740429652
0.8812077057866929
0.8809192641395343
0.8806310174512451
0.8804680285987634
0.8801727748320027
0.879877720426327
0.8796431023967299
0.8793557725084353
0.8806329607522088
0.8809401742055877
0.8812657909272253
0.8815911882305871
0.8828659028574197
0.8825780683155457
0.8826943742148228
0.8824595189404337
0.8827653946701792
0.8826024554030089
0.882908077456142
0.8826208090542722
0.8824580825527778
0.8821711581843892
0.8819370304034378
0.8820532001566809
0.8821089353133913
0.8819466533143276
0.8817844801198225
0.8814910609325237
0.8827589764616239
0.8824727200440184
0.8821793651411649
0.8819459398177342
0.881660242719599
0.8813747367232017
0.8810894216368654
0.8809938640039968
0.8808325509903321
0.8805404297726401
0.8802485036275475
0.8811508426206451
0.8808661734417566
0.8805744307638975
0.8804135803415373
0.8807173851692481
0.8857976034918391
0.8855046068301897
0.8858064128430582
0.8861080179198327
0.8858152104680194
0.8855298419061509
0.8852374214815797
0.8849451954854822
0.8846531637240116
0.884708062757971
0.884423535773824
0.8841319680744372
0.8838478211595407
0.8835638618562038
0.8832728694062417
0.8833872096004266
0.8831036862672782
0.8828722750056689
0.8825818971819573
0.8822917116614403
0.883276313139516
0.8829932956015784
0.8831074635140713
0.8828174880384451
0.8829316385862234
0.8827714443943924
0.8828855347315822
0.8831857139022368
0.882955115944108
0.8827246701958527
0.8826298025989864
0.8823407497700356
0.8821107345207644
0.8824105754334055
0.8821218805568938
0.8818333758614602
0.8819473994107544
0.8816663098498856
0.8815072172879428
0.8813482293921591
0.8810676141616754
0.8807800250791833
0.8810794164818763
0.8810265308363895
0.8807392385849556
0.8804592839148659
0.8801795130023542
0.8798927814118745
0.8796133798153116
0.8793855408379067
0.8790993514194808
0.878871830170238
0.8786444579686526
0.8783659225578874
0.8784804092919332
0.8785948211001059
0.8783165752683727
0.8781595665825771
0.8778816449568527
0.8775967887412526
0.8779134983781567
0.8777568264368527
0.8774722899689401
0.8772461908203635
0.8784823972557554
0.878205004860529
0.8779788879690618
0.8777529184810439
0.8774689395650255
0.8771922387096269
0.8769086273082953
0.8766833004435238
0.8767976641254712
0.8765144578668814
0.8762314358074842
0.8759485977676315
0.877180404825652
0.8772944212292394
0.8775914441724822
0.8774357924094734
0.8777325766584395
0.8778462659246334
0.8790750601670505
0.8787990946201389
0.8785162494112573
0.8782914238277573
0.878015980319388
0.8777336634945502
0.8774585788878805
0.8777723608970769
0.8774903968932992
0.8772156578624448
0.8784406831639108
0.8781587765517765
0.877884087872274
0.8777291459879825
0.8774477422034273
0.8775819884486776
0.8773078404412697
0.8776028469648287
0.8773288690436829
0.877055067768521
0.8767744253442387
0.8765009791097501
0.8762781783109161
0.8761242523082743
0.8759017161790249
0.8808085858235184
0.8805846861493167
0.8808776904507073
0.8806419844320439
0.8803679983552636
0.880087193224157
0.8798638847159701
0.8799756853613478
0.8797022648312228
0.8794220336346842
0.8791489660528551
0.8794415851927785
0.8791686863877461
0.8794611116928042
0.8791883814563528
0.8794982939141973
0.8792187559280598
0.87894636506648
0.878674148479284
0.8787859005568627
0.8785139093205886
0.8782351326238484
0.8779634911480872
0.877685068322815
0.8774068232898959
0.8774618799233629
0.8771838836710646
0.8769060647688475
0.8769612284139919
0.8766836576128464
0.8769752906293732
0.8781824405575883
0.8779116809629813
0.8782026444722175
0.8780498696057737
0.877829269742307
0.8777393688880932
0.8775868870582736
0.8776983098198787
0.8774213868187349
0.8771446397534242
0.8769175444375655
0.8772079922213866
0.8781535856154542
0.8829912439230841
0.8832794890291897
0.8830014110761749
0.882730411362202
0.882459583384423
0.8823061859915566
0.8820356638660025
0.8817653130111831
0.8818749198409479
0.8815979020318304
0.8813210594395434
0.8814307027641176
0.8812104985276973
0.8809340407478214
0.8845348919512102
0.8843813236285559
0.8841110003930329
0.8843974368282115
0.8841767135038904
0.8838998434035171
0.8842034831084041
0.8839267790876388
0.8837737410394404
0.883882197465906
0.8836127123009266
0.8837211511371769
0.8834518862417566
0.8837376289838869
0.8835178072448134
0.883242014669515
0.8829732388363353
0.8827046318852373
0.8824293545590235
0.8822773152056629
0.8820023448070485
0.8817835503777807
0.8818921888171439
0.8816244262347276
0.8813568315285385
0.8816594602204145
0.8828450991474435
0.8825705537437707
0.8823029979390581
0.8820356096184172
0.8817615752052764
0.8815435404613056
0.8812766404528722
0.881125626815377
0.8808522193148786
0.8805857854174017
0.8803684583447324
0.8802179168385696
0.8800008402411575
0.8797350045073824
0.8798436719716869
0.879571260981119
0.8793058077555924
0.8790405199730233
0.8793248774632105
0.8791085522129044
0.878836794140989
0.8785719826001707
0.8783005605848067
0.8780360805701587
0.877986969696729
0.8782882000410274
0.881831686911952
0.881566438582216
0.8816740648109381
0.8814022695797706
0.8811374014990481
0.8812450606655292
0.8810952278347104
0.8809454879234765
0.8807958408454176
0.8805315710817505
0.8808309866382013
0.8811131164235328
0.8809636027695644
0.880699608251063
0.8804290395681946
0.8801653737079792
0.879950327055234
0.8800579538150525
0.8808934291466758
0.8811748423793997
0.8809046282913333
0.8806413040200151
0.8804923974490537
0.8802293628659136
0.8800806752197814
0.8798112151365254
0.8795486337858334
0.8794002933791522
0.8791312919410256
0.879238773186214
0.8790906403874109
0.8788219826418994
0.8785534902242312
0.8788344113479624
0.8786866098727956
0.8786378576138798
0.8789184938172787
0.8791989575867586
0.8789308441554421
0.8788820767828491
0.8787257007609578
0.8785127454979843
0.8786199878751529
0.8783524630782641
0.8780851023063886
0.877824578926427
0.877737984687814
0.8774777272081214
0.8772176291022683
0.8770710011209408
0.876811186651042
0.8769186542889792
0.8766590453162583
0.8763929378811939
0.8763069929075425
0.8760411556427435
0.875775480770898
0.8760551914831737
0.8758441564731759
0.8756332502608649
0.8753680240177165
0.8752224967197866
0.8749641963590463
0.8752436428287552
0.874985493429201
0.8747275012939778
0.8744696662794217
0.8743246782574509
0.8741079091801098
0.873843873194725
0.873586620591409
0.8733771702655163
0.8731202159017553
0.872863417693791
0.8740106935320405
0.8786424705978567
0.8783776190965278
0.8781195370614429
0.8783967544541651
0.8782511030315541
0.8779866914251832
0.8777290408104715
0.8788770680451643
0.8787314109984854
0.8784737689338256
0.8785796269798849
0.8784342287919689
0.8781703218014782
0.8779131611819048
0.8781895188783947
0.8784657094904248
0.8785713780264107
0.878307828252149
0.8780510144452145
0.8779061270658848
0.8777613271525252
0.8780538086432169
0.8826536272744754
0.882395890147279
0.8821383084238374
0.8818743190678389
0.8816170497079183
0.8813533763872896
0.8813048193668839
0.8815955298328495
0.8813321010321837
0.881075381782021
0.8809301512955019
0.8806737072672987
0.8804108722561634
0.8802659723588826
0.8801803355345315
0.8804541036209997
0.880198187442636
0.8799424248754238
0.8796868157810993
0.8794313600215643
0.8791760574588867
0.8789143804708056
0.8788293539810313
0.8786214076493205
0.8784135858736634
0.8786870632621665
0.878432441966216
0.8782248632878091
0.8779640187655036
0.8778794544608769
0.8781526827445878
0.8779454358276678
0.8776914925583711
0.8774311968990707
0.8773842169990173
0.877124168464158
0.8772289129364359
0.8773335949120121
0.880734697016326
0.8808382713150892
0.8805775808095467
0.8804338401758447
0.8801799121071273
0.8801322395638018
0.880235839044452
0.881362619721908
0.8814657914789286
0.8815689018607218
0.8826942809904975
0.8824800500776331
0.8823361285216236
0.8820823142569088
0.881822183372134
0.8815622069593811
0.8818323956968447
0.8816255328194065
0.8813658461069772
0.8811592442839118
0.8808998497926389
0.8806406090621789
0.8803879740116394
0.8801290384817841
0.8802320867070096
0.8803350739208523
0.8802642580362329
0.880005665541317
0.8797472260144549
0.8794889393199563
0.8792835640788715
0.8790320019480834
0.8788899493667414
0.878632220978039
0.8783810739725809
0.8781236479251334
0.8778727991985374
0.8777312980819909
0.8775269256846592
0.8820224815943232
0.8850008860045133
0.8847419645959146
0.8844831957183371
0.8842309913949488
0.883972525287744
0.8838875366058153
0.8836293236280615
0.8838964409044867
0.883638377153918
0.8839053347336712
0.8836998687225035
0.8839666513884117
0.8837088701766149
0.883503642821522
0.8832525402886985
0.8833537346416266
0.8835556242296668
0.8832983415320101
0.883564694426159
0.883422437485854
0.8831718001802594
0.882914931353382
0.8826645894447841
0.8829307380027551
0.8826805379955818
0.8824304843898171
0.8821742080344004
0.8822753626212523
0.8820256467343393
0.8817697133557554
0.8815139295146408
0.8812582950799754
0.8811172514942894
0.8822220680920134
0.8819728049596526
0.8817173349538944
0.8816702011471478
0.8814213169233416
0.8811662310324342
0.8844879276290671
0.8842320970720008
0.8840905571526745
0.8838413305897455
0.8835859115835263
0.8833306412063476
0.8835948929289386
0.8834537440836859
0.8832050648887464
0.8833053025609868
0.8831023389340749
0.8830187137947081
0.883282595719702
0.8831417833592915
0.8828873085600637
0.8826392986978449
0.8824368814124715
0.882189145962219
0.8822894166141336
0.8820872766784965
0.8818335496647485
0.8816934598567581
0.8819729478496497
0.8817194742396268
0.8814724481514474
0.8812192659637323
0.8809725274002644
0.8809260177108222
0.8842209029515637
0.8839735109869697
0.8838900931571335
0.8839894962186151
0.8837360990272184
0.8834891325667463
0.883767134832972
0.8835655015372977
0.8834823456787501
0.8832294599132677
0.8829829953177571
0.8827303991293107
0.882829878534823
0.8825774718969553
0.8828392020614853
0.8826382999885842
0.8828998620609333
0.8826990581025408
0.8824983696150848
0.882759746359511
0.8825141249707559
0.8827705949308882
0.8826314258956138
0.8823860529089919
0.8832397804417186
0.8830393399017726
0.8828390143592679
0.8829380346863998
0.8826866825047868
0.882435474405823
0.8821906497178821
0.8819459652904325
0.8817462970583133
0.8815467431509764
0.8816459349517539
0.8814016864191473
0.8815008629662436
0.8812567956086587
0.8810066426154087
0.8812669516811014
0.8813660533792118
0.8811160835339794
0.881376138354065
0.8816360446986611
0.8813924263392984
0.8816679334893599
0.8815300316298664
0.881280442691626
0.8810309960503856
0.8807878972522782
0.8805387330722121
0.8807982857154482
0.8805554608372523
0.8803065756008115
0.8801693521708379
0.8799207183936116
0.8796722260462927
0.8797713021534924
0.8795737277352369
0.8793255458362557
0.8794246359922874
0.8791828219273908
0.8790462521352779
0.8788046827516152
0.8789038082375165
0.8791627938418389
0.8789152211904998
0.8786677889262611
0.8784204969297458
0.8781795155799476
0.8782786496817855
0.8780822253966108
0.8778415445042256
0.8777615386846925
0.8776258348011103
0.8778844492929556
0.8776440965961791
0.8773977232652841
0.8772622756369179
0.8773614168122303
0.877165751016162
0.8769259406695016
0.8770250928305401
0.8767793114397385
0.8770375080401996
0.878106388550004
0.8778666510781883
0.8779151519535375
0.8789828813118642
0.878743099523242
0.8785034528229514
0.8782639410968655
0.8780245642309855
0.8777791932940279
0.877533960438633
0.8772888655482762
0.8770500321534346
0.8773227324500754
0.8770779035835128
0.8768833620255322
0.8769820248157126
0.8767436129338468
0.8764992215841237
0.8763050608423741
0.8761708966076792
0.8762696208709219
0.8760317430505687
0.8792291630695275
0.8790345092958899
0.8787960567333221
0.8785516381250552
0.8784171190480404
0.878179039595197
0.8813704893324155
0.8811317167594326
0.8809966039554925
0.8807519800800073
0.8805074929805219
0.8803130259614469
0.88007488242625
0.8798368719321341
0.8796427551007457
0.8794049981377058
0.8795023238136561
0.8793680274102778
0.8792338059281843
0.8789903557941331
0.8790876885343822
0.8791849670200381
0.878941733990838
0.8786986362921653
0.878455674161541
0.8785530202698111
0.8788072020241123
0.8789043961512808
0.8787112946499119
0.8784686668219283
0.8787225893675641
0.8784861454331906
0.8782437824100695
0.8780015540330723
0.8782553242384156
0.8780204960801102
0.8777845751301828
0.8775487851019812
0.87730708547372
0.8774043721652326
0.8772715137349415
0.8770300919254863
0.8767888039047866
0.8770422773838916
0.8768011196292078
0.8768983847940579
0.8766634273981813
0.8764286000285335
0.8765258875237035
0.8766231212094181
0.8764318249355781
0.8795840629471152
0.8793487529859504
0.8796160723876959
0.8796621602298088
0.8795291952924064
0.8793374137035126
0.8792590040926932
0.879510747281488
0.8793191294523233
0.8790844115543468
0.8793359946998593
0.8795874391938726
0.8793468425509048
0.8824869918508567
0.882294871120372
0.8820537279202894
0.8818127174352316
0.8815778301164026
0.881343071998519
0.8815934115617512
0.881401853311935
0.8814971325209913
0.8812566722167878
0.8815067604868392
0.8812724086342869
0.8815223552867272
0.8816174706928142
0.881712533909378
0.8818075449793611
0.881567461096784
0.8813764350654335
0.8811425684933387
0.8812376315965098
0.8809979668453797
0.8807584333454823
0.8805249920315339
0.8802857190794783
0.8800954095800667
0.8798623411730403
0.879623445707918
0.8806586002922778
0.8804196177902085
0.8801867155212745
0.8802330724020231
0.8800003482734293
0.8802492774886083
0.8800166759700501
0.8797782598579765
0.8795886598140247
0.8796351039362302
0.8794456463012231
0.879256291941024
0.8790184078356504
0.8787806533320778
0.8788757901081496
0.87863820406529
0.8787333278244088
0.8784959096740405
0.878264544441129
0.8780273829183602
0.8778388775121101
0.877708501088243
0.8775781955211283
0.8773473938688517
0.8771108034917067
0.8768743415915515
0.8766439189454874
0.8768922728517367
0.8766619703668316
0.8769101846584256
0.8768676644108556
0.8766316530150328
0.8768946376584716
0.8766587468396047
0.8764288818793262
0.8761932449292427
0.8764411157518048
0.8762114963195287
0.8764588847305432
0.8762234944441016
0.8759882316346846
0.875758982940945
0.8755298581654182
0.8752949734767003
0.8750660978257048
0.879184754718343
0.8789490735278738
0.87871939693947
0.88179616692159
0.8825986963550961
0.8823682213327488
0.8826134248490987
0.8824253092355895
0.8821950672534434
0.8822402461835859
0.8820043133473447
0.8817685075616347
0.8816383367693181
0.8814086163647763
0.8812786124362696
0.8815235154623691
0.881616712391545
0.8813872448111956
0.881257386377789
0.8810281386419249
0.8807931650954781
0.8805641651353266
0.8806574694923556
0.8809020133984161
0.8811464260761933
0.8810697186078504
0.8808829754542228
0.8806543197807744
0.8804257866780434
0.8801973760475004
0.8799685917060727
0.8798395653060724
0.8796114950913966
0.8793835469699833
0.8791557208438184
0.8789221911232129
0.8787936171256152
0.8785661314829323
0.8783329466376336
0.8780998864234655
0.8779716695192928
0.8777446464541145
0.8807896355874182
0.8806608033339527
0.8809034436107641
0.8806700706602864
0.8806272393561946
0.8816367304697786
0.8818793834511182
0.8818029712977713
0.8815754717886303
0.8813480934832768
0.8811150371668287
0.8808879025226127
0.8818954433830796
0.8816624274655269
0.8814295355255841
0.8811967674643327
0.8809699130495567
0.8807431792378719
0.8805165659331294
0.8807586784457598
0.8805321814032753
0.8807741611913982
0.8805419996474717
0.8803157404420163
0.8800838237226686
0.8803256656960774
0.8800996438577839
0.8808887936809735
0.880656970948808
0.8804310409918771
0.880303293435086
0.8800718099424444
0.8798462143648826
0.8796207382132486
0.879389619104227
0.8792058399718529
0.8789749528481419
0.87921632067221
0.8789855528436475
0.8787549069853962
0.878524383000782
0.8782997324277473
0.8780694503820099
0.877839289921302
0.8777976578869127
0.8776147837024386
0.8774883181868498
0.8773056220319299
0.8775084726381117
0.8773258674789374
0.8773713413625903
0.8771475863499794
0.8769239491962111
0.8767004298081899
0.8767929337474527
0.8777901511110182
0.8775665802513446
0.8776587833851733
0.8774296387209175
0.8772006145323001
0.8769774336384655
0.8770696946635389
0.8769439038359691
0.8767209661809418
0.8769612148281701
0.87673267425347
0.8769727937468367
0.8767911913609456
0.8767253336830167
0.8764970946404204
0.8762689752513194
0.8760466818389087
0.875818799979695
0.8755967409208977
0.8758366548571515
0.875609006943634
0.8753871771363971
0.8793775134509257
0.8791491179792463
0.8821308334166671
0.8820043113724028
0.8822421116212532
0.8821156266205958
0.8818868141855383
0.8816581212659861
0.881429547768324
0.8844052197607303
0.8842226256268497
0.8840401267677584
0.8838111704554091
0.8835823335466125
0.8833536159479873
0.8831306927521426
0.8829078857226323
0.8826795225393809
0.8827694817509768
0.882541273509235
0.8823131840640791
0.8820908796481092
0.8819649933667505
0.8859297495638632
0.8861652925471991
0.8859422179490563
0.8857192592940517
0.8855371302318112
0.8853087365941459
0.8853977561107581
0.8852158523575441
0.884987719934202
0.8847597058982098
0.8845374588444078
0.8844948131112065
0.8842671042214241
0.884045157671209
0.8838176833171144
0.8835903268253795
0.8833687280133273
0.8833256399845856
0.8830979286361618
0.8830524064589437
0.8852495304176253
0.8850277890268012
0.8851165128711357
0.8848949205238297
0.8849924720620919
0.8847653994918485
0.8845845519328814
0.8843577020034619
0.8841309692183384
0.8851072438559425
0.8860830146098627
0.8860079624864066
0.8860962046665927
0.8858693159148016
0.8856425441461254
0.885461890010709
0.8856954293494009
0.8854688776224228
0.8852424425844619
0.8851170413412902
0.8848908134349528
0.8878234789360443
0.8877481914405871
0.8875270620995509
0.8873060464789265
0.8870795466277033
0.8868587596235562
0.8866380860762458
0.8864119323488233
0.8864996855493161
0.8862792741572603
0.8865117045446619
0.8863316154489949
0.8862063851767159
0.8864386554199314
0.8866708065502017
0.8866281058850055
0.8864024763410115
0.8861825416336455
0.8891013547507159
0.8889209714329129
0.8887406804772799
0.8888275456461027
0.8887019971477556
0.8887888277688658
0.8890197840951332
0.888794062244232
0.8885740221755324
0.8883485296130598
0.8884353396195633
0.888215559791689
0.8879958922109178
0.8882266382337064
0.8884572664688366
0.8882377053683066
0.8880182562887462
0.8877989191444471
0.8876740810758497
0.8877608638477059
0.8879912581391499
0.8877666034556037
0.8879968789166374
0.8877723372171986
0.8875479098465273
0.88763459220469
0.8874557295854854
0.8872315540310806
0.8870130305721438
0.8867890815751055
0.8895487210372629
0.8897920491862508
0.889878007226363
0.8901071029988414
0.8898881822803276
0.8901171591478558
0.8902029474057036
0.8900780807462944
0.8898538655115085
0.8896750297603593
0.8894962846967107
0.8892779072642125
0.8890596405146504
0.8891455445568477
0.8892314050812933
0.8890133159216099
0.8887953371868175
0.8885719573558971
0.8883938532418724
0.8881706879931951
0.8880467662243818
0.8879229071214441
0.8877451471597678
0.8875223714402987
0.8872997082906726
0.8870771576255879
0.8868602182710086
0.886643388454099
0.8864266680919175
0.886210057101607
0.8859935554003937
0.885777162905587
0.8855553889424792
0.8853392159968148
0.8851231520092883
0.8853515986989997
0.8851301553807431
0.8850075298100367
0.8848255091555313
0.8846098463829
0.884388812608073
0.8842127913970346
0.8841400972805097
0.88392482376183
0.8841530548427029
0.8840309213818491
0.883810366282311
0.8836347556649907
0.8834198793610798
0.8836479507103424
0.8834331789640526
0.8832185150078486
0.8829984957178869
0.8827840484687708
0.8825642484629411
0.8823500175943096
0.8821304365435894
0.8820091771042412
0.8818345015836065
0.8819212254487415
0.8817074237682315
0.8814882783868678
0.8813673313737844
0.8811483807342664
0.8809295396248332
0.8807162532467054
0.8804976297470649
0.8833471002096817
0.8831333696282928
0.8829197458321058
0.8827062287411116
0.8824928182753814
0.8822795143550659
0.8821054252570812
0.8819314230299039
0.8817184187621219
0.88150009038468
0.8814598499013181
0.8815462564429847
0.8813335604691618
0.8815603901908869
0.8813423730638706
0.8811244645111208
0.880912085334865
0.8811387941397777
0.8809265170856229
0.8807089288040644
0.8804914487484603
0.8803184534849053
0.8801011786083792
0.8803414727954311
0.8801297102713804
0.8803561629174814
0.8802364280903614
0.8803227951377739
0.8801112474878245
0.8798998048243019
0.8797273425801704
0.879554965882787
0.879515427213245
0.8793043419098932
0.8790933612337052
0.8788770897431172
0.8787113980813498
0.8785007209925461
0.8783289467359819
0.8781184686089413
0.8779027059651926
0.8777840224689383
0.8775684492813923
0.8776551343570071
0.8774838239402886
0.8775704870819414
0.8777963970341016
0.8775810870608274
0.8773658834397258
0.8771561628051707
0.8770865564909986
0.8768770083066454
0.8766621907929305
0.8764528506653279
0.8763349052062502
0.8761203802358395
0.8759499548275315
0.8766845094904445
0.8764700569444307
0.8762557100400652
0.8760414686993069
0.8758273328441915
0.8759140410800328
0.8757000419619572
0.8755300553584561
0.8753162559413046
0.8751025616627894
0.8748943253677621
0.8746861914253006
0.8744781597599606
0.8747034974911603
0.8745864740423918
0.8744695080566474
0.8742563887923281
0.874048717853604
0.8738358063981003
0.8737980972259694
0.8740232149224499
0.8747544602183573
0.874541584523505
0.8747663545502019
0.8745535802412039
0.8745157506872923
0.8743991170593339
0.8742302811674542
0.874023175693231
0.8738108435301596
0.8735986152477941
0.8733918162011431
0.8733543354420769
0.8740835992996878
0.8739151293337618
0.8738556900113389
0.8739422232807713
0.8738260430099105
0.8736142255250986
0.8734078264740774
0.8732015281546577
0.8729953304931151
0.872879503203403
0.8726734846250778
0.8724622579406788
0.8722946347968303
0.872381337589294
0.8731083513382195
0.8728972245174408
0.8727816283411253
0.873005349479181
0.8730917738027606
0.8728861547126605
0.8727706835035612
0.8726033522329452
0.8728268447472269
0.8726161969058251
0.8724109432282032
0.8722004987874822
0.8722869506690174
0.8725102486565854
0.8722999335330186
0.8720897203513893
0.8718796091902316
0.8721027893101452
0.8718927769007128
0.871825678987811
0.8720384932626114
0.8718339268108976
0.8720702270436318
0.8718604768978413
0.8717457574832633
0.8717888939235681
0.8717521731822697
0.871542703059336
0.8713765191241004
0.8711672412107226
0.871210465398082
0.8712967595058358
0.871130795700959
0.8709217794683634
0.8707128642341889
0.870547161730444
0.8703384378626561
0.8701729057672596
0.86996962901315
0.8698556839185397
0.8697894174047099
0.8734692686236825
0.8732653930617987
0.8734868401858132
0.8762363562404024
0.8763211481774693
0.8772341565530701
0.8770673623194905
0.8768576715568853
0.8796030666650028
0.8794358227256682
0.8792309530169978
0.8793148817978617
0.8791101397179419
0.8789002602963267
0.8796160950359019
0.8794490891247493
0.879244511571738
0.8799597477632722
0.8808690319053312
0.8806642607844635
0.8807476642012382
0.8808310275875753
0.8806211884795218
0.8804114500378669
0.8802070341777838
0.8802904472348181
0.8809384255856602
0.8807715830438784
0.8805672767981783
0.8803630684237336
0.880247604090803
0.880043570025541
0.87983442164239
0.8796305840955724
0.8795154054903116
0.8793065330510237
0.8791029679578721
0.8791864056645683
0.8792698034870834
0.8790663930952087
0.8788578778616027
0.8786920900949127
0.87891012638273
0.8787017977837417
0.879605739816561
0.879402540478378
0.8792877459825829
0.8791220929305313
0.8793397147642327
0.8791367725946801
0.8789287375261925
0.8796382548098243
0.8797212668727729
0.8795132410877962
0.8793053146624622
0.879097487076306
0.8788949406285229
0.8791252880105539
0.8793423914300266
0.8791771981142835
0.8789758731261496
0.8788108454640635
0.8786086559365035
0.8784013888824014
0.8781993926649688
0.8780854018365292
0.877883576554396
0.8777696956776144
0.877852835971727
0.8780696746971131
0.8781527043983395
0.8779882632777163
0.8777815855541371
0.8776679099031656
0.8774665661599401
0.8772601589244652
0.8770538482732528
0.8768899009965437
0.8766889321074564
0.876488058351571
0.8762872796613532
0.8760814443988879
0.8763110951895469
0.87611050077439
0.8770065074917712
0.8768155463027473
0.8766520039947198
0.8764831803439094
0.8763197937870805
0.8769590703710618
0.8767586544700043
0.8768415820698623
0.8770574826081832
0.8768520483412835
0.8766467111257985
0.8764466051607822
0.876246592873121
0.8760466755317631
0.8760099292631695
0.8758470775716423
0.8756473955735075
0.875447807609749
0.8752431875103166
0.8752066735833007
0.8750022065130977
0.8748398217312151
0.8749229080607863
0.8747237720169186
0.8745196107224201
0.8743155453909274
0.8741166924229059
0.8739179328788769
0.873719266693018
0.8735206937995684
0.8733222141328295
0.8734054811314061
0.873293969692471
0.8730956828859495
0.8728923822157653
0.8755672559715592
0.8754053097087271
0.8754879714348484
0.8757026715501339
0.8754989983137016
0.8753872149450346
0.8780577468428878
0.877853665353744
0.8777414094091505
0.8776292059942455
0.877711192822099
0.877793141302512
0.877589360260641
0.8774772972998754
0.877273685317618
0.8770752562587801
0.8771572575759512
0.876953862986424
0.8771803610308597
0.8770685504923617
0.8777639307085662
0.8775605843937067
0.877773849492629
0.8775756739944944
0.8773775909074105
0.8772161286481618
0.8772979060348828
0.8770949525677778
0.8768971660224537
0.8766944004097844
0.876496799225403
0.8762942212053833
0.8763760989512204
0.8761787097503224
0.8759814123797109
0.8757842067753183
0.8755820299370122
0.8753850088499723
0.875348920191541
0.8751469854111109
0.8753599194594415
0.8751995257249479
0.8749977662867068
0.8752105866899536
0.8752924878986744
0.8753743511021939
0.8752636597690933
0.8750621194085765
0.8748657213548048
0.8746694143525184
0.8744681518289653
0.8743083363393688
0.8741980457852261
0.8739970322556835
0.8738011536451801
0.87369102910891
0.8734953119796303
0.8733359434434782
0.873176648637854
0.8729761502513098
0.8738532006016093
0.8736576721949727
0.8738698678019241
0.8736744258993571
0.8734740441020185
0.8732737548597825
0.8730735579631989
0.8732856434907867
0.8730855364014097
0.8729267036746744
0.8731514137747044
0.8733632856957605
0.8731633452621715
0.8729685167624549
0.8727687594700968
0.8725741116714842
0.8726560164822182
0.8725921115922164
0.8723926249501782
0.8721982429724022
0.8720039504684941
0.8718458051735705
0.8716466737772159
0.8714526421856139
0.8712586998244518
0.8710648466321914
0.8709070989080125
0.8707084119885071
0.870599860553202
0.8704013354647012
0.8702079017053503
0.8700095577483978
0.8698113048375583
0.8696131429101565
0.8694560177336986
0.8692989646330097
0.8715918254893198
0.8714832955004651
0.8715650373293827
0.8713717358344611
0.8711735342054545
0.8709754233696815
0.870782389682968
0.8705894443816421
0.8703916032694513
0.870193852702392
0.8700858475754123
0.8699290814846425
0.8697365519241593
0.8706045177136821
0.8704477405664859
0.8713151471420642
0.8711224768579311
0.8709298945912873
0.8711401933281867
0.8709476833130166
0.8707503023365061
0.8705579807963771
0.8703963251973167
0.8706065057945513
0.8708165905283437
0.8706194644532621
0.8713001467674804
0.871192326317922
0.8710002107989367
0.8708438792016546
0.8707362363264334
0.8705443558795221
0.8703525627899732
0.8701559012202031
0.870773307414908
0.870581593130576
0.8703899660485568
0.8701984261093669
0.8700020231084828
0.8706808346434419
0.8704844112829732
0.8707062560299114
0.8713844451102881
0.8711879957869707
0.8711189304088586
0.8709631395709833
0.87077186073593
0.8709933383054783
0.8708861009899419
0.8709671070656966
0.8708599243196162
0.8717201598116782
0.8715240350587683
0.8713329324938459
0.871136984292878
0.8709411248365663
0.8707502840370769
0.8705949997941373
0.8706759067629705
0.8708843122282898
0.8706887314350285
0.8705818782651213
0.870391377572204
0.8706121401422159
0.8704217187124643
0.87023138332945
0.8700765319889037
0.8698814428048999
0.8696864417171635
0.8694964441712887
0.8701706207302499
0.8699805996771726
0.8697906643543245
0.8696361568744815
0.8722092330399385
0.8720134925832348
0.8718232703206494
0.8716331337823824
0.8714381773713524
0.8715185117672299
0.8713236688228455
0.8711338159738291
0.8709391474636438
0.870744566563049
0.8705500732129157
0.8706304989488254
0.8704361187208676
0.8711075073580545
0.8709180018076238
0.8711249478888972
0.8709707307581044
0.8707813836293383
0.8708616309932365
0.8706723933826613
0.8705184163019313
0.8703293342936943
0.870223400858606
0.8701175059118881
0.8701977941803689
0.8700089599918737
0.8698153291165606
0.8696217850323167
0.8695882814980544
0.8694348577115922
0.8692415288801272
0.869321887448463
0.869528403270273
0.869340057010251
0.8691462536698338
0.8689532056545207
0.8690335388438326
0.8688406023694087
0.8690592932670022
0.8691395488775969
0.8692197686197624
0.8690269629576981
0.8688342434272677
0.8687291406516263
0.8685764224908937
0.8683887932254921
0.8682012477044624
0.8680137858717509
0.8678613635458216
0.8680674221318894
0.8682733888300704
0.8681210105665619
0.8679289224485885
0.8677369199313808
0.8675498538573243
0.867397772486472
0.86721086523664
0.8670191935447398
0.8668324537539422
0.8666457970694157
0.8664592234356943
0.8662678894503262
0.8663483553177083
0.866161972249272
0.8659756720361674
0.8657894546231575
0.8659951952605383
0.8658042193453805
0.865618164069819
0.8656986491344277
0.8655126998923317
0.8653220005859242
0.8651313859031273
0.8652119075333768
0.8650262311984818
0.8651067404365903
0.8649163424948443
0.8647655863237972
0.8645801734558973
0.8644768513116017
0.8642915845258166
0.8641883720434382
0.8650300879042426
0.8648400019231263
0.864654818765695
0.8648599455897455
0.8646700233777638
0.8644801851649913
0.8678544881466628
0.8677506706236652
0.8675650897712602
0.8682255421988249
0.8680745545594459
0.8679236336107204
0.8677381784726945
0.8675479982181135
0.8673579019097936
0.8671678894921656
0.8670644295593647
0.8668793684398085
0.8675386613634003
0.867618155242083
0.8678218603133265
0.8686588803783294
0.8687380749178072
0.8685874067292196
0.8683975001488389
0.8682124714859906
0.8680620184873651
0.8681020354850443
0.8679171939620535
0.8679964297080072
0.8680756306020824
0.8678861288418841
0.868721110769001
0.8685363363080609
0.8683860766206125
0.8682014569450569
0.8680121356554183
0.8682149937862524
0.8688710986782705
0.8686865346341119
0.8684972730783924
0.8683080945685508
0.8682481851343603
0.8683271050268896
0.8681380882586794
0.8679539276329085
0.8677650754956276
0.8679675432844046
0.8677787709036677
0.8679811470080414
0.8681834344870136
0.8682232146580852
0.8680345515831371
0.8678459710740862
0.8676622369551664
0.8674785832098769
0.8672950054495787
0.8671067515404774
0.8669233396414503
0.8667400079049665
0.8666376184434784
0.8664496726170863
0.8671027241795042
0.8679322255312765
0.8677830817358605
0.8675998024324462
0.8674973682028928
0.8675760386930467
0.8674271026974169
0.8672440608768311
0.8674328136290437
0.8672498503552561
0.8670669668214004
0.8672684398272071
0.8670856319146966
0.8668981615299636
0.8667155138382504
0.8665329456622933
0.8663504569501779
0.8661680476500346
0.866246784836769
0.8661878318570511
0.8660396510931618
0.8658527341310155
0.8656658984194505
0.8654791439055003
0.8652972012962424
0.8651106079912737
0.8649240957257426
0.8647423921256049
0.8648212678588244
0.864720001093687
0.8645724603034151
0.8643862670637007
0.8645874038662187
0.8644060096575511
0.8642246940936739
0.8644366088625007
0.8646375604236299
0.864456312536513
0.8642751431626674
0.8644732904570768
0.8642921958528409
0.8641111796445375
0.8639253856023966
0.8637445270839824
0.863823345679696
0.8636378781795966
0.8634524907455591
0.8632671834617308
0.8664780557058207
0.8662921748867876
0.8663703409529318
0.8661845636925143
0.8670051282253591
0.8676505875622985
0.8674646542658724
0.8675040229757723
0.8677034456382314
0.8675176212593665
0.867336573101556
0.8671509079553978
0.8673502347834898
0.8671693397573493
0.8669838306613491
0.8667984014917152
0.8673835528433103
0.8671981174583786
0.8672758192404258
0.8670951738453012
0.8669099202303615
0.8667247463286812
0.8691800064285624
0.8689991069247051
0.8691975220948941
0.8690166965986337
0.8688359488266356
0.8686505998099604
0.8684700083413636
0.8682848175374287
0.8691003498753628
0.8689151032620835
0.8687346100683143
0.8685495214449565
0.8687476073797407
0.8685625953715554
0.8683776627165798
0.8681974782506225
0.8680509631424724
0.8679502629819416
0.8677656200340603
0.8676650241459009
0.8675138903840607
0.8674133914812173
0.8672336834790787
0.867049391379823
0.8668698381853251
0.8668384358903817
0.8666590046342536
0.8664749932186391
0.8662957164002241
0.866116516228589
0.8659373926545909
0.8660147827192092
0.8662243597763734
0.8660453279424808
0.866248504079394
0.8664461085967712
0.8662671440727359
0.8663443646768748
0.8696002017168979
0.8697969226771703
0.869764996592492
0.8695808720720577
0.8694014682011175
0.8694779220431607
0.8694265773330223
0.8692473209921954
0.8691469880194825
0.8699555638131957
0.8697716732578216
0.8695878609870601
0.869408761062077
0.8692251042246638
0.8690415255224719
0.8689413856859307
0.8687625755493807
0.8686171550398528
0.8686935643363519
0.8687699411597117
0.8685866931639736
0.8684035230136034
0.8684799127719499
0.8684484086528094
0.8686444136739984
0.8684613867664318
0.8682830578733117
0.868104804639459
0.8679598628990753
0.8677817537919066
0.8676037202026973
0.8674589768323132
0.867276472625572
0.8670986592443994
0.8669163086758708
0.8668170430480499
0.8667859777227422
0.8666038091468526
0.8665046726822936
0.866322640721341
0.8661452924397185
0.8659634134914911
0.8657862161770483
0.865980632866203
0.8658035068211017
0.8656218538452773
0.865829211363439
0.8656805405308979
0.8655036274945646
0.8653221912609762
0.8655177804254712
0.8653410137587483
0.8651643216928553
0.864983110153515
0.8648396217309411
0.8646631471825988
0.8652364115679595
0.8650553376248001
0.8649172816740232
0.8647739582895008
0.8645930962012198
0.8644168965839686
0.8642407711716519
0.8640601355619778
0.8642554140144956
0.8642250773346987
0.8641270253542169
0.863984109383114
0.8638037176934898
0.8637057992168247
0.8635630619243113
0.8633828724672487
0.8632027587359506
0.8631050657223727
0.8629250860037206
0.8627497546781197
0.8625699251317291
0.8623947419638787
0.8622150624010783
0.8620354582388497
0.861938153551597
0.8617632498519201
0.8615838534114436
0.8614419499827894
0.8616369586001634
0.8614577014054065
0.8616526250094434
0.8614734396303505
0.8612988896562902
0.8612431698268173
0.8611462346885042
0.8610046604448963
0.8608303546598047
0.8606515662226835
0.8604774072072618
0.8602987673532285
0.8601247549229837
0.8599508152404103
0.8597723973053039
0.8598493614711548
0.8599262934815155
0.8600031933565335
0.8601977694413356
0.8602745805322807
0.8600963185921194
0.8599553770604288
0.8598590341931316
0.8596855127662019
0.8595447450886137
0.859371354466706
0.8591980432219749
0.8590248042203639
0.8591017156791777
0.858928568928722
0.8590054683926127
0.8589095039081713
0.8587365053259485
0.8585590459420797
0.8584632342809273
0.8584344436603153
0.8608107271025903
0.8606329839449608
0.8604553147083783
0.8602777193467384
0.8602226171361266
0.8625960598488324
0.8624995686695796
0.8623216962259881
0.8631117060326486
0.8633045458078649
0.8631266170304955
0.8632023738337411
0.8630290588181069
0.8628558157174168
0.8626826444869199
0.8627584305198069
0.8629510636595444
0.8627779803780006
0.8628536995313042
0.8626807081541722
0.862756416085996
0.862615974512393
0.8634017755217934
0.863224305511379
0.8630791589960825
0.863154706126892
0.8629819030247536
0.8631854742047868
0.8630893001696058
0.8631647827161109
0.8632402340521356
0.8630675918610318
0.8628905209855118
0.8627135232797751
0.8625734677076725
0.8623966085910909
0.8622243188336887
0.8620476048176661
0.8619078023189897
0.8621110910488671
0.8620817913625809
0.8619052525494326
0.8617287865508083
0.8618043317278221
0.8616279592878081
0.8614516595487175
0.8613561994940206
0.8615478912665753
0.8613711769545487
0.8612318304392637
0.8610925413036432
0.8609165695218228
0.8608618801648711
0.8609374482749335
0.8611403093197864
0.8609644724863639
0.8608254101845428
0.8606497103932261
0.8604785588214068
0.8603074775954862
0.8601364666721035
0.8599655260079335
0.8600411385298189
0.8598702876417207
0.8596995069038539
0.8595287962730221
0.8596044363507556
0.8594659669339275
0.8592963132582534
0.8591579638295153
0.8589875392549126
0.8588127204943478
0.8588884143198393
0.8587181497499976
0.8586237973354012
0.8584857556929176
0.8615292714211938
0.8617197502893454
0.8616248606811194
0.8614497883856914
0.8612792435780602
0.8611087685514469
0.8609339092462042
0.8608392773658072
0.8606689968579615
0.8604987859660224
0.8603286446473071
0.8601585728591675
0.860020584284269
0.8606326660229626
0.8604581896004992
0.8602882302546216
0.8601939040214823
0.8600240679825988
0.8598543012504032
0.8596801615776104
0.8597553079642084
0.8599453717398018
0.8599168600455876
0.8597472881853037
0.8620748776824487
0.8619049352284572
0.8618104636035154
0.8616362092576124
0.8624109155712022
0.8624853683357576
0.8623155152816474
0.8622210644267071
0.862126652005482
0.8623157694610288
0.8621779595625684
0.8620039139476146
0.8618299390972939
0.861656034968457
0.8615618524809822
0.8616363264839458
0.8614625676577699
0.861288879407884
0.8613633634719774
0.8611941864419369
0.8611002123862566
0.86093115741489
0.8607577531681473
0.8605844192679549
0.8604111556715145
0.8606000074370868
0.8607999760119637
0.8606267740762539
0.8607012413753403
0.8613082250737911
0.8620789179419749
0.8622672024995958
0.8621300162870489
0.8619611635132037
0.8618673004997636
0.8619414113040064
0.8617682938073274
0.8619564126927778
0.8619938393553654
0.8618208162631423
0.8616522649183331
0.8614793807955162
0.8613109665568208
0.8611426203642825
0.8609699439362589
0.8607973372483114
0.8608355165171774
0.8606630066481227
0.8605265871712473
0.8628310065343435
0.8626625914258016
0.8628499987416646
0.8626816477262885
0.8625089743346542
0.8623407599301304
0.8623775527671355
0.862348884211595
0.8621808037178964
0.8620084050918142
0.8618404608526681
0.8617471134705968
0.8615749062467138
0.8614027683354588
0.8615899766443398
0.8617771096330401
0.8616838688656371
0.8615118475015419
0.8613442732084157
0.8611767662818395
0.861004950538057
0.8608332038381739
0.860665900525529
0.8604986644164643
0.8612628652700547
0.8614496882369698
0.8613138501820709
0.8613874622721543
0.8612202491604408
0.8610487348928499
0.8609130862293597
0.8607460688295728
0.8606533338546882
0.8608510471546381
0.8606797787334087
0.8605085789430834
0.8603374477424177
0.8601707463335954
0.8600782379771218
0.8623647546363209
0.8624379648325642
0.8623023367625018
0.8621310521063308
0.861964191986584
0.8625631537035724
0.8627489695223628
0.8625820859445879
0.8626551502678185
0.8624840003568449
0.8623129189632112
0.862509629324446
0.8628279309343544
0.8627994300519033
0.8626327696173736
0.8624661757139553
0.8622953027244334
0.8621244977948707
0.8619581049793306
0.8621545722474449
0.8619882397930569
0.8618176324137561
0.8618906452227364
0.8617982365676711
0.8616321076728563
0.8614660449648521
0.8613312587576755
0.8611609860309655
0.8612340423536883
0.8613070695934801
0.8613800677677038
0.861287891757936
0.8611221287624583
0.8609521008182375
0.8608176312214811
0.8608906541367588
0.8609636480228512
0.8610366128970652
0.8609837903997866
0.8608139925918447
0.860648587094506
0.8604832472864039
0.8603179731284142
0.860183869620197
0.8600143990418283
0.859922766028944
0.8597534144834552
0.8596195293355471
0.8594546230861234
0.8595277135444862
0.859436227889775
0.8616997619212429
0.8615656237672523
0.8617499071348645
0.8615847749119209
0.8614197080878773
0.8612547066238908
0.861089770481149
0.8610371465376723
0.8611097792540415
0.8610182014567815
0.8608491356782537
0.860680136763787
0.860511204673723
0.8603466437148019
0.8604369432424658
0.8605095940924609
0.8603760885422116
0.8602073833351561
0.860073990190487
0.8599827976976764
0.8598916412066395
0.859800520696061
0.8596320954996371
0.8594680326110975
0.8593040344416459
0.8591358067924206
0.8593196972215771
0.8591558252752476
0.8592285424746549
0.8590647530699292
0.8588967381453205
0.8587639447162454
0.8586003435679145
0.8584368068421662
0.8582690479481461
0.8581056407971017
0.858049984519307
0.8578824007382133
0.8577191660633026
0.8577920084878856
0.8576596672551374
0.8574965726308474
0.8604975466871828
0.8603339585100959
0.86016615647998
0.859998420370913
0.8598658017688626
0.8597751515062151
0.859611865711552
0.8594443700804447
0.8616856935852713
0.8646805468082808
0.8645121554937283
0.8644207006709418
0.8642566960852204
0.8640884868966564
0.8639246117156676
0.8641064466072527
0.8670967181834003
0.8669323500336077
0.866798737058421
0.8666302277355625
0.8664967262224449
0.8670820219849632
0.8669178175410311
0.8667536773524088
0.8665853416614596
0.8666560511379716
0.8667267329611883
0.8666351312566221
0.8666064878595078
0.8673490347478089
0.8675404563876208
0.8673764510852383
0.867284796200783
0.8671166526407399
0.8669485747361283
0.8669199092933962
0.8667519353894007
0.8665882759509816
0.8666588055294281
0.8665257931817006
0.8663580271583072
0.8661903265535229
0.8660269361026338
0.8666098138732099
0.8664464053579368
0.8662830605124535
0.866463338074386
0.866330571017065
0.8662394131427216
0.8662109638724231
0.8684326489613301
0.8682691083239552
0.8681013948058416
0.8679379822243762
0.8681176574638257
0.86818765653783
0.8683672133821022
0.8681996437828482
0.8681083076713678
0.8679450842413737
0.867777694292069
0.8678476778230023
0.8676803717933707
0.8676274695631824
0.8674644978713983
0.8675344878572699
0.8674816447249913
0.8673145719762998
0.8671475640347256
0.8670152306887291
0.8668525672693425
0.86672034240628
0.8666295407922682
0.8664623236631916
0.8663302512445685
0.8662395155244706
0.8691946303687271
0.8691657631627737
0.8690029353560237
0.8688401705753263
0.8687077913818578
0.8685409339304819
0.8683741410274431
0.8682074126352932
0.8680752581662474
0.8679086520125753
0.870857732785527
0.8706906533444515
0.8714239470581209
0.8712912989127998
0.8711999301826321
0.8710329137113129
0.8709796604430469
0.8708169539487501
0.870654310251248
0.8705631525633941
0.870632126279155
0.8705409769532078
0.8704087292713292
0.870242122927768
0.8701511325444174
0.8699888365684968
0.8701664549166481
0.8700042185187625
0.8700731936105477
0.8699110376544302
0.8697791149476678
0.8719757366677311
0.8721527675235444
0.8722212628338282
0.8720546603641064
0.8722315738865356
0.8720692211441521
0.8722460638363901
0.8720837707279041
0.8719215400038534
0.8717593716282747
0.8719361379475533
0.8717698462624347
0.8716036184496745
0.8714416356722249
0.8712755346911436
0.8711136770671131
0.8709518815646039
0.8707901481478594
0.8706585376261987
0.8704927461201752
0.8703612431005416
0.8701997469483927
0.8701092704805293
0.8700188286912661
0.8700874441475559
0.869921952611363
0.8699905603383226
0.8707175286177095
0.870586183982464
0.8713087836013671
0.8734925003797547
0.8733265472846227
0.8733944249099878
0.8734622765683959
0.8732964244644853
0.8734720519289231
0.873310424183093
0.8731446962016398
0.8729831927843439
0.8730510452303285
0.8729152229657409
0.8727538559089277
0.8726632372643213
0.8725019799287405
0.8726774573258669
0.8728528677468875
0.8726875116616887
0.8725222186654198
0.8723910308492965
0.8722258574309842
0.872064898700014
0.8719040013334093
0.872079325149331
0.8719184863513779
0.8717535602966758
0.8716226938087585
0.8716905856772138
0.8718657832167791
0.871700992781219
0.8718761216488804
0.8717453563543194
0.8716552571643937
0.8715651922522653
0.8714006158092134
0.8719682849784697
0.8718782119231706
0.8717136697093893
0.8715491900354081
0.871384772865578
0.8712245548831742
0.8712923418423736
0.8711322022623602
0.870972123490997
0.870841852491612
0.8709096606226759
0.8708199593614772
0.8706559300816172
0.8704960934699728
0.8703321878245622
0.8705069121089098
0.870343066556893
0.8701834104247731
0.8700238148028415
0.8701984650962616
0.870038927086865
0.870213508362696
0.8702812813955885
0.8701918876358911
0.870032471665014
0.8698689949718942
0.869739351737033
0.8698071503642238
0.8696479277735539
0.8694887654032284
0.8693255460536002
0.8691665047998078
0.8690075236636695
0.868848602611105
0.8686856275539746
0.869198466711397
0.8692662522502744
0.8692144989896708
0.8690515779260934
0.868962701451231
0.8688039987926238
0.8686453560218125
0.8687131691776407
0.8686615787994657
0.8685326032987928
0.8684036764314157
0.8684714840126855
0.8684212628696757
0.8682587982686487
0.8681702385881356
0.8682380390508366
0.8683058139766402
0.8681434934741441
0.868317379876629
0.8681551183003714
0.8681272561237284
0.8680994044314417
0.8679372754285802
0.8677752074108619
0.867948966879847
0.868016681474355
0.8678882393347416
0.8677263023653533
0.867568517887925
0.8674067018269316
0.8695505452245367
0.8693884177278223
0.8695616133053187
0.8693995446009662
0.869466872557135
0.8693048824563023
0.8691429531397477
0.8689851693018846
0.8690525244642564
0.8689642311002288
0.8690315649329936
0.8692148851621166
0.869053154791063
0.8688914850272311
0.8688402091746771
0.868678097049255
0.8685165883466652
0.8683551401229006
0.8682271635895064
0.8681391899511974
0.8682065521714663
0.86804935680408
0.8678922202452862
0.8680650154282352
0.8682480707707702
0.8680869142096277
0.8679298881160357
0.8677688512513569
0.8676078745648786
0.8674803006108652
0.867392647214058
0.8673651407461599
0.8672043596566292
0.8670477034971809
0.8668911058133427
0.8673980595399959
0.8672706913383524
0.867549920380026
0.8673892847412419
0.8675719540872355
0.8677442613410361
0.8676169473125906
0.8674896807362615
0.8673332633024542
0.8672458659013369
0.8670854963277326
0.8672577016474992
0.8671014438950964
0.8669452443175828
0.8670124651719937
0.8669252250433992
0.8667691454319478
0.866613123885828
0.8664531105886984
0.8662931567981873
0.8661332624811064
0.8663053247117742
0.8661454875626399
0.8659897558320433
0.8658340819620192
0.865674421401703
0.8655148201396452
0.8653593211595769
0.8655415535089634
0.8653861072877279
0.865259797840974
0.8651044615730057
0.8649536070477877
0.8648274480885301
0.8648948123471948
0.864735621915766
0.8645805267705531
0.8644254891105682
0.8642705089038573
0.8641115520895402
0.8639526541590217
0.8660669645843027
0.8667684683045707
0.8666817255325975
0.8665949999573876
0.8664398190383527
0.8665067354261472
0.8665736270576014
0.8686847155213742
0.8685582398895711
0.8687289312971482
0.8686419544178151
0.8684825716181112
0.8685490240060361
0.8686154518410742
0.8684561622535935
0.8683009528632405
0.8681417801661129
0.86820823412862
0.8683513717775105
0.8681962962915748
0.868037260374403
0.8680099698839483
0.8681803531546215
0.8680543203583051
0.8678954278997618
0.8677365940190835
0.8679170784262501
0.8680974963199075
0.8679715948833583
0.8681519362708
0.8688513961196077
0.8686925616930012
0.8685377945265431
0.8683790762918097
0.8682244237774924
0.8689232268118107
0.8687645252662639
0.8686387095541919
0.8684801186964621
0.8683255897747478
0.8683917289852796
0.8704262625633686
0.8702714612129329
0.8701127160657727
0.87002602820722
0.8701953215102993
0.870040676264611
0.8702099047182937
0.8701823506813813
0.8708789989773283
0.870720217005894
0.8705656173171187
0.8704110743413621
0.8702565880474231
0.8701021584041236
0.8701677900698731
0.8703367160730631
0.8701783662305025
0.8700240640955192
0.8698658295399457
0.8697116411670432
0.8698804960328749
0.8697223746724185
0.8695643112000677
0.8694102908856994
0.8692563269374115
0.869950977978092
0.8697969714544984
0.8696390388747188
0.8697045872119273
0.869546729151332
0.8693889289129969
0.8714744259929976
0.8715395910704825
0.8717077109960221
0.871549631345652
0.8713916094307276
0.8712376210619238
0.871083688913773
0.8709258385644951
0.8707680458248337
0.8706103106632564
0.8704566052642831
0.8703029559314778
0.8701493626341693
0.8722297782381879
0.8720758897101628
0.872243513579994
0.872085710757771
0.8719319325837382
0.871774244003162
0.8716205785632583
0.8723115105255185
0.8721578032258583
0.872004151880803
0.8718465936411923
0.8716930548347606
0.8717578956279628
0.8716044288069122
0.8717818138875629
0.8716568907393526
0.8715320130094837
0.8713747410378753
0.8712499599653136
0.8710967527257654
0.8709396455273084
0.8707865502980975
0.8706295564856628
0.8704726196789696
0.8703157398469749
0.8704930046831741
0.8703401293989805
0.8710287866533161
0.871093559754788
0.8711329595061116
0.8710084937833962
0.8710732353354782
0.8711379534177208
0.870985155186491
0.8708324123269704
0.8706757799380017
0.8705192042896196
0.8703626853509977
0.8702771922003104
0.8701917445886769
0.8708745359478005
0.8707220065915834
0.8714087257717363
0.8715752270991064
0.871422653774164
0.8713370771666289
0.871184602069237
0.8710282457827494
0.8709427868578121
0.8710073297035313
0.8708833364188028
0.8707310809955862
0.8705788805680075
0.8704550318172243
0.8703029361829355
0.8704692764586198
0.8703455145424084
0.8702217972894651
0.8700698534893934
0.8705593171029321
0.8707254611509702
0.870573508726221
0.8704216110887171
0.8702697682088331
0.8701179800569648
0.8699623230560932
0.869810644978348
0.8699767143981059
0.8698917526296396
0.869740169187231
0.8698046845294237
0.8696492520133493
0.8694938754384359
0.8693385547744887
0.8698759597433958
0.8699403926454325
0.8697850754781199
0.8696337292425956
0.8694785230401828
0.8701608990991793
0.8702252229079787
0.8700739063593952
0.8699226441727834
0.8697714363188538
0.8696202827683371
0.869469183491986
0.8693181384605733
0.8691632395888502
0.8690083963061714
0.8688856291914289
0.8688011984084537
0.8686465033630468
0.8684957683460357
0.8683450873752839
0.8681944604217289
0.868039985003234
0.8679557965117632
0.868121305696099
0.8682966457787801
0.8681742259816726
0.8680237914404928
0.8680882560132868
0.8680394091774322
0.8682146070260591
0.8680923114260778
0.8708218928679095
0.8706991746790099
0.8707630916533284
0.8706785969139134
0.870555970153423
0.8704053787938767
0.8702548412554025
0.8701004665717457
0.8700632198316294
0.8699128240633959
0.8699767901475037
0.8698264635135714
0.8697422717161046
0.8695881541636334
0.8694659408061329
0.8693158125943017
0.8691657379423035
0.8690157168214812
0.8688618662345337
0.868708070506059
0.8685861447356891
0.8684324529660373
0.8682788159689336
0.8681252337151034
0.8682897693100017
0.8681359670605359
0.8679824922845671
0.8678608476355456
0.867924974023483
0.8677762784057573
0.867626851543673
0.8674774778489476
0.8673242839939798
0.8672408516144868
0.8671194902430637
0.8672838828783047
0.8671625570012789
0.8670134250937777
0.8670775881126075
0.8669942884902931
0.866873100250549
0.867037361476481
0.8668845177733104
0.8670585210521196
0.867032436030921
0.867196552380068
0.867047652586085
0.8668988056215482
0.8670628583455375
0.8672268528844858
0.8670741923831268
0.8669215860071007
0.8674515135489159
0.867298894394507
0.8671779527935745
0.8670292936900666
0.8668806872465318
0.8667321334349939
0.8668959252073095
0.868162726600367
0.8681365200136447
0.8681103227019488
0.8679616827498592
0.867935525634853
0.8678146853400344
0.8676661765209631
0.8696786410482346
0.8698416513756918
0.8699049743243825
0.8698216166710481
0.8697005712438501
0.8697638855564847
0.8696428930826546
0.8703133108863301
0.8704760076999931
0.8703234473500407
0.8701747840719155
0.8703471627913849
0.8702221935477933
0.8700697856154722
0.8702420916475162
0.870305198824984
0.8701528568691299
0.8700044070994529
0.8700675228005401
0.8699153032591161
0.8700777262260321
0.8699255585140353
0.8697734444010916
0.8696252182818965
0.8695422180698935
0.8693902517624037
0.8693073221183246
0.8691592823490784
0.8693216097208456
0.8691736195192222
0.8690532415521472
0.8689329059195077
0.868785062109306
0.8686334425914839
0.8684818763669898
0.8691491996913493
0.8689975961118568
0.8690606780192792
0.8689779810287779
0.8688264873754313
0.868675046915081
0.8685236596197159
0.8683723254613446
0.8682248653785284
0.8682880053837371
0.8684596870153668
0.8683122891946857
0.8681649430653323
0.8680176486001195
0.8678665888238917
0.8677155819953596
0.867747504839927
0.867810639981873
0.8683341926420494
0.8683972029226844
0.8682500483281421
0.8681029452583179
0.867955893686155
0.8681175794001537
0.86799402802845
0.8680570316790868
0.8679062820890117
0.8677867994406454
0.8676399574252671
0.8674931667532508
0.8673426211245961
0.8671959337237516
0.8670454926424125
0.866963581133234
0.8668132331933365
0.8666667407169654
0.8666987352193618
0.8686914953826749
0.8687542343248437
0.8688169513686034
0.8687348308072242
0.8685881564322565
0.8685061044276643
0.8683557234581477
0.8682053949318638
0.8680551188213841
0.867973216938045
0.867854139085447
0.8677351027306195
0.8675850132746072
0.8674345959708604
0.8672884034800072
0.8673512337937087
0.8672695542638187
0.8671196764693812
0.8670380656684127
0.8671989826682048
0.8670491953756774
0.8670019057233409
0.8668522048049925
0.866770711466321
0.866624888552904
0.8664791163340511
0.8669513403539701
0.8669831297398237
0.868966146734427
0.8688200691187865
0.8686702604275919
0.8688305587090723
0.8686845807151111
0.868538653399155
0.871116132469524
0.8709660553382991
0.8708205727294657
0.8706705989311119
0.8705516315186596
0.8704327053641966
0.8702828768135474
0.8701640384744795
0.8700180823696299
0.8698993310988555
0.8697806209754376
0.8696619519779936
0.8695124126072353
0.8693666957069556
0.8692481600080332
0.8690987699206542
0.8692584669254229
0.8691769520521194
0.8693365802720886
0.8699933666991816
0.8698439769133844
0.8697624171757382
0.8696168837899008
0.869471400718112
0.8701275962788757
0.8699820752346754
0.869900562093499
0.8697551305425227
0.8698170248023717
0.869791170629831
0.8699503620823248
0.8698050223535849
0.8699641564649278
0.8698188645161835
0.8698806837070999
0.869735456284258
0.8695902789571119
0.8694413966233067
0.8692963200572495
0.8691475397271621
0.8689988106829519
0.8688501328981056
0.8687322580472843
0.8685874285994711
0.868442649041237
0.8682979134933427
0.8684569235053917
0.8683122411831309
0.8681638606984556
0.8680192786046325
0.8679938271650273
0.8678806301968565
0.8677631248422871
0.8676417591269426
0.867497391099839
0.8680112771898904
0.8678631524645604
0.8679250634015948
0.8677770043915979
0.867659658144276
0.8675116955827982
0.8673944352020919
0.8675531635036496
0.867435936265062
0.8674978461447055
0.8681497632665781
0.8680056053307897
0.8678614968573228
0.8683273278401857
0.8684857056031138
0.8686440290526801
0.8685267755758549
0.8686850377095364
0.8686381646926357
0.8684903894117116
0.868648576438277
0.8685045799903588
0.8683569035124054
0.8682398397444633
0.8681228160599891
0.8681844388054544
0.8680406450136842
0.8678969004326571
0.8677494795130314
0.867605833915012
0.8674585132020489
0.8673417631995743
0.8671983300770539
0.8670511545719501
0.8669345340530916
0.8667874539251298
0.8669549334285263
0.8670707376102637
0.867228680791453
0.8670853694240863
0.8670602729825967
0.8669133220355563
0.8667664212509829
0.8667200756132427
0.8665732579284802
0.866456937771674
0.8663139291371388
0.8689162720160829
0.8687728928245186
0.8686926696948358
0.8685760874260504
0.8684291285879103
0.8703737187773954
0.870226503662741
0.8700793388052308
0.8702363123618841
0.870155935672244
0.8701303891240566
0.869987047323949
0.8698704233367821
0.869727174551714
0.8697881469437719
0.8698490985933933
0.8697022231727515
0.8695590931951079
0.8695124779675436
0.8693694361241855
0.8692227420706669
0.8690760978706922
0.8689960958177249
0.868916120943984
0.8690822433737327
0.868935722637079
0.8689104526521864
0.8689714291319718
0.8688552942150672
0.8688088536397879
0.8689654568311408
0.8688191050361261
0.8686728028855467
0.8693167822161235
0.8691704452956427
0.8690278494095935
0.8688816110665105
0.8690380161592758
0.869681388050014
0.869538802233555
0.8696950165393207
0.8695487890386738
0.8700545838215878
0.86993856044507
0.8697960517709074
0.8699520903580968
0.8700126945551713
0.8699873321489904
0.8706294552178584
0.8704832675246403
0.8703673089908571
0.8704255488843641
0.8702794697897622
0.8704352157072347
0.8702928639157147
0.8701468812769758
0.8700046262824175
0.870645770394732
0.8705299410682099
0.8703876934525462
0.8702454938610606
0.8700996670477879
0.8699538894504494
0.8698382745709623
0.8697226986978449
0.8697831473732319
0.8696411936069788
0.8694956162054636
0.8693537587707513
0.8692119491558383
0.869132571344067
0.8689871777558406
0.8688418331546721
0.8689023487453598
0.8687871251262937
0.8686455541864664
0.8685040309136223
0.8683588899599624
0.8682174625657402
0.8680760827661316
0.8679310870633142
0.8677898029971122
0.8679452080190558
0.8678003074670466
0.8676554556374825
0.8678108048739653
0.8677318760015672
0.8675867749747359
0.8674420563675863
0.8679442117044854
0.868446198363072
0.8685065974725102
0.8685669763001791
0.8685210830666376
0.8686760523483441
0.8705912315559843
0.8704498567375172
0.8703085293523057
0.8701635969631524
0.8701174821530115
0.8699726303996693
0.8698314777899614
0.8697166392081547
0.8697767039401573
0.8696356551146801
0.8702717052504116
0.8704260697995279
0.8708804710819175
0.8707356856087323
0.8706565709809901
0.8705155165354781
0.8703745093048433
0.8702954948310816
0.8701545715951206
0.8700100528687279
0.8699311389970498
0.869991037284018
0.8698502591994517
0.870004384542861
0.8698636512867937
0.8697193260819028
0.8698733960463794
0.8700274145340886
0.8698867714572485
0.8700407362688745
0.8701946496646342
0.870050413767398
0.8699098607544995
0.8697693409460291
0.8698291362996285
0.8696886905500777
0.8697484794082124
0.8696080939569256
0.8694677553241984
0.8693238329950713
0.8698218241509196
0.8696815200658098
0.8695412627409349
0.8694010521529228
0.8692608882784166
0.8694237437246235
0.8695773497728748
0.8694372265567109
0.8692971499938568
0.8691832031477743
0.8690432154809986
0.869196757053044
0.8693502475382247
0.871248430955247
0.8711081929513449
0.8709680015846241
0.870827856831824
0.8706841390406651
0.8705440880475541
0.870400465172375
0.8705535516648657
0.8707157595445402
0.870575796341409
0.8707287774551806
0.8705888585669251
0.8704489861324837
0.8705083510966224
0.8706612418553972
0.8708232434723624
0.8706798125469722
0.8705364292019188
0.8706892138842193
0.870610867805662
0.8705325477039212
0.8704869068016154
0.87034728307054
0.8702040973774412
0.8700645667638088
0.8699250823753258
0.8697820377484369
0.8696390404951618
0.8695256407365916
0.8697882992615706
0.8704166393171872
0.8703384939216532
0.8703136357180956
0.8701706924574673
0.8700313981506586
0.8698885488414257
0.869810555366767
0.8697858049875725
0.8696430671066192
0.8715289679302136
0.8713895872867176
0.8712502526966309
0.8712252849495088
0.8713773250450537
0.8712337739528709
0.8712088212927531
0.8710660370081588
0.870923299854868
0.8708984107809019
0.8707557483843401
0.8709076903696733
0.8709666076061401
0.8711184647063821
0.8709758601161948
0.8711276656228478
0.8709886957279853
0.8708461830268469
0.870768301634703
0.8706294596267716
0.8706883450551098
0.8705459757007233
0.8706048554832636
0.870462546752565
0.8703496647693515
0.8704085477894796
0.870569258080662
0.8710605715914959
0.8709183049446179
0.8710697703654285
0.8709311299350926
0.8707889547452348
0.8706468263004665
0.870504744577738
0.8703662881387756
0.8702278771997932
0.8702032127730509
0.8702620037852544
0.8701201019329691
0.8699818223289558
0.8700406207319666
0.869963165609408
0.8698214059605669
0.8696796928360607
0.8698259751899774
0.8698847509314273
0.8697723710311155
0.8696307589048755
0.8697819635785219
0.8696439660949011
0.8697951190366122
0.8696535960123879
0.8695413644709686
0.8693999293891779
0.8692585406415662
0.8692881247744355
0.8691760265877573
0.8693270829133771
0.8691857986675606
0.8690481246110671
0.8689104956123567
0.8688334788450944
0.8693222632877712
0.8691846569826035
0.8690470956835862
0.8689095793686432
0.8687721080157126
0.8686346816027469
0.8684937413043572
0.8683564052867409
0.8682191141428436
0.8681423361127819
0.8680015683990969
0.8678644024528352
0.8680152536627979
0.8685031344207583
0.8683659537742872
0.8682252644256327
0.8680846209863758
0.8679475757486117
0.8678709547142546
0.8677595446594627
0.8676226194627943
0.8682418885035237
0.8681049293225926
0.8682469276376696
0.8681064640068373
0.8679695938291712
0.8678582947421702
0.8677817874372732
0.8676414910421882
0.8677919610149059
0.8676552534375783
0.8675150461413189
0.8676654632312022
0.8675252998992772
0.8673851821711692
0.8675334829000003
0.867393409415258
0.8672569222451892
0.8671204794539759
0.8669840810199769
0.8668441878856034
0.8667078786762447
0.8667665976066089
0.8666303452862524
0.8665195890987333
0.8689976555135053
0.8688611073170414
0.8687246011552276
0.8688833936217346
0.868746926769926
0.8693630994112576
0.8692266026906348
0.8690901502511865
0.8690457277461333
0.8689693759196957
0.8688295011222411
0.8686932015294984
0.8686169439626549
0.8692323388696932
0.8691560121343594
0.8690162203982644
0.868876236699103
0.8688000112379541
0.8694148782884817
0.8692786604538053
0.8691678520754105
0.8690281941652542
0.8688885814518327
0.8687490138113707
0.8687249676285509
0.8687009292238915
0.8685614597374743
0.8691754706437894
0.8692334964156007
0.8691573610539859
0.8693064675023408
0.8693644439811847
0.869847062451774
0.8697110828444473
0.8699524437134566
0.8698129748262463
0.8697023664187398
0.8695629829254067
0.8694358456280676
0.8693000640350168
0.869160812915492
0.8690848366614493
0.8689456651757329
0.8688353214946419
0.8688932524158889
0.8687541791243855
0.8686151506663092
0.8684796763976269
0.8683442457880707
0.8689561153981091
0.8689852621668822
0.8688498155653884
0.8687740239709504
0.868638654994863
0.868696524318764
0.8685612113925083
0.8684259420172427
0.8685745183843314
0.8687230469469263
0.8688715277280952
0.8687362868092411
0.8686922997851672
0.8705271127515484
0.8703881792219661
0.8702492903511847
0.8701734192524097
0.8703215000114427
0.8701861868891102
0.8701103754254443
0.8699751396679474
0.8698364509212473
0.8697013025607674
0.8695661975865991
0.8696237415919724
0.8694886924218665
0.8693501929726123
0.8692117379569317
0.8693597117060122
0.8692841414255389
0.8691492549692404
0.8690395331423346
0.8694746375811558
0.869450698618662
0.8693158719266052
0.8693733546281658
0.8692385835179405
0.8691003681178288
0.8691578577138175
0.8690231858367407
0.8688850712920606
0.8688097350153021
0.8686716988319455
0.8685337068201676
0.8683992425115244
0.8682648212176953
0.8681304429180431
0.8679961075919437
0.8678618152187861
0.8677867452834604
0.8676525292962795
0.8675148765471461
0.867572490865491
0.8674348948805636
0.8672973428489935
0.8671883372846182
0.8670508685456648
0.8669169200215503
0.8668420958888077
0.8667047482235238
0.8665674443902697
0.8667150609536206
0.8665777992793928
0.8664405813887933
0.866498256769702
0.8663645672060417
0.8662274489305777
0.8662851307039499
0.8661480687907254
0.8660145202318823
0.8658775451012448
0.8657440821780831
0.8656071937472887
0.8654703489115358
0.8653335476500025
0.8654810316544316
0.8654066504188331
0.865464371017918
0.8653276577727631
0.8652533428437673
0.8651201702607625
0.8649835769806987
0.8651309524754504
0.864997862866709
0.8648613541657637
0.8648173188964229
0.8647431549243552
0.8648008892332435
0.864667957767677
0.8645350685293868
0.8643987633930822
0.8643560168419073
0.864219783409359
0.864083040495908
0.864140815429184
0.8640046809972244
0.8646079198095835
0.8644752087362463
0.8650781815683732
0.8649454380117484
0.8651011538115412
0.8649649966256516
0.8650225585052589
0.8648899079117544
0.8647821301571702
0.8648396936497099
0.8647071350594743
0.8646644479909018
0.8645567742063792
0.864614336923425
0.8644818979455192
0.8643460542809536
0.8644036230166375
0.8642712802461432
0.8644267578141005
0.8642910088212827
0.8641553027666249
0.8640196396297579
0.8638874621868904
0.86381384482235
0.8637713866493251
0.8636358699360778
0.8635003960468826
0.8634268863498934
0.8632949278010293
0.8631630109320608
0.8630558802653624
0.8629206048856584
0.8627853722132565
0.862653619047423
0.8628002459125683
0.8629468265085862
0.862811675033387
0.8626800008438693
0.8625483681854004
0.8624751476943754
0.8625327935634237
0.8624012463566029
0.8622697406146227
0.8646750640988096
0.8645398106816237
0.8644045998773606
0.8642975436321021
0.8641624135662105
0.8642197211526538
0.8640846458856618
0.8642306782196125
0.86602749884795
0.8658956294246053
0.8657638014957298
0.8663616393302116
0.8662297795746535
0.866094536902165
0.865962760609176
0.8658310257487583
0.8656959095273611
0.8655608357753091
0.8654258044725819
0.8652942367599377
0.8652518061516018
0.8676487278989102
0.8675168730913715
0.8673850596890165
0.867981422931655
0.8678495779921731
0.8677177744352835
0.8678627784034365
0.8680069973956441
0.867933299672775
0.867801565672433
0.8676698729874431
0.8675962627869285
0.8674646435755639
0.8673296525068561
0.8671981163308625
0.8689865887273441
0.8689128299031827
0.8687776965691159
0.8689222620142066
0.8689785101559313
0.8688468393877046
0.868739741338134
0.8686969241903417
0.8686232851925638
0.8684883443858533
0.8689558482082161
0.8688243045613029
0.8686928020603537
0.8685579355745303
0.8684843936856201
0.8684108747893281
0.8682761156068383
0.8681692908503332
0.868038013978871
0.8679312597974543
0.8678000611179314
0.8676655025616457
0.8675343863547329
0.8673999112944464
0.8672688774827383
0.8671623433202984
0.8670313874791892
0.866900472504312
0.86695682545635
0.8668259629525341
0.8668823099475614
0.8667481043207522
0.8666173355663355
0.8667615617125409
0.8666308316239778
0.8665245629107328
0.8663905175792135
0.8662599063930339
0.8661259440439415
0.865995414744681
0.8658615353006566
0.8657310878116625
0.8655972911954434
0.865653715413945
0.8655199724805192
0.8653862711661796
0.8652526114515022
0.8651467554688111
0.8650409324117757
0.8649073887471525
0.8648016358102718
0.8646959157516554
0.8645624879788031
0.8647065851933322
0.8646340987776877
0.8647789088230977
0.8648353462238814
0.8647020004060519
0.8645964107318787
0.8644665242084756
0.8644953091714891
0.8644229343003007
0.8643505818918285
0.8642208141232637
0.864091086617736
0.8641475519207374
0.8640178760152739
0.8641617448612127
0.8640287307915839
0.8638991336101702
0.8644884578168792
0.8646321645588066
0.8644991601368452
0.8643695703852349
0.8643472231022786
0.8648106620915657
0.8647882534278196
0.8647160124866022
0.8645831186186043
0.8644536362157059
0.8645099143430429
0.8643771140507448
0.864244354847646
0.8641116367146796
0.8639823273544533
0.8638530579847514
0.8637480566614283
0.863676088189863
0.8635435604521551
0.8634110736749595
0.8633696289763221
0.8632647834440734
0.8633211408910342
0.8631887703094634
0.8633321673590564
0.863199835949123
0.8630709068780428
0.8630488393683564
0.8629199733921409
0.8627877872560242
0.862659001314376
0.8625302551030815
0.864291312890801
0.864162354679637
0.8640300788964949
0.8640862054289707
0.8640143831782379
0.8638821913523852
0.8637500402636129
0.8636179298930932
0.863489214456186
0.8633605386667259
0.8634167078007575
0.8635596502727626
0.8634880099346827
0.8633594135522842
0.8632549729682858
0.8631231013960826
0.8629946205056359
0.8628902842309435
0.8627618786679262
0.8629047459883639
0.8627730296413822
0.8626687915889747
0.8625404990162577
0.8624122458757131
0.8623081113110012
0.8621799332809168
0.8620484496698475
0.8621046736669905
0.8620636841569209
0.8619356223773009
0.8618042570108353
0.8617003276542304
0.8617565619340668
0.862340337038158
0.8624914117006721
0.8623600618331341
0.8629434757677144
0.8646944779874519
0.8645902170277376
0.8644859880352039
0.8643544331052814
0.866104145675024
0.8659997326123602
0.8659280586858231
0.8657996991966697
0.8656680438016664
0.8655637614823599
0.8679004463406944
0.8678285362928935
0.867805922941497
0.8676773939226036
0.867732550081922
0.867600739964899
0.8675781752978735
0.8674497597484997
0.8679069126797094
0.8677784861354911
0.8676500988594411
0.8677052001734442
0.86828574636252
0.8681540128476755
0.8680223195875337
0.8679505447165465
0.8678222488205294
0.8678772733541652
0.8677490278266248
0.8676773385115527
0.8675458386316426
0.8674742022115378
0.8674517119489722
0.867347539350068
0.86740257754316
0.8672745413527922
0.867146544215708
0.8672015878800649
0.8670736408950995
0.8669424134536856
0.8668112260145401
0.8666800785593748
0.8665522890172345
0.8666073728999356
0.8666624400015606
0.8666210934502495
0.8664900748012119
0.8663862706635641
0.8662824981301599
0.8661549052557858
0.8662099909337361
0.867946908000039
0.8678158072419712
0.8677443694882235
0.8678933125479675
0.8679480919856986
0.8678170707804734
0.8677456762750501
0.8676180355450328
0.867486778605083
0.8673559071336676
0.8672521922432995
0.8671809377729762
0.8670501723852859
0.8671050049931345
0.8672454123813034
0.8671180026198203
0.866987326181235
0.866916176794063
0.8667888749938655
0.8666853877572909
0.8666143165537635
0.8664838156146867
0.8663566566061754
0.8662856675777447
0.8661552758187456
0.8660282244374622
0.8658979112214547
0.8663511427513391
0.8662208200971677
0.8660938357756096
0.865963591575283
0.8658366846726504
0.8659852625500932
0.8661254355706721
0.8660844206673302
0.8660136017772798
0.8659104980994581
0.8657837092999906
0.8659238067817113
0.8657937656106991
0.8656637637745843
0.8662384734602825
0.8661117360608317
0.8659817451143704
0.8659110380812675
0.8660509681138189
0.8659210452756663
0.8658503794604117
0.8659051034053674
0.8657785503484404
0.8659186904655155
0.8676422764930274
0.8682157331112043
0.868085620793032
0.8698080994120907
0.8698621683415695
0.8697351519180858
0.8703072905479743
0.8703612597190934
0.8702309415718307
0.870100662724371
0.8702396235868389
0.8703785425557699
0.870251582310244
0.8703055110794962
0.8701786000959815
0.8700517273501839
0.869948496859354
0.8698184175112156
0.8699572534765767
0.8698304904624267
0.8697004876225587
0.8695738014133277
0.8694438763303792
0.8711609670728326
0.8710341183209775
0.8709308798102089
0.8708008287868083
0.8712498471248749
0.8711197872508852
0.8712664987962931
0.8711397485805553
0.8710130364622672
0.8715831734543593
0.8716367401192652
0.8715656190848631
0.8714356485240543
0.8713645790489951
0.8712935309161207
0.8711904549467189
0.8710638873782027
0.8709608768140954
0.8708544933527058
0.8707280331606787
0.8724397794729373
0.8723686446648725
0.8722387485911705
0.8721088914726562
0.8719823380126892
0.8719408447802024
0.8718110907005321
0.8716813755101409
0.8715784422052594
0.8714520630099465
0.8715054888385951
0.871379158424435
0.8712528658450801
0.8711233507618903
0.8709971342892451
0.870867696254659
0.870738296962376
0.8706089363950048
0.8704796145351641
0.8704089644827437
0.870279711216327
0.8704175231427899
0.8704443595262825
0.8703737449475932
0.8709411358549698
0.8708118996405572
0.8706859560383234
0.8705567965686061
0.8704276756885121
0.870565300839787
0.8704394693004579
0.8704170198517972
0.8703945771064654
0.8702688274029851
0.8701431152367297
0.8701207234140739
0.8699950708611163
0.8716974778251346
0.8717506439076589
0.8716248044847781
0.871677965548092
0.8715755392074304
0.8714731434053319
0.8719181127947377
0.8717923421838133
0.8716666090548174
0.8715409133909969
0.871415255175609
0.8714683841061858
0.871342774118008
0.871479832678067
0.8716168504286692
0.8714912744332931
0.8716282496958383
0.8717651841919362
0.8717916882942647
0.8716661610144667
0.871803028767324
0.8716775371380444
0.8715488448091346
0.8714234282864887
0.8712980490513476
0.8711694697618788
0.8712225167859993
0.8711815002135338
0.8710529962950977
0.8711060369811898
0.8709775824420897
0.8708523997469679
0.8707505218106626
0.8706254099923255
0.8704971030627171
0.8703688343111027
0.8702438348273782
0.8724470587475619
0.8724998218148101
0.8723745618758717
0.8722493390895178
0.8721241534392217
0.8721769330895743
0.8721066702791704
0.8719815614371982
0.8718797124356116
0.8724398914775676
0.8724925852558774
0.8723907058177903
0.8722656475547089
0.8721406263294664
0.8720388442554956
0.8719106699817673
0.871785756814732
0.8716576570963995
0.871532818335878
0.8714627859635995
0.8713380129647131
0.8712132768754552
0.8710853572834529
0.8709574756137703
0.8710102794900941
0.8708856656000722
0.870761088545371
0.8708972001125247
0.871033271457584
0.8709087278088965
0.8707842209530152
0.8706597508736382
0.8705899818634835
0.8704623621445046
0.8703379947030148
0.8702104498514305
0.8700829426459064
0.8699818096307205
0.8698543737817369
0.8697269755299945
0.8696574145369479
0.8696353585123324
0.8695080489084851
0.8695609185599903
0.8694368673210356
0.8695728129652734
0.8694455876207781
0.8694013727425604
0.86933194169806
0.8692080155486704
0.8690841259018285
0.8689833484570971
0.8688563222905428
0.8687325391301132
0.8686055872734881
0.8685363567255605
0.8686722148342639
0.8685453278856669
0.8684216815169711
0.8683211200839976
0.8688796344656466
0.8687790352690968
0.8686522258880253
0.8685254537873831
0.8684019193752293
0.8688410627782496
0.8689766765015372
0.8690294378088042
0.8689059019503558
0.8688054170916071
0.8686819504097276
0.8687347240031291
0.8686081072828146
0.8685390592726607
0.8690963941502692
0.8691490759552462
0.8690224727494458
0.8695762365496056
0.8694496078298447
0.8693804971693777
0.8692539342849276
0.8709269990872134
0.8714833303560803
0.871535600554631
0.8714119870893522
0.8712852192707633
0.8714200775837142
0.8713068601908536
0.8718626469593225
0.8717358874012995
0.8716091649617415
0.8714824796243469
0.871355831372824
0.8712292201908903
0.8711287629591871
0.8711809932638116
0.871736148021277
0.8716095552872121
0.8715091011988008
0.8714086764872249
0.8715418331614518
0.8714185259666456
0.8714706604841991
0.873138022502348
0.8730374331505403
0.8729368731893394
0.8728363426058661
0.8727129544024027
0.8726436598725695
0.8725203358330922
0.8723970478006337
0.872531251714759
0.8724079980752052
0.8722844278769567
0.8721612462145136
0.872303461202273
0.872177136547083
0.8720508487373517
0.8719277729812647
0.8718015583511785
0.871935673002071
0.8720697485581811
0.8719435684177937
0.8718205979595501
0.8716944908831021
0.871571592532426
0.8714487299808618
0.871322732149966
0.8712264387776653
0.8711005099942095
0.8709777875493038
0.8709558282601275
0.8708331625856852
0.8707073643116613
0.8705847704724382
0.8705160576351484
0.870390360364582
0.8702646996498598
0.8703167290472744
0.8701906591429576
0.8700650822484921
0.8699427064646298
0.8704943304415016
0.8704724796760183
0.8704038729843316
0.8705377036583315
0.8704153480977498
0.8702930280694928
0.8704348329416234
0.870309384660636
0.8704431319289688
0.8705768403793455
0.8704514260997228
0.8705033151856024
0.8703779479546819
0.8703094527399929
0.8719641684444501
0.8720975400400757
0.8722308729660592
0.872131217019656
0.8720315899590344
0.871906128436829
0.8717807032697447
0.8716811702834286
0.8718224454597064
0.8717002405166263
0.8715780709644942
0.8714559367879382
0.8713338379715954
0.8717659466615588
0.87181751785525
0.8734684238649189
0.873346104549182
0.8732206706595061
0.8730952730538597
0.873228133905692
0.8732794489376703
0.8734202275322007
0.8732948735856393
0.873195351924293
0.873070066703671
0.8729706062835044
0.8728485355968832
0.8727233547633751
0.8725982100883978
0.8727389244244579
0.8726133996613729
0.8727214285636032
0.872596136544699
0.8724742432234329
0.8723749979500574
0.8722500299262902
0.8721250979579251
0.8720033429046343
0.8718816229696166
0.8717599381376804
0.8716608817017798
0.8733056226660257
0.8732063719995606
0.8730814282401169
0.8729565204875204
0.8728881193196221
0.8727664122026777
0.8726447401446753
0.8725231031304684
0.8724015011449193
0.8722767991760272
0.8724171141592039
0.8724683095795995
0.8725194902653799
0.8723979762831103
0.8722733645220597
0.8721487886101923
0.8721999858065763
0.872131821301011
0.8720104504156322
0.8718891144270002
0.8717644686632307
0.8716432029036487
0.8721884789077288
0.8720640583827736
0.8737030707218475
0.8735784683883943
0.8734795348870791
0.8733581273308764
0.8732367546368579
0.8731122907939901
0.8730441225326597
0.872922847158228
0.8728547256439428
0.8727559953387902
0.8726348134880018
0.8726858014515101
0.8726177530093264
0.8724935206996348
0.8725445069898667
0.8726762850226196
0.8726544159136326
0.8725302495635762
0.872409238969498
0.8729527647110922
0.8728847560088137
0.8727637466357806
0.8728146358164239
0.8726936711368242
0.8727445557787613
0.8726236357612568
0.8725557325665156
0.8725160395572894
0.8723952041407684
0.8724460950836764
0.872325304240937
0.8722045479493539
0.8723415185009998
0.8723923880143779
0.8722716739222375
0.8721478817483236
0.8720241249587668
0.8719259083788543
0.8719768009330319
0.8720276789464797
0.872159060232657
0.8720385001431482
0.8721777271154689
0.8727172665279174
0.8726495244504837
0.8725258550386609
0.8724053286305623
0.8722848366192697
0.8721643789900605
0.8720439557282206
0.8719459184358233
0.8734433152482423
0.8733451063766441
0.8732245834520812
0.8731040948890078
0.872983640672731
0.8728601175124842
0.8727620617104349
0.8726417077072695
0.8725182860430974
0.8724507266823315
0.8723831578784073
0.8722594240336563
0.8721361270805222
0.8720128652297235
0.8721437811417992
0.8721687597686185
0.8720486443095581
0.8719508574059333
0.8718308071151916
0.8717107909733024
0.8715877123092305
0.871490046560108
0.8713701300498623
0.8715009698413938
0.8714794511577353
0.8713595872757307
0.8712620233245308
0.8711422243886262
0.8710224594865102
0.8709027286036819
0.8707799394665925
0.8708306767881318
0.8707079327433321
0.8711317886474039
0.8710090367082288
0.8708863196964475
0.8707636374185705
0.8706409899491141
0.8705214660233755
0.8703988876882737
0.8705295497948796
0.8704070050728359
0.8703400610707139
0.8702175779472766
0.8700982156648991
0.870148948933909
0.8700262673178557
0.8700769964052265
0.8699546372874949
0.8698575901074131
0.8697605704116645
0.8696383080663167
0.869516080336582
0.8694191501764112
0.8693000698145822
0.8691810231531527
0.8693193740252737
0.8693701313489465
0.8692511252926725
0.8691290733198154
0.8707427752255502
0.8706457812659157
0.8705266621723655
0.8704598942665305
0.8703377577107013
0.8702156556713498
0.8700935881338461
0.8699746279791128
0.8700252138925434
0.870075785518186
0.870126342862093
0.8700043741034255
0.869885513705259
0.8697666868597808
0.8697001355370664
0.8695782957585539
0.8694816713515241
0.8693629685220898
0.8694930764339307
0.8693713345849371
0.8692496270681062
0.8691310238940506
0.869009384565227
0.8691394506228605
0.8690209131176277
0.8689024090173565
0.8689530177079806
0.8688314891275485
0.8687130617788674
0.8688430596667276
0.8687246640392741
0.8686063017486156
0.8684849075092393
0.86841871456154
0.8685486624012406
0.8684303914924311
0.86885081107395
0.8687325309364367
0.8688623615317302
0.868796171354902
0.8686999829869851
0.8702724762840186
0.8701540794379697
0.8702836190000268
0.8703680448669219
0.8702717032136781
0.8701533730100083
0.8700317015764686
0.8699654308338461
0.8698441355374532
0.8698694170764035
0.8698031970282537
0.8696819755835866
0.8695638444029422
0.8696932668305413
0.8701123884118656
0.8701626143527544
0.8702128262030441
0.8700916493165107
0.8700254723938896
0.8699043557579986
0.8697863258908648
0.8696652767318136
0.8695991966669746
0.8694812591833457
0.8696182304216983
0.869552184720337
0.8694343033824425
0.8694845398798775
0.8693636516408829
0.8692677878558214
0.8691469638095333
0.8692838476314111
0.8698147965999272
0.8696969939854425
0.8696310204329197
0.8695102300866393
0.8694144396640129
0.8692937133962585
0.8691730208933671
0.869309747958022
0.8697273997165806
0.8696316458864177
0.8695657552320807
0.8694481520401103
0.8693305817119633
0.8692130442338661
0.8690924978699865
0.8689750264755203
0.8688575878897106
0.8687918697140914
0.8686744894884566
0.8685571420322874
0.8686937069792898
0.868598257745652
0.8686484216409112
0.8685827876554848
0.8684624973552427
0.8683422406087803
0.8682220174020604
0.8681048639296802
0.8680095899348108
0.8701364986302847
0.8700160923761509
0.8698957196800589
0.87042467651378
0.8703042804353049
0.8701869511461361
0.8700914800524849
0.8700257639313392
0.8699085224316958
0.869788281929583
0.8696711061266268
0.8695509322253177
0.8694307917706828
0.8693103897667397
0.8694387311236829
0.8693186564114971
0.8692531300356546
0.8693030354403316
0.8693529269669762
0.869235958301124
0.8691190221536665
0.8692472652448855
0.8691273339441594
0.8690104616334116
0.8688936217962149
0.868773789597774
0.8686539906860549
0.8685372490283415
0.8684175162285902
0.8689447689564909
0.8688250128288206
0.8687052899436563
0.8685856002871584
0.8687213654303549
0.8686017067538552
0.8684820812743803
0.8683655091845354
0.8683003058153661
0.8681807718884949
0.8680612711056488
0.8679418033657889
0.867825386943076
0.8677090027865556
0.8676143645013878
0.8681406327960394
0.8680755328350073
0.8679561624876921
0.8680060401684262
0.8695863811972974
0.8694668512573863
0.8693503687632328
0.8694780473368952
0.8693585820141555
0.8692421628542659
0.8692918143114067
0.8691724243281321
0.8691072807029284
0.8689879492611523
0.868868650820328
0.8688035762127357
0.8686843362416281
0.8685651292325027
0.868448964526071
0.8683328319226394
0.8699096343706574
0.8697933398751905
0.8696740620140503
0.869554817098045
0.8694386119746529
0.8693224389388275
0.8692062979772806
0.8690901890767304
0.8689741122239034
0.8694980869449015
0.8693789814728091
0.8692629128194803
0.8691468761850903
0.8691963832901631
0.8690773851161325
0.8692046084276391
0.8690856419287134
0.8689913095864393
0.8688724051881717
0.8687535336462165
0.8686346948602663
0.8686842179626506
0.8688113727623079
0.8686925751108078
0.8685768087569632
0.8684580761143174
0.8683393761623771
0.8682237062294562
0.8682033197451994
0.8696503975504196
0.8695561562324753
0.8694403825575902
0.8693216454520416
0.8692059358753726
0.8690872636654365
0.8690225168966258
0.8690718845592834
0.8689532797126388
0.8688377002780291
0.8689645369364317
0.8688459957284465
0.8689803821814724
0.8688648625291799
0.868749374608697
0.8686554382071756
0.8685400107563016
0.8684246044991384
0.8683092404235025
0.8683586246747576
0.8682648063509009
0.8681495116894218
0.8680342486631909
0.8679190172591894
0.8678987424675778
0.8679481423787957
0.8678329701823214
0.8679672191564265
0.8679028211845209
0.8677877025568218
0.8676696312840608
0.8675545761569312
0.8674365691763946
0.8675631981482161
0.8674452223129979
0.8673302609450411
0.8672336829947698
0.8673602703962593
0.8672453678696468
0.8671304940833747
0.8670156544528025
0.8668978665451352
0.86678309016628
0.8666683451899907
0.8665750660426156
0.8664574028258729
0.8680182904982168
0.8685375960252606
0.8684197127756631
0.8683018617522137
0.8681840429416996
0.8683102583038931
0.8682460246320528
0.8681312365567605
0.8680670338803662
0.8696257831178418
0.8695108536531926
0.8693929823767818
0.8692751432836545
0.8693241260507558
0.8692063285209577
0.8690885631411405
0.8689738010658711
0.8689095622720933
0.868794855922512
0.8687306700466504
0.8691381488557165
0.8690234582591303
0.8689058301973662
0.8694234573899915
0.8693592295798123
0.8692950082951427
0.8692017271247429
0.8691375557741953
0.8690229746214528
0.8690718849892608
0.8689543784851386
0.8690800421132688
0.8689625664949036
0.8688480871519955
0.8687336389726488
0.8686192219441403
0.8685048360537535
0.8686304582615658
0.868566460649791
0.868449166738552
0.8685747452638798
0.8685545549955028
0.8684373105454993
0.8684862074438846
0.8683719640166789
0.8682577516423212
0.8681938742489882
0.868242777648556
0.8682226516784393
0.8683481074529293
0.8683969699801077
0.8683331170529113
0.8683819683465996
0.8682891530506974
0.8682690371770132
0.8681520383426
0.8680350712625182
0.8679210905626851
0.867807140789646
0.8676902680935568
0.8675763805369853
0.8674625238693633
0.8673699465100224
0.8672773942530024
0.8673263091914347
0.8672095967105494
0.8673349007445329
0.8672713192461493
0.8677860120514671
0.8676693005387562
0.8675767954863646
0.867701964943026
0.8676383876984981
0.8675217593797222
0.8674293243911411
0.8673127559424173
0.8673374665257167
0.86722388869716
0.8671073953588463
0.8671562340357549
0.8675606187974069
0.8674441271834527
0.8673306117252118
0.8672171269634171
0.8671036728856192
0.8669873060232691
0.8669239456648534
0.8668317538477002
0.8667154708955818
0.8667642965405659
0.8666480541156948
0.8665559493675337
0.8664397664743335
0.8663236149564757
0.8662074948012528
0.8660943454787219
0.8659782876139278
0.8664911406001199
0.8663750605143851
0.866499919257364
0.8664079463151643
0.8665402145969271
0.8664271272198395
0.8663111340291706
0.866435917220413
0.8663440148992362
0.8662310149394833
0.8663557584770216
0.8664045075858466
0.8662886112125826
0.8663373562326359
0.8662244332742925
0.8661115407329077
0.8659986785961934
0.8658829148889932
0.8657671823513425
0.8658918372014061
0.8657790653947157
0.865666323939743
0.8660687871330945
0.8681218456268565
0.8680088345248743
0.8685196899493225
0.868456438782587
0.8683434282776401
0.8682304481600298
0.8681145711842346
0.8680016521979856
0.8680500490858865
0.8679371691160405
0.8678243194780418
0.8677115001596665
0.8675957862745168
0.867480103470185
0.8678815124501043
0.8677897862130313
0.8682997109182378
0.8681839957389494
0.8680683116199696
0.8679766095516807
0.8678639060368464
0.8677483114190818
0.8676327478126165
0.8675697852678596
0.8674782115402832
0.8673866623698877
0.8672712093054441
0.867158706102252
0.8670433144549015
0.8674073740652597
0.8672919800214642
0.867800946652664
0.867924727914127
0.8678332170342471
0.8679643556133646
0.8678489642461453
0.8677365192534082
0.8676241043664253
0.8676723574504438
0.8676095244280474
0.8691368386828646
0.869184869998945
0.8693083005265002
0.8693562960581402
0.8692437697798782
0.8691283616300306
0.869015895919623
0.8689005490919894
0.8689485670502805
0.8688332600545801
0.868717983877267
0.8686056481383058
0.8686536798346224
0.8690163571585755
0.8691396123617697
0.8690272803239933
0.8693897624773682
0.8692745198194519
0.8692116322869844
0.8691202672130981
0.8690080127150704
0.8688957881755425
0.8688045018127079
0.8688524364969735
0.8687402776170209
0.8686252444545246
0.8691316577990829
0.869262046243017
0.869199244212336
0.8693222285924028
0.8692100967897771
0.8690950929955914
0.8689801198486526
0.8689173972126623
0.8688053790850853
0.8688532370387324
0.868833426448052
0.8687423307186622
0.8688652285661865
0.8692629798372679
0.8692002779917025
0.869180434397562
0.869089353102064
0.8692194696047519
0.8691046634527785
0.8689927843160452
0.8689017764312753
0.868787058326061
0.8686723707269244
0.8685814417356992
0.8684697065066358
0.8683580009785903
0.8684880590498629
0.8685358447043963
0.868424174911489
0.8683125347864333
0.8681980320756395
0.8680864516349246
0.8682164421455699
0.8681048888889775
0.867990474543608
0.8678789808933489
0.8680016018731208
0.8680493886689269
0.8679350421581347
0.867844403985751
0.8678082369317794
0.8677459525520942
0.8677701076115544
0.8678178870848315
0.8677036624710353
0.8675923546305025
0.8675728056784799
0.8676952884849728
0.8676757310744964
0.8675852473394218
0.8674740289086564
0.8673628399397271
0.8672487966057687
0.8671866852733401
0.8670726954600138
0.8671204913561759
0.8670094227687682
0.8668955016732748
0.8667816107276014
0.8666913650128625
0.8665775312068309
0.8664807712886061
0.8665286012216545
0.866650962959588
0.8665400739407505
0.8664499317441337
0.8665722553570523
0.8666200415901624
0.8666678151931064
0.8665541198720212
0.8664404545932985
0.866329695922083
0.8678374094678173
0.8677264955618512
0.8676156109478185
0.8675018805562515
0.8673910548708305
0.8672773841435799
0.8671666173400097
0.8672886365332182
0.8674106235271409
0.867297010202826
0.8671862992548361
0.8673082514790803
0.8671946966028757
0.8673166155594779
0.8672266205539633
0.8671159918554315
0.8670053923195987
0.8668919521816046
0.8668020605682891
0.8666886771117215
0.8665753235282817
0.8665213199539635
0.8664108861324883
0.8662976139095606
0.8664194744032492
0.8663090976048143
0.8661987498643756
0.8663205752544269
0.8662073894470793
0.8662550099083451
0.866141862508702
0.8660287448768565
0.8660095507122824
0.8660571721410508
0.8659469736060542
0.8660687039623346
0.8659761514168044
0.8658866046696059
0.8657736246486505
0.8656635357772764
0.8657852234040924
0.8656957487949656
0.8655828532053721
0.8654699872705172
0.865357150978718
0.8652472035210649
0.8651372849323778
0.865184933345365
0.8650721937065508
0.8649594836581929
0.8650811039940827
0.8651287347722345
0.8650394753945563
0.8649296849745796
0.8649773168709852
0.865024936275417
0.8649151909466136
0.8649628060100799
0.8648502432651868
0.864761102276388
0.8660010391421725
0.8658912378154364
0.8658299634510043
0.8658774212623243
0.8657676792704748
0.8656579660219443
0.8655967542958848
0.8655355480492729
0.8654259082751458
0.8653162964610146
0.865206714078739
0.865097160375443
0.8651446581818925
0.8650351412608184
0.8649256529903451
0.8648133453748899
0.8647010671324216
0.8645888182514184
0.864479445587703
0.864370101518148
0.8642812679535437
0.8641691326107923
0.8641375598918848
0.8640254726257922
0.8639162592803796
0.8639638306800383
0.8638518100184921
0.8637398186127989
0.8650798333528675
0.8650188808960467
0.8651398584685017
0.865051051974148
0.8649418188097892
0.8648326141509534
0.8647438824985828
0.8646830268264359
0.8645710584683289
0.8644591193142799
0.8645872436939891
0.8644781706913552
0.8643662874237928
0.8642572716555535
0.8641454463399748
0.8640569082962415
0.8641777905314438
0.8640892713428299
0.8639775261759518
0.8638686462316064
0.8638499043584533
0.8637382340096073
0.863859063306504
0.8639064811445359
0.8637948470359944
0.8636832419837018
0.8635716659763155
0.8634601190024987
0.8635075578962239
0.8635549844489256
0.8634463152239346
0.8635742214231649
0.8636949149405294
0.8635834389538263
0.8634719919482713
0.8633605739125645
0.8632520146844397
0.8632171821700698
0.8632645909933643
0.8631560865405842
0.8630447818956536
0.8645276629565342
0.8644393856984864
0.8645597945114929
0.8644511923459705
0.8649446720607875
0.8648332219573688
0.8647218007794896
0.8646132339587698
0.8645046953079567
0.8645518633193409
0.8645990190951837
0.8644905245152844
0.8643792344609152
0.8643443325744421
0.8644645664000707
0.8643561454988513
0.8644763466287081
0.8643651305186383
0.8642567646444447
0.8641484268479487
0.8640604159764309
0.864448022809866
0.8643397023346888
0.8642285903215962
0.8641203263033634
0.86401209031465
0.863903882344572
0.8638436105873261
0.863963691391271
0.8638758069052236
0.8637648555233756
0.8642567005705588
0.8657332877731074
0.8658530465699134
0.8657925669211035
0.8661792482669352
0.8661187525024364
0.866165541198645
0.8660572227406834
0.8659489322756041
0.8658406697925571
0.8657324352806981
0.8656444699052719
0.8655362886891524
0.8659225537315387
0.8658115529660756
0.8657005808607637
0.8661911602249609
0.8660829782622954
0.8659748242211585
0.8664651782974262
0.8663570028536376
0.8662488553188903
0.8661379270033868
0.8660268740332556
0.8661462552311203
0.8661929257623009
0.8661579880361608
0.8660976665649142
0.8659868435153788
0.8679533983772022
0.8678451705605696
0.867784657620326
0.8676736743622556
0.8675627196933811
0.8674545979411336
0.8673437000564155
0.8673669989136777
0.8672561408583619
0.867148114236227
0.8672671206647002
0.8676518209164392
0.867540983269026
0.8675873722966598
0.8674765714544839
0.8674162122831206
0.867328414994855
0.8672204902036112
0.8671327406546947
0.8670220694738958
0.8689834358623009
0.8688954935750458
0.8687874367541665
0.8692753503451395
0.8691874044495055
0.8690793517724397
0.8689685300762475
0.8689080723241002
0.8688476300978265
0.8687872033914467
0.8687520806418577
0.8686410295887679
0.8685532553933292
0.8684655037243105
0.8685116491427534
0.8684010282288441
0.8684471700793879
0.868359477034454
0.8682991826688565
0.868188645733679
0.8681283887296242
0.8680206934245046
0.8679130257264871
0.8678053856249577
0.8679237893509762
0.8678133854862573
0.8679317578508471
0.8679778947968209
0.8678675264221312
0.8677800423617276
0.8676697275836045
0.8677951116905973
0.867707670495902
0.8675974073389487
0.867487172403945
0.8673797520765091
0.8688400705512531
0.8687297189527715
0.868619395584425
0.8685118854063854
0.8684769326057059
0.8684167747809931
0.8683093317406851
0.8681991326218662
0.8681117739007655
0.8682298207109347
0.8696881645813621
0.869577845616323
0.8694675548370184
0.869585368160385
0.8694751045916825
0.8693876610205088
0.8695054394171449
0.8694180143002438
0.8693106080325889
0.8692232300990469
0.8691158761025427
0.8690968611268526
0.8689895506461643
0.8688822675440908
0.8689280890527036
0.8688208411537671
0.868713620607011
0.8686036509531302
0.8684937093384268
0.8686114065154995
0.8685014919372054
0.8683943804068823
0.8682872961730757
0.8682002044674517
0.8680931722520409
0.8684738472749267
0.8683668074718468
0.8684126187653138
0.8683028414552113
0.8681958643033382
0.8680889143859742
0.867979220191095
0.8678695539153287
0.8678097898817608
0.8677029435107189
0.8676432158769056
0.8675364178735496
0.8674268776481072
0.8673400614758136
0.8672333427538831
0.868684397369688
0.8685974544564252
0.8684906166144114
0.8685363190262113
0.8686536369098768
0.8685468326507716
0.8684870812764645
0.8684002296846258
0.8682934983008066
0.8684107725313047
0.8683510687783303
0.868291380184364
0.8681847168095617
0.8680979697327653
0.8682151943639508
0.8681085812589042
0.8680019952061553
0.8683811364952232
0.8684982657350734
0.8686153652655413
0.8685557112773139
0.8684463751436691
0.8685680914548675
0.8684587814705558
0.8683494991947318
0.8682402446168616
0.86813377693679
0.8680273362344658
0.8679678171918854
0.8678614244745073
0.8677550587056393
0.8676685637632593
0.8677142024479015
0.8677598295769836
0.8676535305243147
0.8675941217222659
0.8674878630165448
0.867378883358466
0.8673602493286408
0.867405886601979
0.8674515123303456
0.8673425924002697
0.8672364536447172
0.8671303417291587
0.8672472440960038
0.8671411576428874
0.8670350980063668
0.8670807302314473
0.8669747046755553
0.866888505028563
0.8667825309012844
0.8668281719729235
0.866722232233282
0.8666630658968597
0.8665571737564046
0.8664513083530131
0.8663427209151018
0.8664595308788224
0.8663509698104658
0.8662649576374588
0.866246515870361
0.8663632790276213
0.8664089096552753
0.8663004234294668
0.86621447186267
0.8661087831527506
0.8660200177350705
0.8659116352325475
0.8663906253107003
0.8662822234203297
0.8663278182630272
0.8662221951680579
0.8662677860851529
0.8662088260433365
0.8661032578427633
0.8659949740456819
0.8658867175172477
0.8657812297413411
0.865673027374206
0.865564852244923
0.8659412942188323
0.865835852670987
0.8657473002851594
0.8656419096716492
0.8656875047641518
0.8655821481811721
0.8654740797049446
0.8653687764525602
0.8652607619754126
0.8651555120133153
0.8650968177576708
0.8650113091088047
0.864903393843174
0.8647955056953385
0.8646876446550777
0.8648041049513746
0.8647186867642079
0.8646108760067617
0.8646565204089542
0.8647798585717785
0.8647212851541954
0.8646135281992646
0.8645085311843667
0.8648840192312663
0.8647790146257784
0.8648245978500215
0.8647196270416475
0.8648359080445864
0.8649521598824883
0.8648444820724993
0.8648900285134465
0.8650062298466495
0.8649209576316689
0.8648133377128304
0.8647057447664028
0.8645981787822471
0.8645397354427197
0.8644322172026817
0.8645483739970544
0.8644408816052226
0.86455700822454
0.8644495416685108
0.8649254767428258
0.8648207166773294
0.8647132574668842
0.8646058251514985
0.8644984197210767
0.8643910411655279
0.8645070578057967
0.864402428694563
0.8648778934877849
0.8649233161464793
0.8648186742356698
0.8647113361872868
0.8647567626321468
0.8657644949993824
0.865657078994661
0.8655986667661355
0.8654912983201652
0.8653866769604116
0.8655023953449373
0.8655476832804592
0.8654430944271626
0.8653358124357521
0.865231275794186
0.8651463267519861
0.8650880438872024
0.8650031339227501
0.864898690970363
0.8649440090245236
0.8648395995066178
0.8653137643208613
0.865206618880714
0.8651022156751537
0.8649978385053054
0.8649396395495144
0.8648548433464703
0.8647505360387482
0.8646462547298566
0.8645392859286716
0.8645845866524616
0.8644803649914226
0.864602757196494
0.8647182417283507
0.864611330568138
0.8645266702728027
0.8644225207014904
0.8643183970606078
0.8642115888988153
0.8641048073227507
0.864083432643411
0.8639766935856253
0.8638732384480833
0.8639886700720447
0.8638819826286551
0.8642541864334431
0.8643763936954266
0.8642724052483045
0.8642438850031522
0.8641399388786636
0.8640333121928994
0.864155470969476
0.8646278943596757
0.8645239521828999
0.864439502561353
0.8643341736667375
0.8642276023119875
0.8641237614714535
0.8660187613236753
0.8659120205246555
0.8663837567330434
0.8664986188785989
0.8663945606376723
0.8662878261873165
0.8664026574822652
0.866344573045672
0.8663894475584507
0.866285467385554
0.8661788126432219
0.8661597328229854
0.8675495233915024
0.8675942207228122
0.8674874566430523
0.8673807190260708
0.8674254206587898
0.8673672714854551
0.8672632861090932
0.8671593264940037
0.8670526956169572
0.8669681942922653
0.8670827138402076
0.8671274136274093
0.8670235351797569
0.8669390793019938
0.8668352498755321
0.8667539659504377
0.8666959839858793
0.866638021351971
0.866553665399148
0.8664472545098246
0.8663408699402859
0.8662372043589273
0.866152939682168
0.866046630952478
0.8659624106641935
0.8658588431079988
0.8657526101349527
0.8656684573966105
0.8655622741952049
0.8654561172280678
0.8653526761702941
0.8652492606629854
0.8653636813598008
0.8652576013429913
0.8651515474410669
0.8651963531869782
0.8651387115751439
0.8650327116878977
0.8650775155111183
0.8649935706601892
0.8648903142751451
0.8647843973281788
0.8646811922117709
0.8645780125498249
0.8646228392924288
0.8645167572758506
0.8663981596197842
0.8664427454370464
0.8663587254411497
0.8662554153472557
0.8661494476550271
0.8660461887990257
0.8659885561093615
0.8659046437978234
0.865801453239904
0.8657438719766193
0.8656407266234446
0.8655376066661467
0.8654318316807397
0.8653260827322522
0.8652685953991698
0.8651628925604619
0.8650598948268167
0.8651739024745775
0.8651164621439047
0.8650108300153936
0.8649079016439568
0.8648049985838128
0.8647021208256259
0.8646447638891599
0.8646894391756862
0.8645839374165667
0.8644811373890507
0.8645258163124663
0.8644230486831271
0.8643203063007182
0.8642149146670802
0.8642596043367844
0.8642821642156854
0.86417948958699
0.8642807611895955
0.8641973468944613
0.8641401533091901
0.8640348743144559
0.8641487139695675
0.8640434597567409
0.8641640438499141
0.8640614844570087
0.8639562796668153
0.8644225289170459
0.8643173056576421
0.8642339891433688
0.8641288147913311
0.8640263351368025
0.8639212120105871
0.8640349121516806
0.864148584431921
0.8640434849636848
0.8639384112425011
0.8638360302139952
0.8637528644619155
0.8636505312243778
0.8636951532081981
0.863590186440174
0.8635332211804023
0.863646829654554
0.8635445720045096
0.8634423393777493
0.8633374677464601
0.863251679859288
0.8631468572009416
0.8630638876083685
0.8629591135484042
0.8628540835082733
0.8627520227784424
0.8626499869992851
0.8625932103500153
0.8624912189169397
0.8623865916449825
0.8627524299083037
0.8626477962893582
0.8625458480198092
0.8624439246521336
0.8624265417710697
0.8624091631349096
0.862522631441629
0.8624207606752777
0.8624025888006371
0.8623007575490739
0.8621962939575756
0.8620918558574368
0.861987443239328
0.8621008661010302
0.8619991337492057
0.8618947706384095
0.8620081633091613
0.8619064794698761
0.8618239240656655
0.8617222874724703
0.8616180217001056
0.8615615417716007
0.8614573209946358
0.8613557785960608
0.8612542609367718
0.8611978577398374
0.8611795995787584
0.8610972231660882
0.8611419115469359
0.8630003618342158
0.8631134266792115
0.8634777961230102
0.863445144691584
0.86355811413899
0.8634538026060882
0.8633712296980742
0.8632696150628466
0.8631680251453605
0.8630638117925786
0.8629622623059281
0.8630066587354432
0.8630510443707863
0.8630336679841628
0.863495892734687
0.863394361737088
0.8632902095212293
0.863186082612676
0.8630819810022056
0.8629805496081195
0.8628791428512437
0.8628466354852743
0.8631769911787497
0.8630729538634699
0.8631172667963668
0.863161568972392
0.8630575714064026
0.8629535977046014
0.8628496506077216
0.8627457287315371
0.8626634821000475
0.8625596080118874
0.8624557591175396
0.8623545758453648
0.8623989221498292
0.8622977703000707
0.8621966381651543
0.8620928961929152
0.8619918182017978
0.8619356195099165
0.8618345850652814
0.861947243269813
0.8619300616162702
0.8618290645533994
0.8617729195969391
0.8616719660182849
0.8615684006017233
0.8616876932523351
0.8615867866462155
0.861631145366828
0.8615276350183108
0.8615719901616924
0.8614711463827582
0.8613703270005288
0.8613532400610778
0.8612524593225884
0.8612968209230413
0.8612150179582012
0.8611116580219417
0.8610083230729749
0.8609076449234003
0.860806991106913
0.860851374372254
0.8622311469439954
0.8621493002843901
0.862268263406388
0.8621675060452871
0.8620667730187743
0.8619660643180345
0.8618653799342574
0.8617647198586367
0.8616614557554817
0.861560844586973
0.8614602577001509
0.8614281294094165
0.8613275828035633
0.8612270604550335
0.8611712115771719
0.8610681062242587
0.8609865478488223
0.8608861150981162
0.8607857065626603
0.8606853222336981
0.860582337576953
0.8605266135080845
0.8606388320223591
0.8605358901902143
0.8604329717195731
0.8603300794831844
0.8602487082221038
0.8601458629568096
0.8600456644559711
0.8600899790755968
0.8602021420808211
0.8602464271979356
0.861616472502303
0.8615135369009453
0.8628875852000399
0.8627845214416208
0.862684101953115
0.8626282323250359
0.862527855786391
0.8624463474461967
0.8623648587064209
0.8622645500330361
0.8621616478903732
0.8621029964376068
0.862002755398916
0.862114486390033
0.8620142680585542
0.8619140738064438
0.8618112879267338
0.8617085267373623
0.8617525299039686
0.8616712321096395
0.8617803395831002
0.8616802455823689
0.8616482567141072
0.8615455890915082
0.8614455592972445
0.8614895570577161
0.8614083590903104
0.8614523507572943
0.8613523801398941
0.8612968262118836
0.8611942869144869
0.8610943832006472
0.8610132910193177
0.8609108225865918
0.8608109887727246
0.8607111788883429
0.8607338497184271
0.8606340729947001
0.8605530942509282
0.8604721349079094
0.8603698172040302
0.8602675240073854
0.860167862863748
0.8600656183429574
0.8601096812277562
0.8600543872767001
0.8599521930502421
0.8598969311810528
0.8598652552271115
0.8597631203108628
0.8596610098317277
0.8595615285283377
0.8594808136581311
0.8593813776978146
0.8592819655174719
0.8593260641460648
0.8592454160210898
0.859146055741084
0.8592575272371678
0.860622485581269
0.8605229963744236
0.8604235309403875
0.860324089270641
0.8604353534816065
0.862258596909026
0.8621563713332331
0.8622000688286044
0.8623176482123767
0.8622154521967395
0.8621158797285245
0.862016331027458
0.8631982595298487
0.8630986054377311
0.8630431299947863
0.862943518183203
0.8630528836039717
0.862953294388693
0.8630640593265758
0.8634210056384396
0.8633188121023859
0.8632379187523594
0.8632814092143757
0.8631792688516067
0.8631238595028523
0.8630243567569914
0.8629222835223551
0.8628202346053446
0.8628637437359381
0.8628084049566561
0.8627276590759434
0.8626469324227293
0.8625449770290147
0.8624642913394184
0.8623623819528295
0.8622604968217177
0.8623040311385008
0.86266030344615
0.8625610097285727
0.8625057727836907
0.8624039311866921
0.862447422560682
0.8624909035918957
0.8623891000871552
0.8622873207867668
0.86218815402018
0.8620864227949839
0.8619847157483321
0.8618856202870374
0.8618305292087218
0.861731475607425
0.8621833686398147
0.8621516581428378
0.8621951174988436
0.86209348208062
0.8619944560603673
0.861939397840762
0.8618378289656734
0.8618812997781707
0.861991653019383
0.8619366212634606
0.8618562757749646
0.8617573601210757
0.8618008146976321
0.8621560058696235
0.8620545076625027
0.8619995076039827
0.8621097421689939
0.8620082855406216
0.861906852962653
0.8618054444265375
0.8617066402873108
0.8617500545355076
0.861651280368816
0.861549950156171
0.8615933675368309
0.8616367746338858
0.8615354821354353
0.8618901159614824
0.8617913953739993
0.8616901206177624
0.8618002091421861
0.8618435609393371
0.8619536052539194
0.8618987342658516
0.8618000827313935
0.8616988787501407
0.8615976987083276
0.8614991177734628
0.8614005601520508
0.8615105657684284
0.8614094558333831
0.8614528025756094
0.8613542970220006
0.8613376037124518
0.8612391350500129
0.8611844262691829
0.8612943664507783
0.8613376960667264
0.8613810154477352
0.8612800282736411
0.8611790649482127
0.8610781254630028
0.8624262721782918
0.8624694375020512
0.8625791222212736
0.8624780651647477
0.8623796013592405
0.8624957723580543
0.8626054022142672
0.8625069582311671
0.8625500784029841
0.8624516641618389
0.8624947806847615
0.8625378870410906
0.8624579821267548
0.8623570584637531
0.8624666013046499
0.8623867330389684
0.862288419215527
0.8621875630899385
0.8626356761011538
0.862745121612034
0.86269040943355
0.8627334419919149
0.8626351568007574
0.8625368947518631
0.86245710282767
0.8623563218157104
0.8622765699240916
0.8623924522984598
0.862294276614402
0.862239675407048
0.8621415407920716
0.8622508899478799
0.8621502161545448
0.8620495660380191
0.8623695668094371
0.8622898977442973
0.8621918264401652
0.8623010925705171
0.8622214596414021
0.862141845427429
0.8620438376102588
0.8619458528212411
0.8620550836694325
0.8619545629437513
0.8619975656838716
0.8618970753197964
0.8617991652855324
0.8617012752473663
0.8616468654268308
0.8617560416237846
0.8630961980501493
0.8630794178710327
0.8631222482684511
0.8630217202741939
0.8631306711648918
0.8632395964982614
0.8632823880191445
0.8633251695044926
0.8632246766513697
0.8636705141940011
0.8637132351388931
0.8636152843745182
0.8636580017787949
0.8635575288028682
0.8635260845679872
0.8634282016285453
0.8633277908781167
0.8632274036485947
0.8631270400054324
0.8630266997929282
0.8629722655045405
0.8628928616451664
0.8627925840803268
0.8626948786413534
0.862810074675135
0.8629187826073604
0.8630274651019044
0.8629297779058808
0.8629724955473782
0.8628931659571073
0.8627955287389497
0.8626979143545663
0.862600322795948
0.8625002083819223
0.8624026627483875
0.862511291243096
0.8624137671134068
0.8623345769675336
0.8622554053261927
0.8623640002628922
0.8622639953131149
0.8621665570181113
0.8620665984835092
0.8619692059934354
0.8618718362453325
0.8617719471242695
0.8616720813227166
0.8615722388325086
0.8614749608624606
0.8613751646739376
0.8612753917723562
0.8611781824771765
0.8610809958600081
0.8609838319129159
0.8608866906279689
0.8607895719972394
0.860832399713582
0.860735310055594
0.8606813933641438
0.8605843439375853
0.8617859590962206
0.8617070635636681
0.8620560168100115
0.8619588524689912
0.8618617107638105
0.8617620555011103
0.8616832086911917
0.8616017389987631
0.8615046841116393
0.8614258948001863
0.8614685786554147
0.861389811886336
0.8614980905144738
0.8614816368748537
0.8613846637133199
0.8612877131141783
0.861209013193929
0.8611551605538861
0.8610764943529531
0.860977092623984
0.8609461896931004
0.860849357691682
0.8607500170276727
0.8606506994554032
0.8605514049668226
0.8606596174532863
0.8605628749990095
0.8604636253185054
0.8605063317036545
0.860407111571721
0.860515277981186
0.8604160798527344
0.8603194330669035
0.8603031544598165
0.8604112827139099
0.8603121427815174
0.8602337387378768
0.8601553528896513
0.8605030286552899
0.8604867400802277
0.8603876488941867
0.8603340414208871
0.8602804370374072
0.8601839292540647
0.8601303640465112
0.8600768112584355
0.8600232708855187
0.8599268376498449
0.8599695072590021
0.8600838844872809
0.8600303681079063
0.8599314560663298
0.8600457979557354
0.8599675791348848
0.8598867515623287
0.8597904234662114
0.8598330693469108
0.8599409641135382
0.8598446631932208
0.8597483845647832
0.8598562516726306
0.859759993984806
0.8596612391116409
0.859775466754884
0.8596973787308211
0.8596193087701457
0.8595206158496472
0.8594399614641551
0.8593438298133317
0.859290507225223
0.8591918979451393
0.8592996922314925
0.8592036212296736
0.8591050561735135
0.8604247700839124
0.8604672490724734
0.8603891893808548
0.8603358046297258
0.8603782791753359
0.8602821612809152
0.8601860655820596
0.8602285427039119
0.8601752073087141
0.8600766438758783
0.8599806162555225
0.8598846107970914
0.8599270981957612
0.8598311210632389
0.8598736048299945
0.8597751443940533
0.859676706668396
0.8595782916451663
0.8595250834301345
0.8599639459885696
0.8600713654833806
0.8599754602215098
0.8600178881844978
0.8599195018900792
0.8598211382679256
0.8597253060300483
0.8598326787702215
0.8597795056920523
0.859683711359195
0.8595912608103133
0.8594930029363248
0.8593972746736671
0.8594397203534638
0.8593415138508012
0.8593111121325646
0.8592129430316541
0.8591173020663406
0.8591013078428653
0.8592136232232913
0.8591155105021039
0.8590624994041859
0.8591697631535039
0.8592121861881037
0.8591818307958188
0.8596194715688387
0.8595418951351792
0.8594463262831342
0.8593482770184752
0.8592952786461502
0.8593171770810416
0.8592216779582859
0.8595346155242162
0.8594391133648006
0.8593436331397348
0.8592481748414631
0.8592905255556108
0.8592375917349874
0.859142178479909
0.8590442879079752
0.8589489187348726
0.8588960484073189
0.8587982197676691
0.8587029116448889
0.8586726843074777
0.8585953855133984
0.8585001334409189
0.8585425165118542
0.8584447957034053
0.85836755848032
0.858272376196392
0.8581747199498617
0.8581220049938859
0.8580268835671068
0.8593356830706711
0.8592583968770245
0.8592797719536787
0.8592025098676378
0.8591048253870323
0.8590096567723643
0.8589120167412728
0.8592239508122753
0.8591263086046755
0.8590286887485024
0.858931091236082
0.858878368146812
0.858783301664586
0.8586882569342151
0.8585932339482345
0.8585773929643241
0.8586196557161658
0.858524673172744
0.8584297123495469
0.8583770948008738
0.8582821725579258
0.8583244449001945
0.8582295503708908
0.8581321891635829
0.8580348502051799
0.8579400212851852
0.8578427265175287
0.8577658403692949
0.8576685877179531
0.8577108915100451
0.8576161537185382
0.8575214375591333
0.8575637436615887
0.8574869420128122
0.8573897877881155
0.8573373849838608
0.8573796927782565
0.8577218939287586
0.8576272413414397
0.8575973056442517
0.8575205614828793
0.8575628242646771
0.8574682329863678
0.8573736632771563
0.8572766327210621
0.8571999688507794
0.8571029802089251
0.857008495232661
0.8570507826528793
0.8569538441593811
0.856859408464386
0.8569659090515838
0.8568893416927773
0.8567924657428316
0.8567769001593514
0.8567471158127653
0.8580477171145485
0.8579507534159834
0.8580633295864692
0.8579866983322465
0.8579100845179995
0.8578131806086472
0.8577187760731391
0.8576215475730006
0.8575692912566372
0.8574749466668765
0.8575811955998771
0.8574868711107233
0.8573925680687021
0.8572987874309795
0.8572020521317966
0.8571053388204076
0.857089769521862
0.8570376270658437
0.8569434393456014
0.8570496400299281
0.856952998956006
0.8568588529383497
0.8567622554789223
0.8568684285012902
0.8567718518887469
0.8566752972030086
0.8567877114697625
0.8568298559690927
0.8567333275725029
0.8571655850997608
0.8570715110957209
0.8571767506203121
0.8571246870158978
0.8570726352213066
0.8569786144318159
0.8568821457858002
0.8568059351682203
0.8567119765896378
0.8566180393120253
0.8579129062406623
0.8578163863765395
0.8578583474540115
0.8578285856861256
0.8579343973410241
0.8578403854375523
0.8577641439734333
0.857687919778049
0.8575939677220773
0.857699684461048
0.859428287754018
0.859331705609742
0.8596709745482048
0.8596187465083176
0.8595665302887405
0.859472440085437
0.8593759075800783
0.8593237365514046
0.859227242703273
0.8591307706813908
0.8590343204783532
0.858937892086759
0.8588414854992105
0.8589469553814143
0.8590586427366673
0.8589622551894796
0.8588683502350556
0.8588162955078094
0.8587199680114487
0.8586679418078894
0.8585741125264802
0.8586158505864013
0.8585195892396631
0.858443503524836
0.8583472833737347
0.8582712342898959
0.8581750553070457
0.8590485241239114
0.8589522791291135
0.858856055855145
0.8587623112153658
0.8588039809563239
0.8587520215692003
0.8587000739031203
0.858624062222149
0.8587292949692455
0.8587709449410686
0.8586949509787
0.8586793270987135
0.8585856974758994
0.8590148232752707
0.85891872307265
0.8588427552727242
0.8587491494320549
0.8586531116350276
0.8586375047866365
0.8585415011961909
0.8584896591368337
0.8585947529781058
0.8584987866273112
0.858446966884823
0.8583534898864672
0.8582575830924699
0.8582058079890502
0.8581123896820291
0.8582174432006825
0.8581656900868232
0.85807230781724
0.8579764968040455
0.8578831498067132
0.8579881700376439
0.8578924013683369
0.8579973969458642
0.8579016487700857
0.85784997768605
0.8577542675992366
0.8576610260042138
0.8575678053623585
0.857552360772566
0.8574567271244473
0.8573635608418873
0.8586465645918687
0.8587575582384395
0.8586642772767568
0.858612578583238
0.8587173400880529
0.8587588043999823
0.8586631212148892
0.858704582304986
0.8586529080940121
0.8589892841591792
0.8589596893308119
0.858866479866332
0.8589773119106835
0.8590187098677495
0.8589230830901643
0.8590276805764726
0.8589520838072074
0.8588564969381807
0.8587633721698053
0.8590993588788446
0.859003786582159
0.8590451444654627
0.8589520402943924
0.8588589569823276
0.8589634562102053
0.8588703924692804
0.8588548521690733
0.8587593832152104
0.858707818574692
0.8588122762311232
0.8592384466630759
0.85934282155024
0.8606210093444573
0.8605254068621786
0.8604298257722657
0.8603367020993402
0.8602411635001367
0.8601480817587198
0.8600550208363014
0.8601592110456984
0.8600836906172195
0.8601248353018981
0.8600293844624076
0.8599339549598658
0.8598409803687317
0.8598821337841634
0.8599232780033013
0.8598279030001974
0.8597763342011697
0.8596809969165745
0.8596636665185773
0.8597048121610731
0.8597459486151716
0.8598561751462299
0.8597608821623132
0.8598649191286388
0.8597720767619383
0.859676825065527
0.8608726556875141
0.8607773024541695
0.860761608367731
0.8606662887934814
0.8606147070095546
0.8606556915292443
0.8607595243093452
0.8606666753617682
0.8605714195033355
0.860592523932768
0.8604972975731254
0.8604219835422726
0.8604063465384925
0.8603548454429567
0.860259687998636
0.8603006664109195
0.861572768024226
0.8614973845439616
0.8614220178528911
0.8613267945600915
0.8612315924003494
0.8611364115067525
0.8610436756320848
0.8609509603997932
0.8608558425125041
0.8607632677565229
0.8606681919173443
0.8607090701800155
0.8607499393485236
0.8606573186582938
0.8605647185687513
0.8606744128052392
0.8605794102715961
0.8606202711370543
0.8605277163396282
0.8604351821167932
0.8603402484029793
0.8602453357878906
0.8601939866886558
0.8602974900856989
0.8603383504950504
0.8602458989747791
0.8601510494741994
0.8600562211094849
0.8600970901605574
0.8600047064837872
0.8604272435851208
0.8605306291795141
0.8604556207299637
0.8604043199191075
0.8605076736412064
0.8604128898790383
0.8611246582148039
0.8611653679471225
0.8610705427760126
0.8609757386374348
0.8608805806238824
0.8608056082231846
0.860730652446079
0.8606359280222651
0.8605412245969932
0.8605819628958374
0.860489699526001
0.8604148202793754
0.8603636047806064
0.8603124050918198
0.8602202124587228
0.8603233919748393
0.860231218544221
0.8601366543106562
0.86004452196557
0.8601476752415036
0.860055562073278
0.8599634692953498
0.8600665972938203
0.859991864296303
0.8616810057774902
0.8615887739274751
0.8616915762351016
0.8615969550702952
0.8615023548347444
0.86141018353746
0.8613156248733382
0.861264421820738
0.8612132300887332
0.8611187245504477
0.861026646587245
0.8609345889750121
0.8621964999542057
0.8622369293426836
0.8622212265789051
0.8621290776875887
0.8620369491516714
0.8619448409644092
0.8632058043157466
0.8632460954817787
0.8645066367552601
0.8644142966158116
0.8643195733628982
0.8642445689401378
0.864346928628345
0.8642694349244374
0.8643095776274541
0.8642173203451446
0.8643196378769259
0.8642446830805052
0.8641500620992678
0.8640554619849355
0.8639805611069583
0.8638860005363611
0.8639943734405463
0.8639195040616519
0.863827381272301
0.8637328792606148
0.8636383980735235
0.8635439377041444
0.8638435755306749
0.8639518695511369
0.8638598040713947
0.8638999167342067
0.863825131949137
0.8637307134192758
0.8636387128248321
0.8635443355999993
0.8634696228730712
0.863375285028056
0.8637937317303302
0.8636993789845375
0.8637394695803663
0.8636451435607468
0.8635508382903617
0.8634589485372771
0.8634990479375995
0.8636011181976914
0.8637031660148942
0.8636112999213993
0.863519454022693
0.8634252351163514
0.8633506504200452
0.8646052244558937
0.86451091731469
0.8644950527199745
0.8644438322631847
0.8643691766526923
0.8660005849417559
0.8659085674528518
0.8658141793388605
0.8657844688113333
0.8661127880548148
0.8661525213559906
0.8660777355765104
0.8659857702059315
0.8662839565518545
0.8662091809667946
0.8661344217870847
0.866118403479509
0.866024095870575
0.865932196892356
0.8658575008728208
0.8657656403106696
0.8656714127273446
0.8655967698561403
0.8660133220421816
0.8659214846713816
0.8658272813118099
0.8657330985950255
0.865658489852709
0.8655643462592559
0.8656040569436819
0.8655099399322128
0.865837498280548
0.8657433763191924
0.8660708373877942
0.8659790942543629
0.8658873712048049
0.8659270161127465
0.8658353188373448
0.8657841478881455
0.86569248630889
0.8660197021814006
0.865945176344226
0.8660464432027111
0.8659547930354199
0.8658607817540841
0.8657691719281206
0.8656947142181395
0.8657343325151279
0.8660612576921323
0.8661624343922177
0.8660879662536907
0.8660368403847933
0.865945281384805
0.865851363572246
0.8657598448338429
0.8656854613316474
0.8655939806995802
0.8655025200458121
0.865829113588435
0.8659302051768504
0.867176280795833
0.8671250919433237
0.8671644892807813
0.8670705409106306
0.8686911522053339
0.8685994334797487
0.8685481173000417
0.8684564341844431
0.8683647710673428
0.8682731279421982
0.8683738317842582
0.8682822076544836
0.8681882296121383
0.8681369974107531
0.8682436903796789
0.8681497472601105
0.8682503987057042
0.8682896090452512
0.8685854328297488
0.8686245981306461
0.8685306646840814
0.8684367516978623
0.8683855426444382
0.8682940369574661
0.8686194020897438
0.8685278908673839
0.868434029294983
0.868534529298703
0.8684430571890276
0.8683686569106317
0.8684751389398336
0.8683813341624489
0.8684204662804632
0.8684595898859436
0.8683852282664597
0.8682914740686513
0.8682001079535511
0.8681087617049685
0.8680150681364844
0.8679213949361675
0.8678277420973765
0.8677535057092688
0.8676622576171014
0.8675686634588661
0.8676690718673414
0.8677082260953667
0.8677473718180746
0.8676561739403242
0.8675649958688236
0.867514031592845
0.8675531813988894
0.8674620442008969
0.8673685632045894
0.8672944733343404
0.8673948025356578
0.8673207258967901
0.8673047526718495
0.8672137017454903
0.8671203085275138
0.8683582812652739
0.8682671457086344
0.8681760299168086
0.8680825728632798
0.8693199044306923
0.8692688327894647
0.8691752876770031
0.8692141895527364
0.8691631459706549
0.8692020407316363
0.8691085433951778
0.869017425289891
0.8693410556356057
0.8693248912747246
0.8692337793429742
0.8692726411855
0.8691815546407086
0.8690881303763996
0.8691269953650002
0.8690529156489449
0.869036794717773
0.8702574941341161
0.8701640039946534
0.8700705340845837
0.8701961750198646
0.8701050772522574
0.8701437986255881
0.8701825116240138
0.8700890902478888
0.8699956890731642
0.86990466222175
0.869830594535717
0.8697372515861584
0.869646282177524
0.8695553324294492
0.8694644023355607
0.8693734918894885
0.8697836512741064
0.8697539901521383
0.8696630778855156
0.8695698336681651
0.8694766095877797
0.8694026760841242
0.8693865574223015
0.8697964054747491
0.8697031971876196
0.8696123590823212
0.8708437842028125
0.8707504930764657
0.8708558220757351
0.8707648988277757
0.8706776063138452
0.8705867218991751
0.8704958570864492
0.870419463473448
0.8703685486002007
0.8704738392900137
0.8704441645185146
0.8708532801415776
0.8707624453569403
0.8706687758537134
0.8705779805232143
0.8704872047564581
0.8717164131746332
0.8716255343401134
0.8715346750810021
0.8714607110301352
0.8713698890857464
0.8712767422011787
0.8711859596165399
0.8710928525837739
0.8710021093334143
0.8709113856145333
0.8709498243866686
0.8708565547927918
0.8707827353139255
0.8720101929532718
0.8720484969978145
0.8719553773084429
0.8718646193706198
0.8717715394787756
0.8716784796019604
0.871587780702142
0.8714947605843862
0.8714438888360544
0.8713532443894834
0.8712626194237734
0.8712117890159815
0.8711211987199432
0.871030627886854
0.8711295320152737
0.8710998951827185
0.8711987706303442
0.8711082303686521
0.8710574547388192
0.870966949087585
0.8708741254160663
0.8707836588697614
0.871190981820655
0.8710981639907804
0.8711364713653595
0.8710460154960458
0.8710843202460535
0.8709938893754374
0.8709034779022624
0.8708130858202882
0.870851399117441
0.8707586973082958
0.870857439736058
0.8712642744960065
0.8713025230083937
0.8712121462846217
0.8711959529032817
0.8711032737724895
0.8711415231426733
0.871048869698868
0.8709585685467464
0.8710571943896218
0.8709645797431054
0.8708743166243292
0.8707817413897034
0.8706915171708942
0.870640938333058
0.8705484178029164
0.8704559170759704
0.8703657663425746
0.870273304953625
0.8702227892948811
0.8702610755706377
0.8701686550496889
0.8701181754089462
0.8700257899367839
0.8699357526745465
0.8698600642042631
0.8699586282409607
0.8699969141059342
0.8699069184239532
0.8698146147696619
0.8697246578022246
0.8696347200584155
0.8695448015320729
0.8695831070649792
0.8694932132609231
0.869442875847791
0.8693506907505433
0.8692608505607666
0.8691710295553141
0.8695763939073735
0.8696748409259012
0.8697732669289483
0.8698775648713576
0.8698044485480046
0.8697146270440508
0.8696986642663462
0.8696088732112177
0.8695191013115144
0.8694460622114097
0.8693540045770927
0.8696725606415362
0.8695804984882767
0.8696187226243726
0.8695290070920059
0.8694393106846726
0.8693473126365574
0.8692743541099264
0.8692241580161593
0.8691345323135677
0.8690426059359078
0.8689697109521833
0.8689195686902974
0.8690158744297137
0.8689239998424271
0.8688511485326834
0.8687616293338076
0.868672129193735
0.8685803303109279
0.8686785899675011
0.8687168409311172
0.8686273836500533
0.8685356285954273
0.8684462096257354
0.868354493363167
0.8682651126803472
0.8681924166669527
0.8681007566508481
0.8680091161265067
0.8681073320469136
0.8680180251458235
0.8679890246099974
0.8680872113502316
0.8681853772218707
0.868096099986324
0.8680045281126769
0.8679152890587493
0.8678995172859189
0.8678103083423401
0.8680987371675956
0.8680072136344165
0.8679180216722013
0.8678265367591051
0.8677373829137478
0.8676482479950107
0.8677463354303194
0.8676572184800978
0.8675681204426415
0.8678852774353721
0.8678354470446094
0.8679207853301601
0.8678709617439038
0.8677795788468283
0.8676882153310673
0.8676384322538511
0.8675494117790036
0.8675876364671504
0.8675378713416688
0.8674488898305031
0.8673991584956444
0.8673079030613671
0.8673461330880683
0.8683205157588219
0.8682291917238073
0.868156792116457
0.8680844078447575
0.8679954438402723
0.8679041929064922
0.8678152668207945
0.8677655493475026
0.8676766567640521
0.8675877829978293
0.8674966234933551
0.8678986046882549
0.8678097356488731
0.8677600503207369
0.8676712147408332
0.8679584989498672
0.8678696611724522
0.8677974144336152
0.8681134740045675
0.8682169770192959
0.8681258473700942
0.8682234903104857
0.8681346808636176
0.8680458901885624
0.8680302555717846
0.8680683042445968
0.8679795487252356
0.8678908119583612
0.8677997937702617
0.8677087948086489
0.8677468573390384
0.867658182624799
0.8676086129733874
0.8675365158329479
0.86744559269449
0.867373527981173
0.8672849394624933
0.8673825062759178
0.8673537839458363
0.8672629280523224
0.8671743885845978
0.8671249085270123
0.8670364022940162
0.8669479147292828
0.8668594458269061
0.8667709955809828
0.8668090927765006
0.8667206664873075
0.8666487769365795
0.8665580911069298
0.8664697192260555
0.8663813659693923
0.86758406827523
0.8675346160992746
0.8675726007489079
0.8676699522827949
0.8675789782178356
0.8675070664150251
0.867435169756324
0.867344496609921
0.8673824772814082
0.8684905483912534
0.8684020847311229
0.8683113479957503
0.8683492109387231
0.8682584988611013
0.8681678058707131
0.8680794226924698
0.8680075414550698
0.8679919848680027
0.8679013580555464
0.8679392362403004
0.8678509235578539
0.8677626294440958
0.8676720648478355
0.8675838080944872
0.8676216997483992
0.8675334668368547
0.8674452524674793
0.8675423719054921
0.8674706377030363
0.8678696658834558
0.8677791661417624
0.8676886854086264
0.8676005103196925
0.8676975522719346
0.8677353922029367
0.8676449540581769
0.8675545348990672
0.8676515409369109
0.8675634252660697
0.8674730431254564
0.8673849646730762
0.8673695125693149
0.8672791792128324
0.8671911488094632
0.8671195718141743
0.8670315766109106
0.8669413165761628
0.8668533585133524
0.8680499593721598
0.8692463093712482
0.8691581373771302
0.869254833030672
0.8692924384023619
0.869202007680109
0.8691115959061478
0.8691305344835663
0.8691494690935442
0.8690613718841178
0.8689897039740587
0.8688993617668594
0.8688707031575333
0.8688551278652871
0.8689517438953935
0.8688637227073671
0.8687757199434513
0.8687041344242786
0.8688007258158292
0.8687104789963487
0.8686389227686819
0.8685897120041774
0.8686862749527674
0.868596077854908
0.8685245635205856
0.8685621626769581
0.868490666841731
0.8684028042708183
0.8683126839427061
0.868409205198928
0.8683213786870972
0.868231295118292
0.8681598786731568
0.8680721057348804
0.868109716806575
0.8682061987730119
0.8682437879841131
0.8681724075236645
0.8681913828654646
0.8682289618498247
0.8682665329880664
0.8681788222135887
0.8681297589237923
0.8680420807307812
0.8679544208364641
0.8682662758402301
0.8681763389961383
0.868272693234035
0.868182774482808
0.8697741668270698
0.8696863811504262
0.869637215105896
0.8695880593139035
0.8695142929910094
0.8694265710083658
0.8693365975931284
0.8692466429321204
0.8691567070194786
0.8690690588592692
0.8689814289628983
0.8688915487874903
0.8688016873371187
0.8687141126705376
0.8686242884164811
0.8685344828699649
0.8684446959596032
0.8683549278106455
0.8683059696833445
0.8682185013106796
0.8681287847332347
0.8680390868292371
0.8683500892943881
0.8682626527346333
0.8683644819413094
0.8682933636657231
0.8682779488693797
0.8681905561875931
0.8681009171556706
0.8680298558664509
0.8680144748782781
0.867924882108795
0.8678353072459056
0.8677457517234002
0.8678417902093438
0.8677545155053307
0.8677919602662992
0.8677766151807257
0.8676893744471198
0.867640604803374
0.8675511346143854
0.8674616830088818
0.8675576712103839
0.86747049850166
0.8673810831286034
0.8672939468502231
0.8672045683655201
0.8671174684947495
0.8670466493820715
0.8669573243821586
0.86687027727582
0.866780989107747
0.8667102342850938
0.866623239894388
0.8665525161087456
0.8665900117407023
0.866541442060317
0.8677249244354976
0.8676356124617038
0.8675485762536629
0.8674999231807085
0.8674129190756521
0.8673421720890877
0.867271439763592
0.8671822302925453
0.8671336445455043
0.8670444678291873
0.8671459696955235
0.8670973944545313
0.8670082491952132
0.8669213770751363
0.8668345229428674
0.8667639090687254
0.866715390174426
0.8666448032471392
0.8665557601779034
0.8664878197899698
0.8663988113890833
0.8663120742177716
0.8662253549914629
0.866262787504917
0.866173839199789
0.8660849092914147
0.8659959977740875
0.8659093560573503
0.8659468018899782
0.8658601831708962
0.8657713316403588
0.8656824984751645
0.86559368366962
0.8655071372374875
0.8658161842092503
0.8659118465934718
0.8658635242709928
0.865774736634239
0.8656882161939681
0.8655994649970481
0.8655107321276856
0.865422017580204
0.8653333213489292
0.865723750102329
0.8656754954077273
0.8656272506728149
0.865540816874736
0.8654544009127692
0.8654918164182013
0.8654054233397066
0.8653168020093179
0.8652304448013437
0.8653259998821595
0.8652396595350373
0.865153336991884
0.8650647873308768
0.865122380839766
0.8650338526233551
0.8654256062111807
0.8653370649930243
0.8652485420213837
0.8652004125036269
0.8651119218487096
0.8650256924906176
0.8650630904927368
0.8649768839245595
0.8652568426562064
0.8651683917483156
0.8650799590533165
0.8650318948218003
0.8649434943823149
0.8648734821349238
0.8649108650116277
0.8648247450742413
0.8648621252728207
0.8648472315882886
0.8647611447743705
0.8646750756701447
0.8646270975706318
0.8645388205784116
0.8649297388400791
0.8648414488839183
0.8660151291041088
0.866322567184683
0.8662744493356668
0.8662594258066107
0.866171044571323
0.866082681499051
0.8676088183916193
0.8675605931189374
0.8674904486819175
0.867401986395202
0.8673135422788238
0.8672251163271851
0.8671367085346904
0.8670505545926942
0.8685753387526648
0.8684890548247997
0.8684027886089182
0.8683143053203931
0.8682862772730635
0.8682161375461455
0.8683108961309334
0.868224692439649
0.868138506432987
0.8693090798118837
0.8692607642477665
0.8691744985124552
0.8690860176857602
0.8689997875541019
0.8689135751016096
0.8688251482924787
0.8699948114883774
0.8699085235709766
0.8698222533373379
0.8699223786174576
0.870200396622614
0.8701118923436341
0.8701485625272583
0.8700623118872505
0.8700989796377041
0.8701356398788908
0.8700654616111372
0.8699770255099506
0.869928730596305
0.8700287424956612
0.8699403373050691
0.8698519501436335
0.8697818439887769
0.8696957191135469
0.8697323868553324
0.8696841515471543
0.8695958358545772
0.8695097652345768
0.8694214854370501
0.8693514734752191
0.8692654542379239
0.8691772264901201
0.8692715381365459
0.8691855534447382
0.8692798449633922
0.8692518356786109
0.8691636543962508
0.8691129129014793
0.8690247638272449
0.8689388570396723
0.8688689730279973
0.8687808758723797
0.8686927967086249
0.8687870518920805
0.8687172119172809
0.8686899845680858
0.868604173332904
0.8685183796137937
0.8684485955663518
0.8684852970254845
0.8692877970224755
0.8704520432124014
0.8704885290689611
0.8704403543938323
0.8708274812230931
0.870739310118055
0.870833231679527
0.8707632756504742
0.8706773580276626
0.8705892381772236
0.8705033558079762
0.8705398029685203
0.8705762427007223
0.8706126750068529
0.8705246066370327
0.8704387745982036
0.870350741884607
0.8702627271039325
0.8701747302507006
0.8700867513194349
0.8700587596925918
0.8699708104832178
0.8699010490751191
0.8699948934373338
0.8699796365027977
0.8699316214791466
0.869845945860139
0.8697762326481802
0.8696883748185508
0.8696027500920679
0.8695547978251584
0.8696486010458305
0.8695789433521139
0.8696154029770595
0.8695276150993009
0.869439845071863
0.8693520928893022
0.8693885607488445
0.8694250211954669
0.8693554357765172
0.8693075573676491
0.869222075733441
0.8691366114682533
0.8691549741911784
0.8690673222512119
0.8689978155659059
0.8693012353852788
0.8692135952948884
0.8691657701774969
0.8690962817235428
0.8690108996335791
0.8689233245955754
0.8690038576223555
0.868988746160411
0.8689012000294176
0.8689376470358134
0.8693228840519706
0.8692375396037497
0.8691500037568703
0.8695351020237607
0.8694497620188391
0.8693622312809768
0.8692769261083326
0.8691916382319521
0.8691063676465755
0.8690189072023806
0.8689711890618013
0.8688837600423606
0.8687963487408283
0.8687111614018973
0.8686237852965198
0.8685364268929465
0.8684671640621795
0.8683979152607482
0.8683106062693517
0.8682255198687059
0.8686100489155245
0.8687091008428772
0.8686239976494298
0.8685367099599127
0.8684516437321556
0.868364391149833
0.8682771562246151
0.8681899389511424
0.8684646446858917
0.8683774260919745
0.8682902251411431
0.8683266159855935
0.8683629994701805
0.8682758264293059
0.8681908725810663
0.8681037345657651
0.8680166141665591
0.8679295113781069
0.8678446268709935
0.8677971672294449
0.8678335748002075
0.8678186487481586
0.8677496403483184
0.8677860416871789
0.8676990237681337
0.8676120234249154
0.8675272395503386
0.8674798177499377
0.8677816141112885
0.8676968387932368
0.867609882579088
0.8676848767000941
0.8676001368107804
0.8675154140233616
0.8674465197730041
0.8673618295786658
0.8672771564710205
0.8673135540641813
0.8672289029052732
0.8671420728046597
0.8672353153165754
0.8671664979323662
0.8670818957361326
0.8671806823381053
0.8672170639743042
0.8672534382769743
0.8671688614227179
0.8672620354656493
0.8672983942424353
0.8672116446183146
0.8671249124717046
0.8670381977973239
0.8671313380798978
0.8670841127703335
0.8670368969714548
0.866989690680389
0.8681388137308266
0.8680542414034418
0.8679854593457997
0.8679705750918016
0.8680691032604858
0.8680003404707363
0.8679136336878356
0.868295756955603
0.8683319532274179
0.8694799010243851
0.8695726645929709
0.8694880331216212
0.8694191760543118
0.8693345770333423
0.8694273179086253
0.8693427350774614
0.8692559805182236
0.8704029124750234
0.8704388606191891
0.8703542101421866
0.8702673888234966
0.8701827725812491
0.870095985926567
0.8700092167059256
0.8699941605941364
0.8699096057792034
0.8698945626931346
0.8698100348568694
0.8697412560659721
0.8696724910833044
0.8695998622858974
0.8695153979594427
0.8696134942554132
0.8707585489871432
0.8706718090529838
0.8705872710819202
0.8705184695198426
0.870490852921505
0.8704220748296193
0.8715663595143212
0.8716586348280642
0.8715718655269205
0.871503006643031
0.8714184531453213
0.8713317340085143
0.8716035644748341
0.8717013138908909
0.8716145924792005
0.8715278884448093
0.8714433832780137
0.8713588950410321
0.8712744237287776
0.871372147370598
0.8713033843374876
0.8713391127354779
0.871638014784356
0.8716737025289032
0.8715870706893328
0.8715183205570178
0.8714317216083253
0.8713473190857477
0.8712607545776564
0.8711763860492836
0.8712120949837591
0.8711434236227253
0.871442046282588
0.8713555155874123
0.8713911923253603
0.8713068613705723
0.8712203701452025
0.8727454358456044
0.8727809593821119
0.872696523235596
0.8726099277031141
0.8725255255232187
0.872441140210266
0.8725385129595011
0.8724541381157374
0.8724896659108577
0.8724744447608088
0.8725099634315674
0.8724256302330513
0.8725174327725661
0.8724309415777226
0.8723444676517611
0.8724362508016734
0.8723497936077836
0.8723852999053345
0.87229886505106
0.8722124474458085
0.872197270658836
0.8721108804308394
0.872024507437801
0.8719381516745638
0.8718539848411955
0.8717676633055333
0.8718031957845204
0.8721815024365156
0.8722731828832344
0.8723086543457726
0.8722401200932444
0.8721538116923203
0.8722509607880465
0.872166838264402
0.8721196147091407
0.8720724005628363
0.8719861518552616
0.8719020892219584
0.871818043332532
0.8717318457206905
0.8716478335199308
0.8715638380480044
0.8714776914862497
0.8713915620749152
0.8713076171910112
0.8728258441967909
0.8727786114542204
0.8727313881112007
0.8726451768125348
0.872680540692186
0.8725943516028126
0.872510345531785
0.8724263561700704
0.872411207915839
0.8724465774780495
0.8724819400071397
0.8723958220714815
0.8723118858380242
0.8722279662900323
0.8721440634225309
0.8720757498416214
0.8721111281350659
0.8722025058733012
0.8721186388762435
0.8720347885409514
0.8720196972341456
0.8719726383719818
0.8718866650836847
0.8719780106698618
0.8718920539199165
0.8718061142367338
0.8717223531884168
0.8718191594052027
0.8717332525439299
0.8717686191850457
0.871721627261541
0.8716379161479613
0.8716227159434147
0.8715545760547911
0.8714864496833049
0.8715218197562379
0.8714537101448707
0.871367916185037
0.8712842982391026
0.8715802721142578
0.8716156153560255
0.8715298393633468
0.871444080372847
0.8713583383794715
0.8712726133781677
0.8712257404365971
0.8711422028472424
0.871159910331452
0.87107423894822
0.8709907411839873
0.8709051035214835
0.8708194828186119
0.870854859394082
0.8709460358324623
0.8708781045775521
0.8707925204461697
0.8707457460492635
0.8708368971939863
0.8707534972747598
0.8706701138589308
0.8705867469416012
0.8706221150440965
0.8705542695825422
0.8704709388579758
0.8703854711647758
0.8704208451807851
0.8703375523657081
0.8702542760197985
0.8703453766314487
0.870277605466291
0.8702098476972915
0.8703009256907469
0.8702176941085138
0.8701499623433346
0.8701677206216984
0.8701000071749049
0.8700168283232964
0.8699336659020784
0.8698505199063831
0.8697673903313445
0.8696821271238889
0.8697731672992616
0.8696879203553248
0.8696203077384435
0.8696556909389299
0.8696910671556601
0.8696058619610741
0.8695228221437609
0.8694376503603234
0.8695286428051406
0.8694610925837878
0.8694399584396189
0.8698143942341806
0.8701887561828111
0.8701035691259227
0.8701944420919433
0.8701114179270576
0.870028410129676
0.8699454186949591
0.869862443618069
0.86977948489417
0.8696943969190322
0.8696114710980049
0.8695439992260348
0.8694611045564391
0.8705850844486995
0.8704999590341607
0.8704169947165297
0.8703494767472517
0.8702643996721777
0.8701793393478569
0.8700942957693425
0.8700092689316902
0.8699945150927657
0.8699116576629683
0.8698288165388738
0.8697459917156696
0.8697217515311554
0.8696389535341025
0.8695925784750738
0.8695462164998211
0.8694613188116237
0.8693939877575351
0.8693476589822277
0.8693013393159992
0.8692743934440614
0.8692597306878374
0.8691749112180126
0.8691602611197817
0.8690776077889741
0.8693711522151031
0.8692863546355069
0.86924007739184
0.8696130249252751
0.869528229069873
0.8694434498688666
0.8693608255428279
0.8693461701364535
0.8692614337782251
0.8692467910058527
0.8691620810366943
0.8690773876952658
0.8691126227794043
0.8690454646865724
0.8689608077164521
0.8688783036946504
0.8687958158596294
0.8687112082882082
0.8688017454454449
0.8687871621136978
0.8687025802803097
0.8686201501139414
0.8685356012389519
0.868489492858682
0.868404973365677
0.868322604683929
0.8683578653944722
0.8683117925036061
0.8682294571637068
0.8682472557136018
0.8686193140658336
0.8686545284434417
0.8687449470071077
0.8686604769922427
0.8685781558834
0.8684937187414572
0.868447673146721
0.868538067702798
0.868455790808298
0.8683735300196793
0.8684639052920862
0.8684991004178103
0.8684321929225375
0.868365298519427
0.8682809565439527
0.8681987611372176
0.8681165818093962
0.8680322889041063
0.8679501419282201
0.8678658817818714
0.8679011044073393
0.8678343142415678
0.8677522187380731
0.8676680108802374
0.8677583314483172
0.8676762674379627
0.8676095318733049
0.8675253708663042
0.8674433536664824
0.8673613524903395
0.8676533442293939
0.8675713385617762
0.8674872223788327
0.8674728300625786
0.8673887399234611
0.8674239575506351
0.8674591683020522
0.8673751041201994
0.8674103127665929
0.8675005262681744
0.8674186075315646
0.8677892583567929
0.8677052029779503
0.8676385752631666
0.8675719605463763
0.8674879509554931
0.867421363920948
0.8673373853993781
0.8672534232542749
0.8673435640985976
0.8672617405218178
0.8671952079902073
0.8671112924363311
0.8670295154185994
0.8669456323655691
0.8668638874256027
0.8667821584141127
0.8667004453264435
0.8670705523272199
0.8669888270677637
0.8669049969935675
0.8668233037728544
0.8667776719043376
0.8666960069877363
0.8666147870004928
0.8677259146325064
0.8676441812666177
0.8676792643531189
0.8677691970895066
0.8676853644951825
0.8680549435524699
0.8681448134931179
0.8680630870826119
0.8679792585190615
0.8680142851322251
0.8680493049328606
0.8683399237068782
0.8683133647433766
0.8683483452538105
0.8683026405458152
0.868256944722872
0.8681905094574436
0.8681448334131917
0.8680631907794746
0.8680429526001109
0.8679765639423949
0.8679101881831941
0.8678286036397563
0.8677829893633836
0.8692253696748824
0.8691588984308597
0.8690772243280401
0.8689934519397773
0.8689096958164184
0.8688280696872858
0.8689176552442872
0.8689032121014666
0.868819497245874
0.8688543607620608
0.8688086956464447
0.8687250143241294
0.8686434615352233
0.8685619245664509
0.8686514664284338
0.8685678328131111
0.8686573567373485
0.8685910436815013
0.8686859010681833
0.8686022965435761
0.8685208188869848
0.8684372465673816
0.8683558006973287
0.8684452844437217
0.8685347508499836
0.8684533192052094
0.8684077637169697
0.8683242509178127
0.8682407542954692
0.8681593826664934
0.8681942392088
0.8681128878410892
0.868207662949954
0.868126326033259
0.8680450048627487
0.8679615918372316
0.867916128024425
0.8678327436134705
0.8679221480953148
0.867956997238791
0.8678757396511207
0.8679704551906502
0.8678892120199664
0.8678437859853518
0.8677983687363547
0.8677171657722041
0.8676338731549218
0.8687372756179459
0.8686539004946596
0.8685705414887371
0.8684893031367513
0.86885630445219
0.8687901964412011
0.8687068564826291
0.8686256363548163
0.8686603636788804
0.868594300135468
0.8685131144114343
0.8684298414525555
0.8695318884889811
0.8704721222095645
0.870457604290025
0.8703762778790975
0.8702949671682493
0.8702136721529344
0.8702482127071627
0.870182059690278
0.8701365176171802
0.8700526908569053
0.8711535182020547
0.8710700869400714
0.8710038865554061
0.8709582871849316
0.8709927292879096
0.8709661347700045
0.871332048073179
0.8712486478588868
0.8711652637232942
0.8710990988302828
0.8710178438394058
0.870972278278094
0.870891051166436
0.8708077416543494
0.870741643076033
0.8706755572322467
0.8705943899962862
0.8705111411505985
0.870427908338972
0.8703446915567747
0.8704334151627748
0.8704678514273271
0.870386751067495
0.8703056663203993
0.8702396796825176
0.870173705745365
0.8701255182253224
0.8700423945947051
0.8699613819834772
0.8699159969553023
0.8699504531786681
0.8698673783659377
0.8698014846479502
0.8697561324534562
0.8696731002892992
0.8696277691590056
0.8695447652997538
0.8696387286009175
0.8695578326555974
0.869474859449693
0.869563496121231
0.8694826307246104
0.8693996886602845
0.8693188545383546
0.8692359441416863
0.8691530496724785
0.8691875262231311
0.8691067435271999
0.869141217903188
0.869075501463517
0.8689947527895565
0.8690292279880087
0.8691178053383145
0.8690370758545015
0.8691256354502422
0.8692141780496111
0.8691313731606427
0.8690485841605525
0.8689658110447679
0.8690543350018354
0.8701489230140811
0.8700660681854829
0.8701544611654684
0.8700716216951505
0.8699908859033764
0.8702510397947621
0.8701703022826548
0.8700895802478813
0.8700067866926746
0.869924009005902
0.8698412471830019
0.8697605876128485
0.8708538495752037
0.8708880740263476
0.8708223476302465
0.8707416249950449
0.870658832426593
0.8705781409089319
0.8705124693614233
0.8704297225118168
0.8703469915049921
0.8703017954700156
0.870221176740883
0.8701948545863564
0.8701142615202229
0.87020245535832
0.8704881968739697
0.8704225904740708
0.8703569966256162
0.8702764265937525
0.8702108592708887
0.8701282362208697
0.8700831086417804
0.870017578609281
0.869934997734196
0.8698545142541996
0.8697719647522847
0.8696915122385447
0.8696089940918496
0.8695285725265748
0.869448166329457
0.8693656950825754
0.8693206834584852
0.8692382401441059
0.8691558125782106
0.8690734007562875
0.8690080484929159
0.8689256665180022
0.8688453792969761
0.8687651074052524
0.8686998095235537
0.8687341154398984
0.8686538771499625
0.8685715760829338
0.868489290782279
0.8684070211834276
0.8683247672818857
0.8683590893392914
0.8682768557009741
0.8693653585235755
0.8693204241973865
0.8692401988602352
0.8693827405636
0.8693004485323919
0.8692743170295855
0.8691920510214062
0.8691118761512642
0.8693966051039734
0.8693143509606646
0.8692341873553792
0.8692514001096272
0.8692855881152438
0.8692407050760514
0.8691958382610243
0.8692837079967588
0.869201519435405
0.869119346526034
0.8690392625468819
0.8690564807488426
0.8689743451129046
0.8693357809181762
0.8692557068278148
0.8691735756818683
0.8694578652623466
0.8693757305106776
0.8692956830920666
0.8692135793955417
0.8695747517855255
0.8694926371643951
0.8694478146610134
0.8693677984475131
0.86928779745056
0.8692057413398706
0.8691609631549448
0.8690810046331138
0.8691151308464427
0.8690331222800969
0.8689680905758728
0.8690557815653157
0.8690110431551058
0.8689290757013785
0.868847123820455
0.8687672558673463
0.8686874030852799
0.8686054975033365
0.8685236074765316
0.8684762171793406
0.8684113000884406
0.8683315189999086
0.8682496860721649
0.8681678686783864
0.8681232654844437
0.8680534384387991
0.8681463307007657
0.868180484074994
0.8680987120553703
0.868016955549315
0.867935214552414
0.8678534890602543
0.8677738440933914
0.867692149401672
0.8676104702015032
0.8675659663660751
0.867486378855138
0.8678464482898717
0.8678805944795008
0.8679694217175924
0.867887762682579
0.8678061191220842
0.8678936626506821
0.8678120339999215
0.867732483491206
0.8676529480517288
0.8675713653902238
0.8676055085275038
0.8675239458077513
0.8676114580324876
0.8675446597774542
0.8674651872910583
0.8673836687333611
0.8673021656060176
0.8672206779046467
0.8671392056248697
0.867057748762309
0.8669783674533903
0.8668969412172506
0.8672563171133988
0.8672904480675229
0.8672110747807272
0.8671296573386885
0.8671637905873391
0.8672564332267186
0.8673438383723271
0.8672994901518652
0.8672181028300381
0.867173774875334
0.8671294552986217
0.8670851364842379
0.8670038001736499
0.8669899212611744
0.8669086093118035
0.8668273127231484
0.8667628885812904
0.8666836775533283
0.8666394377361945
0.8665602514504452
0.8664790261269719
0.8663978161391586
0.8667563591639335
0.8666751383301493
0.8666309167658178
0.8666650294371684
0.866752325439625
0.8666711356386798
0.8667584145941358
0.8666772395361816
0.8666330503996573
0.8665539562058528
0.8664748769298519
0.8663958125674343
0.8663147099663268
0.866233622657498
0.8663208770354031
0.8662767506462118
0.8661956898426845
0.8662829231264118
0.866218695985025
0.8661397153591421
0.8661738196722859
0.866094858154982
0.8661820598510368
0.8661031124321464
0.866022129056067
0.8659411609325304
0.8658971084166869
0.865853071782254
0.8657741924979111
0.8657100797525691
0.8660678083703724
0.865986627870773
0.8659057164268947
0.8658268693013714
0.8657480370134706
0.8656692195590043
0.8655883684212491
0.8655444022511507
0.86546357806219
0.8653848170103166
0.8653060707715052
0.8653931908460423
0.8653291922852943
0.8652484263205426
0.8651697225122299
0.8652038378588371
0.8651231064478749
0.8652153836662622
0.8651367125452157
0.865056010197445
0.8650901202016604
0.8650094373933015
0.86493081517614
0.8650178723047487
0.8649392640629368
0.8650314892224111
0.8650655823121618
0.8649869917320453
0.8649063716262895
0.8648625602719742
0.8647987196429576
0.8647181399062686
0.8646375752934039
0.8645590691226427
0.8644785345529391
0.8643980150943283
0.8643175107425578
0.864598202541281
0.8645197368792052
0.8648003570648989
0.8647198451808175
0.8646761006115652
0.8647101758782496
0.8647442447560211
0.8646637683199941
0.8646978351610053
0.8646194189921514
0.864538976878594
0.8644752742475831
0.8645481107527273
0.8644844192020412
0.8644040198770782
0.8643256752998595
0.8642473453980324
0.8641690301674735
0.8642031114358413
0.8641248150128128
0.8640444945194328
0.8639641890645274
0.8638874869969915
0.8642432888719295
0.8641629873591872
0.8641017686490833
0.8640214954065055
0.8639412371851184
0.8638609939807059
0.8637807657890539
0.8637025894302196
0.8636223910609521
0.863544244135153
0.8634661118244512
0.8633879941247473
0.8634799590642743
0.8645473376743157
0.8644671053213101
0.8643868879664077
0.8643066856054035
0.8642631268098236
0.8641996285265047
0.864121500682439
0.8644010832007729
0.8643575243366416
0.8642773696664457
0.8641972299686363
0.8641191388296302
0.8640410622748316
0.863960967089299
0.8638808868594542
0.863802854412351
0.8637248365330529
0.8636448007657099
0.8635793202887476
0.8635013451108083
0.8634233844845491
0.8633454384058971
0.8632675068707805
0.863187558560925
0.8632741773935817
0.8631962743098378
0.8631183857561849
0.8630405117285587
0.8630745520440214
0.862994666445772
0.8629168257304783
0.8628389995268767
0.8627611878309092
0.8626833906385196
0.8626401048891456
0.8625623334773492
0.8628413058469991
0.8629278520327291
0.8628500755503312
0.8627702852699354
0.8627569971285878
0.8627137327420147
0.8626339774475252
0.8625907325719814
0.8625130309223137
0.8625995432135584
0.8625563136194871
0.8624766100930167
0.8623969214020095
0.8623192739417535
0.8624057640124273
0.8623281301781771
0.8623148980060161
0.8622352613639463
0.8623217270696584
0.8622421046643525
0.862276130591108
0.8621965272337182
0.8621169386793701
0.8621509667526677
0.8622373920661119
0.8621598460465382
0.8620823144420623
0.8621163330833843
0.8620367963574422
0.862123192126548
0.8620800871206927
0.8621140933273023
0.8620709971750291
0.8620080799821584
0.8620944382977052
0.8620169775691755
0.8621033190201834
0.8620238499678343
0.8619464173676601
0.8620327413229243
0.8619896847252062
0.8619102557239527
0.8618672184857515
0.8617898363490594
0.8618761347834218
0.8617987661787371
0.8617193917338946
0.8616565888681242
0.8615792621567452
0.8615019497890337
0.8614589711381173
0.8613816842633355
0.8613023926491452
0.8613364015961522
0.8614226620635553
0.861343388700852
0.8612641300333684
0.8613503732153369
0.8612711285903722
0.8613051215264801
0.8612279133537724
0.8611652374769311
0.8610880565668815
0.8610108899548885
0.8610448912520184
0.8609657262894299
0.8608865759883771
0.8609727742742554
0.8610067665083811
0.8609276343901358
0.8608485169219168
0.860882511218302
0.8608054260701434
0.8607263418760985
0.8606472723177886
0.8605682173911513
0.8604891770921254
0.8604464106570665
0.8603673962471658
0.8604586538859985
0.8603816668018965
0.8603026802990686
0.8602257218740286
0.8602012169981244
0.860124282182232
0.8602104075086594
0.8601314733389314
0.8600545663001283
0.8599755633363928
0.8602524804694175
0.8601755835677287
0.8600987008746322
0.8601326984907238
0.8600538225371611
0.8599769697769378
0.8599001338278903
0.8598213012017377
0.8599073590745236
0.8598450192296021
0.859802399122039
0.8604060639761576
0.8604920361009034
0.8605779923563138
0.8605156193871716
0.8605026619166753
0.8605936881507951
0.8605148642682477
0.8604722138208158
0.8604592651350672
0.8603804754615831
0.8603181609751189
0.860352078785345
0.8602733207905489
0.8601965850347588
0.8601198634277205
0.860470720641204
0.8605565679398335
0.8604798343679949
0.86040311493929
0.8603786750083238
0.8602999726172994
0.8603338608541199
0.8604724038041794
0.8604101554709928
0.8603314791764132
0.8613833209033888
0.8613065747934879
0.8613922581718194
0.861313520428246
0.8612708828379014
0.8611921707641081
0.8612778331253663
0.8613115970519141
0.8612329029628444
0.8611542233569052
0.8611879893370036
0.8611090936167942
0.8610324503987513
0.8609558212811993
0.8609895930871031
0.8609129820064818
0.8608363850165502
0.8608701584887388
0.860791577343716
0.8621576876204028
0.8620790025622672
0.8621644652942196
0.8620877955192378
0.8620091385786718
0.8620427825555591
0.8621282172041779
0.8620855909451648
0.8620725463811478
0.8620103226031163
0.8620957288436665
0.862053121228426
0.8619745252603842
0.8619319366000394
0.8618553656127005
0.8617788086854032
0.8617022658142754
0.8616257369954465
0.8615492222250468
0.8614707229962468
0.8613922381749405
0.8613157658933582
0.8612373096918101
0.8611588678858954
0.8625592250736194
0.8624826738067342
0.8624061365820881
0.8623635630198655
0.8622870507548926
0.8622105525211439
0.8621680086008711
0.8622015578203858
0.8621250884607443
0.8620466371808873
0.8619845583486582
0.8619061343261941
0.8618277246763174
0.8617517196753394
0.8616733385397961
0.8615969666063912
0.8615186140057329
0.8616088802058887
0.861530540865749
0.8614664832603688
0.8613901652336524
0.8613118674365445
0.8612499240722026
0.8611716534479943
0.8610933971525044
0.861031490791675
0.8611166739684556
0.8611037693964984
0.8610614123871388
0.861335493939247
0.8612572656098427
0.8611810435139665
0.8611048353615817
0.8610624865708003
0.8610006339884646
0.8609224720454537
0.8608801625951529
0.8608040167870432
0.8607422104502612
0.860664100707553
0.8605879955263797
0.8605099141545733
0.8604338369727527
0.8605229804019888
0.8615664437158559
0.8615046072509385
0.8615380975485374
0.8614619611963218
0.8613838499226003
0.8613220527215782
0.8612459569550518
0.8611698750847574
0.861091819004244
0.8610157650964922
0.8611007319881743
0.8610584796407954
0.8609824495991645
0.8609207341446227
0.8608427435333512
0.8608005301456297
0.8607245513830484
0.8606485864826751
0.8605706491515375
0.8608439255221849
0.8607659845919249
0.8607043339001629
0.8606426944513463
0.8606761992107023
0.8606002871963236
0.8605243890218747
0.8604627884485183
0.8603849319808526
0.8603070897037397
0.8603406067262805
0.860262782673296
0.8603476556033981
0.8603811597702437
0.8603053368656819
0.8602295277734717
0.8601537324898395
0.8601116625764997
0.8601451729782927
0.8600674234064309
0.8599916704830957
0.8599159313518264
0.8598402060088571
0.8597644944504228
0.8596868149028045
0.8596448181059353
0.8595671635842896
0.8594895231932094
0.8595743429294066
0.859498696879244
0.8605376026691108
0.860622303938852
0.8605465832230965
0.8604851262726106
0.8604074518317075
0.8603317713027194
0.8602561045338275
0.8602895439293854
0.8602119154483662
0.8601505224267614
0.8602351895969763
0.8601595659826097
0.8600839561104952
0.8604297483299179
0.8614398194488747
0.861378348350617
0.8613168884187713
0.8612412077744223
0.8611635634243902
0.8610859331748484
0.8610102941136822
0.8609488954940379
0.8609068834055207
0.8609402151665864
0.8608646167910486
0.8607870559423718
0.8607114851853436
0.8606339522491826
0.8605564334388915
0.8606409178469505
0.8607253869276495
0.8606478809175174
0.8605703889661573
0.860915295834315
0.860839768269721
0.8609241810265623
0.8608466921275771
0.8607692172778894
0.8606917564736782
0.8606143097111247
0.8605388504945015
0.8608837240844246
0.8608082541305833
0.8607327978525513
0.8606573552466117
0.8605819263090488
0.8605065110361487
0.8604291371103013
0.8603517772559371
0.8602740115983565
0.8601966797995175
0.86018399522114
0.8601066855733037
0.8604512236587316
0.8604845031365926
0.8604071872819528
0.8603653571305341
0.860290036522115
0.8602127592500103
0.8601516438731425
0.8600743931025027
0.8600133012983984
0.8601025769574078
0.860060800837045
0.8599855554502349
0.8599103234152816
0.8598351052407858
0.860867687633466
0.8607904280002702
0.8611344059888172
0.8610591043716355
0.8611432226688882
0.8610679338645165
0.8609906910427361
0.8609154296244536
0.8608401818047648
0.8608733600083116
0.8608122843275892
0.8607350994775975
0.8606598951259326
0.8605827379767629
0.8605055947611642
0.8604816398486806
0.8605064838094356
0.8604313340377875
0.8604645221920458
0.8604977043556628
0.8604559830588259
0.8604142583858335
0.8603371860558537
0.8603132636269507
0.8603464444687585
0.8603796193244863
0.8603126310228839
0.8602356026132698
0.8601746835850541
0.8601137755431375
0.8600721264798035
0.8611018016352486
0.8610890903497519
0.8611729860567218
0.8610978913588789
0.8610208477155716
0.8609438179577547
0.8609311266344228
0.8609642099544005
0.860889167891656
0.8612319595092944
0.8611549454276616
0.8610799064623426
0.8610969110867555
0.8610360022697939
0.8609590335702578
0.8609173684023939
0.8608404242411424
0.860763493932472
0.8606865774726419
0.8607196470719214
0.8606447080570203
0.8605697825288492
0.8604929111812418
0.8604321115040082
0.8604651891203777
0.8603903066992542
0.8603134791510011
0.8603465585120872
0.8603796319236479
0.8603047841295257
0.8602279919016073
0.8603117462908523
0.8602369247848473
0.8601762027690221
0.8602599392296282
0.8601831855391447
0.860108402480909
0.86019212246123
0.8601173520381419
0.8600406387395328
0.8599658953578181
0.8609917880242439
0.8609150168581937
0.8608402150886951
0.8607634713216452
0.8606886965925592
0.8606139352904313
0.8607024918082529
0.860660973093917
0.8605842798574146
0.8605215835022051
0.860444916540141
0.8605334484919326
0.8606170101442413
0.8605423089333447
0.860575284674453
0.8605146575856528
0.8605981909434326
0.8605215652424709
0.8604469060861845
0.8603863122548218
0.8604192842428798
0.860452250318801
0.8607934216917258
0.8610619748788214
0.8610948744862595
0.8610202107865826
0.860943609067292
0.8608689723024553
0.8607943489121846
0.8607177880159571
0.8606431915387982
0.8607266011475347
0.8606500668908462
0.860575496520669
0.8605340895642425
0.8604595429331471
0.8603830599966521
0.8603085402342076
0.8602320845082194
0.8601907268220037
0.8602236572944144
0.860149178473598
0.8600727643748729
0.8599963639508255
0.8599838470990467
0.859909416383927
0.8609310926997239
0.860889702084465
0.8619111079737944
0.8618365315300024
0.8617600212102037
0.8621001909968709
0.862058714360582
0.8621418333798125
0.8621745482329176
0.8621139949571308
0.862202021679121
0.8621414767709039
0.8620669397176218
0.862150013442046
0.8620894894078539
0.8620130311686752
0.861936587094897
0.8618601566767232
0.8619432117724449
0.8619017973057842
0.861841327862211
0.861766877503785
0.8618499112673749
0.8617735295242891
0.8618565478706204
0.8617801791699197
0.861863182104708
0.8617887620755902
0.8617124198665375
0.8617954066298856
0.8617210201464225
0.8616606261659214
0.8615862649748881
0.8615119170484268
0.8614495349538104
0.8614822327744018
0.8614079140120939
0.8613336085020618
0.8612573749295128
0.8611811549482588
0.861104948554665
0.8610306965372797
0.8609545171351483
0.8608802917561033
0.8608041393310355
0.8607439023708964
0.8607766310116711
0.8607005081713192
0.8606263384737436
0.8605661388086435
0.8605988716215617
0.8605247307882464
0.860450603157822
0.8605335249402575
0.8605662490006266
0.8606481129429756
0.8609868375359754
0.8609107637363745
0.8608347034766508
0.8607605944367874
0.8606845610735686
0.860608541239418
0.860532534930725
0.8606153756644505
0.860541319090389
0.8606241443077834
0.8605501001254076
0.8604900035931832
0.8604540909216896
0.8604129929418873
0.8603370580705457
0.8602611366987369
0.8601871642675568
0.8601132049846936
0.8600392588466421
0.8599653258498983
0.8599053293303851
0.8598433282785714
0.859769432390254
0.8596936135991697
0.8597813080101926
0.8597403135791176
0.8596645193611656
0.8606786877532199
0.861016567556784
0.860942613432666
0.8608667393990919
0.8608993380282121
0.8609319308707645
0.8608560779859891
0.86078217091664
0.8607411240526815
0.8607737193655212
0.8606979074338191
0.8607305007973988
0.8606566376443647
0.8606156201167782
0.8605398490991393
0.8604799186787819
0.860567395631134
0.8604916490427477
0.8605742143277149
0.8604984805639433
0.8604227602257637
0.8603470533096061
0.86030609593286
0.8602323423854571
0.8601586019079722
0.8600848744969315
0.8601174788573647
0.8600418392211138
0.859966212984267
0.859892528731367
0.859832735246599
0.859820361455434
0.8597467096891895
0.8596730709644266
0.8596133180809072
0.8595377766369079
0.8594969416428797
0.8594214238699421
0.859345919462982
0.859322544103689
0.8594050521128351
0.8594376733499363
0.8595201565762388
0.8596026252101969
0.8599393151350232
0.8599718775812893
0.8598983036014441
0.8600313232565991
0.8599716126620345
0.8599307862453998
0.8598572419143571
0.8597975625416722
0.8597221183188225
0.859646687431231
0.8599830759278609
0.8599095594692202
0.8598687637857635
0.8598091150301265
0.8597491534336766
0.8597816924091765
0.859706302896088
0.8599709912714332
0.8599302117785714
0.8598548291219218
0.8598424894329317
0.859875002932149
0.8597996451127888
0.8598321566539623
0.859864662456117
0.8597891948418475
0.8597296215365076
0.8598167401605055
0.8597414273746453
0.8596661278773226
0.8596254148921877
0.8595520596746344
0.8595845672452282
0.859511228568647
0.8595437340066099
0.8595030497631024
0.8594297376720893
0.8595168059300134
0.8597810210191353
0.8597057844042567
0.8596651038070405
0.8595918097389771
0.8595511499050298
0.8594778787942348
0.8594184273951101
0.8593777900328508
0.8593045535567636
0.8593213416041858
0.8592807164337924
0.8592055901377808
0.8592877161040836
0.8593201925660862
0.85924699984914
0.8591738200193699
0.8592062979309057
0.8591331345663745
0.8594682063654178
0.8597079483279789
0.8596328439348861
0.8595615653239219
0.8594884028875475
0.8594152533239514
0.8593402011047305
0.8592788660083288
0.8592038389862718
0.8591307401800548
0.8590714343199202
0.8589964453276491
0.8589393839073801
0.8588988779408041
0.8588396133153461
0.8589216198592643
0.8588623636524503
0.8588218786933549
0.8587814008493666
0.8587221725827714
0.8586491867402928
0.858731166787445
0.8586581929774224
0.8585989963420032
0.8596022134467226
0.8596889301213392
0.8596296585695836
0.8596620137576158
0.8595889966636503
0.8595159923898225
0.8598501481941506
0.8598824726694313
0.8598075507063412
0.8598893427653818
0.85983009523607
0.8597571082410937
0.8596822235698338
0.8596417377193677
0.8599756479981024
0.8599584200920736
0.8609601101929844
0.8610417437940788
0.8613044350456691
0.8612313699758265
0.8611564085743926
0.8612379963411059
0.8611649563092993
0.8610900204401531
0.8610170061801226
0.8609577377104485
0.8608847478380143
0.860809862783899
0.8607349908513984
0.8606601320370637
0.8605871938083893
0.8605123610529731
0.8605445567557244
0.860469740785762
0.8604105669467028
0.8604969546903645
0.8607353682057083
0.8607675302933264
0.8606946337407352
0.860654151410789
0.8606418497619364
0.8606013791366055
0.8605285226380366
0.8606100082921476
0.8605508739518535
0.8606323433936801
0.8606644891732177
0.860591659017031
0.8605325469687288
0.8604578367875528
0.8603850438072016
0.8603259653298844
0.8602884437302859
0.8602156846490516
0.8601410348186821
0.860222468874154
0.8601820879569395
0.8601093636036697
0.8600347491560655
0.8599620503849283
0.8599217063314355
0.8598490301374249
0.8599304399062347
0.8600118354537556
0.8599372686231675
0.859862714816216
0.8597900755041897
0.8598714548797218
0.8597988274882963
0.8597262127773406
0.8596517099327564
0.8595772200938184
0.8595046437361118
0.8594320800455415
0.8594090214856853
0.8593364788011033
0.8592776206629014
0.8595391137411763
0.8594665786923059
0.8593940562967367
0.859321546551158
0.8593094050987353
0.8593415653263224
0.8592671804679994
0.8592993387691851
0.8592249705612217
0.8591506153184271
0.859076273037411
0.8591575656808165
0.8591897195221574
0.8591172907659679
0.8590448746313268
0.859032768919268
0.858960372764949
0.8589016396748762
0.8589337990038016
0.8588614303846139
0.8587890743699058
0.8587148347801158
0.8586406081184215
0.8585682902275432
0.8584959849279231
0.8584559159889588
0.8583817377061868
0.8583231060926988
0.8584043440143228
0.8591785128513875
0.8591178535785485
0.8590436499742021
0.8590206954143169
0.8589487907172578
0.8589367133684628
0.8588966374435211
0.8591573449954374
0.8590831766719788
0.8590090212462375
0.8589348787148494
0.8588607490744518
0.8601879041354905
0.8601155711854128
0.8600754241701964
0.8600012211808031
0.8599270310873064
0.8598547459437148
0.8597824733605304
0.8597594865227867
0.8597008472778429
0.8596286068944687
0.8595563790593633
0.8594841637692576
0.8594440994482178
0.8593855130454463
0.8593133313993659
0.8592411622859092
0.8591690057018124
0.8590968596769077
0.8590568568262247
0.8590168609186728
0.8589447488440956
0.8588726492835443
0.8588005622337619
0.8590369511957394
0.8589648623999635
0.8589248952867451
0.8588509401028712
0.8591811255139538
0.8591226381200252
0.8590641608687125
0.8590056937573773
0.858933651418386
0.8589656546468576
0.8588936282672827
0.8588351962054402
0.8587613064774756
0.8597511216979434
0.859677165411965
0.8597090875857352
0.8596370342396298
0.859564993376779
0.859525029671342
0.8594530109881461
0.8593810047789577
0.8593090110405366
0.8602980074852189
0.8602259468190723
0.8602577966111463
0.860185751901735
0.8601118348129545
0.860053378232023
0.8603827737782855
0.8617038251626301
0.8617355305420455
0.8617232758250598
0.8616647051202329
0.8615907048538055
0.861671168253046
0.8616269446686381
0.8615548500884099
0.861514779971151
0.8614562576813766
0.8614440355867837
0.8613855295318985
0.8613116045747485
0.8612376923974339
0.8611637929966407
0.8610899063690566
0.8610179142680474
0.860977914745746
0.8609194843486477
0.8608456443608181
0.8609260678593593
0.8610064774642322
0.860932649095581
0.8610130442432085
0.8609411085151641
0.8608691852101799
0.8607972743250374
0.8608289868020073
0.860755211995241
0.8606814499247383
0.8606072362852871
0.86053349971749
0.8604595467527896
0.8603877146505149
0.8603478177455
0.8603795471111562
0.8604112710024567
0.8603375895010523
0.8613226586196633
0.8612507892496651
0.8611770544131673
0.861208695858425
0.8611368549046082
0.8610969347897508
0.8610251158568802
0.8609514322528258
0.8609115384423122
0.8608716584522806
0.860813388273056
0.8607416247164182
0.8607295063196324
0.860655886273014
0.8605841548315271
0.8606691286305169
0.8606292935646664
0.8605575829471422
0.8604858846807406
0.8604276928796598
0.8603560181440486
0.860297847544013
0.8602396869595764
0.8601680469170984
0.8600964192072149
0.8600229296819557
0.8599513267889961
0.8600315158206358
0.8599714564482638
0.8599486748538084
0.8609312350977711
0.8609628214771233
0.8608893016769981
0.8609208862296247
0.8619030248660581
0.8618294431823668
0.8617577465246118
0.8616995354294528
0.8616278622673191
0.8615562014275722
0.8614980226668107
0.8614245137370776
0.8613528888487787
0.8612812762703342
0.8612096759985711
0.8611515520036173
0.862463003981217
0.8624944153626349
0.8624227354878822
0.8623510679260856
0.8633317341819041
0.8634114676580132
0.8633397336588576
0.86326614233848
0.8631944331327067
0.8631227362385835
0.8632071930841686
0.863291635431969
0.8632199486552833
0.8632996369857405
0.8632279618249807
0.8631562989636908
0.8630846483987052
0.8630447563603213
0.8629731276553231
0.8630044467879598
0.8629309662715304
0.8628728043242239
0.8628012149321098
0.8628325380633912
0.8627609643987332
0.862687536251354
0.8627188610720994
0.8627066365628466
0.86266681452997
0.8625934196212965
0.8625200372910138
0.8624466675358883
0.8623733103526878
0.8622999657381816
0.8622284990042217
0.862155179357645
0.8620837372656729
0.8620104425742243
0.8620947921670254
0.8620215090805501
0.8619635196104858
0.8619513744167532
0.8620357001839924
0.8619777243899794
0.8619044826834432
0.8618312535129287
0.8618625979970596
0.8618939371171991
0.8619252708747238
0.8620095483763434
0.8619496691583569
0.8618917403951691
0.8618204186001893
0.8617472467201431
0.8617785769449035
0.8618099018117801
0.8617386114058019
0.8616654715420603
0.8615942056711379
0.8615210906544313
0.8614632430824719
0.8613920127662945
0.8614715236234735
0.8614003047727401
0.8613290980920085
0.8612560432032541
0.861183000796114
0.8611118309244726
0.8610997864831245
0.8613556301068709
0.8612844637262889
0.8612449196694516
0.861276244633198
0.8613556907032774
0.8613161506933237
0.8613322482695294
0.8612611203304052
0.8612215985154164
0.8611988949299563
0.8611259384260131
0.8611032468770087
0.8610303109823191
0.861109717035253
0.8610386505502624
0.860980962546866
0.8613054628329656
0.8622793604526009
0.8622063615837314
0.8621352318899992
0.8620641143251259
0.8623884241973313
0.8623154409223355
0.8622424700890844
0.8621695116943969
0.8622006991311937
0.8621277567303491
0.8620548267600433
0.8619819092170988
0.8619108592430209
0.861839821373888
0.8617669407779636
0.861694072596756
0.8616364172080773
0.8615787716389315
0.8619027362288205
0.8618317353414015
0.8617922625233156
0.8617194294053023
0.861648462252092
0.8615775071794254
0.8615047109341523
0.8624765196516863
0.8624055122311485
0.8623326641168789
0.8622598283980686
0.8621888575333382
0.8621493879141287
0.8620784385159468
0.8620056491969049
0.861934724089693
0.8619658625396059
0.8618931013596621
0.8618203525519645
0.8618083041934734
0.8617374260065725
0.8616647089814313
0.8615920043168248
0.8616231533684735
0.8615504645914386
0.8614929536758245
0.8614354525326685
0.8613627982274004
0.861290156265711
0.8612508199757118
0.8611800493364657
0.8611092907177103
0.8610385441163833
0.8609678095294235
0.8608970869537708
0.8608263763863658
0.8607538292937371
0.8610081386857782
0.8609507372564831
0.8612736828711856
0.8612011224453835
0.8611285743336122
0.8610733266903792
0.8613274795240298
0.861254939156342
0.861182411095104
0.861109644192137
0.8610389875615967
0.8610701174723417
0.8611012421036989
0.8610287578221248
0.8609562858312303
0.8608989569242194
0.8608265082227102
0.8607692000340772
0.8608003343416484
0.8607297578144577
0.8606591932483766
0.8605886406403646
0.8605494637678293
0.8606330367535576
0.8606105503450308
0.8606894269766696
0.8606192749372901
0.8605487615597963
0.8605096079695301
0.8604391158192779
0.8603686356057204
0.8603114341041224
0.8602391332653105
0.8601819524091623
0.860213094257885
0.8601408200983524
0.8600685581710547
0.8599981510594723
0.8599277558621148
0.8598706303750477
0.8597984157565591
0.8600519239921515
0.8599815480629879
0.8599111840377366
0.8599946625834675
0.8599556121312032
0.8600344040861657
0.8599622183059552
0.8599231805002066
0.8598528570964019
0.8598839846458881
0.859811836035389
0.8597396996193648
0.8596694154900655
0.8596001441049662
0.859529883642765
0.8594728738104668
0.8597260669092267
0.8596539742965323
0.8595818938616442
0.8596130180066661
0.8596441368951191
0.8597228487018048
0.8596526253367921
0.859580575442312
0.8595085377122579
0.8595872343886959
0.8596183396942899
0.8595463170160492
0.8594743064935348
0.8594041455794346
0.8593339965048405
0.8606220348558707
0.8609430739043303
0.861264058791837
0.8613425476586286
0.8613306351144742
0.8612585227000794
0.8612466192502877
0.8613250831157365
0.8612548253154141
0.8611827436091171
0.8611106740551773
0.8610386166505216
0.8609684066797539
0.8608982085427921
0.860841227527387
0.8607692171126324
0.8617314262063694
0.8617194939473478
0.8616970410360637
0.8616268170024093
0.8615698034154243
0.861499601925621
0.8614275785170564
0.8613885718174596
0.8613165698854401
0.8612445800769989
0.8611744355137708
0.8611043027593919
0.8610341818108801
0.8609772612854567
0.8610555959486047
0.8609986832006058
0.8609597421262184
0.860990632514317
0.8609187246311427
0.8608486605824263
0.8608795525190471
0.8608095035502474
0.8608403935840139
0.8607703596889505
0.8608012478193952
0.860729398179022
0.8606593912782496
0.8606205147334302
0.8605486984024633
0.8606269703275827
0.8607052290966511
0.8606663617676603
0.8606440539466642
0.8606749293324079
0.8606049740592968
0.8605332012645355
0.8605109121240759
0.8604720671685172
0.8604332422711407
0.8603615080070284
0.8602897857899835
0.8605184479512898
0.860446724601216
0.8603768413397057
0.8603069698104646
0.8602681815818508
0.8602293931018754
0.8601727025266511
0.8601028715801852
0.8600330523522871
0.8599632448400074
0.8598934490403977
0.8598218382842682
0.8597520660543744
0.8597829618716194
0.8597132046048985
0.8596416329839858
0.8595831372483771
0.8595115885343645
0.8598307289876477
0.859908857693699
0.8598522605135679
0.8597807132304153
0.8598115833428723
0.8597418762893357
0.859672180917893
0.8596006727020825
0.8595291764682118
0.8596072780755675
0.8605640230640581
0.8605797392613315
0.8605100087399101
0.8604712912125143
0.8604147038073491
0.8603431813189805
0.8602734939556326
0.8602019952642358
0.8601323313866388
0.8600626791711959
0.8601406642217736
0.8600710229672143
0.8600323645922943
0.8600631645697417
0.8599917248772612
0.8599221193881467
0.8600000770545416
0.8600780216790852
0.8600084264375171
0.8609636175828076
0.8608939599223216
0.8608243139112478
0.8607677821541256
0.8606963377801659
0.8616510721567664
0.8616817059294748
0.8616698715768913
0.8615983756933681
0.8615287115564633
0.8614899930223736
0.8614512809586273
0.8613816465725075
0.8614593781027415
0.8613945839499025
0.861338061223105
0.8614157769169369
0.8613461745732401
0.8613768031093982
0.8613053973664216
0.8613830898324905
0.8613116954874737
0.8613893744563346
0.8613179915056471
0.8612466204709852
0.8611770787161046
0.8612547429892212
0.8612161022408165
0.8612937502976569
0.8612819700341263
0.861225527432032
0.8611690942464546
0.8611126704750377
0.861041370137652
0.8609700816925752
0.8609006209880887
0.860978243554793
0.8609069782039231
0.8608375401326673
0.8608681574513515
0.8607987341918732
0.8607275075616873
0.8608051057411948
0.8607357050918407
0.8606971623294887
0.8606277822387673
0.8606435509194058
0.8605723728182979
0.8605030204601699
0.8604336796549917
0.8603774017187108
0.8604080267597958
0.8603368979063076
0.8602806420862263
0.8602421693006148
0.8601728848470842
0.8601036119284664
0.860065163485165
0.859995911063193
0.8599266701679223
0.8598556287228906
0.8597845991003659
0.8598621466055137
0.8597911282593087
0.8597795072946103
0.8597103189570788
0.859671928655942
0.8597025716172204
0.8597800872506387
0.8597109218778
0.8597415539533956
0.8596705928685325
0.8595996435820044
0.8596771355537327
0.8596080074827441
0.859596412361745
0.8595273024889891
0.8596047747144324
0.8595356756316552
0.8594796079034315
0.8594105307002735
0.8593414649736404
0.8592854273487344
0.8592145748734745
0.8595307449872875
0.8594598839077521
0.8597759811452667
0.8598065645821582
0.8597375061138235
0.8596684591112813
0.8597458360187572
0.859689806691293
0.859705593017897
0.8596476939222203
0.8596782702396334
0.8596092625266605
0.859553267773172
0.859484281880167
0.8594153074323537
0.8596412729946892
0.8595704909056311
0.8595015264689571
0.8595788402210928
0.8596093994296207
0.8595386435101491
0.8594678992705297
0.859397166760039
0.8593264459757602
0.8592557369147776
0.8591868442889344
0.8592174182551877
0.8591467358063118
0.8591248644208024
0.8590560054687785
0.8591324382463151
0.859163004056191
0.8594783404192522
0.8594094750037372
0.8593406209945023
0.8592717783887136
0.859201144112555
0.8591305215327494
0.8590617134188293
0.8591389291762841
0.8591187661217164
0.859149307764569
0.8590805208743701
0.8590117453689594
0.8590889333141893
0.8591661084863025
0.8591103079063607
0.8590397512648413
0.8589839703687759
0.8589263225209467
0.8590034792276668
0.8590192661757907
0.8590497882653376
0.8589792716320448
0.8589105670468327
0.8588418738215056
0.8590896981501084
0.8590210014742398
0.8593356719357508
0.8592669662862925
0.8592451428021017
0.8592756235286151
0.8592051406732645
0.8591364685130545
0.8590660087986148
0.8590279382555212
0.8590584243343855
0.859088905377558
0.8590202711722655
0.8589516483021019
0.8588812387551544
0.8588255768710704
0.8587699241774238
0.85869954706838
0.8586291815775136
0.8585588277019477
0.8584902825575876
0.8585207853313547
0.8584651853407117
0.8587791616805468
0.858723549547641
0.8586550190876462
0.8587319945099332
0.8586616785771314
0.8585913741909194
0.8585228772372083
0.8584543915801006
0.8584848721625121
0.8584164009316875
0.8583461457976636
0.8582776972911672
0.8582092600686317
0.8581390393783781
0.8580684600746481
0.8581454077139887
0.8581758936638365
0.858105698865415
0.8580502201044876
0.8581271438909089
0.8581576213003963
0.8580874511335171
0.858031992152097
0.858278944370229
0.8582087815475059
0.8581386302789735
0.8580684905617779
0.858000155073421
0.8580306228656497
0.8579605093585589
0.857892199630504
0.8578808592726725
0.8578125673416505
0.8577424948540242
0.8578193490229085
0.8581326686087803
0.8580625870816836
0.8590022240285945
0.8589338735671257
0.8588637434373168
0.8587936248420687
0.8587235177785361
0.8586534222438741
0.858683798752369
0.85861371800808
0.8585436487854916
0.8585058089338823
0.8584504295215206
0.8583803909938825
0.8583103639772195
0.8583407512024528
0.8582725280952544
0.8582025271995204
0.858448856801897
0.8583935139106474
0.8583235203263608
0.8582535382390493
0.8581835676458803
0.8581153966609768
0.8580454489007797
0.8579901663925555
0.8579202403978776
0.8578503258834155
0.8577822102294393
0.8587197879330216
0.8586498250144569
0.8585798735783996
0.8585117204184679
0.8586352604466375
0.8585974844809028
0.8585597147130296
0.8585219511414927
0.8585522661795443
0.8584823629038156
0.8585589042930701
0.8584907975615571
0.8584227019987438
0.8584992294531567
0.8593912596127976
0.8593213219429565
0.8592531806307884
0.8591850504884115
0.8591150426042861
0.8591452817137233
0.8590900178016466
0.8590219233563938
0.8589520560535807
0.858882200197856
0.8588141395092332
0.8587460899698754
0.8586780515770435
0.8587343687942635
0.8586645593655399
0.8585965443613742
0.8585267576478373
0.8584890709721482
0.8584513904665109
0.8596678529095328
0.8595980013603686
0.8595299433615251
0.8594601145302533
0.859392078952065
0.8593222728275575
0.8592542596589953
0.8591844762301308
0.8592146552418967
0.8591466675646718
0.859176844732211
0.8591070904617244
0.8591372659302504
0.8590693068172137
0.8589995784481845
0.8589316417031749
0.858876526265999
0.8589526962695043
0.8590274685116122
0.8589705049631978
0.8589025983527973
0.8588329234898187
0.8588215878078292
0.8587519309481407
0.8586968662122353
0.8586272309205353
0.8585721853653453
0.859505104081885
0.8594499958250167
0.8594801014022861
0.859410430586888
0.859425983234288
0.8593581059651442
0.8593882092132341
0.8594643205391879
0.8593964567612702
0.8593268268884602
0.8592891948652203
0.8602212176931118
0.8601515375697051
0.8600836454081584
0.8600722252634538
0.8600171336795943
0.8599492690939347
0.8600252725842192
0.8609567033196696
0.8608870029952711
0.8608173140375269
0.8607476364436568
0.860679745499343
0.8606100904801632
0.8605404468165457
0.8604725893600843
0.8604029682546125
0.8603351330614935
0.8602673089236537
0.8601977215624785
0.860142687081231
0.8601726651022481
0.8601031024564448
0.860035324840662
0.8599657847120075
0.8598962559100293
0.8598586571932699
0.8597888917515937
0.8597211673110904
0.8596516810665175
0.8597275664770031
0.8596598635667072
0.8597402302542979
0.8596707650793135
0.8596013112105099
0.8596771698444314
0.8597071491548646
0.8596377092782121
0.859600161745947
0.8595307418698772
0.8594932157003828
0.8594255869161447
0.8593880688497619
0.8594180546045165
0.8593486777603643
0.859279312197917
0.8592117282955831
0.8591568947674499
0.8600853675406502
0.860306742063889
0.8602373268235735
0.8601679228657024
0.8600985301875256
0.8600609975218815
0.8600909018034499
0.8600215322952378
0.859966673072365
0.8598990937238489
0.8598297566974923
0.8597621994455467
0.859724708885471
0.8596872309565405
0.8596179336517552
0.8595504155369414
0.8601267180771756
0.8610538308487153
0.8610162537068181
0.8609613627275975
0.861269912708522
0.8615786807846875
0.8615110419200905
0.861540787303713
0.8614731624883785
0.8614182611609056
0.861348890895174
0.8612812980995372
0.8612119501941943
0.8615205226510187
0.8614656397428189
0.8614280753525134
0.8617365552325152
0.8616689638874208
0.8616313856188399
0.8615638137559779
0.8616392120579488
0.8615698857278705
0.8615995901856776
0.8615302783013112
0.8614609776488172
0.8613916882254657
0.8614213974936803
0.8617296030439275
0.8617592801289772
0.8616899889930812
0.8616205840845733
0.8615513154021809
0.861483821151014
0.8614163378292052
0.8621383736944951
0.8622181038502152
0.8621964884123201
0.8621289692561145
0.8620596986714564
0.861990439298352
0.8619356338330203
0.8631707270393827
0.8631013945877792
0.8630338349986605
0.863341486275177
0.8632721568356353
0.8632345405186885
0.863179665464763
0.8631247992859877
0.8630699419802098
0.8630024231713087
0.8639255557226471
0.8638879048300346
0.8638185760547045
0.8637809398954781
0.8637133909076494
0.8637428405200754
0.863772285372968
0.8637029939492324
0.8636337137223011
0.8637131620397663
0.863643892184623
0.8636062944561836
0.8635663786741794
0.8635547916230525
0.8634855569330419
0.8634163334243441
0.8634957543895344
0.8634282993240654
0.8633590972029624
0.8633739838446075
0.863306554942327
0.8632690147856815
0.863201605238325
0.8631342065704952
0.8630668187795585
0.8630120856570758
0.8632536153618982
0.8631862342468715
0.8632156717447194
0.8631483045598304
0.8630790043598607
0.8630415128283887
0.8629724200223563
0.8629050941792237
0.8628504138119376
0.8627831086603477
0.8627662911618295
0.8627447221382064
0.8626774417796469
0.8626084172941086
0.8625394039334774
0.8626142861784041
0.8625596644889795
0.8625891168923454
0.8626684253488356
0.8626011890743184
0.8625339636312589
0.8624667490170401
0.8623995452290457
0.8623305987062556
0.862261663286859
0.8622242979366834
0.862155382175254
0.8621180313969519
0.8620491352844044
0.8632777575828575
0.8632105317925886
0.8631433168225014
0.8630743603815583
0.863019776388828
0.8630491514888906
0.8630785218624689
0.8630113445470179
0.862973954961236
0.8630486637289116
0.8629941081422139
0.862982616497942
0.8630119780513811
0.8629430876153571
0.8628742082567469
0.8628053399728787
0.8628844589155903
0.8628173511955176
0.8628920185088337
0.8628229873997927
0.8636864518227935
0.8636175514751356
0.8635801552404121
0.8635130239765132
0.8634756421473141
0.8634085300637205
0.8633414287611846
0.8634160000112618
0.8633614937872591
0.8632944124269206
0.8632570661607956
0.8631882556075287
0.8631194561028412
0.8631940092542717
0.8631252203327728
0.8631704152549614
0.8631159637367812
0.8630471976394763
0.8629801899453543
0.8629114457774394
0.8628444597270313
0.8627757374779734
0.862721343828146
0.8626543891453565
0.8625856986766427
0.8626150143552368
0.8626895302372831
0.8626208534747928
0.8625521877252535
0.8624852788120623
0.8624183806266109
0.8623497476201656
0.8622828710223674
0.8631980706761027
0.8631293916854427
0.86309213346142
0.8630252188123839
0.863265083210919
0.8631964208604952
0.8631295139384918
0.863075170377517
0.8630082838851753
0.8629396640983209
0.8628727991707477
0.8629471870042119
0.8628785885926671
0.862841383262444
0.8627870932228529
0.8628163388041724
0.8627477728301404
0.8626935033188469
0.8626563276894581
0.8625895335942118
0.8625523722339262
0.8624855971452126
0.8624170905469308
0.8624958607786715
0.8625251086015887
0.8624583570582268
0.8627625848882067
0.8626940835318673
0.8626569311415547
0.862590190407695
0.8625234603463761
0.8624567409550381
0.8624025597861017
0.862476854390713
0.8624101547231484
0.8623417253330028
0.8625810309392999
0.862512598830804
0.8624459176254233
0.8623792470753966
0.862453501994019
0.8625277450489383
0.8624610839393003
0.8624069500267436
0.8624811790111256
0.8624145375907838
0.8624437405259812
0.8623753740707079
0.862449581870261
0.8623829642534336
0.8624571595994239
0.8624201007595856
0.8623517634241608
0.8622976814397478
0.8632089360299031
0.8632380546030788
0.863171411282157
0.8632455022867996
0.8632084012506465
0.8631713061336119
0.8631342169342797
0.8632082872681878
0.863186911775471
0.8632160135285246
0.8631619100666955
0.863095320639445
0.8630287418299777
0.8629621736357543
0.8629081076592772
0.8629372177172564
0.8629663231350734
0.8629122697541038
0.8628457373645698
0.8628087125260632
0.862740464013012
0.8626722263744849
0.862603999607883
0.8625375182723631
0.8625005327284231
0.8624323359374461
0.8623783638233099
0.8623225940451837
0.8622561615839563
0.8623345683375966
0.8624085667051737
0.8623546179654845
0.8623837326894439
0.8623155886184897
0.8622616601592864
0.862193536297979
0.8622675105581187
0.8622305847547727
0.8623045442964004
0.8622381714061216
0.8623121185775532
0.8622457556436456
0.8621794032661578
0.8621130614425715
0.8621869950411425
0.8622609168818257
0.8621945844016324
0.8621282624688203
0.8623663294466771
0.8623000044056632
0.8622461457691736
0.8621922956939042
0.862126000296765
0.8620721683274732
0.862004162722141
0.861937898074975
0.8620161619257124
0.8620944133417737
0.8620264275773666
0.8619726291715805
0.861906393343157
0.862208514731495
0.8621405415011678
0.862169601557827
0.862184203039265
0.862117976706338
0.8620810870190156
0.8621592711673159
0.862138080732593
0.8620718790843992
0.8621009284468294
0.8621299731989814
0.8620620601347921
0.8620083186589587
0.8619404260216371
0.8618742715624486
0.8621760360301042
0.8622541506360112
0.8622173459618474
0.8621511905270758
0.8620833188622351
0.8620171845452852
0.8619493342670544
0.8618832210578603
0.8618464632927432
0.8619201777505888
0.8618665028929348
0.8617986914428102
0.8617308907402013
0.8626357638035876
0.8625679075213135
0.862596869253808
0.8626258263975783
0.8638349381485976
0.8637687331882287
0.8637025387149436
0.8636656718008224
0.8635977715754043
0.8635609187954953
0.8635071692768836
0.8634410217148707
0.8637420649300054
0.8636741855316273
0.8636080404570635
0.863541905852634
0.8635305536530272
0.8634644356471586
0.8634771134099388
0.8634402993345133
0.8633742041615826
0.8633063968220572
0.8633798441932525
0.8633120471340916
0.8633854824406669
0.8633194177377053
0.8636201372931029
0.8635523426768246
0.8634845587807575
0.8634167856023592
0.8633507445373702
0.8632829926506168
0.8632293585616253
0.8631616269775472
0.8632393797324333
0.8631733787789571
0.8631073882554672
0.8631851268664374
0.8631174255311834
0.8630638341790385
0.8629961531198791
0.863606523543861
0.8635388103154356
0.8634711077816684
0.8634051354353094
0.8634339327317666
0.863366254513899
0.86330030606983
0.8632343680375771
0.8631667215980147
0.8634029967405034
0.8633916868608474
0.8634669957594004
0.8634957699959117
0.8634281296183849
0.8633745814029301
0.863447826392049
0.8633802058034893
0.8633143134788077
0.8632467140870372
0.8631808426832048
0.8631273393046106
0.8631160609709342
0.8630502154495686
0.8629826635266555
0.8629168389030816
0.8628802053838638
0.862814399212831
0.8627468871720056
0.8627102725326501
0.8639130891046543
0.8638472222875702
0.8638759234909092
0.86380806281586
0.8638367625820685
0.8637709225309388
0.863703377690256
0.8636375585153171
0.8636662626684555
0.8635987420260862
0.863627444715302
0.8635616522476833
0.8634958701394518
0.8635689498996135
0.8635014634918144
0.8634357016539553
0.8633822834890785
0.8633148277042144
0.8635288929622601
0.8634614362569535
0.8633957034384826
0.8633282678253744
0.8632625558245615
0.8632912556074013
0.863319950875567
0.8632525424346976
0.8631868570596627
0.8632155537678492
0.8631622033153379
0.8630948284762708
0.8630414959031776
0.8629741411456363
0.8629376067857055
0.8628719823030132
0.8628354617145035
0.862768144320673
0.8630670167684944
0.8630137157141973
0.8633125219052392
0.8633854667981269
0.8633198432197053
0.8632665390531442
0.8631992248123468
0.8632764922090713
0.8632652482181346
0.8631996598447755
0.8631340817710983
0.8630975778794704
0.8631704881075747
0.8631049277673113
0.8630516781260995
0.8629844282985424
0.8630573245185372
0.8639533593318589
0.8638860545818502
0.8638187603935912
0.8647145245698256
0.8646611778979938
0.8645955469076888
0.8645299262132488
0.8644643158122509
0.8656612406224974
0.8655938441658317
0.8655264582786723
0.8655548882956698
0.865518246125996
0.8654525891071316
0.8653869423817561
0.8653195990719406
0.8655540573506346
0.8654867115487436
0.8654193763017937
0.8653660371012317
0.865298721860937
0.8652331231921522
0.8651658289110734
0.8650985451727301
0.865031271974645
0.8649657148037112
0.8649001679009535
0.8648469027741587
0.8649194876273963
0.864996384393735
0.8649308556165565
0.8649592877474043
0.8648920675781263
0.8648248578824608
0.8648974103756588
0.8648608793091616
0.8649334176286047
0.8648679296705345
0.8648963511528439
0.8651937476920508
0.865128254737799
0.8650627720296289
0.8649972995651363
0.8649318373419176
0.8648786405530998
0.8651758989418036
0.8651087354205179
0.8650432849575055
0.8649761423056616
0.8649090101514179
0.8648418884923128
0.8647747773258855
0.8647076766496756
0.8647360773388298
0.8646829374170819
0.8646158596461648
0.8645627374209194
0.8645911405582355
0.8645380285637172
0.8644726840304355
0.8644362637640975
0.8643709373856008
0.8644433666808828
0.86451578466439
0.8644504673792199
0.8643834601304567
0.8643164633442197
0.8643448635340498
0.8642778802689768
0.8642126070433463
0.8641473440063095
0.8640803917885177
0.8641527872369519
0.8653119492430091
0.8652466208014274
0.8652101827762523
0.8651431737616992
0.8650778737725986
0.8650108855307648
0.8649898412395904
0.8650042613764307
0.8649512124242592
0.8650234835237562
0.8649565256367842
0.8648912758346368
0.8648243386931794
0.8647574119870082
0.8646904957136826
0.8646375001562838
0.8645723006404901
0.8646445562130634
0.8647211029195534
0.8646542155430283
0.8645873385883445
0.8645221683752808
0.8644570083149222
0.8643901623469268
0.8644666930965341
0.8644303810741846
0.8643635527954232
0.8642984304533455
0.8642333182517757
0.8643055327122834
0.8642404300951869
0.8642687544094215
0.8642019699192917
0.8641657011080368
0.8641006296381833
0.8640338738211717
0.8641060644677365
0.864039318615465
0.8639725831484201
0.8639058580641784
0.8638530265956552
0.8638002033454517
0.8646857505020408
0.8646189907131551
0.8645539345951752
0.8644888885940007
0.8644221596822161
0.864450434636378
0.8644141888014488
0.8644862769378399
0.8644195689748586
0.8643528713807221
0.8642878763886573
0.8642516572681133
0.864215443776026
0.8641487827692236
0.8641770591918694
0.8641104115235737
0.8640576380333769
0.8649444086207666
0.8650206823531901
0.8649678504681529
0.8649960501144178
0.865882472422094
0.8658174192265249
0.8657811151037765
0.8666672700358968
0.8666021710716381
0.866673983078189
0.8667020349921967
0.8666352586139744
0.8665989079315419
0.8665625628901216
0.8664975023540521
0.8664307625652908
0.8663778786723549
0.8663111585161766
0.8662748498878969
0.8662098368945359
0.8662379030487176
0.8662016085474038
0.8662759508329909
0.8662396590097061
0.8674227129605748
0.8676332736903413
0.867566502769601
0.8674997421993368
0.8674346796225169
0.8674135812270171
0.8674894922232262
0.8674365877606899
0.8673715502404087
0.8673065227972147
0.8672398185677951
0.8675340849579367
0.8675226653488175
0.8674697829009691
0.867483910483486
0.8674172183443144
0.8673643563451185
0.8673280308308542
0.8672613662488606
0.8671947119880596
0.867129753601304
0.8671576942469281
0.8670910634854526
0.8671190028006964
0.8670827159486734
0.8670299166437199
0.8669771255088716
0.8669105344907463
0.8668439537752461
0.866871899237908
0.8668070160616571
0.8667421429214738
0.8666772798150296
0.8669084966026196
0.866980012845322
0.8669272623030215
0.8668745199169702
0.8669460222007949
0.86688117341756
0.8668146515789299
0.8667619342010143
0.86683342308272
0.866861341286258
0.8667948415400004
0.8667300344992797
0.8666652374720077
0.8665987682860478
0.8665339914086497
0.8664675426277594
0.8664027858908783
0.866336357505623
0.8664078240466244
0.8663430869212629
0.8662766785316938
0.8662240596650372
0.8661593517179804
0.8661872917830787
0.8661225966628031
0.8660579115286539
0.8660466472594835
0.8659802976166069
0.8660431928451168
0.8659768537071163
0.8659105248050575
0.8658579747760461
0.8658859186915266
0.86582129172622
0.8658927098020913
0.8658264129651528
0.8657618055392218
0.8656955290198048
0.8656309416477518
0.8656588879860001
0.8655943133965386
0.865528070223165
0.8656037228296921
0.865567698189328
0.8655316791014671
0.8654774670193998
0.8654414604349558
0.8653890113278054
0.8662358630269947
0.866199806340382
0.8661335624502942
0.8660690060111846
0.8660968906298734
0.866172435342748
0.8662003077021908
0.8662715811106585
0.86620703889726
0.8661545712292203
0.8661185457821747
0.8660523540401562
0.8659861724877533
0.8659200011226131
0.865867575733788
0.8658014236791122
0.8660938534645551
0.8660293696190543
0.8660572272529555
0.8661284458725587
0.866062299194047
0.8659961626911646
0.8662876074299195
0.8662214637721322
0.8662492937806907
0.8661831632410091
0.8661187171507623
0.8661465486398001
0.8661105674662173
0.8660444679241891
0.8660722987026013
0.8660078858991879
0.8659418094881306
0.8658757432325195
0.8658398025521103
0.8657737542864683
0.8657625620428708
0.8656982014187571
0.8656338519881281
0.865622566745098
0.8655582330082889
0.8655470616142802
0.8654827435565223
0.8654715796747795
0.8654072772894768
0.8653413129399897
0.8653054494900562
0.8652532040804638
0.8654828263995342
0.8654469603459388
0.8653810182634273
0.8653150863017174
0.8652491644584791
0.8653202592869157
0.8652560178456241
0.8652038082929493
0.8657344959024341
0.8656822576576559
0.8656163380861336
0.8655520985720148
0.8655799030809485
0.8658092714479332
0.8657734161145992
0.8657075147275798
0.8657352987953765
0.8656710797087299
0.8656188823623419
0.8655546820428147
0.8654888226730398
0.865436651294088
0.8653724796973215
0.8654434670227199
0.8653793016986484
0.8653151492441776
0.8652630111523656
0.8651988774336631
0.8651330856710855
0.8650689717266741
0.8650967749065899
0.8651245738284185
0.8650604752633084
0.8649963865134599
0.8649306404744694
0.8650015964128449
0.8658754656224487
0.8658113276102166
0.8657472059192539
0.8656814275783418
0.865972255362832
0.8659999660246809
0.8659358495248696
0.8658717428355548
0.8658605910430812
0.8658248168078684
0.8657590677493104
0.8656949941925793
0.8656743063667841
0.8656085839012992
0.8655445365492263
0.8655722587266494
0.8655082239449036
0.8654441989536603
0.8653785188122868
0.8653128490963506
0.8652488537175976
0.8651832039485111
0.8651192282576615
0.8650552623437954
0.8651260732240773
0.865062116561251
0.8649965061341051
0.8649309057307047
0.8648653153006731
0.8648013980928667
0.8647374906478841
0.8646719300625136
0.8647427269572456
0.8648135130408156
0.8647496241875899
0.8648203989367529
0.8648947217204483
0.8649224469454958
0.8648569072705055
0.864793039484977
0.8647275196884061
0.8655986758449103
0.8655347660812637
0.8654692046911011
0.8654036532561808
0.8653397729953093
0.8652742414813677
0.8652103808354985
0.8652380587270659
0.8651861611018088
0.8652568216098437
0.8651913214042479
0.8652189923080039
0.8651535049734695
0.8651016335749145
0.8650497700841878
0.8651246172806224
0.8650608167087308
0.8650884849055268
0.8650230374575588
0.8649575999832951
0.8652472198930332
0.865317811150353
0.8653454492309439
0.8652936027234408
0.8653641743176786
0.8653172657266351
0.8652966933192303
0.8652448663169009
0.8651811148851773
0.8651173731613009
0.8651879259355918
0.8651241933981036
0.8650723992522051
0.865941340990021
0.8658759083303232
0.8658403153398951
0.8657765574065682
0.8658470224427931
0.8658745866117518
0.8659450334678733
0.8659094487573855
0.8658440533174797
0.8657803241975416
0.8657166047717197
0.8656512389659892
0.8657216017337386
0.8656562454888513
0.8656838053010151
0.8656482620948115
0.865612724292775
0.865577191893673
0.8656047493353858
0.8655394317763591
0.8654757790845908
0.8654104812539151
0.8653451933469216
0.8652799153613486
0.865350311057148
0.865329786151962
0.8652645242132708
0.8652128295664434
0.8651475864246884
0.8650840070009067
0.8650187835515006
0.8649552235644051
0.8650256011528568
0.8649620502996443
0.865036608676277
0.8649730666361051
0.8649095342425158
0.8648741091555984
0.8648224872968836
0.8648500580950752
0.8649245910233807
0.8649949228749969
0.8650652440541015
0.8650298232795056
0.8649782131046801
0.8649147236941048
0.864849592239427
0.8649198977738398
0.8651260813192042
0.8650625999536299
0.8650901295483459
0.8650266605350728
0.8650969259939764
0.8650334660885483
0.8649700158040882
0.8649975419830667
0.865011556058704
0.8649464715622404
0.8648830471034595
0.8649105715293112
0.8648455094785225
0.8647804572863672
0.8647451090709748
0.8646800743399808
0.8646166988846825
0.8645516837310308
0.8646219106607296
0.8645585540081608
0.8644952069507236
0.8644598990690816
0.8645342922465677
0.8644828250807326
0.8644178545129915
0.8643528937810793
0.8642895910577755
0.8642246498660827
0.8641597185035396
0.8642299166378543
0.8642574509128564
0.8642849810213648
0.8642217121707421
0.8641584528925305
0.8641232052042713
0.86405996294637
0.8640396272196378
0.8639764008478819
0.8639131840384932
0.8638499767893024
0.8637867790981412
0.8637354384857296
0.8636706128270311
0.8636057969688704
0.8635409909090256
0.8635301492886425
0.8634788474710368
0.8634585725625974
0.8633937972152087
0.8633306769670996
0.8632675662566527
0.8632044650817062
0.8634917452184501
0.8634286366428985
0.863363892910918
0.8632991589582187
0.8632344347825853
0.86317136469867
0.8631201364544863
0.8630554404551481
0.8629907542241928
0.8629277215797652
0.8629552876405658
0.8628906236159285
0.8628555514189844
0.8637172504152305
0.8637447485773684
0.863681687577211
0.8636169931406367
0.8636870203809485
0.8636223353028585
0.8635593025637914
0.86350809915424
0.8634434422062097
0.8643045120032286
0.8642414468348014
0.8641767492159194
0.8641120613531436
0.8640473832442676
0.8643340150974188
0.8642709714745026
0.8642197491580222
0.8641685345627231
0.8641038765697062
0.8640408692929106
0.8639762306640151
0.8639116017757207
0.8638604296893012
0.8637974597393089
0.8637344992763146
0.8636715482981747
0.8639579493953351
0.8639228707739095
0.8639502975398025
0.8638857095373688
0.8638211312613115
0.8638485594922862
0.8639184216848618
0.8639882733591908
0.8639237068068282
0.8638591499739525
0.8639289903377291
0.864154219400537
0.8640912984203346
0.8640401782698688
0.8639890658118491
0.8639540217965237
0.8638911348102674
0.8639185330169964
0.8638556581603191
0.8638448458749295
0.8637819860168875
0.8637191356128775
0.863698943256195
0.8637687274005723
0.8637058921690927
0.8636414293614737
0.8636688278028557
0.864527032863204
0.8644625228739036
0.864489853429457
0.8644387686353862
0.8643742798208826
0.8644439660319917
0.8643928961997376
0.8643578718678246
0.8642950443018408
0.8642322261743857
0.8641677819351673
0.864132785031838
0.8640699932421458
0.8640072108827743
0.8639428028946633
0.8640623541362912
0.863999586490597
0.8639368282687669
0.8638740794686786
0.864731045232486
0.8648006262155422
0.8648701967549236
0.8648073967486755
0.864742972214157
0.8655995512941737
0.8658239622196471
0.8657611095078145
0.8656982662255388
0.865633799030744
0.8655709747237208
0.8655199122911429
0.8654688575169726
0.8654178103994871
0.8653533884016481
0.8653805865952802
0.8653161770472351
0.8652534095162339
0.8651906513949517
0.8652642426358385
0.8652014931095591
0.8651387529881849
0.8650760222696013
0.8650133009516949
0.8649489575280244
0.8649139886230632
0.8648512935391519
0.8648003462136981
0.8648275593474598
0.8647749225837364
0.8647239924239332
0.8646597043928411
0.8645970565163228
0.8645327876161061
0.864468528339143
0.8644042786832725
0.8643533991428912
0.8643025272192076
0.8642399342086748
0.8642050550049551
0.8642744722771596
0.8642236214859633
0.864159423805734
0.8640968649167384
0.8640460388251556
0.8639818688361068
0.8640512716481823
0.863987110866849
0.8639245882584146
0.8638604465471494
0.8637963144286026
0.8637338201112004
0.8636697070499002
0.8636072315420086
0.8635564800481899
0.8636258679674174
0.8635617821431594
0.8635890288631088
0.8635265827293841
0.8637502597727408
0.8648907142531631
0.8648281848598008
0.8651121886498968
0.8650496520538145
0.8649854981711796
0.8658382202695143
0.8657756434596869
0.8657247792965257
0.8657518421085465
0.8656892857668038
0.8659730556189302
0.8659088664169391
0.8659359074045202
0.865962944354928
0.8658984708902138
0.8658359316188748
0.8657850971213087
0.8658121372554838
0.8657496184267572
0.8656871089278066
0.8656229840689164
0.8656920832243479
0.8656279675616844
0.8655654857882941
0.8655013890858229
0.8655284342458751
0.8654643499137828
0.8655375475750351
0.8654734721203818
0.8657549200804527
0.8657440605107471
0.865813099127339
0.8657506454720549
0.8658196733058355
0.8657556054778498
0.8656915471993987
0.8657185560188239
0.8656545100478256
0.8656037723970307
0.8655397445213656
0.8654773484526008
0.8654149616800322
0.8656972315940785
0.8657242259083547
0.8657931991590857
0.8660762216282648
0.8660413797035107
0.8660683403524582
0.8660952969867157
0.8660329013655502
0.8661018208297137
0.8663846939199672
0.8663206698731716
0.8665432399912913
0.8664808342514312
0.8664944834865622
0.8664320906619477
0.8663680869070786
0.8663057127702274
0.8662433479138608
0.8661809923359078
0.8661186460342978
0.8660546893945943
0.865990742268001
0.8659284240238739
0.8658644957967173
0.8658021962069853
0.8657382868708525
0.865676005927177
0.8656137342432313
0.8656029174571893
0.8655406604626921
0.8654784127223003
0.8655472555917081
0.8654866123282247
0.8654518892937305
0.8654013099497552
0.8653374777845503
0.8652736551968849
0.8652114596582052
0.8651476559120538
0.8650854789704003
0.8650349493766208
0.864984427287608
0.8649497587656942
0.8648859980912801
0.8648222469313669
0.8647585052371048
0.8647722488901897
0.8648322886260534
0.8647685603796789
0.8647578231784944
0.8646957259236011
0.8647645247019886
0.8656116319533037
0.8655478695251443
0.8654973581095501
0.8657793107473235
0.8657155500704059
0.8656534140196286
0.8657262013498433
0.865700591343372
0.8657692696876159
0.8657187680732783
0.8657456386988431
0.8656835280578876
0.8665298135811006
0.8664660398087981
0.8664038895807706
0.8663401345952711
0.8662780029106121
0.8662142667035801
0.8661505399424476
0.8660868226251149
0.8660247281219562
0.865974252478943
0.8659121755147984
0.8658617156868884
0.8657980433596189
0.8657780006208198
0.8657143439241302
0.8656523091914262
0.865591289017374
0.8655276602846778
0.8654656531515769
0.8654020431406255
0.8653384425471012
0.865288062536456
0.8652244797937044
0.865162518043682
0.8651005654643472
0.8650370107107402
0.8649750765858998
0.8649115405211347
0.8648770115926435
0.8651582175331453
0.865096292767701
0.8650343771627249
0.8650612308361147
0.8650267036051777
0.864963196611287
0.8649013091605978
0.8648668014123498
0.8648033203258356
0.8647398486251551
0.8647667101750103
0.8647560167609698
0.8650369822375799
0.8650262704298335
0.8649628057058304
0.8649009594417194
0.864927797178946
0.8648643537971981
0.8648911902733557
0.8649180227846059
0.8648545941838108
0.864792783320328
0.8647293733381937
0.8646675808516826
0.8646041894799774
0.8646310312953498
0.8648519513887959
0.8648787709490526
0.8648443183610678
0.8647825447576966
0.8648509715010325
0.8647892065251664
0.8647258436040369
0.864662490034678
0.8646123160388615
0.8645489801950765
0.8644872602845922
0.8644255494806975
0.8644808314895279
0.8644175240316634
0.8644443499183012
0.864512746091585
0.8645020958530547
0.8645289095687994
0.8644672275457882
0.8644055546184083
0.8643554439537158
0.8643822605737758
0.8643206075480435
0.8642589636109862
0.8641957238307393
0.864132493371707
0.8640708769251424
0.8640076649841134
0.8640344933977653
0.8640001715470844
0.8639658517855434
0.8639141431769488
0.8639278427285667
0.8638646692574385
0.8638146500962567
0.8638450570726636
0.8637950467222701
0.8638633799095723
0.8638018377164919
0.8637387014275648
0.8636887136329022
0.8637155398516312
0.8639157415730427
0.8639840357013934
0.8640523197776203
0.8642725508805088
0.864340803677609
0.8642792671100138
0.8642161375012816
0.8644362917453358
0.8645045124141402
0.8644702115315872
0.8645424809325708
0.8644809566869694
0.8644194414903821
0.8646990061255615
0.8646374839422796
0.8645874925456755
0.8645259876067655
0.8645941565456662
0.8645326601590847
0.8645593849099048
0.8645077504916484
0.8644971374072895
0.8645238588768412
0.8645132461685411
0.8644632969585897
0.8644002419536865
0.8643804638712695
0.8644071840968771
0.8643441471085653
0.8643708660764653
0.8643975811197225
0.8646173340165287
0.8645543001122259
0.8644912754646826
0.8644413645412807
0.8644680646022547
0.8644947607430904
0.8644317589714159
0.8643703647813483
0.8643361463126222
0.8642747681508124
0.8642883899668975
0.8642254264531943
0.8642934873994869
0.8642829079441838
0.8642330525844
0.86417011160528
0.8641071798597812
0.8640458545065196
0.8641138986729272
0.8641033370428999
0.8640535167863689
0.863992213354539
0.8640602414981067
0.8640869323084855
0.8640527747537667
0.8641207834979919
0.8641928295438621
0.8641315428598947
0.8640817497456308
0.8640711982112526
0.8641391806883729
0.8640779158974001
0.8640264794239747
0.8640531531540585
0.8640033876676894
0.863942150773888
0.8638809228505537
0.8638197038957156
0.8638463830016234
0.8637851755419347
0.8637239770457751
0.863661193157078
0.8635984184614242
0.8636663708512493
0.8636051989709067
0.8635555063416986
0.8636274882988796
0.863654163899492
0.8635914172812206
0.8635573614197267
0.8634946310665989
0.863444968341084
0.8633838484599772
0.8633733665041001
0.863312260802029
0.8632511640387676
0.8631884836073467
0.8631274048322907
0.8630647426180594
0.8632636744244597
0.8632296699161378
0.8632563472977105
0.8632223482968192
0.8631612938352106
0.8631879703647941
0.8631253357832166
0.8630643017978119
0.8630016854081176
0.8629390781695215
0.8631578297184591
0.863106603274417
0.8630440020925019
0.8630706716003531
0.8630973372120014
0.8633751198121098
0.8633125173073924
0.8633803268119689
0.8634481264130103
0.863387122337587
0.8634137531621146
0.8633527605038922
0.8633793899486698
0.863318408703582
0.8632574363608658
0.8631948835682857
0.8631453659515262
0.8630844195855873
0.8630218931119763
0.8629593757629875
0.8629098897804228
0.862847389724644
0.8627864873263195
0.8627240053902113
0.8626631208758496
0.8626022452426074
0.8625397904132592
0.8624789326522352
0.8624450771091008
0.8623842351285235
0.8623218144074745
0.8622609902840571
0.862287660491433
0.8622538312293595
0.8624720906277342
0.862411273283726
0.862348877885966
0.8622864915817566
0.8622257010558101
0.8621649193882279
0.8621041465770741
0.8620433826204131
0.8619826275163098
0.86192188126283
0.8618881057444646
0.8618257893450382
0.8617634820216968
0.8617901593254939
0.8617294492012887
0.8616956999886862
0.8617634149248746
0.8617900844655416
0.8617563382091462
0.8617225968652272
0.861660333330173
0.8616500309634086
0.8615877817707335
0.8615255416370982
0.8614633105605254
0.8614026728015534
0.8613420438651856
0.8612814237494969
0.8613491097139807
0.8613757861111989
0.8613151767677356
0.8613420013349717
0.8612798198067494
0.8612192306621035
0.8612868916213016
0.8612263107722917
0.8611641557355404
0.8611908300641972
0.8614673984669615
0.8614182115420588
0.8613690317664183
0.8613198591384816
0.8613465124618306
0.8612843802583353
0.8613519873262817
0.8614235959713947
0.8614133295116859
0.8613796817078503
0.8614063190708193
0.8614779029671252
0.8614157928525467
0.86135369175839
0.8612915996826902
0.8612310976652509
0.8611706044327713
0.8611101199833382
0.8610480636175744
0.8609875968432311
0.8609385125713401
0.8608764821709228
0.8609440403408286
0.8608820185416036
0.8608215857520919
0.8607595818370857
0.8606991666986392
0.8606501282751376
0.8605881502900039
0.8605261812956564
0.8604771660880435
0.8604152141306233
0.8603816948267782
0.8603481803839734
0.8602991922980066
0.8602372712099853
0.8604545059138943
0.8603925824988774
0.8603322465124315
0.8602703409807005
0.860210022599233
0.86023668488436
0.860174799735109
0.8601129235540703
0.8601395870790314
0.8600793000201611
0.8601059621177448
0.8603816675109486
0.8604491342932145
0.8604001921163793
0.8604268232507181
0.8603778897780177
0.8603160392157759
0.8602825780598053
0.8603092099970344
0.8602473778400246
0.8601855546351151
0.860123740380362
0.8600903052525194
0.8600285068389686
0.8599682932629555
0.8599080884015493
0.8598478922528583
0.8598745382989341
0.8600913591814859
0.8600311628387463
0.8599823110835301
0.8600537080221357
0.8599935274641629
0.8600609198512323
0.8600007474758808
0.8599673526726869
0.8599339626988208
0.8598851426956419
0.8598250004292158
0.8606506639837772
0.8607179747687627
0.8606562113896844
0.8609312592867577
0.8612062674284076
0.8612327825771023
0.8613000269792193
0.8612511400190856
0.8613183733781965
0.8613448727656903
0.8612830997939684
0.8612342281816409
0.8611740449447546
0.8611138704010991
0.8611810845408457
0.8611476503214325
0.8611741486422315
0.8611253060682306
0.8610635846271182
0.8610034441224159
0.860941740389008
0.8608816173612255
0.860948809454052
0.8608871230233193
0.8608270169534966
0.8608535212021698
0.8608201371551898
0.8607867579255326
0.8607379820609343
0.8606779084302484
0.8606162726888352
0.8605675196757107
0.8605341707030768
0.8604741291007969
0.8604140961581555
0.860354071873279
0.8605701234058376
0.8605100965269685
0.8607844609432881
0.860724427267722
0.860691086215811
0.8606577499701638
0.8606842339445852
0.8606242247978243
0.8605626551069995
0.8605891402085962
0.8605404418411721
0.8604788914941534
0.8604455873462253
0.8604354771261039
0.8603868038581938
0.8603677023154277
0.8603077548621455
0.8602886617632856
0.8603557417230832
0.8602942401305931
0.8602609655599442
0.8603280330255968
0.8602665467101548
0.860293026435778
0.8602331188770833
0.8604487903653554
0.8604001581745216
0.8604266206627839
0.8603933528223875
0.8603742700501376
0.8603128157984051
0.8602513703890111
0.8602401559104507
0.8601802909383301
0.8601188683197789
0.8600590206820611
0.860025804212692
0.8599644059544588
0.8599158505573764
0.8598560347292872
0.8598074941055184
0.8597461291976187
0.8596847731122204
0.8597112565884966
0.8596780842142794
0.8597045643645491
0.8596560555563828
0.8595947279888105
0.8595847043331112
0.85952339070478
0.8594902461271093
0.859441770139509
0.8593820442249447
0.8593207627697655
0.859259490117496
0.8592859813129103
0.8592759855879774
0.859214729350697
0.8592816937604135
0.859222009356316
0.8591623335220232
0.8599822952317974
0.8599210102795318
0.8598709170036084
0.8598096488422804
0.8597499522486712
0.8597015098049311
0.859641829538261
0.8595934018041139
0.8595337378574707
0.8594853248264693
0.8594522329103488
0.8593910299401394
0.8593810388686777
0.8593214115484898
0.8592617911555773
0.8592006194878107
0.8591675622236932
0.8591192032172048
0.8590580548390863
0.858996915228389
0.8589373453644651
0.8588777840404114
0.8588182312543915
0.8590911045206454
0.8591619052862169
0.8591519399409167
0.8590923845793195
0.8590328377518431
0.8589717393700885
0.8589122097171135
0.8588511287296853
0.8587900564924882
0.8587289930036419
0.8586679382612669
0.858606892263484
0.8585474143129811
0.8588200529712213
0.8587870726577063
0.8587260356125003
0.8587161114573001
0.8586550882299389
0.8585956323731828
0.8585474008291202
0.8584864027774771
0.8584254134560547
0.8583924802611101
0.8584061828065939
0.8584729655125155
0.8587453754388128
0.8586859471490963
0.8587123732540975
0.8586513983060943
0.8585919894886994
0.8586587302506236
0.8585993294056036
0.85881371435001
0.8587543109179451
0.8586933591280189
0.8586339727936154
0.858573038320274
0.8586436939277784
0.8588579837628868
0.8588480664907211
0.8589147412564598
0.8589048213458098
0.8588438936433357
0.8589105544156871
0.8589369323781542
0.858888766037702
0.8588788515256357
0.8589454907550604
0.8588845862578436
0.8588982282139701
0.8588373357907042
0.8587780070259013
0.8588043793849189
0.8587450614450436
0.8586857519749248
0.8587121252718332
0.8586792256585412
0.8586183792916291
0.8586447517501099
0.8586259490261835
0.8585651194876261
0.8585914901009827
0.858532225443358
0.8584993809648094
0.8584385778146529
0.8583793367485719
0.858318550835773
0.8582593267817541
0.8581985580989525
0.858224939808906
0.8581921336386356
0.8581329354911635
0.8580721931517503
0.8580225674064889
0.8579633940084768
0.8579026767003607
0.8578435202841365
0.857910090814656
0.8579766518561113
0.8579159509562655
0.8578568104561968
0.8586707888045094
0.8586100514219954
0.8585508741109431
0.8593646290497879
0.8593547081837508
0.8592954904763149
0.8593217602344766
0.8592625533085637
0.8592018040614416
0.8591410634662099
0.8590930403556476
0.8599062931794511
0.860177282259767
0.8604482327568864
0.8603874250541859
0.8603266260080024
0.8602658356164872
0.8602050538329942
0.8601458303957368
0.8600848873948843
0.8601110748153818
0.8601773656007718
0.860989904842738
0.8610160222924231
0.860955217455528
0.8609369691509332
0.8609040564229784
0.8608940423027307
0.8608840296067641
0.8608248042127432
0.8607655872409912
0.8607063786897113
0.8606456304490269
0.8605975789006001
0.8608672896611098
0.8609369869765658
0.8608762396160999
0.8608155008900396
0.8608816615326336
0.8608336136989945
0.860903686981189
0.8608445106846712
0.8607853427962658
0.8607246364158172
0.8606654854481425
0.8606047962045721
0.8605441155816329
0.8604834435774883
0.8612944608695703
0.8613205084754921
0.8619294081356813
0.8619993488938759
0.8619664214954101
0.861907220167377
0.861846481553312
0.8617857515613798
0.8618117513586478
0.861752577812564
0.8617785762739075
0.861719413479415
0.8616602590803809
0.861601113075018
0.8615419754615402
0.8616118841663599
0.8615512095842245
0.8614920880936157
0.8614440889738026
0.8613834391997616
0.8613227980273053
0.8612637095011381
0.8612448437378506
0.8612120141859447
0.8611514023619715
0.8610923427398782
0.8611183585147809
0.8610704165018965
0.8610224812844783
0.8609745528610813
0.86091552669616
0.860856508896032
0.8607974994589196
0.860778681427367
0.8607196858643225
0.8606717992604311
0.8608840177742199
0.8608740462106421
0.8608150606063419
0.8608050953383732
0.8607723364457778
0.8608382612299615
0.8609041766790017
0.8608452098214309
0.86091111544607
0.8609371090596908
0.8609630989935814
0.8617713844951514
0.8617385757640552
0.8616795748962983
0.8616695562108132
0.8616216566100574
0.8616475870783225
0.861588609344075
0.8615280995121478
0.8614675982407117
0.8614086457520465
0.861360784931124
0.8613018483348411
0.8612413801767821
0.8611824603587446
0.8611235488727185
0.8610646457169364
0.8610168295170787
0.8609841112352031
0.861010062941136
0.861279020309835
0.8612201269812028
0.8611874035809995
0.8611395989802751
0.8611655305303095
0.8612312877925821
0.861257209200472
0.8611968040020277
0.8611379456034326
0.8619446201111018
0.8618841791593509
0.8618252846847645
0.8617648606975142
0.8617170490767271
0.8616843183158902
0.8616254545861137
0.8615665991680754
0.8616322724094665
0.8616581435532373
0.8615977612197628
0.8615373874100509
0.8614770221222967
0.8614166653546961
0.8613578537428223
0.8612990504306397
0.8613249323077748
0.8612661396156048
0.8615345666191802
0.8614742313383253
0.861413904569184
0.8613812321266348
0.8613485642926534
0.861559807184941
0.8615010269512695
0.8614407195614987
0.8614080567464768
0.8613492996438784
0.8612999991285785
0.8613258572207777
0.8613517116676549
0.8613775624699808
0.8613449179179782
0.8619741355866535
0.8619138331054776
0.8619396370134513
0.8618793454604468
0.8618466770560961
0.8619121917715886
0.8619379885244272
0.8619191988502403
0.8618715009561622
0.8618127732860823
0.8618385697735316
0.8617798526933061
0.8617196105987087
0.8616609101623849
0.8616022179913998
0.8615435340840081
0.8614833255869742
0.8615488105407213
0.8614886101476105
0.8614559980589713
0.8617232522070201
0.8616756117346059
0.8616568603535447
0.8615966735361851
0.861538027176255
0.8614904131397834
0.8614302507320794
0.8614560432793351
0.861423459791561
0.8613648462360155
0.8613062409242894
0.8613320349369568
0.8612719090468066
0.8612117916113974
0.8611642306374884
0.8611056600281987
0.8610731194935493
0.8610130329331871
0.8609805034828899
0.8609479786048678
0.8608894437724635
0.8608309171664428
0.8607723987850715
0.8607248987569639
0.861527238510506
0.8614686835456294
0.8614101368070755
0.8614358945340025
0.8613883645862708
0.861355833906414
0.8613815900202595
0.8614871188450423
0.861552442601862
0.8614939187565267
0.8614354031285244
0.8613753670612793
0.8613168679700557
0.8612568486507078
0.8613221610605073
0.8613479032693645
0.8612894225262221
0.8613547189012798
0.8614238804413026
0.8614139647485487
0.8614792386435062
0.8614192416169596
0.8613592530075042
0.8613117917776327
0.8613770545263839
0.8614027748321936
0.8613702910481315
0.8613118538433382
0.8612518980006357
0.8612194316272295
0.861161017289166
0.8611026111409853
0.861055197842765
0.8609968072992483
0.8617526282657056
0.8625529279589155
0.8624944447343558
0.8624359697058894
0.8623884829156023
0.8623284978488543
0.8622700467360368
0.862211603812517
0.862151643741167
0.8620916920693509
0.8620332739170481
0.8619748639471324
0.8619164621578849
0.8618977845107968
0.8618503686526691
0.8618179001988443
0.8617595257528412
0.8617011594796693
0.8616537706611931
0.8615938957997499
0.8615465211219034
0.8615140875661299
0.8614542350495207
0.8614068800893137
0.8613470434495943
0.8612887387039175
0.8612788609071438
0.861219045780478
0.8611607622233789
0.8611024868195367
0.8610442195672408
0.8612537257255288
0.8612793809121961
0.8612320712917372
0.8612577244048525
0.8611994666679502
0.8614654775354438
0.8614072134205158
0.8614722505273278
0.8614139940838361
0.861355745783543
0.8613813777039626
0.8613231398238639
0.8612633884777243
0.8612036454814096
0.8611850593945384
0.8611268515039485
0.8610686517457918
0.8610104601183641
0.8609507556087349
0.8609035251116767
0.860972394548243
0.860912705248709
0.8608530242850873
0.8607948720919023
0.8607476689659258
0.8608126703897255
0.8608258701513697
0.8607677360904552
0.860709610144856
0.8606499725133008
0.8607149580734208
0.8606826809663749
0.8607476551749094
0.860688031533411
0.860897065562951
0.8609620112164957
0.8609297281333349
0.8608701084274956
0.8611355299806007
0.8614009145101944
0.8613537217899364
0.8612956076749922
0.8613604938374494
0.8614253709514945
0.8622215644660818
0.8622470734824371
0.8622725789422897
0.8622144250829943
0.862154761543588
0.8622195561701512
0.8622843417654752
0.8630800870343889
0.8630203798041043
0.8630458189425702
0.8630712545362527
0.8630239947650525
0.8629658250206238
0.8629061465447392
0.8631146766436725
0.8630565127376164
0.8629983569329471
0.8629402092279721
0.8630048905074266
0.8629452342433068
0.8628855862861237
0.8628669490957733
0.8628073148929278
0.8627476889922128
0.8626895870658885
0.8626299776587445
0.8625703765485463
0.862512299091131
0.8625377399509164
0.8625278288579349
0.8625179191440799
0.8624583465620622
0.862400297098892
0.8623407409864909
0.8623221585453076
0.8622898774113223
0.8622303414037982
0.8622204572014489
0.8621733453206011
0.8621153439277608
0.8621799836218125
0.8621204759495098
0.8620624903282058
0.8620029990960977
0.8619450297011158
0.8618870683641537
0.8618400058462835
0.8618654598344156
0.8618184053586249
0.8617604689292289
0.8617025405504727
0.8616446202206783
0.8615867079381685
0.8615396891684263
0.861481792219362
0.8615072569438271
0.8614602534881556
0.8614857161715986
0.8614263269562004
0.861537062927814
0.8623299319056483
0.8623553271405249
0.8622958940477154
0.8622379807768175
0.8621785640796872
0.8621191556302938
0.862109299037608
0.8620514147915603
0.8619920275325519
0.86194503283863
0.8618871720380092
0.8618293192658053
0.8617699638933429
0.8617106167555327
0.8616512778506611
0.8615934574896984
0.8616579719918125
0.8617224775460068
0.8616631542776949
0.8616038392361572
0.8615717086235849
0.8615124081463662
0.8615769014326974
0.8615191182919832
0.8614613431616859
0.861725049674864
0.8616672682807145
0.8616094948950741
0.8615502205641425
0.8614909544475029
0.861433205286486
0.8614234132888647
0.8614488167860437
0.8614019378501849
0.8614273393156706
0.8614917804241453
0.861517172148963
0.8614594491670615
0.8614002262722519
0.8613410115789233
0.8612941628277739
0.8613585863877743
0.8613008943647286
0.8612540581197032
0.8611948740376864
0.8611372053250239
0.861162604016265
0.8611879991921162
0.8611303429271033
0.8610835379281968
0.8611089333033535
0.8610497879243523
0.8609921571755157
0.8609345343999426
0.8608769195959786
0.8608449114705863
0.860787310834444
0.8607297181651948
0.8606721334611859
0.8606253925100912
0.8605934184121583
0.8605358550752583
0.8605038915881537
0.8604448370971839
0.8603981280117918
0.8603405940876475
0.8605476873340945
0.8608106915654671
0.8607531410590699
0.8606940938288433
0.8606350547582562
0.8605775283148911
0.8605678231669329
0.8605103093157533
0.860574640168427
0.860527957605819
0.8604689544749132
0.8607317825108816
0.8606835323698417
0.8606260343572137
0.8606077063139724
0.8605610408066827
0.860502059832186
0.8604554080607444
0.8607181100354275
0.8606591304326656
0.8606844920010717
0.8606255228591269
0.8605680645602263
0.8605091115903575
0.8604516674938003
0.8605159269388106
0.8604584920568894
0.8604010650992069
0.8603544556926835
0.8602955418541904
0.8602489461549613
0.8602743167721276
0.860215420648305
0.8601565326469653
0.8601099593839221
0.8600525881314474
0.8599952247895212
0.860020602403631
0.8600848339788064
0.8601490566993395
0.8601744184636491
0.8601278664361002
0.8601920729137404
0.8601347276298772
0.8601752387631765
0.8602005899865679
0.8601540521917862
0.8601075208089355
0.860171702150994
0.8601620537014465
0.8601032383265254
0.8600567232618148
0.8599994228410607
0.8599897889124544
0.8600539518453582
0.8600792939648308
0.860104632594855
0.8600458495157297
0.8599885735099457
0.859956786301837
0.8599250034694194
0.8598932250117893
0.8598750079420131
0.8599391390358427
0.859892676871093
0.8598339407315823
0.8598243268045709
0.8597656034486556
0.8597559955452486
0.8598085587289966
0.8597513463178791
0.8597196016595426
0.859662170382264
0.859604979840599
0.8595953869458579
0.8598559174666089
0.8597987254003335
0.8597415411976724
0.8596828679374829
0.8596364712940124
0.859590081028526
0.8595314302755495
0.859474284092003
0.8594156493573362
0.8594409848376983
0.8593823604485533
0.8593360067651649
0.8592788936370201
0.8592202924644973
0.8592456326625053
0.8592139669345816
0.8591553822957276
0.8590983011839356
0.8591623534955884
0.8594237732965773
0.8593666855143879
0.8593096055712349
0.8592525334655038
0.8594583081784484
0.8594119906462238
0.8593549232649927
0.8593086191864384
0.8592515667325441
0.8592052761020196
0.8592692727250465
0.8592107405254465
0.8592360518224992
0.8591790239178386
0.8591473990972438
0.8591011346645118
0.859044127749005
0.8589856351219455
0.8589271505180156
0.8589090634129254
0.8588505920806762
0.8588043670331342
0.858747403916676
0.858688955693812
0.8587142819390559
0.8586558439998786
0.8587198080974503
0.8586736110234703
0.8586420511854251
0.8585851265186424
0.858649077929384
0.8587130205760569
0.8586814666872957
0.8587453983532854
0.8587138465697514
0.8586554486918675
0.8585970588142409
0.8585875724068988
0.85852919517608
0.8584976690028797
0.8584407971028926
0.8584092813001675
0.8583524232400642
0.8584163336631939
0.8583594829053264
0.8583011492622756
0.8582443141718676
0.8581874868617594
0.8581291769677315
0.8581544981912532
0.8582183915441091
0.858286054510837
0.8582399661389053
0.858181672601623
0.8581248767913261
0.8580665991027524
0.858008329387048
0.857950067642577
0.858136491694236
0.8581050354996259
0.8581990677023715
0.8582629099477059
0.8582881995193381
0.8582314313745255
0.8581853845479278
0.85812714256274
0.858332122098892
0.8582738780457903
0.8582156419544209
0.8582409226578868
0.8583084962289008
0.8582624661621043
0.8590429900079884
0.8590560302010696
0.8593161356109961
0.8593798404837835
0.8593215606685459
0.8592647762254327
0.8592187028508342
0.8591619331889465
0.8591051712808883
0.8590484171250709
0.8589901838173273
0.8589319584616947
0.858873741056544
0.8588155316002473
0.8587573300911763
0.8597994935888674
0.8597412328647961
0.8596844662855323
0.8596384020005697
0.8604178199443855
0.8603717119047257
0.8603401761720703
0.8602819024086158
0.8602503771058253
0.8602042930701902
0.8602293898370386
0.8601833135195222
0.8601265555056067
0.860068320156068
0.8600100927491576
0.8600351942017535
0.8599784617675035
0.8599202523970427
0.859945354840639
0.8600088821914218
0.8599521670197312
0.8599061410045796
0.8598746713939677
0.8599381862438333
0.8599632772012289
0.859906584460942
0.8598484156847606
0.8598735076299389
0.8598168325928671
0.8600209988129323
0.8599628380926604
0.8600300734410162
0.8599719200253902
0.8599404667670891
0.8598823273744477
0.859949549891297
0.8600130034193905
0.8599563536141255
0.8598982289730311
0.8601022506591879
0.860045606347604
0.8599996366309327
0.8599430070146014
0.8598863851066504
0.8598282889612927
0.8598477817062188
0.8597896960940463
0.8598147578889006
0.8597566824274319
0.8605337061887931
0.8604877314127755
0.8604703712895
0.8604244070756134
0.8603663098994008
0.8603097015617778
0.8602637576513505
0.8602056832509405
0.8601490973823228
0.8601741159978847
0.8601427073295937
0.8600846569501167
0.8608610245861527
0.8608029332729822
0.8607463298868758
0.8607003844042636
0.8606908291971427
0.8606327651965011
0.8605747091293695
0.8605287877942425
0.8613047032886975
0.8615081997610915
0.86147672607142
0.861445256657484
0.8613886480897216
0.8613426901877004
0.8614054008994273
0.8613488065705255
0.8613173565269004
0.8612714159472021
0.8612148422420995
0.8611834076984379
0.8611253694265978
0.8611502810153596
0.8610937308919955
0.8618688181201606
0.861812226908445
0.8618370851242538
0.8617895981462386
0.8617315463092915
0.8616856119143136
0.8616381448775565
0.8615801151292588
0.8615235703726696
0.8614655562679995
0.8615286573604577
0.8614706507797768
0.8614126520665286
0.8621870344018245
0.8621410971536776
0.8620845411984492
0.8621475746575865
0.8621016494270307
0.8620702016480638
0.8620950137332952
0.8620384800678321
0.8619804782477815
0.8619224842891865
0.8619472996588943
0.8618907913253689
0.8618328152317241
0.8618232124333765
0.8617652487732441
0.8617338450857582
0.8616773703494854
0.861619428345616
0.8616442507951061
0.8615877936003815
0.8615313440520569
0.8615133084101312
0.8614553971308848
0.861518387832736
0.8614870199921209
0.8615118396424779
0.8614554181623351
0.8613990043201345
0.8614238248880361
0.8613674208198582
0.8613095507653411
0.86137251723663
0.8613161280896143
0.8612582732518018
0.8612004262422605
0.8611425870594015
0.8610862287239102
0.8610284050900152
0.860972062101067
0.8609968930785433
0.8610217206975322
0.8609653895907425
0.8609075936772683
0.8608512779044363
0.8607934975209136
0.8607357249497738
0.8607986663638564
0.8610011791467795
0.8609434042529691
0.8608856371686874
0.8608543672070017
0.8607980854761114
0.8607403399216648
0.8606826021706714
0.8606248722215498
0.8605686212042054
0.8605109067547031
0.8604532001023434
0.8604060247082206
0.860430860374191
0.8604937628664648
0.8605566568629942
0.8605254344548129
0.8605502553501952
0.8613213497189297
0.8612650896570725
0.8612073671522162
0.8611511223801317
0.8612139422884066
0.8611826848302793
0.8611249834697063
0.8610687594401492
0.8610935285970172
0.8610373142775093
0.86110011643318
0.8610424401080409
0.8610329314439049
0.8610017030650079
0.860944045049639
0.8608878635622818
0.8608316896531921
0.8608004887039375
0.860744629900118
0.8607694025410597
0.8607514948869267
0.8607762637245872
0.8607186520048741
0.8606730800651899
0.8606154830678967
0.8613852736763902
0.8613291041030138
0.8612714745384578
0.8612138527412129
0.8611577060741475
0.8611015669735085
0.8610439682710592
0.8609863773296693
0.8610111103206244
0.8612672487655951
0.8613299296772687
0.8612723349911735
0.8612147480629831
0.8611691887492695
0.8611130828990838
0.8610569846047328
0.8610114451160528
0.8609538951382776
0.8608963529092539
0.8609210736458516
0.860863541372802
0.8608074825299749
0.8607514312330952
0.8606953874806392
0.8606378858815639
0.8605803920210794
0.8605229058976236
0.8604774360458327
0.8605400941881515
0.8605089905164339
0.860571638106435
0.860515636604813
0.8604701825331238
0.8604141953874488
0.8603582157719883
0.8603007793796441
0.8602433507113978
0.8601873938743629
0.8602121306970866
0.8602747603396261
0.8603373815619395
0.8602814334495466
0.8602240292414387
0.8602146113694297
0.8612405682215732
0.8611951051431852
0.8612576392755821
0.8613201650045479
0.8612641771752336
0.8612081968686375
0.8611522240832432
0.8611211252580954
0.8610651658403249
0.8610197389703463
0.8610443933125959
0.8609869879826589
0.8609295903622747
0.8608736625923914
0.8608177423326157
0.8607618295814345
0.8608243340278559
0.8607684283407687
0.8607110685070246
0.8606551779267833
0.8605992948486333
0.8606117349360985
0.8606742242884362
0.860628866325237
0.8605978380877022
0.8605524913356486
0.860614967893554
0.8608702259501161
0.8608128977638585
0.8615789059503842
0.8615478210769251
0.8616102099336346
0.8618653473199921
0.8618899069356124
0.8619144632577347
0.8618833663069748
0.8618260009448746
0.8617701030641042
0.8617247172480206
0.8616673740553115
0.861729717265058
0.8617118532657837
0.8617741851388709
0.861718313204833
0.8617004535606952
0.8616550936977251
0.8615977820624258
0.8615419369181523
0.8614846405414308
0.8615091993366968
0.8614519128280487
0.8613946339928998
0.8613373628297086
0.8612800993369336
0.8612672500377002
0.8613332545731719
0.8612760028572269
0.8612187588070405
0.8611734706653831
0.8611980338506299
0.8611422640567638
0.8612045547869303
0.8619688450021551
0.8622234290930534
0.8621659447586539
0.8621086718031813
0.862099170052868
0.8620433660884228
0.8619875695903898
0.8619303238920576
0.8618992986826115
0.8618435230164225
0.8619057210193959
0.8618499523838359
0.861874445692829
0.8618186866067573
0.8617614789936665
0.8617162120965439
0.8616590189833686
0.8618592405060603
0.8618020454783006
0.8617710570396019
0.8625342877503115
0.8625032545167591
0.8624460317401421
0.8624150085515264
0.8623697252086278
0.862312522823381
0.8622815147722909
0.8622505108641697
0.8621933279058769
0.8622177704659705
0.8621605973331061
0.8621034318370724
0.8620581934950725
0.8620129611949212
0.8622669813574546
0.8622098240258037
0.8621526743263241
0.8622147395769514
0.8632337140650481
0.8632956988690937
0.863361360949486
0.8633041534652887
0.8632469536169007
0.8631912145685107
0.8631354829589366
0.8630783058148959
0.8631402720383852
0.863084554981974
0.8631089071060624
0.8631332559812516
0.8631576016081917
0.863101898260755
0.8630445721341192
0.862987431557466
0.8629564363975933
0.8629112105565806
0.862901600803086
0.8636628733779159
0.8637247510572555
0.8637490426474169
0.8645101064994386
0.8644647951878496
0.8644090455556384
0.864377974243979
0.8643469070735046
0.8643711474938414
0.8643139680214085
0.8643757652161217
0.8643200438002839
0.8642889908371439
0.8642332826252238
0.8641761313791434
0.8642085617770048
0.8642327984958387
0.8641875448797115
0.8642117797701814
0.8642360114332056
0.864190766642427
0.8642149964778747
0.8641578768872178
0.8641007649013527
0.864162518698768
0.8641068615148556
0.8640497643277479
0.8639941239410291
0.863937041855535
0.863879967366805
0.8639417112017977
0.8638846439971417
0.8638290331042865
0.8638532676613623
0.86379766625418
0.8637420722437528
0.8636864856286046
0.86363090640726
0.8635738864377723
0.8635981282923161
0.8635411180853162
0.8636028392917915
0.8636270743862516
0.8635961314890118
0.8635405841368881
0.8634835967027671
0.8634369724351307
0.8633814467366764
0.8634056868807802
0.8633961633444126
0.8633652448301811
0.8633201510928987
0.8633023357206975
0.8632453944032314
0.8632275863642818
0.8632518254574598
0.8635034269152111
0.8634583419704592
0.8634014092005349
0.8633459301132916
0.8632904583942783
0.8632349940420271
0.8631795370550707
0.8631617440293794
0.8631183806958574
0.8630629424943701
0.863006066203811
0.862949197463536
0.863201621284989
0.8631707600155983
0.863113891667679
0.8630570308669858
0.8630001776120163
0.8629433319012685
0.862898334964151
0.8628675034259677
0.8628121223188411
0.8629925975115068
0.8629357711553158
0.8629599910202789
0.8629046184705389
0.8628581408095073
0.8628013384412566
0.8628629368184633
0.8628179750444072
0.8628795641513038
0.8628227754248251
0.8627674376638591
0.8627106638975409
0.8626538976569075
0.8625971389404626
0.8626587181932481
0.8626019666795663
0.8625466655496175
0.8625158987934096
0.8624591680213431
0.8624142687388462
0.8623575522150307
0.8623022855899579
0.8624825315722972
0.8624272639904652
0.8624514822441789
0.8623947820351183
0.8623380893350246
0.8623073567603554
0.8622506773554601
0.8630066507598507
0.862949932566713
0.8628932218824378
0.862836518705534
0.8630882482969425
0.86304335195349
0.8631048160995769
0.8630481139297199
0.863003229154017
0.862946541208805
0.8629707010734333
0.8629154633526354
0.8628847210460107
0.8628294963200182
0.8628909420880685
0.8628342840644662
0.8628035499303883
0.8627587080410086
0.8627020700007507
0.8626454394503156
0.8626006169087804
0.8625440005533865
0.8624888312080397
0.8624440279073734
0.8623888724632319
0.8623322850708167
0.8622771443020916
0.8622205717724141
0.8622856497090778
0.8622290840936101
0.8624804213801117
0.8627305402200389
0.8626739564243727
0.8626188185829846
0.8625636880258084
0.8625189152920372
0.8625839391393401
0.8625273837098117
0.8624722737533818
0.8624964186702673
0.8625205603986527
0.8624899030273142
0.8625512576295751
0.862586345791512
0.8625401008343744
0.8624850155018765
0.8624299374408897
0.8623748666499743
0.8623183660730965
0.862261872953072
0.8622312508574701
0.8621762077103754
0.862121171826347
0.8620661432039473
0.8620902910205488
0.8620338353038074
0.8620579820658787
0.8620029721286293
0.8619479694471918
0.8618929740201307
0.8618365499285514
0.861781569100618
0.8617265955227443
0.8616716291934965
0.8616152345726268
0.8616765538098647
0.861620166298917
0.8615652214760322
0.861534681621859
0.8615588405920347
0.86152830518337
0.8614719460189022
0.8614170290634744
0.8614783290393876
0.8614478069816147
0.8614302663476959
0.8613739322036259
0.8613176054807316
0.8623230151471863
0.8622680674587212
0.8622131270073567
0.8621685129794181
0.8621926095345038
0.8631976306012493
0.8631529605682076
0.8630979799462801
0.8631591168091284
0.8631144581323196
0.8630594909010525
0.8630418603556524
0.8629869051370368
0.8629305241631018
0.8629545547198502
0.8628981832940376
0.8628432519913333
0.8628672835467988
0.8628226705091817
0.8627677550140483
0.8627371963255718
0.8626822936760825
0.8626517446277715
0.8625954227732794
0.8625405402777653
0.8624842331423723
0.8624293651747446
0.8623745044218396
0.8623182193071726
0.8622736746239897
0.8622977230838886
0.8623217683824284
0.8623828598247609
0.8623280237609904
0.8622731949044306
0.8622426988352495
0.8629930100417572
0.8629624706859138
0.8629864612531815
0.8632363122881337
0.8632602817148419
0.8632157102629905
0.8631851663092199
0.8631303135670146
0.863880172280951
0.8638252811029375
0.8638076407918857
0.8637527615845776
0.8645023825017263
0.8644474648895276
0.8644168561157612
0.8644073824814895
0.8644682568287814
0.8644133558742436
0.8643570329937125
0.8643124305173859
0.8642678338947868
0.8642917088988007
0.8644880530407881
0.864431743735722
0.8643871509885589
0.8643425640919269
0.8643331021665434
0.8642885246640223
0.8642322469110582
0.864177404641028
0.8641225695638984
0.8640780175592535
0.8640231961898962
0.8639669542825419
0.8639107197497246
0.8638559201295425
0.863916750817405
0.8639811928884911
0.8647295213775641
0.8646989442699962
0.8646426838781587
0.8645966405496026
0.8647927073955748
0.8655407375517326
0.865484436751606
0.8654281433284188
0.8653732837915804
0.8653970457207876
0.8653524598462221
0.8652961898151358
0.8653568704015303
0.8653122959174654
0.8652574655211307
0.865996432596297
0.8659518249924296
0.8658955378247085
0.8660913399352882
0.8661150393039143
0.8660587525058464
0.8660024730761249
0.8659718494076648
0.8659155830317363
0.8666626096247372
0.8666179846992761
0.8665616865547682
0.8665053963125977
0.8664607904311725
0.8665213273455414
0.8664650507901595
0.8664344201624328
0.8663795809246363
0.8663349978584365
0.8662801722954016
0.8662239299106856
0.8661691187803372
0.8661385195188834
0.8661079242586407
0.8660531314624346
0.8663015570219452
0.8662453352980727
0.8663058348554409
0.8662510434488158
0.8661962592039979
0.8661414821195833
0.8661651363973685
0.8669110239963151
0.8668562109476052
0.866801405061191
0.8667466063356686
0.8667702133574045
0.8668306391102371
0.8668910569694378
0.8668362667046949
0.8668706747979235
0.86689426600933
0.8669178541397373
0.8668616545818582
0.8668068841234428
0.8667929298461978
0.8667367494502829
0.8666819978714618
0.8666642758731735
0.8667282652153465
0.8667886424375275
0.8667324806123835
0.8667560639075058
0.8666999115787172
0.8667234939213694
0.8666673510448312
0.8666112154938249
0.8666016574206385
0.8666252400193108
0.8665807601588132
0.8665502098883949
0.8667980197563534
0.8668583451798383
0.8669186627356449
0.8668639599872591
0.8668092643723085
0.866869573330393
0.8668251007393115
0.8670200125826094
0.8669653210566926
0.8669092173090823
0.8668531208747416
0.8667970317522408
0.8667793311300408
0.8667697726900884
0.8667136999626843
0.8666590533385984
0.8666044134659665
0.8665497810816034
0.8664951558150025
0.8664507452719407
0.8664202452568839
0.866365639100067
0.8663351486002303
0.8662805550970322
0.8665279952455116
0.8664835999143151
0.8664392103641372
0.8663832066151044
0.866365551369839
0.866335074769314
0.8663174249554316
0.8662614437135848
0.8662054697585901
0.8662290228905248
0.8661744753725058
0.8661980274560361
0.8664452797748493
0.8666924999202963
0.8666365197710088
0.8665805469051129
0.8665259978103745
0.8664955345617922
0.8666900241385316
0.8667135304386699
0.8674558413849038
0.8674253255943407
0.8674487794970309
0.8674310767795145
0.8674545272585658
0.8674368264691258
0.8673924442076852
0.8673364658653174
0.8672920958967029
0.8672616066154217
0.8674558947268349
0.8673999268122582
0.8681416143178703
0.8680870240449121
0.8680310260331634
0.868225201042967
0.8681689960480571
0.8681144181811896
0.8683598711509619
0.8683052879762633
0.8682492976104287
0.8681948554383232
0.8681388795158466
0.8681083629661446
0.8683549775075594
0.8683004159139991
0.8684944347649383
0.8684639030575467
0.868487249957385
0.8684312804484793
0.8684007587851871
0.8683462154670866
0.8682916792283965
0.8682357369795964
0.8681798019091475
0.868203156638784
0.8682630816959976
0.8683265812357414
0.8682720674979701
0.8682175608325571
0.8682409055386759
0.8681849956100005
0.8681305051967364
0.8680760218509709
0.8682521180901964
0.8681976339244203
0.8681417449269033
0.8681112756756831
0.8680568112372918
0.8680009422378094
0.8679450804813423
0.8678892259664823
0.8678347900398199
0.8680809588100892
0.8680265175136522
0.8679960715245771
0.8679656294810717
0.8679213596138466
0.8678669427660253
0.8678125329688451
0.8677567196043475
0.8677262977053366
0.8676704971565651
0.8676262636074441
0.8675704767647275
0.8676339060168025
0.8675795359726061
0.8675251729693374
0.8677187144134267
0.8676629396439595
0.8676862749165316
0.8676319190800851
0.867655253339648
0.8675994970770212
0.8675451574107481
0.8674908247778256
0.8674812864802033
0.8675046229373397
0.8674488945000886
0.8674047210790372
0.8673490063157676
0.8673048450719076
0.8672606895413856
0.8672840312105657
0.8672297470945499
0.8671994117088956
0.8671451400864278
0.8671684831900867
0.8671128125235513
0.867172602724699
0.8671550174386945
0.8671021076053983
0.8671618869030819
0.8671852198706426
0.8672085498218542
0.8671529014273147
0.8670986678857949
0.8671219989073266
0.86706777437192
0.8670911043745496
0.8670354818715352
0.8669812734357953
0.8669509874186541
0.8668967914448862
0.8668527250219991
0.8667985423962704
0.8667443667695247
0.8667348957765546
0.8666807312571948
0.8666265737331237
0.8665710171405937
0.8665154677222104
0.8664599254765843
0.8664159128602676
0.8664756515569697
0.8664316436075231
0.866377526630171
0.8663220112112082
0.8662665029578368
0.8663297953225986
0.866274293730671
0.8662187993011633
0.866209371384028
0.8661538883036303
0.8660998171743605
0.8661595338719671
0.8661040647428533
0.8660500072898573
0.865995956809767
0.8659405089617347
0.8659998659606958
0.8660631265437075
0.8660076850902725
0.8659536547632836
0.8658996314030055
0.8658557173279234
0.8659154074166326
0.8658599933530645
0.8658059899576496
0.8657519935232293
0.8656980040484575
0.865654119945782
0.8656001437355588
0.8656633811610466
0.8656080083270835
0.8655778946823071
0.8655225344897243
0.8655344113720648
0.8654804637329098
0.8654366162535202
0.8654599746794114
0.8654060422566147
0.8653759551918873
0.8653220351248107
0.8652681220012749
0.8652128138312529
0.8651589146810347
0.8651036206621432
0.8650497354798342
0.8649944556066198
0.8650576628236951
0.8650037910030404
0.8649485247590233
0.8648946668947203
0.8648408159614854
0.8647869719579807
0.8647432170539577
0.8646879853104363
0.8647113648478925
0.8646575430254715
0.8646023274907828
0.8645485196046239
0.8647409579773375
0.8647109180452545
0.8646571135565043
0.8656384532850092
0.8656617596851752
0.8656079044423957
0.8655526562084374
0.8654974150776205
0.8654435807842743
0.8653998258619157
0.8654231386113986
0.8653679200051396
0.8654274573191598
0.8653736448179499
0.865329908446679
0.8652747100219023
0.8652209177060314
0.8651771995755562
0.8661575602983473
0.8664016546813764
0.8663464039726653
0.8662925601004442
0.8662387231441402
0.8661848931024209
0.8661755121622371
0.8661202948842777
0.8660664828148463
0.866125091590815
0.8660712861226183
0.8660160897135221
0.8659609003904273
0.8659071158213067
0.8658533381560523
0.8657981699033931
0.8657681619360057
0.8657381578197435
0.8656944597986277
0.8656851181491872
0.8656313703390147
0.8655776345129402
0.8655683021553232
0.8655131804954813
0.8655038534690639
0.8654487430131731
0.8653936396258973
0.8653399397204122
0.8652848503767444
0.8652412122418607
0.8651861362921894
0.8651561964202709
0.8651794650079141
0.865202730612405
0.8651476712504801
0.8651177363556861
0.8650626894985987
0.8650533991129361
0.8649997588639377
0.8650591480927348
0.8650055143492478
0.8649504923163719
0.8649737591754115
0.8649187462264074
0.8649781216230665
0.8649231154421543
0.8649860195523101
0.8649324145371916
0.8649025235093062
0.8649257830105586
0.8649490395330697
0.8649722930774117
0.8649173119219052
0.8648623378062393
0.8648071253665263
0.8647521653421923
0.864697212353642
0.8646673535979938
0.864613806715427
0.8645965641183054
0.8645430286188092
0.8644894999705415
0.8644596640574399
0.8644047543940466
0.8644640867022214
0.8644105768011715
0.8644338424775142
0.8644246101421645
0.8643811358785629
0.8643513202529698
0.8642978346734621
0.8642429633281593
0.8642662307961393
0.8643255378186889
0.8642706753474533
0.8642614581652689
0.8642066068047278
0.8641531544080701
0.8648829131678188
0.8648294243783725
0.8647745507413074
0.8647210757133645
0.8646662160130327
0.8646113632833038
0.8646706065712848
0.8646171518502855
0.8645623128081448
0.8645088718346353
0.864455437688462
0.8644020103683165
0.864348589872891
0.8642951762008779
0.8642417693509699
0.8641869787925963
0.8641321952312929
0.8641554356028825
0.8641006610507289
0.8640572879555858
0.8640039167475128
0.8639947307137372
0.8639413703117954
0.8638866269019735
0.8638332802101992
0.8637799403271922
0.8637366070720331
0.8637068959206551
0.8636535743113634
0.8636444153179544
0.8636676675335684
0.8636129695211728
0.8635582784868997
0.863514978717812
0.8635741861344046
0.8635195080374075
0.8634648369142128
0.8637073285656847
0.8637665086163706
0.8637368234279933
0.8636835407050135
0.8637067741204388
0.8636535001062469
0.8636767324746151
0.8636220792075329
0.8635788084885732
0.8636414855760002
0.8635868450037114
0.863645995020819
0.8643735076342799
0.8643202182940988
0.8642669357440985
0.8642122727313877
0.8642241014346117
0.8642831882530102
0.8642285346502693
0.8641738880093274
0.8641192483288543
0.8641424288451084
0.8640877981265893
0.8640345609101209
0.8640577423907115
0.8640045138665567
0.8640635808101274
0.8640089724992489
0.8639557572440606
0.8639261110252879
0.8638729078177055
0.8638183255429905
0.8637751084227911
0.8639655632537493
0.8640246026085608
0.8639700245734786
0.8639168388812097
0.8638997426375055
0.8639587711566425
0.86390559632949
0.86389644926902
0.8639196144694142
0.8639786267086029
0.8640376314422604
0.8640080082947763
0.8639548506235863
0.8639016997120189
0.8638485555587847
0.8639075498059503
0.8639307025200347
0.8638761824922379
0.8638993342568456
0.8638448231929349
0.8637917029190422
0.8637385893965823
0.8636840988987634
0.8636749752116826
0.863916575309534
0.8638734233351643
0.8638203214922163
0.8645456047236472
0.864502421016222
0.8644727970973741
0.8644182876548923
0.8643651680706065
0.8643220067910395
0.8642689000668016
0.8642158000867027
0.8641613242660764
0.86410823785818
0.8648330423727063
0.8648918879907538
0.8648387653187657
0.864785649390373
0.8648087096369886
0.8647915980214816
0.8647384951985009
0.865462937768174
0.8654097990864306
0.8653566671477467
0.8653796823887009
0.8653365005588678
0.8652933242075719
0.8652402131380688
0.865187108805984
0.8651326301173569
0.865079539343852
0.8651025619423505
0.865125581621052
0.8650711206511452
0.8650180472421192
0.8649635999954304
0.8650258594976055
0.8649714186586657
0.8649183650262386
0.8648887767063838
0.8649475255520401
0.8650097663443433
0.8649552228685866
0.8649460434939432
0.8648930116392984
0.8648386068121795
0.8648616227959767
0.8650511642058046
0.8657743478993604
0.8657447292046245
0.8657151142619404
0.8656719822956643
0.8659126755783115
0.8659713112180997
0.8659182480216885
0.865941182527295
0.865886749226212
0.865945371658263
0.865890944984014
0.8659138754106825
0.8658608360030411
0.8658516097656601
0.8657985810127313
0.8657455589718781
0.8658041643702139
0.8657511486864273
0.8664586835494063
0.8664056331621833
0.8673710922877118
0.8673414100533737
0.8673998922556396
0.8673467957549903
0.867293705971166
0.8673165273732971
0.8672620690566925
0.8672089947029603
0.8671793358575957
0.8671621489457275
0.8671090909768697
0.8670659472332871
0.8671244098781372
0.8670713643571569
0.8670169490765541
0.8669625406748188
0.8670209950751979
0.8669679694996696
0.8669135745082465
0.8668605624222423
0.8668075570356044
0.8667531824900926
0.8667001905853037
0.8666458296929312
0.8665914756686436
0.8665385040204737
0.8664841636415703
0.8664298301268591
0.8663867756029614
0.8663324551008849
0.8662795165342261
0.8662364796574309
0.866182178934206
0.8661729557087932
0.8661200405798652
0.8660905010289232
0.8661489366786166
0.8661397178800899
0.8660854438272839
0.8660311766250999
0.8660140839712736
0.8659598281210337
0.8659168412880333
0.8658873294685379
0.8658578213729314
0.8659162385227706
0.8658633796453399
0.8658091538360656
0.8665291878840561
0.8664763003486166
0.8665346600713162
0.8665051241789049
0.86647559201154
0.8664326024729005
0.8666211485116432
0.8665781552167827
0.8665486258925417
0.8665714194542371
0.8665942101423115
0.8666169979573083
0.8665627690399882
0.8665085469977736
0.8664993200608327
0.8664451088506216
0.8663922766013866
0.8663627757342393
0.8663099553296121
0.8663717416984129
0.866317555600613
0.8662633763294079
0.8662105754940062
0.8663989336348032
0.867117842188591
0.8670649975177239
0.8671232319677211
0.8670703936125498
0.8680311908784893
0.8679769310053131
0.8679226779641532
0.8678796676916172
0.8678254276429576
0.8677711943829071
0.8677416382914999
0.8677643194707293
0.8677114706975398
0.8676586285757598
0.8676444746132956
0.8676149357936576
0.867560739662377
0.8675065503503644
0.8674523678563325
0.8673981921789949
0.8676371417778826
0.867582961293792
0.8675287876248566
0.8674759902238043
0.8676467976780065
0.8675926302144803
0.8675384695627578
0.8674856848311595
0.8674315377131154
0.8673773974030322
0.8673330577055662
0.8673557360535052
0.8683148244780943
0.8683374382717332
0.8683954756413411
0.8683412951693735
0.8682983369692705
0.8682441694096256
0.8682667805384052
0.8682139898449928
0.8681612057844101
0.8681838178636414
0.8681310423294472
0.8680881162228207
0.8681461328003393
0.8681166181285629
0.8680638598933691
0.8680111084618839
0.867956996350667
0.8679140973428425
0.8678599981168177
0.868576513212088
0.8685237461562361
0.8684808223443331
0.8687191940549125
0.8686664279794363
0.8686123019092242
0.868558182632369
0.8685040701475916
0.8684499644536137
0.8683972318239886
0.8683445058111691
0.8690543223462136
0.8691122091626697
0.8691347289648216
0.8690806040759208
0.8690264859763941
0.8689737403399885
0.8689210013191151
0.8689788747161273
0.8689359681211947
0.8691740572143776
0.8691213188605391
0.8690672219579224
0.86901449691351
0.8689604134889696
0.8689063368443496
0.8688891807583107
0.8689470235060366
0.8688929578672394
0.8688402635669277
0.8687862113933362
0.8687690682086683
0.8687262097054743
0.8687840409204705
0.8687313699483831
0.8687018944187012
0.8687597162896097
0.8687070567378874
0.8686530399888728
0.8688230677373046
0.8687935956943694
0.8695082128111498
0.8695659624730784
0.8695487833484615
0.8705039516817688
0.8705263392455215
0.8704735987744258
0.8704208649057925
0.8704036376490603
0.870461305969615
0.8704072200017353
0.8704648808805509
0.8704353282326079
0.8703812540427062
0.8704036366768189
0.8704260165103017
0.8703831186987421
0.8703304234775981
0.8702777348487131
0.8702250528108498
0.8702474368149936
0.870204563585595
0.8702269460714608
0.8702493257581164
0.8701953003907346
0.8701412814642068
0.8700984282736638
0.8700444224720226
0.8700149256658486
0.8699854325472363
0.8699314439349901
0.8699019597206258
0.8698493439687209
0.8705624660538795
0.8705848093913171
0.8706071499365354
0.8705545032738398
0.8705005027191695
0.8705580605101829
0.8705152160847844
0.8704625883189906
0.870520137692829
0.8704675161935972
0.8705250580713938
0.8704955607227417
0.8704660645423787
0.8704365745610839
0.8704941039997023
0.8704769151928154
0.8704243193879895
0.8703703707835718
0.8703408959797841
0.8702883185138027
0.870234388499242
0.8702953515273145
0.8702427867471075
0.8704796651326644
0.8705019815703241
0.8704494137367883
0.8703954938597908
0.8703415807105838
0.8703121260900845
0.8702808801834891
0.8702269842718772
0.8701730950833878
0.8701205707113289
0.8700680528904857
0.8700155416196327
0.8700378716909333
0.8699951398432614
0.8699524133240824
0.8699883625394281
0.8699345151024032
0.869891800352598
0.8699141297856664
0.8698616542922548
0.8698091853398833
0.8698315157468213
0.8698021241158846
0.8698595783743192
0.869805765803246
0.8697533166784913
0.8696995174328707
0.8697569637664141
0.869703170996306
0.8696493849276766
0.8695969618774471
0.8695431891235447
0.8694907792166111
0.8695131127647397
0.8694593552775025
0.8694167179888009
0.8693629731975197
0.8693092350984052
0.86936666638947
0.8693129347509511
0.8700232936688425
0.8699695278485731
0.869917124026182
0.869864726726547
0.8698109808119595
0.8698683558637742
0.8698146164119266
0.8697608836474174
0.8697085123682439
0.8696547928903823
0.869601080096126
0.8695717558198142
0.8695291566248716
0.8694768160450027
0.8694244819755609
0.8693721544153318
0.8693198333631009
0.8692905375156157
0.8692479716983685
0.8692054111740607
0.8691628559417048
0.869185171000708
0.8691328810860247
0.8690792441357597
0.8690269673049656
0.8690492852619427
0.8689970167906376
0.8690193338350246
0.868965720605135
0.8689121140377568
0.8688585141316483
0.8688062737489047
0.8687540398568592
0.8687004597590435
0.8687578004388196
0.8694666495785859
0.8694889249804546
0.8694463970692479
0.8693941428878171
0.8693418951959768
0.8692993843362149
0.8692568787553379
0.8692791588830036
0.8692499128471967
0.8693071838230875
0.8693644476889876
0.8693867156082588
0.8693331427997689
0.869303902488921
0.8692516928209926
0.869210782374723
0.8691585849641446
0.8691161171297936
0.8690625810526185
0.8690201244435036
0.8689776731019581
0.8690349183342868
0.8690571914999444
0.8690279864402537
0.868975826264556
0.8691611159979306
0.8691833758130781
0.8693686296979368
0.8695538606098435
0.8695760919344425
0.8696366913699894
0.869872050754028
0.8698942582202016
0.8708399321998114
0.8707876920474183
0.8707354583704084
0.8707925414520336
0.8708530392177801
0.8708105216480386
0.8707569502435881
0.8714639187690176
0.8714345971715539
0.8713809970617812
0.8713384599560182
0.8712848724414781
0.871231291565218
0.871201985970358
0.8711484168639761
0.8710962028991895
0.8710426469776045
0.8710255657600884
0.8710476756807934
0.8709954808837287
0.8710559061611646
0.8710023693107907
0.8709731016936316
0.8709952080190446
0.8710522008305477
0.8710000251350817
0.8709465083085507
0.8708943456108516
0.8708421879663472
0.8707886908395841
0.8710235129780767
0.8710456052437343
0.8710676947760463
0.8711246513743821
0.8710711533211778
0.871019008724454
0.8709897654196969
0.8709362856336611
0.8708828124619084
0.8711174980977502
0.8711744269647121
0.8711209489876042
0.8711430202052907
0.871089550781763
0.871036087968784
0.8709839777713259
0.8709318740155758
0.8709225516198777
0.8708691123437885
0.8708170253459605
0.8707649447853812
0.8707128706608573
0.870660802971196
0.8706073963742758
0.8705903810896474
0.8706472897678277
0.8708817435095985
0.8708296814694492
0.8707776258602848
0.8707242318385062
0.8707463030213154
0.8706942622043752
0.8706422278142107
0.8706642999719814
0.8706109294296123
0.8705589098212694
0.8705054217717516
0.8704534150984009
0.8704014148452309
0.8703480769986919
0.8702960896652655
0.8702427649019698
0.8702648494518103
0.8702128768777043
0.8701609107171943
0.8702177756698569
0.8701658156191333
0.8701366989133028
0.8700834070081956
0.8700542989775453
0.8700763842545508
0.8700671341698935
0.8700380325281997
0.8699847631394906
0.8699315003203552
0.8698782440695783
0.8698359989406961
0.8697937590208311
0.8697515243090198
0.8696996346400013
0.8696464090954399
0.869668504539595
0.8696152874746138
0.8696373821133168
0.8695855154670714
0.8695336552130675
0.8694804595737803
0.8694272704897166
0.8693982369578096
0.8693464010211741
0.8694032285738417
0.8695872478881422
0.8695354098878714
0.8694835782731635
0.869540383377875
0.8695624663013686
0.8695202926473522
0.8694671338624121
0.8694139816237174
0.8693608359300589
0.8693076967802276
0.8692559047103378
0.8692041190168186
0.8691523396984925
0.8692125288194138
0.8691594151498175
0.8691076481425151
0.8690655310256281
0.8690124362064906
0.8689606877987429
0.8689076059638461
0.8688655115189565
0.8688876128652222
0.8689097114923261
0.8688566458537538
0.8688035867431231
0.868774641569826
0.8687325708353341
0.8686905052752759
0.8686374694322028
0.8685844401114002
0.8685314173116653
0.868478401031795
0.8684267299948134
0.8684488420108626
0.8683958405837179
0.8683441841495737
0.8683662971619226
0.8683884074561826
0.8683367610025221
0.868285120896364
0.8682431164338983
0.8682142341541853
0.8682363469989207
0.8682272457618759
0.8682493550903748
0.8681964017314541
0.8684296954976436
0.8683767375669098
0.868325123549954
0.8682962232089653
0.8682446204756247
0.8681916869174267
0.8682137875687929
0.8681608624037933
0.8681092806534917
0.8680563684025596
0.8680034626479137
0.867974623445376
0.8679230657907017
0.8679139927191881
0.8679706954361854
0.8679273723797066
0.8678744940201608
0.8678216221499516
0.867792806491095
0.8677639943681191
0.8677351857803729
0.8676823354300534
0.8676308273315416
0.867577989865915
0.8675251588818224
0.8674736699001977
0.8674221872339148
0.8673707108818118
0.8673274591513257
0.8672986932279064
0.867245898803136
0.8673025833819276
0.8672497951917509
0.8671983483406689
0.8671695991476914
0.8672262745056029
0.8671844430655578
0.8671557000105257
0.8671029402314602
0.8670742056934293
0.8671308695327541
0.8670781209729653
0.8670363139871644
0.8669835776832517
0.8669417816112747
0.8668903914447742
0.8668390075737737
0.8667862962745545
0.8667349250727672
0.8666822266037947
0.8666308680665556
0.8666530033936637
0.8666016529350608
0.8665489755317843
0.86657111180701
0.8665197757924207
0.8664684460628478
0.8664157897109569
0.8663631398049408
0.8663852806798574
0.8663435621497504
0.866365701512881
0.866323989286545
0.8663073985134193
0.8663640260626704
0.8663127341255292
0.8662601162918755
0.8662184232829098
0.866167149664743
0.8661158823189619
0.8660993113771744
0.8660480544511219
0.8660063871593091
0.8659551421844625
0.866011756647058
0.8659605176104848
0.8659319179220827
0.8668648836647826
0.8668231817217006
0.8667705744989791
0.8667419322886861
0.8667132935796719
0.8666607027186305
0.8675932818220068
0.8675766347737467
0.8675253314238364
0.8674725775677895
0.8674212868447446
0.8673795763860377
0.867328297611348
0.8675603617908034
0.8675077480997295
0.8674564708926316
0.867478499013573
0.8674896398928285
0.8674479430903147
0.867395352328354
0.8680922952115651
0.8680410010986257
0.8679992808164125
0.8679705985656976
0.867919321275845
0.8679757190747828
0.8679340129635489
0.8678827472958565
0.867830158884378
0.8677775768915997
0.8677263301555651
0.8677827190824212
0.8677301496093685
0.868426519273863
0.8684484640225539
0.8683971919904327
0.8683554856100716
0.8683028972325927
0.8682516434610927
0.8682003959415776
0.868221434792172
0.8682047839536124
0.8681535486666765
0.8681754980170667
0.8681338254971419
0.8680826039075793
0.8680409421319786
0.868272481876746
0.8682212612020501
0.8682809237478324
0.8682283815829925
0.8682193534948671
0.8682412867962
0.8681887566522892
0.8681375598060788
0.868085042383791
0.8680325313609943
0.86798135338988
0.8680376340301532
0.8679851354916048
0.8679761271695076
0.8679345099427783
0.8678820272772858
0.8678311455641765
0.8677786755854698
0.8677500801244127
0.8676976214716146
0.8676451692068649
0.8675940490938836
0.8675429352051948
0.8674905019361874
0.8674489396033893
0.8673978438808188
0.8673454290166277
0.8680400844558377
0.8687346553459436
0.8687565252564725
0.8687053655137583
0.868652887038535
0.8686004149491083
0.8685479492443126
0.8684954899229825
0.8694236459593194
0.8693819963761547
0.8693294958974029
0.8692783261989231
0.8692271627243316
0.869197629317008
0.8691451528193432
0.8691035353650024
0.8690510709696633
0.8691071736564643
0.8691289996471877
0.8691508229842954
0.8690983684710278
0.8690459203344335
0.869017301729545
0.8689661883231856
0.8689137577815204
0.868862656879461
0.8688102390006459
0.8687591505983182
0.8689406934397017
0.8688991238045431
0.8688575592200662
0.8689136259497621
0.8688612240788559
0.8688101511979892
0.8688319740187527
0.8687809091177124
0.8687919079849514
0.8688479582737229
0.8687955794812612
0.8687445291918872
0.8686934851013218
0.8686411252263898
0.8685900936103068
0.8693070080988405
0.8693630033070575
0.86942234307302
0.8696527731617633
0.8697087371920043
0.86965765937031
0.8696052664070728
0.8695528798018191
0.8695746350508947
0.8695460364571348
0.8694936629791418
0.8694412958552257
0.86938893508423
0.8693364484114438
0.8693078729362917
0.8692793009271444
0.8692282832202047
0.869175951241671
0.8694061866869811
0.8693551705666152
0.8693136614922949
0.8692613370281378
0.8692090189078779
0.8691580271090408
0.8691057215931063
0.8690534224176185
0.8692835536596111
0.8692550039026538
0.8692040247673725
0.8691754808483045
0.8691231932904018
0.8690722314073481
0.8690199564402946
0.8689690069859449
0.8689167446051741
0.8698409396398012
0.8697994413696069
0.8697708776589131
0.8697198981552693
0.8696689248260945
0.8696166390504129
0.8696664316273798
0.8697222660686394
0.8696713049405547
0.8696190316823079
0.8695680829736577
0.8695171404331322
0.8695080960878254
0.8694558453632845
0.8695116688952162
0.8694607421005295
0.8694098214694488
0.8694656376525544
0.8694371217922321
0.869617865721028
0.8695656304835362
0.8695873217881087
0.8696090104683627
0.869599966583845
0.8698296054242678
0.8700592164869189
0.870118302411976
0.8700660590231762
0.8700375240987693
0.870093261826389
0.8700518210643662
0.8700734698596504
0.8700320353048394
0.8699811324683133
0.8699302357857904
0.8698780290274148
0.869827144729105
0.8698487992528774
0.8697979228713121
0.869747052638693
0.8697056578381668
0.8696534835763772
0.8696026312913138
0.8695504695582259
0.869606186201367
0.8695648124133114
0.8695126624171053
0.86946183399545
0.869517542531385
0.8694667199544409
0.8694145884794283
0.8694362496090532
0.8693854411472383
0.869441137477532
0.8693890201369381
0.8694106775792787
0.8693598829300733
0.8693077799325054
0.8695369651280969
0.869486172054
0.8695078170973347
0.8694570319130495
0.86940493877403
0.8693528519218967
0.8693007713555115
0.8692486970737368
0.8691979428424498
0.8692536034433566
0.8693092573288623
0.8693309012930159
0.8692788408987779
0.8692504274592849
0.8692720710554256
0.8692213368401581
0.8691706087437131
0.8691185737109391
0.8691742088927156
0.8691329409733762
0.8691545838234451
0.8691038750417758
0.8690518597153654
0.869010609120972
0.8690322541264537
0.8690038760984872
0.8689518793377521
0.8691154748691254
0.8690633534641364
0.8690349779745561
0.86898299187148
0.8689323239790604
0.8688816621915739
0.8688310065079173
0.868779045217556
0.868727090186837
0.8686764529660519
0.8686981011497487
0.868709013595084
0.8689376965953068
0.8688951292317565
0.8688539327824246
0.868803306217352
0.868786832868639
0.8694738741134652
0.8694573623815834
0.8694054009214521
0.869354756399517
0.8693041179738229
0.8693149867230988
0.8692737873195967
0.8692231629078848
0.8692786779750107
0.869300269083139
0.8692555894262535
0.8701734811951043
0.8701450874354286
0.8702005303478466
0.8701498715077349
0.8701333330205814
0.8700921091777781
0.8701027885428625
0.8701615378482184
0.8701830628847318
0.8701740383190855
0.8704022757455511
0.8703503199558243
0.8702996795201826
0.870271298656617
0.870242921205033
0.8702983149143717
0.8702476897790536
0.870195762015092
0.8701451491275605
0.8700945423229431
0.8701160558641488
0.8700748726906143
0.8700336944657909
0.8702617620669222
0.8702111634577322
0.8701699844666391
0.8702253459562478
0.8701734507240576
0.8701215617255288
0.870349541868077
0.8702989562190032
0.8702483766451891
0.8702318600490229
0.870290509891548
0.8705184114528716
0.8704678308502443
0.8704394790783182
0.8706673306562172
0.8706167502230139
0.8705648688758558
0.8705143006634332
0.8704637385205314
0.8711484939941365
0.8711699146002615
0.8711193222204998
0.8711300488019915
0.8710794648845862
0.8710275806779954
0.8710110331916975
0.8709591593144274
0.8709072916600311
0.8709658376742845
0.8709374832408211
0.8708869321062034
0.870858585805052
0.8708067397319823
0.8707562055296655
0.8707150728654289
0.870736500192899
0.8706953736416454
0.8706435527786306
0.8705917382412237
0.8712756651899431
0.871959510157608
0.8719089310975177
0.8719302778922662
0.8726139606986412
0.8725633515161133
0.87258465526348
0.872605956458124
0.8725553568509489
0.8732387974304628
0.8732103408123171
0.8733890507515873
0.8733371121180505
0.873327934325603
0.8732994719482303
0.8732582362470974
0.8732170054843719
0.8731650927018879
0.8731131861357593
0.8730612857848693
0.8730093916481019
0.8729809675009876
0.8729290843846055
0.8728785108662663
0.8728266400926461
0.8727747755277486
0.8727229171704592
0.8726723680947798
0.8726557637754881
0.8726052247669149
0.8725546918058478
0.8725263118670085
0.8724744869874532
0.8724653717768671
0.87241355674238
0.8724205368898099
0.8723700331085061
0.8723913089210746
0.8723395107101131
0.8722983915920134
0.8722479071936577
0.8721961268103131
0.8722174066601431
0.8721763046748541
0.8721245378958337
0.8720727773056803
0.8720210229032843
0.8719927140406808
0.8719643965233527
0.8719126578768874
0.871933944493189
0.8718835150560212
0.8718317905167147
0.8717800721582696
0.8717517774959411
0.8717000700969164
0.8717550359268672
0.8717033345105417
0.871652939932772
0.8716025513747812
0.8715521688354905
0.8715017923138216
0.8714514197788943
0.8716780136461849
0.8716276386342339
0.8716825792530672
0.8716322099834695
0.8716157064179576
0.8715640472679339
0.8716222745072365
0.8715719208626731
0.871521573228691
0.8714699320286428
0.8715248558295285
0.8714732205967676
0.8714945016800345
0.8714428744201026
0.8714977867277842
0.8714568134973822
0.8714064967581348
0.8714277754743307
0.8713761675918223
0.8713352113906495
0.8712942600748113
0.8712439680336267
0.8712652500973772
0.871224310279168
0.8712792028766991
0.8712276253917447
0.8711758876933337
0.8711349629652447
0.8711067691679953
0.8711280505298157
0.8710777953747201
0.8719870440799228
0.8719367437205099
0.8719948550580299
0.87194326258858
0.8718929738298447
0.8718839291142271
0.8721099976906203
0.8720690441309562
0.8720174626095151
0.8726971082572227
0.872646792567756
0.872595185851016
0.8725448822255033
0.8724932877250563
0.872441699369738
0.8723901171584507
0.8723618805201839
0.8723116057618017
0.8722600405093284
0.8722318166582596
0.8721908875406308
0.8721393386828226
0.8721111270563597
0.8720595890823203
0.8720807808039002
0.8720305467107434
0.8719790227330304
0.8719288006735694
0.8718772888816229
0.8718491045968144
0.8717988992308515
0.8717898741021936
0.8717396782330318
0.8716894883356585
0.8723681428361546
0.8723179215294666
0.8722677061965275
0.8722162018206145
0.8722373665859123
0.8721858701393781
0.8721356746014635
0.872107495062817
0.8720560155223983
0.8720045421028453
0.871954369279839
0.8719755408025036
0.871924081344849
0.8718832361987797
0.8718330825126567
0.8718877562501595
0.8719089254407238
0.8718587791686964
0.8718179500373572
0.8718089355736642
0.8717807972109344
0.8717913787150472
0.8718460321951921
0.8718671950620095
0.8718157787178754
0.8718737005096785
0.8719283361174088
0.8718782184724996
0.871826813686677
0.8717860131216895
0.871840640959853
0.8717998444187244
0.8718209987199977
0.8717802081886834
0.8718381011471968
0.871788012657397
0.8717715948613047
0.8717202238618602
0.8716794514152648
0.8716386838078418
0.8715979210387297
0.8715465725372273
0.8714952301290563
0.8714438938131317
0.8713938554540713
0.8714484579460936
0.8715030539601835
0.8715242070440619
0.871472884233752
0.8714215675111963
0.8713702568753114
0.8713189523250147
0.8712689451120857
0.8712525746430066
0.8712025772956123
0.8711618766328646
0.8711118905904683
0.871060619604318
0.87100935469653
0.8710305219978381
0.871014172451969
0.8710687456690034
0.8710187829196744
0.8709745049136846
0.8709232633351297
0.870872027828931
0.8708313732769049
0.8708150423100712
0.8707638223209072
0.8707231814036872
0.8707443518641577
0.8707163615580653
0.8706651595480951
0.8706245341017925
0.8705839134672212
0.8705327283965605
0.8704828388054363
0.8704316657807704
0.8703910661853262
0.8703631100517593
0.8703132423157564
0.8703677924146824
0.8703164893259189
0.8702666332042358
0.8702247152862026
0.8701735817660472
0.8701224542979122
0.8700713328807232
0.8700307786301817
0.8699902291786759
0.8699623149546153
0.8699217743513954
0.8698706799270502
0.870047367421697
0.8699975596579486
0.8700187417325572
0.8700399213015976
0.8700944359471812
0.8700446371818082
0.869993556641807
0.8699530357656295
0.8701771871757277
0.8701273952948193
0.8700994944150564
0.8700715896895033
0.8700218128806011
0.8699813047050395
0.8699534190563251
0.869902371077966
0.8698744910092533
0.8698656398699441
0.8698146061280161
0.8698723484100521
0.8698213203023304
0.8698757931100328
0.8698247708280047
0.8697737545741291
0.8697240306423503
0.8696743125846331
0.869728777988383
0.8696790655229626
0.8696293589292089
0.8696205285378479
0.8695800847215025
0.8695288407476123
0.8695010114492335
0.8694500444291469
0.8695044973495698
0.8694548216008178
0.869405151716625
0.869354202387945
0.8693263884966794
0.869298582643611
0.8692897775051618
0.8692388470111051
0.8692965449010145
0.8693177170953835
0.8693721456956772
0.8693225070625088
0.8693436739782072
0.8693348698157274
0.8693537959218265
0.8693134131627612
0.8692625083094471
0.8699355424237645
0.8699077219644664
0.8698915215435518
0.8698405946082182
0.8697896736784194
0.8697400426212772
0.869690417416164
0.8696500362383838
0.8695991385485101
0.8695495304244277
0.8696038908236408
0.8695542882670703
0.8695034082185644
0.8694538174297892
0.8694134668511976
0.8693973079635211
0.8693477321919872
0.8692968793016926
0.8693544819945171
0.8693049175074182
0.8692540761259216
0.8692045233920679
0.8691536939128495
0.8691028704209658
0.8690533353469417
0.8690025237510329
0.8689517181392953
0.8689021990478191
0.8688934374670708
0.8688546436144786
0.868805140651443
0.8687624486754975
0.8687116751398574
0.868660907581442
0.868633216181002
0.8685824592160817
0.868573720577452
0.8685242545380778
0.8684965776968143
0.8685177384098105
0.8684670031713315
0.868417555051682
0.868368112750143
0.8683173952674953
0.8685408012392617
0.8684900795654767
0.8684393638582455
0.8683886541165153
0.8683392309607505
0.8683603884828973
0.8683109728016677
0.8683321294972792
0.8683044867341447
0.8682538028102507
0.8682044050154641
0.8681537328968786
0.8687645787918792
0.8687369187340007
0.8687911735326805
0.8687509686149725
0.8687015590207597
0.8686508755904372
0.868601477684567
0.8686226023932679
0.8685719325356197
0.8685442967963313
0.8684936374923966
0.8684660095993468
0.8684871360611341
0.8684469726169444
0.8691172875457626
0.8690666094661053
0.8690578608698024
0.8691152915543074
0.8691694731615839
0.8691188039203215
0.8690681406289464
0.8690187617275704
0.8692416806047318
0.8694170566596966
0.8693663877567007
0.8694237733644691
0.8693835855915711
0.8693559314116611
0.8694100671001624
0.8693606913150789
0.8693817429641665
0.8693415694475184
0.8692922063721865
0.8692428490889432
0.8692026907907877
0.8692237455338085
0.8691744009519197
0.869123784917212
0.869083643023594
0.8691377597569497
0.8690976217519634
0.8690482990340685
0.8689977052335635
0.868948393327689
0.8689323422366223
0.8688830407751258
0.8689371470608978
0.8689912470032397
0.868951136408382
0.8691262622298767
0.8690756875822968
0.8690342497227487
0.86898496251364
0.8690060078070799
0.868956728028906
0.8689074540255933
0.8688581857961268
0.8689122586696213
0.8688617202611005
0.8688216430997432
0.8687723914403238
0.8687231455504422
0.8686830835469971
0.8686341067513588
0.868583602389592
0.8685343790898966
0.8684851615547285
0.8684451252140281
0.8684175923620896
0.8683671154598508
0.8683881759785024
0.8683481546896628
0.868298965340494
0.8683530203067295
0.86830256195515
0.868262555045615
0.8682121078938227
0.868162940897837
0.8681229491809166
0.8680829621438532
0.8681040269655782
0.8680536038449004
0.8687212752703615
0.8688960662327282
0.8688560456684148
0.8688770591122587
0.8688278791060812
0.868777431345751
0.8687499112628715
0.8687099109463676
0.8686904560207165
0.8686400280939902
0.8685896060638877
0.8685496244732805
0.8684992136233302
0.8684832366414205
0.8685042583656679
0.8684551317688548
0.8684047382266837
0.8684587048753452
0.8684083170142153
0.868462277146656
0.8684118949652884
0.868362790987405
0.8683136927473083
0.8682862270886857
0.8682462935842834
0.8682673156417332
0.8683212619470971
0.8682709086011053
0.8682218329326606
0.8681943822628699
0.8681440451478827
0.8683026151964549
0.8682535491388989
0.8683074741995828
0.868267562769441
0.8682170851130147
0.868166764303914
0.8683412203200618
0.8682921691931164
0.8682431237920948
0.8682641276307358
0.8682150894254993
0.8681660571089764
0.8681170305148458
0.8681380368087279
0.8680890175705391
0.8680400040522147
0.8679897258666461
0.8679623191631249
0.8679133216127737
0.8678630596146173
0.867812803479628
0.8677625532067795
0.8677227177804964
0.8677437348190599
0.8676934973644213
0.867653672933014
0.8676047162331456
0.8675557652418476
0.8676128683271426
0.8675626531444968
0.867546775460495
0.8674965699842628
0.8674476395618992
0.8674686603834113
0.8674896787548014
0.8674498894086461
0.8673997042059081
0.8673507936832
0.867407875440097
0.8673681001326681
0.8673191999994527
0.8673730569762367
0.867333290647918
0.8672831326990931
0.8672342489074215
0.8671841025694084
0.8671443565089669
0.8670954893389798
0.8670466278601557
0.8669965041264512
0.8669463862295718
0.8669190945218329
0.8669729403021759
0.8669456502261369
0.8669994881918652
0.8670533198900772
0.8670032161886239
0.8670602550531983
0.8670101567799147
0.8669613315446209
0.8669125110026604
0.8668636971310492
0.8668148889397628
0.8667876239365725
0.8667388258499796
0.8666900334408837
0.8666412467082939
0.86659246565122
0.8665436902686712
0.866493654089478
0.8666675580803381
0.8666175205173665
0.8665778674952238
0.866529107142043
0.8665018761929741
0.866451859899313
0.8664031153759476
0.866354376519891
0.8663147526241873
0.8662875420488259
0.8663413369062176
0.8662913473844411
0.8662426291863884
0.8661939166506089
0.8661745595507888
0.8662315537650686
0.8662043590907522
0.8661543949532975
0.8661044366212385
0.866055749092301
0.8662136114436141
0.8661636583774999
0.8661846817402628
0.8661360008616329
0.8660873256373243
0.866047756367469
0.8659978274358654
0.8659706637026561
0.8660276267360186
0.8660486494524801
0.866102395717445
0.866052478106247
0.8660630761275282
0.866120017264699
0.8661737469092639
0.8661251005695414
0.8660764598761934
0.866027824828237
0.8660488365540095
0.8660093016614818
0.8659606789757742
0.8659120619320584
0.8658849268129643
0.8658454106029583
0.8660658626886183
0.8660159877328487
0.8659888482081658
0.8660425449495684
0.8660962354627345
0.8660476331128174
0.8660081235080401
0.8659595319036092
0.8660164163157041
0.8659665673598197
0.8659394479585064
0.8658908716028851
0.8658423008789785
0.8658151933965549
0.865766632689437
0.8657271599796909
0.865678610003076
0.8656288037336751
0.8655802650832584
0.8655317320579025
0.8654832046566296
0.8655042150674298
0.8654647735683082
0.8654149969984816
0.8653651121021368
0.8653153470716178
0.865336361120155
0.8652863792002091
0.8652366273756895
0.8652902868287876
0.8652508759892429
0.8652011348629679
0.8651526603205921
0.8651041913912945
0.865077159597322
0.8650981764860258
0.8650484585959382
0.8650214347220964
0.864972987415201
0.8649232854032671
0.8648735891442138
0.8648465816456583
0.8649002233030756
0.8648517970266139
0.8650091079292304
0.8650625945203653
0.8650232333346093
0.8650800435714467
0.8652531038325306
0.8653067002554622
0.8652570105640379
0.8652085860587126
0.8652621757572504
0.865212497261383
0.8651628245110193
0.8651131575051624
0.8650861595783975
0.8650365027482426
0.8656965127180599
0.8656480852004724
0.8655996632817656
0.8656206183818689
0.865612207012193
0.8656657393123005
0.865657284201953
0.8656302688719659
0.8655818647716839
0.8656353864519509
0.8655869876495611
0.8655785816248309
0.8655301916965777
0.8654818073593042
0.8654334286120413
0.8653837976160044
0.8653568121262851
0.8653071912884137
0.8652575761820858
0.8652079668063084
0.8651596206347247
0.8651326558809119
0.8650843196408063
0.8650347317254241
0.8650556940349525
0.8651123843301419
0.8650968020753225
0.8651502961449021
0.8651019756264229
0.8650536606857478
0.8650053513219114
0.8649570475339479
0.8649087493208922
0.8655675098633824
0.8655591161181719
0.8655095351413142
0.8655304555451638
0.8654911786352287
0.8661497155704488
0.8661104074707234
0.8660620650185126
0.8661154602197154
0.8660658671731153
0.8660867470478497
0.8660384171110781
0.8659888370861738
0.8660097177906644
0.8659601451377256
0.865911833645558
0.8658635277237228
0.8658844108370762
0.8658348568374443
0.8658914139952325
0.8659122918903952
0.8658639998623622
0.865815713400492
0.8657764630567665
0.8657281872039622
0.8656799169144944
0.8656303975383886
0.8658027281473296
0.865754461906135
0.8657753368662803
0.8657270777635513
0.8657479518962223
0.8656984457145224
0.8656715198127999
0.8656220237350187
0.8655737873566574
0.8657460319143894
0.8656977939505255
0.8657511178951088
0.865702885192915
0.8656546580442851
0.8656064364482599
0.8655569669104274
0.8656102836143105
0.865663594180666
0.8656141298946827
0.8655659245069983
0.8655177246674969
0.8654695303752207
0.8654903977073278
0.8657090274151027
0.8656685413937403
0.8656190967431723
0.8656399506693256
0.8656007804293383
0.8657728351889874
0.865724648399519
0.8659431223095653
0.8658949312692605
0.8658557576288822
0.8658063249588185
0.865758150097599
0.865709980776267
0.8656618169938669
0.866318110378579
0.866269917173814
0.8662204777456722
0.8661710440012034
0.8661228675596291
0.8660746966558951
0.8660265312890465
0.8659771200537113
0.8659979306372657
0.8659497779844388
0.865910634955293
0.8658612417343946
0.865811854188921
0.8657727258293267
0.8657230716271909
0.8656749513584714
0.8656268366176405
0.8655774767180714
0.8655619473996344
0.865513847437887
0.8654870109940296
0.8654376704608242
0.8653883355937342
0.8653390063917835
0.8653921978636564
0.8654453832282358
0.8653960592467199
0.8654492382837572
0.8655024112159803
0.8654530924542289
0.8654739068368398
0.8654947188304254
0.8655478769472992
0.8656010289635111
0.8655517186924678
0.865512654648635
0.8654633551059254
0.8655196675166993
0.8661745384026079
0.8661476886867973
0.8660983640301799
0.8660715263846437
0.8660234606463497
0.8660442268007582
0.866017396876874
0.8660381609974193
0.8659888595905513
0.8660096229662452
0.8659615773115338
0.8660146568555436
0.8659878355457254
0.8659385511541907
0.8658892724125918
0.8659423439315383
0.865963101643089
0.865915077928942
0.865968138845019
0.8659188725271217
0.8658696118551469
0.8660873594803942
0.8660380947998476
0.8659888357640654
0.8659498071013113
0.8659018061564978
0.8658627869499778
0.8658135492409607
0.8657655643477333
0.8657265596477952
0.8656875594152378
0.8657405938597238
0.8657613441060137
0.865722348580942
0.8657430974957758
0.8656938891902697
0.8656855540415652
0.8656363546638778
0.8655871609186321
0.8655379728048609
0.8655909884922847
0.8655430520374685
0.8654938748567268
0.8655146261597431
0.8654654562695543
0.8654862068239285
0.8654370441862352
0.8654900444161847
0.8654633106615903
0.8654141577707122
0.8653650105030912
0.8655817112610154
0.8655549737713913
0.8655070722752357
0.8654579309366188
0.8654087952183301
0.8653609102982862
0.8653219911827525
0.8653781217142633
0.8653290017956484
0.8655462948389538
0.8654984157455252
0.8654594998934036
0.8654116312345638
0.8653637680476786
0.8653483263843104
0.8654012741347441
0.8653623749533391
0.8654184711026164
0.8654714057687709
0.8654325092479711
0.865393617171726
0.8653669255810572
0.8653190895563734
0.8652712589967901
0.8652234339013708
0.8651743705127096
0.865126556413845
0.8650775041619208
0.8650386501270036
0.8649908519693612
0.8649430592703102
0.8649042195671848
0.8648775726813462
0.8648621755251127
0.864823347091203
0.8647755775950505
0.8648284945700991
0.8647807302332796
0.8647329713486986
0.8647063448815578
0.8646573530011914
0.864609609333107
0.8645606285636855
0.8645116533837618
0.8644639262005649
0.864437321899001
0.864410722931131
0.8646275973288701
0.8646804865232197
0.864641701673357
0.864615092521529
0.864635824117431
0.8645881116275179
0.8645727485385847
0.8645238033870013
0.8644850407399116
0.8644373477284943
0.864388418667918
0.8644091549130808
0.8643602330381696
0.8643214907629425
0.8642725794618971
0.864325446688116
0.8643814548689331
0.8643337895049747
0.8643545205914553
0.8643752493152843
0.8643275924528442
0.8643483203488396
0.8645649264675125
0.8645383565984097
0.8644907013037129
0.8644418110117116
0.8650921178663291
0.8650431988885626
0.8656933974164011
0.8656444497672072
0.8655967477662804
0.8655478111953251
0.8654988801973764
0.8654511946330249
0.8654022747076427
0.8653635216318682
0.8653146122673908
0.8661602124520893
0.8661112633066413
0.8661029523184413
0.8660552513714391
0.8661079389141004
0.8660995258823496
0.8661522049091288
0.8661032729312246
0.8661238714872495
0.866144467699333
0.866197132181086
0.8661494475856434
0.8661106828692855
0.8660952716236213
0.8660476009588052
0.8660088486494986
0.8660615028731705
0.8660138422618544
0.8660344341897933
0.8659855422980062
0.8662004162931505
0.8661616685152584
0.8661229251432768
0.8660740393388469
0.8660263969804904
0.8660368490529644
0.8659892142245917
0.8660418366441238
0.8659929693402635
0.8660455855652085
0.8659979610683014
0.8659491045882555
0.8665977368881639
0.8670340759249184
0.8669851689053909
0.8671550238995975
0.8671755299423838
0.8671278601959369
0.8670801958649681
0.8670325369485548
0.8670850612585749
0.8670361708220361
0.8669872859026426
0.8671570636136606
0.8671775602255198
0.8671286756050903
0.8670797965356312
0.8672495304393665
0.8672018862601472
0.867153011358862
0.8671041420061835
0.8671566294577367
0.8671178955834687
0.8671282690999478
0.8670794122448385
0.8670406893465571
0.8669930786460036
0.8670486875831722
0.8670220853321947
0.8670137495456458
0.8669661511774576
0.8669173229198017
0.8668697354213941
0.8668431508654488
0.8667943377854171
0.8667455303493597
0.8667979934885376
0.8668184837290718
0.8667696832267463
0.8667208882586126
0.8666733334831538
0.8666245495105797
0.8666450437758757
0.8667006220039669
0.866655438232908
0.866675927262317
0.8666283912075774
0.8666130065211619
0.8665642453207482
0.8666166800831959
0.8665780382641132
0.8665305212239515
0.8667458132174963
0.8666970583059951
0.8666495425989634
0.8666230036499213
0.8665742639808321
0.8665947436812449
0.8672412820107264
0.8671925156051538
0.8671437547233287
0.8671961210337121
0.867206292770161
0.867197962601353
0.8671504454364637
0.8671029336522974
0.8671233729865789
0.8671757226633501
0.8671603252821687
0.8671807578967835
0.867132025280455
0.86708329818061
0.8671356353114772
0.8670869135225644
0.8670394295318433
0.8670008184560849
0.8669533447105429
0.8670056743879653
0.8669569737345469
0.8669183760611477
0.8671333050954428
0.8670858372828167
0.8670371431139123
0.866988454453398
0.8678514975005566
0.867903752707319
0.8678562547466101
0.8679085037744729
0.8678597796083121
0.867811060952065
0.8677635789739193
0.8677161023646089
0.867885080637805
0.8678376025277346
0.8677901297851515
0.8677426624091457
0.8677161231762116
0.8676674346660977
0.8676187516590649
0.8676709786771376
0.8678398831128189
0.8677911986141246
0.8678433660655047
0.8678350187290954
0.8677863427563534
0.8677376722830997
0.8677111483234219
0.8676846228090946
0.8676460472584547
0.8678605831710289
0.8678131520268666
0.8677657262397345
0.8677271548225167
0.8677475046666864
0.8677089386339419
0.8676603000096526
0.8676116668772194
0.8675642685282645
0.867515646307361
0.8674670295755317
0.8674196474162449
0.867371041590407
0.8673236701965304
0.8672763041493123
0.8672498331662953
0.867202476630934
0.8671760128007401
0.8671286657741485
0.8670813240899576
0.8670339877472634
0.8669854283541045
0.8669381027609828
0.8669902709577627
0.8670424332698053
0.8669951124689605
0.8670472686245552
0.8670087899255254
0.8669703155660354
0.8669318455453512
0.8668833165523243
0.8668360207298593
0.8667875026108206
0.8667389899620022
0.8667005438238268
0.866653268967261
0.8666059994398415
0.8665587352406673
0.8666108807167849
0.866602624003959
0.866555367985109
0.8665068902850603
0.8664684745541861
0.8664212340808601
0.8664416116392255
0.8663931512715607
0.8663446963636038
0.8662962469144323
0.8662478029231236
0.8661993643887557
0.8662514948629101
0.8662042878920607
0.8661558599912458
0.8661086637219457
0.8660602466589671
0.8660520283866266
0.8660048459344875
0.8659564428932943
0.8659080453016668
0.8658608789221671
0.8659129991059199
0.8658658377570363
0.8658186817167242
0.8657923642724329
0.8664267224553269
0.8664470756246822
0.8664991452278696
0.866667393336332
0.8675259386934788
0.8674774827546056
0.8681195704834491
0.8680723115389144
0.8680238330437903
0.8679753600021218
0.8679489375417226
0.8679105120066678
0.8678620535156777
0.8678148249974285
0.8678667825569469
0.8678283702834677
0.8677811516251527
0.8678014103390135
0.8678216667750787
0.8677744564567199
0.8677480601418042
0.867700859267955
0.8676536636999594
0.8676453706548248
0.8676656290298059
0.8676184433981375
0.8676703769573685
0.8676219728020762
0.8676422279387357
0.8675938308039125
0.8682350462600851
0.8681866212603077
0.8681394249167637
0.8680922338752861
0.8681124557726795
0.8683257726196058
0.86827857906355
0.8682521796383263
0.8682037727114161
0.8681553712207378
0.8681069751653757
0.8680598071421499
0.8680214422584528
0.8680733036305527
0.8680261454409187
0.8679777702222704
0.8679979849239343
0.8679493377549452
0.8681625081207293
0.868114136108669
0.868327273301665
0.8682801193843871
0.8682317489156314
0.8681846056493224
0.8681582366753804
0.8681497054141379
0.8681013531152378
0.8680542277413879
0.8681060436397349
0.8680589232891741
0.8680205971857216
0.8680052957661101
0.8679899960626739
0.8679817027589986
0.8686216740076201
0.8685733196454791
0.8685249707054463
0.8684986018678279
0.868550363806476
0.8685020242841606
0.868453690181074
0.8684153655809143
0.8684000514691842
0.8683517312076672
0.8683134187646904
0.8682651087734579
0.8682852733922124
0.8682369703918106
0.8681886728041162
0.86814160062308
0.8681933477638559
0.8681550592170499
0.8681287332566471
0.8680904526184056
0.8680433991211989
0.8679963508946165
0.8679493079377726
0.8679110459223608
0.8679627827919739
0.8679157496171432
0.8679359179903487
0.8681485759040884
0.8682002878897322
0.8681520329122554
0.8681050023077199
0.8680567580660694
0.8680085192250953
0.8679615045496749
0.8679532290855531
0.8679062227664757
0.8678592217083181
0.8678329402910722
0.8677859485930641
0.8677377437968143
0.8676907626828888
0.8676425686052686
0.8675955980718654
0.8675486327933186
0.8675004547528459
0.8674535000494921
0.8674065505983423
0.8673596063985153
0.8674113046681201
0.8674030669119803
0.8673878453685439
0.8673409127137003
0.8672927678005303
0.8672458457088263
0.8671977115283429
0.8671495827292872
0.8671101680790572
0.8670632666842448
0.8670151534693183
0.8669889515389901
0.8669408478547207
0.8668939664054687
0.8668470901955383
0.8667990024308904
0.8667521367649534
0.8669039275907081
0.8669241074212933
0.8669442849972749
0.8668962053045156
0.8669163821849134
0.866869525035726
0.8668214575741334
0.8668731166049555
0.866924769866075
0.8668767073719582
0.8668386163446176
0.8668005295708814
0.8667624470500372
0.8667156200550864
0.8666775465262903
0.8666293649799852
0.8666810087811849
0.8666341967865829
0.8665873900174086
0.8665405884727873
0.866493792151844
0.8664470010537044
0.8663990000841251
0.8663510044711988
0.8663042291718082
0.8662562442017149
0.8662094794078119
0.8662641952121128
0.8662843803351036
0.8662376217972385
0.8662225034617093
0.8661745391070946
0.8661265801023607
0.8660786264466122
0.8660306781389544
0.865983949391065
0.8659578663168925
0.8659111468391479
0.8659313403914827
0.8658834136596748
0.8658354922711671
0.8657875762250662
0.8657408792593043
0.8657610766740745
0.8658126882767496
0.8660244808663071
0.865976567639467
0.8660281586065813
0.8659814638472836
0.8659733355905292
0.8659266490886574
0.8660780546305994
0.8660313674966715
0.8660053064809968
0.8659574156727052
0.865909530199248
0.8658628628521743
0.8658149879781694
0.8657889462688709
0.8657629074598631
0.865715046148975
0.8656684026226578
0.865621764290208
0.8655739188309568
0.8655272909511293
0.8655122416131836
0.8657238033539953
0.8657753509583658
0.8657287222480932
0.8656808868130405
0.8656342685497358
0.8655876554748856
0.8655398358749604
0.8654920215966022
0.8654442126389226
0.8653976205114525
0.8653895369448938
0.8653516706210056
0.865303880108384
0.8652560949123173
0.8652095262054136
0.8651637671185479
0.8651259238802192
0.8650999566958252
0.865051904548288
0.8650041493058876
0.8649960759082591
0.8650476066537036
0.8650677920814244
0.8650212571426547
0.8649735168773858
0.8649585200717835
0.8650100385834506
0.8649840922726192
0.8649375749170486
0.8648910627317966
0.8648433456194036
0.8647956338100905
0.8647578446710629
0.8647319210222928
0.8646854331836611
0.8646389505103448
0.8646904581550847
0.8646427707407456
0.8645962981829913
0.8645703921463285
0.864522719346166
0.8644750518412162
0.8644273896305971
0.8643809419364533
0.8643344994005854
0.8643546986452088
0.8643082627235412
0.8642668353115796
0.8642291090951479
0.8641814790582948
0.8641338543092613
0.8640862348471672
0.864048527030321
0.8640021261415687
0.864053617674802
0.8646872012115946
0.8646407726067602
0.8645943491543622
0.8645479308535431
0.8647588535668388
0.8647124312899969
0.8647325916397016
0.864684968021439
0.8647051276579515
0.8647558075510394
0.864708190569213
0.8646605788690661
0.8646141800633109
0.8646343380356396
0.864596635371821
0.8645490404170025
0.8645113466633051
0.8651443076659115
0.8651362663755221
0.8650898592047873
0.8650434571789717
0.8652541536735183
0.8652742661190008
0.8652278615880121
0.8651901469259162
0.865143752199763
0.8651178761198509
0.8650702839299634
0.8650226970140332
0.8649763218473469
0.8649504607776659
0.8651610457011891
0.8651233514541821
0.8650769809873364
0.865029409515321
0.8649818433129232
0.8649342823792672
0.8648867267134778
0.864875896559707
0.8648382327135455
0.8647906902657331
0.8647648552246966
0.8647272037820826
0.864689556508371
0.8646432382929693
0.8645969252055183
0.8645494119042904
0.864715030068071
0.8646687206969963
0.864631089161108
0.8646512049223645
0.864671318457318
0.8646238168142659
0.8646751200979852
0.8648854522765399
0.8648391514113236
0.8647928556690178
0.8647465650487722
0.8647089479414419
0.8648744473511984
0.8648281598991043
0.8647818775670205
0.8647442668282285
0.8647066602492263
0.8649168743752518
0.8648693932998216
0.8648231214829573
0.8648743740368352
0.8648269031860604
0.8647806413921694
0.8648318877947166
0.8647856308396393
0.8647393789980878
0.8647017934743899
0.8646543479030262
0.8646081109848492
0.8645618791768533
0.8645144492020533
0.8651452766140035
0.8650990227898628
0.865119079357392
0.8650932832651732
0.8653032670035463
0.8653544477358266
0.8654056228140269
0.8653798165942694
0.865332365020682
0.8652861212999371
0.865239882686738
0.8651924467014563
0.8651462183672095
0.8650999951379633
0.8650525747332639
0.8650051595646274
0.8649902636733019
0.8650414277803844
0.8650925862389676
0.8653023961594322
0.8652561821687782
0.8652087714641615
0.8651613659925146
0.8651151674354537
0.8657451262580583
0.86570754745612
0.8656600628972208
0.8658697489028703
0.8658223226574945
0.8657761029295105
0.8659857478331052
0.8659383230373299
0.8659583001234871
0.865912083092621
0.8658745137354423
0.8658283064227945
0.8657809033853399
0.8657347063304794
0.8656885143701332
0.8656423275034585
0.8655949451734175
0.8656149312779379
0.8657798242131998
0.8657422807853026
0.8656961036842501
0.8656499316735466
0.8656037645962333
0.8655662391475772
0.8656172841064842
0.8655797620485475
0.8655336091695218
0.8654862615479477
0.8654605148676479
0.8654131764901675
0.8653658433284624
0.8655306318996959
0.8654844969807575
0.8655044715551494
0.8654669743105567
0.8654208505202379
0.8660495435536202
0.8660694826114711
0.8660233332629512
0.8659771889966789
0.8659514322972576
0.8659713723656807
0.865933865931325
0.8659081158706685
0.8659590858116353
0.8660100501413354
0.865963924385245
0.8659166051987645
0.8658908631739383
0.8658435532164261
0.865796248465821
0.8658502433339683
0.8660593535283098
0.8661102899084993
0.8660629808930566
0.8660168750633045
0.8659707743062591
0.8659234807725616
0.8658773902243063
0.8660268747816312
0.8660369876614663
0.8659897008901721
0.8659522346999962
0.86591477263038
0.8658686977673459
0.8658214306494844
0.8658723437038512
0.8658922596173904
0.8658461961239254
0.8658661112852108
0.8658286683645559
0.8657826159622652
0.86641004513313
0.866363965840377
0.8663178916123956
0.8663377742855535
0.8663003177916775
0.8665072482562564
0.8664599798154303
0.8664139129693051
0.8665631955873678
0.8665159318632364
0.8664686733317793
0.8664214199575648
0.866375367880971
0.8663281248221406
0.866347994921561
0.8663007585895438
0.8662535274454818
0.8662074972322066
0.8662613538921052
0.8662153283037671
0.8661693077692985
0.8661232880891343
0.8660772776601379
0.8660312722825143
0.8659852719554316
0.866611829048506
0.8668203695032946
0.8668123169892786
0.8668042653590861
0.8668240929741718
0.8667768693971442
0.86673944430136
0.8666922305507245
0.8666450219807278
0.8665978185905172
0.8665506203792401
0.866504621843481
0.8664574339219944
0.8664317497721581
0.8664825036971129
0.8664451132175162
0.8663991330804321
0.8663531579861358
0.8667229656178503
0.8666843264317825
0.866637149286098
0.8668454596899362
0.8667994727294517
0.8667620812716071
0.8667363959091577
0.8666904224887226
0.8666432605924623
0.8666058858932482
0.8666565913340099
0.8666763998776165
0.866629249087181
0.8665832966523539
0.8665361561301123
0.8664902138310415
0.8664442765659158
0.8664640902296882
0.8664169665668556
0.8663913139855731
0.8663453922021205
0.866365206941022
0.8663278740800652
0.8663708880804509
0.8663237850048877
0.8663338373250574
0.8663845132395374
0.8670095047220953
0.8669623769980601
0.8669367130123549
0.8668895944330703
0.8668424810123777
0.8667965646968968
0.8667494615256064
0.8667023635103743
0.8666767221821451
0.8666308249890903
0.8665837411979241
0.8665366625595671
0.8665110359099472
0.8664737318372229
0.866524358510362
0.8665620418135477
0.8665161684695475
0.8664703001442383
0.8664244368367964
0.8664442201578175
0.8666506197034548
0.8667042371148632
0.866678615315508
0.8666315623822716
0.8666851720402399
0.8667049346146303
0.8666969187905191
0.8667474873684516
0.8667672432949604
0.8667202009499063
0.8666743540663675
0.8666941107507622
0.8667446755710903
0.866698834867036
0.8666529991734424
0.8666059784961403
0.8665803816674851
0.8665345599600277
0.8665197335161491
0.8664824819598586
0.8664676599811727
0.8664420777006004
0.8670656321020521
0.8670186094327518
0.8669715919002954
0.866925768847239
0.8668787615209896
0.8668329485425598
0.8668073560931039
0.8667701091724811
0.8667243096313825
0.8666773261378301
0.8667278366607246
0.8666808581046598
0.8666338846778182
0.8665966594261152
0.8665594382383043
0.8665124791305581
0.8665044878104232
0.866458725262024
0.8664129677084456
0.8663672151488703
0.866330018667564
0.8662842756269585
0.8662373494675082
0.8661904284284855
0.8661447004898637
0.8661951987367125
0.8661580238130813
0.8661111173384949
0.8661646208767281
0.8661390969821673
0.8661895817643712
0.8661640592924479
0.8661171652781567
0.8660702763779955
0.8661207539018283
0.8660750571873411
0.866037909081439
0.8660007650259217
0.8659550823257727
0.8660055523710791
0.8659586874453651
0.8660121613811508
0.8659750288510303
0.8659947655051377
0.8659479113830513
0.8659676473638526
0.8659207998255928
0.8658751438845295
0.8658948806041101
0.8658492310499225
0.865802400171418
0.86575557439515
0.8657087537202849
0.8657622063175715
0.8658126456344101
0.8657670154763499
0.8657202043778718
0.8656745842237092
0.8656289690379799
0.8655833588198723
0.8656337913966257
0.8655881858825023
0.8656386127051062
0.8655918264354409
0.8656452533903058
0.8656649843598598
0.8656193895595731
0.8655726144877937
0.8655355584240211
0.8654899781113716
0.8654444027595747
0.8654641382165212
0.8654185692305203
0.8653730052033296
0.8653262613850498
0.8652795226528718
0.8652327890059655
0.8651872449992465
0.8652376497435064
0.8651909259999914
0.8653976609064037
0.8653521178407912
0.8653053954950973
0.8652598624002034
0.8652228555832556
0.8652732392061085
0.8653266195751875
0.865281095228638
0.8652440953049402
0.865293806521297
0.8652482913825151
0.8652981349237933
0.8652611421182603
0.8652156361761643
0.8651689517190471
0.8651234557330557
0.8650767813590468
0.8650312953259072
0.8649846310317263
0.8649379718083733
0.8649577036851124
0.8649110509943716
0.8648856964182695
0.8649054279190924
0.8648907769444142
0.8655108594045593
0.8654641893397004
0.8654175243440929
0.8653708644169112
0.8653339018122038
0.8652872514931014
0.8652618888804399
0.86521524753699
0.8651686112580217
0.865123162219055
0.8650862251003596
0.865914656668385
0.8659679123992995
0.8659875690961443
0.8660378182410222
0.8659923368286294
0.8666118210970316
0.8665663134723515
0.8665408979696456
0.8664953991316381
0.8665456043654475
0.8665555519376902
0.8665088783670984
0.8665284950545619
0.8671476814096267
0.8671009833158869
0.8670554713741488
0.8672607795743453
0.8672152639028836
0.8671685722738878
0.8671218857087855
0.8670752042067527
0.8670297084690356
0.8670492862822322
0.8671024169789534
0.8670569271652546
0.8670102618374537
0.8669636015687733
0.8670137324410104
0.8669883216161685
0.8669513434674022
0.866905876632914
0.8668604147262787
0.8668234495200363
0.8668735716882267
0.8668931452319728
0.8668465140611428
0.8667998879429912
0.8668194622973509
0.8667740223109583
0.8667370758008245
0.8667566503766703
0.8668067544449742
0.8667698121650936
0.866819910093678
0.8667733056159961
0.8667278853532504
0.8667025147732608
0.8666559242220911
0.8666190021091787
0.8665736000362743
0.8665270240307082
0.8666888951806514
0.8667389730830165
0.8667020564673545
0.8666554835927471
0.8666100942887421
0.8665635314318816
0.8665181520164403
0.8664812573382321
0.8664347090111872
0.866409373512058
0.8663640122579315
0.8663186559119692
0.8662933308028642
0.8662468052318602
0.8662014625861231
0.8662515289319088
0.8662050131709855
0.8661585024415128
0.8661131743798098
0.8660678512205577
0.8660225329629614
0.8659972361900158
0.8659507492686332
0.8659703303751318
0.8659250271899189
0.8658785517113824
0.8658332583853529
0.8658528416089573
0.8659028916182467
0.8658660740637721
0.865819614330278
0.865869658020785
0.8658243798611238
0.8657779299122078
0.8659395441580077
0.8659142710042335
0.8660758604205134
0.8660294069232038
0.8659829584449098
0.8659376912860424
0.8659572551170681
0.8659119942365655
0.8658667382451669
0.8658863027384064
0.8660910276208353
0.8661440006179023
0.8660987418735248
0.8660734764994552
0.8660282247678268
0.8660477742047288
0.866002530428844
0.865994653781316
0.866199794092329
0.8662193300472558
0.8661940677103452
0.866148828248222
0.8661035936691969
0.8660668209171763
0.8660415722632013
0.8660611104308468
0.8661110627835712
0.8660646675403662
0.8660182773033918
0.8659718920718379
0.8660218384585996
0.8659966017650861
0.8660161349811873
0.8659697598727861
0.8659233897668235
0.8658770246624903
0.8658318388936734
0.8657951085582462
0.8657499320796769
0.8657998661965427
0.8657631435261666
0.8657179760779222
0.8656728134997462
0.8656923525877014
0.8656460225333121
0.8656959461017112
0.8659007929172772
0.8658556326564478
0.8658189228136063
0.8657725983203106
0.8657262788196856
0.865679964310924
0.8656348281155029
0.8655981400589626
0.8655518399396351
0.8655713729131901
0.8656212709194693
0.8655761500426417
0.8655298610835884
0.8654835771109577
0.8655031085009484
0.8661179149336377
0.8667326551477441
0.8666863163739194
0.8666495934285936
0.866604436618345
0.866765432060132
0.8667191015009181
0.8667689054827201
0.866723751973246
0.8666774311395941
0.8666311152925751
0.8666809132875253
0.8666907743393366
0.8666655600473053
0.866619254809181
0.8665729545546694
0.8665477506728114
0.8665975370765133
0.8665512454639095
0.8665145613972643
0.8664694507211342
0.8664231734697759
0.8663780725628378
0.8663318052051194
0.8663066251389029
0.866298761366864
0.8669126653245551
0.8669624053298334
0.8669371967693245
0.8669005116750598
0.8668554045023432
0.8668187277505945
0.8667736298250968
0.8667369614131245
0.8666907021218552
0.866851433298268
0.8668051728269673
0.8667589173285741
0.8669196189226621
0.8670803032435095
0.8670340404168746
0.8670837364791593
0.8670470691369911
0.8670218763448235
0.8669966862598117
0.8669516102713752
0.8669053692707815
0.8668687213593907
0.866921373715748
0.8668763114575847
0.8668300844360874
0.8667934484413666
0.8667472308353935
0.8668276491992254
0.8667814347204381
0.8668008376877552
0.8668202385714203
0.8670242331312444
0.8670436199379628
0.8672475806023402
0.8674080661722525
0.8673714188177277
0.8675318805116682
0.8674868193465659
0.8675393933143611
0.8675247763225068
0.867479722793322
0.8674335055624353
0.8673884617659086
0.8673518311943018
0.8673152045534356
0.8672690060675011
0.8672228125384858
0.8671976443792893
0.8672170052445767
0.8678292464045526
0.867784200709803
0.8677391598469861
0.867694123815325
0.8676490926140419
0.8676040662423601
0.8675578770396671
0.8675128603874661
0.8674666810279054
0.8679410497163256
0.8678960197620971
0.8678708395323524
0.8678901508191674
0.8678451308343192
0.8678085150529983
0.868420232302201
0.8683751911467902
0.8683944702306015
0.868443954909517
0.8684934342851769
0.8685429083584334
0.8684967059750678
0.8684787354891247
0.8684325414941462
0.8684820082280605
0.8684358190067724
0.8683908011426384
0.8684402621636524
0.8684595264040735
0.868413348281688
0.8683767334447817
0.8683305647017044
0.8683498306899435
0.8683992780144661
0.8683542813894983
0.868308123735779
0.8683575653514831
0.8684070016736524
0.8683608486103018
0.8685641383044826
0.8685833835411556
0.8685372284481178
0.8685225987320698
0.8684764518320639
0.8684956976416232
0.8684507223428137
0.868405751857028
0.8683596210851373
0.8685048940242985
0.8685241331640933
0.8685433702454554
0.8685067895847346
0.8684816254428449
0.8684366701416065
0.8683917196491934
0.8683551549245747
0.8683185941108309
0.8683378349825398
0.868292899389711
0.8682849752432149
0.8682703730943003
0.8682254483156646
0.8681805283405336
0.8681356131681371
0.868089538758133
0.868043469273766
0.8682464825532583
0.8682213589579378
0.8681764536057136
0.8681956897344791
0.8681496268870195
0.868104732566543
0.8680598430437498
0.8680233312172744
0.8679772150158184
0.8679311761446892
0.8678851421925057
0.8680448049935066
0.868064038906763
0.8680180052344157
0.8680673461551143
0.868116681805473
0.8680706526969771
0.8680898800943055
0.8680450201291962
0.8680001649547707
0.8679855982837866
0.8680048261159694
0.8679588177234172
0.8679128143103501
0.868522076902373
0.8684760482671813
0.8684311868455226
0.8683851679748125
0.8683391540161877
0.8683026701515657
0.8682661901808403
0.8682213519270149
0.8681848801884098
0.8681400510577568
0.8680952267106637
0.8680701567569397
0.8680253409210759
0.8682279544692661
0.8681831349972985
0.8681383203065844
0.8680935103963591
0.8681127119635416
0.8680679081984904
0.8680871090830291
0.868106307919801
0.868155562572438
0.8681107660782188
0.8680857113356312
0.8680492779394268
0.868004494275686
0.8679597153865777
0.8679137805203642
0.8678773640563275
0.8680366698559691
0.868055861148684
0.868009930950649
0.8679651660896067
0.8679572864320095
0.8679764778642381
0.8679305616849626
0.8678858105928323
0.8678607865226945
0.8678160439158524
0.8678015204202302
0.8677556257898994
0.8677097360487377
0.8676650081530384
0.8676202878880904
0.8675952872876866
0.8682031067393529
0.8681780777658914
0.8681321801912084
0.868151348005216
0.8682005268315107
0.868175503325536
0.8681946657718594
0.8682438344382263
0.8682629912071302
0.8682379568380774
0.868193234640752
0.8681473582444872
0.8681665160697571
0.8681301442951129
0.8681051365189215
0.8680592745750436
0.8680196489705037
0.8679737964552735
0.8681758737652778
0.8681311762837502
0.8681803143243497
0.8681439572938909
0.8687510362829006
0.8687431294947159
0.8693501120402526
0.8693691926541454
0.8693882712386175
0.869363213846587
0.8693184746197257
0.869273740150585
0.8692278526497912
0.8691819700283105
0.8691372499508764
0.8690925346281152
0.869047824059269
0.8690019607626741
0.8689561023415227
0.8689102487950374
0.868864400122441
0.8688197135578116
0.8687750317425248
0.8687374764238772
0.8687565723547297
0.8687756662563668
0.8687677669813357
0.8687230997947294
0.868678437353893
0.8688801659317386
0.8688343432109954
0.8687885252911505
0.8687438688639251
0.8686992171800665
0.8686545702388191
0.868608771664924
0.8686278622619611
0.8685820699698653
0.8693921937089167
0.8693463656989094
0.8695479410094635
0.8695032656032141
0.8695522264694351
0.8695075555785715
0.8694617336077458
0.8694170722617388
0.8694361098279635
0.8693902989441017
0.8694421804283069
0.8694058451838549
0.8693611986524056
0.869316556858743
0.8692915604377565
0.869246927075406
0.8692219370004474
0.869177312066836
0.869226253863537
0.8692452904434556
0.8692006713718022
0.8692496041425316
0.8692049895747203
0.8691686900312698
0.869132394337596
0.8691514298379263
0.8691770623762488
0.8691313089465709
0.8693326178006875
0.8692868609755493
0.8692422633532273
0.8691965159016585
0.86917154969251
0.8691269652733549
0.8690823855801293
0.869057429388944
0.8690117041211025
0.8689659836993494
0.8689410376433091
0.8688953258109335
0.8688590753697403
0.8689079743889775
0.8689568682271362
0.8689123187990103
0.8688760751386613
0.8689249628969289
0.8688792688642129
0.8688347329839432
0.8687890485698047
0.868808078059107
0.8690091695035699
0.868963483109909
0.868917801554371
0.8688815748744947
0.8688566544191385
0.8688204348121878
0.8687759232652679
0.8687614404459799
0.8687157840932789
0.8689167846295199
0.8688711248878342
0.8689228938141331
0.8688866841192197
0.8688421855548641
0.8687965394250972
0.8687716379739453
0.8687260004071329
0.8686803676694371
0.8686347397600915
0.8685891166783298
0.8685812615362933
0.8685367979579784
0.8685006278374227
0.86845617322726
0.8684117233192986
0.8683661265083568
0.868321686063459
0.8682855368811137
0.8682399539754632
0.868439618885456
0.8686404108541781
0.8685959676557979
0.8685503779781474
0.8685142281721926
0.8684686476349818
0.8684325059705754
0.8684076513991238
0.868362083721613
0.8683247546552562
0.8682886282347136
0.8682442247621528
0.8682930270785972
0.8683120395412406
0.868267641869869
0.8682220984412633
0.8681972625462995
0.8681528779742418
0.868108498091273
0.8682663611949514
0.8682302569398167
0.868184729917966
0.8681392077048844
0.8681143896232622
0.8680700258340596
0.8680245168890487
0.8680762102451085
0.8681278981425247
0.868662890415726
0.8686173597819388
0.8685718339552713
0.8685908136354397
0.8685452940160986
0.868500928557399
0.8685105025441717
0.868466143604492
0.8684517214629801
0.8684062211940491
0.8684578616756127
0.8684135148758985
0.8683691727558445
0.868323686444378
0.8682876210691358
0.8684452748545263
0.8684009404154609
0.8683554620255888
0.8683111370006121
0.868265506894076
0.868221191288707
0.8682401714439533
0.8681947135234647
0.8681699291583825
0.8686913352728762
0.8686470088982174
0.8686109492941594
0.8685654838089171
0.8685200231173367
0.8685389795154362
0.8685579339150753
0.8685124808100417
0.8685611455221413
0.869162635340058
0.8691183051518184
0.8690739796358161
0.869028511313404
0.8689830477826792
0.8690316723158837
0.8690802917253231
0.8690359798883159
0.8689905255444813
0.8689462231048221
0.8689007782777105
0.8688553382380445
0.8688099029850677
0.868765619391583
0.8687295934214618
0.8687217660434113
0.8686763473614584
0.8686858899294421
0.8687374042037354
0.868693138416829
0.8686488772909512
0.868612870742988
0.8686964479655291
0.868651047385293
0.8686067977940785
0.8686257206898768
0.8686009606000566
0.8685649679437821
0.8685207321973107
0.8685396556390236
0.8685201863072444
0.8684759598998351
0.8684948827102721
0.8684495166210686
0.8684590625879941
0.8684230925441276
0.8683788828766341
0.8683346778600972
0.8682904774937829
0.8682451364717308
0.8681998002189039
0.8681556139193127
0.8681102871424564
0.8680661101968998
0.8680583296417113
0.868033619883734
0.8680192743192866
0.8679751114487316
0.8679391914291376
0.8678938927083149
0.8680935523499563
0.8681421060693321
0.8680968038260413
0.868115725678737
0.8687155319234814
0.8686795862073012
0.8688222544438088
0.8687780725857377
0.8687327512087217
0.8687080284252876
0.8686833040065762
0.8686391387325803
0.8685949780987685
0.8685508221044098
0.8685149020327965
0.8684696111416356
0.8684336991084206
0.8683895608601345
0.8683454272477321
0.868301298270483
0.8683497926395862
0.8683045246864531
0.8683234167567241
0.8682781549416594
0.8682534754928545
0.8683019596436224
0.8682660752624721
0.8682414003340613
0.868216727995922
0.8682356177333425
0.8681903771543295
0.868146284104544
0.8681010529616554
0.8681524222188493
0.868116560747368
0.8681650266428885
0.8681209464900476
0.8680850923140987
0.8680398786184165
0.8679946696663418
0.8680431292442796
0.8679990670457088
0.867991309594989
0.8680101972850017
0.8680290829939267
0.8679850306260997
0.8679398411449561
0.8678957982249388
0.8678517599235162
0.8678077262399618
0.8678266166231446
0.8677814472920093
0.8677362826965977
0.8676922642990926
0.8676482505161591
0.8676042413470715
0.867568449955949
0.8677675302172214
0.8677597914048015
0.8677786753907399
0.8679209871415026
0.8678758365330708
0.8678306906888996
0.8677866904071794
0.8678350999510324
0.8678863970272205
0.8678424007420693
0.8677972684401719
0.8677532814322656
0.8677081585256395
0.867727034336708
0.8677459081707342
0.8677213186287325
0.8676773471146132
0.8676333802053231
0.8675894179001389
0.8675443201099462
0.8675003670704918
0.8674564186329682
0.8674113348873045
0.8674302163550693
0.8673944809079285
0.8673505472134129
0.8673694288980235
0.867388308606322
0.8674366857979525
0.8673916195990734
0.8674104951825315
0.867385943776029
0.867404817681292
0.8673597625807132
0.8673158513879804
0.8672719447894297
0.8674700729796774
0.8674796152530826
0.8674357069784991
0.8675777687159452
0.8675532201173044
0.8675093148821499
0.8675281724662206
0.8674842731324529
0.8674392397913856
0.8673953496979893
0.8673876485510201
0.8673437657438757
0.8672998858959624
0.8672642039624984
0.8674627798190314
0.8674189022596374
0.8673943773608681
0.8673505079627355
0.867306643149855
0.8672627829215075
0.8672189272769745
0.8671750762155374
0.8679723632992433
0.8679284774554709
0.867883458550908
0.8679022778715911
0.8678584025665512
0.8678133943771787
0.867768390889628
0.867724529452388
0.8676806725966948
0.8676368203218303
0.8675929726270771
0.8676117992548807
0.8675679574457971
0.8675241202150142
0.8674802875618152
0.8674725928361212
0.8674369484563715
0.8680327822422464
0.8680250598811972
0.8686208007670304
0.8685757880223388
0.8685319164944406
0.8684869130869318
0.8690825055113963
0.8690374780689138
0.8696329796068291
0.8698310795773843
0.8698791854410958
0.8699272862851524
0.869891538017855
0.869847618448523
0.8698985937937946
0.8698628526172747
0.8698815392458189
0.8698737269041079
0.869924690253456
0.8698796470688388
0.8706752547515775
0.8706313126364782
0.8711572305593493
0.8711121325039064
0.8711307462037272
0.8710856542314117
0.8711042673708568
0.8710603166356288
0.871024539122185
0.8709805971244978
0.870936659707442
0.8708927268703015
0.8708848679368405
0.8708409423776949
0.8708595605096746
0.8708238065071849
0.8708717954743048
0.870863939678762
0.8710616762097413
0.8710915127853086
0.8711423542874195
0.8711931904927129
0.8711492694656789
0.8711042188044859
0.8710963537676533
0.8711443060466859
0.8710992626824099
0.8710913991323885
0.8710463632141467
0.8710013319859252
0.8711567923339906
0.8713122364941716
0.871297860648045
0.8713164365777872
0.8713643549342107
0.8713829254688072
0.8713471833062661
0.8713032885542851
0.8715007963937116
0.8715187433341446
0.8714737133009371
0.8714298211013322
0.8713848003813883
0.8713490711394063
0.8713051922758451
0.8712601850666959
0.8712151825404318
0.8711905749782182
0.8712384649849022
0.8711934706109222
0.8711496135341971
0.8711681797838217
0.8711324785314265
0.87108749902894
0.8710518056851907
0.8716061672756561
0.87156230242261
0.871517309926525
0.8714926965404766
0.8714488444280228
0.8714966911331095
0.8714528433721467
0.871471383243843
0.8716686256957403
0.8716236440429089
0.871578667065682
0.8715540649113861
0.8721469909045143
0.872739855275735
0.872695961145219
0.8726509401363898
0.8728059836152069
0.8727813253665831
0.8727363069396442
0.8726924243945301
0.8727401692202056
0.8727586287426369
0.8727147518759019
0.8727332108009662
0.8727516678087184
0.8727701228994567
0.8727262545497965
0.8727016132453804
0.8726577530086209
0.8726669555788666
0.8726423211911675
0.8725973403638405
0.8726157967597655
0.8725719523617553
0.87316414841669
0.8731191498428709
0.8730741559401033
0.8730925828001369
0.8731402622583689
0.8730952742647499
0.8731458139208673
0.8731019602211773
0.8730662419904145
0.8730212671737302
0.8729762970236937
0.8729313315395785
0.872887499312252
0.8728425430992582
0.8734061947706964
0.8733815421383261
0.8733568962419498
0.8733130543384776
0.8732692169822133
0.873244580744769
0.8732007514853833
0.8731761213527804
0.8731404252039433
0.873337080040634
0.8732932550747702
0.8733116495610321
0.873266701656603
0.8732217584119193
0.8731779485096274
0.8731422652169053
0.8730984639755617
0.8731168628370404
0.8730730674517813
0.8731206762711419
0.8731682801566905
0.8731233606408906
0.8731709594545704
0.8731260444543508
0.8730903804878314
0.8730657790390963
0.8730220044488065
0.8729863514131845
0.8729425854714058
0.8728976962565596
0.8729160931284229
0.8728723361576548
0.8728907324374389
0.8728458552052921
0.8728021101350434
0.8727572421385168
0.8727756405673508
0.8727307785868502
0.8726870485322302
0.872643320072409
0.8725995990720167
0.8725547554915895
0.8725110436007971
0.8724662092452241
0.8724225064611972
0.8723776813276202
0.872369801267092
0.8723342188753639
0.8722905319655806
0.8722468495763798
0.8722020451258465
0.8721572453110557
0.8721124501312879
0.872087934900788
0.8720523799721078
0.872008723456825
0.8719639452257292
0.8719191716262253
0.8718744026575949
0.8718388679640419
0.8718572910483329
0.8718125322238328
0.8717677780277208
0.8717322561954749
0.8716886365427478
0.871842952306829
0.8724327370573262
0.8724511227783026
0.8724074749874676
0.8723627062336031
0.8723179421072393
0.8722934390618645
0.8722486831415585
0.8722039318467092
0.8722223227402772
0.8721867994466939
0.8721420582855351
0.8722821447738933
0.8722385282614543
0.872194916255319
0.8721513087547889
0.8721077057591659
0.8720641072677519
0.8720205132798491
0.8720680166393591
0.8720864041046776
0.8720619319957182
0.872037462414086
0.8722333720259454
0.8721897828035924
0.872145073827518
0.8721014936643618
0.8720567938621604
0.8720213121207226
0.871976621072
0.8719319346367852
0.8718872528143636
0.8718425756040212
0.8717979030050438
0.8723866856992162
0.872343113307854
0.8722984217966008
0.8722617736911531
0.8722182144887901
0.8722365761810245
0.8722840169304721
0.8722404633218346
0.8721957909377377
0.8721522463729549
0.872108706300081
0.8720651707184208
0.8720205165902363
0.8719758670677067
0.8719514347320547
0.8719988681682813
0.8720080411283603
0.8725962969112707
0.8725516292132045
0.8725080887525292
0.8724645527810239
0.8724210212979944
0.8723763718445883
0.8723317269939813
0.8722870867454618
0.8723344784362689
0.8722898426470904
0.8722452114583541
0.8722017069804625
0.8721772818919442
0.8721326634018024
0.8720891714470438
0.8720456839736819
0.8720930685689887
0.8721432927560243
0.8721906674415814
0.872146062051542
0.8721934317142472
0.8721488307765415
0.8721244209904432
0.872100013718485
0.8720921861010948
0.8720487208656361
0.872004138861844
0.8719595614489286
0.871924177879824
0.8719163613298725
0.8718729163338448
0.8718283548548417
0.8717929853250056
0.8717484325475655
0.8717050051391012
0.8717233488287526
0.8717416906303191
0.8716982702733236
0.8717166114777075
0.8716720763852789
0.8716477137373612
0.8716043071516314
0.8715597847108261
0.8717550033099919
0.8719502018239065
0.8719056684609124
0.8718611396793045
0.8718367760785651
0.8718551007259441
0.8718117013334716
0.8717873440340513
0.8717439525895105
0.871729731220225
0.8716863472003913
0.8716429676418687
0.8715995925439689
0.8715642784164787
0.8715826085941801
0.8715381238883058
0.8714936437557536
0.8716886951703792
0.8716442118711424
0.8716008523142539
0.8717542684888153
0.8717097886777628
0.8716653134381195
0.8716208427691807
0.8715774955525906
0.8715685857628264
0.871586904418257
0.8715435656260184
0.8714991126341143
0.87145466420922
0.8714102203506321
0.8713859136987113
0.8713425963592042
0.8712981651039455
0.871273867951573
0.8712661044659092
0.8713133757999447
0.8712700733063731
0.8712883960020888
0.8712439812169175
0.871208734298215
0.8711654460687984
0.8711221622837586
0.8711144097735865
0.871070015317958
0.8710267430959272
0.8710450707571863
0.8710018042569417
0.8709585421974753
0.8709141671311758
0.8708709140085548
0.870863177572494
0.8708199315045576
0.8708671844998872
0.8708228255034127
0.8708411551637812
0.8707979190992654
0.8713832194855993
0.8714015175813923
0.8713571425548567
0.871312772080073
0.8712684061563404
0.871224044782959
0.8711796879592287
0.8711353356844497
0.8710909879579223
0.8710466447789467
0.8710034225625259
0.8709602047777895
0.8709169914240558
0.8710560492021735
0.8710208679242776
0.8710391714623167
0.8710149361510894
0.8715997154671269
0.8715754539132212
0.8715322229355178
0.871487882141374
0.8714435458912755
0.8713992141845238
0.8713560026925323
0.8713742806213388
0.8713391028661189
0.8712959010942132
0.8712515883047512
0.8712083954412153
0.8711652070022711
0.8713041309930492
0.871260942074812
0.8712166424221846
0.8714109788761416
0.8713867468640176
0.8713515864826488
0.8713164297017489
0.8713346974912926
0.8714735559067666
0.8714292612446038
0.8714792031809264
0.871526313585323
0.8714924523751886
0.8714492803443317
0.8714061127325372
0.8714243684532298
0.8713892259390431
0.8713540870214702
0.8713098188711451
0.8712655552509214
0.8712224102909952
0.8711792697457789
0.871136133614595
0.871093001896766
0.8710498745916145
0.8710056378525163
0.8710239037855741
0.8709807866318153
0.8709365602132906
0.8708934519363795
0.8709433701943886
0.8709002659779486
0.870856052722298
0.8708118439878925
0.8708301123580074
0.870848378860191
0.8708954613040646
0.8708512595948281
0.8708070624045007
0.8707719927580237
0.8708093603351551
0.8707662849979966
0.8708133572000958
0.8707702860613128
0.8709228744659767
0.8709087844358095
0.8708737221351757
0.8708295441208227
0.8707864831577292
0.8707434265944481
0.870700374430305
0.8706653317313011
0.8706302926122839
0.8712131202074449
0.8711700528492186
0.871134993321429
0.8710999373746137
0.8710557703685797
0.8710942055888365
0.871141220185338
0.8710981696922723
0.871055123595254
0.87101208189361
0.8709690445866669
0.8709260116737518
0.8711197479118132
0.8710756001846582
0.8710615181809787
0.8710184893337022
0.8709743535337576
0.8709302222386153
0.8708872066788711
0.8708441955091418
0.8708091848092347
0.8708274160307388
0.8708033015714569
0.870795493850461
0.8707524983305979
0.8707095071973612
0.8706654096722654
0.870622427366926
0.8705794494461938
0.870597684946047
0.8705547126708811
0.8705106342840458
0.8704756620180819
0.8704938990907987
0.8705121343037283
0.8704680670774455
0.8704439881515267
0.8704909615940616
0.870448012284921
0.8704039573128526
0.8705561832696075
0.8705744088015814
0.8706213636259785
0.870577308800108
0.8705332165045777
0.8704982662565129
0.8705074081740468
0.870463368134151
0.8710447787925909
0.8710098096032057
0.870974843977015
0.8709318984611719
0.8715131667776372
0.8714690889649146
0.8714449811269531
0.8714009112774188
0.8714190798617006
0.8713841058570593
0.8713411548083547
0.8713880299373797
0.8713639335927503
0.8713198813340624
0.8712769423031133
0.871252855294906
0.8712099240485054
0.8711749749355736
0.8713269601627165
0.871302875512879
0.8712588420582168
0.871308507968801
0.8712844279355221
0.8712415103766417
0.8711974890084402
0.8711545802416846
0.8711305088424596
0.8711064439925773
0.8710823815915452
0.8710394874135702
0.8709954897608333
0.8709526043675246
0.8709097233373653
0.8709565679551045
0.8709125834717507
0.870869711020198
0.8709165505254595
0.8708816518807055
0.87083768015437
0.8708558487389066
0.8708118827964924
0.8707769965716453
0.8708238265018315
0.870799796819977
0.8707558426678875
0.8707129999791998
0.8706690547080144
0.8706341863831032
0.8705913564109119
0.8705773584250255
0.8707291268443437
0.8707759377879137
0.8707519215299769
0.8707279077128407
0.8706839795480799
0.8706411622793406
0.870597242985719
0.87055332815476
0.8705714936478972
0.8705286907939396
0.8704938526250854
0.8704698616747872
0.8705166596330257
0.8710962072124377
0.8710522826526615
0.8710282682161907
0.8709854573816019
0.8709415451370397
0.8709911086305997
0.870956262902755
0.8709123588289489
0.870930494105196
0.8708927734543868
0.8708499847107977
0.8708072003112434
0.870772374530746
0.8707295984135478
0.8707477374429673
0.8707038617775074
0.8706610956497081
0.8706172288339955
0.8705744714424423
0.8705926137411851
0.8705487570772995
0.8705060096676808
0.8704632665954787
0.8704814108542283
0.87043867336641
0.8704147180727476
0.8703799369305035
0.870337211092431
0.8703132645895661
0.870289320515599
0.870246605773116
0.8702027911189297
0.8702209403052766
0.87026767020707
0.8702858142634944
0.8702431105268907
0.870200411120197
0.8701566121348021
0.870113921441912
0.8700701312809113
0.8700353922859013
0.8700006568123303
0.8699568790498452
0.8699329700256742
0.8699511218487644
0.8699084567120281
0.8698737364709345
0.8698498365052695
0.8698993473301567
0.8704072335939279
0.8704539138122712
0.870411236172944
0.8703674597882141
0.8703235306157355
0.8702888034196717
0.8703069271074578
0.870283016096417
0.8702591075072348
0.8702164548615664
0.8702631234664181
0.8702204749368737
0.8707982475179238
0.8707647900526648
0.8707828823018049
0.8709750270916086
0.871021643120584
0.8709791922299186
0.8709444546973463
0.8709097206812524
0.8708749901811029
0.8708402631963643
0.870797609200934
0.8707736927192228
0.870729944512184
0.8706873025736616
0.8706435631647689
0.8706009299115601
0.8706190176361961
0.8705843176554754
0.870540592306809
0.8705586803387155
0.870750671245896
0.8707080455133709
0.8706643227528866
0.8706404275266364
0.8706057387469865
0.8706238179963579
0.8706418954173263
0.8705992881168295
0.8705566851248878
0.8706032633835635
0.870559563604081
0.8705158682429575
0.8704811997883264
0.8704573258973248
0.870414743001429
0.8703709689528628
0.8703272941654507
0.8702847242973216
0.8702410582826118
0.8702064159783238
0.8701627583335154
0.8702093282544461
0.8701667751009113
0.8701231260760095
0.8700794814614365
0.870035841256524
0.8699933054650629
0.8700151713936158
0.8700645213186544
0.8700219905237745
0.8699873785292395
0.8699773471349674
0.8699427408907293
0.8699002248362225
0.8698577130753993
0.8698152056076092
0.869772702432202
0.8697291041549661
0.8697756560006505
0.8697410721671773
0.8696972636671976
0.8696626872821116
0.8696202046769335
0.869577726360112
0.8695341533258362
0.8694916836392436
0.8694571263529643
0.8694752252462737
0.869431666178758
0.8694497645302838
0.8694062111428311
0.8693637607670857
0.8693202161128859
0.8692766758520326
0.869323212947857
0.8693697453488923
0.8693273075181722
0.8692848739682643
0.8692503480264023
0.8692079226376014
0.8692572336343068
0.8692148121769854
0.869984136388315
0.8699404347374486
0.86998691490427
0.8699730603073047
0.869965504472021
0.8699230601411756
0.8698992805743828
0.8698917296005961
0.869857193953879
0.8698147636388514
0.8698328217041386
0.8697903968939682
0.8697468790159357
0.8697044628120797
0.8696609536496493
0.8696185460495004
0.8695840380866166
0.8695416386345235
0.869559703181447
0.8695162122702605
0.8694724864414181
0.8694290043046516
0.8693855265480743
0.8693420531710243
0.8692996808533532
0.8692652045889565
0.8692514023822644
0.8692090410302885
0.8691655874846786
0.8691232347192593
0.869169690505623
0.8691262455040982
0.8690828048768184
0.8690753048872258
0.8691245332010494
0.8693156589060927
0.8692733135092026
0.8692309692383794
0.8691875364581066
0.8692339679676943
0.8692102637630917
0.8691679343236377
0.8691859958593499
0.8691425762683742
0.8691606372624776
0.8691172233161052
0.8690935321394673
0.869051221348248
0.8690692833036665
0.8691156974065873
0.8690733918848131
0.8690914499999458
0.8690480548166436
0.8690057590790865
0.8689634675953498
0.8690098730157692
0.8689675855781422
0.8689242075319681
0.8688819286534342
0.8689283288411984
0.8695020419229316
0.8694597403732192
0.869417443076201
0.8693937570531313
0.8694117872671449
0.8694298156688034
0.8693864340128354
0.8693441510277347
0.8693303739841702
0.8693484028531258
0.8693061281526252
0.869324156428107
0.869342182892066
0.8693885273221379
0.8693541314601569
0.8693197390538311
0.8693688512322644
0.8693265903684471
0.8693190950857375
0.8692768409658242
0.869234591089997
0.8691912519162979
0.8691490105816376
0.8691067734891401
0.8691531041423829
0.869110871085665
0.8690735999936929
0.8690392423903361
0.868995928252928
0.8690050092894065
0.869195589643175
0.8691533671728568
0.8691111489408914
0.869076799799099
0.8690334968193449
0.8690798055746345
0.8690454631766595
0.8690021682879066
0.8689785446976315
0.8689352575108632
0.8688919746675815
0.868849788611234
0.8688988603077673
0.8688555858038752
0.8688123156413258
0.8688586122630759
0.8688153462892046
0.8688644074076668
0.8688222375433782
0.8689720770970308
0.8689288141117797
0.8688945051153708
0.8688512503580555
0.8688090917249712
0.8687658455870737
0.8687226037852805
0.8687406206436764
0.8687896609147007
0.8687464244216833
0.868764437376956
0.8688107015923778
0.8687685618946832
0.8687253351262821
0.8686832039300089
0.8686399857711238
0.8686164122895551
0.8685928391517709
0.8685585744921976
0.8685153712382261
0.8684918046870229
0.8684575502382724
0.8684143585373748
0.8684606124797178
0.8684786271194667
0.8684365314912174
0.868393349495611
0.8683512623543849
0.8683080889537572
0.8683543343205333
0.8684005750560574
0.868386894924325
0.868343728386013
0.8683005661699738
0.8682584984226558
0.8682164348871667
0.8682090203142445
0.8681658734829754
0.8681316644948002
0.8680885258541957
0.8680543241612312
0.8680111935513691
0.8679975404357481
0.8679555035374044
0.8679134741058285
0.8678792897279952
0.8678361788226813
0.8677930722310462
0.8677695788567841
0.8677275692387069
0.8677737950650404
0.8677307002186095
0.8676876096831722
0.8677338305721283
0.8677518545313428
0.8677176953317128
0.8678671705070691
0.867825172814449
0.8677820904829527
0.8677479366033651
0.8677941382996237
0.8677510639814016
0.867940958889731
0.8678989701052181
0.8678754902273875
0.8684459867514528
0.8684028906170232
0.868592705492307
0.8685496063329151
0.8685075997215788
0.8685537403674112
0.8685106496161046
0.8684686512482375
0.8684451534648288
0.8684031625660042
0.8683600879488307
0.8683181054951935
0.8682750394306378
0.8682330654196513
0.8682510419346187
0.868209073315247
0.8681749356379627
0.8681318874778259
0.8680888436173456
0.8680547170583
0.8680312540250955
0.867989308953915
0.8679658475066272
0.8679228226815092
0.8678798021524297
0.867897786431443
0.8680873991076044
0.8680454637965868
0.868002445735362
0.8679605188507978
0.8679784946132363
0.8680246017933959
0.8679826800802359
0.8679407625510884
0.8679587357113936
0.8679168235601926
0.8678749155914237
0.8678319253559114
0.8677889394099856
0.8678350376451596
0.8678811312810883
0.8678392355451784
0.8677962578112235
0.8677532843645384
0.8677103152044812
0.8676673503304108
0.8676254757026012
0.8676434529339064
0.8677925069542514
0.8677506323497407
0.8677076761766688
0.8676842667105437
0.8677022365294865
0.8676592891935619
0.8676163461395253
0.8675811736727479
0.8676272432016982
0.8676733081381618
0.867631458258046
0.8677804311620415
0.8677385801146146
0.8677045424367662
0.8676705081511519
0.8676275837960304
0.8676736326490289
0.8676396049905205
0.8676162164098666
0.8676341761905999
0.8675912643369099
0.8675494414750995
0.8676983368394876
0.8676554282021602
0.867673381557418
0.8676315629375632
0.8681999691819725
0.8681581285039341
0.8681162919928789
0.868082262625092
0.8680404340576189
0.8679986096553004
0.8680165387743591
0.8679747197259555
0.8679329048411372
0.8686722169100317
0.8686487978855019
0.868606955693257
0.8691749739092127
0.869133109694789
0.8690912496472025
0.8690571920830863
0.8690153399792552
0.8689919120384743
0.8690378288536517
0.8690556946711656
0.8690735587109862
0.8690395121929035
0.868996590200715
0.8689731701849912
0.8689302557627386
0.8689481215990632
0.8689319342551443
0.8688890282866241
0.8688461265856559
0.8688549452914983
0.8688120495520616
0.8687691580785231
0.868787025706655
0.8687452224096722
0.8687034232693264
0.8687493156203184
0.8687952034085393
0.8687523255337245
0.868709451952836
0.8687580793963149
0.8693252996185455
0.869283486190479
0.869240594735307
0.869286442147161
0.8693042734159406
0.8692624693433978
0.8692206694250907
0.8691788736603998
0.8691714668955925
0.8693588360716036
0.8693159579190526
0.8692730840264143
0.8692312960386072
0.8692078992630679
0.8691661186637946
0.8691232607301742
0.8690814884840857
0.8690581017949021
0.86910392411895
0.8690699403349792
0.8690555328488806
0.8690137743354326
0.8690063809155778
0.8689646289884854
0.8689228812067392
0.8688811375697219
0.8688393980768162
0.8687965818871672
0.8687548507342789
0.8687314961838483
0.8686897724030695
0.868735583444262
0.8686927830295029
0.8687385893749822
0.8687843911748283
0.8689326416529108
0.8688909203129546
0.8689087420113597
0.8688736746806773
0.8688319624746559
0.8688497844455185
0.8688080774218816
0.8687652946398062
0.868722516101423
0.8686808217350965
0.8686380516286489
0.868595285764005
0.8685536039088817
0.8685108464724135
0.8684691729371377
0.8684352728541328
0.8683925276433037
0.8684103607965569
0.8684281921817881
0.8683854536784194
0.8684032845305327
0.8683693977945196
0.8683266685596197
0.868285022739664
0.8682511469022087
0.8682996500657569
0.8682580117754556
0.8682152986456093
0.868172589748348
0.8681387278730498
0.8681154454993184
0.8680921654323713
0.8682402151976409
0.8682580417619301
0.8683037879614304
0.8682621680270832
0.8682194737304755
0.8684075679975894
0.8683648707290915
0.8683826858238889
0.8684004991543787
0.8683666461141517
0.8683593048686948
0.8689243543610112
0.8688816441907483
0.8688994284110887
0.8689451156857316
0.8689024108302487
0.8688597102023413
0.8688364140384086
0.8687937209035994
0.8687704303113597
0.8687277446675188
0.8686861408259128
0.8686522954282139
0.8686106994370246
0.8685680301443515
0.868526442438204
0.8684926116390298
0.8684587841871197
0.8684355205328986
0.8684281827801823
0.8684738572066893
0.8684400373749317
0.8684578267244392
0.8684162609225978
0.8684619269036349
0.8684192881784008
0.8683777304483565
0.8683361768280561
0.8682935506450347
0.8682509286770022
0.8682993191480868
0.8682567011090355
0.8682151608019519
0.8681725511363275
0.8687366881735249
0.868702878753327
0.8686690726751367
0.8686264489997657
0.8686720729985042
0.8686305294741167
0.8685889900554291
0.8691529113895837
0.8693405227342107
0.8693331489688395
0.8693257759320652
0.8693435013109376
0.8693008632693384
0.8692593051014973
0.8692166754309671
0.869193409963155
0.8691507877581496
0.8691092452120085
0.8690859884965605
0.8691315560064359
0.8690977588084073
0.8691433212370397
0.8691610459975113
0.8691195152513622
0.869076913528823
0.8690343160126149
0.8689927976731511
0.8689502085146728
0.8689076235606624
0.8688843894239667
0.8688428866809663
0.8688003133288065
0.8688385752567993
0.8688841234944729
0.8688426289565996
0.8688603571844744
0.8688371334047794
0.8687945729396035
0.8687530910086031
0.8687116131705411
0.8686701394248119
0.8686286697708098
0.8685872042079291
0.8686049380389866
0.8686504730883299
0.8686167412884502
0.8688040274833513
0.8687614896392708
0.8687189559904508
0.8686764265362708
0.8686339012761102
0.8688208145804582
0.8688134820703285
0.8688589866345863
0.8688766974508757
0.8694392702721921
0.8693977933679293
0.8693563205524781
0.8693137785496523
0.8692800373332984
0.869238576452916
0.8691960465420528
0.8691545938867998
0.8691313825360946
0.8690888641937778
0.8691307786667635
0.8690893373963702
0.8690479002092628
0.8690053943579898
0.8689628926944855
0.868921467859295
0.8688877659102688
0.8688463488560199
0.8688231680869719
0.8687806858637329
0.8687392802017428
0.8687569777254964
0.8688024312948163
0.8687610306784491
0.8687185619731089
0.8686760974496116
0.8686336371073394
0.8685922529531714
0.868637701206126
0.86859632092615
0.8685549447198381
0.8685125007901486
0.8684711327821116
0.8684297688459293
0.8683884089810004
0.8683459816012572
0.8685328664026397
0.8684915075701392
0.8685092024819427
0.8684667775088917
0.8684436405039029
0.8684890670018105
0.868447720496817
0.8684654132104069
0.8684240719364414
0.8683827347292975
0.8684004280285469
0.868961723878773
0.8689203663293295
0.8688867191265952
0.868853075232988
0.8688194346480196
0.8687780922288458
0.868735683237892
0.8686943490014247
0.8686530188290876
0.8688397047939125
0.8688060747882071
0.8687647452187373
0.8687223493907696
0.8686810279990516
0.8687263981782167
0.8687032734296384
0.8686608889562878
0.8686185086484874
0.8688051137493005
0.8687627305197148
0.8687214213556098
0.8686790464024735
0.8687243988474291
0.8686820279114088
0.8686396611381764
0.8685972985271184
0.8685637068575964
0.868521352138459
0.8684877674985391
0.8684464900968102
0.8684129124318606
0.8683781131016861
0.8683357778948173
0.8682934468453881
0.8682703649269544
0.8682880324706572
0.8682457099998805
0.8682226338243334
0.8681813876743981
0.868140145573761
0.8680989075218255
0.8680653650456897
0.8680830365809055
0.8680418074032902
0.8679995136317741
0.8680171857969244
0.8680348562277244
0.8679936375062948
0.8679513543988767
0.8679113950266888
0.8679290671799558
0.8678867934632191
0.8680731232214645
0.8680319147543926
0.868218219115041
0.8681770075736627
0.8681539562718104
0.8681466949454419
0.8681643486259932
0.8681231478102256
0.8680808832330378
0.86804108719941
0.8679988307903892
0.8679653294012903
0.8684546474014148
0.8684123769326344
0.8683788601975884
0.8683365975880306
0.8682954065050398
0.8682542194599946
0.8682119691735544
0.8681697230284869
0.8681285481983211
0.8680950568698163
0.8680538897338641
0.8680991550304997
0.8680579917279597
0.8680157655463572
0.8679735435023452
0.8679505281422925
0.8679093801868402
0.8678671695590863
0.8678848161780188
0.867842610888493
0.8678004097332953
0.8677582127118185
0.8677247608427758
0.867742410114775
0.8677012884705548
0.8676601708535253
0.8676778206955765
0.8676356420726097
0.8676532913873217
0.8676111180951368
0.867656362964446
0.8676141936508692
0.8676594339401552
0.8676172686044371
0.8678031920368041
0.8677697592503267
0.8677275947060096
0.8677046161613977
0.8676635245390503
0.8676224369381966
0.867667659114961
0.8676265753325155
0.8676132456397108
0.8675711031925277
0.8675300301633364
0.867715857816459
0.8677334876671292
0.8677000779141975
0.8676771130785991
0.8676360449088062
0.8676026448234059
0.8675796881219819
0.8676248858517169
0.8675838282687165
0.8675504372692769
0.8677361730642127
0.8676951160623269
0.8677127374458706
0.8677055207640899
0.8677506968758766
0.8683086221950241
0.8682664828364858
0.8682330715268369
0.8681920042854863
0.8681509398123864
0.8681960809092323
0.8681550214962716
0.8681129019987991
0.8680707866175735
0.8680478272326174
0.8680929623396796
0.8680584659808647
0.8682440226983064
0.8682029749841292
0.8681608675467903
0.8681198279046424
0.868077728642068
0.8680356334919546
0.8679935424536994
0.8680024263037427
0.8679794825906891
0.8679374004607266
0.8679825145123411
0.8679595751324385
0.8679185633526602
0.8679361497373743
0.8678951431057166
0.8678541404778308
0.8678207917035204
0.8677787337533845
0.8678265331507365
0.867784479025984
0.8677424289755535
0.8677014458073993
0.8677190350636219
0.8676780570369984
0.8676360204180642
0.8676026969320835
0.8675606680922829
0.8675186433536571
0.8674776850997732
0.8675227797616121
0.8675678700237571
0.8675258531337666
0.8674849025196677
0.8675024929007304
0.8674615474205857
0.8674386602993744
0.8674053643149039
0.8673824821657666
0.8674275616791672
0.8674753292540467
0.8674343970771603
0.8674011094175628
0.8673591231914305
0.8673258424472582
0.8673434311496723
0.8673610181372865
0.8673277421675372
0.8673453282054051
0.8673033569765224
0.8672700886824272
0.8672368236310137
0.8671948638260228
0.8671720086605962
0.8672042122521164
0.8671709568940537
0.8671290084760223
0.867174060805133
0.8671916457624682
0.8671687974343317
0.8671279158674293
0.8671455005027842
0.8671046262608451
0.8670626953757912
0.867021829148347
0.8669809669014442
0.8669985544113383
0.8669880408291222
0.8669461258303098
0.8669042149133983
0.8670892044304098
0.8670472906284131
0.8670064410676956
0.8670240213439236
0.8670011939376988
0.8669603525863653
0.8670080591982577
0.8669672214885618
0.8669253279036172
0.8669429069938573
0.8669010186698465
0.8668601941185214
0.8669052047204365
0.8668633243457832
0.8668809021761997
0.8668400865488615
0.8668068990628335
0.8667660910071016
0.8667836701472096
0.8667418079083163
0.8667086316601804
0.8666667771435969
0.8666249266984644
0.8665830803241888
0.8666006632351285
0.8666456580024406
0.8668304262020755
0.8667885779744566
0.8667477926363023
0.8667059524959115
0.8666651751408453
0.8666320203605249
0.8665901919504547
0.8666077668229994
0.8665670021694252
0.8665845764606271
0.8665618098346742
0.8666067802479738
0.8665736395849918
0.8665328864953241
0.866580535056934
0.8665981035665803
0.8667827304281803
0.866741975099628
0.8667001657346547
0.8668454347727539
0.8668036244438794
0.866761818177218
0.8667210737633112
0.866687945256242
0.8666472083885636
0.8666140866871862
0.8665722997779357
0.867126651516603
0.8671185666615367
0.8670778187737511
0.8670370748432238
0.86708197850861
0.8670401810550613
0.8669994448863201
0.8669576554980462
0.8669169272907542
0.8668838101825717
0.8668420324928982
0.8668089222349735
0.8668264591942917
0.8667846903710548
0.8667439824177968
0.8669283692436184
0.8669732520355934
0.8669907767659424
0.8669576705367203
0.8669169640662184
0.8668769984810055
0.8668439025902743
0.8668032075633935
0.8667804745085056
0.866739786506516
0.8672934578862294
0.8672516927490771
0.8672185883163475
0.8679586452532964
0.8679179099801752
0.8678771786579071
0.8678364512859178
0.8677957278636323
0.867843208917717
0.8678024891167267
0.8677617732641317
0.8677210613593579
0.8676803534018309
0.8676396493909768
0.8675989493262217
0.867565848921462
0.8675251563790314
0.8675699536895095
0.8675874274193426
0.8675467397472357
0.8675050007903387
0.8674643210555275
0.8674817965170069
0.867441121848514
0.8674585967406273
0.8674179271372531
0.86737726147435
0.8673365997513456
0.867889491262241
0.8678477538989063
0.8678060205787146
0.8677832752885285
0.8677415491334496
0.8677863012528907
0.8677791491565404
0.867738483724568
0.8677559340640674
0.8678033503742035
0.8679480666241578
0.8679655042822765
0.8679237854655132
0.867882070687944
0.8678403599489825
0.8680238550350781
0.8679821414711953
0.8679909463264526
0.8680356582186773
0.8680025879404268
0.8680472949417593
0.8680647193598635
0.8680230159293912
0.8680404398360607
0.8679987416158838
0.8679760112115338
0.8679353736354467
0.8679023210073733
0.8678616909276754
0.8678389715508641
0.8677983484659236
0.8678430415597571
0.8678024222074614
0.8677607536483383
0.8677190891194463
0.8682710263437587
0.8682578208291432
0.8682752215870484
0.8682421701063958
0.8682004923737222
0.8681674477018192
0.8681268303397592
0.8680851642271652
0.8680780104758912
0.868037403326965
0.867996800103521
0.8680414512037322
0.8679997992861842
0.867958151394532
0.8679755565433105
0.8680202000393445
0.8679796094190717
0.8679390227213559
0.8678973878275307
0.8678568090240552
0.8678162341414265
0.867999731855492
0.8679591539888013
0.867936461730088
0.8678948390263006
0.8678618410384579
0.8678212776707909
0.8677807182211541
0.8679641556189942
0.867941458021167
0.8679187742873355
0.8678771665061155
0.8678355627428357
0.8677939629969142
0.8677534185731464
0.8677708159602514
0.867729225364512
0.8676962544856438
0.8676546715040699
0.8682055728593732
0.8681639692792245
0.8683082071560415
0.8688559989579673
0.8688154208918798
0.8693661333142986
0.8693255345486248
0.8693123068260457
0.8693296189262214
0.8692965883323006
0.8692560007563241
0.8692143666024558
0.8691916444436282
0.8691510678032851
0.8697015249652991
0.869668485992346
0.8696354502063297
0.869602417606789
0.8695607808016006
0.8695201981007611
0.8694796193137706
0.8694724162611792
0.8694307937543787
0.8693891752611269
0.8693475607808434
0.8693248464412264
0.8693176525859033
0.869277097255024
0.8692440994434687
0.8692111048128853
0.869203917826516
0.8691633757953658
0.8691228376718814
0.8690823034554976
0.8690417731456498
0.869000197462716
0.8689596750148038
0.8689181072937825
0.8689625720247605
0.8689220572462023
0.8688815463711781
0.8688399904233409
0.8687984384789669
0.8687654875642832
0.8688099467963373
0.8687769985013863
0.8687354575953334
0.8687127967986328
0.8686723116072957
0.868630781743262
0.8685978500077548
0.8685563277281656
0.8685431656991028
0.8685016500503387
0.8684601383988448
0.8684224626975644
0.8683820070727831
0.8683405071747397
0.8683000593891369
0.8682585674300394
0.8682256694577273
0.8681841850723268
0.8681427046796485
0.8681200898540591
0.8680796643523576
0.8680381949764671
0.8679977773051101
0.8679563158592555
0.8679234450896448
0.8678819912088601
0.8678415888287506
0.8678011903355409
0.8677607957286703
0.8677193576463024
0.8677664587250663
0.8677438750457214
0.8677883149893795
0.8677479307142414
0.8677075503229537
0.8678512761116062
0.8678957023442901
0.8678628550341495
0.8678214299750238
0.8678143281088465
0.8677729093653175
0.8677325413609012
0.8676921772372774
0.8676507703373968
0.867610414023985
0.8676548326162592
0.8676134334809557
0.8675720383246165
0.8676161910133972
0.8675833760745532
0.8676277852945896
0.8675949729519881
0.8675546348305574
0.8675143005849971
0.8674739702147486
0.8674411715659767
0.8674008485830738
0.8675444372246198
0.867521893496324
0.8674805265942407
0.8674391636655414
0.8674063761390114
0.8674236982922445
0.8673833897023382
0.8674007112957967
0.8673593621295184
0.8673190624344619
0.867278766608981
0.8672384746525184
0.8671971412144005
0.8671746271433988
0.8671418680530895
0.8671015904033553
0.8670602714705412
0.8671046546435112
0.8671490335564462
0.867166356421477
0.8671260872606282
0.8671704587566077
0.8672148259944905
0.8671923218772326
0.8671520591987131
0.8671118003834326
0.8670715454308353
0.8670644948679547
0.8670420033593077
0.8670007130495351
0.8669594267006536
0.8669191887096125
0.8668789545781456
0.8668376800083508
0.8668550053435572
0.866985282562393
0.8669440088315207
0.86692153280569
0.8668990589351093
0.866943403023926
0.8669209302597035
0.8668984596501084
0.866858245799087
0.8668180358032905
0.8668623731482394
0.8668296776979701
0.8668740102350311
0.8668327635952814
0.8668770917354011
0.8668368923977433
0.8668838619743837
0.8668426227680226
0.8668869419401133
0.8668644858780286
0.8668817933282843
0.8668687770971243
0.8673676570223424
0.8673274495906731
0.8673447315490711
0.867526687396554
0.8675736014393678
0.8675323489500852
0.8674911004120013
0.8674508986216115
0.8674951631987724
0.8674539223666531
0.8674137281311313
0.8673724951471748
0.8673312661114144
0.8673088059787064
0.8673260789017323
0.8672848580087844
0.8674667034952277
0.8674254798173473
0.867385302333677
0.8674295467464817
0.8673968726594744
0.8673567023130364
0.8673154937626659
0.8672742891560746
0.8673185282954745
0.8673357916623057
0.8672956338479346
0.8672731904635818
0.8672904535217363
0.8672578001561224
0.8672507605824064
0.8672283236386353
0.8672455855399807
0.8672044039845799
0.8671642678187904
0.8672084889472291
0.8671683564248508
0.8671613234846822
0.8671211970556671
0.8671384583016274
0.867097295651229
0.8670561369368269
0.8670160232100285
0.8670332861831549
0.8670108735787245
0.866970767768013
0.8669880304288465
0.8670052914394879
0.8677346059393123
0.8677787702223143
0.8677375966431027
0.867696426999051
0.8682418244532335
0.868201675155118
0.8681615296937171
0.8681203476629251
0.8680802099230097
0.8680390357120072
0.8680831664638231
0.8680430362520637
0.8680029098740958
0.8679617472219819
0.8679291132606459
0.867906678209583
0.8678665660091571
0.8678264576398871
0.8677853132421782
0.8678320738034457
0.8677994553832064
0.8678166595199368
0.867776563108095
0.8677364705248038
0.8676953422083239
0.8676552573301153
0.8676151762788079
0.867659291452421
0.8676192140347341
0.8675781011295787
0.867536992148721
0.8675811026322241
0.8676252089057074
0.8678064741140673
0.8677653620823407
0.8679079810066105
0.867952063266378
0.8679194655772302
0.867879394867241
0.8679234721818391
0.8678823663359696
0.8678423031298618
0.8683867050686906
0.8684333834185064
0.8683932996645156
0.8684373398573718
0.8684302655177162
0.8683891491658219
0.8683480367952173
0.8683069283453043
0.868265823815522
0.8682257614282652
0.8682033518097994
0.8681622580966705
0.8681398536420778
0.8681268419693946
0.8680942654717904
0.8680531847930367
0.8680307898084941
0.867990753897889
0.8679496840256745
0.8679171237328183
0.8678770989622564
0.8678360403768307
0.8678034901532806
0.8677624389876176
0.8677224292146177
0.8676898890559477
0.867649886551276
0.8676088505251074
0.8675678184084348
0.8675278274345892
0.8674953042943794
0.8674553205836344
0.8674228039945096
0.8674668274852934
0.8675108467831641
0.8674698330107087
0.8674287010638531
0.8674727158892225
0.867653582727265
0.8676136067098762
0.8675736344988209
0.8675411262090099
0.8675187833179687
0.8675359484032575
0.8675136078856557
0.8674726135028539
0.8676534114801893
0.8676134506912121
0.8676306071869231
0.8676745872695484
0.8677211906671233
0.8676812342588069
0.8676402455539947
0.8675991375101294
0.867559192611513
0.8675368626791389
0.8675540162889761
0.8675140792371829
0.8674917546372147
0.8675089079448836
0.8674679430325066
0.8674280176720225
0.8673870605030277
0.8673471427863162
0.8673072288660492
0.8673511908648417
0.8673112805478158
0.8672889751433634
0.8673329317395851
0.8672919927214944
0.8673359449948841
0.8672950097258322
0.8672551134622855
0.8672141859269568
0.8671732622822632
0.8672198341323119
0.8671873967322167
0.8672339634839786
0.867194081497095
0.8671605720601352
0.867119662630492
0.8670787570884693
0.8670378554335127
0.8670550107470644
0.8670141141065812
0.8670312689180283
0.867048422099642
0.8670261503721104
0.8670699571413601
0.8670301037812552
0.8675722172387188
0.8675323438105393
0.8675762387490236
0.8675353348353789
0.8675029101791224
0.8675468002623747
0.8675059035729942
0.867465010767071
0.8676453627541825
0.8676324276811356
0.8681742551923151
0.8682207220456386
0.8681808386541471
0.8687225629807097
0.8686816260146571
0.8686417264269722
0.8686092677288707
0.868569375362022
0.868529486781285
0.8684970380298354
0.8684747218721165
0.8684348434602557
0.8684519088894727
0.8684983361158897
0.8684574292080242
0.8684351202224879
0.8683952531475518
0.8683553898547117
0.8683144974881303
0.8682746418068557
0.8682337571487296
0.8682508248305051
0.8682099449108964
0.8682270121031458
0.8681861374582179
0.8681462992019844
0.8681064647235003
0.8680656016076504
0.8681093963481741
0.8680695692844188
0.8680371746377937
0.8682172173824211
0.8682342769490744
0.868194451517116
0.8681535977882049
0.8681137799548259
0.868081392424319
0.8680490079634293
0.8680166265717204
0.8680336899847462
0.8679926771914557
0.867951846572107
0.8679120515025529
0.8678722602036136
0.8678893264139913
0.8678495399614607
0.8678933075955619
0.8678535247235412
0.8678312792107947
0.8679599059441344
0.867937657500287
0.8678968488228727
0.8678570752027879
0.8678162742060087
0.8677940367771484
0.8677718014541053
0.8679133194208434
0.8678910805559009
0.8678688437966124
0.8678365031250982
0.8677957166220021
0.8678394557276942
0.8677986729459216
0.8677764458227277
0.8677356698834687
0.8677794035509363
0.867738631331054
0.867697862969985
0.8677149180512369
0.8676751850331353
0.8678036913469235
0.8677907928463912
0.8677510618779778
0.8677187481981997
0.8676779942778166
0.8676446141215175
0.867688329340729
0.8676486126149772
0.8676078697219441
0.8675671306827604
0.8675274253237066
0.8674866939418802
0.867454406515994
0.8674221221435813
0.8673824311506904
0.8674261401640389
0.8673854231995953
0.8674024777321155
0.8673627951734129
0.8673220869778019
0.8673657885129706
0.8673261133156261
0.8672864418688321
0.8672457449779799
0.8672060810793323
0.867165391832836
0.8672116977538924
0.8671710120874839
0.867350369608421
0.8673107101368601
0.8672885449256137
0.8672488921224656
0.86720924306598
0.8671685690477522
0.8671363302046176
0.8671293844881044
0.8670971505413962
0.867064919639648
0.8670252905079168
0.8670699154120495
0.8670302897874016
0.8670765692876622
0.8670369470911379
0.8669973286364396
0.8670143797515268
0.8671937567362079
0.8671541364896075
0.8671134919559812
0.8670728512598221
0.8671191112737971
0.8670795020315134
0.8670472932614152
0.8670076911478659
0.8669670650356359
0.8669264427580478
0.8668868519544014
0.8668472648873229
0.8668643126237413
0.8668247303560525
0.8668683749409877
0.8674069151899018
0.8673662855762968
0.8673266870966967
0.8672870923531547
0.8672464741415817
0.8672900864807012
0.8672494719596285
0.8672172794790498
0.8671776992325759
0.8671370957580422
0.8670964961131217
0.8670559002972726
0.8670226549344122
0.8669904822563566
0.8669509239005282
0.8669288226789443
0.8668882443376374
0.866848696396338
0.8668687048024668
0.8668466116238727
0.8668060448085814
0.8667654818174619
0.8667249226499737
0.866684367305576
0.8674035231660764
0.8674205221939699
0.8673809659426763
0.8679187968721238
0.8678781948285083
0.8678375966109427
0.8678545711833082
0.8685734347468662
0.8685328095144015
0.8685005960081463
0.8684673170451291
0.8684842579578951
0.8685303490854608
0.8684981417639482
0.868458557116076
0.8685020425406949
0.8684624614373726
0.8685059425826935
0.8684653396577341
0.8684331444961875
0.8683935740912248
0.8684370502912898
0.8684048610086966
0.8685455430497436
0.8685059748046956
0.8684664102847693
0.8684594264815845
0.8684198678770005
0.8683792881131441
0.8683397370036459
0.8683831973230242
0.8683610703026374
0.8683215256338308
0.8682809600446902
0.8682414228665718
0.868200864863483
0.8681603106767202
0.8682037651250076
0.868181653832209
0.8681595446196901
0.8681764769001571
0.8681443286415413
0.868161260044882
0.8686980424590779
0.8686585042599072
0.8686189697795288
0.8685968472798498
0.8685562954496014
0.8685157474329451
0.868559160650739
0.8685196401350985
0.8685365467291244
0.8685534517335124
0.8685129133813823
0.8684723788405012
0.8684318481103319
0.868391321131163
0.8683692207689226
0.8683861288703608
0.868345609812947
0.8683061179056054
0.8682656064162875
0.8689634922041004
0.8689803684094788
0.8689398309503241
0.8688992973003649
0.8689161741431071
0.8689033142732373
0.8688812012793834
0.8688406779997865
0.8688001585271583
0.868768026274467
0.8687459237892776
0.8687628022868953
0.8687222940833981
0.8686817896845597
0.8688596097768958
0.8689029497681475
0.868863465069069
0.8688241909979335
0.868784713704281
0.8688280490728147
0.8688713803724908
0.8688882450572478
0.8689341614419002
0.8696503423661314
0.8696181928311097
0.8695786912409784
0.8697568787016278
0.8697736970804697
0.8697331718530137
0.8697764423781953
0.8697543133167588
0.8697221694628462
0.8697000450244584
0.8696679067328992
0.8696284194894912
0.8695879143856129
0.8695484345994848
0.8695089585172489
0.8694684647167282
0.8694614584806544
0.8694219920323176
0.8693825264961148
0.8694257870850083
0.8693853066797436
0.8699204458893096
0.8698799460852831
0.8698967437103116
0.8698562488154086
0.8698230623200877
0.8697835955714319
0.8697614869229172
0.869739380347218
0.8696999230713143
0.8696678149141781
0.8696457158375056
0.8696236188323626
0.8695841743788153
0.8695520776651753
0.8695199839598032
0.8695632036448788
0.8695237694154542
0.8694833185606047
0.869500122176615
0.8695169242180735
0.869494838789095
0.8694543968695986
0.869988981333636
0.8699485200559466
0.8699356497793078
0.8698962147284279
0.8700740201099354
0.8700335624293953
0.8700503324070397
0.8700098796250227
0.8699694306316064
0.8699473391623929
0.8704816502365846
0.8704411848360313
0.8704007232245505
0.8703612848626717
0.8703391802200634
0.8705168733075588
0.8704764157291246
0.8704931563432108
0.8710272418004695
0.8709877851905141
0.8709483288270086
0.8710752807082384
0.8710348083578482
0.8709943395595865
0.8709622264230543
0.8709217650436231
0.8708823262913866
0.8708418724361853
0.8708097724420938
0.8707703444640367
0.8709478926967555
0.8709074433438003
0.8708669977748716
0.8710438982971848
0.8712214005195784
0.8711819643542511
0.8711986570975853
0.8711592256842106
0.8711187796893326
0.8710783374769286
0.871121389318047
0.8712482143946145
0.8712648993579448
0.8713079364390162
0.8712685128205343
0.8712280749518169
0.8711886587520572
0.8711492462370877
0.8711098374063915
0.8711265233784264
0.8710861015950849
0.8710732076275413
0.8710327921136196
0.8709923803768489
0.8709702875603323
0.8709308999809441
0.8709088121014003
0.8708767524717342
0.8708934423172188
0.870854065687824
0.8708136754850898
0.8707816262896136
0.8708246477496157
0.8707926010355092
0.8707532383113233
0.870713879263835
0.8706818422124862
0.8706597773097073
0.8706277457767361
0.8707671810135288
0.8707322993793424
0.8706929523354593
0.8707096398532114
0.8706692809356281
0.8706299423441785
0.8706078881042271
0.870650889559456
0.8706288364005943
0.8706218103410946
0.8705824831453115
0.8705431596203359
0.8705038397656538
0.8705205283211301
0.8705660964246759
0.8705267810038867
0.8705697681857861
0.8706127513563776
0.8706557305162226
0.8706336884487437
0.8705943790451723
0.8706110571491991
0.8705707367166994
0.8705304200456094
0.87106263546215
0.8710233133699797
0.8709839967950391
0.8709446838871763
0.8709226375959163
0.870883331215683
0.8708430131281143
0.8708026988003338
0.8707623882318154
0.8707403555788188
0.8707000516753055
0.8706597515295568
0.8706764149242769
0.870637134679023
0.87059785809558
0.8706407958818946
0.870601522788942
0.8705795058476788
0.870540239271467
0.8705009763549388
0.8704789671768284
0.8704386961110833
0.8703994434141017
0.8703591798061161
0.8703199344713083
0.8702806927931821
0.870240440344306
0.8702001916455999
0.8701682605997215
0.8701462761455554
0.8701242937393123
0.8700840579483142
0.8700448400485166
0.8700046117052561
0.8699654011577004
0.86993349145328
0.8699501700435023
0.8699282039329683
0.8699448812162878
0.8699046687643115
0.8699213455904895
0.8698811379781637
0.8698419477805803
0.8698017476073009
0.8697625647533578
0.8697223720170517
0.8697652885995453
0.8697261129130788
0.8696859274845747
0.8696457457961637
0.869613873239297
0.8696567848855783
0.8696176233616907
0.8695847011947877
0.8697613381266804
0.869778009983249
0.8697378370959785
0.8697545084946839
0.8697226427392758
0.8696834909029464
0.8696516314149384
0.869611473747565
0.8696543635526865
0.8696142094933305
0.8696570951822247
0.869673764133626
0.8697166430650562
0.869694714706829
0.8696545681060531
0.8696326484187594
0.8696755212878926
0.869635381178364
0.8695962570584456
0.8695743404120277
0.8696172080202392
0.8695770780837855
0.8695379639471156
0.869580827269118
0.8695407046182188
0.8695188004084268
0.8694786843686876
0.8694395838914385
0.8694824418265552
0.8695252957791476
0.8694861985861405
0.86944609337948
0.8694070034984113
0.8693669056966609
0.8693268116200872
0.8692877327265889
0.8692559360134445
0.8692168640417516
0.8691777956992591
0.869220643898199
0.869198769809326
0.8691597077495945
0.8691206493174689
0.869810199970185
0.8703400271941941
0.8702999084142148
0.8702680794722609
0.8702289786521514
0.8701888706142055
0.870148766036822
0.8701915472890238
0.8707211846714042
0.870681061235061
0.8707071989551853
0.8712367386689277
0.8712048795460015
0.8711730233798383
0.8711328882864244
0.8711494524107183
0.8711660149979523
0.8711440709504024
0.8711039446481184
0.871120507041439
0.8710813956997148
0.8711266672272965
0.8711432262619382
0.8711041193086557
0.8710650159829373
0.8710331840324107
0.871562340261444
0.871522211309717
0.8714903625866666
0.8714585168172213
0.8714194079377608
0.8713803026848655
0.8713968422830103
0.871357741702167
0.8713742808127026
0.8719032004617784
0.8718713458888525
0.8718312212146766
0.8718764223162335
0.8718363011261567
0.8720121104795288
0.8719729958814666
0.871989500348735
0.8719503904234868
0.8719102751014348
0.8719267801806659
0.871886669669849
0.871847571756757
0.8718157374703068
0.8717756376782078
0.8717365503421173
0.8724431797668404
0.8724361230403526
0.872396001942723
0.8723558845615584
0.8723984684898148
0.872366620484917
0.8723446614867517
0.8723227045222979
0.8722836081437543
0.8723000844731946
0.8722599845352719
0.8722764604327917
0.8722373734352482
0.8722538488540544
0.8722137584816984
0.8722563273057039
0.8722172484770697
0.8721781732660082
0.8721463546195889
0.87210728630649
0.8720754738857396
0.8720436644093568
0.8720046062718779
0.8720210848378303
0.8719820313596077
0.8719419737349442
0.871902927530621
0.8718901252200295
0.8718510842407888
0.8718120476598226
0.8717720073960405
0.8717319708364321
0.8716919379804831
0.8716591147786023
0.8716200961031195
0.8715810810366343
0.8715975692818263
0.8715585588653736
0.8720861492839351
0.8720471198838431
0.8720922002365072
0.8720702894599512
0.8720302594417496
0.8720727816461799
0.872033761885263
0.8720762799965553
0.872044507241574
0.8720127374237551
0.8719908374088116
0.8720333496436901
0.872011450700371
0.8719796882828854
0.8720221951394099
0.8720386500490688
0.8720811502529974
0.8720421499371096
0.8720031532250211
0.8720456491783705
0.8725727296228636
0.8725337138046841
0.872501940466959
0.872461925671114
0.872421914571786
0.8723822301138016
0.8723422263910556
0.8723022263632918
0.8722622300299979
0.8722222373906624
0.8721822484447734
0.8723574359899944
0.8723998900775133
0.872360903855777
0.8723773286937831
0.8725524748821678
0.872513487015794
0.873040132238693
0.8732152235783837
0.8731762105199906
0.8731372010629137
0.8736637202741389
0.8736236869487255
0.8735846622418422
0.8735456411366853
0.8735237038973911
0.8735686245915313
0.8735296096277009
0.8734895935723161
0.8734505858546654
0.8734115817361766
0.8733715766636797
0.873331575282028
0.8732998105753279
0.8734747607185346
0.8735171182344589
0.8734951952981924
0.8734551974394976
0.8734481249581372
0.8734163636657125
0.8733773791111533
0.8733937366302179
0.8733537526708205
0.8733137723984497
0.8733301305875999
0.8732901550906026
0.8732511871373665
0.8732112189650566
0.8732535632466325
0.8732146023685614
0.8732309606047661
0.8734057768445547
0.8733658107577436
0.8733258483546127
0.8732868931225913
0.8732479414807486
0.873208993428588
0.8731690456163865
0.8731471609392989
0.8731252782787675
0.8730863430551066
0.8730464082544507
0.873007480251191
0.8731822101528468
0.8731432794804994
0.8732807042650533
0.8732417726424128
0.8732028446057919
0.873245150271209
0.8732062256644036
0.873343615908982
0.8733046903528547
0.8732729839253927
0.8732340652058184
0.873250404470545
0.8732114903740035
0.8731797940757048
0.8731408868124086
0.873157227357808
0.8731255379341657
0.8730866385406076
0.8731289242415757
0.8730890260779609
0.8731313077769528
0.8730914131758227
0.8730525243027988
0.8730136390087251
0.8729747572931075
0.8729358791554522
0.8729042144956672
0.8729464910805484
0.8729887637756026
0.873005100795167
0.8729652284871015
0.8729253598760957
0.8728864965282099
0.8729287622612126
0.8728971095792676
0.8728752776672241
0.8728354223601443
0.8727965720838238
0.8727577253804353
0.8727188822494858
0.8726970635512402
0.8726582267811226
0.8726183924469972
0.8725785617754622
0.8725387347660127
0.8725809931703846
0.8726232476898194
0.8725844250232355
0.8725446050375176
0.8725609474536418
0.872521132235928
0.8724823213986695
0.8724435141284198
0.8724047104246869
0.8723649097039587
0.8723251126407128
0.8722863197255211
0.8722475303748718
0.8724218296069626
0.8723902365653016
0.8723514477866222
0.8723126625714502
0.8722810788975794
0.8722413003079377
0.8722195275946597
0.8721797554856133
0.8721399870295735
0.8721182219683629
0.8726421284168502
0.8726105397663916
0.8725717586824909
0.872532981159755
0.8724942071976932
0.8724626311390913
0.8724789585624915
0.8724952844868628
0.8725374847521364
0.8725796811433382
0.8725409157158974
0.8725011544119459
0.872461396757662
0.8725035888947301
0.8724720254469689
0.8724332738540929
0.8723945258175508
0.8723557813368532
0.8723979686404612
0.8724142892922517
0.8723745502151277
0.8723358137605574
0.8723042695927042
0.8722727283188114
0.8722330030262515
0.8721942801710303
0.8721545621205348
0.8721967412391072
0.872168873252333
0.8721301604411912
0.8721231886133919
0.8721104895027665
0.8720977915567163
0.872271754010808
0.8727948367303837
0.8729687512764394
0.8730108756661242
0.8729711402095163
0.8731450227570792
0.8731612942033714
0.8731775641580335
0.8731938326212707
0.8731550959001043
0.8731163627295082
0.8730766351855134
0.8730929052918227
0.8730711397480102
0.8730493798907136
0.8730106604374995
0.8729719445322972
0.8729332321746192
0.8729495043783434
0.8729915987738308
0.8729528908358885
0.8729131889777227
0.8728734907277584
0.8728419710560689
0.8728022797330939
0.8727805431512011
0.8727408582767767
0.8727021742292984
0.8727442626022833
0.8732666530362809
0.8732279502276937
0.8731892509631576
0.8731495582781588
0.8731108661459065
0.8730711806834945
0.8730324956815633
0.8729938142212414
0.8731303903627121
0.873172439871734
0.8731327606729307
0.8730930851060907
0.8730803665988823
0.873096614197659
0.8731128603094455
0.8730911284138564
0.8731073732899329
0.8730856436340405
0.8731018872745874
0.8730632238756588
0.873041499221751
0.8730345026074966
0.8730127812549281
0.8730290245132672
0.8729893772828189
0.8730339279418942
0.8729942841137339
0.8729546439116442
0.8729160031593499
0.8729580240144951
0.8729183909083267
0.8728797571142062
0.8728580527685884
0.8728184296693039
0.872778810193034
0.8727391943392819
0.8732607252995717
0.8733027150297862
0.8733189338980056
0.8738403668451113
0.8738565596568588
0.8738169054093982
0.8738098800726316
0.8737712267243737
0.8737584958262963
0.8738004474607163
0.87378771639088
0.8737490711197982
0.873710429380061
0.8736717911711845
0.8736321616405796
0.8736104417617521
0.8736523867446999
0.8736127635599051
0.8735731439948231
0.8735345221276056
0.8734949097550591
0.8734553010007415
0.8734335961422269
0.8733949882199212
0.8733563838236142
0.8733167886291574
0.8732950903804036
0.873273397791769
0.8732338118093661
0.8732211176517823
0.8731896857130048
0.8731511030245989
0.8731294219596918
0.8730898515837223
0.8730502848200012
0.8730922189952022
0.8730536495595077
0.8730140898650781
0.8729755275150406
0.872936968684429
0.8728984133727616
0.8728670119347874
0.8728284633333163
0.8727888925482263
0.8727493575663691
0.8727179686585754
0.8726794338903091
0.872640902637668
0.8726192606685702
0.872587883421629
0.8725483684269562
0.8725088570366794
0.8724693492503056
0.8724308381213491
0.8724238913692628
0.8724401111140735
0.8724087520509946
0.8725448255520377
0.8725053269335025
0.8724658318878575
0.8726387862112407
0.8726806894423339
0.8726421844792146
0.8726026904250956
0.8727756069766646
0.8727371029523491
0.872697609972187
0.8726591130121798
0.8726277611179866
0.8726696495750753
0.8726383000580625
0.8726069533980184
0.8725674771448549
0.8725289966380364
0.8724905196375743
0.8724510540842978
0.8724672570746391
0.8724359267740586
0.8724143237169516
0.8724016957976831
0.8723800962676584
0.8724219731107631
0.8723835150035709
0.8724253878767136
0.8724037912022854
0.8724199897042829
0.8723805471017627
0.872422412483621
0.8724097893707317
0.8729292220406144
0.8728907548469632
0.8729325893779942
0.8728931342423745
0.87285368269881
0.8728152259475147
0.873334498306401
0.8733031556274342
0.8732646836703009
0.8732430625594119
0.8732045968386024
0.8731651436885857
0.873158178379518
0.8731197217719335
0.8730812686639037
0.873042819054951
0.8730033822399448
0.8729845701291071
0.8731571310582841
0.8731186849946183
0.8730792519041991
0.8730479407942071
0.8730085145085901
0.8730246656151784
0.8729862343184656
0.8729549331344377
0.8729155182500395
0.8728761069502792
0.8728448150437577
0.8728609691873499
0.872821565743503
0.8727821658826017
0.8728239482929304
0.8727845519060107
0.8727629735302841
0.8727245733457285
0.8726861766520988
0.8728586021208795
0.8729003696629826
0.8728619702148996
0.8728781155032496
0.8735713022542498
0.8735318880182672
0.8734924773642572
0.8734708802875915
0.8735126067260114
0.873473202319764
0.8735963308884171
0.8736124369471205
0.873574022595444
0.8735427302576652
0.87350432256215
0.8734827327952325
0.8734443313136818
0.8741370830731491
0.8740986553621005
0.8740770406969337
0.8740931183434698
0.8740715077220804
0.8740330899681763
0.874000761072433
0.8740168392623986
0.8739774405874671
0.873946148403245
0.8739067565145949
0.8739484252833525
0.8739090368675528
0.873870640438731
0.8738393602035409
0.8737999821009228
0.873761595849284
0.8737232130817616
0.873683845610902
0.8736444817128944
0.873686145365756
0.8736467849356027
0.8736074280771764
0.8735680747899908
0.8735841602096567
0.8735625932656789
0.8735242351963732
0.8740417087602417
0.87408584389943
0.874047467316203
0.8742192279460759
0.8741798611900903
0.8741672081797911
0.8742113276201398
0.8742554430590879
0.8742970506689557
0.8742586766897602
0.8742203061904088
0.8741809518795196
0.8743528718125756
0.8743689099857216
0.8743295542903244
0.8742911892748757
0.8742518406703675
0.8742205856915831
0.8741990094521059
0.8741774351684155
0.8741461878112237
0.8741246178767677
0.8741406598524413
0.874182244382241
0.8741696021573878
0.8741312617727632
0.8743030749055403
0.8744381994842837
0.8744166231609303
0.8743782785333292
0.874338950938615
0.8742996269068285
0.8742603064374854
0.8742219758372071
0.874182662446627
0.8741433526455508
0.874105032549579
0.874073812527216
0.8740354990508299
0.8739971890442388
0.8740387480605136
0.8740004413759819
0.874016474447639
0.8739781722400622
0.8739398735004749
0.8739015782284056
0.8738623006966956
0.8738230267208003
0.8737837563002371
0.8737454750273663
0.8737062116714122
0.873667937372979
0.8736464193423292
0.8736071657992881
0.8735679158087646
0.8735839590204957
0.8735456989125582
0.8735387560934788
0.8740548711092949
0.874016594889714
0.8740581154266325
0.8740741321089649
0.8740348751990771
0.8739956218405652
0.8739644448934798
0.8739251982711517
0.8738859551987872
0.8739274684996318
0.8738892136199227
0.8738677021249641
0.8738294534074135
0.8737902235363614
0.8738317317806954
0.8738467024073268
0.873890700702227
0.873851475156319
0.8738122531568644
0.8738282693688665
0.8737890519641677
0.8737970121071787
0.8737755154745007
0.8738170074996294
0.8737777976934072
0.8737385914310937
0.8737003727462033
0.8736621575153288
0.8736239457380018
0.873602463724102
0.874117876297497
0.8740786652985326
0.874039457842464
0.8740083169426125
0.8739691162066625
0.8739299190122011
0.8739459176108756
0.8739067250050765
0.8738852407710679
0.8738637566582206
0.8738255564846594
0.8738040770074927
0.8737648996558653
0.8737337852152925
0.8737497868909078
0.8737116004870159
0.8736804926671704
0.8736413297386174
0.8736102278998288
0.873579128869079
0.8735399758196658
0.8735330495551447
0.8735490545131909
0.8735108909574488
0.8734727308465374
0.8734335914338816
0.873395438255582
0.87335728852071
0.8738720609435319
0.8738329105764294
0.8743476150857513
0.8743094292753564
0.8744439866111404
0.8744057998984671
0.8743746860219312
0.8743355235778315
0.8742973469252949
0.8742591737167503
0.8742200217818581
0.8741808733786214
0.874149778065644
0.8741106363612674
0.874071498187146
0.8740323635428021
0.8739932324277585
0.873955086701411
0.8739169444148693
0.8738858708149737
0.8739018411059548
0.8738637063783552
0.8738245934503852
0.8739590573966293
0.873919943696734
0.8740901735592588
0.8740520389371799
0.874020970452404
0.8739899047679782
0.8740312674610249
0.8739931423673397
0.873962082136462
0.873940643932162
0.8739025280751538
0.8738644156527802
0.873826306664577
0.8738048784403774
0.8737667755678236
0.8737276951970705
0.8737436589448123
0.8737045831358972
0.8736735498918469
0.8736354615147627
0.8735963958582911
0.8737671962419631
0.8737831538974988
0.8737440868677929
0.8737130602292781
0.8736820363848231
0.8736439596300779
0.8738147117328947
0.8737766324334962
0.8737375762498554
0.873778905613645
0.8737408330684224
0.874254313808322
0.8742702416375184
0.87423920528218
0.8742551323576463
0.8742170469472563
0.8741779850048718
0.8741469583877233
0.874108882986342
0.8740698311838867
0.8740857615804618
0.874101690543545
0.8741176180733297
0.8742875386309071
0.874280602105332
0.8742591852547696
0.874237770330963
0.874279043733857
0.8742949589882686
0.8742735453449798
0.8742354847993602
0.8742044751309815
0.8742203908759083
0.8742363051894343
0.8741982531640871
0.8742395134972843
0.8742004856708252
0.8741614613537471
0.8742027177760876
0.8741646758140177
0.8741256583696214
0.8740866444330417
0.8740476340038057
0.8740166495047373
0.8739856677909176
0.8739642834469318
0.8739429010250478
0.8739039058212096
0.8738649141220858
0.8738435390479411
0.8738125734653611
0.8737745695446218
0.8738182982779534
0.8738595423144884
0.873838172283121
0.8738001740414861
0.8737621792137359
0.8737232096443354
0.874235607153253
0.874196619820252
0.8741656522873038
0.8741266715980436
0.8741678851154404
0.8741837803467118
0.8741996741504174
0.8741687134330658
0.8741297413578014
0.8740917504980732
0.8740527853777357
0.8740148013842057
0.8740306984927886
0.8739917413607509
0.873953762425309
0.8739324063902826
0.8739760848579389
0.873945148072206
0.873923795299262
0.8738858298423939
0.8739270245753128
0.873888086081355
0.8738501282275256
0.8738121737801265
0.8737812540657168
0.8737433061143272
0.8737043845978439
0.8737202849347874
0.8742000432596791
0.8741875267040016
0.8741661745525371
0.8741272427973862
0.8741431206019284
0.8741051700364858
0.8741210474067612
0.8740821246593314
0.8740441819349417
0.8740052661252236
0.8739673302500327
0.8739293977768573
0.8738914687052398
0.8738525667215828
0.8739862999746744
0.8740021762678284
0.8740433214638299
0.8740844629710026
0.8741280758861639
0.8741439429780142
0.8741130416538133
0.8740751196509376
0.8740537916759659
0.8740158757273156
0.873977963176913
0.8739390782361549
0.8739081943996398
0.8738702917703314
0.8738314168804818
0.8737935210873193
0.87383464982449
0.8737967572818713
0.8739659267849919
0.8740070422722114
0.8739681717048182
0.8740117566199664
0.8739728893233569
0.8739340255082323
0.8738961403941646
0.8739120036612794
0.8738731477937213
0.8743839554152009
0.8743460569402122
0.8743071868573017
0.874268320198669
0.87422945707658
0.8741985878927886
0.8742421390790815
0.8742112720912867
0.8741724184813103
0.8741415573775213
0.8741036850185613
0.8741447593764565
0.8741059156987732
0.8741494573891562
0.874180952938169
0.8741430872900083
0.8741052250305759
0.8740663918120958
0.8741074549741388
0.8740861618131676
0.8741020009655143
0.8740631748403522
0.8740253263183272
0.8740040406411985
0.8739652241080341
0.8739273850459679
0.8739432270492786
0.8739053923557075
0.8738675610462772
0.8743777064507595
0.8744212028858215
0.8743823798487662
0.8743445339774393
0.8743136982951121
0.8742758588788194
0.8742370492828226
0.8741992166766088
0.8742402390221226
0.8742014362231149
0.874163610282266
0.8741257877229601
0.8741189030728863
0.8740801126340799
0.8740959357751942
0.8741117575020128
0.8740729725830209
0.8740351642150215
0.8740509865364322
0.8740131825295938
0.8739753819009786
0.8739375846501338
0.8739534085035233
0.8739156156115018
0.873956621304951
0.873935368173208
0.8738975811515133
0.8738597975054682
0.8738210446280602
0.8738368687392901
0.873880332993614
0.8738415843910875
0.8738028392493391
0.8737640975679052
0.8737799206890259
0.8737411834906214
0.8737104188040669
0.8736716881676893
0.8743526462856006
0.874485790041433
0.8745267409933294
0.8744889528749694
0.874458163049761
0.8744194094103291
0.8743886254375248
0.8743498783608391
0.8743121065678786
0.8742743381461955
0.8742435661421161
0.8742366876033154
0.8741979559508954
0.8742137477115199
0.8741750205387857
0.8741537842129878
0.8741160346492707
0.8740773170185859
0.8745861786697282
0.8746270940896945
0.8745883588441942
0.8750971296110021
0.8750583768566917
0.8750196275590538
0.8749818528494223
0.8749510698778686
0.8749298093625612
0.8749706948639484
0.8751397432529631
0.8751010006937499
0.8750632324612294
0.8750254675963623
0.8750412090892726
0.8750024778310759
0.875045808750234
0.8750080513955376
0.8749693267944154
0.8749315762143967
0.874893828999407
0.8748630691576088
0.8749039339463389
0.87487317639575
0.8748424215863535
0.8748037164443712
0.874844576594397
0.8748068450285842
0.8753150393750154
0.8752763200747322
0.8752920391719387
0.8752533243459428
0.875214612969083
0.8751828449012499
0.8752236736045849
0.8751929182520606
0.8751542164619642
0.8752870043198278
0.8752483017868017
0.8752105724054206
0.875189330629658
0.8751506376157917
0.8751119480475831
0.875073261924572
0.8750889802645009
0.8750502986085911
0.8750125897992105
0.8750534024538434
0.8750156968634156
0.8749770253566211
0.874938357292343
0.8754460255580269
0.8754083092060724
0.8753696271106568
0.8753483896980486
0.8753640881007438
0.875342854617275
0.8753041823190906
0.8753449620245924
0.8753072619156526
0.8752695651612626
0.8752318717609748
0.875201152984649
0.8751624973117056
0.8751238450777261
0.8750942594539431
0.8751350339859905
0.8751043263478808
0.8750831157491598
0.8755903711896529
0.8755596473993537
0.8755209895363965
0.8754823351113745
0.8754516202231406
0.8754139405154029
0.8753927227523578
0.875435920736822
0.8754052133738804
0.8753675424292314
0.8753289068532529
0.8752982083419794
0.8753138908331664
0.8752831957181788
0.87524457075949
0.8752069169993342
0.8753753914459743
0.8753377352188956
0.8752991147020985
0.8752614652108206
0.87527714376009
0.8752385310832098
0.8752173361961929
0.8751796970286287
0.8752204188574356
0.8752360957476764
0.8752149047348102
0.875255619573292
0.8752249474972129
0.8751873180220184
0.8752280286609175
0.8751904023912027
0.8751518124286317
0.8751141915015294
0.8750756083502734
0.8750379955313552
0.8750003860525328
0.8749627799133612
0.8749251771133959
0.8748945346859427
0.8748569382542107
0.8748263015764675
0.8747887115113003
0.8747501582205954
0.8747125748719613
0.8746749948594728
0.8746625905451303
0.874624049695473
0.8745855122665
0.8745479445629823
0.8745103801934815
0.8744797724869783
0.8744673801367967
0.8744298243416575
0.8744086954237233
0.8743711455642703
0.8743326330312056
0.8742941239149472
0.8742635353048875
0.8742250326697096
0.8741874992837797
0.874149969227196
0.8741114767514107
0.8747878855098706
0.8747503338215329
0.8747127854635741
0.8746752404355512
0.8746541128149984
0.8746156082265619
0.8746312813494544
0.8745937465929436
0.8745552498016428
0.8745959126624314
0.8746365719181969
0.8745990435822737
0.8745605533536569
0.8745220665648911
0.8745627218854117
0.8745242384118846
0.8744867233697876
0.8745298217595747
0.8744923097948356
0.8744538362621975
0.8744153661389735
0.8743768994247103
0.8743384361189549
0.874300940942514
0.8742634490881991
0.874224995919781
0.8742656427887756
0.8742445548356979
0.8742377271330264
0.8742166422843671
0.8742323164175344
0.8741948392251994
0.8741573653522207
0.8741198947981573
0.8740814633112167
0.8740509382950734
0.8740441215836864
0.8740066626795825
0.873976145029432
0.8739550757453842
0.8739166617628915
0.8740487049729476
0.8740643782140655
0.8740259644944747
0.8739885179999409
0.8739510748201362
0.8739126712153741
0.8739557377898161
0.8739183010316491
0.873880867586763
0.8738434374547176
0.8738050471090434
0.8737666601605947
0.87372924004969
0.8736987562757963
0.8737393742773534
0.8737088927522241
0.8736705185476973
0.8736321477380663
0.8735947435079598
0.8735563794441672
0.8735969929640269
0.8735586321941474
0.8740631284933904
0.8740257134748171
0.8739883017652573
0.8739508933642726
0.8739914786653916
0.8739540734319312
0.8739166715060342
0.8738783101705956
0.8738572803608669
0.8738189250425722
0.8737805731152526
0.8742848143024321
0.8742543342672672
0.8742332889239922
0.8743651080474787
0.874380742368733
0.874396375308131
0.8743658970776931
0.8743284967867703
0.8742980242491866
0.8742606302623203
0.8743011713939958
0.8743168037048411
0.8742784518082877
0.8742410652939603
0.8742816001262339
0.8743221313773757
0.87436265904786
0.874378284499981
0.8743409018326516
0.8743035224673862
0.8742661464037473
0.8742278119875141
0.8742683330849522
0.8743879739837361
0.874349639266168
0.874319188668299
0.8743348098306638
0.8743753172590807
0.8743369898699128
0.8743159695195789
0.8743315880657118
0.8743105698095999
0.8743510693679165
0.8743137126519969
0.8742763592336644
0.8742390091124824
0.8747424289430824
0.8747041005757512
0.8747445720449228
0.8747072078555947
0.8747476756160686
0.8747103145870303
0.8746798709154725
0.8746425161745645
0.8746042040516123
0.8745737690901988
0.8745354633800276
0.8744981216001473
0.874459822605997
0.8744215269903748
0.8743841951766096
0.8744270928035007
0.8743897640370482
0.8743514782662413
0.8743210665283775
0.8742837473753201
0.8742464315133385
0.8747493848871992
0.8747110917008465
0.8746737619337092
0.8747166297741787
0.8746783430961433
0.8746398610066491
0.8746015810879421
0.8745633045438477
0.8745328982142544
0.874495587817819
0.874458280710092
0.8744209768906387
0.8743836763590241
0.8743532846445029
0.8743159903829734
0.8742856043291442
0.8742483163360689
0.8742100721927646
0.8741718314470173
0.8741650436449191
0.8741277675334587
0.8740895354669279
0.8740522659654754
0.8740219022352531
0.873983679162531
0.873962723440661
0.8739783210876101
0.8739410646905698
0.8739028526314069
0.8738646439376109
0.8738273974677543
0.8738429976393715
0.8738585964372505
0.8738990124750717
0.8739394249542035
0.8739798338751157
0.8739416335665817
0.87395722458923
0.8739199871602708
0.8738827530093984
0.8738455221361803
0.8738611146441214
0.8738238880002894
0.8737857063225717
0.8737647768342678
0.8737438456424454
0.8738630884604207
0.8738249117779179
0.8737867384548555
0.8742694941634879
0.8742850618450059
0.8742468733167129
0.874225927362523
0.8741887026841317
0.8741514812805428
0.8741142631513241
0.8740770482960436
0.8741174120650183
0.8740870922078041
0.8740498834572559
0.8740926712806442
0.8740846500643775
0.8740464888197709
0.8740868432837665
0.8740496427240677
0.8740114880519417
0.8739733367346625
0.8739351887717876
0.8738970441628746
0.8738761327808333
0.8738552232371553
0.8738170871728936
0.8737789544609582
0.8737580519452304
0.8737199251795309
0.873682758727688
0.8736446386216277
0.8736602152906282
0.8736230563618208
0.8735859006984407
0.873547791547497
0.8735106424557147
0.8735262215899126
0.8735053393596492
0.8734750810201382
0.8734379416497219
0.8734170660489337
0.8733799324892835
0.8733496849737459
0.8733288159996642
0.8733691541308664
0.8733310729078673
0.8732939509046534
0.8739637422637349
0.8739334770822326
0.8739267223965921
0.8738885502668241
0.8738504562717831
0.873820201378573
0.8737993209102788
0.8738148750619099
0.8738304278480038
0.8738459792687403
0.8738251013349667
0.8737870218284659
0.8737661483148507
0.8737290303988136
0.8737693208729029
0.8738033055853892
0.8737661909251543
0.8742667377772716
0.8742458487103736
0.8742087195187618
0.8741715935850968
0.8741335155835014
0.8741032708361071
0.8740651991724109
0.8740271308487738
0.8740148996817086
0.8740304314153542
0.8739923696256087
0.8739543111744703
0.8739172110517758
0.8738801129408493
0.8738592527365503
0.8738221616626962
0.873784119018811
0.8737470344918884
0.8737168239282369
0.8736866160135893
0.8737268677210623
0.87385763997608
0.8738978806574537
0.8740641157442305
0.8740260758073501
0.8739889936788244
0.8740316416448846
0.8740014305241012
0.8741676246464946
0.874137410214402
0.8740993770949895
0.8741148901539252
0.8742810501760592
0.874243969873878
0.874223112006906
0.8742386169262076
0.8742084086497599
0.8741713380274636
0.8741868431771499
0.8742023469684632
0.8741652814829846
0.8746649119708824
0.8746346929618932
0.8745966597175651
0.8746368292631443
0.8746066154540559
0.8745685884357411
0.8745305647477254
0.874492544389571
0.8749919855387582
0.8749539483075709
0.8749168677666658
0.8748866509568839
0.8748486233324152
0.8748105989546134
0.8748507397935068
0.8748908771183637
0.8748700119341813
0.8748329464274218
0.8748730792611146
0.8748885387716532
0.8749286656599601
0.874891604074446
0.8748545457324086
0.8748243475155975
0.8747863425835346
0.8747483409770695
0.8747103426957659
0.8746723477391871
0.8747148855859681
0.874677846322097
0.8746933069340014
0.8746562718542428
0.8747867060275829
0.874749670102437
0.8747194910002558
0.8746824612540166
0.8748128714659235
0.8747748886407422
0.8747378613297471
0.8747310995304594
0.8746931252628579
0.8746551543158466
0.8746171866889897
0.8746366500486349
0.8746244334075004
0.8747901789260302
0.8748056238146144
0.8747754594154062
0.8747384466539401
0.8747176076615082
0.8746796505799802
0.8746950969240274
0.8746580957535763
0.8746279457100077
0.8745899991808187
0.8745520559677643
0.87451411607041
0.8744839775866045
0.8744469953390579
0.8744090650039719
0.8743720892601637
0.8743341655110792
0.8743219716884516
0.8742840534414669
0.8742539342209072
0.874294009960305
0.87425704893063
0.8742201422055558
0.8741822366849222
0.8741443344748145
0.8741597913789058
0.8741296867901078
0.8740927426180214
0.8741327876522378
0.8740948958747904
0.8740827194183257
0.8740619441659875
0.8740250110146572
0.8739949215078134
0.8739579945061541
0.8739210707280121
0.8739089050468567
0.8738881428205685
0.8738580658525973
0.8738279915097161
0.8739581601598043
0.8739736143961749
0.8739357510577869
0.8738988411386123
0.8738609843665389
0.87390344254912
0.8738826887131351
0.8738619366878938
0.8738497799546626
0.8738119335793197
0.8737818756784713
0.8737440355663564
0.8742415706725633
0.8742037138124537
0.87470118547564
0.8747411805424926
0.8747110899842416
0.8746989009943192
0.8746610324464962
0.8746241166532128
0.8745940364466414
0.8745561774236118
0.8745183217015696
0.8744804692800829
0.8746457586630828
0.8746611667593472
0.8747011443941094
0.8748311218004005
0.8748734951383322
0.8748434158619579
0.8748133392073282
0.8747832651741004
0.8748232270356264
0.8747931551924827
0.8747620976035905
0.8747320310444483
0.8747112682343691
0.8746734304945086
0.8747157922422132
0.8746857329395118
0.8746488498405639
0.8746888018906416
0.8748186949115946
0.8747886363639147
0.8747517552087374
0.8747217021946492
0.8746848271668336
0.8746470070561361
0.8746101384925773
0.8745723249278801
0.8745354628268858
0.874700555501265
0.8746798085254118
0.8746429465594998
0.8746129100576353
0.8745760542134594
0.8750726001344268
0.8750347796070722
0.8750047312793593
0.8749678647976276
0.8749300537670053
0.8749454253490786
0.87490856626161
0.8748982845012885
0.8748604830800839
0.8748226849486771
0.8748159524113293
0.8749338151870563
0.8749491819239115
0.8751141273114847
0.8750840912187073
0.8750773487738647
0.8750395527183769
0.8750017599510751
0.8749717339719006
0.8749339474420084
0.8748961641990446
0.8748593312998707
0.8748215545882903
0.8747837811623554
0.8747770544155499
0.8747392861276172
0.874732561900532
0.8747724373517068
0.8747346742729185
0.8746978612056266
0.8747132261753624
0.8746764172411936
0.8747162864659472
0.874709565284689
0.8746718147874246
0.8746350140528093
0.8746503777472205
0.8746657401061809
0.8746289444335772
0.8746688035930678
0.8746310647099471
0.87460108484787
0.8745633521868972
0.8745256228048868
0.8745049231967823
0.8744681457014657
0.8744313714016912
0.8744106785858118
0.8743807174137936
0.8750432460552016
0.8750225328577405
0.875037869710549
0.8750078865029838
0.8749701542006478
0.8749324251756769
0.8749477632774657
0.8749109841194935
0.8748732625788751
0.8749154758539393
0.8748787028887028
0.8748419331166728
0.8748042211248394
0.8747665124074692
0.8747288069641356
0.874708120004904
0.8746874348416493
0.8746574850657959
0.8746507763556329
0.8746130841181704
0.8745763402368013
0.8745386545014042
0.8745784622264823
0.8745407796697643
0.8745040453036903
0.8744673141255331
0.8744305861348778
0.8744006604976249
0.8744160070304275
0.8743783413032574
0.8743406788714286
0.8748355117827511
0.8748148354500536
0.8748027059345094
0.8747650316304229
0.8747443610449993
0.8747076369678187
0.8746699716884473
0.8746852998866943
0.874647638842693
0.8746269743356825
0.8745893190868266
0.8745516671033956
0.8745310129387669
0.8744943108490445
0.8744576119416763
0.8744729440300764
0.8744430425021893
0.8744583738929113
0.8744207390100038
0.8743840512450384
0.8743473666603577
0.8743406812767908
0.8743828371364609
0.8743461573737895
0.874309480790158
0.8743248126536705
0.8742881401734226
0.8743278966586818
0.8742902837353093
0.8742696561078395
0.8742849863755355
0.8743003153149581
0.8742627101039853
0.8743024573577591
0.8742725865287446
0.8742359306066657
0.8741983346994677
0.8743625696416738
0.874377890573914
0.8743412364412614
0.8743045854832262
0.8742669947431637
0.8742303501739573
0.8742004941076468
0.8742402251246785
0.8742035864741338
0.8741969145512464
0.8741602809480142
0.8742893983720827
0.874251821307317
0.8747455870907717
0.8747089360812232
0.8746713457370896
0.874634701113318
0.8745990726995785
0.8745614919903787
0.8745239145337934
0.8744872826327574
0.8744574348273094
0.8744198667510856
0.8743823019258203
0.8743447403510916
0.8743844341869971
0.8743545972873451
0.8743339981100141
0.8742973871014655
0.8742607792602333
0.8742232326901377
0.8741856893680152
0.8741490911077378
0.8741124960131259
0.874075904083769
0.8740692451842506
0.8740326582899072
0.8740028507936017
0.8739662699341171
0.8739287507087317
0.8739081815212786
0.8738876141123977
0.8738501031535592
0.8738125954379299
0.8738059505114691
0.8737684479470491
0.8737309486246921
0.8736934525439779
0.873708771273395
0.8738720878649466
0.8738345905460199
0.873849901190122
0.873813349071039
0.8737758591512459
0.8738155278287865
0.8737780410545638
0.873740557519639
0.8737030772235921
0.8737451276798103
0.8737604368973404
0.8737239012749203
0.8736941380177908
0.8737337965174434
0.8736963262266997
0.8736588591727107
0.873621395355057
0.8735848752046851
0.8735474178178313
0.8735176711788414
0.8735573253109898
0.8735208142348718
0.87348336608336
0.8734468613533142
0.8734103570849078
0.8733729185522536
0.8733354832520752
0.8732989912093487
0.8732784820589946
0.873318131110724
0.873280704638612
0.8734444121016297
0.8734069834099213
0.8733704977308433
0.8734101342562076
0.8734497673606488
0.8734292587840865
0.8734445637953608
0.873408084366197
0.8733706685462398
0.8733341954530026
0.8732967860492218
0.8732593798731723
0.873221976924436
0.8732372862557337
0.8738952345490956
0.8739105135199599
0.8738730889399167
0.8739150613326695
0.874407031569843
0.8743705295119649
0.8743330915498151
0.8742956568164675
0.8742591642830139
0.8742226748965535
0.8741861886566792
0.8742281330732804
0.8741907109616879
0.8741701898935358
0.8741337122077834
0.8741039928693284
0.8745957004842172
0.8746376164017526
0.8748010395860505
0.8747917153650872
0.8747850482873927
0.8747476166625405
0.8747111266688681
0.8746737014554987
0.8746889317391895
0.8746515107073677
0.8746309812792751
0.8746462114349747
0.8746537618655681
0.8746172869194897
0.8746325156968191
0.8746744047496152
0.8746369956270854
0.8746522215876057
0.8746157545630937
0.8745783528002655
0.8745418920982841
0.8745213736465431
0.8745008604318004
0.8744634700590843
0.8744260829064838
0.8744055764446858
0.8744450779511239
0.8744086339760763
0.8743712556229202
0.8743864851579402
0.8743744654626858
0.8743370934075742
0.8743523224464299
0.8743456731964806
0.8743083072063813
0.8742709444327742
0.8742345220686278
0.8743977164391403
0.8743612917542436
0.8743239331318778
0.8743634143544063
0.8743260588557344
0.874489214178502
0.8744687174152499
0.8744482258821729
0.8744118073126771
0.8743744577673085
0.8743539729336313
0.8743175657989712
0.8742879024702088
0.8743273682606085
0.8742900303791874
0.8742526957094888
0.8742163007592817
0.8742043007886687
0.8742195204753582
0.8741990502321259
0.8741626638485371
0.8741330186593417
0.8740957019771919
0.8741109230612062
0.874126142836443
0.8740888312626663
0.8741282835553416
0.8740986474901382
0.8740622779348598
0.8740249755212464
0.8739953477177222
0.8740105678813596
0.8739901180552562
0.8739537609791221
0.874081944005162
0.8740455861077571
0.8740092313349566
0.8739786384702112
0.8740180751559979
0.8740575084530255
0.8741739201482693
0.8741375676712897
0.8741171211744443
0.8740966764342464
0.8740670633681937
0.8740972895208523
0.874067678972326
0.8740313404263705
0.8739950050017471
0.8739586726980533
0.8739223435148873
0.8738860174518468
0.8738487594480581
0.8738639715282512
0.8738791823021258
0.873841929390826
0.8738299655858589
0.873792717986135
0.8737631357667113
0.8737268290132332
0.8737202342623148
0.8736839324672009
0.8736991457457055
0.8736619133528764
0.8736323443651243
0.8736475578989084
0.8736103325134187
0.8735731103228297
0.8740626252490378
0.8740422056561975
0.8740126279634606
0.87397632919852
0.8739559159363314
0.8739186885009752
0.8738823984376973
0.87392177665678
0.8739611514974979
0.8739315861625874
0.8738943677547233
0.8738571525395169
0.8738275954691014
0.8737913202071905
0.8738065158318092
0.8738458837956001
0.8738610757772156
0.8739004380253051
0.8738632337198079
0.8738784230034055
0.8738412228320033
0.8738040258503265
0.87381921571868
0.8737829563667606
0.8737467001234961
0.8737884206553312
0.8742773808152121
0.8742411080421925
0.8742048383784453
0.8741685718235709
0.8741481730682046
0.8741109788728821
0.8740747210024081
0.8740375331421097
0.8740012815258766
0.8739640999989772
0.8739269216581553
0.8739662473572177
0.8739300050072107
0.8738928329050907
0.8740552869010807
0.8740190453944022
0.8739818742550133
0.8739456389973458
0.8739084741860652
0.8738722451757995
0.8738518730888158
0.8738147170677517
0.8737784967267285
0.8737581312712144
0.873737767559766
0.8737006227880965
0.8737399329199977
0.8737816037276522
0.8737444618499868
0.8737241030825847
0.8736878990248113
0.8736507659280343
0.8736659389495709
0.8736297420302773
0.8736002554165425
0.8735631324278758
0.8735269445557995
0.8736546137402208
0.8736184250505492
0.873582239458031
0.8735974102177917
0.8735679338192
0.8735384599429767
0.873501352304474
0.8734642478410922
0.8741167821009179
0.8740805860250876
0.8740443930459829
0.8740083916731101
0.8740235383647305
0.873986421088719
0.8739493069877025
0.8739131273626278
0.873906549181225
0.8738703744790488
0.8738332716888303
0.8737961720716889
0.8737590756272174
0.8737219823550092
0.8738495231132534
0.8738133601286608
0.8738285073876467
0.8737923483933796
0.8737628913827498
0.8737267382846097
0.8736905882771384
0.8736544413599395
0.8736182975326169
0.8735812261302615
0.8735963781311562
0.8735602414189921
0.8735753930216437
0.8735383297891078
0.8735022001896422
0.8734651432517269
0.8734290198665631
0.8733928995680766
0.8733558520491999
0.8733355525004155
0.8733507085234223
0.8735127276693758
0.8734756813619797
0.8734395683273023
0.8735669904094191
0.8735299465311758
0.8735691649004664
0.873557276098758
0.8735202373811222
0.8734832018267553
0.8734461694352523
0.8734091402062081
0.8733730438897949
0.8733360209447573
0.8733511678889627
0.8733150786704519
0.8732789925331979
0.8732419798171912
0.87320589988095
0.8736616011427082
0.8736255063760664
0.8742765019827625
0.8742394547002409
0.8742024105798294
0.8741729863528056
0.8741526710185187
0.8741156353434258
0.8740795319844119
0.8740434294099488
0.8740315315327701
0.87399543638289
0.8739583469448656
0.8743961120623975
0.8743757975799321
0.8744149330261588
0.8743788292205141
0.8743722485714376
0.8743361496660772
0.8742991251203167
0.8742621037325693
0.8742326970369745
0.8741966102402349
0.8741595979599475
0.8741235173576761
0.8740941215866179
0.8740571184103423
0.8740201183893151
0.873983121523133
0.873953736750025
0.8739176741520518
0.8738806863840765
0.8739198145757682
0.8738837580350801
0.8738467764421718
0.8738107260878714
0.8737813574283352
0.8737964582822725
0.8738355800586806
0.8737986083982706
0.8737616398886754
0.8737256023784962
0.873688640129789
0.8736683808896192
0.8736314242282495
0.8736020744678653
0.873565123779902
0.8735291038518813
0.8734997622006152
0.8734795161833177
0.8734435045041844
0.8734065684387947
0.8733705629338993
0.8733336331209562
0.8734951562144821
0.87345915153694
0.8734231499257135
0.8734622559471547
0.8734329296354278
0.8733969337391387
0.8733767015814567
0.8733397840849111
0.8733037967511268
0.8732678124812678
0.8732318312749427
0.8733932830726706
0.8734323753847674
0.8734474718103763
0.8734114890831751
0.873391264055513
0.8733619557413873
0.8733770525939907
0.8733705299752258
0.8733856251781998
0.8735125670193943
0.8734832597791147
0.8734983482591729
0.8734614507172439
0.8734245563147298
0.8733876650512298
0.8733517032360367
0.873315744480252
0.8732797887834851
0.8733188576565526
0.8732819787337712
0.8732970699988728
0.8732601951394366
0.8732233234162846
0.8732623863836284
0.8732421848965222
0.8732053186426028
0.8731693814001541
0.8733306505129897
0.8732937852000654
0.87325692302168
0.8732200639774339
0.8731832080669272
0.8731463552897605
0.8731854049245553
0.8731494807484415
0.8731202200810656
0.8731000349390716
0.8735848682971565
0.8735782897097335
0.8735423564709006
0.8735064262859272
0.8735214945475395
0.8740062069952186
0.8739859902127198
0.873979451975961
0.8739425857245057
0.8744118898934684
0.8743759334543689
0.8743909602995162
0.8743707323262687
0.8743347820968406
0.874305490970296
0.8742686218318058
0.8743099357010606
0.8742739942808284
0.8742890209880131
0.8742530835083964
0.8742171490807948
0.8741812177048198
0.8742225247602546
0.8741865962071502
0.8742016227970654
0.8741656981819389
0.8741288521948034
0.8741438793223185
0.8741070373627479
0.8745912311703506
0.8745710101509506
0.8747315584315312
0.8746956219980816
0.8746596886148746
0.8746986110548194
0.874669330591746
0.8746843290456404
0.874647478249874
0.8751314642254522
0.8750955214976855
0.875134415538499
0.8750984757352643
0.8750782434910072
0.8751171333149576
0.8750802748351604
0.8750509906028759
0.8750150619603111
0.8749857829781152
0.8749565064795044
0.8749196628949053
0.8748903916835328
0.8748535540275189
0.8748469914780147
0.8748110821501944
0.8747818205074104
0.8747525613460037
0.8747157373429456
0.8746789164622857
0.8746430218716901
0.8746062071954999
0.8745693956405199
0.8745325872063534
0.8744957818926036
0.8744599026712921
0.874424026491366
0.8744390169074955
0.8744188314824862
0.8744577096971742
0.8744218396914023
0.8743859727255903
0.8743501087993516
0.87431332525274
0.874276544823114
0.8742397675100774
0.8742472094473943
0.8742113589963901
0.8741745891186566
0.8741387447811455
0.8741776167448312
0.8741484129192555
0.8741182508301915
0.8740980935206016
0.8741369606208029
0.8741304370342616
0.8740946051919841
0.8740654123015982
0.8740452614971354
0.874008515778531
0.8739717731715974
0.8739359556323417
0.8739067756384
0.8739217714522702
0.8738859605785949
0.874012231027579
0.8739754975952302
0.8739387672725899
0.8739799552104563
0.873943227808332
0.8739074251202368
0.8745529262056041
0.8745160201877071
0.874642221226882
0.8746054735713299
0.8745687290256373
0.8745395395430996
0.8745783501428005
0.8745933080267455
0.8745574914681918
0.8747173375919485
0.8746805976404964
0.8746447819347373
0.8746080481605012
0.87457886689202
0.8746199981410331
0.8745832700758612
0.8745982220583096
0.87457807428668
0.8745422735186843
0.8745572253379311
0.874596012214253
0.8745592944811876
0.8745235005620726
0.874486788999611
0.8745255722945197
0.87448886374852
0.8749710763922286
0.8749352726315379
0.8748994718977535
0.8749144022985975
0.8749531576839129
0.8749164403748484
0.8748797261693982
0.8748439353481373
0.874814770008298
0.8748558547875955
0.8748200695122398
0.8747909088779635
0.874770769139911
0.8754151700948766
0.8753859880140382
0.8754008902914802
0.8753650910613336
0.8753799929624829
0.875418705760629
0.8753829103144742
0.8753461981165821
0.8753849074367949
0.8754236134872251
0.8753869042217353
0.875425606918608
0.8753889006693809
0.8753597344854385
0.8753746303202743
0.8753454672019366
0.8753163065462842
0.8752805320479496
0.8752603894946295
0.8752752863792317
0.8752385988724283
0.8752028336951148
0.875166152343976
0.8751460188697353
0.8751102621288364
0.8750735893294057
0.8750369196255098
0.8750518209116648
0.8750928402046422
0.8750561743306925
0.8750195115511705
0.8750581970886161
0.8750516585786807
0.8750150006303511
0.8749792645031409
0.8749435313912559
0.8749822119739458
0.8749464817525376
0.8749107545455749
0.874875030352676
0.874838390678088
0.8748092821584562
0.8747735667654294
0.874812243096951
0.8747921389808737
0.874755510527546
0.8747198034263806
0.874683181112309
0.8747218531009395
0.8747367538490091
0.874724967198796
0.8746958757333687
0.8746592621477653
0.8746741630217976
0.874638471391685
0.8746771338539403
0.8746570489981087
0.8746213626025131
0.8746600208972476
0.8746399393021538
0.8746033404183843
0.8745832510203345
0.8745767407911141
0.8745410668023527
0.8745044782534911
0.8744927088398409
0.8744726402169904
0.8744369766262289
0.8744304742052226
0.874394815395739
0.8745545518562622
0.8745955177956636
0.8745589392829182
0.8745232810702991
0.8744876258614886
0.8749680513058223
0.8749389802330217
0.8749271984686025
0.8748981315647139
0.8748624680780388
0.8749034055262125
0.874866827911142
0.8748302533762918
0.8748101849059424
0.874773615862063
0.8747379666260773
0.8747014036749362
0.8746948953233448
0.8746658504337761
0.8746807284505557
0.8746516866023478
0.874622647198843
0.8745870148194782
0.8745513854393459
0.874531337995051
0.8744957139566509
0.8744756705422488
0.8744905515531692
0.8744549337277859
0.8744193188996531
0.8743837070683923
0.8744223054257655
0.8743857803655969
0.8744006614019312
0.8743650563477536
0.8743285383049686
0.8743434198712494
0.8743078217174586
0.874346411902593
0.8743099007873689
0.8742733927431444
0.8742368877695322
0.8742517694351041
0.8742227737128592
0.8741871911100411
0.874151611499495
0.8746312228911524
0.8746022160917342
0.8745666235203645
0.8745376218755673
0.8745011196056558
0.8744655357725348
0.8744290396014313
0.874393461789397
0.8743578869681
0.8748373082711601
0.8748758470101364
0.8748393412643163
0.8748037536854051
0.8747672540371945
0.8749265721169179
0.8748909853587086
0.8750162745096149
0.8749806845926869
0.8749441851783782
0.8749076888308608
0.8748711955497478
0.8748356200873636
0.8748741394708546
0.874837541597815
0.8748010573943381
0.8748158972379969
0.874854410978704
0.8748952404514824
0.8750544594870462
0.8750692861966409
0.8750337158610104
0.875072365222325
0.8750358834142967
0.8750003189615981
0.8750388120233377
0.8750187920897586
0.8749823186570606
0.8749758165451829
0.874939347978676
0.8749028327465649
0.8748738620307314
0.8748383163204045
0.8748027735938525
0.8747663199426008
0.8749254374763994
0.8749639159113315
0.8749521751252712
0.8749166350782052
0.8748876735082006
0.8748521391499572
0.8748906125880844
0.8749313994299017
0.8755541986268071
0.8755186422696676
0.8754821754093164
0.8756411894929561
0.8756211619268744
0.8756595918124307
0.87562312515835
0.8755866615631673
0.8755757252210573
0.8756381551585086
0.8756765762735097
0.8756410296947877
0.875605486097161
0.8755765162876359
0.875540978375569
0.875504530455014
0.8754680855906322
0.8754325566939694
0.8753970307761694
0.8754354475035933
0.8753990116458517
0.8753700602054812
0.8753500591137678
0.8753435519446705
0.8753080386907538
0.8754669134603194
0.8754379652407765
0.8754527448129102
0.8754172329359693
0.8753882904371548
0.8753527842368304
0.8753163684244228
0.8752874337893594
0.8752510239771104
0.8752833904698043
0.8752981715642116
0.8752617658777863
0.8752262753884308
0.8751898757633085
0.8752282689858304
0.8752165397478973
0.8752061344266948
0.8751697417426674
0.875133352106731
0.8750978773982464
0.8750689676633664
0.8750334986216542
0.875004594003311
0.8749680759500874
0.8749317038985601
0.8748962465431885
0.8750096454580963
0.8749807478883237
0.8749443813965212
0.8749089294472577
0.8748734804658023
0.8748371230300394
0.8748755020925448
0.8748466173933165
0.8748111769537308
0.8747757394803687
0.874755792529002
0.8747941669649776
0.874832538189569
0.874796194636725
0.8747598541250553
0.8747977441430013
0.8747623176094845
0.8747268940400352
0.8746904909380561
0.8746606796354198
0.8746990436034559
0.8747397139206594
0.8747332458876049
0.8746978324232639
0.8748564004916372
0.874820074179523
0.8747837509056151
0.8747638211683566
0.8747438813060495
0.8747822273581555
0.8747459117415589
0.8747606862621429
0.8747318365532281
0.8746964379527656
0.8746899749735285
0.8746611318384961
0.8746257406326129
0.8745903523853658
0.8746051290851644
0.8745688345309612
0.8746071702700401
0.8745783378280667
0.8745420489437586
0.8745803809961835
0.874544095059291
0.8745152700719798
0.8744864474934756
0.8744510798518779
0.8746094992308393
0.8745741294035608
0.8750506575742286
0.8750307366684107
0.8750690338958139
0.8750327411886845
0.8750128235274722
0.8749839910020024
0.8749477063941512
0.8749114248170891
0.8749261757659406
0.8748973516751932
0.8749121019797572
0.8748767372399673
0.8748404662010086
0.8748051074054886
0.8749296102516964
0.8753763595299506
0.8753564375015856
0.8753201540077107
0.8753348817364128
0.8752995111583428
0.8752632345842334
0.8752278699494104
0.8751925082666834
0.8751571495356828
0.8751506781180494
0.8756266850570593
0.8755904039128021
0.8755541257965154
0.875518759353273
0.8754899345906666
0.8754545737770021
0.875492806983348
0.8756171876404444
0.8756054881742974
0.8755692200226577
0.8755338632770157
0.8754985094810875
0.8754622503301632
0.8754259941777306
0.8753897410759222
0.8753609349182566
0.8753321311633067
0.8753122325805027
0.8753269452853604
0.8752916119117816
0.8752562814848606
0.8752363893834814
0.8752010642052004
0.8751811760646918
0.8751523894109214
0.8751170721525766
0.875080850064577
0.8750455387328595
0.8750093226464271
0.8749731095791341
0.8749368995306028
0.8749016000855131
0.8748653960355479
0.8748291950032154
0.874867409658511
0.8749916712481792
0.8749718026067449
0.8749365105325287
0.874900314078974
0.8748804517274065
0.8748951689361115
0.8748598859358431
0.8748311342533233
0.8747958568602484
0.8747760029969328
0.874764356601344
0.8747281793799435
0.8747428986400413
0.8747501937819531
0.8753684613619407
0.8753331718755226
0.875313301423777
0.8753016360486904
0.8754594922751842
0.8756173353557563
0.8755885676979878
0.8755686907492997
0.8755324966085972
0.8758637896217627
0.8758784542529372
0.8758422517373667
0.8758060522357842
0.8757861695216714
0.8757508817441052
0.8757155969040049
0.8757302640408993
0.8756940767328079
0.8757322029131208
0.8757034460382068
0.8756835750618874
0.8756473957197668
0.8756186459633073
0.8755898985992716
0.8755537276704852
0.875518465712831
0.8755068029645007
0.875544922660836
0.8755087596217145
0.8754725995911653
0.8754373483417955
0.875402100024898
0.8755597289654965
0.8755743922147937
0.8755382369739122
0.8755183852637373
0.8755564902114733
0.8755277621679154
0.8754925203512629
0.8754562954179905
0.8754352260722484
0.8753990871398997
0.8758732828686461
0.8758371287297232
0.8763112668225084
0.8767853654957647
0.876765471022165
0.8767301909424605
0.8766949137955529
0.876732949254808
0.8766967699054861
0.8766605935633414
0.8766540870977326
0.8766179155359857
0.8766325220175785
0.8765972591899991
0.8765773807986298
0.8765486342105432
0.8768698666242444
0.8768336951144228
0.8768138102039077
0.8767776440280608
0.8767414808569227
0.8767062252214918
0.8766709725148779
0.8766348182804828
0.8766060800523169
0.8772394319291843
0.8772041629346896
0.8771754046429868
0.8771392369680803
0.8771039765277732
0.8770840903025345
0.8770488350801127
0.8770135827852574
0.8769848395699433
0.877022820357252
0.8769875735328222
0.8769947515677099
0.8771520460535434
0.8771233030562695
0.8771034234576911
0.8770672767844566
0.8770385408843132
0.8770531117228351
0.8770332383373097
0.876998004244898
0.8769692759892124
0.876933143882039
0.8768970147733808
0.8768771519875765
0.8769151136053462
0.8768789897415789
0.8768437722807322
0.8768085577418901
0.8767724427940545
0.87673633084244
0.8768486138935476
0.8768199049419044
0.8767837955151221
0.8767639456631289
0.876728744658145
0.8766935465728315
0.8766737029329349
0.8766385100492757
0.8766024171281931
0.8765672301188787
0.8765320460274687
0.8764968648536001
0.8764616865969103
0.8764418583280785
0.8764057825369704
0.8763771086040514
0.8764150563305838
0.8764552896955983
0.8764266172761767
0.8764067953918492
0.8765189990279382
0.8764903275330441
0.876461658414569
0.8764329916722176
0.8765564932379915
0.8765213314603532
0.8764926658088769
0.8765072351160762
0.8764725438153749
0.876436489172354
0.8764004375167092
0.8764150082303904
0.876379862509813
0.8763438176799679
0.876307775836191
0.8762717369781113
0.8762366030142493
0.8762005700890974
0.8762151448561386
0.8761800176009366
0.8761439914955704
0.8761079683738562
0.8760719482354233
0.8760359310799011
0.8759999169069191
0.8759648072889249
0.8759297005780781
0.8759676181257036
0.8759325142051607
0.8759127373909826
0.8759529365900023
0.8759169362873668
0.8758971625737003
0.8763692180262106
0.8763341062016707
0.8763742796437559
0.8763391705158735
0.8763040642937745
0.8763419490905625
0.8763303150042052
0.8763681955796964
0.8763484105583271
0.8763124102775931
0.8762764129756586
0.876240418652154
0.8762053281335935
0.8761693397285751
0.8762072159942936
0.8766789657351393
0.8766591744065365
0.876639384715069
0.876603385800329
0.8765682904292659
0.8765396785525156
0.876503688226929
0.876475081387848
0.8764399971268534
0.8764202205600253
0.8763851414685233
0.8763491649722134
0.8763140917188861
0.8762854998137645
0.8762495318983202
0.8762873797976041
0.8762514147779868
0.8762892594706126
0.8762541973913377
0.8762191382103541
0.8762336820918575
0.8762139255241844
0.8762284684190329
0.8761925162374056
0.8761565670270328
0.8761215205721948
0.8761593565585969
0.8761243128845455
0.8760892721061869
0.8760533345872079
0.8760934482636814
0.8760584131029936
0.8760729564143768
0.8761107834665911
0.8760748524811204
0.8760389244638034
0.8765099797267396
0.8764814080718023
0.8764463670172645
0.8764104295924535
0.8763744951097217
0.8763385636206895
0.8763026350989949
0.876267608660182
0.8762325851137259
0.8767034573471417
0.8767412380674012
0.8767126686606664
0.876701046645947
0.8766660124361161
0.876630981118567
0.8766024209797801
0.8765738631986075
0.8765883726307702
0.8765533503006365
0.8765183308612073
0.8765328407887497
0.8765706114000106
0.8765355955834757
0.8765158575359626
0.8765303651707841
0.8764953553489547
0.8764756214046836
0.8764397183560353
0.8764047166066598
0.8763697177450982
0.8763499922396267
0.876387754813204
0.8765440751877496
0.8765081782007432
0.8764731822894709
0.8764446522163254
0.8764096618113962
0.8764474125805687
0.876435813964961
0.8763999303235134
0.876364947533771
0.8763794512218729
0.8763939537139915
0.8765168305980655
0.8764809510134111
0.8764450743870437
0.8764253571248622
0.876389485747975
0.8764272202318054
0.8763987085166453
0.8763637401960195
0.8763352334474118
0.8768052669834006
0.8767702862311446
0.8767344109875522
0.8767146907750463
0.8766797180794272
0.8766447482658961
0.8766592302661764
0.8766233669888064
0.8766036554136217
0.87656779738082
0.8765319423024579
0.8765122369295147
0.87648373932949
0.8766398432622645
0.8766039911237834
0.876584286029792
0.8765484391327241
0.8765125951883266
0.8765010091735381
0.8764660668807539
0.8764311274657733
0.8763952942558805
0.8763603606323623
0.8763406720604298
0.8763783650525004
0.8764160549408623
0.8768855820259069
0.8770082565635918
0.8771642425120001
0.877129287301486
0.877109576068187
0.8771472265513072
0.8771187262743965
0.8771331726739023
0.87709732974249
0.8770623859169725
0.8770265488486311
0.8771824762741052
0.8771466372134906
0.8771108011022289
0.8770992009616345
0.877064265685458
0.8770713764807454
0.877051674857247
0.8770452178816326
0.8770255189551537
0.8769896981450452
0.8770296000532004
0.8774986770255031
0.8774637368139483
0.8774287994764751
0.8774090896354153
0.8775316165184263
0.8775119040702455
0.8776677025327516
0.8776821132894659
0.8776471755921058
0.8776122407677935
0.8775764135078828
0.8776876695089287
0.8777020764825169
0.8777396561736572
0.8777540598256712
0.8777191292240215
0.8776906429271416
0.8777282169096541
0.8776997325809168
0.8777373031012773
0.8777014854258752
0.8777158865029986
0.8776800726515445
0.877644261743493
0.8776084537784813
0.8775735435126192
0.877611108411952
0.8775762009056897
0.877613762609164
0.8775788578620659
0.8777344999644993
0.8782029506259097
0.8781744631771791
0.8781459780687606
0.8781262638666756
0.8780977830778665
0.8780628684865412
0.8780270624475554
0.8779912593495173
0.8780056378816399
0.8779698386038531
0.8779842168347266
0.8779645124422588
0.8779360476500718
0.8779163501614224
0.8778814559200682
0.8778465645438293
0.8778116760323529
0.8777758964477768
0.8777410137014628
0.8777052399805663
0.8777196231704478
0.8776838532641127
0.8776489800221766
0.8777712456298639
0.8777856237498392
0.8777498570066296
0.8777149867803784
0.8776801194158611
0.8776516849806436
0.8781195816352347
0.8780838085274345
0.878048038354984
0.8780131644790922
0.8780741344667551
0.8781116187318002
0.8780919285120915
0.8780722432126778
0.8780364823177642
0.8780016174980757
0.8779819366725033
0.8779461838811546
0.8779836626327784
0.8779488056982226
0.8779130586638391
0.8778846333323127
0.8778497847461293
0.8780047093050575
0.8780421764372497
0.8780137504736686
0.8779853268408486
0.8779504812698509
0.8779147458900013
0.8778799060690381
0.8780351913210969
0.8780726464537834
0.8780369119254927
0.8780011803263819
0.8780386322478223
0.8780029035069089
0.8779680700674362
0.8779332394828123
0.8779267717837522
0.8779642190810966
0.8779577506427019
0.8779220340246842
0.8779023790746712
0.8778666676258672
0.8778470165544408
0.8778122023435087
0.8777773909847978
0.8777425824779576
0.8777068848881624
0.8776720821205443
0.8776363903423291
0.87760159331252
0.8775900272297443
0.8775543431967368
0.8775456039987632
0.8775108163860322
0.8774751399798751
0.8774894972560119
0.8774538246441532
0.8774935213140677
0.8774578514583363
0.8774230759829211
0.8773874119313916
0.8774017692723853
0.8774414599485226
0.8774066908377021
0.8773710332957236
0.8773362699134208
0.8773166582026276
0.8772810087230702
0.8772462532927531
0.8778702745031297
0.8778346067459776
0.8777989419077465
0.8777793177290313
0.8777596951561568
0.8777240377087768
0.8776892741067551
0.877669657625819
0.8776348990926167
0.8776152864408542
0.8775796422447882
0.8775513014748474
0.877588696736903
0.8776993743414105
0.8776637325374302
0.8776441235190092
0.8776157859070683
0.8775810423693071
0.8775953765280762
0.8775670443855428
0.8775323071025197
0.8775696893805626
0.8775340645363677
0.8775144672325889
0.8774948715311406
0.8774665504464868
0.8774601174236022
0.8774253944509105
0.877465027379292
0.877429417005624
0.8773946995452279
0.877359094956609
0.8773307875228673
0.8773681597041485
0.8774055288310239
0.8773699296195328
0.8773343333173058
0.8772987399239864
0.877263149439218
0.8772348540212286
0.8773896517522117
0.877427009314583
0.8773914194055141
0.877376452542886
0.8773417570999281
0.8773061750342521
0.8772714852960035
0.8772858151199608
0.8773001437734199
0.8772645692198565
0.8772788975706486
0.8773162444003572
0.8773535881799754
0.8773189064211071
0.8777845431874398
0.8778218632723772
0.8777871666427369
0.877826737877352
0.8777920438816638
0.8777564637698634
0.877721775475367
0.877686201136635
0.8777235145723808
0.8781889637738545
0.8782262536436434
0.8781915532542812
0.8781559670024739
0.8781363795084772
0.8781016870348589
0.8780669973925859
0.878104283109568
0.8785695648407402
0.878549964467378
0.8785216557988452
0.8785589168819374
0.8785393160548238
0.8785535772051936
0.8785188804497186
0.8789840124126077
0.8789644007305101
0.8789296914639914
0.8788949850288021
0.8788593933097348
0.878831083566889
0.8787954973567692
0.8787608020552496
0.8787750483584348
0.8787403567202492
0.878704780013562
0.8786983130287952
0.8786636287624954
0.8786778761233198
0.8788322868632266
0.8788039897662786
0.878841208961326
0.8788129138076397
0.8787782333527294
0.8787586444467521
0.8787958594220538
0.8787602964030531
0.878774534598377
0.8787462490805732
0.8787106924310006
0.8786751386792805
0.8786468606694215
0.8786113124160009
0.8785830393110957
0.8785474965546546
0.8785119566943435
0.8784923882130191
0.8784568534933794
0.8784710976697512
0.8784364537419261
0.878401812636417
0.8788662673282032
0.8788316115382946
0.8787969585713233
0.8787614215780288
0.8787258874792157
0.8786903561976286
0.8786620959924949
0.8786992800452468
0.8786797093736768
0.8786441858360483
0.8786095517872579
0.8790737900169985
0.8790382547743653
0.8790036089128899
0.8791577801038682
0.8791382012645783
0.8791035555655604
0.8790839805272398
0.8790493398553756
0.87906354716328
0.8790289101426593
0.8789942759412654
0.8789596442129369
0.8789400798103119
0.8790612530635009
0.8791713033106477
0.879208437898277
0.8791729188644792
0.8791446643211644
0.879110036682807
0.8791242351636818
0.8790896111737025
0.879243665980037
0.8792090399487774
0.879223232092569
0.8791886097091558
0.8791603637209922
0.8791248610880613
0.8791390543465907
0.8791035554678137
0.8790680594761806
0.87903345184988
0.8789988470380085
0.8789633596336897
0.879000475498859
0.8789658762484928
0.8789312798114168
0.8788957122039958
0.8788611214320655
0.878825648281813
0.8787910631700375
0.8787564808698312
0.8787706810248609
0.8787361023641743
0.8787245780756855
0.8786900040992333
0.8786545479941055
0.8791179165897931
0.8790833308446147
0.8790975136794063
0.879077959992628
0.8791150455648481
0.8791521281235735
0.8791456660850384
0.8791261299858895
0.8790915537421256
0.8790569803074971
0.8790940576932784
0.879087599325917
0.8790580045785372
0.8791789466512536
0.8791594114821957
0.8792803396130264
0.8797433817106167
0.8797087930377957
0.879674207174093
0.8796396241191662
0.8796114068410523
0.879591859665254
0.879701647089829
0.8796661844094344
0.8796466373905036
0.8796607841147223
0.8796262114318197
0.8795907576227588
0.8795561905889819
0.8800189771604024
0.8800331059012867
0.8799976413337035
0.8799694232678511
0.8799348478809035
0.8799002753001719
0.8798657055253146
0.8798311385559902
0.879796574391857
0.8797611294941383
0.879754651398716
0.8797192110779525
0.8797333456750555
0.8796979090941038
0.8797120434085728
0.8798656226221724
0.8798310682754751
0.879868060122445
0.8798325647047106
0.8797971327230638
0.8797625867596769
0.8797280435982986
0.8796998582077771
0.8797139872846976
0.8796785672951568
0.8796431501780505
0.879623628662579
0.8796041087301043
0.8795686988630091
0.8795332919436204
0.8795725148606902
0.8795371106572833
0.8795025920388891
0.8795395732091946
0.8795114091674258
0.8796648911512993
0.8796584237829399
0.8796519569388059
0.8796660793679094
0.8796306828508828
0.8795961716311494
0.8795607808155885
0.8795262740773407
0.8795403987378346
0.8795058967693065
0.8795200211108629
0.8794855227635138
0.8794510272113638
0.8794156523115464
0.8793811623845101
0.879353023013033
0.8793185384168923
0.8792840529428844
0.879249573933591
0.8792142157889751
0.8791947345723186
0.8792088652231302
0.8791735130225956
0.8791390454704786
0.8791045807097085
0.8792579238013628
0.8792384422854048
0.8792753907295195
0.8792400444232236
0.8792055825499824
0.8791711234669504
0.8791357856740406
0.8791231399751875
0.8790886884137028
0.8790542396411406
0.8790189123001271
0.8789844691400652
0.878949147507686
0.8789210518116611
0.8789146244902175
0.8789515666008918
0.878916251991521
0.8788809402400128
0.8788465124177693
0.8788606440079396
0.8788253387921453
0.8789785247044377
0.8789926492390209
0.8789645631487899
0.8789364793308044
0.8789250014772637
0.8789055563861594
0.8788711401006516
0.87883672659907
0.8788014352012952
0.8788155623279124
0.8788524845416437
0.8788244143412387
0.8787900096869383
0.878761944282751
0.8787275449365279
0.8786922679414316
0.8787063954835649
0.8786720025552451
0.8787089186314465
0.8786736480682062
0.8786877740786759
0.8786533874639952
0.878619003629154
0.8785995850531255
0.878565206172212
0.8785299499954771
0.8785009931388702
0.8784666224102525
0.8785869774637771
0.878551726105946
0.8785658513350135
0.878537815400123
0.8785034501273187
0.8784970500651592
0.878469020307914
0.8784346619793553
0.8785876790373385
0.8785533186913257
0.8785890886220299
0.8785696838042202
0.8785838026026394
0.8785485684583935
0.8785133371602012
0.8785502223718774
0.8785158732519001
0.8784806475422513
0.8784526320298618
0.8784246187799809
0.878390280279404
0.8784044011908906
0.8783700662794041
0.8783357341403275
0.8783005256579327
0.8782653200182556
0.8782301172463627
0.8786904167189106
0.8786551996045366
0.8786208642710912
0.8785856528068091
0.8785504441847972
0.8785873025922267
0.8785520967454463
0.8785240964388275
0.8784897747091577
0.8785288577215294
0.8784936599152711
0.8784584649493778
0.8784241514068539
0.8783889620852131
0.8784030716560761
0.8784399211393671
0.8784047354402296
0.8784188426673223
0.8783836606570181
0.8783484814848885
0.8783205040726046
0.8783573479686844
0.8783230523431761
0.8782950793413365
0.8782607889930748
0.8782976293541717
0.8782633416685447
0.8782774489086012
0.8782422867851509
0.8782071274971271
0.8781719710441868
0.8783243286106223
0.878296365706777
0.8782612099081603
0.8782260569438886
0.878190906813619
0.8781566372504234
0.8781934639906984
0.8781591970868856
0.8781312487272872
0.8780961095009338
0.8781329327440212
0.8780986738030883
0.8781127785831199
0.8780776457647549
0.8780423815554849
0.8780791995450057
0.878231386549697
0.8781962546145884
0.8781683160215706
0.8781824140185511
0.8782192189512555
0.8782333137619752
0.8782701136793889
0.8783069106322947
0.8783005383349284
0.8782662919607351
0.8782311713539394
0.878196053373115
0.878161815343964
0.8781267031871515
0.878279239718202
0.8782599050776928
0.8782247932126639
0.8781896841750186
0.8781545779644158
0.8781203512538206
0.8781344415333622
0.8781712232097013
0.8781369999623896
0.8781027794702402
0.8780748693800478
0.8780469615365923
0.8780127488002145
0.8780495264922769
0.8780302144545923
0.878002312900577
0.8779672311827629
0.8779330285382942
0.8779051342629921
0.8778700606900213
0.8778349899394189
0.8778286435512347
0.8777935772888299
0.8777593876072278
0.8777243269522118
0.8776901450859477
0.8776559659696326
0.8776700630264324
0.8776358874673649
0.8776008388303441
0.8775657930125509
0.8780244161035488
0.8781442081232073
0.8781100203685673
0.8781489834925393
0.8781147982953059
0.8780806158471836
0.8780455606024958
0.8780341877906389
0.8780409907301959
0.8780068167462273
0.8779726455099155
0.8779376016515665
0.8779025606105876
0.8778683976856291
0.8779881333815671
0.877953094332376
0.8779189334955593
0.8778839002462916
0.8778646220287881
0.877878697670688
0.8778436702617086
0.8778086456677585
0.8777744988709499
0.8777885758717615
0.8779082666669343
0.8778741199833998
0.8783322516306094
0.8784844244838821
0.8785158564460902
0.878529900273463
0.8785106053995458
0.8785246483096386
0.8784904864694644
0.8784563273734335
0.8784284647352294
0.8783943108737338
0.8783592852648966
0.8783251369245315
0.8782963731753122
0.8784159714889869
0.8783809506358943
0.8783616670292146
0.8783338171408981
0.8782988038041419
0.8782637932786859
0.8784158589198748
0.8783808465063346
0.8784175134626997
0.8784111584672418
0.8783761504583614
0.8783568772439784
0.8783227481877995
0.8782886218710402
0.8783026612912663
0.8782685385195741
0.8782344184864671
0.8782280728780699
0.8781939572068002
0.878158970554632
0.8781248603934595
0.8780970401181671
0.878062061565054
0.8780507131846844
0.8780157392963674
0.8779807682139302
0.8780196396226383
0.8780562931232541
0.8780499574589871
0.8780307112413899
0.8780673598879059
0.8780332684483071
0.8779991797430234
0.8779642205436601
0.8779364212124461
0.8779504629331989
0.8781023582199817
0.8780674004904199
0.8780814352708937
0.8780621955073863
0.8780762293712236
0.8780412782946891
0.8780072029333165
0.8779731303037642
0.8779390604057039
0.8779049932388069
0.8778700560296678
0.877835994359092
0.8778167713717462
0.8777818418984904
0.8777469152247435
0.8777128639483768
0.8777015427478697
0.8776674960183247
0.8777041239759918
0.8776700798712407
0.8776423168271245
0.8776082779263058
0.8776449023869077
0.8776108661096617
0.877575960275625
0.87754105723797
0.8775061569459351
0.8774721316788444
0.8774381091372637
0.8774521539442617
0.8774172628538041
0.8774538817637644
0.8774904977409272
0.8774791931514248
0.8774932335014654
0.8776449342294651
0.8776815366929999
0.8776475180268991
0.8776126302899783
0.8775786171062321
0.8775594259692024
0.878015919685415
0.8779810227878702
0.8779950379931009
0.8779672886119264
0.8779323978257405
0.8779464132942926
0.8779350967925437
0.8779158975335919
0.8778810144141267
0.8778470054625093
0.8778278088092024
0.8777938028946399
0.8777589302431905
0.8777240603822228
0.8776900645131736
0.8776623406547248
0.8777815193736221
0.8777475252858599
0.8782036827891756
0.8781844820024283
0.8781984789790718
0.8781636026950241
0.8783148235020927
0.8782808162428538
0.8782459408502914
0.8782119390656254
0.8781770692166293
0.8781422021563287
0.878108208598463
0.8780733470797353
0.8780456245237259
0.8780107682947437
0.8779759148528105
0.878012448479924
0.8780511865386419
0.8780163356607509
0.8779886220325408
0.8779537764414939
0.8780619223446277
0.8780427425721161
0.8780078989708686
0.8779730581798146
0.87798705129962
0.8779522141262631
0.8779887326417215
0.8779774320843593
0.8779914227929134
0.877957461065676
0.8779235020522286
0.8779374932385257
0.8779740035885011
0.8780105110213824
0.8779913416536426
0.8779565182248483
0.8779216975780336
0.8778868797128652
0.8778591933933786
0.8778243808057848
0.8777895709988601
0.8777547639722715
0.8777199597256857
0.8778712455237678
0.8778364394054791
0.8778016360667877
0.8777677049698592
0.8777400333573766
0.8777208871115487
0.8776860939439547
0.8776521728780259
0.8776886669255547
0.8776538792108245
0.8776925743692188
0.8778437948354674
0.8778161290217807
0.8778301105330977
0.8777961931960511
0.8778101743870105
0.8778466504780428
0.8778831236578581
0.8778970997061986
0.8779110746391765
0.8778762933188741
0.8783312808565733
0.878345236793942
0.8783113110838563
0.8783252667043774
0.8782904757983462
0.8783044311365968
0.8782696438373062
0.8783082866511661
0.8782735019731943
0.8782387200700053
0.8782101547914206
0.878175378188981
0.8781414727826122
0.8781067016928226
0.878071933376179
0.878038036150727
0.8780189024523322
0.8779850100444789
0.8779502521247458
0.8779154969765557
0.8778878602904238
0.8778531101998965
0.8778895453186238
0.8778556661736097
0.8778696282746538
0.8778348846520829
0.8778010117368149
0.8777671415216598
0.8777395195598889
0.8778905031162311
0.8778557655847323
0.8778210308218262
0.8777862988271817
0.877767188120905
0.8777324610394649
0.8777688820930323
0.8777341577113089
0.8777065469679233
0.8776718278363449
0.8777082455016957
0.8776735290685888
0.87771214329175
0.8776774294690822
0.877649827583846
0.877663786761266
0.8776290790122799
0.8776430379041535
0.8776083337459423
0.8775744995290552
0.8775554094332674
0.8775278201006228
0.8775642260990051
0.877529531987881
0.8774957076440963
0.877532110572624
0.8775130267245284
0.8775516242785942
0.8775169375748101
0.8779001087282046
0.8778810132702545
0.8779173921680853
0.8778835631568341
0.8778723113128913
0.8778447236422481
0.8779632785056734
0.8779294530533885
0.8778947637371469
0.8778609437033131
0.8778262598738402
0.8777915788045001
0.8778055179011565
0.8777717068004797
0.8777441330106222
0.8777250543935429
0.8776903842487692
0.8776628169846464
0.8776767578764115
0.8776429599669293
0.8776238891683985
0.8775892299422451
0.8775701531840966
0.8776022441801917
0.8775675899499685
0.877533804446252
0.8775000216295759
0.877465375598225
0.8774401432660625
0.8774210873563544
0.8773873143940919
0.8773535441173385
0.877318910796506
0.877332857046974
0.8772990929625553
0.8773376422507705
0.8774882516745112
0.8774544854395886
0.8774198563660873
0.8773852300452945
0.877350606476882
0.8773315632135337
0.8773679061178081
0.8773403801518493
0.8773057638691181
0.8773421034661777
0.8774604898719258
0.8774258729431015
0.8774398066322477
0.8774783288881347
0.8774508061901823
0.8774170574094962
0.8774309892347716
0.8773963817284549
0.8773688666586238
0.8774051893149956
0.8773776760810683
0.8773430761902564
0.877309343883068
0.8773232761130594
0.8772957705025839
0.8772620440925685
0.8772759765410842
0.8772413889318355
0.8772223657966145
0.8773728063806492
0.8773649797718166
0.87740128527776
0.8773675640513601
0.8773814884392528
0.8773468222690826
0.8773122428312828
0.8773485432250685
0.8773148307844186
0.877280256733791
0.8772456854525539
0.8772819827251664
0.8772959060886216
0.8773321984874225
0.877313184670582
0.8772794829971889
0.8772604727809803
0.877410810377398
0.8774470910174985
0.8774133893798265
0.8773796904162509
0.8774159679730033
0.8773969568672485
0.8773779440736352
0.8773433880911341
0.8773243805285741
0.8772898294118316
0.8773282919175983
0.8773422046090852
0.8773085204968061
0.8772895196835768
0.8772549768000274
0.8772213001538498
0.8772352143294679
0.8772006777081709
0.8771816817431006
0.8771542264587056
0.877190489941916
0.8772267505498105
0.8771922211097577
0.877228478774166
0.8773786746134065
0.8773441432573975
0.8777961581928853
0.8777616130270915
0.8777270705996092
0.8776925309101125
0.8776650673492129
0.8776313958047152
0.8776698112432529
0.8776352792973809
0.8776712019024413
0.8777074233487354
0.8776737567965798
0.8777099752714878
0.8776754485748414
0.8776417872906689
0.8776072660308316
0.8775727475060014
0.8775390942901562
0.8775054437403346
0.8774709333502478
0.8774364256938738
0.8774432561754868
0.8774087523485182
0.8773751136237605
0.87734768329686
0.8773131873534838
0.8772795564089261
0.8772934484437175
0.8773073393784112
0.8772737126600406
0.8772462928637809
0.877212671224786
0.8771781901857517
0.8771437118766996
0.8771092362973053
0.8770756254069596
0.8770411552517906
0.8770066003256604
0.8769791997833665
0.8769602503558256
0.8769266520125905
0.8769650436519626
0.8769376490914196
0.8769031939442599
0.876868741523845
0.8768342918298512
0.876799844861955
0.8767662621703083
0.8767326821359406
0.8767710692983874
0.8767521363505596
0.8767176994459696
0.8767315999679482
0.8767042265609929
0.8766852992525341
0.8766579298422378
0.8766718305290446
0.8766374049721805
0.8766513053712193
0.8766652046708474
0.8767013942808918
0.8766669730001349
0.8766325544415037
0.8767823937661984
0.8767962851350621
0.8772471779775696
0.8772127419234557
0.8771783085920974
0.8772144664729831
0.8771800357957781
0.877146468607767
0.8771129040733936
0.8770784814932017
0.8771146361741226
0.8770863738570702
0.8770528170037183
0.877046614138346
0.8770130615084054
0.8774637141555708
0.8774292872346028
0.8774431442603589
0.877408720872669
0.8773743002051204
0.8773881577609208
0.8774020142217814
0.8773957997666556
0.8773622452716617
0.8773278332384777
0.8772934239238933
0.8772598774487805
0.8772325231799315
0.8772686460734224
0.8772342445323144
0.8773838825667823
0.8773494791919562
0.8773150785342942
0.8772877285666824
0.8772533330640822
0.8772344169573556
0.8772000262758008
0.8773068825653093
0.8772795383202212
0.8772933892225799
0.8772598612893863
0.8772263360032739
0.8775877718544728
0.8776238593373661
0.8775894641435978
0.877570542236034
0.8775843778263892
0.8775499882631795
0.8775164607887421
0.8774891201430413
0.8774547384100819
0.8774203593905415
0.8773859830592614
0.8774220642650858
0.8773876906040463
0.8774237688954086
0.8773902569825431
0.8773629299445814
0.8773285640404146
0.8772950598490715
0.8772615583009529
0.8772280593957458
0.8771945631331377
0.877230637657881
0.8772628066490498
0.8772293129791824
0.8771949631867085
0.8771606161034224
0.8771544224402463
0.877127117632529
0.8770936359163451
0.8770673322421583
0.877056218164638
0.8770218846765074
0.8769875538955313
0.8769540842810709
0.8769206173054417
0.8768871529683314
0.8769232182807405
0.8769370613897979
0.8769027420710414
0.8769388025046454
0.8769199338336803
0.8768864774365674
0.8769003192658337
0.8768660081075356
0.8768316997029609
0.8768128389698222
0.8767785353639374
0.8767442344612524
0.876725379403518
0.8767614326177671
0.8767279943276073
0.8766945586720434
0.8766672988705881
0.8766338682401077
0.876647713476915
0.8766134285356727
0.8765861762244432
0.8765527540557653
0.8765888012894079
0.8765545240691782
0.876568369159203
0.8765411239882795
0.8765222873231926
0.8764888755664659
0.876502721060796
0.8766519342348347
0.8766176639758081
0.8766315027644338
0.8765972360081035
0.8766110745113339
0.8767176385019033
0.8766833724015537
0.8766491089987911
0.8766148482932972
0.8765805902847532
0.876547192013469
0.8769960361930377
0.8769617672276314
0.8769283578988473
0.8769643605631623
0.8769300968896352
0.8769112590017473
0.8768770001139337
0.8768427439219721
0.8768093471626996
0.8767821182364098
0.8767478698201457
0.8767136240984856
0.8766793810711114
0.8766459973063574
0.876612616167868
0.8765792376553336
0.8765930643478572
0.8766068899527781
0.8765725910508245
0.876545382143623
0.8765265704967616
0.8766752608064997
0.8766410327527234
0.876654853209719
0.8766276464171865
0.8765942804372807
0.8765609170810021
0.8765275563480415
0.8764941982380893
0.8764670031087746
0.8764336500017492
0.8764002995168236
0.876366095724744
0.8763327505167323
0.8763046755546445
0.8762704795536095
0.8762433006980063
0.8762161239786017
0.8762299529867791
0.876195765297068
0.8762339141132104
0.8763510276245194
0.876386997803917
0.8763682093792865
0.8763494224309789
0.8763152381064243
0.8763290588747198
0.8763229214789288
0.8762895976148448
0.8762624318870231
0.8762291130167457
0.8761957967638185
0.8761624831279334
0.8761353266600834
0.8761011628262287
0.8761371244544351
0.8767359980239152
0.8767026697161899
0.8766684889707351
0.8767043942020694
0.8766710710609681
0.8766368955821364
0.8766181113615924
0.8770658426288394
0.8770325105309658
0.8774801903786592
0.8774613760047133
0.8774271775531988
0.8773929817863371
0.8773741698882637
0.8773399788860787
0.877306645186495
0.8772794640654066
0.8772522850776766
0.8772181042253492
0.8771839260555561
0.8772198155645778
0.8771926431830023
0.8771738489495077
0.8771550561907645
0.8771217415160932
0.8770945772460741
0.8771290064773768
0.8770956967451868
0.8771337444167265
0.8771696232242521
0.8772864933224559
0.8772531826392181
0.8772669438547505
0.8772336365510262
0.8772003318597419
0.8772140935288872
0.8771869373548236
0.8772006984699404
0.8771674002938444
0.8772735204603537
0.8772547363197399
0.8772905935034282
0.8772572970248141
0.8772231494761311
0.8771890046047423
0.8776360465469638
0.8777528250633051
0.8777256594813698
0.8776915002670767
0.8776581972104499
0.8776240433177597
0.8776598719750788
0.8776257206937074
0.877598566480134
0.8775644202776473
0.8775311300305162
0.8774969891463497
0.8774637041500464
0.8774304217619785
0.8773971419818395
0.877432966895512
0.8778797190691303
0.8778464255992523
0.8778122817258435
0.8777934941404456
0.8779101795804296
0.877945975980253
0.8779126864352708
0.8778785466529805
0.8779143400859256
0.8778810556909151
0.8778469211580803
0.8778127892985846
0.8777795127900168
0.877793230765751
0.8777589802831979
0.8777947685876177
0.8777759912501155
0.8778117760863612
0.8778475581207875
0.8778134369255282
0.8777946617974134
0.877760545343952
0.8777264315612635
0.8776931727598205
0.8778414516538532
0.8778073387100767
0.8779556015300746
0.8779693050988742
0.8779360433006583
0.8779027841055964
0.877916488132477
0.8778832323053205
0.8778770585937358
0.8778438069115455
0.8778097058872226
0.877776459441763
0.8777432155975431
0.8777099743542577
0.8777038088690936
0.8776705717677685
0.8778187587482711
0.8778324601655793
0.8777992219323708
0.8777721150950599
0.8777380302108254
0.877773777347553
0.877739695064113
0.877753396358447
0.8777201690149393
0.8776869442698554
0.8781328131315385
0.8781685364474215
0.8781352980697941
0.8781081886910326
0.8780741039934771
0.8780400219607662
0.8780537066950758
0.878067390359555
0.8780402889332093
0.8780760046953566
0.8780827202136574
0.8780716637499798
0.8780375911363121
0.8780035211857116
0.8780102384867962
0.8779761722676852
0.8779898541496327
0.8780277182192281
0.877993655310226
0.8780293589401601
0.8779961493743901
0.8779690644952776
0.8779358598796434
0.8779018072121697
0.8778677572050606
0.8778814385119572
0.8784770392905196
0.8784582800425726
0.8784520949633499
0.8784250007397125
0.8783979086323154
0.8784335797439193
0.8784148258558516
0.8783807677824931
0.878347562649565
0.8783135098621911
0.878279459733945
0.8782454122645148
0.8782122176014878
0.8782011681682064
0.8781732098734666
0.8781868707113943
0.8781528335014055
0.8783006950917016
0.8782675060448007
0.878234319588669
0.8782155837247442
0.8782292397100442
0.8782021742736962
0.8781689955474218
0.8781419345743157
0.8781087607880325
0.8780817042771046
0.8780476857793459
0.878028963045375
0.8780228012315002
0.877988789013335
0.8779547794489533
0.8779277352779024
0.8783725685611246
0.878344625392204
0.8783802568404265
0.878393898413023
0.8783607303259322
0.8783267155402416
0.8782935526603989
0.8782603923671625
0.8787050739004585
0.8786710509926172
0.8786378798583805
0.8786047113109905
0.8785715453501445
0.8785444918938664
0.8785581212128719
0.8785717494691625
0.8785377410435943
0.8785037352695484
0.878470581002142
0.8784842105458415
0.878457167875336
0.8784240192997833
0.8783900245851214
0.8783560325202929
0.8783373189298017
0.8783509504799241
0.8783178125025659
0.8782838285501349
0.8782498472461825
0.878215868590399
0.8782536176306762
0.878219641475747
0.8781856679682761
0.8781525454673226
0.8781415216034646
0.8781075551096436
0.8781431486006788
0.8781100329168556
0.8780769198128388
0.8780429611272194
0.8780785515888492
0.8780921847226503
0.8781277704950828
0.8781007659280696
0.8780676609219388
0.8780337105311403
0.8780692930377773
0.8780361931242369
0.8780022479243808
0.8779752545530525
0.8780108337942018
0.8779921533137965
0.8779590628462518
0.8779320753593274
0.8779676507413241
0.8780053727084928
0.8779714392785956
0.8779781311599852
0.8779442014318125
0.8779102743447021
0.8779239039465984
0.8778899802900476
0.8778569066757426
0.8779728268201217
0.8779458503491271
0.8779119311185772
0.8778788617976315
0.8778457950499736
0.8778813544114653
0.8779190591902116
0.877885147599705
0.877866483408274
0.877833423573602
0.8778147659802664
0.8778524660161031
0.8778880154364632
0.8778914111419
0.877857509859
0.8778244580876639
0.8777914088870497
0.8777727580064437
0.8777397133865762
0.8777058245936311
0.8776996961888962
0.8776658115872021
0.8778131114745936
0.8777800717094996
0.8777739413712643
0.8777400591523881
0.8777070260803286
0.8777425604258055
0.8777780920087583
0.8777450613103281
0.8777111867986641
0.8776773149201776
0.8776434456745615
0.87765706657734
0.8776706864214442
0.8776843052069976
0.8776512871378395
0.877686809841408
0.8776537942408349
0.8776351646499683
0.8776082421747985
0.8775752334748225
0.8775888522650942
0.8776243339007185
0.8775974160297229
0.8775644128792532
0.8775305664378432
0.8774967226257936
0.8774628814427979
0.8774442665025199
0.8778871663271344
0.8778533139235029
0.8778203094769709
0.8777873079237891
0.877934420055172
0.8779699069360565
0.8780053910611064
0.8779992598291343
0.8781463408842464
0.8781133343606843
0.8780794850047893
0.8780464836393825
0.87801263950668
0.8780192706310701
0.8779923583272156
0.8779593654675008
0.8779729566617873
0.8779391219506891
0.8779767337594819
0.8780121997170911
0.8779792124892805
0.8779462278216955
0.8780618206253086
0.8780279903433867
0.8779950076227268
0.8779611825584189
0.8779282049891994
0.8779636618217302
0.8779306867151068
0.8779661407003168
0.8779323233166764
0.8778985085566741
0.8778875420118928
0.8778537316121103
0.8778207684433058
0.8778343549974935
0.8778005505943839
0.8777667488132951
0.8777803358817141
0.877747381950571
0.8777135861635099
0.8776806373763266
0.8776620450295538
0.8776291007958468
0.8776426900403518
0.8776089048635665
0.8775759665216509
0.8775491058328433
0.8775161723628349
0.877529763351039
0.8774959890996191
0.8775199379149554
0.8775335271768605
0.8775689635760814
0.8775351930413028
0.8775014251240907
0.8774828498097589
0.877449086538122
0.8774626753860073
0.8774297593027007
0.8773968457702376
0.8773639347883213
0.8773301826647425
0.8772972768157179
0.8773327072661541
0.8772998038688824
0.8773133942884686
0.8772804941884959
0.8773180586637483
0.8772843174686659
0.8772505788873564
0.8772860015406189
0.8773235599831349
0.8773611155165117
0.8773282224872335
0.8772944887383558
0.8772759327034245
0.8772422035918085
0.877248683338856
0.8772218686029359
0.877195055943424
0.8772086425259136
0.8772025599424484
0.8771696845119018
0.8771368116266812
0.8772833414651754
0.8772772569320081
0.8772435408247229
0.877216735628791
0.8771838672840863
0.8771729530150566
0.8771400889088791
0.8771072273463629
0.8771447621847964
0.8771801574058045
0.877147298107584
0.8772520229500556
0.8772895463768057
0.8773249305181465
0.8772920707039699
0.8773274520097873
0.8773180829633984
0.8772852272276356
0.8773206046921919
0.8773145229541031
0.8772816711686445
0.8772488219245169
0.8772151329979376
0.877182288868161
0.8771494472788284
0.8771157661038705
0.8770820875338993
0.8770956621977637
0.8772108811419164
0.8771772028008784
0.8772125680276762
0.8771788922256809
0.8771452190276524
0.8771587881019599
0.8771259601174775
0.8771634550543566
0.8771306294274841
0.8771204504528243
0.8770936862785859
0.8770751755460497
0.8771105310474577
0.8770768722043786
0.8770440575354429
0.8770112454028087
0.876978435806182
0.8769920050332961
0.8769583572733435
0.8769937077256696
0.8770072747898225
0.8769744716849119
0.8769416711147233
0.8769088730789629
0.876876077577337
0.8773166382229795
0.8774630013503049
0.8774444877923921
0.877411676668969
0.8773788680802022
0.877345220973375
0.8773267148244924
0.8772930723307835
0.8773066210224779
0.8772738228256242
0.8772410271618408
0.8772763434933197
0.8774226460097999
0.8774579526014623
0.8774251548933886
0.8774066520888333
0.8779953728794739
0.8779625582225081
0.8779440368148446
0.8779112266730449
0.8783137081128412
0.878280886234792
0.8782472263899173
0.8783045798330203
0.8783398373970358
0.8784860254668864
0.878467489575741
0.8784489551152204
0.8784152965781401
0.8784287909867254
0.8784422843539148
0.878408629970339
0.8783758183600112
0.8783421691376978
0.8783093626232052
0.878276558639982
0.8782437571877351
0.8782101182519649
0.8781773218931948
0.8781436881151167
0.8781100569316369
0.8780833123966655
0.8780968128433899
0.8784694588674805
0.8784427035662797
0.8784561885915969
0.8784225531387444
0.8784577748836383
0.8784929939122721
0.8784593609310231
0.8784257305433106
0.8785405605948349
0.8785540382081618
0.8785212475560659
0.8787711899780682
0.8787846571422134
0.8787510219933459
0.878786217500476
0.8787996825281343
0.8788370016765166
0.8788184765478814
0.8788536640295527
0.8788208732036494
0.8787872457325335
0.8788224303497876
0.8787956830979815
0.8788091436101566
0.878776360817026
0.8787578437350074
0.8789037678756956
0.8788852473119042
0.8788516277248143
0.8789975313879459
0.8789639100656235
0.8789773599494832
0.8789908087971824
0.8789571916188611
0.8789706402073696
0.8789370263953612
0.8789102891518539
0.8789237379928735
0.8789371857980521
0.8789044170106097
0.8788859056931579
0.8788523029099283
0.8788657513944749
0.8789804097583103
0.8789536790798739
0.8789209172270369
0.8788873193703394
0.8790019592478246
0.8789752318558811
0.8789424742179428
0.8789097191018596
0.8788761283361212
0.8789133928316745
0.8788798045102361
0.8788462187742052
0.8788813550828836
0.8788477718721903
0.8789623691555374
0.8789438684299804
0.8789102866905926
0.8788767075355088
0.8788431309644309
0.8788103947935458
0.8787776611416029
0.878750958830888
0.8787173920705078
0.8786846657739671
0.8786511043398789
0.8786183831108584
0.8787329363224061
0.8787002144629951
0.87866749512065
0.87863394080082
0.8786003890618929
0.8785668397583268
0.8785802821539317
0.8785475737144524
0.8785291024555271
0.8785106326170855
0.8784770933596494
0.8784435566812635
0.8784168846682704
0.8783833528832775
0.8783967981986006
0.8783701310591138
0.8789562801496115
0.8789227327863621
0.8788900250134803
0.8788633430160832
0.8788306400400848
0.8787971026629827
0.8787644047464119
0.8787308724924814
0.8786981796341692
0.8786654892884695
0.8786319647010092
0.8790701048349564
0.8790365672771444
0.8790040382776726
0.8794421136162464
0.8800278837364065
0.8799951510982873
0.8800085246814754
0.87997579530182
0.8799430684366177
0.8799095076529035
0.8798767858478657
0.8798432301879859
0.8798096771056427
0.8799550956953267
0.8799223771661128
0.8798896611498427
0.8798561114383903
0.8798294179581388
0.8797958731363925
0.8797773778042445
0.8798123960682364
0.8802501376237385
0.8802174178163085
0.8801847005211486
0.8801511497869438
0.8802964882808212
0.8802637717181254
0.8802310576670651
0.8801983461273508
0.8801904282378792
0.8801568850099759
0.8801233443567755
0.8800898062779814
0.8801247950820797
0.880091259521626
0.8801262455847094
0.8802715236887618
0.8802388218926527
0.8802121352363521
0.8801786027582207
0.8801919518582517
0.8801592581331552
0.8801942321925154
0.8801607055465519
0.8801280167824239
0.8800953305260645
0.8801016969841883
0.8800681790311442
0.8800346636491854
0.880048013661896
0.8800295337386149
0.8799968587800229
0.8799633512740382
0.8799298463378447
0.879964813101031
0.8799381543466456
0.879905489155861
0.8798728264698835
0.8798543558421261
0.8798277054105546
0.8798215818838614
0.8801920142637678
0.880158512121358
0.8801400371712654
0.8801215636374747
0.8801349021323551
0.8802800128606968
0.8802933442604441
0.8803066746383542
0.8802800170858168
0.8808642735546491
0.880830757205464
0.8808372356703732
0.880850542654027
0.8808178650330775
0.8807843555986019
0.880751683017394
0.8807181786860095
0.8806855111433824
0.8806588492903173
0.8806479135360482
0.8806828166292044
0.8806961249403256
0.880663464498643
0.8806368085958597
0.880604152927721
0.8806411657129217
0.8806085123791204
0.8805750276440398
0.8805415454734637
0.8805088997054384
0.8804904311464861
0.8806349318942126
0.880601452557867
0.8805688094957641
0.88053616893313
0.8805035308696776
0.8804708953051199
0.8804524331498851
0.8804873196768459
0.8804538549612685
0.8804212262947498
0.8803945980279161
0.8803611407034821
0.8803345167744389
0.880307894883201
0.880274444717893
0.8802478271629416
0.880214381856167
0.8801809391089167
0.8801474989208972
0.8801608129473797
0.8801342048319029
0.8801007702699772
0.8800741664874476
0.880041569821304
0.8800548853534277
0.8800222919186538
0.8800038610469936
0.8799704391438483
0.8799378526789162
0.8799317392259575
0.8799666149793612
0.8799331996133768
0.8799270870397414
0.8799005010899016
0.8800143350647339
0.8800276460375086
0.8799950673531303
0.8800083780447153
0.8800216877184688
0.8799882804672645
0.8799557082698805
0.8799448215536111
0.8799122535078884
0.8798856782879044
0.8798522826205726
0.8798188895062311
0.8797854989445874
0.879752943212075
0.8797203899680575
0.8796878392122494
0.8798325455628468
0.879867397118866
0.8798340123593452
0.8799786965359955
0.879960287049066
0.879926902567107
0.8798943526267459
0.879861805173581
0.8798284282803641
0.8797950539373376
0.8797616821442094
0.8797291447323119
0.8796957780063288
0.8797306188117324
0.8796980863146804
0.8796647245501085
0.8796780331156097
0.8797128692762557
0.8797477027761296
0.8797143442609857
0.8796818198392967
0.8796492979015258
0.8796309136453955
0.8795983960267341
0.8796117030596476
0.8795791887656049
0.8795526597429639
0.879526132745903
0.8794927941504639
0.8794594581003444
0.8794261245952529
0.8793936248314884
0.8793611275487166
0.8793278016135132
0.8793626285385107
0.8793442643443868
0.8793109428682534
0.8793457664494091
0.8793183928841989
0.8792859071527103
0.8793228346560549
0.8792895203547181
0.8792570394433188
0.8792237301943977
0.8791912542714377
0.8792260717904825
0.8791927675350912
0.8792275823400023
0.8792623944888154
0.8792359008248025
0.8792034318700277
0.8791973632179471
0.8791790172341525
0.879192325543757
0.8791658396039831
0.879147496921293
0.8791142083627108
0.879149012887387
0.8791838147577621
0.8791513589314346
0.8791861580584618
0.8791537046176898
0.8791272282287353
0.8790939493266
0.879066612493875
0.8791014082185997
0.8791383061555146
0.8791058619612375
0.8790725902159834
0.879085894466054
0.8792302376844414
0.8792650192160287
0.8794093446055664
0.8795536589946933
0.8795263150608158
0.8794938659715098
0.8795286308306152
0.8796729186786744
0.8796404677125785
0.8797847403045005
0.8797522875507834
0.8797655598232429
0.8797322806912911
0.8798352873140055
0.8798020080613258
0.879768731344015
0.8797422557323663
0.8797555253537319
0.8797923674585483
0.8798056341605444
0.8797731918919468
0.8797407531731412
0.8797083169250098
0.8797215848068889
0.8797563171658496
0.879723884030381
0.8796914533647855
0.8796731200020357
0.8796398646624285
0.8796074408997251
0.8795750196058046
0.8795417717988004
0.8795085265231303
0.8794902012439582
0.8794637543746912
0.8794770255051987
0.8794446165792286
0.8794113813279779
0.8793930662997297
0.8793606642692529
0.8793282647049656
0.8793099549306069
0.8792916465497391
0.8793049201893326
0.8792716991058513
0.8792849724943287
0.8792789157481097
0.8792524899979568
0.8793965632878673
0.8793857508561854
0.8793533626628821
0.8793880733560048
0.8793697689678862
0.8794065766977583
0.8793882729982949
0.8793550626435186
0.8793226830082868
0.8792894776740741
0.8793027438241936
0.8792844475536689
0.8792520755289489
0.8792256648674234
0.8791924695352948
0.8791741802404116
0.8791418173315203
0.8791765175918101
0.8791441570548334
0.8791117989783598
0.8790786155465499
0.879072178670309
0.879039827019981
0.8790074777214361
0.8789751309897386
0.8789884015242911
0.8789552303496377
0.8789228892916848
0.8788897231280367
0.8788573870176151
0.8788242258638321
0.8788404816136229
0.8788073236223476
0.8788205964991408
0.8787882691583221
0.8787618981944001
0.8787287482277204
0.8787179759549397
0.8786916106668942
0.878673357073346
0.8787080448114809
0.8788519144031577
0.878833656800685
0.8788005129222446
0.8787681986224447
0.8787358867772063
0.8787491558140179
0.8787838314523159
0.8791978254136473
0.8791646752579476
0.8791779259972607
0.8791911757302904
0.8791729121785713
0.8791397680033508
0.8791074530918314
0.8790751406339877
0.8790420039453497
0.8790237495231403
0.8790164443041474
0.8790056701065991
0.8790403188973893
0.8790080163465124
0.8791210373644872
0.8790887342020509
0.8790704828558861
0.8790381840638799
0.8790514315577512
0.879018309600923
0.878985190157809
0.8790981820219197
0.8790658883065514
0.8790395428296363
0.8791832306306935
0.8791560221269938
0.8791237311179028
0.8790973874444434
0.8791106276670306
0.879077516028974
0.8790444069028954
0.879011300288509
0.878978196185529
0.8790128184212601
0.8789797167717284
0.8789474434706331
0.8789606853626881
0.8789953030107014
0.8789622070462787
0.8789439764155741
0.8789117105882915
0.8790553106188029
0.8790222173985035
0.8789899522747582
0.8789568640415605
0.8789305446706714
0.8789370259137538
0.8789047689117666
0.8788725143552518
0.8788857525623897
0.8788535011717566
0.8788474839647543
0.8788292666643995
0.878796195807072
0.8787631274563468
0.878730886823712
0.87870458698711
0.8788481078028851
0.8788150424971907
0.8788496368068669
0.878816573948852
0.878784338620351
0.8787580427370439
0.8787520318819478
0.8787198026620218
0.878754392716602
0.878722165848947
0.8786958773009501
0.8786776767834245
0.8786454564833226
0.8786132386238751
0.8786264756204076
0.878600195674303
0.8785671585399224
0.8785341239076915
0.8785687078951031
0.8785365002615538
0.8785183119811238
0.87850012507802
0.8784738568807481
0.8784416577158146
0.878409458736917
0.8784226979357181
0.8783905043642295
0.8783583132300783
0.8783261245329879
0.8783393648816208
0.8783131107231744
0.8782868585520986
0.8782606083681678
0.878228429459835
0.8782224450169862
0.8781894459320364
0.8781564493445576
0.8781696921055869
0.8781829338644398
0.8781499412688575
0.8781177750703036
0.878085611305725
0.8780534499748454
0.8780212910773884
0.8780515303042817
0.87803337757055
0.8780466204786108
0.8780284693038795
0.8780630331738457
0.8780762734575892
0.8780581201735201
0.8780259708294454
0.8779938239170585
0.8779616794360834
0.8779749210491385
0.877941956280909
0.8779098174076281
0.8778776809647834
0.877851472057409
0.8778185169420233
0.8777855643185176
0.8778201203844189
0.8777879934069922
0.8777550456744784
0.8777916862559266
0.8777587408746741
0.8777257979840006
0.8777076726567195
0.8776814800807906
0.8776493668427019
0.87776195654074
0.8777290197533426
0.8776960854553102
0.8777327158034132
0.8777006066966149
0.8776899314794374
0.877657826415658
0.8776944526732954
0.877837588704073
0.8778194673706415
0.877853997351605
0.8778210695297572
0.8777881441956566
0.8777552213490213
0.8777223009895694
0.8776902056170484
0.8776572902000519
0.8776391811515911
0.8776130109468014
0.8775809245501304
0.877554758521965
0.8775226767484281
0.8774897751151856
0.8774791151147694
0.8774462176109975
0.8774200616087743
0.8773939075816325
0.8774071491336197
0.8773750814110419
0.8773883226739683
0.8773554360489227
0.8773899561737736
0.8773793035627182
0.877361215943745
0.8773291572171484
0.8772962790313776
0.8772634033273539
0.8773758503731931
0.8773437959337305
0.8773783060762845
0.8773602232728139
0.8773968137699285
0.8773647633774949
0.877332715403685
0.8773065824344474
0.8772737175049165
0.8772475887333638
0.8772214619332731
0.8771886039343024
0.8772231069128961
0.8776532844249204
0.8776351896346593
0.877778090348512
0.8777519494519095
0.8777864246768481
0.8777543753043727
0.8777215071210085
0.8776886414166716
0.8776557781910815
0.8776237385793052
0.8775908802794047
0.8780208655013193
0.8779888157482083
0.8780232703441336
0.8779971310449474
0.8779642648618814
0.8779314011568508
0.8778993608172849
0.8778673228933055
0.8778344665588159
0.8778587429577658
0.8778719450290073
0.8778390922354068
0.8778522940521192
0.8778194444753937
0.877793323693568
0.8777604788149701
0.8777424068224801
0.8777103868852832
0.8776783693611342
0.8776677251491799
0.8776357116451048
0.87760370055332
0.8776381436970084
0.8776053145635515
0.8775724879035649
0.8775404818828387
0.8775076601381344
0.8776503718774428
0.8776323122007027
0.8780618261983855
0.878096241709563
0.8780634052145159
0.8780305711927483
0.878064983992789
0.8780329724066281
0.8780001432400674
0.8779673165458617
0.8779353122532548
0.8779024904720494
0.8778696711623637
0.8778828579107506
0.8778508616173835
0.8778640480810151
0.877976188900502
0.8779441927071873
0.8779180977100489
0.8778852864602845
0.8778524776805028
0.8778204909604836
0.877802439154806
0.8777843887078883
0.8778187874612665
0.8782479226798424
0.8782151076614988
0.878182295112771
0.8781642337686633
0.8781322449467392
0.8781061546560395
0.8780733511446419
0.8780552966172891
0.8780224974874069
0.8779905200145307
0.8780036913035143
0.8779717169438315
0.8779397449895922
0.8779741197852923
0.8779421501457583
0.8779101829110413
0.8778773991072994
0.8778446177694323
0.8778265793126738
0.8777946212325813
0.8777886911340738
0.8777559180624819
0.87772985859945
0.8777118248193354
0.8776857689737104
0.8776597150873188
0.8776416874927966
0.8777831035690611
0.8777511579358114
0.8777192147043084
0.8776864553317005
0.8776545169336462
0.8776217624554761
0.8776111467756159
0.8775792148090927
0.8775531747190416
0.8775212473312696
0.8774885040158952
0.8774565814579108
0.8774697584575203
0.87745174899807
0.8774861059648722
0.8775204603498998
0.8774944302942332
0.8774616965738841
0.8774436908002546
0.877503001897566
0.8774710895877086
0.877465177879735
0.8776072462578501
0.8777191482046883
0.8776864146739272
0.8776684036810151
0.8776356745148444
0.8776488373653553
0.8776169291663214
0.8775850233637875
0.8781576432491762
0.878124901856888
0.8780988647435233
0.87806694563748
0.8781012537067838
0.8785293793946745
0.8784974477207782
0.8785317357643173
0.8784998063994149
0.8784678794317019
0.8784359548609084
0.8784040326867645
0.8783721129090003
0.8783393782136698
0.8783525062543864
0.878319774752002
0.8782937440053225
0.8782677152123898
0.8782808439717659
0.8782489372011374
0.8782162157260162
0.8782293449399046
0.8786571927414105
0.8786252766389362
0.8786616096362599
0.8786288788171109
0.878770970280064
0.8787390546985362
0.8787071415114552
0.8786752307185516
0.8786883382828556
0.878655613827169
0.8786295861055016
0.8785968663079962
0.8785641489647209
0.8785461335837025
0.8789737448796258
0.8789677870203518
0.8789808796822705
0.8789481540737188
0.8793756861620804
0.8793437646603494
0.8793118455522522
0.8792791124431031
0.8792530730559204
0.8792211609374737
0.8791951256749828
0.8791632181212031
0.8791762985499064
0.8791582696775931
0.8795856336461464
0.8795529000901167
0.8795201689876929
0.879662065575336
0.8796293033481309
0.8795973890895641
0.8796315729565499
0.8795988450385472
0.8795661195731763
0.8795333965601614
0.8795014918736471
0.87946877373395
0.8794360580457845
0.8794180288979202
0.879386133314066
0.879360110402113
0.8793963587118562
0.879430536024092
0.8793986447504937
0.8793806210555746
0.8793479184714609
0.8793609807154441
0.8793349655674407
0.8793022683671131
0.8792842516559739
0.8792523742196076
0.8792865454054555
0.8792685313068558
0.8792366580397518
0.879270825975857
0.8793823011518568
0.8793716612912355
0.8793389735687767
0.8793520302797974
0.879319345904374
0.8793013329564708
0.8794127819549726
0.8793800989757183
0.8793540986912568
0.8793214203547369
0.8792895594225939
0.8792635654455462
0.879276620581001
0.8797032924490582
0.8796706071599087
0.8796379243168053
0.8796052439194731
0.8795733807125877
0.8795473829244262
0.8795147095824492
0.8794966994340424
0.8794648450557573
0.8794778877779633
0.879445221924428
0.8794793501073243
0.879513475737149
0.8795265146890988
0.8794938519038399
0.8794678668132132
0.8794360230436886
0.8794041816558968
0.8795155226152953
0.8794836806360445
0.8794568525991556
0.8794242009678597
0.8795657898522989
0.8799837217532891
0.8799510540624828
0.8799404076563976
0.8799744981889713
0.8799426485745903
0.8799108013413997
0.8799048273846966
0.8798721699929212
0.8798851867651823
0.8798982025644086
0.8798663629437976
0.8798337118716398
0.8798010632399539
0.8797692308190955
0.8803389872966907
0.8803071371538035
0.8802891219410748
0.8802564623925666
0.8802384504194578
0.8802725094373189
0.8802406677278388
0.8802080148701219
0.8801761779491201
0.8802102342039493
0.8801783995785959
0.880145616516186
0.8801796700963054
0.8801478401797251
0.8801160126408185
0.8801290100967447
0.8800963723844323
0.8800645503334598
0.8800465549441019
0.8800147371300889
0.879982108559816
0.8799494824262384
0.8799176718008581
0.879885863550912
0.8798540576761339
0.8798214411955493
0.8798575504894383
0.8798395688738642
0.8798077694765452
0.8797971447131953
0.8797645364444572
0.8797465609854471
0.8797206188362139
0.8797026448545603
0.8797156485214339
0.8796838620562342
0.8796512653165403
0.879633298109345
0.8796463024229862
0.8797875977180671
0.8798216290787296
0.8797956928401435
0.8797639116902536
0.8797379795403838
0.8797120493254602
0.8796794624788232
0.8796924611892831
0.879674499147761
0.8797085245716765
0.8796767549715019
0.8796897518435681
0.8796638301974858
0.8796312536569451
0.8796053361260858
0.8796183337228242
0.8795924186068446
0.8796284960445198
0.8795959268954417
0.8796089229043974
0.8795763569139545
0.8796067439721863
0.879574992380878
0.8795879872322196
0.8795773841302871
0.8795448253859197
0.87951308083748
0.8794813386557405
0.8795153471816591
0.8794894484620955
0.8795902411371295
0.8796242418013984
0.8796602978837473
0.879628557313369
0.8795968191087769
0.8795650832697065
0.8795333497958933
0.8795016186870729
0.8795146090092543
0.8794828809633672
0.8794511552818042
0.8794872057226396
0.8794692710792563
0.8794375494505556
0.8795484660853385
0.8795845075292821
0.8795527851528978
0.8795210651397987
0.8794893474897205
0.8794568211293856
0.8794251082347663
0.8798497564225667
0.8798180312561695
0.8797921444122649
0.8797742094280805
0.8797416797038803
0.8797756430769493
0.8797439265767414
0.8797180473114532
0.8796855245464635
0.8797194849522465
0.8796936094873835
0.8796619019449988
0.8796293861130903
0.8795976833221653
0.8795707850240844
0.8795390867746322
0.8795065803553083
0.8794807195564984
0.8794548606827145
0.879423171466622
0.8793914846092356
0.8793598001102918
0.8793281179695276
0.8792964381866795
0.8792647607614844
0.8792987166053062
0.8792808153289816
0.8792491420208804
0.8792621219209119
0.8792562003237431
0.8798234323315905
0.8797909334733967
0.8797650765269364
0.8797333922743219
0.8797228078222992
0.8797048967643221
0.8796724083587747
0.8796853681715731
0.8796528829088925
0.8796204000624613
0.8795879196320097
0.8795562513933374
0.8795237757639244
0.8794913025496848
0.8795042657233487
0.8794726053049724
0.8794401376153499
0.8794222450576852
0.8794561660116005
0.879424512089428
0.8793920510155666
0.8794259693090299
0.8793935105942843
0.8793618637074277
0.879329409788364
0.8793633253673897
0.8799300052620562
0.8798975338464379
0.8798658741088002
0.8798342167242591
0.8798017524882314
0.8802226537932446
0.8802355811208781
0.8802097374363246
0.880183895672235
0.8801522335291111
0.8801651615519056
0.8801326934634733
0.8801010367512372
0.8800685734572243
0.8800815026667939
0.8800490425101337
0.8800619714846734
0.8800295144647919
0.880042443204229
0.8800107980740633
0.8800237265482888
0.8799912757702099
0.8799596360657284
0.8801002376209005
0.8800685962200788
0.8800815201478516
0.8802221015155609
0.8801896506012068
0.8802234977242808
0.8801976755969745
0.8802315199089686
0.8801990734637561
0.8801666294275157
0.8802025208250389
0.8801708873726509
0.8802047263977837
0.8801730952117951
0.8801860095049271
0.8801681204760005
0.8801356860170931
0.8801040620887727
0.8800724405075727
0.8800400132099888
0.8800083963522309
0.8799978276170823
0.879965406697547
0.8799783243841145
0.8800121554878539
0.8799942795458274
0.8799626714224347
0.8799302578207799
0.879964085687592
0.8799979110447322
0.8800317338924798
0.8800138612025767
0.879995986850048
0.8799635792259239
0.8799319816193619
0.8799003863564882
0.8803232058841841
0.8803570078888414
0.8804973965827045
0.8804649775527125
0.8804333683842576
0.8804692086370912
0.8804376016556984
0.8804051896737751
0.8804389798667013
0.8805391955242634
0.8805067833807859
0.88047518086485
0.8805089634530773
0.8804773631991681
0.880444958153096
0.8804133626140056
0.8803809623420589
0.8803630912817877
0.880336469275296
0.8803493578917276
0.8803314899894195
0.8802990987545284
0.8802931624301079
0.8802615818813849
0.8802291968372313
0.8802420865629901
0.8802242266069878
0.880257999718905
0.8802322317975554
0.8802006605254836
0.8801682849361039
0.8801359117452713
0.8801043475493142
0.880072785691619
0.8800404196350808
0.8800088624830015
0.8799773076684024
0.8799457551910239
0.879913398633235
0.8799262933709195
0.8799005491830048
0.8798681978935148
0.8798358489997956
0.8798043087696599
0.8797727708750589
0.8797549408581478
0.879788707587355
0.8798989172745066
0.8798810845679147
0.8800212466257635
0.8800549984975699
0.8800292600277828
0.8799969171460857
0.8799653826282217
0.8799330445047748
0.8799015146849742
0.8798699871989007
0.8798376561959409
0.8798053275858319
0.8797730013683079
0.8797414833040017
0.879709161841037
0.8796768427698629
0.8796445260902139
0.8796574188486947
0.879625910890672
0.87963880338389
0.8796329013680656
0.8796005922911542
0.8796343360017106
0.8796028347247544
0.8795705303450567
0.8795382283550014
0.8795116910098487
0.8794801989288725
0.8794623995137533
0.8794367067545807
0.8794724884379086
0.8794401972400674
0.879408713625079
0.8793764271732984
0.8793441431090392
0.8793118614320365
0.8792803872177531
0.8792489153306695
0.8796704303042497
0.8796381413387739
0.879606659717162
0.8795751804229535
0.879557385218842
0.8795251052055358
0.8795588242681566
0.8795265465877393
0.8795008676000884
0.880064338227372
0.8801000729150689
0.8801337645003967
0.8801022761975733
0.8800699855922828
0.8800376973732326
0.880012006141064
0.8799863168073091
0.8799548397687265
0.879923365055919
0.8798918926686286
0.8798604226065977
0.8798281504778478
0.8798103592494062
0.8798440466022752
0.8798569105621062
0.879824643330884
0.8797989704048756
0.8798326532018276
0.8798011946251341
0.8797755254092879
0.8797440712655688
0.8797569355919895
0.8797906137224039
0.8799304220265641
0.8799047527781778
0.8798724956939039
0.879846830479514
0.8798153818319345
0.8797839347743271
0.8797524907704407
0.8797653505122014
0.8797782093045883
0.8797525532544416
0.8798923113603008
0.8799051640429503
0.8803259547344665
0.8802944988501573
0.8803073352673333
0.8802750788015407
0.8802428247163869
0.8802556616193519
0.8808182311521974
0.8807867640679358
0.8807544958637203
0.8807222300405708
0.880755843980192
0.8807235804647998
0.8806913193530852
0.8806598639153599
0.8806276075341324
0.8805961567671076
0.8806297679178104
0.8805975162158814
0.8805718498190428
0.8805846679589429
0.8805581673807447
0.880526726133736
0.8805019982185925
0.8804842123205132
0.880452777278704
0.8804205416167548
0.8804541468496686
0.8804877496045033
0.8804563190682015
0.8804248908494441
0.8803934649479748
0.8803620413635371
0.8803298173647115
0.8802983984431592
0.880266179165883
0.8802339622637839
0.8802467848259012
0.8802145710134434
0.8801831621291504
0.8801959851457694
0.8801637767669255
0.8801323732268579
0.880145196697464
0.8801195706123448
0.8800873697963459
0.8800559736999457
0.8800237776000053
0.8799923838640582
0.8800052096574931
0.8799730189860947
0.8799416328853213
0.8803616316813794
0.88033600611933
0.8803046101162129
0.8802732164259619
0.8803088249626425
0.8802910677967607
0.8802646141440765
0.8802981855155394
0.8802667978425621
0.8802411833222487
0.8802474308576964
0.8803570352081795
0.8803256499912374
0.8803000370765034
0.8802744260478456
0.8802422456126322
0.8802108692437302
0.8803502503152631
0.8803180706427151
0.8803516252163514
0.8803260179452593
0.880300412559342
0.8802748090583913
0.880249207442199
0.8802827583754353
0.8802571583511578
0.8802257929807449
0.8801944299189008
0.8807405320248457
0.8807740587049359
0.8807426789306787
0.8807554610705814
0.8807240842898184
0.8806927098179542
0.880661337654734
0.8806291666635109
0.8805969980393683
0.8805656328594931
0.880547887802888
0.8805165267370683
0.8805520791706947
0.8805343365707364
0.8805029794638114
0.880515764778299
0.8804980254715439
0.8805315413421628
0.8805059519393013
0.8804746016418554
0.8804641105917139
0.8804319634144617
0.8803998186013203
0.8803676761520287
0.8803804622105226
0.8803627337481488
0.8803962435029181
0.8804090271010051
0.8804425326901666
0.8804248045528809
0.8804123576826092
0.8803810246539677
0.8803488935285014
0.8803167647650101
0.8802911983041884
0.8802598743347367
0.8802285526676716
0.8802108346451809
0.8802034620699597
0.8801721459288295
0.8801408320891722
0.8801087204152103
0.8801422198031827
0.8801109105146384
0.8801236966115065
0.8802627941249597
0.8802755737025109
0.8802442641157869
0.8803435739336853
0.8803114642489073
0.880279356923054
0.8802538078006227
0.8803928647721754
0.880360757994361
0.8803294533284104
0.8803422262338325
0.8803109245477237
0.8802853798954592
0.8806776668218671
0.8806463562665361
0.8806150480105776
0.8805829425057936
0.8805516388771766
0.8805643998734753
0.8805330992241479
0.8805458599641106
0.8805145622935353
0.8804968562420619
0.880471315079243
0.8804654282164357
0.8804398900821865
0.8804143538226397
0.8808327937623318
0.8808072449571411
0.8808003227951424
0.8807682269862109
0.8807744336294753
0.8807423411261392
0.8807550881008178
0.8807237976823462
0.8806982594384571
0.8811165507865121
0.8810852505503332
0.8810539526108292
0.8811928169795534
0.8811750977380965
0.8812085039363994
0.8811764072826186
0.8811451117395994
0.8811138184924056
0.8810825275407844
0.8811916671061388
0.8811603755946001
0.8811290863782544
0.881238212228722
0.8812204978204883
0.8811892098415984
0.8811571256648311
0.8811258423041618
0.8810937628036637
0.8810760569391518
0.8810505254429755
0.8810839166124296
0.8816279239864169
0.8817369915446303
0.8817496894405766
0.8817830500847861
0.88175095590111
0.8817843140532826
0.8817904759468386
0.8817649266880342
0.8819031604185225
0.8818854326773251
0.881867706235482
0.8818356171823811
0.8818043284468581
0.8818376748644112
0.8818055904391559
0.8823641661016512
0.8823328625860023
0.8823007635445511
0.8822694646454835
0.8822381680397114
0.8822508392023677
0.8822187478691571
0.88227303552936
0.8826905797020761
0.8826592734031782
0.8826271718117863
0.8825958701285164
0.882564570738074
0.8825324761420104
0.8825011813656737
0.8824756275998761
0.8824435397866938
0.8824114543234924
0.8823793712100136
0.8823472904459995
0.8823152120311918
0.8822896706877545
0.882264131214519
0.882232059367329
0.8822259370809651
0.8821946661279473
0.8821633974643323
0.882132128601412
0.8821008645159395
0.8821341622429245
0.8821029003715846
0.882085189326448
0.8820531345919982
0.882021082203732
0.8819955637750021
0.8819643126954734
0.8819322670760545
0.8819010205996528
0.881890529562825
0.8818592869000585
0.8818272498130659
0.8818095553325587
0.8817840521110542
0.881752817915385
0.8817861101031798
0.881798779261645
0.8818320673326162
0.8818000394441743
0.8817745421676302
0.8818078274725315
0.8818204935199162
0.88178926712998
0.8817572466632629
0.8817260248701319
0.8818644177937925
0.8818323104404208
0.8818449728137068
0.8818782458068933
0.8818605604602132
0.8818293417388879
0.881797329103435
0.881766114976443
0.8817341070620701
0.8817028975283991
0.8817155609293912
0.8817096531160596
0.8816784478985868
0.8816679761173154
0.8816359788091686
0.881773988573736
0.8817419897299617
0.8817099932250275
0.8817452707792623
0.8817579284669761
0.8817267306077722
0.881694739337067
0.8816635460666109
0.8816968013743461
0.8816713358170701
0.8816401468206022
0.8816733993383814
0.882089851884735
0.8820578555295562
0.8820258615120106
0.8819946652617177
0.8819634712904363
0.8819458009179773
0.8819146110101126
0.8818834233805466
0.8818514427444062
0.8818846754016528
0.8818973196780165
0.8819305482327855
0.8818993657155411
0.8818681854755563
0.881836212402191
0.88181075849122
0.8818234026964329
0.8818057451795074
0.8817745740491475
0.8817872181905398
0.8817998614087662
0.8817686939068345
0.8817510416097073
0.8817198781651127
0.8817139788196899
0.8821300498822441
0.8821045954659824
0.8820869341308963
0.882099562719668
0.8821121903867124
0.88212481713213
0.8820993675511053
0.8820682016305047
0.8820505454899689
0.882019383625044
0.8819882240340439
0.8819570667167196
0.8819259116728223
0.8819385415288434
0.8819717346385013
0.8819462989971667
0.8819794894022325
0.8819618422938869
0.881977813268242
0.8819466654220234
0.8819290214417433
0.8818970834645662
0.8818651478169277
0.8818332144985732
0.8818012835092479
0.8817701489152934
0.881739016591948
0.8817516468154111
0.8817205174369628
0.8816885963777067
0.881657471567918
0.8816263490276112
0.8815944348925835
0.8815625230844222
0.8815371199776726
0.8816750808931875
0.8816431696350525
0.8816120544225086
0.8815866532140346
0.881561253857163
0.8815358563516915
0.8815047495860346
0.8814736450876348
0.8814632120618342
0.8814321113440087
0.8814010128927515
0.881369123248834
0.8813632470013707
0.8813321544584315
0.8817474966377669
0.8817163923612024
0.8816987766965787
0.881667676461125
0.881636578491544
0.8816697342355693
0.8816386384565745
0.8816067517729131
0.8815756605531616
0.8815954290690838
0.8815643405264325
0.881546736173369
0.8815156516683731
0.8814845694273616
0.8814669699023873
0.8814350987588185
0.8814040228463085
0.8814166473318976
0.881449795390013
0.8814187223367146
0.8815565167879819
0.88153891912879
0.8815070534877434
0.8814894589104088
0.8814718656140306
0.8814844839537748
0.8814591215985451
0.8814532482779519
0.8814213927138733
0.8813903320034635
0.8813584810478722
0.8813526122448505
0.8813215574284907
0.8812897124527916
0.8813023332883732
0.8812712836915535
0.8812394440212674
0.8812076066679418
0.8811757716313237
0.8811890810444315
0.8811572489981615
0.88112541926796
0.8811078507349045
0.8810768172486462
0.8811850597992875
0.8812181837263817
0.8811871496133262
0.8811997682117642
0.8812123858923191
0.8812250026550908
0.8811939728085927
0.8811629452189746
0.8811376185363139
0.8811058034092841
0.8815203382679172
0.8814893033241031
0.8814582706371297
0.8814272402067507
0.8814213746649006
0.8814038062303569
0.8814164109887397
0.8814495072390117
0.8815870901903389
0.8815695153576409
0.8815384887791137
0.8815209199191736
0.8814955931128933
0.8815081913284183
0.8814771714891365
0.8814453625217623
0.8814143472203476
0.8818286147762548
0.8817967965056216
0.8817792233667262
0.8818122908003263
0.881780476591127
0.8818786445106981
0.8818912242320525
0.8818594106226423
0.8819575649754842
0.8819265423340237
0.8818955219464604
0.8818645038125488
0.8818334879320432
0.881802474304698
0.881939929500143
0.881922359459995
0.8818905551186628
0.8818652351238784
0.8818778098500529
0.88185249215709
0.8818214857231201
0.881854530008597
0.8818671032970886
0.88183609971008
0.8818050983744393
0.8817759759130991
0.8817701060153248
0.8817383199023898
0.8817508946709647
0.8817199020553921
0.8816881212264086
0.8818254957515845
0.8818079275463908
0.8817769373604064
0.8817451590752677
0.8817133830968314
0.8816816094248463
0.881675745295004
0.8816581995071107
0.8817562507437271
0.8817244801280973
0.8817370494671496
0.881770071637469
0.8817390940692333
0.8817073286868645
0.8816763556427404
0.8816445948413173
0.881612836344324
0.8815818700988458
0.8815565906933476
0.881524838844629
0.8815144524013503
0.8814891781919317
0.8815970917097127
0.8815661327739003
0.8815343863368947
0.8815026422025247
0.8814851147817415
0.8814533747364282
0.8814863868366833
0.8815213987519951
0.8819347461377569
0.8819037839393289
0.881872823986084
0.8818409973924689
0.8818739882588026
0.8818430327529019
0.8818112900881372
0.8817803390993532
0.88174860105408
0.8817176545814266
0.8818548288632315
0.8818673793549388
0.8818364319421642
0.8818046975696388
0.8818172485136281
0.8817863062821639
0.8817553662932968
0.8817244285467828
0.8816934930423782
0.8816625597798393
0.8816450418065187
0.8817528362896754
0.881721904239286
0.8817043860199493
0.8816868690699107
0.8816559427709838
0.8819798636611917
0.8819481401866412
0.8819164190103103
0.8818847001319493
0.8818529835513085
0.8818212692681381
0.8817895572821887
0.8817578475932106
0.8817403350508035
0.8817094180151854
0.8817035656195166
0.8816718636373179
0.8822238707600186
0.8821921522342188
0.8821612244367336
0.8821941595141789
0.8821632338834623
0.882131522123339
0.88216445469914
0.8821335335023109
0.8822705139686202
0.8822388029395625
0.8822717268640035
0.8822400180866166
0.8822083116045555
0.8821773955351341
0.8821464817034942
0.8821147820488733
0.8820972692645958
0.8820655736850905
0.8820480639489017
0.8820163724436647
0.8819988657548657
0.8819679662124871
0.8819362810451151
0.8820439089935913
0.8820130111752961
0.8819812693841316
0.8819495883204205
0.8819621108680528
0.8819746325097312
0.8819437427853943
0.8819498177849658
0.8819189311926521
0.8818880468345306
0.8818628322396624
0.881831952144232
0.8819395371588706
0.8819086565230023
0.8818777781204916
0.8819106817648725
0.8818798055221667
0.8818489315122585
0.8818172724152055
0.8818501734886737
0.8818830721831779
0.8818578677952869
0.8818262129531722
0.8817945603996626
0.8818006370586975
0.8822126894105362
0.8821951910643084
0.882163529750619
0.8821326577607297
0.8821010009956662
0.8820693465187679
0.8820634929596302
0.8820759987200417
0.8820443485782609
0.8820134875883394
0.8819960050418721
0.8819708102338684
0.8819533304927069
0.8819224772512516
0.881955350750519
0.8819828241811386
0.8819953287897468
0.881977851320103
0.8819470027654728
0.8819218170082109
0.8818909727061154
0.8818601306321714
0.8818292907861376
0.8818353609235673
0.8818045241996902
0.8817736897030956
0.8817420710521084
0.881710454684716
0.8817229637101153
0.8816977951369593
0.8816669700608935
0.8816353609713194
0.8816179059636701
0.8815863009279006
0.881555484328477
0.8815246699540785
0.8814938578044644
0.8814687047700599
0.8815015661698614
0.881476414673058
0.881509273422338
0.881477681433303
0.8814468776520225
0.8814217317599002
0.8813901463505913
0.8815267334588174
0.8814951465399679
0.8815279963132405
0.8815028520308611
0.8814720551217704
0.881440474734619
0.8814088966263236
0.8813773207966376
0.8813833431865508
0.8813517705570199
0.8813209857641965
0.8812902031924179
0.881265075650954
0.8812979206889305
0.8812727946817902
0.8812420182893217
0.8812104587281492
0.8811789014434264
0.881147346434907
0.8811157937023448
0.8810842432454936
0.8810526950641072
0.8810219343767579
0.8809911759077541
0.8810036923755972
0.8809785869422585
0.8809478333630312
0.8809603500397339
0.8809295993354097
0.8809121961995637
0.880880664455837
0.8808632614342522
0.8809705323417389
0.880953127335443
0.8809215986625004
0.8808900722623042
0.8808649808771124
0.8808978119248868
0.8808670745564843
0.8808363394034675
0.8809435803561712
0.8809120599801438
0.8808805418756914
0.8808498106672317
0.8808623232090058
0.8808308103032955
0.8808000842081517
0.8807685758153503
0.8808013973258214
0.8807706756109241
0.8807456011809213
0.8807140992906449
0.8806825996697937
0.8806575311216923
0.8806903495387918
0.880659638462399
0.8806422619722903
0.8806115548397777
0.8805941813328368
0.8805626939708103
0.8805319930208472
0.8805445093473044
0.8805130271751841
0.8805255432831988
0.8804940640609742
0.8804633711086585
0.8804383221861218
0.8804711331355147
0.8804404443235181
0.880434672159916
0.8804674796974002
0.8804360104970663
0.8805722779689833
0.8806050770110415
0.8805877137421492
0.8805626684581825
0.8805312013136152
0.8805005202797568
0.8804690578177207
0.8804815683016262
0.8804501087858622
0.8804327554666336
0.8804012999711583
0.8803698467392383
0.8803383957706293
0.8803069470650869
0.8802762840332272
0.880245623207579
0.8802282816143313
0.8801968413950286
0.880179499905866
0.880173741696151
0.8801423068311601
0.8801116574410461
0.8800943244082691
0.8801068411703858
0.8800818320952783
0.8800504061878853
0.8800330778510009
0.8800658656170343
0.8800352266903129
0.880003806978635
0.8801108387983514
0.8800858358738172
0.8800552006353625
0.8800245675996932
0.8801606833010052
0.8801433566062072
0.8801119409137999
0.880081310243128
0.8800506817745173
0.8800631929068738
0.8800325672911952
0.8800011612263541
0.8800359169705346
0.8804456633509015
0.8804784162582586
0.8804469986857197
0.8804155833711637
0.8803905838711945
0.8803599552951838
0.880354196808472
0.8803235717408048
0.8802921665043401
0.8802615458658041
0.8802442267520351
0.8802269088826341
0.8801955116313619
0.8801648988647071
0.8801773978049061
0.8801460057153736
0.8801153980255556
0.88009042098011
0.8800598174852464
0.8800284341282479
0.8799978350576559
0.8799664561806237
0.879935861533348
0.8799052690833321
0.8799325957257066
0.8799012236980404
0.8798698539232215
0.8798759586698113
0.8798453731503589
0.8798800970540768
0.8798628040695875
0.8798322230281395
0.8798016441822646
0.879937562671428
0.8799062006003755
0.8798756223919366
0.879908354614078
0.8800438431003008
0.8800563356191239
0.8800249749131807
0.8799936164581406
0.879962260253761
0.8799565234773361
0.8799251708543183
0.8799376649418067
0.8799501581326975
0.8799188091128233
0.8799015238415574
0.8799140169844277
0.8798834538537866
0.879916169355477
0.8798856083404152
0.8798683288055213
0.8798510505102815
0.8798635427748733
0.879838608806292
0.8798713188760409
0.8799040265994681
0.8798734736922089
0.8798632638051914
0.8798327145511009
0.879826986328949
0.8797956597122061
0.879764335342065
0.8797330132182842
0.8797080928699698
0.8797407958913962
0.8797094779805016
0.8796781621572123
0.8796468487372316
0.8796163181928601
0.8795905942601072
0.8795733376884273
0.8795428130621388
0.8795115101054793
0.8794866066283691
0.8794991021048193
0.8794685845150906
0.879437288706063
0.8794067755188779
0.8793754841678548
0.879344195059457
0.8793136884882897
0.8792824038364597
0.8793151010187177
0.8793275986107653
0.8792970970061965
0.8792731174545407
0.879255882148291
0.8792246062692916
0.879194112724861
0.8791628413218124
0.8791753412341864
0.8792080317106618
0.8791767631692924
0.8792094512531142
0.8791922231653971
0.8791617384254189
0.8791304760211928
0.8790999956758795
0.879132680655926
0.8791014226506464
0.8790842021325619
0.8790537278097089
0.8790232556691269
0.878992006058298
0.8789607586850983
0.8790575901102831
0.8790263426264865
0.8790609964048454
0.8790297510362689
0.8790048968963667
0.8789736557276441
0.8790802417080723
0.8790490001240324
0.8790177607763264
0.8789929115131632
0.8790054063232539
0.8789749511791093
0.878987445737651
0.8789569934158673
0.8789265432734525
0.878959208730217
0.8789287606875937
0.8789412546635635
0.8789108094420547
0.8788859728955729
0.8788555318301965
0.8788453835617553
0.8788205520211947
0.8787893376077874
0.8787645098484914
0.8787991444830179
0.8787743181490257
0.8788069750303635
0.8787765455002656
0.8787461181467373
0.8787149142095037
0.8786837125040717
0.8786665297083917
0.8786790259131247
0.8786478288380802
0.8786166339940276
0.8785994531733997
0.8785682622896371
0.8785370736361845
0.878526943283693
0.8785212793543471
0.8784900957253429
0.8784589143258109
0.8784714134850867
0.8784402349825036
0.8784301102639531
0.8784129451307714
0.8783817720609722
0.8783506012194124
0.8787581234076637
0.8787706087472269
0.8787394273519681
0.8787090263330337
0.878677849366762
0.8786466746285304
0.8786162801824972
0.8786287679134849
0.8786116024286941
0.8790189842560698
0.8789877458919152
0.8789573446904148
0.87894016992063
0.8789097725906154
0.8788785995676888
0.8788910743603555
0.8789236827465795
0.8789361550378975
0.8789049855486365
0.8788745959889201
0.8788442079928473
0.8788270427834378
0.8787958816429328
0.8787647227279054
0.8787335660381176
0.8787087845960228
0.8786776321284476
0.8786528544530192
0.8786217062067686
0.8785905601845984
0.8785594163862703
0.8785422674714382
0.8785748696845536
0.878557721442404
0.878526583262992
0.878501818054378
0.878477054613634
0.8785096533362001
0.8785422497318651
0.8785111176610403
0.8789180523826068
0.8788932785065932
0.8788761244094444
0.8788513537976231
0.8788202162515543
0.8787898579092023
0.8787595017332143
0.878728370797132
0.8787036098755127
0.87867248315469
0.8786413586547459
0.8786102363754423
0.8785798931041948
0.8786861281360785
0.8786557843224654
0.8786254426734844
0.8786083066950071
0.8785771922545522
0.878546856654896
0.8785157466476929
0.878650823969067
0.8786197120690725
0.8785949673836488
0.8785638600757696
0.8785335314415538
0.8785459962979905
0.8785156704633984
0.8785281350678124
0.8784978120323539
0.8784806885457969
0.878449593074572
0.8785846197864721
0.8785542990611916
0.8785232041118242
0.8785356653376647
0.8785053495994324
0.8784742598990232
0.8784430613868862
0.8784183371072377
0.8787249878139084
0.8786938947180603
0.8787264346000627
0.8788613985198396
0.8788442706198818
0.8788131777053833
0.8787828628808906
0.8793261225705041
0.8793586329717049
0.8793911410564426
0.879360034198023
0.8793297052920095
0.8792993785467901
0.8793318841103183
0.8793217626135592
0.8792906637662788
0.8793030883364207
0.8792727679398382
0.879248030840714
0.8792169390494956
0.8791866249602664
0.8791694958476688
0.8791384101746174
0.8791136822640863
0.8790826007921789
0.879052296883071
0.8790847961982667
0.8790544943688544
0.8790234194304768
0.8790559163027059
0.8790256187376361
0.8790155142687798
0.8790480079520065
0.879016938775246
0.8789866469113148
0.8790211035171306
0.8790335288371601
0.8790024645988564
0.878971402571688
0.8789411177185231
0.8789535441162936
0.8789690087355331
0.8789387272005803
0.8789712108975618
0.878946507413639
0.8789294014718739
0.8788983508856555
0.8788736526306957
0.8788489561331184
0.8788179117227547
0.8788122652481869
0.8787819989840285
0.8787573092607697
0.8787270471046223
0.8786967871012927
0.8786665292505508
0.8787724513677679
0.8787414185112702
0.8791469412202881
0.8791158972530061
0.8790848554936878
0.8790545902989222
0.8790235529272886
0.8789932920646696
0.8790057060030497
0.8790381619090931
0.8791728124371947
0.879205260094287
0.879174998150793
0.8791578986810626
0.8791332113934711
0.8791029552384143
0.8791153617484324
0.8790843343522596
0.8790533091617736
0.8790230601482435
0.8790354677340737
0.8790044475882688
0.8790368885441251
0.8790198000593019
0.8789887837773247
0.8789577696996956
0.8789275316051677
0.878959969530473
0.8789353015560983
0.8789050674829747
0.8788740618892042
0.8789064971043812
0.8788754936628619
0.878869852965784
0.8788396265878277
0.8788086288257102
0.8787915563401063
0.8787605624875463
0.8787303442859056
0.8787056941049233
0.8786956243254799
0.8786646382829645
0.878634427780628
0.878604219424
0.8785732399284671
0.8785422626331044
0.8785252056680974
0.8784942322781727
0.8784695983577939
0.8784820128188878
0.8785164004839623
0.8784862048973896
0.8784986174467424
0.8784684246353557
0.8784437968779575
0.8784136081561023
0.8783826486224185
0.8783516912865508
0.8783270711689758
0.8782968896694638
0.8783312717001863
0.8783003205823782
0.878294706102679
0.8782645312422294
0.8782399194596704
0.8782089759766769
0.8782413945093395
0.8782167861675809
0.8783511887409959
0.8783265782499542
0.8782964097526592
0.8783088206685181
0.8782842142997818
0.8782540505160078
0.878223888872268
0.8781929569342859
0.8781873412983143
0.8781564128509665
0.8781254865975923
0.8781198817039949
0.8781322949191093
0.87814470725376
0.8781571187080409
0.8781895195358989
0.8781794837722308
0.8781493365373709
0.8781247480387607
0.8780946048825523
0.8781270021828852
0.8780968610841903
0.8780667221227072
0.8780365852982087
0.8780265578024202
0.878009547538189
0.8779786057415542
0.8779477044271548
0.8779800977476938
0.8780124887718928
0.8780068916577951
0.8779759937217172
0.8779659712164143
0.8779358486428691
0.8779057282043139
0.8778748382329122
0.8779091816116887
0.8778782937070647
0.8778682767943863
0.8778437165499734
0.8778128342479846
0.8777827256378604
0.8777526191611318
0.8777225148175717
0.8776924126069537
0.8776615411348014
0.8776314432167128
0.8776005760912834
0.8775760331585347
0.8775459414672633
0.8775158519075844
0.8774857644792715
0.8778407029550622
0.8778098349776661
0.8777797403349334
0.8777496478236249
0.8777820160394765
0.8777720092751288
0.8777411491949625
0.8777735142735404
0.877748975645317
0.8777181196584016
0.8776872658562902
0.8777196282592928
0.8776887765882705
0.8777230912971351
0.8776930125085403
0.8776629358493419
0.8776952933860692
0.8776644480362598
0.8776343747795436
0.8776035337691185
0.8780071162088449
0.8779901355278772
0.8785297512981277
0.8786351422541286
0.8786105870296586
0.8785860335429349
0.8785614817937729
0.8785313871764888
0.8785005242719993
0.8784835309406649
0.8785158434197045
0.8785058198990152
0.8784757325738982
0.8784881011459204
0.8784572463006453
0.8784271638864113
0.8784101773573444
0.87844248443074
0.8784116355639645
0.8783815590185331
0.8783507144884086
0.8783630839823642
0.8783385540090544
0.8783084843021866
0.8783407869747173
0.8783162603919146
0.8783485605051697
0.8783808583343592
0.8784131538797255
0.8783830879140057
0.8783954523277493
0.8783653891135931
0.8783353280249471
0.8783183549501151
0.8782938369629741
0.8782630118874467
0.8782329586675119
0.8786359910780732
0.8786051571780994
0.8786175098106453
0.8785929864500616
0.8786053386396441
0.8786376102745593
0.8786206325157634
0.878603655956809
0.8786359242302805
0.8786058684529241
0.8786002679739349
0.8785757521539361
0.8785457016879881
0.8785156533452977
0.87848560712564
0.8788884170501683
0.8789226166534837
0.8789056354241461
0.8788755796747225
0.8789097761076001
0.8788797223350358
0.8788697026013973
0.8788451867898532
0.8788143694582538
0.878784323300258
0.8788165658223348
0.8787865217087599
0.8787564797169444
0.8787688156660758
0.8787387764208893
0.8787331752040407
0.8787031393382834
0.8787353767583764
0.8787045741829496
0.8787169093515479
0.8786861096027434
0.8786560806996367
0.8786260539164668
0.8785960292530088
0.8785652381191661
0.8785344491588407
0.8785174945911564
0.8784874779975055
0.8784566950410974
0.8784266827115795
0.8783966725002301
0.878366664406825
0.8783358900582299
0.8783058862271524
0.8782751161946561
0.8782581775818739
0.8782705211014014
0.8782397555732347
0.8782097594267598
0.8781797663958947
0.8781490073250193
0.8781182504241725
0.8780874956931247
0.8782211111359521
0.8781911229941053
0.8781611369676001
0.8781303850626926
0.8781248116233188
0.8780948311077973
0.8781071747289123
0.8780771969497587
0.8780464534266539
0.8780220055439072
0.8779920339388139
0.8779864667530611
0.877956498514396
0.8779395836757129
0.8779096192029407
0.877878889174245
0.8778481613121533
0.8778803800058278
0.8778504218449299
0.8778826381876027
0.8778949831968332
0.877907327335839
0.8778973627094956
0.8779097058945368
0.8778789856097553
0.8778482674902038
0.8778175515356537
0.8779129014044045
0.8779451053285057
0.8779153117834985
0.8779475133532701
0.8779167993130991
0.8779291378994274
0.8778984266708239
0.8779306242976268
0.8779062028882854
0.8778893035262963
0.8778648852930712
0.8778349487834441
0.8778050143827647
0.8777806016986165
0.8777705136708752
0.8777828530637325
0.8777529247148007
0.877722012479382
0.8776976070168608
0.8776676848316468
0.8776377647537772
0.8780393137937407
0.878008615987805
0.8779786870662003
0.8780108625952618
0.8781442361139994
0.8781198226603525
0.8781321445428524
0.8781014499530008
0.8780715240848534
0.878054631395823
0.878023942775802
0.8779932563161906
0.8779633384694826
0.8779334227287753
0.8779035090938463
0.8778735975644735
0.8778429217956069
0.8778130145036479
0.8777831093165764
0.8778879368789528
0.877920096354184
0.8778894243460512
0.877872545791101
0.8778625995676932
0.877894755408523
0.8778778784474583
0.8778479793950412
0.8778603017378145
0.8778503576945583
0.8778259751893183
0.8777960821694549
0.877790535191947
0.8778028573881369
0.8777729683355239
0.877742315525651
0.8777546381176021
0.8777669598428334
0.8777370762570144
0.8778322311274539
0.8778078578335373
0.8777779759620109
0.8777473305207049
0.8777166872344174
0.8776868117202573
0.8776561727164075
0.8776684940046353
0.8777006317993081
0.8776699955409034
0.8776531372938873
0.8776287788631165
0.8776044221447737
0.8776167426534881
0.8775998914802939
0.8775692652232202
0.8775449140206584
0.8776780648606554
0.8776482043527879
0.877617580702973
0.8775877244192042
0.8775571050468238
0.877526487826267
0.8774958727573067
0.8774790317517676
0.8774913514715101
0.8774607408638352
0.8775938478823299
0.8775640008233314
0.8775763158269935
0.877588629965443
0.8776226842143308
0.8775983448211142
0.8775685028460061
0.877600614804161
0.8775707748455591
0.8776754073746948
0.8776877150057861
0.8776578751321598
0.8776272726511261
0.8776395806759326
0.8777441924181987
0.8777273533375318
0.878127757185753
0.878097143579069
0.878066532122066
0.8780788221323509
0.8780482134679458
0.8780183714142342
0.8779885314557311
0.8779579291843007
0.877990008310048
0.8779594081351352
0.8779288101083568
0.8779411015016023
0.8780456512585667
0.8780150534266066
0.877985221962441
0.8780172922499129
0.877992962070466
0.8779631345220019
0.877975421691647
0.8779698818512992
0.8779400582524095
0.8779157350511351
0.8779280221594087
0.8778974391893024
0.8778668583650683
0.8778362796864804
0.87780646705173
0.8778385301098007
0.8778217048496632
0.8777911320452985
0.8777605613856413
0.8777299928704659
0.8776994264995466
0.8777117164539031
0.8776819165519967
0.8776513550828985
0.8776215593877944
0.8776338503488239
0.8779882801728784
0.8779714561514869
0.8779408898881301
0.8779729324944058
0.8779561107806975
0.8779263117133732
0.8778965147354522
0.8778667198467145
0.8778424205330667
0.8779752202138871
0.87794542569949
0.8779355142254949
0.8779049599356594
0.8783046418252091
0.8782740767398101
0.8782863379397654
0.8782565387870197
0.87823971479807
0.8782154109287095
0.878614997904907
0.8786272450104211
0.8786029301168972
0.8786151767870075
0.8786471733143432
0.8786173698717035
0.8785875685173827
0.8785570063697055
0.8785692525034836
0.8785394559667005
0.8785096615174598
0.8785219080227684
0.8784976053358339
0.8785098514055267
0.8784800621673946
0.8784923079937079
0.8785045529622603
0.8784802551386897
0.8784559590169454
0.8784254143211268
0.8784011218213686
0.8783713436923565
0.8783415676487206
0.8783538148940784
0.8783232791218829
0.8782935078885789
0.8783057555301844
0.878275986994894
0.8782517065297
0.8782349009674083
0.8782043757713517
0.8782362422143905
0.8782682206463012
0.8786673442280314
0.8786795753557777
0.8786552867138686
0.8786255153222323
0.8786199672714273
0.8787241895919753
0.8791232134148016
0.8791354260222011
0.8791056430383488
0.8790758621387531
0.8790453214026818
0.8791778280887281
0.8791472859222293
0.879179216817431
0.8791486767393595
0.879118900585319
0.8791089678239502
0.8790784334082156
0.879047901128651
0.8790817602033364
0.8791136855724608
0.8790893978879852
0.8791935418226188
0.8792057451364803
0.8791759763587073
0.8791516898933242
0.8791211635936783
0.8791530797701961
0.8791225555568052
0.8790920334780494
0.8790622749214065
0.8790388812490268
0.8790083652971343
0.8789786127868451
0.8789488623568599
0.8789183527523454
0.8788878452809221
0.878877927887935
0.8788474239623663
0.8788168361842105
0.8787870976479403
0.8787566000955154
0.8787268657432645
0.878721321712435
0.8786908296562216
0.878660339731202
0.8786725518697026
0.8786557488816463
0.8786895873482905
0.8786598626103942
0.8786720730587679
0.8790255818224912
0.8789950876586801
0.8789782895916167
0.8789477992106647
0.8789796902242634
0.8790115790097468
0.8789818513307892
0.8789575996417924
0.8789278759250664
0.8789400727472509
0.8789103517190209
0.8788798722301099
0.8788743267280454
0.8788438506261558
0.8788141371099297
0.8787844256689598
0.8787547163030284
0.8791528751910225
0.8791223946836733
0.8790919163048512
0.8790751254140933
0.8791088164938512
0.8791406818447913
0.8791109673018381
0.8791428303528478
0.8795408644979404
0.8795103789588167
0.8794935775637854
0.8794630958034327
0.8794752654299341
0.8794455464689227
0.8794287496822285
0.8794045035561352
0.8794363463550434
0.879406632900747
0.879376921520254
0.8793526805870513
0.8793222133159448
0.879606598297888
0.8795823518882729
0.879552639560078
0.8795648009673597
0.8795769615260625
0.8795472524956399
0.8795790780951855
0.8795683985442303
0.879600221185767
0.8795697559075485
0.8797018375692524
0.8797139903790708
0.8796835243205043
0.8796956769213257
0.879678879497967
0.8796484178513784
0.8796187177256816
0.879589019671412
0.8796011734488433
0.8795707187606422
0.8795539334227763
0.8795857421441867
0.8795560504169578
0.8795318243674604
0.8795013774058752
0.879470932567213
0.879454154219001
0.8794663088847211
0.8794365896582148
0.8794069103750244
0.8793901365977485
0.8793733639897843
0.8793429309969399
0.8793132591156663
0.8792890508153706
0.87927228406843
0.8792480788833686
0.8792230849264141
0.8792352429851011
0.8792047203006864
0.8791743017113599
0.8791438852417958
0.8791142296001195
0.8790838171675331
0.8790959775367594
0.8790663266635694
0.8790359192536602
0.8791678492681534
0.8791374404402004
0.8791077922540868
0.8791199492467655
0.879223664078799
0.8791932575433645
0.8791765046441086
0.8791461018690789
0.8791157012116767
0.8790853026716804
0.8790556645608997
0.8790260285142699
0.8789956362723556
0.8789660043797834
0.8789356163442973
0.8789059886049132
0.8788756047749785
0.8788452230606884
0.8788156015626529
0.8788473861566272
0.8788177666456384
0.8788495489513727
0.8789813844208222
0.8789510053697169
0.8789213863759169
0.878891011527803
0.8788668507832396
0.8788501214881198
0.8788205101284763
0.8787909008298288
0.8787741759242497
0.8787445702986648
0.8787278481692128
0.8786974885108061
0.8786807691832346
0.8786640510191109
0.8787958287264478
0.8788275941035743
0.8787979938294088
0.8787676380677595
0.8787372844181092
0.878713141628055
0.8787252958562948
0.8787085737890811
0.8786789838322012
0.8786486385447811
0.878660793325545
0.8786729472608471
0.8786851003507756
0.8786609660923295
0.8786306267078228
0.8786139195891177
0.8785835839505347
0.8785532504215966
0.8785229190020833
0.8784987954173584
0.8785305501377554
0.8785064279651236
0.8784761023913944
0.8784465359464474
0.878416214563192
0.8788125997523363
0.878788471967957
0.8787581418610103
0.8787285707512303
0.878698244834664
0.8786686778622136
0.8786445592725938
0.8786567049018352
0.8786271424555656
0.8785975820639558
0.8786097280594731
0.878579413649061
0.8785498579973652
0.8785620043850326
0.8785316947926222
0.8785013873063608
0.8784718384728892
0.8784415351719841
0.878453683212974
0.8784241391162005
0.8784074565815491
0.8783771597276043
0.8783468649784116
0.8783219839303095
0.878292449538644
0.878262917198548
0.8782750680677824
0.8782872180930308
0.8782569327798557
0.8782402612658027
0.8782099796866087
0.8781797002104483
0.8781556203742915
0.8781253448883486
0.878095071504797
0.878070997115075
0.8781027214863681
0.8780732080365697
0.8780436966359607
0.8781471031859952
0.878116835352553
0.8780865696204602
0.8780563059894976
0.8780396495406296
0.8780093896390532
0.8779798876233601
0.8779496318963479
0.877920134002324
0.8780516036806615
0.8780221042952441
0.8779926069571866
0.8779827932427421
0.8779661445464259
0.8779420896662796
0.8779125991983509
0.8778885478452015
0.8778583057842563
0.8778288212924338
0.8778409737321138
0.8778107364689307
0.877780501303591
0.8777556726990681
0.8777316326292088
0.8777021586673935
0.8776726867501803
0.8776486520599743
0.8776191840428215
0.8776025566179086
0.8779980352513076
0.877973992612366
0.8779437622705345
0.877975452550762
0.8779452242547972
0.8779157531067124
0.8778855289769012
0.8778553069429313
0.8778258419776556
0.8777963790554365
0.8777661632553382
0.8777783090201517
0.8777685126002494
0.8777383009083685
0.8777080913109582
0.8776778838078007
0.8776538647656504
0.8781682942399364
0.8781388286391064
0.8781704945861097
0.8781538601560117
0.8781243981187694
0.8781077636468754
0.8781198925238392
0.8781032621527792
0.8780730514238487
0.878043597290661
0.8780133907224373
0.8780255207679747
0.8779953169190435
0.8779651151628786
0.8779349154992625
0.8779047179279776
0.8778752767680623
0.8778450833546587
0.8778156462999354
0.8777916391249996
0.8778037730698577
0.8777983109335556
0.8777688795767141
0.8777394502584082
0.877710022978426
0.8777002391006381
0.8776708152165184
0.8776413933701344
0.8780362544351381
0.8780678943301915
0.8780995320342682
0.8780700994192856
0.8781036465349167
0.8780742158154068
0.8780447871336121
0.878076420161491
0.8781010483341887
0.8780716217796232
0.8780421972622025
0.8780127747817147
0.8779826006452908
0.8779531822641204
0.8779291894391902
0.8778997749427048
0.8779333140212058
0.8779093243746926
0.8778799136192464
0.8778497513891208
0.8778203447303701
0.8777901866486597
0.8777607840857521
0.8777729060838485
0.8777850272431684
0.8777971475637989
0.8777677488287934
0.8777437732086979
0.8777136250784922
0.8776834790340126
0.8776595088167761
0.8776429242816611
0.8776127838106089
0.8775826454244645
0.8775660652684392
0.8775359305826342
0.8775119704418176
0.8774825927519829
0.8775761736889147
0.8775460428217178
0.8776770481077646
0.8776469158363048
0.8776590338080644
0.8776350752098873
0.877647192753099
0.8776232362208942
0.8776066587544782
0.8776187760233382
0.8775886530576715
0.8776202559271249
0.8775901349927762
0.8775607688173416
0.8775314046719204
0.8775020425563023
0.8774854724697052
0.8774800330378459
0.8774921509139183
0.877623081098954
0.8776546729498896
0.8776307277488039
0.8776006168606723
0.8775712604699681
0.8775419061079001
0.877525343972254
0.8774959932249323
0.877465892193044
0.8774419593044425
0.8774754551080836
0.8779881847474976
0.8779588230814209
0.877934876472635
0.8779469723594298
0.8779590674106423
0.87792895870197
0.8778996041518142
0.8778756637233762
0.8778877595664258
0.8778638212005441
0.8778398844879787
0.8782336615198578
0.8782043025299398
0.8781803565403744
0.8781564122044235
0.8781398402885965
0.8781097367733683
0.8780803871298923
0.8780564495517524
0.8780263520330474
0.8784200002862455
0.8783898922958051
0.8783801163583456
0.8785108622352203
0.8784869147561541
0.8784989824046652
0.8784696284435652
0.8784598514411718
0.8788533760511675
0.8788232614171188
0.8787939003173905
0.8787699488559326
0.878739840218126
0.8787713466610801
0.8787419914049498
0.8787118868482723
0.8786825356692302
0.878657810430467
0.8786284631422265
0.8785983666562872
0.8786104242155672
0.878641926428105
0.8786118325922578
0.878595260972842
0.8785786904966117
0.8785493530228421
0.8785254223870452
0.8785088560339402
0.8784795240039174
0.8784493741108953
0.8784808721000449
0.8784569479518547
0.8784403868162047
0.8784718818569501
0.8784425571700885
0.878412483697277
0.8784245410139012
0.8784365974991297
0.878407278072666
0.8784193343217437
0.8784313897395851
0.8784020735247468
0.8784354634907509
0.878411550803675
0.8784449381412077
0.878414874951847
0.8788078857078864
0.8792008693737478
0.8791707832404366
0.8792022357434601
0.8791783024008103
0.8791543707076551
0.8791377969531202
0.8791084685191083
0.8790791421062137
0.8790911685594736
0.8790610944985812
0.879092542111638
0.879075973913195
0.8790466536713367
0.8790173354496137
0.878988019247817
0.8789587050657379
0.8789293929031677
0.8788993327017458
0.8789307772211123
0.8789007190427008
0.8788706629347682
0.8789638157610532
0.8790942443555889
0.8791062640763242
0.8790762050302532
0.8791076358793731
0.8791196538973197
0.8791316710876361
0.8791151112399282
0.879085806812241
0.879117231920062
0.8790871797405295
0.8790578793010264
0.8790278312338933
0.8790398486893594
0.8790232946060444
0.8789940003999547
0.8789701022345385
0.8789400623599295
0.8789520807681592
0.8789640983491023
0.8789761151028439
0.8790075310077333
0.8790389447503331
0.8790150507950689
0.8789857659451962
0.8789564831107289
0.8789897942560113
0.8789597640399621
0.8789717776351668
0.8789424993119552
0.8789758063541349
0.8789519211472809
0.8790822110535059
0.8790521838566352
0.8794444155995599
0.8794758002663369
0.8794660212756871
0.8794494670154741
0.8794194323507636
0.8793901479215435
0.8794925479294197
0.8794870660352659
0.879589455666977
0.8795594213525079
0.879529388887213
0.8795001074981481
0.8794708281227955
0.8794408020180985
0.8794527908123857
0.8794235160839236
0.8793942433684387
0.8793642240258407
0.8793342067472789
0.8797261726018607
0.8797320224844093
0.879834357940545
0.8798043286289569
0.879780436289566
0.8797504108956336
0.8798805524493163
0.8799118951600334
0.8798818683438688
0.8799132088550767
0.8798839323886909
0.8800140469929145
0.8800650487982393
0.8800982760657298
0.8800689972641432
0.8800397204745689
0.8800299331962188
0.8799999116093303
0.8799706402107623
0.8799406227236457
0.8799167388346769
0.8798867252615536
0.8798567137504396
0.8798328352049937
0.8798028276066704
0.8797735700153358
0.8797443144337964
0.8797150608618448
0.8796850614307344
0.8802086814427488
0.8801921278293919
0.8801682443256454
0.8801382334531099
0.8801082246416192
0.8800789656054228
0.8800489608897111
0.8800802666099714
0.8800637213839705
0.8800337202820319
0.8800044688261548
0.8799752193786855
0.8799697308888894
0.8800997040852921
0.88008316159971
0.8800531660092669
0.880023919910121
0.8800000544760663
0.8799835149163532
0.8799954632768622
0.8800074108172489
0.8799781713067193
0.879948186524767
0.8800781158589962
0.880208036276244
0.8801780466934606
0.8801899855092845
0.8802019235058383
0.880178060971536
0.8803079556726826
0.8802840911379995
0.8802785956294223
0.8803098666231733
0.8803043706074277
0.8802878283045446
0.8802585932167384
0.880228613215092
0.8801986352700399
0.8801686593813703
0.8801999266380871
0.8801833954661091
0.8801541699754554
0.880284007586749
0.8802547806502895
0.8802248090037827
0.8806157497211874
0.8805918877251995
0.880562654240741
0.880574570864235
0.8805453399780495
0.8805207060007504
0.8810433818506344
0.8810268285641158
0.8809968396983469
0.881387633339886
0.8813576341622861
0.881369520268439
0.8814007270736902
0.8813707304887992
0.8813407360032363
0.8813526210590682
0.8813287460762953
0.8813406307284197
0.8813525145659968
0.8813232720465989
0.8812994013419655
0.8812694164949217
0.8812394337026903
0.8812725251010869
0.8813037223991432
0.8812744875626041
0.8812863704091389
0.8812571381701215
0.8812279079339297
0.8811979337532392
0.8811687075476331
0.8811387374482178
0.8811087694019007
0.8810795492533903
0.8810630072762495
0.8811649221255423
0.8812668299941271
0.8812570325336511
0.881227066593878
0.8812105251565624
0.8811804147586856
0.8812115970504509
0.8811816367706415
0.8811516785424847
0.8811828586152388
0.8811529023966207
0.8811290587729544
0.8810998519347045
0.8810943401637856
0.8810705009935325
0.8811016774410894
0.8811135560341484
0.881083609365286
0.8810544100807887
0.8810662890719577
0.8810424557572085
0.8810186240738167
0.881049794828074
0.8810206016970609
0.8809914105640719
0.8809622214289019
0.8809952792842906
0.8809714541078815
0.8809422686517597
0.8809130851927951
0.8808831587024443
0.8808539792626684
0.8808851449856999
0.880855967474445
0.8808321527690282
0.8808083396929142
0.8807845282459359
0.8807964091546693
0.8807725997446808
0.880743432070629
0.8807135216182433
0.8806843579598377
0.880654451573629
0.8806379517809588
0.8806498348581521
0.8806199327205588
0.88063181560123
0.8806019161247253
0.8805720186929087
0.8805421233055707
0.8805540072214543
0.8805248589875411
0.8805083687022459
0.8804918795444532
0.8804627364237759
0.880432850903959
0.8804447361177472
0.8804148532563253
0.8808045447417444
0.8808356833929639
0.8808065344979643
0.8808184049091393
0.8808019074736562
0.8807854139193221
0.88076892149229
0.8808982810929394
0.8808927861923971
0.8808628982320016
0.8808337563750775
0.8808456226114083
0.8808767481560599
0.8808476088129096
0.8808311187686764
0.8808146284748574
0.8808264933377499
0.8807966158100582
0.8807667403235996
0.8807429636458338
0.8807740841916675
0.8807449563175445
0.8807158304331663
0.880686706538329
0.8806568409276282
0.8806687075323938
0.8806998242373982
0.8808014556601585
0.8807715902104098
0.8807834512759676
0.8807535884805685
0.8807244712519351
0.8806946125095821
0.880665499282807
0.8807671075886331
0.880798211373273
0.8807690975914253
0.8808001991844981
0.8807904490918139
0.8807739750711625
0.8807441227926994
0.8807150158257984
0.8806859108458567
0.8806568078526709
0.8807074413262509
0.8806783395847461
0.8806492398295727
0.8806193989390627
0.8805903031813012
0.8805604663385111
0.8805306315319487
0.8805141731221002
0.8804850849257161
0.880468629192978
0.8804521745831149
0.880422348560483
0.8803932674662189
0.8803641883561322
0.8803343683874095
0.880304550453138
0.8802881048078812
0.8802582904858296
0.8803504999761242
0.8803206855597132
0.8802916158676236
0.8802625481583921
0.8802955193895206
0.8802664535297553
0.8802500136702742
0.8802335749320112
0.8802171373148514
0.880187335578837
0.8801636216250437
0.8801338237459341
0.8801283672743307
0.8801402316679005
0.8801238005954348
0.8800947504987143
0.8800710445516301
0.8800412559230522
0.8801703184284848
0.8801412707070091
0.8801723459947849
0.880142557953262
0.8801135141480657
0.8801253750042369
0.8800963337643245
0.8801274052883578
0.8801392644585383
0.8801094836563833
0.8801213426290341
0.8800915644456807
0.8800678699157054
0.8800380956050067
0.8800499553937448
0.8800209256284249
0.8799911559602454
0.8799613882990113
0.8799377030469309
0.8800666051324731
0.8800784615260532
0.8800494367228364
0.8804377867301242
0.8804140892851158
0.880802400417997
0.8807726132590038
0.8807428281289704
0.8807546586662771
0.8807248761763764
0.8806958372673798
0.8806660588088887
0.8806370238803869
0.8806680505434076
0.8806382760728664
0.8806501073503261
0.8806336807358682
0.8806647032873709
0.8806349329854587
0.8806051647105296
0.880576139762403
0.8805463755155845
0.880517354544688
0.8805483747199528
0.8805350894028197
0.8805469201654359
0.880577936167046
0.8805481779371451
0.8805184217327848
0.8804894086267326
0.8804603974953685
0.8804367210542481
0.8804077136901904
0.8803779673281219
0.8803489186713389
0.8803199172557152
0.880290176917107
0.8802604386022016
0.8802367746026142
0.8802070401279124
0.880178048471963
0.8801616518862245
0.8801326637466731
0.8801636759039535
0.880133948972742
0.8801042240637708
0.8801352340239561
0.8801188422404068
0.8800891208780621
0.8801220060592084
0.8802507629682116
0.8802210401518561
0.880197388757922
0.8801737389724884
0.8801447616723076
0.8801150465027581
0.8800853333538925
0.8800556222255049
0.8800258277278477
0.880053481572876
0.8800237745575317
0.8799948098287764
0.8799658470692722
0.8799361460623427
0.8800373336156541
0.8800083723641203
0.8799786729403365
0.880009665034366
0.8799807076761244
0.8799517522861643
0.8799281245120418
0.8798991728770584
0.879870223209767
0.8798412755099669
0.8798722649009746
0.8799041378420768
0.8798744520511549
0.8798455081418535
0.8799741519568623
0.8800070075264536
0.8800379849701752
0.8800498101132006
0.8800208651630828
0.8799919221794673
0.879962981162154
0.8799333024476179
0.8799096881409124
0.8798800132525583
0.8800084999629624
0.8799795632972081
0.879950628596926
0.8799209563493073
0.8798920256044825
0.879862357362144
0.8798460010056207
0.8798223968799067
0.8797934734109791
0.8797638125442063
0.8798923717776546
0.8798627095672058
0.8798330493708266
0.879803391188312
0.8797744742559124
0.8797455592867779
0.8797765203684231
0.879807479348162
0.8797785662031277
0.8797622199078287
0.8797333102616143
0.8797169666118669
0.8796880604637889
0.8796998854429039
0.8796709818364306
0.8796546425203002
0.8796664674296133
0.8796368289890903
0.8796071925599305
0.8795782970021445
0.8795486645700276
0.8795197729587405
0.879490883307868
0.8794619956172107
0.8794456656462861
0.8794160427396972
0.8793871605276395
0.8793575416153157
0.8793286633470031
0.879299048428133
0.8792701741027613
0.8792820060360459
0.879252395712803
0.8792235259073964
0.8792544752931448
0.879224868915972
0.8791952645467599
0.8791789535514922
0.8792799197385791
0.8793808790786439
0.879351273434801
0.8793216697985287
0.8792920681696228
0.8792685196352642
0.8792389218153362
0.8792093260021762
0.8791930181409736
0.8791641640492907
0.879135311913751
0.8791064617341557
0.8790901609360122
0.8790613142424302
0.8790324695042248
0.8790443006716335
0.8790752351537158
0.879087064069939
0.8790582223690824
0.8790293826229327
0.8789998069475099
0.8789702332764022
0.8790030349147999
0.8789867436963676
0.8789704535818635
0.8789408849130614
0.8789120559815501
0.8789066756527892
0.8788903904581165
0.8788741063667767
0.8788859368870402
0.8789187313809911
0.8788891714749463
0.8788603511302103
0.8788307952038459
0.8788019787884251
0.8787724268409342
0.878742876895065
0.8787193732756344
0.8786898271277152
0.8787016598820391
0.87867816004589
0.8786493556289141
0.8786198158533872
0.8785910153623644
0.8785675224548403
0.8785379884501263
0.8785091936544408
0.8785038307890075
0.8784743019398007
0.8784455122242039
0.8784220290134025
0.8784529468631286
0.8784647824286649
0.8784359968371426
0.8784072132900179
0.8783776947064706
0.8783481781209322
0.8783186635332
0.8783024153217134
0.8782736411651086
0.8782640616897069
0.8782949744228232
0.8782715058407127
0.878302416230076
0.8782736469411757
0.8782448795989742
0.8782161142032741
0.8782470222836987
0.8782374463013513
0.8782079474619474
0.8782388526820276
0.8782100923552952
0.8781805974132327
0.8785662915905798
0.878536786596114
0.8785072835974541
0.8784785190557163
0.8784497564595662
0.8784806451408991
0.8784511480315716
0.8784223892788819
0.8783928961343225
0.8784047217243316
0.8783993689192563
0.8783940164761505
0.8783652645167569
0.878335778289179
0.8783062940553283
0.8782900627409284
0.8782738325239433
0.8782442348948253
0.878372280552142
0.8783428000675784
0.8783546229540072
0.8783258810723923
0.8782964051452671
0.8782676671740742
0.8783004083049043
0.8783312811557042
0.8783621519198662
0.8783525824021646
0.8783238473881779
0.8782951143161398
0.8782788916062155
0.8782494262302732
0.8782206985851492
0.8782515657844494
0.8782228400081633
0.8782537050494966
0.8782242455015141
0.8782080290218371
0.8785932271747829
0.8785644947091135
0.8785482683797567
0.8785540560912869
0.878524592368827
0.8785150225360698
0.8785054533497264
0.8785172607607942
0.8785290673743603
0.8785003448377575
0.8784708888988247
0.8784414349492171
0.8784119829887332
0.8783825330171715
0.8783771885521212
0.878360975668927
0.8783322655955897
0.8783028222924035
0.8782733809772192
0.8782439416498355
0.8782277332813726
0.8781982974824237
0.8781695987150316
0.8781409018850438
0.8781122069922638
0.8780835140364956
0.8780673170841877
0.8780386275801854
0.8780099400126349
0.8779805195106508
0.8779923354717603
0.878092854485105
0.8781046658581633
0.8780759809022864
0.8780465631354516
0.8780178820756755
0.8780016928024892
0.8780325236517021
0.8780038459684202
0.8779876588072346
0.8779994705414134
0.8779700623021298
0.877981873833004
0.8779584886419123
0.8779351050283962
0.877905702927755
0.8778823226719555
0.8778529243347734
0.8778235279805487
0.8777948679841071
0.8777662099206905
0.8777719143392232
0.877748543325377
0.8777191554471026
0.8776957877883131
0.8776671378970765
0.8776437735678959
0.8776143931852813
0.8775850147837451
0.8775688526570956
0.8775394777716343
0.8775721606704184
0.8775435217070887
0.8775141506460596
0.877485515568797
0.8778698941394828
0.877900699295347
0.8778953806169622
0.8778667365514732
0.8778725343581391
0.8778438929932327
0.8778277286783818
0.8777983569478524
0.877768987196817
0.8777403531814615
0.8777711533603917
0.8778019514637683
0.8777733192320307
0.8779009579772233
0.8778723243391773
0.8778561639675763
0.8778679638170271
0.8778987524341623
0.8778892288281412
0.8778598668985556
0.877890652677206
0.877902449377748
0.8778730899697265
0.8778677759830521
0.8778985573479817
0.8778699343983352
0.8778646210548052
0.8778764162484073
0.8778477969359492
0.8778191795509122
0.8777898308555679
0.8777604841366334
0.8778875647926682
0.8778589499227547
0.8782428759210293
0.8782736332582529
0.8782450082811534
0.8782567866984833
0.8782281642157119
0.8781995436599264
0.8782113224182206
0.8781827043560535
0.8781533552790041
0.8781240081775918
0.8781357878924171
0.8781071762249854
0.8781379267428304
0.8781085841111116
0.8781411906666101
0.8781250397369551
0.8780964332450564
0.8781290369179277
0.8781004322166012
0.878071829440156
0.8780836069472426
0.8780542740406811
0.8780381298386917
0.8780688712998737
0.8780402743962268
0.8780109468943201
0.8780416861676174
0.8780123605912122
0.8780449550287068
0.878050735335488
0.8780214124137163
0.8779920914643605
0.8779627724872218
0.8779341878072489
0.8779108749982268
0.8780382687514736
0.8780689967693202
0.8780807676391644
0.8780574530369818
0.8780413179561529
0.8780738982691565
0.8780856673911952
0.8780974357218728
0.8780741244784036
0.8780448145712141
0.8780162386643637
0.8779869326735931
0.8780176510550781
0.8780294192985743
0.8784127072395301
0.878383391863017
0.8783548103391918
0.8783262307365554
0.8782976530549138
0.8782690772940736
0.878240503453841
0.8782119315340224
0.8781826297998809
0.8781540617448975
0.8781254956097457
0.8780969313942322
0.8780676374619614
0.8780383454981042
0.8780150519033867
0.8779989290918154
0.8780106912433918
0.8779945723681857
0.8780252698552059
0.8780370299366708
0.8780137410806966
0.8780042411224478
0.8779756915329664
0.8780063844990421
0.8780181432399512
0.8780488327187339
0.8780195541746395
0.8779910088646562
0.8779624654718166
0.8779931526980759
0.8779698731354699
0.8779816303385433
0.8781088249557731
0.8780802823989822
0.8780517417587638
0.8780634946343868
0.878075246720882
0.878059136500907
0.8780358609751165
0.8780073266163558
0.8779787941732313
0.8779495327215344
0.8779202732341547
0.8778917465858449
0.8779224207364369
0.8779530928280846
0.8783357916184947
0.8787184647226983
0.8786891853227351
0.8786774238172972
0.8786481477594938
0.8786188736663947
0.8786027533140959
0.8785787101902468
0.8785625868606395
0.878533319566751
0.8785450480055572
0.8785157832637837
0.8784872509926652
0.878498979796559
0.8784757066933063
0.8784595960099376
0.8784310694516403
0.8784018144223175
0.878373291715595
0.878344040586453
0.8783147914193548
0.8783454277219926
0.8783779137060828
0.8783618106242719
0.8783367970961727
0.878367428551688
0.8783513247396677
0.8783630525954325
0.8783469527114932
0.8783586799274241
0.8783294400757894
0.8783411670925183
0.8783126598058645
0.8782833340378563
0.8782548306011446
0.8782315820649462
0.8782030822738233
0.8781745843932581
0.8781863138489535
0.87815781844071
0.8781285951208982
0.878100103557066
0.8780768656601918
0.8780536293208175
0.8780303945387864
0.8780019100846262
0.8779726978645122
0.8779566213103049
0.8779274125652525
0.8783094839161241
0.8782809948830412
0.8782517782062231
0.8782232930152716
0.8787341214668043
0.8787665596050857
0.8787433095025506
0.878714082232786
0.8786979862299681
0.8786818913054287
0.8786533983868257
0.8786249073768483
0.8786195979322855
0.8786142888433571
0.8785858020056025
0.8786163851160633
0.8785871709053642
0.8785639353740319
0.8785945161444612
0.8785653056006498
0.8785368261259259
0.8785076194697198
0.878538198030186
0.8785089932836992
0.8784929127688289
0.8784644404846979
0.8784352411403197
0.8784299407108509
0.8784138649952921
0.8783853991693004
0.8783779525617338
0.8783896587217399
0.8783611965641247
0.8783729025013549
0.8784725812120119
0.8784433903898843
0.878455092401285
0.8784259041180744
0.8784564690410885
0.8784681694401525
0.87843898364934
0.8784713925898043
0.8784429372204555
0.8784144837551765
0.8783912749902041
0.8783628251570939
0.8783343772274917
0.8783052027467769
0.8782767586479862
0.878247588046433
0.8782243895219042
0.8783510910145547
0.8783226491864217
0.8783065905010115
0.8782774237797645
0.8782489872689359
0.8782205526600878
0.8781921199530294
0.8781636891475699
0.8781352602435186
0.8781068332406847
0.8780973427759587
0.8780690662932534
0.8780406443549472
0.8780311873285259
0.878002040540986
0.8779728957022817
0.8779437528122177
0.8779205784037775
0.8779511285453475
0.8779227171997448
0.8778943077534865
0.877924627597851
0.877896219986831
0.8778678142747155
0.8778394104613142
0.8778299639528466
0.8778015633028297
0.8777724368512161
0.8777492766861995
0.8777208815794965
0.8776917607435838
0.8776686055958287
0.8776394884525771
0.8776718775437516
0.8776434897663954
0.8776143763805693
0.8776449183806058
0.8776754583400195
0.8776463468039206
0.8776231993611068
0.8776537369855886
0.8776253564517021
0.8776022120294529
0.8775790691532571
0.8775499666702428
0.8775215933934684
0.8774932220118467
0.8774641253114461
0.8774946600898118
0.8774715254420672
0.8774424323809852
0.8774541420264602
0.8774257785809851
0.8778065399556795
0.8781872759047537
0.878164122767161
0.8781357394062531
0.8781262930967348
0.8780979128937769
0.878068807663183
0.8780397043757228
0.8780106030312018
0.8779822304790627
0.8779538598209523
0.8779254910566812
0.877955993111698
0.8779268994172118
0.8778985343929853
0.8778701712619691
0.8779006710915163
0.8779123580212714
0.8779070918424674
0.8778787322115705
0.8778627263818038
0.8778343701236581
0.8778052892233209
0.8777892874458839
0.8777602099900147
0.877744210784147
0.8777558994245354
0.8777268259924306
0.877697754499977
0.8776686849469805
0.8776526914622961
0.8776366990445196
0.8776083607286783
0.8775800243031293
0.8775509635240777
0.8775219046833805
0.8775059192938461
0.87747759006432
0.8774544883872714
0.8774491950058513
0.8774260958162455
0.8773977730266646
0.8774094669824541
0.8773811466359236
0.8773528281777939
0.8773851566378414
0.8773620642035866
0.8773737574006018
0.877344717060173
0.8773156786558315
0.8773273722297119
0.8772983363393412
0.8772693023845676
0.8776283167719047
0.8775992737545886
0.8775702326731509
0.8775471417668674
0.8775588248992465
0.8775911324893028
0.8775620955501421
0.8775337861605368
0.8775047530673062
0.8774764474748907
0.8774481437686973
0.8774598274746778
0.8774308007146493
0.8774017758887066
0.8773727529966565
0.8773444574593288
0.8773561426732801
0.8773866047625806
0.877357586242893
0.8773292949807269
0.8773010056032
0.87731269031841
0.8772844033782993
0.8772561183223515
0.8772278351503787
0.8771995538621924
0.8771705493023122
0.8772010074279922
0.8771779480390708
0.8771489470959828
0.8771199480841665
0.8770909510034292
0.8774706459593031
0.8774423641197617
0.8774264058375948
0.8773974024159084
0.8774296820385619
0.877401405328557
0.8773731305010933
0.8773448551987918
0.8774709702359085
0.877455017401528
0.8774666888236503
0.8774436321042836
0.8774276817725366
0.8779351706200303
0.8779068855570623
0.8780060158695872
0.8779900489466308
0.8779610402808605
0.877932758121782
0.877904477844793
0.8778761994497055
0.877847922936332
0.8778248619713584
0.877795864591734
0.8778262725294192
0.877856678443955
0.8778336202562794
0.87780462640178
0.8777815714795276
0.8777525813269778
0.8777473374530477
0.8777190746304587
0.8778450765541846
0.8778160881461982
0.8778464852985919
0.8778787167087019
0.877849730074021
0.8778214694855473
0.8777932107765395
0.87776495394681
0.8777419095426465
0.8777741379998137
0.8778045284618105
0.8777762750136101
0.8777472994941515
0.8777776878174222
0.8777494380792378
0.8777204663415588
0.87769149653
0.8778174281687038
0.8779073679625804
0.8778791186089119
0.8779094954808122
0.8778805242008912
0.877912734126881
0.8778896962991841
0.8778614522267769
0.8778332100315511
0.8778654172484213
0.877991301261781
0.8779623340022349
0.8779340922086241
0.8779398059064588
0.8779345615615095
0.8779649244806068
0.8779971198315313
0.8779688815734554
0.8779805138242526
0.8780108711823115
0.8779819119328443
0.8780122672276969
0.8779840331562914
0.8779610059687792
0.878467465765687
0.8784392193891127
0.8784109748887509
0.8783820090839065
0.8783537683594248
0.8783255295105933
0.8783748717452429
0.8783466340710522
0.8783183982721221
0.87869701867098
0.8786687731133341
0.878639730850301
0.8786237794652829
0.8785948161910322
0.8785717801935068
0.878670648201233
0.8786424091448424
0.8786540101568232
0.8786257735274445
0.8785968159761347
0.8785685831195733
0.8785591773112483
0.8785309475779652
0.8785612584576538
0.8785453146925514
0.8785222887470443
0.878533890280406
0.8785049434655707
0.8784759985718141
0.8784529779825105
0.8784247592664548
0.8783965424229705
0.8783676049671907
0.8783979112098006
0.8784282154415126
0.8784000022277665
0.878376989505384
0.8783480574979438
0.8783198497508461
0.8786980933273522
0.8786886891509811
0.878660472912444
0.8786322585456307
0.8786040460503551
0.8786156379463825
0.8785874278736052
0.8785592196718947
0.8785310133410646
0.878502808880929
0.8784798026697624
0.8784567979843079
0.8784870831816117
0.8784818314716794
0.878453633317839
0.8784857462862757
0.8784973378769259
0.8784691420134998
0.878440948019516
0.8784712267145851
0.8785033337772891
0.8784751414536255
0.8785054160043901
0.8784772254806079
0.8784490368255422
0.8784201047250604
0.8783911529294597
0.8783629699295447
0.8783470567909921
0.878379158392613
0.8783502569930978
0.878334345857738
0.8783061694094672
0.8782902607893445
0.8782613661657213
0.8782324734567906
0.878203582662362
0.8781942060854151
0.8782928835268875
0.8782876427738262
0.8782717384564489
0.8782428511464835
0.878213965750282
0.8782195012832336
0.8781906185739472
0.8781617377779298
0.8781335801114414
0.8781054243100697
0.8781001913273676
0.8781304512251072
0.8781145573801187
0.8780856848411372
0.878057535287465
0.8780481685142467
0.8780252108747717
0.8780368027456475
0.8780079375608141
0.8780381924981042
0.8780093291785452
0.8779934440790593
0.8779645841519278
0.8779416345993118
0.8779257533182204
0.8780511519664156
0.8780230147369802
0.8779941586073126
0.8784988571944327
0.8784707079409838
0.8784418398594772
0.8784365993799883
0.878427225331761
0.8783983615552002
0.878369499688946
0.8784680570442485
0.878439915330091
0.8784110549538714
0.8783829169880354
0.8783547808841611
0.8783259261891846
0.8783029783486679
0.8782748476818847
0.8782459984949565
0.878276220535546
0.8782480935455678
0.8782251520750635
0.8782553718061893
0.8782272482968349
0.8781984064094539
0.8781695664299205
0.8781997840015915
0.8781709458840936
0.8781472621267099
0.8781184276534499
0.8782078964927122
0.8785849680529842
0.8785561219666529
0.8785881455379037
0.8787133813125948
0.8788383746688692
0.8788095240192146
0.8787813952060919
0.8787525483477876
0.8787237033967767
0.87869486035287
0.8786667390495458
0.8786437996656928
0.8786149621231534
0.8785990822081664
0.8785897145632113
0.8785667807578229
0.8785386692640441
0.8785098399612467
0.8784877463696286
0.8784596402746888
0.8784308164415354
0.8784149468095767
0.8783861263581478
0.8783580273357825
0.8783292106695966
0.8783003959076375
0.8783119537924349
0.8783439589805382
0.8783193162579573
0.8782912248252535
0.8783027814857616
0.8782746926423421
0.8783048698091519
0.8782819590483975
0.8782583005688291
0.8782424439732927
0.8783675546669321
0.8783387500586539
0.878428096383727
0.8784396450890996
0.8784108409538375
0.8783820387209686
0.8783661817046686
0.878337382848623
0.8783093049199667
0.8783208552597325
0.8784191961955026
0.8783962922501293
0.8783674971539878
0.8783790440472831
0.8783509703048991
0.8783221795566788
0.878299282594317
0.8782704954530555
0.8782424290004409
0.878214364400642
0.8781985189164023
0.8781933006509295
0.8781652404513467
0.8781371821039223
0.8781084069626107
0.8780855238556133
0.8780970751004146
0.8781086255828581
0.8780927891000507
0.8780699095286665
0.8780418608073798
0.8780138139370052
0.8779850504611821
0.878015200346138
0.8780471699211094
0.8780184081916063
0.8780485539922621
0.8780197941146883
0.8780313429552277
0.8780033038329997
0.8785062707910574
0.8784782178536176
0.8784501667666965
0.8784272859728958
0.8784179443844958
0.878389898060675
0.8783846777860835
0.8783566344090787
0.8783681683335851
0.8783394092970122
0.8783106521570353
0.8782826136119641
0.8782545782233881
0.8782258267247728
0.8782577682750211
0.8782297364784108
0.8782009886423492
0.8782125242758437
0.8781844967429351
0.8781557532411048
0.878126876620072
0.8781569940037773
0.8781282542506944
0.8781002341142159
0.8780714981263151
0.8780427640325538
0.8780147494838757
0.8780262874533452
0.8779975576902135
0.87802767139567
0.8779996610368898
0.8779903418502236
0.877962334567336
0.8779394924640135
0.8779114887020627
0.8779230270325307
0.8778950256582501
0.8779931635560978
0.8779644443487733
0.8779357270336089
0.8779077289305836
0.877879732672087
0.8778510209850271
0.877823028438667
0.8777950377362874
0.8777670488777062
0.8777971533145074
0.8777684490750101
0.8777985514828612
0.8778042190289476
0.8778157551924157
0.8777870541212233
0.8777583549401866
0.877729657649119
0.8777138680589329
0.8776858910882176
0.8776630753837313
0.8776472895451431
0.8776186006343835
0.8775899136125433
0.8775619453273237
0.8775332620591655
0.8775633583362455
0.8775952701739338
0.8775724634601507
0.8775631687633116
0.8775747067854393
0.8775589290506881
0.8775309691489089
0.8775030110874447
0.8775145495704795
0.8775446375497444
0.8775159652336981
0.8774872948046091
0.8774586262622911
0.8774299596065579
0.8774414982152987
0.8774187063155986
0.8773900438026493
0.8773620995754381
0.8773736388982493
0.8773449806966018
0.8773170407095232
0.8772883862550663
0.8772597336857089
0.8772712744778074
0.8772661047326225
0.8772381719345946
0.877249712297138
0.8772797911747009
0.877257014337379
0.8772870909964535
0.8772591621011427
0.8772312345769219
0.8772025933086519
0.8771739539239324
0.8771460324219289
0.8771575723990002
0.8771418244602104
0.8771190588984754
0.8770911407311689
0.8774660548547123
0.8774502988456144
0.8774223743118962
0.8773944519865019
0.8773716826106142
0.8773559291267389
0.8773272959981592
0.8772986647517901
0.87731019516099
0.8772814915105542
0.8772587303368727
0.8772308207303512
0.8772626910611621
0.8772340675829379
0.8772061615381794
0.8771904213171222
0.8771618030350661
0.8771331866336264
0.8771045721126179
0.8770766749066311
0.8770487795336955
0.8770208843185882
0.8769922770815707
0.8769765480232948
0.8769486596048424
0.8769207730185627
0.8768921729939996
0.8768642900950178
0.8768356938043761
0.8768472314665846
0.8768790955547296
0.8769769606301467
0.8769490795251504
0.8769212002513652
0.8770456353530021
0.8770177547395367
0.8770020315589814
0.8769734391962711
0.876944749318814
0.8769161607144177
0.876887573987269
0.8768991054006798
0.8768705211104572
0.8768426535681041
0.8768541853205004
0.8768657163157979
0.8768500032872327
0.8772243469257487
0.8772543673982934
0.8776286731908978
0.8776586784222974
0.8776307923293856
0.8776422951880248
0.8776136027302818
0.8779878353158668
0.8779592274922163
0.8779313361122203
0.8779631363960987
0.8779352467182242
0.8779073588705613
0.8778787583805798
0.8778508742162409
0.8778222774561032
0.8777943969743617
0.877765803943335
0.877750071181145
0.8777221958118467
0.8777336900122488
0.8777051027241561
0.8776823717042461
0.8777123554910399
0.8776966275779767
0.8776738990726028
0.8776453184332714
0.877616739668572
0.8776010169543241
0.8775724415168041
0.8775438679533905
0.8775152962638989
0.8774874404753699
0.8774588725097572
0.8774888528104543
0.8775188311452302
0.8774961166659536
0.8775076118721171
0.8775375866435036
0.8775090226531606
0.8774811743755286
0.8774526141070845
0.8774247695041864
0.877396926726685
0.877369085774401
0.8773405329241698
0.8773119819455816
0.8772834328384523
0.8772555992554109
0.8772873810404291
0.8773173512413938
0.8772946545297503
0.8777943484025665
0.8781680109821024
0.8781794777694835
0.8781909438054369
0.8781630877839988
0.8785366893128269
0.8785209519123353
0.8784982217179577
0.8784696459080805
0.8784469188836693
0.8784190599520549
0.8784033289822618
0.8783754733035468
0.878346906194209
0.8783417228921693
0.8783138719682403
0.8782860228686276
0.8782581755931519
0.8782303301416339
0.8782024865138945
0.8781746447097546
0.8781460915986183
0.8781182534644912
0.8780897041315429
0.8780739906418068
0.8781039085932453
0.878075362534136
0.878046818344203
0.8780189889284278
0.8779911613347843
0.8779633355630934
0.8779476298107869
0.8779383736437859
0.8779498363122449
0.8779213027712448
0.878294545362496
0.8782660024069714
0.8782374613198081
0.8782489123240217
0.8782203736642787
0.8781918368724325
0.8781633019482996
0.878174753880402
0.8781462213827365
0.8781576731242922
0.8781291430527031
0.8781239723027299
0.8781354236481939
0.8781076095434939
0.878079084843359
0.8780505619890034
0.8780620142375338
0.8780342061737848
0.8780659042693403
0.8780373855987358
0.8780147069095147
0.8779920297038698
0.8779635162478456
0.8779749687213965
0.877969805212203
0.877942007439638
0.8779534594929975
0.8779377699856432
0.8779092638985024
0.8779391490820992
0.8779505997310426
0.8779220960206638
0.8778935941742474
0.8780174563720934
0.8781413104706655
0.8781135161790717
0.8780908468637373
0.8781225234187224
0.8780947324671067
0.878066231499265
0.8780979057525274
0.8780694065441944
0.8780416209622812
0.8780131254566187
0.8780079640755939
0.8780194068618472
0.878003724941697
0.8779810673637953
0.8779532901169368
0.8779647331941222
0.8779369582964128
0.8779212789997549
0.8778927958062579
0.8779042393644759
0.8784024602470447
0.8784138864055973
0.8784437287401853
0.8784152331309356
0.8784266577523645
0.8783988759306579
0.8783710959240448
0.87835541019962
0.878366835282421
0.8783966723305409
0.8783740144988972
0.8783462398409946
0.8783235851365361
0.8782970310124405
0.8786694324467861
0.8786537410775186
0.8786310792904913
0.8786218231726978
0.8785991639079236
0.8785713891536243
0.8785429051934619
0.878514423093355
0.8784859428531214
0.8784581754226026
0.8784304098051711
0.8784026460006491
0.8784140628277928
0.8783855905123941
0.8783629463558431
0.8783577801265389
0.8783300232239852
0.8783248584065552
0.8783362755368072
0.8783085220539244
0.8782807703826268
0.878252309851144
0.878224561825677
0.8781961049860527
0.8781683606057012
0.878140618036045
0.8781704322840852
0.87814269145729
0.8781142419315057
0.8780857942621947
0.878058058912088
0.8780878709901462
0.8780594269654244
0.8780316951899547
0.8780039652238264
0.8779762370668625
0.8779478003950251
0.8779776102349662
0.8779498856509509
0.8779796934782715
0.8779512604036381
0.8779228291836785
0.8780463793789075
0.8780179469113029
0.8780127968188397
0.877985077416155
0.8779566497290684
0.8779340439263815
0.8779638435226886
0.8779354193087168
0.8779069969482964
0.8779184154184513
0.8778907054190406
0.877862287296255
0.8778345809334135
0.8778061664931294
0.8778175863890928
0.8777949924885269
0.8778006025108052
0.8778321956000452
0.8778637866297618
0.877841194169024
0.8778127859958621
0.8778242030707594
0.8777957973030025
0.8778255848951866
0.8778029973606052
0.8777745950608645
0.8777469041953285
0.8777185055743576
0.8776901088040626
0.8776624233980702
0.8776340303054669
0.8776056390629985
0.87758306458133
0.8777064930175806
0.8776908713574649
0.8776624819628616
0.8776468627541881
0.8776184766426687
0.8775959061547888
0.8775675235522372
0.877562394504881
0.877539828048972
0.8775172630629988
0.8774895959094547
0.8775193731017809
0.8774909985374182
0.8774626258210798
0.8775860019091802
0.8775576279470607
0.8775299648844951
0.877504225342331
0.8774816681279066
0.8774930844600984
0.8774838931170945
0.8774787691301986
0.877451114038372
0.8774355092570918
0.8774469252337125
0.8778181420965198
0.8778089419676828
0.8777812806296035
0.8777529123174135
0.8777245458518785
0.8777542969834529
0.8777266410248675
0.8776989868663903
0.8780614858812441
0.8780338226259352
0.8780246181730055
0.8779962493274438
0.8779736900488223
0.8780034253292512
0.8779750599423797
0.8779466964013117
0.8779190431808892
0.8778913917598108
0.8778688402960516
0.8778802347478806
0.8778916284583659
0.877863273167281
0.8778407255524727
0.8778355944587625
0.8778653235918946
0.8778767159344374
0.8778490739841855
0.8778265304978209
0.8778039884777946
0.8777763515896037
0.8777538126675594
0.8777652064135318
0.8777426693197596
0.8777150380201847
0.877686700457175
0.8776980949034312
0.8776697597340436
0.8776811539901588
0.8776535291822878
0.8777766831628425
0.8777483491232475
0.8777207248250898
0.8776931023229334
0.8778162543501405
0.8778276412517371
0.8778573503504604
0.8778687351760703
0.8779918654838715
0.8779635318177164
0.8779749120823739
0.8779465808088327
0.8779182513767183
0.8778906314320322
0.8779020125864089
0.8779317105798737
0.877903385313087
0.8778877978627618
0.877860183394673
0.8779832699737847
0.8779946458997437
0.8780243350945968
0.8780540223603899
0.8780837076973113
0.8784541441473966
0.8784838145579776
0.878455480557999
0.8784271483987274
0.8784115495052238
0.8783832206133086
0.8783556008170463
0.8783400057671369
0.8783308096052171
0.8783421694417156
0.8783477407431964
0.8783194194430884
0.8783038281001647
0.8783151873373048
0.8782875769248022
0.8782599683052998
0.8782374495394446
0.8786076765362348
0.8785793532333772
0.8785510317695757
0.8785234190786599
0.8785182759833653
0.8785131332219835
0.8784848175851595
0.8784572106288154
0.8784346920391017
0.8784460422355712
0.8784184392258749
0.8783908380079419
0.8783632385815978
0.8783349342420864
0.8783193520093308
0.8786893961306569
0.8786668758523145
0.8786392719466014
0.8786116698323029
0.878589154268167
0.8785735668204006
0.878568424934829
0.8785408287012477
0.8785356882114486
0.8785073883781046
0.8784797968103873
0.8784572906370894
0.8784289961009549
0.8784007034004593
0.8787705768393407
0.8787429812096506
0.878714681078095
0.8786870890513829
0.8786926419384484
0.8786650524162183
0.8786367584831163
0.878614254518278
0.8786438687417419
0.878740442089825
0.8787128554907591
0.8786972741405196
0.8786696907301034
0.8786471900754117
0.8786585208702433
0.878664072703179
0.8787868658574209
0.8787981910220845
0.8788277896823253
0.8788122086470693
0.8787846286640827
0.8787563446121072
0.8787280623937223
0.8786997820087497
0.8786722092453713
0.8786566362825418
0.8786341455310411
0.87866553037813
0.8786379622990269
0.8786492878850263
0.8786210164678492
0.8785927468829092
0.8786040728330788
0.8785765112116888
0.878548951376361
0.8785206877901066
0.8785320146071252
0.8785044588920627
0.8784819818142722
0.8785133593899328
0.8784901486649571
0.8784618924769608
0.878433638119562
0.87841808196434
0.8783905361874971
0.8783629921950538
0.8783474398394882
0.8783191937643936
0.8783305227050712
0.8783253981823986
0.878336726188386
0.8783091892903064
0.8782816541756471
0.8782541208442345
0.8782854905578783
0.878263032942549
0.8783594716585597
0.8783439249559257
0.8783156890540985
0.878293233369356
0.8782650009164565
0.8782374752548372
0.8782099513753331
0.8781824292777711
0.8781549089619785
0.8781273904277819
0.8781569648143507
0.878186537286472
0.878158315617311
0.8781308005353599
0.8781032872343779
0.8780750709993612
0.8784440931630348
0.878438968945135
0.87841144923328
0.8784410058154131
0.8784318403075108
0.8784043234976093
0.8784338774413752
0.8784063623461266
0.8784359143116099
0.8784084009308005
0.8784197145244771
0.8784492631900098
0.8784438554597324
0.8784346925280069
0.8784071836365615
0.8783789721745865
0.87839028452452
0.878362075434045
0.8783338681682791
0.8783183276629264
0.8783296405107451
0.8783014370305274
0.878273939565096
0.8782464438780545
0.8782189499692303
0.8781965250047591
0.8782078395962184
0.8782391651635914
0.8782109709917802
0.8781827786430647
0.8781545881172678
0.8781390711583252
0.8781108838681839
0.8780834023407262
0.8780559225899958
0.8780277407210608
0.8780002645460203
0.8780315866975091
0.8780091772114893
0.8781315992425124
0.8781611295247991
0.8781387180248703
0.8781105398555653
0.878083067220277
0.8781143796106498
0.8780862049595028
0.8780587357737508
0.8780312683631821
0.8780088661282267
0.877981402103909
0.877953236300643
0.8779827618507584
0.8779544824972637
0.877932086361586
0.8779633935139344
0.8780507979826458
0.8780226353967118
0.877995178024727
0.8779677224265315
0.8779790323481285
0.8779508757185904
0.8779234242115099
0.8778952711966537
0.877867823258477
0.8778627280764445
0.8783551581559894
0.8783396522579673
0.8783691500754309
0.8783416912670554
0.87846399921746
0.8784484892062706
0.8784797625014437
0.8784523036679756
0.8784241435763358
0.8783959853029425
0.8783685318334239
0.8783530305092889
0.878382518372707
0.8783550679964882
0.8783269164973669
0.8782987668155853
0.8782706189509673
0.8782424729033368
0.8782200891577207
0.8782109544439861
0.8781828130469286
0.8781546734662068
0.8781841231136729
0.8781686337429605
0.8781981161382406
0.8782094073124179
0.8781812714134086
0.8781925624024596
0.8781644288625104
0.8781489431256252
0.8781802018701141
0.8785480777532256
0.8788631387424606
0.8788356905723503
0.8788082441730897
0.8787800971256089
0.8788095483857323
0.8787871600668711
0.8787597187739226
0.8787315769228161
0.8787041391925888
0.8786767032321379
0.8786543228075862
0.8790220410386761
0.8789989194472242
0.8789714775199741
0.8789440373624857
0.8789216519261
0.878894215144697
0.8788667801325528
0.8788393468894963
0.8788302016348684
0.8788614162452776
0.8788726758435502
0.8788445439592619
0.878817115854737
0.8787896895185123
0.8788009499770608
0.8787728240318327
0.878745401775248
0.8787172794334522
0.8788132621419802
0.878785139425823
0.8787577203073876
0.878787145713226
0.8787647783178155
0.8787760363133281
0.8787479193278258
0.8787198041543351
0.8786923924420535
0.8786872823479428
0.8786598734498903
0.8786892944238585
0.8787187135020842
0.8787481306847508
0.878720723358402
0.8786926163067256
0.8787220314871903
0.8787332865079215
0.8787051817676642
0.8786770788379293
0.878648977718542
0.8786208784093272
0.8786054049040838
0.8785773088081197
0.8785499158096554
0.8785218233102805
0.8785063549880828
0.8784782657007199
0.8784501782223595
0.8784220925528269
0.878433352520065
0.8784446117622102
0.8784172300918967
0.8785391812086129
0.8785117982567531
0.8784844170680092
0.8784563366253008
0.8784289589848446
0.8784134996272113
0.8784429020145108
0.8784205716188084
0.8783931986544037
0.8783708712959459
0.8783428008342119
0.8783722007654223
0.8783834569025973
0.8783560895372509
0.8783287239333362
0.8783006593444798
0.8782732972854679
0.8782682074188249
0.8782401474863261
0.8782247011678029
0.8782023871329754
0.8781750326375074
0.8781469793138018
0.8781189277951551
0.878091578624704
0.8780864959138466
0.8780591495462721
0.878050648932042
0.8780226050236621
0.8783893973407406
0.8783670851857516
0.878339734191197
0.8783123849560016
0.8782969432690994
0.8782695971692159
0.8782415525327165
0.8782142099729326
0.8781868691716823
0.8781981218575752
0.8781826868240451
0.8781553496737772
0.8781273141210794
0.8780992803711951
0.8780712484239503
0.87810062589357
0.8780732957758268
0.8780459666868087
0.878167745480926
0.8785343091045983
0.8785069685602024
0.8784789298156398
0.8784508929140402
0.8784802506271592
0.8784529153352512
0.878464153683896
0.8784368206663741
0.8784087895828335
0.8783807603009502
0.8787471992812952
0.8787317565233282
0.878761097664297
0.8787330606644435
0.8787050254663377
0.8791949444184245
0.879167595824705
0.8791402489883249
0.8791179385163639
0.8790905950324103
0.8790632533052984
0.8790352138042516
0.8790129095731217
0.8789906067749191
0.8790862569795367
0.8790639532581398
0.8790485077664217
0.879026206690172
0.878998174682802
0.8789708438268689
0.8789435147264021
0.8789280755825433
0.878900050327233
0.8790216687359214
0.8790527529090179
0.8791743586041142
0.8792036629229194
0.8791763324894813
0.8791540351853729
0.8791267081002061
0.8790986836658
0.8790713601122293
0.8790433392539663
0.8790210497980733
0.8789937313679145
0.8789782975503926
0.8789502832770302
0.8789614908716952
0.8789341778604813
0.8789187466427945
0.8788914367566288
0.8788641286234005
0.8788361234082719
0.8788666968324218
0.8788444209130937
0.879210315869605
0.8792396002280828
0.8792173144876209
0.8791893033315767
0.8791612939730209
0.8791724901229533
0.8791444831010756
0.879155679071944
0.8791668743244542
0.8791780688586753
0.8791507637948264
0.8791234604827617
0.879095460423892
0.8790681606372955
0.8790590549768234
0.8790317581091126
0.8790044629015303
0.8789771695356097
0.878954903647062
0.8789498090606972
0.8789218217540287
0.8788946758611436
0.8788666921173359
0.8788778912516574
0.8788506080702755
0.8788226284312204
0.878833827901118
0.8788065487566996
0.878779271361449
0.8787904711442043
0.87876249791797
0.8787345264852362
0.8787065568458303
0.8786843103380051
0.8786570421071865
0.8786290776409744
0.8786583477773836
0.8786695485641557
0.878698815527231
0.878729850274099
0.8787018879555701
0.8786739274292679
0.8786466665219154
0.8786312700387898
0.8786033144632837
0.8785753606793423
0.8785531276420149
0.8785251772574451
0.8785544394690441
0.8785322092389807
0.8785434094019201
0.8785383332214312
0.87851108539123
0.8785020089528236
0.8784747640319324
0.8785040212969539
0.8784760805430515
0.8784481415790757
0.8784202044048546
0.8784048230650845
0.8783768890677798
0.8783489568597396
0.8783267424655641
0.8782995110100791
0.878272281298691
0.878244356018299
0.8782171298169309
0.8781892080102561
0.8781738384993886
0.8781466171711032
0.8781312500080685
0.8781040317863705
0.8780761181508153
0.8780489034368744
0.8780335413697958
0.8780063297612462
0.8779841362905515
0.8779562309604916
0.8779290244396546
0.8779018196604809
0.877874616622803
0.8778467183706137
0.8778313667078111
0.877803471625513
0.8777762752175976
0.8777490805503637
0.8777602928712225
0.87773811508581
0.8777670031330138
0.8777398122431622
0.8777126230933606
0.8776854356834418
0.8776575533026879
0.8776296727060638
0.8776408859774065
0.8776137043415858
0.8775915376310189
0.8776207838410587
0.877592908879969
0.8775707449617888
0.8776017552372692
0.8776129668909229
0.8775857922338496
0.8775970036808793
0.8775698312725835
0.8775810425129504
0.8775588839359642
0.8775700948093614
0.8775429267373037
0.8775157604027793
0.8774878994960809
0.8774607366583881
0.8774335755577273
0.8774628118567398
0.8774356524265399
0.8774203301029155
0.8773924775914899
0.8773771550520104
0.8773500018330737
0.8773228503501653
0.8773075340813853
0.8772803856917744
0.8772525429952593
0.8772475197570259
0.877258734490791
0.877253711375767
0.8772384002537347
0.8772496142037127
0.8773702799079287
0.8773431364538058
0.8773278244312337
0.8776922361755376
0.8776650850356532
0.8776762832018735
0.8779382985402112
0.8779104463875714
0.877883291745797
0.8779124912592708
0.877897163673479
0.8778700120585605
0.8778421665361875
0.8778143227928539
0.8778255129724506
0.8777976715398896
0.8777705274392716
0.8778014867614853
0.8777736487640552
0.8777465080315329
0.877841651152765
0.8778708408056879
0.8778436995695459
0.8778165600668929
0.8777887269219193
0.8777608955545128
0.8777455819267244
0.8777365594924108
0.8777087324566092
0.8777199206482633
0.8777046102844007
0.8777337949933334
0.8777244151876704
0.8777193829790263
0.8776915618215559
0.8776644375717849
0.8776373150536989
0.8776101942671323
0.8776411379548669
0.8776703172375199
0.8776425029739465
0.8777375856457822
0.8777097710107192
0.8776819581510208
0.8776666339831186
0.877639519184788
0.8776117112295285
0.877589600462648
0.8775617958749061
0.8775339930615476
0.8775631655215971
0.8775581413478398
0.8775873111759394
0.8775652054200548
0.8775374069328894
0.8775485913101029
0.8775207951265417
0.8774986943132077
0.8775098788550033
0.8774827811655181
0.877455685204698
0.8774285909723775
0.8774008039355468
0.8773737131818808
0.8773459296676738
0.8773306483207047
0.8773035623961957
0.877314749950653
0.8772876662605973
0.8772723887206688
0.8772453081085957
0.8776089323558557
0.877639842538394
0.877651017230797
0.8776232337335226
0.877595452007816
0.8775676720535076
0.8775405880711511
0.8775697342815946
0.8775476474076529
0.8775205666536471
0.8774927935138589
0.877856282378716
0.8778854138819064
0.8778764033821522
0.8778611123010486
0.8778340267352261
0.8778069428958087
0.877779860782631
0.8777748357874379
0.8777527501197708
0.8777256723224148
0.8776985962506935
0.877671521904442
0.8776494423434041
0.8776341659326401
0.8776453326172272
0.8776174948973873
0.8775897337113132
0.8775626680082161
0.8775356040295433
0.8775664879930779
0.8775574928188704
0.8775304315912688
0.8775033720875867
0.8774813056181843
0.8775121863928343
0.8774844365182827
0.8775153152262284
0.8775444334666184
0.877665088047104
0.8776498163559577
0.8776227599440588
0.8775957052552786
0.8775679589066069
0.8775402143248809
0.8775249516063717
0.8774979034772926
0.8774701637759886
0.8774424258409821
0.8774153829225029
0.877426547684764
0.8774112902174959
0.8774224543992253
0.8773954155597885
0.877367685301629
0.8773406499267743
0.8773356449888946
0.8773136000114523
0.8773247651704292
0.8773197612159545
0.8773309254681935
0.8773088834471662
0.8773379860178137
0.8773102655290054
0.8772825468043727
0.8776454177880451
0.877674505946556
0.877669492137834
0.8776424583427769
0.8776272027438474
0.877599479227128
0.877628564220105
0.8776015351671456
0.8775738151127492
0.8775460968219395
0.8775308459184135
0.8775031307577575
0.8774754173602087
0.8774477057255986
0.8774588591618552
0.8774436160206728
0.8774159080414469
0.8773888943474337
0.8773668659042594
0.8773391630091157
0.8773171375483634
0.8773019018219756
0.8776645183455171
0.8776699948077618
0.8776429790473308
0.8776209474283457
0.8776500132445173
0.8776450041995112
0.8776173003883848
0.8776020589944923
0.8775750505465951
0.8775473516011654
0.8775781694159626
0.8775504721322945
0.8775284497562288
0.8775132140930272
0.8775243576483454
0.8775534163727867
0.877564557942108
0.8775936135419787
0.8775666139455746
0.8776612880959173
0.8776392677969129
0.8776115773729353
0.8776406268625002
0.8776186093190288
0.8776136042957486
0.8775866100690598
0.8775589257168803
0.8775369135670841
0.8775099243495578
0.8774946970190335
0.8774668652527708
0.8774398808324481
0.8774510203456222
0.8774233464559351
0.8773956743242692
0.877401153411476
0.8773791525648925
0.877499486674107
0.8775285249621878
0.8775015454394659
0.8775305818178213
0.8775029124320926
0.8774876916103236
0.8774826937638868
0.8774938276730507
0.8775049608751653
0.8774778704584547
0.8775069011351443
0.8774792386505929
0.8775082329077043
0.8774930157827543
0.8774660476652213
0.8774383899901491
0.8774107340710084
0.8777727255707578
0.8777575024653914
0.8777355042745094
0.8777085335962012
0.8776808734918314
0.8776547808527707
0.8776327887145841
0.8776618015763663
0.8776908125967051
0.8776631574435134
0.8776921665796169
0.8776652041231503
0.8776375521554545
0.8776099022021946
0.8775946905421985
0.8775896934237607
0.8775627384956244
0.8776829369783908
0.8780447131280593
0.8780558189646794
0.8780338238715654
0.8780061683646927
0.8779841762419446
0.878013163233229
0.87798551101329
0.8779702927470852
0.8779813984783903
0.8779594106287313
0.8779324542335286
0.8779172395804736
0.8778895956641206
0.8778619535010443
0.8778350036155201
0.8778130245913925
0.8777910469611214
0.8778196151786566
0.8777919796166552
0.8777643458070675
0.8777367137497266
0.8777097738156623
0.8776821452404286
0.8776545184169433
0.8776268933450397
0.8775999603082093
0.8775723387170885
0.8776013185486073
0.8775736986654626
0.8779351457415961
0.8779082072029682
0.8782696207660855
0.8782419832040297
0.8782150370535365
0.8782439900887582
0.8782170460313176
0.8781901036815207
0.878201192241993
0.878212280099746
0.8781853404620208
0.8782142889339644
0.8781873509396851
0.8781597247404733
0.8781327901817594
0.8781058573296546
0.8780968943671875
0.8780692745341611
0.8780416564509972
0.8780527458500474
0.8780251300400813
0.8780362192600942
0.8780669112899956
0.878039987348723
0.8780130651129007
0.8779861445823663
0.8779592257569582
0.8779316190305263
0.8779047036367225
0.8778771003852447
0.8778501884223918
0.8778282402355171
0.8778232458485683
0.8777956486722194
0.878156699625297
0.8781297830704091
0.8781587103888542
0.8781876358757027
0.8783075558224995
0.8782806379003644
0.8782530323602351
0.8785649418639496
0.8785429786946937
0.878515367472161
0.8784884472324326
0.8784608394836744
0.8789434319552462
0.878915811554362
0.8788881929017152
0.8788662243680853
0.8788392981367285
0.8788123736095096
0.8787854507862668
0.8787634882842241
0.87873656871155
0.878747623491691
0.8787200171511774
0.8786980594988086
0.8786711454028201
0.8786435441019189
0.8786724332040818
0.8786834879148427
0.8786682880074086
0.878640690289293
0.8786187400080392
0.8785911456030165
0.8785642416989139
0.8785366507631364
0.8785214583842175
0.8784945592367146
0.8784676617906126
0.8784457218404826
0.8784237832779911
0.8783968906217033
0.878381705544657
0.8783548159196118
0.8783279279950426
0.8784221021136417
0.8783952137619084
0.8783676386381757
0.8783786963446705
0.878351811915381
0.8783242407789782
0.8782966713857635
0.8782691037355718
0.8782422261698931
0.8782203037483658
0.8782051253992016
0.8782550034150286
0.8782274414384112
0.8782580614619848
0.8782305011308877
0.8782611191223603
0.8782521730636735
0.8782370021573734
0.8782101340995866
0.8782211911924568
0.8781936372516101
0.8781660850520387
0.878139222630744
0.8781123619069165
0.8782320455362929
0.8782051835771104
0.8781783233152053
0.8781564153786227
0.8781412540418494
0.8781523098177221
0.8781371482959193
0.8781102944253398
0.8781013576519
0.8780738188100671
0.8780469694842303
0.8780201218543904
0.8780311790117417
0.8780043335763728
0.8779768021470863
0.8779492724566635
0.8779224321510152
0.8779005419800723
0.8778786531915646
0.8778518176582618
0.8778242962603761
0.877809152275716
0.8777823214785454
0.8777554923755592
0.877766553698454
0.8777390393365244
0.8777678958893589
0.87774530145771
0.877723424479184
0.8776966023165896
0.8780529818987863
0.8780261510273639
0.8779993218496492
0.8781188843920507
0.8780913667256731
0.878069483658451
0.8780426564999897
0.87801514384437
0.8779876329251669
0.8779601237422162
0.877933303420666
0.8779057976880457
0.8778789807731372
0.8778514784901955
0.8778465011762069
0.8778190016533662
0.8777921908609202
0.8777653817601136
0.8777502525330827
0.8777234464466777
0.8777344997083608
0.8777455522727214
0.8777180620059626
0.8776905734733867
0.8776637734967275
0.8776486508146045
0.8776774829151709
0.8776499991300789
0.8776232038137448
0.8776537752985601
0.8776262948611699
0.8775988161569053
0.8775720258342407
0.8778302466665064
0.8778034507360895
0.8777766564954147
0.8777498639443221
0.8777280137215712
0.8777061648765574
0.8777349833475093
0.8777075090132157
0.8776856628808696
0.8776588782656255
0.8776499740324213
0.877769393069183
0.8777426083475169
0.8777151389686558
0.8777261830860316
0.8777567330184032
0.8777855408132489
0.8777587598032801
0.8777312942437634
0.8777601001168049
0.8777449877425058
0.8777175252133574
0.8777480686801489
0.8777262315950447
0.8778114899571139
0.8778169119227077
0.8777901375182203
0.8777626787578694
0.8777408446522671
0.8777140751745505
0.8776873073834188
0.8776654777154821
0.8777848172681054
0.8777580497781449
0.8777312839744318
0.8777038339867548
0.8777092574646116
0.8776818098997398
0.8776550498689888
0.877666087183422
0.8776948760596671
0.8776730530277878
0.8776456109246322
0.8776188562470042
0.8775914175786048
0.8775639806381357
0.8775372310579359
0.8775097975512504
0.8775385840969944
0.8775673688301548
0.877540622511828
0.877551659258957
0.8775298482924982
0.8775024201997267
0.8775134571071451
0.8774867166953092
0.8776059717220199
0.8779649035459774
0.87794980280037
0.8779803033884324
0.8779535524917906
0.8779268032789189
0.8779117056332375
0.8778842741551113
0.8778575285779279
0.8778307857535758
0.8778040446122208
0.877780605712531
0.8777587985227072
0.877732062170411
0.8777053275004929
0.8777340870643114
0.8778278087873927
0.8778010736285136
0.8777750891801928
0.8777532869658906
0.8777314861232283
0.8777164017448816
0.8776889893525651
0.8776739072598011
0.8776849297479374
0.8778040847718578
0.8777766730704
0.8777615901173238
0.8777341814763747
0.8777074593508996
0.8776807389060614
0.8776533353931627
0.8776382586897703
0.8776108582359303
0.8776218792407358
0.8777409987828221
0.8777697382365317
0.8777430217142335
0.8777212335312925
0.8777061580111748
0.8778252561802186
0.8777978567388002
0.8777711435317322
0.8777821563803015
0.8777603710764211
0.8777554153995563
0.8777287068849124
0.8777142177746415
0.8776924373447262
0.8780508249908915
0.8780241105499268
0.8779973977880068
0.8779706867049731
0.8779816898224782
0.8779666119579285
0.8779970621818199
0.878025775529438
0.8783840626182351
0.8783950510194054
0.8784237491567158
0.878542749947358
0.8785160292839652
0.878489310299428
0.8784625929935879
0.8784358773662869
0.8784091634173667
0.8783817671509325
0.8783543726055315
0.878327663733771
0.878300956539756
0.8783296477177377
0.8783145682405349
0.8783095993611737
0.8782828960893128
0.8782555106706822
0.878240435415648
0.8782130530501956
0.8782434745007014
0.8782167774974042
0.8781893984540347
0.8781627048249935
0.8781353291984949
0.8781657483137186
0.8781390579412319
0.8781123692445392
0.8781427862157545
0.8781154155113032
0.8781065341216113
0.8780914696944654
0.8780647866800518
0.8780952003712202
0.8781886901416781
0.8782736021822533
0.8783924844379452
0.8787503439805713
0.8787229619401269
0.8787011826624263
0.8786744872135552
0.8786527108238075
0.8786636766584506
0.8786363016333035
0.8786096115706089
0.8785822399595913
0.8785932066290327
0.8786041726103478
0.8785774869049638
0.8785508028739244
0.8785234374010864
0.8784967567396927
0.878507724026569
0.8784926574108249
0.8784659802255448
0.8784393047137596
0.8784126308753122
0.8783852757440345
0.8783586052732096
0.8784773991109448
0.8784507274238742
0.8784356663754135
0.8784089976698133
0.8784199639256113
0.8783932973848809
0.8783659497217627
0.8783769162957866
0.8783502536130625
0.8783612199915373
0.8783721856823786
0.8783448429680023
0.8783175019680102
0.8782957579320454
0.8782684201849384
0.878253370988798
0.8782643379978907
0.8782947044414636
0.8783056694674988
0.8783166338061793
0.8783015854572888
0.8782966271072766
0.8782692961870721
0.8782643391597579
0.8782426042854103
0.8787204398269784
0.8786937814186576
0.8786787245525745
0.8786562686637972
0.8787495826700096
0.8787229266896494
0.8787078707974105
0.8786805355556793
0.878773837107776
0.8787465015121655
0.8787415313987639
0.8788601792711997
0.8788335256714197
0.8788068737414554
0.8791640365316492
0.8791926233896001
0.8791708710130955
0.8791442118563203
0.8791727966491926
0.8791454571198649
0.8791181193029504
0.8790907831982878
0.8790634488057165
0.8790417052424273
0.8790150559738584
0.8790259874567959
0.8789993403492415
0.879326122830691
0.8792994679946179
0.879284404893369
0.879269342735303
0.8792802642039753
0.8793088322094623
0.8792937707012571
0.8792664402224504
0.8792391114546859
0.8792117843978031
0.8791844590516413
0.8792130246907668
0.879331553826623
0.8793601130738968
0.8793334680188273
0.8793620140715928
0.8793905696843298
0.8794191235098279
0.8793917985161399
0.8793644752325621
0.8793371536589337
0.8793105151583497
0.8794283542096004
0.879413296972965
0.879386658590402
0.8794152053915434
0.8793885686160491
0.8793735145082904
0.8793461994895426
0.8793195673724845
0.8792922557501699
0.8793031672781914
0.8792758578774388
0.879248550185072
0.8792335037526912
0.8792117813930432
0.8791851593104792
0.8792137016999761
0.8791919819976066
0.8791769396869492
0.879161898317083
0.8791352819568208
0.8791079863452905
0.879118899540898
0.8791474377550164
0.8791201443237392
0.8790935334298288
0.8790669241998792
0.879039635845631
0.8790681720768384
0.8790408853897415
0.8790694197977592
0.8790421347776098
0.8791605173470988
0.8791332311851793
0.8791066273681664
0.8791175361719327
0.879102504650693
0.879075904288424
0.879048625034773
0.8790788768118301
0.879063848377732
0.8790365720582582
0.8790092974435012
0.8789827049810317
0.8790129540915002
0.878985682771388
0.878996591604767
0.8790074997564717
0.8789802311628973
0.8789585404689322
0.8789312751087133
0.8789162564501377
0.87888967437076
0.8789005838178642
0.8788788989996625
0.8788572155361694
0.878830638622159
0.8788040633683756
0.8787823842739996
0.8787558121873363
0.8787292417604431
0.8787026729931643
0.8786754258413647
0.878660418284586
0.8786331741540215
0.8786181688538879
0.8786290823504128
0.8786025216881741
0.8785975725199702
0.8786084856373221
0.8785812482318327
0.8785546923799833
0.878533030546333
0.878511370065195
0.8788673378977617
0.8788456683329503
0.878824000121007
0.8787967619397452
0.8788076657738473
0.8790365538083343
0.8790093115433264
0.8789820709788344
0.8789555117341952
0.8792856168875843
0.8793140955708095
0.8792868488952899
0.8792596039202961
0.8792323606456689
0.8792057985635036
0.8791841279038732
0.8791950155686105
0.8792059025539302
0.8792167888598961
0.879246984423307
0.8792204268570595
0.8793133186131609
0.879285968536514
0.8792709603647387
0.8792994270678958
0.8793278919951029
0.8793006576376128
0.8792734249790845
0.8792461622918919
0.8792189330317999
0.8791917054701925
0.8791767039828122
0.8791494794364606
0.879122256588141
0.8791134019627476
0.8791418638144848
0.8792347145710757
0.8792074924604005
0.879180951031104
0.8791537322943302
0.8791821884515708
0.8791605360948419
0.8791339994394218
0.879144879502261
0.879117666132735
0.8790911332955057
0.8791020136771189
0.8790754829819761
0.8794309006269277
0.8794159001005728
0.8795087017985694
0.8794936997823716
0.8794664823264089
0.8794399452333206
0.8795579612201707
0.879586391477658
0.8795972530346897
0.8796274009852747
0.879600184451799
0.8795736481539379
0.8795464349914747
0.8795192235248525
0.8794920137539128
0.8794703665855734
0.8795005119144428
0.8794733052695834
0.8794644485350691
0.8794372447087976
0.879465667213354
0.8795836272547246
0.8796120434287962
0.8795848383945883
0.8795576350551342
0.8795304332338231
0.8795095795077806
0.8795379935629682
0.8795107950517158
0.8795019401837322
0.8795127969292362
0.879486279880051
0.8794915865463874
0.879465071809106
0.8794759283503877
0.8794494157518431
0.8794222267930196
0.8794330836542275
0.8794058968969052
0.8793793897803608
0.8793528843142705
0.87932638049848
0.8792998783328353
0.8792782560137093
0.8792632803174631
0.8792916861190929
0.879384364585517
0.8793578647395542
0.8793306887851355
0.879341544440482
0.8793716618798043
0.8793825155843104
0.8793933686132676
0.8793717501135513
0.8793445788011226
0.8793296061671702
0.879302437857093
0.8792752712377441
0.8792487838561284
0.8792222981227631
0.879195814037494
0.879168654116244
0.8791637051960283
0.8791745613181622
0.8791595981653479
0.8791331201498974
0.8791242872219087
0.8791351432194153
0.8792529410909534
0.8792637924114504
0.8792373152729812
0.8792101625082993
0.8792210141467952
0.8792493965268825
0.8792222458806305
0.8791957741511744
0.8791693040681239
0.8791421584844791
0.879115014589045
0.8791000602668906
0.8790729193684407
0.8790457801577526
0.879018642634669
0.8789921838195608
0.8789650496501654
0.8789601105984329
0.8789451643461714
0.8789187110172905
0.8789098907951225
0.8788827634011039
0.8788778276747734
0.8788513798159464
0.8788242567700819
0.8787978122203437
0.8788086692547756
0.8787822268332266
0.8787551093082362
0.8787279934687158
0.8787230637791092
0.8786966273045821
0.8786695158101572
0.8786430826424759
0.8786208155576012
0.87897510986953
0.8789486696707922
0.8789595183076342
0.8789324036994667
0.8789174680591786
0.8788910329367899
0.8789018820160733
0.8789127304213123
0.878885621477935
0.8788591906293659
0.878837629012546
0.8788105249083915
0.8787834225074818
0.8787563217901079
0.8787292227561129
0.8787142985283838
0.8788067848165328
0.8787796867400881
0.8787532665682588
0.8787268480372811
0.8787552016956911
0.8787287847452734
0.8787016932977317
0.8786967687104781
0.8786889852543801
0.8786618975658448
0.8786354876129086
0.8786084032671139
0.8785819966146311
0.8785928475412276
0.8785657670413728
0.8785608478963962
0.8790341497254057
0.8790077339562082
0.8789806439410386
0.8789590952851147
0.8789326843049226
0.8789055991412378
0.8788791914605958
0.8788521096381012
0.878969642123381
0.8789432332436966
0.878954068583541
0.878939150345589
0.8789499851397035
0.8789350667042339
0.8789633910292965
0.8789369889295312
0.8789220735356734
0.8788956743559495
0.8788741383636548
0.8792278642768645
0.8793202313482336
0.8792938230931895
0.8792674164764762
0.8792445285509305
0.8792553498402145
0.8792282714702936
0.8792011947800681
0.8792294994312696
0.8792079597649534
0.879236262450756
0.8792213442516509
0.8791942719745699
0.8791678766335105
0.8792853082139832
0.879296124883343
0.8792812071409233
0.8792541372047357
0.8792270689471476
0.8792553631430466
0.8792282965258424
0.8792579763325964
0.8792315863811799
0.8792045230182572
0.8791774613332143
0.8791504013258952
0.8791240179810568
0.8790976362717862
0.8790761133775252
0.8791934932064961
0.8792043076928392
0.8791772518854112
0.8791501977549786
0.8791352923941367
0.8791089160583686
0.8790825413573284
0.8790610242663605
0.8790346526838501
0.8790082827356213
0.8789933820465197
0.8793466658751372
0.8793196140396974
0.8792980936036188
0.8792931613716966
0.8792667883165252
0.8792404158423648
0.8793577287663589
0.8793306816161344
0.8793043106664666
0.8792955099191437
0.8796486749629956
0.8796216221521878
0.879632416009558
0.8796053653780296
0.8796353272728522
0.8796082782266443
0.879586758181446
0.8795597123145762
0.8795326681227359
0.8795056256057698
0.8794785847635223
0.879452219849252
0.8794258565676358
0.8794043468345925
0.8793779866676107
0.8794062358959948
0.8793792031536439
0.8793643063921726
0.8793372766215267
0.879310922610781
0.8793059941040177
0.8792796426931153
0.8792526188896834
0.8792255967591377
0.8792538428350519
0.879226822339304
0.8792119344432862
0.8792227326284998
0.8793399299231697
0.8793507234790632
0.8793789604383698
0.8793701660957426
0.879380957714054
0.8793546137681346
0.8793282714524604
0.8793565047381047
0.8793294902620823
0.8793402814694582
0.8793132691668796
0.8792869322050038
0.8792820074897497
0.8793741157236618
0.8793471057168407
0.8793200973810174
0.8792986115448129
0.8793268370150241
0.8792997762661
0.8793279999543101
0.8793016698678207
0.8792753414099629
0.8792483411404038
0.8792220159601822
0.8792005384725603
0.879211328328352
0.8791898524994891
0.8791628590478107
0.8791358672654345
0.8791088771522056
0.8791141577501338
0.879144083882633
0.8791226141165129
0.8790956277506904
0.8790693162437729
0.8790478507801426
0.8790208692281453
0.8789994065891809
0.8789845416402174
0.8789575645276468
0.8789312621677101
0.8789042883889826
0.8788828326699389
0.8788565350583931
0.8788302390723138
0.8788087876309286
0.8788038828663806
0.8787775909452009
0.8787506277498199
0.8787243390991105
0.8787525535330126
0.8787262664473607
0.8786993081701715
0.8788163297238737
0.8787901792610041
0.8788183873024096
0.8787914295106309
0.8788022213384208
0.8787759384028351
0.878749657091056
0.8787233774029333
0.8787515822798737
0.8787246315476093
0.878719731957792
0.8786934564406512
0.8786786158253466
0.8787068177292857
0.8786805450453995
0.8786536015007336
0.8786818015644101
0.878655532086966
0.8786285918106918
0.8786567900343033
0.8786305237625642
0.8786587201851941
0.878669510112787
0.8786977035906147
0.8786714392994724
0.8786445043541457
0.8786396096581487
0.8786133495928208
0.8786415404526677
0.8786152819489801
0.8785890250663879
0.8785627698047411
0.8785365161638894
0.8785102641436829
0.8784840137439714
0.878457764964605
0.8784308457577739
0.8784416377230027
0.8784147206753387
0.8783933131696468
0.8783663992744437
0.878339487059657
0.878312576486285
0.8782911747744842
0.8783190987627539
0.8783042848080886
0.8782773786418666
0.8782625668884178
0.8782356636693869
0.8782269314565355
0.878237725384337
0.8782659078299084
0.8782396795433288
0.8782182866817102
0.878213409359839
0.8783052806583052
0.8782783827601053
0.878263575543973
0.8782421852442933
0.8782529757056603
0.8782260827385818
0.8781991914301808
0.8781778057544468
0.8781515890813375
0.8781367889711009
0.8781099037327872
0.8780830201524186
0.8780616413554704
0.8780567709685388
0.8780519008819242
0.8781686752966542
0.8781424653708965
0.8781532545819976
0.8781640431278986
0.8781371645083577
0.8781223698611396
0.8780961654022169
0.8780699625587096
0.8780437613304681
0.8780168905603615
0.8779900214465927
0.8779631539890087
0.8779369592823859
0.8779651232043616
0.8779602581932189
0.877988419661441
0.8779992089648864
0.8779730171830643
0.8779461560250738
0.8779192965417644
0.8779300866452436
0.8779039002209545
0.8778825434090286
0.8778933336475344
0.8778986326593117
0.877871779604648
0.8778825691775475
0.8779107226289935
0.8778893695540829
0.8779175210616732
0.8778906715607848
0.877901458890181
0.8778866838056428
0.8778605083961657
0.877845735482883
0.877818892327136
0.8777975473408832
0.8777713779006144
0.8777995252395802
0.877773357350073
0.8778015028946635
0.8778313468914739
0.877826490193547
0.8778003246965581
0.877773490357613
0.8777587251263623
0.877731893739751
0.8777426806437109
0.8777884408611443
0.8777937390238372
0.8778045230279018
0.8778153063680698
0.8777884781951706
0.8777616516737949
0.8777403202748123
0.8777255581290611
0.8777042291539473
0.8776774085278451
0.8776505895525479
0.8776292648536459
0.8776024490104763
0.877575634817665
0.8775543143937593
0.8775275033322136
0.8775024114091018
0.8774876636045018
0.8774729167074032
0.8774516027235255
0.877424798946221
0.8774100541047949
0.8773832532548322
0.8773884688017555
0.8773623401209597
0.877335543211953
0.8774517834244793
0.8774799085599734
0.8775964421170211
0.8775703110577948
0.8775490012893158
0.8775222035843775
0.8775008966061251
0.8774747716996727
0.8774486484000169
0.8774218570773077
0.8773950674022812
0.8775115713181477
0.8775396851024216
0.8775135638229699
0.8774874441497953
0.8774606565765768
0.8774338706505066
0.8774191367415527
0.8774472481817498
0.877472430806635
0.8775005388801875
0.877479242392525
0.8775073485286703
0.8774812362723449
0.8774920139713304
0.8774659037915093
0.8774391259368691
0.8774178352638752
0.8774286135864457
0.8774138852727459
0.8774419865074785
0.8777924301620733
0.8777663163670801
0.877794404181575
0.8777731071712058
0.8778011930509508
0.8781515718304514
0.8781254510126084
0.8781107053619722
0.8780845874046811
0.8780578020602207
0.8780316873329138
0.8780049052592436
0.8779781248310176
0.8780061966482641
0.8780342667409327
0.8780081567472833
0.8779813795094688
0.8779666428129455
0.8779405373020477
0.8779137646081877
0.8778876623247469
0.8778729290794323
0.8778461609283449
0.8778569174918548
0.8778308201602412
0.8778047244313624
0.8778154812763477
0.877789387620987
0.8778174523044545
0.8777913601908895
0.877765269679493
0.8777385122300131
0.8777117564234551
0.8780618367695672
0.8780350726801872
0.8780458194822006
0.8780310894025316
0.8780591389136763
0.8780378566570022
0.8780659042385497
0.8780511753508503
0.8780364473672629
0.8780103589428123
0.8779956331158777
0.8779695475452279
0.8779427953227298
0.8779167129744979
0.8778899640151339
0.8779180083889857
0.8779287541664229
0.8779567956290754
0.8779308520693796
0.8779415964636667
0.8779148516648925
0.8779428901128694
0.8779161469153945
0.8779441836033277
0.8779229172776367
0.8778961771539502
0.877869438670762
0.87784336977333
0.8778173024751189
0.8777912367759814
0.8777645047918212
0.8777377744474086
0.8777117135855748
0.877684986499723
0.8777147141739381
0.8777000087030538
0.8776739521959943
0.8776472295463675
0.8776211762556754
0.87759445686307
0.8775732116935683
0.877900950383039
0.8778742248702488
0.8778481686139599
0.877821446358046
0.8778321855422243
0.8778429240679607
0.8778168719662295
0.8777901539462815
0.877873097451569
0.8778470468206239
0.8778209977866521
0.8777997534876557
0.877829460332717
0.8778147599083507
0.877809926194529
0.8778379377831677
0.8778112264867757
0.8777845168275067
0.8777578088052099
0.8777685450032323
0.8777418391071151
0.8777158020766698
0.8776897666417773
0.8776630656140972
0.8776927657250594
0.8776667333889003
0.8776400355209376
0.8776133392887735
0.8775873117782568
0.8775606187968036
0.8775345944958294
0.8775297718810259
0.8775577774647423
0.8775874726132917
0.8775614506781905
0.8775553180096582
0.8775286317307452
0.8775026139885476
0.8774759309582358
0.8775039321872588
0.8774892538862916
0.8775804862332736
0.8775538040866889
0.8775271235741386
0.8775378586172047
0.8775675434649907
0.8775528659128838
0.8775268553944704
0.877500179791183
0.8774735058212292
0.8774468334844588
0.8774748253178632
0.8774855593329167
0.8774643526150092
0.8774383503792774
0.8774123497353568
0.8773863506831012
0.8773603532223645
0.8773391535818511
0.877312492703833
0.8772864998903912
0.877297236712376
0.8772705795647954
0.8772813162168397
0.8772553275390121
0.8772406656086307
0.8772146797651095
0.8773306152719796
0.8773159548490942
0.8774317212754773
0.8774596972994086
0.8774450342729389
0.8774183807590326
0.8773971890715011
0.8773759986805334
0.877403972130053
0.8773779892400025
0.8773513418533629
0.8773620711089594
0.8773360918847098
0.8773640622768673
0.877338084580856
0.8773121084738404
0.8772861339556748
0.8773772525416552
0.8773724427024833
0.8774635530763014
0.8774375771042024
0.8775534313481003
0.8775274542163165
0.877500812851724
0.877479630306805
0.8774709991683266
0.8774443619733301
0.8774177264070714
0.8773917581890062
0.8773651258594237
0.8773384951581324
0.8773125317435368
0.8772859042780321
0.8772599440582312
0.8772339836938116
0.877207361070757
0.8772180865287311
0.8771914660188955
0.8771648471362306
0.8771382298805869
0.8771116142518153
0.8770904546052205
0.8770645074978647
0.8770385619762755
0.8770299493264595
0.8770040064463961
0.8769992121267057
0.8769726064379616
0.8769466676877952
0.8769207305225942
0.8769503689271152
0.876978318632139
0.8769523828771095
0.8769264487066686
0.8769371768483585
0.8770529260537971
0.877063649676774
0.8770377152763285
0.8770117824601469
0.8769851861387994
0.8769585914420515
0.8769326634184144
0.8769060719501087
0.8768801471139976
0.8768542238612761
0.8768649506048314
0.8768756766932784
0.8768545410501148
0.876859824858203
0.8768332412974068
0.876806659359935
0.876780743891249
0.8767721464753672
0.8767455688377163
0.8767244416832985
0.876703315818813
0.8767312517351588
0.8770793850023202
0.8771073077336532
0.8770813894163173
0.8770548080182281
0.8770827289429132
0.8770615966565558
0.8770356828984858
0.8770097707221626
0.8771007086477037
0.8770747960685059
0.8770488850708381
0.877034272166628
0.8770131458728488
0.8770238595842242
0.8769979533032585
0.8769720486031971
0.8769454810845584
0.8769189151678716
0.8768923508913988
0.8768777414131009
0.8768729584047787
0.8768470622594184
0.8768749741901469
0.8768490795631964
0.8768225222788006
0.8767966308314853
0.8767918511725189
0.8768197605305468
0.8767932073803558
0.8768211149946078
0.876794563422746
0.876805277918984
0.8768331826119045
0.8768066331011276
0.8768975051208827
0.8769082151711951
0.8769189245683562
0.8769043272116522
0.8768777795791861
0.876863184367116
0.8769787170275913
0.8769528334482153
0.876926287574363
0.876954179220479
0.8769820691660405
0.8770099574112028
0.8770378439561217
0.8770657288009523
0.8770391843408194
0.8770498855024484
0.8770233431433311
0.8770512250305706
0.8770246842485215
0.8769988087343574
0.8769729347973434
0.8772611410997807
0.8773766053013408
0.8774044713257854
0.8773785881811398
0.8773527066138691
0.877344108797893
0.8773182298583652
0.8772923524958118
0.8772664767100887
0.8772518795450422
0.8772307807337818
0.8772049091887021
0.8772155994338089
0.8771897299274288
0.8772192734651825
0.8771934054229037
0.8771986660336413
0.8771840732639005
0.8771694838371474
0.8771436204627879
0.8771290319298016
0.8774763472920294
0.8774504769352929
0.8774611561209107
0.877434624677738
0.8774135299389839
0.8773989370791838
0.8773723393428674
0.8774001834365319
0.8773743209127082
0.8773485941430428
0.8773220717813767
0.8773009849649287
0.877274465667588
0.8772643598073818
0.8772696152153435
0.8772437621772393
0.8772172478508274
0.8771913979806717
0.877282092327579
0.8772555792555906
0.8772409978656911
0.8772688340924261
0.8772966686247748
0.8772701583367656
0.8772443123632166
0.8773349857796673
0.8773091394063893
0.8772826319657531
0.8772561261383257
0.8772302845240169
0.8772037819024041
0.8773190686769855
0.8773297421131492
0.8773039014039907
0.8772780622671775
0.8772634868473977
0.8772376505122284
0.8772118157489946
0.8771853201389034
0.8775322217520486
0.8775057180076674
0.8774792158756322
0.8774527153557959
0.8774262164480116
0.8773997191521318
0.8773732234680097
0.8773467293954983
0.8773256649155194
0.8772991739007185
0.8772726844970973
0.8772468588814365
0.877220372679598
0.8771993152443212
0.8771734942153212
0.877184164938081
0.8771583459398614
0.8775050690739934
0.877515728742788
0.8775435253054223
0.8775729988100737
0.8775836554416668
0.8775571670531022
0.8775313422103032
0.8775102823633981
0.877484460515656
0.8774951182188339
0.877468636546757
0.8774600568965092
0.8774878467031098
0.8774661026489952
0.8774402868523333
0.8774138108703959
0.8774089903251252
0.87738317861743
0.8774109656934534
0.8773844938204521
0.8773586852099472
0.8773864704973275
0.8773600017814621
0.8773341962674472
0.8773077307480472
0.8772812668367115
0.8772548045332933
0.8772283438567683
0.8772025462617513
0.8771760887611121
0.8771496328678057
0.8771448623763031
0.8771555229489328
0.8771290700909044
0.8771026188397314
0.8770880735380022
0.8770735291197609
0.8770589855849269
0.8770325396752313
0.8770060953717252
0.8769796526742623
0.8769538728145762
0.8769280945204845
0.8769023177918446
0.8769129818445932
0.8768872071400646
0.8768614340006273
0.8768356624261386
0.8768146499131997
0.8767888813237515
0.8769037318977162
0.8768773011373896
0.876992328354527
0.8769658965094829
0.8769765553954613
0.8769501256337245
0.8769355942314261
0.8769633620009187
0.8769911280849113
0.8770188924835574
0.8773649885066884
0.877360215822879
0.87738796649346
0.8773621914539199
0.8773364179786366
0.8773099853171256
0.8772835542596841
0.8773113030462978
0.8772855342429495
0.8772591063330885
0.8772333406769238
0.877243985951919
0.8772175617077442
0.8775441783276534
0.8775296368392802
0.877503206334772
0.8774767774337159
0.8775045119425134
0.8774787450949157
0.8774523193405974
0.8774265556389854
0.8774007935001359
0.8773743724187784
0.8777202162526553
0.8776937870297062
0.8776673595624024
0.8776415940274517
0.8776158300550903
0.8776264582446962
0.8776006962936728
0.8775742756553939
0.8775485168487066
0.8775227581439988
0.8774970024611025
0.877470588170448
0.8774812185077697
0.8774554664264949
0.8774297159065199
0.877403966947703
0.8773782195499019
0.8774059377107314
0.8773801918140225
0.8774079082348287
0.8773821638390373
0.8773564210037488
0.8773300197794857
0.8773154988834747
0.8772891004995222
0.8772633636048586
0.877236968400665
0.8772112346454786
0.8776733048635448
0.877646899637364
0.8777616909358629
0.8777723063336551
0.8777459005080138
0.8777735940931007
0.8777471898284112
0.8777207871635437
0.8777484789925746
0.8777536939444679
0.8777279531114238
0.8777015542283204
0.8776751569444708
0.8776494208292671
0.8776771097874281
0.8776507156424552
0.8776243230962555
0.87759793212962
0.8775715427805312
0.877582158793138
0.8775557715199996
0.8775300452547291
0.8776447705717725
0.8776237882773943
0.8776514696276999
0.8776250842507536
0.8775993597814924
0.8775729775799554
0.8775465969758877
0.8775202179691438
0.877494499789667
0.8775051142780658
0.8775157281238244
0.8774947560872149
0.877522432964179
0.8774967186099861
0.8774710058124464
0.8774446354810019
0.8774236687698411
0.8774027033278133
0.8773763374577659
0.8773869523098559
0.877365989882378
0.8773450287236202
0.8773727017562035
0.8774020439744245
0.8774268494520856
0.8774004884358905
0.8773919492678317
0.8777369868461624
0.8777112776705195
0.8777065090938078
0.8776814386396096
0.8777090939602822
0.8776827299879703
0.8776933310759419
0.8777209835271609
0.8776946215876494
0.8776736599989363
0.8776473010855707
0.8776209437667193
0.8777027885836802
0.8776770897730375
0.8776507339446826
0.8776421913405016
0.8776276893067922
0.8776131905867245
0.877640836263125
0.8776144855158904
0.877588794814913
0.877562447215764
0.8775367596417997
0.8775158116989772
0.8775264120643095
0.8775054657009846
0.8775347772927736
0.8775084361058356
0.8774939458122354
0.8775045452363363
0.877478865624724
0.8775065044977622
0.8774808263793629
0.877485922330091
0.8774965203948556
0.877474895688627
0.8774485634956065
0.8774591617285481
0.8775736638214965
0.8775473310309675
0.8775209998319765
0.8775315945949173
0.8775421887175556
0.8775158600608959
0.8774901909705025
0.8774638654760092
0.8774375415723243
0.8774112192593038
0.8775012329019417
0.8775118257014028
0.8774861613857565
0.8774604986207305
0.8774341795900262
0.8774078621494037
0.8774354839648794
0.8774098258312941
0.8773841692477216
0.8773578564972072
0.8773322030331037
0.8773112840447526
0.8773389037717143
0.8773132532042379
0.877305295221022
0.8772908263775988
0.8772651795857255
0.8772388767848327
0.8772125755724172
0.8771916652494254
0.87716602454917
0.8771403853972661
0.8771140903349136
0.8770884542991415
0.8773359305018982
0.8773635386450263
0.8774779191846986
0.8774885043738516
0.8774622035654732
0.8774895528384977
0.8774639108861494
0.877474495220112
0.877448855270164
0.8774594394196207
0.8774338014717763
0.8774193374835054
0.8773937022934046
0.8773680686505752
0.8773956649928759
0.8773693757165233
0.8773437451283274
0.8773228447286171
0.8773019455902086
0.8772874890718486
0.8772730261327888
0.8772467453157204
0.877274338657647
0.8772487163495204
0.8772230955873743
0.8772145870163749
0.8775586098937967
0.8775329821020501
0.8775073558564284
0.8775366010793847
0.8775103194464748
0.8774840393989926
0.877469583056803
0.8775594401925816
0.8776737044346754
0.8776592436803979
0.8776336198096484
0.877607340798955
0.8775810633731964
0.8775547875322293
0.8775653585935788
0.8775444666366417
0.8780042558151319
0.8779779703833465
0.8779523430834131
0.8779314419786026
0.8779058176266931
0.8778801948198154
0.8779699989433604
0.8779975480228409
0.8779719247679489
0.8779463030578364
0.8779738503603357
0.8779529536473013
0.877927334825824
0.8779017175486724
0.8778754455063466
0.8778545542782942
0.8778289415107229
0.8778033302869263
0.8777770643765184
0.8777508000491571
0.8777245373046992
0.8777537460207241
0.8777328628662573
0.8777119809702667
0.8777225390140191
0.8776962810774781
0.8776700247231695
0.8776437699509501
0.8776175167606771
0.8775912651522074
0.8775650151253982
0.8775387666801063
0.8775178962921812
0.877492306781283
0.8775028682616977
0.8774884309468135
0.8774628446356345
0.8774484093958739
0.8774228258312592
0.8774019633349605
0.8773763827100594
0.8773501478501698
0.8773793493691103
0.8773649192518114
0.8773440616403048
0.8773184866102491
0.8773290495083389
0.8773342455280435
0.8773086731036304
0.8772824466013155
0.8772615952405487
0.8772360273129912
0.877246590785543
0.8772203693102716
0.8771941494137037
0.8771679310956966
0.8771423698357224
0.8771168101145634
0.8771443425846401
0.8771396156152517
0.8771501794460854
0.877124622566956
0.877098411864896
0.8770899275315696
0.877069090749578
0.8770435393870364
0.8770727290427168
0.8770471791084502
0.8770216307118078
0.877111290432161
0.8771388131273029
0.8771132642796788
0.8774563793528322
0.8774308224882236
0.8774164042804441
0.8774019869401861
0.8774294959223627
0.8774032878761951
0.8774307951642135
0.8774045886556723
0.8773783837236995
0.8773735914839494
0.8773786528964191
0.8773531060563263
0.877327560752932
0.877302016986097
0.877276474755683
0.8772502791930241
0.8772247400547298
0.8772352921132796
0.8772097549616145
0.8772372573163328
0.8772478080466377
0.8772583581424649
0.8772439537904387
0.8772177655063567
0.8772452634859113
0.8772244427065007
0.8772349919189096
0.8772141727001389
0.8773280763448885
0.87730254484838
0.8774158429589626
0.8773896558056098
0.8773634702265245
0.8773372862215649
0.877311758285142
0.8772909417649581
0.8772654167558435
0.8772392388454168
0.8772137169242943
0.8772242623377496
0.8772098668018471
0.8771954721311127
0.8772060171421688
0.8771798457361616
0.8771543302008037
0.877181812735906
0.8771674210705324
0.8776255776968451
0.8776111735639447
0.8775856489031242
0.877560125775915
0.8775346041821791
0.8775084299811228
0.8774829114735684
0.877572403824818
0.8775468849286769
0.8775207135034612
0.8775312439948879
0.8775104352624877
0.8774842672900572
0.8774587548729087
0.8774332439881294
0.8774070806913706
0.8775206319905571
0.8774944417259303
0.8774682789484242
0.8774421177421146
0.8775315763854964
0.8775054148496559
0.8775159420063309
0.8774897825108259
0.8778321548888781
0.8778612525151178
0.8778717677250413
0.8778822823036292
0.8778614736525853
0.877835308496387
0.8778097985607742
0.8777889939592485
0.8777634869451872
0.877737981462297
0.8777654167850057
0.8777446160131323
0.8778583157219942
0.877885744963246
0.8778772609358507
0.8778511031578681
0.8778616142547324
0.8778361119501334
0.8778217192207977
0.8777962196437061
0.8777700682216458
0.8777445717244594
0.8777190767572157
0.8776935820450227
0.8776680901372897
0.8776419464819057
0.8776164576526926
0.8776438826296183
0.8776230961110228
0.8775969569422046
0.8775716047117494
0.8775461218151053
0.877519987307109
0.8774938543668226
0.8774683760949471
0.8774475992039246
0.8774221238474673
0.8773966500189966
0.8773705246958754
0.8774841435638575
0.8774579128017138
0.8774317880106222
0.8774063177115361
0.8774956513584797
0.8775061642885502
0.8774917931030441
0.8775811161522684
0.8775916255745114
0.8775661550650954
0.8775406860828256
0.8775206740666708
0.8774999055731506
0.8774737881187036
0.877501195998424
0.8774804299563023
0.8774909398764266
0.8774765738853653
0.8774870832910653
0.8774727182767038
0.8774642580694877
0.8774434968683567
0.8774180407209331
0.8774036794974805
0.8773782260688747
0.8773521216519728
0.8776938313223358
0.8776677190131699
0.87764695607024
0.877642235569148
0.8776167795688461
0.8775913250938603
0.8775658721440535
0.8775397683430832
0.8775136661249614
0.877488217788953
0.8774627709775731
0.8774366734115008
0.8774471777164777
0.8774745658697682
0.8774850684105535
0.8774596255042723
0.8774341841220203
0.877419831017198
0.87776135445524
0.877740599278679
0.8777145004264028
0.8777196565848597
0.8778331016891782
0.87780765445633
0.8777822087474051
0.8777561125565096
0.8777300179283071
0.877715660263522
0.8777109412386831
0.8776855022341999
0.877695993429387
0.8776699045068564
0.8776555507906343
0.877629464640674
0.8776033800524314
0.8775779488363586
0.8775518673516205
0.877526439199754
0.8775217272507677
0.8775322205216829
0.8775178719514303
0.8775131606818927
0.8778544360309872
0.8778283517357152
0.8778029206366266
0.8777774910595381
0.8777514114082666
0.8777370568738512
0.8777227080200536
0.877696632348855
0.8776822855631612
0.877656864160215
0.8776842140839043
0.8776587941443186
0.8776327242855541
0.8776073074071649
0.8775818920494242
0.877555826830554
0.8775304145331851
0.8775043524133803
0.877478943175833
0.8774528841545386
0.8774268266920312
0.8774007707881708
0.8773753676880932
0.8773493148816315
0.8773408765811205
0.877320163770778
0.877299452199203
0.8772947514055729
0.877274041832488
0.8772479967297308
0.8773370840306787
0.8773110386004684
0.8772849947276732
0.8772802952095224
0.8772907840910991
0.8773181245179864
0.8772927345203473
0.8772666950874494
0.8772406572113286
0.8772359598613677
0.8772105753554233
0.877185192366965
0.8775260491012302
0.8775035076945038
0.8775139867700104
0.8774996613075876
0.8774789567511614
0.8774582534322318
0.8774328683519959
0.877412167647668
0.8773861347612965
0.87739661515215
0.8774070949166917
0.877386397456545
0.8773610190740428
0.8773467024620032
0.8773740240646147
0.8773486483263687
0.8773759682383917
0.8773864464282354
0.877361072593047
0.8773715506018435
0.8773508597677822
0.8773613374556757
0.8773351986167003
0.877309830101613
0.8772955197221143
0.8772695035374628
0.877244139257379
0.877235715438386
0.8772097033705879
0.8771836928563983
0.8771583341685684
0.8771323267417602
0.8771180226752289
0.8770926682198935
0.877078368597484
0.8770523666643842
0.8770270164403622
0.8770016677300574
0.8769873725321585
0.8769613764207627
0.8769886883199492
0.8769680218864431
0.8769420286807752
0.8769525116917122
0.8769318481887433
0.8769065083721742
0.8768805201059546
0.8769694614937539
0.876948799951812
0.876976104890137
0.8769501176492718
0.8769774209185157
0.876951435189437
0.8769803845643136
0.8769550501048504
0.8769290673695649
0.8769395467008005
0.8769252614608233
0.8769357402802656
0.8769097612220527
0.8768844334048934
0.8768584574275622
0.8768324830001566
0.8769213833669206
0.8769166962367512
0.8768913719905027
0.8768866947283134
0.8769139868583917
0.876924462888465
0.8769517522638927
0.8769257812516623
0.8768998117886454
0.8768791671134968
0.8768532005897302
0.8768278850343606
0.8768025709889251
0.8767772584532887
0.8767519474273162
0.8767259885687444
0.876753275725081
0.8767326403439498
0.8767183714958897
0.876693065999065
0.8768060512658896
0.8768165255166216
0.8767905701502064
0.8768178496867215
0.8768283226489615
0.8768236503338317
0.876912482061209
0.8768865277029402
0.8768605748919683
0.8768352726993128
0.8768099720149848
0.8767957039893122
0.8767910336211562
0.8767657365174657
0.8767404409216194
0.8767198169924825
0.876693875336988
0.8767211463739738
0.8766958551220255
0.8766705653773481
0.8766446282813959
0.8766551011000481
0.8766823692295508
0.8766570829006847
0.8766311493162424
0.8766058660200761
0.8765852528589223
0.8765593237134032
0.876538713166901
0.8765491866448688
0.8765349368631429
0.8765143288848839
0.8764890543401623
0.8764631326939252
0.8764378611796819
0.8765266276700989
0.8765123811066737
0.876486461853736
0.8764722173350706
0.876446949313276
0.8764210343244704
0.8763957693317413
0.876370505843687
0.8763994095890779
0.876378813623414
0.8763529045214814
0.8763386673723593
0.8763659246265381
0.8763400182224828
0.8763141133609804
0.8762888583207938
0.8763161138120014
0.8763018803010552
0.8763291337819342
0.8763207647830151
0.8763001779020492
0.8762859441618649
0.8762600470782282
0.8762341515361763
0.876208905640821
0.8761836612481976
0.8761584183581718
0.8761325289232234
0.876106641029175
0.8765604663455134
0.8765352152473777
0.8765209811462903
0.8765482167544174
0.8765229682747917
0.8764970733852366
0.8764718279297207
0.8764465839764185
0.8764738177464857
0.8764532373365546
0.87643900906193
0.8764137690888355
0.8763878828399103
0.8763626458892798
0.8763367627010868
0.8763161900408658
0.8763434212090226
0.8763175409021908
0.8762916621348456
0.8762664325494831
0.8762768969934076
0.8762510217436894
0.876225795617827
0.876200570992314
0.8762892046370725
0.8762639796261847
0.8762434158592832
0.876238772883926
0.8762129041533223
0.8761986910623091
0.8761734724924818
0.8761476080106244
0.8761333981285366
0.8761081837489952
0.8760829708686142
0.87605775948726
0.8760849821479016
0.8760644304257941
0.8760916512697703
0.8761021149990393
0.8760815646002678
0.8761942154354795
0.8762746844930646
0.8762851415385835
0.8762955979625471
0.8763060537650109
0.8762813923497494
0.8762561840623626
0.8762419777099926
0.8762691843805944
0.8762433316570203
0.8762537871484305
0.8762332395703339
0.8762286004840235
0.8762390554811886
0.8762138544430713
0.8762243092571125
0.876198463242911
0.8761779209707787
0.8761527247432447
0.876126883158777
0.8761373390034793
0.876112146226627
0.8760863081501424
0.8760611183855394
0.876035283359457
0.8760094498679767
0.8759842646303427
0.8760968280257652
0.8761853463029874
0.8761648117407859
0.8761506178047017
0.8761254321144679
0.8760996013157955
0.876074418636069
0.8760848716921703
0.8760706822367788
0.8761591802651832
0.8761863659692153
0.8761611844517592
0.8761716333803489
0.8761820816885479
0.8761562561094804
0.8761304320636796
0.8762189099295329
0.8761937319308855
0.8761725335859221
0.8761520097654698
0.8761268359943588
0.8761016637175505
0.876076492934912
0.876103670604315
0.8760785012561102
0.8760526871813843
0.876026874638742
0.8760010636280467
0.8759964373505391
0.8763348615074877
0.8763096897803494
0.8762955033377279
0.8763059420806584
0.8762917565910284
0.8762659430821169
0.8762401311048462
0.8762149666685816
0.8762421289426569
0.876216319968948
0.8762451185411452
0.8762722775036788
0.8762471158460389
0.8762213097865198
0.876231747324271
0.8762065891075836
0.8761814323832127
0.8761865844629195
0.8761614298239632
0.8761356308973735
0.8762480262380928
0.8762228720149523
0.8761970735614697
0.8761719223409719
0.8761461269281587
0.876174914773156
0.8761491208012773
0.8761233283589273
0.8762352775018015
0.8762101296226432
0.876322489433668
0.8762966949102416
0.8762715474468848
0.876245755962856
0.876220611500355
0.876200113631231
0.8762105449909083
0.8762209757322111
0.8763093171709379
0.876319744366489
0.8762946021824732
0.876269461488718
0.8762443222850907
0.8762191845714589
0.8761944745814858
0.8761693398348169
0.8761442065777469
0.8761358812481723
0.8761630136723101
0.8761901444886004
0.8761650135937826
0.8761445270888388
0.8761193990346334
0.8760942724693214
0.8761047014020009
0.87619300179528
0.8762812969570282
0.8762671344686447
0.8762420072486152
0.876216881517165
0.8761917572741621
0.8762021811571605
0.8761764138806762
0.8761512930685572
0.876146671247694
0.8761209079045076
0.8761496615420651
0.8762379292249419
0.8762650425577101
0.8762399235843886
0.8762141612943065
0.8763263845785064
0.8763217586680763
0.876295996243328
0.8763231030402852
0.8762979853844477
0.8762838303685707
0.8762942465881426
0.8762691334429016
0.8762549781530623
0.8762292230435944
0.8762087528309276
0.8761830006144988
0.8761618615690779
0.8761367568022265
0.8761226103290514
0.8760968637109701
0.8760827192558498
0.8760569753423265
0.8760312329525626
0.8760583347498021
0.8760378756519085
0.8760127787369695
0.8759876850675239
0.8759672298763318
0.8759530926051822
0.8759273586208822
0.8759227479383862
0.8758976606448436
0.8759858522163314
0.8762921026912347
0.8762670066972345
0.876241267994117
0.8762155308138195
0.8762259407343713
0.8763380089080643
0.8763129152678296
0.8762871790133914
0.8762620883610349
0.8762363551323114
0.8762467625896458
0.8762263100206212
0.8762012241365965
0.876176139736329
0.8761620042306176
0.8761362785274295
0.8761111982729707
0.876085475593538
0.8760597544353023
0.8760456244607212
0.876019906001798
0.8759948328957573
0.8759691174592887
0.8759486803549035
0.8759757573507089
0.8759500447588525
0.8759249774241417
0.8758992678536023
0.8758735598030352
0.8758531291479635
0.8758280676417812
0.8758030076171256
0.875777305451122
0.8757522484081487
0.8757381337861803
0.875724019998508
0.8757344346001296
0.8758463834147623
0.8761834318667632
0.8761583672651564
0.8761326606742742
0.8761069556026042
0.8760818954825762
0.8760607969006896
0.8760357396253636
0.8760627972488302
0.8760898532734771
0.8760694270930663
0.8760443725238443
0.8760193194349511
0.8761073745428503
0.8760816778115103
0.8760559825983063
0.876030288903104
0.8760221558777407
0.8759964646994958
0.8759707750388797
0.8759994558296017
0.8759737675980942
0.8759480808839071
0.8759230387774308
0.875966990538844
0.8759413063004328
0.8759162666124807
0.876028190505842
0.8760140806559513
0.8760411221412561
0.8760154395058208
0.8759950281874832
0.8760054246405945
0.8760158204798206
0.876001713494512
0.8759813049917291
0.875956271514977
0.8759421675368986
0.8759164938876389
0.8759023919163965
0.8758767209568742
0.875964707498861
0.8759506053532473
0.8759249352437424
0.8759353300834751
0.87602330450861
0.8760336958316698
0.8760080263002957
0.8759830009000475
0.8759579769767907
0.8759329545303942
0.8759125576920159
0.8759079599627131
0.8759183525428997
0.8758933342188395
0.8758683173710914
0.8758953416156805
0.8758703261848464
0.875845312230023
0.8758202997510798
0.8757952887478861
0.875769636850676
0.8757446288175386
0.8757196222597579
0.8756939748644113
0.8756689712758978
0.8756439691623483
0.8756298868749258
0.8756402830587339
0.8756673036674699
0.8756416623533715
0.8756166647318298
0.875591668584639
0.8755712950430196
0.8755463017078713
0.8755322256223701
0.8755072349131606
0.8754816036110908
0.8755086217281997
0.8755356382521182
0.8755310554310016
0.8755060684401724
0.8754810829226327
0.8754765021151298
0.8754508770082112
0.8754305148239032
0.8754048925833182
0.8753799137305817
0.8754597426586372
0.875486752660135
0.8754617736033333
0.8754367960189627
0.8754227302134244
0.8753971134881586
0.8753721400176885
0.8753465262931489
0.8753209140782295
0.8752959450609735
0.8752709775152531
0.8752453697905781
0.8752204052064453
0.8751954420934569
0.8753071398976172
0.8752867927469391
0.8752611883285922
0.8752566169684677
0.8752316564657728
0.8752066974337217
0.8751810983919431
0.8751765299297294
0.8751561908219411
0.87513123695357
0.8751056431505734
0.8750800508552674
0.8750597169853297
0.8750341275501763
0.8750200835461283
0.8749944967854648
0.8749695528231816
0.8749446103300481
0.8749196693059349
0.8748993443502361
0.8749263446069829
0.8749007651270092
0.8748751871533943
0.8748502518451571
0.8748246768649832
0.8751304339508593
0.8751054916623283
0.875085166022945
0.8750602282034522
0.8750352918522287
0.8750212544286861
0.874996320692825
0.8749760012585273
0.875002988927035
0.8749774169789657
0.8749524874689293
0.8749275594263706
0.8749026328511599
0.8748777077431676
0.8748527841022644
0.8749405392521417
0.8749156152291359
0.8748900518723585
0.8749004462708281
0.8748801368326354
0.8748545767763867
0.8748342698830175
0.8748087126804205
0.8747946893575249
0.874821669656272
0.8747961150800897
0.8747712026385144
0.8748826170545116
0.8748577035339762
0.8748321509047382
0.8748181297799611
0.8747932203548439
0.8748201943479349
0.874795286327438
0.8747812679365377
0.8747672503702485
0.8747776428776658
0.8748891492970652
0.8749161157092693
0.8748912092629036
0.8749015969025391
0.8748760519995313
0.8748505085988556
0.8748249667003793
0.8748000665959009
0.8747751679557039
0.8747496305253802
0.8747247348321827
0.8747533215564491
0.8747284272185863
0.8747035343444507
0.874678642933913
0.874653112845495
0.8746282243805836
0.8746026972751673
0.8746130888153728
0.8747245377976626
0.8747349251457688
0.8748225728503152
0.8747970437841375
0.8747721562094044
0.8747472700975277
0.8747223854483784
0.8746975022618274
0.8746834991031053
0.8746579786248836
0.874632459646499
0.8746069421678193
0.8745814261887124
0.8749165806673069
0.8752517154512061
0.8752268225612673
0.8752019311340243
0.8751770411693484
0.8751515129394958
0.8751266259183604
0.8751126150898945
0.8754476752019791
0.8754227816743314
0.8753972499754578
0.8753717197764637
0.8753577038067265
0.875445271435978
0.8754197420760679
0.8753942142157237
0.875380196865605
0.875354671666003
0.8753297874489769
0.8754173404689599
0.8754276977120032
0.875413683802633
0.875388161367274
0.8753626404307221
0.8753729980634262
0.8753589874059213
0.8753693445376789
0.8753444664650726
0.8753189505575731
0.8752934361482334
0.8752685624950319
0.8752436903021946
0.8752540489942854
0.8752809540347785
0.8752913110249462
0.8752664410846036
0.8752524380782349
0.8752275707387208
0.8752027048589003
0.8751778404386448
0.8751529774778258
0.875127476924568
0.8751229273305633
0.8750980681700199
0.8751855637598069
0.8751600652434613
0.8752713052331929
0.8752464446366218
0.8752215854989203
0.8752484788615342
0.8752229822398454
0.8752027235194842
0.8751778685816791
0.8751523762754227
0.8751268854648425
0.8751020349391019
0.8750765471007411
0.8750625582904101
0.8750377118383158
0.8750122281294425
0.875022585103307
0.8751337801855827
0.8751197917480511
0.8751301446560289
0.8754646539764002
0.8754398008328921
0.8754258050620204
0.8754526782404729
0.8754795498428785
0.8754540605029278
0.8754644014844715
0.8754747418595948
0.8754607475264055
0.875440494902346
0.8754150105916364
0.8754010192404832
0.875376175977342
0.8753513341708137
0.8753616757386168
0.8753368358135956
0.8753322851504018
0.8753120410411707
0.8752872047553356
0.8752617316604112
0.8753411148128611
0.8753162798586913
0.875296039185153
0.8753063796457455
0.8756406485212813
0.8756674980777375
0.8756420190637632
0.87562177181042
0.8755969337263106
0.8755720970978278
0.8755472619248436
0.8755332748977459
0.87550844231757
0.8754829731892966
0.8754575055534132
0.875467837648146
0.8754946836148016
0.8754692178741134
0.8754960622274529
0.8754712358294467
0.8754464108859136
0.8754215873967255
0.8754484300000083
0.8754752710308356
0.8755625915599756
0.8755894276749014
0.8755997525772969
0.8755742912175851
0.8755488313491965
0.875523372972
0.8754979160858646
0.8754724606906592
0.875452233224716
0.875479066284663
0.8755058977732196
0.8754810827179015
0.8754562691157107
0.8754314569665196
0.8754059617950318
0.8754162881390688
0.87539147933953
0.8753660345122775
0.8753405911747688
0.875320374082399
0.875295570995326
0.8752701319546745
0.8752969601343817
0.875282995171817
0.8752581960826148
0.8752327611140527
0.8752073276343085
0.8751871191755037
0.8751623257951794
0.8751375338659908
0.8751173292237359
0.8750971257639725
0.8750723379190531
0.8750583812578901
0.8750444277710236
0.8750304751006995
0.8750050549810354
0.8749796363488412
0.8749594410551719
0.8749862649814004
0.8749608491297896
0.8749876714453951
0.8749980018696761
0.8749840538226449
0.8750108731056745
0.8750393059636088
0.875014529960553
0.8751254195561929
0.8751000055815121
0.8750752299770522
0.8750498189567915
0.8750244094228594
0.8754704358649792
0.8754449391783544
0.8754195203190154
0.875529640452031
0.8756402373146162
0.8757510623849326
0.8757256375475885
0.8757008508944482
0.8759511684920064
0.875926376694357
0.875901586346351
0.8758761608249029
0.8758513733944132
0.8758265874131842
0.8758220349378628
0.8757966147148304
0.8757920633817963
0.8757666455209281
0.8757412291459631
0.8757158142567711
0.8756904008532217
0.8757007013791377
0.8756759263210395
0.8757867058455149
0.8757619297220608
0.8757365186842017
0.8757111091314995
0.8756909166587372
0.875665509923554
0.8756453199632585
0.8756720901462736
0.8756823881975495
0.8756569846808377
0.8756322178691902
0.8756182688156737
0.8755980837746241
0.8755841353564124
0.8755587384205901
0.8755333429685802
0.8755125001603877
0.8754871075426702
0.8754974079892168
0.8755077078340316
0.8758408480403242
0.8758160848084022
0.8757958998851837
0.8757705034402461
0.8757972566764258
0.8757833085062673
0.8757585505704844
0.8757337940806736
0.8757090390367085
0.8756842854384622
0.8756588974435949
0.8756449557569757
0.8756195703930076
0.8755941865113968
0.8755740151386548
0.8755538449437347
0.8755399083591774
0.8755145297673884
0.8754897883510616
0.8754696229701175
0.8754494587664733
0.8754247214162114
0.8754107910414979
0.8753854206079248
0.8754121694664773
0.8753920098823684
0.8754790244685706
0.8754744895773481
0.875460560189475
0.8754889143722543
0.8754992051470726
0.8754744735639146
0.8754490287307759
0.8754243000551052
0.8753995728225598
0.8753742116546208
0.8753494873264861
0.8753240579328845
0.8752987011879476
0.8752733459225733
0.875606104203775
0.8756930744667054
0.8757198003043613
0.8756944357134895
0.8756697078140052
0.8756495524785789
0.8756241921563417
0.8757347566973269
0.8757093953692978
0.8756840355206672
0.8757709806818481
0.8757462555982273
0.8757215319567648
0.8756961747124739
0.8757064522406987
0.8756817319228768
0.875657013046767
0.8756322956122434
0.8756069446669047
0.8755815951999275
0.8755562472111827
0.875530900700541
0.8755061905460989
0.8754980177995552
0.8754726752033457
0.875447968907453
0.8754434400774006
0.8754701537149763
0.8754448148859865
0.8754246802064506
0.8754349608551479
0.8754096252676571
0.875436335997734
0.8754110018470264
0.875385669173055
0.875360337975691
0.8753402098656673
0.87533204529069
0.875311919178303
0.8753386273069979
0.8753247229851399
0.8753350032512417
0.8753096786969705
0.8752849901082408
0.8753116951306283
0.8752870079217933
0.8752731075344782
0.8752484228883401
0.8752345220877512
0.8752130649044375
0.8752085460838798
0.8752188267395831
0.8751987121330402
0.8752254126675972
0.8752007344438585
0.8751754233897624
0.8755076417664638
0.8754829574789273
0.8754582746292409
0.8754335932172786
0.8754438646242696
0.8754185509123643
0.8753938728134849
0.8758261552591474
0.8758060299961519
0.8757807086868287
0.875766802018961
0.8757934751281344
0.8757681563961529
0.8757434731479463
0.8757701446065984
0.8757448287652281
0.8757195143978944
0.8756942015044685
0.8756803005936538
0.8756549903154931
0.8757653318846422
0.8757919972724162
0.8758022528654243
0.875776941984424
0.8757516325768283
0.8757269584305135
0.8757016519508951
0.875681541440033
0.8756568714878212
0.8756835338238897
0.8756588652495414
0.875634198110915
0.8756088987489802
0.8755836008593937
0.8755634978797292
0.875538836386934
0.8755135427440823
0.87549965477409
0.875509914098529
0.8754898161869914
0.8755000752007196
0.8755103336175424
0.8755205914375118
0.8755004955539678
0.8754804008395709
0.875460307294219
0.8757418350630218
0.8757684809684438
0.8757735457069614
0.875752157378799
0.8757320588516591
0.8757423075381474
0.875752555628522
0.8757272682752267
0.8757019823926823
0.8756880962123785
0.8757147367069338
0.8756900865928536
0.8756648047324432
0.8756600906648407
0.8756400006583879
0.8756153555840387
0.875590711942751
0.8755706257055951
0.8755459847976027
0.8755259010286026
0.8755120244075694
0.8754873873520195
0.875462118733022
0.8755487797020993
0.8755349040294662
0.8755451524886871
0.8755717847488523
0.8755471502527977
0.8755270717033303
0.8755373191987781
0.8755234462787544
0.8755500752998876
0.8755254450141706
0.8755520724295623
0.8755623177096205
0.875548446078784
0.8755231859648552
0.8755093162771559
0.8754840587680454
0.8754594354097656
0.8754696815952926
0.8754799271854574
0.8755065489610098
0.8755331691897736
0.8755085479814044
0.8754884804689348
0.8754638619891388
0.8754386124034546
0.8754488568128618
0.8754349941184646
0.8754103800523975
0.8754058647872867
0.875385804336935
0.8754124203412083
0.8753985607179912
0.8753733188949239
0.8754834058877045
0.8754581630667999
0.8754329217119244
0.8754076818229503
0.875383075697095
0.8753933178521289
0.8754199266830461
0.8758627300232872
0.8758909268196546
0.8758770577303295
0.8759036494274044
0.8758790339035138
0.8762101324002414
0.8762367121125925
0.876212089064068
0.8762075573782205
0.8761829366054161
0.876162865827584
0.8761427962148624
0.8761227277671498
0.8760981123146967
0.8760923668164411
0.876534957877893
0.876561520449882
0.8765368951210286
0.8765230137257584
0.8764977590497911
0.8764725058394773
0.8764478859517036
0.8764226356539805
0.8764025654918761
0.8763886904105964
0.8763988953661962
0.8763788276397068
0.8763535830082286
0.8763289715701806
0.8763037298314491
0.8763139357714943
0.8764238741284555
0.8763992635070993
0.8764094657879277
0.876384857012191
0.8763602496640018
0.8763356437432358
0.876362195917595
0.8766929635148908
0.8767031555026972
0.8767133468993553
0.8766887343066746
0.8766634916692461
0.8766388819497107
0.8766490740280357
0.8766290101032148
0.8766392018767293
0.8766139643350012
0.876618988553372
0.8766051172543534
0.876585057512427
0.8765768992173115
0.8765630280090857
0.8765384283362485
0.876548620372042
0.8765404640791389
0.8765669956925483
0.8765423987569211
0.8765171720678331
0.8764919468411194
0.876466723076653
0.8764415007743065
0.8765513366604218
0.876526744455722
0.8765066951238456
0.8765021623860387
0.8764769427112628
0.8764871326893078
0.8765136566223934
0.8764890697850625
0.8764644843725597
0.8764399003847615
0.8764153178215439
0.8763901057594822
0.8763648951765484
0.8763510393532583
0.8763264622130457
0.876301255664855
0.8762967305853635
0.876272157154203
0.8762521244892814
0.8762623168471465
0.8762484691382268
0.8762232692296412
0.8761987014848768
0.8761741351632157
0.8761602916124437
0.8761704848588006
0.8761970025992759
0.876171808559793
0.8761466159794808
0.8761214248399847
0.8760962351776339
0.8761064285078755
0.8760818712599309
0.876068033988102
0.8760434792738598
0.8760353475243831
0.8761137383981358
0.8760999018061353
0.8760753490127732
0.8761018595276231
0.8760773080991251
0.8760727927771833
0.876048243611454
0.876028231924625
0.8760547399665246
0.8761644439861874
0.8761392647439655
0.8761192527395079
0.8764493381093255
0.8764241528081103
0.8764343310434016
0.8764097778089189
0.8763852259955054
0.8763652103481036
0.8763406612452372
0.8763154834612729
0.8763256630738772
0.8763521525388926
0.8764383865711937
0.8764648712419949
0.8764448573439358
0.8764550317410926
0.8764831110663129
0.8764585649443593
0.87643402024257
0.8764088470412906
0.8764190210085463
0.8763938496974535
0.8763800162449108
0.8763554773647803
0.8763354724194851
0.8763109362471373
0.8762857717020474
0.8763314656609921
0.8763069317332876
0.8763334079509844
0.8763598826373789
0.8763353500163111
0.8763272199380646
0.8763020600157121
0.8762975432869243
0.8763077160598541
0.8762825588838049
0.8762580327541785
0.8762380387234734
0.8762128857438122
0.8762230271166773
0.8761978760252982
0.8761727263880755
0.876182900416598
0.876158382130568
0.8762445395057609
0.8762200208554541
0.8762000331246645
0.8761748877865553
0.8761497439019758
0.8761252308259524
0.8761354038748307
0.8761108926300939
0.8760863828020693
0.8760782650873916
0.8760582860737706
0.8760331506446295
0.8760086458959615
0.8759835133537552
0.8759583822639192
0.8759538788582375
0.875929379231952
0.8759395547062336
0.8759676107959282
0.8759424837957094
0.8759173582472889
0.8758928632147965
0.8759030382742139
0.8759310913665078
0.8759591428381257
0.8759340204372702
0.8762602591131631
0.8764578181873165
0.8764333124973216
0.8764434698905335
0.8764183371296765
0.8763932058204895
0.8763680759628466
0.8763435764028815
0.8763700133339818
0.8763500403188329
0.8763255434020004
0.8763010478998663
0.8762928772922417
0.8762677554105048
0.8762779143578026
0.8762534230597062
0.8762283044929181
0.8762038160411888
0.8761793290033832
0.8761548433793789
0.8761410455435983
0.8761674784001866
0.8761536809962581
0.876128570383864
0.8761040897587554
0.8760789820272845
0.8760538757451588
0.8760339222304678
0.8760603528386021
0.8760352492678194
0.8760616783121241
0.8760372045627065
0.8760127322257929
0.8759876329268084
0.8759676853540427
0.8759432171415582
0.8759351159720096
0.8759106501112421
0.8758855573784774
0.8758610943593231
0.8758411538903341
0.8758166935637403
0.8758029142405582
0.8757829771757212
0.8757578924691884
0.8757534021218496
0.8757334682105394
0.875709015223499
0.8756838731046678
0.8756587948742702
0.8756852195308592
0.8757116426631834
0.8756865658017221
0.8756621183987023
0.8756722830930547
0.8756478375119727
0.8756233933407924
0.8755989505793919
0.8755738813061902
0.8756003015536575
0.8755865356216646
0.8755614688749256
0.8755370314227046
0.8755125953796319
0.8754881607455859
0.8754637275204445
0.8754386679093002
0.8754249094148986
0.8754004801261926
0.8753760522459207
0.8753516257739611
0.8753617944373213
0.8753373697844823
0.8753475382725575
0.8753224878066963
0.8752974387848325
0.8752723912068411
0.8752825603953782
0.875292728997778
0.8752789794670895
0.8752539353082973
0.8752803480259552
0.8752553052710693
0.8753412180612854
0.875316802446689
0.8753448012994769
0.8753249021349692
0.8753004891008375
0.8752754500947042
0.8753846677111029
0.8754110698140606
0.8754212309060533
0.8753961913068921
0.8754241814202757
0.8753991431424382
0.8753792475713927
0.8753542120665291
0.8753461420962552
0.8753217361851228
0.8753484103334612
0.8753748058765947
0.8754011998993353
0.8754113580566133
0.8754377495064871
0.8754240056984122
0.8753989753931516
0.8753739465294382
0.8753495461426312
0.8753245201435836
0.8752994955857107
0.8752744724688881
0.8752607361318397
0.8753465770335989
0.8753221816497231
0.8753323385725219
0.8753079450031679
0.8752835528382858
0.8752698174527009
0.8752454277896721
0.8752718118609353
0.8752580791590051
0.8752682358804348
0.8752432223061706
0.8752182101717851
0.8752445912295863
0.8752308612872296
0.8752572404624731
0.8752673954542598
0.8752475225688034
0.8752231412678229
0.875198134749563
0.8751737562728924
0.8751839122058707
0.8751640445816122
0.8751396691901264
0.8751660441583128
0.875192417608821
0.8751680435048992
0.8751430443271816
0.8751531990984917
0.8751394777100105
0.8751203430334522
0.8750953481044238
0.8750816272464836
0.8750917823239414
0.8750674167233883
0.8750424261923817
0.8750525815210999
0.8751383395295387
0.8751184823583912
0.8750934932336281
0.8751214453644826
0.8750964575917811
0.8750827429646607
0.8750628902473571
0.8750379063321407
0.8750480591627108
0.8750282091552223
0.8750038544901755
0.8751128600985943
0.8750930099401352
0.8750686555126598
0.8750436764415535
0.875019324832683
0.8750056167599296
0.8749812676452493
0.8749562939584575
0.8749313217074302
0.8749063508920435
0.8748813815121737
0.8748564135676968
0.874842712935383
0.8748690683905187
0.8748954223307119
0.8748755864082058
0.8748512480281359
0.8748314145152095
0.8748109302941508
0.874786595870265
0.8751143672022997
0.8751407087929514
0.8751157412886823
0.8750914009034341
0.8750715644793973
0.8750638421682344
0.8750395053720303
0.8750144468687915
0.8750245913312197
0.8750509294469984
0.8750372303112517
0.8750122722346354
0.8749873155918968
0.8749623603829124
0.8749886965035274
0.8749643681570385
0.8749400404758584
0.8749150894917053
0.8749414239444017
0.8749677568844496
0.8749428072540169
0.8749375715197059
0.8749477141112728
0.8749227672058112
0.8748978217330916
0.8748780028293442
0.8748699715590653
0.8748450297510905
0.8748200893754003
0.8747951504318718
0.8747702129203814
0.8747459020220602
0.8747560472044512
0.8747317381086595
0.8747119290933475
0.8746921212153408
0.8746678160480506
0.8746435122761255
0.8746298358452692
0.8746055345587124
0.8745812346671777
0.8745584127675974
0.8745386132752021
0.8745249418175443
0.8745112676760892
0.8744863490466601
0.8744614318474456
0.8744477641739661
0.8744340972849031
0.8744204311801891
0.8744006401921705
0.8744269644704775
0.8744225362754572
0.8743982506982391
0.8744083994514487
0.8743886116476696
0.8743637044011
0.8743387985836406
0.8743307901547437
0.8743065113895278
0.8742822340172416
0.874257333394517
0.8742324342003178
0.8742425850898243
0.8742527353970174
0.8742329577335535
0.8742086866487075
0.8742350043524625
0.8742107346010899
0.8741864662417705
0.874196616411797
0.8742067659996682
0.8741869936244884
0.8741672223832733
0.8741429587510863
0.874118696510362
0.8740938112683402
0.8740689274713952
0.874395986363052
0.874371095329446
0.8746981268046566
0.8746844656678573
0.8746601927720321
0.8746352970185833
0.8746615896675471
0.8746717218534551
0.8746474521060389
0.874622559572233
0.8745982926252576
0.8745734029274329
0.874599692828853
0.8745754286237761
0.8745504555785085
0.8745255701049076
0.8745006860576534
0.8744758034366236
0.8744808304727453
0.8744559498467529
0.8744361850622061
0.8744624721156578
0.8744375941544287
0.8744178315947477
0.8743929563381327
0.8743807205615083
0.8743564716671962
0.8743666067889094
0.8743767413299132
0.87435698391041
0.8743321146724504
0.8743123596632567
0.874292605785831
0.8742789680042813
0.874254103850329
0.8742292411207259
0.8742156063258867
0.8741907461230769
0.874166511003572
0.8741422772722232
0.8741342882323818
0.874109433206092
0.874137295048993
0.8741635741008077
0.8741387203710992
0.8741649978771296
0.8741912738783207
0.8742175483748016
0.874426289386835
0.8744020551561282
0.8744283213611305
0.8744146867220839
0.874389831495588
0.8743656010836902
0.8743519694110984
0.8743383385189533
0.8743185974689793
0.8743448607999083
0.874320011840795
0.8742951643041827
0.8743052916077138
0.87433155231271
0.8746580233315527
0.8746443868011379
0.8746195335368261
0.8745946816950174
0.8745704544351673
0.8745507129569672
0.8746592137353778
0.8746343636026478
0.8746101379802914
0.8746363824486737
0.8746227500490072
0.8746030104635499
0.8745787885106726
0.874554567943768
0.8745303487627171
0.8745565910088825
0.8745323731556522
0.874518746461169
0.8744945310760507
0.8744696941840956
0.8747959744831943
0.8748060807993919
0.8747818599662787
0.8747576405186777
0.8747334224564701
0.8747596513894321
0.8747697572992782
0.8747455409683431
0.8747733463746099
0.874783451025835
0.8747586136845195
0.8747344004421131
0.8747095659237778
0.8746853554684999
0.8746611463977052
0.8746363161040331
0.8746114872302088
0.8745872823477506
0.8749133913782363
0.8748936592849046
0.8748739283197658
0.874849096202242
0.8748242655044265
0.8748000586910597
0.8747752308145026
0.8747708094991048
0.8747459838778768
0.8747217820694798
0.8746975816445177
0.874805890911451
0.8748336771102619
0.8748087609725601
0.8747839385235502
0.8747591174932497
0.8747349201507338
0.8747611265557438
0.8747414083985879
0.8747165517248471
0.8747029334292573
0.8746781189686096
0.8746539280884531
0.8746291164458466
0.8746155045064621
0.874641708333533
0.874621350082527
0.8745971642794534
0.8745729798581888
0.8745830792644564
0.8746682652133156
0.8746546548773705
0.8746349476464036
0.8746107655997853
0.8745859629852423
0.8745960602900171
0.8745712595121834
0.874597455622535
0.8745732780996275
0.8745502593579971
0.8745254627210064
0.874551657146911
0.8745268618861478
0.8745020680414071
0.8744823719198459
0.8744687723322089
0.8744446040059515
0.874419815341318
0.8744460075484821
0.8745542604079262
0.8745345661701257
0.8745209674218867
0.8745310616818822
0.8745068964068918
0.8744821109173055
0.874468515219055
0.8744443537986711
0.8744201937575606
0.8744302891651788
0.8744055093991044
0.8744316930441206
0.8745090132996616
0.8744842334084493
0.874459454931574
0.8744346778689145
0.8744099020946116
0.8743902209679318
0.8747157121572515
0.8746909306105147
0.8747010151245803
0.8746768567217718
0.8747045998280112
0.8746910043762074
0.8750164312669181
0.8749922666224534
0.874967482134923
0.875075636737341
0.8750620326402756
0.8750378694522579
0.8750655959296476
0.8750414340184595
0.8750166523701295
0.8749924932332533
0.8749728050328454
0.874948648524616
0.8749289626976817
0.874915357084109
0.8748912042809265
0.8748664318637971
0.8748416607159271
0.8748219807466677
0.8747978333610208
0.8747730664317894
0.8747780599075816
0.8747881347489126
0.8747639910822387
0.8747398487922919
0.8747150870467874
0.8747428077076455
0.8747180472896369
0.8746983764546816
0.8746736187149731
0.8746539502679952
0.8746298159321217
0.8746095032838743
0.8746050990427415
0.8746312426684522
0.8746589586081596
0.8746342069313259
0.8746094566653666
0.8745853284123122
0.8745717514704129
0.8746798063910121
0.8747059426725965
0.8746862800302866
0.8747943224500074
0.874780741487212
0.8747566131661407
0.8747318657593722
0.874707119762833
0.8746823751764022
0.8746582524076144
0.8746632450287978
0.8746496705086723
0.8749618471273827
0.874987966439588
0.8749631367093508
0.8749383897641438
0.8749248093398386
0.8750097453345858
0.8749849991764419
0.8749602544279741
0.8749863685780466
0.8749622453957081
0.8749486666126343
0.8750566400198818
0.8750325168972946
0.8750077750236885
0.8749830345592334
0.875417339013962
0.8756457090848557
0.8756215726232369
0.8755968174994498
0.8756244775367439
0.8756505638526125
0.8756264300015645
0.8756016775586541
0.8755769265251355
0.8755527968316598
0.8755804533975627
0.8755563249775017
0.8755315780533148
0.8755179900213209
0.8754932455971712
0.8754735829321687
0.8754599977111849
0.8754700353640953
0.8754452951218825
0.8754205562879258
0.8754069741226248
0.8753873172703455
0.8753625821984296
0.8753384682181021
0.8753143556101877
0.8752902443745688
0.8753163246129975
0.8752915950802352
0.875267486550385
0.8752427598144454
0.8752704094638463
0.8752456840517533
0.8752215795716669
0.8751968569556113
0.8751832865637917
0.875193326948649
0.8751692267007767
0.8751451278240284
0.8751254879256045
0.8751531338324022
0.8751334948235248
0.8751199289357975
0.875100291988495
0.8750806561581976
0.8750565645981547
0.8750324736834056
0.8750083848639024
0.8749836781536406
0.8749595920917991
0.8749399636127749
0.8749152609557842
0.8749413333170932
0.8752656612086273
0.8752917221242447
0.8752670122753093
0.8752429229514499
0.8755178543702599
0.8755042814353733
0.8754795683534624
0.8755058603526903
0.8754862224824449
0.8755632072429334
0.8755391142927713
0.8755144037331046
0.8758386047093971
0.8758145059858675
0.8757897897058241
0.8757650748307535
0.8760892318259459
0.8760651287190757
0.8760515475352688
0.876061552973132
0.876037452707723
0.8761221567521738
0.8760974373485895
0.876073338117973
0.8760833415151528
0.8765051148206978
0.8764803873454996
0.8764667978360883
0.8764471438229875
0.8764224201023613
0.8763976977865318
0.8763932573835157
0.876368537300786
0.8763444372148873
0.8766684120043502
0.8766443047694191
0.8766542885384945
0.8766406979495486
0.8766159750514677
0.8765918720447204
0.8765671519377357
0.8765424332349036
0.8765183343703515
0.8764942368745865
0.8764695223483702
0.8764454276073906
0.8764207158708469
0.8763966238841824
0.8764327107113246
0.8764080014409091
0.8763839118674417
0.8764099040352896
0.8764198899241353
0.8763958020649442
0.8763710973499328
0.8763470122436456
0.8763229285048593
0.8762982279625529
0.876308215320747
0.8763002350995812
0.8764078146130558
0.8764337987245762
0.8764097166240047
0.8763856358904917
0.8764116184190184
0.8763875389984325
0.8763628429316301
0.8763387662620468
0.8763146909590196
0.8763011223490856
0.8762770494807053
0.876252360053229
0.8762282899347148
0.8762036032919387
0.8761789180501014
0.876204898334559
0.8761802144567574
0.8761901997793645
0.876185771184359
0.8761722100814006
0.8761981868709093
0.876174124434785
0.8761494456313691
0.8761769872046608
0.8761869706360811
0.8761622935683606
0.8761882662181948
0.8761635905136056
0.8761389162087783
0.8764623914494178
0.8764377100697351
0.8764130300900174
0.8763883515101452
0.8763642918697954
0.8763402335940281
0.8763266742638476
0.8763366500534634
0.8763626096579953
0.8763581786857538
0.8763841362077225
0.8763594640448885
0.8763354106808241
0.876311358680677
0.8762873080443313
0.8762677014667984
0.8762480960009388
0.8762234318912071
0.8763308702482602
0.8763062051904313
0.8762866008561023
0.8763141174633318
0.8762900722024483
0.8762654110974064
0.8762913609486727
0.8766146026681899
0.8765905516170286
0.8765658847918508
0.8765462775429118
0.8765222304727712
0.8764975676807384
0.8765075318431512
0.8764828708653495
0.8764588283174656
0.8764347871320743
0.8764212362643945
0.8764312011779436
0.8764071628187515
0.8763831258216604
0.8763584732591027
0.8763344390033441
0.8763104061093383
0.8762863745769696
0.876261727548575
0.876237698756607
0.8762241573101393
0.8762341249834271
0.8763414747862968
0.8763674048431904
0.8763427597082419
0.8763181159693021
0.8763280795700582
0.8763555708447038
0.8763814968307316
0.8763695981678733
0.8763455738061744
0.876355535218681
0.8763419950368571
0.8763224107833656
0.8762983904787731
0.8762743715344109
0.8763002939470482
0.8762756597831545
0.8762516435223948
0.8762276286214824
0.8765505061042006
0.8765258676464698
0.8765179031770133
0.8764938834581183
0.8764698650990738
0.8764458480997642
0.8764218324600743
0.87674464047361
0.8767206177364392
0.8766959800427757
0.8766713437437119
0.8766812902980596
0.8766572720731607
0.8766437313991181
0.8766197155964777
0.8766001356763671
0.8765865977686286
0.8766124959425309
0.8765878675825318
0.8765978142473353
0.876607760349274
0.8765837503207867
0.8765591255612705
0.876534502195109
0.8765098802221841
0.8764858756797282
0.8764723448341153
0.8764588147540381
0.8764862704461699
0.8764622692876229
0.8764881614550256
0.8764635456679509
0.8764591228696467
0.876445595459624
0.8764320688147912
0.8764074573988854
0.8764174043837455
0.8767399386469324
0.8767159364234334
0.8766963670710863
0.8766767988255093
0.8767610680252068
0.8767710033235822
0.8767463878912996
0.8767223895574178
0.8766983925806008
0.8766939648930506
0.8766693544226046
0.8766447453437207
0.8766403195483536
0.8766157126816947
0.8765961528011623
0.8765765940264889
0.8765519910479496
0.8765324346273283
0.8765078342878685
0.876517772812439
0.8764931742780243
0.8764685771341035
0.8764445968259343
0.8764206178732359
0.876448049039001
0.876473918193005
0.8764499404446102
0.876475808083094
0.8764512162954015
0.8764266258975073
0.8768575393178342
0.8768833925156572
0.8768587919910388
0.8768348081106528
0.8768447331851558
0.8768312097858316
0.876807228717454
0.8767826338194825
0.8767580403111317
0.8767340633420981
0.8767094725952586
0.8766854983527483
0.8766659519711987
0.8766524366776398
0.8766278510146791
0.8766038817861092
0.8765792988299729
0.8766863296322568
0.8766623607829532
0.8766383932874778
0.876664238802027
0.8766741639285771
0.8767583189780801
0.8767337365734897
0.8767091555571868
0.8766956436232194
0.8766876948243848
0.8768901744253135
0.8768662065880293
0.876876123770572
0.8768515428982244
0.8768275781815477
0.876808038825231
0.8768338700655168
0.8771318879435901
0.8771079180191172
0.8770839494478836
0.8770593675661484
0.8770458507050933
0.8770212712863831
0.8770077562636007
0.8769831793075158
0.8769592183155929
0.8769346441165948
0.8769100713046374
0.8768905367886907
0.8768665811158355
0.876842626794995
0.8768186738260548
0.8767991440939773
0.8767745792655666
0.8767500158233938
0.8767254537673416
0.8767303397477093
0.8771605880896435
0.8771366308805986
0.877112060689162
0.8770874918840312
0.8771638450953566
0.8771398904977205
0.8771159372515427
0.8772228200751032
0.8771988658410238
0.8771909111437698
0.8772008093776482
0.8771928550742979
0.8771733241526952
0.8771688940595533
0.8771460531844668
0.8772529110445901
0.8772787027860574
0.8773044930728706
0.8772799292336102
0.8772553667796719
0.8772308057109385
0.8772068600323196
0.8772326487088956
0.8772080903582178
0.8772179842006873
0.8771940415840161
0.8771745183378122
0.877200304290989
0.8771757503137937
0.8771511977209739
0.8771272603616621
0.8771071023413592
0.8770936024234363
0.8770696687117658
0.8770451225692694
0.8770709063551964
0.8770462845993534
0.8770217411913497
0.8769971991667747
0.8770070947701876
0.8769875844952456
0.8770133655429835
0.8769888265208248
0.8769753341204412
0.8769514111599861
0.8769771903211998
0.8769526550840878
0.8769625497120213
0.8769380162699922
0.876924527582021
0.8769006100969787
0.8773302354515686
0.8773167368539423
0.8772928103411846
0.877268271742246
0.8772781552494806
0.8772542318454875
0.8772303097892538
0.8772401935306001
0.877250076715163
0.8772255434667545
0.8772354265072164
0.8772453089909814
0.8773520196003346
0.8773280995060994
0.8773538535392731
0.8773299347406235
0.8773164418533312
0.8773120145912724
0.8772880989913203
0.8772979777657777
0.8772844872979849
0.8773117921887386
0.877287879288474
0.8773717659064604
0.877347852664184
0.877323940768374
0.8773000302189167
0.8772755079959281
0.8772509871535787
0.877227080677009
0.8772025625783333
0.8771780458599479
0.8771541434552312
0.877179888611728
0.8771603981844748
0.8771358854129306
0.8771616289095409
0.8771421406417772
0.8771176304536303
0.8770937344577683
0.8770698398068336
0.8770453337224519
0.8770258514691668
0.8770013480017165
0.8769774586397617
0.8769529579128787
0.8769628386122725
0.8769389523502412
0.8769144547747092
0.8769401950855549
0.8769163114765637
0.8768918166055161
0.8768679357012735
0.8768952277304061
0.8769790522416215
0.8769551708987594
0.8769650487566022
0.8769907818522006
0.8769713099009413
0.8769474314626107
0.8769573084268522
0.8769830388452076
0.8769591620916751
0.8769396937677153
0.8769158195760824
0.8768913343625179
0.8768674628735026
0.8768435927270154
0.8768301241820572
0.8768056441320358
0.8767817777372476
0.8768075058563989
0.8768347850050887
0.8768103075770696
0.8767858315253853
0.8767619690424493
0.8767381079011952
0.8767136359434002
0.876689777502379
0.8766653082790056
0.8766414525377607
0.8766220029944223
0.8766085550367843
0.8770371863262392
0.8770292643441084
0.877054975383994
0.8770305006930178
0.8770060273954101
0.8769815554733638
0.87708804258442
0.8770641816674861
0.8770403220915806
0.8770501875641682
0.8770263297223655
0.8770024732213054
0.876989017221571
0.8769988830269106
0.8769794321844658
0.8769549678851102
0.876930504960385
0.8769066551727333
0.8768821949797353
0.8768583478892084
0.8768345021384809
0.8768100460336207
0.8768199143720766
0.876796071710329
0.876776632027924
0.8767521802961371
0.8767283415458056
0.8767540429844217
0.8767406022713712
0.876721166876546
0.8767310354939407
0.8767175965593627
0.876727464722758
0.8770477169337589
0.8770232637693279
0.8769994234315223
0.8769755844325348
0.8769511353532363
0.8769266876468647
0.8773434281463233
0.8773239818290282
0.8773160606914967
0.8773417348072402
0.8773178908831135
0.877293436998838
0.8772695957691968
0.8772451446134999
0.8772213060778895
0.8772311556705743
0.8772067076527661
0.8771828722032837
0.8771927220453467
0.8771732865072239
0.8771989567038775
0.8771855133119097
0.8771660796124013
0.8771422493164447
0.8771184203579537
0.8770939816781036
0.8770895761874603
0.8770761381280271
0.8770567107692516
0.8770328875538398
0.8770084547022831
0.8770183058453268
0.8769938747738506
0.8769694450732122
0.8769449167389093
0.876921100669694
0.8768972859366961
0.8768728616867881
0.8768827146990292
0.8768925671585065
0.8768687558978501
0.8768443351884738
0.8768205265369078
0.8767961085501091
0.8767766977631277
0.8767632752624642
0.8767388609356829
0.876715058659968
0.876707163484148
0.8768134313403402
0.8768232827035584
0.8768991851443706
0.8769090335505597
0.8768846199287469
0.8768602076759862
0.8768408010784158
0.8768163914231081
0.8768029723253926
0.8771227016695948
0.8770982861642276
0.8770738720454342
0.8770494592601603
0.8770689342903856
0.8770961242901898
0.877072323342445
0.8770485237289836
0.8770247254496933
0.8770009285044622
0.8769771328931779
0.8770529927304552
0.8770285867057499
0.8770047923199752
0.8769803890140003
0.8769609888377229
0.8769415897487469
0.8772611628967861
0.87723736532766
0.8772471973588677
0.8772234015146617
0.8773068856663965
0.8772874801471637
0.8772973096724053
0.8772838864999186
0.8772613480453265
0.8772660625095853
0.8772416607716513
0.8772178704153951
0.8771940813920066
0.8771702937013739
0.8771959143671938
0.8771715180116534
0.8771671183699977
0.8771427241876278
0.8771348269845107
0.8772182785445148
0.8772438935611767
0.8772194999613687
0.877195717554444
0.8772213310509273
0.8771969401322537
0.877224098376133
0.8771997087459482
0.877175320481632
0.8771559311435082
0.8771321551777334
0.8771127681339309
0.8771225956705923
0.877098822635087
0.877395450171863
0.8773716708287309
0.877363770974675
0.8773399938497245
0.8773447767545326
0.8776639986830378
0.8776595248696946
0.8776866587627259
0.8777926999152585
0.8782194985009993
0.8781950926157722
0.878187171705934
0.8781827472101156
0.8781583444024924
0.8781345523606569
0.8781101522675483
0.8781199469434346
0.8781455152251822
0.878171082076016
0.8781466836917512
0.8781222866728511
0.8781320796389505
0.8781186511376345
0.8781442151634958
0.8784632450360726
0.8784388425559563
0.8784643954786285
0.8784399943492641
0.8784155945851124
0.8784253771547802
0.8784119434541718
0.8784374935554311
0.8784137056843208
0.8783899191439261
0.8783661339341353
0.8783916824582036
0.8783678985295512
0.8783484986134589
0.8783350700684325
0.8783106807445092
0.8782972540081173
0.8782728671057463
0.8782826501103591
0.8786015066144854
0.8786270421276375
0.8786026487315715
0.8785788655542964
0.8785550837069537
0.8785648571800255
0.8785919339002818
0.8785785030545832
0.8785541151072017
0.8785347181203582
0.8785103327604985
0.8784859487639777
0.8784615661306813
0.8784713400322588
0.8784579151852684
0.8784341440305687
0.8784097655712135
0.8783853884745827
0.8784124611296646
0.8783886939027108
0.87839846792879
0.8783940439577336
0.878403817288024
0.8788299189718014
0.8788055349027869
0.8789113670032813
0.8788869820211145
0.8788625984016559
0.8788382161447914
0.8788138352504067
0.8791324096557326
0.879157908933631
0.8791849494174655
0.8791605615609437
0.8791367833944427
0.8791130065564423
0.8791227559806701
0.87909837258642
0.8790789761094966
0.8790655436645369
0.8790411639114939
0.8790217706577113
0.8789973934890866
0.8789736258566331
0.8789542361139328
0.878930471014298
0.8789559652500124
0.8789657160648862
0.8789754663351739
0.8789517032972011
0.8789279415863276
0.8789376920946201
0.8789139321019188
0.8788895654313372
0.8789150551146643
0.8788906897733488
0.8789662039125294
0.8789424464405057
0.8789186902949739
0.8789441756073096
0.8789204207398507
0.8789474459629355
0.8789236923303855
0.8788993321889449
0.8789090799576849
0.8788853293850311
0.878861580138188
0.8788378322170447
0.87881408562149
0.879132313269757
0.8791085597812613
0.8791182998068044
0.8791048786345742
0.8792105606224815
0.8791911805002053
0.8791832554451949
0.8791595045120527
0.879169241485477
0.8791448846881481
0.8791211368136136
0.8790973902642212
0.8790736450398602
0.8791787350143698
0.8792041960083288
0.8791798423127759
0.879189576545843
0.8791761586267836
0.8791518077513503
0.8791772659453732
0.8791728286422484
0.879182561713386
0.8791691436139512
0.8791612229311956
0.8791368765472125
0.8791125315212384
0.8791222649167691
0.879098528931733
0.8791082621748836
0.879103352505552
0.8791288042417269
0.8791094404498159
0.8790960303774198
0.8790722990948834
0.8790678481683684
0.879093297346289
0.8790689610016791
0.8790786926269178
0.8790543580464331
0.8790640895361744
0.8790447324067159
0.8790204008080543
0.8790124884668308
0.8789887661282297
0.8789644381243019
0.8789401114766013
0.8789163931390039
0.8788935261582936
0.8788735458902805
0.8788498313910499
0.8788255113273344
0.8788017994885898
0.8787780889714648
0.878754379775849
0.8787306719016319
0.8787069653487029
0.8786826533320916
0.8786589494383155
0.8786352468654952
0.8786449846099421
0.8786212837470206
0.8785969775044449
0.8785726726162415
0.8785483690822972
0.8785246735521233
0.8785009793421819
0.8784772864523623
0.8784535948825546
0.8784292980506188
0.8784547409131654
0.8784644807018663
0.878440792128327
0.8784587243424318
0.8784350372487695
0.8784113514745387
0.8783876670196292
0.8783633774370464
0.8783390892073423
0.8783257121569181
0.8783014263288218
0.8783111676746138
0.878287489966489
0.8783144650868447
0.8783399012286943
0.8783445715714214
0.8783202892753319
0.8782960083313762
0.8782717287394414
0.8782524195373476
0.878569874340553
0.8785455891522475
0.8785213053160487
0.8784970228318437
0.8784733478594202
0.8784490680619912
0.8784247896162181
0.8784005125219883
0.8783762367791886
0.8783519623877065
0.8783282954061064
0.8783380305818504
0.8783137592803543
0.8783234943187809
0.8784289068924153
0.8784096019137548
0.8783852687891924
0.8783719064814126
0.8783476382894915
0.8783233714480916
0.8782997118471468
0.8782754476895934
0.8782517907385557
0.8782281351038773
0.8782038749628278
0.8781802219773925
0.8781565703079861
0.8781329199544986
0.8781136301909171
0.8781002798997801
0.878080992117272
0.878186361590254
0.8781621080094694
0.8781718418505134
0.8781584917968964
0.8781839032715641
0.8781596524572897
0.8781354029918939
0.8781161185237848
0.8780918716177724
0.8780676260603085
0.8780439873875083
0.8780693970998737
0.8780791308122439
0.878184462248805
0.8782114012318456
0.87823680346346
0.8782131640303693
0.8782385648004828
0.8782639641582263
0.8782397205569213
0.8782160836714562
0.8781918427491152
0.8781676031745028
0.8781773311806154
0.8781536986575386
0.87816342650934
0.8781391533624213
0.8781645491295599
0.8781403143558333
0.8781160809292313
0.8781414752201777
0.8781172431082884
0.8781269700808021
0.8784438637552295
0.878469246114538
0.8784450075878639
0.8784213755069987
0.8784467563752872
0.8784231255591244
0.8783994960561495
0.8783752628347654
0.8783510309599706
0.8783466341183809
0.8783230093664603
0.8783186135476593
0.878305274993391
0.8783008799114849
0.8782875425909169
0.8782682758600672
0.8782638821721716
0.8782396594489985
0.8782160429180847
0.8782987737109079
0.8782745520369691
0.8783014585898165
0.8782783811733607
0.8782547668464886
0.8782311538312322
0.8782069373984345
0.8782323087154597
0.8782189781138487
0.8781953687151866
0.8782222714897011
0.8781980586656252
0.8781744518144472
0.8781502416626649
0.8781599585367356
0.87813635470962
0.8781121476319808
0.8780988236971244
0.8780752235330478
0.8780708378878334
0.8780575162093562
0.8780339191573155
0.8780146733718769
0.87799047437537
0.8780158397288299
0.8780255573666488
0.8780019644763695
0.8779783728957149
0.8779591318567717
0.8779355427743348
0.8779222285476906
0.8779319471652884
0.8779573085116547
0.8779620799054673
0.8779384940141219
0.8779143051893038
0.8779240226784094
0.8779041585681829
0.8779295164634939
0.8779548729516746
0.8779306870279798
0.8779065024463072
0.8779162185343256
0.8778920356959159
0.8778841928504196
0.8778708855884705
0.8779759744405803
0.8779523966691255
0.8779390886226757
0.8779149091745617
0.8778913350587965
0.8778677622507429
0.8779428083848351
0.877919235456754
0.8779289479580605
0.8779053767218726
0.8778812029025348
0.8778576342977259
0.8778340670000689
0.8778594120723465
0.8778358460324004
0.8778627207313043
0.877838552116428
0.8778149886151076
0.8778247013138752
0.8778344134740658
0.877815196697478
0.8777910327503896
0.8778163726919139
0.8777922100519862
0.878085459646602
0.8780951629629911
0.8780709946043564
0.8780517749986387
0.878047396689373
0.8780238352368758
0.8779996715347217
0.8779761127110509
0.8779519516709607
0.8779277919701002
0.8779374972358235
0.8779139427467496
0.877890389563176
0.8778668376849942
0.8778921642908575
0.8778686136687449
0.8778444609632543
0.8778203095962345
0.8777961595675743
0.8777720108771623
0.8777587221984022
0.8777840468878596
0.8777796781793054
0.8777561358930496
0.8777319916563908
0.8777416983133638
0.8777225000751969
0.8776983587767245
0.8777080655587053
0.8776845291686974
0.8777894659990474
0.8777659286582402
0.8780817703151302
0.878107077640593
0.8782114027691627
0.8781981085576676
0.8785139032582164
0.8784897467287776
0.8785165683410446
0.878541859421437
0.8785183071121321
0.8785451257054808
0.8785215746100298
0.8786264504916526
0.8786517350283799
0.878678546957398
0.8786549947761786
0.8786416927003018
0.8786283913609536
0.8786048425242926
0.8785812949914457
0.8785571459583992
0.8785329982623233
0.8785197017726993
0.8784961592037542
0.8784720152009313
0.8784484752551341
0.8784440923887175
0.8784693721753573
0.8784560796546534
0.8785599934165739
0.8785407911280178
0.8785172531875823
0.8784937165498887
0.8784695786277776
0.8784493119335469
0.8785536397226062
0.8786584450705746
0.8786349077824094
0.8786601745954161
0.8786360360748346
0.8786118988899393
0.8785877630406194
0.8786130283618286
0.8785894962370363
0.8785653630105503
0.8785412311192727
0.878517100563093
0.8785267712719116
0.8785026424332439
0.8784791172671736
0.8784555934024899
0.8784823833179622
0.878487124353271
0.8785123847714229
0.8784931965451371
0.8785199824571026
0.878495859161825
0.8784717372007637
0.8784584556421359
0.8784451748180467
0.8784318947284352
0.8788535184164357
0.8788299920047528
0.8788107997716874
0.8787872758420734
0.878812519580845
0.8787883948671497
0.8787751056312371
0.8787707188239272
0.878747199253935
0.8787236809843004
0.8787333395665833
0.8787429976148888
0.8788253159325855
0.8788011961998553
0.8787776796879919
0.8787873354429775
0.8787632187599056
0.8787397052475163
0.8787264028369993
0.8787022898026045
0.8787119463068261
0.8786884368105344
0.8786643268591267
0.8786599450525819
0.8786358370817747
0.8786610703568891
0.8787433590946021
0.8787300810401982
0.8787065755897645
0.8786830714381897
0.8786595685853662
0.8786360670311865
0.8786125667755427
0.8786872958644473
0.8786681245393517
0.8786440238073263
0.8786248547367184
0.8786345088453403
0.878610411038981
0.8785863145638451
0.8785671492050319
0.8785436566945166
0.8785244935725246
0.8785010035377235
0.8788159177288677
0.8788115343981273
0.878836748187558
0.878813252124521
0.8787897573591431
0.8787764860899309
0.8787529936372842
0.8787289012093955
0.8787054113679477
0.8786813215842448
0.8786769430588862
0.8786636771028135
0.8786401916561497
0.8786210338047631
0.8786462445004445
0.8786227614800435
0.8786479707361371
0.8786238878579414
0.8785998063092998
0.8785757260901023
0.8785624662233661
0.8785433147475865
0.8785192380814849
0.878495162744411
0.8784710887362547
0.8784470160569061
0.8784337619379065
0.8784096916173215
0.8783862235493765
0.8784684131446461
0.8784780617133682
0.8784539928271515
0.878429925269203
0.878405859039413
0.8784155082692237
0.8783920445733078
0.878401693651815
0.8783782316317257
0.878387880558904
0.8783975289536985
0.878407176816153
0.8783831165250744
0.8783787500909097
0.8784039473024672
0.8783804897504354
0.8783570334924705
0.8783335785284656
0.8783432262920506
0.8783197730026775
0.8782957204308924
0.878272269745354
0.8782531421179128
0.8782290933736174
0.8782387424222549
0.878248390938722
0.8782580389230625
0.8782676863753208
0.8782442409892048
0.8782207968960211
0.8781973540956625
0.8781733121940695
0.8781498719955941
0.8781264330896223
0.8781029954760472
0.878080272210986
0.8780759168942138
0.8780626876205325
0.8780392543485586
0.8780158223684925
0.8780025936243585
0.8779791639465798
0.8779713690684141
0.8779473413127631
0.8779233149163105
0.877904209031566
0.8779293970994317
0.8779059733131948
0.8778825508180226
0.8778922027689761
0.8778681818646124
0.8778778336795756
0.8778544145415159
0.8779364987597074
0.8780408821614636
0.8780217783016716
0.8779977577981977
0.8780074044475231
0.8780170505652942
0.8779930321774014
0.8779690151129086
0.8779499163907294
0.8779259018372536
0.8779068053549774
0.877882793312111
0.877907968787145
0.8778888743768857
0.8778648648121107
0.8778516526474353
0.8778276454304405
0.8778042392849096
0.8777802346961281
0.8777562314295493
0.8777328291845564
0.8777088285455399
0.8776854288948623
0.8776614308829751
0.8776423490453831
0.8778287044701374
0.8778047044954905
0.8777807058425009
0.8777573080784559
0.8777333120519455
0.8777099168811473
0.8776865229985585
0.8776631304040728
0.8777674293740346
0.8777941128580795
0.8777707192336958
0.8777516406910001
0.8777384374263553
0.8777193608225761
0.8777445220860677
0.8777211330461681
0.8777079309660158
0.8776845442207024
0.8776611587627091
0.8776479627493705
0.8776239802984258
0.8776107860345572
0.8775874051805602
0.8775830712172271
0.8775596924126667
0.8775357156903093
0.8775453625776402
0.8775321726552762
0.8775081986692692
0.8775333553583545
0.877520166855046
0.877496794283627
0.8774728238918992
0.8774488548363908
0.8774297972199917
0.8774064297064783
0.8773824644554746
0.8773634102380585
0.877339447488842
0.8773154860578897
0.8773406404361881
0.8773328796292914
0.8773089203561079
0.8772855613086405
0.8772616046547327
0.8772376493185363
0.8772643202205216
0.8772894711636025
0.8772661158628196
0.87724276184653
0.8772188103221218
0.8775323915947139
0.8775084334236191
0.8774850753131422
0.8774617184871367
0.8774383629454966
0.8774150086881158
0.8773916557148886
0.8773873313033833
0.8773639803750586
0.8773406307305984
0.8773657698963554
0.8773580128787679
0.8776714868867889
0.8776475327949343
0.8776235800199261
0.8776332138859876
0.8777373445432014
0.8777182968066739
0.8776949431998768
0.877670992413366
0.8777528651092331
0.8777338190400241
0.8777434480233989
0.8777200969342389
0.8776967471284232
0.8776728002411428
0.8776488546698785
0.8776739736237941
0.8776506276515414
0.8776266846632342
0.8776135098619596
0.8775901674751151
0.8775668263708545
0.8776709102194513
0.8776475681794873
0.8776242274219827
0.877600289762938
0.8775763534190048
0.8775859824958252
0.877562047859851
0.8775488806658017
0.8775255464654289
0.8775521750309165
0.8775282439529212
0.8775049122418871
0.8774858855360343
0.8774625562697821
0.8774392282848649
0.8774202049502622
0.8774011826604385
0.8777143283827115
0.8777011609843295
0.8776778296504792
0.8776588023761541
0.8776348755982745
0.8776444985739339
0.8776211713580241
0.8775972475839702
0.8775739229461091
0.8775607622941342
0.8776425481127477
0.8776186263788371
0.8775953037152207
0.8775719823320138
0.8775816046567575
0.8775582849298371
0.8775392677260329
0.8775349463845358
0.8775116298583139
0.8774984745279881
0.8776024545603939
0.8775791381011736
0.87755522532879
0.8775803151432288
0.8775564036509557
0.877537391195412
0.8775134821932449
0.8774944719588177
0.8774711629408876
0.8774807840716597
0.8774904046744801
0.8775154907603778
0.8774964830786299
0.8774731772029212
0.8777860288605841
0.8777621189405895
0.8777871941317819
0.8777632854916075
0.8777399754937473
0.8777495866117957
0.8777305766798791
0.8777401875284826
0.877716283456448
0.8776923806956626
0.8776690764783563
0.8776451763233659
0.8776218746788816
0.8775985743124604
0.8775752752239969
0.8775562747639384
0.877532978113233
0.877509085622477
0.8776129741258545
0.8775890807518784
0.8779017576697015
0.8778778576880045
0.8778874605459372
0.8779616440373668
0.8783796972499021
0.8783563837729924
0.8783324746039666
0.8783575169744055
0.8783336090851609
0.8783097025066557
0.8782863941436994
0.8782673825243963
0.8782440765991973
0.8782309185007845
0.8782264724197064
0.8782025727089351
0.8782121629827958
0.8781888617646011
0.8781655618235703
0.878141666401904
0.8781339121424344
0.878110615156953
0.8780867232053475
0.8783991894252048
0.8783758875516349
0.8783525869550199
0.8784341942156161
0.8784102966713946
0.8784353225013296
0.8784163161773907
0.8784413404711716
0.878545109513274
0.8785218087490624
0.8785468280963866
0.8785235285616761
0.8786272839823395
0.8786039835202228
0.8785800878710966
0.8785567899781284
0.8785334933614073
0.8785096016063707
0.8784905994946574
0.878466710223048
0.8784477103268029
0.8785514422508058
0.8788637074909315
0.8789674223417627
0.8789441195839761
0.8789208181023888
0.8788969216294182
0.8788730264650906
0.8788497288441232
0.8788747261974246
0.8788508336034869
0.8788275385036892
0.8788231927766214
0.8788100332107006
0.878891558690982
0.8788783990768512
0.8788551064109441
0.8788318150202645
0.8788079288330916
0.8787947729489669
0.8787714851222997
0.8787583309558562
0.8787350454014041
0.8787307035141725
0.8787074199904432
0.8786835417837388
0.878659664883997
0.8787633171992159
0.8787394394231779
0.8787644261134893
0.8787454336680158
0.8787221542010525
0.8786982801647972
0.8786750032619962
0.8786511318222993
0.8786278574832386
0.8786235200729551
0.8786002477628518
0.8786098101027322
0.8785865394410461
0.8785632700525812
0.8785728326192619
0.8785538516494105
0.878563413950568
0.8785395520930066
0.8785156915408341
0.8785079416855976
0.8784840833032649
0.8787959575133019
0.8787726881250126
0.8787488244595792
0.8787583793363907
0.8787679336905921
0.8787774875222265
0.8787542218206834
0.8787303619230488
0.8787065033303032
0.8787021662601736
0.8787271341563021
0.8787032776088781
0.8786794223660174
0.8786604483421312
0.8786404594598355
0.8786214875386629
0.8786083529366224
0.8785845035496048
0.8785940590004391
0.8785708065812732
0.8785475554333565
0.8785237103159464
0.8784998665021181
0.8784760239917645
0.878452182784779
0.8784283428810545
0.8784050994397791
0.8783818572690189
0.8783586163686696
0.8783835806890519
0.8788002856789561
0.878777035249306
0.8787639021394753
0.8787406539747357
0.8787167077483634
0.8786934621436894
0.8786696228126625
0.8786506614988538
0.8786756117010935
0.8786517748117604
0.8786328155396965
0.8786089811220171
0.8785958561912167
0.8785769000006017
0.8785536639303808
0.8785632131759114
0.8785393839148767
0.8785155559556673
0.8784917292981765
0.8785166763450798
0.8784928509585638
0.8784739017232586
0.8788903538636841
0.8788671149441055
0.8788432825896778
0.87881945153696
0.878800495969949
0.878881819115883
0.8788913560103656
0.8789008923840053
0.8789104282368446
0.8789199635689263
0.8792312979121741
0.8792080560286405
0.8791842208896314
0.8791652600213605
0.8791420218443776
0.8791684463431481
0.8791948693991394
0.8792043948837199
0.8791811581758855
0.8791579227366727
0.8791828359359066
0.8792641131282362
0.8792509817793165
0.8793322526747268
0.8793090162824788
0.8792857811586275
0.8792619529884327
0.8792381261188666
0.8792148948320202
0.879224416650655
0.8792054634818437
0.8791822349881887
0.8791632840048274
0.8791394637287124
0.8791162389374486
0.8791084915158316
0.8790895446128906
0.8790663230846617
0.8790758466187657
0.8790627253976316
0.8790496059915288
0.8790263880869456
0.8790074465251452
0.8790031114203929
0.878984171526981
0.8789603639341305
0.8789371516305178
0.8789139405932265
0.8789008281081878
0.8788877163384472
0.8788746052839459
0.8788841306702757
0.878865198154268
0.8788419928774616
0.8788187888663515
0.8787949922762168
0.8787717908123831
0.8787528639412293
0.8787623908290763
0.8787385983723476
0.8787148072131298
0.8786910173513167
0.8787005448864273
0.8786767567107405
0.87867243310408
0.8786593332807753
0.8786462297785387
0.8786230393279979
0.8786187176572137
0.8785955292210398
0.8786767138586941
0.8786543904840871
0.8786306094023321
0.8786074231702633
0.8785836446650858
0.8785604609770274
0.8785415496670725
0.8785183683900244
0.8784951883765365
0.8785047168344629
0.8784809450164104
0.8784577679178541
0.8784345920824926
0.8784114175102227
0.8783876508255998
0.8783644787953719
0.8783407146849203
0.878317545196318
0.8782986466881586
0.8782855656148789
0.878266669007782
0.8782623597540731
0.8782434648088046
0.8782245708930371
0.8782494592959078
0.8782262973425502
0.8782031366510806
0.878179384056179
0.8781663094383443
0.8781431522734178
0.8781695428011466
0.8781463868096088
0.8781275001692318
0.8781043465840621
0.8780806012079152
0.8780675251900117
0.8780443751297804
0.8780206333267273
0.8779968928167303
0.8779838237936152
0.8779606785341036
0.8779375345350555
0.8779137988734176
0.8780169465608525
0.8780418270639267
0.878018683376008
0.878028215208616
0.8780044803092124
0.8779856057589135
0.8779624661217408
0.8779435937428168
0.8779247223913805
0.8779015863011993
0.8779111195050201
0.8778980581526725
0.8778850008009741
0.8778661336125672
0.8778756667434415
0.8778525357665418
0.8778288134000898
0.877853688189173
0.8778785616243419
0.8779034337057072
0.8778797125364012
0.8778565852260974
0.877833459174457
0.8778145985224721
0.87779088235221
0.8777677599760438
0.8777489026511657
0.8778519790513574
0.8778288569002063
0.8778057360071981
0.8778306026265487
0.8778074829440541
0.8778031925125591
0.8777800748335869
0.8777757853810907
0.8777526697053416
0.8777295552871436
0.8777107046436728
0.8776875926243297
0.8776638895843634
0.8776508485455111
0.877627147794224
0.8776040405616558
0.8776087263167653
0.8776182586702164
0.8775951535645605
0.8775714575504103
0.8775483549740233
0.8775246615211407
0.877501561473609
0.877803125174767
0.877784279706649
0.877760582381724
0.8777417390950559
0.877718044249514
0.8777050070565897
0.8777096884107175
0.8776966521538041
0.8777061784890742
0.8777490899122147
0.8777360536473438
0.8777317685396449
0.877708671025305
0.8776849828751064
0.877661887888034
0.8776382022970721
0.8776151098368541
0.8775920186318656
0.8775683368709358
0.8775946842089736
0.8775758541362644
0.8775521747452942
0.8775284966412826
0.8775096699022089
0.8774859942400073
0.8777958617188518
0.8777915767325708
0.8777684870069095
0.8777642029972536
0.8777411141155944
0.8777506335488803
0.8777269558427204
0.8777364751434139
0.877713390678278
0.8776903074673578
0.877666633972784
0.8776914665436014
0.877794120030974
0.8777752937476302
0.8777516205167379
0.8777327964104341
0.877759123538222
0.8780020886647443
0.8779890572124206
0.8779813765933957
0.8779582930003508
0.8779831109068351
0.8779594371754184
0.8779363560586857
0.8779233285145062
0.8778996583349289
0.8780025235260053
0.8779788524814939
0.8779551827224045
0.8779315142144511
0.8779084382424507
0.8778847723229485
0.8778942808781623
0.8778706166279747
0.8781801876545262
0.8781896874158371
0.8781660170737394
0.8781423480167114
0.8781518480315608
0.8781388199423686
0.8781151535508936
0.8780920794841766
0.8780732599319901
0.87805018825479
0.878031370861056
0.8780077105971094
0.8780325103244453
0.8780088513137502
0.8779851935871261
0.87796638051028
0.8779758822066481
0.8779528181801451
0.8779776153594281
0.8779545525375079
0.8779793483241081
0.8779562867066452
0.8779332263405587
0.8779095764422673
0.8778865185946562
0.8778628712466902
0.8778398159171433
0.8778167618384621
0.8777937090105448
0.8777706574332894
0.877747016435291
0.8777340085148654
0.8777103697933916
0.8776915733554338
0.8776685276743961
0.8776448926522253
0.8776543979137359
0.8779636641668958
0.8779400230637079
0.8779163832427493
0.8778975847861784
0.8778739473981162
0.8778503112919777
0.8778272669307476
0.8778084729294408
0.8777854309522862
0.8780946181850752
0.8780715696991958
0.8780479320800525
0.8780349223493226
0.8780219133239947
0.8779982789734618
0.8780077705321284
0.8779947611166425
0.8780042522560828
0.8780849973842895
0.8780655876611173
0.8780425462095094
0.8780189157839391
0.8779958768463516
0.8779728391576224
0.8779598356932472
0.8779410472673985
0.8779174227945931
0.8778937996022469
0.8778701776902558
0.8778471471535858
0.877828364327029
0.8778053361715219
0.8777823092639843
0.877763529721077
0.877788296419366
0.8778690102071764
0.877845984070009
0.8778554740974
0.8778802356207771
0.877889724206046
0.8778667000029005
0.8778436770472058
0.877820065451599
0.8778012899730335
0.8777776808047708
0.8778024397403217
0.8777894464578095
0.8777658395287402
0.8777470680615319
0.8777234635589902
0.8777329535633644
0.8777424430537095
0.8777194303216971
0.8777289196642943
0.8778309000385609
0.8778072970840473
0.8777842850884993
0.8777655176965048
0.8777467513208592
0.877723742833969
0.877700735593037
0.8776927994122444
0.8776697942549162
0.8776467903432646
0.8776237876771886
0.8776007862565869
0.877577196577358
0.8775584398719479
0.8775354420882827
0.8775224663038643
0.8774994707389993
0.8774764764190218
0.877453483343831
0.8774782322904051
0.8774594818171986
0.8774407323589577
0.8774177427403248
0.8774101043977363
0.8773865275397573
0.877363541254467
0.8773447969294454
0.8773318305176139
0.8773275757126106
0.8773040042776475
0.8772852635923769
0.877262283778802
0.8772717770175609
0.8772965215058308
0.8772729540997464
0.8772499771060608
0.8772264122343814
0.8772028486377192
0.8771841147448501
0.8772088575882394
0.8772335990929838
0.877210626893092
0.8771870669103585
0.877267661600919
0.8772446903437685
0.8772317329523307
0.8775401741720782
0.8775171974083881
0.8774942218875249
0.877503704489028
0.8774807305757577
0.8774619957541924
0.8775644527411185
0.8775570797782486
0.8775335180721141
0.8775099576402052
0.8774969969300538
0.8774734387597176
0.8774498818633125
0.8774269149956229
0.8778391956795462
0.8778162195283029
0.877793244619383
0.8777780344554842
0.8777592981808302
0.8777687695150885
0.8777457983730881
0.8777228284729724
0.8776998598146407
0.8776763038022449
0.8776527490632503
0.8776291955975537
0.8776162372694505
0.8776257104223639
0.8776021596141226
0.8776268670867958
0.8776039059875986
0.8776133784497401
0.8776380836162047
0.8776475546428342
0.8776240070456384
0.8776052835396851
0.8775816619043969
0.8775581179963535
0.8775538024928276
0.8775302606097283
0.877539732758283
0.8775492043950234
0.8775298736449415
0.8775063349522566
0.8774833857931821
0.8774598496280578
0.8774363147345056
0.8774133693265844
0.8773946580851107
0.8773759478544545
0.8773524177528393
0.8773771172895107
0.8773541765790773
0.8773312371078116
0.8773559352153105
0.8773429944158855
0.8773524675288686
0.8773337624797517
0.8773102386176561
0.8773197118477396
0.8772961896354795
0.8772726686935229
0.8772597325883633
0.8772368018609874
0.8772181034701044
0.8772275776531488
0.8772046496512006
0.8772293425079453
0.8772058278156505
0.8771829022577886
0.877209084318773
0.8772048430496687
0.8771868318472971
0.8771633214762279
0.8771404001598464
0.8771168923112462
0.87709338573166
0.8770698804209848
0.8770463763791181
0.877027690697437
0.8770041889099797
0.8769848932145408
0.876971971857663
0.8769490612721069
0.876926151923056
0.8769219198910979
0.8769480976904831
0.876924602642656
0.876901696426171
0.8768787914457886
0.8768558877014087
0.8768372132089369
0.8768137243221708
0.8767908241869841
0.8770984951106221
0.8771231721789388
0.8771002655491758
0.8770773597732111
0.877103524905728
0.8770806206596282
0.8770577176491579
0.8770671869585773
0.8770436982043834
0.8770202107172492
0.87700729607484
0.8770319689473627
0.8770090709550906
0.8769961576579803
0.8770056268399714
0.8769869573742438
0.8769634758508461
0.876939995593845
0.8769165166031379
0.8768936260459704
0.8768707367232279
0.8768478486348104
0.8768243746607637
0.8768014890565262
0.8767780175981175
0.87680268733946
0.876779217114293
0.8767886888261048
0.8770961275715382
0.8770732383432096
0.8770497633556601
0.8770592267534635
0.8770363403707239
0.8770134552217513
0.8769905713064464
0.87697766616502
0.8770023232115475
0.8769788545640165
0.876960197392319
0.8769367311450228
0.8769461952936719
0.8769556589322343
0.8772629771917332
0.8772500674918386
0.8772271833670778
0.8772043004755636
0.8771814188171965
0.8771685127061679
0.8771456332450548
0.8771227550168041
0.8771322116038142
0.877109334969887
0.8770858729232329
0.8770624121406978
0.877088542432855
0.8770650828423906
0.8773722822569809
0.8773817303394292
0.8776889046753306
0.8776660179762199
0.8776473533515735
0.8776244690044538
0.8776339090223929
0.8779410352018073
0.8779175583385399
0.8778946691797322
0.8778711948295865
0.877848308152112
0.8778353913810323
0.8778614903038007
0.878168552464459
0.8781556281137035
0.878132150529415
0.8784391805994243
0.878463773068202
0.8784408753658819
0.8784654664648267
0.8784419836993398
0.8784233072291562
0.8784103755500986
0.8784061137021989
0.8783832212503789
0.8783597438594389
0.8783410721166359
0.8783181832641522
0.8783275987656542
0.878304125399478
0.8782912029655194
0.8782725355801276
0.8782596146919407
0.878236145682347
0.8782174812857984
0.8782268977236406
0.8782040174872512
0.8781811384822731
0.8781582607086067
0.8781353841661528
0.8781119229198137
0.8780890488552522
0.8780655901181366
0.8780427185310667
0.8780673038018627
0.8780918877497674
0.8780684314607566
0.8780641815637982
0.8780407272821792
0.8780178597507948
0.8780102512912357
0.8783169955736669
0.8783569649245432
0.8783340916520513
0.8783154346615483
0.8783025206127424
0.8782790649673579
0.878288474177172
0.8782978828808697
0.8782744292526616
0.8782989977131345
0.8782761309204972
0.878252679769373
0.8783254310923401
0.8783067793516613
0.8783313436390614
0.8783084790509962
0.8782850301828874
0.8782621680696187
0.8782492603140205
0.8782264003918067
0.8782035416987861
0.8785101076039635
0.8784866570976758
0.8784637932516731
0.8784409306349427
0.8784174838794208
0.8784045747245653
0.8783811302068109
0.8783576869494125
0.878334244952269
0.8783299917945393
0.8783065518018882
0.8782836983270499
0.8782650577336399
0.8782416213759707
0.8782287200696749
0.8782244704335874
0.878201622235239
0.8782276573134394
0.8782048102573901
0.878181964429182
0.8781585347124147
0.8781356913553139
0.8781128492257566
0.8781373989238744
0.878114557975851
0.8780917182551428
0.8780682947396671
0.8780776989951093
0.8780871027452725
0.8784967297558438
0.8784738828365868
0.8784504522013592
0.8784375515234261
0.8784189173121179
0.878428310381625
0.8784543267840028
0.8784314846854507
0.8784080589647334
0.8783846345023134
0.8784091663521583
0.8783863279201876
0.8784880502014502
0.8784751508963906
0.8784517277774648
0.8784283059164938
0.8785300161447203
0.8785065934394164
0.8784936964499329
0.878470275977609
0.878446856762929
0.8784234388057914
0.878400606735415
0.8783777758909873
0.8784577349503188
0.8784349034938942
0.8784442908389741
0.8784208767225342
0.8784453957461498
0.878469913453449
0.8784512913781646
0.8784758076110424
0.8784523957909175
0.8784769106781278
0.8784640200236129
0.8784734043197762
0.8784505788029051
0.8787565950761023
0.8787379693053284
0.8787473452425806
0.8787344494065109
0.8787301924715625
0.8788316969591927
0.8788088667997136
0.8788333648865062
0.8788105359073972
0.8788199081367218
0.8788444039554419
0.878821576517606
0.8788139669078935
0.8787911415114236
0.8787683173396236
0.8787454943923948
0.8787378876401468
0.8787144826061486
0.8788160787550942
0.8788254483217987
0.8788499374215023
0.8788744252075188
0.8788516036993191
0.8788281993818059
0.8788053803375028
0.8787819785150145
0.8787591619342104
0.8787363465771765
0.878713532443814
0.8786907195340248
0.8786673239238587
0.8786439295683843
0.8786684156555272
0.878694380974515
0.8786715716365838
0.8786481796762005
0.8787497285725386
0.8787269195852981
0.8787193178175906
0.8790250069313639
0.8790343656222688
0.8790109676987666
0.8789881547657243
0.8789695437576547
0.8789789029318174
0.8789555090036614
0.8789321163296027
0.8789567675656829
0.8789333761118542
0.8789099859118893
0.8789359329262919
0.8789125439115328
0.8788996605827606
0.8788762737936581
0.8788534718062986
0.8788300875083489
0.878854552859546
0.878831753287227
0.8788083714509979
0.8787897732389264
0.8787711760234902
0.8787483811285853
0.8787728447359787
0.8787500510177939
0.8790458475358136
0.8790230477251123
0.8790002491360039
0.8789873686346503
0.8789687701114812
0.8789459748084724
0.8790473726587767
0.8790239931889393
0.8790484428613635
0.8790256478666034
0.8790028540929163
0.8789899762816303
0.879015903085718
0.8789931114043769
0.8789703209438007
0.8789469485462825
0.8789235774005665
0.8789002075065521
0.8788768388641386
0.8788534714732257
0.8788348845034634
0.8788121025512045
0.8787887387706182
0.8788901325985198
0.8788715466377737
0.8788586771688831
0.8788358976292686
0.8788131193093441
0.8787897592543543
0.8791870603732839
0.8791741841808043
0.8791513992443616
0.8791286155277345
0.879105833030825
0.8790830517535354
0.879107482175947
0.8790841192441726
0.8790712482192244
0.8790484703064012
0.879025693612789
0.8790071119825669
0.8790315405144665
0.8790081833156951
0.8789848274175416
0.8789620554744341
0.8789386606251538
0.878920084307004
0.8789294280260193
0.8789108529489792
0.8788979906924215
0.8788794174504491
0.8788566525922753
0.8788333063718415
0.8788147363510372
0.8787913925010872
0.8787680499001059
0.8787924750248606
0.8787691336437566
0.8788704456965508
0.8788476859498019
0.8788570283562941
0.8788663702630186
0.8788430300269792
0.8788202734483989
0.8788017092393933
0.8789030014542595
0.8788844360257527
0.8788610984275176
0.8788377620774825
0.8788144269755476
0.8787916754215449
0.8788010165777779
0.8788254303712133
0.8788498428590634
0.8788312828231241
0.8788406219213366
0.878865032044901
0.8788422833959008
0.8788195359632757
0.8789207897897517
0.878898041474607
0.8789239229124618
0.8789110716531374
0.8788883254220656
0.8788649983250273
0.8788422545415189
0.8788195119738654
0.8788439154847173
0.878868317691057
0.878845576250346
0.8788549112225187
0.8788807868960383
0.8788580469453887
0.8788353082101619
0.8791400220969193
0.8791271695272929
0.8791044254233958
0.8793284070778922
0.8793056588122448
0.8792829117622695
0.8792643530487272
0.8792689121879288
0.8792461679430132
0.8792234249134251
0.879200683099067
0.8791779424998415
0.8791552031156512
0.8792563722368059
0.8792435210224518
0.879267898865178
0.8792772175689979
0.8792643635993793
0.8792785187097105
0.8793028930131045
0.8794040392743835
0.8793807177174258
0.8794050873383263
0.8793865337879001
0.8793958473324274
0.8793725284855289
0.8793492108840958
0.8793264760349118
0.8793037423999367
0.8792804285032457
0.8792576973119236
0.8792343858897428
0.8792602272493876
0.8792369170044931
0.8792136080043387
0.8791903002488244
0.8792146658448098
0.87919612431273
0.8791728188906814
0.8791495147129492
0.8791267930845129
0.8792278873458037
0.8792093479355049
0.8791866265294657
0.8791639063363993
0.8791406061287089
0.8791499207683539
0.8791272033741863
0.8791039060116861
0.8791282654596956
0.8791526236074942
0.8791299085662592
0.8791071947373983
0.8795032363103209
0.8795125392846166
0.8794996920696112
0.8798039328973037
0.8797806230724065
0.8797620768286276
0.879743531574536
0.8797208062218657
0.8797022630584631
0.8796789590555326
0.8796562372444298
0.879638371584787
0.8796150711513772
0.8795923528630119
0.8795738160941551
0.8795505192809897
0.8795319846169402
0.8795134509416698
0.8794901575692412
0.8794994564259973
0.8794918731845299
0.8794685822513681
0.8794458733230107
0.8794225848589584
0.8793998783685361
0.879377173089191
0.8793538883203207
0.879454430762691
0.8794317258450282
0.8794090221382297
0.8793857390036293
0.8793624571106636
0.8793496273961454
0.8793589265287555
0.8793362277895057
0.8793135302605972
0.8796175083837254
0.8796046735798257
0.8796289924033681
0.8796382826012424
0.8796254471960705
0.8796021651194598
0.8795893324351731
0.8795708100758143
0.8795481117391513
0.87952483420606
0.8795063150468213
0.8794877968747445
0.8795671467049744
0.8795444514906143
0.8795211771568385
0.8795304672569854
0.8795077748344998
0.8795320865194288
0.8795135711148457
0.8795007452366478
0.879525055165456
0.8795023659104153
0.8794796778644687
0.8794564108375944
0.8794807193568346
0.87947314489807
0.8794989227545349
0.8794756576943917
0.87957653797938
0.8795532720911398
0.8795625576241315
0.8795392933478288
0.8795160303109323
0.8794975227319121
0.8794748420668281
0.8794563365707879
0.8794378320605244
0.8794250143484391
0.8794023380307344
0.8793790829781933
0.8793883706772556
0.8793976578816335
0.879421956313249
0.8793987032153823
0.8793802041818967
0.8793894906145239
0.8793668200732611
0.879344150739291
0.8793256551285656
0.8793029880977962
0.8792797425011913
0.8792669337757283
0.8792436903767624
0.8792210279419377
0.8791977870026431
0.8791745473007534
0.8791703125333986
0.8791575087667366
0.879134271992878
0.8791116160900216
0.8791073834486293
0.8790847294675285
0.8791855288656236
0.8792098193621266
0.8791865849066893
0.8791958715493189
0.8791916373414698
0.8792009233553543
0.8791776916099213
0.8791550405806456
0.8791318112926028
0.8792325852974993
0.8792418689863252
0.8792186392421986
0.8791985207719172
0.8792228031671573
0.8791995757844794
0.8791810982908101
0.8791682992471085
0.8791555019561949
0.8791328581458123
0.8791102155402083
0.8791359646496165
0.8791133231660254
0.8790906828869927
0.8790952263932186
0.8790725877999773
0.879049371208782
0.8790267350394674
0.8790139459889612
0.8789907328098668
0.878967520865516
0.8789917984257567
0.8789691667975206
0.8789459572785572
0.8789233280730527
0.8789476042261016
0.878934820000443
0.8789116138634264
0.878898831274622
0.8789081169260297
0.8788854923367333
0.8788670354758785
0.878844413181877
0.8788316340789318
0.8791347764545526
0.879121990311728
0.8791035296170346
0.879099302591541
0.8790760988678615
0.8790528963777994
0.8790401108982826
0.8790216548335271
0.8789984556407778
0.8790991180137853
0.879086335877279
0.8790637155710361
0.8790410964671697
0.8790226433192244
0.8790271845282343
0.879003989504202
0.8789807957129641
0.8789576031544221
0.8789818609791543
0.8789592482576734
0.8789366367379102
0.8789459149698308
0.8789227264192475
0.8789001176721919
0.8788775101265152
0.8788867889432993
0.8789110434936324
0.8793161215077065
0.8792935053128174
0.8795964018791209
0.8796206350015733
0.8796448668365706
0.8796320776729747
0.8796088776715815
0.8796181348437392
0.8795996771520046
0.8795954406535842
0.8795722440900019
0.8795490487585754
0.8795362645173556
0.8795320301530676
0.8795135776890808
0.8794909646589076
0.8794683528297346
0.8794641207185973
0.8794409325698015
0.8794177456524529
0.8793945599664532
0.8794038193880214
0.8793812134748997
0.8793580306056279
0.8793354271085586
0.8794072245040834
0.879431447851814
0.8794556699133949
0.8794649259920047
0.8794521497533032
0.8794396962831298
0.8794639155538665
0.8794413139709119
0.8794187136629944
0.8793961145548278
0.8794053704944317
0.8793827729400349
0.8793601765851474
0.8793370035032884
0.8793144095624706
0.8792918168208748
0.8792790481756746
0.8792558797065252
0.8792431137616785
0.879220523656405
0.8792163012658081
0.8792405168245474
0.8792173524514949
0.8791941893076801
0.8791716051507202
0.8791958193254126
0.8791830566147328
0.8791598968388754
0.8791373159882533
0.8791141586546343
0.8790910025496513
0.8791152150084923
0.8790926377391008
0.8790742184669978
0.8793766628896029
0.8793540804819904
0.8793498563408609
0.8793370943367171
0.8793328708701694
0.8793097144918203
0.8792969545676601
0.879274377867284
0.8792512248824361
0.8792286505921766
0.8792055000478814
0.8791823507313735
0.8791781322640657
0.8791597175626754
0.8791371486915911
0.8791464019262822
0.8791232572455974
0.8791325103579293
0.8791417629796141
0.8791186202627403
0.8791002105564432
0.8790776474510889
0.8790550855420183
0.8790325248291362
0.8790093880753558
0.8789862525481761
0.8789636954538894
0.8789405623643186
0.8789498176212287
0.8789456072179315
0.8789224764471391
0.8789481349907996
0.8789255824936751
0.8789497762360488
0.8789298401019456
0.8789171000509056
0.8788945507667588
0.8788818123260598
0.8788586881491794
0.8789375962837028
0.8789150488464269
0.8788966547776392
0.8788735326582614
0.8788827860128545
0.8788700502463245
0.8788793032028703
0.8788717872192134
0.8789506782831313
0.8789748617467636
0.8789517418432821
0.8789609914102549
0.878938449923197
0.8789200605941232
0.8789293102652612
0.8789067714085367
0.8789856448294219
0.8789948920285487
0.8790041387378488
0.8789816002870503
0.879374645427456
0.879352098358284
0.8793289758119229
0.8793105810108773
0.8792880374293949
0.8792696446866055
0.879278882161791
0.8792557646154016
0.8792650019689232
0.879242462578739
0.8792349415567768
0.8792118276220049
0.8791990922479476
0.879176556989588
0.8791857949727526
0.8791626847866523
0.8791401522817868
0.879121769296464
0.8790986626404543
0.879075557207731
0.8790571773920006
0.879038798549262
0.8790204206794381
0.8790076940792959
0.8789851704474881
0.8789944108064925
0.8789718887184333
0.8789493678224605
0.8789262718438805
0.8789037533470467
0.8789279118140644
0.8789151903560672
0.8788920977264694
0.8788695825173183
0.8788952003673113
0.8788726862675368
0.8788501733591421
0.8788318077735079
0.8788190912141601
0.8787960054036412
0.8787734969062758
0.878750413523427
0.8790520584147566
0.8790612926043935
0.8790705263054877
0.8790480135234324
0.879025501183109
0.8790071358177581
0.8789840505290392
0.8789932850520115
0.8789707772900617
0.8789580614275072
0.8789453462375539
0.8792468982211686
0.8792270886515999
0.8792045776827746
0.8791814920566352
0.8791907194049272
0.8791676353661566
0.8791451283504002
0.8791692612712898
0.8791933929159806
0.8795857881372585
0.8795626967046818
0.8795401822192307
0.8795170932133879
0.8795412124723505
0.8795181246600718
0.8794956137337184
0.8794725283475359
0.8794494441818659
0.8794263612366118
0.8794079974116401
0.8794866970516145
0.8794636149520763
0.8794452515985788
0.8794544673417655
0.8794319634525105
0.8794277523244657
0.8794046748328671
0.879428788138944
0.8794104286175537
0.8794332737087303
0.8794101985105777
0.8794343091219184
0.87941181052252
0.8798146917686751
0.8797921843074301
0.8797696780355772
0.8797788820415228
0.8797880855611144
0.8797697213976579
0.8797569982012485
0.8797442756770993
0.8800143943673862
0.880114128774889
0.8800957584240756
0.8800726742595256
0.8800543059742539
0.8800317993179994
0.8800190718876602
0.8799965673509882
0.8799734888548542
0.879950411577805
0.8799273355197441
0.8799048357832654
0.8798973163365021
0.8798748185811848
0.8798564603716659
0.8798333898415309
0.8798103205298347
0.8797878274480538
0.8797694734745988
0.879746982659221
0.879771065279579
0.880173628555335
0.8801661039970653
0.8801436050850759
0.8801308807512855
0.8801078090670484
0.8800853134759405
0.8800628190725618
0.8800397510122188
0.8800172589991909
0.8799989047833086
0.8800229737612068
0.880000483972101
0.8799929661686939
0.880293893557627
0.8802755344625355
0.88028471515774
0.8802663572739599
0.8802438646228347
0.8802213731589074
0.880198882882084
0.8801758191448785
0.8802013335707437
0.8805021839934033
0.8805113567699047
0.8804929967810388
0.880470502897736
0.8804474356450268
0.8804243696095547
0.8807251665221468
0.8807068033142796
0.8807853191958122
0.8807628211611016
0.8807719848838342
0.8807811481230825
0.8807580775437087
0.8807350081814906
0.8807441716709891
0.8807216782823107
0.880699186080243
0.8806766950646918
0.880685859125461
0.8806627953186852
0.8806500703798411
0.8806317159327157
0.8806086553786066
0.880632686060009
0.8806567154739704
0.8806658783699803
0.8806750407827406
0.8806842027122895
0.8806611444226183
0.8806386615266147
0.8806156056536962
0.8805931251439759
0.8805706458196864
0.8805475935636131
0.8805251166250401
0.8805491419063892
0.8805583049811851
0.8805674675728622
0.8805444184390415
0.8805317029940875
0.880540865562415
0.8805183929485532
0.8804959215193936
0.8805199425041838
0.8804974722187591
0.8804791334039285
0.8804882959088481
0.8804652543288284
0.8804907281780002
0.8804723914741012
0.8804499259947889
0.880426887854731
0.8804085542827609
0.8803860922616062
0.8803630576247936
0.8803400242018955
0.8803175657620053
0.8802945347515306
0.8803185515489361
0.8802955217260846
0.8802724931167341
0.8802816574448409
0.880268956627007
0.8802929709347298
0.8803927055486488
0.8803702510455519
0.880448655832599
0.8804256274357227
0.8804026002520167
0.8804117592219841
0.8803887336166003
0.8803760266227949
0.8803530031714305
0.8803299809328161
0.8803098325982739
0.8802873861913025
0.8802690678807722
0.8802735350071004
0.8802826952051322
0.880278476977783
0.8802560343518222
0.8802330195162867
0.8802105792691429
0.8802345824678635
0.8802121433612553
0.8801891321051498
0.880166122060737
0.8801534326442098
0.880130998037029
0.8801126901128666
0.8801366914652955
0.880160691554063
0.8801376858926347
0.8801146814423815
0.8800916782032074
0.8800692493551983
0.8800509464295659
0.8800279466843178
0.8800049481497738
0.8799819508258383
0.8799595278171706
0.879983526252196
0.879961104382288
0.880250158716455
0.8802277310100015
0.8802047314545743
0.8801864297801171
0.8802118714178174
0.8802210260074304
0.880292159676709
0.8802697344057995
0.8802467373760633
0.8802284374855495
0.8802060156611395
0.8801830221228486
0.88019217578555
0.8801738792561105
0.8801978619510891
0.880207014501021
0.8802324475662007
0.8802094569450988
0.8801870403382267
0.8801640521375028
0.8801410651460796
0.8802121728541754
0.880193880129783
0.8801714668804368
0.8801954433314426
0.8801724585371519
0.8801541687814699
0.8801311862815077
0.8801185124662665
0.8800955321126521
0.8800766498374937
0.8800536717766448
0.8800306949407332
0.8800077193131111
0.8799853174408995
0.8799623442145172
0.8799399447132493
0.8799175463897867
0.8798945767570299
0.879918551032405
0.8799058868052454
0.8798834917323402
0.8798652172655017
0.8798428244390526
0.8798204327898411
0.8797974699361042
0.8798151329513595
0.8797927437956149
0.879788546428354
0.8797655868267663
0.8797426284320224
0.8797196712440274
0.8797121934198663
0.87968923823832
0.8796668565095536
0.8796439037258438
0.879667873878511
0.8796449222743314
0.8796540790121928
0.879631128976621
0.8796550969456822
0.8796368376025867
0.8796144619549654
0.8795962046389225
0.8795732591385831
0.8795606123004936
0.8795423578380329
0.8795663237316292
0.8795754801288062
0.8795531102074381
0.879562266470667
0.8795398980715868
0.8795175308475953
0.8794945928378867
0.8794819510555545
0.8794693099372861
0.8794463750013776
0.8794240131707884
0.8797234539076507
0.8797192617772267
0.8797438159102681
0.8797311699070695
0.8797129186355382
0.8796899815184379
0.8796670456059231
0.8796446826783915
0.879668633929036
0.8796457003836726
0.8796548498886135
0.8796422088773821
0.8796661576776814
0.8796901052204957
0.879699252598875
0.8796763218620437
0.87966368194637
0.8796413249775966
0.8796183975671816
0.8796001564421596
0.8795772313160021
0.8795863799763977
0.8796857692657576
0.8796628436976723
0.8796719893907348
0.8796811346037334
0.879658210962304
0.8797575853246895
0.8797346608801256
0.8797164214909966
0.8797122327353909
0.8796939948920507
0.8796716459277273
0.8796492981362699
0.8796263801421759
0.8796034633507475
0.8799026165396154
0.8798899776509542
0.8798670557474403
0.8798909816842576
0.8798867894479834
0.8798638694321319
0.8798415218743275
0.879823286380541
0.8798009410597758
0.8797785969113163
0.8797556827395121
0.87973334095037
0.8797104291676624
0.8796977992978868
0.8796748896492369
0.8796525523229632
0.8796764757280133
0.879701846001068
0.8798011488535843
0.8797788105593599
0.8798027281439433
0.8798118622543677
0.8797889544206969
0.8798879324861757
0.8798691091271706
0.8798467725653258
0.8798559043234343
0.8798603627227951
0.879869493645748
0.8798471594162856
0.8802362249302056
0.8802133113763121
0.8802372100459176
0.880214868518718
0.8802022323781457
0.8802113526639455
0.8801890135714613
0.8801666756500961
0.880237538522663
0.8802193079439307
0.8802010783208548
0.8801787424251472
0.8801605148208045
0.8801381811589601
0.8801158486677352
0.8801032208763643
0.8800803198151295
0.88005741995416
0.8800345212933615
0.8800163008116633
0.8800401933715424
0.8800172969621474
0.8800881377542339
0.8800972567281193
0.8800846302905523
0.8800664113602557
0.8803651135148659
0.88034278268437
0.8803204530239159
0.8802981245334115
0.8802752267653735
0.880252330196988
0.8802294348281609
0.8802168015733668
0.8801944787222238
0.8802929910390118
0.8802706673616617
0.8802477745108984
0.8802716497443644
0.8802807600907403
0.8802578687743201
0.8802396529412475
0.8802173341684453
0.8801944463114048
0.880172129891345
0.8801960027292414
0.8801736874371614
0.8801513733137273
0.8802505083859168
0.8802322965611981
0.8802561646984723
0.8802652725879411
0.8802743800004945
0.8802520667460565
0.8802291845709767
0.8802068736680214
0.8801886663229356
0.8801663576487776
0.8801621674221859
0.8801398606096124
0.8801169849654119
0.8800941105187637
0.8800718072391661
0.880049505127096
0.8803479106403671
0.8803250325445384
0.8803488882599703
0.8803265812310571
0.8803037054896211
0.8802808309454917
0.8802579575985751
0.880235085448777
0.8802122144960038
0.880311283124348
0.8802986676058873
0.8803225183933662
0.8802996475465839
0.8802773476425007
0.880264734332186
0.8802424365083976
0.880251537846821
0.8802292415349657
0.8802063767183191
0.880183513097969
0.8801606506738218
0.8801377894457834
0.8801149294137598
0.8800926401745256
0.8800744510572792
0.8800618466830129
0.8800492429680918
0.8800269577787452
0.8800195079036651
0.8799966551501688
0.879973803591994
0.8799509532290468
0.8799600583819494
0.8799372095735507
0.8799190292772497
0.8798967521548244
0.8798744761974293
0.8798522014049727
0.8798299277773635
0.8799077644883698
0.8798889947476222
0.8799596851662635
0.879937411057877
0.8799151381141498
0.8798928663349904
0.8799706891915885
0.8799478478702811
0.8799255769826777
0.8799027380347816
0.8798799002808917
0.8798576329157874
0.8798347975347509
0.8798119633474403
0.8797896995040044
0.8797988036360334
0.8797765413002918
0.879785645300338
0.8797628153813519
0.8797553782499972
0.8797325503151978
0.8797102926196161
0.8797341276193772
0.8797113020294114
0.8797351357571733
0.8798340744778637
0.8798579037522418
0.8798350773137987
0.8798441771679492
0.879853276546601
0.8798310209304693
0.8798087664772091
0.8797858601244987
0.879767701829836
0.8797454504787728
0.8797328708325679
0.8797147153450776
0.8800125372042666
0.8800363543478846
0.8800135304030203
0.8800226227439456
0.8800003690988636
0.8799775478821931
0.8799547278575734
0.8799638207843744
0.8799410021786634
0.8799228459971256
0.8799000297847427
0.8798772147639936
0.8799010285999699
0.8798787833598636
0.8798565392814797
0.8798337277792063
0.8798155777170885
0.8797933370313384
0.8797751889715411
0.8797570418593735
0.879855897350417
0.8798330894381329
0.8798289192886011
0.8798541690162681
0.8798779759939604
0.879873804999276
0.8798515680186315
0.8798293321988839
0.8798070975399424
0.879784864041716
0.879772292822139
0.879796097587255
0.8798051887212098
0.8802031072769708
0.8801802980413298
0.8802055306915011
0.8801832908570273
0.880160483924208
0.8801382464259581
0.8801160100882686
0.8800932066964445
0.8801022879428795
0.8800794860991032
0.8800572536153426
0.8800344541364271
0.8800116558472151
0.8799894268732695
0.8799671990591974
0.879944972404908
0.8799221788291178
0.8799312624050508
0.8799084703761161
0.8799322585486242
0.8799196920773064
0.8798974701408327
0.8798746813713372
0.8798524617681164
0.879876248299199
0.8798534617349781
0.8798312444237203
0.8798090282713344
0.8799077767036061
0.8799315586904825
0.8799553394369694
0.8799325545068779
0.8799103386092817
0.8799355579017978
0.8799133430844728
0.8799007820214241
0.8801976744320639
0.8801754545180821
0.8801532357627755
0.8801623081043035
0.880139523124564
0.8801290940691392
0.8801068788394458
0.8800943153507017
0.8801930151577911
0.8801748850642996
0.8804720816146779
0.8804498603398004
0.8804276402233671
0.8804095059045479
0.8803913725310617
0.8803871945692479
0.8803649784026225
0.8803427617698754
0.8803205479192556
0.8803079827910647
0.8803855514555632
0.8804093036384006
0.880433054583307
0.8804421149048831
0.880423985406859
0.880401206076526
0.8803830785892326
0.8803603015118369
0.8803375256049646
0.8803147509013252
0.880292544725581
0.8802799842553046
0.8803575293989235
0.8803812748863296
0.8803903339604758
0.8803993925626357
0.8803812698447594
0.8803631480710452
0.8803409452621215
0.8803228254828364
0.880346567544672
0.8806435196552946
0.8806207446932058
0.8805985380665303
0.8805763325965705
0.880554128283236
0.8805631800246492
0.8805450582329021
0.8805228564687161
0.8805000888003937
0.8804778893635072
0.8804964162109541
0.8804736510096471
0.8804610909209
0.8804388948115048
0.8804166998579462
0.8804041443308229
0.8803813844953908
0.8803688305414624
0.8803460728104655
0.8803335204294725
0.8803113316858977
0.8802891440975654
0.8802669576643855
0.8802906863478979
0.8802679342053273
0.8802451832472091
0.880322658652443
0.8802999074542797
0.8802777242056926
0.8802555421118214
0.8802333611725762
0.8802111813878666
0.8802349059651493
0.8802127272946534
0.8801946278273891
0.8802183509833079
0.8802002523116731
0.8801821545819416
0.8801594135518003
0.8801684675557947
0.8801457280651919
0.880127633637619
0.8801048963927012
0.8801139508728415
0.880091781696335
0.8801008360465449
0.8801098899256525
0.8800871560998278
0.8800649899271837
0.8800428249077664
0.8800302905371189
0.8800554006413438
0.8800326711895184
0.8800563874510876
0.8800342255379615
0.8800114984104043
0.8799887724650431
0.8799666140395821
0.8799756685838339
0.8799631388934543
0.8799450581548861
0.8799541125533079
0.8799360329898227
0.8799597455972308
0.8799375919598668
0.8799154394745979
0.8798932881413343
0.8798705717694434
0.8798484227546419
0.8798303492294997
0.8798540602690506
0.8798319134110332
0.8798097677045488
0.8798023682145157
0.8800987632175693
0.8800766123012302
0.8800856597493772
0.8803820242747458
0.8804040814014709
0.8803813588381473
0.8803903974245905
0.8803682423826418
0.8803772808401514
0.880355127290735
0.88033297489284
0.8803102577206982
0.8803192967455519
0.8802965811095975
0.8802738666542587
0.8802511533794436
0.8802290071372096
0.8802062454214682
0.8801841014970319
0.8801931421558057
0.8801704339292113
0.8801579108981413
0.880135770530831
0.8801130655647278
0.8800909275129215
0.8801682599936815
0.8801461216582308
0.8801234187825504
0.8802217716984231
0.8802037044375915
0.880499858040372
0.8804777139667954
0.8804550054266062
0.880464035761402
0.8804418943437174
0.8804191885032644
0.8803970494004668
0.8803749114476331
0.8803527746446735
0.8803306389914985
0.8803181179790882
0.8802954188907751
0.8802773558166843
0.8802552244211422
0.8802325287342163
0.8802103996519759
0.8801877063075355
0.8801655795382356
0.8801530654121695
0.8801303753238895
0.8801076864137951
0.8800849986817947
0.8801622771100572
0.8801713103555908
0.8801486227388328
0.8801576558698314
0.8801813214827797
0.8801592006228484
0.8801365156760501
0.8801143971274806
0.8800917145212069
0.8800695982836386
0.8800654462400698
0.8800433318322641
0.880068428550633
0.8800559224670027
0.8800338100280809
0.8800574720993283
0.8800347956792717
0.8800584564968915
0.8800459522946342
0.8800238429833361
0.8800017348194115
0.8799796278027707
0.879961587919813
0.8799389181060333
0.8799168144398781
0.8798941469640267
0.8798720456063026
0.879854010854399
0.879841515199828
0.8798290181034151
0.8798063558451753
0.8797842596313659
0.8797932954186459
0.8797712006899178
0.8797962901456441
0.8797741964854102
0.8797521039712617
0.8797300126031093
0.8797079223808639
0.8796852685529382
0.8796626159000339
0.8796445931272858
0.8796536301932836
0.8796315448160545
0.8796094605842436
0.8795914410592499
0.8795693590126386
0.8795467134768351
0.8795246337350873
0.8795025551383168
0.8794804776864344
0.8794763453305603
0.8794542697029686
0.8794316306735046
0.8794089928178684
0.879507162826747
0.8794845241867572
0.8794618867204836
0.8794398142403391
0.8794218056521409
0.8793997360160134
0.879423386309623
0.8794013177765934
0.8794103562291694
0.8793882891778064
0.879366223270288
0.8793435941502141
0.8793686732305322
0.8793460452198548
0.8793234183819777
0.8793013570146219
0.8792792967906383
0.8793029434638701
0.879280884342032
0.8792582621240359
0.8792819075041819
0.8792598506420491
0.8792372307274097
0.8792608748145861
0.8795562778944312
0.8795521466794705
0.8795300856734292
0.8795176158909995
0.8794949928147167
0.8794729350036832
0.8794503142568749
0.8794282587459109
0.8794056403119113
0.8794146727996661
0.8793966788560775
0.8793786858446002
0.8793566350450055
0.8793340214113304
0.8793112958762473
0.8792886845880631
0.8792660744710235
0.8792434655250374
0.8792214216532734
0.8791993789231762
0.8791773373346571
0.8791863729274413
0.8794816096591281
0.8794589986447982
0.8794363887687597
0.8795134759030621
0.8794908658199354
0.8794682569075574
0.879445649165837
0.8794236063373576
0.879432633449523
0.8794562528916527
0.8794437943817178
0.8794313365167836
0.8794092969117145
0.8794183232259577
0.8794141993244304
0.8793915694919312
0.8793689695865509
0.8793469344477953
0.879324900449634
0.8793028675919783
0.8792802723217306
0.8792582417594047
0.8793562184810307
0.8793382423477142
0.879325791405052
0.8793031984650549
0.8795982335463625
0.8796072517020154
0.8796308550142637
0.8796088199411306
0.8799038165809944
0.8799128258971436
0.8799218347471169
0.8799038486312653
0.8799128572473577
0.8798902549648061
0.8798682171714112
0.8798772260101182
0.8798546264032893
0.8798325912416732
0.8798105572200035
0.879787961091295
0.8797659293638209
0.8797534734779544
0.8797770632407828
0.8798006517833985
0.8797786220068947
0.8797560302103554
0.8797334395823169
0.8797108501226887
0.8797034922259721
0.8796814678102928
0.8796634967467564
0.8796414745042808
0.8796504852458787
0.8796279014356648
0.879605318793297
0.879583300332576
0.8796083135619822
0.8795862961623578
0.879573850394983
0.8795614052711164
0.8795388278506093
0.8795162515974069
0.8794936765114184
0.879502688511381
0.8794902468354671
0.8794992584581888
0.879508269615049
0.8794862604921426
0.8794636896822363
0.8794512485396707
0.8794602600057755
0.8794838396662689
0.8794928498243141
0.8794708445126114
0.8794528900380977
0.8794303241734359
0.8794083221833928
0.8794319984232336
0.8794094348476986
0.879418445298597
0.8794143286396731
0.8793917672534011
0.8794167686284541
0.8793947709678123
0.8793722118517644
0.8793957852584253
0.8793778382891547
0.8793558439073623
0.8793434137386772
0.8794411282543827
0.8794501353262678
0.8794321892710254
0.8794096338501427
0.8794186410375693
0.8793966495785459
0.8794056566360526
0.8793831042306749
0.8793605529902241
0.879348125910191
0.8793571332904021
0.8793712075350285
0.8793947712273029
0.8794183337025702
0.8794418949609246
0.8794199085801605
0.879397361047861
0.8793748146799663
0.8793568779835385
0.8793348960686277
0.8793129152888239
0.879290373429636
0.8792678327344093
0.8795621984368399
0.8795396518878992
0.8796165114791074
0.8795939646921527
0.8795815342412329
0.8795595516340217
0.8795375701616897
0.8795150277403545
0.8795026037298844
0.8795116020080594
0.879489062002464
0.8794665231603739
0.8794439854816989
0.879421448966349
0.8794304481778206
0.8794079131750344
0.8793859412885909
0.879363408597407
0.8793414389933838
0.8793194705231878
0.8796136829781641
0.8795911467361887
0.8795691735234411
0.8795567529243385
0.8795388249545208
0.8795162929696982
0.8795038746962498
0.8794819065694933
0.8794639823806527
0.8794420164164887
0.8794200515856424
0.8794450128892853
0.8794230491143433
0.8794010864725185
0.8793785632713925
0.8793566029100269
0.8793340820181597
0.8793430781444667
0.8793306681820185
0.8793265613252739
0.8793515192461998
0.8793290013894873
0.8793070462706535
0.8793160417021927
0.8792935265024278
0.879587549953888
0.8795655904325763
0.8795430705397109
0.8795211132977675
0.879530101818041
0.8795075845821552
0.8794850685074004
0.8794726593635237
0.8794501453502166
0.8794281939004934
0.8794062435826092
0.8793842943964764
0.8793623463420074
0.8793403994191147
0.8793184536277108
0.8793433988907329
0.8793214541533853
0.8793035498087254
0.8792810459572784
0.8792585432658835
0.879236041734451
0.8792236434863163
0.8792017052287973
0.8791792069019067
0.8791668079623931
0.8791448728656382
0.879122938899413
0.8791010060636295
0.879124525713626
0.8791025939672793
0.8790806633511727
0.879058733865219
0.879036244439318
0.8790312876985115
0.8790133986719232
0.879022393093946
0.8790100051413765
0.8790189991873866
0.8793127418761952
0.8793217276599345
0.8793038339164344
0.8793287628487731
0.8793062722602353
0.8792883802975974
0.879266452804441
0.8792445264408691
0.8792220403390991
0.8791995553956302
0.8792230603923614
0.8792051733376158
0.8792141593460562
0.8791916769217932
0.8791737920571698
0.8791518725969678
0.8791293935135238
0.8791383803163655
0.8791159027380188
0.879098022127142
0.879075546745498
0.8790530725212453
0.8790305994542945
0.8790081275445562
0.8789902520102287
0.8789993127444259
0.8789768053742092
0.8789543371634133
0.8789324306883541
0.8789200549375282
0.8789435550278452
0.8789525433757662
0.878930078681227
0.8789259902753824
0.8789136162830484
0.8788917148030012
0.8788738477858835
0.8788513880076736
0.8788289293855455
0.8788070323396351
0.8787997331130285
0.8787924342621093
0.8787745725586292
0.8787789761788913
0.8788764373852195
0.8788539821638679
0.8788315280981256
0.8788090751879033
0.8787866234331119
0.8787641728336621
0.8787463155337907
0.8787238671266095
0.8787115040647088
0.8787251182600935
0.8787032323347308
0.8787122213155585
0.878690336847989
0.8786724846630295
0.8786684055125975
0.8786933148803769
0.8787168026687504
0.8786943607947484
0.8787178473479695
0.8786959666758023
0.87870495376277
0.8787093457542771
0.8786914972125743
0.8786690594522618
0.8786466228460066
0.8789398538887425
0.8789179714462708
0.8788955301701387
0.8788776795946176
0.8788558004388936
0.8788379518029185
0.8788160747938082
0.8787941989096825
0.878781841986126
0.8788792179232211
0.8788881968330613
0.8788657615148718
0.8788438871653417
0.8788687772936262
0.8788469039912148
0.878824472041425
0.8788020412448896
0.8787796116015195
0.8787885912252976
0.8787707507396918
0.8787483236301066
0.8787258976733787
0.8787034728694193
0.8786810492181394
0.8786632137889313
0.8786559283881527
0.8786435807341055
0.8786217205262766
0.8785993018570237
0.8785774439105155
0.8785550275311679
0.878533171845631
0.87852910078185
0.8785066873725753
0.8784888610059607
0.8784765204996299
0.878454669638754
0.8784328199006519
0.8784104118440625
0.8783925902406429
0.8783802537926098
0.8783584082113859
0.878340589317287
0.8783181865079649
0.8784154868092439
0.8783930832269679
0.8783706807956001
0.8783634070253614
0.878341006507002
0.8783191664224247
0.8782973274596927
0.8783112024286821
0.8782888055521808
0.8782847223786208
0.878262886543775
0.8782450760512912
0.8782232423559864
0.8782467024083994
0.8782248697926198
0.8782483285984661
0.8782573121800014
0.8782449858570991
0.8782231555276246
0.8782013263191203
0.8781794982314994
0.8781671741378987
0.8781453480478225
0.8781229640537057
0.8781319490085503
0.8781095665076187
0.8780871851558041
0.8780653639202965
0.8780743494311325
0.8780519707067245
0.8780396537673867
0.8780486392462322
0.8780363230246537
0.8780139475736412
0.8780098946418078
0.8779875210175444
0.8779651485416475
0.8779427772140287
0.8779209658440912
0.8778991555935752
0.8779963667755025
0.8780935729685313
0.8780757809877697
0.8780579899200496
0.8780356202283397
0.8780315678843087
0.8780092000183741
0.8780181825900203
0.8780411305296362
0.8780193227916994
0.8780283044123324
0.8780058228784974
0.8780102324376032
0.8780192136002287
0.8779974092215065
0.878020849792348
0.877998393517484
0.8779765913506071
0.8779547903021342
0.8779329903719792
0.8779106330658712
0.8778882769065564
0.877897259123887
0.878189704734421
0.8781719203264094
0.8781495597597956
0.8782259425482141
0.8782041401370271
0.8781823388439698
0.8781645569049428
0.8781427577448552
0.8781387053552723
0.8781169079758593
0.8780991295380661
0.8780773342910133
0.8780555401615221
0.8780331888844124
0.8780208872674007
0.8779990962611
0.8780080717231422
0.8779857239547109
0.8779734248157539
0.877955654157339
0.8779333094509862
0.8779567342409085
0.8779444371059569
0.8779226525272298
0.8779003109574702
0.8778779705329037
0.877855631253442
0.8778332931189973
0.8778581313264802
0.8778357942728666
0.8778141293189612
0.8778018386743524
0.877780062773643
0.8777577300099071
0.8777353983906488
0.8777130679157803
0.8777220461070522
0.877699717118559
0.8776773892742328
0.8777022244760679
0.8777256437838076
0.8777033169913044
0.8777281496202353
0.8777515664640169
0.8777297985450432
0.8777074739338099
0.8776851504662847
0.8776633859212802
0.877641622491234
0.8776198601760605
0.8776158255386466
0.8775940649989465
0.8775717478664128
0.8775807257680467
0.8775629810955485
0.8775412241382753
0.8775189106449997
0.8774965982945406
0.8774742870868103
0.877451977021721
0.8774296680991849
0.8774386477997781
0.8774620606640894
0.8774397531969794
0.8774174468721727
0.8773956992114276
0.8774191107776291
0.8773973641878368
0.8773750612486007
0.8773533168999303
0.8773355853171494
0.8773233195079335
0.8773015781536261
0.8772792803596847
0.8772720594751462
0.8773690428593948
0.8773467451958344
0.8773244486736953
0.877302710629233
0.877280973697488
0.8772592378783749
0.8772369458782556
0.8773131975949812
0.8773176142716714
0.8776094460739183
0.8775971755891597
0.8775788645861792
0.8776036718052866
0.8775813749846683
0.8775903443700652
0.877568606196668
0.877550878632768
0.8775742706548953
0.8775525345612258
0.8775307995797468
0.8775185363075028
0.8775014589024753
0.8774797268956855
0.8777714500346122
0.8777491551961589
0.8777314270950547
0.8777096914293873
0.87768739988146
0.8776651094738823
0.8776884913945924
0.8776662020993298
0.877689582796058
0.8777864761293702
0.8777647429470311
0.8777430108763069
0.8777519713111633
0.8777302406785472
0.8777262096152801
0.8777351697923744
0.8777134412564013
0.8776917138316348
0.8776694307231786
0.877647148754232
0.8776248679247074
0.8776031449866211
0.877581423159313
0.8775637088645738
0.8775419891561403
0.877520270558235
0.8774985530707725
0.8774762800269601
0.8774545647743581
0.8774322939936947
0.8774105809756096
0.8773888690675403
0.8774122425101294
0.8774370260891293
0.8774153151699575
0.8774914629351713
0.87746975173448
0.8774657296980838
0.8774434637545514
0.8774524256618172
0.8774347223593989
0.8774130153827846
0.87743638223552
0.8774146763258571
0.877392971525478
0.8773707114236202
0.8773530129231554
0.8773763783238031
0.8776595239245191
0.8776472736560005
0.8776255662402429
0.8776038599336476
0.8775815984249561
0.8775638977019923
0.8775421946343154
0.8775655504272148
0.8775432921717876
0.8775666467434465
0.8775449458230334
0.8775232460112241
0.8775009911104351
0.8774832960631226
0.8774610433195054
0.8774393478674486
0.8774176535235748
0.8774104455179197
0.8774241792781565
0.8774019308856426
0.8773796836294393
0.8773574375094594
0.8773351925256161
0.8773441498746417
0.8773264638022993
0.8773042213133149
0.8774009636775173
0.8774243111498096
0.8774026238365699
0.8774273798201143
0.8774056935359015
0.8773834524312726
0.8773793272783262
0.8774026717268149
0.8773804324026245
0.8773581941977783
0.8773359571443263
0.8773142770686766
0.8772965980790056
0.877274920114725
0.8772626918570867
0.8772860345158825
0.8772643584810434
0.8772421277951862
0.8772204539873025
0.8771987812856769
0.8771765539753268
0.8771588825606571
0.8771372130894276
0.8771149890517663
0.877093321806479
0.8770711000229479
0.8770800574824422
0.8770583927869944
0.8770367291970855
0.8770197098349891
0.8769980483374424
0.8769758323862453
0.8769581710516112
0.8769671297924657
0.8769449163302709
0.8769538749521775
0.8769416617468805
0.8770383220512923
0.8770166644993559
0.8770125317328155
0.8769903205121418
0.877066323737577
0.8770441122779264
0.8770219019512825
0.8770002481323005
0.8770235796246582
0.8773144216172382
0.877292761778263
0.8773893860139379
0.8773853748476608
0.8773631597832816
0.8773415011274703
0.8773198435762135
0.8773287885262745
0.8773165693124789
0.8772949140535339
0.8773038589550155
0.8772816499337077
0.8772599972213593
0.8772377904507086
0.8772161399605375
0.877194490574251
0.877172287171866
0.8771500849014991
0.8771378754118156
0.8771338722926775
0.8771428190190615
0.877531514720332
0.8775192967532988
0.8774976440545358
0.877475992459517
0.8774537869755931
0.8774321376019537
0.8774554414381807
0.8774337931258397
0.8774427301569798
0.8774516667326255
0.8774340135251436
0.8774123679654251
0.8775089128269921
0.8774912595102868
0.8774872490188255
0.8775119530150108
0.8774903082270082
0.8774686645419529
0.8774510144995118
0.8774288181379089
0.8774071776736102
0.8773849835597219
0.8773633453147006
0.8776538526540296
0.8776316539524952
0.8776100110775821
0.8776189395223319
0.8776436326130318
0.8776219910868187
0.8775997960238843
0.8775776020915629
0.8775865302247411
0.8775648923575666
0.8775472466070604
0.8775250562739124
0.8775028670709926
0.8774812335385086
0.8774772256513222
0.8774550393615227
0.8774639687968746
0.8774423384583304
0.8775388112660314
0.8775620910249612
0.8775404598403008
0.8775282550219452
0.8775066258002243
0.8774849976798437
0.8774628162757229
0.8774860944133808
0.8774684578563765
0.8774462785512978
0.8774695553322189
0.8774473771444042
0.8774252000856815
0.8774030241559643
0.8773814036272738
0.8773774002193119
0.8773863275398048
0.8773952544058655
0.8774041808175288
0.8774001772374311
0.8773785600826263
0.8773563898547324
0.8773492089053555
0.8773420283214586
0.8773204148467701
0.8773436859457734
0.8773215194259961
0.8773093276319677
0.877287163114464
0.8772915550561674
0.8772693921187368
0.8775595396751829
0.8775523553842381
0.877530741507428
0.8776270205236264
0.8776054058470457
0.8775837922701967
0.8775661662388169
0.8775440008260565
0.8775218365409628
0.8775450936372652
0.8776414632211708
0.8776503779212049
0.8776287670486739
0.8776071572754572
0.877603151180395
0.8775809893368598
0.8775588286205801
0.8775412081549284
0.8775501238175832
0.8775325044694895
0.8775148860175075
0.8776112294130392
0.8775936098552228
0.8775759911934606
0.8775637995603107
0.8775416443523385
0.8775194902709977
0.8775427367832451
0.8775205838006467
0.8774984319444805
0.8774762812146609
0.8774541316111019
0.8774325367153798
0.8774103893500115
0.8773887966641641
0.8773666515366458
0.8773445075349601
0.8773323278625209
0.8773107393562332
0.877293135049479
0.8772755316376165
0.8772633529087065
0.8772722701948896
0.8772506859583098
0.8772285494059885
0.8772064139788064
0.8772310604482684
0.8772557056650826
0.8772341245918925
0.8772125446154967
0.8772882563660763
0.8772706579984576
0.8772584848445829
0.8772831256074068
0.8772615471275014
0.8772399697440912
0.8772178402129804
0.8772056689238408
0.8771835413885604
0.877161414977561
0.8771846510980899
0.8771630789569084
0.8771863138546506
0.8772825628093955
0.8772604366933219
0.8772388648189231
0.8772172940403777
0.8772216800595773
0.8772973569644047
0.8772752332664084
0.877284143909518
0.8772930541000237
0.8773019638379597
0.8772897963810754
0.8772682286914291
0.8772461091199958
0.8772504934050852
0.8772329076151186
0.8772418175228799
0.8772197008686812
0.8771975853376115
0.8772064954635409
0.8771849342696656
0.8772081562243513
0.8775953107997305
0.877604209923452
0.8775866191717081
0.8775955180642444
0.8775739502787911
0.8775617808594482
0.8775706797048107
0.8775491141922782
0.877527549774553
0.8775059864515516
0.8774844242231907
0.8774933239026457
0.8777827588170308
0.8777705865689988
0.8777484671597974
0.8777263488733232
0.8777042317094909
0.8776826682805295
0.8776605533477004
0.8776384395372574
0.8776168794193614
0.8775953203956376
0.8776042147771314
0.87760858652718
0.877586476840757
0.8775643682762827
0.877542260833672
0.8775350970311415
0.8775135439109989
0.8774914394403722
0.8774698885213517
0.8774483386957591
0.8774572345495484
0.8774356861382686
0.8774445818616953
0.8774534771338259
0.8774345637055755
0.8774130180556018
0.8774362112541363
0.8774240558226515
0.8774025120785526
0.877390358118321
0.8773682640596626
0.8773506975823901
0.8773331319960934
0.8773563231033255
0.877344171855443
0.8773530669669737
0.8773309772154332
0.877308888584148
0.8773177839136901
0.877305635183504
0.8773145301444545
0.8773391170072916
0.8774351790679957
0.8774311900289408
0.8774136277459244
0.8778002176544936
0.8777781221671834
0.8777870035719265
0.8778101743552338
0.8777886322917882
0.8777764750137607
0.8777996443019527
0.8778242120131714
0.8778202141245345
0.8777981225946929
0.8777924840087492
0.8778013630236281
0.8777798255512015
0.8777582891704406
0.87774072527398
0.8777186391335833
0.8776971059406676
0.8776755738390901
0.8776987386387667
0.8777076182291891
0.8776860874980414
0.8776739346847201
0.8776828142286526
0.8777073749404464
0.8776858463975025
0.8776682892313594
0.8776561414703419
0.877634615861607
0.8776224695691601
0.8776456292589283
0.8776241055523857
0.8776025829363135
0.8775810614106291
0.877558989384787
0.8775369184771104
0.8775329305995304
0.8775114130184887
0.8775074259889208
0.8774859101438103
0.8774638438819086
0.8774423302303854
0.8774247863456794
0.8774032747729377
0.8773812128389437
0.8773855009034691
0.8773634405369033
0.8773678095276963
0.8773463021212332
0.8773506713247332
0.877375224277485
0.8773531669639248
0.877331662106383
0.8773101583377774
0.8772926231294222
0.8772711213662833
0.8772490694803048
0.8772270187108493
0.877204969073767
0.8771829205371026
0.8771648170177013
0.8771427706136563
0.8771207253257154
0.8770992323393627
0.8770777404410421
0.8770866256356719
0.8770645840006321
0.8770425434813139
0.8770210551934523
0.8770089346859606
0.8769914142011715
0.8769693777646542
0.8769478935034872
0.8769264103296629
0.8769049282430988
0.8768834472437124
0.8769079958656775
0.8768865158757385
0.876869002034912
0.8768919915362458
0.8768705135816348
0.8768584026012559
0.8768408912440765
0.8768194162123829
0.8767979422672624
0.8767804337686022
0.8767683265988663
0.876746855575793
0.8767253856389801
0.8767342743524456
0.8767167696786047
0.8766947513367693
0.8766732848900411
0.876661182573963
0.876639718062124
0.8766182546360239
0.8766061546299407
0.8765846931382956
0.8765725945929759
0.8765957404207806
0.8765737301508231
0.8765826200020032
0.8765611618189628
0.8765843055947652
0.876562848454275
0.876540841798652
0.8765188362558813
0.8764968318258787
0.876475379067021
0.8764578893473958
0.8764364386578105
0.8764149890528258
0.8764238804449285
0.8764024322419062
0.8763849465769709
0.8763674617960652
0.8763454661985783
0.8763240221462867
0.8763471631412144
0.8763257201300765
0.8763082390558322
0.876317131123468
0.8762951401335801
0.8762731502552746
0.876251711824301
0.8762302744769246
0.8762082879050455
0.8761868527385241
0.8761957463006975
0.8761737622681228
0.8761969000429549
0.8761794270827197
0.8761619550054922
0.8762577191351709
0.8762362865108431
0.8762143047866638
0.8762072043995821
0.8761880947385406
0.8761969860224659
0.8762201179497441
0.8762080414515669
0.8761959655635451
0.8761745388305568
0.8761525631083851
0.8761486210791972
0.8761266471218894
0.8761355381612415
0.8761444287514489
0.8761224565650594
0.8761004854885726
0.8761236134265932
0.8761016434306793
0.8760796745444733
0.8761753923827125
0.876198516092776
0.8761864447146607
0.8761684102461101
0.8761464424476952
0.8761343732989568
0.8761129573188591
0.8760915424202673
0.8760695787814035
0.8760656406390219
0.8760887618656444
0.8760673497406097
0.8760459386967497
0.8763338756574157
0.876311909227625
0.8762944496847972
0.876276991023475
0.8762730484405649
0.8762510857642245
0.8762291241966623
0.8762116689470102
0.8761897095148128
0.8761677511593697
0.8761457939123748
0.8761337305676887
0.8761117752876587
0.8760898211158377
0.8760777600970862
0.8760656996870927
0.876088809825986
0.8760976935185503
0.8763854983852394
0.8764099920512143
0.8763880342322178
0.876611976019616
0.8765945177162932
0.8765731063367804
0.8765511466183287
0.8765336911711762
0.8765117335552223
0.8764897770472035
0.8764858314832138
0.8764644260865592
0.8765600303874979
0.8765380748766589
0.8766132535937279
0.8765912978479878
0.876569343209893
0.8765518917066901
0.8765304884231756
0.8765535745980452
0.8765316231263598
0.8766067887334067
0.8765848370268867
0.8766804117684638
0.8766892749401398
0.8766673228142043
0.8766498728009879
0.8766279227758313
0.8766099026418627
0.8765885038323422
0.8766840616116419
0.8766621129382918
0.8766446656963803
0.8766227191231604
0.8766013226881436
0.8765793783143577
0.876567317116188
0.8765453747062069
0.8765234334025844
0.876501493205237
0.8764840535310796
0.876507128073164
0.876794617909882
0.8767732219958788
0.8767557772307228
0.8768512946641932
0.8768293500740474
0.8768382043536943
0.8768168100374613
0.876794867975692
0.8767729270199291
0.8767959884664489
0.876778546644631
0.8767611057019149
0.8767397165634588
0.8768352103315393
0.8768138204036883
0.8768226728435184
0.8768007356100451
0.8767793481677562
0.8767574131313989
0.8767354792003874
0.8767135463746384
0.8766961114637607
0.8766840558329697
0.8766626745631653
0.8766452422515859
0.8769325475471754
0.8769204871750109
0.876899102103754
0.8768816655930136
0.8768602825770155
0.8768383521322458
0.8768312576669165
0.8768543042843617
0.8768323756472546
0.8768554210756202
0.8768340419518931
0.8768570861774894
0.8768357080886715
0.8768236538000148
0.8771108533088635
0.877185888864734
0.877163956295329
0.8771420248305053
0.8771206427966287
0.8770987135269108
0.8771075521063276
0.8770861725555517
0.8770647940813702
0.877351922440215
0.8773299901081517
0.8773388217522846
0.8773618445674636
0.8773399136420482
0.8773643253197579
0.8773873457542096
0.8773752827376797
0.8773539018292256
0.8773319738639473
0.8773105951219927
0.8772886693348002
0.8772974997960571
0.8773205178566063
0.8773084566194377
0.877286533109222
0.8775735402672622
0.8775516111892441
0.8778385972306042
0.8778166625860158
0.8778045927121298
0.8777832079948691
0.8777618243538398
0.8777404417889606
0.8777190603001502
0.8776976798873276
0.8776856148293117
0.8776636884488964
0.8776417631718061
0.8776505809726941
0.877629204972204
0.8776072822174239
0.8775859083817326
0.8775645356214273
0.8775426161479316
0.8775514351120077
0.8775295170708071
0.877533780729268
0.8775163536922925
0.8775393511948653
0.8775322492690364
0.8775552452149658
0.877579628759787
0.8775675718292607
0.8775462054428028
0.8775341499592796
0.8779176354844104
0.8778957142971787
0.8778743418080974
0.8778987130366411
0.8778767939789108
0.8778856009919382
0.8778636833661959
0.8778462546069332
0.8778243390726531
0.8778029721396688
0.8777810587956019
0.8777596940251353
0.8777476381272522
0.8777720064141813
0.8777949853486944
0.8777736223764764
0.8777522604783143
0.8777402052698889
0.877722784433668
0.8777014254242684
0.8776840064385784
0.8776626494775893
0.8777578490972886
0.8777666551154847
0.8777447503947172
0.8777233940540978
0.877711342297879
0.8777862100175802
0.8777648542451503
0.8778397168572348
0.8778485192691112
0.8778271635408594
0.8778052617030285
0.8777833609658753
0.877761461329317
0.8777844284039206
0.8777625298410265
0.8777406323785351
0.877728583822727
0.8777066883133784
0.8776884873418471
0.8776671409990798
0.8776452486834545
0.8776540531059527
0.8776321622189981
0.8776147559122964
0.8775934141026399
0.8775720733651399
0.8775600320695692
0.8775426293233974
0.8775207445340242
0.8775437084249935
0.8776383057373809
0.877616967088255
0.8776049264796613
0.8775835897405923
0.8775622540731827
0.877540372638039
0.8775184923018575
0.8774971598764045
0.8774758285222868
0.8774544982394235
0.8774774574511253
0.8774654230663274
0.8774440946514038
0.8774528992611207
0.877431572231601
0.8774403767136083
0.8774185043810241
0.8774273087490276
0.8774054378426781
0.8773835680344033
0.8773622459575245
0.8773409249511117
0.8773190584091233
0.8773070316252105
0.8772851670316762
0.8772633035515339
0.8772414411531019
0.8772201263894629
0.877198266172086
0.877207073415878
0.8771852146233218
0.877163903410404
0.8771465258907121
0.8771246702632015
0.8771028157325855
0.8770815087264315
0.877059656375646
0.877083995455036
0.8770666225565383
0.8770453185969582
0.8770240157064245
0.8770469678615734
0.8770557760287471
0.8770787262354117
0.8770574247155885
0.8770400555345347
0.8770488629912486
0.8770275637526187
0.8770057193331291
0.8770145269883589
0.8769926839917761
0.8769714988415022
0.8769502042145996
0.8769381957320665
0.8769169030086594
0.8768950651997811
0.8768737746261527
0.8768519389942864
0.8768762704646257
0.8768549819641372
0.8768429779775825
0.8769380045828267
0.8769161700781032
0.8769391122755855
0.8769172788380967
0.8769052747944485
0.8769096124400317
0.876888327373739
0.8768664973992591
0.8768446685036432
0.8768534755594162
0.8768777990611021
0.8769727985876825
0.876951515138985
0.8769302327573942
0.8769084055631013
0.8768871253291679
0.8768653003097382
0.8768440222231382
0.8768320242281985
0.876840829393399
0.8771266751492525
0.8771048468608688
0.877087493033752
0.8770962909135023
0.8773648497852227
0.8773435634452824
0.8773262053753449
0.8773088481753989
0.8772914918453789
0.8772794859445686
0.8772582044106909
0.877236923943343
0.8772156445424446
0.8772385614158832
0.8772172830402993
0.8772415821910376
0.8772242310251653
0.8772485287842544
0.8772266629935102
0.8772053875814072
0.8772141787607916
0.8771929047273913
0.8771710862630132
0.8771492688917446
0.8771279980830122
0.8771367900998697
0.8771149752271177
0.8770931614471856
0.8770713487599914
0.8770593543870351
0.8770375436391911
0.8771324439941214
0.8771111778684858
0.8770893674141647
0.8770720278817541
0.8771669178669144
0.8771451077025729
0.8771680125694976
0.8774535781369975
0.8774415771963918
0.8774197623391923
0.8774024175732148
0.8773811500125827
0.8774489085247743
0.877427095668729
0.8774052839049102
0.8774281770971986
0.8774063663984233
0.8773845567916846
0.8774074487835407
0.8774162283025605
0.877394363377029
0.8773770240227361
0.8773557629536364
0.8773339578889888
0.8773126989621667
0.8772908960669211
0.8772690942630755
0.8772472935505479
0.8772254939292562
0.8775109008280911
0.8774890957008172
0.8774678366156997
0.8774465785946004
0.8774553540585897
0.8774641290833883
0.8774521359868998
0.8774303356037857
0.8774085363116455
0.8773867381103971
0.8773955137542272
0.8773781826139393
0.877356386808255
0.8773524523355208
0.8773312030513186
0.877309409867805
0.8773839467643867
0.8773626982870445
0.8773507113280906
0.8773594858974257
0.8773682600277799
0.8773622467224247
0.8773449211828165
0.8773536950190818
0.8773319063677274
0.8773547790643685
0.8773776506168888
0.8773558630012075
0.8773385402210582
0.8773167546732413
0.8772955147842478
0.8772742759575675
0.8772524936511648
0.8772405139442494
0.8772633837787005
0.8772421478797634
0.8772203685553152
0.8772291424345598
0.8772073645243906
0.8771855877032259
0.8771643564040231
0.8771425817470107
0.8771513564742118
0.8771295832309305
0.8771083554548813
0.8770865843751794
0.8771813055793621
0.8771742562762553
0.8771524851818656
0.8771312594864277
0.8771192879003207
0.8770975198123713
0.8771719949368961
0.877160023230302
0.8771387999989471
0.8771616603724219
0.8771404381609686
0.8771284664261887
0.8771067019168495
0.8770849384953007
0.8770631761614607
0.8770719487067878
0.8770501877851384
0.8770730458030218
0.8770518300479854
0.8770306153531535
0.8770139486673938
0.8769966513095601
0.876979354816054
0.8769576000134358
0.8769663732238951
0.8769751459960007
0.8769533929289549
0.8769321849329659
0.876910434025926
0.8768886842055621
0.8768767264539548
0.8768555224919983
0.8768435661660738
0.8768218201889295
0.8768000752980794
0.8767788753689668
0.876801729316071
0.8768761541674099
0.8768549539266398
0.876842999705077
0.8768212575435385
0.8768039736368654
0.8767827773162225
0.8767615820541781
0.8768562073028421
0.8768649784446659
0.876853026062226
0.8768318311630356
0.8768406022564891
0.8768493729119573
0.876858143129473
0.8768809865388789
0.876859793587361
0.8768685628878773
0.8768473713046484
0.8768702127019267
0.8768490221355317
0.8768272890502368
0.8768061006132143
0.8767843696842692
0.8767631833762994
0.8767419981259528
0.8767648381625271
0.8767431104329574
0.8767258383983227
0.8767346084157099
0.8767226652528082
0.8767014841858812
0.8766797607485084
0.8766585818094172
0.8766374039273441
0.876646174838437
0.8766289086705991
0.8766250027569088
0.8766038278264183
0.876608151780411
0.8765908882844892
0.8765996590431414
0.876608429364142
0.87658725748859
0.8765655434045077
0.8765536089286745
0.8765324400052508
0.8765107289137279
0.8764934712932977
0.8765022427317275
0.8764810772018006
0.8764599127277743
0.8764686843468993
0.8764469780948009
0.8764258160549284
0.8767102676719939
0.876688557018734
0.8766673905372016
0.8766462251114328
0.8766289688461233
0.8766170372529478
0.8765997825761768
0.8765780779264832
0.876556374359262
0.8765352148684291
0.8765580378498925
0.8765622302532112
0.8765410721991355
0.8765193722602974
0.8764982163298404
0.876494316888201
0.876473162637306
0.8764520094411965
0.8764347640405505
0.8764136128563821
0.8764364331797261
0.8764452001362731
0.8767294952741369
0.8767523060169193
0.8767350557101421
0.8767438143491749
0.8767226591522442
0.8767009622594965
0.8766798091851539
0.8766625628349195
0.876641411771981
0.8766197190670202
0.8766425274292893
0.8766208357777276
0.8765991452072891
0.8765779983600784
0.8766008054885389
0.8766236114803654
0.8767180397496721
0.8766968920476249
0.8766752028248505
0.8766795188595613
0.8767739363250895
0.8767566936453278
0.876739451824736
0.8767324372387291
0.8767552348377883
0.8767433125832174
0.8767216265265344
0.8767043877270477
0.8767131416755167
0.8767218951878692
0.876700211825393
0.8767946029057595
0.8767729188124626
0.8767609984930348
0.8767837897026234
0.8767621074988307
0.8767848975455526
0.8767936475268122
0.8768164356529254
0.876804516030922
0.8767828360107305
0.8767611570703019
0.8767400214598735
0.8767227890705529
0.8767108732644033
0.8767479118518511
0.8767566607932189
0.8767355279259703
0.876723612989365
0.87670248199722
0.876680809914942
0.8766688972305043
0.8766477691787282
0.8766261000770837
0.8766049741426404
0.8765989778974655
0.8765950820628973
0.8766178643540236
0.8765961986936677
0.8766189798228471
0.87664175981796
0.8766200951806152
0.8765984316217034
0.8765767691411438
0.8765556496922724
0.876538431326603
0.876516771956584
0.8764951136646013
0.8764739983500439
0.8765682823047655
0.8765563760478693
0.8765347189261427
0.8765136047277392
0.8766078665659505
0.8768916341968067
0.8768744117555769
0.8768527494151476
0.8768310881526342
0.8768538526691124
0.8768625917919486
0.8768713304799592
0.8769655998927218
0.8769444802279026
0.8769228199165762
0.8769598172987612
0.8769386993538392
0.8769170408026692
0.8769257766147793
0.8769085588932123
0.8768867771907118
0.8768695612956101
0.8768923174948337
0.8769010528355015
0.8768793989911479
0.876857746223832
0.8768405331913907
0.8768632872829625
0.8768416365316616
0.8768643894641465
0.8768466139351311
0.8768294033195749
0.8769236268944806
0.8769019773345403
0.8768808702790729
0.876868968318452
0.8768517592866132
0.8768758802459892
0.8768547759383354
0.8768336726800208
0.876812570470967
0.8767914693110956
0.8767698278801141
0.8767487288318296
0.8767574631818317
0.8767402607715794
0.8767186227651775
0.8767067283873524
0.8766856335295268
0.8766639239298052
0.8766422899718405
0.8766211982883609
0.8765995664675724
0.8766083025709721
0.8765964130039237
0.8766704730527288
0.8766493832895629
0.8766277534561034
0.8766061246976055
0.8766288665209525
0.8767230177931739
0.8767019293445254
0.8767246670922862
0.8767074731902698
0.8767162042251246
0.8766945770306152
0.8767173127014419
0.8766956865539838
0.8766837989512598
0.8766621747108432
0.8766502885312232
0.8766590194683886
0.876752895657244
0.8767318127524258
0.8767101900050269
0.8767342917138521
0.8767430194802601
0.8767213980656692
0.8767003185612959
0.8766792401039875
0.8766581626936655
0.8766409781294185
0.8766199027161858
0.8766080214236307
0.876630749081185
0.8766091347498252
0.8766052482403486
0.8766139768271292
0.8766367020794483
0.8766195214615969
0.8766076412432711
0.8765904622001061
0.8765991900704257
0.8765775808156253
0.8766003035863659
0.8765786953768732
0.8765668189417978
0.8765457532175177
0.8765684745220447
0.8765474098025274
0.876530236092435
0.8766242939929705
0.8766330188570972
0.876621143137162
0.8765995392373899
0.8765784768838096
0.876557415575741
0.8765455429111557
0.8765385599473948
0.876561275227673
0.8766284571324184
0.8766956357027433
0.8766745746232036
0.8766529742224541
0.876631915246779
0.8766103169765549
0.8765931485237064
0.8765720926000542
0.8765948019758047
0.8765732067699503
0.8765613375429894
0.8766352771906691
0.8766136825879458
0.8765926292891193
0.8765715770348882
0.8765544133762847
0.8765328229223601
0.876511233539603
0.8765155345844869
0.8764939467016332
0.8764729000283549
0.8764518543991621
0.8764302697021563
0.8764529741466669
0.876431390492585
0.876525383238736
0.8765037988594294
0.8764866419897273
0.8764650596417677
0.8764737804491138
0.8764964798733675
0.876590457020504
0.876599174069579
0.8765775916070504
0.8766514886832318
0.8766304459315533
0.8766094042233774
0.8766181197220099
0.8766408110651719
0.8766192307808994
0.8765981914374683
0.876576613279837
0.8765555760361206
0.8765642915728112
0.8765471404338926
0.8765261054852821
0.876504531789036
0.8764834989394424
0.8765075566815134
0.8764859850492641
0.8767686655044786
0.8767984268700517
0.8767773893427664
0.876756352858285
0.8767353174165301
0.8767137433473307
0.8767224521563247
0.8767014191185901
0.8766803871233078
0.8766588165538003
0.8766372470533336
0.8766162182116851
0.8765990734358227
0.8766077835756123
0.8766164932837689
0.8766405375972977
0.8766189717562041
0.8766071181573326
0.8765855542128057
0.8766082289355603
0.8765872055015098
0.8768697363875321
0.8768658526650666
0.8768588747402605
0.876837307764375
0.8768162812596865
0.8767952557966617
0.8767834007673917
0.8767618377976953
0.8767548634861655
0.8767377229198557
0.8767464257426254
0.8767254051340548
0.8767082665708174
0.8766867086659323
0.876665151828799
0.8766441353151331
0.8766231198423525
0.8766318239944766
0.8766146902948613
0.8766233942246563
0.8766387290219387
0.8766613895150295
0.8766442567802869
0.8767180424278678
0.8767009091388434
0.8766798969431648
0.8767025536119738
0.8766907040490136
0.8767133593284964
0.8766918098363783
0.8766708004667292
0.8766934545564637
0.8766719071573515
0.8766806066545646
0.8766590606401726
0.8766375156923886
0.8766165107866363
0.8766391628558562
0.8766618138037975
0.8766408092954191
0.8766634590814455
0.8766419172239984
0.8766645658615517
0.8766430250429063
0.8766259020900156
0.8766043632942206
0.876582825564386
0.8765618277292321
0.8765705267213472
0.876549530229618
0.8765279959725298
0.8765108788312962
0.8765195782230581
0.8764980463209081
0.8764765154841663
0.8764555244349098
0.8764436924743357
0.8764663376112874
0.8764545059686122
0.876463205248491
0.8764422171247152
0.8764212300392615
0.8764041201962985
0.8763831350913811
0.8763616124223266
0.8763400908179338
0.8763185702781238
0.8762970508028175
0.8762760709408867
0.8762847724822277
0.8762934735931829
0.8763021742737842
0.8762952223674045
0.8762742451447016
0.8762624229332516
0.8762414475590166
0.876229626743195
0.87620811478806
0.8762307539916178
0.8762533920756698
0.8762415701415008
0.8762200600185023
0.8761990893216438
0.8761775812968826
0.8761599260165072
0.8761481098460315
0.876170746055703
0.8761497791698709
0.8761282750379198
0.8761073102384748
0.8760954968289402
0.8760836840034039
0.8760627218606752
0.8760417607541632
0.8760246738223286
0.8760333759854301
0.8760124171583207
0.8759909212041913
0.8760135545855247
0.8760222561631963
0.8760104477748688
0.8759894921039695
0.8759825530778744
0.8759610610487198
0.8760347158971478
0.876013761697785
0.8761074117559389
0.8761300372260478
0.8761085442080114
0.8760870522364622
0.8760957496335081
0.876074797032373
0.8760974205134354
0.8760764689062558
0.8760646632626096
0.8760431755760889
0.8761368017738984
0.8761454964381598
0.8761240083472789
0.8761327028980191
0.876111754041886
0.8760908062205963
0.8760698594340737
0.8760489136822411
0.8760274311609159
0.8760361268084401
0.8760146456639772
0.8759975733268589
0.8759857737131083
0.8759642954034775
0.8759729915364206
0.8759816872398932
0.875960748320101
0.8759398104343549
0.8759637883399566
0.8759428514130942
0.8759654647460671
0.8759445288116607
0.8759532237150347
0.8759758351170779
0.8759549004772312
0.8759339668710153
0.8759565770738544
0.875949645883428
0.8759583393726699
0.8759407160888886
0.8759494093693728
0.875937616478319
0.875946309406161
0.8759248426732427
0.8759039144589771
0.8758824498320491
0.8758609862646318
0.8758400611758396
0.8758487552240599
0.8758727229502287
0.875851799120964
0.8758308763243885
0.8758099545604255
0.8758339208783218
0.8758130000717436
0.8757920802976032
0.8757706242559757
0.8757491692731477
0.8757373842811271
0.8757304622609403
0.8757095471038109
0.8756880957451183
0.8756710487328073
0.875650136589345
0.8756292254776641
0.8756174474671706
0.8755960010262449
0.8756046970200789
0.8756286595334062
0.8756077515304945
0.8755868445590071
0.8755654015178079
0.8755483617362672
0.8755365880441317
0.8755591868572189
0.875538283661585
0.8755212462297775
0.8755003450008263
0.8755229424784706
0.8755455388415936
0.8755241015779907
0.8755480583971096
0.8755720140347509
0.875550577704118
0.8755291424306078
0.875525309957032
0.8755044132659608
0.8754829807161433
0.8754620860991013
0.8754846783916329
0.8754637847629928
0.8754467554681666
0.8754349897956155
0.8754179620502422
0.8754061976675587
0.8754148923380396
0.8753940035197875
0.875372578974487
0.8753516922289734
0.8753308065130989
0.8753190460183635
0.8753072861033483
0.8752858663354949
0.8752741078178798
0.8752980572184982
0.8753206446450269
0.8753293390668915
0.8753123197997746
0.8752914396862628
0.875384856001179
0.8753935479838083
0.8754022395380818
0.8753808227084368
0.8753599434794305
0.8753481853309287
0.8753273079349191
0.8753234833612442
0.8753020711101875
0.8752811963933208
0.8752898890024872
0.8752941905734111
0.8755751733724183
0.8755977445132299
0.8755859841060268
0.8755651054807777
0.8755693997426803
0.8755919688018393
0.8755705552117611
0.8755496790235413
0.8755282675298883
0.8755073934115188
0.875486520321355
0.8755090880866775
0.8754882159828825
0.8754668086393677
0.8754754932525237
0.8754980590664082
0.8755206237689227
0.8754992177359616
0.8754778127571993
0.8754564088325578
0.8754350059619594
0.8754575694390243
0.8754405621000927
0.8754196973362407
0.8753988335997794
0.8754227551654328
0.8754057503584106
0.8753887463886512
0.8753974299303827
0.875376033253589
0.8753847166807562
0.8754072758415182
0.8754159580721453
0.8753945630459835
0.8754032451621137
0.8753862446022428
0.8753744992422661
0.8753536432938104
0.8753322524031849
0.87531525526414
0.8752938664021301
0.8752724785928773
0.8752963932602505
0.8752755423133125
0.8752980969438503
0.8752772469811687
0.87535061235753
0.8753292263096181
0.8753078413141433
0.875286457371028
0.8752747185121035
0.8753679904390002
0.8753471423475511
0.8753262952819392
0.8753488431149452
0.8753274613195827
0.8753060805762409
0.8752847008848422
0.8753072475223811
0.8752864045150497
0.8752746645811389
0.875253287766081
0.87523244762405
0.8752116085072127
0.8751907704154938
0.8751869557847004
0.875175223992436
0.8751538527775129
0.8751368721485552
0.8751198923548063
0.8750985240773271
0.875077692353675
0.8750863741488972
0.8750655437485466
0.8750538172496742
0.8750324532241006
0.8750411352777986
0.8750203080385119
0.875113524300892
0.8751374211208911
0.875116593050485
0.87509961876484
0.875078792647931
0.8750574321946688
0.8750360728071285
0.8750152497883145
0.8749944277932727
0.8750183228414418
0.8750066015388991
0.8749896332948893
0.8749688139767513
0.8749913500904447
0.8752717049534307
0.875250880237522
0.8755312149407549
0.8755194810690418
0.8754986517990282
0.8754772883921327
0.8754564611828013
0.8754350998627393
0.8754233717747203
0.8754063982928054
0.8754150656105785
0.875398093166926
0.8754219683148272
0.8754011460470297
0.8753803248024645
0.8753889916960828
0.8754115080733654
0.8753945382190746
0.8753731841932535
0.8753562161143064
0.8753648825356047
0.8753735485310976
0.8753521971192197
0.8753404734100116
0.8753191238595881
0.8752977753580249
0.8752764279052445
0.8752550815011699
0.8752637487036253
0.8752424036595745
0.8752210596640337
0.875229727063469
0.8752089192334821
0.875217586505348
0.8752058712477926
0.8751850655366492
0.8751733516531142
0.8751664759503598
0.8751456727393375
0.8751248705499836
0.8751035346814672
0.8751122028384279
0.8750952507500318
0.8751039186847283
0.8751264265819217
0.8751056279295011
0.875093918872178
0.8750769693135966
0.8750994756621141
0.8750781451310972
0.8750568156473629
0.875036021767204
0.8750446892408348
0.875032981713549
0.8750116554326759
0.8749908647026331
0.8749700749932195
0.8749531326345661
0.8749323448717812
0.8749115581294048
0.8748946184543673
0.8749171220975476
0.8748963372591888
0.8749050058210276
0.8748842223001477
0.8748928907338352
0.8748715741706709
0.8749646088031092
0.8749438258596373
0.8749230439360869
0.8749455419122748
0.8749680387844302
0.8749505461684705
0.87492976611958
0.8749128318163
0.8750058471765424
0.8749845330718355
0.874967598671307
0.874955902192035
0.8749351250703418
0.8749138147919203
0.8748925055589916
0.8748808120693687
0.8748600388281359
0.8749530349496123
0.8749492366291971
0.8750223725233448
0.8750054413481807
0.874984667597712
0.874993328465605
0.8750168048942819
0.8750051109372781
0.8750275947627811
0.8750362537284073
0.8750600897404129
0.8750393182157379
0.8750223903616027
0.8751153528579231
0.8750945815061498
0.8750738111729796
0.8750962889038194
0.8750749856462388
0.8750536834332683
0.8750760384997137
0.8750547373054388
0.875033437155596
0.8750265765134675
0.8750090974713416
0.8749883338162051
0.8750108086833341
0.874999120319697
0.8749778246658314
0.8750002981378713
0.8749886108913388
0.8749673170609589
0.8749465579922439
0.8749257999411053
0.8749050429074684
0.8749136995712471
0.8748967843374258
0.874892990653497
0.8748722364585951
0.8748808930777685
0.8748596065832611
0.8748638958245892
0.874842610789779
0.8748257001992015
0.8748180958731793
0.8747973470729836
0.8747765992895372
0.8747553190010631
0.8747436429106844
0.8747267372305957
0.8747059932102189
0.8746943172125087
0.8746735750027164
0.8746523003658926
0.8746609591918859
0.8746396859063857
0.8746483446171726
0.8750219344328894
0.8751147967505515
0.8750940477980627
0.8750732998619818
0.8750525529422343
0.8750318070387453
0.8750404546615815
0.8753197990115036
0.8753284391578572
0.8753167541790392
0.8753050697725234
0.8752843196930563
0.8753081157766964
0.8753319106949473
0.875340549275333
0.8754333719581446
0.8754420076311964
0.8754207251185278
0.8753994436480212
0.8753786963624919
0.875357416963027
0.875340508259158
0.8753197639402418
0.8753422009824358
0.8753646369260939
0.8753529556378976
0.8753753902198622
0.8753840249869446
0.8753632826495031
0.8753463771131071
0.8753256367125779
0.875334271852052
0.8753135327630742
0.8752927946892755
0.8752715246834145
0.8752502557186699
0.8753430329061979
0.8753222961405129
0.8753010274947718
0.875280292771935
0.875259026194973
0.8752421281739416
0.8756153195127502
0.8756239450284483
0.875612262826023
0.8756346806337217
0.8756306397248907
0.8756099009960242
0.8755891632819462
0.8756115794609401
0.8755998992758549
0.8755786306029404
0.8755872551170795
0.8755665204935258
0.8755751448819544
0.8755682859249879
0.8755470206266658
0.8755257563686695
0.8755050257852269
0.8755136506230432
0.8754923887415365
0.8754716604953091
0.8754504006808136
0.8754590260108466
0.875482787559461
0.8757617248586324
0.8757404600301948
0.8757628626420368
0.8757852641582092
0.8757640002833652
0.8757523220834342
0.8757310600847824
0.8757097991259134
0.8756890716457032
0.8756678127531526
0.8756470873130728
0.8756557050927788
0.8756388122463077
0.8756350095105517
0.8757276797605466
0.8757069553902673
0.8756862320332561
0.8757099775720458
0.875689255154326
0.8756775827780507
0.8756568621652595
0.8756361425654288
0.8756148917217313
0.8755936419168648
0.8755729253814876
0.8755815420250092
0.8755698742782128
0.8755491598426288
0.8755284464195301
0.8755167808257396
0.8755391735745826
0.8755179297743735
0.8755265462878696
0.8755502864447745
0.8756164604707862
0.8755957489461196
0.8755745063589201
0.8755982430237366
0.8756068563117556
0.8755856150102068
0.8756093496638178
0.8755881093392607
0.8755668700525383
0.8755630718613862
0.8755854558207259
0.8755647501130838
0.8755435134723545
0.8755222778691532
0.8755054031371403
0.875484701407991
0.8754678284181845
0.875447128618108
0.8754264298292084
0.8754147735652384
0.8753979039317186
0.8753772078616138
0.8753995898001575
0.8754082039429584
0.8753869773487726
0.8753657517913198
0.875344461511103
0.8754172662854777
0.8753960415433145
0.8753748178376928
0.8757472131532523
0.8757709293728629
0.8757502297533717
0.8757333572839275
0.875712127933567
0.8756914312658153
0.8757137978828127
0.875692570564811
0.875671344283249
0.8756501190380505
0.8756288948291397
0.8756076716564408
0.875586449519878
0.8755657599615497
0.8755743656326859
0.8755967301936428
0.875585077454661
0.8756578408165382
0.8757503567072558
0.8757387010720179
0.875747301262236
0.8757260803793551
0.8757144261899205
0.8756937385575242
0.8756730519348226
0.8756523663217416
0.8756311503446528
0.8756099354029694
0.8756061407022768
0.8755849274061422
0.8755642464668997
0.8755435665368526
0.8755223563201612
0.8755016784212462
0.8754900331186133
0.8755123888245431
0.8754911814382633
0.8755135360254176
0.8755018915698672
0.8755242448051003
0.8755035703910076
0.875512171911307
0.8754909676341411
0.8754702955446189
0.875449093323283
0.8754576953331307
0.8754364944533718
0.8754561443634875
0.8754784938078832
0.8754578250475409
0.8754366262327953
0.8754154284520121
0.8753947627417511
0.875373567015716
0.875352372323417
0.8753349778275207
0.8753137176200794
0.8754061539224782
0.87538931246985
0.8753686509235359
0.875347990384758
0.8753311515820845
0.8753099620578412
0.8752983296627866
0.8753069313636351
0.8752952996096368
0.8753039009649625
0.8752827146877935
0.8752658803497321
0.8752446960322728
0.8752278634416599
0.8755897097595984
0.8755685190979561
0.8755478602341442
0.875527202377394
0.8755203694977653
0.8755427021249644
0.875531068026648
0.8755098818928304
0.875506094346946
0.8754944619913326
0.8754738089598108
0.8754621779578892
0.8754409960841474
0.875506988947612
0.8754858070142382
0.8754651567098151
0.8754439768279533
0.8754323462901102
0.875411698797656
0.8753904612798507
0.8753736337500041
0.8753524586779257
0.8753747861465543
0.8753541425714068
0.8753335000020608
0.875312858438443
0.8753365297772377
0.8753158891454467
0.8753244830851326
0.8753033133365608
0.8753119071639077
0.8753002857713449
0.8753232712273955
0.8753318639407239
0.8753106965903569
0.8752900606092779
0.875298653503617
0.8752780188209417
0.875257385143292
0.8752405686401161
0.8752199368793673
0.8751987758626707
0.8751781461243803
0.8751569871558182
0.875135829217667
0.875115202518964
0.8750940466284988
0.8751863509932404
0.8751657245710773
0.8751445689957901
0.8751239445951691
0.87510279106709
0.875081638568956
0.8750610172065459
0.8750696119113309
0.875052806528829
0.8750316560046018
0.8750105078124304
0.8750328240394747
0.8750122068768189
0.8749915907177978
0.874974789688445
0.8749541754436425
0.8749335622022593
0.8753047447330841
0.8752835938896859
0.8752624441829829
0.875241825446229
0.8752641306134844
0.8752435128391834
0.8752267093590981
0.8752055636251059
0.8751844189201784
0.875193006648928
0.8751814003083225
0.8751607875568184
0.8751693752337
0.8751482339814491
0.8751568215458869
0.8751400238541095
0.8751188848588867
0.8751411859628282
0.8751205774929753
0.8754915839149314
0.8758625722869995
0.875884853130862
0.8759071328907887
0.8758859788358249
0.8758743595921615
0.875853207363374
0.8758325857923203
0.8761099813649655
0.8761185426149036
0.8760973864439991
0.8760805720057172
0.8760637583852582
0.8760521370787656
0.8760309846418254
0.8760395465636313
0.8760183954615657
0.8759972453881252
0.8759766258303783
0.8759988946911667
0.8760647295781598
0.8760435804351133
0.876031962162166
0.8761241113185962
0.8761034916843011
0.8761257542124851
0.8761480156582299
0.8761268675753214
0.8761100593691553
0.8760894425826644
0.8760688267984966
0.876048212016579
0.8760275982368384
0.8760498582807178
0.8760584157897544
0.8760468008272654
0.876069058781345
0.8760479177573187
0.8760363038968304
0.8760151646964348
0.8759983641067107
0.8759867522971893
0.8759656158420962
0.8759450095797368
0.8759282123278207
0.8759367705054198
0.8759166500540779
0.8758955178702647
0.8758749158145649
0.875897170914491
0.8758760407442764
0.8758554406634373
0.8758776946144289
0.8758570954943607
0.8758397533922914
0.8758193881743445
0.8758279467086679
0.8758073507987149
0.8757957484245057
0.8758681602356287
0.8758904095531385
0.8758692851929565
0.8758486907802359
0.876125715391246
0.8761089219098348
0.8760883231774514
0.8760677254456379
0.8760471287143214
0.8760556792235101
0.8761214343889598
0.8761046434584713
0.8760930375275513
0.8761015860913575
0.8760899807983344
0.8760693870275775
0.8760487942569309
0.8760320075364685
0.8760204050599981
0.8759998149786217
0.8760655555353986
0.8761575763511643
0.8761364557619019
0.876119669358478
0.8760990793665897
0.8760922596420005
0.8761283853265613
0.8761072680094737
0.8760866803178965
0.8760750796123374
0.876053965096394
0.8761459638572611
0.8761248486763431
0.876103734520434
0.8760831499127538
0.8760620377938108
0.8760452584928117
0.8760414736722391
0.8760203641018361
0.8760245838487624
0.8760034757127994
0.8759828970348188
0.8759617909348936
0.8759450169166406
0.8762217703061181
0.8762049907935593
0.8761844097226035
0.8762066265337296
0.8761950282658071
0.8762607178305072
0.8762396090867216
0.8762185013671848
0.8761973946718222
0.8761768172802361
0.876199030502773
0.8761874343886495
0.8761663304949696
0.8761457558535712
0.8761246539947324
0.8761040813624007
0.8760835097280865
0.8760629390917171
0.8760851507661302
0.8760640529362601
0.8760524626270552
0.8760318947392705
0.876010799736008
0.8760193390990417
0.876002573854944
0.8759820091721336
0.8759614454867133
0.8759408827986102
0.8760065418893773
0.8759859791049834
0.8762625301821051
0.8762847300156072
0.8763069287725711
0.8762858327269996
0.8762690650864613
0.8762484989284921
0.8762317330061172
0.8762106408293381
0.8761990520241131
0.8764755375974138
0.8764544410443028
0.8764338733838851
0.8764133067206147
0.8763927410544191
0.8763716485537323
0.8763600578121565
0.8763389671261494
0.8766153956971794
0.8766375778312053
0.8766170097200967
0.876596442605964
0.8765758764887347
0.8765553113683363
0.8765342195283269
0.8765150954642982
0.8765236159848139
0.876512024650288
0.8764909359035731
0.8764793439703248
0.8765449406939249
0.8765238526825979
0.8765460300476587
0.8765292674781504
0.8765081813793411
0.8764914205390588
0.8764703363788854
0.8764497807904732
0.8764330225831457
0.876456536039497
0.8764359822792608
0.8764321950534024
0.8764116428785668
0.8764078564257591
0.8763873058361134
0.8763667562420151
0.876346207643392
0.8763294555977381
0.876312704363557
0.8762916311702333
0.8762710863817208
0.876250015217032
0.8762332675294294
0.8762554406531053
0.8766247484733845
0.87660367078545
0.8768798385808755
0.8768587557367619
0.8768382011955674
0.876817120380633
0.8768392756092793
0.8768276861741203
0.8768066071449945
0.8767860563546487
0.8767649793540885
0.8767439033588433
0.8767233555791051
0.8767022816272239
0.8766812086956752
0.8766606639258864
0.8766395930220203
0.8766228436067486
0.8766313520316968
0.876610283367431
0.8765897428007979
0.8765729962137455
0.87666471966033
0.8766531389379747
0.8766415568261527
0.8766299772249349
0.8766132316906053
0.8765926945323033
0.8765721583680072
0.8765516231976449
0.8765737719838292
0.8765532377682577
0.876532177621799
0.8765111184945359
0.8764905872855492
0.876512734868994
0.8765089502761256
0.8764922121267572
0.8764716833621526
0.8764801911213693
0.8764591368182314
0.8764424014937343
0.8764218759206743
0.8765135564257759
0.8764930301244808
0.8764719780573068
0.8764509270542965
0.8764298770240158
0.8764383839423565
0.8764605252886433
0.8764690310541662
0.8764652488914033
0.8764737541312373
0.8764532332605418
0.8765253121892365
0.8765137438006881
0.8764926968176641
0.8764721774739159
0.8764943131840631
0.8767701029608022
0.8767490518296482
0.8767285282717147
0.8767074791638935
0.8767159762844754
0.876694928498048
0.8766744082336554
0.8766538889615388
0.8766333706816261
0.8766554971429382
0.8766344533629434
0.8766139370410241
0.8765934217110699
0.8765729073730092
0.8765561822440745
0.8765351434083313
0.8765572685000682
0.8765793925221852
0.8765626688535817
0.8765416318951645
0.8765249099476827
0.8765133456378991
0.8764966251823847
0.8764761181417888
0.8764846167467366
0.8764641109875589
0.876487566867989
0.8764960645801253
0.8764750338065973
0.8764634739112048
0.8764424449416113
0.8764509429227181
0.8764299152721755
0.8764088886378051
0.8763883891675572
0.8763678906879091
0.8763563372829807
0.8763353144583356
0.8763148187466839
0.8762937979408875
0.8762822454959025
0.8762612264926586
0.8762402085049482
0.8762235031297966
0.8762067985617265
0.8762152993611976
0.876194810509151
0.8761781078446154
0.8761614059869521
0.8761498611970415
0.8761293759049682
0.8761178324463218
0.8762091188832682
0.8761881077376936
0.8761676235008677
0.8761466143722384
0.8761653359825724
0.8761443279238725
0.8761233208797851
0.8761275171498292
0.8761360167846761
0.8764114089934435
0.876390923321694
0.8763699128595995
0.8763494291790005
0.8763284207333015
0.8763074133020378
0.8763308497475715
0.8763097854483942
0.8762893056919373
0.8762777636671785
0.8762862574179365
0.8762652540472136
0.8762447773431977
0.8762237759877503
0.876203301273487
0.8762254023322188
0.8762044029651632
0.8761834046118108
0.8761766223560539
0.8761556256868014
0.8761351555822449
0.8761184684661147
0.876097474720501
0.876080789319145
0.8761028885342171
0.8760856564244069
0.876064665497013
0.8760436755826703
0.8760226866813053
0.8760060055002145
0.8760294356464794
0.8760256732161735
0.8763008554599959
0.8762841691773523
0.8762637028857173
0.8762569214743734
0.8762359314792888
0.876511075456978
0.8764906056663294
0.8764696115529854
0.8764780945288988
0.8765695127129725
0.8765490434877885
0.8765280499904715
0.8765113626550656
0.8764998252965054
0.8764788345053794
0.8764583699357594
0.8764379063532877
0.8764212232042723
0.8764096894108829
0.8763892284829696
0.876368243396314
0.8763916518112924
0.8763706676783082
0.8763539885645376
0.876350220576186
0.8763722957092404
0.8764636789707081
0.8764426956308544
0.87642171330288
0.8765130887628437
0.8765215661909059
0.876500583479018
0.8764890516653006
0.876468595730052
0.8764476157520298
0.8764266368462528
0.8764500353890053
0.8764585129065349
0.8764380601729649
0.8764342915204747
0.8764563566453833
0.8764359054427618
0.8764443822791874
0.8764239323510429
0.8764029585668266
0.8763819857936144
0.8763615388478826
0.8763405680838109
0.8763201231217779
0.8762991543665567
0.8763904865373908
0.8764138774933821
0.876407100470552
0.8763866563685982
0.876395131940615
0.8763746891122868
0.8763580231638896
0.8763375822148094
0.8763260615525091
0.8763050977063139
0.8762841348702785
0.8762636976712185
0.876243261456894
0.8762223016256228
0.8762056425602676
0.8761846405032719
0.8761931184916744
0.876172161887881
0.8761942184447435
0.8761737873498392
0.8761533572391864
0.8761367026432737
0.8761451805611027
0.8761247526156543
0.876142511044463
0.8761258583142225
0.8761049078726952
0.8760844828650035
0.8761755994495617
0.8761840750015332
0.8761925501453002
0.876172124994515
0.8761554743581669
0.8761439650162551
0.8761230181744589
0.8761115101682931
0.8761000027163028
0.8761220509203999
0.8761305259250742
0.8761190188464221
0.8761152625023536
0.8760948441296013
0.8760739025046095
0.876053486110642
0.876036843140315
0.8760159044239163
0.8759992631595166
0.8760226376323313
0.8760943868654166
0.8760906319279934
0.8760696944368581
0.8760492820754133
0.8760713235402589
0.8760598237030063
0.8760388889689874
0.8760473625076772
0.8760269531399207
0.8760065447544936
0.8760150184598002
0.8760035196990169
0.8759920214916439
0.875971615911164
0.8759601190248412
0.8759391912235512
0.8759276956706851
0.8759162006710084
0.8759246749189847
0.8759042739045867
0.8758833499644296
0.8758718571378723
0.8758514588666013
0.875831061576795
0.8758106652683826
0.875819140628141
0.8757987455877961
0.8757872564551921
0.875766863163001
0.8757459470578861
0.875725031958982
0.875704641635026
0.875683728535728
0.8756633401860383
0.8756429528170765
0.8756225664287716
0.875631044070153
0.8756195617337502
0.8756080799496218
0.8755871726929368
0.8756092061887714
0.8755888235533812
0.8755930151186289
0.8756014920436282
0.8755811110640536
0.8755602074720978
0.8755487293236639
0.8755572064981907
0.8755368285434636
0.8755202192022328
0.8754993195870483
0.8754784209767739
0.8754575233713369
0.8754795530980023
0.8754586564700905
0.875447183246158
0.8754357086370097
0.8754148145699581
0.8753982117548087
0.8753773195935094
0.8753569518402621
0.8754480673783814
0.8754565439160849
0.8754356523613297
0.8754152851641832
0.8753949189460171
0.8753911866843654
0.8753702987085545
0.8753665672179488
0.8753551000669837
0.8753347377421272
0.8753432151699134
0.8753266196605796
0.8753151545716602
0.875386793228548
0.8753664325884619
0.8753455497242772
0.8753251910535044
0.8753048333609965
0.8752882415647629
0.8752678857381226
0.8752475308895401
0.8752309416656857
0.875210065568046
0.8754769304836199
0.8754565725692575
0.8754356925561094
0.8754153366103222
0.8754373488299337
0.8754458201278522
0.8754254654055906
0.8754088754940577
0.8756828167966607
0.8756662215011767
0.8756594852209181
0.8756391278114767
0.8759130372692784
0.875892674748595
0.8758717902798007
0.8758509068140307
0.8758300243512126
0.8758520197417548
0.8758311382550688
0.8758102577711675
0.8757899011407343
0.8757733080556084
0.8757618413258617
0.8757409645109927
0.8757206114991081
0.8756997366764955
0.8756793856316214
0.8756590355638709
0.875638686473174
0.87561833835946
0.8756268002288898
0.8756064533773874
0.8755861075026901
0.8755657626047276
0.8755742249236864
0.8755533586250592
0.8755324933280785
0.8755121516700961
0.8754918109885288
0.8754709486709689
0.8754500873547681
0.8754292270398546
0.8754088903008684
0.8754308820738803
0.8754100237215848
0.8755009893082135
0.8754806527992195
0.8754603172661827
0.875482305166802
0.8754619705699818
0.8754852822216141
0.8754687083886649
0.8754483755816855
0.8754280437503453
0.875407712894574
0.8753868606025682
0.875408846045493
0.8754308304335805
0.8754392911173745
0.8754184400687046
0.8753981123694488
0.8753777856453997
0.8753569375724704
0.8753366128111529
0.8753157667258706
0.8752954439270018
0.8752751221029879
0.8752548012537587
0.8755283520535817
0.8755117843423956
0.8754952174258622
0.8754743710364474
0.875462923292362
0.8754426008634082
0.8754217572353893
0.8754009146069929
0.875380072978147
0.8753592323487798
0.8753383927188194
0.87532694629273
0.8753489205211078
0.8753323618785657
0.8753120469649145
0.8752912109642973
0.875564655961893
0.8755438149044111
0.8755229748461648
0.875502657798068
0.8754959380340996
0.8754756226081452
0.8754553081561312
0.8754349946779877
0.8754141602252202
0.8754226142108591
0.875513472662062
0.8754931597373162
0.8754728477862509
0.8754520149229179
0.8754405758133331
0.8754202665828031
0.8753999583256834
0.8753791292060518
0.8753583010847006
0.8753667543830634
0.8753459275564277
0.8753293785082206
0.8753378318919499
0.8753170072553937
0.8753254605304515
0.8753051589240342
0.8752848582904285
0.8753068172066744
0.875328775070744
0.8753079536445719
0.8752876548893576
0.8753096116344068
0.875298179903644
0.8752773612054842
0.8752736439188079
0.8752533484166058
0.87523305388669
0.8752129977369524
0.8751927051457129
0.8751724135265503
0.8751516013310074
0.8751313116682804
0.8751110229774202
0.8750907352583568
0.8750704485110207
0.8750496412494049
0.8750293564578018
0.8750128252942747
0.8750014069798305
0.8749806033644535
0.8749598007453705
0.8749389991225098
0.8749187198943317
0.8748984416372647
0.8748776429776751
0.8748995969226675
0.8748793205799307
0.8748627969662016
0.8748712542345305
0.874859842316211
0.8751329048726688
0.8751126253717619
0.875105924274398
0.875085646390238
0.8750742297414923
0.8750534323504752
0.875033157178881
0.8750217435705353
0.8750014701279771
0.8749849483364595
0.8749641555710792
0.8749433638009729
0.874951816307465
0.8749602684093858
0.8749687201067643
0.8749479302176867
0.8749563818058184
0.8749355932069864
0.8749190765500237
0.8748988109004087
0.8748874040570703
0.8748671401351081
0.8748557345954127
0.8751286469824466
0.8751078577437212
0.8751985606902858
0.8751777707736517
0.8751575028137176
0.8754303753363938
0.8754138511892057
0.8753935790362537
0.8753733078531916
0.8753525167403163
0.8754431964771555
0.8754229255619044
0.8754021347541368
0.8753813449409542
0.875364825128325
0.8753445580268747
0.875324291894887
0.8753327296305412
0.8753162125609479
0.8753381313405653
0.8753216149317978
0.8753300519243398
0.8753519688005277
0.8753317058837141
0.8753114439359776
0.8753333596848906
0.8753552743857297
0.8753438648103798
0.875323604509796
0.8753033451780481
0.8752868335499202
0.8753087467433867
0.8752884892199388
0.875311721420811
0.875584401074383
0.8755641384139099
0.8755438767222238
0.8756344933563454
0.8756429194410563
0.8756226573191949
0.8756023961660018
0.8756108224137048
0.8755900420232084
0.8758626563668351
0.8758423914144492
0.8758508111205594
0.8758592304242077
0.8758384465800987
0.8758176637294102
0.8757974022737597
0.8757771417865142
0.8757563618907879
0.8757355829881981
0.8757190701062382
0.8757076591990242
0.875687403276785
0.8756666280079012
0.8756458537318142
0.8756293449664927
0.8756085725738959
0.8756048570545804
0.8758773538075816
0.875857097218712
0.8758363213700808
0.8758160667293134
0.8757958130562786
0.8757755603509069
0.8757590520364064
0.8757425445105886
0.8757644269279153
0.875744176907291
0.8757239278540397
0.8757031596522905
0.8756829125460002
0.8757061125764466
0.8756853462882365
0.8756645809919438
0.8756438166874976
0.8756273158559842
0.8756065534332246
0.875585792017135
0.8755692937533733
0.8755485342035361
0.8755277756451286
0.8755075380448479
0.8754867814566716
0.8754702875266621
0.8754495328190954
0.875438137610569
0.8754216460233548
0.8754051552236104
0.8753844040530521
0.8753641737407699
0.8753434244191448
0.8753226762084164
0.8753019289882925
0.8753238078198909
0.8753279395953777
0.8753071937353444
0.8752907092102333
0.8752704849974222
0.8752497419942769
0.8752581643909418
0.8753486451000665
0.8753284206240007
0.8753119379528338
0.8753203580611156
0.8753089711024035
0.8753173908796024
0.8752971703737463
0.8752764311888005
0.8752848511397354
0.8752646328578816
0.8752481548552536
0.8752367715213457
0.8752586419888226
0.8752670613597056
0.8752463263569346
0.8752681950310242
0.875251719302239
0.8752403375127795
0.8755124529010122
0.8754917145173569
0.8754709771231755
0.8754544985221021
0.8754337630050862
0.8754223765801362
0.8754442363598914
0.8754526488937918
0.8754412647549982
0.8754631225200243
0.8755277171153691
0.8755069833139548
0.8754867698606581
0.8754660380248251
0.875454655195731
0.8754630658761314
0.8754516836608359
0.8754309546393387
0.8754102266064914
0.8754320798993701
0.8754113528282456
0.8753906267456071
0.8753699016513841
0.8753585235573058
0.8753383194273566
0.8753175970627443
0.8753062210295804
0.8753025205143715
0.8753736026776466
0.8753699007324551
0.8753491800850629
0.8753289795494681
0.875337389817312
0.8753171905258789
0.8752964731107346
0.8752757239579242
0.8752592629733411
0.8752385484204426
0.8752318730721008
0.8752402842512689
0.8752486950294845
0.8752285017034236
0.8752503473481581
0.8752301549452444
0.8752264577421146
0.8752062668709664
0.8751855580238749
0.8752074020890145
0.8752305609295734
0.8752524028812605
0.8752410349074538
0.8752296674754046
0.8752089610313936
0.875217369950692
0.8752257784692795
0.8752055924249875
0.875568959597837
0.8755524998627485
0.8755743294611573
0.8755541370367149
0.875542764582862
0.8755390614298744
0.8755188712886589
0.8754986821093598
0.8755070819238656
0.8755289089642304
0.8755082022974745
0.8754917479301456
0.8754710431349211
0.8754545904364714
0.8754344061541643
0.8754137042040147
0.8754355298294141
0.8754439293475078
0.8754325633099932
0.8754123819556596
0.8753916829949828
0.8754135065460624
0.8753928085444115
0.8753721115284971
0.8753519340163998
0.8753312389594006
0.8753105448879271
0.8752941014953187
0.8752827417313332
0.875305878376784
0.8752857053239559
0.8752655332316807
0.8752873540708923
0.8752666644927741
0.8752459758997333
0.8752258066740707
0.8752056384086645
0.875185471103446
0.8751647864129941
0.875148351186799
0.8751701706600993
0.8751588173609643
0.875138653570231
0.8751179724556684
0.8750972923255456
0.8751056942962417
0.8750850154426772
0.8750648558077037
0.8750441789102599
0.8750240212066016
0.8750038644623316
0.8749837086773811
0.8749630356790121
0.8750532499771589
0.8750325763078886
0.8750212300647068
0.8750042651903384
0.8749841122732644
0.874972767993032
0.8749945817803673
0.874973912458028
0.8749531620685203
0.8749367408698873
0.8749165924357876
0.8748964449603155
0.8748757804309784
0.8748556348848786
0.8751269632541498
0.8751062947161375
0.8750949504978599
0.8750748016553451
0.8750546537713176
0.8750376945580254
0.8750310384345752
0.8750103751274064
0.8749902306923305
0.8749700872154184
0.8749536714721549
0.8749335298227379
0.8749553341682624
0.8749389199469308
0.8749182622698394
0.8748981233782053
0.8749199264917494
0.8749283248883771
0.8750184713703043
0.8750071338255503
0.874986995215019
0.8749663398329458
0.8749747361277376
0.8749583253475227
0.8749376721202177
0.8749175375548262
0.8749011293047649
0.8748809965653598
0.8748603471401252
0.8748490160492001
0.8748326109880549
0.8748119641854457
0.8747913183643583
0.8747706735247228
0.8747924703395435
0.8748008681725218
0.874780224577918
0.8747886223027609
0.8747679799804213
0.8747478561469099
0.8748187234422539
0.8747980818762314
0.8747779587620378
0.8747573191457281
0.874737197956515
0.8747258740998509
0.8747052371924282
0.8746851186750186
0.8746650011136532
0.8746448845082639
0.8746284920925311
0.8746083773104307
0.8745877461362583
0.8745961452417637
0.8745797555416589
0.8745633666202731
0.8745520498521887
0.8746228931799888
0.8746446810786584
0.8746333631854812
0.8746564613974132
0.8746358334915657
0.8746157237906084
0.874595615044936
0.8745755072544803
0.8745554004191733
0.8745390163578578
0.8745183941807063
0.8744982901343319
0.8744946233066859
0.8745164080424946
0.8745127409587515
0.874492638956247
0.8744720208185728
0.8744514036600801
0.8744307874806994
0.8744391857261603
0.8744185708159004
0.8744072633971215
0.8744290455520215
0.8744089493547694
0.8743883371201033
0.8743770314929099
0.8744670519545168
0.8744469567633275
0.8744263455836783
0.8744057353826015
0.8743851261600272
0.8743738222192753
0.8743822192253721
0.8746052585325386
0.8746136496466267
0.8745930379648367
0.8745724272315996
0.8745518174767278
0.874535444777275
0.874514836878389
0.8745232289435634
0.8745026223127229
0.8744834895030458
0.8744671203677845
0.8744465165354365
0.8744264304149588
0.8744100637989538
0.8744184569563291
0.8744071567844696
0.8743907917908035
0.8744807606638522
0.8744601599298629
0.8744685509029847
0.8744484680721366
0.8744526306056567
0.874723247585564
0.8747031601416919
0.8749737583385114
0.8749700842329291
0.875060020155858
0.8750487079818839
0.8750280986623696
0.8750080068462216
0.8749916330349804
0.8750146893289621
0.8750033757496332
0.8749832864260181
0.8749626815909445
0.8749513738718598
0.874931287210876
0.8749530321422488
0.8749366627412145
0.8752071591434137
0.8751958450568461
0.8751845334175066
0.8751639277190835
0.8751433229978822
0.8751232355957645
0.8751031491462434
0.8750825473318052
0.8750624627995157
0.8750460946850441
0.8750678307078236
0.8750514632422133
0.8750598338309241
0.8750397522178675
0.8750284474969412
0.8750083675800551
0.8750301014055789
0.87501002240148
0.8752804016488197
0.8752603176635124
0.8752402346303234
0.875304431835574
0.8752843487088059
0.8752806704637516
0.8752890332392683
0.8752684358082248
0.875248355438449
0.8752277599477458
0.8752076814937109
0.8751870879430729
0.8751670114045057
0.8754373036374798
0.8754167061095552
0.8753961095577936
0.8753760299692417
0.8753554353573717
0.8753441271403145
0.8753524858363914
0.8753318932462237
0.8753113016318463
0.8752912269069567
0.8752711531332729
0.8755413724603883
0.8755497252954931
0.8755296468246363
0.8755513533704078
0.87555970537547
0.8755530636907304
0.8755324712272456
0.8755118797393141
0.8754912892268663
0.8755129935963267
0.8754966314813369
0.8754853263815673
0.8754689656969088
0.8754576617878642
0.8754370754853688
0.8754170058640071
0.8753969371932266
0.8754186396851461
0.8754149614828144
0.8754366625200635
0.8754160796397107
0.8753997240814498
0.8753833692977467
0.8753627891264697
0.8753514906755765
0.875712591683759
0.875701284531962
0.8756806987976695
0.8757023889194717
0.8756818041337594
0.8756751634893455
0.8756550958335135
0.8756350291278097
0.8756144478858545
0.875594383092407
0.8755738037869775
0.8755532254558084
0.8755749139742363
0.875844883062399
0.8758248151893233
0.8758047482662062
0.8757841669042729
0.8757641018930683
0.8757724411540243
0.875751862017944
0.8757317991958277
0.8757117373232958
0.8756953848316709
0.8757850843804064
0.8757934219608198
0.8757728452500592
0.8757527847798441
0.8757611225326785
0.87574982240944
0.8757385218677491
0.8757468593662278
0.8757551964701813
0.8757346240715902
0.8757429610705254
0.875722905104035
0.8757445778070957
0.8757240076064241
0.8757034382598566
0.8757264160837406
0.875706362880765
0.8756866603867899
0.8756660939889479
0.8756497503128294
0.8756291857162666
0.8758989555728137
0.8759206189859619
0.875943587325602
0.8759322879648049
0.8759122341612793
0.8761819654240859
0.8761619066644327
0.8761848665821511
0.8761685145030759
0.8761618698868631
0.8761701926427848
0.8761496216196725
0.8761295664706306
0.8761258770245214
0.8761475284133199
0.8762370516223101
0.8763266598942968
0.8763483050003017
0.8763282479988238
0.8763081919457123
0.8762876220370448
0.8762675678926347
0.8765371823552427
0.8765166084921361
0.8765249201080162
0.8765043475074373
0.8765126590202031
0.8764963065368606
0.8765046178467746
0.8765262526072366
0.8765966926205747
0.8765929937035102
0.876572422897609
0.876552367709733
0.8765606765161839
0.8765443259896966
0.8765237582933405
0.8765124543008982
0.8764961060731039
0.8765044152273408
0.8764843649638246
0.8764643156478635
0.8764726249642648
0.8764520623490826
0.8764320152175261
0.8764114545335171
0.8763914093086844
0.8763708505555755
0.8763502927738915
0.876619733301625
0.8765996850505486
0.8765796377467083
0.8765879423758766
0.8765766392364146
0.8765565938976542
0.8768259913643897
0.8768096426814409
0.876789593259455
0.8767690304428162
0.8767489829271812
0.8767376797559012
0.8767176339276946
0.8766970747531663
0.8766765165497385
0.8766564735862485
0.876645173934362
0.8766251326576955
0.8766050923275777
0.8765850529439416
0.8766489773577038
0.8766284236881452
0.8766083851731463
0.8765883476044541
0.8765677968223805
0.8765477611582402
0.876527212304863
0.8765159186394587
0.8764953715081568
0.8764837790597418
0.8764632336573659
0.8767324743315325
0.8767124380907193
0.8766918887454992
0.8766755536482418
0.8766642586139066
0.8766437118611591
0.8766236800802463
0.8767131290543109
0.8766925826029729
0.8766725510869912
0.8766562191449496
0.8766356754915646
0.8766319809796609
0.8766402763377767
0.8766336339170786
0.8766136066286369
0.876593580285436
0.8765772529048065
0.8765988507246278
0.8766204475251553
0.8766907689657132
0.8766702293445771
0.876650204500523
0.8766389151279027
0.8766183781543794
0.8765983559510795
0.8765783346925573
0.8765999279008992
0.87657990754998
0.8765598881436845
0.8765398696819454
0.8765193384511379
0.8764988082038394
0.8764875250656506
0.8764669965373595
0.8764469826277721
0.8764357015104582
0.876443996802315
0.876427681037094
0.8764359761268159
0.8764246963333769
0.8764041726760393
0.8764124677332877
0.8764011892923268
0.8764094840286845
0.8763889626661052
0.8764099754820569
0.8763894550757403
0.8763694491299864
0.8763531393546987
0.8763331352087423
0.8763126185496999
0.876292616302522
0.8762813433467029
0.8762608293599978
0.8762403163406141
0.8762290454151812
0.8762373416677663
0.8762168306529268
0.8761968339647953
0.8762184193682586
0.8762147389602495
0.8762230345722366
0.876206733630842
0.8761862262384272
0.8761945219358822
0.8761740157980692
0.8761540238897509
0.8761756062321175
0.8761551019900836
0.876135111941096
0.8761151228343683
0.8760946214674994
0.8760872466546492
0.8760672600891656
0.8760467612996367
0.8760355002475053
0.8760155163143646
0.8760238134932121
0.8760033176595661
0.875999625084167
0.8760225055121175
0.8760020111580662
0.875981517769773
0.8759898145767211
0.8760113921436069
0.8760196878557738
0.8759991959822724
0.8759792180831867
0.8759587281137575
0.8759387521092669
0.8759187770459307
0.8759402459664133
0.8759362694078351
0.8759199871245883
0.8758995014610016
0.8758882491824159
0.8759111236109567
0.8758906396036459
0.875870156561242
0.8758496744836768
0.8758297062227018
0.8758230966581101
0.8758118480338684
0.8757913692588686
0.8757750946057382
0.8757966665583785
0.8757854196160612
0.875765456159586
0.8757454936432756
0.875734248700387
0.8757142878589645
0.8757030441803662
0.8756830850136047
0.8757532728904185
0.8757615690156287
0.8757416098807134
0.8757216516855822
0.8757053836545783
0.8756849146174664
0.8756644465440796
0.875648181008585
0.8757374107991805
0.8757457057354893
0.8761046894905331
0.8760847265073864
0.8761062810169068
0.8760858063980723
0.876175013287448
0.8761545380147105
0.8761760888519969
0.8761648374364597
0.8761448763264847
0.8761382641667315
0.876118304621614
0.8760983460159019
0.876359482187174
0.8764486637438643
0.8764286987733898
0.8764087347424876
0.8763887716510912
0.8763775197744431
0.8763570459998365
0.8763370855336817
0.8763258356672857
0.876305364553733
0.8763136416394997
0.8762936840728467
0.8762737274452187
0.876282004691093
0.8762620492771523
0.876242094802069
0.876263632426888
0.8762851690384577
0.8763552767139424
0.8763353219234447
0.8763240752738429
0.8763041221559159
0.8763123969347787
0.8762919328778683
0.876271981923721
0.8762520315082939
0.8762454213380858
0.8762254728853355
0.8762055253708282
0.8762946518262399
0.876274191555185
0.8762542443022558
0.8762770719351245
0.8762571255525425
0.8762458844438532
0.8762254277248496
0.8762091685038345
0.8761979274212184
0.876177985244228
0.8761995127299624
0.8761795714533845
0.8761596311144255
0.8761391797895578
0.8761192413376725
0.876099303823207
0.8761075789428883
0.8761291045413588
0.8761373785715061
0.8761169306540261
0.8761056968039755
0.8760852505923976
0.8760653171571251
0.8760490678136126
0.876028624374612
0.8760173939200709
0.8760256690199804
0.8760339437309401
0.8760140143121057
0.8759940858299582
0.8759736465654799
0.875953719968533
0.8759337943080743
0.8759133579011591
0.8758934341255021
0.8758735112861347
0.8759622928403695
0.8759460512625374
0.8759543257055571
0.8759338916971346
0.8759134586488666
0.8759217332744139
0.8759018130465376
0.8758818937546081
0.8758614638479051
0.8758415464396888
0.8758216299672211
0.8758017144304361
0.8757812883266775
0.8757613723443538
0.8757828893897602
0.8757629766340138
0.8757844926309802
0.8757640693304327
0.8757441584197314
0.8758331805845752
0.8758169492862695
0.8758384614892283
0.8758272442038171
0.8758487551546489
0.8761165876784964
0.8760961604162572
0.8761044266712388
0.8760845119763042
0.8760640869061728
0.8760855892653868
0.8760693558516621
0.8760494438504797
0.8760332120476735
0.8760414784220313
0.8760210572393952
0.8760006370156125
0.8759802177506159
0.8759884845928188
0.8759680665717996
0.87594761512447
0.8762153447332857
0.8762041236039547
0.8761929030014126
0.876172993708886
0.8761525742325812
0.8761321557148248
0.8761117381555492
0.8760913215546869
0.876080105179653
0.8760602013379367
0.8760439761395652
0.876065467869103
0.8760455657721731
0.8760538279768828
0.8760339270871638
0.8760227120106787
0.8760023018105944
0.8760250871470915
0.8760950281975813
0.876116514695042
0.8760966151361212
0.8761048745922563
0.8760844652047439
0.8760808054681326
0.8760609086144356
0.8760691681331795
0.8760487616314454
0.8760375493641276
0.8760458088495763
0.8760540679475194
0.8760378505051263
0.87604610940228
0.876313635740272
0.8763024207279193
0.8762820125842895
0.8762616053980021
0.8762843744988068
0.8762731612248805
0.8762959289866442
0.8762760340872447
0.8762561401210018
0.8765236050681314
0.8765037062291563
0.8764832976725113
0.8764720815745006
0.8764935461302963
0.8765150096794532
0.8765364722220422
0.8765165758808602
0.8764966804727055
0.8765181419353785
0.8764982474234457
0.8764778433011957
0.8764579506669189
0.8764380589653861
0.8764343936847075
0.8764145034680862
0.8764032924009845
0.8764916805015852
0.8764712798814281
0.8764508802176996
0.8764304815103322
0.8764100837592588
0.8764183277367407
0.8764817825885879
0.8764618954570023
0.8764414988819721
0.8764211032630239
0.8764007086000905
0.8763803148931045
0.8763885582158177
0.8763681657494355
0.8763477742388307
0.8763278939758834
0.8763075043646739
0.8763289576876758
0.8763501721198024
0.8763302936639917
0.8763104161397363
0.8762992132905122
0.8763074565820252
0.8763037965940924
0.8763252464855428
0.8763048612356478
0.8763936512753363
0.8764018913888139
0.8763815057760563
0.8763611211184191
0.8763412475284728
0.8763213748696136
0.876317715327256
0.8763140559563416
0.8763103967568584
0.8763186372763418
0.8763400807912667
0.8763483202294744
0.8763565592817237
0.8763366899877266
0.8763163116312517
0.8763390458563078
0.8763186683991501
0.8762982918964176
0.8762779163480433
0.8763666675130423
0.8763468012392969
0.8763550385907506
0.8763438417794246
0.8763234675499878
0.8763036041484222
0.8762837416770307
0.8762633702858704
0.8762716084335321
0.8762798461954406
0.8762880835716228
0.8762677139865137
0.8762473453551484
0.87622697767746
0.8762107892166845
0.8761904233483386
0.8761705679107064
0.8761502039373288
0.8761303506358975
0.8761136353870672
0.8760937838709776
0.876073933284179
0.8760540836266063
0.8760342348981942
0.8760424753236902
0.876026295348578
0.8760197226389135
0.8759998765727035
0.8760696332575542
0.8760492773648265
0.8760294320002634
0.8760257830574923
0.8760146015489173
0.8759984252548604
0.875978073409854
0.8759863130284992
0.8759659624192708
0.8759873911067079
0.8759675509046158
0.8759889785521889
0.8759686297850614
0.8759482819700566
0.8759279351071076
0.8760166051810372
0.8760004330027218
0.8759800863477254
0.8759639157802825
0.8759477459693573
0.8759365704709628
0.8759167365624444
0.875896903581763
0.8758932594457298
0.8758824961539659
0.8758621560643659
0.8758418169261933
0.8758214787393813
0.8758429012839857
0.8759315443151835
0.8759117146986912
0.8758913767797566
0.8758877335399194
0.8759091520304707
0.8758893247923428
0.8758694984814579
0.8758491639274031
0.8758293394827146
0.8758095159650734
0.8757896933744147
0.8757735355760315
0.8757949527304293
0.8757751318705588
0.8757589755458489
0.8757386473786876
0.8757274832999221
0.8757076658707005
0.8756873403285842
0.8756670157367258
0.875650864205239
0.875630541416174
0.8756102195771718
0.8755904076680937
0.8755742594372378
0.8755706254826318
0.8755503069438513
0.8755299893548236
0.8756185816920664
0.8756024346897303
0.8755821173069429
0.8755709607996587
0.8755506451019679
0.8755308392147525
0.8755535413259852
0.875542386529228
0.8755220733980636
0.8755022700296053
0.8754824675865814
0.8754907070414163
0.8754709057939034
0.8754791451338552
0.8754588363277266
0.8754385284705412
0.8754467679894318
0.8754264613630384
0.8754066643918691
0.875386359651075
0.8755512112088176
0.8755726150456806
0.8755808502776362
0.8755610520123122
0.8759172813760244
0.8758974761774192
0.8758776719039879
0.8758615286557531
0.8758412175593536
0.8758494451716924
0.8758296438700977
0.8758098434933869
0.8758794596291513
0.8758591504856373
0.8758436005510408
0.8758324434522016
0.875812136829321
0.8757918311547943
0.8757881955988345
0.8757683998886023
0.8757486051027987
0.8757568325722694
0.8757370389808831
0.8757452663362117
0.8757249655414527
0.8757051740803818
0.8756853835434114
0.8756655939304768
0.8756458052415133
0.8756255091381442
0.8756143619775283
0.8755945758702782
0.8755742823840351
0.8755956696948144
0.8756038982374915
0.8755841142217888
0.8755643311296235
0.8755725598275798
0.8755807881414303
0.8756021723054402
0.875591030171427
0.8755707410303747
0.8755504528363067
0.8758166234857161
0.8757968386609705
0.8757932052787792
0.8757972680512315
0.8758186431718807
0.8757988601466409
0.8758215226318161
0.8758017404625795
0.875871293439468
0.8758510029665744
0.8758307134404844
0.8758109329029464
0.8757911532883741
0.8757708665785927
0.8758404105401079
0.8758201236277455
0.8758003456444452
0.8757805685838835
0.8757602844871385
0.8757441646880771
0.8757405340600753
0.8757202523165402
0.8757284720035867
0.8757498392562684
0.8757300666026062
0.8757097869953344
0.8756986498874937
0.8756783099490193
0.8756671740947353
0.8756474056744786
0.875627638176235
0.8757160340364356
0.8757048983411734
0.8756851308851327
0.8757064936677511
0.8756867270963716
0.8756669612486468
0.8756883229605996
0.8756685581955206
0.8757380640061695
0.8757219526176433
0.8757016807644447
0.8756819175311135
0.8756621552192739
0.875683513557268
0.875667405318392
0.8756512978305353
0.8756315380752008
0.875652895135398
0.8756331362640309
0.8757214928473049
0.8757103619564667
0.875779845731843
0.8757595781992
0.8757677908391457
0.8757480320530238
0.875728274187907
0.8757246470609711
0.8757043831764284
0.8756846277098778
0.8756685250758449
0.8756573980132292
0.8756537390059423
0.8756426128064527
0.8756223536665811
0.8756918184448284
0.8756715591025346
0.8756604335248049
0.8756493084655208
0.8756295588850227
0.875618435063472
0.8755986871225192
0.8755784327819116
0.8755586866930267
0.8755384342279953
0.8755181827065629
0.8754984394012022
0.875478697015675
0.8754589555499169
0.8754387077667739
0.8754469229070525
0.8754271835608908
0.8754069379326248
0.8754151532388421
0.875395416011877
0.8753756797042906
0.8753559443160192
0.8754442312173882
0.8754244951518597
0.8754327089012756
0.8754166233837009
0.8754005386153004
0.8754218791719653
0.8754021459248136
0.8753824135966628
0.8753906271784043
0.8753988403776473
0.8753786024803026
0.8753588725380691
0.8753670859029707
0.8753473571475887
0.8753312777366552
0.8753110437680729
0.8752908107416132
0.8752710855990861
0.8752792998604109
0.8752875137392945
0.875267283144562
0.8752886188548982
0.8752683891762754
0.8752647212662754
0.875272934528549
0.8752527066275806
0.8752329865039157
0.8752218833042789
0.8752058120529504
0.875185587597279
0.8754510419671142
0.8754349665047289
0.8754431742759312
0.875451381665119
0.8754727066367706
0.8754940306159398
0.8754743094655436
0.8754825153663138
0.8754622887074776
0.875470494506076
0.875450269068194
0.8755196360266588
0.8756074593849513
0.8755877388073497
0.875675929937974
0.8756841296207586
0.875664408635831
0.8756446885684784
0.875707686089494
0.8756874593683721
0.8756677401410091
0.8756511394699065
0.8756309154609808
0.8756111989249158
0.8755951283373601
0.8755749070570792
0.8755638033939412
0.8755572821049704
0.8755412142664883
0.8755625247497595
0.875542813014068
0.8755225957720905
0.8755028858818048
0.8754826705086585
0.8754715710561586
0.87548891477122
0.8755102230018196
0.875518422343107
0.8754987152996978
0.8755868572347317
0.875566643199389
0.8755603688624812
0.8755685660846669
0.87554831334567
0.875528608356368
0.8755083980249999
0.8757704123481079
0.8757507035698013
0.875730489484848
0.8757102763397132
0.8756900641343313
0.8756703590563274
0.8756506548944128
0.8756304454843648
0.8756107431662021
0.8755910417639364
0.8755708351486393
0.8758359288875243
0.8758399176435951
0.8758202127465734
0.8758005087654621
0.8758230806234774
0.8758443682131324
0.8758332678354022
0.8758414545250107
0.8759295352412232
0.8759093254557042
0.8758896226089059
0.8758699206777525
0.8758497136861997
0.8758386140536587
0.8758189146809836
0.8757992162237068
0.8757795186817646
0.8757599244430986
0.8757402287292554
0.8757615113199707
0.8757454570276582
0.8757252571523665
0.875705058215578
0.875970007200257
0.8759912819814663
0.8759710782728306
0.8759513813142284
0.8759402838653942
0.8760283213687374
0.8760122642353088
0.8759967948957885
0.8759770996272683
0.8759574052735943
0.8759655841367509
0.8759453852478097
0.8759256930027619
0.8759054959783596
0.8758852998920015
0.8758656104141108
0.8758545161783747
0.8758343226827063
0.8758141301248309
0.8758223106055921
0.8758304907064666
0.8758102996440902
0.8757906151076111
0.8757709314851826
0.8757548870379139
0.8757352051589283
0.8757150186524525
0.8757231999148185
0.8757030146242926
0.8757111957854793
0.8756910117107645
0.8757135599123382
0.8757217402590224
0.8757020628043028
0.8756823862630718
0.8756663479675136
0.8756461677446293
0.8756264938707926
0.8756154127196121
0.8755952350839563
0.8755755637619735
0.875555892695665
0.8755357178461065
0.8755196859318062
0.8754995128588294
0.8754884364543379
0.8755097001946968
0.8755788790571339
0.8755592117663049
0.8755395453881747
0.8755477263559616
0.8755280611569346
0.8755169858890216
0.8755251668107908
0.8756131138607767
0.8755934489696932
0.875573784991049
0.8755963223115991
0.8755766589158033
0.8755564915408132
0.8755363251014905
0.8755257429754436
0.8755055781849599
0.8758593381764487
0.8758391665835521
0.8758189959264101
0.8757993312772837
0.8757791624797409
0.8757631342149725
0.8757429671924757
0.8757511396477815
0.8757400640865314
0.8757198990021421
0.8757002398433676
0.8757084125314439
0.8756973389883596
0.8757198635141067
0.8757002061796133
0.8757214492315378
0.8757103764132309
0.8756907206660846
0.8757119624603023
0.87569594095639
0.8756757820378457
0.8756561289156035
0.8756496263504023
0.8756299747458013
0.8756139569997479
0.8756351971264744
0.8756191800020012
0.8756273515378876
0.8756485898770224
0.8756284362617082
0.8756496735910982
0.8756336579873975
0.8756140108524161
0.8755943646282051
0.8755742146052728
0.875595450730264
0.8755789125245808
0.8755592689350972
0.875580503929988
0.8755608612141029
0.8755407147693857
0.875521073885967
0.8755009292969774
0.8754812902457699
0.8754611475122507
0.8754410057122161
0.8755100867829859
0.875532597902605
0.8755407674685626
0.8755297073028221
0.8755378765571897
0.8755182402900319
0.8754981004337876
0.875478465997986
0.8754583279963462
0.8754795569667275
0.8754599243250457
0.8754824313919235
0.8754622951643951
0.8754512393784082
0.8754316092117248
0.8754156097882447
0.8753959813562084
0.8753758494630288
0.8753970759184779
0.8754052454065998
0.8753856190330231
0.8753654892448482
0.8753453603890613
0.8753494028600098
0.8754369962863843
0.8754259441585954
0.8754148906768668
0.8754230582390286
0.8754029308468085
0.8754110983076575
0.8753951049161374
0.8753754837762043
0.8753553593496477
0.8753357400385604
0.8753246925581609
0.8753050748655542
0.8752849539327724
0.8752689660535483
0.8752901851552366
0.8752705700781075
0.8752504518072818
0.8752394080914222
0.8752234231170163
0.8754749681347541
0.8754639199887846
0.8754437995708694
0.8755064853178632
0.8754863648461454
0.8754703763756879
0.8754507616679417
0.8754471660642189
0.875427552801569
0.875435715345073
0.875443877510769
0.8754479148017004
0.875428303337262
0.8754495099130641
0.8754384656798109
0.8754188557954607
0.8753987429384037
0.8753786310121312
0.8753585200165785
0.8753389137969407
0.8753601190063272
0.875340513656948
0.8753245348495136
0.8753470164091568
0.8753269089366602
0.8753073061698483
0.8752872005463589
0.875295362937793
0.8752793873926785
0.8752597875390177
0.8752401885921278
0.8752205905519459
0.8752009934184092
0.8751808935093536
0.875202095507086
0.8751825001611391
0.8751624020744766
0.8751423049174847
0.8752299841952123
0.8752103900170234
0.8752185517308312
0.8751984551343948
0.8751783594820093
0.8751623921841634
0.8751422982805706
0.8751263325550636
0.8754789969919758
0.8754594006804743
0.875467555126793
0.8754565194140361
0.8754369241301151
0.8754173306037079
0.8754013611032946
0.8753812658558925
0.8753616749752255
0.8753698303611946
0.8753502406507065
0.8753301484433081
0.8753105605558664
0.8752995310233657
0.8752799447492664
0.8752881008933758
0.8752680124444906
0.8752644257190942
0.875272581656348
0.8752524949591
0.875232409190373
0.8752164495002983
0.875196365493081
0.8751767856772312
0.875157206766388
0.8751371255207142
0.8751175484313254
0.8751015936084636
0.8750815150400764
0.8750614373996414
0.8750413606870945
0.8750254090993699
0.8750094582488137
0.8749893841289628
0.8749693109367513
0.8749497417956168
0.8749337941674326
0.8750026858566121
0.8749826142121099
0.8750037958096439
0.8750119536227766
0.8749918831552366
0.8750000408666557
0.874980474632107
0.8749609093015194
0.8749690671631017
0.874952598818441
0.8749330354875254
0.8749129700879258
0.8748929056152415
0.8748728420694082
0.8748532823879388
0.8748337236099606
0.8748177849225803
0.8747977249650813
0.874777665934118
0.8747988439489336
0.8747787858185793
0.874758728614612
0.874766888507614
0.8747473353377295
0.8747554951169737
0.8747359431131493
0.8747571186683541
0.8747370647433148
0.8747175145193243
0.8746979651980963
0.8746869635599948
0.8746669131065999
0.8746750732354689
0.8746975215204923
0.8747850511599821
0.8747740487813622
0.8747545013140778
0.8748233383010495
0.8748921721100249
0.8748762405354582
0.8749387657503881
0.874961203803697
0.8749411521111734
0.8749216039452079
0.8749180305131142
0.874897981205385
0.8748784353892407
0.8748995973931198
0.8749077491389294
0.8748967474834547
0.8748772035000242
0.8748853551982649
0.8749728441462309
0.8749532997597933
0.8749744566179911
0.8749585290265497
0.8749389863233138
0.8749189420833253
0.8748988580733611
0.8749676567886685
0.8749517311915004
0.8749728846690817
0.8749810320911695
0.8749891791373324
0.875010330286993
0.8749944055423322
0.8749748665197007
0.8749548260758414
0.8749389037135581
0.8749188650237977
0.8748993295464019
0.8749204793534309
0.8749009447399868
0.874881411027669
0.8748654925620857
0.8748459605684726
0.8748264294758027
0.8748063970771806
0.8747863656025406
0.8747663350518192
0.8747553445225443
0.874744354500166
0.8749957270890147
0.8749847311014046
0.8749652004117647
0.874949284051737
0.8749333684257065
0.8749133381803016
0.8748933088585668
0.8748737810915205
0.8748627906189458
0.8748432658926781
0.8748322766303891
0.8748507783995274
0.8748307532905254
0.8748148436991529
0.8748038561053956
0.8748120008504154
0.8748331395070308
0.8749205348732146
0.8749046250459519
0.8748887159521311
0.8749098508915694
0.8748903304808977
0.8748703090757473
0.8748544022395173
0.8748625441301537
0.8748466382060837
0.87482661965355
0.8750718778231774
0.8750930046451454
0.8750770948763774
0.875057072858411
0.8750370517632031
0.8750211443835908
0.8750101568466011
0.8749901382164109
0.8749706222527075
0.8749506054559278
0.8749396187004147
0.8749237157646736
0.874903701432111
0.8749118391856794
0.8748923277235383
0.8748764273427474
0.874872861619477
0.8748939852390456
0.8748744759860683
0.874854967631907
0.8748354601764996
0.8748154520260617
0.8748364826688403
0.8748329184405541
0.8748410557626617
0.8748491927099245
0.8748296880832899
0.8748096828016897
0.8747896784705617
0.8747696750608462
0.8747496725724799
0.8747461110000194
0.874726109975568
0.8747066107403396
0.8746866115466418
0.8746671147060114
0.8746477202412264
0.874627723785056
0.8746082296471261
0.8745887364069024
0.8745687426900303
0.8745487498938276
0.8745568903861878
0.8745368987834442
0.8745169081012091
0.8744974196559985
0.8744774308030486
0.874466466153386
0.8744555020085414
0.8744355155009382
0.8744160311723619
0.8744200632272031
0.8744000789154912
0.8743800955237615
0.8743601130519505
0.8743442395597801
0.8743247600227227
0.8743047802042044
0.8743129233138676
0.8743210660487126
0.874342181463364
0.8743227042151193
0.8743027267428729
0.8742917701507054
0.874280811281661
0.8742698556980456
0.874249881280666
0.874229907782517
0.8743171601756949
0.874297186034179
0.8742777138545154
0.8743000953577124
0.8743687147365446
0.8743523257517379
0.8743734336461318
0.8743945405693111
0.874374567878703
0.8743545961070345
0.874334625254242
0.8744032327891889
0.8743837626493448
0.8743678981066649
0.874376035269037
0.8743565670983232
0.8743456145600724
0.874607980485415
0.8746015536259367
0.8745980000473814
0.8745821331315278
0.874669335283782
0.8746904281205465
0.8746704555150938
0.8746504838282596
0.8746310138231926
0.874639142689523
0.8747258864001753
0.874706416004367
0.8746954586955786
0.8746754891602279
0.8746560212662804
0.8746771095593506
0.8746612455671948
0.874650290556585
0.8746308250323394
0.8746113604031426
0.8746004072949674
0.874580443646476
0.8745604809158747
0.8745405191031
0.8745486472467281
0.8748108577267849
0.8747908915352003
0.8748780427862062
0.8748585765011977
0.8748391111110673
0.8748472312706728
0.8748683074137317
0.8748483426551256
0.8748283788142284
0.8748084158909769
0.8748769478904491
0.87489802092875
0.874878558210833
0.8748866759710733
0.8748667140018952
0.8748877853383724
0.8748714043857728
0.8748604508392694
0.8748404913074308
0.8748340654553773
0.874814607784499
0.8748227255219547
0.8748027686912336
0.874782812777541
0.8747633580723237
0.8747844269423447
0.8748715302893479
0.8748556749508022
0.8748447245335992
0.8748252706407172
0.8748058176416097
0.8747863655362149
0.8747664141248969
0.8747887473871728
0.87478232493763
0.8747713779658397
0.8750333665177418
0.8750134117245381
0.8749934578479531
0.8749740050070822
0.8749545530597321
0.8749346019096543
0.8749187505844849
0.8749078024908695
0.874928858851063
0.8749089101236276
0.8748894623511321
0.8748830395061009
0.8749040945009108
0.8748882464240407
0.8748963570653119
0.8748805098938579
0.8748605654826747
0.8748816185764181
0.8748621750025112
0.8748427323213919
0.8748467512507189
0.8748268099039012
0.8748158676909581
0.8748049259804008
0.8750667694224994
0.8750558224547672
0.8750358785975173
0.8750439834297558
0.8750245405919937
0.8750326453124123
0.8750217003842263
0.8750022593966688
0.8749828193015137
0.874962880323889
0.8749434420248247
0.874951547490435
0.8750385550492502
0.8750227126153702
0.8752844669351347
0.8753714608642341
0.8753650312328428
0.8753455868280207
0.8753678837394588
0.8753520359299775
0.8753325931618062
0.8753406878386735
0.8753248417440261
0.8753288471223489
0.8753130020264834
0.8753814045266533
0.875370456619192
0.8753510165507543
0.8753310778172987
0.8753521027303692
0.8753321648867853
0.8753122279579282
0.875292291943735
0.8753003853168999
0.8752804504889318
0.875276890956421
0.8752569575818228
0.8752460152908648
0.8752260835387989
0.8752471060378227
0.8752271751749995
0.8752481966847191
0.8752417737140605
0.8752308332769637
0.8752114039892559
0.8751917132521075
0.8751722857525716
0.8751523598047045
0.875132934098529
0.8751135092832162
0.8751175170275678
0.8750975941630134
0.8750776310646576
0.8750857256482643
0.8750747897008373
0.8750553688906897
0.8750763871101079
0.8750569671538132
0.8750460337920808
0.8750351018551769
0.8750156841808757
0.8749962673968239
0.8749763523353399
0.8750632576089895
0.875084271793326
0.8750733404834105
0.8753347816590361
0.8753153602313579
0.8752959396939584
0.8753169461371704
0.8752970273775234
0.875277608595549
0.8752581907036504
0.8752382746599816
0.8752183595291392
0.8751989443299725
0.8751795300206356
0.8751596176050257
0.8751532019626446
0.8752400713220391
0.8752481571756604
0.8752287439629187
0.8752368297055433
0.8752210081376437
0.8752432741867471
0.8752233639604093
0.8752574776476296
0.8752784763093591
0.8752590655152509
0.8752396556105059
0.8752202465950628
0.8752283308652956
0.8752084241739123
0.875192606880923
0.8751727019198258
0.8751691497474297
0.8751492462354838
0.8751334317471193
0.8751415167096325
0.8751257031227246
0.8751877371666031
0.875167835508175
0.8751479347613289
0.8751280349260022
0.8751081360021322
0.8751121388216513
0.8751202227906044
0.8751093011709501
0.8751961138481685
0.8751762156436707
0.8751652934921424
0.8751453969045878
0.875166386112505
0.8751505770252151
0.8751396564609941
0.8751287363968332
0.8751368181349776
0.8751210111723776
0.8751016173148298
0.8751096991187665
0.8750903064081389
0.8750704160919704
0.8750546124586639
0.8750352223407981
0.8751034761876731
0.8750835873912127
0.8750677849033748
0.8750478978343258
0.8750369831196604
0.8750170976659537
0.874997213122503
0.8749773294892459
0.8749579451340483
0.8749380633095852
0.8749186807402467
0.8748988007243298
0.8748789216182951
0.8748595417329857
0.8748401627346278
0.874861145959285
0.8748412695343905
0.8748303627944544
0.8748145718859777
0.874803666256009
0.8748117502542886
0.8748327312484823
0.8748291909991085
0.8748093184885094
0.8747899450727007
0.8750508962979209
0.8750310200792377
0.8750111447699508
0.8750321178430785
0.8750285735995414
0.8750176658184203
0.8750067585363169
0.8749873841494501
0.8749764780589621
0.8749571052509894
0.8749651829662707
0.8749453132540492
0.8749295265785118
0.8749101566166352
0.8749141586543557
0.8748942919267009
0.8748744261077169
0.8748550591777724
0.8748351951645555
0.8748158300174785
0.8747964657560501
0.8747766044453271
0.8747657066658393
0.8747548093847181
0.8748167483653414
0.8748058485732778
0.874786487196524
0.8747671267051045
0.8747472692437659
0.8747274126904045
0.8747075570449582
0.8746877023073645
0.8749484649722107
0.8749375660043325
0.874918205157321
0.8748988431881825
0.8749069174344595
0.8748870608629084
0.8748672051991071
0.8748478481730109
0.874828492031787
0.8748365669632882
0.8748167142688045
0.8748009417173682
0.8747810907445309
0.8747612406790422
0.8747413915208399
0.8747215432698616
0.8747296193536798
0.8747122586395014
0.8747203345663866
0.874700488610778
0.8746847219588144
0.8747466214973618
0.8750858246605143
0.8750664697157816
0.8750874161273191
0.8750680620306586
0.8750487088183727
0.8750567753979077
0.8751433889580252
0.8752299985606556
0.8752106434174151
0.8752069001521976
0.8751911262538213
0.8752592362147742
0.8752393847491416
0.8753259802886946
0.8753061282053882
0.8753270629229595
0.8753072117218059
0.8752873614130954
0.8752715885591867
0.8752517399852021
0.8752726735543124
0.8752533231829593
0.8752339736954472
0.875256167241935
0.8752368185732339
0.8752169735128696
0.8752250323816224
0.8752459632144479
0.8752668930913748
0.8752878220124688
0.8752958785274375
0.8752849836477649
0.875307171468932
0.8752878256116331
0.8752679834645432
0.8752481422234873
0.8752561985407596
0.8752783844863503
0.8752585443667406
0.8752387051529895
0.8752193639501209
0.8752000236302911
0.8751801871110496
0.8752011113229827
0.8751812756845043
0.8751619379999073
0.8751421041610818
0.8751227682533244
0.875102936213906
0.8750831050797709
0.8750722207001983
0.8750930111580153
0.8750772549786231
0.8750614995183956
0.8750506157060967
0.875031285416224
0.8750114590850084
0.8750005780790073
0.8749807533533414
0.8749609295324183
0.8749689879914151
0.8749491653436084
0.8749700857556406
0.8749543363354748
0.8749345153787769
0.87495543469313
0.875041932000529
0.8750310527817415
0.8750112318836154
0.8750003538615827
0.8749810313330012
0.8749612129324602
0.8749821282973471
0.8749623107759483
0.8749429908782024
0.8749272463870493
0.8749163720175714
0.8749372860199313
0.8749179684556101
0.8748986517724843
0.8748788393189194
0.8748630984453941
0.8748432877063874
0.8748239744885846
0.8748046621516785
0.8748268341089226
0.8751746397630046
0.875154824178435
0.8751355060585644
0.8751156922700652
0.8750963759234963
0.8750770604578261
0.8750577458729943
0.875125731531963
0.8751064167181725
0.8750906756803707
0.8750987245670669
0.8750794116900645
0.8751658430673896
0.8751465295408171
0.875127216894834
0.8751163441641817
0.8750965366843234
0.87509015582464
0.875111052993658
0.8750912469889219
0.8750714418871058
0.8750679094306355
0.8750521739347565
0.8751139099048758
0.8750981740778404
0.8750783710750859
0.8750585689749911
0.8754061553281132
0.8753868429271505
0.8754076826508885
0.8754157206448361
0.8753964093461908
0.8756563239495982
0.8756365118381515
0.875616700629615
0.8755973865115104
0.8755780732735807
0.8755861061030966
0.8755703645367047
0.8755912407658899
0.8755719294280923
0.8755928046703699
0.8755728964345919
0.875593770703673
0.8755828945274206
0.8756037676176555
0.8755844586340318
0.8755646544781838
0.875651003922609
0.8756311991531623
0.8756118913040094
0.8755920883276966
0.8755722862535079
0.8755524850813815
0.875560515383397
0.8755447804948474
0.8755290463230351
0.8755092479395719
0.8754894504579002
0.8754696538779585
0.8754503541047721
0.8754305593168125
0.8754385909324103
0.8754192931850532
0.8753995004566467
0.8754203682169851
0.8754046404607748
0.8753848494180306
0.8753655550912944
0.8753457658397035
0.8753264732814204
0.8753066858207387
0.8755663657666635
0.8755470695037485
0.875527774119434
0.8755115307491292
0.8754917413279184
0.8754724485208741
0.8754531565921931
0.8754333698512103
0.8754176468111903
0.8753978617792866
0.8754199783460024
0.8754006898071747
0.8754087180808804
0.8754295761322596
0.875409793080369
0.875403415256868
0.8753876957612826
0.8753684105909988
0.8753491262984906
0.8753298428836982
0.8753105603465615
0.8752912786870208
0.875275563889434
0.8752562839037606
0.8752370047955071
0.8752172310770313
0.8752380873156806
0.8752223755161679
0.8752432306887
0.8752239540706349
0.8752041828984999
0.8751849080459402
0.8754444017108846
0.8754380257117577
0.8754187468548698
0.8753994688751308
0.8753801917724809
0.8754010390853041
0.875385327510491
0.8753933512029426
0.8753824927428747
0.8753632182187355
0.8753596865979781
0.8756191113640265
0.875603396973401
0.8755841191785618
0.8755921370724391
0.8755723651708731
0.8755525941686227
0.8755328240656266
0.8755171137814672
0.8755251322874318
0.8755094228926948
0.8754901507417625
0.8754731085117162
0.8754811272889811
0.8754891457015821
0.8754734389110643
0.8754541697692662
0.8754344063991477
0.8754235556069714
0.8754315744169809
0.8754158707208188
0.8753961100186523
0.8753768452632352
0.8753659970130043
0.875346238792272
0.8753264814698447
0.8753072200489181
0.87528795950367
0.8752722619276744
0.875253003052636
0.8752337450531006
0.8752229020280313
0.8752437353839748
0.8752328926247295
0.8752131419197724
0.8752023003486857
0.8751825512367307
0.8751628030224219
0.875159279006073
0.8751801104937666
0.8751881310092665
0.8751683844632094
0.8751620221253911
0.8751511836867432
0.8751314393263062
0.8751157513703736
0.8750960087122619
0.8750762669512991
0.8750605813182312
0.8750448963979197
0.875065725278235
0.875045985999335
0.8750540073753732
0.8750620283869524
0.8750511949283485
0.8750319524503513
0.8751180746866214
0.8750988315636102
0.8750790946570884
0.8750871140056349
0.8750673782761906
0.8750638582683167
0.8751497964763557
0.8751444909522795
0.8751336580812888
0.8751139235359139
0.8750941898869321
0.8751022074356507
0.875082969480164
0.8750632378785774
0.8750440016818161
0.875024271861295
0.875008595957552
0.874989362312008
0.8749973809666721
0.8749776539967414
0.8749579279226565
0.8749382027443561
0.8749184784617794
0.8748992494824639
0.8749072690907188
0.8748964457865598
0.8748807763437588
0.8748615495807188
0.8748418297250045
0.8748310088892356
0.8748518256029217
0.8748410050315175
0.8748301849513658
0.874810468045756
0.8747912463194013
0.8747804281054868
0.8747612079335593
0.8747420886610114
0.8747501092880434
0.8747308911129232
0.8747116738101469
0.8746954990976124
0.8746762834703149
0.8746570687151864
0.8746378548321676
0.874618641821199
0.87460298579417
0.8746237996517918
0.8746081442182462
0.8745884395093967
0.874609252280243
0.8745900425339462
0.8745703395770947
0.8748291465519801
0.8748099331241171
0.8748139055654189
0.8747946933551488
0.8747838804625664
0.8747646698051791
0.8747449660156014
0.874741457713739
0.8747222493260927
0.8747430533960097
0.8747274005842262
0.8747076998747929
0.8746884929034096
0.8746692878955974
0.87464958984482
0.8747354808458212
0.8747162760790407
0.8747054672394206
0.8746893036728522
0.8746973193123277
0.8747053345882327
0.874713349500592
0.8746941478488319
0.8746749470679543
0.8746593007699739
0.8746673159992149
0.8746516705838573
0.8746408665735973
0.8746216691777177
0.8746019789062177
0.8745827832626158
0.8745630947656644
0.8745439008741015
0.874540399198874
0.8745207130019488
0.874501521376668
0.8744818369537217
0.8744661996447008
0.8744869958421942
0.8744673130872099
0.874448124847658
0.874428937478025
0.8744181421900711
0.8743984627518523
0.8743787842342964
0.8743631520965438
0.8743839468588144
0.8743683153126544
0.8743891090153008
0.8743694329396985
0.8743586409575838
0.8743389664643092
0.8743192928627762
0.8742996201529241
0.8742804418011596
0.8742612643185901
0.8742415942610532
0.8742224185278776
0.8742116318333154
0.8741919642374888
0.8741999836993737
0.8741808106469162
0.8741773194991225
0.8741665350483127
0.8742341096153949
0.8742149375273067
0.8741952729756006
0.8741756093148825
0.8741564398550523
0.8741644584866635
0.8741488400569843
0.8741696278975873
0.8742310034808576
0.8742390196969444
0.8742355281795919
0.8744939030787402
0.8744782793096723
0.874499056863616
0.8744793912214787
0.8744597264701367
0.8744562304286716
0.8744365670925781
0.8747819791771004
0.874766351360889
0.8747471754689131
0.8747275073253806
0.8747083331814985
0.8746886668082742
0.8746694929370077
0.8746503214092707
0.8746311507497309
0.8746203628603015
0.8746007007053036
0.874581532471391
0.8745623651054477
0.8745431986074148
0.8745324139303828
0.8745531808509766
0.8745335228876597
0.8746010356047955
0.8746230495485565
0.8746033913386113
0.8746892210996572
0.8746695622818135
0.8746775629457817
0.8746983228203947
0.8746786651314494
0.874659008332375
0.8746398452864548
0.8746206831079745
0.874601521796875
0.8745818685232171
0.8745627089578561
0.8745834676731914
0.8745638161424035
0.8747859859399988
0.8747663307157236
0.8747883324503888
0.8747686780625532
0.874757893896193
0.8747382410865655
0.8747462371190121
0.8747265854624844
0.874715803224519
0.8749738808105513
0.8749582635028728
0.8749547598207035
0.8749355983210466
0.8749435886223169
0.8749400855099263
0.8749204330246242
0.8749012740353801
0.8748904900409014
0.8748984804588221
0.8748788306928241
0.874964547440357
0.8749489342295741
0.8749292846557347
0.8749096359707751
0.8748988534945381
0.8749195919305535
0.8748999447979806
0.8748807910384522
0.8748611456720586
0.8749468880794409
0.8749361062238138
0.8749204971870094
0.8749284843966582
0.8749492184109289
0.87495720460989
0.8749779370370532
0.8749623288191153
0.8749426856068961
0.8749391844159046
0.8749471699388911
0.8749275284017838
0.8749495070917884
0.8749702364118668
0.8749505956854426
0.8749585800477825
0.8749394327568625
0.87494741701056
0.87492827083768
0.8749247707640037
0.8749091683345983
0.8749056688509591
0.8748865253528723
0.874866890514145
0.8748472565630285
0.8748281156832719
0.8748084835102993
0.87478885221053
0.8747692217981313
0.8750270123766763
0.8750114111627537
0.8750193912636351
0.8749997574158149
0.8749889821622996
0.8749693498890251
0.8749497185030248
0.8749305800657081
0.8749109165624016
0.8749045958390541
0.8748854597186132
0.8748663244629254
0.8748743060388898
0.8748822872541864
0.8749030040426959
0.8749109842489908
0.8748953909433966
0.8748757661068314
0.874896481170592
0.8748768571960754
0.8748572341081776
0.8748416437780209
0.8748496241085295
0.8748300029655683
0.8748108745815365
0.8747912552002264
0.8747992359478574
0.8747801095548849
0.8747609840258942
0.8747689649164679
0.8748363137389268
0.8748171882364142
0.8747975718141143
0.8747819870563662
0.8747628640764523
0.8747521017159002
0.8747324885353005
0.8747404686275806
0.8747213483124595
0.8747022288608309
0.8746831102726363
0.8746635008641046
0.8746443840137044
0.8746252680265623
0.8746056612522107
0.8746263697865334
0.8746936974998774
0.8746740905085855
0.8746549760085963
0.8746353707767291
0.8746162580138493
0.874596654541169
0.8745810810032604
0.8745619707602014
0.8745839224772404
0.8745804353116303
0.8745608348599658
0.8745412352931177
0.8745492159196784
0.8745384623925434
0.874518864657712
0.8745125602007163
0.8744934553857416
0.8744738599935014
0.8744542654857094
0.8744749680899246
0.8744594022182988
0.8748035822329452
0.8747839820533895
0.8747919552213878
0.8747723561887366
0.8747532493914375
0.874734143456378
0.8747548360087251
0.8747628089348563
0.8747437040773262
0.8747246000818704
0.874709032441284
0.8747297232259661
0.8747189722962833
0.8748045070706421
0.8747937531213461
0.8748144401278284
0.8747948463354777
0.8747840951493498
0.874804780973773
0.8747851887252053
0.8747931586288085
0.8747740586886903
0.8747544684587761
0.8747348790983616
0.8747428494176355
0.8747508193773921
0.8747317225459558
0.8747121354798696
0.8747013888261017
0.8746979022357221
0.8746783172574383
0.874698999403029
0.8747069690935458
0.8746914099244846
0.8746723178775729
0.8746532266916525
0.8746341363666648
0.8746150469025518
0.8745959582992551
0.8745768705567166
0.8745848415632664
0.8745652639910345
0.8745461782314867
0.8745270933324913
0.87450800929399
0.8744884352191895
0.874744539066614
0.8747254514169763
0.8747058737643412
0.8746862969943179
0.8746672119482556
0.8746564718784293
0.8747175321420336
0.8747067914221734
0.874714756985274
0.8746951826623962
0.874676099996875
0.8746605499393765
0.8746450005827731
0.8746294519270172
0.8746501216572996
0.8747355654611
0.8747248265132147
0.8747057461897809
0.87469500839781
0.8746842692742218
0.8746647004899935
0.8746539643487081
0.8746384186440166
0.8746188522155772
0.8746081178329593
0.8746753064025007
0.8746562310635895
0.8746371565841794
0.8746175923881948
0.8747030099764016
0.8747109716768993
0.8746918976831125
0.8746998592752323
0.8746807863910888
0.874688747874818
0.8746696761001951
0.874677637475521
0.8746995391208986
0.8747214397796711
0.8747018785324683
0.8747225345276246
0.8747029741368832
0.8746874343306716
0.8746683660217547
0.8747537536118204
0.8747377028908768
0.8747456609414145
0.8747663126945735
0.8747467544013049
0.8747271969888618
0.8747081307901792
0.8746890654501215
0.8746735294560947
0.8746544657536659
0.8746349126208579
0.8746153603685242
0.8745958089966053
0.8745767487607607
0.8745576893831375
0.8745421587950861
0.8745231010543093
0.8745310612486771
0.8746164173302144
0.87459686901533
0.8745778117589927
0.8746449405145396
0.8746253928635073
0.8746058461066332
0.8746264912452253
0.8746157675630101
0.874600239512845
0.8746081961794867
0.8746121413329744
0.8745925975138283
0.8745770713829649
0.8745850278547481
0.8745654859652298
0.8745459449552438
0.8745264048247309
0.8745073555866442
0.8747133412584166
0.874721293589683
0.8747022412522522
0.8746867157984681
0.8746671751385234
0.8746481253047593
0.874632602116473
0.8746135539177503
0.8746215072416602
0.8746059856999268
0.8745864494938417
0.874594402890741
0.8745753576939129
0.8745833109824958
0.8745642668920316
0.8746313506511146
0.8746123063368002
0.8745927730646245
0.8745737304747739
0.8745546887415594
0.874558632613966
0.8745805054093304
0.8745614648085495
0.8745459495044522
0.8745269105372874
0.8745073826999925
0.8744878557410243
0.8744771443406232
0.8744664334219797
0.8744509223483173
0.8744313984153934
0.8744532691533775
0.8744337460457157
0.8747766961238579
0.8747659799147914
0.8747625022201699
0.8747434635208999
0.8747514087382381
0.8747323711444782
0.874712844834401
0.8746938089636423
0.8746782969627828
0.8746587731852605
0.8746667192348049
0.8746471965953386
0.8746281643399019
0.8746174543603525
0.8745984236291081
0.8746202822553371
0.8746095731751566
0.8745900544530177
0.8745980006183234
0.8745789724629892
0.8745599451629876
0.8745444407029158
0.8745249256379538
0.8745059008354514
0.8745265162064346
0.8745158113994298
0.8745376664787778
0.8745416071886534
0.87452209481855
0.8745030726446853
0.874523685299806
0.8745041746477279
0.8744886752729178
0.8745090465381558
0.8744900267944514
0.8744710079054134
0.8744515006286225
0.8744408003930232
0.8744253045312887
0.8744062888053937
0.8743907944152138
0.8744114044989866
0.8743919011904551
0.8743728879235915
0.8743621911364357
0.874343179391127
0.8743236137897067
0.8743129188301451
0.87429342036215
0.8742779316392347
0.8742672375215146
0.8742482304708447
0.8742287352073914
0.874236683241346
0.8742176781574699
0.8742021932226103
0.8741987324064769
0.8741792404435937
0.8741871886966001
0.8741717058373086
0.8741522157944052
0.8744083588925972
0.8743893533678323
0.8743703475517176
0.874354862318118
0.8743754621025978
0.8743559701104812
0.8743452774179029
0.87433458701438
0.8743150972527663
0.8743997917679669
0.8743807902755486
0.8743617896362673
0.8743427898500654
0.874332100942266
0.8743126138614604
0.8743205559091205
0.8743010699623036
0.8742815848902571
0.8742621006929221
0.8742466234500437
0.8742276296602614
0.8742121538858044
0.874193161722226
0.8741736816958215
0.8741542025437843
0.8741347242660553
0.8741565579793192
0.8741771515814714
0.874237954035925
0.8742189642766954
0.8741994867311641
0.8741888053562594
0.8741733342727737
0.8741698770550419
0.8741591970635021
0.8741397230440751
0.8741207384712781
0.8741100603010696
0.8740905886947903
0.8740751222444736
0.8740556522956913
0.874036671738455
0.8740172035116965
0.8740377928483491
0.8740188139690958
0.8740125590546769
0.8743546954389795
0.8743352222761922
0.8743157499869935
0.8743826467195359
0.8743763843459798
0.8746322294186798
0.8746540392414467
0.8746345619854299
0.8746238763626641
0.8746044006567468
0.874612328858012
0.874592854284586
0.8745738689163406
0.8745548843995907
0.8746217592682396
0.87460228623014
0.874586816282443
0.8745713470285121
0.8745518764306869
0.8745598042097545
0.8745491231382275
0.8746098640858253
0.8746177900315448
0.874702797791679
0.8746833268659197
0.8747038883441532
0.8747707418815379
0.8747913004782065
0.874785032312936
0.874766049871751
0.8747739708949565
0.8747549895527448
0.8747360090614854
0.8747439302254063
0.8747518510342296
0.8747363843223097
0.8747174059497341
0.8746984284278824
0.8746829639532376
0.8746908852408307
0.8746719095892899
0.8746529347882747
0.8746339608377278
0.8746149877375923
0.8745955275062702
0.8746034496881763
0.8745844785472227
0.874565508256478
0.8745465388158854
0.8746133614253571
0.8745939038466835
0.8745744471399408
0.8745549913050708
0.8745355363420146
0.8746204869038947
0.8746010313452146
0.8745855752888338
0.8746061242165886
0.8745871581157165
0.8745681928645992
0.8745761129968169
0.8745654413698621
0.8745499881880459
0.8745310254688133
0.8745389457239338
0.8745468656242439
0.8745547851697674
0.8745353363118384
0.8745158883251181
0.8744964412095476
0.8745043611749196
0.8747598252090846
0.8747408616125666
0.8747254083090286
0.874706446332614
0.8746869494242784
0.8746833293432068
0.8747038668789601
0.8747117807807959
0.8747335531717255
0.874741466054437
0.8747260155054721
0.8747070569119918
0.8746876116120412
0.8746681671828277
0.8746487236242927
0.8746424667904699
0.874623512189684
0.8746128459521519
0.8746333795485505
0.8746227117639775
0.8746037593026877
0.8746886360746253
0.8746731908585587
0.8746811026126933
0.8747659719537719
0.8747470184069355
0.8747675453233593
0.8747880713209008
0.8747686311712531
0.8747491918918003
0.8747571007054611
0.8748177268866133
0.874798775150754
0.875054043930978
0.8750619452144318
0.8750512734619565
0.87503231819622
0.8750128764961443
0.8749939229379308
0.8749744829670711
0.8749555311161509
0.8750403620340821
0.8750209223290542
0.8750288227625069
0.8750098713919
0.8752650669145259
0.8752543932439706
0.8752354380987795
0.8753202494698884
0.8753008065476457
0.8752818516362778
0.8753023551084231
0.8752829138772003
0.8753434984605277
0.8753280496516757
0.8753497853680818
0.8753303448294604
0.875310905160506
0.8752919534149588
0.8752730025171748
0.8752535654350854
0.8752341292224307
0.8752151808893791
0.8751957464045271
0.8751763127889354
0.8751656456385042
0.8751861448316038
0.8751667127344704
0.8751746054910691
0.8751556614550224
0.8751362313430787
0.8751168021000636
0.8750973737259187
0.8750779462205859
0.8750585195840067
0.8750522619813709
0.8750487974800548
0.8750381360424011
0.8750191988691455
0.8749997757174878
0.875253744001927
0.8752616325191197
0.875242205250497
0.8752500936729456
0.8752424073386408
0.8752234685624013
0.8752040438838724
0.8751846200737186
0.8751656838590829
0.8751861725130753
0.8751672371102227
0.8751483025537966
0.8751288821600515
0.8751099493071848
0.8750905306386388
0.8751110182248552
0.875100359923648
0.8751208463745185
0.8751014291982429
0.875082012889774
0.8751664970519454
0.8751475667430527
0.8751281507052111
0.8751174936882608
0.8751253811958326
0.8751064534974746
0.8753612990522969
0.87534188040817
0.8753312198065859
0.8753122892009935
0.8752933594412536
0.8752739440502028
0.875255015992866
0.8752628988424567
0.8752434854330158
0.8752245593245418
0.8752324423262114
0.8752289769730416
0.8752135528072519
0.8752028958916804
0.8752107786729266
0.8752312516758035
0.8752158288371967
0.8752375340491159
0.8752186118778024
0.8752390828768107
0.8752201615160812
0.8752143722006455
0.8752809560547897
0.8752650279738173
0.8752456214531332
0.8752262157991599
0.8752068110118393
0.8751878933292401
0.8751719691045394
0.8751530530447079
0.8751336516240317
0.8751142510697224
0.8750948513817219
0.8750759387329635
0.8750565407665525
0.875064423119524
0.8750537768040504
0.8750348667611134
0.8750154714437445
0.8751001040771014
0.875120568125127
0.875142263835185
0.87512335392759
0.8751438160862853
0.8751331698997721
0.8751137754186177
0.8750983655291752
0.8751649148196715
0.8751853737673037
0.8751740856278512
0.8751546923977664
0.8751353000332962
0.8751159085343828
0.8751363662928059
0.8751169756355772
0.8750980707667123
0.8751059484991627
0.8750870457313891
0.8750681438072064
0.8750760216800925
0.8750653808070404
0.8750459947622462
0.8750305918863223
0.8750384698939792
0.8750190857471579
0.8750036845025232
0.8750241388313047
0.8750135007774781
0.8749946047108347
0.8750150578732576
0.8749956768432388
0.8749767824387737
0.8749578888772634
0.8749657667493622
0.8749463885480834
0.8749274969288147
0.8749086061523009
0.874889230522624
0.8748829919088974
0.8748641033889933
0.8748452157116309
0.8748263288767537
0.8748074428843055
0.8748153223546932
0.874795951830014
0.8747770677784923
0.8747576989708175
0.8747388166145272
0.8747194495236276
0.8747859449374303
0.8747665776593578
0.8747472112449706
0.8747365852957378
0.8747177059362773
0.8747140083194399
0.8747344558815365
0.8747150923421821
0.8746957296662308
0.8746803469612717
0.8746649649421833
0.8746456046786855
0.8746262452783675
0.8746073721663546
0.8745967519399155
0.8745773949232034
0.8745739514324249
0.8745633326611139
0.8745439776836834
0.8745246235690626
0.8745057556666402
0.8745274317143287
0.874508079262548
0.8744927055394757
0.8744820902354544
0.8744899715130019
0.8744978524392711
0.8744785028030262
0.8744678887617395
0.874464448708767
0.8744455863517115
0.8744262396048005
0.8744341208975377
0.8744152604771315
0.8743964008972075
0.8744168423237039
0.8744062306505623
0.8743873725324071
0.8744078127937684
0.8743972029285866
0.87437786113877
0.874385741929064
0.8743664012563517
0.8743470614453505
0.874510795034488
0.874491452826513
0.8744725965906728
0.874487130265944
0.8744682749664212
0.8744494205068717
0.8744388123144625
0.8744194743367113
0.8744006222239035
0.8743812859441095
0.8744017190571949
0.8744861674480156
0.8744827290565002
0.87446339268468
0.8744440571740916
0.8744252074525977
0.8744146021616933
0.8743952690292877
0.8743799111694343
0.8743610645552214
0.8743689416834893
0.8743583379291019
0.8744186625147141
0.8743993318746479
0.8743839759759716
0.8743646469689416
0.874345318822585
0.874326476335212
0.8743071498992372
0.8742965485121355
0.8742931157196846
0.8743009924316756
0.8743854035870754
0.8743932778940334
0.8743739525522858
0.8743956035491639
0.8744160245183116
0.8744238974426233
0.8745082945895662
0.8744889688385064
0.8744701286058033
0.8744512892117298
0.8744319660197064
0.8744523587907908
0.8744335210499864
0.8744539370852022
0.8744743522117465
0.8748137602322875
0.8748981299228626
0.8748827714673743
0.8748634421138752
0.8748838458570354
0.8748804016771093
0.8748615581845034
0.8748819606076365
0.8748626334225127
0.874843307097407
0.8748244661070492
0.8748056259550376
0.8747902729743878
0.8747868314891519
0.8747762287702495
0.8747608774681931
0.8747420408262787
0.8747314398113141
0.8747121202736744
0.8746928015955212
0.8746774538565069
0.8746978540213189
0.8746790212950454
0.8746597050718231
0.8746403896378432
0.8746607888121201
0.8746414742832054
0.8746261300750487
0.8746068171760194
0.874595582069056
0.8745762707083503
0.8745661717046725
0.8745473460946253
0.87452852132183
0.8745131820137738
0.8744978433878892
0.8744790209715527
0.8744597152083172
0.8745440233617379
0.8746103304756111
0.8745949913949311
0.8745925144315391
0.8745732082911355
0.874581068444243
0.8745984918670272
0.8746827838154384
0.8746634773850404
0.8746600413196445
0.8746494494328553
0.8746573068428414
0.8746384867394036
0.8746231507834151
0.8746038482533397
0.8746117059783189
0.8746779894810405
0.8746591710094013
0.8749126897740906
0.8748933829539689
0.8749137615444906
0.8748944555587068
0.8748756343674704
0.8748834846554987
0.874864180629644
0.8748579654474987
0.8748386628466626
0.8748541497927902
0.8748757525934372
0.8748564508840919
0.8748376338829277
0.8748222996356017
0.8748301495388485
0.8748108505581269
0.8747915524349662
0.8747722551693093
0.8747534425470241
0.8747346307606325
0.8747153360456493
0.8747047497542302
0.8746854565603052
0.8746933079340058
0.8747775322405426
0.8747582387155742
0.8747389460477341
0.8747355110536331
0.8747167034261356
0.8746974129664002
0.8746786070205619
0.8746593182638588
0.8746671686486851
0.8746478810028042
0.8746290778276535
0.8746184967433566
0.8746122910200971
0.8746326600134894
0.8746138588465927
0.874594574954391
0.8745839958110773
0.8746680125373187
0.874652691930817
0.8746338918404061
0.8746146096442868
0.8746224587558242
0.8746036611549614
0.8746115101610429
0.8745922301742544
0.8748454746287746
0.8748261903038094
0.8748465482176974
0.8748277481458864
0.8748171668793135
0.8747978848951268
0.874805728195832
0.8748135711483254
0.8747947738951032
0.8747754941199889
0.8747562152007644
0.8747640585559209
0.8747534805818353
0.8747429030773081
0.874724109895721
0.8747087955247872
0.8746900039343474
0.8746746910000789
0.8746950450474041
0.8747166235730085
0.8746978334769168
0.8746872590850794
0.8746679872575925
0.874648716285396
0.874656559763379
0.8746644028932812
0.8746456164574641
0.8746534594821287
0.8747196258747945
0.8747274669093664
0.8747086807416032
0.8746928688988009
0.8746775609969025
0.874658294087623
0.874639511121508
0.8746202459111811
0.8746096749718485
0.8745904112781163
0.874571148439029
0.8745518864545295
0.8745484603337976
0.8745291997070622
0.8745138988308981
0.8744951228170279
0.8744758646549022
0.8744652990279592
0.874445978734276
0.8744306814005581
0.8744119093143325
0.8743931380607382
0.8743738847228325
0.8743942305454381
0.8744020747966582
0.874383305426189
0.8743645368881383
0.8743457691824507
0.8743304771235909
0.8743112281634831
0.8742919800569876
0.8742998253578681
0.874280578357732
0.8742613322110646
0.8742425697062154
0.874223808033314
0.8742085213905324
0.874189278548043
0.8741739933485259
0.8741552348595357
0.8741359944780318
0.8742200556365257
0.8743037258622997
0.8742844834687403
0.8742739301932746
0.8742586454890418
0.8742480932541056
0.8742293355699507
0.8742105795962356
0.8742309173139129
0.8742387606644836
0.8743228009152457
0.8743075174991253
0.8743278512656296
0.874308613028194
0.8742898582071515
0.874270621664294
0.8742600717361455
0.8742447917420619
0.8742295124251479
0.8742510682743586
0.874231834722187
0.8742130845112229
0.8741938526529531
0.8741751041143976
0.8741563564066182
0.8741371270834352
0.8741265806650997
0.8741078352783486
0.8740886083080998
0.8740693821897327
0.8740897131235021
0.8740712906218681
0.8740525485361155
0.8740338072806874
0.8740232659122324
0.8740045261356759
0.8739853048467667
0.8739747661453683
0.8739560286882229
0.8739638729156067
0.8739446542438675
0.8739649829869848
0.8739457651419298
0.8739265481480882
0.8739073320054035
0.8738967968978231
0.8739807777229089
0.873961561655933
0.8739553883443546
0.873936655880341
0.873917442066859
0.8738982291042611
0.8738790169924907
0.8738602878785171
0.8738541176293466
0.8738349077703285
0.8738156987619252
0.8738360231589478
0.8738563466560435
0.8738458159424604
0.873853658962963
0.8739375501492499
0.8739188234709983
0.8738996155815429
0.8739199349716458
0.873901209926899
0.8738824857111158
0.8738632803266257
0.8738440757923265
0.8738248721081615
0.8738056692740743
0.8738135112736715
0.873897445616323
0.8738869172560293
0.8739072324302292
0.8738885118105916
0.8738693101179236
0.873850591166064
0.8738584309568074
0.8738662704005805
0.8738510204222293
0.8738323035319183
0.8740408382316788
0.8740303090281534
0.8740506165346131
0.8740314150789242
0.8740122144729137
0.8739934965008578
0.8739742975833755
0.873994604082621
0.8740785009944418
0.8740593014706204
0.8740435494671835
0.8740243515660189
0.8741082403960981
0.8740890419132601
0.8740703259681979
0.8740597993730851
0.8740410849028273
0.8740223712604602
0.8740302034367847
0.8740240358436824
0.8740048421956027
0.8740126742399446
0.8739974291182923
0.8739782373042699
0.8740442035236039
0.8740250115518602
0.8741088743949958
0.8740896818419401
0.87407443704012
0.8741582932268932
0.8741395823722454
0.874136176126209
0.8741174665880633
0.8740987578772974
0.8740795685184485
0.8742518646898011
0.8742366189986304
0.8744888186964345
0.8744696224108454
0.8744509083962335
0.8744838437902016
0.8744646488877262
0.8745484723489048
0.8745687499948313
0.8745500358573661
0.874534786608126
0.874555063211872
0.8745398145256545
0.8745476300708578
0.87452891846844
0.8745491934092046
0.8745304825993753
0.8745507566093405
0.8745355100404089
0.8747876083771082
0.8748714006178022
0.8748522035134375
0.8748460229340028
0.8748268272389305
0.8748206474934354
0.8748019344062588
0.8747866849822149
0.8747679734725146
0.8747487816228536
0.8747300717775671
0.8747108816134732
0.8746921734323795
0.8746729849536297
0.8747567556597641
0.8747375666020458
0.8747578279744002
0.8747391208227016
0.8749911144122267
0.8749724029333922
0.8749536922812737
0.8750195626330597
0.8750003707371173
0.8749816607071361
0.8749624704962841
0.874943762130031
0.8749507294672209
0.8749315412111743
0.8749393422350034
0.8749201550780765
0.8749009687686953
0.8748817833068031
0.8748625986923442
0.8748434149252622
0.8748512168616183
0.8748406902240414
0.8748219890916797
0.874802807915903
0.8748242773247445
0.874805577793679
0.8748093549756135
0.8747936159748879
0.8748138644777804
0.8747946860225086
0.8750465337243624
0.8750273509788774
0.8750475925330358
0.8750288913744045
0.8750366868044452
0.8750444818902864
0.8750253013075399
0.875021802264132
0.8750420412597216
0.8750498355390551
0.8750311372206504
0.8750389313965774
0.8750202341443445
0.8750010570604463
0.8750212938335711
0.8750025982087014
0.8749839034091181
0.874964728820123
0.8749542059501697
0.8749350328629764
0.8749163412048939
0.8749241361941652
0.8749054456015604
0.8748867558338923
0.8748675863507054
0.8748523563417103
0.8748331884636265
0.8748140214314705
0.8747948552451863
0.8747761703921026
0.8747570058867922
0.8747772404540574
0.8747580767708228
0.874739394378199
0.8747202323755701
0.8747010712184603
0.8746823913199951
0.8746632318431574
0.8746440732116716
0.8746253958068685
0.8746062388553213
0.8745870827489585
0.8746073161546614
0.8746275486677271
0.8746170392702514
0.8745978846158035
0.8745792111135618
0.8745639948554035
0.874815581016453
0.8747969039483557
0.8748171291564352
0.8747979726237737
0.8747874613219516
0.874871076165238
0.8748523999327388
0.8748726216868856
0.8748539462440075
0.8748434348668324
0.8748242807110704
0.874805607569566
0.8747869352515558
0.8747764245024693
0.8747577536513456
0.8747791913907655
0.87476004118536
0.8747495337326067
0.8747390267431755
0.8747468177363481
0.874727669933431
0.874735460833456
0.8747292979517571
0.8747370884723937
0.8747184226042857
0.8747386392880189
0.8749678917049738
0.8749893191417237
0.87497880296686
0.8749596538490292
0.8749405055753483
0.8749213581457614
0.8749022115602128
0.8748835457553537
0.8748730377417094
0.8748944634910276
0.8748757990910275
0.8748566556192832
0.8748375129912911
0.8748188510802438
0.8748266367089264
0.8748079758600233
0.8747927689787927
0.8747822668247476
0.8747900525733372
0.8747709143654367
0.8747517770009078
0.8747331202683578
0.8748166570915679
0.8748244412247743
0.8748092366610585
0.8747905803067256
0.8747983644999524
0.8747797092071473
0.874761054736288
0.8747419213832123
0.8747621237434302
0.8750133896441028
0.8749947316694315
0.8750161434112623
0.875000937974035
0.8749852335809103
0.8750066441171039
0.8750144216654707
0.8749957661337179
0.8749923545344201
0.8749766520597054
0.8749614498363576
0.8749423175478422
0.874923665658218
0.8749084656060934
0.8748898152834306
0.8749100072688129
0.8748908782196176
0.8748722295162787
0.8748535816342153
0.8748349345733732
0.8748244393531762
0.8748053142939664
0.8747866692780881
0.8747675458926314
0.8747753256229083
0.8747566827481997
0.8747375612859671
0.8747453411625447
0.8747262207919049
0.8747071012631086
0.874688461942284
0.8746693440864555
0.8746502270723041
0.8747158706600973
0.8747097175699241
0.8746992285711465
0.8747194154181905
0.8747007786981428
0.8746816635167043
0.8746625491766955
0.8746439149387413
0.8746641007817445
0.8746449880902625
0.8746298042066083
0.8748808297159937
0.8748621927248132
0.8751132020720681
0.875094560787633
0.875075441147294
0.875083209822702
0.8750797994521919
0.8750875676898229
0.875108953832659
0.8751167210869711
0.875098082596155
0.8750875896681998
0.8750770972019593
0.875066605197403
0.8750561118819078
0.8750374767746942
0.8750183634375868
0.8749997299806945
0.8749810973436122
0.874988865701863
0.874996633718347
0.8749780023789522
0.8749857702926535
0.8749694804458517
0.8749508509331172
0.8749322222398929
0.8749131154216766
0.8749208839082635
0.8749057036411486
0.8748870775796529
0.8748679734351101
0.8748493490226286
0.8748571180573322
0.8748380158319933
0.8748581809823571
0.8748659493103194
0.8748737172966365
0.8748546163864604
0.8748359951343627
0.8748168958936161
0.8747977974927658
0.8747873180885445
0.8747768391451387
0.8747970016503458
0.8748047697862489
0.8747856737514117
0.8747934417947947
0.8747743468486215
0.8747552527420082
0.8747361594748991
0.8747170670472391
0.8746979754589727
0.8746793633807618
0.8746607521207901
0.8749114789902356
0.8748923848072755
0.8748889823790799
0.8749091362151812
0.8749168994961792
0.8749246624359267
0.8749060486480378
0.8748908797165875
0.8748757114518741
0.8748570999669619
0.8748466245563198
0.8748314582641359
0.874812848978662
0.8747942405110528
0.8747790763697638
0.8747604694620559
0.8747806203650226
0.874788384252318
0.8747779121928579
0.8747674397084292
0.8747483566611363
0.8747297528812138
0.8747111499187524
0.8746925477736983
0.874677389197991
0.8746669211873781
0.8746870697186234
0.8746679913713881
0.8746875744592624
0.8746914233198709
0.8746723461342524
0.8746532697867309
0.8746346725904849
0.8746160762112132
0.8746362223188231
0.874886756983067
0.8748676780212448
0.8748485998974873
0.8748381311154045
0.87481905447855
0.8748038984510597
0.874784823403882
0.8747925829363764
0.8747735089754717
0.8747583552794322
0.8747432022489188
0.8747241306288698
0.874705538002069
0.8746994002708777
0.874935969635333
0.8749168954577374
0.8749246505570811
0.8749459942609574
0.8749273992123093
0.8749083268979598
0.8749284573011866
0.8749485868205319
0.8749563402026365
0.8749377469679439
0.8749191545495856
0.8749040029787944
0.874924130825584
0.8749050619322306
0.8749128152485846
0.8748942254180002
0.8749143517122134
0.8749975673523273
0.8750176904948422
0.874999099994491
0.8749800323853613
0.8749877828651849
0.874995533004814
0.8750032828042711
0.8749842167771553
0.8749737532895615
0.8749551666091472
0.8749400195679385
0.8749214344434937
0.8749062888072321
0.8748877052385551
0.8748691224854118
0.8748768735281454
0.8748578140396358
0.8748387553874907
0.8748196975716548
0.8748045564935522
0.8747940997023632
0.8748142184791293
0.8747990785177465
0.8747805013779131
0.8747653628204665
0.8747619698216467
0.8747515153409791
0.8747363784156141
0.8747212421543241
0.8747026691667906
0.874683619352271
0.8747037361394467
0.874688601922097
0.8746781480049394
0.8749283245808632
0.8749360709252099
0.8749170184985561
0.87489796690759
0.8749180759057165
0.8748990251271755
0.8748804527212186
0.8748699973143187
0.8748913160062618
0.874974453685785
0.8749554037597156
0.8749363126679839
0.8749172644136434
0.8748982169946246
0.8751483119501955
0.8751297377433841
0.875110686918729
0.8750921143512906
0.8750735425982242
0.8750812827019768
0.8750622346102181
0.8750431873260283
0.8750246182740764
0.8750459265663585
0.8750268809198736
0.8750078361083762
0.8749927045139575
0.8749741386037183
0.8749550962006367
0.8749360546323274
0.8749209259378704
0.8749018859531971
0.8749096276138536
0.8749062345764855
0.8749139758024979
0.8748954148727752
0.8749607639273896
0.8749417255732289
0.8749231652556428
0.8749432582781972
0.8749242215592363
0.8750069071067538
0.8750662604510399
0.8750558109857739
0.8750453619784362
0.8750263251078483
0.8750464127883559
0.8750312873109549
0.8750513740025145
0.8750328157556747
0.875013781245322
0.8749947475689933
0.8749761917824166
0.8749657465794969
0.8751344510114276
0.8751154163595012
0.8750968595554952
0.8751045927056017
0.8750855599585702
0.8750670050279747
0.8750479739380416
0.8750328530646387
0.8750177328536186
0.8749991810341963
0.8749806300274167
0.875230443827996
0.8752148238333898
0.8751962693227496
0.8752039984328575
0.8751854449719604
0.8751739565172554
0.8754237332608042
0.8754051762069837
0.8753861431156824
0.8753675876976736
0.875348556276743
0.8753300024943304
0.8753148807430272
0.8752997596539133
0.875280731384817
0.8752702856888569
0.8752884766697091
0.8752699266398645
0.8752776515992188
0.8752853762203376
0.8752668274766539
0.8752482795450868
0.8752560043018899
0.8752369807394564
0.8752179580098739
0.8754676299079709
0.875471448045785
0.8754653128957619
0.8754462868339133
0.8754358407151791
0.8754168161312422
0.8753982689764459
0.8753792460475593
0.8753607004648501
0.8753502573622665
0.875331236733034
0.8753126934805284
0.8752975803810285
0.8753053013542802
0.8752867598866478
0.8752716483467639
0.8752531084269639
0.8753360599117646
0.8753561135637615
0.8753375730128113
0.8753413924089897
0.8753228529914441
0.8753043143851451
0.8752853001709292
0.8752667631973866
0.8752477505540394
0.8752287388251981
0.8752226123402223
0.8752070102855707
0.8751880006956276
0.8751728962746196
0.8751929477930971
0.8751744160835359
0.875155408869789
0.8751754594549984
0.8751603569601774
0.8751499244067467
0.8751313956647918
0.8751128677333326
0.8750938643599206
0.8751590747289296
0.875408524042783
0.8753895154503232
0.8753705076892578
0.8753782218334885
0.8753596913406209
0.8753406854786895
0.8753619337413959
0.8754271268412643
0.8754085968997921
0.8753895916308088
0.8753710633203651
0.8753525358201502
0.8753379880211115
0.8753194620542015
0.8753038670920916
0.8752848666058243
0.875266343015323
0.8752478202347379
0.87522882221985
0.8752103010693444
0.8751952063966514
0.8752029213376008
0.8751839259653115
0.8752431301316352
0.8752241347108629
0.8752056160918198
0.8751866223213913
0.8751715304757105
0.8751564392897392
0.8751379237692207
0.8751274996863956
0.8751089856076694
0.8751167005782632
0.8751367344819062
0.8751579741998377
0.875407232743904
0.875388714575174
0.8753701972157691
0.8753512048295182
0.8753326890990021
0.87535271521884
0.8753337244595427
0.8753152103246644
0.875336441966357
0.8753174528073903
0.8752984644781879
0.8753061729492851
0.8752871856962106
0.8752709526743021
0.875252442742044
0.8752601515449348
0.8752450660055077
0.8753278799480835
0.875335586597896
0.8753568126928458
0.8753768317240993
0.8753583223093151
0.8753783404330574
0.8753860451390538
0.8753670611180001
0.8753485535336902
0.8753300467578189
0.8753115407903332
0.8752964580821551
0.8752779536565377
0.8752594500391504
0.8752409472299401
0.8752258673808725
0.8752073661131266
0.875188865653402
0.8752716482726759
0.875291662169418
0.8752731610809477
0.8752541853279483
0.8752352104036026
0.8752167117595652
0.8752818098156157
0.8756147902697758
0.8756086676619516
0.8756914248501367
0.8756763394462262
0.8756578324817988
0.8756655270494977
0.875646546873506
0.8756280428844779
0.875609539703308
0.875617234653328
0.8755987325158713
0.8755797558693453
0.8755997551775832
0.8756197536127747
0.8756397511749769
0.8756207752899134
0.8756018002331657
0.8755828260046793
0.8755905200262651
0.8755715468721479
0.8756542723613981
0.8756357738571782
0.8756172761603301
0.875598779270801
0.8755883612817738
0.8755698658304504
0.875550896025078
0.8755324021984062
0.875513434038315
0.8754944667059675
0.875475975321057
0.875457009633668
0.8754380447738606
0.8754195558302305
0.8754272507281107
0.875408762826694
0.8753902757319398
0.8753713143966029
0.8753523538885493
0.8753333942077249
0.8753149103701803
0.8753087996460506
0.8753287917772745
0.8753098342646438
0.8752908775790214
0.8752723966846534
0.8752534416425257
0.8752344874272446
0.875215534038756
0.8752051300885709
0.8751861781670655
0.8751677014801443
0.8751526436181748
0.8751336940811909
0.8751275890412835
0.8751242082689387
0.875120827644039
0.8751858454584109
0.8751668972634645
0.8751518417173898
0.8751328950901931
0.8753815943914944
0.8753631183693223
0.87534464315282
0.8753412583115098
0.8753223096200085
0.8753300012696432
0.8753499820423265
0.8753315091260728
0.8753164532735648
0.8752975071881957
0.8752790366239487
0.8752605668649756
0.8752682586868438
0.8752497899680104
0.8752308474006074
0.8752123803023487
0.8751939140091249
0.8752016064455037
0.8751865567057919
0.8751680916889241
0.8751600357734584
0.8751410980520183
0.8751610759743333
0.8751426136162614
0.8751241520628775
0.8751441290483948
0.8751407502731452
0.8751607260263202
0.8751644712167315
0.8751460111984771
0.8751275519847036
0.8751214521335707
0.8751426292451334
0.8751503201172317
0.8751352767413817
0.8751168197723798
0.8750983636076205
0.875079433831185
0.8750609792850893
0.8750420511341692
0.8750359543416493
0.8750209157512081
0.8750019897237485
0.8749916028903146
0.8749731526694463
0.874958116757319
0.8749780882214485
0.8749857803322489
0.8750069530186851
0.8750146441657065
0.8749961958541025
0.8749777483461013
0.8749673605670072
0.8749484402399894
0.8749299949773035
0.8749115505180176
0.8748931068620794
0.8749130749578244
0.874898044610571
0.8748835653153875
0.8748651238753286
0.8748850908411765
0.8748661760134002
0.8748477361566193
0.8750960951004763
0.8750857111934698
0.8750672677612656
0.875048825132172
0.8750687850554992
0.8750584026473535
0.8750399614157954
0.8750210469224746
0.8750287339116581
0.8750183515254852
0.8750221584981743
0.8750032460393542
0.874984808417017
0.8749663715973625
0.874955993452405
0.8749370840667079
0.8749570412088059
0.8749647280853047
0.8749462937091027
0.8749312708171213
0.8751795198362055
0.8751872012015582
0.8751687635883847
0.8751583830715298
0.8751399468879956
0.8751598957066887
0.8751414602926305
0.8751491414832727
0.8751690809098976
0.875150172661667
0.8751539751092436
0.875135068012549
0.8752175564010538
0.8751991225402419
0.8752816059455804
0.8752631714933707
0.8752442640777044
0.8752258312400361
0.8752069254594199
0.8751884934349752
0.875170063013587
0.8751511596800117
0.8751327308726373
0.8751404095797114
0.8751219818079402
0.8751296604147718
0.8751107600159465
0.8750923340915865
0.87511227396607
0.8751322129731501
0.875139890522405
0.8751214655674912
0.8754531676729239
0.8754342631156717
0.8755167055299773
0.8755243738825834
0.8755054690101597
0.8754865649599728
0.8754715430600875
0.875456521813527
0.8754380935792798
0.8754230737133397
0.8754430003260029
0.875427981006551
0.8754095549956462
0.8753911297860117
0.8754110553602011
0.8753921574728649
0.8753732604072654
0.8753809295444656
0.8753625069600349
0.8753440424282062
0.8753256203382576
0.8753067267731462
0.8752963547657406
0.87528134255201
0.8752629245351619
0.8752445073190275
0.8752341375658874
0.8752157217761192
0.8751968335017777
0.8751779460074779
0.8751590593478941
0.8751667308070491
0.875186653463211
0.8751677678458015
0.8751876896134679
0.8751953597835347
0.8752152800856904
0.8752351995220471
0.8752163149017046
0.8752129440293659
0.875216739989989
0.8752366576632503
0.8753190327150231
0.8753006214830205
0.8752822110511062
0.8752633282815547
0.8752444463325474
0.8752340778109489
0.8752237132409421
0.8754426071499244
0.8754322384998767
0.8756800289998155
0.875687685641341
0.8756687973449294
0.875799015112524
0.8757840024150312
0.8757736277003944
0.8757552121926567
0.8757363244808819
0.8757179105834278
0.8757029012780161
0.8756878926246158
0.8756955474323402
0.875677136020283
0.8756587254079742
0.8756398426632043
0.8757221660223667
0.8757420614725134
0.8757236510495112
0.8757435456032904
0.8757251359476602
0.8757062542210429
0.8757273468951018
0.875809655840824
0.8757907735089321
0.8757723648265154
0.87575348412432
0.8757346042420266
0.8757242355556133
0.8760553556289058
0.876036470422314
0.8760180588036225
0.8759991752267661
0.8760068197867036
0.8759879372737416
0.8760702191202601
0.8760513360508169
0.8760324538012003
0.8760135723713572
0.8759946917612341
0.8759843166321772
0.8759659101419853
0.8759735539305925
0.8759551484730382
0.8759401450947094
0.8759297757729447
0.8759374196822077
0.8759185440030155
0.8759151622066228
0.8758962878297621
0.8758774142721196
0.875867047661873
0.8758481755579159
0.8758331774311673
0.8758530544983297
0.8758380569166144
0.8758346774537676
0.8758162806008413
0.8757974120553647
0.87579135112264
0.8758112265096597
0.8757928317621435
0.8758004759890707
0.8757816098333221
0.875762744496186
0.8757703888783305
0.8757780329287956
0.8757676703248766
0.8757492793155519
0.8759966974176684
0.8760043358956754
0.8759854685917562
0.8759666021063574
0.8759482087765968
0.8759293439178337
0.8759109521941129
0.8759005887300738
0.8758817261316374
0.8758893657778719
0.8758743752151269
0.8758555144124637
0.8758753793560565
0.8762061155619923
0.8761872487921636
0.8762071052494464
0.8761967391330578
0.8761778737939293
0.8761590092729696
0.8761556251955653
0.8761372341484318
0.8761570891068942
0.8761420966396267
0.8761232349395026
0.8763463508199931
0.8763279576314033
0.8763095652403673
0.8762911736468334
0.8762727828507496
0.8762543928520643
0.8762355315797864
0.8762205403371224
0.876202152666911
0.8761838613258466
0.8762658846020316
0.8762857307464157
0.876275367419658
0.8762569805538526
0.876238122455107
0.876227760834101
0.8762093761956827
0.8762292209839807
0.876210837110823
0.8762318777070432
0.8762215173441721
0.8762026629157187
0.8762102894810826
0.8761999302595986
0.8761810775246912
0.8761707193851931
0.8761603616946045
0.8761453785776797
0.8761530053927715
0.8761346275528136
0.8761157786838082
0.8760969306316022
0.8761167714066779
0.8761017911819422
0.8760829446578507
0.8760905716689306
0.8760981983495363
0.8760793531281682
0.8760869797213644
0.8760686072929891
0.8760497639373703
0.8760309213981351
0.8760385483796286
0.8760281973662143
0.8760093565185743
0.8760680054836452
0.8760890368686266
0.8760701959274831
0.8760518274439996
0.8760334594494381
0.8760150925572533
0.8759967264606369
0.8759783611595373
0.8759599966539029
0.8759798309415593
0.8759614671994918
0.8759431042527701
0.8759507306585134
0.875932368739562
0.8759135360866632
0.8761605006056228
0.876142134049282
0.8761232980777587
0.8763362091357305
0.8763178412559478
0.8762990027036272
0.8763635318838086
0.8763446931579937
0.8763343411190447
0.8763239895283234
0.8763056242989321
0.8763701463510315
0.8763513095074891
0.876358924435199
0.8763439522638918
0.8763255885900867
0.8763454055188474
0.8763304346124038
0.8763502505783966
0.8763352802151609
0.876316918716379
0.8762985580124154
0.876363064856388
0.8763828779718219
0.8764026902296564
0.8763838579950382
0.8763654978291685
0.8763471384579564
0.8763321710777415
0.8763133419992568
0.876294984948523
0.8763159909425584
0.8762976346289423
0.8762788079274512
0.8763432984495431
0.8763631068482931
0.8763447511039216
0.8763645586140879
0.8763584750231203
0.8763401205703492
0.8763367402620771
0.8763263940427147
0.8763461998074568
0.876428187318879
0.8764093622595711
0.8763905380283418
0.8763721856612798
0.8763538340881942
0.8763354833090335
0.8763166623045541
0.8762978421142728
0.8762875007168293
0.8762686819714146
0.8762498640264332
0.8762310469090613
0.8763129339493654
0.8762941162818899
0.8762757703660441
0.8762574252437068
0.8762390807923124
0.876220198832221
0.8762052448781069
0.8762250446968639
0.8762326541216746
0.8762138414453587
0.8761955004388512
0.8762031100088785
0.8761847700275488
0.8761683390960755
0.8761500006595961
0.8761697982480856
0.8761509897778669
0.8761326529058928
0.8761177047239843
0.8760993693644368
0.8760805640432066
0.8760622302793051
0.876047284912316
0.8760284819365336
0.8760101504873983
0.8759913491272049
0.8759725485798148
0.8759537488451753
0.8759354205962753
0.8759166224768058
0.8759364186909757
0.8759440305712467
0.8759252334845288
0.8759102946313895
0.8758914990862443
0.8758731749553315
0.8758929695415594
0.8758741755893545
0.8758553824494222
0.8758365901081071
0.875826266769355
0.8758113326371963
0.8757925424795132
0.8757737531338508
0.8757554351104795
0.8757630485986597
0.8757481174457554
0.8757298011635853
0.8757110152032107
0.8757006983255133
0.8756973365784417
0.8757171285488639
0.8757022003233714
0.8756834169884156
0.8756651048736741
0.8756617442585948
0.8756468185193786
0.8756280380036898
0.8756478284783733
0.8756375151939778
0.8756573046090217
0.8756385254894185
0.875620180120429
0.8756014026138436
0.8755830962254475
0.8755647906277901
0.87554648582082
0.875628350722977
0.875648136916968
0.8756298314959982
0.8756115268656398
0.8755932230258415
0.8755744497507156
0.8755942349723465
0.8755793164921529
0.8755690082501771
0.8755587004533567
0.8755796765358987
0.8755609059852927
0.8755426063999983
0.8755463708201797
0.8755276022044018
0.8755093045233484
0.8755169170792755
0.8754986204189359
0.8755629802081615
0.8755526747666723
0.8755339084457685
0.8755156129984948
0.8754968482877972
0.8754780843871978
0.8754747304204225
0.8754564378301025
0.875446134506227
0.875453746618216
0.8754349856728347
0.8754246852180495
0.8754063956818184
0.8753881069350354
0.8753693490258133
0.875350591926221
0.8753582049501569
0.8753399188220259
0.8753216334831107
0.8753028790322299
0.8752845952817327
0.8752696937842778
0.8752547929299049
0.8752360415399447
0.8752436557213956
0.8752646236660648
0.8752458732777321
0.875227123698495
0.8752083749283013
0.8752159888852847
0.8751972411642874
0.8752010101116
0.8751861139535256
0.8751758237561392
0.8751655340027168
0.8751472591311652
0.8751285153192253
0.8751494803200232
0.875169253369703
0.8751543601457725
0.8751360874861233
0.8751173459365629
0.8750986051954552
0.8750798652627478
0.8750615957861535
0.875042857459961
0.87502458956952
0.875005852849635
0.8750876128897999
0.8750727246382167
0.8750924942263052
0.8750742272351523
0.875055961031811
0.8753848321177459
0.8754045932707423
0.8753858515891317
0.8753675802419822
0.8753873404887154
0.8753770514993582
0.8753737035435168
0.8753554340340077
0.875337165312266
0.8753188973782409
0.8753006302318813
0.8752818944278669
0.8752631594316566
0.8752448946682275
0.8752266306922596
0.8752078980989103
0.8751896357078299
0.8751713741040573
0.8751564911071532
0.8752207583892547
0.8752104763169564
0.8751917464943186
0.8751768643414259
0.8751586053744262
0.8751662125273755
0.8751479545769651
0.8751296974135185
0.8751114410369847
0.8750931854473127
0.875100793190387
0.8750825386169638
0.875064284830274
0.8750540087884975
0.8750437331895774
0.8750250122064067
0.8750147359390176
0.8750223442249654
0.875042097860216
0.8750630403308481
0.8753087887237974
0.875316390018774
0.8752981351265703
0.8752798810209271
0.8752696027696687
0.8752508809536548
0.875232159944268
0.8752905047444015
0.8752722527692335
0.8752662193102007
0.8752559426816205
0.8752372235794673
0.875218974324522
0.8752387173423598
0.8752596488119463
0.8752793901032656
0.8752606725119478
0.8753190041320816
0.8753007554740303
0.875282507602
0.8752901063526453
0.8752713905460094
0.8752789892087823
0.8752865875442876
0.8752683419421071
0.8753325445398157
0.8753401412312568
0.8753214267652459
0.8753411612003846
0.8753224475183231
0.8753042035011405
0.8753858250903708
0.8753709544593937
0.8753606806647384
0.8753458112154201
0.8753270998505684
0.8753088580898287
0.8753285889719493
0.8753137214939023
0.8752950124310587
0.8752801463158975
0.8752617037646738
0.8752468390065148
0.875228132994207
0.8752094277871861
0.8751991601229299
0.8751809250422877
0.8751626907466085
0.8751444572358414
0.8751257558426465
0.8751154910840864
0.8751230883595407
0.8751048572706828
0.8751015213689536
0.8750828229120338
0.8750641252598852
0.8750458970091477
0.875104183041941
0.8750893267912027
0.8750744711798141
0.875056244275358
0.8750375496089986
0.8750193242833225
0.8750090646858835
0.8750166621261859
0.87499796992031
0.8749792785187459
0.8749605879214416
0.8749423666040621
0.8749321099865354
0.8749138900657777
0.8749780367558253
0.8749856335561159
0.8749753768903933
0.874957157606634
0.8749389391066852
0.8749286823741314
0.8749104652704148
0.8748917805754124
0.8748993780871774
0.8748811627891907
0.8748663186841458
0.8748739162533213
0.8748636641961531
0.8748534125799526
0.8748352002291689
0.8748169886617122
0.8748021478520537
0.8747839377786296
0.8747690983179701
0.8750143774305703
0.87502197034569
0.875041684062052
0.8750230025719785
0.8750127480015842
0.8750024938721614
0.8749842826233896
0.8749656039740936
0.8749469261279731
0.8749320863535573
0.8749172472172194
0.874899039758685
0.8751442528017437
0.8751260412459831
0.8751078304732123
0.8751275368347635
0.8751093268127655
0.8751908192481923
0.8754359943939605
0.8754177789160055
0.8754215292701674
0.875402846843428
0.875410427981893
0.8753917465968313
0.875373534027344
0.8753932304431158
0.8753750186245697
0.8753647632893196
0.8753460848929887
0.8753274072994599
0.8753091984608944
0.8752989445558751
0.875288691957232
0.875273852492006
0.8752636008731486
0.8752533496948515
0.8752351447950619
0.875216940677589
0.8752066911626011
0.8751884884387183
0.8751702864970083
0.87518998050876
0.8751737543257154
0.8751635068395139
0.8751574919189428
0.8751650745824403
0.8754101028074907
0.875391431060856
0.8753727601164102
0.8753803375042252
0.8753621353513701
0.8753818210119463
0.875389397716862
0.8753745624633236
0.8753597278470657
0.8753794118681063
0.875373393860637
0.8753551945934311
0.8753369961079471
0.8753183307433682
0.8752996661804973
0.8752810024192825
0.8752628070903101
0.875244144922211
0.8752259511661675
0.8752072905909791
0.8751970457155677
0.8752167281578119
0.8754616395256407
0.8754434430528767
0.8754510155064348
0.8754361846633478
0.8754179899091573
0.8753993284160451
0.8754190035574222
0.8754041746752043
0.875385514680583
0.8754051888513564
0.8753898742727909
0.8753716832468633
0.875353025551989
0.8755978656491259
0.875618718418663
0.8756038877959639
0.8755852267188071
0.8755703974516413
0.8755517378943922
0.8755335465178516
0.8755148885525078
0.8755224563847254
0.8755037994582721
0.8754856106722227
0.875467422666875
0.8754492354421786
0.875694005168674
0.8756758138621722
0.8756576233364132
0.8756389663119262
0.8756207773575289
0.8756025891837231
0.875622248987051
0.875603594309372
0.8755849404457259
0.875581604263847
0.8755891682290634
0.875570983074807
0.8755561607945164
0.8755900731677617
0.8755718891645077
0.8755532387823407
0.8755350563494817
0.8755164075576521
0.8754977595659253
0.8754791123742496
0.8754604659825735
0.8754783125896574
0.875463495476533
0.875445317698665
0.8754649732849927
0.8754501574113992
0.8754315140403415
0.87541333850789
0.8753946967261955
0.8754022616177464
0.8753874486778199
0.8753692756495502
0.8753506364119257
0.8753324649525334
0.8753142942724969
0.875296124371766
0.875277488301535
0.8752593199692779
0.8752789736433388
0.8752608060583708
0.8752421723437853
0.8752618251213133
0.8752515961802538
0.8752329638616724
0.875214799210706
0.8751966353386197
0.8751864086723553
0.8751761824445803
0.8751580292292135
0.8751432275585701
0.8751640623587705
0.8751492611933944
0.8751528751079246
0.8751347156780813
0.8751160902581538
0.875135739840672
0.8752169993934532
0.8752366459707566
0.8752180199629386
0.8752032201789569
0.8751929964401325
0.8752742460579738
0.8752556208410677
0.8752752640643727
0.8752566396239534
0.8752384826403447
0.8752282594604086
0.8752096372245951
0.8751910157868887
0.8751762197529235
0.8751609383024725
0.8752248267903044
0.8752066732117035
0.875188520411041
0.8751699018196973
0.8751517505847578
0.8751336001276062
0.8751149839096114
0.8751041495196369
0.8750855347302481
0.8750930979797519
0.8750744842246851
0.8750558712671228
0.8750755103535223
0.8750568981714149
0.8750765363944363
0.8750973565566098
0.8750871409982409
0.8750723532108471
0.8750575660569396
0.8750389566510786
0.875020348042382
0.8750017402307988
0.875328386711513
0.8753863908180032
0.8753682427213435
0.8753580224678991
0.8753394094173101
0.8753212634926929
0.875303118345253
0.875284507666142
0.8752658977840793
0.8752734536084322
0.8753546284325621
0.8753513039685817
0.8753331605090506
0.8753145515775824
0.8752964096818949
0.8752930867491227
0.8752749460898368
0.8752568062073199
0.875238667101522
0.8752200625833912
0.8752019250408618
0.8752094802936882
0.8751913437542495
0.8751811325257173
0.8751629973695783
0.875144396860713
0.8752082200595499
0.8751934398095107
0.8752009941119414
0.875182394382299
0.8751861339611086
0.8751680014149746
0.8751876204476151
0.8751694886458224
0.875151357620137
0.8754777562250601
0.8754717576209954
0.875479304512312
0.875486851080622
0.8757309285918481
0.8757123219002864
0.8757063189186505
0.8756961008221273
0.8756779620198135
0.8756593580541177
0.8756407548845516
0.8756226184307485
0.8756124032181951
0.8755938022473142
0.8755752020588997
0.8755570685596471
0.8755384699664474
0.8755198721690285
0.8755096604657497
0.8754915299203015
0.8754734944256731
0.8754548996095523
0.8754367713990165
0.8754186439640359
0.8754005173045605
0.8756444870257082
0.8756263563110107
0.8756459529509517
0.8756278229804795
0.8756176113708362
0.8755990170516866
0.8755808892482869
0.8755622080499038
0.8755436161086128
0.8755288419615345
0.8755102515289787
0.8754916618915314
0.8754735387097765
0.8754554163031129
0.8755191673425787
0.8755010447352604
0.875490837595261
0.8754727163686936
0.8754545959170509
0.8754364743627918
0.8756803389899394
0.8756617496904915
0.8756515412853094
0.8756334189475192
0.875615297384602
0.8755967110652894
0.875586504923447
0.8755683855256226
0.8756494186928508
0.8756312987248046
0.8756131795314305
0.8755984108451664
0.8756621342995426
0.8756435501438795
0.87562496679612
0.8756101991205747
0.875592082701791
0.8755887592733247
0.8755701786852793
0.8755554134431345
0.875536834361939
0.8755182560748569
0.8755001439439274
0.8754820325871198
0.8755016147226233
0.8754835041084419
0.8754649289459552
0.8755459314244021
0.8755273557217972
0.8755092461055102
0.8754944856357044
0.8754763774956218
0.8755400763268811
0.8755215027337885
0.8755033951771334
0.8754931973524727
0.8755007310482386
0.8754821598829285
0.8754719623048667
0.8754538577406964
0.8754357539500435
0.8754176509328585
0.8753990835258196
0.8753809820653583
0.8753628813782158
0.8753824572749626
0.8753638922060335
0.8753491402005339
0.8753687151364206
0.8754496816080174
0.875457213980531
0.8754386492975025
0.8754582206494914
0.875440121791915
0.8754215586633176
0.8754034613617079
0.8753932702444623
0.8754128404758033
0.8753947445197293
0.8753766493364915
0.8753585549260401
0.875343323095992
0.8753252301698585
0.8753065729715486
0.8752884816027116
0.8752699260715735
0.8752894951758586
0.875297028234484
0.8752784737093443
0.875259919976456
0.8752413670357682
0.8752489004785766
0.8752308134306294
0.8752127271549069
0.8751946416513599
0.8751765569199386
0.8751580081349214
0.875147826825281
0.8751292794453667
0.8751500247112762
0.8751695905271343
0.8751515086463814
0.8751329627713375
0.875140496598381
0.8751257610099087
0.8751110260504098
0.8751185598632664
0.8751004813868829
0.8750857479102262
0.8750824403934466
0.8750638991584074
0.8750458233915671
0.8750310923388248
0.8750125533729537
0.8750200880009638
0.8750276223074347
0.8750095492430436
0.8750170834528632
0.8750069097118116
0.8749888382461358
0.8749703029639139
0.8751905891060137
0.8751725148783002
0.8752533922602266
0.8752353174638795
0.8752548710253184
0.8752367969685841
0.8752443247235672
0.8752262516628954
0.8752081793732586
0.8751901078546075
0.8751976359632038
0.8751829079565225
0.8751904358975496
0.8751723662991192
0.8751542974714774
0.8751618255410404
0.8751432932628614
0.875129107346291
0.8751105765831833
0.8750920466104515
0.8750735174280453
0.875054989035914
0.8750364614340073
0.8750560113135689
0.8750379488200124
0.8750232286150933
0.8750047032706566
0.8750242521599763
0.8750095331886878
0.874991009321223
0.8749985384646656
0.8750180858182466
0.87503880957105
0.87502075091001
0.8750026930189636
0.8749925278265848
0.8749740070859305
0.8749680424944237
0.8749533278590844
0.8749352733299895
0.8749293099455839
0.8749191459000684
0.8749158457416023
0.8748977935507837
0.8748830822946063
0.8749026262761307
0.8748966643501709
0.874878149994811
0.8748601005311173
0.8748453916459316
0.8750884840878358
0.8750783205332894
0.875072355625429
0.8750538398932945
0.8751346301817361
0.875116577944928
0.8750980624541181
0.8750833510056806
0.8751028853059677
0.8751104074130985
0.8751002444820701
0.8750817313118219
0.8750636828945162
0.875060381133117
0.875079654644687
0.8750611434908121
0.8750430970501882
0.8750245874638777
0.8750321097968049
0.875014065128044
0.8750335959106768
0.8750234378555503
0.875026795737925
0.8750120908215971
0.8749940485011155
0.8749755431136939
0.8749950722207989
0.8750025937403806
0.8752455378587393
0.8752530537233046
0.8752428929412375
0.8752327317339759
0.8752142240220341
0.8751957170984093
0.875177210963051
0.8751587056159091
0.875140201056933
0.8751216972860726
0.8751031943032772
0.8750846921084968
0.8750922096376259
0.8750997268466081
0.8750816895752224
0.8750636530719521
0.8750711704087915
0.8750610167443823
0.8750463183003776
0.8750316204822514
0.8750135869649639
0.8749950906169673
0.8749803948281594
0.8749623635531432
0.8749443330458399
0.8749263033062006
0.8749078107849538
0.8749885164729397
0.8749704869441607
0.8749519946633176
0.8749335031697151
0.8749150124633029
0.8748965225440308
0.8748784968920066
0.8748860152897201
0.8748758694559182
0.8748965600683953
0.8748780126669458
0.8748595258961225
0.8748410399121543
0.8748377467534335
0.87485726092246
0.8748387761534532
0.8748582894700604
0.8748398054792477
0.8748217856368817
0.8748037665613828
0.8747852849106106
0.8748047972894046
0.8747867797255459
0.874794297515234
0.8747796150659503
0.8747611358950672
0.8747432356700269
0.8748066777077526
0.874788662403759
0.8747701846128986
0.8748508417220672
0.8748328266282909
0.8748143490771537
0.8748218646811952
0.8748293799654986
0.8748192394495178
0.8748159483656084
0.8747979363131373
0.874779925026892
0.8747874404039985
0.8747694301071502
0.8747514205764042
0.8747589360802323
0.8747409275387054
0.8747262524695063
0.8747077822932644
0.8747711994507115
0.8747565246739863
0.8747772006646856
0.874762526384459
0.8747478527283113
0.8747298474859188
0.8747113799824152
0.8747308806561022
0.8747503805005201
0.874731913738416
0.8747134477615801
0.8747209616759252
0.8747416340268475
0.8747383462021514
0.8747203446069665
0.874702343777188
0.8746922134953012
0.8746997269026476
0.8746895971070906
0.874709093269379
0.8746989637053808
0.8746842967028944
0.8746662993177692
0.8746483026977414
0.874890753452263
0.874872289986691
0.8748797981293737
0.8748617985016449
0.8748433368287095
0.8748628255800197
0.874859536367558
0.8748410759197502
0.8748226162565752
0.8748079503666244
0.874789954943268
0.874809442344104
0.8748289289167284
0.8748104714729609
0.8747920148135985
0.8747818875771719
0.8750973198949011
0.8750788583171628
0.8750603974436925
0.8751409472783471
0.8751349991626145
0.8751165383532761
0.8750985409616836
0.875080081711296
0.8750616232452237
0.8750810990788452
0.8750631039694281
0.8750484385786553
0.8753637848265212
0.8753536476004095
0.8753435116607045
0.8753288415597458
0.8753108434814504
0.8753075466392273
0.8752928782369438
0.8752748820693055
0.8752943488233655
0.875288399597201
0.8752704046712987
0.8752910429625664
0.8753116803772317
0.8752936861033851
0.8752790204874796
0.8752605652444287
0.8752425732023876
0.8752241195170911
0.8752139897715788
0.8751955374769224
0.8751808758135027
0.875200339190173
0.8751823507190241
0.8751639006632786
0.8751492409167462
0.8751312546762487
0.8751128068804598
0.8751203014685491
0.8751023156048562
0.8750876587218552
0.8750696756978613
0.8750512311674304
0.8750332496802273
0.8750407450025799
0.8750602059828273
0.8750677004147756
0.8750751945285633
0.8750826883242107
0.8750901818017379
0.8750717399679606
0.8750616181866625
0.8750691116342574
0.8750883917201858
0.8750699514899871
0.8750552999597603
0.875040649051415
0.8750305292187512
0.8750158794579073
0.8749974427231019
0.8749794688641502
0.8749869626238574
0.8749723150309386
0.8750527624729627
0.8750343269115712
0.8750163541768766
0.8749979201703212
0.8750173729751272
0.8749994017441273
0.8749847560626935
0.8750651912932964
0.8750505448375298
0.8750580353405472
0.8750400651531816
0.8750299489825539
0.8750374394457815
0.8750190089024165
0.8750043652904826
0.874986398147557
0.8749762841882408
0.8749957320878524
0.8749777662713587
0.8749593393392531
0.8749668300291321
0.8749521896980195
0.8749342263292055
0.8752576943746971
0.8754995974362717
0.8754849470481926
0.8755043804483247
0.8754859454745106
0.8754934237260129
0.8754754515462216
0.875494883499313
0.8754769120507782
0.8754622643183555
0.8755254812503446
0.8755075102962139
0.8757493516396764
0.875730914989624
0.8757515093851866
0.8757709321892594
0.8757529579362233
0.8757604286241435
0.8757419936802647
0.875723559531386
0.8757051261641121
0.8756866935783932
0.8756687233973517
0.8756540759459565
0.8756356456146145
0.8756209994853748
0.8756030322205368
0.8755846041431473
0.8755786606181982
0.8755602338385844
0.8755422693849949
0.8755497423216788
0.875569162403938
0.8755507373877842
0.8757924650542239
0.875774036086547
0.8757560693861995
0.8757376419709333
0.8757192153366883
0.8757150605963262
0.8756970966686486
0.8757176799978986
0.8756997167760282
0.8756817543154242
0.8757011666625267
0.8756827435341987
0.8756681029238758
0.8757484163084632
0.8757304547189293
0.8757120325313936
0.8757019154123592
0.8756834946100416
0.8757637991611344
0.8757453778282968
0.8757274185861914
0.8757127798208094
0.8757202451878231
0.8757022876194179
0.8759438891840481
0.8759337690824768
0.8759153468807428
0.8759347472898973
0.875920106303526
0.8761616776682852
0.8761437134126793
0.8761631073415168
0.8761446826235796
0.8761521371042209
0.8761595912691149
0.876141628959922
0.8761232062176065
0.8761052454397169
0.8760868242881303
0.8760684039167208
0.8760537638204735
0.87604781627617
0.8760331772358628
0.8760147595605496
0.8759963426651838
0.8760025955756835
0.8760599246786132
0.8760415079967843
0.8760235531315551
0.8760051379995941
0.8759871846646127
0.8761585644681331
0.876143926182382
0.876151377522833
0.8761329616340929
0.8761183248199584
0.8761985555691219
0.876217937663233
0.8762253866484031
0.8762107491171727
0.8762006308643784
0.8761826775715987
0.8761642641386658
0.876183644497193
0.8761690093984424
0.8761505974239207
0.8761326470898692
0.87611423666423
0.8761041196092968
0.8760861713984717
0.8760760579232676
0.87605811106591
0.8760401649681113
0.8760222196298232
0.876029670234492
0.8760150418002994
0.8762563709139024
0.8762379617658587
0.8762454071751368
0.8762274597724394
0.876209052404579
0.8761944220321327
0.8761760161421311
0.8761576110309347
0.876142982675339
0.8761245790417217
0.8761144681772212
0.876121914781416
0.8761039731084544
0.8763452339757057
0.8763268280102965
0.8763084228235637
0.8762983093535426
0.8762950053622206
0.8762770626046615
0.8762591206061185
0.8762450284049889
0.8762655609647676
0.8762476203478843
0.8762296804898623
0.8762117413906532
0.8761933425302075
0.8761749444479567
0.8761570076443752
0.8761386111086278
0.8761579747968506
0.8761433532388877
0.8761254186204667
0.8761074847605087
0.8760895516589657
0.8760711588834247
0.87605654070687
0.8760386098199616
0.8760206796912784
0.8760027503207722
0.875984821708395
0.8759664334668315
0.8759631366279377
0.8759824987041046
0.8760011586607718
0.8759865447452482
0.8759686187494494
0.8759502331959567
0.8759318484197507
0.8759134644207822
0.8758955414853802
0.8759149017162403
0.8759223462427427
0.8759039639988928
0.8758938644320287
0.8759013089311333
0.8759087531155597
0.875890372712992
0.875871993087329
0.8758536142385216
0.8758356963556257
0.8758297653600158
0.8758196716225365
0.8758012954328911
0.8757833801700814
0.8757682977195265
0.8757499237803295
0.8757398327963106
0.8757214602350332
0.8757068596400047
0.8756889486436569
0.8756705783220126
0.8756522087766173
0.8757151919712457
0.8757226372568412
0.8757042677758754
0.8756858990710574
0.8756679911661736
0.8756579042578976
0.8756399977009927
0.8756216319059298
0.8756409856539562
0.8756230805891674
0.875604716315259
0.8756240691941886
0.8756061656212817
0.8755882628046774
0.8755703607443277
0.8755519995232255
0.8755374086745984
0.8755228184422821
0.8755127373693289
0.8755068170771856
0.8755273344401318
0.8755094363128547
0.875494848211795
0.8754847687939066
0.8754668726993187
0.8754489773605258
0.8754310827774803
0.8754278028186308
0.8755078448607017
0.8755152901226304
0.875578236313391
0.8755603408903219
0.8755424462229078
0.8755245523111009
0.8757653517114802
0.875747453849293
0.8757295567428
0.8757236341230983
0.8757052785814283
0.875686923814728
0.8756943635675619
0.8756797774137436
0.8756872170033424
0.8756693238127669
0.8756886618476297
0.8756740770456559
0.8756557256493996
0.8756631649615298
0.8757260841175443
0.8759581752177423
0.8759398193748062
0.875921923874186
0.8759040291289052
0.8758894422442287
0.8758793610930841
0.8759422663923399
0.8759239132092308
0.875909327136208
0.8758914349223728
0.875876850150239
0.8758584998965057
0.8758401504171589
0.8761619340273383
0.8761824189530326
0.8761645232423089
0.8761466282867262
0.8762265909916296
0.876208236069252
0.8761903413240499
0.8761719879408701
0.8761794127522099
0.8761648255970926
0.8761469332776237
0.8761285823587742
0.8761139971990133
0.8760994126545689
0.8760815232245326
0.8761614687494766
0.8761431194593791
0.8761285355311613
0.8761106469961482
0.8760927592157186
0.8760781772724004
0.8760635959441596
0.8760803849815472
0.8760624993483039
0.876047919273214
0.8762884384961289
0.876307745531662
0.8762893974133112
0.8762710500687835
0.8762531626779272
0.8762352760414311
0.8762169309987148
0.8761985867296266
0.8761807023752874
0.876170624010434
0.8761522818780089
0.876392743119181
0.8764001587366453
0.8763818129250937
0.8764011127005781
0.876382767642445
0.876364882421529
0.876346997954691
0.8763544135985367
0.8763360710716936
0.876318188343188
0.8763256041253702
0.8763072633657127
0.876288923379242
0.876271043152235
0.8762527047023165
0.8762348259924164
0.8762169480361608
0.8761990708335021
0.8761807354464338
0.8761881527188657
0.8761848630952388
0.87616652916681
0.8761739462696908
0.876155613344037
0.8761455410298119
0.8761272094753748
0.8761088786935083
0.876116296229728
0.8760984252915776
0.8760838570552776
0.8761043155704535
0.8764256393574721
0.8764330494382886
0.876415173709069
0.8764006003339851
0.8763827260416256
0.8763768017644177
0.8763589287265541
0.8763556367526536
0.8763455634074674
0.8763648489035716
0.8763469776235182
0.8763324081408991
0.8763223361337785
0.8763122628538051
0.8762943941871518
0.8763136783237533
0.8763036075597156
0.8763228906899215
0.8765631001732718
0.876545228105313
0.8765268981711732
0.8767670881811245
0.8767863595198204
0.8767937585707754
0.876783679393257
0.8767658049383459
0.8767474726752061
0.8767373951091143
0.8767190642162782
0.8767011926275075
0.8766833217913671
0.8766649931950441
0.8766466653705652
0.8766283383178817
0.8766182647454169
0.8765999390624221
0.8766073400131348
0.8765890153317841
0.8766082839279261
0.8765904184338116
0.8766096861891229
0.876599614493782
0.8765812919038556
0.8765629700853417
0.8765529000094343
0.8765345795599165
0.8765162598816725
0.8764983993329988
0.8764800811875081
0.8764874826359165
0.8764691654913096
0.8765261445063259
0.8765082856291551
0.8765156858608644
0.87649736967795
0.8764873033138711
0.8764694467574845
0.876451590952668
0.8764337358993743
0.8764154233549577
0.8764346866835939
0.8764201306845207
0.8764100674284852
0.8763922151274596
0.8764719589822765
0.8764541061302483
0.8764357958543859
0.8764174863490283
0.8764367463918891
0.8764184376369727
0.8764001296524485
0.876394213235181
0.8763763646478892
0.8763580587039452
0.8763479992941504
0.876367257962616
0.8763876773775842
0.8763731272665436
0.8763552813755114
0.8763407325580389
0.8763224300589888
0.8764021468669743
0.8764818603214982
0.8765011129338816
0.8765215260977132
0.8765069756197051
0.8764969156167288
0.8765043107959046
0.8764860079360006
0.8764681637994192
0.876458105458907
0.8764398047253892
0.8764219626861648
0.8764041210995025
0.8763862805610184
0.8763679828771228
0.8763496859627325
0.8763313898177991
0.8765711950609888
0.8765533528851778
0.8768739916273904
0.8768561438354948
0.8768460798754896
0.876828233420894
0.8768136823069511
0.8768329190386748
0.8768150739863161
0.8767972294460611
0.8767789281236824
0.8767606275707519
0.876746079713258
0.876749719526094
0.8767314207411886
0.8767131227255598
0.8766948254791592
0.8767140606657658
0.8766990388575275
0.8766844944348926
0.8766699506236375
0.8766516562073827
0.8766333625601077
0.8768730455408172
0.8768552056456435
0.8768406597750374
0.8768228213102631
0.8768049835952246
0.8767871466298748
0.8767770894067823
0.8767670317598257
0.8767491954664312
0.8767309036135547
0.8767126125293726
0.8766947797535644
0.8766769477271269
0.8766624089636224
0.8766660486990409
0.8766477608988964
0.8767875904587252
0.8767697583555935
0.8767889822695666
0.8768093653708677
0.876791076480902
0.8768102987355287
0.8767924680283351
0.8767746380702521
0.8767568088612326
0.876746756289242
0.8767671372804834
0.8767863576154242
0.8767685296581856
0.8767507024498479
0.8767324186332212
0.8767141355846123
0.8767333550143576
0.8767155295069581
0.8767054797019471
0.8766871987549223
0.8766693758752283
0.8766885942268863
0.8766959741996045
0.8766814429743999
0.8766888227873454
0.8767080391164446
0.8766979911569072
0.8767172064865096
0.8767364210091861
0.8767437988930348
0.8767255213635632
0.8767458938145056
0.8767532710347713
0.87673499445763
0.8767249476197826
0.8767149012037787
0.8766966265832138
0.8766933390611196
0.8767125500512197
0.8766947337479983
0.876702110803318
0.8767094875489311
0.8766916724319274
0.8766953081151311
0.8766774940436265
0.8766592236603838
0.8768985941944913
0.8768803199376128
0.8768625034785933
0.8768442307462437
0.8768264157924732
0.8768118903687064
0.8767973655546112
0.8767795527059393
0.8767869258139381
0.8767686569683125
0.8767760299955106
0.8767582190896979
0.8767655920264945
0.8767472404047124
0.8767289743084602
0.8767189315981299
0.8767263047404603
0.87671178507436
0.8766939781323184
0.876675715069714
0.876661197378871
0.8766429357703079
0.8766251317669873
0.8766073285106826
0.8765895260013468
0.876571267428673
0.8765534664227167
0.8765389534280723
0.8765581531492933
0.8765481186614481
0.8767873408964613
0.8767690804724302
0.8767508208144209
0.8767363055067865
0.8767217908080412
0.8767035332907781
0.8767227263388105
0.8767419185817823
0.8767241184768142
0.8767058624423101
0.8766880638400755
0.8767084131516717
0.8766901585950317
0.8766719048039907
0.8766910952954912
0.8766728422503428
0.876655046579788
0.8766367950559919
0.8766185442975871
0.8766007508849101
0.8766632361456566
0.8766454425420784
0.876627649684626
0.8766098575732522
0.8766172271283172
0.8765994359814664
0.8766186231644327
0.8766378095429219
0.8766277794855777
0.8766095331246724
0.8765917440038515
0.8765817155428958
0.8765890844520376
0.8765712968784958
0.8765904814338449
0.8765978496958842
0.876580063057104
0.8765741650654675
0.8765559232701153
0.876538138628408
0.876519898352736
0.8765098734992467
0.8764920909407755
0.8764738527768985
0.8764556153774358
0.8764378350739531
0.8764570176017906
0.8764392380141015
0.8764247429229636
0.8764065084633172
0.8763920146654433
0.8763742379299551
0.8763560056747334
0.8763377741835343
0.8763199997018738
0.8763022259650217
0.8765411726803939
0.8765311507416418
0.8765129174908767
0.8764946849908927
0.8764769094562318
0.8764624175234628
0.876444643409502
0.876430152759803
0.8764119239163756
0.8764192912883597
0.8764015195669982
0.8763837485901422
0.8763655222196026
0.8763846970209611
0.8763669275130956
0.8763491587495806
0.876343269917539
0.8763287844258602
0.8763255123878103
0.8763154987435815
0.8763228664377454
0.8763046448038273
0.8762864239330872
0.8762686598321837
0.8762504404912876
0.8762578087763798
0.8762395904125395
0.8762213728116602
0.8762031559736939
0.8761849398985928
0.8761671805261806
0.8761489659671197
0.8761563352969027
0.8761381216221799
0.8761281150459401
0.8761181088886923
0.8761805100666858
0.8761627533895535
0.876225151020259
0.8762069382980793
0.8761969315381004
0.876178720169146
0.8761609653879628
0.8761427555342763
0.876136874474046
0.8761186658869344
0.8761009138492503
0.8761082818711273
0.8760900750257874
0.8760723247011356
0.8760545751194861
0.8760363705413086
0.8763555370935818
0.8763373269788575
0.8763191176263178
0.8763009090359147
0.8762827012076007
0.8762794328042778
0.8762867953945152
0.876269044667739
0.8762590407959968
0.8762412913928183
0.8762230870978279
0.8762304500967603
0.8762122467903855
0.8761977785876851
0.8761795767134104
0.8763874896364886
0.8763774849610726
0.8763811151995919
0.8764002668093885
0.8764194176178792
0.8764094131117182
0.8763994064958959
0.8763849371019589
0.876367190263268
0.8763494441670296
0.8763435628429542
0.8763253125606637
0.876344461732387
0.8763344596254357
0.8763162606161197
0.8763017953822477
0.8762840532518251
0.8762658564385898
0.8762476603864886
0.8762294650954737
0.8762117259618684
0.8761939876294437
0.8761757946023538
0.8761613347258195
0.8761435985007042
0.8761258630173491
0.8761158690427153
0.8761058754860296
0.8760881419039701
0.8760736856742378
0.8760928329002358
0.8760746454115746
0.876056458683435
0.8760382727157691
0.876023819039827
0.876005634514952
0.8760023750471599
0.8759846469654281
0.8759920084841509
0.8759742813603321
0.8759565549776603
0.875938829336089
0.8759206492486266
0.8759024699212011
0.8758842913537652
0.8758665687046732
0.8758483916475596
0.8758302153502928
0.8758493604615506
0.8759116629197804
0.8759190241176015
0.8759013029649801
0.8758980467675394
0.8762167626405695
0.8761985813039742
0.8761808557905617
0.8761999903737161
0.8761900013241849
0.8761722771012649
0.8761540985938283
0.8761508376583963
0.8761331153648577
0.8763714215525196
0.8763536953906295
0.8763355149786105
0.8763177903076506
0.8766364108450375
0.8767155848067719
0.8767011272472591
0.8766866702918311
0.8766684852155767
0.8766507558103012
0.8766330271457725
0.8766366289099667
0.8766189012812267
0.8766007195199452
0.8765829933819127
0.8765652679844131
0.8765475433274003
0.8765375499256822
0.876519371762374
0.8765985250173876
0.8766058669495509
0.8766132085750338
0.8766098559987813
0.8766133996654719
0.8766316994376364
0.8766139767247062
0.8765995273255626
0.8765818060246847
0.8766009186493522
0.8766200304757977
0.8766023098569294
0.8765923199154855
0.876574600615274
0.8765568820550317
0.8765391642347121
0.8765214471542689
0.8765032761589263
0.8764932878544023
0.8764751182057262
0.8764824598019696
0.8764647457547804
0.8764838556361525
0.8764661422994341
0.8764479751139913
0.8764335346097143
0.87644087615448
0.8765199864360611
0.8765022741939005
0.8764990093941307
0.8764812983292584
0.8764635880037487
0.8764454239051725
0.8764272605648397
0.8764090979827027
0.8763909361587142
0.8763732295672656
0.8763805706851931
0.876377309038581
0.8763628742281733
0.876345169700423
0.8763525107911253
0.8763343528010258
0.8763379037660699
0.876319746838593
0.876305315036575
0.8762908838368357
0.8762731833971832
0.8762550293355428
0.8762450543524387
0.8762359044979621
0.8762432463367354
0.8762250944147426
0.8762101937532855
0.8761924975820373
0.8761748021491604
0.8761648302964453
0.8761504053390746
0.8761577478893443
0.8761433236815473
0.8761506660732071
0.8761697669596963
0.8761900188416393
0.8761723264133346
0.8761541805140982
0.8762332340721731
0.876215541849568
0.8761978503649843
0.8762169474786771
0.876224286956592
0.8762065963965381
0.8761889065743748
0.876171217490056
0.8761530750066513
0.8761431073502262
0.8761254203276444
0.8761445157658383
0.8761268294515379
0.876112411603287
0.8760947266960135
0.8760770425262565
0.8760589050459648
0.8760662458297435
0.8760481093309087
0.8760304276079647
0.8760127466223274
0.8760200877562705
0.8760101255739782
0.8760174664564677
0.8759993332431911
0.8759816547487833
0.875963523038105
0.8759453920833871
0.8759277158190066
0.8759095863666052
0.8758914576700229
0.8758737836352503
0.8758940269120333
0.8762119058211618
0.8761937723346871
0.8761756396041206
0.8761958749018072
0.8761781967325405
0.876160519300156
0.8761428426046074
0.8761247128249483
0.8761103034340243
0.8760921750881201
0.8760745012903124
0.8760563744460406
0.8760419676802718
0.876024296033557
0.8760066251233144
0.8759966686187403
0.8759785452847805
0.8759604227060697
0.8759504677865255
0.8759323465480098
0.8759359711606732
0.8759178509792881
0.8759251888901195
0.875907069688393
0.8758889512416332
0.8758745518655262
0.8758564348510968
0.8758383185914956
0.8758456572419513
0.8758279955745468
0.8758098810394813
0.875791767259078
0.8757741078178647
0.8757597132333266
0.875745319248438
0.875727661878132
0.8757312895460914
0.8757213433382843
0.8757777421966092
0.8757718982570464
0.8757542421718921
0.8757361333225898
0.8757184787176534
0.8757040882892816
0.8756941440978159
0.8756842003205103
0.8756742552795365
0.8757531871384379
0.8757605245053363
0.8757572831724286
0.8757396310679502
0.8757219796985626
0.8757075918939284
0.8756899419266503
0.875709016216085
0.8756909135867207
0.8756728117111301
0.875680149376555
0.8756625018178281
0.8756444016642609
0.8756263022643016
0.8756082036179031
0.8755982634713328
0.8755806194539724
0.8755879579692849
0.8755735768477587
0.8758109869342211
0.8758300535428122
0.8758124065371496
0.8757943070308261
0.8757762082779265
0.8757585634948019
0.8757441809176963
0.8757265375355775
0.8757121562236356
0.8756945142423505
0.8756801341954115
0.8756701973315302
0.8756521041744129
0.8756344649112626
0.8756200873108344
0.8756024494480086
0.8755843592065455
0.8755667228211501
0.8755608887441895
0.8755432535810581
0.8755623182227688
0.875544683763731
0.8755303104243286
0.8755122243183221
0.8754945920021145
0.8754769604195629
0.8754625896851514
0.8754449595019523
0.8754522962595052
0.8754346670239418
0.8754168323929576
0.8754788496572127
0.8754607680075801
0.875446399702447
0.87542877242301
0.8754111458768666
0.8753963077044018
0.8754153686614885
0.8754227045085435
0.8754300400504531
0.8754201143812642
0.8754057493122034
0.8753876729432637
0.8753700501844106
0.8753524281585258
0.8753474253567378
0.8754094247193973
0.875395061664936
0.8753769877735564
0.8753589146338305
0.8753408422457116
0.875348177659448
0.8753301062461232
0.8753374415780459
0.8753275190481286
0.8753131600856088
0.8753333632505474
0.8753524175905592
0.8753348010603283
0.8753171852625784
0.875299117499075
0.8753610985326784
0.8753467409615865
0.8753286737104538
0.8753110598710112
0.8753011418331839
0.8752835292982968
0.8752659174956028
0.8752478538021445
0.8752297908596036
0.8752371256846828
0.8752190637159744
0.8752047120810036
0.8751947962279556
0.8751767362651364
0.8751623864046393
0.8751447804136814
0.8751304318137171
0.8751377674841919
0.875157964637614
0.8751436166581886
0.8751260128865375
0.8751450616366536
0.875130714819762
0.8751274933759853
0.8751476882249044
0.8751333422477291
0.875152388866633
0.8751597225567681
0.8751539055419862
0.8751439959207065
0.8751263957984945
0.8751120520519313
0.8750944533246319
0.8750764029501075
0.875096594665095
0.8750866874695207
0.87506909073145
0.8750514947244447
0.8750415890830866
0.8750239943783465
0.8750064004045416
0.8749883548583638
0.8750073981589894
0.8749898056261795
0.8749722138241536
0.8749546227528664
0.8749748119647826
0.874957221570214
0.8749762631444681
0.874958221222265
0.8749438866278992
0.8749640739664521
0.8749831138167171
0.8749687795984455
0.8749507397048812
0.874958073318307
0.874948173319154
0.874930587130204
0.8749247784965992
0.8751616105254224
0.8751517071224695
0.8751336660527514
0.8751156257321694
0.8750975861606768
0.8750795473382269
0.8750985796525463
0.8750805415584519
0.8750629562724219
0.8750571460967522
0.8750391099861303
0.8750292111819065
0.8750111763999501
0.8749931423667133
0.8749755610849781
0.8749945920022705
0.8750136221295375
0.87499558954279
0.8749780096698956
0.8749604305267441
0.8749794597831666
0.8749618813396016
0.8749443036256748
0.8749516332633512
0.8749373086226977
0.874919280613413
0.8749017052426333
0.8748841306012888
0.8748665566893338
0.8748485316445854
0.8749104075626897
0.8749005155370125
0.8748824909096664
0.8748925422845287
0.8748745185705885
0.8748564956045667
0.8748384733864168
0.8748204519160924
0.8748028829713118
0.8748219079952845
0.8749005644204806
0.8749195866286223
0.8749052680017885
0.8749020565142585
0.8749093838353088
0.8748994930322894
0.8748819253634472
0.8748720372116238
0.874854470841084
0.8748369051992729
0.8748193402861453
0.8748050264114319
0.8747907131304827
0.8747808264298615
0.8747844583866707
0.8747745738968792
0.8747570124621368
0.8747394517557976
0.874721440187433
0.874703429366111
0.8747107583749805
0.8746932000844369
0.8746788920904638
0.8746613351888858
0.8746433274812183
0.8746253205203404
0.8747039386176029
0.874686382652828
0.8746688274160632
0.8746508214198742
0.8746328161703261
0.8746152631360409
0.8745977108295838
0.8745801592509098
0.8745621569593842
0.8745446068454992
0.8745401424067704
0.8745220500307063
0.8745045018396503
0.8744869543761161
0.8744694076400586
0.8744518616314325
0.8744419895676002
0.8744239934982801
0.8744096976085739
0.8743917029545561
0.8743741603747712
0.8743561672031996
0.8743462983502858
0.874328306501969
0.8743356387283755
0.8745720363266999
0.8745544921910254
0.8745401962632777
0.8747765749261261
0.8747585763984576
0.8747658987972032
0.874747901236674
0.874729904422003
0.8747489073054712
0.8747309112157508
0.874716614002306
0.8746986193274182
0.8746810765675335
0.87466678127524
0.8746869270934187
0.8746837243210752
0.874680521681437
0.8746625299910192
0.8746815303335331
0.8746635393676498
0.8746455491471509
0.8746280107572172
0.8746248096697157
0.8746068213694329
0.8745925308724543
0.8745998536771312
0.8745940660910257
0.8745765309470199
0.8745622422613627
0.8745442574923589
0.8745343914889334
0.874516408041699
0.874498876321816
0.8745178741511486
0.8745003431270497
0.8744860580905107
0.8744685284513671
0.8744509995382389
0.8744334713510808
0.8744191888825018
0.8744012111721988
0.8743836851048263
0.8743657088741631
0.8744442216538223
0.8746804016386873
0.8746628712422289
0.8746485860940372
0.8746343015373629
0.8746163223510869
0.8745987947329994
0.8745812678406482
0.874563741673988
0.8745538797605719
0.8745728685856394
0.8745801874012662
0.8745626627081737
0.8745451387406062
0.8746068698032886
0.8745893456461336
0.8745713609694875
0.8745903466814596
0.8745723732426746
0.8745625131917766
0.874552653549027
0.8745427943144006
0.874532935487872
0.874518658941653
0.8745011398740733
0.8745084580536472
0.8744909399222668
0.8744766654268673
0.8744586980599232
0.8744411819285264
0.8744236666392734
0.8746597004357854
0.874678678427075
0.874675479867891
0.8746575106178465
0.8746399926646253
0.8746224754363051
0.8746045083982521
0.8745865421036524
0.8745690270684064
0.8745515127578806
0.8745339991720298
0.8745164863108091
0.8745022160117218
0.8748177300860961
0.8748034541457689
0.8747859371596977
0.8747684208983223
0.8747504549295221
0.8747329401267205
0.8747149756350374
0.8749509057646224
0.8749333879026162
0.8749191119322927
0.8749264170777556
0.8749089008091451
0.8748913852650658
0.874910348652616
0.8748928338030655
0.874911796376319
0.8748938319009456
0.874875868168566
0.8748831729997604
0.8748904775288463
0.8748725149802047
0.8748693145293587
0.8748550437213731
0.8748370830196279
0.8748195733064212
0.8748268782443259
0.8748093694661604
0.8748035880783261
0.8747856302970894
0.8747676732583853
0.8747866325387289
0.874776779473495
0.8747592739027932
0.8747417690558659
0.874723814779936
0.8747439144424171
0.8747296503565953
0.8749654338756296
0.8749474764609234
0.8749299698947899
0.8749120139554621
0.8748940587584068
0.8749130107241113
0.8749203110131456
0.8749276110004153
0.8749101070157607
0.8749290570830623
0.8749111037602305
0.874893601201946
0.8748756493538817
0.8748657983178154
0.8748478477862476
0.8749261948491405
0.8749451418428923
0.8749276407512621
0.874910140382892
0.8748926407377376
0.8748783797682146
0.8748973257925071
0.874879377576623
0.8749409869443782
0.8749482839404759
0.8749307856765518
0.8749132881356517
0.8748957913177308
0.8748782952227441
0.8748603499954994
0.874842405509686
0.8750780357060413
0.8750853286651885
0.875146921052056
0.8751294219380621
0.8751119235469927
0.8750976627611539
0.8751165979947788
0.8750991009528598
0.8750811548714873
0.8750636592843716
0.8750709511848174
0.8750534565311133
0.8750359626000302
0.8750432546206921
0.8750253119163551
0.8750326038557878
0.8750515365226395
0.8750416889744222
0.8750318410010075
0.8750219942661923
0.8750045038746672
0.8750117953403426
0.8749943058817042
0.8749844607351706
0.874991752163035
0.8750700299315635
0.8750525407149709
0.8750346026347501
0.8750418924252454
0.8750239553055392
0.8750141109696625
0.8749961751640978
0.8749903986324902
0.8749729135870711
0.8749549797427135
0.8749370466387661
0.8749191142751831
0.874901632144916
0.8748841507363652
0.8748914419771918
0.8748735120354655
0.8748636730398633
0.8748457444114254
0.874828265960394
0.8748471919035442
0.8748292647253162
0.8748335169983003
0.8749117624920222
0.8748975184920271
0.8748795917550588
0.8748621151303887
0.8748441898638766
0.8749224270641538
0.874904950637469
0.8751403169863616
0.8751223874588506
0.8751413026469494
0.8751238231465025
0.8751063443673655
0.8750913021540214
0.8751102164224319
0.8750959721484075
0.8750784953863142
0.8750974087482851
0.875083165620087
0.875065690203832
0.8750482155085992
0.8750302923195267
0.8750492047250709
0.8750317314513278
0.875051782056878
0.8750343094508306
0.8750163883971129
0.87499891724192
0.8749809976574965
0.874963527952978
0.8749460589690975
0.8749281415836432
0.8749106740501678
0.8748927581335544
0.8748748429818883
0.8748601416402877
0.8750953730036417
0.8750774547559713
0.8750847352443057
0.8750668179550057
0.8750489014046544
0.8750309855932061
0.8753454738311158
0.875328001654273
0.8753222251889021
0.8753123870847951
0.8752944676876433
0.8753017423505859
0.8752838239118177
0.8752659062119086
0.8752484381970496
0.8752309709024468
0.8752167350043688
0.8751992690835426
0.8752065446592411
0.8751923101451112
0.8751780762178505
0.8751606125340936
0.8751427006981084
0.8751247896005577
0.875132065811661
0.875114155671692
0.8751330507559489
0.8751530831556552
0.8751356225066246
0.8751257923038505
0.8751115626811469
0.875097333644978
0.8751046092222713
0.8750867026009987
0.8750692454789744
0.8751473732413613
0.8751299155885617
0.8751124586552648
0.875094425510304
0.8751725463141489
0.8753641538726046
0.8753830379654444
0.8753651289278455
0.8753552968318526
0.8753373891038349
0.8753199307732361
0.8753020245117898
0.8753220451756709
0.8753078167866469
0.8753266989277435
0.8753092426157237
0.8752994132914719
0.8752851865411411
0.8752672835775557
0.8752493813515678
0.8752314798631317
0.8752140276700288
0.8751961276473198
0.8751819047827545
0.875164454689214
0.875147005314524
0.87512955665864
0.8751263635039803
0.8754404805762057
0.8755185540291596
0.8755374256079763
0.8755195222427817
0.8755096918268142
0.8754922382171445
0.8754743368885958
0.8754645080104495
0.8754546795371086
0.875516071532854
0.8755941289601911
0.8755799025861233
0.8755624500464528
0.8755526205683005
0.8755383959276631
0.8755204969659865
0.8755106689587626
0.8755008396973608
0.8754829426144415
0.8754654945861715
0.8754480472763266
0.8754301523856021
0.8755081922983743
0.8755154513296401
0.8754980044280645
0.8754805582447935
0.8754773596394985
0.8754675347456011
0.8754496420322044
0.8754321982808451
0.8754143070313738
0.8753964165184104
0.8753785267419094
0.8753606377018254
0.8753427493981129
0.8753616117780025
0.8753437241905535
0.8753262854910124
0.8753088475092462
0.8752914102452105
0.8752735255748871
0.8752560897554015
0.8752462707895186
0.8752320609415464
0.8752146270516468
0.8752218888374819
0.8752044558743478
0.8751870236286198
0.8751942855341657
0.8752556323612797
0.8752382001386005
0.8752454605429897
0.8752356454736256
0.8752214387677304
0.8752072326463891
0.8752144930903988
0.8751970638657778
0.8751791873910062
0.8751613116517255
0.8751514997267369
0.8751416865480183
0.8751238126832606
0.875105939553826
0.8750885150716378
0.8750706434034999
0.875089499741072
0.8750716287878536
0.8750574295461823
0.8750476199168684
0.8750301987843271
0.8750203901185494
0.8750029702625806
0.8749851032940449
0.8749709075838371
0.8750488734877119
0.8750561342021476
0.8750382676100115
0.8750350814542232
0.8750539334823949
0.8750360680376618
0.8750433282689251
0.8750291336966188
0.8750117176007989
0.8750896682381395
0.875071803895293
0.8750619990556658
0.8750445837164202
0.8751225272676453
0.8751297845273192
0.8751123688686078
0.875094506262608
0.8750770920451757
0.8750628999885756
0.8750454871368201
0.8750280750009505
0.8750106635809227
0.8749932528766926
0.8750132333851084
0.8749953757540594
0.8749811874190058
0.8749780039426365
0.874997983121807
0.8749801272722971
0.8749659404170574
0.874951754144955
0.8749705974247719
0.8749527436059058
0.8752661735242712
0.8752483143650203
0.8752309034283371
0.8752134932072259
0.8752207451676455
0.8752028884098123
0.8752807870665108
0.8752633772513676
0.8752455207182857
0.8752527712756085
0.875235363109227
0.8752175082523741
0.8752953970058062
0.8753026459425486
0.8752847908038559
0.8752669363988106
0.8752857662354256
0.8752683598945923
0.8752505069274474
0.8752331020260847
0.8752403512001407
0.8752229472224551
0.8753008198646652
0.8752829680643521
0.8752651169974134
0.8752477139409585
0.875229864331446
0.8752124627139538
0.8751946145616885
0.8751767671425724
0.8751593676877839
0.8751415217256457
0.8751236764965217
0.8751094974732994
0.8750916536347925
0.8750738105291673
0.8750564153324973
0.8750752413720511
0.8750940666384296
0.8750761469169273
0.8750587531010457
0.8750555711696382
0.8750377313695078
0.875019892301973
0.875002501069655
0.8749851105514828
0.8750039345763035
0.8749860426782194
0.8749802981381318
0.8749624624471318
0.8749697127126342
0.8749518779712515
0.8749340439621213
0.8749412943645006
0.8749355514505482
0.8749428015243165
0.8749616225535872
0.8750394446134995
0.8750220579775307
0.8750046720553137
0.8749868398909698
0.8749940880191933
0.8750013358498868
0.8749834640271779
0.8749660806811772
0.8749482511387356
0.8749340853185902
0.8749413336369711
0.8749271685402115
0.874909341259879
0.8748915147112223
0.8748736888941963
0.8748563106545303
0.8748389331280664
0.8748461823578021
0.8748288057523056
0.874810983050801
0.8747968232444049
0.8750308589481153
0.8750130287940076
0.8750318391147848
0.8750144608392955
0.8750002983108373
0.8749824746505559
0.8750602531759262
0.8750424290169775
0.8750246055893363
0.8750104443054242
0.8750176879349221
0.8752516662988422
0.8752342867223742
0.8752169078589
0.8751995297083756
0.875182152270757
0.8751647755460004
0.8751720149700497
0.8751541925402
0.8751363708414219
0.875214123877733
0.8751967482791689
0.8751825872404169
0.8751684267824995
0.8751506066192255
0.8751327871868403
0.8751400259307474
0.8752177677310009
0.8752036080035474
0.8751857889459309
0.8751679706190828
0.8751500962706246
0.8751322794063422
0.8751149097611449
0.8750970943489301
0.8751043324888993
0.8750869644850653
0.8750691507415642
0.8750513377284937
0.8751290622211352
0.8751362989637824
0.8751189320848903
0.8751091548212991
0.8750913428139684
0.8751468666708035
0.8751295009992954
0.8751482919668765
0.8751309269780793
0.8751131163499941
0.8751203520844872
0.8751025424032775
0.8750883917126776
0.8750705834165823
0.8750893728957907
0.8750861962713179
0.875068389115147
0.8750756247282541
0.8750944125638673
0.8750766063470078
0.8750624585078451
0.8750446536627021
0.8750634405929634
0.8750536684735681
0.8750395222640694
0.8750253766343097
0.8750156058955738
0.8750343914962947
0.8750202468411822
0.8750028919476578
0.8750216766541861
0.8750038762925356
0.8750224559289252
0.8750126866512808
0.875073774522668
0.8750640045939534
0.8750466512927609
0.8750538843866228
0.8750726649700314
0.8750553120936754
0.8750375143247245
0.8750233733722973
0.8750176411289231
0.8750002912655959
0.874982496081842
0.8749647016270703
0.8749473539141452
0.8749441822804755
0.8749268356984214
0.8749211062540351
0.8749033148787502
0.8749105488342713
0.8748932043620244
0.8748758606001799
0.8748580716088551
0.8748407292768162
0.8748479637732794
0.8748338313355303
0.8748160446619127
0.8747982587167197
0.8747841281648843
0.8747667894774959
0.8747526601486655
0.8747385313984317
0.8747211947096271
0.8747114380006347
0.8746941025764283
0.8749276324848736
0.8749348634248384
0.8749207326799525
0.8749029485968469
0.874885165241881
0.8748678283905277
0.8748504922489739
0.8748407346907224
0.8748479663733635
0.8748301859639483
0.8748124062824332
0.8747946273287731
0.8750280978200812
0.8750107608819898
0.8749934246535852
0.8749760891348237
0.874958754325662
0.8749414202260561
0.8749236411790461
0.8749063085075423
0.8748885309067874
0.8749072956572749
0.8748899643843618
0.874872633820773
0.8748553039664648
0.8748375292283129
0.8748447583129423
0.8748274300928358
0.8748346590882723
0.8748168862273088
0.875050270277406
0.8750405109502792
0.8750227349684941
0.8750049597140851
0.8750248467804052
0.8750436033674199
0.8750258287770323
0.8750812415201875
0.8750639123616418
0.8750461384466377
0.8750283652588211
0.8750105927981473
0.8749964720663618
0.8749823519122648
0.8750011059155287
0.8750198591515851
0.8750025340841754
0.8750097566887648
0.8750285085971913
0.8750111844159157
0.8749970659824537
0.8749792977967341
0.8749615303377891
0.8749442089434939
0.8749264429288569
0.8750039760578037
0.8750344303238097
0.8750171088556018
0.8749993428034232
0.8749895925768789
0.8749718278139278
0.8749545090425481
0.8749367457234498
0.8749194283776254
0.8749053158616843
0.8748912039228359
0.8748984259978951
0.8749171728981319
0.8748993787908856
0.8748820643332711
0.874900810418219
0.8748867003024735
0.8748725907636402
0.874855278269471
0.8748624998978449
0.8748697212309705
0.8748884652690376
0.8748956857761777
0.8749144285172288
0.8749919238565739
0.8749741663081593
0.8749600575770897
0.8749423014058851
0.8749245459605035
0.8749072362966612
0.875140356158387
0.8751306067834946
0.8751132939696692
0.8750959818634713
0.8750782254417087
0.875060469758539
0.8750463621469925
0.8750290528236179
0.8750362680971787
0.8750550018377357
0.8750372484431707
0.8750199407207564
0.8750021887680889
0.875313811717345
0.8753040622111167
0.8753227881836826
0.8753054763954572
0.8752913669487676
0.8753100920329715
0.8752923366912453
0.8753121890406419
0.8753309125518663
0.8753381195952876
0.8753203651318464
0.8753030562222466
0.8752853032004096
0.875267550903852
0.8755790793175369
0.8755613217455023
0.8757942901598356
0.8758141282018125
0.875832837636765
0.8758937216043982
0.8758764041662193
0.8758590874354087
0.8758417714119232
0.8758244560957192
0.8758066967763778
0.8757889381823949
0.8757716250059391
0.8757658950412488
0.8757846016405634
0.8757704896129775
0.8757527335714763
0.8757354229019221
0.8757181129393008
0.8757003590549165
0.8756826058955357
0.8756652980716101
0.8756724943147599
0.8756551864787026
0.875716050455641
0.8759437313011053
0.8759259753477738
0.8759082201194267
0.8759855986653841
0.8759682874826715
0.8759509770067397
0.875936866192069
0.8760142378351062
0.8759964829796771
0.8759823721002272
0.8759646186200598
0.8759833127628761
0.8759735603635812
0.8759703787893325
0.8759526270033631
0.8759353203800976
0.8759425083216998
0.8759247581914271
0.8759106513676255
0.8758933470137912
0.8758760433662427
0.8758582960412733
0.8758409938152351
0.8758378155954532
0.8758205144934817
0.8758064118118558
0.8757966658082704
0.8758153572749222
0.8757976137230836
0.8757835126597294
0.8757737679187824
0.8757640235754826
0.8757712126655502
0.8757784014622696
0.8757970906321567
0.8757797942436888
0.8757656955576102
0.8758430233396441
0.8758332789750257
0.8758159832596955
0.8758062398442378
0.875796496826292
0.8757933207459785
0.8758120061805152
0.87580226199768
0.8757881654415002
0.8757917167722058
0.875774424726777
0.8758514653708876
0.8758337286823265
0.8758164368380812
0.8757987015873955
0.8757814111628223
0.8757673173317575
0.8758446182718608
0.8759219160591402
0.8759078202250286
0.8758900852808015
0.8758727951082492
0.8758763437718062
0.8758590545845898
0.87584176610245
0.8758320265320323
0.8758179345426391
0.8758038431279014
0.8758590535891789
0.8758777289212051
0.8759550071218734
0.8759377191507907
0.8759204318846202
0.8759048610640983
0.8758951203518258
0.8758805672433464
0.8758632814547674
0.8758491919881948
0.8758394548474193
0.8758581267720912
0.8758653073495362
0.8758480247307738
0.8758339370111244
0.8758162118870586
0.8758233927333996
0.8758061123779536
0.8757888327269083
0.8758075026388771
0.8758146830773157
0.875804948822746
0.8757887757200508
0.8757710544061763
0.8757613216358422
0.8757515892621891
0.8757418572851929
0.8757245821126174
0.8757317630702112
0.8757504303407238
0.8757331560494847
0.8757158824622124
0.8759482780991212
0.8759341937905704
0.8759201100559522
0.8759103764299879
0.8758926573451555
0.8758998335617217
0.8758821154008477
0.8759007758052091
0.8758830583470624
0.8761154079690057
0.8760981304654513
0.8760924078565904
0.8760892300831897
0.8760715105907193
0.8760537918201381
0.8760365173313448
0.8760192435462827
0.8760015269230353
0.8759983513890752
0.875980635913055
0.8759709027835336
0.875953632093921
0.8759395537001661
0.8759298236429454
0.875926649957311
0.8759089381062073
0.8758912269765053
0.8758771512871001
0.8758598849685687
0.8758458104906687
0.8758281020890789
0.8758109275629418
0.8758181014983419
0.8760503388962605
0.8760330711607701
0.8760158041284635
0.8760017284818984
0.8759844627908673
0.8759667544506611
0.8759490468315224
0.8759317832675878
0.8759256189700346
0.8760027829215071
0.8759855193179682
0.8759678131192365
0.8759505509304527
0.8759328461644379
0.8759187753583833
0.8759015152219611
0.8758838125352512
0.8758661105692173
0.875848852558733
0.8758560228018127
0.875840931402133
0.8758236749579029
0.8758059760172777
0.8757919103707339
0.8757742127970053
0.8758045051156913
0.8757904403578431
0.8757727438945125
0.8757586803554669
0.8757773223860554
0.8757596272572092
0.8758367408279141
0.8758194883315801
0.8758022365373663
0.8757845423546149
0.8757668488919296
0.8757495992218499
0.8757355387290426
0.8757182903979426
0.8757010427687074
0.8756837958412943
0.8756665496156605
0.8756493040917632
0.8756316162600736
0.8756502551868809
0.8756325680555039
0.8758645919052632
0.8758469011333302
0.875829211081134
0.8758119647040471
0.8758726014041187
0.8758628847817824
0.8758700499265109
0.8758528041219295
0.8758351161085276
0.8758386564441221
0.8758209694379752
0.8758112550514772
0.8757940121963944
0.8757763271773386
0.8757590857339331
0.8757414021444816
0.8757237192742697
0.8757060371104531
0.8756887984988899
0.8756711177771297
0.8756782847815685
0.8757553627560799
0.8757376817593631
0.875744846973135
0.8757271669092536
0.8757099303216114
0.8756958806412016
0.875703046122139
0.8756858110762382
0.8756681340098807
0.8756509003745601
0.8756477379083334
0.8756380311909006
0.8756207992185953
0.8756031252706373
0.8755858947085178
0.8755930611143146
0.8755833564949096
0.8755905226609543
0.8756091468893634
0.8755914753337468
0.8755738044965153
0.8756288479389115
0.8756111770604009
0.8755935069002042
0.875579465011497
0.8755617962140702
0.8755445706941384
0.8755269033240444
0.8755092366720486
0.8754915707381072
0.8756902533155179
0.8756725844210453
0.8756628813409739
0.8756814984221578
0.8756638307826958
0.8756541284719918
0.8756444249184135
0.8756267591092152
0.8756339213356448
0.8756198829053746
0.8756022186716047
0.875584555155616
0.8756042922631363
0.875586629422742
0.8755689673000285
0.8755875817505125
0.8755704522347534
0.8755532338875975
0.875784934121555
0.8757708954753772
0.8757536741057912
0.8757364534358483
0.8757192334655061
0.8757160723734737
0.8756988535166553
0.8756811929711971
0.875758183216197
0.8758187298719036
0.8758010680572831
0.8757913660521776
0.8757985217353698
0.8757808614072453
0.8757994651278398
0.8757818054978584
0.8758587811915712
0.8758411210742759
0.8758597220600285
0.8758425048317094
0.8758248461207561
0.8758071881269514
0.8757931550151621
0.8757759405368676
0.8757587267576382
0.8758137083295898
0.875810546667186
0.8757928911148045
0.8757752362793415
0.8757612058106063
0.8757435523352817
0.8757258995767475
0.8757118709641192
0.8756978429210766
0.8756801921655406
0.8756629841738499
0.8756815819790406
0.8756887362593948
0.8756715291421738
0.8756786833361437
0.8756614771215161
0.8756442716053768
0.8756266248032661
0.875609420692947
0.8755953978611637
0.8755813755985928
0.8755782199348492
0.8755605762639804
0.8755802922279988
0.8755626492312051
0.875545448863161
0.8755282491932262
0.8755110502213584
0.8755296446939178
0.8755120045149513
0.8754948069197112
0.8754771681635385
0.8754595301231809
0.8754666858606401
0.8754494905806894
0.875468083661339
0.8754504472367556
0.8754332533328897
0.8754160601267007
0.8753988676181466
0.8753812340290045
0.8756823902373718
0.8756647516119074
0.8756475554533866
0.8756299182502172
0.8756206993055103
0.875603505087083
0.875586311566218
0.8755766277532104
0.8755594354750307
0.8755537484007039
0.875608677255082
0.8755989929569892
0.8755813599582926
0.8755641693275965
0.8756246327317988
0.8756149480787058
0.8758462617398277
0.8758290671313739
0.8758114316123734
0.8758185762953743
0.875801383294425
0.8757841909907769
0.8757701771267167
0.8757773220667541
0.875759689742623
0.8757456772278509
0.8757316652813304
0.8757144764828594
0.87570479419449
0.8756876066378568
0.8756735970050782
0.8756639161344317
0.8756824905433876
0.8756896358126126
0.875672008840821
0.875654824039488
0.8756376399349115
0.8756204565270491
0.8756401488954005
0.8756225247133715
0.8756410969492177
0.8756239148645388
0.8756099099304947
0.8755927291745113
0.8755755491150073
0.8755579283856583
0.8755764996721939
0.8755961893393462
0.8755821866703027
0.8755650085654166
0.8755721537538261
0.8755918419129075
0.8755746646567382
0.8755932329696132
0.875575615095667
0.8755579979357611
0.8755439983106656
0.8755263825054196
0.8755167099143679
0.8754990953759655
0.8754814815513959
0.8754886268396969
0.875471455155267
0.875453842961367
0.8754398477157185
0.8754222368758681
0.8754050679281111
0.8754086031332007
0.8753914351573164
0.8754100011634411
0.8753923927120829
0.8753827229344001
0.8753651157490482
0.875347950392981
0.8753303446253438
0.8753131806690342
0.8753203271954156
0.875338891633348
0.8753217285468957
0.8753045661557135
0.8753231297848418
0.8753086825841517
0.8752910804644659
0.8752770939007852
0.8752956565824439
0.8753153367843743
0.8753056739522896
0.875325353154245
0.8753439133549401
0.8753382398584685
0.8753453838513244
0.8753277841964101
0.8753106262004862
0.8755415853646955
0.8755239828060727
0.8755063809602917
0.8754892207378192
0.8754963606611691
0.8754906851119371
0.8754735262495609
0.875456368081988
0.875438769743299
0.8754935986163849
0.8754879236975768
0.8754703257888701
0.8754527285926725
0.8754355729301943
0.8754179771499616
0.8754947140110577
0.8754775585405101
0.8754599629789271
0.8754423681296719
0.8754327069961656
0.8754155541696601
0.875434102777305
0.8754526506341006
0.8754354984454441
0.875417906227969
0.8754364532864035
0.8754967907886527
0.8755153354999109
0.8755349969179953
0.8755293233434451
0.8755117313633151
0.8754945807558625
0.8755017165252195
0.8754877378693088
0.8754701481545705
0.8754525591516782
0.8754385823389788
0.875457124475702
0.8754399774022548
0.8754228310226838
0.8754052447565067
0.8753880997734762
0.8753705149215824
0.8753533713349223
0.875371912569666
0.8753547696483817
0.8753376274207075
0.875320045368551
0.8753103931922465
0.8753289334210421
0.8753113526117329
0.8753716621316033
0.8754483424975876
0.8754679953283011
0.8754504131286185
0.8754689482752679
0.8754518072054112
0.8754378363444332
0.8754281837379522
0.8754110445325834
0.8754877116955073
0.8754701315861663
0.8754561617673126
0.8754390233825796
0.875421380047201
0.8754074120617346
0.8754145446876269
0.8753969681908327
0.8753798327358613
0.8753701834492792
0.8753773162510509
0.8754537856730149
0.8754362101597316
0.8754433411938395
0.875425766602441
0.8754086329903684
0.875391059811343
0.8753739275937554
0.8753810591661928
0.8753634876104361
0.8753538408000954
0.8753398786980037
0.8753259171604136
0.8753330489825594
0.87531548017333
0.8755217542960835
0.8755077902109514
0.8754902189349772
0.8754973467153045
0.8754876973256446
0.8754701275212563
0.8754604807003045
0.8754429121562237
0.8754253443222988
0.8754077771984866
0.8754843901964272
0.8754915169421452
0.8754739495460876
0.8754568217219777
0.8754428626175603
0.8754252972697296
0.875655782733364
0.8756382137928843
0.8756285659146171
0.8756114382447829
0.8755938712653321
0.8755763049957871
0.8755591794201081
0.8755416145613564
0.875849751122489
0.8758326210601063
0.87585112751401
0.8758339981159853
0.8758164294794162
0.8758067801447756
0.8757896526808028
0.875808158133436
0.875794197007433
0.875784548901603
0.8758611171459145
0.8758439903142075
0.8758268641744098
0.8758097387264795
0.8757921741285658
0.8757750500731287
0.8757574868853918
0.8757478410799591
0.8757302791512174
0.8757127179318621
0.8757030728014032
0.8757215747703152
0.875728691688489
0.875725548663264
0.8757079353128091
0.8757150520752589
0.8756974936457991
0.8756799359254698
0.8756628186316925
0.8756699357303424
0.875652819329764
0.8756357036204083
0.8756185886022334
0.8756010345767057
0.875583481285449
0.8756600149411662
0.875667131090573
0.8756500171656049
0.875636067688127
0.8756189550812952
0.8756018431654072
0.8755847319404214
0.8755671818131054
0.8755500719786721
0.8755325232595724
0.8755521343228568
0.875534586270594
0.8755170389267565
0.8754994922913015
0.8754819463641863
0.8754680036577509
0.8754648676704255
0.875525040195135
0.8755079346644933
0.875502358691442
0.8754848148311527
0.8755449820957762
0.8758445608747064
0.875827011170645
0.8758341206470419
0.8758170112954828
0.8757999026344434
0.8757823552481044
0.8757894650517613
0.8757719185841912
0.8757548122139034
0.8757732963392315
0.8757557512600136
0.875738206888801
0.8757211025792676
0.8757282126146257
0.8757106698609206
0.8756967287284683
0.8756870950464899
0.8756699934934404
0.8756884759738209
0.8756955858067661
0.8756780458345932
0.8756605065700765
0.8756429680131735
0.8756258694200699
0.8756087715167732
0.875591235064734
0.8755736993201378
0.8755561642829418
0.8755386299531033
0.8755215355336506
0.8755044418037532
0.8755229227771241
0.8755425166311572
0.8755254235123459
0.8755114914577975
0.8754943996541036
0.8755490140031728
0.8757790228750101
0.8757614875869895
0.8757443921206838
0.8757628649014576
0.8757699700803205
0.8757895550019269
0.8757756201498021
0.8757616858596233
0.8757585471755714
0.8757414541813644
0.8757239228327423
0.8757068312258682
0.8759367812685991
0.8759192470423526
0.8759021525313742
0.8758882179376237
0.8759066829776516
0.8758891507720723
0.8758720582462229
0.8759321485705457
0.8759392480453582
0.8759463472339535
0.8759367168704556
0.8759191861798497
0.8759262853435377
0.8759091944808232
0.8758916654049723
0.8758745759289688
0.8758930367780406
0.8758759479632535
0.8758588598372816
0.8758784327050837
0.8758855315455182
0.8758680054193554
0.8758509188309082
0.8758338329311168
0.8758163089062959
0.8758347675814511
0.8758176829829204
0.8758005991299876
0.8757830771872556
0.8760821803321845
0.8760682496918137
0.8760867010591806
0.8760770721365712
0.8760599851227164
0.8760428987973824
0.8760258131605272
0.8760087282121093
0.8759916439520871
0.8759741216905388
0.8759570388160207
0.875939517957568
0.8759224364683862
0.8759295312763835
0.8759120120308492
0.8759883617791223
0.8759712806823695
0.875989728428065
0.8760081754306038
0.8759910949669005
0.875973935966739
0.8759810285943139
0.8759714054847192
0.8759538885713972
0.8760302141293392
0.8760337157413305
0.8760166371711512
0.8760070143134288
0.8759899369688283
0.876219612731318
0.8762056874586786
0.8761881686495315
0.8761710888615102
0.8761535714545664
0.8761364932221204
0.8761225710250664
0.8761054941045482
0.8760911163812769
0.876074040781726
0.8760683853686494
0.8760868226167943
0.8760693097277789
0.8761456148073136
0.8761281014398312
0.8761110271582707
0.876118113599224
0.8761251997548649
0.8761220588077651
0.8761291445986997
0.8761362301043656
0.8761191577213342
0.8761020860255968
0.8760989458598513
0.8760814369568152
0.8760885227096503
0.876071453004932
0.8760749516021533
0.8760578828576758
0.876040376542993
0.87602287093296
0.876005366027534
0.8759883000574689
0.8759953865438549
0.8759857702744723
0.875992856526556
0.875975353986384
0.8759578521506104
0.8761873529373644
0.8761702857091725
0.8761887101483405
0.8761716435796639
0.8761620261223304
0.8761445226435091
0.8761274579940149
0.8761243187077269
0.876106817044008
0.8760897541830572
0.8760726920086579
0.8763021396972867
0.8763092174464491
0.8762921518868129
0.8762746489593
0.8762832042154517
0.8762661402089598
0.8762486388609222
0.876231138216966
0.8763073725079663
0.8763144490129658
0.8762973860941348
0.8762877695896095
0.8762948460618933
0.8762777845668697
0.8762602858005668
0.876242787738128
0.8762288799230523
0.8762257238058931
0.8762118168933727
0.876194321213212
0.8761768262367204
0.8761672140904019
0.8762430010010739
0.8762255061010983
0.876215891125547
0.8761988353349567
0.8761817802302607
0.8761647258114177
0.8761476720783862
0.8761301812056409
0.87611269103623
0.8760952015701112
0.8760781506063187
0.8760685427628023
0.876051493020552
0.8760585709708163
0.8760656486364998
0.8760481622256077
0.8761243542198398
0.8761104552157893
0.8760965567705267
0.8760790711443396
0.8760620239321815
0.8760524183440442
0.8760349346594324
0.8760178893623354
0.8760004070745508
0.8759833631566029
0.8760595411397633
0.8760779463275262
0.8761378513626087
0.8761413434926095
0.8761484172190023
0.876138811825049
0.87612176752332
0.8761078730402045
0.8760939791155153
0.8761010530829607
0.8760835733396096
0.8760660942987359
0.8760486159602973
0.8760390141157012
0.8760215370237585
0.876004498160517
0.8760240083268617
0.8760069700986443
0.8759930809926758
0.8759760440704372
0.8759585703503197
0.8759410973322963
0.8759240624811835
0.8759065908584331
0.8759136664586704
0.875896195746713
0.8758865994713942
0.8758770035816075
0.8758599720710498
0.8758425038413605
0.8758250363134179
0.875843435120857
0.8758505108526735
0.8758330442164232
0.8758514417544186
0.8758344131517221
0.8760634785357779
0.8760501012135706
0.8760571719422645
0.8760401405758659
0.8760226725868036
0.8760056425972643
0.8759886132917015
0.8759790184365028
0.8759860897406783
0.8759686245907883
0.8759511601422958
0.8759336963951587
0.8759166705858117
0.8758996454601773
0.8758826210182142
0.8758655972598813
0.8758481369837747
0.875851590904812
0.8758586633476269
0.8758416414373706
0.8758487137959587
0.8758557858705848
0.8759156280200449
0.8759124999814131
0.8759195703496774
0.8759739251063138
0.8759564661605747
0.8759390079157446
0.8759460771842396
0.8759286198487927
0.8759481119578924
0.8759306552823928
0.8759377241509834
0.8759207054368965
0.8759032503625319
0.8758857959888084
0.875871924367052
0.8758549083397004
0.8758374559869917
0.8758200043347587
0.875838386628093
0.8758454560715919
0.8758315869295106
0.8758141367958325
0.8757971243181902
0.8757875406214607
0.875773673754637
0.8757562261835359
0.8757423605014907
0.8757249142588084
0.8757153329723143
0.8756983248663097
0.8756813174427722
0.8756717359911478
0.8756547297834539
0.8756491029779793
0.875645982357052
0.8756321213900398
0.8756355363170127
0.8756185325412288
0.8756010926321534
0.8756194715732358
0.875602469142929
0.8755850306055213
0.8755819117705201
0.8755680543127811
0.8755541974109301
0.8755371979949101
0.8755555756371709
0.8755381401387671
0.8755207053397274
0.8755967291295865
0.8755871546411879
0.8756055294388141
0.8755885313797356
0.8755715340024065
0.8755899080078505
0.8755724746180457
0.8755550419274082
0.8755411888986695
0.8755355671905665
0.8755185729201602
0.8755011427084685
0.8754841498097794
0.8754667209872312
0.8754571516010158
0.8754401606064068
0.8754370461140658
0.8754565254127925
0.8754395354526497
0.8754221096209657
0.8754046844879637
0.8753872600536019
0.8753734142761719
0.8753595690538496
0.8753421465717136
0.8753325817926636
0.8753155970414549
0.8752981764883906
0.8752807566336849
0.8752637739425553
0.875492387050403
0.8755107530672075
0.8755011846359253
0.8754837624581636
0.8755380388002449
0.8755210529949798
0.8755040678705359
0.8754902239143616
0.8754846064947259
0.8754676231217874
0.8754859863224678
0.87549305276955
0.8754756338967633
0.8754660698927599
0.8754490885927878
0.8754321079733336
0.8754182679555159
0.8754012886340615
0.8753838736939009
0.8753668957419424
0.8753852572816069
0.8753682799822301
0.8753508670989757
0.8753334549134226
0.8753518156516341
0.8753701756541948
0.8753527641282837
0.8753353532999636
0.8753179431691928
0.8753363023791506
0.8753188929268618
0.8753050593352468
0.8753234177000442
0.8753064457199898
0.875289474419821
0.8752799183587655
0.8752625121279304
0.8752451065943345
0.875241999252156
0.875224594826568
0.8752071910981051
0.8752255481139539
0.8752085811528728
0.8752845000541274
0.8752670965201071
0.8752532678440195
0.8752394397217655
0.8752224741812815
0.8752295406694851
0.8752478942972219
0.8752662471899612
0.8752733123772322
0.8752916640261009
0.8752987284215566
0.8752813280871314
0.8753572272920329
0.8754331234578054
0.8756614722901588
0.8756440660870143
0.8757196778665683
0.8757058442827452
0.8756888741602141
0.8756750417468853
0.8756580729203762
0.8756764124589813
0.8758990738836948
0.8758821015917616
0.8758651299792773
0.875883463905088
0.8758660570909993
0.8758486509737127
0.8758316813894707
0.8758500145169642
0.875833045584691
0.8758192136080098
0.8758018101699729
0.8757848432211921
0.87580317545158
0.8758790292786732
0.8758620618032217
0.8759379114160748
0.8759205076923401
0.8759031046651164
0.8758935455037246
0.875876143712459
0.8758587426175856
0.8758449134478731
0.8758279493709616
0.875846276704177
0.8758293132788111
0.8758476398513813
0.8758380833296489
0.8758211210863343
0.8758037238772541
0.8757863273642573
0.8757689315473021
0.8757551069407401
0.8757745370129634
0.87575714247582
0.8757433189347077
0.8758029490646884
0.8757855550030428
0.8757681616372431
0.8757543389817195
0.8758139641204895
0.875796571230138
0.87577917903553
0.8757975003796458
0.8757801088621425
0.8757631535453414
0.8757536023446006
0.8757362127484339
0.8757396957306592
0.8757258764086514
0.8757089238716975
0.8756993747103847
0.8757589866405202
0.87574943686003
0.875732485207893
0.875722936339222
0.8757055504856046
0.8756881653272404
0.8756952120487532
0.8756813963791876
0.8756640127465269
0.8756710595282675
0.8756536767973645
0.8756441294206851
0.8756511761772955
0.8756337948864185
0.875624250090513
0.8756312968219161
0.8756174849156693
0.8756357999697135
0.8756188560108426
0.8756014774506492
0.8755845348552234
0.8755671576757947
0.8755865755816438
0.8755691990560824
0.8755886161449106
0.8755716754996833
0.8755787217326362
0.8756544815046672
0.8757140609733581
0.8757323697049468
0.8757149926965835
0.8757333006777737
0.8757523080616116
0.8757353668535108
0.8757184263224896
0.875701051328962
0.8756872435487566
0.8756698698726985
0.8756881761947543
0.8756712382991221
0.8756574322181684
0.8756404956136662
0.8756266906986435
0.8756171515750178
0.8756115486786803
0.8755946143443709
0.8755915077174735
0.8755985505980518
0.8756742781904424
0.8756573439561754
0.8756478055541248
0.8756308725252576
0.8756135051811244
0.8755961385308385
0.875582842691932
0.8755690425132778
0.8755521127487959
0.8755351836606253
0.8755510460836318
0.8755341176930233
0.8755167550563597
0.8754993931132444
0.875482031863636
0.8754651062037057
0.8754481812198281
0.875434386486489
0.8754526927965338
0.8754357690745307
0.8754219754154856
0.8754046181386879
0.875395088592699
0.8753855594272906
0.8754152885012587
0.8753983675536936
0.8753814472818581
0.8753640928937012
0.8753471739818849
0.8753376445016608
0.8753559428369037
0.8753421538009442
0.8753248018291286
0.875311013965464
0.8752940981399404
0.8752803114397466
0.875263396902536
0.8752538730292844
0.8752400879577329
0.8752227405485555
0.8752984151767644
0.8752815019663588
0.8752719786822385
0.8752581946250726
0.8752412832302395
0.8752239378746975
0.8752422326358967
0.875225322572245
0.8752079785738146
0.8751906352676904
0.8754182734410709
0.8754009266302816
0.8753835805118692
0.8753666696522028
0.875373709289509
0.8753563647526993
0.8753394554485154
0.8753256738956905
0.8753439622460433
0.8753510016341072
0.8753372206758722
0.8753203134406589
0.8753065336446831
0.8752891932167332
0.8752718534807395
0.8752549488990274
0.8752380449918528
0.8752207073141445
0.8752033703282276
0.8752216571051483
0.8752185623809436
0.8752256025854778
0.8752200159947802
0.8752031151449227
0.8752214001029983
0.8752970219241308
0.8753153042795436
0.8752979685190853
0.8752806334502038
0.875263299072858
0.8752459653870065
0.8752290667163262
0.8752117344046764
0.8751948370907907
0.8752131185671845
0.8751957875980612
0.8752140683263105
0.8752002975194263
0.8751834021185003
0.8751665073914362
0.8751496133381936
0.875167893164507
0.8751541246514172
0.875137231855725
0.8752128267048466
0.8752884185392784
0.8752715240763448
0.875254630287128
0.8753086319918107
0.8755360454165677
0.8755265280700626
0.8755091963934701
0.8754922995498379
0.875475403379937
0.8754723013373581
0.8754554062398152
0.8754458916392783
0.875428997741821
0.875415228415232
0.8753979017212582
0.875381009790703
0.8753641185335758
0.8753472279498362
0.8754227899839081
0.8754054648660136
0.8754237308483263
0.8754068404230421
0.8753895165585948
0.8753721934850639
0.875358428309284
0.8753553339431192
0.8753380125865469
0.8753206919203711
0.8753038059047384
0.8752942977383017
0.8752904311289732
0.875276669502645
0.8752593517846075
0.8752663831799382
0.8754936615014984
0.8754763404949173
0.8754594540696078
0.875477712789011
0.8754603931355497
0.8754508837436583
0.8754339991713195
0.8756302236084238
0.8756133361358654
0.8755964493361953
0.8755826851774025
0.8755653658479746
0.8755723893260553
0.8755555046877065
0.8755459951060299
0.8755291116661571
0.8755196029890877
0.875510094690835
0.8755294468190468
0.8756049525450542
0.8755876358768473
0.8758148127344898
0.875797926294367
0.8757948251468473
0.8757779397774581
0.875760621388401
0.8757437373727889
0.8757264203547025
0.8758019086245717
0.875792396976535
0.8757755136730702
0.87579375591757
0.8758119974355332
0.8757982352885201
0.8757844736895922
0.8757675922248331
0.875758082585875
0.875748573325621
0.8757312600040729
0.8757495002239573
0.8757677397175013
0.8757539806436953
0.8757366685932956
0.8757193572322345
0.8757020465604709
0.875685170097539
0.8756678607956163
0.8756509856851825
0.8758780391752188
0.8758611605526587
0.8758438491256589
0.8758269718556606
0.8758096281932223
0.875792241730846
0.8757749330539912
0.875757625066176
0.8757646385665044
0.8757828715871826
0.8757655644748212
0.8757848957267684
0.8757680226531842
0.8757862541550117
0.8757689483530945
0.8757516432399928
0.8757698739793156
0.8757561214345345
0.8757505379608257
0.875757550066953
0.8757402469024683
0.875722944426612
0.8757134421098212
0.8756996923298271
0.8756859430970119
0.8757041718789049
0.875686871842162
0.875705099880197
0.8756882337655874
0.8756709350785365
0.8756779472337997
0.8756961739988053
0.8756866741050444
0.8756698100346864
0.8756529466353081
0.8756360839068696
0.8756543096917384
0.8756370144324491
0.8756232702754659
0.8756059763216735
0.8758328500506006
0.8758510701089494
0.8758342057875845
0.8758204590752952
0.8758031629193221
0.8758101703526359
0.8757928750893026
0.8757755805139273
0.8757825880777099
0.8757688440323388
0.8757870621024508
0.8758052794479559
0.875795781162874
0.8757784885932534
0.8757967050224474
0.8757794131221969
0.8757625549206094
0.8757456973894614
0.8757284075349712
0.8757354145040225
0.8757216744027008
0.8757398894261444
0.875723034021513
0.8757300405401436
0.8757127530594724
0.8757071756653619
0.8756898893266585
0.875678277941684
0.8757536351043121
0.8757606401788611
0.8757469023075324
0.8757300497791287
0.8757127650475004
0.8756960014712466
0.8756787181035989
0.8757540647720651
0.8757372137761938
0.8757199306199912
0.8757269351113439
0.875710085659491
0.8756928040730136
0.8756755231734855
0.8756582429608659
0.8756652479821734
0.8756479686606168
0.875630690025865
0.875613412077877
0.8755996817735577
0.8756066872625841
0.8755898435486265
0.8755730002789404
0.8755912073980724
0.8755739322946013
0.8755570905702679
0.8757837218389727
0.8757699903331885
0.8757605010531267
0.875746770554372
0.8757299270691032
0.8757130842531297
0.8756958094739781
0.8756785353812325
0.8756616945900954
0.8756444217238867
0.8756271496815221
0.875610310914861
0.8755934728172144
0.8756687732828975
0.8756515021292044
0.875648412144887
0.8756677077088215
0.8756582232877663
0.8756409537158512
0.8756236848299715
0.8756989648492822
0.8756821280007211
0.8756916072896649
0.8756747712560243
0.8756579358911306
0.8756411011949436
0.8756242671674238
0.8756312675770814
0.8756217859515533
0.8756049533105082
0.8756231478636025
0.875605883446377
0.8755886197148051
0.8755713566688461
0.875554526700355
0.8755376974002238
0.8755558911211315
0.8755421739542585
0.8755249135442766
0.8755076538196941
0.8755829156232854
0.8755660877642849
0.8755488282502476
0.8755320017361566
0.8755390016149228
0.8755221759640032
0.8755291757599077
0.8755119186917666
0.8754946623087697
0.8755016622339872
0.87548483899424
0.8754711270497352
0.8754538728465586
0.875472062092105
0.8754548085553179
0.8754453355134687
0.8755205746532536
0.8755033211809323
0.8754865005794102
0.8755046870114132
0.875522872721546
0.8755415156542553
0.8755246956300007
0.8755074441302902
0.8754906254497592
0.8754738074367421
0.875456990091199
0.8754751742217183
0.87548217189452
0.8755003548037109
0.8754866477208275
0.8754693997145078
0.8754763969465035
0.8754591498280169
0.8754454446505184
0.875435975553448
0.8754429728932792
0.8754261598296453
0.8754089154186819
0.875391671691939
0.8753822046009083
0.8753649620882241
0.8753477202596446
0.8753421624985621
0.8753249218063068
0.8753076817980432
0.8753001634654323
0.8752829246322065
0.8752899233423211
0.8752726853960715
0.8752558800452591
0.8752740595086141
0.875256822902686
0.8752512680467001
0.8752375724284197
0.8752203375716665
0.8752031033985243
0.8751858699089522
0.8751690689460088
0.8751518368148914
0.8751487619477528
0.8751350702633074
0.8751182716403568
0.8751151976217167
0.875133375188409
0.8751161458151941
0.8750989171252372
0.8750816891060166
0.8750998658954361
0.8750826385530481
0.8751578043296953
0.875140576521711
0.8751311196163771
0.8752062799612558
0.8751925906652223
0.8754868847151449
0.8754696520910049
0.8754528518305458
0.8754356205642833
0.8754188216445061
0.8754015917359601
0.8753843625104899
0.8753675656057144
0.8754427063658669
0.8754259089705154
0.875432899713917
0.8754156715753624
0.8753984441197324
0.8753812173469864
0.8753644228348598
0.8753714141041036
0.8753541888912754
0.8753447322992941
0.8753517235431063
0.8753698856155967
0.8753604292747559
0.8753436375042352
0.8753506282155851
0.8753338373047612
0.8753372963746031
0.8753200749096625
0.8753032856023505
0.8753102764206641
0.8753072010340026
0.8752935178753114
0.8752798352588281
0.8752661531845205
0.8752524716523563
0.87547844444045
0.8754612232498005
0.8754444341397155
0.8754272143051555
0.8754453684058542
0.875428580607619
0.8755035991997395
0.87548637955761
0.8755045310478923
0.8754873120694867
0.8755054628222134
0.8754960082912797
0.8754792218176369
0.8754624360089631
0.8754456508652185
0.8754638006456228
0.875446584861118
0.8754298010286026
0.8754130178608854
0.8753962353579273
0.8754143843197675
0.8754894557022725
0.8754726726826434
0.8754632210477554
0.8755382870034031
0.8755215040138286
0.8755120519734747
0.8754952701680316
0.8754784890271751
0.8757043275837577
0.8756906457734647
0.8757654631380103
0.8757486779765545
0.8758076988068972
0.8758667173001978
0.8758636333325541
0.8758706072444097
0.8758569240382703
0.8758401390038606
0.8758233546900958
0.8758061399671526
0.8757889259257648
0.8757717125658918
0.8757622587534198
0.8757450466028718
0.8757278351337232
0.8757106243459337
0.8756938452534422
0.8757688149203396
0.875751604343392
0.8757379270132463
0.8757242502244983
0.8757211701140899
0.8760229974454932
0.8760174394092496
0.8760355635063022
0.8760300054413636
0.8760132233489873
0.8760037659690441
0.8759865541484728
0.8759935223158997
0.8760004902075562
0.8760197047334896
0.8760060256166665
0.8760004690159914
0.8759836898281983
0.8762093530572767
0.8762274690540797
0.8762102558599025
0.8761934741856707
0.8762004368807124
0.8761832252554272
0.8761737687256401
0.8761807313972857
0.8761639519670713
0.8761471732007315
0.8761299643315107
0.8761162868219047
0.876099509994153
0.876085833628064
0.8761050396245762
0.8760882640148339
0.876071489068723
0.8760784523862197
0.8760612475991953
0.8760517959134063
0.8760423446014899
0.8760251415494076
0.8760321050949551
0.8760153335817915
0.8759981320845431
0.8760162436601353
0.8759994734556507
0.8759900244867505
0.8759763543424771
0.875966906204446
0.8760416966246307
0.8760244969870564
0.876015048457547
0.8760331568336893
0.8760163889475134
0.8760233508762172
0.876248852697199
0.8762394006659089
0.876257502816264
0.8762403016324444
0.8762235316399938
0.8762179754629437
0.8762124195055792
0.8761956510589158
0.8761862013873343
0.8761690036532543
0.8761553348350812
0.8761381383910705
0.8761286898071885
0.8761119250043358
0.8760947304381128
0.8760775365516245
0.8760607737539438
0.8760440116189028
0.8760272501464622
0.8760178058576639
0.876001045173819
0.8759873826467144
0.8759737206596412
0.8759565318830514
0.8759599694183583
0.8759505275789979
0.8759333402797793
0.8759165839754004
0.8759135048118325
0.8761388795785768
0.8761221202060376
0.8761049312142777
0.8761795321536151
0.8761623427067283
0.8761692969370807
0.8761525386192223
0.8761430950271706
0.8763684296352958
0.8763516683764566
0.8763349077799083
0.8763529944534705
0.8763358042964269
0.8763186148185811
0.8763014260198928
0.8762983402271507
0.8762815826706192
0.8762648257761407
0.8762553820180088
0.8763142564356861
0.8763323403018228
0.8763392889765372
0.8763221024855884
0.8763053467766272
0.8763122955727617
0.8763192440944084
0.8763020593571104
0.8762853053676989
0.8762758630702059
0.8762828117624543
0.8762897601802461
0.876272577722064
0.876255395942521
0.8762522833814983
0.8762703634719425
0.8762672795112811
0.8762505291861356
0.8762368738728552
0.8762232190988417
0.8762064706359014
0.8762245494889765
0.8762151108147138
0.8761983635039152
0.8761952814519126
0.8761785351939074
0.8761966128138613
0.8761798671907994
0.8761631222289274
0.8761536860717015
0.8761369422318995
0.8761275069640512
0.8761107643580249
0.8761177131544777
0.8761009714027719
0.8760838004721327
0.8760670592679869
0.8760498896845901
0.8760404574386595
0.8760232890581089
0.876006551152739
0.8760034739206793
0.8760104236003751
0.8759932571679447
0.8759760914131055
0.8759830412217429
0.875966306092621
0.8759495716240269
0.8759324080863163
0.8759152452260158
0.8758980830430853
0.875916157279024
0.8758989957554125
0.8758853568095776
0.8758686262497141
0.8758518963500938
0.8758382591409302
0.8758215305006702
0.8758048025205386
0.8757880752004962
0.8757709189126401
0.8757889920915173
0.8757722660734337
0.8757555407153098
0.8757388160171066
0.8757216623932991
0.8757049390232945
0.875688216313093
0.8756714942626556
0.8756547728719432
0.8756728451333221
0.875659215491015
0.8757339844063317
0.875716833584619
0.8756996834394807
0.8756829634716315
0.8756662441633343
0.8756495255145498
0.8756323780498968
0.8756156607284911
0.8756226128482887
0.8756089868846134
0.8755922710135622
0.87557555580181
0.8755584118247925
0.8755618351592316
0.8755451215365132
0.8755631899018299
0.8755464769115432
0.8755645445375747
0.8755478321796718
0.8755306911155705
0.8755135507274187
0.8754968403634997
0.8754801306585199
0.8754870833944112
0.8754703745406839
0.8754532370189224
0.8754365294913011
0.8754434825384894
0.8754340737761743
0.875417367614437
0.8754006621113691
0.8754076153173491
0.8753909106651417
0.8753737774247426
0.8753918424005179
0.8754665650030744
0.8754735162247658
0.8755322795641575
0.8755151452258438
0.8754980115629613
0.875481307763011
0.8754641754424123
0.8754822357882612
0.875540992007046
0.8755315842898568
0.8755385329972545
0.875556590454056
0.8755398878039503
0.8755368245587797
0.8755274178506558
0.8755343659555136
0.8755207530078658
0.8755036236234881
0.8755216792774753
0.8755049796190294
0.8754878515579796
0.8754947996210204
0.8754776445924163
0.8754956989795483
0.8754785324554692
0.875461406602735
0.8754477977744148
0.8754658513268035
0.8754564478176834
0.8754509263452198
0.8754342316993655
0.8754171087435417
0.8754351611222891
0.875453212789823
0.8754360904719809
0.8754189688286841
0.8754018478598925
0.875455192504835
0.8754385004055831
0.8754248955129934
0.8754082046679996
0.8753910855972445
0.8753743960755974
0.8753607935173041
0.875343676391727
0.8753265599403579
0.8753335077590023
0.8753168210145948
0.8753001349274044
0.8753747872339831
0.8753817335556686
0.8753650471759733
0.8753719934158892
0.8753625971772497
0.87534899779753
0.875331884512471
0.8753152007570362
0.8752985176585844
0.8753054643878108
0.875288782137985
0.875271671822248
0.8752580761068326
0.8752413957752458
0.8752247161004297
0.8752076083933095
0.8752256531686915
0.8752326002382985
0.8752159220500124
0.8751992445183477
0.8751898546395971
0.8751762629432878
0.875194306204523
0.8752134356171893
0.8751967597757933
0.8751831690136579
0.8751664944244177
0.8751498204915541
0.8752244346169021
0.8752150459056148
0.8752014561209781
0.875187866871246
0.8751711941584878
0.8751576060391618
0.8751409345781257
0.8751238352529258
0.8751067366007024
0.8751813383595024
0.875164667743692
0.8751552804704714
0.8751381825452977
0.8753626146961012
0.8753459418255267
0.8753639742928975
0.8754226345743069
0.875429573941176
0.8754129010653334
0.8754309307962379
0.8754215415319067
0.8754044413958392
0.8753877703264542
0.8753947095601011
0.8753776109610741
0.8753845501215594
0.8753674523950933
0.8753507836930139
0.8753542171857899
0.875337121064936
0.8753200256166415
0.8753064415189451
0.8752928579556244
0.8752873484974232
0.8752702553730348
0.8752531629210217
0.8752360711413442
0.8752224902977692
0.8752194394397309
0.8752027775823137
0.8751856881380303
0.8751690275996892
0.875155449409902
0.8751623904829307
0.8751453031770635
0.8751282165432106
0.8751111305813322
0.8750944734746566
0.8750773888481892
0.8750607328929191
0.8750467129703335
0.8750399491272791
0.8750232950576454
0.8750066416428846
0.8749972669967265
0.8749878927191846
0.8749708128751367
0.8749653123476963
0.874951742433732
0.8749346643076564
0.8749210955297057
0.8749044467429543
0.8748873705537399
0.874870295035865
0.874888319484363
0.8749063432242693
0.8748969727607977
0.8749149956220823
0.8749330177748793
0.8749521245001738
0.8749701452147903
0.8749530707548848
0.8749359969661319
0.87501050824553
0.875001137208167
0.8749917665391335
0.8749987063274508
0.8749893360744888
0.874975771021777
0.8749586828695336
0.8749451189522992
0.874931555568133
0.8749495724376759
0.8749360094990272
0.8749329670276091
0.8749194049482226
0.8749374206405014
0.8749203521912043
0.8749948047163076
0.8750017426724228
0.8750197553312334
0.875010386450547
0.8749937460491214
0.8749771063015169
0.8749604672076952
0.8749784789080777
0.8749854162308585
0.8749683194640763
0.8749512540959689
0.8749346171442008
0.8749415547834772
0.8749249186758109
0.874942928597926
0.8749258654045063
0.8749088028813751
0.8748994395473456
0.8748823782134689
0.874865317549768
0.8748486852264957
0.8748393238087039
0.8748584169893142
0.8748417857814687
0.8748282326837868
0.8748227410053652
0.8748133810162266
0.8747963243876076
0.8747932865709602
0.8748002246695443
0.8747866739847222
0.874770046798096
0.8747534202644255
0.874736794383672
0.8747201691557971
0.8747381756722175
0.874724627801938
0.8747075762646038
0.8747266660341344
0.8747100426370764
0.8747685867746245
0.8747865902195321
0.8747835534288884
0.8747669302204091
0.8747533839132794
0.8747367619496654
0.8747436988425283
0.8747301537891342
0.8747886883386118
0.8747856519240411
0.8747690309583623
0.8747524106451514
0.8748109401622427
0.8747969501828502
0.8747803303002827
0.8747872651127487
0.8747779097495231
0.8747608638594156
0.8747788614494386
0.8747622435526656
0.8747451989735434
0.8747521336588939
0.8747701300075236
0.8748445304938912
0.8748309879803658
0.8748143710172465
0.8747977547062458
0.8747807117714391
0.8747713603204891
0.874754318572361
0.8747372774929693
0.8747442109731446
0.8747271707607458
0.874710558442573
0.8746939467762341
0.8746769085528653
0.8746633725159473
0.87464676275295
0.8746647555200068
0.8746481463815489
0.8746661384155464
0.8746491027430369
0.8746355688446863
0.8746185344401428
0.8748422768229175
0.8748252390320971
0.8748082019096483
0.874791592563806
0.8747749838695023
0.8747940532219409
0.8747805186042051
0.8747874485166642
0.8747704141401654
0.8747610674761129
0.8747440342851134
0.8748183052687369
0.8748016986562258
0.874785092695031
0.8747680603689701
0.874762577839433
0.8747455466228394
0.8747285160741629
0.8747114861933641
0.8746948839546838
0.8746782823670587
0.8746616814304508
0.8746481536539925
0.8746388103728581
0.8746217842541413
0.8746051857270902
0.874588160935189
0.8745711368108219
0.8745576124006573
0.8745405895426456
0.8745235673520528
0.8745142295579408
0.8745007073237882
0.8744841137731191
0.8744670940242499
0.8744500749426127
0.874433056528168
0.8744160387808767
0.8743990217006995
0.8744170034537724
0.8744239360088304
0.8744073465646196
0.8743903309888725
0.8743737428535342
0.8743806757129603
0.8743640884170283
0.8743475017712343
0.8743309157755402
0.8743139036859436
0.874296892275431
0.8742798815316271
0.8742632981610352
0.8742702320978389
0.874328673578907
0.8743151608097319
0.874333138568621
0.8743165557791727
0.8743072267979886
0.8743815211942052
0.8743645117918546
0.8743479296873052
0.8743424603298037
0.8743258793070026
0.8743328105235169
0.8743234825032129
0.874306902826666
0.8743014348085898
0.8742879260141987
0.8742744177490557
0.8742574137766261
0.874275387384385
0.8742660617678905
0.8742490589583289
0.8742320568148388
0.8742904750054198
0.8742734727167606
0.8742564710941134
0.8742394701374391
0.8742464010100557
0.8742370726884497
0.8742200731105435
0.874443468372726
0.8744264654186663
0.8744209968795521
0.8744039950314828
0.8743874202717299
0.8743943471614002
0.8743773468339556
0.8743680223252962
0.874351023179083
0.8743375194974545
0.8743209479865286
0.8743278753639507
0.874310878335127
0.874296932385284
0.8743038598260132
0.8742868642656905
0.8742698693708425
0.874266851019705
0.8742858952275414
0.8742765746997303
0.8742595813371078
0.8742430149203381
0.8742620581035733
0.8742454922869027
0.8742634538139589
0.8742499560756872
0.8742329652298749
0.8742164012796755
0.8742233283983638
0.8742412886014344
0.8742277926179169
0.8742108038686285
0.874229843955203
0.8742367701329329
0.8742202083774796
0.8744434506175778
0.8744503722083338
0.8744410517449568
0.8744479731117537
0.8744309827010502
0.8744139929676252
0.8744004965096044
0.8744074181282362
0.8743939223270544
0.8743804270540219
0.8743669323091078
0.874350371895497
0.8743338121299292
0.8743172530123663
0.8743079365535878
0.8742944445470566
0.8742914277229037
0.8743497773208456
0.874340461742968
0.8743239044390269
0.8743104134398346
0.8742934313828641
0.8742764056732804
0.8742594249459632
0.874246430685801
0.874320605649312
0.8743112920998032
0.8743019789146456
0.8743088996171621
0.8742995868431231
0.874282607987301
0.8742795922797363
0.8745699498745374
0.8745533926158559
0.8745364101244633
0.8745194282973314
0.8745028729981155
0.8744893829841469
0.8744724030729752
0.8744589141824805
0.8744454258195445
0.874428447764075
0.8744353640989134
0.8744188127095781
0.8744022619675272
0.8743857118727231
0.8743691624251274
0.8744430907743679
0.8744621073331035
0.8744486212812401
0.8744316461508109
0.8746507019083178
0.8746337234908181
0.8746202351384279
0.8746036836942401
0.8746105948455416
0.8746285257091984
0.874611549397062
0.8745949994168859
0.8745784500837495
0.874561475733712
0.8745449277028616
0.8745283803189366
0.8745118335818993
0.8744948618610894
0.8744813793865354
0.8744644089244012
0.8744509275720794
0.8744339583684763
0.8744174154172024
0.8744008731125543
0.8743843314544941
0.8743673648789066
0.8744414678992393
0.8744321607242028
0.8744500884171355
0.8744331218827678
0.8744301059447863
0.8744135659781531
0.8743970266579153
0.8744039384711988
0.8744108500143736
0.8744298545697047
0.8745039418901566
0.8744874024198765
0.8744708635958969
0.874453899970506
0.8744373624473254
0.874420825570331
0.874404289339485
0.8743873283403227
0.8743707934099709
0.8743538337278479
0.8743373000978374
0.8744113733063155
0.8744059187354994
0.8743893850569644
0.8744073058812488
0.8743903474735789
0.8743810442681567
0.8743645123672489
0.8743714219805677
0.8743544655986704
0.8743379351855433
0.8743214054181228
0.8743048762963711
0.8743117863996613
0.8742948328381978
0.8742783052037998
0.87426135295836
0.874244826623299
0.8742278756937294
0.8742109254261891
0.8742178364195426
0.8742043722548576
0.8742222903930131
0.8742053415584364
0.8741888185758913
0.874172296238586
0.8741557745464831
0.874138828334301
0.8741295356088093
0.8741202432461802
0.874138160228223
0.8741212156833096
0.8743439150651181
0.8743273922804008
0.8743104450336597
0.8745315995230246
0.8745261462255696
0.8745091961037287
0.8744957307196151
0.8744822658611952
0.8744891688600085
0.874472220771085
0.8744552733437827
0.8744383265780629
0.8744218054980556
0.8746087682427389
0.8746378417226264
0.8746568203346758
0.874639871289141
0.8746233478878686
0.8746064001571373
0.874659268948277
0.8746661668762681
0.874649219302128
0.8746399213315326
0.87463062372382
0.8746141015439973
0.8746209996803472
0.8746117029861236
0.8745947584588593
0.8745782394843232
0.8745961366926508
0.8745791934609433
0.8745622508903963
0.8745529548587068
0.8745394957141135
0.8745260370946937
0.8745167438855127
0.8745346398494518
0.8745181249481396
0.8745016106911857
0.8744850970785523
0.8744919957129791
0.8747145097475648
0.8747323997591465
0.8747392931658627
0.874746186303652
0.8747327265403038
0.874716210674402
0.874699270718767
0.8746827561496772
0.8746658175073466
0.8746493042349169
0.8746327916066184
0.8746234993965802
0.8746303935827464
0.8748528485042905
0.8748363331945996
0.8748228745605955
0.8748063604795668
0.8747970659720322
0.8747801284037174
0.8747666719154823
0.8747532159520405
0.8747397605133613
0.8747263055994141
0.874709371062106
0.8746924371851812
0.8746831463486682
0.87466663821178
0.8746531860351475
0.8746438965073174
0.8746269655576315
0.8746135149412351
0.8745970097710114
0.8745800807255966
0.874586972935795
0.8745735241478697
0.8745565965503235
0.8745396696127353
0.8745366590053671
0.8745197331163242
0.8745104481816431
0.8744935234633429
0.8744770238490832
0.8744959804412956
0.8744790569946184
0.8744859496961614
0.8744694515158347
0.874452953978599
0.8744395112100305
0.8744230148993424
0.8744060948535504
0.874401929047807
0.8743850100724041
0.8743685161096917
0.8743754097564872
0.8743619703326895
0.8743454777831583
0.8743285615684405
0.8743354554564666
0.8743300160754849
0.8743478933610038
0.8743386155736715
0.8743356102914652
0.8743186569885747
0.8743925357295308
0.8743994274309616
0.8743859904194142
0.874369076698804
0.8743521636372128
0.8743428872126442
0.8743607607647416
0.8743442730580563
0.87433499732932
0.874321563405124
0.8743122884801338
0.8742958030023109
0.8742793181667211
0.874353178966447
0.8743366936554716
0.874319784848311
0.8743033008299369
0.8742868174536765
0.8742813814566104
0.874299251681209
0.8742899789971135
0.874307848358215
0.874290942417903
0.8743088110642458
0.8742923298276816
0.8742758492330225
0.8742665780880792
0.874285521059458
0.8742720930689932
0.8742586656014761
0.8742417632523761
0.8742248615615057
0.8742083845268066
0.8742262513014508
0.8742097748813221
0.874193299102786
0.8741768239658051
0.8741603494703419
0.8741434516679073
0.8741265545234227
0.8741100819687945
0.8740966607921005
0.8740797655453404
0.8740632948635663
0.8741371152961229
0.8741440060667868
0.8741275350963637
0.8741453985757863
0.8741522887828266
0.8741388688745044
0.8741223992864597
0.8741055064983626
0.8740886143678538
0.8740721467195758
0.8740552558958797
0.8740387895378406
0.8740253736667027
0.8742473771226514
0.874230907987052
0.8742216436707364
0.8742051756769214
0.8741887083240464
0.8741718178616211
0.8741625554162777
0.8741460898540686
0.874129201206939
0.8741470580496824
0.8741305937501755
0.8741141300913776
0.8741210180914744
0.8741279058235347
0.8741114431780042
0.8741183308283387
0.8741014453499129
0.8740845605285095
0.874068100007371
0.8740512164916558
0.8740419589152034
0.8740285487241641
0.8740151390548714
0.8739982578831436
0.87398188668934
0.8739650068211975
0.8739485511870997
0.8739316725138622
0.873938561919292
0.8739216842071489
0.8739052306959607
0.8738959779395793
0.8738791020404697
0.8738622267978056
0.8738453522115485
0.8738284782816603
0.8738120285030805
0.8737955793643211
0.8737787073868382
0.8737653070093994
0.873748436276813
0.873755327503843
0.8737384576214456
0.873721588395132
0.8737394410109774
0.8737463318769271
0.8737294634815342
0.8737125957421163
0.8736991989950763
0.8736827558879542
0.8739045501872327
0.8739223968161802
0.8739089970320238
0.8738925511248081
0.8738994378084006
0.8738860392520983
0.8738695947503435
0.873887439977185
0.8738709960875544
0.8738545528372414
0.8738453047158223
0.8738319087744884
0.8738154672428471
0.8737986030776638
0.8737893583289131
0.8737729185830564
0.8737564794762692
0.8737396177687035
0.8737366244667369
0.8737544681159443
0.873738030645736
0.8737246393927349
0.8737082031411383
0.8736913443379293
0.8736749093722133
0.8736580518712581
0.8736758946200796
0.8736625061358998
0.8736460730080429
0.8736296405188368
0.8736474824328908
0.8736310505548995
0.87361419619902
0.8735977656063432
0.8735809125521455
0.8735716758050708
0.8735548239126582
0.873628510799998
0.8736120815253131
0.8735956528890053
0.8735792248910375
0.8735623744888991
0.873545946069836
0.8735528342691716
0.8735597222008847
0.8735666098649911
0.8735497613445333
0.8735675989183899
0.8735511740182241
0.8735347497561416
0.8735179031635861
0.873504083405738
0.8734876610153347
0.8734784293087172
0.8734620080545011
0.8734451645107077
0.8734630009980928
0.8734819091741718
0.8735008166158243
0.8734839736267892
0.8734675541783178
0.873689089918336
0.8736757102777654
0.8736727279063451
0.8736563060678998
0.8736398848672206
0.8736265072213218
0.8736096644080791
0.8735928222489134
0.8735764035562654
0.8735832875531493
0.8736011161640518
0.8735846982667084
0.8736035982063084
0.8738250753910108
0.8738086541018538
0.8737952757766024
0.8737788557035625
0.8737624362680592
0.8737594531393775
0.8737564701265164
0.8737396293677924
0.8737574511368714
0.8737406110129116
0.8737272360859498
0.8737180054632164
0.8737015897584867
0.8736851746910125
0.8736687602607568
0.8736756399264298
0.8736934601702734
0.8736770465349446
0.8736839256392344
0.8737028163169829
0.8736864034557096
0.8736932819779035
0.8736768699386929
0.8736604585364718
0.873667337161698
0.8736509265814048
0.8736340940798745
0.8736409728162619
0.8736241411611226
0.8736107734251239
0.8736843634311754
0.8736912406583016
0.8736744093341503
0.8736575786509221
0.8736411711255508
0.8736243417524976
0.8736312194769862
0.8736148134179689
0.8735979855357651
0.873581158306488
0.8735647541734672
0.8735479282417346
0.8735668131291051
0.873549987810232
0.8735568659097307
0.8735400414365639
0.8735469194621616
0.8735305182206289
0.8735136952375429
0.8734972952766896
0.8734808959520239
0.8734987078758287
0.8734933098323487
0.8734769115391691
0.8734600915533984
0.8734432722200457
0.8734501507884542
0.8734333323002537
0.8734165144643751
0.8734072984596363
0.8734261794821672
0.8734097850347192
0.873393391223097
0.8733769980472635
0.8733601832604099
0.873343369125646
0.8733502482974208
0.873369127863462
0.873352314533309
0.873335924060976
0.8733329529612137
0.8733161413103598
0.8735373149044459
0.8735239602550435
0.873507145878916
0.8735806736942279
0.8735714559823651
0.8735684807197961
0.8735753539274019
0.8735589623087372
0.8735734571308345
0.8735570661844198
0.8735406758734485
0.8735595458930537
0.8736173701885904
0.8736040170937025
0.8735876271434456
0.8737959912867993
0.8738137843301599
0.8737969692251303
0.8737805768058862
0.8737713594609755
0.8737549681734318
0.8737381555117466
0.8737213435017024
0.8737049541363674
0.8736881434213137
0.8736713333577876
0.8736545239457512
0.8737280147102234
0.8737116268035204
0.8737184941742432
0.8737362838924959
0.8737194748504755
0.8737026664598295
0.8736893168867121
0.8737071057915732
0.8737805841464673
0.8737641977612952
0.8737676101733028
0.8737508028039292
0.873733996085777
0.8738074668023583
0.8737941172679129
0.8737887199851564
0.8738620390472542
0.8738456536235951
0.8738364396603315
0.8738542215804055
0.8738378372603324
0.8738210317862193
0.8738278943775124
0.8738110897469915
0.8737942857674346
0.8737850740482801
0.873803923984623
0.8737905778798982
0.8738094269795115
0.8737926246593456
0.8737762447052212
0.8737598653855237
0.8737465214262949
0.873764300266746
0.8737475004473222
0.8737311229529483
0.8737147460928448
0.873697948208894
0.8736815726253854
0.8736682319907858
0.873662839758127
0.873646044180174
0.8736292492526073
0.8736124549753893
0.8735991169704281
0.8736168945342024
0.8736357404277355
0.8736193689018428
0.8736029980098419
0.8735901507898861
0.8735768147659574
0.8735714254512338
0.8735580903061116
0.8735758659110047
0.8735594977624871
0.8735427087364801
0.8735259203604298
0.8735095541291449
0.8734962217302713
0.8734828898475074
0.8734661039290189
0.8734497401225187
0.87343337694944
0.8734165929638446
0.8734354361686896
0.8734532100191532
0.8734368480456177
0.8734276507310832
0.8734184522132976
0.8734092540515261
0.8734270266889096
0.873410666805147
0.8733943075545314
0.8734011716306069
0.8733878454565958
0.8733714875971896
0.8733581625132365
0.8733413845294257
0.8733321910194337
0.8733390555005026
0.8733222788602077
0.8733400493979564
0.8733232733754049
0.8733064980141452
0.8732901445766422
0.8732737917718776
0.8732574395998146
0.8732406668101839
0.8732243159115627
0.8732151266224283
0.8732328961391579
0.8732165463396986
0.8732001971727511
0.8731868797836634
0.8731735629097552
0.8731602465509966
0.8731438997378547
0.873150765470894
0.8731344194734473
0.8731180741082799
0.8731017293753549
0.8730963544600575
0.8733169805255834
0.873300211774393
0.8732868952841001
0.8732701277632618
0.87325336089092
0.8732441742386897
0.8732510365723097
0.873234692112809
0.8732213784343849
0.8732050351804268
0.8731882715118789
0.8731951342629676
0.8731897588927013
0.8731734175140465
0.8731704578855346
0.8731571472508237
0.8731403864527023
0.8731240472922777
0.8731309103562643
0.8731377731548938
0.8731348145587461
0.8731215061569632
0.8731051689407894
0.8730889175466365
0.8730725815920232
0.873055825344437
0.8730466462395692
0.873037467489552
0.8730552267016285
0.8730384720849812
0.8730221389998485
0.8730053856703721
0.8729886329884925
0.8729954966799959
0.8729821943144523
0.8729654430520769
0.8729491132722075
0.8729559771968726
0.8729426766233312
0.8730159808967901
0.8729992306000506
0.8730060930256911
0.8729893435673759
0.8729730155344861
0.8729566881326072
0.8729744430719409
0.8729611441975672
0.8729448179714884
0.872928071638836
0.8729147744312523
0.8728980293261631
0.8728817055811944
0.8728653824669731
0.8728722458875523
0.8728559235867834
0.8728396019166696
0.8728232808771745
0.8728065398039463
0.8727897993775161
0.8727844367176114
0.8727913007737532
0.87280905342037
0.8727927348625193
0.8727759963195195
0.8727596790305828
0.8727774309164006
0.8727842943123938
0.8727679778086599
0.8727546885727382
0.8727379527042377
0.8730325510784228
0.8730162310406162
0.8730029380369022
0.8729866192013341
0.8729934774971873
0.8729771594745929
0.872994903389779
0.8729781654680223
0.8729614281926922
0.872944691563751
0.8729515498746243
0.8729382604299324
0.8729215252178217
0.8729047906519706
0.8728884771773575
0.8728717438957951
0.872855431689161
0.8728391201124027
0.8728228091654835
0.8728064988483671
0.8727897687647032
0.8727806063145659
0.8728382123410255
0.8728214826140489
0.8728051738968348
0.8727884454535269
0.8727721380036781
0.8727558311833999
0.8727735718356853
0.8727572656172524
0.8727405397131373
0.8727238144546977
0.8727426201133129
0.8727494792798017
0.8727672180002564
0.8727706366796987
0.8727883743071121
0.8727716500622199
0.872789386985437
0.8727726633665133
0.8727635046060582
0.872746782132074
0.8727300603034961
0.8727477963179144
0.8727310751151222
0.8727143545576497
0.8726980548308616
0.8726817541480554
0.8726994893834455
0.8726831908869882
0.8726900489502779
0.8726733311200336
0.8726600575558354
0.8726433409493194
0.8726266249878336
0.8726103297837841
0.8725940352084803
0.8728141304127914
0.8728209848916219
0.8728042671155223
0.8727909930739238
0.8727746965851878
0.8727655416723313
0.8727522691458959
0.8727710626476542
0.872754347769321
0.8727451939553086
0.8728027506644024
0.8727860361420584
0.8727830911206585
0.8727698200476685
0.8727535271103589
0.8727402571194548
0.8727235454141473
0.8727072543119347
0.8727043111506385
0.8727111653679394
0.8729311734247382
0.8729148795752332
0.8728981664361323
0.8728814539416045
0.8728991740405176
0.8729168934560486
0.8729001815671873
0.8728838902003276
0.8728675994617142
0.8728543308534168
0.872841062756779
0.8728247737861765
0.8728420327999226
0.8728253246097556
0.8728161738393435
0.8728338914389123
0.8728171843720307
0.8728008977458955
0.8728186146152829
0.8728053495091432
0.8727961986290116
0.8727870496548323
0.8727707651793197
0.8727776149447287
0.8727746719022005
0.8727583886615331
0.8727771679178821
0.8727948821712949
0.8727857344568591
0.8727694522037375
0.8727527508868446
0.8727360502137215
0.8727227900223155
0.8727090931887526
0.8726928139816046
0.8726836694682133
0.8726704113084026
0.8726571536595824
0.8726640036343652
0.8726817159722047
0.8726684588719592
0.872651763041189
0.8726350678538405
0.8726259258627475
0.872609231816607
0.8729031401661146
0.8729099843455119
0.8728932857913304
0.8728765878806013
0.8728598906132874
0.8728436135190359
0.8728344689191937
0.87284131363043
0.8728280567757082
0.8728117815489983
0.8728305492855761
0.8728252007165793
0.8728320449470915
0.8728388889139229
0.8728221955891224
0.8728059223562976
0.872823624454709
0.8728073518212561
0.8728250532102091
0.8728159112575693
0.8727992203044483
0.8727900792014996
0.8727733893888194
0.8727571194395933
0.8727408502807082
0.8727245817484639
0.8727216423911067
0.8727049554912928
0.8729246543819719
0.872908383563337
0.8728916940436308
0.872875005166682
0.873168727294967
0.8731864166126683
0.873170142320237
0.8731878309294824
0.8732608091814653
0.8732516620070987
0.8732693480250715
0.8732526544475516
0.8732435048560382
0.8732268124188568
0.8732105398552488
0.8732013947052623
0.8732082274771004
0.8731949730016215
0.8731782831054259
0.8731691392805851
0.873152869706669
0.873170553881413
0.873154284906622
0.873137597399939
0.873155280847469
0.8731420294321105
0.873215037802705
0.8732337815222605
0.8732514617571122
0.8732347742829418
0.8732318269165562
0.8732226841729929
0.873218588808416
0.87320232235328
0.8731890723278072
0.8731723880053641
0.8731557043250703
0.8731390212868887
0.873145852366321
0.8731635305507671
0.8731472673461592
0.8731305857422879
0.8731143237974687
0.8730980624784579
0.8731157398816942
0.8730994791611972
0.8731063099499744
0.8730896310719614
0.8730964617873683
0.8730797837406059
0.8730635252760585
0.8730468485046688
0.8730305912993012
0.8730139158031375
0.8729972409485612
0.8729881069388495
0.8729748666416772
0.8729581935005514
0.8729419398768833
0.8729328076337115
0.8729161362637335
0.872899884386937
0.8729728468610842
0.8729699064034042
0.872976737319481
0.873049694105548
0.8730334412228958
0.8730171889654146
0.8730005185376174
0.8729975778870622
0.8730152483837272
0.8729989977263128
0.8729857612936398
0.8729695118282871
0.8729528442407596
0.872936177294256
0.8729199297197655
0.8729773059883398
0.8729949741565798
0.8729817395828604
0.872988568169914
0.8729856284276281
0.8729689630939766
0.8729522984011641
0.8729360530157739
0.8729193895964789
0.8729061582570151
0.8728894960531693
0.8728762657971457
0.8728830952303939
0.8728668530491923
0.8728501928821797
0.8728339519579315
0.8728207240412589
0.8728044843078662
0.8727882451988025
0.8728611621346418
0.8728445039984204
0.8728278465025764
0.8728455104120268
0.8728288535371672
0.8728465167482599
0.8728298604943385
0.872813623394398
0.8728106883138366
0.8727940337088148
0.8728116958918061
0.8727950419075517
0.8728678239545267
0.8728511695317365
0.8728379456055517
0.8728212923969891
0.8728046398284423
0.8727879878998742
0.8727717550365253
0.8727785830660398
0.8727623510072131
0.8727461195721566
0.8727407864988084
0.8728133727936415
0.8727971413138669
0.8727804920887887
0.872764261864416
0.872748032263671
0.872734813875645
0.8727185854642108
0.8727019393474811
0.8726852938703102
0.8726690673454066
0.8726528414439169
0.8726366161658048
0.8726203915110348
0.8726071776060639
0.8726231165760064
0.8726804357274095
0.8726642114775154
0.8726479878508638
0.8726317648474189
0.8726494192917517
0.8726362066057785
0.872653860286674
0.8726376384167169
0.8726209989695651
0.8726384706179192
0.87264187476574
0.8726487013557253
0.872632481142416
0.8726158433919422
0.8726334947518792
0.8726168576209091
0.872635568556999
0.8726223591814382
0.872841418447788
0.872832304617325
0.8728391263712986
0.8728224872087857
0.8728293088892991
0.8731221690844104
0.8731398073345044
0.8731235817409043
0.8731069387145542
0.8730902963272269
0.8730971120807063
0.8730838968878063
0.8730747803270525
0.873061566070212
0.873048352320695
0.8730659889405463
0.8731232621820233
0.8731300763869273
0.8731134364304767
0.8730967971128082
0.873080158433885
0.8730635203936705
0.873046882992128
0.8730306641646227
0.8730140280322922
0.8730208432873933
0.8730276582809022
0.873011441067384
0.872998231829986
0.8730050468650709
0.8729884131398425
0.8730060454948221
0.8729969339268264
0.8729803013148351
0.8729979328104439
0.8729847256064895
0.87296851201734
0.8729753265765635
0.872958695974826
0.8731775848686018
0.8731684698620363
0.8732204736159375
0.8732042573702039
0.8731880417467003
0.8731714089783684
0.8731547768482244
0.8731381453562314
0.8731219322453316
0.8731087259563216
0.8730925140318176
0.8730793088137991
0.8730630980755566
0.8731203318221776
0.8731112201867616
0.8730945920823582
0.8730779646158412
0.873061337787174
0.8730451292591747
0.8730519396041401
0.873038302394959
0.8730291951013593
0.8730129884332553
0.8730197988721843
0.8730035930059054
0.8729869701544212
0.8732057493658609
0.8731891232751896
0.8732618605331722
0.8732805339842494
0.8732981478892043
0.8733553573739413
0.8733387300085571
0.8733574005534508
0.873341191158309
0.8733479937372849
0.8733317853070242
0.8733385878054858
0.8733561978957071
0.8733399902404211
0.8733237832066061
0.8733146739318918
0.8733055650064527
0.8732923638050748
0.8732757414724139
0.8732790459473466
0.8732858482831871
0.873272648472016
0.8732564452144972
0.8732432464729989
0.8732270444002549
0.8732104255499734
0.8731938073367835
0.873177607143311
0.8731609901961942
0.8731443738860594
0.8731281755715333
0.8731349793648385
0.8731417828973472
0.8731593896718609
0.8731661924757743
0.8731529984992747
0.8731598011649302
0.873143187425021
0.8732003637006184
0.8731837498201477
0.8731675538550939
0.8731584505685578
0.8731418384462792
0.8731256442153266
0.8731090333582686
0.8730924231377639
0.873075813553776
0.8731329812607688
0.8731238798575426
0.8731076878322837
0.8731047562837404
0.8730881480545454
0.8731068073039132
0.8733253620788733
0.8733121698555866
0.8733297659455027
0.8733135721474441
0.8733322252912922
0.8733156149317329
0.8732990052085371
0.8732828132404935
0.8732662047819251
0.873273001891322
0.873291653668548
0.8732754630818641
0.8732822596233693
0.8732731600419493
0.8732640608090921
0.8732478719912246
0.8732346850418765
0.8732184974066844
0.8732023103915183
0.8731857069733753
0.8731691041911593
0.8731618798590649
0.8731527826082571
0.8731361814103217
0.8731229986198755
0.8731098163342946
0.8731007207772009
0.8730845388067406
0.8730683574559707
0.8730517597817363
0.8730385801221465
0.8730254009672442
0.8730092219879703
0.8729926267170245
0.8729994258108434
0.8730180738984795
0.8730014794111977
0.8729923893860172
0.8729757960258027
0.8729592033008987
0.8729767933476114
0.8729636178983374
0.8729921641074847
0.8729830753046287
0.8729694663006627
0.8729603767379726
0.8729437865314126
0.8729271969599451
0.8729140242252242
0.8729316121066194
0.8729184397916336
0.8729022687428805
0.872909067223767
0.8728924802217575
0.8729100668324757
0.8728938971818654
0.8728777281501416
0.8728611430175623
0.8728445585197477
0.872835475324302
0.872818891952376
0.8728023092151109
0.8727861437923072
0.8728037294091091
0.8727871479138699
0.8727705670531712
0.8727614864900122
0.8727453233947667
0.872728744286012
0.8727155806407759
0.8726994193515137
0.8726832586806408
0.8726700966611276
0.8726535205774207
0.8726369451279381
0.8726203703126432
0.8726037961314997
0.8725872225844713
0.872571066223826
0.8725544939369502
0.8726115775721885
0.8725950051444
0.8726125880261585
0.8726301702352871
0.8726170122522048
0.8726008574849045
0.8725847033355664
0.8726022847329106
0.8725891282897709
0.8725729752916107
0.8725797751294276
0.8725666198716029
0.8725534651169434
0.8725710450943461
0.8725544775616475
0.8725379106625913
0.872555489928909
0.872573068522915
0.8725599151542102
0.8725437658033551
0.8725272006930147
0.872511052585265
0.872497901408327
0.8725047009913877
0.8724881378948374
0.8725606716075768
0.872544108074264
0.8725279614956466
0.872518892862079
0.8725057432952116
0.8724925942311187
0.8724993928757274
0.8724862444357705
0.8724930429418329
0.8724764832343523
0.8724603404176577
0.8724471937295497
0.8724310520898624
0.8724149110672574
0.8723987706616995
0.872382630873153
0.872389430320088
0.8723732913270293
0.8723571529508929
0.8723440102450669
0.8723278730454271
0.8723113202924299
0.8722951843343448
0.8722786328387381
0.872296205973652
0.8722871455816655
0.8722710113189795
0.8722544615504702
0.8722383285289712
0.8722354212673166
0.872218873127595
0.8722098152520452
0.8722026322228035
0.8721860856581634
0.8721699557926348
0.8721538265434793
0.8722263167532417
0.8722101870435882
0.8722672085485247
0.8722581511339352
0.8722649498413829
0.8722488206262607
0.8722356857648242
0.8722225514052354
0.8722064239244263
0.8721973687091398
0.8721812423255371
0.8721721856285863
0.8721560603421136
0.8721395197240832
0.8721233956775867
0.8721072722470524
0.8720907335086888
0.8723820919363332
0.8723996530259973
0.8723905958496552
0.8723740529636064
0.8723575107094478
0.8723750709270289
0.8723589451534252
0.872345812704054
0.8723326807562659
0.8725505533098785
0.8725340095805867
0.8725407999043686
0.8725317417622628
0.8725492959703194
0.8725331693332661
0.8726056080063097
0.8725965493185777
0.8725804227030347
0.872571363303714
0.872558229807493
0.8725416890902831
0.8725326324876715
0.8725297221604184
0.8725131829348328
0.8724966443407566
0.8725034335630075
0.8724943777861152
0.8724782561996406
0.8724621352286817
0.8724455991876392
0.8724523887362949
0.8727435678491001
0.8727611116472147
0.8727520529307372
0.8729698135128663
0.8729532696754078
0.8730256712948463
0.8730091270227855
0.8730266637433348
0.8730101200838535
0.8729935770558577
0.87298044101604
0.8729638991858977
0.872947357987135
0.8729648938784611
0.8729483532920476
0.8729322288876392
0.8729231693258817
0.8729141101098825
0.8729111940026697
0.8728946560190651
0.8729121905737516
0.8728990588440186
0.872885494807904
0.8729424283565039
0.8729258913546696
0.872909354983874
0.8729268872508401
0.872910766947605
0.8728946472594727
0.8729670168463936
0.8729504812684011
0.8729343617451881
0.872917827421059
0.8729012937277701
0.8728881654624757
0.8728791100248473
0.8728625780162861
0.8728460466384286
0.872829931259637
0.8728474606941202
0.8728309305505783
0.8728218772409643
0.8728053482159586
0.8728622615752702
0.8728461477313976
0.872833023272117
0.8728198993134546
0.872803787199448
0.8727872604108148
0.8730048292888808
0.8730116015692511
0.8732947352024045
0.8732782003121514
0.8732616660525195
0.8732485359221384
0.8732320028587406
0.8732154704258585
0.8731993538413695
0.8731832378714895
0.8731671225161836
0.873150592581253
0.8731344784629055
0.8731519944038199
0.8731354657027868
0.873122340481781
0.8731291085850866
0.8731358764303286
0.873122751952163
0.8731062253841193
0.8730896994461872
0.8730731741263311
0.8730566494485145
0.8730475971860744
0.8730385452687454
0.8730224372793479
0.8730292059968537
0.8730126837320046
0.8730301969864218
0.8730870680924914
0.8730739475464356
0.8730914586318022
0.8730753517829583
0.8730592455480711
0.8730427249149412
0.8730374293852043
0.8730209097975353
0.873038419891368
0.8730253022727157
0.8730087838605756
0.8729926810427089
0.872987387072075
0.872971285275635
0.8729551840928421
0.8729420695599656
0.8730143486103978
0.8729982475274528
0.8729821470580811
0.8729656323007866
0.8729565862568085
0.8729434731964204
0.8729269601198876
0.8729104476725682
0.8728939358544262
0.8731845351806866
0.8731680187700646
0.873174780845739
0.873165731428627
0.8731496311425383
0.8731681832971466
0.8731856829138827
0.8731691683690955
0.8731530692442739
0.8731364978941492
0.8731204000049223
0.8731043027289368
0.8731210985211328
0.8731120526173861
0.8731295506367914
0.8731134544128671
0.8730969440744449
0.8730808490846229
0.873064742456145
0.8730556971248726
0.8732729542807202
0.8732564424769255
0.8732473955461597
0.8732648879893249
0.8732487919468505
0.8732326965173834
0.8732195856902492
0.8732263435650207
0.873210249482419
0.8731941560127034
0.8731776485387736
0.8731645400079039
0.8731712982873878
0.8731622548724234
0.8732344525813557
0.8732183595724435
0.8732018535233563
0.8731853481027478
0.8731763052811289
0.8731796210423316
0.8731863780054769
0.8732431746855119
0.8732270845716538
0.8732109950703674
0.8731944916750453
0.8732012477120376
0.8731881424746959
0.8731720549396447
0.8731788110179143
0.873196296109988
0.8732148314866761
0.87319874466842
0.873216228382759
0.8731997277146746
0.873271915199213
0.8732628736557532
0.8732814056489334
0.8732988861265597
0.873289844586025
0.8733073242377575
0.8732942204732378
0.8732777208329787
0.873284473100718
0.8732683886305714
0.8732552866042765
0.8732387889606388
0.8732297499398828
0.8732132534099301
0.8731967575077232
0.873180676542636
0.8731641818879304
0.8731481021545083
0.8731655801797228
0.8731723331678491
0.8731562541970768
0.873173731069697
0.8731572384298566
0.8731407464175064
0.8731276503087009
0.8731115737172341
0.8730950835146757
0.873078593939467
0.873065500009329
0.8730840262392816
0.8730679520065288
0.873051878385254
0.8730465932571672
0.8730301064859928
0.8730140345016458
0.873011126144262
0.8730286007912254
0.8730125297524984
0.8732294902412764
0.8732134159933873
0.8732855483054842
0.8732765133804258
0.87326298782185
0.8732697358756892
0.8732536623908184
0.873271129435278
0.873255056535184
0.8735450909044624
0.8735625514112424
0.8735464738868965
0.873529982940236
0.8735164548768682
0.873503358596616
0.8734868693145449
0.8734737740947536
0.8734912336337064
0.8734747456183374
0.8734814878504137
0.8734654146179442
0.8734493419965894
0.8734328560313248
0.8734197635808486
0.8734032788046184
0.8733901874141177
0.8733737038267888
0.8733572208661051
0.8733407385320309
0.8733474820297127
0.8733542252710461
0.8733381578179114
0.8733216770992319
0.8733056108754629
0.8732965808922492
0.8733033244601868
0.8732868456563698
0.8732778165446127
0.8732617526810046
0.8732456894279461
0.8732292129720112
0.8732359570512559
0.8732194814064582
0.8732104546042293
0.8732014281450551
0.8731853678696326
0.8731693082045422
0.8733860719591732
0.8733928121610183
0.8736095634319141
0.8735934969276972
0.873577431033991
0.8735613657507607
0.8735453010779715
0.8735627469850008
0.8736142334561136
0.8736327263842995
0.8736512186098532
0.8736347400841429
0.8736186758485357
0.8736361183732807
0.8736200547218004
0.8736039916805947
0.8735875156170281
0.873594249944032
0.8735811648726849
0.8735651037905662
0.8735486297173916
0.8735321562700127
0.873516097033858
0.8735000384077176
0.8734839803915567
0.8734675094234409
0.873464596651666
0.8734481266772769
0.8734320708667829
0.8734160156661034
0.8734029369612868
0.8733898587531927
0.8733738052687305
0.8733647818782182
0.8733487294796007
0.8733667343692839
0.8733502690676767
0.8733677087402245
0.8733516575051959
0.8733356068796925
0.8733225321847458
0.8733064827216985
0.8732934090761633
0.8732769473548719
0.8732679276876183
0.8732626482908837
0.8732466014881348
0.8732436940712871
0.8732611321252652
0.8732450862651597
0.8732635718078056
0.873247526510571
0.8734640748187688
0.8734480263247608
0.8734349529704036
0.8734189056383962
0.873475531886309
0.8734822632260042
0.8735542494209304
0.87377076313755
0.8737542976677571
0.8737412202375249
0.8737383042611984
0.8737218403448725
0.8737938137962789
0.8737807366088369
0.8737981585146509
0.8737891328932677
0.8737730827989663
0.8737798069595087
0.8737637576512967
0.8737704817336005
0.8737540200183291
0.8737714401170628
0.8737899072545537
0.8740063507701015
0.8739898858289089
0.8740464786815462
0.8740300136037867
0.874020985638402
0.8740775746799564
0.874068546154808
0.8740524950225459
0.8740360313924465
0.874107971575777
0.8740919206090872
0.8740754571680289
0.8740589943515794
0.8740429452273717
0.8740298692676142
0.8740138213047207
0.873997773950627
0.8739817272052987
0.8739652680402066
0.8739488094994782
0.8739357368132106
0.8739267135467771
0.8739102566737291
0.8739012342328057
0.8738851914486921
0.8739026001397735
0.8739200081705593
0.8739109862291194
0.8738979162433897
0.8738818750433299
0.8738658344516518
0.8738497944683208
0.8738333421863922
0.8738243229147598
0.8738078717278035
0.8737914211647191
0.8737783554286093
0.8737623189286957
0.8737458701650215
0.8737429569754315
0.8737614102977114
0.8737681286877913
0.8737550648795412
0.8737460488018349
0.8737296022176312
0.8737135690740886
0.8737045542957953
0.8736885222349661
0.873672077988359
0.8736894827991847
0.8736734519357561
0.8736574216800752
0.8738736543650588
0.8738605912804325
0.8738445583891592
0.873835540375144
0.8738529397785386
0.8738364952207296
0.8738200512862692
0.8738036079751219
0.8737905479510667
0.8737740535230509
0.8737580247025977
0.8737754232668287
0.8737821384630043
0.8737661104006008
0.8737496702928657
0.8738010224835889
0.8737849949745122
0.8737689680728488
0.873752941778564
0.8737500302213843
0.873756744880791
0.8737634592857436
0.8737474343104548
0.8739635710602296
0.8739809614447013
0.8739679022669155
0.8739514620737237
0.8739354350546344
0.8739223774815759
0.8739290877310328
0.8739126495189593
0.8738995931196415
0.8739169820805864
0.8739009575362952
0.8738879021004398
0.8738718787140933
0.8738554434539498
0.8738728316042733
0.8738568094139085
0.8738477996062505
0.8738317784969597
0.873815345552791
0.8738220561772372
0.8738130477103709
0.8738643704959626
0.8738483505899568
0.8738352991174395
0.8738420087285591
0.8738330007368421
0.8738503853606986
0.873834367236397
0.8738213172644519
0.8738929622374036
0.8738769442168248
0.8738943263626165
0.8738778965903884
0.8738952780598818
0.8738788488918201
0.8738855562808869
0.873882644417881
0.873866216422213
0.8738835964674078
0.8739020212731717
0.8739087275885846
0.87392610584182
0.8739231935418972
0.8739141870828566
0.8738981729058203
0.873889167261439
0.8738731541643491
0.8738571416735174
0.8738638478228992
0.8738548435101537
0.8738384200832804
0.8738224094622962
0.8738134064452162
0.873804403768953
0.8737883947009409
0.8737951012630101
0.8737860994443831
0.8737696794944584
0.8737566381563664
0.8738130940430155
0.8738000523769107
0.8737870112044345
0.8737780105610496
0.873761592628622
0.8737800110264169
0.8737640057524494
0.8737480010842261
0.8737390005059721
0.8737225848650599
0.8737065818891407
0.8736935447061637
0.873677542885327
0.8736611296496708
0.8736558605937115
0.8736625672524532
0.8736465672287319
0.8736301558212585
0.8736171218107943
0.873601123554966
0.8735921293230721
0.8735757201873694
0.8735597236227327
0.873543315720907
0.8735273203744913
0.8735109137064029
0.8734945076590269
0.8734785141435787
0.8734958854133803
0.8734794805812507
0.8735509524827371
0.8735379231753215
0.8735219303512306
0.8735089020856102
0.8734929104153765
0.8735102791130683
0.8734942880216884
0.8734778857018245
0.8734614840023676
0.873448458358226
0.8734324696456259
0.8734160697355591
0.8733996704457611
0.8733832717761968
0.8733672855056646
0.8733512998397225
0.8733353147783361
0.8733193303214715
0.8733377421063859
0.8733213464681973
0.8733049514500221
0.8732959680898272
0.8732795741714519
0.8732705916307537
0.87325757328974
0.8732411810270951
0.8732281637343531
0.8732117726475109
0.8732291391079395
0.8732131602844596
0.8732041801879309
0.8731952004309207
0.8731899449636931
0.8731735564583766
0.8731909216715448
0.8731745337673341
0.8731615201949192
0.8731455450657877
0.8731291589485259
0.8731131850349519
0.8730972117252154
0.8730812390192818
0.8730722619299539
0.8730896261037844
0.8730806507180119
0.8730646795325333
0.8730487089507204
0.8730554192254274
0.8732671820214037
0.8732541698951817
0.8732467585263648
0.8732302569530447
0.8732212802666719
0.8732048973628143
0.8731889265456896
0.8731759173733483
0.8734641283296987
0.873448153519782
0.8734317678770299
0.8734153828534567
0.8734327349672835
0.8734511296517161
0.873434745191024
0.8735064004435247
0.8735130999163317
0.8734967152135056
0.8734877358675066
0.873471352262885
0.87345496927726
0.8734385869105966
0.8734226165060966
0.8734136394078816
0.8733976700779625
0.8733817013513312
0.8733686932065196
0.8733523143260634
0.8734236146975539
0.8734072353984798
0.8733982597776342
0.8733953643775518
0.8733793978056155
0.8733741437231264
0.8733651694052866
0.8733835577231257
0.873367592580275
0.8733512168137015
0.8733352528845683
0.8733525976642981
0.873336223108583
0.8733429226321958
0.873326960065461
0.8733105869214279
0.8732946255680776
0.8733662428768469
0.8733572707415656
0.873344268215802
0.8733278962906643
0.8733189253875738
0.8733029656848986
0.8733096645715522
0.8735899595306275
0.8735735845125167
0.873557621207419
0.8735412474180627
0.8735252853261287
0.8735426206248309
0.8735296173001453
0.8735329465996006
0.8735169858695887
0.8735035555980415
0.8734875960253489
0.8734741668155503
0.8734607381127059
0.8735118922130217
0.873495522686258
0.8735466741990878
0.873533673252095
0.8735177152194487
0.8735244076510315
0.8735080394327434
0.8734916718322637
0.8734782450798865
0.8734692755718477
0.8734866060390574
0.8734776367117639
0.8734612712293135
0.8734583772081109
0.8734424236075125
0.873426470608982
0.8734105182124856
0.8733945664179892
0.8734012595316073
0.873385391664409
0.8733694412469042
0.8733530805847399
0.873337131378712
0.8733438249445503
0.8733308329753735
0.873314474276212
0.8733055107344124
0.8732965475308087
0.873280601196525
0.8732642446793399
0.8732815724758124
0.8732656273264313
0.8732496827786065
0.8732529167298301
0.8734681006595472
0.8734854229766367
0.87346947548603
0.8734564843325208
0.8734738058885506
0.8734648415394034
0.8734488956400795
0.8734399305792941
0.8734961954614462
0.8734802498729962
0.8734672602312962
0.8734509051293649
0.8735071655603113
0.8734912209677927
0.8734748663392735
0.8734585123275609
0.87344215893262
0.8734262167685409
0.8734102752056785
0.8734275517143262
0.8734116107274642
0.8733952597585845
0.8733793199817066
0.8733860084611946
0.8736010925114636
0.8735847392032567
0.8736020511567318
0.8735930881078828
0.8735841253969878
0.8736014363829255
0.8735854951231858
0.8735695544644814
0.8735605928730558
0.8735672766745599
0.8735513372607503
0.8735353984478611
0.8735190497687932
0.873502701706052
0.8734863542596024
0.8734700074294098
0.8734610490655738
0.8734447033285441
0.873428358207672
0.8734350432417264
0.8734417280237959
0.8734388379707163
0.8734229045822675
0.8734099250789346
0.873624911397567
0.8736315919716601
0.8736156561518451
0.8735993105815942
0.8735833759706855
0.8736006791418528
0.8735917206790018
0.8736090230408409
0.8735930894479267
0.8735771564554644
0.8735944581136902
0.8736011380028441
0.873607817640283
0.8736251177428874
0.8736087753819303
0.8735957962893373
0.873579865347104
0.8735668872882001
0.8735505472438992
0.8735375702262941
0.8735245936976221
0.8735086655972489
0.8734927380969738
0.8734837845362612
0.8734678581047234
0.8734519322731867
0.8735233739462833
0.8735070375034744
0.873494063505268
0.873500743020667
0.8734848180695524
0.8734688937183153
0.8734755733303569
0.8734592396338805
0.8734433166641055
0.873440428649396
0.8734350861398721
0.8734261360255211
0.8734122069360827
0.8734295022518248
0.8734165326455215
0.8734006125788758
0.8734179071359024
0.8734015776009739
0.873408256971254
0.8733923382595066
0.8733760101284357
0.8735908068322683
0.8735861677745695
0.8735698369163349
0.8735539166609657
0.8735375870248727
0.8735442628284694
0.8736156664479526
0.8735993365716188
0.8736060108356817
0.8735896817559623
0.8735733532910426
0.8735574353670614
0.8735444679912728
0.8735617539803074
0.8735487870114187
0.873532460853079
0.8735165451969528
0.8735006301399816
0.8734843058099688
0.8734683919589209
0.8734750671801351
0.8734817421500752
0.8734654194045183
0.8734625328762254
0.8734535872142295
0.8734446426471248
0.8734283218285191
0.873412411426947
0.8733965016242082
0.8734526444999736
0.8734593187613694
0.8734434089741002
0.8734274997855961
0.8734115911958232
0.8733952734559848
0.87337895633023
0.8733626398185244
0.873346323920833
0.8733373835597693
0.8733210687512434
0.8733047545566333
0.8732917990100616
0.8732828603476425
0.8733001415021047
0.8733068168746743
0.8732909141467392
0.8732819761736028
0.8732656648627509
0.8732493541655907
0.8732441232852115
0.8732278136069184
0.8732115045422207
0.8731956057011114
0.8731866706976016
0.8731707729217155
0.8731544661569699
0.8731381600056525
0.8731218543848532
0.8731059590240932
0.8731772997105133
0.8731643511906528
0.8731554181192965
0.8731391137900838
0.8731232195994175
0.8731142878055804
0.8730979851697066
0.8731152623262868
0.8730989602852333
0.8730826588572919
0.8730663580424282
0.8730730345474492
0.8730571439902755
0.8730638204174703
0.8730475211828428
0.8730647966894293
0.8730489074822618
0.8730555835621998
0.8730392857082441
0.8730263441652837
0.8730436184460431
0.8730502941233625
0.8730339975944591
0.8730373226293957
0.8730283948833719
0.8730231715985881
0.8730072861608945
0.8730139617682504
0.8730087390493438
0.8729924454459409
0.8729761524550909
0.8729672277908362
0.8729509358983322
0.8729350539085121
0.8729298332617474
0.8729168976679099
0.8729079749560678
0.8728916856964027
0.8728753970490354
0.872859109013931
0.8728432308392703
0.8728343095932178
0.8728515803408806
0.8728582568671289
0.8728747134674404
0.8728657930574099
0.8729370677172616
0.8729281464707641
0.8729118601990604
0.8728989283459004
0.8728830524065769
0.8729013568397769
0.8728854814514273
0.8729415463737429
0.8729482198297429
0.8729352887512615
0.8729223581586824
0.8729064838670829
0.8728935543015404
0.8728772720454142
0.8728643435144758
0.8728484715056458
0.8728355440015076
0.8728192640586391
0.8728033937911251
0.8727871150638348
0.8727819003342213
0.8727660316628928
0.8727497545547455
0.8727338870833704
0.8727180202080798
0.8727892641749629
0.8727959382350087
0.8727796620937477
0.8727633865638775
0.8727475206245591
0.8727312463096862
0.8727153815699344
0.8727064696806738
0.8726901970536368
0.8726849855151486
0.8726687139027487
0.8726753889732857
0.8726595270699677
0.8726466084545219
0.8726376990281061
0.8726247813076986
0.8726219172309807
0.8726056489415162
0.8725897901346618
0.8725735230593333
0.8725576654511927
0.872541399589864
0.8725255431803017
0.8725092785328362
0.872526538197618
0.8725106829601318
0.8724944195076905
0.8727085996667227
0.872725854293587
0.8727325260358906
0.8727162596401554
0.8727033443248635
0.8726904294944536
0.8726741648049435
0.8726612510071045
0.8726679232106532
0.8726851760100426
0.8726689126402809
0.8726861647734473
0.8726703107061546
0.8726544572339847
0.8726435524605735
0.872634647773468
0.8726518989307922
0.8727230941679435
0.8727297639587082
0.8727135024990613
0.8726976502989185
0.8726887455992453
0.8726954155339309
0.8726795645656058
0.8726633055736682
0.8727344899092107
0.8727186390999783
0.8727057293138791
0.8726898796391287
0.8726740305591574
0.8726651278063485
0.8726622652295879
0.8726493577122518
0.8726335105819661
0.8726172555044749
0.8726083546519479
0.8725925091828155
0.8726484933541299
0.8726657371318266
0.8726528312443392
0.872636986129856
0.87262073312166
0.8726274018297946
0.8726115580839994
0.8726288006137849
0.8726129574361302
0.8725967064029447
0.872580455979394
0.8725646145999981
0.8725517130298153
0.8725583820318604
0.8726143521431716
0.8725985113164747
0.8725822626877032
0.8725995025331822
0.8725832544952745
0.8727972080555803
0.8729264521526611
0.8729106072555459
0.8728947629526962
0.8728785109014325
0.8728851723997855
0.8728722679636688
0.8728633670025988
0.8728504634592887
0.8728571249839194
0.8728408754549368
0.8728250348361577
0.8728956984674027
0.8729129275877906
0.8729195873168245
0.8729755296691738
0.8729596880107966
0.8729663464886193
0.8729730047167847
0.8729571639966912
0.8729542983601059
0.8729453981973087
0.8729626234792522
0.8729463759443243
0.8729374764305403
0.87292163815801
0.8729282962257697
0.8729120505524612
0.872909186191176
0.8728929414850549
0.8728766973878858
0.8728608620356366
0.8730501364206281
0.873034298411352
0.873018460995738
0.873002216068346
0.8729859717498459
0.8729697280402032
0.872953484939384
0.8729376505221684
0.8729935663276218
0.8729777317527616
0.8729618977713456
0.8729456563391125
0.8729367601740249
0.8729209278504099
0.8729080324161855
0.8728917932105045
0.8728759626193646
0.8728630687524702
0.8728472392927198
0.8728383461382777
0.8728225177348558
0.8728066899245244
0.8727908627072504
0.8727856618777211
0.8727767707098878
0.8727609449426114
0.8727480554042697
0.8727391654405873
0.8727229333528398
0.8727100452508875
0.8726942222157322
0.8726783997733555
0.8726850576581456
0.8726917152935209
0.8726758937871842
0.8726630080146602
0.8726467797855055
0.8726305521642408
0.8726276953283159
0.8726148114238209
0.872633060888675
0.8726397185003721
0.8726234925308741
0.8726072671691132
0.8725983826721552
0.8725821583883078
0.8725663424888882
0.8725574592573916
0.8725412366512826
0.8725584504709745
0.8725756636460145
0.8725627836107204
0.8725694411670605
0.8727830544742337
0.8728012960053021
0.8727854786680522
0.8727696619230899
0.8727567797025554
0.8727409640871394
0.8727247413863706
0.8727089269629333
0.8727155806616024
0.8727327870281676
0.8727165656952497
0.8727076809702825
0.8726914606203862
0.8726756485961423
0.8726598371638652
0.8726664909095909
0.8726506802406515
0.8726348701635949
0.8726219938417397
0.8726131137253241
0.8725998137398555
0.8725969594041555
0.8725941051752993
0.8725782979324687
0.8725849520834855
0.8725760736574572
0.8725598601146111
0.8725550544211671
0.8725498636495836
0.8725470106759506
0.8725312063850493
0.8725149951988151
0.8725216495382588
0.8725058466091211
0.8724900442713882
0.872473835068704
0.8724910372659274
0.8724821625905946
0.872479311364105
0.8724635110011683
0.8724546373389752
0.8724388380289068
0.872422631907058
0.8724137595077054
0.8726271998876943
0.8726109911515211
0.8725951898643666
0.8726123862514887
0.8725965860593164
0.8725837179206755
0.8725870348337291
0.8725741673551736
0.8725583690601143
0.87254949578137
0.8725332912272836
0.8725170872793943
0.8725082152706936
0.8724924196866334
0.8724766246934377
0.8724604230176475
0.8724515527324506
0.8724357593897801
0.8724195593872709
0.8724106903639632
0.872417342671801
0.8724345365962266
0.87245213343678
0.8727373882369263
0.8727245220373319
0.8727311678546558
0.8727222941654051
0.8727134208080114
0.8726976258172238
0.872681831417113
0.8726656304484469
0.8727365605250105
0.8727203591388893
0.8727045654949583
0.8727017122426329
0.8726859195378869
0.8726770483535945
0.8726681775010033
0.872651979210626
0.8726357815258942
0.8726195844467738
0.8726037950487038
0.8725875991730948
0.8725714039029956
0.8725581216031266
0.8725419274895057
0.8725485741112032
0.8725357169722776
0.8725195241855158
0.8725033320040806
0.8724904764317044
0.8724776213398833
0.8724687559486424
0.8724529729107495
0.8724401192406157
0.8724239303588989
0.872415067386703
0.8723992865320076
0.8724164689049649
0.8724336506357225
0.8724174633875275
0.8724346444575495
0.8724412910967582
0.8724251046132324
0.872408918734628
0.872392733460911
0.8723765487920473
0.8723636996721075
0.8723808794995328
0.8723875262739871
0.8723717497668912
0.8723889284809714
0.8723731525371893
0.8723642933286244
0.8723554344510842
0.8723392532003279
0.8723564309168552
0.8723402502520623
0.872324070180056
0.8723082975108234
0.8722921186519672
0.8722763471688603
0.8722601695112604
0.8722439924580374
0.8722282227576682
0.8722120469054998
0.8721992054181791
0.8722700700161335
0.8722543010068596
0.8722454466655716
0.8722365926550273
0.8722208251545294
0.8722379999498066
0.8722218263318267
0.8723437230549703
0.8723308812669276
0.8723180399585214
0.8723018660539715
0.8722890257670001
0.8722732596428888
0.8722799045793137
0.8722641392143278
0.8722552868386863
0.8722391159179204
0.8722229456010426
0.8722295908565548
0.8722138279027969
0.8722086554230305
0.8721924868825114
0.8721836370015761
0.8721747874510944
0.8721586204484577
0.8721457861918354
0.8721300268625587
0.8721471962990784
0.872197815316956
0.8721816493934551
0.8721658905714516
0.8721501323377931
0.8721339682096806
0.872118211160201
0.8721024546989673
0.8720936086460201
0.8720774467797873
0.8720616919617104
0.87206833774634
0.8720521772567262
0.8721078841680099
0.8720917235435428
0.8720759699292009
0.8720708022425554
0.8720546432149343
0.872038484790442
0.8720223269690447
0.8720095005250437
0.8720161460434445
0.8719999895434664
0.8719948239496794
0.87198598104277
0.8720041754971796
0.8720013409572506
0.8720079858839035
0.8720251486274492
0.8720163059797031
0.8720001518883389
0.8719844046853537
0.871968251791972
0.8719864438615165
0.872003605085763
0.8722881977046727
0.8722793528074002
0.8722636021583822
0.8722478520970309
0.8722316963983671
0.872218870834108
0.8722896451741096
0.8722738958021561
0.872258147017767
0.8722453219170715
0.8722295742531886
0.8722138271767735
0.8722086599068374
0.8721925076511824
0.8721767621472346
0.8721939147006017
0.872177763623714
0.8721620192757314
0.8723747995762108
0.8723919471566639
0.8723761996951532
0.8723604528209932
0.8723443004455648
0.8723285547535806
0.8723128096488484
0.8722999873553542
0.872283837323977
0.8722904726461546
0.8723076189213197
0.8723142535526108
0.8723114152922403
0.8722956725621202
0.8722799304190539
0.8722637828577086
0.8722480418962213
0.8722651867247242
0.8722490403414159
0.8723197732150308
0.8723036264160973
0.8722878861790927
0.8725005768646596
0.8724848335429458
0.8724686848710161
0.8724529427307696
0.8724372011774237
0.8725079199954926
0.8724917720972918
0.8724760307004343
0.872460289890406
0.8724474705839538
0.8724656360891023
0.872452817160873
0.8724370779570322
0.872421339339884
0.8724051954630017
0.8723963572868172
0.8723806203085329
0.8723644780931114
0.872351662722356
0.8723355216482318
0.8723193811757018
0.8723032413047325
0.8722870677486462
0.8722713348596655
0.8722556025570218
0.8723262984037916
0.8723105656632822
0.8722952478895963
0.8725078274737658
0.8724950120586596
0.8724821971211081
0.8724660572237333
0.8724499179277744
0.8724341849359265
0.8724184525303104
0.872402315023281
0.8723861781175336
0.872370447485531
0.8723543117746895
0.8725668466971728
0.8725580096257212
0.8725451961405513
0.8725294640115224
0.8725166515354535
0.8728007893005597
0.8727919471937419
0.8727782637833609
0.8727953821300993
0.8727796470992989
0.8729921345141541
0.8729832911675894
0.8729671479494945
0.8729510053327152
0.8729348633172179
0.8729519765158428
0.8729358350834959
0.8729529476266248
0.8729401306045961
0.8729243958084711
0.872931010305664
0.8729376245565115
0.8729547354730308
0.8729458947989276
0.8729630049242195
0.8729696180866837
0.8729867271330731
0.8729709938131401
0.8729776064574623
0.8729614684548698
0.8729457364840084
0.872929599675696
0.8729138688839514
0.872897733269786
0.8728849210935463
0.8728687866190816
0.8728858943574995
0.8728701658436051
0.8728544379153063
0.8728383052096956
0.8728938512720881
0.872878123781204
0.8728619915355957
0.8728458598905589
0.8728629655082267
0.8728601220004764
0.872852377865966
0.8729229823392743
0.8731353168011627
0.8731191818587472
0.8731030475286403
0.8730873190714361
0.8731044176485299
0.8730955791246517
0.8730794464348482
0.8730633143454983
0.8730666051736508
0.8730504739236749
0.8730570813973647
0.8730413561369782
0.8730584530239774
0.873042323126361
0.8730268126816114
0.873033419980839
0.8731039987523357
0.8730911901282772
0.8730750611221203
0.873093182504266
0.8730770540612116
0.8730642468916767
0.8730481195870875
0.8730319928825728
0.8730385989791308
0.8730452048298942
0.873062297192484
0.8732745224115982
0.8732583929953992
0.8732422641792864
0.8732334272015329
0.8732177045111236
0.8732243061701741
0.8732085842343343
0.8731928628833663
0.8731767370861142
0.8731606118887355
0.8731478069763732
0.8731320879254212
0.8731232544760225
0.8731071314729489
0.8730914140555154
0.8730756972226985
0.8730927836143642
0.8731098693705173
0.8730937481155351
0.8731642863899277
0.8731485696633279
0.8732191042948668
0.8732029822077464
0.8733791165821674
0.8733663109402281
0.8733574722745587
0.873348636933859
0.8733329188251341
0.8733201149945539
0.8733043980006244
0.8732955635547823
0.8732794427438216
0.8732633225322923
0.8732505211858247
0.8732571186755322
0.873248285180905
0.8732321667473387
0.8732160489130599
0.8732003364832749
0.8731842198399454
0.8731908178262867
0.8731974155673314
0.8731812998770448
0.873165589553494
0.8734491131688346
0.8735045652815437
0.8735111565777982
0.8734954412913203
0.8734797265890211
0.8734768757932629
0.8734949701731815
0.8734861363822275
0.8734704230210869
0.8734547102439992
0.8734419103367066
0.8736539115825779
0.8736571868486827
0.8736410671065874
0.8736322317498335
0.8736165177178296
0.8736003996300752
0.873591565521529
0.8735787649739921
0.8735630531034008
0.8735469372070094
0.8735308219094994
0.8735147072108373
0.8735058756792499
0.873512464256984
0.8734967550539092
0.8734806421857284
0.8734645299162496
0.8734815913079964
0.8734687954193775
0.873463625570201
0.8734547963000642
0.8736084782868052
0.8735927690032674
0.8736098261112583
0.8736268825855564
0.8736334674469382
0.8739167875135072
0.8739233667454026
0.8739072498439292
0.8738984138099066
0.8738895781041173
0.8738767777274642
0.8738639778262904
0.8738551432523678
0.8738399748028028
0.8738238615453122
0.8738150282086217
0.8738022306427502
0.8737861189839063
0.8738031674331718
0.8737874607320771
0.8737717546143218
0.8737783347068059
0.8737849145549176
0.8737914941586706
0.8737863208133904
0.8737706161749597
0.8737545077955298
0.8737384000142795
0.873950202880108
0.8739344963652661
0.8739212787680017
0.8739084827934736
0.8738956872940757
0.8738928319514411
0.874104608357618
0.874088900725812
0.8740731936772064
0.8740570829701362
0.8740442861373707
0.8740314897797059
0.8740186938971151
0.8740367557157483
0.8740279228543593
0.8740122189784755
0.8739965156855661
0.8739808129755989
0.8739680194586205
0.8740233816613279
0.874020524743604
0.8740909070448393
0.8740776914509021
0.8740615848463545
0.8740458829687426
0.8740430258985299
0.874026920834028
0.8740112204738725
0.8739984287667493
0.8739852166056252
0.8739724258557899
0.873956727672224
0.8739478999936163
0.8739544719337016
0.8739456393919591
0.8739299428705299
0.8739247707959632
0.8739418018055498
0.8739257022048932
0.8739100072182756
0.8739165790078793
0.87390088403716
0.8739074557521752
0.8739778114246836
0.873984381468719
0.8739755546586983
0.8739594568212167
0.8739433595809911
0.8739272629379881
0.8739453143909147
0.8739364891242564
0.8739203935044473
0.8739384440802817
0.8739227529330307
0.8739397786097792
0.8739463480187724
0.8739335641580789
0.8739174703837088
0.8739018628170347
0.8738857702275916
0.873870082094341
0.8738543945429945
0.87383830371755
0.8738222135005979
0.8738133898197518
0.873819960354305
0.873811140030777
0.8737950515110497
0.8737789635880001
0.8737628762615952
0.8737500991216977
0.8737671226329967
0.8737583042704866
0.8737426222822278
0.8737265371210636
0.8737104525563752
0.8737807688345387
0.8737646838607991
0.8739761799445045
0.8739600919443057
0.8739666579318679
0.8739505707047135
0.873934484074034
0.8739183980397961
0.8739249643134003
0.8739092827241443
0.8738965066599308
0.873887688351019
0.873871604675131
0.8738555215955088
0.8738467045366665
0.8738339308164476
0.8738211575697592
0.8738083847965749
0.8738264233968845
0.8738444613285283
0.8738614752030932
0.8738586253631573
0.8738458530791787
0.8738628659819994
0.8738471899028931
0.8738642021503649
0.873881213767298
0.8738982247537275
0.8738825491813674
0.87386647066747
0.8738537001315312
0.8738707103669265
0.8738546329661974
0.8738389596538739
0.8738232869223769
0.8738105183696958
0.8738170832355812
0.8738014117805721
0.8738079765719176
0.8737952092491725
0.8737791356302003
0.8737663693148582
0.8737502968257592
0.8737375315177061
0.8737218635687253
0.873706196200254
0.8737232044414366
0.8737095785566903
0.8736968151852618
0.8736807460686723
0.8736977535210648
0.8736816849824011
0.8736882502890505
0.873743504873896
0.8737605099037836
0.8737576637285978
0.8739689484109883
0.8739561823632463
0.8739401111214716
0.8739571109353834
0.8739482995066061
0.873954858781285
0.8739391920304416
0.8739457512308386
0.873962749366216
0.873979746872033
0.873963677574767
0.8739476088726383
0.8739315407656136
0.8739158764772781
0.8739070674436261
0.8739250865140972
0.8739162776361294
0.8739006147905483
0.8738845493386871
0.8738684844817324
0.8738528233910103
0.8738593824903156
0.8739146083321395
0.8741258001406029
0.8741427899075813
0.8741271251883052
0.8741772858599781
0.874161217962969
0.8741524066705745
0.8741367429331961
0.8741537306105909
0.8741376643393423
0.8741249024940985
0.8741092404255917
0.8740935789368932
0.8740775149685499
0.8740647551814761
0.8742376897963806
0.8742652672065484
0.874249604279402
0.8744607234396322
0.8744446544601715
0.8744616326662495
0.8744459672644808
0.874452512594874
0.8744364449568665
0.8744203779135492
0.8744905470267175
0.8744744795768792
0.8744584127216912
0.8744456491918899
0.8744636462929986
0.874447983462793
0.8744323212122198
0.8744162566235254
0.8744005955395758
0.8744175701629211
0.8744345441581348
0.8744188836051058
0.8744032236315605
0.8743871613644718
0.8743710996917096
0.8743682455376743
0.8743525876597735
0.8743369303612041
0.8743212736419338
0.8743052146736517
0.8743117598229432
0.8742957016247781
0.8743126741064994
0.8742970192839726
0.8742813650405893
0.874265711376317
0.874272256529907
0.8742868134844549
0.8742707578267723
0.8742551055167803
0.8742522542999072
0.8742692247600448
0.8742531706154258
0.8744641335304831
0.8746750886425031
0.8746594305918096
0.8746437731202502
0.8746281162277928
0.8746124599144054
0.8745968041800558
0.8745807463528624
0.8745646891195347
0.8745490351369971
0.8745362793718225
0.8745532405009248
0.8745375875984043
0.8745219352747206
0.8745062835298415
0.8745128215731713
0.8744971705755549
0.874514130546212
0.8745053241324043
0.8744892715589357
0.8744736221540798
0.8744648169775647
0.8744491686034038
0.8744331182666951
0.8744471079969668
0.8744314608179794
0.8744286078695866
0.874412559088067
0.8743965108998589
0.87438376243383
0.8743681178718266
0.874352473888159
0.874369431831149
0.874366580398349
0.8743509373105215
0.8743352948009325
0.8743192504135227
0.8743257892551848
0.8743101480776401
0.8743166868458343
0.8743336429430536
0.874317600068687
0.8743048561235843
0.8743113945062385
0.8743814657900006
0.8743654232177379
0.8743493812383599
0.8743332770426527
0.8743176386168956
0.8743020007690551
0.8742863634990993
0.8742736222503507
0.8742648243237839
0.8742491886074504
0.8742364487517482
0.8742208141374176
0.8742047777934687
0.874211316333915
0.8742178546327701
0.8742243926900477
0.8742116547045319
0.8741960222811739
0.874180390435372
0.8741643569117968
0.8741483239805751
0.8741326938821102
0.874117064361073
0.8741010331918546
0.8740850026148589
0.8740762124229766
0.8740710611470798
0.8740880120724672
0.8740723851087123
0.8740789241621616
0.8740628957699011
0.8740501642957933
0.8740681338014541
0.8740593452197946
0.8742700078286232
0.8742539773875777
0.8742451843729573
0.8742291549823686
0.8742135282979469
0.874200795923061
0.8741847682401009
0.8741691432409365
0.8741870830776806
0.8741714586127892
0.8742214869491384
0.8742054603638035
0.8741966713560996
0.8741810478680846
0.8741782030194564
0.8741945740166595
0.8741894228380399
0.8741738006375941
0.8741610720518886
0.8741780131793334
0.8742330740954246
0.8742500132682025
0.8742412250605054
0.874258163457434
0.874245434724214
0.8742294118385215
0.8742473687480825
0.8742313464182034
0.8742153246798052
0.8742653346617585
0.874475876820455
0.874492016746569
0.8744763932862551
0.8744607704026445
0.874444746204184
0.874451273558179
0.8744356520031348
0.8746086258589062
0.8746151498271866
0.8746063568947764
0.8745907336309515
0.8745751109437373
0.8745590870009106
0.8745760132811082
0.8745929389366394
0.8745900867706804
0.8746070115419085
0.8745909884887989
0.8745753678146841
0.8745593459367071
0.8745762700260361
0.8745635417645731
0.8745475209915884
0.8745540442817635
0.8745380242751392
0.87455494719668
0.8745461588758039
0.8745301399012686
0.8745366629103849
0.8745535846082997
0.874537566383293
0.8745253074326346
0.8745318300495876
0.874515813112289
0.8747262186079738
0.8747327371580985
0.8747167174013534
0.8747336332812795
0.8747180157384462
0.8747023987717146
0.874686782381053
0.8746933009371705
0.8747102156890663
0.8746941984158105
0.8746781817333474
0.8746625672292857
0.8746465517209038
0.8746309383760464
0.8746149240416161
0.8745989102978154
0.8745832986952262
0.8745898179575602
0.8745770967221187
0.8745836158583915
0.8745680056892625
0.8745519945821992
0.8745359840655704
0.8745203756381316
0.874504366294871
0.8745108860509235
0.8745174055665675
0.8745017986327165
0.8744857908009495
0.8744697835710247
0.8744537769196997
0.8745236789390637
0.8745076718959497
0.8744920668677743
0.8744793511863884
0.8744962614634915
0.8745131711171628
0.874504390856204
0.8744883859389557
0.8744727829921068
0.8744907095990099
0.8744819303994026
0.8744659270761111
0.8744571486568954
0.8744543036481953
0.8744383017189236
0.8744255898406547
0.8744099903515955
0.8744012137721693
0.8743852140009012
0.874369214819345
0.8743532162274682
0.8743376195094597
0.8743667705095448
0.8743507728471479
0.874334775774331
0.8745449674892125
0.8745514826527941
0.8745579975762785
0.8745419978642288
0.8745292873544148
0.8745461886105619
0.8745301900004578
0.8745470906171849
0.8745650079283239
0.8745494110438691
0.8746192401344852
0.8746361378652027
0.8746530349733181
0.8746374376165242
0.8746218408343985
0.8746159758194507
0.8745999788709272
0.8748100998776657
0.8747940999426047
0.8747813883009673
0.8747653894842072
0.8747566110466427
0.8747410143676801
0.8747579061205923
0.8747419089150428
0.8747263133686578
0.8747107183967474
0.8746947229441693
0.8746820152397986
0.8746660209050161
0.8746500271593545
0.8746669180992498
0.8746509249261428
0.8746349323420813
0.8746193413504445
0.8746037509330192
0.8745877601011306
0.874582615056826
0.8745666252030347
0.8745510369045941
0.874535449180213
0.8745419597205534
0.8745263727373229
0.8745103853911099
0.8745272748591578
0.8745185046846033
0.8745353933812579
0.8745509069206109
0.874535321494438
0.8745522089487254
0.8745366240724306
0.874521039769953
0.874505456041261
0.8745233592762535
0.8747333385776801
0.8747177518015758
0.8747126061638821
0.8746970203432314
0.8746814350963587
0.8746726643442421
0.8746895458513402
0.8746807737898056
0.8746647891926406
0.8746560193926133
0.8746404366214446
0.8746277385698031
0.8748376695758233
0.8748216835620505
0.8748129116815739
0.8747969267118205
0.8747813430681535
0.8747657599980471
0.8747722625860574
0.8747595639779117
0.874743581460591
0.8747280002323419
0.8747124195775118
0.8747292417000666
0.8747132609170154
0.8747081175395807
0.874714620231029
0.8747211226831879
0.8747908821686181
0.8747749017215886
0.8747593224971073
0.8747658236483118
0.8747498445443024
0.8747410770516533
0.8747254995958782
0.8747320008909124
0.8747160235849342
0.8747339104312131
0.8747404112127409
0.874727717862377
0.874718951905683
0.8747029763092095
0.8747727181640608
0.8747571427050482
0.8747411672876538
0.8747255929819262
0.8747096187324869
0.8747264868296866
0.8747177221854328
0.8747046144051033
0.8747594590552518
0.8747434856519002
0.8747275128360762
0.8747187489788831
0.874735614736731
0.8747524798742635
0.874736908510936
0.8747213377202957
0.8747057675023109
0.8747122662910197
0.8747187648407279
0.8747031955289569
0.8747096940064698
0.8747009320883309
0.8746980893976057
0.8746854028934014
0.8747022655432126
0.8746862978903293
0.8746703307898702
0.8746543643112416
0.8746383984196914
0.8746228334477288
0.8746293322079387
0.8746205718967113
0.8746374332583963
0.8746247502013992
0.8746120676106994
0.8745993854862715
0.8746542038423943
0.8746382405951126
0.8746222779346825
0.8746063158610718
0.8746034758499656
0.8745879149529623
0.8746576050847531
0.8748672538743721
0.874858492764266
0.8748556483793892
0.8748429643421605
0.874827400759663
0.8748822028359347
0.8750918243809017
0.8750791369357919
0.8750631699865175
0.8750472036240798
0.8750312378484467
0.8750156728082152
0.874999708198741
0.8749841443098982
0.8749681808664546
0.8749860423736563
0.8750556687237959
0.8750735279671322
0.8750575640546134
0.8750420008185253
0.8750293173191852
0.8753095249888823
0.8752939579815058
0.8752783915461199
0.8752657046359784
0.8752530181919849
0.8752374533666054
0.8752218891130943
0.87520632543142
0.8752128084589497
0.8752824474263409
0.8752668834899361
0.875258120027971
0.8752493568879492
0.8752333944374209
0.8753030266311072
0.8752874637460667
0.8752715014751781
0.875255939740836
0.8752403785781228
0.8752244180515036
0.8752088580392984
0.8752037151949651
0.8751881561344942
0.875172197739377
0.8753816638248625
0.8753881416085192
0.875372580304174
0.8753566196945977
0.8753406596711943
0.8753247002339316
0.8753091412374986
0.8753269843488843
0.8753114258818923
0.875298328861295
0.8752827714917896
0.8752892499018141
0.8752765704792276
0.8753461724757909
0.8753374119022626
0.8753218552433361
0.8753058993743091
0.8752971392830482
0.8752815842202479
0.875266029728569
0.8752500760560247
0.8752373994474164
0.8752218466234428
0.8752058946405256
0.8751932195410173
0.8751776683844761
0.8751617180793562
0.8751795573464124
0.8751640072969666
0.8751480581324338
0.8751353854903362
0.8751198371078386
0.8751263160113525
0.8751103687094622
0.8750943627398562
0.8750856101640847
0.8752949394478028
0.8752789902219957
0.8752634412014835
0.8752478927516613
0.875231945267259
0.875219273643841
0.8752066024854794
0.8752563024547333
0.8752403559865382
0.8752248096721321
0.875208864366999
0.8752784241844472
0.8752628780272997
0.8752473324406326
0.8752313878924934
0.8752183024327514
0.8752023590022916
0.8751868156667778
0.8751712729015885
0.8751880898237022
0.8752427887667593
0.8752272458301371
0.8752304501744
0.8752149080343816
0.8752213818660737
0.8752381960180642
0.875244669185065
0.8752291268854194
0.8752135861951137
0.8751976466529262
0.8751849814692669
0.8751914550186726
0.875208267560784
0.8752250794861703
0.8752095405802776
0.8752007916710546
0.8754099806331638
0.8753944391911518
0.8754122588135062
0.8753963185510062
0.8753836520465806
0.8753677128933287
0.8753589622065857
0.8753654311410253
0.8753498925108811
0.8753343544506064
0.8753408234804151
0.875328159619392
0.8753126228123412
0.8753294278921143
0.8753206791909319
0.8753119308105674
0.8753287349786733
0.875313199585371
0.8753044503461119
0.8752885167360883
0.8752797697473153
0.8752642363909507
0.8752487036041265
0.8752458592616761
0.8752523282535147
0.8752363973630735
0.8752204670451665
0.8752049364843519
0.8751922790606034
0.8751763504274355
0.8751604223782153
0.8751462924454534
0.8751630947214405
0.875147167791027
0.8751536374060725
0.8751704386235593
0.8751872392251767
0.875204039210959
0.8751885120822138
0.8751725864373406
0.8751674550966947
0.8751842542135143
0.8751755126620252
0.8752301526939902
0.8752847907233517
0.875268865065197
0.8752533390247803
0.8752701347208233
0.8752869298013347
0.8752781860133199
0.8752626609400715
0.8752500077928602
0.8752344838048377
0.8752257416185881
0.8752803697179543
0.8752648460269278
0.875256105241088
0.8752401836097805
0.8752242625503325
0.8752116119610788
0.8751956920199458
0.8751797726621106
0.8751862383613137
0.8751707186697172
0.8751875106487753
0.8751715926072764
0.875155675148952
0.8751401571543436
0.8751569484628688
0.8751410321474634
0.8751255152737817
0.87510953541365
0.875093620841234
0.8750781056885296
0.8750625911041563
0.8750466782659533
0.8750311648254526
0.8752400618948979
0.8752245454809938
0.8752118995201347
0.8752031635456742
0.8751876486599464
0.8752044347938636
0.8751889204530837
0.8751734066805011
0.8751798697731286
0.8752344667024496
0.8752185542135922
0.875202642307471
0.8751867309264258
0.8751931931833907
0.8751772826156456
0.8751646405301432
0.8751487310677808
0.8751399962763327
0.8751244865238099
0.8751085786703964
0.8750998473063935
0.8750911147870403
0.8750752084182359
0.875059701271418
0.8750441946923571
0.875093778450064
0.8750782718149143
0.875075434809657
0.8750599290779836
0.875057092512344
0.8750602928740996
0.8750476566323749
0.8750321525443868
0.8750162504573121
0.8750330308184846
0.8750171292974348
0.875008402164026
0.8750261923246281
0.875010291801804
0.8750015652726831
0.8749860642981254
0.8751948054522783
0.8751789030077239
0.8751630011451969
0.8751474983510736
0.8751446610134938
0.8751291591223445
0.8751204316955843
0.8751117045882176
0.8750958057011091
0.8750803058384835
0.875064806543068
0.8750712664195367
0.8750586350634358
0.8750650948164366
0.875049198527405
0.8750337012189591
0.8750178060859343
0.8750019115345097
0.8749860175646534
0.8749705225461016
0.8749546297319984
0.874939135854561
0.8751211770104813
0.8751052823126474
0.8750893881963232
0.8750734946614769
0.8750576017080766
0.8750488789426184
0.8750656479643032
0.875050154323418
0.8750669227083457
0.8750510313285768
0.8750355388051595
0.875019648580681
0.8750261065656928
0.875010615348145
0.8750283924540166
0.8750196718179825
0.8750041815680176
0.8749882936605463
0.8749795727628087
0.8749708536574277
0.8749549672310138
0.8749390813856053
0.8750084082792713
0.8749957856946174
0.8750022426989396
0.8749863571509879
0.8750031211835769
0.8749872362004721
0.8749746151568748
0.8749591294125213
0.874943644234426
0.8749310246800618
0.874915540582009
0.8749029220028681
0.8748874389847414
0.8748719565327214
0.8748560765610333
0.8748405952484108
0.8748251145018017
0.8748124989596883
0.8748818053561116
0.8748663247051434
0.8748537091015465
0.8748382295300833
0.8748227505245075
0.8748072720847884
0.8748021611146363
0.8747862856113482
0.8747775746601757
0.8747620981777183
0.8747462242770885
0.8747303509566876
0.8747144782164836
0.874698606056445
0.8746859962845681
0.8746924552922214
0.8746769823450566
0.8747462696871302
0.8747307963220698
0.8747220881358588
0.8747094793174137
0.874693609568956
0.8746781382970777
0.8746753137351228
0.8746598433629207
0.8746439756812443
0.8746285064469494
0.8746452644597579
0.8746326588878774
0.874616792862488
0.8746013252553011
0.874607783921806
0.8745919192204394
0.8745832143266445
0.8745745112228206
0.8745590458008671
0.8745431831490964
0.8745344812534944
0.8745218800079922
0.8745060189044048
0.8744901583802714
0.8744746961940862
0.8744588368215
0.8744501374201938
0.8744342790755263
0.8744407391415718
0.8744574947683975
0.8744416371582728
0.8744480967359747
0.8744648513103754
0.8744561529113762
0.8744402964841775
0.8744467556144911
0.8744439368255654
0.874428479154254
0.8746367844952242
0.8746209262172658
0.8746050685184784
0.8746022470960417
0.8745935476176803
0.8746627820807074
0.8746795290638976
0.8746640693488215
0.8746486101982982
0.8746663647013402
0.8746831103960412
0.8746676517446216
0.8746741049550817
0.8746586470325384
0.874649948112742
0.8746412495105693
0.8746477027317895
0.8746644466272336
0.8746518510606212
0.8746685942690116
0.874923682618571
0.8749078248931297
0.8748923652437667
0.8748769061587995
0.8748610501555698
0.8748451947311847
0.8748996233732136
0.8748841652844356
0.8749009015021875
0.8748883041486535
0.8748728471128685
0.8748573906413016
0.8748415373093293
0.8749104475375769
0.8749017471975135
0.8748862913268372
0.8748704386247037
0.87486173802073
0.8748530384694756
0.8748443399708833
0.8748715183147479
0.874855667328578
0.8748723997908266
0.8748565493670437
0.8748629953626955
0.874847543019262
0.8748320912397209
0.8748194992789767
0.8748166762606644
0.8748079785425236
0.874799282611773
0.8747905869983285
0.8748083249827171
0.8747924786196324
0.8747766328347343
0.8747607876279914
0.8747481990354472
0.8748173650006819
0.8748238100648955
0.8748367999963418
0.8748213523588645
0.8748059052849536
0.8748226325506169
0.874819810247552
0.8748039668544206
0.8748206932401319
0.8748374190156807
0.8748219733391795
0.8748132800080489
0.8748676665461386
0.8748518239909634
0.8748363791785305
0.8748205377947773
0.874805094116257
0.8747892538808392
0.8747766691310416
0.8747679778943536
0.8747525363008236
0.8747370952704648
0.8747435393303455
0.8747277019504384
0.8747118651481055
0.8747285880283493
0.8747127517873923
0.874729474041635
0.8747140354025512
0.8747053468925177
0.8747117905913193
0.8746963531190851
0.8749043155723214
0.8749220391944131
0.8749764019359809
0.8749828401058404
0.8749673990993937
0.8751753376554074
0.8751817718465917
0.8753896989134363
0.8753742516161831
0.875361661478867
0.8753680918044943
0.875365261462165
0.875349418811899
0.8753335767391784
0.8753502818863038
0.8753344403753556
0.8753257435663467
0.8753131561489145
0.8753044585763576
0.8752886190554464
0.8752731769787626
0.875264482078765
0.875248644152413
0.8752332036485009
0.8752177637073612
0.8752051800928082
0.8754130347401081
0.8754194621375192
0.8754107649468246
0.8753949263750885
0.8753794851751234
0.8753640445378843
0.8753514598629365
0.8753427654377013
0.875327326313529
0.875311887751966
0.8753090597228846
0.8752932253127527
0.8752773914796028
0.8752907619661262
0.8752781804604832
0.8752627444818538
0.8752469123578396
0.8752418102313317
0.8752482387574614
0.8752324077629349
0.8752388362261339
0.8752230059796494
0.8752075729743397
0.8751917438740491
0.8751763120004196
0.8751608806889712
0.8751521927440051
0.8751367624340118
0.875139945547749
0.8751241194090281
0.8751154327665492
0.8750996076507596
0.8750841797036096
0.8750683557334326
0.8750525323396262
0.8750399599842518
0.8750273880867949
0.8750115663035258
0.8750282621041044
0.8750128374228098
0.8749974133032808
0.8749815932182767
0.874965773709418
0.8750200693320411
0.8750367631537448
0.8750209435044742
0.8750051244312912
0.8751366536287979
0.8751430805581615
0.8751272601252844
0.8751114402684814
0.8751027571780294
0.8751194470629002
0.8751258737204884
0.8751435678185712
0.8751277491048883
0.8751119309671539
0.8751091089978219
0.8750932917753186
0.8750778715259595
0.8750620554479345
0.8750462399457095
0.8750336738838348
0.8750178594739788
0.8750024420010364
0.8749870250893416
0.8749712123920869
0.8749557966100094
0.8752333842330852
0.8752398069454984
0.8752239907987749
0.8752081752277491
0.8751923602323898
0.8751769421089505
0.8751611282576176
0.8751675515836742
0.8751521347534419
0.8751434550307631
0.8753510157735004
0.8753355964463853
0.8753197814346261
0.8753169569155597
0.8753011428185075
0.8753075626618834
0.8752917493112502
0.8752787713225457
0.8752633552737505
0.8752800316084582
0.8752713512959297
0.8752880268783506
0.8752944461427586
0.8752790312111163
0.8752636168403535
0.8752791031012845
0.875263293145166
0.8752478799019486
0.8752353179441679
0.8752227564434181
0.875207344778729
0.8751919336747291
0.8751983535194111
0.8752047731305422
0.8751960963973807
0.8752127691022277
0.8752191881008629
0.8752033823976457
0.8751908235339716
0.8752074951217629
0.8751949366401159
0.8751795285646186
0.8751637250199547
0.8751479220501114
0.875132515670266
0.8751171098507747
0.8751347848017187
0.8751412039344749
0.8751254028110417
0.8751167284227646
0.8751041738752823
0.8750883742871699
0.8750729712312412
0.8750600057159106
0.8750513347703752
0.8751201989253387
0.8751266172728748
0.8751179455891809
0.8751025436759047
0.8750871418076803
0.875071345114471
0.8750555489956452
0.8750401493367869
0.8750465683228198
0.8750307735159206
0.8750149792832945
0.8749991856249102
0.8749833925407363
0.8750000591105302
0.8749846624198878
0.8749692662889927
0.8749869358952933
0.8749901152521968
0.8749814471070649
0.8749660521539847
0.8749506577605377
0.8749570768564374
0.874973741178259
0.8749650755828122
0.8749496823262586
0.8749342896292258
0.8749185017427689
0.8749351652513874
0.8749415838122461
0.8749329197460658
0.8749175287522761
0.8749017426049077
0.8748863527370336
0.8748709634284757
0.8748555746792037
0.8748397908049925
0.8748564530187636
0.8748439127815638
0.8748313730000744
0.874815986368181
0.8748224056949861
0.8748173249082422
0.8748862093848118
0.8748708228748302
0.874858283971372
0.874842898527801
0.874830360587248
0.8748149762099731
0.8747991968009153
0.8747834179651645
0.8747680352790637
0.8747744541942081
0.8747619188635003
0.8747493839882005
0.8747660423962417
0.8749732329745622
0.8749578485171298
0.874949188561914
0.8749334095811789
0.874918026685342
0.8749054905683753
0.874896832193242
0.8748810553097155
0.8748652789992581
0.8748498987376346
0.8748373649962837
0.8748322862446328
0.8748169074201027
0.8748335603666769
0.8748177866376713
0.8748020134815476
0.8747894819753509
0.874780826704721
0.8747650550789745
0.8747564012977249
0.8747740558396241
0.8747615259787621
0.8747461512313723
0.8747336223321694
0.8747182486497096
0.8747024801074468
0.8746871075486382
0.8746745806312668
0.8748816675463563
0.8748765896500661
0.8748932363736256
0.8749473696889359
0.8749640145231701
0.874948243866573
0.8749454328089324
0.8749296630622074
0.8749171337884081
0.874933777660793
0.8749180089843769
0.8749022408804096
0.8749086522331075
0.8748928848713801
0.8748771180820225
0.8748645913537781
0.8748492208748434
0.8748658635631915
0.8748500984088631
0.8748347290298264
0.8748189650127702
0.8748035967565995
0.8747910729539384
0.8748598779017163
0.8748765182825451
0.8748931580594331
0.8748777898513186
0.8748624222009528
0.8748790613277972
0.8748704114448863
0.8748550447649502
0.874839283525664
0.8748364757711976
0.874842885874244
0.8748595235441633
0.8748544491821005
0.8748390844645779
0.8748233252077439
0.8748075665455768
0.874792203514861
0.8747871308344048
0.8747784845023282
0.8748472659625317
0.8748315082954403
0.8748287012932331
0.874812944534606
0.8748004260147192
0.8747846703406371
0.8747693102333097
0.874775719694308
0.8747821289227887
0.8747987625644951
0.8747834033159674
0.8747676496652601
0.8747590057251937
0.8747432530884318
0.8747278959609204
0.8747192532121472
0.8747038970769303
0.8746881465823373
0.8746756335040861
0.874663120879684
0.8746580525639089
0.8746423040431751
0.874626556093609
0.8746108087151795
0.8746274409391401
0.8746440725599158
0.874628720572408
0.8746129742968803
0.8746817238379766
0.8746659771724229
0.874650625901165
0.8746381164525816
0.8746547457689994
0.8746390007117169
0.8746454093977286
0.8746300598909317
0.8746147109406897
0.8745993625469722
0.8745840147097492
0.8745715082829341
0.8745561615071098
0.874540815287691
0.8745250748872547
0.8745097297877115
0.8744943852444828
0.8744786465416111
0.8744700117067606
0.8744546687178497
0.8744421666756538
0.8744268247476253
0.8744110886955795
0.8743957478869521
0.874380012968553
0.8743646732792048
0.8743489394943296
0.8743332062797463
0.8743178682726641
0.8743025308215081
0.8742871939262483
0.8742718575868543
0.874256521803296
0.8742411865755432
0.8742258519035656
0.8742424793491419
0.8742338530700319
0.8742181247916407
0.8742027916489619
0.8741941665578667
0.8741784398534884
0.8741960668020943
0.874182234437662
0.874166903334264
0.8741515727863911
0.8742202746369331
0.8742077827302006
0.8741991587987425
0.8742157828119435
0.8742004527672094
0.8742170761546608
0.8742017466419137
0.8741864176845536
0.8742030404228659
0.8741877119974165
0.8741719896830525
0.8741562679382654
0.8741405467630241
0.8741354939715831
0.8741201681577725
0.8743964234765151
0.8744130400026326
0.8746892800100813
0.8747058906302766
0.8746901614938932
0.8746744329272409
0.8746587049302886
0.8746433718615169
0.874627835822941
0.8746444457510043
0.8746935033863458
0.8746781707980676
0.8749543559817857
0.8749515517871537
0.8749362153591175
0.8749208794864873
0.8749083816796038
0.8748926525792117
0.8748769240484151
0.8748611960871834
0.8748787982271269
0.8748819670505936
0.8748666341037401
0.8748730297343474
0.8748573032673516
0.8748415773697839
0.8748581783163615
0.8748428471880653
0.8748377844269165
0.8748327218490682
0.8748169978198757
0.8748012742688037
0.8748178741418955
0.8748025454082655
0.8748711745397687
0.8748554512376415
0.8748397285047145
0.8748244004853288
0.8748119094012956
0.8747961883101791
0.8748127858717648
0.8747974594496917
0.8747849697575353
0.8747724805174616
0.87475676156252
0.8747414372638362
0.8747257194396322
0.8747103962573608
0.8746950736296845
0.8747126695383648
0.8746969533724553
0.8746812377753334
0.8746655227469681
0.8746569008320028
0.8747108611301316
0.8747794658428695
0.874764144183428
0.8747807372195301
0.8747973296551859
0.8747816145166941
0.8747662939272164
0.8747538090923054
0.8747380955941441
0.8747256117211321
0.8747098993016567
0.874701278455626
0.8747044479108693
0.8746919655499087
0.8746794836405613
0.8746858773346897
0.8746701673393548
0.8746576865016751
0.8746419775846249
0.8746333592146901
0.87461804518655
0.874667045622135
0.8746734387317168
0.8746577309503988
0.8746424175893782
0.8746299390594658
0.8746142329171671
0.8745989211737064
0.8745903049852727
0.8746078919690742
0.8745921873616639
0.8746087751053726
0.8745962987635028
0.8745805952177408
0.8745652860207982
0.8745818730511319
0.8745994579612466
0.874584149253705
0.8745905420126115
0.8746591017618754
0.8746437928062968
0.8746613750070436
0.8746677659072923
0.874652063908654
0.8746367561874799
0.8746214490198303
0.8746089756067608
0.8745965026447113
0.8746028940245393
0.8745904216234239
0.8746080019283264
0.8745955298858216
0.8745830582942465
0.8745673606653902
0.8745520572425667
0.8746059657877526
0.8745906622203496
0.8748663547460905
0.874850653415188
0.8748672280918213
0.8748515273127363
0.8748579125812855
0.8748642976190155
0.8750704566099976
0.875055146860262
0.8750394441036807
0.8750241354678235
0.8750088273853039
0.8749931263171861
0.8749778193483635
0.8749653449050524
0.8749496454853216
0.874934340132086
0.8749186418286614
0.8749250243844221
0.8749164096209548
0.8749849176440422
0.8749724446503139
0.8749599721073379
0.8749446685033587
0.8749289719988275
0.8749136695079788
0.8749011989283488
0.8748858974922457
0.8748702031839064
0.8748765853463614
0.8748608917733433
0.8748455921711918
0.8748427964766395
0.8748271043645743
0.8748118062019716
0.8748181887276032
0.8748057221255475
0.8747900318170663
0.8747814224488025
0.8747689571864521
0.8748228218893972
0.8748071324056959
0.8747914434887805
0.8747978254599454
0.8747849513276353
0.8748025119250413
0.8747872175222665
0.8747719236719552
0.8747783054193481
0.8747846869362281
0.8747910682226078
0.8747757754075617
0.8748246960069791
0.8748160883448651
0.874800795906493
0.8747957464299722
0.8747871397569432
0.8747714554506386
0.8747557717107691
0.8747400885373041
0.874724405930213
0.8747091170801815
0.874700512903756
0.8747170723351906
0.8747013912762917
0.8746861039459594
0.87468922135296
0.8747057797923715
0.8746933224221164
0.8747098801896025
0.8747012772420825
0.8746855984386183
0.8746703133252475
0.8746550287637456
0.874651951918648
0.8746366682404324
0.8746430492037847
0.874634448549698
0.8746191660150844
0.8746357221323671
0.8746232687249664
0.874626432437237
0.8746139796470686
0.8746824152281755
0.8746887944444889
0.8746759318067902
0.8746606507300613
0.8746449771987028
0.8746296972322044
0.8746140248252018
0.8746054252586509
0.8745929748701696
0.8745805249310553
0.8745652475063713
0.874581800115159
0.8745665232188361
0.8745512468738567
0.8745677988392218
0.8745521300829633
0.874536461903518
0.8745240147812506
0.8745083476745139
0.8744959015086813
0.8744802354745392
0.874464962891373
0.8744492979807232
0.8744340265068118
0.874450577600789
0.874436181016164
0.8744209106054203
0.8744052479025034
0.8743966568137136
0.8743880660348867
0.8745938394029397
0.8746002167648168
0.8745849450478229
0.8745821582910823
0.8745668874507778
0.8746206800135852
0.8746156396150295
0.8746003689971452
0.8745847061649281
0.8745694366558345
0.8745537749465164
0.8745451831932323
0.8745295224862746
0.8745170813258194
0.8745018144132557
0.8745081918245824
0.8744925329144542
0.8745090760882575
0.8745154530236066
0.8745068632008933
0.8744912054442304
0.8745077474487031
0.8744924829068328
0.8744838941178827
0.8744686305566179
0.8744533675457978
0.874438105085393
0.8744224505447271
0.8744100146795977
0.874401426853984
0.8743857738213568
0.8743701213531588
0.874354862044612
0.8743392106981027
0.8743235599159315
0.8743079096980675
0.874299326249436
0.8743057047818009
0.8742904482849864
0.8742747997925114
0.8742595444028459
0.8742567654207317
0.8742631441453991
0.8742796837008785
0.8742640368127701
0.8742487829919852
0.8742402021562086
0.8742465806045586
0.8742313279232005
0.8742478662635129
0.8742542442288507
0.874238992234064
0.874255529542056
0.8742402780738553
0.8742250271553759
0.8742164466874547
0.8742701961257362
0.8742765728841103
0.8742679919511793
0.8742527419074178
0.8742692765836272
0.8742568508736019
0.8742412094719576
0.8742255686339978
0.8742131443832157
0.8742195212503788
0.8742038816486485
0.8742102584529118
0.8742016817125359
0.8741860432775594
0.8741832670716706
0.8741997997227183
0.874184554479209
0.8743900608909443
0.874377635915046
0.8743619960006053
0.8743467489337252
0.8743381711250957
0.8743257479792463
0.8743105023893036
0.8743168757796678
0.8743044536887545
0.8742958774145347
0.874312404463656
0.8743187773605652
0.8743031413233141
0.8742907205984836
0.8742750856298162
0.8742594512243479
0.8745341516749726
0.874521727684393
0.8745093041413231
0.8745007257223836
0.8744854808250861
0.8744702364768774
0.8744546005278911
0.8744393572848327
0.8744241145907735
0.8744406348664504
0.8744470037328937
0.8744345835487722
0.8744189499310838
0.8746243448100947
0.8746408599931017
0.874625615592034
0.8746099796606998
0.8745947363645857
0.8745791015522643
0.8745705243478523
0.8745870387158038
0.8745746182466265
0.8745809833249741
0.8745873481741395
0.8745717151836458
0.8745780799704947
0.8745624477097025
0.8745468160117278
0.8745343978317259
0.8745187672014586
0.8745035291143398
0.8745717819023692
0.8745565429506688
0.8745441257132107
0.8745284963145662
0.8745348607337092
0.8745196240025361
0.8745039958888072
0.8744883683376351
0.8745048785369646
0.8744924637937036
0.8745089733250491
0.8744937387050574
0.874478504633409
0.8744632711100743
0.8744480381350235
0.8744324138406703
0.8744167901086454
0.8744342925505161
0.8744186693469724
0.8744158924020939
0.8744002700918917
0.8743846483438957
0.8744011562504586
0.8744075207850469
0.8744240276860273
0.8744084066348665
0.8743927861458163
0.8743771662188461
0.8743619386298294
0.8743591632052029
0.8743439364879872
0.874328710318643
0.8743130929494296
0.8743194579232925
0.8743108924875183
0.8743023273599142
0.8742871033085764
0.8742714880924787
0.8742562651435902
0.8742727703114771
0.8742791352092134
0.8742639129442307
0.8742804170839266
0.8742651953434802
0.87424958248744
0.8742343618491372
0.8742187501092697
0.8742063489968548
0.8741977877520275
0.8741825691401852
0.8741673510757357
0.8743724956058967
0.8743568830664156
0.874425073438711
0.8744098521079682
0.8743942397389831
0.8743856763470459
0.8743920372687829
0.874376817626911
0.8743612069748619
0.8743483983346478
0.8743331802984194
0.8743179628094448
0.8743094018667708
0.874294185352542
0.87436236213979
0.8743798501409616
0.8743862100238283
0.8743706017288226
0.8743549939950342
0.87436135398175
0.8743527934902465
0.8743371869183508
0.8743219723665427
0.8743283324895509
0.8743131186439128
0.8742975139073782
0.8742823011626779
0.8742666975410942
0.8742514858972129
0.8742362748001785
0.8742206728472788
0.8742054616289758
0.8741902521793624
0.874196613526695
0.8741810134082832
0.8741658052181337
0.8741502062141618
0.8741346077708817
0.874140969546618
0.8741257631693615
0.8741207502341638
0.8741051534414921
0.8740965994905016
0.8740880472948183
0.8740724519306236
0.8740600643663252
0.8740444700654295
0.8740288763249557
0.8740203261145049
0.8740051246372953
0.8740732625187194
0.8740608762752994
0.8740773659744783
0.8740621645649327
0.8740465724677096
0.8740309809307485
0.8740153899540196
0.8739997995374924
0.8739846008869337
0.8741895312611395
0.8741809785603655
0.87416538628944
0.8741530008386781
0.8741374096305222
0.8741218189825061
0.8741066200512057
0.8740914216659321
0.8740977809034914
0.8740892325269571
0.8740955915753915
0.8740800033586631
0.8740648068163492
0.8740492197124895
0.8740406729757962
0.8740282924342232
0.8740130979123312
0.8740666666283926
0.874051080890786
0.8740358867782669
0.8740203021532119
0.8740047180878994
0.8739891345822989
0.8740056166863607
0.8739932387751778
0.8740097202136073
0.8740011760278269
0.8739855939849329
0.8739704035037059
0.8739552135679867
0.8739716942095263
0.8739561138150745
0.8739409249541091
0.8739323830773322
0.8739168042278608
0.8739012259377836
0.8739075853932438
0.8741814143188621
0.8741728681681685
0.8741678596069766
0.8741526691261113
0.8741476611073512
0.8741641347439858
0.8741704886808398
0.874167722920499
0.874152533805465
0.8741373452357232
0.874153817579035
0.8741702893310076
0.8741547104057278
0.8741423355948782
0.8741588066660059
0.8741464322258462
0.8741312456738292
0.8741156688473017
0.8741000925798951
0.8740849068638054
0.8740693317075511
0.8740537571103276
0.8740385738566689
0.8740230003704038
0.8740078182136182
0.8740141727891637
0.8739986005791476
0.8740049550920403
0.8739893836062812
0.8739738126793408
0.87396527542362
0.8739500962094893
0.8739415596856686
0.8739291931399162
0.8739136246897876
0.8739050892798087
0.8738895218207768
0.8738958771505921
0.8738990347849019
0.8738834682723514
0.8738749341690133
0.8738664003718754
0.8738828681196303
0.8740875062166912
0.8740723283497484
0.87405676040401
0.874041193016793
0.8740288277894434
0.8740164630056974
0.8740339164321421
0.8743074975096983
0.8743138437465607
0.8743088371485364
0.8745134309016935
0.8745197731035439
0.8745041999249105
0.874495657137712
0.8744800849501889
0.874464513321219
0.8744489422507724
0.8744333717388191
0.8744210025828884
0.8744058236346772
0.8743906452308657
0.8744070970809195
0.8743947292833663
0.874379551895022
0.8743639845817478
0.8743804357298569
0.874375429463914
0.874360253510175
0.874366596525336
0.8743514212741743
0.8743358561399531
0.8743206819841011
0.8743055083723595
0.8743734918316156
0.8743909300957247
0.8743757560406752
0.874360192144461
0.8743446288062827
0.874362066337359
0.874353530079857
0.8743485255526452
0.8743361630174328
0.8743276276833183
0.8743120666027356
0.8742968964092691
0.8743133428622808
0.8742977828745115
0.8742892489932624
0.8743056946989995
0.8742944403979811
0.8742788818645334
0.874270348933845
0.8742766908319405
0.8742643322429106
0.8742487753644019
0.8742336092958007
0.8742498911984556
0.8742347256534347
0.8742378013154256
0.8742222463062667
0.874206691854595
0.8744111004606128
0.8743959333856213
0.8743803766578243
0.8743718438961673
0.8743594862594929
0.8743439310209865
0.8743353993710086
0.8743326358096284
0.87432027976109
0.8743047263398239
0.8742891734758783
0.8742740113026666
0.8742588496727364
0.8742432984665941
0.8742281379301284
0.8742125878313697
0.8742290263666099
0.8742204955695205
0.8742049464433476
0.8742223733572352
0.874206824754492
0.8741916667723463
0.8741765093332348
0.8741929464535712
0.8741773994919341
0.8741688737282697
0.8741752134682231
0.8741596676595784
0.8741441224078018
0.8741317743828766
0.8741166201881798
0.874122960296262
0.8741293001772508
0.8741137568613198
0.8740982141021078
0.8741146490922469
0.8740991068737359
0.8740839551636721
0.8740716102062659
0.8740564595312298
0.8740627996948171
0.8740472597962662
0.8740317204542322
0.8740165715785881
0.8740229120022929
0.8740077638268495
0.8739922263048964
0.873976689339325
0.8739681706800725
0.873952634701531
0.8739700564605964
0.8739577164155211
0.8739640569848078
0.8739555393142346
0.874004048965099
0.873988514013009
0.8742615571747363
0.8742460181691161
0.8744502138430418
0.8744350618148956
0.8744514834205819
0.8744363319121522
0.8744426627794469
0.8744275119713047
0.8744119719421874
0.8743968222257305
0.874381673051584
0.874366524419719
0.874639502173676
0.8746559174752707
0.8746407647485774
0.8746252228497384
0.8746096815071891
0.8746270843366711
0.8746119332106516
0.874603405857564
0.8745878660178933
0.8745727154946633
0.8745603706274092
0.8745448323920393
0.8745296843645024
0.87451453687907
0.874499389935713
0.874487047484897
0.8744719015754336
0.8744563665910652
0.8744440255725137
0.8744284916427857
0.8744133478648859
0.8744010082783626
0.8743886691333667
0.8743735268806895
0.8744413631758112
0.8744262195087484
0.8744106878202886
0.8743955462572415
0.8744018740035933
0.8743863436066703
0.8743712032916583
0.8743588666662906
0.8743433378720602
0.8743310021864604
0.8743158639445819
0.8743003367527896
0.8742848101164424
0.8742724763602023
0.8742697188175946
0.8742541935619501
0.8742418610150499
0.8742267262626171
0.8742945433454935
0.8743008712006999
0.8742885387012369
0.8742730147748897
0.8742578808186087
0.874245549749544
0.8742304168256647
0.8742148950490543
0.8742017573412701
0.8741932454726049
0.8741781145663559
0.8741844433719292
0.8741693131641605
0.87415379414528
0.8741702019886052
0.8741550728470264
0.8741399442464408
0.874156351457326
0.8741478417700689
0.874154170211684
0.87417156345057
0.8741560466109992
0.8741409196157525
0.8741257931613542
0.8741134686418878
0.8740983432190212
0.8740832183369182
0.8740708952394314
0.874055771388695
0.8740402588378196
0.8740251360753681
0.8740100138535366
0.8739948921722961
0.8739793818186292
0.8739857115745363
0.8739702019393915
0.8739578828440543
0.873964212644816
0.8739490934036823
0.8739339747029654
0.8739184673783388
0.8739033497653234
0.8739197538740803
0.8739042476349607
0.8738887419500411
0.8739051454404186
0.8738928297089859
0.873877714174941
0.8738692140284143
0.8738540994565371
0.8739218626087901
0.8739133621290613
0.8739010475711362
0.8739174484969492
0.8739089485517225
0.8738934458302051
0.8738783327156933
0.8738628310951062
0.8738786452437541
0.8738635332036685
0.8738484217035396
0.8738648212255092
0.8738620742167449
0.873846574548143
0.873831075444553
0.8738225787124819
0.8738074695635702
0.8737923609544446
0.8737772528850759
0.8737617563927269
0.8738294969867951
0.8738143890636805
0.8738020806726194
0.8737865848439516
0.8737714784967877
0.8737591715316195
0.8737564270966227
0.8737536827596554
0.8737600115724052
0.8737477056911886
0.8737392127241097
0.8737269076538549
0.8737114156581687
0.8736959242157879
0.8737123197253374
0.8736972176716546
0.8736817273126887
0.8736662375069301
0.8736539352777856
0.8736388353452488
0.8736552301176465
0.8736524882735852
0.8736373891757084
0.8736906518415374
0.8736751638123524
0.8736600651183635
0.8736449669635076
0.8736298693477561
0.873621381213658
0.8736058958036533
0.8735904109465511
0.8736068001276209
0.8735983130114594
0.8735828291189999
0.8735677344990384
0.8735522517052275
0.8735367694641664
0.873528284355542
0.8735131917869385
0.8734980997571247
0.8734830082660712
0.8734675286426277
0.8734520495717614
0.8734583798145953
0.8734647098314661
0.8734492316397007
0.8734337540004221
0.8734186655431029
0.8734063743188811
0.8733908982731036
0.8733824177362218
0.8733739375020219
0.8733584628636172
0.873343377365395
0.8733497083048782
0.8733447445517696
0.8733292715388088
0.8733455639662796
0.873330479639759
0.8733150077095895
0.8732995363315452
0.8732840655055967
0.8732689837572066
0.8732539025469892
0.8732602339533037
0.8732451534373274
0.873251484773818
0.8732364049520225
0.8732209371843788
0.8732054699686231
0.8731903917747692
0.8731749256557712
0.8731664522998737
0.8731513756089676
0.8731359110136235
0.8731274388071143
0.8731119751904541
0.873128362691583
0.8731447496081016
0.87321211102947
0.8732284958676481
0.8732162152698323
0.8732308645473649
0.8732157893966362
0.8732007147836431
0.8731884355573892
0.8732046089100327
0.8731895353029665
0.873174073888202
0.8731590013633171
0.8731467239758426
0.8731316524762619
0.8731193760143658
0.8731039172292666
0.8730954484637193
0.8730803789534666
0.8730967614659846
0.8730816924697296
0.8730666240108564
0.8731342574230826
0.8731191885643158
0.8731041202428973
0.8730890524587984
0.8730739852119904
0.8730617124047291
0.8730532460524685
0.873044780002087
0.8730363142535685
0.8730240429930632
0.8730085903168808
0.8730617815850261
0.8730590547191183
0.8730436022451982
0.873028150322188
0.8730126989500583
0.8730190289000782
0.873003578241379
0.873009908128314
0.8729976395257545
0.8730140167969642
0.8730017485585172
0.8729932856894043
0.8729778371417993
0.872965570204136
0.8729718999787687
0.872956452638281
0.8729410058483927
0.8729255596090745
0.872910501988806
0.8728982375627581
0.8729146133949939
0.8728991687270172
0.8728869051585799
0.8730901971869045
0.8730747502157902
0.8730911214437528
0.8730826592440888
0.8730963642150243
0.8730813062343261
0.8730728446618772
0.8730577876368228
0.8730423431696879
0.873045494182797
0.8730304384498171
0.8730149952954187
0.8730213218213365
0.8730062673236734
0.8732095065220513
0.873194061278054
0.8731786165843557
0.8731631723848602
0.8731604456558313
0.8731481818022779
0.8731331269220131
0.8731208639919966
0.8731086014988497
0.8733118062930141
0.8735150038482202
0.8734995559362864
0.8734844964064623
0.8735008530467164
0.8734857940302316
0.8734773287198869
0.8734688622760947
0.87345380463395
0.8734383597153494
0.8734233031527553
0.8734396588437426
0.8735071940984614
0.8734917493292753
0.8734980645486812
0.8735043795431701
0.8734893234136394
0.8734742678203148
0.8734658038067207
0.8734721189258671
0.8734566767062892
0.8734434791064384
0.8734345046128813
0.8734190638878725
0.8734036237126982
0.8733885717896447
0.8733731327071483
0.8733794485767246
0.8733640102063894
0.8733579053605232
0.873342467923409
0.873327418696847
0.8733189601241415
0.873303911851869
0.8733570221120394
0.8733415860646724
0.8733261505668557
0.8733324661484801
0.8733174189751118
0.8733023723374207
0.8732873262353783
0.8732718930770532
0.8732596372809166
0.873244205164797
0.8732287735980097
0.873235090013513
0.8732266351916519
0.8732329514203818
0.873220697625997
0.8732179724936602
0.8732025430414833
0.8732188910184272
0.8732034620990635
0.8731880337288305
0.8731726059076985
0.8731575661309809
0.8731425268895153
0.8731302766665865
0.8731180268796163
0.8731029891445026
0.8731193362748798
0.8731070873364516
0.8731134040065177
0.873098367423881
0.8731046840243194
0.873092436218297
0.8730773886491159
0.8730837052856519
0.8732793477223557
0.8732856605412018
0.8732706227666195
0.8732551981420278
0.8732429491836122
0.8732307006609942
0.8732474984636527
0.8732390477826302
0.8732236250915837
0.8732109743011788
0.8731959399949689
0.8731805188936744
0.8731720701555733
0.8731783835351207
0.8731661381215923
0.8731511059498394
0.8731360743128014
0.8731206559218596
0.8731056253610537
0.8730902080600624
0.8730779655213488
0.8730625492606284
0.8730788883887645
0.8730638599072077
0.8730701739760847
0.8730551461839929
0.8731225981937576
0.8731075700039023
0.8730921551356698
0.8730837105227564
0.8732865616623597
0.8732719814959342
0.8732670368648394
0.8732516205316427
0.8732362047466506
0.8732425145164096
0.873227099441482
0.873211684914685
0.8731962708464608
0.8732126026590165
0.8731971892120673
0.8732034990023937
0.8731884733817734
0.8731730611857952
0.8731793710685372
0.8731643466781368
0.8731706564914581
0.8731679354457942
0.873152524984692
0.8731402876490907
0.8731248782272661
0.8731126418181033
0.8730976204831052
0.8731039306973633
0.8730889100511622
0.8730738899388957
0.8730616555233406
0.8730494215426632
0.8730371879968404
0.8730287488631606
0.873013344162106
0.8730296728402527
0.8730142686702962
0.8729992520198274
0.872996534842133
0.8730028455070977
0.8729874429087807
0.8730037703062604
0.872991539745435
0.8729765250998139
0.8729928518209422
0.8729778376855775
0.8729941638031977
0.8730104893406639
0.8729950887958436
0.8729824569004794
0.872967057400938
0.8729516584485844
0.872936260043389
0.8729212490473232
0.8729058517294844
0.8729221765156231
0.8729067797283694
0.8728913834881487
0.8728791584000425
0.8728637631974777
0.8728483685418603
0.8730510184740427
0.873042583441903
0.8730275732236012
0.8730438932379931
0.8730284967501065
0.8730814930428931
0.8730877990604773
0.8730755726551288
0.8731429416403278
0.8731279308517335
0.873119494370929
0.8731040984544505
0.8730887030848186
0.8730764779661989
0.8730610836338824
0.8730526505201118
0.8730689663215921
0.8730662498359725
0.8730725547804842
0.8730575483096641
0.8730425426232726
0.8730488476528808
0.8730338426538722
0.8730188381877211
0.8730351522719769
0.8730225279637764
0.8730755046025492
0.873072788483149
0.8730900807954639
0.8730746903213302
0.8730662592117855
0.87307256270098
0.8730575599448158
0.8730548444332974
0.8730711549821886
0.8730589349495911
0.8731262707441723
0.8731435593443988
0.8731408425473007
0.8731286221453514
0.8731136205245644
0.8731199220541904
0.8731045346017279
0.8731715511754361
0.8731565498577634
0.8731443304784281
0.8731293301763978
0.8731452027442931
0.8731298164817358
0.8731144307653234
0.8730994320588086
0.8731667492093799
0.8731513636566719
0.873167666993019
0.8731554493680276
0.8731470205657834
0.8731316364552755
0.8731162528907582
0.873104037045314
0.8730890409185541
0.8730736589287802
0.8730799589311958
0.8730715296560674
0.873056534919129
0.8730443214337459
0.8730293279629426
0.8730139486701081
0.8729989562702148
0.8730662548998194
0.8730512621039104
0.8730428373931273
0.8730306256674959
0.8730152479886631
0.873000257161533
0.872995328666357
0.8730016284936867
0.8729862524204007
0.8729708768926268
0.8732414534295829
0.8732477484440687
0.873232369096062
0.8732173765449223
0.8732023845256407
0.8731974532320663
0.8731824620979808
0.8731670852718003
0.8731733808237458
0.873158390914246
0.8731461808210957
0.8731311919256921
0.8731227687855896
0.8731073946542549
0.8730920210682183
0.8730983171698339
0.8731146095930703
0.8730992366969633
0.8730838643460717
0.8730688786820556
0.873083793565957
0.8731000848022352
0.8731063799793801
0.8730910088646975
0.8730788029972885
0.8730665975627192
0.8730838666831048
0.8730754466222446
0.8730917359846228
0.8731446353169444
0.8731292654316509
0.873116091841235
0.873100723006951
0.8730853547175934
0.8730769356752482
0.8730942018570921
0.8730857829564052
0.8731020695366912
0.8730898665023934
0.8730748860448214
0.8730811796600414
0.8730874730521428
0.8730724934336027
0.8730575143460946
0.8730421498190089
0.8730271718003213
0.8730434568214428
0.8730284793105278
0.8730316140944178
0.8730347487671903
0.8730197722069452
0.8730075734426832
0.8730238570794825
0.8730116586752017
0.8729966835857925
0.8729817090271419
0.8729691100510846
0.8729537506301132
0.8729600443844447
0.8729446856684601
0.8729362729975247
0.8729425667269847
0.8729598270292842
0.8729761083382915
0.872961136532153
0.8729584280216387
0.8729434570592977
0.872928486627456
0.8729135167260859
0.8728981615555331
0.872889751199296
0.8729060314422277
0.8728910629995045
0.8728757093148484
0.8728820026677706
0.8728735933427416
0.8728582407835188
0.8728428887682212
0.8728591678225455
0.8728754463001401
0.8728628545625098
0.872930047124032
0.8729150809072679
0.8728997295167283
0.872916005834238
0.8729010406614162
0.8729682015112203
0.8729532359440497
0.8729378852371897
0.8729225350740738
0.8731245807388442
0.8731123887600608
0.8731186759152747
0.8731159659578784
0.8731222528270629
0.8731069010300131
0.8730915497766784
0.873097836744242
0.8731041234891479
0.8731014140773605
0.87308644959635
0.8730714856452901
0.8730777724115169
0.8730728518812423
0.8733429283662343
0.873327575380113
0.8733122229376525
0.8732968710388244
0.8732884592818587
0.8732731083473463
0.873279390653605
0.873289540223169
0.8732745755907514
0.8732592259890666
0.8732438769197026
0.8732289138903795
0.8732139513908149
0.87320176344136
0.8731868019521234
0.873171455534395
0.8731886940647128
0.8731737336012987
0.8731583882297966
0.8731756260760376
0.8731606666383126
0.8731453223129012
0.8731625594751135
0.8731503745923548
0.8731354166605807
0.8731204592582628
0.8731051170022447
0.8733070128315285
0.8732986044678374
0.8732832598737296
0.8732995150022708
0.8735013931001963
0.8734864310743671
0.8734742426166802
0.8734693181181926
0.8734755937287061
0.8734606332183859
0.8734778602263322
0.8734625149040339
0.8734475554192521
0.8734322111761755
0.8734494374677966
0.8734557126528214
0.8734619876157982
0.873453578890461
0.8734386211517458
0.873423278695516
0.8734295537882426
0.8734211462317255
0.8734058048988932
0.8734030927864308
0.873388137528434
0.873373182799546
0.8735749810300368
0.8735665717933757
0.8735512295163592
0.8735428195721339
0.8735278634298135
0.87353413545174
0.8735187298912126
0.8735033898171973
0.8734912070956938
0.8734762531888384
0.8734924954167843
0.8734771568919674
0.8734622040270079
0.8734468665804387
0.873431914780048
0.8734169635084941
0.8734332050615379
0.8736349415640776
0.8736412102505884
0.8736258712658841
0.8736421079759725
0.8736299256020645
0.8736272107255065
0.8736434465506073
0.8736281088824731
0.8736127717567276
0.8735978201953246
0.8735824841363331
0.873567148630774
0.8735518136674888
0.8735364792464487
0.873521145367625
0.8735373804845408
0.873532459396987
0.8735486937398507
0.8735549620671378
0.8737566286569978
0.8737539122605009
0.8737385764354546
0.8737232411525977
0.8737079064119013
0.87369295603168
0.8736780072815246
0.8736630590598363
0.8736792882247398
0.8736639556161601
0.8736490084354661
0.8736552736602289
0.8736399422890764
0.8736246114598598
0.8736162086285675
0.8736689313419445
0.8736539856582964
0.8736455827533842
0.8736618093590346
0.8736534066128562
0.8736596707634288
0.8736512669281972
0.8736359383370981
0.8736422024642712
0.8736300284842438
0.8736150858648807
0.8736001437735906
0.8735852022103457
0.8735698764116534
0.8735577047850777
0.8735423800138077
0.8735374617941546
0.873525291385436
0.8735415158160383
0.8735265771364686
0.8735112542688682
0.8735782596866205
0.8735629364473712
0.8735545382683704
0.8735608020629645
0.8735458646261003
0.8735374657704271
0.8735221446052316
0.8735068239813244
0.8734915038986768
0.8734793370964941
0.8734856014449295
0.8734772059670028
0.8734650400620794
0.8734528745869252
0.8734501659064411
0.8734348487186089
0.8734222837959044
0.873406967641567
0.8733948042663368
0.8733798737183028
0.8733645591244364
0.8733618523384887
0.8733780724923278
0.8733627587416254
0.873347445531787
0.8733390545691637
0.8733237423187382
0.8733084306090949
0.8732931194402053
0.8732809604378619
0.8732725713900217
0.8732641812157674
0.8732492564012936
0.8732339476289371
0.8732186393971733
0.8732102521902576
0.8731949449174072
0.873180022642841
0.8731647164441966
0.8731809352102541
0.8733823378198522
0.8733674132907877
0.8733647074579398
0.8733493993500021
0.8733372425738158
0.8733250862268337
0.8733097796289943
0.8732948579614543
0.8732795524375846
0.8732646318303872
0.8732497117499265
0.8732344078334063
0.8732260228648471
0.8732233200529428
0.8732080174125836
0.8732242308342727
0.8732089287180049
0.8732758720640442
0.8732821346965958
0.8732667500834227
0.8732518325987044
0.8734531593161631
0.8734410045705425
0.8734288502539181
0.8734135466870268
0.8734307280140652
0.8734154249541419
0.8734216841295454
0.8734067660167427
0.8734594086976241
0.8734444904456309
0.8734323377831804
0.8734174205352881
0.8734336251129391
0.8734398831941705
0.8734245824027175
0.8734092821511749
0.8734155403306547
0.8734071560126958
0.8736084160563545
0.8735962624315053
0.8736025168707234
0.8735871663948991
0.8735722493103825
0.8735573327521624
0.873542416720211
0.8735275012145004
0.8735125862350026
0.87349767178169
0.8734827578545347
0.8734674603551497
0.8734525474870002
0.8734376351449242
0.8734292512343755
0.8734171037706208
0.8734233598253545
0.8734084490500968
0.8733931547498529
0.8733778609890809
0.8733625677677523
0.8733480832885703
0.8733642810873179
0.873349372931642
0.8733372288044915
0.873328849711704
0.873313558972752
0.8733198156398788
0.873336985895066
0.8734038667811269
0.873388959767562
0.8733736693167915
0.8733587633613691
0.8733466209957756
0.8733317160428963
0.8733379715073782
0.8733295940265539
0.8733143062399426
0.8732989642693939
0.8732864243375492
0.8732715220225595
0.873259382907504
0.8732444815946662
0.873229580807216
0.8732326952463645
0.8732488885117977
0.8732461887272664
0.8733129501288035
0.8732976655998963
0.8732892907492592
0.8733418798257271
0.8733265955951275
0.8733116957241135
0.8732964125643267
0.8734974830052833
0.8734821971096987
0.873488447606684
0.8734731624091587
0.8734578777504137
0.8735247211447414
0.8735195211398274
0.8735073819328344
0.8735235655061028
0.8735086650522828
0.8734937651236259
0.8734784819872503
0.8736347738173486
0.8736410204141388
0.8736361136293578
0.873627735766421
0.8736124516158968
0.8735975516962781
0.8735891749556502
0.8735742759712177
0.8736220256690642
0.8736067429656013
0.873594605430025
0.8736117560208013
0.8735996188245841
0.873584337592865
0.8735694405310261
0.8735756867381422
0.8735604067356492
0.8735765833877542
0.8735644480940105
0.8735523132278141
0.8735370347137216
0.8735221403220426
0.873506862877704
0.8735131093069053
0.8734978325598454
0.8734825563509548
0.8734676642305677
0.873483839666926
0.8734754681750005
0.8734670969779653
0.8734522061790029
0.8734438356865308
0.8734285623119188
0.8734457091819104
0.8734335796124967
0.8735003739934855
0.8735066191069166
0.8734913459715131
0.8734760269950151
0.87349219886598
0.873477310247163
0.8734620387036418
0.8735145710286677
0.8735671015036708
0.8735549719325556
0.8735400835192222
0.873524812214889
0.8735131290568465
0.8734982421666505
0.8734829724056253
0.8734677031822867
0.8734555768560407
0.8734727175146754
0.8734574492783362
0.8734636931684421
0.8734484256285595
0.8736492526922354
0.8736554928760638
0.8736402227660816
0.8736318530896567
0.8736234837078974
0.8736396467204443
0.8736243779645649
0.8736094930467766
0.8735973669995627
0.8735820997941381
0.8735672164064818
0.8737680024970261
0.8737527330944409
0.873744362910887
0.8737505999930115
0.8738031004273193
0.8738698448098409
0.8738545749585607
0.8738393056447431
0.8738309348214578
0.873815666461089
0.8738003986381019
0.8737855145518535
0.8737733886079215
0.8739741251385414
0.8739803569703514
0.8739682282380227
0.8739744599542837
0.8739591912177491
0.8739439230185339
0.8739355519746356
0.8739202847286295
0.8739050180198621
0.8738901349735273
0.873875252450893
0.8738725469187614
0.8738576652292218
0.8738427840633074
0.8738306603117622
0.873815397059733
0.8738005174227692
0.8737856383093215
0.8737707597193624
0.8737554985950374
0.8737402380076222
0.8737249779570886
0.8737101014810206
0.8737163355453921
0.8737225693904551
0.8737073107022046
0.8737234594472846
0.8737082013022801
0.8736928885594152
0.873677631488811
0.8739458923305531
0.8741465163840599
0.8741626557007517
0.8741505303748346
0.8741352665975289
0.8741231421797552
0.8741078794209454
0.8740926171989424
0.8740773555137178
0.8740620943652434
0.8740472166698633
0.8740350950795779
0.8740202183821699
0.8740049593117621
0.8740574063475198
0.8740421471598363
0.8740483728648668
0.8740645096506358
0.8740707347435646
0.8740558592504609
0.874040601431374
0.8740253441487879
0.8740100874026745
0.8739952140218634
0.8739903123969218
0.873975057071303
0.8739598022820502
0.8739476856378813
0.8739539116901511
0.8739390408655656
0.8739237877820393
0.8739116726228863
0.8738968033249581
0.8738819345497593
0.8738683040932617
0.8738844389386624
0.8738695711648119
0.8738866759264982
0.8740871705530933
0.8740719172788374
0.8740598014326117
0.8740445491755209
0.8740507719935505
0.8740359031255429
0.8740206520925756
0.874026875002492
0.8740120073383293
0.8740093025409351
0.8739944357081046
0.8739795693977699
0.8739956980351158
0.8739804495845576
0.8739652016698789
0.8740176134632976
0.8740055015516668
0.8739902540005566
0.8740073509315983
0.8739924864839581
0.8739776225586472
0.8739627591556381
0.8739475136949062
0.8739354045043904
0.8739205426264739
0.873936668617248
0.8739428909254319
0.8739307826670444
0.8739159219146521
0.8739010616843768
0.8738858194499589
0.8738809236213476
0.873868419064126
0.8738535607123972
0.8738383203833001
0.8738230805895996
0.8738082238171851
0.8738048124405479
0.8737899565108933
0.8737747186373306
0.8737626160972872
0.8737473792281101
0.8737352775933407
0.8737204241894505
0.8737055713072815
0.8736903365213436
0.8736751022705042
0.8736602509667657
0.873645400184638
0.8736425271697575
0.873690116352488
0.8736752658282663
0.8736600334471359
0.873676156083706
0.8736609242218822
0.8737275175739054
0.8737122853451452
0.8736970536512901
0.873684437723615
0.8736692070535684
0.8736539769183441
0.8736391296359481
0.8736242828748936
0.8736090543305431
0.8735938263209029
0.873578981137131
0.8735641364745902
0.8735489100554891
0.8735650303973439
0.8735811501732252
0.8735659242573288
0.8735506988759846
0.8735458124535231
0.8735309701972265
0.873516128461985
0.8735009050236876
0.8735071295197566
0.8735232480484273
0.8735149049580011
0.8735000648072074
0.8734852251773402
0.8734703860683718
0.8734551653031493
0.8734399450721856
0.8734247253754525
0.8734220344922852
0.8736222346768379
0.8736101447950144
0.8735948642144997
0.8735865214778127
0.8736340782392185
0.8736219889981721
0.8736071503536239
0.8735923122298305
0.8735770925301111
0.8735833136141864
0.8735712263244811
0.8735591394589434
0.8735470530175508
0.8735318354471007
0.8735380567794683
0.8735259713441287
0.8735111369875223
0.8734990524485258
0.8734842190846844
0.8734904407066907
0.8734752259981632
0.8734600118234569
0.873444798182544
0.8734299670715064
0.8734178854403037
0.8734241075710881
0.8734092776034681
0.8733944481561157
0.8733861125933363
0.8733777773229765
0.8734443043898742
0.8734505254024622
0.8734535736568907
0.8734696812512048
0.8734548525650858
0.8734396424834023
0.8734275632252075
0.8734127360579521
0.8733979094107657
0.8734134607251455
0.8734295670455614
0.8734357872256294
0.8734330981775864
0.8734210205169209
0.8734058134290085
0.8733906068744254
0.8734067119010194
0.873398378900304
0.8733835551046629
0.873368350006911
0.8733844542942142
0.8734015261742312
0.8736015441884771
0.8736077600445459
0.8736552747434536
0.8736400664812812
0.8736252405274786
0.8736104150935292
0.8736055337921442
0.873672023043411
0.873724319610044
0.8737091117371343
0.8736942861323687
0.8736794610473895
0.8736646364821691
0.8736498124366804
0.8736560260301917
0.873641202655329
0.8736259981053301
0.8736107908224723
0.873595969019953
0.8735838944319333
0.8735718202671823
0.8736193197730394
0.8736044988601418
0.8735924249691183
0.8735776050470831
0.8735627856445076
0.8735479667613644
0.8735541807241114
0.8735389808966342
0.873524163209737
0.873530377262938
0.873525499502609
0.8735103012431501
0.8734954850974309
0.8734806694709571
0.8734658543637014
0.8734506582146012
0.8734358441523853
0.8734210306093052
0.8734058360443553
0.8733910235461502
0.873397238734438
0.8733851724939865
0.8733731066763408
0.8733579142820478
0.8733427224200835
0.8733279125846081
0.8733131032680388
0.8732982944703481
0.8732834861915089
0.8732751633782497
0.8732599745626561
0.8732447862792005
0.8732299799752646
0.8732147927493195
0.873199987489475
0.8731916670135006
0.8731796075440871
0.8731769261859997
0.8731742449218419
0.8731804618386834
0.8731656587359887
0.8733654636836548
0.8733506578593523
0.8733667438414465
0.8733729568425714
0.8733581516649295
0.8733429656519621
0.8733346444206297
0.8733198406917375
0.8733046561474767
0.8732894721350272
0.8733065238549019
0.8732913403415212
0.8732761573598877
0.873282370859296
0.8732740490330025
0.8732588155036727
0.8732436341549143
0.873228453337781
0.8732136543193293
0.8732198682603387
0.8732050699104057
0.8731898908315904
0.8731778370938528
0.8731626590233005
0.8731688733131472
0.8732352770883259
0.8732200988093464
0.8732049210617913
0.8731989617670313
0.873184166114545
0.8731694481250465
0.8731542723268616
0.8731515931019508
0.8731364181475864
0.873152498869542
0.8731498198163617
0.8731346456898722
0.873201036116939
0.8731858616252021
0.8732333013778112
0.8732181268525354
0.8732060766288954
0.8731909031112467
0.8731825899295493
0.8731674173540381
0.8731736292767855
0.8731653168338335
0.8731501453571588
0.8731563572560408
0.873151492869425
0.8731363224311152
0.8731211525237322
0.8731059831472483
0.8731220590554939
0.8731100132539134
0.873095225888867
0.8730800580277132
0.8730652717042561
0.8730504858982195
0.8730353196159926
0.8730232765965216
0.8730084923012803
0.8730606943427203
0.8730459099101575
0.8730307450346381
0.8730445581478558
0.8730507699378023
0.873035986713401
0.873235556249542
0.8732616383282178
0.873277706732954
0.8732746104419005
0.8732598245949764
0.8732446583650375
0.8732607259425277
0.8732455602273798
0.8735123552845936
0.873504040719556
0.873510243169172
0.8735164454018244
0.8735325065396807
0.8735173376626616
0.8735025501565549
0.8734942373400304
0.8735416343650323
0.87352958775627
0.8735456469790275
0.8735304794638261
0.8735366803664493
0.8735215135385198
0.8735090716817118
0.8735260954094055
0.8735109295621966
0.8735171302645257
0.8735019651044444
0.8734871812284567
0.8734751378887852
0.8734911949748899
0.8734760313288823
0.873493053253106
0.8736925031429135
0.8736986998034363
0.8736839142971893
0.873668728974834
0.8736749257259895
0.8737270768745918
0.8737122919061748
0.8736971267808022
0.8736823428528726
0.8736792657430371
0.8736644826441968
0.8736805324909085
0.8736657498867447
0.8736509677993739
0.8736670170406897
0.8736522354479269
0.8736370737578929
0.8736222932052166
0.8736071325685195
0.8736231811734467
0.873608021051174
0.8736743057374429
0.8737405881067946
0.8737927217020831
0.8737779402374167
0.8737627787352581
0.8738149092095195
0.8737997475912195
0.8737849670370096
0.8737698064718402
0.87375464642552
0.8737706890874987
0.8737768810251163
0.8737830727463423
0.8737990792262968
0.8737839200039522
0.8737691417923483
0.8737543640971672
0.8737713695593612
0.8737593303024235
0.8737441730988263
0.873735864484486
0.874002343339561
0.8739871826847955
0.8739751407091848
0.8739603614805337
0.8739455827682596
0.8739304241644557
0.8739156464915
0.8739004889402506
0.8738884497411763
0.8738732931945533
0.873879481176699
0.8738643253162305
0.8738522875900019
0.8738584756147959
0.8738437012634697
0.8738285470868145
0.8738137737743192
0.8737986206497266
0.8737838483759534
0.8737690766181789
0.8737539250681527
0.873739154348937
0.8737453433768922
0.8737305733234547
0.8737154235042359
0.8737006544891648
0.8736858859899157
0.8736920754076941
0.8736982646093087
0.8736831166770023
0.8736683495155301
0.8736532026345946
0.8736380562826229
0.8736232906814846
0.8736081453807187
0.8735930006088339
0.873584700001464
0.8737838731878573
0.8737900597061525
0.8737752929979412
0.8737601466299155
0.873776174631746
0.8738282520863949
0.8738134857426056
0.8737983397655007
0.8738143659813712
0.8738023362720763
0.8737875714117677
0.8737937567855703
0.8737854545574437
0.8737703106010016
0.8737555473306162
0.8737472462041853
0.8737321037625979
0.8737173419321456
0.873702200541108
0.8737182253580685
0.8737244109705952
0.8737092702489784
0.8736941300558614
0.8737003157650486
0.8736920169064007
0.8736768778070695
0.8736929011083324
0.8736990864071694
0.8737149157799441
0.8736997773377662
0.8736850194202398
0.873676721139239
0.8736646986599187
0.8736564017260777
0.8736412656257008
0.8736261300535422
0.8736113749660971
0.8736030795417382
0.8735879454281109
0.8736039666466272
0.8735888330456253
0.8735740798960762
0.8736261272589358
0.8736109940633945
0.8735962406075278
0.873581488358276
0.8735667366237482
0.8735729219654746
0.8735577910180932
0.8735430404689771
0.8735590593965481
0.8735542033438791
0.8735459089791576
0.8735338931856492
0.8735256015726945
0.8735135865525857
0.8734984587515473
0.873486444624009
0.8735034253949905
0.8735096105463783
0.8735256272630947
0.8735229512808907
0.8735399302305398
0.8735248038169047
0.873509677930883
0.8734945525724471
0.87350073712351
0.873485992199656
0.8734708680455835
0.873456124156867
0.8734410010511222
0.8734258784728111
0.8734175913459453
0.873414917807553
0.8734001761798992
0.8734171534215928
0.873402412269042
0.8733872919456523
0.8733934770729015
0.873378737104223
0.8733704519551864
0.8734224674779734
0.8734141818554099
0.8734021746431095
0.8733870561691224
0.873375049848386
0.8733599323744119
0.873344815427528
0.8733300786197958
0.873314962720392
0.8733066801273717
0.8733727979015788
0.8733576820479927
0.8733638660741574
0.8733491304756184
0.8733553144352592
0.8733504657428824
0.8733357311484418
0.8733517402874501
0.8733687112716418
0.8733539771296326
0.8734059748081009
0.8734121570225816
0.873429125770713
0.8734451316080002
0.8734513128168441
0.8734430301571011
0.8734492111871264
0.8734344768572426
0.873437496481459
0.8734227637083825
0.8734107622051417
0.8733960304113779
0.8733812991310246
0.8733665683640546
0.8733582870759262
0.8733435572232735
0.8733497389095337
0.8733559203803778
0.8733439217146349
0.8733319234670004
0.8733171953568537
0.8733024677599084
0.8733086495158461
0.8732935432069505
0.8732784374244071
0.8732637115289709
0.8732513209812302
0.8732362167236868
0.8732242222334423
0.8732091189741963
0.8731940162411413
0.8732100183671405
0.8731949161445731
0.8731798144481331
0.873165092579104
0.8731810940939861
0.8731663727155181
0.873151651849874
0.8731365522221416
0.8731535148353103
0.873159697247534
0.8731445982905508
0.8731605982115719
0.8731765975752889
0.8731925963817309
0.8731806062022207
0.8731658873959668
0.873181885553083
0.8731671672371861
0.8731551783356883
0.8731613596423566
0.8731462632637468
0.8731311674108868
0.8731164512595709
0.8731040693170122
0.8730893541500148
0.8730955359570373
0.8730835499727212
0.8730688359316221
0.8730537432666842
0.8730697397553012
0.8730866970345385
0.8730838888480198
0.8730900699968249
0.8730749782759897
0.8730667108195705
0.8730519991208601
0.8730372873426329
0.8730225766683439
0.8730078665062205
0.8729931568562359
0.8729784477183633
0.8729664669018165
0.8729726490186185
0.8729579410058156
0.8729428544744099
0.8729281474922164
0.8729198843182587
0.8729358781251156
0.8729207930280326
0.8729060874536881
0.8728910034001832
0.8728971858620104
0.8728821024884632
0.8728673986111747
0.8728523162810136
0.872837613433866
0.8728536061674518
0.8729196190678613
0.87290491581709
0.8728898341463525
0.8728747530004961
0.8731401803308062
0.8731561661298135
0.8731410811369318
0.8731291022852952
0.8731140182882694
0.8731300034299043
0.8731459880152829
0.8731340099119461
0.8731859209490227
0.8731712161347933
0.8731773915702457
0.8731691277977816
0.8731544240431833
0.8731424470433866
0.8731584291876481
0.8731464525348905
0.8731313713848781
0.8731193956195018
0.8731145607308067
0.8731025856744983
0.8730875063368895
0.8730755321677858
0.8730604538253445
0.8730521924103204
0.8730681733445559
0.8730534746706329
0.8730596504354152
0.8730658259853696
0.8730511659772836
0.8730360898943443
0.8730334299656812
0.8730187334298027
0.8730035751265203
0.8729953175386345
0.8730112966827676
0.8730030378466371
0.8730092134145493
0.8729972439385961
0.8729821711528222
0.8729674775527794
0.8729524058088075
0.8729585817202171
0.8729435106550719
0.8729953934125665
0.8729871354448997
0.8730530897818296
0.8730411214160222
0.8730472951406792
0.8730390389462109
0.8730307830388299
0.8730157128145901
0.8730037461389858
0.8729890554847325
0.8729834045204252
0.8729687147305877
0.8729540254514951
0.8729393366831208
0.8729242698824
0.872909203517967
0.872894137764872
0.8728794510588458
0.872864386346686
0.8728524245895573
0.8728377393744366
0.8728230546698221
0.8728079919852854
0.8727933083081815
0.8728451720340634
0.87283321185829
0.8728483282217857
0.8728336448644439
0.8728253956833536
0.8728912398358962
0.8728761780605602
0.8728614952399322
0.8728468129296295
0.872838564236476
0.8728266060460944
0.8728119251074965
0.8730054633303163
0.8729972124536702
0.8729825293158405
0.8729984953546617
0.8729838127048056
0.8729718534451105
0.872956793409522
0.8729727587858654
0.8729580776035998
0.8730239831710072
0.8730157311629766
0.8730074815414286
0.8729928007761608
0.8730587011603603
0.8730648696458609
0.8730501886487422
0.8730355081617077
0.8730235504970314
0.8730297191645302
0.873015039798139
0.8730003609417402
0.8729856825953073
0.8730375123490693
0.8730292640687455
0.8730142077445745
0.8730022521114713
0.8730084202917461
0.8729933651141473
0.8729782741840133
0.8729635982606998
0.8729485446460092
0.8729334915542133
0.8729396602859298
0.8729246078712882
0.8729099341543611
0.8728952609470972
0.8729112193515314
0.8728992679983669
0.8728845957407563
0.8728695458506698
0.8728855035931746
0.8728708323389185
0.8728588827246934
0.8728438343264037
0.8728291645599325
0.8728451216181857
0.8728300742426991
0.8728818842003802
0.8728668367091226
0.8728517897403836
0.8728371213639707
0.8728432897339438
0.8728494578897334
0.8728347903177821
0.8728228438187354
0.8728387982164934
0.8728237535630379
0.8728397073910692
0.8728246632441692
0.872812717957836
0.8727980528059539
0.8727861083962526
0.8727778700637995
0.8728437169835224
0.8728290523117844
0.8728140101777309
0.8727993465306948
0.8727846833926894
0.8727696428119696
0.8727546027533472
0.872739941155394
0.8727558925615921
0.8730206263591016
0.873005960907646
0.8730121238852785
0.8729970811845971
0.8729820390060231
0.8729669973495295
0.872951956215089
0.8729372934822476
0.8729253505944562
0.8729106888321687
0.8728956497188123
0.8728809889807205
0.8728663283090543
0.8728512907482705
0.8728362537093254
0.8728280180803633
0.8728133597875795
0.8727987020034463
0.8727840447279372
0.8727758105763251
0.8727675767104276
0.8729655028272556
0.8729504658938643
0.8729354294822083
0.8729207713603896
0.8729057359855693
0.8728910788874256
0.8728828440217838
0.8728681878292581
0.8728562504907711
0.8728415952680092
0.8728265628314081
0.8728327257137907
0.872818071661681
0.872803418117925
0.8727883873864423
0.8727801555874087
0.8727682214321282
0.8727841615580807
0.8727691322033279
0.873005089559854
0.8730210247484408
0.8730369593843078
0.8730219266880058
0.8730099897886431
0.8730051717218128
0.8729932355270155
0.8731747573201636
0.8731601010012707
0.8731662562831266
0.8731512231694769
0.8731671530609336
0.8731521204530746
0.8731370883665294
0.8732028571288086
0.8732498532322489
0.8732560062108676
0.8732477693013714
0.8732327368595995
0.8732177049390814
0.8732030510721376
0.8731880201875007
0.8731797844722428
0.873165131435558
0.8731504794962006
0.8731566332375426
0.8731419819535043
0.8731579075867867
0.8731459732964117
0.8733309125189391
0.8733158817628626
0.8733039453547671
0.8732892930410289
0.873274263787964
0.8733259771416315
0.8733109477737263
0.8732962963544649
0.8732812680219785
0.873269333661972
0.8732754838502178
0.8732604566598223
0.8732458073852439
0.8732338744671203
0.8732497940918995
0.8732347683884027
0.8734324668873332
0.873417438538981
0.8734027880671921
0.873388138103157
0.8733731113042229
0.8733611778343555
0.873358522043917
0.8734102178082406
0.8734019833647331
0.873387334937691
0.8736516220298407
0.8736433838316613
0.8736287319834677
0.8736348739202122
0.8736202227271628
0.8736361309695223
0.8736422724588517
0.8736340352789977
0.873619007864666
0.8736349150256869
0.8736508216355624
0.87363888666245
0.8736242374303334
0.8736095887057513
0.873594563276783
0.8735799155737258
0.8735761602453336
0.8735679256374775
0.8735532791569789
0.8735413475272277
0.8735263248417684
0.8735113026767104
0.8734966581916545
0.873482014213881
0.8734737822349399
0.8734591391606098
0.8735248260289183
0.8735101825777738
0.873525948247636
0.8737235081770202
0.8737296456005947
0.8737149996168366
0.8736999770460196
0.8737158761937923
0.8737317747909261
0.8737167527100317
0.8737228896129297
0.8737109587651368
0.8736963148801584
0.8736843849056782
0.8736761503082092
0.8737418163590271
0.87372679592494
0.8737426918556073
0.873728048942446
0.8737130295268792
0.8736980106313753
0.8736833692522935
0.8736687283801672
0.8736568009485993
0.8737037159705161
0.8736917883462239
0.8736771483421581
0.873662131887727
0.8736474929038883
0.8738449618138188
0.8738303201719921
0.8738220854715802
0.8738101572436022
0.8737951400464335
0.8737832126977765
0.873768573391862
0.873753557694199
0.8737416316845592
0.8737297060877411
0.873714691842412
0.8737000549892041
0.8736854186426283
0.8736704059432855
0.8737360402736137
0.873721404064165
0.8737063915214837
0.8736913794983932
0.8736763679948668
0.8736617338311217
0.8736471001738453
0.8736320902158083
0.873617457577911
0.8736830826031347
0.8736684495892901
0.873653440300707
0.8736452134744038
0.8736305818753315
0.8736155740210024
0.873632415943098
0.8736385491024802
0.8736239186312758
0.8736092886663073
0.8735946592075485
0.8735800302549731
0.8735650250926135
0.873580910622211
0.873574659718169
0.873590544531492
0.8735755402255254
0.8735605364386583
0.8735764206719576
0.8737737473490607
0.8737587409122979
0.8737441116519685
0.8739414251891572
0.873926416630825
0.8739117852294286
0.8739179116474343
0.8739096835195582
0.8738946765485227
0.8739105522556643
0.873926427413673
0.8739114209316732
0.8738967915608788
0.8739029174965371
0.8738909988036055
0.8738790805229001
0.8738949545779774
0.8738803267568338
0.873886452447548
0.873871448732742
0.8738568220768785
0.8738421959268476
0.8738339712422935
0.8738193459931709
0.8738254721027772
0.873810847506356
0.8738267199965607
0.8738148052999725
0.873799805158544
0.8737851820172635
0.8737701829066534
0.87375556078312
0.8737405627032215
0.8737259415973296
0.8737109445480362
0.8736963244596799
0.8736813284408848
0.8736694183172901
0.8736575086054612
0.8736636359241554
0.8736490179171644
0.8736340240121534
0.8736190306254873
0.8736040377571392
0.8735890454070825
0.8736049165184291
0.873589924671439
0.8735749333426781
0.8735722806970789
0.8735881510009639
0.8735735368249642
0.8735894065585831
0.873574416534192
0.8736259718770717
0.8736109817388766
0.8736625346679747
0.8736475444160271
0.873663411225301
0.873648421432772
0.8736333805676729
0.8736502009372318
0.8736419851128809
0.8736588047524744
0.8736618499964733
0.8736472380822355
0.8736326266729365
0.8736176395277587
0.8736831180979647
0.8736749026985282
0.8736666868869472
0.8736547838066936
0.8736465693225759
0.8736319596918408
0.873616974370604
0.873623098684687
0.87360811403428
0.8735935060773891
0.8735788986251953
0.8735706850534296
0.8735768096381594
0.8735622032313579
0.8735472211858591
0.8737407275378757
0.873726119056616
0.87373224042765
0.8737176325976282
0.8737030252722209
0.8737188829018144
0.873704276059392
0.8736896697215238
0.8736746878033445
0.8736627889019408
0.8736478079654836
0.8736451561228415
0.8736403471396444
0.8736284496532283
0.8736345714423974
0.8736195922867328
0.8736046136484026
0.8735896355273798
0.8735814248904913
0.8735732159284318
0.8735582391254565
0.8735432628396896
0.8735350549617868
0.8735231613476521
0.8735390168806066
0.8735240419610365
0.8735090675585652
0.8734944696346344
0.8734798722147669
0.8734648993504495
0.8734503029451206
0.8734357070437765
0.8734207357173747
0.8734061408304116
0.8734034942126131
0.8733885242176367
0.8733858779953197
0.8733712847178382
0.8733774084099952
0.8733624398989273
0.8733478477817158
0.8733359610942948
0.8733213699378677
0.873306403427499
0.8732982027545383
0.8733043269682204
0.873296126614178
0.8732811615727317
0.8732979677000982
0.8732897678803888
0.8732815676484454
0.8732733683947946
0.8732584050374183
0.8732438179892779
0.8732596701342635
0.873251471824468
0.8732365098778149
0.873221548447536
0.8732069632939587
0.8731920028898644
0.8731774187494505
0.873193270125451
0.8733491419014847
0.8733521148676997
0.8733439162359423
0.8733289550176289
0.8733170737833721
0.8733231953468863
0.87332931669917
0.8733143567652223
0.8733311559410851
0.8733161964915869
0.8733016132278414
0.8733174591797831
0.8735142592814185
0.8734992977054788
0.8734847122894079
0.8734697517393464
0.8734578705357616
0.8734429109648426
0.8734490289850262
0.8734408296959257
0.8734262467978454
0.8734323647888809
0.8734177825398631
0.8734059036671216
0.8734120216924652
0.8733974405488261
0.8733824843422182
0.8733776862755724
0.8733631064785149
0.8733583089115587
0.8733751009556804
0.8733632244578667
0.8733662688649146
0.8733580743720064
0.8733434964216903
0.8733285434665049
0.8733259011076587
0.8733417395364483
0.8733462363850688
0.8733414399362587
0.8733332468605481
0.8733213731322198
0.8733728146102927
0.8733646214174153
0.8733500458677002
0.8733354902905724
0.8733209157457059
0.8733161203949998
0.8733042483949022
0.8732892997254453
0.8732747269819536
0.8732597793368521
0.8732452076047189
0.8732329468179741
0.8732983329816466
0.8732837613384904
0.8732755715167801
0.8732673819774192
0.8732524362625491
0.873237866415223
0.8732232970701757
0.8732391307154874
0.8732241865180023
0.8732092428356744
0.8731946749884287
0.8731801076433494
0.8731651654933964
0.8731809985032545
0.873196830967363
0.873202947851137
0.8732187793912598
0.873203751946468
0.8732098683947269
0.8732612843130514
0.8732771137565911
0.8732744740598457
0.8732626085056534
0.8732687234127143
0.873260536954849
0.8732486722541868
0.8732645002785036
0.873249935746372
0.8732349965125982
0.8732411112632539
0.87323632034461
0.8732424348617486
0.8732274967867732
0.8732433232670236
0.8732287608562285
0.8732141989472049
0.873202337293312
0.8731874011958707
0.8732032270036175
0.8732546253213876
0.8732400642210788
0.873225128502922
0.8732105684123979
0.8731960088234961
0.8731814497361908
0.8731875637239493
0.8731726301964581
0.8731580722641736
0.8732094633919388
0.8731949053267298
0.8731803477630129
0.8731657907007623
0.87315393314936
0.873139377043479
0.8733250907304486
0.873310157149133
0.873295224082192
0.8732904344593492
0.8732755022464013
0.8732609455509966
0.8733262636720208
0.8733420808202867
0.873393456389781
0.873378523688459
0.8733635915014105
0.8733517331983357
0.8733371769448753
0.8735998175433035
0.8735852575194721
0.8735703230583629
0.8735584622166761
0.8735614983873671
0.8735465651067216
0.8735320072531418
0.8735170749944425
0.8735025181498467
0.8734875869129881
0.873475728925036
0.8734607985984485
0.8734526165852188
0.8734376872355766
0.8734437930232823
0.8734319368098535
0.8734170085871793
0.8734051532429923
0.8733906008306992
0.8733760489193929
0.873572411025248
0.873557856485469
0.8735433024467243
0.8735283741058366
0.8735936527726386
0.8737899942348837
0.8739863289386193
0.8739713940006002
0.8739568343475554
0.8739422751956605
0.8739273417868907
0.8739191544200041
0.8739109673349158
0.873896409974544
0.87390250576675
0.8738879490530077
0.8738730181209483
0.8738611590099166
0.8738769549782627
0.8738623997061042
0.8738474702413357
0.8738325412903399
0.8738179875337102
0.8738693124840603
0.8738754076936711
0.8738604792894373
0.8738486222304827
0.8738547174814648
0.8738397902037093
0.8738248634395805
0.8738309587847208
0.8738565989626927
0.8738539537471797
0.8738390277665413
0.8738241022994409
0.873809551942681
0.873794627496133
0.8737864460739909
0.8737745927360587
0.8737627398059133
0.8737545593544598
0.873739637137384
0.873724715433646
0.8737097942432194
0.8737255857511181
0.8737137348870632
0.8737055561226453
0.8737707672256623
0.8737625877616915
0.8737686821861012
0.8737747764008861
0.8737602308961668
0.8737456858917401
0.8737614743382754
0.8737469298127234
0.8737323857874044
0.873717467800739
0.8737029247822479
0.8737542208212503
0.8737396776709222
0.8737278296212121
0.8737132874248104
0.8737290739851469
0.8737145322674335
0.873709743176165
0.8736952022908692
0.8737604085030526
0.8737771422440701
0.873762600949992
0.8737480601559156
0.873754152629782
0.873739612480915
0.873731436927374
0.873716897668947
0.8737019845647275
0.8736870719732412
0.8736788978850568
0.8736707240778991
0.8736588808794712
0.8736649739437461
0.873680756450098
0.8737320325905054
0.8737171212768237
0.8737052782987295
0.8737210590272474
0.873706148671052
0.8736943064922004
0.8736824647204154
0.8736885564368727
0.8736740219134913
0.8736594878896982
0.8736543207983296
0.8736397876126674
0.8736252549265219
0.8736170844291714
0.8736021784220706
0.8735903400649133
0.8735821705887571
0.8735676401413381
0.8735531101932902
0.8735385807445875
0.8735240517952042
0.8735122160009662
0.8735003806134635
0.8735161594396295
0.8735012577277307
0.8734867306677631
0.8734718299735471
0.8734569297913474
0.8734424042417158
0.8734305714769577
0.873427937170777
0.8734134128678689
0.8734195065901833
0.8734046088426937
0.8733927777435867
0.8733778809671054
0.8733936583739135
0.8733997519121808
0.8733971184974201
0.8733825967198159
0.8733677013976333
0.8733531806241971
0.8733592743344024
0.873351112615745
0.8736130988657004
0.8735982008636797
0.873593418952463
0.8735815872521294
0.8735670645509913
0.8737629849625965
0.8737484596449351
0.8737335608533842
0.8737186625735643
0.8737041387654055
0.873689615456081
0.8737408430141499
0.8737259456326344
0.8737114226970273
0.8737626472416178
0.8737481241745502
0.873733227680424
0.8737183317086795
0.8737101664874771
0.8736956453189847
0.8736807507598237
0.873666230595041
0.8736517109288647
0.8736368178912006
0.8736222992285789
0.8736074072072554
0.8735928895480847
0.8735779985429972
0.8735631080491978
0.8735482180666599
0.8735363926264214
0.8735218774324515
0.8735376415336316
0.8735231268165642
0.8735086125978133
0.8734967888523817
0.8734819017973732
0.8734976652317801
0.8735143759086209
0.8735310860118032
0.873546847790308
0.873611588096946
0.873596700604663
0.8736134081476862
0.8736052483709069
0.8735903617431546
0.8735964463628076
0.8735819341239652
0.8735674223832345
0.8735831811036926
0.8735910004116578
0.8735828419996194
0.8735683312394301
0.8735656975980185
0.8735508139588528
0.8735363044952578
0.8735217955296108
0.8735072870618864
0.8735723655915153
0.8735605456212534
0.8735523889916226
0.8735375073684152
0.8735226262558755
0.8735077456539773
0.8734932391697675
0.8734814217738158
0.8734971773735499
0.8734826718172797
0.8735477396044005
0.8735328601033816
0.8735389432042885
0.8735244379268968
0.8735095595913727
0.8734946817663072
0.8734801779946582
0.8734862614775227
0.8734713848177245
0.8734568821920542
0.8734450680548741
0.8734301928671754
0.8734156916943073
0.8734008175207545
0.8733890051557168
0.8733741319501059
0.8733596327335986
0.8733478216826948
0.8733333234147648
0.8733215132201999
0.8733070159007513
0.8732921456316606
0.8732776493130904
0.8732630643917326
0.8732485690690618
0.87325465464587
0.8732607400139644
0.8732462454768473
0.8732380992719435
0.8732236056201416
0.873209112465387
0.8732602709644347
0.8732521250777583
0.873303281084957
0.873309364784595
0.8732948714019172
0.8732800051653775
0.8732655127830492
0.8732510208976566
0.8732667693725329
0.8732592809110525
0.8732653646349366
0.8732714481502275
0.873277531456936
0.8732626675564639
0.8732545234440517
0.8732400337344441
0.8732251712411551
0.8732133687714958
0.8732291151922628
0.873214253650413
0.8731993926180436
0.8731845320951284
0.8731696720816411
0.8731615294384892
0.87314704350937
0.8731321849024921
0.8731203858470954
0.8731264701789243
0.8731183303548331
0.8731034732586509
0.8731192183244644
0.873104734906788
0.8730898788074308
0.873081740307873
0.8730699437345176
0.8730550889951034
0.8730402347647968
0.8733016157874075
0.8732871309815147
0.8733521159827327
0.8735475902259591
0.8735331019499403
0.8735186141704183
0.8735037537796064
0.8735194882102435
0.8735168595119381
0.8735325931788669
0.8735207915084975
0.873506305429173
0.8735220384682527
0.8735281135214752
0.8737235479124769
0.8737086863020695
0.8736941982447003
0.8737002699323836
0.8736857825155708
0.8736712955951065
0.8736568091709651
0.8736419502312284
0.8736270918005424
0.8736122338788812
0.8735973764770005
0.8736484739967917
0.8736339894523095
0.8736191324304502
0.8736042759175238
0.8735897928742868
0.8735749373727599
0.8735604553280951
0.8735456008378639
0.8735307468564353
0.8735162663126295
0.8735017862648006
0.8734873067129232
0.8734724547472847
0.8734785280487715
0.8734703888866039
0.8734559108641815
0.8734441167717103
0.8734296396949918
0.8734147902426891
0.8734100260467652
0.8734074008881333
0.8733992639193683
0.8733911272292475
0.8733972008833497
0.873394576124091
0.8733864399321616
0.8733821876676344
0.8733673413158317
0.8733524954723786
0.873337650137249
0.8733231781051897
0.8733087065686376
0.8733736380954759
0.8733591661905781
0.8733652392481115
0.8733713120977241
0.8733564682193496
0.8733419975992649
0.8733298216234435
0.8733149792175209
0.8733068464770274
0.8732923776970437
0.8732779094123626
0.8732936312806393
0.873278790764327
0.8732643234550818
0.8732494839483685
0.8732350176359132
0.873220551818625
0.8732087684150706
0.8734040042478721
0.8734197218057458
0.8734079355986903
0.8734140058469914
0.8734058733603095
0.8733914063520806
0.8733765672100645
0.8733621011984333
0.8733472076698413
0.873332742655653
0.8733182781364859
0.8733339944718098
0.8733191578355555
0.8733043217070138
0.8732898586640645
0.8732750235444955
0.8732907392754005
0.8732789582998398
0.8732956181121411
0.8732929971115339
0.8732812167019947
0.8732667557863323
0.8732519228385346
0.8732370903982366
0.8732222584654122
0.8732732968443654
0.8732793670075291
0.8732645351126662
0.8732706052180366
0.8732584390026946
0.8732503127937915
0.8732385353308822
0.8732267582708692
0.8732916345585119
0.8732768042296141
0.8732798251209154
0.8732680481604175
0.8732535914271969
0.8732418153182061
0.8732300396120168
0.8732457496616793
0.8733106167484653
0.8732957881239223
0.873287663082896
0.873293731131873
0.873309438749096
0.8733742830543062
0.8733625066938293
0.87334767870338
0.8733328512200353
0.8733180242437691
0.8733098999339673
0.8733747537233005
0.8733599267911213
0.873345100365967
0.8733306467645363
0.8733225229334486
0.8733076979082692
0.8732932456876432
0.8732993120850271
0.8732945572753438
0.8735553262222945
0.8735404984843896
0.8735287225035409
0.8735148341130223
0.8735003800808391
0.8734855542961137
0.8734711012586122
0.8734877435472626
0.8734729187388263
0.8734584666584657
0.8734436428572686
0.8734497053359402
0.8734379329197945
0.8734234824254961
0.8734086602357203
0.8733938385526169
0.8733793891655862
0.873574361812339
0.8735625884729142
0.8735477651723391
0.8735329423784309
0.8735390022949071
0.8735245522959528
0.8735101027908806
0.8734952816538166
0.8734926602421137
0.8735574721195392
0.8735430230395899
0.873528202353036
0.8735133821837378
0.8734989345978537
0.8735146260941438
0.8734998069057478
0.8734849882237656
0.873491047613566
0.8736859583896571
0.8736715093362836
0.8736570607766415
0.8737080271998386
0.873693206479515
0.8736814355347873
0.8736971212324662
0.8736889962870736
0.8736741769046241
0.8736898619224175
0.8736959166737439
0.87369892668996
0.8737049810795803
0.8736901626898046
0.8736757167732113
0.8736817712490376
0.8737465522196588
0.8737384291939843
0.8737239834399498
0.8737158610772441
0.8737040927612922
0.8737197740533845
0.8737053296048694
0.8736935620717636
0.8736791185643074
0.873664303653144
0.8736525374235965
0.8736377234724019
0.8736229100271826
0.8736080970879131
0.8735936565198678
0.8735792164450197
0.8735852708111164
0.8736009509189128
0.8735928327375526
0.8735880786804066
0.8736528391277226
0.8736694598422822
0.8736668376050075
0.8738616155877124
0.8740563869190723
0.8740419414091023
0.8740479868411265
0.8740540320667198
0.874051403532259
0.874036959093865
0.8740229292105411
0.8740084857514593
0.8740037256534386
0.8740193943346245
0.8740167666607074
0.8740141291269092
0.8740171316043216
0.8742118570582925
0.8742765869592559
0.8742684601550149
0.8742540147237254
0.8742696769930564
0.8742548247400181
0.8742704864608561
0.8742560419812192
0.8742479163598931
0.8743126368070503
0.8743078727365836
0.8743139113599849
0.8743021418753599
0.8742873266977538
0.8742755580685538
0.8742637898410411
0.8742794487360978
0.8742646349570692
0.8742802933032614
0.8742654800154102
0.874251038825558
0.8742365981285624
0.8743013044118102
0.874286491776509
0.874302148146643
0.8743178039824845
0.8743029918238897
0.8742881801707604
0.8742737404681232
0.8742589298195096
0.8742444912053189
0.8742296815611166
0.874241777030315
0.874233655118094
0.8742255334830004
0.8742110966701849
0.8741966603499505
0.874184897885151
0.8741700910260666
0.874155656144157
0.8741475352964494
0.8741331012917787
0.8741249811058684
0.8741168625713605
0.8741087443138172
0.8740939405216586
0.8740858229320426
0.8740713914571596
0.8740569604745747
0.8740488439310583
0.8740950585152034
0.8740806278673486
0.8740962802718922
0.8740818500954284
0.8740670490342043
0.8740730872333657
0.8740613306873538
0.8740469020912693
0.8740321026356703
0.8740239879001906
0.8740091893400931
0.8739974348861077
0.8740034735515951
0.8739917195959506
0.8739769225954497
0.8739621260995697
0.8739473301082848
0.8739325346215694
0.8739181109277104
0.8739033164437257
0.8739189670677053
0.8739041730736071
0.8739102122995972
0.8738954189592097
0.8739110686505323
0.873896647043959
0.8740855299175481
0.8740915655369887
0.8740834524162157
0.874099097568126
0.8740873453886738
0.8740755936098962
0.8740607997199077
0.8740486621345128
0.8740342398155881
0.8740194473870163
0.8740050266371245
0.873996916236011
0.8739821252000122
0.8739703768170827
0.8739555867376295
0.8739411683051022
0.8739568124155987
0.8739520611487971
0.8739677045404004
0.8739528754410131
0.8739694593173507
0.8739546710179182
0.8739398832225264
0.8739250959311494
0.8739133507223561
0.8739289929075705
0.8739145776309245
0.8739302192621331
0.8739158044558661
0.8739013901408512
0.8739179720686575
0.8739035582079265
0.873891428472063
0.8739070688986263
0.8739227087922145
0.8739109658253695
0.8738961823019408
0.8738813992822609
0.8738970385473465
0.8738852968181006
0.8738826767559986
0.8738800567831694
0.8738860916873122
0.873950697016505
0.873935914830992
0.8739215041022035
0.8739067229176152
0.8738919422366106
0.8738775329932966
0.8739283437323
0.8739135634383228
0.8739301392273783
0.8739361722505237
0.8739280688242225
0.8739163295663305
0.8739015507356936
0.873889812329344
0.873895845525562
0.8738988431140899
0.8738840655880681
0.8738900985739066
0.873875321700148
0.8738605453296976
0.8738457694625295
0.8738614024097547
0.8738469978579867
0.8738322229763792
0.8738178194120871
0.8738030455305342
0.8737882721521276
0.873776538473012
0.8737617660490702
0.8737677998846373
0.8737738335147271
0.8737590618914227
0.8737756335376362
0.8737922046195453
0.8737952030029574
0.8738108330848587
0.8738027353795506
0.8738183648010072
0.8738035941799513
0.8737888240618192
0.8737807272826235
0.8737663287634666
0.8737515600340474
0.8737371625016342
0.8737290671532004
0.8737142663808697
0.8737788240469051
0.8737644270307076
0.8737563297121593
0.8737719567310662
0.873757560566926
0.8737494658358327
0.8737350705445686
0.8737411023697439
0.8737567283179535
0.873751987006674
0.8737580182359622
0.8737736430984508
0.8737892674291016
0.8737952977159962
0.873780903604624
0.8737691768401905
0.8737547836632505
0.8737400204081675
0.8737282949381232
0.8737139031916509
0.8737058112696366
0.8738999257069809
0.8738918308949811
0.873897858410579
0.8738834650033147
0.8738690720858637
0.8738644598628398
0.8738496972535694
0.8738416041225396
0.8738923558226298
0.8739568775076625
0.8739424848104507
0.8739280926029696
0.8739133304180501
0.8739298859072793
0.8739151241941289
0.8739007334314685
0.8738859727164963
0.8738715829393592
0.8738568232224634
0.8738424344307488
0.8738280461285571
0.8738340727810872
0.8738196851106167
0.8738049275317785
0.8737905408465029
0.8737757842654098
0.8737610281863009
0.8737489225371178
0.87373416741683
0.8737197831584803
0.8737053993894162
0.873690645762181
0.8736762629779113
0.8736615103480174
0.8736471285484416
0.873632747238026
0.8736246617877406
0.8736165766124518
0.8736084910270726
0.8736241054128913
0.8736301335862321
0.8736153837476324
0.8736127732650171
0.8735980242232206
0.8735832756829985
0.8735988889045825
0.8735840598416367
0.8736109694504083
0.8735965919335169
0.8735818446714333
0.873567468138608
0.8735530920946308
0.8736801565785741
0.8736861824666816
0.8737017915498494
0.8736874141999112
0.8736730373388074
0.8736582907827739
0.8736435447281107
0.8736591532093732
0.8736474416712278
0.873653467295988
0.8736392719155233
0.8736452974743053
0.8736309232840997
0.8736165495825463
0.87360217636962
0.8735874335244769
0.873573061295021
0.8735583194458797
0.8735439481997939
0.8735499745594061
0.8735655811823758
0.8735716069694914
0.8735572364745393
0.8735525055637547
0.8735407990225038
0.8735564044753019
0.873542035215535
0.8735339572149723
0.8735258794889521
0.8735111414476547
0.8734964039072338
0.87348166687836
0.8734669303396154
0.8734825349262588
0.8734885607934217
0.8734804847994929
0.8734657492823817
0.8734717751275936
0.8734574102353694
0.8734493353195358
0.8734349701897955
0.8734994075656894
0.8735454509003147
0.8735310859766388
0.8735193837768317
0.8735046498518766
0.8734899164275219
0.8734751835037424
0.8734604510805123
0.8734460890648571
0.8734317275371333
0.873416996602832
0.8734320842926587
0.8734177237346549
0.8734096515502983
0.8733952918611645
0.873410891568538
0.8734169162985382
0.8734048335595029
0.8733904749277547
0.87337611678374
0.8733617591274341
0.873359156144341
0.8733447992637552
0.8733300730579904
0.8733153473524025
0.8733009919472252
0.873286637029614
0.8732722825995438
0.8732575588755698
0.8732428356516458
0.8732281129277465
0.8732133907038463
0.8731986689799197
0.8731839477559413
0.8731695967756332
0.8731756236590408
0.8732399218459233
0.8732255706462296
0.873210850215223
0.8731964999964295
0.8731821502649098
0.8731678010206393
0.8731530825700637
0.8731413947344044
0.8731569910719832
0.8731489276991462
0.8731342105684213
0.873121637888436
0.8731069217206376
0.8731225173196421
0.8733814433093543
0.873376720923735
0.8733620014252338
0.8733503120272622
0.8733563338995344
0.8733446449945836
0.8733302966455527
0.8733155791841847
0.8733799551530925
0.8733682666407888
0.8733602017349413
0.8733458543394754
0.8733315074310057
0.8733234435596257
0.8733390315139383
0.8733273448863137
0.873343869300705
0.8733295236432675
0.8733148089423033
0.8733000947407433
0.873306115830177
0.8732944309509606
0.873279717844232
0.8732680338094957
0.8732533216499853
0.8732507228918613
0.8732460047274322
0.8732343220577001
0.8732508446859747
0.8732361340661904
0.873233535820136
0.8732395569151166
0.8732252166782154
0.8732105074915187
0.8732024485458519
0.8732180329994091
0.8732036941007645
0.8731893556886212
0.8731750177629545
0.8731603109249667
0.87317589477149
0.8731615578038172
0.873147221322539
0.8731328853276306
0.8731193951338767
0.8731050600972955
0.8730907255470104
0.8730763914829966
0.8730616885628456
0.8730473554775648
0.8730356807344042
0.8730417031426797
0.8730270018082962
0.8730330241594869
0.8730486064646107
0.8730546282451347
0.873105228898879
0.8731208091867446
0.8731268294364712
0.8731911529299317
0.8731768203228528
0.8731621189409006
0.8731474180575369
0.8731327176727364
0.8731180177864738
0.8731099646452498
0.8730982920078055
0.8730835934529996
0.8730896133129747
0.8730749154037513
0.8730632441521969
0.8730489163868036
0.8730463231650619
0.8732216211559315
0.8732072914341821
0.8731925930249897
0.8731778951141667
0.8731698425961372
0.873165523422005
0.8731538524151277
0.8731512577661906
0.8731369309376189
0.8731222354545841
0.8731105659728368
0.8730988968867053
0.8731049147525952
0.8730902208192857
0.8730755273841008
0.8730612022906872
0.8730495350301648
0.8730348430316933
0.8730301337240725
0.87309442288006
0.8730797308678291
0.8731302985080918
0.8731159754340299
0.8731012838035141
0.8730869617066389
0.8730726400951927
0.8730786569782948
0.873063966976062
0.8730795363461201
0.8730855528064794
0.8730775054010145
0.8730628163819922
0.8730688328198247
0.8730545134569515
0.8730401945793405
0.8730321486242001
0.8730964192280172
0.8730817314138184
0.8730877469195477
0.8730937622214376
0.8730790751988025
0.8730647576032191
0.8730530954217897
0.8730686610194593
0.8730543443279872
0.8730603595843187
0.8730456746204135
0.8730313590459406
0.8730170439564867
0.8730326085827829
0.8730386236978285
0.8730446386090892
0.873029955403984
0.873015272696311
0.8730005904860448
0.8729859087731605
0.8730014720813924
0.8729871596803322
0.8730036576703328
0.872991999881658
0.8729776883682459
0.8729633773396083
0.8729486979975452
0.8729370419294072
0.8729430572367579
0.8729586188985626
0.8730228580947623
0.8730081789883631
0.8729935003791309
0.8729818447366184
0.8729671670704623
0.8729524899013992
0.8729378132294039
0.8729231370544511
0.8729084613765157
0.8728937861955722
0.8729093457932167
0.8728946710942567
0.8728830189012298
0.8728683451449452
0.8728536718855454
0.8731119273186244
0.8730976191054045
0.873083311376667
0.873069004132387
0.8730543287179677
0.8730396538004391
0.873028000928337
0.8730163484507727
0.8730016749214656
0.8729936371095919
0.8730091910660933
0.873015202301032
0.8730071646683522
0.8730131757340867
0.8729988723409073
0.872987221934272
0.8729729194645962
0.8729586174790852
0.873022820794779
0.8732159085887279
0.8732012346620579
0.8732072416293154
0.8731925683460264
0.8731778955594045
0.8731662438975302
0.8731515720530468
0.873148981833713
0.8731343107779412
0.873119640218719
0.8731256477535344
0.8731316550850285
0.8731173538016442
0.8731030530022617
0.8730883842131898
0.8730737159205404
0.8730590481242883
0.8730443808244083
0.8731085620486596
0.873096914319931
0.8731029212228081
0.8730912739836619
0.8730766073793347
0.8730826143208921
0.8730981580881134
0.8730838605168101
0.8730695634292764
0.8730579179367253
0.8730436217718076
0.8730289577104232
0.8730142941451754
0.8729996310760391
0.872984968502989
0.8731779491509045
0.8731632840575484
0.8731486194603219
0.8731343236957458
0.8731196600844725
0.8731049969692535
0.8730907026679193
0.8730764088501296
0.87306211551586
0.8730478226650857
0.8730331620048442
0.8730185018405066
0.8730068607567034
0.8729925698073001
0.8729779110732465
0.8729698815473301
0.8729552236927619
0.8729405663339526
0.8729289277492532
0.8729172895581817
0.8729030018150798
0.8728949743705408
0.8728803192697738
0.8728958580469633
0.8728812034268614
0.8728872101175098
0.8728932166050306
0.8728789309600157
0.8728709048725536
0.8729939612142613
0.8729796745905213
0.8729650202876932
0.8729533840443451
0.8729390988312298
0.872924814101131
0.8729101617167438
0.8728958779588283
0.8728815946838554
0.8729320374465129
0.8729177540431834
0.8729034711227602
0.8728888205852768
0.8729043542281129
0.872910358699805
0.8728957087888266
0.8729112415275343
0.8728969601657136
0.8729029643564223
0.8728952084592286
0.8728831933537042
0.8728891974726529
0.8728775662474979
0.8728940306779512
0.8728797512965658
0.8728654723978366
0.8728508259688904
0.8728361800349901
0.8728219025965207
0.8728102738845211
0.8727956293784178
0.8727813533490159
0.8728452013037712
0.8728309249191719
0.8728369286024066
0.8728429320827457
0.8728286564601879
0.8728441848202807
0.8728597126556161
0.8728761729366828
0.8728645454690102
0.8728499027676915
0.8728352605611672
0.8728209867565604
0.8728067134342662
0.8728222400662994
0.8728079672051114
0.8728244261357119
0.8728101537198409
0.8728161562326183
0.8728018844386706
0.872787245269483
0.8727726065948872
0.8727583362598572
0.8727436985681557
0.8727941044647496
0.8727860875378335
0.8728016113710814
0.8727873417513343
0.8727727048059163
0.8727580683549477
0.8727438001936995
0.8727498025092175
0.8727351671866718
0.8727325892060342
0.872738591406775
0.8727305747302377
0.8727159407210924
0.8727016749580466
0.8726900561318192
0.8726754235483367
0.8726674106563913
0.8726527789282665
0.872638515436331
0.872831166282094
0.8728165325512418
0.8728018993145972
0.8727876662610318
0.8727734016956978
0.8727591376120796
0.8727511231638746
0.872736492267006
0.8727222295290862
0.8727102301244225
0.8726986140962708
0.8726906027067725
0.8726789874022195
0.8726643592052621
0.8726806135660184
0.8726663534569582
0.8726520938293737
0.8726685431658157
0.8726745437119591
0.8726599170716524
0.8726763654429994
0.8726617392657506
0.8727257752741913
0.8727115163284807
0.8726968902985512
0.8727028896572165
0.8726882642666446
0.8726766519423436
0.8726623950291083
0.8726477710625641
0.8726537707439765
0.8726395149387908
0.8726315073861616
0.8726235001038204
0.872609245531282
0.8726045635138412
0.8725899422508542
0.8725959421994302
0.8725812852248307
0.8725967978438569
0.8725821776988557
0.8725679255074246
0.8725536737969908
0.8725394225675299
0.8725248043774729
0.8725131983382982
0.8724989485131932
0.8725446940870203
0.8726087039782112
0.8725944532629771
0.8725798356030373
0.8725718316242708
0.8725638279155848
0.8725495789191882
0.8725349630240302
0.8725409620781187
0.8725383902442856
0.8725259719758474
0.8725117248199777
0.8725037230704127
0.872489109428181
0.8724744962789872
0.8724628944167119
0.8724548940307547
0.8724468939147024
0.8724388940685415
0.8724246503040044
0.8724100397209816
0.872395796923636
0.8724113048218035
0.8723966952031625
0.8723820827543127
0.8723674741213409
0.8723558762164736
0.8723713834801853
0.8723567757667866
0.8724207586007445
0.8724267573550697
0.8724125166777358
0.8723982764807108
0.8725779944557662
0.8725637519484987
0.8725491427154886
0.8725994651942282
0.8725848558516995
0.8725768563770984
0.8725622479084842
0.8725506494572453
0.8725364090920951
0.8725519093897679
0.8725674091647445
0.8725531692373178
0.8725385626458927
0.8726025240761708
0.87258828427696
0.8725740449578989
0.8727663850894967
0.8727547851521044
0.8727405437462399
0.8727259357196961
0.8727116952803389
0.8727271894874898
0.8729195075832938
0.872911504894688
0.8728972622874125
0.8729612047331851
0.8729469617683094
0.8729323522322452
0.8729243500015892
0.8729101083781313
0.872902106792157
0.8729050059108213
0.8729204939871653
0.8729179182273331
0.8729036779124201
0.8728890710756537
0.872895057994403
0.8728804517952529
0.8729443805153349
0.8729503661992903
0.8729357598065136
0.8729211539060318
0.8729271396787885
0.8729129013682128
0.8728986635375019
0.8728939837437663
0.8728793797778294
0.872895794794975
0.872881191290677
0.8728669551937942
0.8728527195766531
0.8728384844392296
0.8728539684172424
0.8728397337384628
0.8728281397965388
0.872813906032575
0.8727996727482259
0.8727854399434672
0.8727712076182746
0.8727566089191541
0.8727625956488184
0.8727483644277578
0.8727337668512478
0.8727195365953037
0.8727048719526165
0.872690642662837
0.8726760470422282
0.8726618187173697
0.8726773014981192
0.8726937138361769
0.8726821254783621
0.8726675312304211
0.8726529374529044
0.8726449459935743
0.8726303531092536
0.8726157607164909
0.8726312421868532
0.8726372293138553
0.8726226375425619
0.8726084123247994
0.8725938215302911
0.8725792312272209
0.8725947117484693
0.8725801219218126
0.8725685382089117
0.8725539493143779
0.8725393609111769
0.8725247729992837
0.8725167857165637
0.8725052040454013
0.8724972173611679
0.8724829977972031
0.8724889859081504
0.8724744003181603
0.8724601818566105
0.872445597242733
0.872434018135089
0.8724194344528055
0.8724168699474797
0.8724026536513677
0.8723880712336767
0.8723834044476979
0.8723688228450442
0.8723572463943504
0.8723736544501878
0.8723900619536027
0.8723784857299982
0.8723639054374266
0.872349325635716
0.872355314283195
0.8723407351169228
0.872390969623602
0.8723939574252939
0.872379378344768
0.8723647997550128
0.8723505881636999
0.8723363770507709
0.8723221664162017
0.8723376418844526
0.872323431706924
0.8723088555308441
0.8723243304417824
0.8723097547411846
0.8722955459895226
0.8722809712638984
0.8722729896674771
0.8722789778863311
0.8722644041752843
0.8723282464441373
0.8723166757409718
0.8723141143456241
0.8723201013686885
0.8723058945946501
0.8722913219020035
0.8722833447292577
0.8722988164242261
0.872294153888139
0.8722799487457944
0.872285935638577
0.872271364752773
0.8722567943572492
0.8722452271921143
0.8722306577265606
0.872219091390317
0.8722045228546412
0.8722105103112763
0.872216497566466
0.8722022961200427
0.8721877288471627
0.8721731620643671
0.8721886317089602
0.8721744316867867
0.8721718736319168
0.8721573080958808
0.8721431093171041
0.8721289110159667
0.8721143469374906
0.8720997833489256
0.8721152521462098
0.8721010552687727
0.8720864926385561
0.8720785225329636
0.872063960771518
0.8720497657116936
0.8720999603371112
0.8720919891862021
0.8720777943711732
0.8720632338463497
0.8721134248689855
0.8720988642347006
0.872084304090104
0.8720701105977449
0.8720559170111534
0.8720417244734294
0.872057190085371
0.8720546349910699
0.8720404431907924
0.8720559080441834
0.8720413505802423
0.8720387959240845
0.8720242392373428
0.8720096830400661
0.8720156700478843
0.8720216568543975
0.8720071014346702
0.8719929125807272
0.8719787242038407
0.8719641702398999
0.871949982823208
0.8719420187637554
0.8719304664176067
0.8719159142434397
0.8719323054466984
0.8719243422198555
0.872116117800318
0.8721019294989042
0.872087375665737
0.8720728223218073
0.8720788066583746
0.8720646199379274
0.8720500677102475
0.8720358819496724
0.8720216966659216
0.872007511858971
0.8719929615692941
0.8719814112791818
0.8719672278643799
0.8719732130703626
0.8719791980751854
0.8719650154126092
0.8719508332266891
0.8719362856009454
0.8719221043744139
0.8719858612101937
0.8720360147382584
0.8720419979838868
0.8720304490046504
0.8720224873399737
0.8720284705112983
0.872016922341471
0.872008961305361
0.8719944151471606
0.8719828681315456
0.8719749080688121
0.8719723564602498
0.8719698049374214
0.8719556264831342
0.8719414485052255
0.8719272700519723
0.8719130930267647
0.8718985506781983
0.8719486913505693
0.8719345146799631
0.8719203384856273
0.8719057969924511
0.8718912559877853
0.8718770812344049
0.8718655390988482
0.8718513652535821
0.8718371918844436
0.8718230189914089
0.8718084808423701
0.8717969408282267
0.8718029252754108
0.871788753909981
0.8718042053292603
0.8717900344183217
0.8718054852971223
0.8718114690983174
0.8717999303905462
0.8718059140840536
0.8717979600591048
0.8717834250162871
0.8717718875544674
0.8717873369218532
0.8717731684357156
0.8717886172627669
0.8717806650060144
0.8717664973455963
0.8717519645393885
0.8717579480335795
0.8717499968258239
0.8717474506213411
0.8717329191108913
0.8717187536792371
0.8717247372287198
0.8717401842752446
0.8717260194350541
0.8717897206940711
0.8717781862255316
0.8717936313375403
0.8717791010033769
0.8717645711570459
0.8717504073341481
0.8717358784572724
0.8717213500681557
0.8717071876839915
0.8718986997318462
0.8718961517151936
0.8718816216113551
0.8718670919952757
0.8718700801148451
0.8718559166606127
0.8718413882075322
0.8718568286297209
0.8718423006489977
0.8718307685888832
0.8718161371189308
0.8718019759961417
0.8717874499111787
0.8717795020779242
0.8717649768576379
0.871770956920369
0.8717567977439119
0.8717422736358367
0.8717277500151968
0.8717135922765186
0.8716994350129642
0.8716852782245097
0.8716827346866962
0.8716887153266463
0.8716745594306423
0.8716600386518935
0.8716485129389991
0.8716339930845
0.871626048474232
0.8716181054822956
0.8716035868687289
0.8716190250635147
0.8716075011988266
0.8716028638702839
0.871588346486646
0.8715738295900788
0.8715798107526883
0.8715656597705659
0.8715716408695576
0.871557490499225
0.8715429753377704
0.8715284606632627
0.8715139464756777
0.8714997980224499
0.8714852848025103
0.8714912665473697
0.8714797475314391
0.8714652353780367
0.8714507237114232
0.8714567056346325
0.8714421945978296
0.8714276840477536
0.8714131739843802
0.8713986644076849
0.8713871484900985
0.8713726398364909
0.8713581316694897
0.8713436239890703
0.8713294819507952
0.8713149752373428
0.8713008341537398
0.8712866935443754
0.8714780135460041
0.8714635053150088
0.8714489975705404
0.871464429556354
0.8714499222828833
0.8714357805963686
0.8714212742896927
0.8714071335576816
0.8713926282177035
0.8713784878702292
0.8713669757660658
0.8713524718288573
0.8713379683779502
0.8713238304648409
0.8713392617032404
0.871334632291851
0.8713267007094225
0.8713151908242163
0.8713006894569506
0.8713161197899211
0.8713016188932338
0.8712874828205264
0.8712733478864109
0.8712588484358038
0.8712509191871308
0.8712663488025422
0.8712518501982986
0.8712373520800555
0.8712228544477881
0.8712083573014723
0.8711942255885975
0.8711800943493929
0.8711655986485528
0.8711810276251885
0.8712310610034781
0.8712165651772957
0.8712620194716579
0.8712478880900193
0.8712633143949893
0.8712491838924353
0.8712346889770785
0.8712201945474841
0.8712057006036281
0.8711915720135054
0.871177079034939
0.8711629513978305
0.8711484593844572
0.8711544403584989
0.8711399489733309
0.8711284483877721
0.871120524777762
0.8711063995082603
0.8711123806859377
0.8711278053845152
0.87119138326949
0.8711973627228898
0.8712033419759528
0.8711892167388562
0.871204638858374
0.8711905140727839
0.8711790147593171
0.8711648908761487
0.8711533923771178
0.8711644331166039
0.8711499454477168
0.8711559245936494
0.8711619035392892
0.8711773237915283
0.8711632015925818
0.8713543025648143
0.8713401778748384
0.8713260536579802
0.8713145543855815
0.8713781089125684
0.8715691902838466
0.8715546985054221
0.8715405711197763
0.8715465425226726
0.8715324165057083
0.8715179263137817
0.8715034366071422
0.8715094082318925
0.8715152419964721
0.8715011176862879
0.8715174524351178
0.8715029639494889
0.8714884759490413
0.8714859411149798
0.8714744422461055
0.8714603200379123
0.8714461983026031
0.8714347006766664
0.871420215274432
0.8714060949198124
0.8714696255703913
0.8714555048613681
0.8714475818779625
0.8714330974725609
0.8714189780841857
0.8714110561101331
0.8713965730435609
0.8713824549756395
0.8713884265263608
0.8713739445658762
0.8713594630902085
0.8713449820993331
0.8713308660764921
0.8713163860490277
0.8713048938673366
0.8712934020703403
0.8712789233969646
0.87129433033499
0.8712864121707017
0.8712719343412603
0.8712604440574938
0.8712489541583202
0.8712348421048899
0.871250248233605
0.8712357722207692
0.8712216610964034
0.8712191321270691
0.8714100658745976
0.8714160349647782
0.8714015573889387
0.8713874441023188
0.871373331856772
0.8713588557221987
0.8713447444272564
0.8713306336045321
0.8713366033246362
0.8713425728449773
0.8713310846475151
0.8713231671698177
0.8713090578884993
0.8712945847667589
0.8712804764357185
0.8712958769039328
0.8712814047290824
0.8712734895511457
0.8712709605186093
0.8712564894868702
0.8713064320467564
0.8713699133529332
0.8713758810179392
0.8713643947615026
0.8713502876226626
0.8713358167163598
0.8713332869797186
0.8713188168418643
0.8713047107932749
0.8712906058324583
0.8712765013434663
0.8712623973262752
0.8712479295735771
0.8712400177473216
0.8712554139984836
0.8712475023116941
0.871233035786448
0.8712189339113677
0.8714063593105885
0.8713948756178131
0.8713869622603738
0.8713929277442001
0.8714428496493385
0.8714287456806391
0.8714146421836206
0.8714005380688751
0.8713860714036656
0.8713719693276547
0.8713640574117381
0.8713561444132306
0.8713482330264777
0.8713636230921933
0.8713491584954155
0.8713350584511935
0.8713504479652628
0.8713425359880452
0.8713280727110952
0.871334037583744
0.8713199389709065
0.871325903780096
0.8713412919035969
0.8715320289089257
0.8715175639149656
0.8715030994046066
0.8714889993324185
0.8714949607174101
0.8714808612999888
0.8714667623539151
0.8714526638791651
0.8714586254729203
0.8714441636400256
0.8714501251765696
0.8714560865138344
0.8714416254484966
0.8714390959728924
0.8714365665818379
0.8714221065677765
0.8714076470370367
0.8713961708074746
0.871381712193457
0.871367617967305
0.8713535242122168
0.8713390670357158
0.8713553717367665
0.871343897531379
0.871332423709462
0.8713179678518549
0.871310061994258
0.8712956069933928
0.8712811524755848
0.8712666984408097
0.8712526087267755
0.8712411377720714
0.8712565188274363
0.8712420661701993
0.8712276139958925
0.8714182413676523
0.8714041505341874
0.8713995358163358
0.871397008100338
0.8714123847530615
0.8713979311820703
0.8713834780939835
0.8713693892535739
0.8713549371251467
0.8713404854795516
0.8713558615353103
0.8713414103570737
0.8713273233960289
0.8713332831002393
0.8713253800240397
0.8713139114942035
0.8712998259336148
0.8712857408435486
0.8712738946983625
0.8712692834662649
0.8712551995920274
0.8713185799734107
0.8713044957463036
0.8712900483220322
0.8712756013803147
0.8712615185765756
0.8712474362431963
0.8712449120802656
0.8712304668572998
0.8712160221167741
0.8712219819877426
0.8712079014903226
0.871193821463138
0.8711797419061654
0.8711951144841275
0.8711806717810173
0.8711662295602068
0.871158332308229
0.8711468709716191
0.8711324300385415
0.8711209695171072
0.8711068930569758
0.8710928170668667
0.8710787415467561
0.8710708453331487
0.8710593867964775
0.8710453125393983
0.8712931995505887
0.8712853016291917
0.8712712243056717
0.8712567839484547
0.8712423440733382
0.871432805732353
0.8714183634011032
0.871424317507025
0.8714102392729403
0.871396161508827
0.8713817207534477
0.8713672804801258
0.8713528406888372
0.871338401379558
0.8713358771307803
0.8713512399190766
0.871357194250916
0.8713431192516542
0.8713352213932334
0.8713207838238308
0.8713128879463614
0.8712984512315319
0.871295927986428
0.8712818554188102
0.8712677833208572
0.8712533483223073
0.8712593032940524
0.8712478471575481
0.8712334132142486
0.8712189797526345
0.8712164581703724
0.8712327401607473
0.8712186707606293
0.8712161493097386
0.8712315092255515
0.8712170772405672
0.8712056235287564
0.8711911924571952
0.8711767618671512
0.871179743507332
0.8711656768690813
0.8711516107001646
0.8711375450005581
0.8711231165091112
0.8711090517541147
0.8710946242193501
0.8710805604088688
0.8710780418506145
0.8710839975612603
0.8710699346318
0.8710558721714795
0.8710414469676205
0.8712958988995065
0.8712814701734006
0.8712968238760043
0.8713027752423367
0.871319049004171
0.8713165268884355
0.8713224776283984
0.8713145868583392
0.8713001595049881
0.8713155111035401
0.8713076208444347
0.8712931943290403
0.8712884362474359
0.8712805468345565
0.8712864973806516
0.8712750484320506
0.8712606236626124
0.8712465624778701
0.8712321386644696
0.871247488837461
0.8712330654896165
0.8712186426227508
0.8712245934072721
0.8712101711626085
0.8711961124601231
0.8712593141460256
0.8712448920438428
0.8712308334656504
0.8712167753562181
0.871202717715522
0.8711882975185946
0.8711804121425271
0.8711659927982314
0.8711719433692262
0.8711575246468459
0.8711434693998646
0.8711409515142541
0.8711268970121117
0.8711328477388428
0.8711187938403171
0.8711047404103016
0.8711106912087792
0.8710962754299607
0.8710822230779774
0.8710678082541856
0.8712579807761014
0.8712465382180673
0.8712386539740694
0.8712246004201798
0.8712101844247263
0.8711957689097738
0.8711813538752985
0.8711734713745525
0.8711794198376266
0.8713695619775219
0.8713581192762063
0.8713437027373953
0.8713496479673085
0.8713649862065859
0.8714282200714
0.8714141661688676
0.8714201098284343
0.871483339613916
0.8714986743478058
0.8714842573887414
0.8714817350417218
0.8714979890112697
0.8714835727842193
0.8714691570375337
0.8714612719744257
0.8714468570796043
0.8714621903775035
0.8714596686922544
0.8714571446636273
0.8714430935569575
0.8714405723158585
0.8714261592066281
0.8714182745684157
0.8714038623107973
0.8713898132619604
0.871375401958565
0.8715654553199161
0.8715514042815087
0.8715435196871723
0.8715294694821988
0.8715150570528735
0.8715071721159251
0.871492760538055
0.8716827897874162
0.8716687384329486
0.8717319345920463
0.8717951286461841
0.8718010628927022
0.8718069969415668
0.871792944688645
0.8717788929037493
0.8717648415868564
0.871750790737943
0.8717429047928184
0.8717350191103264
0.8717206068581219
0.8717091670761199
0.871695118324062
0.8716810700398515
0.8716670222234648
0.8716555840955656
0.8716441463485566
0.8716300998486172
0.8716186629067718
0.8716046172988365
0.8715902096171623
0.8715758024152244
0.8715617582223545
0.8715676942793715
0.8715830145891738
0.8715983343888856
0.8715904533447656
0.8715764100769683
0.8715620047835727
0.8715505710694906
0.8715361666857996
0.8715217627816554
0.8715073592836893
0.8714933188015448
0.8714792787868088
0.871464876788547
0.8716751996433999
0.8716673174217829
0.8716532754457513
0.8716392339371389
0.8716278010309542
0.871633734210517
0.8716196937281964
0.8716052913105602
0.871597412511512
0.8716127269725775
0.8715986877744832
0.8715908094786707
0.8716061232850676
0.871592084897738
0.8715980177830539
0.8715865876554384
0.871601900512797
0.8716078329386178
0.8715937956907984
0.8715797589101165
0.8715657225965487
0.8715542941473737
0.8715402587245815
0.8715262237688349
0.8715893592122586
0.8715753239066147
0.8715609267798938
0.8715465301322228
0.8715351033332709
0.8715305057834989
0.8715364381140477
0.8715995660353463
0.8715855321943071
0.8715914633134141
0.8715835881520672
0.8715810681807367
0.8715666733533536
0.8715522790048642
0.8715382473510248
0.8715242161639815
0.8715127920169848
0.8714983995224024
0.8714843696982775
0.8714764974970302
0.8714650749037435
0.8714510463339071
0.8714370182307097
0.8714225637660925
0.8714081744476627
0.8713937856078479
0.8713859158295092
0.8713744960723607
0.8713604706419312
0.8713766960841454
0.8713623089641989
0.8713682416254793
0.871354217231969
0.8713601498304997
0.8713457639426315
0.8713317406224823
0.8713376732988116
0.8713236505795384
0.8713295831930945
0.8713155610746484
0.8713041449556284
0.8712962786304002
0.8712818957179302
0.8712678753248562
0.8712534933628606
0.8712391118790763
0.8712250928965595
0.8712403977621573
0.8712463307734838
0.8712436593393025
0.8712296412133947
0.871215623553554
0.8712309273044669
0.8712165481083288
0.8712224809243625
0.8712084643155852
0.8711970530129658
0.871450626848478
0.8714392119000368
0.8714248306759176
0.8714108118687042
0.8714167407656244
0.8714320386302441
0.871420624939352
0.8714066071340162
0.8714020163044687
0.8713941516210351
0.8713797730578335
0.8713653949725474
0.8713608051330698
0.8713667339742626
0.871352356822476
0.8715419652476597
0.8715279475224199
0.8715432404885529
0.87152922320799
0.8715148445506621
0.8715008282077789
0.8715067539341896
0.8715698068255604
0.8715554284495534
0.8715414123639015
0.8716044615365153
0.8715930487735797
0.8716092555247349
0.8715952394762537
0.8715812238934993
0.8715668469999659
0.8715528323546058
0.8715384564104406
0.8715240809439292
0.8715270442328236
0.8715329681455559
0.8715388918614707
0.8715248790773521
0.8715401667596125
0.8715261544198573
0.8715117808292324
0.8715177044050977
0.8715036931367072
0.8714896823337763
0.8714753103039264
0.871460938751505
0.8714530779226205
0.8714390688911889
0.8714250603251041
0.8714106905620231
0.8713966829325688
0.8714119694432402
0.8713979622578159
0.8713865580417942
0.8713721901113313
0.871387476013307
0.8713934001778959
0.871379032849606
0.8713650270893337
0.8713571695500946
0.8713431651354209
0.8713291611858403
0.8713147961170797
0.8713300809415244
0.8713160779067806
0.8713017137708146
0.8712938581960779
0.8712997828330717
0.8713150666378942
0.8713007034726705
0.8713066277009183
0.87129226515273
0.8712844091797172
0.8712704089955075
0.8712866084572541
0.8712726087013778
0.8712582479101119
0.8712442490898585
0.8712298892461714
0.8712184927423448
0.8712044952791677
0.8711904982806983
0.8711761402827058
0.8711617827613748
0.8711503883338866
0.871136031716632
0.8713254202823525
0.8713313424287272
0.8713169835228995
0.8713055874650607
0.8713208655928264
0.8713068689860398
0.871295473663479
0.8712814779426941
0.871267121294238
0.8712527651223037
0.8712586875898999
0.8712646098609257
0.871279886640388
0.8712684930893108
0.8712544994420165
0.8712604213894398
0.8712460669962605
0.8712320744177143
0.8712180823035365
0.8712112589914578
0.8711972676870042
0.8711947605230688
0.8711804086483852
0.8711664185522319
0.8711723410767712
0.8711579902884142
0.8711440743776039
0.8711300858127021
0.8711930487132329
0.8711816596271955
0.8711676711349657
0.8711533218525424
0.8711393342945476
0.8711249859582989
0.8711135989460193
0.8711022123115311
0.8710878653051264
0.8711031386811162
0.8710952939581408
0.8710874494954156
0.8710796052929276
0.8710855275874104
0.8711305203821053
0.8711191349778649
0.8711051507709104
0.87110264613283
0.8710883014987777
0.8710942230596886
0.8711392112329018
0.8711278268174762
0.8711253220110149
0.8711113393248807
0.8710973571025248
0.8710927813749458
0.8710987021741646
0.8710847208569831
0.8710906415935005
0.8710965621336549
0.8710822204549067
0.8710682403383848
0.8710542606854946
0.8710402814962129
0.8710289011751536
0.8710145617968512
0.8710298295506885
0.871015851693611
0.8710320344259508
0.8710180569958195
0.8710333236791732
0.8710189856644099
0.8710050091458137
0.8709906720758855
0.8709766964901068
0.8709688584151336
0.8709548836543549
0.8709405483660947
0.8709464695296095
0.8709350935934845
0.8709207593461845
0.8709266805432757
0.8709123469106514
0.8708983747081348
0.8709136398325156
0.870919560755029
0.8709052281907497
0.8708912570325799
0.8708834220626144
0.8708755873523688
0.8708642146650626
0.8708617158467278
0.8708503437662943
0.8708389720628067
0.8708250036235125
0.8708402671810175
0.8708262991832433
0.8708415622133765
0.8708301915976715
0.8708158636020733
0.8708080314395164
0.8708139525422179
0.8707999863692673
0.870785659823878
0.8707915810029405
0.8707975019857751
0.8707896709061264
0.870775706292569
0.8707613813363767
0.8707673024271698
0.8707533388783514
0.8710061008114215
0.8709947301070777
0.8710006469393942
0.871006563575656
0.8709951934287898
0.8710011099593582
0.8709897402795724
0.8709754141507342
0.8709640452733334
0.8709562132509501
0.8709686710746678
0.870983925425429
0.8709898414565985
0.8709957572917724
0.870981793428201
0.8709970465508932
0.8709856788216839
0.870977847478787
0.8709929978167056
0.8709790347330181
0.8709942866382245
0.870980324417956
0.8709724938122667
0.870964662131531
0.8709507010956145
0.8709428713695916
0.8709315064202252
0.8709175466270229
0.8709150489118168
0.8709010898535172
0.8708871312575452
0.8708846341700986
0.8708732713143088
0.8708619088348409
0.8708540810789136
0.8708693312649082
0.8708553745816094
0.8708816258096583
0.8708676693849751
0.8708533528679758
0.8708390368250649
0.8708247212562187
0.8708741591193213
0.8708598434430038
0.8708458887653555
0.8708345289966425
0.8708313639796463
0.8708174104665677
0.870823325728547
0.8708093728105396
0.8707950598656733
0.870783702066724
0.8707896174950281
0.8707817940646885
0.8708446220256425
0.8708505361517626
0.8708388029026393
0.8708882282576791
0.8708739159028765
0.8708599644570036
0.8708521407687365
0.870838190145116
0.870824239983299
0.8708099298719969
0.870815843691348
0.8710046921564013
0.8709907401624477
0.8709764282428981
0.8709916680753361
0.8709777169896168
0.8709938700904396
0.8710091088776272
0.8709947978383134
0.8709804872726475
0.8709863972909794
0.8709923071137157
0.8709844833069079
0.8709705341868937
0.870956225206701
0.8709419167000412
0.8709279689767767
0.8709338791795679
0.8709225249093993
0.87092843500669
0.8709144884295636
0.8709005423139312
0.8709064524815755
0.8708950996044226
0.8709010096665538
0.8709162454520416
0.8709023004609427
0.8709184491976352
0.8709243584824067
0.8709104140491656
0.8708964700772787
0.8708821663462427
0.8708678630884328
0.8708539205123885
0.8708425705699235
0.8708286288735033
0.8708143274476126
0.8708304749683274
0.8708226572029223
0.8708113087162045
0.8707999606048914
0.8707856608358604
0.8707717216947908
0.8707603748012698
0.8707460763964407
0.8707321386016353
0.8707207929257205
0.8707064958848931
0.8706921993169453
0.8706843852604005
0.8706765714622997
0.8706824824993853
0.8707318622171791
0.8707179265012608
0.8707238365612628
0.870709541361406
0.8707017279225666
0.8707076379572433
0.8707051475950234
0.8706908536496477
0.8706769202247112
0.8706828302786924
0.870688740137242
0.8706748074383571
0.8706630910618389
0.8706792336078627
0.8707286019500132
0.870714669513482
0.8707771522027085
0.8707830598180247
0.8707752469721707
0.8707609547035396
0.870746662907443
0.8707327315542381
0.8707213911199335
0.870707100686577
0.8706928107256628
0.8706785212371674
0.870664592161698
0.8708459907651704
0.8708316994533433
0.8708177685367309
0.8708038380806294
0.8708190608666962
0.8708047709447795
0.8707969596770027
0.8708121818219767
0.8707978927222593
0.8708131143486683
0.870805303459375
0.8707939648243604
0.8707826265641088
0.870774816565886
0.8707723265339102
0.8707580397457072
0.8707441132691931
0.8707301872529365
0.8707162616969149
0.8707314821569727
0.8707201464279715
0.8707088110735812
0.8706945269872995
0.8706806031709435
0.8706865090627846
0.8706722260530059
0.8706583032952601
0.8706469700863158
0.870639164264848
0.870688499012612
0.8706742171498059
0.870680122464161
0.8706953402524185
0.8706814187228678
0.8706671170193877
0.8706730220608198
0.8706591015898761
0.8706743184684589
0.8706802230982985
0.8706663031982421
0.8706629880658269
0.8706487092193973
0.870634430844676
0.8706205126206769
0.8706091832182044
0.8706150882411934
0.8706011710263161
0.8705872542711623
0.8706499432840124
0.8706558472437101
0.8706419302750772
0.8706341275018952
0.870622799371414
0.8706085240184256
0.8705942491369366
0.8705897009111374
0.8706049141612829
0.8706201269089763
0.8706088001320854
0.8706240123131902
0.8706100981683261
0.8706727733469446
0.8706588588564332
0.8706445852651774
0.870630312145285
0.870633272137092
0.8706193592177713
0.8708077588081597
0.8707938434673748
0.8708090500817588
0.87079477566044
0.8708006750845675
0.8707893479449074
0.8707754340567336
0.8707611611330079
0.8707763667806843
0.8707620943128087
0.8707478223161583
0.8707335507907098
0.8707196392017286
0.8707053686126799
0.8707678267026585
0.870756501974972
0.8707422314841207
0.870734431305566
0.8707205210797999
0.8707066113132307
0.8706923425880121
0.8706780743338096
0.8706638065505998
0.8706495392383594
0.8706356317911611
0.870627834401818
0.8706253500421207
0.870611443682697
0.8705971784119035
0.8705832729763904
0.870598476039142
0.8705845710411627
0.8705703071554599
0.8705855096795333
0.8705716055838866
0.8705638105377408
0.8705790124164402
0.8705712161758293
0.8705771159791243
0.8705830155877224
0.8705716985808772
0.8705639043048947
0.8705500024010072
0.8705357416744289
0.8705244261944265
0.8705166332127551
0.8705027330061998
0.8704914186308302
0.870486876603666
0.8704726183301135
0.870458719766948
0.8704646201608193
0.870470520360016
0.8704566225192917
0.8704423659208538
0.8704482661951671
0.8704541662748225
0.8704463759946951
0.8704324796984674
0.8706206990217
0.8706093851266666
0.8705954868293464
0.8706115924158819
0.870617489120473
0.8706326830933305
0.8706184261775964
0.8706336196338127
0.8706193631729017
0.8706345561125115
0.8706203001063947
0.8706060445704938
0.8707942237829566
0.8707864298219143
0.8707923226708275
0.8707780652384817
0.87076380827636
0.8707499108703578
0.8707356548426934
0.8707415480430137
0.8707272926233942
0.8707133967361282
0.8707192900119429
0.8707053947148758
0.8706911408315555
0.8706798302521309
0.8706857236927141
0.8707009110293195
0.8706931205342586
0.870688578177012
0.8706743259809364
0.8706895125039101
0.8706817227105079
0.870679240165566
0.8706679314604862
0.8706540397589041
0.8706427318421037
0.8706284820464059
0.8706171749237228
0.8706146936883394
0.8706004450595012
0.8705959051283871
0.8705820162169255
0.87056812776333
0.8705833127826268
0.8705694247654966
0.8705555372061803
0.8705412911962913
0.8705274045584506
0.8705131594818224
0.870499273765366
0.8704850296219065
0.8704737274723129
0.8704659439311058
0.8704520599081251
0.870444276980541
0.8704300349170985
0.8706180774818748
0.8706038330237521
0.8705899478724842
0.8705786454839345
0.8705647612053201
0.8705508773842758
0.8705366352070387
0.870525334441884
0.87051145195678
0.8704972111331533
0.8704894290004664
0.8704755477931524
0.8704814404241747
0.8704672010335297
0.8704594199081355
0.8704516390391337
0.8704668187225572
0.8704525805111615
0.8704584729380899
0.8704471756946474
0.8704426409809377
0.8704284041060589
0.8704141677002392
0.8704028719310444
0.870405744756187
0.8705937102825007
0.870579472091734
0.8705655930596531
0.8705517144847961
0.8705374776893344
0.8705232413628674
0.8705093641713619
0.8704954874369896
0.8704841921888844
0.8704764133467656
0.8704728350822852
0.8704787254288049
0.8704741914651142
0.8704599580565792
0.8704658483241474
0.8704519741346471
0.8704441967198285
0.870430323343845
0.870416450424786
0.870422340923825
0.8704084685931083
0.8703942381418605
0.8703803667307611
0.8703661372108943
0.8703522667193213
0.8703383966845253
0.8703306224204089
0.8703163946567641
0.8703222859303364
0.8703080587724612
0.8702967707015976
0.8702889957729903
0.870305076972739
0.8703675714383025
0.8703533447060093
0.8703391184421476
0.8703450085657277
0.8703307829075007
0.8703230083149259
0.8703288984128212
0.8703347883167944
0.8703205637635071
0.8703063396785256
0.8702924745093702
0.8702782513550305
0.8702934203998705
0.8702791976981903
0.8702850877416008
0.8702909775911165
0.8702968672467468
0.8702830038309469
0.8703321576834946
0.8703182941432094
0.8703040726707122
0.8702902100489782
0.8702763478835367
0.8702822371014355
0.870268375523468
0.8702541560426764
0.8702399370298926
0.8702286556528572
0.8702345451710151
0.870220327182897
0.8702061096627066
0.8701922509340997
0.8701780343437996
0.8701638182213584
0.8701613489366873
0.8701474918567128
0.8701332769385438
0.8701194207764521
0.8701052067879109
0.8700913515436111
0.8701074251473584
0.8701133154003967
0.8700991024477104
0.8700848899626861
0.8700706779453009
0.8700629147362223
0.8700583926105577
0.8700506298590072
0.8700393554934889
0.8700280814989049
0.8700142300304395
0.870000379017682
0.8700062699657681
0.8699920613456187
0.8699895956985199
0.8699757460022914
0.8699615385853432
0.8699674296878068
0.8699532228750092
0.8699419521514093
0.8700043909172507
0.8700195522414486
0.8700347130669351
0.8700208644509199
0.8700699854283634
0.8700851446764194
0.8700738730807555
0.8700596666201857
0.870048395814241
0.8700345483396512
0.8700207013204957
0.8700129422524453
0.869999096043987
0.8699852502908988
0.8699714049931581
0.8699575601507425
0.8699634494781385
0.8699496052218287
0.8699987160635484
0.8701863421382062
0.8702487563534834
0.8702349083167386
0.8702207027121366
0.8702265870353754
0.8702153164499435
0.8702304683241241
0.8702166217263725
0.870202775583899
0.8701889298966811
0.8701750846646962
0.8701673254822112
0.8701595665548325
0.8701518078825473
0.8701379641711671
0.8701237629623209
0.8701160052611808
0.8701082478150772
0.8701004906239976
0.8700862909648142
0.870072449695604
0.8700783348114057
0.8700641362165503
0.8700499380780857
0.8700360983163287
0.8700248345664177
0.870010637784277
0.8699967993507843
0.8700128568094586
0.8700280062836676
0.8700141682470064
0.8699999728066937
0.8699887109461807
0.8699748742374865
0.869990023091105
0.8699822700098122
0.870044651681742
0.8700368972955962
0.8700344334642264
0.8700231723328264
0.8700089788438254
0.869995143620931
0.8699809510588896
0.8699667589632332
0.8699807708950211
0.8699669370448403
0.869982083042153
0.8699972285417822
0.8699894769980157
0.8699756439139074
0.8700380113467777
0.8700267523766345
0.870041642563047
0.870027809530962
0.8700901720086741
0.8700759809164708
0.8700818625906251
0.8700970039632661
0.8700828134581698
0.8700689811131525
0.8700547915448871
0.870040602432431
0.8700381395114735
0.8700239511386492
0.8700097632319113
0.869995933449871
0.8701833561815328
0.870169166355777
0.8701579083751305
0.8701437194230772
0.870139203619971
0.8701253730748876
0.8701176224818776
0.8701098721434362
0.8701157515223947
0.8701019222709409
0.8701179653461528
0.870134007894464
0.8701227523398528
0.8701150026807797
0.8701008170065081
0.8700866317981044
0.8702740038005161
0.8702623744203039
0.8702485448049987
0.8702347156438383
0.8702208869368002
0.8702096316189627
0.8701983766707156
0.8701841917237225
0.8701700072425046
0.8701558232270388
0.8701419971773968
0.870128171581723
0.8701143464399947
0.8701005217521898
0.8701063991612568
0.8701687163277835
0.8701545339634006
0.8701432819519224
0.8701291004706647
0.8701174769051631
0.8701326065088559
0.8701187833367174
0.8701075328355174
0.8700933531049085
0.8700791738397812
0.8700649950401124
0.8700511741120912
0.870057051077049
0.8700458026969288
0.8700316253757819
0.8700178059027405
0.8700039868833023
0.8699898109464262
0.8699956883397391
0.8699815130043305
0.8699873903409141
0.8699732156069245
0.8699593986798493
0.8699452248704093
0.8699511024166875
0.8699486433892545
0.8699545206865483
0.8699603977909636
0.8699462251279849
0.8699384843418495
0.8699443614200946
0.8699331182110328
0.8699193042088551
0.8699353360663605
0.8699211652097428
0.869906994818117
0.8698931821510785
0.8700714280091878
0.8700572558498088
0.8700430841554337
0.8700343362722628
0.8700230934316121
0.8700289679649241
0.8700151548831073
0.8700009850417414
0.8700068596486216
0.8699926904082025
0.8699785216326306
0.8699945485741973
0.8699807374164005
0.8699866118736004
0.8700017322083979
0.869999273439526
0.869988033386799
0.8699742234684802
0.8699600568548729
0.8699488179983794
0.8699375795105361
0.8699237711398146
0.8699192653130488
0.8699251398149799
0.8699109754002892
0.8699032393813758
0.8698982975910621
0.8698841343133912
0.8698703285899556
0.8698678725403514
0.8698654165712957
0.8698512547617825
0.8698374504830045
0.8698262162169148
0.86981498231924
0.8698072491427429
0.8697930894479795
0.869809112597641
0.8697949533366455
0.8697807945399489
0.8697866696748091
0.8697728684918045
0.8697587107535755
0.8697449104814714
0.869730753665804
0.8697169543045106
0.8697027984113143
0.8696950679347565
0.8696809128644671
0.8696696841110798
0.8696584557258302
0.8696735722691348
0.8696794480059236
0.8696682200127872
0.8696544237122558
0.8697166543130226
0.8697025007450393
0.8696887045610161
0.8696749088292453
0.8696611135497045
0.8696669887202668
0.8696531940227346
0.8696390428866401
0.8696879994510501
0.8697040172327807
0.8697098912187821
0.8696957400811692
0.8696815894073759
0.8696770909461033
0.8696629410417127
0.8696487916010784
0.8696349994622788
0.8696212077754951
0.869607059714299
0.8696221714026298
0.8696197212705629
0.8696055739291997
0.869594351561918
0.8695805618970252
0.8695667726840155
0.8695622769884312
0.8695484885268607
0.8695347005171116
0.8695269780142213
0.8695328530722526
0.8695187092400848
0.8695049226217629
0.8695670766421314
0.8695821855195554
0.8695981984745992
0.8695957493373212
0.8695819625861934
0.8695678195714114
0.8695536222256773
0.8695398368421411
0.8695457106309339
0.8696079012188989
0.8695937589375556
0.8696088649031343
0.869597646525912
0.8695838617760547
0.8695726441758476
0.8695785167538657
0.8695643763435614
0.8695502363964444
0.8695390200818309
0.8695313004171463
0.8695171617064487
0.8695322664525513
0.8695184848051607
0.8695107659824579
0.8694969851385483
0.8694832047459888
0.8694694248047571
0.869455645314831
0.8694479281531227
0.8694337928913215
0.8694396663005597
0.8694258882004334
0.8694117539938743
0.8694040381826338
0.8693899047966928
0.8693786942292582
0.8693845679636356
0.869382123687454
0.8693683481085189
0.8693542164638802
0.8693600902143485
0.8693459591573183
0.8693347505940684
0.8693209769182977
0.8693072036935019
0.8693223059421682
0.869314593237263
0.8693004643232876
0.8693063381844509
0.8693552416930816
0.8693703419193344
0.8693626290593744
0.8695494271069358
0.8695352957366989
0.8695215212583172
0.8695704164421402
0.8695566418398266
0.8695428676884223
0.869529093987905
0.8695441891444459
0.8697938930459536
0.8697797595249338
0.8697720400342976
0.8697579073335331
0.869746696064081
0.8697525609883753
0.8698014435893627
0.8697873113325285
0.8697735358858137
0.8697597608899474
0.8697456300089841
0.8697340490474567
0.8697399135069085
0.8697257836443868
0.8697120105568757
0.8696982379200915
0.8696841094330717
0.8696703377035048
0.8696591304349591
0.8696450032812881
0.8696337967939755
0.869619670434667
0.8696119574073393
0.869597831949947
0.869583706954745
0.8697083601147656
0.8697572274448184
0.8697456493248824
0.8697411576898668
0.8699278364805061
0.8699137074732877
0.8698999351418357
0.8698861632609607
0.8698723918306405
0.8698582646548199
0.8698470574287477
0.8698604065860249
0.8698466364780201
0.8698325106477466
0.8698183852795621
0.869804260373444
0.8697904920846218
0.8697767242461704
0.8697651488371434
0.869768094900651
0.8697539532358425
0.8697401868956117
0.869755266750332
0.8699418873051159
0.8699277624582323
0.869913994176156
0.8699198519528218
0.8699086468351932
0.8699237224556311
0.8699099551401822
0.8698958322012578
0.8698846282092787
0.8698708622084167
0.8698570966577329
0.8698721716420659
0.8698580504755121
0.8699200526007348
0.8699059311130891
0.8698918099842934
0.8698780454414823
0.8698642813487504
0.8698672247319141
0.8698627339731612
0.8698550227725356
0.8698412599562515
0.8698271416035501
0.8698133796930352
0.8700627852902294
0.8700550714496268
0.870071042122067
0.8700768950334351
0.8701257163993612
0.8701315682256794
0.870117446973873
0.8701325127744991
0.8701247986767765
0.8701135955205688
0.8701058819842115
0.8700981687000005
0.8700844052838261
0.8700702864184169
0.8700565239078274
0.8700488119345356
0.8700546639657041
0.870040546509319
0.8700463984842913
0.8700322816244056
0.8700181652259156
0.8700069660092323
0.8699932063325889
0.8699990586030151
0.8699852995052781
0.869977589956029
0.8699926533645312
0.8699788950459333
0.8699651371769536
0.8699510239514842
0.8701374766479111
0.8701237168622281
0.8701096017375362
0.8700954870740852
0.8700842889727823
0.8700765790658294
0.8700628213990934
0.870068671193628
0.8700545583518379
0.870040801719127
0.8700330931523818
0.8700481519629338
0.8700340403785455
0.8700199292552071
0.870005818592896
0.8699920641046803
0.8699779543585454
0.8699642004046817
0.8699500915746394
0.8699359832055119
0.869922230981316
0.8699084792063705
0.8698943722082327
0.8698802656709197
0.8698661595944089
0.8698520539786777
0.8698379488237035
0.8698238441294638
0.869826785096503
0.8698126810452892
0.8698049787218808
0.8698200363392563
0.8698062887035826
0.8697921859083921
0.8697780835738065
0.8697643372967176
0.8697505914685749
0.8697394050335786
0.8697256600614763
0.8697119155382553
0.8696981714638938
0.8696840342882767
0.8696763355746038
0.8696625927544211
0.8696684455497435
0.8696572619171277
0.8696435200815016
0.8696297786945958
0.8696448349931228
0.8696310940334405
0.8696369467696946
0.869622850883427
0.8696379063118495
0.8696238108701534
0.8696296633431225
0.8696155684139906
0.8696018295022578
0.8696638059805842
0.8698413854298984
0.8698276435048248
0.869814173636546
0.869858471858202
0.8699204390892583
0.8699354869571174
0.8699213891889959
0.8699072918810818
0.8698931950333528
0.8698794540569774
0.8698657135291404
0.8698545310575829
0.8698407913850152
0.8698266967729322
0.8698126026209011
0.8697985089288994
0.8697844156969047
0.8697706782896849
0.8697569413308285
0.8697432048203136
0.8697291134107249
0.8697441604718052
0.869732981990983
0.8697192467680256
0.8697080690585413
0.8697568096101912
0.8697430746707904
0.8697489222374912
0.8697351878749937
0.8699213794226255
0.86993732204961
0.8699232300018896
0.8699851678679292
0.8699739874612084
0.8699890273358456
0.8699752906246319
0.8699675936904678
0.8699538577771246
0.8699597008558105
0.869945965519388
0.8699318753996441
0.8699206973213637
0.8699069632933738
0.8698932297134544
0.869909169158802
0.8698954359909418
0.8698842594187097
0.8698730832110876
0.8698881212971492
0.8698769453911229
0.8698827885806463
0.8698687020192892
0.869861008832182
0.8698533158960229
0.8698392305045841
0.8698255007171419
0.8698143271082636
0.869803153863839
0.8698181906378633
0.8698332269214432
0.8698255353165375
0.8698143626181701
0.8698762719582549
0.86987179247604
0.8698577090801874
0.8698439812302797
0.8698362902025407
0.869828599425622
0.8698148727218988
0.8698178090877815
0.8698040830076316
0.869790002323185
0.8697784332357124
0.8697643534286261
0.8697701961674275
0.8697564719824975
0.8697623146592792
0.8697773474412676
0.8697923797330938
0.8697982215387204
0.8697841430157938
0.869770064951892
0.8697588969826993
0.8697512094734011
0.8697400421756908
0.8697376027832292
0.8697238815904978
0.8697098058857956
0.869695730639974
0.8696816558530105
0.869850974473551
0.8698368976149953
0.8698292099620498
0.8698215225597083
0.8698074468694952
0.8697933716381098
0.8697992118089721
0.8698050517894675
0.8697973654072894
0.8697836461476548
0.869769927335193
0.8697558540915673
0.8697481690122024
0.869737005221803
0.8697229331206409
0.8697092164153588
0.8696951453077227
0.8697009860323753
0.8696872703552709
0.869673555125157
0.8696594855157402
0.8696518031336475
0.8696441210019095
0.8696304073687563
0.8696166941824904
0.8696785532818162
0.8696644849663824
0.8696533250858696
0.8696392576398813
0.8696255454265159
0.8696118336599481
0.8695977675774724
0.8696127920194244
0.8696570069215134
0.8696432955359172
0.8697051287431062
0.8696939698366779
0.8696802585190317
0.8696661929258652
0.8696521277909436
0.8696380631142443
0.8696239988957449
0.8696102898345414
0.8696026110067315
0.8695889027404919
0.8695748402390256
0.8695636852722279
0.8695695252841145
0.8695666434276619
0.8695525822048699
0.8695414283272888
0.8695277226202996
0.8695165695108914
0.8695054167647588
0.8695112570598259
0.8694971981129674
0.8694860462271683
0.8694719881487569
0.8694582851349043
0.8694641257219508
0.8694596592972377
0.8694456025641755
0.8694319008725017
0.8694178450492126
0.8694796681037319
0.8694659665266804
0.8694519108353084
0.8694577507653641
0.8694466017007245
0.8694441700250202
0.8694591876722597
0.8694454877671103
0.869431788308052
0.8694347264170281
0.8694206730648987
0.8694069746789064
0.8693932767389267
0.8693908462480169
0.8693797000875116
0.8693656487750229
0.8693519523997131
0.8693379019963795
0.869352918439951
0.8695386797739609
0.8695249814738945
0.869573606000556
0.8695595531328436
0.8695654015978107
0.86955170375465
0.8695380063573899
0.8695243094060086
0.8695861035598454
0.8696011135198064
0.8696161229911856
0.8696311319740071
0.8696170802284338
0.8696033833276309
0.8695893324910057
0.8695756364875717
0.8695615865598062
0.8695478914536537
0.8695338424346591
0.8695488508025079
0.8695377066052828
0.869530036580671
0.8695159887666385
0.8695048456481467
0.8694907987011686
0.869476752211314
0.8694627061785606
0.8694490149095615
0.869441347201571
0.8694306176207567
0.8694456249820286
0.8694315805983281
0.8694178909494693
0.8694237267774737
0.8694387332742394
0.869453739282735
0.8694460718404323
0.8694436421908436
0.8694391805315556
0.8694254923179454
0.8694313273577636
0.8694176397172348
0.8694335425614412
0.8694198553301791
0.8694121900921027
0.8694010526495808
0.8694160565860604
0.8694020163383153
0.86938833073296
0.8693771944031072
0.8693631554725219
0.8693494711669792
0.86933543314395
0.869321749734399
0.8693077126188378
0.8692940301051907
0.8692799938970089
0.8692659581453636
0.8692548254355456
0.8692407905497033
0.8692557936764482
0.869270796315239
0.8692567618543707
0.8692717639894952
0.8692577299693192
0.8692440504932959
0.8692300173801514
0.8692255612983093
0.869287300023761
0.8692761689580835
0.8692624902943521
0.8692484580222223
0.8692373281310054
0.8694228708686659
0.869409190709377
0.8694241874394409
0.8694300190853403
0.8694223577944123
0.8694112261617115
0.8693971932965642
0.8693831608876736
0.8693755008566761
0.8693614692566496
0.8694100324159523
0.8693960007107782
0.8693819694617861
0.869367938668954
0.8693539083322595
0.8693597399830247
0.8693460641853183
0.8693349359639141
0.8693209070758258
0.8693068786437761
0.8693218726493157
0.8693081985784337
0.8692945249520345
0.869300356809697
0.8692863298516019
0.8692752040478424
0.8692901971060792
0.869475657570441
0.8694619825559111
0.869454323858122
0.8694402957656455
0.8694262681290927
0.8695878047354824
0.869573775157824
0.8695597460361155
0.8695460712106732
0.8695518977490349
0.8695378696666773
0.8695238420401915
0.8695388278915431
0.8695251545169225
0.869511127780781
0.8694971015004378
0.8694926446267696
0.869507629767612
0.8694965039836111
0.8696508969629586
0.8696567207570565
0.8696430472442503
0.8696353880933587
0.8696213616172577
0.8696073355968799
0.869593310032203
0.8696082913469326
0.8696141151709047
0.869600090179596
0.8696059139475842
0.8695918895451229
0.8695807647418154
0.8695667412034491
0.8695725651347402
0.8695884416988439
0.8696043177472068
0.8695931936454832
0.8695990167687806
0.869584994300548
0.869573871054664
0.8695602031067393
0.8695461819520655
0.8696078412737601
0.8695938198008477
0.8695996422520107
0.8695856213676522
0.8695914437628469
0.8695774234669953
0.8695637572369896
0.8695526361422135
0.8695676122789286
0.869553946873973
0.8695494916825663
0.8695354734338334
0.8695330469483444
0.8695253923792031
0.8695312148069531
0.8695175513242234
0.8695233736902143
0.8695392446087364
0.8695281258980732
0.8695141098169503
0.8697618074947074
0.8697477880749029
0.8697401324459929
0.869726467346169
0.8697124491828525
0.869704794500465
0.8698900435086981
0.8698823861919
0.8698683663158201
0.8698547004653424
0.8698410350585252
0.8698333790344212
0.8698193609560564
0.8698056967882947
0.8697920330641099
0.8697809133183814
0.869767250440002
0.8697595963590384
0.8697484776812004
0.8697542941257972
0.8697431758949217
0.8697295147377156
0.8697911290552021
0.8697834740244257
0.869769812878342
0.8697621597495077
0.8697481460117473
0.8697539617066137
0.8697403019262034
0.8697262892253611
0.8697151732531015
0.8697015147670768
0.8696938636157849
0.8696802059187945
0.8696960647641658
0.8696824074746757
0.8696714892361828
0.8696603754155944
0.8696467193699382
0.8696327104609894
0.8696569594246186
0.8696433040990632
0.8696296492165964
0.8696156414936982
0.8696016342253085
0.8695905229804107
0.8695765165739968
0.8695740915877057
0.8695604391571281
0.8695464339203827
0.8695327823814025
0.869521673334852
0.8695080226404168
0.869503572746851
0.8694895695684128
0.8694759200589874
0.8694908809216404
0.8694772318337368
0.8694695875468776
0.8694754047413422
0.8694812217471054
0.8694735777674822
0.8694595768924389
0.8694519335118105
0.8694379334419376
0.869443750583709
0.869449567536799
0.8694419248143211
0.8694279258149278
0.8694202836912946
0.8694062854968818
0.8693922877564693
0.8693786435873956
0.8693649998608259
0.8693513565767388
0.8693377132757986
0.8693406255934804
0.8693269833682873
0.8693133415854993
0.8692993471678133
0.8692853532039391
0.8692717127596866
0.8692640747795861
0.8692669741830271
0.8692533347002097
0.8694383537601316
0.8694441689145763
0.8694591227729882
0.8694454810595618
0.8694318397884448
0.8694178459452971
0.8694038525558615
0.8693962136718429
0.8693822210867623
0.8693685819467601
0.8693835350912168
0.8693698963720908
0.8693559051208564
0.8693422672917407
0.8693282769419163
0.8693171800332816
0.8695021500762445
0.8694945108371248
0.8694868718456384
0.8694732332200795
0.8694595950366155
0.8694459572952248
0.8694609062775298
0.8694469160455952
0.8694329262671234
0.8694192898419912
0.8694342382874202
0.8694206022829993
0.8694066138377885
0.8693955181772672
0.8693818834632066
0.8693682491910351
0.8693740625603291
0.8694224704924401
0.8694088362253856
0.8693948495574604
0.8693812161797938
0.8693735813757354
0.8693624878684499
0.8693488556778055
0.8693638018736545
0.8693498172950402
0.8693556300210985
0.8693479963737399
0.8693343655221606
0.8693203823266918
0.8693818944695972
0.869367910957208
0.86938285490732
0.8694443630487186
0.869430731960924
0.8694365425287603
0.8694289086836164
0.8694347190927394
0.869421089044377
0.8694074594375809
0.8693934775496351
0.8693798488316207
0.869372215341612
0.8694161791879912
0.8694085466618318
0.8694143566478768
0.8694201664457197
0.8694090766757423
0.8694148863709094
0.8694012590719721
0.8693876322144334
0.8694034654914362
0.8693898390395349
0.8693758603805474
0.8694000683436789
0.8693889803358796
0.8693753550012047
0.8693617301078147
0.869376667866233
0.8693626907786669
0.8693490667522195
0.869335443166986
0.8693218200229451
0.8693081973200754
0.8692942224727291
0.8692831379740367
0.8692755103207245
0.8692813203912318
0.869267346884089
0.8695143668019126
0.8695003899741824
0.8695153223437893
0.8695016984931084
0.8694877225492972
0.8694737470580016
0.869479553166823
0.8694719222643026
0.8694583002189304
0.8694443261088679
0.869430352451225
0.8694163792459798
0.8694052956407462
0.8693913232934636
0.8693836959879199
0.8693697244425853
0.8693755312953495
0.8693619127945271
0.8693768435384321
0.8693632254572129
0.869355599347132
0.8693705294682619
0.8695552262235859
0.8696035724647768
0.8695899518161342
0.8695763316083607
0.8695912569491363
0.8695941749320305
0.8695917555857726
0.8695781362304615
0.8695641649300163
0.8695790892600465
0.8695848912214007
0.8696463274171364
0.8696492441783871
0.8698338975716962
0.8698199234891999
0.8700045681451525
0.8700103626587995
0.8699963863993755
0.8699827629211309
0.8699687875605234
0.8699548126521418
0.8699411905077727
0.8699272164980769
0.8699135952409501
0.8698999744245622
0.8699438778114859
0.8699302569459022
0.8699360516305711
0.8699518586181254
0.8700001765442014
0.8699925440780119
0.8700408597827071
0.8700268864212071
0.870013265755194
0.8699996455298293
0.8700054383422511
0.8699918186841166
0.8699976114357402
0.8699836401298572
0.8699985504333435
0.8699909192279426
0.869979835472678
0.8699722048168148
0.8699582350516587
0.8699471523627758
0.8699447288338467
0.8699596380786616
0.8699745468412421
0.869972122986868
0.8699585067308118
0.869944538768564
0.870005929408244
0.8699923132660696
0.8699981045109241
0.8699841368118363
0.8699701695644705
0.8699850759870876
0.8699774470972701
0.8699638327366328
0.8699523858792351
0.8699672916253116
0.8699533260053012
0.8699456982455653
0.8699486077614538
0.8699349951877804
0.8699499000100706
0.8699556907234564
0.8699614812496042
0.8699763849208066
0.8699921807789672
0.8699811021996302
0.8699674906410815
0.869953879522616
0.8699399168285601
0.8699263065958878
0.8699123447989627
0.8699047194278897
0.8698970943033371
0.8698834856428536
0.8698695254407971
0.8698555656900379
0.86987046794157
0.8698565086268449
0.8698429017221231
0.8698318280623635
0.8698178700489997
0.8698617314789755
0.8698481253694952
0.8698345909238007
0.8698235182931814
0.8698158960829225
0.8698307965672206
0.8698171920570786
0.8698229823884136
0.8698378820358189
0.8698239261802095
0.8698103226604595
0.8697963677012223
0.8698112668156405
0.8697973122921361
0.869783710081675
0.869770108310789
0.8697561551287519
0.869804418444664
0.8697908169984933
0.8697768641581943
0.8697629117687652
0.8697552926312452
0.8697610825593886
0.869747482912092
0.8697364154454267
0.869722464836518
0.8697282549208527
0.8697431515251912
0.8697320848436708
0.8697181352061853
0.8697105178997365
0.8697163077093961
0.8697023590027895
0.8696999423251268
0.869695507948429
0.8696844432878161
0.8696704959971464
0.8696762858921403
0.8696652220781628
0.8696541586215898
0.8696405644354717
0.8696266189798523
0.8696324091159435
0.8696188159397754
0.8696112019597403
0.8695972578792347
0.8695861967710264
0.8695726052192938
0.8695615448664815
0.869547602488657
0.8695365428968453
0.8695254836622325
0.86951189418835
0.8695008357089479
0.8694868954371683
0.8694733072447198
0.8694597183018808
0.8694746120261692
0.8694606730781979
0.8697070237837812
0.8698912797043226
0.8698773347039273
0.869863741743223
0.8698501492214545
0.8698362055605733
0.8698844301815065
0.8698704864174005
0.869856894664528
0.8698433033505166
0.8700275302990705
0.8700333113455935
0.8700197178418182
0.8700061247769323
0.8699921806239675
0.8699785884424714
0.8699709724649688
0.8699573810646399
0.8699437901030971
0.8699298480817435
0.8699159065104808
0.8699019653892874
0.8699077474361234
0.8699053293546802
0.8699111111605701
0.8699168927798206
0.8699033042266185
0.8698893646588559
0.8698817515963874
0.8698711013179798
0.8698859807111912
0.8698723937533741
0.8698613362378002
0.8698477501162356
0.8698341644331734
0.8698317480074499
0.8698178116189463
0.8698038756802285
0.8697899401912749
0.8697855089418824
0.8697719255785014
0.8697583426534842
0.8697447601668097
0.8697311781184567
0.8697172451516163
0.8697128155041494
0.8696988832831953
0.8696912756278737
0.8696773442040208
0.8696662928682005
0.8696811707645351
0.8696735638859288
0.8696625131459772
0.8696485833099212
0.8696350052234207
0.8696305776172916
0.8696170002593492
0.8696030720563609
0.8695894955801782
0.8695952792165043
0.8695813520379329
0.869567776569113
0.869553850283483
0.8697999491417937
0.8697860195604672
0.8697836050806061
0.8697696762122579
0.8697560990196785
0.8697421710442946
0.869757933738707
0.869744006183007
0.8697329576932975
0.8697305443418029
0.8697169690941478
0.8697033942843616
0.8696957899916176
0.8696818647857607
0.8696679400290388
0.8696543668855694
0.8696601476104114
0.8696659281488146
0.8696548826998052
0.8696413106423793
0.8696470912048953
0.8696331685806372
0.8696480386145778
0.869636994344529
0.8696345831240526
0.869620661599417
0.8696070916255676
0.8696128720873948
0.8695989515861796
0.8695879091759375
0.869573989526055
0.8695600703250054
0.8695465026406609
0.8695329353937861
0.8695387163987947
0.8695535848390183
0.8695400181341232
0.8695289780980224
0.8695150611932639
0.8695014957654711
0.8695172537003714
0.8695320441728733
0.8695184791273249
0.8695242595266921
0.8695166620437311
0.8695648125291419
0.8695512478300067
0.8695487602087375
0.8695377219890918
0.8695988925277195
0.8695853281538127
0.8697692504634302
0.8698304371390928
0.8698228358236106
0.8698286102931306
0.8698210092520962
0.8698134084560551
0.8698282671979977
0.870012164844904
0.8699985957784239
0.8699850271492677
0.869971108053581
0.8699635055737005
0.8699495872632519
0.8699360202983673
0.8699284168039532
0.8699208155019648
0.8699068987865789
0.8699217533885911
0.8699081879651589
0.8698946229788627
0.8701404348234842
0.8701265156907793
0.8701129478425772
0.8700990296012229
0.8700854626330239
0.8700715452829342
0.8700863950786262
0.8700724781619337
0.870058912495718
0.8700453472665757
0.8700314316837088
0.8700175165491748
0.8700039526424275
0.8699903891726687
0.869976475371703
0.8700245866505412
0.8700394348106653
0.8700258716432713
0.8700123089128069
0.8699987466192509
0.8700598911634103
0.8700463285403544
0.870032415631204
0.8700213777997541
0.8700078164522856
0.8699939048356063
0.8699863062739441
0.8699723954517733
0.8699613594757254
0.8699671274366818
0.8699819731745078
0.8699684139903333
0.8699545045763623
0.8699405956103667
0.869926687092325
0.8699131296717746
0.8699055336343592
0.8698945003342786
0.8699093453291766
0.8698954384340778
0.8698815319868228
0.8698676259873902
0.8698543110627629
0.8698416581687571
0.8698277534829908
0.8698141998380648
0.8698066066163729
0.8697955766853136
0.8697845471094056
0.8697706444623494
0.8697567422629282
0.8697428405111205
0.8697576846017699
0.8697634536130301
0.8697692224385525
0.8697840653876524
0.8697989078588879
0.869785357296385
0.8697911253978879
0.8697835341365392
0.8697696339673843
0.8697557028266956
0.8697446763780075
0.8697307775054816
0.8697172295662571
0.8697036820631414
0.8696897845215068
0.8696762378961864
0.869662341243586
0.8696484450382906
0.8696632863479732
0.8696497410211493
0.869636196130301
0.8696419652398608
0.8696343782113585
0.8696204838079288
0.8696065898415519
0.869595568453928
0.8695816753356345
0.8695677826644603
0.8695601975621439
0.869549177630388
0.8695356365371245
0.8695414063364539
0.8695275154308849
0.8695136249723209
0.8694997349607404
0.8695055049663734
0.8695030905491945
0.8694920729546032
0.8694785345229238
0.8694814371842721
0.8694704204697952
0.8694568830398658
0.8694433460455037
0.8694323304754948
0.8694471690542568
0.8694332825696304
0.8694308802504271
0.8694457181364277
0.8694321826281973
0.869427771104422
0.8694426083244127
0.8694287232533466
0.8694177095132063
0.8694041755440562
0.8693906420102782
0.8693771089118508
0.8694381769114389
0.8694246434838004
0.8694857087545128
0.8694721749977335
0.8694586416762773
0.8694734757749569
0.8694624630863586
0.8694489305740221
0.8694637641131958
0.8694561839012177
0.8694426521427201
0.8694350738097132
0.8694499066175745
0.869465626865869
0.8694580485290072
0.8694441676751052
0.8694306374153499
0.8694167574485991
0.8694123479461976
0.8694733967228663
0.8694762977399936
0.869465287662029
0.8694517583679559
0.869457525063081
0.8694632915727759
0.8694781208268139
0.8694929496040269
0.8694987152660816
0.8694848366594443
0.8694804268423524
0.8697191653901954
0.8697052839089613
0.8696942720968341
0.8696803914620683
0.8696861534621906
0.8696817408342851
0.8696741617034905
0.8696700381674807
0.8696565090617666
0.8696429803909812
0.8698882115220912
0.8698746795619845
0.8698670980609967
0.8698532168794412
0.8698680353378712
0.8698604543092266
0.8698465739037446
0.8698330439177204
0.8698195143665901
0.8698056352882888
0.8697921066125077
0.8698401095160081
0.8698290990764687
0.869815220736297
0.8698013428421736
0.869787815322378
0.8697935735592373
0.8697796966819841
0.8697686882747667
0.8697551621491615
0.8697416364582424
0.8697277613074231
0.8697142364914353
0.8697003622267492
0.8696864884079084
0.8696729649069698
0.8696877810235921
0.8696742579364384
0.8696800168875828
0.8696690120273068
0.8696580075206347
0.8696637664552889
0.869669525204905
0.8696560037145246
0.8696424826585833
0.869631479462003
0.8696179592344373
0.8696044394412492
0.8695909200824182
0.8695770513645272
0.869563532879966
0.8695500148296987
0.8695361474371646
0.8695251473624949
0.8695175752961791
0.8695065758731789
0.8694927100692815
0.8694984701789007
0.8695132838629022
0.8694994186193603
0.8694884203712573
0.8694745559723951
0.8694635584768559
0.8694693184996062
0.8694554550653744
0.8694444584064215
0.8694309455246981
0.8694457581520519
0.8694605703036662
0.8694530023921123
0.869439490241152
0.8694259785241427
0.8694739479955025
0.869488758505249
0.8694777629007052
0.8694667676492694
0.8694532565790356
0.8694397459426764
0.8694258861096472
0.8694316452575521
0.8694197468576628
0.8694807053415424
0.8694864633319371
0.8694729534639094
0.8694594440296689
0.8694463981259112
0.869435405319692
0.8694215475588581
0.8694080398173493
0.8694004738854285
0.8693929094898242
0.869390512870547
0.8693962713844515
0.8693827649054744
0.8693752012798235
0.8693616957999957
0.8693507061178598
0.8693372014647622
0.869323697245187
0.8693127087021231
0.8693284016316075
0.8693145487020447
0.8693006962171559
0.8692868441769197
0.8692729925813146
0.8694561435861149
0.8694422897180621
0.8694284362946778
0.8694149327781352
0.8694010802384153
0.8693900923932841
0.8693762406967876
0.8693623894448543
0.8693488880716183
0.869344488573817
0.8693309879211254
0.8693171382843683
0.8693061530203393
0.8692926536326506
0.8692984112220067
0.8693041686265995
0.8693099258464381
0.8692964272645884
0.8692825797378017
0.8692883370269066
0.8692839392770159
0.8692700926170759
0.8692758498294173
0.8692906504489007
0.8692768043477147
0.8692633080296401
0.869249812144591
0.8692363166925464
0.8692253355446252
0.8692118409182006
0.8691979974138823
0.8691845036589269
0.8691710103368728
0.8691575174476994
0.8691436757029609
0.8692045809262318
0.8692103378965444
0.8691964959706361
0.8691826544887564
0.8691751001383301
0.8691706607116071
0.8691568203100756
0.8691458429027913
0.8691348658476179
0.8691210266860598
0.8691367101058985
0.8691232205798523
0.8691097314864676
0.869102179395806
0.8690883418680763
0.8690773669672097
0.869063530281165
0.8690521923930591
0.8690383565544527
0.8690308063348923
0.8690365643377261
0.8690227294152677
0.869008894936478
0.8689950609013358
0.8689910357315371
0.868977551569177
0.8689637187019916
0.8689527479107589
0.8689452001532106
0.8689342300106582
0.8689207478399377
0.8689069169922804
0.8688930865880902
0.8688796057253827
0.8690625604425097
0.8690515894737268
0.8690994849720829
0.8690885137631211
0.8690809650391358
0.8690671333968643
0.869053651256894
0.8690461034547436
0.8690322730364088
0.8690931380666597
0.8690796563742738
0.8690854112868175
0.8690744418860713
0.8690606121218959
0.8690471318151477
0.8690361635553575
0.8690226840725537
0.8690151379763926
0.8690208932773269
0.8690266483937874
0.8690324033257832
0.8690185760083886
0.8692014639951621
0.8691876344116815
0.8691763019841262
0.8691624732470982
0.8691486449532704
0.8691348171026216
0.8691209896951306
0.869107162730776
0.8690933362095367
0.869079510131391
0.8690660334097656
0.8690522082121531
0.8690383834575708
0.8690531686734716
0.8690396932375889
0.8690287289630634
0.8690152543505366
0.8690300389894832
0.8690165647877225
0.8690090216910582
0.8689951994001823
0.8689817264041408
0.8692196391805732
0.8692061630207333
0.8692017732799455
0.8691882978380586
0.869174822827897
0.8691805727129186
0.8691730280765598
0.8691595534594256
0.8691752171697227
0.8691617434482753
0.869167493082303
0.8691536711312857
0.8691594207104243
0.8691455993314623
0.8691603773836141
0.869166126579086
0.8691523057568086
0.8691384853772295
0.8691250141861359
0.8691684877229587
0.8691550164828602
0.8691506288968635
0.8691371583742287
0.8691429072049869
0.8691290885251357
0.8691152702878576
0.869101801194263
0.869116576871412
0.8691031081882513
0.8691088570119192
0.8691036898616691
0.869090222031839
0.869076754633297
0.8690629390039734
0.8690777136473138
0.8690701741609546
0.8691309693952102
0.8691175024223815
0.8691040358807719
0.8690902211418042
0.8690826820587291
0.8690692167213523
0.8690839893719471
0.8690987615495522
0.8693430120827977
0.8693295434401769
0.8693185838281402
0.869304767423866
0.8693105112709548
0.8692966954382316
0.869289154256881
0.8692781961684984
0.8692672384309206
0.8692596980831923
0.869255311139182
0.8692418459653928
0.8692283813133156
0.8692149170922522
0.8692011047796421
0.8691872929091605
0.8691738299921697
0.8691662921048102
0.8691553379118427
0.8691701042193656
0.8691562939502013
0.8691453404431483
0.8691318794902141
0.8691466452279277
0.8693292677644208
0.8693438326036248
0.8693362930814701
0.8693253377457628
0.8693115267605078
0.8692980646561271
0.8693038062208738
0.8693095476018816
0.8692957377532083
0.8692822767630443
0.8692684677926196
0.8692575149443602
0.8693182643827838
0.869324004981326
0.8693297453961809
0.8693354856273571
0.869324532583059
0.8693107244830484
0.8692972651912618
0.8692834579692622
0.8692699995442985
0.8692561932002258
0.8692709515165535
0.8692634156930064
0.8692610295410392
0.86924757255126
0.8692366226652496
0.8692231664963807
0.8692839009368427
0.8692729509951896
0.8692594948909429
0.8692460392171468
0.8692607953353814
0.8692469917883648
0.8692360433126906
0.8692225888747885
0.8692087866011159
0.8691978392617605
0.8694418460224438
0.8694280409044857
0.8694145844719346
0.8694367221995476
0.8694257720904279
0.8694315082157213
0.8694180525884669
0.8694042491755403
0.8693907944145117
0.8693798459152923
0.8693660437754621
0.8693816768834992
0.8693741425428728
0.8693606893389098
0.8693531542865183
0.8693422074394602
0.8693287553913989
0.8693153037734933
0.8693077712168203
0.8692943203645376
0.8693099523698286
0.8692961537746927
0.8692827037532653
0.8692884405151287
0.8692746429256784
0.8692902739960408
0.869296010361758
0.8692822133129985
0.8692798284625974
0.8692663802071668
0.8692529323816813
0.869239136903698
0.8692448735366609
0.8692314266998129
0.8692371632726266
0.8692849157079902
0.8692711208213063
0.8692768564846044
0.8692630621677029
0.8692605720798755
0.869276199627747
0.8692624059827406
0.8692514653097783
0.8692439367829655
0.8692364084967883
0.8692226163694606
0.8692116770317542
0.8691978857404747
0.8691844428778397
0.8691820603901644
0.8691745338145902
0.8691607439983803
0.8691469546228805
0.8691445728865228
0.8691311321645996
0.8691176918722091
0.8691234282457742
0.8691096405681672
0.8690987051330565
0.869104441535024
0.8690906548216553
0.8690768685488341
0.8690693450969338
0.8690559075095553
0.8690421224526425
0.8690311893191655
0.8690202565350233
0.8690068205905702
0.8689930371886782
0.8690077796687696
0.8689939967019904
0.8689805620355706
0.8689671277983734
0.8689536939903781
0.8689399127682323
0.8689264798241357
0.8689130473091793
0.8689021183330818
0.8688945995951937
0.8688811682331079
0.8688677373000843
0.8688734753754052
0.8688596971953995
0.8688521797354789
0.868866920933392
0.8688726586551772
0.8688588813684133
0.8688454522928263
0.8688316758806142
0.8688178999084235
0.8688041243762332
0.8687997547258032
0.8687863276666968
0.8687725532986342
0.8687872934140918
0.8687738671972077
0.8687663526683835
0.8687810921767397
0.8687701689724244
0.8687759069564585
0.8687621342943626
0.8687487097654574
0.8687352856652454
0.86872436406433
0.8687301023216266
0.86871667916149
0.8687032564299756
0.8686957443481951
0.8686819747249891
0.8686710550213635
0.8686601356663987
0.8686463672711425
0.8686940704386019
0.8686998083550564
0.8686888892383356
0.868675468878906
0.8686620489479407
0.8686486294454192
0.8686411195546786
0.8686273532211856
0.8686135873271745
0.8685998217922447
0.8685860567771359
0.8685994939982545
0.868614229817853
0.8686004652318858
0.8685870486399405
0.8686476604325614
0.8686342435156349
0.8686208264392717
0.868607062846415
0.86859614817232
0.8685852338466028
0.8685714714807192
0.8685601959073037
0.8685749297672779
0.868561168224693
0.8685474071213177
0.8685339939452154
0.8685202337146518
0.8685093219935982
0.8684984106207781
0.8684846516167027
0.8684708930517142
0.8684571349257915
0.8684718680792795
0.8684776065198926
0.8684638489454003
0.868524442395307
0.8685106845125562
0.868497274490363
0.8684849671992508
0.8684715580152413
0.8684640551428573
0.8684506467203172
0.8684372387255941
0.8684297367597875
0.8684159821436666
0.8684025753436051
0.8683891689712814
0.8684038996836109
0.8683901463572782
0.8683767408247711
0.8683629883704219
0.8683777185604797
0.8683933290316448
0.8683795769707807
0.8683951869143222
0.8683876870551157
0.8683767824952752
0.8683825202558508
0.8683687694640513
0.8683612705046356
0.8683478677844715
0.8683344654918126
0.8683210636266386
0.8683076621889292
0.8682939139067033
0.8682864168585771
0.8682789200495645
0.8682680191370603
0.8682542723639668
0.8682467764261856
0.8682333776689829
0.868219979339091
0.868206234208829
0.8681928367390341
0.8681853417361106
0.8681778476145526
0.8681925748849236
0.8681788312873971
0.8682393877389352
0.8682451256775087
0.8682480219025412
0.8682342782974795
0.868246189225857
0.8682327932550047
0.8682475177710705
0.8682532550311746
0.8682395124381953
0.8682257702833805
0.8682148738675035
0.8682206112821568
0.8682097152959211
0.8681959744923428
0.8681822341268369
0.8682427760447948
0.8682404145677178
0.868232921957407
0.8682195289738651
0.8682061364172728
0.8682018259627262
0.8681880870269563
0.8681743485391762
0.8681668576983609
0.8681559646527787
0.8681425743899461
0.8681291845539288
0.8681349218712162
0.8681215325839454
0.8681081437234384
0.868290029025307
0.8682766379063344
0.8682691458678088
0.8682557555084197
0.8682423655757947
0.8682286290691121
0.8682148930002117
0.8682011573690723
0.8681874221756731
0.8681740343986776
0.8681797698128918
0.8681663825844609
0.8681526488205412
0.8683344957390884
0.868340228231151
0.8683268392993629
0.8683131038542251
0.86832781747242
0.8683140824493625
0.8683287955831412
0.8683175430969543
0.8683041558063759
0.8682907689423413
0.8682770356035322
0.8682827680977488
0.8682690353239432
0.8682553029876611
0.8682444142594169
0.8682310296264977
0.8682367623969816
0.8682292736934387
0.8682439853657831
0.8682330976850097
0.8682193674522604
0.868234078579413
0.8682203487684205
0.8682066193947874
0.8682213300220623
0.8682369196131765
0.8682235374445116
0.8682292693299951
0.868243978659413
0.8682416192692609
0.8682282378782273
0.8682887221786656
0.8682753404637138
0.8682644547109988
0.8682701853059468
0.8682568045254666
0.8682434241711394
0.8682359383879935
0.8682506452689662
0.8682369189107865
0.8682231929897379
0.8682094675057996
0.8681985843619111
0.8681852064259049
0.8681714822024038
0.8681639991596205
0.8681502757107932
0.8681368993958986
0.8681231768155104
0.8683048823411964
0.8682973977702826
0.8682899121549627
0.8682761880124635
0.8682653057122283
0.8682515823984149
0.8682440992717408
0.868230376732436
0.8682166546300224
0.8682123083124399
0.8681989335652244
0.8681855592438071
0.8681746797719494
0.8681638006464394
0.8681695301982806
0.868156157196391
0.8681708590269143
0.8681571398374796
0.86814342108476
0.8681297027687347
0.8681222232492513
0.8682977455545079
0.8682902623163548
0.8683049603747492
0.8682940810803808
0.8682865995400699
0.8682791182378843
0.868265746045823
0.8682633881115079
0.8682496700694504
0.8682421885489878
0.8682284712808657
0.8684100826055859
0.8683963631024132
0.868382990534196
0.8683692718987169
0.8683583936583368
0.8683475157641329
0.8683337983479362
0.8683200813682523
0.8683347749766613
0.868321404877675
0.8683076887498902
0.8683033433350453
0.8682924675281151
0.868279098953054
0.8682657308033576
0.8682582523325711
0.8682445385186842
0.8682311715567843
0.8682174586100234
0.8682040925041865
0.8681907268235951
0.868177361568229
0.8681639967380679
0.8681502859504956
0.868142810386657
0.8681291003722591
0.8681446710968918
0.868131307849594
0.8681179450273968
0.8681326369430103
0.8681302824009124
0.8681449736529574
0.8681316114635313
0.8681179033716323
0.8681045420377601
0.86809083481239
0.8680864945739841
0.8680841410278176
0.8680707810808139
0.8681311822788391
0.8681237089208859
0.8681103489820233
0.8681160739171603
0.8681052064494379
0.8681198950632536
0.8681256195734941
0.8681119144105187
0.8680985559337987
0.8680851978818923
0.8680714940153805
0.8680606284660303
0.8680472716543316
0.8680335690444828
0.8680260987831795
0.8680123969456742
0.8680181222548752
0.8680044209798623
0.867990720140502
0.8681721677841092
0.8681646960319602
0.8683163472964406
0.8683220672275701
0.8683083624276018
0.8682946580633566
0.8682812998413707
0.8682679424943504
0.8682545855719863
0.8682471134598981
0.8682396415853555
0.8682287766447582
0.8682154211941652
0.8682045569839343
0.868190856230032
0.8681833858434511
0.8681700319633813
0.8681847123097292
0.8681710127422362
0.8681856926063609
0.8681723395385598
0.8681614773943048
0.8681481251357681
0.8681636819481477
0.8681783607623158
0.8681840808864982
0.8682315738338188
0.8682919283237353
0.8682782292294686
0.8682648766009013
0.8682540145396299
0.8682406627201892
0.8682463812181528
0.8682326839359842
0.8682252151400863
0.8682309336109127
0.8682172372270941
0.8682035412785096
0.8681901917459814
0.8681764966623061
0.8683578260414709
0.8683441287196463
0.8683319318048047
0.8683275922180655
0.8683138960393858
0.8683002002958783
0.8682868509243943
0.8682793828104459
0.8682660341937988
0.8682523400808683
0.8682389923179004
0.8682252990595994
0.8682408474796628
0.8682275005353226
0.8682421713408653
0.8682284789120877
0.8682147869182872
0.8682622559927498
0.8682778023440468
0.8682933482014954
0.8682796560472573
0.8682659643279532
0.8683262847216919
0.8683319990443262
0.8683186529840458
0.8683049615151933
0.8682916163082115
0.8682782715251023
0.8682674158060533
0.8682537260205906
0.8682403824749501
0.8682266935535682
0.8682223576364377
0.8682086694360309
0.8681949404590471
0.8681840872698682
0.868199630418955
0.8681862892154089
0.8681726026744349
0.8681617505292468
0.8681484105626373
0.8681350710196396
0.8681242199872612
0.8681133692994475
0.8681000309481606
0.8680891809889281
0.8680948969892786
0.8681095622138688
0.8681021017755683
0.868088418961208
0.8680775700475499
0.8680667214783456
0.8680530398772748
0.8680393587105818
0.8682205348291938
0.8682071971058251
0.8681938598058963
0.8681995731465619
0.8681858907397313
0.8681722087772542
0.8681585272391269
0.8681510643658576
0.8683322157060527
0.8683188779036557
0.868308027742888
0.8682946907477723
0.8682813541760064
0.8682738932608833
0.8682602118460372
0.8682465308654528
0.8682356828860185
0.8682282231693171
0.8682148889222622
0.8682015550984225
0.868188221697778
0.8682028789251771
0.8682175356873929
0.868277804204001
0.8682644704397281
0.8682791255268915
0.8682657921648053
0.8682549457731732
0.8682440997257453
0.8682915186245331
0.8682972279680705
0.8682897689318971
0.8682760911724653
0.8682627593393485
0.8682490824424579
0.8682354059795477
0.8682217299505975
0.8682274397672798
0.8682137642986436
0.8682004347233222
0.8681867601170002
0.8681793027384
0.868193955224412
0.8681831127253401
0.8681694392614923
0.8681619839089358
0.8681486566350916
0.8681353297840534
0.8681278753273226
0.8681425270021553
0.8681288554833706
0.8681151843982856
0.8681015137468798
0.8680881889118295
0.8681037158321357
0.8681065536995958
0.8680928840523502
0.8680854313328498
0.8680717624541903
0.8680872884037708
0.868076450519548
0.8680919759023312
0.8680786531203656
0.8680653307609563
0.8680578793057055
0.8680442123812829
0.8680367595807339
0.8680396434489329
0.8680288076950881
0.8680151420985119
0.8680043070768142
0.8679909875862235
0.8679776685180247
0.8679643498721975
0.8679700604200926
0.8679847085571317
0.8679709997164085
0.8679576820209773
0.867963392312434
0.8679500751599017
0.8679364131947818
0.8679227516628524
0.867909090564093
0.8679148011732516
0.8679039701470393
0.867909680656312
0.8679022342672796
0.8678889197731169
0.8678946302493987
0.8678813162978934
0.8678676575883575
0.8678539993118402
0.8680349141588192
0.8680325691898467
0.8680217380137231
0.8680080781609287
0.8679976483337432
0.8681746865348516
0.8681610249073919
0.8681756644458357
0.8681620032359264
0.8681483424590465
0.8681540475567945
0.8681407324480103
0.8681274177612647
0.8681250717722608
0.8681176243299435
0.8681039655552754
0.8680906522951758
0.8680773394570228
0.8680830449566759
0.8680693875957318
0.8680557306676195
0.8680703686268769
0.8680850061222397
0.8680775603768425
0.8680639041848133
0.8680530764594131
0.868039766115063
0.8680261111709793
0.868012456659596
0.8679991475914807
0.8679917040321625
0.8679974097134425
0.8679899664175157
0.8679763135603991
0.8679626611458481
0.8679490091538972
0.8679357025668264
0.8679282608380313
0.8679884317790921
0.8680030666305273
0.868008771318354
0.8679951198935331
0.8679818138407458
0.8679743720888096
0.867960721857594
0.8679498991967702
0.8679362497856227
0.8679226008068701
0.8679089522604918
0.8678953041464675
0.8678816564647764
0.8678683541057696
0.8678550521681302
0.8678476136024339
0.8678343124146144
0.8678944686434776
0.867883648917302
0.8678703477907431
0.8678595287892535
0.8678520908594609
0.8679122420435939
0.8678989413067763
0.8679046456560734
0.8679192762723492
0.8679059760559982
0.8679116800229194
0.8680839446287913
0.8680765021740352
0.8680690618686268
0.86805541554149
0.8680421144331085
0.8680312949388924
0.8680269748845716
0.8680416012475956
0.8680473022544481
0.8680340023274546
0.868020358067728
0.8680260591401269
0.8680127601811203
0.8680273681599217
0.8680199287702802
0.8680345533924735
0.8680212551411175
0.8680104380324202
0.8679971405838355
0.8679897022615106
0.8679788861659709
0.8679655898482979
0.8679522939515609
0.8679389980722116
0.8679281834640578
0.8679148887907541
0.8679123784333943
0.8679015647600847
0.8678879264837114
0.8678742885593504
0.8678606511463858
0.8678470141650942
0.8678337222492808
0.867839424290442
0.8678370860893457
0.8678262749766763
0.867812639618469
0.8677990046918288
0.8677915730165809
0.8677972751833434
0.8677836411471374
0.8677893432589505
0.867781912206982
0.8677686236349407
0.8677743257137013
0.867761037682241
0.8677477500712948
0.867734118328813
0.8677204870177085
0.8677351085103268
0.8677243015769569
0.8677106710681859
0.8676973855154989
0.867684100383201
0.867670815671272
0.8676571868712712
0.8676439030054707
0.8676585238591406
0.8676452403924912
0.8676598607624065
0.8676462332137134
0.8676329505718978
0.8676193238800469
0.8676056976193114
0.867592416249045
0.8675791352989555
0.8675658547690228
0.8675804745445481
0.8675668499759819
0.8675560489517934
0.8675424252005678
0.86752880188031
0.8675151789909994
0.8675019009429574
0.8674886233149275
0.8675041157607425
0.8674904941236686
0.8674772173060087
0.8674635965251878
0.8674527988420876
0.8674395232504605
0.8674262480787213
0.8674129733268499
0.8673993546389488
0.8673857363817667
0.8673721185552833
0.8673585011594779
0.8673452285284269
0.8673316119884716
0.8673183402023406
0.8673047245181544
0.8672911092645447
0.8672774944414907
0.8672642243504027
0.8672509546789422
0.8672373411365463
0.8672237280246249
0.8672194269535745
0.8672058145553241
0.8671925468562622
0.8672080378597
0.867213743662609
0.8672029538555592
0.8672086595584366
0.8672063339162478
0.8674475563108437
0.8674621689431515
0.8676425952280351
0.8676482935303041
0.8676439865638876
0.8676307142455804
0.867617098143389
0.8676034824716444
0.8675902114229139
0.8675769407937086
0.8675661474630824
0.8675718462531312
0.8675610533442089
0.8675536348264165
0.8675400216640444
0.8675457205067325
0.8675383025829976
0.8675308848937289
0.8675172729514494
0.8675036614394035
0.8674903944848861
0.8674960935714802
0.8674886771353318
0.8674754110465588
0.8674618012714912
0.8674481919265478
0.8674407767161024
0.8674275122227276
0.8674139040647305
0.8674006404151567
0.8673870331117944
0.8673734262384374
0.8673626398752282
0.8673490338172634
0.867346707243254
0.8673331018669561
0.8673194969205686
0.8673171709234867
0.867551824865062
0.867544409540311
0.867536994449859
0.8675237313701742
0.8675101247018306
0.8674965184633908
0.8674832566516791
0.8674696512675515
0.8674851254135144
0.8674997268342246
0.867680021422792
0.8676664137902047
0.867652806587504
0.8676395437734792
0.8676259374250579
0.8676185219331365
0.8676052602890809
0.8676198579673332
0.8678001278775065
0.8678147220168984
0.8678073047652098
0.867796516149103
0.8677832529506024
0.8677699901710345
0.8677756811518447
0.8677648937166743
0.8677705845982218
0.8677569789737349
0.8677437176562963
0.867736302580046
0.8677226981414685
0.8677090941325477
0.8677016799543007
0.867725310769627
0.8677117073638865
0.8676984482270675
0.8676848456750716
0.867674061718099
0.8676608038037367
0.8676472024904252
0.8676617942054211
0.8676543818275045
0.8676407812598105
0.8676275249174658
0.86761392520323
0.86779411836446
0.8679743058361583
0.8679607012913685
0.8679499148522021
0.8679366548853323
0.8679233953371147
0.8679159799996681
0.8679051949475548
0.8679028616876244
0.867889259773868
0.8678760020203
0.8678652182801926
0.8678519613246453
0.867838704787602
0.8678541606518987
0.867846746824759
0.8678334909977259
0.8678202355891349
0.8678159325027305
0.8678305160275249
0.8678169176169757
0.8678036633067562
0.8678191177726748
0.8678058638460874
0.8677922666830064
0.8677814866468995
0.8677678902976731
0.8677735770008161
0.8677603248386625
0.8677529147659037
0.8677586014361518
0.8677453501376613
0.8677320992573707
0.8677188487952606
0.8677052551507072
0.8676978460127565
0.8677007208949682
0.8677161733274591
0.8677029241619652
0.8676921479166917
0.8677393084321303
0.867744994330124
0.8677314019888162
0.8677239940090755
0.8677132182814541
0.8677024428938361
0.8676888520815612
0.867681444605009
0.8676678545528014
0.8676542649293697
0.8676406757346936
0.8676299025113058
0.8676166576327068
0.867603413171967
0.8675926410461772
0.867590314446243
0.8675770710277696
0.8675827580498214
0.8675691716977838
0.8675555857743378
0.8675448154223395
0.8675505025943474
0.8675397326622643
0.8675289630699052
0.8675153788519753
0.8675017950526014
0.8674882116916187
0.8674749721808598
0.8674617330876917
0.8674674208524288
0.8674731084377723
0.8674885561744604
0.8675040034239382
0.8674907649168272
0.867477526827236
0.8674642891551447
0.8674535229601115
0.867496353112497
0.8675434884571699
0.8675360876455277
0.8675228500937048
0.8675096129593255
0.86749637624237
0.867482796607673
0.8674753960660264
0.8674618171903155
0.8676417684276984
0.8676285306706362
0.8676342141019436
0.8676209768813758
0.8676364176597086
0.8676228375299249
0.867609601114746
0.867602200894249
0.8675948009070685
0.8675815655598301
0.867568330629867
0.8675609315265452
0.8675501675417284
0.8675478432249579
0.8675342664178772
0.8675488355329282
0.8675545189662389
0.8675412859228387
0.8675277100750856
0.8675141346552819
0.8675198182772091
0.8675090564672301
0.8674958251831598
0.867736313075139
0.867722735437468
0.867711971107948
0.867698394281858
0.8676851610565169
0.8676715850808517
0.867658352695079
0.8676451207263568
0.8676318891746653
0.8676295642660227
0.8676163333764737
0.8676031029039017
0.8675898728482871
0.8675763000854548
0.867590863487752
0.8676054264311065
0.8676111069130753
0.8675978777736261
0.8675846490510528
0.8675710776536173
0.8675575066838295
0.8675467481798205
0.8675524290492888
0.8675388590147255
0.8675256324724322
0.8675401941491712
0.8675266249487028
0.8675130561757657
0.8674994878303396
0.8675051688178668
0.8674919440564406
0.8674783766848044
0.8674651527620674
0.8674797135564645
0.8674917114184356
0.8674781449053034
0.8674673901933011
0.8674566358200994
0.8674434134895435
0.8674298485918719
0.8674166270997455
0.8674034060241032
0.8673898423974918
0.8673766221601601
0.8673630593826229
0.8673494970322936
0.8673359351091517
0.8673223736131773
0.86730881254435
0.8673242417034669
0.8673130328638187
0.867318714819413
0.867324396596054
0.867317008907559
0.8673037921071147
0.8672930433583016
0.8672794844596441
0.8672687364320923
0.8672579887430185
0.8672447739124394
0.8672315594980098
0.8672180026348792
0.8672778181171923
0.8672646038066633
0.8672572183390546
0.8672628999209916
0.8672517965547561
0.8672382406536377
0.8672250280064013
0.8672118157751868
0.8672588806517793
0.867245668303624
0.8672324563714617
0.8672192448552727
0.8673989251289617
0.8673881782666807
0.8675678502241848
0.8675604614944146
0.8675661371403277
0.867563815828399
0.8675506005521147
0.867539852317366
0.8675262950827898
0.8675860859414021
0.8675728711466079
0.8675596567677984
0.8675742039285689
0.867579878554238
0.8675663219699367
0.8675808683389621
0.8675676548741392
0.8675544418252198
0.8675408864946258
0.8675276742828478
0.8675141198001419
0.8675005657440465
0.8675034360850625
0.8674902252942684
0.8674766722540457
0.8674634623001712
0.8674560753514527
0.8675158503800117
0.8675026404332453
0.8676822342574589
0.8676879056654082
0.8676746936350066
0.8676614820203652
0.8676760227724689
0.8676717354280169
0.8676862755612482
0.8677008152369549
0.8677064857279766
0.8676929322705569
0.8677083398513041
0.8676975947150458
0.8676902083612252
0.8676769985809202
0.8676692340444095
0.8676749044078159
0.8676638038176809
0.8676502527373191
0.8676647904638098
0.8676512397942502
0.8676404970773568
0.8676269472162208
0.8676133977813486
0.8676190683094926
0.8676058619336835
0.8675951207753708
0.8675815726935269
0.8675683675305951
0.867555162783044
0.8675696994899846
0.8675561526602616
0.8675444280268761
0.8675308820206985
0.8675201433929615
0.8675065981947578
0.8674992175162636
0.8674856730731634
0.8674724714949343
0.8674592703319081
0.8676387546959845
0.867653287573955
0.8678327632424631
0.867819214832399
0.8678060092549831
0.8677924616916698
0.8677981274426899
0.8677849228197563
0.8677713762270267
0.8677581724399364
0.8677727013838538
0.8677783670001562
0.8677651637259358
0.86778055999704
0.8677670147507617
0.8677534699303876
0.8678131867182974
0.8677996415979293
0.8677860969034413
0.8679655225193532
0.8679519756430202
0.8679387715076681
0.8679252254777644
0.8679120221780398
0.8679046383750959
0.8679643443385479
0.8679511410465417
0.8680108444020527
0.8680165047612269
0.8680033012719502
0.868008961571749
0.867995758616087
0.8679825560754557
0.8679693539498354
0.8679561522392067
0.8679454138474312
0.8679608017202773
0.8679664620652984
0.8679529190064135
0.8679397185914347
0.8679265185913545
0.8679129767986782
0.867902240266666
0.8678890414778425
0.8678783056593947
0.8678647654755325
0.867851567897796
0.8678383707348236
0.8678251739865953
0.8678308353954525
0.8678176391803445
0.867804101226226
0.867790563697535
0.867777368737205
0.8677638320539331
0.8677564535427124
0.8677457218315068
0.8677325284049275
0.867721797406818
0.8677086047706627
0.8677012270737782
0.8677609024651695
0.8677501716956383
0.8677369794427405
0.8677237876043286
0.8677105961803828
0.8676970630978015
0.8676835304403944
0.8676792498474577
0.8676849117699097
0.867677536869692
0.8676640053692655
0.8676696672643663
0.8676753289816018
0.8676617981534713
0.8676482677503906
0.8676350797916946
0.867640741696472
0.8676275542702397
0.867614367258244
0.8676069946242267
0.8675934663568385
0.8676079814587188
0.8675944536007487
0.8676413971638388
0.8676374165025504
0.8676430775704006
0.86763570529597
0.8676225200197168
0.8676093351575674
0.8675958087653383
0.8676014700420731
0.8675940989998029
0.8675809154120584
0.8675673903156448
0.8675538656439677
0.867568378176907
0.8675660626614089
0.8675528805488454
0.8675585417884949
0.8675453602079464
0.8675321790413076
0.8675189982885593
0.8675116266516528
0.8675712647339288
0.8675580839883481
0.8675445617983458
0.8675502224575912
0.8675367008155623
0.867525981483023
0.8675124606460592
0.8675181214537829
0.8675158072724154
0.8675026290525931
0.8674891094311472
0.8674783918552026
0.8674648730386233
0.8674793821847476
0.8674662055708927
0.8674526875821569
0.867458348528407
0.8674451728651194
0.8674316235566942
0.8674242587664651
0.8674838794999784
0.867470704263134
0.867457529439838
0.867444355030071
0.8674308392935705
0.867417323981286
0.8674041508227146
0.8675832670727319
0.8675697500047221
0.8675565750743728
0.8675434005575101
0.8675298847514101
0.8675725053615374
0.8675593312148872
0.8675519661542076
0.8675384510620087
0.8675277369160171
0.8675145642986379
0.8675038508636492
0.8675095089642879
0.8674963372529242
0.8675108395314473
0.867497668212516
0.8675033260550747
0.8674898136342898
0.8674766432651373
0.8674659317696628
0.8674548647592984
0.8674413539466801
0.867430643508917
0.8674363017816173
0.8674231334915284
0.8674376344159493
0.8674241249333035
0.8674109574539083
0.8674254578869371
0.86741194923101
0.8674045891391692
0.8674102471105267
0.8673967393288329
0.8673832319708726
0.8673700665785474
0.8673565600626378
0.8673492015321409
0.8673468920326128
0.8673613911962308
0.8673478856636883
0.8673347220645449
0.8673215588782865
0.8673083961048939
0.8672976912794794
0.8672845292932202
0.8672713677197695
0.8672770264493614
0.8672915246622677
0.867278363598286
0.8672652029470581
0.8672517012523325
0.8672573598466471
0.8672442001438426
0.8672306994135534
0.867236358070995
0.8672253007335439
0.8672179465685894
0.8672047885153897
0.8671940878319607
0.8672094503307766
0.8671959516269666
0.8671827947437649
0.8671692968811087
0.8671557994416759
0.8671426438067353
0.8671315896718872
0.8671180934583637
0.8671045976679852
0.8670914436606146
0.8672703710732528
0.8672596713746598
0.8672461742111937
0.8672326774708694
0.8672253251499814
0.8672721854639739
0.8672866773897084
0.8672793245681394
0.8672719719770663
0.8672584761016606
0.8672449806493099
0.867291836248518
0.867278681986673
0.867265528137155
0.8672520334203114
0.8672388804007379
0.867225727793433
0.8672183770793693
0.8672337324564298
0.8672202392952626
0.8672070878045429
0.8671963924511028
0.8672020483652065
0.8671885565463059
0.8671754063763946
0.867189895504011
0.8671767457252336
0.8671660518527663
0.8671529028596864
0.8671394130792435
0.867132063952447
0.8671789066378892
0.8671845619397887
0.8671990491078503
0.8671859008338614
0.8673647286504569
0.867357377946776
0.8673438866535906
0.8673365365067546
0.8673233871087659
0.8673378705132709
0.8673243803710985
0.8673108906515893
0.8674896940989147
0.8674765433316266
0.8674691906505693
0.8674560406164648
0.8674428909943352
0.8674485407437724
0.8674411902240964
0.8674565344143956
0.8674710132379011
0.8674766621928824
0.8674635134835286
0.8674561620430185
0.867442672976575
0.8674295254173798
0.8674188326104966
0.8674056858365088
0.8675844429940293
0.8675900894648066
0.8675769406264439
0.8675634511768338
0.8676229399477071
0.8678618968136448
0.8678484035255
0.8678352516715422
0.8678217592331005
0.8678110621259832
0.8678037082316187
0.8677905579013011
0.8677774079828129
0.8677639175064449
0.8677504274525455
0.8677369378210947
0.8677237895657464
0.8677106417221302
0.86769715334723
0.8676836653749886
0.8676705187771291
0.8676858521699855
0.8676722676217073
0.8676587809034433
0.8676732493070843
0.8676597629957297
0.867665406077466
0.8676522612061083
0.8676449118699087
0.8676375627638071
0.8676244189456253
0.8676669353306476
0.8678455988563955
0.8678321115360392
0.8678247600748601
0.8678174088438241
0.8678042634449893
0.8677907776160664
0.8677834247398847
0.8677699396592848
0.8677755797800437
0.8677624360646131
0.8677517454109056
0.8677443962430448
0.8677309128285206
0.8677174298655931
0.8677230702785264
0.8677825165185499
0.8677881557363553
0.8677750134696535
0.8677615308420225
0.8677508417081594
0.8677564810686489
0.8677433401202329
0.8677578004085258
0.8677443191051241
0.8677587789255564
0.8677644177206391
0.8677537297123931
0.8677402493164535
0.867745888136778
0.8677327489989847
0.8677192695640688
0.867705790550952
0.8676926526572328
0.8676791744823245
0.8679179024169393
0.8679323570331829
0.8679192164170353
0.8679336705604499
0.8679229819108382
0.8679824027038889
0.8679689214721338
0.8679554406621679
0.8679423009182935
0.8679291615855114
0.8679184740096381
0.8679053354606373
0.8678918566996643
0.8678783783603639
0.867864900442716
0.867870535461089
0.8678682240565899
0.8678547469301965
0.8678474008641478
0.8678618525136507
0.8678483761192735
0.8678352407215033
0.8678221057346058
0.8678147607535044
0.8678016264977488
0.867848371534664
0.8678352371640833
0.8678221032043111
0.8678086291175492
0.8677951554522082
0.8677816822082681
0.8677682093857093
0.8677550775009903
0.8677419460269635
0.8677288149636098
0.8677881813901078
0.8677747095192625
0.8677615785595723
0.8677508982831306
0.867737427627163
0.8677242978663215
0.8677111685160546
0.8677140170297497
0.8677284653419205
0.8677177865850747
0.867704317710409
0.8677637038335989
0.8677613952195001
0.8677482667260782
0.8677949950584767
0.8677818664502636
0.8677711880271813
0.8677768212511967
0.8677636935427746
0.8677502258454067
0.8677370989631402
0.8677515439784516
0.8677384174859626
0.8677252914038368
0.8677118253592859
0.8676983597357003
0.8676910210513771
0.8676775561739043
0.8676928635735781
0.8676821887112777
0.8676773165872745
0.8676917602793004
0.8676844223862932
0.8676712991994698
0.8676581764228357
0.86766380982835
0.8676782526028335
0.8676759462260971
0.8676652731295587
0.8676518111794733
0.8678301706172077
0.8678167065110493
0.8678035831027137
0.8678092135318404
0.8677960906507222
0.8679744338989999
0.8679670931942935
0.8679536282109661
0.867942952443318
0.8679298284977709
0.867922488948782
0.8679093657330662
0.8679246637710258
0.8679115409313995
0.8679171687062041
0.8679098299283422
0.867896707935522
0.8681350893485003
0.8681219642465496
0.8681275882944605
0.8681169118105267
0.8681037871651545
0.8680903232016162
0.868079647800156
0.8680661846343446
0.868071809026466
0.8680862386596074
0.8680731161658919
0.8680884078227358
0.8680940315163245
0.8680837520158352
0.8680764124700796
0.8680632911546513
0.8681057057245192
0.8680925843614443
0.868081910925462
0.8680687903438816
0.8680556701721336
0.8680425504101988
0.8680294310580581
0.8680163121156923
0.8680028535133014
0.8680172806178078
0.8680038224206438
0.8679907046976608
0.8679833682095276
0.8679760319505235
0.8679653623346141
0.8679797886728581
0.8679854123062554
0.8679910357640293
0.8679775796578109
0.8679669108507263
0.8679595743924833
0.8679522394213642
0.8679391247567284
0.8679535497026865
0.8679400954422845
0.8679269815815202
0.8679326051613783
0.86791949182703
0.8679063789021344
0.8678929264283828
0.8678794743746601
0.8678850982572112
0.8678719866880654
0.8678585355912241
0.8679178303098383
0.8679047188437624
0.8679200033424193
0.8679068922517594
0.8678995594205797
0.8678861091531253
0.8678729992054837
0.8678598896671057
0.8678467805379725
0.8678333319340623
0.8678202236286658
0.8678095616070505
0.8677961142137464
0.867782667240201
0.8677753381210224
0.8677646774655399
0.8677797770731903
0.8677666710356164
0.867756011014512
0.8677425659259357
0.8677319066137242
0.8677188021412973
0.8677053582628166
0.8677030548102613
0.8676957280771074
0.8677013523697076
0.867690694698589
0.8676775920961296
0.8676644899025707
0.8676513881178932
0.8676382867420779
0.8676248460077741
0.8676114056928971
0.8676007505891873
0.8676063755738889
0.8675929361762799
0.8675856125329057
0.8675721738785853
0.867559075373813
0.8675517526014759
0.8675386548239893
0.8675255574551697
0.8675408383311287
0.8675274016331612
0.8675426820035913
0.8675292456960787
0.867515809807763
0.8675023743386245
0.8674889392886438
0.8674782887545364
0.8674709684988055
0.8674853867969645
0.8674719528501913
0.867458858973236
0.8674454258593004
0.8674323328045483
0.8674250126939639
0.8674119203660082
0.867426338010987
0.8674407552062438
0.8676787347726134
0.8676714126465892
0.8676640907489498
0.8676506563198064
0.867640005755148
0.8676544182693038
0.8676409846195096
0.8676553966688945
0.867670669324572
0.8676575756158047
0.8676441427546905
0.8676334934541443
0.8676204009375772
0.8676069692844911
0.8675935380502736
0.8675991595514589
0.8675860683867896
0.8675729776303518
0.8675785991891625
0.8675679522388294
0.8675545228693815
0.867541433421153
0.8675307875482372
0.8675364093265964
0.867523320772961
0.8675289424924405
0.8675155149872994
0.8675299244991707
0.8675168368627885
0.8675037496344512
0.8674903233593041
0.8674768975027469
0.8674662542953336
0.8674531686714901
0.8674587906958132
0.8674644125448697
0.8674513275616407
0.8674569493517695
0.8674435254802647
0.867457933419072
0.867447291834342
0.8674399778805121
0.8674265551104078
0.8674159145122908
0.8674028319163863
0.8674084537613952
0.8673950323193544
0.8673816112956488
0.8674281989679045
0.8676132636268956
0.8676001791787955
0.8676145819820416
0.8676201999140214
0.8676178851248049
0.8676068899025928
0.8675934672506671
0.867586152728608
0.8676005544038565
0.8676061720291843
0.8675930895264803
0.8675987070930603
0.8675852858234767
0.867571864972125
0.8675587838192864
0.8675457030740684
0.8675326227364518
0.8675192035419746
0.8675061240247893
0.8674954863314045
0.8674820683426665
0.8674714313554941
0.8674583533975899
0.8674639720129982
0.8674508945787615
0.8674565131353095
0.8674709127918248
0.8674765308614918
0.8674631148401565
0.8674783738378116
0.8674649582057262
0.8674626626957247
0.8674770609106901
0.8674923187404185
0.8674816837474275
0.8674960809933464
0.8675552474445691
0.8675418320778185
0.8675562277142295
0.8677339913961171
0.8677205738723478
0.8677074959041443
0.8676944183432905
0.8678721687993235
0.8678590890812754
0.8678456706541054
0.867832252644864
0.8678188350535313
0.867811521692049
0.867809221428722
0.8677961439129485
0.8677830668044537
0.8677699901032188
0.8677565747349609
0.8677434988534679
0.8677304233791773
0.8677173483120701
0.8677042736521274
0.8677186622765135
0.8677242736896699
0.8677111995326012
0.8677168108872158
0.8677061770352439
0.8677653153444445
0.8677519023464041
0.8677388287769171
0.8677363725992601
0.8677954700080176
0.8677912260562474
0.8677968354662293
0.8677925916253348
0.8677795186435304
0.8677661070947535
0.8677638083977303
0.8677564988526618
0.8677434272466445
0.8677361182463778
0.867723047364523
0.8677286570499152
0.8677155866910882
0.8677299702123928
0.8677165613134996
0.8677034917532221
0.8676904225997729
0.8677326931237154
0.8677470301165222
0.8677363997661722
0.8677233309141564
0.8677099235793442
0.8676968555461324
0.8677112371205346
0.8677577529632928
0.8677446847958562
0.8677340556399753
0.8677267488328181
0.8677136817579019
0.8677559440267489
0.8677703231152022
0.8677569171354012
0.8677496105409899
0.8677365441269572
0.867783052338269
0.8677886589952276
0.8677813523616776
0.8677679474617657
0.8677548817789132
0.8677475760119208
0.8678747899251157
0.8678613844057196
0.8678590855138487
0.8678481045001986
0.8678350387899197
0.8678244113701926
0.8678201699391744
0.8678067665207257
0.8678211407922588
0.8678267456356766
0.8678161191715419
0.8678027166500916
0.8677917380505841
0.8677844333012693
0.8677713706137208
0.8677607458373654
0.8677473452195399
0.8677400409885807
0.8677552467356506
0.8677418468188468
0.8677284473286594
0.8677261511837094
0.867715528267361
0.8677024684798905
0.8677080738614141
0.8676950145960894
0.8676816170845519
0.8676682199897202
0.8676738255551695
0.8676604289981849
0.8676632629741889
0.8676526425225322
0.8676392469199181
0.8676258517339116
0.8676124569644934
0.8675990626116441
0.8676132506265873
0.8676001952724212
0.8676058010239767
0.8675924076076784
0.8675980133059986
0.8675846204272735
0.8675715665331718
0.867569273612762
0.8675748793221396
0.8675614876359751
0.8675480963662122
0.8675407992659625
0.867527408734208
0.8675140186187997
0.8675009674457702
0.8675065736070054
0.8675121795939388
0.8675048837326422
0.8674942695402095
0.8674812196885687
0.8674678317481594
0.8674544442239642
0.8674413955999184
0.8674280089028317
0.8674423774433551
0.8674289911471567
0.867434597468619
0.8674215501671177
0.8674109389196406
0.8674165452602708
0.8674034988476914
0.8673904528406453
0.8673770688077649
0.8673914361301985
0.8673841440729754
0.8673731820449712
0.8673601375227936
0.8673470934060529
0.86733404969473
0.867320667994272
0.8673350346303068
0.8673219917144512
0.8673086108251921
0.8672980038060154
0.8672846237053459
0.8672902306149015
0.8672958373502132
0.8672827962593797
0.8672971616980474
0.8672837826499356
0.8672981476268754
0.8672875420886867
0.8672765844569422
0.8673356072387899
0.8673946281866352
0.8673812488714226
0.8673682082770904
0.8673548297880421
0.867413846769594
0.8674008062766115
0.8674064100747317
0.867395804502257
0.8673824266236544
0.8673880304461362
0.8673857424070087
0.8673723653081336
0.867368137223861
0.8673550990613873
0.8673417230618558
0.8673311198120214
0.8673177446004746
0.8673043698044233
0.8672909954238478
0.8672776214587291
0.8672645861196289
0.8672573006760229
0.8672439278573567
0.867230893648896
0.8672364985193152
0.8672234648310867
0.8672211799162196
0.8672138958255591
0.8672195006117819
0.8672251052239267
0.8672117345665774
0.8672173391252535
0.8672043071513162
0.8671909374398045
0.8671779062805637
0.8671835110164143
0.867170480377177
0.8671760850542785
0.8671627168189504
0.8671496871095639
0.8671363196992403
0.8671391392268172
0.8671257723953547
0.8671127440687663
0.8671021491480978
0.8670887835135079
0.8670754182939291
0.8672526236831792
0.8672503390960298
0.8672369719908372
0.8672239433537418
0.8672216593182267
0.8672086313233522
0.8672114228199505
0.8671983953884577
0.8671850303345898
0.8672314373718384
0.8672241565140062
0.8672111295178498
0.8671977650961391
0.8671871714870375
0.8671765782067973
0.867165985255403
0.8672249511231941
0.8672305526061279
0.8672895156414018
0.8672764894241748
0.8672692089971306
0.8672561834993963
0.8672504329162318
0.8672462105301245
0.8672328480528554
0.8672384487177996
0.8672254247081279
0.8672148329713539
0.8672018097323799
0.867188448980925
0.8671750886441296
0.8671617287219748
0.8671487071153825
0.8671353480172074
0.8671223272240701
0.8671093068350103
0.8670962868500093
0.8670832672690482
0.8670759918733436
0.8670903400149024
0.8670769832732218
0.8670639647997639
0.8670506088817513
0.8670375912214395
0.8670303172116172
0.8670359192808703
0.8670225646267691
0.8670369118164377
0.8670512585609561
0.8670379042904152
0.8670273192417731
0.8670329208361114
0.8670256478014451
0.8670122947568072
0.867026640547902
0.8670322418052044
0.8670188892796633
0.8670058749382622
0.8669952916999155
0.8669822781282599
0.8669750067815665
0.8669893515934519
0.8669760009757398
0.8669629885106372
0.8669685899732986
0.8669555780267676
0.8669611794306114
0.8669481680026124
0.8669351569781938
0.866921808650287
0.8669112286851817
0.8668982188389401
0.8668876395678015
0.8668742928047658
0.8668612841365384
0.8668482758717618
0.8668349303400249
0.8668215852221735
0.8668143171473937
0.866800972763031
0.8667876287924992
0.8667742852260185
0.8667670195847011
0.8667536767613139
0.8669306563456899
0.8669449965073583
0.8669316515451689
0.8669458085528758
0.8669324639918938
0.8669191198446904
0.8669118528590816
0.8669174527698176
0.8669068764806876
0.8668938711390398
0.8668994710680996
0.8668861286735401
0.8668731242583484
0.8668601202463382
0.8668495458296351
0.8668551460117627
0.8668418053383874
0.8668288022668736
0.8668344025101201
0.8668214003077017
0.8668270004920708
0.8668858902717383
0.8668887268966441
0.8668753871501869
0.8668620478172369
0.8668490463954621
0.8668357078842385
0.8668223697864645
0.8668093695841166
0.8668682523356969
0.8668738509260748
0.8668605130640061
0.8668748474235154
0.8668615099593954
0.8668542470197417
0.8668469843051871
0.866833984718516
0.8668206487143089
0.8668073131234034
0.8667939779457804
0.8667834088141451
0.8667700744201757
0.8667567404394326
0.866743744275455
0.8667307485142095
0.8667177531556773
0.8668946071607828
0.8668873451712091
0.8668800834066599
0.8668695144147214
0.8668622531514315
0.866848919601802
0.8668355864653084
0.8668225910932195
0.8668153297586196
0.8668080698971822
0.8667947382197023
0.8667814069552684
0.8667684134290196
0.8667550829853946
0.8667417529547582
0.8667569380351422
0.8667436083887341
0.866749206048033
0.866741948222879
0.866756277091937
0.8667714607713493
0.8667608964084472
0.8667752243182277
0.8667679666521515
0.866773563327312
0.8667605725386764
0.8667475821524316
0.8667346604208866
0.8667489874056018
0.8667417308202414
0.8667284042993717
0.8667340009805042
0.8667206749920915
0.8667101133788315
0.866699552092678
0.8666865644618094
0.8667008904164536
0.8666875659725137
0.8667018914679845
0.8667170715224253
0.8667128670058815
0.8667716910609743
0.8667587037208038
0.8667457167828115
0.8667327302469787
0.8667383256479855
0.866731071137681
0.866720511652747
0.8667071891742452
0.866694204240188
0.8667530276968244
0.8667400424551696
0.866727057615572
0.8667413791730588
0.8667280576089689
0.8667257876498998
0.8667124667396172
0.866699483331929
0.8667050781215844
0.8666945210004966
0.8666812013990016
0.866686796211838
0.8666758887555489
0.8666629071198354
0.8666523514685277
0.8666393705989938
0.8666263901312945
0.8666130730274094
0.8665997563357547
0.8666140763169831
0.8666196713893961
0.8666339906191499
0.8666206744281479
0.8666134247700141
0.8666004463109439
0.8665874682535778
0.8665945439184547
0.866600138687039
0.8665868242563137
0.8665735102376659
0.8665605336012767
0.8665475573664979
0.8665342445735394
0.8665398397557521
0.866526527484468
0.8665321226129373
0.8665279239507704
0.8665149494252407
0.8665019753012125
0.8664886646553912
0.866494259936837
0.866481286735122
0.8664964577550276
0.8664929550804918
0.8664985499492954
0.8665041446449824
0.8664908354070817
0.866480287806768
0.866467316226101
0.8664729110587743
0.8664785057183456
0.8664655347672414
0.8664613381743531
0.8664756527652
0.8664623456150663
0.866455101994612
0.8664421324087237
0.8664564464109676
0.8664434772055086
0.8664577907441434
0.8664721038399908
0.8664587981855182
0.8664458297460605
0.866432861707761
0.8664198940706009
0.8664176309841223
0.8664046639836352
0.8663916973842369
0.8663783944137425
0.8663650918547163
0.8663517897071392
0.8663384879709919
0.8663251866462556
0.8663179471631884
0.8663322593228444
0.8663189587114954
0.8663056585017632
0.8662927635851807
0.8662956027144888
0.8662823034926197
0.866287898504241
0.8662745998127734
0.866261301532559
0.8662480036635785
0.8663067576204038
0.866312351821394
0.8663081598029685
0.8663137538092961
0.8663032156328107
0.8662902550121934
0.8662772947923251
0.866264334973187
0.8662513755547608
0.8662408391571906
0.8662336020827621
0.8662391965498573
0.8664156587956235
0.8664023614184253
0.8663918235012404
0.8663788635143796
0.8665553126902772
0.8665420139668151
0.866544848190112
0.8665343088849191
0.8665763071818472
0.8665633455453927
0.8665503843096195
0.8665374234745089
0.8665430121216742
0.8665357733000483
0.8665228132917053
0.8665098536839622
0.8664965579336459
0.8664835991322482
0.8664730625653083
0.8664601045275524
0.8664629394034783
0.8664499819226655
0.8664370248423312
0.8664240681624569
0.8664827867130678
0.8664722512984219
0.8664617162093752
0.8664760153107777
0.866463059029459
0.8664497666729868
0.8664553551202255
0.8664696534361507
0.8664839513102242
0.866470659452464
0.8664577044549986
0.8664447498578544
0.8664503378645475
0.8664398049044991
0.8664268511843338
0.8664135614408579
0.8664002721080155
0.866576620092359
0.8665633286510663
0.8665500376204407
0.8665367470004629
0.8665295118540477
0.8665438057112421
0.8665308521854489
0.8665178990598512
0.8665049463344303
0.8664919940091678
0.8665506870214369
0.8665649792268193
0.8665544470991028
0.8665695916812937
0.8665566393578272
0.8665436874344695
0.8665331562862928
0.8665198688008717
0.8665341599370584
0.866539744491564
0.866526793829299
0.8665138435670543
0.8665066107856384
0.8664936612350871
0.8664992459838066
0.8664859606636601
0.8664730120319378
0.8664597275272308
0.8665016874141839
0.8664994265942728
0.8664864785544157
0.8664731946525813
0.8664659636156834
0.8664802522741538
0.8664730213515874
0.8664600747190776
0.8664467922601955
0.8664610803321965
0.8664666643767676
0.8664533824313755
0.8664404371015272
0.8664460212061739
0.866432740194672
0.8664197957830944
0.8664125669102357
0.8663996232097784
0.8663863437347032
0.8663758200554856
0.8663628775217689
0.8663586911947222
0.8663514639346983
0.8663381862280185
0.8663843484451917
0.8663710706408135
0.866386208468896
0.8663917922038706
0.8663788510218268
0.8663931357316785
0.8663801949283964
0.8663669184177816
0.8664255680650501
0.8664126273603955
0.8664093132018481
0.8664020853670764
0.866578259133769
0.8665653168714353
0.8665520389380816
0.8665390974798829
0.8665852451978242
0.8666003762164067
0.8666059553537213
0.8665926778177625
0.8666048752107868
0.8665915981012842
0.866578657430565
0.8665657171592246
0.8665527772872446
0.8665398378146062
0.8665265627330163
0.8665321422345028
0.866519203679229
0.8665062655232315
0.8664957456768043
0.866482808281998
0.8664695353092446
0.8664623102418024
0.8664765872726322
0.8664636509718148
0.8664503791137258
0.8664374436164006
0.8664351859152328
0.8664494622632359
0.8664361914430226
0.8664232569627852
0.8664103228816185
0.866399806624921
0.8663868733045487
0.8663736044733994
0.8663606719562231
0.8663477398380263
0.8663368754679184
0.8663424560019242
0.8663295247631262
0.8663446517908678
0.8663423960084704
0.8663291295006074
0.8663182664229582
0.8663053365544756
0.8662981165825082
0.8663442388358218
0.8663309733225718
0.8663452468742399
0.866331981754614
0.8663462548504736
0.8664048559741175
0.8664006732606532
0.8663934527091973
0.8664077239766736
0.8663944591209555
0.8663839470009149
0.8663734352050773
0.8663662150091356
0.8663589956570685
0.8663484847322408
0.8663355577871305
0.8663226312406677
0.866309705092834
0.8662991955762687
0.8663047743680643
0.8662918490934508
0.8662785884785188
0.8662653282724865
0.8662520684753349
0.866238809087045
0.866225550107598
0.8662398200032777
0.8662293130222977
0.8662163905051156
0.8662034683863646
0.8661905466660265
0.8661800410925178
0.8661671201317099
0.8661538638924826
0.8661409437335481
0.8661276883065058
0.866120473948741
0.8661075549019517
0.8660946362534313
0.866270586656724
0.8662576658935506
0.8664336083600618
0.8664203498523069
0.8664098426799278
0.8665857746658099
0.8665728500405432
0.8665599258136683
0.8665527072591224
0.8665421988565621
0.8665289401056007
0.866516017352139
0.8665215900513287
0.8665086678094337
0.8664957459658141
0.8664824889523032
0.8664695679103501
0.8667047203590102
0.8667102896351442
0.8666973656802602
0.8666844421236676
0.8666715189653479
0.8666582606733287
0.8666450027898858
0.8666317453149999
0.8666184882486522
0.8666052315908239
0.866594725293325
0.8667582251125228
0.866744966914515
0.8667600700624095
0.8667468122445005
0.8667569140968645
0.8667464064337099
0.866733149439037
0.8667198928528246
0.8667066366750538
0.8666933809057058
0.8666861636313193
0.8666729085857464
0.8666599893874609
0.8666742407210524
0.8666613219002568
0.8666484034774531
0.8666351500343722
0.8666407180659337
0.866633502492039
0.8666205852936377
0.8666791081789671
0.8666661906760454
0.8666717578007299
0.8666588408089189
0.8667173594997117
0.8667131775133355
0.8667187435714211
0.8667058266517192
0.8667200739872316
0.866717815931939
0.8667320626439979
0.8667215595707579
0.86693194821021
0.8669214423823514
0.8669081884083579
0.8668949348425558
0.8669004972447397
0.8668875795153234
0.8668743268790994
0.8668614099504626
0.8668756522578538
0.8668812145287066
0.8668707109378433
0.8668634946002066
0.8668612348582093
0.8668479840559055
0.8668535463245542
0.8668402960486412
0.866854536926929
0.8668412870437546
0.8668283728112313
0.866815458976338
0.866821021231924
0.8668168394523565
0.8668310793763705
0.866817831078123
0.866804918399476
0.8668104803892034
0.8667975682212478
0.8668118073459207
0.8668013077336892
0.8667880611172666
0.8668022997307528
0.8668165379059121
0.8668036268371806
0.8668091881619187
0.8667959424436298
0.8667826971330772
0.8667721992616783
0.8668182176779319
0.8668159595370153
0.866830195748908
0.8668444315226083
0.8668339335089299
0.8668394935969823
0.8668537285703569
0.8668592881826512
0.8668570296529574
0.8668437856444562
0.8668305420435634
0.8668176339381767
0.866804726230048
0.8667975152384324
0.8667842731549787
0.8667710314887285
0.8667852653251955
0.8667723591081525
0.8667701022635026
0.8670048918942167
0.8669976785994851
0.8669844348722232
0.8669711915524858
0.866957948640254
0.8669537673275283
0.8669688458859672
0.8669616338116322
0.8669511377094941
0.8669382311247086
0.8669249899419031
0.8669117491664936
0.8669012544776168
0.8668880103109412
0.8668935671722754
0.8668830732473979
0.8668758634909158
0.866865370161201
0.8668709270288835
0.8668580236631427
0.8668508128765814
0.8668379102171636
0.8668250079546592
0.8668305650157997
0.8668283081436986
0.866821100227521
0.8668266570923581
0.8668134210972426
0.8668005204019655
0.8668060773269243
0.8668116340809611
0.8668044270863133
0.8667915273229363
0.866787973948623
0.8668021994255715
0.866799943371444
0.8667867096093047
0.8667734762541702
0.8667605781569125
0.8667661348415742
0.866755646910276
0.866742749682158
0.8667569741046044
0.8667440772526975
0.8667308459773921
0.8667176151089651
0.8667047194571005
0.8666918242017813
0.8667060480950066
0.8666928184215207
0.8666799239439453
0.8666666950692115
0.8666534666109157
0.8666402385593615
0.8666297548208366
0.8666168623039056
0.8666036354251359
0.8665907437061208
0.8665778523834629
0.866564961457144
0.8665517361894971
0.8665385113284436
0.8665252868739649
0.8665395100474863
0.866532310891424
0.8665281399773658
0.8665152512021542
0.8665208092661546
0.866696255511085
0.8666990468434894
0.8666861562338749
0.8666732660205043
0.8666600415274466
0.8666471521116528
0.8666366714893191
0.8666234481683892
0.8666192765588043
0.8666063885618308
0.8666647803573578
0.8666515574173046
0.8666571122762731
0.8666713294897715
0.8666671575290278
0.8666727118921961
0.866659824460409
0.8666466028156252
0.8666337161810838
0.8666232378587504
0.8666103519792407
0.8665998743379075
0.8666149388726242
0.8666020537145918
0.8665891689525079
0.8665759500184248
0.8665630660533239
0.8665498479264674
0.8665366302057663
0.8665294347438506
0.8665165522851196
0.8665093573527443
0.8665021626414351
0.8665481003717065
0.8667234545594368
0.866710235593151
0.8666973515443913
0.8666931806579209
0.8668685218424248
0.8668613223876209
0.8668508439491383
0.8668379587300903
0.8668307594577013
0.8668178749429868
0.8668049908240796
0.8667945140555469
0.8667816306912302
0.8667687477226671
0.8667558651498395
0.8667426485281235
0.8667294323123794
0.866734982648151
0.8667221013852825
0.8667371568708296
0.8667239415512926
0.8667107266279896
0.8667162768248421
0.866703062434787
0.8666898484505855
0.8666769692654663
0.8666697750738053
0.8666565622094913
0.8668318393372106
0.8668460429522242
0.8668328279899558
0.8668196134335148
0.8668338165819792
0.8668266195181372
0.8668134056560517
0.8668717413770658
0.8668588615743928
0.8668459821672184
0.8668331031555242
0.8668226304591686
0.8668094178852032
0.8667962057169296
0.8667833282603039
0.8667701168982259
0.8667569059417838
0.8667440296815374
0.866731153816626
0.8667182783470314
0.8667050689975522
0.866719270197885
0.8667063955036381
0.8666931869448581
0.8666827184860156
0.8666698449456921
0.8666593771665057
0.8666465043796495
0.8666520526657954
0.8666391803865227
0.8666419931514845
0.8666291214217416
0.8666219317186135
0.8666369790366746
0.8666265130471369
0.8668016964848978
0.8668158929330784
0.8668214378533075
0.8668082305696159
0.8667953567822579
0.8667821503041713
0.8667692783988736
0.8667564068886318
0.8667706025068466
0.8667634119565926
0.866752945793549
0.8667584909139172
0.8667452864200443
0.8667320823217388
0.8667192127647384
0.8667063436026732
0.8666991511019245
0.8667046965371983
0.8666918272340803
0.8666786251811781
0.8666654235333834
0.8666522222906777
0.8666393555384715
0.8666852298487979
0.8666780422630266
0.8666675798181632
0.8666653312285063
0.8666708763318864
0.8666604144784578
0.8666532278246714
0.866658772858531
0.8666459077822242
0.8666330431006121
0.8666198447846193
0.8666069808974661
0.866594117404953
0.8665809202933754
0.8665677235866484
0.8665819155668294
0.8665687192496623
0.8665558573304967
0.8665429958058745
0.8665325381602138
0.8665196773877614
0.866509220420511
0.8664963604001602
0.8665019064791534
0.8664947242401783
0.8665002701741541
0.8665058159380274
0.8664986327339227
0.8664854401223582
0.8664782586865964
0.8664710774710871
0.8665293378486189
0.8665435267177957
0.8665330713090186
0.8665198793831412
0.8665066878618249
0.8664938306409412
0.866480973814342
0.866467783496358
0.8664549274633926
0.866444474535214
0.8664586627476107
0.866445473580637
0.8664322848180901
0.8664194303148884
0.866417186977589
0.8664039992552998
0.866399841178781
0.8664414983601845
0.8664283108717108
0.8664151237875689
0.8664046732322425
0.8663918207287589
0.8663789686193184
0.8663657831001431
0.8663525979852085
0.8663394132744957
0.8663262289679864
0.8663133788489551
0.8663005291238577
0.8662873460196149
0.86634537257647
0.8663412163545231
0.8663283669905529
0.866315184267865
0.8663020019492701
0.8662888200347494
0.8662756385242845
0.8662627911499947
0.8662499441694941
0.8664248836954249
0.8664304267900637
0.8664175778311913
0.8664043955595664
0.8663912136919648
0.8664370390806376
0.8664512197972565
0.8664380378181186
0.8664251899239687
0.866430732334406
0.8664202861838168
0.8664074391522718
0.8664216190187248
0.8664084387050174
0.8664012589456357
0.8664154382549933
0.8664025922819171
0.8663897467024786
0.8663952888917011
0.8663821101930084
0.8663689318981305
0.8663584884547985
0.8663726668987956
0.8663594893542651
0.8663490465355654
0.8663358697566372
0.8663230269704144
0.8663812379433047
0.8663740656945901
0.8663668924313698
0.8663537163883066
0.8663465448907685
0.8663607213458729
0.8665944706849134
0.8665872958291796
0.866592833549353
0.8665796552564565
0.8665664773672573
0.8665536334094103
0.8665407898450065
0.8665336164707935
0.8665207736063847
0.8665075975124396
0.8665131357747233
0.866527307073103
0.8665141316001513
0.8666889438399031
0.866694478985715
0.8667526655496183
0.8667422207078599
0.8667293764189942
0.8667165323500027
0.866703355391714
0.8666905122880465
0.8666776695777058
0.8666644938198219
0.8666786601966217
0.8666658182577059
0.8666529767120573
0.8666398021392278
0.8666269613851642
0.8666165203871445
0.8666036803827519
0.8665908407715369
0.8665780015534816
0.8665648293387666
0.8665543900912412
0.8665472194740149
0.8665343817100262
0.8665399173578118
0.8665270800986782
0.8665326156887545
0.8665194455803629
0.8665062758944674
0.8665212860546115
0.8665190445921856
0.8665086076435141
0.8665227718526715
0.866509936428
0.8664995000980183
0.8664890640875277
0.8664758964600424
0.8664627292356498
0.8664495624143315
0.8664550980894313
0.8664446635571772
0.8666193698382602
0.8666065347031726
0.8665960983323072
0.86658566228089
0.8665728282509733
0.8665869884425074
0.8665798200698532
0.8666255808582479
0.8667394149260041
0.8667449452335998
0.8667317199862996
0.8667188850960734
0.86673304153578
0.8669077086499214
0.8668948716559173
0.8669003990770124
0.8668875625877068
0.8668771243121024
0.8668639553808944
0.8668597984102828
0.8668466301471559
0.8669047618568954
0.8669102885346782
0.8668974532688422
0.8669390187080747
0.8669258502402571
0.866912682175373
0.8669584238694975
0.8669452557091877
0.866932421086567
0.8669465703613141
0.8669615639119344
0.8669483965093628
0.8669355626240483
0.8669223960220779
0.8669119600877743
0.8668987942496627
0.8668859619083533
0.8669009547806347
0.866888122798848
0.8668752912096146
0.8668624600129167
0.866849296140193
0.8668364657336062
0.8668821966999601
0.8668693661826433
0.8668589328151403
0.8668484997667785
0.8668380670375434
0.866852213643796
0.8668393845661484
0.8668265558808991
0.8668722814038624
0.8668618491086694
0.86684868766101
0.8668355266158907
0.8668936273818547
0.8668804660520361
0.8668673051247353
0.8668822934677866
0.8668964370182554
0.8668832764504735
0.8668701162177868
0.8668678719577776
0.8668547124304502
0.8668418862569549
0.8668474101780107
0.8668342515671466
0.8668214262947961
0.8668082684835697
0.8667954440006398
0.866782619909848
0.8667967623893779
0.8667836057598537
0.8667731781695855
0.8667881642854227
0.8667936881832837
0.8668086735273862
0.8667958506066488
0.8667826951977979
0.8667695401911486
0.8667563855866823
0.8667432313843808
0.8667300775842254
0.8667172570409122
0.8667068322180955
0.8666996707791809
0.866705195100902
0.8667193353052334
0.8667343190372665
0.8667484583642178
0.8667356389116153
0.8667228198508713
0.8667100011819677
0.8666968501010432
0.8666860805179648
0.8666729302045862
0.8666601130817341
0.8666548225432711
0.8666416733104737
0.8666288572528944
0.8666160415870158
0.86660322631282
0.866590411430289
0.8665832537401968
0.8666413148578516
0.8666281672379436
0.8666153527575673
0.8666025386688015
0.8665893922440628
0.8665852452486597
0.866572432207287
0.8665596195574571
0.866546474591921
0.8665333300280583
0.8665201858658508
0.8665343228477709
0.8665215117589243
0.866508368379709
0.8664955580788215
0.8664824154976941
0.8664879402689912
0.8665020736782625
0.8664916581943799
0.8665040310422665
0.8664908893355385
0.8664780806714711
0.8664808825347131
0.8666552466692604
0.8666421034556617
0.8666292932644208
0.8666161508487668
0.8666057350542362
0.8665953195778909
0.8666094515255304
0.8666235830414754
0.866610774307042
0.8665976333785959
0.8665872188213656
0.8665740786540738
0.8665612714581856
0.8665481320885311
0.8666061609341642
0.866780483212566
0.866838506737437
0.8668256964812865
0.8668125540768264
0.8668180716130336
0.8668052622558048
0.8667924532897852
0.8667852975422446
0.8668002660813627
0.866787457778402
0.8668454732228595
0.866843232457539
0.8668360764809564
0.866825661145306
0.866812520948709
0.866799713632006
0.86678690670639
0.8667741001718432
0.8667612940283475
0.8667541400675248
0.8667499939124718
0.8667371887235369
0.8667243839255881
0.8667221454193778
0.8667093412420461
0.8667673445940659
0.8667542076948601
0.8667410711967382
0.8667438671634101
0.8667310636317782
0.866746027971935
0.8667332247982011
0.8667204220153322
0.8667132702071734
0.8667061186173437
0.8666929844573285
0.8666825749621558
0.8666694415624315
0.866656816185586
0.8668310339260046
0.8668451517072859
0.866832348974754
0.8668192142913843
0.8668088039817897
0.866795670058666
0.866782868862839
0.8667697357363907
0.8667593268173649
0.8667461944510237
0.8667330624854935
0.8667471796074375
0.8667430355199749
0.8667299042038195
0.8667354188756773
0.8667226203572688
0.8667154709164165
0.8667023408223354
0.8666892111289469
0.8669158473376463
0.8669299597320396
0.8669228076730584
0.8669100076624667
0.8668968758022483
0.867071026086411
0.8672451710565774
0.8672592771347285
0.8672461407472768
0.8672516463654487
0.8672388427050338
0.8672260394352782
0.8672132365561638
0.8672004340676729
0.8671876319697875
0.8672025795290959
0.8671894456096659
0.8671766442652663
0.8671635111421494
0.8671503784196953
0.8671653254072313
0.867158171830891
0.8671450397908267
0.8671591439537236
0.8671463444382961
0.8671332131795186
0.8671204144500377
0.8671076161109702
0.867121719769076
0.867127225605477
0.8671421706665082
0.8671293727763898
0.8671189651986249
0.8671061680527569
0.8670990155680778
0.8670862191167628
0.867079068383164
0.8670845741982868
0.867090079845488
0.8670772843109812
0.8670668787971567
0.8670540840066703
0.867228133638672
0.8672150047368801
0.867207852911827
0.8672007013048738
0.8671879054493631
0.8671751099840591
0.8671806134113925
0.86716748643519
0.8671570811325782
0.867144286917578
0.8671338822859544
0.8671234779715888
0.8671375757973222
0.8671244506780171
0.8671140469832898
0.8671012545946398
0.8670881306293161
0.8670750070641315
0.8670618838990679
0.8670490930856346
0.8670946681417907
0.8670815452771558
0.8670684228125958
0.8670612755112725
0.867048485681963
0.8670380848895395
0.8670339411054222
0.8670211522775896
0.8670083638396127
0.8669952438905413
0.8669824562372811
0.8669720574023676
0.8669589386065348
0.8669461520912846
0.8669390078516712
0.8669286103128597
0.8669263725492244
0.8669132554492758
0.8669187601833368
0.8669059754495448
0.8668931911054125
0.8668804071509222
0.8668676235860557
0.8668572284025857
0.8668713234110441
0.8668609284880013
0.866848145999125
0.8668353638997983
0.8668225821900036
0.8668804742245174
0.8668733327273345
0.8668761214388155
0.8668633398870124
0.866921227772305
0.8669267310429771
0.8669136175348515
0.8669277091072499
0.8669173152255921
0.8669045342145659
0.8671370110657831
0.8673109003396955
0.8672977821776455
0.8672849961493605
0.8672718787720256
0.8672647328353876
0.8672516161759677
0.8672388316300291
0.8672260474735841
0.8672132637066151
0.8672004803291041
0.8671873656473812
0.8672014498303766
0.8671883355334076
0.8671755533144374
0.8671684099333913
0.8671580152351778
0.867144902398727
0.8671377598109101
0.8671249793356242
0.8671227400467573
0.8671368232834833
0.8671240434063904
0.8671381261943053
0.8671250150586433
0.8671119043223214
0.867169760212232
0.8671626182248092
0.8671596419566021
0.8671465314915852
0.8671393901841588
0.867126280426812
0.8671841308118353
0.867171020772464
0.8671582427098312
0.8671451334638969
0.8671347422855987
0.8671216337966976
0.867135713404927
0.8671334746004296
0.867359617501239
0.8673524741455235
0.8673420807596827
0.8673293018435828
0.8673221592756772
0.8673180160874551
0.8673235090444312
0.8673103996773847
0.8673559103930094
0.8673586893381068
0.8673459115309268
0.8673331341127802
0.8673259923563752
0.8673128841488744
0.8672997763404484
0.8673138495935178
0.8673010736358938
0.8672879666058095
0.8672748599747399
0.8672726197338139
0.8672595137353282
0.8672491247701074
0.8672363509643619
0.8672235775474572
0.8672104730932872
0.8674427153022573
0.8674404727453182
0.8674273655884752
0.8674328550421023
0.867606559858801
0.8675937821685855
0.8676078475206066
0.8675947388139623
0.8676002253028267
0.8675930818728935
0.8675908373348917
0.8675804456992133
0.8675733028963709
0.8675605272676994
0.8675477520278293
0.8676055537467123
0.8676196167794228
0.8676065098882988
0.8675937347263074
0.8675809599530737
0.8675678542483884
0.8675547489425074
0.8675419753455221
0.8675560378478139
0.8675429333198711
0.8675357925004578
0.8675230199692086
0.8675102478265897
0.8675061048024351
0.8675638948441264
0.8675616514330572
0.8675594080902442
0.8675743083820054
0.8675615366249296
0.8675484340067878
0.8675353317872714
0.8675408168429951
0.8675280463724615
0.8675152762904305
0.8675025065968843
0.8674897372918055
0.8674769683751761
0.8674665833712268
0.8674594456680729
0.8674463465955466
0.8674335791156899
0.8674913553185215
0.8674782563583521
0.8674678722824666
0.8674607352110298
0.8674563578496792
0.8674492211704343
0.8674361238470577
0.8674230269220364
0.8674102615442355
0.8673998796077277
0.8673927443299677
0.8673796488612383
0.8673665537907775
0.8673534591185671
0.8673589449381028
0.8673644305908077
0.8673572965030346
0.8673627820139833
0.8673496883946427
0.8673637448403098
0.867353365347439
0.8673988172853991
0.8674128723429646
0.8673997789574246
0.8674138335729948
0.867401071634263
0.8675745973560923
0.867580078729486
0.8675673148454329
0.8675822052766109
0.8675691107101765
0.8675560165418681
0.867548881276865
0.8675361188372106
0.8675233561827415
0.8675102635061288
0.8675157451075571
0.8675306345118802
0.8675446841475122
0.8675315919427526
0.8675188311238067
0.8675328802981976
0.86754692904551
0.8675923628431462
0.8675819836616995
0.8675688920839436
0.8675617581414855
0.8675645293544253
0.8675622881158203
0.8675491976332461
0.8675361075485589
0.8675257303261943
0.8675153534192371
0.8675025953680855
0.8674954620759955
0.8674827047148742
0.8674723290924995
0.8674592415683171
0.8674464853391645
0.8674361107401489
0.8674230243629187
0.8674099383833842
0.8673971836786968
0.8673949454936564
0.86738186053726
0.8673687759784919
0.8673556918173342
0.8674134103888808
0.8674003259471601
0.8673875727450079
0.8673744890934199
0.8673641174796436
0.8673510345819458
0.8673650794755073
0.8673523277775554
0.867339576467046
0.8673536208945823
0.8673405391500751
0.8673433124185443
0.8673305620198002
0.8673178120084295
0.8673047316027425
0.8672916515944428
0.8672789027551356
0.8672658235365323
0.8672713047710052
0.8672641796830494
0.8672511012840569
0.8674244658736464
0.8674698697879077
0.8674567888607424
0.8674440390623588
0.8674312896512599
0.8674461676747044
0.8674334186185385
0.8674206699496171
0.8674660690946977
0.8674801071221611
0.8674670276287535
0.8674542792238553
0.8674412005294811
0.8674284529039775
0.8674339302538251
0.86749161608416
0.8674788682738129
0.8674661208506137
0.8674533738145447
0.8674430066724781
0.8674302603744857
0.8674442963878339
0.8674312198213114
0.8674181436518849
0.8674236203266202
0.8674108752906086
0.8674163519093954
0.8674059865886152
0.8673929117949225
0.8674069466705306
0.8673942028551244
0.867408237284987
0.8673978728741998
0.8673847991961372
0.867371695536904
0.8673857294562327
0.8673912056253679
0.8673784634030963
0.8673653910119647
0.8674230568668806
0.8674103147413853
0.8673975730027242
0.8673848316508798
0.8673720906858343
0.8673593501075701
0.8673489884839134
0.8673362486430568
0.8673231786783695
0.8673128180755109
0.8673000793637075
0.8673141111750254
0.8673010423397728
0.8672879739012067
0.8673020052573794
0.8672948857589403
0.8673089165843347
0.8672958488195707
0.8672831119118336
0.8672885878099633
0.8672755208817445
0.8672684024334338
0.8672553362749608
0.8672482177376636
0.867235482712334
0.867228365303627
0.8672153005457239
0.8672022361842994
0.8672050083111449
0.8672190377326721
0.8672086820111401
0.8672015656570116
0.8672155944921907
0.8672028617007933
0.8671925068531507
0.8673393045248533
0.8673541681433016
0.867343811471435
0.867358473282077
0.8673457394820924
0.867359764427463
0.8673470309942438
0.8673342979473605
0.8673483224280268
0.8673355897478652
0.867325234614662
0.8673121723509696
0.8672994407985932
0.8674725758688985
0.8674598422696754
0.8674653129122467
0.8674525798094767
0.8674422240012424
0.8674351064794785
0.8674405771653256
0.8674275149352713
0.8674329855703118
0.8674905647470427
0.8674775023531771
0.8674829719811908
0.8674758545970533
0.8674898731024505
0.8674768115114667
0.867464080551533
0.8674513499777313
0.8674382895651754
0.8674279361722325
0.8674419541287912
0.8674292246627112
0.867422109064941
0.8674093792979293
0.8673963207100406
0.8674103380832042
0.8673976100616031
0.8673848824259862
0.8673721551763358
0.8673594283126347
0.867417026934204
0.8674039696163097
0.8673909126943558
0.8674362358877126
0.8674291214782128
0.867431887895752
0.8674467395194544
0.867433682938834
0.8674206267540955
0.8674102767680727
0.867397551448758
0.8673844964055346
0.8673717718628472
0.8673857857833167
0.8673727315121463
0.8673600077264588
0.8673469542418066
0.8673342312325942
0.8673482446599913
0.8673351919472233
0.8673492049352418
0.8673632174984633
0.8673501651522726
0.8675231629967567
0.8675110791979935
0.8674983552439216
0.8675038209083628
0.8676459407323619
0.8676328852882179
0.8676257705939605
0.8676130458658885
0.867600321523502
0.8676057851456876
0.8676112486022763
0.8675981948709406
0.8676122006881012
0.8676697640570148
0.8676594146871716
0.8677169755960789
0.8677309787644131
0.8677449815083703
0.8677319271352164
0.8677192031123416
0.8677061495253923
0.8676930963340183
0.8676800435382014
0.8676673210725946
0.8676542690533021
0.8676412174390505
0.8676552196335877
0.8676424983150898
0.8676565000659444
0.8676437791135071
0.8676330890005038
0.8676200388934898
0.8676340401361171
0.8676213202947802
0.8676082709591381
0.8675952220188584
0.8676006834836161
0.8675879649183119
0.8676455068549987
0.8676327879960347
0.867619739672682
0.8676252003524269
0.8676180896541998
0.8676053719811286
0.8676193709010404
0.8676063237690892
0.8675932770323679
0.8675805605055966
0.8675675145542859
0.867612787708231
0.8676024448441151
0.8676172785895332
0.8676069359706859
0.8675938906078092
0.8675993506039392
0.867604810434695
0.8675920954664678
0.8675817540121149
0.8675872138613018
0.8675849803568157
0.8675808553360507
0.8675863149508138
0.8675736014178793
0.8675713682547994
0.8675586553332088
0.8675456130717674
0.8675325712052887
0.8675198594486156
0.8675176272683169
0.8675049161228459
0.8674918756624025
0.8674788355968374
0.8674657959261326
0.867479790812848
0.867466751522518
0.8674540423019337
0.8674518113884144
0.867438773113879
0.8674260648940678
0.8674133570590278
0.8674006496087413
0.8673876128982083
0.8673749062223669
0.8673678037262706
0.8673607014452029
0.8674180701041515
0.867405034116611
0.8673923281387619
0.8673852259164954
0.86737219101805
0.8673861837204953
0.8673734787972309
0.8673604446684628
0.8673744369133366
0.8673614031646164
0.867348699385562
0.8673415986835313
0.8673288955887407
0.8673217954013553
0.867309092990769
0.8673019933179799
0.8672916631400902
0.8672845621169788
0.8672718610387611
0.8672591603449527
0.8672646211926075
0.8673221088111192
0.8673094079335191
0.8672963779299976
0.8672860490875923
0.8672757205577701
0.8672630211508117
0.8672499926378076
0.8672396651223906
0.8672269668374254
0.867214268936721
0.8672015714202602
0.8671974557579107
0.867184758880049
0.8671720623863823
0.8671590368264149
0.8671460116605763
0.8671333163293583
0.8671387775937871
0.8671257533255857
0.8671127294514502
0.8671267184585153
0.8671136949638215
0.8671006718631522
0.8671146604177707
0.8671016376964977
0.8670886153501643
0.8673194366295046
0.8673091111879996
0.8672960863133801
0.8672889905959278
0.8672786660834739
0.8673361265343499
0.8673231020391322
0.8673285591114449
0.8673158644754871
0.867488493912043
0.8674862647043676
0.86747916696918
0.8675366111646716
0.8675505897414284
0.867537892899539
0.8675337740182129
0.8675789799010546
0.8675844322785637
0.8675717356929211
0.8675587101952428
0.8675564802628595
0.867554250397917
0.8675412257555378
0.867528201507057
0.8675211045329684
0.867508410248772
0.8675013137885597
0.8674942175429493
0.8675516547520419
0.8675389607736745
0.867525937937896
0.867515614057654
0.8675029211999625
0.8674902287260774
0.8674956810440301
0.8675011331971206
0.8674880676727984
0.8674777453015448
0.8674674232423951
0.8674571014953353
0.8674467800603513
0.867433760783634
0.867478950410641
0.8674686291134516
0.8674559392684615
0.8674456186311525
0.8674510706344242
0.8674380524736313
0.8674435044264495
0.8674304867735699
0.8674359386759308
0.8674229215309269
0.8674102339112107
0.8673972175482124
0.8673845307005172
0.867398502702403
0.8673858162187756
0.8673731301186225
0.8673628127605529
0.8673557220399832
0.8673454052568474
0.8673350887855383
0.8673224044105811
0.8673278568752286
0.8675003426487888
0.8674900244597128
0.8674770094480129
0.8674643238868434
0.8674516387090565
0.8674664411108909
0.8674537562844713
0.867441071841395
0.8674558737318993
0.8674428606127956
0.8676153185867477
0.86760263246918
0.8675896177225266
0.8675766033691512
0.8675717432516594
0.8675587295615943
0.8675457162647573
0.867533032348716
0.8675781931673254
0.8675651801662385
0.86755249653101
0.8675398132790076
0.8675327227767163
0.8675197112488664
0.8675070290669282
0.8674940183203219
0.8674810079667954
0.8674683269442202
0.867458013447019
0.8674509249300657
0.8674382449365392
0.8674279323610723
0.8674152530978917
0.8674180094040097
0.8674053306737256
0.8674192930760457
0.8674062858161888
0.8673936078374497
0.8673832970264196
0.8673706197778311
0.8673579429121661
0.8673452664294067
0.867332590329536
0.8673284802714498
0.8673154759545062
0.8673294376052284
0.8673167625101029
0.8673037589592528
0.867309207670932
0.8673231685729859
0.8673128606940035
0.8673268211192691
0.867314147212019
0.8673042215892119
0.8672915484059469
0.8672788756053955
0.8672843240346253
0.8672870813188154
0.8672740803758113
0.8672614086043582
0.8672511032141468
0.8673084599767171
0.8672954594960837
0.8672824594080004
0.8672721543223131
0.8672594837277777
0.8672468135158143
0.8672338149471505
0.867221145505242
0.8672081477165235
0.8671951503202326
0.8671848476414755
0.8671721797037572
0.8671618776827903
0.8671488817697306
0.867138580411455
0.8671255852423929
0.8671152845467475
0.8671292422648035
0.8671431995615072
0.8671305337820546
0.8671178683849421
0.8671233171061961
0.8671287656629753
0.8671157722111068
0.8672880399097767
0.8672753730912853
0.8672650716896197
0.8672520769650235
0.8672394112627586
0.8672267459427795
0.8672140810050689
0.8672714114937778
0.8672607687822609
0.8672477752991763
0.8672617274372849
0.8672671728366063
0.8672600944729616
0.8672578738246712
0.8672475745523527
0.8672372755908477
0.8672520597854295
0.8672575048376404
0.867262949725537
0.8672683944491265
0.8672580959504433
0.8672451048601926
0.8672324427028092
0.8672221452126692
0.8672115058135095
0.8671988447361243
0.8671861840407642
0.8671731952113334
0.8672305081540376
0.8672178475540003
0.8672317959340378
0.867224720132897
0.8672117317018377
0.8671990721489842
0.8671860844966743
0.8671915290656419
0.8671788703904137
0.8671662120970749
0.867153554185608
0.8671464792031577
0.8671604265557817
0.8672177284530765
0.8672047420865119
0.867191756111687
0.8671971998560529
0.8671845421300406
0.8671984876464702
0.8672012431063646
0.8671885865755888
0.8671759304265686
0.8671718284336517
0.8671591729190918
0.8671485389621802
0.867135555793268
0.8671495003660102
0.8671424283667604
0.8671478718698924
0.8671348894941606
0.8671219075099597
0.8671092542748311
0.8671051539058485
0.8670921729572714
0.8670791924001583
0.8670662122344917
0.8670535607930583
0.8670464913066556
0.8670915688997685
0.8671488493723866
0.8671361974480148
0.8671416399781703
0.8671289885439872
0.8671160091931253
0.8671030302336201
0.8670903799537096
0.8672624558532863
0.8672553842834532
0.86724240400548
0.8672401857663546
0.8672541237167543
0.8672688936168642
0.8672828307143025
0.867270179249595
0.8672756186936079
0.8672685477781169
0.8672558971008041
0.8672429185759879
0.8672326307064014
0.8672465668799303
0.8672520061879245
0.8672393567133032
0.8672290695176382
0.8672187826320666
0.8672061342301203
0.8672633905304182
0.8672504136530774
0.8672433443962307
0.8672411267781102
0.8672308406409984
0.8672181932010209
0.8672321270719052
0.8672194799937296
0.8672068332967253
0.8672122720559443
0.8671992977088604
0.867192230181004
0.8671795846568913
0.8671666113888629
0.8671536385212866
0.8671406660351746
0.8671276939399946
0.8671147222357286
0.8671076567276129
0.8671215895347058
0.8671113076783106
0.867125240010556
0.8671122693204443
0.8670992990211689
0.8670890181202229
0.8670787375290545
0.8670684572476499
0.8670558164458215
0.8670431760248608
0.8670328967437928
0.8670226177724303
0.8670096503868053
0.8671815953019235
0.8671713145551084
0.8671583455155764
0.8671731059566602
0.8671604652921857
0.8673903154474242
0.8673773438905362
0.8673670611243793
0.8673599941567629
0.8673747502266682
0.8676045798445652
0.8676100098279255
0.8676672221015225
0.8676545757085378
0.8676416017345556
0.8676289561083583
0.8676163108630592
0.8676092410995538
0.8675965965320381
0.8675836244081365
0.8675765554562774
0.8675904740682288
0.8676043922609765
0.8676098212659279
0.8675968499101143
0.8676107673780936
0.8677826359227683
0.8677755647193077
0.8677649376533908
0.8677578669293718
0.8677452224086689
0.8677349378192197
0.8677222940245298
0.8677370393071918
0.8677240679984293
0.8677110970802627
0.8676981265526749
0.8676854842640108
0.8676752016578241
0.8676891150127639
0.8676945413527374
0.8676818998793563
0.867687326164568
0.8677443684315194
0.8678015511214928
0.8679587403188219
0.8679516684868478
0.8679390242846049
0.8679367987647021
0.867923827377817
0.8679108563719672
0.8678982135453591
0.8678855710993584
0.8678909934204488
0.8678839234597445
0.8678978303223837
0.867903252214115
0.8678902828940218
0.8678773139643297
0.867864345425021
0.8678517050109528
0.8678571271888779
0.8678441595389123
0.8678495816671897
0.8678366145210966
0.8678420365997227
0.867829069957465
0.8678438060886516
0.867831167505446
0.8678450722321054
0.8680168234529448
0.8680041828367296
0.8679912149252464
0.8680051164066559
0.8680190174697053
0.8680087355695768
0.8680141541608811
0.8680070847937422
0.8679941180093187
0.8679811516150965
0.8679692018384366
0.8679719391105555
0.8679697142338912
0.8679626461735276
0.867949681228202
0.8681213921156884
0.8681084251721976
0.8681223219623029
0.8681120405189181
0.8680990743013333
0.8681044903923892
0.8681022638229219
0.8680896259146808
0.8681035217332853
0.8680932415006786
0.8681079674513059
0.8681008986934523
0.8680882617562501
0.8680752976516708
0.868080713367164
0.8680677497661209
0.8680547865550543
0.8680997398225638
0.8680867765202956
0.8680738136079774
0.8680877071564354
0.868101600286973
0.8680886377365885
0.8680756755761079
0.8680630412988702
0.8680500799132194
0.8680639725649408
0.8680510115551303
0.8680407350495838
0.8680336692162237
0.8680786140131757
0.868068337556157
0.8680612716264811
0.8680483118266824
0.8680510463451047
0.8680411509840661
0.8680281606001103
0.8680420512835608
0.8680290927376322
0.8680161345908579
0.8680035042483262
0.867990874285603
0.8679806008473898
0.8679676442090047
0.8679573714289729
0.8679444155294314
0.8679341434075202
0.8679319207715465
0.867921649146343
0.8679086945629443
0.8678957403690517
0.8679528416961151
0.8679457796271496
0.86793871777051
0.8679316561261868
0.8679455445017464
0.8679325909222971
0.867919965063185
0.8679253795316636
0.8679151097031609
0.8679021573600199
0.8679160449264363
0.8679299320753698
0.8679169800934838
0.8679043557974067
0.8678914045892757
0.8678787810570802
0.8678685131637559
0.8678558903550557
0.8678432679257778
0.8678303186089558
0.867835733366864
0.8678411479620203
0.867828526513072
0.8678312626906656
0.8678183145272603
0.8679898312776233
0.8679952431502477
0.8679822931063993
0.8679696706744396
0.8679750826060438
0.8679624606617754
0.8679495118888912
0.8679365635051454
0.8679236155105203
0.8679106679049986
0.8678980478768348
0.867955118282776
0.867942170787538
0.8681136521761206
0.8681010298566595
0.8680880807527872
0.8680934899296849
0.8680808684820438
0.868094746478423
0.8680876868396993
0.8680747389089616
0.8680617913672551
0.8680491713438516
0.8680545805364505
0.8680443150923661
0.8680313687856787
0.8680184228679445
0.8680058044438652
0.867993186398877
0.867982922647992
0.8679883322669486
0.8680332257621745
0.8681995244018933
0.8681865773195798
0.8681739576965237
0.8681610113871397
0.8681664178437886
0.8681534720365369
0.8681405266181533
0.8681279086343867
0.8681152910296297
0.868102673803865
0.8680924104125354
0.8680797939093602
0.8680671777851273
0.8680542350235215
0.8680412926506457
0.8680551651975488
0.8680690373278089
0.8680564223123592
0.8680434806840279
0.8680305394443634
0.8680175985933479
0.8680073381747124
0.8680220388811771
0.8680094257079254
0.867999165874187
0.8682221651368256
0.8682092225744413
0.8681962804007051
0.8683676369659304
0.8683654108248698
0.8683583516800973
0.8683512927472888
0.8683386763351573
0.8683257333837375
0.8683127908209367
0.8683057329960021
0.8682931180254337
0.868464449985151
0.8684783113898631
0.8685353216818981
0.8685250564179532
0.8685124391019088
0.8684998221646605
0.8685052203704712
0.8684981606105452
0.8684878966748211
0.8684932948165519
0.8684806791135465
0.8684680637892546
0.8684554488436591
0.8684425074420498
0.8684298932587013
0.8684192909833345
0.8684066775270692
0.8683964163507403
0.8683838036163846
0.8683708644553448
0.8683667645366805
0.8683721635241423
0.8683595519108754
0.8683734103134141
0.8683607990599539
0.8684056445231711
0.8683953847481776
0.8684007828200612
0.8683878451516948
0.8683749078716022
0.8683622977310865
0.8684192778721246
0.8684066674442698
0.868420348972192
0.8684077389066904
0.8683971401453053
0.8686260716436192
0.8686131323420974
0.8686005201409474
0.8685875816110469
0.8685805241107467
0.8685675862690735
0.8685546488156034
0.868542038437913
0.8685317793872551
0.8685188430532191
0.8685059071073178
0.8685113019016166
0.868498693120044
0.8684857580585712
0.868483532082446
0.8684709242848552
0.8684579902220176
0.8684477338170812
0.8684884617393385
0.8684782051850244
0.8684655984128861
0.868458543333304
0.8684459372342528
0.8684356819330993
0.8684227499507868
0.8684098183563913
0.8683995640583841
0.8683869597892233
0.8683740293134284
0.8683614258052875
0.8683484961002741
0.8683538916371513
0.8683412889980464
0.8683286867369339
0.8683157582984785
0.8683087081553529
0.8683233851633629
0.8683131338529464
0.868300206423183
0.8682899557677773
0.8682858605051151
0.8682732605868813
0.868271038731624
0.8682584394134862
0.8682562112927571
0.868243286073306
0.86824106480073
0.8682340170459817
0.8682478646560156
0.8682352668187316
0.8682223428822169
0.8682094193332264
0.8681964961717429
0.8681838998600478
0.8681709774686315
0.86815805546467
0.8681454602957625
0.8681325390617644
0.8681199446529981
0.8681253413513014
0.8681127474280247
0.8680998274591714
0.8681025526383545
0.8680955074424382
0.8680852636967108
0.8680726713180466
0.8680624282217027
0.8680521854324242
0.8680451427270969
0.8680349005039488
0.8681983099019337
0.8681960901357725
0.8681890456958505
0.8681788019299718
0.8681717579603088
0.8681588097144999
0.8681462183095359
0.8681516131582718
0.8681413707209612
0.8681287801434341
0.8681161899432713
0.8681036001204563
0.8680906843545468
0.8682617138196659
0.8682487960714963
0.8682417522140627
0.8682471449036987
0.8682345539109492
0.8682483932131289
0.8682461732952171
0.8682332569412401
0.8682470956407686
0.8682345059315622
0.8682242645542105
0.8682113493025836
0.8682011085790643
0.8682065010696851
0.8682042820454822
0.8681916941094169
0.8681787803132148
0.8681841728151962
0.868198010176854
0.8681854230890698
0.8682261030792402
0.8682135159477317
0.8682064747292003
0.8681935620657367
0.8681806497891347
0.8681704115197239
0.8681578261651891
0.868144915004133
0.8681320042298701
0.8681194200161715
0.8681332558605659
0.8681203458410844
0.8681074362083389
0.8681128284866113
0.8681002455025326
0.8680876628953762
0.8680774277054025
0.8680703901069122
0.8680578085122347
0.8680475742292408
0.868034993353114
0.8680403860702559
0.868054220611805
0.8680413140959624
0.8680467064761734
0.8680396695775693
0.8680270899502056
0.868014510699596
0.8680074752024922
0.867994570546228
0.8679816662764348
0.8679687623930954
0.8679561849576481
0.8679615778858523
0.8679541129593643
0.867959505757096
0.8679648983933377
0.8679608141292477
0.8679482379426833
0.8679356621327021
0.8679230866992873
0.8679105116424218
0.8679132362695486
0.867911023263715
0.8678984489522328
0.8678858750172437
0.8678729754656135
0.8678600763002031
0.8678471775115721
0.8678346050970271
0.8678243789046023
0.8678141530183371
0.8678039274382178
0.8677910304649041
0.8677781338776926
0.8677655636257672
0.8677529937501515
0.8677668253457408
0.8677539298929623
0.8677410348262117
0.8677464287952628
0.8677338601467167
0.8677392540616885
0.8677290312860343
0.8677161375568966
0.867721531494929
0.8677269252715097
0.8677143580434491
0.8677017911915402
0.867689224715766
0.867703054574776
0.8676901625850516
0.8676772709811762
0.8676911003981982
0.8676782091661153
0.8676653183198413
0.867652753706134
0.8676398636265504
0.8676272997697476
0.8676144104567858
0.8676041921495119
0.8677749704290822
0.8678196931421699
0.8678071275346342
0.8677969069554732
0.8677843420648667
0.8677714517522175
0.8677585618252805
0.8677639532725164
0.8677510638434526
0.8677381748000573
0.8677950017040039
0.8678088254288225
0.8677962618636802
0.867801652263004
0.8678163012874186
0.8678037381742694
0.8677908496925726
0.86777828733601
0.8677657253552791
0.8677528380205675
0.8677399510713985
0.8677537735519142
0.8677408869742711
0.8677280007821304
0.867715114975475
0.8677022295542874
0.8676893445185505
0.8676767855590676
0.8676642269752584
0.8676696180594031
0.8676750089822904
0.8676621253171827
0.8676551040338325
0.8676998071366484
0.8677144533026222
0.8677015698183236
0.8676945483650984
0.8676999383508424
0.8676897247240143
0.8676951146206877
0.8677097595427442
0.86769720290719
0.8677025924502503
0.8676897106844863
0.8676951001783988
0.8677089183691835
0.867696037058435
0.8676831561611288
0.867670601237568
0.8676759906142886
0.867663110594472
0.8676502309598004
0.8676373516067339
0.8676244727423021
0.8676115942629635
0.867616984038421
0.8676041060561097
0.8675915540035972
0.8675790023263833
0.8675928193607245
0.8675826106943374
0.8675697341884404
0.86755685806752
0.8675443078471096
0.8675314324912247
0.8675185575202649
0.8675056829342127
0.867492808733051
0.8674981992367257
0.867503589579254
0.8674907159866743
0.8674837013582233
0.8674711539194987
0.8674849696745813
0.8674724225919713
0.8674595504272471
0.8674470040995941
0.8674341326995211
0.8674212616841801
0.8674083910535538
0.8673981881947324
0.8673911759973733
0.8675617481826035
0.867548876221892
0.8675626885444297
0.8675498169543744
0.867563628850047
0.8675774403329315
0.8675912514030462
0.8675787055446152
0.8675685016654285
0.867573889185502
0.8675613441488835
0.8676060085757547
0.8675931380693318
0.8675805933074298
0.8675703903147872
0.8676109713059217
0.8675984268398623
0.8675882240380918
0.8675756802867203
0.8675628115794105
0.8675526097670127
0.8675400671099033
0.8675275248275539
0.8675149829199478
0.8675079715966711
0.8675647195940375
0.8675518523961412
0.8675393108745418
0.8675291106323635
0.8675220996217198
0.8676925934129074
0.8676823913381803
0.8676698488033714
0.867656981380542
0.8676623655672168
0.8676498238935486
0.8676428118129257
0.8677819961525947
0.8677694532541037
0.8677592512504217
0.8677463838375917
0.8679168462691415
0.8679094010752287
0.8679661278220585
0.8679559236429475
0.8679430542537835
0.8679576762267686
0.8679451323905221
0.8679505111483835
0.8679643077786972
0.8680089401757576
0.867996396323255
0.8679893807427121
0.8680031759685324
0.8679903076033074
0.8679832924279528
0.8679951714976746
0.8679823038284057
0.8679876812281225
0.8681580942431649
0.8681452247176848
0.8681598403973699
0.8681652148252283
0.8681523457698728
0.868139802210962
0.8681272590265977
0.8681143911142971
0.8681015235862165
0.8680886564423387
0.868081641264948
0.86806909988512
0.8680565588797399
0.8680703491898687
0.8680757240711292
0.8680687096103973
0.8680558443008826
0.8681125409179058
0.8681000003872837
0.8682703633946173
0.8682578208826026
0.8682452787450193
0.8682590643857252
0.8682488616219349
0.8682626467976395
0.8682497803216984
0.8682635650721933
0.8682565478616681
0.868244007053418
0.8682493781396083
0.8682368378126928
0.8682242978600875
0.8682296689999437
0.8682168045522922
0.8682305881491601
0.8682203876374465
0.8682078488660072
0.8682216319794455
0.8682087686115896
0.8681962305748635
0.8682016014923507
0.8681887389992332
0.8681762018226559
0.868166003340135
0.8681637939263698
0.868156781291448
0.8681545720812173
0.8681416708207169
0.8681554526594065
0.8681669686333084
0.8681807496833032
0.8681737374231677
0.8681791077146612
0.8682236956220599
0.8682111601684863
0.8682009629902285
0.8681884282498212
0.8681782317149416
0.8681653728325198
0.8681791520560461
0.8681666183889732
0.8681719880656598
0.8681773575821434
0.8681671621250249
0.8681649533531268
0.8681703227342589
0.8681574655042841
0.8681449334693798
0.8681347392562785
0.868122207934205
0.8681096769859555
0.8680994837548681
0.868190392594068
0.868177536407104
0.868164680603632
0.8681521499563873
0.8681575186475896
0.868144663717858
0.8681318091715582
0.868119279762051
0.8681064259777198
0.868093897320461
0.8680810442980306
0.8680681916589462
0.868081967194629
0.8680691149251055
0.8680565877583677
0.868043736250598
0.8680308851261009
0.8682010713400422
0.8682148436618862
0.8682023152561578
0.8682169104709022
0.8682040577223783
0.8682094241987507
0.8681968966210216
0.8681840447457957
0.8681738543573116
0.86816132787024
0.868154320917908
0.8681417950955711
0.8681289449998592
0.8681164199293196
0.8681038952322336
0.8680913709085843
0.8681051417860954
0.8680926178172776
0.8680800942218583
0.8680675709998206
0.8680570460370001
0.8680441989285865
0.8681008162754803
0.8681061828509028
0.8680991775823044
0.8680866551958255
0.8680741331826534
0.8680616115427712
0.8680490902761624
0.8680365693828102
0.8680503382036125
0.868037493109968
0.8680249729493059
0.8680124531618453
0.8679999337475693
0.8679874147064615
0.8679748960385049
0.8679894872470185
0.8679766444002349
0.8679641264524702
0.867951284366405
0.86794428378119
0.8679314423735668
0.8679719115519499
0.8679856784637761
0.8679731615005977
0.8679606449104531
0.8679481286933257
0.8679618951389871
0.8679756611743957
0.8679628208393415
0.8679499808775508
0.8679374657517609
0.8679304666241067
0.8679202869979629
0.8679077728739796
0.8679215382800584
0.8679193358660735
0.8679064978912125
0.8678963193804536
0.8678834821310136
0.8680535158815134
0.8680410010777533
0.8680547630636067
0.8680419242187627
0.8680565083425723
0.8680439942399512
0.8682140104019717
0.8682193716938438
0.8682068557244371
0.8682206138047814
0.8682080981897381
0.8681955829475441
0.868188582060258
0.8681760674815819
0.8681658873813592
0.868155707584391
0.8681487077081104
0.8681540691740903
0.8681415560413912
0.8681287189633514
0.8681185404780031
0.8681239020738715
0.8681216974989087
0.8681115195728841
0.8680986838980412
0.868086172894595
0.8680791750962512
0.8680845367992782
0.8680717022908261
0.8680694987229933
0.8680566648207164
0.8680438313006569
0.8680491931307802
0.8680366843546342
0.8680932262116651
0.8680985870667829
0.8680857538779525
0.8680729210712841
0.868060412873083
0.8680582098014326
0.8680457021947339
0.8680328707486388
0.8680200396846254
0.8680765882706216
0.8682465077614864
0.8684147943110417
0.8684242169192385
0.8684172162760619
0.8684043806363452
0.8683918695520234
0.8683972247642411
0.8684417111885383
0.8686627950778094
0.8686499567377547
0.8686636990061571
0.8686508610348598
0.8686383475852089
0.8686258345080874
0.8686133218034787
0.8686031420136052
0.8685903058991018
0.8686040476235579
0.8685938684262713
0.8685810330229462
0.8685681980016953
0.8685556874585333
0.8685428531965562
0.8685299947998056
0.8685174853837843
0.8685046522633675
0.868497652819397
0.8684851444431884
0.8684723123770055
0.8684598047501935
0.8684469734430187
0.8684399753781764
0.8684274687909459
0.8684146385377716
0.8684094024575699
0.8683965346767603
0.8683863612936886
0.8683738564347078
0.8683610279338118
0.8683485238239059
0.8683360200861019
0.868323516720383
0.8683288700811679
0.8683163671938936
0.8683301074738478
0.8683172809598958
0.8683310208174034
0.8683185186421847
0.8683056928731204
0.8682928674856789
0.8682800424798431
0.8682672178555961
0.8682809572314608
0.86826845691692
0.8682559569742907
0.8682489642494366
0.8682627030793073
0.8682764415004364
0.8684462114184617
0.8684337097614202
0.8684212084762969
0.8684083836598745
0.8683958831233556
0.8683833829587049
0.8683732140081422
0.8683630453600782
0.8683502223624857
0.8683639574385787
0.8683693081277576
0.8683568094738224
0.8683439873318156
0.8683577216835481
0.8683448999093591
0.8683426951624297
0.8683357031235097
0.8683494367814422
0.8683547870499908
0.8683601371594118
0.8683476403146378
0.8683374741638566
0.8683304828264182
0.8683176631732248
0.8683154591263615
0.868305294058773
0.8683497309154147
0.8683372355261023
0.8683270705881537
0.8683142521293719
0.8683072607708395
0.8683209919929087
0.8683263415706998
0.8683222804731889
0.8683360108594959
0.8683290208950774
0.8683427507729071
0.868335760916126
0.8683411097971642
0.8683855375332398
0.8684000866286189
0.8684146352914206
0.8684124303927515
0.8683999370434092
0.8683874440655059
0.8683749514590251
0.8683802991214048
0.8683678068241089
0.8683549913800799
0.8683421763170378
0.8683320146296962
0.8683373625328494
0.8683272012191391
0.8683143873310611
0.8683121843156671
0.8683685836266667
0.8683823088351897
0.8683876555139383
0.8683806671713693
0.868373679036524
0.8683608657907698
0.8683483765498718
0.8683355640609982
0.868323075567328
0.8683367998203806
0.8683513442347522
0.8683385324633826
0.8683257210727885
0.8683129100629532
0.8683261182736841
0.8683239156077507
0.8683198568394325
0.8683073702492908
0.8683127167704102
0.8683002306574343
0.8682979895690852
0.8682851804941045
0.8682723717997629
0.8682653872467245
0.8682584029012355
0.8682482469878819
0.8682412631045877
0.8682287795372612
0.8682162963408677
0.8682038135153908
0.8681968307072404
0.8681843485418432
0.868198070166417
0.8681910865578438
0.8681964335356127
0.8681862800515256
0.8681737989699777
0.868163309170684
0.8681531566311269
0.8683226913280081
0.8684894155409472
0.8684769308835981
0.8684699452632785
0.8684752873842131
0.8684683019958243
0.8684554949572838
0.8684700298317376
0.8684572231479714
0.8684470677509742
0.8684345852059829
0.8684217796192549
0.8684092978206134
0.8683964929898083
0.8683840119374499
0.8683893544618894
0.8683859511928905
0.8683757980608463
0.868545284133385
0.8685324784240798
0.8685378183471067
0.8685250131289911
0.8685303530042835
0.8685178716322104
0.8685108875822947
0.8685245978380804
0.8685391275857933
0.8685321435313665
0.8685458528608186
0.8685333723705461
0.8685387114874383
0.8685262314738083
0.868513428519089
0.8685006259445445
0.8685059652305426
0.8684958130300156
0.8684833345796987
0.8684705332122186
0.8686399675543526
0.8686271642416203
0.8686408697181529
0.8686545747877593
0.8688139250081679
0.8688011198733048
0.868788315118619
0.8687936492621645
0.8687811682430188
0.8687865023342923
0.868779516784948
0.868766713301275
0.8687542334229937
0.8687414306946951
0.8687289515621592
0.868716149589168
0.8687214840912827
0.8687268184350448
0.8687321526204614
0.8687193015461915
0.8687068238533532
0.8687046182505358
0.8686918179686564
0.8687361640151525
0.8687236868127761
0.8687290204905325
0.8687165437644996
0.8687037442554316
0.8687182627198463
0.8687054635651503
0.8687107971175855
0.8686983215876974
0.8686875545073396
0.8686928880880931
0.8686804133793057
0.8686702643146454
0.8686577903117546
0.868672307519218
0.8686621590265954
0.8686496856992139
0.8686940211852999
0.8686838728222314
0.8686737247603012
0.8686609289249346
0.8686481334692552
0.8686353383932459
0.8686498539954196
0.8686643691668952
0.8686780647384216
0.8686679178164994
0.8686551233960657
0.8686423293552377
0.8686295356939984
0.8686225569290849
0.8686097639407191
0.8686540901539567
0.8688171327719483
0.8688308242490781
0.8688180288651147
0.8688052339260987
0.8688189249704718
0.8688119430294419
0.8688017960783251
0.8687893251199799
0.8687765315555662
0.8687663855811535
0.8687539157028892
0.8689231774757475
0.8689285047933638
0.868918357166952
0.8689626689427686
0.8689501970782081
0.8689374026458803
0.8689246085930348
0.8689118149196545
0.8689096080431505
0.8689149349299884
0.8689044523401638
0.8688974720857265
0.8688846797633091
0.86887221071965
0.8688597420457784
0.8688650691981067
0.868854924618838
0.8688686100543063
0.8688558192978922
0.8688430289207781
0.8688302389229473
0.8688177721654609
0.8688076291898884
0.868821314109149
0.8688266411203864
0.8688138523136273
0.8688283551547267
0.8688182127741237
0.8688054246611036
0.868798447737414
0.8687856602965642
0.8687731960480644
0.8687868796519518
0.86884302596481
0.8688305614202352
0.8688180972451992
0.8688056334396855
0.8688109596568393
0.8687981735469058
0.8687853878066919
0.868772925224993
0.8687601402473746
0.8687531653392544
0.868740703789307
0.8687282426087605
0.8687157817975981
0.8687056439415849
0.8687109708512827
0.8687008333670724
0.8686880509737335
0.8686755916815885
0.8686628100412057
0.8686500287796675
0.8686372478969566
0.8686509290542882
0.868643957108305
0.868641391934883
0.8686312568337715
0.8686184771762042
0.8686060205766594
0.8685932416717863
0.8685910412490312
0.868578262944824
0.8685835904790837
0.8685711353193245
0.8685848152263945
0.8685723604175796
0.8685599059778396
0.8685652333894095
0.8685527794243177
0.8685403258282598
0.8685275499793116
0.8685420471782586
0.8685473744597764
0.8685372433041189
0.868524468257925
0.8685389646434459
0.8685261899502601
0.8685134156355669
0.8685009642830227
0.8684885132993801
0.8684780480515031
0.8684710814549436
0.8684586314672685
0.8684461818484328
0.8684606774610155
0.8684479056304658
0.8684354567237212
0.8684226856450918
0.868412558587194
0.8683997882260391
0.8683870182431758
0.8683800540266949
0.8683730900165062
0.868362964443093
0.8683560008922883
0.8683432325035547
0.8683304644930206
0.8683235017329184
0.8683165391790467
0.8683124942245101
0.8683178226965186
0.8683053784814756
0.8682984166084099
0.8682856505850512
0.8682743107488816
0.8682796393917911
0.8682695171513619
0.8682570747572188
0.868244310291179
0.8682315462031495
0.8682187824931136
0.8682086619031589
0.8682223374547237
0.8682363044505146
0.8682925375362541
0.8682800962750343
0.8682676553822152
0.8682821465557183
0.8682693836082865
0.8682624240203155
0.8682496617427743
0.8682368998431115
0.8682505729520655
0.8682404536893937
0.8682457813347139
0.8682333426074138
0.8684592162932951
0.8684467747747423
0.8684604435625076
0.8684476800539835
0.8684407189599882
0.8684809104339729
0.8684945779071522
0.8684818146490713
0.8684693740851109
0.8684569338894271
0.8684444940620034
0.8684375337363821
0.8684428573608172
0.8684565239811992
0.8684440848962972
0.8684313238967015
0.8684185632748291
0.8684743503141246
0.8684880154571343
0.8684755768266276
0.8684631385642801
0.8684530197499634
0.8684405821895664
0.8684281449972808
0.8684153859331193
0.8684026272465734
0.8683901911680603
0.8683774332319271
0.868367316733932
0.868354559513833
0.8683987786582414
0.868386343556734
0.8683793862542741
0.8683666296106249
0.8683538733444693
0.8683437582428283
0.8683313248752963
0.8683188918756752
0.8683061370707239
0.8682937048116424
0.8682812729204227
0.8682865965726078
0.8683427839904071
0.8683303519248623
0.8683401062005218
0.868329992798929
0.8683172393392471
0.8684860718916715
0.8684997307968724
0.868486975392284
0.8684922952928739
0.8684798624869067
0.8684697480652193
0.8684596339427529
0.8684472021716017
0.8684616769713285
0.8686304849123074
0.8686177290830585
0.868607613519823
0.8686220850906293
0.8686096520199968
0.8685968972535052
0.8686370525353949
0.868634855662794
0.8686401722748296
0.8686274178114985
0.868632734376278
0.8686199804001891
0.8686072268013251
0.8686002700391847
0.868587517109002
0.8685747645559965
0.8685800814276767
0.8685676513682618
0.8685552216764586
0.8685427923522511
0.8685358372629648
0.8685411543171547
0.8685287257523043
0.8685159755770809
0.868503547752056
0.8684910434740755
0.8684782944215538
0.8684658677048992
0.8684554229066025
0.8684607405208101
0.8684567001920537
0.8684526599827647
0.8684402345636858
0.8684561595734337
0.8684614767836802
0.8684667938367128
0.8684646004229256
0.868451853834483
0.8684391076229019
0.8684263617881657
0.8684162547360272
0.8684215719859545
0.8684091488631386
0.8684492849583638
0.8684423337186244
0.8686110296614054
0.8685982826042551
0.8687669712550284
0.8687808342326994
0.8687684070851648
0.8687614517451757
0.8687487034067947
0.8687362772851582
0.8687238515308272
0.868711426143785
0.8686990011240158
0.8686865764715028
0.8687002192925625
0.8686877949892816
0.868675049246604
0.8686626256825004
0.8686498806884786
0.8686371360711376
0.8686243918304606
0.868611647966431
0.8685989044790321
0.868588798760355
0.8685760559871959
0.8685636353544384
0.8686197497696747
0.868607007104044
0.8685945865645323
0.8686506980351105
0.8686437467979253
0.868631326266125
0.8686189061013455
0.8686061645777818
0.8685937451517481
0.8685810043764042
0.8685685856890508
0.8685663921972344
0.8685562891983207
0.8685461864979149
0.8685439934342155
0.8685493054194078
0.8685365666180517
0.8685241498713218
0.8685140483918752
0.868527687514055
0.8685329993477781
0.868546637787084
0.8685610914473968
0.8685486754388597
0.8685631286420896
0.8685503913299951
0.8685376543941709
0.8685252394653497
0.8685128249032645
0.8685004107078991
0.8684879968792371
0.8684755834172623
0.8684628487149598
0.8684501143888116
0.8684377020363002
0.8684430140222559
0.8684302805532204
0.8684355924918816
0.8684231810870378
0.8684368175227751
0.8684504535557647
0.8684377209170521
0.8684276242939155
0.8684152139231122
0.8684024823688128
0.8683897511905081
0.8683770203881814
0.8683906558946944
0.8686159502751355
0.8686212585311197
0.8686088465839636
0.868596113486554
0.8685860160155333
0.8685732836312015
0.8685663386684883
0.868571647186713
0.8685589155784575
0.8685465058344282
0.868533774973269
0.8685268311064793
0.8685321398161057
0.868545770214459
0.8685333615804856
0.8685209533128728
0.8685262617957967
0.868513532548999
0.8685008036780111
0.8685144333317044
0.8685197415974323
0.8685073346298163
0.8685003922807747
0.8684879859650342
0.8684752585426733
0.8684683169744897
0.8684819456994753
0.8684692189855705
0.8684564926473454
0.8684437666847834
0.8684310410978677
0.868436349732586
0.8684239460099265
0.8684375739817891
0.868424849237493
0.8684121248687795
0.8684020348815282
0.8685704600595896
0.8685757660884698
0.8685630402437606
0.8685503147746391
0.8685375896810883
0.8685248649538033
0.8685124619383466
0.8684997379666676
0.868487014370493
0.8684742911498065
0.8684618896126279
0.8684491671381264
0.8684367663376181
0.86842436590305
0.8684116445453323
0.8684015569470936
0.8683891575808766
0.8683764373056828
0.8683640386759423
0.8683516404120455
0.8683389212533427
0.8683262024699304
0.8683161171739352
0.8683214252329142
0.868326733135281
0.8683403567110454
0.8683275715876979
0.8683716561029635
0.8683592593727287
0.868372881664834
0.8683604852822494
0.8683741071543924
0.8683617111194385
0.8683670177229336
0.8683569336100214
0.8683622401274405
0.868349523814055
0.8683371290558679
0.8683931450114172
0.8684372207570834
0.8684248252538938
0.868412430116337
0.8683997141880009
0.8683873197863977
0.8683749257503789
0.8683648431567378
0.8683524498177562
0.8683480684079232
0.8683356756818515
0.868349294304019
0.8683545997602916
0.8683422074861514
0.868329494468452
0.8683431123784868
0.8683361795145863
0.8683237882429874
0.8683110762467177
0.8683009963785757
0.8683063019211692
0.8682939118209284
0.8683075288500879
0.8683035018010815
0.8683171182873057
0.8683047287583003
0.8682920185424017
0.8682793087012864
0.868266599234938
0.8682719045806726
0.8682595166315189
0.8683155081309613
0.8683115626657987
0.8682991746798747
0.8682922443033589
0.868281832705302
0.8682691247005924
0.8682621950735364
0.8682498087283967
0.8682371017577234
0.8682270261002495
0.8682146408212499
0.8682019349308634
0.8682155491007637
0.8682031645385974
0.8682084695681578
0.8682220830397539
0.8682365099547872
0.868223804865695
0.8682114210945063
0.8683796306380521
0.8683849325977052
0.8683725469993573
0.8683598408416077
0.8683474559781162
0.868361879344579
0.8683494948160795
0.8683367897470432
0.8683240850524674
0.8683113807323354
0.8683044528312652
0.8682920700614954
0.8684602486722145
0.8684475430944556
0.8684351587635938
0.8684487650835631
0.8684386901673111
0.868425985656062
0.8684238000829784
0.8684382193493183
0.8684258362506612
0.868413453516905
0.8684033800115598
0.868390677143633
0.8684466312385466
0.8684342489281561
0.8684215461668898
0.8684088437799112
0.8683964625734778
0.8684017620981097
0.8684153659033746
0.8684026643559507
0.8683986394055918
0.8684039385858823
0.8683915585460334
0.8683893740274075
0.8683769945668333
0.868364615470967
0.8683576896431128
0.8683449904419989
0.8684009320228628
0.8683908615211279
0.868393535008349
0.8684079496232916
0.8683952506171291
0.868400548910736
0.8684564847297297
0.8684437855698329
0.8684368595959977
0.8684241610991954
0.8684117836787594
0.8684677152133703
0.8684730118935837
0.8684866100417007
0.8685002077893066
0.8684932816985375
0.868498577690252
0.8684916518274751
0.8684789542067735
0.8684665776198599
0.8684596525342537
0.8684527276525935
0.868458023773565
0.8684456482238133
0.8684509442930604
0.8684382485804921
0.8684255532417889
0.8684131782316857
0.8684004836359525
0.8684057799802954
0.8684616612029715
0.8684515942551576
0.8684660018608383
0.8684536280156259
0.8684435616307061
0.8684334955421834
0.8684208021424495
0.8684343962546779
0.8684217032061486
0.8684093311060188
0.8684229247867544
0.868410232476917
0.8684155276642012
0.8684031563834661
0.8683904649251217
0.8683804010999037
0.8683677103501409
0.8683550199739817
0.8683686128534233
0.8683585499423688
0.8683516295046909
0.8683569248530897
0.8683468625583954
0.8683344941091207
0.8683221260239238
0.8683247984373452
0.8683124308589013
0.868305511812928
0.8682928244065791
0.8682859052599247
0.8682735389819001
0.8682666209155747
0.86828021229541
0.8682675261949129
0.8682635074978221
0.8682508220165143
0.8682384573466024
0.868243753113598
0.8682336948532845
0.8682210105573174
0.8682263063472602
0.8682162487876653
0.8682035653083157
0.8681908822022124
0.868178519869673
0.8682224924181473
0.8682098095933938
0.8682028935005662
0.8682164826185332
0.868203800441991
0.8681911186386185
0.8681787575757366
0.868166396876565
0.8681563419739103
0.8681436616149973
0.8681309816291732
0.8681183020164215
0.8681059431157856
0.8680958898420149
0.8680832113050457
0.8680705331410845
0.8680665189378652
0.8680718152865476
0.8680771114794161
0.8680647544572052
0.8680547028244079
0.8680599990352784
0.868047322518094
0.8680404115439748
0.8680277072647274
0.8680150317818323
0.8680049817673737
0.8680076569979034
0.8680516139511182
0.8680447017462619
0.8680320269455188
0.8680193525175859
0.8680066784624467
0.8679966296054255
0.8680019256578007
0.8680163233498838
0.8680216189568853
0.8680092660215971
0.8679965932330319
0.8679839208171738
0.8679715689811717
0.86795889730597
0.8679465462011746
0.8679601310958529
0.8679737155910282
0.8679613648131705
0.8679490143985122
0.8679363441728288
0.8679239944892289
0.8679116451687802
0.8679016002206593
0.8679159960008741
0.8679036473427075
0.8679089432827194
0.8678965950913348
0.8678896895844105
0.8678770219073054
0.8678646747297979
0.8678699708534668
0.8678573040249118
0.8678446375687735
0.8678319714850357
0.8678196258772917
0.8678092507650472
0.8677969058542405
0.8677845613063592
0.8677718970365985
0.8677592331391412
0.8677491930889536
0.8677365298974925
0.8677238670782865
0.8677291642596021
0.8677222629389949
0.8677153618212543
0.8677030201047633
0.8676903587086009
0.8676780177223541
0.8676656770988534
0.8676556398991655
0.8676692218817588
0.8676591849249926
0.8676491482632316
0.8676625938720527
0.8676556946453338
0.8676516905496006
0.8676390317683319
0.8676266933498181
0.8676166580504203
0.8676043203232876
0.8675916629821305
0.8675793259848564
0.867566669382929
0.867556635702769
0.8675619336289403
0.8675495977935601
0.8675372623206787
0.8675350960029535
0.867522761105617
0.8675127289550745
0.8675180270593016
0.867505373031507
0.8674927193755287
0.8674800660913506
0.867467413178956
0.8674547606383287
0.8674424283708518
0.8674300964657105
0.8674177649228885
0.8674230637216802
0.8674161706487064
0.8674092777782467
0.8673966273926107
0.8673839773786239
0.8674397785910262
0.8674271282408582
0.86742023571568
0.8674133433929819
0.8674033156493102
0.8674168935578603
0.8674042445468102
0.8673973528639074
0.8673847045114172
0.8673982818956311
0.8674118588810261
0.8673992108727772
0.8673865632360368
0.8673765372110921
0.8673638902788241
0.8673512437180168
0.8673385975286535
0.8673521739948543
0.8673665609311401
0.8673542348485308
0.8673678104870023
0.8673731079962841
0.867360782360535
0.8673567856527294
0.8673620830905348
0.867349438413239
0.8673371138489707
0.867327090611101
0.8673147667368885
0.8673078785939277
0.8672955553636889
0.8672829127770976
0.8672702705709884
0.8672579484356934
0.867245626662218
0.8672333052505468
0.8672209842006633
0.8672086635125518
0.8672017778373887
0.8671891381123183
0.867202712188559
0.8671903924921646
0.8671777534908834
0.8671651148606773
0.8671524766015298
0.8671401583659396
0.8671537319656271
0.8671410944301152
0.8671546676175774
0.8671682404065724
0.8671818127971176
0.8671694952157748
0.8671571779960224
0.8672010583969989
0.8671884214652609
0.8673559473415501
0.8673612423036501
0.8673489231735582
0.8673366044050704
0.8673501725319188
0.8673432870031621
0.8673309688597565
0.867324083814926
0.8673293787006959
0.8673732494910782
0.8673868158854838
0.8676107397196493
0.8675980991867489
0.8675854590248323
0.8675832947337057
0.8675709746952417
0.8675583354785409
0.8675456966420001
0.8675600691279601
0.867573630989598
0.8675613119967804
0.8675512926756361
0.8675386548696431
0.8675286361749407
0.8675182849689594
0.8676857445579396
0.8676734250046734
0.8676869836114585
0.8676746644014979
0.8678421118690939
0.867829790744754
0.8678273636870287
0.8678204738850837
0.8678340291412171
0.8678217088584461
0.8678093889371433
0.8678146745289245
0.8678023546151865
0.8677897160925098
0.8678335608243767
0.8678733980409598
0.867860759032352
0.8678484398032279
0.8678358015314814
0.867823483029816
0.8678111648895136
0.8677988471105582
0.8678545587572022
0.8678505594967827
0.8678558434769471
0.8678435257653476
0.8678312084150561
0.8678188914260567
0.8678065747983335
0.8677942585318705
0.8677816232788449
0.867795174532569
0.8677828589751406
0.8677705437789199
0.8677579096148162
0.8677452758212538
0.8677326423982166
0.8677200093456882
0.8677073766636522
0.8677209274164245
0.8677086143923779
0.8676959824331237
0.8676859678952396
0.867699518167165
0.8677048028124378
0.8676979186462177
0.8677114681469044
0.8676991565252541
0.8676865260010874
0.8676742151061279
0.8676619045721492
0.8676495943991356
0.8676369653422644
0.867630082977965
0.8676353678664316
0.8676227395735454
0.867610430877001
0.8676157158211362
0.8676030883717021
0.8676174461109596
0.8676051382137386
0.8675928306773525
0.867580204303775
0.8675678974936899
0.867555591044392
0.8675487110834266
0.8675387022271245
0.8675260775722765
0.8675134532875118
0.8675008293728143
0.8674885249887508
0.8674762209653664
0.8674662140516592
0.8674535915693736
0.867440969457075
0.8674309634999762
0.8674362496026753
0.8674340902894492
0.8674240848730772
0.8674117832365548
0.8674253301793174
0.8674130288850914
0.8674007279513957
0.8673884273782144
0.8673761271655318
0.867381413374636
0.8673691136252092
0.8673564951551614
0.8673496204301805
0.867337321687277
0.8673250233047867
0.8673228660642163
0.8673785275447912
0.8673662290991412
0.8673539310138747
0.8673413142452961
0.8673290168854233
0.8673167198858863
0.8673098467508392
0.8673151328467461
0.8673129760355118
0.8673006799915829
0.8672883843079248
0.8673019284939046
0.867289314150591
0.8672824421218193
0.8672959857996195
0.8674631861653248
0.867453184719694
0.8674584679416072
0.8674458524139409
0.8674332372558575
0.8674206224673408
0.8674259058566657
0.8674394458460848
0.8674325726248737
0.8674225727995538
0.8674099590910576
0.8673999598898688
0.8674134992677499
0.8674113416476139
0.8673987288425578
0.8673918557422917
0.8673795625049013
0.8673669507194046
0.8673600795664586
0.8673474684356761
0.8673351765684294
0.8673228850611939
0.8673160149560355
0.8673034052092317
0.8672911147072223
0.8672785056943435
0.8672662159168881
0.8672539264993513
0.8672439320719902
0.8672313244885004
0.8672187172742202
0.8672064292719391
0.8671938227913609
0.8672493157080805
0.867236708968736
0.8672241025985493
0.8672118154169691
0.8672261610169792
0.8672314447780739
0.8672367283844555
0.8672298613510864
0.8672175749846198
0.8672049701864327
0.8671923657573034
0.8671800804793419
0.8671732147778872
0.8671606113671692
0.8671483270935734
0.8671536112205767
0.8671410086502982
0.8671284064489745
0.8671161233660516
0.8671038406427195
0.8670915582789624
0.8671471669289283
0.8671403027141622
0.8671280203560406
0.8672671310760446
0.8672724126907863
0.8674394690185478
0.8674268642934282
0.8674172420849995
0.8674050212507164
0.8673981540658559
0.867391287081999
0.8673965663386649
0.867383963348205
0.8673713607266202
0.8673587584738945
0.8673461565900116
0.867333873735792
0.8675008998285826
0.8674940321451062
0.8674814290193646
0.8674691449046493
0.867456861149434
0.8674703870153465
0.8674577849732378
0.8674455019234524
0.8674329006142415
0.8674202996737865
0.867587300063729
0.8675750158378438
0.8675650247551917
0.8676206020700103
0.8676083178960735
0.867595715495338
0.8675830527842161
0.8675704511218522
0.867558168400466
0.8675634432849172
0.8675511610254257
0.8675388791252907
0.867526597584496
0.8675139978540675
0.8675040094178603
0.8675175306368895
0.8675049315920194
0.8674923329157417
0.8675066614022899
0.8674943815902821
0.8674821021375118
0.8674695045322794
0.8674572258025953
0.8674446289297351
0.8674323509230737
0.8674376264133274
0.8674511464279104
0.8674646660470151
0.8674546803775016
0.8674478171867701
0.8674613362613911
0.867449059101628
0.8674543338074685
0.8674417388191156
0.8674294626502748
0.8674168683940131
0.8674722760741637
0.8674622916075952
0.8674523074330387
0.8674400320072297
0.8674274385172349
0.8674327128450537
0.8674724306817225
0.8674859468266112
0.867473671806384
0.8674668058202498
0.8674542130436005
0.8674416206351986
0.8674290285950282
0.8674425441887833
0.8676094221700467
0.8675968282288365
0.8675845530232057
0.8675722781765042
0.8675857906879851
0.8675735161820979
0.8675612420351038
0.8675747541152967
0.8675800249787105
0.8675852956880166
0.867572703756454
0.8675604305184774
0.8675481576393255
0.8675878615959585
0.8675755886746296
0.8675633161121004
0.8675510439083551
0.8675410626687489
0.8675545728713508
0.8675477122332047
0.8675612219436707
0.8675489506674023
0.8675389701878219
0.8675266995954908
0.8675141110968884
0.8675072516517328
0.867494663805332
0.8674820763268732
0.8674780967131086
0.86746582808639
0.8674535598182668
0.8674409736763257
0.8674287061299969
0.8674265530487811
0.8674139678532846
0.8674071108739368
0.8673948445395117
0.8674083531277503
0.867395768933813
0.8673835033028428
0.867600532199236
0.867596551610547
0.8675839654022067
0.8675771067404598
0.8675989746609305
0.8675863889688827
0.8675738036446118
0.867617477927932
0.8676106181004051
0.8677773741575688
0.8677651049225417
0.8677582444160065
0.8679249910076711
0.867912720153787
0.8679004496584376
0.8678982903775208
0.8678860204514866
0.8678734327724188
0.867886930225171
0.8679012338999512
0.8679147305522473
0.8679024612822375
0.8678984775041956
0.8678858907463948
0.8678736224353042
0.8678613544826167
0.868028065469678
0.868015795619511
0.8680035261277762
0.8680087860323835
0.8680222791425031
0.8680096920472028
0.8680231847499461
0.8680163226784884
0.868003736221683
0.8679914681604202
0.8679788824342409
0.8679662970756731
0.867959436336079
0.8679494581697759
0.8679368737922867
0.8679503657850679
0.8679380997572591
0.8679258340876922
0.8679158571406221
0.8679035921540762
0.8679088522122362
0.8678988759501933
0.8678888999794963
0.8680555545761334
0.8680429704869859
0.8682657632739494
0.8684296474239804
0.8684431298578903
0.868430858784502
0.8684185880694402
0.8684063177126893
0.8683937297884855
0.8683811422318445
0.8683711608223474
0.8683642963755663
0.8683777781888881
0.8683709138459279
0.8683586454390847
0.8683517815758536
0.8683395138065059
0.8683447659652933
0.8683321807771885
0.8683222013937649
0.8683096169024698
0.8683230977427842
0.8683108314665751
0.8683243118956054
0.8684909017544383
0.8684869124110188
0.8684756733110804
0.8684630878654929
0.8684508206202347
0.868438553733071
0.8684345654448182
0.8684222991529746
0.8684097154047963
0.8683971320239302
0.8683848668154692
0.8683748889934014
0.8683626244675553
0.8683761013864866
0.868363519414358
0.8683509378094576
0.8683945484893425
0.8683876867064516
0.8683751052996851
0.8683628420234796
0.8683502292894949
0.8683376489800819
0.8683253867872714
0.8683131249523142
0.86831837512041
0.8683084003067936
0.8682961392564278
0.8682835608375816
0.8682732560085007
0.8682609960075884
0.8682510227588209
0.8682410498010732
0.868254524757868
0.8682597750915366
0.8682529158012748
0.8682406571702886
0.8682280812124223
0.8682163728360823
0.8682037975994181
0.8683702944359863
0.8683577173207955
0.8683454582339417
0.8683385996696008
0.8683317413053582
0.8683194831339023
0.8683069076772124
0.8683211843613292
0.8683089268802792
0.8682966697568141
0.868310140561005
0.8683236109722262
0.8683262593917853
0.8683140027306238
0.8683014288212058
0.8682891728797311
0.8682944210233952
0.8683078904851097
0.868301033969105
0.8682941776530949
0.8682994254176121
0.868304673029064
0.8682924182914303
0.8682798463471234
0.8682933146463874
0.868283345871273
0.8682707746092692
0.8682842424516151
0.8684506701334312
0.8684406996452004
0.8684367149895448
0.8684241424077082
0.8684172850088452
0.8684151222848635
0.8684051530418616
0.8683928991620438
0.8684482739727304
0.8685036471686381
0.8684913914801501
0.868484534388028
0.8686509300318183
0.8687062970438066
0.8686940400240727
0.8686817833617331
0.8686692095898917
0.86865663618467
0.8686466651647928
0.8686398066087602
0.8686272341820679
0.8686324748727815
0.8686202203586355
0.8686336783950955
0.868647136039193
0.8686345644220034
0.8686223105919265
0.8686097397031115
0.8686650952097233
0.8686785514150768
0.8686662976582927
0.8686797534538503
0.8686932088571563
0.8686863510222549
0.8686737804825988
0.8686872353846261
0.8686746651985047
0.8686620953787915
0.868655238497087
0.8686426693268869
0.8686479083414861
0.868643788694234
0.8686312202404248
0.8686186521529414
0.8686321060936486
0.8686198556922757
0.8686072883198519
0.8685950386371678
0.8685881837318208
0.8685759346845313
0.8685636859942216
0.8685511203559046
0.8685384882740553
0.8685285240608285
0.8685159594841296
0.8685059958895331
0.868496032585285
0.8685094857642353
0.8684972394697998
0.8685525716133976
0.8685578104140773
0.8685712619089425
0.8685590154281532
0.8685642539059812
0.868552007884122
0.8685394449788224
0.8685354625997996
0.8685232175325807
0.8685163656707511
0.8685041212384955
0.8685183761239378
0.8685058148066056
0.8684935710631416
0.8684836104071622
0.8684713673438421
0.868461407301474
0.8684491649182395
0.868454403927899
0.8684678535981228
0.8684730921829523
0.8684608503427825
0.8684491457700799
0.8684369046352919
0.8684246638570815
0.8684121062829679
0.8683995490746391
0.868412997976716
0.8684007582597725
0.8683882017653498
0.8683782449648978
0.8683742663253837
0.8683620278854806
0.8683551807658064
0.8683686289430438
0.8683560740136171
0.8683435194498451
0.8683309652517115
0.8683210104446327
0.8683262497183698
0.8683162952698661
0.8683297426425758
0.8683197884331038
0.8683075527466402
0.8683035758895419
0.8683088149594193
0.868364112787062
0.868354158801825
0.8683416064594174
0.8683293715241636
0.8683346098370928
0.8683246568610699
0.868312105679163
0.8683173440146712
0.8683104996388626
0.86832394435518
0.868311345878363
0.8682991128085384
0.8684652568092062
0.8684584107783635
0.8684484573041362
0.868438504119692
0.8684259531075823
0.8684137194379032
0.868401169151957
0.8684146105914669
0.8684020606579087
0.8683895110896948
0.8683769618868088
0.8683644130492351
0.8683778540455298
0.8683738777280327
0.8684173725524202
0.8684105286134547
0.8683979802005336
0.8683857490745445
0.868373518304572
0.8683612878906004
0.8683487409247763
0.868336511227372
0.868324281885922
0.8683120529004107
0.8682995073814317
0.8682926661536126
0.868280438162043
0.8682735974108199
0.8682610531816586
0.8682744923570361
0.8682622653416429
0.8682497218249657
0.8682374955258266
0.8683962203419183
0.8683839922669717
0.8683740446547389
0.8683618172582809
0.8683752534032863
0.8683630263450459
0.8683504828223618
0.8684057382081659
0.8684191729322511
0.8684066291401843
0.8683963523545257
0.868386405864955
0.8683741798896228
0.8683616374820424
0.8683494122227466
0.8683394669948115
0.8683269256395734
0.8683321595684015
0.8683196186843338
0.8683070781651183
0.8683123121542509
0.8683000888572536
0.8682932506063263
0.8682810279421841
0.86829446135361
0.8683379294968453
0.868331091093375
0.8683185518664922
0.8683063297232223
0.8682937222735794
0.8682989556957214
0.8682864176656956
0.8682738800003702
0.8682670432245896
0.8682545062057123
0.8682687408806167
0.8682562042017001
0.8683114368516877
0.8683074648539453
0.8683053095139724
0.868295368542987
0.8682831490473706
0.8682709299071374
0.8682583944724984
0.8682718243062777
0.8682852537494903
0.8682784181006848
0.8682658832862536
0.8683093373080298
0.8682968024085448
0.868286863006665
0.868292094930594
0.8682795608285597
0.8682929885972486
0.8683064159754817
0.8682938822119314
0.8682816654027556
0.8682694489488075
0.8682572328500715
0.8682447005304141
0.8682321685751426
0.868225335188682
0.8682131204416084
0.8682265472241322
0.8682143328145707
0.868210725536342
0.8681985117118851
0.8682037437032701
0.8681912138006844
0.8681843818041775
0.8681721690727932
0.8681855948892445
0.8681990203153992
0.8681864913920849
0.8681739628329835
0.8681617511405758
0.8681492233052525
0.8683149413248231
0.8683027281158842
0.868290198777858
0.8682779862835218
0.8682740172541761
0.8682718637472345
0.8682619294746101
0.8682494016399311
0.8682368741693753
0.8682300431971602
0.8682178328193288
0.8682110023223557
0.8681987925760964
0.8682539835218462
0.8682592128824919
0.8682470029679434
0.8682522322780482
0.8682397063955064
0.8682328762754516
0.8682203510473115
0.8682081425844785
0.8681956180796929
0.8681830939388595
0.8681705701619624
0.8681637416418169
0.8681538116824556
0.8681516605789955
0.8681394543557339
0.8681269321225957
0.8681403517694366
0.8681278298871048
0.8681153083686013
0.8681027872139104
0.8680905827645855
0.8680806551662876
0.8680681350606781
0.8682339300434003
0.868221724398186
0.8682177581463839
0.8682052367766834
0.8681927157707487
0.8681805114333732
0.868168307450543
0.8681557875266225
0.8681610160348733
0.8681541897363326
0.8681594181159071
0.868149491392314
0.8681369726508844
0.8681247705411539
0.8681122525223992
0.8681256680946383
0.8681131504264533
0.8681183788705198
0.8681061779168712
0.8681114063103353
0.868114046311637
0.8681018459524615
0.8681136930603514
0.8681279089020965
0.8681157088731198
0.8681088848185374
0.8681222982967725
0.8681774502820337
0.8681649340248424
0.8681524181494169
0.868165830216462
0.8681533146914874
0.8681411157107669
0.8681286009080823
0.8681160864688146
0.8681061638334552
0.8680939662457914
0.8680871425260114
0.8681005539829701
0.8681057809399243
0.8680935840661681
0.8680810714070676
0.868077109500485
0.8682986241989804
0.8682887002101084
0.8682761854450687
0.8682895926001537
0.8682773942974636
0.8682674711930235
0.8682635069831887
0.8682513095903757
0.8682645319267588
0.8682523348731751
0.8682398220892574
0.8682299003944066
0.868217704374624
0.8682051926382257
0.8681926812650339
0.8681827608304354
0.8681705662029087
0.8681580558770551
0.868151234773401
0.8681472729985257
0.8681373539428485
0.8681305334366319
0.8681237131283867
0.8681112045718536
0.8681164292502633
0.8681042371781116
0.8680974176473883
0.8681108227272158
0.8680986312672065
0.8681038557489845
0.8681172601518131
0.8681104409269057
0.86809825018007
0.8680883337068573
0.8680935579590101
0.8680813679878205
0.868068862405204
0.8682344649253838
0.8682396867540277
0.8684052819900795
0.8684105011887835
0.8683983076802638
0.8683914854660341
0.8683815661771441
0.8683713180838838
0.8683765373967363
0.8683817565581463
0.868369248613285
0.8683624274144673
0.8683502360185217
0.8683554552586286
0.8683429484211191
0.8683304419464738
0.8683236218053577
0.868311431856589
0.8682992422614751
0.8682867371464871
0.8682919567777252
0.8682797679955481
0.8682931642081861
0.8682809757620906
0.8682788263710844
0.8682922220144632
0.8682854034169157
0.8682732157905135
0.8682866109324006
0.8683000056857297
0.8682900911763539
0.8682801769545636
0.8682679902877499
0.8682732092067774
0.8682784279744287
0.868266241863188
0.8682540561053986
0.8682592749237604
0.8682470896204347
0.8682523083884593
0.8682401235395651
0.8682333071806696
0.8682208071925319
0.8682186592662019
0.8682064756119848
0.8682198684196506
0.8682099573724572
0.8682031420439872
0.8681909593214017
0.8681961781465922
0.8681922196261838
0.8681823096983761
0.8681724000579334
0.8681599029464268
0.868147721910522
0.8683131912356121
0.868326580360255
0.868314081738196
0.8683041710493721
0.868309387476697
0.8682968896474699
0.8683102780379284
0.8682980962347573
0.8683033124476655
0.8683175006052529
0.8683227163856435
0.8683105351085123
0.8683006257640601
0.8682966667624848
0.8682867579063355
0.8682745778566983
0.8682620825247279
0.8682499031858426
0.8682377242000225
0.8682278169163058
0.8682420039060497
0.8682298255642797
0.8682199188258191
0.8682131023279318
0.868203196119004
0.868191019045675
0.8681785267356196
0.8681660347876548
0.8681638889002433
0.8681513975264815
0.8681389065147677
0.8681267314319037
0.8681142411396652
0.8681017512094273
0.8680918480496128
0.8680796743543765
0.8680675010119498
0.8680550124829357
0.8680691982763459
0.8680744154629164
0.8680619273400993
0.868052025761767
0.8680452176591291
0.8680327305386741
0.8680205592874491
0.8680080728861094
0.8680214577019684
0.8680089716494267
0.8679964859586842
0.8679896781838369
0.8679771931343908
0.8679650239220815
0.8679702416352787
0.8679836256418535
0.8679714568652389
0.8679766742584824
0.8679641904826018
0.8679517070684072
0.8679569245210089
0.8679962636660906
0.8681615913696427
0.8681491058193254
0.8682041216054295
0.8681919512213149
0.8681797811897709
0.8681672960993732
0.868155126777493
0.8681483196467638
0.8681616981662712
0.8681517991584147
0.8681396307660031
0.8681271473420688
0.8681149796591638
0.8681028123287052
0.8680929148904942
0.8681070925335074
0.8680949258459035
0.8681083033949272
0.8681135170685597
0.8681187305911872
0.8681119252690265
0.8680997593923806
0.8680929545420376
0.8680830585364797
0.8680882721226904
0.8680757919731529
0.8681190687901954
0.8681242816285017
0.8681143858857937
0.8681044904296572
0.868325420987992
0.8683129384889582
0.8683004563513902
0.8682882898588126
0.8682761237185397
0.8682636426561455
0.8682511619551547
0.8682645333686498
0.8682779043949718
0.8682710986403311
0.8682586185541421
0.8682464540763272
0.8682396490725637
0.8682297538085779
0.8682847349771337
0.8682722555968624
0.8682597765778934
0.8682529718738146
0.8682581811891672
0.868246018126363
0.8682335402097267
0.8682469091685928
0.8682401051432467
0.8682279430463015
0.868242110731634
0.868235307071187
0.8682254137319434
0.8682132525517572
0.8682010917235997
0.8681889312474554
0.868176455962973
0.8682197094012966
0.8682129067543228
0.868227072811902
0.8682149128396984
0.8684357298943364
0.8684235672544462
0.8684136727656758
0.8684037785632789
0.8683916169137835
0.8685567714248649
0.8685446079134267
0.8685321296484034
0.8685222344477592
0.8685123395334843
0.8684998622770587
0.8685132225462122
0.8685525092430391
0.8685426144633985
0.8685404665736695
0.8685305722546047
0.8685184108821274
0.8685059348015431
0.8685608809505441
0.868548719667413
0.8685365587361759
0.8685266653325299
0.8685292893193156
0.8685685695316593
0.868556409016982
0.868544248854151
0.8685874781999459
0.8685753179394837
0.8685654249769769
0.8685555323006916
0.8685433730300699
0.868539418706492
0.8685372714222478
0.8685424728575258
0.8685403255912242
0.8685281674199611
0.8685160096004206
0.8685212110422955
0.8685090536750746
0.8684968966595378
0.8684847399956698
0.8684725836834554
0.8684601127767796
0.8684476422308371
0.8686127027764954
0.8686005450300905
0.868593741696069
0.8685915940920126
0.8685794374651076
0.8685672811898144
0.868554810356455
0.8685600101841442
0.8685475398166157
0.8685527395990551
0.8685405845887719
0.8685547342316374
0.8685425795440408
0.8685301103301718
0.8685176414769088
0.8685309922161146
0.8685241912650004
0.8685117230381924
0.8684995700269642
0.868489683166097
0.8685445930056374
0.868532125204935
0.8685199726015702
0.868510086017499
0.8684976192564599
0.8684874053406441
0.8684749392679797
0.8684627883698189
0.86846541138333
0.8684532609742354
0.8684964616380197
0.8684839963355011
0.8684741115577981
0.8684616469387635
0.8684491826800977
0.8684367187817853
0.8684242552438104
0.8684121068347073
0.8683995710768041
0.8683871086162528
0.8683749612708771
0.8684297878633221
0.8684349868675456
0.8684228393568733
0.8684361858702951
0.8684495319979127
0.868437070076122
0.868427188119606
0.8684173064487327
0.8684225051073727
0.8684103590060096
0.8684035620739587
0.8683914165974274
0.8683846212999754
0.8683979664369347
0.8683858215678207
0.8683736770497197
0.8683615328826162
0.8683494527503224
0.8683369724214238
0.8683503170898783
0.8683555158150672
0.8683688598299167
0.8683740581369311
0.8683616004741422
0.8683667987358258
0.8683801418164185
0.8683934845114287
0.8683813419882602
0.8683865396642857
0.8683743975923314
0.868362255871233
0.8683523785649101
0.8683402375127679
0.868328096811437
0.8683213045885656
0.8683265026063133
0.8683166265299788
0.8683044868713052
0.8682923475633774
0.8682798940331585
0.8682731030953345
0.8682783013588516
0.8682924400738712
0.8682825654882133
0.8682704275490557
0.8682582899605586
0.8682484162960891
0.8682536144656774
0.8682669547483359
0.8682548179112602
0.8682426814247879
0.8682560212873148
0.8682612189716666
0.86824908291861
0.8682366327112426
0.8682241828635052
0.8682173942995428
0.8682052595805063
0.8681931252119715
0.868180991193923
0.8683458148314871
0.8683333644857637
0.8683209144996379
0.8683141252250066
0.8683689701994474
0.8683568346934226
0.8683443850875097
0.8683322502869782
0.8683223786911896
0.8683102445588747
0.8682981107769838
0.8683122432854891
0.8683023725487362
0.8682902394061072
0.8682777921998034
0.868265345352939
0.8682528988654984
0.8682507597484305
0.8682386282268709
0.8682519627551941
0.8682660940936173
0.8682712894563688
0.86826450276051
0.8682520575430538
0.8682396126849328
0.8682448081299714
0.8682326780954017
0.8682205484110518
0.8682081047264001
0.8681956614010135
0.8682008571055154
0.8682556823391234
0.868245815268513
0.8682333721172499
0.8682385669774213
0.8682261242900015
0.868239455726768
0.8682295896024771
0.868217115148045
0.8682049877892174
0.8681925464844057
0.8681804198302526
0.8681705552700082
0.8681757503620138
0.8681633101974089
0.8681565273127362
0.8681444020534805
0.8681322771442057
0.8681456076266039
0.8681334830498914
0.8681213588231248
0.868109234946289
0.868097111419369
0.868110441447394
0.8680980040203943
0.8681031992597347
0.8680907622961843
0.8680786399105216
0.8680718595199729
0.8680594235470093
0.8680572885488573
0.8680451673458408
0.8680383878295905
0.8680259530391431
0.8680135186256869
0.8680113844438778
0.8680165801084374
0.8680067214701062
0.8680200499174457
0.868007616440724
0.8680054824980167
0.8679930018593525
0.867980883507336
0.8679687655049698
0.8679563337103381
0.8679442164117588
0.8679494122957555
0.8679369813183161
0.8679503088490013
0.8679404528732051
0.8679283366776684
0.8679159067214988
0.8679034771239236
0.8678910478849271
0.8678789331010823
0.8678690790077827
0.8678592251987494
0.8678493716739701
0.8678372581901793
0.8678251450558175
0.8678130322708698
0.8678031799807777
0.8677910678620155
0.867778956092623
0.8677721835444966
0.8677623324118755
0.8677502215809132
0.8677377970615616
0.8677519199191406
0.8677398097622909
0.867733038364684
0.8677875494908779
0.8677751253290766
0.8677630155361247
0.8677509052754996
0.867744134206109
0.8677317113869455
0.8677196029184605
0.8677071808112726
0.8677123776407429
0.867700269974795
0.867705466754048
0.8676956189980064
0.8676888495067525
0.8676767428783028
0.8676819396970601
0.8676698335173282
0.8676577276866736
0.8676453082624577
0.8676328891963411
0.8676720452893829
0.8676599392265448
0.8676475204866145
0.8676354160247378
0.8676255709821059
0.8676131532746896
0.8676010498317057
0.8676062468426359
0.8675941438481518
0.8675843001100243
0.8675894971376565
0.8675773949079822
0.8675825918853254
0.867575825974753
0.8675891479534423
0.8675823821434155
0.8675702808884623
0.8675604386293113
0.8675505966538724
0.8675384963802728
0.8675260826123845
0.8675139830408759
0.8675273043748688
0.8675148913049976
0.8675027924179016
0.8674903800590666
0.8674836167449587
0.8674712050202174
0.8674587936259904
0.8674466964190656
0.8674399341243093
0.8674300957291022
0.8674202576174388
0.8674254552864655
0.8674186925265501
0.8674062831590265
0.8674041605254308
0.8673917517339824
0.8673793433001259
0.8673725828527505
0.8673601750526578
0.8673480813582328
0.8673359880122993
0.8673235812757627
0.8673287795139166
0.8673163732387319
0.8673142522062925
0.8673194503541778
0.8673126916462275
0.8673674206771532
0.8673553284463758
0.8673429228610812
0.8673330888397585
0.8673209976261458
0.8673085930715287
0.867296502559139
0.8672840987147521
0.8672720089035246
0.8672772068362572
0.8672651174725975
0.8672583607155198
0.8672459583138562
0.8672361271056692
0.8672240390302286
0.8672373564817532
0.8672804153681039
0.8672683271770931
0.8672559257036596
0.8672611231193954
0.8672512926839484
0.8672564900167016
0.8672616871997512
0.8672518571809069
0.867239457016269
0.867252772327863
0.867242942862093
0.867248139866013
0.867244221904639
0.8672318227427962
0.8672297039358449
0.8672173053401604
0.8672049071015525
0.8672182213767645
0.8672114675327214
0.8671990699137501
0.8671892426365945
0.867176845694659
0.8671644491097218
0.8671520528817673
0.8671396570107803
0.86714485445424
0.8671324590438415
0.8671226337161475
0.867110238982593
0.8670978446059371
0.867111157930616
0.8671163553354121
0.8672806793819323
0.8672708527690987
0.8672584569723788
0.8672717670266011
0.867259685050735
0.8672472899501127
0.867411597918799
0.8674017702701091
0.8673919429043554
0.8674052498875219
0.8673928535836732
0.8673807710822324
0.8673859636336407
0.8673735681426885
0.8673614864405704
0.8673494050862472
0.8673426522703372
0.8673856792734844
0.8673732846786564
0.8673612038500556
0.8674042287284118
0.8673921478021973
0.8673973394425591
0.867402530933487
0.8673901371664047
0.8673780571384324
0.8673713048819955
0.8673592254727249
0.8673644171385942
0.8675286690386308
0.8675165878863154
0.8675045070816991
0.8675178080408805
0.8675054142200784
0.8674930207559587
0.8675063213062453
0.8674939281857352
0.8675072283402043
0.8675033099205975
0.8674912306976273
0.8674788385075081
0.8674664466739883
0.8674543685027845
0.8674422906791338
0.8674474799547887
0.8674526690811246
0.8674428463557826
0.8674569397283577
0.8674448627365114
0.8674381117532194
0.8674257221100473
0.8676452385510813
0.8676328462846947
0.8676226956480435
0.8676106173141276
0.8675985393277098
0.867588389622613
0.8676024788742842
0.8676157734496464
0.8676290676425409
0.8676192443579375
0.8676071672898027
0.8676123528503765
0.8676002762287874
0.867588199954602
0.8675761240278054
0.8675740028286683
0.8675672517357457
0.8677867124689581
0.8677743211977478
0.867762243462526
0.8677648629328775
0.8678078498299479
0.8677980258107472
0.8677856352678466
0.8677908172924065
0.8678030186185854
0.8678163066775583
0.8678095520094727
0.8678147333920304
0.8678049102627302
0.8677928339980733
0.8677804449551965
0.8677706227426947
0.867758234375486
0.8677458463645414
0.8677334587098454
0.8677236377378551
0.8677288196852208
0.8677164328096713
0.8677043593798238
0.8676922862971533
0.8676799004811414
0.8678256143032176
0.8678132269264786
0.8678008399059238
0.867788453241538
0.8677763799913043
0.8677696289976746
0.8677829133339955
0.8678374988015315
0.8678276783104577
0.8678156053641383
0.8678035327649221
0.8677967779094823
0.8677847059279911
0.8677807873499033
0.8677684029323243
0.8679324625069588
0.8679203892692268
0.8679080033790706
0.8678967936436232
0.8678844084486708
0.8678895862232219
0.8678775144693917
0.8678654430625706
0.867855624287051
0.8678608021776311
0.8678484185679649
0.867841668576524
0.867829285597789
0.8678172159249985
0.8678048336536003
0.8677924517380962
0.8678057309737323
0.8678190098277044
0.8678066282422846
0.8678199067017206
0.8678075254592615
0.8678007770254155
0.8678059547368729
0.8678605359094296
0.8678657126133964
0.8678536444983416
0.867866920946635
0.868030915458241
0.8680188454896796
0.8680064629898911
0.8679940808459269
0.8679816990577713
0.8679949725217218
0.8679829039366376
0.8680258444689851
0.8680134629360381
0.8680013946054663
0.8679890137795405
0.8679766333093499
0.8679906987666823
0.8679786314566322
0.8679665644932941
0.8679798362678554
0.8679677696339018
0.8679610211277962
0.8679661948266777
0.8679563799635578
0.8679465653824092
0.8679606294532817
0.867948251346984
0.867953424857717
0.8679436108829091
0.8679312335544354
0.8679445037395769
0.8679321267538319
0.8679253798258667
0.8679130034703249
0.8679009393275198
0.8678911270931768
0.8678813151406812
0.8678953777248367
0.8678886319060285
0.8678938053813938
0.8678839939540809
0.8680479010808272
0.8680908215632904
0.8680810077294018
0.8680942730958178
0.8680818964476584
0.868069832853314
0.8680805954442854
0.8680685322150787
0.8680561566474246
0.8680494096823383
0.868037347420572
0.8680425177948705
0.8680304559784543
0.868020644561327
0.8680085834053394
0.8679965225956978
0.8679841494834152
0.8679802327114784
0.8679681728283579
0.8679558006560211
0.8679459912967411
0.8679361822191208
0.8679241236609594
0.8679117528314768
0.8678996949702519
0.8678876374552288
0.8678755802863926
0.8678635234637282
0.8678511543921064
0.8678644181070311
0.8678520493776786
0.8678396810034227
0.8678825853757176
0.8678702169182181
0.8678581613839849
0.8678483555382214
0.8678359881046379
0.8678236210260836
0.8678287924643296
0.8678189876030692
0.8678069338422995
0.8677948804275342
0.8677825148264547
0.8677704621081395
0.8677580972124509
0.8677632690715436
0.8677509046339963
0.8677560764478659
0.8677462738965576
0.8677364716266002
0.867724420779792
0.8677123702788551
0.8677175422746187
0.8677108044287362
0.8676987546419619
0.8677039266104561
0.8677090984305204
0.8676970491869425
0.8677103095937997
0.8677154810996465
0.8677133629533552
0.8677266225553371
0.8677198854492542
0.867707837088201
0.8676957890728833
0.8676834289741164
0.8676795192703204
0.8676846906243489
0.8679036081130599
0.867891558153308
0.8680553005660093
0.8680432487757667
0.8680308849335235
0.868018521446023
0.8680061583132497
0.8679941079195385
0.8680073606409311
0.8680206129820993
0.8680082505287166
0.8680626603517632
0.8680502976498979
0.8680404955183473
0.8680545384716829
0.868042488766809
0.86803043940761
0.8680183903940709
0.8680060293911137
0.8679939810733297
0.8679819331011609
0.8679695731529683
0.8679575258764647
0.867962691463195
0.8679528921345075
0.8679430930869012
0.8679310468812764
0.8679243100319078
0.8679119521508997
0.8679252020592796
0.8679131568012369
0.8679007996118321
0.8678884427768415
0.8679024840844466
0.867945344488732
0.8679386058964231
0.8679361620281679
0.8679413268842441
0.8679345909500784
0.8679225471118585
0.8679105036190261
0.8678981482395073
0.8678857932143001
0.867890958348245
0.8678789159990464
0.8678840810834824
0.8678742859728344
0.8678619321754388
0.8678812182369359
0.8678744842268409
0.8678646898154991
0.867877936222393
0.8678831008025378
0.8678707479414032
0.8678640145640993
0.8678519745001467
0.8678652201398528
0.8678531804038132
0.8678433874210917
0.867848551978254
0.8678365129989032
0.8678267206762309
0.8678169286342896
0.8678048906259308
0.8678181354216429
0.8678609779902509
0.8678489398681516
0.8678365899754407
0.8678242404367522
0.8678118912520709
0.8677998545236628
0.8677878181402849
0.8677780280593166
0.8677656802449037
0.8677789237043553
0.8677921667842076
0.8677854366560467
0.8677986792629833
0.8678038430546083
0.8677914959319681
0.8677794612207653
0.8677696725222114
0.8677576384686592
0.867921192740587
0.8679091568606808
0.8678968092905143
0.8678844620742122
0.8678777316843462
0.8678653850952496
0.867870547117172
0.8678582009848356
0.867871439892769
0.8678590941014336
0.867847060663307
0.8678347155750421
0.8678226828310154
0.867827844947041
0.8678155006646872
0.8679790189593621
0.8679666728648959
0.8679799085118152
0.8679675627583512
0.867957774309946
0.8679457411820333
0.8680001538054
0.8680053127135349
0.867992967480428
0.8679981263437042
0.8679913963502616
0.8679816085419587
0.8679748789779296
0.8679650916866294
0.8679527480906449
0.8679407167583247
0.8679286857706677
0.8679163432265439
0.8679040010359885
0.8679172343578029
0.8679223934930055
0.8679275524804242
0.8679152108364022
0.8679203697789164
0.8679083404611231
0.8678963114878907
0.8678842828592047
0.8678722545750502
0.8678854866458667
0.8678731468414699
0.8678664199884654
0.8678540808105365
0.8678420538201265
0.8678297153445194
0.8678199330751536
0.8678075952696741
0.8677978135972099
0.867811835694319
0.8678144430145109
0.8678284644719452
0.8678416948961925
0.8678296696329993
0.867819888484807
0.8678331184635446
0.867823337546062
0.8678110014583189
0.8677986657238177
0.8677863303425432
0.86777399531448
0.8677619723978349
0.8678047648616429
0.8677949853302739
0.8677829626294988
0.867770628532588
0.867758606524728
0.8677465848610719
0.8677426829843162
0.8677303501702736
0.8677183294273747
0.8677085522532401
0.8676987753590171
0.8676864438796278
0.867691603216757
0.8676795838888001
0.8676675649049259
0.8677219355586302
0.8677763046558855
0.8677695833280501
0.8677575637441286
0.8677455445042727
0.8677335256084675
0.8677386836071717
0.8677263534979934
0.8677165781680363
0.8677298037556782
0.8677200286561416
0.8677133089994038
0.8677265340660144
0.8677226337046655
0.8677205210637473
0.867708504245997
0.8677628618649301
0.8677768754326445
0.8677671007785603
0.8677722573372983
0.8677602406390005
0.8677479126914378
0.8677530693033826
0.8677661940668171
0.8677794161059283
0.867784572045761
0.8677725562028856
0.8677602291374411
0.8677653851304865
0.8679286842243235
0.8679219622561781
0.8679099453072009
0.8678979287020758
0.8678859124407884
0.8680491981290518
0.8680371800474678
0.8680251623097488
0.8680128333940381
0.8680260492566756
0.8680137206810201
0.8680017039665662
0.8680068555464403
0.8679945277744275
0.8679825118502098
0.8679957270123032
0.8679833999284973
0.8679794977340209
0.8679671712350077
0.8679551565614503
0.8679431422315964
0.8679308167815147
0.8679184916840169
0.8679061669390877
0.8678938425467122
0.867887124536637
0.8678922767237468
0.8678825057314986
0.8679252524066204
0.8679304038273844
0.8679183915697534
0.8679063796557026
0.8678943680852176
0.8678823568582835
0.867887508524138
0.86787518633727
0.8678631758999286
0.867851165806086
0.8678444496551415
0.8678324401725561
0.8678375921101948
0.8678252716942757
0.8679884718612734
0.8679764610062292
0.867964139133175
0.8679692888194105
0.8679572787538486
0.8679475096263104
0.8679351888718972
0.8679228684697976
0.8679105484199964
0.8678982287224783
0.8678862207031026
0.8678742130270781
0.8678618943774175
0.8678551797053715
0.8678428616800319
0.8678305440068873
0.8678185379850932
0.8678317471789045
0.8678250322659701
0.8678382409892913
0.8678315273272674
0.8678192108726086
0.8678072060425361
0.8677952015556647
0.867782844417458
0.8677708406219903
0.8677759913781894
0.8677891992920869
0.8677794357785074
0.8677926432656107
0.8677806401879322
0.8677686374533654
0.8677563238339129
0.8677465614879104
0.8677342485359422
0.86772448678448
0.867717776283377
0.8677054642706995
0.8676934638112255
0.8677074597457654
0.867695459600767
0.8676887499939662
0.8676820405789314
0.8676700413116318
0.867657731212658
0.8676454214655017
0.8676334232358683
0.8676211141878557
0.8676262654643212
0.8676139568703534
0.8676019597760706
0.8675952518883303
0.867585170390884
0.867578463510329
0.867566156478677
0.8675538497987046
0.8675418542274225
0.8675558487286952
0.8675438538358453
0.8675371481205021
0.8675251538375586
0.8675383589194153
0.8675263649618824
0.8675140602568945
0.867527264931293
0.8675324162974378
0.8675371730683779
0.867541929703414
0.8675350969927537
0.8675230952893636
0.8675107898545301
0.8675009769958796
0.8674889762941767
0.8675016041882422
0.8674896038204136
0.8674797918250321
0.8674729607826748
0.8674606573030471
0.8674486582056733
0.8674418279006935
0.8674349977908233
0.8674226955562955
0.8674353227738067
0.8674233248951199
0.8674113273591364
0.8674160845686696
0.8674040874787724
0.867394278386197
0.8673819779630032
0.8673699818741609
0.8673579861279418
0.867351158288271
0.8673637847241565
0.867376410799431
0.867366603082576
0.8673546082410765
0.8673423097894886
0.8673303156374307
0.8673183218279015
0.8673063283608862
0.8673110860507628
0.8672990930295569
0.8672896403089027
0.8672828146149227
0.86727082251107
0.8672610178420902
0.8672816315128526
0.8672693360346193
0.8672740937092311
0.8672621025859253
0.8672498079131078
0.8672378174788926
0.8672280142609059
0.8672157206012843
0.8672034272926644
0.8671936249854534
0.8671983831975258
0.8671960521762525
0.8671862503941017
0.8671742622364302
0.8671622744210086
0.8671499831036434
0.8671431612543242
0.867130870560668
0.8671356291251395
0.8671236427166861
0.8671113528279086
0.8670993671081183
0.8670873817304692
0.8670750928854611
0.8670877164134873
0.8670836447079101
0.8670713564423982
0.8670593723197807
0.8670470847514232
0.8670351013172592
0.8670228144459968
0.8670105279254271
0.8669985455260001
0.8669862597024358
0.8669739742295195
0.8669619928646962
0.8669497080886959
0.8669377274120896
0.8669254433329456
0.8669134633444974
0.8669036695108452
0.8668916901749724
0.8668964505226844
0.8669012107345494
0.8668943951602411
0.8670533172986651
0.8670659371749152
0.8670785566910502
0.8670665760563739
0.8670542920667753
0.8670420084276921
0.8670297251391094
0.8670177458848006
0.8670054632928413
0.8669934847264611
0.8669866689053104
0.866974387282362
0.8669621060098264
0.866950128745484
0.8669381518228612
0.866928360431231
0.8669163841608314
0.8669044082321081
0.8668946177408228
0.8668848275288468
0.8669375252149946
0.8669255496680115
0.8669154431641681
0.8669031646592961
0.8668911901148404
0.8668810845335208
0.8668688070440832
0.8668565299136416
0.8669092219905834
0.8668994329666252
0.8668871559071353
0.8668748792066088
0.8668680660922327
0.8668560935853057
0.866843817853011
0.866856434597869
0.8668441592108362
0.8668418356012039
0.8668298643220024
0.8668175898390187
0.8668053157061043
0.8667930419232444
0.8667832563706155
0.8667734710970595
0.8667615018168909
0.866749532878063
0.866737564280561
0.8667255960243706
0.8667158122705727
0.8669282193062054
0.8669808938327438
0.8669740816139654
0.8669639787410092
0.8669517047959336
0.8669650861242322
0.8669531159893147
0.8669463052135934
0.8669394946320689
0.8669275253739462
0.867139899110221
0.867127623882068
0.8671156524539099
0.867108839943687
0.8671135927170541
0.8671549747237941
0.8671427001556534
0.8671553070647064
0.8671433362658213
0.8671310623884775
0.8671287357491584
0.8671167658409128
0.8671581436734839
0.8671483571012254
0.8671531086339122
0.8671411390607114
0.8671537443748458
0.8671469326810652
0.8671349637076775
0.86712815247573
0.8671158807390039
0.8671090699731715
0.8670971022217058
0.8671018538754034
0.8670895832130199
0.867077616250923
0.8670823679791672
0.8670704014609675
0.8670584352838255
0.8670561103094144
0.8670438413480289
0.8670315727363062
0.867019607794518
0.8670322117868838
0.8672444811415994
0.8672421537149795
0.8672547539975393
0.8672449693954072
0.8672330024359366
0.8672232184225536
0.8672358182567862
0.867240566715462
0.8672307830125034
0.8674430223194128
0.8674477676230438
0.8674379813862513
0.8674278795326922
0.8674156082462999
0.8674058228859208
0.8673938555102191
0.8674464791295238
0.8674590738087777
0.8674468029520642
0.8674345324449576
0.8674871524862711
0.8674803397303289
0.8674680692698704
0.8674561023712579
0.8674441358135682
0.8674318663931544
0.8674366107742167
0.867424645005509
0.8674178338191648
0.8674055654724133
0.8673957824850711
0.8674083753749949
0.8673961076871641
0.8673838403487804
0.8673885848732776
0.867378802824431
0.8673665362566358
0.8673545731900502
0.8673423073167132
0.8673354983699764
0.8673235362565099
0.8673361283819412
0.8673238634699734
0.8673115989073237
0.8673015034568204
0.8672895426791578
0.8672775822421367
0.8672678034454648
0.8672803951093633
0.8672681144974826
0.867272859588889
0.8672609002409364
0.8672489412335556
0.8672369825667319
0.8672895799473085
0.8672773179682832
0.8672820625232901
0.8672701040659513
0.8672748485885647
0.8672625875175847
0.8672503267957288
0.867238369471214
0.8672261094432476
0.867213849764361
0.8672070450697378
0.8672196345512446
0.867207678514777
0.8671957228187139
0.8671837674630413
0.8671715094340243
0.8671592517539956
0.867152448514616
0.867165037518837
0.8671527804543772
0.8671575255664494
0.8671477523760489
0.8671603407303534
0.8671480844218394
0.867189402913678
0.8671826000198073
0.8671703055325058
0.867182892669974
0.8671706369214423
0.8671586844751122
0.8671634288278213
0.8671566268845291
0.867144372207495
0.867132420815366
0.8671201668316222
0.8671327532495822
0.867122982497955
0.8671363366332782
0.8671410807638902
0.8671291304390397
0.8671171804543008
0.867114857952387
0.8671274431921747
0.8671321871118013
0.8671224174804859
0.8671104684414609
0.8671036687035151
0.8671084126914229
0.8670961614902789
0.8671009054500037
0.8671534673484309
0.8671511446606728
0.8671388935487773
0.8671514764769634
0.8671417079611737
0.8671297603477107
0.86713450335698
0.8671244200488971
0.8671124731913026
0.867100526673629
0.8670885804958617
0.8670763318425568
0.8670643863488664
0.8670603282973001
0.8671128803049861
0.8671031138667782
0.8671078565804016
0.867095911487888
0.8670839667352015
0.8670717195413571
0.8670598367488177
0.867053039028754
0.8670407927974199
0.8670339966618489
0.867140348397392
0.8671284042019161
0.8671161575953775
0.8671208993814858
0.8671111346349708
0.8671013701662106
0.8670916059751932
0.8670818420619069
0.8670698998875602
0.8670579580528852
0.8670627001946264
0.8670674422014906
0.8670551982034657
0.8670429545536773
0.867095488872843
0.8671480216979011
0.8671360799410246
0.8671292841900066
0.8671418602767446
0.8671296164392565
0.8671173729499656
0.8671105778514614
0.8671239209601904
0.8671119807345672
0.8671022188916591
0.8670924573263441
0.8670971978987859
0.8671097728324757
0.8671000115761216
0.8671047518389642
0.8670925104438698
0.8670802693968489
0.8670928436773283
0.8670809055910218
0.8670689678441499
0.8670567278279041
0.8672150670323866
0.8672028252872208
0.8672075634820261
0.8671953221915705
0.8671833838364265
0.8671736233375257
0.8671616856302311
0.8671494456879348
0.8671541842373967
0.8672066938267241
0.867211431427751
0.8671994940314615
0.8671872544216407
0.8671998241431942
0.8671875848766101
0.8671756484979182
0.8671634099228474
0.8671514742270394
0.8671640435638852
0.8671687811650806
0.8671565433833476
0.8671443059494568
0.8671320688633932
0.8671198321251421
0.8671175126550614
0.8671055789684456
0.8670933431283189
0.8672516210599035
0.8672928711450872
0.8672806331651228
0.8672686980084535
0.8672564607197827
0.8672587205851058
0.8672634558985406
0.8672611347172606
0.8672492006855768
0.8672372669930292
0.8672250311941956
0.8672130981841741
0.8672063069390712
0.8671940721016551
0.8671821400401181
0.8671699058937097
0.8671675863383302
0.8671553111176559
0.8671965526084555
0.8671846213592584
0.867172388046625
0.8671849517294252
0.8671896870145023
0.8671944221650407
0.867235659585039
0.8672234264162841
0.8672114959717484
0.8674231054403393
0.8674163127556026
0.867404380079572
0.8674091117096685
0.8673968771197248
0.8673846428773448
0.8673972014038447
0.8673852698467097
0.8673730362905027
0.8673608030818101
0.8673540121502588
0.8673587439581033
0.8673468137944725
0.8673345816531757
0.867322652171578
0.867327384155994
0.8673321160060035
0.8673201870676797
0.867308258468174
0.8673129903881979
0.8673007599432017
0.8672885298455724
0.8672766023732004
0.8672646752395806
0.8672524461753789
0.8674106049743702
0.867398374185283
0.8674109287719275
0.8674234830020342
0.867411252551094
0.867399324691045
0.8673873971697208
0.8673751677521218
0.8673632409124955
0.8673510121851479
0.8673442238030652
0.8673322979107857
0.8673200701436161
0.8673326238813018
0.8673206986616555
0.8673332520339652
0.8673264644822646
0.8673142376658789
0.8673020111966486
0.8672900872580571
0.8672781636580119
0.8672662403964987
0.8672540153028738
0.8672587460449217
0.8672468235668085
0.8672593762058204
0.8672496284831165
0.8672473098703963
0.867235086086652
0.8672231647905283
0.8672109416877772
0.8672234937670692
0.8672360454900412
0.8672241248571179
0.8672288552848176
0.8672169350923257
0.8672047131276089
0.8671924915098165
0.8671802702389334
0.8671683514126697
0.8671561308312737
0.8671439105880104
0.8671316907003302
0.8671194711594856
0.8671126893386669
0.8671004704142874
0.8670885539044171
0.8670932853832939
0.8670810672544405
0.8670688494723433
0.8670591077729123
0.867046890649153
0.8670349759141049
0.8670230615171836
0.8670363780364261
0.8670244639577173
0.8670370142304277
0.8670251004807809
0.8670298321215072
0.8670176167998314
0.8670078772094446
0.8670126088931366
0.867000696334882
0.8670531090200813
0.8670411962252547
0.8670292837684421
0.8670418321922911
0.8670296180867271
0.8670228398496332
0.8670353878308534
0.86707657017747
0.8670646582327761
0.8670527458404669
0.8670408345716824
0.8670286216930867
0.867033352142853
0.8670236145397298
0.8670114024250977
0.8669994925875154
0.866987240019057
0.8669753308620524
0.8669634220428818
0.8669566460906423
0.8669613770245161
0.8669661078241906
0.8669538979108098
0.8669419902401195
0.8669300829071923
0.8669181759120138
0.8669593488238945
0.8669474417513969
0.8669352331416843
0.8669230248782465
0.8669108169610686
0.8669233620822763
0.8669359068476797
0.866926173388142
0.8669193994054134
0.8669126256147999
0.8669028928994605
0.8668906864795091
0.8668809543512769
0.8668769120201427
0.8668647064878218
0.8668772504840437
0.8668650452930474
0.8669024236409771
0.8668905202456254
0.8668783153856344
0.8668661108717285
0.8668542084975155
0.8668420046714566
0.8668298011914386
0.866817598057447
0.8668056970459751
0.8667934945997133
0.8667812924732645
0.8667690907189529
0.8667819947781811
0.8667752238354756
0.86678776625503
0.8667924970344498
0.8668050388535558
0.8667928378004156
0.8667975683067671
0.8667853677054203
0.8667756405188162
0.8667634405741617
0.8667515426919831
0.866756273448403
0.8667440742970202
0.8667400355675422
0.8667447662859041
0.8667573068261599
0.8667505387891188
0.866738642270192
0.8667289171244239
0.8667414571783775
0.8667317322683716
0.8667249650733642
0.8667127680945372
0.8667174985959442
0.8667053020686284
0.8666952641387219
0.8666833699203835
0.8666714760391494
0.8668769497822276
0.8668672241924841
0.8668550265804803
0.8668431309410009
0.8668309340160751
0.8668356621728044
0.8668481980489325
0.8668363031804214
0.86682440864899
0.8668291366302051
0.8668416718883225
0.8668393633264142
0.8668274694257277
0.8668177461905474
0.8668109797903201
0.8668235144176984
0.8668167481274759
0.8668070255951962
0.8668092850723905
0.8667970912188483
0.866849319168241
0.8668374266429709
0.8668255344546473
0.8668133410618725
0.86680657568257
0.8668191085967167
0.8668238355144473
0.8668141142589993
0.8668022234116229
0.8668147556773089
0.8668025636462231
0.8667903719605257
0.8667836071153897
0.8667961389347255
0.8667842493524749
0.8667723601070253
0.8667604711983624
0.866748582626472
0.8667366943913397
0.8667245050198992
0.8667147869610693
0.8667195143520805
0.8667073257418374
0.8666951374768269
0.8666829495570344
0.8666789151249027
0.8666721537570468
0.8666602681194219
0.866650552071204
0.86663836564574
0.866626157912992
0.8666142735999172
0.8666553872659031
0.8666601146947359
0.8666503994741597
0.8666382140861928
0.8666263304437878
0.8666144471379107
0.8666025641685473
0.8665903801480016
0.8665781964724755
0.8665829244587473
0.8665954539739615
0.8665832707440924
0.8665735579869345
0.8665638455047969
0.8665519645976894
0.8665400840269848
0.8665279024433881
0.8665157212046979
0.8665038416516481
0.8664970851551475
0.8664852062022557
0.8664730262577317
0.8664608466580436
0.8664733755956224
0.8664611963358054
0.8664490174207902
0.8664537460978767
0.8664418689354604
0.8664299921092791
0.8664181156193184
0.866406239465564
0.8666170995668634
0.8666049196518648
0.8665952094751916
0.866591178626039
0.866578999595064
0.8665692901975262
0.8665740164362382
0.8665621394207047
0.8665524306740163
0.8665405543001443
0.866528678262423
0.8665165013224386
0.8665212279068966
0.8665259543575781
0.8666835795671498
0.8666714011244124
0.8666839228273702
0.8666717447244418
0.8666595669661653
0.8666473895525262
0.866688473080083
0.8667009936555721
0.866688816172678
0.8666769402216452
0.8666672320485562
0.8666553567389862
0.8666486017313969
0.8666533254436856
0.8666411496689808
0.8666458733530386
0.8666339991857167
0.8666218242012214
0.8666099507101227
0.8665977764103431
0.8665859035954101
0.8665836021464296
0.8665717298679446
0.8665842492609699
0.866572076185892
0.8665602045743019
0.8665649286683775
0.8665527563832026
0.8665405844423981
0.8665287139479917
0.8665165426916247
0.8665097914630213
0.8664976208186322
0.8664854505185426
0.866473280562738
0.8664611109512037
0.8664736296068534
0.8666311730675635
0.8666436889637911
0.8666562045059821
0.8666609263069066
0.8666656479742695
0.866653777893583
0.8666440745789549
0.8666963262688109
0.8666866226269058
0.8666744518914115
0.8666877288970083
0.8668452448227906
0.8668330723604813
0.8668212012550655
0.8668090294770213
0.866813748315623
0.8668040441110194
0.8667921740875287
0.8667824704624308
0.8667757167464897
0.8667635466442349
0.8667513768861428
0.8667395084465181
0.866744227734329
0.8667320587655954
0.866719890140973
0.866707721851747
0.866695854868346
0.8666839882205022
0.8666721219082014
0.8666846320940031
0.8666724651720996
0.8666771848072637
0.8666704350299334
0.866682944532153
0.8666707783221153
0.8666610788823352
0.8666657983448663
0.8667180268296594
0.8667058608116254
0.8666936951375459
0.8666815298074065
0.8666693648211926
0.8666572001788895
0.8666450358804826
0.8666382877024604
0.8666315397152049
0.86661967716327
0.8666243964772165
0.866612534361577
0.8666028376642795
0.8665906753376985
0.8665788142016149
0.8665913216395322
0.8665791599913815
0.8665669986869889
0.8665548377263399
0.8665480919674629
0.8665362324389285
0.8666936436563548
0.8666817824060964
0.8666942869748914
0.8666821252465847
0.86669539219983
0.866685696250009
0.8666735351586647
0.8666616744156682
0.8666549281003456
0.8666596455824817
0.8666477863210228
0.8666610524472498
0.8666743181985844
0.8666624592325047
0.8666671762749582
0.8666550169917097
0.8667072183254143
0.8667119345355438
0.8666997751353058
0.8666900810413813
0.8666947972937348
0.8667072983220576
0.8666951396744553
0.8666829813703952
0.8666732881984773
0.8666614312573404
0.8666495746512067
0.8666377183800622
0.8666258624438927
0.866614006842684
0.8666021515764217
0.8666146521475663
0.8666024965261481
0.8666149967392666
0.8666028414563843
0.866590686516891
0.8666428740124923
0.8666475897991651
0.8666354347426711
0.866625744295954
0.8666160541229743
0.866653291335397
0.8666492681485561
0.8666371139267175
0.8666348156224598
0.8666473132606319
0.8666520283852045
0.8666452859218806
0.8666385436489976
0.866626691217268
0.8666148391203008
0.8666273359816368
0.8666151836142622
0.8666198987264612
0.8666077468073248
0.8665955952313854
0.8665834439986285
0.8665881592926904
0.8665928744535876
0.8665807237739863
0.8665854389067167
0.8665757521761563
0.8665690122178542
0.8665571631107811
0.8665450137931953
0.8665328648186843
0.8665738594746871
0.8666258028373945
0.8666139537649812
0.8666186678294329
0.8666163706292398
0.8666045221918421
0.8665926740889901
0.8665805258137409
0.8665852400173558
0.8665730921900514
0.8665634076849901
0.8665515609988216
0.8665418770711287
0.8665321934168386
0.8665225100359398
0.8665103641229934
0.8665150787846361
0.866503233783988
0.8666604588267568
0.8666507743187865
0.8666440344730777
0.8666318878734647
0.8666222041788365
0.8666181840996448
0.866606038379203
0.8665938930016089
0.8666063829271031
0.8666188725000434
0.8666296407906371
0.8666196451535341
0.8666129078098728
0.8666061695448579
0.8666108817898702
0.8665987377151213
0.8665865939831302
0.8665744505851988
0.8666154238281456
0.866611404638848
0.8665995617890383
0.8665972659930172
0.8665905299158495
0.8665783874991758
0.8665662454251744
0.866556565526229
0.8665444241027914
0.8665322830219835
0.8665201422837907
0.8665083022255267
0.8664964625013736
0.8664843227824643
0.8664724837307282
0.8664603446926818
0.8664650576654125
0.8664529190746595
0.86644324227676
0.8664365097980358
0.8664297775092719
0.8664204500040388
0.866408312898799
0.8663964764224846
0.8663868012398804
0.8663800701271972
0.8663679342764299
0.866355798768048
0.8663436636020371
0.8663315287783826
0.8663218553307698
0.86631002140967
0.8663003485383215
0.8663128350288922
0.8663007014958803
0.8662888685408093
0.8663013546649507
0.8662895220344601
0.8662773895147925
0.8662706612743456
0.8662588295774019
0.8662635437304722
0.8662517124676437
0.8662395813367467
0.8662442955618237
0.8662321648776911
0.8662200345357064
0.8662222919669333
0.8662104622869247
0.86619863294056
0.8661889640952739
0.8661936785687879
0.8661815497871649
0.8661694213562791
0.8661575934226597
0.8661454656716187
0.8661501804261019
0.8661478927146035
0.866136065751647
0.866140780439235
0.8661286537802478
0.8661168275888189
0.8661050017308743
0.8661571011557803
0.8661980433112975
0.8661859166998291
0.8661740905347369
0.8661865728199971
0.8661765939984014
0.866164768464917
0.8661580447526375
0.8661462198140766
0.8661340951298625
0.8661219707874969
0.8661740618942793
0.8661619373303387
0.8661501131703639
0.8661461048461501
0.866356106638506
0.8663442802415372
0.8663321541327575
0.8663254291035967
0.8663301395935504
0.8663710683453607
0.8663589425426734
0.8663471171058793
0.8663403923397549
0.8663282674908198
0.8663164429863784
0.8663046188152471
0.8662949539270585
0.8662996642490268
0.8662878408142953
0.8662781765711918
0.8663302507941161
0.8663205862257287
0.866308763162645
0.8663219989195291
0.8663101761697646
0.8663034531561682
0.8662937896463674
0.8662870670531609
0.8662917767561388
0.8662964863263853
0.8662843649919447
0.8662747024319483
0.8662625817460524
0.8662507613327951
0.8662554711491643
0.8662433512465821
0.8662480610346371
0.8662359415779918
0.8662238224628598
0.866217101992037
0.8662295754057069
0.8662177567897621
0.8662059385068346
0.8661941205569101
0.8661823029399749
0.8661701857756536
0.8661661795968174
0.8663760538935148
0.8663639345118312
0.8663764042755808
0.866364285230415
0.8663524663817032
0.8663403480151775
0.8663285298366292
0.8663409992208357
0.8663342786140931
0.8663389857945228
0.8663271683010316
0.8663175088128826
0.8663135012925242
0.8663016846573365
0.8662898683550212
0.8662802099364352
0.8662683942694342
0.8662562791351519
0.8662441643421314
0.8662374461403793
0.8662253319538398
0.8662132181085209
0.8662014043834099
0.8662138727482142
0.8662263407618365
0.8662142275846945
0.8662075104667921
0.8661956976538816
0.8661838851736702
0.8661720727532031
0.8661602609383514
0.8661484494561567
0.866136338569816
0.8661242280245454
0.8661121178203304
0.8661003076812839
0.8661113180381474
0.8660995082429438
0.8660876987803073
0.8662445356316084
0.8662570004047613
0.8663090250694877
0.8663214885836793
0.8663093771367155
0.8663140823482058
0.8663187874272091
0.8663069762075195
0.8662951653203952
0.8662998704669989
0.8663045754811247
0.8663454538885077
0.8663336431247854
0.8663218326935921
0.8663097229467333
0.8663030060234309
0.8662911965222675
0.8662790877180524
0.8662669792547336
0.8662551707593875
0.866248455631009
0.8662363481101693
0.8662242409301703
0.8662145898247771
0.8663181357989517
0.8663063275808045
0.8662966757275705
0.8663091352055201
0.8662994835844585
0.8663041873458627
0.8662945360661112
0.8662827291772212
0.8662709226206622
0.8662591163964201
0.8662470109406408
0.8662594697147844
0.8662617218575548
0.8662496168761761
0.8662378117824678
0.8662510295396358
0.8662413803660521
0.8662295758866042
0.8662177717393726
0.8663745118628775
0.8663677978771104
0.8663724996182737
0.8663606941243629
0.8663539806164302
0.8663664356065587
0.8663543311956723
0.8663425266218071
0.8663307223801189
0.8663189184705937
0.8663122061171533
0.8663001033207349
0.8662904554930505
0.8662951575947033
0.8662855101080624
0.8662734083682864
0.8662666972216807
0.8662548955413304
0.8662427947429727
0.866230694285075
0.8662185941676229
0.8662064943906022
0.8662189484769408
0.8662072090630676
0.8661951099568083
0.8662075636777306
0.8662008544013234
0.8662133076910937
0.8662015085877262
0.8661897098162835
0.8661776119772387
0.8661655144785132
0.8661558712577853
0.8661437744051407
0.8663004406163127
0.8662937297751822
0.8664503894705348
0.8664382891562811
0.8664359842827838
0.8664241838730882
0.8664145380995006
0.866402438970118
0.8663906395300256
0.8663953382390405
0.8663930531925311
0.8664062596587384
0.8663944608286284
0.8663823630024118
0.8663727189020118
0.8663606217217571
0.866348824197025
0.8664007802692498
0.8663908246742942
0.866379027222533
0.8663672301025338
0.8663551340200122
0.8663430382776409
0.8663309428754055
0.866342360234667
0.8663356521759691
0.8663238566609774
0.8664804608693945
0.8664683643853687
0.8664808076113335
0.8664690107189571
0.8664569149060818
0.8664448194333013
0.8664351770308684
0.8664871194723952
0.8664753233204785
0.8664800190556273
0.8664777336860152
0.8664680914986257
0.8664584495823162
0.8664463554481513
0.86643456086412
0.8664227666116673
0.8664109726907793
0.8663991791014419
0.8664116205014691
0.8663998272345584
0.8664045233048304
0.8664092192430939
0.8663971273307106
0.866401823240922
0.8663921838821487
0.866389900228802
0.8663945960425926
0.866382804340887
0.8663710129706182
0.8664229402543278
0.8664206373132785
0.8664085467698086
0.8664209855904395
0.8664256805054659
0.8664135904008381
0.866401799757833
0.866390009446198
0.8664024476533617
0.8664148855109657
0.8664030955124743
0.8664155330114348
0.8664034442385604
0.8663967394688027
0.8663846512997092
0.8663728625543153
0.8663688641663382
0.866381301097757
0.8663859956468588
0.8663739084779012
0.866362120711581
0.8663554172759858
0.8663433310374359
0.8663480257902118
0.866335940003745
0.8663241535988458
0.8663174511674973
0.8663053663199062
0.8662932818118533
0.8662811976433245
0.8662691138143053
0.866259481194492
0.8662473980100212
0.8662356141734012
0.8662238306678345
0.8662120474933069
0.8662002646498046
0.8661906338088865
0.8662038277218264
0.866244615102089
0.8662570497609033
0.8662449681380164
0.8662574024425742
0.8662453211541101
0.866233240205008
0.8662211595952537
0.8662335935356549
0.8662218122098587
0.866226507020918
0.8662198081258731
0.8662077285530415
0.8661959482522892
0.8661838693538063
0.8661717907945755
0.8661764859125094
0.8661811808985784
0.8661936136543379
0.8663500305694388
0.8663624606050143
0.8663506794548671
0.8663388986355768
0.8663292690935929
0.8663171900191453
0.8663075610523968
0.8662976210245559
0.8662879926029686
0.8663398729323613
0.8663277945570071
0.866315716520819
0.8663036104360581
0.8662915330785573
0.8662794560601795
0.8662918846434331
0.8662798079592235
0.8662922361885662
0.8662969282313943
0.8662848519850002
0.8664412237022766
0.8664294445887799
0.8664176658059946
0.8664058873539067
0.8663941092325024
0.8663823314417677
0.8663705539816887
0.8663584780579255
0.8663464024731784
0.8663343272274331
0.8663467524236883
0.8663346775120138
0.866322602939308
0.866312977545661
0.8663062813859321
0.8662945064809733
0.8662824331499596
0.8662703601578464
0.8662585862528165
0.866246812678273
0.8662347406943903
0.8662471653701046
0.8662350937201111
0.8662233211361765
0.8662115488826679
0.8661994782407219
0.866187407937558
0.866175337973162
0.8661657166721586
0.8661539460529816
0.8661418770662568
0.8661322566398156
0.8661226364833646
0.8661159447797313
0.8661677947645464
0.8661611026150625
0.8661490345439864
0.8661537260285427
0.8661416583996201
0.8661298897695056
0.8661202707260724
0.8661249623509026
0.8661153436465155
0.8661057252120288
0.8661181476885474
0.8661063803789314
0.8661582217688532
0.8661714002179256
0.8661760906647298
0.8661640245842946
0.866201016870583
0.866191398313688
0.8661847074290283
0.8661726419047691
0.8661630241506941
0.8661677142544243
0.8661559480652313
0.866144182206132
0.8661321180965373
0.8661254287003533
0.8661133651922442
0.8661016005905623
0.8660895377550829
0.8660777738176266
0.8660887365893666
0.86607667444188
0.8660649111798207
0.8660773302215157
0.8660652687415206
0.8660699592953638
0.8660632718029168
0.8660756901709219
0.8660636293905406
0.8660518674662073
0.8660642854716846
0.8660546720695655
0.8660429107656741
0.8660553283743303
0.8660432688942601
0.8661994707693981
0.8661874096062766
0.8661998244921957
0.866188062142457
0.866176300122584
0.8661740247798303
0.8661619648190954
0.8661499051965581
0.8661378459122043
0.8661257869660198
0.8661191004723486
0.866107042127139
0.8661117306484887
0.8660999711829749
0.8661046596719927
0.8660979739432458
0.8661103876462811
0.8661007764281162
0.8660890179404735
0.8661002928794252
0.8660885347282449
0.86607892435538
0.86623507755672
0.866239763560243
0.8662529305209374
0.8662408726661714
0.8662288151494542
0.8662335009780153
0.8662217422781541
0.8662121311157773
0.8662098311120321
0.866200220386047
0.8662126298719696
0.8662103549129827
0.8662235204403668
0.8662282058177257
0.8662185955077149
0.8664218264427256
0.8664097684177591
0.8664144509221452
0.8664026916638476
0.8663909327351581
0.8663788758191107
0.8663765988491035
0.8663699120265027
0.8663581542163488
0.8663713154585002
0.8663592596621693
0.8663472042037252
0.8663351490831535
0.8663233925839493
0.8663113381349001
0.8662995822988308
0.8662899732779502
0.8662779198039123
0.8662826031059856
0.8662848451735752
0.866275236897741
0.8662634825558042
0.8662514302973594
0.8662638341974006
0.8663045190156278
0.8664605815435752
0.8664488254282874
0.866453505745389
0.86644681981266
0.8664347661676332
0.8664471662827633
0.8664518463608326
0.8664451597226379
0.866433106776312
0.866421352363442
0.866409598279901
0.8663999904100248
0.8663882369550402
0.8663761856502946
0.8663644328580498
0.8663691135050124
0.8663624299719103
0.866350379703881
0.8663436966204211
0.8663319451063547
0.8663201939214901
0.8663248747947297
0.8663131240380778
0.8663010754733069
0.8662890272460402
0.8662823456770841
0.8662727416079172
0.8662609924042823
0.8662513889031865
0.8662560702155959
0.8662607513968835
0.8662487049154562
0.8662369568711458
0.8662416381234319
0.8662349569572778
0.8662232095990445
0.8662136077029174
0.8662653517648252
0.8662855836275367
0.8662902638055889
0.8663034156778808
0.866308095475167
0.8662984931971297
0.8664544618445882
0.8664591393303345
0.86645245725058
0.8664407086562874
0.8664289603909904
0.866416914421747
0.8664051668185723
0.8663934195443515
0.8663813745786608
0.8663696279664789
0.8663578816832094
0.8663702743681838
0.8663585284047587
0.8663464847017514
0.8663347394002461
0.8663394176452829
0.8663276727715583
0.8663159282266651
0.8663038860318988
0.8662918441742787
0.8662801006241394
0.8662847792410975
0.8662730361186242
0.8662634375571887
0.8662513971085322
0.8662396549464394
0.8662279131130607
0.8662158736672286
0.8662038345584235
0.8663597412229559
0.8663530631531157
0.866341022629685
0.8663289824432928
0.8663172405100589
0.8663054989054958
0.8663178881610119
0.8663058489724113
0.866318993264161
0.8663236702237245
0.866311631459658
0.8662998909194928
0.8663045679500275
0.8663452032345623
0.866357590547476
0.8663455521510715
0.8663359555298603
0.8663239177731129
0.8663121782110271
0.8663168546115121
0.866329996542179
0.8663182573878327
0.8663062207209007
0.8662941843908046
0.8662824462302965
0.8662801743051063
0.8662681388446571
0.8662564015412564
0.8662468077785681
0.8662347732901079
0.8662230369461545
0.8662113009305961
0.8661995652434188
0.866189972946967
0.8661946500757572
0.8661826173271249
0.8661705849151576
0.8661639128546738
0.8661521788154485
0.8661404451045169
0.8661284139557603
0.8661188237280715
0.8661121528582978
0.8661025631263712
0.866090533180672
0.8660952109807544
0.8660885408145031
0.8660768088419353
0.8660701391196719
0.8660605507801803
0.8660488201561187
0.8661005042826198
0.866096527934878
0.8660847972998333
0.8660971813248227
0.8661095650034106
0.8660978346782151
0.8660858069858164
0.8660740773209848
0.866062050297249
0.8660500236099051
0.866038294937597
0.8660262689188319
0.8660309464401224
0.866043329486376
0.8660316015637262
0.866083275090002
0.8660879515525163
0.866092627884246
0.8660806022828645
0.8660685770177883
0.866058991649696
0.8660472646559493
0.8660355379901433
0.8660235140277146
0.8660114904015217
0.8659994671115506
0.866011848347194
0.8660165250891342
0.8660106990076122
0.8659989740006758
0.8659872493215879
0.8659832762249561
0.8659793032394147
0.8659675793270651
0.865955558163734
0.8659435373365088
0.8659318144158363
0.8659197942566208
0.8659080719956104
0.8658960525043484
0.8658893893179253
0.86589406685643
0.8658874038840442
0.8658753853537282
0.8658636646965879
0.8658519443671057
0.8658566221020972
0.8658499601187477
0.8658432983216302
0.8658366356099072
0.8658249164772709
0.8658129001641469
0.865817578052569
0.8658055621778944
0.8657956751492859
0.8657836599165871
0.8658353072989846
0.8658476854647998
0.8658359674879627
0.8658239523638305
0.8658122350461748
0.8659679031636975
0.8659558866995479
0.8659463086660162
0.8659345902934977
0.8659225747986092
0.8659272502393268
0.8659678311754859
0.8659725058531593
0.8659607879332955
0.865973162097311
0.8659635848930447
0.8659518675890162
0.865964241358982
0.8659525243732128
0.8659502602637369
0.8659617312719351
0.8659500148123493
0.8659382986801532
0.8659287230334068
0.8659170075260489
0.8659049949626574
0.8659027317386112
0.8659543579761197
0.8660059827711719
0.8659939696360586
0.866135005574557
0.8661254282500375
0.8661300994201236
0.8661424679347022
0.8661304537320837
0.8661432543564704
0.8661479250165511
0.8661995406177186
0.8661878236185464
0.8661761069467012
0.8661643906021693
0.8663199755254609
0.866324643325773
0.866320669290214
0.866308654276677
0.866296936899077
0.8662902738835105
0.8662836110540616
0.866271597229311
0.8662839610038817
0.8662772985417551
0.8662896618913654
0.8662800852157878
0.8662778176068687
0.8662661021326172
0.8662540897267821
0.8662420776564468
0.86625444046201
0.8662512952316772
0.8662392837035794
0.8662275697489785
0.866225303126687
0.866215728687031
0.8662280908247565
0.8662160804592604
0.8662284422468498
0.8662217820483424
0.866210069483009
0.8662034097270138
0.8661916977452644
0.8661799860905603
0.8661682747628878
0.8661562665739919
0.866149608034059
0.8661473429115902
0.8661597039329942
0.866147696534331
0.8661600572056629
0.866148347300673
0.8661366377226294
0.866129980107391
0.8661182711126785
0.8661143021215754
0.8661025936726217
0.8660908855505507
0.8660791777553488
0.8660838460500083
0.8660721386799194
0.8660625698529695
0.8660505659889685
0.8660385624600695
0.8660901406836492
0.8660781369374618
0.8660828047905441
0.8660708014818264
0.8660641461792898
0.866052440554741
0.8660407352569366
0.8660287332054625
0.8660334013571633
0.8660457596559461
0.866033758036852
0.8660853284095346
0.8660733265732149
0.8660613250718753
0.8660493238969151
0.8660376201127286
0.8660280543045658
0.8660404112983243
0.8660527679472142
0.8660651242512496
0.8660555585932193
0.8660438557019094
0.866032153137195
0.8660445090392266
0.8660325097820414
0.8660208078654957
0.8660091062755001
0.8659974050120407
0.8660020722982035
0.8660144275855745
0.866002726737642
0.8659910262162069
0.8659887648547294
0.8659821133894127
0.8659754621096889
0.8659688110155502
0.8659568148232242
0.8659614820896414
0.865949783286187
0.8659377878613554
0.8659501421495673
0.8659624960930965
0.8659505009929235
0.8659385062274024
0.8659265117965195
0.8659145177002604
0.8659049576122351
0.8658929641512354
0.8658834046305499
0.8658767561192687
0.8658647635534886
0.8658527713222527
0.8658410763194847
0.865829381642951
0.8658173904069812
0.865822058446263
0.8658100676469135
0.8657983740552653
0.8657917275643904
0.8658432667898767
0.8658837696641757
0.8658884363871268
0.8659010613770448
0.865905727728691
0.8658961701630001
0.8658841798350765
0.8658721898415644
0.8658604970142859
0.8658485076854159
0.8658368155144733
0.8658499186917628
0.8658379300119384
0.865850332242515
0.8658383438912572
0.8658266526771824
0.865814961789136
0.8658054070881512
0.8657934200318915
0.8657814333098963
0.8657791763525415
0.8657671901633822
0.8657605451405203
0.8657509919974762
0.8657556591402101
0.8657436739473419
0.8657319858460011
0.8657202980705518
0.8657083138719072
0.8656963300074006
0.8656843464770182
0.8656726600174091
0.8656609738836231
0.8656492880756465
0.8656376025934657
0.8656256207169497
0.8656160711858222
0.8656094307566915
0.8655976778321183
0.8655856971801607
0.8655980462161204
0.865649558687775
0.8656378745048241
0.8656261906475828
0.8656166421733124
0.8656070939652089
0.8655951143508746
0.8655831350704667
0.8655714527903284
0.8655691996716443
0.8655738676568044
0.8657291138803053
0.8657171335671732
0.8657217992955486
0.8657194846904336
0.8657078016497717
0.8657011617005486
0.8657058273914233
0.865699187654769
0.865687208927273
0.8657387065180047
0.8657510498081993
0.865739367467268
0.8657273888475542
0.8657154105616601
0.8657034326095717
0.8659110177762003
0.8658990374324258
0.8658870574225006
0.8658753743259651
0.8658636915549864
0.8658517125382608
0.8658563751565308
0.8659987598315126
0.8659870759925815
0.8659750959244422
0.8659874333419058
0.8659807914395932
0.865969108502067
0.8659574258900525
0.8659454470694292
0.8659577840405783
0.8659624445316952
0.8659584860599725
0.8659545276985335
0.8659428462660542
0.8659308686496899
0.8659191878722032
0.8659075074201271
0.8658958272934479
0.86590816340918
0.8659128240072169
0.865901144294547
0.8658915985073565
0.8658893423418127
0.8658776634442186
0.8658899987820449
0.8658783202006256
0.8658666419445105
0.8659181090647948
0.8659227689401455
0.8659110905529238
0.8659241760898795
0.8659122015692127
0.8659005238170618
0.8659519668851949
0.8659424221183868
0.8660947851469949
0.866146242639962
0.8661342660274521
0.8661465953872897
0.8661399544132451
0.8661282747905822
0.8661165954931844
0.8661289244123616
0.8661169490415725
0.8661049740042711
0.866260070167105
0.8662483898477376
0.8662530438917495
0.8662410676265029
0.8662457216428657
0.8662337458130495
0.8662271047351603
0.8662394303993158
0.8662277515056042
0.866279194252421
0.866269647720511
0.8662819721060314
0.8663334119495621
0.8663214362327347
0.8663097571729113
0.866361194481402
0.8663735167347228
0.866363969820047
0.8664043898957132
0.8663927104940369
0.8664441430678413
0.8664324634379615
0.8664207841332295
0.8664091051536316
0.8664458051712103
0.8664341261684642
0.8664387760726022
0.8664510953595309
0.8664391205049731
0.8664274422454616
0.8666347833145518
0.8666228064034688
0.8666111260751059
0.8666044822406003
0.8665925062512726
0.8665804906648606
0.86656851534275
0.8665589683715688
0.866549421666105
0.8665540691245612
0.8665587164536699
0.8665633636534363
0.8665513895695176
0.86656370454655
0.8665520269910051
0.8665400535646932
0.8665280804715967
0.8665185353914722
0.8665065629309848
0.866494590803672
0.8664850465879542
0.8664733712641975
0.8664638276093096
0.8664521529056695
0.8664401823682315
0.8664282121638867
0.8664215730002324
0.8664098995341706
0.8663979302507396
0.8663862574384109
0.8663909058090485
0.8663789372894019
0.8663669691027598
0.8663603314376129
0.8663536939571431
0.8663470566613427
0.8663353856933685
0.8663237150500976
0.8663117486305288
0.866302209480708
0.8662905397859437
0.8662788704158291
0.8664338088306502
0.8664221377923579
0.8664181788730552
0.8664065083768315
0.8663945421372174
0.8663825762304752
0.8663948875605234
0.8663853485811163
0.8663736793530814
0.8663670427086121
0.866355374059759
0.8663684355828888
0.8663567672392263
0.8663448031891303
0.8663328394718035
0.8664203148682793
0.8664136787689646
0.8664020106074564
0.8663924729881622
0.86638080544606
0.8663938649808554
0.8663872291631366
0.8663755621806813
0.866363895522692
0.866352229189155
0.8663402671984698
0.866328305540441
0.8663163442150549
0.8663043832222972
0.8662927185272798
0.8662807581956227
0.8663321329721811
0.8663225981809319
0.8663130636548142
0.8663013996499929
0.8662894400290638
0.866277480740679
0.8662663192294806
0.8662546565231501
0.8662426982171146
0.866247345223185
0.8662353873512746
0.866240034329776
0.866233403227406
0.8662464604542247
0.8662511070850046
0.8662394458871091
0.8662517521902013
0.8663031152296844
0.8662911579122974
0.866303462983412
0.8662918018682221
0.8663041065883123
0.8662924457883441
0.86628078531253
0.8662691251608569
0.8662571694792524
0.8662452141299857
0.8662335549588772
0.8662216002701325
0.8662346547574488
0.866389462433765
0.8663778019060729
0.8663661417024869
0.8663541860018279
0.8663425264505247
0.866330867223287
0.8663355112604699
0.866323556650045
0.8663116023718727
0.8662999442224396
0.8662972739219217
0.8663019181032477
0.8662952889052661
0.8662836316304969
0.8662716789037397
0.866323021682943
0.86632076491488
0.8663091067028891
0.8662971542864767
0.8662852022022051
0.8662898459705163
0.8662832177692127
0.8662712663767476
0.8662596110553418
0.8662479560577984
0.8662526000209929
0.8662406497095098
0.8662529489861744
0.866243422845362
0.8662557217417693
0.8662437720595297
0.8662560706093738
0.8662441212542926
0.8662345958977776
0.8662250708059036
0.8662152379685891
0.8662198816766682
0.8662103571861207
0.8662064065427938
0.8661944590394399
0.866182807537125
0.8661708081739073
0.8661838555697471
0.8661719090434056
0.8661602585016306
0.8661486082834908
0.8661369583889728
0.8661253088180628
0.8661136595707477
0.8661070358470427
0.8660950915490168
0.8660884682671688
0.866076524558771
0.8660648767978667
0.8660771739038041
0.8660652308498543
0.8660535837310501
0.8660419369357321
0.8660299948686611
0.8660183487243797
0.8660067029035439
0.8659947618232287
0.8659831166533482
0.8659764965768192
0.8659721338618002
0.8659767790755664
0.8659651348021635
0.8659774310733276
0.8659657871142296
0.865953847928397
0.8659472289016614
0.8661018879619724
0.8660902429215686
0.866083622276835
0.8660716822838159
0.8660597426223343
0.8660478032923764
0.8660358642939284
0.8660242211401278
0.8660122828005558
0.8660006402973984
0.8659889981174914
0.8659867480540895
0.8659751063902662
0.8659684883547977
0.8659731323295127
0.865961491339501
0.865949555196438
0.865942936243206
0.8659312961570983
0.865919360930205
0.8659077214944706
0.8658982086078812
0.8658959601481798
0.8658843215219043
0.8658748093562042
0.8658631713465652
0.8658678160095427
0.8658558829888917
0.8658439502994744
0.8658320179412767
0.8658443102576796
0.8658573513202207
0.8658454192728376
0.8658334875566381
0.8658457791702895
0.8658362689915192
0.8658246332932661
0.8658127025278284
0.8658638438153302
0.8658572297115811
0.8658455943683191
0.8658339593479695
0.8658386033850954
0.8658290943616004
0.8658224811989066
0.8658108471450371
0.8657992134140218
0.8658115032861011
0.8657995745237773
0.8658018013619596
0.8657898730652607
0.8657782404323062
0.8657663127934897
0.8657640671307701
0.8658043609416194
0.8657977491313058
0.8658343374695265
0.8658227051880016
0.8658107779251607
0.8657991462932219
0.8657875149840073
0.8657809039577239
0.8657855474423799
0.8657978347762487
0.8657859088511337
0.8657742785322782
0.8657676681481308
0.8657560384049552
0.8657444089844157
0.8657956700555824
0.865783745153025
0.8657742405835266
0.8658254991078833
0.8658301412655288
0.8658182165464495
0.8658312500123104
0.8658196208389798
0.8658101165628439
0.8657981927830393
0.8657886890677207
0.8657770611297949
0.8657817034441663
0.8657697807198665
0.8657578583262621
0.8657459361950737
0.8657343096563154
0.8657226834400239
0.8657160751503306
0.8657094675900104
0.8656978422018735
0.865685921963125
0.8656742972239017
0.8656626728070684
0.8656531728158646
0.8656662051364897
0.8656545813154126
0.8656676132551011
0.8656556945924624
0.8656437762603376
0.8656318582587129
0.8656202357196776
0.8656325188718207
0.8656259137525361
0.8656142917793377
0.8656026701283991
0.8655910487997066
0.8655794277932471
0.8655678071090072
0.8655561867469732
0.8655445667071319
0.8655423258930116
0.8655304112803991
0.865518792081131
0.8655234359164276
0.8655115220611664
0.8654995697012349
0.8654876565071038
0.8654760387058031
0.8654641261681189
0.8654522139606825
0.8654427204420697
0.8654308088615672
0.8654191926533784
0.865423837225519
0.8654140372995471
0.8654045449679815
0.8654091895500176
0.8654138340033074
0.8654019239787909
0.8653900142844069
0.8654022956904239
0.8653903863210025
0.8653881483268597
0.865376239483598
0.8653646259634532
0.8653530127651954
0.8653652936628017
0.8653613640373777
0.8653736444788843
0.8653859245800382
0.8653905685190422
0.8653789558117415
0.8653694662023874
0.8653817456807894
0.8653698387414175
0.8653821178743595
0.8653755202516281
0.8653636138934625
0.8655179638875716
0.8655226054179914
0.8655106975168035
0.8655153390192817
0.8655555815656476
0.8655460909554199
0.8655366006081702
0.8655878034817482
0.8655924435944581
0.8655805358805374
0.8655686284965525
0.865556721425441
0.8655589482036941
0.865547041613639
0.8655354302320867
0.865540070620365
0.8655284596570781
0.8655189710001846
0.865531244495309
0.8655196341367932
0.8655077292458212
0.8654961195346806
0.8654845101451655
0.8654729010772623
0.8654663045730829
0.8654597071607364
0.8654478040124514
0.8654843368919104
0.8654724338089215
0.8654605310556531
0.8654651715172444
0.865477443547666
0.8654655412195614
0.8654539340221603
0.8654420323493224
0.8654543040203749
0.8654589441826125
0.8654473377195496
0.8654596088072981
0.8654718795551791
0.8654652845267322
0.8654533838504074
0.8654414835036773
0.8654537538228705
0.8654421485567114
0.8654305436119522
0.8654186442406246
0.8654070399427063
0.8653954359661477
0.8653888428180243
0.8653772394147684
0.8653656356427454
0.8653634000984016
0.8653515028099972
0.8653396058425196
0.8653373707514196
0.8653420112477385
0.8653304096173909
0.8653188083082847
0.8653148831346769
0.8653082921058006
0.8653448097206854
0.8653329141719877
0.8653210189526468
0.8653094187371576
0.8652978188428394
0.865286219269679
0.8652746200176628
0.8652651415734095
0.865253248280176
0.8652413553162049
0.8652294626814828
0.8652199853870983
0.8652080933774049
0.8651986166411674
0.8652032578376493
0.8651916611788496
0.865185073406343
0.8651784858161968
0.8651668899817732
0.8651552944683326
0.8651436992758619
0.8652978771440692
0.8652862802992244
0.8652768037924549
0.8652745704984788
0.8653147707087673
0.8653052942011551
0.8652934034794679
0.8652839275298365
0.8653350750885129
0.865347338729781
0.8653357426447891
0.8653238523244742
0.8653122568854095
0.8653003672191469
0.8652937796744262
0.8653067897381047
0.8652951951769193
0.8653074580124809
0.8652955692351822
0.8653078317262204
0.8652983572814054
0.8653029952998293
0.8652911072422416
0.8652795140209628
0.86527004049227
0.8652634543696736
0.8652612219710375
0.8652734835800644
0.8652781214934493
0.8652903825294128
0.8652837965809708
0.8652722047438856
0.8652699724094945
0.8652583810843665
0.8652550357497281
0.8652434449519183
0.8652315600203944
0.8652199698679944
0.8652246078800705
0.8652130179529748
0.8652010713124453
0.865191601096467
0.8651800122983562
0.8651777815788056
0.8651658988706188
0.8651543109088767
0.8651427232676867
0.8651308415374453
0.8651189601358735
0.8651235988393676
0.8651282374145506
0.8651166503991409
0.8651568261067603
0.8651452395525783
0.8651498775718752
0.8651379970572437
0.8651891126818537
0.8651772319532288
0.8651653515532003
0.8651537658424888
0.8651418860955413
0.8651303010297429
0.865134938742529
0.8651230597487425
0.8651114754238597
0.8650998914193444
0.8650883077351831
0.8651394162721899
0.8651328358716074
0.8651374731004696
0.8651421102010969
0.8651305267340064
0.8651189435872284
0.8651073607607499
0.8653078562150253
0.8652962710969766
0.865289689255614
0.8652778104215848
0.8652662261994211
0.8652546422975599
0.8652427644407124
0.8652311811834846
0.8652193039793803
0.8652127238389454
0.8652249764566595
0.865213394085828
0.8652018120352168
0.8652140642956502
0.8652021883132442
0.8652144402297492
0.8652274379024163
0.8652158564581558
0.8652063927137982
0.8651998136613515
0.8652128108175685
0.8652062318582813
0.8651943572973031
0.8651824830645736
0.8651802540066055
0.86516838029703
0.8651568011095985
0.8651614359563645
0.8651660706750184
0.8651566090574345
0.865145030672789
0.8651961115857637
0.8651845329752231
0.8651750716255208
0.865187320699792
0.8651757426907567
0.8651718267083724
0.8651599550842224
0.8651480837881718
0.86514150627137
0.8651299296953502
0.8651429240457207
0.8651313477700378
0.865121888462572
0.8651100186766966
0.8651222667880829
0.8651103973249925
0.8651150315321297
0.8651084563781257
0.8650965875978324
0.865101221803686
0.865091763957976
0.8650798959002409
0.8650683222546292
0.8650805694191422
0.8650928162452564
0.8650809488288224
0.8650690817402855
0.8650596252531944
0.8650477587871139
0.8650411856524308
0.8651950774067455
0.8651832095612928
0.8651766348279113
0.8651896244046163
0.8651777571262977
0.8651661842072126
0.8651546116078433
0.8651427453049189
0.8651557344526233
0.8651441624771326
0.8651322968102395
0.8651257235973739
0.8651162682871374
0.8651068132380901
0.8651002406495524
0.8650907860830439
0.8650954186409168
0.8650838487770137
0.8650719852540989
0.8650604160333999
0.8650488471322528
0.8650393940589208
0.8650278257676227
0.8650159638375465
0.8650043961893209
0.8650090293644346
0.8650600726535769
0.8650535008027805
0.8650419332751569
0.8650300721330625
0.8650182113185381
0.8650066447573886
0.8650033198594927
0.8650079525376708
0.8650017209503421
0.8649898613461244
0.8649832923688928
0.8649738422890153
0.8649619835609553
0.8649554152407171
0.8649488471018515
0.8649449378204258
0.8649571784031351
0.8649453207237487
0.864935872081368
0.8649405049232212
0.864928647965123
0.8649170851952974
0.8649300702856029
0.8649182139626067
0.8649066518156819
0.8649188914061322
0.8649070357284592
0.864895180378101
0.864888614340043
0.8648791679151193
0.8648914070401952
0.8648795525601417
0.8648817806017484
0.8648752152018028
0.8648636552442833
0.8648682880597923
0.8648564347169403
0.8648686729732938
0.8648621071202913
0.8648502543535423
0.8648548870343031
0.864843328474154
0.8648479611226269
0.8648364029771047
0.8648410355932862
0.8648456680816008
0.8648338166867402
0.864827253217179
0.8648178101159266
0.8648059595961509
0.8647944031467378
0.8648066398947423
0.8647947900196984
0.8647829404716919
0.8647710912507093
0.8647595360797644
0.864913257593924
0.8649017007801929
0.8649146796326052
0.8649193102099052
0.8649074600882753
0.8648959039923648
0.8648840545206854
0.8648724990665939
0.8648847325422899
0.8650384332411889
0.8650268761354596
0.865024171776182
0.8650288002679262
0.8650172437734254
0.8650150210851062
0.865005578389773
0.864993729039775
0.8649959542460685
0.8649841053557656
0.8649722567923739
0.8649604085558796
0.8649488542801571
0.8649370066933667
0.8649251594334334
0.8649157191499343
0.8649041661281638
0.8649087953814121
0.864896949164271
0.8648851032739265
0.8648756641939802
0.8648638189239962
0.8648615988729913
0.8648727084834824
0.8648608637443866
0.8648730929936839
0.8648691888547222
0.8648576382273899
0.8648698670151901
0.8648583166971036
0.864862945752712
0.8648563863167588
0.8648610152713119
0.8648656440981926
0.8648538010899596
0.8648419584083626
0.8648465873065432
0.8648443679523732
0.8648328194193872
0.8648212712048979
0.8648118356083171
0.8648002880016552
0.8647887407134512
0.8647769002353184
0.8647674657709608
0.8648184349725717
0.8648145326638613
0.864807975342487
0.8648126039433518
0.8648248298113508
0.8648370553422239
0.8648252155039443
0.8648136694640912
0.8648021237426046
0.8648143489123222
0.8648028034998174
0.8647909649498778
0.8647791267263525
0.8648154980908973
0.864803953299196
0.8649575279812396
0.8649509699541564
0.8649391303408998
0.8649275844815134
0.8649157455170312
0.8649091884274982
0.8648976434582987
0.8648860988073747
0.864937050214909
0.864925211935882
0.8649298375172318
0.8649320616719
0.8649202239511399
0.8649086799437097
0.864897136254498
0.8648905803251904
0.8648790372036368
0.8648912574380295
0.8648818258184938
0.864872394458929
0.8648846142796234
0.8648727786810347
0.8648849981596235
0.8648731628819604
0.86486660809615
0.8650201290054127
0.8650085856893124
0.865020802454486
0.8650092594472434
0.8649977167581259
0.8649858810688373
0.8649740456972523
0.8649622106603151
0.8649668342659013
0.8649552929565978
0.8649437519653462
0.8649371967481037
0.8649253630342321
0.8649375790944845
0.8649497948181091
0.8649627538740038
0.8649512137340085
0.8649417844070876
0.8649302448739803
0.8649348682192629
0.8649233290993987
0.8649279524125689
0.8649164137059199
0.8649141955605962
0.8649023641198755
0.8648929365050945
0.86488110568321
0.8648695684166682
0.8648577382426386
0.8648462016158461
0.864834372089618
0.8648225428892902
0.8648110072240421
0.8647991786714354
0.8648113929361687
0.8647998579011816
0.8647880299909212
0.8647764955954897
0.8647887094997148
0.864800923067487
0.8647893889710723
0.8647775620195272
0.8647897752361869
0.8647803515092137
0.8647709280418151
0.864759395152748
0.8647528461765625
0.864765058892613
0.8647672834174769
0.8647557512138999
0.8647603749884322
0.8647485500651383
0.8647420017794102
0.8647301774348028
0.8647183534158499
0.8647068228388665
0.8646952925794378
0.8646834695292948
0.864676922680718
0.8646651002091165
0.8646535711592392
0.8646513577936373
0.8646395361623885
0.864679540318215
0.8646677186244669
0.8646806726428207
0.864669144330946
0.8646576163365157
0.8646554031285335
0.864643582580883
0.8646341643696155
0.8646226374916005
0.8646111109309687
0.8645992916440136
0.8645898745611176
0.8645780558919344
0.8645665305797413
0.8645550055848663
0.8645431878837734
0.8645478127385582
0.864538397142088
0.8645268731690645
0.8645150565059114
0.8645035331714269
0.8644941187028725
0.8645063285922784
0.8644948058537653
0.8644882642152624
0.8644764490593965
0.864464634228775
0.8644580932756557
0.8644465719939941
0.864458781361461
0.8644472603874667
0.8644357397305967
0.8645587593415786
0.8645472374673067
0.864535715910171
0.8645239017272881
0.864512380808417
0.8645008602066426
0.8644893399219519
0.864502289799224
0.8645144965517731
0.8645050845234064
0.8644932719000482
0.8644978957234024
0.8644863764306507
0.8644748574549163
0.8644654466195378
0.8644539282487949
0.8644424101950305
0.8644470343364876
0.8644352238121302
0.8644474296399516
0.8644359123095062
0.8644241024256684
0.8644202139180738
0.8644084045751899
0.8644213525371496
0.8644119438621084
0.8644001351204142
0.864404759207304
0.8644169639429526
0.8644051556195632
0.8643933476210691
0.8643979715468818
0.864386456798097
0.8643746495441424
0.864386853686637
0.8644377089305866
0.8644261942687613
0.8644383971985902
0.8644289899715684
0.8644174759048397
0.8644109396491237
0.864399426147428
0.8644116286062036
0.8644022223943355
0.8643904167099535
0.8643838812759206
0.8643744758338097
0.8643866777965946
0.8643988794237367
0.8643870745971769
0.8643992758832372
0.8643874713759302
0.8643809366115718
0.8643694254225995
0.8643600212140804
0.8643482178959737
0.8643528408526955
0.8643410379579698
0.864353238534802
0.8643578612317634
0.8643460587549187
0.8643582587593918
0.8643467493068755
0.8643428640552239
0.8643363309825283
0.8643248223063081
0.8643154202628142
0.8643036195055277
0.8642942180121229
0.8643450507555209
0.8643385181917177
0.8643291166062723
0.8643413149985539
0.8643298075196637
0.8643180077002885
0.8643114759573539
0.864299676706004
0.8642881704323905
0.8644158191668495
0.8644666432501258
0.8644548425229034
0.8644430421201396
0.8644312420418213
0.8644194422879349
0.8644076428584672
0.8644054364942924
0.8643963755625582
0.8643845769367664
0.8643727786353445
0.8643609806582787
0.864349475598103
0.8643376782656882
0.8643261738420931
0.8643143771542761
0.864302873367209
0.8642931706100768
0.8643053654725408
0.8642935697192746
0.8642817742902547
0.8642699791854676
0.8642581844049
0.8642463899485385
0.864234888360662
0.8642371155859615
0.8642417370199575
0.8642302359702201
0.8642701698834427
0.8642583762348823
0.8642468754306365
0.8642350824263305
0.8642235822582729
0.8642120824062799
0.8642055554399046
0.8642177486575623
0.8642062493597941
0.8642108705193888
0.8642238048274181
0.8642284256187951
0.8642166343263643
0.8642048433579634
0.8641983172084992
0.8644030366399327
0.8643991537644524
0.864389758062893
0.8643782579817599
0.8643667582166283
0.8643549663196546
0.8643434671905046
0.8643480856395852
0.8643365869209222
0.864341205337627
0.8643318114647832
0.8643825996970222
0.8643711011360778
0.8643596028910542
0.8643481049619379
0.8643387116395328
0.8643508990081387
0.8643391092727899
0.8643273198613394
0.8643158231653643
0.8643280101787415
0.8643186179065098
0.8643092258922969
0.8644622504810948
0.8644507527213584
0.8644392552774686
0.8644298621223033
0.8644180729217068
0.8644302571916613
0.8644431824466327
0.8644313935488375
0.8644196049748598
0.8644078167246863
0.8644012908350033
0.8643897954914894
0.8643944115283959
0.8643829165950884
0.8643714219774976
0.8643599276756108
0.8643481413781294
0.8643366477116252
0.8643301235161573
0.8643347399287653
0.8643232469197704
0.8643740122553788
0.8643625190227506
0.8643603157624479
0.8643649314435473
0.8643531465338773
0.8643416542189843
0.8643351307609942
0.8643286064007492
0.8643168226370526
0.8643053314520324
0.864303129218896
0.8642913462903423
0.864304268661189
0.8643164496424814
0.8643049592513893
0.8643027571745319
0.8642962351461161
0.8643008508198171
0.8642914642069146
0.8643313545191067
0.8643195726588632
0.8643173705627742
0.8643058814209058
0.8642943925944652
0.8642990078499426
0.8643111868969734
0.8643233656096492
0.8643115849911277
0.8643000968748921
0.8642935760467766
0.8642820884930991
0.8642703090879245
0.8642637889371668
0.8642523022653387
0.8642408159088227
0.8642606734756058
0.8642488951726949
0.864237409335876
0.8642352088812093
0.8642258258744884
0.8642140486964085
0.8642118486529351
0.8642053301992687
0.8642175075233868
0.8642304252327575
0.8642189409103702
0.864207456903179
0.864195681108473
0.8642002961985306
0.8641888129199494
0.8641770378658453
0.8641652631348944
0.8641555785089504
0.8641440964742398
0.8641402223197779
0.8641287408108668
0.8641193614536454
0.8641075884834146
0.8640961078948602
0.8640846276213431
0.864072855612253
0.8640610839261881
0.8640732600549917
0.8640614886863855
0.8640497176407738
0.8640382389487067
0.8640264685450374
0.8640310847535422
0.8640432602916498
0.8640393883177309
0.8640276185441766
0.864039793628756
0.864187028299943
0.8641916419259762
0.8641801627041892
0.8641686837973328
0.8641569132188949
0.8641451429633719
0.864149756847518
0.8641382789875383
0.8641428928392615
0.8641335165041769
0.864127002701234
0.8641155257830655
0.8641037572337041
0.8640922809491841
0.864082905951258
0.8640711383250667
0.8640617638742669
0.864050288795256
0.8640437757682602
0.8640483902200006
0.8642527298783265
0.8642647669682073
0.8642582524372672
0.864270420351853
0.8642586516065633
0.8642471750864634
0.8642356988811206
0.8642242229905222
0.8642148479831059
0.8642030608099078
0.8642076723814528
0.8641961975045948
0.8641847229424229
0.8641753491193627
0.8641875163354289
0.8641757505018955
0.8641663771874379
0.8641549038207734
0.8641434307687278
0.8642961806858876
0.8642847060114726
0.8642968705605146
0.8642946715834297
0.864283197401654
0.864271723534494
0.8642652109623382
0.8642534458379825
0.8644577070494671
0.864446230546088
0.8644419170340576
0.864430441934819
0.8644239277225501
0.8644124531845188
0.8644030788096589
0.8644076861222395
0.8644011725790772
0.8644133330304837
0.8644068190486915
0.8644114260573932
0.8644049128200897
0.8643934398009148
0.86438196709625
0.864370202951703
0.8643636906364947
0.8643571784998011
0.8643693380541656
0.8643599659404794
0.8643484946380142
0.8643606538114453
0.8643491828139817
0.8643603765054039
0.864372535016087
0.8643846931935188
0.864396851037713
0.864390339339015
0.8643785594173794
0.8643667975765021
0.864355036057982
0.864359642513656
0.8643642488430844
0.8643527795254093
0.864341310522057
0.8643295501585903
0.8643424466853304
0.8643306866285815
0.8643352929760677
0.864323824998044
0.8643636383481006
0.8643521702959601
0.8643567760966421
0.8643450168103171
0.8643335494846753
0.8643220824732543
0.864310324145574
0.8642985661400794
0.8642920576613311
0.8643042129437059
0.8642924555051785
0.864280698388795
0.8642689415945418
0.8642735478413366
0.8643241935475856
0.8643127282351749
0.864303361647215
0.8642968539051799
0.864301459454137
0.8642897035028149
0.864277947873556
0.8642661925663471
0.8642544375811749
0.8642426829180263
0.864233318315849
0.8642454717389301
0.8642361073550844
0.8642267432277585
0.8642149897489038
0.8642035281306046
0.8641917752916554
0.8641803143052496
0.8641849205672273
0.8641734599886265
0.8641619997239368
0.8641741524593114
0.864178758553346
0.8641916499039589
0.8641798985152703
0.8641920503398397
0.8641855461718265
0.8641740868401826
0.864164725485601
0.8641582219589582
0.8641464719935084
0.8641347223498476
0.8641229730279625
0.8641164704292348
0.8641050131417779
0.8642181788665926
0.8642064290454986
0.864242560745903
0.864255448575342
0.8642439901693875
0.8642401230810673
0.8642286651987003
0.8642169161992463
0.8642051675215022
0.8641937105883043
0.8641822539688101
0.8642328690303981
0.864223509306093
0.8642741224170546
0.8642623739211912
0.8642669770419468
0.8642552289655603
0.8642437726017534
0.8642559188942264
0.8642441714516675
0.864234812597626
0.8642283105152315
0.8642165639329931
0.8642051090393353
0.8642097123768641
0.8643615413025966
0.8643497935398813
0.8643404341368376
0.8643286869846079
0.8643172314970206
0.8643054849839235
0.8642937387923668
0.8642822842534506
0.8642708300280738
0.8642590847930848
0.8642476311987354
0.8642686630268233
0.8643192588958472
0.8643075136410429
0.8642960599730214
0.8642843153571593
0.86427781437692
0.8642660703321811
0.8643166494521943
0.8643072926799912
0.8642958399932755
0.8643004407034505
0.8642982459202028
0.8642867938274147
0.8642802935248987
0.8642737934002708
0.8642623421121567
0.8642584772596059
0.8644109121022773
0.8643991681646822
0.8643877157878859
0.8643759724890214
0.864364229511495
0.8643524868552935
0.8643407445204038
0.8643292937263244
0.8643199389573069
0.8643081975496337
0.8642964564632204
0.8642850069016299
0.8642896065641646
0.8643017442538387
0.8642900038981729
0.8643021412503313
0.8642956419775908
0.8642838752610348
0.8642960121989421
0.8642845638963729
0.8642780657583465
0.8642663268507088
0.8644701296757008
0.8644586791255283
0.8644472293809482
0.8644518260067569
0.8644453255756287
0.8644359716506302
0.8644405682418059
0.8644451647072458
0.8644355079100127
0.8644401043189321
0.8644286560811323
0.8644172081564725
0.8644677673961394
0.8644582283216343
0.8644464893582139
0.8644347507158677
0.8644233034906361
0.8644278995635986
0.8644161616570472
0.8644047151556349
0.8643929778871458
0.8644051091839795
0.8644097051914961
0.8643979683362623
0.8643862318020057
0.8643991005731466
0.8643873643443681
0.864375919488807
0.8643665694544556
0.8643786997854042
0.8643722032034024
0.8643604681447044
0.8643487334068993
0.8643369989899742
0.8643276502547492
0.8643397801227309
0.864328046309499
0.8643186980801033
0.8643093501063124
0.8642979081948569
0.8643484497121152
0.8643370075789782
0.8643255657586815
0.8644778642347513
0.8644664208017439
0.8644549776815994
0.8644432438976287
0.8644318014071493
0.864444665509482
0.8644575292601298
0.8644460870436068
0.864434645139888
0.8644229125961476
0.8644275064128842
0.8644210112949122
0.8644145163544922
0.8644027847273085
0.864391344353744
0.8643799042929031
0.8643684645447733
0.8643567341883407
0.8643450041525454
0.8643385108722557
0.864326781397722
0.8643153431572951
0.8643039052295036
0.864292467614335
0.8642970623348167
0.8642856251257666
0.8642902198141761
0.8642837279923927
0.8642722914344304
0.8642657994969329
0.8642779239115288
0.8642714326125952
0.8642599968477354
0.8642482705379988
0.8642417799103401
0.8642300541699688
0.8642186195955048
0.864212129639033
0.8642167245782895
0.8642564273333235
0.8642449930234432
0.8642335590260097
0.8642242182181201
0.8642127848169486
0.8642034445481099
0.8642080391665907
0.8642208991203113
0.8642091755875094
0.8641977431728219
0.8642023376181184
0.8642151969470078
0.8642058575383881
0.8641944257937237
0.8641829943613851
0.8641715632413594
0.8641601324336337
0.8641487019381953
0.8641372717550314
0.8641258418841291
0.8641304366839787
0.8641350313583062
0.8641233112402071
0.8641139744898475
0.8641022549795161
0.8640929187718016
0.8640814899187342
0.8640700620585783
0.8640635767902465
0.8640681718757036
0.8640567446656654
0.8640502598449264
0.8640388331916397
0.8640274068504584
0.864039527400786
0.8640281013622128
0.864016384945144
0.8640049595346797
0.8639935344362657
0.8639821096498893
0.8639703945008443
0.8639589703424739
0.8639472558293477
0.8639358322989318
0.8639244090804892
0.8639150778508596
0.8639271979489833
0.863915775316365
0.8639040623527364
0.8638926403479373
0.8638809280200392
0.8638692160119709
0.8638598864277316
0.8638484656498614
0.8638530621038129
0.8638413511157997
0.8638534705657755
0.8638580667631394
0.8638487380953314
0.8638422585931845
0.8638305485520446
0.8638212206419629
0.863809511207742
0.863814107628744
0.8638026891907781
0.8638148076795481
0.8638033895437667
0.863794062768409
0.8637826452275276
0.8637947633282225
0.8637909140903043
0.8637794970599442
0.8637840933259731
0.8637726767003852
0.863760969846656
0.8637571213326806
0.8637454150108362
0.8637337090085443
0.8637243845844869
0.8637129697087316
0.8637526359895534
0.8637433116889593
0.8637318970222543
0.8637204826671147
0.8637183016096904
0.8637118261867458
0.8637004125728298
0.8637125288190116
0.8637246447345008
0.8637153218338394
0.8637274373805398
0.8638794738422605
0.8638840674896096
0.8638775905115635
0.8640296187005029
0.8640202924016486
0.8640248838767798
0.8640131772557039
0.8640252874157135
0.864013581108596
0.8640256909326229
0.8640378004261912
0.86402609442751
0.8640146791730989
0.8640029738093026
0.8639912687649105
0.863995860009591
0.8639893827434728
0.8639776783635763
0.8639881635155806
0.8640386044521303
0.8640507121175044
0.8640390075396344
0.8640296834028272
0.8640417906943888
0.864035313508585
0.8640236097794438
0.8640119063696099
0.8640002032790702
0.8639937270139741
0.8639820244906904
0.8640324579425341
0.8640207551934141
0.8640093431259457
0.8639976410281466
0.8639883189817187
0.8639789971895885
0.863991839219056
0.8639853638630196
0.8639739532121516
0.86397616707644
0.8639890084439142
0.863977307900239
0.8639658979817274
0.863954488374435
0.8639665932240179
0.8639548936243105
0.8639510457197164
0.863955635509335
0.8639442268199674
0.8639325281634593
0.8639208298260157
0.8639329339791032
0.8639215262215983
0.8639122076283258
0.8639008004645601
0.8639129042305628
0.8639012071177937
0.8639057969611458
0.8638943905069525
0.8638989803180837
0.8638875742678874
0.8638761685287286
0.8638644728737452
0.8638530677605799
0.8638437514982499
0.8638372806332245
0.8638258763572791
0.8638141821852326
0.8638027785351582
0.8637913751960218
0.8637799721678106
0.8637761279593537
0.8637644352626286
0.8637622559846846
0.8637557870245505
0.863744095083306
0.8637347818304749
0.863746884229698
0.8637514748628126
0.8637635767045406
0.8637681669849644
0.863756765982891
0.8637453652916283
0.8637360529101042
0.8637481541372716
0.8637367540295751
0.8637250641007386
0.8637754618729078
0.8637640618591553
0.8637523720361109
0.8637430604475422
0.863731371229375
0.8637709815764277
0.8637595824005794
0.8637716816578419
0.8637623704406251
0.8637530594771996
0.8637413710785734
0.8637349045188529
0.8637255943103852
0.8637301838573328
0.8637187864801698
0.8637123205806952
0.8637009237575771
0.8637055133905418
0.8637176115709938
0.8637062151416712
0.8636997498540248
0.8637043392528314
0.8637089285265692
0.8636996200674752
0.8636974428010279
0.8636860475781875
0.863674652665869
0.8636633167588313
0.8636516324494456
0.8636399484584466
0.8636445381092601
0.8636331445387042
0.8636214612771312
0.8636149982892165
0.8636085344044054
0.8635971419452209
0.8636017318040422
0.8635900497662149
0.8635946395965981
0.8635829579736669
0.8637198255272851
0.8637133619037487
0.8637019691029173
0.8636905766124701
0.8637026707116285
0.8636912785219913
0.8637033722821122
0.8637154657127702
0.8637061603343984
0.8637182533976359
0.8637303461314428
0.8637349332382237
0.8637284703773153
0.863717079077585
0.8637216661776339
0.8637337580414621
0.863773340842828
0.8637668778989329
0.8637551969530444
0.8637458924276001
0.8637365881555886
0.8637249080994382
0.8637644877869968
0.8637530975480662
0.8637417076193611
0.8637462936968909
0.8637346143038495
0.8637324378357709
0.8637207589494924
0.8637185827293583
0.8637069043498049
0.8636952262882945
0.863699812561614
0.8637119017593574
0.863700513942456
0.8637126028014362
0.863717188588377
0.8637058011646488
0.8636944140510104
0.8636827374315574
0.863687323375374
0.8636756471704115
0.8636639174927904
0.8638105263220275
0.8637991387127936
0.8637874615208835
0.8637760745357139
0.8637696131219348
0.8637582266897815
0.8637468405676446
0.8637351649830183
0.8637397495264219
0.8637283641208046
0.8637219049563666
0.8637105787448652
0.8636991942012736
0.8636875202187909
0.8636758465541188
0.8636641731904936
0.8636527898983989
0.8636506155216779
0.8636552005918892
0.8636438178867345
0.8636321457702151
0.8636207636887024
0.8636090922036861
0.8636136775270205
0.8636532344877281
0.8636415630373308
0.8636301816021855
0.8636185107832124
0.8636071299715803
0.8635957494697146
0.8635843692776024
0.8635726997173809
0.8635613201486801
0.8635496512197288
0.8635382722743884
0.863526893638738
0.863531479269465
0.8635198113817257
0.8635133575161671
0.863501979838869
0.8634906024712055
0.8634792254131638
0.8635293775501112
0.8635180002740794
0.8635063336810433
0.8634998806135522
0.8635126977107267
0.8635088647750786
0.863497198941262
0.8634950276280922
0.8634885751534008
0.8634821228542824
0.8635324313680811
0.8635346456972532
0.863539230099582
0.8635299385121886
0.8635185632406412
0.8635071882785913
0.8634955240545753
0.8634841497154218
0.863472486122155
0.8634608228462132
0.8634543713544025
0.8634427086421808
0.8634313357950643
0.8634708731750868
0.8634592107143214
0.8634478381068261
0.8634364658087096
0.8634485455981306
0.8634606250589436
0.8634652094080338
0.8634772883136094
0.8634659163883137
0.8634545447723531
0.8634480950421973
0.8634367239779329
0.8634488024495365
0.8634371421922589
0.8634257717408877
0.8634303560028607
0.8634239071279401
0.863417080271318
0.8634106317523346
0.8633992624346101
0.8633928143333115
0.8634048919237721
0.8634169691857607
0.8634056004002686
0.8633939424745776
0.8633822848659323
0.8633706275743196
0.8633592600373045
0.8633478928094251
0.8633365258906688
0.8633251592810229
0.8633754398316004
0.8633716113679251
0.8633737771170747
0.8633624106191244
0.8633669944960025
0.8633715782482373
0.863376161875834
0.8633807453787978
0.863369090168407
0.863373673642885
0.8633620188455366
0.8633503643650755
0.8633389995761104
0.863329717531624
0.8633183533323248
0.8633304278304448
0.8633190639304549
0.8633693329444927
0.8633579688245977
0.8633466050136531
0.8633373237489849
0.8633259605275996
0.8633145976151276
0.8633029456802013
0.8632912940620284
0.8632796427605962
0.8632682810954488
0.8632569197391515
0.863250476990468
0.8632391161849864
0.8632437001177736
0.8632323397132065
0.8632369236134927
0.8632415073891825
0.8632298581894937
0.8632182093064367
0.8632227931495738
0.863216351652675
0.8632141866642847
0.863226992142025
0.863217413708145
0.8632294853118077
0.8632202084133833
0.8632702979638341
0.8632638564341278
0.863389608667359
0.8633803300973659
0.8633686810691162
0.8633573215905077
0.8633459624205975
0.8633343143341627
0.8633471160917828
0.8633432906658578
0.8633319323039313
0.8633205742506518
0.8633112977531777
0.8632999402888777
0.8632934994941526
0.8632818533864913
0.8633213444539606
0.8633096982844473
0.86331427932782
0.8633078387757954
0.8632961932644017
0.8633082600260376
0.8633203264598257
0.8633323925657795
0.863321036512044
0.8633338354937072
0.8633224797288923
0.8633108351259522
0.8632991908393641
0.8633119894223497
0.8633006345712692
0.8632941952543728
0.8633062602402302
0.8633183248983369
0.8633066814589719
0.8632950383358973
0.8634463682512858
0.8634350126546246
0.863423368262986
0.8634117241876464
0.8634237862664167
0.8634216198133561
0.8634151798153326
0.8635664937127552
0.8635548484843468
0.8635432035722344
0.8635315589764051
0.8635202037649475
0.863524780083358
0.8635134252723582
0.8635017817134203
0.8636530779968362
0.8636576522623487
0.8636512100211728
0.8636398542643271
0.863628209779173
0.8636189346467473
0.8636317240222413
0.8636224490939763
0.8636110944985818
0.8635997402115264
0.8635883862327979
0.8635770325623836
0.8635677590063112
0.8635564059242501
0.8635450531504663
0.8635334116914125
0.8635269723614595
0.8635397610755068
0.8635443358237086
0.8635405108882974
0.8635291592550314
0.8635253346295011
0.8635139835104623
0.863511816803488
0.8635025456433761
0.8634909063416555
0.8634816357170992
0.8634702859616716
0.8634610158687045
0.8634730707291385
0.8634614326174576
0.8634521630221507
0.8634649501478091
0.8634695249800256
0.8634630880904479
0.8634514509040778
0.8634398140336051
0.863428177479017
0.8634165412403005
0.8634051942168428
0.8634074049535133
0.8634201911247179
0.8634247660055961
0.8634183305096857
0.8634118951884512
0.863402628026602
0.8634146808982891
0.8634648640235159
0.8634626677918276
0.8634747193580679
0.8634654519724686
0.8634632867473286
0.8634516522428077
0.8634452161865908
0.8634335822430247
0.8634271476753834
0.8634391985788986
0.8635903786949148
0.8635882119803361
0.8635789441865123
0.8637301162526246
0.8637187683616125
0.8637545792024157
0.8637429424821005
0.8637365034343141
0.8637251560724907
0.8637135202250001
0.8637018846932377
0.8636954476204333
0.863700017091214
0.8637120620040079
0.8637098940207617
0.8637219384727581
0.8637105925400236
0.8637226366557599
0.8637112910213822
0.8636999456948206
0.8637119894648407
0.8637003556816955
0.8636890109651625
0.8636773778176756
0.8636657449857837
0.8636541124694741
0.8636476773543539
0.8636363341217397
0.8636270689435535
0.8636391122318345
0.8636274808656351
0.8636320500807066
0.8636256157884954
0.8636142737781752
0.8636029320755102
0.8635915906804876
0.8635851572860517
0.8635971998360856
0.863585570300245
0.8636357177600319
0.8636243766894185
0.8636148126107291
0.8636034721312101
0.863592131959267
0.8635967008481894
0.8635853610756283
0.8635737329619378
0.8635857740338896
0.863576512054028
0.8635651731702879
0.8635535459610336
0.8635422076962018
0.8635305811136579
0.863518954846407
0.863569093010223
0.8635574665360738
0.8635968746210453
0.8635855366911186
0.8635741990686361
0.8635625731557874
0.8635512361520687
0.8635558045424038
0.863544179351793
0.8635349198193545
0.8635256605379813
0.8635140362204946
0.8635534395517851
0.8635512752766058
0.8635633132251019
0.8635568830920088
0.8635452591475071
0.8635336355181498
0.8635464047256343
0.8635350699389044
0.8635255113490367
0.8635375485045366
0.8635282906936365
0.8635169567669971
0.8635076994861794
0.8634960776263261
0.8635354737239148
0.8635238518026549
0.8635284192638513
0.8635170862571641
0.8635057535576793
0.8634940725082483
0.8634824519356659
0.863470831678068
0.8634595002198131
0.8634502450977312
0.8634409902265064
0.8634296596333645
0.8634204052919568
0.8634090752848772
0.8633974571239628
0.863402025493344
0.8633903743982195
0.8633790454122242
0.8633697925091095
0.8633818278600253
0.8633704994503802
0.8633612470392055
0.8633499192154364
0.8633385916986501
0.8633269760670058
0.8633153607501355
0.8633037457480264
0.8632921310606656
0.8632805166880404
0.863285085775284
0.8632737602112136
0.863262146559557
0.8632505332225908
0.8632441111601898
0.8632324983822395
0.8632211742977896
0.863225743755678
0.863214131698526
0.863202808323122
0.8632050177284691
0.8631936947833223
0.8631823721449513
0.8631707614618429
0.8631591510932978
0.8631985282737376
0.8632105617058085
0.8631989512699526
0.8631873411486363
0.8631757313418464
0.8633775641066213
0.8633662403580268
0.8633546285998387
0.8633433054686491
0.863331694335651
0.863344455555411
0.863357216429493
0.8633479685842014
0.8633366463099993
0.8633344870521122
0.8633231652671781
0.8633589159917754
0.8633524948968168
0.8633408850545929
0.8633292755268243
0.8633338417880759
0.8633225209318145
0.8633725055484418
0.8633608962213315
0.8633495751586526
0.8633379664481378
0.8633499939183142
0.8633545594661883
0.8633432394024566
0.8633368195631307
0.8633867860740362
0.8633803647524828
0.8633690449524466
0.8633597995765372
0.8633484803614876
0.8633643589372101
0.8633527517637982
0.8633573166561892
0.8633508974085409
0.8633395790802684
0.8633282610584682
0.8633169433431279
0.8633076997990986
0.8632963826685641
0.863300947891484
0.8633055129907975
0.863293908185362
0.8632874905782083
0.8633002458317764
0.8632889297213547
0.8632934946743701
0.8632821789617038
0.8632708635553892
0.863259260318591
0.8632479455288427
0.8632525107276643
0.8632432698074504
0.8632316675723806
0.8632252517632004
0.8632139381995118
0.8632639922705223
0.8632526784887404
0.8632462627425281
0.8632346614091363
0.8632466840916828
0.8632350830666174
0.8632234823555686
0.8632355047012721
0.8632239042985164
0.8632146653912458
0.8632033536550292
0.863207918468817
0.8631986801529684
0.8631870810334736
0.8631757702828491
0.8631641717873053
0.8631577584542457
0.863146160516339
0.8631440057060608
0.8631326963035787
0.8631262826778187
0.863114973821212
0.8631036652706472
0.8631015111811496
0.8630919757884485
0.8630806680080907
0.8630690725255594
0.863057765361078
0.8630464585025679
0.8630351512382254
0.8630471723908502
0.8630355781458959
0.8630239842146642
0.8630123905971424
0.8630010852703157
0.8629894922762793
0.8630015130708323
0.862989920384676
0.8629835113176436
0.8629719191886649
0.8629626875646285
0.8629510960309721
0.8629418649383788
0.8629302739999972
0.8629210434388032
0.8629330636958216
0.8629214733468522
0.8629098833114363
0.8628985815120256
0.8628872800183539
0.862875978830409
0.8628646779481784
0.8628533773716498
0.8628579443258866
0.8628972648655587
0.8628859643068129
0.8628979832499779
0.8628941814892047
0.8628987475827586
0.8629114958458883
0.8629242437642002
0.8629200802676236
0.8629087804701093
0.8629049788717994
0.8628936795841301
0.8630898153150995
0.8630876626654761
0.8630760735173121
0.8631260834258867
0.8631222791975465
0.8631106900514232
0.8631042822112449
0.863108844599441
0.8631066918962615
0.8630951035877158
0.863088696304859
0.8632393496850536
0.8632439099385614
0.8632390642266352
0.8632298338585079
0.863234394055704
0.8632228051173298
0.8632115042824339
0.8631999159668902
0.863188327964688
0.8631770280542538
0.8631677993983364
0.8631798094942502
0.8631685101572674
0.8631569233629146
0.863145624640824
0.8631340384691187
0.8631385992215507
0.8631273012053784
0.8631157157512295
0.8631041306102983
0.8630925457825722
0.8630812489997972
0.8630696647945537
0.8630742259855904
0.8630650004656149
0.8630770096783201
0.8630657138689992
0.8630564888381591
0.8630449059070133
0.8630333232889748
0.8630269195256896
0.8630662096153785
0.8630549148680243
0.8631048973509984
0.8632554812856317
0.8632438967609307
0.8632323125493504
0.8632368706793095
0.8632255745414399
0.8632139910471164
0.8632024078658688
0.863206966153562
0.8631956710304095
0.8631840885663085
0.8631968224651637
0.8632013805819483
0.8632059385755471
0.8632559095622916
0.8632443270667578
0.8632327448842348
0.86322116301471
0.863214758530422
0.8632267613384953
0.8632151800192825
0.8632038866164946
0.8631925935188801
0.8631810131307315
0.863169433055503
0.863163029875816
0.8631675875870038
0.8631560081625058
0.8631467861492255
0.8631354948910077
0.8631747665283894
0.8632247264598433
0.8632155040165581
0.8632091009065037
0.8631978095691443
0.8631865185368489
0.8631752278096053
0.8631730763325042
0.8631614985461425
0.8631734988309662
0.8631619213599913
0.8631506314283438
0.8631551883219919
0.863143611567484
0.8631323226398323
0.8631210340171385
0.8632715262082689
0.8632599484912621
0.8632483711036231
0.8632876311386639
0.8632812285246285
0.8632720076848165
0.863291561067635
0.8632802715140157
0.8632686947900448
0.8632571183787638
0.8632458297476849
0.8632503844326072
0.8632388087376033
0.8632780635999502
0.8634285252186337
0.8634330771904056
0.863421499653613
0.8634176967272861
0.8634061197108572
0.8634106717393109
0.8634014510192631
0.863413443526933
0.8634018671932202
0.8633954646792876
0.8633838889009482
0.8633723134352058
0.86336102568747
0.8633730177694309
0.8633637985537338
0.8633757902744353
0.8633736372223432
0.8633623502187201
0.8633510635198671
0.8633397771257718
0.8633284910364217
0.8633330431296261
0.8633217574359151
0.8633104720469181
0.8632991869626229
0.8632970352062375
0.8632854632569129
0.8632738916200143
0.8632623202955292
0.8633729470266842
0.8633637298031065
0.8633521577345241
0.8635025533614696
0.8634909797314244
0.8635036952216305
0.8634921218886104
0.8634808361803348
0.8634692634682749
0.8634579783731785
0.8634464062820287
0.8634583928414996
0.863447108350057
0.8634355368741651
0.8634242529957944
0.8634126821407041
0.8634172316232231
0.8634080157922926
0.8633967328944693
0.8633875175889222
0.8633762352722594
0.8633807849396539
0.8635311416183373
0.8635198578202624
0.8635697515840363
0.8635581803269483
0.8635543782247315
0.8635430947221561
0.8635550772272745
0.8635437940197781
0.8635325111167806
0.8635824062241397
0.8635711231046267
0.8635647228855321
0.8635583223078069
0.8635467527661862
0.8635354707366664
0.8635472608306649
0.8635359790987245
0.8635246976712063
0.8635131293636971
0.8635015613683344
0.8634902808617575
0.8634787134867757
0.8634671464239027
0.8634607486436521
0.8634494692963817
0.8634399576381319
0.8634283917222492
0.8634403723801876
0.8634339753926382
0.8634224100255137
0.8634108449704101
0.8633995673613548
0.8633882900565488
0.8634002702857791
0.8634501503513655
0.8634523468838997
0.8634459504251129
0.8634343861444328
0.8634231092826407
0.863411832725049
0.8634005564716454
0.8633892805224176
0.8633780048773533
0.8635282743949723
0.8636785398592501
0.8636669736894149
0.8636715165518681
0.8636599507887228
0.8636486724057435
0.8636371072626259
0.8636258294919064
0.8636166178076545
0.8636053406174162
0.8636173146885298
0.8636057507480582
0.8636079445899355
0.8635963810876902
0.8635851049306734
0.86357382907776
0.8635622665033073
0.8635509912624342
0.8635397163256276
0.8635284416928752
0.8635168803540144
0.8635056063332033
0.8634940456139988
0.8635439028943217
0.8635326289651866
0.8635262341836898
0.8635146738098362
0.8635266463589144
0.8635153732704121
0.8635038135105476
0.8634925410338286
0.8635045132356595
0.8635543643256114
0.8635479699407671
0.863541575728327
0.863530016550238
0.8635187446320423
0.8635123510721587
0.8636625418036965
0.8636512685548972
0.8636420605012287
0.8636305009035228
0.8636189416174509
0.8636073826430004
0.8636429603942227
0.8636475010085708
0.8636411064888088
0.8636318994408881
0.8636206279726019
0.8636090699101859
0.8636069174283617
0.8635953598622889
0.8636447546906765
0.8636567212912498
0.8636451635212502
0.8636338929375488
0.8636223357867308
0.8636110658144536
0.8635995092827671
0.8635879530625608
0.8635763971621138
0.863565128416402
0.8635696690393951
0.8635581138442147
0.8635465589604572
0.8635350043881102
0.8635468509753411
0.8635355835388335
0.8635243164059773
0.86351304957676
0.8635017830511694
0.8634925808578973
0.8634810281026556
0.8634694756587334
0.8634579235261182
0.8634466585022613
0.8634351069883581
0.8634259064373109
0.8634143555142635
0.8634030916844693
0.8633967033866405
0.8633921186026429
0.8634040839315048
0.863392820847075
0.8633815580661138
0.8633794096641589
0.863373021671214
0.8633614728610434
0.863350211109262
0.8633389496608929
0.863329752016352
0.8633417167347099
0.8633301300438638
0.8633185827448397
0.8633090871993107
0.8632975404948102
0.8632862808177098
0.8632750214439329
0.8632634756648512
0.8632519301967921
0.8632564727142502
0.8632452143485492
0.8632336695929461
0.8632224118376299
0.8632108677001095
0.8631993238735424
0.8631929405569738
0.8631813972827795
0.8631701409895065
0.8631821049570106
0.8631729119020272
0.8631616561777891
0.8631524636457851
0.8631409218493651
0.8631345400069419
0.8631232854057147
0.8631117444684755
0.863123707933499
0.8631121673013827
0.8631241304385251
0.8631125901115156
0.8631245529207949
0.8631132995148401
0.8631017597998292
0.8630905070038184
0.8630950501656856
0.8630995932052125
0.8630880542962277
0.8630768022907691
0.8630652639993455
0.8630537260186129
0.8630421883485588
0.8630919785477357
0.863096521200477
0.8630849834202684
0.8630737325165185
0.8630624819156968
0.8630509450597044
0.8630417572356006
0.8630544447095441
0.8630429084276618
0.8630337210827885
0.8630221853821772
0.863010936535358
0.863015479606369
0.8630652614522836
0.8630537259565121
0.8630445392080224
0.8630564985856869
0.8630452501854701
0.8630337155801118
0.8630245295955579
0.8630153438582814
0.8630040966175617
0.8629928496795983
0.862981603044379
0.8629703567118913
0.8630201311251762
0.8630088845768773
0.8629973518580534
0.862986105919032
0.8629745738171717
0.8629633284873786
0.8629517970024321
0.8629454219992473
0.862949964668025
0.8629387202747079
0.8629271897416151
0.8629208154127037
0.8629253581680857
0.8629299008012109
0.8629186574344
0.8629071279470371
0.8630570539980716
0.8630455229587828
0.8630363397817672
0.8630408805548878
0.8630293501986612
0.8630201676099197
0.8630247084173475
0.8630131787441107
0.8630019357695679
0.8630138902497468
0.8630023611874129
0.8629931797030121
0.862981937602557
0.8629704094354058
0.8629823635355861
0.8629802234809324
0.8629686958020991
0.8629623228013531
0.8629507956734781
0.8629395552018045
0.8629280286903284
0.8629216565795473
0.8629101306189408
0.8628988912990804
0.8628876522815879
0.862881281056766
0.8628700425785004
0.8628608648498648
0.8628516873681215
0.8628401634338365
0.8628309864774117
0.8628194631315511
0.8628314163678781
0.862819893326207
0.8628244351172221
0.862836387804389
0.8628248651607825
0.8628133428271119
0.8628069737155745
0.8627954519324386
0.8627842167244038
0.8627726955572063
0.8627614609573854
0.8627499404060766
0.8627407663906757
0.8627527185956385
0.8627414848687582
0.8627299652057477
0.862726187533535
0.8627146683860308
0.8627031495483144
0.8627010142840431
0.8627055565742755
0.8626940383237278
0.8627059897106168
0.8626944717639881
0.8626829541270897
0.86267378261587
0.8626622655668552
0.8626530945804158
0.8626415781192378
0.8626300619677296
0.8626420129293062
0.8626304970816053
0.8626189815435451
0.8626098118787778
0.8625985830935686
0.8626105336750158
0.8625990190245629
0.862587790837297
0.8625762768021603
0.8627207740335844
0.8627095446624168
0.8626983155931505
0.8626868006914069
0.8626987488018925
0.8626875203305651
0.8627001936359125
0.8626889654470212
0.8626774514448389
0.862665937752181
0.8626567694282709
0.8626687168182522
0.8626574898070032
0.8626620307286056
0.8626747030138754
0.8626655351882766
0.8626540227389774
0.862803774874101
0.8628083135245505
0.8627970856933945
0.8628325691440845
0.8628304333170694
0.8628282975474607
0.8628167839938341
0.8628213221035042
0.8628121535395923
0.862824096433236
0.8628125835549391
0.8628013570242985
0.8627901307953734
0.8627789048681516
0.8627673932159106
0.8627558818730351
0.8627678243994678
0.8627565993753283
0.8627685415711881
0.8627730795973527
0.8627618549550674
0.8627506306144104
0.8627442685067994
0.8627797431322757
0.8627685190036951
0.8627570091922735
0.8627457856707194
0.8627342764739843
0.8627230535594076
0.8627166924205857
0.8627054700437848
0.8627100081856878
0.86269850024266
0.8627104408125736
0.862699219122784
0.8627037571048066
0.8626925358062894
0.8626833725440801
0.862671865886358
0.8626764039919794
0.8626651836638072
0.8626539636370661
0.8626476045370461
0.8626602691862303
0.8626490496776164
0.8626845150994159
0.8626732955665327
0.8626695230697612
0.8626583040396192
0.8626470848273846
0.862635866399965
0.8626243623727824
0.8626152018721618
0.8626036984480386
0.8625945384709867
0.8627441807918025
0.8627378211469444
0.8627266025555866
0.8627153842655448
0.8627090257924511
0.8626975221897236
0.862702058610107
0.8626905076014924
0.8626950439942366
0.8626838270318207
0.8626957626679341
0.862684260170115
0.8626730438043544
0.8626618277398094
0.8626503261609889
0.8626388248910352
0.8626296665331833
0.8626181658494722
0.8626066654745911
0.8625951654085279
0.8625860081287082
0.8625747944374104
0.8625653399844986
0.8625541268717883
0.8625429140601619
0.8625337580965325
0.8625456931835402
0.8625576279500913
0.862546129931822
0.8625397758649058
0.8625282783949997
0.8625219247383245
0.8625107135631555
0.8625226478380028
0.8625114369541185
0.8625022826420777
0.8624907866014646
0.8624870188332942
0.862491556130708
0.862485203649221
0.8624737084550819
0.8624673563836863
0.8624718937014116
0.8624603991487887
0.862451246627589
0.8624420943520748
0.8624466317652644
0.862435423857672
0.8624290728968685
0.8625786190291439
0.8625671241240435
0.8625649947832237
0.8625535003695013
0.8625654308669067
0.8625562781644481
0.8625447843304651
0.862533290804971
0.8625241389022945
0.8625149872452441
0.8625037802251909
0.8625083159581876
0.8625202457811671
0.8625087535103152
0.8625065985382306
0.8625002479858899
0.8624910975089983
0.8626406086967723
0.8626291155819213
0.8626179081609693
0.8626067012636758
0.8625952090663864
0.8626306366674036
0.8626194300504179
0.8626102789566501
0.8625987873281015
0.8627482790180421
0.8627370714241472
0.862725864130974
0.8627146571385103
0.8627055055038177
0.8629054112972853
0.8628942023471844
0.8628829936978213
0.8628875229442419
0.8628763146852028
0.8630257825986261
0.8630279727431018
0.8630164775154947
0.8630073229370249
0.8630192415857318
0.863010087215778
0.8630009330914078
0.8629894389974343
0.8630013572465562
0.8629950026134411
0.8629837945664732
0.8629725868201625
0.8629613793744968
0.8629498867359918
0.862938679895409
0.8629274733554347
0.8629320009119047
0.8629205092839415
0.8629090179642135
0.8628978124232077
0.8628914601161634
0.8628799696483286
0.862918956631966
0.862909805816621
0.8629034536894857
0.8628919256384
0.8628855739213978
0.8628901013718818
0.8628788974368844
0.8628697478949431
0.8628633968160095
0.8628519082652267
0.8628407054432767
0.8628369370753447
0.8628254493414752
0.8628380891910657
0.8628268871552351
0.8628177392920493
0.8628062524316743
0.8627950512732704
0.8627995791483086
0.8627880929934282
0.8628234914097296
0.8628122906208929
0.8628008047575663
0.8627970375308055
0.8627858375470987
0.8627746378636878
0.8628136126703433
0.8628021275591752
0.8627909281078013
0.862787161316447
0.8627759623659598
0.8627647637157166
0.8628143420541736
0.8628028578569514
0.8627913739676084
0.8627811691822421
0.862769685891479
0.862774212953378
0.8627627300636926
0.8627515327916245
0.8627400505137494
0.8627309070023319
0.8627428197710899
0.8627313380716799
0.8627198566800406
0.8627083755961599
0.8627020288589496
0.8626905483217416
0.8626950757768524
0.8626835956405472
0.8626724010796804
0.862676928595967
0.8626657344244886
0.862654255296772
0.8626451145279889
0.8626339212328701
0.862622728237743
0.8626112503016204
0.862615778212651
0.8626511604387872
0.8626399678125938
0.8626336243230325
0.8626221470098979
0.8626266744715675
0.8626151975591253
0.8626647559798647
0.8626766658041816
0.86266518868325
0.8626537118698678
0.8626422353640224
0.8626917901025905
0.8626803133941001
0.8626691221767834
0.8626576460795032
0.8626464554657307
0.8626401130790351
0.8626289220355257
0.8626177322563152
0.8626065427769141
0.86259535359731
0.8625838795644021
0.862572405838907
0.8625612175662619
0.8625497444517359
0.8625542716096744
0.8625427988955634
0.8625336635378903
0.8625221913412396
0.8625158517234461
0.8625046652573566
0.8624931939760448
0.8624868550013917
0.8624777211271908
0.8624665357711381
0.8624553507147118
0.8624438808620991
0.862432696408708
0.862421227166743
0.8624100433163386
0.8624122381874265
0.8625417366169855
0.8625305516020029
0.862521418365838
0.862512285374299
0.8625011007210386
0.8625506341228288
0.8625394497376179
0.862527980601968
0.8625188481340608
0.8625097159107394
0.8624985326725295
0.8624870646991022
0.8624996923237266
0.8625115968629229
0.8625004141985059
0.8624889468141064
0.8625278784784349
0.862539782002644
0.8625443072330335
0.8625351758915676
0.8625470788399414
0.8625516037908717
0.8625404217885834
0.8625289550967905
0.8625177736971463
0.8625086434444248
0.8624971776386257
0.8625090799802335
0.8624976144755895
0.862646785309415
0.8626376539407284
0.8626264721337288
0.8626152906261082
0.8626041094178546
0.8626086328178901
0.8625995025711042
0.8625883220232126
0.8625768568391293
0.8625656768936903
0.8625565477107526
0.8625450834123827
0.8625359547494873
0.8625321970683025
0.8625440963921902
0.862532632874264
0.8625235048667458
0.8626726414125587
0.8626614615318314
0.8626502819503676
0.8626548038243309
0.8626510449548432
0.8626555666975582
0.862644102915149
0.8626329243140859
0.8626237960638096
0.8626126180337091
0.8626062829749237
0.8625951054783683
0.8625836434255301
0.8625721816794631
0.8627212896337382
0.8627258098313755
0.8627194737665489
0.862708295652769
0.862704536771671
0.8626930743281496
0.8626975946009109
0.862695469868006
0.8626863424908022
0.8626748809042065
0.8626867740202002
0.8626755975404353
0.8626874903285876
0.8627263896458993
0.8627149282902418
0.8627194477263171
0.8627079867702184
0.8627016522153796
0.8627135437002996
0.8627254348670399
0.8627142592157584
0.8627051331745799
0.8627170239765981
0.8627665028034851
0.8627686904102385
0.8627572301752604
0.8627457702468941
0.8627343106251276
0.8627228513099483
0.8627116770386636
0.862700503066324
0.8626941697978517
0.8626850453681749
0.8626895641158309
0.8626781063188347
0.8626666488283483
0.8626575252549484
0.8626928416147802
0.862683717935107
0.8626882363378908
0.8626770641735496
0.8626656076164325
0.8626701260801379
0.862674644422982
0.862873933041876
0.8628624744647432
0.8630114868074595
0.8630000266972393
0.8629885668935374
0.8629773920575047
0.8629659328629959
0.8629704467667124
0.8629592726213007
0.8629529377556626
0.8629438125499902
0.8629326392089947
0.8629211815322975
0.8629120571173162
0.8629314210500657
0.8629202484723694
0.8629321303563022
0.8629209580678977
0.8629118342659068
0.862902710707897
0.8629072246723339
0.8629031725165093
0.8628917167656812
0.8628805459138343
0.8628827307089694
0.8628872446387816
0.8628917584478972
0.8628805881928728
0.8628851019702883
0.8628969822590822
0.8629014956966455
0.862890325908765
0.8629256207438296
0.8629144509320809
0.8629032814189661
0.8628969495035562
0.8628857805230109
0.862897659532268
0.8629095382239471
0.8629140509506937
0.8629025978107447
0.8628911449687516
0.8628799769615324
0.8628685247362852
0.8628570728171816
0.8628689509399509
0.8628577838264478
0.862846617011455
0.8628354504949602
0.8628399636087702
0.8628444766019442
0.8628381468264573
0.8628290282770659
0.8628335412354434
0.8628380540731955
0.8628266042448048
0.8628760306922357
0.8628645806623595
0.8628534153980566
0.8628579276686861
0.8628488098297868
0.8628376452238382
0.8628421575243119
0.8628307088650958
0.862828585221022
0.8628171370491267
0.8628108089076517
0.8628600248115054
0.8628645364511908
0.8628533728285298
0.8628419250902579
0.8628307620680352
0.8628195993441136
0.8628241112225227
0.8628126644870105
0.8628012180573688
0.8627921029252223
0.8627809414634787
0.8627697802999705
0.8627816541934888
0.8629807283879282
0.8629695650026863
0.8629581175473744
0.8629543615053717
0.8629429145672357
0.8629317522836591
0.8629203059451623
0.8629088599124761
0.8628974141855882
0.8628859243550953
0.8628747635783129
0.8628792736350204
0.8628681132452368
0.8628566688270419
0.8628452247145778
0.862834065226795
0.8628385755259033
0.8628294624514885
0.8628231368500846
0.8628119782535122
0.8628008199550111
0.8627893776583906
0.8627779356674115
0.8627824462944993
0.8627869568011046
0.862780632358733
0.8627715211535032
0.8627600801650276
0.8627486394821339
0.8627531501390348
0.8627417098542527
0.8627379581066409
0.8627265183302798
0.8627201953706353
0.8627087561369963
0.8626996469865567
0.8627041578760435
0.8626978355527045
0.8627000200452574
0.8626909114979969
0.8626868362065383
0.862675398487511
0.8626639610739211
0.8626548534945911
0.8626434166607361
0.8626343095989113
0.8626231574351226
0.8626120048667244
0.8626028985890515
0.8625914632123075
0.8625823574520334
0.8625709226548641
0.8625754342993186
0.8625873022273574
0.8625758678221409
0.8625644337222206
0.8625529999275839
0.862541566438219
0.8625304174098708
0.8625192686791833
0.8625081202461444
0.8624966879663645
0.8624855401323803
0.8624741084592168
0.8624629612242392
0.8624748287526081
0.8624636817316826
0.8626124109953809
0.8626012625095544
0.8625949442599693
0.8625837963048776
0.8625726486473702
0.862561217184774
0.8625500701261912
0.8625626554503981
0.8625512245788783
0.8625421225153318
0.8625539870866129
0.8625428408683531
0.8625314108714789
0.8625276643837643
0.862532174859449
0.8625230737789289
0.8625116446559731
0.8625053288670425
0.8624939002777061
0.8624824720015953
0.862471328076281
0.8624758388824032
0.8624644113047916
0.8624529840321512
0.8624492391408258
0.862442924858778
0.8624366107452346
0.862425184453429
0.8624140424820148
0.8624077290065767
0.8623963035574858
0.8624081667500205
0.8624126777368268
0.8624015366755495
0.8625950464889113
0.8625856511762092
0.8625793360008929
0.8625679093293668
0.8625724178239642
0.8625609915496141
0.8625498495501387
0.86259906952454
0.8625879273143687
0.8625767854014736
0.8625886441290944
0.8625772185528306
0.862565793281391
0.8625546522582552
0.86254322759264
0.8625320871677291
0.8625439455424824
0.8625328054051918
0.8625213816405319
0.8625258898536946
0.8625752247198831
0.8625638008465453
0.8625526611873526
0.8625645181805618
0.8626138498995479
0.8626024261205085
0.8625910026461886
0.8625795794765759
0.8625840863724482
0.8625959419977671
0.8626004485552118
0.8625893097443231
0.8625802140918248
0.8625690758478698
0.8625883924501591
0.8625769705340209
0.862565548922512
0.8625774035302612
0.8625662660664235
0.8625548450545693
0.862543708188566
0.8625482147815026
0.862536794467219
0.8625256582874015
0.8625375123205729
0.8625263764281564
0.8625169876683302
0.8625058523465329
0.8624947173216736
0.8624992240871139
0.8625485395756746
0.8625530455033491
0.8625575513108734
0.8627061068109325
0.8627448679300109
0.8627427503000652
0.8627313295238221
0.8627201928290261
0.8627246960478346
0.8627365450571663
0.8627251249726481
0.8627139889544101
0.8627028532330734
0.8627154214214388
0.8627199243436757
0.8627244271458636
0.862713008136252
0.8627018731701728
0.8626904547656182
0.8626793203970078
0.8626911682738408
0.8626800341925416
0.862668616687855
0.8626571994875297
0.8626457825915537
0.8626343659999145
0.8626229497126
0.8626138590669576
0.8626024433572645
0.8625933532272375
0.8625822217850674
0.8625947885661248
0.8625856989015496
0.8625975459734236
0.8625861313939377
0.8625747171186864
0.8625865638632715
0.8625774749139551
0.8625663448700852
0.8625600367487731
0.86254890723391
0.8625614727843127
0.8625503435469231
0.8625548469287865
0.86254371807628
0.8625930034015988
0.8625866960381688
0.862575567206148
0.8625692602431247
0.8625737630129194
0.8625623511837064
0.8625560446488669
0.8625446333598181
0.8625332223748432
0.8625377253248212
0.8625263147359401
0.8625388780762047
0.8625507219838248
0.8626991687227006
0.8626877565910809
0.8626814491417217
0.8626932905188786
0.862681878921657
0.8626781371173051
0.8626670095874419
0.86265762758404
0.8627068976047546
0.862756166312827
0.8627450383364654
0.8627339106565654
0.8627227832731148
0.8627116561861021
0.8627161556797109
0.8627206550534547
0.8627143483420824
0.8627080417987142
0.8627125411007437
0.8627014150393661
0.8626902892743634
0.8626791638057238
0.8626836632526701
0.8626773576219378
0.862665949276562
0.8626568648381566
0.8626454570695715
0.862634049604837
0.862622642443941
0.8626112355868714
0.8626001125044419
0.8625887062512136
0.8625773003017754
0.8625818004461088
0.8625727182170219
0.8625636362298181
0.8625525146699242
0.862541109961815
0.8625320287582997
0.8625206246266929
0.8625324623114029
0.8625210584777204
0.8625147555586214
0.8625192559365416
0.8625078527342135
0.8624967332497534
0.8625085703068958
0.8625204070488371
0.8625090044384713
0.8624976021317299
0.8624862001286006
0.8624750818206438
0.8624639638087291
0.8624528460928448
0.8624414452927249
0.8624459459276573
0.8624504464427597
0.8624390461299005
0.8624296735308521
0.8624683800230245
0.8624572632843344
0.8624458634877608
0.8624576987009518
0.8624486216298223
0.8624395448003451
0.8624281458465913
0.8624260357867608
0.8624146373162744
0.8624032391492253
0.8624077394540266
0.8623966250021149
0.8623852275299337
0.8623761525106963
0.8623647556143854
0.8623692561318973
0.8623581429317901
0.8623467467302137
0.8623376728270014
0.8623283040718328
0.8623169087223653
0.8623057969584037
0.8622944022117657
0.8622832910430694
0.8622769957752411
0.8622656018667882
0.8622544915249338
0.8622430982191939
0.8623913771925601
0.8623799823685158
0.8624292029783659
0.8624337016801249
0.8624315922482971
0.8624441411349604
0.8624486394583728
0.8624531376620773
0.86244202630324
0.8624382922208144
0.8624268981370556
0.8624155043564964
0.862409208669708
0.8623980986345064
0.8623943653849229
0.862433050203253
0.8624455972340317
0.8624344873059486
0.8624389850396523
0.8624275923109289
0.8624164830657789
0.8624074119769537
0.8623960201229309
0.8624005180691967
0.8623894097753481
0.8624019558844813
0.8623905647091974
0.8623814946891436
0.8623793866252172
0.8623912142213891
0.8623801642405625
0.8623846619190981
0.8623891594779829
0.8623780526650034
0.8623717593186264
0.8623606530325453
0.8623495470419068
0.8623381582302828
0.8623290902342321
0.8623200224793932
0.8623137304070262
0.8623182283709366
0.8623068407331752
0.8622954533983127
0.862284066366337
0.8622729627235313
0.8622618593760588
0.8622527934800257
0.8622416906960929
0.8622305882074588
0.8622194860141115
0.8622320300450912
0.8622206450678975
0.8622092603934919
0.8622210863199785
0.8622329119319584
0.8623810806261343
0.8623696944239464
0.8623585915619201
0.8623472059533759
0.8623358206557896
0.8623244356609676
0.8623153707410302
0.8623116410236045
0.8623002568043849
0.8622891558989041
0.8622780552886052
0.8622689915879056
0.8622599281282105
0.8622536392807055
0.8622422567406992
0.8622540795557765
0.8622426973125636
0.862240592354954
0.8622291616939349
0.8622409840544144
0.8622901580923351
0.8622946542170381
0.8622991502222046
0.8622877684389999
0.8622763869583896
0.8622652887311889
0.8622631837251039
0.8622676798497753
0.8622565821808714
0.8622452018712055
0.8622341047960932
0.8622227250877167
0.8622116286063486
0.8622002494910351
0.8621888706863832
0.8621933673206844
0.8621870812802541
0.8621756491466351
0.8621693635087759
0.8621582687689247
0.8621471743239736
0.8621357972832502
0.8621267392072046
0.862115645623589
0.8621093612843337
0.8620982682265069
0.8620871754635122
0.8620916727321652
0.8620805803516324
0.8621297375710423
0.8621186449794898
0.8621072698296672
0.8621094446468698
0.862098352767154
0.8620872611822077
0.862084200763139
0.8620820990023125
0.8622198933894283
0.8622088007790736
0.862197708095591
0.8622468565743393
0.862258672102506
0.8622475786835262
0.8622412941777887
0.8622302021673554
0.8622211456049591
0.8622120892832048
0.8622239043314274
0.862212530344094
0.8622011566671414
0.8621900660740575
0.8621786929977242
0.8621696379617787
0.862158265458984
0.8621627601702332
0.8621537057067971
0.8621423338688504
0.8621309623330209
0.8621219086527897
0.8621111238482665
0.8621020706720711
0.86209301773638
0.8620819303474251
0.8620728779197392
0.8620846921491798
0.8620733225790915
0.8620622360407769
0.8620511497969607
0.8620400638476312
0.8620289781927766
0.8620178928323851
0.8620157929291793
0.8620202884581044
0.8621664219301184
0.8621573697027715
0.8621536464424856
0.8621422776257346
0.8621467711764343
0.8621354027529384
0.8621240346313807
0.8621731579817734
0.8621620723260386
0.8621509869647201
0.8621554800417502
0.86214439506237
0.8621333103773764
0.8621451203531254
0.8621496132694128
0.8621382463176895
0.8621271623030646
0.8621157959512945
0.862106746439394
0.8620956632845057
0.8621074726624782
0.8620961071757742
0.8620847419908662
0.8622825884926503
0.8622712211337011
0.8622598540765857
0.8622716603340365
0.8622605761668725
0.862249492294011
0.8622432126852843
0.8622550185367234
0.8622668240747107
0.8623018812020322
0.8622905149450812
0.8622791489898987
0.8624270653101842
0.8624156978441304
0.8624063523040074
0.8624188712091557
0.8624077868534914
0.8623987361084432
0.862387652314299
0.8623994543681055
0.8623931734131148
0.8623841233425523
0.862373040330813
0.862361675090575
0.8623503101520265
0.8623389455151552
0.8623275811799492
0.8623162171463966
0.8623207055856614
0.862309341944996
0.8622979786059534
0.8623024671085647
0.8622911041623652
0.8622797415177582
0.8622683791584003
0.8623174673467546
0.8623292676694455
0.8623179051215392
0.8623088580913902
0.8623205710514866
0.8623115242260635
0.8623001625167027
0.8622888011007007
0.8622777224420987
0.8622822104392383
0.8624300619509254
0.8624186994225059
0.8624073371956117
0.8624191344470559
0.862407772515899
0.8623966933077307
0.8623853319758097
0.8623742533593594
0.8623631750368767
0.8623541293265804
0.8623450838563029
0.8623337239627191
0.8623223643705508
0.8623110050797858
0.8623600770734117
0.8623538004961799
0.8623427236207389
0.8623316470391843
0.8623226028270957
0.862316327080021
0.862304968924128
0.8623094552501029
0.8622983798444975
0.8622873047327162
0.8622759475644338
0.8622648730440108
0.8622693596042876
0.8622672590673786
0.8622559027675366
0.8622468608796463
0.8622513474407975
0.8622399918038625
0.8622444783371074
0.8622489647513429
0.8622839895686923
0.8622777156654533
0.862266360431828
0.8622708463178581
0.8622826399034943
0.8622712850563401
0.862262244283475
0.8622508900079637
0.8622999445774678
0.8623044296612029
0.8623429894741678
0.8623316347301764
0.862327914688786
0.8623165604458326
0.862321045011868
0.8623147717819681
0.8623034181649597
0.8622971453351514
0.8622860744984374
0.8624836612440667
0.8624723059898713
0.8624612332710553
0.8624730215177075
0.8624619490830249
0.8624586552373769
0.8624496142577408
0.862440573517839
0.8624292198887398
0.8624229463058777
0.8624118754158444
0.8624005226187725
0.8623942496658722
0.8623987321318239
0.8623876621498633
0.8623994494965403
0.8623904105003009
0.86239489277946
0.8623838234353814
0.8624328567345473
0.8624215050137747
0.86247026123434
0.8624589093186965
0.8624475577040012
0.8624593428505553
0.8624479915310457
0.8624366405124565
0.8624252897947757
0.862429770958112
0.8624342520026588
0.8624467517882017
0.8624954706294851
0.8624841198842823
0.8624820181435642
0.8624706678775268
0.862459600023167
0.8624533282825744
0.8624651113222107
0.8624537618819245
0.8624426948383235
0.8624313459959243
0.8624202795427097
0.8624089312981503
0.86245794866979
0.8624466002268176
0.8624355341580507
0.8624241863128654
0.8624151507019312
0.8624040854898115
0.8623927385124518
0.8623816738905506
0.8623706095618724
0.8624196215958335
0.8624686323309637
0.8624595969691716
0.8624720922784171
0.862460745452395
0.8624496809556401
0.8624434111745758
0.8624323472006725
0.8624212835199401
0.8624102201323668
0.862399157037941
0.8623880942366511
0.8623770317284855
0.8623707634913144
0.8623752431211086
0.86236389923162
0.8623545731960504
0.862343229880935
0.8623318868663526
0.8623363667144366
0.8623853662169653
0.8623898452379434
0.8623943241402593
0.8624432842502546
0.8624319408118468
0.8624205976739473
0.8624092548365441
0.8623981942460311
0.8623871339485216
0.8623808658627382
0.862392642839138
0.8624044195035688
0.8623930777818342
0.8623820182845306
0.8623709590801784
0.8623619289609556
0.8623508703156018
0.8623446044172749
0.8623563806261484
0.8623608589632771
0.8623653371817899
0.8623542792235546
0.862348013694978
0.862336956259029
0.8623306911257965
0.8623196342120939
0.8623241126207049
0.8623150845567529
0.8623040282889535
0.8622977640065485
0.8622864264003657
0.8622753709512386
0.8622640339418127
0.8622529790819545
0.8622419245148474
0.8622308702404794
0.8622287739400096
0.8622332528993875
0.8622311566228815
0.8622356354321105
0.8622245819727888
0.8622132469866655
0.8622042221834056
0.8621928877669638
0.8621815536506363
0.8621705016389759
0.8621642405341213
0.8621529072471832
0.8621646555112088
0.8621553386566396
0.8621516273017917
0.86215610645234
0.8621450558016612
0.8621337236688267
0.8621226736069979
0.8621716402644736
0.8621603082297506
0.8621489764950273
0.8621379268163645
0.8621289050408327
0.8621777034503225
0.862166372085306
0.8621550410202514
0.8621487815288259
0.8621377327302361
0.8621266842241166
0.8621153542842159
0.8621040246442196
0.8620929770228988
0.8622404514258384
0.862244928274534
0.8622494050047335
0.8622611740576838
0.8623101272178091
0.8622990777461779
0.862288028566996
0.8622766979912944
0.8623151775480788
0.8623130812970653
0.8623020325174279
0.8622909840302022
0.8622847242308257
0.8622972054850921
0.8622858758374614
0.8622768550886765
0.8622655260101452
0.8622592669617611
0.8622571717001604
0.862246124975997
0.8622347969036502
0.8622285385930978
0.8622195194383971
0.8622105005223553
0.8621994551464421
0.862211221434663
0.8622156971893423
0.8622046521830672
0.8621933258583407
0.8622317958276436
0.8622207510467502
0.8622144937499425
0.862263429394647
0.8622679040442061
0.8622565777817353
0.8622475598071524
0.8622362341134594
0.8622407088859971
0.8622316914791989
0.8622206480145754
0.8622093232761142
0.8621979988372493
0.8622104764509425
0.8621991522964048
0.8621881099925356
0.8621767864333997
0.8621657447174609
0.8621547032936077
0.8621433806256245
0.8621478559160467
0.8621368151668893
0.862127477759636
0.8622736133704878
0.8622622898786044
0.8622512482000968
0.8622557217088475
0.8623046412762732
0.8622935994757495
0.8622825579672712
0.8622763021700718
0.8622652611823663
0.8622539389988687
0.862258412057938
0.8622521569109343
0.862241116826515
0.862229795561153
0.8622184745951963
0.8622302340973442
0.8622419932885054
0.8622309540683698
0.8622199151401652
0.8622085950532942
0.8621995821248932
0.8621885440493531
0.8621864512742008
0.8621801980710656
0.8621688792576461
0.8623162025231478
0.8623048822109006
0.862309353591115
0.8622983150858371
0.8622872768724288
0.862281022915031
0.8622697038161464
0.8622583850165386
0.8622701411928252
0.8622638877926554
0.8622683592419201
0.8622570410585928
0.8622695101394753
0.8622584736200598
0.8622474373924227
0.8622411847883322
0.862252939948794
0.8622419042319411
0.86223086880683
0.8622353401606079
0.8622243051139852
0.862213270359075
0.8622022358958658
0.86219092038164
0.8621888283219067
0.8622005827760603
0.8621895490638943
0.86217823431555
0.8621827058331086
0.8621713914742803
0.8621758629640828
0.8621645489947452
0.8621667180745918
0.862178471578219
0.8621694636931335
0.8621584317045141
0.8621494243223313
0.8621383928900973
0.8621293860107764
0.8621411136807391
0.8621298015161347
0.8621187709262773
0.8621305236656879
0.8621194933577981
0.8621239647061797
0.8621129347764506
0.8621066865106881
0.8621004384100425
0.8620891279785996
0.8621380045021462
0.8621497557451705
0.8621435074056881
0.862134502124795
0.8621462529483217
0.8621352240356507
0.862124195414399
0.8621131670845552
0.8621620381247507
0.8621510095863559
0.8621399813393553
0.8621309770567753
0.862119668164323
0.8621314177867155
0.8621431670986781
0.8621341632498019
0.8621251596388048
0.8621230696084399
0.8621120428959353
0.862123791687824
0.8621124840853328
0.8621169539906876
0.8621059279415625
0.8620949021837157
0.8620838767171356
0.8620776311459908
0.8620663250493066
0.8620553003970431
0.8620597706444045
0.8620487463699272
0.8620532165857696
0.8620419115581467
0.8620308879563309
0.8620198646456904
0.8620085605064445
0.8619975377818323
0.8619865153483607
0.8619909859727964
0.8619872857576368
0.861975982795027
0.8619884429084487
0.8619821999171701
0.8619711785595692
0.8619598764066869
0.8619716233293668
0.8619606025114697
0.8619493009459624
0.8619382807504299
0.8619269797781237
0.861915960168346
0.8619049408495728
0.8619166874118839
0.8619104462747638
0.8618991464160245
0.8619036171905589
0.8618925987621946
0.8618812995866664
0.8618700007094979
0.8618589831613702
0.8618707290897721
0.8618594307996672
0.8618481328078826
0.8618371161302593
0.8619842259453384
0.8619732077619555
0.8619669669497784
0.8619579714888632
0.8619517310425893
0.8619407138699602
0.8619294159983127
0.8619183994111156
0.861909405185018
0.8618983891528056
0.8618870924363656
0.8618757960181532
0.8618644998981567
0.8619133303559479
0.8619020340387272
0.861890738019708
0.8618844994492434
0.8618962417852111
0.8618900033067849
0.8619017452601516
0.8618907309283441
0.8618817386105919
0.8618727465301981
0.8618617330171963
0.8618504388717609
0.8618442015741282
0.8618379644411244
0.8618269519685204
0.8618207152277764
0.8618094223688595
0.8617981298079938
0.8617868375451674
0.8617755455803685
0.8617879991310748
0.8617924688354867
0.8617834794755818
0.8617772439668447
0.8617817136362371
0.8617861831876745
0.8617906526211616
0.8618023926318681
0.8619990185388432
0.8619877252643551
0.8619767131405885
0.8621237357112503
0.8621127220835691
0.8621064830536098
0.8620951891062787
0.862086197294284
0.8620906621799864
0.8620796497151548
0.8620759520403006
0.8620876864285856
0.8621225276243699
0.8621342610886111
0.8621229679667558
0.8621116354824813
0.8621160995614127
0.8621048071260582
0.8620935148749942
0.8620825038252106
0.8620942367339709
0.8620879992646214
0.8620769887233227
0.8620656976975797
0.862077430208974
0.8620664198410303
0.8620781520333959
0.8620668615880157
0.8620558521968671
0.8620942072776306
0.8620986707621344
0.8620873806417747
0.8620760908192248
0.8620650820323563
0.8620560938193488
0.862067824755335
0.8620615888682344
0.8620553531456125
0.8620670836272469
0.8620557951145795
0.8620495597150653
0.8620540231408751
0.8620888509968302
0.8620798635371321
0.8622268052580874
0.8622155155323684
0.8622045067941517
0.8621955182834229
0.8621842294168645
0.8623167299061253
0.8623054397389973
0.8622941498696057
0.8622831409654906
0.8622810527101703
0.8622700442690506
0.8622587554617728
0.8622474669521759
0.8622412304231354
0.8622456903214629
0.8622501501021895
0.8622388623013614
0.8622298749967452
0.8622185877608497
0.8622148908379693
0.862203884720374
0.8621928788929707
0.8621838927869563
0.8621776573990183
0.8621893816291702
0.8622277147250059
0.8622167093088806
0.8622211687661646
0.8622098831329185
0.8621985977972031
0.8622103208240572
0.8621990357800873
0.8621953397484213
0.8622440982630769
0.862235112903288
0.8622241086951894
0.8622131047771752
0.8622479126335519
0.8623947785437956
0.8623834922585593
0.8623722062708274
0.8623701177223746
0.8623591127501855
0.8623478275299886
0.862336823141641
0.862325819043348
0.8623145347081044
0.8623035879661557
0.8622925847409071
0.8622815818056673
0.8622702986482181
0.8622613149561159
0.8622523315007848
0.8622413296759605
0.8622392319484328
0.8622282305861743
0.8622326881875169
0.8622237057012733
0.8622127049784889
0.8622090100816416
0.8621980098423941
0.8621867294214813
0.8621754492978324
0.8621641694714357
0.8621758877002796
0.8621648886221112
0.8621766065326952
0.8621653272855089
0.862154328781215
0.8621433305667291
0.8621550481438139
0.8621440502096436
0.8621330525652547
0.8621375104221608
0.862126232730178
0.8621152357551576
0.8621269527761732
0.8621179740494493
0.8621069776178232
0.8620957010708671
0.8620847052223537
0.86208916324635
0.8620854710963163
0.8620833874803442
0.8620723923733905
0.8620611171732102
0.8620501226492532
0.8620464312566134
0.8620354372157237
0.8620244434644483
0.8620289017537072
0.8620176280173831
0.8620066349350632
0.8619953617889756
0.8619840889398349
0.8619728163876296
0.8619615441323476
0.8619505525125497
0.8619395611822678
0.8619285701414904
0.8619172990627096
0.8619060282807941
0.8619104874249384
0.8619222029761474
0.8619109325749216
0.8618999427795662
0.8618893992633269
0.8618804272118111
0.8618742033177109
0.8618629342905819
0.8618519458508124
0.8618429747650297
0.8618317065942523
0.8618207189997285
0.8618097316945534
0.861798442774898
0.8617922206158514
0.8617812341198969
0.8617722647919492
0.8619152702665496
0.8620619819977317
0.862050712294934
0.8620397231189822
0.8620287342323868
0.8620174653962144
0.8620061968567543
0.8619999722633356
0.8619887042508662
0.8619774365350756
0.8619661691159524
0.8619624809180708
0.8619512139924767
0.8619402275729267
0.8619289612369015
0.8619268810799876
0.861920656712943
0.8619228204090049
0.861911554895311
0.8619002896781912
0.8619385690584346
0.8619273037822974
0.8619160388027163
0.8619277482669511
0.86191648357806
0.8619054993508505
0.8618942352513183
0.8618880142882902
0.8618924710285453
0.8618812075452279
0.8618702245051043
0.8618746813035245
0.8618636986383789
0.8618524361266522
0.861846216286803
0.8618372503530364
0.8618310308767374
0.8619776742114025
0.8619687069016637
0.8619577240108737
0.8619464612992865
0.8619354789902789
0.8619242168678231
0.8619286722520195
0.8619197062950601
0.8619087249161448
0.8618974637384845
0.8618862028571749
0.8618749422722042
0.8618866482713591
0.8618911037395125
0.8619258549212335
0.861914594399088
0.8619036142432887
0.8618946497956519
0.8618833901366112
0.8618724108247326
0.8618687260924328
0.8618731813274384
0.8618619225352695
0.8618509440835821
0.8618396858882866
0.8618287080179863
0.8618331634863918
0.861822185990725
0.8618112087838751
0.8618002318658305
0.861804687474389
0.8617934309242392
0.861782454673229
0.8617869103398018
0.861775654467694
0.8617646788836469
0.861776382637743
0.861765127348269
0.8617695829497202
0.8617583280457655
0.8617521129614858
0.8617411385532248
0.8617301644336463
0.861718910640252
0.8617079371016864
0.8616966838966463
0.8616854309876069
0.8616764729463656
0.8616652205991154
0.8616539685478317
0.861645011273783
0.8616337597842225
0.8616316855337678
0.8616361420111531
0.861624891082114
0.8616139203672882
0.8616256230257625
0.8616143726788943
0.8616031226279048
0.8615941670825196
0.8615831974929891
0.8615722281919421
0.8615839304753552
0.861572681564276
0.8615617128341971
0.8615507443925642
0.8615552011724534
0.8615489909652926
0.8615380231235674
0.8615504344418841
0.8615548909914631
0.8615739484229741
0.8615629808299166
0.8615520135252447
0.8615637142282213
0.8615761242297652
0.8615878243081166
0.8615922799560352
0.8615860701594793
0.8615748235863464
0.8615638571352203
0.8615528909724195
0.8615419250979325
0.8615309595117481
0.8615220078580424
0.8615107630140383
0.8615152191477992
0.8615534512597185
0.8615658592755499
0.8615775574895508
0.8615665924439453
0.8615556276865903
0.8615443834352976
0.8615331394795874
0.8615448373548625
0.8615470027200575
0.8615360389407337
0.8615404940980548
0.861544949138269
0.861533985818215
0.8615277785832602
0.8615383290599813
0.8615293794270169
0.8615181371461682
0.8615298336812882
0.8615188714243324
0.8615305676423837
0.8615422635530281
0.8615310218415484
0.8615796404358711
0.8615734334166582
0.8615621917387563
0.8615666456742779
0.861555684085978
0.8615467356361545
0.8615357745975394
0.861526826644482
0.8615385210674893
0.8615272808822766
0.8615210742501815
0.861510114268821
0.8616565286857761
0.8616452875408221
0.8616497397408869
0.8616435329423847
0.861632292411236
0.8616302201966731
0.8616346723607211
0.8616234323890029
0.861612472358793
0.8616012329740498
0.8617476269592804
0.8617363860943171
0.8617254251561755
0.861719218178786
0.8617079781300092
0.8617017715448823
0.8616905320205875
0.8616815846205211
0.8616860354080665
0.8616750761391606
0.8616638375560652
0.8616528788666394
0.8616416408703463
0.861637965170618
0.8616270072528376
0.8616386959055832
0.8616277382660561
0.8616167809143692
0.8616147095295159
0.8616037523458402
0.8615925161755321
0.8615835717079127
0.8615746274752349
0.8615656834774899
0.8615594803098321
0.8615482454587555
0.861537010902766
0.8615308083560399
0.8615198538601178
0.8615088996519077
0.8614999573394653
0.8614887241552359
0.8614774912660266
0.8614819432724821
0.8614790380544283
0.861468085245221
0.8614568532089341
0.8614456214756971
0.8614366809334781
0.861425729255698
0.8614195292288609
0.8614105893814054
0.8613993589929663
0.8613884083803839
0.8615347205879931
0.861531047836373
0.8615198164561936
0.8615085853709287
0.8614973545805669
0.8615018053910579
0.861550378412027
0.8615394269669162
0.8615281963614196
0.8615192564957298
0.8615237067265483
0.8615127562066422
0.861503816895717
0.8615155007211124
0.861504550740175
0.861495611889001
0.8615072953619881
0.8614983567094605
0.8614871281172521
0.8614761792274047
0.8616224518727044
0.861613512177952
0.8616022826637749
0.8615913328372982
0.8615801039090187
0.8615739042159061
0.8615783527949146
0.8615694143829546
0.8615584657064335
0.8615475173173054
0.8615362898483153
0.8616825405878505
0.8616736013950658
0.8616674011258157
0.861813644386631
0.8618260291216968
0.8618150782269953
0.8618038482781346
0.8617926186240153
0.8617816685988753
0.8617707188611224
0.8617621037857036
0.861750875268806
0.8617446747991652
0.8617357361986555
0.8617247877820208
0.8617138396527082
0.8617028918107067
0.861693954227588
0.8616850168790114
0.8616740698461303
0.8617226119276465
0.8617349950946946
0.8617465418761846
0.8617353153313161
0.8617263781436311
0.8617151521578916
0.8617039264667163
0.861694990042596
0.8617066643088148
0.8616957184281022
0.8617073923784546
0.861696446775386
0.8616852222132009
0.861680106692352
0.8616688825744426
0.861657658815588
0.8616464353512004
0.8616508805278129
0.8616396574467923
0.8616513307543269
0.8616403871788317
0.8616294438904338
0.8616185008891218
0.8616075581748848
0.861596615747711
0.8615856736075893
0.8615747317545086
0.8615635109970957
0.8615525697217247
0.8615416287333604
0.8615304088516154
0.8615194684408924
0.8615576147534959
0.8615466742729342
0.8615374522779433
0.8615265123487708
0.8615203183994848
0.8615326983731676
0.8615217589367455
0.8615108197872443
0.8614998809246529
0.8614889423489599
0.8614800128456331
0.8614690748173611
0.8614578579468313
0.8614466413704759
0.8614510874765786
0.8614448954097285
0.8614387035052654
0.8614366378776751
0.8614254223149296
0.861414207046301
0.8614265859764361
0.8614310319374275
0.8614248365712053
0.8614159094303975
0.8614046950217187
0.8613934809151708
0.8614051514814671
0.8613962250669049
0.8613872988864014
0.8613917448961553
0.8614034148732014
0.861392201657467
0.8613966474280882
0.8613854345950738
0.861374501104667
0.8613683116652743
0.8613593867868019
0.8613504621423205
0.8613395296836553
0.8613283184732117
0.8613173865914284
0.8614634619112971
0.8614522495252804
0.8614501844241064
0.8614412594083475
0.8614457037783924
0.8614347712177263
0.8616301004504988
0.8616191657595286
0.8616129742490901
0.8616017610791206
0.8615955699590947
0.8615866439736585
0.8615983078785087
0.8616329271739334
0.8616814144466842
0.8617195306406881
0.8617147146970897
0.8617035013693968
0.861692567292804
0.8616816335027923
0.8616704210494661
0.8616614952528512
0.8616502833572914
0.8616393506944973
0.8616284183182286
0.861617486228474
0.8616112962004203
0.8616000856972281
0.8615938960594018
0.8615829649949839
0.861621074987391
0.8616098649436286
0.8616009412269386
0.8615920177440956
0.8615834182168142
0.861574495197396
0.8615635653897036
0.8615546428642109
0.8615484546327102
0.8615865605835649
0.8615982202107457
0.8616026603700385
0.8615917310525029
0.8615961711804695
0.8615852422343092
0.8615790541694239
0.86157286626667
0.8615639447881986
0.8615530168368793
0.8615418103279551
0.8615306041126333
0.8616765790505367
0.861665650196382
0.861654721628544
0.8616663782246826
0.8616601888759167
0.8616489819907156
0.8616377753990999
0.8616268479120995
0.8616156419120273
0.8616094546647313
0.8615985279780453
0.8616108910369016
0.8615996858248421
0.8616377786276462
0.8616268521424295
0.8616385072715896
0.8616295872702786
0.8616186613216381
0.8616097418138764
0.8616008225397381
0.8615898973970613
0.8615837104278102
0.8615953650535172
0.8615998033313755
0.8615886000253471
0.8615773970127373
0.861589051110649
0.8615828630915613
0.8615719393285457
0.86157637756445
0.861565175445364
0.8615768289403044
0.8616149125654576
0.8616059948586358
0.8615950716509316
0.8616067241440888
0.8615955225077019
0.8615934578559585
0.8615825353844686
0.8615716131989898
0.8615654290393666
0.8615770810052609
0.8615734180853258
0.8617193102846744
0.8617081083475261
0.8617565425838094
0.8617453404525337
0.8617497753725245
0.8617385736231393
0.8617276508247843
0.8617164496583108
0.8617208847242778
0.8618574246309125
0.8618690709441313
0.8618628829930683
0.8618519594253782
0.8618410361436641
0.8618298345193506
0.861823643282143
0.8618127208000047
0.8618017986037989
0.8617908766935145
0.8617796764588107
0.861768755123982
0.8617811073786911
0.8617749225006476
0.8617637230530627
0.8617548073669138
0.8617664527367971
0.8617780978018597
0.8617668989070605
0.8617713321519233
0.8617829766959272
0.861772056747178
0.8617611370842427
0.8617549532769334
0.861748769631472
0.8617604137088172
0.8617492162178318
0.8617380190199057
0.8617503690906032
0.8617394507116943
0.8617282540811134
0.8617173362773239
0.861728979699432
0.8617406228168341
0.8617317096494719
0.861720792371886
0.8617095968644438
0.8616984016499704
0.8617100444057619
0.8616991279830021
0.8616879333449247
0.8616770174971061
0.8616658234412348
0.8616546296782713
0.8616437146946014
0.8616481480430783
0.8616372334297998
0.8616260406266346
0.8616376828059333
0.8616421160013292
0.8616537576657245
0.8616653990255316
0.8616542065860153
0.8616452967644542
0.8616343833306929
0.8616234701824516
0.8616125573197191
0.8616013663034435
0.8615901755799388
0.8615839969208121
0.8615750888334128
0.8615638988927475
0.8615577208197674
0.861569361608519
0.8615581721818429
0.8615626054894537
0.8615536983809048
0.8615653386132632
0.8615541498245852
0.8615452431761068
0.86153405492682
0.8615231453743358
0.8615119577227881
0.8615007703638659
0.8614898616746944
0.8614786748973479
0.8614697700512347
0.8614585838292207
0.8614476762623511
0.8614384822137301
0.8614295783590001
0.8614234035774722
0.8614145001527809
0.8614035938755196
0.861392687883483
0.8613837852096936
0.8613748827687238
0.8613639775799127
0.8613530726762829
0.8614987808132606
0.8614898773343096
0.861478971212288
0.8614834039903911
0.861472498238193
0.8614635955685052
0.8614526903604581
0.8614437881825299
0.8614348862373747
0.8615805761601414
0.8615693917068655
0.861558207546028
0.8615698425454592
0.8615589369463891
0.8615477533608549
0.861545692545476
0.8615367901991392
0.8615392800259256
0.8615280972821292
0.8615191955149151
0.8615236267821484
0.8615127229276379
0.8615018193581881
0.8614929183998964
0.8614820153743614
0.8614758425708842
0.8614696699287747
0.8614607698560655
0.8614498678207622
0.8614436952454775
0.8614481269203386
0.8614392275944932
0.8614300387032163
0.8614188595794907
0.8614079589468391
0.8613967804038886
0.8613947221271955
0.8613991540366632
0.8613882542313736
0.8613770765302908
0.8613661772984083
0.8613572802064972
0.861361712315677
0.861359654685535
0.8614079566206814
0.8613990594478691
0.8613881607832771
0.8613789743604123
0.8613680762431025
0.8613571784106029
0.861346002722202
0.8613351054629234
0.8613242084884214
0.8613133111836381
0.8613044162937327
0.8612935201473497
0.8612873512778666
0.8612764556391768
0.8612702871538459
0.8612593920228111
0.8612484971764673
0.8612608339577282
0.8612652661688661
0.8612543716727882
0.8612434774613699
0.8612325835346002
0.8612236910937624
0.8612616917688303
0.8612507980310593
0.8612446317961943
0.8612384657224327
0.8612275727149886
0.8612166799921357
0.8612105145251436
0.8611996223096924
0.8611884523289306
0.8612000824314923
0.8611911916928887
0.861185026961491
0.86117886136239
0.8611676923822924
0.8611565236939616
0.8611503597374511
0.8611619892742287
0.8611508210899711
0.8611624503169409
0.8611515604363486
0.861155992627481
0.8611448251130162
0.8611386618728045
0.8611277728717728
0.8611168841551569
0.8611548738182369
0.8611593056188069
0.8611531415633805
0.8611419751070112
0.8611310869159039
0.861120199009169
0.861109033420437
0.8611134654723761
0.8611023002631781
0.8611067322872913
0.8610955674576027
0.861084402919489
0.8610731768556981
0.8610848040595525
0.8610736183746627
0.8610852452691181
0.8610743595247144
0.8610634740645746
0.8610545889403168
0.861043704022558
0.8610348193884336
0.8610236571010926
0.8610124951052182
0.8610036112265324
0.8609924497838181
0.8611870121140214
0.8611761264621867
0.8611672409112094
0.8611610757598338
0.8612781736490195
0.8612672873755439
0.8612717159730074
0.861260552196039
0.8612721739182745
0.8612612882915476
0.861250125087882
0.8612412396148514
0.8612528609823726
0.8612419761761057
0.8612330911573876
0.8612219290503277
0.861211045074029
0.86119988354611
0.8611962367368677
0.8611873528949865
0.8611917817265248
0.8611962104424551
0.8611850498365302
0.8611741673359173
0.8611632851193649
0.8611544024032005
0.8611435207286442
0.8611551410964573
0.8611595698859877
0.8611486885700244
0.8611425299444325
0.8611316491348451
0.861129597353298
0.861120716004085
0.8611118348866672
0.8611006772750976
0.8610917966509525
0.8611034161773689
0.8612488328665129
0.861239950656772
0.8612310686788306
0.8612354957263814
0.8612399226584022
0.8612337638870385
0.8612226059948033
0.8612114483937372
0.861223064994544
0.8612119076786432
0.861200750653885
0.8612089599565383
0.8612205759835725
0.8612094192824075
0.8611982628723539
0.8611871067534004
0.861198722459357
0.8611925651896561
0.8611814095816551
0.861170254264718
0.8611590622342165
0.8611706775483707
0.8611617987914355
0.8611509219886763
0.8611447659047639
0.8611338896079593
0.8611383165949444
0.861127163004228
0.8611651074389945
0.8611695338455404
0.8611583802840879
0.861196322826874
0.8611854468506397
0.8611745711581217
0.8611636957493086
0.8611528206241896
0.8611466654790203
0.861151091664243
0.8611422150155595
0.8611545317833902
0.8611433798722498
0.8611322282519933
0.861121354530077
0.861110481091781
0.8611220935554667
0.861160029644042
0.8611488785177502
0.8611377276983476
0.8611288523815168
0.8611177021140908
0.8611221279266585
0.861110978037724
0.8611001060108464
0.8610892342675079
0.8610936602204426
0.8610980860579527
0.8610869372094442
0.861075788651679
0.861064640384646
0.8610557672937494
0.8610448971207992
0.8610340272313102
0.8610228800901946
0.8610344908193395
0.861023343962852
0.8610124749212471
0.8610016061630557
0.8610132165640606
0.861004345184722
0.8609954740366982
0.8609843285607977
0.8609781794475176
0.8609670344876788
0.8609786444312251
0.8609697741964772
0.860958907270114
0.8609480406270721
0.8609368967865316
0.8609851333555072
0.8609895592230871
0.8609786927470869
0.8609678265543779
0.8609566831822247
0.8611019444599634
0.8610907996301379
0.8610819292053143
0.8610863534074189
0.8610907774941928
0.8610796333909589
0.861084057449995
0.8610731911586353
0.8610855004785595
0.8610818604834205
0.8610941693695009
0.8610985929508
0.8610877271780896
0.8610765842764971
0.861070435018053
0.8610595700371173
0.8610487053393672
0.8610531291672623
0.8610419874425949
0.8610311233987233
0.8610249747003205
0.8610628828876935
0.8610520189962416
0.8610411553879211
0.8610527592219189
0.8610571825358322
0.8610460419037558
0.8610398940849199
0.8610514973305607
0.8610426305385016
0.861031768043353
0.8610209058312699
0.8610325087195853
0.8610236426370383
0.8610125036191946
0.861001364891607
0.8609902264542642
0.860979088307155
0.860968227772012
0.8609570902017228
0.8609462302361515
0.8609350932426374
0.8609239565393003
0.8609178115923716
0.8609116668055468
0.8609008081390808
0.8609052322223846
0.8608943739226471
0.8609132646914485
0.860924866412492
0.8609140082813235
0.8609028731582504
0.8608967292063446
0.8608855945984312
0.8608744602805873
0.8608636035131377
0.8608752048232235
0.8608868058310936
0.8608756720775671
0.8608720371858856
0.8608611811570192
0.8608591369066356
0.8608482813285679
0.8608527051164523
0.8608571287891067
0.8608462736613322
0.860857873686212
0.8608470188314773
0.8608361642594725
0.8608253099701868
0.8608141787574337
0.8609593075807024
0.8609481749128746
0.8609373197303397
0.8609261876387853
0.8609150558371556
0.8609061962485332
0.8609543817113414
0.8609588032535722
0.860952660733449
0.8609649600825326
0.8609538286457301
0.8609429746616706
0.8609545708597589
0.8609437171486839
0.8609553130351322
0.8609444595970279
0.8609823362574787
0.8609712056089465
0.8609600752502483
0.8609512166903577
0.8609403640121062
0.8609292344896622
0.8609671083896377
0.8609559788088001
0.8611499944998623
0.861143850850148
0.861132996511829
0.8611241366234028
0.8611152769656517
0.8611041463252825
0.8610930159747021
0.8610818859138991
0.8610863043574621
0.8610907226859945
0.8611388581489344
0.8611299991068254
0.8611344166940661
0.8611282742067395
0.8611174217665645
0.8611297141684218
0.8611208558218729
0.8611100039020115
0.861098875213607
0.8610900176143248
0.8610788894757316
0.8610677616268054
0.8610566340675351
0.8610455067979091
0.8610343798179163
0.861023530153337
0.8610198962703257
0.8610321880216972
0.8610213388092307
0.8610104898791412
0.8610149079868282
0.8610271991632854
0.8610316169385435
0.8610659980846167
0.8610551492792604
0.8610443007562487
0.8610354458265347
0.8610326876403317
0.8610290542055788
0.8610254208653827
0.8610145734349897
0.8610037262868834
0.8609928794210528
0.8609817558765757
0.8609706326215594
0.8609644948226669
0.8609689126090556
0.8609580669017991
0.8610061742883948
0.860995328378564
0.8609842058152593
0.8609730835413635
0.8609694515438341
0.8609738688634205
0.8609677317410726
0.8609568871779402
0.8609460428969646
0.8609351988981352
0.8609263479219318
0.8609155044614384
0.8609043843833957
0.8608935414907206
0.8608979592806052
0.8609023769555569
0.8608915345121203
0.8608853993388697
0.8608898170048062
0.8608786982733816
0.8608893434764702
0.8608937609187245
0.860905345388934
0.8608942270340059
0.8608833858247432
0.8608725448974879
0.8608614274029854
0.8608503101976698
0.8608414623975549
0.8608326148275817
0.8608214984307376
0.8608330824848083
0.860826949268558
0.8608158333790974
0.8608047177787554
0.8607985851706558
0.8607877468969611
0.8607766320955124
0.8607882156785491
0.8607771011600759
0.8608149327131682
0.8608040949315782
0.8608522140519985
0.860841376067483
0.8608325302243142
0.8608216927775955
0.8608332745697764
0.8608224373952081
0.8608113237324079
0.8608002103586119
0.860789097273809
0.860777984477988
0.8607668719711375
0.8607560365053043
0.8607452013212228
0.8607340896740202
0.8607232550570071
0.8607124207217126
0.8607013099340576
0.8606901994352947
0.8606790892254125
0.8606679793043998
0.8606571463919233
0.8606615644408089
0.8606554360055916
0.8606533983362074
0.8606425661765565
0.8606317342985238
0.8606228939401787
0.8606117859049668
0.8606009548494361
0.8605921152359113
0.8606036960980745
0.860592588889935
0.8605814819705381
0.860726336523761
0.8607174958550403
0.8607086554161325
0.8606975475656232
0.8606864400038546
0.8606980184359524
0.8606871878081346
0.86082621866494
0.8608153866524921
0.8608269628068542
0.8608181218644317
0.8608160826368997
0.8608052513192597
0.8607941436569608
0.8607880154898613
0.86077718495923
0.8609187711571236
0.8609668575220665
0.8609791317536092
0.8609730015808276
0.8609618927490732
0.860950784206021
0.8609399525454876
0.8609291211664459
0.860963452715912
0.8609526213129958
0.8609464920422392
0.8609485864854642
0.8609601580513594
0.8609513175608652
0.8609628887905831
0.8609751610005286
0.8609795723919883
0.860968741905435
0.8609579117003028
0.8609490719281219
0.8609429424765481
0.8609473540000225
0.8609365246355472
0.8609303966090542
0.8609283566912143
0.8609399265656879
0.8609288213384608
0.86091771639976
0.8609068882643544
0.8608957838990802
0.8608869461970623
0.8608758423793219
0.8608647388500523
0.8608763083485934
0.8608878775465735
0.8608790405212265
0.8610237933703486
0.8610282029268502
0.8610173747628023
0.8610085365145966
0.8610129460974411
0.8610252135129927
0.8610141094858161
0.8610030057470747
0.8610152728137523
0.8610041693483222
0.8609930661713012
0.8609822397292267
0.8609711371254002
0.8609600348099492
0.8609489327828626
0.8609969875324156
0.8609858853137978
0.8609747833835306
0.8609686573271449
0.8609575558450102
0.8609691206827957
0.8609580195468819
0.8609518940263754
0.8609410698059244
0.8609302458665782
0.8609346552636021
0.8609235552959317
0.8609124556165159
0.8609013562253435
0.8608905335043423
0.8608817000014424
0.8608706014419322
0.8608617684272052
0.8608506704146717
0.8608398490543131
0.8608290266807787
0.8608182058824067
0.8608073853650031
0.8607965651285572
0.8608080555838823
0.8607969592772082
0.8609904329857737
0.8609798179986375
0.860968996226038
0.860962872312458
0.8609540395905707
0.8609432185740492
0.8609323978384654
0.8609235658561367
0.8609147341030999
0.860903914158641
0.8608930944950773
0.8608975028289867
0.8609352640712173
0.8609244444220494
0.860918321961098
0.8609072265276201
0.8609116343920155
0.8609025160360181
0.8608916975140359
0.8608855758754188
0.8608744815869688
0.860863387586495
0.8608522938739864
0.8608900503121275
0.8608789565415381
0.8608728355449488
0.8608620185313524
0.8608509255564581
0.860863184885865
0.8608747434443424
0.8608639269674797
0.8608550986243729
0.8608442826831608
0.8608923019991652
0.8608886803816762
0.8608775882123716
0.8608714681072283
0.8608653481609126
0.8608542567261471
0.8608431655792166
0.8608320747201099
0.8608212603406906
0.8608104462419056
0.8608584597664848
0.8608487519378853
0.860853158902451
0.860842068777069
0.8608309789394583
0.8608353859630831
0.860824572663139
0.860813759643772
0.8608026707489282
0.8607918582942653
0.8607830334058202
0.8607719453411584
0.8607608575641845
0.860772413401591
0.8607613259062181
0.8607505148294733
0.8607549222680375
0.8607528876166436
0.8607440641495213
0.86075631945828
0.860747496175549
0.8607366861195997
0.8607305701442868
0.8607683071025249
0.8607621898541371
0.8609067395668221
0.8609182915635597
0.8609121731186226
0.860916577774469
0.8609057666471827
0.8608946797230878
0.8608838691602453
0.8608777520692537
0.8608669420063629
0.860860824272119
0.8608730755235927
0.8608846264587553
0.860875803457299
0.8608647180720264
0.8608539090192946
0.8608431002469097
0.860832015716997
0.8608209314745685
0.8608324820373976
0.8608263655433283
0.8608155578289116
0.8609600674872392
0.8609489823030122
0.8609605304565617
0.861105032613669
0.8610939459809633
0.8610878276730574
0.8610993734273799
0.8610882872992977
0.8610772014586964
0.8610710836852044
0.861064966070352
0.8610765113726114
0.8610654262596037
0.861054617407477
0.8610661623948574
0.8611038764109481
0.8610927915180173
0.861081706912502
0.8611296770834429
0.8611776460106183
0.861166560736163
0.8611629391314328
0.861151854335036
0.8611633967149599
0.8611525881341111
0.8611415039029683
0.8611304199591903
0.861119612226128
0.8611175743507843
0.8611064911482066
0.8611108905447914
0.8611000836252244
0.8610890010803308
0.861086963733827
0.861076157544605
0.861124117217658
0.8611180009769982
0.8612624374151778
0.8612516295119099
0.8612405460083468
0.8612297386689506
0.8612186557363881
0.8612078489608197
0.8611990277163853
0.861195957376104
0.8611851513148505
0.8611966898228688
0.8612343865075794
0.8612235803684297
0.8612174638692134
0.8612063823883045
0.8612179198735854
0.8612294570598517
0.8612186516847213
0.861223048259738
0.8612142281900104
0.8612031476125735
0.8611920673222914
0.8611809873191527
0.8611699076031462
0.861159103979643
0.8611612436209815
0.8611501645914592
0.8611545615411524
0.8611437586763826
0.8611329560915414
0.8611218780026758
0.861115763737305
0.861104961935024
0.8610938846394063
0.8610877704641555
0.8610993064966677
0.861088229704837
0.8610926268872697
0.8610865140654548
0.8610754378698284
0.8610643619611725
0.861068759224945
0.861057959430832
0.8610468841790172
0.8610407724248418
0.8610296976825869
0.8610673794399422
0.8610796130987319
0.8610840097662505
0.8611216893558488
0.8611106142827403
0.8611221476286344
0.8611110728364868
0.861104959943259
0.8610941613588238
0.8610985574393003
0.8610877592175082
0.8610779869078715
0.8611156621834584
0.8611068480737226
0.861104812158382
0.8610937388815955
0.861082665891622
0.8610718688545315
0.8610610720970917
0.8610502756192919
0.8610392037657497
0.861028132198965
0.8610173365671591
0.8610062655702866
0.8610106619350605
0.8609995913193074
0.8609975571091921
0.8609867625722526
0.8611310641808163
0.8611199925714584
0.8611163758370401
0.8611055803206936
0.8610947850839078
0.8612390759518482
0.8612282792661519
0.8612398066087397
0.8612287345948922
0.8612179384624464
0.8612223312898165
0.8612345569237627
0.8612237611352587
0.8612149488211512
0.8612041535660317
0.8611933585904262
0.8611822883245998
0.8611938147702689
0.8611830203477501
0.8611874131153465
0.8611763434997185
0.8611655497225742
0.8611544806765594
0.8611588735861424
0.8611552573784049
0.8611464473198931
0.8611356546283244
0.8611248622161601
0.8611370864215222
0.8611414792150871
0.8611458718949346
0.8611350799092887
0.8611240126903549
0.8611129457579103
0.8611173385796482
0.8611217312876752
0.8611129229173589
0.8611021321962038
0.8610913417543624
0.8612254143613087
0.861229805386371
0.8612341962977776
0.8612231292283948
0.8612120624454602
0.8612497067319168
0.8612619266323339
0.8612598902909296
0.861249099064305
0.861393307645102
0.8613822395192359
0.861386627946723
0.8613758356386565
0.8613697261129022
0.8613589343028423
0.8613501249147941
0.8613390582069822
0.861327991785561
0.8613172010740527
0.8613061352297773
0.8613000271592107
0.8612889618155342
0.8613004803191016
0.861294371539765
0.8612833066987555
0.8612722071321204
0.8612660999746574
0.8612550359288726
0.8612439721693689
0.861233184080473
0.8612243780287904
0.8613685458857945
0.8613577566040054
0.861346692231282
0.8613378851668835
0.8613755132163564
0.8613870285142209
0.8613762396911893
0.8613651757950039
0.8613541121850551
0.861348005074097
0.8614921526834474
0.8615036655788587
0.8614948575092892
0.8615063700718809
0.8614953054942606
0.8614916877881562
0.8614806236866649
0.8614718164847439
0.8614610282395733
0.861450240273468
0.8614441327880838
0.8614485180880241
0.861442410782893
0.8614363036357345
0.8614255166869909
0.8614147300172572
0.8614086234650268
0.8614050074413602
0.8614165189326645
0.8614054576633298
0.8613966529140734
0.8614444992868404
0.8614334380847946
0.8614226524285221
0.8614704966089414
0.8614597107524024
0.8614486499257844
0.8614608574569377
0.8614547512557881
0.8614662604665511
0.8614554753621058
0.8614669842658759
0.861456199430973
0.8614541623417387
0.8614431027309547
0.8614553090711398
0.861446505498763
0.8614357216258219
0.8614249380317285
0.8614138795137131
0.861451484202729
0.8614558677067777
0.8614450844098827
0.8615891506314483
0.8617332131280625
0.8617221514825149
0.8617113653008228
0.8617022730302898
0.8617137762144127
0.8617029905592898
0.8616941853783984
0.8616853804251516
0.861674595555354
0.8616635358114201
0.8616527515028068
0.8617005735373855
0.8616895138865344
0.8616787296603208
0.861667670577719
0.8616566117491907
0.8616458283664113
0.8616397223789614
0.86163361654935
0.8616248137445602
0.861613756216402
0.8616026989740677
0.8615916420175463
0.8615805853468267
0.8615698040615125
0.8615590230548673
0.8615482423268803
0.8615371867885916
0.8615280997065475
0.8615396014251132
0.8615439819210612
0.8615329270092997
0.8615444282195891
0.8615488084833437
0.8615603091911662
0.8615495297003433
0.8615407299158478
0.8615346268644507
0.8615235730734987
0.8615125195682075
0.861501741391307
0.8615132416670767
0.8615021887237402
0.8615136886965462
0.8615180687349225
0.8615119666071477
0.8615009142515115
0.8614898621814698
0.8616772659633225
0.8616816436053802
0.861670589628758
0.8616617899855599
0.8616529905697309
0.8616468858033056
0.8617908470531173
0.861779792379742
0.861784168301436
0.8617733889822945
0.8617626099416523
0.8617741041734036
0.8617633254020077
0.861752271940957
0.8617502329481266
0.8617414336401658
0.8617303808902361
0.8617196033797666
0.8617134997953545
0.8617178759515832
0.8617070990202597
0.8616963223673342
0.861685545992796
0.8616970394383877
0.8616862633329609
0.8616754875058966
0.8616666904134426
0.8616578935482244
0.8616490969102332
0.8616380472085474
0.8616858280527345
0.8616750530662927
0.8616794289843344
0.8616686543588373
0.8616801463898532
0.8616713502596896
0.8616757259995084
0.86166693015361
0.861656156385211
0.8616453828950638
0.8616346096831575
0.8616235618807713
0.8616350533068986
0.8616289532931084
0.861618180849789
0.8616071338222072
0.8615960870878538
0.8615850406387725
0.861574269318819
0.861563498277018
0.8615524526765894
0.861541407361389
0.8615535952540748
0.8615515598530665
0.8615407897997835
0.8615300200245989
0.8615212282174715
0.8615124366373554
0.8615013928369533
0.8614993582675439
0.8614883149211305
0.861482217710798
0.8614714496649841
0.8616153072478181
0.8616062290111013
0.8615951849978833
0.8615844160498014
0.8615733726032891
0.8615713373410951
0.8615757125079558
0.8615649443672609
0.861553901742288
0.861565389617679
0.8615697646354176
0.8615587223758265
0.8615479551493729
0.8615371882008692
0.8615261467893133
0.861515105662778
0.8615040648212522
0.8615162487913973
0.8615126386591669
0.8615065422791913
0.8615109174917746
0.8615001521329313
0.8614891123393319
0.8614780728306819
0.8614673083125053
0.8614562693701758
0.8614474822589444
0.8614367185522805
0.861448205123179
0.8614391323230588
0.8614283691408431
0.8614176062364083
0.8614290924610396
0.861418329825038
0.8614227053854989
0.861411943109666
0.8614082869832831
0.8613972505117747
0.8613862143171355
0.8613751784152333
0.8613644174469411
0.8613536567563371
0.8614974379024822
0.8615089214669307
0.8614981593284323
0.8614871228365316
0.8614763612569736
0.861465599955098
0.8614595074790028
0.8614534151601085
0.8614446308064131
0.8614338704692104
0.8614318382407448
0.8614210783462022
0.8614103187292733
0.8613995593899476
0.8613885257360782
0.8615322786109878
0.8615234941465014
0.8615124593209157
0.8615036753387147
0.8614929156278838
0.8615406397929529
0.8615296053155556
0.8615185711228198
0.861512479299404
0.8615239592630917
0.8615219262658221
0.8615158346348497
0.8615048013313165
0.8614940428549456
0.8614832846560913
0.8614954602514611
0.8616876598464378
0.8618747299538413
0.8618639674002923
0.861857871986603
0.8618517762222668
0.8618456811230177
0.8618395861809762
0.8618288247746171
0.8618200390914229
0.8618180026692406
0.8618072419575366
0.8618187154554422
0.8618076805226216
0.8617966458743935
0.8617856115107471
0.8617768271778004
0.861770733909518
0.8617646407983739
0.8617536074165275
0.8617448239493074
0.8617925257904114
0.861783456154562
0.8617724230991574
0.861776790596363
0.8617811579809462
0.8617701253819223
0.8617590930673831
0.8617480610373175
0.8617370292917145
0.8617259978305631
0.8617149666538524
0.8617042101837842
0.8616954288254531
0.8616843984694638
0.8616736428094717
0.8616851144798282
0.8616815064057676
0.8616936734814931
0.8616829182565388
0.8616943892158141
0.8616836342589158
0.8616726051924506
0.8616615764103203
0.8616508222922789
0.8616400684514769
0.8616444364161902
0.8616336829349247
0.8616229297308715
0.8616272977475906
0.8616165449030347
0.8616280150914597
0.8616172625148396
0.8616062358674531
0.8615952095042988
0.8615891215609535
0.8615934896193277
0.861582463846767
0.8615714383584012
0.8615694064260688
0.8615583813901602
0.8615476309580693
0.8615366064869445
0.8615258566125455
0.8615148327061611
0.8615040833894108
0.861493334349701
0.8615048037609235
0.8615162728765541
0.8615074980135868
0.861496475196076
0.8615008436039784
0.8614898211562801
0.8614941895373455
0.8614831674594363
0.8614721456655647
0.8614613984223545
0.8614657669444961
0.8614550200604165
0.8614593885521681
0.8614486420271964
0.86143789577914
0.8614358661694562
0.8614473339567977
0.861436313902573
0.8614839803867099
0.8614778963077231
0.8614691239739884
0.8614805905941921
0.8614695708213704
0.8614588255496417
0.8614527421865906
0.8614417231983893
0.8614531894330062
0.8614444182085634
0.8614818859007869
0.8614711413009103
0.8614826065657848
0.8614718622334301
0.8614608439924899
0.8614572417351248
0.8614481856469245
0.8614461564275485
0.8614354132566329
0.8614243961947416
0.8614136528319092
0.8614029104947425
0.8613918942771618
0.8613831254237285
0.8613723838947946
0.8613767517066946
0.8613811194060889
0.8613703783180039
0.861361610306321
0.8613508697461408
0.8613398553337177
0.8613378278752899
0.8613358004690812
0.8613337731150896
0.861322759490189
0.8613120202601766
0.8613010071990458
0.8612922410968267
0.8612812285740213
0.8612776297427832
0.8612668917853165
0.8612561541043838
0.8612451426134485
0.8612390613505935
0.8612280503633116
0.8612395138865676
0.8612285031532384
0.8612399663754677
0.8612289559436132
0.8612333242524999
0.8612225882479759
0.8612165114509358
0.8612208797513198
0.8612121164864454
0.8612033534472131
0.8611923444789691
0.8611816098313095
0.8611706014264439
0.8611598673350853
0.8611488594935548
0.8611400979455073
0.8611290906418828
0.8611180836216521
0.8611070768848045
0.8611547083370434
0.8611437014121126
0.8611551629223284
0.861149088244743
0.8611470642074749
0.8611363319389256
0.8611253259589171
0.8611145942464525
0.8611038628102511
0.8610931316503018
0.8610870583184319
0.8610760536808975
0.8610804224397164
0.8610694181708598
0.861073786902625
0.8610627830024228
0.8610671517071316
0.8610561481755602
0.8610454188726426
0.8610344159039827
0.8610236871569037
0.8610351474090996
0.8610241449974155
0.861035604948759
0.8610295334513635
0.8610416876231867
0.8610531469063731
0.8612449193724263
0.8612388454940804
0.8612762758148764
0.8612702006758998
0.8612594704134305
0.8614512278866143
0.8614402216784128
0.8614314606653333
0.8614204549947048
0.8614097234892735
0.8614140865496481
0.8614255392721397
0.8614164937288507
0.861407733697373
0.861396729181598
0.8613931319665641
0.8613824017791247
0.8613938540251913
0.8613982168406765
0.8614096685886142
0.8613986648973777
0.8613876614892599
0.8613815874154928
0.8613705845101705
0.8613669880479454
0.861355985613514
0.8613452572842404
0.8613345292309794
0.8613238014537201
0.861335252685809
0.8613467036232982
0.8613359761034152
0.8613249750585492
0.8613142480941252
0.8613035214056536
0.8612925212027324
0.8612815212827853
0.8612707954291504
0.8612600698514253
0.8612493445495992
0.8612383457508769
0.8612276210043383
0.8612319846111169
0.8612209864600312
0.8613643070233682
0.861360711613193
0.8613946857178585
0.8613836860401323
0.8613729603899418
0.8613622350156167
0.8613512361795688
0.8614945421664589
0.8614838156424142
0.8614730893942432
0.8614774491711283
0.861620746163896
0.8616097448522717
0.861598743823574
0.8615877430777918
0.8615770163208135
0.8615660161373102
0.8615552899355504
0.8615596482070449
0.8615489223629924
0.8615610595426685
0.8615500602714993
0.8615393349644368
0.8615283362554204
0.8615176115034516
0.8615290543547313
0.8615183298692981
0.8615226881116808
0.8615702535967417
0.8615816951828063
0.8615726548419055
0.8615619304853122
0.8615733717371095
0.8615646168962011
0.8615760578193026
0.861572461258506
0.8615617375937069
0.8615510142046089
0.8615449427158006
0.8615361889155647
0.8615277529326308
0.8615167569173107
0.8615104019837881
0.8615477879186906
0.861559227587531
0.8615635842959023
0.8615528621235469
0.8615418666334947
0.8615357950303272
0.8615250736285721
0.8615163213213108
0.8615053268661758
0.8614943326936492
0.8614833145812615
0.8614723209742302
0.8614837599957322
0.8614730402272275
0.8614773973713523
0.861489529543024
0.8614938863632534
0.8614828934680369
0.8614872502615678
0.8614784997900372
0.8614697495434024
0.8614741063378784
0.8614650714454584
0.8614543532945921
0.8615018424506462
0.8614908505832373
0.8614801325142906
0.8614694147207842
0.8614586972027074
0.8614701339005993
0.8614591431467727
0.8614634995177363
0.8614678557767541
0.8614617883207221
0.861450798238966
0.8614398084396117
0.8614288189226479
0.861417829688064
0.8614090822444322
0.8613980934904418
0.8613871050741362
0.8613914618109108
0.8613807472218956
0.8613700329081747
0.8613743896963606
0.8613858251265771
0.8613901815999565
0.8613791942733907
0.8613682072212043
0.8613594616510467
0.8613484751425101
0.8613424106228657
0.8613314245365631
0.8613789509317035
0.8613702057852234
0.8613592198442744
0.8613482341855446
0.8613375222160974
0.8613265371182612
0.8613379711068162
0.8613269862853975
0.8613159789778873
0.8613072355387424
0.8612962515353203
0.8612855411965329
0.8612898978948065
0.8612838352957549
0.8612777728524242
0.8613151291259282
0.8613044188057271
0.8612937091873225
0.8612827264860665
0.8612807054632653
0.861271678971667
0.8612606969764199
0.861251955706791
0.8612499351829351
0.8612392272268221
0.8612282462123614
0.8612175388097478
0.8612296641921774
0.861372756447144
0.8613620476014381
0.8613600258455972
0.8613493174383533
0.8613536721989742
0.8613426908430203
0.8613317097690554
0.8613207289770687
0.8613097484670491
0.8613036874812345
0.8612976266510515
0.8613019816839468
0.8612912752592147
0.861282535729249
0.8612718298290672
0.8612611242037693
0.8612504188533446
0.861239440514614
0.8612284624577513
0.861217484682746
0.8612138977574807
0.861202865223269
0.8611921614452387
0.8613834619393842
0.8613724828793113
0.8613768361686931
0.8613661307071271
0.8613551522922988
0.8613441741593042
0.8613334695292112
0.8613227651739166
0.8613117878793448
0.861323906916243
0.8613132030958555
0.8613106754973746
0.8612999721215677
0.86129391336155
0.8612878547570527
0.8612791180751015
0.8612834717805455
0.8614264898880284
0.861415785850079
0.8614070479748119
0.8613963444611047
0.8613876070596019
0.8613990304333633
0.8613883274346137
0.8613997505059455
0.8613887746181863
0.86137779901212
0.8613690625213162
0.8613580874498747
0.8613560670419949
0.8613453655559022
0.8613497175733187
0.8613611399674787
0.8613654916708071
0.8613594337026497
0.8613967548970992
0.8613857805968886
0.8614332526331223
0.8614225512551423
0.8614164929435232
0.8614055189532759
0.8613948183430084
0.8613838449124267
0.8613728717634136
0.8613618988959583
0.8615048646225396
0.8615387536293576
0.8615277790561298
0.8615168047644817
0.8615058307544026
0.8614951300927405
0.8614841566422639
0.8614734565331769
0.8614673986565662
0.8614613414405297
0.8614727590328254
0.8614620596189595
0.8614513604795818
0.861449339626843
0.8614386409250979
0.8614507504070344
0.8614550993980746
0.861446365837813
0.861457782450629
0.8614598966632395
0.8614511633774968
0.8614401926020724
0.8614292221080618
0.861440638208638
0.8614520540163849
0.8614410837923439
0.8614303868430035
0.8615733021866038
0.8615776489366734
0.8615669506475068
0.8615562526327362
0.861545554892351
0.8615368218520744
0.861526124635237
0.8615200681030138
0.8615093713753686
0.8614984019558592
0.8614874328255651
0.8614813760902
0.8614726446567513
0.8614665892762481
0.8614556211164774
0.8614449261752903
0.8615878120127382
0.8615771156508614
0.8615710593190542
0.8615650031425515
0.8615543074845488
0.8615433391844988
0.8615323711657017
0.8615367172144947
0.8615257495618353
0.8615221632830866
0.8615114689970558
0.8615007749852338
0.8614900812476103
0.8616811302223308
0.8616704344467636
0.8616597389454294
0.8616487708404905
0.86163780301676
0.8616268354742268
0.8616161410802132
0.8616100856455801
0.8616064988374095
0.8615958051153415
0.8616072127881516
0.8615962464812361
0.8615855533018013
0.8615748603964943
0.8615638949259519
0.8616113166096363
0.8616006237852764
0.8615899312350211
0.8615942752091773
0.8615833101925138
0.8615876541401789
0.861599060309177
0.8615880956527819
0.8615771312774382
0.8615885371427511
0.8615778458436755
0.8615691179855883
0.8615584272094111
0.8615474639168463
0.8615518078228714
0.8615561516175615
0.8615451887756397
0.8615391361902174
0.8615284466202328
0.8615174845547826
0.861506795536206
0.8614958340291333
0.8615001781514404
0.861489217010078
0.8614804917415065
0.861469531133295
0.8615169382277735
0.8615082129394006
0.8615196169110468
0.86153818961102
0.8615272289657181
0.861516541328771
0.8615055812416955
0.8615241531696719
0.8615131932659144
0.8615025063565016
0.8615068496141504
0.8614961630598394
0.8615075657248618
0.8614968794351907
0.8615082817988767
0.8614975957738326
0.8614888724098996
0.8614932154527309
0.8614825300313662
0.8614718448837655
0.8614608872717765
0.8614652304505583
0.8614542732670807
0.8614433163721973
0.8614323597501333
0.8614263112459332
0.8614737031058199
0.8614630191661979
0.861474419918899
0.8616171534755551
0.8616064681091002
0.8615955103718176
0.861606908843482
0.8615962240188093
0.8615855394678328
0.8615794897764417
0.8616268736048592
0.8616641225449588
0.8616762105287338
0.8616674874468419
0.8616718269229372
0.8616608697598221
0.8616499128773506
0.8616478927686011
0.8616369363329429
0.8616262527656868
0.8616175311054793
0.8616547753952748
0.8616460535931921
0.8616424700906997
0.8616317871366032
0.8616211044560953
0.8616101494858104
0.8615994673559384
0.8616108625660166
0.8616001807005678
0.8615894991086622
0.8615938386387548
0.8615981780577228
0.8616025173655703
0.8616139116612103
0.8616032305773004
0.8615925497668927
0.8615818692299768
0.86157315014791
0.8615845440901433
0.8615735915514285
0.861577930729615
0.8615759121889328
0.86156986525402
0.8615591859646176
0.8615635251050248
0.8615756091152986
0.861573590733536
0.8615626394566773
0.8617052878360636
0.8617096248285243
0.8616986722308906
0.8616877199136542
0.861699058175582
0.8616881061337883
0.8616820586916022
0.86167137960646
0.8616653325331786
0.8616546539354971
0.8616439756111738
0.8616379281127708
0.8616269778346094
0.8616383677338338
0.8616276901646268
0.8616167404379383
0.8616060634188359
0.8615953866730268
0.8615844377801645
0.8615737615843967
0.8615628132485272
0.8615521376027585
0.8615414622302302
0.8615327474589797
0.861537085382932
0.8615264106128601
0.8615203667875958
0.8615094201157035
0.8615007063120648
0.8614919927314338
0.861481319221346
0.8614703736015193
0.8614594282696808
0.861448483217946
0.8614449049945921
0.8614342327698549
0.8614232884606273
0.8614276270635549
0.8614166831189053
0.8614060118014427
0.8613953407570469
0.8613893007762965
0.8613786302187563
0.8613679599342531
0.8614152961528306
0.8614046256722606
0.8614167041401937
0.8614060339146319
0.8613950916462983
0.8613841496579328
0.8614213597695609
0.8614106900304423
0.86139974826246
0.8614040862785094
0.8613953767204892
0.8613844355682949
0.861373494696015
0.8613647858635405
0.8613541178034589
0.8613454094416355
0.8613344696283307
0.8613238023653893
0.8613131353753344
0.8613174739443591
0.8613068073081203
0.8612958686881695
0.8613079454574089
0.8613122838708513
0.8613062460308201
0.8612953079776541
0.8612846424434344
0.8612739771820254
0.8612860533045265
0.8612840405618886
0.861275334766825
0.8613226534035215
0.861326991129533
0.8613163261449014
0.8613277105491355
0.861321672353975
0.8613107356421594
0.861300071410922
0.8612891352550375
0.8612781993788429
0.8612675359727523
0.8613147247368897
0.8613048897379074
0.8612942263995848
0.8612919571442795
0.8612832529177301
0.8612772171473255
0.8612662825421336
0.8612776655483795
0.8612667312170689
0.8612560693209859
0.8612451355375258
0.8612342020415155
0.8612281674384074
0.8612172344389015
0.8613597066851145
0.8613487722834782
0.8613608429725523
0.8613499088359664
0.8613542447162819
0.8614967061041603
0.8614857706500667
0.8614748354755628
0.8614687985677556
0.8614801766569763
0.861469204367785
0.8614585420641444
0.8614476079366106
0.861436674088611
0.861426012609661
0.8615659708024361
0.8615773466315289
0.8615686417610812
0.861580017265226
0.8615739798617991
0.8617164111280491
0.8617054749623767
0.8616945390762587
0.8617066021062888
0.8616956664853049
0.8616847311438507
0.8616890615258318
0.8616781265483069
0.8617152962852771
0.8617046332893359
0.8617160053109946
0.8617050705481194
0.8616990325495864
0.8616880982830919
0.8617001596997123
0.8616892256982732
0.8616782919762831
0.8616695880406264
0.8616589268550923
0.8616482649513225
0.8616395617330216
0.8617819539412915
0.8617710198726888
0.8617603580722135
0.8617496965442025
0.8617387633068943
0.8617281023272556
0.8617193988672779
0.8617158223486693
0.86172719146671
0.8617162592153891
0.86176352687632
0.8617525944401146
0.8617416622832577
0.8617356255143372
0.8617249658006092
0.861722949559139
0.8617142472768982
0.861725615107865
0.8617169130139173
0.8617282805203818
0.8617173497913813
0.8618463744746385
0.8618936332275688
0.8619049978957022
0.8619093233065956
0.8619032848182973
0.8619076101405692
0.8618966780982493
0.8618857463352105
0.8618797089596104
0.8619168557063636
0.8619211805790569
0.8619325435888979
0.8619216120659007
0.8619106808221498
0.8619019782539625
0.8618913194108004
0.8618803889727917
0.8618924410013841
0.8618815108282517
0.8618794932312215
0.8618685635026373
0.8618579059029817
0.8618692681246126
0.8618586107881727
0.8618499099963406
0.8618392531793159
0.8618729829818201
0.861862054313401
0.8618533539220342
0.8618424257833933
0.8618363896513489
0.861827689921011
0.8618170343402949
0.8618063790317066
0.8618003446739458
0.8617943104702896
0.8617836558600237
0.861773001521847
0.8617623474557492
0.8617666726998332
0.8617557472028003
0.8617600724207071
0.8617491472869344
0.8617404500033763
0.8617518105331505
0.8617411576897716
0.8617302333554177
0.8617193093000055
0.8617172945207652
0.8617293437078751
0.8617233105606988
0.8617604393865144
0.8617497869607705
0.8617541115921764
0.8617654704972808
0.8617548188394315
0.8617438957252344
0.8617378639368025
0.8617318323023647
0.8617431907668809
0.8617325400732647
0.8617218896515546
0.86171123950174
0.8617225976491755
0.8617119477622055
0.8617591696253091
0.8617485195434064
0.8617378697333732
0.8617272201951992
0.8617162992456643
0.8617053785749028
0.8616993483558472
0.8616886998529949
0.8616780516219511
0.8616823760098222
0.8616937327861355
0.8616830848985466
0.8616721656272651
0.8616835220990792
0.8616948782810359
0.8616842309223656
0.8616755386848525
0.861665924701165
0.8616702487471327
0.8616593306150356
0.8616706862362111
0.8616600400014491
0.8616491224175821
0.8616382051123385
0.861649560423481
0.8616435298661891
0.8616548848196052
0.861648856860647
0.8616602114563263
0.8616492948453792
0.8616383785130058
0.8616274624591957
0.8616317862235195
0.8616211421150536
0.8616582495063625
0.8616625727124019
0.8616519286185547
0.8616412847963029
0.8617834517215792
0.8617725349310781
0.8617618899775531
0.8617732412481125
0.8617625965571768
0.8617565684545181
0.8617545547678083
0.8617916552501498
0.8617810108674735
0.8617703667563653
0.8617724654656389
0.8617615502078337
0.8617509066463306
0.861739991941989
0.8617293490329611
0.8617184348820395
0.8617077925194838
0.8617057797374486
0.8616948662890834
0.8616842246343627
0.8616735832511023
0.8616629421392921
0.8616569166146852
0.8616462759868795
0.8616353641482567
0.8616244525879687
0.8616135413060049
0.8616178634281522
0.8616199636005695
0.8616671462875181
0.8616714675606817
0.8616608278328948
0.8616501883764776
0.8616395491914196
0.8616289102777106
0.8616182716353402
0.861607633264298
0.8615967237273409
0.8615860859023852
0.8615981224735739
0.8615874849020757
0.8615988328963012
0.8615881955870246
0.8615925171505786
0.8616038646465543
0.8615929562704697
0.8615823195786415
0.8615866409967123
0.8615760046566412
0.8615653685877945
0.861554461397919
0.8615658083663593
0.8615549014489974
0.8615592228860598
0.8615483163307631
0.8615603509282201
0.8615646721305295
0.8615586505473222
0.8615699964497646
0.8615590904523224
0.8615504088965011
0.861544387802172
0.8615557333078925
0.8615448280483735
0.8615491490078854
0.8615862246786037
0.8615802035114845
0.8615712398221881
0.8615832721332083
0.8615726386832101
0.8615617341812332
0.8615511012768394
0.8615404686435031
0.8615298362812138
0.8615192041899612
0.8615085723697349
0.8614979408205246
0.8614870382434696
0.8614761359443254
0.861465505215016
0.861454874756681
0.8614488549089886
0.8614382249338145
0.8614295474630912
0.86142352967393
0.8614348733943556
0.8614239728714956
0.8614360041458525
0.8614253751472254
0.8614147464194974
0.8614060700220199
0.8614000530688293
0.8613913770797129
0.8613827013117085
0.8613727226516105
0.8613667064300286
0.861355808164743
0.8613497923120057
0.8613391657662248
0.8613282682684459
0.8613173710483705
0.8613067453218762
0.8612958486537201
0.8612852234722128
0.861279209055327
0.8612912394149055
0.8613025817857425
0.8612919570599314
0.8612859428637597
0.8612772702074929
0.8612666462102277
0.8612560224836584
0.86139799146724
0.8614023116000801
0.8614494459682853
0.8614388204543475
0.8614281952111268
0.8614195216265658
0.8614108482629849
0.8613999526284383
0.8613939369726386
0.8615259550090154
0.8615372920783617
0.8615263953883381
0.8615154989759125
0.8615048739740515
0.8615419214016272
0.8615310252078136
0.8615430488356677
0.8615321529050615
0.8615212572520128
0.8615106329887683
0.8615226562637943
0.8615117611480068
0.8615488047131502
0.8615381806403027
0.8615272857430734
0.8615163911233503
0.8615057678692113
0.8614951448856527
0.8614891305527879
0.8614782369739398
0.8615253535683446
0.8615144598056612
0.8615035663204303
0.8614929441765652
0.861482322303228
0.8614936563190402
0.8614876426178143
0.8614767501676344
0.861466129041518
0.8614552371426722
0.8614492242369385
0.8614383328307152
0.8614496663964385
0.8614387752619391
0.8614301058496968
0.8614192152415894
0.8614083249108048
0.8613977058729392
0.8613870871054743
0.8614241195239711
0.8614181077799494
0.8614074891583149
0.8613968708070566
0.8615387422043924
0.8615500727603744
0.8615543879871868
0.8615437677425357
0.861733480792345
0.8617228591021752
0.8617119667082294
0.8617010745916026
0.8616950591612191
0.8616844385009815
0.8616738181111342
0.8616631979916668
0.8616525781425691
0.8616439084365957
0.8616332891033868
0.8616226700405171
0.861626983574309
0.8616160939257571
0.8616054754872334
0.8615948573190125
0.8615839684951627
0.8616310573577436
0.8616201683503327
0.861609279620098
0.8615983911670292
0.8615897234747684
0.8615810560031326
0.8615853694626664
0.8615966955318806
0.8615858079318138
0.8615749206088629
0.861564033563017
0.8615683469647134
0.861557460279613
0.8615487941009319
0.8615379079417242
0.8615272929303344
0.861516678189098
0.861508012970471
0.8614971278842878
0.8614865139320939
0.8616247245920808
0.8616367349413246
0.8616258487712816
0.8616149628782684
0.8616040471672303
0.8615931618286283
0.861582547599874
0.8615719336412154
0.8615613199526425
0.861550435711633
0.861539822566646
0.8615338135572665
0.8615229300816305
0.8615120468829206
0.861501434766411
0.8616432037597697
0.8616323194463205
0.8616214354098046
0.8617631974660251
0.8617525828295429
0.8617486496622176
0.8617380354808567
0.8617493545653176
0.8617387406450295
0.8617300755777572
0.8617194621727313
0.8619039666962371
0.8619152829501465
0.8619046675943065
0.8618960009675743
0.8618851153768662
0.8620268506385471
0.8620159636604426
0.8620053476991242
0.8620096531287207
0.862000985828075
0.8619903704623141
0.8620016841780517
0.8619956713580428
0.861984785745713
0.861981222363344
0.8619725560856484
0.8619838693085242
0.8619803060737615
0.8619767429296283
0.8619658583886176
0.8619713995270644
0.861960786022478
0.8619499020996308
0.8619392891383497
0.8619435945319806
0.8619549068283883
0.8620019478617651
0.8620062522943966
0.8620246780523081
0.8620140649499077
0.8620034521174063
0.8620147627896836
0.8620041502181943
0.8619935379165803
0.8619826552379343
0.8619766444182281
0.8619660328711207
0.8619551509572752
0.8619445399532691
0.8619915733434674
0.8619806915199565
0.8619700805959501
0.8619594699417461
0.8619488595573344
0.8619382494427044
0.861927368988797
0.8619213597124892
0.8619107503521012
0.8619220597584764
0.8619333688773144
0.8619227597688672
0.8619597279457892
0.861971722280691
0.8619630603099391
0.8619570511910363
0.8619510422249012
0.8619553457178865
0.861944466706286
0.8619564603204224
0.8619455815712139
0.8619476705308742
0.8619370627239489
0.861948369783462
0.8619423615386612
0.8619536682434045
0.8619430608995386
0.8619473639470084
0.8619364864195072
0.8619407894411567
0.8619321296249007
0.861936432592547
0.8619484243272784
0.8619378179936851
0.8619318106465338
0.8619212047936474
0.8619105992103215
0.8619149021234839
0.8619040263907914
0.861893150934508
0.8618895916598812
0.8619080067248798
0.8618993486456946
0.8618884738016274
0.8618775992339291
0.8618669954175355
0.8618563918706164
0.8618503865503977
0.8618443813827882
0.8618337785273886
0.8618231759414254
0.8618125736248882
0.8619541549378136
0.8619584564228648
0.8619627577986139
0.8619747456947103
0.8619638716888584
0.861965959460722
0.8620127585814894
0.8620018845071499
0.8620354374111259
0.8620245633249628
0.8620185570126759
0.862007953302706
0.8619970799801087
0.861986477339995
0.8619758749692574
0.8619649728288695
0.861956316885605
0.8619476611622494
0.8619390056587943
0.8619284038258344
0.8619175326186254
0.8619069320663403
0.861896061408036
0.8618871254723174
0.8618762553417396
0.8620177908885177
0.8620071897360256
0.8619965888528272
0.8619857178842016
0.8619751175429936
0.8619645174710485
0.8620014517820846
0.8619905813039586
0.8619799814394895
0.8619693818442575
0.8619587825182524
0.861955224579807
0.8619443553789955
0.8619423483857717
0.861946647944988
0.8619360495806893
0.8619403491106941
0.8619297510955541
0.8619188830463598
0.8619080152731794
0.8618974179317104
0.8618868210000127
0.8618781694564037
0.8618675730382335
0.8618569768891615
0.8618461107299888
0.8618355151225146
0.8618249197841077
0.861814324714758
0.8618056748605484
0.8617950803045882
0.861784486017655
0.8617758368717507
0.861764972846412
0.8618119422343351
0.8618232381061809
0.8618123738928299
0.8618017801933451
0.8617911867628418
0.8618281078010385
0.8618194589797636
0.8618159041650385
0.8618053110931574
0.8617944480727953
0.8617987478721072
0.8617900999724841
0.8617795077660394
0.8617689158285075
0.8617580539049247
0.8617474625086181
0.861759442181498
0.8617485808464583
0.8617598750851037
0.8617512285570279
0.8617452309744523
0.861734640547497
0.8617237802165356
0.861735074053209
0.8617719869000717
0.8617613966711845
0.861765696016823
0.8617596987834658
0.8617491091137501
0.8617960555591572
0.8617851955514095
0.8617746059612948
0.8617640166399617
0.8617620133107442
0.8617663122120699
0.8617554532708627
0.8617445946052597
0.8617340063366659
0.8617234183367997
0.8617128306056506
0.8617019730320764
0.8617132645658556
0.8617024072623233
0.8616937640966535
0.8616829073160953
0.8616723209050505
0.8616614646720905
0.8616506087146273
0.8616400231163651
0.8616513142900262
0.8616426725402688
0.8616320874456223
0.8616212325495674
0.8616106479955356
0.861752028890253
0.8617987958750908
0.8617967926892023
0.8618303022217616
0.8618282986869905
0.8618174422656772
0.8618217390458435
0.8618108829831997
0.8618048878394338
0.8617988928477748
0.8617880374881005
0.861777452429308
0.8617817493897226
0.8617757549957704
0.8617649004804036
0.8617543162521822
0.8617586132880498
0.8617480294080913
0.861737445796633
0.8617268624536649
0.8617162793791766
0.8617056965731581
0.8616970569834851
0.8616862047053605
0.8616756226834711
0.8616647709524884
0.8616541894708716
0.8616481977591282
0.8616376167561111
0.8616356163003507
0.8616269784760392
0.8616191092649476
0.8616303954055771
0.8616198152992699
0.8616092354613129
0.8615983859484109
0.8616026838718517
0.8615921046536439
0.8615812557707347
0.8616281018706571
0.861617522732588
0.8616218201408575
0.8616131838058759
0.8616026052594159
0.861591757068754
0.8615811790622594
0.8615703314183872
0.861564342289408
0.861553765032895
0.8615431880446088
0.8615326113245392
0.861536909264536
0.8615260630071768
0.861515217024852
0.8615621252646246
0.8615515489749425
0.8615455607674797
0.8615347150879867
0.8615238696210888
0.8615129970171453
0.861502422020706
0.8615493262599376
0.861538751071066
0.8615281761503212
0.8615173316536481
0.8615064874319229
0.8614956434851352
0.8615076104048444
0.8614970365491074
0.8614884047517568
0.8614996871127867
0.861489113759583
0.8614785406744291
0.8614725546827527
0.8614617122656866
0.8614508701234809
0.8615921168503787
0.8616289814474264
0.8616229939283052
0.8616342732964781
0.861630726550894
0.8616198830910529
0.8616310542628515
0.8616202110737159
0.8616096379350747
0.8616565265487658
0.8616456834490704
0.8616348406242109
0.8616242678361472
0.861613695316061
0.8616249732297175
0.8616362508575316
0.861630263310479
0.8616345577254674
0.8616239857448703
0.8616131442941689
0.86160230311823
0.8615963173787379
0.8615857464185581
0.8615751757262757
0.8615643355809287
0.8617055361264577
0.8618467330937111
0.8618358899195897
0.8618253167275286
0.8618217686848131
0.8618328912410691
0.8618223184888916
0.8618114763110132
0.8618009040980668
0.861792272934655
0.8617965643177278
0.8617859926955331
0.861777362049084
0.8617816534579601
0.8617710824264581
0.8617602419965177
0.8617715141960469
0.8617609436947444
0.8617523140216271
0.8617417440313669
0.8617309046597057
0.8617200655626639
0.8617165196622293
0.8617105345231502
0.8616996960960445
0.8616910679639407
0.86169535975923
0.8616845219362009
0.8616739540096029
0.8616633863507202
0.8616676782791878
0.8616571109674956
0.8616462743074846
0.8616442764024861
0.8616356499558306
0.8616336522360029
0.8616230860244501
0.8616144601739383
0.861608477464462
0.8615976423888864
0.8615870771686545
0.8615810945345463
0.8615724697620308
0.8615616356913309
0.8615729064089788
0.8615623421709805
0.8615563607276148
0.8615457969667037
0.8615570673140226
0.861546503811706
0.8615356710301596
0.8615399634345592
0.8615767932147608
0.8615747966955422
0.8615639641044158
0.8615534013173157
0.8615653538683483
0.861569645570806
0.8615610226905304
0.8615653143391482
0.8615544826910189
0.8615436513171745
0.8615416310996468
0.8615884736756633
0.861579851212044
0.8615738709858508
0.861578162091463
0.8615824530884217
0.8615867439767311
0.8615980108093289
0.8615871801185361
0.8615766191770713
0.8615787044244846
0.8615829950886503
0.8615724346012436
0.861566455225976
0.8615558952153128
0.8615678445573948
0.8616146779072018
0.8616189677901239
0.8616384539079713
0.8616278936542906
0.861619272656259
0.8616312202886148
0.8616203910967359
0.8616095621789964
0.8616009418494643
0.8615974003740456
0.8615868415756012
0.8615833003682941
0.8615727420155856
0.8615621839301402
0.8615562059711138
0.8615542062165363
0.8615436487665485
0.8615350302530814
0.8615462938902408
0.861535736941217
0.8615297597708053
0.8615192032982241
0.8615234932493196
0.8615129371232219
0.8615069595472084
0.8614964038975029
0.8614855791523773
0.8614747546812092
0.8614641998397417
0.8614582242552643
0.8614474005411482
0.8614586634343077
0.8614526881467195
0.8614421342522316
0.8614361593250008
0.8614275441344834
0.8614167216302567
0.8614061687249774
0.8614181140651127
0.861422404372498
0.861433666299415
0.8614231137138126
0.861414499451331
0.8614058854068187
0.861546870016309
0.8615363165325451
0.8615254940213939
0.861514941075083
0.8615262006915463
0.8615156480032999
0.8615275901450828
0.8615167684288682
0.8615147746137198
0.8615190629385261
0.8615104487699311
0.8615069104999689
0.8614960897297939
0.8615073483028671
0.8614965278009038
0.861485976822813
0.861475156864912
0.8614794452568978
0.8614688948952436
0.8614602823418009
0.8614494632563079
0.8614386444444974
0.8614280951326542
0.8614172768647728
0.8614064588705429
0.8613959103660341
0.8613872994981331
0.8613764822934838
0.8613744754453122
0.861365865175197
0.8613550486520272
0.8613445015980924
0.8613336550063628
0.8613228393008944
0.8613340970749944
0.8613235508195194
0.8613603339679893
0.8613715908408641
0.8613607753395268
0.8613521663314443
0.861341351349258
0.8613353815496045
0.8613248362113733
0.8613360926790705
0.8613301231723647
0.8613669020518562
0.8613563568484224
0.8613458119116553
0.8613570674025154
0.8613462535890307
0.861335709179979
0.8613724851987966
0.8613638774576527
0.8613530641049456
0.8613650010550765
0.8613630103434174
0.8613521974117978
0.8613413847535806
0.8613393944159852
0.8613288512933756
0.8613202449743934
0.8613245329393745
0.8613159268925781
0.8613053845997519
0.861316638325126
0.8614575082197042
0.8614469645369498
0.8614512505748764
0.8614625018873965
0.8614992679359059
0.8614884551954513
0.8614776427283458
0.861524408549438
0.8615135959012238
0.8615503589803686
0.8615398153234288
0.8615290028904775
0.8615254673375833
0.8615149243950345
0.8615192089239772
0.861508397298085
0.8615196460397498
0.8615091037037561
0.8614982926154956
0.8614874818004976
0.8614766712587519
0.861465860990248
0.8614550509949758
0.8614593357932555
0.8616001611594576
0.8615893498768402
0.8615788078590095
0.8615702018615786
0.8615593913674007
0.8615485811464357
0.8615465891212113
0.8615379839658882
0.8615274433963701
0.8615169030932298
0.8615082986392056
0.8615195446815775
0.861530790439754
0.8615202506270384
0.8615097110806647
0.8614989028532621
0.861490299278955
0.8615015446962082
0.8615482895352828
0.8615377503004545
0.8615844935009487
0.8615739540750261
0.8615634149154087
0.861552570760293
0.861542032137112
0.8615360653077272
0.8615252582493467
0.8615166555376677
0.8615058489975339
0.861497246748395
0.8615091720755752
0.8615204152656407
0.8615096092240534
0.8615040676120764
0.8614935309328023
0.8614829945197202
0.8614872769624596
0.8614764720219297
0.8614678711217685
0.8614573355651404
0.8614468002746591
0.8614408353565706
0.8614319552830967
0.8614362379918595
0.861440520592439
0.8614299861796407
0.8614194520329402
0.8614086493136629
0.8614420126615047
0.8614532541438408
0.8614424514069587
0.861431917768019
0.8614213843951373
0.8614547454754525
0.8614666677249465
0.8614561343122872
0.861502857293058
0.8614942581233589
0.8615054976683199
0.8615422264960487
0.8615386939906751
0.8615278916754298
0.8615173584207381
0.8615065566477081
0.8614960239284232
0.8614854914751294
0.8614749592878168
0.8614792401557627
0.8614687083133495
0.8614806281285434
0.8614700965345577
0.8614592964493144
0.8614506994581741
0.8614398998905465
0.8614766225906997
0.8614658229684803
0.8614552923591896
0.8614447620157965
0.8614339632048414
0.8614231646665493
0.8614123664009098
0.8614015684079123
0.8613907706875467
0.8613799732398026
0.8613694447777643
0.8613806820674439
0.8613698851559606
0.8613590885170644
0.8613555595720503
0.8613447633865609
0.8613342361663728
0.861330707668699
0.8613419444544351
0.8613314176684664
0.8613206224690649
0.8613098275421801
0.861299032880035
0.8613033143475212
0.8612973560288625
0.8612865619406265
0.8612977981489552
0.8613345101285516
0.8613812075185593
0.8613706815656269
0.861360155878384
0.861351563718902
0.8613627982560541
0.8613520044317127
0.8613414795115149
0.8613527137505926
0.8613421890870867
0.8613316646892142
0.8613211405569652
0.8613122699502019
0.8613014777169398
0.8612955206996471
0.8612847289501094
0.8612742060741242
0.8612656164086533
0.8612676987918259
0.8612719794121345
0.8612762599244176
0.861265469234919
0.8612697497213252
0.8612589593862721
0.8612481693235097
0.8612373795330276
0.8612265900148156
0.8612158007688633
0.8612050117951605
0.861194223093697
0.8611985040469378
0.8611877156998028
0.8611841909203033
0.861173403025951
0.8611714189757647
0.8611609000515453
0.8611651811011343
0.8613057650142356
0.8612971772261966
0.8612863481270989
0.8612755598966639
0.8612650404548992
0.8612564536139009
0.86124593467854
0.8612373482951766
0.8612265613632392
0.8612377916670142
0.8612272734977791
0.8612252891184584
0.8612167035370208
0.8612279333985342
0.8612171474016835
0.8612085622478033
0.8611980452432075
0.8611872600314405
0.8611767435608066
0.8611707907755403
0.8611602747778874
0.8611494905865682
0.8611537705382435
0.861147818839646
0.8611370352134274
0.8611262518591998
0.8611154687769528
0.8611197488878045
0.8611137979935267
0.8611030154762765
0.8610925016594239
0.8610839198095563
0.8610808349515614
0.861070321812144
0.8611169813141906
0.8611212609742022
0.861117738854947
0.8611069573756924
0.8611112370002085
0.8611023761985392
0.861091595320819
0.8610880737976584
0.8610772933721347
0.8610687130124639
0.8610579331028914
0.8610946101514882
0.861083830187231
0.8610778811713345
0.8610758996011767
0.861073918080984
0.8610634072819925
0.8610526283906386
0.8610466801430995
0.8610359017343976
0.8610253919446914
0.8610168135373395
0.8610063042532468
0.8609957952341184
0.8609850181462397
0.8609745096603928
0.8610111808254882
0.8610006722747766
0.8609898956688194
0.8609793876513385
0.8609688798987668
0.860973159807242
0.8609626523980666
0.8609540760790534
0.8609520965689241
0.8609415898225518
0.8609310833410364
0.8609203088346304
0.8609167908462588
0.8609280159955265
0.8609322959335535
0.8609217902312565
0.8609112847937701
0.8609093060474712
0.8608988010321187
0.8608882962815496
0.8608777917957539
0.8608890163047929
0.8608785120746832
0.8608749951007112
0.8608644913120426
0.8608625133549093
0.8608517417492352
0.8608412386506809
0.8608326661311616
0.8608267234287147
0.8608159528169588
0.8608051824068585
0.8607946805567114
0.8607861091639366
0.860775607818772
0.8607651067382451
0.8607763305456829
0.8607658297206738
0.8607572592313955
0.8607513157469462
0.8607408156340196
0.860881225997798
0.860927847907395
0.8609321262837867
0.8609342096415602
0.8609384878300002
0.8609277179812727
0.860916948403908
0.8609064472625758
0.8608956782245277
0.8608937004974555
0.8608877586731276
0.8608818160063272
0.8608713159689997
0.8608653746512034
0.8610057586834275
0.8609949893439605
0.8609842202758091
0.8609782778351711
0.8609675092488263
0.860956740933768
0.8609679587929833
0.8609620168565743
0.8609512490176009
0.8609407495605186
0.8609519670559777
0.860941467854338
0.8609309689171751
0.8609202021473498
0.8609314193364715
0.8609209209225562
0.8609675253040636
0.8609570266998593
0.8609465283600968
0.860935762207895
0.8609271935721204
0.8609166960047041
0.8610427386616923
0.8610322399035755
0.861021473349893
0.8610109751239932
0.8610004771624991
0.8609899794654006
0.8609792139861987
0.860968716821237
0.860960148849473
0.86094938415258
0.8609860154608978
0.8609774475949711
0.8609817228687286
0.8609731552726155
0.860971177590995
0.8609604135684756
0.8609496498170153
0.8609410830562199
0.8609453584648598
0.8609918607146891
0.8609810971093756
0.8609706017709613
0.8610072272778826
0.861011501584642
0.861001006259844
0.8609950654123053
0.8609845705586879
0.8609740759693147
0.860968137172444
0.8609724116484522
0.8609638460030963
0.8609530842409336
0.8609573587450077
0.8609465973354524
0.8609361041488404
0.8609403787052372
0.8609368649368873
0.8609309272812148
0.8609274137202935
0.8609640319335453
0.8609532713881831
0.8609575454056726
0.8609618193155691
0.8609558817942162
0.8609523681845455
0.8609566419982254
0.860950704766228
0.8609619138065321
0.860951422276075
0.8609409310097054
0.860930172109359
0.8609193961798082
0.8609134593692817
0.860902969108814
0.8608924791123852
0.8608819893799853
0.8608712320337784
0.8609178000916239
0.860907310436595
0.8609185183303042
0.8609077610658987
0.8608970040722287
0.860943568875779
0.8609547757490902
0.8609488398853629
0.8609402783090304
0.8609297894270916
0.8609193008091138
0.8609085446177088
0.8608980565309929
0.86088730087757
0.8608944402461033
0.8608839527327364
0.86087539283458
0.8608649058247667
0.8608544190788407
0.860850908160323
0.8608423491086893
0.8608315952386775
0.8608648374047823
0.8608543513193769
0.8608438654978156
0.86085507094667
0.8608443175853097
0.8608357593703088
0.8608250065301849
0.8608292797417325
0.8608185272536562
0.8608099697937209
0.8607994855856963
0.8608106904651677
0.8607999387519536
0.8607894550657492
0.8607789716432886
0.860768488484562
0.8607580055895593
0.8607520745900845
0.8607413244255687
0.8607305745314836
0.8607200926407641
0.86070961101372
0.8606988619241314
0.8606883808277757
0.8608285463814602
0.8608226150915466
0.8608121328342209
0.8608164051328179
0.8608059232172536
0.8608171254792556
0.8608066429477178
0.8608178449189072
0.8608070958199745
0.8607962929645201
0.8609339956395414
0.8609254395255013
0.8609297099157044
0.8609277353171159
0.8609172533196756
0.8609215236517207
0.8610616580731615
0.8610659264819938
0.8610551756152266
0.8610492428180951
0.861043310170162
0.8610328818091093
0.8610223995439682
0.8610119175424258
0.861001168165784
0.8609906866947742
0.8609799378553751
0.8609691892862646
0.8609584409874327
0.8609498865023586
0.8609439548592512
0.860933207283066
0.8609224599771207
0.8609119805498106
0.8609012337809502
0.8608904872822992
0.8608819344043042
0.8608714560134167
0.8608757256864762
0.8608697966368415
0.8608809931671234
0.8608705153149513
0.8608597701403395
0.8608490252436046
0.8608404737468908
0.8608299969308806
0.8608765116542253
0.8608660346486093
0.860864061719091
0.8608533175787577
0.8608865285523811
0.8608779773366774
0.8608834401042815
0.8608729638016844
0.8608841494128439
0.8608755986569461
0.8608648553168647
0.860854379774517
0.860843904495483
0.8608379773360828
0.8608275025264904
0.8608170279801833
0.8608065536971519
0.8607960796773858
0.8607856059208754
0.8608321100956899
0.8608216361496362
0.8608130874687653
0.8608173562656715
0.860811430184708
0.860802881954358
0.8607921415530402
0.8609321789897044
0.8609217038724691
0.8609335731959149
0.8609230991594211
0.8609171722710148
0.8609086234638741
0.8608981501356849
0.8608922237841647
0.8608829786522364
0.8608794721390411
0.8608689997034735
0.8608732669933917
0.8608844572904913
0.8608737177534382
0.8608629784862397
0.8608544314339842
0.8608439601024195
0.8608334890339602
0.8608230182285963
0.8608122802729036
0.8608015425870054
0.8607910725775871
0.8607803354201583
0.8607846031806157
0.8607741337785643
0.8607636646395433
0.8607531957635429
0.8607496916734726
0.8607539595508131
0.8607651489569742
0.8607544132118653
0.8608007912413791
0.8607900553182741
0.8607793196648685
0.8607688516441842
0.8607807179677877
0.8607699828361841
0.8607742499762283
0.8607854378627134
0.8607966254681665
0.8607858906760842
0.8607751561536459
0.8607666131026557
0.8607606910825644
0.8607499572810448
0.8607394910752275
0.8607513561282948
0.8607632208833499
0.8607674875188469
0.8607567543059569
0.8607610209155004
0.8607505553593416
0.8607446342101948
0.8607911038610776
0.8607953698249755
0.8607894478416456
0.8607937137192028
0.860783248541011
0.8607727836256345
0.8607620516939603
0.8607513200317937
0.8607405886391246
0.8607346683585816
0.8607239374444728
0.8607132067998328
0.8607024764246513
0.8607140752099737
0.8607036123455912
0.8607078786581189
0.8606993393477423
0.8607036056067915
0.8607078717587182
0.8606971423935132
0.8606866805298339
0.8606978644593236
0.8607442233741387
0.8607484887483745
0.8607380267654491
0.8607498870705608
0.8607391250301497
0.8607356234480508
0.8607251621519425
0.8607272405235917
0.8607167795953475
0.860708241781095
0.8606977813539503
0.8606873211894094
0.8606915866889535
0.8606811809372679
0.8606704541965141
0.8606725330461413
0.8606666157747322
0.8606580794473866
0.86065216201166
0.8606633435670038
0.8606528850162396
0.8606571504661669
0.8606683315379002
0.8606578733183109
0.8606471482163
0.86063642338349
0.8607762852715619
0.8607677486391798
0.8608042590254164
0.8607935327593194
0.860783073887248
0.8607942521159446
0.8607835263792336
0.8607728009117125
0.860762075713371
0.8607663390437742
0.860755881300385
0.8607454238194466
0.8607566015387257
0.8607458772165417
0.8607354202547828
0.8607472749375362
0.8607368182206543
0.8607263617661775
0.860715905574096
0.8607051825698616
0.8607416854955466
0.8607309624369365
0.8607202396473983
0.8607117060744419
0.8607057908356804
0.8606953358199608
0.86068461402321
0.860673892487763
0.8606631712213297
0.8606546390066535
0.8606461070060533
0.860635653526017
0.860627121977652
0.8606164019704151
0.8606206657911901
0.8606102131548276
0.86060430007964
0.8606023344426008
0.8606065982258977
0.860596146290456
0.8605854276130369
0.8605747092045158
0.8606211285274726
0.8606329804803499
0.8606225288694875
0.8606166163073251
0.8606058981798013
0.860610161437094
0.860599710636786
0.8606039738647429
0.8605980619060749
0.8606092360061606
0.8605985187777395
0.8606350079336528
0.8606245576081404
0.8606141075447478
0.8606033907928546
0.86059294125702
0.8605894449772632
0.8605789958784044
0.8605704680362545
0.8605816410811111
0.8605709255426882
0.8605604772001881
0.8605497621958982
0.860539047460333
0.8605285999106191
0.8605181526229161
0.8606578967387293
0.8606471811846717
0.8606386535568501
0.8606282054131981
0.8606177575315553
0.8606092305934278
0.860655630859013
0.8606670424591361
0.860661131636935
0.8606723013037112
0.8606834706904055
0.8606946397970284
0.8606839252600971
0.8606948180687736
0.8606990783405855
0.8606883641509879
0.8606776502300307
0.8606669365777041
0.8606564900442106
0.8606460437726369
0.8606401341028559
0.8606766062698266
0.8606808663426918
0.8606701534558597
0.8608098536242764
0.8608039422714933
0.8608151077679053
0.8608091964974586
0.8607984826734544
0.8607877691180377
0.8607773226412736
0.8607666096196575
0.8607558968665987
0.8607473711895784
0.8607369257428935
0.8607262137646939
0.8607157688450227
0.8607050574005046
0.8607093162625074
0.8607204811256812
0.8607100368014771
0.8607015125540101
0.8606908019593706
0.860688837061184
0.8606930958062252
0.8606823857197445
0.8606716759017007
0.8606612331053171
0.8606527102172002
0.8606420011736642
0.8606462601854148
0.8606355514910989
0.8606248430651647
0.860614134907602
0.8606036937482362
0.8605929861240439
0.860582545491344
0.860572104981511
0.8605832689059179
0.8605747481693876
0.8605643082884793
0.8605538681834803
0.8605581276591318
0.8605474216791213
0.8605369826638006
0.8605262772169852
0.8605203724536311
0.860509667483169
0.8604992294639928
0.860490710847845
0.8604806285621467
0.8604699246260462
0.8604810878725123
0.8604845513090978
0.8604741137647665
0.860463677106315
0.8604532407093487
0.8604425379208733
0.8604340209753059
0.8604281183292044
0.8604174162576368
0.8604067144541874
0.8603960129188462
0.8604071755529838
0.8603967409095653
0.8605363377611696
0.8607230122804166
0.8607125740730766
0.8607168301737403
0.8607210861677871
0.860710648376789
0.8607002108472552
0.8606895069762881
0.8606788033580308
0.8606728987550799
0.8606625161745411
0.860651813311892
0.8606411107173271
0.860633727699545
0.8606232921790649
0.8606128569199627
0.8606024219222289
0.8605919871858535
0.8605815527108268
0.8605711184971389
0.86056068454478
0.8605502508537403
0.8605398174240099
0.8605313024598201
0.8605227877088804
0.8605270450135531
0.860531302211608
0.8605254007864387
0.8605168865358643
0.8605064544383778
0.8605005535460083
0.8604898553914938
0.8604813420123981
0.8604754416561019
0.8605217779489184
0.8605158772340993
0.8605051795574438
0.8604947486514106
0.8605410823820074
0.8605325691076601
0.8605368254903801
0.8606763489337579
0.8606704468009339
0.8607804204127073
0.8607699869750387
0.8607614714745403
0.8607510385353107
0.8607406058572898
0.860729906974414
0.860719474822117
0.860730626141003
0.860742452837114
0.8607467059532159
0.8607360076635997
0.8607301056705553
0.8607343587814978
0.8607455090765906
0.8607497618882589
0.8607390642299309
0.8607283668393991
0.8607176697166535
0.8607639873188225
0.8607532900180199
0.8607644390992738
0.8607585374890689
0.8607696862255715
0.8608160002782915
0.8608055693986214
0.8607948386822504
0.8607844083285033
0.8607737118431364
0.8607651990668158
0.8607545030895675
0.8607440737627139
0.8607333783175366
0.8607376303230497
0.860726935226189
0.8607162403970001
0.8607058122014936
0.8606953842669723
0.8606849565934268
0.860674262824826
0.8606657524646315
0.8606572423174143
0.8606683896708812
0.8606726419575329
0.8606619490120383
0.8606662012728659
0.8606555086755386
0.8606448163457805
0.8606341242835814
0.8606236988116273
0.86062795128501
0.8606194426754599
0.860630589107185
0.8606198978918214
0.8606310440389501
0.8606203530854026
0.8606168649045558
0.8606061743958884
0.8606042140469369
0.8605935239640086
0.8605831004345905
0.8605724108832464
0.860561721599345
0.8605510325828762
0.8605406101065536
0.8605301878909819
0.860541333487171
0.860545586086558
0.860534897940445
0.860655885615614
0.8606451556273428
0.8606392591262385
0.8606333627726408
0.8606443930605296
0.8606337044806748
0.8606379554992158
0.8606422064114189
0.8606363103896931
0.8606278045488673
0.860621906884663
0.8606134014367383
0.860602980396335
0.8605925596165914
0.8605818728880456
0.8605733683662695
0.8605629483478172
0.8605541669843099
0.860543481270465
0.8605327958238798
0.8605439381817346
0.8605380443473674
0.8605276255524561
0.8605387675569639
0.8605283490135766
0.8605179307307473
0.8605290724385114
0.8605205698530729
0.8605098858954771
0.8605039930764643
0.8604933095933195
0.8604848078802966
0.8604741249041933
0.8604682328270284
0.8604575503253064
0.860503821955597
0.8605080730035444
0.8605543428451308
0.86054365980105
0.8605332431503414
0.8605443827165266
0.8605555220041774
0.8605597720869006
0.8605493557556649
0.860538673575259
0.8605279916619377
0.8605175761186485
0.8605068947361396
0.8604962134514618
0.8604857986960324
0.8604799077250669
0.8604692273475197
0.8604585472369887
0.8604478673934638
0.8604420890952977
0.8604316836656705
0.8604229537564989
0.8604125488261805
0.8604021441559723
0.8604067403780948
0.8603963360405841
0.8604009322204063
0.8603951550866432
0.8603893780972922
0.8603789744969347
0.8605217154947497
0.8605333550781619
0.8605449943706318
0.8605495882904547
0.860554182095451
0.8605658206912491
0.8605600421466075
0.8605496374535553
0.8605971970241303
0.8607399192404968
0.8607515547879685
0.8607561456672304
0.860745739173695
0.860735332940244
0.860724654855799
0.8607292458417313
0.8607207983834096
0.8607174802970612
0.8607117007238291
0.8607010236018061
0.860690618837276
0.860680214332761
0.860717650047561
0.8607069733848324
0.8606962969889036
0.8606856208597647
0.8606752165368114
0.860722763248358
0.8607123592521841
0.8607239923819221
0.8607133165736843
0.8607029130854771
0.8606925098572173
0.8606821068888953
0.8606937396699134
0.860687961620722
0.8606821837158972
0.8606717813964111
0.8606613793368237
0.8606529351534309
0.8606471579748691
0.8606367566126985
0.8606263555103897
0.8606179121864237
0.8606295443162256
0.8606188716880767
0.8606084713288551
0.8606108357494578
0.8607534882696607
0.860742814626605
0.8607321412501869
0.8607214681403967
0.8607110672791419
0.8607006666777006
0.8606948899131647
0.8606901483807404
0.8606817056309228
0.8606933350753682
0.8606979239869319
0.8606894814563306
0.8608163919505266
0.8608079481512807
0.8608125354022508
0.8608040918620671
0.8607934195864926
0.8607830195152341
0.8607772425879588
0.8607714658049663
0.8607610663974773
0.8607503953255345
0.8607419532993786
0.8607315546499966
0.8607361422820837
0.8607407297996001
0.8607303315550312
0.8607196616663324
0.8607179057739897
0.8607072363068966
0.8606965671062439
0.8606858981720213
0.8606752295042192
0.8606734742762576
0.8606780620607182
0.860667393890358
0.8606797089860994
0.8606693129314212
0.8606589171363298
0.8606504780439879
0.8606550657718876
0.860666690902945
0.8606562956597219
0.8606456288265537
0.8606572536400395
0.8606688781632823
0.8606604396840435
0.8606500451677002
0.8606393790783454
0.8606439664293715
0.8606914713907226
0.8606960579769625
0.86068539184581
0.8606749977964996
0.8606646040066739
0.8606539386675475
0.8606435454000547
0.8606351083956278
0.860624715622622
0.8606363385206955
0.8606279019221387
0.8606172378398034
0.8606218247228582
0.8606160530520236
0.8606076171278281
0.8606043044295973
0.860593641307236
0.8605832502191021
0.8605725876099451
0.8605842097080365
0.8605738191266462
0.8605680486311387
0.8605573867596606
0.860569008467302
0.8605583468499504
0.8605499128038762
0.8605615341697047
0.86055310029435
0.8605424394076799
0.8605470262510709
0.8605593360872437
0.8605575833567162
0.8605621698394369
0.8606408910140448
0.8606305015405097
0.8606201123262448
0.8606097233712402
0.8605990629752361
0.8605886745421134
0.8606002935393302
0.8605918605483409
0.8605814725939173
0.8605930912460973
0.8606053985109946
0.8605996292773489
0.8606042144916339
0.8606158322802807
0.8606054448043738
0.8605947859089748
0.8605993709548736
0.8605889840730828
0.8605783257976481
0.8605829108772913
0.8605811583337013
0.8605857432636158
0.8605770290745391
0.8605666432488598
0.8605712281882584
0.8605605710492624
0.8605651559500211
0.8605567255011292
0.8605460689575309
0.860535684295303
0.8605252998921348
0.8605369160567237
0.8605262602918768
0.8605636316235468
0.8605532473898841
0.8605428634152542
0.8605322081078359
0.8605218246546297
0.8605111698753901
0.8605586338349993
0.8605479788624543
0.8605373241556755
0.8605489385767486
0.8605431713447738
0.8605325170965743
0.8605292079375709
0.8605766675288734
0.8605812510282005
0.8606186146835927
0.8606101858809098
0.8605998031385864
0.8605894206552069
0.8606267823450625
0.8606383940575275
0.8606280114813321
0.8606325938832123
0.8606222116382637
0.8606115581315315
0.8606009048904728
0.8606054874017904
0.8605951060126242
0.8605844533751819
0.8605740725071468
0.8605634203975865
0.8605530400506436
0.8605426599625395
0.8605542708417974
0.8605458447328557
0.8605351936392326
0.8605245428033387
0.8605138922408595
0.8605035134172431
0.8604928633824837
0.8604822136132615
0.8604715641017194
0.8604658011393798
0.8604569204123851
0.860461503690345
0.8604508549758291
0.8604404779730307
0.8604298297860902
0.8604344131732147
0.8604259901337946
0.8604305734545168
0.860420197351259
0.8604095500807375
0.8603991744981904
0.860393413300115
0.8604050228557697
0.8603992617284155
0.8603908399669863
0.8603804652642271
0.8603771599387893
0.8603667856651376
0.8603790828659157
0.8603684374347849
0.8603580636577224
0.8603496431444443
0.8603389984782189
0.8603286254558864
0.8603332090189783
0.8603225649555236
0.8603119211573613
0.8603235295584122
0.8603281129565319
0.8603223539362713
0.8603117106712839
0.8603032917849185
0.8602929203708588
0.8603403456489852
0.8603345868351047
0.8603242154187919
0.860315796901127
0.8603054259774038
0.8602947839842724
0.8602863661480058
0.8602759959786438
0.8602653547499871
0.86026993807344
0.8604122358147165
0.8604018645939354
0.8603934460528162
0.8603850277214682
0.8603896092684358
0.8603789675523412
0.8603683261014047
0.8603599085025189
0.860349538838078
0.8603391694320065
0.8603437512078115
0.8603379937863308
0.860327353641219
0.8603169850282166
0.860306345409907
0.8603014577619136
0.8602910898589742
0.8602826742707542
0.8602742588921928
0.8602636204687539
0.8602618745001082
0.8602512364959568
0.8602494907250604
0.860238853140168
0.8602363271595531
0.8602259612300801
0.860215595558829
0.8602049589182376
0.860194322550445
0.8601839576252781
0.8601755447339343
0.8601651803360959
0.8601548161964219
0.8602970568885592
0.8602866913646361
0.8602782777177218
0.8602679126858498
0.8602575479121419
0.86024691221403
0.8602362767808173
0.8602305227769733
0.8602351041369929
0.860224469248148
0.8602138346241689
0.860226123163521
0.8602203696443685
0.8602100066242563
0.8601996438622259
0.8601890102094767
0.8602006107455652
0.860197310828659
0.8602447012759704
0.8602362899328188
0.8602259276177
0.86021600547635
0.8602102527995313
0.860204500265962
0.8601941388627052
0.8601837777174547
0.8601753678658738
0.8601647361040352
0.8601543757118311
0.8601486227989823
0.8601382628653471
0.8601755692396275
0.860165209228476
0.8601548494752704
0.8601442188953451
0.8601338596613771
0.8601235006853262
0.8601131419671826
0.8601027835069366
0.8601143817950619
0.860103752512858
0.8600931234952781
0.8601054087953155
0.8600947800217296
0.8601063776876343
0.860097970788383
0.860087342504271
0.8600766871800853
0.8600749448637929
0.86006458829718
0.8600539609577015
0.8600433338827654
0.8600329780962871
0.8600375593490653
0.8600269328750508
0.8600236366803404
0.8600132816545384
0.8600048771694304
0.8599945226348366
0.8599838973576546
0.859973543341876
0.8599781248782052
0.860120258021042
0.8601099026948783
0.8601014977395042
0.860148779413521
0.8601381531423141
0.8601275271355706
0.8602696478073251
0.8602590204131074
0.8602483932990366
0.8602426432254361
0.8602542350107714
0.8602484855088501
0.8602400798749315
0.8602297246040387
0.8602193695908358
0.8602109646329423
0.8602076670917521
0.8601970418066207
0.8601866877153932
0.8601760629556733
0.8601743201400152
0.860178897924393
0.8601704942019914
0.8601598701724691
0.8601495173165761
0.8601540951817153
0.860145692186064
0.8601353398929337
0.8601247169615708
0.8601143651869428
0.8601040136698664
0.8600933915246385
0.8602216637870241
0.8602339393884562
0.8602385156909277
0.8602757901900785
0.8603130637619107
0.8603024398090972
0.8603070150318162
0.8602966622772724
0.8602863097802727
0.8602759575408074
0.8602653347102356
0.8603126730301225
0.860317247784128
0.8603066248363717
0.8602962729880178
0.860285921397163
0.8602775190611764
0.8602891047902284
0.8603013769575107
0.860291025818139
0.8602804041212855
0.8602849787645587
0.8602746282153076
0.8602640071186544
0.8602582607127321
0.8602476400837855
0.8602418940243186
0.8602312456598504
0.8602295030248768
0.860218883281815
0.8602082638028667
0.8602205349915597
0.8602099157561734
0.8601992967848782
0.8601886780776643
0.8601802789358847
0.8601745344284636
0.8601641871829437
0.8601535694403983
0.8601451711528741
0.86013677307419
0.860126426812772
0.8601310021760477
0.8601292611123961
0.8601208636491678
0.8601105181000752
0.8601021210786743
0.8600915052957956
0.8600811604975485
0.8600705452392062
0.8600751208421531
0.860086704190313
0.8600989736866221
0.8600956803661811
0.8601072630267702
0.8600988669852963
0.8601460283086305
0.8601427345670155
0.8601550024517175
0.8601672700314265
0.8601615273994663
0.8601557849102708
0.8601454411132363
0.8601350975733472
0.8601247542905937
0.8601141406014948
0.8601037978363482
0.8600934553283083
0.8601407505115576
0.8601301371513119
0.860272088216632
0.8602703460053616
0.8602597314301593
0.8602491171188009
0.8602613812418675
0.860250767173836
0.8602401533696261
0.8602384116851451
0.8602300164136896
0.8602345883857857
0.8602391602442473
0.8602374186586847
0.8602419903683457
0.8602316481994043
0.8602213062875007
0.8602106940364219
0.8602000820490868
0.8601894703254854
0.8601940422901052
0.860183430905274
0.860188002831318
0.8601776623612657
0.8601673221481833
0.8601569821920613
0.8601485896013769
0.860138250134954
0.8601279109254634
0.8601261710683556
0.8601158322658611
0.8601052231711372
0.8601424544050325
0.8601321157855824
0.860130375984313
0.860120037771811
0.8601316129348795
0.8601212749638827
0.8601155361850811
0.8601201079890303
0.8601095000273581
0.8600991628447732
0.8600907726404934
0.86010234716056
0.860106918844385
0.8601184928763179
0.8601081562240684
0.860097549333257
0.8600872131979612
0.860076877319448
0.8600662712124237
0.8600559358508065
0.8600456007459428
0.8600352658978233
0.8600249313064383
0.8600295033272027
0.8600191690641136
0.8600088350577347
0.8600030986006383
0.8599924945955042
0.859997066735209
0.8599913311383459
0.8599829443573479
0.859972611570914
0.859962008602877
0.8599514058903814
0.8599456712167297
0.8599572440889807
0.8599469122633063
0.8599363102727812
0.8599259789636787
0.8599156479111687
0.8599050467038535
0.8599096191913843
0.859901234674801
0.8599484999227257
0.8599378988340318
0.8599275684032103
0.8599298639929817
0.8599344358316987
0.8599238354441626
0.8599132353198692
0.8599604963107056
0.8599501663689032
0.859939836683618
0.8599327381030087
0.8599243545485978
0.8599359248117979
0.8599275414259955
0.8599258053526226
0.8599154767392606
0.8599051483823603
0.859894549937667
0.8598991214201824
0.8598887936509965
0.8599226078473851
0.8599193212545785
0.8599109390115519
0.8599052071183511
0.8598946095939033
0.8598842826499623
0.8598736856483682
0.8598719224880532
0.8598635414577059
0.8598529451081995
0.8598426193223774
0.859832293792899
0.8598368652537592
0.8598262697614795
0.8598178899219583
0.8598072949282303
0.859796700197513
0.8597861057297966
0.8597757817988524
0.8598230257250471
0.8598124313250707
0.8598018371880739
0.8597912433140471
0.8597806497029804
0.8597922171545941
0.8597816237943885
0.8598188179211633
0.8598303844684287
0.8598220060337779
0.8598265766578662
0.8598159835285748
0.859814249636739
0.8598039271501581
0.8597933346962973
0.8598055857560801
0.8598528140740423
0.8598470852492943
0.8598516551084523
0.8598432774495116
0.8598329554993446
0.8598445200054058
0.8598339280915155
0.8598384978304131
0.8598279062619018
0.8598175851428154
0.859864801594422
0.8598544802736767
0.8598590494740888
0.85985067276283
0.8598400818317191
0.8598297613298849
0.8598191709210103
0.8598130866540047
0.859802496714778
0.8597919070383127
0.8598027940577555
0.8597924747867174
0.8597970441895098
0.8597864551061697
0.859791024470268
0.8597955937209981
0.8597850050497272
0.8597746867674209
0.8597663126613346
0.859757938763004
0.8598051559528489
0.8597945678196918
0.8597912855057702
0.8597958542998457
0.859791729434531
0.8598032901486631
0.859792688946118
0.859782101755568
0.8597717849170551
0.859766059797417
0.8597554733154695
0.8597448871117402
0.8597345712466111
0.8597261991959531
0.8597307681739499
0.8597779534966445
0.8597673676705672
0.8597567821070579
0.8597464668620172
0.8597380952867939
0.8597277805293432
0.859739339742644
0.8597439081044007
0.8597355369761703
0.8597827403910802
0.8597724257195495
0.8597621113038327
0.8597515271181492
0.8597630850336341
0.8597676527044139
0.8597792101333102
0.8597734864833787
0.8597631728218744
0.8597528594161369
0.8597471328092513
0.859742680417179
0.8597320976535131
0.8597217851445653
0.8597137292275128
0.8597031472164285
0.8596925654677429
0.8596822539603476
0.8596716727330828
0.8596832294891886
0.8596947859587396
0.8596844749351661
0.8596741641672525
0.8596638536549893
0.8596754097916777
0.8596799774168593
0.8596845449287932
0.8596742347991064
0.8596639249250385
0.8596533453678394
0.8596427660729324
0.8596324569723562
0.8596221481273607
0.859669333638835
0.8596587546702898
0.8596703092945082
0.8596600004914464
0.8596496919439421
0.8596393836519858
0.859650937943435
0.8596403599896333
0.8596300521966399
0.8596283227583441
0.8596177454781545
0.8597593052818975
0.8597509387353702
0.8597555042356595
0.8597451957470141
0.8597346176738121
0.8597262518480002
0.8597245213889565
0.8597290869337346
0.8597185095845338
0.8597082023559502
0.8597024814219849
0.8596919047957231
0.8597034560022102
0.8596931494710812
0.8596977150085865
0.8596919960566677
0.8596836318993278
0.8597207700902428
0.8597150510652374
0.859727285182138
0.8597215662181329
0.8597198361387747
0.8597114722583022
0.8597057537028095
0.8597000352890266
0.8596897303326797
0.8596791558300765
0.85969070504775
0.8596801307951007
0.8596695568044727
0.8596611943759216
0.859672743243779
0.8596640999605002
0.8596537964706967
0.8596434932361892
0.8596329204854364
0.8596226177648344
0.8596169013019107
0.8596214664265828
0.8596111642307657
0.859622712430796
0.8596143517220478
0.8596037802490838
0.8596083452535411
0.8596554987884986
0.8596670457241065
0.8596653168558529
0.8596550151377599
0.8596444439467834
0.8596338730176872
0.8596384372535985
0.8596721774863315
0.8596616066065225
0.8596583307773176
0.8596477603230702
0.8596420448231729
0.8596387693579668
0.8596330541110012
0.8596297252150276
0.8596194254687743
0.8596316545577696
0.8596787978763744
0.8597259400272849
0.8597202241254442
0.8597247865006232
0.85971907075464
0.8597084874540092
0.8597001283750044
0.8596898289048379
0.8597269431042859
0.8597212276854955
0.8597106586854031
0.8597000899470623
0.8596917315930965
0.8596860153968727
0.8596754473562808
0.8597768862074096
0.8597662800238708
0.8597708410379004
0.8597823816842661
0.8597720827259654
0.8598192126316495
0.8598237727644089
0.8598134736761763
0.8598505794520189
0.8598400106823891
0.8598297117756516
0.859819143526075
0.8598085755225933
0.8597980077963692
0.8598003612919017
0.8598118998583169
0.8598013137263565
0.8597907466133354
0.8597804493364393
0.859774735024115
0.8597644927557689
0.8597767144476834
0.859766148293228
0.859755582400366
0.8597450167690879
0.8597344513993838
0.8597241558390403
0.8597135909891187
0.8597030264007421
0.8596924620739009
0.859684107228458
0.8596735433973134
0.859663249355454
0.8596575364866821
0.859662097040171
0.8596518035222114
0.8597691605443085
0.8597585964449568
0.8597483021148625
0.8597598378982431
0.8597541253261665
0.8597435619358607
0.8597329988070184
0.8597375579186388
0.8597421169174155
0.8597318236830436
0.859743358671037
0.8597327961983126
0.8597225034614213
0.85972706236441
0.8598684000935066
0.859857836596274
0.8598623936553553
0.8598520999516175
0.8598415370482254
0.8598309744062429
0.8598355315721589
0.8598252387102847
0.8598146766620592
0.8598089647544317
0.8598204967898031
0.859809935192303
0.8597993738561572
0.8597890822057561
0.8597787908100233
0.8598258856460825
0.859831940523437
0.8598216489794352
0.8598132964635962
0.8598027360005045
0.8597924451997806
0.8597818852559475
0.8597801382210899
0.8599214350777258
0.859911143317803
0.8599005824281131
0.8598900217997149
0.8598797308103373
0.8598694400755675
0.859859149595396
0.8598507978555289
0.8598450865571844
0.859834796760135
0.859824237859902
0.8598158869651031
0.8598055979110679
0.8597953091115674
0.8597847512221728
0.8597744629350447
0.8597790189398454
0.8597905470665559
0.8597802590894922
0.8597769864521425
0.8597666988972842
0.8597583497469619
0.8597500008031611
0.8597442923092126
0.8597565027634094
0.8597462160980297
0.8597507718887144
0.8597404855486401
0.8597450412975121
0.8597366932410385
0.8597482200378459
0.8597398721485342
0.8597513986209429
0.8597411130363322
0.8597308277061042
0.8597291009994206
0.8597188160720997
0.8597657570135878
0.8597552026228694
0.8597674106773836
0.8597719654173388
0.8597834902102025
0.8597950147180636
0.8597844606180897
0.8597890149219641
0.8597833070003226
0.8599245234550719
0.8599367282085814
0.8600238939145146
0.860013337767675
0.8600027818818579
0.8599922262570537
0.859981670893253
0.8599711157904457
0.8600181721505469
0.8600076168574636
0.8599973310299299
0.8600088507571205
0.8599982959707347
0.8599899478794868
0.8600013686642752
0.8599910835497404
0.8600026026421432
0.8599920485853615
0.8599814947895056
0.8599860454755581
0.8599776982580803
0.8599674141989361
0.85995713039403
0.8599468468433525
0.8599362943889118
0.8599279483022455
0.8599173963422545
0.8599219473705927
0.8599264982864308
0.8599159467278391
0.8600571091820028
0.8600465562777394
0.8600362727656979
0.8600259895078465
0.8600157065041757
0.860005423754676
0.8600099731889134
0.8600016274294289
0.8600131432596753
0.8600028610501573
0.8599971533778844
0.8601858144680707
0.8601774670512602
0.860166914224565
0.860158567247618
0.8601700801423863
0.8601617333326068
0.8601722194287169
0.8601619363970224
0.8601513845446206
0.8601628968168461
0.8601523452133419
0.8601420629354543
0.8601337171937922
0.8601231663419522
0.8601148210400072
0.8601042706823646
0.8600937205854305
0.8601059146532452
0.8600953647966953
0.8601423893899137
0.8601340444691001
0.8601234946560358
0.8601132141319424
0.8601048698808595
0.8600965258359502
0.8600862460260503
0.8600759662601809
0.8600656869582578
0.8600639578213385
0.8600536789217309
0.8600519499758716
0.8600564968121689
0.8600462183856529
0.8600507651804188
0.8600404870786365
0.8600302092307754
0.8600215871555851
0.8600113097950891
0.8600007637133608
0.8599902178921612
0.8601312905049673
0.8601210122972252
0.8601107343433849
0.8601001876849222
0.8600899102421798
0.8600793641014398
0.8600915539789588
0.8600812770236499
0.8600858225430903
0.8600973299377838
0.8600867843566462
0.8600765079679283
0.8600681671586458
0.8600598265553777
0.8600541225539396
0.860065629487449
0.860254159260984
0.8602587021402684
0.8602503596990696
0.8602398134002208
0.860229536263892
0.8603705693384948
0.8603622259279763
0.860351947660779
0.8603564889398887
0.8603462109973629
0.8603359333086573
0.8603256558737626
0.8603153786926693
0.860305101765368
0.8602945562229981
0.8602840109410409
0.8602756696294026
0.8602651248410332
0.860254849168621
0.8602465085259835
0.8602359644882125
0.8602474660512208
0.8602369222619813
0.8602392638011815
0.8602289892092024
0.8602232850206726
0.860212740387637
0.8602070345511971
0.8602440273631863
0.8602383232706826
0.8602299839646493
0.8602421658131727
0.8602316233909355
0.8602210812289762
0.8602127425475481
0.8602024696780728
0.8601921970622112
0.8601838590461109
0.8601755212358521
0.8601800629549639
0.8601697911228632
0.8601592507650877
0.8601509136702196
0.8601422968096862
0.8601317571815502
0.8601212178135844
0.8601109474684395
0.8601026114842285
0.8600920728662109
0.860083737320711
0.8600734679451546
0.8600629300770031
0.8600523924689558
0.8600569349229242
0.860046666385081
0.8600512087975983
0.8600697714194632
0.860059234377194
0.8600486975949896
0.8600454290355585
0.8600351613999947
0.8600466597637307
0.8600363923663829
0.8600733713071961
0.8600631038336297
0.8600676454828102
0.8600593119872555
0.8600708092017156
0.8600605422665235
0.860054843253282
0.8600593847241975
0.8600639260830429
0.8600582272390002
0.8600476924192983
0.8600374265293671
0.8600271608927551
0.8600168955094529
0.860006630239662
0.8600181265437707
0.8600303037920682
0.8600278214888991
0.860039317106082
0.8600287836893695
0.8600185191725336
0.8600167930066372
0.8600062602576237
0.8600184366007567
0.8600127393723973
0.8600024756865949
0.8599922122540137
0.8599819490746443
0.8599864902682989
0.8599759588025536
0.8599804999580665
0.8599699688260234
0.8599814631716544
0.8599709322875273
0.859960401663188
0.8599586765122142
0.8600056239095474
0.8600171171065424
0.8600114208782286
0.8600030917763496
0.8599925615346526
0.8599842328708293
0.8600311764788562
0.8600357162252684
0.8600271075868842
0.8600214117271155
0.8600329034537203
0.860022373753424
0.8600118443128414
0.8600015836758689
0.8599913232919674
0.8599810631611275
0.8599925545350201
0.8599868596632642
0.8599811649319611
0.859972837846527
0.8599671434285759
0.8599566158375949
0.8599482893629151
0.859939963093579
0.8599294362271828
0.859966388672814
0.8599561302410416
0.8599676203637664
0.8599573621697801
0.8599688519939725
0.8599585940377614
0.8599631333357299
0.8599528757029752
0.8599426183231579
0.8599342932529489
0.8599240363551587
0.8599709633426073
0.8599604377811846
0.859951833254812
0.8599415766465844
0.859946115650695
0.8599930394733644
0.8599825142885789
0.8599722578078866
0.8599617331387883
0.8599584690763
0.8600053898544737
0.8599948651661693
0.8599846091653843
0.8599762851168854
0.8599730210761948
0.8599845075915216
0.8599742522240841
0.8599685601049869
0.8599628681262124
0.8599523449998362
0.8599418221328707
0.859933499432538
0.8599380375291897
0.8599277836193117
0.8599175299621954
0.8599070081727958
0.8598964866427545
0.8599334221882484
0.8599229005920128
0.8599145789454531
0.8599043262092846
0.8598940737258269
0.8598838214950709
0.859878131612795
0.8598896166079502
0.8598790964591889
0.8598707760702932
0.8598605247583375
0.8598522048033655
0.8598419539729119
0.8598534385647161
0.8598431879716921
0.8598329376312922
0.8598224192179988
0.8598121693861249
0.8598016514879515
0.8597914021645661
0.8597808847814745
0.8597751972191503
0.8597649486005731
0.8597547002345461
0.8597661843448839
0.8597556679204157
0.859747350794976
0.85973903387448
0.8597333473182894
0.8597276609022186
0.8597300038402613
0.8597194886389083
0.8597240273035189
0.8597135124348826
0.8597051966484821
0.8596946822709006
0.8596844364117736
0.8596761212908907
0.859665607660063
0.8596550942882651
0.8596533751084051
0.8596428621463105
0.8596326176827892
0.8596223734716537
0.8596191160822154
0.8596660052067762
0.8596557609629385
0.8596540419230992
0.8596435298592373
0.8596330180543346
0.8596799041199754
0.859682247040221
0.8596944081775564
0.8596838962638843
0.8596953770029622
0.8596851335329153
0.8596746221218714
0.859664110969745
0.8596536000765269
0.8596479167435715
0.8596376744887961
0.8596274324862961
0.8596241757566361
0.8598121885692308
0.8598019447959854
0.8597917012750402
0.8597860167313334
0.8597777034314381
0.8597674605874371
0.8597569498453169
0.8597464393620564
0.8598870824251567
0.8598765705983226
0.8598663271675421
0.8598560839890257
0.8598458410278853
0.8598355983538692
0.8598470739737071
0.8598413895881196
0.8598311473472575
0.8598206372445448
0.8598103955114066
0.859814930262694
0.8598092466227959
0.8598059885367783
0.8597957474883677
0.8597900642945656
0.8597795556034106
0.8597693152586673
0.8597590751660655
0.8597488353255958
0.8597385957372488
0.8597754913937943
0.8597800259606921
0.8597845604159451
0.859774320892021
0.8597640816201964
0.8597538426004618
0.8597433357781494
0.8597478704059581
0.8597373639158281
0.8597290546940852
0.8597233734405083
0.8597702278064301
0.8597599895932606
0.8598068423550457
0.8597966039432385
0.8597860977585045
0.8597755918323969
0.8597870636710081
0.8597813827586921
0.859818269260608
0.859822802240618
0.8598144931945324
0.8598259638484275
0.859815458336771
0.8598052210789764
0.859803501680669
0.8597929968333168
0.8597824922445231
0.8597768115918103
0.8597685039297315
0.8597580000301659
0.8597494136663516
0.8597411066481275
0.8597308714390759
0.8597206364819245
0.8597123301244798
0.8597020956473721
0.8596915934697302
0.8596832877762872
0.8596727860885274
0.859684255945515
0.8596740224434977
0.8596657173750398
0.8596554843529551
0.8596449836533572
0.8596393058807389
0.859643839612581
0.8596381619937526
0.8596279299402019
0.8596196261540923
0.8596310952539609
0.8596205957587526
0.8596100965218916
0.8595998654430309
0.8595896343719706
0.8595791359035059
0.8595689055831258
0.8595584076279749
0.8595479099311143
0.8595376803724232
0.8595271831888195
0.8595169541367756
0.8595086530437357
0.8594984244712933
0.8594879282870824
0.8594777002212137
0.8594674724069703
0.8594720070813453
0.8594615117385096
0.8594510166538651
0.8594405218274024
0.8594300272591117
0.8594195329489835
0.8594138599047066
0.8594606817714708
0.8594504552987043
0.8594619228116576
0.8594733900425315
0.8594779240306388
0.8594674300349089
0.8594572041080052
0.8594469784326276
0.8594584451421545
0.8594501469125183
0.8594396539036676
0.8594294289471355
0.8594408953084238
0.8594454291943243
0.8594352045439922
0.8594247123640673
0.8594164152635554
0.8594285600794336
0.8594183361394593
0.8594081124509253
0.8594195779463636
0.8594310431598347
0.8594333851932899
0.8594231618225557
0.8594126709518027
0.8594021803390357
0.8593938845357454
0.8593984182192184
0.859387928168648
0.8593777061110001
0.8593674843047121
0.8593789487490371
0.8593684594537248
0.8593729931153501
0.8594064864780322
0.859411019560669
0.8594578207396184
0.8594495253741569
0.8594393036902558
0.8594290822576777
0.8594188610764133
0.8594083724509802
0.8594452195535357
0.8594395492620014
0.8594293284198373
0.8594236584630546
0.8594605035659245
0.8594500152021878
0.8594397947687417
0.8594295745865569
0.8594239049752227
0.8594134175770327
0.8594029304366576
0.8593972613618843
0.8593870423305922
0.8593787496703629
0.8593902104534725
0.8593947425104117
0.8593930304183921
0.8593975623292687
0.8593892700493465
0.8593790519954344
0.8593905119297003
0.8593822200421637
0.8593739283584391
0.8593924224244271
0.8593867543845068
0.8593810864839
0.8593706018029131
0.8593603849829813
0.8593718440200017
0.8593635531770489
0.8593530692268923
0.8593428531246061
0.8593323696864791
0.8593221540896273
0.8593116711634924
0.8593011884949833
0.8592907060840906
0.8592804915012835
0.8592702771694982
0.8592597955248223
0.8594001386938581
0.8593896557111524
0.8593813659736361
0.8593708834791867
0.859360401242324
0.8594071737173404
0.8593969588330738
0.8594084147458014
0.8594198703770364
0.8594313257267888
0.8594211110477844
0.8594106290953069
0.8594004149215482
0.8593902009987551
0.8593797198123205
0.8593695063947173
0.8593740364233244
0.8593723254479941
0.8593690800136008
0.8593585997303899
0.8593481197046607
0.859337639936404
0.8593293528744298
0.8593210660160463
0.859332520468785
0.859322308885498
0.8593140224190048
0.8593035438419079
0.8592933329908214
0.8592876693008517
0.8592991233196462
0.8592908376468189
0.8592953677514324
0.8593068212536338
0.8593035772615291
0.859315708547193
0.8593052311076395
0.8592947539254443
0.8592864690185963
0.8592909987874149
0.8592805221660217
0.859270313227848
0.8592598371178121
0.8592493612650828
0.8592391530856922
0.8592289451570213
0.859218737479061
0.8592085300518019
0.8591983228752348
0.8592097753187862
0.8591993009812684
0.8591890942940441
0.859180812108878
0.8591751514696511
0.8591646780717355
0.8591590177696276
0.8591485448270114
0.8591606747392504
0.8592074192292135
0.8592187811202494
0.8592302317658594
0.8592197585918132
0.8592114770470257
0.8592229273605523
0.8592274565191491
0.8592169838935056
0.859221513013861
0.8592132319558977
0.8592027598906004
0.8591944792661924
0.8591888196405643
0.859200946973607
0.8592054759572317
0.8591952719507687
0.8591896125933192
0.859183952880276
0.8591737495138059
0.8591654700587064
0.8591552671696195
0.8592019996761945
0.8591915292913167
0.8591810591634851
0.8592178538769647
0.8592073836830425
0.8592119119205703
0.8592017093380755
0.8591912397278523
0.8591810376495411
0.8591708358216678
0.8591753642298819
0.8591697062281376
0.85915923765319
0.8591487693274837
0.8591383012664606
0.8591281007143279
0.8591179004125737
0.8591077003611891
0.8590972333180619
0.8590889569357711
0.8590787576151176
0.8590731014932869
0.8590648257118401
0.8590543598371041
0.8590487042229018
0.8590385060220092
0.8590280408555393
0.859168204318331
0.8591625475847439
0.8591523484874595
0.859142149640475
0.8591319510437813
0.8591214855011746
0.859126013236942
0.8591374575742988
0.8591318017038267
0.8591213366766924
0.8591111390861648
0.8591578503455811
0.8593401826876321
0.8593299827873904
0.8593667585191664
0.8593611003211661
0.8593506333795764
0.8593625010909007
0.8593992746190057
0.859389074744619
0.8593788751204992
0.859368675746637
0.8593582094825533
0.8593477434752631
0.8593591827058437
0.8593489840740342
0.8593407080554206
0.8593305099004559
0.8593203119956913
0.8593098472235863
0.8593015720911253
0.8592959158032313
0.8592926760832506
0.8592844014659264
0.8592889256483174
0.8593010413408076
0.8592953839239155
0.8593046868393666
0.8592964125821839
0.8592878603146726
0.8592923841217025
0.8592821883105508
0.8592936258197514
0.8592834842936853
0.8592730218984358
0.8592647487399536
0.8594048302259102
0.8593943667274003
0.8593839034855374
0.8593734405003121
0.8593677846490159
0.8593573221180884
0.8593618444075634
0.8593513822060896
0.8593431089997586
0.8593545439385605
0.8593590660402813
0.8593573583117449
0.85935565062509
0.8593473778736598
0.8593588120590335
0.8593486179337584
0.8593531397754478
0.8593898931276291
0.859426645578507
0.8594161841218528
0.8594057229217388
0.8593955289712314
0.8593872566437396
0.8593789845190978
0.8595190233848214
0.8595085615651463
0.8595552330176712
0.8595447710105873
0.859543061361231
0.8595325997598955
0.8595221384150724
0.8595335680749316
0.8595233739318081
0.8595348032962826
0.8595246093879586
0.8595360384570634
0.859527765826817
0.8596677805517308
0.8596792074454609
0.859683723959768
0.8596732620448064
0.8596672523576984
0.859657057825474
0.8596538159422691
0.8596436218246641
0.8596419113198995
0.8596314506791419
0.8596212572105241
0.859625773936897
0.8596371998048605
0.8596267397424178
0.8596312562355153
0.8596210633939569
0.8596255798459146
0.8596153873237757
0.8596051950514749
0.8596097115318537
0.8596142279015276
0.8596037691461637
0.8595935775158874
0.859583386135412
0.8595729281425333
0.859562470405978
0.859552279781391
0.8595420894065683
0.8595316324323862
0.859521442560334
0.8595581713310511
0.8595477145442204
0.8595372580136615
0.8595270685721298
0.8595384925694205
0.8595302235583455
0.8595416472370153
0.8595314582411109
0.8595278072578328
0.8595176186811945
0.8595071635443513
0.8595054554031544
0.8594998031316754
0.859511226203306
0.8595007716571711
0.8594990636779989
0.8594888763273147
0.8594784224392563
0.8594829388681138
0.8594724853089445
0.8594620320059113
0.8594518457329282
0.859441392938871
0.8594309404009218
0.8594204881190713
0.8594122225795714
0.8594167393767745
0.8594110892306889
0.8594009044552213
0.8593904531814968
0.8593949700240507
0.8593847858203105
0.8593962076422498
0.859387943210136
0.8593822929143149
0.8593937143470753
0.8593832640575257
0.8593728140239789
0.8593623642464254
0.8593541008361869
0.8593436515438162
0.8593481683510514
0.8593377193873035
0.8593294566837388
0.8593661680129682
0.8593706843231588
0.8594173077353763
0.859406858564719
0.8593966763357124
0.8593862276736615
0.8593907434616401
0.8594021625529502
0.859391714207587
0.8593812661181287
0.8593710849506808
0.859360904032588
0.8593654197988784
0.8593699354545723
0.8593744509996738
0.8593640038892484
0.8593754220495323
0.8593652418263237
0.8594118561708383
0.8594016757508123
0.8593914955800956
0.859381315658679
0.8593858306221228
0.8593753843956878
0.8595152329817111
0.8595197461396572
0.8595095652711827
0.8594991180413962
0.8594889376747746
0.8594934509336375
0.8594979640819882
0.8594897026536662
0.8594795229008575
0.859473875444762
0.8594636961349673
0.859453517074409
0.8594433382630778
0.8595831637608671
0.8595727170138089
0.8595772286945705
0.8595670488672351
0.8595784610476074
0.859568281454414
0.859708095153053
0.8596979142222307
0.8596874669887865
0.8598272740942847
0.8598170920785115
0.8598069103120013
0.859798646922303
0.8597884656308131
0.8597998737042262
0.8598112814983752
0.8598011004260879
0.8598476888967056
0.8598590956867597
0.8598508323663149
0.8598403847956696
0.8598299374807569
0.8598194904215675
0.8598090436180917
0.8597988635699932
0.8597886837710668
0.8597782377281533
0.8597680584308048
0.8597597971345803
0.8597493518286767
0.8597607581470433
0.8597503130850254
0.859742052410335
0.8597318743031761
0.8597216964451142
0.8597262044809756
0.8597376102451394
0.8597421179759476
0.859788562331804
0.8597857574197901
0.859777497120024
0.8597670531312334
0.8597715602260104
0.8597659124443647
0.859755735415135
0.8597602424829508
0.8597500657721278
0.8597966377669098
0.8597861944383985
0.8597779350428434
0.8597696758493876
0.8597592332340405
0.8597487908742077
0.85973834876988
0.8597279069210478
0.8597222605025697
0.8597140025964534
0.8597057448923826
0.8597000989522428
0.8596944531502384
0.8596840126047937
0.8596735723147846
0.8596780794504058
0.8596698227918446
0.8596596494278165
0.8596540045349671
0.8596585116894164
0.8596480724775654
0.859637899877338
0.8596274611729816
0.8596740215655415
0.8596639029246479
0.859653730628488
0.8596432922412107
0.8596331204459716
0.8596248655491172
0.8596362669727362
0.8596260956366369
0.8596204520516664
0.8596102811577807
0.8596001105126755
0.8595918566252665
0.8595886229535057
0.8595931299704941
0.8596024726718084
0.8595923027440935
0.8596388544563245
0.8596502541751684
0.8596398177451423
0.8596296478582055
0.8596192119354087
0.8596109588237367
0.8596005233846994
0.8595900882008728
0.8595796532722475
0.8595841597375854
0.8595737251366401
0.8595632907908725
0.8595531229588111
0.8595429553753977
0.859532788040623
0.8595226209544778
0.8595271277314392
0.8595316343981957
0.8596712810214537
0.8596608465035264
0.8596552044256655
0.8597948444162056
0.8597924969459454
0.8599791423408266
0.8599687046969673
0.859958533524538
0.8599480963878317
0.8599376595063153
0.8599274890864373
0.8599173189152218
0.8599156096439656
0.8599054398666206
0.8599168320066579
0.8599066624630051
0.8600462771891646
0.8600361063118106
0.8600259356831089
0.8600154991258786
0.860005328997708
0.8599996840194668
0.8599895143332285
0.8599790787314402
0.8599689095456622
0.859960655993003
0.8599504872809846
0.8599422341552461
0.8599320659169529
0.8599218979272143
0.8599136454535014
0.8599034779374363
0.8598933106698988
0.8598978109886894
0.8598876440389254
0.859877477337666
0.8598895415655392
0.8598838991061132
0.8598734667079868
0.8598630345648409
0.8598528687855292
0.8598446182646992
0.8598389766990017
0.859828811586355
0.8598186467221409
0.859808216013746
0.8597999665426419
0.8598120300960561
0.859801865933728
0.859791702019794
0.8597812722778977
0.8597711088639758
0.8597609456984204
0.8597507827812229
0.8597621712431833
0.8597565315809298
0.8597508920564879
0.8597407297588036
0.8597350905652295
0.85972466266183
0.8597164156225641
0.8599029342497725
0.8598997000960541
0.8598895367252967
0.8598793736028685
0.8598689447011719
0.8598585160542862
0.8598699013914891
0.8598594729877147
0.8598490448387297
0.8598594630505408
0.8598512154727649
0.8598410538116524
0.8598308923988003
0.8598207312341991
0.8598105703178399
0.8598023238410171
0.8597918974091383
0.8597817372173183
0.8597715772737045
0.8597829618649613
0.8597728021545831
0.8597626426923901
0.8597522175092716
0.8597417925808171
0.859731633869622
0.8597227321264879
0.8597210267975125
0.8597108687121501
0.8597004449253001
0.8596902873394252
0.8596947869499298
0.8596843637413892
0.8596742067240566
0.8596640499548069
0.8596538934336314
0.8596434712336435
0.8596333152118361
0.859622893517693
0.8596211896578106
0.859610768366268
0.8596130920463741
0.8596026711082262
0.8596491539119357
0.8596387327879379
0.8596285778160923
0.8596229432971448
0.8596274428508743
0.859766904150391
0.8599063620442178
0.8598981178212225
0.859887960426266
0.8598778032793474
0.8600172530082631
0.8600217473631429
0.8600262416082769
0.8600160832691062
0.8600056593192845
0.8599952356239912
0.8599997299733233
0.8599893066049342
0.8600006828395899
0.8599905255565379
0.8599803685214877
0.8600268347976648
0.8600185906136197
0.8600084336079417
0.8600027958963616
0.8599923735084777
0.859996867344115
0.8599864452830539
0.8599760234764346
0.8599677806170717
0.8601071952035743
0.8600967723046682
0.8600863496602119
0.8600759272701962
0.8600873002258299
0.8600771438691908
0.8600886727277183
0.8600804292982785
0.860084921400972
0.8600744997916353
0.860120942619544
0.8601192336167978
0.8601088119702683
0.8601133034524386
0.8601050604266418
0.860109551844966
0.8601140431536618
0.8601038879580349
0.8600956454495323
0.8600854907262895
0.8600798538631453
0.8600694338418059
0.860059279810195
0.8600488602942384
0.8600387067615062
0.8600500772569023
0.8600614474747965
0.8600659387676288
0.8600576977279828
0.8600690674366628
0.860115510518037
0.8601050913330639
0.8600994550561164
0.8600893020210542
0.8600791492337567
0.8600689966942152
0.8600734874017444
0.860063335179027
0.8600531832040427
0.8600430314767823
0.8600328799972369
0.8600224630915859
0.8600269540381117
0.8600314448750567
0.8601707838469087
0.8601821499566056
0.8601717318653183
0.8601615796825882
0.8601533394868978
0.8601647052547696
0.8601564652219964
0.8601508296247202
0.8601406783161977
0.8601305272553406
0.860124892180708
0.8601293811655929
0.8601192306140165
0.8601088146881153
0.8601005761411843
0.8600923377952375
0.8600821881907549
0.860093553162887
0.8601049178577741
0.860099283714094
0.8600891345200727
0.8600835007063389
0.8600730863595913
0.8600775753193268
0.8600719418527121
0.8600663075408379
0.8600561594916868
0.8600460116900671
0.8600358641359699
0.8600254512592576
0.860036815121499
0.8601761013496454
0.8601874630974975
0.8601770488799625
0.8601669004703651
0.8601713876291491
0.8601609739886433
0.8601527371163535
0.8601445004449508
0.8601810420184512
0.8601706287681581
0.8601751155531828
0.8601796022287858
0.8601840887949709
0.8601784554034175
0.8601680428195252
0.8601576304895581
0.8601493946623608
0.8601389828136815
0.8601285712112251
0.8601330580166906
0.8601298276029531
0.8601194165006185
0.860248196273108
0.8602380494706698
0.8602276374297022
0.860217491125325
0.8602157828206883
0.8602056369082308
0.8601954912431561
0.860185080355692
0.8601749351885921
0.8601667006564577
0.8601562905007168
0.8601676480578961
0.8601659405274635
0.8601704260022669
0.8601621920269973
0.8601520480045857
0.8601464167203459
0.8601362731375328
0.8601258643678419
0.8601303500030971
0.8601247192579009
0.8601143110096587
0.8601039030151464
0.8601152595496523
0.8601051172120522
0.8601096027721455
0.860099195342441
0.8600918175415359
0.8600814105822887
0.8600710038767182
0.860060597424815
0.8600504566186831
0.8600403160597311
0.8600299103623058
0.8600195049185111
0.8600090997283375
0.8599986947917758
0.8599885554815244
0.8599784164183985
0.8599682776023888
0.8599796334369718
0.8599714044958828
0.8601105828920488
0.860100442959687
0.8600903032744478
0.8600947879218834
0.8600846485526631
0.8600764189335737
0.8600809035862537
0.8600752754332424
0.8600651367959579
0.8600549984057432
0.860049370774099
0.8600392328230397
0.8600290951190247
0.8600404481372197
0.8600303106654296
0.8600246836773993
0.8600710565694243
0.860082408523114
0.8600868924471705
0.8600812650440158
0.8600926164584359
0.8600823653933017
0.8600767382509684
0.8600711112457404
0.860060709356429
0.8600720603298366
0.8602111934173811
0.8602010554710066
0.8602124043199286
0.8602237528923562
0.8602136151634739
0.8602034776815732
0.8602148259480215
0.860219307439819
0.8602313278266814
0.860221190622955
0.8602107884260025
0.8602130989105093
0.8602026970655192
0.8602071783775375
0.8602015509486773
0.8601911496244173
0.8601880554958181
0.8601848278352444
0.8601961746702582
0.8601857739181976
0.8601753734194801
0.8601649731740967
0.8601763196981534
0.8601746137049481
0.8601859598352307
0.8601777335926005
0.8601745064114925
0.860164372121863
0.8601542380790622
0.8601438390582792
0.8601551847343114
0.8601447860012593
0.8601343588230427
0.8601239605968447
0.8601157360107184
0.8601053382645234
0.8601098195069958
0.8600994220860609
0.8600890249183325
0.8600935061957462
0.8600833744965364
0.8600878557336217
0.860082231676132
0.8600867128180077
0.8600763165645671
0.8600661856914336
0.860070666864996
0.8600602711866416
0.8601066108993634
0.860098388026454
0.8601028685897383
0.8601148841014771
0.8601066614281709
0.8601111417270916
0.8601442982728931
0.8601386744183447
0.8601285441427199
0.8601184141137388
0.8601080192461994
0.8600976246317397
0.8601021046588913
0.8600919754450095
0.8601033173328736
0.8600976945248344
0.8600873006074006
0.8600769070043017
0.8600667787136097
0.8600585581271576
0.8600481652534429
0.8600377726327286
0.8601704204988995
0.8601602916863895
0.8601498980804199
0.8601416770826309
0.8601360540701837
0.8601259261690533
0.860115533487332
0.860105406082476
0.8600952789241307
0.8600920548281453
0.8601285249956326
0.8601183979256731
0.8601228765005441
0.8601691957133905
0.8601588035168942
0.8601531815390011
0.8601427897903177
0.8601326632861948
0.8601222720401125
0.8601121460321229
0.8601104422107302
0.8601149203919305
0.8602538971993079
0.8602437700825326
0.8602482464779111
0.8602381196763464
0.8602277281586003
0.860226023075963
0.8602178036526508
0.8602076777143617
0.8601975520224818
0.8602088872438794
0.8601984968403995
0.8601928751206438
0.8601911706072665
0.8601807807985798
0.8601706561730924
0.8601605317939613
0.8601650084395801
0.8602014648524478
0.8602059408911619
0.8601955515999128
0.8601899310215978
0.8601798071469791
0.8601694186140733
0.8601637985587893
0.8601536753715349
0.8601435524305716
0.8601331648441763
0.860122777510499
0.8601341110216654
0.8601237239291841
0.8601133370893993
0.8601032153779058
0.8600928290402646
0.8600824429552925
0.8600768247098738
0.8600667039004861
0.860056583371752
0.8600679164473946
0.8600575312970477
0.8600474112491535
0.8600370266008195
0.8600266422050887
0.8600165229021198
0.8600278556379792
0.8600741461499911
0.8600640266384963
0.8600539073731405
0.8600456941413719
0.8600821382611703
0.8600717543271198
0.8600616354600294
0.8600661114029174
0.8600559928505545
0.860045874544286
0.8600376621093345
0.8600421381260301
0.8600320203573566
0.8601649639248262
0.8601545801200317
0.8601444613531858
0.8601340780502174
0.860123694999758
0.8601350238143355
0.8602738939178927
0.860263509546161
0.8602658152881076
0.8602554312671211
0.8602450474986427
0.8602394295987134
0.8602290462772825
0.8602189279583428
0.8602085451386478
0.8602198715443077
0.8602243443662537
0.8602226345549935
0.8602125169290611
0.8602068999709933
0.860252980338302
0.8602428627124559
0.8602324806115613
0.8602220987630883
0.8602119818816345
0.860201865246148
0.8602131902184713
0.8602176625235483
0.8602221347198961
0.8602120184528935
0.8602016377365282
0.8601912572725263
0.8603718815878771
0.8603662626692078
0.86035588058272
0.8603454987486165
0.860484315656374
0.8604887841224679
0.8604784010515606
0.8604701875518486
0.8604600696224872
0.8606406709130782
0.8606305511576433
0.8606201669947127
0.8606246334295893
0.8606164187515954
0.8606062997828502
0.8606525495108108
0.8606424303489221
0.860646896241841
0.8606513620262156
0.8606409786199255
0.8606305954659997
0.860622381514162
0.8606119988385803
0.8606233148360605
0.8606131970131431
0.8606030794361201
0.8606143951294677
0.8606042777837688
0.8606087435433626
0.8606005306555062
0.8605904138470739
0.8605871889451328
0.8606202756504949
0.8606146568774208
0.8606045403890378
0.8605941595701814
0.8605986250186414
0.8606099392537938
0.8605995587477127
0.8606359607161504
0.8606303422303638
0.8606348069679758
0.8606244266642286
0.8606162149827249
0.8606058351570625
0.860595720127764
0.86058534080328
0.8605752262687143
0.8605796912962154
0.8605910041120294
0.8605853868548955
0.8605966993266717
0.8605865852684625
0.8605809682697118
0.8605708546483085
0.8606170823347749
0.860628393734485
0.8606180153999551
0.86060790181994
0.8606192129189786
0.8606090995701048
0.8605987219741574
0.8605883446303046
0.860599655417348
0.860594039010302
0.8605985028873888
0.8605881260503491
0.8605780139388479
0.8605824778479184
0.8605723660506394
0.8606087546442691
0.8606005459455089
0.8605904342972116
0.8605803228945155
0.8605702117374116
0.8605598363781077
0.8605494612708012
0.860543845870747
0.8605551551378435
0.8605447804653571
0.8605415580364706
0.8605311837810631
0.8605229771207306
0.8605126033429001
0.8605170671789684
0.8605114532069321
0.8605058393712318
0.8604954663053453
0.8604898528000914
0.8604816473391276
0.8604760341379809
0.8604656619377756
0.8604555543826409
0.8604451826829596
0.8604395692189039
0.8604294623487212
0.8604193557239551
0.8604111519158669
0.8604007813848692
0.8603951697788174
0.8603847996325212
0.8603744297991546
0.8603788943372235
0.8603685248273281
0.8603798326531769
0.860369463383657
0.8603814412352372
0.8603713365429998
0.8603612320960905
0.8603556216513359
0.8603600859841565
0.8603499820417858
0.86036128899462
0.8604999220414223
0.8604898167695999
0.8604794474237131
0.8604690783295551
0.8604589738000861
0.8604634364449363
0.8604602165287791
0.8604715210457285
0.8604614169771819
0.8604532151478773
0.8604428472530584
0.8604324796099088
0.8604221122184192
0.8604117450785808
0.8604016424712747
0.8603999396649729
0.8603898374461547
0.8603794712012705
0.8603712712622842
0.8603611697591742
0.8603656327785828
0.8603769365227512
0.860375234160913
0.8603865375142207
0.860388837258395
0.8603787362776073
0.8603755181707222
0.8603738079728246
0.8603681995540179
0.8603578350811402
0.8603474708597906
0.8603373711163355
0.8603486736946881
0.8603404756218257
0.8603303763308855
0.8603200130714717
0.8603244757238292
0.8603188685160056
0.8603106713021038
0.8603005729854393
0.8602988719218716
0.8602885097990819
0.8602781479277268
0.8602749317049323
0.8602648344344326
0.8602566385722066
0.8602929917063158
0.8602826304091209
0.8602722693633222
0.8602621727375883
0.860252076356823
0.8602419802210173
0.8602316201710987
0.8602212603725308
0.8602109008253045
0.8602472505454071
0.8602585509264563
0.8602481913038783
0.8602594913993681
0.8602493961533387
0.8603879296624058
0.860392390137709
0.8603822936470408
0.8603805920668111
0.8603702318435518
0.8603601359890227
0.860350040379396
0.860344434901752
0.8603340756196456
0.8603453731659199
0.8603397679488352
0.860329409100246
0.8603338696902232
0.8603798092367979
0.860369714368071
0.8603741743069567
0.8603640797514156
0.8603537213617367
0.8603433632232922
0.860354659286889
0.860344565457661
0.8603344718732417
0.8603240678699644
0.860504261273093
0.8604986550808784
0.8604885601175405
0.8604782013488679
0.8604725956765881
0.8604838889404149
0.8604821866647383
0.8604866444286874
0.8604765503454003
0.860466192475949
0.8604605873570843
0.8604504939568968
0.860440400801466
0.8604300438726415
0.8604345018904547
0.8604263092376521
0.8604162168649148
0.8604058607315567
0.8604103188263683
0.8604071033017243
0.8603967476555089
0.8603866562529173
0.8603765650950045
0.8603885264520771
0.8603781715332245
0.8603725685006457
0.8603622140262998
0.8603521237763295
0.8603417698008583
0.8603314160764107
0.8603210626029778
0.860310973341085
0.8603006203664542
0.8602905315969461
0.8602801791210813
0.8602700908439221
0.8602597388667871
0.8602493871406031
0.8602390356653608
0.8602308477649325
0.8602226600629869
0.8602123092880755
0.8602022226894136
0.8601940356321106
0.8601923376534172
0.8602286554384041
0.8602183052180673
0.8602166070069756
0.8602210657745402
0.8602128790841963
0.8602241693366884
0.8602138197978826
0.8602182783830865
0.8602126791894043
0.8602023301661009
0.8602136198623359
0.8602032710784551
0.8601931864227561
0.8601828381067829
0.8601727539430897
0.860162670023787
0.8601739593797894
0.8601636118288769
0.8601554272234934
0.8601450801478957
0.8601911976062158
0.8602024859326127
0.8602069438448061
0.8601987592102344
0.860188412236454
0.8601783293492093
0.860170145358822
0.8601814331196821
0.8601713506834754
0.8601696535967761
0.8601593077277627
0.8601492259260612
0.8601388805475851
0.8601285354274015
0.8601203528334311
0.860110271992201
0.8601001913952186
0.8600984953350373
0.8600881513306992
0.8600778075769759
0.8600722122554317
0.8601183188647162
0.8601079751214558
0.8600976316287917
0.8600875521617988
0.8600772091671051
0.8600671301916741
0.8600570514604132
0.86004670921101
0.8600366309712576
0.8601749690565252
0.8601667875850033
0.8601586063116712
0.86015301089251
0.8601574676761466
0.8601687517625731
0.8601732082476071
0.8601650273919443
0.8601546850873933
0.8601446067605201
0.8601345286777627
0.8601241871107123
0.8601141095193542
0.8601037684576961
0.8600955891364845
0.8601068726057469
0.8600965320074208
0.8601078151919815
0.8601022204285756
0.86009662677636
0.8600910332596166
0.8600865272535714
0.8600764513385565
0.8600877339465041
0.8601338219439534
0.8601237458222794
0.8601134062717429
0.8601246878857646
0.8601146122407024
0.8601042731763353
0.8601025779497756
0.8600944003265575
0.8601404837791312
0.8601348906117965
0.8601248155751459
0.8601147407824576
0.8601260211510311
0.8601159465876975
0.8601056086337354
0.8600952709300901
0.8600849334767522
0.8600745962660923
0.860079051948749
0.8600689786858111
0.8600734343285934
0.8600702275923154
0.8600598911929938
0.8600711707234486
0.8600610981656185
0.8600507622521836
0.8600404265889827
0.8600303547690907
0.8600200196031397
0.8600312987970181
0.8600209638698438
0.8600106291928645
0.8600219080908297
0.8600118372265451
0.860023115836851
0.8600308712884348
0.8600353265295845
0.8600249924292794
0.8600149221371183
0.8600268683272246
0.8600165347045109
0.8600109452035052
0.8600222227325913
0.8600118895412918
0.8600037166774829
0.8600156621357435
0.8600269390618157
0.8600166063136482
0.8600110172852788
0.8600006849798796
0.8599925128450895
0.859982181013691
0.8599721129456877
0.859962045121354
0.8599519775406813
0.8599419102036606
0.8599315795716143
0.8599212492276647
0.8599257046092605
0.8599175342717138
0.860055733190164
0.860045665328591
0.8600355977106562
0.8600300094668771
0.8601682003358783
0.8601626106229207
0.8601525420772809
0.86014436978604
0.8601340382424046
0.8601453105982203
0.8601497626221329
0.8601610345149507
0.8601528626153212
0.8601427950402928
0.8601327277088602
0.8601245564482719
0.860135827964205
0.8601276568638163
0.8601173267722187
0.8601091560933414
0.860105951213684
0.8601172222729263
0.8601068928074018
0.8601091886735048
0.860101018587257
0.8600906896925883
0.8600806244527649
0.8600702960546661
0.8600599679064318
0.8600499034034572
0.8600543555043797
0.860058807497601
0.8600487433738649
0.8600584866316242
0.8600629384133369
0.8601089737545587
0.8600989095109658
0.8601101784742581
0.8601214471649646
0.8601132784126404
0.8601076907555877
0.8600973637789229
0.8601018146597407
0.860091488003925
0.8600833201078667
0.860072993925486
0.8600674081354288
0.8600718591093793
0.860076309975678
0.860066247709265
0.8600561856862134
0.8600506004371467
0.8600424338256818
0.8600786712991464
0.860068609612554
0.8600798764894675
0.8600695517222213
0.8600594905108909
0.8600513243844154
0.8600557749070167
0.8600454509305503
0.8600353904972338
0.8600814054348025
0.8600710815229183
0.8600654969716365
0.8600554367824976
0.8600498525554069
0.8600466502138989
0.8600511003087444
0.8600873306676555
0.8600985952750112
0.8600882721538112
0.8600779492822154
0.860114177564523
0.8601085921933234
0.8600982694504593
0.860090104632148
0.8600819400112428
0.8601148644350592
0.8601048053517215
0.8600944832785611
0.8602325447408444
0.8602224845997613
0.8602121614784178
0.8602166087119252
0.8602110238191475
0.860200964424607
0.8601909052732498
0.860180583157502
0.8601705244956661
0.8601602028757848
0.8601646503610352
0.8601765784254441
0.8601665202983071
0.8601709675459416
0.8601609097297478
0.8601505889745568
0.8601405316477722
0.8601302113883341
0.8601198913783494
0.8601243388670338
0.8601142823436744
0.8601042260633845
0.8600941700261557
0.8600986176106901
0.8601348316333286
0.8601292486592713
0.8601405077233892
0.8601349253024977
0.8601332330446497
0.8601229143699293
0.8601273612309129
0.8601217792387055
0.8601262260059377
0.860118064598856
0.8601077467308371
0.8601121935064333
0.860101875958696
0.8600918217724455
0.8601377872244059
0.8601277328472161
0.8601195721121939
0.8601092550986028
0.8600992014305755
0.8600888849124018
0.8601348698829873
0.8601245531831605
0.8601142367326168
0.860103920531347
0.8600983399687671
0.8600880242088094
0.8600779717689335
0.8600676565042851
0.8600573414888668
0.8600472897839694
0.8600585460298009
0.8600698020036769
0.8600742481095837
0.8600641966861508
0.8600586172775454
0.8601045942815319
0.8600945428557809
0.8600989883943047
0.8600886742463929
0.8600830948790916
0.8600875403948025
0.860091985803121
0.8600819080227056
0.8602198579096831
0.8602243015587496
0.8602187209576498
0.8602084063602016
0.8602052053912869
0.8601970468745935
0.8603349853743616
0.8603268254873263
0.8603212440524062
0.8603109289641968
0.8603006141251381
0.8602902994744054
0.8602824458628857
0.8602721317415085
0.8602744217582247
0.8602643709520336
0.8602756206343412
0.8604599747136155
0.8604496590711872
0.8604393436778959
0.8604292914870275
0.860418976588808
0.8604133949847014
0.8604052357273657
0.8603949214932745
0.8603846075082682
0.8603764488940928
0.860366398312277
0.8603776451326727
0.8603888916814748
0.8603807334096033
0.8603704203430858
0.860381666571753
0.8603713537430014
0.86036319607687
0.8603531466258143
0.8603575867879387
0.8603472747403342
0.8603372258454743
0.8603395143851527
0.8603439544974364
0.860355199823683
0.8603596396394018
0.8603495912018313
0.8603392801297615
0.8604246677596814
0.8604143560302513
0.8604187948638808
0.8604171009565504
0.8604070525531334
0.8604182958960142
0.8604227344677605
0.8604171548395392
0.8604089984914663
0.8603989507923016
0.8603889033356972
0.8603785932826107
0.860368283478412
0.8603579739230921
0.8603479274461584
0.8603523663850812
0.8603442116065259
0.8603386326270084
0.8603283240516972
0.8603182785388731
0.8603642119016156
0.8603539033908301
0.8603438579330053
0.8603482964924687
0.8603427189073275
0.860332411153548
0.8603368496904573
0.8603265422562946
0.8603164978560198
0.8604174801735394
0.8604071721395217
0.860403971553191
0.8603936639309641
0.8603836193267594
0.8603733121988847
0.8603651590372202
0.8603763986798594
0.8603682456777123
0.86035793923282
0.8603623767654692
0.8603523333871703
0.8603422902512369
0.8603784445302058
0.8604243644200559
0.8604288008835476
0.8604187573097029
0.8604084512501722
0.8603981454393278
0.8605823289999941
0.8605741746937148
0.8605641299718501
0.8606002776487991
0.8606047115618325
0.8606015094418245
0.8605912021722268
0.8605808951513207
0.8605705883790973
0.8605602818555472
0.8605502382706703
0.8605420853351906
0.8605533195894838
0.8605430137715586
0.8605327082022689
0.860524555871636
0.860514513444616
0.8605042085920405
0.8604963617788082
0.8604860573937778
0.8604760159156535
0.8604678648588279
0.8604701497248958
0.8604598461531716
0.8604516955863163
0.8604561301683871
0.8604680295406915
0.860457989127771
0.8604476863240623
0.8604373837688715
0.8604273440888344
0.8604173046509622
0.8604072654552465
0.8603991164071904
0.8603935396813388
0.8603835011354368
0.8603734628316579
0.8603853616223827
0.8603876470425232
0.8603776090519107
0.8603888414963415
0.8603785411416124
0.8603729676308495
0.8605106877734194
0.8605025385591634
0.8604924999093977
0.8604824615017284
0.8604724233361468
0.8604623854126442
0.8604568113613346
0.8604465113048309
0.8604364740568587
0.8604264370509318
0.8604161377332267
0.8604061012145293
0.8604105347423067
0.8604002359888613
0.8603920893835557
0.8604039849371036
0.8603958384830357
0.8604319633481686
0.8604363962434466
0.8604263604485082
0.8604307933044495
0.8604352260535094
0.8604396586956917
0.8604379668035255
0.8604279315945695
0.8604176341212247
0.8604288621563931
0.8604188274201063
0.8604106819655439
0.8604151145295603
0.8604270076546691
0.8604169734245775
0.8604069394363911
0.8604052481425565
0.8603996766612272
0.8603915321247722
0.860381236455483
0.8605652426187423
0.8605620439077218
0.8605520090175798
0.860556439290529
0.86060214276565
0.8605918453025001
0.8605815480875687
0.8605715135670726
0.860561479288451
0.8605727028836034
0.8605626688325111
0.860552635023273
0.8605426014558804
0.8605323057030756
0.8605220101984241
0.8605119773628407
0.8605038332397448
0.8604935384504168
0.8604853947458061
0.8604751004267865
0.8604648063558676
0.8604692367186845
0.8604589429134167
0.8604489118049502
0.8604388809382291
0.8604507691911073
0.8604407385437395
0.8604307081380973
0.8604251384310855
0.8604295688448099
0.8604339991517709
0.8604255841376856
0.8604174426255176
0.8604218729184457
0.8604330948149813
0.8604375248125748
0.860427233178744
0.8604190921371494
0.8604088009733732
0.860398510057565
0.8603929415436689
0.8603826510668802
0.860374511052757
0.8603789413291643
0.8603686513929393
0.8604014581327967
0.8603911681732381
0.8603808784615947
0.8603708513144614
0.8603627121288714
0.8603524231318599
0.8603421343827283
0.8603339958371817
0.8603798399302635
0.8603698135203279
0.860359525057448
0.860351386694548
0.860341360989636
0.8603313355262403
0.8603213103043522
0.8603671506850206
0.8603783695913004
0.8603683441651607
0.8603580567113025
0.8603477695052483
0.860346080329554
0.860336055775269
0.8603260314624464
0.8603304609888228
0.8603201747345683
0.8603101509751747
0.8603145805327654
0.8603042948413832
0.8602942716353649
0.8602987012241538
0.8603099190632946
0.8602996339234981
0.8603108514812345
0.8603008287997563
0.8602908063596606
0.8602952356701394
0.8602852135387643
0.8602751916487497
0.8604122651203508
0.8604022419418462
0.8603966759151931
0.8604011036309238
0.8603955382370799
0.8603999658598851
0.8603899434328813
0.8603796590632683
0.8603696371221012
0.8603593532446208
0.8603490696147715
0.8603387862325446
0.8603355938679631
0.8603255730606001
0.8603300010459847
0.8604674978730872
0.86047937519045
0.8606168669086885
0.8606065811691359
0.8605965578233105
0.8605865347188137
0.8605977451767314
0.8605874601626474
0.8605771753961834
0.860581599819812
0.8605715774986447
0.8605612932947749
0.8605729497147451
0.8605773739762087
0.8605670900739404
0.8605570685306126
0.8605470472285381
0.8605514715887674
0.860541450595302
0.8605526598417439
0.8605426390752049
0.8605323564574464
0.8605267916943442
0.8605725959468489
0.8605623133398138
0.8605567484170905
0.8605467283249613
0.8605367084740185
0.8605266888642534
0.8605166694956575
0.8605210935292774
0.8605110744691763
0.860500793592478
0.8604907750178161
0.8604804946328469
0.8604849188356007
0.8604871982172674
0.8604769182464732
0.8604666385230881
0.8605026942875511
0.8604924145013935
0.8604968382412925
0.8605296059362413
0.8605408120881141
0.8605307943579759
0.8605252311537085
0.8605152138521206
0.8605049347811469
0.8604949179648255
0.8604846393854056
0.8604958451344953
0.8604902827523331
0.8604802665943682
0.8604702506774194
0.8604599730130974
0.8604496955960784
0.8604415657437359
0.8604312887954622
0.8604212740702386
0.8604131448532403
0.8604175685356172
0.8604072923629983
0.8604017317822071
0.860391456054919
0.8603814425317248
0.8603926475002185
0.8603870873631617
0.8603770742538885
0.8603667994336831
0.8603586718498322
0.8603483975057495
0.860342838235374
0.8603325643289206
0.8603270053827333
0.860338209793021
0.8603281982351738
0.8603179249991112
0.8603223489222538
0.8603120760036733
0.860316499890747
0.86030622728963
0.8603180951184572
0.8603099693911569
0.8603018438593135
0.8603130472246738
0.8603027752828112
0.8602927654755761
0.860282755909106
0.8602771985647348
0.8602671894262286
0.8602716132678897
0.8602613425654816
0.8602657663710557
0.8602769689577253
0.8603097188063009
0.8602994481396954
0.8602894395761647
0.8602791694004269
0.8602835926724616
0.8602780360531094
0.8602680282284451
0.8602577588041388
0.8602496357564617
0.8602608371900731
0.8602552811783967
0.8602450124012715
0.8602394567134756
0.8602294501949806
0.8602338735329816
0.8602796339456418
0.8602914979562384
0.8602959203886946
0.8602859137928798
0.8604694543172795
0.8604591840763585
0.8604536264148377
0.8604455023795923
0.8604352327970346
0.8604252252482036
0.8604168291560788
0.8604065602885946
0.8604177574118779
0.8604122007160395
0.8604021940455995
0.860392187615742
0.8603821814264584
0.8603804950656437
0.8603704892574747
0.8603602219345188
0.860350216610588
0.8603402115271901
0.8603302066843164
0.8603202020819581
0.8603101977201066
0.8603146187052065
0.8603190395840302
0.8603087738667216
0.860298508396185
0.8602882431724117
0.8602782399161235
0.8602682369002896
0.8602579724104613
0.8602477081673607
0.860237444170979
0.8602271804213072
0.8602169169183363
0.8602069153607713
0.8601966523480309
0.8601866512743884
0.8601766504411218
0.8601663881620883
0.8601563878126919
0.8601461260238006
0.8601358644815396
0.8601258648594552
0.8601226811145831
0.8601586903203632
0.8601698855783919
0.860159624367155
0.8601496250603505
0.8601479421828594
0.8601398262133861
0.8601342755277495
0.8601242770061092
0.8601140170826255
0.8601040190446623
0.860093733042164
0.8601055911612827
0.8600955935849268
0.8600853346224081
0.8600897563969501
0.8600794977510702
0.8600695009686558
0.860061387111644
0.8600658089613978
0.8600702307049058
0.8600602345142113
0.8600499769624419
0.8600418638273496
0.8600318683376889
0.8600218730881801
0.860011878078815
0.8600018833095845
0.8599918887804802
0.8599818944914932
0.8599716388665021
0.8600043561902908
0.8599962444802913
0.8599862506191847
0.8599781393215357
0.859989332310667
0.8599793388927073
0.8599693457148152
0.8599593527769822
0.8599705454540028
0.8599605527418073
0.8599524424347654
0.8599626976912457
0.8599738897903771
0.8599683435642994
0.8599583514786181
0.859948098107098
0.8599525198304748
0.8599444103017224
0.8599556018140043
0.8599667930574791
0.8599565402002594
0.8599462875892954
0.8599507090158123
0.8599407182218416
0.8599304661702403
0.8599416569092141
0.8599316665838653
0.8599216764984494
0.8599260979019411
0.8599161081233151
0.8600532532960783
0.8600430007549151
0.8600346192331918
0.8600458076465854
0.8600915093276926
0.8600815182826439
0.8600715274775195
0.8600612754555439
0.8600510236797538
0.8600407721501403
0.8600863062217997
0.8600760545147401
0.8600660644949177
0.8600558132770425
0.8600477051369282
0.8600377158172695
0.8600274653089486
0.8600174764721279
0.8600074878751438
0.8599974995179878
0.8599872499846886
0.8599770006974765
0.859966751656343
0.8599586454613786
0.8599483968866546
0.8599595833802994
0.859954040188783
0.8599459345356313
0.8599356866055737
0.8599813135579449
0.8599710654492373
0.8599754845085293
0.8599799034617356
0.8599699171141509
0.8599596696342632
0.8599515646918658
0.8599413176782492
0.8599357754378204
0.8599255288596885
0.8599155438838685
0.8599074399574514
0.8599118592499996
0.8599018747977516
0.8599062940510133
0.8598963099052125
0.859888206695919
0.859877961672439
0.8598679782261176
0.8598579950194171
0.8598524545770577
0.8598422104744122
0.859831966617635
0.8598219843222932
0.8598120022665302
0.8598017591410333
0.8597915162613693
0.8597959361495173
0.8597859548854458
0.8597757125641521
0.8597676121632086
0.859772032126046
0.8597617903405061
0.8597601144993388
0.8597520146743314
0.8597564346121834
0.8597464544402813
0.8597409164663137
0.8597328172603802
0.8597225768055105
0.8597123365963683
0.8597067992975106
0.8596965595233765
0.859686319994945
0.8596782220270347
0.8596726839532394
0.859662706323246
0.8596546089300772
0.8596443705191206
0.8596362735402011
0.859647456531515
0.8596390875975497
0.8596291110887432
0.8596191348192934
0.85961103862875
0.8596008015850696
0.8596052222233965
0.8595952467191833
0.8595897119540199
0.85959413256629
0.8596053147216843
0.8595950784985139
0.8595851037142388
0.8595748679790493
0.8595792885042507
0.8596249351216249
0.8596146992769983
0.8596044636779092
0.8595944894988866
0.859584515559119
0.8595789812360701
0.8595901620979447
0.8595801885689376
0.8595699541202821
0.8595618604615143
0.8595707762838302
0.85956080346575
0.8595505697405208
0.8595405974039625
0.8595306253065862
0.8595206534483834
0.8595663033334023
0.8595563312865161
0.8595460983512346
0.8595361267857984
0.8595329567938003
0.8595227245069263
0.8595146326761719
0.8595258120304671
0.8595158413061179
0.8595058708208807
0.8594956394722363
0.8594875484513641
0.8594820173002468
0.8594717866056342
0.8594829655353714
0.8594727350747183
0.8594672043664757
0.859456974340109
0.8594467445590461
0.8594365150232782
0.8594262857327964
0.8594163177556685
0.8594522525419577
0.859442023430711
0.8594532013770747
0.8594643790554273
0.85945441121912
0.8594441825725057
0.8594342152173012
0.8594242481010705
0.8594140201838949
0.8594037925119343
0.8594149698446318
0.8594094409559007
0.8594550735689012
0.85944484589523
0.8594348794878892
0.8594392988297681
0.8594437180657019
0.8594334910185133
0.859444666923444
0.859439138208919
0.8594291725867316
0.8594403481415653
0.8594301217401128
0.8594198955913424
0.8594221785584467
0.8594122137367263
0.8594019881702688
0.8594064072707615
0.8593983211011221
0.8594027401396406
0.8593925151769134
0.8593825514272228
0.8593725879163479
0.8595506786175241
0.8595962975070522
0.8595863317928897
0.8595763663175783
0.8595664010811097
0.8595561751374093
0.8595462103817275
0.8595362458648627
0.8595480791192056
0.8595449112631067
0.8595349471200125
0.8595393637271417
0.8595291389651293
0.8595403099744456
0.8595447263585562
0.859534762814626
0.8595245385977845
0.8595357091268326
0.8595257460490769
0.8595155223077686
0.8595055597106152
0.8594953364561434
0.8594853743395574
0.8594754124616792
0.8594698858958294
0.8594596389966701
0.8594494169047356
0.8594685468585307
0.8594604631412588
0.85945050227787
0.8594405416531391
0.8594321868277238
0.8594777901954999
0.8595233924706788
0.8595134314500628
0.859517847045166
0.8596391722823284
0.8596289493867347
0.8597657645085728
0.8597701768695393
0.8597599527720877
0.8597544239233285
0.8597444610899141
0.8597344984951676
0.8597456628968179
0.8597375775063574
0.8597276153520392
0.8597320277471444
0.8597220658979342
0.8597139811774527
0.8597258063505924
0.859720278572974
0.8597147509277638
0.8597176838106273
0.8597077228490436
0.8597533103553904
0.8599361450770778
0.8599259210735348
0.8599370813109232
0.8599268575410456
0.859916634016037
0.8599210434078226
0.8599108201972967
0.8599008579964428
0.8598908960341816
0.8598809343105046
0.859871025597341
0.8598821852893322
0.8598719632786025
0.8598620022587637
0.859851780734504
0.8598418201948734
0.859831859893773
0.8598362696670548
0.8598307420891008
0.8598419011944707
0.8598319413694263
0.8598217210617655
0.859811500998838
0.859801541895507
0.859796015130412
0.8597928470366553
0.8598040056605142
0.8598084152393259
0.8598539857127009
0.8598437248309061
0.859833505483371
0.85984466295255
0.8598347045252472
0.8598802719562119
0.8600169989018713
0.860021405508637
0.8600111847681146
0.860015378839737
0.8600265331968516
0.8600165734269273
0.8600063532336283
0.8600046784770222
0.8599947193263556
0.8599866361809025
0.859981108523356
0.8599730257343227
0.8599628067962465
0.8599739605810225
0.860019518164145
0.860009299036532
0.8599993407841616
0.8600037467584084
0.8600081526271884
0.860019305068284
0.8600304572424278
0.8600202387177193
0.8600100204376019
0.8601927273628244
0.8601846432987178
0.8601957928268378
0.8603324734534276
0.8603222520481281
0.8603333995291772
0.8603789446330602
0.8603833453792001
0.8604192023699444
0.8604236025290127
0.8604133807671055
0.8604034198243131
0.8603934591199092
0.8603832380856398
0.8603777074682727
0.8604102934829605
0.8604214384432944
0.8604133531902288
0.8604033930820661
0.8604077929038091
0.8603978331005209
0.8605344818731353
0.8605263957512251
0.8605161743493285
0.8605059531920185
0.860510351470857
0.8605048201267157
0.860494859996707
0.8604846395835376
0.8606212742389953
0.860625670875085
0.8606157097759155
0.860661237335828
0.8607978633402942
0.860787640035894
0.8607859569546372
0.8607903513050986
0.8607822635732929
0.8607934011508981
0.8607831785113468
0.8609657887652166
0.8609576993218084
0.86096883426797
0.8609799689477452
0.8609700051595673
0.8609597811337139
0.8609495573599747
0.8609440221518118
0.860946282246708
0.8609360590012828
0.8609258360004123
0.8609203013407877
0.8609314354024573
0.8610680254935381
0.8610578014034033
0.8610478379951854
0.8610500966322149
0.8610401335544631
0.8610512653840381
0.861043176659791
0.8610475666728077
0.8610394781862625
0.8610339428956697
0.8610237203135401
0.8610348515406621
0.86102931650398
0.8610237815996785
0.8610182468277531
0.8610080250445351
0.8610438484098986
0.8610357608383048
0.8610380192146274
0.8610324846033668
0.8610225236423348
0.8610123025413265
0.8610020816847487
0.8609939951927785
0.8609837747995178
0.8610292729180148
0.8610336620999718
0.8610234415990348
0.8610134816988924
0.861003522036914
0.8609933022629206
0.8609830827332995
0.860972863448042
0.8609673305421283
0.8609571116895469
0.8609554276486588
0.8609537436480368
0.8609437856527691
0.8609338278955943
0.8609238703765036
0.8609157864629156
0.860905829397573
0.8608958725702897
0.860885915981057
0.8608903059322738
0.8608803496476233
0.8608722668340664
0.8608766567910126
0.8608685742148326
0.8608630436137006
0.8608674335234718
0.8608593513473708
0.8608704465808856
0.8608604914856453
0.8608502763528969
0.860840321736715
0.8608303673584938
0.8608204132182251
0.8608101990528573
0.8608002453915782
0.8607902919682257
0.8608014193334
0.8607933390087922
0.8607916574887391
0.8607817046438411
0.860771752036836
0.8607617996677152
0.8607562715323188
0.8607507435290512
0.8607551337840919
0.8607595239342029
0.8607495723058709
0.8607606986949531
0.8607650886211792
0.8607634076597408
0.8607578800336005
0.8607479290194937
0.8607424012290289
0.8607321904368483
0.8607222400864206
0.8607120297791574
0.8607018197158943
0.8606918700850308
0.8606816605066329
0.8606927861118492
0.8606971762200869
0.860691650111765
0.8606814410239256
0.8606733646428618
0.8606631560174371
0.8606675462174259
0.8606573379054464
0.8606471298373873
0.8606369220132399
0.8606413123168463
0.8606392363652536
0.860629288503188
0.8606212136135161
0.8606112668473751
0.8606013203188853
0.8605911138955775
0.8605955043792796
0.8606066286214323
0.8606177525978143
0.8606632121525207
0.8606576877041179
0.8606688106719588
0.8606586042958889
0.860660864749455
0.8606506587121215
0.8606404529186016
0.8606302473688866
0.8606413698673471
0.8606311645504731
0.860676618515295
0.8606734474715872
0.860663502220005
0.8606535572059865
0.8606480337306485
0.8606378290654965
0.8606276246440963
0.8606387459783552
0.8606332229437702
0.8606443439455321
0.8606341399337959
0.8606242813920174
0.8606140778635927
0.8606184667098281
0.8606082634945437
0.8606050937972771
0.8606162142053221
0.8606206028164071
0.8606106600960358
0.8606025889000988
0.8606069775166704
0.8605970353151774
0.8605870933511215
0.8605988723747755
0.860603260826114
0.8605930591325344
0.8605831176907953
0.860573176486461
0.8605651066054104
0.8607014678562799
0.8608378258509167
0.8608496007558352
0.8608393969737117
0.8608294534217282
0.8608239298247068
0.8608283150127494
0.8608183719492163
0.8608081691490262
0.8608192842118748
0.8608303990093303
0.8608204563957312
0.860810514019525
0.8608222877042334
0.860812345543547
0.8609486794252814
0.8609406066993245
0.8609449899187154
0.8609807520295534
0.8609918637054289
0.8609837908494374
0.8609782664650611
0.8609701939641035
0.8609813052354641
0.8609856876028185
0.8609754848758212
0.8609655423106033
0.8609555999827349
0.8609456578922072
0.860935716039012
0.8609809653169362
0.8609754406639877
0.8609865506791791
0.8609763489160509
0.8609661473964394
0.8609772571247547
0.8609883665878866
0.8610337804863077
0.8610238386492728
0.8611601309577511
0.8611499279753334
0.861139725236441
0.8612760112824512
0.8612660671479128
0.8612605409112569
0.8612503373393855
0.8612401340110389
0.8612301907792905
0.8612199879348668
0.8612100451808221
0.8612079640009647
0.8611980216276829
0.8612023999448888
0.8611921980407923
0.8611819963801575
0.8611720547912532
0.8611621134395929
0.8611521723251679
0.8611441012166788
0.8611341605543903
0.8611795039232284
0.8611906076595918
0.8611806667982403
0.8611707261740956
0.8611607857871493
0.8611651638695336
0.8611549639919563
0.8611447643577549
0.8611491424745839
0.8611436197616605
0.86117609906337
0.8611661594424311
0.8611559602830609
0.8611542775062533
0.8611443385013502
0.8611343997335755
0.8611263305701476
0.861116132494216
0.8611059346615854
0.8610978661264683
0.8610876687550167
0.8610777313745355
0.8610675344865275
0.8611129225224645
0.8611048543852007
0.8610949172738562
0.86108472066736
0.8610791994280164
0.8610835772824748
0.8610946784547535
0.8611064379374634
0.8611175385722797
0.8611532670622117
0.8611433303215972
0.8611333938180034
0.86112505596971
0.8611195348419463
0.8611114678766976
0.8611097861322191
0.8610998506211681
0.8611109501431036
0.8611007551694003
0.8611118544158174
0.8611019193540338
0.8610917248527503
0.8610815305946041
0.8610926295408459
0.8610824355150372
0.8610868122868328
0.8610768782344754
0.8610669444190294
0.8610570108404865
0.8610613877066909
0.8610657644685177
0.8610555716138879
0.8611917400378285
0.8611815459242131
0.8611926422222643
0.8611827079740887
0.8611727739628038
0.861162580561486
0.861157060631991
0.861146851323148
0.8611413317128039
0.8611311391724593
0.8611422350131364
0.8611533305892455
0.8612894783672627
0.8612814123573245
0.8612714783536184
0.8612615445867662
0.8612560241355421
0.8612458311999885
0.861242659456824
0.8612324669236039
0.8612292954153687
0.86122123089205
0.8612110389787628
0.861215412652412
0.8612054806195701
0.8612165735901739
0.8612063822183432
0.8612517366796708
0.8612415451316655
0.8612459181289115
0.8612357268932097
0.8612257954469064
0.8612202764745424
0.8612122132121529
0.8612020228640327
0.8612377256488444
0.8612275352395621
0.8612176046010811
0.8612076741993088
0.8611974845125249
0.8611875545872374
0.8611986456562394
0.8611884564413612
0.8611782674693407
0.8611680787401691
0.8611791695125731
0.8611902600206405
0.8611847424582748
0.8611766810606424
0.8611664447182945
0.8611708175161491
0.8612161594303495
0.8612062307024426
0.8612179779261006
0.861229066914513
0.8612401556386596
0.8612384738236363
0.8612285454213684
0.8612329170624528
0.8612440052122308
0.8612338176421709
0.8612257569084685
0.8612225870672577
0.8612124001165263
0.8612022134085379
0.8612139590005444
0.8612037725167145
0.8611938457107453
0.861205590982638
0.8611956643915342
0.8611854786110871
0.8611755524961092
0.8611723836306291
0.861170702963589
0.8611729512844889
0.8611630257917403
0.8612990696534204
0.861289142894755
0.8612792163725931
0.8613245418720026
0.8613143557696935
0.8613088389637558
0.8613056688880575
0.861295742760252
0.8613001122470101
0.8612901864218607
0.8612802608331701
0.8612703354809298
0.8612814193549589
0.8612925029649512
0.8612825778215524
0.8612745193873276
0.8613101970702425
0.8613145659164688
0.8613256484716433
0.861315464175903
0.8613198328033016
0.8613143169833921
0.8613041331864772
0.8612960752633115
0.8612858919262065
0.8612757088316514
0.8612657853066383
0.8612701541614783
0.8612599716181433
0.8613959673427101
0.8614412150368465
0.8614312901317968
0.8614211061546496
0.861411181725429
0.8614012575325661
0.8613957416626055
0.861385558593822
0.8613753757750426
0.8613651931912681
0.8613550108499852
0.86134482874369
0.8613393139396817
0.8613291322702521
0.8613189508432807
0.8613087696587589
0.8613032555467258
0.861293334056762
0.8612834128030495
0.8612778991898637
0.8612723847487017
0.8612624640987594
0.8612668317448213
0.8612566521504773
0.8612464727985133
0.8612384185356253
0.8612282396430991
0.8612180609929275
0.8612125468301229
0.8612242826511805
0.8612143636367504
0.8612041856364361
0.861208553456321
0.8611986349833551
0.8611887167465238
0.861178539536121
0.8611686217746187
0.8611631107091781
0.8611674787060399
0.8611573022329947
0.8611683799324131
0.8611582036908974
0.8612941326410488
0.861284214330023
0.861274037073169
0.8612641192374244
0.8612539424620045
0.8612440251015072
0.861238513860139
0.861230461992591
0.8612415375028857
0.8612313616018065
0.8612424368377705
0.8612322611607052
0.8612267504528726
0.8612623998319661
0.8612524834330283
0.8612444321658059
0.8612389215754517
0.861233411116252
0.8612232364017245
0.8612276024875787
0.861238676450344
0.8612287611597191
0.8612188461050685
0.8612086721692195
0.8611987575895758
0.8611885841348832
0.8611784109222976
0.8613600495572699
0.8613501336483177
0.8613399588766693
0.861334448067641
0.8613245328172475
0.8613356040456157
0.8613254298786506
0.8613155150894635
0.8613056005362023
0.8612956862188587
0.8612876365449963
0.8612777226772812
0.8612696734086689
0.8612740378512561
0.8612638654374769
0.8612558166209988
0.8612668872180491
0.8612567152523822
0.8612486668082171
0.8612387543475836
0.8612288421227869
0.8612741056759932
0.8612685968958783
0.8612586846698222
0.8612630486720396
0.8612605522169929
0.8612649160931748
0.8612632368843763
0.8612530662930636
0.8612641352109686
0.8612539648509202
0.8612440537421057
0.8612423748813148
0.8612324641461214
0.8612225536466844
0.8612123843860255
0.8612068772572846
0.8612186023980456
0.861208692534952
0.8612197606641482
0.8612142537096685
0.8612040852733795
0.861194176054363
0.8611840080987131
0.8613655516203833
0.8615470908240609
0.8615371779972921
0.8615270064462834
0.8615170940941256
0.8615090455206116
0.8614991336177905
0.8614889630030141
0.8614834536331555
0.861494516652477
0.8614843464554233
0.8614741765002378
0.8615194182983639
0.8615095070972222
0.861541875071299
0.8615317049157736
0.8615217939220823
0.8615116242471753
0.8615017137279283
0.8614918034443513
0.8614818933964361
0.8614763849621881
0.8614662164317305
0.8614560481430669
0.8614671095152621
0.8614616015187406
0.8614516925368114
0.8614461848545456
0.8614572458179836
0.8614473372412454
0.8616288128848093
0.8616207654709197
0.8616152561060827
0.8616053461221003
0.861597299274176
0.8615871308777703
0.8615981891138156
0.8615880209485827
0.8615902594445528
0.8615803504645118
0.8615847075306341
0.8615830256782453
0.8615775174168867
0.8615676090594365
0.8616126922503371
0.8616025248796054
0.8615926165782292
0.8615824496878134
0.8615722830390808
0.8615623754504489
0.8615734321406651
0.8615635247738864
0.8615536176426106
0.8615434519407076
0.8615545083301959
0.8615490012588011
0.8615390947711045
0.8615291885188757
0.8615190237113637
0.8615641892114826
0.8615542830142097
0.8615487763381677
0.8615388705595057
0.8615411089745241
0.8615309447501184
0.8615210395364993
0.8615662517462597
0.8615563463484931
0.8615464411861377
0.861536536259185
0.8615263728137856
0.8615162096099215
0.8615063053952762
0.8614961426713825
0.8615071969955366
0.8614972932410243
0.8614873897218619
0.8614772277057207
0.8614673246603067
0.8614790347258047
0.8615242343049974
0.8615143310540699
0.8615044280384634
0.8614945252581696
0.8615055782882066
0.8614954170218196
0.8614852559968732
0.8614750952133586
0.8614861479489808
0.8614806439141267
0.8614707422398915
0.8614817946333153
0.8614718931806656
0.8614617332801209
0.8614727853866806
0.8614771408838794
0.8614739775454365
0.8614640767737362
0.8614539175694746
0.8614440172712734
0.8614341172082726
0.8614286145760004
0.8614396660257189
0.8614297663671823
0.861419608294476
0.8614115704387723
0.8614014128234975
0.8614131197774542
0.8614032210221237
0.8613933225019321
0.8613976781669587
0.8613921766210121
0.8613822785846795
0.8613767773523077
0.8613666211153466
0.86135858484354
0.8613484290638719
0.861393615939473
0.8613834599849968
0.8613733042717403
0.8613634073998929
0.8613532521659791
0.8613452167209689
0.8613562664050496
0.8613461116177181
0.8613406115987479
0.861330457238486
0.861320303119383
0.8613101492414306
0.8613145049113924
0.8613046099129191
0.8612991107785899
0.8612910769305758
0.8612811825627558
0.86127102987269
0.8612608774237207
0.8612652333166899
0.8612572003478502
0.8612517012768292
0.8612500123601222
0.861239860763381
0.861229967943415
0.8612404806546171
0.8612515289584415
0.8612460313030355
0.8612815945368285
0.8612714432882613
0.8612618459026252
0.8612516951295327
0.8612436634657779
0.8612419878383519
0.8612318376625074
0.8612286793390243
0.8612206483298647
0.8612107572646363
0.8612463166955506
0.8612361670707617
0.8612384065813308
0.8612285157749459
0.8612183667303606
0.8612227218870249
0.8612128316190225
0.8612029415858095
0.8611930517873775
0.8611829037585755
0.8611939498608143
0.8611838020622501
0.8611948478916143
0.8612304020247002
0.861220512604624
0.8612124833127769
0.8612168379706897
0.8612211925252377
0.8612110452464034
0.8612008982084254
0.8611910098426961
0.8611811217116719
0.86119216626197
0.8611965207992435
0.8611863745357228
0.8611762285130172
0.8611682007948146
0.8611601732671403
0.8611500279240298
0.8611398828142316
0.8611297379452068
0.8611195933169469
0.8611141000322743
0.8611042142218637
0.8611085692343924
0.8611030762760753
0.8610931909483728
0.8610830474759871
0.8610775550160223
0.8610819100865024
0.8612174109353364
0.8612093841572319
0.8611992399079892
0.8611960836949971
0.8612071251849394
0.8611969813235631
0.8611868377028851
0.8611766943228965
0.8611877355188906
0.8611920887655339
0.8611865957938684
0.8611767112344522
0.8611668269095646
0.8611569428191973
0.8611468006361783
0.8611366586937919
0.8611447675124023
0.8611367431195487
0.8611271471996024
0.8611170059715837
0.8611068649841608
0.8611013737401704
0.8611057273399394
0.861100236239716
0.8610970819872737
0.8611081219011766
0.8610982400312439
0.8610881001084038
0.8610779266641393
0.8610677872227749
0.8610579063000752
0.8610477673366883
0.8610397455219195
0.8610317238974351
0.861036077703652
0.8610280563129435
0.8610181765645794
0.8610225303765592
0.8610268840852688
0.8610167464517435
0.8610066090586715
0.8609985885882092
0.8610008287915625
0.8609955454715977
0.8609854088108181
0.8609755306226516
0.8609656526687681
0.8609576332546479
0.8609474975242583
0.8609376202541997
0.8609826762373646
0.860974657001754
0.8609647797610118
0.8609549027545107
0.8609450259822422
0.860935149444198
0.8609296625151475
0.8609241757162145
0.8609352133605754
0.8610706211592155
0.8610604855312773
0.8610503501436851
0.8610486789339993
0.8610385439267231
0.8610284091597695
0.8610185328040956
0.8610105145694925
0.861021550012525
0.8610160628397558
0.8610204150250816
0.8610105393496121
0.8610004057556947
0.8610047579718496
0.8610091100848153
0.8609992350116531
0.8609937485587522
0.8610047830231703
0.8609992966345774
0.8610444040874712
0.8610345291812289
0.8610246545090974
0.8610290059735074
0.861019131600945
0.8610234830276611
0.8610218125722422
0.8610116805263073
0.8610015487205621
0.8610125816538396
0.8610070958881253
0.8610187829557017
0.8610231340255255
0.8610130026769944
0.8610246892590127
0.8610145581396627
0.8610500634222557
0.8610399322423207
0.8610319166049609
0.8610768176877148
0.8610666865509099
0.8610568137211747
0.8611921542852465
0.8611822802026129
0.861174263448273
0.8611641317569781
0.8611540003058135
0.8611649388508671
0.8611550656757884
0.8611451927347045
0.8611350619881912
0.8611251895181297
0.8611171742002547
0.8612524964082421
0.8612975826881337
0.8612874507361292
0.8612773190242327
0.8612674455704489
0.8612573143356853
0.861247183341004
0.8612373105952387
0.8612271800776395
0.8612173078028253
0.8612216549224111
0.8612161688894405
0.8612062970959781
0.8612173227670448
0.8612071932063792
0.8612426827461533
0.8612470292561089
0.8612371576818009
0.8612270283661694
0.8612721053334714
0.8612622338129311
0.8612665798338196
0.8612634276837527
0.8612535566168311
0.8612455421520628
0.8612400567459474
0.8612444027721305
0.8612342744505732
0.8612244043136275
0.861214534410513
0.8612046647412216
0.8611947953057448
0.8611893104783627
0.8611838262580918
0.8611736994938126
0.8611638308927015
0.861153962525366
0.8611438364746334
0.8611406863757067
0.8611308186331372
0.8611348841606189
0.8611294011045857
0.8611404238994594
0.8611302987286337
0.8611625423904393
0.8611735644011821
0.8611636970872842
0.8611535721204814
0.8611434473934931
0.8611333229063107
0.8611234565363832
0.8611133325257333
0.8611034666262136
0.8610936009603586
0.8611046226128053
0.8610991408241271
0.8611108160070381
0.8611009507214513
0.8610992810300468
0.8610894161146813
0.8610792935860154
0.8610738124867119
0.8610639482233378
0.8610682944307483
0.8610602859553801
0.8610522776696582
0.8610424141284403
0.8610534346904805
0.8610435713691307
0.8610337082813401
0.8610257007843646
0.861015838141701
0.861007831045904
0.8609977110410993
0.8609875912759178
0.8609919377698598
0.8609820761107194
0.8609722146850766
0.8609623534929232
0.8609522347453262
0.8609423740231785
0.8609533939430282
0.8609436231128677
0.860954642757027
0.8609447824732865
0.8609367774508102
0.8609287726178512
0.8609232940334698
0.8609134345876773
0.860903575375297
0.8608937163963207
0.8609050330498967
0.8608970291611804
0.8608869128635662
0.8608770545485865
0.8609220951093918
0.8609264412981992
0.8609163251314074
0.8609273431422767
0.8609174849321756
0.8609285026685121
0.8609230259486824
0.8609129104060445
0.8609030528334436
0.860893195494169
0.8609382305335171
0.8609283730112439
0.8609182580187851
0.8609081432657343
0.8609191599391489
0.8609090454148215
0.8608991888211867
0.8608937131611621
0.8608838569822417
0.8608821909662739
0.8608723351569626
0.8608817514236307
0.8608860970098244
0.8608759838342028
0.8608658708979151
0.860855758200953
0.8608456457433077
0.8608566614616233
0.8608468068873114
0.8608511525270505
0.8608410406024992
0.8608311865628022
0.8608231868622872
0.8608130756275305
0.8608032222684583
0.8608142374460596
0.8608252523630174
0.8608197788733782
0.8608220158385018
0.8608140169089761
0.8608060181687135
0.8608103636740715
0.8608023651662821
0.8608133793115359
0.8608035271145216
0.860793675150607
0.8607856772187176
0.8607802048447246
0.8607703535063281
0.8607820204249639
0.8607930338988634
0.8608040471122063
0.8607939383763342
0.8607884662930095
0.8607804691795669
0.8607706186537254
0.8609057032654853
0.8608955939250468
0.8608854848237552
0.8608756335218445
0.8608655248957751
0.8608554165088271
0.8608453083609924
0.8608354580003197
0.8608299861378474
0.8608201352868616
0.8608146637350399
0.8608045566669118
0.8608399888497544
0.8608298817211814
0.8608342254539694
0.8608458885817851
0.860835781742024
0.8608259326589084
0.8608179369938391
0.8608078308431832
0.8607979824400122
0.860788134269763
0.860792478085299
0.8607968217981031
0.8607867164946564
0.8607983788051143
0.8607882737222403
0.8607781688783418
0.860770174723488
0.8607603278136214
0.8607502236586004
0.8607422301177378
0.8607321264156403
0.860722280421352
0.8607544751533304
0.8609349676938978
0.8609248621908477
0.8609358683767225
0.8609257631019782
0.8609156580661801
0.8609101873256771
0.8609003401574912
0.8608904932221402
0.8608803890811713
0.8608705426145087
0.8608815484016281
0.8608858898803863
0.8608804199445099
0.860870573943086
0.8608815792094178
0.8610165826656311
0.861051996006935
0.8610418910318091
0.8610320437035957
0.8610240490046706
0.8610350516762996
0.8610393908273936
0.8610339197236497
0.8610382587855444
0.8610281548088824
0.8610183084577918
0.8610632850618157
0.861098693246815
0.861103031286692
0.8610931845161198
0.8611041850701923
0.8610943385187428
0.8610844922000449
0.8610743887517112
0.8610642855421956
0.8610996903675934
0.8610942194564408
0.8611058716548435
0.8610960258980344
0.8610880323325906
0.8610779296782249
0.8610762635935624
0.8610682705450531
0.8610584258143472
0.8610485813163169
0.8610935474642197
0.8610837027838221
0.8610805606542068
0.8610725681216291
0.8610624667244049
0.8610569971581548
0.8610468961836433
0.8610512336053482
0.8610622316655138
0.8610523882857263
0.861097349075572
0.8610872482210236
0.8610982453358728
0.8610884019957828
0.8610783016049754
0.8611136958070515
0.8611038526333099
0.8610937524179577
0.8610836524412657
0.8610756613830003
0.8610658191237716
0.8611946176858392
0.8611845169948065
0.8611744165424311
0.8611727498690117
0.8611629070441796
0.8611739014464341
0.8611638015967445
0.8611537019856783
0.8611482328923564
0.8611381337038142
0.8611301431347334
0.8611200443984756
0.8611099459008006
0.8611001048642364
0.8610902640601615
0.8610801662721078
0.8610746985641918
0.8610648584089247
0.8610691939790348
0.8610593669836858
0.8610538997797634
0.861043803136823
0.8610481387507878
0.8610524742623368
0.8610426351831005
0.8610469706572398
0.8610368746923711
0.8610270361459833
0.861031371650742
0.861021533401735
0.8612018181531093
0.8611917209556729
0.8612027115119405
0.8611926145350075
0.8611825178039876
0.8611726784671471
0.8612048287204358
0.8611947322028758
0.861184635923773
0.8611747970266812
0.8611647012214311
0.861154862792102
0.861144767460671
0.8611349294990716
0.8611248346414262
0.8611149971475232
0.8611051598859378
0.861097173197138
0.86109170735433
0.8610816136029914
0.8611169843631789
0.8611279733363073
0.8611178795143074
0.8611080430317162
0.8611123762491716
0.861102540063824
0.8610945542545994
0.8610865686339394
0.8610975570580007
0.8611018901434643
0.8611062231266166
0.8611105560074612
0.8611012452521528
0.8610932601181436
0.8610901209544751
0.8610821361403206
0.8610720445276313
0.8610622102117687
0.8611071289565165
0.8610972944586772
0.8610872031435554
0.8610981898738904
0.8610883558298328
0.8610782649775764
0.8610684314008691
0.8610583410220146
0.8610503576197214
0.8610405247206275
0.8610306920536551
0.8610208596187962
0.8610318459650953
0.8610263830222584
0.8610184005625142
0.8610152629863406
0.8610072808462658
0.8610056177584301
0.8609976359206039
0.8609875478063281
0.8609774599301706
0.860971997669522
0.8611067754087176
0.8611013084228555
0.8610914766630966
0.8610834944713984
0.8610818306607957
0.8612165991513373
0.8612209289400549
0.8612252586265836
0.8612172753271584
0.8612074430110752
0.8611973539685732
0.8611872651641749
0.8611771765978716
0.861167345219025
0.8611575140721929
0.8611520511935753
0.8611419635189326
0.8611321330195871
0.8611223027522243
0.861112472716836
0.8611026429134141
0.8610928133419501
0.8610827270803507
0.8610747468754315
0.8610649179810099
0.8610548324055223
0.8610447470680143
0.8610346619684774
0.8610248340108021
0.8610150062850194
0.861005178791121
0.860995351529099
0.8609873732022605
0.8609917043160414
0.8609818775607703
0.8609717941546626
0.8609619678661093
0.8609521418093874
0.8609441645569564
0.8609343389420665
0.8609245135589838
0.8609146884077001
0.8609046066267341
0.861039316799824
0.8610842008451954
0.8610787407644356
0.8610686575241013
0.8610588313679575
0.8610487486003164
0.8610936298874459
0.8610835469472136
0.8610945246498323
0.8610865470352979
0.8610767213635139
0.8610666390983804
0.8610776164825267
0.8610675344446537
0.8610577094606229
0.8610686865616939
0.8610588617958161
0.861048780454724
0.861053109414151
0.8610432851795654
0.8610353092041602
0.8610396381692993
0.861034179901819
0.8610451562447856
0.8610353326832385
0.8610420898594405
0.8610341144624484
0.8610240346019555
0.8610139549791812
0.8610249307840594
0.8610148513884252
0.8610068767828142
0.8609967978377546
0.8609931907501108
0.8609833689595735
0.8609732906482056
0.8609653170027514
0.8609762923458135
0.8609680514119902
0.8609790264640095
0.860990001257235
0.8609799235880307
0.8609701028802871
0.8609810773905512
0.8611157167826036
0.8611200435749251
0.8611120691393965
0.8611019907365398
0.861091912549049
0.8610820913315088
0.8610766343652455
0.8610882575127078
0.8610781799845949
0.8610727232574243
0.8610629028449599
0.8610651288487451
0.8610550520684399
0.8610452322115597
0.8610351559033498
0.8610253365124967
0.8610198808584495
0.8610119090134964
0.8610020902438796
0.8609922717057283
0.8609965989840886
0.860986524080459
0.8609785530984646
0.8609684786450221
0.8609728059998035
0.8609627318515729
0.8609743537386809
0.861108950365554
0.8611009785043461
0.861111947591971
0.8611018723975435
0.8610917974405929
0.8610817227211108
0.8610926915185836
0.861103660057526
0.861095688916283
0.8610940272952345
0.8610839531430973
0.8610738792283927
0.8610640621583274
0.8610993635183722
0.8610892897782024
0.8610838350420316
0.8610948025220989
0.8610849857838789
0.8610751692770059
0.8610794942528598
0.8612140579218094
0.8612039836610935
0.8611941662147619
0.86118434899978
0.8611745320161398
0.8611647152638331
0.8611546421779642
0.8611466722204568
0.8612812224146041
0.8612921858892917
0.8612965077478321
0.8612885364945302
0.8612993606693078
0.8612892868278658
0.8612936085168957
0.8612837915182621
0.8614183274161833
0.8614292882424314
0.8614336080785272
0.8614445684665182
0.8614347502677743
0.8614390698868628
0.8614289954676773
0.8614191777993498
0.8614093603623204
0.8613995431565805
0.8613894696776783
0.8613796529375146
0.8613698364286161
0.8613597636555946
0.8613640837000176
0.861375043357726
0.8613670731510755
0.8613572573684621
0.8613474418170749
0.861337370019652
0.8613275549337134
0.8613174836077644
0.8613095146422628
0.8613138348205807
0.8613037640120633
0.86129369344076
0.8613053028070756
0.8612973344542819
0.8612875207645683
0.8612774508589527
0.8612676376345447
0.8613124465761648
0.8613023767327743
0.8612923071265528
0.8612822377574921
0.8613270444165148
0.861323910336671
0.8613348676281907
0.8613250546521168
0.861329373833498
0.861327021035548
0.8613313400920571
0.861329677046247
0.8613217099076654
0.8613116413780324
0.8613225977818767
0.8613269166361955
0.8613378726021778
0.8613280607461151
0.8613263978759806
0.8613165863860662
0.8613065187465636
0.8613010661410178
0.861290998921303
0.8612878659300054
0.8613326619724521
0.8613225947363236
0.861312527677951
0.8613168460406855
0.8614512881030642
0.8614556047305714
0.8614457929901365
0.8614359814807128
0.8615704158099909
0.8615606030645193
0.8615505342117037
0.8615614850949205
0.8615560304508199
0.8615462183367206
0.8615407640007439
0.8615309522973454
0.8615229854154248
0.8615213207010574
0.8615256358437104
0.8615365859888131
0.8615334508812683
0.8615444006766143
0.8615364341990311
0.8615266234704618
0.8615375729595336
0.8615296068435996
0.8615195402516898
0.8615094738967357
0.861499407778729
0.8614914424869834
0.8614816330961585
0.8614715676612066
0.8614661153592029
0.8614563066127703
0.8614508546186956
0.8615852460572069
0.8615772804114602
0.8615674708185526
0.8615576614565214
0.8615475960744667
0.8615396312467171
0.8615298225585816
0.8615341363825247
0.8615450833351394
0.8615352749291071
0.8615252105211043
0.861517246519083
0.8615092827044808
0.8615038309851755
0.86149402364158
0.86148396031105
0.8614741534320428
0.8614710202394772
0.8616053829786813
0.8615953188115409
0.8615996312050778
0.8615898235420656
0.8615800161098329
0.8615720525873866
0.8615763650517091
0.8615873093180937
0.8615775023769663
0.8615676956665878
0.8615578891869499
0.8615499264869222
0.861560870420584
0.8615510643673292
0.8615410023783032
0.8615330402516119
0.8615229787113449
0.86151317356524
0.8615033686498175
0.8614933078136501
0.8614835033625805
0.8614878161075926
0.8614987594845349
0.8614889553153178
0.8614788952403897
0.8614898383361027
0.8615014306477186
0.8614934701102869
0.8614855097601177
0.8614757064386294
0.8614800188188207
0.8614783559216376
0.8614685530301901
0.8614587503693311
0.8614609666385378
0.8614652789384947
0.8614762207786478
0.861466418488755
0.8614563603352414
0.861446302418304
0.8614362447379343
0.861430796826763
0.8614209956474308
0.8614325864511193
0.8614227854812598
0.8614129847419112
0.8614075374245868
0.8613977370950446
0.86138793699599
0.8613922494447862
0.861382193582692
0.8613721379570866
0.8613641812800815
0.8613543821517637
0.8613443272078871
0.861338881274308
0.8613431939449623
0.8613331394873117
0.8613233413000572
0.861315385851649
0.8613074305903134
0.8613183710701658
0.8613299604911951
0.8613201629173076
0.8613103655737996
0.861300312447774
0.8612902595581314
0.8612945722426859
0.8612845196568992
0.8612744673074743
0.8612644151944029
0.8612543633176766
0.8612445676691082
0.8612345162620377
0.8612290728357316
0.8612735302284825
0.8612778426534231
0.8612680473045985
0.8612626037400846
0.8612525528299211
0.8612877644180358
0.8612779694131467
0.8612725259879486
0.8612627313924447
0.8612670435388041
0.8612713555837932
0.8613160786327567
0.8613276646752427
0.8613222196293128
0.8613167751848779
0.86131133181541
0.8613033795002226
0.8612935855781455
0.8612881426731509
0.8613328613198451
0.861343797129101
0.8613790010236548
0.8613758725579668
0.8613704290057461
0.8613747391262767
0.8613649452863665
0.861356993275666
0.8613515502011934
0.8613435985348032
0.861338155745666
0.8613283629111094
0.8613392973596342
0.8613295047418141
0.8613194564706095
0.8613094084355541
0.8613446069428571
0.8613348147229183
0.8613247668689978
0.8613147192438096
0.8613046718547417
0.861316254219476
0.8613083041823998
0.8612985130793356
0.8612887222063526
0.8612870589961457
0.8613317639949273
0.8613238142426538
0.8613158646771827
0.8613058183370611
0.8613167507380802
0.8613210601726742
0.8613112699550154
0.86130814338767
0.8613027025496851
0.8612947538859733
0.8612849644374124
0.8612749194044693
0.8612648746075358
0.8612569267617105
0.8613016247621867
0.8612915800055345
0.8612815354848741
0.8614156842169769
0.8614199918313415
0.8614102019465952
0.8614001565044968
0.861404464149459
0.8614396483098741
0.8614439553897679
0.8614482623684807
0.8614384728416136
0.8614284277827896
0.8614186387188554
0.8614085941215628
0.8613985497602222
0.8613885056348255
0.8613805580172069
0.8613707700903473
0.8613750774733409
0.861367130293453
0.8613573428691538
0.8613542168255734
0.8613441740465437
0.8613362276029113
0.8613307884158965
0.8613210019930887
0.8613109600758718
0.8613011741157691
0.8613054818102199
0.8612956961442854
0.8612856549737495
0.8612972306252717
0.8613291985781167
0.8613194130933224
0.861309372138098
0.8613136793822084
0.8613036387301158
0.8612938540050532
0.8612840695097732
0.8612883768486828
0.8612829392453535
0.8612731552228831
0.8612631157539449
0.8612551721280554
0.8612573870143877
0.8613020608688033
0.8612920215319754
0.8612822380920989
0.8612721992237353
0.8612667623848944
0.861271069370732
0.8612612866362714
0.8612515041315091
0.861241721856437
0.861231939811047
0.8612219023581276
0.8612118651408761
0.8612020837904857
0.861192302669745
0.8611822661534461
0.861176831072365
0.8611811385577386
0.861178016087062
0.8611679802097189
0.8612751956919694
0.861279501820472
0.8612697207094847
0.8612642850484452
0.8612563437398436
0.8612465630456118
0.8612367827804668
0.8612270027449108
0.8612169673527406
0.8612090270655502
0.8612073708230712
0.8612116772422193
0.861201642501048
0.8611916079954229
0.8612025303175341
0.8612068365913266
0.8611968023780416
0.861187023959479
0.8611772457704324
0.8611755900758642
0.861173934420157
0.8611659957561698
0.8611559627286912
0.861145929936691
0.8611377256951864
0.8611279488878708
0.861118172310012
0.8611127399581825
0.8611029637882384
0.8610975317423608
0.8612315378138564
0.8612217605940737
0.8612163273454614
0.8612065505336025
0.8611965184429565
0.8611867420929582
0.8611788046759031
0.8611687732639323
0.8611587420873605
0.8611487111387939
0.8611432792572363
0.8611378475031398
0.8611280726444113
0.861118042533805
0.8611080126659355
0.8611189319963922
0.8611091578182947
0.8611113726766692
0.8611013433503344
0.8612353195071542
0.8612255444223239
0.8612157695668426
0.8612103376632791
0.8612146419258362
0.8612048675422543
0.8612157844556102
0.8612141290275852
0.8612250455761782
0.8612152715291854
0.8612052422782024
0.861203587051511
0.8611938136001719
0.8611840403781139
0.8611742673853289
0.8611851835051587
0.8611751553129109
0.8611672208247566
0.8611574484877638
0.8611683642927226
0.8611726682398347
0.8611769720859875
0.8612121060941605
0.8612230207459718
0.8612273238501462
0.8612242036209811
0.8612593354270153
0.8612493076588259
0.8612392801258424
0.8612295082044333
0.8612404217561546
0.8614194417295278
0.8614096680391224
0.861406545964328
0.8613967726543804
0.8615232008984312
0.8615177660745189
0.8615123327952998
0.8615025587032795
0.8614927848404854
0.8614827558634731
0.8614748200013569
0.8614650468076407
0.8614550185086646
0.8614449904448626
0.8614558995504853
0.8614458717115161
0.8614379368401645
0.8614281647664453
0.8614183929218784
0.8614293016998189
0.8614195300710632
0.8614238294586376
0.8614183982999803
0.8614503142346142
0.8614405428177581
0.8614305163344811
0.8616094795108522
0.861599706571674
0.8615896785750815
0.861593975564724
0.8615885429207752
0.8615787706853127
0.8615689986789683
0.861699868245118
0.8616898397796937
0.86173443839029
0.8617246650173557
0.8617148918735529
0.8617048637022386
0.861694835766024
0.8616850633155513
0.8616959661545441
0.861686193919918
0.8616764219143804
0.8616709891955407
0.8616630543827218
0.861667349656122
0.8616575783296005
0.8616521460863227
0.8616504869602739
0.8616404609542293
0.8616325270572014
0.8616227567114146
0.8616127313828847
0.861602961498116
0.8616138635104215
0.8616040938413833
0.8615986627978837
0.8615888935359761
0.8615788693092292
0.8615691005082563
0.8615590767484091
0.8615490532234947
0.8615935337353151
0.8615837652204004
0.8615952256396071
0.8616396542571961
0.8616298855452417
0.8616341801000118
0.8616450799580312
0.8616493742341133
0.8616477155682439
0.8616379473341523
0.8616279241770223
0.8616224939361169
0.8616124711949373
0.8616045399498735
0.8615945176539238
0.8615847507298336
0.8615890452599373
0.8615792786288284
0.861569512226575
0.8615594909281203
0.861549469864483
0.8615603687994442
0.8615524390010696
0.8615567335575333
0.8615513049776761
0.8615555994468017
0.8615455791331393
0.8615401508747423
0.8615510490251207
0.8615493919191449
0.8615396272399074
0.8615296077002599
0.8615195883953555
0.8615116600964852
0.861503731983359
0.8615080265066999
0.8615000986218718
0.8614903353206907
0.8614803171799643
0.8614723898982892
0.8614623722024489
0.8614526098005899
0.8614494909893817
0.8614394739137553
0.861431547574708
0.8614358424405123
0.8614260809210821
0.8614160645889274
0.8614106382388546
0.8614149331483428
0.8614051723310977
0.8613951567130488
0.8613851413295961
0.8613753812041925
0.8613656213073954
0.8613765180557139
0.8613665033596976
0.8613773998424664
0.8613719755241962
0.8615459780897617
0.8615362168809579
0.8615307908934554
0.8615350837421155
0.8616688085084062
0.8616590463184836
0.8616492843571862
0.8616395226245063
0.8616297611204357
0.8616648322313676
0.8616569055738321
0.8616489791019241
0.8616389629746027
0.8616498543534346
0.8616463748739097
0.8616572659109156
0.8616475051134304
0.8616374895897225
0.8616295639947658
0.861621638585394
0.8616116237163066
0.8616018640245673
0.8616127546901349
0.8616027402767994
0.8616136306771084
0.8616036164879978
0.8617373060106354
0.861748194453125
0.8617402684900045
0.8617511566428807
0.8617554455549821
0.861750018843151
0.8617400038780516
0.8617750638454275
0.861765303725672
0.8617695922211459
0.8617664716343647
0.8617564570628277
0.8617673438791639
0.8617573295318625
0.8617473154189985
0.8617375564237281
0.861727542776731
0.8617177842413445
0.8617077710601816
0.8617099575649868
0.8617450125494711
0.8617349994012113
0.8617252413496211
0.8617154835264446
0.8617072945116229
0.8617018686905957
0.8617061570752453
0.8617104453595184
0.8617073261223156
0.8616975691939776
0.8616921442757128
0.8616823877534099
0.8616723766270038
0.8616623657349076
0.8616523550771131
0.8616469314768023
0.8616578165172563
0.861648061081675
0.8616380510598413
0.8616402540274379
0.8616304991398248
0.8616207444805029
0.8616107352468261
0.8616009810470442
0.8615930607016045
0.8615973494060224
0.8616016380100787
0.8616461541600949
0.8616361453317877
0.8616263915194622
0.8616163831565903
0.8616084632796227
0.8615984553607022
0.8615884476759618
0.8615786949922584
0.8615686877728727
0.8615632660125991
0.8615532592078728
0.8615435073922298
0.8615337558047582
0.8615240044454499
0.8615139985682948
0.8615042476682693
0.861494496996383
0.8614847465526281
0.8614749963369963
0.8614652463494799
0.8614554965900706
0.8614473148313649
0.8614373107876441
0.8614273069779661
0.8614315963169309
0.8614218475213521
0.8614295620574735
0.8614404448022762
0.8614306962452861
0.8614399011008329
0.8614301527782493
0.8614201499883555
0.8614101474324505
0.8614001451105262
0.8613922305415628
0.8613868129649679
0.8613911021755374
0.8614019840973565
0.8613965665967718
0.8613911492229049
0.8613811479420124
0.8613711468950488
0.861365730008526
0.8613599767342209
0.8613499762857177
0.8613468635985525
0.8613371181879655
0.8613816129641646
0.8613718673751444
0.8613621220140512
0.8613664108111542
0.861356411106001
0.8613464116347098
0.8613384994524708
0.8613287550513253
0.8613233394839097
0.8613551714427913
0.8613451725117209
0.8613494611058298
0.8613394625342322
0.8613294641964483
0.8613215529524497
0.8613118096609024
0.8613038988083153
0.86129415595101
0.8612984447906018
0.8612887022248802
0.8612787052988166
0.8612689631916801
0.8612635492096952
0.8612535529283167
0.8612885730859561
0.8612831590645974
0.8612731629045554
0.8612652535210602
0.8612555123683963
0.8612524019135521
0.8612874196283273
0.861277678558163
0.8612679377157401
0.861278815607468
0.861268820432998
0.8612796980600967
0.8612839861662934
0.8612760775808179
0.8612803656290873
0.8612846535771124
0.8612889414248968
0.8612792014755322
0.8612900780912999
0.8613009544528103
0.8612955414890511
0.8612855474041465
0.8612755535528606
0.8612658144429953
0.8613809299422578
0.861391804479243
0.8613960905735898
0.8613881819719369
0.8613784421148869
0.86136844799553
0.8613587085967606
0.8613508008016753
0.8613428931914184
0.8613537671562459
0.861344028384306
0.8613340353678619
0.8613242970541195
0.86132264668385
0.8613126542675899
0.8613029165450885
0.8612931790501651
0.861285272944854
0.8612821634870566
0.8612721721276471
0.8612764587183968
0.8612807452089714
0.8612707542163679
0.8612607634572425
0.8612507729315869
0.8612407826393931
0.8612310470081739
0.8612210571799062
0.8612179488356904
0.8612082138124943
0.8612125006496766
0.8612025115049501
0.861192522593634
0.8612033952662616
0.8612477883083725
0.8612398843959284
0.8612298955147857
0.8612199068670335
0.8612101728445172
0.8612022697408477
0.8611943668218279
0.8611986532699045
0.8611889199505142
0.8611997913951139
0.8611898039158059
0.8611843953487684
0.8611764931924423
0.8611685912207288
0.8611586045725259
0.8611486181576288
0.861138631976029
0.8611286460277187
0.861139517033494
0.861134109559215
0.8611241240136408
0.8611187168454724
0.8611089860182308
0.8610990011159814
0.8610890164469722
0.8610836090004202
0.861073624744411
0.8610638950451368
0.8610681819657076
0.8610584525572651
0.8610484690614715
0.8610387401105036
0.8610287570781087
0.8610187742788858
0.8610090460155546
0.8610011480294834
0.8609957432446049
0.8609860155910437
0.8609760338738276
0.8609706295715672
0.8609606482671432
0.861005083531133
0.8610159529331433
0.8610059714491326
0.8609962444712608
0.8609862634504849
0.8609765369298936
0.8611098856654876
0.8611001579285776
0.8610904304188346
0.8610947159283757
0.8610849887093295
0.8610750074681478
0.8610652807063557
0.8610695663093909
0.8610598398382546
0.8610707068243219
0.8610607263325458
0.8610510003052865
0.8610455963896936
0.8610401926002792
0.8610304671533857
0.861020741933571
0.8610176384317634
0.8610079135887819
0.8609979347401155
0.8609900397419716
0.8609803155617488
0.8609724209536119
0.8609832873110378
0.8609941534147694
0.8609844296405774
0.8609765353530349
0.8609668120115087
0.8609614095545685
0.8609535158121754
0.8609435389017788
0.8609335622242916
0.8609444278937705
0.8609552933095976
0.860947400099273
0.8609374238425047
0.8609277019788732
0.8609179803421814
0.8609080047780978
0.8609188698581479
0.860909148664927
0.8608991735531947
0.8608891986743001
0.8608792240282349
0.8608713326268778
0.8608613239465402
0.8608513499750076
0.8608538085916062
0.8608438349405733
0.8608341156440222
0.8608241424555846
0.8608162523416448
0.8608065337072307
0.8607965611898026
0.8608008476281466
0.8608452536455531
0.8608355351263499
0.8608463987699396
0.8610245292752254
0.8610148090043295
0.8610069174941923
0.8610418731061901
0.8610339814644229
0.8610240074567193
0.861018607071755
0.8610535609159417
0.8610578437555482
0.8610481240032466
0.8611813676629168
0.8611759657570299
0.8611659909073545
0.8611560162904318
0.8611529132018431
0.8611431930207792
0.8611377918753681
0.8611280720975157
0.8611201807390529
0.8611122895647138
0.8611068880919144
0.8611090905227106
0.8610993716466239
0.8610896529972905
0.8610842529805051
0.8610745347342789
0.8611185810952032
0.8611088626752653
0.8610991444820567
0.8610891725065148
0.8610837728732705
0.8610740553127971
0.8610661658730778
0.8610704473167535
0.8610604762501681
0.8610505054235297
0.8610407888178035
0.861035390189751
0.8610254199972502
0.8610200216743842
0.86101030587751
0.8610005903072699
0.8609906209931136
0.8609806519114994
0.8609709370270374
0.8609612223691775
0.8609512539792172
0.860955536063992
0.8609476494786032
0.8609920268549365
0.8609841400279401
0.8609787429419234
0.8609687750304513
0.8609796302791738
0.8609696626045146
0.8609739440751454
0.8609639766992623
0.8610971483137729
0.8610874336568373
0.8610777192264615
0.8610680050226376
0.8610601183213049
0.8610522318038951
0.8610422643287129
0.861032297085973
0.8610431500751805
0.8610352641234363
0.8610252973109593
0.8610155846244504
0.861005618273837
0.8609956521556237
0.8609856862698019
0.8609759744980751
0.8609662629528039
0.8609583786329804
0.8609484136464646
0.8609467715257764
0.8609368069069284
0.8609270963843709
0.8609173860882239
0.8609282385192081
0.8609185284361464
0.8609085647273623
0.8608988551000367
0.8608934610844277
0.8608834980163047
0.8608781043054705
0.860882385246309
0.8608726764900667
0.8608629679601675
0.8608575747401292
0.8608684264767972
0.8608587183359317
0.8608487566018177
0.8608390489165391
0.8608293414575625
0.860819380414189
0.8608094196030185
0.8607997128288176
0.8607897524790705
0.860781502769729
0.8607736230843673
0.8607639171798954
0.8607542115016631
0.8607463324098742
0.860736627162812
0.8607269221419662
0.8607312038468928
0.8607214990824453
0.8607117945772058
0.8607226456099518
0.8607126875512129
0.8607169691725379
0.8607072651724484
0.8607115467571722
0.8607015892919389
0.8607058708430172
0.8606961674245712
0.8606862104866428
0.8606762537807623
0.8606731601153771
0.8606634575303547
0.8606677392264145
0.8606720208226933
0.8606638802248268
0.8606539244752113
0.8606442226795692
0.8606345211100076
0.8606388028438905
0.8606291015635466
0.8606191467991157
0.8606094459738413
0.8605994916703757
0.8605895375988587
0.8605795837592822
0.860569630151638
0.8605665383051179
0.8605565850813763
0.8605674343827078
0.8605782834312539
0.8605683304185416
0.8605583776377262
0.8605484250887996
0.8605387264434792
0.8605287743553506
0.8605209016528249
0.8605652338563737
0.860559847685559
0.8605641292917584
0.8607419539171657
0.860732253808365
0.8607241150691258
0.8609019316170541
0.8608965419008272
0.8608911523101571
0.86090199556628
0.8608922942712817
0.8608825932022733
0.8609267335412145
0.8609213439127649
0.8609116428443804
0.8609016883834251
0.8608919877699348
0.8608962647598407
0.860886564435472
0.8610195694478897
0.8610096143096585
0.8609996594033035
0.8609897047288164
0.8609880639057728
0.860978363190143
0.8609704876356483
0.8609607873506377
0.8609529121842434
0.8609429587496719
0.8609332591241128
0.8609233061502101
0.8609151676503262
0.8609594787434902
0.8609497793773515
0.8609443907984758
0.8609427507323465
0.860932798343279
0.8609228461859804
0.8609131478110669
0.8609077599724275
0.8609023722592545
0.8608926744614903
0.8608969501984541
0.8608869991537801
0.8608770483408247
0.8608813241103757
0.8608759370813504
0.8608848056083177
0.860895644014915
0.8609064821691454
0.8609010927530368
0.8609119305914777
0.8609019804150413
0.8608920304702791
0.8608820807571829
0.8609169572495714
0.8609072609754447
0.8608973114325266
0.860901586319127
0.8608934507247868
0.8608837551757823
0.8608945919544508
0.8608846431380944
0.8608889179233523
0.8608792228785441
0.8608738370653818
0.8608638889538264
0.860858503444528
0.8609027966296321
0.8608931019875116
0.8608831541148845
0.860875283885179
0.8608867620525197
0.8608770680483696
0.8608691981643007
0.8608613284634229
0.8608534589457296
0.8608480732468833
0.8608381268245281
0.8608284340633283
0.8608327086569973
0.8608230161844609
0.8608130705167317
0.8608052022017264
0.8607952569727935
0.8607855653872764
0.860775874027326
0.8609535223620236
0.8609435758700225
0.860987857241068
0.8609921294821552
0.8609821828881288
0.8609722365255881
0.8609643672740603
0.8609686395896308
0.8609607705630907
0.8609508249126405
0.8609454402717105
0.8609354950310854
0.8609255083622918
0.8609176402953929
0.8610505180478232
0.8610405720474645
0.8610306262712244
0.8610227573474727
0.861024954863454
0.8610152629734077
0.8610195340506612
0.8610098424491981
0.8611427067616003
0.8611330139526506
0.8611313731422088
0.8611216806906382
0.8611135476467031
0.8611081621776593
0.8611027768339171
0.8610930851660289
0.8610852167057041
0.8610894864226565
0.8610797952475956
0.8610701042980027
0.8610604135738698
0.8610525459512374
0.8610633729510224
0.8610534293463775
0.8611862684242108
0.8611763236213912
0.8611805918316393
0.8611914167123769
0.861181472196692
0.8611715279123423
0.8611684341356625
0.8611630491557256
0.8611738736109854
0.8611722327642437
0.8611830568609025
0.861175189092929
0.8611698043475755
0.8611806280948177
0.8611706848611594
0.8611821505156624
0.8611724607424781
0.8611625179507129
0.8612067689671029
0.8611968260076112
0.8611914415116011
0.8612022640002566
0.8612065309161449
0.8611986639731126
0.8611889749093351
0.8611835908176925
0.8611878577522506
0.8611781691521335
0.8611824360505024
0.8611867028496398
0.8611767613952489
0.8611688955301698
0.8611589544408353
0.8611632213145564
0.8611601286416898
0.8612043709390754
0.8612086371359005
0.8612129032335197
0.8612075187406752
0.8613402957922853
0.8613306068842246
0.8613348713653746
0.8613251827456718
0.8613152411838437
0.8613073748976293
0.8613057331855641
0.861296045355164
0.8614288090286857
0.8614191199927218
0.8614094311820346
0.86139948944981
0.8613898010925954
0.8613798598197133
0.8613699187779618
0.8613599779673328
0.8613502905199107
0.86134035016856
0.8613349663200466
0.8613697856557351
0.8613600985447357
0.8613715560001437
0.8613661715709542
0.8614103975885259
0.861400457347312
0.861577887806362
0.8615681989521246
0.8615603317372352
0.8615503902154887
0.8615407020186835
0.8615310140470831
0.8616637394996239
0.8616537972382106
0.861648410217118
0.8616384683649628
0.8616287798200919
0.861619091500418
0.8616094034059336
0.8616136628628777
0.8616179222208199
0.8616148258810817
0.8616051382865159
0.8615951978614997
0.8615852576675167
0.8616293167346866
0.8616214504551644
0.861611510302643
0.8616015703811375
0.8615916306906399
0.8616264349057766
0.861616495157352
0.8616207538884688
0.8616315625858996
0.8616218761476446
0.8616119369141654
0.8616040717505874
0.8616024275449272
0.8615927418953786
0.8616041917222043
0.8615942532716013
0.8615845680546267
0.8615748830627066
0.861564945299025
0.8615595616558984
0.8615541781378666
0.8615442409611012
0.8615343040152315
0.8615246202823614
0.861514936774493
0.8615052534916182
0.8615095125750368
0.8614995766098027
0.8615038356602142
0.8614984533523965
0.8614887708234436
0.861499578166186
0.8615103852578433
0.8615025232839274
0.8614946614926634
0.8614847266232708
0.8614747919846829
0.8614769621685885
0.8614691010395107
0.861459419863704
0.8614540382915499
0.8614648447824225
0.8614549110671131
0.8614495302027645
0.8614537890429665
0.8614441087196657
0.8614344286212298
0.8614265688078746
0.8614166362293496
0.8614087768052073
0.8613988446640325
0.8613891656534038
0.8615217925599135
0.8615332380247445
0.8615235577905646
0.8615136248931268
0.8615178823954805
0.8615286861369866
0.8615190064053304
0.8615093268984915
0.8614993947430483
0.861510198197408
0.8615216426006955
0.8615200003259615
0.8615121410705116
0.8615022094590501
0.8614925309340327
0.8614825997809241
0.8614729217083716
0.8614632438605718
0.8614740466057109
0.8615182241272925
0.8615082932524142
0.8614986154433929
0.8614886850267963
0.8615234621502857
0.8615342634437099
0.8615243329591142
0.8615144027051089
0.8615252037275022
0.8615176393172003
0.8615077094867721
0.8614977798869085
0.8614946880693665
0.8614847588512274
0.8614890152553258
0.8615237879339228
0.8615141115179205
0.8615059911963384
0.8614960624233128
0.8614861338808056
0.8614762055688088
0.8614745643743813
0.8614648892037305
0.8614756889201951
0.861466013961108
0.8614606353430011
0.8614506922069491
0.8614410178749191
0.8614310910085359
0.8614232360691574
0.8614340353916196
0.8614323948771541
0.8614227213189412
0.8614173422999898
0.8614281411894855
0.8614182152790645
0.861595386058498
0.8615996400424235
0.861589712487181
0.8615843342424775
0.8615789561226115
0.861569281873872
0.8615596078496817
0.8615499340500327
0.861540260474917
0.8615303344152523
0.8615204085859708
0.8615125542508714
0.8615026288509909
0.8614929563861196
0.8615371080555201
0.8615413620246181
0.8615314367584558
0.8615356906946373
0.8615257657246279
0.8615158409849524
0.8615059164829066
0.8614959921381387
0.8615067871077534
0.86149711571695
0.8614871918854906
0.8614772682843227
0.8614718927795518
0.8614761469130324
0.8614662237854314
0.8615103680810087
0.8615006974341286
0.8615114912219491
0.8615018207864362
0.8614964454333718
0.8614865227610257
0.861490776329937
0.8614829246166603
0.8614750730855644
0.8614654037456771
0.8614557346301392
0.8614503602482305
0.8614406915315479
0.86143077042686
0.8614208495523522
0.8614111815144878
0.8614154354639519
0.8614055151125816
0.8614097690290844
0.8614001015683437
0.8613904343318826
0.8613946882752852
0.8613850213258845
0.8613753546007437
0.8613654355197539
0.8613696895557521
0.8613597707705717
0.8613504725389199
0.8613612648141202
0.8613515990372369
0.8613623910490259
0.8613666448242988
0.8613569793213316
0.8613473140425648
0.8613373964371832
0.8613274790618444
0.8613221077256316
0.8613121907503344
0.8613229822178877
0.8613337734351404
0.8613241092101123
0.8613141926789285
0.861308821870535
0.861299158271078
0.8612913121488333
0.8612813964579581
0.8612714809970521
0.8612618182788426
0.86125215578473
0.8612424934161679
0.8612325788662752
0.8612272095647359
0.8612314638716839
0.8612260942404663
0.8612207252008904
0.8612128809888123
0.8612050369586396
0.8611953761311987
0.8611875324858846
0.8611796890224566
0.8611700288249409
0.8611601163796817
0.8611502041642738
0.8611405446446027
0.8611513348492197
0.8611434923510617
0.861133833245168
0.8611239219163496
0.861114010810043
0.8611040999335378
0.8610941892868261
0.861084531312379
0.8610748735618565
0.8610649635986244
0.8610553062988539
0.8610499405461389
0.8610400312165694
0.8610301221167387
0.861024756842555
0.8610151005685791
0.861019355953416
0.8610096999659064
0.8610204894358733
0.8610151245842953
0.8610054689816028
0.8609958136027459
0.8609859060491282
0.8609759987251815
0.8609781564437226
0.8609682494392576
0.8609585950513308
0.8609486885032336
0.860952944065948
0.8609451064121463
0.8609372689400177
0.8610696259434218
0.8610804129682527
0.8610705056972268
0.8610747595522614
0.8610648525763862
0.8610756391564938
0.8610659847547593
0.8610560782249992
0.861047977420891
0.8610380713294097
0.8610284178105342
0.8610185121752995
0.8610227661891923
0.8611551022632676
0.8611454478357169
0.8611357936319098
0.8611261396518387
0.8611162335729471
0.861106580043248
0.8610987425163799
0.8610933787472798
0.8610917450311899
0.8610820922326413
0.8610721873527705
0.8610764401532957
0.8610686035204831
0.8610793874326597
0.8610694830431588
0.8610616467633332
0.861051995096339
0.861044159200698
0.8610484119810475
0.8610387608028361
0.8610291098482465
0.8610237477558006
0.8610138449288155
0.861003942331275
0.8609942922272581
0.8610050755011772
0.8610397796669433
0.8610298772278251
0.8612067138648831
0.8611970619708955
0.8612013123888771
0.8612360122714707
0.8612263603735131
0.8612164564613719
0.8612065527786712
0.8613388330733232
0.861333468324977
0.8613238152337959
0.861313893479584
0.861304512580304
0.8612948607832867
0.8612991095269951
0.8612892058046413
0.8612795545202735
0.8612741909555659
0.8612688275150984
0.861273076314278
0.8612634256638236
0.8612535230429372
0.8612438728424698
0.8612879389367459
0.8612780363760183
0.861268134044652
0.8612789106506674
0.8612690085385272
0.8612593588292553
0.8612494571728727
0.8612395557458172
0.861229654548081
0.8612280202187589
0.8612322688016746
0.861226906840366
0.8612172584007899
0.861349495683007
0.8613398460473821
0.8613301966352268
0.8613205474465332
0.8613106463428069
0.8613007454683657
0.8612908448232016
0.8612854827424217
0.8612801207858101
0.861270220723339
0.8612809948097434
0.8612852420906626
0.8612753423127616
0.8612795895607761
0.8612699421868434
0.861260295036294
0.8612506481091204
0.8612614215489871
0.861253589034657
0.8612439423889919
0.861287991647766
0.8612783449583534
0.8612891174539951
0.8612792188918679
0.8612693205589166
0.8612800927849156
0.8612747320079531
0.861264834070685
0.8612594726617925
0.8612498271958284
0.8612419959036828
0.861234164792836
0.8612245199547571
0.8612146232861067
0.861225395023035
0.8612157506213737
0.8612058543978749
0.8611959584034634
0.8612002053413169
0.8611905616777115
0.8611948085797183
0.8611867163895994
0.8611813576860708
0.8611735283646473
0.8611842993305183
0.861174404501815
0.8611645099021429
0.8611591517656979
0.8611633986380166
0.8611537565164188
0.8611438626137305
0.8611342209413841
0.8611245794921936
0.8611592461302855
0.8611493526220472
0.8611439951570409
0.86113863688366
0.861133279666645
0.8611233869168193
0.8611134943959421
0.8611038540791067
0.861093962013187
0.861084322145462
0.8610744305344682
0.8610666043527155
0.8610708514605052
0.8610612123063389
0.8610533865491847
0.8610641559141697
0.8610542652231901
0.8610464398180473
0.8610365495609105
0.8610349189028447
0.8610270939931438
0.8610174562373938
0.8610217034224327
0.8610120659520507
0.8610104356715651
0.8610050812392371
0.8609951923759229
0.8609855556582126
0.860975667249582
0.8609725924169409
0.8609672387321046
0.8609573508785403
0.8609474632537425
0.8610795721018952
0.8610696435495676
0.8610804102349731
0.8610725862472867
0.861062697861387
0.8610530613268752
0.8610431733955828
0.8610539397644777
0.8610440520517688
0.8610548181614377
0.8610662226928657
0.861056335181184
0.8610909845651825
0.861081096995822
0.8610730116429782
0.8610699363601623
0.8610603012300141
0.8610524787417533
0.8610632436333235
0.8610536089148809
0.8610439744192939
0.8610343401465549
0.8610244542614306
0.8610148204372766
0.861026223584806
0.8610369879085664
0.8610273542736971
0.8610174690409765
0.8610075840368849
0.8609979510762542
0.8609925991411859
0.8610040016226336
0.8609986497413745
0.8609890173296185
0.8609793851406287
0.860974033729671
0.8609662139575219
0.8609563305747908
0.8609605760602506
0.8609648214475317
0.8609549384237335
0.8609495876666912
0.8609538330337642
0.8609463063658429
0.8609380060917419
0.8609301875498433
0.8609223691887369
0.8609127392180376
0.8609235019914583
0.8609674963889762
0.8609717411563491
0.8609825028743545
0.8609932643435284
0.8609854458859092
0.8609755642232426
0.8609656827890512
0.8609578649214406
0.860956236511405
0.8609604810163823
0.8609506002134716
0.8609475279454657
0.860939710739584
0.8609298305048723
0.8610618433488557
0.8610522136583013
0.8610423324803189
0.861036982259328
0.8610353531230057
0.8610395962228734
0.8610297156475859
0.8610218983049336
0.8610120181626137
0.8610021382486891
0.8609925102499286
0.8610032688670487
0.8610140272354749
0.8610041477550884
0.8610083907742545
0.8609985115873752
0.8609888842981744
0.860979257231503
0.8609696303873533
0.8609597521051191
0.860963995343143
0.8609543690091334
0.8609465538923513
0.8609369279823942
0.8609315802778899
0.8609358235962942
0.8610553476517725
0.861045720929551
0.861037905298986
0.8610362766226395
0.8610332045361521
0.8610233268890605
0.8610134494702455
0.8610038238995864
0.8610080659419374
0.8610002513786261
0.8609903746829631
0.8609804982155417
0.8609708735817043
0.8609609975678351
0.8609513733817199
0.8609483026666501
0.8609404894258564
0.8609308658102736
0.860920990829157
0.860931746046393
0.8609218712832849
0.8609332641747772
0.860923389622298
0.8610553278089595
0.8610475140538437
0.8610376385237047
0.8610280147863977
0.8610183912714454
0.8610087679788403
0.8609988933526359
0.8610031343738538
0.8609935115909958
0.8609881648678427
0.8609903470955835
0.8609804732525004
0.8609726613549087
0.8609834138632789
0.8610952506838474
0.8610856276150246
0.8612038474463514
0.8612145967875703
0.8612253458804677
0.8612175317861108
0.8612094558772001
0.8612202046570151
0.8612103294135474
0.8612542767990695
0.8612464628218217
0.8612365876172482
0.8612267126407814
0.8612188992526206
0.8612092762005595
0.8611994018816552
0.8613756994421645
0.861366074912652
0.8613564506054407
0.8613465750430223
0.8613369511832945
0.8613270760741522
0.8613174526618766
0.8613075780059792
0.8612997646765037
0.8612901419129994
0.8612847941436766
0.8612769813479699
0.861267107729539
0.8612572343391335
0.8612518871968015
0.8612422656528168
0.8612323928912766
0.8612227717945801
0.8612128994861191
0.8612050882422156
0.8611952163659108
0.86118534471757
0.8611754561015666
0.8611701104590732
0.8611618942400688
0.8611522748459739
0.8611424042560104
0.8611325339085005
0.8611271890701357
0.8611175705209413
0.861128315521899
0.8611186971817885
0.8611626258381971
0.8611572809609533
0.8611474112320654
0.8611587927078405
0.8611509836215137
0.8611413656859277
0.8611456020760345
0.8611357330516327
0.8611303889167232
0.861134625286832
0.8611247567309038
0.8611151397641916
0.861109796113743
0.86110198840424
0.8611062248576725
0.8610984173696351
0.861088549915088
0.8610992928945721
0.8611100356260593
0.8611142717421207
0.8611089285951027
0.8610993129210557
0.8610894461394983
0.8610798309122711
0.8610702159069917
0.8610648735767731
0.8610552589660572
0.8612314381449357
0.8612218218338304
0.8612140142731766
0.8612182486514893
0.861222482932068
0.8612277458200656
0.8612178788088761
0.8612100717442275
0.8612002051647281
0.861190338812947
0.8611804726888764
0.8611706067925083
0.8611609924040051
0.861159364600165
0.8611635990716165
0.8611537338253282
0.8611441200752811
0.8611387780635349
0.8611291647079176
0.8611405407472247
0.8611327357459899
0.8611231227928555
0.8611132588103755
0.8611239974143291
0.8611282318052749
0.8611186193477532
0.8611132781849316
0.8611036661217443
0.8610937702933633
0.8610839074461499
0.8610742960545009
0.8610664928080334
0.8610772308365139
0.8610886056375806
0.8610787434188659
0.8610894809343831
0.8610796189331175
0.8610700083670909
0.8610807456117712
0.8610711352544802
0.8610657955020243
0.8610559343428065
0.8610460734110952
0.8610407341325244
0.861030873603647
0.8610292445400582
0.8610193843711944
0.8610115831982685
0.8610062446254663
0.8610104791535927
0.8610006196561023
0.8610445101529494
0.8610428844248724
0.8610742871150976
0.8610664859387747
0.8610566263639008
0.8610608599690669
0.8610510006865107
0.8610479343118311
0.8610586692105598
0.8610490614354583
0.8610412611798568
0.8610851456399949
0.8610798071423414
0.8610767406476286
0.8610671332181244
0.8610640669402985
0.8610544598785386
0.8610528343356882
0.8610635679399729
0.861053710104223
0.8610483724615652
0.8610387661347052
0.861028908925977
0.861021110072064
0.8610112532942585
0.8610096283995746
0.8610000230733107
0.8610107561726523
0.8610214890244765
0.8610116328105663
0.8610020279042001
0.8609966906054276
0.8610080597775329
0.8610064350695489
0.8610106678378467
0.8610010634963118
0.8609914593762434
0.8609816044176437
0.8609720007433801
0.8609666652119847
0.8609568108800888
0.8609472078238236
0.8609373539434616
0.8609415870689863
0.8609317334806226
0.8609221311562852
0.8609122780194005
0.8609024251096905
0.8608925724271475
0.8608829709970237
0.8608731187658971
0.8608635177813869
0.8608677513188774
0.8608581506175847
0.860850356518868
0.860861087879247
0.8608532939263556
0.8608436938343673
0.8608340939636916
0.8608244943143206
0.8608148948862469
0.8608256259132134
0.8608160266933838
0.8608061767100794
0.8607965779356941
0.8607867283963492
0.860790962135765
0.8607811128954388
0.8607715148524333
0.8607661834764408
0.8607565858267314
0.8607608196695699
0.8607591985412069
0.8607514072895236
0.8607415592995953
0.8607337684307701
0.8607259777415119
0.8607161303851014
0.8607062832556513
0.8606966872916314
0.8607074173312288
0.8607020874311005
0.8606922409173623
0.8606844513350553
0.8606766619322691
0.8606670669730209
0.8606572213166586
0.8607888174649486
0.8607792215450539
0.8607696258462966
0.8607803538091213
0.8607910815247266
0.8607880211479846
0.8607826910560737
0.8607728449750314
0.8607632500130933
0.8607536552722527
0.8608852351477685
0.8608753883390455
0.8608861139709814
0.8608807831787988
0.8608921446484484
0.8608943221497306
0.8608985528449176
0.8609299202969821
0.8609200737675411
0.8609102274649681
0.8609048968248741
0.8608953017786408
0.8608899714333038
0.8608803767800697
0.8608705315019124
0.8608818916500036
0.8608765617047485
0.8608872854699166
0.860891515661358
0.860881921653454
0.8608720770379333
0.8608622326492054
0.8608526393101225
0.8608430461920384
0.8608332024778633
0.8608233589904497
0.8608137665410941
0.8608244897943818
0.8609560264201707
0.8609464327742556
0.8609411029450743
0.8609756067996107
0.8609660132596599
0.8609582247408121
0.860948631622024
0.8609387879388914
0.8609291952649104
0.8609214075288623
0.8609118152759856
0.8609019724702868
0.8608921298912894
0.8608825383069648
0.8608726961784587
0.8608673675323847
0.8608643080040226
0.8608685371448225
0.8608792574212626
0.8608696666478588
0.8608643388073588
0.8608750587618136
0.8608654683680629
0.8608638474533776
0.8608560618148557
0.8608482763556272
0.860882772141423
0.8608811511021537
0.8608733656229726
0.8608637760216723
0.8608541866411956
0.8608464017413879
0.8608368127817626
0.8608285277955939
0.8608398822800858
0.8608512365031281
0.8608625904647302
0.8608530018707057
0.8608434134974613
0.8609748908470177
0.8609671053642217
0.8609617776900269
0.8609519378218122
0.8609466104448902
0.8609904161743945
0.8610017673574668
0.8610124826448089
0.861002893429094
0.8609930537672021
0.8609877258211969
0.8609823984615832
0.8609746138781668
0.8609650256502486
0.8609551869905449
0.8609453485573374
0.8609357609973675
0.8609261736581081
0.8609163358985727
0.8609064983655026
0.8608966610588897
0.8608913353605718
0.8608814984549259
0.8608719124022706
0.8608826270876178
0.8608933415263299
0.8608835050504495
0.8608736688009838
0.8608778954004346
0.8608683100511819
0.8608790240381246
0.860871242346558
0.8608825915046696
0.8608868177582351
0.8608772328578452
0.860867397586114
0.8608578131298078
0.8608685263744982
0.8608607454305668
0.8608509108012736
0.8608413269758459
0.8608397074021217
0.8608319271479485
0.8608220933029233
0.8608143134304799
0.8608185398861352
0.8608087065346065
0.8607991239667131
0.8608033504512501
0.8607980266152825
0.860788444501039
0.8607806656423439
0.8607753431781663
0.8607655111156
0.8607556792792765
0.8607460982034709
0.8607444800048633
0.8607348992783648
0.8607456113488227
0.8607360308297552
0.8607262000112559
0.8607163694189525
0.8607065390528373
0.8606967089129026
0.8606868789991405
0.8606770493115432
0.8606672198501029
0.8606576411145099
0.860661868254208
0.8606660952966534
0.860656516904556
0.8606511970317483
0.8606413685460947
0.8606315402865523
0.8606262208846224
0.8606304480453731
0.8606208707243563
0.8606155516287075
0.8607469136415788
0.8607511392196311
0.8607480846527344
0.8607403089423734
0.8607304805622239
0.8607206524009173
0.8607108244729255
0.8607030495488254
0.8606977300586077
0.86068790271162
0.8606783260515944
0.860668749611846
0.8606609756187134
0.8606511491682126
0.8607579686990298
0.8607621934696166
0.8607523661941181
0.860750748649187
0.8607409217313252
0.8607310950394761
0.8607215189840305
0.8607119431488228
0.8607066244127192
0.8606988509673956
0.8606892757231857
0.8606797006991848
0.8606904077382894
0.8607011145311619
0.8606915397013274
0.8606816959830066
0.8606838716477181
0.8606742973464204
0.8606647232652925
0.8606551494043267
0.8606453253934249
0.8606355016084273
0.8606256780493261
0.8606363843554234
0.8606265610120593
0.8606307861277086
0.8606291704082959
0.860621399462093
0.8606118270898094
0.8606225328166341
0.860612960651416
0.8607442547364884
0.8607549585716888
0.8607451348815587
0.8607353114172918
0.8607460149861574
0.8607567183089359
0.8607471453714501
0.8607578484351583
0.8607482757047669
0.8607405045506991
0.8607749436825156
0.8607791662669033
0.8607738479717483
0.8607685307249856
0.860760759784722
0.8607511877910864
0.8607434172288049
0.8607338456545452
0.8607240240136773
0.860714202598584
0.8607043814092572
0.860715083242258
0.8607073136307957
0.8606977431315296
0.8606899738979515
0.8607006754045551
0.8607048981145535
0.8607091207274915
0.8606993004995313
0.8607035230797434
0.8607077455629014
0.8606999768393698
0.8606901571679078
0.8607014922345622
0.8606937238507207
0.860697946203872
0.860688377241981
0.8606788085000106
0.8606689897488382
0.8606594214495614
0.86065165408475
0.8606500389795806
0.8606447249273339
0.8606351573466537
0.8606273906176483
0.8606178234560129
0.8606082565142339
0.8605984395890651
0.8606026624063354
0.8605928457710299
0.8605875328643641
0.860591755661393
0.8605821896786251
0.8605726239156688
0.8605630583725166
0.8605532428689189
0.8605434275908586
0.860533612538328
0.8605442784633932
0.860548501369241
0.8607238808174562
0.8607582999624612
0.8607529858874688
0.8607431691040774
0.8607333525462321
0.8607440486371101
0.8607482689085192
0.8607429552539817
0.8607773714122033
0.860767555025292
0.8607579890010367
0.8607502232698951
0.8607523508278733
0.8607425351793906
0.8607447079211032
0.8607348925859012
0.8607455873076583
0.8607562817837348
0.8607464666538109
0.8607366517493564
0.8607268370703635
0.8607215245164047
0.8607117102366054
0.8607021462820326
0.8606925825471465
0.8606830190319397
0.8606752554996466
0.8606654423148079
0.8606558794407961
0.8606460667038802
0.8606362541923502
0.8606309428261207
0.8606256320445284
0.8606363259331274
0.8606267640523934
0.8606190019685014
0.8606094405063169
0.8606016787996293
0.8605918676992588
0.8606025612387813
0.8605927503536
0.860583189741827
0.8605733793043965
0.8605635690922653
0.8605537591054258
0.860564452345802
0.8605546425741021
0.8605448330276759
0.8605352737345119
0.8605257146608645
0.8605159057844717
0.8605105974822341
0.8605007890046488
0.8605050097916481
0.8604997017973464
0.8605103944306607
0.8605008364108797
0.8604912786105661
0.8604814710304209
0.8604719136718892
0.8604703020950331
0.8604607450841658
0.86045118829273
0.8604824506904278
0.8604726438871645
0.8604628373090603
0.8604575305300862
0.8604617511353363
0.8604521949905859
0.8604491498863444
0.8604598412588242
0.8604502854650806
0.860444978733248
0.8604351733732362
0.860425368238327
0.8604155633285129
0.8604197839794666
0.86041202801329
0.8604042722251597
0.8604149630083108
0.8604051587806174
0.860399853577295
0.8603900497480761
0.8603870058463952
0.8603774523143638
0.8603678990016262
0.8603580959964465
0.8603503416283927
0.8603407889557183
0.8603521129417437
0.8603865011974847
0.8603971907122924
0.8603876379404822
0.8603918580884903
0.8603820557011223
0.860372503431875
0.8603767236082747
0.8603714197053403
0.8603618678869933
0.8603660880401557
0.8603644784173842
0.8603549270075096
0.8603453758168373
0.8603355749751589
0.8603397951878992
0.86034401530379
0.8603547034662685
0.8603494004245786
0.8603398499548652
0.8603302997043148
0.8603249971251674
0.8603151974169213
0.86030539793355
0.8602955986750458
0.860285799641401
0.8602760008326078
0.8602866885491627
0.860277139785079
0.8602755315151919
0.8602659830982076
0.8602582327226628
0.8602486847232222
0.8602409347239566
0.8602516219845195
0.860241824579516
0.8602320273993008
0.8602362477348215
0.8602309472686899
0.8603619625831038
0.8603661812828594
0.860370399885828
0.8603606018978023
0.8603719200710062
0.8603703109906367
0.8603607631293684
0.86035301300016
0.8603434655563418
0.8604731833560786
0.8604636347529121
0.8604538366017659
0.860458053715472
0.8604485056143982
0.8604387079739199
0.8604289105581889
0.8604193631198989
0.8604537289120059
0.8604521191332752
0.8604628010300587
0.8604532536410763
0.8604434567327063
0.860433660049049
0.8604283587778215
0.860432575603358
0.8604227793815366
0.8604132331084613
0.8604034373331415
0.8603981367124695
0.8604088180033431
0.8603992723282572
0.8603894771623577
0.8603878683788527
0.860378323272382
0.8603687783848181
0.8603794592774552
0.8603699145957618
0.860380595230424
0.8603708010648944
0.8603655014870042
0.8604091400892058
0.8604038392694129
0.8603940452865654
0.8603887452233099
0.8603789516381144
0.8603694079471544
0.8603616611843021
0.8603518682464902
0.8603420755332328
0.86047301597114
0.860603953406618
0.8605941581400838
0.8605864093334411
0.8605768641393953
0.8605670695203105
0.8605572751258007
0.8605474809558584
0.8605421804460929
0.8605323866737502
0.8605228427555415
0.8605132990561472
0.8605037555755597
0.8604939402301965
0.860484147572177
0.8604761410765678
0.8604868170654992
0.8604889882554358
0.8604932023075543
0.8604854560792492
0.8604801570095124
0.8604724111083137
0.8604628691902723
0.8604735444747502
0.8604777584140781
0.8604884332831861
0.860478891618967
0.860471146264947
0.860461355439491
0.8604720300072098
0.860476243674118
0.8604664531268766
0.8605973441175194
0.8606015562033708
0.8606057681926765
0.8606099800854402
0.8606004381217625
0.8605951373816535
0.8605853462572878
0.8605837362615893
0.8605821263027911
0.8605743810083644
0.8605645905706606
0.8605550498925297
0.8605473051746425
0.8605377649132414
0.8605324668228669
0.8605406854303517
0.8605353874279301
0.8605255982223269
0.8605160587562355
0.8605062699964411
0.8604967309704253
0.8604951222483472
0.8604853340649175
0.8604757950224757
0.8604662567828102
0.8604564692665513
0.8604469314668747
0.8606218378684947
0.8606654390357162
0.8606556496859711
0.8606458605605362
0.8606381164881087
0.8607493129081262
0.8607415678279404
0.860733822925215
0.8607242829315225
0.8607144936926897
0.8607047046781469
0.8606949158878859
0.8606851273218994
0.8606893365203295
0.8606795008749623
0.8606717573929912
0.8606739250218737
0.8606845914075693
0.860676848133389
0.8606670605592434
0.8606575226416128
0.8606479849424862
0.860638447461856
0.8606289101997149
0.8606193731560551
0.8606098363308694
0.8606000503090028
0.8605905139235992
0.860580977756647
0.8605711924015612
0.860561407270625
0.8605518717646947
0.8605625377158328
0.8605547971697693
0.8606649187855956
0.8606691271549242
0.8606638305332691
0.8606680388186689
0.8606787027065359
0.8607098865982474
0.8607021449852579
0.8606968362937542
0.8607010439602198
0.8606915081655875
0.8606837671176696
0.8606742317392757
0.8606726219425332
0.8607161995613194
0.8607064147867962
0.8607106220063118
0.8607008375197401
0.8607050447067685
0.8606952605081324
0.8606899646182568
0.8606801808163516
0.8606706465708247
0.8606629068253808
0.8606533729959671
0.8606575803892517
0.8606617876861911
0.8606522541970599
0.8606445151052661
0.8606347327198445
0.8606249505584196
0.8606172120450323
0.8606076796119666
0.8605981473971667
0.8605928534679034
0.860583321641094
0.860573790032529
0.8605779977588863
0.8605684664295032
0.8605586860345402
0.8605489058635027
0.8605531136820502
0.860543333798717
0.8605355972826386
0.8605791615047821
0.8605696309258147
0.8605601005650382
0.8605662181803948
0.8605566880768636
0.8605469089362338
0.8605511163441608
0.8605433804474332
0.860533851041635
0.8605240726101241
0.8605347321650054
0.8605294402340223
0.860524147040898
0.8605143691681276
0.860504591519179
0.8604948140940443
0.8604850368927159
0.8604752598431443
0.8604657323075927
0.86045620499012
0.8604464286782364
0.8604386952190536
0.8604291685380999
0.8604214354534498
0.8604116599869897
0.8604018847442678
0.8603921097252768
0.8603823349300087
0.8603807295604607
0.8603849377626592
0.8603772058035912
0.8603674316262855
0.8603658265007561
0.86035605267735
0.8603602609211527
0.8603504873851063
0.8603611457549726
0.8603513724324653
0.8603555805372143
0.8603458075020379
0.8603360346905059
0.8603265112552125
0.8603187810262364
0.860322989263145
0.8603213848664761
0.8603160974350291
0.8603083676789688
0.8603190251893607
0.8603137379663887
0.8603039665280287
0.8602941953132508
0.8602864662499212
0.8602834333534316
0.8602757045900652
0.8602661832612877
0.8602566621503571
0.860246892147418
0.8602452888598754
0.860237560974933
0.8602280406270889
0.8602185204970569
0.8602090005848295
0.8602202890312572
0.8602309455986089
0.8602214258709419
0.8602320821814963
0.8602304792284106
0.8602207107542441
0.8602109425035461
0.8602014235491153
0.8601936972266007
0.8601859710808311
0.8601966269437202
0.8603272560377913
0.8603314626856895
0.8603219430060582
0.860312423544184
0.8603029043000592
0.8602976190755498
0.8602881002184803
0.8602783325376666
0.8603583173696412
0.8603625232774375
0.8604931355351585
0.8605274014444628
0.8605178806127445
0.8605081109744
0.8604985905810387
0.8604933037231324
0.8604837837168402
0.8604742639282775
0.8604647443574369
0.8604689485672793
0.8604636623506041
0.8604559351498127
0.8604464162239707
0.8604386893970961
0.8604291708861372
0.8604275662659937
0.8604177991125236
0.8604082811669311
0.8603985144573193
0.8603887479710487
0.8603929525210435
0.8603834352948306
0.8603736693159588
0.8603639035604013
0.8603981619365901
0.8604023661386017
0.8604130150198636
0.8604172189559323
0.8604278674238983
0.8604183506689659
0.8604289988805196
0.8605595640894068
0.8607294383762472
0.8607196696699669
0.8607101501231686
0.8607006307940197
0.8607112750483115
0.8607017559239424
0.8607059560307012
0.8607029207658184
0.8606934020633885
0.8607040457919432
0.8606945272942658
0.860685009014194
0.8606772821980508
0.8606695555585491
0.8606642692241055
0.8606547517250688
0.8606449855473035
0.8606352195927908
0.8607657540904086
0.8607562358665641
0.8607467178602964
0.8607488797518328
0.8607595212648761
0.86074975467102
0.8607399883004079
0.8607304710237295
0.8607411122606858
0.8607333861279599
0.8607440270883757
0.8607345102006063
0.8607387087810536
0.8607429072655376
0.8607333907168401
0.8607256652021099
0.8607179398639488
0.8607102147023508
0.8607004501228277
0.8608309555336442
0.8608211897975617
0.8608114242846656
0.8608019078229879
0.8607921427535979
0.8607826267297247
0.8607728621038105
0.8607630977010445
0.860773736255008
0.8608048481551748
0.8607953325297787
0.860785568316535
0.860789765402145
0.8607802502752422
0.8607786428905402
0.8609091250420143
0.8609038383259421
0.8609007438076308
0.8608930183226995
0.8608852930142922
0.8609286813388732
0.8609233947013707
0.8609340297224919
0.8609245140345086
0.8609170775565361
0.8609075622796291
0.8608998374228439
0.8609040324838769
0.860894268925111
0.8608845055894127
0.8608887006818217
0.860878937632788
0.8608773294512748
0.8608678154979494
0.8608580530220485
0.8608482907691752
0.8608387774735674
0.8608494116390557
0.8608536067489775
0.8608440937186372
0.8609745378632055
0.8611488988417597
0.8611393827646244
0.8611296181905088
0.8611218923856404
0.8611331530000532
0.8611353089471379
0.8611255448656399
0.861116029707329
0.861106514766361
0.8610970000427284
0.8610874855364236
0.8611307047309097
0.8611209413710488
0.861111426917302
0.8611016640005922
0.8610921499843015
0.8610823875107126
0.861072873931848
0.8610631119013497
0.8610553882675348
0.8610988405922432
0.86108907859965
0.8610795654875594
0.8610698039380098
0.8610804320654382
0.8610846231961475
0.8610958814073686
0.8610863687607231
0.8610766076907915
0.8610670954814492
0.861059372772223
0.8610496123448801
0.8610398521404212
0.8610303407851663
0.8610737864502289
0.8610660641054739
0.8611095083706182
0.8611136985951547
0.8611243245226671
0.861120301458426
0.8611244914162255
0.8611149799633767
0.8611191698862599
0.8611233597134763
0.8611180701170066
0.861108310579529
0.8612825784683914
0.8612728172757472
0.8612633048897178
0.86125354413995
0.8612641670154804
0.8612546550539553
0.8612451433095907
0.8612885770999654
0.8612787936906569
0.8612735075826324
0.8612637474963111
0.8612584607610263
0.8612487010692648
0.8612391901528446
0.8612296794535412
0.8612201689713475
0.8612243567371596
0.8612148465328173
0.8612050880072074
0.8612157096171357
0.8612059513044293
0.8611964417443182
0.8611869324012732
0.8611792117617656
0.861169702832419
0.8612007736413954
0.8612113944520253
0.8612155817922589
0.8612058243719272
0.8612170749044509
0.8612073176897833
0.8612020337245715
0.8611922769042437
0.8611825203065983
0.8611730124246065
0.8611635047596105
0.8611676922162799
0.861158184828979
0.8612016042473674
0.8612122234730193
0.861202467427077
0.8611929600769099
0.8611876769387412
0.8611982958386333
0.861188540396881
0.8611832574899837
0.8611752801071081
0.8611657737180042
0.8611678883209474
0.8611581337826559
0.8611483794669513
0.8611525663795518
0.8611448486866216
0.8611490355439677
0.861139530213486
0.8612698191905824
0.861260312699011
0.8612508064243493
0.8612413003665894
0.8612315461036166
0.8612421624436394
0.8612326568098244
0.861223151392887
0.8612136461928196
0.861204141209615
0.8611946364432655
0.8611848834914932
0.8612282882418104
0.8612187835252788
0.8612135017196823
0.8612039973886543
0.8611944932744519
0.8611867768639243
0.861197392140377
0.8611878884267358
0.8611920737425338
0.8611823219324154
0.8612133741691677
0.8612038707068274
0.8611941190886542
0.8611843677001046
0.8611746165339914
0.8611693360152535
0.8611598335971133
0.861158224761425
0.8611487226867544
0.8611389724832091
0.8611292225020579
0.8611398366189648
0.8611345569184138
0.8611458004371837
0.8611405207890411
0.861135241261316
0.8611257403156236
0.8611162394897168
0.8611064906572775
0.8611106758990233
0.861101175666825
0.8610914273396633
0.8611020405561856
0.86109229244148
0.8610870140055028
0.8610891669632553
0.8610794193287999
0.8610763874541891
0.8610686752938198
0.8611028326670183
0.8610939696736817
0.8610844708234886
0.8610791929581576
0.8610696944930468
0.8610619829365668
0.8610524848842637
0.8610429870485392
0.8610542285347866
0.8610444826322499
0.8610347369160535
0.8610252397157955
0.8610175292815371
0.861051682175509
0.8610419368575325
0.8610321917617524
0.8610291610476806
0.8610196645605903
0.8610302755704844
0.8610207792872021
0.8610110349880553
0.8610033255067702
0.8609935816287391
0.8609840861967333
0.8609745909812043
0.8610179664636537
0.8610084710783994
0.8609987276970492
0.861009967125069
0.86100469167309
0.86099494866799
0.8610055583873099
0.8609960637928504
0.8610066732576047
0.8610013981438083
0.8609997921590978
0.8610104012185961
0.8610145853135796
0.8610048430840622
0.8609953492552277
0.8609856074670049
0.8609758659008324
0.860966372726835
0.8609769813208534
0.8609875896730724
0.860978096690028
0.8609683557645307
0.8609586150610488
0.8609627992216853
0.8609530588035296
0.8609572429321208
0.8609477509439557
0.8610778891833691
0.861068147897714
0.8610655984083737
0.8610558574847749
0.8610600401559264
0.8610502995176524
0.8610615345159749
0.8610538277973977
0.861046121254446
0.8610366293351196
0.8610408119394122
0.8610331058081859
0.8610236143616022
0.8610141231313033
0.8610162752024538
0.8610110019626099
0.8610015112004167
0.860999905836524
0.860992200785915
0.8609827105623032
0.8609729724696193
0.8609634826813061
0.8609740875616368
0.8609853212523081
0.8609959256422217
0.8609882212513934
0.860978731829904
0.860982914283747
0.8609752103044395
0.8609675065006533
0.8609580177475291
0.8609686216028788
0.8609609181374127
0.8609511817350239
0.8609553641691938
0.8609523367813355
0.8609426008094072
0.8609331130965482
0.8609233775653797
0.8609346097863714
0.8609251224887314
0.8609156354072129
0.8609061485418085
0.8608966618925106
0.8609078937781289
0.8608984073250505
0.8608889210880619
0.8608794350671558
0.8608699492623247
0.8608741319071451
0.8608847344233067
0.8608889168044727
0.8608791833288776
0.8608696980670582
0.8608599650320293
0.860864147504755
0.8608546627382222
0.8608658934393173
0.8608700757016433
0.8608603432164988
0.8608506109530132
0.8608408789111789
0.860831395057649
0.8608219114201082
0.8608121800303672
0.8608026968276054
0.8607929658854434
0.8608041960102574
0.8607947132223486
0.8607870149825225
0.8607976160761575
0.8607960140209067
0.8607865316612872
0.8607971323983166
0.8608013146816476
0.8607997126572473
0.8607902307841141
0.8607807491268901
0.8607712676855681
0.8607615385414729
0.86075180961891
0.8607423288308944
0.8607326003485509
0.8607228720877171
0.8607133919529409
0.8607036641322815
0.8607078469083308
0.860698119372281
0.8606928541365165
0.8606831269926146
0.8606873098119906
0.860677582952662
0.8606881826371193
0.8606923652561025
0.8606846703720797
0.8606749439856808
0.8606719218919096
0.8606624437399222
0.8606547495468382
0.8606494854639798
0.860692801944884
0.8607034003702793
0.8606936745456422
0.8606859804349658
0.8608159676072559
0.8608107020489415
0.8608012232883018
0.8608054039542528
0.860795677632835
0.8607861993668314
0.8607967956436664
0.8607870697523045
0.8607854685646215
0.8607777742849084
0.860772509700582
0.8607645576006664
0.8607550804438785
0.8607572329404132
0.8607475082740457
0.8607816028329442
0.8607721259135775
0.8608154306474001
0.860805705661136
0.8608169284846144
0.8608074515946293
0.8607977271314253
0.8607882506756085
0.8607787744354548
0.8607690506305186
0.8607732306160045
0.8607635070954334
0.8607741010985327
0.8607846948605495
0.860775219307785
0.8607654962071231
0.86075780408063
0.8607619838611649
0.8607661635465881
0.8607566887437021
0.8607489970674784
0.860739274928883
0.8607298007552979
0.8607200790563146
0.8607148127403985
0.8607053391684665
0.8606956180795707
0.8606858972118575
0.860680635649173
0.8606709151730751
0.8606632253476242
0.8606537530091696
0.8606643458505054
0.8606749384508401
0.8606654663024013
0.8606557466623067
0.8606599267003958
0.8606546659717885
0.8606451944849325
0.8606354755176665
0.8606257567715022
0.860659836814955
0.8606501180127849
0.8606403994317051
0.860650990979102
0.8606415202881537
0.8606317755317338
0.8606220575942697
0.8606262374450179
0.860616767466469
0.8606137485434971
0.8606040312603204
0.8605943141981769
0.860584597357059
0.8605748807369592
0.8605654119886822
0.8605559434557754
0.86056012363059
0.8605571056264556
0.8605473898715013
0.8605379219742558
0.860542102163863
0.8605323869109865
0.8605234793445481
0.8605137645244008
0.8605040499251979
0.8604963651452208
0.8604866509075428
0.8604972413127254
0.860487527343267
0.8604917076781133
0.8604822415982432
0.860472528130702
0.8604831180943773
0.8604943356532666
0.8604866517701422
0.8604771862859093
0.8604755901508492
0.8604661250076271
0.8604631087928202
0.8604554257015445
0.8604501699297114
0.8604404579311585
0.860430746153441
0.860421282165712
0.8604115708268275
0.8604018597087557
0.8604060402096069
0.8603965769331157
0.8604007573989721
0.8603912943977
0.8603818316115815
0.8603723690406095
0.8603629066847767
0.8603534445440756
0.8603481907679676
0.8605217283873889
0.8605122647639801
0.8605070093616856
0.860497546120738
0.8604878355707927
0.8604781252416043
0.8604686626516735
0.860472841632912
0.8604834278615356
0.8604757467225238
0.860468065758123
0.860458356315851
0.8604488945959216
0.8604394330910728
0.8604341792333375
0.8604264991778678
0.8604167907597792
0.8604073300499326
0.8603996505614647
0.8603899427795222
0.8603804826973619
0.8604237352849288
0.860466986889393
0.8604575262541903
0.8604681107319639
0.8604586502990161
0.860449190081088
0.8604533683338124
0.8604436609342907
0.8605734440601187
0.8605639829677258
0.8605542746421643
0.8605648570583462
0.8605989037149359
0.8605891953235163
0.8605794871026612
0.8605718072286939
0.8605823888444318
0.8605726810819145
0.8605832624472567
0.8605735548954191
0.8605640949842557
0.8605746760864746
0.8605788521538622
0.8605693925049579
0.8605617135309902
0.8605520068857404
0.8605561830208983
0.860550929866215
0.8605414710719049
0.8605337928513603
0.860524334466664
0.8605146289077213
0.8605051709556473
0.8604954658349333
0.860506673440971
0.8604989961390975
0.8604892914192853
0.8604795869199647
0.8606093254080056
0.8606135002753198
0.860604042059614
0.8605945840587897
0.8605869063687721
0.8605774487774679
0.8605679914010234
0.860558286889617
0.8605488299456797
0.860539125872385
0.8605296693609256
0.8605202130642892
0.8605107567572539
0.8605077430845446
0.8605047294802944
0.8604950265692017
0.8604855712030471
0.860476116051675
0.8604666611150779
0.8604614107670062
0.8604517088988926
0.8604420072511507
0.8604461830230082
0.860436481658385
0.8604270278161744
0.860417326889441
0.8604078734794881
0.8605375730011242
0.8605487760561261
0.8605471810475586
0.8605377265923915
0.8605361317455259
0.8605473343080172
0.8605376328964086
0.8605281789791062
0.8605205047458185
0.8605108039693521
0.8605011034131925
0.8604916503400786
0.8604958247421853
0.8604861246865526
0.8604766721055239
0.8605106934758368
0.8605012408305013
0.8604915411539193
0.8604820889406933
0.8604741586472069
0.8604644596084968
0.8604592110141362
0.8604539625389561
0.860444264059894
0.8604345658010517
0.8604268941117309
0.8604310685855276
0.8604258207277744
0.860555478816984
0.8605478061033542
0.8605381073296459
0.8605813109897542
0.8605736382441788
0.8605842099889509
0.8605745112423876
0.8605850827372308
0.8605756313935305
0.8605659330746384
0.8605582610262089
0.8605488103088296
0.8605393598060052
0.8605296543437857
0.8605202042729457
0.8605107544166388
0.8605010576047297
0.8604913610129501
0.8604955338073709
0.8604860846601192
0.8604766357273673
0.860467187009108
0.8604619396541195
0.8604524913171411
0.8604430431946343
0.8604333481417116
0.8604281018662145
0.860420432862309
0.8604107383960883
0.8605839936686686
0.8605742975662507
0.860569049988841
0.8605593542760901
0.8605635255885586
0.8605538301585629
0.8605580014390464
0.8605685696422015
0.8605633224870906
0.8605617284718518
0.8605522807179738
0.8605425860757028
0.8605531538541698
0.8605573248109954
0.8605594733231555
0.8605706671039514
0.860561219891869
0.8605952175266929
0.8605857702504333
0.8605763231885629
0.8605666292634955
0.860570799688823
0.86061397944846
0.8606063105109009
0.8605966166855462
0.8605889481190034
0.8605792547106043
0.8605715865150521
0.8605621405787338
0.8605524478043998
0.8605430022995461
0.8605335570090124
0.8605238647888718
0.8605161977436734
0.8605065060403537
0.8605106764853898
0.8605009850645993
0.8604912938636936
0.8604816028826652
0.8604739368387394
0.860517108880286
0.8605074179362148
0.860497727212005
0.8605082917831773
0.8604988482792209
0.8604894049895048
0.8605005956289439
0.8604911525336383
0.8604859086373754
0.86048805710664
0.8604783674813791
0.8604707025175758
0.8604612602968644
0.8604535957009708
0.8604439069061782
0.8604344653106626
0.8604328736066205
0.8604234323504095
0.8604137443372631
0.8605432731582758
0.8605416802924151
0.8605322382305056
0.8605225494228731
0.8605128608350011
0.8605031724668823
0.8605137343404904
0.8605084903448489
0.8605032473818613
0.8604935595622386
0.8604838719623391
0.8604741845821554
0.8604783536911831
0.8604889150078444
0.8604792279000294
0.860469541011909
0.8604801020692237
0.8604706623115602
0.8604612227679745
0.8604515365233742
0.8604418504984367
0.8604324116026398
0.860436580712596
0.8605660754954063
0.8605702429952882
0.8605625798577181
0.8605531401281736
0.8605454773582852
0.8605886255832051
0.8605791858794366
0.8605739434226695
0.8605645040994045
0.8605548181114803
0.8605453792190748
0.8605495464811188
0.8605401078624946
0.8605304225903805
0.8605643901260552
0.8605549516601598
0.8605455134082619
0.8605496803853361
0.8605402424071821
0.8605308046430072
0.8605349716451093
0.8605391385527387
0.8605314775050968
0.8605356443578658
0.8605262071807173
0.860516770217515
0.8605070866371318
0.8605502245373003
0.8605543909414187
0.8605975273274855
0.8605880900907177
0.860582848959124
0.8605734121026575
0.8606073718361301
0.8606413307997939
0.8606316467954238
0.8606300539750411
0.8606206171183397
0.8606129565364895
0.8606032732927138
0.860593837060382
0.8605922447587653
0.8605906409338567
0.8605854004861264
0.8605838083342563
0.8605808005959942
0.8605913540491835
0.8606025330074263
0.8605972927218636
0.8605878575197056
0.8605784225313886
0.8605689877569055
0.8605593064378518
0.8605516478528674
0.8605622006797053
0.8605569603538356
0.8605475263570892
0.8605516914226823
0.8605464523069886
0.8605570045948301
0.8606864099763504
0.8606767283140866
0.86066704687122
0.8606576123753852
0.8606479312615145
0.8606382231658326
0.8606287893172508
0.8606211311598265
0.8606116976223823
0.8606020176841018
0.8605923379651593
0.8605846805677557
0.8606277955964157
0.8606181159144203
0.8606086831486427
0.860619760980094
0.8606181690161492
0.8606151619789809
0.8606257112171567
0.8606162788996258
0.8606086220117168
0.8605989434241417
0.8606031067277389
0.8605936750936597
0.8605839970043081
0.860576340915746
0.8605805042867336
0.8605710733360211
0.860573217895932
0.8605635405864233
0.8605541101483296
0.8605464549186056
0.8605506183451594
0.8605527630153026
0.8605569262760945
0.8605674741426389
0.8605598191950745
0.8605521644209109
0.8605469276733735
0.8605416910444569
0.860534036735693
0.8606633822883106
0.8607064817767759
0.8606970511082637
0.8606873740402801
0.8606797185150785
0.8606744807974489
0.8606648043138407
0.8606551280422694
0.8607844605053813
0.8607792209264464
0.86076979028858
0.8607601132735635
0.8607506830656573
0.860743027603764
0.8607353723152478
0.860725942707851
0.8607364860328891
0.8607288310784962
0.8607191552942961
0.8607621598369932
0.8607524838945297
0.860744829105699
0.8607371744902145
0.8607802624072064
0.8607708332524405
0.8609001395116248
0.8608907091489609
0.8608812790639813
0.8608736234236081
0.8608641937456014
0.8608565384720126
0.8608468626660501
0.8608452691583169
0.8608558091032311
0.8608505711116654
0.8608453332386988
0.8608359545193761
0.8608283001721244
0.8608186254525946
0.8608227835356831
0.8608131090976475
0.86080368138564
0.860795771061756
0.8607863437594595
0.8607766701719732
0.8607714328164136
0.860763779979325
0.860754353466002
0.8607449271660838
0.8607372748888928
0.8607278489956843
0.8607181768367681
0.8607105251222065
0.8607028735808604
0.8607070322681438
0.8606993809395393
0.8606899561153424
0.8607238664842128
0.8607144415962282
0.860704770464811
0.8606953460062912
0.8606856753099029
0.8606760048324126
0.8606665810194298
0.860661346947826
0.8606516770739935
0.8606420074190304
0.8606525456087258
0.8606431225944653
0.8606336997934795
0.8606242772057613
0.8606146084079977
0.8606049398290644
0.8605952714689539
0.8606064341906449
0.860597012444589
0.8605873445023989
0.8605915034146298
0.8605862710217392
0.8605766035292832
0.8605750139450984
0.8605653467987966
0.8605556798712629
0.8605462595523367
0.8605365930595291
0.8605271731697387
0.8605177534931113
0.8605125224674686
0.8605072915601961
0.8604978724282386
0.8604884535094173
0.860479034803725
0.8604696163111546
0.860464386185209
0.8604627981223674
0.8604669575967138
0.8604774943093787
0.8604678300161759
0.8604581659416369
0.8604487484310034
0.8604390847909834
0.8604296677092804
0.8604338272290362
0.860435941688456
0.8604282976676082
0.8604188811340375
0.8604092184877636
0.8603995560600942
0.8603898938510218
0.8603804781779223
0.8603708164032356
0.8603611548471238
0.8603559252493092
0.8603664611917836
0.8603612334749293
0.8603515724643283
0.8603621080985296
0.8603524472965789
0.8603430330054733
0.8603336189273246
0.8603239587753873
0.8603145451259161
0.8603048854082127
0.86029547218739
0.860286059179488
0.8602766463844994
0.8602669875323906
0.8602575751659923
0.8602681104334345
0.8602586982672265
0.8602490400550147
0.860239628317349
0.8602299705392347
0.8602203129795505
0.860210655638289
0.8602009985154428
0.8601933599174265
0.8601837032085656
0.8601740467180984
0.8601643904460172
0.8601547344065504
0.8601450785712192
0.8601356690836365
0.8601462039426285
0.8601365485312906
0.8601271395554193
0.8601177307923196
0.8601080760304326
0.8600986676956384
0.8600934450753254
0.8600837909155007
0.8600761549381111
0.8600667473897047
0.8600573400540208
0.860047686738986
0.8600815667978908
0.8600719134272313
0.8600625064585594
0.8600609240881201
0.8600532890598531
0.8600574501072215
0.8602300356021078
0.8602270392755854
0.8602375707198048
0.8602281626228431
0.8602386938162601
0.8602334706166974
0.8602238167292485
0.8602185938159433
0.8602089403149137
0.8601992870321261
0.8601896339675732
0.8601802819219109
0.86017505979588
0.8601674247720182
0.8601577725040486
0.860154777468462
0.8601659321733983
0.8601607105046813
0.8601510450889507
0.8601552040908268
0.8601457987324782
0.8601363935867331
0.8601405526131856
0.8601517065963985
0.860155865355776
0.8601482315843126
0.8601385808422903
0.8601289303184034
0.8601192800126443
0.8601116469997239
0.8601228004272364
0.8601175800720886
0.860128109182864
0.8601187055124414
0.8601090559765532
0.860099652733972
0.8600902497039105
0.8601007785286191
0.8600911296314689
0.8601022821565285
0.8601128104883513
0.8601031617823324
0.8600934816643158
0.8600838333947516
0.8600744313934193
0.8600785900391412
0.8601093638833828
0.860099961912281
0.8600905601536412
0.8601017114250481
0.8600964915185011
0.8600868440870113
0.8601207015018826
0.8601110540148611
0.8601016527682304
0.8600920057144124
0.8600867871816363
0.8600815687667746
0.860076350469823
0.8600805084361184
0.8600728785344081
0.8600712971908743
0.8600636675656136
0.860054267810145
0.8600446222724468
0.8600487803153378
0.8600593061592785
0.8600698317654115
0.8600604324712203
0.8600507874086709
0.8600937818411931
0.8600861527375976
0.8600767536837367
0.8600751725107777
0.8600657737932773
0.8600762983752328
0.8600868227194333
0.8600771782303388
0.8600719611617882
0.8600625630113446
0.8600737106945086
0.8600643127366012
0.8600546690463912
0.8600494525266832
0.8600400551611798
0.8600306580079454
0.8600212610669731
0.8600116184075514
0.8600157757431057
0.860006379288582
0.860016902758425
0.8600072605838132
0.859997618626983
0.859992403340653
0.8599830076806395
0.8599736122328326
0.8599841353596748
0.8599744942083983
0.8599648532748657
0.8601372468757282
0.8601296197796416
0.8601337751724384
0.860124132875778
0.8601346534712003
0.8601250113823775
0.8601156153920216
0.8601079890569082
0.8600983475957746
0.8601088678883946
0.8600994725046762
0.860089831466284
0.8600939868391456
0.8601045067058782
0.8601474796584422
0.8601422639166582
0.860132622939389
0.8601249972732807
0.860115356708645
0.8601059622063225
0.8600963220742666
0.8600866821598775
0.8600790574428662
0.8600696637745706
0.8600602703183696
0.860050877074256
0.8600550322301341
0.8600655508740189
0.8600561578884077
0.8600603128439553
0.8600506743154337
0.8600611925335601
0.8600653472915696
0.8600557090326202
0.8600463167942689
0.8600366789677225
0.8600408338148431
0.8600314420624436
0.8600220505220619
0.8600124134045576
0.8600030222909643
0.8599933856057823
0.8599837491381377
0.8599741128880231
0.8599644768554309
0.859954841040354
0.8599454512124997
0.8599360615965981
0.8599465790901862
0.8599371896734986
0.8599275547101277
0.859938071943628
0.8599286829408467
0.8599190483996859
0.8599114283280274
0.8600573924965315
0.8600477568290454
0.860038367118243
0.8600425209147983
0.8600763383300892
0.8600669486146334
0.8600573133829804
0.8600476783687829
0.8600382892946016
0.8600306687372719
0.86002128006692
0.860016068750701
0.8600265830866491
0.860017194780213
0.8600078066856427
0.859998418802931
0.8600322321369954
0.8600363853466237
0.8601652505325711
0.8601576294025722
0.8601524161680749
0.8601430272893101
0.86013339293865
0.860123758805386
0.8601279106543878
0.8601586377654521
0.8602874899413256
0.8602781001742229
0.8602687106189856
0.8602728605985034
0.8602632256526501
0.8602737349466397
0.8602643458643494
0.8602549569938972
0.8602455683352757
0.8602359342407524
0.8602263003635877
0.8602169123459577
0.8602072789007171
0.8601978913094548
0.860192679705782
0.8601832924909846
0.8601736598596323
0.8601660406979349
0.8601566541012714
0.8601470220963436
0.8601373903087028
0.8601321797989214
0.8601225387188909
0.8601131531422472
0.860103522171156
0.8601076729840511
0.8601000553400029
0.8600924378677863
0.8600830531599042
0.860077843733077
0.8600682138119281
0.8600588296947684
0.8600494457892749
0.8600398165142037
0.8600304330347908
0.8600409413985407
0.8600315581180844
0.8600219294791046
0.86001431383286
0.8600091057686743
0.8600014904388026
0.859996281728099
0.8600067896474684
0.859997161932156
0.8599919548092987
0.8600018101953021
0.8600447295496891
0.8600351018479129
0.8600392523558141
0.8600316374588336
0.8600240227335783
0.860028173226005
0.8600710787334028
0.8600614513858608
0.8600719571487013
0.8600623300083513
0.8600547154521713
0.8600588653177724
0.860050995230674
0.8600413687608218
0.8600361607162871
0.8600403106039324
0.8600351035971285
0.8600392534031204
0.860034046525641
0.8600381962499826
0.8600303271056906
0.8600227138545591
0.8600133341645714
0.8600037092115864
0.859998503086984
0.8600090075461128
0.8600038014791586
0.8599941770605332
0.8599911919381361
0.859983579814712
0.8599742014117009
0.8599648232201198
0.859955199783294
0.8599475884087838
0.8599580923761754
0.8599528865030751
0.8599452754120149
0.8599356527378694
0.8599262757207118
0.8599166534776324
0.8599070314514582
0.8598974096421819
0.8599015598308033
0.8598921837263205
0.8598828078331849
0.8598933112284564
0.8598836901160128
0.8598760807483652
0.8600047996050209
0.860001815069391
0.8599924385747206
0.860035333366759
0.8600277227189354
0.8600181008507252
0.860022249118012
0.8600126275283447
0.8600050174794509
0.8600091657539336
0.860001555915561
0.8600057041355601
0.8599963286536557
0.859986953383044
0.8599775783237179
0.8599880785207425
0.8599784582918526
0.8599690829110627
0.8599597084756389
0.8599500888916023
0.8599407148814457
0.8599313410825298
0.8599261384716098
0.8599185306833441
0.8599089121051744
0.8599130607146539
0.85992356033725
0.8599139420275189
0.8599043239345165
0.8599084724087295
0.8599032705243624
0.8598938982033576
0.8598886966003912
0.8598790793335784
0.8598697076018615
0.8600416944308689
0.8600323210783737
0.8600271182090179
0.8600177452319119
0.8600125426439754
0.8600230394900269
0.8600659155756823
0.8600565425838708
0.8600471698032245
0.8600377972337363
0.8600325947715491
0.8600229772921395
0.8600133600293935
0.8600238559203525
0.8600144841413209
0.8600573559768617
0.8600479840316196
0.8600403773559577
0.8600307605471619
0.8600211439549974
0.8600117728398389
0.8600101969755656
0.8600025911538528
0.859992975312184
0.8599833596871127
0.8599757544246317
0.8599705535986528
0.8599629486516991
0.859953579036239
0.8599442096318182
0.8599412279296521
0.8599517225053196
0.8599423534383471
0.8599329845823922
0.8599236159374474
0.8599140022845526
0.8599043888481767
0.8598947756283122
0.8598854078356212
0.8599191546670956
0.8599296484277515
0.8599725086669993
0.859962895221325
0.8600380120418961
0.8600421566751923
0.860032787961371
0.8600234194585282
0.8600339112181131
0.8600263073559689
0.8600166940622446
0.8600073261625353
0.8599979584737745
0.8599885909959548
0.859978978559812
0.8599737793370642
0.8599644124478618
0.8599548006015096
0.8599454341368877
0.8599495791591896
0.8599606919698638
0.859951325755259
0.859941959751541
0.8599325939587025
0.8599229832350792
0.859913617866738
0.859904007573117
0.8598946426292445
0.8598870419612057
0.8598774322912963
0.8598879230959474
0.8598785587548063
0.8598827039233321
0.8598868489985381
0.8598772398574773
0.8598720429503887
0.8598624342064786
0.8598594549686167
0.8598500916857303
0.8598424924602007
0.8598372962366839
0.8598293274432185
0.8598199649209729
0.8598106026094811
0.8598009954222602
0.8597994230476534
0.8597900612834689
0.8597804546518112
0.8597708191906214
0.8597614580644402
0.8597518520790388
0.8597422463098521
0.859734649409804
0.8597294551601551
0.859739944796639
0.8597827816070205
0.8597731760302615
0.8597638157203141
0.8597542105731719
0.8597646993408721
0.8597553394423085
0.8597658279612476
0.8597699729989681
0.8597804611171938
0.8597708564312415
0.8597614969900021
0.8597719848495569
0.8597626256062478
0.8597532665735594
0.8597574114261428
0.8597615561854525
0.85975219748071
0.8597428389865666
0.8597334807030149
0.8597763084287386
0.8597669499792006
0.8597617567102694
0.8597601599331974
0.8597508019812107
0.859741199249822
0.859731596734504
0.8597357412713079
0.8597263840151537
0.8597167819339446
0.8597504987717423
0.8597408966919409
0.8597312948281811
0.8597216931804558
0.8597123367139208
0.8597027354954866
0.8596975437668023
0.8597080293962988
0.859698428550329
0.8596890728717417
0.859679472455003
0.8596718799356137
0.8596829863698198
0.8596933470664087
0.8598045162692924
0.8597949150939681
0.859805398566758
0.8597957975974945
0.8597861968442088
0.8598290100074613
0.8598214165747237
0.8598520524391976
0.8598561944558506
0.8598532176337077
0.8598573595440857
0.8598521671857908
0.8598428115668998
0.8598352185767424
0.8598256184598542
0.8598361000546383
0.8598267450373016
0.859817145339598
0.8598276266760442
0.8598180271843385
0.8598104350706172
0.8598010808679094
0.8597917268755858
0.8599196055136797
0.8599100055273956
0.8599004057570162
0.8599108852143105
0.8599536863841079
0.8599484939352174
0.8599388941638336
0.8599295394633211
0.8599199401209522
0.8599103409944565
0.859900986930551
0.8598933950791483
0.8598840414161293
0.8598744431249837
0.8599081388561935
0.8598985405099457
0.859896968665048
0.859887615487674
0.859878262520616
0.8598706716075374
0.8598654809676266
0.8598765794814195
0.8598669822453461
0.859859391800445
0.8598698692447584
0.8598740091985063
0.8600456363520504
0.8600360377549134
0.8600401757010128
0.8601685685825256
0.8601796625662784
0.8601703076830306
0.8601607082239324
0.8601648445360183
0.8601689807551116
0.8601794534238397
0.8601899258571264
0.8601803267170274
0.8601709725623892
0.8601616186180395
0.8601657545944401
0.8601564009190199
0.8601470474538704
0.8601374494430775
0.8601479214068185
0.860146347271316
0.8601387556486871
0.8601294029074942
0.8601198056343843
0.8601302772079481
0.8601344130717525
0.8601292212761316
0.8601333570588396
0.8601281653917839
0.8601188135053836
0.860111222960045
0.8601018714742449
0.8601446450045127
0.8601394535023225
0.8601342621168149
0.8601246660833164
0.8601583412056472
0.8601487451172309
0.8601528801693156
0.8601476889246132
0.8601400989077554
0.860182867682661
0.8601732718577932
0.8601680806172854
0.8601587298586234
0.8601491346284487
0.8601395396139043
0.8601319502855949
0.8601226003531598
0.8601132506308354
0.8601039011186149
0.8600943071513345
0.8600867187575902
0.8600771251989465
0.8600812603123656
0.8600716670306197
0.8600623186158485
0.8600529704111352
0.8600436224164725
0.8600342746318537
0.8600246824168531
0.8600170955725661
0.8600212309887357
0.8600116392435522
0.8600064510435281
0.860001262960072
0.859991671762461
0.8599840858003744
0.8599765000087225
0.859971312494839
0.8599754480536688
0.8599661022949286
0.8599565121387098
0.859948927082844
0.8599393373349995
0.859929747802592
0.8599204030820655
0.8599110585714667
0.85990587231705
0.8598982883411589
0.8598889443938276
0.8598796006563971
0.8598702571288606
0.8598606692339901
0.8598513261289668
0.8598417386620893
0.8598550697735726
0.8598655369111285
0.8598559496076807
0.8598463625195812
0.8598370202048158
0.8598329863807731
0.8598434531785797
0.8598338666614875
0.8599621320900238
0.8599525444554657
0.8599432010051802
0.859933858337321
0.8599449433706057
0.8599353563597337
0.8599260140947073
0.8599301487225761
0.8599342832575874
0.8599267010065428
0.8599171147387782
0.8599119299887261
0.8599025886161614
0.8598930029420683
0.8598834174832407
0.859874076745491
0.8598845409664938
0.8598752004258875
0.8598656155974492
0.8598560309842456
0.8598466910783623
0.859837351382209
0.8598414863092155
0.8599697185302642
0.8599621371582964
0.8599545559565627
0.8599586893820224
0.8599493490576119
0.8599397644727901
0.8599304245705629
0.8599392280657712
0.8599340442315851
0.8599445058997963
0.8599349219073327
0.8599253381300487
0.8599357995436695
0.8599264602926912
0.859916876926079
0.8600450867087956
0.8600355022327788
0.8600376334979044
0.8600280493207242
0.8600184306024035
0.8600088468559351
0.859999263317551
0.8599899244248601
0.8600010036030361
0.8599916649004578
0.8599840853244398
0.8599765059185698
0.8599671678054048
0.8599575854948345
0.8599482478036439
0.8599386659205199
0.8599293286512752
0.8599197471955691
0.8599101659549323
0.8599206249558248
0.8599317034196514
0.8599223667524992
0.8599127859125741
0.8599032052876927
0.8598956278952706
0.8598860476779763
0.8598764676686402
0.8598712865166532
0.8598661054809515
0.8598567703881246
0.8598609029627735
0.85985572221801
0.8598463875559584
0.8598368087512283
0.8598272301614696
0.8598176517866751
0.8598100763745514
0.8598004984071911
0.859791164993238
0.8598016229822697
0.859796442521779
0.8597871094675059
0.8597777766226703
0.8597684439872649
0.8597588672392676
0.859749535025443
0.8597399587044948
0.8597303825984309
0.8597210510182948
0.8597117196475466
0.8597023884861792
0.859712846063254
0.8597169792325928
0.8597076483262728
0.8597000756779944
0.8597022094389075
0.8596926347231915
0.8596850624981972
0.8596891957010172
0.8596840185097763
0.8597267199546098
0.8597694098495985
0.8597735419207773
0.8597776738992524
0.8597724960058877
0.8597629214683683
0.8597533471456474
0.8597638022742657
0.8597542281564539
0.8597490508164722
0.8597394770789021
0.8597301478041237
0.8597342798522115
0.8597249508450066
0.8598530563667247
0.8598437262365863
0.8598361539306217
0.859826579911281
0.8598370329286715
0.8598274591707062
0.8598181298508575
0.8598085565196405
0.8597989834031565
0.8597974166235344
0.8598078692646107
0.8597982964779155
0.859808748874679
0.859799176292828
0.8597896039256787
0.859780275971944
0.8597750995591076
0.85976552778399
0.8597562004140511
0.8597466290584772
0.8597373021096499
0.8597277311877086
0.8597184046599644
0.8597090783413821
0.8597132094210598
0.8597558918648924
0.8597465654396951
0.8597387420063962
0.8597492759185775
0.8597919560437023
0.8597903897117881
0.8597810634226436
0.8597714931904603
0.859762167322317
0.8597528416632949
0.8597432720694251
0.8597357037762482
0.8597261345890994
0.8597168097522688
0.8598367379269459
0.8598271679289337
0.8598178422730396
0.8598082727014407
0.8598187213538037
0.8598291697718945
0.8598402369656517
0.8598326684338957
0.8598274932326231
0.8598259268183904
0.8598300554304598
0.8598207306830526
0.8598111620445286
0.859805986471219
0.8597966623071905
0.8597870942602335
0.8597777705170064
0.859781899344919
0.8597743324002622
0.8597727667574803
0.8597634435928768
0.859758269018514
0.8597530954632346
0.8597435287625292
0.8597771202134166
0.8599051332577722
0.860033143432588
0.8600238180811658
0.8600342615072103
0.8600266926670559
0.8600215156642764
0.860011946813027
0.860002622221718
0.859993053796688
0.8599971794253026
0.8600013049614464
0.8599917368728712
0.8599841691878429
0.8599746015057491
0.8599850441959712
0.8599774768403584
0.8599681535757557
0.859958586501994
0.8599492636580243
0.8599399410229933
0.8599303745869852
0.8599208083724237
0.8599312507293043
0.8599219287139617
0.8599323708242733
0.8599428127005776
0.8599332468755362
0.85992392525563
0.859914603844614
0.8599052826424812
0.8598957176666555
0.8598863968850016
0.8598768323351079
0.8598692677180196
0.859859947545993
0.859850627582808
0.859861069088078
0.8598595032277913
0.8598501835828284
0.8598612433498429
0.8598716842682745
0.859862364800071
0.8598530455406769
0.8598437264900848
0.8598344076482879
0.8598385333903109
0.8598309703038999
0.8598257988319704
0.8598162366751902
0.8598203624358982
0.8598110444821512
0.859801482811983
0.8597919213560268
0.859782604033986
0.8597732869206782
0.8597774128851945
0.8597678521272428
0.8597585354922528
0.8597489751599208
0.8597531012118912
0.8597572271714331
0.8597476671749954
0.8599186594680869
0.8599110969242859
0.8599017794153714
0.8599128353839206
0.8599035180642447
0.8599139553519588
0.8599243924058863
0.8599150752698249
0.8599055144691837
0.8598959538826896
0.859886393510335
0.8598812229235161
0.8598853468013609
0.8598777856469075
0.8598682259062621
0.8598786624203786
0.8598693467354445
0.8598617860988487
0.8598659099172715
0.8598563508448578
0.8598547858264459
0.8598452270926759
0.8598493509118124
0.8598400362852764
0.8598304780377587
0.8598211638311417
0.8598252877350175
0.8598157299737085
0.8598064162450918
0.8597968589091122
0.8597875456003506
0.8597779667499713
0.8597704084062663
0.8597808439122795
0.8597756758386786
0.8597681177744911
0.8597785529556474
0.8597889879031454
0.8597794317252849
0.8597698757613959
0.8597603200114711
0.8597644439039867
0.8597592764768408
0.8597634002887052
0.8597538450391718
0.8597442900035749
0.859734978951436
0.8597454132185861
0.8597378565930645
0.8597303001367234
0.8597209896581024
0.8597114356320381
0.8597018818198658
0.8598212745057766
0.8598638816857893
0.8598545702330123
0.8598452589886874
0.8598359479528076
0.8598266371253659
0.8598307594447449
0.8598229489921148
0.8598133948942037
0.8598082280759062
0.8597986743566256
0.8599695435956253
0.8599602320024154
0.8599550637720167
0.859945752549294
0.8599561820051582
0.8599468709783371
0.8599804101533615
0.8599728528429845
0.8599832815286835
0.8600258778359687
0.8600684731898578
0.8600589178411708
0.8600496063940379
0.860040295155308
0.8600307404427384
0.8600214296235205
0.860013872615241
0.8600123069024147
0.8600427846489603
0.8600352276554067
0.8600256736410342
0.8600163635036232
0.8600111958017422
0.8600016423769847
0.8599923328209891
0.8599827798210832
0.8599732270349554
0.8599773462381693
0.8599697907377777
0.8599602384176301
0.8599550718062613
0.8599457635004331
0.8599362117697326
0.8599286571522227
0.8599191058266398
0.8599095547147761
0.8599002474388822
0.8598906967517098
0.859894816371314
0.8598852659585968
0.8598893855467821
0.8598935050427942
0.8598976244466361
0.8599080498906346
0.859938519938817
0.8599289696782264
0.8599194196313049
0.8599118663847682
0.859902316742829
0.8598930109013679
0.859883461683993
0.8598782962438375
0.859875335390672
0.8598701710582191
0.8598650059400617
0.8598574539780564
0.8598481493670199
0.8598386013990974
0.8598292972070734
0.8598397215495814
0.8598321702927132
0.8598226229306755
0.8598267422058284
0.8598174386667532
0.8598278625589455
0.8598185592154449
0.8598092560800427
0.8597997096149381
0.8597981471903114
0.8598085707153661
0.8597992681078392
0.8597897221814834
0.8597821724971496
0.8597746229816748
0.8597650776511847
0.8597557760501898
0.8597668167132323
0.8597572717902644
0.8597477270807696
0.8597381825847411
0.8597492229506788
0.8597416744790121
0.8597321303708452
0.8597228299703433
0.859713529777832
0.8598411164648574
0.8598318151577004
0.8598222705752157
0.8598127262061728
0.8598231472372707
0.8598138465470223
0.8598045460647545
0.8597952457904606
0.8597859457241335
0.8597766458657661
0.8597690982690316
0.859761550841066
0.8597520081112505
0.859756126517947
0.859767164338093
0.8597576218655772
0.8597686594222071
0.8597593605888392
0.8597498185236031
0.8597405201087723
0.8597509400830978
0.8597413984320089
0.8597321004231446
0.8597225591959892
0.8597130181821503
0.8597171364722438
0.8598448110437097
0.8598396504584478
0.8598301085623464
0.859820810289411
0.859815650145482
0.859810490116911
0.8598011923750637
0.8598116101571137
0.8598023126105969
0.8598064294423055
0.8598012698051689
0.8597917292979029
0.8597824323892652
0.8597728923058062
0.8597635958155209
0.8597542995330409
0.8597450034583595
0.8597398449113983
0.8597303058370132
0.8598537316068162
0.8598578473577658
0.859850301974507
0.8598427567598976
0.8598334604238792
0.8598375762173868
0.8598416919189039
0.8598458075284336
0.8598362682293075
0.8598269724852275
0.8598176769489039
0.8598083816203296
0.8598008376329916
0.859834327094823
0.8598250318918015
0.859817487971304
0.859808193164174
0.8597988985647632
0.8597893608556919
0.8597800666744171
0.8597707727008405
0.8597811869815035
0.8597716498966003
0.8597641072468666
0.8597682229415273
0.8597586863211422
0.8597491499138586
0.8597595637379734
0.8597699773293899
0.8597606844030627
0.8597555275251616
0.8597462349679149
0.8597369426183022
0.8597276504763167
0.859718115261039
0.859722230963736
0.8597129392975258
0.8597034045731914
0.8596941133248969
0.8597245432146777
0.8597150086802543
0.8597191241417971
0.8597139675193877
0.859704676672046
0.8598514334647207
0.8598462755371633
0.8598369835232446
0.8598274214784157
0.8598178866468463
0.8598085952614035
0.859799060853124
0.8597895266578374
0.8597802359005055
0.8597906463531757
0.8597813557908804
0.8597718222193019
0.8597622888606856
0.8597726990487105
0.8597711390198118
0.8597815488764556
0.8597763934933764
0.8597668606160699
0.8597709745332954
0.8598134856784905
0.8598039527063275
0.8597946631367487
0.8597853737746585
0.8597760846200497
0.8597801981586108
0.859770666090479
0.8597691062933392
0.8597598177353278
0.8597502862141214
0.8597543998110937
0.8597654247084984
0.8597602703690017
0.8597509824282641
0.859755095833725
0.8597592091473226
0.8597516713529771
0.8597620789860166
0.8597661920838536
0.8597703050898384
0.859774418003974
0.859785441446871
0.8597765356097739
0.859771381779269
0.8597678602603238
0.8597585734792511
0.8597492869055514
0.8597397574174399
0.8597438703052755
0.859738716285161
0.8597291872342393
0.8597216510373843
0.8597320572626829
0.8597361700069005
0.8597310172599438
0.8598585249120053
0.859849238259203
0.8598399518137452
0.8598304224837022
0.8598408266815722
0.8598833180645664
0.8598740316533343
0.8598645023683616
0.8598552163744914
0.8598500628738409
0.8598835162724462
0.859893919064704
0.8598980293594567
0.8598887435096122
0.8598794578670665
0.8598835681855977
0.8598742828081078
0.8598691295548184
0.8599116144563815
0.8599023290767694
0.859892800858634
0.8598876476287268
0.8598781197871429
0.8598688351958986
0.8598658810574473
0.8598565968100415
0.8598514433725336
0.8598462909492699
0.8598387561369064
0.8598292295852914
0.8598216951315126
0.8598327125108417
0.8598234293588668
0.8598182775932292
0.8598131259425748
0.8598038433199606
0.8597943179021202
0.8597850356965628
0.859779884646809
0.8598223605884102
0.8598130783806649
0.8598171882473928
0.8598506300674569
0.8598454785731593
0.8598495879407767
0.8598420545209016
0.8598845264511499
0.8598752442747538
0.8598659623054962
0.8598564375762151
0.859847156023924
0.8598420050282095
0.8598327238440625
0.8598234428670202
0.8598141620970754
0.8598245605563121
0.8598286696071372
0.8598211374292224
0.859811857099166
0.859806706956999
0.8598177209390411
0.8598084409577005
0.8597991611834168
0.8597898816161831
0.8597803593294955
0.8597844684608625
0.8597793190264034
0.8599033348698043
0.859893811742403
0.8598845317404145
0.8598750090352272
0.8598654865424913
0.8598559642621995
0.8598464421943448
0.8598369203389201
0.859879378587609
0.8598698565772203
0.8598623256202105
0.8598528040124518
0.8598569116941064
0.8598673067769437
0.8598595231839141
0.8598519927621462
0.8598623875520224
0.859852866580761
0.8598453364852017
0.85983581591649
0.8598265384243258
0.8598235868662212
0.8598660386342489
0.8598608896683811
0.8598513694571033
0.8598420923088105
0.8599694664763883
0.8599798586810187
0.8601501104119496
0.8601408303459648
0.8601356787176277
0.8601281465598993
0.8601188670493046
0.8601113352470374
0.8601018133046
0.860092534398082
0.8600850031414119
0.8600953928988839
0.8600858715589232
0.8600765932440285
0.8600670723260292
0.8600575516203537
0.8600480311269948
0.860038753647844
0.8600294763755812
0.8600719149613175
0.860074031491299
0.8600647541360157
0.8600596043897784
0.8600930159157123
0.8600837386590737
0.8600742188290599
0.8600649419888549
0.8600753301166378
0.8600857180127911
0.8600961056773223
0.8600931522656344
0.8600836139640213
0.8600740948783052
0.8600648187634192
0.8600689218834869
0.86005940327991
0.860063506368867
0.8600583565994706
0.8600624596086169
0.8600531842438615
0.860043666346249
0.8600343913977727
0.8600248739218372
0.8600173461897287
0.8600098186254402
0.8600003017416731
0.8600044050320551
0.8599951311414956
0.8599992343980377
0.8599962826915574
0.8599911353156842
0.8599818619864916
0.8599725888640162
0.8599650625536749
0.8599575364111033
0.8599500104362955
0.8599404953858607
0.8599309805475196
0.859921465921265
0.8599121941953359
0.8599225802049348
0.8599329659830363
0.8599433515296483
0.8599340799731289
0.8599248086232595
0.8599289118861221
0.8599196408004868
0.8599101272057709
0.8599008565360985
0.8598913434118431
0.8598818304996076
0.8598774711043753
0.859881574574667
0.8598723047396853
0.8598647813080034
0.8598552692217561
0.859845999989766
0.8598367309643439
0.8598477309894852
0.8598518344710956
0.859842565690499
0.8599645085805537
0.8599549961250289
0.8599454838814784
0.8599362144705417
0.8599267026482155
0.8599174336530826
0.8599122879310983
0.8599107301881472
0.8599014616807695
0.8598999040931443
0.859890393311174
0.8598808827411196
0.8598849852133774
0.8599153295811693
0.8599263266474184
0.8599170586890704
0.8599077909372161
0.8599118928812053
0.8599026253933825
0.859893358112036
0.8598858367086633
0.859882888008066
0.8598932693692569
0.8598973712008492
0.8598878619302893
0.8598785954327685
0.8598693291416858
0.8598734310571858
0.8598656578865415
0.8598561494988222
0.859889530541465
0.8598802646446388
0.8598709989542238
0.8598751005770002
0.8598854806374003
0.8598759726643159
0.8598667074344983
0.8598770872415511
0.8598675796796322
0.8598779592457635
0.8598883385806957
0.8598808189923246
0.8598715543276533
0.8598664125829519
0.8598569057682022
0.859867284759646
0.8598580206584012
0.8598487567634931
0.8598472004392824
0.8598376943748354
0.8598284310157681
0.8598191678630117
0.8598099049165593
0.859800642176404
0.8598110207541942
0.8598151220400425
0.859807604522941
0.8598060488129338
0.8598031022156226
0.8597979621491685
0.8598020633520872
0.8597945463989125
0.8597852847579899
0.8597760233233122
0.8597665196390115
0.8597570161663411
0.8597477553557563
0.8597581330201828
0.8597488724033783
0.8597822401459746
0.8597729794669796
0.8597637189941898
0.8597585801101327
0.8597490775722814
0.8597398176748823
0.8597439188402434
0.8597344167829808
0.859725157358056
0.8597156557072042
0.8597081412222222
0.8597122425119377
0.8597027413361914
0.8596932403719796
0.8597036167948924
0.8596943584343423
0.8596848578807299
0.8596753575386288
0.8596678441713952
0.859658586621269
0.8596493292772371
0.8596398297535999
0.859638276499836
0.8596290196909959
0.8596215073413047
0.8596139951588464
0.8596044965571598
0.8596029437831051
0.8596133195941561
0.8596174211175847
0.8596079229006417
0.8595986672538408
0.8596090426505711
0.8595995448440089
0.8595902895994807
0.859600664743036
0.859611039655658
0.8596151408392918
0.8596056434933648
0.8596040909139121
0.8595948362367835
0.8595853394338921
0.8595796076775231
0.8595701112554662
0.8595811000480152
0.8595852011997132
0.8595776911767622
0.8595681951987291
0.859558941744901
0.8595494461868373
0.8595401931475719
0.8595326840432711
0.859566034884407
0.8596931244117938
0.8596836278889705
0.8596784924211492
0.859682591987238
0.8596730958985952
0.8596679611676126
0.8596584654530701
0.8596509557847785
0.859653072500587
0.8596438195437667
0.8596345667928399
0.8596250719780653
0.8596354432717638
0.8596279343608949
0.8596184398667771
0.8596109313121508
0.8596016795447338
0.8595924276050184
0.8595849195903684
0.8595774117427675
0.8595681607599299
0.8595606532658033
0.8595939952626626
0.8596273365177147
0.8596198286158538
0.8596168870072781
0.8596093793886894
0.8595998865439747
0.8595923792815157
0.859582886837088
0.8595733946038356
0.8595639025817519
0.8595972408338051
0.8595897340182898
0.8595804843389556
0.8595709926603234
0.8595615011928355
0.8595656005098471
0.8595561093134676
0.8595466183282148
0.8595507176739761
0.8595548169285516
0.8595589160919446
0.8595494254977004
0.8595419201323358
0.8595460193023938
0.8595365291682249
0.8595272814178782
0.8595177917031772
0.8595083021995464
0.8594990544101192
0.859489807519388
0.8594846775104535
0.8594887769523997
0.8594792882990583
0.8594697998567493
0.8594801678025679
0.859491149530389
0.8594836459814693
0.8594741579127408
0.8594845253489481
0.8594750374744475
0.8594657919502908
0.8594698911464026
0.859460403758112
0.8594511587050713
0.8594419138576201
0.8594326692157517
0.8594367685522559
0.8594790943488619
0.8594696074911539
0.8594601208444008
0.8594565698344597
0.8594470835436053
0.8594378395637282
0.859441938523721
0.8595623603528192
0.8595528733076917
0.859543386473507
0.8595474840778272
0.8595399817378272
0.859550346021909
0.8595428438168988
0.8595335996973452
0.8595241137101909
0.8595146279339393
0.8595569448663333
0.8595477010010698
0.8595384573413191
0.8595333289015321
0.8595282005757598
0.8595322978023056
0.8595271696020044
0.8595375326460428
0.8595280476695806
0.8595188049475058
0.8595291677389575
0.8595401440396373
0.8595306594558494
0.8595214171156697
0.8595139167331199
0.8595044327570884
0.8594951910165745
0.8594992880635443
0.8595415967006905
0.8595456931408342
0.8595560544817362
0.8595468126810628
0.8595571737792167
0.8595612698641388
0.8595520283136296
0.8595425449680373
0.8595330618332259
0.8595238209043013
0.859534181567107
0.8595246988413904
0.8595195720932519
0.8595100897406397
0.8595008495804395
0.8595112099228542
0.8595060835524858
0.8595483841217781
0.8595389019758457
0.8595337754686577
0.8595308380522304
0.8595215983801944
0.8595200491498115
0.8595105678385223
0.8595010867449256
0.8594935890050589
0.8594860914318068
0.8594766109261934
0.859467130631251
0.8594576505469725
0.8594499016867934
0.8595768018828801
0.8595716756950527
0.8595624368011521
0.8595529561846407
0.8595434757787863
0.8595475706051885
0.8595383323896493
0.8595290943793742
0.8595196146598955
0.8595101351510421
0.8595008977618929
0.8594914186715817
0.859482181695586
0.8594729449248131
0.8594678206309804
0.8594585842249514
0.8594534602044884
0.8594442241631799
0.8594347464394736
0.8594272515186437
0.8594293672630334
0.8594596273712197
0.8594503917743623
0.8594411563826743
0.8594316793246808
0.859422202477216
0.8594127258402731
0.8594034912772534
0.8593942569193687
0.8593891343532243
0.8593816408546724
0.8593724070471559
0.8593631734447484
0.8593672690002481
0.8593597760774331
0.859354653340753
0.8593451785064744
0.8594720277204295
0.8594627936269393
0.85949304731491
0.8594838131930854
0.8594941671665691
0.8594846914142821
0.8594754576928868
0.859485811414217
0.8594765778854618
0.8594806715904011
0.8594711965071076
0.8594660741673736
0.8594568412679158
0.8594609350101851
0.8594517023728385
0.8594557960812564
0.8594465637060069
0.8594414419810502
0.8594322099702076
0.859429275866747
0.8594198024131574
0.8594123109037455
0.8594048195606914
0.85939558846898
0.8593863575822515
0.8593812369806674
0.8593737463153082
0.8593662558162787
0.8593611351611575
0.8593519051693546
0.8593426753824964
0.8593332040472592
0.8593435564742303
0.8593360668093059
0.8593401609379765
0.8593372283775639
0.8595022017434815
0.8594970805380238
0.8594876082247134
0.8594801174595273
0.8594842097164195
0.8594747378614342
0.8594655079405332
0.8594562782245456
0.8594511579267877
0.8594532377560331
0.8594954933663467
0.8594880031788161
0.859480513157566
0.8594712838897102
0.8594618131244047
0.8594523425693412
0.8595791173804639
0.859569645733641
0.8595601742970725
0.859550944759671
0.8595550355037449
0.8595458062282508
0.8595406857324503
0.8595314568210805
0.8595355475998365
0.8595304273883754
0.8595211988981262
0.8595160789595562
0.8595066091685996
0.8595106999961165
0.8595147907328363
0.8595055629281837
0.8595038977948211
0.8595142440768444
0.8595245901292385
0.8595151209794405
0.8595121876815779
0.8595027188795621
0.859493250287691
0.8594840235412385
0.8594747969995542
0.8594653290327126
0.8594602105662627
0.8594509845959438
0.8594458664022475
0.859449957177498
0.8594448391087816
0.8594353721046553
0.8594302543113413
0.8594343450782591
0.8594446901804838
0.8594354652012682
0.859433919229809
0.8594244529770464
0.8594152285294024
0.8595846100873354
0.8595886988240635
0.859592787470068
0.8595968760253516
0.8595874085948473
0.8595858610749394
0.8595766355530003
0.8595674102357521
0.8595581851231882
0.8595487186470347
0.8595392523809114
0.8595433411672301
0.859534116731008
0.8595248924994391
0.8595352344168524
0.8595257688253406
0.8595165449933347
0.8595070798191295
0.8594995946542848
0.8596262873806059
0.8596170628428826
0.8596274029349534
0.8596179370560578
0.8596087129179036
0.8595994889843711
0.8596098288126133
0.8596082814044811
0.85959905778265
0.8595895928480594
0.8595803696381024
0.8595709051207294
0.859561682322619
0.859554197714412
0.8595447338021993
0.8595355116011932
0.8595303950811309
0.8595209317477622
0.8596475989469606
0.8596401138839677
0.8596326289869902
0.8596234064248826
0.8596141840673229
0.8596047204344401
0.8595996036008092
0.8595903818140086
0.8595809187598986
0.8595714559156589
0.8595619932812826
0.8595525308567626
0.8595430686420922
0.8595534062296336
0.8595574930454992
0.8595480310905637
0.8595385693454578
0.8595426561898909
0.8595334361592585
0.8595259538559276
0.8595164927752362
0.859511377770816
0.8595021584958802
0.8594946768711629
0.8594854579858213
0.859477976712159
0.8594685167997225
0.8594634026674502
0.8594582886485747
0.8594488292620622
0.8594396109015676
0.8594301519318588
0.8594404885937387
0.8594330084821044
0.8594237913024027
0.8594143329275044
0.8594068533545867
0.8593973669351487
0.8593922542152113
0.8593830379981542
0.8593738219854228
0.859384158240483
0.8593747010388267
0.8593787885218565
0.8593695729648533
0.8593601162393529
0.8593509010936182
0.8593414447847235
0.8593319886854588
0.8593423244876622
0.8593328685882679
0.859336956172521
0.8593318449155015
0.8593226307980668
0.8593131755361597
0.859317263157461
0.8593594556458752
0.8593502416309113
0.8593834617988761
0.8593742477220911
0.8593691365049527
0.8593732232342569
0.8593835570903876
0.8593743434209992
0.8593648886338523
0.8593556753755613
0.8593462210048469
0.8593503077163661
0.8593428315053158
0.8593333775912391
0.8593259017334931
0.8593184260414318
0.8593092140126589
0.8592997608901379
0.8592905487701442
0.8592810960639462
0.8592757547269573
0.8592860879455189
0.8592766356029697
0.8593098488566132
0.859300396460256
0.8592929218791086
0.859303866136534
0.8592946553918285
0.8594212072094041
0.8594252922750824
0.8594178167242271
0.8594127065533546
0.8594032538552155
0.8593938013665314
0.8593843490872952
0.8593751382672868
0.8593700288523088
0.8593605771505936
0.8593511256582995
0.8593419156145159
0.8593460010607971
0.8593563312117078
0.8593468801852648
0.859337670596623
0.8593325620495095
0.8593657665892879
0.8593563158770997
0.8593666452271628
0.8593571947146178
0.8593488873573292
0.859341414308949
0.8593319643899312
0.8593225146802627
0.8593526911713157
0.8593432414414064
0.8593535700209908
0.8593441204906829
0.8593366480745099
0.8593274401292855
0.859318232388034
0.8593087836677623
0.8593058582756884
0.8592964099017663
0.8592869617371337
0.8592775137817836
0.8592745888656262
0.8592849169472562
0.8592890018031505
0.8592795542437444
0.8592703480525427
0.8592609009089739
0.8592514539746489
0.859246347074115
0.8592504320857207
0.8592412267267702
0.8592317804287757
0.8592225754802475
0.8592329028797868
0.8592254334328664
0.8592159877281712
0.8592200727593132
0.8593465511319703
0.859337104399907
0.8593278989986124
0.8593186938011779
0.8593109728205366
0.8593094313429951
0.859351583273858
0.8593421371136626
0.8593462203409752
0.8593503034778678
0.8593428338062106
0.8593469168901825
0.8593418110121623
0.859332606679864
0.8593234513433052
0.8593159823824358
0.8593067786418033
0.8593489254686691
0.8593394804882621
0.8593302767931654
0.8593210733018526
0.8593313967526843
0.8593219523845727
0.8593127492910733
0.8593033053384975
0.8592941019339677
0.8592866342074948
0.8592815298446221
0.8592723277079728
0.8592628847255572
0.8592536829990275
0.8592577661658998
0.8592483236582515
0.8592391223984673
0.859229680306227
0.8592281402403814
0.8592189395095443
0.8592138364609483
0.8592046360921111
0.8591951949041262
0.8591859949452847
0.8591767951900969
0.8591673546237443
0.859157914266367
0.859164062052406
0.8591661413103957
0.8593306144595153
0.8593231480645651
0.8593137065053678
0.8593042651551539
0.8592950650073898
0.8592991468125234
0.8593032285273116
0.859294028696466
0.8592845880864367
0.859275147685356
0.8592792294850481
0.8592700303270113
0.8592741120929935
0.8592646722257093
0.8592595699698432
0.8592503714365355
0.859419312481128
0.8594118464266001
0.8594024055575122
0.8593973020598807
0.8593957606675506
0.8593882952040715
0.8595146765515029
0.8595052350599641
0.8595093136815315
0.8594998724652262
0.8594906723926551
0.8594855679244151
0.859478102045488
0.8594686615923407
0.8594594622722387
0.8594543588209119
0.8594451598626072
0.8594359611078485
0.8594400400445875
0.8594503553265735
0.8594924702569858
0.8594832713858951
0.8594740727183371
0.8594648742543053
0.8594554350962967
0.8594462370419618
0.8594565514566088
0.8594514487149543
0.8594934293451763
0.8595037428954825
0.8594945448155111
0.8595366541325595
0.8595274558920267
0.8595259135544463
0.8595280193610743
0.8595310402612953
0.8595413525970166
0.8595319139503701
0.8595422260482987
0.8595463028622113
0.8595388386236965
0.8597076998654993
0.8596985007504884
0.8597316494600342
0.8597265446351692
0.8597173456169626
0.8597081468022382
0.8596987073547716
0.8596892681161009
0.8596818030394093
0.8596858778137074
0.8596807738902416
0.8596756700796668
0.8596705663819796
0.8596613688984256
0.8597034390898024
0.8596942414461424
0.8596850440059093
0.8596756059621752
0.8596661681271806
0.8596567305009182
0.8596492667746323
0.8596418032134145
0.8596326069632656
0.859623410916497
0.859614215073102
0.8596067522295846
0.859648843543572
0.8596459192433944
0.859656226546043
0.8596470308481985
0.8596378353537064
0.8596303727441156
0.8596229102995482
0.8596154480199988
0.859607985905462
0.8596028842539595
0.8595934491012288
0.8595840141571297
0.8595880887061121
0.8595806273065548
0.8595909339635974
0.8596018508482803
0.8595924163328346
0.8595832227636961
0.8595740293978317
0.8595645955028531
0.8595749016534879
0.8595657086845061
0.8595760145949715
0.8595668218169359
0.8595617214664234
0.8595566221193393
0.8595669276745536
0.8596089494611988
0.8595995161187544
0.8596104312191367
0.8596525085344459
0.859643315723783
0.8596341231163459
0.8596312737548641
0.8596220814837467
0.8596128894158364
0.8596113473272817
0.8596038876499313
0.859594696087907
0.8595872367594956
0.859584314400745
0.8595768553519635
0.8595717559052272
0.8595623245377352
0.8595531340445814
0.85954567567015
0.8595362449035922
0.859540318404434
0.8595445012868511
0.8595353114985104
0.859704030952794
0.8597143320317495
0.8597049000266792
0.8597469656031548
0.8597572658661409
0.859748074335924
0.8597386423748983
0.8597294512536208
0.8597202603354732
0.8597243312627488
0.8597151406042987
0.8597076817583367
0.8596984914869715
0.8597025624748564
0.8596931318504739
0.8596837014344982
0.8596877724508584
0.8596785829072033
0.8598047809113772
0.8597953496785785
0.8597902493953343
0.8598323056629119
0.8598231150300226
0.8598334122894243
0.8598239812612944
0.8598147910249968
0.8598188601432898
0.8598094295885146
0.8598002398175805
0.8598105366471317
0.8599367164632328
0.8599275255906663
0.8599378206727805
0.8599418881172612
0.8599326974921617
0.8599436021594228
0.85993417116424
0.859924980928969
0.8599352753568348
0.8599258447661743
0.8599183859820985
0.8599089557863496
0.8598997663371974
0.8598903365554553
0.8598874125918134
0.8598782236851384
0.8598690349814592
0.8598598464807689
0.859850658183061
0.8598432009709084
0.8598534949376015
0.8598637886768993
0.8598546007415876
0.8598451725001969
0.8598554659903392
0.8598460379476545
0.8598761210030977
0.8598672653704258
0.8598643421136885
0.8598752446454976
0.8598855371214363
0.8598763498591707
0.8598671627998286
0.8598577354609266
0.8598686374636857
0.8598592103167177
0.8598500238524722
0.8598408375911214
0.859839294381735
0.8598298679752114
0.8598206822407626
0.8598309740689968
0.8598350409416544
0.8598256149984597
0.8598164297166992
0.859858460618022
0.8598490347284711
0.85983960904708
0.8598301835738418
0.8598209987487409
0.8598159006715596
0.8598064472070495
0.8597989932001766
0.8597898091250997
0.8597803848261089
0.8597709607352243
0.8597615368524391
0.8597656038182153
0.8597564206187637
0.8597604875512233
0.8597510642002365
0.8597551311020325
0.8597457080182507
0.8597362851425299
0.8597288328977278
0.8597194104163555
0.8597143152506367
0.85970489313757
0.8597151831764324
0.8597057612618103
0.8596983098475619
0.8596908585978256
0.8597014505037796
0.8597117400126986
0.8597023186561091
0.8596928975075151
0.8596837169352411
0.8596745365656422
0.8596651160426345
0.8596559360810186
0.8596467563220576
0.8596438372093594
0.8596344174341745
0.8596252382166916
0.8596177888426286
0.8596280779121264
0.8596188990685514
0.8596229662620087
0.8596135473409664
0.8596043689616775
0.8595949504537947
0.8595857724823467
0.8595783242015607
0.8595732312219608
0.8595772986052129
0.8595813658986892
0.8595719482683196
0.8595645005510847
0.85955532362467
0.8595656117938659
0.8596076199524179
0.8596025279882844
0.8595933510473063
0.8595841743088649
0.859626180408345
0.8596167632187534
0.8596073462369938
0.8597758098363165
0.8597663913073829
0.8597612944845846
0.8597518763236695
0.8597559409727707
0.8597467633516176
0.8597373456627936
0.8599057948162355
0.859896615845438
0.8598871968149455
0.8598821026650381
0.8598729242594644
0.8598700038752884
0.859860585554088
0.8598708678581759
0.8598614497352638
0.8598520318201655
0.8598426141128741
0.859852896161476
0.8598437188881877
0.8598343015842992
0.859844583384309
0.8598394903788893
0.8598343974858397
0.8598252209228266
0.8598177732871971
0.8598083568928445
0.8598192474139685
0.8598098312111027
0.8598004152159786
0.8597912396351799
0.8597818240528688
0.8597724086782789
0.859898394057698
0.8599024557455911
0.8598930393519565
0.8600190192318519
0.8600292971798587
0.8600218483611867
0.8600126712488599
0.8600052227778846
0.8599960460513717
0.8599868695272882
0.8599774530334778
0.8599815134014361
0.8599723373412622
0.8599672442749422
0.8599580685745442
0.8599529757779314
0.8599438004372866
0.8599363535473105
0.8599271785923608
0.8599256364900738
0.8599162217100164
0.8599111297118734
0.8599214068094789
0.8599119923875382
0.8599028183083055
0.859893644431408
0.8598977050519283
0.8598885314337426
0.859879358017875
0.8598896346725456
0.8598802213276401
0.8598710483068673
0.859868129650093
0.8599099653125876
0.8599007922672818
0.8599110680057285
0.8599036230367754
0.8598944503648285
0.8598850377971551
0.8598953132561133
0.8598861409791939
0.8598769688420722
0.8598878528432018
0.859878680951919
0.8598692691807618
0.8598600976966083
0.8598506863448007
0.8598547464988041
0.8598518285365925
0.8598424175802796
0.8598754572614437
0.8598660462521387
0.8598568755112777
0.8598671496948072
0.8598597066873334
0.859850536319651
0.859841366154153
0.859851640055616
0.859842230035059
0.8598330602643841
0.8598238906958713
0.859814721329514
0.859809631863375
0.8598004628563383
0.8597910540222465
0.8597951140279899
0.8598053874200675
0.8597962188640742
0.8598064920175007
0.8597970836354846
0.8598271062201983
0.8598241893023545
0.8598150210444016
0.8598056129831669
0.8598158853536962
0.8598064774972545
0.8597970698412498
0.8597876623926131
0.859778495143493
0.8597693280964372
0.8597599212645729
0.8597507546242703
0.8597616352184214
0.8597522287823404
0.8597430625298713
0.8597415235782181
0.8597517952965865
0.8597467088139409
0.8597373030606367
0.8597343877109908
0.8597252222611773
0.8597292818291327
0.85973334130762
0.8597239362198396
0.8597164980710865
0.859709060086256
0.8596996555769301
0.8596902512748569
0.8596808471453502
0.8596716831943866
0.8596625194453676
0.8597044612730397
0.859709749811459
0.8597003460198703
0.8596911823589088
0.8596860966651196
0.8596774699990338
0.859668066977519
0.8596589040760317
0.8596691741018058
0.8596676363880718
0.8596625517337002
0.859653149394504
0.8596437472624762
0.8596345852345842
0.8596295016121993
0.8596335611166055
0.8596261258481103
0.8596167245316617
0.859607563306106
0.8595981624012724
0.8596084317385686
0.8596009971564186
0.8595935627380619
0.8595920260943686
0.8595828657463633
0.8595734657349018
0.8595643057931472
0.8596061842271088
0.8595987502429537
0.8596317634940435
0.8596226033137333
0.8596132034858016
0.8596551310737718
0.8596500482889476
0.8596408883108131
0.8596314886956105
0.8596223291236652
0.8596129299199216
0.8596231970587114
0.8596334639713452
0.8596243047811596
0.8596149059697238
0.8596098241317076
0.8596023913355336
0.8596008549499946
0.8595916966232712
0.8595842642722967
0.8595883228443005
0.8595789251536455
0.8595695276699721
0.8595601303932736
0.8595526987991402
0.8595635730672659
0.8595738390536598
0.8595644421295445
0.8596902133793495
0.8596827807619706
0.8596936529990079
0.8596844949614428
0.8596753371255589
0.8597083382645379
0.8596989405976065
0.8596938585098263
0.8596887769775331
0.859692833639114
0.8596836763164076
0.8596762445893578
0.8596688130259572
0.8596659009982457
0.8596567443753526
0.859647587954085
0.8596381919906513
0.8597639388887981
0.8597679943209324
0.8597588370781013
0.8597514052599478
0.8597420086707848
0.8597460641657636
0.8597409828978736
0.8597335516035314
0.8597243953447177
0.8598501288353475
0.8598407317800458
0.8598356488627605
0.8598459083508235
0.8598367513591471
0.8598275945690688
0.8598694944129868
0.8598620624402453
0.8598529056739355
0.8598435094155649
0.8598341133640488
0.8598381671756251
0.8598307359567234
0.8598409943696094
0.859851252556671
0.8598420966148406
0.8598523545639557
0.8598429591390049
0.8598335639208718
0.85982613332516
0.8598363909983696
0.8598404443387182
0.8598353634301851
0.8598302821901173
0.8598208877319004
0.8598158072063499
0.8598083773784901
0.8597989834715045
0.8597895897712806
0.859822571494078
0.8598134173792754
0.8598236739507081
0.8598162445268522
0.8598070907838837
0.8597996617060273
0.8597922327916737
0.8597828399926908
0.8597777596700829
0.8597686068542308
0.8597592146252906
0.8597498226030479
0.8597538760039334
0.8597647395629974
0.8597555873939642
0.859746195825
0.859756451556126
0.8597605046610775
0.8597511133480102
0.8597419618323935
0.8597325709300014
0.8597296602192791
0.8597222333828672
0.8597130825877402
0.8597036924163569
0.8596943024515941
0.8597045576253242
0.8596951678576539
0.8596857782965881
0.8596766285065531
0.8596672393560407
0.8596578504121125
0.8596997267714622
0.8596905772306069
0.8596946303022428
0.8596872049132945
0.8596778162661537
0.8596818693444092
0.8596744443408824
0.8596650561439435
0.8596559076889929
0.8596465199024981
0.8596414438656946
0.8596454970765405
0.8596361097143457
0.8596286857858539
0.859619538334721
0.8597451678723368
0.8597377429892674
0.8597285946404493
0.859719446492875
0.8597100590400735
0.8597009112976015
0.8597111633532561
0.8597530289936066
0.8597514929959231
0.8597464165861864
0.8597413402881113
0.8597319533172223
0.8597225665528059
0.8597134194776138
0.8597040331234886
0.8596946131108713
0.8596854666448738
0.8596895184355352
0.859684443209772
0.8596946939808836
0.8596853084520031
0.8596893600661781
0.8596802142614278
0.8596710686578213
0.8596636464674527
0.8596738967909299
0.8596647515584902
0.8596556065271728
0.8596462222537125
0.8596370776272526
0.8596279332018951
0.8596381832418118
0.8596287995726638
0.8596328512735862
0.8596369028854105
0.8596294819683775
0.8596335335281526
0.8596241504259855
0.859614767530147
0.8596053848406303
0.8595960023574286
0.8595865950489547
0.8595791752561261
0.8595741026384218
0.8595666831460802
0.8595573016041066
0.8595479202684091
0.8595405013086068
0.8595354293948925
0.8595260486090412
0.8595369046409073
0.859527763427804
0.8595226918771393
0.8595133116437973
0.8595235603521686
0.8595144196876983
0.8595050398546256
0.8594976221817029
0.8594947167412086
0.8594853374340273
0.8594761976920768
0.8594670581510527
0.8594579188109486
0.8596257285523415
0.8596163483206032
0.859606968295069
0.8595975884757323
0.8595882088625864
0.8595790687936133
0.85958116059203
0.8595720208014371
0.8595741126313355
0.859564973119107
0.8595599023300028
0.8595505238526363
0.8595545745436047
0.8595648203205379
0.8595556814126468
0.859597516094808
0.8595900991989978
0.8595807210081743
0.859584771100201
0.8595753931740511
0.8595662547525508
0.859557116531897
0.8595542112996725
0.859565062727415
0.8595753071506227
0.8595661692321622
0.8595570315145262
0.8595478939977083
0.8595385174042004
0.8595291410167557
0.8595200041076101
0.8595149349826884
0.8595189851745364
0.8595096094138047
0.8595004731208332
0.8595045233380765
0.859495387301754
0.8594879732393624
0.8594785983344225
0.8594694628840688
0.8594600883885003
0.8594509533422473
0.8594611969932047
0.859451822897427
0.8594426882430644
0.859435275411258
0.8594302080525251
0.8594410579814374
0.8594828787563514
0.8594869285439564
0.8594909782425824
0.859485910550263
0.8594961526918968
0.859487018453679
0.8596124879801337
0.8596033526646493
0.8596074008174538
0.8595999871534556
0.8595906130776841
0.8596324271565996
0.8596232921238257
0.8596141572917358
0.8596047834721833
0.8595956490440686
0.8595865148166181
0.8596194353735209
0.8596143662202247
0.8596052320881721
0.8595958589843908
0.8596060980060444
0.8595986854148917
0.8596027329520384
0.8595976652011449
0.8595882926398805
0.8597559645666764
0.8597468296820369
0.8597570662585057
0.8597611117895454
0.859765157231727
0.85975578350393
0.8597464099820178
0.8597370366659837
0.8597296236137332
0.8597202506879099
0.8597128379828085
0.8597054254405109
0.8596960530891952
0.8596886408940121
0.859692686687768
0.8596833147850869
0.8596739430882279
0.8596760318924627
0.8596668995907343
0.8596575283828375
0.8596501171803862
0.8596407463625593
0.8596447923268159
0.859655633943011
0.8596462633732812
0.8596564984688607
0.8596473671837537
0.859657602042462
0.859648231862655
0.8596408214945968
0.8596316907826228
0.8596419253639683
0.8596325557677699
0.859623425447275
0.8596274710686617
0.8597528632923556
0.8597434928896892
0.8597475370597009
0.8597381668037701
0.8597287968710481
0.8597194271440507
0.859710296671746
0.8597011663999039
0.859712005016962
0.8597537906816485
0.8597444211945583
0.8597350519131693
0.8597256828374749
0.8597165529980748
0.8597074233591081
0.8597000140494923
0.859698481668534
0.8597025256667493
0.8596951166548736
0.8597059540296969
0.8597008883164156
0.8596917595508315
0.8596823919786452
0.8596732636164622
0.8596641354546583
0.8596547684941017
0.8596532367779154
0.859644109136463
0.8597694626440253
0.8598023548178947
0.8598063970991403
0.8597970291940954
0.8597876614946698
0.859780252768125
0.85977112443394
0.8597813531047225
0.859772224958814
0.8597630970132512
0.8597537303029983
0.8597443637983226
0.8597352364590016
0.8597261093199996
0.8597169823813102
0.8597119173834611
0.8597025518515109
0.8596934254717721
0.8596840603482685
0.8596746954302893
0.8597164636227496
0.8597070985547369
0.8596977336922406
0.8596886079661965
0.8597214927264963
0.8597121280143227
0.8597047218235933
0.859695596421382
0.8596864712194144
0.8596771073024699
0.859667982503591
0.8596720249729541
0.8596646197097394
0.859674846631271
0.8596654833555203
0.8596561202852172
0.8596469963172213
0.8597722989101907
0.859762934976215
0.8597535712476925
0.8597444466109994
0.859739382314585
0.8597343190131578
0.8597249560094303
0.8597158320870253
0.8597064694915134
0.8596973459720698
0.8596922834094685
0.8596963248584297
0.8596912624180942
0.8596862000888197
0.8596768384345312
0.8596677158405559
0.8596585934467077
0.8596492084106022
0.8596468146765308
0.8596374539676491
0.8596283323059496
0.8597957812682405
0.8597864192334933
0.8597904591180652
0.8599579007925425
0.85995049483049
0.8599413703357508
0.8599515907449803
0.8599618109300289
0.8599526866113941
0.8599635121284993
0.8599541491783123
0.8599643688869706
0.8599684063769765
0.8599610010306773
0.8600862520856483
0.8600768883028385
0.8601097507740644
0.8601199681039547
0.8601106042594648
0.8601523415643934
0.8601429775702674
0.8601470127032531
0.8601572290643559
0.8601478653246761
0.8601385017903482
0.8601291384613655
0.8601197753377213
0.8601147102526201
0.8601249262957908
0.8601158022895979
0.8601142246925021
0.86011268946693
0.8601035658950208
0.8600942037703726
0.8600848418510183
0.8600754801369513
0.8600661186281647
0.8600567573246519
0.8600476349661225
0.8601728507416312
0.8601654453459967
0.8601639097271911
0.8601547865939758
0.860145663660794
0.8601405992358563
0.8601312379368362
0.8601352720926276
0.8601261497734147
0.8601170276542066
0.8601210618331044
0.860111701261356
0.8601042974290035
0.8600949372462444
0.8600989714904054
0.8600915680410673
0.8600824470008763
0.860075043894975
0.8600771246163611
0.8600697217310932
0.8600606013302663
0.8600555387258663
0.8600972574203943
0.860088137017655
0.8600866026164821
0.860077482530452
0.8600683626443405
0.8600654594189813
0.8600580573917928
0.8600682695771709
0.8600589115332399
0.8600497923504199
0.8600538262935035
0.8600447073662987
0.8600549191383885
0.8600475177945591
0.8600424561657707
0.8600333377629096
0.8600373716210719
0.8600358380284536
0.8600307758665793
0.8600216579914148
0.8600187557550866
0.8600113554563958
0.86000223809379
0.8601273926212517
0.8601223306718498
0.8601149295625682
0.8601058114646493
0.8601160208887408
0.8601069029786862
0.860099502362837
0.8600903848335937
0.8600810289056957
0.8601227326933756
0.8601153322284325
0.860106214925339
0.860110247145262
0.8601011300976708
0.8600960691569997
0.860094535274127
0.8600851801207953
0.8600892123502906
0.8600841517619778
0.8600747970298847
0.860065681069856
0.8600563267450916
0.8600472111871511
0.8600378572696887
0.8600285035571742
0.8600191500496006
0.8600293579625025
0.8600202431992968
0.8600151839208929
0.8600259964201084
0.8600368086824335
0.8600470158427919
0.8600396179907275
0.8600302651810795
0.8600209125763325
0.8600117987043713
0.8600026850320721
0.8599997842751664
0.8599906709341205
0.859994703227147
0.8600049098424821
0.8600033773949123
0.8600074094162672
0.8599982964907915
0.859993238339376
0.8599838872669667
0.8599762428040559
0.8599802749017983
0.8599709242786158
0.8599618123515705
0.8599720182092937
0.859970486289784
0.8599806918289662
0.8599713417132439
0.8599619918023187
0.8599526420961839
0.8599566740549738
0.8599551424041597
0.8599460315480143
0.8599366824262139
0.8599468874415019
0.8599375385150886
0.8599281897934283
0.8599190797312699
0.8599231117043686
0.8599157178823655
0.8599106618537223
0.859901552382517
0.8599343678352905
0.859925019864914
0.85991591053573
0.8599142487390847
0.8599182804118977
0.8599089330270823
0.8598995858469595
0.8598904772949475
0.8598813689423935
0.859872022371087
0.8598629144200399
0.8598538066684313
0.8598487520926015
0.8598589557242924
0.8598498483151656
0.8598405027029137
0.8598513106039066
0.8598462563320876
0.8598369110660999
0.8598353812294445
0.859826036287127
0.8598166915494146
0.859818772434002
0.8598096663620689
0.8599346969511755
0.8599255898095941
0.8599205352226087
0.8599114284354368
0.8599216297056199
0.8599165753279725
0.8599074688832039
0.8599490508031075
0.8599439962912836
0.8599348898454026
0.8599274988889438
0.8599376992016035
0.8599283547759298
0.859920964133693
0.8599159102612279
0.8599065663808698
0.8599167663644204
0.8599074226792296
0.85990003267054
0.8598909277025076
0.8598815846069011
0.8598724800400727
0.8598631373508735
0.8598537948661722
0.8598446909024042
0.8598548905584614
0.8598457867819682
0.8598407344512394
0.8598313927229136
0.8598263393376813
0.8598172362721427
0.8598078951076532
0.8597987924431867
0.8598285998159133
0.859819258833733
0.8598213388477082
0.859816287282082
0.8598203175121807
0.8598112153094164
0.8598018750285252
0.8597968238969784
0.8597894369583072
0.8597843851917845
0.8597884155063621
0.8597790588499716
0.85977167242898
0.859762571555202
0.8597532326241073
0.8597438938973724
0.8597423659822945
0.8597349803668365
0.8597256421463207
0.8597165423735759
0.8597074427999464
0.8597000578897785
0.8598129430659622
0.8598545863674472
0.8598452474513898
0.8598359087396694
0.8598399377851177
0.8598325519102142
0.859823213636982
0.8598334093995252
0.8598240713143384
0.8598147334472288
0.8598096835564096
0.8598005842579349
0.8597955346323753
0.8597861974860087
0.8597770987430478
0.8597720495400961
0.8597629511509466
0.8597669804215072
0.8597578822868467
0.8597485461651152
0.8597587412945923
0.8597695401597386
0.8597602042168456
0.8597508684781799
0.8597415329437348
0.8597743128193102
0.859784506997924
0.8597754095671454
0.8597660741727065
0.8597567389824694
0.8598537683992135
0.8598487192412947
0.8598458246731252
0.8598367271687103
0.8598273917162513
0.8598314194889015
0.8598416119281402
0.8598342286196332
0.8598758548382929
0.8598665194683945
0.859857184302673
0.8598478493411216
0.8598404663681035
0.8598310765475333
0.8598351038834896
0.8598257695717021
0.8598164354640548
0.8598272306281518
0.8598178967086596
0.8598506671468105
0.8598415712805427
0.8598324756131894
0.8598231420445839
0.8598138086800867
0.8598047136146448
0.8597953806557409
0.8597860479009254
0.8597767153501915
0.8597807426640456
0.8597714103753885
0.8597663637188213
0.859776554083439
0.859767460220795
0.8597583665569957
0.8597492730920345
0.8597399417595846
0.8597308486948828
0.8597215177678844
0.8597124251034157
0.8597050457901062
0.8597035195691671
0.8597137095067884
0.8597108176802392
0.8597057724032453
0.8596966805072822
0.8596916354951329
0.8597018250057142
0.8596924954159658
0.8596834040626731
0.8596935933290877
0.8596842641352603
0.8596751731700677
0.8596677953125329
0.8596587047260908
0.8596493763214968
0.8596400481208268
0.8596440756959384
0.8596366985815014
0.8596276088317408
0.8596316364107495
0.8596356639017179
0.8596265744613067
0.8596174852195807
0.8596083961765331
0.8595993073321574
0.8595902186864471
0.8596010105418418
0.8596111987042983
0.8596021102266124
0.8595927839697137
0.8595834579166587
0.8595942492562509
0.8595868738956132
0.8595794986961731
0.8595896863143571
0.8595805987669811
0.8595715114182184
0.8595624242680624
0.8595530993620496
0.859543774659831
0.8595346881106563
0.8595273141261797
0.8595182279554485
0.8595108543119809
0.8595015305808124
0.8594922070533989
0.859617007498587
0.8596096330980805
0.8596005466235759
0.859593172564073
0.8596039615572849
0.8595946375219249
0.8595855516083699
0.8595957370455837
0.8595866513185542
0.859590677760925
0.8596204392101677
0.8596312270803766
0.8596261857045412
0.8596171001411682
0.859619178955115
0.8596100936668049
0.8596067245912918
0.8596107504624749
0.8596014276771263
0.8595921050954677
0.8595870645875915
0.8595972484505479
0.859589875957597
0.8595807917833568
0.8595717078075823
0.8595623861615876
0.8595644653007066
0.8595551439374716
0.8595591698883513
0.8595500866448818
0.8595427153113163
0.859533394592918
0.8595243119286278
0.8595152294627507
0.8595101905653202
0.8595011084520868
0.8594937381365454
0.8594846564014007
0.8594831339877963
0.8594738147345414
0.8594647335145628
0.8594687598812644
0.8594596789148548
0.8594523096152449
0.8594543280632695
0.859445247551998
0.8594359294249386
0.8594268493129339
0.8594218112711873
0.8594144428679883
0.8594053632881109
0.8593960461053995
0.8593910094999743
0.8593819304734489
0.8593726138518615
0.8593635352245028
0.8593737176361418
0.8593838998254016
0.859387926327348
0.8593981081390859
0.8594082897284651
0.8593992113063443
0.8593918441958579
0.8594026284368534
0.8593933126065424
0.8593842347444567
0.8593749193184144
0.8593733985850384
0.8593774247620102
0.8593681097154484
0.8593587948791669
0.8593514289338651
0.8593811728492509
0.8593782883472828
0.8593689737997893
0.8593616080650324
0.8593522939030293
0.8593449285112024
0.8593375632801954
0.8593284874141948
0.8593325135540164
0.8593234379413041
0.859340871210798
0.8593315579869301
0.8593417376352586
0.8593324246052667
0.8594571096316412
0.85948982891802
0.859493852945028
0.8595924088746033
0.8595895226020918
0.8595804451746092
0.8595711302505823
0.8595637637564001
0.859573939758973
0.8595779625604282
0.859568885754531
0.8595598091467808
0.8595638319707447
0.8595564660386429
0.8595473898636532
0.8595380762154216
0.8595287627704957
0.859523727520082
0.8595144144350574
0.8595051015533197
0.8595158794971975
0.8595068044585517
0.8595017697225501
0.8594967350964424
0.859489370780865
0.8594802964276734
0.8594712222725428
0.8594813971750473
0.8595141065556239
0.8595090721245392
0.8595130947119825
0.859503783064182
0.8594947092468838
0.8594853980029372
0.8594760869622041
0.859466776124678
0.8595083155077029
0.8595032815792916
0.8594982477607386
0.8594908846340101
0.8594815741429969
0.8594725014591048
0.8594634289732026
0.859454119086529
0.85944675684299
0.8594376849349545
0.8594286132248834
0.8594193041243847
0.8594102328128148
0.8594009241159888
0.8594049470056082
0.8594089698074463
0.8593998990045014
0.8593905908266489
0.8593890703386076
0.859381709688259
0.8593724020134923
0.8593633321042757
0.8593540248330801
0.8593447177649558
0.8593548903845281
0.8593458210621231
0.8593407902792223
0.8593317213085039
0.8593226525356467
0.8593133464189106
0.8593042780443477
0.8592952098676265
0.8592859043547806
0.8592768365763147
0.859267768995671
0.8592974862459951
0.8593390111639585
0.8593430337196574
0.8593339658125867
0.8593266073689935
0.8593175398389017
0.8593082349959688
0.8592989303560123
0.8592896259190256
0.8592805591878733
0.859284582030107
0.859275278054049
0.8592662117760379
0.8592569082032758
0.859247604833447
0.8592891239551858
0.8592817669636463
0.8592724636270951
0.859263397973023
0.8592543325166837
0.8592450297836904
0.8592357272535964
0.8592684161275174
0.8592591135452828
0.8592517575228316
0.8592931691081095
0.85928448315428
0.8592754182588591
0.8592794403675426
0.8593209528037511
0.8593118878071934
0.8593159093866332
0.8593068446427596
0.8593018165887794
0.8592925147581226
0.8593032849133099
0.8592939832694897
0.8592889555750356
0.8592874379013293
0.8592800827731166
0.8593215902235622
0.8593165624473774
0.8593074986847006
0.859298197704833
0.8592888969277757
0.8592798337631756
0.8592722319801589
0.8592762532904277
0.8592688990058319
0.8592598364544777
0.8592507741007218
0.8592492570583521
0.8592463782711314
0.8592448613097593
0.8592550278096576
0.8592459660022804
0.8592369043924725
0.8592276056016298
0.8592225797816975
0.8592175531930396
0.8592084922880645
0.8591994315806281
0.8591901337050643
0.859180836032201
0.8591910021218168
0.8591832265259959
0.8591741665877658
0.8592156372480548
0.8592063398039215
0.8592048235435047
0.8591957637648738
0.8591867041837356
0.8591793527989199
0.8591901197268164
0.8591886037258124
0.8591793072719212
0.8591702483638334
0.8591742694707792
0.8591652108150549
0.8591559150350995
0.8591660796236152
0.8591567840368065
0.8591474886526065
0.8591384307823453
0.8591291358007567
0.8591200783279214
0.8591110210524963
0.8591036716941169
0.8590943774964767
0.8590850835013992
0.8590891049667579
0.8590800485223385
0.8590707549872308
0.8590614616546629
0.8590541133969026
0.8590642774333199
0.8590549844751273
0.8590459289945883
0.8590366364388403
0.8591610937295725
0.8591651139285477
0.8591558203779287
0.8591465270298301
0.8591374711438686
0.859128415455244
0.8591193599639497
0.8591520201887949
0.8591621818296395
0.8591723432490616
0.8591649949841355
0.8591557023460739
0.8591597221220002
0.8591504297438624
0.8591544494896444
0.8591451573714164
0.8591361026842554
0.8591401224547432
0.8591502831181964
0.8591412286711173
0.8591452482543933
0.8591359568437478
0.859126902848635
0.8591176118402621
0.8591083210343078
0.8590992676361144
0.8590902144351587
0.8590811614314339
0.8590738156005039
0.8590687952878685
0.8590728152222931
0.8590637628025241
0.8590547105799584
0.8590587305364386
0.859049441383783
0.8590401524334812
0.8590308636855266
0.8591552708837119
0.8591462182560364
0.8591388725966178
0.8591295831781356
0.8591202939619996
0.8591112421096344
0.8591062221548538
0.8591012023094164
0.8590938576202541
0.8590848064501192
0.8590755183286113
0.8590681741591175
0.8590588864210404
0.8590495988852532
0.8590597568830599
0.8590507066756787
0.8590416566654077
0.8590323697218005
0.859023082980455
0.859018064696318
0.8590087783129975
0.8589997292520307
0.859003748669092
0.8590077679986187
0.8589984821318899
0.8590025014312316
0.8589931901421389
0.8589858481485478
0.8589898674541622
0.8589869950332288
0.8589777099993143
0.8589817292622501
0.8589726815795699
0.8589636340939081
0.8589737908157322
0.858964506431036
0.8589554593298923
0.858946412425746
0.8589390718207042
0.8589492282570546
0.8589399446451635
0.8589326043502835
0.8589233211215086
0.8589340784118998
0.858924795369201
0.8589157495867772
0.8589064669457256
0.8588991274947327
0.8588900822871472
0.8588808002286566
0.8588828796126928
0.8588813688210009
0.8588853882138735
0.8588838774277655
0.8588745959420068
0.8588653146514573
0.8588562705995882
0.8588469897174138
0.8588377090372808
0.8588286655812164
0.8588193853025671
0.8588103422428134
0.8588143619712796
0.8588558026582198
0.8588467594973725
0.8588377165333767
0.8588284367622505
0.8588210997581361
0.8588118203698564
0.8588044837062919
0.8588085031485322
0.8588105828441571
0.8588213379663692
0.8588120590804372
0.8588446856839594
0.8588548391683948
0.8588649924318356
0.8588557134747433
0.8588507002340628
0.8588547187796908
0.8588587372378572
0.8588496957180219
0.8588406543949659
0.8588313763085512
0.8588223353816132
0.8588194665340726
0.8588144541242266
0.8588246066118148
0.8588172713259324
0.8588099361996829
0.8588139547078804
0.8588066197773445
0.8587992850064284
0.858791950395127
0.858786938720975
0.8587778993596002
0.8587688601949279
0.8587790120739757
0.8587697361724312
0.85876046047273
0.8587511849748652
0.8587438515252684
0.8587348133210794
0.8587257753135525
0.8587167375026816
0.8587076998884602
0.8587240785466685
0.8587280972457169
0.8587207646057488
0.8587117273409904
0.8587218784058614
0.8587320292498747
0.858856288123102
0.858847249777317
0.858842238591967
0.8588529883390376
0.8590190686791144
0.8590097920834061
0.859004779348007
0.8589974445757774
0.8589881685180033
0.858979129524214
0.8589698538674533
0.8589608152695114
0.8589534813743818
0.8589484696331293
0.8589394315627116
0.8589720379728198
0.858962762998513
0.8589554294810318
0.8589463917281197
0.8589413803910274
0.8590656099583804
0.8591898368235047
0.8592310668553558
0.8592350788167712
0.859226038612252
0.8592187028695671
0.859209426221378
0.8592134382436162
0.8592174501785921
0.8592124364387214
0.8592225785259057
0.8592133023399765
0.8592042631587413
0.8591952241740997
0.8591861853860454
0.859196927652269
0.8592009394177719
0.8591919008624346
0.8591826257161732
0.859173587556543
0.8591775994013484
0.859187740654247
0.8591862282396957
0.8591771904339942
0.8591698567379478
0.8591608193067936
0.859155807109414
0.859146533263223
0.8591392002194543
0.8591299267554864
0.85912089024977
0.8591135577239859
0.8591042848412815
0.8590952489090875
0.859087916901236
0.8590805850528106
0.8592047644851457
0.8591957278535113
0.8591942156152038
0.8591849425612988
0.8591834304731221
0.8591760980645845
0.8591668255100622
0.8591577898802842
0.8591485177263891
0.8591394824920785
0.8591304474542052
0.8591231160998622
0.8591157849049087
0.8591107525543578
0.8591017182216324
0.8590926840853143
0.8590853535399122
0.859076083080464
0.8590710733296083
0.8590750847624533
0.859085223271586
0.8590959617312285
0.8590866916602905
0.8590907027489759
0.8590816696161108
0.8590766601856876
0.859067390727549
0.859071401851629
0.8591955435937283
0.8591865098122904
0.8591966460085458
0.8591893155283121
0.8591802821090991
0.8591710122299843
0.8591619792060344
0.8591945562665209
0.8591852865345035
0.8591837749848619
0.8591764452021404
0.859300570962904
0.8592915371200043
0.8592936084477175
0.8592845748768172
0.8592755415022477
0.8592665083240025
0.8592705164998088
0.8592690041718519
0.8592616741798339
0.8592526415448961
0.859243609106256
0.859234576863907
0.8592253082078782
0.8592160397532698
0.8592110303868873
0.8592273829326944
0.8592181147576574
0.859209083381132
0.8591998156063199
0.8592099485743864
0.8592049387253434
0.8591976104646771
0.8592077431264296
0.8591984758696267
0.8591911479180261
0.8591818810428814
0.8592232412001316
0.859213974177676
0.859243572236871
0.8592345417611597
0.8592295330644986
0.8592202663763817
0.8592129388249148
0.8592039090743869
0.8592140403468401
0.8592047742296806
0.859195508306998
0.8591862425924615
0.8591772136223654
0.8591679483078563
0.8591589197326356
0.8591498913535582
0.8591406266377566
0.8591333008268673
0.8591373087951747
0.8591280445179404
0.8591207190824292
0.8591114551866375
0.8591024280095325
0.8590931645136459
0.859088158440545
0.8590788953008678
0.8590698688695769
0.8590738771350425
0.8590688714888988
0.859059845460574
0.8590525215613308
0.8590938691985663
0.8590865450888935
0.859077282771537
0.8590722769770716
0.8590632514998995
0.8590559280408873
0.8590599360224586
0.8590509109733454
0.8591749504807538
0.85916568790745
0.8591606819709573
0.8591516562198445
0.8591423942012429
0.8591464009392261
0.8591373756372156
0.8591345094122281
0.8591252479821065
0.8591179248041662
0.8591504743980868
0.859141213096302
0.8591321884386084
0.8591423156495689
0.8591349926838807
0.8591259683876897
0.8591167078547621
0.8591207143495964
0.859115709771024
0.8591064496511102
0.859228127776275
0.8592382530660031
0.8592292283345541
0.8592393533924768
0.8592320301683113
0.8592227693887549
0.8592267743406682
0.8592217690996548
0.8592125087331063
0.8592165136659758
0.8592074899543091
0.859198466438563
0.8591894431187312
0.8591801836057382
0.8591709242937788
0.8591616651828468
0.8591566611376119
0.8591476387613322
0.8591516440071048
0.8591426218811602
0.8591335999510826
0.8591376052188151
0.8591347400802442
0.859125718529504
0.8591164608137651
0.859107203298997
0.8590979459851931
0.8590889252254951
0.8590799046616174
0.8590839101643679
0.8590946331369315
0.859087313629525
0.85908026860459
0.8590712486241788
0.8590622288395585
0.859094763141144
0.8590857432971044
0.8590767236488462
0.859067704196363
0.8590584486172806
0.8590511302174773
0.8590836625210684
0.8590744070701335
0.8590653881321904
0.8590979192219341
0.8590886639176043
0.8590870227771277
0.8590780040937644
0.8590706861170805
0.8591119990088615
0.859102980348067
0.8590939618829984
0.8590849436136494
0.8590759255400137
0.8590666713781813
0.8590576536985166
0.8590486362145461
0.8590413192711478
0.8590320658864484
0.8590228127025517
0.8590135597194509
0.8590045432030975
0.8589952905711985
0.8591192189808429
0.8591099653533352
0.8591009481823265
0.8590936313858347
0.8590846145876976
0.8590755979852099
0.8590665815783652
0.8591078851024632
0.8590986323006505
0.8590913160055491
0.8590953194725268
0.8590880033721056
0.8590920067881579
0.8591333073480184
0.8591240548726748
0.8591148025980728
0.8591055505242056
0.8590982347889798
0.8590889830955604
0.8590797316028568
0.8590704803108624
0.8590612292195707
0.8590519783289754
0.8590620961938987
0.8590528454945867
0.859043594995956
0.8590345808922019
0.859025566983992
0.8590165532713202
0.8590073035676634
0.8590174211489549
0.8590084078179245
0.8589993946824113
0.8589901455661386
0.8590002628945903
0.859041554594995
0.8590325414909962
0.8590365444230885
0.8590466608094306
0.8590376479432998
0.8590283991143184
0.8590191504859428
0.859010137873477
0.8590028252357317
0.8590068281862135
0.8589975801929485
0.8589885685432347
0.8589795570889696
0.8589703096922937
0.8589610624961752
0.8589582020993068
0.8589491913651999
0.8589531945500156
0.8589439479405739
0.8589349376541514
0.8589256914432016
0.8589164454327681
0.8590402981029253
0.8590310510503275
0.8590417638994524
0.8590327531386162
0.8590277563508484
0.859018745937286
0.8590094996196628
0.8590004895994298
0.8589989835768783
0.8589899738660332
0.8589807282613425
0.8589714828571291
0.8589624737374768
0.8589534648131696
0.8589519593983971
0.8589469640824248
0.8589377195454091
0.858947833054916
0.8589385887089187
0.8589295806295291
0.858920336681831
0.8589153420335799
0.8589060984406521
0.8588968550481317
0.8588895466506824
0.8588935491802046
0.8589816471855439
0.8589726394205773
0.8589636318508947
0.8589546244764897
0.8589453812593281
0.8589363742780176
0.8589403759962699
0.8589313692644688
0.8589221267001224
0.858912884336135
0.8589168861354948
0.8589076440286587
0.8589177555622036
0.8589217571786467
0.8589144497786745
0.8589071425371008
0.8588979010367018
0.8588905941328749
0.8588815890143557
0.8588922984908735
0.8588830575519731
0.8588740528079115
0.8588650482590259
0.8588560439053101
0.8588470397467578
0.8588377997990517
0.8588477946450714
0.8588428025149805
0.8588335629135837
0.8588436733871485
0.8588344339765639
0.8588251947662222
0.858815955756117
0.8588130989773508
0.8588040962598399
0.8588080981539389
0.8589318687917591
0.8589419773236883
0.8589329735999094
0.8589237341227355
0.858914730791743
0.8589054917124559
0.8588964887742241
0.8588891839441156
0.8590129429751219
0.8590169421728346
0.8590079384172555
0.8589986989287164
0.8590094037715464
0.8590001644741565
0.8589928590748029
0.8589838560678736
0.8589746173407375
0.8589653788137819
0.8589561404870002
0.8589532828704163
0.858945978453805
0.8589560846427055
0.8589470827168786
0.8590708210103241
0.8590615821417625
0.8590523434733671
0.8590431050051314
0.8590843159072795
0.8590793232159314
0.8590700847556646
0.8590627798650592
0.859059921464793
0.8590509193892942
0.8590419175088143
0.8590326799540621
0.8590234425994259
0.8590144413090745
0.8590052043520959
0.859009202377449
0.8589999656773087
0.8590294766130185
0.8590202398933735
0.8590173822943981
0.8590123911391052
0.8590031549046238
0.8589941547113926
0.8589849188744818
0.8589756832376237
0.8590993877187786
0.8590943959996916
0.8590853953056848
0.859076394806629
0.8590671586792118
0.8590579227518406
0.8590489228427075
0.8590396873128552
0.8590304519830296
0.8590214526637615
0.8590141505147125
0.8590049157614446
0.8589956812081776
0.8589864468549054
0.8589772127016214
0.8589873139560965
0.8589800126511272
0.8589707788674795
0.8589615452837991
0.8589655425264717
0.8589605532835676
0.8589513201105408
0.8589420871374593
0.8589370983105789
0.8589321091555434
0.8589228766903645
0.8589136444251068
0.8590373134156682
0.8590280801113345
0.8590190827664097
0.8590117822241694
0.859135444796636
0.8591262108297477
0.8591212205495995
0.8591119869366415
0.8591046857837975
0.8591147833618002
0.8591055501184133
0.8590965528114445
0.8590873199653235
0.8590823304843399
0.8590733337209273
0.8590641014260001
0.8590548693309537
0.8590458731569764
0.8590383279698901
0.8590423232131447
0.8590333274671149
0.8590240962048454
0.8590148651424214
0.8590169313262263
0.8591405670721113
0.8591315707495379
0.8591223389234834
0.8592875894428347
0.8592783561279281
0.8592884496403628
0.8592794522040463
0.8592704549624943
0.8592654645254436
0.8592564676300377
0.8592472352515538
0.859238238748185
0.8592292424395499
0.8593944739174753
0.8593854761127088
0.8593762428376264
0.8593863340891214
0.8593771010046017
0.8593678681199238
0.8593588710899511
0.8593498742547067
0.8593483672870241
0.8593393707601671
0.8593433615351384
0.8593343652571592
0.8593253691738817
0.8593354598839009
0.8593281597101035
0.8593231697286547
0.8593203115109883
0.8593153217224516
0.8593060908050177
0.8592968600873482
0.8592878651886088
0.859278870484522
0.8592698759750815
0.8592625772217843
0.8592610714595216
0.859252077434615
0.8592845093599544
0.8592752796747561
0.8592662857880543
0.8592702765333835
0.8592687707855671
0.8593098355890613
0.8594334079740303
0.8594284178256633
0.8594191872825391
0.8594292745759181
0.8594200442232448
0.8594150544353903
0.859406060009555
0.8593987610463443
0.8593897669913723
0.8593882601301068
0.8593792663833209
0.8593702728311163
0.8593652839595011
0.8593977079945165
0.8593887145346809
0.8593993981367054
0.8593901693053436
0.859394157847289
0.8593868598812849
0.8593778670251855
0.8593686388260119
0.8593596463615402
0.8593636350179247
0.8593621286674865
0.8593548315215244
0.859349843518394
0.8593599290524256
0.8593509372657164
0.8593417101562729
0.8593456987046714
0.8593496871667945
0.8593404603702517
0.8593816322817723
0.8594228033027428
0.8594135760148168
0.8594045844258812
0.8593953575345664
0.8593861308428211
0.8593771398424063
0.8593811275763225
0.859372136824475
0.8593629107829533
0.8593668985413724
0.8593579082350695
0.8593679917187704
0.8593587661211398
0.8593559094348067
0.8593598970533283
0.8593509073088071
0.8593416822949438
0.8593456699379491
0.8593406834361885
0.8593356970422639
0.8593396846206346
0.8593436721127733
0.8593408158676333
0.8593318266476216
0.8594553226376314
0.859446097392495
0.8594368723468451
0.8594276475006749
0.8594186582871861
0.85942873915174
0.8594197501208228
0.8594105258587016
0.8595340103166762
0.8595446864572751
0.8595356965615696
0.8595264714448512
0.8595172465275948
0.8595080218097939
0.8594987623892514
0.8594937753645248
0.8595038542182837
0.859507839073598
0.8594988503536708
0.8594898618280796
0.8594938467054226
0.8594888600572846
0.8594798719311731
0.8595210209733776
0.8595279323040925
0.859525074900828
0.8595160867718808
0.8595071464725915
0.859497923359603
0.8594889358155855
0.8594799484658554
0.8596034014755313
0.8596073846088387
0.8596023973803121
0.8595931738359427
0.8596038463369798
0.8595946229763263
0.8595896361013317
0.8595867784326547
0.8595775555623169
0.8595702618452061
0.859602653879218
0.8595934311295297
0.8595884445907802
0.8595834581598106
0.8595742359165791
0.8595652491990221
0.8595560273518943
0.8595470410253417
0.8595510240359651
0.8595420379576995
0.8595527091660476
0.8595477235523125
0.8595427380463264
0.859572174555035
0.8595629534302679
0.8595669359676732
0.8595596437051282
0.8595567869780993
0.8595475664181487
0.8595447098833524
0.8595858413294557
0.8595960524494216
0.8595870671468429
0.8595778467578516
0.8595688618461441
0.8596099908092733
0.8596050053846424
0.8595957852003199
0.8595865652152298
0.8595775806946944
0.8595702894201348
0.8595803613494137
0.8596127420758057
0.8596035224055648
0.859596231165829
0.8596068989065935
0.8596480225712226
0.8596388029182469
0.8596298187069251
0.8596208346897137
0.8596118508666067
0.8596028672375975
0.85959388380268
0.8596039541714705
0.8596140243226951
0.8596048058337122
0.859595822766012
0.8595866046727962
0.8595905855351098
0.8595816029121104
0.8595723852712016
0.8595634030388428
0.8595673839797706
0.859565877511209
0.8595566604383956
0.8595977762062914
0.8596078451190448
0.8595988630857824
0.8595915737863737
0.8596016424398676
0.8596056226238272
0.8595983334875934
0.8595893517973567
0.8595933319850972
0.8596039964160511
0.859596707612266
0.8595877265723165
0.859628836676303
0.8596328162227073
0.8596235999200766
0.8596143838165042
0.8597377273863407
0.8597477930480084
0.859738575901858
0.8597295941057778
0.8597335722633193
0.8597285881959562
0.8597325662784441
0.8597426313436897
0.8597334148504481
0.8597261258297685
0.8597169097137918
0.8597076937968436
0.8597487955031182
0.8597472875799985
0.8597380716335719
0.8597290910066956
0.8597201105737519
0.8597111303347343
0.8597021502896368
0.859693170438453
0.8596839556733351
0.8596749762124981
0.859667688845809
0.8596584746542625
0.8596492606616749
0.85964028196319
0.8596313034585749
0.8596223251478234
0.8596263034326825
0.8596173253697655
0.8596100392548283
0.8596008264814152
0.8595918489842976
0.8595868679534029
0.8597101665487643
0.8597011881620524
0.8596922099691828
0.8596872272002319
0.8596822445388561
0.8596732668412228
0.8596640542803246
0.8596680315564852
0.8596607458379901
0.8596515337105697
0.8596442483274367
0.8596352716213561
0.8596302908207007
0.8596213144590557
0.8596140297166357
0.8596180071893053
0.8597827868392143
0.8597738092191848
0.8597777848385546
0.8597760822468392
0.8597668699682864
0.8597578929076154
0.8597989745539458
0.8597916886017154
0.859795663770686
0.8597864517779108
0.8597774749903186
0.8597682633926695
0.859759051993842
0.8597498407870362
0.8599145941187559
0.8599246509198065
0.8599231419614043
0.8599141643768438
0.8599051869860412
0.8598959748054656
0.8598886888286007
0.8598794770248692
0.8598705003958601
0.8598612889871955
0.8598520777773226
0.8598621341677807
0.8598571525315419
0.8598479416644734
0.8598406568348167
0.8598316813026752
0.8598267002100209
0.8598367562232627
0.8598277810237339
0.8598317547310378
0.85982254483365
0.8598265185117018
0.8598175438099667
0.8598085693018876
0.8597995949874585
0.8597903859338516
0.8597943597445016
0.8597851509460798
0.8598262163429247
0.8598368667563427
0.8598408398940681
0.8598335564770428
0.8598746195796452
0.8598656454239972
0.859860664932171
0.8598514562132019
0.8598424825978543
0.8598335091761101
0.859874569621474
0.8598655960471977
0.8598756491459576
0.8598664408613568
0.8598591580323907
0.8598499501243276
0.8598409772995808
0.8598320046684035
0.8598227973511837
0.8598178180198935
0.8598088459288532
0.8597996391593526
0.859829018287508
0.8598198114990373
0.8598108397735745
0.8598016333797681
0.8597926620438906
0.8597836909015298
0.8598247439130094
0.8598157726181527
0.8598068015168052
0.8597978306089612
0.8597888598946141
0.8597928322217662
0.8597855517574575
0.8597765814657596
0.8597676113675372
0.8597715837524837
0.8597816350463446
0.859776657232874
0.8597676875207602
0.8597604078771729
0.8597512037149169
0.8597434820057784
0.8597342782245415
0.8597464570020763
0.8597414799436656
0.8597454521820457
0.8597362487765361
0.859727045569502
0.859717842560937
0.8597105642397286
0.8597145365973026
0.8597095602587129
0.8597045840274344
0.8596953817571853
0.8596864144687449
0.8596814386479774
0.8596834895139321
0.8596935394818458
0.8596842860794435
0.8596753193940254
0.8596663529019506
0.8596573866032129
0.8596481857346828
0.8596409092629664
0.8596319435285201
0.859635916091307
0.859626715851
0.8596177505595267
0.8596104748081218
0.8596012751396163
0.8595939997226829
0.8596233649156677
0.8596141654057212
0.8596068900851151
0.8595976909510942
0.8595887267456218
0.859579528005711
0.859570329464111
0.859580378376865
0.8595711800244009
0.8595622165878073
0.8595532533444432
0.8595459793861501
0.8595367818010357
0.8595468304255122
0.8595568788333744
0.8595476814281835
0.859542708818842
0.8595447604726878
0.859535563495491
0.8595263667165391
0.8595174048255737
0.8595213774668155
0.859514104714396
0.8595051432453352
0.859515191019535
0.859519163513382
0.8595102022795336
0.8595141747415216
0.8595052137545802
0.8596697389109212
0.8597020370200652
0.8597060072435453
0.8596968099162392
0.8597074496733178
0.8597001758562408
0.8596973254339157
0.8596923522837199
0.859696322354869
0.8597002923404592
0.8596913304101669
0.8596863575389174
0.8596903275035482
0.8596813659703233
0.8596914097887173
0.8596822138078903
0.8596732526517615
0.8596772225437185
0.8596682616344713
0.8596632894404087
0.8596672593113941
0.8596582987991296
0.8596491038685835
0.8596399091361676
0.8596349375154149
0.8596759483427
0.8596669882195062
0.8596580282893748
0.8596488339561018
0.8596396398209335
0.8596304458838634
0.859621252144885
0.8596122931900809
0.8596030998447399
0.8595941412785061
0.8595851829052845
0.8596174697478356
0.8596214393854064
0.8596185907938075
0.8596096325432145
0.8596004399197434
0.8596024897804212
0.8595932518812681
0.8595840597312994
0.8595748677793561
0.8595698979837565
0.8595799395409031
0.8595709824785487
0.8595617624317483
0.8595525712149932
0.8595476019271866
0.859542632746425
0.859533442032689
0.8595434832254195
0.8595362150130241
0.8595270246653651
0.8595180690411198
0.8596410802190461
0.8596318890389423
0.8596226980568112
0.8596137417879961
0.8596087724300974
0.8596038031792324
0.8595948474032575
0.8595858918201746
0.8595959311504674
0.8597189295676494
0.8598833337162338
0.8598741214696571
0.8598649288687694
0.8598688944309486
0.8598795246586217
0.8598745530273406
0.8598653608177527
0.8598564032861236
0.8598491333477745
0.8598399417088369
0.8599629229301974
0.8599539647338686
0.8599447722630805
0.8599397994899729
0.8599306073696578
0.8599233371802802
0.859918365666094
0.859920411154695
0.8599613924153043
0.8599714254328653
0.859968574575948
0.8599593828385893
0.8600823468854852
0.8600731541211591
0.8600639615547717
0.8600550036208736
0.860047488753201
0.8600581144260386
0.8600491568443989
0.8600531193133216
0.8600439275563797
0.8601668787795541
0.8601579204127742
0.8601618815402383
0.8601529234201237
0.8601629526478629
0.8601539947090795
0.8601640237093676
0.8601550659519083
0.8601500931741703
0.8601540540874211
0.8601448623323581
0.8601356707751736
0.8601396317157607
0.8601306747993598
0.8601217180757756
0.8601127615450019
0.8601038052070327
0.8600948490618614
0.8600856587354828
0.8600764686069349
0.8600691996646038
0.8600602442774548
0.860051289083073
0.8600552504628932
0.8600460611561512
0.8600371064035477
0.8600279174898692
0.860018963125272
0.8600097746046317
0.860019802674593
0.8600108486864181
0.8600018948909617
0.8599969250459186
0.8599877372568433
0.8599916988516372
0.8599825113165438
0.8599733239791849
0.8600055722488633
0.8600095334812191
0.860000580470706
0.8599956110676332
0.8599995722793019
0.8600035334057228
0.8599945808451167
0.8599856284771715
0.8599766763018809
0.8599738271369299
0.8599758706862344
0.8599669189049003
0.8599579673161998
0.8599507019951546
0.8599546632638148
0.8599454778076472
0.8599362925491332
0.8599271074882664
0.8599181569057409
0.8599221183114534
0.8599131679751957
0.8599541180101319
0.8599449332515733
0.8599359829587365
0.8599267985928986
0.8599176144246716
0.8599126471437258
0.8599036975833569
0.8598964340184952
0.8598891706099099
0.8598819073575956
0.8598729585129973
0.8598679920330282
0.8599089372678904
0.860031796039804
0.8600228459679208
0.8600637882157488
0.8600548373524322
0.860058796478334
0.8600688189513032
0.8600638507919722
0.8601046989935034
0.8601147206493367
0.8601057704556531
0.8600968204545025
0.860087870645879
0.8600789210297762
0.8600697373985616
0.8600736959383906
0.8600647467635056
0.860056596609288
0.860097531889119
0.8601081463959044
0.8600989630429848
0.8601095773060679
0.8601006283227609
0.8600916795319362
0.8600827309335876
0.86007546778678
0.8600794257967092
0.8600704776188354
0.8600615296334161
0.8600542670270253
0.8600470045768328
0.8600378229676865
0.8600286415560068
0.8600213796156571
0.8601855418505021
0.8601763591465802
0.8601690958520963
0.8601601476721981
0.860152884708231
0.8601479173544326
0.8601387355487496
0.860142692240034
0.8601337448250976
0.8601245634679706
0.8602887069426689
0.8602797582464047
0.8602837132087393
0.8602876680860293
0.8602804045319024
0.8602731411339624
0.8602831565612443
0.8602931717731708
0.8602882036053932
0.8602982185477129
0.8602890365081356
0.8602840685450492
0.8602946768242936
0.8602857292182848
0.8602957436488832
0.8604185216582253
0.8604095730094308
0.8604006245530327
0.8603916762890248
0.8604209508329718
0.8604117684611015
0.8604067997127343
0.8603978517671026
0.8604062278538637
0.8603970460350673
0.8603878644136636
0.8603984699808113
0.8603892885414859
0.8605120483890913
0.8605220587724427
0.8605128763007807
0.8605228864600418
0.8605156225637013
0.8605256324782631
0.8605183687085539
0.8605283783784282
0.8605191964309942
0.8605100146809302
0.8605027513913474
0.8604977826263703
0.8604886014024875
0.8604794203759507
0.8604702395467534
0.860467388476291
0.8604624203583504
0.860453474026695
0.8604634832106938
0.8604734921795638
0.8604645460173495
0.8604745547596788
0.8604656087783207
0.8604583469806049
0.8604533793869227
0.8604441999227745
0.8604352546521272
0.8604263095737253
0.8604173646875625
0.8604084199936326
0.8604055700469733
0.8603963916883549
0.8603874475081151
0.8603782695414643
0.8603690917720451
0.8603730431823245
0.8603640996373617
0.860404991588836
0.8603977316127653
0.8603915839149822
0.8603824065941548
0.8603751470947418
0.8603701813556363
0.8603629221435579
0.8603537455250561
0.8603445691037334
0.8603353928795834
0.8603264507960283
0.8603304021125479
0.8603214602747405
0.8603125186290572
0.8603225257789187
0.860363411587628
0.8603673622948533
0.8603773685330492
0.860387374556263
0.8604195626044139
0.8604103866589694
0.8604203920050444
0.8604114501610979
0.8604022745984952
0.8603994256668608
0.8603902504305408
0.8603813092945543
0.8603721344499382
0.8603821394546002
0.8603860894090107
0.8603771487018655
0.8603682081867831
0.8603632439622781
0.860355986929871
0.8603470469301564
0.8603397902276002
0.8603325336809228
0.8603233603455654
0.8603141872072532
0.8603050142659796
0.8603000511466902
0.8603409257800795
0.8603359623817176
0.8603267896006411
0.8603178508745914
0.8603089123405331
0.8603016569047522
0.8602924848861127
0.8602964349973702
0.8603064385586726
0.8603164419051241
0.8603075039621202
0.8602985662110761
0.8602893948165808
0.8602933447065164
0.8602883820793628
0.8602983849752083
0.8602892139765854
0.86029921664868
0.8602977111863689
0.8602885404633678
0.8602793699643423
0.8602701996622503
0.8602802020015013
0.8602902041259602
0.860281267808203
0.8602763063293739
0.8602690528795727
0.8602601170767469
0.8602528639565157
0.8602568135601394
0.8602476443863152
0.8602387091970803
0.8602795704463944
0.8602704013235727
0.8602614661778033
0.8602522974462183
0.86025079277853
0.8602418581310374
0.8602329236753783
0.860242924589376
0.8602379643210996
0.8602307124508906
0.8602215447384227
0.8602254940846772
0.8602663502122613
0.8602571824124717
0.8602499307251913
0.8602484262605758
0.8602392589484136
0.8602300918330571
0.8602211586545258
0.8602119919302529
0.8602030591377747
0.8602070082585382
0.8602109572945258
0.8602037068039169
0.860194540758906
0.8601856086331209
0.8601764429791184
0.8601675112393122
0.8601625528451903
0.860166502061618
0.8601573370061645
0.8601481721474386
0.8601392411903396
0.8601300767225422
0.8601209124514535
0.8601159549299267
0.8601087064704269
0.8601037491862985
0.8601359084984805
0.8601267446565429
0.860117581011288
0.8601084175627095
0.8601034605476702
0.8600942974472879
0.8600853682183748
0.8600953666376653
0.8601053648423743
0.8600964357821501
0.8600875069135531
0.8600785782365771
0.8600696497512159
0.8600607214574635
0.8600515596532821
0.860042631745236
0.8600337040287801
0.8600247765039082
0.8600156155258902
0.8600066883866746
0.8599994428105104
0.8599966015021973
0.8599876748543279
0.8599785147658173
0.8599712698028747
0.859981267515425
0.8599721023405473
0.8599631764343704
0.8599731739119698
0.8599642481858171
0.8599550890365342
0.8599459300837721
0.8599367713275246
0.8599407211867076
0.8599317962874661
0.8599357461152741
0.8599265878612793
0.8599176634008756
0.8599127102400808
0.8599166601031464
0.8599075024468541
0.8598985785741086
0.8598894213082398
0.8598802642388262
0.8599210933921854
0.8599121697565444
0.8599161193288329
0.8600798724148033
0.8600898664960117
0.8601306912114906
0.8602423979628552
0.8602351522676697
0.8602259923739931
0.8602187470101958
0.8602098210434714
0.8602506418452375
0.8602414821783997
0.8602323227080391
0.8602362683383733
0.860229023330602
0.8602198642885598
0.8602218985366176
0.8602129733019104
0.8602080183020798
0.8602030634085274
0.8601958192230342
0.8601866611264102
0.8601775032194582
0.8601814490145451
0.8601853947250045
0.8601781511174038
0.8602102851466126
0.8602510985018591
0.86024614362454
0.8602567252369153
0.8602667145282097
0.8602706590282048
0.8603027899980619
0.8603349202788567
0.8603259954591915
0.8603210401506912
0.8603118821843496
0.8603526900741368
0.8603477337749098
0.8603388092963187
0.8603315652088004
0.8603224076205602
0.8603132502286895
0.8603453769524667
0.8603553637938914
0.8603462063432249
0.8603501493566236
0.8603540922854752
0.8603580351297828
0.8603488780431807
0.8603528208588483
0.8603936221849321
0.8603844650113243
0.8603755414783963
0.8603794838391514
0.8603722404804638
0.8603649972770747
0.8604057958482982
0.8604157805432399
0.8604066238192372
0.8603974672915474
0.8603925125979835
0.860383589839683
0.8603763470581297
0.8603674246643986
0.8603585024619463
0.8603495804507668
0.8603404252215427
0.860344367367101
0.8603851609118182
0.8604259535820475
0.8604170313260496
0.8604120770069549
0.8604029216966463
0.8604437124276525
0.8604542867055337
0.8604950760116503
0.8604859202042809
0.8604844155645661
0.8604883557021726
0.8604792002612038
0.8604702783907664
0.8604687739831876
0.860459619046431
0.860469600382441
0.8604623583867529
0.8604532038130798
0.8604440494356167
0.860439095676464
0.8605614840113155
0.8605565290998856
0.8605665086486798
0.8605573535475383
0.8605481986426056
0.8605392772756554
0.8605492565815661
0.8605420145859397
0.8605401474234986
0.8605309931934189
0.8605409721603764
0.860531818117635
0.8605268641080771
0.860517943734446
0.8605087902326941
0.8605193605276343
0.8605293389777152
0.8605393172139714
0.8605303971847889
0.8605231563223209
0.860527094778423
0.8605179418651137
0.8605500429904331
0.860540890027387
0.8605336494403794
0.8605436267752486
0.8605475647588819
0.8605575417308962
0.8605486224620814
0.860552560265634
0.860543641241286
0.8605344891312449
0.8605384269596498
0.8605369224666681
0.8605280039920138
0.860518852441642
0.8605097010873355
0.860520268881474
0.8605111177080518
0.8605019667306807
0.8606243019526689
0.8606151499589596
0.8606251246040196
0.8606159727975589
0.8606070544314566
0.8605981362564055
0.8605908967624195
0.8605893919330423
0.8605804742337315
0.8605755216662798
0.8605666043065539
0.860607364449977
0.8605984469402204
0.8606778065057572
0.8606728531610811
0.8606656135646923
0.8606564625987888
0.86065361942701
0.860644701994899
0.8606355515469549
0.8606264012950025
0.8606189197426803
0.8606116812665832
0.8606027647610758
0.8605936152521922
0.8605863772796227
0.8605814255505618
0.860572276564126
0.8605631277736338
0.8605731000918401
0.8605702582085172
0.8605611097335368
0.8605710817530012
0.8605619334651244
0.8605527853731635
0.8605436374771119
0.8605344897769637
0.8605253422727123
0.8605292782595294
0.8605392498724125
0.8605301026110239
0.860540074001549
0.8605440096620671
0.8605390592879136
0.8605301455647253
0.860520998890489
0.8605120855515306
0.8605031724034297
0.8604942594461804
0.8604893099226502
0.8604932457895661
0.8606155143101789
0.8606066005319071
0.8605976869444899
0.8605887735479215
0.8605838233305013
0.860574910273187
0.8605659974067039
0.8605587622867148
0.8605626970309506
0.8605537845814393
0.8605445998695462
0.8605430964217283
0.8605358619341221
0.8605343586120249
0.8605252138508536
0.8605160692854554
0.8605069249158243
0.8605054219678312
0.8605004716595548
0.8604932381702378
0.8604843275135253
0.8604751839730205
0.8604662737002948
0.8604613258006952
0.8604584864824635
0.8604624215840196
0.8604532787672807
0.8604483303562516
0.8604394209431102
0.8604305117206751
0.8604344469110531
0.8604253048829522
0.8604161630505305
0.8604089315472737
0.8604039848438197
0.8603948435330643
0.8603857024179641
0.8603956703384411
0.8603867624422792
0.8603776217071251
0.8603687141947575
0.8603598068730308
0.8603508997419392
0.8603436697108958
0.8605070292137534
0.8605361687623746
0.860576891722007
0.8605808246302117
0.8605719157060113
0.8605880050493177
0.8605788632367213
0.8605739156148041
0.8605778483444445
0.8605706166587008
0.8605745493394812
0.8605784819361059
0.8606105394807491
0.8606013981117273
0.860592256938316
0.8605850255626478
0.8605761177372969
0.860567210102553
0.8605657072331686
0.8605567996276584
0.8605476595181656
0.8605515919817435
0.8605555243611802
0.8605466175185195
0.8605416711413768
0.860532531682629
0.8605364640976978
0.860540396428631
0.8605314902242115
0.8605299879137855
0.8605208490688578
0.8605247813985685
0.8605156428048544
0.8605141407282296
0.8605180730035074
0.8605091677047513
0.860506329575561
0.8605048276628239
0.8604956898690467
0.8604884613826724
0.8604795568769137
0.8604895186758548
0.8604803814367732
0.8604903430137947
0.8604812059613556
0.8604851381262516
0.8604762342274672
0.8604673305191447
0.8604772917030393
0.8604681552787989
0.8604592519425588
0.8604692128932501
0.8604603097361384
0.860453082710439
0.8604441799162652
0.8604350442842961
0.8604455954723678
0.8604561464347649
0.8604472439886586
0.8604381088628029
0.8604292067999935
0.8604200720624029
0.8604109375201806
0.8604020360335152
0.8604059682460911
0.8604159282753399
0.8604109855171872
0.8604020844107475
0.8603929506469221
0.8603840499236848
0.860374916548029
0.8603676918263827
0.8603604672592378
0.8604825842397285
0.8604734502011397
0.8604834084439094
0.86049336647373
0.8604861409490985
0.8604770072631217
0.8604809380434896
0.8604759953301225
0.8604670948609586
0.8604655940902868
0.8604564611122375
0.8604475611373872
0.8604386613528374
0.860429761758582
0.8604400058374446
0.8604308736211432
0.8604348044744836
0.8604259053020246
0.8604358623497483
0.8604397930236921
0.8604804773981285
0.8604904335431505
0.8604832094401978
0.8604782675479369
0.8604691358012152
0.8604602370227963
0.8604707830917463
0.8604616517178661
0.8604544283858905
0.8604643839579736
0.8604554857059431
0.8604465876441375
0.860437689772551
0.8604287920911772
0.8604215695736656
0.8604126722547963
0.8604035423804159
0.8603944127011997
0.8603852832171413
0.8603763866664778
0.8603863419022181
0.860377445530408
0.8603702241792036
0.8603741545464366
0.860496213955595
0.860487316789862
0.8604912457796908
0.8604823488572224
0.8604732194090581
0.8604643228693948
0.8604554265198812
0.8604462976521142
0.8604371689794585
0.8604410982112793
0.8604322024902261
0.860423306959295
0.8604160861983609
0.8604071910297614
0.860398296051266
0.8603910757890677
0.8603821811728694
0.8603730540632263
0.860368115407445
0.8603780682849608
0.8603691741879099
0.8603676753615246
0.8603716047900929
0.8603701059697664
0.8603612123379124
0.8603583790039211
0.8603623083638808
0.8603534151004065
0.8603445220269674
0.8603356291435573
0.8603265037989568
0.8603173786493444
0.8603101605630206
0.8603029426309277
0.8603068722473081
0.8603019351955241
0.8602928107958192
0.8602836865910698
0.8602745625812696
0.8602784922909333
0.8602696011579233
0.8602667692868738
0.860257645847668
0.8602487552222889
0.8602398647868562
0.8602498162700764
0.8602406934017977
0.8602813490469602
0.8602724586432305
0.8602824093530892
0.8602751930281237
0.8602791222273466
0.8602699996307113
0.8602627836695391
0.8602538940338746
0.860263844304315
0.8602549548472227
0.860245832995905
0.8602369439210806
0.860228055036139
0.860219166341074
0.8602482538776344
0.8602394122247895
0.860230291124011
0.8602342202572555
0.8602748681559135
0.860284817033408
0.8602759283966425
0.860267039949732
0.8602621051160033
0.8602529844547345
0.8602438639882705
0.860234976263468
0.8602449248232572
0.8602855687009027
0.8602766808154738
0.860398642204029
0.8604306393649529
0.8604234236147806
0.8604640634162872
0.8604740087861836
0.8604651194579975
0.8604690453285327
0.8604710680534434
0.8605001457566308
0.8604910240144492
0.8604949494407104
0.8604988747831441
0.8604899858538572
0.8604827703175159
0.8604738817499955
0.860464993372282
0.8604749374580188
0.8604848813314134
0.8604759931209562
0.8604671051002903
0.8604579847821332
0.8604619101001313
0.8604527900321784
0.8604436701589594
0.8604364559644487
0.8604384786485809
0.8604293592202322
0.8604221454095493
0.8604130263502767
0.860403907485704
0.8603950212782825
0.8603861352605853
0.8603770169751116
0.8603698041852247
0.860360686268756
0.8603557526478572
0.860350818272217
0.8603436060699611
0.8603344888224552
0.8603444318598756
0.8603353147981935
0.8603261979311435
0.8603173136914019
0.8603081972111167
0.8603121231642576
0.8603032393592254
0.8602943557438355
0.8602852398978043
0.8603258616550024
0.8603167456672932
0.8603458119829728
0.8603366959769239
0.8603275801654618
0.860318696953975
0.8603095815291877
0.8603195231345617
0.8603104078955233
0.8603203492798797
0.8603242745167561
0.8603153919093579
0.8603065094915484
0.8603036801278496
0.8602964703527937
0.8602873560406812
0.8602845269719576
0.8602756453574544
0.860268436189312
0.8602595549360685
0.860250441504174
0.8602413282667759
0.8602324475871039
0.8602233347294842
0.8602272604151766
0.8602183801698964
0.8602095001141261
0.860219440665811
0.8602293810053631
0.8602221731769972
0.8602132934597517
0.8602083637276757
0.860201156354271
0.8601922771454914
0.8601962027437025
0.8601870914462373
0.860177980343192
0.8601819059682893
0.8601727951149792
0.8601639167771655
0.8601548063101793
0.8601459283537197
0.8601564570739167
0.860147579289273
0.8602694223524651
0.8602733466670124
0.8602644679195122
0.8602553570601826
0.8602873233223959
0.8602784447099442
0.8602695662869191
0.8602667384642315
0.8602576280666249
0.8602504217822435
0.8602432156516028
0.8602343380778974
0.8602442752896288
0.86023706945515
0.8602321400297976
0.8602360641559941
0.8602269548629771
0.860218078030861
0.8602089691240112
0.8601998604114743
0.8601907518932441
0.8601879253334374
0.8601790493909914
0.8601701736378808
0.8601629694391297
0.8601540940468456
0.860145218843879
0.8601551554163503
0.8601460481520465
0.8601371733188501
0.8601280664405776
0.8601189597565501
0.8601228843783327
0.86011795802879
0.8601130317843203
0.8601041578710817
0.860095051927595
0.8600901260849982
0.8601000620793825
0.860090956470885
0.8602127481659263
0.8602166714109322
0.8602572566467431
0.8602611793334687
0.8602539757007047
0.8602644979921241
0.8603050809869132
0.8603090029963828
0.8603040754502247
0.8603079973867777
0.8602988906291362
0.8604206658225003
0.8604115580577479
0.8604026826646362
0.8603954782912069
0.8603866032587965
0.8605083710252095
0.8606301361951011
0.8606229297038814
0.860626847822815
0.8606221626120614
0.8606149564363428
0.8606077504142773
0.8606116685279529
0.8606025598920968
0.8605934514504526
0.8605862459649329
0.8605773700341794
0.8605682621523747
0.8605591544647576
0.8605910949975856
0.8606016107788418
0.8605925030269918
0.8605852980892534
0.8605952249921996
0.8605861175996788
0.8605770104013207
0.8605869370751621
0.8605854395222866
0.8605765647354611
0.8605676901378312
0.8605716079267707
0.8605625014655085
0.8605533951983745
0.8605484669380772
0.8605393610146517
0.8606610882171165
0.8606519812874405
0.8606428745518924
0.8606340000988035
0.860625125834883
0.8606162517601247
0.86061132325011
0.8606024495116096
0.8605935759622542
0.8605847026020377
0.8605758294309541
0.8606077605953365
0.860598887367646
0.8605916843582292
0.8605828114909835
0.8605739388128502
0.8605667362995818
0.8605578639818587
0.8605487598019913
0.8605396558161581
0.8605305520243528
0.8605404760198715
0.860572403818142
0.8605763203879248
0.8605674486298648
0.860558345026943
0.8605682681975854
0.860559164779936
0.860569087730375
0.8605602165220315
0.8605513455027348
0.8605618565534396
0.8606835420127074
0.8606763396362408
0.8606691374132512
0.8606790584519172
0.8606699547267874
0.860660851195645
0.8606519798602763
0.8606431087139389
0.8606340057597777
0.860624902999579
0.8606177019384238
0.8606085995458738
0.860599497347268
0.8605903953426006
0.8605812935318652
0.8605721919150555
0.8605630904921654
0.8605730111809083
0.8605639099432022
0.8605550408690652
0.8605478413192205
0.8605768491305188
0.8605677482397277
0.8605628219606011
0.8605537214131167
0.8605446210595107
0.8605355208997766
0.8605454408254546
0.8605363408508524
0.8605314160793097
0.8605223164479471
0.8605134489504452
0.8605045816418426
0.8604957145221332
0.8604885166777252
0.860479649918007
0.8604707833471642
0.8604619169651908
0.8604528188493584
0.8604567346905417
0.86044786874148
0.8604390029812664
0.860430137409895
0.8604229409537923
0.8604328602824524
0.8604256639506326
0.8604207412493563
0.8604116444440398
0.8604027797304985
0.860393915205763
0.8604038342097274
0.860398912003028
0.860389815914527
0.8603807200197514
0.8603757982164343
0.8603667026646449
0.8603766213246471
0.8603677578335989
0.860371673788293
0.8603815920785157
0.8603724969492821
0.8603830029652577
0.8603869185908392
0.8603778236954169
0.8603817392927612
0.8603745450377057
0.8603784605865775
0.8603695980196638
0.8603624041236727
0.8603535419164323
0.860344448054196
0.8604660438434173
0.8604611220749002
0.8604520273577598
0.8604471058432673
0.8604382433003641
0.8604291491172695
0.8604202869542389
0.8604242015159231
0.8604281159942594
0.8604192541252609
0.8604103924449432
0.860572907797724
0.8607310925401479
0.8607219960140635
0.8607128996816479
0.8607040353471131
0.8607139471431142
0.8607048511868655
0.8606957554242651
0.8606868916496554
0.8606968032061175
0.8606877078196403
0.8606976191564117
0.8606904237598049
0.8606815605136791
0.8606726974562334
0.8606655025546494
0.8606566398567923
0.8606477773475977
0.8606576883709296
0.8606485673528812
0.8606394734478392
0.8606433846351017
0.8606384626553818
0.8606296009055848
0.8606205075895389
0.8606155860104424
0.8606067247870487
0.8605978637522659
0.8605906706425109
0.8605834776858579
0.8605819825922487
0.860573122197971
0.8605830325391646
0.8605741723222946
0.8605653122940001
0.8605692236877576
0.8605603639006912
0.8605515043021852
0.8605424131718823
0.8605523231016541
0.8605432321561162
0.8605360406227259
0.8605765360884166
0.8605674451754375
0.8605773543116185
0.8605872632369244
0.8605784042006223
0.8605823149556617
0.860575123542057
0.8605702037026206
0.8605741144200825
0.8605840227472878
0.860575164311006
0.8605663060632236
0.8605762141572487
0.860567356086788
0.8605582665288377
0.8605494088378072
0.8605422185393827
0.8605331295389752
0.8605370402348084
0.8605281831465317
0.8605320938117791
0.8605271743057084
0.8605180859488032
0.8605279933963573
0.8605189052241038
0.8605288124521524
0.8605199561109439
0.8605150379050824
0.8605061818988231
0.8604973260809754
0.8604884704515333
0.8604793833764105
0.8604705281262255
0.8604614414352756
0.8604523549376347
0.8604435002575219
0.8604344141440172
0.8604253282238031
0.8604181409277101
0.8604090553738667
0.860418962189669
0.8604101084298045
0.8604200150236679
0.8604109298364248
0.8604020764444915
0.8603929916412921
0.860383907031337
0.8603878181080511
0.8603787337463545
0.8603698811676244
0.8603626953784719
0.8603538431586047
0.8603510230707704
0.8603419395834327
0.8603738056592085
0.8603777165106055
0.8604991709976437
0.8606206229015059
0.8606610924907312
0.860670994624689
0.8606694997451402
0.8606623116104194
0.8606532256822358
0.8606443715025461
0.8606371838643339
0.8606280984931883
0.8607495374031897
0.8607404510305791
0.8608618861633826
0.8608657912428525
0.8608567039239726
0.8608478483339033
0.8608577471134369
0.860861652070832
0.860852565182442
0.8608510686107902
0.8608419820281528
0.8608370630130242
0.8608469612757662
0.8608378750266189
0.8608477730702563
0.8608389185166295
0.8608339997955535
0.8608251455766285
0.8608202271065611
0.8608113732223175
0.860821270916337
0.860812185713066
0.8608031007029615
0.8607942473772765
0.8609565306013685
0.8609474443465409
0.8609385897687705
0.8609405984714119
0.86093567886866
0.8609265932218363
0.8609216743007836
0.8609128204675568
0.8609056325734953
0.8608965476256673
0.8608876943418587
0.8608915978187317
0.8608825133164719
0.8608736604641445
0.8608664734447175
0.8608576209510688
0.8608615245401394
0.86086542804623
0.8608565758459604
0.860888417824141
0.8608923209199371
0.8609325942277044
0.8609276760793345
0.8609204891732825
0.8609114055225582
0.8609153081666396
0.8609062247640534
0.8608973729769099
0.86088824640872
0.8609200846663745
0.8609151670690763
0.8609063155631774
0.8608972328353311
0.860888347747145
0.8608794968084374
0.8608704146551418
0.8608615640951107
0.8608527137231793
0.8608931507431522
0.8608840688308023
0.8608879711433182
0.8608978632906402
0.8608890130032127
0.860879931520838
0.8608710816120269
0.8608620005131734
0.8608548160613195
0.8608499000457859
0.8608408194614556
0.860844721860338
0.8608398061087522
0.86083095728447
0.8608218772873169
0.8608169619351299
0.8608078822796115
0.8607990341705543
0.8607901862495067
0.8607870420480052
0.8607798593084506
0.8607707805294171
0.8607617019432865
0.8607528548888351
0.8607437766860341
0.8607476795354502
0.8607386015805113
0.8607297551473997
0.8607209089022422
0.8607137275519456
0.8607048816649943
0.8607087846788295
0.8606997077156535
0.8606908622595277
0.860681785679572
0.8606768728597425
0.8606677966212131
0.8606716997802207
0.860662623789456
0.8606535479915001
0.8606444723863467
0.8606395602759419
0.8606307163042507
0.8606218725204312
0.860614693366169
0.8606056186556706
0.8606095221019747
0.8606134254653617
0.8606043510574741
0.860595276788858
0.8605864340389185
0.8605792557947594
0.8605704134027978
0.8605615711986547
0.8605524979197043
0.8605843181029968
0.8605752447751908
0.8605680671072529
0.8605589941447419
0.8605499213749345
0.8605410800457085
0.8605339030454716
0.8605248308311545
0.8605159900500339
0.8605071494566755
0.8604999731215965
0.8604950638496366
0.8604859925294214
0.8604788166476091
0.8604716409181914
0.8604644653411635
0.8604556259520149
0.8604467867505828
0.8604506907643048
0.8604435157144851
0.8604386075111149
0.8604297688657896
0.8604248609126053
0.8604157913972345
0.8604086170988572
0.8603997791473187
0.8603907101871233
0.8604005993168775
0.8603915305405438
0.860384356880582
0.8603752884692513
0.8603662202504722
0.8603573834058366
0.8603483155696879
0.8603455004804426
0.8603366641372114
0.8603278279815946
0.8603187608442587
0.8603286495830207
0.8603385381118306
0.8603789398100842
0.8603701036746909
0.8603610365698381
0.8603519696574846
0.8603618574139076
0.860352790685332
0.8603626782231242
0.8603555062400708
0.8603466710099681
0.8603394993490799
0.8603434031755517
0.8603343372202812
0.8603442243242504
0.8603351585527186
0.8603263241012505
0.8603174898373186
0.8603146757325844
0.8603056106595568
0.8602965457789549
0.8602877122061223
0.8602786477079002
0.8602698145125295
0.8602626446568067
0.8602725313673987
0.8602634674150915
0.8602544036551718
0.8602455711858141
0.860242758172834
0.8602339260145315
0.8602259210597886
0.8602210177699269
0.860211955037601
0.8602218413418514
0.8602257454640763
0.8602169140486576
0.8602208181403107
0.860211755890951
0.8602026938339181
0.860193631969206
0.8601845702968084
0.8601757398805692
0.8601742534920347
0.8601841391473086
0.8601753090167363
0.8602156935846845
0.8602066322550965
0.8601994648955676
0.8601922976881344
0.8601962015024708
0.8601890344817518
0.8601989191411081
0.8601917522436375
0.8601826918410295
0.8601736316306764
0.8601687301440972
0.8601726339185511
0.8601654676801266
0.8601753518554305
0.8601792554353881
0.8601701958382079
0.8601630299297505
0.8601539706969238
0.860144911656309
0.8601360838153712
0.8601289185728626
0.8601198600863101
0.8601126951679257
0.8601038680433268
0.8601137517187178
0.8601046937774164
0.860095636028283
0.8600865784713116
0.8600775211064963
0.8600684639338306
0.8600783473557297
0.8600882305679589
0.8600833311310182
0.8600932140807238
0.8600843881926619
0.8600755624918272
0.8600667369782136
0.860061838029073
0.8601022075238628
0.8601061108445487
0.8600970544253345
0.8600882291517951
0.8600794040654558
0.8600833074623994
0.8600872107765464
0.8600970924273333
0.8601069738685212
0.8601387545689312
0.8601676381273331
0.8601781040885731
0.8601820061490322
0.8601748427751095
0.8601657483495861
0.8601629382712785
0.8601541135157161
0.8601645789544624
0.8601574161451581
0.8601483608145084
0.8601395365878419
0.8601415488006787
0.8601324939263499
0.8601423734204389
0.8601712526526648
0.8601624286511044
0.8601663302985232
0.8601614317478267
0.8601713104113095
0.8601752118404453
0.8602155672920104
0.8602254450672738
0.860222634862524
0.8602265355820224
0.8602583065908685
0.8602492517266712
0.860289603826074
0.8602807796923767
0.8602719557457879
0.8602629011208804
0.8602614150847121
0.8602525916240701
0.8602564916537913
0.8602474375767983
0.8602386145449614
0.8602297917001958
0.8602396677539202
0.8602325063506655
0.8602728534943292
0.86026795495683
0.8602589014301772
0.860251740126695
0.8602445789750398
0.8602734482460284
0.8602643950450254
0.8602555728622194
0.8602465200426258
0.8602374674149513
0.8602284149791897
0.8603494745341672
0.8603406519171098
0.8603809873508962
0.8603719337777114
0.8603631112031424
0.8603542888155973
0.8603471275637415
0.8603383055326222
0.8603481782380589
0.8603393563828083
0.860337869993068
0.8603363836348349
0.8603314855661836
0.8603243250872812
0.8603155039523073
0.8603106062606697
0.8603017854580587
0.8602927340675158
0.8602839136412698
0.8603242474126548
0.8603154268393951
0.8603105294599908
0.8603014784563853
0.8602926584048305
0.8602877614223972
0.8602916593436372
0.8602826089236418
0.8602735586954557
0.8602774566432821
0.8602686374070426
0.860278508549183
0.8602736120799127
0.8602645624265458
0.8602555129649596
0.8602483548843646
0.8602395365171629
0.8602434344950662
0.8602346163668703
0.8603479649385826
0.860339145889712
0.86034304264703
0.8603358841699323
0.8603268348156038
0.8603219384568528
0.8603131201509073
0.8603235742586463
0.8603147561222224
0.8603057074710989
0.8603008115955468
0.8603410473429568
0.8603509156264568
0.8603418669757051
0.8604628586391975
0.8604540396811472
0.8604452209099472
0.8604491159243457
0.8604589824357924
0.8604688487382007
0.8604597995091381
0.8604696655938614
0.8604647686038455
0.8604559503729088
0.8604487922921957
0.8604586580754825
0.8604496095294912
0.8604407918327522
0.8604358946063608
0.8604287371171822
0.8604196892714889
0.8604108722652526
0.8604018248004489
0.8603927775273025
0.8603837304458072
0.8603746835559568
0.8603658674933184
0.8603570516174274
0.8603480052442559
0.8603391897442849
0.8603301438052411
0.8603398805351675
0.8603503304844036
0.860341284714779
0.8604622379434704
0.8604721014947072
0.8605038332282915
0.8605077263845058
0.860517589140649
0.8605087727783488
0.860501616109133
0.8604967202846474
0.8604876738269311
0.8604827782537764
0.8604737321352913
0.8605946698725554
0.8605930162350518
0.8605841998209053
0.8605751530116273
0.8607368010322359
0.8607279833756545
0.8607682782786302
0.8608892039332371
0.8609294962758286
0.8609206769523905
0.8609119934726199
0.8609031745212617
0.8609136157402817
0.8609087151552107
0.8608998965186803
0.8608910780688863
0.8608820292557151
0.8608729806341504
0.860865821851667
0.8609867311104472
0.8609776816677932
0.8609815686121207
0.8609854554741475
0.8609766368654327
0.8609854497830851
0.86099530414063
0.8609991906926561
0.8609942912073966
0.861023113728762
0.8610142952815203
0.861024148812121
0.8610345866504807
0.861025537850779
0.8610167197512706
0.8610206057474737
0.8610304586897595
0.8610289668568469
0.8610199185955459
0.8610150186085028
0.8610062011803732
0.8610013022950905
0.8609924851988036
0.8609834378025064
0.8609746210819543
0.8609655740662593
0.8609567577214183
0.8609479415632041
0.8609407841846259
0.8609358864065063
0.8609270707491155
0.8609221732198077
0.8609131274294473
0.8609229797364953
0.860918081553265
0.8609090360934091
0.8609012797004802
0.8608922346098953
0.860896120977635
0.8608889649806591
0.8608928513007439
0.8608859629680268
0.8608810664438473
0.8608720221414756
0.8608629780305218
0.8609032467734425
0.8608983502736259
0.8608893061711821
0.8608802622601437
0.8608961700865777
0.8609000559191878
0.8608951597121954
0.8608902614774359
0.8608814484482635
0.8608724051945366
0.8608822556390263
0.8610437789732304
0.8610476629562176
0.8610388487278713
0.8610676555298797
0.86105884127652
0.8610627249357677
0.8610555689174618
0.861046524682629
0.8610377110258526
0.8610286671713281
0.8610271761307488
0.8610183629584099
0.8610112078636784
0.8610021646722579
0.8611229829489494
0.8611141691359956
0.8612756626764198
0.8612728476640044
0.861264032545371
0.8612568753816032
0.8612480606184392
0.861279748897589
0.8612709340789518
0.8612635371969745
0.8612733808989894
0.8612662240905887
0.8612574097879886
0.8612525114582799
0.8612434671492588
0.8612346533670773
0.8612274973468251
0.8612258581175793
0.8612170448013323
0.8612082316715256
0.8612010762334975
0.8611939209468351
0.8611890237549196
0.8611994509071671
0.8611922958647318
0.8611832532448137
0.8611744411248797
0.8611656291913451
0.8611565871403682
0.8611664299954478
0.8611573881272585
0.8611672307656737
0.8611584193743577
0.8611512654468786
0.8611441116707126
0.8611369580458547
0.8611408390308064
0.8611317981025822
0.8611246448348915
0.8611197492559576
0.8611301752662579
0.8611213651053974
0.8611142122506042
0.8611054024448712
0.8610980100509078
0.8611018910783589
0.861133567835109
0.8611307556349235
0.8611217158649026
0.8611129065387485
0.8611038671486274
0.8610950581974917
0.8611048993094574
0.8610977474606932
0.8610889388536814
0.8610799001948498
0.8610708617271509
0.8610620536837993
0.8610530155959131
0.8610442079274937
0.861037057249692
0.8610355671450705
0.8610267599404772
0.8610179529221084
0.861009146089958
0.8610001092302718
0.8609913027729746
0.8609822662929971
0.860973230004082
0.8609660807569784
0.8609570448302227
0.8609480090945114
0.8609882356464397
0.8609854257555176
0.8609763900063419
0.860971497857631
0.8609624624467153
0.8609536574113672
0.8609448525621682
0.8609360478991124
0.8609458877791976
0.8609370832913344
0.8609282789896009
0.8609192447040431
0.8609102106094689
0.8609074018996579
0.8609112832599071
0.8609063924198446
0.8608975890008392
0.8609292535203865
0.8609331344855877
0.8609243310630755
0.8609155278266506
0.8609064946306858
0.8608976917688504
0.8608888890930847
0.8608987278076734
0.8608896951711278
0.8608935762262725
0.8608907681078221
0.8608858773050084
0.8608768451860961
0.8608866834041153
0.8608778815888839
0.8608690799596821
0.8608602785165044
0.8608706999971002
0.8608745808838612
0.8608657796615748
0.8608569786252961
0.8608479476707406
0.8608389169070438
0.8608791276090852
0.8608719826802639
0.8608629519488721
0.8608539214083262
0.8608637584132086
0.8608588687743022
0.8608627493350077
0.8608578606614109
0.8608490607317041
0.8608402609879539
0.8608441415812603
0.8608351120027596
0.8608263126853043
0.8608172834859735
0.8608084845428146
0.8607994557226296
0.8607904270932241
0.8607943079260343
0.8607852795417853
0.8607764814015281
0.8607676834471679
0.8608078859808617
0.8608117664242377
0.860802738332443
0.8607955959466455
0.8608060146976766
0.8607972169889739
0.8607881894323598
0.8607793920978298
0.8607705949491624
0.8607615679598555
0.8607714031346843
0.8607812381017306
0.8607724413052649
0.8607636446946405
0.8607565035516721
0.8607477072952282
0.8607386812151201
0.8607296553256891
0.8607400732325492
0.860731277521284
0.860722251996053
0.8607320864434587
0.860772070586755
0.8607824874954656
0.8607776016316345
0.8607688060813911
0.8607597807317418
0.8607509855555003
0.8607438456021094
0.8607350507799381
0.8607262561435329
0.860717231719837
0.8607100924245337
0.860719925754041
0.8607303420033313
0.8607342218723072
0.860738101659337
0.8607332160841263
0.8607244222100824
0.8607156285217669
0.8607195083412602
0.8607107148905553
0.860701691679226
0.860692668658461
0.860732853305367
0.8607426851485188
0.8607338919173471
0.8607248689376769
0.8607160760803256
0.8607259076853706
0.8607171150027368
0.8607080925812965
0.8607052889712015
0.8607072462087825
0.8606982241773291
0.86069334080236
0.8606845490205843
0.8606757574244578
0.860707390186106
0.8606985985344663
0.8606898070684671
0.8606936863003767
0.8606846651740866
0.8606775285591537
0.8606685077939239
0.8606597171096657
0.8606548347083165
0.8606460443540112
0.8606499237612502
0.860641133644384
0.8606362507948165
0.8606291152936758
0.8607496760494673
0.8607408852507493
0.8607320946376262
0.8607230743438563
0.8607159383028188
0.8607257670034455
0.8607167470621168
0.8607118647287593
0.8607030749787014
0.8606959395253855
0.8606871501289802
0.8607273182920071
0.8607182989055423
0.8607092797094763
0.860700490543351
0.8606956087938319
0.8606868199575312
0.860681938455348
0.8606729201190078
0.8607045418931539
0.8606968284107555
0.8607007062584248
0.8607408696151074
0.8607320809504236
0.8607232924712466
0.8607142743580617
0.8607241008979711
0.860727978212275
0.8607681387380102
0.8607632569958392
0.8607583753567032
0.86074935745094
0.8607402992618299
0.8607441761596983
0.8607353884803016
0.8607266009863694
0.8607175838917063
0.8607087967711102
0.8608293083432176
0.8608205202291406
0.8608115025240365
0.8608024850092396
0.8607953509915942
0.860824081637523
0.860815064275443
0.8608248877818815
0.8608158706015855
0.8608178656571411
0.8608282714214261
0.8608192544908495
0.8608290774348454
0.8608241961828583
0.8608154093280805
0.8608066226587147
0.8607978361747548
0.8607963517224785
0.8607948673015245
0.8607899867194428
0.8607812007817802
0.8607740682681494
0.8607652826838011
0.8607562675592368
0.8607472275833715
0.8607384425602251
0.8607423182098249
0.8607374385939832
0.8607286539521233
0.8607325295823305
0.8607235154689687
0.8608439874771884
0.8608352020820472
0.8608390764248003
0.8608300615678768
0.8608212765976433
0.8608122621186567
0.8608032478298409
0.8608017636492996
0.860792749661383
0.860783965548014
0.8607749519379777
0.8607847722410242
0.8607798930008793
0.8607711093937082
0.8607623259718216
0.860755195537944
0.8607461828017414
0.8607390526885308
0.8607300403126927
0.8607229105201284
0.8607138985046324
0.8607067690326936
0.860701891129773
0.8606931092715598
0.8606969842139339
0.860700859074578
0.8606920775050853
0.8606832961208088
0.8606931156298818
0.8606843344198664
0.860675323761525
0.860666542924331
0.8606575326436424
0.8606504046682556
0.8606432768431972
0.8606384002784704
0.8607588274517457
0.8607500462895803
0.860742917714487
0.860746791518776
0.8607506652413719
0.8607418845356312
0.8607328744105857
0.860723864475545
0.860715084330135
0.860706304369876
0.8606972949999724
0.8606885154124189
0.8606813882376653
0.8606910981739133
0.8606820893442813
0.8606730807046106
0.8606682046996913
0.8606591963963579
0.8606543206406301
0.8606515218537014
0.8606425140111579
0.8606376385855091
0.8606286310792538
0.8606198533262405
0.8606110757582984
0.8606208926126583
0.8606118856627596
0.8606047604228093
0.8606086346625961
0.8605998576755604
0.8605908513271832
0.8605818451686832
0.8605730687416
0.8605642924995427
0.8605594185665157
0.8605545447362397
0.8605584191786381
0.8605496434610248
0.8605408679284128
0.8605393875772452
0.8605795005642356
0.8605707249944113
0.8605636013148058
0.8605587278514036
0.8605497232654867
0.8605426000324791
0.860535476949624
0.8605267023987291
0.86052390581225
0.8605149020678428
0.8605061280112202
0.8604990056880999
0.8605094028592485
0.8605006291379866
0.8605104441560537
0.8605033220876852
0.8604945486780404
0.8605346549512025
0.8605256519474749
0.8605166491334978
0.8605078759830811
0.8604991030175667
0.8604901007679693
0.8604813281746599
0.860472326302092
0.8604762004268854
0.8604674282573709
0.8604584268158367
0.8604513062711898
0.8604426165818153
0.8604464908155514
0.8604563046459361
0.8604475332406387
0.8604404131859061
0.8604330542812504
0.8604281838365068
0.860437997342772
0.8604292265924496
0.8604204560269457
0.8604116856462546
0.8604026860249088
0.8603936865931983
0.8603849167717446
0.8603759177168698
0.8603857309466656
0.860376961486205
0.8604170567448841
0.860537375872305
0.8605302559962263
0.8605212559790465
0.8605124855527845
0.860503715311309
0.860514108051675
0.8605051085838437
0.8604963386972444
0.860487339606203
0.8604912123077249
0.8604838546508774
0.8604936652964851
0.8604848959923251
0.8604887685564127
0.8604859739307797
0.8604769756124526
0.8604682068535691
0.8604720794302846
0.8604633109076971
0.8604545425698267
0.8604474249910795
0.8604875102166942
0.8604973196871476
0.8604885513604899
0.8604924234374155
0.8604834259988904
0.8604746580956126
0.8604658903770235
0.860456893502226
0.8604969752507441
0.8604989699878263
0.860619248970688
0.8606104801910235
0.8606090003695459
0.8606188073208714
0.8606100388228951
0.8606198455567289
0.8606110772325006
0.8606213294437406
0.860619849601514
0.8606127317810313
0.8606039639010552
0.8605949668721435
0.8605934873698557
0.8605973575263103
0.8605902403174273
0.8606217900403479
0.8606146727240803
0.8606056761773387
0.8606008070432746
0.8605920401197553
0.8606012266262536
0.8605922305999998
0.8605907512823024
0.8605817555557844
0.8605802763795299
0.8605731601747894
0.8605660441198983
0.8605699139948282
0.8605611482272928
0.860556280125945
0.8605475146865287
0.860538749431681
0.8605297551116403
0.8605248875458035
0.860515893554454
0.8605068997524777
0.8604981353865971
0.860502005569036
0.8604948911621845
0.8604858979600292
0.8604769049472203
0.8604679121237521
0.8604589194896184
0.8604687238913656
0.8604761979469373
0.8604674347345784
0.8604586717067121
0.8604499088633325
0.8604597128439074
0.8604635829419299
0.8604548203235697
0.8604533429038176
0.8604445805777111
0.8604484506720693
0.86043945937862
0.8604433294454119
0.8604362170040311
0.86043342510818
0.8604285598370401
0.8604214477756883
0.8604140971256898
0.8604053360426418
0.8603982244502733
0.8604020946251996
0.8603933339450917
0.8603843442726254
0.8603755839637284
0.8603665946672852
0.8603617306115016
0.8603656009261106
0.8603584903506418
0.86036236061789
0.8603533719336061
0.8603849048923538
0.8603759161600103
0.8603669276168496
0.8603598174763765
0.8603508292917986
0.8603418412963859
0.8603347316443507
0.8603257440074872
0.8603186346744631
0.8603137718398927
0.8603241546590168
0.8603153966426739
0.8603257792262008
0.8603170213770696
0.8603080345885286
0.860428204210962
0.8604233405816851
0.860414352958157
0.8605289091750065
0.8605387077856952
0.8605299483412815
0.8605209599743527
0.8605122009009839
0.8605522407410058
0.8605561079111426
0.8605473487444469
0.8605873869509525
0.8605825222098334
0.8605754116712552
0.8605774034216737
0.8605702930865552
0.8605688152757756
0.8605598275401006
0.8607204231001137
0.8607302181499288
0.8607253523156763
0.8607165923821722
0.8607564354592181
0.8607515695027329
0.8607428095698875
0.8607340498213356
0.8607269386611829
0.8607349666059189
0.8607276169879982
0.860718857767816
0.8607098696829044
0.8607008817870744
0.8606994028514238
0.8607032674974561
0.8606942799414344
0.8606852925877166
0.8606891572602153
0.8606803991815657
0.8607204246187449
0.860711666395466
0.8607088736874065
0.8607040091523303
0.860695022357943
0.8607048152025222
0.8606960576039597
0.8606889482643282
0.8606799620063823
0.8606712049454958
0.8606624480687978
0.8606536913762826
0.8606488278819375
0.8606398425184157
0.8606308573438763
0.8606412304957378
0.8606324744867676
0.8606237186619504
0.8606335109176164
0.8606286479934777
0.8606684967697659
0.8606595119552931
0.8606995283528046
0.8606946649390209
0.860689801627515
0.8606826936992384
0.8606739381749681
0.8606711465977209
0.8606662837380434
0.8606572997026043
0.8606485448135706
0.8606414377674858
0.8606345966194827
0.8606256132950366
0.8606166301594904
0.8606078761582848
0.8605988933981135
0.8606086839586989
0.8606125478113748
0.8606035652854058
0.8605945829483082
0.8605858297310807
0.860577076697899
0.8605722155940145
0.8605634628879938
0.860554481444624
0.8605457291090625
0.8605560996663102
0.860547347497753
0.8605424870129968
0.8605337349928865
0.8605247544284975
0.860516002957448
0.8605088989481953
0.8605001478277998
0.860491396891381
0.8604899211215692
0.8604850616491666
0.8604763111472729
0.860467560829335
0.8604714252718737
0.8604643223285325
0.8604553435320526
0.8604463649243198
0.8604376153809905
0.8604414799351846
0.8604453444081429
0.8604365951514198
0.8604276172125687
0.8604188683260696
0.8604098907622417
0.8604196798107101
0.8604294686534181
0.8604246106334861
0.8604231358447374
0.8604143875570075
0.860407286332794
0.8604024287501948
0.8604127974348657
0.8604040496235229
0.8603991922280804
0.8603918531671181
0.8603831058516528
0.8603741298900653
0.8603653829446838
0.8603564073579776
0.8603474319599056
0.860338685570808
0.8603297105475818
0.8603209645285094
0.8603181785082039
0.8603094327941057
0.8603006872637987
0.8603110553832893
0.8603061996794974
0.8603159873489394
0.8603070133186147
0.8603021578103487
0.8602931841139065
0.8603331719863041
0.8603244269416667
0.8603156820807893
0.8603067086193809
0.8602977353465282
0.8602928794463298
0.8604128686888545
0.8604038945835063
0.8604136799926453
0.8604047060673331
0.8603976074067247
0.8603888626038723
0.8604203408620147
0.8604113672438233
0.8604026225720187
0.8603936493284967
0.8603849050265434
0.8603759321576673
0.8603797952488266
0.8603749400471254
0.8603721543085417
0.8603706807834394
0.8603617085352481
0.8603714928456991
0.8603625207774686
0.860366383725456
0.8603576406283873
0.8603488974769666
0.8603401547472362
0.860331183479359
0.8603711583523391
0.8603640616098425
0.8603550903735478
0.8603502361452496
0.8603412652426132
0.8603322945284173
0.8603235527076466
0.8603206567289198
0.860324519589166
0.8603283823682734
0.8603196409558272
0.8603596113319573
0.8603506410845685
0.8603545034270805
0.860364285655371
0.8603740676782
0.8603838494955739
0.8603751081432257
0.8603661382983014
0.8603573973155361
0.8603486565163528
0.8603415615006245
0.8603513430430325
0.8603426024340596
0.8603464644148499
0.8603416113985285
0.8603513925295658
0.8603611734551906
0.8603709541754092
0.8603619854101424
0.8603532454805781
0.8603517727728998
0.8603430331341039
0.860335939071374
0.8603288451576148
0.8603688053649828
0.8603600659143998
0.8603510980167822
0.860342358935628
0.8603333914122285
0.8603244240771295
0.860334203848247
0.8604541095138899
0.8604492562845417
0.860440516723353
0.8604317773456681
0.8604356374982904
0.8604268983553252
0.8604181593958494
0.8604110657360206
0.860402327126236
0.8603952337815469
0.8603990940746562
0.8603903558657481
0.8603816178402982
0.8603854781547703
0.8603806263081556
0.860371660077459
0.8603755203748924
0.8603793805912834
0.8603704146560134
0.8603616774819238
0.8604815576871657
0.8604728195298843
0.8604638529902836
0.8604551152022714
0.8604589742996008
0.8604500081876597
0.8604410422639341
0.8604323050821803
0.8604233395324689
0.8604160093843821
0.8604072727404637
0.8603985362799342
0.8603898000027878
0.8603808353630421
0.8603720992172178
0.8603633634925869
0.8603546279513159
0.8603456640636228
0.860342881263451
0.8603526567355169
0.8603478065571896
0.8603429564806605
0.8603414678799796
0.8603325046947945
0.8603237702107169
0.8603150359099558
0.8603060732843125
0.8602973393525651
0.8602883771007196
0.8602796435379626
0.8602747946347272
0.8602660613977792
0.8602570998503015
0.8602483669822991
0.8602396342975621
0.8602368531063194
0.8602281207256508
0.8602319808684996
0.860235840930344
0.8602309920992043
0.8602222601465177
0.8603420902450437
0.8603333568938775
0.8603243956746012
0.8603195470140662
0.8603293200643679
0.8603244714539083
0.8603157391617646
0.8603070070528474
0.8602982751271506
0.8602934270458549
0.8603219977833697
0.860313037529359
0.8603040774633479
0.8603198544899446
0.8604396659655036
0.8604307048530909
0.8604279222993201
0.8604382721169478
0.8604295397302553
0.8604205791000744
0.8604302974631765
0.8604232092568351
0.8604329793744684
0.8604258912886992
0.8604171595814615
0.8604084280574033
0.8603994683065974
0.8603907371512766
0.8603817776881563
0.8603856348831908
0.8603769041477031
0.8603698172448447
0.8603736744439577
0.8603649441086321
0.8603562139564398
0.8603491275679012
0.8603401693787549
0.860333083307136
0.8603428527305133
0.8603413818462762
0.8603324241141669
0.860372338603697
0.8603708674565057
0.8603806359713507
0.8603757888058216
0.8603855570641685
0.8603765994324323
0.8603695137218846
0.8603624281599498
0.8603534710525668
0.8603447424854782
0.8603376574062137
0.8603289291880144
0.8603202011528677
0.8603153551293468
0.8603063990791198
0.8602976715547862
0.8603015284992588
0.8602925443885379
0.8602910743402751
0.8602823473426777
0.8602736205280921
0.8602665370117373
0.8602703940400164
0.8602616676252645
0.8602545844570454
0.8602456300769159
0.8602369041962886
0.8602279501892958
0.8602231050503498
0.8602328723491381
0.8602367294068616
0.8602296470199262
0.8602209218557615
0.8602306887678391
0.8602217354831136
0.8602314280604823
0.8602299589303446
0.8602397253381164
0.8602435820005171
0.8602365001357172
0.8602316563612937
0.8602268126884254
0.8602197312221338
0.8602107304964414
0.8602020066281358
0.8601932829427283
0.8602218316690405
0.8603415512346394
0.8603328263608174
0.8603313563680004
0.8603224035296534
0.8603136791308982
0.860304726665526
0.860296002634949
0.8603057666102211
0.8602968145092905
0.8602953450017816
0.8602863931977425
0.8602776698165131
0.8602687183919755
0.8602599953788543
0.8602638508991212
0.8602567705290232
0.8602665339944784
0.8602578113699382
0.8602507312857528
0.8603704267092034
0.860361703270091
0.8603655574416061
0.8603566060275188
0.8603478830075071
0.8603464131958138
0.8603374622637747
0.8603287397186208
0.860338501304408
0.8603314211165917
0.8603411824696926
0.860332460251172
0.8603422213888056
0.8603460753202075
0.8603373533246103
0.860328403331651
0.8603194535262576
0.8603105039084243
0.8603017826511243
0.8603115208362349
0.8603044417471803
0.8603443201443969
0.8603355988982957
0.8603266496739278
0.8603369881902637
0.8603408416919389
0.860332120847789
0.8603359743197121
0.860326977983554
0.8603180294120816
0.8603578692834056
0.8603491487176966
0.8603420701244167
0.8603349916794572
0.8603748643253553
0.8603677856851425
0.860358837342393
0.8603573679086791
0.8603671261266411
0.8603584061948125
0.8603494583252904
0.8605093831415754
0.8605004338779344
0.8605042849408004
0.8606239225379944
0.8606637875627452
0.8606951725913884
0.8606864499539637
0.8606777274992792
0.8606687771284427
0.8606600550416101
0.8606511050433928
0.8606421552326708
0.8606519089344435
0.860643187389729
0.8606529408763648
0.8606626941586812
0.8606724472366848
0.8606637258422491
0.8606547765555109
0.8606476968370675
0.8606406172669248
0.8606316685034056
0.8606268251052657
0.860630673997401
0.860621953679849
0.8606130054800863
0.860605926718129
0.8605988481044411
0.8606091788978475
0.8606130277329368
0.8606115561604238
0.8606026086383958
0.86059366130377
0.8606221777342782
0.8606150994693031
0.8606063803193551
0.8605974333200139
0.860588714537671
0.8605797679106991
0.8605726904604214
0.8605653756349765
0.8605566575535081
0.860560506414634
0.8605515605514368
0.8605467191078393
0.8605396424482541
0.860538171890677
0.860529454641754
0.8605207375753796
0.8605120206915482
0.8605518676875549
0.860555716236146
0.8605486400010135
0.8605589686160139
0.8605687188996941
0.8606085632161369
0.8605996180673839
0.8605925417430439
0.8606022912669115
0.860593574441867
0.8605907957761668
0.860582079253985
0.8605731349443742
0.8605644187895867
0.8605595782250604
0.8605634261288829
0.8605544823890804
0.8605583302656853
0.8605621780617283
0.8605534625690971
0.8605445193080916
0.8605512368622235
0.860542293811751
0.8605526203308232
0.8605498425010254
0.860553690103975
0.8605447474022679
0.860535804887774
0.8605287307868471
0.8605197886272068
0.8605108466547623
0.8605205946866322
0.8605244423138081
0.86052828986044
0.8605193481733848
0.8605106345885625
0.8605144821589016
0.8605057681551794
0.8605160934353496
0.8605073802493789
0.8604984393426617
0.8605297978533482
0.8605395445646576
0.8605308314980118
0.8605405779944952
0.8605318650994055
0.8605231523866818
0.8605269993830993
0.860518059019604
0.8605093467248948
0.8605491728992452
0.8605402325843855
0.8605440792007782
0.860547925736665
0.8605792794635773
0.8605744408203225
0.8605655007088203
0.8606053233783604
0.8605963831308021
0.8605876709281627
0.860578958907848
0.8605741205717263
0.8605651810248461
0.8605562416650424
0.8605473024923094
0.8605385913501562
0.860529652549163
0.8605209417739702
0.8605122311810568
0.8605032929364378
0.8604962222842564
0.8604891517800289
0.8604802140574244
0.8604715043462833
0.8604753507963547
0.8604682808063768
0.8606279935646884
0.860623155525462
0.8606144447744939
0.8606057342057839
0.8605967960115651
0.8606006408692273
0.8605919307182974
0.8605832207496055
0.8605742831649172
0.8605653457672214
0.8605605084174152
0.8606001161623748
0.8605930458287057
0.8605882083409452
0.8605792712650324
0.8605890124630806
0.8605875428657914
0.8605789223600421
0.8605702135295901
0.8605615048813254
0.8605525686456067
0.8605438603640821
0.8605349244998567
0.860574729995174
0.8605657939949986
0.8605568581290813
0.8605965535155062
0.8606062933101947
0.8605973573537449
0.8605884215842142
0.8605794860015971
0.8605705506058875
0.8605634820603316
0.8606032830939683
0.8605943477297286
0.8605856402862891
0.8605808044608741
0.8605720973411937
0.8605631626768684
0.8605670065191698
0.8605642312114811
0.8606040289075239
0.8605950942830108
0.8605861598453619
0.8605790920235826
0.8605720243496209
0.8606033555297169
0.8607227794152261
0.8607325157512231
0.8607310451604842
0.8607348868051912
0.8607261793489951
0.8607359152422166
0.8607310787050904
0.86072237156185
0.8607136646006933
0.8607234002175782
0.860714693427742
0.8607098573653498
0.860700923222421
0.8606938553830951
0.8607035906981465
0.8606948845705802
0.8606861786250609
0.8606774728615829
0.8606872079407852
0.8606782746884829
0.8606695692806858
0.8606793041371885
0.8606703712476931
0.8606801058922686
0.8606711731811645
0.8606697035853046
0.8606735449475833
0.8606720753576552
0.8606650089281858
0.8606563044780976
0.8606514699866081
0.8606466355961931
0.8606563695730481
0.8606661033463997
0.8606758369162542
0.8606855702826179
0.8606894110775085
0.8606823451316087
0.8606861858799174
0.8606959187311518
0.8606997592572918
0.8606910555357665
0.8606837528530303
0.860675049480752
0.8606702155007637
0.8606612848536811
0.8606523543932818
0.8606436517130324
0.8606349492146971
0.8606260193095551
0.860617089591073
0.8606143154422728
0.8606056136143415
0.8606028396434632
0.8606066805804483
0.8606039066564001
0.8605949777289446
0.860586048988115
0.8605771204339053
0.8605874294303195
0.860578501048296
0.8605823419586546
0.8605736413741972
0.8605774822550645
0.8605685543436113
0.8605596266253251
0.8605506990936219
0.8605419992944036
0.8605330721334712
0.8605243727002565
0.8605154459100717
0.8605065193064408
0.8605162506789596
0.8605319626798485
0.8605358035547495
0.8605268771114927
0.8605181783792827
0.8605220192778147
0.8605130932583802
0.8605043949428461
0.8604973341045286
0.8605070646579531
0.8604983666780427
0.8604896688798817
0.8604809712634642
0.8604848122296958
0.8604777520385751
0.8604729222914227
0.8604680918034358
0.8604632622581192
0.8604584328137115
0.8604536034702094
0.8604449069574592
0.8604546368387485
0.8604457130151745
0.8604854699589753
0.8606047753114957
0.8605958501991975
0.8605869252733654
0.8606182235691102
0.8606092985960259
0.8606003738093989
0.8605916766719404
0.8605829797161756
0.8607022740805247
0.8607008053878441
0.8606959742693499
0.8606979505304131
0.8606890254703508
0.8606803280428181
0.8606841659238412
0.8606752412874152
0.8606663168374182
0.860657620010428
0.8606673455359747
0.8606584214480723
0.8606687234582224
0.8606725611798627
0.8606638647418039
0.8606549410630623
0.860646017570714
0.8606411877812218
0.8606322646188921
0.8606235690557706
0.8606148736742703
0.8606059510663037
0.8605970286446964
0.8605883338127748
0.8605986352638497
0.8605897131981644
0.8605935512238938
0.8606248389917527
0.8606220671085106
0.860729582579014
0.860720659611778
0.8607191911872014
0.8607230276204602
0.8607141050011886
0.8607054099454658
0.8606983513581086
0.8607080738180611
0.8606991517275902
0.8607088739761545
0.8607040446398014
0.860695350233838
0.8606866560094316
0.8606818270563228
0.8606729057922402
0.8606642120744911
0.8606593835069616
0.8606504627631995
0.8606417693450479
0.8606730497497918
0.8606643564843585
0.8606554360612102
0.860659272399078
0.8606689936429951
0.8606603007829275
0.8606532440665817
0.8606929722811264
0.8606840521179894
0.8606751321410927
0.8606662123504304
0.8606613844677002
0.8606543281820306
0.8606515569458193
0.8606553928836684
0.860646473764609
0.8606416463399004
0.8606700702906375
0.8606611512976722
0.8606522324909034
0.8606560681814619
0.8606490126141636
0.8607682191267471
0.8607592995747994
0.8607506074960777
0.8607790279361188
0.8607703358329297
0.8607616439111851
0.8607654781395218
0.8607751957384169
0.8607854894333389
0.8607765397459141
0.8607750714890844
0.8607661527965251
0.8607945704048217
0.8607984040094124
0.8607894853525825
0.8607824295710482
0.8607862631823182
0.860779207581679
0.860774379980858
0.8607656892868096
0.860756998774148
0.8608761780360592
0.8608672593121838
0.8608583407744486
0.8608680556804029
0.86085913732049
0.860850219159841
0.8608413011721757
0.8608451336890948
0.8608362159406082
0.8608291607758228
0.8608329932994496
0.8608727001550691
0.8608637824911474
0.8608676145335579
0.8608714464960009
0.8608625291242992
0.8608538391427083
0.8608467843829406
0.8608397297703865
0.860832675305041
0.8608723784354794
0.8608634616122798
0.8608672932982144
0.8608583767141282
0.860849460316095
0.8608591730849046
0.8608504840449305
0.8608601966004001
0.860864028080552
0.8608553392618717
0.8608480488069274
0.860839133167761
0.860842964707767
0.8608340493076535
0.8608251340935488
0.8608354221132148
0.860828368943832
0.8608194540679809
0.8608105393781198
0.8608417912660616
0.8608331036763242
0.8608727981051852
0.8608679717941742
0.8608609188002653
0.8608520042358179
0.8608430898573405
0.8608341756648272
0.8608438863642713
0.8608349723494066
0.8608388032534247
0.8608339768593262
0.8608436871557124
0.8608347735148153
0.8608258598563323
0.8608188081108054
0.8609379183635412
0.860929231220961
0.860924405076419
0.860934113720806
0.8609254268897037
0.860935711181054
0.860927024514481
0.8609667092705587
0.8609769674747242
0.8609699148887534
0.8609612282278425
0.8609564022025837
0.8609515762779792
0.860942890080065
0.8609342040633113
0.8609255182277126
0.8609184666930505
0.8609136409955563
0.8609047285771185
0.8610238143354302
0.8610335202222211
0.8610731980745608
0.861082903244007
0.8610742165824522
0.861065303047273
0.8610563896979746
0.8610477035845917
0.8612068707538338
0.8612165739223866
0.8612076593676092
0.8611987449987242
0.8611900578539299
0.8611813708902819
0.8611724570743045
0.8611821599946652
0.8611918627127048
0.861182949059578
0.8611758963848942
0.8611672101122798
0.861195593024257
0.8611885404383343
0.8611796272910353
0.8611707143295759
0.8611658877303909
0.8611569750979958
0.8611480626514237
0.8611410110021079
0.8611323259081051
0.8611234139972055
0.8611147292677099
0.8611060447192764
0.8610971333610279
0.8610882221885624
0.8610979240652827
0.8610890130703504
0.8610801022611875
0.8610711916377884
0.8610641415982535
0.8610554583012825
0.861046548213383
0.8610378652808023
0.8610291825292254
0.8610202729938001
0.8610299745675357
0.8610212921696924
0.861012917737302
0.861004008742831
0.8609953268870836
0.8609905033734171
0.8609818218393902
0.8609729135403978
0.860964005427088
0.8609678318722188
0.8609630088964412
0.8609543281013247
0.8609454205530435
0.8609551215924978
0.8609536536626745
0.8609593417210298
0.8609504344393268
0.8609415273957445
0.8609512279703061
0.8609423211040895
0.8609819742718836
0.8609792045017572
0.861098207583538
0.86108952646509
0.8610806186218376
0.8610844432139085
0.8610755356092614
0.8610666281836864
0.8610577209502959
0.8610490407964249
0.8610403608234394
0.8610314333841047
0.8610227537754537
0.8610157071053657
0.8610070278414341
0.8609999814820315
0.8609929352694586
0.8609842565140614
0.8609794347741268
0.8609705294765211
0.8610101740879753
0.8610053522287267
0.8609964469328814
0.8609875418225883
0.8609804963268691
0.8609715915682916
0.8609626869952491
0.860972384418721
0.8609634800229464
0.8609946886454178
0.8609985131365989
0.8609936898028042
0.860985012395659
0.860976108332124
0.8609712874807081
0.8609623837456457
0.8609553393926769
0.8609464360092312
0.8609561324908406
0.8609658287704464
0.8609696531638706
0.8609609768205585
0.8609523006579923
0.8609474805064767
0.8609385778540386
0.8609482737105273
0.8609579693650401
0.8609492936856297
0.8610682400637593
0.8610720630320553
0.8610650185639122
0.8610688414861276
0.8610601651037747
0.8610997951562674
0.8610927506927666
0.8610965731669059
0.8610878968571821
0.8611162507405004
0.8611200728504786
0.8611130285426137
0.8611041256495524
0.8610993048204814
0.8611090741162458
0.8611128961019473
0.8611039935876659
0.8610950912522426
0.8610861891022267
0.8610772871376124
0.8610683853583939
0.8610656166497076
0.8610569419271806
0.8610498991569073
0.8610412247786985
0.8610724182931997
0.8610675984468452
0.8610586974173341
0.8610497965731838
0.8610809886992586
0.8610723145392536
0.8610636405598792
0.86105882110602
0.8610626428986585
0.8611022609595086
0.8610933603104958
0.8610844598468205
0.8611128055002589
0.8611057632482364
0.8610987211428495
0.8611025422415661
0.8610938688505346
0.8610849689375313
0.8610760692098366
0.8610798903852537
0.8610837114811102
0.8610934008807646
0.861212287560303
0.861205245005766
0.8612149328376486
0.8612060324055567
0.861308408414828
0.8612997338739498
0.8612969636792922
0.8612882894381435
0.8612796153775821
0.8612834339569186
0.8612931201681784
0.8613028061777892
0.8612939056648253
0.8612868631403965
0.861278189636398
0.8612692896575858
0.8612622476092805
0.8612719333353294
0.8613002687766277
0.8612915955844788
0.8613311976548553
0.8613238308676076
0.8613167886914006
0.8613081156883907
0.8612992162317703
0.861290316960393
0.8612814178742534
0.8612725189733453
0.8612676995023986
0.8612715174109362
0.861270048189633
0.8612738659942629
0.8612649676349914
0.8612560694609247
0.8612473980826144
0.8612403576544988
0.8612314600077753
0.8612225625527846
0.8612263805734567
0.8612177099552639
0.861209039517523
0.8612019999281288
0.8611971818930841
0.861188285350279
0.8611796155795969
0.8612984456942132
0.8612895483754425
0.8612933653415704
0.861284694838362
0.8612949516358447
0.8612862812965617
0.8612792416359378
0.8613188306494083
0.8613285121588227
0.8613214722785419
0.8613125755533296
0.8613077570696231
0.8613174382913387
0.8613085418857802
0.8612996456718848
0.8612909761858083
0.8612820803332182
0.8612731846657251
0.8612642891833231
0.8612628205569011
0.8612911422383375
0.8612824733818616
0.8612754349325903
0.8612683966297597
0.8612597282804428
0.8612908896682513
0.8612822212652951
0.8612807525745538
0.8612792839143683
0.8612778152847373
0.8612874950052128
0.8612971745243108
0.8613009902199976
0.8612923223431476
0.8612852846699734
0.8612949638093322
0.8612862962656426
0.861277402404844
0.8612687352241226
0.8612598417309926
0.8612511749132168
0.8612422817877324
0.861235009298064
0.8612261165257042
0.8612172239383253
0.8612083315359217
0.8612035158903946
0.8611948502893878
0.8611861848686291
0.8611958636293396
0.8611943961880266
0.8611855045779079
0.8611768396148157
0.861168174831949
0.8611595102293018
0.8611506193518488
0.8612693805657768
0.8612604887306738
0.8613792463320333
0.8613703535393678
0.8613741673630599
0.8613655012490489
0.8613568348145317
0.861348169060985
0.8613519829567301
0.8613433174338541
0.8613344256620727
0.8613255340752073
0.8613166426667067
0.8613263180581451
0.8613176532526409
0.86132146718809
0.8613128026132095
0.861471521847212
0.8614644852377679
0.8614596683809579
0.861452632041078
0.861443966552899
0.8614353012449093
0.8614266361171034
0.8614193645839378
0.8614106998019958
0.861402035200221
0.8614058477825852
0.8613971834114132
0.8614068563561373
0.861397965772593
0.8613893017535862
0.8613931142701501
0.8613844504817166
0.8613882629694456
0.8613793730413023
0.8613707096659067
0.8613618200527154
0.8613529306766907
0.8613442678463371
0.861335378837578
0.8613267163697726
0.8613252483004523
0.8613204340926397
0.8613115457012125
0.8613153585108312
0.8613066967013285
0.8613018828865063
0.8613056956776691
0.8613095083895713
0.8613008470009952
0.8612993793378861
0.8612945658492857
0.8612859048860857
0.8612955764739896
0.861286689357103
0.861278028745813
0.8612732157292501
0.8612645554380132
0.8612556690129806
0.8612653403120292
0.8612750114100552
0.861284682307065
0.8612832149949806
0.8612745551398352
0.8612658954646817
0.8612697079166137
0.8612681242258122
0.8612592385948212
0.8612522079207017
0.8612541682973828
0.8612471378220727
0.86123847906174
0.861229594200478
0.8612207095238671
0.8612120513080824
0.8612105849489269
0.8612017007468037
0.8612113707977476
0.8612024867720867
0.8611936029310482
0.8611974155399378
0.8611945762362373
0.8611859190116833
0.861304576206227
0.861295917459467
0.8612872594518203
0.8612824478395587
0.8612737901517692
0.8612651326438817
0.8612603214114813
0.8612516642234218
0.8612430072152482
0.861246818835539
0.8612506303766306
0.8612417474329268
0.8612347189126403
0.8612385304606437
0.8612481981197786
0.8612520094485578
0.8612431269388526
0.8612527942489423
0.8612441381283468
0.8612479493409305
0.8612392934505058
0.8612306377399156
0.8612278740470889
0.8612375409130911
0.8612305133126198
0.8612216318566154
0.8612168220756062
0.8612079409463269
0.861199286190765
0.861190405428132
0.8611815248499883
0.8611728706384967
0.8611639904269651
0.8611553365773755
0.8611464567324333
0.8611775707481604
0.8611686908567445
0.8611725021404268
0.8611638486518345
0.8611590401203746
0.8611501607903209
0.8611415078033832
0.8611326288398519
0.8611422946871068
0.8611334158998284
0.861143081538142
0.8611533204197056
0.861151855508044
0.8611470475505667
0.8611422396929505
0.8611333614594731
0.8611244834103924
0.8611282945594708
0.8611196428778912
0.8611293077558804
0.8611331187361327
0.861239333725796
0.8612304551294314
0.8612234300836754
0.8612145518368415
0.8612056737743871
0.8611967958963065
0.8611881443119564
0.861216412952685
0.8612075352396422
0.8611986577109584
0.8611938501661177
0.861203512969051
0.8612007508778383
0.861192099881219
0.8611832229736599
0.8612227291325378
0.8612138520912995
0.8612110900361275
0.8612024393812494
0.8612062488109122
0.861237348961744
0.8612325415642413
0.8612238910458958
0.861216867599862
0.8612120597282524
0.8612031836271935
0.8611945337728433
0.8611858840980866
0.861216981877474
0.8612142201338892
0.861209413425636
0.8612007639555803
0.8611959574868072
0.8612056180611274
0.8611967428561859
0.8611919365788334
0.8611830617001656
0.8611741870057441
0.8611653124824956
0.8611564381565503
0.8611477900443988
0.8611389160845602
0.8611485763484886
0.8611399285872308
0.861149588640113
0.8611586500815988
0.8611497764695666
0.8611427555423168
0.8611338822794539
0.8611290773529038
0.8611202044161926
0.8611113316636608
0.8611043114997522
0.8610954390963369
0.8612139617680638
0.8612055481343731
0.861198527284095
0.8611915065795427
0.8611844860207116
0.8611882940553431
0.861179647407558
0.8611893053440268
0.8611806588652089
0.8611778984729964
0.8611708784925085
0.861162232474089
0.8611660404630331
0.8611571687080212
0.861152364487174
0.8611434930581952
0.8611364738717853
0.8612549752101215
0.8612501701737925
0.8612412980981597
0.8612385373918073
0.8612296656209937
0.8612210199794218
0.8612140004984125
0.8612067458084378
0.8612164016599995
0.8612202085337639
0.8612115634388278
0.8612026925922152
0.8611978886467218
0.8611890181260605
0.8611801477894635
0.8611839548023833
0.8611791512506523
0.8611829581949174
0.8611867650601912
0.8611778952070961
0.8611708771930028
0.8611805321144308
0.8611735142185941
0.8611664964683661
0.8611576272856155
0.8611561639249401
0.8611658184982105
0.8611588011190142
0.861153998426175
0.8611642255111218
0.8612826896839536
0.8612756713835973
0.8612794767342989
0.8612746730387819
0.8612660295310847
0.8612571603278784
0.8612668128521054
0.8612978839869082
0.8612930803495934
0.8612842112337846
0.8612814511418123
0.8612852560773383
0.861443587083688
0.8614349426308741
0.8614301378709454
0.861548580855645
0.8616670213834545
0.8616583749719142
0.8616495028953552
0.8616591500490638
0.8616543432628249
0.8616461966330042
0.8616373250507945
0.8616286794852552
0.8616198082687215
0.8616111630641629
0.8616208099151528
0.861611939056225
0.8616046840764063
0.8615958135686924
0.8615996144945515
0.8615968517329121
0.8616064981320881
0.861597627973504
0.8615887579988812
0.8615798882082141
0.8615712444037126
0.8615626007784724
0.861553957332488
0.8615450882705623
0.8615364451854141
0.8615278022795049
0.8615374483944245
0.8615470943093086
0.8615382257783419
0.8615293574312819
0.8615223398479596
0.8615153224101577
0.8615105185106015
0.8615020687385241
0.8614934269955121
0.8614845596645934
0.8614759182823017
0.8614689017623073
0.8614600349614516
0.861455231983712
0.8614465912638213
0.861437724970035
0.8614290846107997
0.8614387300491043
0.8614300898585966
0.8614223603682246
0.8614261618313214
0.8614358068999651
0.8614271670980327
0.8614368119562872
0.8614678623254804
0.8614592224599412
0.8614503570462101
0.8614541579432561
0.8614455184884515
0.861438503592733
0.8614314888424417
0.8614226241756546
0.8614137596926388
0.8614051211043245
0.8613962569864947
0.8614064732920805
0.8614161170652351
0.8614257606384774
0.8614187466019116
0.8614225473538495
0.8614139093011992
0.8614052714276055
0.861396408043181
0.8613875448424801
0.861380531638151
0.861371894468574
0.861363257478026
0.8613604988266281
0.8613556986226224
0.8613468363949414
0.8613379743509467
0.8613293381594648
0.8613575502615302
0.8613671928427067
0.861358556616924
0.8613496949106566
0.8613426829706762
0.8613340472673655
0.8613270356348588
0.8613184002726678
0.8613113889476154
0.861315189945565
0.8613248320664244
0.8613344739874594
0.8613446878632748
0.8613358272189485
0.8613271923920025
0.8613666172362975
0.8613579822692601
0.8615161501094146
0.8615072881475557
0.8615467094918908
0.8615563482149285
0.8615477117294263
0.8615388498078322
0.861530213682588
0.8615398521770792
0.8615309906123574
0.861534788665677
0.8615261529404001
0.8615172917930288
0.8615124891015533
0.8615038538756987
0.8614968423000079
0.8614882074151693
0.8614920056362829
0.8614831453934502
0.8614783458582664
0.8614713349099998
0.8614624751566571
0.8615018892061546
0.8614930293198556
0.8614843951901013
0.8614881931359442
0.8614795592351637
0.8614747601348599
0.8614659009884537
0.8614572675868843
0.8614524688666154
0.8614476694111847
0.8614390364667359
0.8614320268696845
0.861425017417842
0.861416159428985
0.8614073016236238
0.8614843100306604
0.8614754517029221
0.8614668190966226
0.8614579611335371
0.8614493288872072
0.8614406968196857
0.8614503327474221
0.861441700848305
0.8614330691279835
0.8614242120648612
0.8614194145317934
0.8614296220274464
0.8614226136893842
0.8614322491058545
0.8614236180197583
0.8614518092784075
0.8614429526632709
0.861434321734475
0.8614254654838639
0.8614168349149118
0.8614079790288037
0.8613993488196731
0.8613904932980453
0.8613816379598167
0.8613727828049816
0.861364045288173
0.8613554159807838
0.8613506200045801
0.8613436136456373
0.8613474114368446
0.8613459488687667
0.8613373201955005
0.8613469545995518
0.8613565888040939
0.8613495828186094
0.8613409544650759
0.861371968212927
0.861363114350081
0.8613669115855056
0.861358283409891
0.861362080616704
0.861353227222887
0.8613628604647987
0.8613730651642721
0.8614807189144118
0.8614718646589928
0.8614756604540775
0.8614668064343537
0.8614579352576409
0.8614490816047321
0.8614402281351325
0.8614313748488366
0.8614225217458384
0.8614136688196162
0.8614050414997333
0.8614146729089233
0.8614058203453888
0.8614154515471188
0.8614065991587959
0.8614018042413981
0.861392952177604
0.8613914896074443
0.8613828632315399
0.861375859077101
0.8613688550676577
0.8613640608387138
0.8613552097153195
0.8613862133645169
0.8613900091817907
0.8613938049204897
0.8613851792348883
0.8613763283509628
0.8613674776502473
0.8613586271327364
0.8613682571283517
0.8613720528564697
0.8613634279316129
0.8613545778223999
0.8613518231435999
0.8613431986958818
0.8613345744266719
0.8613259503359648
0.8613171010725362
0.8613082519922634
0.8613012501320798
0.8613108796252482
0.8613020308840764
0.8613116601698693
0.8613212892563723
0.8613126660170771
0.8613228662728905
0.8613142431957396
0.8613053949691463
0.8612967722512369
0.8612881497117741
0.8612811488565547
0.8612723013386164
0.861267509696139
0.861258887816328
0.861256134726178
0.8612475131424802
0.8612388917371924
0.8612426877434349
0.8612464836711266
0.8612394838989031
0.8612306376358936
0.861221791555934
0.86121317095195
0.8612043252357429
0.8611954797025687
0.8611992758437611
0.8612030719064064
0.8611982817237269
0.8611894366191191
0.8611805916975223
0.8611719722332163
0.861175768381967
0.861170978729515
0.8611695193180661
0.8611606750600039
0.861151830984924
0.8611470417782819
0.8611508379493101
0.8611610363971316
0.8611648323448587
0.8611576003013489
0.8611489820556281
0.8611403639882005
0.861149990862497
0.861159617537638
0.8611507743882937
0.8611419314218878
0.8611812888586262
0.861172445759531
0.8611654489250941
0.8611692443953024
0.8611644557515734
0.8611556131924327
0.8611508247887436
0.861143828539754
0.8611352116843526
0.8611265950071898
0.8611177532968808
0.8611089117694577
0.8611000704249148
0.8611096960233867
0.8611008548536058
0.8610922390664258
0.8610833982600447
0.8610745576365192
0.8610847540255827
0.8610799661651979
0.8610713510395238
0.86108154714542
0.8610911720395931
0.8610863847274761
0.8610815979309566
0.8611209458169746
0.8611139512515177
0.861123575312984
0.8611147352795836
0.8611185302537825
0.8611099156201689
0.861105127677136
0.8611147513322749
0.8611249457243004
0.8612430269121837
0.8612382390404699
0.861242032463027
0.861237244700603
0.861235785388654
0.8612271703443307
0.8612185554781515
0.8612097156509139
0.8612135091330526
0.8612173025367512
0.8612086881288582
0.8612016940302344
0.8611928548342704
0.8611966482946304
0.8611878093335946
0.8611791956758927
0.8611722022436904
0.8611633638095068
0.8611547506716587
0.8611477577090509
0.8611391449106117
0.8611321522539086
0.861123314690571
0.8611144773099466
0.8611058652116623
0.8611010799456258
0.8611048738448932
0.8610962621129455
0.8610914770945667
0.8610828656791298
0.8610924863811661
0.8610838751333197
0.861085826794172
0.8610810421309505
0.8610740510144066
0.8610836713103525
0.8610748355269303
0.8610733783913564
0.8610647679640278
0.8610561577146869
0.86104732258092
0.8610387126898643
0.8610298779190236
0.8610394978760867
0.8610432917060253
0.8610470854575458
0.8610382509653979
0.8610294166558544
0.8610208075727105
0.861030427027005
0.8610284352265171
0.8611464551770719
0.8611376202058015
0.8611287854171341
0.861119950811064
0.8611151664666725
0.8611063321839275
0.8610977231066348
0.8610888891867211
0.8610818997951507
0.861073066221313
0.8610826839428036
0.8610756948320198
0.8610668615961311
0.8611848652962394
0.8611762561191265
0.8611676471199259
0.8611714387241453
0.8611628299526254
0.861154221359004
0.8611456129432754
0.8611370047054343
0.8611300157555245
0.8611211828710408
0.8611123501625737
0.8611516635821269
0.8611428307477601
0.8611380476706493
0.8611294401335162
0.8611313903759491
0.8611225581160451
0.8611263496376832
0.8611215669779086
0.861112960055654
0.8611225750797601
0.8611139683249218
0.8611067462951882
0.8611163610855023
0.86110752971078
0.8611113210743262
0.861102489934127
0.8611334353428042
0.8611319784297643
0.8611415923635196
0.8611329862123868
0.8611282041262985
0.8611195982912543
0.8611233892168391
0.8611186073780679
0.8611100019088243
0.8611030152591334
0.8610960287537723
0.8610874237843947
0.8610788189927745
0.8610718329538122
0.8611897866314758
0.8611811810492289
0.8611725756447448
0.8611821876697787
0.8611735824326534
0.8611688006681288
0.8611784124343339
0.8612963564838478
0.8613059667341603
0.8613011829678523
0.8612925770350276
0.8612839712799564
0.8612753657026331
0.8612705832820325
0.861272515903796
0.8612639107113801
0.8612550808225435
0.8612462511160749
0.8612447935044233
0.8612544031955567
0.8612455737696232
0.8612385875957794
0.8612299833757269
0.8612213793333704
0.8612315589396193
0.8612227302054313
0.8612141265044997
0.8613320458282112
0.8613232163299243
0.8613146118579388
0.8613060075636418
0.8612990214871439
0.8612901926945009
0.8614081039277018
0.8614066448857278
0.8613996580586877
0.8613981991340431
0.8614019854218925
0.8614115916050084
0.8614508739288608
0.8614420442976576
0.8614458299764804
0.8614372253934544
0.861441011043861
0.8614719344280828
0.8614631050352309
0.8614542758246821
0.8614454467964308
0.8614368427503335
0.8614280140843393
0.8614191855941274
0.8614144035648977
0.8614058001945384
0.8613971970018026
0.8613883560491373
0.8613795284304695
0.8613747470574185
0.8613661444819741
0.8613613633457873
0.8613651491540382
0.8613603681268285
0.8613517661134651
0.8613431642776808
0.8614610384523096
0.8615003101292482
0.8615099126204062
0.8615010847493488
0.8614940992552009
0.8614854964830461
0.8614892806193539
0.8614988827288076
0.8614941008641299
0.8614871158025439
0.8614967176370367
0.8614878906180432
0.8614792885314627
0.8614704618875357
0.8614656806122738
0.8614586962765165
0.8614682978097493
0.8614635167048493
0.8614731179901618
0.8614645166774354
0.861455915542235
0.861447314584555
0.8614403309428494
0.8614422757230465
0.8614352922774705
0.8614264671805524
0.861419484042231
0.8614147039343986
0.8614061040232392
0.861397279591763
0.8613884553423989
0.8613922395038607
0.8613907815439386
0.8613819576347778
0.8613857417461468
0.861395342149809
0.8613991260449876
0.8613905270931561
0.8615480287650935
0.8615518109677772
0.8615432107067685
0.8615533785903111
0.8615463952953598
0.8615559932491198
0.8615473932998826
0.8615387935280976
0.8615299692818649
0.8615395670090074
0.8615307429303756
0.8615335648459622
0.8615321056987948
0.8615358875975225
0.8615396694182199
0.861697145179316
0.8616885446611215
0.8616815609083138
0.8616767795269484
0.8616805596991758
0.8616717350763733
0.8616629106356325
0.8616543110028918
0.8616454801451041
0.8616368808695775
0.861628281771456
0.8616194582470443
0.8616232386985986
0.8616144153952455
0.8616058168836374
0.8615969939420008
0.8615881711823726
0.8615811895453518
0.8615907843683478
0.8615838028483936
0.8615749805888132
0.8615661585112175
0.8615573366156011
0.861588228501163
0.8615812473675935
0.8615724255893124
0.8616116645254795
0.8616028426154602
0.8615940208874052
0.8615851993413092
0.8615763779771662
0.861567781365318
0.861571561570065
0.8615645812563241
0.8615559850320899
0.8615473889851522
0.8615387931155056
0.8615483864957635
0.8615395662389779
0.8615325866870619
0.8615421798345411
0.8615459599524593
0.8615371400845037
0.8615282972003413
0.8615197022366511
0.8615111074502132
0.8615022883054093
0.8614953097136132
0.8614867154445535
0.8614781213527244
0.8614693029117683
0.8614604846526619
0.8614516665753997
0.8614446889372607
0.8614360957217883
0.8615538376833817
0.8615450190072936
0.8615469609637121
0.8615565521826919
0.8615479582568956
0.8615393645083027
0.8615323865415229
0.8615235686320895
0.8615627931042091
0.8615539750631173
0.8615451572038405
0.8615547476503954
0.8615643378992133
0.8615555202058154
0.8615467026942182
0.8615378853644159
0.8615292926941494
0.8615207002010385
0.8615118834119595
0.8615030668046532
0.8614944748476042
0.8614874984224966
0.8614912777013143
0.8614826861314813
0.861473870279533
0.8614776495819584
0.8614706736898288
0.8614618582343059
0.8614530429605112
0.8614442278684392
0.8614538174771345
0.8614468421901477
0.861438251875284
0.8614296617374982
0.861420847340684
0.8614160729337452
0.8614074832901503
0.8614047394508149
0.8614032830750487
0.8613944694043126
0.8613856559152455
0.8614137115930294
0.861405122504913
0.8613965335938311
0.8614061223104652
0.8614046660255094
0.8613958529763235
0.8614350629999467
0.8614262151343328
0.8615438977437531
0.8615353080221511
0.8615448946170486
0.8615379199009888
0.8615475062713975
0.861540531672169
0.8615335572166799
0.8615373346968219
0.8615287456624241
0.8615383316334674
0.8615297427658012
0.861533520129555
0.8615265461774948
0.8615303234963434
0.8615341007373517
0.861543686060602
0.8615348733043212
0.8615740742196897
0.8615654856917037
0.861556897340695
0.8615521232045177
0.8615433108152948
0.8615344986076564
0.8615256388247491
0.8615648370081606
0.8615562491947228
0.8615492760143751
0.8615404641992103
0.8616573564369823
0.8616487680242928
0.861640179788558
0.8616313674000284
0.8616225551930647
0.8616139674927835
0.8616053799694351
0.8615965683025135
0.861587756810651
0.8615789455068109
0.8615741720287327
0.8615655853576173
0.8615567745544557
0.8615481882394467
0.8615454444769788
0.8615492204339079
0.8615406344620391
0.8615320486670475
0.8615272760653627
0.861522503561995
0.8616797329548869
0.8616709217927687
0.8616681769922486
0.861661204454621
0.8616523937555941
0.8616438075169723
0.8616368354457749
0.8616464157620459
0.8616378298502866
0.8616292441153813
0.8616204342899605
0.8616300143804793
0.8616580478938272
0.8616494623043894
0.861644688450159
0.8616377170161028
0.8616291319012915
0.8616263879551327
0.8616178031338108
0.8616163457337374
0.8616075369483717
0.8615989525863885
0.8615903684012038
0.8615817843928123
0.861591363598866
0.8615951379164732
0.8615863298937297
0.8615959087570613
0.861701368352531
0.8616927837315121
0.8616841992872826
0.8616756150198368
0.8616686444876415
0.8616598363428797
0.8616528661166917
0.8616442825254083
0.8616373126028999
0.8616287293485125
0.8616383066904341
0.8616297236025564
0.8616393007370285
0.8616304936198687
0.8616696640882322
0.8616648922808607
0.8616579227202309
0.8616674990713896
0.8616712717891684
0.8616643023781172
0.8616573331105654
0.8616963984161095
0.8616875915271466
0.8616828199282108
0.8616740133603575
0.8616777857392098
0.8616692035702775
0.8616729759209756
0.861668201815154
0.8616612331531359
0.8616708081887047
0.861662002379068
0.8616531967507197
0.8616484259969971
0.8616396206896777
0.8616308155636307
0.8616345879599984
0.861625783067019
0.8616169783552978
0.8616122082689993
0.8616074382808961
0.8617249773058909
0.8617180089919396
0.861709203784095
0.8617006228817566
0.8616936550336283
0.861688884501821
0.8616841140682112
0.8616753096623279
0.8616667295503916
0.8616597624096433
0.8616527954123019
0.8616480255955812
0.861643255877037
0.8616346765364821
0.8616384481554853
0.8616298690409895
0.8616336406318391
0.8616266744051928
0.8616362469388857
0.8616274441128325
0.8616370164415903
0.8616464934317761
0.8616560653675027
0.8616474867779733
0.8616512578770503
0.861642455440024
0.8616520270233217
0.8616828464130288
0.861674043922689
0.8616778145544856
0.8616708488051408
0.8616620467099678
0.8618149288663056
0.8618063495248639
0.861845493599005
0.8618366900691682
0.8618278867204888
0.8618231155492723
0.8618145365649517
0.8618097664582336
0.8618009637488502
0.861792161220598
0.861783582907796
0.8617855182741376
0.8617767161764724
0.8617719467532972
0.8617738821796175
0.8618018842191097
0.8617933063357848
0.8617847286289503
0.8617759270827143
0.8618039279489058
0.8617953503975267
0.8617972854437215
0.86179032018514
0.8617998873919714
0.8617929222499247
0.8617859572511744
0.8617773804140545
0.8617704157184656
0.8617616152248175
0.861754650834675
0.8617498824724712
0.8617410824615963
0.8617325066153818
0.8617310497594042
0.8617222502137815
0.8617134508491765
0.8617046516655837
0.8616958526629975
0.8616872778112175
0.8616787031358256
0.8616701286368166
0.861661554314185
0.8616527562073344
0.8616441822397447
0.8616356084485159
0.8616451750818095
0.8616489441103385
0.8616527130613434
0.8616439155883104
0.8616411831638876
0.8616323859903758
0.8616238129376655
0.8616166183436423
0.8616261843851797
0.8616299532989277
0.8616213806238785
0.861612808125142
0.8616042358027127
0.8615954397328427
0.861592700168068
0.8615964691935998
0.8615895087932824
0.8615932777741182
0.8615844822691615
0.8615759108550128
0.8615671157095096
0.8615583207448759
0.861562089852627
0.8615551303067778
0.8615503634228465
0.8615415689921756
0.8615723654347458
0.8615635709587001
0.8615673397799554
0.861558769423328
0.8615501992429312
0.8615414053564571
0.8615451742506094
0.8615759684397677
0.8615797369010818
0.8615835052849097
0.8615765464490365
0.86156797670263
0.861571745091136
0.8615631755702914
0.8617201038997938
0.861730233275407
0.8617254679583248
0.8617166733549002
0.8617078789322913
0.8617469886080286
0.8617381940545958
0.8617312344154581
0.8617242749194036
0.8617154808706619
0.8617066869768315
0.861745794252728
0.8617372240879466
0.861746784464973
0.8617379906303526
0.8617294208100548
0.8617208511659292
0.8617122816979709
0.8617053231120486
0.8616965301619819
0.8616917660729307
0.8616848079124344
0.8616800440417955
0.8616838103102036
0.8616750180331028
0.8616664497407992
0.8616616862546829
0.8616528944760495
0.8616441028781291
0.8616393397685448
0.8616305484906341
0.8616217573934206
0.8616129664768987
0.86164094052948
0.8616361776971408
0.8616314149626937
0.8616244584949854
0.8616156680024022
0.861606877690487
0.8615983113311049
0.861593546746604
0.8615849807002669
0.8615887472102024
0.8615799576265575
0.8615895165741807
0.8615990753253563
0.8615905096623118
0.861581944175298
0.8615731551131331
0.8615662001732801
0.8615574114535022
0.8615526503113651
0.8615622087538328
0.861553644085653
0.8615466897035663
0.8615452363584026
0.8615366721285959
0.8615404385543941
0.8615499965330948
0.8615412087924617
0.8615324212323991
0.8615309681234176
0.8615221808491288
0.8615241161770146
0.8615155528680706
0.8615069897350764
0.8614982030682264
0.8614896402894143
0.8614810776865357
0.8614722734762804
0.8614675141380704
0.8614660618451451
0.8614572761403156
0.8614484906159909
0.8614399289635812
0.8614311437979514
0.8614225824996298
0.8614178240140787
0.8614092630284645
0.8614004785388003
0.861399027068718
0.8613942690206361
0.8613873182757305
0.8613787580431327
0.8613825250463993
0.8613739650388853
0.8613835219786488
0.861382070787088
0.8613858376015648
0.8613810800799087
0.8613906365539634
0.8613818533382849
0.8614991423753857
0.8614905818734766
0.8615001368303059
0.8614953784279281
0.8614865945875559
0.8614780345661829
0.8614710841031514
0.8615101584554415
0.8615120931714049
0.8615035332398042
0.8615072982653429
0.861498514933998
0.8614899554055525
0.861481396052907
0.8614744461263589
0.8614658871087718
0.8614589374842211
0.8614501551906529
0.8614539204550202
0.8614491633090173
0.8614529285062424
0.8614443702369324
0.8614544906905562
0.8614582557170932
0.8614496976567145
0.8614409161729697
0.8614323584663779
0.8614631139742067
0.8614561652344077
0.8614514073128903
0.8614426262688727
0.8615598773502765
0.8615551197513438
0.861558883358146
0.8616643675169532
0.8616574172102921
0.8616488581595255
0.8616400757194018
0.8616353171765712
0.8616448670179155
0.8616434138137123
0.8616419606393474
0.8616438933268884
0.8616476556359569
0.8616390973883397
0.8616303157696952
0.8616217578757994
0.8616255202576126
0.8616185712772761
0.8616281203101893
0.8616195627902301
0.8616107819129866
0.8616038333692706
0.8615950528337624
0.8615881045941571
0.8615793244003636
0.8615745677738632
0.8615657878992707
0.8615570082049206
0.8615484522054265
0.8615396728692502
0.8615349160668545
0.8615386787607587
0.8615777299599677
0.8615814921371955
0.8615745448212414
0.8615659892564691
0.8615612333038545
0.8615542864097367
0.8615455078246311
0.8615367294197191
0.861528174682087
0.861519396635252
0.8615501367302898
0.8615415821184481
0.8615330276821938
0.8615244734215212
0.8615156958630946
0.8615087501492197
0.8615182973692981
0.8615097436109331
0.8615135058295101
0.861504952295873
0.8614963989377866
0.8614878457552455
0.8614792927482443
0.8614745386125388
0.8614783009607354
0.8614695248668672
0.8614974579081184
0.8614889052413037
0.8614819607288416
0.86147318492533
0.8614644093342066
0.8614596557414628
0.8614508804692432
0.8614461271128611
0.8614373521595265
0.8614285329066036
0.8614197583138546
0.861410983901162
0.8614022096685201
0.8614412466421176
0.8614324722790302
0.8614239215074126
0.8614153709112495
0.8614068204905354
0.8614053692325516
0.8613965956876315
0.8613878223227294
0.86137904913784
0.8613828115393125
0.8614999658027709
0.861491415128236
0.8614828646291373
0.8614924085889121
0.8614836348711274
0.8614748613333498
0.8614663113549141
0.8614575381231854
0.8614489884978621
0.8614402156754746
0.8614316664032415
0.8614231173063998
0.8614143450193511
0.8614055729122654
0.8613970243461472
0.8613882525902227
0.8613794810207012
0.8613890246703868
0.8613804766247314
0.861377746261511
0.8613689751596203
0.8613709088431911
0.8613621379913504
0.8613533673194246
0.86134482016551
0.8613378804071314
0.8613309407911024
0.861329492282024
0.8613207223946638
0.861312176013837
0.8613074263224106
0.8613169693408005
0.8613084232614042
0.8613121850752881
0.8614687329558983
0.8614599622701599
0.8614552113554288
0.8614466642965668
0.8614378941069646
0.8614331435646946
0.8614721602056057
0.8614674094093825
0.8614588626636619
0.8614574130804887
0.8614488666125527
0.8614403203198893
0.8614333810766176
0.8614248351180065
0.8614160660515119
0.8615725887890917
0.8615638183874228
0.8615550481656079
0.8615465013976242
0.8615502599990154
0.8615417134553881
0.8615389824468026
0.8615302129292319
0.8615216668540229
0.861516916378268
0.8615083706146229
0.861499825026209
0.8615305338058836
0.8615257834340354
0.8615241459848577
0.8615193953628875
0.8616364701568768
0.8616279237808512
0.8616193775800568
0.8616124380662032
0.8616219742401664
0.8616148023078248
0.8616100506844226
0.8616015051048965
0.8615945661299466
0.8615862533998283
0.8615777083270475
0.8615689402104022
0.8615620018537846
0.861555063639412
0.8615462960245199
0.8615377517992718
0.8615289845351207
0.8615679833966381
0.8615592160087929
0.8615506720014281
0.8615544293272627
0.8615496798790577
0.8615409130382696
0.8615321463771943
0.8615233798958263
0.8615148367811829
0.8615060706569254
0.8614973047123587
0.8615068397206478
0.8614980739478824
0.861489308354795
0.8614807661146787
0.8614845236948636
0.8614759816788738
0.8614672166715313
0.86145845183094
0.8614499103447614
0.8614411458740748
0.8614323815830249
0.8614238406266083
0.8614150766925283
0.861532103365965
0.8615416366497012
0.8615330949237887
0.8615261592096886
0.8615214112192277
0.8615126468241586
0.8615038826087081
0.8614951185728706
0.8614865778487764
0.8614780372997113
0.8614711026472407
0.8614625624317648
0.8614726611296988
0.8614638979525614
0.8614676548200585
0.8614714116105692
0.861462648715597
0.8614664054804163
0.8614576428163017
0.861448880331746
0.8614584126123435
0.8614621692666041
0.861453630105129
0.8614573867314119
0.8614669185342206
0.8614641904183444
0.8614554284951079
0.8614468898401032
0.8614569870432612
0.8614522409774811
0.8614617722471122
0.8614530107974531
0.8614442495273044
0.8614480058648468
0.8614499363815609
0.8614413984825782
0.8615583817292022
0.8615514481717038
0.8615426864316792
0.8615339248711579
0.8615376800207661
0.8615329337118061
0.8615636147857443
0.8615566816007726
0.8615497485578351
0.8615412105110137
0.861532449593814
0.8615255170121193
0.8615167564351327
0.8615268507508372
0.8615221049903192
0.8615316334943085
0.8615230962451663
0.8615268510056934
0.8615221054395976
0.861520656960585
0.8615301849914592
0.8615216481943319
0.8615128885541913
0.8615224163718816
0.8615138799166019
0.8615051206251484
0.8614963615131057
0.8615001161628975
0.861491357281509
0.8614825985795177
0.8615132726281853
0.8615047368784757
0.8614999922192017
0.8614930615317249
0.8614843032607419
0.8614757681573179
0.8614670102427929
0.8614582525076305
0.861462007124735
0.8614534725992108
0.8614629993667476
0.8614544650058437
0.861447535423244
0.8614512899578598
0.8614608163575559
0.8614522823685439
0.8614435255912221
0.8614349919540084
0.8614302487861232
0.8614340032670821
0.8614377576711592
0.8614415119983568
0.8614329788186156
0.8614260502364213
0.8615429689642216
0.8615360393978044
0.8615312955838778
0.8615243662788606
0.8616161046124946
0.8616256278619352
0.8616168705650481
0.8616083363762984
0.8616362030831357
0.8616292731297733
0.8616223433182975
0.8616260952178078
0.8616213509676044
0.8616128172571701
0.8616058878979052
0.8615971316034561
0.8615885984030126
0.8615838547794658
0.8615750989858967
0.8615663433715807
0.861559414913609
0.8615508825359662
0.8615604047958664
0.8615518725827634
0.861544944556582
0.8615361897886304
0.8615276580853756
0.8615189036735755
0.8615226559789911
0.8615139017975951
0.8615053706717514
0.8615154576652893
0.8615107155185868
0.8615019618177876
0.8616540335331718
0.8616492901138058
0.8616423619414636
0.8616338301120863
0.8616290870451235
0.8616203326704119
0.861611801328429
0.8617286690971145
0.8617199139720685
0.8617113818729191
0.8617028499483984
0.8617129334758689
0.8617044017100915
0.8617081513876741
0.8617119009885141
0.8617031466622032
0.8616943925150583
0.861685638547074
0.861676884758245
0.8616683539724637
0.8616778719123319
0.8616873896574159
0.8618042387151266
0.8617957069753821
0.8618052232225965
0.8617964688371547
0.8617879374388004
0.8617791834093714
0.86178293174632
0.8617760041205423
0.8617674732807311
0.8617589426154852
0.8617501893305387
0.8617416590166873
0.8617369163023206
0.8617297575023556
0.8617212276593591
0.8617143012318655
0.8617059893502254
0.8616974600121874
0.8616947334172441
0.8616862043688756
0.8616774527235478
0.8616705271690314
0.8616619986300529
0.8616532475009363
0.8616444965508655
0.8616357457798349
0.8616272179456342
0.8616186902859053
0.8616282058129079
0.8616267580265968
0.8616182306332669
0.8616097034143927
0.8616009536258452
0.8616104688476067
0.8616017192302298
0.8615929697918475
0.8615842205324544
0.8615879696750454
0.8615794433762309
0.8615767185740535
0.8615804676783351
0.8615717189942556
0.8615631932104801
0.8615544448820427
0.8615563712299206
0.8615478458647137
0.8615390979616645
0.8615303502375529
0.8615218254000476
0.8615133007369137
0.8615063789152342
0.861515893352589
0.8615111548872507
0.8615064165188314
0.8614976697551681
0.8616144550296599
0.8616057073400367
0.8615971825165053
0.8615924435106209
0.8615839189970812
0.8615753946578866
0.8615666478149636
0.8615761605657859
0.8615799087940103
0.8615713848444913
0.8615626384003371
0.8615538921350558
0.8615453687130483
0.8615548810978327
0.8615463578400196
0.8615394370958495
0.8615325164932077
0.8615277788269018
0.8615208584849856
0.8615597601348002
0.8615570365368282
0.8615482912230783
0.8615435536376836
0.8615408302889505
0.8615323080462218
0.8615237859777561
0.8615210629146554
0.8615125411354135
0.861511095330916
0.861504175937823
0.8615430733833764
0.8615343291064439
0.8615255850083017
0.8615170637055474
0.8615265743375351
0.8615218367800905
0.8615313471688321
0.861541421832147
0.8615509318262347
0.8615421881840789
0.8615334447206859
0.8615287082072117
0.8615201876564919
0.861523935115858
0.8615154147881234
0.8615106786526147
0.8615021586345715
0.8614936387907066
0.8614921934749901
0.861501702902995
0.8614947850911487
0.8615042942982667
0.861495552294617
0.8615050612995045
0.8614965420355395
0.861500289276957
0.8614915476716416
0.8614828062450163
0.8615216927774774
0.8615129512214381
0.8615082158371824
0.86149969715046
0.8614911786378621
0.8615217905278361
0.8615148735004897
0.8615063550939652
0.8614976143200269
0.8614890962639945
0.8614986038771982
0.8614898634504494
0.8614813457347713
0.8614728281931818
0.861464088297795
0.8614553485810341
0.861446831566226
0.8614380922044265
0.8614475995615823
0.8614388603705426
0.8614426073206837
0.8614340908712204
0.8614435978806683
0.8614388633979092
0.8614301247426237
0.8614216087687893
0.8614130929689846
0.8614045773432044
0.8614140840713759
0.8614418986644921
0.8614333830054152
0.8614246450311243
0.8614199120005858
0.8614113968271655
0.8614028818277444
0.8613941445221812
0.8613872309190653
0.8613909777459041
0.8613822408297566
0.8613735040856992
0.8613772509379396
0.8613809977136221
0.8613847444127493
0.8613760080065667
0.861367494238566
0.8613589806445161
0.861356287909431
0.861347774603805
0.8613408623218981
0.8613361301461142
0.8613273948612603
0.8613226637427865
0.861321221088976
0.861324967977724
0.861316455600768
0.8613079433977167
0.8613468094723239
0.8613382971331174
0.8613297849678094
0.8613210230063908
0.8613162915649459
0.8613115610431289
0.8613068306179477
0.8612999198132709
0.8613094241147812
0.8613066922258721
0.8612979586691965
0.8613080266611954
0.8613117731106736
0.8613030397697019
0.8612983098180549
0.8612913996650509
0.861282666799736
0.8612927343309672
0.8612842240219182
0.8612794945039599
0.8612709845039496
0.8612747309873754
0.8612662212098274
0.8612593119490716
0.861250580124898
0.861241848479065
0.8612331170115672
0.8612262083710948
0.8612299550439569
0.8612230465768711
0.8612142704382513
0.8612237733821497
0.8612150426341854
0.861206312064525
0.8611994041915793
0.8611908963128182
0.8612214840747866
0.8612127537959399
0.8612080259252929
0.8613246317119184
0.8613159006473011
0.8613071697609799
0.8613002614224968
0.8612915308741443
0.8612828005040717
0.8612740703122737
0.8612653402987447
0.8612566104634792
0.8612585364496909
0.8612622819892033
0.8612717825995423
0.8612632753716062
0.8612605588602098
0.86127005919716
0.8613089042320353
0.8613189675897994
0.8613102380091558
0.8613017309097273
0.861418313122351
0.8614220566484078
0.8614173277029155
0.8614125988539725
0.8614220967660247
0.8614135890457759
0.8614048592121281
0.8613963518415317
0.8613916234480634
0.8613868951511273
0.8613783882244215
0.8613698814713849
0.8613629744672332
0.861366718099613
0.8613579894572441
0.861349483259737
0.8614660459456821
0.8614573165567614
0.8614504090831683
0.8614435017505798
0.86143477285905
0.8615513287260169
0.8615425989121455
0.8615463403291446
0.8615558349374641
0.8615653293519786
0.8615584213399905
0.861562162442771
0.8615574324999254
0.8615489254823308
0.861540151154908
0.8616566940514097
0.8616479640531566
0.8616574567523312
0.8616505483641486
0.8616418186958817
0.861651277867057
0.8616437252625272
0.861653780993103
0.8616575206646584
0.8617740516601072
0.8617726059164615
0.86176409783168
0.8617553677173665
0.8617539222086308
0.8617451923763129
0.8617552462506718
0.8617465165829982
0.8617853361454518
0.8617784275097965
0.86180898680565
0.8618004791309603
0.8617957487368595
0.8617870191903534
0.8617785120002126
0.8617822497886555
0.8617735206470752
0.861765013855046
0.8617562850610156
0.8617477786184142
0.8617430491480776
0.8617345430140839
0.8617258148935573
0.8617210857920484
0.8617123579869009
0.8617036303598337
0.861734185430599
0.8617442372633513
0.8617373303860709
0.8617301922494703
0.861721464885638
0.8617127376998662
0.8617222259616463
0.861713474744642
0.8617065686039095
0.8617018402776199
0.8617118915174907
0.8617031649635111
0.8616943962290333
0.8617038840004134
0.8617076215969196
0.8617028935492693
0.8617123809436462
0.8617038770312496
0.861695151182088
0.861733956618223
0.8617252306402606
0.8617165048403013
0.8617077792183395
0.8617115164320257
0.8617027910389325
0.861706528227261
0.8617165777791037
0.8617080746912161
0.8616995717767724
0.8616910690357673
0.8616948061530728
0.8617253516536774
0.8617168489099019
0.8617081242632884
0.8617012200083164
0.8616927177707758
0.8617022033338682
0.8616934791925032
0.8616865753685132
0.8616818478710097
0.8616733462645323
0.8616770831433633
0.8616685817588629
0.861660080547745
0.8616515795100046
0.8616430786456362
0.8616361758987675
0.8616276753648332
0.8616189529619562
0.8616226900905887
0.8616264271430092
0.8616359119312418
0.8616396487726385
0.8616309266923576
0.8616222047899404
0.8616153028893312
0.8616068033482578
0.8615980819585809
0.8615895827664064
0.8615848580432831
0.8615943423850118
0.8615858434909232
0.8615771227595269
0.861568624214293
0.8615617234932372
0.8615530032744696
0.8615567404277584
0.8615480204375944
0.861539300625226
0.8615430378039116
0.8615467749063997
0.8615420511976662
0.8615335537896932
0.861572339511305
0.8615636199843693
0.8615549006352071
0.8615461814638131
0.8615376844468408
0.8615291876031002
0.8615329245039214
0.861524205912055
0.8615157094655405
0.8615072131922389
0.8614987170921451
0.8614899992044331
0.8614885579771242
0.8614922950254496
0.8614960319975933
0.861494590752864
0.8614931495375147
0.8614884272901298
0.8614979096180189
0.8614891924493744
0.8614804754584227
0.8614719805833567
0.861481462692297
0.8615978505873619
0.8615893547757749
0.8617057391988885
0.861697242460925
0.8617360158417452
0.8617345723422167
0.8617260755701849
0.861721351574654
0.8617126331949551
0.8617221118851247
0.8617133936753716
0.8618297661601313
0.8619461362730887
0.8619376379512252
0.8619291398025637
0.8619204199273476
0.861911922127335
0.8619104770118255
0.8619017575933473
0.8618932602432744
0.8618863598707225
0.8619251246080382
0.8619166272796184
0.862032983464326
0.8620424574416243
0.8620519312258579
0.8620434329517124
0.8620471629375713
0.8620386648851855
0.8620317636638936
0.8621481103768882
0.8621393896921625
0.8621488618131383
0.8621583337411031
0.8621498350755613
0.8621429331435131
0.8621344348080437
0.8621381634867689
0.8621658899422425
0.8621573916326318
0.8623128990307005
0.8623081706931571
0.8623118974120282
0.8623156240549684
0.8623071246528519
0.8622984035919692
0.8622915009198607
0.8623009700439127
0.8622962421650551
0.8622947936056558
0.862286294935212
0.8622900215352604
0.8622815230865688
0.8622746210785995
0.8622698937570926
0.8622613957731229
0.8622528979622739
0.862251449962413
0.8622429524259838
0.862234455062661
0.8622259578724395
0.8622354263138129
0.8622448945623071
0.8622401679769143
0.8622354414878035
0.8622659410379847
0.862257222261852
0.8622959650605793
0.8622872461562565
0.8623149623394661
0.8623135138992216
0.8623047950825652
0.8622960764434996
0.8622873579820193
0.8622826314936711
0.8622757310207988
0.8622672347947816
0.8622585169821683
0.8622500659839711
0.8622595324442245
0.8623758175968571
0.8624921003811327
0.8624836024708792
0.8624873258473479
0.862478828158784
0.8624716954099062
0.8624631980535671
0.8624669214861522
0.8624582026166712
0.8624513013397369
0.8624428045371562
0.8624465280257421
0.8624378097190238
0.862439690360414
0.8624309723008579
0.8624222544188354
0.862415123044853
0.8624064055017301
0.8623979098483537
0.862389414367975
0.8623931380589553
0.8624031631238536
0.8623944461462737
0.8623857293461911
0.8624873610706484
0.8624788651985249
0.8624703694993912
0.8624616522813279
0.8624531569304147
0.8624462571100171
0.8624375404036617
0.862441263187714
0.8624512866400617
0.8624425701487155
0.8624356707872914
0.8624269546323785
0.8624184603265258
0.8624097445242649
0.8624028457779215
0.8623981202790598
0.8623894049500115
0.8623825066213822
0.8623756084331912
0.8623850693757207
0.8623763545343682
0.862380077410711
0.8623713627847682
0.8623628699958295
0.862369986228252
0.8623612719903461
0.862352557923426
0.862345660671961
0.862338763560898
0.8623482239154991
0.8623397319671375
0.8623783365993016
0.8623698445173191
0.8623651202200273
0.8623566284454107
0.8623551805982667
0.8623652020703778
0.8623567105541953
0.8623482192108505
0.862339728040338
0.8623370091994438
0.8623464684165884
0.8623450207759793
0.8623402972120789
0.8623440195839864
0.862335528974666
0.8623286332300671
0.8623201429501239
0.8623116528429757
0.8623047575518511
0.862314216230884
0.8623057264432237
0.8622970152469641
0.8622922926521929
0.8622838033467759
0.8623225096067548
0.8623137985942761
0.8623069038426012
0.8623163617298584
0.862307651045835
0.8622991621024114
0.8622906733317327
0.8622943955268179
0.8622896734392009
0.8622809634698441
0.8622904209474352
0.8622817111477067
0.8622730015252066
0.8622682798954637
0.862261386448646
0.8622526772987537
0.8622439683260692
0.8622354810668791
0.8622269939803784
0.8622370128824021
0.86222830442347
0.8623444715951951
0.8623481926749974
0.8623576482179354
0.8623529262554516
0.8623460327189262
0.8623373236825033
0.862328614823266
0.8623238933482574
0.8623151848028164
0.8623085491071527
0.8623000623997066
0.8622953414072411
0.8622866335065577
0.8624027847237883
0.8624413607447524
0.8624508140897093
0.8624602672423567
0.8624515581070059
0.8624428491488213
0.8624341403677974
0.8624254317639289
0.8624169448171711
0.8624556327949019
0.8624509107963595
0.8624422023762137
0.8624374806103169
0.8624327589404651
0.862431311320355
0.8624226034538081
0.8624138957643818
0.8624070034305905
0.862410722739153
0.862402236891403
0.8624059561727913
0.8623990642001126
0.8623903572813877
0.8623876399163544
0.8623789332908935
0.8623704482841839
0.862361742010624
0.8623654614390551
0.8623567553932726
0.8623604747967675
0.862369926272639
0.8623630353671505
0.8623545511260569
0.8623476605170478
0.8623389551834234
0.8623304714459893
0.8623404841003239
0.8623317791052161
0.862323295699532
0.8623145910562126
0.8623061079978037
0.8622992184418287
0.8622907357122225
0.8622944552575319
0.8622857513499519
0.8622772690160032
0.8622867198003343
0.8624028155142658
0.8623980962865826
0.8623893917677633
0.8623988410278532
0.8623941211653796
0.8623870008799974
0.8623801113421367
0.862371628825003
0.8624877142338012
0.8624790094233565
0.8624742894433293
0.8624658063137259
0.8624573233565965
0.862487762362539
0.8624972095660228
0.8624885051899812
0.8624798009909046
0.8624713183226708
0.8624626144752578
0.8624663314038143
0.862457849131173
0.8625739183238008
0.8625670280064641
0.8625623077554614
0.8625608596572713
0.8625645753605473
0.8625576854183147
0.862549202820643
0.8625404990662715
0.8625442148254268
0.8625355112986796
0.8625268079488532
0.8625199188106357
0.862511437114085
0.8625027342743025
0.8624942529248082
0.8624855504365702
0.8624770694341112
0.8624683672973962
0.8624720834119909
0.8624633815028242
0.8624549010704213
0.8624461995127399
0.8624377194273137
0.862433001497746
0.8624367177451528
0.8624280167259614
0.862421129641789
0.8624248458965441
0.8624163665451523
0.8624116491202231
0.8624029487978553
0.8623960623183302
0.8623891759787586
0.8623806974206306
0.8623722190348083
0.8623637408212864
0.8623552627800597
0.8623465636494554
0.8623378646956321
0.8623293871757556
0.8623206885732302
0.8623244053198924
0.8623338494797583
0.8623432934477125
0.8623527372237612
0.8623440388258907
0.8623371539943938
0.8623284559315977
0.862319758045543
0.8623292015809743
0.8623207250965226
0.8623122487843048
0.8623075335194524
0.8623028183504077
0.8622943424784454
0.8622896275392133
0.8622990707091827
0.862292187103876
0.8622837116843324
0.8622750152119804
0.8622665401390751
0.8622580652383574
0.8622493692531913
0.8622406734958518
0.8622319779151779
0.8622232825111645
0.8622185688205921
0.8622098737294397
0.8622084301672984
0.8622015483217411
0.8621928536684375
0.8621859721209013
0.8621790907131616
0.862172209445214
0.8621635154431601
0.8621566344731973
0.8621596037476751
0.8621633207714352
0.8621670377196898
0.8621585653789533
0.8621514544284535
0.862153346168166
0.8621446530640847
0.8621359601365813
0.8622519335782857
0.8622434608916175
0.8622349883770448
0.8622444291289297
0.8622397162767557
0.8622382727194106
0.8622335600254804
0.8622435611570664
0.8622350891577196
0.8622266173304421
0.8622219041280957
0.862213432606774
0.862204740128405
0.8622141802287681
0.862205709043956
0.862197016908821
0.8621885460703335
0.8621798542860032
0.862175142759514
0.8621666724011818
0.8621761122171
0.8621798280164467
0.8621892675070845
0.8621865563777522
0.8621796774794445
0.8621709864911793
0.8621622956794007
0.8622009194647557
0.8621962073846997
0.8621893287376152
0.8621846168709235
0.8621759263619418
0.8621672360294261
0.8621587669553262
0.8621540559992711
0.8621471781991406
0.862150893726373
0.862160332073274
0.8621518634991623
0.8621433950969978
0.862134705800531
0.8621260166804894
0.8621175487986236
0.862109081088684
0.8621006135506654
0.8620921461845625
0.8620836789903701
0.862076802742474
0.8620753614690007
0.8620666736569956
0.8620582070651736
0.8620513313550376
0.8620550472517409
0.862046581035758
0.8620378939568193
0.8620473317262576
0.8620388658463944
0.8620774791233885
0.8620687920835299
0.8620603262436303
0.8620518604318331
0.862043173916515
0.8620347085944097
0.8620447060598371
0.8620360198816236
0.8620291453736549
0.8620206805375976
0.862012215873363
0.8620035303775225
0.8619950660591601
0.8619987818480737
0.8619900967530139
0.8619832231994743
0.8619926597997044
0.8619963754621995
0.8619895020542074
0.8620198939119985
0.8620293297570316
0.8620206449689278
0.8620592498102172
0.8620507858712634
0.8620423221040895
0.8620336375366647
0.8620251741152772
0.862016710865654
0.8620080268224909
0.8620163724995873
0.8620076886360939
0.8619992259074037
0.8619905423941246
0.8619818590570657
0.862020459591354
0.8620119970765541
0.8620051247653976
0.8619966620318478
0.8619882000160951
0.8619919148944427
0.861983453098568
0.8619820135033784
0.8619735519796673
0.8619666805466424
0.8619582189478506
0.8619676530253074
0.8619591919906754
0.8619507311277242
0.8619422704364489
0.8619375655266259
0.8619291051405852
0.861922234716156
0.8619135537458046
0.8619048729515859
0.8618964132405114
0.8620122573443655
0.8620037967155729
0.8619951153581419
0.8620045478171907
0.8619976771850167
0.8619892170474259
0.8619807570814735
0.8619720763980642
0.8619673718540527
0.8619589123671343
0.8619504530518339
0.8619890413753509
0.8619805819260535
0.8619719017727215
0.8619650321685767
0.8619954085530452
0.8619907041541199
0.8619859998506262
0.8619775409469884
0.8619690822149413
0.8619604027945144
0.8619519444078729
0.8619434861928064
0.8619350281493094
0.8619387420598656
0.8619302842360465
0.8619255809747192
0.8619171234559316
0.861908666108691
0.8618999880931858
0.8618913102536963
0.8618844426512022
0.8618757651453718
0.8618688978398144
0.8618620306735405
0.8618605930250357
0.8618700236917002
0.8618653211575735
0.861856865193272
0.8618484094004666
0.8618397329639795
0.8618312775163901
0.8618226014295868
0.8618139255187368
0.8618525023141796
0.861843826276083
0.8618353712156721
0.8618266955272255
0.8618198297636936
0.8618111544087644
0.8618024792297614
0.8617938042202966
0.8617891035826404
0.8617985333486287
0.8617900794332503
0.8617814049077083
0.8617727305580648
0.8617640563843146
0.8617734859262235
0.8617687858281657
0.8617601119582352
0.8617532477746387
0.86175696209733
0.8617606763447091
0.8617522236701802
0.8617437711670356
0.8617353188352701
0.8617268666748785
0.8617362956378745
0.8617462841692769
0.8617376114067553
0.8617289388200697
0.8617308463318757
0.8617294105669873
0.861720738327174
0.8617244524899388
0.8617160012107931
0.861719715346278
0.861711264286484
0.8617025926701374
0.8616939212295875
0.8616854706882344
0.8616767995970248
0.8616699377885465
0.8616614877472497
0.8616530378772491
0.8616445881785395
0.8616540161596802
0.861645345914594
0.8616490603144679
0.861640390295362
0.8616335294122659
0.8616429570277205
0.8616529440754996
0.8616442113129898
0.8616357624744592
0.8616451896850986
0.8616367410079036
0.8616282925019544
0.8616214322977084
0.861612984118141
0.8616082876471652
0.8615996190956039
0.8615909507197362
0.8615825031915161
0.8615740558345065
0.8615653879812156
0.8615569409688476
0.8615606555494147
0.8615519880954169
0.8615451294290608
0.8615364623080486
0.8615296039380144
0.8615211578018028
0.8615127118367579
0.8615080170480486
0.8614993507421865
0.8614909052548395
0.8614824599386391
0.861479761684684
0.8614713166525325
0.8614628717915132
0.861454206469907
0.8614579215268342
0.8614492564309741
0.8614408121357062
0.86143611859868
0.8614276746076249
0.8614192307876689
0.8614107871388067
0.8614060940961743
0.8613990085633396
0.8614027238407416
0.8613940600941494
0.8613853965230984
0.8613767331275833
0.8613680699075987
0.8613594068631393
0.8613688328623148
0.8613603905793623
0.8613517278759703
0.8613432859373342
0.861352711717874
0.8613512808015253
0.8613428391239626
0.8613813812235998
0.8614089566609001
0.8614005146556412
0.8613920728214064
0.8613836311581904
0.8613751896659881
0.8613665277778894
0.8613596739078331
0.8613512329147975
0.8613606574691894
0.8613700818326657
0.8613653904381926
0.8613672999899641
0.8613586387958875
0.861349977777256
0.8613452867764592
0.8613405958706835
0.8613337429574175
0.8613290522635727
0.8613206125210315
0.861324327350711
0.8613156672935703
0.8613070074118375
0.8613033321311367
0.8614189839744745
0.8614284063156512
0.8614197456430054
0.8614291677856308
0.8614205072806833
0.8614118469511401
0.8614071560363772
0.8614108695758759
0.8614127782803717
0.8614221999210833
0.861415347361175
0.8614190606673136
0.8614284819582003
0.8614379030582896
0.8614416160232343
0.86143317685007
0.8614263245953301
0.8614300375647257
0.8614215987651462
0.8614131601364565
0.8614168731263612
0.8614100213835941
0.8614037936493731
0.8613953555427164
0.8613885042259255
0.8613979245861524
0.8613910733820839
0.8613842223167444
0.8613755643393376
0.8613669065691058
0.8613600559565171
0.8613516189760821
0.8613447686569738
0.8613541886970116
0.8613455315814245
0.8613408427151931
0.8613324063563226
0.8613277177178976
0.8613192816627031
0.8613468404212475
0.8613399907052846
0.861331554782045
0.8613231190295974
0.8613146510978897
0.8613059952588621
0.8612975600213177
0.8612891249545445
0.8612822763081472
0.8612738415668442
0.8612651865789772
0.8612583383828535
0.8612556451559261
0.8613712366100894
0.8613628013952234
0.86136093867555
0.8613525037356701
0.861343848564835
0.8613354139686763
0.8614509975958974
0.861442341690992
0.8614339063540805
0.8614324758759191
0.8614240408096034
0.861433457187215
0.8614248018978461
0.8614161467836695
0.86140749184468
0.8613990574580392
0.8614090324198844
0.8614021840848103
0.8614121588131202
0.861403504352425
0.8613966562812057
0.8613882225163394
0.8613797889221659
0.8614182920351946
0.861427707232234
0.8614192734945291
0.8614106195748729
0.8614019658303564
0.8613933122609745
0.8614027272344247
0.8613942941761834
0.8613896070939077
0.8614281066012154
0.8614194532051335
0.8614126059426174
0.8614220201492685
0.8614133670774403
0.861404714180717
0.8613960614590933
0.8613876292362171
0.8613913397796005
0.8613866532014397
0.8613780010127271
0.8613693489990909
0.8613666558752048
0.8613760695942849
0.8613676381708404
0.8613629521169563
0.8613543006932292
0.8613458697459156
0.8613431770230371
0.8613384893684648
0.8613300588369833
0.8613216284760759
0.8613600866713131
0.8613694995045349
0.8613626542712491
0.8613539487742634
0.8613452983167853
0.8613406130577269
0.8613319629101605
0.8613235332122188
0.8613151036848187
0.8613188140985533
0.8613101645214859
0.8613486519811594
0.8613400022772615
0.8613331581039758
0.8613263140691465
0.8613357259110461
0.8613270766878482
0.8613184276396172
0.8613099990164615
0.8613015705638067
0.8612929220359891
0.8612844939265479
0.8612798088656918
0.8612711608203848
0.8612625129500084
0.8613780119784556
0.8613693632023447
0.8613646787423681
0.8613619867007143
0.8613573024100905
0.8613504592385323
0.8613420313995567
0.8613514414644023
0.8613427935692511
0.861334366063486
0.8613296823364095
0.8613333915896176
0.8613247442268059
0.8613209430162498
0.8613125161575544
0.8613162254343156
0.8613077987937524
0.8612993723236102
0.8612946893292808
0.8612860429699051
0.8612792015568485
0.8612886109248908
0.8612839282287845
0.8612755025112298
0.8612792118246966
0.8612745293656702
0.861265883822105
0.8612590430970934
0.8612627524269619
0.8612543274346569
0.8612459026127172
0.8612553113660877
0.8612468867045584
0.8612487940565344
0.8612403696312488
0.8612317252197191
0.8612354345257605
0.8612267903389146
0.8612253635165684
0.8612206822646788
0.861230090416943
0.8612232510219848
0.8612146073952494
0.8612240153235948
0.8612334230617256
0.861224779594299
0.8612220901371008
0.8612206634920823
0.8612159827136042
0.8612113020297599
0.8612026592228174
0.8611942367115893
0.8611979457966558
0.8612073529424353
0.8612026693246432
0.8611940270417755
0.8611853849336212
0.861176743000175
0.8611680805186669
0.861166654592606
0.8611598171523083
0.8611511758266844
0.8611427547722524
0.8611359177808433
0.8611743766595212
0.8611675394867102
0.8611628600967164
0.8611601718361597
0.8611515311183059
0.8611431106560481
0.8611346903639953
0.8611262702421423
0.8611178502904837
0.8611131717337046
0.8611045320147938
0.8610958924705109
0.8610912142774824
0.8611011782375138
0.8611396320260503
0.8611312125349885
0.861134921207441
0.8611265019341506
0.8611359070450729
0.8611661788459368
0.8611575394644392
0.8611671941458919
0.8612056441587369
0.8612150479947479
0.8612066285073182
0.8611982091900411
0.8611897900429112
0.861182954510594
0.8611743156579534
0.8611656769798914
0.8611572585017468
0.8611545710583357
0.8611459328416274
0.8611375148181526
0.8611412227524403
0.8611328049466603
0.8611243873109801
0.8611159698453942
0.8611075525498977
0.8611112605995909
0.8611026235186406
0.8610939866122121
0.8610855698789691
0.8610892780009024
0.8610808614852935
0.8610724451397428
0.8610638089744661
0.8610551729836821
0.8610465371673853
0.8610502454588743
0.8610418298477259
0.8610455381118458
0.8610408623178443
0.8610324470565218
0.861023811993216
0.8610151771043666
0.8610065423899681
0.861010250785789
0.861019653270841
0.861011018772891
0.8610204210602344
0.8610303809043378
0.8610217465596779
0.8610131123894456
0.861016820456703
0.8610084064582083
0.8609999926296849
0.8610093943636287
0.8610047196903201
0.8609960862153033
0.8609914109570587
0.8609867366070248
0.8609820623514118
0.8609752320928208
0.8609665822502157
0.8609581696088845
0.8609495372143546
0.8609411249150926
0.8609448331850883
0.8609380037163609
0.8609311743855761
0.8609696038719518
0.8609627743599781
0.8609541425291816
0.860945730778083
0.8609373188250115
0.8609289074136978
0.8609326154700432
0.8609242042761064
0.8609173757053432
0.8609108025043161
0.8609021718956391
0.8609324237420815
0.860929740251496
0.8609250676097894
0.8609164372056616
0.8609078069758239
0.8609177643365848
0.8609091342676297
0.860947556992049
0.8609389267965526
0.8609305166429448
0.8609278334154679
0.860919423543697
0.860923131059337
0.8609145015461325
0.8609058722071823
0.8608972430424812
0.8608958214776541
0.8608871925886684
0.8608785638739176
0.8608699353333961
0.8608612865486394
0.8608526583567672
0.8608440303391086
0.8608356221320199
0.8608342013040908
0.8608257935661666
0.8608171661681197
0.8608085389124889
0.8608001316882546
0.8607915048105395
0.8607830979279992
0.8607744713964058
0.8607698017371255
0.8607611755139111
0.8607527692769755
0.860748098758207
0.8607396928229786
0.8607434012172356
0.8607818135915816
0.8608120547439317
0.8608157622954891
0.8608194697722007
0.8608108438249293
0.860820798345222
0.8608139740575651
0.8608176814026438
0.8608092756135312
0.8608024516488076
0.8607940461830867
0.8607893771274542
0.860793084533697
0.8607846794170154
0.8607760546977983
0.8607854512906769
0.8607786280484853
0.8607823353761301
0.8608125713348488
0.8608041665304542
0.8607957618957012
0.8607889388937519
0.8607805345823069
0.8607899303713604
0.8607813064695192
0.86084234914767
0.8608376803113509
0.8608290561887316
0.860824387580781
0.8608337823584343
0.8608253782729353
0.8608169743570444
0.8608083508784808
0.8608177454387581
0.8608093417971214
0.8608007186566168
0.8607960498984715
0.8607876467872935
0.8607913532383846
0.8608007474014212
0.8607923444972055
0.8608017384606702
0.8608319669018973
0.8608233442291465
0.8608149414360645
0.8608065388125407
0.8608102447738609
0.8608018423672739
0.8607934401302321
0.8607905336660543
0.8607819120202705
0.8607750912231228
0.8607704242900095
0.8607620227937645
0.8607657289050836
0.8607589085464402
0.8607683014256828
0.8607599002898766
0.8607901242740246
0.8607854567060155
0.8607891623566158
0.8607805416813699
0.8607842473067887
0.8607936392671665
0.860785018807642
0.8607763985220328
0.860785790277366
0.8607773898125823
0.8607867813684461
0.8607783810631355
0.8607699809272902
0.8607653149401324
0.8607569151055388
0.8607482957989898
0.8607436301717474
0.8607352308100443
0.8607446220333301
0.8607362228310573
0.8607276041678844
0.8607313096918577
0.8607229108779897
0.8607160927396927
0.8607197982676484
0.8607151333513163
0.8607104685290795
0.8607204160301261
0.8607298064556965
0.8607229886604273
0.8607323788706477
0.8607239808083089
0.860715582915356
0.8607249729161685
0.8607165751825895
0.8607097579332758
0.8607011409276113
0.8606964767639347
0.8606880796564546
0.8607264550153038
0.8607237772548499
0.8608326881893406
0.8608280229343306
0.8608196249237483
0.8608149598945481
0.860806342610086
0.8607995252117632
0.8607911278272499
0.8607825110437601
0.8608127198671235
0.8608041030396872
0.8607994384962508
0.8607908219764909
0.8607824251877383
0.8607740285683082
0.8607656321181955
0.860757235837395
0.8607545197146559
0.8607639069561113
0.8607570908791627
0.8607484754813218
0.8607521793005297
0.8607437836632532
0.8607353881952607
0.8607447750617636
0.8607484787689176
0.8607398639790277
0.860731468889098
0.8607230739684326
0.8607184110882775
0.8607115962258084
0.8607069335553703
0.8607001189460011
0.860691505251508
0.8606844622779982
0.8606758488832644
0.8606795528745368
0.8606709397346669
0.8606662765847978
0.8606576637523948
0.8606508501891885
0.8606422376859129
0.8606516237882402
0.8608054973992418
0.8607968835976254
0.8607882699696533
0.8607798759995436
0.8607714821986435
0.8607646680376451
0.8607632502304726
0.8607564362898021
0.860747823590382
0.8607407813269702
0.8607501653955264
0.860741772486244
0.8607371106394924
0.8607645530572415
0.8607561602567138
0.8607475481676734
0.8607391557076863
0.860730763416856
0.8607344659215085
0.8607258543982572
0.8607211930877635
0.8607128013162446
0.8607041902716612
0.8607027733168311
0.8607121564444906
0.8607215393830409
0.8607147271673061
0.8607061165371789
0.8606975060805866
0.860688895797524
0.8606818556181035
0.860673465088563
0.8606828477551597
0.8606744573847128
0.8606781598598013
0.860669769705674
0.8606629586979662
0.8606543494570473
0.8606562562451588
0.8606476472452593
0.8606570294157
0.8606484205814898
0.8606400313187336
0.8606314228292562
0.8606228145132427
0.860614425762036
0.8606527670662346
0.8606443781822911
0.8606537596294822
0.8606453709045693
0.8606367629683846
0.8606386696839424
0.860666102311305
0.8606646861684251
0.8606693029420536
0.860660914567607
0.8606525263621682
0.8606457169690404
0.8606373290856995
0.8606287220109444
0.8606201151095968
0.8606115083816512
0.8606031211808807
0.860594514797514
0.8605982169590093
0.8606075972646906
0.8605992104412512
0.8605924022710637
0.8605855942380298
0.8605769885513387
0.860570180810708
0.8605633732072182
0.8605549873360661
0.8605466016338427
0.8605379967732769
0.8605293920860478
0.86052078757215
0.8605124025522171
0.860510988313931
0.8605026035615937
0.8604942189781505
0.8604874128253246
0.8604806068095923
0.860482514483337
0.8604739111348038
0.8604692550072773
0.8604665833158606
0.8604579803876947
0.8604495969291467
0.8604532996179769
0.8604446970834916
0.860436094722268
0.8605511054255364
0.8605548069430096
0.8605464230159426
0.8605380392577278
0.8605474172411751
0.860540611649238
0.8605320089285465
0.8605252036288236
0.8605205480937362
0.8605121651025811
0.8606271634591298
0.8606308638380492
0.8606222607283304
0.8606259610820971
0.8606173581949907
0.8606210585236039
0.8606247587777024
0.8606201026621085
0.8606117194282265
0.8606031171175952
0.8606068174033119
0.8605984345563992
0.8605900518782844
0.8605816693689626
0.8605732870284286
0.8605649048566774
0.8605742804925366
0.8606016952641184
0.8606002807248689
0.8606860225506703
0.8606776392666801
0.8606692565507068
0.8607770728967835
0.8608153820712175
0.8608069981647409
0.8607983952738449
0.8609133606501903
0.8609047568617948
0.8609141279440035
0.8609127104163329
0.8609164068406514
0.8609183091674294
0.860909705762252
0.860919076323002
0.8610340312268164
0.8610254269166109
0.8610347960295931
0.861030137192746
0.8610217523631163
0.8610131485229221
0.8610047640330776
0.8609961605370704
0.8609875572142518
0.8609791732351494
0.8609707894248133
0.8609624057832387
0.8609597307956012
0.8609634261142364
0.8609548236403949
0.8609585189340356
0.8609538614743948
0.8609452593565416
0.8609366574118319
0.8609403527395395
0.860933547234095
0.8609249456669549
0.8609343139054
0.8609257125036682
0.8609350805458437
0.8609387756662966
0.8609303936123762
0.8609217925963217
0.860913410881999
0.8609050293363648
0.8608964288351965
0.8608937550228984
0.8608974502989157
0.860906817777087
0.8608982176040889
0.8608896176041656
0.8608810177773119
0.8608724181235224
0.86088178538229
0.8608749817671907
0.8608663824337177
0.8608595791105095
0.8608689461214601
0.8608603471082807
0.8608986342454996
0.8609080005807738
0.8609116951929608
0.8609153897308043
0.860907009767464
0.8609107042781066
0.8609143987144098
0.860952682611475
0.8609909657382249
0.861000330390764
0.8609917310074122
0.8609831317970845
0.8609868252817556
0.8611017135861869
0.8610933325914574
0.8610847327050597
0.8610800756320026
0.8610714760519891
0.8610808390467926
0.8610761825586986
0.861079874810107
0.8610712545117764
0.8611861315658157
0.8611777504806651
0.8611691505236645
0.8611728416542238
0.8611644609556626
0.861168152059137
0.8611597715763414
0.8611511722326913
0.861142792089272
0.8611521531424841
0.861155844184124
0.8611490404129096
0.861140441609651
0.8611336381302155
0.8611250396548378
0.8611203835651886
0.8612739150873725
0.86126553446802
0.8612569350120285
0.86124855473202
0.8612401746205746
0.8612315756790824
0.8612231959069502
0.8612325548335612
0.861227898084087
0.8612195186017554
0.8612288772829927
0.8613437215601213
0.8613351221763139
0.8613324456732812
0.8613240655609323
0.8613154666405425
0.8613068678930925
0.861298234865621
0.861289855434358
0.8612814761716155
0.8612730970773886
0.8612644991883013
0.8612559014721226
0.861259590394241
0.8612689473551175
0.8612603498535627
0.8612556936674289
0.8612650503852392
0.861256453182203
0.8612663648881073
0.8612577678447355
0.8612491709742399
0.8612445151813899
0.8612361375539611
0.8612275411602396
0.8612228857252834
0.8613377011968605
0.8613291040413186
0.8614711008812116
0.861462502557389
0.8614539044064528
0.8614453064283975
0.8614489927417447
0.8614403949859413
0.8615551990368872
0.8615468192968014
0.8615505044414199
0.8615421249170072
0.8615335266571285
0.8615288688014177
0.8615202708476632
0.8615134672431627
0.8615048696170869
0.8614964910567978
0.8614983848945261
0.8614897876793268
0.8615198958674701
0.8615115174930179
0.8615031388599153
0.8614947608223288
0.8614863829531654
0.8614957341546099
0.861487137570944
0.861478760031025
0.8614701637907765
0.861461543871596
0.8614529479771839
0.8614628539226015
0.8614665390962883
0.861459509285852
0.8614977488424865
0.8615070989898712
0.8614985031559641
0.8615003966118367
0.8615386342203138
0.8615300383286423
0.8615214426097455
0.8615307919552143
0.8615221338763853
0.8615137573318167
0.8616285191117071
0.8616217164705353
0.861617059273245
0.8616264070941311
0.8616300900317464
0.8616217129073853
0.8616170558973285
0.861608679072303
0.8616003024156289
0.8615917071135479
0.8617064565784041
0.8616980791917433
0.8616894831662815
0.8616826807327808
0.8616740850347893
0.8616839859712789
0.8616876678862855
0.8616792911934505
0.8616891917791879
0.861684534699424
0.861676158290562
0.8616855038270909
0.861723728818666
0.8617256194409558
0.8617172429559464
0.8617145650877132
0.8617059701056984
0.8616991684633477
0.8616907925807026
0.8617001372190872
0.8616933358403326
0.8616847415033329
0.8616946406418279
0.8616862652253949
0.861677889977241
0.8616692961407608
0.8616711870629641
0.8616628122186869
0.8616542187926628
0.8616456255392894
0.8616372512041741
0.861628658293889
0.8616218584530094
0.8616150587487401
0.8616066850571492
0.8615983115337841
0.8615897194462104
0.8615811077409469
0.8615725159987865
0.8615639244292256
0.8615568979478347
0.8615522436937357
0.8615436525866801
0.8615350616522041
0.8615266896051564
0.861522035841454
0.8615152380276146
0.8615084403503256
0.8615000689069928
0.8614916976318172
0.8614870444532505
0.8614786734770333
0.8614823557530361
0.8614737662969644
0.8614651770134201
0.86145680659309
0.8614500101170234
0.8614432137774665
0.8614525572422542
0.861444187284897
0.8614355988159375
0.8614270105194735
0.8614243368297122
0.8614157488188305
0.8614071609804301
0.8614025093516694
0.8613941402576727
0.861432347063668
0.8614705531023505
0.8614619651448071
0.8614533773597334
0.8614519579472908
0.8614433704351638
0.8614470522891933
0.8614386836477481
0.8614303151743599
0.8614217282244437
0.8614133600893492
0.8614049921222964
0.86139662432328
0.8613882566922951
0.8614264581868744
0.8614196637896911
0.8614112961794232
0.8614066453964864
0.8614159866956248
0.8614091926764291
0.861400606886886
0.8613920212697378
0.8615066702093646
0.8614998755525952
0.8614912891974433
0.8614827030146909
0.8614759088031653
0.8614691147280532
0.8614607476293689
0.8614521620979938
0.8614435767389929
0.8614367832612584
0.8614299899199158
0.8614393295781458
0.8614309632823981
0.8614404368283481
0.8614441176030667
0.8614367442184157
0.861446083340097
0.8614392903827313
0.8614429710211723
0.8614343867023619
0.8614260211280376
0.8614174371516866
0.8614090719154234
0.8614004882815111
0.861404169087754
0.8613955856753578
0.8613929137232779
0.8613914955587746
0.8614188179317499
0.8614281560148278
0.8614380480913785
0.8614294648558372
0.8614331450757332
0.8614284958472008
0.8614217042253071
0.861425384412285
0.8614170202715935
0.8614123713915187
0.8614037890166262
0.861395206813991
0.8613884159351077
0.8613920962345532
0.8613906782917277
0.861382096565154
0.8613806787511336
0.8613900157176242
0.8613814342560476
0.8613907710275693
0.861420828546067
0.861430164734906
0.8614215832148973
0.861413001867108
0.8614083533228373
0.8614176892621324
0.8614091082117312
0.861402318215449
0.86140599782149
0.8613976356377091
0.8613892736217341
0.8613986091904321
0.8613900288480524
0.861381448677851
0.8614960264051483
0.8614876638214931
0.8614790829236586
0.8614707206777978
0.8614620875283624
0.8614537256208034
0.8614469360624699
0.8614385744746998
0.8614422532001892
0.8614376056526952
0.861429025952052
0.8614671959950831
0.8614765293772471
0.8614694250279894
0.8614626358570546
0.8614540563356607
0.861447267455111
0.8614389067028092
0.8614303276776456
0.861439660774265
0.8614495475754821
0.8614588802920625
0.8614625582972464
0.8614579103905374
0.8614495501185333
0.861440971588984
0.8614326116546032
0.8614626563922583
0.8614543861268033
0.8614580639188246
0.8614494857341016
0.8614409077214586
0.8614323298808904
0.8614237521934512
0.8614153931025643
0.8614068157759989
0.8613984570226536
0.8613916701296053
0.8613870244411779
0.8613786661378225
0.8613772491829387
0.8613865807526337
0.8613959121351564
0.8613891256760201
0.8613823393530037
0.8613739815995702
0.8613671955645418
0.8614053524472861
0.8614007062795336
0.861404383872233
0.8613960263167983
0.8614053567624177
0.8614034056527672
0.8614334428498879
0.8614287966799955
0.8614202209392364
0.8614175512050991
0.8614089757490898
0.8614004004650593
0.8613957556673458
0.8614050852736571
0.861408762379942
0.861400405786216
0.8614102887182891
0.8614196178046973
0.861411261353494
0.8614029050698637
0.8613945489538015
0.8613877642094216
0.8613794084127271
0.8613710527835858
0.861366408838943
0.8613682990630945
0.8613597254765029
0.8613513703797844
0.8613606990280549
0.8613643760263611
0.8613597316202359
0.8613513768585075
0.8613894222676944
0.8613826383909284
0.8613743769566864
0.8613660223831636
0.8613574496788855
0.8613490954425598
0.8613405230735351
0.8613424132918989
0.861334059457545
0.8614485365858789
0.8614417527285658
0.8614331798666937
0.8614246071766912
0.8614339335011697
0.8614255792518563
0.8614170068958322
0.861410223762556
0.8614195498572759
0.8614111960870899
0.8614026242189285
0.8613942707858565
0.8614035966665679
0.8613950251323247
0.8613866720265961
0.861396551134114
0.861405876618086
0.861409552094848
0.8614027697841153
0.8614120949253686
0.8614157702292979
0.8614089880601675
0.861400635484229
0.8615150855575421
0.8615065138509013
0.8615101880244118
0.8615195114349672
0.8615111581699353
0.861504375520645
0.8614975930072986
0.8615012670861071
0.861496624070384
0.8614898418386217
0.8614812711580262
0.8614727006492034
0.8614643485229092
0.8614680227139502
0.8614716968313556
0.8614753708751278
0.8614670190568446
0.8614602376654168
0.8614695601751445
0.8614612086661446
0.8614544275367866
0.8614458581556952
0.8614375071352279
0.8614468294056642
0.8614382603582895
0.8614296914826306
0.8614213409588345
0.8614129906023719
0.8614044222374575
0.8613960722178325
0.8613877223655259
0.8613913966616726
0.8613828288564845
0.8613742612229736
0.8613656937611346
0.861357344631442
0.8613489956690397
0.861344354720574
0.8613360060555915
0.8613274394061476
0.8613188729283457
0.8613120946514883
0.8613157693003676
0.8613072031969237
0.861298637265104
0.8612902896435285
0.8612835119925066
0.8612751646896877
0.8612683873259626
0.8612598222119967
0.8612571568925725
0.8612952709228677
0.8612867057969993
0.86127814084272
0.8612697941789846
0.8612614476824585
0.8612531013531365
0.8612567760408146
0.8612484299254822
0.8612398658693048
0.8612315200905349
0.8612288553482347
0.8612202917454411
0.8612135159495113
0.8612049526718911
0.8611963895658021
0.861188044723985
0.8611917196951945
0.861183375067298
0.8611926955881686
0.8611841330336332
0.8611934533602242
0.8611851090492453
0.8611765468279418
0.8612146528864719
0.8612100158563905
0.8612016717138015
0.8612109913047341
0.8612042166197558
0.8611956547215655
0.8612335928331466
0.8612252488722475
0.8612166870206558
0.8612083433961549
0.8611997818853185
0.8611914385971956
0.861182877427094
0.8611745344753288
0.8611659736459415
0.861169648028597
0.8611613054599123
0.8611545321542808
0.8611459718680452
0.8611374117532329
0.8611290698414414
0.8611204757941671
0.8611121342189908
0.8611214528401875
0.8611313241184916
0.8611227646645634
0.8611264390751603
0.8611180978578558
0.8611095387934334
0.8611009799003929
0.861092639188503
0.861084080636028
0.8610755222549195
0.8610671820483985
0.8610586240078248
0.8610502841374635
0.861053958905818
0.8610454012546415
0.8610370617671174
0.8610324278755196
0.8610238706968838
0.8610275455457188
0.8610368632413015
0.8610300929442505
0.8610217541108459
0.861093247866133
0.8610886141400693
0.8610979307580144
0.861089373608953
0.8610930475078497
0.8610847085451052
0.8610763697492986
0.8610856860235336
0.8610773473848744
0.8610705774280276
0.8610742512944225
0.861065913020598
0.8611802163809652
0.8611788042912786
0.8611741703118146
0.8611834848612588
0.8611749279693043
0.8611681575778831
0.8611596010106088
0.8611632736551179
0.861172587847512
0.8611679530453614
0.8612822439451484
0.8613965325573332
0.8613897604224511
0.8613829884231148
0.8613746483112815
0.8613663083663741
0.8614043846881584
0.861396044612592
0.8613914092011448
0.8614012726413338
0.8614049423896846
0.8614086120645903
0.8614122816660534
0.8614215919686713
0.8614169565798899
0.8614086170461575
0.8614002776793207
0.8614039471805854
0.8613993121538884
0.8613909731304877
0.8615000171937319
0.8615036855501574
0.861495127851666
0.8614867882033194
0.8614800166560737
0.8615099857669963
0.8615014283479588
0.8614928711001587
0.8614860997630531
0.8614777607056617
0.8614870687696408
0.8614963766473692
0.8614917413451517
0.8614831401843298
0.861493000239826
0.8614862293756307
0.8614776730503694
0.861473038167129
0.8614684033766242
0.8614616330294389
0.8614530772926235
0.8614447395666497
0.8614534252253014
0.8614448698273582
0.8614365324337071
0.8614279773759154
0.8614194224892813
0.8614110856003868
0.8614025310538737
0.8613978974786316
0.8613895610552289
0.8613849268964806
0.8613781582646685
0.8613874651835194
0.8613791291980061
0.8613707933792525
0.861398022495285
0.8613896866543099
0.8614196467768384
0.8614110930858846
0.8614203990237167
0.8614297047753966
0.8614213690344077
0.8614128156684311
0.8614508694374927
0.8614601745121436
0.8614518387998907
0.8614435032543722
0.8614408403362596
0.8614381774714107
0.8614298423126066
0.8615440494402603
0.8615372805709325
0.8615289446711076
0.861524310990118
0.8615157576211255
0.8615074221866212
0.8615454700625098
0.8615369167385283
0.8615405825983116

